Achieving Zero Constraint Violation for Constrained Reinforcement Learning via Primal-Dual Approach

Reinforcement learning is widely used in applications where one needs to perform sequential decisions while interacting with the environment. The problem becomes more challenging when the decision requirement includes satisfying some safety constraints. The problem is mathematically formulated as constrained Markov decision process (CMDP). In the literature, various algorithms are available to solve CMDP problems in a model-free manner to achieve $\epsilon$-optimal cumulative reward with $\epsilon$ feasible policies. An $\epsilon$-feasible policy implies that it suffers from constraint violation. An important question here is whether we can achieve $\epsilon$-optimal cumulative reward with zero constraint violations or not. To achieve that, we advocate the use of randomized primal-dual approach to solve the CMDP problems and propose a conservative stochastic primal-dual algorithm (CSPDA) which is shown to exhibit $\tilde{\mathcal{O}}\left(1/\epsilon^2\right)$ sample complexity to achieve $\epsilon$-optimal cumulative reward with zero constraint violations. In the prior works, the best available sample complexity for the $\epsilon$-optimal policy with zero constraint violation is $\tilde{\mathcal{O}}\left(1/\epsilon^5\right)$. Hence, the proposed algorithm provides a significant improvement as compared to the state of the art.

==> learning_reward.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration t},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Total reward},
ymajorgrids,
ymin=2.78515666563277, ymax=3.3342690624518,
ytick style={color=black},
ytick={2.7,2.8,2.9,3,3.1,3.2,3.3,3.4},
yticklabels={2.7,2.8,2.9,3.0,3.1,3.2,3.3,3.4}
]
\path [draw=black, fill=black, opacity=0.3]
(axis cs:0,3.00820241118538)
--(axis cs:0,2.99051360237225)
--(axis cs:1,2.98891595409934)
--(axis cs:2,2.98740390473312)
--(axis cs:3,2.98576598200815)
--(axis cs:4,2.98437739269287)
--(axis cs:5,2.98307568975748)
--(axis cs:6,2.98177283359636)
--(axis cs:7,2.98070253280448)
--(axis cs:8,2.97978976882525)
--(axis cs:9,2.97886107255508)
--(axis cs:10,2.97805912054449)
--(axis cs:11,2.97734355943179)
--(axis cs:12,2.97670660855442)
--(axis cs:13,2.97613344291276)
--(axis cs:14,2.97550835249068)
--(axis cs:15,2.97497013619414)
--(axis cs:16,2.97444571815803)
--(axis cs:17,2.97400155846068)
--(axis cs:18,2.97348125863622)
--(axis cs:19,2.97299777881402)
--(axis cs:20,2.97260190652713)
--(axis cs:21,2.97218784289096)
--(axis cs:22,2.9717987829677)
--(axis cs:23,2.97142038903434)
--(axis cs:24,2.9710590470798)
--(axis cs:25,2.97066371708111)
--(axis cs:26,2.97031378023025)
--(axis cs:27,2.96997692961793)
--(axis cs:28,2.96963767518782)
--(axis cs:29,2.96928791988585)
--(axis cs:30,2.96897800723802)
--(axis cs:31,2.96865038057583)
--(axis cs:32,2.96834356963961)
--(axis cs:33,2.96798658863823)
--(axis cs:34,2.96763931487711)
--(axis cs:35,2.96732476963604)
--(axis cs:36,2.96702368529398)
--(axis cs:37,2.9667250356138)
--(axis cs:38,2.96643095820301)
--(axis cs:39,2.96611799806001)
--(axis cs:40,2.9657572284851)
--(axis cs:41,2.96541082014029)
--(axis cs:42,2.9651231755492)
--(axis cs:43,2.96481312729061)
--(axis cs:44,2.96454396716482)
--(axis cs:45,2.9642666488256)
--(axis cs:46,2.96398005646031)
--(axis cs:47,2.96372870316319)
--(axis cs:48,2.96347234092464)
--(axis cs:49,2.9632153765425)
--(axis cs:50,2.96295116483757)
--(axis cs:51,2.96268033658286)
--(axis cs:52,2.96239944224858)
--(axis cs:53,2.96211789135072)
--(axis cs:54,2.96182171571157)
--(axis cs:55,2.96150350306385)
--(axis cs:56,2.9611862594233)
--(axis cs:57,2.96086717153242)
--(axis cs:58,2.96055005395553)
--(axis cs:59,2.96025707960169)
--(axis cs:60,2.95996347700202)
--(axis cs:61,2.95969684443848)
--(axis cs:62,2.95944901802881)
--(axis cs:63,2.95922145671185)
--(axis cs:64,2.95898228847288)
--(axis cs:65,2.95873062638789)
--(axis cs:66,2.95844745927332)
--(axis cs:67,2.95815085725608)
--(axis cs:68,2.95785619672742)
--(axis cs:69,2.95755973700402)
--(axis cs:70,2.95726197251419)
--(axis cs:71,2.95697560834898)
--(axis cs:72,2.9566919233576)
--(axis cs:73,2.95639930501488)
--(axis cs:74,2.95610598313011)
--(axis cs:75,2.95580010233427)
--(axis cs:76,2.95548206567397)
--(axis cs:77,2.9551630515429)
--(axis cs:78,2.9548383058058)
--(axis cs:79,2.95450869700965)
--(axis cs:80,2.9541813307701)
--(axis cs:81,2.95385757333387)
--(axis cs:82,2.95352552812568)
--(axis cs:83,2.95318823265873)
--(axis cs:84,2.95286544463014)
--(axis cs:85,2.95252195428702)
--(axis cs:86,2.95218075683827)
--(axis cs:87,2.95184573798912)
--(axis cs:88,2.95152061630411)
--(axis cs:89,2.95117637962848)
--(axis cs:90,2.95083541773789)
--(axis cs:91,2.95048220904505)
--(axis cs:92,2.9501223754468)
--(axis cs:93,2.94976482051705)
--(axis cs:94,2.94941763091555)
--(axis cs:95,2.94905906852292)
--(axis cs:96,2.94870497711468)
--(axis cs:97,2.94835358145533)
--(axis cs:98,2.94801839921266)
--(axis cs:99,2.94767221272998)
--(axis cs:100,2.94733055447383)
--(axis cs:101,2.94699664430121)
--(axis cs:102,2.94666386581533)
--(axis cs:103,2.94633266632787)
--(axis cs:104,2.94602691697965)
--(axis cs:105,2.94572654707009)
--(axis cs:106,2.94544539847431)
--(axis cs:107,2.94516414852329)
--(axis cs:108,2.94487471783433)
--(axis cs:109,2.94457674726792)
--(axis cs:110,2.94428107640619)
--(axis cs:111,2.94399671073128)
--(axis cs:112,2.94370448088091)
--(axis cs:113,2.94341556367681)
--(axis cs:114,2.94312425481205)
--(axis cs:115,2.9428455541528)
--(axis cs:116,2.9425545197646)
--(axis cs:117,2.942266958855)
--(axis cs:118,2.94196713715958)
--(axis cs:119,2.94166946220606)
--(axis cs:120,2.94139033052469)
--(axis cs:121,2.94111686646865)
--(axis cs:122,2.94083976391687)
--(axis cs:123,2.9405734562214)
--(axis cs:124,2.94030386955603)
--(axis cs:125,2.94003862007104)
--(axis cs:126,2.93978110759273)
--(axis cs:127,2.93954329846267)
--(axis cs:128,2.9393259779484)
--(axis cs:129,2.93910814695247)
--(axis cs:130,2.93890335987719)
--(axis cs:131,2.93870920120361)
--(axis cs:132,2.93850968028429)
--(axis cs:133,2.93831933349949)
--(axis cs:134,2.93811711392538)
--(axis cs:135,2.93793006941466)
--(axis cs:136,2.93775626709093)
--(axis cs:137,2.93758141384511)
--(axis cs:138,2.93740612281579)
--(axis cs:139,2.93723348160868)
--(axis cs:140,2.93707188936027)
--(axis cs:141,2.93693183099314)
--(axis cs:142,2.93679124833826)
--(axis cs:143,2.93664406910503)
--(axis cs:144,2.9364926882442)
--(axis cs:145,2.93633513109381)
--(axis cs:146,2.93617962081024)
--(axis cs:147,2.93602498297745)
--(axis cs:148,2.93587743703132)
--(axis cs:149,2.93572514915569)
--(axis cs:150,2.93557307344018)
--(axis cs:151,2.93543348852146)
--(axis cs:152,2.93529177757654)
--(axis cs:153,2.93514724921587)
--(axis cs:154,2.93500149531502)
--(axis cs:155,2.93484856195579)
--(axis cs:156,2.93469784287743)
--(axis cs:157,2.9345552237614)
--(axis cs:158,2.93441061871314)
--(axis cs:159,2.9342648269018)
--(axis cs:160,2.93412109067631)
--(axis cs:161,2.93398020834361)
--(axis cs:162,2.93383913131916)
--(axis cs:163,2.93371663342146)
--(axis cs:164,2.93360053665986)
--(axis cs:165,2.9334753133139)
--(axis cs:166,2.93334984785775)
--(axis cs:167,2.93322421779232)
--(axis cs:168,2.93311279241974)
--(axis cs:169,2.93301628503983)
--(axis cs:170,2.93291115848953)
--(axis cs:171,2.93280018901142)
--(axis cs:172,2.93268873219976)
--(axis cs:173,2.93257721195176)
--(axis cs:174,2.93245617260274)
--(axis cs:175,2.93234401480828)
--(axis cs:176,2.93222247396849)
--(axis cs:177,2.93210405947283)
--(axis cs:178,2.93198657406104)
--(axis cs:179,2.93186646489586)
--(axis cs:180,2.93175264107484)
--(axis cs:181,2.93165124441059)
--(axis cs:182,2.93155284858821)
--(axis cs:183,2.93146369902813)
--(axis cs:184,2.93136638093647)
--(axis cs:185,2.93126610583532)
--(axis cs:186,2.93116765796174)
--(axis cs:187,2.93106599811642)
--(axis cs:188,2.93097092386409)
--(axis cs:189,2.9308700953583)
--(axis cs:190,2.93077297276739)
--(axis cs:191,2.93066909523988)
--(axis cs:192,2.93056263071617)
--(axis cs:193,2.93045523768861)
--(axis cs:194,2.93034840532556)
--(axis cs:195,2.9302373663713)
--(axis cs:196,2.93013925478535)
--(axis cs:197,2.93004793060071)
--(axis cs:198,2.92995328100576)
--(axis cs:199,2.92986559096165)
--(axis cs:200,2.92977790173159)
--(axis cs:201,2.92969578824568)
--(axis cs:202,2.92961149454759)
--(axis cs:203,2.92952509603581)
--(axis cs:204,2.92943220519533)
--(axis cs:205,2.92934094956866)
--(axis cs:206,2.92923602195916)
--(axis cs:207,2.92912382782285)
--(axis cs:208,2.92901210460709)
--(axis cs:209,2.92889642809938)
--(axis cs:210,2.92878286053794)
--(axis cs:211,2.92868303620768)
--(axis cs:212,2.92858279288083)
--(axis cs:213,2.92848440835943)
--(axis cs:214,2.92839085323872)
--(axis cs:215,2.92829427294087)
--(axis cs:216,2.92820512901931)
--(axis cs:217,2.92810842679061)
--(axis cs:218,2.92801405875183)
--(axis cs:219,2.9279332578719)
--(axis cs:220,2.92785263592476)
--(axis cs:221,2.92777525072943)
--(axis cs:222,2.92770534146857)
--(axis cs:223,2.92764074557935)
--(axis cs:224,2.92758534246384)
--(axis cs:225,2.92752257726895)
--(axis cs:226,2.92745953597236)
--(axis cs:227,2.9273981793536)
--(axis cs:228,2.92733383067517)
--(axis cs:229,2.92727348453659)
--(axis cs:230,2.92722240992714)
--(axis cs:231,2.92717176887344)
--(axis cs:232,2.92712152573546)
--(axis cs:233,2.92707963019417)
--(axis cs:234,2.92704062801)
--(axis cs:235,2.92700004369971)
--(axis cs:236,2.92696930840294)
--(axis cs:237,2.92692770502004)
--(axis cs:238,2.92687899774002)
--(axis cs:239,2.92684317721365)
--(axis cs:240,2.92681339724036)
--(axis cs:241,2.92679493759183)
--(axis cs:242,2.92676599835478)
--(axis cs:243,2.92673646560067)
--(axis cs:244,2.9267080820318)
--(axis cs:245,2.92668281567537)
--(axis cs:246,2.9266465566911)
--(axis cs:247,2.92661701627769)
--(axis cs:248,2.92658469499518)
--(axis cs:249,2.92656037701438)
--(axis cs:250,2.92653737579836)
--(axis cs:251,2.92651460357282)
--(axis cs:252,2.92648687107878)
--(axis cs:253,2.92646294435551)
--(axis cs:254,2.92643831675499)
--(axis cs:255,2.92641511617395)
--(axis cs:256,2.92640051777028)
--(axis cs:257,2.92638572319939)
--(axis cs:258,2.92636855001789)
--(axis cs:259,2.9263480643844)
--(axis cs:260,2.92632960635095)
--(axis cs:261,2.92630366778982)
--(axis cs:262,2.92627927725582)
--(axis cs:263,2.92624712775947)
--(axis cs:264,2.92621546434616)
--(axis cs:265,2.9261810805128)
--(axis cs:266,2.92614321974134)
--(axis cs:267,2.92610222519156)
--(axis cs:268,2.92605636945557)
--(axis cs:269,2.92601008971659)
--(axis cs:270,2.92596206478965)
--(axis cs:271,2.92591177248148)
--(axis cs:272,2.92586529901115)
--(axis cs:273,2.92582964664075)
--(axis cs:274,2.92579672142541)
--(axis cs:275,2.92576209383885)
--(axis cs:276,2.92572173687864)
--(axis cs:277,2.92568814495441)
--(axis cs:278,2.92565413430541)
--(axis cs:279,2.92562570937776)
--(axis cs:280,2.92560125268119)
--(axis cs:281,2.92557744907262)
--(axis cs:282,2.92555710512808)
--(axis cs:283,2.92553742538659)
--(axis cs:284,2.92552043011751)
--(axis cs:285,2.92550016235288)
--(axis cs:286,2.92548560274187)
--(axis cs:287,2.92546835598866)
--(axis cs:288,2.92545417287985)
--(axis cs:289,2.92544304641192)
--(axis cs:290,2.92543290673643)
--(axis cs:291,2.92542064962488)
--(axis cs:292,2.92540859989627)
--(axis cs:293,2.92540190717218)
--(axis cs:294,2.92539084137797)
--(axis cs:295,2.925380893791)
--(axis cs:296,2.92536534611679)
--(axis cs:297,2.925350528484)
--(axis cs:298,2.92533289689991)
--(axis cs:299,2.92532301581297)
--(axis cs:300,2.92530790769699)
--(axis cs:301,2.9252898271001)
--(axis cs:302,2.92527527870581)
--(axis cs:303,2.92526859070928)
--(axis cs:304,2.92525968772961)
--(axis cs:305,2.92524580680676)
--(axis cs:306,2.92523276650228)
--(axis cs:307,2.92522434306541)
--(axis cs:308,2.92521586080125)
--(axis cs:309,2.92520505573219)
--(axis cs:310,2.92518811457475)
--(axis cs:311,2.92516781018254)
--(axis cs:312,2.92514756132692)
--(axis cs:313,2.9251245808389)
--(axis cs:314,2.92510116493133)
--(axis cs:315,2.92507194317404)
--(axis cs:316,2.92503769635665)
--(axis cs:317,2.92499951816844)
--(axis cs:318,2.92495681536249)
--(axis cs:319,2.92491818649563)
--(axis cs:320,2.92488022138831)
--(axis cs:321,2.92484120583149)
--(axis cs:322,2.92480389942743)
--(axis cs:323,2.92476482491054)
--(axis cs:324,2.92472634608311)
--(axis cs:325,2.92469072256194)
--(axis cs:326,2.92465217692802)
--(axis cs:327,2.92461689567382)
--(axis cs:328,2.92458059375576)
--(axis cs:329,2.92454316068969)
--(axis cs:330,2.9245020138826)
--(axis cs:331,2.92446367065294)
--(axis cs:332,2.92442532439386)
--(axis cs:333,2.92438606774045)
--(axis cs:334,2.92435174692335)
--(axis cs:335,2.92432361050858)
--(axis cs:336,2.92429129526015)
--(axis cs:337,2.92425998932335)
--(axis cs:338,2.92422808419874)
--(axis cs:339,2.92418982521904)
--(axis cs:340,2.92415551046237)
--(axis cs:341,2.92411854849672)
--(axis cs:342,2.92408280677722)
--(axis cs:343,2.92405053094035)
--(axis cs:344,2.92401423739939)
--(axis cs:345,2.92397433018512)
--(axis cs:346,2.92393002918895)
--(axis cs:347,2.92387592420392)
--(axis cs:348,2.92381842691503)
--(axis cs:349,2.92375948539958)
--(axis cs:350,2.92369874404433)
--(axis cs:351,2.92363852297277)
--(axis cs:352,2.92357935351412)
--(axis cs:353,2.92351721273792)
--(axis cs:354,2.92345720920692)
--(axis cs:355,2.92340023183863)
--(axis cs:356,2.92334093748634)
--(axis cs:357,2.9232864687476)
--(axis cs:358,2.9232293944753)
--(axis cs:359,2.92316984170303)
--(axis cs:360,2.92311730718469)
--(axis cs:361,2.92305946560698)
--(axis cs:362,2.92299646344551)
--(axis cs:363,2.9229354970775)
--(axis cs:364,2.92287378213483)
--(axis cs:365,2.92281336771758)
--(axis cs:366,2.92275014793283)
--(axis cs:367,2.9226818922393)
--(axis cs:368,2.92261574836574)
--(axis cs:369,2.92254821810392)
--(axis cs:370,2.92247855068581)
--(axis cs:371,2.92241264330153)
--(axis cs:372,2.92234458875881)
--(axis cs:373,2.92227107440898)
--(axis cs:374,2.92219109495803)
--(axis cs:375,2.92211285764757)
--(axis cs:376,2.92203979534785)
--(axis cs:377,2.92197259189918)
--(axis cs:378,2.92190825752093)
--(axis cs:379,2.92184860998354)
--(axis cs:380,2.92179160656263)
--(axis cs:381,2.92173472512291)
--(axis cs:382,2.92167512296094)
--(axis cs:383,2.92161470531788)
--(axis cs:384,2.92154673555214)
--(axis cs:385,2.92147563850309)
--(axis cs:386,2.92140120514971)
--(axis cs:387,2.92132256007317)
--(axis cs:388,2.92123935451523)
--(axis cs:389,2.92115434507689)
--(axis cs:390,2.92106655140143)
--(axis cs:391,2.92098112189842)
--(axis cs:392,2.92089647230382)
--(axis cs:393,2.92081198780287)
--(axis cs:394,2.92072161600931)
--(axis cs:395,2.92063258801382)
--(axis cs:396,2.9205424850094)
--(axis cs:397,2.92045593838282)
--(axis cs:398,2.92037061275497)
--(axis cs:399,2.92028303488199)
--(axis cs:400,2.92019268112438)
--(axis cs:401,2.92010050841375)
--(axis cs:402,2.92001275721174)
--(axis cs:403,2.91992595903337)
--(axis cs:404,2.91983766655385)
--(axis cs:405,2.91975276425601)
--(axis cs:406,2.91966625384081)
--(axis cs:407,2.91957269896673)
--(axis cs:408,2.91947789747975)
--(axis cs:409,2.91938186913256)
--(axis cs:410,2.91928640224066)
--(axis cs:411,2.91919263471636)
--(axis cs:412,2.91910003232905)
--(axis cs:413,2.91900908433495)
--(axis cs:414,2.91892102483174)
--(axis cs:415,2.91883869538288)
--(axis cs:416,2.91875556363409)
--(axis cs:417,2.91867615923056)
--(axis cs:418,2.91859824631805)
--(axis cs:419,2.91851588077669)
--(axis cs:420,2.91843455953363)
--(axis cs:421,2.91835329617881)
--(axis cs:422,2.91826788529482)
--(axis cs:423,2.91817815977837)
--(axis cs:424,2.91808466691794)
--(axis cs:425,2.91798996458914)
--(axis cs:426,2.91789776534686)
--(axis cs:427,2.91780541871963)
--(axis cs:428,2.91771641030867)
--(axis cs:429,2.91762639068533)
--(axis cs:430,2.91753893843618)
--(axis cs:431,2.91745266841515)
--(axis cs:432,2.91736722686933)
--(axis cs:433,2.91727868876875)
--(axis cs:434,2.91718379218855)
--(axis cs:435,2.91708869357499)
--(axis cs:436,2.91699837660906)
--(axis cs:437,2.91690686296808)
--(axis cs:438,2.91681101461351)
--(axis cs:439,2.91671496907335)
--(axis cs:440,2.91661592334549)
--(axis cs:441,2.91652004597667)
--(axis cs:442,2.91642279829082)
--(axis cs:443,2.91632314606794)
--(axis cs:444,2.91621924837575)
--(axis cs:445,2.91611812448697)
--(axis cs:446,2.9160197081516)
--(axis cs:447,2.9159216477217)
--(axis cs:448,2.91581757302893)
--(axis cs:449,2.91571103275184)
--(axis cs:450,2.91560577285253)
--(axis cs:451,2.91549591145065)
--(axis cs:452,2.91537991989137)
--(axis cs:453,2.91527023880902)
--(axis cs:454,2.91516130512839)
--(axis cs:455,2.91505023084709)
--(axis cs:456,2.91494269995578)
--(axis cs:457,2.91483456887294)
--(axis cs:458,2.91472615346136)
--(axis cs:459,2.91461722132919)
--(axis cs:460,2.91450590372317)
--(axis cs:461,2.91439421947335)
--(axis cs:462,2.91428365811451)
--(axis cs:463,2.91417410957471)
--(axis cs:464,2.91406555162501)
--(axis cs:465,2.91396076665216)
--(axis cs:466,2.91385635803112)
--(axis cs:467,2.91374885744632)
--(axis cs:468,2.91364238854029)
--(axis cs:469,2.91353210013126)
--(axis cs:470,2.91342218333035)
--(axis cs:471,2.9133126089179)
--(axis cs:472,2.91320317052109)
--(axis cs:473,2.91309892335941)
--(axis cs:474,2.91298914559836)
--(axis cs:475,2.91288001828311)
--(axis cs:476,2.91277208085703)
--(axis cs:477,2.91266206258325)
--(axis cs:478,2.91255191471029)
--(axis cs:479,2.91244733456383)
--(axis cs:480,2.9123453873169)
--(axis cs:481,2.91224685125357)
--(axis cs:482,2.91215256933032)
--(axis cs:483,2.91205176762072)
--(axis cs:484,2.9119511629859)
--(axis cs:485,2.91185070606967)
--(axis cs:486,2.91174861205019)
--(axis cs:487,2.91164947753374)
--(axis cs:488,2.91154991234509)
--(axis cs:489,2.91145355265329)
--(axis cs:490,2.91135777660742)
--(axis cs:491,2.91126522059757)
--(axis cs:492,2.91117450724801)
--(axis cs:493,2.91107984469115)
--(axis cs:494,2.91099028514784)
--(axis cs:495,2.91090201296699)
--(axis cs:496,2.91081548003637)
--(axis cs:497,2.91073204132399)
--(axis cs:498,2.91065320957389)
--(axis cs:499,2.91057683267678)
--(axis cs:500,2.91049798974626)
--(axis cs:501,2.91041475589343)
--(axis cs:502,2.91033350208943)
--(axis cs:503,2.91025169346478)
--(axis cs:504,2.91017153261336)
--(axis cs:505,2.9100894268653)
--(axis cs:506,2.91001306059382)
--(axis cs:507,2.9099351592317)
--(axis cs:508,2.90985851270434)
--(axis cs:509,2.9097811366287)
--(axis cs:510,2.90970314744637)
--(axis cs:511,2.90962638738586)
--(axis cs:512,2.90955058010302)
--(axis cs:513,2.90947084754158)
--(axis cs:514,2.90939106025014)
--(axis cs:515,2.90931061307732)
--(axis cs:516,2.90922732143632)
--(axis cs:517,2.90914352833042)
--(axis cs:518,2.90905670311436)
--(axis cs:519,2.90896972336249)
--(axis cs:520,2.90888139827184)
--(axis cs:521,2.90879068718959)
--(axis cs:522,2.90870270772448)
--(axis cs:523,2.9086156881192)
--(axis cs:524,2.90852921314027)
--(axis cs:525,2.90843858256744)
--(axis cs:526,2.90834201988754)
--(axis cs:527,2.90824740470384)
--(axis cs:528,2.90815209150838)
--(axis cs:529,2.90805600124835)
--(axis cs:530,2.90795945193369)
--(axis cs:531,2.90785876201263)
--(axis cs:532,2.90776009950199)
--(axis cs:533,2.90766414421017)
--(axis cs:534,2.90756629039605)
--(axis cs:535,2.90746583385687)
--(axis cs:536,2.907366805488)
--(axis cs:537,2.90726768833814)
--(axis cs:538,2.90716843958654)
--(axis cs:539,2.9070653233748)
--(axis cs:540,2.90696054465048)
--(axis cs:541,2.90685586339723)
--(axis cs:542,2.9067545681448)
--(axis cs:543,2.90665177053613)
--(axis cs:544,2.90655035613236)
--(axis cs:545,2.90645375964494)
--(axis cs:546,2.90635654707453)
--(axis cs:547,2.90626040474914)
--(axis cs:548,2.90616065945907)
--(axis cs:549,2.90606000723688)
--(axis cs:550,2.90596015082223)
--(axis cs:551,2.90586110475962)
--(axis cs:552,2.90576235906155)
--(axis cs:553,2.90565959200646)
--(axis cs:554,2.90555511947128)
--(axis cs:555,2.90544852921604)
--(axis cs:556,2.90534074607837)
--(axis cs:557,2.90523008744742)
--(axis cs:558,2.90511819785741)
--(axis cs:559,2.90500954689348)
--(axis cs:560,2.90490174380749)
--(axis cs:561,2.90479352069571)
--(axis cs:562,2.9046826496852)
--(axis cs:563,2.90456876235773)
--(axis cs:564,2.9044570579418)
--(axis cs:565,2.90434519187419)
--(axis cs:566,2.90423219714813)
--(axis cs:567,2.90412022888769)
--(axis cs:568,2.90401006959816)
--(axis cs:569,2.90390259861135)
--(axis cs:570,2.9037928919376)
--(axis cs:571,2.90368245237527)
--(axis cs:572,2.90356992663809)
--(axis cs:573,2.90345580348719)
--(axis cs:574,2.90334214137794)
--(axis cs:575,2.90322871185008)
--(axis cs:576,2.90311547120621)
--(axis cs:577,2.90300232225296)
--(axis cs:578,2.90288824094116)
--(axis cs:579,2.90277543517993)
--(axis cs:580,2.90266420429405)
--(axis cs:581,2.90255105346991)
--(axis cs:582,2.90243907209991)
--(axis cs:583,2.90232803008985)
--(axis cs:584,2.90221830931468)
--(axis cs:585,2.90210420985471)
--(axis cs:586,2.90198979006205)
--(axis cs:587,2.90187722678967)
--(axis cs:588,2.90176250635591)
--(axis cs:589,2.90164628438337)
--(axis cs:590,2.90152952413167)
--(axis cs:591,2.90141312939821)
--(axis cs:592,2.90129840850063)
--(axis cs:593,2.90118352343882)
--(axis cs:594,2.90107109426077)
--(axis cs:595,2.90096042403433)
--(axis cs:596,2.90085017156804)
--(axis cs:597,2.90074163830858)
--(axis cs:598,2.90063422883869)
--(axis cs:599,2.90052326051494)
--(axis cs:600,2.90041513236187)
--(axis cs:601,2.90030626518017)
--(axis cs:602,2.90019865190493)
--(axis cs:603,2.90009125663358)
--(axis cs:604,2.89998563439595)
--(axis cs:605,2.89988365481277)
--(axis cs:606,2.89978218997281)
--(axis cs:607,2.89967961806673)
--(axis cs:608,2.89957481391239)
--(axis cs:609,2.89947310433974)
--(axis cs:610,2.89937252066564)
--(axis cs:611,2.89927103050447)
--(axis cs:612,2.89917077577374)
--(axis cs:613,2.89907007876085)
--(axis cs:614,2.89897270920993)
--(axis cs:615,2.89887412806806)
--(axis cs:616,2.89877632670789)
--(axis cs:617,2.8986776273636)
--(axis cs:618,2.89857924208839)
--(axis cs:619,2.89848251176549)
--(axis cs:620,2.89838524310312)
--(axis cs:621,2.89828497083499)
--(axis cs:622,2.89818099734466)
--(axis cs:623,2.89807691478046)
--(axis cs:624,2.89797524561508)
--(axis cs:625,2.8978731462621)
--(axis cs:626,2.89776959283428)
--(axis cs:627,2.89766255283532)
--(axis cs:628,2.89755576463383)
--(axis cs:629,2.89744694224234)
--(axis cs:630,2.89733810214732)
--(axis cs:631,2.89723389766979)
--(axis cs:632,2.89713101241822)
--(axis cs:633,2.89702382268536)
--(axis cs:634,2.89691448246618)
--(axis cs:635,2.89680575615938)
--(axis cs:636,2.89670101922306)
--(axis cs:637,2.89659984530701)
--(axis cs:638,2.89649952668239)
--(axis cs:639,2.89639855416796)
--(axis cs:640,2.89629972213488)
--(axis cs:641,2.89620053683191)
--(axis cs:642,2.89610395121186)
--(axis cs:643,2.8960088742579)
--(axis cs:644,2.89591215990821)
--(axis cs:645,2.89581533196452)
--(axis cs:646,2.89571952777236)
--(axis cs:647,2.89562544776918)
--(axis cs:648,2.89553282388122)
--(axis cs:649,2.89544230317224)
--(axis cs:650,2.89534827377557)
--(axis cs:651,2.89525620892332)
--(axis cs:652,2.89516348323112)
--(axis cs:653,2.89507172480018)
--(axis cs:654,2.89498067478719)
--(axis cs:655,2.89488699267892)
--(axis cs:656,2.89479036688853)
--(axis cs:657,2.89469378987187)
--(axis cs:658,2.89459833528457)
--(axis cs:659,2.89450466178757)
--(axis cs:660,2.89441182618498)
--(axis cs:661,2.89431868167763)
--(axis cs:662,2.89423005233725)
--(axis cs:663,2.89414367514366)
--(axis cs:664,2.89406022031324)
--(axis cs:665,2.89397693164175)
--(axis cs:666,2.89389138752066)
--(axis cs:667,2.89380520042768)
--(axis cs:668,2.89371728296209)
--(axis cs:669,2.89363157483461)
--(axis cs:670,2.89354380164128)
--(axis cs:671,2.89345787507036)
--(axis cs:672,2.89336925923541)
--(axis cs:673,2.89328035057803)
--(axis cs:674,2.89319192676126)
--(axis cs:675,2.89310080378235)
--(axis cs:676,2.89301096952619)
--(axis cs:677,2.89292554830862)
--(axis cs:678,2.89284038080043)
--(axis cs:679,2.89275685813097)
--(axis cs:680,2.89267138053325)
--(axis cs:681,2.89258603207827)
--(axis cs:682,2.89249840421722)
--(axis cs:683,2.89241090439417)
--(axis cs:684,2.89232494318133)
--(axis cs:685,2.892239871493)
--(axis cs:686,2.89215354535009)
--(axis cs:687,2.89206779318986)
--(axis cs:688,2.89198128276304)
--(axis cs:689,2.89189431811372)
--(axis cs:690,2.89181031039178)
--(axis cs:691,2.8917265738346)
--(axis cs:692,2.8916426094623)
--(axis cs:693,2.89155966178273)
--(axis cs:694,2.89147773006258)
--(axis cs:695,2.891394746657)
--(axis cs:696,2.89131272068277)
--(axis cs:697,2.89123179987558)
--(axis cs:698,2.89115023703118)
--(axis cs:699,2.89106909406612)
--(axis cs:700,2.89098871626533)
--(axis cs:701,2.89090917330569)
--(axis cs:702,2.89082810788588)
--(axis cs:703,2.89074551799045)
--(axis cs:704,2.89066372640394)
--(axis cs:705,2.89058240267005)
--(axis cs:706,2.89050304718285)
--(axis cs:707,2.89042308516099)
--(axis cs:708,2.89034257003959)
--(axis cs:709,2.8902604788225)
--(axis cs:710,2.89017562321228)
--(axis cs:711,2.89009043088999)
--(axis cs:712,2.8900054453699)
--(axis cs:713,2.88992112357379)
--(axis cs:714,2.88983833393697)
--(axis cs:715,2.88975580578426)
--(axis cs:716,2.88967059593821)
--(axis cs:717,2.88958579960574)
--(axis cs:718,2.88950271978114)
--(axis cs:719,2.8894209089702)
--(axis cs:720,2.88934033467715)
--(axis cs:721,2.88925986741162)
--(axis cs:722,2.88917873142954)
--(axis cs:723,2.8890978364633)
--(axis cs:724,2.88902018679325)
--(axis cs:725,2.88894230882959)
--(axis cs:726,2.88886619280163)
--(axis cs:727,2.88879005290858)
--(axis cs:728,2.88871299843859)
--(axis cs:729,2.88863882602459)
--(axis cs:730,2.88856537731711)
--(axis cs:731,2.88849181328738)
--(axis cs:732,2.88841795426584)
--(axis cs:733,2.88834489339271)
--(axis cs:734,2.88827124252118)
--(axis cs:735,2.88819723076286)
--(axis cs:736,2.88812297746109)
--(axis cs:737,2.88805160840331)
--(axis cs:738,2.88798116957305)
--(axis cs:739,2.88791107435928)
--(axis cs:740,2.88783922368384)
--(axis cs:741,2.88776774928727)
--(axis cs:742,2.88769417915747)
--(axis cs:743,2.88762056634036)
--(axis cs:744,2.88754853697819)
--(axis cs:745,2.887476288095)
--(axis cs:746,2.88740762253254)
--(axis cs:747,2.8873397640436)
--(axis cs:748,2.88727240194999)
--(axis cs:749,2.88720469531351)
--(axis cs:750,2.88713783631367)
--(axis cs:751,2.88707099681704)
--(axis cs:752,2.88700478122779)
--(axis cs:753,2.88694090400986)
--(axis cs:754,2.88687791901438)
--(axis cs:755,2.88681287189454)
--(axis cs:756,2.88674826459526)
--(axis cs:757,2.88668532680436)
--(axis cs:758,2.88662113045597)
--(axis cs:759,2.88655680429099)
--(axis cs:760,2.88649300093437)
--(axis cs:761,2.88643011153399)
--(axis cs:762,2.88636964590869)
--(axis cs:763,2.88630960324202)
--(axis cs:764,2.88624787776824)
--(axis cs:765,2.88618554597352)
--(axis cs:766,2.88612019684691)
--(axis cs:767,2.88605448698387)
--(axis cs:768,2.88598890922956)
--(axis cs:769,2.88592387182238)
--(axis cs:770,2.88586189745052)
--(axis cs:771,2.88579833582669)
--(axis cs:772,2.88573477257072)
--(axis cs:773,2.88567093285756)
--(axis cs:774,2.88560891288238)
--(axis cs:775,2.88554597781514)
--(axis cs:776,2.88548189836003)
--(axis cs:777,2.88542010417267)
--(axis cs:778,2.88535570943337)
--(axis cs:779,2.88529086642769)
--(axis cs:780,2.88522691022175)
--(axis cs:781,2.88516328315279)
--(axis cs:782,2.88510074681688)
--(axis cs:783,2.88503804828452)
--(axis cs:784,2.88497321573303)
--(axis cs:785,2.88490894621988)
--(axis cs:786,2.88484310055701)
--(axis cs:787,2.88477952153189)
--(axis cs:788,2.88471753829356)
--(axis cs:789,2.88465727483454)
--(axis cs:790,2.88459512517049)
--(axis cs:791,2.88453338110676)
--(axis cs:792,2.88447135544773)
--(axis cs:793,2.88440645515777)
--(axis cs:794,2.88434253950945)
--(axis cs:795,2.88427977367662)
--(axis cs:796,2.88421939211294)
--(axis cs:797,2.88415978415386)
--(axis cs:798,2.88410052675651)
--(axis cs:799,2.8840414631078)
--(axis cs:800,2.88398352186566)
--(axis cs:801,2.88392577575068)
--(axis cs:802,2.88386823804885)
--(axis cs:803,2.88381001740137)
--(axis cs:804,2.88375323848961)
--(axis cs:805,2.88369571055332)
--(axis cs:806,2.88363963713587)
--(axis cs:807,2.88358473419316)
--(axis cs:808,2.88353062524657)
--(axis cs:809,2.88347619167338)
--(axis cs:810,2.88342259402734)
--(axis cs:811,2.88336959339349)
--(axis cs:812,2.88331553150805)
--(axis cs:813,2.88326149901883)
--(axis cs:814,2.88320854923669)
--(axis cs:815,2.88315333301004)
--(axis cs:816,2.88309689256541)
--(axis cs:817,2.88303945238274)
--(axis cs:818,2.88297934025636)
--(axis cs:819,2.8829179132278)
--(axis cs:820,2.8828559529202)
--(axis cs:821,2.88279614943892)
--(axis cs:822,2.88273377833274)
--(axis cs:823,2.88267095842825)
--(axis cs:824,2.88260692900028)
--(axis cs:825,2.88254241611242)
--(axis cs:826,2.88247815989649)
--(axis cs:827,2.88241254935155)
--(axis cs:828,2.88234790655871)
--(axis cs:829,2.88228407577494)
--(axis cs:830,2.88222003614523)
--(axis cs:831,2.88215727424212)
--(axis cs:832,2.88209186333564)
--(axis cs:833,2.88202776982672)
--(axis cs:834,2.88196295213298)
--(axis cs:835,2.88189845840454)
--(axis cs:836,2.88183552438676)
--(axis cs:837,2.88177444334422)
--(axis cs:838,2.88171407261273)
--(axis cs:839,2.88165182739335)
--(axis cs:840,2.88159073339151)
--(axis cs:841,2.88153182952826)
--(axis cs:842,2.8814698134746)
--(axis cs:843,2.88140739496312)
--(axis cs:844,2.88134634763928)
--(axis cs:845,2.88128654943351)
--(axis cs:846,2.88122803821487)
--(axis cs:847,2.88116979468562)
--(axis cs:848,2.88110999909062)
--(axis cs:849,2.88105134921189)
--(axis cs:850,2.8809946557229)
--(axis cs:851,2.8809380615)
--(axis cs:852,2.88087945566874)
--(axis cs:853,2.88082344943214)
--(axis cs:854,2.88076755672904)
--(axis cs:855,2.88071102836617)
--(axis cs:856,2.88065204869647)
--(axis cs:857,2.88059410126164)
--(axis cs:858,2.88053834852232)
--(axis cs:859,2.88048162741349)
--(axis cs:860,2.88042530814251)
--(axis cs:861,2.88036755279358)
--(axis cs:862,2.88030918808215)
--(axis cs:863,2.88025208449013)
--(axis cs:864,2.88019591884769)
--(axis cs:865,2.88013995376562)
--(axis cs:866,2.88008620329034)
--(axis cs:867,2.88003186738352)
--(axis cs:868,2.87997739512395)
--(axis cs:869,2.87992305180268)
--(axis cs:870,2.87986805228409)
--(axis cs:871,2.87981354300401)
--(axis cs:872,2.87976014981673)
--(axis cs:873,2.8797075008924)
--(axis cs:874,2.87965405035969)
--(axis cs:875,2.8796021115119)
--(axis cs:876,2.87955158067144)
--(axis cs:877,2.87950063775613)
--(axis cs:878,2.87944956726041)
--(axis cs:879,2.87939854773063)
--(axis cs:880,2.87934857491361)
--(axis cs:881,2.87929844832837)
--(axis cs:882,2.87924764592272)
--(axis cs:883,2.87919588656634)
--(axis cs:884,2.87914596906163)
--(axis cs:885,2.87909570293697)
--(axis cs:886,2.87904558829841)
--(axis cs:887,2.8789976533205)
--(axis cs:888,2.87895088058713)
--(axis cs:889,2.87890480715743)
--(axis cs:890,2.87885862531765)
--(axis cs:891,2.87881232236796)
--(axis cs:892,2.87876597847173)
--(axis cs:893,2.87871745813205)
--(axis cs:894,2.87866938084655)
--(axis cs:895,2.8786200420109)
--(axis cs:896,2.87857331401244)
--(axis cs:897,2.87852780449947)
--(axis cs:898,2.8784835949566)
--(axis cs:899,2.87843949389439)
--(axis cs:900,2.87839629446115)
--(axis cs:901,2.87835326743626)
--(axis cs:902,2.87830984737224)
--(axis cs:903,2.87826550682514)
--(axis cs:904,2.87822109393996)
--(axis cs:905,2.87817689742921)
--(axis cs:906,2.87813152495722)
--(axis cs:907,2.8780857670832)
--(axis cs:908,2.87803920226885)
--(axis cs:909,2.87799165055448)
--(axis cs:910,2.87794302112625)
--(axis cs:911,2.87789429477083)
--(axis cs:912,2.87784631761877)
--(axis cs:913,2.87779828900966)
--(axis cs:914,2.87775053637088)
--(axis cs:915,2.87770221294975)
--(axis cs:916,2.87765463232221)
--(axis cs:917,2.87760524367109)
--(axis cs:918,2.8775559898404)
--(axis cs:919,2.87750529361129)
--(axis cs:920,2.8774544309937)
--(axis cs:921,2.87740392518306)
--(axis cs:922,2.87735307298546)
--(axis cs:923,2.87730074011273)
--(axis cs:924,2.87724872542022)
--(axis cs:925,2.8771969486234)
--(axis cs:926,2.87714617511036)
--(axis cs:927,2.87709352355724)
--(axis cs:928,2.87703990700453)
--(axis cs:929,2.87698501106803)
--(axis cs:930,2.87692981044354)
--(axis cs:931,2.8768760502022)
--(axis cs:932,2.87682237724005)
--(axis cs:933,2.87676978284546)
--(axis cs:934,2.87671928567201)
--(axis cs:935,2.87666923222207)
--(axis cs:936,2.87661967937362)
--(axis cs:937,2.87656936633725)
--(axis cs:938,2.87651962658289)
--(axis cs:939,2.87647039731595)
--(axis cs:940,2.87642079463804)
--(axis cs:941,2.87637229088536)
--(axis cs:942,2.87632541809299)
--(axis cs:943,2.87627798280857)
--(axis cs:944,2.87623063028696)
--(axis cs:945,2.8761837434181)
--(axis cs:946,2.87613716051173)
--(axis cs:947,2.876090435419)
--(axis cs:948,2.87604238321231)
--(axis cs:949,2.87599337372435)
--(axis cs:950,2.87594529608126)
--(axis cs:951,2.8758984857632)
--(axis cs:952,2.8758519367496)
--(axis cs:953,2.87580488466893)
--(axis cs:954,2.87575694731573)
--(axis cs:955,2.8757092619433)
--(axis cs:956,2.87566153790557)
--(axis cs:957,2.87561442942706)
--(axis cs:958,2.87556738479366)
--(axis cs:959,2.87552021401409)
--(axis cs:960,2.87547372862655)
--(axis cs:961,2.87542635832947)
--(axis cs:962,2.875378378876)
--(axis cs:963,2.87533187962194)
--(axis cs:964,2.87528407676203)
--(axis cs:965,2.87523651605337)
--(axis cs:966,2.87518910038271)
--(axis cs:967,2.87514161601477)
--(axis cs:968,2.875091216396)
--(axis cs:969,2.87504134424838)
--(axis cs:970,2.87499235707996)
--(axis cs:971,2.8749445107095)
--(axis cs:972,2.87489447565964)
--(axis cs:973,2.87484288453454)
--(axis cs:974,2.87479313530251)
--(axis cs:975,2.87474308876217)
--(axis cs:976,2.87469334619693)
--(axis cs:977,2.87464339850977)
--(axis cs:978,2.8745950712011)
--(axis cs:979,2.8745479221525)
--(axis cs:980,2.87450054327195)
--(axis cs:981,2.87445397778719)
--(axis cs:982,2.87440746861141)
--(axis cs:983,2.87435992637632)
--(axis cs:984,2.87431330561296)
--(axis cs:985,2.87426659058402)
--(axis cs:986,2.87421998917483)
--(axis cs:987,2.87417522224572)
--(axis cs:988,2.87413006048309)
--(axis cs:989,2.87408679339444)
--(axis cs:990,2.87404416597812)
--(axis cs:991,2.87400047790197)
--(axis cs:992,2.87395741274183)
--(axis cs:993,2.87391459425153)
--(axis cs:994,2.87387205088463)
--(axis cs:995,2.87382864437834)
--(axis cs:996,2.87378518800256)
--(axis cs:997,2.87374054814648)
--(axis cs:998,2.87369709765959)
--(axis cs:999,2.87365371727403)
--(axis cs:1000,2.8736100786998)
--(axis cs:1001,2.87356590692726)
--(axis cs:1002,2.8735210943542)
--(axis cs:1003,2.87347652630931)
--(axis cs:1004,2.87343206714769)
--(axis cs:1005,2.87338843355959)
--(axis cs:1006,2.87334527573348)
--(axis cs:1007,2.87330353137568)
--(axis cs:1008,2.87326010765947)
--(axis cs:1009,2.87321642825556)
--(axis cs:1010,2.87317397812038)
--(axis cs:1011,2.87313032983431)
--(axis cs:1012,2.87308560658539)
--(axis cs:1013,2.87303968439808)
--(axis cs:1014,2.87299407122072)
--(axis cs:1015,2.87294820463821)
--(axis cs:1016,2.87290153761188)
--(axis cs:1017,2.8728532643939)
--(axis cs:1018,2.87280520627175)
--(axis cs:1019,2.87275646089241)
--(axis cs:1020,2.87270739468254)
--(axis cs:1021,2.87265782737873)
--(axis cs:1022,2.87260867628867)
--(axis cs:1023,2.87256012472215)
--(axis cs:1024,2.87251072819081)
--(axis cs:1025,2.87246210967634)
--(axis cs:1026,2.87241258518273)
--(axis cs:1027,2.87236221240582)
--(axis cs:1028,2.87231315143351)
--(axis cs:1029,2.87226457402696)
--(axis cs:1030,2.87221644571245)
--(axis cs:1031,2.87216806345263)
--(axis cs:1032,2.87211944043735)
--(axis cs:1033,2.8720699189042)
--(axis cs:1034,2.8720201605235)
--(axis cs:1035,2.87197138461397)
--(axis cs:1036,2.87192359293159)
--(axis cs:1037,2.87187541723158)
--(axis cs:1038,2.87182517898166)
--(axis cs:1039,2.87177704870228)
--(axis cs:1040,2.87173011154098)
--(axis cs:1041,2.87168266036417)
--(axis cs:1042,2.87163481992063)
--(axis cs:1043,2.87158763572008)
--(axis cs:1044,2.87154122177804)
--(axis cs:1045,2.87149541976005)
--(axis cs:1046,2.87144949573079)
--(axis cs:1047,2.87140267039498)
--(axis cs:1048,2.87135509906234)
--(axis cs:1049,2.87130756402738)
--(axis cs:1050,2.8712610809887)
--(axis cs:1051,2.87121556663537)
--(axis cs:1052,2.87117147528616)
--(axis cs:1053,2.87112732383803)
--(axis cs:1054,2.87108288880129)
--(axis cs:1055,2.87103833074407)
--(axis cs:1056,2.87099277832882)
--(axis cs:1057,2.87094655669951)
--(axis cs:1058,2.87090012491439)
--(axis cs:1059,2.87085275614256)
--(axis cs:1060,2.87080593540454)
--(axis cs:1061,2.87075808886975)
--(axis cs:1062,2.87071088007891)
--(axis cs:1063,2.87066561384819)
--(axis cs:1064,2.87062041354203)
--(axis cs:1065,2.8705747652241)
--(axis cs:1066,2.87053136756304)
--(axis cs:1067,2.87048794228467)
--(axis cs:1068,2.87044497126782)
--(axis cs:1069,2.87040156128295)
--(axis cs:1070,2.87035897007936)
--(axis cs:1071,2.8703168930712)
--(axis cs:1072,2.87027500221004)
--(axis cs:1073,2.87023333283417)
--(axis cs:1074,2.87019083985976)
--(axis cs:1075,2.87014924251754)
--(axis cs:1076,2.87010750297211)
--(axis cs:1077,2.87006572669168)
--(axis cs:1078,2.87002473666371)
--(axis cs:1079,2.86998362052423)
--(axis cs:1080,2.86994186812631)
--(axis cs:1081,2.86989986174537)
--(axis cs:1082,2.86985683364977)
--(axis cs:1083,2.86981396675926)
--(axis cs:1084,2.86977084321188)
--(axis cs:1085,2.86972762265289)
--(axis cs:1086,2.8696825748882)
--(axis cs:1087,2.86963789391193)
--(axis cs:1088,2.86959287519808)
--(axis cs:1089,2.86954575355716)
--(axis cs:1090,2.86949874418649)
--(axis cs:1091,2.86945207582786)
--(axis cs:1092,2.86940423390958)
--(axis cs:1093,2.86935595317369)
--(axis cs:1094,2.8693068697043)
--(axis cs:1095,2.86925644365401)
--(axis cs:1096,2.8692043035351)
--(axis cs:1097,2.86915322561986)
--(axis cs:1098,2.86910169107549)
--(axis cs:1099,2.86905064084436)
--(axis cs:1100,2.86899960039439)
--(axis cs:1101,2.86894750052633)
--(axis cs:1102,2.86889473064371)
--(axis cs:1103,2.86884103327745)
--(axis cs:1104,2.86878662750605)
--(axis cs:1105,2.86873274673954)
--(axis cs:1106,2.86867909441166)
--(axis cs:1107,2.8686247757739)
--(axis cs:1108,2.86857086406747)
--(axis cs:1109,2.86851779495777)
--(axis cs:1110,2.86846426459812)
--(axis cs:1111,2.86841181786851)
--(axis cs:1112,2.86835923497243)
--(axis cs:1113,2.86830617804736)
--(axis cs:1114,2.86825346309282)
--(axis cs:1115,2.86820006626693)
--(axis cs:1116,2.86814832900199)
--(axis cs:1117,2.86809681755173)
--(axis cs:1118,2.86804507839001)
--(axis cs:1119,2.86799258172935)
--(axis cs:1120,2.8679402794974)
--(axis cs:1121,2.8678875672862)
--(axis cs:1122,2.8678353475664)
--(axis cs:1123,2.86778402183757)
--(axis cs:1124,2.86773141431247)
--(axis cs:1125,2.86767912290037)
--(axis cs:1126,2.86762745966091)
--(axis cs:1127,2.8675757693449)
--(axis cs:1128,2.86752300972561)
--(axis cs:1129,2.86746990576142)
--(axis cs:1130,2.86741645233881)
--(axis cs:1131,2.86736223671935)
--(axis cs:1132,2.86730875711743)
--(axis cs:1133,2.86725484105264)
--(axis cs:1134,2.86720196146681)
--(axis cs:1135,2.86714904087077)
--(axis cs:1136,2.86709442525231)
--(axis cs:1137,2.86703885113238)
--(axis cs:1138,2.86698319451844)
--(axis cs:1139,2.86692804647923)
--(axis cs:1140,2.86687199610371)
--(axis cs:1141,2.86681574154882)
--(axis cs:1142,2.86675908318351)
--(axis cs:1143,2.86670235162762)
--(axis cs:1144,2.86664462091299)
--(axis cs:1145,2.86658657003401)
--(axis cs:1146,2.86652696763604)
--(axis cs:1147,2.86646708585873)
--(axis cs:1148,2.86640720992507)
--(axis cs:1149,2.86634797941511)
--(axis cs:1150,2.86628818088541)
--(axis cs:1151,2.86622853180198)
--(axis cs:1152,2.8661686984311)
--(axis cs:1153,2.86610854661166)
--(axis cs:1154,2.86604726996777)
--(axis cs:1155,2.86598772469889)
--(axis cs:1156,2.86592817313019)
--(axis cs:1157,2.86586901139968)
--(axis cs:1158,2.8658106960873)
--(axis cs:1159,2.86575234125091)
--(axis cs:1160,2.86569501262912)
--(axis cs:1161,2.86563794800814)
--(axis cs:1162,2.86558140824472)
--(axis cs:1163,2.86552626260224)
--(axis cs:1164,2.86547087094884)
--(axis cs:1165,2.86541658163556)
--(axis cs:1166,2.86536169880951)
--(axis cs:1167,2.86530728518818)
--(axis cs:1168,2.8652528281781)
--(axis cs:1169,2.86519830076481)
--(axis cs:1170,2.86514338337762)
--(axis cs:1171,2.8650888638395)
--(axis cs:1172,2.86503267858998)
--(axis cs:1173,2.86497776986152)
--(axis cs:1174,2.86492283183675)
--(axis cs:1175,2.86486792350713)
--(axis cs:1176,2.86481344623064)
--(axis cs:1177,2.86475802747447)
--(axis cs:1178,2.86470132978977)
--(axis cs:1179,2.86464497901577)
--(axis cs:1180,2.86458802800108)
--(axis cs:1181,2.86453189871443)
--(axis cs:1182,2.86447592348601)
--(axis cs:1183,2.86442123096674)
--(axis cs:1184,2.86436727388156)
--(axis cs:1185,2.86431350800713)
--(axis cs:1186,2.86425903026416)
--(axis cs:1187,2.86420474704021)
--(axis cs:1188,2.86415014826928)
--(axis cs:1189,2.86409492559247)
--(axis cs:1190,2.86403877076818)
--(axis cs:1191,2.86398369589534)
--(axis cs:1192,2.86392858087949)
--(axis cs:1193,2.86387164475138)
--(axis cs:1194,2.86381556401382)
--(axis cs:1195,2.86375966701295)
--(axis cs:1196,2.86370574473224)
--(axis cs:1197,2.86365106982435)
--(axis cs:1198,2.86359766047301)
--(axis cs:1199,2.86354393959643)
--(axis cs:1200,2.8634909556889)
--(axis cs:1201,2.86343854426559)
--(axis cs:1202,2.86338641085274)
--(axis cs:1203,2.8633336528688)
--(axis cs:1204,2.86328032870475)
--(axis cs:1205,2.86322717075798)
--(axis cs:1206,2.86317427223424)
--(axis cs:1207,2.86312191863967)
--(axis cs:1208,2.86306996505977)
--(axis cs:1209,2.86301771284536)
--(axis cs:1210,2.86296643476544)
--(axis cs:1211,2.86291596655117)
--(axis cs:1212,2.86286459601271)
--(axis cs:1213,2.86281454388925)
--(axis cs:1214,2.86276526257888)
--(axis cs:1215,2.86271510336763)
--(axis cs:1216,2.8626653438525)
--(axis cs:1217,2.86261366449767)
--(axis cs:1218,2.8625631079342)
--(axis cs:1219,2.86251286857336)
--(axis cs:1220,2.86246369993442)
--(axis cs:1221,2.86241492313935)
--(axis cs:1222,2.86236665966742)
--(axis cs:1223,2.8623182997775)
--(axis cs:1224,2.86226915424964)
--(axis cs:1225,2.86222160922406)
--(axis cs:1226,2.8621734255724)
--(axis cs:1227,2.86212567862341)
--(axis cs:1228,2.86207929835461)
--(axis cs:1229,2.86203262947902)
--(axis cs:1230,2.86198727968114)
--(axis cs:1231,2.86194123639413)
--(axis cs:1232,2.86189693114946)
--(axis cs:1233,2.86185217424975)
--(axis cs:1234,2.86180688794044)
--(axis cs:1235,2.86176061500753)
--(axis cs:1236,2.86171440315768)
--(axis cs:1237,2.86166836699328)
--(axis cs:1238,2.86162318221167)
--(axis cs:1239,2.86157840456665)
--(axis cs:1240,2.86153374611365)
--(axis cs:1241,2.86148805237909)
--(axis cs:1242,2.86144326289882)
--(axis cs:1243,2.86139760738753)
--(axis cs:1244,2.861351808972)
--(axis cs:1245,2.86130399420235)
--(axis cs:1246,2.86125532290414)
--(axis cs:1247,2.86120650529348)
--(axis cs:1248,2.86115821903813)
--(axis cs:1249,2.86111134248909)
--(axis cs:1250,2.86106389889258)
--(axis cs:1251,2.86101606098323)
--(axis cs:1252,2.86096810167886)
--(axis cs:1253,2.86092177097698)
--(axis cs:1254,2.86087477231724)
--(axis cs:1255,2.86082650195123)
--(axis cs:1256,2.86077822520397)
--(axis cs:1257,2.86073012556765)
--(axis cs:1258,2.86068081941417)
--(axis cs:1259,2.86063110693634)
--(axis cs:1260,2.86058046724265)
--(axis cs:1261,2.86053017381132)
--(axis cs:1262,2.86048075062527)
--(axis cs:1263,2.86043271169955)
--(axis cs:1264,2.86038504442809)
--(axis cs:1265,2.86033495107176)
--(axis cs:1266,2.86028441127771)
--(axis cs:1267,2.86023379975096)
--(axis cs:1268,2.86018291133675)
--(axis cs:1269,2.86013224313416)
--(axis cs:1270,2.86008127913948)
--(axis cs:1271,2.86003093091884)
--(axis cs:1272,2.85998098349937)
--(axis cs:1273,2.85993131795511)
--(axis cs:1274,2.8598825897191)
--(axis cs:1275,2.85983341046809)
--(axis cs:1276,2.8597841996556)
--(axis cs:1277,2.85973568339283)
--(axis cs:1278,2.85968718172338)
--(axis cs:1279,2.85963770922101)
--(axis cs:1280,2.85958716682967)
--(axis cs:1281,2.85953783776012)
--(axis cs:1282,2.85948935073566)
--(axis cs:1283,2.85944065231498)
--(axis cs:1284,2.859392713119)
--(axis cs:1285,2.85934463499486)
--(axis cs:1286,2.85929515345214)
--(axis cs:1287,2.85924506254239)
--(axis cs:1288,2.85919538201904)
--(axis cs:1289,2.85914626807718)
--(axis cs:1290,2.85909824519713)
--(axis cs:1291,2.8590484816252)
--(axis cs:1292,2.85899821853368)
--(axis cs:1293,2.85894867562777)
--(axis cs:1294,2.85889925981301)
--(axis cs:1295,2.85884832599528)
--(axis cs:1296,2.85879768247522)
--(axis cs:1297,2.85874753598142)
--(axis cs:1298,2.8586968201046)
--(axis cs:1299,2.85864661040093)
--(axis cs:1300,2.8585967617712)
--(axis cs:1301,2.85854730738406)
--(axis cs:1302,2.85849786002128)
--(axis cs:1303,2.85844833533533)
--(axis cs:1304,2.85839784230851)
--(axis cs:1305,2.85834690985167)
--(axis cs:1306,2.85829492838293)
--(axis cs:1307,2.8582429389885)
--(axis cs:1308,2.85819037212696)
--(axis cs:1309,2.85813867489731)
--(axis cs:1310,2.85808730490746)
--(axis cs:1311,2.85803446669206)
--(axis cs:1312,2.8579822637793)
--(axis cs:1313,2.85793015157375)
--(axis cs:1314,2.85787894151893)
--(axis cs:1315,2.8578272971744)
--(axis cs:1316,2.85777524835247)
--(axis cs:1317,2.8577214318216)
--(axis cs:1318,2.85766828149214)
--(axis cs:1319,2.85761543997126)
--(axis cs:1320,2.8575640064895)
--(axis cs:1321,2.85751403902218)
--(axis cs:1322,2.85746419229839)
--(axis cs:1323,2.85741483643887)
--(axis cs:1324,2.85736571089452)
--(axis cs:1325,2.85731608851697)
--(axis cs:1326,2.85726565299625)
--(axis cs:1327,2.85721423591148)
--(axis cs:1328,2.85716394824882)
--(axis cs:1329,2.85711502646789)
--(axis cs:1330,2.85706591523977)
--(axis cs:1331,2.85701748974378)
--(axis cs:1332,2.85696907076939)
--(axis cs:1333,2.8569206542534)
--(axis cs:1334,2.8568714751307)
--(axis cs:1335,2.85682223463125)
--(axis cs:1336,2.85677416246642)
--(axis cs:1337,2.85672532693948)
--(axis cs:1338,2.85667488721986)
--(axis cs:1339,2.85662488274825)
--(axis cs:1340,2.8565757220044)
--(axis cs:1341,2.8565266389525)
--(axis cs:1342,2.85647773847829)
--(axis cs:1343,2.85643009821582)
--(axis cs:1344,2.85638253649891)
--(axis cs:1345,2.85633433045812)
--(axis cs:1346,2.85628656601351)
--(axis cs:1347,2.85623891265938)
--(axis cs:1348,2.85619088355255)
--(axis cs:1349,2.85614333037139)
--(axis cs:1350,2.8560950568824)
--(axis cs:1351,2.85604636785448)
--(axis cs:1352,2.85599876371656)
--(axis cs:1353,2.8559515966884)
--(axis cs:1354,2.85590403651145)
--(axis cs:1355,2.85585699837709)
--(axis cs:1356,2.85581037133084)
--(axis cs:1357,2.85576306040803)
--(axis cs:1358,2.85571541758025)
--(axis cs:1359,2.85566760383674)
--(axis cs:1360,2.85562036804068)
--(axis cs:1361,2.85557411780244)
--(axis cs:1362,2.85552832739452)
--(axis cs:1363,2.85548274104453)
--(axis cs:1364,2.855437686966)
--(axis cs:1365,2.85539324266721)
--(axis cs:1366,2.85534826170112)
--(axis cs:1367,2.85530320405531)
--(axis cs:1368,2.85525808924317)
--(axis cs:1369,2.8552129291138)
--(axis cs:1370,2.85516636955706)
--(axis cs:1371,2.855119321284)
--(axis cs:1372,2.85507212075008)
--(axis cs:1373,2.85502435908374)
--(axis cs:1374,2.85497614626892)
--(axis cs:1375,2.85492890023169)
--(axis cs:1376,2.85488054178845)
--(axis cs:1377,2.85483406302325)
--(axis cs:1378,2.85478639189582)
--(axis cs:1379,2.85473851621965)
--(axis cs:1380,2.85469152151266)
--(axis cs:1381,2.85464623869403)
--(axis cs:1382,2.85460166209098)
--(axis cs:1383,2.85455738958198)
--(axis cs:1384,2.85451248802283)
--(axis cs:1385,2.85446643540382)
--(axis cs:1386,2.85442011847765)
--(axis cs:1387,2.85437481937166)
--(axis cs:1388,2.85432966965572)
--(axis cs:1389,2.85428557668486)
--(axis cs:1390,2.85424289874434)
--(axis cs:1391,2.85420101938875)
--(axis cs:1392,2.85415922220537)
--(axis cs:1393,2.85411713123789)
--(axis cs:1394,2.85407642484234)
--(axis cs:1395,2.8540356472225)
--(axis cs:1396,2.85399576854375)
--(axis cs:1397,2.85395586018747)
--(axis cs:1398,2.85391539802829)
--(axis cs:1399,2.85387531817719)
--(axis cs:1400,2.85383516974338)
--(axis cs:1401,2.85379417235628)
--(axis cs:1402,2.85375371423062)
--(axis cs:1403,2.85371381722249)
--(axis cs:1404,2.85367300223961)
--(axis cs:1405,2.85363181044224)
--(axis cs:1406,2.85359122260306)
--(axis cs:1407,2.85354961283572)
--(axis cs:1408,2.85350792118848)
--(axis cs:1409,2.85346731443512)
--(axis cs:1410,2.85342591234912)
--(axis cs:1411,2.85338503484721)
--(axis cs:1412,2.85334412786886)
--(axis cs:1413,2.85330443823939)
--(axis cs:1414,2.8532644638957)
--(axis cs:1415,2.85322532192487)
--(axis cs:1416,2.85318509898315)
--(axis cs:1417,2.85314536637189)
--(axis cs:1418,2.8531052280915)
--(axis cs:1419,2.8530652327464)
--(axis cs:1420,2.85302608803)
--(axis cs:1421,2.85298771886891)
--(axis cs:1422,2.85294946086004)
--(axis cs:1423,2.85291147509024)
--(axis cs:1424,2.85287366661949)
--(axis cs:1425,2.85283609806145)
--(axis cs:1426,2.85279853634625)
--(axis cs:1427,2.85276006218258)
--(axis cs:1428,2.85272251165033)
--(axis cs:1429,2.85268522992427)
--(axis cs:1430,2.8526478202779)
--(axis cs:1431,2.8526089776119)
--(axis cs:1432,2.85257195531815)
--(axis cs:1433,2.85253625837902)
--(axis cs:1434,2.85249878676635)
--(axis cs:1435,2.85246278087403)
--(axis cs:1436,2.85242663167156)
--(axis cs:1437,2.85238970703997)
--(axis cs:1438,2.85235197429981)
--(axis cs:1439,2.8523132980758)
--(axis cs:1440,2.85227576146189)
--(axis cs:1441,2.85223807576623)
--(axis cs:1442,2.85220045670203)
--(axis cs:1443,2.85216352881786)
--(axis cs:1444,2.85212653262531)
--(axis cs:1445,2.85208942540204)
--(axis cs:1446,2.85205345654619)
--(axis cs:1447,2.85201743164257)
--(axis cs:1448,2.85198180580274)
--(axis cs:1449,2.85194695264856)
--(axis cs:1450,2.85191282992792)
--(axis cs:1451,2.85187672247316)
--(axis cs:1452,2.85184105715194)
--(axis cs:1453,2.85180591735478)
--(axis cs:1454,2.85176994822787)
--(axis cs:1455,2.85173482066797)
--(axis cs:1456,2.85170074097494)
--(axis cs:1457,2.85166614241912)
--(axis cs:1458,2.85163248715764)
--(axis cs:1459,2.85159916828764)
--(axis cs:1460,2.85156599726097)
--(axis cs:1461,2.85153313498885)
--(axis cs:1462,2.85150063999263)
--(axis cs:1463,2.85146810523288)
--(axis cs:1464,2.85143539758829)
--(axis cs:1465,2.85140233554492)
--(axis cs:1466,2.85136939568505)
--(axis cs:1467,2.85133623574099)
--(axis cs:1468,2.85130412010937)
--(axis cs:1469,2.85127258274223)
--(axis cs:1470,2.85124036099763)
--(axis cs:1471,2.8512084419195)
--(axis cs:1472,2.85117703769261)
--(axis cs:1473,2.85114547743757)
--(axis cs:1474,2.85111349105088)
--(axis cs:1475,2.85108148742633)
--(axis cs:1476,2.85104834800452)
--(axis cs:1477,2.85101458397528)
--(axis cs:1478,2.85098218971349)
--(axis cs:1479,2.85094876227777)
--(axis cs:1480,2.85091594586383)
--(axis cs:1481,2.85088314057714)
--(axis cs:1482,2.85085125412377)
--(axis cs:1483,2.85081908960979)
--(axis cs:1484,2.85078613723309)
--(axis cs:1485,2.8507526626214)
--(axis cs:1486,2.85071924877468)
--(axis cs:1487,2.85068646053379)
--(axis cs:1488,2.8506537687179)
--(axis cs:1489,2.85062229102614)
--(axis cs:1490,2.85058951018682)
--(axis cs:1491,2.85055747307681)
--(axis cs:1492,2.85052611929422)
--(axis cs:1493,2.8504947972032)
--(axis cs:1494,2.85046470997236)
--(axis cs:1495,2.85043379564784)
--(axis cs:1496,2.85040238653466)
--(axis cs:1497,2.8503707066001)
--(axis cs:1498,2.85033820456434)
--(axis cs:1499,2.85030672439884)
--(axis cs:1500,2.85027604578639)
--(axis cs:1501,2.85024526938582)
--(axis cs:1502,2.85021417531331)
--(axis cs:1503,2.85018258498051)
--(axis cs:1504,2.85015068570516)
--(axis cs:1505,2.8501193698702)
--(axis cs:1506,2.8500887452811)
--(axis cs:1507,2.85005722630014)
--(axis cs:1508,2.85002577119973)
--(axis cs:1509,2.84999486625978)
--(axis cs:1510,2.84996166743114)
--(axis cs:1511,2.84992753517583)
--(axis cs:1512,2.84989324914472)
--(axis cs:1513,2.84985914710612)
--(axis cs:1514,2.84982409596503)
--(axis cs:1515,2.84978796537998)
--(axis cs:1516,2.84975224865301)
--(axis cs:1517,2.84971611086656)
--(axis cs:1518,2.84968025596385)
--(axis cs:1519,2.84964566766081)
--(axis cs:1520,2.8496103802512)
--(axis cs:1521,2.8495751364653)
--(axis cs:1522,2.84953946755232)
--(axis cs:1523,2.84950312341672)
--(axis cs:1524,2.84946669959104)
--(axis cs:1525,2.84942911833769)
--(axis cs:1526,2.84939160095322)
--(axis cs:1527,2.84935432265428)
--(axis cs:1528,2.84931739786242)
--(axis cs:1529,2.84928226398643)
--(axis cs:1530,2.84924717572932)
--(axis cs:1531,2.84921218160279)
--(axis cs:1532,2.84917834072297)
--(axis cs:1533,2.84914452616564)
--(axis cs:1534,2.84911098216757)
--(axis cs:1535,2.84907726417638)
--(axis cs:1536,2.84904358636001)
--(axis cs:1537,2.84900954769604)
--(axis cs:1538,2.84897433291081)
--(axis cs:1539,2.84893818259353)
--(axis cs:1540,2.84890180912152)
--(axis cs:1541,2.84886620484331)
--(axis cs:1542,2.84882966273741)
--(axis cs:1543,2.84879328841245)
--(axis cs:1544,2.84875693088393)
--(axis cs:1545,2.84872093725407)
--(axis cs:1546,2.8486851831125)
--(axis cs:1547,2.84864993863054)
--(axis cs:1548,2.84861457754946)
--(axis cs:1549,2.84857952927108)
--(axis cs:1550,2.84854481443706)
--(axis cs:1551,2.84850992446573)
--(axis cs:1552,2.84847578226284)
--(axis cs:1553,2.84844090755325)
--(axis cs:1554,2.84840661515809)
--(axis cs:1555,2.84837259558996)
--(axis cs:1556,2.84833784548658)
--(axis cs:1557,2.84830234645604)
--(axis cs:1558,2.84826787423551)
--(axis cs:1559,2.84823204855746)
--(axis cs:1560,2.84819650532127)
--(axis cs:1561,2.84816064424548)
--(axis cs:1562,2.84812517764647)
--(axis cs:1563,2.84808879098105)
--(axis cs:1564,2.84805188571972)
--(axis cs:1565,2.84801465193879)
--(axis cs:1566,2.84797829250986)
--(axis cs:1567,2.84794215801014)
--(axis cs:1568,2.84790622760381)
--(axis cs:1569,2.84787034348893)
--(axis cs:1570,2.84783551457036)
--(axis cs:1571,2.84780053962683)
--(axis cs:1572,2.84776509934365)
--(axis cs:1573,2.84772966108301)
--(axis cs:1574,2.84769449502935)
--(axis cs:1575,2.84765967826372)
--(axis cs:1576,2.84762482765344)
--(axis cs:1577,2.84759003238646)
--(axis cs:1578,2.84755417401671)
--(axis cs:1579,2.84751905930483)
--(axis cs:1580,2.84748353806579)
--(axis cs:1581,2.84744837998111)
--(axis cs:1582,2.84741336294778)
--(axis cs:1583,2.84737775635031)
--(axis cs:1584,2.84734249943105)
--(axis cs:1585,2.84730677639954)
--(axis cs:1586,2.8472711254068)
--(axis cs:1587,2.84723547654305)
--(axis cs:1588,2.84719952692945)
--(axis cs:1589,2.84716352907852)
--(axis cs:1590,2.84712712452196)
--(axis cs:1591,2.84709076846943)
--(axis cs:1592,2.84705464151982)
--(axis cs:1593,2.84701972092367)
--(axis cs:1594,2.84698525482667)
--(axis cs:1595,2.84695099172655)
--(axis cs:1596,2.84691649392841)
--(axis cs:1597,2.84688141078013)
--(axis cs:1598,2.84684674601328)
--(axis cs:1599,2.84681292093141)
--(axis cs:1600,2.84677870415819)
--(axis cs:1601,2.84674332524129)
--(axis cs:1602,2.84670789477858)
--(axis cs:1603,2.84667188217612)
--(axis cs:1604,2.84663499227796)
--(axis cs:1605,2.84659780320852)
--(axis cs:1606,2.84655998886818)
--(axis cs:1607,2.84652227723451)
--(axis cs:1608,2.84648494502088)
--(axis cs:1609,2.84644844158501)
--(axis cs:1610,2.84641202614887)
--(axis cs:1611,2.84637595869252)
--(axis cs:1612,2.84633943114454)
--(axis cs:1613,2.84630329447553)
--(axis cs:1614,2.84626753524797)
--(axis cs:1615,2.84623164937)
--(axis cs:1616,2.84619572826838)
--(axis cs:1617,2.84615992855716)
--(axis cs:1618,2.84612541682422)
--(axis cs:1619,2.84609108193309)
--(axis cs:1620,2.84605752391481)
--(axis cs:1621,2.84602438287749)
--(axis cs:1622,2.84599222079084)
--(axis cs:1623,2.8459597910232)
--(axis cs:1624,2.84592745599151)
--(axis cs:1625,2.84589533103354)
--(axis cs:1626,2.84586223598058)
--(axis cs:1627,2.84582886196188)
--(axis cs:1628,2.84579526184652)
--(axis cs:1629,2.84576214599351)
--(axis cs:1630,2.84572907457284)
--(axis cs:1631,2.84569534186666)
--(axis cs:1632,2.84566114449646)
--(axis cs:1633,2.84562663958094)
--(axis cs:1634,2.84559138071779)
--(axis cs:1635,2.8455567621886)
--(axis cs:1636,2.84552345980421)
--(axis cs:1637,2.84548891806321)
--(axis cs:1638,2.8454556751036)
--(axis cs:1639,2.84542321120935)
--(axis cs:1640,2.84539063816945)
--(axis cs:1641,2.84535784744593)
--(axis cs:1642,2.8453258786719)
--(axis cs:1643,2.84529257076385)
--(axis cs:1644,2.845258835164)
--(axis cs:1645,2.8452244037473)
--(axis cs:1646,2.84518953657461)
--(axis cs:1647,2.84515353623548)
--(axis cs:1648,2.84511624255347)
--(axis cs:1649,2.84507871594343)
--(axis cs:1650,2.84504121831262)
--(axis cs:1651,2.84500479195456)
--(axis cs:1652,2.84496816877835)
--(axis cs:1653,2.8449320234026)
--(axis cs:1654,2.84489525238085)
--(axis cs:1655,2.84485872419687)
--(axis cs:1656,2.84482182254727)
--(axis cs:1657,2.84478508000114)
--(axis cs:1658,2.84474780316228)
--(axis cs:1659,2.84470967397596)
--(axis cs:1660,2.84467172254469)
--(axis cs:1661,2.84463514639557)
--(axis cs:1662,2.8445995761696)
--(axis cs:1663,2.84456505006027)
--(axis cs:1664,2.8445308786126)
--(axis cs:1665,2.84449702850443)
--(axis cs:1666,2.8444621392903)
--(axis cs:1667,2.84442745671194)
--(axis cs:1668,2.84439433558426)
--(axis cs:1669,2.84436218562837)
--(axis cs:1670,2.84433016354929)
--(axis cs:1671,2.84429822426171)
--(axis cs:1672,2.84426592606102)
--(axis cs:1673,2.84423319284549)
--(axis cs:1674,2.84420049599155)
--(axis cs:1675,2.84416949630392)
--(axis cs:1676,2.84413926571316)
--(axis cs:1677,2.84410903766249)
--(axis cs:1678,2.84407900083857)
--(axis cs:1679,2.8440478454829)
--(axis cs:1680,2.8440161758914)
--(axis cs:1681,2.84398381858691)
--(axis cs:1682,2.84395141197416)
--(axis cs:1683,2.84391980947018)
--(axis cs:1684,2.84388802092853)
--(axis cs:1685,2.84385659865553)
--(axis cs:1686,2.84382509861207)
--(axis cs:1687,2.84379370922104)
--(axis cs:1688,2.84376294597912)
--(axis cs:1689,2.84373130401689)
--(axis cs:1690,2.84369855293389)
--(axis cs:1691,2.84366560339322)
--(axis cs:1692,2.84363195846925)
--(axis cs:1693,2.84359784401506)
--(axis cs:1694,2.84356254327262)
--(axis cs:1695,2.84352840153816)
--(axis cs:1696,2.84349339639011)
--(axis cs:1697,2.84345872635384)
--(axis cs:1698,2.84342381098994)
--(axis cs:1699,2.84338933813639)
--(axis cs:1700,2.84335557157484)
--(axis cs:1701,2.8433218119569)
--(axis cs:1702,2.84328867904503)
--(axis cs:1703,2.84325486045164)
--(axis cs:1704,2.8432214600772)
--(axis cs:1705,2.84318881554432)
--(axis cs:1706,2.84315608675821)
--(axis cs:1707,2.84312339840383)
--(axis cs:1708,2.84309120228522)
--(axis cs:1709,2.8430594744524)
--(axis cs:1710,2.84302727690604)
--(axis cs:1711,2.84299409744194)
--(axis cs:1712,2.84296063464326)
--(axis cs:1713,2.84292838915566)
--(axis cs:1714,2.84289674230627)
--(axis cs:1715,2.84286451503829)
--(axis cs:1716,2.84283313393608)
--(axis cs:1717,2.84280345926775)
--(axis cs:1718,2.84277323007246)
--(axis cs:1719,2.84274273720331)
--(axis cs:1720,2.84271235504064)
--(axis cs:1721,2.84268228273673)
--(axis cs:1722,2.84265213749534)
--(axis cs:1723,2.84262277453291)
--(axis cs:1724,2.84259428935563)
--(axis cs:1725,2.84256549618423)
--(axis cs:1726,2.84253685063929)
--(axis cs:1727,2.84250824019502)
--(axis cs:1728,2.84247990183129)
--(axis cs:1729,2.84245253651066)
--(axis cs:1730,2.84242566222025)
--(axis cs:1731,2.84239857358909)
--(axis cs:1732,2.84237031992823)
--(axis cs:1733,2.84234338954197)
--(axis cs:1734,2.84231670653699)
--(axis cs:1735,2.84228903775454)
--(axis cs:1736,2.84226152121117)
--(axis cs:1737,2.84223405492696)
--(axis cs:1738,2.84220712984668)
--(axis cs:1739,2.8421807440384)
--(axis cs:1740,2.84215467804813)
--(axis cs:1741,2.84212873301709)
--(axis cs:1742,2.84210309109397)
--(axis cs:1743,2.84207764705663)
--(axis cs:1744,2.84205288366112)
--(axis cs:1745,2.84202791199719)
--(axis cs:1746,2.842002645911)
--(axis cs:1747,2.84197624715681)
--(axis cs:1748,2.84195139969937)
--(axis cs:1749,2.84192774750046)
--(axis cs:1750,2.8419039070178)
--(axis cs:1751,2.84188050046278)
--(axis cs:1752,2.84185778487526)
--(axis cs:1753,2.84183482416163)
--(axis cs:1754,2.84181278253955)
--(axis cs:1755,2.84179052873907)
--(axis cs:1756,2.8417688656158)
--(axis cs:1757,2.84174721088509)
--(axis cs:1758,2.84172530664638)
--(axis cs:1759,2.84170398585362)
--(axis cs:1760,2.84168348819616)
--(axis cs:1761,2.84166248811573)
--(axis cs:1762,2.84164131136857)
--(axis cs:1763,2.84162031477261)
--(axis cs:1764,2.84159927026758)
--(axis cs:1765,2.84157838485032)
--(axis cs:1766,2.84155828192014)
--(axis cs:1767,2.8415382596617)
--(axis cs:1768,2.84151885284757)
--(axis cs:1769,2.8415000234023)
--(axis cs:1770,2.84148069702644)
--(axis cs:1771,2.8414614837023)
--(axis cs:1772,2.84144246123804)
--(axis cs:1773,2.84142286621863)
--(axis cs:1774,2.8414024061279)
--(axis cs:1775,2.8413818593698)
--(axis cs:1776,2.84136056172168)
--(axis cs:1777,2.84133789915364)
--(axis cs:1778,2.84131498343177)
--(axis cs:1779,2.84129317315385)
--(axis cs:1780,2.8412717810969)
--(axis cs:1781,2.84125038108365)
--(axis cs:1782,2.84123072650492)
--(axis cs:1783,2.84121150647705)
--(axis cs:1784,2.84119251547416)
--(axis cs:1785,2.84117360387357)
--(axis cs:1786,2.84115562914613)
--(axis cs:1787,2.84113789628961)
--(axis cs:1788,2.84112068359845)
--(axis cs:1789,2.84110424773867)
--(axis cs:1790,2.84108774679931)
--(axis cs:1791,2.84107180104452)
--(axis cs:1792,2.84105584909052)
--(axis cs:1793,2.84103980049729)
--(axis cs:1794,2.84102291676699)
--(axis cs:1795,2.84100608743054)
--(axis cs:1796,2.8409893220301)
--(axis cs:1797,2.84097152814979)
--(axis cs:1798,2.84095420466083)
--(axis cs:1799,2.84093684189877)
--(axis cs:1800,2.84091909837648)
--(axis cs:1801,2.84090020752202)
--(axis cs:1802,2.84088100340511)
--(axis cs:1803,2.84086186683963)
--(axis cs:1804,2.84084279330204)
--(axis cs:1805,2.8408238969298)
--(axis cs:1806,2.84080483895704)
--(axis cs:1807,2.84078650647428)
--(axis cs:1808,2.84076848864479)
--(axis cs:1809,2.84075037362921)
--(axis cs:1810,2.84073232922009)
--(axis cs:1811,2.84071492571718)
--(axis cs:1812,2.84069787948956)
--(axis cs:1813,2.84068147926473)
--(axis cs:1814,2.84066521852496)
--(axis cs:1815,2.84064945200813)
--(axis cs:1816,2.84063280209294)
--(axis cs:1817,2.84061653835251)
--(axis cs:1818,2.84060100276216)
--(axis cs:1819,2.84058518218062)
--(axis cs:1820,2.84056870302343)
--(axis cs:1821,2.84055326094842)
--(axis cs:1822,2.8405364180567)
--(axis cs:1823,2.84051836412067)
--(axis cs:1824,2.84049970542046)
--(axis cs:1825,2.84048198158667)
--(axis cs:1826,2.8404644185616)
--(axis cs:1827,2.84044712517284)
--(axis cs:1828,2.84042930985947)
--(axis cs:1829,2.84041234691328)
--(axis cs:1830,2.84039496153174)
--(axis cs:1831,2.84037693783187)
--(axis cs:1832,2.84035946031454)
--(axis cs:1833,2.84034097594842)
--(axis cs:1834,2.84032268945674)
--(axis cs:1835,2.84030480962869)
--(axis cs:1836,2.84028692524038)
--(axis cs:1837,2.84027039996077)
--(axis cs:1838,2.8402549314391)
--(axis cs:1839,2.84023960260468)
--(axis cs:1840,2.8402229046198)
--(axis cs:1841,2.84020666908649)
--(axis cs:1842,2.84019086202253)
--(axis cs:1843,2.84017468492504)
--(axis cs:1844,2.84015793547172)
--(axis cs:1845,2.84014054435647)
--(axis cs:1846,2.84012210265761)
--(axis cs:1847,2.84010363388757)
--(axis cs:1848,2.84008527976848)
--(axis cs:1849,2.84006680787219)
--(axis cs:1850,2.84004840294335)
--(axis cs:1851,2.84003009651334)
--(axis cs:1852,2.84001039145632)
--(axis cs:1853,2.83999041441981)
--(axis cs:1854,2.83997057951805)
--(axis cs:1855,2.83995005982987)
--(axis cs:1856,2.8399300469909)
--(axis cs:1857,2.83990926287536)
--(axis cs:1858,2.83988827921116)
--(axis cs:1859,2.8398672457648)
--(axis cs:1860,2.83984574829955)
--(axis cs:1861,2.83982376023003)
--(axis cs:1862,2.83980220442324)
--(axis cs:1863,2.83978095899013)
--(axis cs:1864,2.83976016700676)
--(axis cs:1865,2.83974037846868)
--(axis cs:1866,2.8397209372082)
--(axis cs:1867,2.83970134526144)
--(axis cs:1868,2.83968215287907)
--(axis cs:1869,2.83966343136084)
--(axis cs:1870,2.83964393348779)
--(axis cs:1871,2.83962480612222)
--(axis cs:1872,2.83960599563718)
--(axis cs:1873,2.83958767682052)
--(axis cs:1874,2.83956899580482)
--(axis cs:1875,2.83954990249455)
--(axis cs:1876,2.83953017232721)
--(axis cs:1877,2.83951005900084)
--(axis cs:1878,2.83949056985368)
--(axis cs:1879,2.83947153709834)
--(axis cs:1880,2.8394536295745)
--(axis cs:1881,2.83943620566609)
--(axis cs:1882,2.8394190922166)
--(axis cs:1883,2.83940213888513)
--(axis cs:1884,2.83938511610637)
--(axis cs:1885,2.83936787994751)
--(axis cs:1886,2.83935045541465)
--(axis cs:1887,2.83933353088735)
--(axis cs:1888,2.83931712769751)
--(axis cs:1889,2.83930116994172)
--(axis cs:1890,2.83928569777077)
--(axis cs:1891,2.83926925065701)
--(axis cs:1892,2.83925232706067)
--(axis cs:1893,2.83923515751643)
--(axis cs:1894,2.83921760453074)
--(axis cs:1895,2.83920021379614)
--(axis cs:1896,2.83918373166955)
--(axis cs:1897,2.83916677752668)
--(axis cs:1898,2.83915031036304)
--(axis cs:1899,2.83913363558976)
--(axis cs:1900,2.83911697951047)
--(axis cs:1901,2.83910107409665)
--(axis cs:1902,2.83908586211812)
--(axis cs:1903,2.83907052864633)
--(axis cs:1904,2.83905460553086)
--(axis cs:1905,2.83903865728666)
--(axis cs:1906,2.83902276795809)
--(axis cs:1907,2.83900642146089)
--(axis cs:1908,2.83899002961761)
--(axis cs:1909,2.83897311468914)
--(axis cs:1910,2.83895743433727)
--(axis cs:1911,2.83894140997752)
--(axis cs:1912,2.83892643033825)
--(axis cs:1913,2.83891118753707)
--(axis cs:1914,2.83889621402512)
--(axis cs:1915,2.8388808220201)
--(axis cs:1916,2.83886427809087)
--(axis cs:1917,2.83884719775775)
--(axis cs:1918,2.83882989378909)
--(axis cs:1919,2.83881083723721)
--(axis cs:1920,2.83879237219579)
--(axis cs:1921,2.83877248033371)
--(axis cs:1922,2.8387526429671)
--(axis cs:1923,2.83873299568362)
--(axis cs:1924,2.83871388362996)
--(axis cs:1925,2.8386960618175)
--(axis cs:1926,2.83867840283966)
--(axis cs:1927,2.83866067706691)
--(axis cs:1928,2.83864349195818)
--(axis cs:1929,2.8386265826491)
--(axis cs:1930,2.83860949009885)
--(axis cs:1931,2.8385917147584)
--(axis cs:1932,2.83857417975968)
--(axis cs:1933,2.83855811029305)
--(axis cs:1934,2.8385413003537)
--(axis cs:1935,2.83852348672768)
--(axis cs:1936,2.83850551399255)
--(axis cs:1937,2.83848735608922)
--(axis cs:1938,2.83846953297364)
--(axis cs:1939,2.83845127244976)
--(axis cs:1940,2.83843384794345)
--(axis cs:1941,2.83841582694245)
--(axis cs:1942,2.83839810854567)
--(axis cs:1943,2.83838059412035)
--(axis cs:1944,2.83836250199446)
--(axis cs:1945,2.83834507995085)
--(axis cs:1946,2.83832759411229)
--(axis cs:1947,2.83830941536058)
--(axis cs:1948,2.83829074780594)
--(axis cs:1949,2.83827273368353)
--(axis cs:1950,2.83825380145308)
--(axis cs:1951,2.83823501807045)
--(axis cs:1952,2.83821668914024)
--(axis cs:1953,2.83819913427986)
--(axis cs:1954,2.83818299677411)
--(axis cs:1955,2.8381668699605)
--(axis cs:1956,2.83815087394908)
--(axis cs:1957,2.83813426761369)
--(axis cs:1958,2.83811763368996)
--(axis cs:1959,2.83810138752323)
--(axis cs:1960,2.83808527691145)
--(axis cs:1961,2.83806857066775)
--(axis cs:1962,2.83805090011138)
--(axis cs:1963,2.83803449049633)
--(axis cs:1964,2.83801803513538)
--(axis cs:1965,2.83800124278384)
--(axis cs:1966,2.83798429434047)
--(axis cs:1967,2.83796647350211)
--(axis cs:1968,2.83794793328076)
--(axis cs:1969,2.83792855673059)
--(axis cs:1970,2.83790953437557)
--(axis cs:1971,2.83789154560502)
--(axis cs:1972,2.8378735601522)
--(axis cs:1973,2.83785643948696)
--(axis cs:1974,2.83783906667286)
--(axis cs:1975,2.83782204081968)
--(axis cs:1976,2.83780466356623)
--(axis cs:1977,2.83778750637444)
--(axis cs:1978,2.83776969891135)
--(axis cs:1979,2.83775187491279)
--(axis cs:1980,2.8377341535341)
--(axis cs:1981,2.83771740975544)
--(axis cs:1982,2.83770027934348)
--(axis cs:1983,2.8376831087252)
--(axis cs:1984,2.83766530775783)
--(axis cs:1985,2.83764682507973)
--(axis cs:1986,2.83762880836523)
--(axis cs:1987,2.83761097204956)
--(axis cs:1988,2.83759416063035)
--(axis cs:1989,2.83757766285354)
--(axis cs:1990,2.83756139107793)
--(axis cs:1991,2.83754472828816)
--(axis cs:1992,2.8375287116887)
--(axis cs:1993,2.83751274972404)
--(axis cs:1994,2.83749659117705)
--(axis cs:1995,2.83748043905766)
--(axis cs:1996,2.83746409343812)
--(axis cs:1997,2.83744870096458)
--(axis cs:1998,2.83743375200711)
--(axis cs:1999,2.83741878142613)
--(axis cs:2000,2.83740412352739)
--(axis cs:2001,2.83738868909883)
--(axis cs:2002,2.83737320468342)
--(axis cs:2003,2.83735761934773)
--(axis cs:2004,2.83734215657872)
--(axis cs:2005,2.83732631908206)
--(axis cs:2006,2.8373092697313)
--(axis cs:2007,2.83729138702022)
--(axis cs:2008,2.83727377401645)
--(axis cs:2009,2.83725622603351)
--(axis cs:2010,2.83723924748779)
--(axis cs:2011,2.83722166937008)
--(axis cs:2012,2.83720450115259)
--(axis cs:2013,2.83718791754803)
--(axis cs:2014,2.83717170679431)
--(axis cs:2015,2.8371547828187)
--(axis cs:2016,2.83713736441152)
--(axis cs:2017,2.83712071640906)
--(axis cs:2018,2.83710353703608)
--(axis cs:2019,2.83708610450429)
--(axis cs:2020,2.83706895969041)
--(axis cs:2021,2.83705168274195)
--(axis cs:2022,2.83703437354332)
--(axis cs:2023,2.83701720633928)
--(axis cs:2024,2.83700009442172)
--(axis cs:2025,2.83698339725078)
--(axis cs:2026,2.83696660924982)
--(axis cs:2027,2.83694958912499)
--(axis cs:2028,2.83693316736786)
--(axis cs:2029,2.83691668579007)
--(axis cs:2030,2.83689995854384)
--(axis cs:2031,2.83688325438481)
--(axis cs:2032,2.83686753506757)
--(axis cs:2033,2.83685083355172)
--(axis cs:2034,2.83683391147311)
--(axis cs:2035,2.83681703228794)
--(axis cs:2036,2.8368007519071)
--(axis cs:2037,2.83678511190828)
--(axis cs:2038,2.83676820121302)
--(axis cs:2039,2.83675075964906)
--(axis cs:2040,2.83673368028868)
--(axis cs:2041,2.83671682178207)
--(axis cs:2042,2.83670026441984)
--(axis cs:2043,2.83668391340688)
--(axis cs:2044,2.83666796967597)
--(axis cs:2045,2.83665171174755)
--(axis cs:2046,2.8366354696235)
--(axis cs:2047,2.8366195872927)
--(axis cs:2048,2.83660411966063)
--(axis cs:2049,2.83658770818531)
--(axis cs:2050,2.83657129357227)
--(axis cs:2051,2.83655439957162)
--(axis cs:2052,2.83653796022792)
--(axis cs:2053,2.83652083129101)
--(axis cs:2054,2.83650267254171)
--(axis cs:2055,2.83648493113715)
--(axis cs:2056,2.83646733440909)
--(axis cs:2057,2.83644877944046)
--(axis cs:2058,2.83643059518467)
--(axis cs:2059,2.83641210591233)
--(axis cs:2060,2.83639341710696)
--(axis cs:2061,2.83637521364855)
--(axis cs:2062,2.83635864823686)
--(axis cs:2063,2.83634182732132)
--(axis cs:2064,2.83632499595488)
--(axis cs:2065,2.83630807282065)
--(axis cs:2066,2.83629090749663)
--(axis cs:2067,2.83627358249871)
--(axis cs:2068,2.83625773091143)
--(axis cs:2069,2.8362415083511)
--(axis cs:2070,2.83622634831401)
--(axis cs:2071,2.83621026548091)
--(axis cs:2072,2.83619457805258)
--(axis cs:2073,2.83617840858866)
--(axis cs:2074,2.83616224721061)
--(axis cs:2075,2.83614625100227)
--(axis cs:2076,2.83613046018161)
--(axis cs:2077,2.83611434372565)
--(axis cs:2078,2.83609852433453)
--(axis cs:2079,2.83608241811814)
--(axis cs:2080,2.83606519166218)
--(axis cs:2081,2.83604789459299)
--(axis cs:2082,2.83603054919976)
--(axis cs:2083,2.83601333990373)
--(axis cs:2084,2.83599668279565)
--(axis cs:2085,2.83597972465499)
--(axis cs:2086,2.83596368989151)
--(axis cs:2087,2.83594810572084)
--(axis cs:2088,2.83593225069035)
--(axis cs:2089,2.83591641828333)
--(axis cs:2090,2.83590032123841)
--(axis cs:2091,2.83588453355657)
--(axis cs:2092,2.83586949093942)
--(axis cs:2093,2.83585405118012)
--(axis cs:2094,2.8358385746552)
--(axis cs:2095,2.83582289799829)
--(axis cs:2096,2.83580672548348)
--(axis cs:2097,2.8357905259215)
--(axis cs:2098,2.83577462953906)
--(axis cs:2099,2.83575892558054)
--(axis cs:2100,2.83574363417704)
--(axis cs:2101,2.83572962545584)
--(axis cs:2102,2.83571622558612)
--(axis cs:2103,2.83570334488125)
--(axis cs:2104,2.83569111431346)
--(axis cs:2105,2.83567881901027)
--(axis cs:2106,2.83566649202357)
--(axis cs:2107,2.83565437693899)
--(axis cs:2108,2.83564196359131)
--(axis cs:2109,2.83562985498221)
--(axis cs:2110,2.83561804062758)
--(axis cs:2111,2.8356059072404)
--(axis cs:2112,2.83559439397055)
--(axis cs:2113,2.83558320462288)
--(axis cs:2114,2.83557162649495)
--(axis cs:2115,2.83556072429614)
--(axis cs:2116,2.83555030017797)
--(axis cs:2117,2.83554006145174)
--(axis cs:2118,2.83553061993716)
--(axis cs:2119,2.83552121832628)
--(axis cs:2120,2.8355114767954)
--(axis cs:2121,2.83550203925467)
--(axis cs:2122,2.83549234382012)
--(axis cs:2123,2.83548263002287)
--(axis cs:2124,2.8354736343069)
--(axis cs:2125,2.83546533971376)
--(axis cs:2126,2.83545675212657)
--(axis cs:2127,2.83544855085805)
--(axis cs:2128,2.83544138068526)
--(axis cs:2129,2.83543383444942)
--(axis cs:2130,2.83542589568294)
--(axis cs:2131,2.83541720093061)
--(axis cs:2132,2.83540937422054)
--(axis cs:2133,2.83540092973501)
--(axis cs:2134,2.83539279829032)
--(axis cs:2135,2.83538406616451)
--(axis cs:2136,2.83537451927729)
--(axis cs:2137,2.83536456201804)
--(axis cs:2138,2.83535550303546)
--(axis cs:2139,2.83534672502914)
--(axis cs:2140,2.83533690299772)
--(axis cs:2141,2.83532754578358)
--(axis cs:2142,2.8353190146911)
--(axis cs:2143,2.83531076130497)
--(axis cs:2144,2.83530233256841)
--(axis cs:2145,2.83529421453954)
--(axis cs:2146,2.83528687645037)
--(axis cs:2147,2.83527932957342)
--(axis cs:2148,2.83527178004987)
--(axis cs:2149,2.83526507288087)
--(axis cs:2150,2.83525826450567)
--(axis cs:2151,2.8352516768055)
--(axis cs:2152,2.83524521949316)
--(axis cs:2153,2.83523900362288)
--(axis cs:2154,2.83523327779688)
--(axis cs:2155,2.83522773955304)
--(axis cs:2156,2.83522285984869)
--(axis cs:2157,2.8352179300144)
--(axis cs:2158,2.83521320278529)
--(axis cs:2159,2.83520768797122)
--(axis cs:2160,2.83520217006052)
--(axis cs:2161,2.83519515930276)
--(axis cs:2162,2.83518836747268)
--(axis cs:2163,2.83518181000495)
--(axis cs:2164,2.83517411567416)
--(axis cs:2165,2.83516648712062)
--(axis cs:2166,2.83515872503383)
--(axis cs:2167,2.83515204957883)
--(axis cs:2168,2.835144928271)
--(axis cs:2169,2.83513733433993)
--(axis cs:2170,2.83513032479163)
--(axis cs:2171,2.83512362919797)
--(axis cs:2172,2.83511692230663)
--(axis cs:2173,2.83511046135114)
--(axis cs:2174,2.83510401285623)
--(axis cs:2175,2.83509843592019)
--(axis cs:2176,2.83509347180337)
--(axis cs:2177,2.83508897435436)
--(axis cs:2178,2.83508438956632)
--(axis cs:2179,2.83507892013408)
--(axis cs:2180,2.83507289171423)
--(axis cs:2181,2.83506726328312)
--(axis cs:2182,2.83506234454573)
--(axis cs:2183,2.83505797226901)
--(axis cs:2184,2.83505395436496)
--(axis cs:2185,2.83505008037926)
--(axis cs:2186,2.83504637610416)
--(axis cs:2187,2.8350422426861)
--(axis cs:2188,2.83503732024488)
--(axis cs:2189,2.83503179626651)
--(axis cs:2190,2.83502579875001)
--(axis cs:2191,2.83501939734822)
--(axis cs:2192,2.83501252361543)
--(axis cs:2193,2.83500598976696)
--(axis cs:2194,2.83499970833542)
--(axis cs:2195,2.83499356733798)
--(axis cs:2196,2.83498788886972)
--(axis cs:2197,2.83498202164377)
--(axis cs:2198,2.83497600537619)
--(axis cs:2199,2.83497093481348)
--(axis cs:2200,2.83496501838325)
--(axis cs:2201,2.83495912056254)
--(axis cs:2202,2.83495292196607)
--(axis cs:2203,2.83494637305072)
--(axis cs:2204,2.83493899308588)
--(axis cs:2205,2.83493178096143)
--(axis cs:2206,2.83492491920177)
--(axis cs:2207,2.83491882416559)
--(axis cs:2208,2.83491316699111)
--(axis cs:2209,2.83490742533925)
--(axis cs:2210,2.83490168190329)
--(axis cs:2211,2.83489604267266)
--(axis cs:2212,2.83489007656876)
--(axis cs:2213,2.83488446991376)
--(axis cs:2214,2.83487813690344)
--(axis cs:2215,2.83487150193493)
--(axis cs:2216,2.8348645848496)
--(axis cs:2217,2.83485752835637)
--(axis cs:2218,2.8348508267737)
--(axis cs:2219,2.83484446459912)
--(axis cs:2220,2.83483846192313)
--(axis cs:2221,2.83483297279519)
--(axis cs:2222,2.83482848017948)
--(axis cs:2223,2.83482417177936)
--(axis cs:2224,2.83482110430133)
--(axis cs:2225,2.83481792972055)
--(axis cs:2226,2.834814681823)
--(axis cs:2227,2.8348128105211)
--(axis cs:2228,2.83481069564136)
--(axis cs:2229,2.83480893531647)
--(axis cs:2230,2.8348074203883)
--(axis cs:2231,2.83480535141798)
--(axis cs:2232,2.83480393161413)
--(axis cs:2233,2.83480248020911)
--(axis cs:2234,2.8348004930467)
--(axis cs:2235,2.8347987593379)
--(axis cs:2236,2.83479691041178)
--(axis cs:2237,2.83479544465716)
--(axis cs:2238,2.8347938001592)
--(axis cs:2239,2.83479261215077)
--(axis cs:2240,2.83479149599601)
--(axis cs:2241,2.83479012783943)
--(axis cs:2242,2.83478778157946)
--(axis cs:2243,2.83478561306248)
--(axis cs:2244,2.83478360869614)
--(axis cs:2245,2.8347817742247)
--(axis cs:2246,2.83478033067233)
--(axis cs:2247,2.83477951289782)
--(axis cs:2248,2.8347789510469)
--(axis cs:2249,2.8347794063036)
--(axis cs:2250,2.83477807507317)
--(axis cs:2251,2.83477674969537)
--(axis cs:2252,2.83477588611501)
--(axis cs:2253,2.8347748366788)
--(axis cs:2254,2.83477307411323)
--(axis cs:2255,2.83477034705597)
--(axis cs:2256,2.83476864507377)
--(axis cs:2257,2.83476712799994)
--(axis cs:2258,2.83476539165747)
--(axis cs:2259,2.83476283400498)
--(axis cs:2260,2.83475954950372)
--(axis cs:2261,2.83475610707313)
--(axis cs:2262,2.83475257537636)
--(axis cs:2263,2.83475058406343)
--(axis cs:2264,2.83474877120534)
--(axis cs:2265,2.83474769192644)
--(axis cs:2266,2.83474717218738)
--(axis cs:2267,2.83474701309674)
--(axis cs:2268,2.83474643143176)
--(axis cs:2269,2.83474576028304)
--(axis cs:2270,2.8347439471591)
--(axis cs:2271,2.83474199584063)
--(axis cs:2272,2.8347402142818)
--(axis cs:2273,2.83473838149179)
--(axis cs:2274,2.83473697955863)
--(axis cs:2275,2.83473459898364)
--(axis cs:2276,2.83473152974881)
--(axis cs:2277,2.83472865606082)
--(axis cs:2278,2.8347271976302)
--(axis cs:2279,2.83472626846842)
--(axis cs:2280,2.83472547306637)
--(axis cs:2281,2.83472430702684)
--(axis cs:2282,2.83472339792333)
--(axis cs:2283,2.83472165007134)
--(axis cs:2284,2.83471915114328)
--(axis cs:2285,2.83471692155834)
--(axis cs:2286,2.83471559764785)
--(axis cs:2287,2.83471403815301)
--(axis cs:2288,2.83471174551546)
--(axis cs:2289,2.8347105677024)
--(axis cs:2290,2.83470948136362)
--(axis cs:2291,2.83470887771162)
--(axis cs:2292,2.83470906960348)
--(axis cs:2293,2.83470921882984)
--(axis cs:2294,2.83470836056324)
--(axis cs:2295,2.83470836071869)
--(axis cs:2296,2.83470885737511)
--(axis cs:2297,2.83471001737437)
--(axis cs:2298,2.83471143164337)
--(axis cs:2299,2.8347119943103)
--(axis cs:2300,2.83471183161539)
--(axis cs:2301,2.83471263383692)
--(axis cs:2302,2.83471294339903)
--(axis cs:2303,2.83471283059695)
--(axis cs:2304,2.83471309867607)
--(axis cs:2305,2.83471481132274)
--(axis cs:2306,2.83471620171985)
--(axis cs:2307,2.83471737062274)
--(axis cs:2308,2.83471787603389)
--(axis cs:2309,2.83471734071418)
--(axis cs:2310,2.83471626064025)
--(axis cs:2311,2.83471470623491)
--(axis cs:2312,2.83471355302037)
--(axis cs:2313,2.83471284875651)
--(axis cs:2314,2.83471258540485)
--(axis cs:2315,2.83471201382171)
--(axis cs:2316,2.83471147433506)
--(axis cs:2317,2.83471191943751)
--(axis cs:2318,2.83471286562885)
--(axis cs:2319,2.83471378092138)
--(axis cs:2320,2.83471524739972)
--(axis cs:2321,2.8347170778986)
--(axis cs:2322,2.83471910735175)
--(axis cs:2323,2.83472137252312)
--(axis cs:2324,2.83472345930684)
--(axis cs:2325,2.8347257116437)
--(axis cs:2326,2.83472810490141)
--(axis cs:2327,2.83473075243647)
--(axis cs:2328,2.8347331966564)
--(axis cs:2329,2.83473608096439)
--(axis cs:2330,2.83473974078405)
--(axis cs:2331,2.83474339901905)
--(axis cs:2332,2.83474786452797)
--(axis cs:2333,2.83475189541217)
--(axis cs:2334,2.83475609657629)
--(axis cs:2335,2.83475934283039)
--(axis cs:2336,2.83476280333795)
--(axis cs:2337,2.83476626857477)
--(axis cs:2338,2.83476911589752)
--(axis cs:2339,2.83477107859751)
--(axis cs:2340,2.83477245220913)
--(axis cs:2341,2.83477365917311)
--(axis cs:2342,2.83477389926181)
--(axis cs:2343,2.83477375634382)
--(axis cs:2344,2.83477436109887)
--(axis cs:2345,2.8347756547691)
--(axis cs:2346,2.83477712324595)
--(axis cs:2347,2.83477889259012)
--(axis cs:2348,2.83478000302426)
--(axis cs:2349,2.83478066598766)
--(axis cs:2350,2.83478156293933)
--(axis cs:2351,2.83478206646926)
--(axis cs:2352,2.83478239747583)
--(axis cs:2353,2.83478210564968)
--(axis cs:2354,2.83478221066574)
--(axis cs:2355,2.83478234220208)
--(axis cs:2356,2.83478219186654)
--(axis cs:2357,2.83478208528481)
--(axis cs:2358,2.83478190752066)
--(axis cs:2359,2.83478218073353)
--(axis cs:2360,2.83478221426737)
--(axis cs:2361,2.8347827631331)
--(axis cs:2362,2.8347839112917)
--(axis cs:2363,2.8347852712954)
--(axis cs:2364,2.83478785034143)
--(axis cs:2365,2.83479013747366)
--(axis cs:2366,2.83479260948211)
--(axis cs:2367,2.83479544976948)
--(axis cs:2368,2.83479872998007)
--(axis cs:2369,2.83480162729186)
--(axis cs:2370,2.83480453947842)
--(axis cs:2371,2.83480840883302)
--(axis cs:2372,2.83481170994985)
--(axis cs:2373,2.83481511454601)
--(axis cs:2374,2.834817541231)
--(axis cs:2375,2.83482000197115)
--(axis cs:2376,2.83482268535425)
--(axis cs:2377,2.83482549358545)
--(axis cs:2378,2.83482796037659)
--(axis cs:2379,2.83483078340225)
--(axis cs:2380,2.83483414195507)
--(axis cs:2381,2.83483692336522)
--(axis cs:2382,2.83483901571098)
--(axis cs:2383,2.83484097940872)
--(axis cs:2384,2.83484293891574)
--(axis cs:2385,2.83484454042118)
--(axis cs:2386,2.83484552862968)
--(axis cs:2387,2.83484667755773)
--(axis cs:2388,2.83484833272373)
--(axis cs:2389,2.83485083215219)
--(axis cs:2390,2.83485386577036)
--(axis cs:2391,2.83485775776561)
--(axis cs:2392,2.83486151210222)
--(axis cs:2393,2.83486602753838)
--(axis cs:2394,2.83487169814397)
--(axis cs:2395,2.83487719447526)
--(axis cs:2396,2.83488296007593)
--(axis cs:2397,2.83488839906316)
--(axis cs:2398,2.83489348769587)
--(axis cs:2399,2.83489825633659)
--(axis cs:2400,2.83490322867326)
--(axis cs:2401,2.83490742914395)
--(axis cs:2402,2.83491103733364)
--(axis cs:2403,2.83491442095186)
--(axis cs:2404,2.8349180307913)
--(axis cs:2405,2.83492149744736)
--(axis cs:2406,2.83492401609058)
--(axis cs:2407,2.83492636293265)
--(axis cs:2408,2.83492819369414)
--(axis cs:2409,2.83492986431286)
--(axis cs:2410,2.83493138759802)
--(axis cs:2411,2.83493383044237)
--(axis cs:2412,2.83493547312234)
--(axis cs:2413,2.83493658997747)
--(axis cs:2414,2.83493729341136)
--(axis cs:2415,2.83493769373788)
--(axis cs:2416,2.83493918698056)
--(axis cs:2417,2.83494082793102)
--(axis cs:2418,2.83494273332524)
--(axis cs:2419,2.83494482920056)
--(axis cs:2420,2.83494655828444)
--(axis cs:2421,2.83494874875457)
--(axis cs:2422,2.83495043614089)
--(axis cs:2423,2.83495217527787)
--(axis cs:2424,2.83495316543747)
--(axis cs:2425,2.83495468711946)
--(axis cs:2426,2.83495698148061)
--(axis cs:2427,2.83495881256303)
--(axis cs:2428,2.83496064565908)
--(axis cs:2429,2.83496286248601)
--(axis cs:2430,2.83496582049557)
--(axis cs:2431,2.83496935183915)
--(axis cs:2432,2.8349729381037)
--(axis cs:2433,2.83497675582463)
--(axis cs:2434,2.83498109740542)
--(axis cs:2435,2.83498536943467)
--(axis cs:2436,2.8349893710769)
--(axis cs:2437,2.8349932527669)
--(axis cs:2438,2.83499727395913)
--(axis cs:2439,2.83500197801486)
--(axis cs:2440,2.83500638317002)
--(axis cs:2441,2.83501130062064)
--(axis cs:2442,2.83501616629899)
--(axis cs:2443,2.83502104934532)
--(axis cs:2444,2.83502553827123)
--(axis cs:2445,2.83503077430217)
--(axis cs:2446,2.83503624634544)
--(axis cs:2447,2.83504172064916)
--(axis cs:2448,2.83504669072761)
--(axis cs:2449,2.83505094903994)
--(axis cs:2450,2.83505516454067)
--(axis cs:2451,2.83505884549482)
--(axis cs:2452,2.83506259329027)
--(axis cs:2453,2.83506611182166)
--(axis cs:2454,2.83506949448718)
--(axis cs:2455,2.8350728082356)
--(axis cs:2456,2.83507589995548)
--(axis cs:2457,2.83507955075074)
--(axis cs:2458,2.83508355648163)
--(axis cs:2459,2.83508811968825)
--(axis cs:2460,2.83509248751631)
--(axis cs:2461,2.83509662602529)
--(axis cs:2462,2.83510012603609)
--(axis cs:2463,2.83510399911491)
--(axis cs:2464,2.83510781463286)
--(axis cs:2465,2.83511135163475)
--(axis cs:2466,2.83511538515468)
--(axis cs:2467,2.83511923697029)
--(axis cs:2468,2.83512313898494)
--(axis cs:2469,2.83512656194892)
--(axis cs:2470,2.83512931650474)
--(axis cs:2471,2.83513279482411)
--(axis cs:2472,2.83513631308942)
--(axis cs:2473,2.83513905292641)
--(axis cs:2474,2.83514129854206)
--(axis cs:2475,2.83514373772253)
--(axis cs:2476,2.83514699019237)
--(axis cs:2477,2.83515017816179)
--(axis cs:2478,2.83515245177098)
--(axis cs:2479,2.83515428502901)
--(axis cs:2480,2.83515584517967)
--(axis cs:2481,2.83515737862927)
--(axis cs:2482,2.83515886919667)
--(axis cs:2483,2.83516130532868)
--(axis cs:2484,2.83516340132031)
--(axis cs:2485,2.83516524844067)
--(axis cs:2486,2.83516691421727)
--(axis cs:2487,2.83516894139935)
--(axis cs:2488,2.83517187495238)
--(axis cs:2489,2.83517503203198)
--(axis cs:2490,2.83517812234663)
--(axis cs:2491,2.83518061586371)
--(axis cs:2492,2.83518319848896)
--(axis cs:2493,2.83518592824177)
--(axis cs:2494,2.83518876416577)
--(axis cs:2495,2.83519173696945)
--(axis cs:2496,2.83519391600137)
--(axis cs:2497,2.83519693216553)
--(axis cs:2498,2.83520043056647)
--(axis cs:2499,2.83520408378868)
--(axis cs:2500,2.83520731217175)
--(axis cs:2501,2.83521034116167)
--(axis cs:2502,2.83521236011229)
--(axis cs:2503,2.83521492890958)
--(axis cs:2504,2.83521686933146)
--(axis cs:2505,2.83521835861419)
--(axis cs:2506,2.83521955126156)
--(axis cs:2507,2.83522032402982)
--(axis cs:2508,2.835220938559)
--(axis cs:2509,2.83522115567254)
--(axis cs:2510,2.83522111252411)
--(axis cs:2511,2.83522173112218)
--(axis cs:2512,2.83522286177674)
--(axis cs:2513,2.83522328725683)
--(axis cs:2514,2.83522301374438)
--(axis cs:2515,2.83522225109194)
--(axis cs:2516,2.83522218573508)
--(axis cs:2517,2.83522165854903)
--(axis cs:2518,2.83522110011949)
--(axis cs:2519,2.83522049560821)
--(axis cs:2520,2.83521993065716)
--(axis cs:2521,2.83521917100345)
--(axis cs:2522,2.83521775022445)
--(axis cs:2523,2.83521628865686)
--(axis cs:2524,2.83521556054462)
--(axis cs:2525,2.83521452950938)
--(axis cs:2526,2.83521401554319)
--(axis cs:2527,2.83521368080301)
--(axis cs:2528,2.83521348149915)
--(axis cs:2529,2.83521414255841)
--(axis cs:2530,2.83521525177622)
--(axis cs:2531,2.83521644541683)
--(axis cs:2532,2.8352179978604)
--(axis cs:2533,2.83521951316939)
--(axis cs:2534,2.83522136745254)
--(axis cs:2535,2.8352231661547)
--(axis cs:2536,2.83522483482687)
--(axis cs:2537,2.83522643157408)
--(axis cs:2538,2.83522747520802)
--(axis cs:2539,2.83522784597085)
--(axis cs:2540,2.83522856660091)
--(axis cs:2541,2.83522898493507)
--(axis cs:2542,2.83522927639424)
--(axis cs:2543,2.8352296645158)
--(axis cs:2544,2.83523057462644)
--(axis cs:2545,2.835232177467)
--(axis cs:2546,2.83523277576693)
--(axis cs:2547,2.83523352796283)
--(axis cs:2548,2.83523409388209)
--(axis cs:2549,2.83523473851794)
--(axis cs:2550,2.83523527989451)
--(axis cs:2551,2.83523500147378)
--(axis cs:2552,2.83523475275673)
--(axis cs:2553,2.83523526629194)
--(axis cs:2554,2.83523589423999)
--(axis cs:2555,2.83523663220706)
--(axis cs:2556,2.83523794267248)
--(axis cs:2557,2.83523941091839)
--(axis cs:2558,2.83524119030875)
--(axis cs:2559,2.83524343476657)
--(axis cs:2560,2.83524578984456)
--(axis cs:2561,2.83524843367535)
--(axis cs:2562,2.83525156804869)
--(axis cs:2563,2.83525445933087)
--(axis cs:2564,2.83525749320656)
--(axis cs:2565,2.83526009544137)
--(axis cs:2566,2.83526253892672)
--(axis cs:2567,2.83526523131125)
--(axis cs:2568,2.83526882204002)
--(axis cs:2569,2.8352723873097)
--(axis cs:2570,2.83527586233298)
--(axis cs:2571,2.83527900613221)
--(axis cs:2572,2.83528224571392)
--(axis cs:2573,2.83528537283097)
--(axis cs:2574,2.83528888280207)
--(axis cs:2575,2.83529291707888)
--(axis cs:2576,2.83529602971916)
--(axis cs:2577,2.83529912814499)
--(axis cs:2578,2.8353023536762)
--(axis cs:2579,2.83530574534291)
--(axis cs:2580,2.83530926910721)
--(axis cs:2581,2.83531252830277)
--(axis cs:2582,2.83531666004214)
--(axis cs:2583,2.83532160566664)
--(axis cs:2584,2.83532512093134)
--(axis cs:2585,2.83532913989336)
--(axis cs:2586,2.83533254284121)
--(axis cs:2587,2.83533611059411)
--(axis cs:2588,2.83533952081507)
--(axis cs:2589,2.8353424083891)
--(axis cs:2590,2.83534446886656)
--(axis cs:2591,2.83534707177531)
--(axis cs:2592,2.83535017030055)
--(axis cs:2593,2.83535309780385)
--(axis cs:2594,2.83535590225789)
--(axis cs:2595,2.83535965950865)
--(axis cs:2596,2.83536318764129)
--(axis cs:2597,2.83536726582718)
--(axis cs:2598,2.8353716763342)
--(axis cs:2599,2.83537671766558)
--(axis cs:2600,2.83538120135184)
--(axis cs:2601,2.83538513983076)
--(axis cs:2602,2.83538849220285)
--(axis cs:2603,2.83539194437743)
--(axis cs:2604,2.8353949506856)
--(axis cs:2605,2.83539847177503)
--(axis cs:2606,2.83540237752812)
--(axis cs:2607,2.83540663411739)
--(axis cs:2608,2.83541113050898)
--(axis cs:2609,2.83541579436814)
--(axis cs:2610,2.83542069763173)
--(axis cs:2611,2.83542577387143)
--(axis cs:2612,2.83543009533745)
--(axis cs:2613,2.83543413459474)
--(axis cs:2614,2.83543820171982)
--(axis cs:2615,2.83544216151658)
--(axis cs:2616,2.83544612772959)
--(axis cs:2617,2.83545041205665)
--(axis cs:2618,2.83545393468071)
--(axis cs:2619,2.83545741798643)
--(axis cs:2620,2.83546009587801)
--(axis cs:2621,2.83546283286297)
--(axis cs:2622,2.83546540418923)
--(axis cs:2623,2.8354673842316)
--(axis cs:2624,2.83546942559698)
--(axis cs:2625,2.83547157919324)
--(axis cs:2626,2.83547377680987)
--(axis cs:2627,2.83547576307947)
--(axis cs:2628,2.83547804459773)
--(axis cs:2629,2.83548002431365)
--(axis cs:2630,2.83548161592892)
--(axis cs:2631,2.83548379845672)
--(axis cs:2632,2.83548604310316)
--(axis cs:2633,2.83548839731175)
--(axis cs:2634,2.83548988808819)
--(axis cs:2635,2.83549114700656)
--(axis cs:2636,2.83549216502231)
--(axis cs:2637,2.83549371635065)
--(axis cs:2638,2.83549463527221)
--(axis cs:2639,2.83549610043684)
--(axis cs:2640,2.83549663580127)
--(axis cs:2641,2.83549681264963)
--(axis cs:2642,2.83549684478112)
--(axis cs:2643,2.83549750345697)
--(axis cs:2644,2.83549865879677)
--(axis cs:2645,2.83549973796085)
--(axis cs:2646,2.83550096616597)
--(axis cs:2647,2.83550189839634)
--(axis cs:2648,2.83550279850007)
--(axis cs:2649,2.83550326070192)
--(axis cs:2650,2.83550372503134)
--(axis cs:2651,2.83550410749498)
--(axis cs:2652,2.83550426633573)
--(axis cs:2653,2.83550477199013)
--(axis cs:2654,2.83550601595985)
--(axis cs:2655,2.83550792789625)
--(axis cs:2656,2.83550953648171)
--(axis cs:2657,2.83551104441402)
--(axis cs:2658,2.83551331010509)
--(axis cs:2659,2.83551555753355)
--(axis cs:2660,2.83551722874871)
--(axis cs:2661,2.83551878836812)
--(axis cs:2662,2.83552096817918)
--(axis cs:2663,2.83552269553134)
--(axis cs:2664,2.83552447981595)
--(axis cs:2665,2.83552628356926)
--(axis cs:2666,2.83552802682252)
--(axis cs:2667,2.83553066144156)
--(axis cs:2668,2.83553325717306)
--(axis cs:2669,2.83553534517433)
--(axis cs:2670,2.83553740432015)
--(axis cs:2671,2.83553903461195)
--(axis cs:2672,2.83554085238465)
--(axis cs:2673,2.83554301401254)
--(axis cs:2674,2.83554504468883)
--(axis cs:2675,2.83554673666852)
--(axis cs:2676,2.83554893552798)
--(axis cs:2677,2.83555173461838)
--(axis cs:2678,2.83555486519025)
--(axis cs:2679,2.83555812429236)
--(axis cs:2680,2.83556124659542)
--(axis cs:2681,2.83556432604733)
--(axis cs:2682,2.83556730177158)
--(axis cs:2683,2.83557111842955)
--(axis cs:2684,2.83557453281687)
--(axis cs:2685,2.83557789645512)
--(axis cs:2686,2.83558162646507)
--(axis cs:2687,2.83558639975522)
--(axis cs:2688,2.83559122248365)
--(axis cs:2689,2.83559604472288)
--(axis cs:2690,2.83560042659319)
--(axis cs:2691,2.83560508823795)
--(axis cs:2692,2.83560962972729)
--(axis cs:2693,2.83561417603271)
--(axis cs:2694,2.83561784098552)
--(axis cs:2695,2.83562175644568)
--(axis cs:2696,2.83562670339447)
--(axis cs:2697,2.83563205918922)
--(axis cs:2698,2.83563740368829)
--(axis cs:2699,2.8356416040872)
--(axis cs:2700,2.8356454482664)
--(axis cs:2701,2.8356500463264)
--(axis cs:2702,2.83565441372533)
--(axis cs:2703,2.83565798300376)
--(axis cs:2704,2.83566147133817)
--(axis cs:2705,2.83566474511908)
--(axis cs:2706,2.83566795880997)
--(axis cs:2707,2.83567040953776)
--(axis cs:2708,2.83567295341305)
--(axis cs:2709,2.8356760930326)
--(axis cs:2710,2.83567852655476)
--(axis cs:2711,2.83568092179963)
--(axis cs:2712,2.83568321645241)
--(axis cs:2713,2.83568621129325)
--(axis cs:2714,2.83568948875779)
--(axis cs:2715,2.83569245501071)
--(axis cs:2716,2.83569580688853)
--(axis cs:2717,2.83569865392546)
--(axis cs:2718,2.83570137882178)
--(axis cs:2719,2.83570302644025)
--(axis cs:2720,2.83570408762693)
--(axis cs:2721,2.83570480268632)
--(axis cs:2722,2.8357063488698)
--(axis cs:2723,2.83570801631593)
--(axis cs:2724,2.83570964886716)
--(axis cs:2725,2.83571183935689)
--(axis cs:2726,2.83571434080162)
--(axis cs:2727,2.83571693405154)
--(axis cs:2728,2.83571908054686)
--(axis cs:2729,2.83572111016885)
--(axis cs:2730,2.83572376708531)
--(axis cs:2731,2.83572591969878)
--(axis cs:2732,2.83572802812452)
--(axis cs:2733,2.83573041158385)
--(axis cs:2734,2.83573208759396)
--(axis cs:2735,2.83573364259946)
--(axis cs:2736,2.83573525544462)
--(axis cs:2737,2.83573741127295)
--(axis cs:2738,2.83574018361548)
--(axis cs:2739,2.8357425507474)
--(axis cs:2740,2.83574510227921)
--(axis cs:2741,2.83574734503396)
--(axis cs:2742,2.83574965845009)
--(axis cs:2743,2.8357516016281)
--(axis cs:2744,2.83575312332568)
--(axis cs:2745,2.83575538397607)
--(axis cs:2746,2.83575727302638)
--(axis cs:2747,2.83575928748131)
--(axis cs:2748,2.83576233045826)
--(axis cs:2749,2.83576546025568)
--(axis cs:2750,2.83576922155144)
--(axis cs:2751,2.83577335387771)
--(axis cs:2752,2.83577762155746)
--(axis cs:2753,2.83578244204946)
--(axis cs:2754,2.83578684200123)
--(axis cs:2755,2.83579177139883)
--(axis cs:2756,2.83579621318591)
--(axis cs:2757,2.8358007457698)
--(axis cs:2758,2.83580454310697)
--(axis cs:2759,2.83580795273939)
--(axis cs:2760,2.83581169428303)
--(axis cs:2761,2.8358152696085)
--(axis cs:2762,2.83581919784857)
--(axis cs:2763,2.83582314716849)
--(axis cs:2764,2.83582756869339)
--(axis cs:2765,2.83583140923663)
--(axis cs:2766,2.83583492004407)
--(axis cs:2767,2.83583857898441)
--(axis cs:2768,2.83584232024846)
--(axis cs:2769,2.8358453388547)
--(axis cs:2770,2.83584859405721)
--(axis cs:2771,2.83585141194113)
--(axis cs:2772,2.83585436822382)
--(axis cs:2773,2.83585773581846)
--(axis cs:2774,2.83586167844209)
--(axis cs:2775,2.83586425247241)
--(axis cs:2776,2.83586688672579)
--(axis cs:2777,2.83587001522621)
--(axis cs:2778,2.83587366707548)
--(axis cs:2779,2.83587753121033)
--(axis cs:2780,2.83588160587162)
--(axis cs:2781,2.83588509412285)
--(axis cs:2782,2.83588890605877)
--(axis cs:2783,2.83589314464301)
--(axis cs:2784,2.83589734498726)
--(axis cs:2785,2.83590189357282)
--(axis cs:2786,2.83590722338531)
--(axis cs:2787,2.83591269344123)
--(axis cs:2788,2.83591829351876)
--(axis cs:2789,2.8359241171694)
--(axis cs:2790,2.83593033840203)
--(axis cs:2791,2.83593681193712)
--(axis cs:2792,2.83594319651884)
--(axis cs:2793,2.83594950874743)
--(axis cs:2794,2.83595597757931)
--(axis cs:2795,2.83596265424063)
--(axis cs:2796,2.83596864368922)
--(axis cs:2797,2.83597481438269)
--(axis cs:2798,2.83598082388369)
--(axis cs:2799,2.83598675440956)
--(axis cs:2800,2.83599223895918)
--(axis cs:2801,2.83599800886823)
--(axis cs:2802,2.83600433462111)
--(axis cs:2803,2.83601058963642)
--(axis cs:2804,2.8360175739868)
--(axis cs:2805,2.83602451315352)
--(axis cs:2806,2.83603180370763)
--(axis cs:2807,2.83603881282993)
--(axis cs:2808,2.83604597816556)
--(axis cs:2809,2.8360536970457)
--(axis cs:2810,2.8360617406204)
--(axis cs:2811,2.83606993741429)
--(axis cs:2812,2.83607730421619)
--(axis cs:2813,2.83608468576012)
--(axis cs:2814,2.83609268170623)
--(axis cs:2815,2.83610121851245)
--(axis cs:2816,2.83610998696986)
--(axis cs:2817,2.8361186485687)
--(axis cs:2818,2.83612713689073)
--(axis cs:2819,2.83613591353167)
--(axis cs:2820,2.83614458026982)
--(axis cs:2821,2.83615318835322)
--(axis cs:2822,2.83616207850869)
--(axis cs:2823,2.83617100543133)
--(axis cs:2824,2.83617936965385)
--(axis cs:2825,2.83618823152893)
--(axis cs:2826,2.83619751710841)
--(axis cs:2827,2.83620663145875)
--(axis cs:2828,2.83621503516278)
--(axis cs:2829,2.83622309907949)
--(axis cs:2830,2.83623151209375)
--(axis cs:2831,2.83624016547869)
--(axis cs:2832,2.83624835143214)
--(axis cs:2833,2.83625612367818)
--(axis cs:2834,2.83626420529067)
--(axis cs:2835,2.83627311114189)
--(axis cs:2836,2.83628199298571)
--(axis cs:2837,2.83629119967624)
--(axis cs:2838,2.83630088633646)
--(axis cs:2839,2.83630968449658)
--(axis cs:2840,2.83631904582407)
--(axis cs:2841,2.83632868393474)
--(axis cs:2842,2.83633815077683)
--(axis cs:2843,2.83634809994867)
--(axis cs:2844,2.8363580772882)
--(axis cs:2845,2.83636784723492)
--(axis cs:2846,2.83637751821593)
--(axis cs:2847,2.83638730183166)
--(axis cs:2848,2.83639751243708)
--(axis cs:2849,2.83640807344854)
--(axis cs:2850,2.83641861643419)
--(axis cs:2851,2.83642943452015)
--(axis cs:2852,2.83644039927523)
--(axis cs:2853,2.83645128590688)
--(axis cs:2854,2.83646194730968)
--(axis cs:2855,2.83647260108192)
--(axis cs:2856,2.83648304302688)
--(axis cs:2857,2.83649310378754)
--(axis cs:2858,2.83650336595977)
--(axis cs:2859,2.83651374117379)
--(axis cs:2860,2.83652385385612)
--(axis cs:2861,2.83653447425718)
--(axis cs:2862,2.83654530177936)
--(axis cs:2863,2.83655582406433)
--(axis cs:2864,2.8365659103764)
--(axis cs:2865,2.83657612561645)
--(axis cs:2866,2.83658724219651)
--(axis cs:2867,2.83659860245555)
--(axis cs:2868,2.83661058574645)
--(axis cs:2869,2.83662224655449)
--(axis cs:2870,2.83663284528996)
--(axis cs:2871,2.83664338088271)
--(axis cs:2872,2.83665436707324)
--(axis cs:2873,2.83666505359438)
--(axis cs:2874,2.8366760830712)
--(axis cs:2875,2.83668694787406)
--(axis cs:2876,2.83669800677427)
--(axis cs:2877,2.83670930482735)
--(axis cs:2878,2.83672126420911)
--(axis cs:2879,2.8367330639856)
--(axis cs:2880,2.83674569882974)
--(axis cs:2881,2.83675863888854)
--(axis cs:2882,2.83677148549068)
--(axis cs:2883,2.83678464596859)
--(axis cs:2884,2.83679816138456)
--(axis cs:2885,2.83681257208818)
--(axis cs:2886,2.83682702425176)
--(axis cs:2887,2.83684121514495)
--(axis cs:2888,2.83685505668282)
--(axis cs:2889,2.83686795581913)
--(axis cs:2890,2.83688113868491)
--(axis cs:2891,2.83689429048309)
--(axis cs:2892,2.83690714366492)
--(axis cs:2893,2.8369194851477)
--(axis cs:2894,2.83693113874685)
--(axis cs:2895,2.83694270775467)
--(axis cs:2896,2.83695426552041)
--(axis cs:2897,2.83696584107705)
--(axis cs:2898,2.83697732008319)
--(axis cs:2899,2.83698841467039)
--(axis cs:2900,2.83699904269609)
--(axis cs:2901,2.83700991273978)
--(axis cs:2902,2.83702035678727)
--(axis cs:2903,2.83703034495392)
--(axis cs:2904,2.83703958786237)
--(axis cs:2905,2.83704829994467)
--(axis cs:2906,2.83705728028866)
--(axis cs:2907,2.837066733934)
--(axis cs:2908,2.83707598998387)
--(axis cs:2909,2.8370852392076)
--(axis cs:2910,2.83709442258469)
--(axis cs:2911,2.83710341961984)
--(axis cs:2912,2.83711265804444)
--(axis cs:2913,2.83712130782099)
--(axis cs:2914,2.83713036077516)
--(axis cs:2915,2.83713925663402)
--(axis cs:2916,2.83714830778708)
--(axis cs:2917,2.83715720098949)
--(axis cs:2918,2.83716617595921)
--(axis cs:2919,2.8371740688535)
--(axis cs:2920,2.83718144081468)
--(axis cs:2921,2.83718825704108)
--(axis cs:2922,2.837195924439)
--(axis cs:2923,2.83720435739313)
--(axis cs:2924,2.83721259534057)
--(axis cs:2925,2.83722065997766)
--(axis cs:2926,2.83722904856472)
--(axis cs:2927,2.83723772506769)
--(axis cs:2928,2.83724621738532)
--(axis cs:2929,2.83725455025308)
--(axis cs:2930,2.83726331152811)
--(axis cs:2931,2.83727220686813)
--(axis cs:2932,2.8372810604353)
--(axis cs:2933,2.83728941240513)
--(axis cs:2934,2.83729698718259)
--(axis cs:2935,2.83730391365112)
--(axis cs:2936,2.83731080797726)
--(axis cs:2937,2.83731769743375)
--(axis cs:2938,2.83732443706691)
--(axis cs:2939,2.83733102125085)
--(axis cs:2940,2.83733846061118)
--(axis cs:2941,2.83734594939244)
--(axis cs:2942,2.83735317941202)
--(axis cs:2943,2.83735948141192)
--(axis cs:2944,2.83736606064337)
--(axis cs:2945,2.83737238452653)
--(axis cs:2946,2.83737857603073)
--(axis cs:2947,2.83738443417563)
--(axis cs:2948,2.83739015994782)
--(axis cs:2949,2.83739644819138)
--(axis cs:2950,2.83740200369611)
--(axis cs:2951,2.83740680576257)
--(axis cs:2952,2.83741139243244)
--(axis cs:2953,2.83741595392675)
--(axis cs:2954,2.83742049842685)
--(axis cs:2955,2.83742442392042)
--(axis cs:2956,2.83742866853077)
--(axis cs:2957,2.83743295097993)
--(axis cs:2958,2.8374371681596)
--(axis cs:2959,2.83744152995257)
--(axis cs:2960,2.83744549436692)
--(axis cs:2961,2.83744984000126)
--(axis cs:2962,2.8374544699879)
--(axis cs:2963,2.83745858742606)
--(axis cs:2964,2.83746328533867)
--(axis cs:2965,2.8374676862793)
--(axis cs:2966,2.8374714506645)
--(axis cs:2967,2.83747588736304)
--(axis cs:2968,2.837480333204)
--(axis cs:2969,2.83748444149833)
--(axis cs:2970,2.83748818896678)
--(axis cs:2971,2.83749109187625)
--(axis cs:2972,2.83749338330295)
--(axis cs:2973,2.83749543058363)
--(axis cs:2974,2.83749756398732)
--(axis cs:2975,2.83749939688948)
--(axis cs:2976,2.83750076714817)
--(axis cs:2977,2.83750244377202)
--(axis cs:2978,2.83750487577249)
--(axis cs:2979,2.83750738442972)
--(axis cs:2980,2.83751075289991)
--(axis cs:2981,2.83751336760474)
--(axis cs:2982,2.83751659678796)
--(axis cs:2983,2.83751974862167)
--(axis cs:2984,2.83752282798417)
--(axis cs:2985,2.83752639991169)
--(axis cs:2986,2.83752990559377)
--(axis cs:2987,2.83753348406472)
--(axis cs:2988,2.83753681320364)
--(axis cs:2989,2.83754040249352)
--(axis cs:2990,2.83754421351996)
--(axis cs:2991,2.83754769338099)
--(axis cs:2992,2.83755122549439)
--(axis cs:2993,2.83755526364944)
--(axis cs:2994,2.83755921481521)
--(axis cs:2995,2.83756281215382)
--(axis cs:2996,2.83756650026152)
--(axis cs:2997,2.83757037867256)
--(axis cs:2998,2.83757378939006)
--(axis cs:2999,2.83757807456368)
--(axis cs:3000,2.83758171256982)
--(axis cs:3001,2.83758519769342)
--(axis cs:3002,2.83758808495981)
--(axis cs:3003,2.83759013021505)
--(axis cs:3004,2.83759306539865)
--(axis cs:3005,2.83759513343827)
--(axis cs:3006,2.83759723827012)
--(axis cs:3007,2.83759938639226)
--(axis cs:3008,2.83760123477576)
--(axis cs:3009,2.83760262130617)
--(axis cs:3010,2.83760418722652)
--(axis cs:3011,2.83760570161153)
--(axis cs:3012,2.83760707036289)
--(axis cs:3013,2.83760906125001)
--(axis cs:3014,2.83761093060394)
--(axis cs:3015,2.83761289890344)
--(axis cs:3016,2.83761500771826)
--(axis cs:3017,2.83761776321409)
--(axis cs:3018,2.83762026908857)
--(axis cs:3019,2.8376224542424)
--(axis cs:3020,2.83762444904392)
--(axis cs:3021,2.8376268973636)
--(axis cs:3022,2.83762919775024)
--(axis cs:3023,2.83763052046407)
--(axis cs:3024,2.83763199497817)
--(axis cs:3025,2.83763344394893)
--(axis cs:3026,2.83763452054287)
--(axis cs:3027,2.8376360331657)
--(axis cs:3028,2.83763730172494)
--(axis cs:3029,2.83763837216646)
--(axis cs:3030,2.83763924507729)
--(axis cs:3031,2.83764031487135)
--(axis cs:3032,2.83764197033993)
--(axis cs:3033,2.8376434588527)
--(axis cs:3034,2.83764475756508)
--(axis cs:3035,2.83764673020759)
--(axis cs:3036,2.83764865613753)
--(axis cs:3037,2.83765111517672)
--(axis cs:3038,2.83765304449323)
--(axis cs:3039,2.83765496753645)
--(axis cs:3040,2.83765704516959)
--(axis cs:3041,2.83765923623623)
--(axis cs:3042,2.83766210508332)
--(axis cs:3043,2.83766507050897)
--(axis cs:3044,2.83766844461693)
--(axis cs:3045,2.83767302699178)
--(axis cs:3046,2.83767692484267)
--(axis cs:3047,2.83768092743306)
--(axis cs:3048,2.83768525236666)
--(axis cs:3049,2.83768934418655)
--(axis cs:3050,2.83769375214188)
--(axis cs:3051,2.8376980769479)
--(axis cs:3052,2.83770190035466)
--(axis cs:3053,2.83770536954359)
--(axis cs:3054,2.83770888523201)
--(axis cs:3055,2.83771221093765)
--(axis cs:3056,2.83771573900112)
--(axis cs:3057,2.83771900617356)
--(axis cs:3058,2.83772254062229)
--(axis cs:3059,2.83772635199264)
--(axis cs:3060,2.83773044049439)
--(axis cs:3061,2.83773459787946)
--(axis cs:3062,2.83773915475924)
--(axis cs:3063,2.83774392911211)
--(axis cs:3064,2.83774864286505)
--(axis cs:3065,2.83775299310692)
--(axis cs:3066,2.83775782371886)
--(axis cs:3067,2.83776266412401)
--(axis cs:3068,2.83776794198309)
--(axis cs:3069,2.83777324811692)
--(axis cs:3070,2.83777889350142)
--(axis cs:3071,2.83778395472154)
--(axis cs:3072,2.83778968685858)
--(axis cs:3073,2.83779542127381)
--(axis cs:3074,2.83780081160631)
--(axis cs:3075,2.83780616959911)
--(axis cs:3076,2.83781102203484)
--(axis cs:3077,2.83781535711984)
--(axis cs:3078,2.8378197362475)
--(axis cs:3079,2.83782392690677)
--(axis cs:3080,2.83782879284675)
--(axis cs:3081,2.83783360966956)
--(axis cs:3082,2.83783896352607)
--(axis cs:3083,2.8378443467149)
--(axis cs:3084,2.83784975563584)
--(axis cs:3085,2.83785635064912)
--(axis cs:3086,2.83786379350833)
--(axis cs:3087,2.83787128629038)
--(axis cs:3088,2.83787997114953)
--(axis cs:3089,2.83788911383134)
--(axis cs:3090,2.83789785810576)
--(axis cs:3091,2.83790663022631)
--(axis cs:3092,2.83791438687681)
--(axis cs:3093,2.8379216276071)
--(axis cs:3094,2.83792902797621)
--(axis cs:3095,2.83793668389218)
--(axis cs:3096,2.83794387550856)
--(axis cs:3097,2.83795121817842)
--(axis cs:3098,2.83795850532136)
--(axis cs:3099,2.83796535319388)
--(axis cs:3100,2.83797238066321)
--(axis cs:3101,2.83797967689757)
--(axis cs:3102,2.83798673592998)
--(axis cs:3103,2.8379938505507)
--(axis cs:3104,2.83800126784127)
--(axis cs:3105,2.83800855455084)
--(axis cs:3106,2.83801640562612)
--(axis cs:3107,2.83802437000795)
--(axis cs:3108,2.83803236026709)
--(axis cs:3109,2.83803996819391)
--(axis cs:3110,2.83804696689399)
--(axis cs:3111,2.83805332568623)
--(axis cs:3112,2.83805941623073)
--(axis cs:3113,2.83806606203722)
--(axis cs:3114,2.83807303017448)
--(axis cs:3115,2.83808003843958)
--(axis cs:3116,2.83808729349463)
--(axis cs:3117,2.83809522559821)
--(axis cs:3118,2.83810271846445)
--(axis cs:3119,2.83811005375802)
--(axis cs:3120,2.83811763505242)
--(axis cs:3121,2.83812525112051)
--(axis cs:3122,2.83813314168098)
--(axis cs:3123,2.83814111814738)
--(axis cs:3124,2.83814852672518)
--(axis cs:3125,2.83815580000706)
--(axis cs:3126,2.83816252103894)
--(axis cs:3127,2.83816912514608)
--(axis cs:3128,2.83817596339499)
--(axis cs:3129,2.83818265004987)
--(axis cs:3130,2.83818955729337)
--(axis cs:3131,2.83819664695898)
--(axis cs:3132,2.83820368998742)
--(axis cs:3133,2.8382117167564)
--(axis cs:3134,2.83821934968249)
--(axis cs:3135,2.83822644947481)
--(axis cs:3136,2.83823341077231)
--(axis cs:3137,2.83824049422086)
--(axis cs:3138,2.83824763432734)
--(axis cs:3139,2.83825460650722)
--(axis cs:3140,2.83826157142065)
--(axis cs:3141,2.83826970654702)
--(axis cs:3142,2.83827760231536)
--(axis cs:3143,2.83828539850192)
--(axis cs:3144,2.83829384979713)
--(axis cs:3145,2.83830203478361)
--(axis cs:3146,2.83831097483234)
--(axis cs:3147,2.83831983690953)
--(axis cs:3148,2.83832820164699)
--(axis cs:3149,2.83833679727302)
--(axis cs:3150,2.83834546511309)
--(axis cs:3151,2.83835355011437)
--(axis cs:3152,2.83836125191955)
--(axis cs:3153,2.83836842174247)
--(axis cs:3154,2.83837559198497)
--(axis cs:3155,2.83838261537479)
--(axis cs:3156,2.83838964024432)
--(axis cs:3157,2.83839683592371)
--(axis cs:3158,2.83840376837466)
--(axis cs:3159,2.83841089174078)
--(axis cs:3160,2.83841864956305)
--(axis cs:3161,2.8384263857821)
--(axis cs:3162,2.83843338159611)
--(axis cs:3163,2.83844053662581)
--(axis cs:3164,2.83844779905072)
--(axis cs:3165,2.83845523491542)
--(axis cs:3166,2.83846179302367)
--(axis cs:3167,2.83846857171028)
--(axis cs:3168,2.83847536304728)
--(axis cs:3169,2.83848254142873)
--(axis cs:3170,2.83848952667223)
--(axis cs:3171,2.83849684378158)
--(axis cs:3172,2.83850469168615)
--(axis cs:3173,2.83851231053563)
--(axis cs:3174,2.83852015198404)
--(axis cs:3175,2.83852736750801)
--(axis cs:3176,2.83853451391173)
--(axis cs:3177,2.83854154612618)
--(axis cs:3178,2.83854870824029)
--(axis cs:3179,2.83855610238153)
--(axis cs:3180,2.83856338925984)
--(axis cs:3181,2.83857027624973)
--(axis cs:3182,2.83857763067216)
--(axis cs:3183,2.838585294124)
--(axis cs:3184,2.83859267807612)
--(axis cs:3185,2.83860108484808)
--(axis cs:3186,2.8386110338307)
--(axis cs:3187,2.83862068552428)
--(axis cs:3188,2.83863096469515)
--(axis cs:3189,2.83864137570933)
--(axis cs:3190,2.8386528018917)
--(axis cs:3191,2.83866457342382)
--(axis cs:3192,2.83867609660169)
--(axis cs:3193,2.8386876994882)
--(axis cs:3194,2.83869939899635)
--(axis cs:3195,2.8387115674437)
--(axis cs:3196,2.83872362840511)
--(axis cs:3197,2.83873643243171)
--(axis cs:3198,2.8387491284098)
--(axis cs:3199,2.83876110204359)
--(axis cs:3200,2.83877247092523)
--(axis cs:3201,2.83878384981234)
--(axis cs:3202,2.83879522078695)
--(axis cs:3203,2.83880617735348)
--(axis cs:3204,2.83881737615824)
--(axis cs:3205,2.8388285289036)
--(axis cs:3206,2.83883974004149)
--(axis cs:3207,2.83885062865897)
--(axis cs:3208,2.83886115627638)
--(axis cs:3209,2.83887157355647)
--(axis cs:3210,2.83888173569087)
--(axis cs:3211,2.83889204253295)
--(axis cs:3212,2.83890235570662)
--(axis cs:3213,2.83891204575322)
--(axis cs:3214,2.83892151864654)
--(axis cs:3215,2.8389312105787)
--(axis cs:3216,2.83894148840006)
--(axis cs:3217,2.83895111432005)
--(axis cs:3218,2.83896088083752)
--(axis cs:3219,2.83897051160791)
--(axis cs:3220,2.83897929194708)
--(axis cs:3221,2.8389880823738)
--(axis cs:3222,2.83899713420312)
--(axis cs:3223,2.83900670718247)
--(axis cs:3224,2.83901623492081)
--(axis cs:3225,2.83902555615409)
--(axis cs:3226,2.83903465081273)
--(axis cs:3227,2.83904386123911)
--(axis cs:3228,2.83905331260198)
--(axis cs:3229,2.83906243202202)
--(axis cs:3230,2.83907149566102)
--(axis cs:3231,2.83908068704112)
--(axis cs:3232,2.83909054552049)
--(axis cs:3233,2.83910099117354)
--(axis cs:3234,2.83911159147222)
--(axis cs:3235,2.83912217841795)
--(axis cs:3236,2.83913238743591)
--(axis cs:3237,2.83914271458715)
--(axis cs:3238,2.83915231880365)
--(axis cs:3239,2.83916183264931)
--(axis cs:3240,2.83917128987418)
--(axis cs:3241,2.83918086448663)
--(axis cs:3242,2.83919000979488)
--(axis cs:3243,2.83919875356109)
--(axis cs:3244,2.83920738481617)
--(axis cs:3245,2.83921549960778)
--(axis cs:3246,2.83922325051153)
--(axis cs:3247,2.839231350294)
--(axis cs:3248,2.8392392309567)
--(axis cs:3249,2.83924754694766)
--(axis cs:3250,2.83925573434643)
--(axis cs:3251,2.83926402806227)
--(axis cs:3252,2.83927241752575)
--(axis cs:3253,2.83928079642988)
--(axis cs:3254,2.83928928409062)
--(axis cs:3255,2.83929754459556)
--(axis cs:3256,2.83930611694653)
--(axis cs:3257,2.83931435114189)
--(axis cs:3258,2.83932254334048)
--(axis cs:3259,2.8393302863696)
--(axis cs:3260,2.83933810743487)
--(axis cs:3261,2.83934573363098)
--(axis cs:3262,2.83935308902279)
--(axis cs:3263,2.83935998944856)
--(axis cs:3264,2.83936731838398)
--(axis cs:3265,2.83937530772504)
--(axis cs:3266,2.83938317036767)
--(axis cs:3267,2.83939121762619)
--(axis cs:3268,2.8393989353752)
--(axis cs:3269,2.83940641941591)
--(axis cs:3270,2.83941323901786)
--(axis cs:3271,2.83941960290544)
--(axis cs:3272,2.83942562599445)
--(axis cs:3273,2.83943179352279)
--(axis cs:3274,2.83943752522324)
--(axis cs:3275,2.83944363363667)
--(axis cs:3276,2.83944897938525)
--(axis cs:3277,2.839454545418)
--(axis cs:3278,2.83946092608314)
--(axis cs:3279,2.83946626103259)
--(axis cs:3280,2.83947114142777)
--(axis cs:3281,2.83947585849529)
--(axis cs:3282,2.83948041477587)
--(axis cs:3283,2.83948500932734)
--(axis cs:3284,2.83948982954129)
--(axis cs:3285,2.839494802883)
--(axis cs:3286,2.83949973200623)
--(axis cs:3287,2.83950449539889)
--(axis cs:3288,2.83950919686883)
--(axis cs:3289,2.8395137146372)
--(axis cs:3290,2.83951820557857)
--(axis cs:3291,2.83952272020094)
--(axis cs:3292,2.83952684046076)
--(axis cs:3293,2.83953088796529)
--(axis cs:3294,2.83953520085434)
--(axis cs:3295,2.83953896619142)
--(axis cs:3296,2.8395431092185)
--(axis cs:3297,2.83954720414816)
--(axis cs:3298,2.83955131554785)
--(axis cs:3299,2.83955541865114)
--(axis cs:3300,2.83955888650217)
--(axis cs:3301,2.839562461039)
--(axis cs:3302,2.83956554180675)
--(axis cs:3303,2.83956867051215)
--(axis cs:3304,2.83957204496609)
--(axis cs:3305,2.83957547252855)
--(axis cs:3306,2.83957872183237)
--(axis cs:3307,2.83958213101124)
--(axis cs:3308,2.83958450189814)
--(axis cs:3309,2.83958708033445)
--(axis cs:3310,2.83958968524195)
--(axis cs:3311,2.83959219683069)
--(axis cs:3312,2.83959470301933)
--(axis cs:3313,2.83959690234816)
--(axis cs:3314,2.83959966151853)
--(axis cs:3315,2.83960205108421)
--(axis cs:3316,2.83960497463465)
--(axis cs:3317,2.83960791960705)
--(axis cs:3318,2.83961068335512)
--(axis cs:3319,2.83961351064652)
--(axis cs:3320,2.83961583319404)
--(axis cs:3321,2.83961794478342)
--(axis cs:3322,2.83961994149175)
--(axis cs:3323,2.83962201201258)
--(axis cs:3324,2.83962421973318)
--(axis cs:3325,2.83962590113166)
--(axis cs:3326,2.83962755145884)
--(axis cs:3327,2.83962887714634)
--(axis cs:3328,2.83963011250055)
--(axis cs:3329,2.83963117611747)
--(axis cs:3330,2.83963251223911)
--(axis cs:3331,2.83963371975974)
--(axis cs:3332,2.83963495569281)
--(axis cs:3333,2.83963580742191)
--(axis cs:3334,2.8396370463203)
--(axis cs:3335,2.83963799773025)
--(axis cs:3336,2.83963948422475)
--(axis cs:3337,2.83964080654391)
--(axis cs:3338,2.83964149534365)
--(axis cs:3339,2.83964168095597)
--(axis cs:3340,2.83964127414858)
--(axis cs:3341,2.83964035809787)
--(axis cs:3342,2.83963978931655)
--(axis cs:3343,2.83963909908003)
--(axis cs:3344,2.83963819780096)
--(axis cs:3345,2.83963717787141)
--(axis cs:3346,2.83963548322173)
--(axis cs:3347,2.83963389901599)
--(axis cs:3348,2.83963232184361)
--(axis cs:3349,2.8396298103905)
--(axis cs:3350,2.83962728969128)
--(axis cs:3351,2.83962519536792)
--(axis cs:3352,2.8396225689662)
--(axis cs:3353,2.8396197397073)
--(axis cs:3354,2.8396166158985)
--(axis cs:3355,2.83961311519134)
--(axis cs:3356,2.83960962010062)
--(axis cs:3357,2.83960583112754)
--(axis cs:3358,2.83960206381274)
--(axis cs:3359,2.8395986057587)
--(axis cs:3360,2.83959539261252)
--(axis cs:3361,2.83959272358818)
--(axis cs:3362,2.83959017420722)
--(axis cs:3363,2.83958746298381)
--(axis cs:3364,2.83958528293027)
--(axis cs:3365,2.83958297181234)
--(axis cs:3366,2.83958026402233)
--(axis cs:3367,2.83957761833518)
--(axis cs:3368,2.83957499120366)
--(axis cs:3369,2.83957203621071)
--(axis cs:3370,2.83956895142398)
--(axis cs:3371,2.83956661465032)
--(axis cs:3372,2.83956407421549)
--(axis cs:3373,2.83956158882702)
--(axis cs:3374,2.83955902923842)
--(axis cs:3375,2.83955631613522)
--(axis cs:3376,2.83955370598931)
--(axis cs:3377,2.83955099222055)
--(axis cs:3378,2.83954850041083)
--(axis cs:3379,2.83954648833889)
--(axis cs:3380,2.83954404049662)
--(axis cs:3381,2.8395414507565)
--(axis cs:3382,2.839538954932)
--(axis cs:3383,2.83953617940227)
--(axis cs:3384,2.83953424469292)
--(axis cs:3385,2.83953165077322)
--(axis cs:3386,2.83952862661193)
--(axis cs:3387,2.83952479923767)
--(axis cs:3388,2.83952144253216)
--(axis cs:3389,2.83951779587398)
--(axis cs:3390,2.83951404976652)
--(axis cs:3391,2.8395102722969)
--(axis cs:3392,2.8395066480005)
--(axis cs:3393,2.83950313646468)
--(axis cs:3394,2.83950002690198)
--(axis cs:3395,2.83949683666871)
--(axis cs:3396,2.83949373803998)
--(axis cs:3397,2.83949029689119)
--(axis cs:3398,2.83948733578959)
--(axis cs:3399,2.83948408418038)
--(axis cs:3400,2.8394808506348)
--(axis cs:3401,2.83947747163894)
--(axis cs:3402,2.83947379466324)
--(axis cs:3403,2.83946988634241)
--(axis cs:3404,2.83946571340001)
--(axis cs:3405,2.83946166360727)
--(axis cs:3406,2.83945805213023)
--(axis cs:3407,2.83945450648446)
--(axis cs:3408,2.83945114569653)
--(axis cs:3409,2.83944771916736)
--(axis cs:3410,2.83944475803048)
--(axis cs:3411,2.83944192878079)
--(axis cs:3412,2.83943923695653)
--(axis cs:3413,2.83943593555892)
--(axis cs:3414,2.83943202303535)
--(axis cs:3415,2.83942805292121)
--(axis cs:3416,2.83942394122054)
--(axis cs:3417,2.83942048563698)
--(axis cs:3418,2.83941742124808)
--(axis cs:3419,2.83941437851423)
--(axis cs:3420,2.83941147077144)
--(axis cs:3421,2.83940876329973)
--(axis cs:3422,2.83940582745801)
--(axis cs:3423,2.83940264304089)
--(axis cs:3424,2.83939940610914)
--(axis cs:3425,2.83939619714964)
--(axis cs:3426,2.83939287137652)
--(axis cs:3427,2.83938998543825)
--(axis cs:3428,2.83938688585278)
--(axis cs:3429,2.83938363140315)
--(axis cs:3430,2.83938070548372)
--(axis cs:3431,2.83937757868561)
--(axis cs:3432,2.83937447670381)
--(axis cs:3433,2.83937138772706)
--(axis cs:3434,2.83936834891271)
--(axis cs:3435,2.83936574859701)
--(axis cs:3436,2.83936274433419)
--(axis cs:3437,2.83935952500894)
--(axis cs:3438,2.83935574321709)
--(axis cs:3439,2.83935180944983)
--(axis cs:3440,2.83934791076154)
--(axis cs:3441,2.83934446037823)
--(axis cs:3442,2.83934169611355)
--(axis cs:3443,2.83933948722461)
--(axis cs:3444,2.83933746531257)
--(axis cs:3445,2.83933568731819)
--(axis cs:3446,2.83933411553936)
--(axis cs:3447,2.83933268235134)
--(axis cs:3448,2.8393310599191)
--(axis cs:3449,2.83933006110784)
--(axis cs:3450,2.83932943161961)
--(axis cs:3451,2.83932896498129)
--(axis cs:3452,2.83932794543409)
--(axis cs:3453,2.83932733322608)
--(axis cs:3454,2.83932729080192)
--(axis cs:3455,2.83932682774707)
--(axis cs:3456,2.83932637152645)
--(axis cs:3457,2.83932673666414)
--(axis cs:3458,2.83932665575984)
--(axis cs:3459,2.83932620973814)
--(axis cs:3460,2.83932575635725)
--(axis cs:3461,2.83932567557044)
--(axis cs:3462,2.83932538404177)
--(axis cs:3463,2.83932529492188)
--(axis cs:3464,2.83932535023673)
--(axis cs:3465,2.83932612956533)
--(axis cs:3466,2.83932684595667)
--(axis cs:3467,2.83932792377953)
--(axis cs:3468,2.83932943189017)
--(axis cs:3469,2.83933101321802)
--(axis cs:3470,2.83933306031925)
--(axis cs:3471,2.83933456821381)
--(axis cs:3472,2.83933549876897)
--(axis cs:3473,2.8393358114962)
--(axis cs:3474,2.83933590301972)
--(axis cs:3475,2.83933592898138)
--(axis cs:3476,2.83933668158495)
--(axis cs:3477,2.83933718129301)
--(axis cs:3478,2.83933777760262)
--(axis cs:3479,2.83933796147905)
--(axis cs:3480,2.83933832945821)
--(axis cs:3481,2.83933818262504)
--(axis cs:3482,2.83933746086027)
--(axis cs:3483,2.83933615865264)
--(axis cs:3484,2.83933527165019)
--(axis cs:3485,2.83933435489463)
--(axis cs:3486,2.83933354549843)
--(axis cs:3487,2.83933316284686)
--(axis cs:3488,2.83933251579124)
--(axis cs:3489,2.83933184537653)
--(axis cs:3490,2.83933106986693)
--(axis cs:3491,2.83933048641002)
--(axis cs:3492,2.83932996180628)
--(axis cs:3493,2.83932972796708)
--(axis cs:3494,2.83932934140816)
--(axis cs:3495,2.83932923158014)
--(axis cs:3496,2.8393291832677)
--(axis cs:3497,2.83932919638724)
--(axis cs:3498,2.83932959863165)
--(axis cs:3499,2.83933061206293)
--(axis cs:3500,2.83933137880482)
--(axis cs:3501,2.83933240477573)
--(axis cs:3502,2.83933368483094)
--(axis cs:3503,2.83933485856801)
--(axis cs:3504,2.83933632247592)
--(axis cs:3505,2.83933767754773)
--(axis cs:3506,2.83933889914723)
--(axis cs:3507,2.83934021022019)
--(axis cs:3508,2.83934184877427)
--(axis cs:3509,2.8393429691301)
--(axis cs:3510,2.83934416712252)
--(axis cs:3511,2.83934501445123)
--(axis cs:3512,2.8393459638392)
--(axis cs:3513,2.83934718973901)
--(axis cs:3514,2.83934801443678)
--(axis cs:3515,2.83934897254718)
--(axis cs:3516,2.83934971002942)
--(axis cs:3517,2.83935063642637)
--(axis cs:3518,2.83935148720209)
--(axis cs:3519,2.83935173801074)
--(axis cs:3520,2.83935130811333)
--(axis cs:3521,2.8393512424083)
--(axis cs:3522,2.83935169252611)
--(axis cs:3523,2.83935217133565)
--(axis cs:3524,2.83935283624601)
--(axis cs:3525,2.83935298739678)
--(axis cs:3526,2.83935279936711)
--(axis cs:3527,2.83935276574573)
--(axis cs:3528,2.83935244799635)
--(axis cs:3529,2.83935181507106)
--(axis cs:3530,2.83935060044804)
--(axis cs:3531,2.83934937626797)
--(axis cs:3532,2.83934861196487)
--(axis cs:3533,2.83934728321457)
--(axis cs:3534,2.83934591010645)
--(axis cs:3535,2.83934417574088)
--(axis cs:3536,2.83934308256645)
--(axis cs:3537,2.83934209688899)
--(axis cs:3538,2.83934092040752)
--(axis cs:3539,2.83934026085396)
--(axis cs:3540,2.83933911812477)
--(axis cs:3541,2.83933786796413)
--(axis cs:3542,2.83933667237455)
--(axis cs:3543,2.83933632672927)
--(axis cs:3544,2.83933610254797)
--(axis cs:3545,2.83933570255819)
--(axis cs:3546,2.83933565098272)
--(axis cs:3547,2.83933553278577)
--(axis cs:3548,2.83933539385425)
--(axis cs:3549,2.83933543591074)
--(axis cs:3550,2.83933526429346)
--(axis cs:3551,2.83933489107131)
--(axis cs:3552,2.83933475394691)
--(axis cs:3553,2.83933485324116)
--(axis cs:3554,2.83933505328702)
--(axis cs:3555,2.83933494137389)
--(axis cs:3556,2.83933444015563)
--(axis cs:3557,2.83933420497084)
--(axis cs:3558,2.83933305730269)
--(axis cs:3559,2.83933221615579)
--(axis cs:3560,2.8393316653043)
--(axis cs:3561,2.83933085253048)
--(axis cs:3562,2.83933016397025)
--(axis cs:3563,2.83932997663849)
--(axis cs:3564,2.83932959387293)
--(axis cs:3565,2.83932907618759)
--(axis cs:3566,2.83932852573911)
--(axis cs:3567,2.8393283976392)
--(axis cs:3568,2.83932814923623)
--(axis cs:3569,2.83932829572138)
--(axis cs:3570,2.83932853490752)
--(axis cs:3571,2.83932876999168)
--(axis cs:3572,2.83932913130402)
--(axis cs:3573,2.83932999302745)
--(axis cs:3574,2.83933120952256)
--(axis cs:3575,2.83933217406583)
--(axis cs:3576,2.83933322772799)
--(axis cs:3577,2.83933472238829)
--(axis cs:3578,2.83933674990206)
--(axis cs:3579,2.83933882962456)
--(axis cs:3580,2.83934093297071)
--(axis cs:3581,2.83934318344831)
--(axis cs:3582,2.83934538381415)
--(axis cs:3583,2.83934746325699)
--(axis cs:3584,2.83934957924174)
--(axis cs:3585,2.83935188809867)
--(axis cs:3586,2.83935396779963)
--(axis cs:3587,2.83935556289105)
--(axis cs:3588,2.83935648173944)
--(axis cs:3589,2.83935792001627)
--(axis cs:3590,2.83935917008624)
--(axis cs:3591,2.83936038906383)
--(axis cs:3592,2.83936163235861)
--(axis cs:3593,2.83936309079095)
--(axis cs:3594,2.83936411201085)
--(axis cs:3595,2.83936460662816)
--(axis cs:3596,2.83936491222281)
--(axis cs:3597,2.83936518556809)
--(axis cs:3598,2.83936533605778)
--(axis cs:3599,2.83936539843121)
--(axis cs:3600,2.83936563814262)
--(axis cs:3601,2.83936522934472)
--(axis cs:3602,2.8393651560252)
--(axis cs:3603,2.83936508698)
--(axis cs:3604,2.83936472158359)
--(axis cs:3605,2.83936422049229)
--(axis cs:3606,2.83936389653418)
--(axis cs:3607,2.83936346684361)
--(axis cs:3608,2.83936303742461)
--(axis cs:3609,2.83936281251117)
--(axis cs:3610,2.83936300510862)
--(axis cs:3611,2.83936303082871)
--(axis cs:3612,2.83936323260566)
--(axis cs:3613,2.8393631658066)
--(axis cs:3614,2.83936252968112)
--(axis cs:3615,2.83936141565453)
--(axis cs:3616,2.83935989272425)
--(axis cs:3617,2.83935847539794)
--(axis cs:3618,2.83935730125912)
--(axis cs:3619,2.8393565031103)
--(axis cs:3620,2.83935540781662)
--(axis cs:3621,2.83935412975993)
--(axis cs:3622,2.83935296794744)
--(axis cs:3623,2.83935226864459)
--(axis cs:3624,2.83935190473942)
--(axis cs:3625,2.83935140739807)
--(axis cs:3626,2.83935097227466)
--(axis cs:3627,2.83935067397996)
--(axis cs:3628,2.8393506844394)
--(axis cs:3629,2.83935049085889)
--(axis cs:3630,2.83935091194125)
--(axis cs:3631,2.83935136433659)
--(axis cs:3632,2.83935183679276)
--(axis cs:3633,2.83935247636467)
--(axis cs:3634,2.83935377944426)
--(axis cs:3635,2.83935530217018)
--(axis cs:3636,2.83935684530784)
--(axis cs:3637,2.83935837356272)
--(axis cs:3638,2.83935961128998)
--(axis cs:3639,2.8393609188928)
--(axis cs:3640,2.83936266989471)
--(axis cs:3641,2.83936452534275)
--(axis cs:3642,2.83936750712994)
--(axis cs:3643,2.83937030262062)
--(axis cs:3644,2.8393735359207)
--(axis cs:3645,2.83937712379818)
--(axis cs:3646,2.83938106040747)
--(axis cs:3647,2.83938457471199)
--(axis cs:3648,2.83938869625725)
--(axis cs:3649,2.83939327615024)
--(axis cs:3650,2.83939841023818)
--(axis cs:3651,2.83940381290721)
--(axis cs:3652,2.83940926843499)
--(axis cs:3653,2.83941481527555)
--(axis cs:3654,2.83942099073714)
--(axis cs:3655,2.83942703486793)
--(axis cs:3656,2.83943325058643)
--(axis cs:3657,2.83943957539767)
--(axis cs:3658,2.83944578779443)
--(axis cs:3659,2.83945131949801)
--(axis cs:3660,2.83945622900302)
--(axis cs:3661,2.83946123700881)
--(axis cs:3662,2.8394665226801)
--(axis cs:3663,2.83947219406768)
--(axis cs:3664,2.83947806082584)
--(axis cs:3665,2.8394838837537)
--(axis cs:3666,2.83948922718074)
--(axis cs:3667,2.83949476040325)
--(axis cs:3668,2.83950034325253)
--(axis cs:3669,2.83950602098439)
--(axis cs:3670,2.83951182627851)
--(axis cs:3671,2.8395171358706)
--(axis cs:3672,2.83952196807077)
--(axis cs:3673,2.83952721222313)
--(axis cs:3674,2.83953273039587)
--(axis cs:3675,2.83953853871098)
--(axis cs:3676,2.83954368180988)
--(axis cs:3677,2.83954891503832)
--(axis cs:3678,2.83955415975109)
--(axis cs:3679,2.8395594489299)
--(axis cs:3680,2.83956481755873)
--(axis cs:3681,2.83956973348084)
--(axis cs:3682,2.83957515076299)
--(axis cs:3683,2.83958130660016)
--(axis cs:3684,2.8395877358866)
--(axis cs:3685,2.83959389431029)
--(axis cs:3686,2.83959989198161)
--(axis cs:3687,2.83960591219449)
--(axis cs:3688,2.83961234456855)
--(axis cs:3689,2.83961871044893)
--(axis cs:3690,2.83962509099178)
--(axis cs:3691,2.83963159724033)
--(axis cs:3692,2.83963874128556)
--(axis cs:3693,2.83964592383968)
--(axis cs:3694,2.83965314625864)
--(axis cs:3695,2.83966002733888)
--(axis cs:3696,2.83966673740759)
--(axis cs:3697,2.83967345401059)
--(axis cs:3698,2.83968038998989)
--(axis cs:3699,2.83968687511399)
--(axis cs:3700,2.83969340620411)
--(axis cs:3701,2.83970009329375)
--(axis cs:3702,2.83970713012962)
--(axis cs:3703,2.83971441421898)
--(axis cs:3704,2.83972160079955)
--(axis cs:3705,2.83972869580439)
--(axis cs:3706,2.83973587660962)
--(axis cs:3707,2.83974352437227)
--(axis cs:3708,2.8397513521138)
--(axis cs:3709,2.83975894203671)
--(axis cs:3710,2.83976681503826)
--(axis cs:3711,2.83977470520308)
--(axis cs:3712,2.83978262400703)
--(axis cs:3713,2.83979039388945)
--(axis cs:3714,2.83979811099726)
--(axis cs:3715,2.83980629578378)
--(axis cs:3716,2.83981434666035)
--(axis cs:3717,2.83982218987724)
--(axis cs:3718,2.83983050654762)
--(axis cs:3719,2.83983862468553)
--(axis cs:3720,2.83984701708522)
--(axis cs:3721,2.83985562176502)
--(axis cs:3722,2.83986428423751)
--(axis cs:3723,2.83987327858745)
--(axis cs:3724,2.83988254233524)
--(axis cs:3725,2.83989236236762)
--(axis cs:3726,2.8399024993632)
--(axis cs:3727,2.83991279860276)
--(axis cs:3728,2.83992384169389)
--(axis cs:3729,2.83993500368777)
--(axis cs:3730,2.8399461378212)
--(axis cs:3731,2.83995728411403)
--(axis cs:3732,2.83996844366876)
--(axis cs:3733,2.83997961440986)
--(axis cs:3734,2.83999111056451)
--(axis cs:3735,2.84000276729774)
--(axis cs:3736,2.84001539157187)
--(axis cs:3737,2.84002787131966)
--(axis cs:3738,2.84004063326098)
--(axis cs:3739,2.8400531404237)
--(axis cs:3740,2.84006546354209)
--(axis cs:3741,2.84007794263946)
--(axis cs:3742,2.84009068687092)
--(axis cs:3743,2.84010323920031)
--(axis cs:3744,2.84011593581641)
--(axis cs:3745,2.84012925477676)
--(axis cs:3746,2.84014273986649)
--(axis cs:3747,2.84015591981484)
--(axis cs:3748,2.84016895630222)
--(axis cs:3749,2.84018149280436)
--(axis cs:3750,2.84019402601301)
--(axis cs:3751,2.8402065921402)
--(axis cs:3752,2.84021943955769)
--(axis cs:3753,2.84023243259051)
--(axis cs:3754,2.84024500578699)
--(axis cs:3755,2.8402574473161)
--(axis cs:3756,2.84027030504756)
--(axis cs:3757,2.84028292174241)
--(axis cs:3758,2.84029524515693)
--(axis cs:3759,2.84030752353883)
--(axis cs:3760,2.84032031777067)
--(axis cs:3761,2.84033332171109)
--(axis cs:3762,2.84034609204597)
--(axis cs:3763,2.84035908067221)
--(axis cs:3764,2.84037223324602)
--(axis cs:3765,2.84038479421988)
--(axis cs:3766,2.84039762943341)
--(axis cs:3767,2.84041072036851)
--(axis cs:3768,2.84042371608652)
--(axis cs:3769,2.84043709924918)
--(axis cs:3770,2.84045030933066)
--(axis cs:3771,2.8404632244265)
--(axis cs:3772,2.84047587855551)
--(axis cs:3773,2.84048789507077)
--(axis cs:3774,2.8404999642797)
--(axis cs:3775,2.84051194398935)
--(axis cs:3776,2.84052386597502)
--(axis cs:3777,2.8405355960487)
--(axis cs:3778,2.84054754807878)
--(axis cs:3779,2.84055921817686)
--(axis cs:3780,2.84057106238998)
--(axis cs:3781,2.84058336886966)
--(axis cs:3782,2.84059551556972)
--(axis cs:3783,2.84060740801546)
--(axis cs:3784,2.84061900462077)
--(axis cs:3785,2.84062990613169)
--(axis cs:3786,2.84064096117026)
--(axis cs:3787,2.84065224333911)
--(axis cs:3788,2.8406635319023)
--(axis cs:3789,2.840674378746)
--(axis cs:3790,2.84068483877976)
--(axis cs:3791,2.84069518875118)
--(axis cs:3792,2.84070511229628)
--(axis cs:3793,2.84071515638531)
--(axis cs:3794,2.84072575239518)
--(axis cs:3795,2.84073655956046)
--(axis cs:3796,2.84074764172874)
--(axis cs:3797,2.84075880671233)
--(axis cs:3798,2.84077002285146)
--(axis cs:3799,2.8407819224717)
--(axis cs:3800,2.84079424528117)
--(axis cs:3801,2.84080680080005)
--(axis cs:3802,2.84082024389136)
--(axis cs:3803,2.84083365458079)
--(axis cs:3804,2.84084732283922)
--(axis cs:3805,2.84086067638889)
--(axis cs:3806,2.84087385078231)
--(axis cs:3807,2.84088710476407)
--(axis cs:3808,2.84090031952729)
--(axis cs:3809,2.84091271918037)
--(axis cs:3810,2.84092487517405)
--(axis cs:3811,2.84093712233125)
--(axis cs:3812,2.84094948221851)
--(axis cs:3813,2.84096226726562)
--(axis cs:3814,2.84097543620364)
--(axis cs:3815,2.84098823837451)
--(axis cs:3816,2.84100103651411)
--(axis cs:3817,2.84101382387619)
--(axis cs:3818,2.8410268524934)
--(axis cs:3819,2.84103954098574)
--(axis cs:3820,2.8410520953505)
--(axis cs:3821,2.84106466735342)
--(axis cs:3822,2.84107774778552)
--(axis cs:3823,2.84109059987649)
--(axis cs:3824,2.84110346821521)
--(axis cs:3825,2.84111617401911)
--(axis cs:3826,2.84112874874556)
--(axis cs:3827,2.84114123593481)
--(axis cs:3828,2.8411538583896)
--(axis cs:3829,2.84116709717819)
--(axis cs:3830,2.84118130272059)
--(axis cs:3831,2.84119513869965)
--(axis cs:3832,2.84120843797736)
--(axis cs:3833,2.84122139542993)
--(axis cs:3834,2.84123499681437)
--(axis cs:3835,2.84124859656943)
--(axis cs:3836,2.84126233603472)
--(axis cs:3837,2.84127639692339)
--(axis cs:3838,2.84129015120945)
--(axis cs:3839,2.84130400264096)
--(axis cs:3840,2.84131755479096)
--(axis cs:3841,2.84133170382504)
--(axis cs:3842,2.84134575281271)
--(axis cs:3843,2.84135960468325)
--(axis cs:3844,2.84137329588366)
--(axis cs:3845,2.84138721985247)
--(axis cs:3846,2.84140108117014)
--(axis cs:3847,2.84141500631486)
--(axis cs:3848,2.84142872219276)
--(axis cs:3849,2.84144217117146)
--(axis cs:3850,2.8414554999143)
--(axis cs:3851,2.84146894549967)
--(axis cs:3852,2.84148241817729)
--(axis cs:3853,2.84149621076235)
--(axis cs:3854,2.8415102851947)
--(axis cs:3855,2.84152421226052)
--(axis cs:3856,2.84153806324959)
--(axis cs:3857,2.84155181274747)
--(axis cs:3858,2.84156566844633)
--(axis cs:3859,2.84157956932564)
--(axis cs:3860,2.84159378225232)
--(axis cs:3861,2.84160820073316)
--(axis cs:3862,2.84162324161543)
--(axis cs:3863,2.84163789256351)
--(axis cs:3864,2.84165228384211)
--(axis cs:3865,2.84166686880948)
--(axis cs:3866,2.84168156213266)
--(axis cs:3867,2.84169590840436)
--(axis cs:3868,2.84171027599414)
--(axis cs:3869,2.84172392743254)
--(axis cs:3870,2.84173791550161)
--(axis cs:3871,2.84175191900948)
--(axis cs:3872,2.84176569609019)
--(axis cs:3873,2.84177906372506)
--(axis cs:3874,2.84179270726229)
--(axis cs:3875,2.84180609111729)
--(axis cs:3876,2.84181952324876)
--(axis cs:3877,2.84183330742508)
--(axis cs:3878,2.84184764782802)
--(axis cs:3879,2.84186217141376)
--(axis cs:3880,2.84187712602974)
--(axis cs:3881,2.84189179624777)
--(axis cs:3882,2.84190650267407)
--(axis cs:3883,2.84192128333084)
--(axis cs:3884,2.8419357450436)
--(axis cs:3885,2.84195004733203)
--(axis cs:3886,2.84196411874843)
--(axis cs:3887,2.8419784451549)
--(axis cs:3888,2.84199232213805)
--(axis cs:3889,2.84200631184247)
--(axis cs:3890,2.84202026161497)
--(axis cs:3891,2.84203408026745)
--(axis cs:3892,2.84204780642832)
--(axis cs:3893,2.84206174900073)
--(axis cs:3894,2.84207570677473)
--(axis cs:3895,2.84208960731004)
--(axis cs:3896,2.84210312425348)
--(axis cs:3897,2.84211634770602)
--(axis cs:3898,2.84212956028048)
--(axis cs:3899,2.84214275241192)
--(axis cs:3900,2.84215610390999)
--(axis cs:3901,2.84216996420551)
--(axis cs:3902,2.84218360918933)
--(axis cs:3903,2.84219700474653)
--(axis cs:3904,2.84221015826469)
--(axis cs:3905,2.84222316907135)
--(axis cs:3906,2.8422364891979)
--(axis cs:3907,2.84224983918886)
--(axis cs:3908,2.84226321243059)
--(axis cs:3909,2.8422767058795)
--(axis cs:3910,2.8422896869426)
--(axis cs:3911,2.84230235663355)
--(axis cs:3912,2.84231477746172)
--(axis cs:3913,2.84232767770835)
--(axis cs:3914,2.8423406210056)
--(axis cs:3915,2.8423536625733)
--(axis cs:3916,2.84236678113524)
--(axis cs:3917,2.84237980717331)
--(axis cs:3918,2.84239270444769)
--(axis cs:3919,2.84240600167259)
--(axis cs:3920,2.84241951496085)
--(axis cs:3921,2.84243322313546)
--(axis cs:3922,2.84244711488784)
--(axis cs:3923,2.8424616182554)
--(axis cs:3924,2.84247597127222)
--(axis cs:3925,2.84249026117309)
--(axis cs:3926,2.84250479141436)
--(axis cs:3927,2.84251902399545)
--(axis cs:3928,2.84253376336625)
--(axis cs:3929,2.84254868673029)
--(axis cs:3930,2.84256375057826)
--(axis cs:3931,2.84257815840262)
--(axis cs:3932,2.84259314210768)
--(axis cs:3933,2.84260799645318)
--(axis cs:3934,2.84262254549745)
--(axis cs:3935,2.8426364434633)
--(axis cs:3936,2.84265012689585)
--(axis cs:3937,2.84266395152903)
--(axis cs:3938,2.84267752950264)
--(axis cs:3939,2.84269153208534)
--(axis cs:3940,2.84270575170596)
--(axis cs:3941,2.84272024643697)
--(axis cs:3942,2.84273450831826)
--(axis cs:3943,2.84274901701228)
--(axis cs:3944,2.84276359105884)
--(axis cs:3945,2.84277827253443)
--(axis cs:3946,2.84279289853321)
--(axis cs:3947,2.84280754179396)
--(axis cs:3948,2.84282206733979)
--(axis cs:3949,2.84283686782505)
--(axis cs:3950,2.84285240699133)
--(axis cs:3951,2.84286753188592)
--(axis cs:3952,2.84288262621312)
--(axis cs:3953,2.84289767365301)
--(axis cs:3954,2.84291294512901)
--(axis cs:3955,2.84292831208198)
--(axis cs:3956,2.84294354633078)
--(axis cs:3957,2.84295892501526)
--(axis cs:3958,2.84297485014822)
--(axis cs:3959,2.84299087069375)
--(axis cs:3960,2.84300694935614)
--(axis cs:3961,2.84302249778985)
--(axis cs:3962,2.84303796006973)
--(axis cs:3963,2.84305322550155)
--(axis cs:3964,2.84306865191076)
--(axis cs:3965,2.84308408035115)
--(axis cs:3966,2.84309974708539)
--(axis cs:3967,2.84311507812293)
--(axis cs:3968,2.8431305665043)
--(axis cs:3969,2.84314672469805)
--(axis cs:3970,2.84316286700598)
--(axis cs:3971,2.84317868673302)
--(axis cs:3972,2.84319426641117)
--(axis cs:3973,2.84320993000814)
--(axis cs:3974,2.84322559672077)
--(axis cs:3975,2.8432408426396)
--(axis cs:3976,2.84325608009209)
--(axis cs:3977,2.84327184134964)
--(axis cs:3978,2.84328803562775)
--(axis cs:3979,2.84330387127389)
--(axis cs:3980,2.84331934230153)
--(axis cs:3981,2.84333470473162)
--(axis cs:3982,2.84334975818031)
--(axis cs:3983,2.84336408589572)
--(axis cs:3984,2.84337843021891)
--(axis cs:3985,2.84339259112162)
--(axis cs:3986,2.84340660171169)
--(axis cs:3987,2.84342126253566)
--(axis cs:3988,2.84343638141761)
--(axis cs:3989,2.84345113153109)
--(axis cs:3990,2.84346611996236)
--(axis cs:3991,2.84348122753627)
--(axis cs:3992,2.8434959161652)
--(axis cs:3993,2.84350994914668)
--(axis cs:3994,2.84352329806732)
--(axis cs:3995,2.84353649589204)
--(axis cs:3996,2.84355021401701)
--(axis cs:3997,2.84356388016261)
--(axis cs:3998,2.84357800140659)
--(axis cs:3999,2.84359214723624)
--(axis cs:4000,2.84360675407559)
--(axis cs:4001,2.84362141418191)
--(axis cs:4002,2.84363632305167)
--(axis cs:4003,2.84365093400188)
--(axis cs:4004,2.84366573568138)
--(axis cs:4005,2.84368045353808)
--(axis cs:4006,2.84369539445309)
--(axis cs:4007,2.84371060061377)
--(axis cs:4008,2.84372557193692)
--(axis cs:4009,2.84374059805864)
--(axis cs:4010,2.84375619651565)
--(axis cs:4011,2.84377207374478)
--(axis cs:4012,2.84378854045474)
--(axis cs:4013,2.84380468489856)
--(axis cs:4014,2.84382089907665)
--(axis cs:4015,2.84383738655215)
--(axis cs:4016,2.84385377318604)
--(axis cs:4017,2.84386971944645)
--(axis cs:4018,2.84388555162317)
--(axis cs:4019,2.84390162108981)
--(axis cs:4020,2.84391816034212)
--(axis cs:4021,2.84393478506791)
--(axis cs:4022,2.84395127998653)
--(axis cs:4023,2.84396840418163)
--(axis cs:4024,2.84398536501919)
--(axis cs:4025,2.84400188546086)
--(axis cs:4026,2.84401836250718)
--(axis cs:4027,2.84403452395272)
--(axis cs:4028,2.84405070989048)
--(axis cs:4029,2.84406709224412)
--(axis cs:4030,2.84408333993336)
--(axis cs:4031,2.84410020542497)
--(axis cs:4032,2.84411694375654)
--(axis cs:4033,2.84413402882331)
--(axis cs:4034,2.84415130258808)
--(axis cs:4035,2.84416872334322)
--(axis cs:4036,2.84418611130139)
--(axis cs:4037,2.84420319849835)
--(axis cs:4038,2.8442198969566)
--(axis cs:4039,2.84423660785744)
--(axis cs:4040,2.84425279688378)
--(axis cs:4041,2.84426936612881)
--(axis cs:4042,2.84428580731286)
--(axis cs:4043,2.8443022932923)
--(axis cs:4044,2.84431869033446)
--(axis cs:4045,2.84433488108821)
--(axis cs:4046,2.84435103534195)
--(axis cs:4047,2.84436739784829)
--(axis cs:4048,2.84438359221344)
--(axis cs:4049,2.84439998841607)
--(axis cs:4050,2.8444166086364)
--(axis cs:4051,2.84443307248172)
--(axis cs:4052,2.84444955146922)
--(axis cs:4053,2.84446628441694)
--(axis cs:4054,2.84448260234789)
--(axis cs:4055,2.84449856329817)
--(axis cs:4056,2.84451468237015)
--(axis cs:4057,2.84453095616187)
--(axis cs:4058,2.84454741436753)
--(axis cs:4059,2.84456414472857)
--(axis cs:4060,2.84458091014425)
--(axis cs:4061,2.84459767717938)
--(axis cs:4062,2.84461409385008)
--(axis cs:4063,2.8446307064203)
--(axis cs:4064,2.84464712436522)
--(axis cs:4065,2.84466359814427)
--(axis cs:4066,2.84468087215713)
--(axis cs:4067,2.84469829212887)
--(axis cs:4068,2.84471542622448)
--(axis cs:4069,2.84473293671665)
--(axis cs:4070,2.84475022023823)
--(axis cs:4071,2.8447671053342)
--(axis cs:4072,2.84478385477418)
--(axis cs:4073,2.84480059051112)
--(axis cs:4074,2.84481745598896)
--(axis cs:4075,2.8448336712316)
--(axis cs:4076,2.84485013496443)
--(axis cs:4077,2.84486622359122)
--(axis cs:4078,2.84488207271194)
--(axis cs:4079,2.84489741698518)
--(axis cs:4080,2.84491225546024)
--(axis cs:4081,2.84492763555571)
--(axis cs:4082,2.84494298903504)
--(axis cs:4083,2.84495808611042)
--(axis cs:4084,2.84497333825131)
--(axis cs:4085,2.84498871000736)
--(axis cs:4086,2.84500448780112)
--(axis cs:4087,2.84502083066882)
--(axis cs:4088,2.84503755283298)
--(axis cs:4089,2.84505363682918)
--(axis cs:4090,2.84507011847707)
--(axis cs:4091,2.84508666498548)
--(axis cs:4092,2.84510281495817)
--(axis cs:4093,2.84511910698318)
--(axis cs:4094,2.84513523643053)
--(axis cs:4095,2.84515170978916)
--(axis cs:4096,2.84516805533111)
--(axis cs:4097,2.84518413638572)
--(axis cs:4098,2.84520048188503)
--(axis cs:4099,2.8452176073708)
--(axis cs:4100,2.84523491866502)
--(axis cs:4101,2.845252189144)
--(axis cs:4102,2.84526935556798)
--(axis cs:4103,2.84528664579883)
--(axis cs:4104,2.84530378926559)
--(axis cs:4105,2.84532145776496)
--(axis cs:4106,2.84533868851234)
--(axis cs:4107,2.84535554001006)
--(axis cs:4108,2.84537259245403)
--(axis cs:4109,2.84538953643935)
--(axis cs:4110,2.84540653839714)
--(axis cs:4111,2.84542352222101)
--(axis cs:4112,2.8454402765335)
--(axis cs:4113,2.84545690902797)
--(axis cs:4114,2.84547362157352)
--(axis cs:4115,2.84549034341194)
--(axis cs:4116,2.84550687116234)
--(axis cs:4117,2.84552331317985)
--(axis cs:4118,2.84553931258742)
--(axis cs:4119,2.84555562860683)
--(axis cs:4120,2.84557181830892)
--(axis cs:4121,2.84558804304189)
--(axis cs:4122,2.84560354541444)
--(axis cs:4123,2.8456189416086)
--(axis cs:4124,2.84563404594407)
--(axis cs:4125,2.8456491640224)
--(axis cs:4126,2.84566458605633)
--(axis cs:4127,2.8456799726388)
--(axis cs:4128,2.84569515931147)
--(axis cs:4129,2.84571059562611)
--(axis cs:4130,2.8457261205653)
--(axis cs:4131,2.84574111172648)
--(axis cs:4132,2.84575637173297)
--(axis cs:4133,2.84577189552403)
--(axis cs:4134,2.84578748277493)
--(axis cs:4135,2.8458031454939)
--(axis cs:4136,2.84581825929714)
--(axis cs:4137,2.84583354655728)
--(axis cs:4138,2.84584869977555)
--(axis cs:4139,2.84586358158579)
--(axis cs:4140,2.84587766120851)
--(axis cs:4141,2.84589132299349)
--(axis cs:4142,2.84590539927965)
--(axis cs:4143,2.84591948308974)
--(axis cs:4144,2.84593393690605)
--(axis cs:4145,2.84594845357597)
--(axis cs:4146,2.84596242303444)
--(axis cs:4147,2.84597648141189)
--(axis cs:4148,2.84599004636709)
--(axis cs:4149,2.84600427238215)
--(axis cs:4150,2.84601825415703)
--(axis cs:4151,2.84603272782254)
--(axis cs:4152,2.84604735250375)
--(axis cs:4153,2.84606237601421)
--(axis cs:4154,2.84607659862683)
--(axis cs:4155,2.8460910783523)
--(axis cs:4156,2.84610538319295)
--(axis cs:4157,2.84611965757132)
--(axis cs:4158,2.84613336508299)
--(axis cs:4159,2.84614662747974)
--(axis cs:4160,2.84616025649471)
--(axis cs:4161,2.84617357596369)
--(axis cs:4162,2.84618722706993)
--(axis cs:4163,2.84620104414197)
--(axis cs:4164,2.8462148363461)
--(axis cs:4165,2.8462287881104)
--(axis cs:4166,2.84624263827259)
--(axis cs:4167,2.84625656648237)
--(axis cs:4168,2.84627000698407)
--(axis cs:4169,2.84628336976655)
--(axis cs:4170,2.84629682588642)
--(axis cs:4171,2.84630997672882)
--(axis cs:4172,2.84632370956867)
--(axis cs:4173,2.8463371013689)
--(axis cs:4174,2.84634983340166)
--(axis cs:4175,2.84636235787175)
--(axis cs:4176,2.84637487912457)
--(axis cs:4177,2.84638727546649)
--(axis cs:4178,2.84639948648651)
--(axis cs:4179,2.84641181781619)
--(axis cs:4180,2.84642375830334)
--(axis cs:4181,2.84643510202313)
--(axis cs:4182,2.84644644244489)
--(axis cs:4183,2.84645821005663)
--(axis cs:4184,2.84647008022792)
--(axis cs:4185,2.84648180100067)
--(axis cs:4186,2.84649342883559)
--(axis cs:4187,2.84650514803602)
--(axis cs:4188,2.84651698200713)
--(axis cs:4189,2.8465286085531)
--(axis cs:4190,2.84654033046031)
--(axis cs:4191,2.84655205715837)
--(axis cs:4192,2.84656396387417)
--(axis cs:4193,2.84657602211522)
--(axis cs:4194,2.84658756706132)
--(axis cs:4195,2.84659892651553)
--(axis cs:4196,2.84660998697817)
--(axis cs:4197,2.84662114429409)
--(axis cs:4198,2.84663217800446)
--(axis cs:4199,2.84664299435238)
--(axis cs:4200,2.84665392997353)
--(axis cs:4201,2.84666481082786)
--(axis cs:4202,2.84667566732336)
--(axis cs:4203,2.84668685627687)
--(axis cs:4204,2.84669830164427)
--(axis cs:4205,2.84670948352301)
--(axis cs:4206,2.84672076000485)
--(axis cs:4207,2.84673161859814)
--(axis cs:4208,2.84674209906257)
--(axis cs:4209,2.84675267017239)
--(axis cs:4210,2.84676327031935)
--(axis cs:4211,2.84677401404719)
--(axis cs:4212,2.8467844889011)
--(axis cs:4213,2.84679489591576)
--(axis cs:4214,2.84680506127149)
--(axis cs:4215,2.84681522629789)
--(axis cs:4216,2.84682551068252)
--(axis cs:4217,2.846835491685)
--(axis cs:4218,2.84684548477586)
--(axis cs:4219,2.846855387736)
--(axis cs:4220,2.84686507349819)
--(axis cs:4221,2.84687472866779)
--(axis cs:4222,2.8468843195501)
--(axis cs:4223,2.84689398940344)
--(axis cs:4224,2.84690375474317)
--(axis cs:4225,2.84691401072553)
--(axis cs:4226,2.84692431909521)
--(axis cs:4227,2.84693426984367)
--(axis cs:4228,2.84694494036042)
--(axis cs:4229,2.8469556903289)
--(axis cs:4230,2.84696620817043)
--(axis cs:4231,2.84697681046815)
--(axis cs:4232,2.84698696645078)
--(axis cs:4233,2.84699721050035)
--(axis cs:4234,2.84700761639981)
--(axis cs:4235,2.8470175336658)
--(axis cs:4236,2.84702772192852)
--(axis cs:4237,2.84703809526799)
--(axis cs:4238,2.84704884360717)
--(axis cs:4239,2.84705970428386)
--(axis cs:4240,2.84707075681915)
--(axis cs:4241,2.84708124282852)
--(axis cs:4242,2.84709204681619)
--(axis cs:4243,2.84710238151106)
--(axis cs:4244,2.84711227289164)
--(axis cs:4245,2.84712264318439)
--(axis cs:4246,2.84713318835188)
--(axis cs:4247,2.84714352904057)
--(axis cs:4248,2.84715410918818)
--(axis cs:4249,2.84716490706256)
--(axis cs:4250,2.84717583189177)
--(axis cs:4251,2.8471870142494)
--(axis cs:4252,2.84719823100766)
--(axis cs:4253,2.84720918585615)
--(axis cs:4254,2.84721999046734)
--(axis cs:4255,2.84723062487854)
--(axis cs:4256,2.84724177486092)
--(axis cs:4257,2.84725274282693)
--(axis cs:4258,2.84726341248062)
--(axis cs:4259,2.8472744145793)
--(axis cs:4260,2.847286023314)
--(axis cs:4261,2.84729766192165)
--(axis cs:4262,2.84730945837948)
--(axis cs:4263,2.84732119143682)
--(axis cs:4264,2.84733288953208)
--(axis cs:4265,2.84734451673422)
--(axis cs:4266,2.84735622908378)
--(axis cs:4267,2.84736765984024)
--(axis cs:4268,2.84737958206342)
--(axis cs:4269,2.84739114502381)
--(axis cs:4270,2.84740248530309)
--(axis cs:4271,2.84741352253225)
--(axis cs:4272,2.84742449199974)
--(axis cs:4273,2.84743526007)
--(axis cs:4274,2.84744591079821)
--(axis cs:4275,2.84745637021303)
--(axis cs:4276,2.84746667707325)
--(axis cs:4277,2.84747699815466)
--(axis cs:4278,2.84748722232845)
--(axis cs:4279,2.84749805908638)
--(axis cs:4280,2.84750865370782)
--(axis cs:4281,2.8475190480724)
--(axis cs:4282,2.84752950026343)
--(axis cs:4283,2.84753994391198)
--(axis cs:4284,2.84755029004479)
--(axis cs:4285,2.84756097092695)
--(axis cs:4286,2.84757166978679)
--(axis cs:4287,2.84758223859915)
--(axis cs:4288,2.84759293242248)
--(axis cs:4289,2.84760358480642)
--(axis cs:4290,2.84761391061223)
--(axis cs:4291,2.84762425061743)
--(axis cs:4292,2.84763450647331)
--(axis cs:4293,2.84764459539239)
--(axis cs:4294,2.84765499077071)
--(axis cs:4295,2.8476648636138)
--(axis cs:4296,2.84767459857988)
--(axis cs:4297,2.84768411898925)
--(axis cs:4298,2.84769372539475)
--(axis cs:4299,2.84770271918713)
--(axis cs:4300,2.84771185419462)
--(axis cs:4301,2.84772093371678)
--(axis cs:4302,2.84773011123825)
--(axis cs:4303,2.84773926142957)
--(axis cs:4304,2.84774852931007)
--(axis cs:4305,2.8477576005896)
--(axis cs:4306,2.84776740848574)
--(axis cs:4307,2.84777728021753)
--(axis cs:4308,2.84778738770687)
--(axis cs:4309,2.84779748878365)
--(axis cs:4310,2.8478077964199)
--(axis cs:4311,2.84781839956917)
--(axis cs:4312,2.84782922099936)
--(axis cs:4313,2.84784040522121)
--(axis cs:4314,2.84785203610313)
--(axis cs:4315,2.84786335880814)
--(axis cs:4316,2.84787437416468)
--(axis cs:4317,2.84788523572888)
--(axis cs:4318,2.84789611431012)
--(axis cs:4319,2.8479071682876)
--(axis cs:4320,2.84791828119709)
--(axis cs:4321,2.84792896456349)
--(axis cs:4322,2.84793967541015)
--(axis cs:4323,2.847950551963)
--(axis cs:4324,2.84796130892592)
--(axis cs:4325,2.84797207713935)
--(axis cs:4326,2.84798228123701)
--(axis cs:4327,2.84799246456489)
--(axis cs:4328,2.84800295548482)
--(axis cs:4329,2.84801284827204)
--(axis cs:4330,2.84802261563923)
--(axis cs:4331,2.84803202962857)
--(axis cs:4332,2.84804128869803)
--(axis cs:4333,2.84805093025477)
--(axis cs:4334,2.84806007963378)
--(axis cs:4335,2.84806959356512)
--(axis cs:4336,2.84807864778158)
--(axis cs:4337,2.84808707543808)
--(axis cs:4338,2.84809600756604)
--(axis cs:4339,2.84810490340648)
--(axis cs:4340,2.84811380931029)
--(axis cs:4341,2.84812228797871)
--(axis cs:4342,2.84813045639121)
--(axis cs:4343,2.84813879941845)
--(axis cs:4344,2.84814722597499)
--(axis cs:4345,2.84815553771261)
--(axis cs:4346,2.84816349629011)
--(axis cs:4347,2.84817150861031)
--(axis cs:4348,2.8481790183104)
--(axis cs:4349,2.84818626193183)
--(axis cs:4350,2.84819333261659)
--(axis cs:4351,2.8482001657163)
--(axis cs:4352,2.8482073199091)
--(axis cs:4353,2.84821434894444)
--(axis cs:4354,2.84822129028215)
--(axis cs:4355,2.84822880191425)
--(axis cs:4356,2.848236511077)
--(axis cs:4357,2.84824446343935)
--(axis cs:4358,2.8482525189905)
--(axis cs:4359,2.84826085081159)
--(axis cs:4360,2.84826944008081)
--(axis cs:4361,2.84827773272467)
--(axis cs:4362,2.84828584793455)
--(axis cs:4363,2.84829449274487)
--(axis cs:4364,2.84830300138794)
--(axis cs:4365,2.84831133198168)
--(axis cs:4366,2.84831964465936)
--(axis cs:4367,2.84832791707647)
--(axis cs:4368,2.84833622415509)
--(axis cs:4369,2.84834495757512)
--(axis cs:4370,2.84835371788033)
--(axis cs:4371,2.84836267165453)
--(axis cs:4372,2.84837183404002)
--(axis cs:4373,2.84838069429309)
--(axis cs:4374,2.84838944492813)
--(axis cs:4375,2.84839824618473)
--(axis cs:4376,2.84840732173909)
--(axis cs:4377,2.84841620325802)
--(axis cs:4378,2.848425323178)
--(axis cs:4379,2.84843423406045)
--(axis cs:4380,2.84844320344794)
--(axis cs:4381,2.84845207586842)
--(axis cs:4382,2.84846115396184)
--(axis cs:4383,2.84847032664099)
--(axis cs:4384,2.84847955063391)
--(axis cs:4385,2.84848860516895)
--(axis cs:4386,2.84849756512423)
--(axis cs:4387,2.84850623543163)
--(axis cs:4388,2.84851480871819)
--(axis cs:4389,2.84852324219485)
--(axis cs:4390,2.84853208862079)
--(axis cs:4391,2.84854081608514)
--(axis cs:4392,2.84854939899913)
--(axis cs:4393,2.84855800981521)
--(axis cs:4394,2.8485669336617)
--(axis cs:4395,2.84857565967515)
--(axis cs:4396,2.8485848242407)
--(axis cs:4397,2.84859362579415)
--(axis cs:4398,2.8486028606385)
--(axis cs:4399,2.84861200392076)
--(axis cs:4400,2.84862119400542)
--(axis cs:4401,2.84863070197748)
--(axis cs:4402,2.84864029584955)
--(axis cs:4403,2.84864974185035)
--(axis cs:4404,2.84865962034678)
--(axis cs:4405,2.84866949352938)
--(axis cs:4406,2.84867960706849)
--(axis cs:4407,2.84868959512369)
--(axis cs:4408,2.84869991945158)
--(axis cs:4409,2.84871056032415)
--(axis cs:4410,2.84872167369723)
--(axis cs:4411,2.84873300149143)
--(axis cs:4412,2.84874395556478)
--(axis cs:4413,2.84875490269833)
--(axis cs:4414,2.84876572902596)
--(axis cs:4415,2.8487767674567)
--(axis cs:4416,2.84878822736186)
--(axis cs:4417,2.8487999030147)
--(axis cs:4418,2.84881133438053)
--(axis cs:4419,2.84882273036607)
--(axis cs:4420,2.84883411841788)
--(axis cs:4421,2.84884575202351)
--(axis cs:4422,2.84885790223761)
--(axis cs:4423,2.8488701810535)
--(axis cs:4424,2.84888281190587)
--(axis cs:4425,2.84889530244721)
--(axis cs:4426,2.84890732408391)
--(axis cs:4427,2.8489189308736)
--(axis cs:4428,2.84893068309604)
--(axis cs:4429,2.84894222913716)
--(axis cs:4430,2.84895343065768)
--(axis cs:4431,2.84896453825083)
--(axis cs:4432,2.84897583427717)
--(axis cs:4433,2.84898729196455)
--(axis cs:4434,2.84899840846727)
--(axis cs:4435,2.84900954672384)
--(axis cs:4436,2.84902097809318)
--(axis cs:4437,2.84903201980639)
--(axis cs:4438,2.849042846312)
--(axis cs:4439,2.84905339340947)
--(axis cs:4440,2.84906381433215)
--(axis cs:4441,2.84907384587307)
--(axis cs:4442,2.84908350206873)
--(axis cs:4443,2.84909284343036)
--(axis cs:4444,2.84910221671892)
--(axis cs:4445,2.84911171728406)
--(axis cs:4446,2.84912122434521)
--(axis cs:4447,2.84913075155432)
--(axis cs:4448,2.84914021147131)
--(axis cs:4449,2.84915022606735)
--(axis cs:4450,2.84916019902706)
--(axis cs:4451,2.84917012646894)
--(axis cs:4452,2.84918037760908)
--(axis cs:4453,2.84919077540969)
--(axis cs:4454,2.84920141680553)
--(axis cs:4455,2.84921233397685)
--(axis cs:4456,2.84922301258224)
--(axis cs:4457,2.84923393106533)
--(axis cs:4458,2.84924442667199)
--(axis cs:4459,2.84925459965648)
--(axis cs:4460,2.84926461865024)
--(axis cs:4461,2.84927474728935)
--(axis cs:4462,2.84928488949961)
--(axis cs:4463,2.84929470181531)
--(axis cs:4464,2.84930447734726)
--(axis cs:4465,2.84931440957595)
--(axis cs:4466,2.8493242361725)
--(axis cs:4467,2.84933418084595)
--(axis cs:4468,2.84934396625927)
--(axis cs:4469,2.84935334808199)
--(axis cs:4470,2.84936296540602)
--(axis cs:4471,2.8493727020017)
--(axis cs:4472,2.84938244505024)
--(axis cs:4473,2.84939253008197)
--(axis cs:4474,2.84940242002354)
--(axis cs:4475,2.84941240274947)
--(axis cs:4476,2.84942241542372)
--(axis cs:4477,2.84943234949213)
--(axis cs:4478,2.84944176270722)
--(axis cs:4479,2.84945131521778)
--(axis cs:4480,2.84946085228181)
--(axis cs:4481,2.84947047823976)
--(axis cs:4482,2.8494804478628)
--(axis cs:4483,2.84949056955043)
--(axis cs:4484,2.84950113567406)
--(axis cs:4485,2.84951152531364)
--(axis cs:4486,2.8495218620273)
--(axis cs:4487,2.84953209529392)
--(axis cs:4488,2.84954244462262)
--(axis cs:4489,2.84955250736507)
--(axis cs:4490,2.84956222918309)
--(axis cs:4491,2.84957199743007)
--(axis cs:4492,2.84958153272044)
--(axis cs:4493,2.84959120004526)
--(axis cs:4494,2.84960092613821)
--(axis cs:4495,2.84961027782069)
--(axis cs:4496,2.84962024882056)
--(axis cs:4497,2.84962969805686)
--(axis cs:4498,2.84963932800809)
--(axis cs:4499,2.84964941304497)
--(axis cs:4500,2.84965995103657)
--(axis cs:4501,2.84967093626622)
--(axis cs:4502,2.84968190447293)
--(axis cs:4503,2.84969269287839)
--(axis cs:4504,2.849703157571)
--(axis cs:4505,2.84971308879702)
--(axis cs:4506,2.8497231766839)
--(axis cs:4507,2.8497330680217)
--(axis cs:4508,2.84974303772891)
--(axis cs:4509,2.84975331961338)
--(axis cs:4510,2.84976385646744)
--(axis cs:4511,2.84977450776651)
--(axis cs:4512,2.84978501334166)
--(axis cs:4513,2.84979573688022)
--(axis cs:4514,2.84980685844733)
--(axis cs:4515,2.84981821668655)
--(axis cs:4516,2.84982935257262)
--(axis cs:4517,2.84984109286497)
--(axis cs:4518,2.84985311226607)
--(axis cs:4519,2.8498650335063)
--(axis cs:4520,2.84987675225401)
--(axis cs:4521,2.84988853659182)
--(axis cs:4522,2.8498999723405)
--(axis cs:4523,2.84991121565487)
--(axis cs:4524,2.84992254491012)
--(axis cs:4525,2.8499335837888)
--(axis cs:4526,2.84994489895457)
--(axis cs:4527,2.8499563182481)
--(axis cs:4528,2.84996731303623)
--(axis cs:4529,2.84997859412619)
--(axis cs:4530,2.84998998723699)
--(axis cs:4531,2.85000136445603)
--(axis cs:4532,2.85001284053713)
--(axis cs:4533,2.85002431963291)
--(axis cs:4534,2.85003542327223)
--(axis cs:4535,2.85004612161258)
--(axis cs:4536,2.85005711681789)
--(axis cs:4537,2.85006778388151)
--(axis cs:4538,2.8500787344636)
--(axis cs:4539,2.85008934542281)
--(axis cs:4540,2.85009972427437)
--(axis cs:4541,2.85011046634244)
--(axis cs:4542,2.85012104706947)
--(axis cs:4543,2.8501317844891)
--(axis cs:4544,2.85014263735079)
--(axis cs:4545,2.85015407644831)
--(axis cs:4546,2.85016545350985)
--(axis cs:4547,2.85017666595659)
--(axis cs:4548,2.8501878311168)
--(axis cs:4549,2.85019928006521)
--(axis cs:4550,2.85021084602223)
--(axis cs:4551,2.85022224183708)
--(axis cs:4552,2.85023390480901)
--(axis cs:4553,2.85024560809151)
--(axis cs:4554,2.85025687838647)
--(axis cs:4555,2.8502682701868)
--(axis cs:4556,2.85028015487171)
--(axis cs:4557,2.85029139424102)
--(axis cs:4558,2.85030275194098)
--(axis cs:4559,2.85031437981693)
--(axis cs:4560,2.85032612891461)
--(axis cs:4561,2.85033774828573)
--(axis cs:4562,2.85034901584211)
--(axis cs:4563,2.85035962931397)
--(axis cs:4564,2.85037070673541)
--(axis cs:4565,2.85038148496982)
--(axis cs:4566,2.85039233931666)
--(axis cs:4567,2.85040319694839)
--(axis cs:4568,2.850413650452)
--(axis cs:4569,2.85042375811757)
--(axis cs:4570,2.8504335455552)
--(axis cs:4571,2.85044342560291)
--(axis cs:4572,2.8504535251985)
--(axis cs:4573,2.85046366425299)
--(axis cs:4574,2.85047403648232)
--(axis cs:4575,2.85048437228961)
--(axis cs:4576,2.85049439512091)
--(axis cs:4577,2.85050408518464)
--(axis cs:4578,2.85051349093073)
--(axis cs:4579,2.85052336266685)
--(axis cs:4580,2.85053304375574)
--(axis cs:4581,2.8505428201928)
--(axis cs:4582,2.85055280093864)
--(axis cs:4583,2.85056311222619)
--(axis cs:4584,2.85057344392555)
--(axis cs:4585,2.85058371221003)
--(axis cs:4586,2.85059401494857)
--(axis cs:4587,2.85060368074587)
--(axis cs:4588,2.85061305928245)
--(axis cs:4589,2.85062242135457)
--(axis cs:4590,2.85063162270424)
--(axis cs:4591,2.85064079766149)
--(axis cs:4592,2.85065033604087)
--(axis cs:4593,2.85066038122933)
--(axis cs:4594,2.85067043091459)
--(axis cs:4595,2.85068070752932)
--(axis cs:4596,2.85069029555384)
--(axis cs:4597,2.85070028540612)
--(axis cs:4598,2.8507101334017)
--(axis cs:4599,2.85072030144173)
--(axis cs:4600,2.85073045792756)
--(axis cs:4601,2.85074041165771)
--(axis cs:4602,2.85075055817183)
--(axis cs:4603,2.85076070443911)
--(axis cs:4604,2.8507710839037)
--(axis cs:4605,2.850781534543)
--(axis cs:4606,2.8507922603362)
--(axis cs:4607,2.85080290163784)
--(axis cs:4608,2.85081337038963)
--(axis cs:4609,2.85082393670953)
--(axis cs:4610,2.85083442837714)
--(axis cs:4611,2.85084467178023)
--(axis cs:4612,2.85085508972605)
--(axis cs:4613,2.85086520893661)
--(axis cs:4614,2.85087575547138)
--(axis cs:4615,2.85088585531838)
--(axis cs:4616,2.8508956172545)
--(axis cs:4617,2.85090534738643)
--(axis cs:4618,2.85091526100924)
--(axis cs:4619,2.85092548278954)
--(axis cs:4620,2.85093571092227)
--(axis cs:4621,2.85094594536034)
--(axis cs:4622,2.85095593392377)
--(axis cs:4623,2.85096600133515)
--(axis cs:4624,2.85097561050715)
--(axis cs:4625,2.85098536441434)
--(axis cs:4626,2.85099517423571)
--(axis cs:4627,2.85100449486847)
--(axis cs:4628,2.85101396114848)
--(axis cs:4629,2.85102334875687)
--(axis cs:4630,2.85103253269126)
--(axis cs:4631,2.8510415596769)
--(axis cs:4632,2.85105034994109)
--(axis cs:4633,2.85105926708127)
--(axis cs:4634,2.85106762695846)
--(axis cs:4635,2.85107593179007)
--(axis cs:4636,2.85108425875908)
--(axis cs:4637,2.85109257539732)
--(axis cs:4638,2.85110121877109)
--(axis cs:4639,2.85111002507126)
--(axis cs:4640,2.85111914193134)
--(axis cs:4641,2.85112795882485)
--(axis cs:4642,2.85113649120472)
--(axis cs:4643,2.85114511597436)
--(axis cs:4644,2.85115379538113)
--(axis cs:4645,2.85116252290872)
--(axis cs:4646,2.85117144506325)
--(axis cs:4647,2.85118001208285)
--(axis cs:4648,2.85118828433104)
--(axis cs:4649,2.85119662595571)
--(axis cs:4650,2.85120487689659)
--(axis cs:4651,2.85121310530214)
--(axis cs:4652,2.85122116550347)
--(axis cs:4653,2.85122947056014)
--(axis cs:4654,2.85123818635189)
--(axis cs:4655,2.85124716046068)
--(axis cs:4656,2.85125628747751)
--(axis cs:4657,2.85126515182205)
--(axis cs:4658,2.8512747230459)
--(axis cs:4659,2.85128432490469)
--(axis cs:4660,2.85129418989697)
--(axis cs:4661,2.85130438967941)
--(axis cs:4662,2.85131471789037)
--(axis cs:4663,2.85132486831269)
--(axis cs:4664,2.85133486210222)
--(axis cs:4665,2.85134449532639)
--(axis cs:4666,2.85135472939624)
--(axis cs:4667,2.85136538264865)
--(axis cs:4668,2.85137672696351)
--(axis cs:4669,2.85138837411483)
--(axis cs:4670,2.8514002295742)
--(axis cs:4671,2.85141202459276)
--(axis cs:4672,2.85142345682431)
--(axis cs:4673,2.85143482662042)
--(axis cs:4674,2.85144638799665)
--(axis cs:4675,2.85145763514216)
--(axis cs:4676,2.85146908202466)
--(axis cs:4677,2.85148057157517)
--(axis cs:4678,2.8514921203791)
--(axis cs:4679,2.85150354302527)
--(axis cs:4680,2.85151513701504)
--(axis cs:4681,2.85152649312078)
--(axis cs:4682,2.85153768993632)
--(axis cs:4683,2.85154922972997)
--(axis cs:4684,2.85156027590885)
--(axis cs:4685,2.85157123981349)
--(axis cs:4686,2.8515820861884)
--(axis cs:4687,2.8515926231267)
--(axis cs:4688,2.85160350221103)
--(axis cs:4689,2.85161472686534)
--(axis cs:4690,2.85162570859839)
--(axis cs:4691,2.85163639081783)
--(axis cs:4692,2.85164728062634)
--(axis cs:4693,2.85165882738224)
--(axis cs:4694,2.8516710219314)
--(axis cs:4695,2.85168313688497)
--(axis cs:4696,2.85169519359993)
--(axis cs:4697,2.85170699764498)
--(axis cs:4698,2.85171940039783)
--(axis cs:4699,2.8517313984902)
--(axis cs:4700,2.85174345368422)
--(axis cs:4701,2.85175576450288)
--(axis cs:4702,2.85176840224449)
--(axis cs:4703,2.85178127539008)
--(axis cs:4704,2.85179442833276)
--(axis cs:4705,2.85180723969421)
--(axis cs:4706,2.85181993486552)
--(axis cs:4707,2.8518324511617)
--(axis cs:4708,2.85184515413332)
--(axis cs:4709,2.85185784795482)
--(axis cs:4710,2.85187068125909)
--(axis cs:4711,2.85188301786325)
--(axis cs:4712,2.85189552422486)
--(axis cs:4713,2.85190784184151)
--(axis cs:4714,2.85192032417627)
--(axis cs:4715,2.85193357785561)
--(axis cs:4716,2.85194656168943)
--(axis cs:4717,2.85195953953893)
--(axis cs:4718,2.85197245150562)
--(axis cs:4719,2.85198539092519)
--(axis cs:4720,2.85199838360161)
--(axis cs:4721,2.85201136780708)
--(axis cs:4722,2.85202449836456)
--(axis cs:4723,2.85203728349157)
--(axis cs:4724,2.85205017482374)
--(axis cs:4725,2.85206298270271)
--(axis cs:4726,2.85207617352882)
--(axis cs:4727,2.85208940166409)
--(axis cs:4728,2.85210261378758)
--(axis cs:4729,2.85211580736913)
--(axis cs:4730,2.8521292750932)
--(axis cs:4731,2.85214258276541)
--(axis cs:4732,2.85215634514126)
--(axis cs:4733,2.85217029571234)
--(axis cs:4734,2.85218472916272)
--(axis cs:4735,2.85219904046382)
--(axis cs:4736,2.85221321459539)
--(axis cs:4737,2.85222757583484)
--(axis cs:4738,2.85224205023906)
--(axis cs:4739,2.8522567301726)
--(axis cs:4740,2.85227150223346)
--(axis cs:4741,2.85228650205017)
--(axis cs:4742,2.8523016359371)
--(axis cs:4743,2.85231654459649)
--(axis cs:4744,2.85233137110427)
--(axis cs:4745,2.8523464341215)
--(axis cs:4746,2.85236138522914)
--(axis cs:4747,2.85237636983504)
--(axis cs:4748,2.85239096506796)
--(axis cs:4749,2.85240567833738)
--(axis cs:4750,2.85242064368702)
--(axis cs:4751,2.85243588167941)
--(axis cs:4752,2.85245122640854)
--(axis cs:4753,2.85246638718145)
--(axis cs:4754,2.8524808994158)
--(axis cs:4755,2.85249534883288)
--(axis cs:4756,2.85250999382602)
--(axis cs:4757,2.85252398782365)
--(axis cs:4758,2.85253764476948)
--(axis cs:4759,2.85255112586222)
--(axis cs:4760,2.85256418448885)
--(axis cs:4761,2.85257753301171)
--(axis cs:4762,2.85259073934617)
--(axis cs:4763,2.85260390147807)
--(axis cs:4764,2.85261681239421)
--(axis cs:4765,2.85263004144998)
--(axis cs:4766,2.85264302582689)
--(axis cs:4767,2.85265627685223)
--(axis cs:4768,2.85266975312231)
--(axis cs:4769,2.85268338135176)
--(axis cs:4770,2.85269710834717)
--(axis cs:4771,2.85271098571418)
--(axis cs:4772,2.85272433515766)
--(axis cs:4773,2.85273774758676)
--(axis cs:4774,2.85275094237975)
--(axis cs:4775,2.85276423790626)
--(axis cs:4776,2.85277755191545)
--(axis cs:4777,2.85279056517784)
--(axis cs:4778,2.85280385291487)
--(axis cs:4779,2.85281720422003)
--(axis cs:4780,2.85283030274527)
--(axis cs:4781,2.85284294233528)
--(axis cs:4782,2.85285581829821)
--(axis cs:4783,2.85286856125475)
--(axis cs:4784,2.85288151765041)
--(axis cs:4785,2.85289448217386)
--(axis cs:4786,2.85290734483462)
--(axis cs:4787,2.85292042970407)
--(axis cs:4788,2.85293406368944)
--(axis cs:4789,2.85294768109279)
--(axis cs:4790,2.85296120007021)
--(axis cs:4791,2.85297439711935)
--(axis cs:4792,2.85298767738724)
--(axis cs:4793,2.85300097170396)
--(axis cs:4794,2.85301407483101)
--(axis cs:4795,2.85302699205102)
--(axis cs:4796,2.85303996706694)
--(axis cs:4797,2.85305340853908)
--(axis cs:4798,2.85306748596031)
--(axis cs:4799,2.85308158641829)
--(axis cs:4800,2.85309601577453)
--(axis cs:4801,2.85311076500948)
--(axis cs:4802,2.85312586590423)
--(axis cs:4803,2.8531409832652)
--(axis cs:4804,2.85315634650975)
--(axis cs:4805,2.85317201166924)
--(axis cs:4806,2.8531876884185)
--(axis cs:4807,2.85320305596358)
--(axis cs:4808,2.85321824083822)
--(axis cs:4809,2.85323333809709)
--(axis cs:4810,2.85324840121996)
--(axis cs:4811,2.85326335358994)
--(axis cs:4812,2.85327781221222)
--(axis cs:4813,2.85329229958985)
--(axis cs:4814,2.85330711836996)
--(axis cs:4815,2.85332168566814)
--(axis cs:4816,2.85333637367624)
--(axis cs:4817,2.8533509130029)
--(axis cs:4818,2.85336556498805)
--(axis cs:4819,2.8533805098741)
--(axis cs:4820,2.85339556387039)
--(axis cs:4821,2.85341091380968)
--(axis cs:4822,2.85342645226679)
--(axis cs:4823,2.85344244401585)
--(axis cs:4824,2.85345854608581)
--(axis cs:4825,2.85347395730372)
--(axis cs:4826,2.85348975958805)
--(axis cs:4827,2.85350546222437)
--(axis cs:4828,2.85352139004493)
--(axis cs:4829,2.85353746095276)
--(axis cs:4830,2.85355296164238)
--(axis cs:4831,2.85356854700401)
--(axis cs:4832,2.85358392503945)
--(axis cs:4833,2.85359946997285)
--(axis cs:4834,2.85361506513584)
--(axis cs:4835,2.85363071263575)
--(axis cs:4836,2.85364640790633)
--(axis cs:4837,2.85366189684216)
--(axis cs:4838,2.85367732653639)
--(axis cs:4839,2.85369282396477)
--(axis cs:4840,2.85370803492045)
--(axis cs:4841,2.85372326398787)
--(axis cs:4842,2.85373879657228)
--(axis cs:4843,2.85375394673104)
--(axis cs:4844,2.85376945468097)
--(axis cs:4845,2.85378476028464)
--(axis cs:4846,2.85379978368044)
--(axis cs:4847,2.85381475318913)
--(axis cs:4848,2.85382939780349)
--(axis cs:4849,2.85384436344465)
--(axis cs:4850,2.85385896629178)
--(axis cs:4851,2.85387362855542)
--(axis cs:4852,2.85388794371192)
--(axis cs:4853,2.8539022632756)
--(axis cs:4854,2.85391640669371)
--(axis cs:4855,2.85393069156096)
--(axis cs:4856,2.8539453059921)
--(axis cs:4857,2.85396053472891)
--(axis cs:4858,2.85397543516404)
--(axis cs:4859,2.85399028350959)
--(axis cs:4860,2.85400526903107)
--(axis cs:4861,2.85402024514904)
--(axis cs:4862,2.8540350556323)
--(axis cs:4863,2.85405047334883)
--(axis cs:4864,2.85406554561103)
--(axis cs:4865,2.8540807199232)
--(axis cs:4866,2.85409612313619)
--(axis cs:4867,2.85411159743267)
--(axis cs:4868,2.85412694040787)
--(axis cs:4869,2.85414237633114)
--(axis cs:4870,2.85415775363353)
--(axis cs:4871,2.85417323296319)
--(axis cs:4872,2.85418864285553)
--(axis cs:4873,2.85420398354156)
--(axis cs:4874,2.8542190967132)
--(axis cs:4875,2.85423394082734)
--(axis cs:4876,2.85424874181372)
--(axis cs:4877,2.85426389908501)
--(axis cs:4878,2.85427932774816)
--(axis cs:4879,2.85429471389825)
--(axis cs:4880,2.85431009842976)
--(axis cs:4881,2.85432547921506)
--(axis cs:4882,2.85434070475503)
--(axis cs:4883,2.85435576244281)
--(axis cs:4884,2.85437101557367)
--(axis cs:4885,2.85438630083719)
--(axis cs:4886,2.85440142831277)
--(axis cs:4887,2.85441669987703)
--(axis cs:4888,2.85443208617397)
--(axis cs:4889,2.85444777937622)
--(axis cs:4890,2.85446323859724)
--(axis cs:4891,2.85447880050503)
--(axis cs:4892,2.85449450548777)
--(axis cs:4893,2.8545100399894)
--(axis cs:4894,2.8545259492352)
--(axis cs:4895,2.85454162389239)
--(axis cs:4896,2.85455728722818)
--(axis cs:4897,2.85457294029182)
--(axis cs:4898,2.85458867111274)
--(axis cs:4899,2.85460411581389)
--(axis cs:4900,2.85461980290025)
--(axis cs:4901,2.85463591038886)
--(axis cs:4902,2.85465207504919)
--(axis cs:4903,2.85466857149954)
--(axis cs:4904,2.85468501763623)
--(axis cs:4905,2.85470120520434)
--(axis cs:4906,2.85471713006571)
--(axis cs:4907,2.85473306852292)
--(axis cs:4908,2.85474915687267)
--(axis cs:4909,2.85476554882879)
--(axis cs:4910,2.85478170130448)
--(axis cs:4911,2.85479808462917)
--(axis cs:4912,2.85481404815787)
--(axis cs:4913,2.85483012414403)
--(axis cs:4914,2.85484642909819)
--(axis cs:4915,2.85486250714808)
--(axis cs:4916,2.85487860242254)
--(axis cs:4917,2.85489474755508)
--(axis cs:4918,2.85491092063695)
--(axis cs:4919,2.85492702787885)
--(axis cs:4920,2.85494310906135)
--(axis cs:4921,2.85495891319984)
--(axis cs:4922,2.85497486197371)
--(axis cs:4923,2.85499103675799)
--(axis cs:4924,2.85500711489804)
--(axis cs:4925,2.85502323528172)
--(axis cs:4926,2.85503947299184)
--(axis cs:4927,2.85505553961934)
--(axis cs:4928,2.85507116136932)
--(axis cs:4929,2.85508674178938)
--(axis cs:4930,2.85510250909835)
--(axis cs:4931,2.85511795354023)
--(axis cs:4932,2.85513320769881)
--(axis cs:4933,2.85514818091537)
--(axis cs:4934,2.85516322940684)
--(axis cs:4935,2.85517837994781)
--(axis cs:4936,2.85519360367249)
--(axis cs:4937,2.85520876544637)
--(axis cs:4938,2.85522411599699)
--(axis cs:4939,2.85523948851442)
--(axis cs:4940,2.85525501571911)
--(axis cs:4941,2.85527088056677)
--(axis cs:4942,2.85528672624208)
--(axis cs:4943,2.85530226996402)
--(axis cs:4944,2.85531796171093)
--(axis cs:4945,2.85533347932882)
--(axis cs:4946,2.85534902505399)
--(axis cs:4947,2.85536406236776)
--(axis cs:4948,2.8553787765186)
--(axis cs:4949,2.85539342712863)
--(axis cs:4950,2.85540812107702)
--(axis cs:4951,2.8554230070077)
--(axis cs:4952,2.85543807246136)
--(axis cs:4953,2.85545281664096)
--(axis cs:4954,2.85546737740505)
--(axis cs:4955,2.85548178781321)
--(axis cs:4956,2.85549640290093)
--(axis cs:4957,2.85551128201966)
--(axis cs:4958,2.85552556206586)
--(axis cs:4959,2.85553981939828)
--(axis cs:4960,2.8555537430714)
--(axis cs:4961,2.85556784524283)
--(axis cs:4962,2.85558194212985)
--(axis cs:4963,2.8555959819734)
--(axis cs:4964,2.85560990785107)
--(axis cs:4965,2.85562367469167)
--(axis cs:4966,2.85563786489765)
--(axis cs:4967,2.85565213517512)
--(axis cs:4968,2.8556666706152)
--(axis cs:4969,2.8556812570827)
--(axis cs:4970,2.85569585724487)
--(axis cs:4971,2.85571059771547)
--(axis cs:4972,2.85572528151194)
--(axis cs:4973,2.85574036238243)
--(axis cs:4974,2.85575541251381)
--(axis cs:4975,2.85577032122997)
--(axis cs:4976,2.85578533447374)
--(axis cs:4977,2.85580007912089)
--(axis cs:4978,2.85581470519725)
--(axis cs:4979,2.85582976053121)
--(axis cs:4980,2.85584470160058)
--(axis cs:4981,2.85586010477287)
--(axis cs:4982,2.85587549671862)
--(axis cs:4983,2.85589061029128)
--(axis cs:4984,2.85590598294112)
--(axis cs:4985,2.85592204535769)
--(axis cs:4986,2.85593840150875)
--(axis cs:4987,2.85595544240626)
--(axis cs:4988,2.85597232883247)
--(axis cs:4989,2.85598908150643)
--(axis cs:4990,2.85600581260892)
--(axis cs:4991,2.85602294778543)
--(axis cs:4992,2.85604061187165)
--(axis cs:4993,2.85605826079352)
--(axis cs:4994,2.85607555663929)
--(axis cs:4995,2.85609312723549)
--(axis cs:4996,2.85611098329959)
--(axis cs:4997,2.8561285958437)
--(axis cs:4998,2.85614612948815)
--(axis cs:4999,2.85616338414317)
--(axis cs:5000,2.8561804753283)
--(axis cs:5001,2.8561973629657)
--(axis cs:5002,2.85621380097551)
--(axis cs:5003,2.85622949129494)
--(axis cs:5004,2.85624551203231)
--(axis cs:5005,2.85626186456835)
--(axis cs:5006,2.85627838210949)
--(axis cs:5007,2.85629528217846)
--(axis cs:5008,2.85631230145174)
--(axis cs:5009,2.8563290877982)
--(axis cs:5010,2.8563460536061)
--(axis cs:5011,2.85636292415732)
--(axis cs:5012,2.85637972279042)
--(axis cs:5013,2.8563963398713)
--(axis cs:5014,2.85641280940542)
--(axis cs:5015,2.85642915583742)
--(axis cs:5016,2.85644553788263)
--(axis cs:5017,2.85646197051887)
--(axis cs:5018,2.85647851715946)
--(axis cs:5019,2.85649482544857)
--(axis cs:5020,2.85651156266724)
--(axis cs:5021,2.85652827782279)
--(axis cs:5022,2.85654512977952)
--(axis cs:5023,2.85656207105989)
--(axis cs:5024,2.85657852402353)
--(axis cs:5025,2.85659497174142)
--(axis cs:5026,2.85661167500873)
--(axis cs:5027,2.85662841835505)
--(axis cs:5028,2.85664469791691)
--(axis cs:5029,2.85666110860762)
--(axis cs:5030,2.85667753004145)
--(axis cs:5031,2.85669345464622)
--(axis cs:5032,2.8567097202345)
--(axis cs:5033,2.85672605833616)
--(axis cs:5034,2.8567426116139)
--(axis cs:5035,2.85675910218951)
--(axis cs:5036,2.85677546282238)
--(axis cs:5037,2.85679188104833)
--(axis cs:5038,2.85680810434287)
--(axis cs:5039,2.85682439191206)
--(axis cs:5040,2.85684062608099)
--(axis cs:5041,2.85685699736306)
--(axis cs:5042,2.85687337235708)
--(axis cs:5043,2.85688967574964)
--(axis cs:5044,2.85690556821159)
--(axis cs:5045,2.85692129484483)
--(axis cs:5046,2.8569367290645)
--(axis cs:5047,2.85695188670498)
--(axis cs:5048,2.85696688630907)
--(axis cs:5049,2.85698226657356)
--(axis cs:5050,2.85699785356451)
--(axis cs:5051,2.85701374867676)
--(axis cs:5052,2.85702951938045)
--(axis cs:5053,2.85704529756245)
--(axis cs:5054,2.85706117464956)
--(axis cs:5055,2.85707676587407)
--(axis cs:5056,2.85709257810694)
--(axis cs:5057,2.85710858548797)
--(axis cs:5058,2.85712451283586)
--(axis cs:5059,2.85714062828178)
--(axis cs:5060,2.85715700216605)
--(axis cs:5061,2.85717340220407)
--(axis cs:5062,2.85718983530182)
--(axis cs:5063,2.8572065857164)
--(axis cs:5064,2.85722362169805)
--(axis cs:5065,2.85724029727591)
--(axis cs:5066,2.8572570820848)
--(axis cs:5067,2.85727386679712)
--(axis cs:5068,2.85729078401237)
--(axis cs:5069,2.85730780018432)
--(axis cs:5070,2.8573246367371)
--(axis cs:5071,2.85734129299437)
--(axis cs:5072,2.85735772414342)
--(axis cs:5073,2.85737429944827)
--(axis cs:5074,2.85739078461766)
--(axis cs:5075,2.85740775214686)
--(axis cs:5076,2.8574251281685)
--(axis cs:5077,2.85744283372369)
--(axis cs:5078,2.85746077005376)
--(axis cs:5079,2.85747804491633)
--(axis cs:5080,2.85749539729274)
--(axis cs:5081,2.85751288240822)
--(axis cs:5082,2.85753053330967)
--(axis cs:5083,2.85754844994043)
--(axis cs:5084,2.85756637156437)
--(axis cs:5085,2.85758388768648)
--(axis cs:5086,2.85760135451971)
--(axis cs:5087,2.85761858530711)
--(axis cs:5088,2.85763572192862)
--(axis cs:5089,2.85765303796333)
--(axis cs:5090,2.85767074991949)
--(axis cs:5091,2.8576883959156)
--(axis cs:5092,2.85770619397613)
--(axis cs:5093,2.8577240234758)
--(axis cs:5094,2.85774171894273)
--(axis cs:5095,2.85775953115045)
--(axis cs:5096,2.85777697361414)
--(axis cs:5097,2.85779403496077)
--(axis cs:5098,2.85781114647862)
--(axis cs:5099,2.85782850617431)
--(axis cs:5100,2.85784591172939)
--(axis cs:5101,2.85786323808448)
--(axis cs:5102,2.85788013673488)
--(axis cs:5103,2.85789656982756)
--(axis cs:5104,2.85791310836693)
--(axis cs:5105,2.85792934516521)
--(axis cs:5106,2.85794564053888)
--(axis cs:5107,2.85796247851672)
--(axis cs:5108,2.85797916782128)
--(axis cs:5109,2.85799592799421)
--(axis cs:5110,2.85801258222199)
--(axis cs:5111,2.85802874820926)
--(axis cs:5112,2.85804492922017)
--(axis cs:5113,2.85806094835202)
--(axis cs:5114,2.85807656580575)
--(axis cs:5115,2.85809248600752)
--(axis cs:5116,2.85810852290194)
--(axis cs:5117,2.85812498497731)
--(axis cs:5118,2.8581417189861)
--(axis cs:5119,2.85815808118422)
--(axis cs:5120,2.85817451673546)
--(axis cs:5121,2.85819111188401)
--(axis cs:5122,2.8582074565962)
--(axis cs:5123,2.8582236601383)
--(axis cs:5124,2.85824002676038)
--(axis cs:5125,2.85825643678399)
--(axis cs:5126,2.85827294642071)
--(axis cs:5127,2.85828961311387)
--(axis cs:5128,2.85830640807994)
--(axis cs:5129,2.85832320150581)
--(axis cs:5130,2.85833970732364)
--(axis cs:5131,2.85835615761487)
--(axis cs:5132,2.85837250510624)
--(axis cs:5133,2.85838882088399)
--(axis cs:5134,2.85840488087457)
--(axis cs:5135,2.85842093161273)
--(axis cs:5136,2.85843654060783)
--(axis cs:5137,2.85845171195101)
--(axis cs:5138,2.85846674948669)
--(axis cs:5139,2.858482154617)
--(axis cs:5140,2.85849751835647)
--(axis cs:5141,2.85851341449805)
--(axis cs:5142,2.85852951697809)
--(axis cs:5143,2.85854587249774)
--(axis cs:5144,2.85856235138501)
--(axis cs:5145,2.85857886564027)
--(axis cs:5146,2.85859539749654)
--(axis cs:5147,2.85861157931068)
--(axis cs:5148,2.85862734402524)
--(axis cs:5149,2.85864327692489)
--(axis cs:5150,2.85865905195205)
--(axis cs:5151,2.85867502221973)
--(axis cs:5152,2.85869106874018)
--(axis cs:5153,2.85870744499235)
--(axis cs:5154,2.85872377838492)
--(axis cs:5155,2.85873989409856)
--(axis cs:5156,2.85875612546256)
--(axis cs:5157,2.85877271867522)
--(axis cs:5158,2.85878889461016)
--(axis cs:5159,2.85880507337876)
--(axis cs:5160,2.85882102082946)
--(axis cs:5161,2.85883684434122)
--(axis cs:5162,2.85885253493482)
--(axis cs:5163,2.8588681215839)
--(axis cs:5164,2.85888336686332)
--(axis cs:5165,2.85889858885461)
--(axis cs:5166,2.85891378993223)
--(axis cs:5167,2.8589291127537)
--(axis cs:5168,2.85894459985098)
--(axis cs:5169,2.8589602721079)
--(axis cs:5170,2.85897569024421)
--(axis cs:5171,2.85899119305642)
--(axis cs:5172,2.85900669146047)
--(axis cs:5173,2.85902232499168)
--(axis cs:5174,2.85903816369479)
--(axis cs:5175,2.85905425367434)
--(axis cs:5176,2.85907002565705)
--(axis cs:5177,2.85908566001627)
--(axis cs:5178,2.85910159612624)
--(axis cs:5179,2.85911758896898)
--(axis cs:5180,2.85913377112983)
--(axis cs:5181,2.8591501239313)
--(axis cs:5182,2.85916655355844)
--(axis cs:5183,2.8591832460146)
--(axis cs:5184,2.85920026067274)
--(axis cs:5185,2.85921691035922)
--(axis cs:5186,2.85923322525112)
--(axis cs:5187,2.85924948394706)
--(axis cs:5188,2.85926551809346)
--(axis cs:5189,2.85928152784462)
--(axis cs:5190,2.85929753363248)
--(axis cs:5191,2.85931371791199)
--(axis cs:5192,2.85933025714283)
--(axis cs:5193,2.8593468329132)
--(axis cs:5194,2.85936333203346)
--(axis cs:5195,2.85937954423573)
--(axis cs:5196,2.85939545750523)
--(axis cs:5197,2.85941162477432)
--(axis cs:5198,2.85942770366313)
--(axis cs:5199,2.85944340389896)
--(axis cs:5200,2.8594594149203)
--(axis cs:5201,2.85947570466473)
--(axis cs:5202,2.85949193871605)
--(axis cs:5203,2.85950768933268)
--(axis cs:5204,2.85952338952495)
--(axis cs:5205,2.85953902465985)
--(axis cs:5206,2.85955466600131)
--(axis cs:5207,2.85957038149888)
--(axis cs:5208,2.85958585691504)
--(axis cs:5209,2.85960188633391)
--(axis cs:5210,2.85961770936163)
--(axis cs:5211,2.85963373866898)
--(axis cs:5212,2.85964996900814)
--(axis cs:5213,2.85966620900081)
--(axis cs:5214,2.85968226659964)
--(axis cs:5215,2.85969881272107)
--(axis cs:5216,2.85971552325408)
--(axis cs:5217,2.85973212685369)
--(axis cs:5218,2.85974914731599)
--(axis cs:5219,2.85976622946368)
--(axis cs:5220,2.85978342127286)
--(axis cs:5221,2.85980080526121)
--(axis cs:5222,2.85981868479423)
--(axis cs:5223,2.85983628147043)
--(axis cs:5224,2.85985406036852)
--(axis cs:5225,2.85987174907512)
--(axis cs:5226,2.85988959697797)
--(axis cs:5227,2.85990755450601)
--(axis cs:5228,2.85992540238998)
--(axis cs:5229,2.8599433583972)
--(axis cs:5230,2.85996091019017)
--(axis cs:5231,2.85997855370554)
--(axis cs:5232,2.85999623613154)
--(axis cs:5233,2.86001372651001)
--(axis cs:5234,2.86003088121381)
--(axis cs:5235,2.86004813479668)
--(axis cs:5236,2.86006526052299)
--(axis cs:5237,2.8600824943321)
--(axis cs:5238,2.86009973709186)
--(axis cs:5239,2.86011709398214)
--(axis cs:5240,2.86013454205066)
--(axis cs:5241,2.86015239548889)
--(axis cs:5242,2.86017014814698)
--(axis cs:5243,2.86018857874066)
--(axis cs:5244,2.86020693732051)
--(axis cs:5245,2.86022556219728)
--(axis cs:5246,2.86024436936714)
--(axis cs:5247,2.86026310061924)
--(axis cs:5248,2.86028142263774)
--(axis cs:5249,2.86029969463144)
--(axis cs:5250,2.86031812756674)
--(axis cs:5251,2.86033663441052)
--(axis cs:5252,2.86035492309457)
--(axis cs:5253,2.8603732776222)
--(axis cs:5254,2.86039152029121)
--(axis cs:5255,2.86040958886394)
--(axis cs:5256,2.86042782322923)
--(axis cs:5257,2.86044581619029)
--(axis cs:5258,2.86046381382602)
--(axis cs:5259,2.86048210467849)
--(axis cs:5260,2.86050037631199)
--(axis cs:5261,2.86051851990752)
--(axis cs:5262,2.86053676010402)
--(axis cs:5263,2.8605549669408)
--(axis cs:5264,2.86057342666047)
--(axis cs:5265,2.86059187006408)
--(axis cs:5266,2.8606101767362)
--(axis cs:5267,2.86062816865338)
--(axis cs:5268,2.86064621394169)
--(axis cs:5269,2.86066435833045)
--(axis cs:5270,2.86068218317769)
--(axis cs:5271,2.86069969861116)
--(axis cs:5272,2.86071728885982)
--(axis cs:5273,2.86073489466648)
--(axis cs:5274,2.86075252422411)
--(axis cs:5275,2.86077003381311)
--(axis cs:5276,2.86078739500749)
--(axis cs:5277,2.8608045873407)
--(axis cs:5278,2.8608221601126)
--(axis cs:5279,2.86083944030755)
--(axis cs:5280,2.86085696649503)
--(axis cs:5281,2.86087435049582)
--(axis cs:5282,2.8608915011082)
--(axis cs:5283,2.86090895259033)
--(axis cs:5284,2.86092613369065)
--(axis cs:5285,2.86094336418551)
--(axis cs:5286,2.86096040655866)
--(axis cs:5287,2.86097760200432)
--(axis cs:5288,2.8609947515751)
--(axis cs:5289,2.86101179726493)
--(axis cs:5290,2.86102868611877)
--(axis cs:5291,2.86104525310681)
--(axis cs:5292,2.86106170312237)
--(axis cs:5293,2.86107848466639)
--(axis cs:5294,2.86109464035525)
--(axis cs:5295,2.86111077671423)
--(axis cs:5296,2.86112701406694)
--(axis cs:5297,2.86114344579714)
--(axis cs:5298,2.86115970962807)
--(axis cs:5299,2.86117555004721)
--(axis cs:5300,2.86119108946452)
--(axis cs:5301,2.86120694191893)
--(axis cs:5302,2.86122311186823)
--(axis cs:5303,2.86123951960487)
--(axis cs:5304,2.86125611004825)
--(axis cs:5305,2.86127273589927)
--(axis cs:5306,2.861289268908)
--(axis cs:5307,2.86130560264256)
--(axis cs:5308,2.86132172085426)
--(axis cs:5309,2.86133787896027)
--(axis cs:5310,2.86135433000753)
--(axis cs:5311,2.86137065016099)
--(axis cs:5312,2.8613867569948)
--(axis cs:5313,2.86140334367781)
--(axis cs:5314,2.86141975767378)
--(axis cs:5315,2.86143606821177)
--(axis cs:5316,2.86145229718103)
--(axis cs:5317,2.86146860834444)
--(axis cs:5318,2.8614849085605)
--(axis cs:5319,2.86150123741662)
--(axis cs:5320,2.86151786969837)
--(axis cs:5321,2.86153465280078)
--(axis cs:5322,2.86155100782255)
--(axis cs:5323,2.86156703323727)
--(axis cs:5324,2.86158285048093)
--(axis cs:5325,2.86159902754842)
--(axis cs:5326,2.86161529477963)
--(axis cs:5327,2.86163131959559)
--(axis cs:5328,2.86164772623346)
--(axis cs:5329,2.86166365400768)
--(axis cs:5330,2.8616792294227)
--(axis cs:5331,2.8616949286882)
--(axis cs:5332,2.86171014492352)
--(axis cs:5333,2.86172526160126)
--(axis cs:5334,2.86174023921483)
--(axis cs:5335,2.8617551564196)
--(axis cs:5336,2.8617701042283)
--(axis cs:5337,2.86178470457384)
--(axis cs:5338,2.86179918562736)
--(axis cs:5339,2.86181351990142)
--(axis cs:5340,2.86182731199527)
--(axis cs:5341,2.8618406910219)
--(axis cs:5342,2.86185421982864)
--(axis cs:5343,2.86186768579357)
--(axis cs:5344,2.86188178375746)
--(axis cs:5345,2.86189582006246)
--(axis cs:5346,2.86190997416627)
--(axis cs:5347,2.86192386907985)
--(axis cs:5348,2.86193774270634)
--(axis cs:5349,2.86195161767941)
--(axis cs:5350,2.86196509583127)
--(axis cs:5351,2.86197867303516)
--(axis cs:5352,2.86199206401267)
--(axis cs:5353,2.86200547230614)
--(axis cs:5354,2.86201895158451)
--(axis cs:5355,2.86203282462755)
--(axis cs:5356,2.86204619619475)
--(axis cs:5357,2.86205974544585)
--(axis cs:5358,2.86207333632564)
--(axis cs:5359,2.86208711483819)
--(axis cs:5360,2.8621009917209)
--(axis cs:5361,2.86211488663061)
--(axis cs:5362,2.86212899660854)
--(axis cs:5363,2.862143161811)
--(axis cs:5364,2.86215704224782)
--(axis cs:5365,2.86217100454699)
--(axis cs:5366,2.86218488321766)
--(axis cs:5367,2.86219861725693)
--(axis cs:5368,2.86221233296557)
--(axis cs:5369,2.86222600323293)
--(axis cs:5370,2.86224005727018)
--(axis cs:5371,2.86225404730891)
--(axis cs:5372,2.86226790766662)
--(axis cs:5373,2.8622818375563)
--(axis cs:5374,2.86229613223997)
--(axis cs:5375,2.86231059946108)
--(axis cs:5376,2.86232523021989)
--(axis cs:5377,2.86233967979436)
--(axis cs:5378,2.8623543457739)
--(axis cs:5379,2.8623689230072)
--(axis cs:5380,2.86238351476772)
--(axis cs:5381,2.86239770486256)
--(axis cs:5382,2.86241169125243)
--(axis cs:5383,2.86242568063971)
--(axis cs:5384,2.8624393954374)
--(axis cs:5385,2.86245294150799)
--(axis cs:5386,2.86246618515701)
--(axis cs:5387,2.86247905648367)
--(axis cs:5388,2.86249196792214)
--(axis cs:5389,2.86250493515313)
--(axis cs:5390,2.86251799731851)
--(axis cs:5391,2.86253100087827)
--(axis cs:5392,2.86254404892519)
--(axis cs:5393,2.86255713500472)
--(axis cs:5394,2.86257013361923)
--(axis cs:5395,2.86258307980875)
--(axis cs:5396,2.86259587760895)
--(axis cs:5397,2.86260882967366)
--(axis cs:5398,2.86262147579786)
--(axis cs:5399,2.86263455773322)
--(axis cs:5400,2.86264749363747)
--(axis cs:5401,2.86266063970938)
--(axis cs:5402,2.8626739876671)
--(axis cs:5403,2.86268744024842)
--(axis cs:5404,2.86270074067439)
--(axis cs:5405,2.86271383849997)
--(axis cs:5406,2.86272712166269)
--(axis cs:5407,2.86274047487988)
--(axis cs:5408,2.86275382171428)
--(axis cs:5409,2.86276706354224)
--(axis cs:5410,2.86278043972465)
--(axis cs:5411,2.86279365191177)
--(axis cs:5412,2.86280672687385)
--(axis cs:5413,2.86281961979569)
--(axis cs:5414,2.8628320901914)
--(axis cs:5415,2.86284470704688)
--(axis cs:5416,2.86285710656841)
--(axis cs:5417,2.86286950687275)
--(axis cs:5418,2.8628818390095)
--(axis cs:5419,2.86289371713391)
--(axis cs:5420,2.86290571596011)
--(axis cs:5421,2.86291763327598)
--(axis cs:5422,2.86292965899156)
--(axis cs:5423,2.86294113421112)
--(axis cs:5424,2.86295235643572)
--(axis cs:5425,2.86296383532514)
--(axis cs:5426,2.86297518887606)
--(axis cs:5427,2.86298659408301)
--(axis cs:5428,2.86299776201824)
--(axis cs:5429,2.8630089882912)
--(axis cs:5430,2.86301998507327)
--(axis cs:5431,2.8630307766816)
--(axis cs:5432,2.86304147167197)
--(axis cs:5433,2.86305224727919)
--(axis cs:5434,2.86306307781882)
--(axis cs:5435,2.86307394609746)
--(axis cs:5436,2.86308470353631)
--(axis cs:5437,2.86309523416533)
--(axis cs:5438,2.8631060052313)
--(axis cs:5439,2.86311714016757)
--(axis cs:5440,2.86312835803901)
--(axis cs:5441,2.86313915873966)
--(axis cs:5442,2.86314988307076)
--(axis cs:5443,2.86316025603798)
--(axis cs:5444,2.86317071274362)
--(axis cs:5445,2.86318122886572)
--(axis cs:5446,2.86319146501419)
--(axis cs:5447,2.86320182182458)
--(axis cs:5448,2.86321258155335)
--(axis cs:5449,2.86322334538765)
--(axis cs:5450,2.86323442955592)
--(axis cs:5451,2.8632455814007)
--(axis cs:5452,2.86325692166911)
--(axis cs:5453,2.8632683347885)
--(axis cs:5454,2.86327992696884)
--(axis cs:5455,2.86329126993662)
--(axis cs:5456,2.86330232936503)
--(axis cs:5457,2.86331320948487)
--(axis cs:5458,2.86332443473887)
--(axis cs:5459,2.86333565295557)
--(axis cs:5460,2.86334693346369)
--(axis cs:5461,2.86335858028697)
--(axis cs:5462,2.86337032594183)
--(axis cs:5463,2.86338207943843)
--(axis cs:5464,2.86339363152445)
--(axis cs:5465,2.86340533258991)
--(axis cs:5466,2.86341679656684)
--(axis cs:5467,2.86342841744135)
--(axis cs:5468,2.86344041543116)
--(axis cs:5469,2.86345223432595)
--(axis cs:5470,2.86346418864562)
--(axis cs:5471,2.86347606285259)
--(axis cs:5472,2.86348794250609)
--(axis cs:5473,2.86349992746967)
--(axis cs:5474,2.86351222900886)
--(axis cs:5475,2.86352438551653)
--(axis cs:5476,2.86353677589855)
--(axis cs:5477,2.86354928522042)
--(axis cs:5478,2.86356220544255)
--(axis cs:5479,2.8635748732904)
--(axis cs:5480,2.8635873520914)
--(axis cs:5481,2.86359998577655)
--(axis cs:5482,2.86361285553486)
--(axis cs:5483,2.86362584335571)
--(axis cs:5484,2.86363891917115)
--(axis cs:5485,2.86365217830999)
--(axis cs:5486,2.86366503430864)
--(axis cs:5487,2.86367764147894)
--(axis cs:5488,2.86369066130078)
--(axis cs:5489,2.86370387946188)
--(axis cs:5490,2.86371694869891)
--(axis cs:5491,2.86373012172246)
--(axis cs:5492,2.86374360367152)
--(axis cs:5493,2.86375688054032)
--(axis cs:5494,2.86377018736302)
--(axis cs:5495,2.86378337806532)
--(axis cs:5496,2.86379673343104)
--(axis cs:5497,2.86381046629169)
--(axis cs:5498,2.86382412835688)
--(axis cs:5499,2.86383782820774)
--(axis cs:5500,2.86385155722274)
--(axis cs:5501,2.86386539057683)
--(axis cs:5502,2.86387908034735)
--(axis cs:5503,2.86389305616275)
--(axis cs:5504,2.86390648712549)
--(axis cs:5505,2.86391953330389)
--(axis cs:5506,2.86393240729869)
--(axis cs:5507,2.86394511830682)
--(axis cs:5508,2.86395808424789)
--(axis cs:5509,2.86397115653603)
--(axis cs:5510,2.86398446039071)
--(axis cs:5511,2.8639973430519)
--(axis cs:5512,2.8640100641706)
--(axis cs:5513,2.8640223478418)
--(axis cs:5514,2.86403468385556)
--(axis cs:5515,2.86404706322404)
--(axis cs:5516,2.86405970719822)
--(axis cs:5517,2.86407255765263)
--(axis cs:5518,2.86408562684371)
--(axis cs:5519,2.86409888032771)
--(axis cs:5520,2.86411241530027)
--(axis cs:5521,2.86412611204198)
--(axis cs:5522,2.86413971943615)
--(axis cs:5523,2.86415294696492)
--(axis cs:5524,2.8641661439811)
--(axis cs:5525,2.86417923042532)
--(axis cs:5526,2.86419241490969)
--(axis cs:5527,2.86420544189207)
--(axis cs:5528,2.8642180084085)
--(axis cs:5529,2.86423066721261)
--(axis cs:5530,2.86424309838608)
--(axis cs:5531,2.8642554011469)
--(axis cs:5532,2.86426777136647)
--(axis cs:5533,2.86427991209914)
--(axis cs:5534,2.86429204137273)
--(axis cs:5535,2.86430400316001)
--(axis cs:5536,2.86431579824548)
--(axis cs:5537,2.86432772545289)
--(axis cs:5538,2.86433956457116)
--(axis cs:5539,2.86435144715141)
--(axis cs:5540,2.86436327508802)
--(axis cs:5541,2.86437514150738)
--(axis cs:5542,2.86438680187098)
--(axis cs:5543,2.86439843288901)
--(axis cs:5544,2.86441013958987)
--(axis cs:5545,2.86442160752915)
--(axis cs:5546,2.86443272754288)
--(axis cs:5547,2.86444378925346)
--(axis cs:5548,2.86445455055518)
--(axis cs:5549,2.86446515550873)
--(axis cs:5550,2.86447590854239)
--(axis cs:5551,2.86448679393678)
--(axis cs:5552,2.86449792978844)
--(axis cs:5553,2.8645095240233)
--(axis cs:5554,2.86452136034369)
--(axis cs:5555,2.86453342612486)
--(axis cs:5556,2.86454512451346)
--(axis cs:5557,2.86455689813292)
--(axis cs:5558,2.86456881222709)
--(axis cs:5559,2.86458078762259)
--(axis cs:5560,2.86459228354233)
--(axis cs:5561,2.8646036488771)
--(axis cs:5562,2.86461447142093)
--(axis cs:5563,2.86462516806242)
--(axis cs:5564,2.86463595496925)
--(axis cs:5565,2.86464694052325)
--(axis cs:5566,2.8646578027192)
--(axis cs:5567,2.86466840009859)
--(axis cs:5568,2.86467917135985)
--(axis cs:5569,2.86469021309466)
--(axis cs:5570,2.86470111748277)
--(axis cs:5571,2.86471191907013)
--(axis cs:5572,2.86472239360989)
--(axis cs:5573,2.86473305318532)
--(axis cs:5574,2.8647437102918)
--(axis cs:5575,2.86475448596604)
--(axis cs:5576,2.86476536800513)
--(axis cs:5577,2.86477657133297)
--(axis cs:5578,2.86478763655242)
--(axis cs:5579,2.86479896664617)
--(axis cs:5580,2.86481017111836)
--(axis cs:5581,2.86482116689392)
--(axis cs:5582,2.86483190129588)
--(axis cs:5583,2.86484219968832)
--(axis cs:5584,2.8648527574848)
--(axis cs:5585,2.86486312192064)
--(axis cs:5586,2.86487312509432)
--(axis cs:5587,2.86488280845192)
--(axis cs:5588,2.86489229905248)
--(axis cs:5589,2.86490157578614)
--(axis cs:5590,2.8649109796535)
--(axis cs:5591,2.86492039465434)
--(axis cs:5592,2.86492989658351)
--(axis cs:5593,2.86493928011158)
--(axis cs:5594,2.86494879795406)
--(axis cs:5595,2.86495860771529)
--(axis cs:5596,2.86496777093341)
--(axis cs:5597,2.86497691724604)
--(axis cs:5598,2.86498650724824)
--(axis cs:5599,2.86499575166066)
--(axis cs:5600,2.86500530086274)
--(axis cs:5601,2.86501489943009)
--(axis cs:5602,2.86502443537432)
--(axis cs:5603,2.86503419593319)
--(axis cs:5604,2.86504410309193)
--(axis cs:5605,2.8650541820233)
--(axis cs:5606,2.86506416252853)
--(axis cs:5607,2.86507380093892)
--(axis cs:5608,2.86508357739794)
--(axis cs:5609,2.86509400386482)
--(axis cs:5610,2.86510442327222)
--(axis cs:5611,2.865114084108)
--(axis cs:5612,2.86512344921616)
--(axis cs:5613,2.86513313309467)
--(axis cs:5614,2.86514313335641)
--(axis cs:5615,2.86515307648343)
--(axis cs:5616,2.8651631221105)
--(axis cs:5617,2.86517288698491)
--(axis cs:5618,2.86518290707042)
--(axis cs:5619,2.8651929073353)
--(axis cs:5620,2.86520288413613)
--(axis cs:5621,2.86521278742104)
--(axis cs:5622,2.86522329634895)
--(axis cs:5623,2.8652335469442)
--(axis cs:5624,2.86524386746417)
--(axis cs:5625,2.86525408511135)
--(axis cs:5626,2.86526410389277)
--(axis cs:5627,2.86527438988658)
--(axis cs:5628,2.86528443370986)
--(axis cs:5629,2.865294836821)
--(axis cs:5630,2.86530550208155)
--(axis cs:5631,2.86531592147204)
--(axis cs:5632,2.86532631292031)
--(axis cs:5633,2.8653364731498)
--(axis cs:5634,2.865346480296)
--(axis cs:5635,2.86535615138396)
--(axis cs:5636,2.86536590697066)
--(axis cs:5637,2.86537572107893)
--(axis cs:5638,2.86538544343266)
--(axis cs:5639,2.86539538825429)
--(axis cs:5640,2.86540530026846)
--(axis cs:5641,2.86541536004816)
--(axis cs:5642,2.86542560556491)
--(axis cs:5643,2.86543589897075)
--(axis cs:5644,2.8654460060108)
--(axis cs:5645,2.86545633456559)
--(axis cs:5646,2.86546675488753)
--(axis cs:5647,2.86547720567249)
--(axis cs:5648,2.86548758708884)
--(axis cs:5649,2.86549805140799)
--(axis cs:5650,2.86550839970295)
--(axis cs:5651,2.86551880040947)
--(axis cs:5652,2.8655294516461)
--(axis cs:5653,2.86554034617874)
--(axis cs:5654,2.86555121800979)
--(axis cs:5655,2.86556238503712)
--(axis cs:5656,2.86557339838894)
--(axis cs:5657,2.86558421826742)
--(axis cs:5658,2.86559535920232)
--(axis cs:5659,2.86560657174111)
--(axis cs:5660,2.86561779358594)
--(axis cs:5661,2.86562922644522)
--(axis cs:5662,2.86564090180351)
--(axis cs:5663,2.86565251150089)
--(axis cs:5664,2.86566415788376)
--(axis cs:5665,2.86567573219339)
--(axis cs:5666,2.86568718465066)
--(axis cs:5667,2.86569847449023)
--(axis cs:5668,2.86570977530183)
--(axis cs:5669,2.86572097875014)
--(axis cs:5670,2.86573229276072)
--(axis cs:5671,2.86574395120661)
--(axis cs:5672,2.86575566689888)
--(axis cs:5673,2.86576755485013)
--(axis cs:5674,2.86577981944632)
--(axis cs:5675,2.86579233139979)
--(axis cs:5676,2.86580479140703)
--(axis cs:5677,2.8658174619282)
--(axis cs:5678,2.86582993507955)
--(axis cs:5679,2.86584229437055)
--(axis cs:5680,2.86585458986715)
--(axis cs:5681,2.86586666045809)
--(axis cs:5682,2.86587879465721)
--(axis cs:5683,2.86589097221246)
--(axis cs:5684,2.86590309626589)
--(axis cs:5685,2.8659155389102)
--(axis cs:5686,2.86592803292655)
--(axis cs:5687,2.86594073735178)
--(axis cs:5688,2.86595327369104)
--(axis cs:5689,2.86596558644129)
--(axis cs:5690,2.86597777684936)
--(axis cs:5691,2.86599018943617)
--(axis cs:5692,2.8660025554019)
--(axis cs:5693,2.86601494533244)
--(axis cs:5694,2.86602705288728)
--(axis cs:5695,2.86603911740445)
--(axis cs:5696,2.86605103566165)
--(axis cs:5697,2.86606295150468)
--(axis cs:5698,2.8660750089738)
--(axis cs:5699,2.86608704852504)
--(axis cs:5700,2.86609872310444)
--(axis cs:5701,2.86611023373385)
--(axis cs:5702,2.86612138175363)
--(axis cs:5703,2.86613217628082)
--(axis cs:5704,2.86614273477816)
--(axis cs:5705,2.86615317125486)
--(axis cs:5706,2.86616310971845)
--(axis cs:5707,2.86617314494717)
--(axis cs:5708,2.86618284441746)
--(axis cs:5709,2.86619260037764)
--(axis cs:5710,2.86620242270788)
--(axis cs:5711,2.86621232184187)
--(axis cs:5712,2.8662222740285)
--(axis cs:5713,2.86623254732294)
--(axis cs:5714,2.86624279484897)
--(axis cs:5715,2.86625303731426)
--(axis cs:5716,2.86626276504246)
--(axis cs:5717,2.86627273636501)
--(axis cs:5718,2.86628275147419)
--(axis cs:5719,2.86629297723428)
--(axis cs:5720,2.86630337856149)
--(axis cs:5721,2.86631371894797)
--(axis cs:5722,2.86632419444804)
--(axis cs:5723,2.86633477600827)
--(axis cs:5724,2.86634515101108)
--(axis cs:5725,2.86635572774937)
--(axis cs:5726,2.86636641578076)
--(axis cs:5727,2.8663773805769)
--(axis cs:5728,2.86638814745405)
--(axis cs:5729,2.86639858926956)
--(axis cs:5730,2.86640917601362)
--(axis cs:5731,2.86641958412745)
--(axis cs:5732,2.86642994590108)
--(axis cs:5733,2.86644051505456)
--(axis cs:5734,2.86645091119229)
--(axis cs:5735,2.86646115700139)
--(axis cs:5736,2.86647130962418)
--(axis cs:5737,2.86648159770736)
--(axis cs:5738,2.86649184021013)
--(axis cs:5739,2.86650224497788)
--(axis cs:5740,2.8665126877326)
--(axis cs:5741,2.86652324003921)
--(axis cs:5742,2.86653377498483)
--(axis cs:5743,2.86654409263998)
--(axis cs:5744,2.8665542174304)
--(axis cs:5745,2.86656470518051)
--(axis cs:5746,2.86657512176677)
--(axis cs:5747,2.86658544819577)
--(axis cs:5748,2.86659582304791)
--(axis cs:5749,2.86660621709642)
--(axis cs:5750,2.86661649902694)
--(axis cs:5751,2.86662679751354)
--(axis cs:5752,2.86663682398312)
--(axis cs:5753,2.86664649670251)
--(axis cs:5754,2.86665580392116)
--(axis cs:5755,2.86666536765337)
--(axis cs:5756,2.86667516257309)
--(axis cs:5757,2.8666849308632)
--(axis cs:5758,2.86669420875167)
--(axis cs:5759,2.86670304257932)
--(axis cs:5760,2.86671212080278)
--(axis cs:5761,2.86672119525297)
--(axis cs:5762,2.86673023427121)
--(axis cs:5763,2.86673939564993)
--(axis cs:5764,2.86674873196843)
--(axis cs:5765,2.86675756170026)
--(axis cs:5766,2.86676613562141)
--(axis cs:5767,2.8667750172499)
--(axis cs:5768,2.86678398218789)
--(axis cs:5769,2.86679285978236)
--(axis cs:5770,2.86680183615675)
--(axis cs:5771,2.86681116582211)
--(axis cs:5772,2.86682045133272)
--(axis cs:5773,2.86682974151547)
--(axis cs:5774,2.86683905899057)
--(axis cs:5775,2.86684821306926)
--(axis cs:5776,2.86685715949972)
--(axis cs:5777,2.86686596261342)
--(axis cs:5778,2.86687469024146)
--(axis cs:5779,2.86688350539422)
--(axis cs:5780,2.8668920510588)
--(axis cs:5781,2.86690057469848)
--(axis cs:5782,2.86690899541937)
--(axis cs:5783,2.86691743656217)
--(axis cs:5784,2.86692605947668)
--(axis cs:5785,2.86693446379963)
--(axis cs:5786,2.86694317861604)
--(axis cs:5787,2.86695192870286)
--(axis cs:5788,2.86696085423706)
--(axis cs:5789,2.86696949135092)
--(axis cs:5790,2.86697796221056)
--(axis cs:5791,2.86698619787912)
--(axis cs:5792,2.86699443082373)
--(axis cs:5793,2.86700268722927)
--(axis cs:5794,2.8670111075465)
--(axis cs:5795,2.8670196924649)
--(axis cs:5796,2.86702824171263)
--(axis cs:5797,2.86703712640709)
--(axis cs:5798,2.86704616860015)
--(axis cs:5799,2.86705507559317)
--(axis cs:5800,2.86706414029227)
--(axis cs:5801,2.86707299078687)
--(axis cs:5802,2.86708163468444)
--(axis cs:5803,2.86709015954473)
--(axis cs:5804,2.86709858556291)
--(axis cs:5805,2.86710685086795)
--(axis cs:5806,2.86711487097935)
--(axis cs:5807,2.86712274964409)
--(axis cs:5808,2.86713036452183)
--(axis cs:5809,2.86713751566518)
--(axis cs:5810,2.86714514758646)
--(axis cs:5811,2.86715272940773)
--(axis cs:5812,2.86716017561542)
--(axis cs:5813,2.8671680296709)
--(axis cs:5814,2.86717590539804)
--(axis cs:5815,2.86718393197365)
--(axis cs:5816,2.8671921167544)
--(axis cs:5817,2.86720070880335)
--(axis cs:5818,2.86720958593734)
--(axis cs:5819,2.86721843643645)
--(axis cs:5820,2.86722705817577)
--(axis cs:5821,2.8672356479474)
--(axis cs:5822,2.86724395343691)
--(axis cs:5823,2.86725233589066)
--(axis cs:5824,2.86726081032727)
--(axis cs:5825,2.86726943350481)
--(axis cs:5826,2.86727820724815)
--(axis cs:5827,2.86728687668151)
--(axis cs:5828,2.8672956243059)
--(axis cs:5829,2.86730416097045)
--(axis cs:5830,2.86731282699819)
--(axis cs:5831,2.86732142907572)
--(axis cs:5832,2.86733018964552)
--(axis cs:5833,2.86733880511508)
--(axis cs:5834,2.86734759940645)
--(axis cs:5835,2.86735640982734)
--(axis cs:5836,2.86736526188132)
--(axis cs:5837,2.86737393072571)
--(axis cs:5838,2.86738261356723)
--(axis cs:5839,2.8673915778157)
--(axis cs:5840,2.86740037373285)
--(axis cs:5841,2.86740931745336)
--(axis cs:5842,2.86741776728855)
--(axis cs:5843,2.86742613673215)
--(axis cs:5844,2.8674343269216)
--(axis cs:5845,2.86744221198147)
--(axis cs:5846,2.86745010963081)
--(axis cs:5847,2.86745811100357)
--(axis cs:5848,2.86746618286897)
--(axis cs:5849,2.86747404212435)
--(axis cs:5850,2.86748168954613)
--(axis cs:5851,2.86748908418859)
--(axis cs:5852,2.867496252856)
--(axis cs:5853,2.8675031904359)
--(axis cs:5854,2.86750983216977)
--(axis cs:5855,2.86751649240438)
--(axis cs:5856,2.86752329049995)
--(axis cs:5857,2.8675301898078)
--(axis cs:5858,2.86753689111766)
--(axis cs:5859,2.86754343921766)
--(axis cs:5860,2.86754997265152)
--(axis cs:5861,2.86755658223477)
--(axis cs:5862,2.86756322126039)
--(axis cs:5863,2.86756951264741)
--(axis cs:5864,2.86757565178982)
--(axis cs:5865,2.86758193419489)
--(axis cs:5866,2.86758838405973)
--(axis cs:5867,2.86759491199542)
--(axis cs:5868,2.86760104870145)
--(axis cs:5869,2.86760717738206)
--(axis cs:5870,2.86761343305126)
--(axis cs:5871,2.86761959050575)
--(axis cs:5872,2.86762609215036)
--(axis cs:5873,2.86763260917014)
--(axis cs:5874,2.86763889854791)
--(axis cs:5875,2.86764527153325)
--(axis cs:5876,2.86765126907962)
--(axis cs:5877,2.86765734909009)
--(axis cs:5878,2.8676633406643)
--(axis cs:5879,2.86766923037059)
--(axis cs:5880,2.8676749868758)
--(axis cs:5881,2.86768090323016)
--(axis cs:5882,2.8676865363137)
--(axis cs:5883,2.86769221967982)
--(axis cs:5884,2.86769777499943)
--(axis cs:5885,2.867703280416)
--(axis cs:5886,2.867708487774)
--(axis cs:5887,2.86771343739349)
--(axis cs:5888,2.86771864183497)
--(axis cs:5889,2.86772418225753)
--(axis cs:5890,2.86772964527786)
--(axis cs:5891,2.86773499427031)
--(axis cs:5892,2.86774028080179)
--(axis cs:5893,2.86774567512244)
--(axis cs:5894,2.86775105002878)
--(axis cs:5895,2.86775678052622)
--(axis cs:5896,2.86776224908564)
--(axis cs:5897,2.86776787228394)
--(axis cs:5898,2.86777345401565)
--(axis cs:5899,2.86777900788177)
--(axis cs:5900,2.8677849954783)
--(axis cs:5901,2.86779053836139)
--(axis cs:5902,2.86779615765088)
--(axis cs:5903,2.86780202415036)
--(axis cs:5904,2.86780792390973)
--(axis cs:5905,2.86781368263822)
--(axis cs:5906,2.86781956520762)
--(axis cs:5907,2.86782579905864)
--(axis cs:5908,2.8678318817335)
--(axis cs:5909,2.86783833302588)
--(axis cs:5910,2.86784471475216)
--(axis cs:5911,2.86785113883274)
--(axis cs:5912,2.86785759019637)
--(axis cs:5913,2.86786407842413)
--(axis cs:5914,2.86787062797016)
--(axis cs:5915,2.86787707107935)
--(axis cs:5916,2.86788369320868)
--(axis cs:5917,2.86789047674333)
--(axis cs:5918,2.86789729768924)
--(axis cs:5919,2.86790409778542)
--(axis cs:5920,2.86791091513761)
--(axis cs:5921,2.86791808497949)
--(axis cs:5922,2.86792532019953)
--(axis cs:5923,2.86793263346899)
--(axis cs:5924,2.86793950758123)
--(axis cs:5925,2.8679465959338)
--(axis cs:5926,2.86795386969712)
--(axis cs:5927,2.86796086000536)
--(axis cs:5928,2.86796777353712)
--(axis cs:5929,2.86797477141113)
--(axis cs:5930,2.86798218286646)
--(axis cs:5931,2.86798963415496)
--(axis cs:5932,2.86799693673398)
--(axis cs:5933,2.86800421580328)
--(axis cs:5934,2.86801155674818)
--(axis cs:5935,2.86801924247041)
--(axis cs:5936,2.86802671478796)
--(axis cs:5937,2.86803412515226)
--(axis cs:5938,2.86804161928522)
--(axis cs:5939,2.86804928573457)
--(axis cs:5940,2.86805705195129)
--(axis cs:5941,2.86806473066402)
--(axis cs:5942,2.86807215662845)
--(axis cs:5943,2.86807942922952)
--(axis cs:5944,2.86808676817592)
--(axis cs:5945,2.86809396974465)
--(axis cs:5946,2.86810128151332)
--(axis cs:5947,2.86810866989282)
--(axis cs:5948,2.86811635107421)
--(axis cs:5949,2.86812406253192)
--(axis cs:5950,2.86813176321754)
--(axis cs:5951,2.86813929562979)
--(axis cs:5952,2.8681466490384)
--(axis cs:5953,2.86815397434962)
--(axis cs:5954,2.86816117552354)
--(axis cs:5955,2.86816817592736)
--(axis cs:5956,2.86817516789417)
--(axis cs:5957,2.86818220103205)
--(axis cs:5958,2.8681893501909)
--(axis cs:5959,2.86819664000672)
--(axis cs:5960,2.86820400300852)
--(axis cs:5961,2.86821125518858)
--(axis cs:5962,2.86821869488279)
--(axis cs:5963,2.86822591715027)
--(axis cs:5964,2.86823317889344)
--(axis cs:5965,2.86824041197014)
--(axis cs:5966,2.86824771775198)
--(axis cs:5967,2.8682549500773)
--(axis cs:5968,2.8682618580093)
--(axis cs:5969,2.868268741839)
--(axis cs:5970,2.86827579057839)
--(axis cs:5971,2.86828319132226)
--(axis cs:5972,2.86829076555647)
--(axis cs:5973,2.86829832867698)
--(axis cs:5974,2.86830602496841)
--(axis cs:5975,2.86831359321841)
--(axis cs:5976,2.86832114784915)
--(axis cs:5977,2.86832855605571)
--(axis cs:5978,2.86833585118195)
--(axis cs:5979,2.86834321024564)
--(axis cs:5980,2.86835066040729)
--(axis cs:5981,2.86835798035233)
--(axis cs:5982,2.86836502887649)
--(axis cs:5983,2.86837201174004)
--(axis cs:5984,2.86837895467969)
--(axis cs:5985,2.86838598963142)
--(axis cs:5986,2.86839292626706)
--(axis cs:5987,2.86840008933164)
--(axis cs:5988,2.86840714734805)
--(axis cs:5989,2.86841439650247)
--(axis cs:5990,2.86842098543743)
--(axis cs:5991,2.86842749439545)
--(axis cs:5992,2.868434281064)
--(axis cs:5993,2.86844119370913)
--(axis cs:5994,2.8684483912759)
--(axis cs:5995,2.86845590833275)
--(axis cs:5996,2.86846350713255)
--(axis cs:5997,2.86847116928822)
--(axis cs:5998,2.86847883761237)
--(axis cs:5999,2.86848668679491)
--(axis cs:6000,2.86849465976255)
--(axis cs:6001,2.86850253668967)
--(axis cs:6002,2.8685100949121)
--(axis cs:6003,2.86851756559555)
--(axis cs:6004,2.86852528786629)
--(axis cs:6005,2.86853343883042)
--(axis cs:6006,2.86854197962453)
--(axis cs:6007,2.86854980105236)
--(axis cs:6008,2.86855754872946)
--(axis cs:6009,2.86856521210167)
--(axis cs:6010,2.86857319350325)
--(axis cs:6011,2.86858118465858)
--(axis cs:6012,2.86858931553636)
--(axis cs:6013,2.86859757614269)
--(axis cs:6014,2.86860584401105)
--(axis cs:6015,2.8686138794047)
--(axis cs:6016,2.86862170163699)
--(axis cs:6017,2.86862977375807)
--(axis cs:6018,2.86863777564132)
--(axis cs:6019,2.86864568599998)
--(axis cs:6020,2.8686532454065)
--(axis cs:6021,2.86866090672399)
--(axis cs:6022,2.86866893264053)
--(axis cs:6023,2.86867687314904)
--(axis cs:6024,2.86868508011146)
--(axis cs:6025,2.86869311246344)
--(axis cs:6026,2.86870123947473)
--(axis cs:6027,2.86870930166441)
--(axis cs:6028,2.86871735255554)
--(axis cs:6029,2.86872539970138)
--(axis cs:6030,2.86873330531843)
--(axis cs:6031,2.86874122932849)
--(axis cs:6032,2.86874914179387)
--(axis cs:6033,2.8687569589606)
--(axis cs:6034,2.86876476622419)
--(axis cs:6035,2.86877285476121)
--(axis cs:6036,2.86878088357931)
--(axis cs:6037,2.86878845921758)
--(axis cs:6038,2.86879586178226)
--(axis cs:6039,2.86880317225349)
--(axis cs:6040,2.86881055276598)
--(axis cs:6041,2.86881773628822)
--(axis cs:6042,2.86882470089823)
--(axis cs:6043,2.86883154524948)
--(axis cs:6044,2.86883875459939)
--(axis cs:6045,2.86884597979621)
--(axis cs:6046,2.86885319113781)
--(axis cs:6047,2.86886022878747)
--(axis cs:6048,2.86886696678943)
--(axis cs:6049,2.8688738049468)
--(axis cs:6050,2.86888064788798)
--(axis cs:6051,2.8688872092976)
--(axis cs:6052,2.86889414989443)
--(axis cs:6053,2.86890140648375)
--(axis cs:6054,2.86890862031977)
--(axis cs:6055,2.86891589620994)
--(axis cs:6056,2.8689233421162)
--(axis cs:6057,2.868930711565)
--(axis cs:6058,2.86893813906536)
--(axis cs:6059,2.86894557260478)
--(axis cs:6060,2.86895282318426)
--(axis cs:6061,2.86895999640657)
--(axis cs:6062,2.86896755653882)
--(axis cs:6063,2.86897475862341)
--(axis cs:6064,2.86898148218999)
--(axis cs:6065,2.86898819478598)
--(axis cs:6066,2.86899490067987)
--(axis cs:6067,2.86900159168244)
--(axis cs:6068,2.86900811225609)
--(axis cs:6069,2.86901447499746)
--(axis cs:6070,2.86902053394438)
--(axis cs:6071,2.8690266155069)
--(axis cs:6072,2.869032601658)
--(axis cs:6073,2.86903842558591)
--(axis cs:6074,2.86904416429545)
--(axis cs:6075,2.86905010234859)
--(axis cs:6076,2.86905607350313)
--(axis cs:6077,2.86906184567195)
--(axis cs:6078,2.86906722341066)
--(axis cs:6079,2.8690725637727)
--(axis cs:6080,2.86907777320353)
--(axis cs:6081,2.86908295920979)
--(axis cs:6082,2.86908847698582)
--(axis cs:6083,2.86909397749977)
--(axis cs:6084,2.86909940862887)
--(axis cs:6085,2.86910517409643)
--(axis cs:6086,2.86911117502063)
--(axis cs:6087,2.8691174999173)
--(axis cs:6088,2.86912393829801)
--(axis cs:6089,2.86913048034485)
--(axis cs:6090,2.86913688110264)
--(axis cs:6091,2.86914332812132)
--(axis cs:6092,2.86914953371255)
--(axis cs:6093,2.86915586655312)
--(axis cs:6094,2.86916227671102)
--(axis cs:6095,2.86916863392944)
--(axis cs:6096,2.8691752441938)
--(axis cs:6097,2.86918217721619)
--(axis cs:6098,2.86918884592602)
--(axis cs:6099,2.86919543952869)
--(axis cs:6100,2.86920186622817)
--(axis cs:6101,2.86920831169885)
--(axis cs:6102,2.86921465196664)
--(axis cs:6103,2.86922072796329)
--(axis cs:6104,2.86922672042852)
--(axis cs:6105,2.86923312753603)
--(axis cs:6106,2.86923975995249)
--(axis cs:6107,2.86924634738792)
--(axis cs:6108,2.86925290142626)
--(axis cs:6109,2.86925986449586)
--(axis cs:6110,2.86926698505852)
--(axis cs:6111,2.86927409393541)
--(axis cs:6112,2.86928116692554)
--(axis cs:6113,2.86928832314249)
--(axis cs:6114,2.86929549071703)
--(axis cs:6115,2.86930263811994)
--(axis cs:6116,2.86930995847836)
--(axis cs:6117,2.86931713943515)
--(axis cs:6118,2.86932430730293)
--(axis cs:6119,2.86933147652074)
--(axis cs:6120,2.86933836027785)
--(axis cs:6121,2.8693450173804)
--(axis cs:6122,2.86935138568549)
--(axis cs:6123,2.86935789115193)
--(axis cs:6124,2.86936431711176)
--(axis cs:6125,2.86937049721221)
--(axis cs:6126,2.86937657702173)
--(axis cs:6127,2.86938258446522)
--(axis cs:6128,2.86938812787267)
--(axis cs:6129,2.8693935965356)
--(axis cs:6130,2.86939909216054)
--(axis cs:6131,2.86940482517884)
--(axis cs:6132,2.86941068801509)
--(axis cs:6133,2.86941628998771)
--(axis cs:6134,2.86942188355155)
--(axis cs:6135,2.86942772019484)
--(axis cs:6136,2.86943359440084)
--(axis cs:6137,2.86943943312556)
--(axis cs:6138,2.86944563219707)
--(axis cs:6139,2.86945186862873)
--(axis cs:6140,2.86945792736433)
--(axis cs:6141,2.86946397303474)
--(axis cs:6142,2.86947007767139)
--(axis cs:6143,2.86947615695781)
--(axis cs:6144,2.86948195953869)
--(axis cs:6145,2.86948764649192)
--(axis cs:6146,2.86949337148677)
--(axis cs:6147,2.86949930593857)
--(axis cs:6148,2.86950526253206)
--(axis cs:6149,2.86951115759977)
--(axis cs:6150,2.8695172445955)
--(axis cs:6151,2.86952350620987)
--(axis cs:6152,2.86952940534302)
--(axis cs:6153,2.86953514432253)
--(axis cs:6154,2.86954095261033)
--(axis cs:6155,2.86954632357851)
--(axis cs:6156,2.86955173461242)
--(axis cs:6157,2.86955702399493)
--(axis cs:6158,2.86956228172661)
--(axis cs:6159,2.86956771786918)
--(axis cs:6160,2.86957319140492)
--(axis cs:6161,2.86957823442417)
--(axis cs:6162,2.86958339948712)
--(axis cs:6163,2.86958844256088)
--(axis cs:6164,2.86959348396807)
--(axis cs:6165,2.86959881206187)
--(axis cs:6166,2.86960411991595)
--(axis cs:6167,2.86960910120291)
--(axis cs:6168,2.86961393468588)
--(axis cs:6169,2.86961904319706)
--(axis cs:6170,2.8696241215541)
--(axis cs:6171,2.86962933195675)
--(axis cs:6172,2.86963461483031)
--(axis cs:6173,2.86963968107521)
--(axis cs:6174,2.8696447703834)
--(axis cs:6175,2.86964973983874)
--(axis cs:6176,2.86965503374199)
--(axis cs:6177,2.86966037321173)
--(axis cs:6178,2.86966540465481)
--(axis cs:6179,2.86967002521323)
--(axis cs:6180,2.86967475772619)
--(axis cs:6181,2.86967957999973)
--(axis cs:6182,2.86968460784984)
--(axis cs:6183,2.86968970980008)
--(axis cs:6184,2.86969500532251)
--(axis cs:6185,2.86970004988026)
--(axis cs:6186,2.86970512490459)
--(axis cs:6187,2.8697105851002)
--(axis cs:6188,2.86971593879109)
--(axis cs:6189,2.86972122576217)
--(axis cs:6190,2.8697263200656)
--(axis cs:6191,2.86973140291225)
--(axis cs:6192,2.86973640240517)
--(axis cs:6193,2.8697413225613)
--(axis cs:6194,2.86974631738554)
--(axis cs:6195,2.86975139665521)
--(axis cs:6196,2.8697562533884)
--(axis cs:6197,2.8697613688371)
--(axis cs:6198,2.86976673534526)
--(axis cs:6199,2.86977190007255)
--(axis cs:6200,2.86977704754811)
--(axis cs:6201,2.86978227730988)
--(axis cs:6202,2.86978748631912)
--(axis cs:6203,2.86979287563812)
--(axis cs:6204,2.86979860842413)
--(axis cs:6205,2.86980430096853)
--(axis cs:6206,2.86981006547349)
--(axis cs:6207,2.86981557471645)
--(axis cs:6208,2.86982139618833)
--(axis cs:6209,2.86982687331758)
--(axis cs:6210,2.86983219699439)
--(axis cs:6211,2.86983733357965)
--(axis cs:6212,2.86984217494283)
--(axis cs:6213,2.86984681934188)
--(axis cs:6214,2.86985154090449)
--(axis cs:6215,2.86985626912767)
--(axis cs:6216,2.8698608452913)
--(axis cs:6217,2.86986552048502)
--(axis cs:6218,2.86987020645662)
--(axis cs:6219,2.86987498441681)
--(axis cs:6220,2.86987978527506)
--(axis cs:6221,2.86988462661533)
--(axis cs:6222,2.86988933795495)
--(axis cs:6223,2.86989388827271)
--(axis cs:6224,2.86989835119039)
--(axis cs:6225,2.86990288263983)
--(axis cs:6226,2.86990756231625)
--(axis cs:6227,2.86991212109609)
--(axis cs:6228,2.86991677070828)
--(axis cs:6229,2.869921776171)
--(axis cs:6230,2.86992652830329)
--(axis cs:6231,2.86993170324153)
--(axis cs:6232,2.86993710683984)
--(axis cs:6233,2.86994250440776)
--(axis cs:6234,2.86994775184194)
--(axis cs:6235,2.8699529480566)
--(axis cs:6236,2.86995810899325)
--(axis cs:6237,2.86996377132239)
--(axis cs:6238,2.86996972687462)
--(axis cs:6239,2.8699756791628)
--(axis cs:6240,2.86998149672824)
--(axis cs:6241,2.86998741785437)
--(axis cs:6242,2.86999343194393)
--(axis cs:6243,2.86999926146296)
--(axis cs:6244,2.87000488278814)
--(axis cs:6245,2.87001083025604)
--(axis cs:6246,2.87001686567496)
--(axis cs:6247,2.87002276600435)
--(axis cs:6248,2.87002839798805)
--(axis cs:6249,2.87003407717069)
--(axis cs:6250,2.87004008966713)
--(axis cs:6251,2.87004583882714)
--(axis cs:6252,2.87005144505866)
--(axis cs:6253,2.87005695776132)
--(axis cs:6254,2.87006222001652)
--(axis cs:6255,2.87006706904777)
--(axis cs:6256,2.87007165670425)
--(axis cs:6257,2.87007627058074)
--(axis cs:6258,2.87008099129653)
--(axis cs:6259,2.87008566364837)
--(axis cs:6260,2.87009043258842)
--(axis cs:6261,2.87009512460334)
--(axis cs:6262,2.87009997148399)
--(axis cs:6263,2.87010499683628)
--(axis cs:6264,2.87011007552827)
--(axis cs:6265,2.87011480278074)
--(axis cs:6266,2.87011992568724)
--(axis cs:6267,2.8701250651303)
--(axis cs:6268,2.87013001307932)
--(axis cs:6269,2.87013496806992)
--(axis cs:6270,2.87013995444505)
--(axis cs:6271,2.87014471970048)
--(axis cs:6272,2.87014936899628)
--(axis cs:6273,2.87015431692795)
--(axis cs:6274,2.87015949894025)
--(axis cs:6275,2.87016515304947)
--(axis cs:6276,2.8701707092815)
--(axis cs:6277,2.87017617497624)
--(axis cs:6278,2.87018166189799)
--(axis cs:6279,2.87018724125654)
--(axis cs:6280,2.87019274053466)
--(axis cs:6281,2.87019817347961)
--(axis cs:6282,2.870203663203)
--(axis cs:6283,2.87020962294873)
--(axis cs:6284,2.87021573847554)
--(axis cs:6285,2.87022183452983)
--(axis cs:6286,2.87022807259408)
--(axis cs:6287,2.87023463218199)
--(axis cs:6288,2.87024144207793)
--(axis cs:6289,2.87024842383889)
--(axis cs:6290,2.87025522311082)
--(axis cs:6291,2.87026197448805)
--(axis cs:6292,2.87026880908243)
--(axis cs:6293,2.8702756688464)
--(axis cs:6294,2.87028212559958)
--(axis cs:6295,2.87028843599828)
--(axis cs:6296,2.87029495583254)
--(axis cs:6297,2.87030148365174)
--(axis cs:6298,2.87030809884399)
--(axis cs:6299,2.87031486583204)
--(axis cs:6300,2.87032174159353)
--(axis cs:6301,2.87032857285903)
--(axis cs:6302,2.87033544690562)
--(axis cs:6303,2.87034220630365)
--(axis cs:6304,2.87034932442251)
--(axis cs:6305,2.87035617523786)
--(axis cs:6306,2.87036337996556)
--(axis cs:6307,2.87037067859828)
--(axis cs:6308,2.87037799780973)
--(axis cs:6309,2.87038523899556)
--(axis cs:6310,2.87039240870468)
--(axis cs:6311,2.87039951673138)
--(axis cs:6312,2.87040644013505)
--(axis cs:6313,2.87041305288933)
--(axis cs:6314,2.87041986670392)
--(axis cs:6315,2.87042675554912)
--(axis cs:6316,2.8704334598567)
--(axis cs:6317,2.87043997608486)
--(axis cs:6318,2.87044660379887)
--(axis cs:6319,2.87045326646461)
--(axis cs:6320,2.87045948120889)
--(axis cs:6321,2.87046559475106)
--(axis cs:6322,2.87047194262472)
--(axis cs:6323,2.87047801697446)
--(axis cs:6324,2.87048376518889)
--(axis cs:6325,2.87048997925624)
--(axis cs:6326,2.87049606053023)
--(axis cs:6327,2.87050164887812)
--(axis cs:6328,2.87050728976398)
--(axis cs:6329,2.87051294302415)
--(axis cs:6330,2.87051857692444)
--(axis cs:6331,2.87052447830307)
--(axis cs:6332,2.8705301013375)
--(axis cs:6333,2.87053583892453)
--(axis cs:6334,2.8705416864195)
--(axis cs:6335,2.87054728198132)
--(axis cs:6336,2.87055271118368)
--(axis cs:6337,2.87055810333095)
--(axis cs:6338,2.87056331039983)
--(axis cs:6339,2.87056857566016)
--(axis cs:6340,2.87057382160835)
--(axis cs:6341,2.87057857402999)
--(axis cs:6342,2.87058349546873)
--(axis cs:6343,2.87058882964517)
--(axis cs:6344,2.87059397435538)
--(axis cs:6345,2.87059887347009)
--(axis cs:6346,2.87060386642221)
--(axis cs:6347,2.87060897430554)
--(axis cs:6348,2.87061443061598)
--(axis cs:6349,2.87061976572279)
--(axis cs:6350,2.87062514401691)
--(axis cs:6351,2.87063074163498)
--(axis cs:6352,2.87063652685606)
--(axis cs:6353,2.8706421743787)
--(axis cs:6354,2.87064769487564)
--(axis cs:6355,2.87065341238224)
--(axis cs:6356,2.87065853557274)
--(axis cs:6357,2.87066353091266)
--(axis cs:6358,2.87066816423734)
--(axis cs:6359,2.87067316491427)
--(axis cs:6360,2.87067798911036)
--(axis cs:6361,2.87068306711108)
--(axis cs:6362,2.87068838327025)
--(axis cs:6363,2.87069377793447)
--(axis cs:6364,2.87069901564749)
--(axis cs:6365,2.87070400108543)
--(axis cs:6366,2.87070911197018)
--(axis cs:6367,2.87071446514939)
--(axis cs:6368,2.87071974701989)
--(axis cs:6369,2.87072525192449)
--(axis cs:6370,2.870730630855)
--(axis cs:6371,2.87073611169761)
--(axis cs:6372,2.87074175495391)
--(axis cs:6373,2.87074733093428)
--(axis cs:6374,2.87075320285566)
--(axis cs:6375,2.87075884150416)
--(axis cs:6376,2.87076412806812)
--(axis cs:6377,2.87076976829003)
--(axis cs:6378,2.87077544057931)
--(axis cs:6379,2.87078127351385)
--(axis cs:6380,2.8707869446219)
--(axis cs:6381,2.87079256931069)
--(axis cs:6382,2.87079821146023)
--(axis cs:6383,2.87080427013732)
--(axis cs:6384,2.87081026757953)
--(axis cs:6385,2.87081628342398)
--(axis cs:6386,2.87082213691442)
--(axis cs:6387,2.87082802696151)
--(axis cs:6388,2.87083409495163)
--(axis cs:6389,2.87084024703614)
--(axis cs:6390,2.87084655673744)
--(axis cs:6391,2.87085302662895)
--(axis cs:6392,2.87085928733804)
--(axis cs:6393,2.87086539807659)
--(axis cs:6394,2.87087138485558)
--(axis cs:6395,2.8708774390909)
--(axis cs:6396,2.87088345749527)
--(axis cs:6397,2.87088970755802)
--(axis cs:6398,2.87089553482074)
--(axis cs:6399,2.87090118497117)
--(axis cs:6400,2.87090706291298)
--(axis cs:6401,2.87091300866182)
--(axis cs:6402,2.87091914162089)
--(axis cs:6403,2.87092533114405)
--(axis cs:6404,2.87093144921651)
--(axis cs:6405,2.87093760211213)
--(axis cs:6406,2.87094341632476)
--(axis cs:6407,2.87094913689831)
--(axis cs:6408,2.87095460867348)
--(axis cs:6409,2.87096031950272)
--(axis cs:6410,2.87096579012518)
--(axis cs:6411,2.87097117089144)
--(axis cs:6412,2.87097647817239)
--(axis cs:6413,2.87098209103433)
--(axis cs:6414,2.87098796277232)
--(axis cs:6415,2.87099372763205)
--(axis cs:6416,2.87099949127406)
--(axis cs:6417,2.87100540388275)
--(axis cs:6418,2.87101161647946)
--(axis cs:6419,2.87101768812896)
--(axis cs:6420,2.8710237117987)
--(axis cs:6421,2.87102987822756)
--(axis cs:6422,2.87103628894182)
--(axis cs:6423,2.87104294039656)
--(axis cs:6424,2.87104992154792)
--(axis cs:6425,2.8710568671597)
--(axis cs:6426,2.87106339494065)
--(axis cs:6427,2.87107013439729)
--(axis cs:6428,2.87107697869304)
--(axis cs:6429,2.87108409105838)
--(axis cs:6430,2.87109112788673)
--(axis cs:6431,2.87109827500114)
--(axis cs:6432,2.87110531920619)
--(axis cs:6433,2.87111218492753)
--(axis cs:6434,2.87111887462555)
--(axis cs:6435,2.87112521814067)
--(axis cs:6436,2.87113145376914)
--(axis cs:6437,2.87113735098125)
--(axis cs:6438,2.87114329333328)
--(axis cs:6439,2.87114952615427)
--(axis cs:6440,2.87115571320188)
--(axis cs:6441,2.87116191952249)
--(axis cs:6442,2.87116785752216)
--(axis cs:6443,2.8711737234057)
--(axis cs:6444,2.8711793312468)
--(axis cs:6445,2.87118516155418)
--(axis cs:6446,2.8711907138634)
--(axis cs:6447,2.87119646095687)
--(axis cs:6448,2.87120203371553)
--(axis cs:6449,2.87120789760844)
--(axis cs:6450,2.87121353667504)
--(axis cs:6451,2.87121899847358)
--(axis cs:6452,2.871224561635)
--(axis cs:6453,2.87123029867861)
--(axis cs:6454,2.87123610152909)
--(axis cs:6455,2.87124210585522)
--(axis cs:6456,2.87124772496782)
--(axis cs:6457,2.87125331256929)
--(axis cs:6458,2.87125920165651)
--(axis cs:6459,2.87126543864503)
--(axis cs:6460,2.87127158652172)
--(axis cs:6461,2.87127772589623)
--(axis cs:6462,2.87128352502645)
--(axis cs:6463,2.87128950138747)
--(axis cs:6464,2.87129497516052)
--(axis cs:6465,2.8713007239804)
--(axis cs:6466,2.87130622745688)
--(axis cs:6467,2.87131172782712)
--(axis cs:6468,2.87131696763098)
--(axis cs:6469,2.87132253765533)
--(axis cs:6470,2.87132814965289)
--(axis cs:6471,2.87133369041892)
--(axis cs:6472,2.87133930507233)
--(axis cs:6473,2.87134477777685)
--(axis cs:6474,2.87135030667581)
--(axis cs:6475,2.87135580294498)
--(axis cs:6476,2.8713611011503)
--(axis cs:6477,2.87136634513493)
--(axis cs:6478,2.87137143831553)
--(axis cs:6479,2.87137666599756)
--(axis cs:6480,2.8713820526556)
--(axis cs:6481,2.87138767982116)
--(axis cs:6482,2.87139291667048)
--(axis cs:6483,2.87139819524173)
--(axis cs:6484,2.87140366184435)
--(axis cs:6485,2.87140920323723)
--(axis cs:6486,2.87141452765895)
--(axis cs:6487,2.87142004981104)
--(axis cs:6488,2.87142561599255)
--(axis cs:6489,2.87143123198126)
--(axis cs:6490,2.87143682552616)
--(axis cs:6491,2.87144259644985)
--(axis cs:6492,2.87144799965543)
--(axis cs:6493,2.87145354849257)
--(axis cs:6494,2.87145886399791)
--(axis cs:6495,2.87146411807413)
--(axis cs:6496,2.87146916792705)
--(axis cs:6497,2.87147430532776)
--(axis cs:6498,2.8714793337559)
--(axis cs:6499,2.87148440784103)
--(axis cs:6500,2.87148947307278)
--(axis cs:6501,2.87149431327556)
--(axis cs:6502,2.87149926813268)
--(axis cs:6503,2.87150414411696)
--(axis cs:6504,2.87150913444396)
--(axis cs:6505,2.87151397549297)
--(axis cs:6506,2.87151868329668)
--(axis cs:6507,2.87152331522289)
--(axis cs:6508,2.87152794198257)
--(axis cs:6509,2.87153266643653)
--(axis cs:6510,2.87153717536599)
--(axis cs:6511,2.87154188024404)
--(axis cs:6512,2.87154675514549)
--(axis cs:6513,2.87155162084566)
--(axis cs:6514,2.87155639102279)
--(axis cs:6515,2.87156099240146)
--(axis cs:6516,2.87156577024927)
--(axis cs:6517,2.87157027644201)
--(axis cs:6518,2.871574835059)
--(axis cs:6519,2.8715793361751)
--(axis cs:6520,2.87158396064622)
--(axis cs:6521,2.87158844615703)
--(axis cs:6522,2.8715932590766)
--(axis cs:6523,2.8715980358159)
--(axis cs:6524,2.87160312320994)
--(axis cs:6525,2.87160785935041)
--(axis cs:6526,2.87161290885322)
--(axis cs:6527,2.87161792027012)
--(axis cs:6528,2.8716233098376)
--(axis cs:6529,2.87162884379822)
--(axis cs:6530,2.87163469325786)
--(axis cs:6531,2.87164060210198)
--(axis cs:6532,2.87164643134933)
--(axis cs:6533,2.87165220501253)
--(axis cs:6534,2.87165790987669)
--(axis cs:6535,2.87166373494037)
--(axis cs:6536,2.87166979984208)
--(axis cs:6537,2.8716757581284)
--(axis cs:6538,2.87168146838263)
--(axis cs:6539,2.87168724052764)
--(axis cs:6540,2.87169322214823)
--(axis cs:6541,2.87169915594872)
--(axis cs:6542,2.87170539477212)
--(axis cs:6543,2.87171157877595)
--(axis cs:6544,2.87171751281823)
--(axis cs:6545,2.87172349749181)
--(axis cs:6546,2.87172957753043)
--(axis cs:6547,2.87173570144506)
--(axis cs:6548,2.87174160200947)
--(axis cs:6549,2.87174728756908)
--(axis cs:6550,2.87175293438172)
--(axis cs:6551,2.87175888586291)
--(axis cs:6552,2.87176506371515)
--(axis cs:6553,2.87177154570436)
--(axis cs:6554,2.8717779128243)
--(axis cs:6555,2.87178434376642)
--(axis cs:6556,2.87179088214723)
--(axis cs:6557,2.8717974388447)
--(axis cs:6558,2.87180390154873)
--(axis cs:6559,2.87181019414789)
--(axis cs:6560,2.87181656436254)
--(axis cs:6561,2.87182282461458)
--(axis cs:6562,2.87182862170668)
--(axis cs:6563,2.8718342760254)
--(axis cs:6564,2.87183980625149)
--(axis cs:6565,2.87184527708895)
--(axis cs:6566,2.87185068330408)
--(axis cs:6567,2.87185632107595)
--(axis cs:6568,2.87186172974798)
--(axis cs:6569,2.87186699222769)
--(axis cs:6570,2.87187222512093)
--(axis cs:6571,2.87187757258719)
--(axis cs:6572,2.87188289048781)
--(axis cs:6573,2.8718882546159)
--(axis cs:6574,2.87189380480335)
--(axis cs:6575,2.87189960747671)
--(axis cs:6576,2.87190563530127)
--(axis cs:6577,2.87191190320639)
--(axis cs:6578,2.8719178619014)
--(axis cs:6579,2.87192425532109)
--(axis cs:6580,2.87193067670846)
--(axis cs:6581,2.87193696737634)
--(axis cs:6582,2.87194329389655)
--(axis cs:6583,2.87194959639384)
--(axis cs:6584,2.87195592351573)
--(axis cs:6585,2.8719622060449)
--(axis cs:6586,2.8719685096976)
--(axis cs:6587,2.87197482875094)
--(axis cs:6588,2.87198072885466)
--(axis cs:6589,2.87198656918363)
--(axis cs:6590,2.871992524903)
--(axis cs:6591,2.87199829406435)
--(axis cs:6592,2.87200400003168)
--(axis cs:6593,2.87200955057899)
--(axis cs:6594,2.87201509224576)
--(axis cs:6595,2.87202060131823)
--(axis cs:6596,2.87202627038335)
--(axis cs:6597,2.87203186974892)
--(axis cs:6598,2.87203728671704)
--(axis cs:6599,2.87204300034756)
--(axis cs:6600,2.87204855404029)
--(axis cs:6601,2.87205426633419)
--(axis cs:6602,2.87205996379887)
--(axis cs:6603,2.87206586354275)
--(axis cs:6604,2.87207200214588)
--(axis cs:6605,2.87207798167405)
--(axis cs:6606,2.87208403760961)
--(axis cs:6607,2.87208998307248)
--(axis cs:6608,2.87209597723339)
--(axis cs:6609,2.87210201389715)
--(axis cs:6610,2.8721081231801)
--(axis cs:6611,2.87211416963005)
--(axis cs:6612,2.8721202415371)
--(axis cs:6613,2.87212653830858)
--(axis cs:6614,2.87213287490394)
--(axis cs:6615,2.87213923933187)
--(axis cs:6616,2.87214541420002)
--(axis cs:6617,2.87215167842311)
--(axis cs:6618,2.87215794738465)
--(axis cs:6619,2.87216406481752)
--(axis cs:6620,2.87217009758877)
--(axis cs:6621,2.87217623936007)
--(axis cs:6622,2.87218239229435)
--(axis cs:6623,2.87218867049704)
--(axis cs:6624,2.87219476885025)
--(axis cs:6625,2.87220085834997)
--(axis cs:6626,2.87220719115341)
--(axis cs:6627,2.8722134326923)
--(axis cs:6628,2.87221990357319)
--(axis cs:6629,2.87222647536068)
--(axis cs:6630,2.87223287584866)
--(axis cs:6631,2.87223949727788)
--(axis cs:6632,2.8722458122941)
--(axis cs:6633,2.87225245425497)
--(axis cs:6634,2.87225896758667)
--(axis cs:6635,2.87226570049117)
--(axis cs:6636,2.87227259949804)
--(axis cs:6637,2.87227950538366)
--(axis cs:6638,2.87228631887914)
--(axis cs:6639,2.87229286887274)
--(axis cs:6640,2.87229958163565)
--(axis cs:6641,2.87230617980821)
--(axis cs:6642,2.8723129299139)
--(axis cs:6643,2.87231938129563)
--(axis cs:6644,2.87232580564984)
--(axis cs:6645,2.87233229336918)
--(axis cs:6646,2.8723386497091)
--(axis cs:6647,2.87234491260017)
--(axis cs:6648,2.87235132025738)
--(axis cs:6649,2.87235792293746)
--(axis cs:6650,2.87236473776785)
--(axis cs:6651,2.87237142363167)
--(axis cs:6652,2.87237797089329)
--(axis cs:6653,2.87238439183162)
--(axis cs:6654,2.87239103533615)
--(axis cs:6655,2.87239777673003)
--(axis cs:6656,2.87240443862898)
--(axis cs:6657,2.87241104465923)
--(axis cs:6658,2.87241758563105)
--(axis cs:6659,2.87242417871494)
--(axis cs:6660,2.87243081998489)
--(axis cs:6661,2.87243725040562)
--(axis cs:6662,2.8724433919058)
--(axis cs:6663,2.87244967586422)
--(axis cs:6664,2.87245597625264)
--(axis cs:6665,2.87246233706462)
--(axis cs:6666,2.87246873973278)
--(axis cs:6667,2.87247492643802)
--(axis cs:6668,2.87248106589812)
--(axis cs:6669,2.87248700637015)
--(axis cs:6670,2.87249303247676)
--(axis cs:6671,2.87249899009509)
--(axis cs:6672,2.87250505833525)
--(axis cs:6673,2.87251118573202)
--(axis cs:6674,2.87251746256875)
--(axis cs:6675,2.87252367767835)
--(axis cs:6676,2.87252993974719)
--(axis cs:6677,2.87253613992791)
--(axis cs:6678,2.87254235340582)
--(axis cs:6679,2.87254880392084)
--(axis cs:6680,2.87255534819411)
--(axis cs:6681,2.8725621109945)
--(axis cs:6682,2.87256925410263)
--(axis cs:6683,2.87257667637998)
--(axis cs:6684,2.87258394245695)
--(axis cs:6685,2.8725911770847)
--(axis cs:6686,2.87259846246737)
--(axis cs:6687,2.87260572473905)
--(axis cs:6688,2.87261298008711)
--(axis cs:6689,2.87262053880458)
--(axis cs:6690,2.87262803601116)
--(axis cs:6691,2.87263573820922)
--(axis cs:6692,2.87264354892805)
--(axis cs:6693,2.87265184325128)
--(axis cs:6694,2.87265982066055)
--(axis cs:6695,2.87266784759924)
--(axis cs:6696,2.87267577279448)
--(axis cs:6697,2.87268373307825)
--(axis cs:6698,2.8726915098637)
--(axis cs:6699,2.87269938323773)
--(axis cs:6700,2.87270734916717)
--(axis cs:6701,2.87271531764712)
--(axis cs:6702,2.87272327713098)
--(axis cs:6703,2.87273110229718)
--(axis cs:6704,2.8727392658258)
--(axis cs:6705,2.87274726325009)
--(axis cs:6706,2.87275525867951)
--(axis cs:6707,2.87276331020096)
--(axis cs:6708,2.87277130676662)
--(axis cs:6709,2.87277906783601)
--(axis cs:6710,2.87278646012126)
--(axis cs:6711,2.87279358683361)
--(axis cs:6712,2.87280063738695)
--(axis cs:6713,2.87280774027035)
--(axis cs:6714,2.87281496213348)
--(axis cs:6715,2.87282188183485)
--(axis cs:6716,2.87282862362029)
--(axis cs:6717,2.87283517074687)
--(axis cs:6718,2.87284144611316)
--(axis cs:6719,2.87284776879429)
--(axis cs:6720,2.87285364286893)
--(axis cs:6721,2.8728594483814)
--(axis cs:6722,2.87286522121558)
--(axis cs:6723,2.87287109237207)
--(axis cs:6724,2.87287668535566)
--(axis cs:6725,2.87288212912785)
--(axis cs:6726,2.87288754428956)
--(axis cs:6727,2.87289299614599)
--(axis cs:6728,2.87289836141383)
--(axis cs:6729,2.87290398119453)
--(axis cs:6730,2.87290982522321)
--(axis cs:6731,2.87291593933566)
--(axis cs:6732,2.87292199996712)
--(axis cs:6733,2.87292773557221)
--(axis cs:6734,2.87293381944181)
--(axis cs:6735,2.87293968085802)
--(axis cs:6736,2.87294540636518)
--(axis cs:6737,2.87295122821511)
--(axis cs:6738,2.87295689855344)
--(axis cs:6739,2.87296283538468)
--(axis cs:6740,2.87296886346177)
--(axis cs:6741,2.87297475173585)
--(axis cs:6742,2.8729804102424)
--(axis cs:6743,2.87298604132622)
--(axis cs:6744,2.87299152671779)
--(axis cs:6745,2.87299696809748)
--(axis cs:6746,2.87300266945281)
--(axis cs:6747,2.87300829838893)
--(axis cs:6748,2.8730141513406)
--(axis cs:6749,2.87302001414811)
--(axis cs:6750,2.87302586434099)
--(axis cs:6751,2.87303189254966)
--(axis cs:6752,2.87303787140528)
--(axis cs:6753,2.87304408378728)
--(axis cs:6754,2.87305053786809)
--(axis cs:6755,2.87305692575823)
--(axis cs:6756,2.87306317038436)
--(axis cs:6757,2.87306928371656)
--(axis cs:6758,2.87307547923653)
--(axis cs:6759,2.87308166240905)
--(axis cs:6760,2.87308761367207)
--(axis cs:6761,2.8730934575772)
--(axis cs:6762,2.8730993345395)
--(axis cs:6763,2.87310527529213)
--(axis cs:6764,2.87311147993814)
--(axis cs:6765,2.87311766879217)
--(axis cs:6766,2.87312401037149)
--(axis cs:6767,2.8731302134865)
--(axis cs:6768,2.87313633071165)
--(axis cs:6769,2.8731426151427)
--(axis cs:6770,2.87314887367415)
--(axis cs:6771,2.87315529647987)
--(axis cs:6772,2.87316179333247)
--(axis cs:6773,2.87316832666348)
--(axis cs:6774,2.87317456069634)
--(axis cs:6775,2.87318058416532)
--(axis cs:6776,2.87318668111023)
--(axis cs:6777,2.8731927695665)
--(axis cs:6778,2.87319848123234)
--(axis cs:6779,2.87320432342177)
--(axis cs:6780,2.87321002728677)
--(axis cs:6781,2.87321601871432)
--(axis cs:6782,2.87322193988648)
--(axis cs:6783,2.87322772355625)
--(axis cs:6784,2.87323361082628)
--(axis cs:6785,2.873239551572)
--(axis cs:6786,2.87324525771874)
--(axis cs:6787,2.87325130871014)
--(axis cs:6788,2.87325730661196)
--(axis cs:6789,2.87326321301427)
--(axis cs:6790,2.87326901429606)
--(axis cs:6791,2.87327461907498)
--(axis cs:6792,2.87328008982905)
--(axis cs:6793,2.87328552486369)
--(axis cs:6794,2.87329096678609)
--(axis cs:6795,2.87329624329498)
--(axis cs:6796,2.87330182784481)
--(axis cs:6797,2.87330748473965)
--(axis cs:6798,2.87331303166677)
--(axis cs:6799,2.87331852717368)
--(axis cs:6800,2.87332404686518)
--(axis cs:6801,2.87332936347984)
--(axis cs:6802,2.87333462305204)
--(axis cs:6803,2.87333982891253)
--(axis cs:6804,2.87334534854702)
--(axis cs:6805,2.87335088798997)
--(axis cs:6806,2.87335631473157)
--(axis cs:6807,2.87336182558012)
--(axis cs:6808,2.87336768677544)
--(axis cs:6809,2.87337345648273)
--(axis cs:6810,2.87337887964881)
--(axis cs:6811,2.87338423424789)
--(axis cs:6812,2.87338971216616)
--(axis cs:6813,2.87339541051734)
--(axis cs:6814,2.8734012300072)
--(axis cs:6815,2.87340715235773)
--(axis cs:6816,2.87341304567875)
--(axis cs:6817,2.87341891364257)
--(axis cs:6818,2.87342496917409)
--(axis cs:6819,2.87343116228897)
--(axis cs:6820,2.87343717661412)
--(axis cs:6821,2.87344301151292)
--(axis cs:6822,2.87344874450432)
--(axis cs:6823,2.87345432478201)
--(axis cs:6824,2.87345972869267)
--(axis cs:6825,2.87346515018212)
--(axis cs:6826,2.87347073836409)
--(axis cs:6827,2.87347625379338)
--(axis cs:6828,2.8734817396788)
--(axis cs:6829,2.873487253351)
--(axis cs:6830,2.87349261286661)
--(axis cs:6831,2.87349813937931)
--(axis cs:6832,2.8735039058886)
--(axis cs:6833,2.87350942052521)
--(axis cs:6834,2.87351457484127)
--(axis cs:6835,2.87351982497915)
--(axis cs:6836,2.87352493171194)
--(axis cs:6837,2.87353000146257)
--(axis cs:6838,2.87353529960063)
--(axis cs:6839,2.87354080098263)
--(axis cs:6840,2.87354618820913)
--(axis cs:6841,2.87355152537156)
--(axis cs:6842,2.87355674506865)
--(axis cs:6843,2.87356216960167)
--(axis cs:6844,2.87356755858555)
--(axis cs:6845,2.87357299763237)
--(axis cs:6846,2.87357826256343)
--(axis cs:6847,2.87358366001993)
--(axis cs:6848,2.8735890747997)
--(axis cs:6849,2.87359420649929)
--(axis cs:6850,2.87359889234585)
--(axis cs:6851,2.87360380057346)
--(axis cs:6852,2.87360876582214)
--(axis cs:6853,2.87361349952298)
--(axis cs:6854,2.87361819279135)
--(axis cs:6855,2.87362269614122)
--(axis cs:6856,2.87362704240306)
--(axis cs:6857,2.87363112504516)
--(axis cs:6858,2.87363523005399)
--(axis cs:6859,2.87363914650658)
--(axis cs:6860,2.87364318046598)
--(axis cs:6861,2.87364733774319)
--(axis cs:6862,2.87365162457481)
--(axis cs:6863,2.87365577667211)
--(axis cs:6864,2.87366005047384)
--(axis cs:6865,2.87366432451949)
--(axis cs:6866,2.87366844812542)
--(axis cs:6867,2.87367240427168)
--(axis cs:6868,2.87367611236666)
--(axis cs:6869,2.87367959139371)
--(axis cs:6870,2.87368307417264)
--(axis cs:6871,2.87368644763627)
--(axis cs:6872,2.87368988319498)
--(axis cs:6873,2.87369358175301)
--(axis cs:6874,2.8736973820953)
--(axis cs:6875,2.87370107768432)
--(axis cs:6876,2.87370459051842)
--(axis cs:6877,2.87370797687489)
--(axis cs:6878,2.87371160760427)
--(axis cs:6879,2.87371504707695)
--(axis cs:6880,2.87371833056393)
--(axis cs:6881,2.87372169676029)
--(axis cs:6882,2.87372517142559)
--(axis cs:6883,2.87372849416162)
--(axis cs:6884,2.87373190578694)
--(axis cs:6885,2.87373534770205)
--(axis cs:6886,2.87373921003702)
--(axis cs:6887,2.87374307872507)
--(axis cs:6888,2.87374699051263)
--(axis cs:6889,2.87375117453427)
--(axis cs:6890,2.87375528642729)
--(axis cs:6891,2.87375931641337)
--(axis cs:6892,2.87376331585876)
--(axis cs:6893,2.87376764236105)
--(axis cs:6894,2.87377205096877)
--(axis cs:6895,2.87377667992142)
--(axis cs:6896,2.87378139796772)
--(axis cs:6897,2.87378622756644)
--(axis cs:6898,2.87379106805606)
--(axis cs:6899,2.87379588480745)
--(axis cs:6900,2.87380069851698)
--(axis cs:6901,2.87380552681823)
--(axis cs:6902,2.87381020162664)
--(axis cs:6903,2.87381468899675)
--(axis cs:6904,2.87381928257599)
--(axis cs:6905,2.87382407385395)
--(axis cs:6906,2.87382883699779)
--(axis cs:6907,2.87383378108651)
--(axis cs:6908,2.87383859928171)
--(axis cs:6909,2.87384344190173)
--(axis cs:6910,2.87384808568215)
--(axis cs:6911,2.87385307846665)
--(axis cs:6912,2.87385803543505)
--(axis cs:6913,2.87386282449119)
--(axis cs:6914,2.87386741516925)
--(axis cs:6915,2.87387173587293)
--(axis cs:6916,2.87387605546832)
--(axis cs:6917,2.8738801387525)
--(axis cs:6918,2.87388446816929)
--(axis cs:6919,2.87388842742631)
--(axis cs:6920,2.87389208723529)
--(axis cs:6921,2.87389575415123)
--(axis cs:6922,2.87389945076169)
--(axis cs:6923,2.87390303112889)
--(axis cs:6924,2.87390693020426)
--(axis cs:6925,2.87391084872447)
--(axis cs:6926,2.87391484505657)
--(axis cs:6927,2.8739186065491)
--(axis cs:6928,2.87392254235378)
--(axis cs:6929,2.8739264368703)
--(axis cs:6930,2.87393012673161)
--(axis cs:6931,2.87393379822741)
--(axis cs:6932,2.87393743398132)
--(axis cs:6933,2.87394073291303)
--(axis cs:6934,2.8739438492776)
--(axis cs:6935,2.87394711613832)
--(axis cs:6936,2.87395051320527)
--(axis cs:6937,2.87395397283074)
--(axis cs:6938,2.87395701530593)
--(axis cs:6939,2.87396035399586)
--(axis cs:6940,2.87396348099019)
--(axis cs:6941,2.87396635876189)
--(axis cs:6942,2.87396926147676)
--(axis cs:6943,2.87397211344809)
--(axis cs:6944,2.87397480899284)
--(axis cs:6945,2.87397759033472)
--(axis cs:6946,2.87398070700492)
--(axis cs:6947,2.87398385487392)
--(axis cs:6948,2.87398702726956)
--(axis cs:6949,2.87399011921568)
--(axis cs:6950,2.87399341876725)
--(axis cs:6951,2.87399692094292)
--(axis cs:6952,2.87400059376984)
--(axis cs:6953,2.87400384802948)
--(axis cs:6954,2.87400709836938)
--(axis cs:6955,2.87401016331284)
--(axis cs:6956,2.87401312259547)
--(axis cs:6957,2.87401617216387)
--(axis cs:6958,2.87401935154676)
--(axis cs:6959,2.87402265407392)
--(axis cs:6960,2.87402575577598)
--(axis cs:6961,2.87402895862644)
--(axis cs:6962,2.8740325387645)
--(axis cs:6963,2.87403628675003)
--(axis cs:6964,2.87403959800944)
--(axis cs:6965,2.87404314567093)
--(axis cs:6966,2.87404670518868)
--(axis cs:6967,2.8740501210325)
--(axis cs:6968,2.87405322347976)
--(axis cs:6969,2.87405616604489)
--(axis cs:6970,2.8740593727976)
--(axis cs:6971,2.87406245251384)
--(axis cs:6972,2.87406524973187)
--(axis cs:6973,2.87406794764502)
--(axis cs:6974,2.87407080182308)
--(axis cs:6975,2.87407356252427)
--(axis cs:6976,2.87407648575842)
--(axis cs:6977,2.87407915707764)
--(axis cs:6978,2.87408218854525)
--(axis cs:6979,2.87408525471852)
--(axis cs:6980,2.87408844220131)
--(axis cs:6981,2.87409146475416)
--(axis cs:6982,2.8740942781599)
--(axis cs:6983,2.87409669654109)
--(axis cs:6984,2.87409921638109)
--(axis cs:6985,2.87410182791946)
--(axis cs:6986,2.87410421639081)
--(axis cs:6987,2.87410650894289)
--(axis cs:6988,2.87410871114971)
--(axis cs:6989,2.87411090139925)
--(axis cs:6990,2.87411315517681)
--(axis cs:6991,2.87411520237949)
--(axis cs:6992,2.87411725390674)
--(axis cs:6993,2.87411898085346)
--(axis cs:6994,2.87412070914999)
--(axis cs:6995,2.87412245224457)
--(axis cs:6996,2.87412424010311)
--(axis cs:6997,2.8741261370624)
--(axis cs:6998,2.87412813586525)
--(axis cs:6999,2.87413014209421)
--(axis cs:7000,2.87413219686146)
--(axis cs:7001,2.87413400885745)
--(axis cs:7002,2.87413563897155)
--(axis cs:7003,2.8741375780022)
--(axis cs:7004,2.87413931751189)
--(axis cs:7005,2.87414098229839)
--(axis cs:7006,2.87414247184358)
--(axis cs:7007,2.87414385007451)
--(axis cs:7008,2.87414495870689)
--(axis cs:7009,2.87414613788592)
--(axis cs:7010,2.87414759702906)
--(axis cs:7011,2.87414906948858)
--(axis cs:7012,2.87415068708785)
--(axis cs:7013,2.87415222662694)
--(axis cs:7014,2.87415392040729)
--(axis cs:7015,2.8741557461949)
--(axis cs:7016,2.87415755920845)
--(axis cs:7017,2.87415931175894)
--(axis cs:7018,2.8741609308458)
--(axis cs:7019,2.87416249951085)
--(axis cs:7020,2.87416406734371)
--(axis cs:7021,2.87416553842924)
--(axis cs:7022,2.8741670564046)
--(axis cs:7023,2.87416856089751)
--(axis cs:7024,2.87416977346877)
--(axis cs:7025,2.87417128265996)
--(axis cs:7026,2.8741728620857)
--(axis cs:7027,2.87417442021244)
--(axis cs:7028,2.87417597225886)
--(axis cs:7029,2.87417712945061)
--(axis cs:7030,2.87417837536667)
--(axis cs:7031,2.87417985634109)
--(axis cs:7032,2.87418126197176)
--(axis cs:7033,2.87418274428213)
--(axis cs:7034,2.8741843985871)
--(axis cs:7035,2.87418569838536)
--(axis cs:7036,2.87418718824595)
--(axis cs:7037,2.87418862873187)
--(axis cs:7038,2.87419013854009)
--(axis cs:7039,2.8741914931177)
--(axis cs:7040,2.87419264899845)
--(axis cs:7041,2.87419394898289)
--(axis cs:7042,2.87419515733017)
--(axis cs:7043,2.87419655440553)
--(axis cs:7044,2.87419806524965)
--(axis cs:7045,2.87419933107211)
--(axis cs:7046,2.87420051876793)
--(axis cs:7047,2.87420175959852)
--(axis cs:7048,2.87420321635004)
--(axis cs:7049,2.87420456761393)
--(axis cs:7050,2.87420586348763)
--(axis cs:7051,2.87420744120488)
--(axis cs:7052,2.87420911891606)
--(axis cs:7053,2.8742104023813)
--(axis cs:7054,2.87421171509136)
--(axis cs:7055,2.8742131691109)
--(axis cs:7056,2.87421473190432)
--(axis cs:7057,2.87421643859005)
--(axis cs:7058,2.87421814572753)
--(axis cs:7059,2.87422004395436)
--(axis cs:7060,2.87422192628223)
--(axis cs:7061,2.87422390727461)
--(axis cs:7062,2.87422594367613)
--(axis cs:7063,2.8742280945146)
--(axis cs:7064,2.87423018618898)
--(axis cs:7065,2.8742321087276)
--(axis cs:7066,2.87423423033639)
--(axis cs:7067,2.87423673962518)
--(axis cs:7068,2.87423918359875)
--(axis cs:7069,2.87424129934911)
--(axis cs:7070,2.87424336793348)
--(axis cs:7071,2.87424548526768)
--(axis cs:7072,2.87424765679003)
--(axis cs:7073,2.87424985128456)
--(axis cs:7074,2.87425182382272)
--(axis cs:7075,2.87425372572987)
--(axis cs:7076,2.87425559502502)
--(axis cs:7077,2.87425732589309)
--(axis cs:7078,2.8742590891702)
--(axis cs:7079,2.87426113745422)
--(axis cs:7080,2.87426302313434)
--(axis cs:7081,2.87426492757908)
--(axis cs:7082,2.87426710707673)
--(axis cs:7083,2.87426926701524)
--(axis cs:7084,2.87427105764086)
--(axis cs:7085,2.87427271886101)
--(axis cs:7086,2.87427453160053)
--(axis cs:7087,2.87427640362249)
--(axis cs:7088,2.87427811851657)
--(axis cs:7089,2.87427971199517)
--(axis cs:7090,2.87428139448352)
--(axis cs:7091,2.87428318526223)
--(axis cs:7092,2.87428492782021)
--(axis cs:7093,2.87428633968034)
--(axis cs:7094,2.8742875558313)
--(axis cs:7095,2.8742886365666)
--(axis cs:7096,2.87428990975393)
--(axis cs:7097,2.87429121000124)
--(axis cs:7098,2.8742925343744)
--(axis cs:7099,2.87429345369929)
--(axis cs:7100,2.87429422634231)
--(axis cs:7101,2.87429463371788)
--(axis cs:7102,2.87429493815665)
--(axis cs:7103,2.87429512025938)
--(axis cs:7104,2.87429537994125)
--(axis cs:7105,2.87429585195657)
--(axis cs:7106,2.8742962195693)
--(axis cs:7107,2.87429636294002)
--(axis cs:7108,2.87429666732925)
--(axis cs:7109,2.87429705930032)
--(axis cs:7110,2.8742977178457)
--(axis cs:7111,2.8742985042223)
--(axis cs:7112,2.87429947436819)
--(axis cs:7113,2.87430064816097)
--(axis cs:7114,2.87430179728659)
--(axis cs:7115,2.87430293886971)
--(axis cs:7116,2.87430413496882)
--(axis cs:7117,2.87430541732479)
--(axis cs:7118,2.8743069251814)
--(axis cs:7119,2.87430827093594)
--(axis cs:7120,2.87430979426432)
--(axis cs:7121,2.87431139587174)
--(axis cs:7122,2.87431289191269)
--(axis cs:7123,2.8743142678224)
--(axis cs:7124,2.87431556467189)
--(axis cs:7125,2.87431665361224)
--(axis cs:7126,2.87431783709079)
--(axis cs:7127,2.87431912946738)
--(axis cs:7128,2.87432042337283)
--(axis cs:7129,2.87432146674676)
--(axis cs:7130,2.8743226875969)
--(axis cs:7131,2.87432412559574)
--(axis cs:7132,2.87432565851224)
--(axis cs:7133,2.87432740078841)
--(axis cs:7134,2.87432944418584)
--(axis cs:7135,2.8743314588035)
--(axis cs:7136,2.87433335320146)
--(axis cs:7137,2.87433502372105)
--(axis cs:7138,2.87433687660923)
--(axis cs:7139,2.87433852987803)
--(axis cs:7140,2.87434040519955)
--(axis cs:7141,2.87434230716462)
--(axis cs:7142,2.8743439167411)
--(axis cs:7143,2.87434533198824)
--(axis cs:7144,2.87434703081111)
--(axis cs:7145,2.87434898952519)
--(axis cs:7146,2.87435073711283)
--(axis cs:7147,2.87435240265514)
--(axis cs:7148,2.87435413541184)
--(axis cs:7149,2.87435581876067)
--(axis cs:7150,2.87435759949962)
--(axis cs:7151,2.87435893276896)
--(axis cs:7152,2.8743604869958)
--(axis cs:7153,2.87436223851112)
--(axis cs:7154,2.87436412710007)
--(axis cs:7155,2.87436638125119)
--(axis cs:7156,2.87436870515222)
--(axis cs:7157,2.87437117783363)
--(axis cs:7158,2.87437392530324)
--(axis cs:7159,2.87437689085868)
--(axis cs:7160,2.87437988430491)
--(axis cs:7161,2.87438278136633)
--(axis cs:7162,2.87438561944517)
--(axis cs:7163,2.87438840089249)
--(axis cs:7164,2.87439113943053)
--(axis cs:7165,2.87439386253971)
--(axis cs:7166,2.87439655549335)
--(axis cs:7167,2.87439918831346)
--(axis cs:7168,2.87440162151786)
--(axis cs:7169,2.87440411173193)
--(axis cs:7170,2.87440655675016)
--(axis cs:7171,2.87440895239913)
--(axis cs:7172,2.8744113282524)
--(axis cs:7173,2.87441374460595)
--(axis cs:7174,2.87441658253558)
--(axis cs:7175,2.87441949400492)
--(axis cs:7176,2.87442240270728)
--(axis cs:7177,2.87442548903156)
--(axis cs:7178,2.87442831205379)
--(axis cs:7179,2.87443112436634)
--(axis cs:7180,2.8744340518133)
--(axis cs:7181,2.87443679735296)
--(axis cs:7182,2.87443984004024)
--(axis cs:7183,2.87444288426486)
--(axis cs:7184,2.87444576689363)
--(axis cs:7185,2.87444867776285)
--(axis cs:7186,2.87445152682148)
--(axis cs:7187,2.87445447476808)
--(axis cs:7188,2.87445774203371)
--(axis cs:7189,2.87446137322432)
--(axis cs:7190,2.87446500120441)
--(axis cs:7191,2.87446889018293)
--(axis cs:7192,2.87447244654369)
--(axis cs:7193,2.8744759936504)
--(axis cs:7194,2.87447944096)
--(axis cs:7195,2.87448298500975)
--(axis cs:7196,2.87448649624293)
--(axis cs:7197,2.87449010667854)
--(axis cs:7198,2.87449358147726)
--(axis cs:7199,2.87449675624744)
--(axis cs:7200,2.87449986908487)
--(axis cs:7201,2.87450313997106)
--(axis cs:7202,2.87450630216684)
--(axis cs:7203,2.87450926878912)
--(axis cs:7204,2.87451262783467)
--(axis cs:7205,2.87451614870518)
--(axis cs:7206,2.87451994273881)
--(axis cs:7207,2.87452342214399)
--(axis cs:7208,2.87452696151008)
--(axis cs:7209,2.87453052828739)
--(axis cs:7210,2.8745340812715)
--(axis cs:7211,2.87453765509945)
--(axis cs:7212,2.87454089261605)
--(axis cs:7213,2.87454403725024)
--(axis cs:7214,2.874547484159)
--(axis cs:7215,2.87455060665507)
--(axis cs:7216,2.87455364792219)
--(axis cs:7217,2.87455655609882)
--(axis cs:7218,2.8745593247811)
--(axis cs:7219,2.87456220250238)
--(axis cs:7220,2.87456497501114)
--(axis cs:7221,2.87456778720378)
--(axis cs:7222,2.87457045097641)
--(axis cs:7223,2.87457303832361)
--(axis cs:7224,2.87457582997169)
--(axis cs:7225,2.87457892493645)
--(axis cs:7226,2.87458192516316)
--(axis cs:7227,2.87458501184796)
--(axis cs:7228,2.87458784833694)
--(axis cs:7229,2.87459082460188)
--(axis cs:7230,2.87459377017542)
--(axis cs:7231,2.87459682783749)
--(axis cs:7232,2.87459976113108)
--(axis cs:7233,2.87460267365476)
--(axis cs:7234,2.8746055955951)
--(axis cs:7235,2.87460855213036)
--(axis cs:7236,2.8746115799733)
--(axis cs:7237,2.87461454819904)
--(axis cs:7238,2.87461732681062)
--(axis cs:7239,2.8746202279454)
--(axis cs:7240,2.8746231005252)
--(axis cs:7241,2.87462591919134)
--(axis cs:7242,2.874628715321)
--(axis cs:7243,2.87463148581487)
--(axis cs:7244,2.87463458830279)
--(axis cs:7245,2.87463764915947)
--(axis cs:7246,2.8746407314975)
--(axis cs:7247,2.87464376794683)
--(axis cs:7248,2.87464673923688)
--(axis cs:7249,2.87464965061495)
--(axis cs:7250,2.87465247460864)
--(axis cs:7251,2.87465518760212)
--(axis cs:7252,2.8746577721708)
--(axis cs:7253,2.87466032796638)
--(axis cs:7254,2.87466280427967)
--(axis cs:7255,2.87466517201851)
--(axis cs:7256,2.87466745806768)
--(axis cs:7257,2.8746695622392)
--(axis cs:7258,2.87467171771606)
--(axis cs:7259,2.87467382297904)
--(axis cs:7260,2.87467580560333)
--(axis cs:7261,2.87467794573578)
--(axis cs:7262,2.87468035010905)
--(axis cs:7263,2.87468300010773)
--(axis cs:7264,2.87468574557478)
--(axis cs:7265,2.87468855289759)
--(axis cs:7266,2.87469142428291)
--(axis cs:7267,2.87469455932301)
--(axis cs:7268,2.87469753612955)
--(axis cs:7269,2.87470051738556)
--(axis cs:7270,2.87470352216711)
--(axis cs:7271,2.87470641493188)
--(axis cs:7272,2.87470930776357)
--(axis cs:7273,2.8747117339223)
--(axis cs:7274,2.8747139014259)
--(axis cs:7275,2.87471601460992)
--(axis cs:7276,2.87471808748513)
--(axis cs:7277,2.87472005252281)
--(axis cs:7278,2.87472188429907)
--(axis cs:7279,2.87472395899458)
--(axis cs:7280,2.87472624753199)
--(axis cs:7281,2.87472860707555)
--(axis cs:7282,2.87473082125583)
--(axis cs:7283,2.87473299684573)
--(axis cs:7284,2.87473520500586)
--(axis cs:7285,2.87473712489064)
--(axis cs:7286,2.87473897071549)
--(axis cs:7287,2.87474090583895)
--(axis cs:7288,2.87474280645114)
--(axis cs:7289,2.87474467371271)
--(axis cs:7290,2.87474637643135)
--(axis cs:7291,2.87474805044354)
--(axis cs:7292,2.87474949728351)
--(axis cs:7293,2.87475063769722)
--(axis cs:7294,2.87475170204183)
--(axis cs:7295,2.87475255301589)
--(axis cs:7296,2.87475327253063)
--(axis cs:7297,2.87475368802037)
--(axis cs:7298,2.87475412510909)
--(axis cs:7299,2.87475451516323)
--(axis cs:7300,2.87475508731144)
--(axis cs:7301,2.87475571620283)
--(axis cs:7302,2.87475629786995)
--(axis cs:7303,2.87475657474417)
--(axis cs:7304,2.87475679380292)
--(axis cs:7305,2.87475714541249)
--(axis cs:7306,2.87475745006903)
--(axis cs:7307,2.87475795631526)
--(axis cs:7308,2.87475828043698)
--(axis cs:7309,2.87475845743116)
--(axis cs:7310,2.87475872733417)
--(axis cs:7311,2.8747592000759)
--(axis cs:7312,2.8747596467169)
--(axis cs:7313,2.87475996198134)
--(axis cs:7314,2.874760521564)
--(axis cs:7315,2.87476108775326)
--(axis cs:7316,2.87476193972142)
--(axis cs:7317,2.87476269423143)
--(axis cs:7318,2.87476333523605)
--(axis cs:7319,2.87476362331511)
--(axis cs:7320,2.874763761565)
--(axis cs:7321,2.87476416801643)
--(axis cs:7322,2.8747645536361)
--(axis cs:7323,2.87476465896863)
--(axis cs:7324,2.87476479730948)
--(axis cs:7325,2.87476507030613)
--(axis cs:7326,2.87476561924323)
--(axis cs:7327,2.87476612691862)
--(axis cs:7328,2.87476658041683)
--(axis cs:7329,2.87476695826382)
--(axis cs:7330,2.87476711584708)
--(axis cs:7331,2.87476732258179)
--(axis cs:7332,2.8747678008605)
--(axis cs:7333,2.87476820701614)
--(axis cs:7334,2.87476869309557)
--(axis cs:7335,2.87476920940762)
--(axis cs:7336,2.87476989911719)
--(axis cs:7337,2.8747704499474)
--(axis cs:7338,2.87477094630531)
--(axis cs:7339,2.87477146945802)
--(axis cs:7340,2.87477187031395)
--(axis cs:7341,2.87477227360334)
--(axis cs:7342,2.87477258278547)
--(axis cs:7343,2.87477290443219)
--(axis cs:7344,2.87477319343699)
--(axis cs:7345,2.87477377501082)
--(axis cs:7346,2.87477410067071)
--(axis cs:7347,2.87477450696429)
--(axis cs:7348,2.8747752188913)
--(axis cs:7349,2.87477596731286)
--(axis cs:7350,2.87477660475196)
--(axis cs:7351,2.87477716011915)
--(axis cs:7352,2.87477770053842)
--(axis cs:7353,2.87477830407231)
--(axis cs:7354,2.87477888996836)
--(axis cs:7355,2.87477962961911)
--(axis cs:7356,2.87478031550335)
--(axis cs:7357,2.87478086748698)
--(axis cs:7358,2.87478131156437)
--(axis cs:7359,2.87478186455804)
--(axis cs:7360,2.87478235364093)
--(axis cs:7361,2.87478282639712)
--(axis cs:7362,2.87478293017909)
--(axis cs:7363,2.87478314805148)
--(axis cs:7364,2.87478323296871)
--(axis cs:7365,2.87478337325189)
--(axis cs:7366,2.87478357681512)
--(axis cs:7367,2.87478389738108)
--(axis cs:7368,2.87478415881609)
--(axis cs:7369,2.87478439431044)
--(axis cs:7370,2.87478445785865)
--(axis cs:7371,2.87478467874496)
--(axis cs:7372,2.87478494871106)
--(axis cs:7373,2.87478533687813)
--(axis cs:7374,2.87478549525875)
--(axis cs:7375,2.8747854826369)
--(axis cs:7376,2.87478563822804)
--(axis cs:7377,2.87478618194458)
--(axis cs:7378,2.87478648450428)
--(axis cs:7379,2.8747866696282)
--(axis cs:7380,2.87478695511763)
--(axis cs:7381,2.8747871061532)
--(axis cs:7382,2.87478720091482)
--(axis cs:7383,2.8747871132439)
--(axis cs:7384,2.87478689626224)
--(axis cs:7385,2.87478657616737)
--(axis cs:7386,2.87478622459285)
--(axis cs:7387,2.87478580468239)
--(axis cs:7388,2.8747852843672)
--(axis cs:7389,2.87478491495685)
--(axis cs:7390,2.87478444358983)
--(axis cs:7391,2.87478386391838)
--(axis cs:7392,2.87478320426352)
--(axis cs:7393,2.87478226979516)
--(axis cs:7394,2.87478146235616)
--(axis cs:7395,2.87478066386559)
--(axis cs:7396,2.87477967344487)
--(axis cs:7397,2.87477873942374)
--(axis cs:7398,2.87477789112426)
--(axis cs:7399,2.874776844861)
--(axis cs:7400,2.87477571720706)
--(axis cs:7401,2.87477441214517)
--(axis cs:7402,2.87477337047322)
--(axis cs:7403,2.87477255743181)
--(axis cs:7404,2.87477184911087)
--(axis cs:7405,2.87477135402934)
--(axis cs:7406,2.87477075035469)
--(axis cs:7407,2.87477015839848)
--(axis cs:7408,2.87476970398069)
--(axis cs:7409,2.87476930623731)
--(axis cs:7410,2.87476886117719)
--(axis cs:7411,2.87476820075893)
--(axis cs:7412,2.87476763426683)
--(axis cs:7413,2.8747671889691)
--(axis cs:7414,2.87476666370113)
--(axis cs:7415,2.87476607281447)
--(axis cs:7416,2.87476556548678)
--(axis cs:7417,2.87476521957577)
--(axis cs:7418,2.87476497489094)
--(axis cs:7419,2.87476479014597)
--(axis cs:7420,2.87476476013337)
--(axis cs:7421,2.87476479284141)
--(axis cs:7422,2.87476450837361)
--(axis cs:7423,2.87476420546476)
--(axis cs:7424,2.87476392570942)
--(axis cs:7425,2.87476335003669)
--(axis cs:7426,2.87476253138777)
--(axis cs:7427,2.8747614975692)
--(axis cs:7428,2.87476058415996)
--(axis cs:7429,2.87475944077618)
--(axis cs:7430,2.87475821763831)
--(axis cs:7431,2.87475722129226)
--(axis cs:7432,2.87475593412769)
--(axis cs:7433,2.874754600591)
--(axis cs:7434,2.87475319804342)
--(axis cs:7435,2.87475163130596)
--(axis cs:7436,2.87474978025753)
--(axis cs:7437,2.87474805794049)
--(axis cs:7438,2.8747459532083)
--(axis cs:7439,2.87474375885028)
--(axis cs:7440,2.87474172091742)
--(axis cs:7441,2.87474000046699)
--(axis cs:7442,2.87473832864127)
--(axis cs:7443,2.87473658284229)
--(axis cs:7444,2.87473488867718)
--(axis cs:7445,2.87473319572498)
--(axis cs:7446,2.87473155545507)
--(axis cs:7447,2.87472984279365)
--(axis cs:7448,2.87472814208606)
--(axis cs:7449,2.87472639970931)
--(axis cs:7450,2.87472469189965)
--(axis cs:7451,2.87472291435104)
--(axis cs:7452,2.8747209002588)
--(axis cs:7453,2.87471872550949)
--(axis cs:7454,2.87471658150135)
--(axis cs:7455,2.8747147622744)
--(axis cs:7456,2.87471274649363)
--(axis cs:7457,2.87471069172887)
--(axis cs:7458,2.87470854281604)
--(axis cs:7459,2.87470636030915)
--(axis cs:7460,2.8747045373598)
--(axis cs:7461,2.87470264302291)
--(axis cs:7462,2.87470058567294)
--(axis cs:7463,2.87469879806327)
--(axis cs:7464,2.87469712546975)
--(axis cs:7465,2.87469572200365)
--(axis cs:7466,2.87469416732062)
--(axis cs:7467,2.87469238838582)
--(axis cs:7468,2.87469066998186)
--(axis cs:7469,2.87468881514698)
--(axis cs:7470,2.87468678273484)
--(axis cs:7471,2.87468476429516)
--(axis cs:7472,2.87468309200654)
--(axis cs:7473,2.87468128018554)
--(axis cs:7474,2.87467920886065)
--(axis cs:7475,2.87467710747308)
--(axis cs:7476,2.87467496345694)
--(axis cs:7477,2.87467281967413)
--(axis cs:7478,2.87467072140516)
--(axis cs:7479,2.87466877106562)
--(axis cs:7480,2.87466693183596)
--(axis cs:7481,2.87466499100069)
--(axis cs:7482,2.87466319018217)
--(axis cs:7483,2.87466155722386)
--(axis cs:7484,2.87465990632676)
--(axis cs:7485,2.8746582588061)
--(axis cs:7486,2.87465665030634)
--(axis cs:7487,2.87465485006702)
--(axis cs:7488,2.87465320538471)
--(axis cs:7489,2.87465151169143)
--(axis cs:7490,2.87464964581226)
--(axis cs:7491,2.8746479215529)
--(axis cs:7492,2.87464636894726)
--(axis cs:7493,2.87464501354183)
--(axis cs:7494,2.87464346329864)
--(axis cs:7495,2.8746416535448)
--(axis cs:7496,2.87463993213057)
--(axis cs:7497,2.87463820867073)
--(axis cs:7498,2.87463638600273)
--(axis cs:7499,2.87463457147071)
--(axis cs:7500,2.87463240532584)
--(axis cs:7501,2.87463039469623)
--(axis cs:7502,2.87462879123548)
--(axis cs:7503,2.87462724437875)
--(axis cs:7504,2.87462589226389)
--(axis cs:7505,2.8746247582572)
--(axis cs:7506,2.87462385480815)
--(axis cs:7507,2.87462296240647)
--(axis cs:7508,2.87462221419637)
--(axis cs:7509,2.87462154255664)
--(axis cs:7510,2.8746209182014)
--(axis cs:7511,2.8746200273399)
--(axis cs:7512,2.87461909505182)
--(axis cs:7513,2.87461839281376)
--(axis cs:7514,2.87461765965204)
--(axis cs:7515,2.87461697958342)
--(axis cs:7516,2.87461648705839)
--(axis cs:7517,2.87461604220541)
--(axis cs:7518,2.87461580614199)
--(axis cs:7519,2.87461535273615)
--(axis cs:7520,2.8746145274267)
--(axis cs:7521,2.8746133944132)
--(axis cs:7522,2.87461226576364)
--(axis cs:7523,2.87461106600392)
--(axis cs:7524,2.87460980859258)
--(axis cs:7525,2.87460829951758)
--(axis cs:7526,2.87460681016213)
--(axis cs:7527,2.87460528200266)
--(axis cs:7528,2.87460383354089)
--(axis cs:7529,2.87460245229726)
--(axis cs:7530,2.87460104866647)
--(axis cs:7531,2.87459953023832)
--(axis cs:7532,2.8745982216674)
--(axis cs:7533,2.87459690015357)
--(axis cs:7534,2.87459558478975)
--(axis cs:7535,2.8745941623223)
--(axis cs:7536,2.87459254820387)
--(axis cs:7537,2.87459068417936)
--(axis cs:7538,2.87458865124536)
--(axis cs:7539,2.87458657623214)
--(axis cs:7540,2.87458440236628)
--(axis cs:7541,2.87458242711712)
--(axis cs:7542,2.87458037676347)
--(axis cs:7543,2.87457840075463)
--(axis cs:7544,2.87457690072256)
--(axis cs:7545,2.87457520019986)
--(axis cs:7546,2.87457341604345)
--(axis cs:7547,2.87457158768758)
--(axis cs:7548,2.87456976765283)
--(axis cs:7549,2.87456813247584)
--(axis cs:7550,2.87456637982591)
--(axis cs:7551,2.87456475982285)
--(axis cs:7552,2.87456309675727)
--(axis cs:7553,2.87456121268194)
--(axis cs:7554,2.87455952160519)
--(axis cs:7555,2.8745578708767)
--(axis cs:7556,2.87455608032993)
--(axis cs:7557,2.87455390233459)
--(axis cs:7558,2.87455175912617)
--(axis cs:7559,2.87454948552191)
--(axis cs:7560,2.87454742847787)
--(axis cs:7561,2.87454556907104)
--(axis cs:7562,2.87454372620818)
--(axis cs:7563,2.87454156817919)
--(axis cs:7564,2.87453916473231)
--(axis cs:7565,2.87453698797728)
--(axis cs:7566,2.87453464108675)
--(axis cs:7567,2.87453235119608)
--(axis cs:7568,2.87453014064486)
--(axis cs:7569,2.87452755508704)
--(axis cs:7570,2.87452535332399)
--(axis cs:7571,2.87452317219262)
--(axis cs:7572,2.8745210342928)
--(axis cs:7573,2.87451887294376)
--(axis cs:7574,2.87451686795)
--(axis cs:7575,2.87451489409243)
--(axis cs:7576,2.87451287128877)
--(axis cs:7577,2.87451095320659)
--(axis cs:7578,2.8745089736713)
--(axis cs:7579,2.87450686872107)
--(axis cs:7580,2.87450465076784)
--(axis cs:7581,2.87450248712742)
--(axis cs:7582,2.87450039197598)
--(axis cs:7583,2.87449812657739)
--(axis cs:7584,2.87449585358504)
--(axis cs:7585,2.8744936093976)
--(axis cs:7586,2.87449134627197)
--(axis cs:7587,2.87448909416457)
--(axis cs:7588,2.8744871084201)
--(axis cs:7589,2.87448517879439)
--(axis cs:7590,2.87448323376993)
--(axis cs:7591,2.87448134757881)
--(axis cs:7592,2.87447969334936)
--(axis cs:7593,2.87447812627976)
--(axis cs:7594,2.87447674514258)
--(axis cs:7595,2.87447566199495)
--(axis cs:7596,2.87447460415944)
--(axis cs:7597,2.8744733955531)
--(axis cs:7598,2.87447210476938)
--(axis cs:7599,2.87447077689057)
--(axis cs:7600,2.87446922563582)
--(axis cs:7601,2.87446757816673)
--(axis cs:7602,2.87446561857093)
--(axis cs:7603,2.87446368788935)
--(axis cs:7604,2.87446169217292)
--(axis cs:7605,2.87445985641652)
--(axis cs:7606,2.87445809638993)
--(axis cs:7607,2.87445645350731)
--(axis cs:7608,2.87445472370288)
--(axis cs:7609,2.8744527381849)
--(axis cs:7610,2.87445067424809)
--(axis cs:7611,2.8744487814718)
--(axis cs:7612,2.87444698952107)
--(axis cs:7613,2.87444519598216)
--(axis cs:7614,2.87444319699546)
--(axis cs:7615,2.8744409591159)
--(axis cs:7616,2.87443848869189)
--(axis cs:7617,2.87443580803123)
--(axis cs:7618,2.87443277448845)
--(axis cs:7619,2.8744298915123)
--(axis cs:7620,2.87442697365821)
--(axis cs:7621,2.87442406578408)
--(axis cs:7622,2.87442113185813)
--(axis cs:7623,2.87441835968166)
--(axis cs:7624,2.87441541860316)
--(axis cs:7625,2.87441254724147)
--(axis cs:7626,2.8744097222894)
--(axis cs:7627,2.8744068705137)
--(axis cs:7628,2.87440382524659)
--(axis cs:7629,2.87440050810257)
--(axis cs:7630,2.87439695760063)
--(axis cs:7631,2.87439341658451)
--(axis cs:7632,2.87438996492117)
--(axis cs:7633,2.87438663619781)
--(axis cs:7634,2.8743831024203)
--(axis cs:7635,2.87437967150758)
--(axis cs:7636,2.87437649344323)
--(axis cs:7637,2.87437356509722)
--(axis cs:7638,2.8743703923994)
--(axis cs:7639,2.87436701431288)
--(axis cs:7640,2.87436396384186)
--(axis cs:7641,2.8743608055743)
--(axis cs:7642,2.87435786048488)
--(axis cs:7643,2.8743550609355)
--(axis cs:7644,2.8743523550876)
--(axis cs:7645,2.87434971825944)
--(axis cs:7646,2.87434674658845)
--(axis cs:7647,2.87434395821725)
--(axis cs:7648,2.87434124846226)
--(axis cs:7649,2.87433820538022)
--(axis cs:7650,2.87433510423037)
--(axis cs:7651,2.87433205420978)
--(axis cs:7652,2.87432892687648)
--(axis cs:7653,2.87432546888946)
--(axis cs:7654,2.87432200729159)
--(axis cs:7655,2.87431835235851)
--(axis cs:7656,2.87431467876526)
--(axis cs:7657,2.87431105238849)
--(axis cs:7658,2.87430763162625)
--(axis cs:7659,2.87430399347275)
--(axis cs:7660,2.8743005500798)
--(axis cs:7661,2.87429717867688)
--(axis cs:7662,2.87429361361908)
--(axis cs:7663,2.87429014288297)
--(axis cs:7664,2.87428668791424)
--(axis cs:7665,2.87428337381919)
--(axis cs:7666,2.87427993073873)
--(axis cs:7667,2.87427681759384)
--(axis cs:7668,2.87427393471092)
--(axis cs:7669,2.87427115869783)
--(axis cs:7670,2.87426834061004)
--(axis cs:7671,2.87426531481885)
--(axis cs:7672,2.87426243091623)
--(axis cs:7673,2.87425917467704)
--(axis cs:7674,2.8742560064432)
--(axis cs:7675,2.87425280451132)
--(axis cs:7676,2.87424957684659)
--(axis cs:7677,2.87424665853478)
--(axis cs:7678,2.87424331269159)
--(axis cs:7679,2.87423994014954)
--(axis cs:7680,2.87423665348953)
--(axis cs:7681,2.87423338716283)
--(axis cs:7682,2.87423022132295)
--(axis cs:7683,2.87422710064197)
--(axis cs:7684,2.8742243304909)
--(axis cs:7685,2.87422134486754)
--(axis cs:7686,2.87421829172464)
--(axis cs:7687,2.87421560000952)
--(axis cs:7688,2.87421269675439)
--(axis cs:7689,2.87420983863562)
--(axis cs:7690,2.87420716926524)
--(axis cs:7691,2.87420443831825)
--(axis cs:7692,2.87420152666381)
--(axis cs:7693,2.87419864666423)
--(axis cs:7694,2.87419586185529)
--(axis cs:7695,2.87419325835879)
--(axis cs:7696,2.87419078783238)
--(axis cs:7697,2.87418831518176)
--(axis cs:7698,2.87418610500621)
--(axis cs:7699,2.87418395507471)
--(axis cs:7700,2.87418175985904)
--(axis cs:7701,2.87417945766124)
--(axis cs:7702,2.87417706994402)
--(axis cs:7703,2.87417452835087)
--(axis cs:7704,2.87417206370982)
--(axis cs:7705,2.87416971457307)
--(axis cs:7706,2.87416722140059)
--(axis cs:7707,2.87416468519895)
--(axis cs:7708,2.87416222527262)
--(axis cs:7709,2.87415978929095)
--(axis cs:7710,2.87415726583172)
--(axis cs:7711,2.87415458137279)
--(axis cs:7712,2.87415197002681)
--(axis cs:7713,2.87414924841934)
--(axis cs:7714,2.87414651796214)
--(axis cs:7715,2.87414374030807)
--(axis cs:7716,2.87414111212366)
--(axis cs:7717,2.87413873706131)
--(axis cs:7718,2.87413642731429)
--(axis cs:7719,2.8741337389085)
--(axis cs:7720,2.87413124785547)
--(axis cs:7721,2.87412881815234)
--(axis cs:7722,2.87412629145064)
--(axis cs:7723,2.87412354241332)
--(axis cs:7724,2.87412063483069)
--(axis cs:7725,2.8741178359226)
--(axis cs:7726,2.87411487344008)
--(axis cs:7727,2.87411223523064)
--(axis cs:7728,2.87410945810915)
--(axis cs:7729,2.8741068615945)
--(axis cs:7730,2.87410436793023)
--(axis cs:7731,2.87410195269496)
--(axis cs:7732,2.87409960326955)
--(axis cs:7733,2.87409710221272)
--(axis cs:7734,2.87409485641804)
--(axis cs:7735,2.87409250715744)
--(axis cs:7736,2.87409020145373)
--(axis cs:7737,2.87408776428302)
--(axis cs:7738,2.87408539368908)
--(axis cs:7739,2.87408295040389)
--(axis cs:7740,2.87408039516796)
--(axis cs:7741,2.87407778653735)
--(axis cs:7742,2.87407497138355)
--(axis cs:7743,2.87407204586835)
--(axis cs:7744,2.8740692559399)
--(axis cs:7745,2.87406643343925)
--(axis cs:7746,2.87406377229495)
--(axis cs:7747,2.87406086543856)
--(axis cs:7748,2.87405802262466)
--(axis cs:7749,2.87405523714457)
--(axis cs:7750,2.87405259058877)
--(axis cs:7751,2.8740502673037)
--(axis cs:7752,2.87404819860249)
--(axis cs:7753,2.8740461811275)
--(axis cs:7754,2.87404419721137)
--(axis cs:7755,2.87404256549463)
--(axis cs:7756,2.87404078838193)
--(axis cs:7757,2.87403898616626)
--(axis cs:7758,2.87403724631799)
--(axis cs:7759,2.87403554627295)
--(axis cs:7760,2.87403374329932)
--(axis cs:7761,2.87403185117352)
--(axis cs:7762,2.87402991683095)
--(axis cs:7763,2.87402786428968)
--(axis cs:7764,2.87402592657705)
--(axis cs:7765,2.87402412245218)
--(axis cs:7766,2.87402239564993)
--(axis cs:7767,2.87402082923307)
--(axis cs:7768,2.87401936542934)
--(axis cs:7769,2.87401768475479)
--(axis cs:7770,2.87401602001679)
--(axis cs:7771,2.87401401759207)
--(axis cs:7772,2.87401221318186)
--(axis cs:7773,2.87401039374062)
--(axis cs:7774,2.87400855804138)
--(axis cs:7775,2.87400683640923)
--(axis cs:7776,2.87400520611235)
--(axis cs:7777,2.87400326997478)
--(axis cs:7778,2.87400137722981)
--(axis cs:7779,2.87399945360161)
--(axis cs:7780,2.87399775049137)
--(axis cs:7781,2.87399614103954)
--(axis cs:7782,2.87399442348425)
--(axis cs:7783,2.87399266928726)
--(axis cs:7784,2.87399107991957)
--(axis cs:7785,2.87398961018569)
--(axis cs:7786,2.87398829615741)
--(axis cs:7787,2.87398704929657)
--(axis cs:7788,2.87398583618772)
--(axis cs:7789,2.87398466464207)
--(axis cs:7790,2.87398321378019)
--(axis cs:7791,2.87398187021459)
--(axis cs:7792,2.87398056722236)
--(axis cs:7793,2.87397924303572)
--(axis cs:7794,2.87397787349822)
--(axis cs:7795,2.87397630179058)
--(axis cs:7796,2.87397483452066)
--(axis cs:7797,2.87397328975599)
--(axis cs:7798,2.87397172924735)
--(axis cs:7799,2.8739701636311)
--(axis cs:7800,2.87396831249618)
--(axis cs:7801,2.87396623662602)
--(axis cs:7802,2.87396444540865)
--(axis cs:7803,2.87396246026968)
--(axis cs:7804,2.87396039456111)
--(axis cs:7805,2.87395830756121)
--(axis cs:7806,2.87395597776211)
--(axis cs:7807,2.87395361986141)
--(axis cs:7808,2.87395117847588)
--(axis cs:7809,2.87394874733593)
--(axis cs:7810,2.87394620977965)
--(axis cs:7811,2.87394354111096)
--(axis cs:7812,2.87394109688146)
--(axis cs:7813,2.87393855443771)
--(axis cs:7814,2.87393584025254)
--(axis cs:7815,2.87393310555267)
--(axis cs:7816,2.87393017580298)
--(axis cs:7817,2.87392722317646)
--(axis cs:7818,2.87392420073349)
--(axis cs:7819,2.87392102029367)
--(axis cs:7820,2.8739178789768)
--(axis cs:7821,2.87391490410607)
--(axis cs:7822,2.87391210528069)
--(axis cs:7823,2.87390921798101)
--(axis cs:7824,2.87390622864815)
--(axis cs:7825,2.87390321925019)
--(axis cs:7826,2.87390002023849)
--(axis cs:7827,2.87389683207549)
--(axis cs:7828,2.87389362913403)
--(axis cs:7829,2.87389043420323)
--(axis cs:7830,2.87388730479852)
--(axis cs:7831,2.87388414658235)
--(axis cs:7832,2.87388094939746)
--(axis cs:7833,2.87387791392676)
--(axis cs:7834,2.87387491326664)
--(axis cs:7835,2.8738717745706)
--(axis cs:7836,2.87386851855245)
--(axis cs:7837,2.87386512874387)
--(axis cs:7838,2.87386175762999)
--(axis cs:7839,2.87385838165345)
--(axis cs:7840,2.87385524484065)
--(axis cs:7841,2.87385208153485)
--(axis cs:7842,2.87384890250422)
--(axis cs:7843,2.87384577665236)
--(axis cs:7844,2.87384251664667)
--(axis cs:7845,2.87383926607343)
--(axis cs:7846,2.87383577531415)
--(axis cs:7847,2.87383216020687)
--(axis cs:7848,2.87382840720163)
--(axis cs:7849,2.87382474695801)
--(axis cs:7850,2.87382113974259)
--(axis cs:7851,2.87381751037186)
--(axis cs:7852,2.87381397662649)
--(axis cs:7853,2.87381040337309)
--(axis cs:7854,2.87380692433972)
--(axis cs:7855,2.8738036163673)
--(axis cs:7856,2.87380032789832)
--(axis cs:7857,2.87379700642952)
--(axis cs:7858,2.87379351184299)
--(axis cs:7859,2.87378992476961)
--(axis cs:7860,2.87378598462879)
--(axis cs:7861,2.87378194015869)
--(axis cs:7862,2.87377783743949)
--(axis cs:7863,2.8737735972405)
--(axis cs:7864,2.87376942740112)
--(axis cs:7865,2.87376522090674)
--(axis cs:7866,2.87376124144533)
--(axis cs:7867,2.87375740173599)
--(axis cs:7868,2.87375335336324)
--(axis cs:7869,2.87374904498941)
--(axis cs:7870,2.87374469498087)
--(axis cs:7871,2.87374028459073)
--(axis cs:7872,2.87373574717579)
--(axis cs:7873,2.87373118363992)
--(axis cs:7874,2.87372668448206)
--(axis cs:7875,2.87372244248061)
--(axis cs:7876,2.87371801125519)
--(axis cs:7877,2.87371362128359)
--(axis cs:7878,2.8737095375736)
--(axis cs:7879,2.87370528475857)
--(axis cs:7880,2.87370088016404)
--(axis cs:7881,2.87369657641428)
--(axis cs:7882,2.87369234758039)
--(axis cs:7883,2.87368794452051)
--(axis cs:7884,2.87368350531302)
--(axis cs:7885,2.87367888627283)
--(axis cs:7886,2.87367411625283)
--(axis cs:7887,2.87366967567225)
--(axis cs:7888,2.87366527354218)
--(axis cs:7889,2.87366102779233)
--(axis cs:7890,2.87365677252016)
--(axis cs:7891,2.87365231058854)
--(axis cs:7892,2.87364805570659)
--(axis cs:7893,2.87364417736148)
--(axis cs:7894,2.87364029261647)
--(axis cs:7895,2.87363627143945)
--(axis cs:7896,2.87363232443327)
--(axis cs:7897,2.87362817730462)
--(axis cs:7898,2.87362394056242)
--(axis cs:7899,2.87361951527032)
--(axis cs:7900,2.87361501309086)
--(axis cs:7901,2.87361047476244)
--(axis cs:7902,2.87360598077937)
--(axis cs:7903,2.87360147846792)
--(axis cs:7904,2.87359699404705)
--(axis cs:7905,2.87359270899215)
--(axis cs:7906,2.8735884578286)
--(axis cs:7907,2.87358417109756)
--(axis cs:7908,2.87357982035879)
--(axis cs:7909,2.87357550943722)
--(axis cs:7910,2.87357126414893)
--(axis cs:7911,2.87356708685056)
--(axis cs:7912,2.87356279371631)
--(axis cs:7913,2.87355830802308)
--(axis cs:7914,2.87355422203466)
--(axis cs:7915,2.87355017355414)
--(axis cs:7916,2.87354607165377)
--(axis cs:7917,2.87354200322805)
--(axis cs:7918,2.87353788335997)
--(axis cs:7919,2.87353366216399)
--(axis cs:7920,2.87352936155364)
--(axis cs:7921,2.87352518335315)
--(axis cs:7922,2.87352092196742)
--(axis cs:7923,2.87351675154911)
--(axis cs:7924,2.8735123592937)
--(axis cs:7925,2.87350777029076)
--(axis cs:7926,2.87350325244021)
--(axis cs:7927,2.87349855047183)
--(axis cs:7928,2.87349377241021)
--(axis cs:7929,2.87348904694355)
--(axis cs:7930,2.87348450523447)
--(axis cs:7931,2.87348009971808)
--(axis cs:7932,2.87347555319862)
--(axis cs:7933,2.87347138935434)
--(axis cs:7934,2.87346712382515)
--(axis cs:7935,2.8734627326697)
--(axis cs:7936,2.87345846105704)
--(axis cs:7937,2.87345393467983)
--(axis cs:7938,2.87344934860976)
--(axis cs:7939,2.87344451957067)
--(axis cs:7940,2.87343971614302)
--(axis cs:7941,2.87343527567869)
--(axis cs:7942,2.87343099784201)
--(axis cs:7943,2.87342676225663)
--(axis cs:7944,2.87342237956768)
--(axis cs:7945,2.87341847763792)
--(axis cs:7946,2.87341455588787)
--(axis cs:7947,2.87341058656172)
--(axis cs:7948,2.87340662826681)
--(axis cs:7949,2.87340256632907)
--(axis cs:7950,2.87339875299122)
--(axis cs:7951,2.87339488517177)
--(axis cs:7952,2.87339109349206)
--(axis cs:7953,2.87338746804781)
--(axis cs:7954,2.87338426047292)
--(axis cs:7955,2.87338107520196)
--(axis cs:7956,2.87337799700946)
--(axis cs:7957,2.87337480242928)
--(axis cs:7958,2.87337153396525)
--(axis cs:7959,2.87336794930808)
--(axis cs:7960,2.87336445967248)
--(axis cs:7961,2.87336127873424)
--(axis cs:7962,2.87335832399044)
--(axis cs:7963,2.87335512321014)
--(axis cs:7964,2.87335200452483)
--(axis cs:7965,2.87334893436572)
--(axis cs:7966,2.87334582986946)
--(axis cs:7967,2.87334264319061)
--(axis cs:7968,2.87333907269084)
--(axis cs:7969,2.87333524032029)
--(axis cs:7970,2.87333136163705)
--(axis cs:7971,2.873327534271)
--(axis cs:7972,2.87332333565461)
--(axis cs:7973,2.87331918482099)
--(axis cs:7974,2.87331508253492)
--(axis cs:7975,2.87331089566137)
--(axis cs:7976,2.87330648366092)
--(axis cs:7977,2.87330185218193)
--(axis cs:7978,2.87329697031561)
--(axis cs:7979,2.87329199837771)
--(axis cs:7980,2.87328671772201)
--(axis cs:7981,2.87328159738082)
--(axis cs:7982,2.87327637083588)
--(axis cs:7983,2.87327108450654)
--(axis cs:7984,2.87326583793001)
--(axis cs:7985,2.87326075514177)
--(axis cs:7986,2.87325563923819)
--(axis cs:7987,2.87325069633233)
--(axis cs:7988,2.87324578764726)
--(axis cs:7989,2.87324087728117)
--(axis cs:7990,2.87323588436045)
--(axis cs:7991,2.87323103253875)
--(axis cs:7992,2.87322630213563)
--(axis cs:7993,2.8732217540115)
--(axis cs:7994,2.87321711264413)
--(axis cs:7995,2.87321265732634)
--(axis cs:7996,2.87320805154289)
--(axis cs:7997,2.87320357723295)
--(axis cs:7998,2.87319919997672)
--(axis cs:7999,2.87319495978147)
--(axis cs:8000,2.87319081195199)
--(axis cs:8001,2.87318651939185)
--(axis cs:8002,2.87318228355038)
--(axis cs:8003,2.87317809385311)
--(axis cs:8004,2.87317369549748)
--(axis cs:8005,2.87316903698871)
--(axis cs:8006,2.87316448235503)
--(axis cs:8007,2.87315998385173)
--(axis cs:8008,2.87315542534175)
--(axis cs:8009,2.87315081541088)
--(axis cs:8010,2.87314619980184)
--(axis cs:8011,2.87314151821605)
--(axis cs:8012,2.87313695108129)
--(axis cs:8013,2.87313229200139)
--(axis cs:8014,2.87312783367145)
--(axis cs:8015,2.87312336355368)
--(axis cs:8016,2.87311929801302)
--(axis cs:8017,2.87311509653081)
--(axis cs:8018,2.87311103379572)
--(axis cs:8019,2.87310690153344)
--(axis cs:8020,2.87310268835146)
--(axis cs:8021,2.8730984141671)
--(axis cs:8022,2.87309433883027)
--(axis cs:8023,2.87309030782871)
--(axis cs:8024,2.87308618219382)
--(axis cs:8025,2.87308235245564)
--(axis cs:8026,2.87307840280719)
--(axis cs:8027,2.87307467751549)
--(axis cs:8028,2.87307082311162)
--(axis cs:8029,2.873066898847)
--(axis cs:8030,2.87306281258778)
--(axis cs:8031,2.87305873486432)
--(axis cs:8032,2.87305462855436)
--(axis cs:8033,2.87305035814104)
--(axis cs:8034,2.8730461918338)
--(axis cs:8035,2.87304193651592)
--(axis cs:8036,2.87303765535213)
--(axis cs:8037,2.87303342130134)
--(axis cs:8038,2.87302902357787)
--(axis cs:8039,2.87302443564458)
--(axis cs:8040,2.87301970729041)
--(axis cs:8041,2.87301512360387)
--(axis cs:8042,2.87301034599934)
--(axis cs:8043,2.8730054597551)
--(axis cs:8044,2.87300048988429)
--(axis cs:8045,2.87299540035706)
--(axis cs:8046,2.87299040111809)
--(axis cs:8047,2.87298551261916)
--(axis cs:8048,2.87298082513087)
--(axis cs:8049,2.87297622332648)
--(axis cs:8050,2.87297144698231)
--(axis cs:8051,2.87296658650485)
--(axis cs:8052,2.87296169230428)
--(axis cs:8053,2.87295681192404)
--(axis cs:8054,2.87295187017401)
--(axis cs:8055,2.87294668789132)
--(axis cs:8056,2.87294158004701)
--(axis cs:8057,2.87293640290229)
--(axis cs:8058,2.87293131624069)
--(axis cs:8059,2.87292626979083)
--(axis cs:8060,2.87292147531944)
--(axis cs:8061,2.87291682263298)
--(axis cs:8062,2.87291241614092)
--(axis cs:8063,2.87290818810348)
--(axis cs:8064,2.87290376827083)
--(axis cs:8065,2.87289912882354)
--(axis cs:8066,2.87289463660281)
--(axis cs:8067,2.87289026159187)
--(axis cs:8068,2.87288592511878)
--(axis cs:8069,2.8728815943)
--(axis cs:8070,2.87287736822764)
--(axis cs:8071,2.87287319247074)
--(axis cs:8072,2.87286899889829)
--(axis cs:8073,2.87286498230603)
--(axis cs:8074,2.87286072965257)
--(axis cs:8075,2.87285646395218)
--(axis cs:8076,2.87285217378997)
--(axis cs:8077,2.87284769994876)
--(axis cs:8078,2.87284309204261)
--(axis cs:8079,2.87283829982363)
--(axis cs:8080,2.87283328555373)
--(axis cs:8081,2.87282819013749)
--(axis cs:8082,2.87282311446838)
--(axis cs:8083,2.87281797745682)
--(axis cs:8084,2.87281280785708)
--(axis cs:8085,2.87280780948678)
--(axis cs:8086,2.87280284008336)
--(axis cs:8087,2.87279795124012)
--(axis cs:8088,2.87279318581541)
--(axis cs:8089,2.8727883327775)
--(axis cs:8090,2.8727832997398)
--(axis cs:8091,2.87277839231884)
--(axis cs:8092,2.87277383389718)
--(axis cs:8093,2.87276944893436)
--(axis cs:8094,2.87276525322526)
--(axis cs:8095,2.87276106259165)
--(axis cs:8096,2.87275709453392)
--(axis cs:8097,2.87275331439975)
--(axis cs:8098,2.87274970249947)
--(axis cs:8099,2.87274622077253)
--(axis cs:8100,2.87274294988916)
--(axis cs:8101,2.8727397989387)
--(axis cs:8102,2.87273668135109)
--(axis cs:8103,2.87273370297488)
--(axis cs:8104,2.87273098808209)
--(axis cs:8105,2.87272832521076)
--(axis cs:8106,2.87272563911083)
--(axis cs:8107,2.87272293001055)
--(axis cs:8108,2.87272044223544)
--(axis cs:8109,2.8727180052654)
--(axis cs:8110,2.8727155537863)
--(axis cs:8111,2.87271312008583)
--(axis cs:8112,2.87271063794846)
--(axis cs:8113,2.87270811532865)
--(axis cs:8114,2.87270568897155)
--(axis cs:8115,2.87270339673865)
--(axis cs:8116,2.87270107437429)
--(axis cs:8117,2.87269876492245)
--(axis cs:8118,2.87269625441136)
--(axis cs:8119,2.87269381043533)
--(axis cs:8120,2.87269126895405)
--(axis cs:8121,2.87268864403839)
--(axis cs:8122,2.87268588818958)
--(axis cs:8123,2.8726830904176)
--(axis cs:8124,2.87268050360304)
--(axis cs:8125,2.87267797240202)
--(axis cs:8126,2.87267531350854)
--(axis cs:8127,2.87267246229798)
--(axis cs:8128,2.87266988335816)
--(axis cs:8129,2.87266721146242)
--(axis cs:8130,2.87266457863991)
--(axis cs:8131,2.87266231883226)
--(axis cs:8132,2.87265986957671)
--(axis cs:8133,2.87265739224604)
--(axis cs:8134,2.87265500445141)
--(axis cs:8135,2.87265279751445)
--(axis cs:8136,2.87265092977719)
--(axis cs:8137,2.8726491162574)
--(axis cs:8138,2.87264739514282)
--(axis cs:8139,2.87264558182016)
--(axis cs:8140,2.87264366836909)
--(axis cs:8141,2.87264160067928)
--(axis cs:8142,2.87263956192962)
--(axis cs:8143,2.87263770707061)
--(axis cs:8144,2.87263577436182)
--(axis cs:8145,2.8726334026109)
--(axis cs:8146,2.87263103752745)
--(axis cs:8147,2.87262878754339)
--(axis cs:8148,2.87262657235829)
--(axis cs:8149,2.87262437492387)
--(axis cs:8150,2.87262223063542)
--(axis cs:8151,2.87262006426815)
--(axis cs:8152,2.87261780804142)
--(axis cs:8153,2.87261564133741)
--(axis cs:8154,2.87261345854192)
--(axis cs:8155,2.87261145979101)
--(axis cs:8156,2.87260930260988)
--(axis cs:8157,2.87260721784964)
--(axis cs:8158,2.87260510868543)
--(axis cs:8159,2.87260300099316)
--(axis cs:8160,2.87260085971284)
--(axis cs:8161,2.87259883284898)
--(axis cs:8162,2.87259696136509)
--(axis cs:8163,2.87259514379919)
--(axis cs:8164,2.87259318398877)
--(axis cs:8165,2.87259136200383)
--(axis cs:8166,2.87258952827016)
--(axis cs:8167,2.8725880157667)
--(axis cs:8168,2.87258628634649)
--(axis cs:8169,2.87258476856843)
--(axis cs:8170,2.87258298962287)
--(axis cs:8171,2.87258110020342)
--(axis cs:8172,2.87257945282176)
--(axis cs:8173,2.87257790017703)
--(axis cs:8174,2.87257632316567)
--(axis cs:8175,2.87257465767438)
--(axis cs:8176,2.87257288892801)
--(axis cs:8177,2.87257105813683)
--(axis cs:8178,2.87256905296608)
--(axis cs:8179,2.87256744382555)
--(axis cs:8180,2.87256600445603)
--(axis cs:8181,2.872564713947)
--(axis cs:8182,2.87256353579864)
--(axis cs:8183,2.87256238327522)
--(axis cs:8184,2.87256129897395)
--(axis cs:8185,2.87256024341717)
--(axis cs:8186,2.87255931698461)
--(axis cs:8187,2.87255827027934)
--(axis cs:8188,2.87255718607468)
--(axis cs:8189,2.872555981771)
--(axis cs:8190,2.87255461710752)
--(axis cs:8191,2.87255294686928)
--(axis cs:8192,2.87255134517335)
--(axis cs:8193,2.87254943852751)
--(axis cs:8194,2.87254768548624)
--(axis cs:8195,2.87254592619961)
--(axis cs:8196,2.87254413574366)
--(axis cs:8197,2.87254219199828)
--(axis cs:8198,2.87254019795787)
--(axis cs:8199,2.87253818876668)
--(axis cs:8200,2.87253632132812)
--(axis cs:8201,2.87253440852171)
--(axis cs:8202,2.87253247663156)
--(axis cs:8203,2.87253039668849)
--(axis cs:8204,2.87252837716548)
--(axis cs:8205,2.87252640137211)
--(axis cs:8206,2.87252444869716)
--(axis cs:8207,2.8725223671126)
--(axis cs:8208,2.87252024609414)
--(axis cs:8209,2.87251819573168)
--(axis cs:8210,2.87251592464343)
--(axis cs:8211,2.87251346077097)
--(axis cs:8212,2.87251109938859)
--(axis cs:8213,2.87250891273855)
--(axis cs:8214,2.87250684013856)
--(axis cs:8215,2.87250477213817)
--(axis cs:8216,2.87250276701001)
--(axis cs:8217,2.87250079553191)
--(axis cs:8218,2.87249866107531)
--(axis cs:8219,2.87249637025358)
--(axis cs:8220,2.87249412953343)
--(axis cs:8221,2.87249178070274)
--(axis cs:8222,2.87248931386817)
--(axis cs:8223,2.87248687558362)
--(axis cs:8224,2.8724842126408)
--(axis cs:8225,2.87248164419702)
--(axis cs:8226,2.87247931420307)
--(axis cs:8227,2.87247700721537)
--(axis cs:8228,2.87247487780587)
--(axis cs:8229,2.87247292409808)
--(axis cs:8230,2.87247134698064)
--(axis cs:8231,2.87246966000768)
--(axis cs:8232,2.87246790723477)
--(axis cs:8233,2.87246620245967)
--(axis cs:8234,2.87246425532004)
--(axis cs:8235,2.87246244990303)
--(axis cs:8236,2.8724606857077)
--(axis cs:8237,2.87245898610329)
--(axis cs:8238,2.87245715161175)
--(axis cs:8239,2.87245548743626)
--(axis cs:8240,2.87245364217505)
--(axis cs:8241,2.87245177080645)
--(axis cs:8242,2.87244998596873)
--(axis cs:8243,2.87244812885612)
--(axis cs:8244,2.87244627754442)
--(axis cs:8245,2.87244416184244)
--(axis cs:8246,2.87244212875867)
--(axis cs:8247,2.87244006562592)
--(axis cs:8248,2.87243811111815)
--(axis cs:8249,2.87243606042909)
--(axis cs:8250,2.87243404809873)
--(axis cs:8251,2.87243224409081)
--(axis cs:8252,2.87243046558241)
--(axis cs:8253,2.8724285905283)
--(axis cs:8254,2.87242676608136)
--(axis cs:8255,2.87242497219323)
--(axis cs:8256,2.87242327930242)
--(axis cs:8257,2.87242182364245)
--(axis cs:8258,2.87242035201391)
--(axis cs:8259,2.87241889009798)
--(axis cs:8260,2.87241754394395)
--(axis cs:8261,2.87241623012462)
--(axis cs:8262,2.87241501804627)
--(axis cs:8263,2.87241383848901)
--(axis cs:8264,2.87241302875213)
--(axis cs:8265,2.87241216542468)
--(axis cs:8266,2.87241112841547)
--(axis cs:8267,2.87241015428508)
--(axis cs:8268,2.87240943803422)
--(axis cs:8269,2.87240859737861)
--(axis cs:8270,2.87240762935752)
--(axis cs:8271,2.87240651208312)
--(axis cs:8272,2.87240533159583)
--(axis cs:8273,2.87240419425834)
--(axis cs:8274,2.87240283069663)
--(axis cs:8275,2.87240159496461)
--(axis cs:8276,2.87240027812016)
--(axis cs:8277,2.87239865704832)
--(axis cs:8278,2.87239689316442)
--(axis cs:8279,2.87239527147068)
--(axis cs:8280,2.87239366560323)
--(axis cs:8281,2.87239176027468)
--(axis cs:8282,2.87239007636413)
--(axis cs:8283,2.87238830486348)
--(axis cs:8284,2.87238651508305)
--(axis cs:8285,2.87238471820581)
--(axis cs:8286,2.87238299750592)
--(axis cs:8287,2.87238115204207)
--(axis cs:8288,2.87237933590708)
--(axis cs:8289,2.87237748419652)
--(axis cs:8290,2.87237567682143)
--(axis cs:8291,2.87237399814504)
--(axis cs:8292,2.87237239449034)
--(axis cs:8293,2.87237099606221)
--(axis cs:8294,2.87236947360211)
--(axis cs:8295,2.87236794522016)
--(axis cs:8296,2.87236623918049)
--(axis cs:8297,2.87236465256286)
--(axis cs:8298,2.87236300406677)
--(axis cs:8299,2.87236148907058)
--(axis cs:8300,2.87236003223637)
--(axis cs:8301,2.87235869591637)
--(axis cs:8302,2.87235728292165)
--(axis cs:8303,2.87235623768819)
--(axis cs:8304,2.87235523159023)
--(axis cs:8305,2.87235403492559)
--(axis cs:8306,2.87235280973844)
--(axis cs:8307,2.87235158403385)
--(axis cs:8308,2.87235033773708)
--(axis cs:8309,2.87234912770847)
--(axis cs:8310,2.8723477273578)
--(axis cs:8311,2.87234648461195)
--(axis cs:8312,2.87234516949208)
--(axis cs:8313,2.87234394311476)
--(axis cs:8314,2.87234276408498)
--(axis cs:8315,2.87234125743191)
--(axis cs:8316,2.87233970372396)
--(axis cs:8317,2.87233803787143)
--(axis cs:8318,2.87233640950494)
--(axis cs:8319,2.8723346964457)
--(axis cs:8320,2.87233319436777)
--(axis cs:8321,2.8723314098042)
--(axis cs:8322,2.87232964101596)
--(axis cs:8323,2.87232770406145)
--(axis cs:8324,2.8723258299461)
--(axis cs:8325,2.87232415063349)
--(axis cs:8326,2.87232274301362)
--(axis cs:8327,2.87232136750215)
--(axis cs:8328,2.87231993022208)
--(axis cs:8329,2.87231832796794)
--(axis cs:8330,2.87231654789101)
--(axis cs:8331,2.87231501141462)
--(axis cs:8332,2.87231322855029)
--(axis cs:8333,2.87231148996634)
--(axis cs:8334,2.87230966547112)
--(axis cs:8335,2.87230778719765)
--(axis cs:8336,2.87230573001358)
--(axis cs:8337,2.87230371549901)
--(axis cs:8338,2.87230171580071)
--(axis cs:8339,2.87229994210013)
--(axis cs:8340,2.87229823320746)
--(axis cs:8341,2.87229633976757)
--(axis cs:8342,2.87229431312572)
--(axis cs:8343,2.87229229995202)
--(axis cs:8344,2.87229029248482)
--(axis cs:8345,2.87228822653671)
--(axis cs:8346,2.87228608548092)
--(axis cs:8347,2.87228370639723)
--(axis cs:8348,2.87228162620455)
--(axis cs:8349,2.87227953591822)
--(axis cs:8350,2.87227743257844)
--(axis cs:8351,2.87227541548218)
--(axis cs:8352,2.87227346458851)
--(axis cs:8353,2.87227143326248)
--(axis cs:8354,2.8722692464106)
--(axis cs:8355,2.87226686252109)
--(axis cs:8356,2.8722647213802)
--(axis cs:8357,2.87226270532356)
--(axis cs:8358,2.87226060469586)
--(axis cs:8359,2.8722585843405)
--(axis cs:8360,2.87225642054935)
--(axis cs:8361,2.87225443067282)
--(axis cs:8362,2.87225240044736)
--(axis cs:8363,2.87225054771071)
--(axis cs:8364,2.87224851376122)
--(axis cs:8365,2.87224619307065)
--(axis cs:8366,2.87224391542413)
--(axis cs:8367,2.87224144425468)
--(axis cs:8368,2.87223896251492)
--(axis cs:8369,2.87223653365612)
--(axis cs:8370,2.87223391472036)
--(axis cs:8371,2.87223140184871)
--(axis cs:8372,2.87222881520259)
--(axis cs:8373,2.87222630266541)
--(axis cs:8374,2.87222336035435)
--(axis cs:8375,2.87222038542188)
--(axis cs:8376,2.87221730866504)
--(axis cs:8377,2.87221439629359)
--(axis cs:8378,2.87221142003549)
--(axis cs:8379,2.87220842333558)
--(axis cs:8380,2.87220524270281)
--(axis cs:8381,2.87220224392902)
--(axis cs:8382,2.87219915909519)
--(axis cs:8383,2.87219608802979)
--(axis cs:8384,2.87219326349741)
--(axis cs:8385,2.87219044821072)
--(axis cs:8386,2.8721877617865)
--(axis cs:8387,2.87218518720445)
--(axis cs:8388,2.87218243803977)
--(axis cs:8389,2.87217970315691)
--(axis cs:8390,2.87217695908198)
--(axis cs:8391,2.87217420455915)
--(axis cs:8392,2.87217149436381)
--(axis cs:8393,2.87216871550619)
--(axis cs:8394,2.87216610471695)
--(axis cs:8395,2.87216362887023)
--(axis cs:8396,2.87216131904756)
--(axis cs:8397,2.87215901549211)
--(axis cs:8398,2.87215647200755)
--(axis cs:8399,2.87215412255299)
--(axis cs:8400,2.87215174078393)
--(axis cs:8401,2.87214944595398)
--(axis cs:8402,2.87214751284693)
--(axis cs:8403,2.87214541468173)
--(axis cs:8404,2.87214335515883)
--(axis cs:8405,2.87214172002115)
--(axis cs:8406,2.87213993245098)
--(axis cs:8407,2.87213817685357)
--(axis cs:8408,2.87213652112485)
--(axis cs:8409,2.87213501674302)
--(axis cs:8410,2.87213354292998)
--(axis cs:8411,2.87213195915992)
--(axis cs:8412,2.87213024023832)
--(axis cs:8413,2.87212866719637)
--(axis cs:8414,2.87212708114974)
--(axis cs:8415,2.87212544431295)
--(axis cs:8416,2.87212389543295)
--(axis cs:8417,2.87212259143508)
--(axis cs:8418,2.87212109922049)
--(axis cs:8419,2.8721197354558)
--(axis cs:8420,2.87211820716423)
--(axis cs:8421,2.87211668368715)
--(axis cs:8422,2.87211500565358)
--(axis cs:8423,2.8721134644268)
--(axis cs:8424,2.87211183530475)
--(axis cs:8425,2.87210978297754)
--(axis cs:8426,2.8721078928258)
--(axis cs:8427,2.87210612511879)
--(axis cs:8428,2.87210409996908)
--(axis cs:8429,2.87210207831897)
--(axis cs:8430,2.8721000941657)
--(axis cs:8431,2.87209816152327)
--(axis cs:8432,2.87209634431989)
--(axis cs:8433,2.87209463627877)
--(axis cs:8434,2.87209317554942)
--(axis cs:8435,2.87209179953986)
--(axis cs:8436,2.87209035641731)
--(axis cs:8437,2.87208919119343)
--(axis cs:8438,2.87208795821237)
--(axis cs:8439,2.87208682483154)
--(axis cs:8440,2.87208544924421)
--(axis cs:8441,2.87208416755751)
--(axis cs:8442,2.87208300234847)
--(axis cs:8443,2.87208178369135)
--(axis cs:8444,2.87208060980425)
--(axis cs:8445,2.87207952589527)
--(axis cs:8446,2.87207810102797)
--(axis cs:8447,2.87207642553039)
--(axis cs:8448,2.87207483809723)
--(axis cs:8449,2.87207324789188)
--(axis cs:8450,2.87207148041251)
--(axis cs:8451,2.8720695013449)
--(axis cs:8452,2.87206748212597)
--(axis cs:8453,2.87206527990043)
--(axis cs:8454,2.87206310425571)
--(axis cs:8455,2.87206079340101)
--(axis cs:8456,2.87205849815242)
--(axis cs:8457,2.87205605800808)
--(axis cs:8458,2.87205336739348)
--(axis cs:8459,2.87205085061539)
--(axis cs:8460,2.87204826718427)
--(axis cs:8461,2.87204576749916)
--(axis cs:8462,2.87204334985437)
--(axis cs:8463,2.87204109343942)
--(axis cs:8464,2.87203903088081)
--(axis cs:8465,2.87203705010223)
--(axis cs:8466,2.87203497924924)
--(axis cs:8467,2.87203294092898)
--(axis cs:8468,2.87203101329354)
--(axis cs:8469,2.87202889252064)
--(axis cs:8470,2.87202698297989)
--(axis cs:8471,2.87202492514546)
--(axis cs:8472,2.87202276888648)
--(axis cs:8473,2.87202080497569)
--(axis cs:8474,2.87201900341482)
--(axis cs:8475,2.872017153575)
--(axis cs:8476,2.87201554193353)
--(axis cs:8477,2.87201395640129)
--(axis cs:8478,2.87201260731213)
--(axis cs:8479,2.87201105923208)
--(axis cs:8480,2.87200970561781)
--(axis cs:8481,2.87200799948264)
--(axis cs:8482,2.87200617416483)
--(axis cs:8483,2.87200432465094)
--(axis cs:8484,2.87200203506863)
--(axis cs:8485,2.87199960238194)
--(axis cs:8486,2.87199725882786)
--(axis cs:8487,2.87199507158036)
--(axis cs:8488,2.87199282765579)
--(axis cs:8489,2.8719908048127)
--(axis cs:8490,2.87198856730011)
--(axis cs:8491,2.87198641129055)
--(axis cs:8492,2.8719839844975)
--(axis cs:8493,2.87198161065168)
--(axis cs:8494,2.87197922276997)
--(axis cs:8495,2.87197711398186)
--(axis cs:8496,2.87197498281447)
--(axis cs:8497,2.87197328932717)
--(axis cs:8498,2.87197143596227)
--(axis cs:8499,2.87196954723214)
--(axis cs:8500,2.87196740495958)
--(axis cs:8501,2.87196526441522)
--(axis cs:8502,2.87196292432339)
--(axis cs:8503,2.87196038540151)
--(axis cs:8504,2.87195797477897)
--(axis cs:8505,2.87195545203237)
--(axis cs:8506,2.87195300640845)
--(axis cs:8507,2.87195045474073)
--(axis cs:8508,2.87194787497012)
--(axis cs:8509,2.87194543953865)
--(axis cs:8510,2.87194294873782)
--(axis cs:8511,2.87194051604321)
--(axis cs:8512,2.8719377992322)
--(axis cs:8513,2.87193510443955)
--(axis cs:8514,2.87193246939766)
--(axis cs:8515,2.87192987091974)
--(axis cs:8516,2.87192712996659)
--(axis cs:8517,2.87192419099725)
--(axis cs:8518,2.87192139807076)
--(axis cs:8519,2.87191871234142)
--(axis cs:8520,2.87191596072517)
--(axis cs:8521,2.87191320797619)
--(axis cs:8522,2.87191050280009)
--(axis cs:8523,2.87190769622482)
--(axis cs:8524,2.87190506191503)
--(axis cs:8525,2.87190238798465)
--(axis cs:8526,2.87189969792666)
--(axis cs:8527,2.87189646017548)
--(axis cs:8528,2.87189333438849)
--(axis cs:8529,2.87189022676252)
--(axis cs:8530,2.87188712898)
--(axis cs:8531,2.87188412957975)
--(axis cs:8532,2.87188100943489)
--(axis cs:8533,2.8718777689251)
--(axis cs:8534,2.87187467567712)
--(axis cs:8535,2.87187161270788)
--(axis cs:8536,2.87186855632058)
--(axis cs:8537,2.87186530494262)
--(axis cs:8538,2.87186210310387)
--(axis cs:8539,2.87185878281756)
--(axis cs:8540,2.8718552040161)
--(axis cs:8541,2.87185156254142)
--(axis cs:8542,2.87184769923388)
--(axis cs:8543,2.87184388124612)
--(axis cs:8544,2.87184001018755)
--(axis cs:8545,2.87183625462639)
--(axis cs:8546,2.87183257184438)
--(axis cs:8547,2.87182894463745)
--(axis cs:8548,2.87182527530745)
--(axis cs:8549,2.87182143928311)
--(axis cs:8550,2.87181753091618)
--(axis cs:8551,2.87181379193973)
--(axis cs:8552,2.87180991677371)
--(axis cs:8553,2.87180600182287)
--(axis cs:8554,2.87180207291943)
--(axis cs:8555,2.87179807102903)
--(axis cs:8556,2.8717941247481)
--(axis cs:8557,2.87179026441259)
--(axis cs:8558,2.87178658755765)
--(axis cs:8559,2.87178292464194)
--(axis cs:8560,2.8717792818395)
--(axis cs:8561,2.87177545878871)
--(axis cs:8562,2.87177156089042)
--(axis cs:8563,2.87176758478769)
--(axis cs:8564,2.87176363335963)
--(axis cs:8565,2.87175962702314)
--(axis cs:8566,2.87175549493829)
--(axis cs:8567,2.87175121294651)
--(axis cs:8568,2.87174680438646)
--(axis cs:8569,2.87174241774155)
--(axis cs:8570,2.87173798733519)
--(axis cs:8571,2.8717336711811)
--(axis cs:8572,2.87172945819002)
--(axis cs:8573,2.87172527851753)
--(axis cs:8574,2.87172118138381)
--(axis cs:8575,2.87171727587306)
--(axis cs:8576,2.87171318359141)
--(axis cs:8577,2.8717089826373)
--(axis cs:8578,2.87170466899882)
--(axis cs:8579,2.87170039560577)
--(axis cs:8580,2.87169610252888)
--(axis cs:8581,2.87169193914221)
--(axis cs:8582,2.87168793021103)
--(axis cs:8583,2.8716838871068)
--(axis cs:8584,2.8716796309301)
--(axis cs:8585,2.87167547698185)
--(axis cs:8586,2.8716710418843)
--(axis cs:8587,2.87166668508781)
--(axis cs:8588,2.87166238635419)
--(axis cs:8589,2.87165801908945)
--(axis cs:8590,2.87165373019425)
--(axis cs:8591,2.87164913852069)
--(axis cs:8592,2.8716444822699)
--(axis cs:8593,2.87163978928499)
--(axis cs:8594,2.8716350395055)
--(axis cs:8595,2.87163029008501)
--(axis cs:8596,2.87162552718997)
--(axis cs:8597,2.8716206810424)
--(axis cs:8598,2.87161593529797)
--(axis cs:8599,2.871611222158)
--(axis cs:8600,2.87160658010408)
--(axis cs:8601,2.87160185556174)
--(axis cs:8602,2.8715969567784)
--(axis cs:8603,2.87159218008758)
--(axis cs:8604,2.87158722764356)
--(axis cs:8605,2.87158238380524)
--(axis cs:8606,2.87157735044824)
--(axis cs:8607,2.8715721475023)
--(axis cs:8608,2.87156708459302)
--(axis cs:8609,2.87156200654404)
--(axis cs:8610,2.87155705407874)
--(axis cs:8611,2.8715519362008)
--(axis cs:8612,2.87154680113817)
--(axis cs:8613,2.87154166345198)
--(axis cs:8614,2.87153648933627)
--(axis cs:8615,2.87153118284004)
--(axis cs:8616,2.87152599339116)
--(axis cs:8617,2.87152080659124)
--(axis cs:8618,2.87151577500716)
--(axis cs:8619,2.8715105993545)
--(axis cs:8620,2.87150560343838)
--(axis cs:8621,2.87150065464406)
--(axis cs:8622,2.87149598867799)
--(axis cs:8623,2.87149160069405)
--(axis cs:8624,2.87148722362589)
--(axis cs:8625,2.87148288956993)
--(axis cs:8626,2.87147851226234)
--(axis cs:8627,2.87147394658654)
--(axis cs:8628,2.87146918595398)
--(axis cs:8629,2.87146441183049)
--(axis cs:8630,2.87145952681146)
--(axis cs:8631,2.87145456549903)
--(axis cs:8632,2.87144971007599)
--(axis cs:8633,2.87144483745669)
--(axis cs:8634,2.8714401748409)
--(axis cs:8635,2.87143556101837)
--(axis cs:8636,2.87143090576721)
--(axis cs:8637,2.8714260632334)
--(axis cs:8638,2.87142146175015)
--(axis cs:8639,2.87141701583311)
--(axis cs:8640,2.87141269334009)
--(axis cs:8641,2.8714084891677)
--(axis cs:8642,2.87140431034084)
--(axis cs:8643,2.87140020509267)
--(axis cs:8644,2.87139614274165)
--(axis cs:8645,2.87139211961936)
--(axis cs:8646,2.87138803580305)
--(axis cs:8647,2.87138389792174)
--(axis cs:8648,2.87137963832828)
--(axis cs:8649,2.87137552990889)
--(axis cs:8650,2.87137178694101)
--(axis cs:8651,2.87136808194307)
--(axis cs:8652,2.87136456039308)
--(axis cs:8653,2.87136119198303)
--(axis cs:8654,2.87135758517895)
--(axis cs:8655,2.8713538622699)
--(axis cs:8656,2.87135026640837)
--(axis cs:8657,2.87134651362091)
--(axis cs:8658,2.87134284897188)
--(axis cs:8659,2.87133916357635)
--(axis cs:8660,2.8713353857903)
--(axis cs:8661,2.8713319155433)
--(axis cs:8662,2.8713284459874)
--(axis cs:8663,2.87132490043078)
--(axis cs:8664,2.87132173629769)
--(axis cs:8665,2.87131859762316)
--(axis cs:8666,2.87131524410699)
--(axis cs:8667,2.87131204435281)
--(axis cs:8668,2.87130886194392)
--(axis cs:8669,2.8713057056993)
--(axis cs:8670,2.87130245260172)
--(axis cs:8671,2.8712992261528)
--(axis cs:8672,2.87129566078713)
--(axis cs:8673,2.8712917379718)
--(axis cs:8674,2.87128796159744)
--(axis cs:8675,2.8712840985006)
--(axis cs:8676,2.87128033630279)
--(axis cs:8677,2.87127660949499)
--(axis cs:8678,2.87127295535385)
--(axis cs:8679,2.87126909455732)
--(axis cs:8680,2.87126516770566)
--(axis cs:8681,2.87126139501183)
--(axis cs:8682,2.87125779971966)
--(axis cs:8683,2.87125425940942)
--(axis cs:8684,2.87125087358975)
--(axis cs:8685,2.87124745690038)
--(axis cs:8686,2.87124422233633)
--(axis cs:8687,2.87124108784092)
--(axis cs:8688,2.87123774442764)
--(axis cs:8689,2.87123429819611)
--(axis cs:8690,2.87123099123039)
--(axis cs:8691,2.87122769595772)
--(axis cs:8692,2.87122428774881)
--(axis cs:8693,2.87122095129508)
--(axis cs:8694,2.87121729873629)
--(axis cs:8695,2.8712135453037)
--(axis cs:8696,2.87120966909291)
--(axis cs:8697,2.8712060111619)
--(axis cs:8698,2.87120240762934)
--(axis cs:8699,2.87119884276824)
--(axis cs:8700,2.87119511277762)
--(axis cs:8701,2.87119136309571)
--(axis cs:8702,2.87118782823095)
--(axis cs:8703,2.87118452887411)
--(axis cs:8704,2.87118148607884)
--(axis cs:8705,2.87117865929266)
--(axis cs:8706,2.87117608182526)
--(axis cs:8707,2.87117375658842)
--(axis cs:8708,2.87117148776233)
--(axis cs:8709,2.87116921522907)
--(axis cs:8710,2.8711668042408)
--(axis cs:8711,2.87116436285267)
--(axis cs:8712,2.87116188900331)
--(axis cs:8713,2.87115933982852)
--(axis cs:8714,2.87115703563591)
--(axis cs:8715,2.87115481529269)
--(axis cs:8716,2.87115246532612)
--(axis cs:8717,2.87115013092893)
--(axis cs:8718,2.87114748692496)
--(axis cs:8719,2.8711446921999)
--(axis cs:8720,2.87114204499873)
--(axis cs:8721,2.87113916245849)
--(axis cs:8722,2.87113631962461)
--(axis cs:8723,2.87113346339498)
--(axis cs:8724,2.87113056569533)
--(axis cs:8725,2.8711274052194)
--(axis cs:8726,2.87112437527857)
--(axis cs:8727,2.87112134669464)
--(axis cs:8728,2.87111844847035)
--(axis cs:8729,2.87111565973956)
--(axis cs:8730,2.87111337121117)
--(axis cs:8731,2.87111119612767)
--(axis cs:8732,2.87110914266822)
--(axis cs:8733,2.87110725242854)
--(axis cs:8734,2.87110515600189)
--(axis cs:8735,2.87110286044875)
--(axis cs:8736,2.87110034663785)
--(axis cs:8737,2.87109767622571)
--(axis cs:8738,2.87109510938251)
--(axis cs:8739,2.87109266255933)
--(axis cs:8740,2.87109047717461)
--(axis cs:8741,2.8710880567437)
--(axis cs:8742,2.87108539029837)
--(axis cs:8743,2.87108248484016)
--(axis cs:8744,2.87107953542003)
--(axis cs:8745,2.87107633629613)
--(axis cs:8746,2.87107345089177)
--(axis cs:8747,2.8710705743077)
--(axis cs:8748,2.87106752791336)
--(axis cs:8749,2.87106462581178)
--(axis cs:8750,2.87106161003056)
--(axis cs:8751,2.87105831770986)
--(axis cs:8752,2.87105498001694)
--(axis cs:8753,2.87105163365041)
--(axis cs:8754,2.87104815425561)
--(axis cs:8755,2.87104457542427)
--(axis cs:8756,2.87104100723065)
--(axis cs:8757,2.87103731231866)
--(axis cs:8758,2.87103381722778)
--(axis cs:8759,2.87103014270797)
--(axis cs:8760,2.87102646362138)
--(axis cs:8761,2.87102271770368)
--(axis cs:8762,2.87101897288997)
--(axis cs:8763,2.87101508615536)
--(axis cs:8764,2.87101090740026)
--(axis cs:8765,2.87100662442159)
--(axis cs:8766,2.8710026505111)
--(axis cs:8767,2.87099870240236)
--(axis cs:8768,2.87099492838782)
--(axis cs:8769,2.87099104499751)
--(axis cs:8770,2.87098713771742)
--(axis cs:8771,2.8709832297792)
--(axis cs:8772,2.87097942742589)
--(axis cs:8773,2.87097555893693)
--(axis cs:8774,2.87097191788707)
--(axis cs:8775,2.87096826894945)
--(axis cs:8776,2.87096506775736)
--(axis cs:8777,2.87096173015482)
--(axis cs:8778,2.8709581907507)
--(axis cs:8779,2.87095440341916)
--(axis cs:8780,2.87095057848904)
--(axis cs:8781,2.87094673010366)
--(axis cs:8782,2.87094308579391)
--(axis cs:8783,2.87093940853277)
--(axis cs:8784,2.87093558981511)
--(axis cs:8785,2.8709315238776)
--(axis cs:8786,2.87092732438863)
--(axis cs:8787,2.87092317293738)
--(axis cs:8788,2.87091914017214)
--(axis cs:8789,2.87091503153108)
--(axis cs:8790,2.87091075511867)
--(axis cs:8791,2.87090650332175)
--(axis cs:8792,2.87090237916938)
--(axis cs:8793,2.87089828676887)
--(axis cs:8794,2.87089417708298)
--(axis cs:8795,2.87089031515597)
--(axis cs:8796,2.87088637899522)
--(axis cs:8797,2.87088242928115)
--(axis cs:8798,2.8708783373844)
--(axis cs:8799,2.87087415549706)
--(axis cs:8800,2.87087017933768)
--(axis cs:8801,2.87086603419122)
--(axis cs:8802,2.87086179646496)
--(axis cs:8803,2.87085745533634)
--(axis cs:8804,2.87085314739599)
--(axis cs:8805,2.87084864905807)
--(axis cs:8806,2.8708442433204)
--(axis cs:8807,2.87083964277448)
--(axis cs:8808,2.87083495323951)
--(axis cs:8809,2.87083030011746)
--(axis cs:8810,2.87082591641569)
--(axis cs:8811,2.87082154022748)
--(axis cs:8812,2.8708173640422)
--(axis cs:8813,2.87081304490635)
--(axis cs:8814,2.87080891069339)
--(axis cs:8815,2.87080469755705)
--(axis cs:8816,2.87080023055446)
--(axis cs:8817,2.87079567433027)
--(axis cs:8818,2.87079116650267)
--(axis cs:8819,2.87078670415654)
--(axis cs:8820,2.87078208441816)
--(axis cs:8821,2.87077735768862)
--(axis cs:8822,2.87077246330109)
--(axis cs:8823,2.87076773181304)
--(axis cs:8824,2.87076298054605)
--(axis cs:8825,2.87075846642122)
--(axis cs:8826,2.87075397773575)
--(axis cs:8827,2.87074937482259)
--(axis cs:8828,2.87074468915519)
--(axis cs:8829,2.87073998426472)
--(axis cs:8830,2.87073529612976)
--(axis cs:8831,2.87073065091556)
--(axis cs:8832,2.87072594518211)
--(axis cs:8833,2.87072105934195)
--(axis cs:8834,2.8707162164214)
--(axis cs:8835,2.87071157112677)
--(axis cs:8836,2.87070693214546)
--(axis cs:8837,2.87070215982219)
--(axis cs:8838,2.87069734434579)
--(axis cs:8839,2.87069236898849)
--(axis cs:8840,2.87068736378283)
--(axis cs:8841,2.87068244537268)
--(axis cs:8842,2.87067731630682)
--(axis cs:8843,2.87067209771525)
--(axis cs:8844,2.87066681519766)
--(axis cs:8845,2.87066147014059)
--(axis cs:8846,2.87065631989521)
--(axis cs:8847,2.87065119077394)
--(axis cs:8848,2.87064580831359)
--(axis cs:8849,2.8706403722672)
--(axis cs:8850,2.87063523842583)
--(axis cs:8851,2.87063016796883)
--(axis cs:8852,2.87062481263169)
--(axis cs:8853,2.87061957961928)
--(axis cs:8854,2.87061438831114)
--(axis cs:8855,2.87060929573786)
--(axis cs:8856,2.87060430020728)
--(axis cs:8857,2.87059925595089)
--(axis cs:8858,2.8705940941974)
--(axis cs:8859,2.87058885792954)
--(axis cs:8860,2.87058384030287)
--(axis cs:8861,2.87057875756579)
--(axis cs:8862,2.87057364495691)
--(axis cs:8863,2.87056868877615)
--(axis cs:8864,2.87056394066783)
--(axis cs:8865,2.87055920835821)
--(axis cs:8866,2.87055441223159)
--(axis cs:8867,2.87054974826433)
--(axis cs:8868,2.87054530053469)
--(axis cs:8869,2.87054095863017)
--(axis cs:8870,2.87053646786641)
--(axis cs:8871,2.87053198822089)
--(axis cs:8872,2.87052743165179)
--(axis cs:8873,2.87052282866632)
--(axis cs:8874,2.87051824530105)
--(axis cs:8875,2.87051338104645)
--(axis cs:8876,2.87050850917493)
--(axis cs:8877,2.87050377763395)
--(axis cs:8878,2.87049885619512)
--(axis cs:8879,2.87049390636611)
--(axis cs:8880,2.87048883262137)
--(axis cs:8881,2.87048370195605)
--(axis cs:8882,2.87047832753901)
--(axis cs:8883,2.87047308752323)
--(axis cs:8884,2.87046784664781)
--(axis cs:8885,2.87046273296648)
--(axis cs:8886,2.87045770392187)
--(axis cs:8887,2.8704525681249)
--(axis cs:8888,2.87044740734748)
--(axis cs:8889,2.87044231707236)
--(axis cs:8890,2.8704370230206)
--(axis cs:8891,2.87043166304033)
--(axis cs:8892,2.87042642069091)
--(axis cs:8893,2.8704213261364)
--(axis cs:8894,2.87041636933149)
--(axis cs:8895,2.87041147118551)
--(axis cs:8896,2.87040666058616)
--(axis cs:8897,2.87040193826386)
--(axis cs:8898,2.87039718086732)
--(axis cs:8899,2.87039232785045)
--(axis cs:8900,2.87038740366644)
--(axis cs:8901,2.87038248368042)
--(axis cs:8902,2.87037787677914)
--(axis cs:8903,2.87037333565575)
--(axis cs:8904,2.87036878432434)
--(axis cs:8905,2.87036424246516)
--(axis cs:8906,2.87035967964479)
--(axis cs:8907,2.87035480191863)
--(axis cs:8908,2.87034995216452)
--(axis cs:8909,2.87034547716807)
--(axis cs:8910,2.8703410309844)
--(axis cs:8911,2.87033665946669)
--(axis cs:8912,2.8703325173283)
--(axis cs:8913,2.8703284356533)
--(axis cs:8914,2.87032414329594)
--(axis cs:8915,2.8703198174629)
--(axis cs:8916,2.87031541687004)
--(axis cs:8917,2.87031126800887)
--(axis cs:8918,2.87030737483304)
--(axis cs:8919,2.87030371894015)
--(axis cs:8920,2.87029994459007)
--(axis cs:8921,2.87029602150744)
--(axis cs:8922,2.87029196581057)
--(axis cs:8923,2.87028795181345)
--(axis cs:8924,2.87028390154841)
--(axis cs:8925,2.87027976964935)
--(axis cs:8926,2.8702757258134)
--(axis cs:8927,2.87027180888056)
--(axis cs:8928,2.87026770236946)
--(axis cs:8929,2.8702636410245)
--(axis cs:8930,2.87025968924173)
--(axis cs:8931,2.87025577877402)
--(axis cs:8932,2.87025180729345)
--(axis cs:8933,2.87024761599788)
--(axis cs:8934,2.87024367143176)
--(axis cs:8935,2.87023969629909)
--(axis cs:8936,2.87023577094267)
--(axis cs:8937,2.87023224689906)
--(axis cs:8938,2.87022868308884)
--(axis cs:8939,2.87022516936621)
--(axis cs:8940,2.87022153916801)
--(axis cs:8941,2.87021771903499)
--(axis cs:8942,2.87021405029089)
--(axis cs:8943,2.87021019307023)
--(axis cs:8944,2.87020624071398)
--(axis cs:8945,2.8702024362145)
--(axis cs:8946,2.87019876025482)
--(axis cs:8947,2.87019498821157)
--(axis cs:8948,2.87019126985525)
--(axis cs:8949,2.87018751903802)
--(axis cs:8950,2.87018391635765)
--(axis cs:8951,2.87018067205756)
--(axis cs:8952,2.87017727498138)
--(axis cs:8953,2.87017393449824)
--(axis cs:8954,2.87017055580005)
--(axis cs:8955,2.87016719663128)
--(axis cs:8956,2.87016360774046)
--(axis cs:8957,2.87016006037561)
--(axis cs:8958,2.87015651069853)
--(axis cs:8959,2.87015315216458)
--(axis cs:8960,2.87014981274246)
--(axis cs:8961,2.87014665518025)
--(axis cs:8962,2.8701432332944)
--(axis cs:8963,2.87014002659272)
--(axis cs:8964,2.8701367672441)
--(axis cs:8965,2.87013348901726)
--(axis cs:8966,2.87013026071132)
--(axis cs:8967,2.87012702996049)
--(axis cs:8968,2.87012374889284)
--(axis cs:8969,2.87012047681445)
--(axis cs:8970,2.87011719120584)
--(axis cs:8971,2.87011388710257)
--(axis cs:8972,2.87011044787473)
--(axis cs:8973,2.87010712915035)
--(axis cs:8974,2.87010364821187)
--(axis cs:8975,2.87009983043339)
--(axis cs:8976,2.8700963110809)
--(axis cs:8977,2.87009294332154)
--(axis cs:8978,2.87008964789118)
--(axis cs:8979,2.87008658780582)
--(axis cs:8980,2.87008347848646)
--(axis cs:8981,2.87008043894518)
--(axis cs:8982,2.87007743017946)
--(axis cs:8983,2.87007436090898)
--(axis cs:8984,2.8700712799305)
--(axis cs:8985,2.87006801218119)
--(axis cs:8986,2.87006466315945)
--(axis cs:8987,2.87006143272504)
--(axis cs:8988,2.87005842928922)
--(axis cs:8989,2.8700553165365)
--(axis cs:8990,2.87005218271572)
--(axis cs:8991,2.87004893330425)
--(axis cs:8992,2.87004570507968)
--(axis cs:8993,2.87004253607863)
--(axis cs:8994,2.8700394666299)
--(axis cs:8995,2.87003651609076)
--(axis cs:8996,2.87003361857563)
--(axis cs:8997,2.87003064862119)
--(axis cs:8998,2.87002753583297)
--(axis cs:8999,2.87002446264851)
--(axis cs:9000,2.87002090658186)
--(axis cs:9001,2.87001727220089)
--(axis cs:9002,2.8700136808035)
--(axis cs:9003,2.8700100771818)
--(axis cs:9004,2.87000664525879)
--(axis cs:9005,2.87000322557223)
--(axis cs:9006,2.86999946397742)
--(axis cs:9007,2.86999579059251)
--(axis cs:9008,2.86999228884199)
--(axis cs:9009,2.86998870642927)
--(axis cs:9010,2.86998490277139)
--(axis cs:9011,2.86998109157808)
--(axis cs:9012,2.86997720882152)
--(axis cs:9013,2.86997334885615)
--(axis cs:9014,2.86996969503929)
--(axis cs:9015,2.86996617187619)
--(axis cs:9016,2.86996278320211)
--(axis cs:9017,2.86995936607023)
--(axis cs:9018,2.86995590690994)
--(axis cs:9019,2.86995239445502)
--(axis cs:9020,2.869948790476)
--(axis cs:9021,2.86994504833107)
--(axis cs:9022,2.86994140034541)
--(axis cs:9023,2.86993782667519)
--(axis cs:9024,2.86993450809368)
--(axis cs:9025,2.86993123428259)
--(axis cs:9026,2.86992806274141)
--(axis cs:9027,2.86992476570788)
--(axis cs:9028,2.86992176260414)
--(axis cs:9029,2.86991855796006)
--(axis cs:9030,2.86991545199045)
--(axis cs:9031,2.8699123569785)
--(axis cs:9032,2.86990919955389)
--(axis cs:9033,2.86990602562517)
--(axis cs:9034,2.86990282392387)
--(axis cs:9035,2.86989947636412)
--(axis cs:9036,2.86989622301035)
--(axis cs:9037,2.86989309921468)
--(axis cs:9038,2.86989022697819)
--(axis cs:9039,2.8698873768631)
--(axis cs:9040,2.86988446937319)
--(axis cs:9041,2.86988155041275)
--(axis cs:9042,2.86987862713546)
--(axis cs:9043,2.86987577032371)
--(axis cs:9044,2.86987273110645)
--(axis cs:9045,2.86986957105997)
--(axis cs:9046,2.86986656637112)
--(axis cs:9047,2.86986333318469)
--(axis cs:9048,2.86986014176941)
--(axis cs:9049,2.86985678838416)
--(axis cs:9050,2.86985338448418)
--(axis cs:9051,2.86984999040597)
--(axis cs:9052,2.86984637445986)
--(axis cs:9053,2.8698428410571)
--(axis cs:9054,2.86983949032068)
--(axis cs:9055,2.86983635175661)
--(axis cs:9056,2.86983301071498)
--(axis cs:9057,2.86982977715432)
--(axis cs:9058,2.86982638371514)
--(axis cs:9059,2.86982295178287)
--(axis cs:9060,2.86981956988191)
--(axis cs:9061,2.86981609553281)
--(axis cs:9062,2.86981279317465)
--(axis cs:9063,2.8698091922073)
--(axis cs:9064,2.86980548445799)
--(axis cs:9065,2.86980168304988)
--(axis cs:9066,2.86979780808489)
--(axis cs:9067,2.86979384184853)
--(axis cs:9068,2.86978972658312)
--(axis cs:9069,2.86978564620529)
--(axis cs:9070,2.86978135116986)
--(axis cs:9071,2.86977675581253)
--(axis cs:9072,2.86977229624895)
--(axis cs:9073,2.86976793863237)
--(axis cs:9074,2.86976354534958)
--(axis cs:9075,2.86975921147698)
--(axis cs:9076,2.86975464552173)
--(axis cs:9077,2.86975001564758)
--(axis cs:9078,2.86974546080312)
--(axis cs:9079,2.86974080801872)
--(axis cs:9080,2.86973612168472)
--(axis cs:9081,2.86973130984325)
--(axis cs:9082,2.8697265196914)
--(axis cs:9083,2.86972182013824)
--(axis cs:9084,2.86971713182498)
--(axis cs:9085,2.86971238940052)
--(axis cs:9086,2.86970767571472)
--(axis cs:9087,2.86970299477468)
--(axis cs:9088,2.86969844904581)
--(axis cs:9089,2.86969381897044)
--(axis cs:9090,2.86968919663251)
--(axis cs:9091,2.86968431992698)
--(axis cs:9092,2.86967946636938)
--(axis cs:9093,2.86967448221067)
--(axis cs:9094,2.86966937430317)
--(axis cs:9095,2.86966436545402)
--(axis cs:9096,2.86965928138606)
--(axis cs:9097,2.86965410906757)
--(axis cs:9098,2.86964910725712)
--(axis cs:9099,2.86964415430759)
--(axis cs:9100,2.86963911901344)
--(axis cs:9101,2.86963419356538)
--(axis cs:9102,2.86962924080515)
--(axis cs:9103,2.86962433954027)
--(axis cs:9104,2.8696194043127)
--(axis cs:9105,2.86961457097238)
--(axis cs:9106,2.86960967085061)
--(axis cs:9107,2.86960486285296)
--(axis cs:9108,2.86960006161673)
--(axis cs:9109,2.8695955076667)
--(axis cs:9110,2.86959092644678)
--(axis cs:9111,2.8695863075354)
--(axis cs:9112,2.86958176837092)
--(axis cs:9113,2.86957724352671)
--(axis cs:9114,2.86957273428986)
--(axis cs:9115,2.86956844430491)
--(axis cs:9116,2.86956412107648)
--(axis cs:9117,2.86955975534)
--(axis cs:9118,2.8695553451486)
--(axis cs:9119,2.8695508969131)
--(axis cs:9120,2.86954635477552)
--(axis cs:9121,2.86954191453757)
--(axis cs:9122,2.86953750128684)
--(axis cs:9123,2.86953281647386)
--(axis cs:9124,2.86952817697871)
--(axis cs:9125,2.86952344275508)
--(axis cs:9126,2.86951849751201)
--(axis cs:9127,2.86951366417936)
--(axis cs:9128,2.86950899325419)
--(axis cs:9129,2.86950453260392)
--(axis cs:9130,2.86949997721042)
--(axis cs:9131,2.86949536882791)
--(axis cs:9132,2.86949077013051)
--(axis cs:9133,2.86948639925857)
--(axis cs:9134,2.86948207813343)
--(axis cs:9135,2.86947782377643)
--(axis cs:9136,2.86947356592589)
--(axis cs:9137,2.86946943244002)
--(axis cs:9138,2.86946529453708)
--(axis cs:9139,2.86946121564203)
--(axis cs:9140,2.86945701071294)
--(axis cs:9141,2.86945290521395)
--(axis cs:9142,2.86944900669889)
--(axis cs:9143,2.86944493422071)
--(axis cs:9144,2.86944084047644)
--(axis cs:9145,2.86943674853685)
--(axis cs:9146,2.86943299988227)
--(axis cs:9147,2.86942896234795)
--(axis cs:9148,2.86942488079546)
--(axis cs:9149,2.86942096605218)
--(axis cs:9150,2.86941719281632)
--(axis cs:9151,2.86941351611701)
--(axis cs:9152,2.86940978322246)
--(axis cs:9153,2.86940590941569)
--(axis cs:9154,2.86940198596592)
--(axis cs:9155,2.86939788272762)
--(axis cs:9156,2.8693939062303)
--(axis cs:9157,2.86939024265272)
--(axis cs:9158,2.86938661171858)
--(axis cs:9159,2.8693831544058)
--(axis cs:9160,2.86937984103334)
--(axis cs:9161,2.8693766747442)
--(axis cs:9162,2.86937339645081)
--(axis cs:9163,2.86937007380676)
--(axis cs:9164,2.86936680260028)
--(axis cs:9165,2.86936347363476)
--(axis cs:9166,2.86936014951847)
--(axis cs:9167,2.86935681139227)
--(axis cs:9168,2.86935353956871)
--(axis cs:9169,2.86935021836714)
--(axis cs:9170,2.86934708431749)
--(axis cs:9171,2.86934397563245)
--(axis cs:9172,2.86934104491989)
--(axis cs:9173,2.86933820981699)
--(axis cs:9174,2.86933547599339)
--(axis cs:9175,2.86933298918447)
--(axis cs:9176,2.86933043927738)
--(axis cs:9177,2.86932769103262)
--(axis cs:9178,2.86932501754213)
--(axis cs:9179,2.86932250550228)
--(axis cs:9180,2.86932003555937)
--(axis cs:9181,2.86931751944024)
--(axis cs:9182,2.86931507586952)
--(axis cs:9183,2.86931248919717)
--(axis cs:9184,2.86930988550451)
--(axis cs:9185,2.86930715083057)
--(axis cs:9186,2.86930445638808)
--(axis cs:9187,2.86930174054503)
--(axis cs:9188,2.86929913475335)
--(axis cs:9189,2.8692964567254)
--(axis cs:9190,2.86929374958277)
--(axis cs:9191,2.8692910410182)
--(axis cs:9192,2.86928797813509)
--(axis cs:9193,2.86928497667039)
--(axis cs:9194,2.86928193854873)
--(axis cs:9195,2.86927884610453)
--(axis cs:9196,2.86927564243634)
--(axis cs:9197,2.86927252684325)
--(axis cs:9198,2.86926947833148)
--(axis cs:9199,2.86926643380463)
--(axis cs:9200,2.8692635159947)
--(axis cs:9201,2.86926043769246)
--(axis cs:9202,2.86925743901504)
--(axis cs:9203,2.86925448020817)
--(axis cs:9204,2.86925166635731)
--(axis cs:9205,2.8692490077052)
--(axis cs:9206,2.86924680848026)
--(axis cs:9207,2.8692446864442)
--(axis cs:9208,2.86924265007347)
--(axis cs:9209,2.86924078571904)
--(axis cs:9210,2.86923900933473)
--(axis cs:9211,2.8692373727812)
--(axis cs:9212,2.86923554620518)
--(axis cs:9213,2.86923379907414)
--(axis cs:9214,2.86923217210713)
--(axis cs:9215,2.86923031161901)
--(axis cs:9216,2.86922854035205)
--(axis cs:9217,2.86922662456947)
--(axis cs:9218,2.86922473782225)
--(axis cs:9219,2.86922305814715)
--(axis cs:9220,2.869221332757)
--(axis cs:9221,2.86921984451623)
--(axis cs:9222,2.86921837211189)
--(axis cs:9223,2.86921676511946)
--(axis cs:9224,2.86921511584925)
--(axis cs:9225,2.86921326141465)
--(axis cs:9226,2.86921155949085)
--(axis cs:9227,2.8692097984305)
--(axis cs:9228,2.86920799010469)
--(axis cs:9229,2.869206258241)
--(axis cs:9230,2.86920453550349)
--(axis cs:9231,2.86920283576167)
--(axis cs:9232,2.86920132977477)
--(axis cs:9233,2.86919979191323)
--(axis cs:9234,2.86919812195551)
--(axis cs:9235,2.86919653033253)
--(axis cs:9236,2.86919482609805)
--(axis cs:9237,2.86919302219754)
--(axis cs:9238,2.86919124101053)
--(axis cs:9239,2.86918949115098)
--(axis cs:9240,2.86918776375205)
--(axis cs:9241,2.86918620141307)
--(axis cs:9242,2.86918479454813)
--(axis cs:9243,2.86918343217355)
--(axis cs:9244,2.8691821132632)
--(axis cs:9245,2.86918075851687)
--(axis cs:9246,2.86917926202377)
--(axis cs:9247,2.86917779930365)
--(axis cs:9248,2.86917635319699)
--(axis cs:9249,2.86917495633375)
--(axis cs:9250,2.86917349533228)
--(axis cs:9251,2.86917236319457)
--(axis cs:9252,2.86917132127868)
--(axis cs:9253,2.86917021290837)
--(axis cs:9254,2.86916940505457)
--(axis cs:9255,2.86916855006633)
--(axis cs:9256,2.86916755996154)
--(axis cs:9257,2.86916635724575)
--(axis cs:9258,2.86916509985635)
--(axis cs:9259,2.86916372806371)
--(axis cs:9260,2.86916210539595)
--(axis cs:9261,2.86916041540313)
--(axis cs:9262,2.86915893645139)
--(axis cs:9263,2.86915753348183)
--(axis cs:9264,2.8691559711999)
--(axis cs:9265,2.86915432809298)
--(axis cs:9266,2.86915275814102)
--(axis cs:9267,2.8691513002785)
--(axis cs:9268,2.8691498291976)
--(axis cs:9269,2.86914822676837)
--(axis cs:9270,2.86914632011832)
--(axis cs:9271,2.86914460794037)
--(axis cs:9272,2.86914303283929)
--(axis cs:9273,2.86914134731068)
--(axis cs:9274,2.86913956381204)
--(axis cs:9275,2.86913765423181)
--(axis cs:9276,2.86913580198241)
--(axis cs:9277,2.86913384747943)
--(axis cs:9278,2.86913195675364)
--(axis cs:9279,2.86913004431566)
--(axis cs:9280,2.86912805204883)
--(axis cs:9281,2.8691260929761)
--(axis cs:9282,2.86912427926419)
--(axis cs:9283,2.86912230224008)
--(axis cs:9284,2.86912033629806)
--(axis cs:9285,2.8691182830108)
--(axis cs:9286,2.86911636349279)
--(axis cs:9287,2.86911450554154)
--(axis cs:9288,2.86911255345076)
--(axis cs:9289,2.86911053760822)
--(axis cs:9290,2.86910857952691)
--(axis cs:9291,2.86910684423611)
--(axis cs:9292,2.86910510925786)
--(axis cs:9293,2.86910347044061)
--(axis cs:9294,2.86910184280951)
--(axis cs:9295,2.86910038407748)
--(axis cs:9296,2.86909919435202)
--(axis cs:9297,2.86909809872701)
--(axis cs:9298,2.86909713334044)
--(axis cs:9299,2.86909595655057)
--(axis cs:9300,2.8690948935597)
--(axis cs:9301,2.86909391585868)
--(axis cs:9302,2.86909283794683)
--(axis cs:9303,2.86909167094994)
--(axis cs:9304,2.86909038635394)
--(axis cs:9305,2.8690889244275)
--(axis cs:9306,2.86908751831668)
--(axis cs:9307,2.86908612146684)
--(axis cs:9308,2.86908468354666)
--(axis cs:9309,2.86908305369293)
--(axis cs:9310,2.86908128097544)
--(axis cs:9311,2.86907934229713)
--(axis cs:9312,2.86907747418785)
--(axis cs:9313,2.86907562493342)
--(axis cs:9314,2.86907373793822)
--(axis cs:9315,2.86907199322587)
--(axis cs:9316,2.86907019134232)
--(axis cs:9317,2.86906848648875)
--(axis cs:9318,2.86906663902908)
--(axis cs:9319,2.86906465177814)
--(axis cs:9320,2.86906281021037)
--(axis cs:9321,2.86906102278654)
--(axis cs:9322,2.86905913004537)
--(axis cs:9323,2.86905709528727)
--(axis cs:9324,2.86905489963104)
--(axis cs:9325,2.86905261778382)
--(axis cs:9326,2.86905026301482)
--(axis cs:9327,2.86904796466513)
--(axis cs:9328,2.86904593877301)
--(axis cs:9329,2.86904386868467)
--(axis cs:9330,2.86904179721524)
--(axis cs:9331,2.86903982535324)
--(axis cs:9332,2.86903782862236)
--(axis cs:9333,2.86903584026003)
--(axis cs:9334,2.86903389139512)
--(axis cs:9335,2.86903164607105)
--(axis cs:9336,2.86902944667569)
--(axis cs:9337,2.86902745265189)
--(axis cs:9338,2.8690254955323)
--(axis cs:9339,2.86902335310026)
--(axis cs:9340,2.86902113793319)
--(axis cs:9341,2.86901903050184)
--(axis cs:9342,2.86901690283323)
--(axis cs:9343,2.8690147547635)
--(axis cs:9344,2.86901242494873)
--(axis cs:9345,2.86901024432159)
--(axis cs:9346,2.86900798488598)
--(axis cs:9347,2.86900584545845)
--(axis cs:9348,2.86900382940382)
--(axis cs:9349,2.86900174217323)
--(axis cs:9350,2.86899980076679)
--(axis cs:9351,2.86899803670058)
--(axis cs:9352,2.86899623006778)
--(axis cs:9353,2.86899432921707)
--(axis cs:9354,2.86899238257046)
--(axis cs:9355,2.86899033056564)
--(axis cs:9356,2.86898851664578)
--(axis cs:9357,2.86898658615582)
--(axis cs:9358,2.86898447849203)
--(axis cs:9359,2.86898242679298)
--(axis cs:9360,2.86898032337524)
--(axis cs:9361,2.86897813679902)
--(axis cs:9362,2.86897596925064)
--(axis cs:9363,2.86897360715459)
--(axis cs:9364,2.8689711745272)
--(axis cs:9365,2.86896870508185)
--(axis cs:9366,2.86896624925583)
--(axis cs:9367,2.8689636997638)
--(axis cs:9368,2.86896094841724)
--(axis cs:9369,2.86895802718016)
--(axis cs:9370,2.86895500799891)
--(axis cs:9371,2.86895186210721)
--(axis cs:9372,2.86894864743747)
--(axis cs:9373,2.86894529974578)
--(axis cs:9374,2.86894198186083)
--(axis cs:9375,2.86893877773549)
--(axis cs:9376,2.86893597708211)
--(axis cs:9377,2.86893328896406)
--(axis cs:9378,2.86893082467502)
--(axis cs:9379,2.86892832452089)
--(axis cs:9380,2.86892592459009)
--(axis cs:9381,2.8689234746357)
--(axis cs:9382,2.86892103356446)
--(axis cs:9383,2.86891867312791)
--(axis cs:9384,2.8689164187152)
--(axis cs:9385,2.86891464859325)
--(axis cs:9386,2.86891292280448)
--(axis cs:9387,2.86891116148039)
--(axis cs:9388,2.86890934213677)
--(axis cs:9389,2.86890738762856)
--(axis cs:9390,2.86890534019852)
--(axis cs:9391,2.8689033811327)
--(axis cs:9392,2.86890142254709)
--(axis cs:9393,2.86889925139829)
--(axis cs:9394,2.86889691349823)
--(axis cs:9395,2.86889479882613)
--(axis cs:9396,2.86889271852536)
--(axis cs:9397,2.86889048165612)
--(axis cs:9398,2.86888831419668)
--(axis cs:9399,2.86888592703785)
--(axis cs:9400,2.86888342401034)
--(axis cs:9401,2.86888097334611)
--(axis cs:9402,2.86887845847608)
--(axis cs:9403,2.86887595347301)
--(axis cs:9404,2.8688736246606)
--(axis cs:9405,2.86887124218501)
--(axis cs:9406,2.86886886561385)
--(axis cs:9407,2.86886656041635)
--(axis cs:9408,2.86886444248256)
--(axis cs:9409,2.86886228215811)
--(axis cs:9410,2.86886002055439)
--(axis cs:9411,2.86885764280616)
--(axis cs:9412,2.86885522488459)
--(axis cs:9413,2.86885287772297)
--(axis cs:9414,2.86885035127862)
--(axis cs:9415,2.86884786806389)
--(axis cs:9416,2.86884535314639)
--(axis cs:9417,2.86884290881454)
--(axis cs:9418,2.86884042447151)
--(axis cs:9419,2.86883811273625)
--(axis cs:9420,2.86883556462962)
--(axis cs:9421,2.86883314357994)
--(axis cs:9422,2.86883062791434)
--(axis cs:9423,2.86882813265518)
--(axis cs:9424,2.86882572426598)
--(axis cs:9425,2.86882322199517)
--(axis cs:9426,2.86882075311177)
--(axis cs:9427,2.86881831330016)
--(axis cs:9428,2.86881571348957)
--(axis cs:9429,2.86881314435222)
--(axis cs:9430,2.86881084055484)
--(axis cs:9431,2.86880851641412)
--(axis cs:9432,2.86880606162421)
--(axis cs:9433,2.8688037023863)
--(axis cs:9434,2.86880153341858)
--(axis cs:9435,2.86879914686986)
--(axis cs:9436,2.86879661762054)
--(axis cs:9437,2.86879412388268)
--(axis cs:9438,2.86879153986431)
--(axis cs:9439,2.86878895622432)
--(axis cs:9440,2.86878631123458)
--(axis cs:9441,2.86878365212335)
--(axis cs:9442,2.86878114832412)
--(axis cs:9443,2.86877849298523)
--(axis cs:9444,2.86877583271542)
--(axis cs:9445,2.86877310535702)
--(axis cs:9446,2.86877030155745)
--(axis cs:9447,2.86876752770582)
--(axis cs:9448,2.8687647971948)
--(axis cs:9449,2.86876202115525)
--(axis cs:9450,2.86875911299058)
--(axis cs:9451,2.86875605822067)
--(axis cs:9452,2.86875294009266)
--(axis cs:9453,2.8687496395595)
--(axis cs:9454,2.86874644856067)
--(axis cs:9455,2.86874303961121)
--(axis cs:9456,2.86873951755592)
--(axis cs:9457,2.86873608110486)
--(axis cs:9458,2.86873230389621)
--(axis cs:9459,2.86872868953214)
--(axis cs:9460,2.86872499956434)
--(axis cs:9461,2.86872140933034)
--(axis cs:9462,2.86871791775321)
--(axis cs:9463,2.86871436667297)
--(axis cs:9464,2.86871082275071)
--(axis cs:9465,2.86870718344723)
--(axis cs:9466,2.86870355508121)
--(axis cs:9467,2.8686997811756)
--(axis cs:9468,2.86869603283744)
--(axis cs:9469,2.86869252770478)
--(axis cs:9470,2.86868904041439)
--(axis cs:9471,2.86868559427884)
--(axis cs:9472,2.86868229133939)
--(axis cs:9473,2.86867905727971)
--(axis cs:9474,2.86867596903663)
--(axis cs:9475,2.86867265270821)
--(axis cs:9476,2.8686692689055)
--(axis cs:9477,2.86866562932335)
--(axis cs:9478,2.86866221943259)
--(axis cs:9479,2.86865893488378)
--(axis cs:9480,2.86865545179873)
--(axis cs:9481,2.86865179283757)
--(axis cs:9482,2.86864779897978)
--(axis cs:9483,2.86864366545252)
--(axis cs:9484,2.86863954020607)
--(axis cs:9485,2.86863561022765)
--(axis cs:9486,2.86863165686709)
--(axis cs:9487,2.86862794602496)
--(axis cs:9488,2.86862443665881)
--(axis cs:9489,2.86862064139577)
--(axis cs:9490,2.86861696522202)
--(axis cs:9491,2.86861300896438)
--(axis cs:9492,2.86860907704345)
--(axis cs:9493,2.86860499478021)
--(axis cs:9494,2.8686008459338)
--(axis cs:9495,2.86859676897954)
--(axis cs:9496,2.86859268570066)
--(axis cs:9497,2.86858855800186)
--(axis cs:9498,2.86858438908939)
--(axis cs:9499,2.86858025428785)
--(axis cs:9500,2.86857636190606)
--(axis cs:9501,2.86857249823783)
--(axis cs:9502,2.86856877308316)
--(axis cs:9503,2.868565014376)
--(axis cs:9504,2.86856112896847)
--(axis cs:9505,2.86855722505574)
--(axis cs:9506,2.86855331264487)
--(axis cs:9507,2.86854933199172)
--(axis cs:9508,2.86854510138797)
--(axis cs:9509,2.86854068804162)
--(axis cs:9510,2.86853639077486)
--(axis cs:9511,2.86853207661558)
--(axis cs:9512,2.86852767383744)
--(axis cs:9513,2.86852348670661)
--(axis cs:9514,2.86851927228044)
--(axis cs:9515,2.86851508927187)
--(axis cs:9516,2.86851087168578)
--(axis cs:9517,2.8685067676607)
--(axis cs:9518,2.8685026618054)
--(axis cs:9519,2.8684984703197)
--(axis cs:9520,2.8684944189454)
--(axis cs:9521,2.86849031758957)
--(axis cs:9522,2.86848621101033)
--(axis cs:9523,2.86848188036996)
--(axis cs:9524,2.86847767890154)
--(axis cs:9525,2.86847340161391)
--(axis cs:9526,2.86846914147569)
--(axis cs:9527,2.86846486440168)
--(axis cs:9528,2.86846046090754)
--(axis cs:9529,2.86845601760945)
--(axis cs:9530,2.86845156485953)
--(axis cs:9531,2.86844709755524)
--(axis cs:9532,2.86844268695219)
--(axis cs:9533,2.86843818991962)
--(axis cs:9534,2.86843387181449)
--(axis cs:9535,2.86842979155626)
--(axis cs:9536,2.86842583169193)
--(axis cs:9537,2.86842179104267)
--(axis cs:9538,2.86841772747931)
--(axis cs:9539,2.86841387228837)
--(axis cs:9540,2.86841002804558)
--(axis cs:9541,2.86840621268144)
--(axis cs:9542,2.86840218998757)
--(axis cs:9543,2.86839844362352)
--(axis cs:9544,2.86839449919037)
--(axis cs:9545,2.86839046277378)
--(axis cs:9546,2.86838625242412)
--(axis cs:9547,2.86838197543429)
--(axis cs:9548,2.86837792045768)
--(axis cs:9549,2.86837390128609)
--(axis cs:9550,2.86836984675364)
--(axis cs:9551,2.86836581254173)
--(axis cs:9552,2.86836192626997)
--(axis cs:9553,2.86835809661553)
--(axis cs:9554,2.86835437653619)
--(axis cs:9555,2.86835067200863)
--(axis cs:9556,2.86834708106462)
--(axis cs:9557,2.86834364912808)
--(axis cs:9558,2.86834020431204)
--(axis cs:9559,2.86833653763876)
--(axis cs:9560,2.86833304474394)
--(axis cs:9561,2.86832952210312)
--(axis cs:9562,2.86832585262151)
--(axis cs:9563,2.86832249150997)
--(axis cs:9564,2.86831905611097)
--(axis cs:9565,2.86831550768081)
--(axis cs:9566,2.86831177937138)
--(axis cs:9567,2.8683080283324)
--(axis cs:9568,2.86830426187086)
--(axis cs:9569,2.8683004175659)
--(axis cs:9570,2.86829649254897)
--(axis cs:9571,2.86829226553678)
--(axis cs:9572,2.86828796162797)
--(axis cs:9573,2.86828396954494)
--(axis cs:9574,2.8682799550271)
--(axis cs:9575,2.86827580537291)
--(axis cs:9576,2.86827165006262)
--(axis cs:9577,2.86826753639645)
--(axis cs:9578,2.86826344575413)
--(axis cs:9579,2.86825938329173)
--(axis cs:9580,2.8682554928631)
--(axis cs:9581,2.86825154436306)
--(axis cs:9582,2.8682474680698)
--(axis cs:9583,2.86824332849136)
--(axis cs:9584,2.8682390795287)
--(axis cs:9585,2.86823480839267)
--(axis cs:9586,2.8682304909854)
--(axis cs:9587,2.86822597418754)
--(axis cs:9588,2.86822123445228)
--(axis cs:9589,2.86821675627732)
--(axis cs:9590,2.86821231060042)
--(axis cs:9591,2.86820806332084)
--(axis cs:9592,2.8682040053274)
--(axis cs:9593,2.86820006193253)
--(axis cs:9594,2.86819600696419)
--(axis cs:9595,2.86819182255042)
--(axis cs:9596,2.8681877913409)
--(axis cs:9597,2.86818364983368)
--(axis cs:9598,2.86817933855998)
--(axis cs:9599,2.86817503966054)
--(axis cs:9600,2.86817066609396)
--(axis cs:9601,2.86816615892891)
--(axis cs:9602,2.86816168685064)
--(axis cs:9603,2.86815722575415)
--(axis cs:9604,2.86815288373117)
--(axis cs:9605,2.86814854737334)
--(axis cs:9606,2.86814437392268)
--(axis cs:9607,2.86814007295369)
--(axis cs:9608,2.86813576879926)
--(axis cs:9609,2.86813145921281)
--(axis cs:9610,2.86812730731515)
--(axis cs:9611,2.86812323927667)
--(axis cs:9612,2.86811911972642)
--(axis cs:9613,2.86811494683797)
--(axis cs:9614,2.86811071187666)
--(axis cs:9615,2.86810635094824)
--(axis cs:9616,2.86810209566499)
--(axis cs:9617,2.86809786320347)
--(axis cs:9618,2.86809355518008)
--(axis cs:9619,2.86808939257766)
--(axis cs:9620,2.86808530780596)
--(axis cs:9621,2.86808116689559)
--(axis cs:9622,2.8680771814617)
--(axis cs:9623,2.8680731160951)
--(axis cs:9624,2.86806895970465)
--(axis cs:9625,2.86806503980961)
--(axis cs:9626,2.86806109934276)
--(axis cs:9627,2.8680570678529)
--(axis cs:9628,2.86805332204936)
--(axis cs:9629,2.8680496268045)
--(axis cs:9630,2.86804617347575)
--(axis cs:9631,2.86804269186683)
--(axis cs:9632,2.86803940534066)
--(axis cs:9633,2.86803612232034)
--(axis cs:9634,2.86803278611734)
--(axis cs:9635,2.86802941678495)
--(axis cs:9636,2.86802615565073)
--(axis cs:9637,2.86802274727007)
--(axis cs:9638,2.86801957755937)
--(axis cs:9639,2.86801640306436)
--(axis cs:9640,2.8680132983361)
--(axis cs:9641,2.86801028801161)
--(axis cs:9642,2.86800736706714)
--(axis cs:9643,2.86800439383278)
--(axis cs:9644,2.86800146271662)
--(axis cs:9645,2.86799846204235)
--(axis cs:9646,2.8679953357903)
--(axis cs:9647,2.86799225217558)
--(axis cs:9648,2.86798927924201)
--(axis cs:9649,2.86798642919806)
--(axis cs:9650,2.86798359355881)
--(axis cs:9651,2.86798078268283)
--(axis cs:9652,2.86797783895007)
--(axis cs:9653,2.86797493227828)
--(axis cs:9654,2.86797187064733)
--(axis cs:9655,2.86796865162618)
--(axis cs:9656,2.86796561315418)
--(axis cs:9657,2.8679628032541)
--(axis cs:9658,2.86796002142495)
--(axis cs:9659,2.86795737355981)
--(axis cs:9660,2.86795453001757)
--(axis cs:9661,2.86795194754407)
--(axis cs:9662,2.86794917868874)
--(axis cs:9663,2.86794636142199)
--(axis cs:9664,2.86794361571254)
--(axis cs:9665,2.86794095149407)
--(axis cs:9666,2.86793811114314)
--(axis cs:9667,2.86793541923407)
--(axis cs:9668,2.8679326665772)
--(axis cs:9669,2.86792970008095)
--(axis cs:9670,2.86792646027185)
--(axis cs:9671,2.86792326220127)
--(axis cs:9672,2.86791991420975)
--(axis cs:9673,2.86791644703048)
--(axis cs:9674,2.86791280254958)
--(axis cs:9675,2.8679090240154)
--(axis cs:9676,2.86790535395475)
--(axis cs:9677,2.86790152386747)
--(axis cs:9678,2.86789750221846)
--(axis cs:9679,2.86789379614219)
--(axis cs:9680,2.86788982522374)
--(axis cs:9681,2.86788606102296)
--(axis cs:9682,2.86788231128419)
--(axis cs:9683,2.8678784941647)
--(axis cs:9684,2.86787486537484)
--(axis cs:9685,2.86787101859335)
--(axis cs:9686,2.86786718786404)
--(axis cs:9687,2.86786314251953)
--(axis cs:9688,2.8678591378795)
--(axis cs:9689,2.86785503220845)
--(axis cs:9690,2.86785089315241)
--(axis cs:9691,2.86784682469939)
--(axis cs:9692,2.8678427769191)
--(axis cs:9693,2.86783877343722)
--(axis cs:9694,2.86783488220889)
--(axis cs:9695,2.8678310245411)
--(axis cs:9696,2.86782716794247)
--(axis cs:9697,2.86782345632664)
--(axis cs:9698,2.86781971054155)
--(axis cs:9699,2.86781602758849)
--(axis cs:9700,2.86781207206284)
--(axis cs:9701,2.86780811121412)
--(axis cs:9702,2.86780420858694)
--(axis cs:9703,2.86780028222226)
--(axis cs:9704,2.86779655730828)
--(axis cs:9705,2.86779288651868)
--(axis cs:9706,2.86778930935204)
--(axis cs:9707,2.86778576204898)
--(axis cs:9708,2.86778196589036)
--(axis cs:9709,2.86777818793487)
--(axis cs:9710,2.86777450921578)
--(axis cs:9711,2.867771020293)
--(axis cs:9712,2.86776759337392)
--(axis cs:9713,2.86776413012093)
--(axis cs:9714,2.86776069496288)
--(axis cs:9715,2.86775712328907)
--(axis cs:9716,2.86775335553508)
--(axis cs:9717,2.86774966801966)
--(axis cs:9718,2.86774600305167)
--(axis cs:9719,2.86774231804912)
--(axis cs:9720,2.86773852746575)
--(axis cs:9721,2.86773456422671)
--(axis cs:9722,2.86773070726526)
--(axis cs:9723,2.86772693432648)
--(axis cs:9724,2.86772310554857)
--(axis cs:9725,2.8677190698023)
--(axis cs:9726,2.86771491063603)
--(axis cs:9727,2.8677105756567)
--(axis cs:9728,2.8677062940017)
--(axis cs:9729,2.86770203257537)
--(axis cs:9730,2.86769768288044)
--(axis cs:9731,2.86769344199593)
--(axis cs:9732,2.86768920454351)
--(axis cs:9733,2.8676849042273)
--(axis cs:9734,2.86768056320911)
--(axis cs:9735,2.86767615419408)
--(axis cs:9736,2.8676717045975)
--(axis cs:9737,2.86766727634684)
--(axis cs:9738,2.86766298684559)
--(axis cs:9739,2.86765879250948)
--(axis cs:9740,2.86765476988784)
--(axis cs:9741,2.8676505766307)
--(axis cs:9742,2.86764634726409)
--(axis cs:9743,2.86764217720649)
--(axis cs:9744,2.86763809803013)
--(axis cs:9745,2.86763402659029)
--(axis cs:9746,2.86763003236443)
--(axis cs:9747,2.86762599822817)
--(axis cs:9748,2.86762204557045)
--(axis cs:9749,2.8676180559328)
--(axis cs:9750,2.86761398640229)
--(axis cs:9751,2.86760984126834)
--(axis cs:9752,2.86760533578589)
--(axis cs:9753,2.86760086628983)
--(axis cs:9754,2.86759641151514)
--(axis cs:9755,2.86759193241919)
--(axis cs:9756,2.86758730395642)
--(axis cs:9757,2.86758261948661)
--(axis cs:9758,2.86757800510955)
--(axis cs:9759,2.86757320898383)
--(axis cs:9760,2.86756842771009)
--(axis cs:9761,2.86756370300098)
--(axis cs:9762,2.86755905490657)
--(axis cs:9763,2.8675544385324)
--(axis cs:9764,2.86754991536336)
--(axis cs:9765,2.86754554521823)
--(axis cs:9766,2.86754128973892)
--(axis cs:9767,2.86753709949675)
--(axis cs:9768,2.8675328373476)
--(axis cs:9769,2.8675284259014)
--(axis cs:9770,2.86752426090085)
--(axis cs:9771,2.86752012537256)
--(axis cs:9772,2.86751585229556)
--(axis cs:9773,2.8675113700522)
--(axis cs:9774,2.86750680753774)
--(axis cs:9775,2.86750240267514)
--(axis cs:9776,2.86749790674473)
--(axis cs:9777,2.8674935602125)
--(axis cs:9778,2.86748906467777)
--(axis cs:9779,2.86748452129454)
--(axis cs:9780,2.86748002842399)
--(axis cs:9781,2.86747568861811)
--(axis cs:9782,2.86747136685812)
--(axis cs:9783,2.86746693943977)
--(axis cs:9784,2.86746224367267)
--(axis cs:9785,2.86745755041762)
--(axis cs:9786,2.86745306665399)
--(axis cs:9787,2.86744865042493)
--(axis cs:9788,2.86744425060668)
--(axis cs:9789,2.86743980213158)
--(axis cs:9790,2.86743540108499)
--(axis cs:9791,2.86743089474806)
--(axis cs:9792,2.86742656146748)
--(axis cs:9793,2.86742211275721)
--(axis cs:9794,2.8674176747618)
--(axis cs:9795,2.86741333465993)
--(axis cs:9796,2.86740904530693)
--(axis cs:9797,2.86740476868161)
--(axis cs:9798,2.86740069144684)
--(axis cs:9799,2.86739649468144)
--(axis cs:9800,2.8673921634514)
--(axis cs:9801,2.86738791771306)
--(axis cs:9802,2.86738351594608)
--(axis cs:9803,2.86737945779872)
--(axis cs:9804,2.8673753884725)
--(axis cs:9805,2.86737140386644)
--(axis cs:9806,2.86736756865904)
--(axis cs:9807,2.86736386052255)
--(axis cs:9808,2.86736031543827)
--(axis cs:9809,2.86735663431714)
--(axis cs:9810,2.86735299511889)
--(axis cs:9811,2.8673492291374)
--(axis cs:9812,2.86734549356889)
--(axis cs:9813,2.86734149471073)
--(axis cs:9814,2.86733748731397)
--(axis cs:9815,2.86733353233639)
--(axis cs:9816,2.86732952350444)
--(axis cs:9817,2.86732555775754)
--(axis cs:9818,2.86732141128497)
--(axis cs:9819,2.86731719437447)
--(axis cs:9820,2.8673129215499)
--(axis cs:9821,2.86730862304133)
--(axis cs:9822,2.86730412978311)
--(axis cs:9823,2.86729956854207)
--(axis cs:9824,2.86729502936561)
--(axis cs:9825,2.86729044200569)
--(axis cs:9826,2.86728585051624)
--(axis cs:9827,2.86728122374563)
--(axis cs:9828,2.86727655429206)
--(axis cs:9829,2.86727188858979)
--(axis cs:9830,2.86726717695596)
--(axis cs:9831,2.86726252679323)
--(axis cs:9832,2.86725785887323)
--(axis cs:9833,2.86725299891905)
--(axis cs:9834,2.86724795776715)
--(axis cs:9835,2.86724297233213)
--(axis cs:9836,2.86723808514743)
--(axis cs:9837,2.86723316700693)
--(axis cs:9838,2.86722796525333)
--(axis cs:9839,2.86722289389606)
--(axis cs:9840,2.86721790779748)
--(axis cs:9841,2.86721261583428)
--(axis cs:9842,2.86720742159094)
--(axis cs:9843,2.86720242025054)
--(axis cs:9844,2.86719738498313)
--(axis cs:9845,2.86719221169519)
--(axis cs:9846,2.86718675843408)
--(axis cs:9847,2.86718136847096)
--(axis cs:9848,2.86717598021777)
--(axis cs:9849,2.86717073157218)
--(axis cs:9850,2.86716573150039)
--(axis cs:9851,2.86716075310682)
--(axis cs:9852,2.86715569438414)
--(axis cs:9853,2.86715051700344)
--(axis cs:9854,2.86714558449578)
--(axis cs:9855,2.86714075119376)
--(axis cs:9856,2.8671357416234)
--(axis cs:9857,2.8671307959562)
--(axis cs:9858,2.86712577631265)
--(axis cs:9859,2.86712085867725)
--(axis cs:9860,2.86711570325636)
--(axis cs:9861,2.86711050446877)
--(axis cs:9862,2.86710547229557)
--(axis cs:9863,2.86710042650573)
--(axis cs:9864,2.86709542389812)
--(axis cs:9865,2.86709037160732)
--(axis cs:9866,2.86708522435366)
--(axis cs:9867,2.86708009691429)
--(axis cs:9868,2.86707498908691)
--(axis cs:9869,2.86706996502612)
--(axis cs:9870,2.8670651762143)
--(axis cs:9871,2.86706044200632)
--(axis cs:9872,2.86705569798672)
--(axis cs:9873,2.86705093404101)
--(axis cs:9874,2.86704605685821)
--(axis cs:9875,2.86704101700013)
--(axis cs:9876,2.86703591784521)
--(axis cs:9877,2.86703082384348)
--(axis cs:9878,2.86702573111922)
--(axis cs:9879,2.86702081549932)
--(axis cs:9880,2.86701575977016)
--(axis cs:9881,2.86701052970785)
--(axis cs:9882,2.8670052823899)
--(axis cs:9883,2.86699989333434)
--(axis cs:9884,2.86699467530102)
--(axis cs:9885,2.86698945916549)
--(axis cs:9886,2.86698396592201)
--(axis cs:9887,2.86697821427548)
--(axis cs:9888,2.86697272466504)
--(axis cs:9889,2.86696735400508)
--(axis cs:9890,2.86696189966274)
--(axis cs:9891,2.86695657554339)
--(axis cs:9892,2.86695106939696)
--(axis cs:9893,2.86694549122811)
--(axis cs:9894,2.86694000229133)
--(axis cs:9895,2.86693457067061)
--(axis cs:9896,2.86692911708653)
--(axis cs:9897,2.86692348715092)
--(axis cs:9898,2.86691805716727)
--(axis cs:9899,2.86691279730774)
--(axis cs:9900,2.86690759973658)
--(axis cs:9901,2.86690261658846)
--(axis cs:9902,2.86689751224196)
--(axis cs:9903,2.86689241897151)
--(axis cs:9904,2.86688733094736)
--(axis cs:9905,2.86688244866559)
--(axis cs:9906,2.86687731298853)
--(axis cs:9907,2.86687225355071)
--(axis cs:9908,2.86686737235726)
--(axis cs:9909,2.86686246644063)
--(axis cs:9910,2.86685750134231)
--(axis cs:9911,2.8668524768688)
--(axis cs:9912,2.86684733642775)
--(axis cs:9913,2.86684239922195)
--(axis cs:9914,2.86683740974467)
--(axis cs:9915,2.86683231531842)
--(axis cs:9916,2.86682731194152)
--(axis cs:9917,2.86682236251619)
--(axis cs:9918,2.8668174304517)
--(axis cs:9919,2.86681260069117)
--(axis cs:9920,2.86680779008759)
--(axis cs:9921,2.86680291517282)
--(axis cs:9922,2.86679809919094)
--(axis cs:9923,2.86679333327579)
--(axis cs:9924,2.86678845321823)
--(axis cs:9925,2.86678358472542)
--(axis cs:9926,2.86677897087906)
--(axis cs:9927,2.86677419093563)
--(axis cs:9928,2.86676964381838)
--(axis cs:9929,2.86676495896399)
--(axis cs:9930,2.8667606497065)
--(axis cs:9931,2.86675614850721)
--(axis cs:9932,2.8667516546016)
--(axis cs:9933,2.86674728690696)
--(axis cs:9934,2.86674293095783)
--(axis cs:9935,2.86673847918128)
--(axis cs:9936,2.86673391796409)
--(axis cs:9937,2.86672949042229)
--(axis cs:9938,2.86672515510292)
--(axis cs:9939,2.86672073848443)
--(axis cs:9940,2.8667164813983)
--(axis cs:9941,2.86671239376305)
--(axis cs:9942,2.86670821258831)
--(axis cs:9943,2.86670414637415)
--(axis cs:9944,2.86670009787124)
--(axis cs:9945,2.86669600132948)
--(axis cs:9946,2.86669186563376)
--(axis cs:9947,2.86668769532833)
--(axis cs:9948,2.86668344646859)
--(axis cs:9949,2.86667913224573)
--(axis cs:9950,2.86667494784449)
--(axis cs:9951,2.86667082750731)
--(axis cs:9952,2.86666673543303)
--(axis cs:9953,2.86666266829671)
--(axis cs:9954,2.86665882087688)
--(axis cs:9955,2.86665503289734)
--(axis cs:9956,2.86665138700272)
--(axis cs:9957,2.86664771022759)
--(axis cs:9958,2.86664399852137)
--(axis cs:9959,2.86664014720134)
--(axis cs:9960,2.86663631405576)
--(axis cs:9961,2.86663234141795)
--(axis cs:9962,2.86662837371341)
--(axis cs:9963,2.86662439204988)
--(axis cs:9964,2.86662046890916)
--(axis cs:9965,2.86661645244753)
--(axis cs:9966,2.86661253819219)
--(axis cs:9967,2.86660886733433)
--(axis cs:9968,2.86660527863101)
--(axis cs:9969,2.86660162504171)
--(axis cs:9970,2.86659810406311)
--(axis cs:9971,2.86659455524441)
--(axis cs:9972,2.86659117647273)
--(axis cs:9973,2.86658792069278)
--(axis cs:9974,2.86658462975383)
--(axis cs:9975,2.86658127362695)
--(axis cs:9976,2.86657818218834)
--(axis cs:9977,2.8665750940684)
--(axis cs:9978,2.86657199766687)
--(axis cs:9979,2.86656890725487)
--(axis cs:9980,2.86656600940202)
--(axis cs:9981,2.86656315379383)
--(axis cs:9982,2.86656024086148)
--(axis cs:9983,2.86655724195735)
--(axis cs:9984,2.86655431212439)
--(axis cs:9985,2.86655145565064)
--(axis cs:9986,2.86654851597579)
--(axis cs:9987,2.86654560465566)
--(axis cs:9988,2.86654266556551)
--(axis cs:9989,2.86653983564502)
--(axis cs:9990,2.8665369412519)
--(axis cs:9991,2.8665341854157)
--(axis cs:9992,2.86653137378432)
--(axis cs:9993,2.86652865743989)
--(axis cs:9994,2.86652579522529)
--(axis cs:9995,2.86652316610577)
--(axis cs:9996,2.86652030322669)
--(axis cs:9997,2.86651757795193)
--(axis cs:9998,2.8665149928281)
--(axis cs:9999,2.86651218224921)
--(axis cs:10000,2.86650953733676)
--(axis cs:10001,2.86650687657115)
--(axis cs:10002,2.86650420329421)
--(axis cs:10003,2.86650161907312)
--(axis cs:10004,2.86649885637259)
--(axis cs:10005,2.86649591419346)
--(axis cs:10006,2.86649305702936)
--(axis cs:10007,2.86649024906947)
--(axis cs:10008,2.86648736869509)
--(axis cs:10009,2.86648462429916)
--(axis cs:10010,2.86648178270991)
--(axis cs:10011,2.86647893562933)
--(axis cs:10012,2.86647613788564)
--(axis cs:10013,2.86647330826604)
--(axis cs:10014,2.86647046066837)
--(axis cs:10015,2.86646767395346)
--(axis cs:10016,2.86646520499061)
--(axis cs:10017,2.86646295545925)
--(axis cs:10018,2.86646065233854)
--(axis cs:10019,2.86645840685417)
--(axis cs:10020,2.86645614401286)
--(axis cs:10021,2.86645387464807)
--(axis cs:10022,2.86645150069016)
--(axis cs:10023,2.86644917690854)
--(axis cs:10024,2.86644674232716)
--(axis cs:10025,2.8664443102306)
--(axis cs:10026,2.86644189671209)
--(axis cs:10027,2.86643954135609)
--(axis cs:10028,2.86643709975997)
--(axis cs:10029,2.86643471782068)
--(axis cs:10030,2.86643238623381)
--(axis cs:10031,2.86643006212824)
--(axis cs:10032,2.8664276096319)
--(axis cs:10033,2.86642523561174)
--(axis cs:10034,2.8664227491679)
--(axis cs:10035,2.86642029790505)
--(axis cs:10036,2.8664179127554)
--(axis cs:10037,2.86641578017968)
--(axis cs:10038,2.86641346646665)
--(axis cs:10039,2.86641103818244)
--(axis cs:10040,2.8664085781055)
--(axis cs:10041,2.86640608307372)
--(axis cs:10042,2.86640353900327)
--(axis cs:10043,2.86640102627939)
--(axis cs:10044,2.86639871132528)
--(axis cs:10045,2.86639642773359)
--(axis cs:10046,2.86639417737263)
--(axis cs:10047,2.86639195763685)
--(axis cs:10048,2.86638982136117)
--(axis cs:10049,2.86638757959117)
--(axis cs:10050,2.86638534051599)
--(axis cs:10051,2.86638319251666)
--(axis cs:10052,2.86638111769511)
--(axis cs:10053,2.86637905784364)
--(axis cs:10054,2.86637689440049)
--(axis cs:10055,2.86637470694708)
--(axis cs:10056,2.86637259921688)
--(axis cs:10057,2.86637053018834)
--(axis cs:10058,2.86636845693685)
--(axis cs:10059,2.86636638819466)
--(axis cs:10060,2.86636443664272)
--(axis cs:10061,2.866362348664)
--(axis cs:10062,2.8663604510328)
--(axis cs:10063,2.86635861781289)
--(axis cs:10064,2.86635697095793)
--(axis cs:10065,2.86635530659292)
--(axis cs:10066,2.86635354816372)
--(axis cs:10067,2.86635172136655)
--(axis cs:10068,2.8663498938296)
--(axis cs:10069,2.86634808776357)
--(axis cs:10070,2.86634640410525)
--(axis cs:10071,2.86634475049042)
--(axis cs:10072,2.86634333784705)
--(axis cs:10073,2.86634186524204)
--(axis cs:10074,2.86634063026955)
--(axis cs:10075,2.86633945373152)
--(axis cs:10076,2.86633827437801)
--(axis cs:10077,2.86633713043594)
--(axis cs:10078,2.86633596387308)
--(axis cs:10079,2.8663348241923)
--(axis cs:10080,2.86633356497936)
--(axis cs:10081,2.86633227376883)
--(axis cs:10082,2.86633100753781)
--(axis cs:10083,2.86632968850275)
--(axis cs:10084,2.86632847278178)
--(axis cs:10085,2.86632720042991)
--(axis cs:10086,2.86632616203478)
--(axis cs:10087,2.86632518351241)
--(axis cs:10088,2.86632387522251)
--(axis cs:10089,2.86632245731456)
--(axis cs:10090,2.86632107138539)
--(axis cs:10091,2.86631971835819)
--(axis cs:10092,2.86631807132859)
--(axis cs:10093,2.86631621232936)
--(axis cs:10094,2.86631415784684)
--(axis cs:10095,2.8663120208612)
--(axis cs:10096,2.86630975104047)
--(axis cs:10097,2.86630758569359)
--(axis cs:10098,2.86630531907019)
--(axis cs:10099,2.8663029686875)
--(axis cs:10100,2.86630079368174)
--(axis cs:10101,2.86629870916424)
--(axis cs:10102,2.86629664993209)
--(axis cs:10103,2.86629469026148)
--(axis cs:10104,2.86629271960852)
--(axis cs:10105,2.8662907680821)
--(axis cs:10106,2.86628882554679)
--(axis cs:10107,2.86628692327837)
--(axis cs:10108,2.8662851177359)
--(axis cs:10109,2.86628326014748)
--(axis cs:10110,2.86628158278251)
--(axis cs:10111,2.86628013937379)
--(axis cs:10112,2.8662787911573)
--(axis cs:10113,2.86627740069643)
--(axis cs:10114,2.86627592986347)
--(axis cs:10115,2.86627461939864)
--(axis cs:10116,2.86627326824706)
--(axis cs:10117,2.86627221491195)
--(axis cs:10118,2.86627113690304)
--(axis cs:10119,2.86626994514605)
--(axis cs:10120,2.86626866510319)
--(axis cs:10121,2.86626759668169)
--(axis cs:10122,2.86626635395269)
--(axis cs:10123,2.86626509528192)
--(axis cs:10124,2.86626402994847)
--(axis cs:10125,2.86626293753045)
--(axis cs:10126,2.86626170275623)
--(axis cs:10127,2.86626043037083)
--(axis cs:10128,2.86625906497573)
--(axis cs:10129,2.86625778835663)
--(axis cs:10130,2.86625635567629)
--(axis cs:10131,2.86625479231842)
--(axis cs:10132,2.86625311051933)
--(axis cs:10133,2.86625137754615)
--(axis cs:10134,2.86624952530792)
--(axis cs:10135,2.86624760792724)
--(axis cs:10136,2.86624567346584)
--(axis cs:10137,2.86624386656747)
--(axis cs:10138,2.86624208411474)
--(axis cs:10139,2.86624029025849)
--(axis cs:10140,2.86623869160961)
--(axis cs:10141,2.86623699559804)
--(axis cs:10142,2.86623522476383)
--(axis cs:10143,2.86623353760344)
--(axis cs:10144,2.86623169531571)
--(axis cs:10145,2.86622982278428)
--(axis cs:10146,2.86622806601936)
--(axis cs:10147,2.8662263544448)
--(axis cs:10148,2.86622463012774)
--(axis cs:10149,2.86622282225792)
--(axis cs:10150,2.86622081602935)
--(axis cs:10151,2.86621873735608)
--(axis cs:10152,2.86621673842562)
--(axis cs:10153,2.86621471358131)
--(axis cs:10154,2.86621268001212)
--(axis cs:10155,2.86621066538963)
--(axis cs:10156,2.86620868610215)
--(axis cs:10157,2.86620658072431)
--(axis cs:10158,2.86620447617576)
--(axis cs:10159,2.86620238186159)
--(axis cs:10160,2.86620037451002)
--(axis cs:10161,2.86619824479492)
--(axis cs:10162,2.86619605209189)
--(axis cs:10163,2.86619405202879)
--(axis cs:10164,2.86619203891266)
--(axis cs:10165,2.86619001713796)
--(axis cs:10166,2.86618798734107)
--(axis cs:10167,2.86618583326001)
--(axis cs:10168,2.86618374997267)
--(axis cs:10169,2.86618162053658)
--(axis cs:10170,2.86617940543267)
--(axis cs:10171,2.86617724364989)
--(axis cs:10172,2.86617515239638)
--(axis cs:10173,2.86617316042183)
--(axis cs:10174,2.86617092771165)
--(axis cs:10175,2.86616873119923)
--(axis cs:10176,2.86616684167725)
--(axis cs:10177,2.86616510550425)
--(axis cs:10178,2.86616323984811)
--(axis cs:10179,2.86616123153912)
--(axis cs:10180,2.86615932078077)
--(axis cs:10181,2.86615738452293)
--(axis cs:10182,2.86615560174006)
--(axis cs:10183,2.86615386116084)
--(axis cs:10184,2.86615195518128)
--(axis cs:10185,2.8661500602337)
--(axis cs:10186,2.86614829305862)
--(axis cs:10187,2.86614647513193)
--(axis cs:10188,2.86614465625764)
--(axis cs:10189,2.8661430262285)
--(axis cs:10190,2.86614127557301)
--(axis cs:10191,2.86613956398191)
--(axis cs:10192,2.8661377449067)
--(axis cs:10193,2.86613572039021)
--(axis cs:10194,2.86613383890912)
--(axis cs:10195,2.86613176169496)
--(axis cs:10196,2.8661297489029)
--(axis cs:10197,2.8661277334977)
--(axis cs:10198,2.86612574431535)
--(axis cs:10199,2.86612387673104)
--(axis cs:10200,2.86612198782761)
--(axis cs:10201,2.86612006238946)
--(axis cs:10202,2.86611825279504)
--(axis cs:10203,2.86611631276287)
--(axis cs:10204,2.86611436539099)
--(axis cs:10205,2.86611266117744)
--(axis cs:10206,2.86611093811886)
--(axis cs:10207,2.86610911482857)
--(axis cs:10208,2.86610724462425)
--(axis cs:10209,2.86610528218026)
--(axis cs:10210,2.86610323703735)
--(axis cs:10211,2.8661012095889)
--(axis cs:10212,2.86609914419069)
--(axis cs:10213,2.86609698938932)
--(axis cs:10214,2.8660948751197)
--(axis cs:10215,2.86609263422339)
--(axis cs:10216,2.8660903544223)
--(axis cs:10217,2.86608837431052)
--(axis cs:10218,2.8660862716856)
--(axis cs:10219,2.86608436793832)
--(axis cs:10220,2.86608265603506)
--(axis cs:10221,2.86608099698189)
--(axis cs:10222,2.86607925643397)
--(axis cs:10223,2.86607753222664)
--(axis cs:10224,2.86607581153749)
--(axis cs:10225,2.86607431651298)
--(axis cs:10226,2.86607256491068)
--(axis cs:10227,2.8660708532478)
--(axis cs:10228,2.86606920779624)
--(axis cs:10229,2.866067479163)
--(axis cs:10230,2.86606589656944)
--(axis cs:10231,2.86606441348742)
--(axis cs:10232,2.86606267267562)
--(axis cs:10233,2.86606077857324)
--(axis cs:10234,2.86605894791998)
--(axis cs:10235,2.86605716997258)
--(axis cs:10236,2.8660550364355)
--(axis cs:10237,2.86605297447093)
--(axis cs:10238,2.86605086407662)
--(axis cs:10239,2.86604881595086)
--(axis cs:10240,2.86604658234078)
--(axis cs:10241,2.86604436756602)
--(axis cs:10242,2.86604217253324)
--(axis cs:10243,2.86603976798357)
--(axis cs:10244,2.86603744676185)
--(axis cs:10245,2.8660352051358)
--(axis cs:10246,2.86603289984178)
--(axis cs:10247,2.86603040299581)
--(axis cs:10248,2.86602789199812)
--(axis cs:10249,2.86602568492537)
--(axis cs:10250,2.8660234928983)
--(axis cs:10251,2.86602123169994)
--(axis cs:10252,2.86601891867938)
--(axis cs:10253,2.86601652881576)
--(axis cs:10254,2.86601424282417)
--(axis cs:10255,2.86601189627194)
--(axis cs:10256,2.86600946478725)
--(axis cs:10257,2.86600689998127)
--(axis cs:10258,2.86600459249692)
--(axis cs:10259,2.86600232208394)
--(axis cs:10260,2.86600019722127)
--(axis cs:10261,2.86599812964059)
--(axis cs:10262,2.86599600294005)
--(axis cs:10263,2.86599371167835)
--(axis cs:10264,2.86599162070069)
--(axis cs:10265,2.86598962609161)
--(axis cs:10266,2.86598763260165)
--(axis cs:10267,2.86598582991658)
--(axis cs:10268,2.86598407852694)
--(axis cs:10269,2.86598236674666)
--(axis cs:10270,2.86598070086096)
--(axis cs:10271,2.8659790404371)
--(axis cs:10272,2.8659772880456)
--(axis cs:10273,2.86597551962625)
--(axis cs:10274,2.86597381265297)
--(axis cs:10275,2.86597211097873)
--(axis cs:10276,2.86597041125619)
--(axis cs:10277,2.86596880956148)
--(axis cs:10278,2.86596713251599)
--(axis cs:10279,2.86596540978798)
--(axis cs:10280,2.86596360525361)
--(axis cs:10281,2.86596165752013)
--(axis cs:10282,2.8659597091917)
--(axis cs:10283,2.86595770583708)
--(axis cs:10284,2.86595564020758)
--(axis cs:10285,2.8659535006304)
--(axis cs:10286,2.86595110466877)
--(axis cs:10287,2.86594868579493)
--(axis cs:10288,2.86594613923943)
--(axis cs:10289,2.86594353716149)
--(axis cs:10290,2.86594095415389)
--(axis cs:10291,2.86593832273156)
--(axis cs:10292,2.86593580212201)
--(axis cs:10293,2.86593305040706)
--(axis cs:10294,2.86593028382092)
--(axis cs:10295,2.86592757256181)
--(axis cs:10296,2.86592482248216)
--(axis cs:10297,2.86592227379802)
--(axis cs:10298,2.86591966773257)
--(axis cs:10299,2.86591714909604)
--(axis cs:10300,2.86591465256943)
--(axis cs:10301,2.86591205858546)
--(axis cs:10302,2.86590930132334)
--(axis cs:10303,2.86590647212223)
--(axis cs:10304,2.86590371312798)
--(axis cs:10305,2.86590084406694)
--(axis cs:10306,2.86589791326488)
--(axis cs:10307,2.86589480786036)
--(axis cs:10308,2.86589162096874)
--(axis cs:10309,2.86588861948057)
--(axis cs:10310,2.86588548088007)
--(axis cs:10311,2.86588222844467)
--(axis cs:10312,2.86587883478152)
--(axis cs:10313,2.86587565207655)
--(axis cs:10314,2.86587233483265)
--(axis cs:10315,2.86586894769548)
--(axis cs:10316,2.86586541593165)
--(axis cs:10317,2.86586208910321)
--(axis cs:10318,2.86585880183081)
--(axis cs:10319,2.86585582644183)
--(axis cs:10320,2.86585279014835)
--(axis cs:10321,2.86584966577245)
--(axis cs:10322,2.86584632728094)
--(axis cs:10323,2.86584310208421)
--(axis cs:10324,2.86583980340994)
--(axis cs:10325,2.86583646289144)
--(axis cs:10326,2.86583315605483)
--(axis cs:10327,2.86582981667808)
--(axis cs:10328,2.86582643238545)
--(axis cs:10329,2.86582294531755)
--(axis cs:10330,2.86581938232919)
--(axis cs:10331,2.8658158611821)
--(axis cs:10332,2.86581253129147)
--(axis cs:10333,2.86580933331996)
--(axis cs:10334,2.86580625507991)
--(axis cs:10335,2.86580328032909)
--(axis cs:10336,2.86580022936114)
--(axis cs:10337,2.86579727421499)
--(axis cs:10338,2.86579439863239)
--(axis cs:10339,2.8657916930769)
--(axis cs:10340,2.86578907323893)
--(axis cs:10341,2.86578653043391)
--(axis cs:10342,2.86578400261008)
--(axis cs:10343,2.86578162550583)
--(axis cs:10344,2.86577917749871)
--(axis cs:10345,2.86577683042707)
--(axis cs:10346,2.86577438922972)
--(axis cs:10347,2.86577188508533)
--(axis cs:10348,2.86576947321211)
--(axis cs:10349,2.86576687037474)
--(axis cs:10350,2.86576436612745)
--(axis cs:10351,2.86576189786347)
--(axis cs:10352,2.86575939353979)
--(axis cs:10353,2.86575680705116)
--(axis cs:10354,2.86575433706627)
--(axis cs:10355,2.8657518435578)
--(axis cs:10356,2.86574943883139)
--(axis cs:10357,2.86574691422768)
--(axis cs:10358,2.86574448229776)
--(axis cs:10359,2.8657420255022)
--(axis cs:10360,2.86573964167307)
--(axis cs:10361,2.86573720072213)
--(axis cs:10362,2.86573492673891)
--(axis cs:10363,2.86573249179962)
--(axis cs:10364,2.86573013840746)
--(axis cs:10365,2.86572763489262)
--(axis cs:10366,2.86572507424971)
--(axis cs:10367,2.86572261495346)
--(axis cs:10368,2.86572006222932)
--(axis cs:10369,2.86571757304146)
--(axis cs:10370,2.86571515903778)
--(axis cs:10371,2.86571270693912)
--(axis cs:10372,2.86571035036159)
--(axis cs:10373,2.86570807414705)
--(axis cs:10374,2.86570589738276)
--(axis cs:10375,2.86570379513146)
--(axis cs:10376,2.86570166224786)
--(axis cs:10377,2.86569955803035)
--(axis cs:10378,2.86569749416234)
--(axis cs:10379,2.86569536009735)
--(axis cs:10380,2.86569316952961)
--(axis cs:10381,2.8656910115604)
--(axis cs:10382,2.8656888758512)
--(axis cs:10383,2.86568663505458)
--(axis cs:10384,2.86568435515808)
--(axis cs:10385,2.86568203396205)
--(axis cs:10386,2.86567987819895)
--(axis cs:10387,2.86567778745255)
--(axis cs:10388,2.86567559833153)
--(axis cs:10389,2.86567369034627)
--(axis cs:10390,2.86567175033073)
--(axis cs:10391,2.86566976583768)
--(axis cs:10392,2.86566793092794)
--(axis cs:10393,2.86566604336609)
--(axis cs:10394,2.8656642398663)
--(axis cs:10395,2.86566255951373)
--(axis cs:10396,2.86566073702445)
--(axis cs:10397,2.86565873570248)
--(axis cs:10398,2.86565665455644)
--(axis cs:10399,2.86565437030521)
--(axis cs:10400,2.8656520842722)
--(axis cs:10401,2.86564980711167)
--(axis cs:10402,2.86564756753023)
--(axis cs:10403,2.86564545775364)
--(axis cs:10404,2.86564340701633)
--(axis cs:10405,2.86564164177698)
--(axis cs:10406,2.86563988172336)
--(axis cs:10407,2.86563834454912)
--(axis cs:10408,2.86563676857357)
--(axis cs:10409,2.8656352284485)
--(axis cs:10410,2.86563381040246)
--(axis cs:10411,2.86563235329783)
--(axis cs:10412,2.86563081075737)
--(axis cs:10413,2.8656293657329)
--(axis cs:10414,2.86562793218317)
--(axis cs:10415,2.86562627255462)
--(axis cs:10416,2.86562463008518)
--(axis cs:10417,2.86562292560872)
--(axis cs:10418,2.86562135708396)
--(axis cs:10419,2.86561990858636)
--(axis cs:10420,2.86561840001529)
--(axis cs:10421,2.86561675790868)
--(axis cs:10422,2.86561488594395)
--(axis cs:10423,2.86561290635544)
--(axis cs:10424,2.86561099279271)
--(axis cs:10425,2.86560925558468)
--(axis cs:10426,2.86560759624835)
--(axis cs:10427,2.86560589742897)
--(axis cs:10428,2.86560440932327)
--(axis cs:10429,2.86560299490908)
--(axis cs:10430,2.86560153172125)
--(axis cs:10431,2.86560008814931)
--(axis cs:10432,2.86559865886796)
--(axis cs:10433,2.86559712477044)
--(axis cs:10434,2.86559569033967)
--(axis cs:10435,2.86559417504915)
--(axis cs:10436,2.86559275144335)
--(axis cs:10437,2.86559125556646)
--(axis cs:10438,2.86558969483481)
--(axis cs:10439,2.86558805836172)
--(axis cs:10440,2.86558641669393)
--(axis cs:10441,2.86558491335211)
--(axis cs:10442,2.86558330918854)
--(axis cs:10443,2.8655816806182)
--(axis cs:10444,2.86557987054911)
--(axis cs:10445,2.86557800602473)
--(axis cs:10446,2.86557589415568)
--(axis cs:10447,2.86557375226408)
--(axis cs:10448,2.8655718793994)
--(axis cs:10449,2.86557001278718)
--(axis cs:10450,2.86556802229798)
--(axis cs:10451,2.86556590117987)
--(axis cs:10452,2.86556389673515)
--(axis cs:10453,2.86556178728554)
--(axis cs:10454,2.86555978835328)
--(axis cs:10455,2.86555775674912)
--(axis cs:10456,2.86555571587807)
--(axis cs:10457,2.86555347605628)
--(axis cs:10458,2.86555124019871)
--(axis cs:10459,2.86554899457574)
--(axis cs:10460,2.86554699979471)
--(axis cs:10461,2.86554497405729)
--(axis cs:10462,2.86554305180551)
--(axis cs:10463,2.86554123612565)
--(axis cs:10464,2.86553939286528)
--(axis cs:10465,2.86553763698771)
--(axis cs:10466,2.86553570575236)
--(axis cs:10467,2.86553372797559)
--(axis cs:10468,2.86553156928659)
--(axis cs:10469,2.86552914852886)
--(axis cs:10470,2.86552660637079)
--(axis cs:10471,2.86552396744542)
--(axis cs:10472,2.86552130376421)
--(axis cs:10473,2.86551858629285)
--(axis cs:10474,2.86551593765671)
--(axis cs:10475,2.86551321292424)
--(axis cs:10476,2.86551032386471)
--(axis cs:10477,2.86550742711183)
--(axis cs:10478,2.86550445480289)
--(axis cs:10479,2.86550132321558)
--(axis cs:10480,2.86549826319446)
--(axis cs:10481,2.86549510193427)
--(axis cs:10482,2.86549211179128)
--(axis cs:10483,2.86548918274731)
--(axis cs:10484,2.8654862026354)
--(axis cs:10485,2.86548318022156)
--(axis cs:10486,2.86548013534953)
--(axis cs:10487,2.86547707105604)
--(axis cs:10488,2.86547414728843)
--(axis cs:10489,2.86547134705984)
--(axis cs:10490,2.86546864759111)
--(axis cs:10491,2.86546601568336)
--(axis cs:10492,2.8654633848172)
--(axis cs:10493,2.8654609329476)
--(axis cs:10494,2.8654585113378)
--(axis cs:10495,2.86545618080521)
--(axis cs:10496,2.86545392247026)
--(axis cs:10497,2.86545163765321)
--(axis cs:10498,2.86544938287581)
--(axis cs:10499,2.86544704245306)
--(axis cs:10500,2.86544469718098)
--(axis cs:10501,2.86544228618375)
--(axis cs:10502,2.86544000219483)
--(axis cs:10503,2.86543759607969)
--(axis cs:10504,2.86543503494955)
--(axis cs:10505,2.8654326119496)
--(axis cs:10506,2.8654302196236)
--(axis cs:10507,2.86542789540745)
--(axis cs:10508,2.86542556302584)
--(axis cs:10509,2.86542333854187)
--(axis cs:10510,2.86542118216521)
--(axis cs:10511,2.86541891648751)
--(axis cs:10512,2.8654165067004)
--(axis cs:10513,2.8654142750477)
--(axis cs:10514,2.8654121071122)
--(axis cs:10515,2.86540982928836)
--(axis cs:10516,2.8654074868382)
--(axis cs:10517,2.86540520118143)
--(axis cs:10518,2.86540342871603)
--(axis cs:10519,2.86540160122804)
--(axis cs:10520,2.86539980457287)
--(axis cs:10521,2.86539798888547)
--(axis cs:10522,2.86539623152214)
--(axis cs:10523,2.86539446077709)
--(axis cs:10524,2.86539299135768)
--(axis cs:10525,2.86539137525727)
--(axis cs:10526,2.8653899090948)
--(axis cs:10527,2.86538842184081)
--(axis cs:10528,2.86538706879742)
--(axis cs:10529,2.86538555235434)
--(axis cs:10530,2.86538384417661)
--(axis cs:10531,2.8653820133104)
--(axis cs:10532,2.8653801616916)
--(axis cs:10533,2.8653783425712)
--(axis cs:10534,2.8653766997373)
--(axis cs:10535,2.86537494565603)
--(axis cs:10536,2.86537314945344)
--(axis cs:10537,2.86537141369855)
--(axis cs:10538,2.86536964070381)
--(axis cs:10539,2.86536789501252)
--(axis cs:10540,2.86536606664136)
--(axis cs:10541,2.8653640956619)
--(axis cs:10542,2.86536229808096)
--(axis cs:10543,2.86536045891861)
--(axis cs:10544,2.86535865974815)
--(axis cs:10545,2.86535680388048)
--(axis cs:10546,2.86535492736771)
--(axis cs:10547,2.86535302450348)
--(axis cs:10548,2.86535107197073)
--(axis cs:10549,2.86534897549699)
--(axis cs:10550,2.86534679959662)
--(axis cs:10551,2.86534460825552)
--(axis cs:10552,2.86534244071851)
--(axis cs:10553,2.86534017687108)
--(axis cs:10554,2.86533786568165)
--(axis cs:10555,2.86533557892357)
--(axis cs:10556,2.86533325985563)
--(axis cs:10557,2.86533084280405)
--(axis cs:10558,2.86532824599496)
--(axis cs:10559,2.86532551819036)
--(axis cs:10560,2.86532289892688)
--(axis cs:10561,2.86532028003415)
--(axis cs:10562,2.86531755455883)
--(axis cs:10563,2.86531477898383)
--(axis cs:10564,2.86531246370168)
--(axis cs:10565,2.86531031878306)
--(axis cs:10566,2.86530815997033)
--(axis cs:10567,2.86530612949135)
--(axis cs:10568,2.86530410171815)
--(axis cs:10569,2.86530226124816)
--(axis cs:10570,2.8653002621359)
--(axis cs:10571,2.86529830067752)
--(axis cs:10572,2.86529640623548)
--(axis cs:10573,2.86529449986858)
--(axis cs:10574,2.86529273360605)
--(axis cs:10575,2.86529099141652)
--(axis cs:10576,2.86528923234615)
--(axis cs:10577,2.86528736753067)
--(axis cs:10578,2.86528582711718)
--(axis cs:10579,2.86528427394666)
--(axis cs:10580,2.86528286684911)
--(axis cs:10581,2.86528156996573)
--(axis cs:10582,2.86528049380589)
--(axis cs:10583,2.86527937376363)
--(axis cs:10584,2.86527811407778)
--(axis cs:10585,2.86527688817361)
--(axis cs:10586,2.86527561521129)
--(axis cs:10587,2.86527434573178)
--(axis cs:10588,2.86527306217795)
--(axis cs:10589,2.86527181143555)
--(axis cs:10590,2.86527069375498)
--(axis cs:10591,2.86526944750337)
--(axis cs:10592,2.86526814402221)
--(axis cs:10593,2.86526691046205)
--(axis cs:10594,2.86526561226159)
--(axis cs:10595,2.86526440986291)
--(axis cs:10596,2.86526318801702)
--(axis cs:10597,2.86526208777732)
--(axis cs:10598,2.86526109379064)
--(axis cs:10599,2.86525998130972)
--(axis cs:10600,2.86525889132708)
--(axis cs:10601,2.86525776389259)
--(axis cs:10602,2.86525679781567)
--(axis cs:10603,2.86525585860276)
--(axis cs:10604,2.86525486531742)
--(axis cs:10605,2.86525375768646)
--(axis cs:10606,2.86525255210117)
--(axis cs:10607,2.86525124750974)
--(axis cs:10608,2.8652499821022)
--(axis cs:10609,2.86524858563605)
--(axis cs:10610,2.86524727276611)
--(axis cs:10611,2.86524605707355)
--(axis cs:10612,2.86524466769492)
--(axis cs:10613,2.86524324684306)
--(axis cs:10614,2.86524171419843)
--(axis cs:10615,2.86524031773052)
--(axis cs:10616,2.86523897553135)
--(axis cs:10617,2.86523760067387)
--(axis cs:10618,2.86523620367926)
--(axis cs:10619,2.86523479016075)
--(axis cs:10620,2.86523335298134)
--(axis cs:10621,2.86523190937953)
--(axis cs:10622,2.86523057935615)
--(axis cs:10623,2.86522923246596)
--(axis cs:10624,2.8652277155248)
--(axis cs:10625,2.86522590897234)
--(axis cs:10626,2.86522406179896)
--(axis cs:10627,2.865222257747)
--(axis cs:10628,2.86522071065702)
--(axis cs:10629,2.86521931539877)
--(axis cs:10630,2.8652179783792)
--(axis cs:10631,2.86521662967102)
--(axis cs:10632,2.86521537732664)
--(axis cs:10633,2.86521434458412)
--(axis cs:10634,2.86521340542162)
--(axis cs:10635,2.8652123793756)
--(axis cs:10636,2.86521129973249)
--(axis cs:10637,2.86521005262111)
--(axis cs:10638,2.86520889621559)
--(axis cs:10639,2.86520769658811)
--(axis cs:10640,2.8652064214041)
--(axis cs:10641,2.86520505006205)
--(axis cs:10642,2.86520389075399)
--(axis cs:10643,2.86520274773754)
--(axis cs:10644,2.86520166557785)
--(axis cs:10645,2.8652005892092)
--(axis cs:10646,2.86519979527563)
--(axis cs:10647,2.86519891046606)
--(axis cs:10648,2.86519802352765)
--(axis cs:10649,2.86519705624582)
--(axis cs:10650,2.8651962072687)
--(axis cs:10651,2.86519539947145)
--(axis cs:10652,2.86519459686226)
--(axis cs:10653,2.86519384225535)
--(axis cs:10654,2.8651932450302)
--(axis cs:10655,2.86519282793577)
--(axis cs:10656,2.86519246712523)
--(axis cs:10657,2.86519203353957)
--(axis cs:10658,2.86519177699499)
--(axis cs:10659,2.86519156176286)
--(axis cs:10660,2.86519136898186)
--(axis cs:10661,2.86519116568772)
--(axis cs:10662,2.86519095228548)
--(axis cs:10663,2.86519071600207)
--(axis cs:10664,2.86519070041026)
--(axis cs:10665,2.86519086017596)
--(axis cs:10666,2.86519105356501)
--(axis cs:10667,2.86519114461835)
--(axis cs:10668,2.86519097386325)
--(axis cs:10669,2.86519081344942)
--(axis cs:10670,2.86519072267646)
--(axis cs:10671,2.8651907705415)
--(axis cs:10672,2.86519070446194)
--(axis cs:10673,2.86519051961255)
--(axis cs:10674,2.86519021867707)
--(axis cs:10675,2.86518994246493)
--(axis cs:10676,2.86518977123821)
--(axis cs:10677,2.86518949029627)
--(axis cs:10678,2.86518924272814)
--(axis cs:10679,2.86518914842689)
--(axis cs:10680,2.86518915516819)
--(axis cs:10681,2.86518905687153)
--(axis cs:10682,2.86518895472268)
--(axis cs:10683,2.86518897129751)
--(axis cs:10684,2.86518904572028)
--(axis cs:10685,2.86518910009872)
--(axis cs:10686,2.86518924037805)
--(axis cs:10687,2.86518940362694)
--(axis cs:10688,2.8651897688516)
--(axis cs:10689,2.8651900238091)
--(axis cs:10690,2.86519033386117)
--(axis cs:10691,2.86519062533415)
--(axis cs:10692,2.86519093969673)
--(axis cs:10693,2.8651912201215)
--(axis cs:10694,2.86519123728831)
--(axis cs:10695,2.86519126509841)
--(axis cs:10696,2.86519125832925)
--(axis cs:10697,2.8651912440547)
--(axis cs:10698,2.86519129882609)
--(axis cs:10699,2.86519146236805)
--(axis cs:10700,2.8651918064567)
--(axis cs:10701,2.86519225925651)
--(axis cs:10702,2.86519243277169)
--(axis cs:10703,2.86519278991066)
--(axis cs:10704,2.86519301325646)
--(axis cs:10705,2.86519312652154)
--(axis cs:10706,2.86519342796249)
--(axis cs:10707,2.86519382604595)
--(axis cs:10708,2.86519420911174)
--(axis cs:10709,2.865194719616)
--(axis cs:10710,2.86519523691003)
--(axis cs:10711,2.86519589387386)
--(axis cs:10712,2.86519653343713)
--(axis cs:10713,2.86519736453535)
--(axis cs:10714,2.86519820282559)
--(axis cs:10715,2.86519914867576)
--(axis cs:10716,2.86520017790133)
--(axis cs:10717,2.86520117037229)
--(axis cs:10718,2.86520209502829)
--(axis cs:10719,2.86520294516214)
--(axis cs:10720,2.8652038894802)
--(axis cs:10721,2.86520474078252)
--(axis cs:10722,2.86520561817846)
--(axis cs:10723,2.86520655652878)
--(axis cs:10724,2.86520746943098)
--(axis cs:10725,2.86520842174625)
--(axis cs:10726,2.86520947708516)
--(axis cs:10727,2.86521048057567)
--(axis cs:10728,2.8652115428403)
--(axis cs:10729,2.86521266474597)
--(axis cs:10730,2.86521374612244)
--(axis cs:10731,2.8652146469872)
--(axis cs:10732,2.86521554822346)
--(axis cs:10733,2.86521639088141)
--(axis cs:10734,2.86521701759256)
--(axis cs:10735,2.86521769270904)
--(axis cs:10736,2.86521826827254)
--(axis cs:10737,2.86521894603346)
--(axis cs:10738,2.86521955265873)
--(axis cs:10739,2.86522025511844)
--(axis cs:10740,2.86522109873112)
--(axis cs:10741,2.86522191228703)
--(axis cs:10742,2.86522262469661)
--(axis cs:10743,2.8652235084099)
--(axis cs:10744,2.8652244451575)
--(axis cs:10745,2.86522544805256)
--(axis cs:10746,2.8652264187026)
--(axis cs:10747,2.86522737561702)
--(axis cs:10748,2.86522821543161)
--(axis cs:10749,2.86522892869266)
--(axis cs:10750,2.86522952459927)
--(axis cs:10751,2.86523020958069)
--(axis cs:10752,2.86523082387004)
--(axis cs:10753,2.86523158505471)
--(axis cs:10754,2.86523246907997)
--(axis cs:10755,2.86523339836224)
--(axis cs:10756,2.86523439242799)
--(axis cs:10757,2.86523526433574)
--(axis cs:10758,2.86523605175581)
--(axis cs:10759,2.86523690890974)
--(axis cs:10760,2.86523753394375)
--(axis cs:10761,2.86523825726593)
--(axis cs:10762,2.86523878763702)
--(axis cs:10763,2.86523938519428)
--(axis cs:10764,2.86524021533188)
--(axis cs:10765,2.86524090900011)
--(axis cs:10766,2.86524155355435)
--(axis cs:10767,2.86524218761982)
--(axis cs:10768,2.86524289931446)
--(axis cs:10769,2.86524364523421)
--(axis cs:10770,2.86524442990283)
--(axis cs:10771,2.86524525530196)
--(axis cs:10772,2.86524615080646)
--(axis cs:10773,2.86524704539697)
--(axis cs:10774,2.865247525864)
--(axis cs:10775,2.86524786885477)
--(axis cs:10776,2.86524828249157)
--(axis cs:10777,2.86524861657539)
--(axis cs:10778,2.86524915972697)
--(axis cs:10779,2.86524958782245)
--(axis cs:10780,2.86525014723651)
--(axis cs:10781,2.86525059691507)
--(axis cs:10782,2.86525110257838)
--(axis cs:10783,2.86525160710662)
--(axis cs:10784,2.86525205085153)
--(axis cs:10785,2.86525262297223)
--(axis cs:10786,2.86525333592404)
--(axis cs:10787,2.86525400741418)
--(axis cs:10788,2.8652547921901)
--(axis cs:10789,2.86525566745447)
--(axis cs:10790,2.86525667118964)
--(axis cs:10791,2.86525757277241)
--(axis cs:10792,2.86525846906723)
--(axis cs:10793,2.86525941357819)
--(axis cs:10794,2.86526044020896)
--(axis cs:10795,2.86526158929758)
--(axis cs:10796,2.86526306337595)
--(axis cs:10797,2.86526466049591)
--(axis cs:10798,2.86526627309953)
--(axis cs:10799,2.86526780174337)
--(axis cs:10800,2.86526912281217)
--(axis cs:10801,2.86527051323232)
--(axis cs:10802,2.86527193701749)
--(axis cs:10803,2.86527333097444)
--(axis cs:10804,2.86527484198001)
--(axis cs:10805,2.8652763544902)
--(axis cs:10806,2.86527791082939)
--(axis cs:10807,2.86527940701223)
--(axis cs:10808,2.86528069496506)
--(axis cs:10809,2.86528200008193)
--(axis cs:10810,2.86528338293224)
--(axis cs:10811,2.86528475966881)
--(axis cs:10812,2.86528616085837)
--(axis cs:10813,2.86528754265003)
--(axis cs:10814,2.86528898434589)
--(axis cs:10815,2.86529050776138)
--(axis cs:10816,2.86529199184244)
--(axis cs:10817,2.86529353796146)
--(axis cs:10818,2.86529526510449)
--(axis cs:10819,2.8652970257174)
--(axis cs:10820,2.86529882946733)
--(axis cs:10821,2.86530063830548)
--(axis cs:10822,2.86530244558691)
--(axis cs:10823,2.86530428628019)
--(axis cs:10824,2.86530590319469)
--(axis cs:10825,2.86530758175347)
--(axis cs:10826,2.8653092776383)
--(axis cs:10827,2.86531076793239)
--(axis cs:10828,2.86531225306562)
--(axis cs:10829,2.86531361564388)
--(axis cs:10830,2.86531495619252)
--(axis cs:10831,2.86531624677368)
--(axis cs:10832,2.86531755512568)
--(axis cs:10833,2.86531900527237)
--(axis cs:10834,2.86532044993981)
--(axis cs:10835,2.86532196111954)
--(axis cs:10836,2.86532343665171)
--(axis cs:10837,2.86532510674208)
--(axis cs:10838,2.86532672785944)
--(axis cs:10839,2.86532819269537)
--(axis cs:10840,2.86532956164371)
--(axis cs:10841,2.8653309775901)
--(axis cs:10842,2.86533220121873)
--(axis cs:10843,2.86533356979043)
--(axis cs:10844,2.86533469313721)
--(axis cs:10845,2.86533573867289)
--(axis cs:10846,2.86533677675001)
--(axis cs:10847,2.86533767256703)
--(axis cs:10848,2.86533855098567)
--(axis cs:10849,2.86533934182749)
--(axis cs:10850,2.86534022501134)
--(axis cs:10851,2.86534127400263)
--(axis cs:10852,2.86534234379241)
--(axis cs:10853,2.86534342975141)
--(axis cs:10854,2.86534473193223)
--(axis cs:10855,2.86534604247603)
--(axis cs:10856,2.86534742996342)
--(axis cs:10857,2.86534900319022)
--(axis cs:10858,2.86535045806786)
--(axis cs:10859,2.86535195668823)
--(axis cs:10860,2.86535340431397)
--(axis cs:10861,2.86535500977243)
--(axis cs:10862,2.86535682046374)
--(axis cs:10863,2.86535849884494)
--(axis cs:10864,2.86536019436257)
--(axis cs:10865,2.86536185509954)
--(axis cs:10866,2.86536370895856)
--(axis cs:10867,2.86536559741867)
--(axis cs:10868,2.86536757188552)
--(axis cs:10869,2.8653695404475)
--(axis cs:10870,2.86537177286202)
--(axis cs:10871,2.86537389107743)
--(axis cs:10872,2.86537604563619)
--(axis cs:10873,2.86537815646347)
--(axis cs:10874,2.86538015269405)
--(axis cs:10875,2.86538207639611)
--(axis cs:10876,2.86538388634179)
--(axis cs:10877,2.86538564712987)
--(axis cs:10878,2.86538736904514)
--(axis cs:10879,2.86538909272279)
--(axis cs:10880,2.86539096730314)
--(axis cs:10881,2.86539292367571)
--(axis cs:10882,2.86539476375516)
--(axis cs:10883,2.8653966227229)
--(axis cs:10884,2.86539836870654)
--(axis cs:10885,2.86540015131343)
--(axis cs:10886,2.86540192622119)
--(axis cs:10887,2.86540373050601)
--(axis cs:10888,2.86540564883654)
--(axis cs:10889,2.8654074686536)
--(axis cs:10890,2.86540926520489)
--(axis cs:10891,2.86541112252407)
--(axis cs:10892,2.86541294202739)
--(axis cs:10893,2.86541481981792)
--(axis cs:10894,2.86541672984808)
--(axis cs:10895,2.86541870801515)
--(axis cs:10896,2.86542069996708)
--(axis cs:10897,2.86542267796083)
--(axis cs:10898,2.8654245781784)
--(axis cs:10899,2.86542666271034)
--(axis cs:10900,2.86542878246623)
--(axis cs:10901,2.86543082915631)
--(axis cs:10902,2.86543285370669)
--(axis cs:10903,2.86543493563145)
--(axis cs:10904,2.86543703620957)
--(axis cs:10905,2.86543898901652)
--(axis cs:10906,2.86544091259084)
--(axis cs:10907,2.86544286354959)
--(axis cs:10908,2.86544470827908)
--(axis cs:10909,2.86544673404377)
--(axis cs:10910,2.86544869562444)
--(axis cs:10911,2.86545065423014)
--(axis cs:10912,2.86545249648272)
--(axis cs:10913,2.86545416559681)
--(axis cs:10914,2.86545572490629)
--(axis cs:10915,2.86545732608181)
--(axis cs:10916,2.86545896940782)
--(axis cs:10917,2.86546059209926)
--(axis cs:10918,2.86546228315213)
--(axis cs:10919,2.86546376745167)
--(axis cs:10920,2.8654652930624)
--(axis cs:10921,2.86546711466267)
--(axis cs:10922,2.86546893412603)
--(axis cs:10923,2.8654708288194)
--(axis cs:10924,2.8654726063989)
--(axis cs:10925,2.86547451063166)
--(axis cs:10926,2.86547667443671)
--(axis cs:10927,2.86547873613814)
--(axis cs:10928,2.8654808698758)
--(axis cs:10929,2.86548289673047)
--(axis cs:10930,2.86548482776738)
--(axis cs:10931,2.86548668886579)
--(axis cs:10932,2.86548850781227)
--(axis cs:10933,2.86549047146396)
--(axis cs:10934,2.8654924287933)
--(axis cs:10935,2.86549456987946)
--(axis cs:10936,2.86549676063687)
--(axis cs:10937,2.86549901282808)
--(axis cs:10938,2.86550136008409)
--(axis cs:10939,2.86550380169337)
--(axis cs:10940,2.86550645766369)
--(axis cs:10941,2.865509207502)
--(axis cs:10942,2.86551189016431)
--(axis cs:10943,2.86551472868466)
--(axis cs:10944,2.8655177730342)
--(axis cs:10945,2.86552089445233)
--(axis cs:10946,2.86552399559805)
--(axis cs:10947,2.86552729328178)
--(axis cs:10948,2.86553065195591)
--(axis cs:10949,2.86553393439354)
--(axis cs:10950,2.86553710233671)
--(axis cs:10951,2.86554015590186)
--(axis cs:10952,2.86554332399682)
--(axis cs:10953,2.86554637740215)
--(axis cs:10954,2.86554957231332)
--(axis cs:10955,2.86555274664486)
--(axis cs:10956,2.86555593607979)
--(axis cs:10957,2.86555921960064)
--(axis cs:10958,2.86556250591773)
--(axis cs:10959,2.86556579994653)
--(axis cs:10960,2.86556917234682)
--(axis cs:10961,2.86557263461373)
--(axis cs:10962,2.86557607927423)
--(axis cs:10963,2.86557955491434)
--(axis cs:10964,2.86558304329601)
--(axis cs:10965,2.86558641748685)
--(axis cs:10966,2.86558984794745)
--(axis cs:10967,2.86559319872124)
--(axis cs:10968,2.86559646726817)
--(axis cs:10969,2.86559968568974)
--(axis cs:10970,2.86560296882077)
--(axis cs:10971,2.86560628679144)
--(axis cs:10972,2.86560946042816)
--(axis cs:10973,2.8656124346332)
--(axis cs:10974,2.86561528556494)
--(axis cs:10975,2.86561818140381)
--(axis cs:10976,2.86562085822939)
--(axis cs:10977,2.86562369070091)
--(axis cs:10978,2.86562641217857)
--(axis cs:10979,2.86562912383893)
--(axis cs:10980,2.86563184274016)
--(axis cs:10981,2.86563450541713)
--(axis cs:10982,2.86563724311595)
--(axis cs:10983,2.86563994839938)
--(axis cs:10984,2.86564275397806)
--(axis cs:10985,2.86564555486519)
--(axis cs:10986,2.86564831398352)
--(axis cs:10987,2.86565103976775)
--(axis cs:10988,2.86565381968086)
--(axis cs:10989,2.86565652914283)
--(axis cs:10990,2.86565917943921)
--(axis cs:10991,2.86566182190279)
--(axis cs:10992,2.86566453963309)
--(axis cs:10993,2.86566721940819)
--(axis cs:10994,2.86567012199954)
--(axis cs:10995,2.86567288666883)
--(axis cs:10996,2.86567548491039)
--(axis cs:10997,2.8656781293345)
--(axis cs:10998,2.86568082354123)
--(axis cs:10999,2.86568362745445)
--(axis cs:11000,2.86568645766005)
--(axis cs:11001,2.86568919485688)
--(axis cs:11002,2.86569196207371)
--(axis cs:11003,2.86569461582241)
--(axis cs:11004,2.86569724269591)
--(axis cs:11005,2.86569987425479)
--(axis cs:11006,2.86570263753751)
--(axis cs:11007,2.86570531563886)
--(axis cs:11008,2.86570803056669)
--(axis cs:11009,2.86571075676886)
--(axis cs:11010,2.8657136401555)
--(axis cs:11011,2.86571661536334)
--(axis cs:11012,2.86571966647402)
--(axis cs:11013,2.86572282596713)
--(axis cs:11014,2.86572587425364)
--(axis cs:11015,2.86572878433587)
--(axis cs:11016,2.86573178027848)
--(axis cs:11017,2.86573483440677)
--(axis cs:11018,2.86573771107917)
--(axis cs:11019,2.86574059312082)
--(axis cs:11020,2.86574365471945)
--(axis cs:11021,2.86574672761941)
--(axis cs:11022,2.86574973179267)
--(axis cs:11023,2.86575262405596)
--(axis cs:11024,2.86575565185834)
--(axis cs:11025,2.8657586427552)
--(axis cs:11026,2.86576170279937)
--(axis cs:11027,2.86576503968819)
--(axis cs:11028,2.86576841293069)
--(axis cs:11029,2.8657718295171)
--(axis cs:11030,2.86577504720419)
--(axis cs:11031,2.86577807337812)
--(axis cs:11032,2.86578106738988)
--(axis cs:11033,2.86578436045673)
--(axis cs:11034,2.86578773732043)
--(axis cs:11035,2.86579110068989)
--(axis cs:11036,2.86579444317947)
--(axis cs:11037,2.8657977738196)
--(axis cs:11038,2.86580128808192)
--(axis cs:11039,2.8658049017663)
--(axis cs:11040,2.86580853053254)
--(axis cs:11041,2.86581204828325)
--(axis cs:11042,2.86581578368012)
--(axis cs:11043,2.86581945329618)
--(axis cs:11044,2.86582303926801)
--(axis cs:11045,2.86582661245532)
--(axis cs:11046,2.86583031099347)
--(axis cs:11047,2.86583410634535)
--(axis cs:11048,2.8658378217398)
--(axis cs:11049,2.86584145876539)
--(axis cs:11050,2.86584492620455)
--(axis cs:11051,2.86584823075778)
--(axis cs:11052,2.86585134239556)
--(axis cs:11053,2.86585450449317)
--(axis cs:11054,2.86585768679041)
--(axis cs:11055,2.86586085976158)
--(axis cs:11056,2.86586387030811)
--(axis cs:11057,2.86586677761349)
--(axis cs:11058,2.86586976659494)
--(axis cs:11059,2.86587260120034)
--(axis cs:11060,2.86587539984028)
--(axis cs:11061,2.86587823920713)
--(axis cs:11062,2.86588111787401)
--(axis cs:11063,2.86588402490629)
--(axis cs:11064,2.86588690737003)
--(axis cs:11065,2.86588982014974)
--(axis cs:11066,2.86589288310399)
--(axis cs:11067,2.86589586990435)
--(axis cs:11068,2.8658987488017)
--(axis cs:11069,2.86590146020381)
--(axis cs:11070,2.86590416263236)
--(axis cs:11071,2.86590692524266)
--(axis cs:11072,2.86590977066334)
--(axis cs:11073,2.86591261016268)
--(axis cs:11074,2.86591537252823)
--(axis cs:11075,2.86591814956008)
--(axis cs:11076,2.86592080223631)
--(axis cs:11077,2.86592346051242)
--(axis cs:11078,2.86592581511175)
--(axis cs:11079,2.86592813661566)
--(axis cs:11080,2.86593055921634)
--(axis cs:11081,2.86593290187243)
--(axis cs:11082,2.86593539272432)
--(axis cs:11083,2.86593794990849)
--(axis cs:11084,2.86594048903719)
--(axis cs:11085,2.86594300689641)
--(axis cs:11086,2.86594561152224)
--(axis cs:11087,2.86594835416744)
--(axis cs:11088,2.86595095197506)
--(axis cs:11089,2.86595358663562)
--(axis cs:11090,2.86595623603614)
--(axis cs:11091,2.86595880424336)
--(axis cs:11092,2.86596126507044)
--(axis cs:11093,2.86596357381391)
--(axis cs:11094,2.86596580361889)
--(axis cs:11095,2.86596805974042)
--(axis cs:11096,2.86597043364062)
--(axis cs:11097,2.86597280110834)
--(axis cs:11098,2.86597526102139)
--(axis cs:11099,2.86597778129843)
--(axis cs:11100,2.86598035508172)
--(axis cs:11101,2.86598282320539)
--(axis cs:11102,2.86598530162381)
--(axis cs:11103,2.86598789821326)
--(axis cs:11104,2.86599059877395)
--(axis cs:11105,2.86599328653544)
--(axis cs:11106,2.86599600555726)
--(axis cs:11107,2.86599866580433)
--(axis cs:11108,2.86600146243108)
--(axis cs:11109,2.86600431533226)
--(axis cs:11110,2.86600715155772)
--(axis cs:11111,2.86600985263772)
--(axis cs:11112,2.86601277002202)
--(axis cs:11113,2.86601570385657)
--(axis cs:11114,2.86601849797014)
--(axis cs:11115,2.8660212252143)
--(axis cs:11116,2.86602392154269)
--(axis cs:11117,2.86602658925944)
--(axis cs:11118,2.86602950679171)
--(axis cs:11119,2.86603216371628)
--(axis cs:11120,2.86603476397906)
--(axis cs:11121,2.86603725841376)
--(axis cs:11122,2.86603981714552)
--(axis cs:11123,2.86604219772972)
--(axis cs:11124,2.86604460910822)
--(axis cs:11125,2.8660468034497)
--(axis cs:11126,2.86604908765394)
--(axis cs:11127,2.86605129348806)
--(axis cs:11128,2.866053683634)
--(axis cs:11129,2.86605603192206)
--(axis cs:11130,2.86605835357348)
--(axis cs:11131,2.866060688215)
--(axis cs:11132,2.86606293250719)
--(axis cs:11133,2.86606507313543)
--(axis cs:11134,2.86606726742456)
--(axis cs:11135,2.86606942280578)
--(axis cs:11136,2.86607172339645)
--(axis cs:11137,2.86607403394688)
--(axis cs:11138,2.86607625648658)
--(axis cs:11139,2.86607854236334)
--(axis cs:11140,2.86608078786587)
--(axis cs:11141,2.86608319045797)
--(axis cs:11142,2.86608535461626)
--(axis cs:11143,2.86608750423674)
--(axis cs:11144,2.86608952760229)
--(axis cs:11145,2.86609153022254)
--(axis cs:11146,2.86609355986518)
--(axis cs:11147,2.86609532557811)
--(axis cs:11148,2.86609716684064)
--(axis cs:11149,2.8660989573094)
--(axis cs:11150,2.86610072604814)
--(axis cs:11151,2.86610251050381)
--(axis cs:11152,2.86610413323033)
--(axis cs:11153,2.86610564005889)
--(axis cs:11154,2.86610716840376)
--(axis cs:11155,2.86610857101755)
--(axis cs:11156,2.86610985968195)
--(axis cs:11157,2.86611103338435)
--(axis cs:11158,2.86611220017311)
--(axis cs:11159,2.86611333935629)
--(axis cs:11160,2.86611458184696)
--(axis cs:11161,2.86611569698957)
--(axis cs:11162,2.8661169259986)
--(axis cs:11163,2.86611805758469)
--(axis cs:11164,2.86611921603382)
--(axis cs:11165,2.86612043744908)
--(axis cs:11166,2.86612161301511)
--(axis cs:11167,2.86612287666717)
--(axis cs:11168,2.86612396563733)
--(axis cs:11169,2.86612531390107)
--(axis cs:11170,2.86612675597804)
--(axis cs:11171,2.86612820240462)
--(axis cs:11172,2.86612948836759)
--(axis cs:11173,2.86613061306699)
--(axis cs:11174,2.86613177793128)
--(axis cs:11175,2.86613276769415)
--(axis cs:11176,2.86613377615974)
--(axis cs:11177,2.86613476598135)
--(axis cs:11178,2.86613562223125)
--(axis cs:11179,2.86613657592892)
--(axis cs:11180,2.86613733983023)
--(axis cs:11181,2.86613804484179)
--(axis cs:11182,2.86613900669443)
--(axis cs:11183,2.8661397736628)
--(axis cs:11184,2.86614044940083)
--(axis cs:11185,2.86614116367373)
--(axis cs:11186,2.86614204053837)
--(axis cs:11187,2.86614296655814)
--(axis cs:11188,2.86614383966473)
--(axis cs:11189,2.86614449015373)
--(axis cs:11190,2.86614505177572)
--(axis cs:11191,2.86614566314302)
--(axis cs:11192,2.8661462078965)
--(axis cs:11193,2.86614679326573)
--(axis cs:11194,2.86614741956992)
--(axis cs:11195,2.86614796638668)
--(axis cs:11196,2.86614861338635)
--(axis cs:11197,2.866149243061)
--(axis cs:11198,2.86614998047423)
--(axis cs:11199,2.86615078281661)
--(axis cs:11200,2.86615153638515)
--(axis cs:11201,2.86615234966345)
--(axis cs:11202,2.86615304528476)
--(axis cs:11203,2.86615372128878)
--(axis cs:11204,2.86615434718332)
--(axis cs:11205,2.86615518775566)
--(axis cs:11206,2.86615623447506)
--(axis cs:11207,2.86615743615246)
--(axis cs:11208,2.86615857206476)
--(axis cs:11209,2.86615941892995)
--(axis cs:11210,2.86616026543264)
--(axis cs:11211,2.86616098919745)
--(axis cs:11212,2.86616176521669)
--(axis cs:11213,2.86616261160785)
--(axis cs:11214,2.86616350803837)
--(axis cs:11215,2.86616449730054)
--(axis cs:11216,2.8661654455392)
--(axis cs:11217,2.8661662844072)
--(axis cs:11218,2.86616722424246)
--(axis cs:11219,2.8661682036836)
--(axis cs:11220,2.86616916895175)
--(axis cs:11221,2.86617033485333)
--(axis cs:11222,2.86617148071252)
--(axis cs:11223,2.86617265948418)
--(axis cs:11224,2.86617375360199)
--(axis cs:11225,2.86617473929404)
--(axis cs:11226,2.86617551164217)
--(axis cs:11227,2.86617630696966)
--(axis cs:11228,2.86617717691237)
--(axis cs:11229,2.86617826657822)
--(axis cs:11230,2.86617921282641)
--(axis cs:11231,2.8661802295504)
--(axis cs:11232,2.86618114888066)
--(axis cs:11233,2.86618212900023)
--(axis cs:11234,2.86618313623226)
--(axis cs:11235,2.86618411383161)
--(axis cs:11236,2.86618498887355)
--(axis cs:11237,2.86618576661173)
--(axis cs:11238,2.86618655283581)
--(axis cs:11239,2.86618747069684)
--(axis cs:11240,2.8661879991204)
--(axis cs:11241,2.86618844935987)
--(axis cs:11242,2.86618876743757)
--(axis cs:11243,2.86618906812381)
--(axis cs:11244,2.86618956803531)
--(axis cs:11245,2.86619013642487)
--(axis cs:11246,2.86619074696161)
--(axis cs:11247,2.86619158610552)
--(axis cs:11248,2.86619238217849)
--(axis cs:11249,2.86619314953484)
--(axis cs:11250,2.86619402584141)
--(axis cs:11251,2.8661950010269)
--(axis cs:11252,2.8661960246325)
--(axis cs:11253,2.86619716436128)
--(axis cs:11254,2.86619841571174)
--(axis cs:11255,2.86619975770871)
--(axis cs:11256,2.86620119761654)
--(axis cs:11257,2.86620266745746)
--(axis cs:11258,2.86620422439196)
--(axis cs:11259,2.86620573271958)
--(axis cs:11260,2.86620723950624)
--(axis cs:11261,2.86620885033047)
--(axis cs:11262,2.86621044129625)
--(axis cs:11263,2.86621209548462)
--(axis cs:11264,2.86621375892238)
--(axis cs:11265,2.86621549563678)
--(axis cs:11266,2.86621729927319)
--(axis cs:11267,2.86621909276365)
--(axis cs:11268,2.86622100427685)
--(axis cs:11269,2.86622308152152)
--(axis cs:11270,2.8662249183971)
--(axis cs:11271,2.86622683578175)
--(axis cs:11272,2.86622881312423)
--(axis cs:11273,2.8662307738728)
--(axis cs:11274,2.86623269411372)
--(axis cs:11275,2.86623461471879)
--(axis cs:11276,2.86623659052002)
--(axis cs:11277,2.86623853066966)
--(axis cs:11278,2.86624037073593)
--(axis cs:11279,2.86624207146836)
--(axis cs:11280,2.86624359006665)
--(axis cs:11281,2.86624511487617)
--(axis cs:11282,2.8662466357354)
--(axis cs:11283,2.86624822468625)
--(axis cs:11284,2.86624998136046)
--(axis cs:11285,2.86625176533534)
--(axis cs:11286,2.86625359982424)
--(axis cs:11287,2.86625542334897)
--(axis cs:11288,2.86625751313316)
--(axis cs:11289,2.86625973230305)
--(axis cs:11290,2.86626180907041)
--(axis cs:11291,2.86626402681761)
--(axis cs:11292,2.86626626639834)
--(axis cs:11293,2.86626841267096)
--(axis cs:11294,2.86627059088554)
--(axis cs:11295,2.86627287117171)
--(axis cs:11296,2.86627526065069)
--(axis cs:11297,2.86627775777496)
--(axis cs:11298,2.86628022289226)
--(axis cs:11299,2.86628265674486)
--(axis cs:11300,2.86628527399979)
--(axis cs:11301,2.86628782731488)
--(axis cs:11302,2.86629043194397)
--(axis cs:11303,2.86629306296888)
--(axis cs:11304,2.86629562540717)
--(axis cs:11305,2.86629806519539)
--(axis cs:11306,2.86630036021486)
--(axis cs:11307,2.86630267222883)
--(axis cs:11308,2.86630487691388)
--(axis cs:11309,2.86630729795296)
--(axis cs:11310,2.86630952307766)
--(axis cs:11311,2.8663118549578)
--(axis cs:11312,2.86631439960087)
--(axis cs:11313,2.86631675822996)
--(axis cs:11314,2.86631922739698)
--(axis cs:11315,2.86632165216712)
--(axis cs:11316,2.86632430025358)
--(axis cs:11317,2.86632695997153)
--(axis cs:11318,2.86632954586142)
--(axis cs:11319,2.86633228099388)
--(axis cs:11320,2.86633501578127)
--(axis cs:11321,2.86633773839411)
--(axis cs:11322,2.86634046146886)
--(axis cs:11323,2.86634334661986)
--(axis cs:11324,2.86634615229976)
--(axis cs:11325,2.86634897884466)
--(axis cs:11326,2.86635183657122)
--(axis cs:11327,2.86635461058159)
--(axis cs:11328,2.86635753393421)
--(axis cs:11329,2.86636039460011)
--(axis cs:11330,2.86636329779622)
--(axis cs:11331,2.86636628015853)
--(axis cs:11332,2.86636929298199)
--(axis cs:11333,2.86637231199523)
--(axis cs:11334,2.86637524738644)
--(axis cs:11335,2.86637836038494)
--(axis cs:11336,2.86638139423157)
--(axis cs:11337,2.86638437483233)
--(axis cs:11338,2.86638757239302)
--(axis cs:11339,2.86639081495647)
--(axis cs:11340,2.86639429082856)
--(axis cs:11341,2.86639761078586)
--(axis cs:11342,2.86640064972848)
--(axis cs:11343,2.86640373503532)
--(axis cs:11344,2.86640695212243)
--(axis cs:11345,2.86641001177353)
--(axis cs:11346,2.86641320179465)
--(axis cs:11347,2.86641646355549)
--(axis cs:11348,2.86641985273073)
--(axis cs:11349,2.86642325504047)
--(axis cs:11350,2.86642672342447)
--(axis cs:11351,2.86643025120118)
--(axis cs:11352,2.8664335846998)
--(axis cs:11353,2.86643703732303)
--(axis cs:11354,2.86644069299533)
--(axis cs:11355,2.8664443242435)
--(axis cs:11356,2.8664480599485)
--(axis cs:11357,2.86645195662082)
--(axis cs:11358,2.86645579087332)
--(axis cs:11359,2.8664595989925)
--(axis cs:11360,2.86646339863135)
--(axis cs:11361,2.86646731391778)
--(axis cs:11362,2.86647120903121)
--(axis cs:11363,2.86647513940687)
--(axis cs:11364,2.86647920051902)
--(axis cs:11365,2.86648311856075)
--(axis cs:11366,2.86648709500873)
--(axis cs:11367,2.86649107042406)
--(axis cs:11368,2.86649503020466)
--(axis cs:11369,2.86649918139457)
--(axis cs:11370,2.86650327141896)
--(axis cs:11371,2.86650737109626)
--(axis cs:11372,2.86651157269786)
--(axis cs:11373,2.86651569756895)
--(axis cs:11374,2.86651979870195)
--(axis cs:11375,2.86652393703138)
--(axis cs:11376,2.86652809695374)
--(axis cs:11377,2.86653241917996)
--(axis cs:11378,2.86653684842554)
--(axis cs:11379,2.86654124322273)
--(axis cs:11380,2.86654540007945)
--(axis cs:11381,2.86654957339264)
--(axis cs:11382,2.86655372998056)
--(axis cs:11383,2.86655777212983)
--(axis cs:11384,2.86656167642038)
--(axis cs:11385,2.86656549847919)
--(axis cs:11386,2.86656933306597)
--(axis cs:11387,2.86657325333353)
--(axis cs:11388,2.86657732902805)
--(axis cs:11389,2.86658157335834)
--(axis cs:11390,2.86658592291276)
--(axis cs:11391,2.86659025032547)
--(axis cs:11392,2.86659457766983)
--(axis cs:11393,2.86659904806275)
--(axis cs:11394,2.86660348313873)
--(axis cs:11395,2.86660781970354)
--(axis cs:11396,2.86661203567833)
--(axis cs:11397,2.86661622715777)
--(axis cs:11398,2.86662033561421)
--(axis cs:11399,2.86662439501264)
--(axis cs:11400,2.8666286722146)
--(axis cs:11401,2.86663288351451)
--(axis cs:11402,2.86663690878979)
--(axis cs:11403,2.86664068805702)
--(axis cs:11404,2.86664437307308)
--(axis cs:11405,2.86664808759126)
--(axis cs:11406,2.86665181000815)
--(axis cs:11407,2.86665532673999)
--(axis cs:11408,2.86665893303692)
--(axis cs:11409,2.86666247641218)
--(axis cs:11410,2.8666661137018)
--(axis cs:11411,2.86666965626463)
--(axis cs:11412,2.86667317651833)
--(axis cs:11413,2.866676664634)
--(axis cs:11414,2.86668018460358)
--(axis cs:11415,2.86668383896567)
--(axis cs:11416,2.86668724045282)
--(axis cs:11417,2.86669069477128)
--(axis cs:11418,2.86669410900325)
--(axis cs:11419,2.8666975445361)
--(axis cs:11420,2.86670106705288)
--(axis cs:11421,2.86670469232031)
--(axis cs:11422,2.8667081923848)
--(axis cs:11423,2.8667117534826)
--(axis cs:11424,2.86671509920629)
--(axis cs:11425,2.86671842494154)
--(axis cs:11426,2.86672182812757)
--(axis cs:11427,2.86672509604335)
--(axis cs:11428,2.86672853191991)
--(axis cs:11429,2.86673207477204)
--(axis cs:11430,2.86673556202718)
--(axis cs:11431,2.86673908716852)
--(axis cs:11432,2.86674288083538)
--(axis cs:11433,2.86674675207749)
--(axis cs:11434,2.86675067206858)
--(axis cs:11435,2.86675465100402)
--(axis cs:11436,2.86675871494639)
--(axis cs:11437,2.86676280630946)
--(axis cs:11438,2.8667669440422)
--(axis cs:11439,2.86677122141473)
--(axis cs:11440,2.86677538120226)
--(axis cs:11441,2.86677965831834)
--(axis cs:11442,2.86678384673751)
--(axis cs:11443,2.86678793050013)
--(axis cs:11444,2.86679201200978)
--(axis cs:11445,2.86679612496428)
--(axis cs:11446,2.86680035944073)
--(axis cs:11447,2.86680462217367)
--(axis cs:11448,2.8668087826543)
--(axis cs:11449,2.86681301770059)
--(axis cs:11450,2.86681718391371)
--(axis cs:11451,2.86682129300414)
--(axis cs:11452,2.86682528210799)
--(axis cs:11453,2.86682929861771)
--(axis cs:11454,2.86683344640793)
--(axis cs:11455,2.86683765464897)
--(axis cs:11456,2.86684202437825)
--(axis cs:11457,2.8668463325457)
--(axis cs:11458,2.86685072719444)
--(axis cs:11459,2.86685520829871)
--(axis cs:11460,2.866859769132)
--(axis cs:11461,2.8668642681341)
--(axis cs:11462,2.86686883473615)
--(axis cs:11463,2.86687364754431)
--(axis cs:11464,2.86687856220632)
--(axis cs:11465,2.86688347412986)
--(axis cs:11466,2.86688837166055)
--(axis cs:11467,2.86689325146956)
--(axis cs:11468,2.86689806125158)
--(axis cs:11469,2.86690302404033)
--(axis cs:11470,2.86690800571044)
--(axis cs:11471,2.86691301639586)
--(axis cs:11472,2.86691796351217)
--(axis cs:11473,2.86692294429378)
--(axis cs:11474,2.86692805333395)
--(axis cs:11475,2.866933177313)
--(axis cs:11476,2.86693832870299)
--(axis cs:11477,2.86694354468281)
--(axis cs:11478,2.86694856100494)
--(axis cs:11479,2.86695350913105)
--(axis cs:11480,2.86695819237812)
--(axis cs:11481,2.86696280017568)
--(axis cs:11482,2.86696757310258)
--(axis cs:11483,2.86697226951814)
--(axis cs:11484,2.86697720297317)
--(axis cs:11485,2.86698189082067)
--(axis cs:11486,2.86698637750381)
--(axis cs:11487,2.86699071564816)
--(axis cs:11488,2.86699521560539)
--(axis cs:11489,2.86699975264661)
--(axis cs:11490,2.86700440509847)
--(axis cs:11491,2.86700878694749)
--(axis cs:11492,2.86701313438592)
--(axis cs:11493,2.86701762667695)
--(axis cs:11494,2.86702216602059)
--(axis cs:11495,2.86702670686855)
--(axis cs:11496,2.8670313900704)
--(axis cs:11497,2.86703585728133)
--(axis cs:11498,2.86704027921419)
--(axis cs:11499,2.86704465112169)
--(axis cs:11500,2.86704891380839)
--(axis cs:11501,2.86705318350353)
--(axis cs:11502,2.86705757430692)
--(axis cs:11503,2.8670621200111)
--(axis cs:11504,2.867066573768)
--(axis cs:11505,2.86707101976727)
--(axis cs:11506,2.86707553976262)
--(axis cs:11507,2.86707997580211)
--(axis cs:11508,2.86708417025867)
--(axis cs:11509,2.86708815750249)
--(axis cs:11510,2.8670919880626)
--(axis cs:11511,2.86709598535748)
--(axis cs:11512,2.8670999226522)
--(axis cs:11513,2.86710377174545)
--(axis cs:11514,2.8671076513429)
--(axis cs:11515,2.86711157954806)
--(axis cs:11516,2.86711532608574)
--(axis cs:11517,2.86711920568791)
--(axis cs:11518,2.86712293392385)
--(axis cs:11519,2.86712673922692)
--(axis cs:11520,2.86713039683076)
--(axis cs:11521,2.86713405797826)
--(axis cs:11522,2.86713765013885)
--(axis cs:11523,2.86714134616139)
--(axis cs:11524,2.86714490264226)
--(axis cs:11525,2.86714857273247)
--(axis cs:11526,2.86715220151176)
--(axis cs:11527,2.86715587313178)
--(axis cs:11528,2.86715950032647)
--(axis cs:11529,2.86716304111375)
--(axis cs:11530,2.86716648076151)
--(axis cs:11531,2.86716974868941)
--(axis cs:11532,2.86717305752646)
--(axis cs:11533,2.86717633580596)
--(axis cs:11534,2.86717962035745)
--(axis cs:11535,2.86718304272791)
--(axis cs:11536,2.8671864592769)
--(axis cs:11537,2.86718983955285)
--(axis cs:11538,2.86719347761064)
--(axis cs:11539,2.86719722236657)
--(axis cs:11540,2.86720079521434)
--(axis cs:11541,2.86720420241524)
--(axis cs:11542,2.86720763848827)
--(axis cs:11543,2.8672112598084)
--(axis cs:11544,2.86721506728716)
--(axis cs:11545,2.86721887668493)
--(axis cs:11546,2.8672226442737)
--(axis cs:11547,2.86722626203053)
--(axis cs:11548,2.86722988219295)
--(axis cs:11549,2.86723353794511)
--(axis cs:11550,2.86723722880539)
--(axis cs:11551,2.86724090113803)
--(axis cs:11552,2.86724456410826)
--(axis cs:11553,2.86724832645759)
--(axis cs:11554,2.86725227575496)
--(axis cs:11555,2.86725627056415)
--(axis cs:11556,2.86726045346322)
--(axis cs:11557,2.86726448760375)
--(axis cs:11558,2.86726853011201)
--(axis cs:11559,2.8672724579978)
--(axis cs:11560,2.86727640066616)
--(axis cs:11561,2.86728039359611)
--(axis cs:11562,2.86728446138015)
--(axis cs:11563,2.86728854356043)
--(axis cs:11564,2.86729259110426)
--(axis cs:11565,2.8672968197104)
--(axis cs:11566,2.86730139679779)
--(axis cs:11567,2.86730601703516)
--(axis cs:11568,2.86731088460294)
--(axis cs:11569,2.86731599171372)
--(axis cs:11570,2.86732117637332)
--(axis cs:11571,2.86732621483083)
--(axis cs:11572,2.86733140623298)
--(axis cs:11573,2.86733651323678)
--(axis cs:11574,2.86734168127247)
--(axis cs:11575,2.86734685600943)
--(axis cs:11576,2.86735209103603)
--(axis cs:11577,2.86735735734429)
--(axis cs:11578,2.86736258561267)
--(axis cs:11579,2.86736781520441)
--(axis cs:11580,2.86737290345736)
--(axis cs:11581,2.86737795963971)
--(axis cs:11582,2.86738296063468)
--(axis cs:11583,2.86738791416054)
--(axis cs:11584,2.8673929985926)
--(axis cs:11585,2.86739808779576)
--(axis cs:11586,2.86740339110242)
--(axis cs:11587,2.86740875229611)
--(axis cs:11588,2.86741413974381)
--(axis cs:11589,2.86741948840663)
--(axis cs:11590,2.8674248783278)
--(axis cs:11591,2.86743033100583)
--(axis cs:11592,2.8674355903069)
--(axis cs:11593,2.86744091632902)
--(axis cs:11594,2.86744592270641)
--(axis cs:11595,2.86745076845416)
--(axis cs:11596,2.86745576316598)
--(axis cs:11597,2.86746083961878)
--(axis cs:11598,2.86746585039256)
--(axis cs:11599,2.86747088133952)
--(axis cs:11600,2.86747571044477)
--(axis cs:11601,2.8674806655119)
--(axis cs:11602,2.86748567118921)
--(axis cs:11603,2.86749060897294)
--(axis cs:11604,2.86749543223714)
--(axis cs:11605,2.8675003886011)
--(axis cs:11606,2.86750526165616)
--(axis cs:11607,2.86751011597375)
--(axis cs:11608,2.86751501224382)
--(axis cs:11609,2.8675198006046)
--(axis cs:11610,2.86752465573264)
--(axis cs:11611,2.86752944411023)
--(axis cs:11612,2.86753444070387)
--(axis cs:11613,2.86753957943517)
--(axis cs:11614,2.86754470209022)
--(axis cs:11615,2.86754993061311)
--(axis cs:11616,2.8675551622088)
--(axis cs:11617,2.86756041982504)
--(axis cs:11618,2.86756577811723)
--(axis cs:11619,2.86757137277411)
--(axis cs:11620,2.86757696566367)
--(axis cs:11621,2.86758252812662)
--(axis cs:11622,2.86758796758821)
--(axis cs:11623,2.86759348313317)
--(axis cs:11624,2.86759901236882)
--(axis cs:11625,2.86760460701984)
--(axis cs:11626,2.86761035261258)
--(axis cs:11627,2.86761592946948)
--(axis cs:11628,2.86762132485196)
--(axis cs:11629,2.86762673422719)
--(axis cs:11630,2.86763200889888)
--(axis cs:11631,2.86763739114234)
--(axis cs:11632,2.86764270703753)
--(axis cs:11633,2.86764808969017)
--(axis cs:11634,2.86765346415056)
--(axis cs:11635,2.86765889487914)
--(axis cs:11636,2.86766439587627)
--(axis cs:11637,2.86766998588184)
--(axis cs:11638,2.86767546697039)
--(axis cs:11639,2.86768099088482)
--(axis cs:11640,2.86768655940961)
--(axis cs:11641,2.86769215745188)
--(axis cs:11642,2.86769779288778)
--(axis cs:11643,2.86770359534825)
--(axis cs:11644,2.86770931230325)
--(axis cs:11645,2.86771487512283)
--(axis cs:11646,2.86772057242774)
--(axis cs:11647,2.86772619224115)
--(axis cs:11648,2.86773190528841)
--(axis cs:11649,2.86773754727782)
--(axis cs:11650,2.8677431771601)
--(axis cs:11651,2.86774896782087)
--(axis cs:11652,2.86775483676671)
--(axis cs:11653,2.86776070126179)
--(axis cs:11654,2.8677665727513)
--(axis cs:11655,2.86777226297003)
--(axis cs:11656,2.86777797983004)
--(axis cs:11657,2.86778374714813)
--(axis cs:11658,2.86778940465206)
--(axis cs:11659,2.86779510772333)
--(axis cs:11660,2.86780079288186)
--(axis cs:11661,2.86780632871767)
--(axis cs:11662,2.8678117417227)
--(axis cs:11663,2.86781704579674)
--(axis cs:11664,2.86782236168034)
--(axis cs:11665,2.8678276713446)
--(axis cs:11666,2.86783302186207)
--(axis cs:11667,2.8678384682635)
--(axis cs:11668,2.86784381284721)
--(axis cs:11669,2.86784914961889)
--(axis cs:11670,2.86785442699762)
--(axis cs:11671,2.86785976087291)
--(axis cs:11672,2.86786508885006)
--(axis cs:11673,2.86787031664199)
--(axis cs:11674,2.86787574959934)
--(axis cs:11675,2.867881294141)
--(axis cs:11676,2.86788681302103)
--(axis cs:11677,2.8678923616016)
--(axis cs:11678,2.86789801137614)
--(axis cs:11679,2.86790373799696)
--(axis cs:11680,2.8679093683911)
--(axis cs:11681,2.86791506183122)
--(axis cs:11682,2.86792094753702)
--(axis cs:11683,2.86792683662456)
--(axis cs:11684,2.86793264654042)
--(axis cs:11685,2.86793831369907)
--(axis cs:11686,2.86794385333671)
--(axis cs:11687,2.86794926856721)
--(axis cs:11688,2.86795487838099)
--(axis cs:11689,2.86796050057413)
--(axis cs:11690,2.8679661754616)
--(axis cs:11691,2.86797160317554)
--(axis cs:11692,2.86797704990222)
--(axis cs:11693,2.8679826491932)
--(axis cs:11694,2.86798837518959)
--(axis cs:11695,2.86799425341189)
--(axis cs:11696,2.86800013296221)
--(axis cs:11697,2.86800599360724)
--(axis cs:11698,2.86801187103324)
--(axis cs:11699,2.8680177786356)
--(axis cs:11700,2.86802361566752)
--(axis cs:11701,2.86802941054567)
--(axis cs:11702,2.86803521038576)
--(axis cs:11703,2.86804089127627)
--(axis cs:11704,2.86804638264926)
--(axis cs:11705,2.86805179896331)
--(axis cs:11706,2.86805727213449)
--(axis cs:11707,2.8680626738769)
--(axis cs:11708,2.86806791933378)
--(axis cs:11709,2.86807343338418)
--(axis cs:11710,2.86807901612702)
--(axis cs:11711,2.86808484737795)
--(axis cs:11712,2.86809043371971)
--(axis cs:11713,2.86809608954025)
--(axis cs:11714,2.86810175759829)
--(axis cs:11715,2.86810723924493)
--(axis cs:11716,2.86811275338549)
--(axis cs:11717,2.86811820917369)
--(axis cs:11718,2.86812366013837)
--(axis cs:11719,2.86812903548635)
--(axis cs:11720,2.86813450703298)
--(axis cs:11721,2.86814004195542)
--(axis cs:11722,2.86814545374727)
--(axis cs:11723,2.86815072790504)
--(axis cs:11724,2.86815613846426)
--(axis cs:11725,2.86816163036918)
--(axis cs:11726,2.86816696426765)
--(axis cs:11727,2.86817228412166)
--(axis cs:11728,2.8681776113749)
--(axis cs:11729,2.86818317705543)
--(axis cs:11730,2.8681888328904)
--(axis cs:11731,2.86819445394536)
--(axis cs:11732,2.86820004244244)
--(axis cs:11733,2.86820558742644)
--(axis cs:11734,2.86821107831083)
--(axis cs:11735,2.86821642660769)
--(axis cs:11736,2.86822169201065)
--(axis cs:11737,2.86822686739839)
--(axis cs:11738,2.86823205131087)
--(axis cs:11739,2.86823716698972)
--(axis cs:11740,2.86824236061)
--(axis cs:11741,2.8682475080479)
--(axis cs:11742,2.86825278703053)
--(axis cs:11743,2.86825790053312)
--(axis cs:11744,2.86826293738546)
--(axis cs:11745,2.86826808907085)
--(axis cs:11746,2.86827330861991)
--(axis cs:11747,2.86827852646975)
--(axis cs:11748,2.86828367684985)
--(axis cs:11749,2.86828892114194)
--(axis cs:11750,2.86829412148555)
--(axis cs:11751,2.86829926566705)
--(axis cs:11752,2.86830434226748)
--(axis cs:11753,2.86830927591404)
--(axis cs:11754,2.86831421263332)
--(axis cs:11755,2.86831911147466)
--(axis cs:11756,2.86832396155434)
--(axis cs:11757,2.86832879012615)
--(axis cs:11758,2.86833359009051)
--(axis cs:11759,2.86833834369372)
--(axis cs:11760,2.86834303657614)
--(axis cs:11761,2.86834774578485)
--(axis cs:11762,2.86835243742321)
--(axis cs:11763,2.8683571375091)
--(axis cs:11764,2.86836185733441)
--(axis cs:11765,2.86836665311028)
--(axis cs:11766,2.86837139295448)
--(axis cs:11767,2.86837602521731)
--(axis cs:11768,2.86838052080919)
--(axis cs:11769,2.86838503233425)
--(axis cs:11770,2.86838978047915)
--(axis cs:11771,2.86839445991656)
--(axis cs:11772,2.86839910390675)
--(axis cs:11773,2.86840378821804)
--(axis cs:11774,2.8684083879346)
--(axis cs:11775,2.86841283003883)
--(axis cs:11776,2.86841726537884)
--(axis cs:11777,2.86842183555599)
--(axis cs:11778,2.86842650433193)
--(axis cs:11779,2.86843127661184)
--(axis cs:11780,2.86843601667876)
--(axis cs:11781,2.86844073595993)
--(axis cs:11782,2.86844541078736)
--(axis cs:11783,2.86845016360024)
--(axis cs:11784,2.86845494401197)
--(axis cs:11785,2.86845988823288)
--(axis cs:11786,2.86846497857874)
--(axis cs:11787,2.86847002991697)
--(axis cs:11788,2.86847510819013)
--(axis cs:11789,2.8684802138647)
--(axis cs:11790,2.86848516323572)
--(axis cs:11791,2.86849010196853)
--(axis cs:11792,2.86849512848465)
--(axis cs:11793,2.86850001528876)
--(axis cs:11794,2.86850482010892)
--(axis cs:11795,2.86850940721875)
--(axis cs:11796,2.86851402442115)
--(axis cs:11797,2.86851859832804)
--(axis cs:11798,2.86852308512337)
--(axis cs:11799,2.8685275214074)
--(axis cs:11800,2.868531794191)
--(axis cs:11801,2.86853602914374)
--(axis cs:11802,2.86854042767913)
--(axis cs:11803,2.86854476842631)
--(axis cs:11804,2.86854914639973)
--(axis cs:11805,2.86855350654524)
--(axis cs:11806,2.86855786044772)
--(axis cs:11807,2.86856233257017)
--(axis cs:11808,2.86856688786254)
--(axis cs:11809,2.86857152302891)
--(axis cs:11810,2.86857615101621)
--(axis cs:11811,2.86858072637595)
--(axis cs:11812,2.86858533080913)
--(axis cs:11813,2.8685896467444)
--(axis cs:11814,2.86859403901302)
--(axis cs:11815,2.86859843323155)
--(axis cs:11816,2.86860270272696)
--(axis cs:11817,2.86860697435651)
--(axis cs:11818,2.86861137326986)
--(axis cs:11819,2.86861587007066)
--(axis cs:11820,2.86862043728734)
--(axis cs:11821,2.86862514548548)
--(axis cs:11822,2.86862997403544)
--(axis cs:11823,2.86863479667892)
--(axis cs:11824,2.86863967532929)
--(axis cs:11825,2.86864454268327)
--(axis cs:11826,2.86864925961071)
--(axis cs:11827,2.8686540174319)
--(axis cs:11828,2.86865857034243)
--(axis cs:11829,2.86866313954517)
--(axis cs:11830,2.86866770126689)
--(axis cs:11831,2.86867229956508)
--(axis cs:11832,2.86867673555291)
--(axis cs:11833,2.86868098715332)
--(axis cs:11834,2.8686853372718)
--(axis cs:11835,2.8686897724674)
--(axis cs:11836,2.86869425097409)
--(axis cs:11837,2.8686987802982)
--(axis cs:11838,2.86870355845306)
--(axis cs:11839,2.86870832993902)
--(axis cs:11840,2.86871303850184)
--(axis cs:11841,2.86871756699683)
--(axis cs:11842,2.86872224866505)
--(axis cs:11843,2.86872690302915)
--(axis cs:11844,2.868731404894)
--(axis cs:11845,2.86873586266739)
--(axis cs:11846,2.86874034362332)
--(axis cs:11847,2.86874492294)
--(axis cs:11848,2.86874952092019)
--(axis cs:11849,2.86875411909504)
--(axis cs:11850,2.86875862207293)
--(axis cs:11851,2.86876291820039)
--(axis cs:11852,2.86876714428039)
--(axis cs:11853,2.86877125028468)
--(axis cs:11854,2.86877544361403)
--(axis cs:11855,2.86877965306619)
--(axis cs:11856,2.8687838474399)
--(axis cs:11857,2.86878804054109)
--(axis cs:11858,2.86879225844982)
--(axis cs:11859,2.86879640993646)
--(axis cs:11860,2.86880064246733)
--(axis cs:11861,2.86880463034843)
--(axis cs:11862,2.86880859940959)
--(axis cs:11863,2.86881259194688)
--(axis cs:11864,2.86881667111089)
--(axis cs:11865,2.86882060070399)
--(axis cs:11866,2.86882445259072)
--(axis cs:11867,2.86882834682719)
--(axis cs:11868,2.8688321206537)
--(axis cs:11869,2.86883591199373)
--(axis cs:11870,2.86883974127667)
--(axis cs:11871,2.8688435769488)
--(axis cs:11872,2.86884738049185)
--(axis cs:11873,2.86885102754237)
--(axis cs:11874,2.86885470466172)
--(axis cs:11875,2.86885833294714)
--(axis cs:11876,2.86886207532885)
--(axis cs:11877,2.86886594205323)
--(axis cs:11878,2.8688698873816)
--(axis cs:11879,2.86887380310507)
--(axis cs:11880,2.86887794156523)
--(axis cs:11881,2.86888224077658)
--(axis cs:11882,2.86888661545466)
--(axis cs:11883,2.8688910614666)
--(axis cs:11884,2.86889548913857)
--(axis cs:11885,2.86889985393019)
--(axis cs:11886,2.86890422021942)
--(axis cs:11887,2.86890854804593)
--(axis cs:11888,2.86891287266129)
--(axis cs:11889,2.86891735776412)
--(axis cs:11890,2.86892166074046)
--(axis cs:11891,2.8689259103194)
--(axis cs:11892,2.86892995560003)
--(axis cs:11893,2.86893400669069)
--(axis cs:11894,2.86893804497121)
--(axis cs:11895,2.86894208679274)
--(axis cs:11896,2.86894630457864)
--(axis cs:11897,2.8689505896832)
--(axis cs:11898,2.8689548098529)
--(axis cs:11899,2.86895879640011)
--(axis cs:11900,2.86896279073874)
--(axis cs:11901,2.86896685791743)
--(axis cs:11902,2.86897087711468)
--(axis cs:11903,2.868974934106)
--(axis cs:11904,2.86897902741189)
--(axis cs:11905,2.86898323959558)
--(axis cs:11906,2.86898737874493)
--(axis cs:11907,2.86899150513458)
--(axis cs:11908,2.86899573731197)
--(axis cs:11909,2.86900004254769)
--(axis cs:11910,2.86900444839727)
--(axis cs:11911,2.8690086120633)
--(axis cs:11912,2.86901301013677)
--(axis cs:11913,2.86901740180413)
--(axis cs:11914,2.86902180944087)
--(axis cs:11915,2.86902613431032)
--(axis cs:11916,2.8690306192026)
--(axis cs:11917,2.86903517133866)
--(axis cs:11918,2.86903970602289)
--(axis cs:11919,2.86904416661002)
--(axis cs:11920,2.86904879979347)
--(axis cs:11921,2.86905361493797)
--(axis cs:11922,2.86905833839148)
--(axis cs:11923,2.86906301119132)
--(axis cs:11924,2.86906758060845)
--(axis cs:11925,2.8690720452733)
--(axis cs:11926,2.86907641707052)
--(axis cs:11927,2.86908080741915)
--(axis cs:11928,2.86908517528277)
--(axis cs:11929,2.86908937984701)
--(axis cs:11930,2.86909341042536)
--(axis cs:11931,2.86909761843345)
--(axis cs:11932,2.86910197712782)
--(axis cs:11933,2.86910615193936)
--(axis cs:11934,2.8691103770788)
--(axis cs:11935,2.86911447115888)
--(axis cs:11936,2.86911872800571)
--(axis cs:11937,2.8691229978606)
--(axis cs:11938,2.86912732470687)
--(axis cs:11939,2.86913180826573)
--(axis cs:11940,2.86913619443524)
--(axis cs:11941,2.86914063880127)
--(axis cs:11942,2.86914512558106)
--(axis cs:11943,2.8691496512067)
--(axis cs:11944,2.86915394667294)
--(axis cs:11945,2.86915843450863)
--(axis cs:11946,2.86916295925636)
--(axis cs:11947,2.86916757167192)
--(axis cs:11948,2.86917217747756)
--(axis cs:11949,2.86917674710504)
--(axis cs:11950,2.86918115865639)
--(axis cs:11951,2.86918557711391)
--(axis cs:11952,2.86919011463148)
--(axis cs:11953,2.86919465956879)
--(axis cs:11954,2.8691991487396)
--(axis cs:11955,2.86920368793265)
--(axis cs:11956,2.86920839346639)
--(axis cs:11957,2.86921312941447)
--(axis cs:11958,2.86921795391947)
--(axis cs:11959,2.86922280609582)
--(axis cs:11960,2.86922765350223)
--(axis cs:11961,2.8692324767963)
--(axis cs:11962,2.86923742229064)
--(axis cs:11963,2.86924229521176)
--(axis cs:11964,2.86924722685474)
--(axis cs:11965,2.86925198386586)
--(axis cs:11966,2.86925672352928)
--(axis cs:11967,2.86926147238317)
--(axis cs:11968,2.86926630367483)
--(axis cs:11969,2.86927110851929)
--(axis cs:11970,2.86927588912208)
--(axis cs:11971,2.86928065062221)
--(axis cs:11972,2.86928552031524)
--(axis cs:11973,2.86929048352339)
--(axis cs:11974,2.86929549726878)
--(axis cs:11975,2.86930060252949)
--(axis cs:11976,2.86930577018692)
--(axis cs:11977,2.86931092602987)
--(axis cs:11978,2.8693160986479)
--(axis cs:11979,2.86932116215826)
--(axis cs:11980,2.86932621757205)
--(axis cs:11981,2.86933110115284)
--(axis cs:11982,2.86933602515838)
--(axis cs:11983,2.86934107389625)
--(axis cs:11984,2.86934617390765)
--(axis cs:11985,2.86935125287904)
--(axis cs:11986,2.86935637391454)
--(axis cs:11987,2.86936137902458)
--(axis cs:11988,2.8693665482036)
--(axis cs:11989,2.86937181245826)
--(axis cs:11990,2.8693771117146)
--(axis cs:11991,2.86938249779569)
--(axis cs:11992,2.86938784498705)
--(axis cs:11993,2.86939328220618)
--(axis cs:11994,2.86939859250531)
--(axis cs:11995,2.86940380984293)
--(axis cs:11996,2.86940904182171)
--(axis cs:11997,2.86941415125804)
--(axis cs:11998,2.86941934090595)
--(axis cs:11999,2.86942449733152)
--(axis cs:12000,2.86942971526465)
--(axis cs:12001,2.86943488641103)
--(axis cs:12002,2.86944015588466)
--(axis cs:12003,2.86944567256803)
--(axis cs:12004,2.86945105785464)
--(axis cs:12005,2.86945630978249)
--(axis cs:12006,2.86946155177901)
--(axis cs:12007,2.86946672501299)
--(axis cs:12008,2.8694718292699)
--(axis cs:12009,2.86947693871373)
--(axis cs:12010,2.8694819534778)
--(axis cs:12011,2.86948723616122)
--(axis cs:12012,2.86949244728899)
--(axis cs:12013,2.8694975568983)
--(axis cs:12014,2.86950266400855)
--(axis cs:12015,2.86950775464045)
--(axis cs:12016,2.86951283311274)
--(axis cs:12017,2.86951801772221)
--(axis cs:12018,2.86952334778504)
--(axis cs:12019,2.86952882447822)
--(axis cs:12020,2.86953422624756)
--(axis cs:12021,2.86953940211524)
--(axis cs:12022,2.86954446209463)
--(axis cs:12023,2.86954950823022)
--(axis cs:12024,2.86955445214642)
--(axis cs:12025,2.86955936862041)
--(axis cs:12026,2.86956405288133)
--(axis cs:12027,2.86956856603499)
--(axis cs:12028,2.86957295265953)
--(axis cs:12029,2.86957717326657)
--(axis cs:12030,2.86958137293174)
--(axis cs:12031,2.86958569926808)
--(axis cs:12032,2.86958999374901)
--(axis cs:12033,2.86959422096126)
--(axis cs:12034,2.8695985697334)
--(axis cs:12035,2.86960294403124)
--(axis cs:12036,2.86960744972101)
--(axis cs:12037,2.86961212581107)
--(axis cs:12038,2.86961677455378)
--(axis cs:12039,2.86962145906681)
--(axis cs:12040,2.86962609850157)
--(axis cs:12041,2.86963089889097)
--(axis cs:12042,2.86963562861283)
--(axis cs:12043,2.8696404136826)
--(axis cs:12044,2.86964508962035)
--(axis cs:12045,2.86964967359781)
--(axis cs:12046,2.8696543487436)
--(axis cs:12047,2.86965907901415)
--(axis cs:12048,2.86966378854345)
--(axis cs:12049,2.86966854371283)
--(axis cs:12050,2.86967313744376)
--(axis cs:12051,2.86967773703281)
--(axis cs:12052,2.86968215314563)
--(axis cs:12053,2.86968658957687)
--(axis cs:12054,2.86969104095915)
--(axis cs:12055,2.86969542568077)
--(axis cs:12056,2.86969973438834)
--(axis cs:12057,2.8697039613861)
--(axis cs:12058,2.86970800330342)
--(axis cs:12059,2.86971203286793)
--(axis cs:12060,2.86971600281969)
--(axis cs:12061,2.86971981140659)
--(axis cs:12062,2.86972363110218)
--(axis cs:12063,2.8697276199149)
--(axis cs:12064,2.86973166084947)
--(axis cs:12065,2.86973580365517)
--(axis cs:12066,2.86973979884586)
--(axis cs:12067,2.86974371213643)
--(axis cs:12068,2.86974757312921)
--(axis cs:12069,2.86975130857606)
--(axis cs:12070,2.86975507774609)
--(axis cs:12071,2.86975913921294)
--(axis cs:12072,2.86976303233843)
--(axis cs:12073,2.86976707387675)
--(axis cs:12074,2.86977089661171)
--(axis cs:12075,2.86977478140028)
--(axis cs:12076,2.86977854018469)
--(axis cs:12077,2.86978229831265)
--(axis cs:12078,2.8697861034509)
--(axis cs:12079,2.86978989962419)
--(axis cs:12080,2.86979364518558)
--(axis cs:12081,2.86979737964539)
--(axis cs:12082,2.86980106817517)
--(axis cs:12083,2.86980469570738)
--(axis cs:12084,2.86980829382443)
--(axis cs:12085,2.86981218895421)
--(axis cs:12086,2.86981610587032)
--(axis cs:12087,2.86982016404424)
--(axis cs:12088,2.86982420717974)
--(axis cs:12089,2.86982827633899)
--(axis cs:12090,2.86983229270506)
--(axis cs:12091,2.86983636647492)
--(axis cs:12092,2.86984050630115)
--(axis cs:12093,2.8698445501123)
--(axis cs:12094,2.8698487317907)
--(axis cs:12095,2.86985289579739)
--(axis cs:12096,2.86985709502543)
--(axis cs:12097,2.86986137186819)
--(axis cs:12098,2.86986571780997)
--(axis cs:12099,2.86986990509475)
--(axis cs:12100,2.86987410577201)
--(axis cs:12101,2.86987819608933)
--(axis cs:12102,2.86988241011325)
--(axis cs:12103,2.86988662262752)
--(axis cs:12104,2.8698908788447)
--(axis cs:12105,2.86989506422349)
--(axis cs:12106,2.86989932122132)
--(axis cs:12107,2.86990361248734)
--(axis cs:12108,2.86990790411421)
--(axis cs:12109,2.86991227672482)
--(axis cs:12110,2.86991662266452)
--(axis cs:12111,2.86992111342565)
--(axis cs:12112,2.86992560615346)
--(axis cs:12113,2.86992989295533)
--(axis cs:12114,2.86993405110784)
--(axis cs:12115,2.86993816494037)
--(axis cs:12116,2.86994228846102)
--(axis cs:12117,2.86994639766858)
--(axis cs:12118,2.86995056454186)
--(axis cs:12119,2.86995472294278)
--(axis cs:12120,2.86995892089216)
--(axis cs:12121,2.86996307722259)
--(axis cs:12122,2.86996715016218)
--(axis cs:12123,2.86997132154452)
--(axis cs:12124,2.86997544658732)
--(axis cs:12125,2.86997951824806)
--(axis cs:12126,2.8699836600113)
--(axis cs:12127,2.86998764045582)
--(axis cs:12128,2.86999160026141)
--(axis cs:12129,2.86999583306898)
--(axis cs:12130,2.87000008230183)
--(axis cs:12131,2.87000436569208)
--(axis cs:12132,2.87000857497744)
--(axis cs:12133,2.87001285752593)
--(axis cs:12134,2.87001717198519)
--(axis cs:12135,2.87002153451189)
--(axis cs:12136,2.8700258731976)
--(axis cs:12137,2.87003023511682)
--(axis cs:12138,2.87003476284537)
--(axis cs:12139,2.87003942438483)
--(axis cs:12140,2.87004418931311)
--(axis cs:12141,2.87004897839085)
--(axis cs:12142,2.87005371610644)
--(axis cs:12143,2.87005814931209)
--(axis cs:12144,2.87006251168958)
--(axis cs:12145,2.87006673959759)
--(axis cs:12146,2.87007079557003)
--(axis cs:12147,2.87007480377093)
--(axis cs:12148,2.87007880364266)
--(axis cs:12149,2.87008278911691)
--(axis cs:12150,2.87008669035112)
--(axis cs:12151,2.8700906253698)
--(axis cs:12152,2.87009452077052)
--(axis cs:12153,2.8700984095694)
--(axis cs:12154,2.87010221913859)
--(axis cs:12155,2.87010585985566)
--(axis cs:12156,2.87010952343573)
--(axis cs:12157,2.87011315680605)
--(axis cs:12158,2.87011669656595)
--(axis cs:12159,2.87012017237569)
--(axis cs:12160,2.87012350969452)
--(axis cs:12161,2.87012697961966)
--(axis cs:12162,2.87013031047204)
--(axis cs:12163,2.87013359078749)
--(axis cs:12164,2.87013679062942)
--(axis cs:12165,2.87013992510061)
--(axis cs:12166,2.87014295266534)
--(axis cs:12167,2.87014595629809)
--(axis cs:12168,2.87014904054061)
--(axis cs:12169,2.87015213342031)
--(axis cs:12170,2.87015536759236)
--(axis cs:12171,2.87015844406653)
--(axis cs:12172,2.87016155408965)
--(axis cs:12173,2.87016451186743)
--(axis cs:12174,2.87016752717941)
--(axis cs:12175,2.87017081086062)
--(axis cs:12176,2.87017393086333)
--(axis cs:12177,2.87017709742203)
--(axis cs:12178,2.870180321923)
--(axis cs:12179,2.87018367961853)
--(axis cs:12180,2.87018709321729)
--(axis cs:12181,2.87019048012728)
--(axis cs:12182,2.87019404216719)
--(axis cs:12183,2.87019777903864)
--(axis cs:12184,2.87020154271195)
--(axis cs:12185,2.87020522789128)
--(axis cs:12186,2.87020886374697)
--(axis cs:12187,2.87021236906857)
--(axis cs:12188,2.87021583126456)
--(axis cs:12189,2.87021925400183)
--(axis cs:12190,2.87022265601611)
--(axis cs:12191,2.87022602922537)
--(axis cs:12192,2.87022947067197)
--(axis cs:12193,2.87023281400669)
--(axis cs:12194,2.87023607191915)
--(axis cs:12195,2.870239352559)
--(axis cs:12196,2.8702424611035)
--(axis cs:12197,2.87024547988746)
--(axis cs:12198,2.87024847229441)
--(axis cs:12199,2.87025140877563)
--(axis cs:12200,2.87025428559345)
--(axis cs:12201,2.8702569908611)
--(axis cs:12202,2.87025976390022)
--(axis cs:12203,2.87026269847144)
--(axis cs:12204,2.87026552146828)
--(axis cs:12205,2.87026832660985)
--(axis cs:12206,2.87027114330614)
--(axis cs:12207,2.87027394276696)
--(axis cs:12208,2.87027669279756)
--(axis cs:12209,2.87027932843696)
--(axis cs:12210,2.87028204892595)
--(axis cs:12211,2.87028481739036)
--(axis cs:12212,2.87028750816213)
--(axis cs:12213,2.8702900605411)
--(axis cs:12214,2.8702926137042)
--(axis cs:12215,2.87029513207503)
--(axis cs:12216,2.87029774028411)
--(axis cs:12217,2.87030041023438)
--(axis cs:12218,2.87030308141277)
--(axis cs:12219,2.87030592100036)
--(axis cs:12220,2.87030873246794)
--(axis cs:12221,2.87031156494912)
--(axis cs:12222,2.87031446007648)
--(axis cs:12223,2.87031733043529)
--(axis cs:12224,2.87031995963957)
--(axis cs:12225,2.8703226626648)
--(axis cs:12226,2.87032534918424)
--(axis cs:12227,2.87032818216616)
--(axis cs:12228,2.87033107819851)
--(axis cs:12229,2.87033374205189)
--(axis cs:12230,2.87033639396948)
--(axis cs:12231,2.87033911498252)
--(axis cs:12232,2.8703417766904)
--(axis cs:12233,2.87034435253329)
--(axis cs:12234,2.87034674254466)
--(axis cs:12235,2.87034918445676)
--(axis cs:12236,2.87035169589126)
--(axis cs:12237,2.87035428273435)
--(axis cs:12238,2.87035682537973)
--(axis cs:12239,2.87035930373862)
--(axis cs:12240,2.8703618414645)
--(axis cs:12241,2.87036425627126)
--(axis cs:12242,2.87036669581776)
--(axis cs:12243,2.87036901441559)
--(axis cs:12244,2.87037122339758)
--(axis cs:12245,2.87037353628883)
--(axis cs:12246,2.87037583539537)
--(axis cs:12247,2.87037812262962)
--(axis cs:12248,2.87038035669888)
--(axis cs:12249,2.87038245236786)
--(axis cs:12250,2.87038438748816)
--(axis cs:12251,2.87038636537088)
--(axis cs:12252,2.87038853259383)
--(axis cs:12253,2.87039071413649)
--(axis cs:12254,2.87039298117633)
--(axis cs:12255,2.87039519464786)
--(axis cs:12256,2.87039747624606)
--(axis cs:12257,2.87039978335955)
--(axis cs:12258,2.87040221055264)
--(axis cs:12259,2.87040466564184)
--(axis cs:12260,2.87040701887339)
--(axis cs:12261,2.87040949759947)
--(axis cs:12262,2.87041199221495)
--(axis cs:12263,2.87041447467877)
--(axis cs:12264,2.87041672549054)
--(axis cs:12265,2.87041895094181)
--(axis cs:12266,2.87042138150459)
--(axis cs:12267,2.87042364655324)
--(axis cs:12268,2.8704258138288)
--(axis cs:12269,2.87042806625069)
--(axis cs:12270,2.8704302233679)
--(axis cs:12271,2.87043259189222)
--(axis cs:12272,2.87043480789272)
--(axis cs:12273,2.87043693514681)
--(axis cs:12274,2.87043909746287)
--(axis cs:12275,2.87044117294016)
--(axis cs:12276,2.87044302255535)
--(axis cs:12277,2.87044493764528)
--(axis cs:12278,2.87044694013766)
--(axis cs:12279,2.87044876952592)
--(axis cs:12280,2.87045061129754)
--(axis cs:12281,2.87045244348427)
--(axis cs:12282,2.87045421607448)
--(axis cs:12283,2.87045591719535)
--(axis cs:12284,2.87045757798958)
--(axis cs:12285,2.87045930381669)
--(axis cs:12286,2.87046117544033)
--(axis cs:12287,2.87046301478597)
--(axis cs:12288,2.87046491637229)
--(axis cs:12289,2.87046672131592)
--(axis cs:12290,2.87046827045035)
--(axis cs:12291,2.87046985334666)
--(axis cs:12292,2.87047152299035)
--(axis cs:12293,2.87047311371339)
--(axis cs:12294,2.8704746367285)
--(axis cs:12295,2.87047610853213)
--(axis cs:12296,2.87047744807508)
--(axis cs:12297,2.87047868640785)
--(axis cs:12298,2.87047997132648)
--(axis cs:12299,2.87048141094494)
--(axis cs:12300,2.87048274903215)
--(axis cs:12301,2.87048411302114)
--(axis cs:12302,2.87048526705871)
--(axis cs:12303,2.87048642689603)
--(axis cs:12304,2.87048765241251)
--(axis cs:12305,2.87048873058786)
--(axis cs:12306,2.87049002460474)
--(axis cs:12307,2.87049127678801)
--(axis cs:12308,2.87049256288121)
--(axis cs:12309,2.87049390502752)
--(axis cs:12310,2.87049543012749)
--(axis cs:12311,2.87049680857333)
--(axis cs:12312,2.87049802983877)
--(axis cs:12313,2.870499190262)
--(axis cs:12314,2.87050027296825)
--(axis cs:12315,2.87050144692791)
--(axis cs:12316,2.87050235157736)
--(axis cs:12317,2.87050338900613)
--(axis cs:12318,2.87050437564439)
--(axis cs:12319,2.87050516705918)
--(axis cs:12320,2.87050608455796)
--(axis cs:12321,2.87050687085775)
--(axis cs:12322,2.87050763394325)
--(axis cs:12323,2.87050871482862)
--(axis cs:12324,2.87050968160217)
--(axis cs:12325,2.87051076859183)
--(axis cs:12326,2.87051172395424)
--(axis cs:12327,2.87051251561091)
--(axis cs:12328,2.87051335536537)
--(axis cs:12329,2.87051397625731)
--(axis cs:12330,2.87051468846389)
--(axis cs:12331,2.87051546952703)
--(axis cs:12332,2.87051613847462)
--(axis cs:12333,2.87051686902785)
--(axis cs:12334,2.87051762627071)
--(axis cs:12335,2.87051853339692)
--(axis cs:12336,2.8705194120192)
--(axis cs:12337,2.87052025940623)
--(axis cs:12338,2.8705209411599)
--(axis cs:12339,2.87052176670791)
--(axis cs:12340,2.87052273400061)
--(axis cs:12341,2.87052380478473)
--(axis cs:12342,2.87052479182758)
--(axis cs:12343,2.87052569177212)
--(axis cs:12344,2.8705265757245)
--(axis cs:12345,2.87052736592039)
--(axis cs:12346,2.87052829235904)
--(axis cs:12347,2.87052921749803)
--(axis cs:12348,2.87053013146235)
--(axis cs:12349,2.87053115805117)
--(axis cs:12350,2.87053218465689)
--(axis cs:12351,2.87053316428081)
--(axis cs:12352,2.87053406129619)
--(axis cs:12353,2.87053494593402)
--(axis cs:12354,2.87053604568745)
--(axis cs:12355,2.87053706323656)
--(axis cs:12356,2.87053806445038)
--(axis cs:12357,2.87053917211956)
--(axis cs:12358,2.87054024178462)
--(axis cs:12359,2.87054135203718)
--(axis cs:12360,2.87054254067485)
--(axis cs:12361,2.87054366287519)
--(axis cs:12362,2.87054484037201)
--(axis cs:12363,2.87054602133935)
--(axis cs:12364,2.8705472429882)
--(axis cs:12365,2.8705485155149)
--(axis cs:12366,2.87054981484151)
--(axis cs:12367,2.87055103175811)
--(axis cs:12368,2.87055224209881)
--(axis cs:12369,2.87055346804518)
--(axis cs:12370,2.87055468105339)
--(axis cs:12371,2.87055583594904)
--(axis cs:12372,2.87055694085305)
--(axis cs:12373,2.87055824930374)
--(axis cs:12374,2.8705596260973)
--(axis cs:12375,2.87056085872506)
--(axis cs:12376,2.8705621934812)
--(axis cs:12377,2.8705635122111)
--(axis cs:12378,2.87056484092339)
--(axis cs:12379,2.87056616438612)
--(axis cs:12380,2.87056741753521)
--(axis cs:12381,2.87056841427133)
--(axis cs:12382,2.87056941505122)
--(axis cs:12383,2.8705704172451)
--(axis cs:12384,2.87057122772846)
--(axis cs:12385,2.87057192496743)
--(axis cs:12386,2.87057270770842)
--(axis cs:12387,2.87057359801971)
--(axis cs:12388,2.87057453599807)
--(axis cs:12389,2.87057546064517)
--(axis cs:12390,2.87057620034466)
--(axis cs:12391,2.87057702515015)
--(axis cs:12392,2.87057781313838)
--(axis cs:12393,2.87057863979995)
--(axis cs:12394,2.87057949540109)
--(axis cs:12395,2.87058036326335)
--(axis cs:12396,2.87058134735518)
--(axis cs:12397,2.8705823715859)
--(axis cs:12398,2.87058337300513)
--(axis cs:12399,2.87058438192743)
--(axis cs:12400,2.87058538658842)
--(axis cs:12401,2.87058631337776)
--(axis cs:12402,2.87058733913571)
--(axis cs:12403,2.8705883903018)
--(axis cs:12404,2.87058942231559)
--(axis cs:12405,2.87059041549063)
--(axis cs:12406,2.87059157209946)
--(axis cs:12407,2.87059276624769)
--(axis cs:12408,2.87059403742282)
--(axis cs:12409,2.87059530783649)
--(axis cs:12410,2.87059659029218)
--(axis cs:12411,2.87059781141861)
--(axis cs:12412,2.87059900901985)
--(axis cs:12413,2.8706002636382)
--(axis cs:12414,2.87060162503893)
--(axis cs:12415,2.87060298035124)
--(axis cs:12416,2.8706043061583)
--(axis cs:12417,2.87060564499518)
--(axis cs:12418,2.87060704276572)
--(axis cs:12419,2.87060826174914)
--(axis cs:12420,2.87060959173125)
--(axis cs:12421,2.87061095545416)
--(axis cs:12422,2.87061237745633)
--(axis cs:12423,2.87061387389293)
--(axis cs:12424,2.87061531896912)
--(axis cs:12425,2.87061661229353)
--(axis cs:12426,2.87061795744232)
--(axis cs:12427,2.87061919302318)
--(axis cs:12428,2.8706204423349)
--(axis cs:12429,2.87062173074422)
--(axis cs:12430,2.87062315764159)
--(axis cs:12431,2.87062450686677)
--(axis cs:12432,2.87062574717389)
--(axis cs:12433,2.87062688729869)
--(axis cs:12434,2.87062798551323)
--(axis cs:12435,2.87062916484277)
--(axis cs:12436,2.87063025263567)
--(axis cs:12437,2.8706312295096)
--(axis cs:12438,2.87063219107431)
--(axis cs:12439,2.87063326494845)
--(axis cs:12440,2.8706342228936)
--(axis cs:12441,2.87063509105034)
--(axis cs:12442,2.87063601153544)
--(axis cs:12443,2.87063702914524)
--(axis cs:12444,2.87063797972696)
--(axis cs:12445,2.87063892344108)
--(axis cs:12446,2.87063990343433)
--(axis cs:12447,2.87064092290583)
--(axis cs:12448,2.87064180293577)
--(axis cs:12449,2.87064266530213)
--(axis cs:12450,2.87064338613593)
--(axis cs:12451,2.87064409013054)
--(axis cs:12452,2.87064475171024)
--(axis cs:12453,2.87064545510351)
--(axis cs:12454,2.87064611154313)
--(axis cs:12455,2.87064685176058)
--(axis cs:12456,2.87064750725208)
--(axis cs:12457,2.87064824889053)
--(axis cs:12458,2.87064890876623)
--(axis cs:12459,2.87064946237512)
--(axis cs:12460,2.87064990695216)
--(axis cs:12461,2.87065043827033)
--(axis cs:12462,2.87065086378701)
--(axis cs:12463,2.87065140010648)
--(axis cs:12464,2.87065201582972)
--(axis cs:12465,2.87065276946494)
--(axis cs:12466,2.87065359146377)
--(axis cs:12467,2.87065425406706)
--(axis cs:12468,2.87065483303253)
--(axis cs:12469,2.87065528252681)
--(axis cs:12470,2.87065590782871)
--(axis cs:12471,2.87065647977194)
--(axis cs:12472,2.87065692482206)
--(axis cs:12473,2.87065719608051)
--(axis cs:12474,2.87065740321684)
--(axis cs:12475,2.87065764792129)
--(axis cs:12476,2.87065800282018)
--(axis cs:12477,2.87065837935844)
--(axis cs:12478,2.87065871873431)
--(axis cs:12479,2.8706590939495)
--(axis cs:12480,2.87065949567954)
--(axis cs:12481,2.87065991102216)
--(axis cs:12482,2.87066037336387)
--(axis cs:12483,2.87066081377128)
--(axis cs:12484,2.87066137529404)
--(axis cs:12485,2.87066201321638)
--(axis cs:12486,2.87066267099043)
--(axis cs:12487,2.87066325231749)
--(axis cs:12488,2.87066411111875)
--(axis cs:12489,2.87066489406403)
--(axis cs:12490,2.87066575820868)
--(axis cs:12491,2.87066674167179)
--(axis cs:12492,2.87066774659354)
--(axis cs:12493,2.87066892552476)
--(axis cs:12494,2.87067001726231)
--(axis cs:12495,2.87067110855088)
--(axis cs:12496,2.87067212046351)
--(axis cs:12497,2.87067316592341)
--(axis cs:12498,2.87067415784266)
--(axis cs:12499,2.87067525394273)
--(axis cs:12500,2.87067631273975)
--(axis cs:12501,2.87067736787557)
--(axis cs:12502,2.87067849448568)
--(axis cs:12503,2.87067964309542)
--(axis cs:12504,2.87068084549969)
--(axis cs:12505,2.87068200484989)
--(axis cs:12506,2.87068310746623)
--(axis cs:12507,2.87068427121388)
--(axis cs:12508,2.87068554241369)
--(axis cs:12509,2.87068686012198)
--(axis cs:12510,2.87068832869215)
--(axis cs:12511,2.87068986070124)
--(axis cs:12512,2.8706914190829)
--(axis cs:12513,2.87069316105208)
--(axis cs:12514,2.87069504154734)
--(axis cs:12515,2.87069684262115)
--(axis cs:12516,2.8706987325267)
--(axis cs:12517,2.8707005805905)
--(axis cs:12518,2.87070242279021)
--(axis cs:12519,2.87070426916849)
--(axis cs:12520,2.87070614855549)
--(axis cs:12521,2.87070788140808)
--(axis cs:12522,2.87070955716976)
--(axis cs:12523,2.87071145215491)
--(axis cs:12524,2.87071341736406)
--(axis cs:12525,2.87071545108019)
--(axis cs:12526,2.87071752697318)
--(axis cs:12527,2.87071959935115)
--(axis cs:12528,2.87072190410502)
--(axis cs:12529,2.87072412236353)
--(axis cs:12530,2.87072632177389)
--(axis cs:12531,2.87072843095343)
--(axis cs:12532,2.87073060729868)
--(axis cs:12533,2.87073295773155)
--(axis cs:12534,2.87073542837024)
--(axis cs:12535,2.87073781685929)
--(axis cs:12536,2.87074025830366)
--(axis cs:12537,2.8707427296577)
--(axis cs:12538,2.87074507894452)
--(axis cs:12539,2.87074729828223)
--(axis cs:12540,2.87074960539142)
--(axis cs:12541,2.8707519813902)
--(axis cs:12542,2.87075446171441)
--(axis cs:12543,2.87075704233231)
--(axis cs:12544,2.87075958097236)
--(axis cs:12545,2.87076226440296)
--(axis cs:12546,2.87076488482879)
--(axis cs:12547,2.87076744896527)
--(axis cs:12548,2.87077004761226)
--(axis cs:12549,2.87077257329368)
--(axis cs:12550,2.87077514806225)
--(axis cs:12551,2.87077769916963)
--(axis cs:12552,2.87078052042209)
--(axis cs:12553,2.87078342710869)
--(axis cs:12554,2.87078641367827)
--(axis cs:12555,2.87078950465334)
--(axis cs:12556,2.8707926895854)
--(axis cs:12557,2.87079571130166)
--(axis cs:12558,2.87079867703645)
--(axis cs:12559,2.87080159759866)
--(axis cs:12560,2.87080457937118)
--(axis cs:12561,2.87080772571157)
--(axis cs:12562,2.87081088526451)
--(axis cs:12563,2.87081405725406)
--(axis cs:12564,2.8708171612307)
--(axis cs:12565,2.87082010122284)
--(axis cs:12566,2.87082292889672)
--(axis cs:12567,2.87082580680415)
--(axis cs:12568,2.87082878149997)
--(axis cs:12569,2.87083186922932)
--(axis cs:12570,2.87083495506961)
--(axis cs:12571,2.87083812103186)
--(axis cs:12572,2.87084136401585)
--(axis cs:12573,2.87084450423091)
--(axis cs:12574,2.87084760544567)
--(axis cs:12575,2.87085073861415)
--(axis cs:12576,2.87085388134736)
--(axis cs:12577,2.87085708077425)
--(axis cs:12578,2.8708603864391)
--(axis cs:12579,2.87086377703528)
--(axis cs:12580,2.87086726366173)
--(axis cs:12581,2.87087079089834)
--(axis cs:12582,2.87087425814638)
--(axis cs:12583,2.87087759833709)
--(axis cs:12584,2.87088110678203)
--(axis cs:12585,2.87088442556001)
--(axis cs:12586,2.87088775599934)
--(axis cs:12587,2.87089106175365)
--(axis cs:12588,2.87089435451455)
--(axis cs:12589,2.87089758904325)
--(axis cs:12590,2.87090081436218)
--(axis cs:12591,2.87090402285158)
--(axis cs:12592,2.87090713870074)
--(axis cs:12593,2.8709103626419)
--(axis cs:12594,2.87091357193811)
--(axis cs:12595,2.87091660735276)
--(axis cs:12596,2.87091958921895)
--(axis cs:12597,2.87092258432956)
--(axis cs:12598,2.87092547401783)
--(axis cs:12599,2.8709284328887)
--(axis cs:12600,2.87093134613784)
--(axis cs:12601,2.87093417202711)
--(axis cs:12602,2.87093693854298)
--(axis cs:12603,2.87093978453555)
--(axis cs:12604,2.87094240819938)
--(axis cs:12605,2.87094480701316)
--(axis cs:12606,2.87094713627494)
--(axis cs:12607,2.87094957142895)
--(axis cs:12608,2.87095220535534)
--(axis cs:12609,2.87095474112401)
--(axis cs:12610,2.87095727310298)
--(axis cs:12611,2.87095972960293)
--(axis cs:12612,2.87096219625698)
--(axis cs:12613,2.87096459614016)
--(axis cs:12614,2.87096677021918)
--(axis cs:12615,2.87096892027756)
--(axis cs:12616,2.87097101109041)
--(axis cs:12617,2.8709730800907)
--(axis cs:12618,2.87097517894746)
--(axis cs:12619,2.87097739183921)
--(axis cs:12620,2.87097965767896)
--(axis cs:12621,2.87098219682423)
--(axis cs:12622,2.8709847896975)
--(axis cs:12623,2.87098740537628)
--(axis cs:12624,2.87099005704972)
--(axis cs:12625,2.87099285275564)
--(axis cs:12626,2.8709956573095)
--(axis cs:12627,2.87099845159873)
--(axis cs:12628,2.8710012610838)
--(axis cs:12629,2.87100390017623)
--(axis cs:12630,2.87100652578537)
--(axis cs:12631,2.87100912584986)
--(axis cs:12632,2.87101181199987)
--(axis cs:12633,2.87101463045141)
--(axis cs:12634,2.87101741083898)
--(axis cs:12635,2.87102008527409)
--(axis cs:12636,2.87102282036913)
--(axis cs:12637,2.87102563732079)
--(axis cs:12638,2.87102842843583)
--(axis cs:12639,2.87103128690273)
--(axis cs:12640,2.87103404466642)
--(axis cs:12641,2.87103665299169)
--(axis cs:12642,2.87103924978642)
--(axis cs:12643,2.87104183241972)
--(axis cs:12644,2.87104449431535)
--(axis cs:12645,2.87104711837006)
--(axis cs:12646,2.87104978879771)
--(axis cs:12647,2.87105252906342)
--(axis cs:12648,2.87105512488855)
--(axis cs:12649,2.87105774094388)
--(axis cs:12650,2.87106034936331)
--(axis cs:12651,2.87106296023529)
--(axis cs:12652,2.87106558725506)
--(axis cs:12653,2.87106816905251)
--(axis cs:12654,2.87107078183247)
--(axis cs:12655,2.87107332124396)
--(axis cs:12656,2.8710757736316)
--(axis cs:12657,2.87107810447977)
--(axis cs:12658,2.87108038268123)
--(axis cs:12659,2.87108274605677)
--(axis cs:12660,2.87108514794442)
--(axis cs:12661,2.87108760870927)
--(axis cs:12662,2.87109016952846)
--(axis cs:12663,2.87109275850492)
--(axis cs:12664,2.87109521368994)
--(axis cs:12665,2.87109764449033)
--(axis cs:12666,2.87110032130295)
--(axis cs:12667,2.8711030965647)
--(axis cs:12668,2.87110567322222)
--(axis cs:12669,2.87110823062201)
--(axis cs:12670,2.87111065442173)
--(axis cs:12671,2.87111304889181)
--(axis cs:12672,2.87111551433707)
--(axis cs:12673,2.87111802562122)
--(axis cs:12674,2.87112049942467)
--(axis cs:12675,2.87112288250756)
--(axis cs:12676,2.87112524008928)
--(axis cs:12677,2.87112756208597)
--(axis cs:12678,2.87112996785395)
--(axis cs:12679,2.87113229725904)
--(axis cs:12680,2.87113456907811)
--(axis cs:12681,2.87113663212608)
--(axis cs:12682,2.871138841342)
--(axis cs:12683,2.87114117784809)
--(axis cs:12684,2.87114334865225)
--(axis cs:12685,2.87114552985568)
--(axis cs:12686,2.87114783966151)
--(axis cs:12687,2.87115037142641)
--(axis cs:12688,2.8711528026955)
--(axis cs:12689,2.87115525066907)
--(axis cs:12690,2.87115776673504)
--(axis cs:12691,2.8711603835302)
--(axis cs:12692,2.87116297793728)
--(axis cs:12693,2.87116542047948)
--(axis cs:12694,2.87116789188747)
--(axis cs:12695,2.87117024232094)
--(axis cs:12696,2.87117246445198)
--(axis cs:12697,2.871174757705)
--(axis cs:12698,2.87117706635615)
--(axis cs:12699,2.87117935828687)
--(axis cs:12700,2.87118167607574)
--(axis cs:12701,2.87118409867267)
--(axis cs:12702,2.87118661394739)
--(axis cs:12703,2.87118912461605)
--(axis cs:12704,2.87119178255187)
--(axis cs:12705,2.87119450863033)
--(axis cs:12706,2.87119737949327)
--(axis cs:12707,2.87120039022513)
--(axis cs:12708,2.87120346764576)
--(axis cs:12709,2.87120653400675)
--(axis cs:12710,2.8712095362773)
--(axis cs:12711,2.87121259626961)
--(axis cs:12712,2.87121580182286)
--(axis cs:12713,2.87121901921135)
--(axis cs:12714,2.87122223753338)
--(axis cs:12715,2.87122541201212)
--(axis cs:12716,2.87122876609676)
--(axis cs:12717,2.87123216405946)
--(axis cs:12718,2.87123539026641)
--(axis cs:12719,2.87123859593159)
--(axis cs:12720,2.87124182583)
--(axis cs:12721,2.87124497376202)
--(axis cs:12722,2.87124797789555)
--(axis cs:12723,2.87125110563086)
--(axis cs:12724,2.87125429206316)
--(axis cs:12725,2.87125761927805)
--(axis cs:12726,2.87126088321481)
--(axis cs:12727,2.87126410078633)
--(axis cs:12728,2.87126713934047)
--(axis cs:12729,2.87127004215072)
--(axis cs:12730,2.87127297219066)
--(axis cs:12731,2.87127597602955)
--(axis cs:12732,2.87127898677573)
--(axis cs:12733,2.87128221754315)
--(axis cs:12734,2.87128553608182)
--(axis cs:12735,2.87128878231085)
--(axis cs:12736,2.87129200615132)
--(axis cs:12737,2.87129517663163)
--(axis cs:12738,2.87129835813144)
--(axis cs:12739,2.87130142201805)
--(axis cs:12740,2.87130452787656)
--(axis cs:12741,2.87130742323584)
--(axis cs:12742,2.87131028055948)
--(axis cs:12743,2.87131312996346)
--(axis cs:12744,2.87131580164754)
--(axis cs:12745,2.87131848202955)
--(axis cs:12746,2.8713211384686)
--(axis cs:12747,2.87132380764151)
--(axis cs:12748,2.87132654270219)
--(axis cs:12749,2.87132926224177)
--(axis cs:12750,2.87133182977363)
--(axis cs:12751,2.87133432213466)
--(axis cs:12752,2.87133675359196)
--(axis cs:12753,2.87133924520631)
--(axis cs:12754,2.87134170202758)
--(axis cs:12755,2.87134403022924)
--(axis cs:12756,2.87134643388252)
--(axis cs:12757,2.87134885682371)
--(axis cs:12758,2.87135107282169)
--(axis cs:12759,2.87135335989531)
--(axis cs:12760,2.87135564200659)
--(axis cs:12761,2.87135801262975)
--(axis cs:12762,2.87136040972513)
--(axis cs:12763,2.87136280077852)
--(axis cs:12764,2.87136510089937)
--(axis cs:12765,2.87136737915335)
--(axis cs:12766,2.87136966947108)
--(axis cs:12767,2.87137200307871)
--(axis cs:12768,2.87137446662963)
--(axis cs:12769,2.8713770277823)
--(axis cs:12770,2.87137963302365)
--(axis cs:12771,2.87138213305023)
--(axis cs:12772,2.87138453084919)
--(axis cs:12773,2.87138688130253)
--(axis cs:12774,2.87138950946313)
--(axis cs:12775,2.87139211438111)
--(axis cs:12776,2.871394728862)
--(axis cs:12777,2.8713974103895)
--(axis cs:12778,2.87140000033392)
--(axis cs:12779,2.87140267269882)
--(axis cs:12780,2.87140540529165)
--(axis cs:12781,2.87140802280869)
--(axis cs:12782,2.87141070961939)
--(axis cs:12783,2.87141334944555)
--(axis cs:12784,2.87141598486571)
--(axis cs:12785,2.87141865379529)
--(axis cs:12786,2.87142131476463)
--(axis cs:12787,2.87142398614648)
--(axis cs:12788,2.87142669731635)
--(axis cs:12789,2.87142937194721)
--(axis cs:12790,2.87143200451031)
--(axis cs:12791,2.87143463258305)
--(axis cs:12792,2.87143715274437)
--(axis cs:12793,2.87143970050475)
--(axis cs:12794,2.87144233321819)
--(axis cs:12795,2.87144499505301)
--(axis cs:12796,2.87144779324555)
--(axis cs:12797,2.87145064672302)
--(axis cs:12798,2.87145362279666)
--(axis cs:12799,2.87145646073022)
--(axis cs:12800,2.87145926155613)
--(axis cs:12801,2.87146189480706)
--(axis cs:12802,2.87146457640041)
--(axis cs:12803,2.87146714771006)
--(axis cs:12804,2.87146970924374)
--(axis cs:12805,2.8714721386084)
--(axis cs:12806,2.87147455983871)
--(axis cs:12807,2.8714768920487)
--(axis cs:12808,2.8714793988439)
--(axis cs:12809,2.87148210215529)
--(axis cs:12810,2.87148483211749)
--(axis cs:12811,2.87148757653061)
--(axis cs:12812,2.87149036194732)
--(axis cs:12813,2.8714931632832)
--(axis cs:12814,2.87149608911862)
--(axis cs:12815,2.87149910676078)
--(axis cs:12816,2.87150228104944)
--(axis cs:12817,2.87150550490212)
--(axis cs:12818,2.8715087650102)
--(axis cs:12819,2.87151197512087)
--(axis cs:12820,2.87151520041754)
--(axis cs:12821,2.87151834866557)
--(axis cs:12822,2.87152139753946)
--(axis cs:12823,2.87152441634497)
--(axis cs:12824,2.87152748781746)
--(axis cs:12825,2.87153036312555)
--(axis cs:12826,2.87153314663022)
--(axis cs:12827,2.87153585733809)
--(axis cs:12828,2.87153862130297)
--(axis cs:12829,2.87154141494706)
--(axis cs:12830,2.8715441255477)
--(axis cs:12831,2.87154697836434)
--(axis cs:12832,2.87154978777852)
--(axis cs:12833,2.87155256797236)
--(axis cs:12834,2.87155549374763)
--(axis cs:12835,2.87155850984862)
--(axis cs:12836,2.87156152304252)
--(axis cs:12837,2.87156449075233)
--(axis cs:12838,2.87156756219201)
--(axis cs:12839,2.8715706276974)
--(axis cs:12840,2.87157374969715)
--(axis cs:12841,2.8715768107054)
--(axis cs:12842,2.87157983407334)
--(axis cs:12843,2.87158277567153)
--(axis cs:12844,2.87158577956522)
--(axis cs:12845,2.87158876217291)
--(axis cs:12846,2.87159153941187)
--(axis cs:12847,2.87159437606844)
--(axis cs:12848,2.87159713295951)
--(axis cs:12849,2.87160007712005)
--(axis cs:12850,2.87160295695141)
--(axis cs:12851,2.87160580783375)
--(axis cs:12852,2.87160879318732)
--(axis cs:12853,2.87161173158839)
--(axis cs:12854,2.87161471766926)
--(axis cs:12855,2.87161770745247)
--(axis cs:12856,2.87162068748934)
--(axis cs:12857,2.87162363165556)
--(axis cs:12858,2.87162650263341)
--(axis cs:12859,2.8716293713523)
--(axis cs:12860,2.87163200125621)
--(axis cs:12861,2.87163464187392)
--(axis cs:12862,2.8716372157914)
--(axis cs:12863,2.87163989502651)
--(axis cs:12864,2.87164267308073)
--(axis cs:12865,2.87164539577188)
--(axis cs:12866,2.87164808332674)
--(axis cs:12867,2.87165053337534)
--(axis cs:12868,2.87165281871023)
--(axis cs:12869,2.87165503570096)
--(axis cs:12870,2.87165737685204)
--(axis cs:12871,2.87165972385536)
--(axis cs:12872,2.87166200764422)
--(axis cs:12873,2.8716642485574)
--(axis cs:12874,2.87166646820568)
--(axis cs:12875,2.87166857235503)
--(axis cs:12876,2.87167065802124)
--(axis cs:12877,2.87167284718252)
--(axis cs:12878,2.8716751918053)
--(axis cs:12879,2.87167758154574)
--(axis cs:12880,2.87167984210322)
--(axis cs:12881,2.87168207373644)
--(axis cs:12882,2.87168435844011)
--(axis cs:12883,2.87168649206659)
--(axis cs:12884,2.87168864351188)
--(axis cs:12885,2.87169065868804)
--(axis cs:12886,2.87169259491573)
--(axis cs:12887,2.87169471799808)
--(axis cs:12888,2.87169672797724)
--(axis cs:12889,2.87169863338908)
--(axis cs:12890,2.87170057112492)
--(axis cs:12891,2.87170231656495)
--(axis cs:12892,2.87170414747022)
--(axis cs:12893,2.87170596837134)
--(axis cs:12894,2.87170776730483)
--(axis cs:12895,2.87170945864094)
--(axis cs:12896,2.87171114350224)
--(axis cs:12897,2.87171276049461)
--(axis cs:12898,2.87171423045676)
--(axis cs:12899,2.87171573018593)
--(axis cs:12900,2.87171723812623)
--(axis cs:12901,2.87171865124613)
--(axis cs:12902,2.87172016670456)
--(axis cs:12903,2.87172149834144)
--(axis cs:12904,2.8717227132695)
--(axis cs:12905,2.87172389190082)
--(axis cs:12906,2.87172502279124)
--(axis cs:12907,2.87172626871573)
--(axis cs:12908,2.87172743674587)
--(axis cs:12909,2.87172856396987)
--(axis cs:12910,2.87172966591305)
--(axis cs:12911,2.87173087682633)
--(axis cs:12912,2.8717321747161)
--(axis cs:12913,2.87173347517706)
--(axis cs:12914,2.87173482222177)
--(axis cs:12915,2.8717361509793)
--(axis cs:12916,2.87173741627195)
--(axis cs:12917,2.87173855589552)
--(axis cs:12918,2.87173998188316)
--(axis cs:12919,2.87174158018617)
--(axis cs:12920,2.87174312958763)
--(axis cs:12921,2.87174457713094)
--(axis cs:12922,2.87174594876999)
--(axis cs:12923,2.87174742166565)
--(axis cs:12924,2.87174890719216)
--(axis cs:12925,2.87175014490667)
--(axis cs:12926,2.87175136260307)
--(axis cs:12927,2.87175235630553)
--(axis cs:12928,2.8717534842272)
--(axis cs:12929,2.87175439114054)
--(axis cs:12930,2.87175533531515)
--(axis cs:12931,2.87175638027805)
--(axis cs:12932,2.87175726292712)
--(axis cs:12933,2.87175818590943)
--(axis cs:12934,2.87175924684811)
--(axis cs:12935,2.87176033301718)
--(axis cs:12936,2.87176143631263)
--(axis cs:12937,2.87176248798253)
--(axis cs:12938,2.87176349431264)
--(axis cs:12939,2.87176431567558)
--(axis cs:12940,2.87176500620474)
--(axis cs:12941,2.87176563461029)
--(axis cs:12942,2.87176640057679)
--(axis cs:12943,2.87176718313088)
--(axis cs:12944,2.87176802710564)
--(axis cs:12945,2.87176883684765)
--(axis cs:12946,2.87176972696054)
--(axis cs:12947,2.87177057524647)
--(axis cs:12948,2.8717713876859)
--(axis cs:12949,2.87177233434734)
--(axis cs:12950,2.87177323417396)
--(axis cs:12951,2.87177432106046)
--(axis cs:12952,2.87177536408409)
--(axis cs:12953,2.87177655957894)
--(axis cs:12954,2.87177770885066)
--(axis cs:12955,2.87177880092869)
--(axis cs:12956,2.87177994778005)
--(axis cs:12957,2.87178109011033)
--(axis cs:12958,2.87178210228073)
--(axis cs:12959,2.87178302324574)
--(axis cs:12960,2.87178406495928)
--(axis cs:12961,2.87178507037032)
--(axis cs:12962,2.87178605771376)
--(axis cs:12963,2.87178718272163)
--(axis cs:12964,2.8717884038999)
--(axis cs:12965,2.87178962305095)
--(axis cs:12966,2.87179077071492)
--(axis cs:12967,2.87179196005475)
--(axis cs:12968,2.87179307524596)
--(axis cs:12969,2.87179418155403)
--(axis cs:12970,2.8717951015409)
--(axis cs:12971,2.8717958059494)
--(axis cs:12972,2.87179648787154)
--(axis cs:12973,2.8717971986155)
--(axis cs:12974,2.87179785975864)
--(axis cs:12975,2.87179858472411)
--(axis cs:12976,2.87179936399684)
--(axis cs:12977,2.87180018878892)
--(axis cs:12978,2.87180101194517)
--(axis cs:12979,2.87180178362)
--(axis cs:12980,2.87180243562001)
--(axis cs:12981,2.87180316074292)
--(axis cs:12982,2.87180393075712)
--(axis cs:12983,2.8718046398253)
--(axis cs:12984,2.8718053287855)
--(axis cs:12985,2.87180613143606)
--(axis cs:12986,2.87180691299549)
--(axis cs:12987,2.87180773339567)
--(axis cs:12988,2.87180846446702)
--(axis cs:12989,2.87180914206122)
--(axis cs:12990,2.87180972683098)
--(axis cs:12991,2.87181012591515)
--(axis cs:12992,2.87181047084971)
--(axis cs:12993,2.87181099616073)
--(axis cs:12994,2.87181144637762)
--(axis cs:12995,2.87181183594087)
--(axis cs:12996,2.87181232529084)
--(axis cs:12997,2.8718127485617)
--(axis cs:12998,2.87181336217054)
--(axis cs:12999,2.87181384387408)
--(axis cs:13000,2.87181409127869)
--(axis cs:13001,2.87181437727652)
--(axis cs:13002,2.87181477907441)
--(axis cs:13003,2.8718150475374)
--(axis cs:13004,2.87181527524575)
--(axis cs:13005,2.87181555397946)
--(axis cs:13006,2.87181587116801)
--(axis cs:13007,2.87181601904419)
--(axis cs:13008,2.87181623533492)
--(axis cs:13009,2.87181658468492)
--(axis cs:13010,2.87181687765922)
--(axis cs:13011,2.87181710364877)
--(axis cs:13012,2.87181732490539)
--(axis cs:13013,2.87181762320201)
--(axis cs:13014,2.8718179817571)
--(axis cs:13015,2.87181833971416)
--(axis cs:13016,2.87181868631646)
--(axis cs:13017,2.87181898010381)
--(axis cs:13018,2.87181936866949)
--(axis cs:13019,2.87181980436846)
--(axis cs:13020,2.87182025407884)
--(axis cs:13021,2.87182041032804)
--(axis cs:13022,2.87182057325999)
--(axis cs:13023,2.87182062496545)
--(axis cs:13024,2.87182098433892)
--(axis cs:13025,2.87182152794953)
--(axis cs:13026,2.87182217633529)
--(axis cs:13027,2.87182273913469)
--(axis cs:13028,2.87182324590928)
--(axis cs:13029,2.87182365043484)
--(axis cs:13030,2.87182395599638)
--(axis cs:13031,2.87182442389837)
--(axis cs:13032,2.87182500613814)
--(axis cs:13033,2.87182579595308)
--(axis cs:13034,2.87182675116888)
--(axis cs:13035,2.87182758022138)
--(axis cs:13036,2.87182845987563)
--(axis cs:13037,2.87182923026628)
--(axis cs:13038,2.87183014567065)
--(axis cs:13039,2.87183106225676)
--(axis cs:13040,2.87183209662549)
--(axis cs:13041,2.87183295467122)
--(axis cs:13042,2.87183384451846)
--(axis cs:13043,2.87183466165773)
--(axis cs:13044,2.87183543821383)
--(axis cs:13045,2.87183631955345)
--(axis cs:13046,2.87183707851894)
--(axis cs:13047,2.87183783178034)
--(axis cs:13048,2.87183858973277)
--(axis cs:13049,2.87183939452297)
--(axis cs:13050,2.87184011833726)
--(axis cs:13051,2.87184097465178)
--(axis cs:13052,2.87184195246243)
--(axis cs:13053,2.87184301220107)
--(axis cs:13054,2.87184414973933)
--(axis cs:13055,2.87184530107575)
--(axis cs:13056,2.87184657451925)
--(axis cs:13057,2.87184791973418)
--(axis cs:13058,2.87184915084993)
--(axis cs:13059,2.87185034026127)
--(axis cs:13060,2.87185162690479)
--(axis cs:13061,2.8718528983398)
--(axis cs:13062,2.87185425017091)
--(axis cs:13063,2.87185568627295)
--(axis cs:13064,2.8718573429761)
--(axis cs:13065,2.87185896357081)
--(axis cs:13066,2.87186057184293)
--(axis cs:13067,2.87186216288904)
--(axis cs:13068,2.87186379679403)
--(axis cs:13069,2.8718653648555)
--(axis cs:13070,2.87186714543319)
--(axis cs:13071,2.87186885361547)
--(axis cs:13072,2.87187049818329)
--(axis cs:13073,2.8718722268231)
--(axis cs:13074,2.87187396427643)
--(axis cs:13075,2.87187580499406)
--(axis cs:13076,2.87187762024501)
--(axis cs:13077,2.87187942737875)
--(axis cs:13078,2.87188126052792)
--(axis cs:13079,2.87188315616985)
--(axis cs:13080,2.87188503154408)
--(axis cs:13081,2.87188698041409)
--(axis cs:13082,2.87188896142748)
--(axis cs:13083,2.87189091678357)
--(axis cs:13084,2.87189288989731)
--(axis cs:13085,2.87189482523966)
--(axis cs:13086,2.87189676393177)
--(axis cs:13087,2.87189872203777)
--(axis cs:13088,2.8719006392135)
--(axis cs:13089,2.87190250021524)
--(axis cs:13090,2.87190446923653)
--(axis cs:13091,2.87190633770591)
--(axis cs:13092,2.87190813341733)
--(axis cs:13093,2.87190991382072)
--(axis cs:13094,2.87191175196866)
--(axis cs:13095,2.87191347649012)
--(axis cs:13096,2.87191532866071)
--(axis cs:13097,2.87191699831164)
--(axis cs:13098,2.87191862345233)
--(axis cs:13099,2.87192027647742)
--(axis cs:13100,2.87192201633861)
--(axis cs:13101,2.8719236986334)
--(axis cs:13102,2.8719252140541)
--(axis cs:13103,2.87192678098071)
--(axis cs:13104,2.8719284567506)
--(axis cs:13105,2.87193000804234)
--(axis cs:13106,2.87193148529026)
--(axis cs:13107,2.87193282114225)
--(axis cs:13108,2.8719343322989)
--(axis cs:13109,2.87193570819425)
--(axis cs:13110,2.87193720588922)
--(axis cs:13111,2.87193873666754)
--(axis cs:13112,2.87194043397511)
--(axis cs:13113,2.87194209287927)
--(axis cs:13114,2.8719437183595)
--(axis cs:13115,2.8719453101415)
--(axis cs:13116,2.87194696487415)
--(axis cs:13117,2.87194852178075)
--(axis cs:13118,2.87195019157408)
--(axis cs:13119,2.87195183340315)
--(axis cs:13120,2.87195365086254)
--(axis cs:13121,2.87195542488034)
--(axis cs:13122,2.87195708721667)
--(axis cs:13123,2.87195870066101)
--(axis cs:13124,2.87196019040163)
--(axis cs:13125,2.87196162421621)
--(axis cs:13126,2.87196313502961)
--(axis cs:13127,2.87196470624332)
--(axis cs:13128,2.87196630875281)
--(axis cs:13129,2.87196781907807)
--(axis cs:13130,2.87196925050909)
--(axis cs:13131,2.87197069279116)
--(axis cs:13132,2.87197233203005)
--(axis cs:13133,2.87197402738189)
--(axis cs:13134,2.87197571864468)
--(axis cs:13135,2.87197736963631)
--(axis cs:13136,2.87197896173931)
--(axis cs:13137,2.87198047688721)
--(axis cs:13138,2.87198200087096)
--(axis cs:13139,2.87198353808586)
--(axis cs:13140,2.87198502680342)
--(axis cs:13141,2.87198665962889)
--(axis cs:13142,2.87198839436484)
--(axis cs:13143,2.8719899585339)
--(axis cs:13144,2.87199163338955)
--(axis cs:13145,2.87199323186314)
--(axis cs:13146,2.87199481820591)
--(axis cs:13147,2.87199643128498)
--(axis cs:13148,2.87199784192024)
--(axis cs:13149,2.87199924873285)
--(axis cs:13150,2.87200068391374)
--(axis cs:13151,2.87200203202735)
--(axis cs:13152,2.87200337971817)
--(axis cs:13153,2.87200470348508)
--(axis cs:13154,2.8720061520967)
--(axis cs:13155,2.87200747098012)
--(axis cs:13156,2.87200884491583)
--(axis cs:13157,2.87201017913773)
--(axis cs:13158,2.8720114061217)
--(axis cs:13159,2.87201285570873)
--(axis cs:13160,2.8720142173478)
--(axis cs:13161,2.87201560572498)
--(axis cs:13162,2.87201691289568)
--(axis cs:13163,2.8720182590991)
--(axis cs:13164,2.8720194403572)
--(axis cs:13165,2.87202053817573)
--(axis cs:13166,2.87202155882755)
--(axis cs:13167,2.87202255637159)
--(axis cs:13168,2.87202344485455)
--(axis cs:13169,2.87202448117722)
--(axis cs:13170,2.87202551768819)
--(axis cs:13171,2.87202661176714)
--(axis cs:13172,2.87202784000225)
--(axis cs:13173,2.87202909544593)
--(axis cs:13174,2.87203029259288)
--(axis cs:13175,2.87203153344958)
--(axis cs:13176,2.87203276235464)
--(axis cs:13177,2.87203396222509)
--(axis cs:13178,2.87203524455431)
--(axis cs:13179,2.87203635869001)
--(axis cs:13180,2.87203756971315)
--(axis cs:13181,2.87203873651136)
--(axis cs:13182,2.87203987977663)
--(axis cs:13183,2.87204093171192)
--(axis cs:13184,2.87204179349384)
--(axis cs:13185,2.87204273606587)
--(axis cs:13186,2.87204368763635)
--(axis cs:13187,2.87204461694431)
--(axis cs:13188,2.87204564718349)
--(axis cs:13189,2.8720467987175)
--(axis cs:13190,2.87204788684202)
--(axis cs:13191,2.8720491047536)
--(axis cs:13192,2.87205048658)
--(axis cs:13193,2.87205186331711)
--(axis cs:13194,2.87205329349576)
--(axis cs:13195,2.87205481651719)
--(axis cs:13196,2.87205627084421)
--(axis cs:13197,2.8720578127921)
--(axis cs:13198,2.8720593261485)
--(axis cs:13199,2.872060815622)
--(axis cs:13200,2.87206228840869)
--(axis cs:13201,2.87206389677919)
--(axis cs:13202,2.8720653384986)
--(axis cs:13203,2.87206677227841)
--(axis cs:13204,2.87206811368592)
--(axis cs:13205,2.87206949568107)
--(axis cs:13206,2.87207096015533)
--(axis cs:13207,2.87207230262144)
--(axis cs:13208,2.87207361060577)
--(axis cs:13209,2.87207478148882)
--(axis cs:13210,2.87207592260778)
--(axis cs:13211,2.87207707655746)
--(axis cs:13212,2.87207806026382)
--(axis cs:13213,2.87207905771273)
--(axis cs:13214,2.87208004956856)
--(axis cs:13215,2.8720811307899)
--(axis cs:13216,2.87208229562117)
--(axis cs:13217,2.87208340885084)
--(axis cs:13218,2.87208460722411)
--(axis cs:13219,2.87208586225842)
--(axis cs:13220,2.87208702799627)
--(axis cs:13221,2.87208826623061)
--(axis cs:13222,2.87208946698001)
--(axis cs:13223,2.87209070180294)
--(axis cs:13224,2.8720919562155)
--(axis cs:13225,2.87209334860633)
--(axis cs:13226,2.87209484599117)
--(axis cs:13227,2.87209628434005)
--(axis cs:13228,2.87209765752641)
--(axis cs:13229,2.87209918905883)
--(axis cs:13230,2.87210074252816)
--(axis cs:13231,2.87210224654704)
--(axis cs:13232,2.87210358025826)
--(axis cs:13233,2.87210477783355)
--(axis cs:13234,2.87210603360552)
--(axis cs:13235,2.87210721715703)
--(axis cs:13236,2.87210820898157)
--(axis cs:13237,2.87210915925475)
--(axis cs:13238,2.8721100016441)
--(axis cs:13239,2.87211078382887)
--(axis cs:13240,2.87211134644616)
--(axis cs:13241,2.87211191759791)
--(axis cs:13242,2.87211254290466)
--(axis cs:13243,2.87211309890096)
--(axis cs:13244,2.8721136551422)
--(axis cs:13245,2.87211421978641)
--(axis cs:13246,2.8721148805614)
--(axis cs:13247,2.87211549874296)
--(axis cs:13248,2.87211616822156)
--(axis cs:13249,2.87211673005954)
--(axis cs:13250,2.87211741146648)
--(axis cs:13251,2.87211797023523)
--(axis cs:13252,2.8721184361527)
--(axis cs:13253,2.87211884054415)
--(axis cs:13254,2.87211921972755)
--(axis cs:13255,2.87211958150662)
--(axis cs:13256,2.87211985033016)
--(axis cs:13257,2.87212001183137)
--(axis cs:13258,2.87212011892543)
--(axis cs:13259,2.872120204223)
--(axis cs:13260,2.87212029546433)
--(axis cs:13261,2.87212021097897)
--(axis cs:13262,2.87212005808093)
--(axis cs:13263,2.87211980815216)
--(axis cs:13264,2.87211958965618)
--(axis cs:13265,2.87211948023509)
--(axis cs:13266,2.87211939394481)
--(axis cs:13267,2.87211923958539)
--(axis cs:13268,2.87211917282975)
--(axis cs:13269,2.87211894741761)
--(axis cs:13270,2.87211856807359)
--(axis cs:13271,2.87211817919112)
--(axis cs:13272,2.87211788463825)
--(axis cs:13273,2.87211750138413)
--(axis cs:13274,2.87211723247367)
--(axis cs:13275,2.87211693457526)
--(axis cs:13276,2.87211662156921)
--(axis cs:13277,2.87211620397834)
--(axis cs:13278,2.87211580091822)
--(axis cs:13279,2.87211549171936)
--(axis cs:13280,2.87211512202249)
--(axis cs:13281,2.87211477268087)
--(axis cs:13282,2.87211443552347)
--(axis cs:13283,2.87211403190233)
--(axis cs:13284,2.87211362096367)
--(axis cs:13285,2.8721130664073)
--(axis cs:13286,2.87211247121793)
--(axis cs:13287,2.87211206543933)
--(axis cs:13288,2.87211170798614)
--(axis cs:13289,2.87211137919757)
--(axis cs:13290,2.87211120560544)
--(axis cs:13291,2.87211089144022)
--(axis cs:13292,2.87211057068828)
--(axis cs:13293,2.87211039507999)
--(axis cs:13294,2.87211026627469)
--(axis cs:13295,2.87211010514723)
--(axis cs:13296,2.872109934311)
--(axis cs:13297,2.87210977195914)
--(axis cs:13298,2.87210960868963)
--(axis cs:13299,2.87210960104459)
--(axis cs:13300,2.87210966819048)
--(axis cs:13301,2.87210987760611)
--(axis cs:13302,2.87211006270464)
--(axis cs:13303,2.87211020765444)
--(axis cs:13304,2.87211025344997)
--(axis cs:13305,2.87211018732616)
--(axis cs:13306,2.87211008937197)
--(axis cs:13307,2.87210994548538)
--(axis cs:13308,2.8721100084422)
--(axis cs:13309,2.87211011044787)
--(axis cs:13310,2.87211022195902)
--(axis cs:13311,2.87211030880874)
--(axis cs:13312,2.87211046891082)
--(axis cs:13313,2.87211066828857)
--(axis cs:13314,2.8721108841102)
--(axis cs:13315,2.87211091808601)
--(axis cs:13316,2.87211098086259)
--(axis cs:13317,2.87211090928709)
--(axis cs:13318,2.87211081902213)
--(axis cs:13319,2.87211070508544)
--(axis cs:13320,2.87211036249059)
--(axis cs:13321,2.87211019769636)
--(axis cs:13322,2.87211007369814)
--(axis cs:13323,2.87210994583097)
--(axis cs:13324,2.87210977579702)
--(axis cs:13325,2.87210960144698)
--(axis cs:13326,2.87210938810629)
--(axis cs:13327,2.87210923542343)
--(axis cs:13328,2.87210904934104)
--(axis cs:13329,2.87210875288918)
--(axis cs:13330,2.87210822697678)
--(axis cs:13331,2.87210764230991)
--(axis cs:13332,2.8721070849703)
--(axis cs:13333,2.87210666741615)
--(axis cs:13334,2.87210616129438)
--(axis cs:13335,2.87210581271226)
--(axis cs:13336,2.8721054314639)
--(axis cs:13337,2.87210505604996)
--(axis cs:13338,2.87210483274721)
--(axis cs:13339,2.87210445829762)
--(axis cs:13340,2.87210414339663)
--(axis cs:13341,2.87210393739518)
--(axis cs:13342,2.87210375490384)
--(axis cs:13343,2.87210346952063)
--(axis cs:13344,2.87210311583181)
--(axis cs:13345,2.87210261319028)
--(axis cs:13346,2.8721020348033)
--(axis cs:13347,2.87210152320587)
--(axis cs:13348,2.87210096095657)
--(axis cs:13349,2.87210038411773)
--(axis cs:13350,2.87209974650691)
--(axis cs:13351,2.87209920854669)
--(axis cs:13352,2.87209853564178)
--(axis cs:13353,2.87209772895321)
--(axis cs:13354,2.87209688787403)
--(axis cs:13355,2.87209607670222)
--(axis cs:13356,2.87209523237758)
--(axis cs:13357,2.87209435003123)
--(axis cs:13358,2.87209362763574)
--(axis cs:13359,2.87209297719876)
--(axis cs:13360,2.87209243204836)
--(axis cs:13361,2.87209181456901)
--(axis cs:13362,2.87209134483946)
--(axis cs:13363,2.87209082307045)
--(axis cs:13364,2.87209022429486)
--(axis cs:13365,2.87208985038541)
--(axis cs:13366,2.87208945740839)
--(axis cs:13367,2.87208906216654)
--(axis cs:13368,2.8720886041969)
--(axis cs:13369,2.87208809010343)
--(axis cs:13370,2.8720875438765)
--(axis cs:13371,2.87208709074964)
--(axis cs:13372,2.87208660781862)
--(axis cs:13373,2.87208613983803)
--(axis cs:13374,2.87208564094236)
--(axis cs:13375,2.87208534309462)
--(axis cs:13376,2.87208498006144)
--(axis cs:13377,2.8720845282761)
--(axis cs:13378,2.87208413253064)
--(axis cs:13379,2.87208393288039)
--(axis cs:13380,2.87208381267147)
--(axis cs:13381,2.87208358926544)
--(axis cs:13382,2.8720833649849)
--(axis cs:13383,2.87208307308884)
--(axis cs:13384,2.8720828417332)
--(axis cs:13385,2.87208255838081)
--(axis cs:13386,2.8720821850608)
--(axis cs:13387,2.87208173639143)
--(axis cs:13388,2.87208114340227)
--(axis cs:13389,2.87208058140322)
--(axis cs:13390,2.87208015788672)
--(axis cs:13391,2.87207978841571)
--(axis cs:13392,2.87207950149333)
--(axis cs:13393,2.87207910736466)
--(axis cs:13394,2.87207879923083)
--(axis cs:13395,2.87207865947984)
--(axis cs:13396,2.87207834391615)
--(axis cs:13397,2.87207798017562)
--(axis cs:13398,2.87207757541062)
--(axis cs:13399,2.87207717622242)
--(axis cs:13400,2.87207678805335)
--(axis cs:13401,2.87207635731474)
--(axis cs:13402,2.87207593964276)
--(axis cs:13403,2.87207546412015)
--(axis cs:13404,2.87207502032886)
--(axis cs:13405,2.8720745660409)
--(axis cs:13406,2.87207418212231)
--(axis cs:13407,2.87207392687404)
--(axis cs:13408,2.8720735837186)
--(axis cs:13409,2.87207332017875)
--(axis cs:13410,2.8720730454383)
--(axis cs:13411,2.87207281142315)
--(axis cs:13412,2.87207265676625)
--(axis cs:13413,2.8720724242803)
--(axis cs:13414,2.8720723496931)
--(axis cs:13415,2.87207245274673)
--(axis cs:13416,2.87207230834054)
--(axis cs:13417,2.8720720957649)
--(axis cs:13418,2.87207222694583)
--(axis cs:13419,2.87207235326366)
--(axis cs:13420,2.87207243079094)
--(axis cs:13421,2.8720724985003)
--(axis cs:13422,2.87207248907002)
--(axis cs:13423,2.87207236473319)
--(axis cs:13424,2.87207224565333)
--(axis cs:13425,2.87207214988616)
--(axis cs:13426,2.8720719799049)
--(axis cs:13427,2.87207183557045)
--(axis cs:13428,2.87207173870865)
--(axis cs:13429,2.87207160353666)
--(axis cs:13430,2.87207142610658)
--(axis cs:13431,2.87207128384141)
--(axis cs:13432,2.87207099754847)
--(axis cs:13433,2.87207083839693)
--(axis cs:13434,2.87207058086935)
--(axis cs:13435,2.87207034413029)
--(axis cs:13436,2.87207012141956)
--(axis cs:13437,2.87207003261822)
--(axis cs:13438,2.87207007773639)
--(axis cs:13439,2.87207015035031)
--(axis cs:13440,2.87207023684394)
--(axis cs:13441,2.87207029108426)
--(axis cs:13442,2.87207042042166)
--(axis cs:13443,2.87207036257206)
--(axis cs:13444,2.87207024110014)
--(axis cs:13445,2.87207010869964)
--(axis cs:13446,2.87206991180759)
--(axis cs:13447,2.87206969525118)
--(axis cs:13448,2.87206954459317)
--(axis cs:13449,2.87206940161268)
--(axis cs:13450,2.87206911900096)
--(axis cs:13451,2.87206882111963)
--(axis cs:13452,2.87206843576367)
--(axis cs:13453,2.87206809549936)
--(axis cs:13454,2.87206768376016)
--(axis cs:13455,2.87206724803432)
--(axis cs:13456,2.87206673563282)
--(axis cs:13457,2.87206636827624)
--(axis cs:13458,2.87206600702165)
--(axis cs:13459,2.87206557944165)
--(axis cs:13460,2.87206520768952)
--(axis cs:13461,2.87206493857227)
--(axis cs:13462,2.87206467120333)
--(axis cs:13463,2.87206436126327)
--(axis cs:13464,2.87206408757887)
--(axis cs:13465,2.87206386671983)
--(axis cs:13466,2.87206376576674)
--(axis cs:13467,2.87206371401861)
--(axis cs:13468,2.87206361227099)
--(axis cs:13469,2.87206353494893)
--(axis cs:13470,2.87206353594595)
--(axis cs:13471,2.87206350268327)
--(axis cs:13472,2.87206354328675)
--(axis cs:13473,2.87206340050722)
--(axis cs:13474,2.87206318515979)
--(axis cs:13475,2.87206307589849)
--(axis cs:13476,2.87206281456943)
--(axis cs:13477,2.87206242402106)
--(axis cs:13478,2.87206182119539)
--(axis cs:13479,2.87206117102792)
--(axis cs:13480,2.87206062607345)
--(axis cs:13481,2.87206000102008)
--(axis cs:13482,2.87205956143954)
--(axis cs:13483,2.87205912532521)
--(axis cs:13484,2.87205870339791)
--(axis cs:13485,2.87205810175182)
--(axis cs:13486,2.87205747975093)
--(axis cs:13487,2.87205680012281)
--(axis cs:13488,2.87205599887527)
--(axis cs:13489,2.87205512248836)
--(axis cs:13490,2.87205418029305)
--(axis cs:13491,2.87205326559218)
--(axis cs:13492,2.87205228393938)
--(axis cs:13493,2.87205125937791)
--(axis cs:13494,2.87205023980297)
--(axis cs:13495,2.87204924271546)
--(axis cs:13496,2.87204822364516)
--(axis cs:13497,2.87204715544916)
--(axis cs:13498,2.87204605551327)
--(axis cs:13499,2.87204481772152)
--(axis cs:13500,2.87204358552387)
--(axis cs:13501,2.87204251717145)
--(axis cs:13502,2.87204143394119)
--(axis cs:13503,2.87204042180466)
--(axis cs:13504,2.87203951758035)
--(axis cs:13505,2.87203857032396)
--(axis cs:13506,2.87203753146544)
--(axis cs:13507,2.87203667847308)
--(axis cs:13508,2.87203593850075)
--(axis cs:13509,2.87203518818642)
--(axis cs:13510,2.87203451864684)
--(axis cs:13511,2.87203394302322)
--(axis cs:13512,2.8720333390188)
--(axis cs:13513,2.87203263245457)
--(axis cs:13514,2.87203180485266)
--(axis cs:13515,2.87203099162878)
--(axis cs:13516,2.87203026070107)
--(axis cs:13517,2.87202941036168)
--(axis cs:13518,2.87202854011595)
--(axis cs:13519,2.87202778214671)
--(axis cs:13520,2.87202685374578)
--(axis cs:13521,2.87202593238402)
--(axis cs:13522,2.87202483019019)
--(axis cs:13523,2.87202367213732)
--(axis cs:13524,2.87202266547129)
--(axis cs:13525,2.87202167848925)
--(axis cs:13526,2.87202070565538)
--(axis cs:13527,2.87201956298434)
--(axis cs:13528,2.87201851583446)
--(axis cs:13529,2.87201753412826)
--(axis cs:13530,2.87201640444086)
--(axis cs:13531,2.87201522705251)
--(axis cs:13532,2.8720141112082)
--(axis cs:13533,2.87201281060648)
--(axis cs:13534,2.87201167240263)
--(axis cs:13535,2.8720104307004)
--(axis cs:13536,2.87200912353127)
--(axis cs:13537,2.87200766830349)
--(axis cs:13538,2.87200621390506)
--(axis cs:13539,2.87200465387814)
--(axis cs:13540,2.8720030274698)
--(axis cs:13541,2.87200127359878)
--(axis cs:13542,2.87199945053968)
--(axis cs:13543,2.87199768217282)
--(axis cs:13544,2.87199590610074)
--(axis cs:13545,2.87199399761246)
--(axis cs:13546,2.87199208312558)
--(axis cs:13547,2.87199004238336)
--(axis cs:13548,2.87198809510041)
--(axis cs:13549,2.87198618490528)
--(axis cs:13550,2.8719843852815)
--(axis cs:13551,2.87198251019535)
--(axis cs:13552,2.87198057912649)
--(axis cs:13553,2.87197886579235)
--(axis cs:13554,2.87197707381475)
--(axis cs:13555,2.8719752826728)
--(axis cs:13556,2.87197332118753)
--(axis cs:13557,2.8719713748958)
--(axis cs:13558,2.87196945629396)
--(axis cs:13559,2.87196758502744)
--(axis cs:13560,2.87196562033029)
--(axis cs:13561,2.87196370463809)
--(axis cs:13562,2.87196178799642)
--(axis cs:13563,2.87195977437559)
--(axis cs:13564,2.87195783579988)
--(axis cs:13565,2.87195584694008)
--(axis cs:13566,2.87195377640192)
--(axis cs:13567,2.87195160853418)
--(axis cs:13568,2.87194956645292)
--(axis cs:13569,2.87194741235311)
--(axis cs:13570,2.87194522427167)
--(axis cs:13571,2.87194316514722)
--(axis cs:13572,2.87194108901363)
--(axis cs:13573,2.87193911481299)
--(axis cs:13574,2.8719371674017)
--(axis cs:13575,2.87193519028661)
--(axis cs:13576,2.87193316888435)
--(axis cs:13577,2.87193118669075)
--(axis cs:13578,2.87192925723214)
--(axis cs:13579,2.87192719734187)
--(axis cs:13580,2.87192513098551)
--(axis cs:13581,2.87192302225408)
--(axis cs:13582,2.8719210849817)
--(axis cs:13583,2.87191894074726)
--(axis cs:13584,2.87191685669174)
--(axis cs:13585,2.87191490036755)
--(axis cs:13586,2.87191299684008)
--(axis cs:13587,2.87191094047819)
--(axis cs:13588,2.87190896332624)
--(axis cs:13589,2.87190701055531)
--(axis cs:13590,2.87190512003048)
--(axis cs:13591,2.8719032413368)
--(axis cs:13592,2.87190133443548)
--(axis cs:13593,2.87189942566163)
--(axis cs:13594,2.87189772652456)
--(axis cs:13595,2.87189580809215)
--(axis cs:13596,2.87189397182955)
--(axis cs:13597,2.8718921763223)
--(axis cs:13598,2.87189042810515)
--(axis cs:13599,2.87188861149912)
--(axis cs:13600,2.87188672059948)
--(axis cs:13601,2.87188499897075)
--(axis cs:13602,2.87188331257546)
--(axis cs:13603,2.87188167136453)
--(axis cs:13604,2.87187999071411)
--(axis cs:13605,2.87187833011852)
--(axis cs:13606,2.87187672290263)
--(axis cs:13607,2.87187509770679)
--(axis cs:13608,2.87187337361384)
--(axis cs:13609,2.87187164691471)
--(axis cs:13610,2.87187010707527)
--(axis cs:13611,2.87186847997888)
--(axis cs:13612,2.87186691720747)
--(axis cs:13613,2.87186531225709)
--(axis cs:13614,2.87186368724866)
--(axis cs:13615,2.87186198972533)
--(axis cs:13616,2.87186039906334)
--(axis cs:13617,2.87185893667198)
--(axis cs:13618,2.87185749334555)
--(axis cs:13619,2.87185603591743)
--(axis cs:13620,2.87185451419711)
--(axis cs:13621,2.87185299513018)
--(axis cs:13622,2.87185147738104)
--(axis cs:13623,2.8718499979722)
--(axis cs:13624,2.87184842827791)
--(axis cs:13625,2.87184687696767)
--(axis cs:13626,2.87184533055466)
--(axis cs:13627,2.87184367687632)
--(axis cs:13628,2.87184212179227)
--(axis cs:13629,2.87184036497747)
--(axis cs:13630,2.87183865770918)
--(axis cs:13631,2.87183695775654)
--(axis cs:13632,2.87183515834302)
--(axis cs:13633,2.87183339431802)
--(axis cs:13634,2.87183155194728)
--(axis cs:13635,2.87182971945405)
--(axis cs:13636,2.87182788959302)
--(axis cs:13637,2.8718258173249)
--(axis cs:13638,2.87182363924142)
--(axis cs:13639,2.87182152638385)
--(axis cs:13640,2.87181946157149)
--(axis cs:13641,2.87181742375858)
--(axis cs:13642,2.87181531353157)
--(axis cs:13643,2.87181315403551)
--(axis cs:13644,2.87181094760722)
--(axis cs:13645,2.87180883167952)
--(axis cs:13646,2.87180661936047)
--(axis cs:13647,2.87180440420034)
--(axis cs:13648,2.87180232296122)
--(axis cs:13649,2.87180012224004)
--(axis cs:13650,2.87179801278243)
--(axis cs:13651,2.87179578405735)
--(axis cs:13652,2.8717935685346)
--(axis cs:13653,2.87179128624265)
--(axis cs:13654,2.87178907121245)
--(axis cs:13655,2.87178679912317)
--(axis cs:13656,2.87178449158345)
--(axis cs:13657,2.87178219376714)
--(axis cs:13658,2.87177997180103)
--(axis cs:13659,2.87177781246181)
--(axis cs:13660,2.87177568384919)
--(axis cs:13661,2.87177358291701)
--(axis cs:13662,2.87177152720663)
--(axis cs:13663,2.87176938240435)
--(axis cs:13664,2.87176720246598)
--(axis cs:13665,2.87176504378824)
--(axis cs:13666,2.87176289134411)
--(axis cs:13667,2.87176077376958)
--(axis cs:13668,2.87175849472092)
--(axis cs:13669,2.87175632454327)
--(axis cs:13670,2.87175413199989)
--(axis cs:13671,2.87175190448193)
--(axis cs:13672,2.87174969060063)
--(axis cs:13673,2.87174734506752)
--(axis cs:13674,2.87174506799399)
--(axis cs:13675,2.87174273824192)
--(axis cs:13676,2.87174055762395)
--(axis cs:13677,2.87173847993405)
--(axis cs:13678,2.87173644217961)
--(axis cs:13679,2.87173447462326)
--(axis cs:13680,2.87173256618369)
--(axis cs:13681,2.87173061755176)
--(axis cs:13682,2.87172867308148)
--(axis cs:13683,2.87172683781058)
--(axis cs:13684,2.87172502631142)
--(axis cs:13685,2.87172310500505)
--(axis cs:13686,2.87172098519965)
--(axis cs:13687,2.87171887107268)
--(axis cs:13688,2.87171683392676)
--(axis cs:13689,2.87171471073784)
--(axis cs:13690,2.8717126584302)
--(axis cs:13691,2.87171065130648)
--(axis cs:13692,2.87170868875856)
--(axis cs:13693,2.87170680370464)
--(axis cs:13694,2.8717049145448)
--(axis cs:13695,2.87170289697657)
--(axis cs:13696,2.87170087610391)
--(axis cs:13697,2.87169897959186)
--(axis cs:13698,2.87169706734766)
--(axis cs:13699,2.87169526361721)
--(axis cs:13700,2.87169332827799)
--(axis cs:13701,2.87169134040969)
--(axis cs:13702,2.8716892375493)
--(axis cs:13703,2.87168709989549)
--(axis cs:13704,2.8716851050526)
--(axis cs:13705,2.87168322192192)
--(axis cs:13706,2.87168146411625)
--(axis cs:13707,2.87167961712653)
--(axis cs:13708,2.87167757774956)
--(axis cs:13709,2.87167555295139)
--(axis cs:13710,2.8716734152051)
--(axis cs:13711,2.8716711300835)
--(axis cs:13712,2.8716689323755)
--(axis cs:13713,2.87166680577459)
--(axis cs:13714,2.87166460895447)
--(axis cs:13715,2.87166228844179)
--(axis cs:13716,2.87166020004427)
--(axis cs:13717,2.87165819047361)
--(axis cs:13718,2.87165625221117)
--(axis cs:13719,2.87165425885077)
--(axis cs:13720,2.8716521793802)
--(axis cs:13721,2.87165001147163)
--(axis cs:13722,2.87164795120925)
--(axis cs:13723,2.87164585735055)
--(axis cs:13724,2.87164387963796)
--(axis cs:13725,2.87164183426334)
--(axis cs:13726,2.87163978947438)
--(axis cs:13727,2.87163789429141)
--(axis cs:13728,2.87163592464334)
--(axis cs:13729,2.87163395600472)
--(axis cs:13730,2.87163190668762)
--(axis cs:13731,2.8716298827401)
--(axis cs:13732,2.87162786988517)
--(axis cs:13733,2.87162602305819)
--(axis cs:13734,2.8716242032989)
--(axis cs:13735,2.87162233384949)
--(axis cs:13736,2.87162046474916)
--(axis cs:13737,2.8716186122697)
--(axis cs:13738,2.87161680644637)
--(axis cs:13739,2.87161497271137)
--(axis cs:13740,2.8716131995596)
--(axis cs:13741,2.87161136162879)
--(axis cs:13742,2.87160949893757)
--(axis cs:13743,2.87160768378226)
--(axis cs:13744,2.87160590017251)
--(axis cs:13745,2.87160414117147)
--(axis cs:13746,2.87160230009484)
--(axis cs:13747,2.87160053809078)
--(axis cs:13748,2.87159883360729)
--(axis cs:13749,2.8715970972492)
--(axis cs:13750,2.87159538570713)
--(axis cs:13751,2.87159365219684)
--(axis cs:13752,2.8715919445947)
--(axis cs:13753,2.87159023837382)
--(axis cs:13754,2.8715886877533)
--(axis cs:13755,2.87158717764691)
--(axis cs:13756,2.87158547836573)
--(axis cs:13757,2.87158376186756)
--(axis cs:13758,2.87158200449375)
--(axis cs:13759,2.87158023305087)
--(axis cs:13760,2.87157839643894)
--(axis cs:13761,2.87157652865822)
--(axis cs:13762,2.87157468679855)
--(axis cs:13763,2.8715728583359)
--(axis cs:13764,2.87157077311246)
--(axis cs:13765,2.87156861104689)
--(axis cs:13766,2.87156637749842)
--(axis cs:13767,2.87156411921095)
--(axis cs:13768,2.87156195774228)
--(axis cs:13769,2.87155987688779)
--(axis cs:13770,2.87155786260632)
--(axis cs:13771,2.87155582251804)
--(axis cs:13772,2.87155395318013)
--(axis cs:13773,2.87155201266531)
--(axis cs:13774,2.8715502769675)
--(axis cs:13775,2.87154851975452)
--(axis cs:13776,2.87154677593738)
--(axis cs:13777,2.87154500421922)
--(axis cs:13778,2.87154326160067)
--(axis cs:13779,2.87154154814148)
--(axis cs:13780,2.87153991279296)
--(axis cs:13781,2.87153819681444)
--(axis cs:13782,2.87153647719958)
--(axis cs:13783,2.87153469909259)
--(axis cs:13784,2.87153285280925)
--(axis cs:13785,2.87153095869244)
--(axis cs:13786,2.87152878750003)
--(axis cs:13787,2.87152658205389)
--(axis cs:13788,2.87152436882446)
--(axis cs:13789,2.87152206669531)
--(axis cs:13790,2.87151977943707)
--(axis cs:13791,2.87151741249225)
--(axis cs:13792,2.87151490644645)
--(axis cs:13793,2.8715123090507)
--(axis cs:13794,2.87150967909567)
--(axis cs:13795,2.87150706899783)
--(axis cs:13796,2.87150442586638)
--(axis cs:13797,2.87150177449609)
--(axis cs:13798,2.87149911497282)
--(axis cs:13799,2.87149635645272)
--(axis cs:13800,2.87149348639808)
--(axis cs:13801,2.87149072480652)
--(axis cs:13802,2.87148786066262)
--(axis cs:13803,2.87148516978168)
--(axis cs:13804,2.87148248588241)
--(axis cs:13805,2.87147995726243)
--(axis cs:13806,2.87147738508684)
--(axis cs:13807,2.8714747201429)
--(axis cs:13808,2.8714721045822)
--(axis cs:13809,2.87146959271041)
--(axis cs:13810,2.87146703262188)
--(axis cs:13811,2.87146441207699)
--(axis cs:13812,2.87146195438026)
--(axis cs:13813,2.87145945133965)
--(axis cs:13814,2.87145709533495)
--(axis cs:13815,2.87145480642997)
--(axis cs:13816,2.87145242191723)
--(axis cs:13817,2.87145003515148)
--(axis cs:13818,2.8714476037182)
--(axis cs:13819,2.87144514841721)
--(axis cs:13820,2.87144268929371)
--(axis cs:13821,2.87144013795695)
--(axis cs:13822,2.87143749446691)
--(axis cs:13823,2.87143483896999)
--(axis cs:13824,2.87143206550725)
--(axis cs:13825,2.87142927004922)
--(axis cs:13826,2.87142659118343)
--(axis cs:13827,2.87142364546376)
--(axis cs:13828,2.87142066289465)
--(axis cs:13829,2.87141761138217)
--(axis cs:13830,2.87141443340669)
--(axis cs:13831,2.87141110055598)
--(axis cs:13832,2.87140776531226)
--(axis cs:13833,2.87140445346778)
--(axis cs:13834,2.8714010852646)
--(axis cs:13835,2.87139758615801)
--(axis cs:13836,2.87139394526131)
--(axis cs:13837,2.8713903676195)
--(axis cs:13838,2.87138688274068)
--(axis cs:13839,2.87138333949129)
--(axis cs:13840,2.87137996957155)
--(axis cs:13841,2.8713766494903)
--(axis cs:13842,2.87137351909414)
--(axis cs:13843,2.8713704047039)
--(axis cs:13844,2.87136724974204)
--(axis cs:13845,2.87136399773865)
--(axis cs:13846,2.87136072456099)
--(axis cs:13847,2.87135753426248)
--(axis cs:13848,2.87135443955819)
--(axis cs:13849,2.87135131965507)
--(axis cs:13850,2.87134798062509)
--(axis cs:13851,2.87134456356386)
--(axis cs:13852,2.87134114941195)
--(axis cs:13853,2.8713377036336)
--(axis cs:13854,2.87133426844446)
--(axis cs:13855,2.87133086892345)
--(axis cs:13856,2.87132749569077)
--(axis cs:13857,2.87132420087297)
--(axis cs:13858,2.8713210382863)
--(axis cs:13859,2.87131796522186)
--(axis cs:13860,2.87131492462654)
--(axis cs:13861,2.87131170481727)
--(axis cs:13862,2.8713083952377)
--(axis cs:13863,2.87130515035221)
--(axis cs:13864,2.87130185363438)
--(axis cs:13865,2.87129854188304)
--(axis cs:13866,2.87129522548867)
--(axis cs:13867,2.8712920847139)
--(axis cs:13868,2.87128884841397)
--(axis cs:13869,2.87128561108)
--(axis cs:13870,2.87128236025255)
--(axis cs:13871,2.87127910219856)
--(axis cs:13872,2.87127595221928)
--(axis cs:13873,2.87127282210913)
--(axis cs:13874,2.87126979890468)
--(axis cs:13875,2.87126682425627)
--(axis cs:13876,2.87126378442515)
--(axis cs:13877,2.87126080231097)
--(axis cs:13878,2.87125785755646)
--(axis cs:13879,2.87125481522539)
--(axis cs:13880,2.87125186986637)
--(axis cs:13881,2.87124895131297)
--(axis cs:13882,2.87124615708199)
--(axis cs:13883,2.87124346249828)
--(axis cs:13884,2.87124085774677)
--(axis cs:13885,2.87123809997578)
--(axis cs:13886,2.87123534446929)
--(axis cs:13887,2.87123266810734)
--(axis cs:13888,2.87123001095904)
--(axis cs:13889,2.87122745667675)
--(axis cs:13890,2.87122489909853)
--(axis cs:13891,2.8712221927293)
--(axis cs:13892,2.8712195653049)
--(axis cs:13893,2.8712169815905)
--(axis cs:13894,2.8712144045686)
--(axis cs:13895,2.87121178559363)
--(axis cs:13896,2.87120922134365)
--(axis cs:13897,2.87120662256097)
--(axis cs:13898,2.87120384791025)
--(axis cs:13899,2.87120116945502)
--(axis cs:13900,2.87119854502997)
--(axis cs:13901,2.8711959841631)
--(axis cs:13902,2.87119349446509)
--(axis cs:13903,2.87119105742977)
--(axis cs:13904,2.87118849111632)
--(axis cs:13905,2.87118601240514)
--(axis cs:13906,2.87118342559189)
--(axis cs:13907,2.87118083898434)
--(axis cs:13908,2.87117819340446)
--(axis cs:13909,2.87117548467848)
--(axis cs:13910,2.87117276841192)
--(axis cs:13911,2.87117004508672)
--(axis cs:13912,2.87116729288734)
--(axis cs:13913,2.87116448714027)
--(axis cs:13914,2.87116164791334)
--(axis cs:13915,2.87115878219212)
--(axis cs:13916,2.87115567287538)
--(axis cs:13917,2.87115236462786)
--(axis cs:13918,2.8711490214469)
--(axis cs:13919,2.87114575839867)
--(axis cs:13920,2.87114244400252)
--(axis cs:13921,2.87113911662239)
--(axis cs:13922,2.871135634872)
--(axis cs:13923,2.87113205341685)
--(axis cs:13924,2.87112840005888)
--(axis cs:13925,2.8711248346285)
--(axis cs:13926,2.87112131692784)
--(axis cs:13927,2.87111794590018)
--(axis cs:13928,2.87111444353487)
--(axis cs:13929,2.87111111555646)
--(axis cs:13930,2.87110772482964)
--(axis cs:13931,2.87110426593127)
--(axis cs:13932,2.8711008724215)
--(axis cs:13933,2.87109748532695)
--(axis cs:13934,2.87109411934212)
--(axis cs:13935,2.87109076397288)
--(axis cs:13936,2.87108743670152)
--(axis cs:13937,2.87108411601662)
--(axis cs:13938,2.87108068430226)
--(axis cs:13939,2.87107709747893)
--(axis cs:13940,2.87107359617465)
--(axis cs:13941,2.87107006887337)
--(axis cs:13942,2.87106656167076)
--(axis cs:13943,2.87106314534213)
--(axis cs:13944,2.8710597416828)
--(axis cs:13945,2.87105633183923)
--(axis cs:13946,2.87105282891101)
--(axis cs:13947,2.87104919271656)
--(axis cs:13948,2.87104545056819)
--(axis cs:13949,2.87104184779446)
--(axis cs:13950,2.87103821284086)
--(axis cs:13951,2.87103476567303)
--(axis cs:13952,2.87103137039278)
--(axis cs:13953,2.87102780698061)
--(axis cs:13954,2.87102426914673)
--(axis cs:13955,2.87102068734056)
--(axis cs:13956,2.87101698930739)
--(axis cs:13957,2.87101331065922)
--(axis cs:13958,2.87100944740955)
--(axis cs:13959,2.87100555171109)
--(axis cs:13960,2.87100184376506)
--(axis cs:13961,2.87099809970564)
--(axis cs:13962,2.87099418857718)
--(axis cs:13963,2.8709903112941)
--(axis cs:13964,2.87098652181877)
--(axis cs:13965,2.87098282018888)
--(axis cs:13966,2.87097901982337)
--(axis cs:13967,2.87097527696738)
--(axis cs:13968,2.87097157840624)
--(axis cs:13969,2.870967864013)
--(axis cs:13970,2.87096417309057)
--(axis cs:13971,2.87096048091595)
--(axis cs:13972,2.87095680754427)
--(axis cs:13973,2.87095325843625)
--(axis cs:13974,2.87094962559667)
--(axis cs:13975,2.87094592267825)
--(axis cs:13976,2.87094237194042)
--(axis cs:13977,2.87093876854208)
--(axis cs:13978,2.87093512662212)
--(axis cs:13979,2.87093141128452)
--(axis cs:13980,2.87092778140082)
--(axis cs:13981,2.87092400557715)
--(axis cs:13982,2.87092012296066)
--(axis cs:13983,2.8709162740193)
--(axis cs:13984,2.87091232062503)
--(axis cs:13985,2.87090843444165)
--(axis cs:13986,2.87090456697679)
--(axis cs:13987,2.87090068297903)
--(axis cs:13988,2.87089670587053)
--(axis cs:13989,2.87089266807462)
--(axis cs:13990,2.87088851055297)
--(axis cs:13991,2.87088451239586)
--(axis cs:13992,2.87088061480696)
--(axis cs:13993,2.87087673524672)
--(axis cs:13994,2.87087286028769)
--(axis cs:13995,2.87086904218521)
--(axis cs:13996,2.87086524016869)
--(axis cs:13997,2.87086145192569)
--(axis cs:13998,2.8708575852)
--(axis cs:13999,2.87085380721789)
--(axis cs:14000,2.87085006895056)
--(axis cs:14001,2.87084630913573)
--(axis cs:14002,2.87084249165933)
--(axis cs:14003,2.87083843422577)
--(axis cs:14004,2.87083433663126)
--(axis cs:14005,2.87083024699715)
--(axis cs:14006,2.87082619398203)
--(axis cs:14007,2.87082205808779)
--(axis cs:14008,2.87081792646943)
--(axis cs:14009,2.87081386219062)
--(axis cs:14010,2.87080995993734)
--(axis cs:14011,2.87080624682897)
--(axis cs:14012,2.8708026407275)
--(axis cs:14013,2.87079911551631)
--(axis cs:14014,2.87079556944054)
--(axis cs:14015,2.87079207916927)
--(axis cs:14016,2.87078867621685)
--(axis cs:14017,2.87078530884748)
--(axis cs:14018,2.87078197342467)
--(axis cs:14019,2.87077841777972)
--(axis cs:14020,2.87077482877662)
--(axis cs:14021,2.87077132606486)
--(axis cs:14022,2.87076782147741)
--(axis cs:14023,2.87076441616017)
--(axis cs:14024,2.87076109777886)
--(axis cs:14025,2.87075755106195)
--(axis cs:14026,2.87075394126463)
--(axis cs:14027,2.8707502753469)
--(axis cs:14028,2.87074650399083)
--(axis cs:14029,2.87074289524426)
--(axis cs:14030,2.87073942808051)
--(axis cs:14031,2.87073593118916)
--(axis cs:14032,2.87073250401027)
--(axis cs:14033,2.87072918770156)
--(axis cs:14034,2.87072586471002)
--(axis cs:14035,2.87072258374886)
--(axis cs:14036,2.8707194653745)
--(axis cs:14037,2.87071639048283)
--(axis cs:14038,2.87071342157602)
--(axis cs:14039,2.87071041043584)
--(axis cs:14040,2.8707073910407)
--(axis cs:14041,2.87070439667595)
--(axis cs:14042,2.87070139668011)
--(axis cs:14043,2.87069836024854)
--(axis cs:14044,2.87069530127498)
--(axis cs:14045,2.8706921994868)
--(axis cs:14046,2.87068911001856)
--(axis cs:14047,2.87068603825041)
--(axis cs:14048,2.87068294293666)
--(axis cs:14049,2.87067987924665)
--(axis cs:14050,2.87067681391382)
--(axis cs:14051,2.87067372883324)
--(axis cs:14052,2.87067048206949)
--(axis cs:14053,2.8706674349688)
--(axis cs:14054,2.87066435824391)
--(axis cs:14055,2.870661182222)
--(axis cs:14056,2.87065801786813)
--(axis cs:14057,2.87065470825184)
--(axis cs:14058,2.87065128956792)
--(axis cs:14059,2.87064785503771)
--(axis cs:14060,2.87064447707792)
--(axis cs:14061,2.87064099741394)
--(axis cs:14062,2.87063746051841)
--(axis cs:14063,2.87063399294398)
--(axis cs:14064,2.87063051044533)
--(axis cs:14065,2.87062688438359)
--(axis cs:14066,2.87062335108952)
--(axis cs:14067,2.87061967463502)
--(axis cs:14068,2.87061610024051)
--(axis cs:14069,2.87061256435887)
--(axis cs:14070,2.87060889742277)
--(axis cs:14071,2.87060517669849)
--(axis cs:14072,2.8706014430173)
--(axis cs:14073,2.87059768832609)
--(axis cs:14074,2.87059393207654)
--(axis cs:14075,2.87059019432047)
--(axis cs:14076,2.87058636339503)
--(axis cs:14077,2.87058252105815)
--(axis cs:14078,2.87057881824781)
--(axis cs:14079,2.87057505970766)
--(axis cs:14080,2.87057140870433)
--(axis cs:14081,2.87056762578446)
--(axis cs:14082,2.87056392318515)
--(axis cs:14083,2.87056044137823)
--(axis cs:14084,2.87055685942035)
--(axis cs:14085,2.87055326071911)
--(axis cs:14086,2.8705494904201)
--(axis cs:14087,2.87054562497161)
--(axis cs:14088,2.87054175748535)
--(axis cs:14089,2.87053795219554)
--(axis cs:14090,2.87053403324131)
--(axis cs:14091,2.87053008929015)
--(axis cs:14092,2.87052623404786)
--(axis cs:14093,2.87052220983378)
--(axis cs:14094,2.87051811437127)
--(axis cs:14095,2.8705139690331)
--(axis cs:14096,2.87050969408613)
--(axis cs:14097,2.87050545394488)
--(axis cs:14098,2.87050132115671)
--(axis cs:14099,2.87049706063335)
--(axis cs:14100,2.87049276413475)
--(axis cs:14101,2.8704885636744)
--(axis cs:14102,2.87048436040856)
--(axis cs:14103,2.87048016305375)
--(axis cs:14104,2.87047598517357)
--(axis cs:14105,2.87047173638876)
--(axis cs:14106,2.87046744394184)
--(axis cs:14107,2.87046313418352)
--(axis cs:14108,2.87045877293828)
--(axis cs:14109,2.87045447228985)
--(axis cs:14110,2.87045025579928)
--(axis cs:14111,2.87044599634663)
--(axis cs:14112,2.8704416717045)
--(axis cs:14113,2.87043754537167)
--(axis cs:14114,2.87043350983018)
--(axis cs:14115,2.87042946592318)
--(axis cs:14116,2.87042542956855)
--(axis cs:14117,2.87042137258528)
--(axis cs:14118,2.87041739760382)
--(axis cs:14119,2.87041345759415)
--(axis cs:14120,2.87040956464363)
--(axis cs:14121,2.87040557462154)
--(axis cs:14122,2.87040152773722)
--(axis cs:14123,2.8703973331314)
--(axis cs:14124,2.87039301829933)
--(axis cs:14125,2.87038866276537)
--(axis cs:14126,2.8703844602987)
--(axis cs:14127,2.8703802906496)
--(axis cs:14128,2.87037622935612)
--(axis cs:14129,2.87037221883854)
--(axis cs:14130,2.87036813440052)
--(axis cs:14131,2.87036396764171)
--(axis cs:14132,2.87035994725069)
--(axis cs:14133,2.87035573596124)
--(axis cs:14134,2.87035141812057)
--(axis cs:14135,2.87034717373442)
--(axis cs:14136,2.87034300790861)
--(axis cs:14137,2.870338830337)
--(axis cs:14138,2.8703347189727)
--(axis cs:14139,2.87033058099561)
--(axis cs:14140,2.87032643957383)
--(axis cs:14141,2.87032243596593)
--(axis cs:14142,2.87031850367824)
--(axis cs:14143,2.87031456754383)
--(axis cs:14144,2.87031059297745)
--(axis cs:14145,2.87030663170947)
--(axis cs:14146,2.87030265564041)
--(axis cs:14147,2.87029880766304)
--(axis cs:14148,2.87029509347468)
--(axis cs:14149,2.87029138783573)
--(axis cs:14150,2.87028767083495)
--(axis cs:14151,2.87028405022681)
--(axis cs:14152,2.87028046496417)
--(axis cs:14153,2.87027702540891)
--(axis cs:14154,2.87027350976437)
--(axis cs:14155,2.87027004413997)
--(axis cs:14156,2.87026653006074)
--(axis cs:14157,2.87026311689361)
--(axis cs:14158,2.87025964445748)
--(axis cs:14159,2.87025624861118)
--(axis cs:14160,2.87025283047285)
--(axis cs:14161,2.87024945219546)
--(axis cs:14162,2.87024607629067)
--(axis cs:14163,2.87024266725218)
--(axis cs:14164,2.87023922849249)
--(axis cs:14165,2.87023574893982)
--(axis cs:14166,2.8702321811998)
--(axis cs:14167,2.87022857488506)
--(axis cs:14168,2.87022498345882)
--(axis cs:14169,2.87022131271489)
--(axis cs:14170,2.87021762664312)
--(axis cs:14171,2.87021385666033)
--(axis cs:14172,2.87021012244741)
--(axis cs:14173,2.87020647313575)
--(axis cs:14174,2.87020268321762)
--(axis cs:14175,2.87019898280542)
--(axis cs:14176,2.87019521634642)
--(axis cs:14177,2.87019143497351)
--(axis cs:14178,2.87018775296457)
--(axis cs:14179,2.87018420809808)
--(axis cs:14180,2.87018068092539)
--(axis cs:14181,2.87017718955248)
--(axis cs:14182,2.87017370377489)
--(axis cs:14183,2.87017030010759)
--(axis cs:14184,2.87016698028928)
--(axis cs:14185,2.8701636482053)
--(axis cs:14186,2.87016033754269)
--(axis cs:14187,2.87015707717297)
--(axis cs:14188,2.87015387408871)
--(axis cs:14189,2.87015063008284)
--(axis cs:14190,2.87014726937735)
--(axis cs:14191,2.87014387830172)
--(axis cs:14192,2.87014049702727)
--(axis cs:14193,2.87013695542577)
--(axis cs:14194,2.87013334777017)
--(axis cs:14195,2.87012979134873)
--(axis cs:14196,2.87012599324538)
--(axis cs:14197,2.87012222195808)
--(axis cs:14198,2.87011836109795)
--(axis cs:14199,2.87011459916634)
--(axis cs:14200,2.87011085593444)
--(axis cs:14201,2.8701070591806)
--(axis cs:14202,2.87010326501913)
--(axis cs:14203,2.87009950455238)
--(axis cs:14204,2.87009574922052)
--(axis cs:14205,2.87009202113342)
--(axis cs:14206,2.87008830606591)
--(axis cs:14207,2.87008457016727)
--(axis cs:14208,2.87008077370578)
--(axis cs:14209,2.87007701186405)
--(axis cs:14210,2.87007334164244)
--(axis cs:14211,2.87006967490921)
--(axis cs:14212,2.87006617854428)
--(axis cs:14213,2.87006276665275)
--(axis cs:14214,2.87005941710522)
--(axis cs:14215,2.8700560043827)
--(axis cs:14216,2.8700526281923)
--(axis cs:14217,2.87004923274762)
--(axis cs:14218,2.87004592400437)
--(axis cs:14219,2.87004272360529)
--(axis cs:14220,2.87003957732793)
--(axis cs:14221,2.87003648311407)
--(axis cs:14222,2.87003339592211)
--(axis cs:14223,2.87003038170679)
--(axis cs:14224,2.87002741428515)
--(axis cs:14225,2.87002445639532)
--(axis cs:14226,2.87002145647216)
--(axis cs:14227,2.87001852979985)
--(axis cs:14228,2.87001557354728)
--(axis cs:14229,2.87001264721289)
--(axis cs:14230,2.87000973691804)
--(axis cs:14231,2.8700066886176)
--(axis cs:14232,2.87000374848432)
--(axis cs:14233,2.87000088249822)
--(axis cs:14234,2.86999791475176)
--(axis cs:14235,2.86999490987866)
--(axis cs:14236,2.86999187725066)
--(axis cs:14237,2.86998871589084)
--(axis cs:14238,2.86998541848356)
--(axis cs:14239,2.86998216931134)
--(axis cs:14240,2.86997877498123)
--(axis cs:14241,2.86997536924601)
--(axis cs:14242,2.86997212895695)
--(axis cs:14243,2.8699687698788)
--(axis cs:14244,2.86996551068705)
--(axis cs:14245,2.86996221644536)
--(axis cs:14246,2.86995894934707)
--(axis cs:14247,2.86995575454553)
--(axis cs:14248,2.86995249865957)
--(axis cs:14249,2.86994925227593)
--(axis cs:14250,2.86994608276804)
--(axis cs:14251,2.86994285701744)
--(axis cs:14252,2.86993969332829)
--(axis cs:14253,2.86993660908374)
--(axis cs:14254,2.86993362673473)
--(axis cs:14255,2.86993062393824)
--(axis cs:14256,2.86992769089444)
--(axis cs:14257,2.86992478616824)
--(axis cs:14258,2.86992197828964)
--(axis cs:14259,2.86991914888221)
--(axis cs:14260,2.86991641773078)
--(axis cs:14261,2.86991368407426)
--(axis cs:14262,2.86991094707468)
--(axis cs:14263,2.86990833426087)
--(axis cs:14264,2.86990578874236)
--(axis cs:14265,2.86990329601864)
--(axis cs:14266,2.86990075479631)
--(axis cs:14267,2.86989836616716)
--(axis cs:14268,2.86989607012509)
--(axis cs:14269,2.86989368528095)
--(axis cs:14270,2.86989135738902)
--(axis cs:14271,2.86988900301126)
--(axis cs:14272,2.86988667265568)
--(axis cs:14273,2.8698844102763)
--(axis cs:14274,2.86988202577396)
--(axis cs:14275,2.86987966652035)
--(axis cs:14276,2.8698772816797)
--(axis cs:14277,2.8698749187064)
--(axis cs:14278,2.86987259671849)
--(axis cs:14279,2.86987019946203)
--(axis cs:14280,2.86986784419406)
--(axis cs:14281,2.86986551946897)
--(axis cs:14282,2.86986317878403)
--(axis cs:14283,2.86986089156457)
--(axis cs:14284,2.86985880890015)
--(axis cs:14285,2.86985664087379)
--(axis cs:14286,2.86985452100277)
--(axis cs:14287,2.8698523698818)
--(axis cs:14288,2.86985037737009)
--(axis cs:14289,2.86984839197295)
--(axis cs:14290,2.86984631557475)
--(axis cs:14291,2.86984431034774)
--(axis cs:14292,2.86984227357269)
--(axis cs:14293,2.86984030795956)
--(axis cs:14294,2.86983849648283)
--(axis cs:14295,2.86983668284803)
--(axis cs:14296,2.86983474460254)
--(axis cs:14297,2.86983273944883)
--(axis cs:14298,2.86983089897051)
--(axis cs:14299,2.86982896255687)
--(axis cs:14300,2.8698270070418)
--(axis cs:14301,2.86982507311032)
--(axis cs:14302,2.86982305868077)
--(axis cs:14303,2.86982102979217)
--(axis cs:14304,2.86981905157174)
--(axis cs:14305,2.86981706047999)
--(axis cs:14306,2.86981506555391)
--(axis cs:14307,2.86981303068593)
--(axis cs:14308,2.86981096129638)
--(axis cs:14309,2.86980886932532)
--(axis cs:14310,2.86980697041346)
--(axis cs:14311,2.86980509655772)
--(axis cs:14312,2.86980322844086)
--(axis cs:14313,2.86980156753474)
--(axis cs:14314,2.86979983677308)
--(axis cs:14315,2.86979825019456)
--(axis cs:14316,2.86979673102326)
--(axis cs:14317,2.86979507332233)
--(axis cs:14318,2.8697934785753)
--(axis cs:14319,2.86979196714398)
--(axis cs:14320,2.86979045011098)
--(axis cs:14321,2.86978896596384)
--(axis cs:14322,2.86978756882169)
--(axis cs:14323,2.86978615694329)
--(axis cs:14324,2.86978461890199)
--(axis cs:14325,2.86978302364966)
--(axis cs:14326,2.86978142212733)
--(axis cs:14327,2.86977973832063)
--(axis cs:14328,2.86977805058516)
--(axis cs:14329,2.86977651217071)
--(axis cs:14330,2.86977494014066)
--(axis cs:14331,2.86977344046345)
--(axis cs:14332,2.86977193266372)
--(axis cs:14333,2.8697704951267)
--(axis cs:14334,2.86976904682153)
--(axis cs:14335,2.86976765113167)
--(axis cs:14336,2.86976622975605)
--(axis cs:14337,2.86976494572652)
--(axis cs:14338,2.86976353735583)
--(axis cs:14339,2.86976225273157)
--(axis cs:14340,2.86976095175635)
--(axis cs:14341,2.86975957949759)
--(axis cs:14342,2.869758300975)
--(axis cs:14343,2.86975707110801)
--(axis cs:14344,2.86975585757433)
--(axis cs:14345,2.86975447070355)
--(axis cs:14346,2.86975306681203)
--(axis cs:14347,2.86975146867912)
--(axis cs:14348,2.86974986728893)
--(axis cs:14349,2.86974822819896)
--(axis cs:14350,2.86974654387623)
--(axis cs:14351,2.86974485992097)
--(axis cs:14352,2.86974332057737)
--(axis cs:14353,2.86974176499998)
--(axis cs:14354,2.86974026921784)
--(axis cs:14355,2.8697387470471)
--(axis cs:14356,2.86973713745425)
--(axis cs:14357,2.86973560855155)
--(axis cs:14358,2.86973393099453)
--(axis cs:14359,2.86973219722228)
--(axis cs:14360,2.86973050524885)
--(axis cs:14361,2.86972875648554)
--(axis cs:14362,2.86972699420148)
--(axis cs:14363,2.86972511870951)
--(axis cs:14364,2.86972318547994)
--(axis cs:14365,2.8697211284437)
--(axis cs:14366,2.86971913389542)
--(axis cs:14367,2.86971714426535)
--(axis cs:14368,2.86971516634816)
--(axis cs:14369,2.86971306559184)
--(axis cs:14370,2.86971101738541)
--(axis cs:14371,2.86970907135997)
--(axis cs:14372,2.86970713321071)
--(axis cs:14373,2.86970511724447)
--(axis cs:14374,2.86970319585162)
--(axis cs:14375,2.86970129353183)
--(axis cs:14376,2.86969936075823)
--(axis cs:14377,2.8696974820582)
--(axis cs:14378,2.86969537086536)
--(axis cs:14379,2.86969334561954)
--(axis cs:14380,2.86969126772166)
--(axis cs:14381,2.86968928475131)
--(axis cs:14382,2.86968720844309)
--(axis cs:14383,2.86968515375769)
--(axis cs:14384,2.86968304151016)
--(axis cs:14385,2.86968090282552)
--(axis cs:14386,2.86967883535549)
--(axis cs:14387,2.86967671752499)
--(axis cs:14388,2.8696746484436)
--(axis cs:14389,2.86967254800885)
--(axis cs:14390,2.86967038041805)
--(axis cs:14391,2.86966825108476)
--(axis cs:14392,2.86966605885235)
--(axis cs:14393,2.86966391794414)
--(axis cs:14394,2.86966186861275)
--(axis cs:14395,2.86965985671851)
--(axis cs:14396,2.86965777575762)
--(axis cs:14397,2.86965581155081)
--(axis cs:14398,2.86965377899694)
--(axis cs:14399,2.86965160139747)
--(axis cs:14400,2.86964949394403)
--(axis cs:14401,2.86964722290073)
--(axis cs:14402,2.86964509397903)
--(axis cs:14403,2.8696430117969)
--(axis cs:14404,2.86964100447214)
--(axis cs:14405,2.86963911412145)
--(axis cs:14406,2.86963721493778)
--(axis cs:14407,2.86963521625039)
--(axis cs:14408,2.86963308445993)
--(axis cs:14409,2.86963107031697)
--(axis cs:14410,2.86962906457252)
--(axis cs:14411,2.86962705643323)
--(axis cs:14412,2.86962518778707)
--(axis cs:14413,2.86962334421953)
--(axis cs:14414,2.86962134900867)
--(axis cs:14415,2.86961933503446)
--(axis cs:14416,2.86961740121497)
--(axis cs:14417,2.86961555889384)
--(axis cs:14418,2.86961365731825)
--(axis cs:14419,2.86961161852384)
--(axis cs:14420,2.86960958867855)
--(axis cs:14421,2.86960759471465)
--(axis cs:14422,2.86960585688658)
--(axis cs:14423,2.86960412835325)
--(axis cs:14424,2.86960246541577)
--(axis cs:14425,2.86960076013195)
--(axis cs:14426,2.86959903175123)
--(axis cs:14427,2.86959729764579)
--(axis cs:14428,2.86959556189764)
--(axis cs:14429,2.86959375707848)
--(axis cs:14430,2.86959195056993)
--(axis cs:14431,2.86959001992034)
--(axis cs:14432,2.86958810494051)
--(axis cs:14433,2.86958619247599)
--(axis cs:14434,2.86958421546383)
--(axis cs:14435,2.86958238315436)
--(axis cs:14436,2.86958058082418)
--(axis cs:14437,2.86957882801591)
--(axis cs:14438,2.86957710615283)
--(axis cs:14439,2.86957527252305)
--(axis cs:14440,2.8695732952849)
--(axis cs:14441,2.86957148007602)
--(axis cs:14442,2.86956960409051)
--(axis cs:14443,2.86956757427314)
--(axis cs:14444,2.86956563562222)
--(axis cs:14445,2.86956360417541)
--(axis cs:14446,2.86956163988659)
--(axis cs:14447,2.86955963013455)
--(axis cs:14448,2.86955772107637)
--(axis cs:14449,2.8695557743084)
--(axis cs:14450,2.86955384436345)
--(axis cs:14451,2.8695519344842)
--(axis cs:14452,2.86955010863111)
--(axis cs:14453,2.86954828681641)
--(axis cs:14454,2.86954638814201)
--(axis cs:14455,2.86954448563467)
--(axis cs:14456,2.86954272722421)
--(axis cs:14457,2.86954100824826)
--(axis cs:14458,2.86953948908703)
--(axis cs:14459,2.86953801857055)
--(axis cs:14460,2.86953660922718)
--(axis cs:14461,2.86953538102423)
--(axis cs:14462,2.86953407176438)
--(axis cs:14463,2.86953284741189)
--(axis cs:14464,2.86953153483163)
--(axis cs:14465,2.86953008010057)
--(axis cs:14466,2.86952860444219)
--(axis cs:14467,2.86952707813699)
--(axis cs:14468,2.86952545219263)
--(axis cs:14469,2.8695237270989)
--(axis cs:14470,2.8695219811517)
--(axis cs:14471,2.86952017793506)
--(axis cs:14472,2.86951833501051)
--(axis cs:14473,2.86951655337567)
--(axis cs:14474,2.86951481170137)
--(axis cs:14475,2.86951307712574)
--(axis cs:14476,2.86951135820545)
--(axis cs:14477,2.86950959306701)
--(axis cs:14478,2.86950781078556)
--(axis cs:14479,2.86950597638843)
--(axis cs:14480,2.86950394722257)
--(axis cs:14481,2.86950180443592)
--(axis cs:14482,2.86949956824598)
--(axis cs:14483,2.86949723452985)
--(axis cs:14484,2.8694949817122)
--(axis cs:14485,2.86949274075908)
--(axis cs:14486,2.86949047142925)
--(axis cs:14487,2.86948819776572)
--(axis cs:14488,2.86948599991261)
--(axis cs:14489,2.86948368804943)
--(axis cs:14490,2.86948131756464)
--(axis cs:14491,2.86947890011638)
--(axis cs:14492,2.86947657437144)
--(axis cs:14493,2.86947422879889)
--(axis cs:14494,2.86947189620024)
--(axis cs:14495,2.86946950444532)
--(axis cs:14496,2.86946710314042)
--(axis cs:14497,2.86946466787531)
--(axis cs:14498,2.86946221644591)
--(axis cs:14499,2.86945983787987)
--(axis cs:14500,2.86945761788208)
--(axis cs:14501,2.86945545171699)
--(axis cs:14502,2.8694533716511)
--(axis cs:14503,2.86945121007586)
--(axis cs:14504,2.86944905757934)
--(axis cs:14505,2.86944674934315)
--(axis cs:14506,2.86944456546185)
--(axis cs:14507,2.8694423399208)
--(axis cs:14508,2.86944014308326)
--(axis cs:14509,2.86943808119582)
--(axis cs:14510,2.86943607138002)
--(axis cs:14511,2.86943388457869)
--(axis cs:14512,2.86943179831894)
--(axis cs:14513,2.86942962014739)
--(axis cs:14514,2.86942737310477)
--(axis cs:14515,2.86942500295515)
--(axis cs:14516,2.86942257366529)
--(axis cs:14517,2.86942024726681)
--(axis cs:14518,2.86941789343546)
--(axis cs:14519,2.86941554470012)
--(axis cs:14520,2.86941336456544)
--(axis cs:14521,2.8694112443411)
--(axis cs:14522,2.86940921475375)
--(axis cs:14523,2.86940731429106)
--(axis cs:14524,2.86940550530665)
--(axis cs:14525,2.869403853572)
--(axis cs:14526,2.86940213685049)
--(axis cs:14527,2.86940041726779)
--(axis cs:14528,2.8693986289833)
--(axis cs:14529,2.86939680601489)
--(axis cs:14530,2.86939510159993)
--(axis cs:14531,2.86939344496969)
--(axis cs:14532,2.86939165501448)
--(axis cs:14533,2.86938975129949)
--(axis cs:14534,2.86938792655618)
--(axis cs:14535,2.86938619286343)
--(axis cs:14536,2.8693844478261)
--(axis cs:14537,2.86938268585927)
--(axis cs:14538,2.86938090700834)
--(axis cs:14539,2.86937919896948)
--(axis cs:14540,2.86937755048459)
--(axis cs:14541,2.86937600439763)
--(axis cs:14542,2.86937434755263)
--(axis cs:14543,2.8693727375508)
--(axis cs:14544,2.86937111423041)
--(axis cs:14545,2.86936931328834)
--(axis cs:14546,2.86936748421066)
--(axis cs:14547,2.86936564257345)
--(axis cs:14548,2.86936371734368)
--(axis cs:14549,2.86936191202695)
--(axis cs:14550,2.86935991753695)
--(axis cs:14551,2.86935785913895)
--(axis cs:14552,2.86935569885684)
--(axis cs:14553,2.86935345410995)
--(axis cs:14554,2.86935124543409)
--(axis cs:14555,2.86934889678493)
--(axis cs:14556,2.86934650284912)
--(axis cs:14557,2.86934405229959)
--(axis cs:14558,2.86934154740417)
--(axis cs:14559,2.8693389901423)
--(axis cs:14560,2.86933634087927)
--(axis cs:14561,2.86933370552454)
--(axis cs:14562,2.86933122035927)
--(axis cs:14563,2.86932873482381)
--(axis cs:14564,2.86932622217203)
--(axis cs:14565,2.86932362003557)
--(axis cs:14566,2.86932092466991)
--(axis cs:14567,2.8693181862386)
--(axis cs:14568,2.8693154870278)
--(axis cs:14569,2.86931270314283)
--(axis cs:14570,2.86931009773565)
--(axis cs:14571,2.86930761836287)
--(axis cs:14572,2.86930508600409)
--(axis cs:14573,2.86930260411878)
--(axis cs:14574,2.86930009697243)
--(axis cs:14575,2.86929764401643)
--(axis cs:14576,2.86929514602142)
--(axis cs:14577,2.86929269447798)
--(axis cs:14578,2.86929016197011)
--(axis cs:14579,2.86928764954331)
--(axis cs:14580,2.86928519675869)
--(axis cs:14581,2.86928274313996)
--(axis cs:14582,2.86928027889696)
--(axis cs:14583,2.86927787803416)
--(axis cs:14584,2.8692753963548)
--(axis cs:14585,2.86927297563571)
--(axis cs:14586,2.86927050390964)
--(axis cs:14587,2.86926815286958)
--(axis cs:14588,2.86926591193631)
--(axis cs:14589,2.86926386301563)
--(axis cs:14590,2.86926192121049)
--(axis cs:14591,2.86926010679531)
--(axis cs:14592,2.86925830388387)
--(axis cs:14593,2.86925643545675)
--(axis cs:14594,2.8692545201436)
--(axis cs:14595,2.86925262307505)
--(axis cs:14596,2.86925077903593)
--(axis cs:14597,2.86924894286076)
--(axis cs:14598,2.86924709896288)
--(axis cs:14599,2.86924524656258)
--(axis cs:14600,2.86924327835593)
--(axis cs:14601,2.86924128287391)
--(axis cs:14602,2.86923927549522)
--(axis cs:14603,2.8692373973045)
--(axis cs:14604,2.86923544466132)
--(axis cs:14605,2.86923352627422)
--(axis cs:14606,2.86923162180844)
--(axis cs:14607,2.86922961991574)
--(axis cs:14608,2.8692275661274)
--(axis cs:14609,2.86922541117971)
--(axis cs:14610,2.8692232149215)
--(axis cs:14611,2.86922110948482)
--(axis cs:14612,2.86921905216557)
--(axis cs:14613,2.86921682767173)
--(axis cs:14614,2.8692145397819)
--(axis cs:14615,2.86921219628102)
--(axis cs:14616,2.86920971658269)
--(axis cs:14617,2.86920737576627)
--(axis cs:14618,2.86920504026944)
--(axis cs:14619,2.86920281034038)
--(axis cs:14620,2.86920075156917)
--(axis cs:14621,2.8691987387378)
--(axis cs:14622,2.86919659241953)
--(axis cs:14623,2.86919451027704)
--(axis cs:14624,2.8691924105306)
--(axis cs:14625,2.86919026914777)
--(axis cs:14626,2.86918831130544)
--(axis cs:14627,2.8691864445606)
--(axis cs:14628,2.86918456018393)
--(axis cs:14629,2.86918269214156)
--(axis cs:14630,2.86918075195695)
--(axis cs:14631,2.86917872042008)
--(axis cs:14632,2.86917670989616)
--(axis cs:14633,2.8691747511127)
--(axis cs:14634,2.86917263533894)
--(axis cs:14635,2.86917050820294)
--(axis cs:14636,2.86916844518137)
--(axis cs:14637,2.86916644639767)
--(axis cs:14638,2.86916432593837)
--(axis cs:14639,2.86916222547486)
--(axis cs:14640,2.86916014656392)
--(axis cs:14641,2.86915810210174)
--(axis cs:14642,2.86915590976402)
--(axis cs:14643,2.8691537536416)
--(axis cs:14644,2.86915158416805)
--(axis cs:14645,2.8691495293044)
--(axis cs:14646,2.86914754158998)
--(axis cs:14647,2.86914556192539)
--(axis cs:14648,2.86914357594149)
--(axis cs:14649,2.8691415990397)
--(axis cs:14650,2.86913965160334)
--(axis cs:14651,2.86913771836065)
--(axis cs:14652,2.86913589772384)
--(axis cs:14653,2.86913418057994)
--(axis cs:14654,2.86913234019413)
--(axis cs:14655,2.86913045499329)
--(axis cs:14656,2.86912857559128)
--(axis cs:14657,2.86912676054363)
--(axis cs:14658,2.86912493501384)
--(axis cs:14659,2.86912308031246)
--(axis cs:14660,2.86912125671873)
--(axis cs:14661,2.86911942744925)
--(axis cs:14662,2.86911750393612)
--(axis cs:14663,2.86911558440462)
--(axis cs:14664,2.86911377181897)
--(axis cs:14665,2.86911194981044)
--(axis cs:14666,2.86911000705407)
--(axis cs:14667,2.8691081998372)
--(axis cs:14668,2.86910633834717)
--(axis cs:14669,2.86910451208766)
--(axis cs:14670,2.86910276849546)
--(axis cs:14671,2.86910112868902)
--(axis cs:14672,2.86909945883716)
--(axis cs:14673,2.86909790337468)
--(axis cs:14674,2.86909630479662)
--(axis cs:14675,2.86909469877982)
--(axis cs:14676,2.8690929292888)
--(axis cs:14677,2.86909120001341)
--(axis cs:14678,2.86908929722053)
--(axis cs:14679,2.86908729225495)
--(axis cs:14680,2.86908527723453)
--(axis cs:14681,2.86908332813456)
--(axis cs:14682,2.86908133535303)
--(axis cs:14683,2.86907941555895)
--(axis cs:14684,2.86907741359259)
--(axis cs:14685,2.86907522966684)
--(axis cs:14686,2.86907320513165)
--(axis cs:14687,2.86907117509084)
--(axis cs:14688,2.86906915024079)
--(axis cs:14689,2.86906713997842)
--(axis cs:14690,2.86906517173265)
--(axis cs:14691,2.86906325935669)
--(axis cs:14692,2.86906150197418)
--(axis cs:14693,2.86905979841246)
--(axis cs:14694,2.86905794431049)
--(axis cs:14695,2.86905615699686)
--(axis cs:14696,2.86905441337715)
--(axis cs:14697,2.86905254346375)
--(axis cs:14698,2.86905066528653)
--(axis cs:14699,2.86904863938543)
--(axis cs:14700,2.86904662055045)
--(axis cs:14701,2.86904454582606)
--(axis cs:14702,2.86904241947082)
--(axis cs:14703,2.86904024653188)
--(axis cs:14704,2.86903810876377)
--(axis cs:14705,2.86903593211122)
--(axis cs:14706,2.86903367625513)
--(axis cs:14707,2.86903138910961)
--(axis cs:14708,2.86902912621803)
--(axis cs:14709,2.86902685539382)
--(axis cs:14710,2.86902457020081)
--(axis cs:14711,2.86902216853414)
--(axis cs:14712,2.86901984444782)
--(axis cs:14713,2.86901747073771)
--(axis cs:14714,2.86901525095174)
--(axis cs:14715,2.86901300394221)
--(axis cs:14716,2.86901081954402)
--(axis cs:14717,2.86900845282738)
--(axis cs:14718,2.86900595470683)
--(axis cs:14719,2.86900349314288)
--(axis cs:14720,2.86900101656902)
--(axis cs:14721,2.86899851775454)
--(axis cs:14722,2.86899602367203)
--(axis cs:14723,2.86899364110408)
--(axis cs:14724,2.86899121174494)
--(axis cs:14725,2.86898894006401)
--(axis cs:14726,2.86898650179959)
--(axis cs:14727,2.86898401550723)
--(axis cs:14728,2.86898155859065)
--(axis cs:14729,2.86897906499539)
--(axis cs:14730,2.86897655921481)
--(axis cs:14731,2.86897413450545)
--(axis cs:14732,2.86897164322897)
--(axis cs:14733,2.86896908781147)
--(axis cs:14734,2.8689665842191)
--(axis cs:14735,2.86896401409959)
--(axis cs:14736,2.86896148763961)
--(axis cs:14737,2.86895897878307)
--(axis cs:14738,2.86895644827255)
--(axis cs:14739,2.86895388589447)
--(axis cs:14740,2.86895131252439)
--(axis cs:14741,2.8689486659058)
--(axis cs:14742,2.86894603136532)
--(axis cs:14743,2.86894333024608)
--(axis cs:14744,2.8689407429196)
--(axis cs:14745,2.86893809791332)
--(axis cs:14746,2.86893542370748)
--(axis cs:14747,2.86893268891876)
--(axis cs:14748,2.86892985193692)
--(axis cs:14749,2.8689268557206)
--(axis cs:14750,2.86892393282187)
--(axis cs:14751,2.86892099391769)
--(axis cs:14752,2.8689181232576)
--(axis cs:14753,2.86891522880665)
--(axis cs:14754,2.86891229954753)
--(axis cs:14755,2.86890942535213)
--(axis cs:14756,2.86890667586617)
--(axis cs:14757,2.86890380378383)
--(axis cs:14758,2.86890097554521)
--(axis cs:14759,2.8688980790321)
--(axis cs:14760,2.86889519528569)
--(axis cs:14761,2.86889236083647)
--(axis cs:14762,2.86888948666789)
--(axis cs:14763,2.86888659208049)
--(axis cs:14764,2.86888380713082)
--(axis cs:14765,2.86888112025274)
--(axis cs:14766,2.86887828721146)
--(axis cs:14767,2.86887557621343)
--(axis cs:14768,2.86887273849989)
--(axis cs:14769,2.86887002824908)
--(axis cs:14770,2.86886733593428)
--(axis cs:14771,2.86886458524677)
--(axis cs:14772,2.86886192699458)
--(axis cs:14773,2.86885911167843)
--(axis cs:14774,2.86885634044092)
--(axis cs:14775,2.86885344689542)
--(axis cs:14776,2.86885051780803)
--(axis cs:14777,2.86884759707129)
--(axis cs:14778,2.86884471299542)
--(axis cs:14779,2.86884164616605)
--(axis cs:14780,2.86883841266974)
--(axis cs:14781,2.8688351026711)
--(axis cs:14782,2.86883175052)
--(axis cs:14783,2.86882836973099)
--(axis cs:14784,2.86882490500886)
--(axis cs:14785,2.86882135053712)
--(axis cs:14786,2.8688177820246)
--(axis cs:14787,2.86881423174908)
--(axis cs:14788,2.86881068274274)
--(axis cs:14789,2.86880723355882)
--(axis cs:14790,2.86880371264907)
--(axis cs:14791,2.86880023177627)
--(axis cs:14792,2.86879671451112)
--(axis cs:14793,2.86879333092766)
--(axis cs:14794,2.86878990587396)
--(axis cs:14795,2.86878644619967)
--(axis cs:14796,2.86878296928124)
--(axis cs:14797,2.86877942357326)
--(axis cs:14798,2.86877579135835)
--(axis cs:14799,2.86877219637802)
--(axis cs:14800,2.86876857804467)
--(axis cs:14801,2.86876494739065)
--(axis cs:14802,2.86876136958085)
--(axis cs:14803,2.8687577894734)
--(axis cs:14804,2.86875423073383)
--(axis cs:14805,2.86875073222167)
--(axis cs:14806,2.86874721833745)
--(axis cs:14807,2.86874377188312)
--(axis cs:14808,2.86874023599598)
--(axis cs:14809,2.8687368235286)
--(axis cs:14810,2.86873323834812)
--(axis cs:14811,2.86872965166983)
--(axis cs:14812,2.8687261416205)
--(axis cs:14813,2.86872268785735)
--(axis cs:14814,2.86871916645242)
--(axis cs:14815,2.86871557007153)
--(axis cs:14816,2.86871196265578)
--(axis cs:14817,2.86870840597625)
--(axis cs:14818,2.86870477558737)
--(axis cs:14819,2.86870115494309)
--(axis cs:14820,2.86869752344539)
--(axis cs:14821,2.86869386760804)
--(axis cs:14822,2.8686901443146)
--(axis cs:14823,2.86868637159221)
--(axis cs:14824,2.86868269592554)
--(axis cs:14825,2.86867897765333)
--(axis cs:14826,2.86867518664668)
--(axis cs:14827,2.86867157227433)
--(axis cs:14828,2.86866791577597)
--(axis cs:14829,2.86866435127665)
--(axis cs:14830,2.868660781322)
--(axis cs:14831,2.8686571487063)
--(axis cs:14832,2.86865360808039)
--(axis cs:14833,2.86865011163598)
--(axis cs:14834,2.86864658600299)
--(axis cs:14835,2.86864298757603)
--(axis cs:14836,2.86863928213918)
--(axis cs:14837,2.86863559141485)
--(axis cs:14838,2.86863194894586)
--(axis cs:14839,2.86862833300566)
--(axis cs:14840,2.86862473768618)
--(axis cs:14841,2.86862118340846)
--(axis cs:14842,2.86861755495488)
--(axis cs:14843,2.86861385190697)
--(axis cs:14844,2.86861026886986)
--(axis cs:14845,2.86860660417643)
--(axis cs:14846,2.86860315888363)
--(axis cs:14847,2.86859962433383)
--(axis cs:14848,2.86859614759838)
--(axis cs:14849,2.86859267707832)
--(axis cs:14850,2.86858911979801)
--(axis cs:14851,2.86858550676332)
--(axis cs:14852,2.86858180063535)
--(axis cs:14853,2.86857806531388)
--(axis cs:14854,2.86857431299783)
--(axis cs:14855,2.86857063879989)
--(axis cs:14856,2.86856686183229)
--(axis cs:14857,2.86856303936121)
--(axis cs:14858,2.86855916395074)
--(axis cs:14859,2.86855522633469)
--(axis cs:14860,2.86855111325513)
--(axis cs:14861,2.86854695249324)
--(axis cs:14862,2.86854281031843)
--(axis cs:14863,2.8685386797445)
--(axis cs:14864,2.86853455972719)
--(axis cs:14865,2.86853036717842)
--(axis cs:14866,2.86852634585363)
--(axis cs:14867,2.86852235146725)
--(axis cs:14868,2.86851835585967)
--(axis cs:14869,2.86851430761551)
--(axis cs:14870,2.86851030164461)
--(axis cs:14871,2.8685063025939)
--(axis cs:14872,2.8685023834055)
--(axis cs:14873,2.86849823550398)
--(axis cs:14874,2.86849413145734)
--(axis cs:14875,2.86849012435918)
--(axis cs:14876,2.86848610902331)
--(axis cs:14877,2.86848197782147)
--(axis cs:14878,2.86847778092279)
--(axis cs:14879,2.86847360467665)
--(axis cs:14880,2.86846954877451)
--(axis cs:14881,2.86846550218177)
--(axis cs:14882,2.86846144757872)
--(axis cs:14883,2.86845740451931)
--(axis cs:14884,2.86845346771467)
--(axis cs:14885,2.86844958024201)
--(axis cs:14886,2.86844559016292)
--(axis cs:14887,2.86844146428181)
--(axis cs:14888,2.86843740777937)
--(axis cs:14889,2.86843348911515)
--(axis cs:14890,2.86842953000526)
--(axis cs:14891,2.86842554869564)
--(axis cs:14892,2.86842151997659)
--(axis cs:14893,2.8684175013244)
--(axis cs:14894,2.86841345001656)
--(axis cs:14895,2.8684092952707)
--(axis cs:14896,2.86840515214032)
--(axis cs:14897,2.86840103749738)
--(axis cs:14898,2.86839690420778)
--(axis cs:14899,2.86839261736419)
--(axis cs:14900,2.86838828666323)
--(axis cs:14901,2.86838399436314)
--(axis cs:14902,2.86837979197358)
--(axis cs:14903,2.86837552375551)
--(axis cs:14904,2.86837123311804)
--(axis cs:14905,2.86836707250461)
--(axis cs:14906,2.86836271734364)
--(axis cs:14907,2.86835841643428)
--(axis cs:14908,2.86835410338902)
--(axis cs:14909,2.86834984941594)
--(axis cs:14910,2.86834571835063)
--(axis cs:14911,2.86834171901438)
--(axis cs:14912,2.86833778734279)
--(axis cs:14913,2.86833366800871)
--(axis cs:14914,2.86832976104729)
--(axis cs:14915,2.86832592342107)
--(axis cs:14916,2.86832200207683)
--(axis cs:14917,2.86831800578148)
--(axis cs:14918,2.86831404656569)
--(axis cs:14919,2.86831003041254)
--(axis cs:14920,2.86830608402645)
--(axis cs:14921,2.86830209646307)
--(axis cs:14922,2.86829799242668)
--(axis cs:14923,2.86829393941116)
--(axis cs:14924,2.86828996591006)
--(axis cs:14925,2.86828606958213)
--(axis cs:14926,2.86828208037756)
--(axis cs:14927,2.86827820179218)
--(axis cs:14928,2.86827433607852)
--(axis cs:14929,2.86827051957237)
--(axis cs:14930,2.86826674960433)
--(axis cs:14931,2.86826302594279)
--(axis cs:14932,2.86825934779015)
--(axis cs:14933,2.8682557625055)
--(axis cs:14934,2.86825229472509)
--(axis cs:14935,2.86824876017208)
--(axis cs:14936,2.86824521271992)
--(axis cs:14937,2.86824168876628)
--(axis cs:14938,2.86823813026822)
--(axis cs:14939,2.86823456772498)
--(axis cs:14940,2.86823107266557)
--(axis cs:14941,2.86822748381512)
--(axis cs:14942,2.86822393342321)
--(axis cs:14943,2.86822037807163)
--(axis cs:14944,2.86821685241935)
--(axis cs:14945,2.86821328431331)
--(axis cs:14946,2.86820972087338)
--(axis cs:14947,2.86820612308244)
--(axis cs:14948,2.86820251191259)
--(axis cs:14949,2.86819887019138)
--(axis cs:14950,2.86819519645724)
--(axis cs:14951,2.86819153606593)
--(axis cs:14952,2.86818799292489)
--(axis cs:14953,2.86818435045644)
--(axis cs:14954,2.86818071619822)
--(axis cs:14955,2.86817708595735)
--(axis cs:14956,2.86817342830886)
--(axis cs:14957,2.86816982057719)
--(axis cs:14958,2.86816604268105)
--(axis cs:14959,2.86816222886847)
--(axis cs:14960,2.86815856348302)
--(axis cs:14961,2.86815502461534)
--(axis cs:14962,2.86815141155745)
--(axis cs:14963,2.86814789815822)
--(axis cs:14964,2.86814452818037)
--(axis cs:14965,2.86814119826337)
--(axis cs:14966,2.8681377088044)
--(axis cs:14967,2.86813419763026)
--(axis cs:14968,2.86813068350096)
--(axis cs:14969,2.86812711094687)
--(axis cs:14970,2.86812363031179)
--(axis cs:14971,2.86812014198595)
--(axis cs:14972,2.86811683020748)
--(axis cs:14973,2.86811348201444)
--(axis cs:14974,2.86811018462336)
--(axis cs:14975,2.86810686967227)
--(axis cs:14976,2.86810368585883)
--(axis cs:14977,2.8681005938025)
--(axis cs:14978,2.86809746442067)
--(axis cs:14979,2.86809435125094)
--(axis cs:14980,2.86809128745542)
--(axis cs:14981,2.86808811909712)
--(axis cs:14982,2.8680850838633)
--(axis cs:14983,2.86808192854673)
--(axis cs:14984,2.86807868046464)
--(axis cs:14985,2.86807537078318)
--(axis cs:14986,2.86807201094158)
--(axis cs:14987,2.86806875361198)
--(axis cs:14988,2.86806548519698)
--(axis cs:14989,2.86806217278895)
--(axis cs:14990,2.868058822051)
--(axis cs:14991,2.86805541989051)
--(axis cs:14992,2.86805212013027)
--(axis cs:14993,2.86804884867357)
--(axis cs:14994,2.86804562985914)
--(axis cs:14995,2.86804228398964)
--(axis cs:14996,2.86803878310106)
--(axis cs:14997,2.86803520475071)
--(axis cs:14998,2.86803154776326)
--(axis cs:14999,2.8680278195709)
--(axis cs:15000,2.86802402069666)
--(axis cs:15001,2.86802027564695)
--(axis cs:15002,2.8680165454394)
--(axis cs:15003,2.86801277963566)
--(axis cs:15004,2.86800908136973)
--(axis cs:15005,2.86800542230328)
--(axis cs:15006,2.86800180890251)
--(axis cs:15007,2.86799827944265)
--(axis cs:15008,2.86799482149349)
--(axis cs:15009,2.86799128403299)
--(axis cs:15010,2.86798774153044)
--(axis cs:15011,2.86798418415786)
--(axis cs:15012,2.86798069215616)
--(axis cs:15013,2.86797715388762)
--(axis cs:15014,2.8679735241261)
--(axis cs:15015,2.8679700515254)
--(axis cs:15016,2.86796652628549)
--(axis cs:15017,2.8679630517878)
--(axis cs:15018,2.86795945973767)
--(axis cs:15019,2.86795578343672)
--(axis cs:15020,2.8679520281432)
--(axis cs:15021,2.86794808614622)
--(axis cs:15022,2.86794422715527)
--(axis cs:15023,2.86794030666312)
--(axis cs:15024,2.86793636751389)
--(axis cs:15025,2.86793228905903)
--(axis cs:15026,2.86792818568635)
--(axis cs:15027,2.86792409047738)
--(axis cs:15028,2.8679200101813)
--(axis cs:15029,2.86791601673962)
--(axis cs:15030,2.86791205725831)
--(axis cs:15031,2.86790807373888)
--(axis cs:15032,2.86790403003483)
--(axis cs:15033,2.86790003692027)
--(axis cs:15034,2.8678961552386)
--(axis cs:15035,2.86789225254265)
--(axis cs:15036,2.86788825574672)
--(axis cs:15037,2.86788413553792)
--(axis cs:15038,2.86787997438621)
--(axis cs:15039,2.86787585492268)
--(axis cs:15040,2.86787155137259)
--(axis cs:15041,2.86786727792398)
--(axis cs:15042,2.86786286379225)
--(axis cs:15043,2.86785847527067)
--(axis cs:15044,2.86785389977088)
--(axis cs:15045,2.86784918156209)
--(axis cs:15046,2.86784452372699)
--(axis cs:15047,2.86783987173503)
--(axis cs:15048,2.86783535305622)
--(axis cs:15049,2.8678308219136)
--(axis cs:15050,2.86782626714397)
--(axis cs:15051,2.86782185838573)
--(axis cs:15052,2.86781755987963)
--(axis cs:15053,2.86781329026365)
--(axis cs:15054,2.86780907517445)
--(axis cs:15055,2.86780478682837)
--(axis cs:15056,2.86780017862746)
--(axis cs:15057,2.86779567363794)
--(axis cs:15058,2.86779116682415)
--(axis cs:15059,2.86778666387347)
--(axis cs:15060,2.86778228235404)
--(axis cs:15061,2.86777795054253)
--(axis cs:15062,2.86777347785468)
--(axis cs:15063,2.8677689781389)
--(axis cs:15064,2.86776457745226)
--(axis cs:15065,2.86776024460152)
--(axis cs:15066,2.867755984787)
--(axis cs:15067,2.86775187446411)
--(axis cs:15068,2.86774787688766)
--(axis cs:15069,2.86774387028631)
--(axis cs:15070,2.86773989910763)
--(axis cs:15071,2.86773595895821)
--(axis cs:15072,2.86773198347913)
--(axis cs:15073,2.86772812708619)
--(axis cs:15074,2.86772431365519)
--(axis cs:15075,2.86772051844974)
--(axis cs:15076,2.8677168906951)
--(axis cs:15077,2.86771319924059)
--(axis cs:15078,2.86770949037977)
--(axis cs:15079,2.86770592732883)
--(axis cs:15080,2.86770239859268)
--(axis cs:15081,2.86769890586949)
--(axis cs:15082,2.86769547000016)
--(axis cs:15083,2.86769196612662)
--(axis cs:15084,2.86768854039471)
--(axis cs:15085,2.86768517618009)
--(axis cs:15086,2.8676818385225)
--(axis cs:15087,2.86767854599689)
--(axis cs:15088,2.86767512115053)
--(axis cs:15089,2.86767180386156)
--(axis cs:15090,2.86766839248368)
--(axis cs:15091,2.86766499776223)
--(axis cs:15092,2.86766147513972)
--(axis cs:15093,2.86765793374959)
--(axis cs:15094,2.86765451048063)
--(axis cs:15095,2.86765096188044)
--(axis cs:15096,2.86764731374105)
--(axis cs:15097,2.86764364444329)
--(axis cs:15098,2.86764011618941)
--(axis cs:15099,2.8676366211945)
--(axis cs:15100,2.86763312378222)
--(axis cs:15101,2.86762981605597)
--(axis cs:15102,2.86762647478408)
--(axis cs:15103,2.86762313470699)
--(axis cs:15104,2.86761999827841)
--(axis cs:15105,2.86761688036121)
--(axis cs:15106,2.86761375183075)
--(axis cs:15107,2.8676105182958)
--(axis cs:15108,2.86760744526734)
--(axis cs:15109,2.86760440436746)
--(axis cs:15110,2.86760141195501)
--(axis cs:15111,2.86759828610814)
--(axis cs:15112,2.86759529941296)
--(axis cs:15113,2.86759230175419)
--(axis cs:15114,2.86758930807438)
--(axis cs:15115,2.86758625349656)
--(axis cs:15116,2.86758313558583)
--(axis cs:15117,2.86757994183255)
--(axis cs:15118,2.86757689477661)
--(axis cs:15119,2.86757381277346)
--(axis cs:15120,2.86757068469062)
--(axis cs:15121,2.86756745533517)
--(axis cs:15122,2.86756420964616)
--(axis cs:15123,2.86756114657953)
--(axis cs:15124,2.86755803796916)
--(axis cs:15125,2.8675548349166)
--(axis cs:15126,2.86755161368239)
--(axis cs:15127,2.86754835849644)
--(axis cs:15128,2.86754496870079)
--(axis cs:15129,2.86754169336385)
--(axis cs:15130,2.86753856443326)
--(axis cs:15131,2.86753541008109)
--(axis cs:15132,2.86753229622319)
--(axis cs:15133,2.86752914278962)
--(axis cs:15134,2.86752604241618)
--(axis cs:15135,2.86752294774972)
--(axis cs:15136,2.86751988042003)
--(axis cs:15137,2.86751682670277)
--(axis cs:15138,2.86751383904581)
--(axis cs:15139,2.86751088799746)
--(axis cs:15140,2.86750804208433)
--(axis cs:15141,2.86750512448979)
--(axis cs:15142,2.86750223952233)
--(axis cs:15143,2.86749934525863)
--(axis cs:15144,2.86749652889398)
--(axis cs:15145,2.86749365224252)
--(axis cs:15146,2.86749065408949)
--(axis cs:15147,2.86748758482285)
--(axis cs:15148,2.86748444242651)
--(axis cs:15149,2.8674812743604)
--(axis cs:15150,2.86747800784333)
--(axis cs:15151,2.86747472773018)
--(axis cs:15152,2.86747146523808)
--(axis cs:15153,2.86746817105969)
--(axis cs:15154,2.86746486177761)
--(axis cs:15155,2.86746150343822)
--(axis cs:15156,2.86745819706052)
--(axis cs:15157,2.86745489902386)
--(axis cs:15158,2.86745162092491)
--(axis cs:15159,2.867448261302)
--(axis cs:15160,2.86744485174939)
--(axis cs:15161,2.86744140349842)
--(axis cs:15162,2.86743789469722)
--(axis cs:15163,2.86743435501009)
--(axis cs:15164,2.86743083464837)
--(axis cs:15165,2.86742735862323)
--(axis cs:15166,2.86742390177397)
--(axis cs:15167,2.86742040100242)
--(axis cs:15168,2.86741695038708)
--(axis cs:15169,2.86741357515463)
--(axis cs:15170,2.86741025475546)
--(axis cs:15171,2.86740688299873)
--(axis cs:15172,2.86740340134524)
--(axis cs:15173,2.8673998919971)
--(axis cs:15174,2.8673962918901)
--(axis cs:15175,2.8673928120214)
--(axis cs:15176,2.86738932375339)
--(axis cs:15177,2.86738584592669)
--(axis cs:15178,2.86738250696301)
--(axis cs:15179,2.86737909096253)
--(axis cs:15180,2.8673756560966)
--(axis cs:15181,2.86737220321508)
--(axis cs:15182,2.86736874233065)
--(axis cs:15183,2.86736520691054)
--(axis cs:15184,2.86736174211282)
--(axis cs:15185,2.86735834532574)
--(axis cs:15186,2.86735501662607)
--(axis cs:15187,2.86735167292615)
--(axis cs:15188,2.86734837892623)
--(axis cs:15189,2.86734507369688)
--(axis cs:15190,2.86734176149969)
--(axis cs:15191,2.86733845652672)
--(axis cs:15192,2.86733509780659)
--(axis cs:15193,2.86733179332995)
--(axis cs:15194,2.86732863275899)
--(axis cs:15195,2.86732534944938)
--(axis cs:15196,2.86732215896848)
--(axis cs:15197,2.86731900405857)
--(axis cs:15198,2.8673158336055)
--(axis cs:15199,2.86731251950085)
--(axis cs:15200,2.86730925656965)
--(axis cs:15201,2.86730604114507)
--(axis cs:15202,2.86730294069125)
--(axis cs:15203,2.86729984852278)
--(axis cs:15204,2.86729688033504)
--(axis cs:15205,2.86729385126359)
--(axis cs:15206,2.86729081731686)
--(axis cs:15207,2.86728774832161)
--(axis cs:15208,2.86728471050489)
--(axis cs:15209,2.86728169690772)
--(axis cs:15210,2.86727855059302)
--(axis cs:15211,2.86727538005728)
--(axis cs:15212,2.86727205823063)
--(axis cs:15213,2.86726890697208)
--(axis cs:15214,2.86726575000561)
--(axis cs:15215,2.86726274307416)
--(axis cs:15216,2.86725978476848)
--(axis cs:15217,2.86725674314072)
--(axis cs:15218,2.86725381195547)
--(axis cs:15219,2.86725089281667)
--(axis cs:15220,2.86724794395251)
--(axis cs:15221,2.86724504760407)
--(axis cs:15222,2.86724198823678)
--(axis cs:15223,2.86723885970941)
--(axis cs:15224,2.86723553763587)
--(axis cs:15225,2.8672322691126)
--(axis cs:15226,2.8672289316702)
--(axis cs:15227,2.86722557896579)
--(axis cs:15228,2.86722222608918)
--(axis cs:15229,2.86721900882403)
--(axis cs:15230,2.8672157441166)
--(axis cs:15231,2.86721247360556)
--(axis cs:15232,2.86720917412005)
--(axis cs:15233,2.8672058617979)
--(axis cs:15234,2.86720250541521)
--(axis cs:15235,2.8671992138623)
--(axis cs:15236,2.86719603900244)
--(axis cs:15237,2.86719276372837)
--(axis cs:15238,2.86718947246147)
--(axis cs:15239,2.86718600100677)
--(axis cs:15240,2.86718254903151)
--(axis cs:15241,2.86717893562148)
--(axis cs:15242,2.86717520786708)
--(axis cs:15243,2.86717158525932)
--(axis cs:15244,2.86716799623399)
--(axis cs:15245,2.86716444941506)
--(axis cs:15246,2.86716086809237)
--(axis cs:15247,2.8671572131262)
--(axis cs:15248,2.86715348516227)
--(axis cs:15249,2.86714973797918)
--(axis cs:15250,2.86714609405696)
--(axis cs:15251,2.86714241151528)
--(axis cs:15252,2.8671387368249)
--(axis cs:15253,2.867135069894)
--(axis cs:15254,2.86713135684707)
--(axis cs:15255,2.86712756145441)
--(axis cs:15256,2.86712373969252)
--(axis cs:15257,2.86711977115469)
--(axis cs:15258,2.8671157846534)
--(axis cs:15259,2.86711166354355)
--(axis cs:15260,2.86710748778539)
--(axis cs:15261,2.86710319467171)
--(axis cs:15262,2.86709893382453)
--(axis cs:15263,2.86709469360229)
--(axis cs:15264,2.8670905181338)
--(axis cs:15265,2.86708622019028)
--(axis cs:15266,2.86708188856585)
--(axis cs:15267,2.86707762133202)
--(axis cs:15268,2.86707335126299)
--(axis cs:15269,2.86706910555426)
--(axis cs:15270,2.86706482775223)
--(axis cs:15271,2.86706056005982)
--(axis cs:15272,2.86705628530213)
--(axis cs:15273,2.86705198361065)
--(axis cs:15274,2.86704768081032)
--(axis cs:15275,2.86704331397792)
--(axis cs:15276,2.86703897337148)
--(axis cs:15277,2.86703466949092)
--(axis cs:15278,2.86703033592661)
--(axis cs:15279,2.86702589227753)
--(axis cs:15280,2.86702124610751)
--(axis cs:15281,2.86701666561955)
--(axis cs:15282,2.86701210785581)
--(axis cs:15283,2.86700742354658)
--(axis cs:15284,2.86700267666087)
--(axis cs:15285,2.86699801866381)
--(axis cs:15286,2.8669933771391)
--(axis cs:15287,2.86698871064683)
--(axis cs:15288,2.86698395628172)
--(axis cs:15289,2.86697918682374)
--(axis cs:15290,2.86697436806462)
--(axis cs:15291,2.86696973269717)
--(axis cs:15292,2.86696503020458)
--(axis cs:15293,2.86696038626217)
--(axis cs:15294,2.86695566818977)
--(axis cs:15295,2.8669508841041)
--(axis cs:15296,2.86694611744199)
--(axis cs:15297,2.86694118790717)
--(axis cs:15298,2.8669362316359)
--(axis cs:15299,2.86693144135538)
--(axis cs:15300,2.86692671791396)
--(axis cs:15301,2.86692203429244)
--(axis cs:15302,2.86691732707224)
--(axis cs:15303,2.8669128311791)
--(axis cs:15304,2.86690832427007)
--(axis cs:15305,2.86690374016637)
--(axis cs:15306,2.86689909577222)
--(axis cs:15307,2.86689451849489)
--(axis cs:15308,2.86689006467303)
--(axis cs:15309,2.86688553920013)
--(axis cs:15310,2.86688101091615)
--(axis cs:15311,2.86687656649583)
--(axis cs:15312,2.86687209120751)
--(axis cs:15313,2.86686765872966)
--(axis cs:15314,2.86686319409275)
--(axis cs:15315,2.86685883090751)
--(axis cs:15316,2.86685452286352)
--(axis cs:15317,2.86685022407063)
--(axis cs:15318,2.86684599082139)
--(axis cs:15319,2.86684189275767)
--(axis cs:15320,2.866837750102)
--(axis cs:15321,2.86683358107478)
--(axis cs:15322,2.86682933769096)
--(axis cs:15323,2.86682512647676)
--(axis cs:15324,2.86682103943917)
--(axis cs:15325,2.86681698631164)
--(axis cs:15326,2.86681293231086)
--(axis cs:15327,2.86680878909754)
--(axis cs:15328,2.86680455763355)
--(axis cs:15329,2.86680040816864)
--(axis cs:15330,2.8667961535368)
--(axis cs:15331,2.86679187020007)
--(axis cs:15332,2.86678755341264)
--(axis cs:15333,2.86678329527951)
--(axis cs:15334,2.86677891952347)
--(axis cs:15335,2.86677453178213)
--(axis cs:15336,2.86677012945918)
--(axis cs:15337,2.86676574003973)
--(axis cs:15338,2.86676135145431)
--(axis cs:15339,2.86675684799766)
--(axis cs:15340,2.86675226973801)
--(axis cs:15341,2.86674771509683)
--(axis cs:15342,2.86674318120952)
--(axis cs:15343,2.86673847763969)
--(axis cs:15344,2.86673386848837)
--(axis cs:15345,2.86672913912844)
--(axis cs:15346,2.86672438133463)
--(axis cs:15347,2.86671950393135)
--(axis cs:15348,2.8667145815666)
--(axis cs:15349,2.86670961955529)
--(axis cs:15350,2.8667046447207)
--(axis cs:15351,2.86669985862604)
--(axis cs:15352,2.86669504051399)
--(axis cs:15353,2.86669009744762)
--(axis cs:15354,2.86668507054682)
--(axis cs:15355,2.86668010970489)
--(axis cs:15356,2.86667516261604)
--(axis cs:15357,2.8666703364667)
--(axis cs:15358,2.86666554641221)
--(axis cs:15359,2.86666070961761)
--(axis cs:15360,2.86665606309324)
--(axis cs:15361,2.86665145170211)
--(axis cs:15362,2.8666468907518)
--(axis cs:15363,2.86664242398244)
--(axis cs:15364,2.86663800512813)
--(axis cs:15365,2.86663370644942)
--(axis cs:15366,2.86662948722073)
--(axis cs:15367,2.86662529772553)
--(axis cs:15368,2.86662116880782)
--(axis cs:15369,2.86661703010651)
--(axis cs:15370,2.86661295824692)
--(axis cs:15371,2.86660882274255)
--(axis cs:15372,2.86660464391683)
--(axis cs:15373,2.8666003009536)
--(axis cs:15374,2.86659599076565)
--(axis cs:15375,2.86659152028868)
--(axis cs:15376,2.86658718065459)
--(axis cs:15377,2.86658271278729)
--(axis cs:15378,2.86657830921739)
--(axis cs:15379,2.8665740653269)
--(axis cs:15380,2.86656990172185)
--(axis cs:15381,2.86656575087767)
--(axis cs:15382,2.86656178093203)
--(axis cs:15383,2.86655793529809)
--(axis cs:15384,2.86655404699733)
--(axis cs:15385,2.86655021356663)
--(axis cs:15386,2.86654619478714)
--(axis cs:15387,2.86654214413208)
--(axis cs:15388,2.86653814347354)
--(axis cs:15389,2.86653405759082)
--(axis cs:15390,2.86653005444902)
--(axis cs:15391,2.86652600980474)
--(axis cs:15392,2.8665219811618)
--(axis cs:15393,2.86651785280652)
--(axis cs:15394,2.86651369028516)
--(axis cs:15395,2.86650949849346)
--(axis cs:15396,2.86650525393007)
--(axis cs:15397,2.86650112116134)
--(axis cs:15398,2.86649707950139)
--(axis cs:15399,2.8664929370583)
--(axis cs:15400,2.86648870173718)
--(axis cs:15401,2.86648461180216)
--(axis cs:15402,2.86648056114691)
--(axis cs:15403,2.86647641912103)
--(axis cs:15404,2.86647227366765)
--(axis cs:15405,2.86646813198401)
--(axis cs:15406,2.86646409710901)
--(axis cs:15407,2.86646016713421)
--(axis cs:15408,2.86645622509698)
--(axis cs:15409,2.86645225898483)
--(axis cs:15410,2.86644826032571)
--(axis cs:15411,2.86644440956943)
--(axis cs:15412,2.86644052473255)
--(axis cs:15413,2.86643668859862)
--(axis cs:15414,2.86643282675173)
--(axis cs:15415,2.86642895552774)
--(axis cs:15416,2.86642512869304)
--(axis cs:15417,2.86642127484542)
--(axis cs:15418,2.86641745366449)
--(axis cs:15419,2.86641380602951)
--(axis cs:15420,2.86641025472927)
--(axis cs:15421,2.86640662968208)
--(axis cs:15422,2.86640303391435)
--(axis cs:15423,2.86639938675004)
--(axis cs:15424,2.86639582158306)
--(axis cs:15425,2.86639222102096)
--(axis cs:15426,2.86638857378645)
--(axis cs:15427,2.8663848551703)
--(axis cs:15428,2.86638107077049)
--(axis cs:15429,2.86637733296764)
--(axis cs:15430,2.86637354036311)
--(axis cs:15431,2.86636961657176)
--(axis cs:15432,2.86636564763816)
--(axis cs:15433,2.86636153176007)
--(axis cs:15434,2.86635752242776)
--(axis cs:15435,2.86635353067518)
--(axis cs:15436,2.8663495994252)
--(axis cs:15437,2.86634576627425)
--(axis cs:15438,2.86634198305982)
--(axis cs:15439,2.86633828161006)
--(axis cs:15440,2.86633453726067)
--(axis cs:15441,2.86633080666455)
--(axis cs:15442,2.86632707968521)
--(axis cs:15443,2.86632328811349)
--(axis cs:15444,2.86631940971995)
--(axis cs:15445,2.86631537235224)
--(axis cs:15446,2.86631134838073)
--(axis cs:15447,2.86630738537341)
--(axis cs:15448,2.86630360625732)
--(axis cs:15449,2.86629988704649)
--(axis cs:15450,2.86629620684349)
--(axis cs:15451,2.86629251297008)
--(axis cs:15452,2.86628883106513)
--(axis cs:15453,2.86628516851797)
--(axis cs:15454,2.86628154551037)
--(axis cs:15455,2.8662779833768)
--(axis cs:15456,2.86627443606097)
--(axis cs:15457,2.86627089828162)
--(axis cs:15458,2.86626738900519)
--(axis cs:15459,2.86626390436764)
--(axis cs:15460,2.86626054485123)
--(axis cs:15461,2.86625708705282)
--(axis cs:15462,2.86625359633484)
--(axis cs:15463,2.86624996283464)
--(axis cs:15464,2.86624637442661)
--(axis cs:15465,2.86624278749916)
--(axis cs:15466,2.86623941064388)
--(axis cs:15467,2.86623611940192)
--(axis cs:15468,2.86623282074049)
--(axis cs:15469,2.86622952575501)
--(axis cs:15470,2.86622612077872)
--(axis cs:15471,2.86622262754843)
--(axis cs:15472,2.8662191892668)
--(axis cs:15473,2.86621573529136)
--(axis cs:15474,2.86621230051424)
--(axis cs:15475,2.86620882552244)
--(axis cs:15476,2.86620537256387)
--(axis cs:15477,2.86620194484273)
--(axis cs:15478,2.86619849182506)
--(axis cs:15479,2.86619506655109)
--(axis cs:15480,2.8661915830026)
--(axis cs:15481,2.86618819868831)
--(axis cs:15482,2.8661849065208)
--(axis cs:15483,2.86618173524423)
--(axis cs:15484,2.86617856401051)
--(axis cs:15485,2.8661754299119)
--(axis cs:15486,2.86617230742438)
--(axis cs:15487,2.86616915322281)
--(axis cs:15488,2.8661659973786)
--(axis cs:15489,2.86616284087572)
--(axis cs:15490,2.86615957138577)
--(axis cs:15491,2.86615618458622)
--(axis cs:15492,2.86615277585634)
--(axis cs:15493,2.8661494292481)
--(axis cs:15494,2.86614608295179)
--(axis cs:15495,2.86614278507826)
--(axis cs:15496,2.86613944996952)
--(axis cs:15497,2.86613610044085)
--(axis cs:15498,2.86613282923048)
--(axis cs:15499,2.86612969127533)
--(axis cs:15500,2.8661265877528)
--(axis cs:15501,2.86612337264959)
--(axis cs:15502,2.86612011744484)
--(axis cs:15503,2.86611671250046)
--(axis cs:15504,2.86611338433687)
--(axis cs:15505,2.86611007649483)
--(axis cs:15506,2.86610688839492)
--(axis cs:15507,2.86610365361246)
--(axis cs:15508,2.86610029846465)
--(axis cs:15509,2.86609683541024)
--(axis cs:15510,2.86609343942933)
--(axis cs:15511,2.86608998695717)
--(axis cs:15512,2.86608657559127)
--(axis cs:15513,2.86608319484557)
--(axis cs:15514,2.86607979270998)
--(axis cs:15515,2.86607631863091)
--(axis cs:15516,2.86607294658578)
--(axis cs:15517,2.86606954599929)
--(axis cs:15518,2.86606602683486)
--(axis cs:15519,2.86606257551487)
--(axis cs:15520,2.86605903269127)
--(axis cs:15521,2.86605547542595)
--(axis cs:15522,2.86605188719642)
--(axis cs:15523,2.86604825508975)
--(axis cs:15524,2.86604464141626)
--(axis cs:15525,2.86604098209163)
--(axis cs:15526,2.86603729767316)
--(axis cs:15527,2.86603353077922)
--(axis cs:15528,2.86602965953796)
--(axis cs:15529,2.86602571966622)
--(axis cs:15530,2.86602186792936)
--(axis cs:15531,2.86601806871436)
--(axis cs:15532,2.86601437595082)
--(axis cs:15533,2.86601085954307)
--(axis cs:15534,2.86600739477864)
--(axis cs:15535,2.86600375999565)
--(axis cs:15536,2.86600009605615)
--(axis cs:15537,2.8659963724819)
--(axis cs:15538,2.86599277317294)
--(axis cs:15539,2.86598920385876)
--(axis cs:15540,2.86598557230906)
--(axis cs:15541,2.8659820245575)
--(axis cs:15542,2.8659785870324)
--(axis cs:15543,2.8659750882241)
--(axis cs:15544,2.86597149329946)
--(axis cs:15545,2.86596778331208)
--(axis cs:15546,2.86596407872222)
--(axis cs:15547,2.86596031431447)
--(axis cs:15548,2.86595645856806)
--(axis cs:15549,2.86595265128255)
--(axis cs:15550,2.86594892613493)
--(axis cs:15551,2.86594520066406)
--(axis cs:15552,2.86594146457881)
--(axis cs:15553,2.86593776093684)
--(axis cs:15554,2.8659341419974)
--(axis cs:15555,2.8659305368156)
--(axis cs:15556,2.86592699896997)
--(axis cs:15557,2.86592357291309)
--(axis cs:15558,2.86592017951942)
--(axis cs:15559,2.86591686513136)
--(axis cs:15560,2.8659136383008)
--(axis cs:15561,2.8659103619973)
--(axis cs:15562,2.86590714839927)
--(axis cs:15563,2.86590398388647)
--(axis cs:15564,2.86590086924114)
--(axis cs:15565,2.86589767923544)
--(axis cs:15566,2.86589460350593)
--(axis cs:15567,2.86589174720549)
--(axis cs:15568,2.86588870582164)
--(axis cs:15569,2.8658855745861)
--(axis cs:15570,2.86588242464668)
--(axis cs:15571,2.86587927155905)
--(axis cs:15572,2.86587631392106)
--(axis cs:15573,2.86587323858011)
--(axis cs:15574,2.86587004090955)
--(axis cs:15575,2.86586670445349)
--(axis cs:15576,2.86586339928276)
--(axis cs:15577,2.86586003738294)
--(axis cs:15578,2.86585655996149)
--(axis cs:15579,2.86585311631674)
--(axis cs:15580,2.86584960269555)
--(axis cs:15581,2.86584604449743)
--(axis cs:15582,2.86584258122067)
--(axis cs:15583,2.86583900295798)
--(axis cs:15584,2.86583546629075)
--(axis cs:15585,2.86583176604647)
--(axis cs:15586,2.8658280515227)
--(axis cs:15587,2.86582430007566)
--(axis cs:15588,2.86582054696152)
--(axis cs:15589,2.86581675695554)
--(axis cs:15590,2.86581294960665)
--(axis cs:15591,2.86580916816609)
--(axis cs:15592,2.86580555467036)
--(axis cs:15593,2.86580204903379)
--(axis cs:15594,2.86579854771417)
--(axis cs:15595,2.86579515901897)
--(axis cs:15596,2.86579182334168)
--(axis cs:15597,2.86578858988842)
--(axis cs:15598,2.86578520448264)
--(axis cs:15599,2.86578198047994)
--(axis cs:15600,2.86577870255846)
--(axis cs:15601,2.86577552582488)
--(axis cs:15602,2.86577252516412)
--(axis cs:15603,2.86576947123143)
--(axis cs:15604,2.86576642538377)
--(axis cs:15605,2.86576327348022)
--(axis cs:15606,2.86576019092489)
--(axis cs:15607,2.86575711759511)
--(axis cs:15608,2.86575417900715)
--(axis cs:15609,2.86575116657272)
--(axis cs:15610,2.86574815368902)
--(axis cs:15611,2.86574508281355)
--(axis cs:15612,2.86574201326501)
--(axis cs:15613,2.86573895579981)
--(axis cs:15614,2.86573595601455)
--(axis cs:15615,2.86573299268109)
--(axis cs:15616,2.86573011991112)
--(axis cs:15617,2.86572723262204)
--(axis cs:15618,2.86572436721498)
--(axis cs:15619,2.86572162582356)
--(axis cs:15620,2.86571885823827)
--(axis cs:15621,2.86571595672059)
--(axis cs:15622,2.8657130137082)
--(axis cs:15623,2.86571020018964)
--(axis cs:15624,2.86570736653174)
--(axis cs:15625,2.86570465052075)
--(axis cs:15626,2.86570202715002)
--(axis cs:15627,2.86569953237089)
--(axis cs:15628,2.86569713520032)
--(axis cs:15629,2.86569478043934)
--(axis cs:15630,2.86569245084683)
--(axis cs:15631,2.86569010699116)
--(axis cs:15632,2.86568768332651)
--(axis cs:15633,2.86568521494706)
--(axis cs:15634,2.86568275306254)
--(axis cs:15635,2.86568024647438)
--(axis cs:15636,2.86567781187532)
--(axis cs:15637,2.86567532419884)
--(axis cs:15638,2.86567279095683)
--(axis cs:15639,2.8656701249606)
--(axis cs:15640,2.86566754867644)
--(axis cs:15641,2.86566489521833)
--(axis cs:15642,2.86566203560708)
--(axis cs:15643,2.86565917667065)
--(axis cs:15644,2.8656562263377)
--(axis cs:15645,2.86565318188976)
--(axis cs:15646,2.86565023118282)
--(axis cs:15647,2.86564737536706)
--(axis cs:15648,2.86564465179652)
--(axis cs:15649,2.86564195610779)
--(axis cs:15650,2.865639191592)
--(axis cs:15651,2.86563644549194)
--(axis cs:15652,2.8656336340747)
--(axis cs:15653,2.8656307125464)
--(axis cs:15654,2.86562781971123)
--(axis cs:15655,2.86562501322754)
--(axis cs:15656,2.86562228658242)
--(axis cs:15657,2.86561972589636)
--(axis cs:15658,2.86561719267576)
--(axis cs:15659,2.86561462481005)
--(axis cs:15660,2.86561224846298)
--(axis cs:15661,2.86560975001831)
--(axis cs:15662,2.86560721280312)
--(axis cs:15663,2.86560476950522)
--(axis cs:15664,2.86560231731589)
--(axis cs:15665,2.86559977271011)
--(axis cs:15666,2.86559720001413)
--(axis cs:15667,2.86559458591061)
--(axis cs:15668,2.86559198070742)
--(axis cs:15669,2.86558946414849)
--(axis cs:15670,2.86558687827012)
--(axis cs:15671,2.86558436607069)
--(axis cs:15672,2.86558188796604)
--(axis cs:15673,2.86557935395015)
--(axis cs:15674,2.86557661612753)
--(axis cs:15675,2.86557386021314)
--(axis cs:15676,2.86557110875604)
--(axis cs:15677,2.86556832761743)
--(axis cs:15678,2.86556540354794)
--(axis cs:15679,2.86556244765584)
--(axis cs:15680,2.86555945492426)
--(axis cs:15681,2.86555644590208)
--(axis cs:15682,2.86555335640392)
--(axis cs:15683,2.86555025882502)
--(axis cs:15684,2.86554720553452)
--(axis cs:15685,2.86554418961422)
--(axis cs:15686,2.86554114479796)
--(axis cs:15687,2.86553812841019)
--(axis cs:15688,2.86553501948675)
--(axis cs:15689,2.86553187929957)
--(axis cs:15690,2.86552864370075)
--(axis cs:15691,2.86552543565444)
--(axis cs:15692,2.86552207910494)
--(axis cs:15693,2.86551862456123)
--(axis cs:15694,2.86551520238102)
--(axis cs:15695,2.86551165405172)
--(axis cs:15696,2.86550806217144)
--(axis cs:15697,2.8655044349092)
--(axis cs:15698,2.86550077117088)
--(axis cs:15699,2.86549705526771)
--(axis cs:15700,2.8654933066924)
--(axis cs:15701,2.86548954560827)
--(axis cs:15702,2.8654857311602)
--(axis cs:15703,2.86548194738757)
--(axis cs:15704,2.86547817194829)
--(axis cs:15705,2.86547444223122)
--(axis cs:15706,2.86547058211876)
--(axis cs:15707,2.86546670372926)
--(axis cs:15708,2.86546284478895)
--(axis cs:15709,2.86545894565057)
--(axis cs:15710,2.86545493562849)
--(axis cs:15711,2.86545096918622)
--(axis cs:15712,2.86544699851894)
--(axis cs:15713,2.86544288743815)
--(axis cs:15714,2.86543869973871)
--(axis cs:15715,2.86543469215364)
--(axis cs:15716,2.86543059457869)
--(axis cs:15717,2.86542648333436)
--(axis cs:15718,2.86542232219311)
--(axis cs:15719,2.86541808115687)
--(axis cs:15720,2.86541366770226)
--(axis cs:15721,2.86540909727864)
--(axis cs:15722,2.86540463419087)
--(axis cs:15723,2.86540012794259)
--(axis cs:15724,2.86539551108015)
--(axis cs:15725,2.8653907874466)
--(axis cs:15726,2.86538588574401)
--(axis cs:15727,2.8653809846038)
--(axis cs:15728,2.86537619311504)
--(axis cs:15729,2.865371504933)
--(axis cs:15730,2.86536687807942)
--(axis cs:15731,2.86536225543582)
--(axis cs:15732,2.86535767286097)
--(axis cs:15733,2.8653530652698)
--(axis cs:15734,2.86534854260792)
--(axis cs:15735,2.86534400880894)
--(axis cs:15736,2.86533941597544)
--(axis cs:15737,2.86533495999036)
--(axis cs:15738,2.8653303648497)
--(axis cs:15739,2.8653257486075)
--(axis cs:15740,2.8653211377944)
--(axis cs:15741,2.86531657482916)
--(axis cs:15742,2.86531208420912)
--(axis cs:15743,2.86530757462476)
--(axis cs:15744,2.86530319709837)
--(axis cs:15745,2.86529888654694)
--(axis cs:15746,2.86529455423844)
--(axis cs:15747,2.86529010570021)
--(axis cs:15748,2.86528565259822)
--(axis cs:15749,2.86528122477157)
--(axis cs:15750,2.86527674844328)
--(axis cs:15751,2.86527236210783)
--(axis cs:15752,2.86526803303956)
--(axis cs:15753,2.86526363058709)
--(axis cs:15754,2.86525939130264)
--(axis cs:15755,2.86525519047607)
--(axis cs:15756,2.86525095864279)
--(axis cs:15757,2.86524650401499)
--(axis cs:15758,2.86524203353848)
--(axis cs:15759,2.86523752256274)
--(axis cs:15760,2.86523300120419)
--(axis cs:15761,2.86522858200124)
--(axis cs:15762,2.86522417111051)
--(axis cs:15763,2.86521976331036)
--(axis cs:15764,2.86521530294225)
--(axis cs:15765,2.86521073696466)
--(axis cs:15766,2.86520623328108)
--(axis cs:15767,2.86520177018684)
--(axis cs:15768,2.86519727198317)
--(axis cs:15769,2.86519299999827)
--(axis cs:15770,2.86518881171299)
--(axis cs:15771,2.86518476252129)
--(axis cs:15772,2.86518076333274)
--(axis cs:15773,2.86517668257092)
--(axis cs:15774,2.86517239083989)
--(axis cs:15775,2.86516817773482)
--(axis cs:15776,2.86516384822163)
--(axis cs:15777,2.86515955180522)
--(axis cs:15778,2.86515515155409)
--(axis cs:15779,2.86515063384802)
--(axis cs:15780,2.86514617470739)
--(axis cs:15781,2.8651416934573)
--(axis cs:15782,2.86513725958709)
--(axis cs:15783,2.86513266707499)
--(axis cs:15784,2.86512806228002)
--(axis cs:15785,2.86512346172623)
--(axis cs:15786,2.86511898151405)
--(axis cs:15787,2.86511452161956)
--(axis cs:15788,2.8651100357195)
--(axis cs:15789,2.86510550184626)
--(axis cs:15790,2.86510099336511)
--(axis cs:15791,2.86509637751988)
--(axis cs:15792,2.86509170363569)
--(axis cs:15793,2.86508695209349)
--(axis cs:15794,2.86508229262731)
--(axis cs:15795,2.86507775499649)
--(axis cs:15796,2.86507313813767)
--(axis cs:15797,2.86506854324773)
--(axis cs:15798,2.8650639348612)
--(axis cs:15799,2.865059326863)
--(axis cs:15800,2.86505478006562)
--(axis cs:15801,2.86505033134746)
--(axis cs:15802,2.86504583135064)
--(axis cs:15803,2.86504116181211)
--(axis cs:15804,2.86503657357948)
--(axis cs:15805,2.86503206047423)
--(axis cs:15806,2.8650275416241)
--(axis cs:15807,2.86502290744231)
--(axis cs:15808,2.86501837712173)
--(axis cs:15809,2.86501399844546)
--(axis cs:15810,2.86500967172313)
--(axis cs:15811,2.86500546543881)
--(axis cs:15812,2.8650012089808)
--(axis cs:15813,2.86499704573098)
--(axis cs:15814,2.86499290472219)
--(axis cs:15815,2.86498883998096)
--(axis cs:15816,2.8649847248597)
--(axis cs:15817,2.86498062778642)
--(axis cs:15818,2.8649765230239)
--(axis cs:15819,2.86497241948437)
--(axis cs:15820,2.86496830433415)
--(axis cs:15821,2.86496420583779)
--(axis cs:15822,2.8649601263648)
--(axis cs:15823,2.86495597272662)
--(axis cs:15824,2.86495177412967)
--(axis cs:15825,2.86494750980384)
--(axis cs:15826,2.86494328676772)
--(axis cs:15827,2.86493894303574)
--(axis cs:15828,2.86493462530961)
--(axis cs:15829,2.86493036295702)
--(axis cs:15830,2.86492613289418)
--(axis cs:15831,2.8649218437886)
--(axis cs:15832,2.86491762675477)
--(axis cs:15833,2.86491341933834)
--(axis cs:15834,2.86490932226858)
--(axis cs:15835,2.86490515988395)
--(axis cs:15836,2.86490110642891)
--(axis cs:15837,2.86489718109643)
--(axis cs:15838,2.86489325283526)
--(axis cs:15839,2.86488935763567)
--(axis cs:15840,2.86488551661108)
--(axis cs:15841,2.86488164369018)
--(axis cs:15842,2.86487761575528)
--(axis cs:15843,2.86487365907008)
--(axis cs:15844,2.86486962359816)
--(axis cs:15845,2.86486540609656)
--(axis cs:15846,2.8648613014771)
--(axis cs:15847,2.86485720913613)
--(axis cs:15848,2.86485302312598)
--(axis cs:15849,2.86484881173803)
--(axis cs:15850,2.86484458812187)
--(axis cs:15851,2.86484031774249)
--(axis cs:15852,2.86483604899554)
--(axis cs:15853,2.86483180948769)
--(axis cs:15854,2.86482743986474)
--(axis cs:15855,2.86482295815117)
--(axis cs:15856,2.86481860606735)
--(axis cs:15857,2.86481413975549)
--(axis cs:15858,2.86480957197244)
--(axis cs:15859,2.86480507300611)
--(axis cs:15860,2.86480054414427)
--(axis cs:15861,2.8647959748706)
--(axis cs:15862,2.86479136853011)
--(axis cs:15863,2.86478674353626)
--(axis cs:15864,2.86478211612362)
--(axis cs:15865,2.86477745837546)
--(axis cs:15866,2.8647728359142)
--(axis cs:15867,2.86476825355657)
--(axis cs:15868,2.86476365021768)
--(axis cs:15869,2.86475906232653)
--(axis cs:15870,2.86475455399953)
--(axis cs:15871,2.864750053508)
--(axis cs:15872,2.86474564522502)
--(axis cs:15873,2.86474124562767)
--(axis cs:15874,2.86473686002468)
--(axis cs:15875,2.86473240474967)
--(axis cs:15876,2.86472785356728)
--(axis cs:15877,2.86472336106582)
--(axis cs:15878,2.86471889490664)
--(axis cs:15879,2.8647143175134)
--(axis cs:15880,2.86470969482046)
--(axis cs:15881,2.86470507165073)
--(axis cs:15882,2.86470044461902)
--(axis cs:15883,2.8646959351491)
--(axis cs:15884,2.86469133227055)
--(axis cs:15885,2.86468676183388)
--(axis cs:15886,2.86468221216246)
--(axis cs:15887,2.86467781484334)
--(axis cs:15888,2.86467340937608)
--(axis cs:15889,2.8646690516193)
--(axis cs:15890,2.86466457979406)
--(axis cs:15891,2.86466019567996)
--(axis cs:15892,2.86465562931619)
--(axis cs:15893,2.86465101530438)
--(axis cs:15894,2.86464642469976)
--(axis cs:15895,2.86464188543385)
--(axis cs:15896,2.86463735876474)
--(axis cs:15897,2.86463268289902)
--(axis cs:15898,2.86462809223223)
--(axis cs:15899,2.86462340967392)
--(axis cs:15900,2.86461876627507)
--(axis cs:15901,2.86461421194733)
--(axis cs:15902,2.864609663252)
--(axis cs:15903,2.8646051585396)
--(axis cs:15904,2.8646006946291)
--(axis cs:15905,2.86459623224579)
--(axis cs:15906,2.8645917964995)
--(axis cs:15907,2.86458739181832)
--(axis cs:15908,2.86458296061295)
--(axis cs:15909,2.86457856470249)
--(axis cs:15910,2.86457415916643)
--(axis cs:15911,2.86456975309064)
--(axis cs:15912,2.86456538782773)
--(axis cs:15913,2.86456091664849)
--(axis cs:15914,2.86455640652149)
--(axis cs:15915,2.8645518924447)
--(axis cs:15916,2.86454744011963)
--(axis cs:15917,2.86454291669213)
--(axis cs:15918,2.86453849172107)
--(axis cs:15919,2.86453380177675)
--(axis cs:15920,2.86452900707139)
--(axis cs:15921,2.86452412654888)
--(axis cs:15922,2.86451929731165)
--(axis cs:15923,2.86451446040082)
--(axis cs:15924,2.86450961990842)
--(axis cs:15925,2.86450482043565)
--(axis cs:15926,2.86449995958613)
--(axis cs:15927,2.8644950134957)
--(axis cs:15928,2.8644900056933)
--(axis cs:15929,2.8644850817147)
--(axis cs:15930,2.86448021001611)
--(axis cs:15931,2.86447537169408)
--(axis cs:15932,2.86447043613658)
--(axis cs:15933,2.86446554877942)
--(axis cs:15934,2.86446048070921)
--(axis cs:15935,2.86445552869642)
--(axis cs:15936,2.86445048890443)
--(axis cs:15937,2.86444546250156)
--(axis cs:15938,2.86444051382724)
--(axis cs:15939,2.86443542280131)
--(axis cs:15940,2.8644304532672)
--(axis cs:15941,2.86442543608279)
--(axis cs:15942,2.86442046451376)
--(axis cs:15943,2.86441553024037)
--(axis cs:15944,2.86441052091813)
--(axis cs:15945,2.8644054960857)
--(axis cs:15946,2.86440062085707)
--(axis cs:15947,2.86439575015548)
--(axis cs:15948,2.86439082598013)
--(axis cs:15949,2.86438589257291)
--(axis cs:15950,2.86438107113067)
--(axis cs:15951,2.86437617809287)
--(axis cs:15952,2.864371369726)
--(axis cs:15953,2.86436659706915)
--(axis cs:15954,2.86436201666013)
--(axis cs:15955,2.86435732219738)
--(axis cs:15956,2.86435262964568)
--(axis cs:15957,2.8643480192409)
--(axis cs:15958,2.86434344228821)
--(axis cs:15959,2.86433885090227)
--(axis cs:15960,2.8643343331131)
--(axis cs:15961,2.86432976023388)
--(axis cs:15962,2.86432509286125)
--(axis cs:15963,2.86432050640304)
--(axis cs:15964,2.86431580681038)
--(axis cs:15965,2.8643110370451)
--(axis cs:15966,2.86430639469919)
--(axis cs:15967,2.86430169337732)
--(axis cs:15968,2.86429698122769)
--(axis cs:15969,2.86429237260252)
--(axis cs:15970,2.86428770689965)
--(axis cs:15971,2.86428308635315)
--(axis cs:15972,2.86427842539829)
--(axis cs:15973,2.86427377967375)
--(axis cs:15974,2.86426914714342)
--(axis cs:15975,2.86426448638731)
--(axis cs:15976,2.8642598882836)
--(axis cs:15977,2.86425526527719)
--(axis cs:15978,2.8642506959735)
--(axis cs:15979,2.86424618388378)
--(axis cs:15980,2.8642417372797)
--(axis cs:15981,2.86423724121676)
--(axis cs:15982,2.86423281420858)
--(axis cs:15983,2.86422837423513)
--(axis cs:15984,2.8642240147122)
--(axis cs:15985,2.86421961845415)
--(axis cs:15986,2.86421527957059)
--(axis cs:15987,2.8642109376421)
--(axis cs:15988,2.86420667150034)
--(axis cs:15989,2.86420237218793)
--(axis cs:15990,2.86419793861498)
--(axis cs:15991,2.86419354709362)
--(axis cs:15992,2.86418910603432)
--(axis cs:15993,2.86418460769755)
--(axis cs:15994,2.86418010996918)
--(axis cs:15995,2.86417565820087)
--(axis cs:15996,2.8641712463)
--(axis cs:15997,2.86416681554898)
--(axis cs:15998,2.86416232616993)
--(axis cs:15999,2.86415786971704)
--(axis cs:16000,2.86415350316537)
--(axis cs:16001,2.86414913980349)
--(axis cs:16002,2.86414481391525)
--(axis cs:16003,2.86414040183533)
--(axis cs:16004,2.86413601628478)
--(axis cs:16005,2.86413155625493)
--(axis cs:16006,2.86412697506145)
--(axis cs:16007,2.86412232824643)
--(axis cs:16008,2.86411769221624)
--(axis cs:16009,2.86411301637789)
--(axis cs:16010,2.86410834107103)
--(axis cs:16011,2.86410372145412)
--(axis cs:16012,2.86409896399999)
--(axis cs:16013,2.86409417397628)
--(axis cs:16014,2.8640894040907)
--(axis cs:16015,2.86408464837236)
--(axis cs:16016,2.86407994724575)
--(axis cs:16017,2.86407523409004)
--(axis cs:16018,2.86407062891509)
--(axis cs:16019,2.8640660623361)
--(axis cs:16020,2.86406145509236)
--(axis cs:16021,2.86405676954681)
--(axis cs:16022,2.86405204206479)
--(axis cs:16023,2.86404744812535)
--(axis cs:16024,2.86404279513991)
--(axis cs:16025,2.86403810638373)
--(axis cs:16026,2.86403343746501)
--(axis cs:16027,2.86402872972093)
--(axis cs:16028,2.86402391777003)
--(axis cs:16029,2.8640190226343)
--(axis cs:16030,2.86401405392582)
--(axis cs:16031,2.86400900751381)
--(axis cs:16032,2.8640040044433)
--(axis cs:16033,2.86399896503622)
--(axis cs:16034,2.86399391240871)
--(axis cs:16035,2.86398878894135)
--(axis cs:16036,2.86398367577751)
--(axis cs:16037,2.86397857003747)
--(axis cs:16038,2.86397358852413)
--(axis cs:16039,2.86396850466799)
--(axis cs:16040,2.8639634871557)
--(axis cs:16041,2.86395841395617)
--(axis cs:16042,2.86395324505309)
--(axis cs:16043,2.86394799346188)
--(axis cs:16044,2.8639429026818)
--(axis cs:16045,2.86393782328894)
--(axis cs:16046,2.86393278038611)
--(axis cs:16047,2.86392754251451)
--(axis cs:16048,2.86392221207131)
--(axis cs:16049,2.86391681210164)
--(axis cs:16050,2.86391138439466)
--(axis cs:16051,2.86390596375121)
--(axis cs:16052,2.86390057047604)
--(axis cs:16053,2.8638953085601)
--(axis cs:16054,2.86389011176442)
--(axis cs:16055,2.86388485069972)
--(axis cs:16056,2.8638795543386)
--(axis cs:16057,2.86387438561579)
--(axis cs:16058,2.86386919831901)
--(axis cs:16059,2.86386405918024)
--(axis cs:16060,2.86385884554835)
--(axis cs:16061,2.86385355540556)
--(axis cs:16062,2.86384819638621)
--(axis cs:16063,2.86384288795653)
--(axis cs:16064,2.86383762866886)
--(axis cs:16065,2.86383243871161)
--(axis cs:16066,2.86382703247656)
--(axis cs:16067,2.86382164648915)
--(axis cs:16068,2.86381625553115)
--(axis cs:16069,2.8638109418097)
--(axis cs:16070,2.86380570329568)
--(axis cs:16071,2.86380049412801)
--(axis cs:16072,2.86379522276384)
--(axis cs:16073,2.86378988202438)
--(axis cs:16074,2.86378472488238)
--(axis cs:16075,2.86377936868705)
--(axis cs:16076,2.86377405442)
--(axis cs:16077,2.86376872267479)
--(axis cs:16078,2.86376326614311)
--(axis cs:16079,2.86375785225471)
--(axis cs:16080,2.86375235499292)
--(axis cs:16081,2.86374686329743)
--(axis cs:16082,2.86374133053372)
--(axis cs:16083,2.86373580097219)
--(axis cs:16084,2.8637302906942)
--(axis cs:16085,2.86372483024897)
--(axis cs:16086,2.86371943261112)
--(axis cs:16087,2.86371404645903)
--(axis cs:16088,2.86370866481803)
--(axis cs:16089,2.86370320924438)
--(axis cs:16090,2.86369774598363)
--(axis cs:16091,2.86369238941636)
--(axis cs:16092,2.86368694114471)
--(axis cs:16093,2.86368151955074)
--(axis cs:16094,2.8636761519358)
--(axis cs:16095,2.86367091469488)
--(axis cs:16096,2.86366573621774)
--(axis cs:16097,2.86366061769265)
--(axis cs:16098,2.86365563955362)
--(axis cs:16099,2.86365063943517)
--(axis cs:16100,2.8636458453535)
--(axis cs:16101,2.86364102437087)
--(axis cs:16102,2.86363628487368)
--(axis cs:16103,2.863631633621)
--(axis cs:16104,2.86362684782836)
--(axis cs:16105,2.86362216234937)
--(axis cs:16106,2.86361753672676)
--(axis cs:16107,2.86361293944992)
--(axis cs:16108,2.86360817669945)
--(axis cs:16109,2.86360336604465)
--(axis cs:16110,2.86359868055007)
--(axis cs:16111,2.86359389830718)
--(axis cs:16112,2.86358912533646)
--(axis cs:16113,2.86358438851863)
--(axis cs:16114,2.86357958767988)
--(axis cs:16115,2.86357480304084)
--(axis cs:16116,2.86357000413484)
--(axis cs:16117,2.86356531762713)
--(axis cs:16118,2.86356052574271)
--(axis cs:16119,2.86355555314035)
--(axis cs:16120,2.86355065273591)
--(axis cs:16121,2.86354582027413)
--(axis cs:16122,2.8635410742853)
--(axis cs:16123,2.8635363329359)
--(axis cs:16124,2.86353154990227)
--(axis cs:16125,2.86352684430983)
--(axis cs:16126,2.8635222145984)
--(axis cs:16127,2.86351765464291)
--(axis cs:16128,2.86351311776308)
--(axis cs:16129,2.86350853734671)
--(axis cs:16130,2.8635039139984)
--(axis cs:16131,2.86349925214431)
--(axis cs:16132,2.86349460922015)
--(axis cs:16133,2.86349009164491)
--(axis cs:16134,2.86348554024703)
--(axis cs:16135,2.86348084702826)
--(axis cs:16136,2.86347608058286)
--(axis cs:16137,2.86347120824417)
--(axis cs:16138,2.86346632666747)
--(axis cs:16139,2.86346157680325)
--(axis cs:16140,2.86345681356958)
--(axis cs:16141,2.86345216470832)
--(axis cs:16142,2.8634474296994)
--(axis cs:16143,2.86344257320088)
--(axis cs:16144,2.86343775708116)
--(axis cs:16145,2.86343293481778)
--(axis cs:16146,2.86342800434974)
--(axis cs:16147,2.86342308302016)
--(axis cs:16148,2.86341816981664)
--(axis cs:16149,2.86341323496453)
--(axis cs:16150,2.86340832867926)
--(axis cs:16151,2.86340348839534)
--(axis cs:16152,2.86339865286228)
--(axis cs:16153,2.86339371785392)
--(axis cs:16154,2.8633887410825)
--(axis cs:16155,2.86338368337015)
--(axis cs:16156,2.8633784458776)
--(axis cs:16157,2.86337324096751)
--(axis cs:16158,2.86336811860737)
--(axis cs:16159,2.863363172485)
--(axis cs:16160,2.86335821545137)
--(axis cs:16161,2.86335330597369)
--(axis cs:16162,2.86334840253123)
--(axis cs:16163,2.86334359231319)
--(axis cs:16164,2.86333868076958)
--(axis cs:16165,2.86333376929095)
--(axis cs:16166,2.86332883817909)
--(axis cs:16167,2.86332389184204)
--(axis cs:16168,2.86331881092956)
--(axis cs:16169,2.8633136171389)
--(axis cs:16170,2.86330840459772)
--(axis cs:16171,2.86330314054999)
--(axis cs:16172,2.86329791530117)
--(axis cs:16173,2.8632925566321)
--(axis cs:16174,2.86328720118801)
--(axis cs:16175,2.86328184772018)
--(axis cs:16176,2.8632765123509)
--(axis cs:16177,2.86327124654907)
--(axis cs:16178,2.8632659819557)
--(axis cs:16179,2.86326066905756)
--(axis cs:16180,2.86325535424799)
--(axis cs:16181,2.86325006975487)
--(axis cs:16182,2.86324485873553)
--(axis cs:16183,2.86323966541009)
--(axis cs:16184,2.86323448483498)
--(axis cs:16185,2.86322938122145)
--(axis cs:16186,2.8632243535622)
--(axis cs:16187,2.86321929733412)
--(axis cs:16188,2.86321419499382)
--(axis cs:16189,2.86320913936188)
--(axis cs:16190,2.86320401252466)
--(axis cs:16191,2.86319890060831)
--(axis cs:16192,2.86319386297551)
--(axis cs:16193,2.86318871272393)
--(axis cs:16194,2.86318372957327)
--(axis cs:16195,2.8631787192758)
--(axis cs:16196,2.8631736564655)
--(axis cs:16197,2.86316865617559)
--(axis cs:16198,2.86316364111114)
--(axis cs:16199,2.86315867897067)
--(axis cs:16200,2.86315373333413)
--(axis cs:16201,2.86314878068525)
--(axis cs:16202,2.86314385507326)
--(axis cs:16203,2.86313887675311)
--(axis cs:16204,2.86313393782066)
--(axis cs:16205,2.86312893952407)
--(axis cs:16206,2.86312393856879)
--(axis cs:16207,2.8631190658388)
--(axis cs:16208,2.86311404575877)
--(axis cs:16209,2.86310904420935)
--(axis cs:16210,2.86310403154158)
--(axis cs:16211,2.86309898405787)
--(axis cs:16212,2.8630938914963)
--(axis cs:16213,2.86308879027508)
--(axis cs:16214,2.86308386044668)
--(axis cs:16215,2.86307889707147)
--(axis cs:16216,2.86307391757941)
--(axis cs:16217,2.86306902744553)
--(axis cs:16218,2.86306403886791)
--(axis cs:16219,2.86305915033885)
--(axis cs:16220,2.86305417769016)
--(axis cs:16221,2.8630492646224)
--(axis cs:16222,2.86304433695319)
--(axis cs:16223,2.86303937761252)
--(axis cs:16224,2.86303449305163)
--(axis cs:16225,2.863029568462)
--(axis cs:16226,2.86302457285446)
--(axis cs:16227,2.86301974058218)
--(axis cs:16228,2.86301497195886)
--(axis cs:16229,2.86301031208932)
--(axis cs:16230,2.86300549084782)
--(axis cs:16231,2.86300076058826)
--(axis cs:16232,2.86299606254721)
--(axis cs:16233,2.86299131565679)
--(axis cs:16234,2.86298649698715)
--(axis cs:16235,2.86298162532475)
--(axis cs:16236,2.86297663683332)
--(axis cs:16237,2.86297174043618)
--(axis cs:16238,2.86296674225236)
--(axis cs:16239,2.86296191182474)
--(axis cs:16240,2.86295711515198)
--(axis cs:16241,2.862952395277)
--(axis cs:16242,2.8629476705737)
--(axis cs:16243,2.86294302496162)
--(axis cs:16244,2.86293836975224)
--(axis cs:16245,2.86293367278641)
--(axis cs:16246,2.86292898857814)
--(axis cs:16247,2.86292420740419)
--(axis cs:16248,2.86291947164307)
--(axis cs:16249,2.86291470010361)
--(axis cs:16250,2.862909892099)
--(axis cs:16251,2.86290505416409)
--(axis cs:16252,2.86290019028666)
--(axis cs:16253,2.86289539647283)
--(axis cs:16254,2.86289045881957)
--(axis cs:16255,2.86288554118732)
--(axis cs:16256,2.86288062333316)
--(axis cs:16257,2.86287574482153)
--(axis cs:16258,2.86287092092674)
--(axis cs:16259,2.86286613030612)
--(axis cs:16260,2.86286125068626)
--(axis cs:16261,2.86285640128273)
--(axis cs:16262,2.86285150474079)
--(axis cs:16263,2.86284665214942)
--(axis cs:16264,2.86284188840004)
--(axis cs:16265,2.86283704036246)
--(axis cs:16266,2.86283225015318)
--(axis cs:16267,2.86282739946181)
--(axis cs:16268,2.86282263121629)
--(axis cs:16269,2.86281781831659)
--(axis cs:16270,2.86281309012575)
--(axis cs:16271,2.86280840593376)
--(axis cs:16272,2.86280374021296)
--(axis cs:16273,2.86279909064118)
--(axis cs:16274,2.86279445199553)
--(axis cs:16275,2.86278979851732)
--(axis cs:16276,2.8627851760956)
--(axis cs:16277,2.86278053151893)
--(axis cs:16278,2.86277580946649)
--(axis cs:16279,2.86277095369865)
--(axis cs:16280,2.86276608383029)
--(axis cs:16281,2.86276134075508)
--(axis cs:16282,2.86275658351659)
--(axis cs:16283,2.86275190259512)
--(axis cs:16284,2.86274728639247)
--(axis cs:16285,2.8627426633996)
--(axis cs:16286,2.86273809447975)
--(axis cs:16287,2.862733393857)
--(axis cs:16288,2.86272863804966)
--(axis cs:16289,2.86272384134148)
--(axis cs:16290,2.86271912245028)
--(axis cs:16291,2.86271457375888)
--(axis cs:16292,2.86271010070048)
--(axis cs:16293,2.86270552873311)
--(axis cs:16294,2.86270099600768)
--(axis cs:16295,2.86269654149206)
--(axis cs:16296,2.86269220060551)
--(axis cs:16297,2.86268786744364)
--(axis cs:16298,2.86268354679727)
--(axis cs:16299,2.86267922122996)
--(axis cs:16300,2.86267479729153)
--(axis cs:16301,2.86267042611729)
--(axis cs:16302,2.86266612091453)
--(axis cs:16303,2.86266188050048)
--(axis cs:16304,2.8626576992377)
--(axis cs:16305,2.86265348723812)
--(axis cs:16306,2.86264932696314)
--(axis cs:16307,2.86264523703897)
--(axis cs:16308,2.86264118164274)
--(axis cs:16309,2.86263704869937)
--(axis cs:16310,2.86263280312449)
--(axis cs:16311,2.86262867136194)
--(axis cs:16312,2.86262442275631)
--(axis cs:16313,2.86262006970752)
--(axis cs:16314,2.86261562444159)
--(axis cs:16315,2.86261116313243)
--(axis cs:16316,2.86260669846263)
--(axis cs:16317,2.86260221023716)
--(axis cs:16318,2.8625975856413)
--(axis cs:16319,2.86259295759823)
--(axis cs:16320,2.86258824377772)
--(axis cs:16321,2.86258362135147)
--(axis cs:16322,2.86257922286337)
--(axis cs:16323,2.86257478241891)
--(axis cs:16324,2.86257025683267)
--(axis cs:16325,2.8625656756576)
--(axis cs:16326,2.86256098951352)
--(axis cs:16327,2.86255646106821)
--(axis cs:16328,2.86255190250859)
--(axis cs:16329,2.86254736684786)
--(axis cs:16330,2.86254273993436)
--(axis cs:16331,2.86253813063068)
--(axis cs:16332,2.86253350509933)
--(axis cs:16333,2.86252875172422)
--(axis cs:16334,2.86252400271189)
--(axis cs:16335,2.86251930486601)
--(axis cs:16336,2.86251469295662)
--(axis cs:16337,2.86251012231552)
--(axis cs:16338,2.86250562085033)
--(axis cs:16339,2.86250105824046)
--(axis cs:16340,2.86249649729091)
--(axis cs:16341,2.86249194139293)
--(axis cs:16342,2.86248749006113)
--(axis cs:16343,2.86248307099987)
--(axis cs:16344,2.86247854986611)
--(axis cs:16345,2.86247398139505)
--(axis cs:16346,2.86246936954774)
--(axis cs:16347,2.86246476843353)
--(axis cs:16348,2.86246018561922)
--(axis cs:16349,2.86245554398657)
--(axis cs:16350,2.8624509265108)
--(axis cs:16351,2.86244634325963)
--(axis cs:16352,2.86244166429959)
--(axis cs:16353,2.86243705666118)
--(axis cs:16354,2.86243239686704)
--(axis cs:16355,2.86242777674705)
--(axis cs:16356,2.86242300566281)
--(axis cs:16357,2.86241833778586)
--(axis cs:16358,2.86241374691155)
--(axis cs:16359,2.86240910604921)
--(axis cs:16360,2.86240439891441)
--(axis cs:16361,2.86239956880763)
--(axis cs:16362,2.8623947705921)
--(axis cs:16363,2.86238989226182)
--(axis cs:16364,2.86238501735977)
--(axis cs:16365,2.86238023107466)
--(axis cs:16366,2.86237537499856)
--(axis cs:16367,2.86237055399431)
--(axis cs:16368,2.86236572798518)
--(axis cs:16369,2.8623609306427)
--(axis cs:16370,2.86235617060323)
--(axis cs:16371,2.86235155355303)
--(axis cs:16372,2.86234695465231)
--(axis cs:16373,2.8623424172281)
--(axis cs:16374,2.86233795361084)
--(axis cs:16375,2.8623335541382)
--(axis cs:16376,2.86232903814173)
--(axis cs:16377,2.862324446285)
--(axis cs:16378,2.86231975477854)
--(axis cs:16379,2.86231507947924)
--(axis cs:16380,2.8623103518816)
--(axis cs:16381,2.86230556091605)
--(axis cs:16382,2.86230068821171)
--(axis cs:16383,2.86229590935882)
--(axis cs:16384,2.86229111805656)
--(axis cs:16385,2.86228635693361)
--(axis cs:16386,2.86228155905511)
--(axis cs:16387,2.862276800018)
--(axis cs:16388,2.86227203394997)
--(axis cs:16389,2.86226718866346)
--(axis cs:16390,2.86226250731781)
--(axis cs:16391,2.86225777532037)
--(axis cs:16392,2.86225307584014)
--(axis cs:16393,2.86224829440855)
--(axis cs:16394,2.86224340195751)
--(axis cs:16395,2.86223841769127)
--(axis cs:16396,2.86223353093196)
--(axis cs:16397,2.86222866165379)
--(axis cs:16398,2.86222388533807)
--(axis cs:16399,2.86221910874586)
--(axis cs:16400,2.8622143844347)
--(axis cs:16401,2.86220971371977)
--(axis cs:16402,2.8622050093954)
--(axis cs:16403,2.86220047421035)
--(axis cs:16404,2.86219593940974)
--(axis cs:16405,2.86219144871854)
--(axis cs:16406,2.8621870305679)
--(axis cs:16407,2.8621826213458)
--(axis cs:16408,2.86217825305153)
--(axis cs:16409,2.86217383443133)
--(axis cs:16410,2.8621694166788)
--(axis cs:16411,2.86216516780938)
--(axis cs:16412,2.86216078113298)
--(axis cs:16413,2.86215638277185)
--(axis cs:16414,2.86215203103843)
--(axis cs:16415,2.862147759071)
--(axis cs:16416,2.86214349918798)
--(axis cs:16417,2.86213917645049)
--(axis cs:16418,2.86213482013865)
--(axis cs:16419,2.86213044862108)
--(axis cs:16420,2.86212618124019)
--(axis cs:16421,2.86212175715293)
--(axis cs:16422,2.86211732912181)
--(axis cs:16423,2.86211283998308)
--(axis cs:16424,2.86210839274316)
--(axis cs:16425,2.86210389894681)
--(axis cs:16426,2.86209950565005)
--(axis cs:16427,2.86209502661888)
--(axis cs:16428,2.86209047294409)
--(axis cs:16429,2.86208593292218)
--(axis cs:16430,2.86208136061992)
--(axis cs:16431,2.86207664684196)
--(axis cs:16432,2.86207201308205)
--(axis cs:16433,2.86206735917944)
--(axis cs:16434,2.86206269202048)
--(axis cs:16435,2.86205815052689)
--(axis cs:16436,2.86205339119442)
--(axis cs:16437,2.86204869635075)
--(axis cs:16438,2.86204401491984)
--(axis cs:16439,2.8620393466717)
--(axis cs:16440,2.86203473112791)
--(axis cs:16441,2.86203007129894)
--(axis cs:16442,2.86202532288855)
--(axis cs:16443,2.86202065043276)
--(axis cs:16444,2.86201597107676)
--(axis cs:16445,2.86201132763629)
--(axis cs:16446,2.86200664335024)
--(axis cs:16447,2.86200198874433)
--(axis cs:16448,2.86199734884687)
--(axis cs:16449,2.86199269460187)
--(axis cs:16450,2.86198810422706)
--(axis cs:16451,2.86198349499598)
--(axis cs:16452,2.86197891944032)
--(axis cs:16453,2.86197435948163)
--(axis cs:16454,2.86196989231905)
--(axis cs:16455,2.86196541324452)
--(axis cs:16456,2.86196097148563)
--(axis cs:16457,2.86195660261804)
--(axis cs:16458,2.8619521127225)
--(axis cs:16459,2.86194762917924)
--(axis cs:16460,2.86194321756875)
--(axis cs:16461,2.86193881724276)
--(axis cs:16462,2.86193430880746)
--(axis cs:16463,2.8619297466567)
--(axis cs:16464,2.86192517734644)
--(axis cs:16465,2.86192065214991)
--(axis cs:16466,2.86191611377919)
--(axis cs:16467,2.8619115363938)
--(axis cs:16468,2.86190701679772)
--(axis cs:16469,2.86190236396872)
--(axis cs:16470,2.8618978360165)
--(axis cs:16471,2.86189319085102)
--(axis cs:16472,2.86188850793663)
--(axis cs:16473,2.86188381873576)
--(axis cs:16474,2.86187912681883)
--(axis cs:16475,2.86187449122142)
--(axis cs:16476,2.86186991608707)
--(axis cs:16477,2.86186528281026)
--(axis cs:16478,2.86186066158892)
--(axis cs:16479,2.86185600604752)
--(axis cs:16480,2.86185123865641)
--(axis cs:16481,2.86184652282427)
--(axis cs:16482,2.86184165952883)
--(axis cs:16483,2.86183682239388)
--(axis cs:16484,2.86183193220308)
--(axis cs:16485,2.86182698889144)
--(axis cs:16486,2.86182208311911)
--(axis cs:16487,2.86181723271515)
--(axis cs:16488,2.86181237414411)
--(axis cs:16489,2.86180741888585)
--(axis cs:16490,2.86180237462697)
--(axis cs:16491,2.86179733704405)
--(axis cs:16492,2.86179245420073)
--(axis cs:16493,2.86178757986217)
--(axis cs:16494,2.86178280475874)
--(axis cs:16495,2.86177804556286)
--(axis cs:16496,2.86177336047639)
--(axis cs:16497,2.86176858284481)
--(axis cs:16498,2.86176385066782)
--(axis cs:16499,2.86175911667645)
--(axis cs:16500,2.86175437547326)
--(axis cs:16501,2.86174965268011)
--(axis cs:16502,2.86174489094838)
--(axis cs:16503,2.86174006275495)
--(axis cs:16504,2.86173527981966)
--(axis cs:16505,2.86173042258439)
--(axis cs:16506,2.86172553545964)
--(axis cs:16507,2.86172065297786)
--(axis cs:16508,2.86171562947484)
--(axis cs:16509,2.8617105050549)
--(axis cs:16510,2.86170548410599)
--(axis cs:16511,2.86170038655788)
--(axis cs:16512,2.86169528486458)
--(axis cs:16513,2.86169018975801)
--(axis cs:16514,2.86168518171134)
--(axis cs:16515,2.86168021986426)
--(axis cs:16516,2.86167532752438)
--(axis cs:16517,2.86167055034339)
--(axis cs:16518,2.8616658053617)
--(axis cs:16519,2.86166096356399)
--(axis cs:16520,2.86165616232498)
--(axis cs:16521,2.86165126169714)
--(axis cs:16522,2.86164639690114)
--(axis cs:16523,2.86164164412062)
--(axis cs:16524,2.86163694462015)
--(axis cs:16525,2.86163214996452)
--(axis cs:16526,2.86162730418876)
--(axis cs:16527,2.86162254745659)
--(axis cs:16528,2.86161783427321)
--(axis cs:16529,2.8616131509208)
--(axis cs:16530,2.86160829065992)
--(axis cs:16531,2.86160351858147)
--(axis cs:16532,2.86159871014155)
--(axis cs:16533,2.86159394368042)
--(axis cs:16534,2.8615892011044)
--(axis cs:16535,2.86158443337096)
--(axis cs:16536,2.86157967755068)
--(axis cs:16537,2.86157502780355)
--(axis cs:16538,2.86157047610835)
--(axis cs:16539,2.86156591347891)
--(axis cs:16540,2.86156131127091)
--(axis cs:16541,2.8615566583333)
--(axis cs:16542,2.86155209259123)
--(axis cs:16543,2.86154751641989)
--(axis cs:16544,2.86154293918759)
--(axis cs:16545,2.86153834960423)
--(axis cs:16546,2.86153378601007)
--(axis cs:16547,2.86152922040949)
--(axis cs:16548,2.86152463788408)
--(axis cs:16549,2.86152006131724)
--(axis cs:16550,2.86151537436195)
--(axis cs:16551,2.86151055283805)
--(axis cs:16552,2.86150577207957)
--(axis cs:16553,2.86150102367236)
--(axis cs:16554,2.86149626640004)
--(axis cs:16555,2.86149166272015)
--(axis cs:16556,2.86148705704269)
--(axis cs:16557,2.86148257192069)
--(axis cs:16558,2.86147803832852)
--(axis cs:16559,2.86147346451189)
--(axis cs:16560,2.8614688009672)
--(axis cs:16561,2.86146414127592)
--(axis cs:16562,2.86145952163154)
--(axis cs:16563,2.86145494713823)
--(axis cs:16564,2.86145038611522)
--(axis cs:16565,2.86144569902259)
--(axis cs:16566,2.86144104830101)
--(axis cs:16567,2.86143644652534)
--(axis cs:16568,2.86143181285468)
--(axis cs:16569,2.86142705169943)
--(axis cs:16570,2.86142236386834)
--(axis cs:16571,2.86141770437344)
--(axis cs:16572,2.86141293869255)
--(axis cs:16573,2.86140812286752)
--(axis cs:16574,2.8614033951365)
--(axis cs:16575,2.86139874360689)
--(axis cs:16576,2.8613940861666)
--(axis cs:16577,2.86138931473949)
--(axis cs:16578,2.86138458082342)
--(axis cs:16579,2.86137984091795)
--(axis cs:16580,2.86137499722267)
--(axis cs:16581,2.86137012522396)
--(axis cs:16582,2.8613652671362)
--(axis cs:16583,2.861360281231)
--(axis cs:16584,2.86135527902869)
--(axis cs:16585,2.8613503333341)
--(axis cs:16586,2.8613452805148)
--(axis cs:16587,2.8613403171308)
--(axis cs:16588,2.86133533477435)
--(axis cs:16589,2.86133041475218)
--(axis cs:16590,2.86132543245511)
--(axis cs:16591,2.86132043589721)
--(axis cs:16592,2.86131533337903)
--(axis cs:16593,2.8613102499939)
--(axis cs:16594,2.8613051832188)
--(axis cs:16595,2.86130012156185)
--(axis cs:16596,2.86129510872467)
--(axis cs:16597,2.86129007435376)
--(axis cs:16598,2.8612850120145)
--(axis cs:16599,2.86128003787703)
--(axis cs:16600,2.86127499842748)
--(axis cs:16601,2.86126995401866)
--(axis cs:16602,2.86126487455102)
--(axis cs:16603,2.86125972834889)
--(axis cs:16604,2.86125455946083)
--(axis cs:16605,2.86124945305272)
--(axis cs:16606,2.8612443948815)
--(axis cs:16607,2.86123925772435)
--(axis cs:16608,2.86123419148394)
--(axis cs:16609,2.8612291639674)
--(axis cs:16610,2.86122423205752)
--(axis cs:16611,2.86121933580203)
--(axis cs:16612,2.86121449554446)
--(axis cs:16613,2.86120986206525)
--(axis cs:16614,2.86120531007873)
--(axis cs:16615,2.86120074928838)
--(axis cs:16616,2.86119620629324)
--(axis cs:16617,2.86119169728861)
--(axis cs:16618,2.86118727317993)
--(axis cs:16619,2.86118294725796)
--(axis cs:16620,2.86117859783461)
--(axis cs:16621,2.86117437250618)
--(axis cs:16622,2.8611701462037)
--(axis cs:16623,2.86116590943389)
--(axis cs:16624,2.86116169105589)
--(axis cs:16625,2.86115744279827)
--(axis cs:16626,2.86115320100779)
--(axis cs:16627,2.86114896282647)
--(axis cs:16628,2.86114458268049)
--(axis cs:16629,2.86114036509328)
--(axis cs:16630,2.86113618740845)
--(axis cs:16631,2.86113193973973)
--(axis cs:16632,2.86112768615255)
--(axis cs:16633,2.86112337111484)
--(axis cs:16634,2.86111904494183)
--(axis cs:16635,2.86111470607814)
--(axis cs:16636,2.86111024814131)
--(axis cs:16637,2.86110583492649)
--(axis cs:16638,2.86110154133793)
--(axis cs:16639,2.86109734091433)
--(axis cs:16640,2.86109318330138)
--(axis cs:16641,2.86108906888137)
--(axis cs:16642,2.86108496065763)
--(axis cs:16643,2.86108094542222)
--(axis cs:16644,2.86107684800552)
--(axis cs:16645,2.86107280049686)
--(axis cs:16646,2.8610688574302)
--(axis cs:16647,2.86106496799644)
--(axis cs:16648,2.86106115348228)
--(axis cs:16649,2.86105735107614)
--(axis cs:16650,2.86105358783949)
--(axis cs:16651,2.86104985290717)
--(axis cs:16652,2.8610461566518)
--(axis cs:16653,2.86104230813992)
--(axis cs:16654,2.86103847872674)
--(axis cs:16655,2.86103461131848)
--(axis cs:16656,2.86103072561258)
--(axis cs:16657,2.86102683800838)
--(axis cs:16658,2.86102301995083)
--(axis cs:16659,2.86101917085526)
--(axis cs:16660,2.86101515462802)
--(axis cs:16661,2.86101124374115)
--(axis cs:16662,2.86100731417147)
--(axis cs:16663,2.86100356923393)
--(axis cs:16664,2.8609998294651)
--(axis cs:16665,2.86099599212398)
--(axis cs:16666,2.86099226161464)
--(axis cs:16667,2.86098842601111)
--(axis cs:16668,2.86098452987535)
--(axis cs:16669,2.86098068290119)
--(axis cs:16670,2.8609767905498)
--(axis cs:16671,2.86097280664537)
--(axis cs:16672,2.86096893530562)
--(axis cs:16673,2.86096491295612)
--(axis cs:16674,2.86096095360223)
--(axis cs:16675,2.86095689764113)
--(axis cs:16676,2.86095279514542)
--(axis cs:16677,2.86094874972032)
--(axis cs:16678,2.86094472074054)
--(axis cs:16679,2.86094068562417)
--(axis cs:16680,2.86093676713153)
--(axis cs:16681,2.86093286569763)
--(axis cs:16682,2.86092903479821)
--(axis cs:16683,2.86092524440305)
--(axis cs:16684,2.86092151422003)
--(axis cs:16685,2.8609178398164)
--(axis cs:16686,2.86091418297021)
--(axis cs:16687,2.86091066008971)
--(axis cs:16688,2.86090710642932)
--(axis cs:16689,2.86090350839684)
--(axis cs:16690,2.86089991897115)
--(axis cs:16691,2.86089640403472)
--(axis cs:16692,2.86089298944788)
--(axis cs:16693,2.86088954251117)
--(axis cs:16694,2.86088617412257)
--(axis cs:16695,2.86088281607021)
--(axis cs:16696,2.8608794902541)
--(axis cs:16697,2.86087619681431)
--(axis cs:16698,2.86087300178699)
--(axis cs:16699,2.8608699199258)
--(axis cs:16700,2.86086686946415)
--(axis cs:16701,2.86086393409507)
--(axis cs:16702,2.86086096689093)
--(axis cs:16703,2.86085795994122)
--(axis cs:16704,2.86085498545591)
--(axis cs:16705,2.86085200871159)
--(axis cs:16706,2.86084897601218)
--(axis cs:16707,2.86084591303614)
--(axis cs:16708,2.86084291484012)
--(axis cs:16709,2.86083987508219)
--(axis cs:16710,2.86083680155526)
--(axis cs:16711,2.86083389613551)
--(axis cs:16712,2.86083105677501)
--(axis cs:16713,2.86082831560955)
--(axis cs:16714,2.8608255920194)
--(axis cs:16715,2.86082286787091)
--(axis cs:16716,2.86082018394201)
--(axis cs:16717,2.86081748216267)
--(axis cs:16718,2.86081489836781)
--(axis cs:16719,2.86081226863338)
--(axis cs:16720,2.86080965117269)
--(axis cs:16721,2.86080707891958)
--(axis cs:16722,2.86080456242731)
--(axis cs:16723,2.8608020738385)
--(axis cs:16724,2.86079956298618)
--(axis cs:16725,2.86079702485884)
--(axis cs:16726,2.86079461775988)
--(axis cs:16727,2.86079217748994)
--(axis cs:16728,2.8607897722154)
--(axis cs:16729,2.8607872672256)
--(axis cs:16730,2.86078472334657)
--(axis cs:16731,2.86078215841186)
--(axis cs:16732,2.86077948699266)
--(axis cs:16733,2.86077692992404)
--(axis cs:16734,2.86077431503188)
--(axis cs:16735,2.86077160007778)
--(axis cs:16736,2.86076890287479)
--(axis cs:16737,2.86076614669364)
--(axis cs:16738,2.86076335604384)
--(axis cs:16739,2.86076063856488)
--(axis cs:16740,2.8607579517807)
--(axis cs:16741,2.86075527200365)
--(axis cs:16742,2.86075266916253)
--(axis cs:16743,2.86075001702006)
--(axis cs:16744,2.86074733604924)
--(axis cs:16745,2.86074461253594)
--(axis cs:16746,2.86074178480753)
--(axis cs:16747,2.86073891697295)
--(axis cs:16748,2.86073613365688)
--(axis cs:16749,2.86073315530635)
--(axis cs:16750,2.86073014301569)
--(axis cs:16751,2.8607271829453)
--(axis cs:16752,2.86072437643307)
--(axis cs:16753,2.86072144354532)
--(axis cs:16754,2.86071842365289)
--(axis cs:16755,2.86071543257387)
--(axis cs:16756,2.86071233782594)
--(axis cs:16757,2.86070906478909)
--(axis cs:16758,2.8607057328698)
--(axis cs:16759,2.86070243098848)
--(axis cs:16760,2.86069905838781)
--(axis cs:16761,2.86069562298515)
--(axis cs:16762,2.86069221051797)
--(axis cs:16763,2.86068889130593)
--(axis cs:16764,2.86068558218241)
--(axis cs:16765,2.86068218755826)
--(axis cs:16766,2.86067878069453)
--(axis cs:16767,2.86067531759706)
--(axis cs:16768,2.86067189052201)
--(axis cs:16769,2.86066837252434)
--(axis cs:16770,2.86066477958724)
--(axis cs:16771,2.86066117483295)
--(axis cs:16772,2.86065757832228)
--(axis cs:16773,2.86065390274022)
--(axis cs:16774,2.86065017619276)
--(axis cs:16775,2.86064647542424)
--(axis cs:16776,2.86064271625109)
--(axis cs:16777,2.86063897912126)
--(axis cs:16778,2.86063515354278)
--(axis cs:16779,2.86063147951372)
--(axis cs:16780,2.86062783113355)
--(axis cs:16781,2.860624298017)
--(axis cs:16782,2.86062073995088)
--(axis cs:16783,2.86061711164027)
--(axis cs:16784,2.86061357457672)
--(axis cs:16785,2.86061000828504)
--(axis cs:16786,2.86060648109002)
--(axis cs:16787,2.86060299679998)
--(axis cs:16788,2.86059955568869)
--(axis cs:16789,2.86059618082432)
--(axis cs:16790,2.86059279759266)
--(axis cs:16791,2.86058938229133)
--(axis cs:16792,2.86058601493354)
--(axis cs:16793,2.86058269296366)
--(axis cs:16794,2.86057927582051)
--(axis cs:16795,2.86057582638634)
--(axis cs:16796,2.86057232794304)
--(axis cs:16797,2.86056880427605)
--(axis cs:16798,2.86056524893682)
--(axis cs:16799,2.86056165892407)
--(axis cs:16800,2.86055806029861)
--(axis cs:16801,2.86055443071819)
--(axis cs:16802,2.86055075749138)
--(axis cs:16803,2.86054710914751)
--(axis cs:16804,2.86054343557809)
--(axis cs:16805,2.86053979649647)
--(axis cs:16806,2.86053612510199)
--(axis cs:16807,2.86053243022167)
--(axis cs:16808,2.8605288117995)
--(axis cs:16809,2.86052530616368)
--(axis cs:16810,2.86052165553132)
--(axis cs:16811,2.86051800472269)
--(axis cs:16812,2.86051449953877)
--(axis cs:16813,2.86051102990491)
--(axis cs:16814,2.8605074218862)
--(axis cs:16815,2.86050385368346)
--(axis cs:16816,2.86050023201719)
--(axis cs:16817,2.86049667064227)
--(axis cs:16818,2.86049312797328)
--(axis cs:16819,2.86048957713232)
--(axis cs:16820,2.86048598372415)
--(axis cs:16821,2.86048240575671)
--(axis cs:16822,2.86047890682036)
--(axis cs:16823,2.86047548306266)
--(axis cs:16824,2.86047207796477)
--(axis cs:16825,2.86046865101891)
--(axis cs:16826,2.86046523644505)
--(axis cs:16827,2.86046179872462)
--(axis cs:16828,2.86045838414137)
--(axis cs:16829,2.8604550155741)
--(axis cs:16830,2.86045168746356)
--(axis cs:16831,2.8604483326518)
--(axis cs:16832,2.86044492236528)
--(axis cs:16833,2.86044149901416)
--(axis cs:16834,2.86043804352545)
--(axis cs:16835,2.86043453988463)
--(axis cs:16836,2.86043090680133)
--(axis cs:16837,2.8604271626651)
--(axis cs:16838,2.86042331073914)
--(axis cs:16839,2.86041944792847)
--(axis cs:16840,2.86041553140759)
--(axis cs:16841,2.86041170549593)
--(axis cs:16842,2.86040786800938)
--(axis cs:16843,2.86040405692986)
--(axis cs:16844,2.86040030597745)
--(axis cs:16845,2.86039658453752)
--(axis cs:16846,2.86039286386729)
--(axis cs:16847,2.86038910691375)
--(axis cs:16848,2.86038520545112)
--(axis cs:16849,2.86038145166063)
--(axis cs:16850,2.86037783657359)
--(axis cs:16851,2.86037430307189)
--(axis cs:16852,2.86037076586362)
--(axis cs:16853,2.86036717918933)
--(axis cs:16854,2.86036354660709)
--(axis cs:16855,2.86035987533717)
--(axis cs:16856,2.86035628261506)
--(axis cs:16857,2.86035264359295)
--(axis cs:16858,2.86034894735083)
--(axis cs:16859,2.86034535485236)
--(axis cs:16860,2.86034177090681)
--(axis cs:16861,2.86033820554978)
--(axis cs:16862,2.86033478659595)
--(axis cs:16863,2.86033144060699)
--(axis cs:16864,2.86032805854816)
--(axis cs:16865,2.86032465399527)
--(axis cs:16866,2.860321293833)
--(axis cs:16867,2.86031786033804)
--(axis cs:16868,2.86031430778865)
--(axis cs:16869,2.86031071835046)
--(axis cs:16870,2.86030718781668)
--(axis cs:16871,2.86030376479279)
--(axis cs:16872,2.86030029505511)
--(axis cs:16873,2.86029695969672)
--(axis cs:16874,2.86029348816934)
--(axis cs:16875,2.86029000455634)
--(axis cs:16876,2.8602865294166)
--(axis cs:16877,2.86028320713634)
--(axis cs:16878,2.8602799826109)
--(axis cs:16879,2.86027674573113)
--(axis cs:16880,2.86027348977747)
--(axis cs:16881,2.86027022485689)
--(axis cs:16882,2.86026694336483)
--(axis cs:16883,2.8602636807918)
--(axis cs:16884,2.86026032914653)
--(axis cs:16885,2.86025700045737)
--(axis cs:16886,2.86025364142094)
--(axis cs:16887,2.86025032845074)
--(axis cs:16888,2.86024691264521)
--(axis cs:16889,2.86024343757741)
--(axis cs:16890,2.86023997209165)
--(axis cs:16891,2.86023648757092)
--(axis cs:16892,2.86023304917195)
--(axis cs:16893,2.86022956132631)
--(axis cs:16894,2.86022608288754)
--(axis cs:16895,2.86022270814603)
--(axis cs:16896,2.86021921460853)
--(axis cs:16897,2.86021582799075)
--(axis cs:16898,2.86021258057197)
--(axis cs:16899,2.86020932527221)
--(axis cs:16900,2.86020617612678)
--(axis cs:16901,2.86020299887687)
--(axis cs:16902,2.86019986207151)
--(axis cs:16903,2.86019680221066)
--(axis cs:16904,2.86019369271635)
--(axis cs:16905,2.86019054806181)
--(axis cs:16906,2.86018727198189)
--(axis cs:16907,2.86018391731121)
--(axis cs:16908,2.86018054732357)
--(axis cs:16909,2.86017700009082)
--(axis cs:16910,2.86017346450344)
--(axis cs:16911,2.86016980690217)
--(axis cs:16912,2.86016616165289)
--(axis cs:16913,2.86016261221312)
--(axis cs:16914,2.86015897904711)
--(axis cs:16915,2.86015527806418)
--(axis cs:16916,2.86015162281374)
--(axis cs:16917,2.86014779007916)
--(axis cs:16918,2.86014391677138)
--(axis cs:16919,2.86013994043389)
--(axis cs:16920,2.86013603513972)
--(axis cs:16921,2.86013203568467)
--(axis cs:16922,2.86012811778961)
--(axis cs:16923,2.86012413036026)
--(axis cs:16924,2.86012023307076)
--(axis cs:16925,2.86011639135285)
--(axis cs:16926,2.8601125305424)
--(axis cs:16927,2.86010861642355)
--(axis cs:16928,2.8601046240902)
--(axis cs:16929,2.86010060277386)
--(axis cs:16930,2.86009660501085)
--(axis cs:16931,2.8600926992205)
--(axis cs:16932,2.86008878887879)
--(axis cs:16933,2.86008490724649)
--(axis cs:16934,2.86008110317374)
--(axis cs:16935,2.86007720816463)
--(axis cs:16936,2.86007332258159)
--(axis cs:16937,2.86006940591177)
--(axis cs:16938,2.86006552684273)
--(axis cs:16939,2.86006167279223)
--(axis cs:16940,2.86005775479958)
--(axis cs:16941,2.86005394082342)
--(axis cs:16942,2.86005021875979)
--(axis cs:16943,2.86004663183867)
--(axis cs:16944,2.86004306954867)
--(axis cs:16945,2.86003959922853)
--(axis cs:16946,2.8600361559469)
--(axis cs:16947,2.86003269823426)
--(axis cs:16948,2.86002933275587)
--(axis cs:16949,2.86002606897646)
--(axis cs:16950,2.86002277600868)
--(axis cs:16951,2.86001946060095)
--(axis cs:16952,2.86001617703391)
--(axis cs:16953,2.8600130123748)
--(axis cs:16954,2.86000988294757)
--(axis cs:16955,2.86000666521449)
--(axis cs:16956,2.86000347975288)
--(axis cs:16957,2.86000038850225)
--(axis cs:16958,2.85999729575962)
--(axis cs:16959,2.85999431275804)
--(axis cs:16960,2.85999127262648)
--(axis cs:16961,2.85998819684639)
--(axis cs:16962,2.85998528980817)
--(axis cs:16963,2.85998242596561)
--(axis cs:16964,2.85997962635907)
--(axis cs:16965,2.85997676703267)
--(axis cs:16966,2.85997385730695)
--(axis cs:16967,2.85997096732158)
--(axis cs:16968,2.8599682149671)
--(axis cs:16969,2.85996545096871)
--(axis cs:16970,2.85996261735636)
--(axis cs:16971,2.8599597967335)
--(axis cs:16972,2.85995701210624)
--(axis cs:16973,2.85995431151209)
--(axis cs:16974,2.85995166702099)
--(axis cs:16975,2.85994901463461)
--(axis cs:16976,2.85994625437871)
--(axis cs:16977,2.85994349096715)
--(axis cs:16978,2.85994074598319)
--(axis cs:16979,2.85993791101778)
--(axis cs:16980,2.8599350274006)
--(axis cs:16981,2.85993219579688)
--(axis cs:16982,2.85992948661516)
--(axis cs:16983,2.85992672538986)
--(axis cs:16984,2.85992390809197)
--(axis cs:16985,2.85992108264622)
--(axis cs:16986,2.85991824381322)
--(axis cs:16987,2.85991532988144)
--(axis cs:16988,2.85991253007512)
--(axis cs:16989,2.8599097085636)
--(axis cs:16990,2.85990694561593)
--(axis cs:16991,2.85990425615059)
--(axis cs:16992,2.85990147600989)
--(axis cs:16993,2.85989876677331)
--(axis cs:16994,2.85989601717007)
--(axis cs:16995,2.8598931857349)
--(axis cs:16996,2.85989035672177)
--(axis cs:16997,2.85988758311022)
--(axis cs:16998,2.85988493544224)
--(axis cs:16999,2.8598823351433)
--(axis cs:17000,2.85987980686634)
--(axis cs:17001,2.85987714964993)
--(axis cs:17002,2.85987451986973)
--(axis cs:17003,2.85987188216817)
--(axis cs:17004,2.8598692800853)
--(axis cs:17005,2.85986659628428)
--(axis cs:17006,2.85986388451776)
--(axis cs:17007,2.8598611769751)
--(axis cs:17008,2.85985849533328)
--(axis cs:17009,2.85985595470292)
--(axis cs:17010,2.85985336068293)
--(axis cs:17011,2.85985072165141)
--(axis cs:17012,2.8598482496597)
--(axis cs:17013,2.85984577224999)
--(axis cs:17014,2.85984323307005)
--(axis cs:17015,2.85984073744071)
--(axis cs:17016,2.85983833010266)
--(axis cs:17017,2.85983594602024)
--(axis cs:17018,2.85983367920122)
--(axis cs:17019,2.8598313748172)
--(axis cs:17020,2.85982910434876)
--(axis cs:17021,2.85982679528871)
--(axis cs:17022,2.85982456252317)
--(axis cs:17023,2.85982231952629)
--(axis cs:17024,2.85982014836537)
--(axis cs:17025,2.85981800256531)
--(axis cs:17026,2.85981586043328)
--(axis cs:17027,2.85981362477869)
--(axis cs:17028,2.8598115159912)
--(axis cs:17029,2.85980945037332)
--(axis cs:17030,2.85980744129227)
--(axis cs:17031,2.85980545238985)
--(axis cs:17032,2.85980332224722)
--(axis cs:17033,2.85980116193481)
--(axis cs:17034,2.85979900967)
--(axis cs:17035,2.85979677096216)
--(axis cs:17036,2.85979454338149)
--(axis cs:17037,2.85979223401125)
--(axis cs:17038,2.85978987358694)
--(axis cs:17039,2.85978763005093)
--(axis cs:17040,2.85978544258385)
--(axis cs:17041,2.8597833199198)
--(axis cs:17042,2.85978127823186)
--(axis cs:17043,2.85977919626636)
--(axis cs:17044,2.85977706346936)
--(axis cs:17045,2.85977489338763)
--(axis cs:17046,2.85977282442432)
--(axis cs:17047,2.85977060498261)
--(axis cs:17048,2.85976837827091)
--(axis cs:17049,2.85976611861142)
--(axis cs:17050,2.85976382886675)
--(axis cs:17051,2.85976149104412)
--(axis cs:17052,2.85975907397748)
--(axis cs:17053,2.85975647076486)
--(axis cs:17054,2.85975371399751)
--(axis cs:17055,2.85975099092754)
--(axis cs:17056,2.85974822620057)
--(axis cs:17057,2.85974554316389)
--(axis cs:17058,2.8597427427269)
--(axis cs:17059,2.85973985963417)
--(axis cs:17060,2.85973689085734)
--(axis cs:17061,2.85973399079293)
--(axis cs:17062,2.8597309962017)
--(axis cs:17063,2.85972793122258)
--(axis cs:17064,2.859725049152)
--(axis cs:17065,2.85972223977476)
--(axis cs:17066,2.8597193484405)
--(axis cs:17067,2.8597163907214)
--(axis cs:17068,2.8597135031329)
--(axis cs:17069,2.85971064574164)
--(axis cs:17070,2.85970774342323)
--(axis cs:17071,2.85970503760333)
--(axis cs:17072,2.85970229624271)
--(axis cs:17073,2.85969965331486)
--(axis cs:17074,2.85969693298369)
--(axis cs:17075,2.85969421856859)
--(axis cs:17076,2.85969152980879)
--(axis cs:17077,2.85968883358764)
--(axis cs:17078,2.85968617351281)
--(axis cs:17079,2.85968350584705)
--(axis cs:17080,2.85968091787646)
--(axis cs:17081,2.85967822200552)
--(axis cs:17082,2.85967550603696)
--(axis cs:17083,2.85967270913718)
--(axis cs:17084,2.85967006736817)
--(axis cs:17085,2.85966749714774)
--(axis cs:17086,2.85966492056117)
--(axis cs:17087,2.85966221292605)
--(axis cs:17088,2.85965959169617)
--(axis cs:17089,2.85965714590165)
--(axis cs:17090,2.85965474520187)
--(axis cs:17091,2.85965237088451)
--(axis cs:17092,2.85964993354222)
--(axis cs:17093,2.85964765384008)
--(axis cs:17094,2.85964536273047)
--(axis cs:17095,2.85964308077589)
--(axis cs:17096,2.85964083049947)
--(axis cs:17097,2.8596386063287)
--(axis cs:17098,2.85963641995854)
--(axis cs:17099,2.85963423861289)
--(axis cs:17100,2.85963195368769)
--(axis cs:17101,2.85962964363222)
--(axis cs:17102,2.85962726658788)
--(axis cs:17103,2.85962483113797)
--(axis cs:17104,2.85962246222731)
--(axis cs:17105,2.8596200928281)
--(axis cs:17106,2.859617667306)
--(axis cs:17107,2.85961523065942)
--(axis cs:17108,2.85961274365275)
--(axis cs:17109,2.85961033825789)
--(axis cs:17110,2.85960801808702)
--(axis cs:17111,2.8596056966447)
--(axis cs:17112,2.85960328348259)
--(axis cs:17113,2.85960092343589)
--(axis cs:17114,2.85959860735675)
--(axis cs:17115,2.85959636585653)
--(axis cs:17116,2.85959413079111)
--(axis cs:17117,2.85959198013763)
--(axis cs:17118,2.85958977820543)
--(axis cs:17119,2.85958755643317)
--(axis cs:17120,2.85958527957128)
--(axis cs:17121,2.85958311213722)
--(axis cs:17122,2.85958103913329)
--(axis cs:17123,2.8595790678474)
--(axis cs:17124,2.85957695809237)
--(axis cs:17125,2.85957490614995)
--(axis cs:17126,2.85957277016856)
--(axis cs:17127,2.85957068846942)
--(axis cs:17128,2.85956867212912)
--(axis cs:17129,2.85956666068311)
--(axis cs:17130,2.85956475209295)
--(axis cs:17131,2.85956282634963)
--(axis cs:17132,2.85956087344258)
--(axis cs:17133,2.8595589709969)
--(axis cs:17134,2.85955701524993)
--(axis cs:17135,2.85955520242629)
--(axis cs:17136,2.85955332950757)
--(axis cs:17137,2.8595515312947)
--(axis cs:17138,2.85954977607456)
--(axis cs:17139,2.85954803511243)
--(axis cs:17140,2.85954628063624)
--(axis cs:17141,2.85954454497888)
--(axis cs:17142,2.85954277037083)
--(axis cs:17143,2.85954108909825)
--(axis cs:17144,2.85953946776185)
--(axis cs:17145,2.85953792004666)
--(axis cs:17146,2.85953640969165)
--(axis cs:17147,2.85953474410322)
--(axis cs:17148,2.85953298408642)
--(axis cs:17149,2.85953132313608)
--(axis cs:17150,2.85952967405407)
--(axis cs:17151,2.85952799251686)
--(axis cs:17152,2.85952639622602)
--(axis cs:17153,2.85952481551732)
--(axis cs:17154,2.85952317497908)
--(axis cs:17155,2.8595215262528)
--(axis cs:17156,2.85952002672798)
--(axis cs:17157,2.85951844039794)
--(axis cs:17158,2.85951692816752)
--(axis cs:17159,2.85951540649242)
--(axis cs:17160,2.85951380091622)
--(axis cs:17161,2.85951203569113)
--(axis cs:17162,2.85951033581798)
--(axis cs:17163,2.859508550744)
--(axis cs:17164,2.85950680873823)
--(axis cs:17165,2.85950506682428)
--(axis cs:17166,2.85950331978588)
--(axis cs:17167,2.85950164574805)
--(axis cs:17168,2.85950007292746)
--(axis cs:17169,2.85949862598634)
--(axis cs:17170,2.85949713860533)
--(axis cs:17171,2.8594955085975)
--(axis cs:17172,2.8594940101087)
--(axis cs:17173,2.85949242246751)
--(axis cs:17174,2.85949067798514)
--(axis cs:17175,2.85948896220814)
--(axis cs:17176,2.85948721438579)
--(axis cs:17177,2.85948541057372)
--(axis cs:17178,2.8594836190935)
--(axis cs:17179,2.85948196742868)
--(axis cs:17180,2.85948021985304)
--(axis cs:17181,2.85947862586257)
--(axis cs:17182,2.85947707870835)
--(axis cs:17183,2.85947565585798)
--(axis cs:17184,2.85947404168713)
--(axis cs:17185,2.85947231295608)
--(axis cs:17186,2.85947054678009)
--(axis cs:17187,2.85946885958229)
--(axis cs:17188,2.85946718207894)
--(axis cs:17189,2.85946550598535)
--(axis cs:17190,2.85946386362901)
--(axis cs:17191,2.85946230442399)
--(axis cs:17192,2.85946076085192)
--(axis cs:17193,2.85945923753164)
--(axis cs:17194,2.8594577460776)
--(axis cs:17195,2.85945619680851)
--(axis cs:17196,2.8594546941983)
--(axis cs:17197,2.85945320876506)
--(axis cs:17198,2.85945181052015)
--(axis cs:17199,2.85945045494279)
--(axis cs:17200,2.85944899552398)
--(axis cs:17201,2.85944755995555)
--(axis cs:17202,2.85944612166275)
--(axis cs:17203,2.8594446269187)
--(axis cs:17204,2.85944319850686)
--(axis cs:17205,2.85944188282349)
--(axis cs:17206,2.85944046498427)
--(axis cs:17207,2.85943908819075)
--(axis cs:17208,2.8594376706767)
--(axis cs:17209,2.85943635351548)
--(axis cs:17210,2.8594349795532)
--(axis cs:17211,2.85943359675022)
--(axis cs:17212,2.85943220162266)
--(axis cs:17213,2.85943091190192)
--(axis cs:17214,2.85942971874733)
--(axis cs:17215,2.85942847502441)
--(axis cs:17216,2.85942733271928)
--(axis cs:17217,2.85942628584089)
--(axis cs:17218,2.85942517813926)
--(axis cs:17219,2.85942409550707)
--(axis cs:17220,2.85942298978424)
--(axis cs:17221,2.85942199358553)
--(axis cs:17222,2.85942091977338)
--(axis cs:17223,2.85941986101644)
--(axis cs:17224,2.85941877279577)
--(axis cs:17225,2.85941754539945)
--(axis cs:17226,2.85941630112961)
--(axis cs:17227,2.85941520772039)
--(axis cs:17228,2.85941421273145)
--(axis cs:17229,2.85941324364573)
--(axis cs:17230,2.85941211774844)
--(axis cs:17231,2.8594110377096)
--(axis cs:17232,2.85940995852739)
--(axis cs:17233,2.85940889640088)
--(axis cs:17234,2.85940793653859)
--(axis cs:17235,2.85940700618864)
--(axis cs:17236,2.85940605581769)
--(axis cs:17237,2.85940507235913)
--(axis cs:17238,2.85940403018504)
--(axis cs:17239,2.85940300353021)
--(axis cs:17240,2.85940200172866)
--(axis cs:17241,2.85940105128917)
--(axis cs:17242,2.85940011926413)
--(axis cs:17243,2.8593992480794)
--(axis cs:17244,2.85939846570223)
--(axis cs:17245,2.85939776273075)
--(axis cs:17246,2.85939703872816)
--(axis cs:17247,2.8593963699917)
--(axis cs:17248,2.8593956480359)
--(axis cs:17249,2.85939504018878)
--(axis cs:17250,2.85939430318427)
--(axis cs:17251,2.85939352161653)
--(axis cs:17252,2.85939281563396)
--(axis cs:17253,2.85939208823037)
--(axis cs:17254,2.85939144546557)
--(axis cs:17255,2.85939078122802)
--(axis cs:17256,2.85939008119437)
--(axis cs:17257,2.85938940047376)
--(axis cs:17258,2.85938871961751)
--(axis cs:17259,2.85938792808929)
--(axis cs:17260,2.85938707381422)
--(axis cs:17261,2.85938624153597)
--(axis cs:17262,2.85938535948297)
--(axis cs:17263,2.85938446124768)
--(axis cs:17264,2.85938356380463)
--(axis cs:17265,2.85938271215283)
--(axis cs:17266,2.85938191209299)
--(axis cs:17267,2.85938124118534)
--(axis cs:17268,2.8593805782426)
--(axis cs:17269,2.8593799624435)
--(axis cs:17270,2.85937932574658)
--(axis cs:17271,2.85937856854346)
--(axis cs:17272,2.85937783163111)
--(axis cs:17273,2.85937716875621)
--(axis cs:17274,2.85937638921922)
--(axis cs:17275,2.8593756270705)
--(axis cs:17276,2.85937494553761)
--(axis cs:17277,2.85937418048857)
--(axis cs:17278,2.85937344283772)
--(axis cs:17279,2.85937260828936)
--(axis cs:17280,2.85937181554567)
--(axis cs:17281,2.85937092334897)
--(axis cs:17282,2.85937007646758)
--(axis cs:17283,2.85936927510176)
--(axis cs:17284,2.85936840902247)
--(axis cs:17285,2.85936745737758)
--(axis cs:17286,2.85936650618211)
--(axis cs:17287,2.8593654974708)
--(axis cs:17288,2.85936454512802)
--(axis cs:17289,2.8593635806903)
--(axis cs:17290,2.85936268202042)
--(axis cs:17291,2.85936178017319)
--(axis cs:17292,2.8593610104773)
--(axis cs:17293,2.8593602895046)
--(axis cs:17294,2.85935948342167)
--(axis cs:17295,2.85935866240315)
--(axis cs:17296,2.8593578599351)
--(axis cs:17297,2.85935704872544)
--(axis cs:17298,2.85935633445531)
--(axis cs:17299,2.85935545265029)
--(axis cs:17300,2.85935465596384)
--(axis cs:17301,2.85935376284859)
--(axis cs:17302,2.85935300089635)
--(axis cs:17303,2.85935236350893)
--(axis cs:17304,2.85935192680293)
--(axis cs:17305,2.85935143282283)
--(axis cs:17306,2.85935093774792)
--(axis cs:17307,2.85935040428231)
--(axis cs:17308,2.85934989900964)
--(axis cs:17309,2.85934932502832)
--(axis cs:17310,2.85934875299355)
--(axis cs:17311,2.85934816134224)
--(axis cs:17312,2.85934748871063)
--(axis cs:17313,2.85934689093507)
--(axis cs:17314,2.85934616465573)
--(axis cs:17315,2.85934544648153)
--(axis cs:17316,2.85934480323315)
--(axis cs:17317,2.85934412666068)
--(axis cs:17318,2.85934351933146)
--(axis cs:17319,2.85934291711928)
--(axis cs:17320,2.85934234843623)
--(axis cs:17321,2.85934182190764)
--(axis cs:17322,2.85934121745793)
--(axis cs:17323,2.85934071024582)
--(axis cs:17324,2.85934031634947)
--(axis cs:17325,2.85933993993708)
--(axis cs:17326,2.85933966784937)
--(axis cs:17327,2.85933937397206)
--(axis cs:17328,2.85933902861806)
--(axis cs:17329,2.85933866323402)
--(axis cs:17330,2.85933823381623)
--(axis cs:17331,2.85933784240965)
--(axis cs:17332,2.85933740961775)
--(axis cs:17333,2.85933697657326)
--(axis cs:17334,2.85933648513944)
--(axis cs:17335,2.8593358865529)
--(axis cs:17336,2.85933522581289)
--(axis cs:17337,2.85933454789895)
--(axis cs:17338,2.85933385817635)
--(axis cs:17339,2.85933307161642)
--(axis cs:17340,2.85933236091437)
--(axis cs:17341,2.85933166930845)
--(axis cs:17342,2.85933087717523)
--(axis cs:17343,2.85933019559927)
--(axis cs:17344,2.85932951419294)
--(axis cs:17345,2.85932877231648)
--(axis cs:17346,2.85932812797609)
--(axis cs:17347,2.85932740618365)
--(axis cs:17348,2.85932663257933)
--(axis cs:17349,2.85932590192924)
--(axis cs:17350,2.85932525395773)
--(axis cs:17351,2.85932463308238)
--(axis cs:17352,2.85932409467998)
--(axis cs:17353,2.85932364344715)
--(axis cs:17354,2.85932319762496)
--(axis cs:17355,2.85932280973496)
--(axis cs:17356,2.85932235323626)
--(axis cs:17357,2.85932198824773)
--(axis cs:17358,2.85932159826699)
--(axis cs:17359,2.85932124087242)
--(axis cs:17360,2.85932090867394)
--(axis cs:17361,2.8593205227256)
--(axis cs:17362,2.85931997425183)
--(axis cs:17363,2.85931950393136)
--(axis cs:17364,2.85931919143434)
--(axis cs:17365,2.85931889870067)
--(axis cs:17366,2.85931860175872)
--(axis cs:17367,2.85931824590007)
--(axis cs:17368,2.85931791852904)
--(axis cs:17369,2.85931759028139)
--(axis cs:17370,2.85931732378865)
--(axis cs:17371,2.85931708776476)
--(axis cs:17372,2.85931689242159)
--(axis cs:17373,2.85931663106359)
--(axis cs:17374,2.85931633325779)
--(axis cs:17375,2.85931592998984)
--(axis cs:17376,2.859315560427)
--(axis cs:17377,2.85931516231138)
--(axis cs:17378,2.85931464901887)
--(axis cs:17379,2.85931408317565)
--(axis cs:17380,2.85931360770891)
--(axis cs:17381,2.85931310463983)
--(axis cs:17382,2.85931252611389)
--(axis cs:17383,2.85931186604535)
--(axis cs:17384,2.85931128877466)
--(axis cs:17385,2.85931067986687)
--(axis cs:17386,2.85930997899204)
--(axis cs:17387,2.85930932905283)
--(axis cs:17388,2.85930865614769)
--(axis cs:17389,2.85930805792023)
--(axis cs:17390,2.85930759904863)
--(axis cs:17391,2.85930715070488)
--(axis cs:17392,2.85930667250716)
--(axis cs:17393,2.85930605366171)
--(axis cs:17394,2.85930561145528)
--(axis cs:17395,2.85930506036939)
--(axis cs:17396,2.85930458929352)
--(axis cs:17397,2.85930413526472)
--(axis cs:17398,2.85930369729819)
--(axis cs:17399,2.85930326529435)
--(axis cs:17400,2.85930272803454)
--(axis cs:17401,2.85930233869232)
--(axis cs:17402,2.85930198342017)
--(axis cs:17403,2.85930151942171)
--(axis cs:17404,2.8593010586935)
--(axis cs:17405,2.85930064514977)
--(axis cs:17406,2.85930011781751)
--(axis cs:17407,2.85929955456958)
--(axis cs:17408,2.85929890669986)
--(axis cs:17409,2.85929843601546)
--(axis cs:17410,2.85929792300477)
--(axis cs:17411,2.85929719482367)
--(axis cs:17412,2.85929657959244)
--(axis cs:17413,2.85929604432604)
--(axis cs:17414,2.85929556200929)
--(axis cs:17415,2.85929507508127)
--(axis cs:17416,2.85929445539721)
--(axis cs:17417,2.85929391785666)
--(axis cs:17418,2.85929336903764)
--(axis cs:17419,2.85929277788428)
--(axis cs:17420,2.85929210207778)
--(axis cs:17421,2.85929149891876)
--(axis cs:17422,2.85929095102748)
--(axis cs:17423,2.85929032097926)
--(axis cs:17424,2.85928968245499)
--(axis cs:17425,2.85928906284458)
--(axis cs:17426,2.85928832387338)
--(axis cs:17427,2.85928765946413)
--(axis cs:17428,2.85928696086903)
--(axis cs:17429,2.85928630990036)
--(axis cs:17430,2.85928572165457)
--(axis cs:17431,2.85928516250891)
--(axis cs:17432,2.85928460818202)
--(axis cs:17433,2.85928394333135)
--(axis cs:17434,2.85928329473967)
--(axis cs:17435,2.85928267171747)
--(axis cs:17436,2.85928217393958)
--(axis cs:17437,2.85928177015776)
--(axis cs:17438,2.85928129852961)
--(axis cs:17439,2.85928080765973)
--(axis cs:17440,2.85928027634107)
--(axis cs:17441,2.85927970426405)
--(axis cs:17442,2.85927905877587)
--(axis cs:17443,2.8592783516933)
--(axis cs:17444,2.85927752902546)
--(axis cs:17445,2.85927682178874)
--(axis cs:17446,2.8592761372369)
--(axis cs:17447,2.85927557844438)
--(axis cs:17448,2.85927511448986)
--(axis cs:17449,2.85927459919795)
--(axis cs:17450,2.85927403700379)
--(axis cs:17451,2.85927358184326)
--(axis cs:17452,2.859273009355)
--(axis cs:17453,2.85927255757039)
--(axis cs:17454,2.85927204342057)
--(axis cs:17455,2.85927140454998)
--(axis cs:17456,2.85927079270183)
--(axis cs:17457,2.85927005877753)
--(axis cs:17458,2.85926923777259)
--(axis cs:17459,2.85926855272677)
--(axis cs:17460,2.85926783538305)
--(axis cs:17461,2.85926716142217)
--(axis cs:17462,2.85926653013236)
--(axis cs:17463,2.85926597702025)
--(axis cs:17464,2.85926557758639)
--(axis cs:17465,2.85926527348477)
--(axis cs:17466,2.85926499518186)
--(axis cs:17467,2.85926477631256)
--(axis cs:17468,2.85926442189658)
--(axis cs:17469,2.8592640684479)
--(axis cs:17470,2.85926372435048)
--(axis cs:17471,2.85926345673116)
--(axis cs:17472,2.85926299367848)
--(axis cs:17473,2.85926245162832)
--(axis cs:17474,2.85926190970457)
--(axis cs:17475,2.85926123164885)
--(axis cs:17476,2.85926049726366)
--(axis cs:17477,2.85925972751525)
--(axis cs:17478,2.85925897158275)
--(axis cs:17479,2.85925817270132)
--(axis cs:17480,2.85925737265017)
--(axis cs:17481,2.85925673062256)
--(axis cs:17482,2.85925609749196)
--(axis cs:17483,2.85925552175668)
--(axis cs:17484,2.85925497923832)
--(axis cs:17485,2.85925439639447)
--(axis cs:17486,2.85925383681664)
--(axis cs:17487,2.85925328094415)
--(axis cs:17488,2.85925283060647)
--(axis cs:17489,2.85925225410243)
--(axis cs:17490,2.85925156343633)
--(axis cs:17491,2.85925078860417)
--(axis cs:17492,2.85924995039228)
--(axis cs:17493,2.85924904422504)
--(axis cs:17494,2.85924811133626)
--(axis cs:17495,2.85924719925048)
--(axis cs:17496,2.85924634561955)
--(axis cs:17497,2.85924552519591)
--(axis cs:17498,2.85924471200364)
--(axis cs:17499,2.85924365384501)
--(axis cs:17500,2.85924257069312)
--(axis cs:17501,2.85924148126785)
--(axis cs:17502,2.85924028071294)
--(axis cs:17503,2.85923904628966)
--(axis cs:17504,2.85923775240111)
--(axis cs:17505,2.8592363644852)
--(axis cs:17506,2.85923496041191)
--(axis cs:17507,2.85923361103852)
--(axis cs:17508,2.8592322158457)
--(axis cs:17509,2.859230846605)
--(axis cs:17510,2.85922942351692)
--(axis cs:17511,2.85922775216681)
--(axis cs:17512,2.85922612375697)
--(axis cs:17513,2.85922464999189)
--(axis cs:17514,2.85922307402832)
--(axis cs:17515,2.85922162717787)
--(axis cs:17516,2.85922023957891)
--(axis cs:17517,2.85921883311963)
--(axis cs:17518,2.85921741403428)
--(axis cs:17519,2.85921599154438)
--(axis cs:17520,2.85921458330852)
--(axis cs:17521,2.8592131514743)
--(axis cs:17522,2.85921157634782)
--(axis cs:17523,2.85921003950322)
--(axis cs:17524,2.85920840072328)
--(axis cs:17525,2.85920684932373)
--(axis cs:17526,2.85920523958802)
--(axis cs:17527,2.85920367626143)
--(axis cs:17528,2.85920224697715)
--(axis cs:17529,2.85920079018344)
--(axis cs:17530,2.85919918409708)
--(axis cs:17531,2.85919760338553)
--(axis cs:17532,2.85919601350527)
--(axis cs:17533,2.85919445850825)
--(axis cs:17534,2.85919278023793)
--(axis cs:17535,2.85919116510112)
--(axis cs:17536,2.85918956704127)
--(axis cs:17537,2.85918803290879)
--(axis cs:17538,2.85918653271627)
--(axis cs:17539,2.85918503712664)
--(axis cs:17540,2.85918348343877)
--(axis cs:17541,2.85918184982745)
--(axis cs:17542,2.85918006144181)
--(axis cs:17543,2.85917825898737)
--(axis cs:17544,2.85917634747325)
--(axis cs:17545,2.85917435665706)
--(axis cs:17546,2.85917232356565)
--(axis cs:17547,2.85917029207575)
--(axis cs:17548,2.85916816378318)
--(axis cs:17549,2.85916606187425)
--(axis cs:17550,2.85916392670568)
--(axis cs:17551,2.85916170626957)
--(axis cs:17552,2.85915941716658)
--(axis cs:17553,2.85915708312444)
--(axis cs:17554,2.85915466104022)
--(axis cs:17555,2.85915220057941)
--(axis cs:17556,2.85914964691998)
--(axis cs:17557,2.85914698528989)
--(axis cs:17558,2.85914432237817)
--(axis cs:17559,2.85914172680589)
--(axis cs:17560,2.8591391845876)
--(axis cs:17561,2.85913659782798)
--(axis cs:17562,2.8591338956758)
--(axis cs:17563,2.85913122015499)
--(axis cs:17564,2.85912847521582)
--(axis cs:17565,2.85912583550246)
--(axis cs:17566,2.85912314258276)
--(axis cs:17567,2.85912045436847)
--(axis cs:17568,2.85911783596366)
--(axis cs:17569,2.85911517924344)
--(axis cs:17570,2.85911239609652)
--(axis cs:17571,2.85910962496911)
--(axis cs:17572,2.85910688267285)
--(axis cs:17573,2.85910404138575)
--(axis cs:17574,2.85910119970852)
--(axis cs:17575,2.8590983259365)
--(axis cs:17576,2.85909548999467)
--(axis cs:17577,2.85909277301702)
--(axis cs:17578,2.85909017061463)
--(axis cs:17579,2.85908762026696)
--(axis cs:17580,2.85908512123649)
--(axis cs:17581,2.85908259602115)
--(axis cs:17582,2.85908013308324)
--(axis cs:17583,2.85907772315732)
--(axis cs:17584,2.85907534287111)
--(axis cs:17585,2.85907291773554)
--(axis cs:17586,2.85907053744116)
--(axis cs:17587,2.85906827762526)
--(axis cs:17588,2.85906596615409)
--(axis cs:17589,2.85906368881793)
--(axis cs:17590,2.85906142378242)
--(axis cs:17591,2.85905923579909)
--(axis cs:17592,2.85905705537982)
--(axis cs:17593,2.85905482946819)
--(axis cs:17594,2.85905255104316)
--(axis cs:17595,2.85905020023546)
--(axis cs:17596,2.85904772145008)
--(axis cs:17597,2.85904513803605)
--(axis cs:17598,2.85904264430104)
--(axis cs:17599,2.85904014584794)
--(axis cs:17600,2.8590375575426)
--(axis cs:17601,2.85903491183237)
--(axis cs:17602,2.85903228356234)
--(axis cs:17603,2.8590297460298)
--(axis cs:17604,2.85902722453958)
--(axis cs:17605,2.85902464135874)
--(axis cs:17606,2.85902206158182)
--(axis cs:17607,2.85901935421859)
--(axis cs:17608,2.85901675505517)
--(axis cs:17609,2.85901409751022)
--(axis cs:17610,2.85901139833442)
--(axis cs:17611,2.8590087541788)
--(axis cs:17612,2.85900607507461)
--(axis cs:17613,2.85900337226061)
--(axis cs:17614,2.85900073766294)
--(axis cs:17615,2.85899804543786)
--(axis cs:17616,2.85899536469539)
--(axis cs:17617,2.85899262919549)
--(axis cs:17618,2.85899003661353)
--(axis cs:17619,2.85898746267388)
--(axis cs:17620,2.8589848256081)
--(axis cs:17621,2.85898215887798)
--(axis cs:17622,2.85897955874906)
--(axis cs:17623,2.85897710755402)
--(axis cs:17624,2.85897464504696)
--(axis cs:17625,2.8589721564052)
--(axis cs:17626,2.85896966639775)
--(axis cs:17627,2.85896713032889)
--(axis cs:17628,2.85896462525145)
--(axis cs:17629,2.85896211147216)
--(axis cs:17630,2.85895959445643)
--(axis cs:17631,2.85895708942207)
--(axis cs:17632,2.85895454596064)
--(axis cs:17633,2.85895203506495)
--(axis cs:17634,2.85894946294076)
--(axis cs:17635,2.85894690726419)
--(axis cs:17636,2.85894430268165)
--(axis cs:17637,2.85894155926524)
--(axis cs:17638,2.85893884631904)
--(axis cs:17639,2.85893615867794)
--(axis cs:17640,2.85893343722045)
--(axis cs:17641,2.85893064984269)
--(axis cs:17642,2.85892793572042)
--(axis cs:17643,2.85892516833058)
--(axis cs:17644,2.85892228382614)
--(axis cs:17645,2.85891930064071)
--(axis cs:17646,2.85891623390303)
--(axis cs:17647,2.85891314818096)
--(axis cs:17648,2.85891004239126)
--(axis cs:17649,2.85890683165429)
--(axis cs:17650,2.85890363346783)
--(axis cs:17651,2.85890036303606)
--(axis cs:17652,2.85889714897027)
--(axis cs:17653,2.85889377088212)
--(axis cs:17654,2.85889029572)
--(axis cs:17655,2.85888680959915)
--(axis cs:17656,2.85888328781983)
--(axis cs:17657,2.85887983883441)
--(axis cs:17658,2.85887634693237)
--(axis cs:17659,2.85887293224628)
--(axis cs:17660,2.85886958233941)
--(axis cs:17661,2.85886628224132)
--(axis cs:17662,2.85886287056912)
--(axis cs:17663,2.85885954801628)
--(axis cs:17664,2.85885618491324)
--(axis cs:17665,2.85885288757252)
--(axis cs:17666,2.85884958387465)
--(axis cs:17667,2.85884614257571)
--(axis cs:17668,2.85884271656512)
--(axis cs:17669,2.8588393120714)
--(axis cs:17670,2.8588359703467)
--(axis cs:17671,2.85883263565358)
--(axis cs:17672,2.85882926365977)
--(axis cs:17673,2.85882591205813)
--(axis cs:17674,2.85882259483321)
--(axis cs:17675,2.85881921367117)
--(axis cs:17676,2.85881583928107)
--(axis cs:17677,2.85881259833093)
--(axis cs:17678,2.8588093671707)
--(axis cs:17679,2.85880626732369)
--(axis cs:17680,2.85880307396452)
--(axis cs:17681,2.85879996244541)
--(axis cs:17682,2.85879698416886)
--(axis cs:17683,2.85879402937456)
--(axis cs:17684,2.85879107502431)
--(axis cs:17685,2.85878815397527)
--(axis cs:17686,2.85878511361004)
--(axis cs:17687,2.8587821370674)
--(axis cs:17688,2.85877918003271)
--(axis cs:17689,2.85877627835025)
--(axis cs:17690,2.85877336544721)
--(axis cs:17691,2.85877053266978)
--(axis cs:17692,2.85876765452921)
--(axis cs:17693,2.8587647791924)
--(axis cs:17694,2.85876190786537)
--(axis cs:17695,2.8587589839215)
--(axis cs:17696,2.8587560917078)
--(axis cs:17697,2.85875321310076)
--(axis cs:17698,2.85875031816657)
--(axis cs:17699,2.85874752909656)
--(axis cs:17700,2.85874477892233)
--(axis cs:17701,2.85874198739649)
--(axis cs:17702,2.85873917360444)
--(axis cs:17703,2.85873649439911)
--(axis cs:17704,2.85873375530696)
--(axis cs:17705,2.8587308980697)
--(axis cs:17706,2.85872808695102)
--(axis cs:17707,2.85872516341364)
--(axis cs:17708,2.85872223122771)
--(axis cs:17709,2.85871934860776)
--(axis cs:17710,2.85871641417245)
--(axis cs:17711,2.85871351568807)
--(axis cs:17712,2.85871063559939)
--(axis cs:17713,2.85870780963101)
--(axis cs:17714,2.85870494680799)
--(axis cs:17715,2.85870203250145)
--(axis cs:17716,2.85869914364613)
--(axis cs:17717,2.85869609107243)
--(axis cs:17718,2.85869297275109)
--(axis cs:17719,2.85868980203485)
--(axis cs:17720,2.85868662088662)
--(axis cs:17721,2.85868348482618)
--(axis cs:17722,2.85868040796738)
--(axis cs:17723,2.85867733682363)
--(axis cs:17724,2.85867438338891)
--(axis cs:17725,2.85867150505352)
--(axis cs:17726,2.85866854349139)
--(axis cs:17727,2.85866552956973)
--(axis cs:17728,2.85866258653855)
--(axis cs:17729,2.85865968146133)
--(axis cs:17730,2.85865680908414)
--(axis cs:17731,2.85865398556665)
--(axis cs:17732,2.85865112426035)
--(axis cs:17733,2.85864825422124)
--(axis cs:17734,2.85864546871279)
--(axis cs:17735,2.85864267072127)
--(axis cs:17736,2.85864000203977)
--(axis cs:17737,2.85863730287668)
--(axis cs:17738,2.85863460225802)
--(axis cs:17739,2.85863172772368)
--(axis cs:17740,2.85862887863019)
--(axis cs:17741,2.85862588345515)
--(axis cs:17742,2.85862295093215)
--(axis cs:17743,2.85861997153771)
--(axis cs:17744,2.85861708286509)
--(axis cs:17745,2.85861412806259)
--(axis cs:17746,2.85861111764675)
--(axis cs:17747,2.85860802021171)
--(axis cs:17748,2.85860490968301)
--(axis cs:17749,2.85860176711169)
--(axis cs:17750,2.85859857605547)
--(axis cs:17751,2.85859541566878)
--(axis cs:17752,2.85859228875465)
--(axis cs:17753,2.85858922934624)
--(axis cs:17754,2.85858607820323)
--(axis cs:17755,2.85858315975926)
--(axis cs:17756,2.8585801955017)
--(axis cs:17757,2.85857719683595)
--(axis cs:17758,2.85857419772356)
--(axis cs:17759,2.85857109460642)
--(axis cs:17760,2.85856804483017)
--(axis cs:17761,2.85856498612504)
--(axis cs:17762,2.85856178944221)
--(axis cs:17763,2.85855865028188)
--(axis cs:17764,2.8585554685284)
--(axis cs:17765,2.85855246263827)
--(axis cs:17766,2.85854935132992)
--(axis cs:17767,2.85854640808475)
--(axis cs:17768,2.85854333381386)
--(axis cs:17769,2.85854025958772)
--(axis cs:17770,2.85853725311816)
--(axis cs:17771,2.85853426411823)
--(axis cs:17772,2.85853134602485)
--(axis cs:17773,2.85852844850393)
--(axis cs:17774,2.85852561868788)
--(axis cs:17775,2.85852287181393)
--(axis cs:17776,2.85852023719367)
--(axis cs:17777,2.85851756692882)
--(axis cs:17778,2.8585148626518)
--(axis cs:17779,2.85851215218257)
--(axis cs:17780,2.85850944266043)
--(axis cs:17781,2.85850671257664)
--(axis cs:17782,2.85850401716241)
--(axis cs:17783,2.85850124940337)
--(axis cs:17784,2.85849844950892)
--(axis cs:17785,2.85849570676082)
--(axis cs:17786,2.85849295406607)
--(axis cs:17787,2.85849014590062)
--(axis cs:17788,2.85848734085915)
--(axis cs:17789,2.85848458396962)
--(axis cs:17790,2.85848185989408)
--(axis cs:17791,2.85847908105111)
--(axis cs:17792,2.85847628783916)
--(axis cs:17793,2.85847353671937)
--(axis cs:17794,2.85847072780846)
--(axis cs:17795,2.85846794814028)
--(axis cs:17796,2.85846524561859)
--(axis cs:17797,2.85846246420824)
--(axis cs:17798,2.85845954781011)
--(axis cs:17799,2.8584565903854)
--(axis cs:17800,2.85845363371369)
--(axis cs:17801,2.85845068027476)
--(axis cs:17802,2.85844778690926)
--(axis cs:17803,2.85844488011503)
--(axis cs:17804,2.85844190293089)
--(axis cs:17805,2.85843883097814)
--(axis cs:17806,2.85843571337318)
--(axis cs:17807,2.85843261211097)
--(axis cs:17808,2.85842945421481)
--(axis cs:17809,2.85842639231305)
--(axis cs:17810,2.85842330485831)
--(axis cs:17811,2.85842011845205)
--(axis cs:17812,2.85841702553515)
--(axis cs:17813,2.85841394149997)
--(axis cs:17814,2.8584107931071)
--(axis cs:17815,2.85840771779986)
--(axis cs:17816,2.85840462846322)
--(axis cs:17817,2.85840150584081)
--(axis cs:17818,2.85839848937947)
--(axis cs:17819,2.85839549426828)
--(axis cs:17820,2.85839250252916)
--(axis cs:17821,2.85838951818107)
--(axis cs:17822,2.8583865848113)
--(axis cs:17823,2.85838372689789)
--(axis cs:17824,2.85838093690285)
--(axis cs:17825,2.85837813685772)
--(axis cs:17826,2.85837536920254)
--(axis cs:17827,2.85837263533029)
--(axis cs:17828,2.85836988611819)
--(axis cs:17829,2.85836710182856)
--(axis cs:17830,2.85836440880719)
--(axis cs:17831,2.85836171946921)
--(axis cs:17832,2.85835906276432)
--(axis cs:17833,2.85835638580287)
--(axis cs:17834,2.85835380409282)
--(axis cs:17835,2.85835123518917)
--(axis cs:17836,2.85834873976856)
--(axis cs:17837,2.85834631836189)
--(axis cs:17838,2.85834382928812)
--(axis cs:17839,2.85834129819391)
--(axis cs:17840,2.85833879805225)
--(axis cs:17841,2.85833634250675)
--(axis cs:17842,2.85833388111758)
--(axis cs:17843,2.85833142538355)
--(axis cs:17844,2.85832892386737)
--(axis cs:17845,2.85832650163716)
--(axis cs:17846,2.85832420372404)
--(axis cs:17847,2.85832192370218)
--(axis cs:17848,2.85831967480129)
--(axis cs:17849,2.85831751279436)
--(axis cs:17850,2.85831533518587)
--(axis cs:17851,2.85831319516786)
--(axis cs:17852,2.8583110532547)
--(axis cs:17853,2.85830888978908)
--(axis cs:17854,2.8583068186505)
--(axis cs:17855,2.85830478265389)
--(axis cs:17856,2.85830269045025)
--(axis cs:17857,2.85830057531972)
--(axis cs:17858,2.85829844149804)
--(axis cs:17859,2.85829633078296)
--(axis cs:17860,2.85829417193591)
--(axis cs:17861,2.858291995387)
--(axis cs:17862,2.85828978912558)
--(axis cs:17863,2.85828752972819)
--(axis cs:17864,2.85828532595047)
--(axis cs:17865,2.85828318075606)
--(axis cs:17866,2.85828093880023)
--(axis cs:17867,2.85827856653184)
--(axis cs:17868,2.85827629961496)
--(axis cs:17869,2.85827413423012)
--(axis cs:17870,2.85827185595505)
--(axis cs:17871,2.85826959071294)
--(axis cs:17872,2.85826737060881)
--(axis cs:17873,2.85826508708242)
--(axis cs:17874,2.85826274410107)
--(axis cs:17875,2.85826038522659)
--(axis cs:17876,2.85825805384128)
--(axis cs:17877,2.85825587482376)
--(axis cs:17878,2.85825365131056)
--(axis cs:17879,2.85825136441229)
--(axis cs:17880,2.85824909664885)
--(axis cs:17881,2.85824687022419)
--(axis cs:17882,2.85824469386145)
--(axis cs:17883,2.85824259409653)
--(axis cs:17884,2.8582405755954)
--(axis cs:17885,2.8582385941387)
--(axis cs:17886,2.8582366273912)
--(axis cs:17887,2.8582346444092)
--(axis cs:17888,2.8582327900514)
--(axis cs:17889,2.85823086302565)
--(axis cs:17890,2.85822898246657)
--(axis cs:17891,2.85822724040047)
--(axis cs:17892,2.85822548886106)
--(axis cs:17893,2.85822380144368)
--(axis cs:17894,2.85822214520312)
--(axis cs:17895,2.85822038562319)
--(axis cs:17896,2.85821870032815)
--(axis cs:17897,2.85821704640354)
--(axis cs:17898,2.85821538402955)
--(axis cs:17899,2.85821375690851)
--(axis cs:17900,2.85821199033952)
--(axis cs:17901,2.85821008326765)
--(axis cs:17902,2.85820817898581)
--(axis cs:17903,2.85820629829059)
--(axis cs:17904,2.85820446069151)
--(axis cs:17905,2.85820262631939)
--(axis cs:17906,2.85820080297543)
--(axis cs:17907,2.85819895464226)
--(axis cs:17908,2.85819716156241)
--(axis cs:17909,2.85819543564116)
--(axis cs:17910,2.85819377468311)
--(axis cs:17911,2.85819211438948)
--(axis cs:17912,2.85819041933514)
--(axis cs:17913,2.85818867052421)
--(axis cs:17914,2.85818696879876)
--(axis cs:17915,2.85818531535581)
--(axis cs:17916,2.85818370200829)
--(axis cs:17917,2.85818213655263)
--(axis cs:17918,2.85818057622239)
--(axis cs:17919,2.8581789381712)
--(axis cs:17920,2.85817717107474)
--(axis cs:17921,2.85817543458396)
--(axis cs:17922,2.85817371520472)
--(axis cs:17923,2.85817191596852)
--(axis cs:17924,2.85817011441026)
--(axis cs:17925,2.85816827261703)
--(axis cs:17926,2.8581663956266)
--(axis cs:17927,2.85816442681141)
--(axis cs:17928,2.85816239831398)
--(axis cs:17929,2.85816032838706)
--(axis cs:17930,2.85815818029161)
--(axis cs:17931,2.85815608362319)
--(axis cs:17932,2.85815399954027)
--(axis cs:17933,2.85815196926615)
--(axis cs:17934,2.85814996474074)
--(axis cs:17935,2.85814789550049)
--(axis cs:17936,2.8581458895261)
--(axis cs:17937,2.85814391517083)
--(axis cs:17938,2.85814192615944)
--(axis cs:17939,2.85813992631468)
--(axis cs:17940,2.85813795952689)
--(axis cs:17941,2.85813604420341)
--(axis cs:17942,2.85813412878347)
--(axis cs:17943,2.858132255188)
--(axis cs:17944,2.85813035488432)
--(axis cs:17945,2.85812844420555)
--(axis cs:17946,2.85812650832854)
--(axis cs:17947,2.85812471765724)
--(axis cs:17948,2.85812289946009)
--(axis cs:17949,2.85812109448137)
--(axis cs:17950,2.85811925085088)
--(axis cs:17951,2.85811737596868)
--(axis cs:17952,2.85811550559881)
--(axis cs:17953,2.85811364140707)
--(axis cs:17954,2.8581117688313)
--(axis cs:17955,2.85810992577357)
--(axis cs:17956,2.85810806433482)
--(axis cs:17957,2.85810622725965)
--(axis cs:17958,2.85810434388435)
--(axis cs:17959,2.85810241731278)
--(axis cs:17960,2.85810062732857)
--(axis cs:17961,2.85809877464622)
--(axis cs:17962,2.85809695472019)
--(axis cs:17963,2.85809507902482)
--(axis cs:17964,2.8580931641487)
--(axis cs:17965,2.85809124240355)
--(axis cs:17966,2.85808929630448)
--(axis cs:17967,2.85808733225893)
--(axis cs:17968,2.85808528037467)
--(axis cs:17969,2.85808333740948)
--(axis cs:17970,2.85808141885896)
--(axis cs:17971,2.85807950070101)
--(axis cs:17972,2.8580775775211)
--(axis cs:17973,2.85807571989442)
--(axis cs:17974,2.85807387198057)
--(axis cs:17975,2.85807206909279)
--(axis cs:17976,2.8580701692029)
--(axis cs:17977,2.85806823921372)
--(axis cs:17978,2.85806628545571)
--(axis cs:17979,2.85806438401307)
--(axis cs:17980,2.85806254240694)
--(axis cs:17981,2.85806064213201)
--(axis cs:17982,2.85805885185713)
--(axis cs:17983,2.85805710366544)
--(axis cs:17984,2.85805554591352)
--(axis cs:17985,2.85805398300095)
--(axis cs:17986,2.858052465528)
--(axis cs:17987,2.85805097296939)
--(axis cs:17988,2.8580493949758)
--(axis cs:17989,2.85804784690367)
--(axis cs:17990,2.85804624827191)
--(axis cs:17991,2.85804470770566)
--(axis cs:17992,2.85804315293556)
--(axis cs:17993,2.85804147446508)
--(axis cs:17994,2.85803982960217)
--(axis cs:17995,2.8580382403867)
--(axis cs:17996,2.85803674370441)
--(axis cs:17997,2.85803516667214)
--(axis cs:17998,2.85803353280618)
--(axis cs:17999,2.85803191267981)
--(axis cs:18000,2.8580301149776)
--(axis cs:18001,2.85802833028415)
--(axis cs:18002,2.85802652248695)
--(axis cs:18003,2.85802477395329)
--(axis cs:18004,2.85802310251266)
--(axis cs:18005,2.85802157852153)
--(axis cs:18006,2.85801987234157)
--(axis cs:18007,2.85801817622621)
--(axis cs:18008,2.85801644338056)
--(axis cs:18009,2.85801463431437)
--(axis cs:18010,2.85801281496686)
--(axis cs:18011,2.8580109295322)
--(axis cs:18012,2.85800906427333)
--(axis cs:18013,2.85800715947153)
--(axis cs:18014,2.85800522471426)
--(axis cs:18015,2.85800335417607)
--(axis cs:18016,2.8580016386243)
--(axis cs:18017,2.85799991793236)
--(axis cs:18018,2.8579982100441)
--(axis cs:18019,2.8579964429996)
--(axis cs:18020,2.85799462061575)
--(axis cs:18021,2.85799270740723)
--(axis cs:18022,2.85799077052519)
--(axis cs:18023,2.85798884568445)
--(axis cs:18024,2.8579869751904)
--(axis cs:18025,2.85798505034889)
--(axis cs:18026,2.85798307028204)
--(axis cs:18027,2.85798103751183)
--(axis cs:18028,2.85797903836207)
--(axis cs:18029,2.85797697950768)
--(axis cs:18030,2.85797492977719)
--(axis cs:18031,2.85797285375271)
--(axis cs:18032,2.85797071535297)
--(axis cs:18033,2.85796853797266)
--(axis cs:18034,2.85796640322136)
--(axis cs:18035,2.85796416442023)
--(axis cs:18036,2.85796185397737)
--(axis cs:18037,2.85795968358948)
--(axis cs:18038,2.85795749041529)
--(axis cs:18039,2.85795535406608)
--(axis cs:18040,2.85795318728837)
--(axis cs:18041,2.8579509906257)
--(axis cs:18042,2.85794877284185)
--(axis cs:18043,2.85794656738133)
--(axis cs:18044,2.85794445582711)
--(axis cs:18045,2.85794239288435)
--(axis cs:18046,2.85794031181643)
--(axis cs:18047,2.85793832922025)
--(axis cs:18048,2.85793622351156)
--(axis cs:18049,2.8579341555392)
--(axis cs:18050,2.85793208262976)
--(axis cs:18051,2.85792999197671)
--(axis cs:18052,2.85792804627219)
--(axis cs:18053,2.85792603715196)
--(axis cs:18054,2.85792411189025)
--(axis cs:18055,2.8579223397121)
--(axis cs:18056,2.85792057059048)
--(axis cs:18057,2.85791884136709)
--(axis cs:18058,2.85791698132544)
--(axis cs:18059,2.85791507574121)
--(axis cs:18060,2.85791313523098)
--(axis cs:18061,2.85791112232456)
--(axis cs:18062,2.85790907501926)
--(axis cs:18063,2.85790699325084)
--(axis cs:18064,2.85790500565326)
--(axis cs:18065,2.8579029807184)
--(axis cs:18066,2.85790095130647)
--(axis cs:18067,2.85789890706217)
--(axis cs:18068,2.85789700750899)
--(axis cs:18069,2.85789512513806)
--(axis cs:18070,2.85789312642955)
--(axis cs:18071,2.85789126596732)
--(axis cs:18072,2.85788938530442)
--(axis cs:18073,2.85788737637052)
--(axis cs:18074,2.85788535703201)
--(axis cs:18075,2.85788326958657)
--(axis cs:18076,2.85788132033303)
--(axis cs:18077,2.85787933199278)
--(axis cs:18078,2.85787747521746)
--(axis cs:18079,2.85787567503631)
--(axis cs:18080,2.85787399483209)
--(axis cs:18081,2.85787233646389)
--(axis cs:18082,2.85787065785458)
--(axis cs:18083,2.85786901158858)
--(axis cs:18084,2.85786732450959)
--(axis cs:18085,2.85786560307429)
--(axis cs:18086,2.85786385661265)
--(axis cs:18087,2.85786207982653)
--(axis cs:18088,2.85786038369799)
--(axis cs:18089,2.85785859721426)
--(axis cs:18090,2.85785687469703)
--(axis cs:18091,2.85785513521905)
--(axis cs:18092,2.85785338928673)
--(axis cs:18093,2.85785166781655)
--(axis cs:18094,2.85785004760962)
--(axis cs:18095,2.85784844297837)
--(axis cs:18096,2.8578468100912)
--(axis cs:18097,2.85784514233221)
--(axis cs:18098,2.85784340910746)
--(axis cs:18099,2.85784170287276)
--(axis cs:18100,2.85784005389211)
--(axis cs:18101,2.85783845768001)
--(axis cs:18102,2.85783698059092)
--(axis cs:18103,2.85783543869874)
--(axis cs:18104,2.85783383089755)
--(axis cs:18105,2.85783210003855)
--(axis cs:18106,2.85783038685835)
--(axis cs:18107,2.85782860705146)
--(axis cs:18108,2.85782681709386)
--(axis cs:18109,2.85782494652396)
--(axis cs:18110,2.85782305445705)
--(axis cs:18111,2.85782118420481)
--(axis cs:18112,2.85781936740414)
--(axis cs:18113,2.85781742135707)
--(axis cs:18114,2.85781540325786)
--(axis cs:18115,2.85781333551306)
--(axis cs:18116,2.8578111969041)
--(axis cs:18117,2.85780900413175)
--(axis cs:18118,2.85780683324419)
--(axis cs:18119,2.85780453899952)
--(axis cs:18120,2.85780227113635)
--(axis cs:18121,2.85780000479482)
--(axis cs:18122,2.8577976931917)
--(axis cs:18123,2.85779531603767)
--(axis cs:18124,2.85779292408739)
--(axis cs:18125,2.85779059320466)
--(axis cs:18126,2.85778831271251)
--(axis cs:18127,2.85778598166955)
--(axis cs:18128,2.85778372898369)
--(axis cs:18129,2.85778140677316)
--(axis cs:18130,2.85777912672411)
--(axis cs:18131,2.85777683657583)
--(axis cs:18132,2.85777463957506)
--(axis cs:18133,2.85777240515014)
--(axis cs:18134,2.85777007561876)
--(axis cs:18135,2.85776779370495)
--(axis cs:18136,2.8577655743947)
--(axis cs:18137,2.85776339119993)
--(axis cs:18138,2.85776110970092)
--(axis cs:18139,2.85775871917056)
--(axis cs:18140,2.85775645921213)
--(axis cs:18141,2.85775416531702)
--(axis cs:18142,2.85775183679263)
--(axis cs:18143,2.85774952007193)
--(axis cs:18144,2.8577471541099)
--(axis cs:18145,2.8577447820954)
--(axis cs:18146,2.85774234731832)
--(axis cs:18147,2.85773985888725)
--(axis cs:18148,2.85773732439105)
--(axis cs:18149,2.85773475813855)
--(axis cs:18150,2.85773221501784)
--(axis cs:18151,2.85772960539824)
--(axis cs:18152,2.85772699203179)
--(axis cs:18153,2.85772437442769)
--(axis cs:18154,2.85772175334437)
--(axis cs:18155,2.85771905452131)
--(axis cs:18156,2.85771638238965)
--(axis cs:18157,2.85771359434492)
--(axis cs:18158,2.85771079999368)
--(axis cs:18159,2.85770805307062)
--(axis cs:18160,2.85770533360205)
--(axis cs:18161,2.85770254436606)
--(axis cs:18162,2.85769965615713)
--(axis cs:18163,2.85769684226612)
--(axis cs:18164,2.85769415940507)
--(axis cs:18165,2.85769134146115)
--(axis cs:18166,2.85768857966269)
--(axis cs:18167,2.85768587176797)
--(axis cs:18168,2.85768316858971)
--(axis cs:18169,2.85768040760186)
--(axis cs:18170,2.85767761690355)
--(axis cs:18171,2.85767479774352)
--(axis cs:18172,2.85767191891993)
--(axis cs:18173,2.85766906420635)
--(axis cs:18174,2.85766614815451)
--(axis cs:18175,2.85766334530334)
--(axis cs:18176,2.85766051116097)
--(axis cs:18177,2.85765759934344)
--(axis cs:18178,2.85765479346449)
--(axis cs:18179,2.85765189794675)
--(axis cs:18180,2.85764896039542)
--(axis cs:18181,2.8576460788135)
--(axis cs:18182,2.85764308637285)
--(axis cs:18183,2.85764011664237)
--(axis cs:18184,2.85763722225483)
--(axis cs:18185,2.8576345172388)
--(axis cs:18186,2.85763193286136)
--(axis cs:18187,2.85762943425965)
--(axis cs:18188,2.85762693284088)
--(axis cs:18189,2.85762441267882)
--(axis cs:18190,2.85762186265899)
--(axis cs:18191,2.85761929839842)
--(axis cs:18192,2.85761669337262)
--(axis cs:18193,2.85761394694432)
--(axis cs:18194,2.85761115690044)
--(axis cs:18195,2.8576084571183)
--(axis cs:18196,2.85760576461382)
--(axis cs:18197,2.85760299540659)
--(axis cs:18198,2.85760027216971)
--(axis cs:18199,2.85759753992109)
--(axis cs:18200,2.85759484190313)
--(axis cs:18201,2.85759222119453)
--(axis cs:18202,2.85758958961692)
--(axis cs:18203,2.85758701179196)
--(axis cs:18204,2.85758439430831)
--(axis cs:18205,2.85758183149429)
--(axis cs:18206,2.85757924222116)
--(axis cs:18207,2.85757674688772)
--(axis cs:18208,2.85757428150636)
--(axis cs:18209,2.85757178968796)
--(axis cs:18210,2.85756932860513)
--(axis cs:18211,2.85756692011133)
--(axis cs:18212,2.85756444197713)
--(axis cs:18213,2.85756207209998)
--(axis cs:18214,2.8575595553153)
--(axis cs:18215,2.85755693032234)
--(axis cs:18216,2.8575543220981)
--(axis cs:18217,2.85755166150683)
--(axis cs:18218,2.85754890163483)
--(axis cs:18219,2.85754618802441)
--(axis cs:18220,2.85754339250395)
--(axis cs:18221,2.85754069115675)
--(axis cs:18222,2.85753793047752)
--(axis cs:18223,2.85753519663763)
--(axis cs:18224,2.85753244221949)
--(axis cs:18225,2.85752956633954)
--(axis cs:18226,2.85752657554815)
--(axis cs:18227,2.85752366044194)
--(axis cs:18228,2.85752063214204)
--(axis cs:18229,2.85751762890345)
--(axis cs:18230,2.85751455040224)
--(axis cs:18231,2.85751148663997)
--(axis cs:18232,2.85750843642488)
--(axis cs:18233,2.85750526509279)
--(axis cs:18234,2.85750202272723)
--(axis cs:18235,2.8574987856614)
--(axis cs:18236,2.8574956450236)
--(axis cs:18237,2.85749244440641)
--(axis cs:18238,2.85748923092502)
--(axis cs:18239,2.85748602628855)
--(axis cs:18240,2.85748282925092)
--(axis cs:18241,2.85747965166854)
--(axis cs:18242,2.85747647361353)
--(axis cs:18243,2.85747325472613)
--(axis cs:18244,2.85746994873549)
--(axis cs:18245,2.85746655981548)
--(axis cs:18246,2.85746319217503)
--(axis cs:18247,2.8574598103978)
--(axis cs:18248,2.85745647817451)
--(axis cs:18249,2.85745323133113)
--(axis cs:18250,2.85744993438456)
--(axis cs:18251,2.85744661596896)
--(axis cs:18252,2.85744324465413)
--(axis cs:18253,2.85743982676033)
--(axis cs:18254,2.8574363864737)
--(axis cs:18255,2.85743294800068)
--(axis cs:18256,2.8574295408962)
--(axis cs:18257,2.8574261360577)
--(axis cs:18258,2.85742279797598)
--(axis cs:18259,2.857419611094)
--(axis cs:18260,2.85741644535427)
--(axis cs:18261,2.85741320956812)
--(axis cs:18262,2.85740987124113)
--(axis cs:18263,2.85740660019186)
--(axis cs:18264,2.85740323386025)
--(axis cs:18265,2.8573998038818)
--(axis cs:18266,2.85739626106967)
--(axis cs:18267,2.85739273681188)
--(axis cs:18268,2.85738917262179)
--(axis cs:18269,2.85738574002888)
--(axis cs:18270,2.85738232968695)
--(axis cs:18271,2.85737880087587)
--(axis cs:18272,2.85737525927851)
--(axis cs:18273,2.85737155295113)
--(axis cs:18274,2.85736772318353)
--(axis cs:18275,2.85736395157744)
--(axis cs:18276,2.85736029195143)
--(axis cs:18277,2.85735646517092)
--(axis cs:18278,2.85735261273342)
--(axis cs:18279,2.85734861414196)
--(axis cs:18280,2.85734472414842)
--(axis cs:18281,2.8573406988731)
--(axis cs:18282,2.85733673272793)
--(axis cs:18283,2.8573326502267)
--(axis cs:18284,2.85732856441243)
--(axis cs:18285,2.85732439153244)
--(axis cs:18286,2.85732015752184)
--(axis cs:18287,2.85731584960577)
--(axis cs:18288,2.85731160828276)
--(axis cs:18289,2.85730741506005)
--(axis cs:18290,2.85730320370112)
--(axis cs:18291,2.85729901633555)
--(axis cs:18292,2.85729474172983)
--(axis cs:18293,2.85729053784838)
--(axis cs:18294,2.85728638907466)
--(axis cs:18295,2.85728228166818)
--(axis cs:18296,2.85727820724204)
--(axis cs:18297,2.8572740924515)
--(axis cs:18298,2.85726994417865)
--(axis cs:18299,2.85726591084947)
--(axis cs:18300,2.85726184309107)
--(axis cs:18301,2.85725780841791)
--(axis cs:18302,2.8572538712596)
--(axis cs:18303,2.85724988927623)
--(axis cs:18304,2.85724594715456)
--(axis cs:18305,2.85724199915025)
--(axis cs:18306,2.85723791888992)
--(axis cs:18307,2.85723385358867)
--(axis cs:18308,2.85722986378543)
--(axis cs:18309,2.85722577877912)
--(axis cs:18310,2.85722163380898)
--(axis cs:18311,2.85721747062164)
--(axis cs:18312,2.85721339053155)
--(axis cs:18313,2.85720941196115)
--(axis cs:18314,2.85720547060204)
--(axis cs:18315,2.85720151755017)
--(axis cs:18316,2.85719753618404)
--(axis cs:18317,2.85719355217036)
--(axis cs:18318,2.8571895603032)
--(axis cs:18319,2.8571855212912)
--(axis cs:18320,2.85718149976799)
--(axis cs:18321,2.85717763891347)
--(axis cs:18322,2.8571738033366)
--(axis cs:18323,2.85717001618714)
--(axis cs:18324,2.8571662255166)
--(axis cs:18325,2.85716234817383)
--(axis cs:18326,2.85715827303073)
--(axis cs:18327,2.8571543520147)
--(axis cs:18328,2.85715033545707)
--(axis cs:18329,2.85714626916508)
--(axis cs:18330,2.85714222712575)
--(axis cs:18331,2.85713800050149)
--(axis cs:18332,2.85713388355046)
--(axis cs:18333,2.85712964233792)
--(axis cs:18334,2.85712537712729)
--(axis cs:18335,2.85712100034283)
--(axis cs:18336,2.85711658353862)
--(axis cs:18337,2.85711223555239)
--(axis cs:18338,2.85710791890556)
--(axis cs:18339,2.8571035152218)
--(axis cs:18340,2.85709895896336)
--(axis cs:18341,2.85709435449877)
--(axis cs:18342,2.85708963011827)
--(axis cs:18343,2.85708471952315)
--(axis cs:18344,2.85707990361507)
--(axis cs:18345,2.857075022279)
--(axis cs:18346,2.85707023346624)
--(axis cs:18347,2.85706528495201)
--(axis cs:18348,2.85706038908518)
--(axis cs:18349,2.85705546754227)
--(axis cs:18350,2.85705055254135)
--(axis cs:18351,2.85704574864867)
--(axis cs:18352,2.85704090362075)
--(axis cs:18353,2.8570360989623)
--(axis cs:18354,2.8570313219645)
--(axis cs:18355,2.85702639276149)
--(axis cs:18356,2.85702136938385)
--(axis cs:18357,2.85701630986767)
--(axis cs:18358,2.85701115855366)
--(axis cs:18359,2.85700609456946)
--(axis cs:18360,2.85700104580284)
--(axis cs:18361,2.85699604027489)
--(axis cs:18362,2.85699090113111)
--(axis cs:18363,2.85698569462425)
--(axis cs:18364,2.85698049860207)
--(axis cs:18365,2.85697529541769)
--(axis cs:18366,2.85697003747027)
--(axis cs:18367,2.85696477359584)
--(axis cs:18368,2.85695949636778)
--(axis cs:18369,2.85695421044265)
--(axis cs:18370,2.85694897075836)
--(axis cs:18371,2.85694387894029)
--(axis cs:18372,2.85693880332952)
--(axis cs:18373,2.85693378387899)
--(axis cs:18374,2.8569287850298)
--(axis cs:18375,2.85692390824921)
--(axis cs:18376,2.85691904617658)
--(axis cs:18377,2.85691422289381)
--(axis cs:18378,2.85690940251359)
--(axis cs:18379,2.85690463077024)
--(axis cs:18380,2.85689973303175)
--(axis cs:18381,2.85689478766263)
--(axis cs:18382,2.8568897457508)
--(axis cs:18383,2.85688477803521)
--(axis cs:18384,2.85687978765997)
--(axis cs:18385,2.85687473751395)
--(axis cs:18386,2.85686974110514)
--(axis cs:18387,2.8568647616677)
--(axis cs:18388,2.85685976655304)
--(axis cs:18389,2.85685485659662)
--(axis cs:18390,2.85684989700351)
--(axis cs:18391,2.85684491184257)
--(axis cs:18392,2.85683983278002)
--(axis cs:18393,2.85683456183704)
--(axis cs:18394,2.85682932482533)
--(axis cs:18395,2.8568240396409)
--(axis cs:18396,2.85681880206032)
--(axis cs:18397,2.85681369642184)
--(axis cs:18398,2.85680855918888)
--(axis cs:18399,2.8568034440096)
--(axis cs:18400,2.85679836576857)
--(axis cs:18401,2.85679329671037)
--(axis cs:18402,2.85678823121708)
--(axis cs:18403,2.85678312033307)
--(axis cs:18404,2.85677798840089)
--(axis cs:18405,2.85677278514985)
--(axis cs:18406,2.85676757048274)
--(axis cs:18407,2.85676246628072)
--(axis cs:18408,2.85675734721813)
--(axis cs:18409,2.85675219536175)
--(axis cs:18410,2.85674699095712)
--(axis cs:18411,2.85674184764784)
--(axis cs:18412,2.85673666213811)
--(axis cs:18413,2.85673145574515)
--(axis cs:18414,2.85672627535373)
--(axis cs:18415,2.85672097723891)
--(axis cs:18416,2.85671567465238)
--(axis cs:18417,2.85671034031345)
--(axis cs:18418,2.85670498902735)
--(axis cs:18419,2.85669961937716)
--(axis cs:18420,2.85669430455852)
--(axis cs:18421,2.85668897328623)
--(axis cs:18422,2.85668356816223)
--(axis cs:18423,2.85667824165835)
--(axis cs:18424,2.85667289706888)
--(axis cs:18425,2.85666756679208)
--(axis cs:18426,2.85666213350831)
--(axis cs:18427,2.85665683485281)
--(axis cs:18428,2.85665146412878)
--(axis cs:18429,2.85664607414767)
--(axis cs:18430,2.85664077936603)
--(axis cs:18431,2.85663552563739)
--(axis cs:18432,2.85663026663345)
--(axis cs:18433,2.85662494185633)
--(axis cs:18434,2.85661965913559)
--(axis cs:18435,2.8566143356298)
--(axis cs:18436,2.85660893781884)
--(axis cs:18437,2.85660348404103)
--(axis cs:18438,2.85659804457566)
--(axis cs:18439,2.85659255592147)
--(axis cs:18440,2.85658707169408)
--(axis cs:18441,2.85658146590192)
--(axis cs:18442,2.85657584830193)
--(axis cs:18443,2.85657015214379)
--(axis cs:18444,2.85656443487628)
--(axis cs:18445,2.85655865718275)
--(axis cs:18446,2.8565528914862)
--(axis cs:18447,2.85654706403447)
--(axis cs:18448,2.85654122157967)
--(axis cs:18449,2.85653527157501)
--(axis cs:18450,2.85652939024272)
--(axis cs:18451,2.85652343817954)
--(axis cs:18452,2.85651736816445)
--(axis cs:18453,2.85651127953691)
--(axis cs:18454,2.85650512676559)
--(axis cs:18455,2.85649904827048)
--(axis cs:18456,2.85649286349886)
--(axis cs:18457,2.85648678245429)
--(axis cs:18458,2.85648063980116)
--(axis cs:18459,2.85647459025364)
--(axis cs:18460,2.85646842401031)
--(axis cs:18461,2.85646224310727)
--(axis cs:18462,2.8564559651674)
--(axis cs:18463,2.85644961511401)
--(axis cs:18464,2.85644340881679)
--(axis cs:18465,2.85643727432739)
--(axis cs:18466,2.85643125797229)
--(axis cs:18467,2.85642521766847)
--(axis cs:18468,2.85641916265459)
--(axis cs:18469,2.85641309891985)
--(axis cs:18470,2.85640702632157)
--(axis cs:18471,2.85640100261726)
--(axis cs:18472,2.8563948596683)
--(axis cs:18473,2.85638870277246)
--(axis cs:18474,2.8563825186433)
--(axis cs:18475,2.85637639486384)
--(axis cs:18476,2.85637026114669)
--(axis cs:18477,2.85636423428332)
--(axis cs:18478,2.85635823578189)
--(axis cs:18479,2.85635219581399)
--(axis cs:18480,2.85634613386424)
--(axis cs:18481,2.85634003321736)
--(axis cs:18482,2.85633387834928)
--(axis cs:18483,2.85632766425452)
--(axis cs:18484,2.85632141061965)
--(axis cs:18485,2.85631513519696)
--(axis cs:18486,2.85630874910531)
--(axis cs:18487,2.85630230083395)
--(axis cs:18488,2.85629570043902)
--(axis cs:18489,2.85628899348599)
--(axis cs:18490,2.85628235733588)
--(axis cs:18491,2.85627572681027)
--(axis cs:18492,2.85626916811163)
--(axis cs:18493,2.85626266289804)
--(axis cs:18494,2.85625613041148)
--(axis cs:18495,2.85624969306539)
--(axis cs:18496,2.85624324384219)
--(axis cs:18497,2.85623684251388)
--(axis cs:18498,2.85623043723757)
--(axis cs:18499,2.85622401089461)
--(axis cs:18500,2.85621759515935)
--(axis cs:18501,2.8562110498682)
--(axis cs:18502,2.85620449497699)
--(axis cs:18503,2.85619796744184)
--(axis cs:18504,2.85619127341956)
--(axis cs:18505,2.85618452325715)
--(axis cs:18506,2.85617775904347)
--(axis cs:18507,2.85617106850816)
--(axis cs:18508,2.85616441792659)
--(axis cs:18509,2.85615765039787)
--(axis cs:18510,2.85615073621415)
--(axis cs:18511,2.85614379535339)
--(axis cs:18512,2.85613679339175)
--(axis cs:18513,2.85612984921704)
--(axis cs:18514,2.85612284843146)
--(axis cs:18515,2.85611588502934)
--(axis cs:18516,2.85610889965905)
--(axis cs:18517,2.85610182239083)
--(axis cs:18518,2.85609469647576)
--(axis cs:18519,2.85608769026976)
--(axis cs:18520,2.85608058604882)
--(axis cs:18521,2.85607342361729)
--(axis cs:18522,2.85606628333455)
--(axis cs:18523,2.85605912054068)
--(axis cs:18524,2.85605188787247)
--(axis cs:18525,2.85604457581325)
--(axis cs:18526,2.85603714104074)
--(axis cs:18527,2.85602969082235)
--(axis cs:18528,2.85602229323087)
--(axis cs:18529,2.85601482863043)
--(axis cs:18530,2.85600730588198)
--(axis cs:18531,2.85599977981274)
--(axis cs:18532,2.85599230692979)
--(axis cs:18533,2.85598485924231)
--(axis cs:18534,2.85597748506127)
--(axis cs:18535,2.85597016090076)
--(axis cs:18536,2.85596282986927)
--(axis cs:18537,2.85595551318931)
--(axis cs:18538,2.85594823318016)
--(axis cs:18539,2.8559408936874)
--(axis cs:18540,2.85593352619736)
--(axis cs:18541,2.85592624425115)
--(axis cs:18542,2.85591901742967)
--(axis cs:18543,2.85591189026)
--(axis cs:18544,2.85590483990646)
--(axis cs:18545,2.85589776016677)
--(axis cs:18546,2.85589075556669)
--(axis cs:18547,2.8558838017225)
--(axis cs:18548,2.85587673631152)
--(axis cs:18549,2.85586974117764)
--(axis cs:18550,2.85586277341269)
--(axis cs:18551,2.85585580544563)
--(axis cs:18552,2.85584879847859)
--(axis cs:18553,2.85584182365629)
--(axis cs:18554,2.85583480039771)
--(axis cs:18555,2.85582771283668)
--(axis cs:18556,2.85582064146466)
--(axis cs:18557,2.85581366900217)
--(axis cs:18558,2.85580672096747)
--(axis cs:18559,2.8557998753884)
--(axis cs:18560,2.85579303921703)
--(axis cs:18561,2.85578626304101)
--(axis cs:18562,2.85577961167326)
--(axis cs:18563,2.85577295162534)
--(axis cs:18564,2.85576638659456)
--(axis cs:18565,2.85575981784116)
--(axis cs:18566,2.85575317789467)
--(axis cs:18567,2.85574660985339)
--(axis cs:18568,2.85574000892969)
--(axis cs:18569,2.85573339848354)
--(axis cs:18570,2.85572685991451)
--(axis cs:18571,2.85572036403139)
--(axis cs:18572,2.85571395245788)
--(axis cs:18573,2.85570749372292)
--(axis cs:18574,2.85570103469579)
--(axis cs:18575,2.85569444962863)
--(axis cs:18576,2.85568783467766)
--(axis cs:18577,2.8556812702647)
--(axis cs:18578,2.85567467596309)
--(axis cs:18579,2.85566819290959)
--(axis cs:18580,2.85566167313812)
--(axis cs:18581,2.85565510528012)
--(axis cs:18582,2.85564848256685)
--(axis cs:18583,2.85564197008697)
--(axis cs:18584,2.85563555058997)
--(axis cs:18585,2.85562910665391)
--(axis cs:18586,2.85562272187956)
--(axis cs:18587,2.85561638553655)
--(axis cs:18588,2.85561001083097)
--(axis cs:18589,2.85560357542519)
--(axis cs:18590,2.85559714684787)
--(axis cs:18591,2.85559067210275)
--(axis cs:18592,2.85558424368391)
--(axis cs:18593,2.85557788775392)
--(axis cs:18594,2.85557154119989)
--(axis cs:18595,2.85556518530188)
--(axis cs:18596,2.85555874369152)
--(axis cs:18597,2.85555241407815)
--(axis cs:18598,2.85554586290093)
--(axis cs:18599,2.85553924759548)
--(axis cs:18600,2.85553266694348)
--(axis cs:18601,2.85552612848028)
--(axis cs:18602,2.85551967277148)
--(axis cs:18603,2.85551329000525)
--(axis cs:18604,2.85550702624094)
--(axis cs:18605,2.85550067355328)
--(axis cs:18606,2.8554943430876)
--(axis cs:18607,2.85548795585663)
--(axis cs:18608,2.85548156343191)
--(axis cs:18609,2.8554751645277)
--(axis cs:18610,2.85546885329915)
--(axis cs:18611,2.85546252000352)
--(axis cs:18612,2.85545629047954)
--(axis cs:18613,2.85545016618703)
--(axis cs:18614,2.85544394567105)
--(axis cs:18615,2.85543766302704)
--(axis cs:18616,2.85543134314322)
--(axis cs:18617,2.85542499495571)
--(axis cs:18618,2.85541861935007)
--(axis cs:18619,2.8554122883947)
--(axis cs:18620,2.85540607247749)
--(axis cs:18621,2.85539973004122)
--(axis cs:18622,2.85539344303861)
--(axis cs:18623,2.8553870601686)
--(axis cs:18624,2.85538065421689)
--(axis cs:18625,2.85537427844417)
--(axis cs:18626,2.85536796730401)
--(axis cs:18627,2.85536160808754)
--(axis cs:18628,2.85535529170719)
--(axis cs:18629,2.85534897163367)
--(axis cs:18630,2.85534262897403)
--(axis cs:18631,2.85533627854038)
--(axis cs:18632,2.85532993031364)
--(axis cs:18633,2.85532359715032)
--(axis cs:18634,2.85531721673408)
--(axis cs:18635,2.85531089216188)
--(axis cs:18636,2.85530455874386)
--(axis cs:18637,2.85529822459261)
--(axis cs:18638,2.85529177663211)
--(axis cs:18639,2.85528535186715)
--(axis cs:18640,2.85527880578772)
--(axis cs:18641,2.85527219011775)
--(axis cs:18642,2.85526561435216)
--(axis cs:18643,2.85525909351053)
--(axis cs:18644,2.85525252073373)
--(axis cs:18645,2.85524599632163)
--(axis cs:18646,2.85523938808235)
--(axis cs:18647,2.8552328272173)
--(axis cs:18648,2.85522620402834)
--(axis cs:18649,2.85521971964714)
--(axis cs:18650,2.85521334970297)
--(axis cs:18651,2.85520697324738)
--(axis cs:18652,2.85520045581442)
--(axis cs:18653,2.85519402008714)
--(axis cs:18654,2.85518755011733)
--(axis cs:18655,2.8551810861215)
--(axis cs:18656,2.85517469941691)
--(axis cs:18657,2.85516839620594)
--(axis cs:18658,2.8551621194279)
--(axis cs:18659,2.85515582098867)
--(axis cs:18660,2.85514959712737)
--(axis cs:18661,2.85514323062705)
--(axis cs:18662,2.85513689622605)
--(axis cs:18663,2.85513064006555)
--(axis cs:18664,2.85512447640097)
--(axis cs:18665,2.85511827988448)
--(axis cs:18666,2.85511200230094)
--(axis cs:18667,2.85510569530139)
--(axis cs:18668,2.85509937402785)
--(axis cs:18669,2.85509309830133)
--(axis cs:18670,2.85508677130717)
--(axis cs:18671,2.85508036535005)
--(axis cs:18672,2.85507396559016)
--(axis cs:18673,2.85506758605833)
--(axis cs:18674,2.85506121922507)
--(axis cs:18675,2.85505496415012)
--(axis cs:18676,2.85504858248826)
--(axis cs:18677,2.85504224512694)
--(axis cs:18678,2.85503580047532)
--(axis cs:18679,2.85502930369467)
--(axis cs:18680,2.85502277315607)
--(axis cs:18681,2.85501624192429)
--(axis cs:18682,2.85500971641645)
--(axis cs:18683,2.85500315227967)
--(axis cs:18684,2.85499673081584)
--(axis cs:18685,2.85499019252014)
--(axis cs:18686,2.85498367410016)
--(axis cs:18687,2.85497711655031)
--(axis cs:18688,2.85497056911617)
--(axis cs:18689,2.85496394857579)
--(axis cs:18690,2.85495732252002)
--(axis cs:18691,2.85495073926338)
--(axis cs:18692,2.85494416555849)
--(axis cs:18693,2.85493751858517)
--(axis cs:18694,2.85493093300336)
--(axis cs:18695,2.85492427289702)
--(axis cs:18696,2.85491753376661)
--(axis cs:18697,2.85491082721623)
--(axis cs:18698,2.85490402161579)
--(axis cs:18699,2.85489722405202)
--(axis cs:18700,2.85489047126182)
--(axis cs:18701,2.8548837477524)
--(axis cs:18702,2.85487709122205)
--(axis cs:18703,2.85487041929798)
--(axis cs:18704,2.85486375095666)
--(axis cs:18705,2.85485713493357)
--(axis cs:18706,2.85485062389844)
--(axis cs:18707,2.85484433018723)
--(axis cs:18708,2.8548379827606)
--(axis cs:18709,2.85483169630575)
--(axis cs:18710,2.8548254472479)
--(axis cs:18711,2.85481927516602)
--(axis cs:18712,2.8548131222903)
--(axis cs:18713,2.85480711726983)
--(axis cs:18714,2.85480119275879)
--(axis cs:18715,2.85479516149559)
--(axis cs:18716,2.85478905152251)
--(axis cs:18717,2.85478293814424)
--(axis cs:18718,2.85477696192452)
--(axis cs:18719,2.85477097156618)
--(axis cs:18720,2.85476493931222)
--(axis cs:18721,2.85475889028088)
--(axis cs:18722,2.85475287182903)
--(axis cs:18723,2.8547468466456)
--(axis cs:18724,2.85474075087255)
--(axis cs:18725,2.85473467350112)
--(axis cs:18726,2.85472854633363)
--(axis cs:18727,2.8547224495056)
--(axis cs:18728,2.85471641079344)
--(axis cs:18729,2.85471029947544)
--(axis cs:18730,2.85470421374997)
--(axis cs:18731,2.85469805297902)
--(axis cs:18732,2.85469189710663)
--(axis cs:18733,2.85468571722628)
--(axis cs:18734,2.85467947093631)
--(axis cs:18735,2.85467320968366)
--(axis cs:18736,2.85466695308655)
--(axis cs:18737,2.85466079680563)
--(axis cs:18738,2.85465459737583)
--(axis cs:18739,2.85464845085025)
--(axis cs:18740,2.8546423349287)
--(axis cs:18741,2.8546361835803)
--(axis cs:18742,2.85463007394355)
--(axis cs:18743,2.85462396982876)
--(axis cs:18744,2.85461784023431)
--(axis cs:18745,2.85461167982982)
--(axis cs:18746,2.85460546933612)
--(axis cs:18747,2.85459926200089)
--(axis cs:18748,2.85459299198909)
--(axis cs:18749,2.85458670384163)
--(axis cs:18750,2.85458039044101)
--(axis cs:18751,2.85457415269638)
--(axis cs:18752,2.85456801358042)
--(axis cs:18753,2.85456196470663)
--(axis cs:18754,2.85455591451348)
--(axis cs:18755,2.85454979768855)
--(axis cs:18756,2.85454374253799)
--(axis cs:18757,2.85453768090748)
--(axis cs:18758,2.8545316871482)
--(axis cs:18759,2.85452563822156)
--(axis cs:18760,2.85451948216001)
--(axis cs:18761,2.85451326592748)
--(axis cs:18762,2.85450722391209)
--(axis cs:18763,2.8545013378338)
--(axis cs:18764,2.85449533962287)
--(axis cs:18765,2.85448932765363)
--(axis cs:18766,2.85448336241487)
--(axis cs:18767,2.8544773071455)
--(axis cs:18768,2.85447126808317)
--(axis cs:18769,2.85446527463364)
--(axis cs:18770,2.8544591827824)
--(axis cs:18771,2.85445315345246)
--(axis cs:18772,2.85444715185743)
--(axis cs:18773,2.85444120130073)
--(axis cs:18774,2.85443515295473)
--(axis cs:18775,2.85442904369688)
--(axis cs:18776,2.85442295917521)
--(axis cs:18777,2.85441684480124)
--(axis cs:18778,2.85441073848903)
--(axis cs:18779,2.85440466467032)
--(axis cs:18780,2.85439859177966)
--(axis cs:18781,2.85439246719889)
--(axis cs:18782,2.85438631083845)
--(axis cs:18783,2.85438026695086)
--(axis cs:18784,2.85437427556306)
--(axis cs:18785,2.8543682745746)
--(axis cs:18786,2.85436232230233)
--(axis cs:18787,2.85435639755727)
--(axis cs:18788,2.85435032240296)
--(axis cs:18789,2.85434425547293)
--(axis cs:18790,2.85433823407008)
--(axis cs:18791,2.85433217168585)
--(axis cs:18792,2.85432609657942)
--(axis cs:18793,2.85432003402231)
--(axis cs:18794,2.85431390044101)
--(axis cs:18795,2.85430764267664)
--(axis cs:18796,2.85430141387996)
--(axis cs:18797,2.854295059513)
--(axis cs:18798,2.85428882175091)
--(axis cs:18799,2.85428256508622)
--(axis cs:18800,2.85427639136772)
--(axis cs:18801,2.85427026825199)
--(axis cs:18802,2.85426412572428)
--(axis cs:18803,2.85425805159996)
--(axis cs:18804,2.85425193965252)
--(axis cs:18805,2.85424578381687)
--(axis cs:18806,2.85423961700239)
--(axis cs:18807,2.85423353228653)
--(axis cs:18808,2.85422742086409)
--(axis cs:18809,2.8542213550018)
--(axis cs:18810,2.85421525020739)
--(axis cs:18811,2.85420924825137)
--(axis cs:18812,2.85420324650474)
--(axis cs:18813,2.85419730616836)
--(axis cs:18814,2.85419143356655)
--(axis cs:18815,2.85418555785738)
--(axis cs:18816,2.85417975045999)
--(axis cs:18817,2.85417392052229)
--(axis cs:18818,2.85416807003034)
--(axis cs:18819,2.85416224706493)
--(axis cs:18820,2.85415637481738)
--(axis cs:18821,2.85415041937565)
--(axis cs:18822,2.85414446605888)
--(axis cs:18823,2.85413843381466)
--(axis cs:18824,2.85413249035592)
--(axis cs:18825,2.85412648351188)
--(axis cs:18826,2.85412048698246)
--(axis cs:18827,2.85411457071212)
--(axis cs:18828,2.85410869661137)
--(axis cs:18829,2.85410295604915)
--(axis cs:18830,2.8540971567528)
--(axis cs:18831,2.85409145574553)
--(axis cs:18832,2.85408585197376)
--(axis cs:18833,2.85408014273698)
--(axis cs:18834,2.85407443793048)
--(axis cs:18835,2.85406859052516)
--(axis cs:18836,2.85406274671468)
--(axis cs:18837,2.85405684154707)
--(axis cs:18838,2.85405089773097)
--(axis cs:18839,2.8540449886112)
--(axis cs:18840,2.8540390820109)
--(axis cs:18841,2.85403319740446)
--(axis cs:18842,2.85402730894518)
--(axis cs:18843,2.85402142404506)
--(axis cs:18844,2.85401558293909)
--(axis cs:18845,2.85400978860561)
--(axis cs:18846,2.85400401372145)
--(axis cs:18847,2.85399812510455)
--(axis cs:18848,2.85399231094968)
--(axis cs:18849,2.85398650890633)
--(axis cs:18850,2.85398065170902)
--(axis cs:18851,2.85397483656287)
--(axis cs:18852,2.85396906017804)
--(axis cs:18853,2.85396325086317)
--(axis cs:18854,2.85395754420322)
--(axis cs:18855,2.85395189376301)
--(axis cs:18856,2.85394618341938)
--(axis cs:18857,2.85394052135728)
--(axis cs:18858,2.85393480807089)
--(axis cs:18859,2.85392913774461)
--(axis cs:18860,2.85392346037807)
--(axis cs:18861,2.85391785149844)
--(axis cs:18862,2.85391225177797)
--(axis cs:18863,2.85390656827125)
--(axis cs:18864,2.8539008393314)
--(axis cs:18865,2.85389516870378)
--(axis cs:18866,2.85388953616589)
--(axis cs:18867,2.8538838711602)
--(axis cs:18868,2.85387823530089)
--(axis cs:18869,2.85387264403041)
--(axis cs:18870,2.85386716109054)
--(axis cs:18871,2.85386170259706)
--(axis cs:18872,2.85385627274957)
--(axis cs:18873,2.85385083251537)
--(axis cs:18874,2.85384547127404)
--(axis cs:18875,2.85384015564297)
--(axis cs:18876,2.85383478286343)
--(axis cs:18877,2.85382948022803)
--(axis cs:18878,2.85382425338813)
--(axis cs:18879,2.85381896984728)
--(axis cs:18880,2.85381376577068)
--(axis cs:18881,2.85380852482005)
--(axis cs:18882,2.85380335092212)
--(axis cs:18883,2.85379807440961)
--(axis cs:18884,2.85379271630731)
--(axis cs:18885,2.85378730849213)
--(axis cs:18886,2.85378204974763)
--(axis cs:18887,2.85377679779382)
--(axis cs:18888,2.85377143483165)
--(axis cs:18889,2.85376607455699)
--(axis cs:18890,2.85376070351971)
--(axis cs:18891,2.85375541864995)
--(axis cs:18892,2.8537501476997)
--(axis cs:18893,2.85374497268335)
--(axis cs:18894,2.85373979978351)
--(axis cs:18895,2.85373444038694)
--(axis cs:18896,2.85372914008029)
--(axis cs:18897,2.85372388159316)
--(axis cs:18898,2.85371860279265)
--(axis cs:18899,2.85371325946489)
--(axis cs:18900,2.85370803275288)
--(axis cs:18901,2.85370284354668)
--(axis cs:18902,2.85369768235925)
--(axis cs:18903,2.85369252499095)
--(axis cs:18904,2.85368732707623)
--(axis cs:18905,2.85368212723458)
--(axis cs:18906,2.85367697258224)
--(axis cs:18907,2.85367164627093)
--(axis cs:18908,2.85366641372048)
--(axis cs:18909,2.85366115067496)
--(axis cs:18910,2.85365586047608)
--(axis cs:18911,2.85365057874377)
--(axis cs:18912,2.8536453869415)
--(axis cs:18913,2.85364029120775)
--(axis cs:18914,2.85363524472709)
--(axis cs:18915,2.85363007132511)
--(axis cs:18916,2.85362503476289)
--(axis cs:18917,2.85361993911529)
--(axis cs:18918,2.85361491703542)
--(axis cs:18919,2.85360985512216)
--(axis cs:18920,2.85360485005799)
--(axis cs:18921,2.85359985532046)
--(axis cs:18922,2.85359492543822)
--(axis cs:18923,2.8535899046795)
--(axis cs:18924,2.85358488686938)
--(axis cs:18925,2.85357999150884)
--(axis cs:18926,2.85357508656544)
--(axis cs:18927,2.85357006477721)
--(axis cs:18928,2.85356514168185)
--(axis cs:18929,2.85356029882313)
--(axis cs:18930,2.85355548215903)
--(axis cs:18931,2.85355075556439)
--(axis cs:18932,2.85354597205073)
--(axis cs:18933,2.85354127205125)
--(axis cs:18934,2.85353653019768)
--(axis cs:18935,2.85353172293545)
--(axis cs:18936,2.85352688229473)
--(axis cs:18937,2.85352207757553)
--(axis cs:18938,2.85351713190573)
--(axis cs:18939,2.85351224072652)
--(axis cs:18940,2.85350732601709)
--(axis cs:18941,2.85350235580376)
--(axis cs:18942,2.853497478204)
--(axis cs:18943,2.85349261551213)
--(axis cs:18944,2.85348775767985)
--(axis cs:18945,2.85348282278289)
--(axis cs:18946,2.85347793625042)
--(axis cs:18947,2.85347301080976)
--(axis cs:18948,2.85346823445429)
--(axis cs:18949,2.85346346889731)
--(axis cs:18950,2.85345869118035)
--(axis cs:18951,2.85345398323771)
--(axis cs:18952,2.85344937224462)
--(axis cs:18953,2.85344479154891)
--(axis cs:18954,2.8534402423725)
--(axis cs:18955,2.85343576525429)
--(axis cs:18956,2.85343127221152)
--(axis cs:18957,2.85342670878044)
--(axis cs:18958,2.85342210685256)
--(axis cs:18959,2.85341747603326)
--(axis cs:18960,2.853412829155)
--(axis cs:18961,2.85340825834714)
--(axis cs:18962,2.85340363704354)
--(axis cs:18963,2.85339906348717)
--(axis cs:18964,2.85339444524281)
--(axis cs:18965,2.85338980744401)
--(axis cs:18966,2.85338517466862)
--(axis cs:18967,2.8533805351009)
--(axis cs:18968,2.85337591390542)
--(axis cs:18969,2.85337135468182)
--(axis cs:18970,2.85336674517642)
--(axis cs:18971,2.85336202036058)
--(axis cs:18972,2.85335732374354)
--(axis cs:18973,2.85335257872319)
--(axis cs:18974,2.85334789175509)
--(axis cs:18975,2.85334332010495)
--(axis cs:18976,2.85333870881528)
--(axis cs:18977,2.85333404633537)
--(axis cs:18978,2.85332935315928)
--(axis cs:18979,2.85332463845285)
--(axis cs:18980,2.85331993648567)
--(axis cs:18981,2.85331521482298)
--(axis cs:18982,2.85331045279568)
--(axis cs:18983,2.85330565205548)
--(axis cs:18984,2.85330093519247)
--(axis cs:18985,2.85329621897764)
--(axis cs:18986,2.85329165324322)
--(axis cs:18987,2.85328706659888)
--(axis cs:18988,2.85328251861356)
--(axis cs:18989,2.85327787903339)
--(axis cs:18990,2.85327320716657)
--(axis cs:18991,2.85326843829829)
--(axis cs:18992,2.85326362121671)
--(axis cs:18993,2.85325876681806)
--(axis cs:18994,2.85325396068518)
--(axis cs:18995,2.85324910491178)
--(axis cs:18996,2.85324424464352)
--(axis cs:18997,2.85323942704626)
--(axis cs:18998,2.85323458033742)
--(axis cs:18999,2.85322976494176)
--(axis cs:19000,2.85322494650641)
--(axis cs:19001,2.85322008015979)
--(axis cs:19002,2.85321517255353)
--(axis cs:19003,2.85321025060202)
--(axis cs:19004,2.85320526970502)
--(axis cs:19005,2.85320031184726)
--(axis cs:19006,2.85319531471361)
--(axis cs:19007,2.85319032532247)
--(axis cs:19008,2.85318533967533)
--(axis cs:19009,2.85318032912523)
--(axis cs:19010,2.85317517432616)
--(axis cs:19011,2.8531699920591)
--(axis cs:19012,2.85316474946869)
--(axis cs:19013,2.85315946606793)
--(axis cs:19014,2.85315421679801)
--(axis cs:19015,2.85314906489022)
--(axis cs:19016,2.85314386632801)
--(axis cs:19017,2.85313860643092)
--(axis cs:19018,2.85313332186693)
--(axis cs:19019,2.85312812599549)
--(axis cs:19020,2.85312301562545)
--(axis cs:19021,2.8531179171707)
--(axis cs:19022,2.85311282678412)
--(axis cs:19023,2.85310768567408)
--(axis cs:19024,2.85310246601195)
--(axis cs:19025,2.85309723951131)
--(axis cs:19026,2.85309189542512)
--(axis cs:19027,2.85308661630247)
--(axis cs:19028,2.85308129157466)
--(axis cs:19029,2.85307594285998)
--(axis cs:19030,2.85307059487399)
--(axis cs:19031,2.85306513004093)
--(axis cs:19032,2.85305959548001)
--(axis cs:19033,2.8530540403784)
--(axis cs:19034,2.85304843207871)
--(axis cs:19035,2.85304286830904)
--(axis cs:19036,2.85303738920647)
--(axis cs:19037,2.8530319856314)
--(axis cs:19038,2.85302656977571)
--(axis cs:19039,2.85302114997868)
--(axis cs:19040,2.85301572799628)
--(axis cs:19041,2.8530103757565)
--(axis cs:19042,2.85300502831734)
--(axis cs:19043,2.85299968651973)
--(axis cs:19044,2.85299430877425)
--(axis cs:19045,2.85298894879283)
--(axis cs:19046,2.85298362120791)
--(axis cs:19047,2.85297830357486)
--(axis cs:19048,2.85297305428522)
--(axis cs:19049,2.85296773969203)
--(axis cs:19050,2.85296234542012)
--(axis cs:19051,2.85295703459235)
--(axis cs:19052,2.852951683383)
--(axis cs:19053,2.85294629246595)
--(axis cs:19054,2.85294087980585)
--(axis cs:19055,2.85293547896103)
--(axis cs:19056,2.85292996779037)
--(axis cs:19057,2.85292442296635)
--(axis cs:19058,2.85291886264348)
--(axis cs:19059,2.85291330739247)
--(axis cs:19060,2.85290773701558)
--(axis cs:19061,2.85290217835581)
--(axis cs:19062,2.8528967475743)
--(axis cs:19063,2.85289128943333)
--(axis cs:19064,2.85288595675318)
--(axis cs:19065,2.85288053997382)
--(axis cs:19066,2.85287525356173)
--(axis cs:19067,2.85286995836653)
--(axis cs:19068,2.85286462798411)
--(axis cs:19069,2.85285929715177)
--(axis cs:19070,2.85285389383551)
--(axis cs:19071,2.85284857366145)
--(axis cs:19072,2.85284325302541)
--(axis cs:19073,2.85283802354716)
--(axis cs:19074,2.85283282961223)
--(axis cs:19075,2.85282769663478)
--(axis cs:19076,2.85282261038198)
--(axis cs:19077,2.85281746957808)
--(axis cs:19078,2.85281239037795)
--(axis cs:19079,2.85280723384934)
--(axis cs:19080,2.85280207580007)
--(axis cs:19081,2.85279686065348)
--(axis cs:19082,2.85279155382783)
--(axis cs:19083,2.85278621248331)
--(axis cs:19084,2.85278080132985)
--(axis cs:19085,2.85277531056974)
--(axis cs:19086,2.85276984008827)
--(axis cs:19087,2.85276430739173)
--(axis cs:19088,2.85275872761347)
--(axis cs:19089,2.85275310341876)
--(axis cs:19090,2.85274747688076)
--(axis cs:19091,2.85274180641259)
--(axis cs:19092,2.85273602284564)
--(axis cs:19093,2.85273016298811)
--(axis cs:19094,2.85272434425592)
--(axis cs:19095,2.85271839540911)
--(axis cs:19096,2.852712463527)
--(axis cs:19097,2.8527065627391)
--(axis cs:19098,2.85270064784065)
--(axis cs:19099,2.85269470356312)
--(axis cs:19100,2.85268881740047)
--(axis cs:19101,2.85268302704541)
--(axis cs:19102,2.85267724448888)
--(axis cs:19103,2.85267145391678)
--(axis cs:19104,2.85266571530488)
--(axis cs:19105,2.85266001542535)
--(axis cs:19106,2.85265425837996)
--(axis cs:19107,2.85264841718147)
--(axis cs:19108,2.85264264621821)
--(axis cs:19109,2.85263686510054)
--(axis cs:19110,2.85263109545877)
--(axis cs:19111,2.85262529725407)
--(axis cs:19112,2.85261960075947)
--(axis cs:19113,2.85261379064352)
--(axis cs:19114,2.85260794738192)
--(axis cs:19115,2.85260220181483)
--(axis cs:19116,2.85259640107517)
--(axis cs:19117,2.85259058306005)
--(axis cs:19118,2.85258469297474)
--(axis cs:19119,2.85257894469729)
--(axis cs:19120,2.85257320014773)
--(axis cs:19121,2.85256755916424)
--(axis cs:19122,2.85256200068174)
--(axis cs:19123,2.85255646157814)
--(axis cs:19124,2.85255098409284)
--(axis cs:19125,2.85254541860378)
--(axis cs:19126,2.85253980937546)
--(axis cs:19127,2.85253418547764)
--(axis cs:19128,2.85252852861974)
--(axis cs:19129,2.85252282198749)
--(axis cs:19130,2.85251698486386)
--(axis cs:19131,2.85251118997355)
--(axis cs:19132,2.85250549419355)
--(axis cs:19133,2.85249971529772)
--(axis cs:19134,2.85249405860322)
--(axis cs:19135,2.85248836012207)
--(axis cs:19136,2.85248258925916)
--(axis cs:19137,2.85247676117652)
--(axis cs:19138,2.85247092219602)
--(axis cs:19139,2.85246527289809)
--(axis cs:19140,2.85245953422391)
--(axis cs:19141,2.85245383835122)
--(axis cs:19142,2.85244816116533)
--(axis cs:19143,2.85244241993983)
--(axis cs:19144,2.85243659092143)
--(axis cs:19145,2.85243079411744)
--(axis cs:19146,2.85242504308879)
--(axis cs:19147,2.85241932510118)
--(axis cs:19148,2.85241363541392)
--(axis cs:19149,2.85240794429505)
--(axis cs:19150,2.85240226026188)
--(axis cs:19151,2.8523965072939)
--(axis cs:19152,2.85239076978905)
--(axis cs:19153,2.85238508989677)
--(axis cs:19154,2.85237931661993)
--(axis cs:19155,2.85237346556423)
--(axis cs:19156,2.85236775807849)
--(axis cs:19157,2.85236204473478)
--(axis cs:19158,2.85235637824713)
--(axis cs:19159,2.85235072868729)
--(axis cs:19160,2.85234497756887)
--(axis cs:19161,2.85233919405257)
--(axis cs:19162,2.85233346547057)
--(axis cs:19163,2.85232770898215)
--(axis cs:19164,2.85232180273076)
--(axis cs:19165,2.85231578484594)
--(axis cs:19166,2.85230972623696)
--(axis cs:19167,2.8523037818585)
--(axis cs:19168,2.8522978274531)
--(axis cs:19169,2.85229185859646)
--(axis cs:19170,2.85228572295713)
--(axis cs:19171,2.8522796524725)
--(axis cs:19172,2.85227349647507)
--(axis cs:19173,2.85226744242033)
--(axis cs:19174,2.85226130883477)
--(axis cs:19175,2.85225521084651)
--(axis cs:19176,2.85224906489445)
--(axis cs:19177,2.85224293664224)
--(axis cs:19178,2.85223672702077)
--(axis cs:19179,2.85223056676329)
--(axis cs:19180,2.85222442536739)
--(axis cs:19181,2.85221816923736)
--(axis cs:19182,2.85221188627332)
--(axis cs:19183,2.85220550745992)
--(axis cs:19184,2.85219932420491)
--(axis cs:19185,2.85219313408718)
--(axis cs:19186,2.8521869271214)
--(axis cs:19187,2.85218078655626)
--(axis cs:19188,2.85217466955395)
--(axis cs:19189,2.85216851868485)
--(axis cs:19190,2.85216238173305)
--(axis cs:19191,2.85215612773884)
--(axis cs:19192,2.85214998724229)
--(axis cs:19193,2.8521438758181)
--(axis cs:19194,2.85213774997169)
--(axis cs:19195,2.85213153507414)
--(axis cs:19196,2.85212536076173)
--(axis cs:19197,2.85211917257777)
--(axis cs:19198,2.85211300106968)
--(axis cs:19199,2.85210689953793)
--(axis cs:19200,2.85210078998656)
--(axis cs:19201,2.85209465511601)
--(axis cs:19202,2.85208843501509)
--(axis cs:19203,2.85208226252605)
--(axis cs:19204,2.85207599735388)
--(axis cs:19205,2.85206974016963)
--(axis cs:19206,2.85206350012324)
--(axis cs:19207,2.85205730390606)
--(axis cs:19208,2.85205103203693)
--(axis cs:19209,2.85204472706849)
--(axis cs:19210,2.85203843904947)
--(axis cs:19211,2.85203217599367)
--(axis cs:19212,2.8520260447083)
--(axis cs:19213,2.85201995321823)
--(axis cs:19214,2.85201381478741)
--(axis cs:19215,2.85200770635216)
--(axis cs:19216,2.85200167231053)
--(axis cs:19217,2.851995762108)
--(axis cs:19218,2.85198982468545)
--(axis cs:19219,2.85198388224433)
--(axis cs:19220,2.85197786720994)
--(axis cs:19221,2.85197181770597)
--(axis cs:19222,2.85196576338945)
--(axis cs:19223,2.85195973797195)
--(axis cs:19224,2.85195377827281)
--(axis cs:19225,2.85194773083726)
--(axis cs:19226,2.85194183157934)
--(axis cs:19227,2.85193585739021)
--(axis cs:19228,2.85192989825693)
--(axis cs:19229,2.85192392633568)
--(axis cs:19230,2.85191790718756)
--(axis cs:19231,2.85191180740855)
--(axis cs:19232,2.85190577211015)
--(axis cs:19233,2.85189968586723)
--(axis cs:19234,2.85189360539925)
--(axis cs:19235,2.85188758443476)
--(axis cs:19236,2.85188152997499)
--(axis cs:19237,2.85187550057642)
--(axis cs:19238,2.85186943611888)
--(axis cs:19239,2.85186334840001)
--(axis cs:19240,2.85185719971069)
--(axis cs:19241,2.85185100342223)
--(axis cs:19242,2.85184492124906)
--(axis cs:19243,2.85183888129254)
--(axis cs:19244,2.85183282077604)
--(axis cs:19245,2.85182682432983)
--(axis cs:19246,2.85182069570474)
--(axis cs:19247,2.85181456019161)
--(axis cs:19248,2.85180844162281)
--(axis cs:19249,2.85180246011607)
--(axis cs:19250,2.85179647887635)
--(axis cs:19251,2.85179058189388)
--(axis cs:19252,2.85178463506611)
--(axis cs:19253,2.85177879541617)
--(axis cs:19254,2.85177298452108)
--(axis cs:19255,2.85176714467225)
--(axis cs:19256,2.85176129754372)
--(axis cs:19257,2.85175540486991)
--(axis cs:19258,2.85174941579079)
--(axis cs:19259,2.85174341142669)
--(axis cs:19260,2.85173749596595)
--(axis cs:19261,2.85173162455331)
--(axis cs:19262,2.85172583392908)
--(axis cs:19263,2.85172007052436)
--(axis cs:19264,2.85171436866769)
--(axis cs:19265,2.85170861185112)
--(axis cs:19266,2.85170283104166)
--(axis cs:19267,2.85169702932399)
--(axis cs:19268,2.85169135017224)
--(axis cs:19269,2.85168580975478)
--(axis cs:19270,2.85168020582536)
--(axis cs:19271,2.85167454351754)
--(axis cs:19272,2.85166896850055)
--(axis cs:19273,2.85166333332512)
--(axis cs:19274,2.8516577657639)
--(axis cs:19275,2.85165222657825)
--(axis cs:19276,2.85164668432261)
--(axis cs:19277,2.85164103508351)
--(axis cs:19278,2.85163542191181)
--(axis cs:19279,2.85162977805847)
--(axis cs:19280,2.85162402413655)
--(axis cs:19281,2.85161827762915)
--(axis cs:19282,2.85161255980948)
--(axis cs:19283,2.85160677200502)
--(axis cs:19284,2.85160104814383)
--(axis cs:19285,2.85159538178126)
--(axis cs:19286,2.85158983301092)
--(axis cs:19287,2.85158426756368)
--(axis cs:19288,2.85157868037079)
--(axis cs:19289,2.85157316721208)
--(axis cs:19290,2.85156764276843)
--(axis cs:19291,2.85156222613246)
--(axis cs:19292,2.85155684705787)
--(axis cs:19293,2.85155147012691)
--(axis cs:19294,2.85154611713214)
--(axis cs:19295,2.85154076716608)
--(axis cs:19296,2.85153542332407)
--(axis cs:19297,2.85153008431633)
--(axis cs:19298,2.85152472212783)
--(axis cs:19299,2.85151935906141)
--(axis cs:19300,2.85151401812862)
--(axis cs:19301,2.8515085771967)
--(axis cs:19302,2.85150307190128)
--(axis cs:19303,2.85149772184878)
--(axis cs:19304,2.85149240762652)
--(axis cs:19305,2.85148713446001)
--(axis cs:19306,2.85148195837948)
--(axis cs:19307,2.85147680399918)
--(axis cs:19308,2.85147158455563)
--(axis cs:19309,2.8514663536486)
--(axis cs:19310,2.85146109484273)
--(axis cs:19311,2.85145581017177)
--(axis cs:19312,2.85145050311793)
--(axis cs:19313,2.85144517318658)
--(axis cs:19314,2.85143985678863)
--(axis cs:19315,2.85143447612711)
--(axis cs:19316,2.85142911416439)
--(axis cs:19317,2.85142364637087)
--(axis cs:19318,2.85141813336418)
--(axis cs:19319,2.85141259199832)
--(axis cs:19320,2.85140705873374)
--(axis cs:19321,2.85140150565304)
--(axis cs:19322,2.8513960635866)
--(axis cs:19323,2.85139055968559)
--(axis cs:19324,2.85138497855209)
--(axis cs:19325,2.85137937204073)
--(axis cs:19326,2.85137374759424)
--(axis cs:19327,2.85136809838794)
--(axis cs:19328,2.85136239748778)
--(axis cs:19329,2.85135665471315)
--(axis cs:19330,2.8513509042677)
--(axis cs:19331,2.85134502714111)
--(axis cs:19332,2.85133913290848)
--(axis cs:19333,2.85133326295005)
--(axis cs:19334,2.85132740786651)
--(axis cs:19335,2.85132155879014)
--(axis cs:19336,2.85131564676104)
--(axis cs:19337,2.85130976474354)
--(axis cs:19338,2.85130382715503)
--(axis cs:19339,2.85129775059286)
--(axis cs:19340,2.85129170736282)
--(axis cs:19341,2.8512856988129)
--(axis cs:19342,2.85127964772628)
--(axis cs:19343,2.85127358722339)
--(axis cs:19344,2.85126762312661)
--(axis cs:19345,2.85126156679564)
--(axis cs:19346,2.85125560119566)
--(axis cs:19347,2.85124960059908)
--(axis cs:19348,2.85124371299282)
--(axis cs:19349,2.85123775546642)
--(axis cs:19350,2.85123188678026)
--(axis cs:19351,2.85122606106506)
--(axis cs:19352,2.85122035171531)
--(axis cs:19353,2.85121466834317)
--(axis cs:19354,2.85120902990352)
--(axis cs:19355,2.85120337055765)
--(axis cs:19356,2.85119779338134)
--(axis cs:19357,2.85119227754121)
--(axis cs:19358,2.85118678155119)
--(axis cs:19359,2.85118117345949)
--(axis cs:19360,2.85117552381387)
--(axis cs:19361,2.85116997545742)
--(axis cs:19362,2.85116448102388)
--(axis cs:19363,2.85115906994713)
--(axis cs:19364,2.85115365973274)
--(axis cs:19365,2.85114823451951)
--(axis cs:19366,2.85114281214328)
--(axis cs:19367,2.85113742123527)
--(axis cs:19368,2.8511319756826)
--(axis cs:19369,2.85112662034757)
--(axis cs:19370,2.85112124937104)
--(axis cs:19371,2.85111593063681)
--(axis cs:19372,2.8511106101321)
--(axis cs:19373,2.8511053354572)
--(axis cs:19374,2.85110010016401)
--(axis cs:19375,2.85109482297367)
--(axis cs:19376,2.8510895506868)
--(axis cs:19377,2.85108426634997)
--(axis cs:19378,2.85107912451304)
--(axis cs:19379,2.85107400930795)
--(axis cs:19380,2.85106888508343)
--(axis cs:19381,2.85106376822584)
--(axis cs:19382,2.85105877984072)
--(axis cs:19383,2.85105373477527)
--(axis cs:19384,2.85104863919554)
--(axis cs:19385,2.85104351594503)
--(axis cs:19386,2.85103841549501)
--(axis cs:19387,2.85103327373619)
--(axis cs:19388,2.85102808268808)
--(axis cs:19389,2.85102291928807)
--(axis cs:19390,2.85101776340381)
--(axis cs:19391,2.85101257975402)
--(axis cs:19392,2.85100743080112)
--(axis cs:19393,2.85100214445951)
--(axis cs:19394,2.85099682727214)
--(axis cs:19395,2.85099160728502)
--(axis cs:19396,2.85098631553957)
--(axis cs:19397,2.8509811066225)
--(axis cs:19398,2.8509759345961)
--(axis cs:19399,2.85097067431994)
--(axis cs:19400,2.85096533512247)
--(axis cs:19401,2.85095995062949)
--(axis cs:19402,2.85095450523207)
--(axis cs:19403,2.85094900603565)
--(axis cs:19404,2.85094351639715)
--(axis cs:19405,2.85093811453957)
--(axis cs:19406,2.85093277756581)
--(axis cs:19407,2.85092739049267)
--(axis cs:19408,2.85092207446685)
--(axis cs:19409,2.85091675210212)
--(axis cs:19410,2.85091147972229)
--(axis cs:19411,2.85090633903793)
--(axis cs:19412,2.85090119335381)
--(axis cs:19413,2.85089595140748)
--(axis cs:19414,2.85089068599644)
--(axis cs:19415,2.85088554242318)
--(axis cs:19416,2.85088041762623)
--(axis cs:19417,2.85087536594129)
--(axis cs:19418,2.85087022507282)
--(axis cs:19419,2.85086503250485)
--(axis cs:19420,2.85085983484597)
--(axis cs:19421,2.85085462629079)
--(axis cs:19422,2.85084924957273)
--(axis cs:19423,2.85084388469896)
--(axis cs:19424,2.85083854932802)
--(axis cs:19425,2.85083325551361)
--(axis cs:19426,2.85082792214651)
--(axis cs:19427,2.8508225731268)
--(axis cs:19428,2.85081714698967)
--(axis cs:19429,2.85081178297032)
--(axis cs:19430,2.85080642851067)
--(axis cs:19431,2.85080114300559)
--(axis cs:19432,2.85079587602949)
--(axis cs:19433,2.85079054165521)
--(axis cs:19434,2.85078523951721)
--(axis cs:19435,2.85077995279286)
--(axis cs:19436,2.85077478756133)
--(axis cs:19437,2.85076966607978)
--(axis cs:19438,2.85076453365517)
--(axis cs:19439,2.85075931974742)
--(axis cs:19440,2.8507541610124)
--(axis cs:19441,2.85074897283376)
--(axis cs:19442,2.85074381503587)
--(axis cs:19443,2.8507386086914)
--(axis cs:19444,2.8507334388322)
--(axis cs:19445,2.8507282367697)
--(axis cs:19446,2.85072308519293)
--(axis cs:19447,2.85071799523973)
--(axis cs:19448,2.85071289333783)
--(axis cs:19449,2.8507077241509)
--(axis cs:19450,2.85070260693117)
--(axis cs:19451,2.85069755653619)
--(axis cs:19452,2.85069249511491)
--(axis cs:19453,2.85068749118119)
--(axis cs:19454,2.85068245386023)
--(axis cs:19455,2.85067741690424)
--(axis cs:19456,2.85067227753611)
--(axis cs:19457,2.85066713993372)
--(axis cs:19458,2.85066185724687)
--(axis cs:19459,2.85065653422028)
--(axis cs:19460,2.85065124145383)
--(axis cs:19461,2.85064602739573)
--(axis cs:19462,2.85064082034605)
--(axis cs:19463,2.85063551458051)
--(axis cs:19464,2.85063010804381)
--(axis cs:19465,2.85062466857777)
--(axis cs:19466,2.85061920821701)
--(axis cs:19467,2.85061383231122)
--(axis cs:19468,2.85060847194625)
--(axis cs:19469,2.85060305475681)
--(axis cs:19470,2.85059762112917)
--(axis cs:19471,2.85059216771968)
--(axis cs:19472,2.85058673686348)
--(axis cs:19473,2.85058130847579)
--(axis cs:19474,2.85057593311885)
--(axis cs:19475,2.85057045223084)
--(axis cs:19476,2.85056491870643)
--(axis cs:19477,2.85055945384477)
--(axis cs:19478,2.8505540368054)
--(axis cs:19479,2.85054859619118)
--(axis cs:19480,2.85054310801863)
--(axis cs:19481,2.85053768741123)
--(axis cs:19482,2.85053231246431)
--(axis cs:19483,2.85052682540385)
--(axis cs:19484,2.85052118380537)
--(axis cs:19485,2.85051552706644)
--(axis cs:19486,2.85050985804811)
--(axis cs:19487,2.85050416574777)
--(axis cs:19488,2.85049843809597)
--(axis cs:19489,2.85049268538031)
--(axis cs:19490,2.85048702767731)
--(axis cs:19491,2.85048140221687)
--(axis cs:19492,2.85047568151105)
--(axis cs:19493,2.85047002063082)
--(axis cs:19494,2.85046436363576)
--(axis cs:19495,2.85045867699038)
--(axis cs:19496,2.85045284366135)
--(axis cs:19497,2.85044692398779)
--(axis cs:19498,2.85044113434659)
--(axis cs:19499,2.8504353273761)
--(axis cs:19500,2.85042967354699)
--(axis cs:19501,2.85042388999657)
--(axis cs:19502,2.85041812607219)
--(axis cs:19503,2.85041237648852)
--(axis cs:19504,2.85040664380636)
--(axis cs:19505,2.85040093926425)
--(axis cs:19506,2.8503952129095)
--(axis cs:19507,2.8503895725373)
--(axis cs:19508,2.85038394626879)
--(axis cs:19509,2.85037834573867)
--(axis cs:19510,2.85037281736248)
--(axis cs:19511,2.85036741780512)
--(axis cs:19512,2.85036196624184)
--(axis cs:19513,2.85035658611869)
--(axis cs:19514,2.85035116719042)
--(axis cs:19515,2.85034575067007)
--(axis cs:19516,2.85034043720643)
--(axis cs:19517,2.85033512673687)
--(axis cs:19518,2.85032986988456)
--(axis cs:19519,2.85032453922232)
--(axis cs:19520,2.85031920537943)
--(axis cs:19521,2.85031387771564)
--(axis cs:19522,2.85030855842991)
--(axis cs:19523,2.85030321292905)
--(axis cs:19524,2.85029783994165)
--(axis cs:19525,2.85029246042571)
--(axis cs:19526,2.85028706990643)
--(axis cs:19527,2.85028170679662)
--(axis cs:19528,2.85027641492728)
--(axis cs:19529,2.85027113088729)
--(axis cs:19530,2.85026585364428)
--(axis cs:19531,2.85026060663996)
--(axis cs:19532,2.8502554145835)
--(axis cs:19533,2.85025004557855)
--(axis cs:19534,2.85024466745141)
--(axis cs:19535,2.85023923506163)
--(axis cs:19536,2.8502337475381)
--(axis cs:19537,2.85022840995057)
--(axis cs:19538,2.85022308984692)
--(axis cs:19539,2.85021770684373)
--(axis cs:19540,2.85021233010382)
--(axis cs:19541,2.85020689123363)
--(axis cs:19542,2.85020143813779)
--(axis cs:19543,2.85019597477392)
--(axis cs:19544,2.8501903774794)
--(axis cs:19545,2.85018467635432)
--(axis cs:19546,2.85017891143301)
--(axis cs:19547,2.85017314057159)
--(axis cs:19548,2.85016744134595)
--(axis cs:19549,2.8501616829332)
--(axis cs:19550,2.85015594414331)
--(axis cs:19551,2.850150304454)
--(axis cs:19552,2.85014465254358)
--(axis cs:19553,2.85013898181072)
--(axis cs:19554,2.85013335643654)
--(axis cs:19555,2.85012773501047)
--(axis cs:19556,2.85012210596121)
--(axis cs:19557,2.85011645356191)
--(axis cs:19558,2.85011082549245)
--(axis cs:19559,2.85010513798705)
--(axis cs:19560,2.85009939437882)
--(axis cs:19561,2.85009352327484)
--(axis cs:19562,2.85008765184178)
--(axis cs:19563,2.85008166590468)
--(axis cs:19564,2.85007569097632)
--(axis cs:19565,2.8500696945826)
--(axis cs:19566,2.85006370580113)
--(axis cs:19567,2.85005776177058)
--(axis cs:19568,2.85005177345673)
--(axis cs:19569,2.85004584620129)
--(axis cs:19570,2.8500399629074)
--(axis cs:19571,2.8500341937817)
--(axis cs:19572,2.8500284779857)
--(axis cs:19573,2.85002274274807)
--(axis cs:19574,2.85001695398919)
--(axis cs:19575,2.8500111186184)
--(axis cs:19576,2.85000535323657)
--(axis cs:19577,2.8499995930177)
--(axis cs:19578,2.84999383078305)
--(axis cs:19579,2.84998797365359)
--(axis cs:19580,2.84998212304324)
--(axis cs:19581,2.84997632113135)
--(axis cs:19582,2.8499704806026)
--(axis cs:19583,2.84996469892338)
--(axis cs:19584,2.84995882487625)
--(axis cs:19585,2.84995297572096)
--(axis cs:19586,2.84994708615334)
--(axis cs:19587,2.84994125352442)
--(axis cs:19588,2.84993555890917)
--(axis cs:19589,2.84992992323058)
--(axis cs:19590,2.84992426339065)
--(axis cs:19591,2.84991861099363)
--(axis cs:19592,2.8499130496025)
--(axis cs:19593,2.8499074862978)
--(axis cs:19594,2.84990187398934)
--(axis cs:19595,2.84989628749948)
--(axis cs:19596,2.84989068776758)
--(axis cs:19597,2.84988510919126)
--(axis cs:19598,2.84987944572042)
--(axis cs:19599,2.84987375421627)
--(axis cs:19600,2.84986804206695)
--(axis cs:19601,2.849862361721)
--(axis cs:19602,2.8498566337604)
--(axis cs:19603,2.84985091645666)
--(axis cs:19604,2.84984525288484)
--(axis cs:19605,2.84983951394086)
--(axis cs:19606,2.84983381808068)
--(axis cs:19607,2.84982815774456)
--(axis cs:19608,2.84982243543339)
--(axis cs:19609,2.84981673366489)
--(axis cs:19610,2.84981100266141)
--(axis cs:19611,2.84980530860816)
--(axis cs:19612,2.84979953569391)
--(axis cs:19613,2.84979379503884)
--(axis cs:19614,2.8497880383028)
--(axis cs:19615,2.8497822822371)
--(axis cs:19616,2.84977644209743)
--(axis cs:19617,2.84977063195622)
--(axis cs:19618,2.84976487324129)
--(axis cs:19619,2.84975909214847)
--(axis cs:19620,2.84975332374753)
--(axis cs:19621,2.84974753297143)
--(axis cs:19622,2.84974176732517)
--(axis cs:19623,2.8497359121911)
--(axis cs:19624,2.84973002945165)
--(axis cs:19625,2.84972413868431)
--(axis cs:19626,2.8497182266198)
--(axis cs:19627,2.84971239757235)
--(axis cs:19628,2.84970653911549)
--(axis cs:19629,2.84970065955547)
--(axis cs:19630,2.84969480567489)
--(axis cs:19631,2.84968891268777)
--(axis cs:19632,2.8496830110369)
--(axis cs:19633,2.8496769680967)
--(axis cs:19634,2.84967095786758)
--(axis cs:19635,2.84966499240647)
--(axis cs:19636,2.84965903968585)
--(axis cs:19637,2.84965295897798)
--(axis cs:19638,2.84964693263849)
--(axis cs:19639,2.84964090189022)
--(axis cs:19640,2.84963489505078)
--(axis cs:19641,2.84962886279351)
--(axis cs:19642,2.84962278728102)
--(axis cs:19643,2.84961671098193)
--(axis cs:19644,2.84961040664516)
--(axis cs:19645,2.84960404990707)
--(axis cs:19646,2.84959768038199)
--(axis cs:19647,2.84959126686124)
--(axis cs:19648,2.84958485494898)
--(axis cs:19649,2.84957838953402)
--(axis cs:19650,2.84957197297307)
--(axis cs:19651,2.84956555775942)
--(axis cs:19652,2.84955919687937)
--(axis cs:19653,2.84955286366056)
--(axis cs:19654,2.84954650130369)
--(axis cs:19655,2.84954012435091)
--(axis cs:19656,2.84953374373819)
--(axis cs:19657,2.84952745923677)
--(axis cs:19658,2.84952115332302)
--(axis cs:19659,2.8495148340593)
--(axis cs:19660,2.84950854521595)
--(axis cs:19661,2.84950216169808)
--(axis cs:19662,2.84949581493936)
--(axis cs:19663,2.8494893725176)
--(axis cs:19664,2.8494829693799)
--(axis cs:19665,2.84947648485953)
--(axis cs:19666,2.84946991064898)
--(axis cs:19667,2.84946332418955)
--(axis cs:19668,2.84945680921476)
--(axis cs:19669,2.84945034835484)
--(axis cs:19670,2.84944388429387)
--(axis cs:19671,2.84943743138437)
--(axis cs:19672,2.84943084495489)
--(axis cs:19673,2.8494242001807)
--(axis cs:19674,2.84941753269331)
--(axis cs:19675,2.84941073723839)
--(axis cs:19676,2.84940379542767)
--(axis cs:19677,2.8493967815019)
--(axis cs:19678,2.84938981103898)
--(axis cs:19679,2.84938286996308)
--(axis cs:19680,2.84937583404921)
--(axis cs:19681,2.84936884878277)
--(axis cs:19682,2.8493619954094)
--(axis cs:19683,2.84935507975665)
--(axis cs:19684,2.84934819996533)
--(axis cs:19685,2.84934130672972)
--(axis cs:19686,2.84933443878319)
--(axis cs:19687,2.84932760350953)
--(axis cs:19688,2.84932068950645)
--(axis cs:19689,2.84931378567405)
--(axis cs:19690,2.84930688922367)
--(axis cs:19691,2.84929997569676)
--(axis cs:19692,2.84929294913553)
--(axis cs:19693,2.84928586626949)
--(axis cs:19694,2.84927877091829)
--(axis cs:19695,2.84927168345514)
--(axis cs:19696,2.84926462023826)
--(axis cs:19697,2.84925760462512)
--(axis cs:19698,2.84925050669456)
--(axis cs:19699,2.84924345361399)
--(axis cs:19700,2.84923633209593)
--(axis cs:19701,2.84922931732515)
--(axis cs:19702,2.8492222133211)
--(axis cs:19703,2.849215030149)
--(axis cs:19704,2.84920788641897)
--(axis cs:19705,2.84920077749415)
--(axis cs:19706,2.84919365028657)
--(axis cs:19707,2.84918648910771)
--(axis cs:19708,2.84917933184865)
--(axis cs:19709,2.84917191050589)
--(axis cs:19710,2.84916444020264)
--(axis cs:19711,2.84915692299662)
--(axis cs:19712,2.84914946045254)
--(axis cs:19713,2.84914196703042)
--(axis cs:19714,2.8491345389196)
--(axis cs:19715,2.8491269604405)
--(axis cs:19716,2.84911939341893)
--(axis cs:19717,2.84911177987423)
--(axis cs:19718,2.84910418498404)
--(axis cs:19719,2.84909658600581)
--(axis cs:19720,2.8490890379272)
--(axis cs:19721,2.84908149688164)
--(axis cs:19722,2.8490739569607)
--(axis cs:19723,2.84906638645501)
--(axis cs:19724,2.84905888729793)
--(axis cs:19725,2.84905158255924)
--(axis cs:19726,2.84904418936637)
--(axis cs:19727,2.84903687006873)
--(axis cs:19728,2.84902959842571)
--(axis cs:19729,2.8490223477467)
--(axis cs:19730,2.84901514369607)
--(axis cs:19731,2.84900784579402)
--(axis cs:19732,2.84900056023111)
--(axis cs:19733,2.84899322751582)
--(axis cs:19734,2.84898577616104)
--(axis cs:19735,2.84897823336241)
--(axis cs:19736,2.84897085301262)
--(axis cs:19737,2.84896341913343)
--(axis cs:19738,2.84895604185741)
--(axis cs:19739,2.84894863363755)
--(axis cs:19740,2.84894123242961)
--(axis cs:19741,2.84893386192411)
--(axis cs:19742,2.84892664374116)
--(axis cs:19743,2.8489194873573)
--(axis cs:19744,2.84891242647332)
--(axis cs:19745,2.84890535881715)
--(axis cs:19746,2.84889832702555)
--(axis cs:19747,2.84889127480299)
--(axis cs:19748,2.84888428707524)
--(axis cs:19749,2.8488774102332)
--(axis cs:19750,2.84887046520565)
--(axis cs:19751,2.84886360196186)
--(axis cs:19752,2.84885679245341)
--(axis cs:19753,2.84885007392914)
--(axis cs:19754,2.84884337358766)
--(axis cs:19755,2.84883672209361)
--(axis cs:19756,2.8488300913801)
--(axis cs:19757,2.84882357500439)
--(axis cs:19758,2.84881714622755)
--(axis cs:19759,2.84881067387275)
--(axis cs:19760,2.848804248442)
--(axis cs:19761,2.84879783699872)
--(axis cs:19762,2.84879143965051)
--(axis cs:19763,2.84878501417144)
--(axis cs:19764,2.84877861379706)
--(axis cs:19765,2.84877221046378)
--(axis cs:19766,2.84876573706051)
--(axis cs:19767,2.84875925572644)
--(axis cs:19768,2.84875278065959)
--(axis cs:19769,2.84874631653451)
--(axis cs:19770,2.84873987691226)
--(axis cs:19771,2.84873345724948)
--(axis cs:19772,2.84872709389802)
--(axis cs:19773,2.84872078229187)
--(axis cs:19774,2.84871447840142)
--(axis cs:19775,2.84870814763492)
--(axis cs:19776,2.84870173558289)
--(axis cs:19777,2.84869530089138)
--(axis cs:19778,2.84868889253833)
--(axis cs:19779,2.84868254962804)
--(axis cs:19780,2.84867616800893)
--(axis cs:19781,2.84866983767047)
--(axis cs:19782,2.84866350454436)
--(axis cs:19783,2.84865712997058)
--(axis cs:19784,2.84865074925404)
--(axis cs:19785,2.84864431819972)
--(axis cs:19786,2.84863788108674)
--(axis cs:19787,2.8486315332783)
--(axis cs:19788,2.84862519830567)
--(axis cs:19789,2.84861877054332)
--(axis cs:19790,2.84861223569465)
--(axis cs:19791,2.84860566934524)
--(axis cs:19792,2.84859905336136)
--(axis cs:19793,2.84859254226153)
--(axis cs:19794,2.84858602800372)
--(axis cs:19795,2.8485795310005)
--(axis cs:19796,2.84857302097824)
--(axis cs:19797,2.8485664954093)
--(axis cs:19798,2.8485599528978)
--(axis cs:19799,2.84855339941642)
--(axis cs:19800,2.84854683789037)
--(axis cs:19801,2.84854028153441)
--(axis cs:19802,2.8485338326944)
--(axis cs:19803,2.84852736619439)
--(axis cs:19804,2.84852086832798)
--(axis cs:19805,2.84851431953401)
--(axis cs:19806,2.84850763090347)
--(axis cs:19807,2.84850093256491)
--(axis cs:19808,2.84849425003523)
--(axis cs:19809,2.84848755152442)
--(axis cs:19810,2.84848082774)
--(axis cs:19811,2.84847411448213)
--(axis cs:19812,2.84846743725612)
--(axis cs:19813,2.84846063723596)
--(axis cs:19814,2.84845373475983)
--(axis cs:19815,2.84844677825815)
--(axis cs:19816,2.84843975226874)
--(axis cs:19817,2.8484327124847)
--(axis cs:19818,2.84842563415099)
--(axis cs:19819,2.84841846267821)
--(axis cs:19820,2.84841136380125)
--(axis cs:19821,2.84840417691899)
--(axis cs:19822,2.84839689460498)
--(axis cs:19823,2.84838956366428)
--(axis cs:19824,2.8483823180294)
--(axis cs:19825,2.84837503656825)
--(axis cs:19826,2.84836769503932)
--(axis cs:19827,2.84836028926426)
--(axis cs:19828,2.84835293960182)
--(axis cs:19829,2.8483455034231)
--(axis cs:19830,2.84833807395965)
--(axis cs:19831,2.84833064907764)
--(axis cs:19832,2.84832331622659)
--(axis cs:19833,2.84831597860053)
--(axis cs:19834,2.84830874382663)
--(axis cs:19835,2.84830148921492)
--(axis cs:19836,2.84829421846311)
--(axis cs:19837,2.84828692839981)
--(axis cs:19838,2.84827958709551)
--(axis cs:19839,2.84827232198913)
--(axis cs:19840,2.84826511882331)
--(axis cs:19841,2.84825784318406)
--(axis cs:19842,2.84825053611265)
--(axis cs:19843,2.84824313760524)
--(axis cs:19844,2.84823572766629)
--(axis cs:19845,2.84822828296906)
--(axis cs:19846,2.84822086143091)
--(axis cs:19847,2.84821344185869)
--(axis cs:19848,2.84820604639321)
--(axis cs:19849,2.84819853518987)
--(axis cs:19850,2.84819101630491)
--(axis cs:19851,2.84818362119147)
--(axis cs:19852,2.84817626364264)
--(axis cs:19853,2.84816889802663)
--(axis cs:19854,2.84816157295268)
--(axis cs:19855,2.84815426478974)
--(axis cs:19856,2.84814696506735)
--(axis cs:19857,2.84813963314007)
--(axis cs:19858,2.84813243294455)
--(axis cs:19859,2.84812529883811)
--(axis cs:19860,2.8481182330738)
--(axis cs:19861,2.84811113218128)
--(axis cs:19862,2.84810400149424)
--(axis cs:19863,2.8480969635275)
--(axis cs:19864,2.8480899738557)
--(axis cs:19865,2.84808300520697)
--(axis cs:19866,2.84807610283773)
--(axis cs:19867,2.84806924388042)
--(axis cs:19868,2.84806239620779)
--(axis cs:19869,2.84805550916067)
--(axis cs:19870,2.8480486788318)
--(axis cs:19871,2.84804173179048)
--(axis cs:19872,2.8480348148086)
--(axis cs:19873,2.84802802110812)
--(axis cs:19874,2.84802122610789)
--(axis cs:19875,2.84801445613018)
--(axis cs:19876,2.84800770577133)
--(axis cs:19877,2.84800090235878)
--(axis cs:19878,2.8479939722244)
--(axis cs:19879,2.84798698732305)
--(axis cs:19880,2.84797996814458)
--(axis cs:19881,2.8479728861218)
--(axis cs:19882,2.84796578820114)
--(axis cs:19883,2.84795878314984)
--(axis cs:19884,2.84795166251708)
--(axis cs:19885,2.84794445798792)
--(axis cs:19886,2.8479373260444)
--(axis cs:19887,2.84793025521918)
--(axis cs:19888,2.84792323048544)
--(axis cs:19889,2.84791625118262)
--(axis cs:19890,2.84790924256606)
--(axis cs:19891,2.84790223304297)
--(axis cs:19892,2.84789513963198)
--(axis cs:19893,2.84788812546315)
--(axis cs:19894,2.84788125164624)
--(axis cs:19895,2.84787441680719)
--(axis cs:19896,2.84786763422371)
--(axis cs:19897,2.84786087193915)
--(axis cs:19898,2.84785414263712)
--(axis cs:19899,2.84784739027206)
--(axis cs:19900,2.84784070029575)
--(axis cs:19901,2.8478340516439)
--(axis cs:19902,2.84782738437034)
--(axis cs:19903,2.84782071866068)
--(axis cs:19904,2.84781400559751)
--(axis cs:19905,2.84780729009827)
--(axis cs:19906,2.8478005236749)
--(axis cs:19907,2.84779372146627)
--(axis cs:19908,2.84778686548657)
--(axis cs:19909,2.84778013733955)
--(axis cs:19910,2.84777343810511)
--(axis cs:19911,2.84776665423212)
--(axis cs:19912,2.84775985528846)
--(axis cs:19913,2.84775313775316)
--(axis cs:19914,2.84774638925322)
--(axis cs:19915,2.84773965165023)
--(axis cs:19916,2.84773298161858)
--(axis cs:19917,2.84772624055328)
--(axis cs:19918,2.8477195890119)
--(axis cs:19919,2.84771284250367)
--(axis cs:19920,2.84770603520163)
--(axis cs:19921,2.84769927955353)
--(axis cs:19922,2.84769242816692)
--(axis cs:19923,2.8476856192724)
--(axis cs:19924,2.84767886773452)
--(axis cs:19925,2.84767198951341)
--(axis cs:19926,2.84766503823536)
--(axis cs:19927,2.84765809405253)
--(axis cs:19928,2.8476511949928)
--(axis cs:19929,2.84764426387673)
--(axis cs:19930,2.84763732181983)
--(axis cs:19931,2.84763040121994)
--(axis cs:19932,2.84762345440996)
--(axis cs:19933,2.84761646683547)
--(axis cs:19934,2.8476094471196)
--(axis cs:19935,2.84760236513876)
--(axis cs:19936,2.84759536460449)
--(axis cs:19937,2.84758847928483)
--(axis cs:19938,2.84758157005395)
--(axis cs:19939,2.84757469092073)
--(axis cs:19940,2.84756777566705)
--(axis cs:19941,2.84756087574828)
--(axis cs:19942,2.84755397318555)
--(axis cs:19943,2.84754714139932)
--(axis cs:19944,2.84754039685764)
--(axis cs:19945,2.84753368637811)
--(axis cs:19946,2.84752692198153)
--(axis cs:19947,2.84752024176654)
--(axis cs:19948,2.84751358814527)
--(axis cs:19949,2.84750687276711)
--(axis cs:19950,2.84750002764105)
--(axis cs:19951,2.84749313010581)
--(axis cs:19952,2.84748633803379)
--(axis cs:19953,2.84747954462167)
--(axis cs:19954,2.84747278799101)
--(axis cs:19955,2.84746596887322)
--(axis cs:19956,2.84745914729316)
--(axis cs:19957,2.84745236298414)
--(axis cs:19958,2.84744561775364)
--(axis cs:19959,2.8474388176931)
--(axis cs:19960,2.84743201477862)
--(axis cs:19961,2.84742509480824)
--(axis cs:19962,2.84741815691506)
--(axis cs:19963,2.84741127167693)
--(axis cs:19964,2.84740436013202)
--(axis cs:19965,2.84739743568281)
--(axis cs:19966,2.84739055938991)
--(axis cs:19967,2.84738372856206)
--(axis cs:19968,2.8473768487758)
--(axis cs:19969,2.84736988219974)
--(axis cs:19970,2.8473629509124)
--(axis cs:19971,2.84735592705457)
--(axis cs:19972,2.84734887221954)
--(axis cs:19973,2.84734190898521)
--(axis cs:19974,2.84733496406225)
--(axis cs:19975,2.8473280721602)
--(axis cs:19976,2.84732111280555)
--(axis cs:19977,2.847314101401)
--(axis cs:19978,2.8473070924393)
--(axis cs:19979,2.84730010125474)
--(axis cs:19980,2.84729317064107)
--(axis cs:19981,2.84728622385813)
--(axis cs:19982,2.84727917645092)
--(axis cs:19983,2.84727213096754)
--(axis cs:19984,2.84726516162847)
--(axis cs:19985,2.84725818901205)
--(axis cs:19986,2.84725115731197)
--(axis cs:19987,2.84724415386437)
--(axis cs:19988,2.84723705447461)
--(axis cs:19989,2.8472299062832)
--(axis cs:19990,2.84722274317646)
--(axis cs:19991,2.84721555419404)
--(axis cs:19992,2.84720835157724)
--(axis cs:19993,2.84720114140815)
--(axis cs:19994,2.84719396110235)
--(axis cs:19995,2.84718679625246)
--(axis cs:19996,2.84717963701268)
--(axis cs:19997,2.84717245378092)
--(axis cs:19998,2.84716519452208)
--(axis cs:19999,2.84715794152934)
--(axis cs:20000,2.84715070921358)
--(axis cs:20001,2.84714343290364)
--(axis cs:20002,2.84713628732014)
--(axis cs:20003,2.84712907811971)
--(axis cs:20004,2.84712185622565)
--(axis cs:20005,2.84711447790235)
--(axis cs:20006,2.84710700455643)
--(axis cs:20007,2.84709955203744)
--(axis cs:20008,2.84709202951011)
--(axis cs:20009,2.84708452868555)
--(axis cs:20010,2.84707707819283)
--(axis cs:20011,2.84706963159508)
--(axis cs:20012,2.84706218865897)
--(axis cs:20013,2.84705468395421)
--(axis cs:20014,2.84704724226074)
--(axis cs:20015,2.84703979582933)
--(axis cs:20016,2.84703240969888)
--(axis cs:20017,2.84702505389333)
--(axis cs:20018,2.84701775955835)
--(axis cs:20019,2.84701055880529)
--(axis cs:20020,2.84700333112094)
--(axis cs:20021,2.84699604259173)
--(axis cs:20022,2.84698880640715)
--(axis cs:20023,2.84698162329191)
--(axis cs:20024,2.84697446126857)
--(axis cs:20025,2.84696735645878)
--(axis cs:20026,2.8469602848429)
--(axis cs:20027,2.84695319889192)
--(axis cs:20028,2.84694599257246)
--(axis cs:20029,2.84693869535831)
--(axis cs:20030,2.84693129019554)
--(axis cs:20031,2.84692399181288)
--(axis cs:20032,2.84691663412074)
--(axis cs:20033,2.84690931707398)
--(axis cs:20034,2.84690204131123)
--(axis cs:20035,2.84689477108008)
--(axis cs:20036,2.84688747281459)
--(axis cs:20037,2.84688026315909)
--(axis cs:20038,2.84687311714676)
--(axis cs:20039,2.84686586472425)
--(axis cs:20040,2.84685862895708)
--(axis cs:20041,2.84685142233827)
--(axis cs:20042,2.8468442440687)
--(axis cs:20043,2.84683702706049)
--(axis cs:20044,2.84682974849235)
--(axis cs:20045,2.84682254410929)
--(axis cs:20046,2.84681539521285)
--(axis cs:20047,2.84680826727401)
--(axis cs:20048,2.84680114442153)
--(axis cs:20049,2.84679406261473)
--(axis cs:20050,2.84678706840513)
--(axis cs:20051,2.84678010789463)
--(axis cs:20052,2.8467732738558)
--(axis cs:20053,2.84676645181183)
--(axis cs:20054,2.84675973238013)
--(axis cs:20055,2.84675297531362)
--(axis cs:20056,2.84674623318338)
--(axis cs:20057,2.84673944543127)
--(axis cs:20058,2.84673268937197)
--(axis cs:20059,2.84672596222477)
--(axis cs:20060,2.84671927595054)
--(axis cs:20061,2.84671257089975)
--(axis cs:20062,2.84670589441769)
--(axis cs:20063,2.84669935371474)
--(axis cs:20064,2.84669271766526)
--(axis cs:20065,2.84668621377522)
--(axis cs:20066,2.8466798641931)
--(axis cs:20067,2.84667351221708)
--(axis cs:20068,2.84666717006853)
--(axis cs:20069,2.84666096735428)
--(axis cs:20070,2.84665470078215)
--(axis cs:20071,2.8466483511395)
--(axis cs:20072,2.84664197051856)
--(axis cs:20073,2.84663561902517)
--(axis cs:20074,2.84662933274227)
--(axis cs:20075,2.84662305706995)
--(axis cs:20076,2.8466166944393)
--(axis cs:20077,2.84661035823022)
--(axis cs:20078,2.84660403993902)
--(axis cs:20079,2.84659780051112)
--(axis cs:20080,2.84659160622428)
--(axis cs:20081,2.84658533906674)
--(axis cs:20082,2.84657908934857)
--(axis cs:20083,2.84657278841355)
--(axis cs:20084,2.8465665536637)
--(axis cs:20085,2.8465602943373)
--(axis cs:20086,2.84655402857897)
--(axis cs:20087,2.84654785380553)
--(axis cs:20088,2.84654175086688)
--(axis cs:20089,2.84653562265921)
--(axis cs:20090,2.84652947796165)
--(axis cs:20091,2.84652325331743)
--(axis cs:20092,2.84651708702201)
--(axis cs:20093,2.84651084775773)
--(axis cs:20094,2.84650463400352)
--(axis cs:20095,2.84649836886377)
--(axis cs:20096,2.84649206840883)
--(axis cs:20097,2.84648586137619)
--(axis cs:20098,2.84647964643447)
--(axis cs:20099,2.84647345068935)
--(axis cs:20100,2.84646711160331)
--(axis cs:20101,2.84646074598139)
--(axis cs:20102,2.84645431024228)
--(axis cs:20103,2.84644770215048)
--(axis cs:20104,2.8464411002861)
--(axis cs:20105,2.84643447634411)
--(axis cs:20106,2.84642791358928)
--(axis cs:20107,2.84642144046879)
--(axis cs:20108,2.84641505881253)
--(axis cs:20109,2.84640854488797)
--(axis cs:20110,2.84640199436712)
--(axis cs:20111,2.84639542062035)
--(axis cs:20112,2.84638877501588)
--(axis cs:20113,2.84638222154736)
--(axis cs:20114,2.84637555994907)
--(axis cs:20115,2.84636897708074)
--(axis cs:20116,2.84636235457259)
--(axis cs:20117,2.84635571166556)
--(axis cs:20118,2.84634905948449)
--(axis cs:20119,2.84634232748246)
--(axis cs:20120,2.84633543784446)
--(axis cs:20121,2.84632856836398)
--(axis cs:20122,2.84632168973599)
--(axis cs:20123,2.84631492899953)
--(axis cs:20124,2.84630823906053)
--(axis cs:20125,2.84630153543625)
--(axis cs:20126,2.84629479663426)
--(axis cs:20127,2.84628805834865)
--(axis cs:20128,2.84628134313885)
--(axis cs:20129,2.84627476931127)
--(axis cs:20130,2.84626814490967)
--(axis cs:20131,2.84626153633767)
--(axis cs:20132,2.8462549281242)
--(axis cs:20133,2.84624829611778)
--(axis cs:20134,2.84624166424961)
--(axis cs:20135,2.84623508528263)
--(axis cs:20136,2.84622845668966)
--(axis cs:20137,2.846221899062)
--(axis cs:20138,2.84621527333798)
--(axis cs:20139,2.84620871073872)
--(axis cs:20140,2.84620217377274)
--(axis cs:20141,2.84619556376617)
--(axis cs:20142,2.84618884935537)
--(axis cs:20143,2.84618215175205)
--(axis cs:20144,2.84617549517349)
--(axis cs:20145,2.84616894948544)
--(axis cs:20146,2.84616238991778)
--(axis cs:20147,2.84615582144708)
--(axis cs:20148,2.84614922730092)
--(axis cs:20149,2.84614253695266)
--(axis cs:20150,2.84613589451933)
--(axis cs:20151,2.84612924295343)
--(axis cs:20152,2.84612245818012)
--(axis cs:20153,2.846115644556)
--(axis cs:20154,2.84610888692772)
--(axis cs:20155,2.84610219752088)
--(axis cs:20156,2.84609557345119)
--(axis cs:20157,2.84608902275091)
--(axis cs:20158,2.84608251917134)
--(axis cs:20159,2.84607598585016)
--(axis cs:20160,2.84606954737551)
--(axis cs:20161,2.84606309298614)
--(axis cs:20162,2.8460567273441)
--(axis cs:20163,2.84605043690468)
--(axis cs:20164,2.84604407827448)
--(axis cs:20165,2.8460377144479)
--(axis cs:20166,2.8460313889251)
--(axis cs:20167,2.84602503544955)
--(axis cs:20168,2.84601869939631)
--(axis cs:20169,2.84601230507765)
--(axis cs:20170,2.84600592290319)
--(axis cs:20171,2.84599964558073)
--(axis cs:20172,2.84599334911541)
--(axis cs:20173,2.84598697599286)
--(axis cs:20174,2.8459805503455)
--(axis cs:20175,2.84597415104965)
--(axis cs:20176,2.84596780937302)
--(axis cs:20177,2.84596151824978)
--(axis cs:20178,2.84595522993445)
--(axis cs:20179,2.84594891777602)
--(axis cs:20180,2.84594252336108)
--(axis cs:20181,2.84593623324491)
--(axis cs:20182,2.84592998962802)
--(axis cs:20183,2.84592375847424)
--(axis cs:20184,2.8459175605662)
--(axis cs:20185,2.84591132841579)
--(axis cs:20186,2.84590508975962)
--(axis cs:20187,2.84589884714251)
--(axis cs:20188,2.84589262452394)
--(axis cs:20189,2.84588640101487)
--(axis cs:20190,2.84588023521168)
--(axis cs:20191,2.84587390739658)
--(axis cs:20192,2.84586750764958)
--(axis cs:20193,2.84586108599417)
--(axis cs:20194,2.8458546909131)
--(axis cs:20195,2.84584836965431)
--(axis cs:20196,2.84584208411407)
--(axis cs:20197,2.84583577926011)
--(axis cs:20198,2.84582940295967)
--(axis cs:20199,2.84582309077546)
--(axis cs:20200,2.84581673610035)
--(axis cs:20201,2.84581046669452)
--(axis cs:20202,2.84580412454959)
--(axis cs:20203,2.84579778571699)
--(axis cs:20204,2.84579138062383)
--(axis cs:20205,2.84578498360236)
--(axis cs:20206,2.84577856298743)
--(axis cs:20207,2.84577219495563)
--(axis cs:20208,2.84576583129134)
--(axis cs:20209,2.8457594454495)
--(axis cs:20210,2.84575308436208)
--(axis cs:20211,2.84574667751032)
--(axis cs:20212,2.84574021780972)
--(axis cs:20213,2.84573380751565)
--(axis cs:20214,2.84572737558285)
--(axis cs:20215,2.84572087542817)
--(axis cs:20216,2.84571444551455)
--(axis cs:20217,2.84570796340049)
--(axis cs:20218,2.84570147904317)
--(axis cs:20219,2.84569513771222)
--(axis cs:20220,2.84568882279002)
--(axis cs:20221,2.84568247006141)
--(axis cs:20222,2.84567614407191)
--(axis cs:20223,2.84566995907724)
--(axis cs:20224,2.84566386205028)
--(axis cs:20225,2.845657820552)
--(axis cs:20226,2.84565178545127)
--(axis cs:20227,2.84564573390073)
--(axis cs:20228,2.84563961254497)
--(axis cs:20229,2.84563344317501)
--(axis cs:20230,2.84562724680412)
--(axis cs:20231,2.84562105829752)
--(axis cs:20232,2.84561476624791)
--(axis cs:20233,2.84560850989777)
--(axis cs:20234,2.84560225649992)
--(axis cs:20235,2.84559600833177)
--(axis cs:20236,2.84558976100231)
--(axis cs:20237,2.8455835406886)
--(axis cs:20238,2.84557735578686)
--(axis cs:20239,2.84557111455562)
--(axis cs:20240,2.84556490206428)
--(axis cs:20241,2.84555877221495)
--(axis cs:20242,2.84555269934516)
--(axis cs:20243,2.84554669226106)
--(axis cs:20244,2.84554068965271)
--(axis cs:20245,2.84553466458771)
--(axis cs:20246,2.84552852575853)
--(axis cs:20247,2.84552240637372)
--(axis cs:20248,2.8455163559096)
--(axis cs:20249,2.84551029701686)
--(axis cs:20250,2.84550426315969)
--(axis cs:20251,2.84549817321294)
--(axis cs:20252,2.84549213802019)
--(axis cs:20253,2.84548618876705)
--(axis cs:20254,2.84548021658264)
--(axis cs:20255,2.84547431123863)
--(axis cs:20256,2.84546830988211)
--(axis cs:20257,2.84546236044981)
--(axis cs:20258,2.84545641340905)
--(axis cs:20259,2.84545054872498)
--(axis cs:20260,2.84544483049143)
--(axis cs:20261,2.84543908503406)
--(axis cs:20262,2.84543331622654)
--(axis cs:20263,2.84542753566723)
--(axis cs:20264,2.84542178568317)
--(axis cs:20265,2.84541607892071)
--(axis cs:20266,2.84541042905801)
--(axis cs:20267,2.84540472840158)
--(axis cs:20268,2.84539916926774)
--(axis cs:20269,2.84539358820635)
--(axis cs:20270,2.84538795034625)
--(axis cs:20271,2.84538222203565)
--(axis cs:20272,2.84537642026813)
--(axis cs:20273,2.84537064798262)
--(axis cs:20274,2.84536494068314)
--(axis cs:20275,2.84535927870944)
--(axis cs:20276,2.84535365328036)
--(axis cs:20277,2.84534817981664)
--(axis cs:20278,2.84534262339354)
--(axis cs:20279,2.84533712647802)
--(axis cs:20280,2.84533168832756)
--(axis cs:20281,2.84532628706059)
--(axis cs:20282,2.84532087238344)
--(axis cs:20283,2.84531547370706)
--(axis cs:20284,2.84530997771153)
--(axis cs:20285,2.84530443787831)
--(axis cs:20286,2.84529894678781)
--(axis cs:20287,2.84529340287777)
--(axis cs:20288,2.8452877882785)
--(axis cs:20289,2.84528220315673)
--(axis cs:20290,2.84527666215222)
--(axis cs:20291,2.84527121178518)
--(axis cs:20292,2.84526576279294)
--(axis cs:20293,2.84526027635576)
--(axis cs:20294,2.8452548585483)
--(axis cs:20295,2.84524949506577)
--(axis cs:20296,2.84524421954973)
--(axis cs:20297,2.84523891761894)
--(axis cs:20298,2.84523366142652)
--(axis cs:20299,2.84522840931579)
--(axis cs:20300,2.84522319968627)
--(axis cs:20301,2.84521793790661)
--(axis cs:20302,2.84521270781059)
--(axis cs:20303,2.8452075874699)
--(axis cs:20304,2.8452024977799)
--(axis cs:20305,2.84519725081087)
--(axis cs:20306,2.84519193106837)
--(axis cs:20307,2.84518658506807)
--(axis cs:20308,2.84518125637509)
--(axis cs:20309,2.84517589787628)
--(axis cs:20310,2.84517054687352)
--(axis cs:20311,2.84516510889004)
--(axis cs:20312,2.84515965436603)
--(axis cs:20313,2.8451542353951)
--(axis cs:20314,2.84514894217989)
--(axis cs:20315,2.84514363913406)
--(axis cs:20316,2.8451382857387)
--(axis cs:20317,2.84513289102308)
--(axis cs:20318,2.84512761185963)
--(axis cs:20319,2.84512233221875)
--(axis cs:20320,2.84511702865335)
--(axis cs:20321,2.84511166807281)
--(axis cs:20322,2.84510635350011)
--(axis cs:20323,2.84510092541335)
--(axis cs:20324,2.84509537628189)
--(axis cs:20325,2.84508988989005)
--(axis cs:20326,2.84508437253207)
--(axis cs:20327,2.84507890392016)
--(axis cs:20328,2.84507338141424)
--(axis cs:20329,2.84506785133108)
--(axis cs:20330,2.8450621439876)
--(axis cs:20331,2.84505639472793)
--(axis cs:20332,2.84505070874749)
--(axis cs:20333,2.84504499111406)
--(axis cs:20334,2.84503931257587)
--(axis cs:20335,2.84503357405485)
--(axis cs:20336,2.84502780012931)
--(axis cs:20337,2.84502203011404)
--(axis cs:20338,2.84501631630525)
--(axis cs:20339,2.84501060063561)
--(axis cs:20340,2.84500490859342)
--(axis cs:20341,2.84499928151376)
--(axis cs:20342,2.84499365025858)
--(axis cs:20343,2.844988016858)
--(axis cs:20344,2.84498231783123)
--(axis cs:20345,2.84497670846631)
--(axis cs:20346,2.84497100578426)
--(axis cs:20347,2.84496535348014)
--(axis cs:20348,2.84495971807181)
--(axis cs:20349,2.84495401466812)
--(axis cs:20350,2.84494831889622)
--(axis cs:20351,2.84494258212716)
--(axis cs:20352,2.84493684995966)
--(axis cs:20353,2.84493112711731)
--(axis cs:20354,2.84492537686545)
--(axis cs:20355,2.84491957388573)
--(axis cs:20356,2.8449137279188)
--(axis cs:20357,2.84490783190417)
--(axis cs:20358,2.84490180606121)
--(axis cs:20359,2.84489573135591)
--(axis cs:20360,2.84488959311136)
--(axis cs:20361,2.84488340345114)
--(axis cs:20362,2.84487716443677)
--(axis cs:20363,2.84487090813364)
--(axis cs:20364,2.84486456126267)
--(axis cs:20365,2.84485826501217)
--(axis cs:20366,2.84485199766524)
--(axis cs:20367,2.84484577472466)
--(axis cs:20368,2.84483960546983)
--(axis cs:20369,2.84483347533925)
--(axis cs:20370,2.84482732624196)
--(axis cs:20371,2.84482115458903)
--(axis cs:20372,2.84481500919667)
--(axis cs:20373,2.84480898016563)
--(axis cs:20374,2.84480292799011)
--(axis cs:20375,2.84479676865143)
--(axis cs:20376,2.84479059388855)
--(axis cs:20377,2.84478440053185)
--(axis cs:20378,2.84477815011518)
--(axis cs:20379,2.84477185727472)
--(axis cs:20380,2.84476557157565)
--(axis cs:20381,2.84475929124813)
--(axis cs:20382,2.84475303357644)
--(axis cs:20383,2.84474679167704)
--(axis cs:20384,2.84474052068822)
--(axis cs:20385,2.84473426996825)
--(axis cs:20386,2.84472802650701)
--(axis cs:20387,2.84472167536042)
--(axis cs:20388,2.8447154101441)
--(axis cs:20389,2.8447091669505)
--(axis cs:20390,2.84470300413864)
--(axis cs:20391,2.84469693191364)
--(axis cs:20392,2.84469076293739)
--(axis cs:20393,2.84468457432926)
--(axis cs:20394,2.84467843448958)
--(axis cs:20395,2.84467230468948)
--(axis cs:20396,2.84466612506871)
--(axis cs:20397,2.84466000700755)
--(axis cs:20398,2.84465385464306)
--(axis cs:20399,2.84464766355177)
--(axis cs:20400,2.84464140501174)
--(axis cs:20401,2.84463511532746)
--(axis cs:20402,2.84462878532975)
--(axis cs:20403,2.84462232624567)
--(axis cs:20404,2.84461585554539)
--(axis cs:20405,2.84460941959127)
--(axis cs:20406,2.84460301262912)
--(axis cs:20407,2.84459666671621)
--(axis cs:20408,2.84459024543674)
--(axis cs:20409,2.84458380201291)
--(axis cs:20410,2.84457737100831)
--(axis cs:20411,2.84457097451363)
--(axis cs:20412,2.84456449647473)
--(axis cs:20413,2.84455810251981)
--(axis cs:20414,2.8445515799517)
--(axis cs:20415,2.8445449800303)
--(axis cs:20416,2.84453841410217)
--(axis cs:20417,2.84453184010012)
--(axis cs:20418,2.844525193976)
--(axis cs:20419,2.84451849127492)
--(axis cs:20420,2.84451185082346)
--(axis cs:20421,2.84450528064025)
--(axis cs:20422,2.84449864159933)
--(axis cs:20423,2.84449200973019)
--(axis cs:20424,2.84448534417823)
--(axis cs:20425,2.84447872364178)
--(axis cs:20426,2.8444720527863)
--(axis cs:20427,2.84446540273911)
--(axis cs:20428,2.84445874799771)
--(axis cs:20429,2.84445211714569)
--(axis cs:20430,2.84444543987266)
--(axis cs:20431,2.84443877029265)
--(axis cs:20432,2.84443205754386)
--(axis cs:20433,2.84442514226412)
--(axis cs:20434,2.84441830654689)
--(axis cs:20435,2.84441138872711)
--(axis cs:20436,2.84440448442428)
--(axis cs:20437,2.84439759925175)
--(axis cs:20438,2.8443906854315)
--(axis cs:20439,2.84438378697873)
--(axis cs:20440,2.84437685808536)
--(axis cs:20441,2.8443697826832)
--(axis cs:20442,2.84436257401571)
--(axis cs:20443,2.84435543624812)
--(axis cs:20444,2.84434826042624)
--(axis cs:20445,2.84434115680352)
--(axis cs:20446,2.84433403442533)
--(axis cs:20447,2.84432687699417)
--(axis cs:20448,2.84431964069057)
--(axis cs:20449,2.84431238152545)
--(axis cs:20450,2.84430510719129)
--(axis cs:20451,2.84429785726953)
--(axis cs:20452,2.84429061920342)
--(axis cs:20453,2.84428344508814)
--(axis cs:20454,2.84427634684258)
--(axis cs:20455,2.84426925049036)
--(axis cs:20456,2.84426208818979)
--(axis cs:20457,2.8442550273513)
--(axis cs:20458,2.84424803432323)
--(axis cs:20459,2.8442411350009)
--(axis cs:20460,2.84423429950379)
--(axis cs:20461,2.84422756733545)
--(axis cs:20462,2.84422089576218)
--(axis cs:20463,2.84421416126726)
--(axis cs:20464,2.84420743856748)
--(axis cs:20465,2.84420075378913)
--(axis cs:20466,2.84419413490606)
--(axis cs:20467,2.84418751596791)
--(axis cs:20468,2.84418091889671)
--(axis cs:20469,2.84417439377588)
--(axis cs:20470,2.84416799401678)
--(axis cs:20471,2.84416155396458)
--(axis cs:20472,2.84415509192896)
--(axis cs:20473,2.84414862668401)
--(axis cs:20474,2.84414204230666)
--(axis cs:20475,2.84413546974788)
--(axis cs:20476,2.84412895706036)
--(axis cs:20477,2.84412247082075)
--(axis cs:20478,2.84411591820734)
--(axis cs:20479,2.84410940292253)
--(axis cs:20480,2.84410285590524)
--(axis cs:20481,2.84409630957385)
--(axis cs:20482,2.84408972138857)
--(axis cs:20483,2.84408310464139)
--(axis cs:20484,2.84407642443353)
--(axis cs:20485,2.84406977555185)
--(axis cs:20486,2.84406324954009)
--(axis cs:20487,2.84405665759002)
--(axis cs:20488,2.84404998265226)
--(axis cs:20489,2.84404321003915)
--(axis cs:20490,2.84403640363942)
--(axis cs:20491,2.84402961619339)
--(axis cs:20492,2.84402290503271)
--(axis cs:20493,2.84401625772827)
--(axis cs:20494,2.84400972577387)
--(axis cs:20495,2.84400319138045)
--(axis cs:20496,2.84399664810807)
--(axis cs:20497,2.84399014542085)
--(axis cs:20498,2.84398358897437)
--(axis cs:20499,2.84397707267132)
--(axis cs:20500,2.84397058487585)
--(axis cs:20501,2.84396407318348)
--(axis cs:20502,2.84395752622263)
--(axis cs:20503,2.84395099508613)
--(axis cs:20504,2.84394453058046)
--(axis cs:20505,2.84393801430561)
--(axis cs:20506,2.84393147924857)
--(axis cs:20507,2.8439250022769)
--(axis cs:20508,2.84391853507961)
--(axis cs:20509,2.84391209363956)
--(axis cs:20510,2.8439057027735)
--(axis cs:20511,2.84389921735402)
--(axis cs:20512,2.84389273333194)
--(axis cs:20513,2.84388630830907)
--(axis cs:20514,2.84387979425277)
--(axis cs:20515,2.8438732263381)
--(axis cs:20516,2.84386662721035)
--(axis cs:20517,2.84386000330489)
--(axis cs:20518,2.84385341582151)
--(axis cs:20519,2.84384682436383)
--(axis cs:20520,2.84384018582223)
--(axis cs:20521,2.84383360633332)
--(axis cs:20522,2.84382709399346)
--(axis cs:20523,2.84382058254242)
--(axis cs:20524,2.8438142198081)
--(axis cs:20525,2.84380788537261)
--(axis cs:20526,2.84380158357222)
--(axis cs:20527,2.84379527295373)
--(axis cs:20528,2.84378890160179)
--(axis cs:20529,2.84378252309483)
--(axis cs:20530,2.84377618026176)
--(axis cs:20531,2.84376984362338)
--(axis cs:20532,2.84376352787099)
--(axis cs:20533,2.84375723045622)
--(axis cs:20534,2.84375092515885)
--(axis cs:20535,2.84374462241546)
--(axis cs:20536,2.84373833469813)
--(axis cs:20537,2.84373208753898)
--(axis cs:20538,2.84372582815778)
--(axis cs:20539,2.84371960550765)
--(axis cs:20540,2.84371339056949)
--(axis cs:20541,2.84370717303594)
--(axis cs:20542,2.84370104655298)
--(axis cs:20543,2.84369489578461)
--(axis cs:20544,2.843688812911)
--(axis cs:20545,2.84368272437524)
--(axis cs:20546,2.84367667481462)
--(axis cs:20547,2.84367075116577)
--(axis cs:20548,2.84366486923523)
--(axis cs:20549,2.84365906795419)
--(axis cs:20550,2.84365330665123)
--(axis cs:20551,2.84364763988721)
--(axis cs:20552,2.84364191870266)
--(axis cs:20553,2.84363623551198)
--(axis cs:20554,2.84363046223307)
--(axis cs:20555,2.84362470583018)
--(axis cs:20556,2.84361903232835)
--(axis cs:20557,2.84361330887007)
--(axis cs:20558,2.84360760643766)
--(axis cs:20559,2.84360191017422)
--(axis cs:20560,2.84359623392722)
--(axis cs:20561,2.8435905103998)
--(axis cs:20562,2.84358481520124)
--(axis cs:20563,2.84357912787278)
--(axis cs:20564,2.84357335967003)
--(axis cs:20565,2.84356764335314)
--(axis cs:20566,2.843562025581)
--(axis cs:20567,2.843556423669)
--(axis cs:20568,2.84355075581237)
--(axis cs:20569,2.84354495130438)
--(axis cs:20570,2.84353915401408)
--(axis cs:20571,2.84353330128933)
--(axis cs:20572,2.84352748485238)
--(axis cs:20573,2.84352167408259)
--(axis cs:20574,2.84351582980998)
--(axis cs:20575,2.84351003243887)
--(axis cs:20576,2.84350425661385)
--(axis cs:20577,2.84349851331684)
--(axis cs:20578,2.84349272392796)
--(axis cs:20579,2.84348690985734)
--(axis cs:20580,2.84348105355625)
--(axis cs:20581,2.8434751763032)
--(axis cs:20582,2.84346925222933)
--(axis cs:20583,2.84346328081085)
--(axis cs:20584,2.84345735542057)
--(axis cs:20585,2.84345144704885)
--(axis cs:20586,2.84344558362091)
--(axis cs:20587,2.84343964926533)
--(axis cs:20588,2.84343376486319)
--(axis cs:20589,2.84342785532956)
--(axis cs:20590,2.84342187304544)
--(axis cs:20591,2.84341591557211)
--(axis cs:20592,2.84341006071645)
--(axis cs:20593,2.84340423999638)
--(axis cs:20594,2.84339845986809)
--(axis cs:20595,2.84339265407596)
--(axis cs:20596,2.84338680407849)
--(axis cs:20597,2.84338092918964)
--(axis cs:20598,2.84337501618567)
--(axis cs:20599,2.84336905403341)
--(axis cs:20600,2.84336306481465)
--(axis cs:20601,2.84335694841647)
--(axis cs:20602,2.84335085847573)
--(axis cs:20603,2.84334474312609)
--(axis cs:20604,2.84333864592708)
--(axis cs:20605,2.84333248891896)
--(axis cs:20606,2.84332630678382)
--(axis cs:20607,2.84332009175469)
--(axis cs:20608,2.84331397484456)
--(axis cs:20609,2.84330795258378)
--(axis cs:20610,2.84330206946449)
--(axis cs:20611,2.84329613908641)
--(axis cs:20612,2.84329007532165)
--(axis cs:20613,2.84328406235453)
--(axis cs:20614,2.84327807131301)
--(axis cs:20615,2.84327215896118)
--(axis cs:20616,2.84326628074426)
--(axis cs:20617,2.84326038031437)
--(axis cs:20618,2.84325440236505)
--(axis cs:20619,2.84324856575551)
--(axis cs:20620,2.84324268572834)
--(axis cs:20621,2.84323673487838)
--(axis cs:20622,2.84323078043812)
--(axis cs:20623,2.84322491859364)
--(axis cs:20624,2.84321904812066)
--(axis cs:20625,2.84321316120473)
--(axis cs:20626,2.84320722090669)
--(axis cs:20627,2.84320133091727)
--(axis cs:20628,2.84319542478038)
--(axis cs:20629,2.84318947729196)
--(axis cs:20630,2.84318364537943)
--(axis cs:20631,2.84317780645428)
--(axis cs:20632,2.84317190669831)
--(axis cs:20633,2.84316603143999)
--(axis cs:20634,2.84316025880251)
--(axis cs:20635,2.84315452833692)
--(axis cs:20636,2.84314889270065)
--(axis cs:20637,2.84314324773988)
--(axis cs:20638,2.84313770660132)
--(axis cs:20639,2.84313211918142)
--(axis cs:20640,2.84312649939072)
--(axis cs:20641,2.8431209163843)
--(axis cs:20642,2.84311526731323)
--(axis cs:20643,2.8431096314477)
--(axis cs:20644,2.84310405973881)
--(axis cs:20645,2.84309850603876)
--(axis cs:20646,2.84309303208009)
--(axis cs:20647,2.84308762607797)
--(axis cs:20648,2.84308223175918)
--(axis cs:20649,2.84307680769347)
--(axis cs:20650,2.84307138618547)
--(axis cs:20651,2.8430659905766)
--(axis cs:20652,2.8430605643861)
--(axis cs:20653,2.84305515390388)
--(axis cs:20654,2.84304978716968)
--(axis cs:20655,2.84304432316572)
--(axis cs:20656,2.84303892339139)
--(axis cs:20657,2.84303350980623)
--(axis cs:20658,2.84302810594546)
--(axis cs:20659,2.84302270083558)
--(axis cs:20660,2.84301728733024)
--(axis cs:20661,2.84301187208058)
--(axis cs:20662,2.84300656192897)
--(axis cs:20663,2.84300120720463)
--(axis cs:20664,2.84299588871607)
--(axis cs:20665,2.84299058828677)
--(axis cs:20666,2.84298528967108)
--(axis cs:20667,2.84297991118729)
--(axis cs:20668,2.84297454170469)
--(axis cs:20669,2.84296919893853)
--(axis cs:20670,2.84296391714677)
--(axis cs:20671,2.84295865395758)
--(axis cs:20672,2.84295338555989)
--(axis cs:20673,2.84294814353074)
--(axis cs:20674,2.84294289244689)
--(axis cs:20675,2.84293761063766)
--(axis cs:20676,2.84293229147318)
--(axis cs:20677,2.84292694957287)
--(axis cs:20678,2.84292156191034)
--(axis cs:20679,2.84291625690835)
--(axis cs:20680,2.84291104627691)
--(axis cs:20681,2.84290567437892)
--(axis cs:20682,2.84290033163699)
--(axis cs:20683,2.8428949997691)
--(axis cs:20684,2.84288964068354)
--(axis cs:20685,2.84288420289216)
--(axis cs:20686,2.84287867613783)
--(axis cs:20687,2.8428731292305)
--(axis cs:20688,2.84286759658383)
--(axis cs:20689,2.84286212352187)
--(axis cs:20690,2.84285665564504)
--(axis cs:20691,2.84285112959384)
--(axis cs:20692,2.84284564551362)
--(axis cs:20693,2.8428400937838)
--(axis cs:20694,2.84283441995722)
--(axis cs:20695,2.84282878623305)
--(axis cs:20696,2.84282310065028)
--(axis cs:20697,2.84281737055684)
--(axis cs:20698,2.84281156472832)
--(axis cs:20699,2.8428057473451)
--(axis cs:20700,2.84279993684175)
--(axis cs:20701,2.84279415178349)
--(axis cs:20702,2.84278842450223)
--(axis cs:20703,2.84278267558318)
--(axis cs:20704,2.84277690728128)
--(axis cs:20705,2.84277117658634)
--(axis cs:20706,2.84276543660709)
--(axis cs:20707,2.84275981119995)
--(axis cs:20708,2.84275423744088)
--(axis cs:20709,2.8427485958614)
--(axis cs:20710,2.84274305601734)
--(axis cs:20711,2.84273757524929)
--(axis cs:20712,2.84273212612241)
--(axis cs:20713,2.84272665273369)
--(axis cs:20714,2.8427211748673)
--(axis cs:20715,2.84271574314686)
--(axis cs:20716,2.84271026981606)
--(axis cs:20717,2.84270485736415)
--(axis cs:20718,2.84269956359863)
--(axis cs:20719,2.84269429911036)
--(axis cs:20720,2.84268895908618)
--(axis cs:20721,2.84268355162985)
--(axis cs:20722,2.84267811001777)
--(axis cs:20723,2.84267262991344)
--(axis cs:20724,2.84266709957266)
--(axis cs:20725,2.8426615658264)
--(axis cs:20726,2.842656055761)
--(axis cs:20727,2.84265059236873)
--(axis cs:20728,2.84264516336641)
--(axis cs:20729,2.84263975259428)
--(axis cs:20730,2.84263437308891)
--(axis cs:20731,2.84262895483881)
--(axis cs:20732,2.84262356730215)
--(axis cs:20733,2.84261817227434)
--(axis cs:20734,2.84261276268731)
--(axis cs:20735,2.84260734075129)
--(axis cs:20736,2.84260190615308)
--(axis cs:20737,2.84259644138731)
--(axis cs:20738,2.8425909766544)
--(axis cs:20739,2.84258570513749)
--(axis cs:20740,2.84258032600605)
--(axis cs:20741,2.84257498191511)
--(axis cs:20742,2.84256951575495)
--(axis cs:20743,2.84256405961617)
--(axis cs:20744,2.84255860395329)
--(axis cs:20745,2.84255310714367)
--(axis cs:20746,2.84254770977174)
--(axis cs:20747,2.84254231273042)
--(axis cs:20748,2.84253692384253)
--(axis cs:20749,2.84253155042107)
--(axis cs:20750,2.84252615401519)
--(axis cs:20751,2.84252069428225)
--(axis cs:20752,2.84251529623033)
--(axis cs:20753,2.84250996450679)
--(axis cs:20754,2.84250471553154)
--(axis cs:20755,2.84249939559667)
--(axis cs:20756,2.84249397842284)
--(axis cs:20757,2.84248861036148)
--(axis cs:20758,2.84248332536045)
--(axis cs:20759,2.84247805352782)
--(axis cs:20760,2.84247279623114)
--(axis cs:20761,2.84246760063458)
--(axis cs:20762,2.84246238969889)
--(axis cs:20763,2.84245717183184)
--(axis cs:20764,2.84245206952711)
--(axis cs:20765,2.84244693887523)
--(axis cs:20766,2.84244177598598)
--(axis cs:20767,2.84243655777725)
--(axis cs:20768,2.8424314455334)
--(axis cs:20769,2.84242643320603)
--(axis cs:20770,2.84242146382971)
--(axis cs:20771,2.84241655223908)
--(axis cs:20772,2.84241163333844)
--(axis cs:20773,2.842406761735)
--(axis cs:20774,2.84240182440556)
--(axis cs:20775,2.8423968189625)
--(axis cs:20776,2.84239175587183)
--(axis cs:20777,2.84238668140108)
--(axis cs:20778,2.84238160443999)
--(axis cs:20779,2.84237654284854)
--(axis cs:20780,2.8423716066339)
--(axis cs:20781,2.8423666315413)
--(axis cs:20782,2.84236172048969)
--(axis cs:20783,2.84235687720257)
--(axis cs:20784,2.84235210252196)
--(axis cs:20785,2.84234727866907)
--(axis cs:20786,2.84234256126174)
--(axis cs:20787,2.84233782722488)
--(axis cs:20788,2.84233306182253)
--(axis cs:20789,2.84232834884956)
--(axis cs:20790,2.84232373684208)
--(axis cs:20791,2.84231922218735)
--(axis cs:20792,2.84231461086446)
--(axis cs:20793,2.8423100529119)
--(axis cs:20794,2.84230539102655)
--(axis cs:20795,2.84230069734738)
--(axis cs:20796,2.84229604847711)
--(axis cs:20797,2.84229154922189)
--(axis cs:20798,2.84228704157841)
--(axis cs:20799,2.84228253632185)
--(axis cs:20800,2.84227801357)
--(axis cs:20801,2.8422734260202)
--(axis cs:20802,2.84226881134874)
--(axis cs:20803,2.8422642136285)
--(axis cs:20804,2.84225966440765)
--(axis cs:20805,2.84225509822343)
--(axis cs:20806,2.84225056058359)
--(axis cs:20807,2.8422460528753)
--(axis cs:20808,2.84224156126237)
--(axis cs:20809,2.84223717560294)
--(axis cs:20810,2.8422327002564)
--(axis cs:20811,2.84222817768033)
--(axis cs:20812,2.84222347313102)
--(axis cs:20813,2.84221881254563)
--(axis cs:20814,2.8422142736629)
--(axis cs:20815,2.84220970241293)
--(axis cs:20816,2.84220514768248)
--(axis cs:20817,2.84220060620834)
--(axis cs:20818,2.84219605768689)
--(axis cs:20819,2.84219149563982)
--(axis cs:20820,2.84218695901266)
--(axis cs:20821,2.84218242241312)
--(axis cs:20822,2.84217792170171)
--(axis cs:20823,2.84217350203767)
--(axis cs:20824,2.84216902956546)
--(axis cs:20825,2.84216456561567)
--(axis cs:20826,2.84216023131699)
--(axis cs:20827,2.84215587314528)
--(axis cs:20828,2.84215148236663)
--(axis cs:20829,2.84214705309474)
--(axis cs:20830,2.84214269410014)
--(axis cs:20831,2.84213830523343)
--(axis cs:20832,2.84213399953536)
--(axis cs:20833,2.84212970122064)
--(axis cs:20834,2.84212542297876)
--(axis cs:20835,2.84212110722489)
--(axis cs:20836,2.84211673185721)
--(axis cs:20837,2.8421122910896)
--(axis cs:20838,2.84210786570987)
--(axis cs:20839,2.84210338465335)
--(axis cs:20840,2.84209885031601)
--(axis cs:20841,2.84209422099328)
--(axis cs:20842,2.84208951075619)
--(axis cs:20843,2.84208480601237)
--(axis cs:20844,2.84208005887242)
--(axis cs:20845,2.84207537234704)
--(axis cs:20846,2.8420705991952)
--(axis cs:20847,2.84206581437366)
--(axis cs:20848,2.84206103330588)
--(axis cs:20849,2.84205624747268)
--(axis cs:20850,2.8420514702128)
--(axis cs:20851,2.842046672518)
--(axis cs:20852,2.84204187915889)
--(axis cs:20853,2.84203712205659)
--(axis cs:20854,2.84203244126845)
--(axis cs:20855,2.84202781934076)
--(axis cs:20856,2.84202319091237)
--(axis cs:20857,2.8420184166329)
--(axis cs:20858,2.84201367257083)
--(axis cs:20859,2.84200899505997)
--(axis cs:20860,2.84200429079056)
--(axis cs:20861,2.8419997989378)
--(axis cs:20862,2.84199537478583)
--(axis cs:20863,2.84199099846117)
--(axis cs:20864,2.84198649659258)
--(axis cs:20865,2.84198207972362)
--(axis cs:20866,2.84197766346276)
--(axis cs:20867,2.84197323402169)
--(axis cs:20868,2.84196877470607)
--(axis cs:20869,2.84196431315037)
--(axis cs:20870,2.84195981158957)
--(axis cs:20871,2.84195532362155)
--(axis cs:20872,2.84195097315137)
--(axis cs:20873,2.8419466022938)
--(axis cs:20874,2.84194222655145)
--(axis cs:20875,2.84193784135772)
--(axis cs:20876,2.84193342340916)
--(axis cs:20877,2.84192903764563)
--(axis cs:20878,2.84192461377232)
--(axis cs:20879,2.84192016875269)
--(axis cs:20880,2.84191573328727)
--(axis cs:20881,2.84191123774004)
--(axis cs:20882,2.84190677414357)
--(axis cs:20883,2.8419023806318)
--(axis cs:20884,2.84189796216738)
--(axis cs:20885,2.84189366484343)
--(axis cs:20886,2.84188934028795)
--(axis cs:20887,2.84188500117439)
--(axis cs:20888,2.84188063382717)
--(axis cs:20889,2.84187635124969)
--(axis cs:20890,2.841872105038)
--(axis cs:20891,2.84186789229872)
--(axis cs:20892,2.84186363577873)
--(axis cs:20893,2.84185938082175)
--(axis cs:20894,2.84185516544432)
--(axis cs:20895,2.84185090262092)
--(axis cs:20896,2.84184664765832)
--(axis cs:20897,2.84184249143716)
--(axis cs:20898,2.8418384460135)
--(axis cs:20899,2.84183438839981)
--(axis cs:20900,2.84183029835271)
--(axis cs:20901,2.84182624913768)
--(axis cs:20902,2.84182225640054)
--(axis cs:20903,2.84181831541589)
--(axis cs:20904,2.84181421419338)
--(axis cs:20905,2.84181012144256)
--(axis cs:20906,2.84180607194555)
--(axis cs:20907,2.84180196187759)
--(axis cs:20908,2.84179790827261)
--(axis cs:20909,2.84179383082393)
--(axis cs:20910,2.84178975682246)
--(axis cs:20911,2.84178572803633)
--(axis cs:20912,2.84178169141535)
--(axis cs:20913,2.84177760650795)
--(axis cs:20914,2.84177365753406)
--(axis cs:20915,2.84176968338519)
--(axis cs:20916,2.84176568554709)
--(axis cs:20917,2.84176170611555)
--(axis cs:20918,2.84175765683492)
--(axis cs:20919,2.84175364775302)
--(axis cs:20920,2.84174968743649)
--(axis cs:20921,2.8417457124238)
--(axis cs:20922,2.84174167863895)
--(axis cs:20923,2.84173758031723)
--(axis cs:20924,2.84173327685977)
--(axis cs:20925,2.84172907766576)
--(axis cs:20926,2.84172476951487)
--(axis cs:20927,2.84172047031909)
--(axis cs:20928,2.84171606247217)
--(axis cs:20929,2.84171162963409)
--(axis cs:20930,2.84170719097907)
--(axis cs:20931,2.84170278183975)
--(axis cs:20932,2.84169844256248)
--(axis cs:20933,2.84169416541804)
--(axis cs:20934,2.84168991281603)
--(axis cs:20935,2.84168562203877)
--(axis cs:20936,2.84168131354427)
--(axis cs:20937,2.84167700227653)
--(axis cs:20938,2.84167266535634)
--(axis cs:20939,2.84166839082727)
--(axis cs:20940,2.84166411498312)
--(axis cs:20941,2.84165986144995)
--(axis cs:20942,2.84165556512552)
--(axis cs:20943,2.84165122652797)
--(axis cs:20944,2.84164678762734)
--(axis cs:20945,2.84164236953353)
--(axis cs:20946,2.84163801086816)
--(axis cs:20947,2.84163364940253)
--(axis cs:20948,2.84162937374733)
--(axis cs:20949,2.84162526448203)
--(axis cs:20950,2.84162106876884)
--(axis cs:20951,2.84161683171334)
--(axis cs:20952,2.84161267190303)
--(axis cs:20953,2.84160853234274)
--(axis cs:20954,2.84160451327519)
--(axis cs:20955,2.84160048488295)
--(axis cs:20956,2.84159640802858)
--(axis cs:20957,2.84159236513304)
--(axis cs:20958,2.84158828627416)
--(axis cs:20959,2.84158426037031)
--(axis cs:20960,2.84158021760945)
--(axis cs:20961,2.84157615248851)
--(axis cs:20962,2.84157203582319)
--(axis cs:20963,2.84156792916834)
--(axis cs:20964,2.84156384384832)
--(axis cs:20965,2.84155977222322)
--(axis cs:20966,2.84155575993509)
--(axis cs:20967,2.84155174772313)
--(axis cs:20968,2.84154771835078)
--(axis cs:20969,2.84154372200587)
--(axis cs:20970,2.84153985546903)
--(axis cs:20971,2.84153602546899)
--(axis cs:20972,2.84153212782377)
--(axis cs:20973,2.84152821638474)
--(axis cs:20974,2.84152429290902)
--(axis cs:20975,2.84152042196605)
--(axis cs:20976,2.84151650597046)
--(axis cs:20977,2.84151272804867)
--(axis cs:20978,2.84150893044456)
--(axis cs:20979,2.84150516970727)
--(axis cs:20980,2.84150146176899)
--(axis cs:20981,2.84149770821791)
--(axis cs:20982,2.8414939233862)
--(axis cs:20983,2.84149014354067)
--(axis cs:20984,2.84148652336943)
--(axis cs:20985,2.84148288307801)
--(axis cs:20986,2.84147913350125)
--(axis cs:20987,2.8414754575584)
--(axis cs:20988,2.84147174505307)
--(axis cs:20989,2.8414679830025)
--(axis cs:20990,2.84146427041091)
--(axis cs:20991,2.84146045497987)
--(axis cs:20992,2.84145660815064)
--(axis cs:20993,2.84145276450701)
--(axis cs:20994,2.8414488581915)
--(axis cs:20995,2.84144490375537)
--(axis cs:20996,2.84144095831798)
--(axis cs:20997,2.8414370357926)
--(axis cs:20998,2.84143305695245)
--(axis cs:20999,2.84142900551026)
--(axis cs:21000,2.84142495767492)
--(axis cs:21001,2.84142085355469)
--(axis cs:21002,2.84141672378933)
--(axis cs:21003,2.8414125407723)
--(axis cs:21004,2.84140834150273)
--(axis cs:21005,2.84140415969788)
--(axis cs:21006,2.84140006378817)
--(axis cs:21007,2.84139604775319)
--(axis cs:21008,2.84139200952194)
--(axis cs:21009,2.84138784731192)
--(axis cs:21010,2.84138370251004)
--(axis cs:21011,2.84137958411243)
--(axis cs:21012,2.84137546495905)
--(axis cs:21013,2.8413713819395)
--(axis cs:21014,2.84136737306963)
--(axis cs:21015,2.84136339854016)
--(axis cs:21016,2.84135934615675)
--(axis cs:21017,2.84135529758894)
--(axis cs:21018,2.84135110911643)
--(axis cs:21019,2.84134681159142)
--(axis cs:21020,2.84134250391013)
--(axis cs:21021,2.84133805961891)
--(axis cs:21022,2.84133364958824)
--(axis cs:21023,2.84132921222768)
--(axis cs:21024,2.84132492821982)
--(axis cs:21025,2.8413206873097)
--(axis cs:21026,2.84131639877446)
--(axis cs:21027,2.84131219965526)
--(axis cs:21028,2.84130808149499)
--(axis cs:21029,2.84130389741788)
--(axis cs:21030,2.84129967608491)
--(axis cs:21031,2.84129545556685)
--(axis cs:21032,2.84129121323577)
--(axis cs:21033,2.84128707416966)
--(axis cs:21034,2.84128296373042)
--(axis cs:21035,2.8412788545901)
--(axis cs:21036,2.84127480379589)
--(axis cs:21037,2.84127063734155)
--(axis cs:21038,2.84126648989055)
--(axis cs:21039,2.84126235511433)
--(axis cs:21040,2.84125839908184)
--(axis cs:21041,2.84125431390439)
--(axis cs:21042,2.84125030869819)
--(axis cs:21043,2.84124640105606)
--(axis cs:21044,2.84124253657627)
--(axis cs:21045,2.8412386161386)
--(axis cs:21046,2.84123456930043)
--(axis cs:21047,2.84123038459773)
--(axis cs:21048,2.84122620709012)
--(axis cs:21049,2.84122197524567)
--(axis cs:21050,2.84121773403377)
--(axis cs:21051,2.8412135223873)
--(axis cs:21052,2.84120933708116)
--(axis cs:21053,2.8412051439965)
--(axis cs:21054,2.84120088957772)
--(axis cs:21055,2.84119662048542)
--(axis cs:21056,2.84119229897037)
--(axis cs:21057,2.84118800732443)
--(axis cs:21058,2.84118366682122)
--(axis cs:21059,2.84117933854071)
--(axis cs:21060,2.84117502747965)
--(axis cs:21061,2.84117068598799)
--(axis cs:21062,2.84116638844822)
--(axis cs:21063,2.84116210414912)
--(axis cs:21064,2.84115784381433)
--(axis cs:21065,2.84115362352751)
--(axis cs:21066,2.84114945104754)
--(axis cs:21067,2.84114534895226)
--(axis cs:21068,2.84114126557177)
--(axis cs:21069,2.84113717518364)
--(axis cs:21070,2.84113312764345)
--(axis cs:21071,2.84112914133881)
--(axis cs:21072,2.84112505188743)
--(axis cs:21073,2.84112095619517)
--(axis cs:21074,2.84111692582634)
--(axis cs:21075,2.84111287341973)
--(axis cs:21076,2.84110882158183)
--(axis cs:21077,2.84110477540525)
--(axis cs:21078,2.84110079838008)
--(axis cs:21079,2.84109684466865)
--(axis cs:21080,2.8410927873929)
--(axis cs:21081,2.84108881742175)
--(axis cs:21082,2.84108495641894)
--(axis cs:21083,2.8410811763849)
--(axis cs:21084,2.84107734305694)
--(axis cs:21085,2.84107359544008)
--(axis cs:21086,2.84106986528815)
--(axis cs:21087,2.84106611331202)
--(axis cs:21088,2.8410624673154)
--(axis cs:21089,2.84105882022903)
--(axis cs:21090,2.84105514242654)
--(axis cs:21091,2.84105135967649)
--(axis cs:21092,2.84104755555449)
--(axis cs:21093,2.84104369347753)
--(axis cs:21094,2.84103985935061)
--(axis cs:21095,2.84103597305833)
--(axis cs:21096,2.84103218318284)
--(axis cs:21097,2.84102833907309)
--(axis cs:21098,2.84102444711542)
--(axis cs:21099,2.84102063083192)
--(axis cs:21100,2.8410168299875)
--(axis cs:21101,2.84101294084755)
--(axis cs:21102,2.84100912329943)
--(axis cs:21103,2.84100530507679)
--(axis cs:21104,2.84100150054911)
--(axis cs:21105,2.84099768106801)
--(axis cs:21106,2.84099383472156)
--(axis cs:21107,2.84099006823621)
--(axis cs:21108,2.84098626638851)
--(axis cs:21109,2.84098241532467)
--(axis cs:21110,2.84097850223659)
--(axis cs:21111,2.8409745717861)
--(axis cs:21112,2.8409705799874)
--(axis cs:21113,2.84096663812311)
--(axis cs:21114,2.84096271221802)
--(axis cs:21115,2.84095883846646)
--(axis cs:21116,2.8409549541694)
--(axis cs:21117,2.84095110295595)
--(axis cs:21118,2.84094727408592)
--(axis cs:21119,2.84094336244199)
--(axis cs:21120,2.84093953053981)
--(axis cs:21121,2.84093568159175)
--(axis cs:21122,2.84093186531343)
--(axis cs:21123,2.8409280499574)
--(axis cs:21124,2.84092424156491)
--(axis cs:21125,2.84092041682107)
--(axis cs:21126,2.84091655063089)
--(axis cs:21127,2.8409127371091)
--(axis cs:21128,2.84090884968479)
--(axis cs:21129,2.84090506771982)
--(axis cs:21130,2.84090124784386)
--(axis cs:21131,2.84089740635033)
--(axis cs:21132,2.84089349801106)
--(axis cs:21133,2.84088962017322)
--(axis cs:21134,2.84088577609045)
--(axis cs:21135,2.84088201429363)
--(axis cs:21136,2.84087830441251)
--(axis cs:21137,2.84087453667439)
--(axis cs:21138,2.84087076538791)
--(axis cs:21139,2.84086704960128)
--(axis cs:21140,2.84086330941771)
--(axis cs:21141,2.84085948639488)
--(axis cs:21142,2.84085568468622)
--(axis cs:21143,2.84085202860587)
--(axis cs:21144,2.84084841155887)
--(axis cs:21145,2.84084489088035)
--(axis cs:21146,2.84084134133271)
--(axis cs:21147,2.84083792021463)
--(axis cs:21148,2.84083444690023)
--(axis cs:21149,2.840830949554)
--(axis cs:21150,2.84082754473628)
--(axis cs:21151,2.84082413130149)
--(axis cs:21152,2.84082074663566)
--(axis cs:21153,2.84081740047615)
--(axis cs:21154,2.84081408417976)
--(axis cs:21155,2.84081084883134)
--(axis cs:21156,2.84080759984584)
--(axis cs:21157,2.84080428000703)
--(axis cs:21158,2.84080102372965)
--(axis cs:21159,2.84079784302584)
--(axis cs:21160,2.84079458561285)
--(axis cs:21161,2.84079131035325)
--(axis cs:21162,2.84078806107639)
--(axis cs:21163,2.84078475512399)
--(axis cs:21164,2.84078142105202)
--(axis cs:21165,2.84077803689713)
--(axis cs:21166,2.84077460537912)
--(axis cs:21167,2.84077118571898)
--(axis cs:21168,2.84076779248253)
--(axis cs:21169,2.84076435017467)
--(axis cs:21170,2.84076091032855)
--(axis cs:21171,2.84075747967116)
--(axis cs:21172,2.84075413850349)
--(axis cs:21173,2.84075085034278)
--(axis cs:21174,2.84074755526321)
--(axis cs:21175,2.84074414716382)
--(axis cs:21176,2.84074073117963)
--(axis cs:21177,2.84073724108091)
--(axis cs:21178,2.84073369553858)
--(axis cs:21179,2.84073015694952)
--(axis cs:21180,2.84072663292072)
--(axis cs:21181,2.84072310188425)
--(axis cs:21182,2.8407195096972)
--(axis cs:21183,2.8407158294206)
--(axis cs:21184,2.84071215399287)
--(axis cs:21185,2.84070845120605)
--(axis cs:21186,2.84070476726454)
--(axis cs:21187,2.84070104621953)
--(axis cs:21188,2.84069735940372)
--(axis cs:21189,2.84069361239372)
--(axis cs:21190,2.84068978996446)
--(axis cs:21191,2.84068605484681)
--(axis cs:21192,2.840682357809)
--(axis cs:21193,2.84067869152541)
--(axis cs:21194,2.84067500662522)
--(axis cs:21195,2.84067129617608)
--(axis cs:21196,2.84066752842064)
--(axis cs:21197,2.8406637782583)
--(axis cs:21198,2.8406599057329)
--(axis cs:21199,2.84065597762411)
--(axis cs:21200,2.84065205991741)
--(axis cs:21201,2.84064818885608)
--(axis cs:21202,2.84064429977403)
--(axis cs:21203,2.84064033715522)
--(axis cs:21204,2.84063646506427)
--(axis cs:21205,2.84063257314976)
--(axis cs:21206,2.84062876171556)
--(axis cs:21207,2.84062498023579)
--(axis cs:21208,2.84062120324848)
--(axis cs:21209,2.84061746936199)
--(axis cs:21210,2.84061375889898)
--(axis cs:21211,2.84061012290176)
--(axis cs:21212,2.84060650664541)
--(axis cs:21213,2.84060290441215)
--(axis cs:21214,2.84059929100205)
--(axis cs:21215,2.84059565879997)
--(axis cs:21216,2.84059196909671)
--(axis cs:21217,2.84058835445095)
--(axis cs:21218,2.84058492255313)
--(axis cs:21219,2.8405815928872)
--(axis cs:21220,2.84057828656654)
--(axis cs:21221,2.84057504704147)
--(axis cs:21222,2.84057182927048)
--(axis cs:21223,2.84056857426976)
--(axis cs:21224,2.84056534062172)
--(axis cs:21225,2.84056200869284)
--(axis cs:21226,2.84055860253978)
--(axis cs:21227,2.84055524117661)
--(axis cs:21228,2.84055177714427)
--(axis cs:21229,2.84054835221485)
--(axis cs:21230,2.84054493062335)
--(axis cs:21231,2.84054145881529)
--(axis cs:21232,2.84053803650936)
--(axis cs:21233,2.84053457176265)
--(axis cs:21234,2.84053107074261)
--(axis cs:21235,2.84052756854333)
--(axis cs:21236,2.84052398844749)
--(axis cs:21237,2.84052050045194)
--(axis cs:21238,2.84051705598541)
--(axis cs:21239,2.8405136071694)
--(axis cs:21240,2.84051021607467)
--(axis cs:21241,2.84050677369938)
--(axis cs:21242,2.8405033155864)
--(axis cs:21243,2.84049983964894)
--(axis cs:21244,2.84049632753179)
--(axis cs:21245,2.84049288654601)
--(axis cs:21246,2.84048943977641)
--(axis cs:21247,2.84048602835394)
--(axis cs:21248,2.84048264084278)
--(axis cs:21249,2.84047920047409)
--(axis cs:21250,2.84047575398055)
--(axis cs:21251,2.8404722089582)
--(axis cs:21252,2.84046851722096)
--(axis cs:21253,2.8404648330335)
--(axis cs:21254,2.84046117624179)
--(axis cs:21255,2.84045750415439)
--(axis cs:21256,2.8404539892314)
--(axis cs:21257,2.84045042541874)
--(axis cs:21258,2.84044684262721)
--(axis cs:21259,2.84044335094366)
--(axis cs:21260,2.84043991834087)
--(axis cs:21261,2.84043657391222)
--(axis cs:21262,2.84043313807754)
--(axis cs:21263,2.84042963428237)
--(axis cs:21264,2.84042617643404)
--(axis cs:21265,2.8404225843113)
--(axis cs:21266,2.84041903187103)
--(axis cs:21267,2.84041537534609)
--(axis cs:21268,2.84041153329654)
--(axis cs:21269,2.84040763280202)
--(axis cs:21270,2.8404037040952)
--(axis cs:21271,2.84039984680253)
--(axis cs:21272,2.84039600296663)
--(axis cs:21273,2.8403922291697)
--(axis cs:21274,2.84038846006787)
--(axis cs:21275,2.84038470316304)
--(axis cs:21276,2.84038095101854)
--(axis cs:21277,2.84037718277348)
--(axis cs:21278,2.84037345487449)
--(axis cs:21279,2.84036975565305)
--(axis cs:21280,2.8403659680086)
--(axis cs:21281,2.84036223993175)
--(axis cs:21282,2.84035843366807)
--(axis cs:21283,2.84035468781905)
--(axis cs:21284,2.84035092083767)
--(axis cs:21285,2.84034713531886)
--(axis cs:21286,2.84034335629049)
--(axis cs:21287,2.84033965426045)
--(axis cs:21288,2.84033605512992)
--(axis cs:21289,2.84033250005008)
--(axis cs:21290,2.84032890427635)
--(axis cs:21291,2.84032523746538)
--(axis cs:21292,2.84032162807083)
--(axis cs:21293,2.84031803311373)
--(axis cs:21294,2.84031440925944)
--(axis cs:21295,2.84031086836654)
--(axis cs:21296,2.84030730605742)
--(axis cs:21297,2.84030364451839)
--(axis cs:21298,2.84029991657101)
--(axis cs:21299,2.84029627137706)
--(axis cs:21300,2.84029256781743)
--(axis cs:21301,2.84028887098981)
--(axis cs:21302,2.84028515352097)
--(axis cs:21303,2.84028129293053)
--(axis cs:21304,2.84027742349326)
--(axis cs:21305,2.84027348962141)
--(axis cs:21306,2.84026958009107)
--(axis cs:21307,2.84026559201798)
--(axis cs:21308,2.84026154812)
--(axis cs:21309,2.84025747079439)
--(axis cs:21310,2.84025334411664)
--(axis cs:21311,2.84024921309293)
--(axis cs:21312,2.84024502531962)
--(axis cs:21313,2.84024078238628)
--(axis cs:21314,2.8402364220047)
--(axis cs:21315,2.8402319621522)
--(axis cs:21316,2.84022757218075)
--(axis cs:21317,2.84022320389701)
--(axis cs:21318,2.84021884327591)
--(axis cs:21319,2.84021447085922)
--(axis cs:21320,2.84021013600473)
--(axis cs:21321,2.84020573828384)
--(axis cs:21322,2.84020126203569)
--(axis cs:21323,2.84019668630775)
--(axis cs:21324,2.84019209412405)
--(axis cs:21325,2.84018740964061)
--(axis cs:21326,2.84018267026873)
--(axis cs:21327,2.84017795449107)
--(axis cs:21328,2.84017315161514)
--(axis cs:21329,2.84016839608741)
--(axis cs:21330,2.84016364864785)
--(axis cs:21331,2.84015905574707)
--(axis cs:21332,2.84015443145684)
--(axis cs:21333,2.84014984199183)
--(axis cs:21334,2.84014528561051)
--(axis cs:21335,2.84014068212266)
--(axis cs:21336,2.84013609919547)
--(axis cs:21337,2.84013153886438)
--(axis cs:21338,2.84012691412658)
--(axis cs:21339,2.84012237380952)
--(axis cs:21340,2.84011780048604)
--(axis cs:21341,2.84011320692048)
--(axis cs:21342,2.84010856696753)
--(axis cs:21343,2.84010393758173)
--(axis cs:21344,2.84009932323455)
--(axis cs:21345,2.84009472636425)
--(axis cs:21346,2.84009009824188)
--(axis cs:21347,2.84008556412267)
--(axis cs:21348,2.84008094166063)
--(axis cs:21349,2.84007636018247)
--(axis cs:21350,2.84007180737986)
--(axis cs:21351,2.84006721369682)
--(axis cs:21352,2.84006271449375)
--(axis cs:21353,2.84005827993404)
--(axis cs:21354,2.84005379909575)
--(axis cs:21355,2.84004926378069)
--(axis cs:21356,2.84004482243964)
--(axis cs:21357,2.8400403931226)
--(axis cs:21358,2.84003604924298)
--(axis cs:21359,2.8400316309809)
--(axis cs:21360,2.84002725449132)
--(axis cs:21361,2.84002298639155)
--(axis cs:21362,2.84001876376464)
--(axis cs:21363,2.8400144356743)
--(axis cs:21364,2.84001010815888)
--(axis cs:21365,2.84000565265319)
--(axis cs:21366,2.84000126614254)
--(axis cs:21367,2.83999696963824)
--(axis cs:21368,2.83999264382202)
--(axis cs:21369,2.83998843583404)
--(axis cs:21370,2.83998423326685)
--(axis cs:21371,2.83998008143386)
--(axis cs:21372,2.83997593906031)
--(axis cs:21373,2.83997172334225)
--(axis cs:21374,2.83996757000981)
--(axis cs:21375,2.83996344115945)
--(axis cs:21376,2.83995937432671)
--(axis cs:21377,2.83995533499407)
--(axis cs:21378,2.83995130168951)
--(axis cs:21379,2.8399473042184)
--(axis cs:21380,2.83994323707108)
--(axis cs:21381,2.83993914509544)
--(axis cs:21382,2.83993513098025)
--(axis cs:21383,2.83993117919701)
--(axis cs:21384,2.8399271686806)
--(axis cs:21385,2.83992312874394)
--(axis cs:21386,2.83991913969194)
--(axis cs:21387,2.83991516476372)
--(axis cs:21388,2.8399112110097)
--(axis cs:21389,2.83990723501168)
--(axis cs:21390,2.83990336823682)
--(axis cs:21391,2.83989943433811)
--(axis cs:21392,2.83989558310867)
--(axis cs:21393,2.83989170232911)
--(axis cs:21394,2.83988782568418)
--(axis cs:21395,2.83988399541566)
--(axis cs:21396,2.83988017113375)
--(axis cs:21397,2.83987630025806)
--(axis cs:21398,2.83987249044431)
--(axis cs:21399,2.83986870462532)
--(axis cs:21400,2.83986495871966)
--(axis cs:21401,2.83986114965273)
--(axis cs:21402,2.8398572859501)
--(axis cs:21403,2.83985345631012)
--(axis cs:21404,2.83984958171898)
--(axis cs:21405,2.8398457112672)
--(axis cs:21406,2.83984174365083)
--(axis cs:21407,2.83983780364813)
--(axis cs:21408,2.83983381455201)
--(axis cs:21409,2.83982985688414)
--(axis cs:21410,2.83982597422218)
--(axis cs:21411,2.8398220242061)
--(axis cs:21412,2.83981821548481)
--(axis cs:21413,2.83981440470805)
--(axis cs:21414,2.83981064451481)
--(axis cs:21415,2.83980690444545)
--(axis cs:21416,2.83980319019286)
--(axis cs:21417,2.83979953039959)
--(axis cs:21418,2.83979597614358)
--(axis cs:21419,2.83979242597043)
--(axis cs:21420,2.83978891914276)
--(axis cs:21421,2.83978543682222)
--(axis cs:21422,2.83978197802808)
--(axis cs:21423,2.83977853283457)
--(axis cs:21424,2.83977510999897)
--(axis cs:21425,2.83977170299802)
--(axis cs:21426,2.83976830656623)
--(axis cs:21427,2.83976490835956)
--(axis cs:21428,2.8397614787257)
--(axis cs:21429,2.83975805083936)
--(axis cs:21430,2.83975463950308)
--(axis cs:21431,2.83975117774058)
--(axis cs:21432,2.8397477996316)
--(axis cs:21433,2.83974448255124)
--(axis cs:21434,2.83974109657777)
--(axis cs:21435,2.83973771144312)
--(axis cs:21436,2.8397343610695)
--(axis cs:21437,2.83973092133109)
--(axis cs:21438,2.83972753346249)
--(axis cs:21439,2.83972418219275)
--(axis cs:21440,2.83972088826862)
--(axis cs:21441,2.83971768802073)
--(axis cs:21442,2.83971458397248)
--(axis cs:21443,2.83971160572628)
--(axis cs:21444,2.83970859067845)
--(axis cs:21445,2.83970559500141)
--(axis cs:21446,2.83970254811876)
--(axis cs:21447,2.83969945510442)
--(axis cs:21448,2.83969634218931)
--(axis cs:21449,2.83969326957327)
--(axis cs:21450,2.83969014146963)
--(axis cs:21451,2.83968696229182)
--(axis cs:21452,2.83968386151716)
--(axis cs:21453,2.83968077787422)
--(axis cs:21454,2.83967763343164)
--(axis cs:21455,2.83967447394282)
--(axis cs:21456,2.83967137990077)
--(axis cs:21457,2.83966827853652)
--(axis cs:21458,2.83966507463204)
--(axis cs:21459,2.83966192700998)
--(axis cs:21460,2.83965882832104)
--(axis cs:21461,2.83965570274684)
--(axis cs:21462,2.83965263989257)
--(axis cs:21463,2.8396494854817)
--(axis cs:21464,2.83964630784384)
--(axis cs:21465,2.83964309798862)
--(axis cs:21466,2.83963981384398)
--(axis cs:21467,2.83963659653849)
--(axis cs:21468,2.8396333740017)
--(axis cs:21469,2.83963008407572)
--(axis cs:21470,2.83962677408674)
--(axis cs:21471,2.839623466826)
--(axis cs:21472,2.83962013198275)
--(axis cs:21473,2.83961685713558)
--(axis cs:21474,2.83961362555596)
--(axis cs:21475,2.83961044489019)
--(axis cs:21476,2.83960727202404)
--(axis cs:21477,2.83960415873134)
--(axis cs:21478,2.83960097999166)
--(axis cs:21479,2.83959778259582)
--(axis cs:21480,2.83959453661048)
--(axis cs:21481,2.83959122033552)
--(axis cs:21482,2.83958791293279)
--(axis cs:21483,2.83958460102254)
--(axis cs:21484,2.83958130054548)
--(axis cs:21485,2.83957794621992)
--(axis cs:21486,2.8395746575026)
--(axis cs:21487,2.83957132926367)
--(axis cs:21488,2.83956801521214)
--(axis cs:21489,2.83956465024098)
--(axis cs:21490,2.83956130897361)
--(axis cs:21491,2.83955793918981)
--(axis cs:21492,2.8395545193181)
--(axis cs:21493,2.83955104074857)
--(axis cs:21494,2.83954762064479)
--(axis cs:21495,2.83954418082126)
--(axis cs:21496,2.83954067778178)
--(axis cs:21497,2.8395372079883)
--(axis cs:21498,2.83953369141406)
--(axis cs:21499,2.83953024879604)
--(axis cs:21500,2.83952680979644)
--(axis cs:21501,2.83952334813457)
--(axis cs:21502,2.83951988987622)
--(axis cs:21503,2.83951640042303)
--(axis cs:21504,2.8395127888755)
--(axis cs:21505,2.83950920396813)
--(axis cs:21506,2.83950559348469)
--(axis cs:21507,2.8395020125026)
--(axis cs:21508,2.8394984103199)
--(axis cs:21509,2.83949475727472)
--(axis cs:21510,2.83949101297666)
--(axis cs:21511,2.83948739510873)
--(axis cs:21512,2.83948382562225)
--(axis cs:21513,2.83948031240751)
--(axis cs:21514,2.83947683283475)
--(axis cs:21515,2.83947336289074)
--(axis cs:21516,2.83946987538905)
--(axis cs:21517,2.83946645060055)
--(axis cs:21518,2.83946298679756)
--(axis cs:21519,2.83945954237868)
--(axis cs:21520,2.83945607938581)
--(axis cs:21521,2.83945259639057)
--(axis cs:21522,2.83944905067849)
--(axis cs:21523,2.83944544845018)
--(axis cs:21524,2.83944187143362)
--(axis cs:21525,2.83943836202342)
--(axis cs:21526,2.83943482571385)
--(axis cs:21527,2.83943125671363)
--(axis cs:21528,2.83942780803491)
--(axis cs:21529,2.83942441003403)
--(axis cs:21530,2.83942107585148)
--(axis cs:21531,2.83941764997773)
--(axis cs:21532,2.83941412956325)
--(axis cs:21533,2.83941066331227)
--(axis cs:21534,2.83940715003042)
--(axis cs:21535,2.83940364341455)
--(axis cs:21536,2.83940001503456)
--(axis cs:21537,2.83939643202878)
--(axis cs:21538,2.8393928552239)
--(axis cs:21539,2.8393893620549)
--(axis cs:21540,2.83938597466499)
--(axis cs:21541,2.83938268934393)
--(axis cs:21542,2.83937937208536)
--(axis cs:21543,2.83937600356025)
--(axis cs:21544,2.83937274023841)
--(axis cs:21545,2.8393694600228)
--(axis cs:21546,2.83936612223521)
--(axis cs:21547,2.83936272465314)
--(axis cs:21548,2.83935934877547)
--(axis cs:21549,2.83935592705472)
--(axis cs:21550,2.83935253428234)
--(axis cs:21551,2.83934913501374)
--(axis cs:21552,2.83934569329319)
--(axis cs:21553,2.83934234592155)
--(axis cs:21554,2.83933901819757)
--(axis cs:21555,2.83933568765291)
--(axis cs:21556,2.83933248587773)
--(axis cs:21557,2.83932935780085)
--(axis cs:21558,2.83932615539539)
--(axis cs:21559,2.83932287852123)
--(axis cs:21560,2.83931965681898)
--(axis cs:21561,2.83931646273416)
--(axis cs:21562,2.83931313662635)
--(axis cs:21563,2.83930991737722)
--(axis cs:21564,2.8393066222826)
--(axis cs:21565,2.83930325396325)
--(axis cs:21566,2.83929983334693)
--(axis cs:21567,2.83929630766372)
--(axis cs:21568,2.8392927610342)
--(axis cs:21569,2.83928928353945)
--(axis cs:21570,2.83928576335944)
--(axis cs:21571,2.83928211968599)
--(axis cs:21572,2.83927850422019)
--(axis cs:21573,2.839274950455)
--(axis cs:21574,2.83927145898255)
--(axis cs:21575,2.83926798542252)
--(axis cs:21576,2.83926456617072)
--(axis cs:21577,2.83926108474944)
--(axis cs:21578,2.83925767503946)
--(axis cs:21579,2.83925436162925)
--(axis cs:21580,2.83925106820282)
--(axis cs:21581,2.83924787306628)
--(axis cs:21582,2.83924470924686)
--(axis cs:21583,2.8392417026521)
--(axis cs:21584,2.83923870060752)
--(axis cs:21585,2.83923573630658)
--(axis cs:21586,2.83923285626564)
--(axis cs:21587,2.83922991917148)
--(axis cs:21588,2.83922692653378)
--(axis cs:21589,2.83922391804787)
--(axis cs:21590,2.83922079538797)
--(axis cs:21591,2.83921770285107)
--(axis cs:21592,2.8392145197763)
--(axis cs:21593,2.83921138556051)
--(axis cs:21594,2.83920820580499)
--(axis cs:21595,2.83920507177304)
--(axis cs:21596,2.83920197755325)
--(axis cs:21597,2.83919880095766)
--(axis cs:21598,2.83919558697212)
--(axis cs:21599,2.83919230267977)
--(axis cs:21600,2.83918898772885)
--(axis cs:21601,2.83918571266923)
--(axis cs:21602,2.83918249804808)
--(axis cs:21603,2.83917931759338)
--(axis cs:21604,2.83917616709281)
--(axis cs:21605,2.83917309009874)
--(axis cs:21606,2.83916999444451)
--(axis cs:21607,2.83916692667399)
--(axis cs:21608,2.8391638688347)
--(axis cs:21609,2.83916091425516)
--(axis cs:21610,2.83915802259541)
--(axis cs:21611,2.83915513938198)
--(axis cs:21612,2.8391521336905)
--(axis cs:21613,2.83914916521366)
--(axis cs:21614,2.83914616099809)
--(axis cs:21615,2.839143144527)
--(axis cs:21616,2.83914012393007)
--(axis cs:21617,2.83913709661868)
--(axis cs:21618,2.83913418231431)
--(axis cs:21619,2.83913123718286)
--(axis cs:21620,2.83912835911771)
--(axis cs:21621,2.83912560377322)
--(axis cs:21622,2.8391229207448)
--(axis cs:21623,2.83912030571636)
--(axis cs:21624,2.83911763942266)
--(axis cs:21625,2.83911501787749)
--(axis cs:21626,2.83911225138166)
--(axis cs:21627,2.8391095416705)
--(axis cs:21628,2.83910683553329)
--(axis cs:21629,2.83910413557821)
--(axis cs:21630,2.8391014189215)
--(axis cs:21631,2.83909861744024)
--(axis cs:21632,2.83909585268508)
--(axis cs:21633,2.83909305079592)
--(axis cs:21634,2.83909037888776)
--(axis cs:21635,2.83908770546331)
--(axis cs:21636,2.83908502620105)
--(axis cs:21637,2.83908225292649)
--(axis cs:21638,2.83907941839963)
--(axis cs:21639,2.83907668509018)
--(axis cs:21640,2.83907388279593)
--(axis cs:21641,2.83907101622168)
--(axis cs:21642,2.83906811441356)
--(axis cs:21643,2.83906518276508)
--(axis cs:21644,2.83906233121313)
--(axis cs:21645,2.83905945604889)
--(axis cs:21646,2.83905652495483)
--(axis cs:21647,2.8390536179921)
--(axis cs:21648,2.83905070358411)
--(axis cs:21649,2.83904769885715)
--(axis cs:21650,2.83904474797198)
--(axis cs:21651,2.83904181815321)
--(axis cs:21652,2.83903890572778)
--(axis cs:21653,2.83903610192742)
--(axis cs:21654,2.83903326267561)
--(axis cs:21655,2.83903034751354)
--(axis cs:21656,2.83902740600023)
--(axis cs:21657,2.83902448659712)
--(axis cs:21658,2.83902155562786)
--(axis cs:21659,2.83901864349069)
--(axis cs:21660,2.83901577645392)
--(axis cs:21661,2.8390128844466)
--(axis cs:21662,2.83901007278086)
--(axis cs:21663,2.83900728411671)
--(axis cs:21664,2.83900450974622)
--(axis cs:21665,2.83900167780991)
--(axis cs:21666,2.83899892682712)
--(axis cs:21667,2.83899613090599)
--(axis cs:21668,2.83899344412153)
--(axis cs:21669,2.83899081772755)
--(axis cs:21670,2.83898817347605)
--(axis cs:21671,2.83898559475837)
--(axis cs:21672,2.83898307203196)
--(axis cs:21673,2.83898056304157)
--(axis cs:21674,2.83897799870156)
--(axis cs:21675,2.83897539317496)
--(axis cs:21676,2.83897290843391)
--(axis cs:21677,2.83897036846836)
--(axis cs:21678,2.83896784953412)
--(axis cs:21679,2.8389653312242)
--(axis cs:21680,2.83896286344345)
--(axis cs:21681,2.83896038416243)
--(axis cs:21682,2.83895787703492)
--(axis cs:21683,2.83895538787057)
--(axis cs:21684,2.83895295288265)
--(axis cs:21685,2.83895052137462)
--(axis cs:21686,2.83894799352872)
--(axis cs:21687,2.83894557227695)
--(axis cs:21688,2.8389431003719)
--(axis cs:21689,2.8389406527005)
--(axis cs:21690,2.83893808935206)
--(axis cs:21691,2.83893564172426)
--(axis cs:21692,2.83893322107435)
--(axis cs:21693,2.83893095370433)
--(axis cs:21694,2.83892877625842)
--(axis cs:21695,2.83892657580936)
--(axis cs:21696,2.83892430834448)
--(axis cs:21697,2.83892200408067)
--(axis cs:21698,2.83891961925307)
--(axis cs:21699,2.83891729844523)
--(axis cs:21700,2.83891504044152)
--(axis cs:21701,2.83891281540614)
--(axis cs:21702,2.83891058544456)
--(axis cs:21703,2.83890829972793)
--(axis cs:21704,2.83890598734087)
--(axis cs:21705,2.8389036546772)
--(axis cs:21706,2.83890130560624)
--(axis cs:21707,2.83889902996285)
--(axis cs:21708,2.83889684606441)
--(axis cs:21709,2.83889471082137)
--(axis cs:21710,2.83889259516776)
--(axis cs:21711,2.83889048705241)
--(axis cs:21712,2.83888840107272)
--(axis cs:21713,2.83888629143608)
--(axis cs:21714,2.83888410017828)
--(axis cs:21715,2.83888197055806)
--(axis cs:21716,2.83887974083561)
--(axis cs:21717,2.83887752406472)
--(axis cs:21718,2.83887530637069)
--(axis cs:21719,2.83887310246794)
--(axis cs:21720,2.83887091812305)
--(axis cs:21721,2.83886865933116)
--(axis cs:21722,2.8388664425057)
--(axis cs:21723,2.83886424748007)
--(axis cs:21724,2.83886197857077)
--(axis cs:21725,2.83885968972395)
--(axis cs:21726,2.83885753451843)
--(axis cs:21727,2.83885537726004)
--(axis cs:21728,2.83885316656974)
--(axis cs:21729,2.83885094578621)
--(axis cs:21730,2.83884870813151)
--(axis cs:21731,2.83884649414967)
--(axis cs:21732,2.83884446197628)
--(axis cs:21733,2.8388423983988)
--(axis cs:21734,2.83884041180778)
--(axis cs:21735,2.8388383387826)
--(axis cs:21736,2.83883628863166)
--(axis cs:21737,2.83883423421727)
--(axis cs:21738,2.83883215096095)
--(axis cs:21739,2.83883001304512)
--(axis cs:21740,2.83882783248166)
--(axis cs:21741,2.83882571816567)
--(axis cs:21742,2.83882371900036)
--(axis cs:21743,2.83882169372777)
--(axis cs:21744,2.8388196375728)
--(axis cs:21745,2.83881769219112)
--(axis cs:21746,2.83881572322861)
--(axis cs:21747,2.83881372750302)
--(axis cs:21748,2.8388118023268)
--(axis cs:21749,2.8388099330546)
--(axis cs:21750,2.83880807208517)
--(axis cs:21751,2.83880629549376)
--(axis cs:21752,2.83880458987473)
--(axis cs:21753,2.83880286104428)
--(axis cs:21754,2.83880112610571)
--(axis cs:21755,2.83879937658828)
--(axis cs:21756,2.83879764610401)
--(axis cs:21757,2.83879585540277)
--(axis cs:21758,2.8387940084426)
--(axis cs:21759,2.83879213461432)
--(axis cs:21760,2.83879030622465)
--(axis cs:21761,2.8387884426533)
--(axis cs:21762,2.83878647967587)
--(axis cs:21763,2.83878459241377)
--(axis cs:21764,2.83878269196284)
--(axis cs:21765,2.83878073709118)
--(axis cs:21766,2.83877879072154)
--(axis cs:21767,2.83877690556328)
--(axis cs:21768,2.83877492588352)
--(axis cs:21769,2.83877302861021)
--(axis cs:21770,2.83877114069231)
--(axis cs:21771,2.83876927576358)
--(axis cs:21772,2.83876740575375)
--(axis cs:21773,2.83876553709786)
--(axis cs:21774,2.83876376210532)
--(axis cs:21775,2.83876200701501)
--(axis cs:21776,2.83876024686865)
--(axis cs:21777,2.83875842956159)
--(axis cs:21778,2.83875658861925)
--(axis cs:21779,2.8387546675489)
--(axis cs:21780,2.83875275625411)
--(axis cs:21781,2.83875087422707)
--(axis cs:21782,2.83874889680982)
--(axis cs:21783,2.83874694664205)
--(axis cs:21784,2.83874496424856)
--(axis cs:21785,2.83874295444006)
--(axis cs:21786,2.8387408885288)
--(axis cs:21787,2.83873873881211)
--(axis cs:21788,2.83873654429578)
--(axis cs:21789,2.83873437663482)
--(axis cs:21790,2.83873207337452)
--(axis cs:21791,2.83872978942336)
--(axis cs:21792,2.83872742657067)
--(axis cs:21793,2.83872509524113)
--(axis cs:21794,2.83872282858455)
--(axis cs:21795,2.83872064584649)
--(axis cs:21796,2.83871851254463)
--(axis cs:21797,2.8387162796055)
--(axis cs:21798,2.8387140112443)
--(axis cs:21799,2.83871181758625)
--(axis cs:21800,2.83870967430293)
--(axis cs:21801,2.8387075754389)
--(axis cs:21802,2.83870544185832)
--(axis cs:21803,2.83870331935633)
--(axis cs:21804,2.83870131047007)
--(axis cs:21805,2.8386992334729)
--(axis cs:21806,2.8386971607816)
--(axis cs:21807,2.83869507765482)
--(axis cs:21808,2.83869301596703)
--(axis cs:21809,2.83869102382583)
--(axis cs:21810,2.83868904220571)
--(axis cs:21811,2.83868708197238)
--(axis cs:21812,2.8386850992399)
--(axis cs:21813,2.83868309563184)
--(axis cs:21814,2.83868110716788)
--(axis cs:21815,2.83867906592913)
--(axis cs:21816,2.83867696707872)
--(axis cs:21817,2.83867494684641)
--(axis cs:21818,2.83867284524186)
--(axis cs:21819,2.83867078629937)
--(axis cs:21820,2.83866877133409)
--(axis cs:21821,2.83866673301293)
--(axis cs:21822,2.83866476273115)
--(axis cs:21823,2.83866275185574)
--(axis cs:21824,2.83866058687585)
--(axis cs:21825,2.83865842785051)
--(axis cs:21826,2.8386562780817)
--(axis cs:21827,2.83865411505603)
--(axis cs:21828,2.83865189684511)
--(axis cs:21829,2.83864966654603)
--(axis cs:21830,2.83864739946961)
--(axis cs:21831,2.83864512345747)
--(axis cs:21832,2.83864278825667)
--(axis cs:21833,2.83864050900075)
--(axis cs:21834,2.83863820655365)
--(axis cs:21835,2.83863599636776)
--(axis cs:21836,2.83863374447675)
--(axis cs:21837,2.83863146752672)
--(axis cs:21838,2.83862917140871)
--(axis cs:21839,2.83862696481432)
--(axis cs:21840,2.83862464049393)
--(axis cs:21841,2.83862224087763)
--(axis cs:21842,2.83861986016469)
--(axis cs:21843,2.83861740246508)
--(axis cs:21844,2.838615056586)
--(axis cs:21845,2.83861270539275)
--(axis cs:21846,2.83861037755639)
--(axis cs:21847,2.83860793896534)
--(axis cs:21848,2.83860544942655)
--(axis cs:21849,2.83860292933187)
--(axis cs:21850,2.83860030726591)
--(axis cs:21851,2.83859774172627)
--(axis cs:21852,2.83859513576599)
--(axis cs:21853,2.83859250286081)
--(axis cs:21854,2.83858975187123)
--(axis cs:21855,2.8385868194128)
--(axis cs:21856,2.83858391316627)
--(axis cs:21857,2.8385810604916)
--(axis cs:21858,2.83857816958149)
--(axis cs:21859,2.83857533967433)
--(axis cs:21860,2.8385725637472)
--(axis cs:21861,2.83856975357699)
--(axis cs:21862,2.83856692094876)
--(axis cs:21863,2.83856405848577)
--(axis cs:21864,2.83856129429813)
--(axis cs:21865,2.83855847806047)
--(axis cs:21866,2.83855559342743)
--(axis cs:21867,2.83855263232173)
--(axis cs:21868,2.83854960726964)
--(axis cs:21869,2.83854653660343)
--(axis cs:21870,2.83854348180908)
--(axis cs:21871,2.83854050771133)
--(axis cs:21872,2.83853759203406)
--(axis cs:21873,2.83853462216031)
--(axis cs:21874,2.83853161723556)
--(axis cs:21875,2.83852868843325)
--(axis cs:21876,2.83852584066582)
--(axis cs:21877,2.8385229713021)
--(axis cs:21878,2.83852014528547)
--(axis cs:21879,2.83851738842771)
--(axis cs:21880,2.83851468567571)
--(axis cs:21881,2.83851203191934)
--(axis cs:21882,2.83850938636497)
--(axis cs:21883,2.8385066634343)
--(axis cs:21884,2.8385039631808)
--(axis cs:21885,2.83850137200316)
--(axis cs:21886,2.83849879343746)
--(axis cs:21887,2.83849628577742)
--(axis cs:21888,2.83849376578486)
--(axis cs:21889,2.83849118694551)
--(axis cs:21890,2.83848858304223)
--(axis cs:21891,2.83848607145072)
--(axis cs:21892,2.83848354779039)
--(axis cs:21893,2.8384809976583)
--(axis cs:21894,2.83847849227697)
--(axis cs:21895,2.83847590134524)
--(axis cs:21896,2.83847325731526)
--(axis cs:21897,2.8384706191169)
--(axis cs:21898,2.83846799114509)
--(axis cs:21899,2.83846533856804)
--(axis cs:21900,2.83846261098837)
--(axis cs:21901,2.83845978343624)
--(axis cs:21902,2.83845697008095)
--(axis cs:21903,2.83845413471394)
--(axis cs:21904,2.83845130866281)
--(axis cs:21905,2.83844856819559)
--(axis cs:21906,2.83844575427899)
--(axis cs:21907,2.83844292278729)
--(axis cs:21908,2.83844009160541)
--(axis cs:21909,2.83843725681584)
--(axis cs:21910,2.83843440377323)
--(axis cs:21911,2.83843161119703)
--(axis cs:21912,2.83842877554953)
--(axis cs:21913,2.83842591473606)
--(axis cs:21914,2.83842310736217)
--(axis cs:21915,2.83842032399198)
--(axis cs:21916,2.83841757766558)
--(axis cs:21917,2.83841490742365)
--(axis cs:21918,2.8384123422)
--(axis cs:21919,2.83840978077992)
--(axis cs:21920,2.83840729327685)
--(axis cs:21921,2.83840486998289)
--(axis cs:21922,2.83840247307823)
--(axis cs:21923,2.83840006934506)
--(axis cs:21924,2.83839776942359)
--(axis cs:21925,2.83839548049038)
--(axis cs:21926,2.83839328173329)
--(axis cs:21927,2.83839108699543)
--(axis cs:21928,2.83838891604985)
--(axis cs:21929,2.83838680544957)
--(axis cs:21930,2.83838469013202)
--(axis cs:21931,2.83838251986448)
--(axis cs:21932,2.8383803765076)
--(axis cs:21933,2.83837829411006)
--(axis cs:21934,2.83837622562516)
--(axis cs:21935,2.83837412680922)
--(axis cs:21936,2.83837200083541)
--(axis cs:21937,2.83836993067338)
--(axis cs:21938,2.83836784212518)
--(axis cs:21939,2.83836573313161)
--(axis cs:21940,2.8383635462961)
--(axis cs:21941,2.83836141408418)
--(axis cs:21942,2.83835931245135)
--(axis cs:21943,2.83835720788957)
--(axis cs:21944,2.83835518347984)
--(axis cs:21945,2.83835321410922)
--(axis cs:21946,2.83835120141189)
--(axis cs:21947,2.83834925256787)
--(axis cs:21948,2.83834728298294)
--(axis cs:21949,2.83834531688842)
--(axis cs:21950,2.83834338446127)
--(axis cs:21951,2.83834136785315)
--(axis cs:21952,2.83833928862346)
--(axis cs:21953,2.83833716521698)
--(axis cs:21954,2.83833494141345)
--(axis cs:21955,2.83833275801131)
--(axis cs:21956,2.83833060614391)
--(axis cs:21957,2.83832837916394)
--(axis cs:21958,2.83832617873318)
--(axis cs:21959,2.8383240103702)
--(axis cs:21960,2.83832184045763)
--(axis cs:21961,2.83831971658118)
--(axis cs:21962,2.8383176054935)
--(axis cs:21963,2.83831555775583)
--(axis cs:21964,2.83831345782625)
--(axis cs:21965,2.83831137362672)
--(axis cs:21966,2.838309234901)
--(axis cs:21967,2.83830712893974)
--(axis cs:21968,2.83830496472791)
--(axis cs:21969,2.83830271510891)
--(axis cs:21970,2.83830042734822)
--(axis cs:21971,2.83829815839098)
--(axis cs:21972,2.83829588369408)
--(axis cs:21973,2.83829358439995)
--(axis cs:21974,2.83829120192884)
--(axis cs:21975,2.83828876822128)
--(axis cs:21976,2.83828637422646)
--(axis cs:21977,2.83828394780134)
--(axis cs:21978,2.83828151726156)
--(axis cs:21979,2.83827918373061)
--(axis cs:21980,2.83827689421449)
--(axis cs:21981,2.83827460781089)
--(axis cs:21982,2.8382723401853)
--(axis cs:21983,2.8382699917722)
--(axis cs:21984,2.83826763466915)
--(axis cs:21985,2.83826536675905)
--(axis cs:21986,2.83826310520522)
--(axis cs:21987,2.83826081283805)
--(axis cs:21988,2.83825855080224)
--(axis cs:21989,2.83825624953009)
--(axis cs:21990,2.83825406415445)
--(axis cs:21991,2.83825196423452)
--(axis cs:21992,2.83824991182128)
--(axis cs:21993,2.8382478476997)
--(axis cs:21994,2.83824584827617)
--(axis cs:21995,2.8382439236355)
--(axis cs:21996,2.83824203974028)
--(axis cs:21997,2.83824014170341)
--(axis cs:21998,2.83823824035465)
--(axis cs:21999,2.83823642364844)
--(axis cs:22000,2.8382346740463)
--(axis cs:22001,2.83823291655034)
--(axis cs:22002,2.83823113262034)
--(axis cs:22003,2.83822942890408)
--(axis cs:22004,2.83822784021524)
--(axis cs:22005,2.83822620372805)
--(axis cs:22006,2.83822457764863)
--(axis cs:22007,2.83822295262235)
--(axis cs:22008,2.83822137997782)
--(axis cs:22009,2.83821981582207)
--(axis cs:22010,2.83821826480534)
--(axis cs:22011,2.83821665390027)
--(axis cs:22012,2.83821503846877)
--(axis cs:22013,2.83821336557032)
--(axis cs:22014,2.83821172046276)
--(axis cs:22015,2.83821002173593)
--(axis cs:22016,2.83820819141394)
--(axis cs:22017,2.83820638104124)
--(axis cs:22018,2.83820451233667)
--(axis cs:22019,2.83820277452894)
--(axis cs:22020,2.83820097212503)
--(axis cs:22021,2.83819925155585)
--(axis cs:22022,2.83819755582083)
--(axis cs:22023,2.83819590811561)
--(axis cs:22024,2.83819426952268)
--(axis cs:22025,2.83819274240173)
--(axis cs:22026,2.83819134179042)
--(axis cs:22027,2.83818995431367)
--(axis cs:22028,2.83818855363891)
--(axis cs:22029,2.83818714908625)
--(axis cs:22030,2.83818575574493)
--(axis cs:22031,2.83818434253602)
--(axis cs:22032,2.83818299659827)
--(axis cs:22033,2.83818176260988)
--(axis cs:22034,2.83818049295467)
--(axis cs:22035,2.83817924385524)
--(axis cs:22036,2.83817791850217)
--(axis cs:22037,2.83817654207912)
--(axis cs:22038,2.83817514757252)
--(axis cs:22039,2.83817383262246)
--(axis cs:22040,2.83817257056219)
--(axis cs:22041,2.83817133313976)
--(axis cs:22042,2.83817009665236)
--(axis cs:22043,2.83816889541644)
--(axis cs:22044,2.83816778318252)
--(axis cs:22045,2.83816664374639)
--(axis cs:22046,2.83816540173367)
--(axis cs:22047,2.83816415339043)
--(axis cs:22048,2.8381628194391)
--(axis cs:22049,2.8381613850186)
--(axis cs:22050,2.8381598671299)
--(axis cs:22051,2.83815835681853)
--(axis cs:22052,2.83815694325964)
--(axis cs:22053,2.83815561985112)
--(axis cs:22054,2.83815425398912)
--(axis cs:22055,2.83815284063602)
--(axis cs:22056,2.83815139897627)
--(axis cs:22057,2.83814995320117)
--(axis cs:22058,2.83814849061989)
--(axis cs:22059,2.83814699894632)
--(axis cs:22060,2.83814554227209)
--(axis cs:22061,2.83814410051777)
--(axis cs:22062,2.83814267039639)
--(axis cs:22063,2.83814122329353)
--(axis cs:22064,2.83813986482965)
--(axis cs:22065,2.83813855196678)
--(axis cs:22066,2.83813721801324)
--(axis cs:22067,2.83813595822905)
--(axis cs:22068,2.83813467758239)
--(axis cs:22069,2.83813340690691)
--(axis cs:22070,2.83813222556026)
--(axis cs:22071,2.83813097191892)
--(axis cs:22072,2.83812976733245)
--(axis cs:22073,2.8381285217155)
--(axis cs:22074,2.83812722387857)
--(axis cs:22075,2.83812600260514)
--(axis cs:22076,2.83812482932422)
--(axis cs:22077,2.83812359542519)
--(axis cs:22078,2.83812228270824)
--(axis cs:22079,2.83812101941857)
--(axis cs:22080,2.83811978314626)
--(axis cs:22081,2.8381186489222)
--(axis cs:22082,2.83811748163085)
--(axis cs:22083,2.83811630975589)
--(axis cs:22084,2.83811509309531)
--(axis cs:22085,2.83811386394486)
--(axis cs:22086,2.83811265291332)
--(axis cs:22087,2.83811145209653)
--(axis cs:22088,2.83811029318767)
--(axis cs:22089,2.83810917373177)
--(axis cs:22090,2.83810819655372)
--(axis cs:22091,2.83810720933735)
--(axis cs:22092,2.8381062385163)
--(axis cs:22093,2.83810529722381)
--(axis cs:22094,2.83810440308679)
--(axis cs:22095,2.83810353231763)
--(axis cs:22096,2.83810270733455)
--(axis cs:22097,2.83810192754326)
--(axis cs:22098,2.83810113772293)
--(axis cs:22099,2.83810043461687)
--(axis cs:22100,2.83809975031155)
--(axis cs:22101,2.83809904911155)
--(axis cs:22102,2.83809824424485)
--(axis cs:22103,2.8380974794693)
--(axis cs:22104,2.83809670522383)
--(axis cs:22105,2.83809582769801)
--(axis cs:22106,2.83809492588832)
--(axis cs:22107,2.83809392230776)
--(axis cs:22108,2.83809288595833)
--(axis cs:22109,2.8380918251164)
--(axis cs:22110,2.83809067275545)
--(axis cs:22111,2.83808950659291)
--(axis cs:22112,2.83808836286592)
--(axis cs:22113,2.83808719895316)
--(axis cs:22114,2.83808596803273)
--(axis cs:22115,2.8380847121684)
--(axis cs:22116,2.83808344215811)
--(axis cs:22117,2.83808213534171)
--(axis cs:22118,2.83808088337645)
--(axis cs:22119,2.83807974085325)
--(axis cs:22120,2.83807860546412)
--(axis cs:22121,2.83807747805575)
--(axis cs:22122,2.83807629195458)
--(axis cs:22123,2.83807503089244)
--(axis cs:22124,2.83807376600494)
--(axis cs:22125,2.83807251938527)
--(axis cs:22126,2.83807122983534)
--(axis cs:22127,2.83806992747821)
--(axis cs:22128,2.83806857446642)
--(axis cs:22129,2.83806719381457)
--(axis cs:22130,2.83806583652209)
--(axis cs:22131,2.83806451431658)
--(axis cs:22132,2.83806315958806)
--(axis cs:22133,2.8380617939708)
--(axis cs:22134,2.83806049109672)
--(axis cs:22135,2.83805924370765)
--(axis cs:22136,2.83805805991484)
--(axis cs:22137,2.83805703957062)
--(axis cs:22138,2.83805609955894)
--(axis cs:22139,2.83805511252287)
--(axis cs:22140,2.83805416668938)
--(axis cs:22141,2.83805315858624)
--(axis cs:22142,2.83805224502551)
--(axis cs:22143,2.83805119573278)
--(axis cs:22144,2.83805009836852)
--(axis cs:22145,2.83804903993255)
--(axis cs:22146,2.83804802561497)
--(axis cs:22147,2.83804700793159)
--(axis cs:22148,2.83804591143586)
--(axis cs:22149,2.83804481279852)
--(axis cs:22150,2.83804373775305)
--(axis cs:22151,2.83804258691783)
--(axis cs:22152,2.83804153707788)
--(axis cs:22153,2.83804053641235)
--(axis cs:22154,2.83803957826544)
--(axis cs:22155,2.83803870759201)
--(axis cs:22156,2.83803787349141)
--(axis cs:22157,2.83803699620954)
--(axis cs:22158,2.8380361193123)
--(axis cs:22159,2.83803528016652)
--(axis cs:22160,2.83803434466683)
--(axis cs:22161,2.83803341183989)
--(axis cs:22162,2.83803243981246)
--(axis cs:22163,2.83803152446886)
--(axis cs:22164,2.83803069081577)
--(axis cs:22165,2.83802992593583)
--(axis cs:22166,2.83802912182485)
--(axis cs:22167,2.8380283818422)
--(axis cs:22168,2.83802769805604)
--(axis cs:22169,2.83802709330804)
--(axis cs:22170,2.83802651731315)
--(axis cs:22171,2.83802592802079)
--(axis cs:22172,2.83802529344919)
--(axis cs:22173,2.83802471861124)
--(axis cs:22174,2.8380241651465)
--(axis cs:22175,2.83802362507402)
--(axis cs:22176,2.83802298701679)
--(axis cs:22177,2.83802241399713)
--(axis cs:22178,2.83802179038345)
--(axis cs:22179,2.83802106122083)
--(axis cs:22180,2.83802038904202)
--(axis cs:22181,2.83801972790189)
--(axis cs:22182,2.83801905429894)
--(axis cs:22183,2.83801837645219)
--(axis cs:22184,2.83801768106295)
--(axis cs:22185,2.83801702662533)
--(axis cs:22186,2.83801636447344)
--(axis cs:22187,2.8380157383962)
--(axis cs:22188,2.83801507465192)
--(axis cs:22189,2.83801448536487)
--(axis cs:22190,2.83801388751575)
--(axis cs:22191,2.83801337867922)
--(axis cs:22192,2.83801276171914)
--(axis cs:22193,2.83801208240165)
--(axis cs:22194,2.83801142272308)
--(axis cs:22195,2.83801078827998)
--(axis cs:22196,2.83801017275127)
--(axis cs:22197,2.83800943614165)
--(axis cs:22198,2.838008793686)
--(axis cs:22199,2.83800813239697)
--(axis cs:22200,2.83800748659007)
--(axis cs:22201,2.8380067335116)
--(axis cs:22202,2.83800598289944)
--(axis cs:22203,2.83800527123865)
--(axis cs:22204,2.83800456627639)
--(axis cs:22205,2.83800381360691)
--(axis cs:22206,2.83800312174158)
--(axis cs:22207,2.83800242323949)
--(axis cs:22208,2.8380016675468)
--(axis cs:22209,2.83800091596315)
--(axis cs:22210,2.83800025967312)
--(axis cs:22211,2.83799962160097)
--(axis cs:22212,2.83799889630301)
--(axis cs:22213,2.83799816517718)
--(axis cs:22214,2.83799751297119)
--(axis cs:22215,2.8379969468825)
--(axis cs:22216,2.83799625057466)
--(axis cs:22217,2.83799550680578)
--(axis cs:22218,2.83799482345489)
--(axis cs:22219,2.8379941927704)
--(axis cs:22220,2.83799360731483)
--(axis cs:22221,2.83799315863929)
--(axis cs:22222,2.83799270000542)
--(axis cs:22223,2.83799223837755)
--(axis cs:22224,2.83799175208743)
--(axis cs:22225,2.83799121293198)
--(axis cs:22226,2.8379906681108)
--(axis cs:22227,2.83799014363733)
--(axis cs:22228,2.83798957328959)
--(axis cs:22229,2.83798906187823)
--(axis cs:22230,2.83798859432174)
--(axis cs:22231,2.83798813715608)
--(axis cs:22232,2.83798761101908)
--(axis cs:22233,2.83798708754967)
--(axis cs:22234,2.83798663632893)
--(axis cs:22235,2.83798622893445)
--(axis cs:22236,2.83798581928856)
--(axis cs:22237,2.83798537282541)
--(axis cs:22238,2.83798497979484)
--(axis cs:22239,2.8379846337906)
--(axis cs:22240,2.83798424587481)
--(axis cs:22241,2.83798380161817)
--(axis cs:22242,2.83798347301602)
--(axis cs:22243,2.83798326751796)
--(axis cs:22244,2.83798301388675)
--(axis cs:22245,2.83798281895152)
--(axis cs:22246,2.83798254954696)
--(axis cs:22247,2.83798223846847)
--(axis cs:22248,2.83798193552071)
--(axis cs:22249,2.83798163605)
--(axis cs:22250,2.83798121753943)
--(axis cs:22251,2.83798082970379)
--(axis cs:22252,2.83798052646182)
--(axis cs:22253,2.83798014734224)
--(axis cs:22254,2.83797965287384)
--(axis cs:22255,2.8379791515543)
--(axis cs:22256,2.83797880134774)
--(axis cs:22257,2.83797839675143)
--(axis cs:22258,2.83797798641703)
--(axis cs:22259,2.837977519843)
--(axis cs:22260,2.83797702659575)
--(axis cs:22261,2.83797660157825)
--(axis cs:22262,2.83797620145583)
--(axis cs:22263,2.83797586395848)
--(axis cs:22264,2.83797539518359)
--(axis cs:22265,2.83797501725885)
--(axis cs:22266,2.83797463622049)
--(axis cs:22267,2.83797424312671)
--(axis cs:22268,2.83797392484951)
--(axis cs:22269,2.83797354105682)
--(axis cs:22270,2.83797311580268)
--(axis cs:22271,2.83797264797255)
--(axis cs:22272,2.83797226867494)
--(axis cs:22273,2.83797201761775)
--(axis cs:22274,2.83797174850469)
--(axis cs:22275,2.83797141802139)
--(axis cs:22276,2.8379710777251)
--(axis cs:22277,2.83797074421611)
--(axis cs:22278,2.83797044005772)
--(axis cs:22279,2.83797019463016)
--(axis cs:22280,2.83796994391205)
--(axis cs:22281,2.83796972486874)
--(axis cs:22282,2.83796942270493)
--(axis cs:22283,2.83796903300445)
--(axis cs:22284,2.8379686880746)
--(axis cs:22285,2.83796828729869)
--(axis cs:22286,2.83796797365173)
--(axis cs:22287,2.83796763484894)
--(axis cs:22288,2.83796729334187)
--(axis cs:22289,2.83796690650942)
--(axis cs:22290,2.83796662221394)
--(axis cs:22291,2.83796631981333)
--(axis cs:22292,2.83796607174865)
--(axis cs:22293,2.83796586545791)
--(axis cs:22294,2.83796570165648)
--(axis cs:22295,2.83796546774511)
--(axis cs:22296,2.83796525843901)
--(axis cs:22297,2.83796506547619)
--(axis cs:22298,2.83796485285577)
--(axis cs:22299,2.83796463551804)
--(axis cs:22300,2.83796427780884)
--(axis cs:22301,2.83796400586147)
--(axis cs:22302,2.83796375961454)
--(axis cs:22303,2.83796353221287)
--(axis cs:22304,2.83796336407288)
--(axis cs:22305,2.83796319028677)
--(axis cs:22306,2.83796292285508)
--(axis cs:22307,2.83796274824221)
--(axis cs:22308,2.83796261710008)
--(axis cs:22309,2.83796241761638)
--(axis cs:22310,2.83796220742627)
--(axis cs:22311,2.83796193731707)
--(axis cs:22312,2.8379616474009)
--(axis cs:22313,2.83796131383483)
--(axis cs:22314,2.83796094165349)
--(axis cs:22315,2.83796054537281)
--(axis cs:22316,2.837960103932)
--(axis cs:22317,2.8379597148095)
--(axis cs:22318,2.83795938592141)
--(axis cs:22319,2.83795907800236)
--(axis cs:22320,2.8379587378249)
--(axis cs:22321,2.83795837546063)
--(axis cs:22322,2.83795785391522)
--(axis cs:22323,2.8379573574521)
--(axis cs:22324,2.83795694364591)
--(axis cs:22325,2.83795649769309)
--(axis cs:22326,2.83795604872697)
--(axis cs:22327,2.83795566268626)
--(axis cs:22328,2.83795521577281)
--(axis cs:22329,2.83795479830221)
--(axis cs:22330,2.83795430785383)
--(axis cs:22331,2.83795381237396)
--(axis cs:22332,2.83795326549908)
--(axis cs:22333,2.83795270384453)
--(axis cs:22334,2.83795216514263)
--(axis cs:22335,2.83795175088559)
--(axis cs:22336,2.83795134998289)
--(axis cs:22337,2.83795092535875)
--(axis cs:22338,2.83795045052681)
--(axis cs:22339,2.83794993600892)
--(axis cs:22340,2.8379493909536)
--(axis cs:22341,2.83794882622226)
--(axis cs:22342,2.83794820872)
--(axis cs:22343,2.83794755077337)
--(axis cs:22344,2.83794698525688)
--(axis cs:22345,2.83794638571186)
--(axis cs:22346,2.837945678751)
--(axis cs:22347,2.83794488136027)
--(axis cs:22348,2.83794402711601)
--(axis cs:22349,2.8379431627706)
--(axis cs:22350,2.83794232661907)
--(axis cs:22351,2.83794161640058)
--(axis cs:22352,2.83794097936994)
--(axis cs:22353,2.83794032154738)
--(axis cs:22354,2.83793964753612)
--(axis cs:22355,2.83793889933441)
--(axis cs:22356,2.8379381602276)
--(axis cs:22357,2.83793736838677)
--(axis cs:22358,2.8379366452559)
--(axis cs:22359,2.83793595611575)
--(axis cs:22360,2.8379353074438)
--(axis cs:22361,2.83793474591668)
--(axis cs:22362,2.83793429313202)
--(axis cs:22363,2.83793380104392)
--(axis cs:22364,2.83793317919411)
--(axis cs:22365,2.83793247124145)
--(axis cs:22366,2.83793183594896)
--(axis cs:22367,2.83793130490677)
--(axis cs:22368,2.83793074728156)
--(axis cs:22369,2.83793018934451)
--(axis cs:22370,2.83792968931548)
--(axis cs:22371,2.83792916793757)
--(axis cs:22372,2.83792859770685)
--(axis cs:22373,2.83792808502772)
--(axis cs:22374,2.83792763684813)
--(axis cs:22375,2.83792709658947)
--(axis cs:22376,2.83792658633573)
--(axis cs:22377,2.83792609463286)
--(axis cs:22378,2.83792561916322)
--(axis cs:22379,2.83792515226668)
--(axis cs:22380,2.83792478773394)
--(axis cs:22381,2.83792448811929)
--(axis cs:22382,2.83792428563746)
--(axis cs:22383,2.83792399201121)
--(axis cs:22384,2.83792369713581)
--(axis cs:22385,2.83792337759703)
--(axis cs:22386,2.83792312038296)
--(axis cs:22387,2.83792294773305)
--(axis cs:22388,2.83792266037762)
--(axis cs:22389,2.83792228816771)
--(axis cs:22390,2.83792187000188)
--(axis cs:22391,2.83792151044184)
--(axis cs:22392,2.83792118472208)
--(axis cs:22393,2.8379208284328)
--(axis cs:22394,2.83792057751814)
--(axis cs:22395,2.83792031981017)
--(axis cs:22396,2.83792004971672)
--(axis cs:22397,2.83791965672646)
--(axis cs:22398,2.83791931289375)
--(axis cs:22399,2.83791894471828)
--(axis cs:22400,2.83791855777702)
--(axis cs:22401,2.83791833085809)
--(axis cs:22402,2.83791809337409)
--(axis cs:22403,2.83791792326407)
--(axis cs:22404,2.83791779678917)
--(axis cs:22405,2.83791760779193)
--(axis cs:22406,2.83791739825278)
--(axis cs:22407,2.83791723095997)
--(axis cs:22408,2.83791709537291)
--(axis cs:22409,2.83791689212763)
--(axis cs:22410,2.83791657119738)
--(axis cs:22411,2.83791618434616)
--(axis cs:22412,2.83791583314372)
--(axis cs:22413,2.83791557610915)
--(axis cs:22414,2.83791540644691)
--(axis cs:22415,2.83791530421297)
--(axis cs:22416,2.83791521869994)
--(axis cs:22417,2.83791522556334)
--(axis cs:22418,2.83791522006104)
--(axis cs:22419,2.83791525099497)
--(axis cs:22420,2.83791508798862)
--(axis cs:22421,2.83791482835467)
--(axis cs:22422,2.83791465435753)
--(axis cs:22423,2.83791451246707)
--(axis cs:22424,2.83791445256292)
--(axis cs:22425,2.83791442594727)
--(axis cs:22426,2.83791431226524)
--(axis cs:22427,2.83791409441418)
--(axis cs:22428,2.8379139139917)
--(axis cs:22429,2.83791364872606)
--(axis cs:22430,2.83791336598538)
--(axis cs:22431,2.83791312308688)
--(axis cs:22432,2.83791289638827)
--(axis cs:22433,2.83791267178576)
--(axis cs:22434,2.83791238243888)
--(axis cs:22435,2.83791204161627)
--(axis cs:22436,2.83791168925937)
--(axis cs:22437,2.83791128730601)
--(axis cs:22438,2.83791094822691)
--(axis cs:22439,2.83791064254132)
--(axis cs:22440,2.83791029572641)
--(axis cs:22441,2.83790990263781)
--(axis cs:22442,2.83790951861251)
--(axis cs:22443,2.8379090504968)
--(axis cs:22444,2.83790855607037)
--(axis cs:22445,2.83790808495425)
--(axis cs:22446,2.83790763340464)
--(axis cs:22447,2.83790727196434)
--(axis cs:22448,2.83790685313797)
--(axis cs:22449,2.83790649697098)
--(axis cs:22450,2.83790608659846)
--(axis cs:22451,2.8379056849488)
--(axis cs:22452,2.83790531647493)
--(axis cs:22453,2.83790498971033)
--(axis cs:22454,2.83790476492329)
--(axis cs:22455,2.83790464083795)
--(axis cs:22456,2.83790451110306)
--(axis cs:22457,2.83790425780738)
--(axis cs:22458,2.83790391267641)
--(axis cs:22459,2.83790358036789)
--(axis cs:22460,2.83790323092708)
--(axis cs:22461,2.83790284146419)
--(axis cs:22462,2.83790241953868)
--(axis cs:22463,2.83790195068024)
--(axis cs:22464,2.83790143390196)
--(axis cs:22465,2.83790101937512)
--(axis cs:22466,2.83790065342474)
--(axis cs:22467,2.83790032149146)
--(axis cs:22468,2.8378999818924)
--(axis cs:22469,2.83789969612098)
--(axis cs:22470,2.83789945830732)
--(axis cs:22471,2.83789930172553)
--(axis cs:22472,2.83789915960766)
--(axis cs:22473,2.83789904246973)
--(axis cs:22474,2.83789896806704)
--(axis cs:22475,2.83789891630941)
--(axis cs:22476,2.83789889593726)
--(axis cs:22477,2.83789884234634)
--(axis cs:22478,2.8378987414945)
--(axis cs:22479,2.83789864544797)
--(axis cs:22480,2.83789858374081)
--(axis cs:22481,2.83789845643695)
--(axis cs:22482,2.83789835634004)
--(axis cs:22483,2.83789821855126)
--(axis cs:22484,2.8378981279381)
--(axis cs:22485,2.83789806839227)
--(axis cs:22486,2.83789796655935)
--(axis cs:22487,2.8378978230903)
--(axis cs:22488,2.83789764609913)
--(axis cs:22489,2.83789749740662)
--(axis cs:22490,2.83789735896613)
--(axis cs:22491,2.83789721019787)
--(axis cs:22492,2.8378970727228)
--(axis cs:22493,2.83789697699901)
--(axis cs:22494,2.83789680200254)
--(axis cs:22495,2.83789653138034)
--(axis cs:22496,2.83789633791582)
--(axis cs:22497,2.83789601325008)
--(axis cs:22498,2.83789565711243)
--(axis cs:22499,2.83789531598213)
--(axis cs:22500,2.83789507228813)
--(axis cs:22501,2.83789477300033)
--(axis cs:22502,2.83789446885545)
--(axis cs:22503,2.83789421454658)
--(axis cs:22504,2.83789398440336)
--(axis cs:22505,2.83789383216704)
--(axis cs:22506,2.8378936963598)
--(axis cs:22507,2.83789354795964)
--(axis cs:22508,2.83789340466511)
--(axis cs:22509,2.83789331152509)
--(axis cs:22510,2.83789326383804)
--(axis cs:22511,2.83789316718683)
--(axis cs:22512,2.83789309284868)
--(axis cs:22513,2.83789303445461)
--(axis cs:22514,2.83789304847493)
--(axis cs:22515,2.83789301353954)
--(axis cs:22516,2.83789293729957)
--(axis cs:22517,2.83789284273996)
--(axis cs:22518,2.83789274470556)
--(axis cs:22519,2.83789261113682)
--(axis cs:22520,2.83789242324907)
--(axis cs:22521,2.83789224180143)
--(axis cs:22522,2.83789198729407)
--(axis cs:22523,2.83789169545927)
--(axis cs:22524,2.83789138258808)
--(axis cs:22525,2.8378910923414)
--(axis cs:22526,2.8378908171468)
--(axis cs:22527,2.83789048972581)
--(axis cs:22528,2.83789011011716)
--(axis cs:22529,2.83788974624262)
--(axis cs:22530,2.83788940694496)
--(axis cs:22531,2.83788902772313)
--(axis cs:22532,2.83788862683008)
--(axis cs:22533,2.83788822919447)
--(axis cs:22534,2.83788785507641)
--(axis cs:22535,2.83788753247585)
--(axis cs:22536,2.83788723607328)
--(axis cs:22537,2.83788699923375)
--(axis cs:22538,2.83788681731963)
--(axis cs:22539,2.83788660595061)
--(axis cs:22540,2.83788642922236)
--(axis cs:22541,2.83788632369917)
--(axis cs:22542,2.83788632121392)
--(axis cs:22543,2.83788631064586)
--(axis cs:22544,2.83788633503723)
--(axis cs:22545,2.83788639174154)
--(axis cs:22546,2.83788648493347)
--(axis cs:22547,2.83788663207759)
--(axis cs:22548,2.83788678063629)
--(axis cs:22549,2.83788696195079)
--(axis cs:22550,2.83788717482206)
--(axis cs:22551,2.83788739130721)
--(axis cs:22552,2.83788769747101)
--(axis cs:22553,2.83788802316609)
--(axis cs:22554,2.83788825973052)
--(axis cs:22555,2.83788850168659)
--(axis cs:22556,2.83788876081261)
--(axis cs:22557,2.8378890732698)
--(axis cs:22558,2.83788928532413)
--(axis cs:22559,2.83788945555234)
--(axis cs:22560,2.83788961456312)
--(axis cs:22561,2.83788969268601)
--(axis cs:22562,2.83788981532081)
--(axis cs:22563,2.83788991133119)
--(axis cs:22564,2.83788998666641)
--(axis cs:22565,2.83789009946129)
--(axis cs:22566,2.83789025292474)
--(axis cs:22567,2.83789046826511)
--(axis cs:22568,2.83789075230796)
--(axis cs:22569,2.83789109466005)
--(axis cs:22570,2.83789136066302)
--(axis cs:22571,2.83789171787411)
--(axis cs:22572,2.83789208869647)
--(axis cs:22573,2.83789247360508)
--(axis cs:22574,2.83789289016127)
--(axis cs:22575,2.83789323608234)
--(axis cs:22576,2.83789356276851)
--(axis cs:22577,2.8378939376973)
--(axis cs:22578,2.83789429796634)
--(axis cs:22579,2.83789463021944)
--(axis cs:22580,2.83789491155448)
--(axis cs:22581,2.83789515479442)
--(axis cs:22582,2.83789538583404)
--(axis cs:22583,2.83789555797069)
--(axis cs:22584,2.83789576781712)
--(axis cs:22585,2.83789594023234)
--(axis cs:22586,2.83789613712774)
--(axis cs:22587,2.83789636058722)
--(axis cs:22588,2.83789653918198)
--(axis cs:22589,2.83789668148009)
--(axis cs:22590,2.83789678787527)
--(axis cs:22591,2.83789686816771)
--(axis cs:22592,2.8378969123925)
--(axis cs:22593,2.83789694875896)
--(axis cs:22594,2.83789697477076)
--(axis cs:22595,2.83789693056456)
--(axis cs:22596,2.8378969193674)
--(axis cs:22597,2.83789688927173)
--(axis cs:22598,2.83789685904284)
--(axis cs:22599,2.83789684675837)
--(axis cs:22600,2.83789684144064)
--(axis cs:22601,2.83789693191661)
--(axis cs:22602,2.83789711067024)
--(axis cs:22603,2.83789717938706)
--(axis cs:22604,2.83789719066362)
--(axis cs:22605,2.83789716623857)
--(axis cs:22606,2.83789713390291)
--(axis cs:22607,2.8378971072681)
--(axis cs:22608,2.8378971148968)
--(axis cs:22609,2.83789718621301)
--(axis cs:22610,2.83789730555002)
--(axis cs:22611,2.83789734820761)
--(axis cs:22612,2.83789734983797)
--(axis cs:22613,2.83789728077959)
--(axis cs:22614,2.83789719539171)
--(axis cs:22615,2.83789716141534)
--(axis cs:22616,2.83789710565708)
--(axis cs:22617,2.83789704031491)
--(axis cs:22618,2.83789698513587)
--(axis cs:22619,2.83789687511872)
--(axis cs:22620,2.83789676368444)
--(axis cs:22621,2.83789663067597)
--(axis cs:22622,2.83789650325)
--(axis cs:22623,2.83789632395687)
--(axis cs:22624,2.83789619489179)
--(axis cs:22625,2.83789605355221)
--(axis cs:22626,2.83789588747355)
--(axis cs:22627,2.8378958118954)
--(axis cs:22628,2.83789566512003)
--(axis cs:22629,2.83789551059783)
--(axis cs:22630,2.83789528733157)
--(axis cs:22631,2.8378950371052)
--(axis cs:22632,2.83789471217636)
--(axis cs:22633,2.83789444606341)
--(axis cs:22634,2.83789419130041)
--(axis cs:22635,2.83789399311316)
--(axis cs:22636,2.8378937379303)
--(axis cs:22637,2.83789343222455)
--(axis cs:22638,2.83789309857839)
--(axis cs:22639,2.83789279337616)
--(axis cs:22640,2.83789254630042)
--(axis cs:22641,2.83789239824353)
--(axis cs:22642,2.8378921746477)
--(axis cs:22643,2.8378919321317)
--(axis cs:22644,2.83789162209046)
--(axis cs:22645,2.83789134765976)
--(axis cs:22646,2.8378911464065)
--(axis cs:22647,2.83789092848336)
--(axis cs:22648,2.83789076533946)
--(axis cs:22649,2.83789060336327)
--(axis cs:22650,2.8378904857101)
--(axis cs:22651,2.83789034529533)
--(axis cs:22652,2.8378902120907)
--(axis cs:22653,2.83789003441404)
--(axis cs:22654,2.83788988016683)
--(axis cs:22655,2.83788972856327)
--(axis cs:22656,2.8378895617546)
--(axis cs:22657,2.83788924248183)
--(axis cs:22658,2.83788884468081)
--(axis cs:22659,2.83788846646991)
--(axis cs:22660,2.83788817639513)
--(axis cs:22661,2.83788795456098)
--(axis cs:22662,2.83788780611973)
--(axis cs:22663,2.83788759161539)
--(axis cs:22664,2.8378874490471)
--(axis cs:22665,2.83788721623119)
--(axis cs:22666,2.83788694073747)
--(axis cs:22667,2.8378865788631)
--(axis cs:22668,2.83788618266294)
--(axis cs:22669,2.83788575164804)
--(axis cs:22670,2.83788528019467)
--(axis cs:22671,2.83788473816445)
--(axis cs:22672,2.83788420727459)
--(axis cs:22673,2.83788367164802)
--(axis cs:22674,2.83788306646946)
--(axis cs:22675,2.83788246324529)
--(axis cs:22676,2.8378819425064)
--(axis cs:22677,2.83788146326178)
--(axis cs:22678,2.83788092210834)
--(axis cs:22679,2.83788039737272)
--(axis cs:22680,2.83787990423376)
--(axis cs:22681,2.83787947520024)
--(axis cs:22682,2.83787900611002)
--(axis cs:22683,2.83787852461982)
--(axis cs:22684,2.8378780593612)
--(axis cs:22685,2.83787754570744)
--(axis cs:22686,2.83787703391204)
--(axis cs:22687,2.83787662179047)
--(axis cs:22688,2.83787632131288)
--(axis cs:22689,2.83787602193976)
--(axis cs:22690,2.83787576950986)
--(axis cs:22691,2.83787548448544)
--(axis cs:22692,2.83787524380829)
--(axis cs:22693,2.83787496455707)
--(axis cs:22694,2.837874650808)
--(axis cs:22695,2.83787437175795)
--(axis cs:22696,2.83787413526954)
--(axis cs:22697,2.83787393787206)
--(axis cs:22698,2.83787374081973)
--(axis cs:22699,2.83787354369741)
--(axis cs:22700,2.83787335930753)
--(axis cs:22701,2.83787312855368)
--(axis cs:22702,2.83787286387191)
--(axis cs:22703,2.83787260648707)
--(axis cs:22704,2.8378723725686)
--(axis cs:22705,2.83787218049627)
--(axis cs:22706,2.83787198810036)
--(axis cs:22707,2.83787179950624)
--(axis cs:22708,2.83787153438827)
--(axis cs:22709,2.83787135919584)
--(axis cs:22710,2.83787107774436)
--(axis cs:22711,2.83787078572314)
--(axis cs:22712,2.83787058085599)
--(axis cs:22713,2.83787032911253)
--(axis cs:22714,2.83787009914983)
--(axis cs:22715,2.83786980262276)
--(axis cs:22716,2.83786954466959)
--(axis cs:22717,2.83786931476315)
--(axis cs:22718,2.83786904043087)
--(axis cs:22719,2.83786881263771)
--(axis cs:22720,2.83786854372375)
--(axis cs:22721,2.83786835615474)
--(axis cs:22722,2.83786822044336)
--(axis cs:22723,2.8378681065029)
--(axis cs:22724,2.83786789458682)
--(axis cs:22725,2.8378676694851)
--(axis cs:22726,2.83786749990297)
--(axis cs:22727,2.83786724540754)
--(axis cs:22728,2.83786700613188)
--(axis cs:22729,2.8378668147351)
--(axis cs:22730,2.83786652739219)
--(axis cs:22731,2.83786618552659)
--(axis cs:22732,2.83786581654892)
--(axis cs:22733,2.83786546390963)
--(axis cs:22734,2.83786513020044)
--(axis cs:22735,2.83786480269129)
--(axis cs:22736,2.83786450393684)
--(axis cs:22737,2.83786427871332)
--(axis cs:22738,2.83786413477696)
--(axis cs:22739,2.83786395721522)
--(axis cs:22740,2.83786367754121)
--(axis cs:22741,2.83786348760368)
--(axis cs:22742,2.83786331343393)
--(axis cs:22743,2.83786319335416)
--(axis cs:22744,2.83786313218331)
--(axis cs:22745,2.83786308432361)
--(axis cs:22746,2.83786307720315)
--(axis cs:22747,2.83786312341478)
--(axis cs:22748,2.83786318917362)
--(axis cs:22749,2.83786324989943)
--(axis cs:22750,2.8378632830985)
--(axis cs:22751,2.8378633853691)
--(axis cs:22752,2.83786350450845)
--(axis cs:22753,2.83786371054676)
--(axis cs:22754,2.83786397936447)
--(axis cs:22755,2.8378643134659)
--(axis cs:22756,2.83786457675301)
--(axis cs:22757,2.83786487583966)
--(axis cs:22758,2.83786524487812)
--(axis cs:22759,2.83786557686001)
--(axis cs:22760,2.83786593175337)
--(axis cs:22761,2.83786629864559)
--(axis cs:22762,2.83786668333058)
--(axis cs:22763,2.83786703049353)
--(axis cs:22764,2.83786749206378)
--(axis cs:22765,2.83786800346458)
--(axis cs:22766,2.83786854710903)
--(axis cs:22767,2.83786900119568)
--(axis cs:22768,2.83786941449153)
--(axis cs:22769,2.83786979290494)
--(axis cs:22770,2.83787009720293)
--(axis cs:22771,2.8378704629436)
--(axis cs:22772,2.83787086320409)
--(axis cs:22773,2.83787118760298)
--(axis cs:22774,2.83787149073445)
--(axis cs:22775,2.83787175526648)
--(axis cs:22776,2.83787201684125)
--(axis cs:22777,2.83787225219591)
--(axis cs:22778,2.83787242418684)
--(axis cs:22779,2.83787258867739)
--(axis cs:22780,2.83787275613279)
--(axis cs:22781,2.83787286928098)
--(axis cs:22782,2.83787301018759)
--(axis cs:22783,2.83787315458303)
--(axis cs:22784,2.83787330386194)
--(axis cs:22785,2.83787339383324)
--(axis cs:22786,2.83787346552426)
--(axis cs:22787,2.83787354310125)
--(axis cs:22788,2.83787360884936)
--(axis cs:22789,2.83787369211392)
--(axis cs:22790,2.83787369928646)
--(axis cs:22791,2.83787355271002)
--(axis cs:22792,2.83787346350651)
--(axis cs:22793,2.83787334302893)
--(axis cs:22794,2.83787323466731)
--(axis cs:22795,2.83787315805366)
--(axis cs:22796,2.83787310440462)
--(axis cs:22797,2.83787300560297)
--(axis cs:22798,2.83787291720483)
--(axis cs:22799,2.8378728455889)
--(axis cs:22800,2.83787279401643)
--(axis cs:22801,2.83787271823078)
--(axis cs:22802,2.83787257871319)
--(axis cs:22803,2.8378723459434)
--(axis cs:22804,2.83787217217007)
--(axis cs:22805,2.83787200292393)
--(axis cs:22806,2.83787175062887)
--(axis cs:22807,2.83787147837233)
--(axis cs:22808,2.83787115118875)
--(axis cs:22809,2.83787084243496)
--(axis cs:22810,2.83787053086529)
--(axis cs:22811,2.83787015899236)
--(axis cs:22812,2.83786977343745)
--(axis cs:22813,2.83786941816933)
--(axis cs:22814,2.83786904847413)
--(axis cs:22815,2.83786857346808)
--(axis cs:22816,2.83786819077616)
--(axis cs:22817,2.83786770359334)
--(axis cs:22818,2.83786713423706)
--(axis cs:22819,2.83786660378462)
--(axis cs:22820,2.8378660733505)
--(axis cs:22821,2.8378655280946)
--(axis cs:22822,2.83786498740894)
--(axis cs:22823,2.83786437202495)
--(axis cs:22824,2.83786381503192)
--(axis cs:22825,2.83786327505727)
--(axis cs:22826,2.83786274725603)
--(axis cs:22827,2.83786226597299)
--(axis cs:22828,2.8378617569412)
--(axis cs:22829,2.83786130483998)
--(axis cs:22830,2.83786086988596)
--(axis cs:22831,2.83786046813337)
--(axis cs:22832,2.83786013244746)
--(axis cs:22833,2.83785978204662)
--(axis cs:22834,2.83785942544792)
--(axis cs:22835,2.83785908709458)
--(axis cs:22836,2.83785876031009)
--(axis cs:22837,2.83785840712334)
--(axis cs:22838,2.8378580309724)
--(axis cs:22839,2.83785764722365)
--(axis cs:22840,2.83785731052515)
--(axis cs:22841,2.83785696363798)
--(axis cs:22842,2.83785665087585)
--(axis cs:22843,2.83785629698543)
--(axis cs:22844,2.83785593716168)
--(axis cs:22845,2.83785558028528)
--(axis cs:22846,2.83785524251865)
--(axis cs:22847,2.83785494975809)
--(axis cs:22848,2.83785463655991)
--(axis cs:22849,2.83785433963262)
--(axis cs:22850,2.83785400898112)
--(axis cs:22851,2.83785368969409)
--(axis cs:22852,2.8378533812755)
--(axis cs:22853,2.83785302681266)
--(axis cs:22854,2.83785262816549)
--(axis cs:22855,2.8378523517246)
--(axis cs:22856,2.83785209577276)
--(axis cs:22857,2.83785185354855)
--(axis cs:22858,2.83785163616897)
--(axis cs:22859,2.83785144799486)
--(axis cs:22860,2.83785119765838)
--(axis cs:22861,2.83785096979286)
--(axis cs:22862,2.83785072862056)
--(axis cs:22863,2.83785042289017)
--(axis cs:22864,2.83784995885136)
--(axis cs:22865,2.83784947938373)
--(axis cs:22866,2.83784894580004)
--(axis cs:22867,2.83784842100755)
--(axis cs:22868,2.83784800120853)
--(axis cs:22869,2.83784755180569)
--(axis cs:22870,2.83784711682366)
--(axis cs:22871,2.83784666103058)
--(axis cs:22872,2.83784626805992)
--(axis cs:22873,2.83784580510949)
--(axis cs:22874,2.83784533345203)
--(axis cs:22875,2.8378449234299)
--(axis cs:22876,2.83784455200707)
--(axis cs:22877,2.83784422137884)
--(axis cs:22878,2.83784385745302)
--(axis cs:22879,2.83784355009158)
--(axis cs:22880,2.83784327293049)
--(axis cs:22881,2.83784295743217)
--(axis cs:22882,2.83784259143545)
--(axis cs:22883,2.83784220788209)
--(axis cs:22884,2.83784190612118)
--(axis cs:22885,2.83784162942907)
--(axis cs:22886,2.83784143486541)
--(axis cs:22887,2.83784117064267)
--(axis cs:22888,2.83784086779994)
--(axis cs:22889,2.8378405748341)
--(axis cs:22890,2.83784021291501)
--(axis cs:22891,2.83783986538072)
--(axis cs:22892,2.83783944609881)
--(axis cs:22893,2.83783915414566)
--(axis cs:22894,2.8378389011803)
--(axis cs:22895,2.83783862042304)
--(axis cs:22896,2.83783842971375)
--(axis cs:22897,2.83783821346513)
--(axis cs:22898,2.83783807308574)
--(axis cs:22899,2.83783790099816)
--(axis cs:22900,2.83783770556458)
--(axis cs:22901,2.83783744338517)
--(axis cs:22902,2.83783721732815)
--(axis cs:22903,2.83783692969925)
--(axis cs:22904,2.83783668881381)
--(axis cs:22905,2.83783634483361)
--(axis cs:22906,2.83783592522502)
--(axis cs:22907,2.83783551633391)
--(axis cs:22908,2.83783516175426)
--(axis cs:22909,2.83783483316917)
--(axis cs:22910,2.83783440092412)
--(axis cs:22911,2.83783382944696)
--(axis cs:22912,2.8378332755216)
--(axis cs:22913,2.83783273817233)
--(axis cs:22914,2.83783218180819)
--(axis cs:22915,2.8378315655592)
--(axis cs:22916,2.83783095847291)
--(axis cs:22917,2.83783034996458)
--(axis cs:22918,2.8378296993104)
--(axis cs:22919,2.83782906613896)
--(axis cs:22920,2.83782854581056)
--(axis cs:22921,2.83782793681164)
--(axis cs:22922,2.83782732751837)
--(axis cs:22923,2.83782672531732)
--(axis cs:22924,2.8378260920182)
--(axis cs:22925,2.83782561683901)
--(axis cs:22926,2.83782511551331)
--(axis cs:22927,2.83782464972771)
--(axis cs:22928,2.83782416981708)
--(axis cs:22929,2.8378236230245)
--(axis cs:22930,2.83782297108529)
--(axis cs:22931,2.83782232541795)
--(axis cs:22932,2.83782162093985)
--(axis cs:22933,2.83782091710078)
--(axis cs:22934,2.83782024381932)
--(axis cs:22935,2.83781949375858)
--(axis cs:22936,2.83781871110599)
--(axis cs:22937,2.83781792379758)
--(axis cs:22938,2.83781715604258)
--(axis cs:22939,2.83781641977797)
--(axis cs:22940,2.83781577974041)
--(axis cs:22941,2.83781515417095)
--(axis cs:22942,2.83781451004573)
--(axis cs:22943,2.83781398392657)
--(axis cs:22944,2.83781348626517)
--(axis cs:22945,2.83781298872587)
--(axis cs:22946,2.8378124984143)
--(axis cs:22947,2.83781197403728)
--(axis cs:22948,2.83781149779445)
--(axis cs:22949,2.83781101981152)
--(axis cs:22950,2.83781063881712)
--(axis cs:22951,2.83781032665833)
--(axis cs:22952,2.83781001120547)
--(axis cs:22953,2.83780968236128)
--(axis cs:22954,2.83780927685776)
--(axis cs:22955,2.83780886162526)
--(axis cs:22956,2.83780837330695)
--(axis cs:22957,2.83780784066852)
--(axis cs:22958,2.83780730334584)
--(axis cs:22959,2.83780683094047)
--(axis cs:22960,2.83780629971285)
--(axis cs:22961,2.83780571564619)
--(axis cs:22962,2.83780516340489)
--(axis cs:22963,2.83780452249095)
--(axis cs:22964,2.83780380978238)
--(axis cs:22965,2.83780312818179)
--(axis cs:22966,2.83780246675581)
--(axis cs:22967,2.83780175476062)
--(axis cs:22968,2.83780094904415)
--(axis cs:22969,2.8378001251736)
--(axis cs:22970,2.83779932346421)
--(axis cs:22971,2.83779854425189)
--(axis cs:22972,2.83779768768343)
--(axis cs:22973,2.83779675984212)
--(axis cs:22974,2.83779588539247)
--(axis cs:22975,2.83779490132105)
--(axis cs:22976,2.83779386472329)
--(axis cs:22977,2.83779285442242)
--(axis cs:22978,2.8377918254183)
--(axis cs:22979,2.83779090332718)
--(axis cs:22980,2.83778992237238)
--(axis cs:22981,2.83778890377409)
--(axis cs:22982,2.83778784858772)
--(axis cs:22983,2.83778682227794)
--(axis cs:22984,2.83778588869111)
--(axis cs:22985,2.83778497325555)
--(axis cs:22986,2.83778414217573)
--(axis cs:22987,2.83778335193908)
--(axis cs:22988,2.83778262035725)
--(axis cs:22989,2.83778183131525)
--(axis cs:22990,2.83778102943224)
--(axis cs:22991,2.83778023267477)
--(axis cs:22992,2.83777942421457)
--(axis cs:22993,2.8377786056017)
--(axis cs:22994,2.83777778991053)
--(axis cs:22995,2.83777698125243)
--(axis cs:22996,2.83777620297714)
--(axis cs:22997,2.83777544324135)
--(axis cs:22998,2.83777460269713)
--(axis cs:22999,2.83777371789606)
--(axis cs:23000,2.83777286856244)
--(axis cs:23001,2.8377720234596)
--(axis cs:23002,2.8377712166381)
--(axis cs:23003,2.8377703912074)
--(axis cs:23004,2.83776951276727)
--(axis cs:23005,2.83776863840374)
--(axis cs:23006,2.83776782182794)
--(axis cs:23007,2.83776704678273)
--(axis cs:23008,2.83776629792247)
--(axis cs:23009,2.8377656106192)
--(axis cs:23010,2.8377648637723)
--(axis cs:23011,2.83776404934629)
--(axis cs:23012,2.83776308817124)
--(axis cs:23013,2.83776209850603)
--(axis cs:23014,2.83776103733857)
--(axis cs:23015,2.8377600076582)
--(axis cs:23016,2.83775900361809)
--(axis cs:23017,2.83775799079735)
--(axis cs:23018,2.83775703412994)
--(axis cs:23019,2.83775608369508)
--(axis cs:23020,2.83775521763982)
--(axis cs:23021,2.83775439670983)
--(axis cs:23022,2.8377536339079)
--(axis cs:23023,2.83775289135566)
--(axis cs:23024,2.83775211795468)
--(axis cs:23025,2.83775131265899)
--(axis cs:23026,2.83775045837773)
--(axis cs:23027,2.83774961751117)
--(axis cs:23028,2.83774883728156)
--(axis cs:23029,2.83774801622489)
--(axis cs:23030,2.83774720197642)
--(axis cs:23031,2.8377464484701)
--(axis cs:23032,2.83774567931858)
--(axis cs:23033,2.83774492174763)
--(axis cs:23034,2.83774408311668)
--(axis cs:23035,2.83774318923838)
--(axis cs:23036,2.83774238133368)
--(axis cs:23037,2.837741481319)
--(axis cs:23038,2.83774058066053)
--(axis cs:23039,2.83773964502855)
--(axis cs:23040,2.83773870343912)
--(axis cs:23041,2.83773780912483)
--(axis cs:23042,2.83773694424875)
--(axis cs:23043,2.83773603102527)
--(axis cs:23044,2.83773509980399)
--(axis cs:23045,2.83773426612206)
--(axis cs:23046,2.83773347322845)
--(axis cs:23047,2.83773278477103)
--(axis cs:23048,2.83773203843855)
--(axis cs:23049,2.83773125702059)
--(axis cs:23050,2.8377304701327)
--(axis cs:23051,2.83772967748754)
--(axis cs:23052,2.83772890885754)
--(axis cs:23053,2.83772820355587)
--(axis cs:23054,2.83772745618416)
--(axis cs:23055,2.83772673260429)
--(axis cs:23056,2.83772598486268)
--(axis cs:23057,2.8377253258622)
--(axis cs:23058,2.83772468066497)
--(axis cs:23059,2.8377240979311)
--(axis cs:23060,2.83772356040535)
--(axis cs:23061,2.8377230264753)
--(axis cs:23062,2.83772260681127)
--(axis cs:23063,2.83772215575192)
--(axis cs:23064,2.8377216702082)
--(axis cs:23065,2.83772126220236)
--(axis cs:23066,2.83772094117864)
--(axis cs:23067,2.83772063468265)
--(axis cs:23068,2.83772033799597)
--(axis cs:23069,2.83772004143633)
--(axis cs:23070,2.83771971401152)
--(axis cs:23071,2.83771939762061)
--(axis cs:23072,2.83771909825855)
--(axis cs:23073,2.83771875103928)
--(axis cs:23074,2.83771845849602)
--(axis cs:23075,2.83771814985396)
--(axis cs:23076,2.83771785989509)
--(axis cs:23077,2.83771758378627)
--(axis cs:23078,2.83771729197254)
--(axis cs:23079,2.83771703214125)
--(axis cs:23080,2.83771676107473)
--(axis cs:23081,2.83771641334047)
--(axis cs:23082,2.8377159808752)
--(axis cs:23083,2.83771565328201)
--(axis cs:23084,2.83771528974125)
--(axis cs:23085,2.83771477039623)
--(axis cs:23086,2.83771424216191)
--(axis cs:23087,2.83771370338094)
--(axis cs:23088,2.83771329016757)
--(axis cs:23089,2.83771287080005)
--(axis cs:23090,2.83771248992699)
--(axis cs:23091,2.83771209625602)
--(axis cs:23092,2.83771169493845)
--(axis cs:23093,2.83771122994273)
--(axis cs:23094,2.83771076150766)
--(axis cs:23095,2.83771035479513)
--(axis cs:23096,2.8377099402859)
--(axis cs:23097,2.83770954077226)
--(axis cs:23098,2.83770903969626)
--(axis cs:23099,2.83770852616375)
--(axis cs:23100,2.83770800172306)
--(axis cs:23101,2.83770752775616)
--(axis cs:23102,2.83770697625996)
--(axis cs:23103,2.83770645096547)
--(axis cs:23104,2.83770607759266)
--(axis cs:23105,2.83770564347357)
--(axis cs:23106,2.83770523568368)
--(axis cs:23107,2.83770477527216)
--(axis cs:23108,2.83770433809244)
--(axis cs:23109,2.8377038659672)
--(axis cs:23110,2.83770334995962)
--(axis cs:23111,2.83770285042354)
--(axis cs:23112,2.83770235571335)
--(axis cs:23113,2.83770186445057)
--(axis cs:23114,2.83770148688383)
--(axis cs:23115,2.8377009616377)
--(axis cs:23116,2.83770047368812)
--(axis cs:23117,2.83770004418896)
--(axis cs:23118,2.83769957564587)
--(axis cs:23119,2.83769912216141)
--(axis cs:23120,2.83769865474574)
--(axis cs:23121,2.83769820434295)
--(axis cs:23122,2.83769774560725)
--(axis cs:23123,2.83769721147177)
--(axis cs:23124,2.83769665490888)
--(axis cs:23125,2.83769619441579)
--(axis cs:23126,2.83769572400143)
--(axis cs:23127,2.83769538798402)
--(axis cs:23128,2.8376951289298)
--(axis cs:23129,2.83769481421576)
--(axis cs:23130,2.83769453655842)
--(axis cs:23131,2.83769429473324)
--(axis cs:23132,2.83769404417378)
--(axis cs:23133,2.83769374731868)
--(axis cs:23134,2.83769349044154)
--(axis cs:23135,2.837693182026)
--(axis cs:23136,2.83769290770379)
--(axis cs:23137,2.8376927339048)
--(axis cs:23138,2.83769260171845)
--(axis cs:23139,2.83769252865264)
--(axis cs:23140,2.83769244034601)
--(axis cs:23141,2.83769233823584)
--(axis cs:23142,2.83769222834337)
--(axis cs:23143,2.83769210869053)
--(axis cs:23144,2.83769204762238)
--(axis cs:23145,2.83769193517866)
--(axis cs:23146,2.83769177419269)
--(axis cs:23147,2.83769166261958)
--(axis cs:23148,2.83769165057921)
--(axis cs:23149,2.8376916285209)
--(axis cs:23150,2.83769166244613)
--(axis cs:23151,2.83769164631111)
--(axis cs:23152,2.83769161391295)
--(axis cs:23153,2.83769150442843)
--(axis cs:23154,2.83769136915002)
--(axis cs:23155,2.83769119800242)
--(axis cs:23156,2.83769095623371)
--(axis cs:23157,2.83769075324472)
--(axis cs:23158,2.83769051382395)
--(axis cs:23159,2.83769030488241)
--(axis cs:23160,2.8376900460632)
--(axis cs:23161,2.83768974529823)
--(axis cs:23162,2.83768943954819)
--(axis cs:23163,2.83768913304961)
--(axis cs:23164,2.83768881877205)
--(axis cs:23165,2.83768856474425)
--(axis cs:23166,2.83768831024726)
--(axis cs:23167,2.8376879831596)
--(axis cs:23168,2.83768769337819)
--(axis cs:23169,2.83768739505297)
--(axis cs:23170,2.83768707453444)
--(axis cs:23171,2.83768674591878)
--(axis cs:23172,2.83768645253123)
--(axis cs:23173,2.83768614721655)
--(axis cs:23174,2.83768570891252)
--(axis cs:23175,2.83768541824943)
--(axis cs:23176,2.83768512205499)
--(axis cs:23177,2.83768488818566)
--(axis cs:23178,2.83768465827782)
--(axis cs:23179,2.83768436461863)
--(axis cs:23180,2.83768400671725)
--(axis cs:23181,2.83768361151105)
--(axis cs:23182,2.8376831451981)
--(axis cs:23183,2.83768266392397)
--(axis cs:23184,2.83768221505541)
--(axis cs:23185,2.83768176974028)
--(axis cs:23186,2.83768139476655)
--(axis cs:23187,2.83768102315678)
--(axis cs:23188,2.83768068398652)
--(axis cs:23189,2.83768040249501)
--(axis cs:23190,2.83768017347848)
--(axis cs:23191,2.83767995013287)
--(axis cs:23192,2.83767969730102)
--(axis cs:23193,2.83767942057751)
--(axis cs:23194,2.83767911469917)
--(axis cs:23195,2.83767883029839)
--(axis cs:23196,2.83767856737635)
--(axis cs:23197,2.83767833566236)
--(axis cs:23198,2.83767812903368)
--(axis cs:23199,2.83767792091532)
--(axis cs:23200,2.83767760532652)
--(axis cs:23201,2.83767729909017)
--(axis cs:23202,2.83767701835375)
--(axis cs:23203,2.83767674029238)
--(axis cs:23204,2.83767646369144)
--(axis cs:23205,2.83767616273049)
--(axis cs:23206,2.83767583309062)
--(axis cs:23207,2.8376754945529)
--(axis cs:23208,2.83767508674871)
--(axis cs:23209,2.83767473990004)
--(axis cs:23210,2.83767443338118)
--(axis cs:23211,2.83767414278172)
--(axis cs:23212,2.83767389303841)
--(axis cs:23213,2.83767350902277)
--(axis cs:23214,2.83767306170731)
--(axis cs:23215,2.83767268198429)
--(axis cs:23216,2.83767229574844)
--(axis cs:23217,2.83767188397895)
--(axis cs:23218,2.83767143083172)
--(axis cs:23219,2.83767108112556)
--(axis cs:23220,2.83767079645269)
--(axis cs:23221,2.8376704595745)
--(axis cs:23222,2.83766998728491)
--(axis cs:23223,2.83766958764336)
--(axis cs:23224,2.83766918106568)
--(axis cs:23225,2.83766873677163)
--(axis cs:23226,2.83766825385685)
--(axis cs:23227,2.83766781398899)
--(axis cs:23228,2.83766730263133)
--(axis cs:23229,2.83766680424359)
--(axis cs:23230,2.83766634149266)
--(axis cs:23231,2.83766590045043)
--(axis cs:23232,2.83766550807923)
--(axis cs:23233,2.8376651450811)
--(axis cs:23234,2.83766479218995)
--(axis cs:23235,2.83766451970266)
--(axis cs:23236,2.83766419143491)
--(axis cs:23237,2.83766383666258)
--(axis cs:23238,2.83766345106756)
--(axis cs:23239,2.83766299169887)
--(axis cs:23240,2.83766256987207)
--(axis cs:23241,2.8376620316079)
--(axis cs:23242,2.83766144269347)
--(axis cs:23243,2.83766089478852)
--(axis cs:23244,2.837660261995)
--(axis cs:23245,2.83765959600299)
--(axis cs:23246,2.83765893178468)
--(axis cs:23247,2.8376583391303)
--(axis cs:23248,2.83765783865631)
--(axis cs:23249,2.83765745683548)
--(axis cs:23250,2.83765700121005)
--(axis cs:23251,2.8376565786176)
--(axis cs:23252,2.83765608167726)
--(axis cs:23253,2.83765554790508)
--(axis cs:23254,2.83765502816625)
--(axis cs:23255,2.83765448965411)
--(axis cs:23256,2.83765390536244)
--(axis cs:23257,2.8376534028033)
--(axis cs:23258,2.83765294793771)
--(axis cs:23259,2.83765253119414)
--(axis cs:23260,2.83765220780518)
--(axis cs:23261,2.83765187818183)
--(axis cs:23262,2.8376515384603)
--(axis cs:23263,2.83765112637871)
--(axis cs:23264,2.83765069245415)
--(axis cs:23265,2.83765025604903)
--(axis cs:23266,2.8376497748289)
--(axis cs:23267,2.83764924268285)
--(axis cs:23268,2.83764866801707)
--(axis cs:23269,2.83764807611582)
--(axis cs:23270,2.83764749798298)
--(axis cs:23271,2.83764688917482)
--(axis cs:23272,2.83764630496575)
--(axis cs:23273,2.83764582071094)
--(axis cs:23274,2.83764526146418)
--(axis cs:23275,2.83764466553103)
--(axis cs:23276,2.83764403561564)
--(axis cs:23277,2.83764338233391)
--(axis cs:23278,2.83764263909586)
--(axis cs:23279,2.83764183579713)
--(axis cs:23280,2.83764117405638)
--(axis cs:23281,2.83764047142984)
--(axis cs:23282,2.83763987393835)
--(axis cs:23283,2.83763924831293)
--(axis cs:23284,2.83763870006211)
--(axis cs:23285,2.83763812311681)
--(axis cs:23286,2.83763747145454)
--(axis cs:23287,2.8376367977291)
--(axis cs:23288,2.83763611432991)
--(axis cs:23289,2.83763555946864)
--(axis cs:23290,2.83763498639571)
--(axis cs:23291,2.83763436907044)
--(axis cs:23292,2.83763375538211)
--(axis cs:23293,2.83763316270489)
--(axis cs:23294,2.83763260863493)
--(axis cs:23295,2.83763191194428)
--(axis cs:23296,2.83763121090833)
--(axis cs:23297,2.83763054941715)
--(axis cs:23298,2.83762992503293)
--(axis cs:23299,2.83762934114255)
--(axis cs:23300,2.8376288201324)
--(axis cs:23301,2.83762833420708)
--(axis cs:23302,2.8376277643977)
--(axis cs:23303,2.83762720609968)
--(axis cs:23304,2.83762665587342)
--(axis cs:23305,2.8376261777821)
--(axis cs:23306,2.83762564962209)
--(axis cs:23307,2.83762502184149)
--(axis cs:23308,2.8376243328421)
--(axis cs:23309,2.83762357190816)
--(axis cs:23310,2.83762286895465)
--(axis cs:23311,2.83762216675021)
--(axis cs:23312,2.83762139416722)
--(axis cs:23313,2.83762058780752)
--(axis cs:23314,2.83761980939642)
--(axis cs:23315,2.83761902037892)
--(axis cs:23316,2.83761817901546)
--(axis cs:23317,2.83761732348097)
--(axis cs:23318,2.83761644418304)
--(axis cs:23319,2.83761556555048)
--(axis cs:23320,2.83761470888594)
--(axis cs:23321,2.83761383376994)
--(axis cs:23322,2.83761287828155)
--(axis cs:23323,2.83761196151125)
--(axis cs:23324,2.8376111428293)
--(axis cs:23325,2.83761030081544)
--(axis cs:23326,2.83760961140646)
--(axis cs:23327,2.83760893177989)
--(axis cs:23328,2.83760831703151)
--(axis cs:23329,2.83760766611473)
--(axis cs:23330,2.83760708160679)
--(axis cs:23331,2.83760649249292)
--(axis cs:23332,2.83760595677292)
--(axis cs:23333,2.8376054177467)
--(axis cs:23334,2.83760490673138)
--(axis cs:23335,2.83760437435744)
--(axis cs:23336,2.83760376659439)
--(axis cs:23337,2.83760321600939)
--(axis cs:23338,2.83760267777134)
--(axis cs:23339,2.83760216509837)
--(axis cs:23340,2.83760169983239)
--(axis cs:23341,2.83760129251931)
--(axis cs:23342,2.8376008369853)
--(axis cs:23343,2.83760027761159)
--(axis cs:23344,2.83759969521051)
--(axis cs:23345,2.83759910601319)
--(axis cs:23346,2.83759847075582)
--(axis cs:23347,2.83759791088833)
--(axis cs:23348,2.83759736427359)
--(axis cs:23349,2.83759680453656)
--(axis cs:23350,2.8375961575004)
--(axis cs:23351,2.83759554080198)
--(axis cs:23352,2.83759502824844)
--(axis cs:23353,2.83759449488564)
--(axis cs:23354,2.83759401715247)
--(axis cs:23355,2.83759353947048)
--(axis cs:23356,2.8375931049413)
--(axis cs:23357,2.8375926255236)
--(axis cs:23358,2.83759210494245)
--(axis cs:23359,2.83759154835883)
--(axis cs:23360,2.83759088683907)
--(axis cs:23361,2.83759022375137)
--(axis cs:23362,2.83758954585714)
--(axis cs:23363,2.83758880454155)
--(axis cs:23364,2.83758817552581)
--(axis cs:23365,2.83758742735063)
--(axis cs:23366,2.8375866674173)
--(axis cs:23367,2.83758590583321)
--(axis cs:23368,2.83758511290042)
--(axis cs:23369,2.8375842886566)
--(axis cs:23370,2.83758348479563)
--(axis cs:23371,2.83758279230194)
--(axis cs:23372,2.83758203819995)
--(axis cs:23373,2.83758122632478)
--(axis cs:23374,2.83758044840438)
--(axis cs:23375,2.83757976416974)
--(axis cs:23376,2.83757904018509)
--(axis cs:23377,2.83757832966513)
--(axis cs:23378,2.83757769059723)
--(axis cs:23379,2.83757701586888)
--(axis cs:23380,2.83757629117329)
--(axis cs:23381,2.83757556809996)
--(axis cs:23382,2.83757484526026)
--(axis cs:23383,2.83757415187051)
--(axis cs:23384,2.83757348184192)
--(axis cs:23385,2.83757286987234)
--(axis cs:23386,2.83757212469411)
--(axis cs:23387,2.83757141086209)
--(axis cs:23388,2.83757067308914)
--(axis cs:23389,2.8375699701483)
--(axis cs:23390,2.83756921603143)
--(axis cs:23391,2.83756847121829)
--(axis cs:23392,2.83756775750855)
--(axis cs:23393,2.83756692191821)
--(axis cs:23394,2.83756602435627)
--(axis cs:23395,2.83756513350711)
--(axis cs:23396,2.83756424598499)
--(axis cs:23397,2.83756340704526)
--(axis cs:23398,2.83756250467015)
--(axis cs:23399,2.83756153910915)
--(axis cs:23400,2.83756053660953)
--(axis cs:23401,2.83755958058568)
--(axis cs:23402,2.83755865297099)
--(axis cs:23403,2.8375577150989)
--(axis cs:23404,2.83755667420767)
--(axis cs:23405,2.83755568345512)
--(axis cs:23406,2.83755468699276)
--(axis cs:23407,2.83755362070107)
--(axis cs:23408,2.83755248625368)
--(axis cs:23409,2.83755127103191)
--(axis cs:23410,2.83754999814892)
--(axis cs:23411,2.83754870025754)
--(axis cs:23412,2.83754735459398)
--(axis cs:23413,2.8375460059524)
--(axis cs:23414,2.83754466781943)
--(axis cs:23415,2.83754323473165)
--(axis cs:23416,2.83754182226382)
--(axis cs:23417,2.83754049820175)
--(axis cs:23418,2.83753918507242)
--(axis cs:23419,2.83753781103123)
--(axis cs:23420,2.83753650654557)
--(axis cs:23421,2.83753515552561)
--(axis cs:23422,2.83753379691047)
--(axis cs:23423,2.83753250302871)
--(axis cs:23424,2.837531205076)
--(axis cs:23425,2.83752998650057)
--(axis cs:23426,2.83752874391575)
--(axis cs:23427,2.83752751769348)
--(axis cs:23428,2.83752625923107)
--(axis cs:23429,2.83752490875093)
--(axis cs:23430,2.83752353612061)
--(axis cs:23431,2.83752221222837)
--(axis cs:23432,2.83752079055158)
--(axis cs:23433,2.8375193757448)
--(axis cs:23434,2.83751798649713)
--(axis cs:23435,2.83751662030497)
--(axis cs:23436,2.83751520880904)
--(axis cs:23437,2.83751368671441)
--(axis cs:23438,2.83751210418197)
--(axis cs:23439,2.83751056476859)
--(axis cs:23440,2.83750900660005)
--(axis cs:23441,2.83750741649687)
--(axis cs:23442,2.83750581507093)
--(axis cs:23443,2.83750425302464)
--(axis cs:23444,2.83750274970641)
--(axis cs:23445,2.83750125162029)
--(axis cs:23446,2.83749976653539)
--(axis cs:23447,2.83749834517176)
--(axis cs:23448,2.837496950464)
--(axis cs:23449,2.83749553141577)
--(axis cs:23450,2.83749416621593)
--(axis cs:23451,2.83749285443857)
--(axis cs:23452,2.83749143854508)
--(axis cs:23453,2.83748998847591)
--(axis cs:23454,2.83748859660956)
--(axis cs:23455,2.8374871982505)
--(axis cs:23456,2.83748584450955)
--(axis cs:23457,2.83748438328667)
--(axis cs:23458,2.8374829622699)
--(axis cs:23459,2.83748158687194)
--(axis cs:23460,2.83748016155164)
--(axis cs:23461,2.83747876561073)
--(axis cs:23462,2.83747737546675)
--(axis cs:23463,2.83747605795288)
--(axis cs:23464,2.83747472274494)
--(axis cs:23465,2.83747343815761)
--(axis cs:23466,2.83747211811475)
--(axis cs:23467,2.83747076689012)
--(axis cs:23468,2.83746940260815)
--(axis cs:23469,2.83746792840059)
--(axis cs:23470,2.83746643669237)
--(axis cs:23471,2.83746490732133)
--(axis cs:23472,2.83746334746058)
--(axis cs:23473,2.83746168502839)
--(axis cs:23474,2.83745994717127)
--(axis cs:23475,2.83745822330383)
--(axis cs:23476,2.83745652037015)
--(axis cs:23477,2.83745476310684)
--(axis cs:23478,2.83745309448988)
--(axis cs:23479,2.83745134111701)
--(axis cs:23480,2.83744956910873)
--(axis cs:23481,2.83744778310691)
--(axis cs:23482,2.83744598549169)
--(axis cs:23483,2.83744421681876)
--(axis cs:23484,2.83744234407455)
--(axis cs:23485,2.83744042207663)
--(axis cs:23486,2.8374384468236)
--(axis cs:23487,2.83743651347626)
--(axis cs:23488,2.83743457837835)
--(axis cs:23489,2.83743268248731)
--(axis cs:23490,2.83743081576302)
--(axis cs:23491,2.83742890063488)
--(axis cs:23492,2.83742697534827)
--(axis cs:23493,2.83742494931016)
--(axis cs:23494,2.83742293383107)
--(axis cs:23495,2.83742095267771)
--(axis cs:23496,2.83741896868253)
--(axis cs:23497,2.8374170411383)
--(axis cs:23498,2.83741514495564)
--(axis cs:23499,2.83741324324129)
--(axis cs:23500,2.83741136200754)
--(axis cs:23501,2.8374095337996)
--(axis cs:23502,2.83740768508977)
--(axis cs:23503,2.8374057988683)
--(axis cs:23504,2.83740393188848)
--(axis cs:23505,2.83740208823142)
--(axis cs:23506,2.83740029172149)
--(axis cs:23507,2.83739855252236)
--(axis cs:23508,2.83739678127554)
--(axis cs:23509,2.83739502067425)
--(axis cs:23510,2.83739328829215)
--(axis cs:23511,2.83739144605437)
--(axis cs:23512,2.8373895456699)
--(axis cs:23513,2.83738771233204)
--(axis cs:23514,2.83738587866433)
--(axis cs:23515,2.8373840791473)
--(axis cs:23516,2.83738218183549)
--(axis cs:23517,2.83738026606875)
--(axis cs:23518,2.83737839440702)
--(axis cs:23519,2.83737653577931)
--(axis cs:23520,2.83737461363463)
--(axis cs:23521,2.83737269208691)
--(axis cs:23522,2.83737079188532)
--(axis cs:23523,2.83736895961393)
--(axis cs:23524,2.83736723159966)
--(axis cs:23525,2.83736548235796)
--(axis cs:23526,2.83736367498165)
--(axis cs:23527,2.83736186366189)
--(axis cs:23528,2.83736004801988)
--(axis cs:23529,2.83735835960669)
--(axis cs:23530,2.83735676052176)
--(axis cs:23531,2.83735520096403)
--(axis cs:23532,2.83735358650288)
--(axis cs:23533,2.8373520723479)
--(axis cs:23534,2.83735066626971)
--(axis cs:23535,2.83734928002202)
--(axis cs:23536,2.83734791018307)
--(axis cs:23537,2.83734648746854)
--(axis cs:23538,2.83734501297702)
--(axis cs:23539,2.83734361035371)
--(axis cs:23540,2.83734227274305)
--(axis cs:23541,2.83734100502694)
--(axis cs:23542,2.83733963915426)
--(axis cs:23543,2.83733816926475)
--(axis cs:23544,2.83733665846704)
--(axis cs:23545,2.83733509919984)
--(axis cs:23546,2.83733354173743)
--(axis cs:23547,2.83733190396075)
--(axis cs:23548,2.83733024807715)
--(axis cs:23549,2.83732864839521)
--(axis cs:23550,2.83732701479418)
--(axis cs:23551,2.83732534737241)
--(axis cs:23552,2.83732366862719)
--(axis cs:23553,2.83732198091774)
--(axis cs:23554,2.83732024271693)
--(axis cs:23555,2.83731843403355)
--(axis cs:23556,2.83731659063806)
--(axis cs:23557,2.83731475400533)
--(axis cs:23558,2.83731296489691)
--(axis cs:23559,2.83731119420113)
--(axis cs:23560,2.83730934679089)
--(axis cs:23561,2.83730759219324)
--(axis cs:23562,2.83730587439295)
--(axis cs:23563,2.83730412361981)
--(axis cs:23564,2.83730242135186)
--(axis cs:23565,2.83730071316542)
--(axis cs:23566,2.83729892190309)
--(axis cs:23567,2.83729718901237)
--(axis cs:23568,2.83729538174119)
--(axis cs:23569,2.83729352468116)
--(axis cs:23570,2.8372916289076)
--(axis cs:23571,2.83728975538621)
--(axis cs:23572,2.83728784190533)
--(axis cs:23573,2.83728595595289)
--(axis cs:23574,2.83728408188711)
--(axis cs:23575,2.83728227452432)
--(axis cs:23576,2.83728038970806)
--(axis cs:23577,2.83727851956493)
--(axis cs:23578,2.83727663454304)
--(axis cs:23579,2.83727465947137)
--(axis cs:23580,2.83727272283707)
--(axis cs:23581,2.83727070965215)
--(axis cs:23582,2.83726870108958)
--(axis cs:23583,2.83726665979336)
--(axis cs:23584,2.83726461899998)
--(axis cs:23585,2.83726261680299)
--(axis cs:23586,2.83726057903397)
--(axis cs:23587,2.83725854566715)
--(axis cs:23588,2.83725656599966)
--(axis cs:23589,2.83725457030369)
--(axis cs:23590,2.83725261826695)
--(axis cs:23591,2.83725073936199)
--(axis cs:23592,2.83724896077485)
--(axis cs:23593,2.8372471758031)
--(axis cs:23594,2.83724543419482)
--(axis cs:23595,2.83724368371672)
--(axis cs:23596,2.83724194186885)
--(axis cs:23597,2.83724025053385)
--(axis cs:23598,2.83723850950965)
--(axis cs:23599,2.83723682011644)
--(axis cs:23600,2.83723503226684)
--(axis cs:23601,2.8372334285931)
--(axis cs:23602,2.83723185923179)
--(axis cs:23603,2.8372301999246)
--(axis cs:23604,2.83722853743991)
--(axis cs:23605,2.83722689585756)
--(axis cs:23606,2.83722528935608)
--(axis cs:23607,2.83722370503834)
--(axis cs:23608,2.83722212167707)
--(axis cs:23609,2.83722049574954)
--(axis cs:23610,2.83721886737643)
--(axis cs:23611,2.83721729401359)
--(axis cs:23612,2.83721572430891)
--(axis cs:23613,2.83721412924931)
--(axis cs:23614,2.83721257200097)
--(axis cs:23615,2.83721101485496)
--(axis cs:23616,2.83720955094866)
--(axis cs:23617,2.83720802825155)
--(axis cs:23618,2.83720651354461)
--(axis cs:23619,2.83720494292457)
--(axis cs:23620,2.83720351252776)
--(axis cs:23621,2.83720200118375)
--(axis cs:23622,2.83720051862249)
--(axis cs:23623,2.83719905993759)
--(axis cs:23624,2.83719760567738)
--(axis cs:23625,2.83719616209851)
--(axis cs:23626,2.83719471733278)
--(axis cs:23627,2.83719315814801)
--(axis cs:23628,2.83719165003898)
--(axis cs:23629,2.83719004537907)
--(axis cs:23630,2.83718846704182)
--(axis cs:23631,2.83718686166608)
--(axis cs:23632,2.83718531993008)
--(axis cs:23633,2.83718368445219)
--(axis cs:23634,2.83718196488136)
--(axis cs:23635,2.83718017628306)
--(axis cs:23636,2.83717842320058)
--(axis cs:23637,2.83717666236108)
--(axis cs:23638,2.83717492368249)
--(axis cs:23639,2.83717313706212)
--(axis cs:23640,2.83717143594941)
--(axis cs:23641,2.83716969038173)
--(axis cs:23642,2.83716797184808)
--(axis cs:23643,2.83716630944532)
--(axis cs:23644,2.83716461092358)
--(axis cs:23645,2.83716292770529)
--(axis cs:23646,2.83716120794858)
--(axis cs:23647,2.83715946540906)
--(axis cs:23648,2.83715769142753)
--(axis cs:23649,2.83715600766207)
--(axis cs:23650,2.83715430597778)
--(axis cs:23651,2.83715262027374)
--(axis cs:23652,2.83715096306526)
--(axis cs:23653,2.83714934428227)
--(axis cs:23654,2.83714771796873)
--(axis cs:23655,2.83714610160052)
--(axis cs:23656,2.83714436592385)
--(axis cs:23657,2.83714254232431)
--(axis cs:23658,2.83714072937202)
--(axis cs:23659,2.83713896589944)
--(axis cs:23660,2.83713720388139)
--(axis cs:23661,2.8371354306096)
--(axis cs:23662,2.83713372794966)
--(axis cs:23663,2.83713199784914)
--(axis cs:23664,2.83713028800592)
--(axis cs:23665,2.83712861927753)
--(axis cs:23666,2.83712694563266)
--(axis cs:23667,2.83712522134092)
--(axis cs:23668,2.83712353847534)
--(axis cs:23669,2.8371218730883)
--(axis cs:23670,2.83712021913483)
--(axis cs:23671,2.83711863944201)
--(axis cs:23672,2.83711707216882)
--(axis cs:23673,2.83711551167316)
--(axis cs:23674,2.83711392899298)
--(axis cs:23675,2.83711219115334)
--(axis cs:23676,2.83711041690534)
--(axis cs:23677,2.83710868072415)
--(axis cs:23678,2.83710700795544)
--(axis cs:23679,2.83710538269897)
--(axis cs:23680,2.83710381462683)
--(axis cs:23681,2.83710230224665)
--(axis cs:23682,2.83710079781159)
--(axis cs:23683,2.83709927600584)
--(axis cs:23684,2.83709770911859)
--(axis cs:23685,2.83709616889231)
--(axis cs:23686,2.83709464378864)
--(axis cs:23687,2.83709309888949)
--(axis cs:23688,2.83709161568028)
--(axis cs:23689,2.83709015545419)
--(axis cs:23690,2.83708872740402)
--(axis cs:23691,2.83708730934882)
--(axis cs:23692,2.83708592680595)
--(axis cs:23693,2.83708461619247)
--(axis cs:23694,2.83708338443514)
--(axis cs:23695,2.83708203029459)
--(axis cs:23696,2.83708063183399)
--(axis cs:23697,2.83707921296193)
--(axis cs:23698,2.83707774404183)
--(axis cs:23699,2.83707627761134)
--(axis cs:23700,2.83707477272426)
--(axis cs:23701,2.8370732657704)
--(axis cs:23702,2.83707184867503)
--(axis cs:23703,2.83707042837113)
--(axis cs:23704,2.83706903882991)
--(axis cs:23705,2.83706762095456)
--(axis cs:23706,2.8370662144202)
--(axis cs:23707,2.83706479814921)
--(axis cs:23708,2.83706336009511)
--(axis cs:23709,2.83706187152306)
--(axis cs:23710,2.83706032188244)
--(axis cs:23711,2.83705874462864)
--(axis cs:23712,2.83705715475974)
--(axis cs:23713,2.83705557056053)
--(axis cs:23714,2.83705398580887)
--(axis cs:23715,2.83705254070706)
--(axis cs:23716,2.83705110067359)
--(axis cs:23717,2.83704963964497)
--(axis cs:23718,2.8370481966722)
--(axis cs:23719,2.83704668668295)
--(axis cs:23720,2.83704519434105)
--(axis cs:23721,2.83704373786136)
--(axis cs:23722,2.83704228845904)
--(axis cs:23723,2.83704088580004)
--(axis cs:23724,2.83703945369195)
--(axis cs:23725,2.83703805069)
--(axis cs:23726,2.83703668277607)
--(axis cs:23727,2.83703525507727)
--(axis cs:23728,2.83703388084468)
--(axis cs:23729,2.83703252114467)
--(axis cs:23730,2.83703121500567)
--(axis cs:23731,2.83702991038168)
--(axis cs:23732,2.83702856686209)
--(axis cs:23733,2.83702725114015)
--(axis cs:23734,2.83702598393516)
--(axis cs:23735,2.83702474411354)
--(axis cs:23736,2.83702354013429)
--(axis cs:23737,2.83702238833862)
--(axis cs:23738,2.83702131536641)
--(axis cs:23739,2.83702026857194)
--(axis cs:23740,2.83701917953303)
--(axis cs:23741,2.83701814860883)
--(axis cs:23742,2.83701717020312)
--(axis cs:23743,2.83701619554177)
--(axis cs:23744,2.83701527061791)
--(axis cs:23745,2.83701432092424)
--(axis cs:23746,2.83701336069253)
--(axis cs:23747,2.83701237914831)
--(axis cs:23748,2.83701147354658)
--(axis cs:23749,2.83701058677341)
--(axis cs:23750,2.83700971538443)
--(axis cs:23751,2.83700883990777)
--(axis cs:23752,2.83700795127351)
--(axis cs:23753,2.83700709974382)
--(axis cs:23754,2.83700620202704)
--(axis cs:23755,2.83700536058919)
--(axis cs:23756,2.83700455973671)
--(axis cs:23757,2.83700382753764)
--(axis cs:23758,2.83700310479651)
--(axis cs:23759,2.8370023186656)
--(axis cs:23760,2.83700149214912)
--(axis cs:23761,2.83700069959787)
--(axis cs:23762,2.83699987705386)
--(axis cs:23763,2.83699911272369)
--(axis cs:23764,2.83699829760642)
--(axis cs:23765,2.83699744637095)
--(axis cs:23766,2.83699658644825)
--(axis cs:23767,2.83699577606752)
--(axis cs:23768,2.83699500041505)
--(axis cs:23769,2.83699415733436)
--(axis cs:23770,2.8369932787196)
--(axis cs:23771,2.83699239451083)
--(axis cs:23772,2.83699150277002)
--(axis cs:23773,2.83699061428438)
--(axis cs:23774,2.83698969713505)
--(axis cs:23775,2.83698875364064)
--(axis cs:23776,2.83698772614175)
--(axis cs:23777,2.83698671957984)
--(axis cs:23778,2.83698575854904)
--(axis cs:23779,2.83698474055305)
--(axis cs:23780,2.83698370003554)
--(axis cs:23781,2.83698276090214)
--(axis cs:23782,2.83698190143514)
--(axis cs:23783,2.83698100059269)
--(axis cs:23784,2.83698002193273)
--(axis cs:23785,2.83697902685741)
--(axis cs:23786,2.8369779793564)
--(axis cs:23787,2.83697689345514)
--(axis cs:23788,2.83697588503549)
--(axis cs:23789,2.8369748849797)
--(axis cs:23790,2.83697379091643)
--(axis cs:23791,2.83697267404551)
--(axis cs:23792,2.83697151934714)
--(axis cs:23793,2.83697032649271)
--(axis cs:23794,2.83696917473672)
--(axis cs:23795,2.83696809421495)
--(axis cs:23796,2.83696705853702)
--(axis cs:23797,2.83696609654926)
--(axis cs:23798,2.83696509802699)
--(axis cs:23799,2.83696408311559)
--(axis cs:23800,2.8369630743308)
--(axis cs:23801,2.83696208980821)
--(axis cs:23802,2.83696116245208)
--(axis cs:23803,2.83696026696936)
--(axis cs:23804,2.83695944483384)
--(axis cs:23805,2.83695860833991)
--(axis cs:23806,2.83695769692168)
--(axis cs:23807,2.83695673902059)
--(axis cs:23808,2.83695581715021)
--(axis cs:23809,2.83695498664617)
--(axis cs:23810,2.83695409066883)
--(axis cs:23811,2.83695320791486)
--(axis cs:23812,2.83695228582583)
--(axis cs:23813,2.83695133409703)
--(axis cs:23814,2.83695039307854)
--(axis cs:23815,2.83694944153547)
--(axis cs:23816,2.83694855057482)
--(axis cs:23817,2.83694762877397)
--(axis cs:23818,2.83694666472674)
--(axis cs:23819,2.83694579986525)
--(axis cs:23820,2.83694485835103)
--(axis cs:23821,2.83694395665099)
--(axis cs:23822,2.83694309810685)
--(axis cs:23823,2.83694226978776)
--(axis cs:23824,2.83694137856851)
--(axis cs:23825,2.83694048446643)
--(axis cs:23826,2.83693956985987)
--(axis cs:23827,2.83693871511482)
--(axis cs:23828,2.83693790365374)
--(axis cs:23829,2.83693703263116)
--(axis cs:23830,2.83693612091842)
--(axis cs:23831,2.83693513866256)
--(axis cs:23832,2.83693410340737)
--(axis cs:23833,2.83693302859078)
--(axis cs:23834,2.8369319444121)
--(axis cs:23835,2.83693080435479)
--(axis cs:23836,2.83692967708479)
--(axis cs:23837,2.83692861448157)
--(axis cs:23838,2.83692760491419)
--(axis cs:23839,2.83692660853111)
--(axis cs:23840,2.83692566026611)
--(axis cs:23841,2.8369246065177)
--(axis cs:23842,2.83692357801705)
--(axis cs:23843,2.8369225672452)
--(axis cs:23844,2.83692156499236)
--(axis cs:23845,2.83692054530847)
--(axis cs:23846,2.83691943610353)
--(axis cs:23847,2.83691823404872)
--(axis cs:23848,2.83691709362562)
--(axis cs:23849,2.8369158916435)
--(axis cs:23850,2.83691475303652)
--(axis cs:23851,2.83691366003446)
--(axis cs:23852,2.83691253428412)
--(axis cs:23853,2.83691142453882)
--(axis cs:23854,2.83691029349952)
--(axis cs:23855,2.83690916091198)
--(axis cs:23856,2.83690795533199)
--(axis cs:23857,2.83690659601849)
--(axis cs:23858,2.83690519567185)
--(axis cs:23859,2.8369038741881)
--(axis cs:23860,2.83690259875749)
--(axis cs:23861,2.8369013547786)
--(axis cs:23862,2.83690023040742)
--(axis cs:23863,2.83689898253811)
--(axis cs:23864,2.83689775265042)
--(axis cs:23865,2.83689650059911)
--(axis cs:23866,2.83689524453239)
--(axis cs:23867,2.83689390945086)
--(axis cs:23868,2.83689257268948)
--(axis cs:23869,2.83689118195043)
--(axis cs:23870,2.83688981378497)
--(axis cs:23871,2.83688843948478)
--(axis cs:23872,2.83688701672062)
--(axis cs:23873,2.83688551351517)
--(axis cs:23874,2.83688390333497)
--(axis cs:23875,2.83688226505803)
--(axis cs:23876,2.83688053884535)
--(axis cs:23877,2.83687888739839)
--(axis cs:23878,2.83687720837225)
--(axis cs:23879,2.83687555558595)
--(axis cs:23880,2.83687396151174)
--(axis cs:23881,2.83687235664757)
--(axis cs:23882,2.836870845114)
--(axis cs:23883,2.83686922773786)
--(axis cs:23884,2.83686764893659)
--(axis cs:23885,2.83686610464113)
--(axis cs:23886,2.83686459794564)
--(axis cs:23887,2.83686323308253)
--(axis cs:23888,2.83686187191332)
--(axis cs:23889,2.83686053619563)
--(axis cs:23890,2.83685919285327)
--(axis cs:23891,2.83685786588321)
--(axis cs:23892,2.83685647417218)
--(axis cs:23893,2.83685512406386)
--(axis cs:23894,2.83685380911116)
--(axis cs:23895,2.83685247406366)
--(axis cs:23896,2.83685111453061)
--(axis cs:23897,2.83684969131299)
--(axis cs:23898,2.83684824611125)
--(axis cs:23899,2.83684679217569)
--(axis cs:23900,2.8368452882869)
--(axis cs:23901,2.83684379352973)
--(axis cs:23902,2.83684235513207)
--(axis cs:23903,2.83684094437507)
--(axis cs:23904,2.83683957348297)
--(axis cs:23905,2.83683821454125)
--(axis cs:23906,2.83683685035292)
--(axis cs:23907,2.83683547229568)
--(axis cs:23908,2.83683407494201)
--(axis cs:23909,2.83683268935664)
--(axis cs:23910,2.83683125510841)
--(axis cs:23911,2.83682978711649)
--(axis cs:23912,2.83682838377383)
--(axis cs:23913,2.83682688286809)
--(axis cs:23914,2.83682545507015)
--(axis cs:23915,2.83682412236739)
--(axis cs:23916,2.836822847308)
--(axis cs:23917,2.83682160004146)
--(axis cs:23918,2.83682034006042)
--(axis cs:23919,2.83681907906992)
--(axis cs:23920,2.83681781234506)
--(axis cs:23921,2.83681651413677)
--(axis cs:23922,2.83681529427755)
--(axis cs:23923,2.83681417235731)
--(axis cs:23924,2.83681299919635)
--(axis cs:23925,2.83681183787045)
--(axis cs:23926,2.83681072362797)
--(axis cs:23927,2.83680956989806)
--(axis cs:23928,2.83680839765226)
--(axis cs:23929,2.83680725823254)
--(axis cs:23930,2.83680613740881)
--(axis cs:23931,2.83680510502461)
--(axis cs:23932,2.83680409867803)
--(axis cs:23933,2.8368030894823)
--(axis cs:23934,2.83680206333459)
--(axis cs:23935,2.83680102334542)
--(axis cs:23936,2.83679989942585)
--(axis cs:23937,2.83679876473257)
--(axis cs:23938,2.8367976795822)
--(axis cs:23939,2.8367966434299)
--(axis cs:23940,2.83679561324913)
--(axis cs:23941,2.83679461330848)
--(axis cs:23942,2.83679361580397)
--(axis cs:23943,2.83679262018014)
--(axis cs:23944,2.83679165984881)
--(axis cs:23945,2.8367907098417)
--(axis cs:23946,2.83678979947558)
--(axis cs:23947,2.83678895538896)
--(axis cs:23948,2.8367881066634)
--(axis cs:23949,2.83678724428336)
--(axis cs:23950,2.83678647199727)
--(axis cs:23951,2.83678567513054)
--(axis cs:23952,2.83678492684885)
--(axis cs:23953,2.83678426241599)
--(axis cs:23954,2.83678354007134)
--(axis cs:23955,2.83678287590746)
--(axis cs:23956,2.83678221331975)
--(axis cs:23957,2.83678154754412)
--(axis cs:23958,2.83678088624754)
--(axis cs:23959,2.83678019093073)
--(axis cs:23960,2.83677949018241)
--(axis cs:23961,2.83677880632739)
--(axis cs:23962,2.83677810561678)
--(axis cs:23963,2.83677736426716)
--(axis cs:23964,2.83677660885815)
--(axis cs:23965,2.83677588422296)
--(axis cs:23966,2.83677521346943)
--(axis cs:23967,2.83677455467277)
--(axis cs:23968,2.83677385130939)
--(axis cs:23969,2.83677313609056)
--(axis cs:23970,2.83677242868076)
--(axis cs:23971,2.83677166290734)
--(axis cs:23972,2.83677090850451)
--(axis cs:23973,2.83677016573768)
--(axis cs:23974,2.83676943928273)
--(axis cs:23975,2.83676875298822)
--(axis cs:23976,2.83676803669475)
--(axis cs:23977,2.83676728756339)
--(axis cs:23978,2.83676659326667)
--(axis cs:23979,2.83676596491905)
--(axis cs:23980,2.83676531716328)
--(axis cs:23981,2.83676471237952)
--(axis cs:23982,2.83676411167231)
--(axis cs:23983,2.83676344763609)
--(axis cs:23984,2.8367627976178)
--(axis cs:23985,2.83676222055699)
--(axis cs:23986,2.83676166464301)
--(axis cs:23987,2.8367611284018)
--(axis cs:23988,2.83676066202526)
--(axis cs:23989,2.83676019809649)
--(axis cs:23990,2.83675964897397)
--(axis cs:23991,2.83675911987996)
--(axis cs:23992,2.83675857181278)
--(axis cs:23993,2.83675802993155)
--(axis cs:23994,2.83675751476109)
--(axis cs:23995,2.83675700773492)
--(axis cs:23996,2.83675651620909)
--(axis cs:23997,2.83675606996034)
--(axis cs:23998,2.83675562076763)
--(axis cs:23999,2.83675521239749)
--(axis cs:24000,2.83675477901046)
--(axis cs:24001,2.83675436113098)
--(axis cs:24002,2.83675390192681)
--(axis cs:24003,2.83675350952319)
--(axis cs:24004,2.83675306595005)
--(axis cs:24005,2.83675261513991)
--(axis cs:24006,2.83675215991226)
--(axis cs:24007,2.83675171738628)
--(axis cs:24008,2.83675122873177)
--(axis cs:24009,2.83675074386361)
--(axis cs:24010,2.83675029067517)
--(axis cs:24011,2.83674982349494)
--(axis cs:24012,2.83674938756442)
--(axis cs:24013,2.83674888285669)
--(axis cs:24014,2.83674832573057)
--(axis cs:24015,2.83674776807647)
--(axis cs:24016,2.83674721172669)
--(axis cs:24017,2.83674669354347)
--(axis cs:24018,2.83674621427598)
--(axis cs:24019,2.8367456594989)
--(axis cs:24020,2.83674504908802)
--(axis cs:24021,2.83674451191398)
--(axis cs:24022,2.836743903675)
--(axis cs:24023,2.83674329769699)
--(axis cs:24024,2.83674271033141)
--(axis cs:24025,2.83674208765523)
--(axis cs:24026,2.83674144324608)
--(axis cs:24027,2.83674082854196)
--(axis cs:24028,2.83674020583013)
--(axis cs:24029,2.83673955969787)
--(axis cs:24030,2.83673886710408)
--(axis cs:24031,2.83673814343187)
--(axis cs:24032,2.83673745045717)
--(axis cs:24033,2.83673680006871)
--(axis cs:24034,2.83673609235586)
--(axis cs:24035,2.8367353354068)
--(axis cs:24036,2.83673459634888)
--(axis cs:24037,2.83673386854344)
--(axis cs:24038,2.8367331030259)
--(axis cs:24039,2.83673242516632)
--(axis cs:24040,2.83673172490052)
--(axis cs:24041,2.8367310746728)
--(axis cs:24042,2.8367304447581)
--(axis cs:24043,2.83672976177702)
--(axis cs:24044,2.83672911263112)
--(axis cs:24045,2.83672840086708)
--(axis cs:24046,2.83672773753733)
--(axis cs:24047,2.83672714660654)
--(axis cs:24048,2.83672655996732)
--(axis cs:24049,2.83672603458952)
--(axis cs:24050,2.83672551014223)
--(axis cs:24051,2.8367250247542)
--(axis cs:24052,2.83672462280061)
--(axis cs:24053,2.83672426481165)
--(axis cs:24054,2.83672387926773)
--(axis cs:24055,2.83672355344341)
--(axis cs:24056,2.83672322498364)
--(axis cs:24057,2.83672298869365)
--(axis cs:24058,2.83672276876626)
--(axis cs:24059,2.83672248600655)
--(axis cs:24060,2.8367222070005)
--(axis cs:24061,2.83672198238222)
--(axis cs:24062,2.83672178060876)
--(axis cs:24063,2.83672162396621)
--(axis cs:24064,2.83672147991008)
--(axis cs:24065,2.83672123723101)
--(axis cs:24066,2.83672088867013)
--(axis cs:24067,2.83672069273861)
--(axis cs:24068,2.83672043852102)
--(axis cs:24069,2.83672008139993)
--(axis cs:24070,2.83671973708735)
--(axis cs:24071,2.83671944603635)
--(axis cs:24072,2.8367192511637)
--(axis cs:24073,2.83671901960609)
--(axis cs:24074,2.83671875703368)
--(axis cs:24075,2.83671849230198)
--(axis cs:24076,2.83671820246049)
--(axis cs:24077,2.83671783588277)
--(axis cs:24078,2.83671748252415)
--(axis cs:24079,2.83671720317523)
--(axis cs:24080,2.83671697018395)
--(axis cs:24081,2.83671674768536)
--(axis cs:24082,2.83671647679795)
--(axis cs:24083,2.8367162122333)
--(axis cs:24084,2.83671593401612)
--(axis cs:24085,2.83671572837881)
--(axis cs:24086,2.8367156086507)
--(axis cs:24087,2.83671556169367)
--(axis cs:24088,2.83671553746683)
--(axis cs:24089,2.83671563991141)
--(axis cs:24090,2.83671572070063)
--(axis cs:24091,2.83671582114278)
--(axis cs:24092,2.83671587742827)
--(axis cs:24093,2.83671590912513)
--(axis cs:24094,2.83671596291441)
--(axis cs:24095,2.83671599218951)
--(axis cs:24096,2.83671600218391)
--(axis cs:24097,2.836716044923)
--(axis cs:24098,2.83671603743535)
--(axis cs:24099,2.83671598381745)
--(axis cs:24100,2.83671599186871)
--(axis cs:24101,2.83671592501449)
--(axis cs:24102,2.83671587664242)
--(axis cs:24103,2.83671584503993)
--(axis cs:24104,2.83671581450944)
--(axis cs:24105,2.83671571778182)
--(axis cs:24106,2.83671556605821)
--(axis cs:24107,2.83671540768301)
--(axis cs:24108,2.83671521637774)
--(axis cs:24109,2.83671495866158)
--(axis cs:24110,2.83671472483075)
--(axis cs:24111,2.83671449418459)
--(axis cs:24112,2.83671425343967)
--(axis cs:24113,2.83671398392955)
--(axis cs:24114,2.83671372064495)
--(axis cs:24115,2.83671338474064)
--(axis cs:24116,2.83671306469267)
--(axis cs:24117,2.83671272728807)
--(axis cs:24118,2.83671240325355)
--(axis cs:24119,2.83671206337511)
--(axis cs:24120,2.83671173249136)
--(axis cs:24121,2.83671150596509)
--(axis cs:24122,2.83671132428389)
--(axis cs:24123,2.83671106517624)
--(axis cs:24124,2.83671090893979)
--(axis cs:24125,2.83671071888702)
--(axis cs:24126,2.83671051817331)
--(axis cs:24127,2.83671031643919)
--(axis cs:24128,2.83671012359751)
--(axis cs:24129,2.83670998026039)
--(axis cs:24130,2.83670988288198)
--(axis cs:24131,2.83670968943994)
--(axis cs:24132,2.8367095044501)
--(axis cs:24133,2.83670938449527)
--(axis cs:24134,2.83670923418164)
--(axis cs:24135,2.83670903794278)
--(axis cs:24136,2.83670877522881)
--(axis cs:24137,2.83670848191672)
--(axis cs:24138,2.83670824993303)
--(axis cs:24139,2.83670804449085)
--(axis cs:24140,2.8367078882094)
--(axis cs:24141,2.83670775463225)
--(axis cs:24142,2.83670768795138)
--(axis cs:24143,2.83670758451465)
--(axis cs:24144,2.83670740826685)
--(axis cs:24145,2.83670715720483)
--(axis cs:24146,2.83670690399996)
--(axis cs:24147,2.83670664932633)
--(axis cs:24148,2.83670637375373)
--(axis cs:24149,2.83670606726333)
--(axis cs:24150,2.8367057567125)
--(axis cs:24151,2.83670544042727)
--(axis cs:24152,2.83670514682336)
--(axis cs:24153,2.83670482598338)
--(axis cs:24154,2.83670442635126)
--(axis cs:24155,2.83670403595394)
--(axis cs:24156,2.83670363649457)
--(axis cs:24157,2.83670317559106)
--(axis cs:24158,2.83670269132113)
--(axis cs:24159,2.83670227118463)
--(axis cs:24160,2.83670180312277)
--(axis cs:24161,2.83670140106806)
--(axis cs:24162,2.83670091279608)
--(axis cs:24163,2.83670047240159)
--(axis cs:24164,2.83670005559688)
--(axis cs:24165,2.83669965123609)
--(axis cs:24166,2.83669920717398)
--(axis cs:24167,2.83669883452904)
--(axis cs:24168,2.83669850837216)
--(axis cs:24169,2.8366981702998)
--(axis cs:24170,2.83669799429971)
--(axis cs:24171,2.83669789737427)
--(axis cs:24172,2.83669776485568)
--(axis cs:24173,2.83669758583757)
--(axis cs:24174,2.83669736938721)
--(axis cs:24175,2.83669715720179)
--(axis cs:24176,2.83669691896668)
--(axis cs:24177,2.83669665524415)
--(axis cs:24178,2.83669633908449)
--(axis cs:24179,2.83669600328877)
--(axis cs:24180,2.83669563051624)
--(axis cs:24181,2.83669522326815)
--(axis cs:24182,2.83669476192197)
--(axis cs:24183,2.83669429207693)
--(axis cs:24184,2.83669378578649)
--(axis cs:24185,2.8366932572135)
--(axis cs:24186,2.83669264160829)
--(axis cs:24187,2.83669198048119)
--(axis cs:24188,2.8366913591501)
--(axis cs:24189,2.83669067348453)
--(axis cs:24190,2.8366899889732)
--(axis cs:24191,2.83668929094577)
--(axis cs:24192,2.83668863411444)
--(axis cs:24193,2.83668793775059)
--(axis cs:24194,2.8366873057222)
--(axis cs:24195,2.8366866720727)
--(axis cs:24196,2.83668601706949)
--(axis cs:24197,2.83668533993644)
--(axis cs:24198,2.83668470564957)
--(axis cs:24199,2.83668411915127)
--(axis cs:24200,2.83668353336663)
--(axis cs:24201,2.83668304247376)
--(axis cs:24202,2.83668250772972)
--(axis cs:24203,2.83668197691468)
--(axis cs:24204,2.83668148653619)
--(axis cs:24205,2.83668092906112)
--(axis cs:24206,2.83668029557168)
--(axis cs:24207,2.83667968322734)
--(axis cs:24208,2.83667902314433)
--(axis cs:24209,2.83667836046528)
--(axis cs:24210,2.83667765484787)
--(axis cs:24211,2.8366769692913)
--(axis cs:24212,2.83667627417266)
--(axis cs:24213,2.83667553943998)
--(axis cs:24214,2.8366747649275)
--(axis cs:24215,2.83667398861632)
--(axis cs:24216,2.83667324403538)
--(axis cs:24217,2.83667254741344)
--(axis cs:24218,2.83667184308445)
--(axis cs:24219,2.83667118674644)
--(axis cs:24220,2.83667056249227)
--(axis cs:24221,2.83666992971876)
--(axis cs:24222,2.83666928908751)
--(axis cs:24223,2.83666863218687)
--(axis cs:24224,2.83666805556948)
--(axis cs:24225,2.8366674855737)
--(axis cs:24226,2.83666693889863)
--(axis cs:24227,2.8366663935157)
--(axis cs:24228,2.83666580109394)
--(axis cs:24229,2.8366652000558)
--(axis cs:24230,2.83666463598713)
--(axis cs:24231,2.8366641155868)
--(axis cs:24232,2.83666354974169)
--(axis cs:24233,2.83666297494618)
--(axis cs:24234,2.83666241631206)
--(axis cs:24235,2.83666181454299)
--(axis cs:24236,2.83666113246115)
--(axis cs:24237,2.83666038467429)
--(axis cs:24238,2.83665972301177)
--(axis cs:24239,2.83665905606207)
--(axis cs:24240,2.83665853531835)
--(axis cs:24241,2.83665793599264)
--(axis cs:24242,2.83665732170875)
--(axis cs:24243,2.83665677090409)
--(axis cs:24244,2.83665628567562)
--(axis cs:24245,2.83665578897434)
--(axis cs:24246,2.83665539490532)
--(axis cs:24247,2.83665505376691)
--(axis cs:24248,2.83665469034158)
--(axis cs:24249,2.83665437273322)
--(axis cs:24250,2.83665410704848)
--(axis cs:24251,2.83665387732227)
--(axis cs:24252,2.83665364970482)
--(axis cs:24253,2.83665340772234)
--(axis cs:24254,2.83665306344419)
--(axis cs:24255,2.83665273534729)
--(axis cs:24256,2.83665246062142)
--(axis cs:24257,2.83665216817558)
--(axis cs:24258,2.83665186562778)
--(axis cs:24259,2.83665151148984)
--(axis cs:24260,2.83665110243824)
--(axis cs:24261,2.83665078062381)
--(axis cs:24262,2.83665041447357)
--(axis cs:24263,2.83665000170026)
--(axis cs:24264,2.83664959283049)
--(axis cs:24265,2.83664919238493)
--(axis cs:24266,2.83664880366118)
--(axis cs:24267,2.83664841234737)
--(axis cs:24268,2.83664795737416)
--(axis cs:24269,2.83664763233008)
--(axis cs:24270,2.83664736893645)
--(axis cs:24271,2.83664709190366)
--(axis cs:24272,2.83664673435067)
--(axis cs:24273,2.83664636633163)
--(axis cs:24274,2.83664599659983)
--(axis cs:24275,2.83664559233686)
--(axis cs:24276,2.83664520413021)
--(axis cs:24277,2.8366447836969)
--(axis cs:24278,2.83664428228422)
--(axis cs:24279,2.83664380900949)
--(axis cs:24280,2.83664334716692)
--(axis cs:24281,2.83664281291358)
--(axis cs:24282,2.83664227101608)
--(axis cs:24283,2.83664161112281)
--(axis cs:24284,2.83664086448718)
--(axis cs:24285,2.83664014940694)
--(axis cs:24286,2.83663946224191)
--(axis cs:24287,2.83663878683977)
--(axis cs:24288,2.83663810294809)
--(axis cs:24289,2.83663736060507)
--(axis cs:24290,2.83663658368149)
--(axis cs:24291,2.83663578020996)
--(axis cs:24292,2.8366349143479)
--(axis cs:24293,2.83663407433176)
--(axis cs:24294,2.83663322268669)
--(axis cs:24295,2.836632346115)
--(axis cs:24296,2.83663155285825)
--(axis cs:24297,2.8366307294059)
--(axis cs:24298,2.83662997005461)
--(axis cs:24299,2.83662926566812)
--(axis cs:24300,2.83662849561902)
--(axis cs:24301,2.83662771205356)
--(axis cs:24302,2.83662689216926)
--(axis cs:24303,2.83662604559656)
--(axis cs:24304,2.83662521247922)
--(axis cs:24305,2.8366244085963)
--(axis cs:24306,2.83662344784121)
--(axis cs:24307,2.83662247890944)
--(axis cs:24308,2.83662146321658)
--(axis cs:24309,2.83662050034774)
--(axis cs:24310,2.83661949191442)
--(axis cs:24311,2.83661844288297)
--(axis cs:24312,2.83661735415696)
--(axis cs:24313,2.83661636443791)
--(axis cs:24314,2.83661539970812)
--(axis cs:24315,2.836614453707)
--(axis cs:24316,2.83661355315266)
--(axis cs:24317,2.83661267820969)
--(axis cs:24318,2.83661173044254)
--(axis cs:24319,2.83661076067566)
--(axis cs:24320,2.83660983710242)
--(axis cs:24321,2.83660890836001)
--(axis cs:24322,2.83660807758105)
--(axis cs:24323,2.83660726205797)
--(axis cs:24324,2.83660640836516)
--(axis cs:24325,2.83660556425841)
--(axis cs:24326,2.836604724962)
--(axis cs:24327,2.83660385757597)
--(axis cs:24328,2.83660303225362)
--(axis cs:24329,2.8366021946174)
--(axis cs:24330,2.83660141339554)
--(axis cs:24331,2.83660063335718)
--(axis cs:24332,2.83659991959184)
--(axis cs:24333,2.8365992053688)
--(axis cs:24334,2.83659849886599)
--(axis cs:24335,2.83659785235075)
--(axis cs:24336,2.83659733978212)
--(axis cs:24337,2.83659692311341)
--(axis cs:24338,2.83659646874682)
--(axis cs:24339,2.83659605012389)
--(axis cs:24340,2.83659560203899)
--(axis cs:24341,2.83659503789427)
--(axis cs:24342,2.83659447297271)
--(axis cs:24343,2.83659394501687)
--(axis cs:24344,2.83659341756366)
--(axis cs:24345,2.83659289122799)
--(axis cs:24346,2.83659240728304)
--(axis cs:24347,2.83659189032716)
--(axis cs:24348,2.83659133973946)
--(axis cs:24349,2.83659086482359)
--(axis cs:24350,2.83659043176747)
--(axis cs:24351,2.83659000661032)
--(axis cs:24352,2.83658952505017)
--(axis cs:24353,2.8365890348831)
--(axis cs:24354,2.8365885521751)
--(axis cs:24355,2.83658814858521)
--(axis cs:24356,2.83658776275337)
--(axis cs:24357,2.8365873682939)
--(axis cs:24358,2.83658686568403)
--(axis cs:24359,2.83658637320656)
--(axis cs:24360,2.83658582946042)
--(axis cs:24361,2.83658519288939)
--(axis cs:24362,2.83658454792352)
--(axis cs:24363,2.83658395873924)
--(axis cs:24364,2.83658340227083)
--(axis cs:24365,2.83658280558517)
--(axis cs:24366,2.83658216863721)
--(axis cs:24367,2.83658157976338)
--(axis cs:24368,2.83658101285451)
--(axis cs:24369,2.83658053764674)
--(axis cs:24370,2.83658002185484)
--(axis cs:24371,2.83657949571641)
--(axis cs:24372,2.83657894444766)
--(axis cs:24373,2.83657840668587)
--(axis cs:24374,2.83657794946094)
--(axis cs:24375,2.83657760557496)
--(axis cs:24376,2.83657729706743)
--(axis cs:24377,2.83657697420803)
--(axis cs:24378,2.83657668582947)
--(axis cs:24379,2.83657640586636)
--(axis cs:24380,2.83657615239253)
--(axis cs:24381,2.83657594564947)
--(axis cs:24382,2.83657571336754)
--(axis cs:24383,2.83657550447319)
--(axis cs:24384,2.83657531301838)
--(axis cs:24385,2.8365751959629)
--(axis cs:24386,2.83657519035105)
--(axis cs:24387,2.83657528335484)
--(axis cs:24388,2.83657534824341)
--(axis cs:24389,2.83657544446456)
--(axis cs:24390,2.83657548834774)
--(axis cs:24391,2.83657558377906)
--(axis cs:24392,2.83657563610419)
--(axis cs:24393,2.83657572118972)
--(axis cs:24394,2.83657584717368)
--(axis cs:24395,2.83657590598189)
--(axis cs:24396,2.83657590824323)
--(axis cs:24397,2.83657590198351)
--(axis cs:24398,2.83657591398499)
--(axis cs:24399,2.83657593213937)
--(axis cs:24400,2.83657594631697)
--(axis cs:24401,2.8365758853021)
--(axis cs:24402,2.83657581870815)
--(axis cs:24403,2.83657580811865)
--(axis cs:24404,2.83657570903963)
--(axis cs:24405,2.83657556821424)
--(axis cs:24406,2.83657549111)
--(axis cs:24407,2.83657552761427)
--(axis cs:24408,2.83657561915052)
--(axis cs:24409,2.83657574263782)
--(axis cs:24410,2.83657587433284)
--(axis cs:24411,2.83657603106496)
--(axis cs:24412,2.83657618814256)
--(axis cs:24413,2.83657640961662)
--(axis cs:24414,2.83657664534911)
--(axis cs:24415,2.83657687695091)
--(axis cs:24416,2.83657716318812)
--(axis cs:24417,2.83657746789101)
--(axis cs:24418,2.83657771894705)
--(axis cs:24419,2.83657791954889)
--(axis cs:24420,2.83657820376999)
--(axis cs:24421,2.8365785253693)
--(axis cs:24422,2.83657884903812)
--(axis cs:24423,2.83657917136058)
--(axis cs:24424,2.83657954741855)
--(axis cs:24425,2.83657994098317)
--(axis cs:24426,2.8365803869248)
--(axis cs:24427,2.83658089862529)
--(axis cs:24428,2.83658144437768)
--(axis cs:24429,2.83658195511943)
--(axis cs:24430,2.83658247321234)
--(axis cs:24431,2.83658289997447)
--(axis cs:24432,2.83658326551344)
--(axis cs:24433,2.83658366029428)
--(axis cs:24434,2.83658410706696)
--(axis cs:24435,2.83658459470386)
--(axis cs:24436,2.83658508136288)
--(axis cs:24437,2.83658555406344)
--(axis cs:24438,2.83658601056437)
--(axis cs:24439,2.83658646346151)
--(axis cs:24440,2.83658688268916)
--(axis cs:24441,2.83658726388292)
--(axis cs:24442,2.83658757228736)
--(axis cs:24443,2.83658787192897)
--(axis cs:24444,2.83658823321092)
--(axis cs:24445,2.8365886330174)
--(axis cs:24446,2.83658904387276)
--(axis cs:24447,2.83658956953101)
--(axis cs:24448,2.8365900455419)
--(axis cs:24449,2.83659045101518)
--(axis cs:24450,2.83659076476031)
--(axis cs:24451,2.83659102771976)
--(axis cs:24452,2.83659124094698)
--(axis cs:24453,2.8365914557492)
--(axis cs:24454,2.83659160078829)
--(axis cs:24455,2.83659168197504)
--(axis cs:24456,2.83659173390345)
--(axis cs:24457,2.83659175057283)
--(axis cs:24458,2.83659169730965)
--(axis cs:24459,2.83659165572975)
--(axis cs:24460,2.83659168141769)
--(axis cs:24461,2.83659168632084)
--(axis cs:24462,2.83659170066186)
--(axis cs:24463,2.8365917631796)
--(axis cs:24464,2.8365918084469)
--(axis cs:24465,2.83659187982287)
--(axis cs:24466,2.83659193116764)
--(axis cs:24467,2.83659196070736)
--(axis cs:24468,2.83659198944772)
--(axis cs:24469,2.83659203060321)
--(axis cs:24470,2.83659216207541)
--(axis cs:24471,2.83659228993387)
--(axis cs:24472,2.83659241447006)
--(axis cs:24473,2.83659253397649)
--(axis cs:24474,2.8365926565261)
--(axis cs:24475,2.83659279709542)
--(axis cs:24476,2.83659286001959)
--(axis cs:24477,2.83659287460761)
--(axis cs:24478,2.83659283896097)
--(axis cs:24479,2.83659287930765)
--(axis cs:24480,2.83659284398763)
--(axis cs:24481,2.83659281884088)
--(axis cs:24482,2.83659282066774)
--(axis cs:24483,2.83659284862539)
--(axis cs:24484,2.83659287990056)
--(axis cs:24485,2.83659284978292)
--(axis cs:24486,2.83659274655845)
--(axis cs:24487,2.83659258627581)
--(axis cs:24488,2.83659240630117)
--(axis cs:24489,2.83659222561784)
--(axis cs:24490,2.83659210751231)
--(axis cs:24491,2.83659201610139)
--(axis cs:24492,2.83659197818814)
--(axis cs:24493,2.83659190911736)
--(axis cs:24494,2.83659181405426)
--(axis cs:24495,2.83659176680785)
--(axis cs:24496,2.83659171065923)
--(axis cs:24497,2.83659156255535)
--(axis cs:24498,2.83659142356152)
--(axis cs:24499,2.83659130725491)
--(axis cs:24500,2.83659120246681)
--(axis cs:24501,2.83659116193473)
--(axis cs:24502,2.83659108977548)
--(axis cs:24503,2.83659106900614)
--(axis cs:24504,2.8365910689537)
--(axis cs:24505,2.83659111281561)
--(axis cs:24506,2.83659110223779)
--(axis cs:24507,2.8365910660562)
--(axis cs:24508,2.8365909894335)
--(axis cs:24509,2.83659093987927)
--(axis cs:24510,2.83659095050093)
--(axis cs:24511,2.83659087231677)
--(axis cs:24512,2.83659073426798)
--(axis cs:24513,2.83659061469695)
--(axis cs:24514,2.83659050325754)
--(axis cs:24515,2.83659040840498)
--(axis cs:24516,2.83659027474313)
--(axis cs:24517,2.83659015639351)
--(axis cs:24518,2.83659003698015)
--(axis cs:24519,2.83658991100199)
--(axis cs:24520,2.83658971583368)
--(axis cs:24521,2.83658947059302)
--(axis cs:24522,2.83658925883278)
--(axis cs:24523,2.83658908709)
--(axis cs:24524,2.83658889427493)
--(axis cs:24525,2.83658877071636)
--(axis cs:24526,2.8365886000458)
--(axis cs:24527,2.83658847048918)
--(axis cs:24528,2.83658833796475)
--(axis cs:24529,2.83658820006851)
--(axis cs:24530,2.83658806849912)
--(axis cs:24531,2.83658797524918)
--(axis cs:24532,2.83658789082197)
--(axis cs:24533,2.83658787288677)
--(axis cs:24534,2.8365878459386)
--(axis cs:24535,2.83658772731667)
--(axis cs:24536,2.83658762414429)
--(axis cs:24537,2.83658759553886)
--(axis cs:24538,2.83658769352337)
--(axis cs:24539,2.83658776032577)
--(axis cs:24540,2.83658792628787)
--(axis cs:24541,2.83658801165193)
--(axis cs:24542,2.83658804027171)
--(axis cs:24543,2.83658802971829)
--(axis cs:24544,2.83658809207041)
--(axis cs:24545,2.83658809651357)
--(axis cs:24546,2.83658813932213)
--(axis cs:24547,2.83658817829189)
--(axis cs:24548,2.83658812413409)
--(axis cs:24549,2.83658803125436)
--(axis cs:24550,2.83658788829534)
--(axis cs:24551,2.83658769779809)
--(axis cs:24552,2.83658751748117)
--(axis cs:24553,2.83658722694417)
--(axis cs:24554,2.83658703203156)
--(axis cs:24555,2.83658682984017)
--(axis cs:24556,2.8365867088163)
--(axis cs:24557,2.83658658622947)
--(axis cs:24558,2.83658646436377)
--(axis cs:24559,2.83658637427988)
--(axis cs:24560,2.83658621932935)
--(axis cs:24561,2.83658614524683)
--(axis cs:24562,2.83658608148129)
--(axis cs:24563,2.83658596053878)
--(axis cs:24564,2.83658583114594)
--(axis cs:24565,2.83658568842717)
--(axis cs:24566,2.83658553355308)
--(axis cs:24567,2.83658539374453)
--(axis cs:24568,2.83658527726847)
--(axis cs:24569,2.83658516845481)
--(axis cs:24570,2.83658510855309)
--(axis cs:24571,2.83658506507401)
--(axis cs:24572,2.83658506919352)
--(axis cs:24573,2.83658502682925)
--(axis cs:24574,2.83658499869415)
--(axis cs:24575,2.83658488373929)
--(axis cs:24576,2.83658484235429)
--(axis cs:24577,2.83658482373621)
--(axis cs:24578,2.83658477335908)
--(axis cs:24579,2.8365847351789)
--(axis cs:24580,2.83658463256958)
--(axis cs:24581,2.83658450705036)
--(axis cs:24582,2.83658433782631)
--(axis cs:24583,2.83658413234752)
--(axis cs:24584,2.83658388146948)
--(axis cs:24585,2.83658371363579)
--(axis cs:24586,2.83658355377586)
--(axis cs:24587,2.83658337212148)
--(axis cs:24588,2.83658316011612)
--(axis cs:24589,2.836582933382)
--(axis cs:24590,2.83658273617762)
--(axis cs:24591,2.83658247040184)
--(axis cs:24592,2.83658215963065)
--(axis cs:24593,2.83658188966304)
--(axis cs:24594,2.83658157767042)
--(axis cs:24595,2.83658129817198)
--(axis cs:24596,2.83658096120954)
--(axis cs:24597,2.83658054252097)
--(axis cs:24598,2.83658016301466)
--(axis cs:24599,2.8365797323997)
--(axis cs:24600,2.83657932276859)
--(axis cs:24601,2.83657886844367)
--(axis cs:24602,2.83657844317763)
--(axis cs:24603,2.83657801195754)
--(axis cs:24604,2.83657754697377)
--(axis cs:24605,2.83657712281205)
--(axis cs:24606,2.83657677468314)
--(axis cs:24607,2.83657653117583)
--(axis cs:24608,2.83657625877737)
--(axis cs:24609,2.83657599794876)
--(axis cs:24610,2.83657570906983)
--(axis cs:24611,2.83657533092625)
--(axis cs:24612,2.83657487167734)
--(axis cs:24613,2.8365743783496)
--(axis cs:24614,2.83657392805757)
--(axis cs:24615,2.83657336352568)
--(axis cs:24616,2.83657268861342)
--(axis cs:24617,2.83657198038149)
--(axis cs:24618,2.83657124275277)
--(axis cs:24619,2.83657051025882)
--(axis cs:24620,2.83656976875848)
--(axis cs:24621,2.8365690811242)
--(axis cs:24622,2.83656827893644)
--(axis cs:24623,2.836567485055)
--(axis cs:24624,2.8365667472547)
--(axis cs:24625,2.83656596842258)
--(axis cs:24626,2.83656515057799)
--(axis cs:24627,2.83656431137066)
--(axis cs:24628,2.83656345349405)
--(axis cs:24629,2.83656266261192)
--(axis cs:24630,2.83656178947984)
--(axis cs:24631,2.83656084464551)
--(axis cs:24632,2.83655977217392)
--(axis cs:24633,2.83655871069829)
--(axis cs:24634,2.83655774346953)
--(axis cs:24635,2.83655677241969)
--(axis cs:24636,2.83655583195868)
--(axis cs:24637,2.83655480175678)
--(axis cs:24638,2.83655374823451)
--(axis cs:24639,2.836552706529)
--(axis cs:24640,2.83655164752775)
--(axis cs:24641,2.83655061372561)
--(axis cs:24642,2.83654956033224)
--(axis cs:24643,2.83654855491352)
--(axis cs:24644,2.83654754746075)
--(axis cs:24645,2.83654659713011)
--(axis cs:24646,2.83654563162608)
--(axis cs:24647,2.83654467074085)
--(axis cs:24648,2.83654373732064)
--(axis cs:24649,2.83654285055839)
--(axis cs:24650,2.836541968944)
--(axis cs:24651,2.8365410399569)
--(axis cs:24652,2.83654012852976)
--(axis cs:24653,2.83653922964056)
--(axis cs:24654,2.83653834449792)
--(axis cs:24655,2.83653751445991)
--(axis cs:24656,2.8365367928953)
--(axis cs:24657,2.83653615431255)
--(axis cs:24658,2.83653551635409)
--(axis cs:24659,2.83653486424183)
--(axis cs:24660,2.83653433839379)
--(axis cs:24661,2.8365338574901)
--(axis cs:24662,2.83653342119655)
--(axis cs:24663,2.83653299445497)
--(axis cs:24664,2.83653254700491)
--(axis cs:24665,2.83653206427689)
--(axis cs:24666,2.83653170425937)
--(axis cs:24667,2.83653124691465)
--(axis cs:24668,2.83653085366803)
--(axis cs:24669,2.83653050957052)
--(axis cs:24670,2.83653014717291)
--(axis cs:24671,2.83652972586345)
--(axis cs:24672,2.83652933275545)
--(axis cs:24673,2.83652898848277)
--(axis cs:24674,2.83652864294794)
--(axis cs:24675,2.83652831230734)
--(axis cs:24676,2.83652793899147)
--(axis cs:24677,2.83652750602065)
--(axis cs:24678,2.83652715566107)
--(axis cs:24679,2.83652670368687)
--(axis cs:24680,2.83652622331218)
--(axis cs:24681,2.83652577373348)
--(axis cs:24682,2.83652532104203)
--(axis cs:24683,2.83652490107224)
--(axis cs:24684,2.83652454182166)
--(axis cs:24685,2.83652419560036)
--(axis cs:24686,2.83652382927617)
--(axis cs:24687,2.8365233817109)
--(axis cs:24688,2.83652289275789)
--(axis cs:24689,2.83652241763011)
--(axis cs:24690,2.83652189592809)
--(axis cs:24691,2.83652130402812)
--(axis cs:24692,2.83652073558911)
--(axis cs:24693,2.83652012408721)
--(axis cs:24694,2.83651953168363)
--(axis cs:24695,2.83651893097156)
--(axis cs:24696,2.83651841846279)
--(axis cs:24697,2.83651793407534)
--(axis cs:24698,2.83651744552779)
--(axis cs:24699,2.83651692975624)
--(axis cs:24700,2.8365163942718)
--(axis cs:24701,2.8365158272181)
--(axis cs:24702,2.83651527405633)
--(axis cs:24703,2.83651475031397)
--(axis cs:24704,2.8365142194739)
--(axis cs:24705,2.83651369558741)
--(axis cs:24706,2.83651314100597)
--(axis cs:24707,2.8365126321122)
--(axis cs:24708,2.83651218668912)
--(axis cs:24709,2.83651171114663)
--(axis cs:24710,2.83651123073689)
--(axis cs:24711,2.83651063546104)
--(axis cs:24712,2.83651005775126)
--(axis cs:24713,2.83650945995831)
--(axis cs:24714,2.83650893200032)
--(axis cs:24715,2.83650840978665)
--(axis cs:24716,2.83650780206423)
--(axis cs:24717,2.83650714966503)
--(axis cs:24718,2.83650655218209)
--(axis cs:24719,2.83650590790046)
--(axis cs:24720,2.8365052337371)
--(axis cs:24721,2.83650450902551)
--(axis cs:24722,2.83650383409943)
--(axis cs:24723,2.83650326523776)
--(axis cs:24724,2.83650278968289)
--(axis cs:24725,2.83650236021478)
--(axis cs:24726,2.83650197953429)
--(axis cs:24727,2.83650160576107)
--(axis cs:24728,2.83650125944566)
--(axis cs:24729,2.83650093700761)
--(axis cs:24730,2.8365006103949)
--(axis cs:24731,2.83650020585351)
--(axis cs:24732,2.83649991228444)
--(axis cs:24733,2.83649963413233)
--(axis cs:24734,2.83649934819594)
--(axis cs:24735,2.83649893159391)
--(axis cs:24736,2.83649857227567)
--(axis cs:24737,2.83649822000233)
--(axis cs:24738,2.83649793513866)
--(axis cs:24739,2.83649761724435)
--(axis cs:24740,2.83649736260345)
--(axis cs:24741,2.83649711009912)
--(axis cs:24742,2.83649689057725)
--(axis cs:24743,2.83649661714672)
--(axis cs:24744,2.83649626629122)
--(axis cs:24745,2.83649590817574)
--(axis cs:24746,2.83649556200507)
--(axis cs:24747,2.83649523058929)
--(axis cs:24748,2.83649491814885)
--(axis cs:24749,2.83649467118956)
--(axis cs:24750,2.83649436991097)
--(axis cs:24751,2.83649399693106)
--(axis cs:24752,2.83649367664538)
--(axis cs:24753,2.83649328840598)
--(axis cs:24754,2.83649289201832)
--(axis cs:24755,2.83649251119671)
--(axis cs:24756,2.8364920591468)
--(axis cs:24757,2.83649165098067)
--(axis cs:24758,2.83649126645191)
--(axis cs:24759,2.83649091620395)
--(axis cs:24760,2.83649055987575)
--(axis cs:24761,2.83649026429975)
--(axis cs:24762,2.83649001003896)
--(axis cs:24763,2.83648983573492)
--(axis cs:24764,2.83648964550777)
--(axis cs:24765,2.83648947471143)
--(axis cs:24766,2.83648920775254)
--(axis cs:24767,2.83648889236015)
--(axis cs:24768,2.83648858784128)
--(axis cs:24769,2.83648832247428)
--(axis cs:24770,2.83648813720524)
--(axis cs:24771,2.83648800132254)
--(axis cs:24772,2.83648782001327)
--(axis cs:24773,2.83648767458838)
--(axis cs:24774,2.83648756152787)
--(axis cs:24775,2.83648737107052)
--(axis cs:24776,2.83648720807278)
--(axis cs:24777,2.8364870433587)
--(axis cs:24778,2.83648690216808)
--(axis cs:24779,2.83648672030113)
--(axis cs:24780,2.83648652717669)
--(axis cs:24781,2.83648634984513)
--(axis cs:24782,2.83648613180628)
--(axis cs:24783,2.83648591657411)
--(axis cs:24784,2.83648569148242)
--(axis cs:24785,2.83648552071494)
--(axis cs:24786,2.83648529138064)
--(axis cs:24787,2.83648508915823)
--(axis cs:24788,2.83648496586239)
--(axis cs:24789,2.83648474783812)
--(axis cs:24790,2.83648455431731)
--(axis cs:24791,2.83648442334147)
--(axis cs:24792,2.8364842381538)
--(axis cs:24793,2.83648399329252)
--(axis cs:24794,2.83648379665775)
--(axis cs:24795,2.83648359029411)
--(axis cs:24796,2.83648326610301)
--(axis cs:24797,2.83648295317626)
--(axis cs:24798,2.83648272472486)
--(axis cs:24799,2.83648253079922)
--(axis cs:24800,2.83648242124367)
--(axis cs:24801,2.83648239055778)
--(axis cs:24802,2.83648234085899)
--(axis cs:24803,2.8364823076755)
--(axis cs:24804,2.83648227933202)
--(axis cs:24805,2.8364823243136)
--(axis cs:24806,2.83648242083796)
--(axis cs:24807,2.83648252588287)
--(axis cs:24808,2.83648261489957)
--(axis cs:24809,2.83648281510337)
--(axis cs:24810,2.83648292079017)
--(axis cs:24811,2.83648297647104)
--(axis cs:24812,2.83648292245506)
--(axis cs:24813,2.83648286278014)
--(axis cs:24814,2.83648282264324)
--(axis cs:24815,2.83648278682315)
--(axis cs:24816,2.83648280118346)
--(axis cs:24817,2.83648279913712)
--(axis cs:24818,2.83648283129676)
--(axis cs:24819,2.83648292847874)
--(axis cs:24820,2.83648304845509)
--(axis cs:24821,2.83648315656362)
--(axis cs:24822,2.83648318293735)
--(axis cs:24823,2.83648312554822)
--(axis cs:24824,2.83648313315976)
--(axis cs:24825,2.8364830485686)
--(axis cs:24826,2.83648290121565)
--(axis cs:24827,2.83648285048662)
--(axis cs:24828,2.83648276808339)
--(axis cs:24829,2.83648263960578)
--(axis cs:24830,2.83648248107907)
--(axis cs:24831,2.83648229246344)
--(axis cs:24832,2.83648207235179)
--(axis cs:24833,2.83648187186821)
--(axis cs:24834,2.8364817684743)
--(axis cs:24835,2.83648172611142)
--(axis cs:24836,2.83648166043401)
--(axis cs:24837,2.83648162654799)
--(axis cs:24838,2.83648155485865)
--(axis cs:24839,2.83648158261226)
--(axis cs:24840,2.83648154952368)
--(axis cs:24841,2.83648158503053)
--(axis cs:24842,2.83648164062793)
--(axis cs:24843,2.83648165500495)
--(axis cs:24844,2.83648171312729)
--(axis cs:24845,2.83648187349904)
--(axis cs:24846,2.83648199733865)
--(axis cs:24847,2.8364821431988)
--(axis cs:24848,2.83648219662893)
--(axis cs:24849,2.83648226578496)
--(axis cs:24850,2.83648238078218)
--(axis cs:24851,2.83648248631981)
--(axis cs:24852,2.83648253758445)
--(axis cs:24853,2.83648265124485)
--(axis cs:24854,2.83648283654442)
--(axis cs:24855,2.83648296961645)
--(axis cs:24856,2.83648310453455)
--(axis cs:24857,2.83648322073453)
--(axis cs:24858,2.83648339958492)
--(axis cs:24859,2.83648355365384)
--(axis cs:24860,2.83648375830611)
--(axis cs:24861,2.83648401166116)
--(axis cs:24862,2.83648424755604)
--(axis cs:24863,2.83648434246163)
--(axis cs:24864,2.83648435256731)
--(axis cs:24865,2.83648450652183)
--(axis cs:24866,2.83648467262003)
--(axis cs:24867,2.8364847799613)
--(axis cs:24868,2.83648493523167)
--(axis cs:24869,2.83648511185881)
--(axis cs:24870,2.83648548513241)
--(axis cs:24871,2.83648586474066)
--(axis cs:24872,2.83648618029831)
--(axis cs:24873,2.83648640615015)
--(axis cs:24874,2.8364866510076)
--(axis cs:24875,2.83648692524171)
--(axis cs:24876,2.83648729992944)
--(axis cs:24877,2.83648778169864)
--(axis cs:24878,2.83648832711653)
--(axis cs:24879,2.83648885871996)
--(axis cs:24880,2.83648938223319)
--(axis cs:24881,2.83648983356229)
--(axis cs:24882,2.83649036413064)
--(axis cs:24883,2.83649084828839)
--(axis cs:24884,2.83649137795461)
--(axis cs:24885,2.8364919662649)
--(axis cs:24886,2.83649252643793)
--(axis cs:24887,2.83649313992777)
--(axis cs:24888,2.83649377120942)
--(axis cs:24889,2.83649428992402)
--(axis cs:24890,2.83649476255271)
--(axis cs:24891,2.8364952749325)
--(axis cs:24892,2.83649577414975)
--(axis cs:24893,2.83649627655694)
--(axis cs:24894,2.83649685468172)
--(axis cs:24895,2.83649743474234)
--(axis cs:24896,2.83649795595976)
--(axis cs:24897,2.83649840910295)
--(axis cs:24898,2.8364988321208)
--(axis cs:24899,2.83649921686729)
--(axis cs:24900,2.8364996683472)
--(axis cs:24901,2.83650012297159)
--(axis cs:24902,2.83650056396196)
--(axis cs:24903,2.83650107212154)
--(axis cs:24904,2.83650162517715)
--(axis cs:24905,2.83650219909003)
--(axis cs:24906,2.83650285378789)
--(axis cs:24907,2.83650351091209)
--(axis cs:24908,2.83650419370464)
--(axis cs:24909,2.83650484006541)
--(axis cs:24910,2.83650554709104)
--(axis cs:24911,2.83650622847845)
--(axis cs:24912,2.83650685730704)
--(axis cs:24913,2.83650743655614)
--(axis cs:24914,2.83650806860252)
--(axis cs:24915,2.83650871942296)
--(axis cs:24916,2.83650941246501)
--(axis cs:24917,2.83651006315814)
--(axis cs:24918,2.83651067699008)
--(axis cs:24919,2.83651121327054)
--(axis cs:24920,2.83651181090012)
--(axis cs:24921,2.83651228341208)
--(axis cs:24922,2.8365128157033)
--(axis cs:24923,2.83651341991342)
--(axis cs:24924,2.83651414517565)
--(axis cs:24925,2.83651486029708)
--(axis cs:24926,2.83651562266827)
--(axis cs:24927,2.83651637459329)
--(axis cs:24928,2.83651710971997)
--(axis cs:24929,2.8365178851741)
--(axis cs:24930,2.83651865373187)
--(axis cs:24931,2.83651944073563)
--(axis cs:24932,2.83652026908346)
--(axis cs:24933,2.83652116793263)
--(axis cs:24934,2.83652206963484)
--(axis cs:24935,2.83652292508019)
--(axis cs:24936,2.8365237797774)
--(axis cs:24937,2.8365246538406)
--(axis cs:24938,2.83652553989788)
--(axis cs:24939,2.83652640093564)
--(axis cs:24940,2.83652733372665)
--(axis cs:24941,2.83652829552987)
--(axis cs:24942,2.83652927801319)
--(axis cs:24943,2.83653021813208)
--(axis cs:24944,2.83653117636901)
--(axis cs:24945,2.83653222908316)
--(axis cs:24946,2.83653333752566)
--(axis cs:24947,2.83653437566959)
--(axis cs:24948,2.83653539255843)
--(axis cs:24949,2.8365363680555)
--(axis cs:24950,2.83653728589269)
--(axis cs:24951,2.83653823356368)
--(axis cs:24952,2.83653922156367)
--(axis cs:24953,2.83654026320813)
--(axis cs:24954,2.83654135258857)
--(axis cs:24955,2.83654248995888)
--(axis cs:24956,2.83654349089608)
--(axis cs:24957,2.83654455859662)
--(axis cs:24958,2.83654559294117)
--(axis cs:24959,2.83654666714375)
--(axis cs:24960,2.83654776843186)
--(axis cs:24961,2.83654882184057)
--(axis cs:24962,2.83654990144786)
--(axis cs:24963,2.83655092549176)
--(axis cs:24964,2.83655194286968)
--(axis cs:24965,2.8365529992274)
--(axis cs:24966,2.83655401609189)
--(axis cs:24967,2.83655498769942)
--(axis cs:24968,2.83655594824124)
--(axis cs:24969,2.83655688799928)
--(axis cs:24970,2.83655787951411)
--(axis cs:24971,2.83655883861389)
--(axis cs:24972,2.83655982853118)
--(axis cs:24973,2.83656081925897)
--(axis cs:24974,2.83656181844176)
--(axis cs:24975,2.83656288870769)
--(axis cs:24976,2.83656392655986)
--(axis cs:24977,2.83656497825761)
--(axis cs:24978,2.83656599754746)
--(axis cs:24979,2.8365669556215)
--(axis cs:24980,2.83656800062135)
--(axis cs:24981,2.8365690355646)
--(axis cs:24982,2.83657005664424)
--(axis cs:24983,2.83657115712985)
--(axis cs:24984,2.83657224700582)
--(axis cs:24985,2.83657329296906)
--(axis cs:24986,2.83657440306308)
--(axis cs:24987,2.83657551997241)
--(axis cs:24988,2.83657674238186)
--(axis cs:24989,2.83657801714277)
--(axis cs:24990,2.83657919303698)
--(axis cs:24991,2.83658031049889)
--(axis cs:24992,2.83658142858745)
--(axis cs:24993,2.83658255498249)
--(axis cs:24994,2.83658367301574)
--(axis cs:24995,2.83658490101731)
--(axis cs:24996,2.83658603075289)
--(axis cs:24997,2.83658709966922)
--(axis cs:24998,2.83658813099735)
--(axis cs:24999,2.83658906723529)
--(axis cs:25000,2.8365900626314)
--(axis cs:25001,2.83659110251807)
--(axis cs:25002,2.83659207292283)
--(axis cs:25003,2.8365931446088)
--(axis cs:25004,2.83659423977057)
--(axis cs:25005,2.83659541779912)
--(axis cs:25006,2.8365966147101)
--(axis cs:25007,2.83659792038919)
--(axis cs:25008,2.83659925074172)
--(axis cs:25009,2.83660060624824)
--(axis cs:25010,2.83660194813902)
--(axis cs:25011,2.8366032051013)
--(axis cs:25012,2.83660450244446)
--(axis cs:25013,2.8366057877936)
--(axis cs:25014,2.83660711221968)
--(axis cs:25015,2.83660842644119)
--(axis cs:25016,2.83660967862267)
--(axis cs:25017,2.83661089749881)
--(axis cs:25018,2.8366120248877)
--(axis cs:25019,2.83661317875409)
--(axis cs:25020,2.83661428145292)
--(axis cs:25021,2.83661536940071)
--(axis cs:25022,2.83661644049508)
--(axis cs:25023,2.83661754342875)
--(axis cs:25024,2.83661862037445)
--(axis cs:25025,2.83661965244419)
--(axis cs:25026,2.83662065637226)
--(axis cs:25027,2.83662172614096)
--(axis cs:25028,2.83662272335629)
--(axis cs:25029,2.83662375355294)
--(axis cs:25030,2.83662481142387)
--(axis cs:25031,2.83662585924055)
--(axis cs:25032,2.83662691579124)
--(axis cs:25033,2.83662794628982)
--(axis cs:25034,2.83662898014647)
--(axis cs:25035,2.83663003539414)
--(axis cs:25036,2.8366311326431)
--(axis cs:25037,2.83663222713969)
--(axis cs:25038,2.83663328518543)
--(axis cs:25039,2.83663445483422)
--(axis cs:25040,2.8366356060858)
--(axis cs:25041,2.83663673252362)
--(axis cs:25042,2.83663784307857)
--(axis cs:25043,2.83663890883572)
--(axis cs:25044,2.83663999937129)
--(axis cs:25045,2.83664106039354)
--(axis cs:25046,2.83664210592928)
--(axis cs:25047,2.83664318779598)
--(axis cs:25048,2.83664433418513)
--(axis cs:25049,2.83664551439121)
--(axis cs:25050,2.8366467407814)
--(axis cs:25051,2.8366479790115)
--(axis cs:25052,2.83664913438793)
--(axis cs:25053,2.83665033134361)
--(axis cs:25054,2.83665148162799)
--(axis cs:25055,2.83665257938722)
--(axis cs:25056,2.83665373052208)
--(axis cs:25057,2.83665489850128)
--(axis cs:25058,2.83665608264557)
--(axis cs:25059,2.83665728177061)
--(axis cs:25060,2.83665851248885)
--(axis cs:25061,2.83665984539238)
--(axis cs:25062,2.83666111035932)
--(axis cs:25063,2.83666233979205)
--(axis cs:25064,2.83666349576861)
--(axis cs:25065,2.8366647283496)
--(axis cs:25066,2.83666594322624)
--(axis cs:25067,2.83666711503624)
--(axis cs:25068,2.83666837692456)
--(axis cs:25069,2.83666968044696)
--(axis cs:25070,2.836670825889)
--(axis cs:25071,2.83667197387201)
--(axis cs:25072,2.83667307913154)
--(axis cs:25073,2.83667412937087)
--(axis cs:25074,2.83667513394306)
--(axis cs:25075,2.83667620642477)
--(axis cs:25076,2.83667726545717)
--(axis cs:25077,2.83667830208449)
--(axis cs:25078,2.83667937529444)
--(axis cs:25079,2.83668035013816)
--(axis cs:25080,2.8366813248862)
--(axis cs:25081,2.83668227712503)
--(axis cs:25082,2.83668328050655)
--(axis cs:25083,2.83668431960056)
--(axis cs:25084,2.83668540212281)
--(axis cs:25085,2.83668654369882)
--(axis cs:25086,2.83668774325523)
--(axis cs:25087,2.8366889516161)
--(axis cs:25088,2.83669015946873)
--(axis cs:25089,2.8366913423192)
--(axis cs:25090,2.83669252104109)
--(axis cs:25091,2.83669369954663)
--(axis cs:25092,2.83669489801514)
--(axis cs:25093,2.83669606580747)
--(axis cs:25094,2.83669731475223)
--(axis cs:25095,2.83669860939946)
--(axis cs:25096,2.83669985368373)
--(axis cs:25097,2.83670107323123)
--(axis cs:25098,2.83670222139921)
--(axis cs:25099,2.83670330845606)
--(axis cs:25100,2.83670437070449)
--(axis cs:25101,2.83670551518473)
--(axis cs:25102,2.83670670550873)
--(axis cs:25103,2.83670784560593)
--(axis cs:25104,2.83670896012709)
--(axis cs:25105,2.83670993324508)
--(axis cs:25106,2.836710859527)
--(axis cs:25107,2.83671176956253)
--(axis cs:25108,2.83671276028183)
--(axis cs:25109,2.83671369843048)
--(axis cs:25110,2.8367146060759)
--(axis cs:25111,2.83671544409287)
--(axis cs:25112,2.83671638878298)
--(axis cs:25113,2.83671735603302)
--(axis cs:25114,2.8367182683683)
--(axis cs:25115,2.83671920301322)
--(axis cs:25116,2.83672012180414)
--(axis cs:25117,2.83672096446924)
--(axis cs:25118,2.8367218701552)
--(axis cs:25119,2.83672282937681)
--(axis cs:25120,2.83672377887478)
--(axis cs:25121,2.83672481505507)
--(axis cs:25122,2.83672580601091)
--(axis cs:25123,2.83672680321683)
--(axis cs:25124,2.83672777324958)
--(axis cs:25125,2.83672883433596)
--(axis cs:25126,2.83672988074007)
--(axis cs:25127,2.83673094553234)
--(axis cs:25128,2.83673195708198)
--(axis cs:25129,2.83673301656065)
--(axis cs:25130,2.83673404295462)
--(axis cs:25131,2.8367351162045)
--(axis cs:25132,2.83673614040695)
--(axis cs:25133,2.83673724133367)
--(axis cs:25134,2.83673819454122)
--(axis cs:25135,2.83673910835863)
--(axis cs:25136,2.8367401171292)
--(axis cs:25137,2.83674110797574)
--(axis cs:25138,2.83674210020862)
--(axis cs:25139,2.83674312123217)
--(axis cs:25140,2.83674410659017)
--(axis cs:25141,2.83674500434959)
--(axis cs:25142,2.83674602912518)
--(axis cs:25143,2.83674697520851)
--(axis cs:25144,2.83674793350321)
--(axis cs:25145,2.83674897392244)
--(axis cs:25146,2.83675006207625)
--(axis cs:25147,2.83675121500806)
--(axis cs:25148,2.83675244841436)
--(axis cs:25149,2.83675359134579)
--(axis cs:25150,2.83675475639291)
--(axis cs:25151,2.8367560466952)
--(axis cs:25152,2.83675737495211)
--(axis cs:25153,2.83675861194073)
--(axis cs:25154,2.83675983093779)
--(axis cs:25155,2.83676100072097)
--(axis cs:25156,2.83676223311664)
--(axis cs:25157,2.83676333473251)
--(axis cs:25158,2.83676443859014)
--(axis cs:25159,2.83676546811194)
--(axis cs:25160,2.83676657772644)
--(axis cs:25161,2.83676769411715)
--(axis cs:25162,2.83676878146477)
--(axis cs:25163,2.8367698347141)
--(axis cs:25164,2.83677083214947)
--(axis cs:25165,2.83677182078248)
--(axis cs:25166,2.83677287466221)
--(axis cs:25167,2.83677387414689)
--(axis cs:25168,2.83677487817405)
--(axis cs:25169,2.83677591270633)
--(axis cs:25170,2.83677696064233)
--(axis cs:25171,2.83677805210613)
--(axis cs:25172,2.83677919419587)
--(axis cs:25173,2.83678036321268)
--(axis cs:25174,2.83678149270333)
--(axis cs:25175,2.83678261854397)
--(axis cs:25176,2.83678377144069)
--(axis cs:25177,2.8367849717018)
--(axis cs:25178,2.83678620380744)
--(axis cs:25179,2.8367875051892)
--(axis cs:25180,2.83678872706523)
--(axis cs:25181,2.83678996574261)
--(axis cs:25182,2.83679129234997)
--(axis cs:25183,2.83679260490434)
--(axis cs:25184,2.83679389524491)
--(axis cs:25185,2.836795227109)
--(axis cs:25186,2.83679644734083)
--(axis cs:25187,2.83679768237443)
--(axis cs:25188,2.83679901155168)
--(axis cs:25189,2.83680032357043)
--(axis cs:25190,2.83680160477047)
--(axis cs:25191,2.83680293472215)
--(axis cs:25192,2.83680429386874)
--(axis cs:25193,2.83680562913759)
--(axis cs:25194,2.836806990201)
--(axis cs:25195,2.83680837197183)
--(axis cs:25196,2.83680978583459)
--(axis cs:25197,2.83681125242379)
--(axis cs:25198,2.8368126401353)
--(axis cs:25199,2.83681391600014)
--(axis cs:25200,2.83681520035995)
--(axis cs:25201,2.83681642980611)
--(axis cs:25202,2.83681769935126)
--(axis cs:25203,2.8368189746389)
--(axis cs:25204,2.83682024051824)
--(axis cs:25205,2.83682147730305)
--(axis cs:25206,2.83682268033713)
--(axis cs:25207,2.83682393324883)
--(axis cs:25208,2.83682510524913)
--(axis cs:25209,2.83682627836879)
--(axis cs:25210,2.83682743082446)
--(axis cs:25211,2.83682859772182)
--(axis cs:25212,2.83682979878483)
--(axis cs:25213,2.83683096557433)
--(axis cs:25214,2.8368320476335)
--(axis cs:25215,2.83683315713213)
--(axis cs:25216,2.83683430202737)
--(axis cs:25217,2.83683544939827)
--(axis cs:25218,2.83683660243688)
--(axis cs:25219,2.83683764721925)
--(axis cs:25220,2.83683871451609)
--(axis cs:25221,2.83683972565293)
--(axis cs:25222,2.83684077101886)
--(axis cs:25223,2.83684178963469)
--(axis cs:25224,2.8368428528771)
--(axis cs:25225,2.83684399253933)
--(axis cs:25226,2.83684512291364)
--(axis cs:25227,2.83684626582576)
--(axis cs:25228,2.83684735351966)
--(axis cs:25229,2.83684845922934)
--(axis cs:25230,2.83684951301712)
--(axis cs:25231,2.83685047259376)
--(axis cs:25232,2.83685146631474)
--(axis cs:25233,2.83685237738625)
--(axis cs:25234,2.8368531973669)
--(axis cs:25235,2.83685401874711)
--(axis cs:25236,2.83685485452331)
--(axis cs:25237,2.83685572162014)
--(axis cs:25238,2.83685660568972)
--(axis cs:25239,2.83685739613699)
--(axis cs:25240,2.83685812207099)
--(axis cs:25241,2.83685881200325)
--(axis cs:25242,2.83685944751322)
--(axis cs:25243,2.83686009032188)
--(axis cs:25244,2.83686075318211)
--(axis cs:25245,2.83686147751307)
--(axis cs:25246,2.8368621458424)
--(axis cs:25247,2.83686274057785)
--(axis cs:25248,2.83686329075301)
--(axis cs:25249,2.83686382074385)
--(axis cs:25250,2.83686432121021)
--(axis cs:25251,2.8368647586428)
--(axis cs:25252,2.83686520138095)
--(axis cs:25253,2.83686567207423)
--(axis cs:25254,2.83686609589537)
--(axis cs:25255,2.83686647564032)
--(axis cs:25256,2.83686691488387)
--(axis cs:25257,2.83686729113122)
--(axis cs:25258,2.83686764520652)
--(axis cs:25259,2.83686804406001)
--(axis cs:25260,2.83686842006887)
--(axis cs:25261,2.83686874899697)
--(axis cs:25262,2.83686907641877)
--(axis cs:25263,2.83686949857336)
--(axis cs:25264,2.83686988563118)
--(axis cs:25265,2.83687027401028)
--(axis cs:25266,2.8368706865795)
--(axis cs:25267,2.83687108888839)
--(axis cs:25268,2.83687153435327)
--(axis cs:25269,2.83687195206435)
--(axis cs:25270,2.83687240193525)
--(axis cs:25271,2.836872880292)
--(axis cs:25272,2.83687332564017)
--(axis cs:25273,2.83687376935269)
--(axis cs:25274,2.8368742123455)
--(axis cs:25275,2.83687482435312)
--(axis cs:25276,2.83687546702685)
--(axis cs:25277,2.83687602838134)
--(axis cs:25278,2.83687662709609)
--(axis cs:25279,2.83687725688514)
--(axis cs:25280,2.83687786674256)
--(axis cs:25281,2.83687852097516)
--(axis cs:25282,2.8368791752128)
--(axis cs:25283,2.83687980592584)
--(axis cs:25284,2.8368805107557)
--(axis cs:25285,2.83688131516947)
--(axis cs:25286,2.83688219057392)
--(axis cs:25287,2.83688307495851)
--(axis cs:25288,2.83688388209011)
--(axis cs:25289,2.83688460401217)
--(axis cs:25290,2.83688529026683)
--(axis cs:25291,2.8368859923595)
--(axis cs:25292,2.83688666078078)
--(axis cs:25293,2.83688736264379)
--(axis cs:25294,2.83688805891625)
--(axis cs:25295,2.83688874771527)
--(axis cs:25296,2.83688951001786)
--(axis cs:25297,2.8368902173316)
--(axis cs:25298,2.83689080364725)
--(axis cs:25299,2.83689135364961)
--(axis cs:25300,2.83689192999629)
--(axis cs:25301,2.83689254363769)
--(axis cs:25302,2.83689314633959)
--(axis cs:25303,2.83689383331414)
--(axis cs:25304,2.83689443012735)
--(axis cs:25305,2.83689502255917)
--(axis cs:25306,2.83689562162609)
--(axis cs:25307,2.83689619387185)
--(axis cs:25308,2.83689677384262)
--(axis cs:25309,2.83689727288371)
--(axis cs:25310,2.83689781645657)
--(axis cs:25311,2.83689837520298)
--(axis cs:25312,2.8368990317943)
--(axis cs:25313,2.83689975553892)
--(axis cs:25314,2.83690049836684)
--(axis cs:25315,2.83690122578201)
--(axis cs:25316,2.83690198237731)
--(axis cs:25317,2.83690264959554)
--(axis cs:25318,2.83690335995535)
--(axis cs:25319,2.83690409582456)
--(axis cs:25320,2.83690473998822)
--(axis cs:25321,2.83690539958415)
--(axis cs:25322,2.83690600720088)
--(axis cs:25323,2.83690664022414)
--(axis cs:25324,2.83690726475619)
--(axis cs:25325,2.83690787415799)
--(axis cs:25326,2.83690847725466)
--(axis cs:25327,2.83690910081553)
--(axis cs:25328,2.83690977122584)
--(axis cs:25329,2.83691040695436)
--(axis cs:25330,2.83691100846466)
--(axis cs:25331,2.83691166978959)
--(axis cs:25332,2.83691241957255)
--(axis cs:25333,2.83691311555529)
--(axis cs:25334,2.83691383765344)
--(axis cs:25335,2.83691458756274)
--(axis cs:25336,2.83691531449584)
--(axis cs:25337,2.83691611339543)
--(axis cs:25338,2.83691686984913)
--(axis cs:25339,2.83691752877608)
--(axis cs:25340,2.83691822484674)
--(axis cs:25341,2.83691889374581)
--(axis cs:25342,2.8369195618308)
--(axis cs:25343,2.83692021286647)
--(axis cs:25344,2.8369208661056)
--(axis cs:25345,2.83692155819706)
--(axis cs:25346,2.83692216767587)
--(axis cs:25347,2.83692277379144)
--(axis cs:25348,2.83692349489694)
--(axis cs:25349,2.83692420775959)
--(axis cs:25350,2.83692491482839)
--(axis cs:25351,2.83692557833897)
--(axis cs:25352,2.83692615776839)
--(axis cs:25353,2.83692667677094)
--(axis cs:25354,2.83692715001601)
--(axis cs:25355,2.83692766128748)
--(axis cs:25356,2.83692815028991)
--(axis cs:25357,2.83692859332275)
--(axis cs:25358,2.83692900680246)
--(axis cs:25359,2.83692945522766)
--(axis cs:25360,2.83692988503792)
--(axis cs:25361,2.83693024907074)
--(axis cs:25362,2.83693053826197)
--(axis cs:25363,2.83693078665333)
--(axis cs:25364,2.83693108834753)
--(axis cs:25365,2.83693129647751)
--(axis cs:25366,2.83693148863655)
--(axis cs:25367,2.83693166583062)
--(axis cs:25368,2.83693180216415)
--(axis cs:25369,2.8369319227142)
--(axis cs:25370,2.83693210387887)
--(axis cs:25371,2.83693235690715)
--(axis cs:25372,2.83693264296766)
--(axis cs:25373,2.83693295607839)
--(axis cs:25374,2.83693318844242)
--(axis cs:25375,2.83693344894382)
--(axis cs:25376,2.83693369221002)
--(axis cs:25377,2.83693384598888)
--(axis cs:25378,2.83693400633844)
--(axis cs:25379,2.83693416742384)
--(axis cs:25380,2.83693431921033)
--(axis cs:25381,2.83693447486893)
--(axis cs:25382,2.83693467394244)
--(axis cs:25383,2.83693487115268)
--(axis cs:25384,2.83693496701838)
--(axis cs:25385,2.83693505954381)
--(axis cs:25386,2.8369352568995)
--(axis cs:25387,2.8369354120059)
--(axis cs:25388,2.83693557533517)
--(axis cs:25389,2.83693574477114)
--(axis cs:25390,2.83693603310427)
--(axis cs:25391,2.83693633560445)
--(axis cs:25392,2.83693652454653)
--(axis cs:25393,2.83693671542211)
--(axis cs:25394,2.83693688360425)
--(axis cs:25395,2.83693696994942)
--(axis cs:25396,2.83693702145328)
--(axis cs:25397,2.83693708590843)
--(axis cs:25398,2.83693714989909)
--(axis cs:25399,2.83693720197234)
--(axis cs:25400,2.83693720632907)
--(axis cs:25401,2.83693722092495)
--(axis cs:25402,2.83693717453886)
--(axis cs:25403,2.83693715441367)
--(axis cs:25404,2.83693716110896)
--(axis cs:25405,2.83693724899098)
--(axis cs:25406,2.83693737647938)
--(axis cs:25407,2.83693745875596)
--(axis cs:25408,2.83693755531609)
--(axis cs:25409,2.83693762899033)
--(axis cs:25410,2.83693766408774)
--(axis cs:25411,2.83693774671868)
--(axis cs:25412,2.83693785583738)
--(axis cs:25413,2.83693808897135)
--(axis cs:25414,2.83693833499262)
--(axis cs:25415,2.83693869533898)
--(axis cs:25416,2.83693904600126)
--(axis cs:25417,2.83693935716556)
--(axis cs:25418,2.83693965456969)
--(axis cs:25419,2.83693990965027)
--(axis cs:25420,2.83694016452852)
--(axis cs:25421,2.83694041412547)
--(axis cs:25422,2.8369407229088)
--(axis cs:25423,2.83694099023899)
--(axis cs:25424,2.83694122982181)
--(axis cs:25425,2.83694151003556)
--(axis cs:25426,2.83694175590081)
--(axis cs:25427,2.83694201322627)
--(axis cs:25428,2.83694235370144)
--(axis cs:25429,2.83694269352638)
--(axis cs:25430,2.83694306534396)
--(axis cs:25431,2.8369435086932)
--(axis cs:25432,2.83694392314145)
--(axis cs:25433,2.83694439459052)
--(axis cs:25434,2.83694504093981)
--(axis cs:25435,2.83694572997482)
--(axis cs:25436,2.83694656825209)
--(axis cs:25437,2.83694743202827)
--(axis cs:25438,2.83694829561817)
--(axis cs:25439,2.83694917540311)
--(axis cs:25440,2.83695006086628)
--(axis cs:25441,2.83695095138704)
--(axis cs:25442,2.83695188082478)
--(axis cs:25443,2.83695289380216)
--(axis cs:25444,2.83695389262265)
--(axis cs:25445,2.83695478096133)
--(axis cs:25446,2.83695574248354)
--(axis cs:25447,2.83695673035693)
--(axis cs:25448,2.83695774278685)
--(axis cs:25449,2.83695879708381)
--(axis cs:25450,2.83695984888705)
--(axis cs:25451,2.83696090230414)
--(axis cs:25452,2.83696198311618)
--(axis cs:25453,2.83696304470846)
--(axis cs:25454,2.83696402644415)
--(axis cs:25455,2.83696504530144)
--(axis cs:25456,2.83696601736328)
--(axis cs:25457,2.83696700139746)
--(axis cs:25458,2.83696789258066)
--(axis cs:25459,2.83696880856221)
--(axis cs:25460,2.83696969986616)
--(axis cs:25461,2.83697069530212)
--(axis cs:25462,2.83697174544454)
--(axis cs:25463,2.83697277384578)
--(axis cs:25464,2.83697378015995)
--(axis cs:25465,2.83697484635668)
--(axis cs:25466,2.83697593599582)
--(axis cs:25467,2.83697704449107)
--(axis cs:25468,2.83697813136804)
--(axis cs:25469,2.83697919975702)
--(axis cs:25470,2.83698027520877)
--(axis cs:25471,2.83698132934949)
--(axis cs:25472,2.83698238806071)
--(axis cs:25473,2.83698340935353)
--(axis cs:25474,2.8369843939705)
--(axis cs:25475,2.83698551870511)
--(axis cs:25476,2.83698667859683)
--(axis cs:25477,2.83698778637611)
--(axis cs:25478,2.83698894611073)
--(axis cs:25479,2.83699008944486)
--(axis cs:25480,2.83699120216078)
--(axis cs:25481,2.83699228210054)
--(axis cs:25482,2.83699328658539)
--(axis cs:25483,2.83699434109216)
--(axis cs:25484,2.83699540041708)
--(axis cs:25485,2.83699645995045)
--(axis cs:25486,2.83699755792464)
--(axis cs:25487,2.83699869586093)
--(axis cs:25488,2.83699992397952)
--(axis cs:25489,2.83700120913317)
--(axis cs:25490,2.83700252835728)
--(axis cs:25491,2.83700386212859)
--(axis cs:25492,2.83700523298003)
--(axis cs:25493,2.83700664655081)
--(axis cs:25494,2.83700801694168)
--(axis cs:25495,2.83700930123527)
--(axis cs:25496,2.83701058883755)
--(axis cs:25497,2.83701186244826)
--(axis cs:25498,2.83701316468625)
--(axis cs:25499,2.83701448587497)
--(axis cs:25500,2.83701581284592)
--(axis cs:25501,2.83701706693345)
--(axis cs:25502,2.83701827387737)
--(axis cs:25503,2.83701954145112)
--(axis cs:25504,2.83702081717489)
--(axis cs:25505,2.83702201990411)
--(axis cs:25506,2.83702320104205)
--(axis cs:25507,2.83702440907266)
--(axis cs:25508,2.8370255808544)
--(axis cs:25509,2.83702677257226)
--(axis cs:25510,2.83702800435087)
--(axis cs:25511,2.83702919672266)
--(axis cs:25512,2.83703044674518)
--(axis cs:25513,2.83703170258496)
--(axis cs:25514,2.83703285692029)
--(axis cs:25515,2.83703393413714)
--(axis cs:25516,2.83703501508783)
--(axis cs:25517,2.8370360142754)
--(axis cs:25518,2.83703703902523)
--(axis cs:25519,2.83703811216588)
--(axis cs:25520,2.83703912484418)
--(axis cs:25521,2.83704022407964)
--(axis cs:25522,2.83704139721962)
--(axis cs:25523,2.83704259772072)
--(axis cs:25524,2.83704376150238)
--(axis cs:25525,2.83704496409507)
--(axis cs:25526,2.83704619737066)
--(axis cs:25527,2.83704743842741)
--(axis cs:25528,2.83704874033439)
--(axis cs:25529,2.83705007286709)
--(axis cs:25530,2.83705135220461)
--(axis cs:25531,2.8370526221815)
--(axis cs:25532,2.83705389636346)
--(axis cs:25533,2.83705513648749)
--(axis cs:25534,2.83705647936046)
--(axis cs:25535,2.83705784306978)
--(axis cs:25536,2.83705915227558)
--(axis cs:25537,2.83706045930344)
--(axis cs:25538,2.83706177009443)
--(axis cs:25539,2.83706316887825)
--(axis cs:25540,2.83706460726341)
--(axis cs:25541,2.83706603214465)
--(axis cs:25542,2.83706758327032)
--(axis cs:25543,2.83706903743388)
--(axis cs:25544,2.83707042515164)
--(axis cs:25545,2.83707171842077)
--(axis cs:25546,2.8370730741826)
--(axis cs:25547,2.83707445665491)
--(axis cs:25548,2.83707581817751)
--(axis cs:25549,2.83707706077554)
--(axis cs:25550,2.8370782727678)
--(axis cs:25551,2.83707948614543)
--(axis cs:25552,2.83708068720193)
--(axis cs:25553,2.83708192963344)
--(axis cs:25554,2.83708321097977)
--(axis cs:25555,2.83708447482653)
--(axis cs:25556,2.83708574928146)
--(axis cs:25557,2.83708712384815)
--(axis cs:25558,2.83708848427672)
--(axis cs:25559,2.83708989002651)
--(axis cs:25560,2.83709131810974)
--(axis cs:25561,2.83709264984774)
--(axis cs:25562,2.83709404051622)
--(axis cs:25563,2.83709552291096)
--(axis cs:25564,2.83709697703275)
--(axis cs:25565,2.8370984805569)
--(axis cs:25566,2.83709998703246)
--(axis cs:25567,2.83710139535906)
--(axis cs:25568,2.83710274470687)
--(axis cs:25569,2.83710407642837)
--(axis cs:25570,2.83710534145068)
--(axis cs:25571,2.83710664854867)
--(axis cs:25572,2.83710795904783)
--(axis cs:25573,2.83710936245039)
--(axis cs:25574,2.83711074846395)
--(axis cs:25575,2.83711208310945)
--(axis cs:25576,2.83711337007549)
--(axis cs:25577,2.83711474490239)
--(axis cs:25578,2.83711611959975)
--(axis cs:25579,2.83711744031173)
--(axis cs:25580,2.83711871140631)
--(axis cs:25581,2.8371199623694)
--(axis cs:25582,2.83712128953811)
--(axis cs:25583,2.83712261973125)
--(axis cs:25584,2.8371239146583)
--(axis cs:25585,2.83712519194039)
--(axis cs:25586,2.83712652641398)
--(axis cs:25587,2.83712785497641)
--(axis cs:25588,2.83712909246307)
--(axis cs:25589,2.83713024438494)
--(axis cs:25590,2.83713134490271)
--(axis cs:25591,2.83713234488765)
--(axis cs:25592,2.8371334293357)
--(axis cs:25593,2.83713445946038)
--(axis cs:25594,2.83713541770018)
--(axis cs:25595,2.8371363605642)
--(axis cs:25596,2.83713736658615)
--(axis cs:25597,2.83713837322308)
--(axis cs:25598,2.83713934389253)
--(axis cs:25599,2.83714033698259)
--(axis cs:25600,2.83714138091534)
--(axis cs:25601,2.83714239921295)
--(axis cs:25602,2.83714339620721)
--(axis cs:25603,2.83714442953979)
--(axis cs:25604,2.83714547218304)
--(axis cs:25605,2.83714656796654)
--(axis cs:25606,2.83714766445636)
--(axis cs:25607,2.83714874977766)
--(axis cs:25608,2.83714984078511)
--(axis cs:25609,2.8371509530713)
--(axis cs:25610,2.83715204416465)
--(axis cs:25611,2.83715309224829)
--(axis cs:25612,2.83715420336003)
--(axis cs:25613,2.83715525827196)
--(axis cs:25614,2.83715636059489)
--(axis cs:25615,2.83715749503379)
--(axis cs:25616,2.83715857125972)
--(axis cs:25617,2.83715953758018)
--(axis cs:25618,2.83716051182351)
--(axis cs:25619,2.83716145154875)
--(axis cs:25620,2.83716237668002)
--(axis cs:25621,2.83716342233241)
--(axis cs:25622,2.83716445405703)
--(axis cs:25623,2.8371654809899)
--(axis cs:25624,2.83716647715707)
--(axis cs:25625,2.83716740613978)
--(axis cs:25626,2.83716831146721)
--(axis cs:25627,2.83716925457568)
--(axis cs:25628,2.83717014863831)
--(axis cs:25629,2.83717097097049)
--(axis cs:25630,2.83717170001064)
--(axis cs:25631,2.83717243211521)
--(axis cs:25632,2.83717311546606)
--(axis cs:25633,2.83717384217904)
--(axis cs:25634,2.83717462461915)
--(axis cs:25635,2.83717534120893)
--(axis cs:25636,2.83717613122239)
--(axis cs:25637,2.83717698743051)
--(axis cs:25638,2.83717794679917)
--(axis cs:25639,2.83717884917336)
--(axis cs:25640,2.83717971514093)
--(axis cs:25641,2.83718054229959)
--(axis cs:25642,2.83718142174673)
--(axis cs:25643,2.83718229912383)
--(axis cs:25644,2.83718316283671)
--(axis cs:25645,2.83718401865711)
--(axis cs:25646,2.83718486753644)
--(axis cs:25647,2.8371856648781)
--(axis cs:25648,2.83718652814969)
--(axis cs:25649,2.83718736513419)
--(axis cs:25650,2.83718814369572)
--(axis cs:25651,2.83718897308764)
--(axis cs:25652,2.8371897715501)
--(axis cs:25653,2.8371906040697)
--(axis cs:25654,2.8371913920028)
--(axis cs:25655,2.83719221763844)
--(axis cs:25656,2.83719303406306)
--(axis cs:25657,2.83719387991231)
--(axis cs:25658,2.83719470786435)
--(axis cs:25659,2.8371955298856)
--(axis cs:25660,2.83719636481639)
--(axis cs:25661,2.8371971886082)
--(axis cs:25662,2.83719810018009)
--(axis cs:25663,2.83719900397765)
--(axis cs:25664,2.83719986829917)
--(axis cs:25665,2.83720073625182)
--(axis cs:25666,2.8372016572453)
--(axis cs:25667,2.83720253653945)
--(axis cs:25668,2.83720352889308)
--(axis cs:25669,2.83720452337076)
--(axis cs:25670,2.83720543937574)
--(axis cs:25671,2.83720636365062)
--(axis cs:25672,2.83720734037078)
--(axis cs:25673,2.83720823171062)
--(axis cs:25674,2.83720925331436)
--(axis cs:25675,2.83721024554931)
--(axis cs:25676,2.83721122101184)
--(axis cs:25677,2.83721230254579)
--(axis cs:25678,2.83721333216265)
--(axis cs:25679,2.83721442130702)
--(axis cs:25680,2.83721550002854)
--(axis cs:25681,2.83721658047554)
--(axis cs:25682,2.83721765236992)
--(axis cs:25683,2.83721870031063)
--(axis cs:25684,2.83721969907028)
--(axis cs:25685,2.83722072018251)
--(axis cs:25686,2.83722173379245)
--(axis cs:25687,2.83722270467774)
--(axis cs:25688,2.83722364840323)
--(axis cs:25689,2.83722449210336)
--(axis cs:25690,2.83722536726455)
--(axis cs:25691,2.83722620788647)
--(axis cs:25692,2.83722702953114)
--(axis cs:25693,2.83722781070173)
--(axis cs:25694,2.83722867423646)
--(axis cs:25695,2.83722964876436)
--(axis cs:25696,2.83723052984341)
--(axis cs:25697,2.83723144754572)
--(axis cs:25698,2.8372323751932)
--(axis cs:25699,2.83723323721075)
--(axis cs:25700,2.83723404124554)
--(axis cs:25701,2.83723485677757)
--(axis cs:25702,2.83723570256354)
--(axis cs:25703,2.83723646673837)
--(axis cs:25704,2.83723728902914)
--(axis cs:25705,2.83723810945826)
--(axis cs:25706,2.83723894248469)
--(axis cs:25707,2.83723971156181)
--(axis cs:25708,2.83724053411276)
--(axis cs:25709,2.83724133540282)
--(axis cs:25710,2.83724212885413)
--(axis cs:25711,2.83724289881731)
--(axis cs:25712,2.8372436588712)
--(axis cs:25713,2.8372444570421)
--(axis cs:25714,2.83724527560543)
--(axis cs:25715,2.83724602055882)
--(axis cs:25716,2.83724678243627)
--(axis cs:25717,2.83724753508058)
--(axis cs:25718,2.837248274641)
--(axis cs:25719,2.83724912505123)
--(axis cs:25720,2.83724996578756)
--(axis cs:25721,2.83725070832673)
--(axis cs:25722,2.83725143020452)
--(axis cs:25723,2.83725219836342)
--(axis cs:25724,2.83725296672986)
--(axis cs:25725,2.83725368261648)
--(axis cs:25726,2.83725435471201)
--(axis cs:25727,2.8372551102513)
--(axis cs:25728,2.83725591242537)
--(axis cs:25729,2.83725669147844)
--(axis cs:25730,2.83725739853739)
--(axis cs:25731,2.83725815039191)
--(axis cs:25732,2.8372589046334)
--(axis cs:25733,2.83725967024391)
--(axis cs:25734,2.83726044651947)
--(axis cs:25735,2.8372612137109)
--(axis cs:25736,2.83726193287618)
--(axis cs:25737,2.83726266161734)
--(axis cs:25738,2.83726338852563)
--(axis cs:25739,2.83726412863082)
--(axis cs:25740,2.83726486329624)
--(axis cs:25741,2.83726554337396)
--(axis cs:25742,2.83726618972351)
--(axis cs:25743,2.83726680990332)
--(axis cs:25744,2.83726737722528)
--(axis cs:25745,2.83726787591072)
--(axis cs:25746,2.83726836011505)
--(axis cs:25747,2.83726876607453)
--(axis cs:25748,2.83726919354678)
--(axis cs:25749,2.83726959232628)
--(axis cs:25750,2.83726995152541)
--(axis cs:25751,2.83727036871707)
--(axis cs:25752,2.83727074951802)
--(axis cs:25753,2.8372711206473)
--(axis cs:25754,2.83727145531747)
--(axis cs:25755,2.83727171070804)
--(axis cs:25756,2.83727195182935)
--(axis cs:25757,2.83727217305852)
--(axis cs:25758,2.837272301975)
--(axis cs:25759,2.83727242733977)
--(axis cs:25760,2.83727257095227)
--(axis cs:25761,2.83727268672402)
--(axis cs:25762,2.83727285458552)
--(axis cs:25763,2.83727303302496)
--(axis cs:25764,2.83727318815844)
--(axis cs:25765,2.83727330842077)
--(axis cs:25766,2.83727342405201)
--(axis cs:25767,2.83727347324924)
--(axis cs:25768,2.83727356768125)
--(axis cs:25769,2.83727375040545)
--(axis cs:25770,2.83727399120796)
--(axis cs:25771,2.83727422931894)
--(axis cs:25772,2.83727444004348)
--(axis cs:25773,2.83727454368734)
--(axis cs:25774,2.83727469624169)
--(axis cs:25775,2.8372748299931)
--(axis cs:25776,2.83727496595414)
--(axis cs:25777,2.83727509614812)
--(axis cs:25778,2.83727524987486)
--(axis cs:25779,2.83727537958107)
--(axis cs:25780,2.8372754549657)
--(axis cs:25781,2.83727554824797)
--(axis cs:25782,2.83727560649565)
--(axis cs:25783,2.8372757324551)
--(axis cs:25784,2.83727583951559)
--(axis cs:25785,2.83727597078002)
--(axis cs:25786,2.83727610409168)
--(axis cs:25787,2.83727613540994)
--(axis cs:25788,2.83727612087985)
--(axis cs:25789,2.83727612113625)
--(axis cs:25790,2.83727612538359)
--(axis cs:25791,2.83727602938203)
--(axis cs:25792,2.83727598278609)
--(axis cs:25793,2.83727587551819)
--(axis cs:25794,2.83727572329814)
--(axis cs:25795,2.83727557493348)
--(axis cs:25796,2.83727532327083)
--(axis cs:25797,2.83727497297821)
--(axis cs:25798,2.83727464274649)
--(axis cs:25799,2.8372743665866)
--(axis cs:25800,2.83727408101187)
--(axis cs:25801,2.8372737462489)
--(axis cs:25802,2.83727335368083)
--(axis cs:25803,2.83727299321578)
--(axis cs:25804,2.83727259867683)
--(axis cs:25805,2.8372720837827)
--(axis cs:25806,2.83727161823361)
--(axis cs:25807,2.83727116171863)
--(axis cs:25808,2.83727064364389)
--(axis cs:25809,2.83727010036828)
--(axis cs:25810,2.8372695540921)
--(axis cs:25811,2.83726911225334)
--(axis cs:25812,2.83726869297574)
--(axis cs:25813,2.83726825028852)
--(axis cs:25814,2.8372678165044)
--(axis cs:25815,2.83726743204466)
--(axis cs:25816,2.83726698421955)
--(axis cs:25817,2.8372665786993)
--(axis cs:25818,2.83726616492436)
--(axis cs:25819,2.83726575467921)
--(axis cs:25820,2.83726528739543)
--(axis cs:25821,2.83726477844602)
--(axis cs:25822,2.83726422783791)
--(axis cs:25823,2.83726368973527)
--(axis cs:25824,2.83726312769362)
--(axis cs:25825,2.83726263399693)
--(axis cs:25826,2.83726210519375)
--(axis cs:25827,2.83726158838661)
--(axis cs:25828,2.83726112675202)
--(axis cs:25829,2.83726059862773)
--(axis cs:25830,2.83726004412318)
--(axis cs:25831,2.8372593824903)
--(axis cs:25832,2.83725871299038)
--(axis cs:25833,2.8372580258072)
--(axis cs:25834,2.83725738767749)
--(axis cs:25835,2.83725673086958)
--(axis cs:25836,2.83725609127835)
--(axis cs:25837,2.8372554567515)
--(axis cs:25838,2.83725482004175)
--(axis cs:25839,2.83725409293577)
--(axis cs:25840,2.83725334764474)
--(axis cs:25841,2.83725259266293)
--(axis cs:25842,2.83725181135028)
--(axis cs:25843,2.83725095902819)
--(axis cs:25844,2.83725008642052)
--(axis cs:25845,2.83724920116949)
--(axis cs:25846,2.83724822147425)
--(axis cs:25847,2.8372472414329)
--(axis cs:25848,2.83724621730499)
--(axis cs:25849,2.83724523486592)
--(axis cs:25850,2.8372442576844)
--(axis cs:25851,2.83724326481444)
--(axis cs:25852,2.83724221846612)
--(axis cs:25853,2.83724127317757)
--(axis cs:25854,2.8372403422443)
--(axis cs:25855,2.83723939515309)
--(axis cs:25856,2.83723848412018)
--(axis cs:25857,2.83723755422819)
--(axis cs:25858,2.83723669261737)
--(axis cs:25859,2.83723584922958)
--(axis cs:25860,2.83723498994967)
--(axis cs:25861,2.83723415014268)
--(axis cs:25862,2.83723341511976)
--(axis cs:25863,2.83723262722531)
--(axis cs:25864,2.83723185424748)
--(axis cs:25865,2.83723101087553)
--(axis cs:25866,2.83723016440623)
--(axis cs:25867,2.83722938890039)
--(axis cs:25868,2.8372285671331)
--(axis cs:25869,2.83722776833129)
--(axis cs:25870,2.83722700357984)
--(axis cs:25871,2.83722618118455)
--(axis cs:25872,2.83722535530705)
--(axis cs:25873,2.83722452763235)
--(axis cs:25874,2.83722366148498)
--(axis cs:25875,2.83722274491024)
--(axis cs:25876,2.83722182006438)
--(axis cs:25877,2.83722099644287)
--(axis cs:25878,2.83722010737015)
--(axis cs:25879,2.8372192023298)
--(axis cs:25880,2.83721840155007)
--(axis cs:25881,2.83721754956729)
--(axis cs:25882,2.8372166979705)
--(axis cs:25883,2.83721582495754)
--(axis cs:25884,2.83721488783377)
--(axis cs:25885,2.83721383564282)
--(axis cs:25886,2.83721287176717)
--(axis cs:25887,2.83721198370654)
--(axis cs:25888,2.83721109068022)
--(axis cs:25889,2.83721019926089)
--(axis cs:25890,2.83720930075318)
--(axis cs:25891,2.83720846054891)
--(axis cs:25892,2.83720752792319)
--(axis cs:25893,2.83720657843086)
--(axis cs:25894,2.83720560499338)
--(axis cs:25895,2.83720454423578)
--(axis cs:25896,2.83720345908243)
--(axis cs:25897,2.83720238346017)
--(axis cs:25898,2.83720135081869)
--(axis cs:25899,2.83720032280065)
--(axis cs:25900,2.8371992195449)
--(axis cs:25901,2.83719811201731)
--(axis cs:25902,2.83719699702802)
--(axis cs:25903,2.83719590466821)
--(axis cs:25904,2.83719484723367)
--(axis cs:25905,2.83719381418799)
--(axis cs:25906,2.83719270474185)
--(axis cs:25907,2.83719160788194)
--(axis cs:25908,2.83719046382642)
--(axis cs:25909,2.83718935148198)
--(axis cs:25910,2.83718822138564)
--(axis cs:25911,2.8371870926713)
--(axis cs:25912,2.83718588296061)
--(axis cs:25913,2.83718473121785)
--(axis cs:25914,2.83718365435553)
--(axis cs:25915,2.83718252240362)
--(axis cs:25916,2.83718131480321)
--(axis cs:25917,2.83718019261054)
--(axis cs:25918,2.83717903639365)
--(axis cs:25919,2.83717784537336)
--(axis cs:25920,2.83717668055923)
--(axis cs:25921,2.83717553169222)
--(axis cs:25922,2.83717438154274)
--(axis cs:25923,2.83717325553879)
--(axis cs:25924,2.83717209920854)
--(axis cs:25925,2.83717095802397)
--(axis cs:25926,2.8371697973678)
--(axis cs:25927,2.83716874501997)
--(axis cs:25928,2.83716759789493)
--(axis cs:25929,2.83716655768693)
--(axis cs:25930,2.83716548929285)
--(axis cs:25931,2.83716433281912)
--(axis cs:25932,2.83716320237922)
--(axis cs:25933,2.83716198302083)
--(axis cs:25934,2.83716076922418)
--(axis cs:25935,2.83715952081243)
--(axis cs:25936,2.83715830755417)
--(axis cs:25937,2.83715709206509)
--(axis cs:25938,2.83715586792878)
--(axis cs:25939,2.8371546219142)
--(axis cs:25940,2.83715338029113)
--(axis cs:25941,2.83715213586298)
--(axis cs:25942,2.83715084730942)
--(axis cs:25943,2.83714958081073)
--(axis cs:25944,2.83714832152072)
--(axis cs:25945,2.83714714232642)
--(axis cs:25946,2.83714591827035)
--(axis cs:25947,2.83714480022862)
--(axis cs:25948,2.8371436443032)
--(axis cs:25949,2.83714249141617)
--(axis cs:25950,2.83714139441595)
--(axis cs:25951,2.83714030798528)
--(axis cs:25952,2.83713919161319)
--(axis cs:25953,2.83713812852945)
--(axis cs:25954,2.83713703568653)
--(axis cs:25955,2.83713596365147)
--(axis cs:25956,2.83713485315631)
--(axis cs:25957,2.83713376298748)
--(axis cs:25958,2.83713266310913)
--(axis cs:25959,2.83713163443316)
--(axis cs:25960,2.83713057880679)
--(axis cs:25961,2.83712953360127)
--(axis cs:25962,2.83712845155167)
--(axis cs:25963,2.83712737675678)
--(axis cs:25964,2.83712631207064)
--(axis cs:25965,2.83712520390286)
--(axis cs:25966,2.83712399608089)
--(axis cs:25967,2.83712272156904)
--(axis cs:25968,2.8371214106585)
--(axis cs:25969,2.83712007102026)
--(axis cs:25970,2.83711868031343)
--(axis cs:25971,2.83711717979396)
--(axis cs:25972,2.83711568568192)
--(axis cs:25973,2.83711417508613)
--(axis cs:25974,2.83711269619186)
--(axis cs:25975,2.83711121399898)
--(axis cs:25976,2.83710980229405)
--(axis cs:25977,2.83710826434266)
--(axis cs:25978,2.83710670617124)
--(axis cs:25979,2.83710514423439)
--(axis cs:25980,2.83710362866745)
--(axis cs:25981,2.83710211536896)
--(axis cs:25982,2.83710049227973)
--(axis cs:25983,2.83709888590764)
--(axis cs:25984,2.83709727938719)
--(axis cs:25985,2.83709563737604)
--(axis cs:25986,2.83709391380648)
--(axis cs:25987,2.83709216965019)
--(axis cs:25988,2.83709047463151)
--(axis cs:25989,2.83708876578444)
--(axis cs:25990,2.83708706797246)
--(axis cs:25991,2.83708538757237)
--(axis cs:25992,2.83708364776905)
--(axis cs:25993,2.83708196056499)
--(axis cs:25994,2.83708038015275)
--(axis cs:25995,2.83707885242761)
--(axis cs:25996,2.83707740427158)
--(axis cs:25997,2.83707589529826)
--(axis cs:25998,2.83707432484025)
--(axis cs:25999,2.8370727731908)
--(axis cs:26000,2.83707130594472)
--(axis cs:26001,2.83706985983053)
--(axis cs:26002,2.83706833284638)
--(axis cs:26003,2.8370667746898)
--(axis cs:26004,2.83706522566728)
--(axis cs:26005,2.83706362595608)
--(axis cs:26006,2.83706205547865)
--(axis cs:26007,2.83706040304437)
--(axis cs:26008,2.83705877690866)
--(axis cs:26009,2.83705714430031)
--(axis cs:26010,2.83705557421746)
--(axis cs:26011,2.83705396301463)
--(axis cs:26012,2.83705233965568)
--(axis cs:26013,2.8370507643302)
--(axis cs:26014,2.83704920536553)
--(axis cs:26015,2.83704767917577)
--(axis cs:26016,2.8370461435338)
--(axis cs:26017,2.83704466009445)
--(axis cs:26018,2.83704314221342)
--(axis cs:26019,2.83704170330646)
--(axis cs:26020,2.83704030792041)
--(axis cs:26021,2.83703895465134)
--(axis cs:26022,2.83703762194447)
--(axis cs:26023,2.83703620260991)
--(axis cs:26024,2.83703481075212)
--(axis cs:26025,2.83703351032329)
--(axis cs:26026,2.83703214040492)
--(axis cs:26027,2.83703068492659)
--(axis cs:26028,2.83702919190912)
--(axis cs:26029,2.83702771384043)
--(axis cs:26030,2.83702623707662)
--(axis cs:26031,2.83702471997152)
--(axis cs:26032,2.83702316222753)
--(axis cs:26033,2.83702162049444)
--(axis cs:26034,2.8370200003557)
--(axis cs:26035,2.83701835267468)
--(axis cs:26036,2.83701675291843)
--(axis cs:26037,2.83701518004172)
--(axis cs:26038,2.83701365675364)
--(axis cs:26039,2.83701215485424)
--(axis cs:26040,2.83701073239141)
--(axis cs:26041,2.83700934411592)
--(axis cs:26042,2.83700793593379)
--(axis cs:26043,2.83700653656892)
--(axis cs:26044,2.83700516426103)
--(axis cs:26045,2.83700369314018)
--(axis cs:26046,2.83700215579786)
--(axis cs:26047,2.83700058478414)
--(axis cs:26048,2.83699891337676)
--(axis cs:26049,2.83699728662888)
--(axis cs:26050,2.83699569623212)
--(axis cs:26051,2.83699402270763)
--(axis cs:26052,2.83699240054685)
--(axis cs:26053,2.83699075168117)
--(axis cs:26054,2.83698903522724)
--(axis cs:26055,2.83698729651153)
--(axis cs:26056,2.83698552931548)
--(axis cs:26057,2.83698373624301)
--(axis cs:26058,2.83698195360116)
--(axis cs:26059,2.83698018204068)
--(axis cs:26060,2.83697836230865)
--(axis cs:26061,2.83697652047252)
--(axis cs:26062,2.83697462887702)
--(axis cs:26063,2.83697279293508)
--(axis cs:26064,2.83697090518655)
--(axis cs:26065,2.83696894354632)
--(axis cs:26066,2.83696697920593)
--(axis cs:26067,2.83696494946741)
--(axis cs:26068,2.83696296583617)
--(axis cs:26069,2.8369609721684)
--(axis cs:26070,2.83695893010075)
--(axis cs:26071,2.83695687162034)
--(axis cs:26072,2.83695480993531)
--(axis cs:26073,2.8369526952107)
--(axis cs:26074,2.83695062097728)
--(axis cs:26075,2.83694852661848)
--(axis cs:26076,2.83694637598157)
--(axis cs:26077,2.83694416397906)
--(axis cs:26078,2.83694197656836)
--(axis cs:26079,2.8369398086732)
--(axis cs:26080,2.83693766377849)
--(axis cs:26081,2.83693549748497)
--(axis cs:26082,2.83693337984815)
--(axis cs:26083,2.8369312453919)
--(axis cs:26084,2.83692918967412)
--(axis cs:26085,2.83692716647753)
--(axis cs:26086,2.83692515244213)
--(axis cs:26087,2.8369231503647)
--(axis cs:26088,2.83692115951171)
--(axis cs:26089,2.83691913318067)
--(axis cs:26090,2.8369170819663)
--(axis cs:26091,2.83691503733655)
--(axis cs:26092,2.83691297137444)
--(axis cs:26093,2.83691095390019)
--(axis cs:26094,2.83690896655291)
--(axis cs:26095,2.83690690544186)
--(axis cs:26096,2.8369048310806)
--(axis cs:26097,2.83690276912054)
--(axis cs:26098,2.83690064795346)
--(axis cs:26099,2.83689846462636)
--(axis cs:26100,2.83689634843343)
--(axis cs:26101,2.83689425452844)
--(axis cs:26102,2.83689216701277)
--(axis cs:26103,2.83689003559857)
--(axis cs:26104,2.836887874287)
--(axis cs:26105,2.83688576662457)
--(axis cs:26106,2.83688365555912)
--(axis cs:26107,2.83688161319114)
--(axis cs:26108,2.8368795402459)
--(axis cs:26109,2.8368774985855)
--(axis cs:26110,2.83687540766922)
--(axis cs:26111,2.83687330208811)
--(axis cs:26112,2.83687115659411)
--(axis cs:26113,2.83686903200537)
--(axis cs:26114,2.83686693885595)
--(axis cs:26115,2.83686485651948)
--(axis cs:26116,2.83686281003382)
--(axis cs:26117,2.83686073037435)
--(axis cs:26118,2.83685865406114)
--(axis cs:26119,2.83685651261037)
--(axis cs:26120,2.83685432920903)
--(axis cs:26121,2.8368522320083)
--(axis cs:26122,2.8368500705689)
--(axis cs:26123,2.83684786949842)
--(axis cs:26124,2.83684578376586)
--(axis cs:26125,2.83684375935217)
--(axis cs:26126,2.83684173702193)
--(axis cs:26127,2.8368396957606)
--(axis cs:26128,2.83683772142981)
--(axis cs:26129,2.83683578042659)
--(axis cs:26130,2.83683394630483)
--(axis cs:26131,2.83683211274921)
--(axis cs:26132,2.836830208022)
--(axis cs:26133,2.83682838807186)
--(axis cs:26134,2.83682659212304)
--(axis cs:26135,2.83682481841063)
--(axis cs:26136,2.83682311343702)
--(axis cs:26137,2.83682139191589)
--(axis cs:26138,2.83681973126438)
--(axis cs:26139,2.83681803214991)
--(axis cs:26140,2.83681637728716)
--(axis cs:26141,2.8368147199777)
--(axis cs:26142,2.83681309073207)
--(axis cs:26143,2.83681146161355)
--(axis cs:26144,2.83680976335994)
--(axis cs:26145,2.83680810159412)
--(axis cs:26146,2.83680641670073)
--(axis cs:26147,2.8368046941455)
--(axis cs:26148,2.83680293232733)
--(axis cs:26149,2.83680114930006)
--(axis cs:26150,2.83679932425126)
--(axis cs:26151,2.83679751171719)
--(axis cs:26152,2.83679561146125)
--(axis cs:26153,2.83679373104704)
--(axis cs:26154,2.83679188122923)
--(axis cs:26155,2.83678997393344)
--(axis cs:26156,2.8367881126037)
--(axis cs:26157,2.83678618528759)
--(axis cs:26158,2.8367842503668)
--(axis cs:26159,2.83678228007068)
--(axis cs:26160,2.83678030995744)
--(axis cs:26161,2.83677825467121)
--(axis cs:26162,2.83677620886882)
--(axis cs:26163,2.83677412837589)
--(axis cs:26164,2.8367720671071)
--(axis cs:26165,2.83676992386161)
--(axis cs:26166,2.83676777246651)
--(axis cs:26167,2.83676562944952)
--(axis cs:26168,2.83676341384901)
--(axis cs:26169,2.83676121714073)
--(axis cs:26170,2.83675906077612)
--(axis cs:26171,2.83675685997091)
--(axis cs:26172,2.83675458464029)
--(axis cs:26173,2.83675230730327)
--(axis cs:26174,2.8367499788148)
--(axis cs:26175,2.83674761293864)
--(axis cs:26176,2.83674523082295)
--(axis cs:26177,2.83674279391938)
--(axis cs:26178,2.83674029781358)
--(axis cs:26179,2.83673783753389)
--(axis cs:26180,2.83673539294089)
--(axis cs:26181,2.83673292680195)
--(axis cs:26182,2.83673043710928)
--(axis cs:26183,2.8367279365727)
--(axis cs:26184,2.83672545868378)
--(axis cs:26185,2.83672294914167)
--(axis cs:26186,2.83672048056566)
--(axis cs:26187,2.83671798977283)
--(axis cs:26188,2.83671550652477)
--(axis cs:26189,2.83671304611471)
--(axis cs:26190,2.83671059575549)
--(axis cs:26191,2.83670802916882)
--(axis cs:26192,2.83670544476033)
--(axis cs:26193,2.83670286426535)
--(axis cs:26194,2.83670038043001)
--(axis cs:26195,2.83669788032158)
--(axis cs:26196,2.83669547795912)
--(axis cs:26197,2.83669308493894)
--(axis cs:26198,2.83669064171084)
--(axis cs:26199,2.83668829196638)
--(axis cs:26200,2.8366859753084)
--(axis cs:26201,2.83668370704382)
--(axis cs:26202,2.83668139844289)
--(axis cs:26203,2.83667910368862)
--(axis cs:26204,2.83667679686053)
--(axis cs:26205,2.83667449975442)
--(axis cs:26206,2.83667212497986)
--(axis cs:26207,2.8366696832157)
--(axis cs:26208,2.83666727983407)
--(axis cs:26209,2.8366648908434)
--(axis cs:26210,2.83666248220829)
--(axis cs:26211,2.83666009775827)
--(axis cs:26212,2.83665776819504)
--(axis cs:26213,2.83665542238005)
--(axis cs:26214,2.83665305598283)
--(axis cs:26215,2.83665074118791)
--(axis cs:26216,2.83664841269027)
--(axis cs:26217,2.8366460790161)
--(axis cs:26218,2.83664377129045)
--(axis cs:26219,2.83664148405531)
--(axis cs:26220,2.83663919796585)
--(axis cs:26221,2.83663692619861)
--(axis cs:26222,2.83663466872612)
--(axis cs:26223,2.83663238004348)
--(axis cs:26224,2.83663005424774)
--(axis cs:26225,2.83662775688495)
--(axis cs:26226,2.83662547695194)
--(axis cs:26227,2.83662324911961)
--(axis cs:26228,2.83662101035171)
--(axis cs:26229,2.83661878994321)
--(axis cs:26230,2.8366166016892)
--(axis cs:26231,2.83661437403557)
--(axis cs:26232,2.83661214119223)
--(axis cs:26233,2.83660982676217)
--(axis cs:26234,2.83660754983889)
--(axis cs:26235,2.8366053223246)
--(axis cs:26236,2.83660310983577)
--(axis cs:26237,2.83660086537738)
--(axis cs:26238,2.83659863441984)
--(axis cs:26239,2.8365963942239)
--(axis cs:26240,2.83659410340655)
--(axis cs:26241,2.83659183757546)
--(axis cs:26242,2.83658949657062)
--(axis cs:26243,2.83658718119611)
--(axis cs:26244,2.83658490831199)
--(axis cs:26245,2.83658263728294)
--(axis cs:26246,2.83658037649592)
--(axis cs:26247,2.83657815425424)
--(axis cs:26248,2.83657590980388)
--(axis cs:26249,2.83657358875104)
--(axis cs:26250,2.83657119437477)
--(axis cs:26251,2.83656882819425)
--(axis cs:26252,2.83656643482434)
--(axis cs:26253,2.83656411696708)
--(axis cs:26254,2.83656174796237)
--(axis cs:26255,2.83655942243564)
--(axis cs:26256,2.83655702569262)
--(axis cs:26257,2.83655459215804)
--(axis cs:26258,2.83655213078879)
--(axis cs:26259,2.83654972347481)
--(axis cs:26260,2.83654728498806)
--(axis cs:26261,2.83654477091955)
--(axis cs:26262,2.83654219107494)
--(axis cs:26263,2.83653965307624)
--(axis cs:26264,2.83653712111492)
--(axis cs:26265,2.83653460498957)
--(axis cs:26266,2.83653214971218)
--(axis cs:26267,2.83652967889544)
--(axis cs:26268,2.83652726599949)
--(axis cs:26269,2.83652486308582)
--(axis cs:26270,2.83652243478838)
--(axis cs:26271,2.8365199796879)
--(axis cs:26272,2.83651759443937)
--(axis cs:26273,2.83651521071494)
--(axis cs:26274,2.83651288077609)
--(axis cs:26275,2.83651052016671)
--(axis cs:26276,2.83650815531292)
--(axis cs:26277,2.83650578104598)
--(axis cs:26278,2.83650342080704)
--(axis cs:26279,2.83650102394448)
--(axis cs:26280,2.83649868223538)
--(axis cs:26281,2.83649634780532)
--(axis cs:26282,2.83649398863702)
--(axis cs:26283,2.83649169498496)
--(axis cs:26284,2.83648936383627)
--(axis cs:26285,2.83648710377288)
--(axis cs:26286,2.83648489189814)
--(axis cs:26287,2.83648278803696)
--(axis cs:26288,2.83648066749822)
--(axis cs:26289,2.83647855617312)
--(axis cs:26290,2.83647645486416)
--(axis cs:26291,2.83647438203552)
--(axis cs:26292,2.83647220605754)
--(axis cs:26293,2.83647006019243)
--(axis cs:26294,2.83646795601693)
--(axis cs:26295,2.8364659188949)
--(axis cs:26296,2.83646386771536)
--(axis cs:26297,2.83646177602748)
--(axis cs:26298,2.8364596431258)
--(axis cs:26299,2.83645749172759)
--(axis cs:26300,2.836455320728)
--(axis cs:26301,2.83645317900641)
--(axis cs:26302,2.83645104167019)
--(axis cs:26303,2.83644882555349)
--(axis cs:26304,2.83644663174963)
--(axis cs:26305,2.83644449195785)
--(axis cs:26306,2.83644238326858)
--(axis cs:26307,2.83644028155694)
--(axis cs:26308,2.83643815987158)
--(axis cs:26309,2.83643607933302)
--(axis cs:26310,2.83643395017957)
--(axis cs:26311,2.8364319077954)
--(axis cs:26312,2.83642982695182)
--(axis cs:26313,2.83642774342941)
--(axis cs:26314,2.8364256950928)
--(axis cs:26315,2.83642371292147)
--(axis cs:26316,2.83642167172859)
--(axis cs:26317,2.83641956058244)
--(axis cs:26318,2.83641745876789)
--(axis cs:26319,2.83641533385326)
--(axis cs:26320,2.83641327007454)
--(axis cs:26321,2.83641117190444)
--(axis cs:26322,2.83640913188035)
--(axis cs:26323,2.83640710801048)
--(axis cs:26324,2.83640505062668)
--(axis cs:26325,2.83640295977955)
--(axis cs:26326,2.83640085755262)
--(axis cs:26327,2.8363988268771)
--(axis cs:26328,2.83639677710492)
--(axis cs:26329,2.8363947834106)
--(axis cs:26330,2.83639282369007)
--(axis cs:26331,2.83639083452668)
--(axis cs:26332,2.83638885782073)
--(axis cs:26333,2.83638696721728)
--(axis cs:26334,2.8363851275024)
--(axis cs:26335,2.83638326218338)
--(axis cs:26336,2.83638139810411)
--(axis cs:26337,2.83637948553451)
--(axis cs:26338,2.83637754413447)
--(axis cs:26339,2.83637555007817)
--(axis cs:26340,2.83637354362842)
--(axis cs:26341,2.83637152889663)
--(axis cs:26342,2.83636956168088)
--(axis cs:26343,2.83636764509953)
--(axis cs:26344,2.83636576461465)
--(axis cs:26345,2.83636388483706)
--(axis cs:26346,2.83636201532827)
--(axis cs:26347,2.83636007804295)
--(axis cs:26348,2.83635810796905)
--(axis cs:26349,2.836356101051)
--(axis cs:26350,2.83635413349488)
--(axis cs:26351,2.83635226671787)
--(axis cs:26352,2.83635041052783)
--(axis cs:26353,2.83634846121126)
--(axis cs:26354,2.83634648623272)
--(axis cs:26355,2.8363444954644)
--(axis cs:26356,2.83634252966507)
--(axis cs:26357,2.83634051498272)
--(axis cs:26358,2.83633854481294)
--(axis cs:26359,2.83633656868523)
--(axis cs:26360,2.8363345403464)
--(axis cs:26361,2.83633250345943)
--(axis cs:26362,2.83633052143785)
--(axis cs:26363,2.83632850718102)
--(axis cs:26364,2.83632660621466)
--(axis cs:26365,2.8363246952639)
--(axis cs:26366,2.83632277525664)
--(axis cs:26367,2.83632083446841)
--(axis cs:26368,2.83631900591619)
--(axis cs:26369,2.83631719252425)
--(axis cs:26370,2.83631543222547)
--(axis cs:26371,2.83631359942714)
--(axis cs:26372,2.83631180297372)
--(axis cs:26373,2.83630996538658)
--(axis cs:26374,2.83630807910718)
--(axis cs:26375,2.8363061393867)
--(axis cs:26376,2.83630424125546)
--(axis cs:26377,2.83630232211046)
--(axis cs:26378,2.83630039341131)
--(axis cs:26379,2.83629841479453)
--(axis cs:26380,2.83629642823175)
--(axis cs:26381,2.83629438053709)
--(axis cs:26382,2.83629226528225)
--(axis cs:26383,2.83629016730121)
--(axis cs:26384,2.83628805567445)
--(axis cs:26385,2.83628594617324)
--(axis cs:26386,2.83628389569872)
--(axis cs:26387,2.83628179335442)
--(axis cs:26388,2.83627978934708)
--(axis cs:26389,2.83627785543853)
--(axis cs:26390,2.83627586229316)
--(axis cs:26391,2.83627386435856)
--(axis cs:26392,2.8362718889045)
--(axis cs:26393,2.83626995596469)
--(axis cs:26394,2.83626800195528)
--(axis cs:26395,2.83626603373858)
--(axis cs:26396,2.83626407502434)
--(axis cs:26397,2.83626209722804)
--(axis cs:26398,2.83626015593841)
--(axis cs:26399,2.83625813761396)
--(axis cs:26400,2.83625609874495)
--(axis cs:26401,2.83625405824612)
--(axis cs:26402,2.83625197341517)
--(axis cs:26403,2.83624988644824)
--(axis cs:26404,2.83624782342214)
--(axis cs:26405,2.83624582825207)
--(axis cs:26406,2.83624391910837)
--(axis cs:26407,2.83624200222344)
--(axis cs:26408,2.83624006321671)
--(axis cs:26409,2.83623810774195)
--(axis cs:26410,2.83623608743759)
--(axis cs:26411,2.83623415019417)
--(axis cs:26412,2.83623225368153)
--(axis cs:26413,2.83623033427756)
--(axis cs:26414,2.83622846718394)
--(axis cs:26415,2.83622664518047)
--(axis cs:26416,2.83622491232155)
--(axis cs:26417,2.83622314405743)
--(axis cs:26418,2.83622129910188)
--(axis cs:26419,2.83621939125117)
--(axis cs:26420,2.83621744535063)
--(axis cs:26421,2.83621550413392)
--(axis cs:26422,2.83621350390995)
--(axis cs:26423,2.83621150856744)
--(axis cs:26424,2.83620941450094)
--(axis cs:26425,2.83620727211638)
--(axis cs:26426,2.83620524851852)
--(axis cs:26427,2.83620328180641)
--(axis cs:26428,2.83620132354435)
--(axis cs:26429,2.83619934285621)
--(axis cs:26430,2.83619738765259)
--(axis cs:26431,2.83619534640753)
--(axis cs:26432,2.83619331946693)
--(axis cs:26433,2.83619128942472)
--(axis cs:26434,2.83618922711869)
--(axis cs:26435,2.83618718736528)
--(axis cs:26436,2.83618515246849)
--(axis cs:26437,2.83618316397671)
--(axis cs:26438,2.83618127173316)
--(axis cs:26439,2.83617944265786)
--(axis cs:26440,2.8361775802815)
--(axis cs:26441,2.83617579328687)
--(axis cs:26442,2.83617403792043)
--(axis cs:26443,2.83617226733164)
--(axis cs:26444,2.83617047667787)
--(axis cs:26445,2.83616868973509)
--(axis cs:26446,2.83616694226415)
--(axis cs:26447,2.83616521270754)
--(axis cs:26448,2.83616344139995)
--(axis cs:26449,2.83616171361333)
--(axis cs:26450,2.8361599996893)
--(axis cs:26451,2.83615825391583)
--(axis cs:26452,2.83615652124687)
--(axis cs:26453,2.83615474101909)
--(axis cs:26454,2.83615306613485)
--(axis cs:26455,2.83615146536751)
--(axis cs:26456,2.8361498705186)
--(axis cs:26457,2.8361483321237)
--(axis cs:26458,2.83614681567338)
--(axis cs:26459,2.83614530720376)
--(axis cs:26460,2.83614371940127)
--(axis cs:26461,2.8361420443535)
--(axis cs:26462,2.83614039753952)
--(axis cs:26463,2.83613876933201)
--(axis cs:26464,2.83613720115626)
--(axis cs:26465,2.83613563694627)
--(axis cs:26466,2.83613411843979)
--(axis cs:26467,2.83613251855566)
--(axis cs:26468,2.836130934887)
--(axis cs:26469,2.83612932279905)
--(axis cs:26470,2.83612762023347)
--(axis cs:26471,2.83612593791502)
--(axis cs:26472,2.83612432266646)
--(axis cs:26473,2.83612263327195)
--(axis cs:26474,2.83612086566171)
--(axis cs:26475,2.83611912368115)
--(axis cs:26476,2.83611739882171)
--(axis cs:26477,2.83611563410949)
--(axis cs:26478,2.83611379224736)
--(axis cs:26479,2.83611192911518)
--(axis cs:26480,2.83611015710547)
--(axis cs:26481,2.83610840539241)
--(axis cs:26482,2.83610662222036)
--(axis cs:26483,2.83610480992147)
--(axis cs:26484,2.83610293462895)
--(axis cs:26485,2.83610102666872)
--(axis cs:26486,2.83609910693565)
--(axis cs:26487,2.83609715390979)
--(axis cs:26488,2.83609519925079)
--(axis cs:26489,2.83609329093598)
--(axis cs:26490,2.83609138552662)
--(axis cs:26491,2.83608958817193)
--(axis cs:26492,2.8360877578076)
--(axis cs:26493,2.83608595293651)
--(axis cs:26494,2.83608410520033)
--(axis cs:26495,2.83608222643868)
--(axis cs:26496,2.83608030035658)
--(axis cs:26497,2.83607838445451)
--(axis cs:26498,2.83607655691053)
--(axis cs:26499,2.83607477827152)
--(axis cs:26500,2.83607291731268)
--(axis cs:26501,2.83607109102262)
--(axis cs:26502,2.83606924380524)
--(axis cs:26503,2.83606731974423)
--(axis cs:26504,2.8360655069804)
--(axis cs:26505,2.83606363801261)
--(axis cs:26506,2.83606177834986)
--(axis cs:26507,2.83605989467178)
--(axis cs:26508,2.83605799069549)
--(axis cs:26509,2.83605603692491)
--(axis cs:26510,2.83605405487265)
--(axis cs:26511,2.83605204515405)
--(axis cs:26512,2.83605002725105)
--(axis cs:26513,2.83604797763669)
--(axis cs:26514,2.83604599726432)
--(axis cs:26515,2.83604407220882)
--(axis cs:26516,2.83604213716625)
--(axis cs:26517,2.83604019760665)
--(axis cs:26518,2.83603822828623)
--(axis cs:26519,2.83603628869679)
--(axis cs:26520,2.83603444824891)
--(axis cs:26521,2.83603264069112)
--(axis cs:26522,2.83603087263799)
--(axis cs:26523,2.83602918408)
--(axis cs:26524,2.83602746246897)
--(axis cs:26525,2.83602577095735)
--(axis cs:26526,2.836024029662)
--(axis cs:26527,2.83602222084741)
--(axis cs:26528,2.83602045806829)
--(axis cs:26529,2.83601871072898)
--(axis cs:26530,2.83601693944315)
--(axis cs:26531,2.83601521178291)
--(axis cs:26532,2.83601347412691)
--(axis cs:26533,2.83601173456464)
--(axis cs:26534,2.83600999527886)
--(axis cs:26535,2.8360082002927)
--(axis cs:26536,2.83600639140197)
--(axis cs:26537,2.83600462471679)
--(axis cs:26538,2.8360027856151)
--(axis cs:26539,2.83600092949893)
--(axis cs:26540,2.83599904782323)
--(axis cs:26541,2.83599717657305)
--(axis cs:26542,2.83599523459775)
--(axis cs:26543,2.83599331758894)
--(axis cs:26544,2.83599149731512)
--(axis cs:26545,2.83598966361674)
--(axis cs:26546,2.83598781180461)
--(axis cs:26547,2.83598599216861)
--(axis cs:26548,2.83598421374793)
--(axis cs:26549,2.83598245138217)
--(axis cs:26550,2.83598060650425)
--(axis cs:26551,2.83597881751291)
--(axis cs:26552,2.83597713704933)
--(axis cs:26553,2.83597545254738)
--(axis cs:26554,2.83597380373912)
--(axis cs:26555,2.83597216481074)
--(axis cs:26556,2.83597050721527)
--(axis cs:26557,2.83596882710451)
--(axis cs:26558,2.83596710171807)
--(axis cs:26559,2.83596536184822)
--(axis cs:26560,2.83596360206996)
--(axis cs:26561,2.83596186446025)
--(axis cs:26562,2.83596012949136)
--(axis cs:26563,2.83595838948465)
--(axis cs:26564,2.83595661139698)
--(axis cs:26565,2.83595485336394)
--(axis cs:26566,2.83595300221467)
--(axis cs:26567,2.83595107468822)
--(axis cs:26568,2.83594916456319)
--(axis cs:26569,2.83594722847946)
--(axis cs:26570,2.83594528634898)
--(axis cs:26571,2.83594336107687)
--(axis cs:26572,2.83594139281174)
--(axis cs:26573,2.83593943585779)
--(axis cs:26574,2.83593746052471)
--(axis cs:26575,2.83593551539677)
--(axis cs:26576,2.83593346732611)
--(axis cs:26577,2.83593140794841)
--(axis cs:26578,2.83592928017886)
--(axis cs:26579,2.8359270744108)
--(axis cs:26580,2.83592479439353)
--(axis cs:26581,2.83592251620668)
--(axis cs:26582,2.83592022703276)
--(axis cs:26583,2.83591801446168)
--(axis cs:26584,2.83591592042057)
--(axis cs:26585,2.83591382259634)
--(axis cs:26586,2.83591170909715)
--(axis cs:26587,2.83590963304893)
--(axis cs:26588,2.83590738753351)
--(axis cs:26589,2.8359051006033)
--(axis cs:26590,2.83590286182774)
--(axis cs:26591,2.83590064458917)
--(axis cs:26592,2.83589840722256)
--(axis cs:26593,2.83589616774222)
--(axis cs:26594,2.83589387848164)
--(axis cs:26595,2.8358915872801)
--(axis cs:26596,2.8358892791267)
--(axis cs:26597,2.83588693624115)
--(axis cs:26598,2.83588451964242)
--(axis cs:26599,2.83588202649842)
--(axis cs:26600,2.83587955057598)
--(axis cs:26601,2.83587716751038)
--(axis cs:26602,2.83587472110954)
--(axis cs:26603,2.83587221766143)
--(axis cs:26604,2.83586977908535)
--(axis cs:26605,2.83586741368317)
--(axis cs:26606,2.83586510539377)
--(axis cs:26607,2.83586281011537)
--(axis cs:26608,2.83586051820497)
--(axis cs:26609,2.83585823198838)
--(axis cs:26610,2.83585586752124)
--(axis cs:26611,2.83585361436463)
--(axis cs:26612,2.83585137220634)
--(axis cs:26613,2.83584913894639)
--(axis cs:26614,2.8358468500583)
--(axis cs:26615,2.8358445901741)
--(axis cs:26616,2.835842360918)
--(axis cs:26617,2.83584006521212)
--(axis cs:26618,2.83583779495444)
--(axis cs:26619,2.83583549698963)
--(axis cs:26620,2.83583322143014)
--(axis cs:26621,2.83583098170312)
--(axis cs:26622,2.83582868999502)
--(axis cs:26623,2.83582643928305)
--(axis cs:26624,2.83582418281941)
--(axis cs:26625,2.83582188275828)
--(axis cs:26626,2.83581955292319)
--(axis cs:26627,2.83581716362668)
--(axis cs:26628,2.83581481402633)
--(axis cs:26629,2.83581245279211)
--(axis cs:26630,2.83581001447069)
--(axis cs:26631,2.83580757813965)
--(axis cs:26632,2.83580508776772)
--(axis cs:26633,2.83580262611378)
--(axis cs:26634,2.83580018710208)
--(axis cs:26635,2.83579775228598)
--(axis cs:26636,2.83579545430247)
--(axis cs:26637,2.83579316617823)
--(axis cs:26638,2.8357908423543)
--(axis cs:26639,2.83578858803965)
--(axis cs:26640,2.83578634544852)
--(axis cs:26641,2.83578421609562)
--(axis cs:26642,2.83578203579583)
--(axis cs:26643,2.83577981693847)
--(axis cs:26644,2.83577755086245)
--(axis cs:26645,2.83577535035931)
--(axis cs:26646,2.83577314032573)
--(axis cs:26647,2.83577086292795)
--(axis cs:26648,2.83576856763477)
--(axis cs:26649,2.8357662525656)
--(axis cs:26650,2.83576401702318)
--(axis cs:26651,2.835761820606)
--(axis cs:26652,2.83575950320648)
--(axis cs:26653,2.83575714474611)
--(axis cs:26654,2.8357548103326)
--(axis cs:26655,2.83575246939353)
--(axis cs:26656,2.83575006627852)
--(axis cs:26657,2.83574761818431)
--(axis cs:26658,2.83574509843693)
--(axis cs:26659,2.8357425181878)
--(axis cs:26660,2.83574000176437)
--(axis cs:26661,2.83573763862748)
--(axis cs:26662,2.83573533785727)
--(axis cs:26663,2.83573298934647)
--(axis cs:26664,2.8357306901195)
--(axis cs:26665,2.83572838791315)
--(axis cs:26666,2.83572612847524)
--(axis cs:26667,2.83572391484647)
--(axis cs:26668,2.83572169619421)
--(axis cs:26669,2.83571952928623)
--(axis cs:26670,2.83571737207391)
--(axis cs:26671,2.83571524392992)
--(axis cs:26672,2.83571307531047)
--(axis cs:26673,2.83571097399007)
--(axis cs:26674,2.83570887407669)
--(axis cs:26675,2.83570674551123)
--(axis cs:26676,2.83570463345257)
--(axis cs:26677,2.83570253671793)
--(axis cs:26678,2.8357005069346)
--(axis cs:26679,2.83569850614397)
--(axis cs:26680,2.83569659460069)
--(axis cs:26681,2.83569478728164)
--(axis cs:26682,2.83569298782463)
--(axis cs:26683,2.83569121685051)
--(axis cs:26684,2.83568950892156)
--(axis cs:26685,2.83568778849801)
--(axis cs:26686,2.83568600454837)
--(axis cs:26687,2.83568418946342)
--(axis cs:26688,2.83568231987758)
--(axis cs:26689,2.83568050685809)
--(axis cs:26690,2.83567880542381)
--(axis cs:26691,2.83567706857727)
--(axis cs:26692,2.83567539893363)
--(axis cs:26693,2.83567371239469)
--(axis cs:26694,2.83567205467518)
--(axis cs:26695,2.83567040214793)
--(axis cs:26696,2.8356687677875)
--(axis cs:26697,2.83566713680917)
--(axis cs:26698,2.83566566175245)
--(axis cs:26699,2.83566413767679)
--(axis cs:26700,2.8356627204185)
--(axis cs:26701,2.83566127689833)
--(axis cs:26702,2.83565986825126)
--(axis cs:26703,2.83565840076484)
--(axis cs:26704,2.83565694666236)
--(axis cs:26705,2.83565548110535)
--(axis cs:26706,2.8356540561475)
--(axis cs:26707,2.83565258346873)
--(axis cs:26708,2.83565107487973)
--(axis cs:26709,2.8356495575379)
--(axis cs:26710,2.83564814325204)
--(axis cs:26711,2.83564679693932)
--(axis cs:26712,2.83564545139451)
--(axis cs:26713,2.83564406587468)
--(axis cs:26714,2.83564266281759)
--(axis cs:26715,2.83564121100198)
--(axis cs:26716,2.83563981696927)
--(axis cs:26717,2.83563846464323)
--(axis cs:26718,2.83563714801582)
--(axis cs:26719,2.83563581734359)
--(axis cs:26720,2.83563453134125)
--(axis cs:26721,2.83563324316469)
--(axis cs:26722,2.8356319284004)
--(axis cs:26723,2.83563059753274)
--(axis cs:26724,2.8356292818723)
--(axis cs:26725,2.83562796354322)
--(axis cs:26726,2.8356266055238)
--(axis cs:26727,2.83562528859719)
--(axis cs:26728,2.8356239776978)
--(axis cs:26729,2.83562275373826)
--(axis cs:26730,2.83562158317927)
--(axis cs:26731,2.83562039404611)
--(axis cs:26732,2.83561923660904)
--(axis cs:26733,2.83561799970506)
--(axis cs:26734,2.83561676934518)
--(axis cs:26735,2.83561556247226)
--(axis cs:26736,2.83561442987538)
--(axis cs:26737,2.83561329484425)
--(axis cs:26738,2.83561216633791)
--(axis cs:26739,2.83561098127853)
--(axis cs:26740,2.83560978490263)
--(axis cs:26741,2.83560866381322)
--(axis cs:26742,2.8356075265697)
--(axis cs:26743,2.83560644285843)
--(axis cs:26744,2.83560537978976)
--(axis cs:26745,2.83560430721858)
--(axis cs:26746,2.83560328107258)
--(axis cs:26747,2.83560227928764)
--(axis cs:26748,2.83560120839705)
--(axis cs:26749,2.83560019399203)
--(axis cs:26750,2.83559922296459)
--(axis cs:26751,2.83559825460063)
--(axis cs:26752,2.83559727090135)
--(axis cs:26753,2.83559624245209)
--(axis cs:26754,2.83559512097833)
--(axis cs:26755,2.83559399583631)
--(axis cs:26756,2.83559284198359)
--(axis cs:26757,2.83559166638482)
--(axis cs:26758,2.83559048115485)
--(axis cs:26759,2.83558938549459)
--(axis cs:26760,2.83558832468071)
--(axis cs:26761,2.83558731598706)
--(axis cs:26762,2.83558630576909)
--(axis cs:26763,2.83558520474527)
--(axis cs:26764,2.83558411047192)
--(axis cs:26765,2.83558305831564)
--(axis cs:26766,2.83558199593991)
--(axis cs:26767,2.83558094402072)
--(axis cs:26768,2.83557989974727)
--(axis cs:26769,2.83557888126706)
--(axis cs:26770,2.8355778587368)
--(axis cs:26771,2.83557676147771)
--(axis cs:26772,2.83557565497931)
--(axis cs:26773,2.83557456339226)
--(axis cs:26774,2.83557345098511)
--(axis cs:26775,2.83557236014111)
--(axis cs:26776,2.83557124600258)
--(axis cs:26777,2.83557007165854)
--(axis cs:26778,2.83556880814564)
--(axis cs:26779,2.83556757499961)
--(axis cs:26780,2.83556627022379)
--(axis cs:26781,2.83556492563693)
--(axis cs:26782,2.83556356482248)
--(axis cs:26783,2.83556216650756)
--(axis cs:26784,2.83556076424161)
--(axis cs:26785,2.83555935617422)
--(axis cs:26786,2.83555794494548)
--(axis cs:26787,2.83555655388019)
--(axis cs:26788,2.83555512762619)
--(axis cs:26789,2.8355537114581)
--(axis cs:26790,2.8355522489526)
--(axis cs:26791,2.83555077934716)
--(axis cs:26792,2.83554928001036)
--(axis cs:26793,2.83554781325272)
--(axis cs:26794,2.83554623721161)
--(axis cs:26795,2.83554465670581)
--(axis cs:26796,2.83554297937941)
--(axis cs:26797,2.83554130511116)
--(axis cs:26798,2.83553964266242)
--(axis cs:26799,2.83553798329269)
--(axis cs:26800,2.8355363120406)
--(axis cs:26801,2.83553459855187)
--(axis cs:26802,2.8355329344008)
--(axis cs:26803,2.83553119022746)
--(axis cs:26804,2.8355294927122)
--(axis cs:26805,2.83552781489837)
--(axis cs:26806,2.83552623346466)
--(axis cs:26807,2.83552462009441)
--(axis cs:26808,2.83552306497807)
--(axis cs:26809,2.83552152286961)
--(axis cs:26810,2.83551996995061)
--(axis cs:26811,2.83551840507848)
--(axis cs:26812,2.83551685772175)
--(axis cs:26813,2.83551530608232)
--(axis cs:26814,2.83551364322481)
--(axis cs:26815,2.83551193580434)
--(axis cs:26816,2.83551019696066)
--(axis cs:26817,2.83550853174232)
--(axis cs:26818,2.83550690135813)
--(axis cs:26819,2.83550534388989)
--(axis cs:26820,2.83550383109514)
--(axis cs:26821,2.83550230484154)
--(axis cs:26822,2.83550077685695)
--(axis cs:26823,2.8354991983668)
--(axis cs:26824,2.83549766075086)
--(axis cs:26825,2.83549616343476)
--(axis cs:26826,2.83549469122124)
--(axis cs:26827,2.83549315944597)
--(axis cs:26828,2.83549166079291)
--(axis cs:26829,2.83549017541)
--(axis cs:26830,2.83548864452131)
--(axis cs:26831,2.83548709165752)
--(axis cs:26832,2.83548554193664)
--(axis cs:26833,2.83548401722336)
--(axis cs:26834,2.83548249365947)
--(axis cs:26835,2.83548101192953)
--(axis cs:26836,2.8354795112704)
--(axis cs:26837,2.83547800740379)
--(axis cs:26838,2.83547651594417)
--(axis cs:26839,2.83547502090731)
--(axis cs:26840,2.83547351834288)
--(axis cs:26841,2.83547209014488)
--(axis cs:26842,2.83547066515422)
--(axis cs:26843,2.83546916857506)
--(axis cs:26844,2.83546767604562)
--(axis cs:26845,2.83546630376343)
--(axis cs:26846,2.83546492061809)
--(axis cs:26847,2.83546348407594)
--(axis cs:26848,2.83546201996344)
--(axis cs:26849,2.8354606184405)
--(axis cs:26850,2.83545930788996)
--(axis cs:26851,2.8354580344839)
--(axis cs:26852,2.83545676246833)
--(axis cs:26853,2.83545547839521)
--(axis cs:26854,2.83545412630353)
--(axis cs:26855,2.83545272302435)
--(axis cs:26856,2.8354513569036)
--(axis cs:26857,2.83544998798169)
--(axis cs:26858,2.83544859969107)
--(axis cs:26859,2.8354471496607)
--(axis cs:26860,2.83544567987831)
--(axis cs:26861,2.83544423971214)
--(axis cs:26862,2.83544274850051)
--(axis cs:26863,2.83544136687669)
--(axis cs:26864,2.83544002209475)
--(axis cs:26865,2.83543871433023)
--(axis cs:26866,2.83543743228176)
--(axis cs:26867,2.83543620623348)
--(axis cs:26868,2.83543493786648)
--(axis cs:26869,2.8354336092765)
--(axis cs:26870,2.83543224814532)
--(axis cs:26871,2.83543091913949)
--(axis cs:26872,2.83542959520966)
--(axis cs:26873,2.8354282871724)
--(axis cs:26874,2.83542698626717)
--(axis cs:26875,2.83542567036075)
--(axis cs:26876,2.83542434652219)
--(axis cs:26877,2.83542304794076)
--(axis cs:26878,2.8354217448162)
--(axis cs:26879,2.83542040939088)
--(axis cs:26880,2.83541905460956)
--(axis cs:26881,2.83541768518522)
--(axis cs:26882,2.8354162478667)
--(axis cs:26883,2.83541481804028)
--(axis cs:26884,2.83541344892296)
--(axis cs:26885,2.83541203236478)
--(axis cs:26886,2.8354105924)
--(axis cs:26887,2.83540912391433)
--(axis cs:26888,2.8354076772955)
--(axis cs:26889,2.83540623173031)
--(axis cs:26890,2.8354048246094)
--(axis cs:26891,2.83540349685529)
--(axis cs:26892,2.83540227007838)
--(axis cs:26893,2.83540100899753)
--(axis cs:26894,2.83539976931937)
--(axis cs:26895,2.83539850019657)
--(axis cs:26896,2.83539728161345)
--(axis cs:26897,2.83539607090352)
--(axis cs:26898,2.83539489302238)
--(axis cs:26899,2.83539372835944)
--(axis cs:26900,2.83539254166568)
--(axis cs:26901,2.83539131645981)
--(axis cs:26902,2.83539003494803)
--(axis cs:26903,2.83538881715554)
--(axis cs:26904,2.83538756715932)
--(axis cs:26905,2.83538625977957)
--(axis cs:26906,2.83538497275149)
--(axis cs:26907,2.83538372649067)
--(axis cs:26908,2.83538245424337)
--(axis cs:26909,2.83538121371736)
--(axis cs:26910,2.83538003238496)
--(axis cs:26911,2.83537877942078)
--(axis cs:26912,2.83537758358697)
--(axis cs:26913,2.83537638742856)
--(axis cs:26914,2.8353751774391)
--(axis cs:26915,2.83537396182341)
--(axis cs:26916,2.83537278080374)
--(axis cs:26917,2.83537162133012)
--(axis cs:26918,2.83537045700511)
--(axis cs:26919,2.83536936490611)
--(axis cs:26920,2.8353682816963)
--(axis cs:26921,2.83536728011481)
--(axis cs:26922,2.83536632483543)
--(axis cs:26923,2.83536540754568)
--(axis cs:26924,2.83536446079046)
--(axis cs:26925,2.83536355874677)
--(axis cs:26926,2.83536266477626)
--(axis cs:26927,2.83536175571648)
--(axis cs:26928,2.83536081531238)
--(axis cs:26929,2.83535989422571)
--(axis cs:26930,2.83535896134696)
--(axis cs:26931,2.83535811367222)
--(axis cs:26932,2.8353571942348)
--(axis cs:26933,2.83535625189142)
--(axis cs:26934,2.83535523997598)
--(axis cs:26935,2.83535426183816)
--(axis cs:26936,2.83535336431946)
--(axis cs:26937,2.83535239750622)
--(axis cs:26938,2.83535145040889)
--(axis cs:26939,2.83535055795184)
--(axis cs:26940,2.83534966927287)
--(axis cs:26941,2.83534876077029)
--(axis cs:26942,2.83534783558111)
--(axis cs:26943,2.8353468571758)
--(axis cs:26944,2.83534591116548)
--(axis cs:26945,2.83534500544049)
--(axis cs:26946,2.83534414994141)
--(axis cs:26947,2.83534325880762)
--(axis cs:26948,2.8353422764056)
--(axis cs:26949,2.83534122368852)
--(axis cs:26950,2.83534012721459)
--(axis cs:26951,2.83533904792257)
--(axis cs:26952,2.83533782409236)
--(axis cs:26953,2.83533660177935)
--(axis cs:26954,2.8353353173823)
--(axis cs:26955,2.83533406819474)
--(axis cs:26956,2.83533282090302)
--(axis cs:26957,2.83533154032891)
--(axis cs:26958,2.83533016898428)
--(axis cs:26959,2.83532872215166)
--(axis cs:26960,2.83532730656091)
--(axis cs:26961,2.83532594725126)
--(axis cs:26962,2.83532464652193)
--(axis cs:26963,2.8353233748183)
--(axis cs:26964,2.83532215359685)
--(axis cs:26965,2.83532094952213)
--(axis cs:26966,2.83531969124084)
--(axis cs:26967,2.83531848551752)
--(axis cs:26968,2.8353173033169)
--(axis cs:26969,2.83531611333524)
--(axis cs:26970,2.83531498219505)
--(axis cs:26971,2.83531384428982)
--(axis cs:26972,2.835312654912)
--(axis cs:26973,2.83531148911248)
--(axis cs:26974,2.83531020333824)
--(axis cs:26975,2.83530891093068)
--(axis cs:26976,2.83530759969983)
--(axis cs:26977,2.83530628624967)
--(axis cs:26978,2.83530507294769)
--(axis cs:26979,2.83530384683493)
--(axis cs:26980,2.83530263447361)
--(axis cs:26981,2.83530140936857)
--(axis cs:26982,2.8353001471714)
--(axis cs:26983,2.83529879227041)
--(axis cs:26984,2.83529735100066)
--(axis cs:26985,2.83529593575137)
--(axis cs:26986,2.8352946093675)
--(axis cs:26987,2.83529326318414)
--(axis cs:26988,2.83529183863863)
--(axis cs:26989,2.83529046542193)
--(axis cs:26990,2.83528912176755)
--(axis cs:26991,2.83528778750289)
--(axis cs:26992,2.83528641887889)
--(axis cs:26993,2.83528502249691)
--(axis cs:26994,2.83528359857015)
--(axis cs:26995,2.83528221341158)
--(axis cs:26996,2.83528086635738)
--(axis cs:26997,2.83527958198737)
--(axis cs:26998,2.83527836753448)
--(axis cs:26999,2.83527715957338)
--(axis cs:27000,2.83527592339641)
--(axis cs:27001,2.83527463098027)
--(axis cs:27002,2.83527327510198)
--(axis cs:27003,2.83527195003985)
--(axis cs:27004,2.83527062561135)
--(axis cs:27005,2.83526925140694)
--(axis cs:27006,2.83526779864003)
--(axis cs:27007,2.83526634446351)
--(axis cs:27008,2.8352649245707)
--(axis cs:27009,2.83526350715865)
--(axis cs:27010,2.83526205090415)
--(axis cs:27011,2.83526063572008)
--(axis cs:27012,2.83525916125784)
--(axis cs:27013,2.83525767219266)
--(axis cs:27014,2.8352562409258)
--(axis cs:27015,2.83525480353434)
--(axis cs:27016,2.83525346629338)
--(axis cs:27017,2.83525214864726)
--(axis cs:27018,2.83525080958918)
--(axis cs:27019,2.83524953158765)
--(axis cs:27020,2.83524820732031)
--(axis cs:27021,2.83524687626085)
--(axis cs:27022,2.83524551690457)
--(axis cs:27023,2.83524413379508)
--(axis cs:27024,2.83524275210802)
--(axis cs:27025,2.83524140699818)
--(axis cs:27026,2.83524004717288)
--(axis cs:27027,2.83523865719958)
--(axis cs:27028,2.8352373438204)
--(axis cs:27029,2.83523594595832)
--(axis cs:27030,2.83523456214669)
--(axis cs:27031,2.83523313823283)
--(axis cs:27032,2.83523169066999)
--(axis cs:27033,2.83523025487853)
--(axis cs:27034,2.83522887942597)
--(axis cs:27035,2.83522757550866)
--(axis cs:27036,2.83522623439653)
--(axis cs:27037,2.83522493573689)
--(axis cs:27038,2.83522358975457)
--(axis cs:27039,2.83522223213399)
--(axis cs:27040,2.83522085048026)
--(axis cs:27041,2.83521941852055)
--(axis cs:27042,2.83521800750233)
--(axis cs:27043,2.83521664048062)
--(axis cs:27044,2.83521526260887)
--(axis cs:27045,2.83521392693733)
--(axis cs:27046,2.83521261743766)
--(axis cs:27047,2.83521123886349)
--(axis cs:27048,2.83520986501406)
--(axis cs:27049,2.83520859043254)
--(axis cs:27050,2.83520732220759)
--(axis cs:27051,2.83520604858517)
--(axis cs:27052,2.83520484210949)
--(axis cs:27053,2.83520371872523)
--(axis cs:27054,2.83520257036924)
--(axis cs:27055,2.83520140276408)
--(axis cs:27056,2.83520023788339)
--(axis cs:27057,2.83519903199272)
--(axis cs:27058,2.83519782463884)
--(axis cs:27059,2.83519660328653)
--(axis cs:27060,2.83519552517236)
--(axis cs:27061,2.83519443650407)
--(axis cs:27062,2.83519340185952)
--(axis cs:27063,2.83519237461945)
--(axis cs:27064,2.83519131204084)
--(axis cs:27065,2.8351902204659)
--(axis cs:27066,2.83518912101031)
--(axis cs:27067,2.83518797822455)
--(axis cs:27068,2.83518685494758)
--(axis cs:27069,2.83518567890289)
--(axis cs:27070,2.83518455837757)
--(axis cs:27071,2.83518342306627)
--(axis cs:27072,2.83518233634764)
--(axis cs:27073,2.83518126643347)
--(axis cs:27074,2.83518016477972)
--(axis cs:27075,2.83517910847447)
--(axis cs:27076,2.83517808063121)
--(axis cs:27077,2.83517704260731)
--(axis cs:27078,2.83517600178262)
--(axis cs:27079,2.83517493915116)
--(axis cs:27080,2.8351739329495)
--(axis cs:27081,2.83517286349321)
--(axis cs:27082,2.83517170266909)
--(axis cs:27083,2.83517049844755)
--(axis cs:27084,2.8351693365524)
--(axis cs:27085,2.83516822691229)
--(axis cs:27086,2.83516709813521)
--(axis cs:27087,2.83516591443757)
--(axis cs:27088,2.83516468608585)
--(axis cs:27089,2.83516350690849)
--(axis cs:27090,2.83516228914069)
--(axis cs:27091,2.83516115637208)
--(axis cs:27092,2.83515999200171)
--(axis cs:27093,2.8351588605776)
--(axis cs:27094,2.83515771928319)
--(axis cs:27095,2.83515654930981)
--(axis cs:27096,2.8351553085393)
--(axis cs:27097,2.83515410548897)
--(axis cs:27098,2.83515284491065)
--(axis cs:27099,2.83515158816907)
--(axis cs:27100,2.8351503346758)
--(axis cs:27101,2.83514904913637)
--(axis cs:27102,2.83514776282994)
--(axis cs:27103,2.83514654900445)
--(axis cs:27104,2.83514536296697)
--(axis cs:27105,2.83514416534332)
--(axis cs:27106,2.83514289754466)
--(axis cs:27107,2.83514164335079)
--(axis cs:27108,2.83514041846966)
--(axis cs:27109,2.83513924186294)
--(axis cs:27110,2.83513800842841)
--(axis cs:27111,2.83513674819322)
--(axis cs:27112,2.83513548387805)
--(axis cs:27113,2.83513429018206)
--(axis cs:27114,2.83513307872003)
--(axis cs:27115,2.83513186324386)
--(axis cs:27116,2.83513067324244)
--(axis cs:27117,2.83512945235721)
--(axis cs:27118,2.83512823321456)
--(axis cs:27119,2.83512700367251)
--(axis cs:27120,2.83512583273256)
--(axis cs:27121,2.83512473601089)
--(axis cs:27122,2.83512360148595)
--(axis cs:27123,2.83512252777013)
--(axis cs:27124,2.8351214434039)
--(axis cs:27125,2.83512039997446)
--(axis cs:27126,2.83511941252718)
--(axis cs:27127,2.83511839243955)
--(axis cs:27128,2.83511740546015)
--(axis cs:27129,2.83511633556062)
--(axis cs:27130,2.83511521489597)
--(axis cs:27131,2.83511418221392)
--(axis cs:27132,2.83511312255781)
--(axis cs:27133,2.83511212141166)
--(axis cs:27134,2.83511114124365)
--(axis cs:27135,2.83511011855424)
--(axis cs:27136,2.83510912683483)
--(axis cs:27137,2.83510810551995)
--(axis cs:27138,2.83510704250931)
--(axis cs:27139,2.83510596534296)
--(axis cs:27140,2.83510476132963)
--(axis cs:27141,2.83510349943373)
--(axis cs:27142,2.8351022285288)
--(axis cs:27143,2.83510098575811)
--(axis cs:27144,2.83509974769115)
--(axis cs:27145,2.83509851934486)
--(axis cs:27146,2.83509727383393)
--(axis cs:27147,2.83509603430839)
--(axis cs:27148,2.83509481218065)
--(axis cs:27149,2.83509357683092)
--(axis cs:27150,2.83509226760585)
--(axis cs:27151,2.83509087760235)
--(axis cs:27152,2.83508948452678)
--(axis cs:27153,2.83508814796635)
--(axis cs:27154,2.83508686123635)
--(axis cs:27155,2.83508559805071)
--(axis cs:27156,2.83508430358776)
--(axis cs:27157,2.83508303783545)
--(axis cs:27158,2.83508170659975)
--(axis cs:27159,2.83508045168729)
--(axis cs:27160,2.83507924181115)
--(axis cs:27161,2.83507801339388)
--(axis cs:27162,2.8350768005623)
--(axis cs:27163,2.83507556975949)
--(axis cs:27164,2.83507440090796)
--(axis cs:27165,2.83507330388043)
--(axis cs:27166,2.83507234003739)
--(axis cs:27167,2.83507139816261)
--(axis cs:27168,2.83507043635251)
--(axis cs:27169,2.83506947026212)
--(axis cs:27170,2.83506851981512)
--(axis cs:27171,2.83506750851376)
--(axis cs:27172,2.83506647750767)
--(axis cs:27173,2.83506547243151)
--(axis cs:27174,2.83506441174251)
--(axis cs:27175,2.8350632819449)
--(axis cs:27176,2.83506215693698)
--(axis cs:27177,2.83506108195333)
--(axis cs:27178,2.83506011366957)
--(axis cs:27179,2.8350591460896)
--(axis cs:27180,2.83505811683735)
--(axis cs:27181,2.83505706885313)
--(axis cs:27182,2.83505609044384)
--(axis cs:27183,2.83505513402702)
--(axis cs:27184,2.83505412956723)
--(axis cs:27185,2.83505307804256)
--(axis cs:27186,2.8350520857499)
--(axis cs:27187,2.83505112645405)
--(axis cs:27188,2.83505014285563)
--(axis cs:27189,2.83504919239965)
--(axis cs:27190,2.83504824086231)
--(axis cs:27191,2.83504732145767)
--(axis cs:27192,2.83504636825465)
--(axis cs:27193,2.83504540517074)
--(axis cs:27194,2.83504448355462)
--(axis cs:27195,2.8350436476982)
--(axis cs:27196,2.83504280393302)
--(axis cs:27197,2.83504194134915)
--(axis cs:27198,2.83504101562947)
--(axis cs:27199,2.83504011637757)
--(axis cs:27200,2.83503931404065)
--(axis cs:27201,2.83503845940439)
--(axis cs:27202,2.83503760103983)
--(axis cs:27203,2.83503677918973)
--(axis cs:27204,2.83503588770215)
--(axis cs:27205,2.83503502264064)
--(axis cs:27206,2.83503424073376)
--(axis cs:27207,2.83503349672106)
--(axis cs:27208,2.83503276042702)
--(axis cs:27209,2.83503203623192)
--(axis cs:27210,2.83503134920321)
--(axis cs:27211,2.83503070330079)
--(axis cs:27212,2.8350301026809)
--(axis cs:27213,2.83502951222197)
--(axis cs:27214,2.83502896684646)
--(axis cs:27215,2.83502843025765)
--(axis cs:27216,2.83502797060178)
--(axis cs:27217,2.83502750037613)
--(axis cs:27218,2.8350270479742)
--(axis cs:27219,2.83502661271722)
--(axis cs:27220,2.8350262231987)
--(axis cs:27221,2.83502584453491)
--(axis cs:27222,2.83502545391051)
--(axis cs:27223,2.83502505714787)
--(axis cs:27224,2.83502459539932)
--(axis cs:27225,2.83502413488736)
--(axis cs:27226,2.83502365847201)
--(axis cs:27227,2.83502315684919)
--(axis cs:27228,2.83502264973878)
--(axis cs:27229,2.835022179021)
--(axis cs:27230,2.83502164037309)
--(axis cs:27231,2.8350211488764)
--(axis cs:27232,2.83502059148565)
--(axis cs:27233,2.83502011979661)
--(axis cs:27234,2.83501969190554)
--(axis cs:27235,2.83501921330525)
--(axis cs:27236,2.83501876713766)
--(axis cs:27237,2.83501831620291)
--(axis cs:27238,2.83501784304784)
--(axis cs:27239,2.83501737014106)
--(axis cs:27240,2.83501697372328)
--(axis cs:27241,2.83501658184758)
--(axis cs:27242,2.83501623170875)
--(axis cs:27243,2.83501587752876)
--(axis cs:27244,2.83501548971269)
--(axis cs:27245,2.83501507696334)
--(axis cs:27246,2.83501461027637)
--(axis cs:27247,2.83501416789135)
--(axis cs:27248,2.83501370366582)
--(axis cs:27249,2.83501319501804)
--(axis cs:27250,2.83501263205363)
--(axis cs:27251,2.83501217468676)
--(axis cs:27252,2.83501176784161)
--(axis cs:27253,2.83501142661006)
--(axis cs:27254,2.83501106517136)
--(axis cs:27255,2.83501065423063)
--(axis cs:27256,2.83501028693717)
--(axis cs:27257,2.83500992374259)
--(axis cs:27258,2.83500954374928)
--(axis cs:27259,2.83500919564357)
--(axis cs:27260,2.83500884345036)
--(axis cs:27261,2.83500849695828)
--(axis cs:27262,2.83500815165127)
--(axis cs:27263,2.83500783083226)
--(axis cs:27264,2.83500756192148)
--(axis cs:27265,2.8350072805739)
--(axis cs:27266,2.83500693944341)
--(axis cs:27267,2.83500659037876)
--(axis cs:27268,2.83500622799337)
--(axis cs:27269,2.83500589044307)
--(axis cs:27270,2.83500565754594)
--(axis cs:27271,2.83500547042985)
--(axis cs:27272,2.83500533832506)
--(axis cs:27273,2.8350052310505)
--(axis cs:27274,2.83500514959706)
--(axis cs:27275,2.8350051108236)
--(axis cs:27276,2.83500504318626)
--(axis cs:27277,2.83500502109948)
--(axis cs:27278,2.83500503082662)
--(axis cs:27279,2.835005052202)
--(axis cs:27280,2.83500498286543)
--(axis cs:27281,2.83500496620515)
--(axis cs:27282,2.83500496395296)
--(axis cs:27283,2.83500500616467)
--(axis cs:27284,2.83500506302694)
--(axis cs:27285,2.83500513513681)
--(axis cs:27286,2.83500523154975)
--(axis cs:27287,2.8350053153042)
--(axis cs:27288,2.83500540236895)
--(axis cs:27289,2.8350053885222)
--(axis cs:27290,2.83500534021055)
--(axis cs:27291,2.8350053129063)
--(axis cs:27292,2.83500525146802)
--(axis cs:27293,2.83500521172496)
--(axis cs:27294,2.83500513936299)
--(axis cs:27295,2.83500505104837)
--(axis cs:27296,2.83500504680649)
--(axis cs:27297,2.83500507310243)
--(axis cs:27298,2.83500514113799)
--(axis cs:27299,2.83500518650144)
--(axis cs:27300,2.83500522200805)
--(axis cs:27301,2.83500529012622)
--(axis cs:27302,2.83500528729101)
--(axis cs:27303,2.83500524344503)
--(axis cs:27304,2.83500516270884)
--(axis cs:27305,2.83500515377071)
--(axis cs:27306,2.83500517028696)
--(axis cs:27307,2.83500511742377)
--(axis cs:27308,2.83500503104772)
--(axis cs:27309,2.8350050731983)
--(axis cs:27310,2.83500514934081)
--(axis cs:27311,2.83500526738455)
--(axis cs:27312,2.83500547407768)
--(axis cs:27313,2.8350057727361)
--(axis cs:27314,2.83500592947581)
--(axis cs:27315,2.83500604624754)
--(axis cs:27316,2.83500617460601)
--(axis cs:27317,2.83500636329176)
--(axis cs:27318,2.83500662662243)
--(axis cs:27319,2.83500684417302)
--(axis cs:27320,2.83500706223824)
--(axis cs:27321,2.83500735824526)
--(axis cs:27322,2.83500760946978)
--(axis cs:27323,2.83500790649662)
--(axis cs:27324,2.83500822225985)
--(axis cs:27325,2.83500851006767)
--(axis cs:27326,2.83500880644088)
--(axis cs:27327,2.83500912011779)
--(axis cs:27328,2.83500942709844)
--(axis cs:27329,2.83500972879778)
--(axis cs:27330,2.83501000996917)
--(axis cs:27331,2.8350102801244)
--(axis cs:27332,2.83501056034911)
--(axis cs:27333,2.83501080139006)
--(axis cs:27334,2.83501110280423)
--(axis cs:27335,2.83501135681634)
--(axis cs:27336,2.83501164540622)
--(axis cs:27337,2.83501196269551)
--(axis cs:27338,2.83501225156981)
--(axis cs:27339,2.83501251767396)
--(axis cs:27340,2.83501278641085)
--(axis cs:27341,2.83501300974102)
--(axis cs:27342,2.83501320861658)
--(axis cs:27343,2.83501339269436)
--(axis cs:27344,2.83501355645489)
--(axis cs:27345,2.83501371613813)
--(axis cs:27346,2.83501381911612)
--(axis cs:27347,2.83501389947982)
--(axis cs:27348,2.83501396466001)
--(axis cs:27349,2.83501403201975)
--(axis cs:27350,2.8350141232213)
--(axis cs:27351,2.83501423431071)
--(axis cs:27352,2.83501435493182)
--(axis cs:27353,2.8350144911137)
--(axis cs:27354,2.83501462401646)
--(axis cs:27355,2.83501477934772)
--(axis cs:27356,2.83501498863476)
--(axis cs:27357,2.83501525481898)
--(axis cs:27358,2.83501556648547)
--(axis cs:27359,2.83501595080715)
--(axis cs:27360,2.83501627622803)
--(axis cs:27361,2.83501659248835)
--(axis cs:27362,2.83501691992092)
--(axis cs:27363,2.8350172298103)
--(axis cs:27364,2.83501746629789)
--(axis cs:27365,2.83501766864606)
--(axis cs:27366,2.83501781075815)
--(axis cs:27367,2.83501791239102)
--(axis cs:27368,2.83501799078424)
--(axis cs:27369,2.83501803711761)
--(axis cs:27370,2.8350181048354)
--(axis cs:27371,2.83501825987025)
--(axis cs:27372,2.83501836392815)
--(axis cs:27373,2.83501842442306)
--(axis cs:27374,2.83501848063062)
--(axis cs:27375,2.835018500779)
--(axis cs:27376,2.8350184336357)
--(axis cs:27377,2.83501841783713)
--(axis cs:27378,2.83501842262587)
--(axis cs:27379,2.83501849316819)
--(axis cs:27380,2.83501863128137)
--(axis cs:27381,2.83501870831465)
--(axis cs:27382,2.83501884915272)
--(axis cs:27383,2.83501898372813)
--(axis cs:27384,2.83501909639755)
--(axis cs:27385,2.83501919913861)
--(axis cs:27386,2.83501931905321)
--(axis cs:27387,2.83501948877465)
--(axis cs:27388,2.8350196952812)
--(axis cs:27389,2.83501988901105)
--(axis cs:27390,2.83502009583456)
--(axis cs:27391,2.835020285761)
--(axis cs:27392,2.8350204418185)
--(axis cs:27393,2.83502056520863)
--(axis cs:27394,2.83502077458193)
--(axis cs:27395,2.83502094824037)
--(axis cs:27396,2.83502111077214)
--(axis cs:27397,2.83502128689298)
--(axis cs:27398,2.83502147907795)
--(axis cs:27399,2.83502160604592)
--(axis cs:27400,2.83502177089312)
--(axis cs:27401,2.83502190540763)
--(axis cs:27402,2.83502201393879)
--(axis cs:27403,2.83502211880297)
--(axis cs:27404,2.835022195805)
--(axis cs:27405,2.83502229916719)
--(axis cs:27406,2.83502236899635)
--(axis cs:27407,2.83502242361579)
--(axis cs:27408,2.83502239766548)
--(axis cs:27409,2.83502237896899)
--(axis cs:27410,2.8350223376232)
--(axis cs:27411,2.83502234835194)
--(axis cs:27412,2.8350223301005)
--(axis cs:27413,2.83502239340446)
--(axis cs:27414,2.8350223924229)
--(axis cs:27415,2.83502236965129)
--(axis cs:27416,2.8350223274341)
--(axis cs:27417,2.83502219133572)
--(axis cs:27418,2.83502197071484)
--(axis cs:27419,2.8350217729599)
--(axis cs:27420,2.83502160950474)
--(axis cs:27421,2.83502141046086)
--(axis cs:27422,2.83502116309647)
--(axis cs:27423,2.83502096242169)
--(axis cs:27424,2.83502081800433)
--(axis cs:27425,2.83502070705955)
--(axis cs:27426,2.83502059357197)
--(axis cs:27427,2.83502035145303)
--(axis cs:27428,2.83502012707805)
--(axis cs:27429,2.83501984439576)
--(axis cs:27430,2.83501944933491)
--(axis cs:27431,2.83501911133353)
--(axis cs:27432,2.83501886251949)
--(axis cs:27433,2.83501862141155)
--(axis cs:27434,2.83501836901732)
--(axis cs:27435,2.83501814669397)
--(axis cs:27436,2.83501789532421)
--(axis cs:27437,2.83501766865431)
--(axis cs:27438,2.83501740557301)
--(axis cs:27439,2.83501714973053)
--(axis cs:27440,2.83501683889675)
--(axis cs:27441,2.83501652422686)
--(axis cs:27442,2.83501624413664)
--(axis cs:27443,2.83501595609489)
--(axis cs:27444,2.83501569765787)
--(axis cs:27445,2.83501550206922)
--(axis cs:27446,2.83501536660641)
--(axis cs:27447,2.83501525664517)
--(axis cs:27448,2.83501518588989)
--(axis cs:27449,2.83501510293946)
--(axis cs:27450,2.83501503648174)
--(axis cs:27451,2.83501503435486)
--(axis cs:27452,2.8350151026549)
--(axis cs:27453,2.83501516395814)
--(axis cs:27454,2.8350152937637)
--(axis cs:27455,2.83501535760709)
--(axis cs:27456,2.83501545515224)
--(axis cs:27457,2.83501551940416)
--(axis cs:27458,2.83501561197654)
--(axis cs:27459,2.83501566909119)
--(axis cs:27460,2.83501581818502)
--(axis cs:27461,2.83501595819575)
--(axis cs:27462,2.83501609982462)
--(axis cs:27463,2.83501625394172)
--(axis cs:27464,2.83501650379811)
--(axis cs:27465,2.83501663834361)
--(axis cs:27466,2.83501676552335)
--(axis cs:27467,2.83501694918094)
--(axis cs:27468,2.83501717209924)
--(axis cs:27469,2.83501728260242)
--(axis cs:27470,2.83501731827714)
--(axis cs:27471,2.83501732672585)
--(axis cs:27472,2.83501729229036)
--(axis cs:27473,2.83501725033962)
--(axis cs:27474,2.83501718671998)
--(axis cs:27475,2.83501707363096)
--(axis cs:27476,2.83501696695199)
--(axis cs:27477,2.83501681087276)
--(axis cs:27478,2.83501666121415)
--(axis cs:27479,2.83501657177237)
--(axis cs:27480,2.83501646949858)
--(axis cs:27481,2.83501646446715)
--(axis cs:27482,2.83501648409394)
--(axis cs:27483,2.8350164655482)
--(axis cs:27484,2.83501653710578)
--(axis cs:27485,2.83501663323202)
--(axis cs:27486,2.83501669431258)
--(axis cs:27487,2.83501669020628)
--(axis cs:27488,2.8350166966799)
--(axis cs:27489,2.83501667096048)
--(axis cs:27490,2.83501662726761)
--(axis cs:27491,2.83501651840414)
--(axis cs:27492,2.83501641027579)
--(axis cs:27493,2.83501633122373)
--(axis cs:27494,2.83501632446655)
--(axis cs:27495,2.8350163498858)
--(axis cs:27496,2.83501642005215)
--(axis cs:27497,2.83501649595861)
--(axis cs:27498,2.83501658221158)
--(axis cs:27499,2.83501671273419)
--(axis cs:27500,2.83501693449569)
--(axis cs:27501,2.83501713429748)
--(axis cs:27502,2.83501729550974)
--(axis cs:27503,2.83501745573356)
--(axis cs:27504,2.83501769175481)
--(axis cs:27505,2.83501791044824)
--(axis cs:27506,2.8350181012697)
--(axis cs:27507,2.83501820789952)
--(axis cs:27508,2.83501829170829)
--(axis cs:27509,2.83501830818599)
--(axis cs:27510,2.83501831489892)
--(axis cs:27511,2.83501835941795)
--(axis cs:27512,2.83501843278747)
--(axis cs:27513,2.83501843167986)
--(axis cs:27514,2.83501845464674)
--(axis cs:27515,2.83501843465907)
--(axis cs:27516,2.83501840505227)
--(axis cs:27517,2.83501837830784)
--(axis cs:27518,2.83501835320592)
--(axis cs:27519,2.83501836582851)
--(axis cs:27520,2.83501846645327)
--(axis cs:27521,2.83501865357888)
--(axis cs:27522,2.83501881027009)
--(axis cs:27523,2.83501896640447)
--(axis cs:27524,2.83501916034069)
--(axis cs:27525,2.83501930544554)
--(axis cs:27526,2.83501948615284)
--(axis cs:27527,2.8350196774369)
--(axis cs:27528,2.83501985666873)
--(axis cs:27529,2.83501998138944)
--(axis cs:27530,2.83502008446891)
--(axis cs:27531,2.83502024503078)
--(axis cs:27532,2.83502047778971)
--(axis cs:27533,2.83502072400669)
--(axis cs:27534,2.83502096595543)
--(axis cs:27535,2.8350212388382)
--(axis cs:27536,2.83502145504706)
--(axis cs:27537,2.83502170850821)
--(axis cs:27538,2.83502200473168)
--(axis cs:27539,2.83502234756751)
--(axis cs:27540,2.8350226579682)
--(axis cs:27541,2.83502298132094)
--(axis cs:27542,2.83502330151576)
--(axis cs:27543,2.83502364962502)
--(axis cs:27544,2.83502398790066)
--(axis cs:27545,2.8350242541207)
--(axis cs:27546,2.83502449295613)
--(axis cs:27547,2.83502469216209)
--(axis cs:27548,2.83502497002458)
--(axis cs:27549,2.83502521629367)
--(axis cs:27550,2.83502554842919)
--(axis cs:27551,2.83502581445483)
--(axis cs:27552,2.83502598387954)
--(axis cs:27553,2.83502618606945)
--(axis cs:27554,2.83502635949832)
--(axis cs:27555,2.83502655167274)
--(axis cs:27556,2.83502672006919)
--(axis cs:27557,2.83502685376199)
--(axis cs:27558,2.83502697986919)
--(axis cs:27559,2.83502723062428)
--(axis cs:27560,2.83502750648298)
--(axis cs:27561,2.83502775035412)
--(axis cs:27562,2.83502804619175)
--(axis cs:27563,2.83502837286271)
--(axis cs:27564,2.8350287451885)
--(axis cs:27565,2.83502909929447)
--(axis cs:27566,2.8350294763074)
--(axis cs:27567,2.83502981296441)
--(axis cs:27568,2.83503016280509)
--(axis cs:27569,2.83503049135302)
--(axis cs:27570,2.83503072034418)
--(axis cs:27571,2.83503088180353)
--(axis cs:27572,2.83503103629188)
--(axis cs:27573,2.83503118556572)
--(axis cs:27574,2.83503142841292)
--(axis cs:27575,2.83503174399341)
--(axis cs:27576,2.83503208492218)
--(axis cs:27577,2.83503239805192)
--(axis cs:27578,2.83503266467064)
--(axis cs:27579,2.83503292839621)
--(axis cs:27580,2.83503316664971)
--(axis cs:27581,2.83503342829866)
--(axis cs:27582,2.83503368596117)
--(axis cs:27583,2.83503402488149)
--(axis cs:27584,2.83503426493153)
--(axis cs:27585,2.83503448226162)
--(axis cs:27586,2.83503466138621)
--(axis cs:27587,2.83503488646042)
--(axis cs:27588,2.83503519276958)
--(axis cs:27589,2.83503547262307)
--(axis cs:27590,2.83503567835522)
--(axis cs:27591,2.83503591165778)
--(axis cs:27592,2.83503614456612)
--(axis cs:27593,2.83503641642087)
--(axis cs:27594,2.83503659387754)
--(axis cs:27595,2.83503670159103)
--(axis cs:27596,2.83503675418092)
--(axis cs:27597,2.83503681367244)
--(axis cs:27598,2.83503688298038)
--(axis cs:27599,2.83503698940777)
--(axis cs:27600,2.83503703447193)
--(axis cs:27601,2.83503710903121)
--(axis cs:27602,2.83503716091762)
--(axis cs:27603,2.83503713378687)
--(axis cs:27604,2.83503705907622)
--(axis cs:27605,2.83503705858016)
--(axis cs:27606,2.83503703886366)
--(axis cs:27607,2.83503706964015)
--(axis cs:27608,2.83503717609155)
--(axis cs:27609,2.83503728924583)
--(axis cs:27610,2.83503740864933)
--(axis cs:27611,2.83503748169441)
--(axis cs:27612,2.83503751890011)
--(axis cs:27613,2.83503763426924)
--(axis cs:27614,2.83503774250033)
--(axis cs:27615,2.83503789977468)
--(axis cs:27616,2.83503811642489)
--(axis cs:27617,2.83503834221327)
--(axis cs:27618,2.83503851839469)
--(axis cs:27619,2.8350387320497)
--(axis cs:27620,2.83503889573054)
--(axis cs:27621,2.83503899568967)
--(axis cs:27622,2.83503912551535)
--(axis cs:27623,2.83503925172566)
--(axis cs:27624,2.83503933522179)
--(axis cs:27625,2.83503934347372)
--(axis cs:27626,2.83503940273287)
--(axis cs:27627,2.83503948472456)
--(axis cs:27628,2.83503963484833)
--(axis cs:27629,2.83503979030562)
--(axis cs:27630,2.83504000733321)
--(axis cs:27631,2.83504023750947)
--(axis cs:27632,2.83504044496651)
--(axis cs:27633,2.83504068241835)
--(axis cs:27634,2.83504093167871)
--(axis cs:27635,2.83504124847428)
--(axis cs:27636,2.8350415954599)
--(axis cs:27637,2.83504197448115)
--(axis cs:27638,2.83504243096811)
--(axis cs:27639,2.83504286392381)
--(axis cs:27640,2.8350432367432)
--(axis cs:27641,2.83504357595387)
--(axis cs:27642,2.83504395911328)
--(axis cs:27643,2.83504434545084)
--(axis cs:27644,2.83504469226011)
--(axis cs:27645,2.83504499134432)
--(axis cs:27646,2.83504534206533)
--(axis cs:27647,2.8350457884466)
--(axis cs:27648,2.83504624136974)
--(axis cs:27649,2.83504666416158)
--(axis cs:27650,2.83504709509011)
--(axis cs:27651,2.83504750510012)
--(axis cs:27652,2.83504792419273)
--(axis cs:27653,2.83504830351352)
--(axis cs:27654,2.83504867747556)
--(axis cs:27655,2.83504909848578)
--(axis cs:27656,2.83504951282208)
--(axis cs:27657,2.83504992271584)
--(axis cs:27658,2.83505036062063)
--(axis cs:27659,2.83505083823929)
--(axis cs:27660,2.83505135588115)
--(axis cs:27661,2.8350518953698)
--(axis cs:27662,2.83505242608504)
--(axis cs:27663,2.8350529166559)
--(axis cs:27664,2.83505335299239)
--(axis cs:27665,2.83505382592361)
--(axis cs:27666,2.83505430662881)
--(axis cs:27667,2.83505476399204)
--(axis cs:27668,2.83505519652867)
--(axis cs:27669,2.83505558902851)
--(axis cs:27670,2.83505600396049)
--(axis cs:27671,2.83505637374962)
--(axis cs:27672,2.83505675026454)
--(axis cs:27673,2.83505714206987)
--(axis cs:27674,2.83505738721334)
--(axis cs:27675,2.83505762749521)
--(axis cs:27676,2.83505792170092)
--(axis cs:27677,2.83505818186763)
--(axis cs:27678,2.83505845265768)
--(axis cs:27679,2.83505876169359)
--(axis cs:27680,2.83505904805975)
--(axis cs:27681,2.83505928483793)
--(axis cs:27682,2.83505950180425)
--(axis cs:27683,2.83505977118324)
--(axis cs:27684,2.83506011132816)
--(axis cs:27685,2.83506045335445)
--(axis cs:27686,2.83506079837919)
--(axis cs:27687,2.83506112249407)
--(axis cs:27688,2.83506147185189)
--(axis cs:27689,2.83506179606883)
--(axis cs:27690,2.83506206439245)
--(axis cs:27691,2.83506230122325)
--(axis cs:27692,2.83506256598528)
--(axis cs:27693,2.83506288947176)
--(axis cs:27694,2.83506317356976)
--(axis cs:27695,2.83506344072052)
--(axis cs:27696,2.83506380198906)
--(axis cs:27697,2.83506407105081)
--(axis cs:27698,2.83506433556161)
--(axis cs:27699,2.83506453389335)
--(axis cs:27700,2.83506481857645)
--(axis cs:27701,2.83506520585616)
--(axis cs:27702,2.83506554429348)
--(axis cs:27703,2.83506589054926)
--(axis cs:27704,2.83506621181349)
--(axis cs:27705,2.83506642889542)
--(axis cs:27706,2.83506664957141)
--(axis cs:27707,2.83506683134972)
--(axis cs:27708,2.8350670204543)
--(axis cs:27709,2.83506714065488)
--(axis cs:27710,2.83506731611464)
--(axis cs:27711,2.83506749616294)
--(axis cs:27712,2.83506766878068)
--(axis cs:27713,2.83506783402912)
--(axis cs:27714,2.83506789909711)
--(axis cs:27715,2.83506793715629)
--(axis cs:27716,2.83506800503107)
--(axis cs:27717,2.83506812263269)
--(axis cs:27718,2.83506829643154)
--(axis cs:27719,2.8350684496638)
--(axis cs:27720,2.83506858601138)
--(axis cs:27721,2.83506877078867)
--(axis cs:27722,2.83506897220391)
--(axis cs:27723,2.83506909198561)
--(axis cs:27724,2.83506926975356)
--(axis cs:27725,2.83506948301602)
--(axis cs:27726,2.83506968779277)
--(axis cs:27727,2.83506981283345)
--(axis cs:27728,2.83506998036829)
--(axis cs:27729,2.83507012418524)
--(axis cs:27730,2.83507022309678)
--(axis cs:27731,2.83507031711944)
--(axis cs:27732,2.83507044220922)
--(axis cs:27733,2.83507057300339)
--(axis cs:27734,2.83507068802994)
--(axis cs:27735,2.83507081191125)
--(axis cs:27736,2.83507101345098)
--(axis cs:27737,2.83507116116427)
--(axis cs:27738,2.83507131029059)
--(axis cs:27739,2.83507147486755)
--(axis cs:27740,2.83507164584341)
--(axis cs:27741,2.83507174746874)
--(axis cs:27742,2.83507187148161)
--(axis cs:27743,2.83507210034886)
--(axis cs:27744,2.8350722897914)
--(axis cs:27745,2.8350724378664)
--(axis cs:27746,2.83507260039602)
--(axis cs:27747,2.83507283122643)
--(axis cs:27748,2.83507305991634)
--(axis cs:27749,2.83507328561731)
--(axis cs:27750,2.83507344272564)
--(axis cs:27751,2.8350735949664)
--(axis cs:27752,2.83507371501999)
--(axis cs:27753,2.83507388196586)
--(axis cs:27754,2.83507399195282)
--(axis cs:27755,2.83507414921772)
--(axis cs:27756,2.8350742992412)
--(axis cs:27757,2.83507439889708)
--(axis cs:27758,2.8350744903891)
--(axis cs:27759,2.83507453401971)
--(axis cs:27760,2.83507463420073)
--(axis cs:27761,2.83507475891286)
--(axis cs:27762,2.83507495476768)
--(axis cs:27763,2.83507519690191)
--(axis cs:27764,2.83507542810446)
--(axis cs:27765,2.83507565740901)
--(axis cs:27766,2.83507594197645)
--(axis cs:27767,2.83507622131265)
--(axis cs:27768,2.83507651062883)
--(axis cs:27769,2.83507681330548)
--(axis cs:27770,2.83507711982932)
--(axis cs:27771,2.83507739023651)
--(axis cs:27772,2.83507765227344)
--(axis cs:27773,2.83507790703246)
--(axis cs:27774,2.83507817156155)
--(axis cs:27775,2.83507851956109)
--(axis cs:27776,2.83507887195469)
--(axis cs:27777,2.83507918883931)
--(axis cs:27778,2.83507948649006)
--(axis cs:27779,2.83507974673029)
--(axis cs:27780,2.83508001847964)
--(axis cs:27781,2.83508035517795)
--(axis cs:27782,2.83508068768676)
--(axis cs:27783,2.83508099761728)
--(axis cs:27784,2.83508117492862)
--(axis cs:27785,2.83508137378115)
--(axis cs:27786,2.83508153950784)
--(axis cs:27787,2.83508172950186)
--(axis cs:27788,2.83508184918817)
--(axis cs:27789,2.83508193604443)
--(axis cs:27790,2.83508206315559)
--(axis cs:27791,2.8350822097161)
--(axis cs:27792,2.8350823457937)
--(axis cs:27793,2.83508253018478)
--(axis cs:27794,2.83508276115267)
--(axis cs:27795,2.83508299923285)
--(axis cs:27796,2.83508315461986)
--(axis cs:27797,2.83508332720476)
--(axis cs:27798,2.83508345327439)
--(axis cs:27799,2.83508350130475)
--(axis cs:27800,2.83508353493808)
--(axis cs:27801,2.83508356130979)
--(axis cs:27802,2.83508361547996)
--(axis cs:27803,2.83508367262849)
--(axis cs:27804,2.83508364447347)
--(axis cs:27805,2.83508359341989)
--(axis cs:27806,2.8350836099293)
--(axis cs:27807,2.83508364098765)
--(axis cs:27808,2.83508371022609)
--(axis cs:27809,2.8350838536735)
--(axis cs:27810,2.83508392921368)
--(axis cs:27811,2.83508398510335)
--(axis cs:27812,2.83508404641784)
--(axis cs:27813,2.83508407886177)
--(axis cs:27814,2.83508417732115)
--(axis cs:27815,2.83508431098109)
--(axis cs:27816,2.83508441242634)
--(axis cs:27817,2.83508458408338)
--(axis cs:27818,2.83508474777178)
--(axis cs:27819,2.83508500501805)
--(axis cs:27820,2.83508519574615)
--(axis cs:27821,2.83508533262582)
--(axis cs:27822,2.83508553096773)
--(axis cs:27823,2.83508570446018)
--(axis cs:27824,2.83508594980866)
--(axis cs:27825,2.83508622997265)
--(axis cs:27826,2.8350864986281)
--(axis cs:27827,2.83508681306967)
--(axis cs:27828,2.83508705011556)
--(axis cs:27829,2.83508730217466)
--(axis cs:27830,2.83508762406068)
--(axis cs:27831,2.8350879311949)
--(axis cs:27832,2.83508823690106)
--(axis cs:27833,2.8350885359238)
--(axis cs:27834,2.83508881882912)
--(axis cs:27835,2.83508916772264)
--(axis cs:27836,2.83508954202172)
--(axis cs:27837,2.83508981275488)
--(axis cs:27838,2.83509006633482)
--(axis cs:27839,2.83509032565966)
--(axis cs:27840,2.83509059379369)
--(axis cs:27841,2.83509079706556)
--(axis cs:27842,2.83509105488361)
--(axis cs:27843,2.835091265322)
--(axis cs:27844,2.83509151224172)
--(axis cs:27845,2.83509176523572)
--(axis cs:27846,2.83509200220192)
--(axis cs:27847,2.83509225624309)
--(axis cs:27848,2.83509250786423)
--(axis cs:27849,2.83509277549564)
--(axis cs:27850,2.83509299635505)
--(axis cs:27851,2.83509321789207)
--(axis cs:27852,2.83509336879133)
--(axis cs:27853,2.83509349097322)
--(axis cs:27854,2.83509360890995)
--(axis cs:27855,2.83509370347772)
--(axis cs:27856,2.83509372773123)
--(axis cs:27857,2.83509374946552)
--(axis cs:27858,2.83509379607374)
--(axis cs:27859,2.83509386617437)
--(axis cs:27860,2.83509391758615)
--(axis cs:27861,2.83509395787533)
--(axis cs:27862,2.83509406475907)
--(axis cs:27863,2.83509416532199)
--(axis cs:27864,2.83509426550435)
--(axis cs:27865,2.83509430983893)
--(axis cs:27866,2.83509435674705)
--(axis cs:27867,2.83509436384897)
--(axis cs:27868,2.83509437593707)
--(axis cs:27869,2.8350943837603)
--(axis cs:27870,2.83509444368572)
--(axis cs:27871,2.83509447914289)
--(axis cs:27872,2.83509445624024)
--(axis cs:27873,2.83509442572945)
--(axis cs:27874,2.83509439734646)
--(axis cs:27875,2.83509438798564)
--(axis cs:27876,2.83509441520417)
--(axis cs:27877,2.83509446801608)
--(axis cs:27878,2.83509444449521)
--(axis cs:27879,2.83509443396486)
--(axis cs:27880,2.83509446996984)
--(axis cs:27881,2.8350945028885)
--(axis cs:27882,2.83509455935661)
--(axis cs:27883,2.83509464872137)
--(axis cs:27884,2.8350946632004)
--(axis cs:27885,2.8350946074645)
--(axis cs:27886,2.83509456111616)
--(axis cs:27887,2.83509457756035)
--(axis cs:27888,2.83509460129256)
--(axis cs:27889,2.83509467214411)
--(axis cs:27890,2.83509476152442)
--(axis cs:27891,2.83509488565898)
--(axis cs:27892,2.83509497968218)
--(axis cs:27893,2.83509508314795)
--(axis cs:27894,2.83509525781503)
--(axis cs:27895,2.83509539584656)
--(axis cs:27896,2.83509559166993)
--(axis cs:27897,2.83509585952953)
--(axis cs:27898,2.83509608443774)
--(axis cs:27899,2.83509622918022)
--(axis cs:27900,2.83509641417377)
--(axis cs:27901,2.83509663129364)
--(axis cs:27902,2.8350969175038)
--(axis cs:27903,2.83509713323468)
--(axis cs:27904,2.83509742233716)
--(axis cs:27905,2.83509773878796)
--(axis cs:27906,2.83509809765961)
--(axis cs:27907,2.83509843025197)
--(axis cs:27908,2.83509875915072)
--(axis cs:27909,2.83509907107637)
--(axis cs:27910,2.83509940899624)
--(axis cs:27911,2.83509983494579)
--(axis cs:27912,2.83510025859038)
--(axis cs:27913,2.83510073347113)
--(axis cs:27914,2.83510115309192)
--(axis cs:27915,2.83510157934254)
--(axis cs:27916,2.83510200343882)
--(axis cs:27917,2.83510235457413)
--(axis cs:27918,2.83510275056646)
--(axis cs:27919,2.83510308557354)
--(axis cs:27920,2.83510342758232)
--(axis cs:27921,2.83510376955315)
--(axis cs:27922,2.8351041333158)
--(axis cs:27923,2.83510450087319)
--(axis cs:27924,2.83510481278027)
--(axis cs:27925,2.83510516306103)
--(axis cs:27926,2.83510556293042)
--(axis cs:27927,2.83510592909993)
--(axis cs:27928,2.8351062904069)
--(axis cs:27929,2.83510658931398)
--(axis cs:27930,2.83510699004807)
--(axis cs:27931,2.83510739891458)
--(axis cs:27932,2.83510777219016)
--(axis cs:27933,2.83510808885592)
--(axis cs:27934,2.83510843255312)
--(axis cs:27935,2.83510876644788)
--(axis cs:27936,2.83510903003308)
--(axis cs:27937,2.83510935981404)
--(axis cs:27938,2.8351097314074)
--(axis cs:27939,2.8351101368984)
--(axis cs:27940,2.83511053917406)
--(axis cs:27941,2.83511096759899)
--(axis cs:27942,2.83511133385569)
--(axis cs:27943,2.83511171912387)
--(axis cs:27944,2.83511215627616)
--(axis cs:27945,2.83511265157519)
--(axis cs:27946,2.83511321590973)
--(axis cs:27947,2.83511381434932)
--(axis cs:27948,2.83511432678655)
--(axis cs:27949,2.83511484988762)
--(axis cs:27950,2.83511528076962)
--(axis cs:27951,2.83511570835057)
--(axis cs:27952,2.83511613700585)
--(axis cs:27953,2.83511655953214)
--(axis cs:27954,2.83511692677529)
--(axis cs:27955,2.83511728649353)
--(axis cs:27956,2.83511769712779)
--(axis cs:27957,2.83511806411465)
--(axis cs:27958,2.83511840746267)
--(axis cs:27959,2.83511879487265)
--(axis cs:27960,2.83511920025753)
--(axis cs:27961,2.83511957611226)
--(axis cs:27962,2.83511989182405)
--(axis cs:27963,2.83512014889772)
--(axis cs:27964,2.83512042955416)
--(axis cs:27965,2.83512074869778)
--(axis cs:27966,2.83512102013983)
--(axis cs:27967,2.83512130049486)
--(axis cs:27968,2.83512165167697)
--(axis cs:27969,2.83512199531264)
--(axis cs:27970,2.83512245426449)
--(axis cs:27971,2.83512287019635)
--(axis cs:27972,2.83512327854144)
--(axis cs:27973,2.83512379112985)
--(axis cs:27974,2.83512427107902)
--(axis cs:27975,2.8351247234468)
--(axis cs:27976,2.83512516133315)
--(axis cs:27977,2.83512557762257)
--(axis cs:27978,2.83512602232181)
--(axis cs:27979,2.83512640078246)
--(axis cs:27980,2.83512683171412)
--(axis cs:27981,2.83512719968434)
--(axis cs:27982,2.83512754000608)
--(axis cs:27983,2.83512787895032)
--(axis cs:27984,2.83512820926579)
--(axis cs:27985,2.83512862167637)
--(axis cs:27986,2.83512902089505)
--(axis cs:27987,2.83512945346313)
--(axis cs:27988,2.83512984584653)
--(axis cs:27989,2.8351301950014)
--(axis cs:27990,2.83513056504568)
--(axis cs:27991,2.83513085444668)
--(axis cs:27992,2.8351311902551)
--(axis cs:27993,2.83513155733437)
--(axis cs:27994,2.83513193223551)
--(axis cs:27995,2.83513228345146)
--(axis cs:27996,2.83513257840902)
--(axis cs:27997,2.83513285871651)
--(axis cs:27998,2.83513313077722)
--(axis cs:27999,2.83513334806381)
--(axis cs:28000,2.83513359902877)
--(axis cs:28001,2.83513382941593)
--(axis cs:28002,2.83513398733951)
--(axis cs:28003,2.83513417231265)
--(axis cs:28004,2.83513432194418)
--(axis cs:28005,2.83513449114802)
--(axis cs:28006,2.83513463603991)
--(axis cs:28007,2.83513477896083)
--(axis cs:28008,2.83513489480105)
--(axis cs:28009,2.83513502585353)
--(axis cs:28010,2.83513517701177)
--(axis cs:28011,2.83513535727845)
--(axis cs:28012,2.83513563066342)
--(axis cs:28013,2.83513590955496)
--(axis cs:28014,2.83513616112464)
--(axis cs:28015,2.83513645443322)
--(axis cs:28016,2.83513674602441)
--(axis cs:28017,2.83513707195949)
--(axis cs:28018,2.83513742646017)
--(axis cs:28019,2.83513778160246)
--(axis cs:28020,2.83513812061361)
--(axis cs:28021,2.83513847618588)
--(axis cs:28022,2.83513883958895)
--(axis cs:28023,2.83513923420124)
--(axis cs:28024,2.83513954849876)
--(axis cs:28025,2.8351398448212)
--(axis cs:28026,2.83514012159265)
--(axis cs:28027,2.83514043259032)
--(axis cs:28028,2.83514072586323)
--(axis cs:28029,2.83514106339193)
--(axis cs:28030,2.83514140136078)
--(axis cs:28031,2.83514174726602)
--(axis cs:28032,2.83514201602973)
--(axis cs:28033,2.83514231544545)
--(axis cs:28034,2.8351426419474)
--(axis cs:28035,2.83514300641879)
--(axis cs:28036,2.83514335896664)
--(axis cs:28037,2.83514373200628)
--(axis cs:28038,2.835144105797)
--(axis cs:28039,2.83514455751757)
--(axis cs:28040,2.83514504401178)
--(axis cs:28041,2.83514549919549)
--(axis cs:28042,2.83514597306086)
--(axis cs:28043,2.83514642205149)
--(axis cs:28044,2.83514689348503)
--(axis cs:28045,2.83514738490321)
--(axis cs:28046,2.83514785514279)
--(axis cs:28047,2.83514832070529)
--(axis cs:28048,2.83514873551168)
--(axis cs:28049,2.83514911729354)
--(axis cs:28050,2.83514953729083)
--(axis cs:28051,2.83514997181088)
--(axis cs:28052,2.83515042341189)
--(axis cs:28053,2.83515088680942)
--(axis cs:28054,2.8351513918329)
--(axis cs:28055,2.83515188815122)
--(axis cs:28056,2.83515247578308)
--(axis cs:28057,2.83515302478034)
--(axis cs:28058,2.83515353791846)
--(axis cs:28059,2.8351540953996)
--(axis cs:28060,2.83515470949371)
--(axis cs:28061,2.83515532250811)
--(axis cs:28062,2.83515596935206)
--(axis cs:28063,2.83515666653599)
--(axis cs:28064,2.83515740726356)
--(axis cs:28065,2.83515811423992)
--(axis cs:28066,2.83515879399686)
--(axis cs:28067,2.83515945279615)
--(axis cs:28068,2.83516007622134)
--(axis cs:28069,2.8351607247179)
--(axis cs:28070,2.83516139663351)
--(axis cs:28071,2.83516203248778)
--(axis cs:28072,2.83516273867965)
--(axis cs:28073,2.83516342328101)
--(axis cs:28074,2.8351641412838)
--(axis cs:28075,2.83516483429107)
--(axis cs:28076,2.83516553572014)
--(axis cs:28077,2.83516622780981)
--(axis cs:28078,2.83516689084031)
--(axis cs:28079,2.83516759389435)
--(axis cs:28080,2.83516824514092)
--(axis cs:28081,2.83516893387333)
--(axis cs:28082,2.83516960409578)
--(axis cs:28083,2.83517026797145)
--(axis cs:28084,2.83517093571766)
--(axis cs:28085,2.83517157708153)
--(axis cs:28086,2.83517222232815)
--(axis cs:28087,2.83517282614896)
--(axis cs:28088,2.83517346512788)
--(axis cs:28089,2.83517412308039)
--(axis cs:28090,2.83517479367283)
--(axis cs:28091,2.83517548373511)
--(axis cs:28092,2.83517620146629)
--(axis cs:28093,2.83517685516318)
--(axis cs:28094,2.8351775540239)
--(axis cs:28095,2.83517818777159)
--(axis cs:28096,2.83517881679223)
--(axis cs:28097,2.83517936497545)
--(axis cs:28098,2.83517999156591)
--(axis cs:28099,2.83518064364479)
--(axis cs:28100,2.83518132203186)
--(axis cs:28101,2.83518196292656)
--(axis cs:28102,2.83518260325095)
--(axis cs:28103,2.83518312680918)
--(axis cs:28104,2.83518357745121)
--(axis cs:28105,2.83518397567378)
--(axis cs:28106,2.8351843626116)
--(axis cs:28107,2.83518471925032)
--(axis cs:28108,2.83518506181871)
--(axis cs:28109,2.83518537622124)
--(axis cs:28110,2.83518565567614)
--(axis cs:28111,2.8351859175103)
--(axis cs:28112,2.83518618534495)
--(axis cs:28113,2.83518646855173)
--(axis cs:28114,2.83518672634698)
--(axis cs:28115,2.83518692852528)
--(axis cs:28116,2.83518712355896)
--(axis cs:28117,2.83518735355395)
--(axis cs:28118,2.83518764349444)
--(axis cs:28119,2.8351879182188)
--(axis cs:28120,2.8351882627705)
--(axis cs:28121,2.83518863217979)
--(axis cs:28122,2.83518899223282)
--(axis cs:28123,2.83518942203302)
--(axis cs:28124,2.83518995393304)
--(axis cs:28125,2.8351904364074)
--(axis cs:28126,2.8351909360566)
--(axis cs:28127,2.83519142666102)
--(axis cs:28128,2.83519189225293)
--(axis cs:28129,2.83519232462069)
--(axis cs:28130,2.83519280243442)
--(axis cs:28131,2.8351932936827)
--(axis cs:28132,2.83519375590075)
--(axis cs:28133,2.83519422735633)
--(axis cs:28134,2.83519469928273)
--(axis cs:28135,2.83519512016025)
--(axis cs:28136,2.83519555953701)
--(axis cs:28137,2.83519600557296)
--(axis cs:28138,2.83519636704852)
--(axis cs:28139,2.83519680501177)
--(axis cs:28140,2.83519721595827)
--(axis cs:28141,2.83519757927401)
--(axis cs:28142,2.83519795139043)
--(axis cs:28143,2.83519829353779)
--(axis cs:28144,2.83519866245402)
--(axis cs:28145,2.83519902293027)
--(axis cs:28146,2.83519940573421)
--(axis cs:28147,2.83519983405067)
--(axis cs:28148,2.83520024842484)
--(axis cs:28149,2.835200609742)
--(axis cs:28150,2.83520107066347)
--(axis cs:28151,2.83520150394645)
--(axis cs:28152,2.83520185160023)
--(axis cs:28153,2.83520218573231)
--(axis cs:28154,2.83520251438953)
--(axis cs:28155,2.83520281131292)
--(axis cs:28156,2.83520312446774)
--(axis cs:28157,2.83520339019102)
--(axis cs:28158,2.83520363002354)
--(axis cs:28159,2.83520389560277)
--(axis cs:28160,2.83520412955991)
--(axis cs:28161,2.83520436201617)
--(axis cs:28162,2.83520463494864)
--(axis cs:28163,2.83520487573094)
--(axis cs:28164,2.83520519896444)
--(axis cs:28165,2.83520556132459)
--(axis cs:28166,2.83520593285437)
--(axis cs:28167,2.83520631781583)
--(axis cs:28168,2.83520668667158)
--(axis cs:28169,2.83520709944796)
--(axis cs:28170,2.83520752535442)
--(axis cs:28171,2.8352080045055)
--(axis cs:28172,2.83520839297262)
--(axis cs:28173,2.83520879137858)
--(axis cs:28174,2.83520916134971)
--(axis cs:28175,2.83520960075348)
--(axis cs:28176,2.83521004973589)
--(axis cs:28177,2.83521051768394)
--(axis cs:28178,2.83521109748469)
--(axis cs:28179,2.83521167909236)
--(axis cs:28180,2.83521226881269)
--(axis cs:28181,2.83521282374793)
--(axis cs:28182,2.83521338027456)
--(axis cs:28183,2.83521390063606)
--(axis cs:28184,2.83521441252715)
--(axis cs:28185,2.83521486796043)
--(axis cs:28186,2.83521535759207)
--(axis cs:28187,2.83521577871116)
--(axis cs:28188,2.83521624878476)
--(axis cs:28189,2.83521665612504)
--(axis cs:28190,2.83521707153768)
--(axis cs:28191,2.83521749329016)
--(axis cs:28192,2.83521792014785)
--(axis cs:28193,2.83521833561612)
--(axis cs:28194,2.83521873305453)
--(axis cs:28195,2.83521909353567)
--(axis cs:28196,2.83521946258876)
--(axis cs:28197,2.83521984416043)
--(axis cs:28198,2.83522023910921)
--(axis cs:28199,2.8352206050272)
--(axis cs:28200,2.83522092315691)
--(axis cs:28201,2.83522123010236)
--(axis cs:28202,2.83522156645367)
--(axis cs:28203,2.83522188181689)
--(axis cs:28204,2.83522219626733)
--(axis cs:28205,2.83522253508722)
--(axis cs:28206,2.835222890527)
--(axis cs:28207,2.83522319797232)
--(axis cs:28208,2.83522351584566)
--(axis cs:28209,2.83522387844892)
--(axis cs:28210,2.83522423842741)
--(axis cs:28211,2.8352246402914)
--(axis cs:28212,2.83522510979864)
--(axis cs:28213,2.83522562700201)
--(axis cs:28214,2.83522622516344)
--(axis cs:28215,2.83522683953911)
--(axis cs:28216,2.83522744123517)
--(axis cs:28217,2.83522800531234)
--(axis cs:28218,2.83522863881606)
--(axis cs:28219,2.83522927823429)
--(axis cs:28220,2.83522986933735)
--(axis cs:28221,2.83523045586508)
--(axis cs:28222,2.8352308914177)
--(axis cs:28223,2.83523129822499)
--(axis cs:28224,2.83523174041378)
--(axis cs:28225,2.8352322141057)
--(axis cs:28226,2.83523271999262)
--(axis cs:28227,2.8352333103748)
--(axis cs:28228,2.83523385549054)
--(axis cs:28229,2.83523445671921)
--(axis cs:28230,2.83523509609145)
--(axis cs:28231,2.83523571661537)
--(axis cs:28232,2.83523621157511)
--(axis cs:28233,2.83523674022359)
--(axis cs:28234,2.83523723184378)
--(axis cs:28235,2.83523776227377)
--(axis cs:28236,2.83523827434706)
--(axis cs:28237,2.8352387365025)
--(axis cs:28238,2.83523915904116)
--(axis cs:28239,2.83523955720019)
--(axis cs:28240,2.83523996207557)
--(axis cs:28241,2.83524041309317)
--(axis cs:28242,2.8352409086288)
--(axis cs:28243,2.8352413493182)
--(axis cs:28244,2.83524187187175)
--(axis cs:28245,2.83524233993609)
--(axis cs:28246,2.83524280918235)
--(axis cs:28247,2.83524333177503)
--(axis cs:28248,2.83524382010284)
--(axis cs:28249,2.83524434276166)
--(axis cs:28250,2.83524483927869)
--(axis cs:28251,2.83524538149442)
--(axis cs:28252,2.83524586858656)
--(axis cs:28253,2.8352464011204)
--(axis cs:28254,2.83524688050869)
--(axis cs:28255,2.83524742555592)
--(axis cs:28256,2.83524803444758)
--(axis cs:28257,2.83524865731592)
--(axis cs:28258,2.8352493052636)
--(axis cs:28259,2.83524991614078)
--(axis cs:28260,2.83525049859613)
--(axis cs:28261,2.83525112745724)
--(axis cs:28262,2.83525178910266)
--(axis cs:28263,2.83525235112415)
--(axis cs:28264,2.83525292840717)
--(axis cs:28265,2.83525355385891)
--(axis cs:28266,2.83525419227858)
--(axis cs:28267,2.83525486206547)
--(axis cs:28268,2.83525550745821)
--(axis cs:28269,2.83525611978336)
--(axis cs:28270,2.83525675995744)
--(axis cs:28271,2.83525738914302)
--(axis cs:28272,2.83525791951882)
--(axis cs:28273,2.83525845614737)
--(axis cs:28274,2.83525897321696)
--(axis cs:28275,2.83525949954578)
--(axis cs:28276,2.83526003627291)
--(axis cs:28277,2.83526053025827)
--(axis cs:28278,2.83526102266158)
--(axis cs:28279,2.83526149148985)
--(axis cs:28280,2.83526200970973)
--(axis cs:28281,2.83526253992472)
--(axis cs:28282,2.83526307430192)
--(axis cs:28283,2.83526359042265)
--(axis cs:28284,2.83526413364098)
--(axis cs:28285,2.83526467405863)
--(axis cs:28286,2.83526520860335)
--(axis cs:28287,2.83526572005495)
--(axis cs:28288,2.83526621116709)
--(axis cs:28289,2.83526682668946)
--(axis cs:28290,2.83526739742977)
--(axis cs:28291,2.83526786655977)
--(axis cs:28292,2.83526832596206)
--(axis cs:28293,2.83526874234974)
--(axis cs:28294,2.83526909944684)
--(axis cs:28295,2.8352694276187)
--(axis cs:28296,2.83526978603821)
--(axis cs:28297,2.83527008478493)
--(axis cs:28298,2.83527033345976)
--(axis cs:28299,2.83527059647568)
--(axis cs:28300,2.83527080859837)
--(axis cs:28301,2.83527101924226)
--(axis cs:28302,2.83527123016704)
--(axis cs:28303,2.83527134475823)
--(axis cs:28304,2.83527139953038)
--(axis cs:28305,2.83527147696156)
--(axis cs:28306,2.83527153943686)
--(axis cs:28307,2.83527165176949)
--(axis cs:28308,2.83527166655983)
--(axis cs:28309,2.8352716937295)
--(axis cs:28310,2.8352717860664)
--(axis cs:28311,2.83527193276616)
--(axis cs:28312,2.83527212976273)
--(axis cs:28313,2.83527230534701)
--(axis cs:28314,2.83527248807888)
--(axis cs:28315,2.83527264762543)
--(axis cs:28316,2.83527277789262)
--(axis cs:28317,2.83527290237662)
--(axis cs:28318,2.83527305059332)
--(axis cs:28319,2.83527308670971)
--(axis cs:28320,2.83527310932156)
--(axis cs:28321,2.835273173629)
--(axis cs:28322,2.83527323461722)
--(axis cs:28323,2.83527326047924)
--(axis cs:28324,2.83527324796211)
--(axis cs:28325,2.83527320206167)
--(axis cs:28326,2.83527314651313)
--(axis cs:28327,2.83527305790897)
--(axis cs:28328,2.83527294102207)
--(axis cs:28329,2.83527281339789)
--(axis cs:28330,2.83527267763105)
--(axis cs:28331,2.83527256974237)
--(axis cs:28332,2.83527246763492)
--(axis cs:28333,2.83527232615675)
--(axis cs:28334,2.83527222262291)
--(axis cs:28335,2.83527214404466)
--(axis cs:28336,2.83527204140037)
--(axis cs:28337,2.83527194041051)
--(axis cs:28338,2.83527187504184)
--(axis cs:28339,2.835271865349)
--(axis cs:28340,2.83527184657683)
--(axis cs:28341,2.83527180701586)
--(axis cs:28342,2.83527184644956)
--(axis cs:28343,2.8352719343095)
--(axis cs:28344,2.83527189045335)
--(axis cs:28345,2.83527188441723)
--(axis cs:28346,2.83527182888795)
--(axis cs:28347,2.83527181921723)
--(axis cs:28348,2.8352719110446)
--(axis cs:28349,2.83527192975266)
--(axis cs:28350,2.83527191437242)
--(axis cs:28351,2.83527189036726)
--(axis cs:28352,2.83527188566717)
--(axis cs:28353,2.83527184736567)
--(axis cs:28354,2.83527167366098)
--(axis cs:28355,2.83527144855164)
--(axis cs:28356,2.83527121009711)
--(axis cs:28357,2.83527093421401)
--(axis cs:28358,2.83527057082733)
--(axis cs:28359,2.83527024633658)
--(axis cs:28360,2.83526994226555)
--(axis cs:28361,2.83526961650311)
--(axis cs:28362,2.83526924220141)
--(axis cs:28363,2.8352688476706)
--(axis cs:28364,2.83526840584243)
--(axis cs:28365,2.83526796053415)
--(axis cs:28366,2.83526757186127)
--(axis cs:28367,2.8352671411195)
--(axis cs:28368,2.83526673179563)
--(axis cs:28369,2.83526633077604)
--(axis cs:28370,2.83526589775956)
--(axis cs:28371,2.8352653736654)
--(axis cs:28372,2.83526491593134)
--(axis cs:28373,2.83526445467435)
--(axis cs:28374,2.83526401990208)
--(axis cs:28375,2.83526365280502)
--(axis cs:28376,2.83526327902142)
--(axis cs:28377,2.83526291558571)
--(axis cs:28378,2.83526248709032)
--(axis cs:28379,2.83526208809853)
--(axis cs:28380,2.83526167285883)
--(axis cs:28381,2.83526129515927)
--(axis cs:28382,2.83526095868259)
--(axis cs:28383,2.835260564496)
--(axis cs:28384,2.83526019166285)
--(axis cs:28385,2.83525982631195)
--(axis cs:28386,2.83525945490035)
--(axis cs:28387,2.8352591628611)
--(axis cs:28388,2.83525881667683)
--(axis cs:28389,2.83525854678409)
--(axis cs:28390,2.83525815717891)
--(axis cs:28391,2.83525777259946)
--(axis cs:28392,2.83525736238107)
--(axis cs:28393,2.83525688653251)
--(axis cs:28394,2.83525640921302)
--(axis cs:28395,2.83525588801353)
--(axis cs:28396,2.83525535431465)
--(axis cs:28397,2.83525480122307)
--(axis cs:28398,2.8352543682422)
--(axis cs:28399,2.83525387087733)
--(axis cs:28400,2.83525341513287)
--(axis cs:28401,2.83525289055857)
--(axis cs:28402,2.83525234396215)
--(axis cs:28403,2.83525178319474)
--(axis cs:28404,2.83525123380868)
--(axis cs:28405,2.8352506971169)
--(axis cs:28406,2.83525013824398)
--(axis cs:28407,2.83524956432038)
--(axis cs:28408,2.8352490435862)
--(axis cs:28409,2.83524855762216)
--(axis cs:28410,2.83524801717167)
--(axis cs:28411,2.83524748727827)
--(axis cs:28412,2.8352468917448)
--(axis cs:28413,2.83524626082772)
--(axis cs:28414,2.83524554509614)
--(axis cs:28415,2.83524487488547)
--(axis cs:28416,2.83524418137615)
--(axis cs:28417,2.83524349769012)
--(axis cs:28418,2.83524287366354)
--(axis cs:28419,2.83524225659301)
--(axis cs:28420,2.83524169568103)
--(axis cs:28421,2.8352411404874)
--(axis cs:28422,2.83524061952319)
--(axis cs:28423,2.83524007672616)
--(axis cs:28424,2.83523949534825)
--(axis cs:28425,2.835238996482)
--(axis cs:28426,2.83523842412337)
--(axis cs:28427,2.83523787955745)
--(axis cs:28428,2.83523737250684)
--(axis cs:28429,2.83523688073183)
--(axis cs:28430,2.83523641592784)
--(axis cs:28431,2.83523598055531)
--(axis cs:28432,2.83523554338055)
--(axis cs:28433,2.83523510794798)
--(axis cs:28434,2.83523464917825)
--(axis cs:28435,2.8352342171559)
--(axis cs:28436,2.83523380991117)
--(axis cs:28437,2.83523337871786)
--(axis cs:28438,2.83523292115846)
--(axis cs:28439,2.83523245578101)
--(axis cs:28440,2.83523197920729)
--(axis cs:28441,2.83523147482921)
--(axis cs:28442,2.8352309588945)
--(axis cs:28443,2.83523044829216)
--(axis cs:28444,2.83522999382957)
--(axis cs:28445,2.83522949065283)
--(axis cs:28446,2.83522902486065)
--(axis cs:28447,2.83522859240686)
--(axis cs:28448,2.83522814252049)
--(axis cs:28449,2.83522772229497)
--(axis cs:28450,2.83522732345348)
--(axis cs:28451,2.83522692632937)
--(axis cs:28452,2.83522654807744)
--(axis cs:28453,2.83522627858561)
--(axis cs:28454,2.83522597227913)
--(axis cs:28455,2.83522567224053)
--(axis cs:28456,2.83522538640977)
--(axis cs:28457,2.83522516307058)
--(axis cs:28458,2.83522490227116)
--(axis cs:28459,2.83522460685643)
--(axis cs:28460,2.83522429618229)
--(axis cs:28461,2.83522400557856)
--(axis cs:28462,2.83522371285835)
--(axis cs:28463,2.83522349868173)
--(axis cs:28464,2.83522326531549)
--(axis cs:28465,2.83522300010259)
--(axis cs:28466,2.83522272859546)
--(axis cs:28467,2.83522253895096)
--(axis cs:28468,2.8352223723293)
--(axis cs:28469,2.8352222301575)
--(axis cs:28470,2.83522209337318)
--(axis cs:28471,2.83522198542388)
--(axis cs:28472,2.83522183605929)
--(axis cs:28473,2.83522171015263)
--(axis cs:28474,2.83522158302688)
--(axis cs:28475,2.83522147388397)
--(axis cs:28476,2.8352214248221)
--(axis cs:28477,2.83522140747183)
--(axis cs:28478,2.8352214197965)
--(axis cs:28479,2.83522149970405)
--(axis cs:28480,2.83522163961891)
--(axis cs:28481,2.83522180566079)
--(axis cs:28482,2.83522199977791)
--(axis cs:28483,2.83522224739421)
--(axis cs:28484,2.8352225062508)
--(axis cs:28485,2.83522274935886)
--(axis cs:28486,2.83522300606582)
--(axis cs:28487,2.83522330854598)
--(axis cs:28488,2.83522360920607)
--(axis cs:28489,2.83522393910234)
--(axis cs:28490,2.83522428124177)
--(axis cs:28491,2.83522460323526)
--(axis cs:28492,2.83522495185563)
--(axis cs:28493,2.83522526688253)
--(axis cs:28494,2.83522553079108)
--(axis cs:28495,2.83522578111642)
--(axis cs:28496,2.83522605331096)
--(axis cs:28497,2.8352263372677)
--(axis cs:28498,2.83522657663894)
--(axis cs:28499,2.83522682467248)
--(axis cs:28500,2.83522704061533)
--(axis cs:28501,2.83522717579112)
--(axis cs:28502,2.83522739015414)
--(axis cs:28503,2.83522761369991)
--(axis cs:28504,2.83522791100332)
--(axis cs:28505,2.8352281345696)
--(axis cs:28506,2.83522837437919)
--(axis cs:28507,2.83522864546986)
--(axis cs:28508,2.83522893752457)
--(axis cs:28509,2.83522924528694)
--(axis cs:28510,2.83522963061452)
--(axis cs:28511,2.83523003385988)
--(axis cs:28512,2.83523043193727)
--(axis cs:28513,2.8352308593356)
--(axis cs:28514,2.83523124438927)
--(axis cs:28515,2.83523159419582)
--(axis cs:28516,2.83523195517442)
--(axis cs:28517,2.83523237920192)
--(axis cs:28518,2.83523270499151)
--(axis cs:28519,2.8352330383577)
--(axis cs:28520,2.83523335525866)
--(axis cs:28521,2.83523364693167)
--(axis cs:28522,2.83523400726179)
--(axis cs:28523,2.83523440754446)
--(axis cs:28524,2.83523483319825)
--(axis cs:28525,2.8352352266475)
--(axis cs:28526,2.83523567225573)
--(axis cs:28527,2.83523606416629)
--(axis cs:28528,2.83523641216966)
--(axis cs:28529,2.83523671421425)
--(axis cs:28530,2.83523702876383)
--(axis cs:28531,2.83523741878178)
--(axis cs:28532,2.83523768873589)
--(axis cs:28533,2.83523797007658)
--(axis cs:28534,2.8352382214394)
--(axis cs:28535,2.83523844906295)
--(axis cs:28536,2.83523857833186)
--(axis cs:28537,2.83523870352405)
--(axis cs:28538,2.83523878278894)
--(axis cs:28539,2.83523884026881)
--(axis cs:28540,2.83523897395452)
--(axis cs:28541,2.83523910421534)
--(axis cs:28542,2.83523929887631)
--(axis cs:28543,2.83523950238533)
--(axis cs:28544,2.83523972647052)
--(axis cs:28545,2.83523994703158)
--(axis cs:28546,2.83524019089544)
--(axis cs:28547,2.83524039707505)
--(axis cs:28548,2.83524056356843)
--(axis cs:28549,2.83524077769827)
--(axis cs:28550,2.83524108260357)
--(axis cs:28551,2.83524143080675)
--(axis cs:28552,2.83524175515465)
--(axis cs:28553,2.83524215783528)
--(axis cs:28554,2.83524259861798)
--(axis cs:28555,2.83524307293002)
--(axis cs:28556,2.83524356500916)
--(axis cs:28557,2.8352441049346)
--(axis cs:28558,2.83524459629256)
--(axis cs:28559,2.83524507381382)
--(axis cs:28560,2.83524557264525)
--(axis cs:28561,2.83524611878177)
--(axis cs:28562,2.83524672729653)
--(axis cs:28563,2.83524728815127)
--(axis cs:28564,2.83524787345343)
--(axis cs:28565,2.83524843211808)
--(axis cs:28566,2.83524902421562)
--(axis cs:28567,2.8352496449254)
--(axis cs:28568,2.83525021675251)
--(axis cs:28569,2.83525084642815)
--(axis cs:28570,2.83525160746024)
--(axis cs:28571,2.83525234874094)
--(axis cs:28572,2.83525312858658)
--(axis cs:28573,2.83525392373298)
--(axis cs:28574,2.83525471497259)
--(axis cs:28575,2.83525556477034)
--(axis cs:28576,2.83525637823252)
--(axis cs:28577,2.83525725490638)
--(axis cs:28578,2.835258183256)
--(axis cs:28579,2.83525913451151)
--(axis cs:28580,2.83526014375988)
--(axis cs:28581,2.83526111768018)
--(axis cs:28582,2.8352621286666)
--(axis cs:28583,2.83526313464818)
--(axis cs:28584,2.83526413816075)
--(axis cs:28585,2.83526518126736)
--(axis cs:28586,2.83526622777133)
--(axis cs:28587,2.83526724439873)
--(axis cs:28588,2.83526826419544)
--(axis cs:28589,2.83526927503124)
--(axis cs:28590,2.83527031348969)
--(axis cs:28591,2.83527129897453)
--(axis cs:28592,2.83527229735573)
--(axis cs:28593,2.83527335356205)
--(axis cs:28594,2.83527436713527)
--(axis cs:28595,2.83527538598)
--(axis cs:28596,2.83527637755815)
--(axis cs:28597,2.83527735082)
--(axis cs:28598,2.83527828757347)
--(axis cs:28599,2.83527924752224)
--(axis cs:28600,2.83528026246565)
--(axis cs:28601,2.83528132910222)
--(axis cs:28602,2.83528235897764)
--(axis cs:28603,2.8352834259098)
--(axis cs:28604,2.83528452163737)
--(axis cs:28605,2.83528564903272)
--(axis cs:28606,2.83528677708632)
--(axis cs:28607,2.83528793964621)
--(axis cs:28608,2.83528903201347)
--(axis cs:28609,2.83529013474163)
--(axis cs:28610,2.83529120742258)
--(axis cs:28611,2.83529224183552)
--(axis cs:28612,2.83529331603984)
--(axis cs:28613,2.83529440640706)
--(axis cs:28614,2.8352955271876)
--(axis cs:28615,2.8352966514603)
--(axis cs:28616,2.83529778085266)
--(axis cs:28617,2.83529889969889)
--(axis cs:28618,2.83530002743276)
--(axis cs:28619,2.8353011300795)
--(axis cs:28620,2.83530235948096)
--(axis cs:28621,2.83530363362146)
--(axis cs:28622,2.83530491121862)
--(axis cs:28623,2.83530618371395)
--(axis cs:28624,2.83530739087386)
--(axis cs:28625,2.83530858595551)
--(axis cs:28626,2.83530981200287)
--(axis cs:28627,2.8353110940883)
--(axis cs:28628,2.83531233737872)
--(axis cs:28629,2.83531355709971)
--(axis cs:28630,2.83531484739097)
--(axis cs:28631,2.83531611930314)
--(axis cs:28632,2.83531738781041)
--(axis cs:28633,2.8353186547411)
--(axis cs:28634,2.83531986321382)
--(axis cs:28635,2.83532100232443)
--(axis cs:28636,2.83532216522996)
--(axis cs:28637,2.8353232850742)
--(axis cs:28638,2.83532439402286)
--(axis cs:28639,2.83532549094265)
--(axis cs:28640,2.83532661499313)
--(axis cs:28641,2.83532771194679)
--(axis cs:28642,2.83532884128948)
--(axis cs:28643,2.83532998462492)
--(axis cs:28644,2.83533107923866)
--(axis cs:28645,2.83533223490457)
--(axis cs:28646,2.83533338096544)
--(axis cs:28647,2.83533449489192)
--(axis cs:28648,2.83533562531238)
--(axis cs:28649,2.8353366854121)
--(axis cs:28650,2.83533772282014)
--(axis cs:28651,2.83533884400403)
--(axis cs:28652,2.83533997091705)
--(axis cs:28653,2.83534107428144)
--(axis cs:28654,2.83534216964718)
--(axis cs:28655,2.83534319347092)
--(axis cs:28656,2.83534422157876)
--(axis cs:28657,2.83534523773401)
--(axis cs:28658,2.83534624089112)
--(axis cs:28659,2.83534726924152)
--(axis cs:28660,2.835348358984)
--(axis cs:28661,2.83534948969588)
--(axis cs:28662,2.83535054709067)
--(axis cs:28663,2.8353515974707)
--(axis cs:28664,2.83535268782963)
--(axis cs:28665,2.83535385303119)
--(axis cs:28666,2.83535499999247)
--(axis cs:28667,2.83535607837665)
--(axis cs:28668,2.83535708334184)
--(axis cs:28669,2.83535807199387)
--(axis cs:28670,2.83535908051314)
--(axis cs:28671,2.83536011677333)
--(axis cs:28672,2.83536109649474)
--(axis cs:28673,2.83536211892963)
--(axis cs:28674,2.8353631616558)
--(axis cs:28675,2.835364277374)
--(axis cs:28676,2.83536539750231)
--(axis cs:28677,2.83536651329211)
--(axis cs:28678,2.83536766725695)
--(axis cs:28679,2.83536878884023)
--(axis cs:28680,2.83536984884893)
--(axis cs:28681,2.83537079754406)
--(axis cs:28682,2.83537173918068)
--(axis cs:28683,2.83537258189035)
--(axis cs:28684,2.83537344793928)
--(axis cs:28685,2.83537432471649)
--(axis cs:28686,2.83537516336193)
--(axis cs:28687,2.83537598287292)
--(axis cs:28688,2.83537686101357)
--(axis cs:28689,2.83537774372619)
--(axis cs:28690,2.83537866321501)
--(axis cs:28691,2.83537954862522)
--(axis cs:28692,2.83538040947145)
--(axis cs:28693,2.83538119676017)
--(axis cs:28694,2.83538191657775)
--(axis cs:28695,2.83538256111374)
--(axis cs:28696,2.83538320486687)
--(axis cs:28697,2.83538378959741)
--(axis cs:28698,2.83538440047301)
--(axis cs:28699,2.83538495708958)
--(axis cs:28700,2.83538551103352)
--(axis cs:28701,2.83538610014002)
--(axis cs:28702,2.8353867555298)
--(axis cs:28703,2.83538751465465)
--(axis cs:28704,2.8353882795238)
--(axis cs:28705,2.83538896485355)
--(axis cs:28706,2.83538969655088)
--(axis cs:28707,2.8353904445792)
--(axis cs:28708,2.83539114547005)
--(axis cs:28709,2.83539189187786)
--(axis cs:28710,2.83539263310112)
--(axis cs:28711,2.83539335973492)
--(axis cs:28712,2.83539411510386)
--(axis cs:28713,2.83539478771173)
--(axis cs:28714,2.83539548919835)
--(axis cs:28715,2.83539614470933)
--(axis cs:28716,2.83539680473235)
--(axis cs:28717,2.83539757576168)
--(axis cs:28718,2.83539842647777)
--(axis cs:28719,2.83539930172094)
--(axis cs:28720,2.83540016460621)
--(axis cs:28721,2.83540107186553)
--(axis cs:28722,2.83540194730009)
--(axis cs:28723,2.83540286601415)
--(axis cs:28724,2.8354037365967)
--(axis cs:28725,2.83540462283146)
--(axis cs:28726,2.83540554946534)
--(axis cs:28727,2.835406438753)
--(axis cs:28728,2.83540734794912)
--(axis cs:28729,2.83540828452927)
--(axis cs:28730,2.83540931772547)
--(axis cs:28731,2.83541041619673)
--(axis cs:28732,2.83541143488838)
--(axis cs:28733,2.83541248664319)
--(axis cs:28734,2.83541356219438)
--(axis cs:28735,2.83541459403859)
--(axis cs:28736,2.83541560571711)
--(axis cs:28737,2.8354165945249)
--(axis cs:28738,2.83541760332051)
--(axis cs:28739,2.83541863578553)
--(axis cs:28740,2.83541970730047)
--(axis cs:28741,2.83542078177475)
--(axis cs:28742,2.83542190697977)
--(axis cs:28743,2.83542300927353)
--(axis cs:28744,2.83542412346362)
--(axis cs:28745,2.83542520889003)
--(axis cs:28746,2.8354262674978)
--(axis cs:28747,2.835427380181)
--(axis cs:28748,2.83542844389988)
--(axis cs:28749,2.83542950459659)
--(axis cs:28750,2.83543061194016)
--(axis cs:28751,2.83543175793805)
--(axis cs:28752,2.83543289304103)
--(axis cs:28753,2.8354340819895)
--(axis cs:28754,2.83543526723897)
--(axis cs:28755,2.83543642039066)
--(axis cs:28756,2.83543758906956)
--(axis cs:28757,2.83543882077862)
--(axis cs:28758,2.83544008096712)
--(axis cs:28759,2.83544136461066)
--(axis cs:28760,2.83544253146247)
--(axis cs:28761,2.83544369232957)
--(axis cs:28762,2.83544485165441)
--(axis cs:28763,2.83544600118153)
--(axis cs:28764,2.83544714011432)
--(axis cs:28765,2.83544832925021)
--(axis cs:28766,2.83544952568913)
--(axis cs:28767,2.83545073519002)
--(axis cs:28768,2.83545194002727)
--(axis cs:28769,2.83545314211381)
--(axis cs:28770,2.83545435257277)
--(axis cs:28771,2.83545559825842)
--(axis cs:28772,2.83545692847313)
--(axis cs:28773,2.83545827813045)
--(axis cs:28774,2.83545969395099)
--(axis cs:28775,2.83546111608886)
--(axis cs:28776,2.83546248277739)
--(axis cs:28777,2.83546387896067)
--(axis cs:28778,2.83546520442089)
--(axis cs:28779,2.8354664734914)
--(axis cs:28780,2.83546776811769)
--(axis cs:28781,2.83546909394658)
--(axis cs:28782,2.83547036697009)
--(axis cs:28783,2.83547160950619)
--(axis cs:28784,2.83547295456558)
--(axis cs:28785,2.8354743232356)
--(axis cs:28786,2.83547577808941)
--(axis cs:28787,2.83547728716714)
--(axis cs:28788,2.83547881641163)
--(axis cs:28789,2.83548038510424)
--(axis cs:28790,2.8354819173608)
--(axis cs:28791,2.83548346844955)
--(axis cs:28792,2.8354850077349)
--(axis cs:28793,2.83548656324092)
--(axis cs:28794,2.83548819381403)
--(axis cs:28795,2.8354898427956)
--(axis cs:28796,2.83549144033777)
--(axis cs:28797,2.83549303196743)
--(axis cs:28798,2.83549466376641)
--(axis cs:28799,2.83549628279957)
--(axis cs:28800,2.83549802094564)
--(axis cs:28801,2.83549979474771)
--(axis cs:28802,2.83550160389231)
--(axis cs:28803,2.83550335697796)
--(axis cs:28804,2.83550508314555)
--(axis cs:28805,2.83550688576824)
--(axis cs:28806,2.83550873249669)
--(axis cs:28807,2.83551060358696)
--(axis cs:28808,2.83551253995225)
--(axis cs:28809,2.83551456525236)
--(axis cs:28810,2.83551661090943)
--(axis cs:28811,2.83551860045347)
--(axis cs:28812,2.83552057869075)
--(axis cs:28813,2.83552245685331)
--(axis cs:28814,2.83552434695144)
--(axis cs:28815,2.8355261694941)
--(axis cs:28816,2.83552793935586)
--(axis cs:28817,2.83552970353193)
--(axis cs:28818,2.83553140110262)
--(axis cs:28819,2.83553311436721)
--(axis cs:28820,2.8355348673744)
--(axis cs:28821,2.83553658197707)
--(axis cs:28822,2.83553823220144)
--(axis cs:28823,2.83553989174481)
--(axis cs:28824,2.83554152706183)
--(axis cs:28825,2.83554318422839)
--(axis cs:28826,2.83554490129049)
--(axis cs:28827,2.83554658500113)
--(axis cs:28828,2.83554835427907)
--(axis cs:28829,2.83555012502939)
--(axis cs:28830,2.83555194647459)
--(axis cs:28831,2.83555376040225)
--(axis cs:28832,2.83555547776082)
--(axis cs:28833,2.83555720951523)
--(axis cs:28834,2.83555884915858)
--(axis cs:28835,2.83556046099557)
--(axis cs:28836,2.83556210801622)
--(axis cs:28837,2.83556376407543)
--(axis cs:28838,2.83556544003133)
--(axis cs:28839,2.83556716841671)
--(axis cs:28840,2.83556892346195)
--(axis cs:28841,2.83557072236524)
--(axis cs:28842,2.83557253862747)
--(axis cs:28843,2.83557438894832)
--(axis cs:28844,2.83557633376845)
--(axis cs:28845,2.83557826964634)
--(axis cs:28846,2.83558021453178)
--(axis cs:28847,2.83558209961652)
--(axis cs:28848,2.83558393770466)
--(axis cs:28849,2.8355857635503)
--(axis cs:28850,2.83558762386421)
--(axis cs:28851,2.83558941386734)
--(axis cs:28852,2.83559122329314)
--(axis cs:28853,2.83559298479984)
--(axis cs:28854,2.83559476115301)
--(axis cs:28855,2.83559662973732)
--(axis cs:28856,2.83559849693659)
--(axis cs:28857,2.83560041236404)
--(axis cs:28858,2.83560241107318)
--(axis cs:28859,2.83560439474575)
--(axis cs:28860,2.83560645391877)
--(axis cs:28861,2.83560849403651)
--(axis cs:28862,2.83561052259921)
--(axis cs:28863,2.83561254361154)
--(axis cs:28864,2.83561456634863)
--(axis cs:28865,2.83561663237395)
--(axis cs:28866,2.83561867189199)
--(axis cs:28867,2.83562072973345)
--(axis cs:28868,2.8356228434709)
--(axis cs:28869,2.83562498575054)
--(axis cs:28870,2.83562723284337)
--(axis cs:28871,2.8356294744742)
--(axis cs:28872,2.83563172920455)
--(axis cs:28873,2.83563398962601)
--(axis cs:28874,2.83563630867369)
--(axis cs:28875,2.8356386590666)
--(axis cs:28876,2.83564106892827)
--(axis cs:28877,2.83564345974758)
--(axis cs:28878,2.83564578952314)
--(axis cs:28879,2.83564811532426)
--(axis cs:28880,2.83565047951237)
--(axis cs:28881,2.83565281734024)
--(axis cs:28882,2.83565512521381)
--(axis cs:28883,2.83565735648176)
--(axis cs:28884,2.83565960219939)
--(axis cs:28885,2.8356617591439)
--(axis cs:28886,2.83566400657556)
--(axis cs:28887,2.83566624490527)
--(axis cs:28888,2.83566856806934)
--(axis cs:28889,2.83567089743526)
--(axis cs:28890,2.83567329848653)
--(axis cs:28891,2.83567574189922)
--(axis cs:28892,2.8356782430064)
--(axis cs:28893,2.83568065685481)
--(axis cs:28894,2.8356830789828)
--(axis cs:28895,2.83568545513695)
--(axis cs:28896,2.83568779398006)
--(axis cs:28897,2.8356901082837)
--(axis cs:28898,2.83569247738559)
--(axis cs:28899,2.83569487588178)
--(axis cs:28900,2.83569724355774)
--(axis cs:28901,2.83569969945423)
--(axis cs:28902,2.83570223541037)
--(axis cs:28903,2.83570475156944)
--(axis cs:28904,2.83570728674283)
--(axis cs:28905,2.83570988289438)
--(axis cs:28906,2.83571247886166)
--(axis cs:28907,2.83571507064122)
--(axis cs:28908,2.83571768476027)
--(axis cs:28909,2.8357202403289)
--(axis cs:28910,2.83572273186039)
--(axis cs:28911,2.83572518796945)
--(axis cs:28912,2.8357276001125)
--(axis cs:28913,2.83573000473157)
--(axis cs:28914,2.83573234562392)
--(axis cs:28915,2.83573472808136)
--(axis cs:28916,2.83573714534509)
--(axis cs:28917,2.83573958387981)
--(axis cs:28918,2.83574193142818)
--(axis cs:28919,2.83574425264887)
--(axis cs:28920,2.83574654781153)
--(axis cs:28921,2.83574883514499)
--(axis cs:28922,2.83575118125553)
--(axis cs:28923,2.83575352596586)
--(axis cs:28924,2.8357559125844)
--(axis cs:28925,2.8357583000568)
--(axis cs:28926,2.83576066927869)
--(axis cs:28927,2.83576299049177)
--(axis cs:28928,2.83576534067106)
--(axis cs:28929,2.83576768554789)
--(axis cs:28930,2.8357701258861)
--(axis cs:28931,2.83577257458244)
--(axis cs:28932,2.83577507538994)
--(axis cs:28933,2.8357775695814)
--(axis cs:28934,2.83578004686536)
--(axis cs:28935,2.8357825480425)
--(axis cs:28936,2.83578507107563)
--(axis cs:28937,2.83578754798284)
--(axis cs:28938,2.83578994260595)
--(axis cs:28939,2.83579232221406)
--(axis cs:28940,2.83579470259818)
--(axis cs:28941,2.83579713090692)
--(axis cs:28942,2.83579959833697)
--(axis cs:28943,2.83580210885972)
--(axis cs:28944,2.83580465499458)
--(axis cs:28945,2.83580715287636)
--(axis cs:28946,2.83580968704903)
--(axis cs:28947,2.83581218929166)
--(axis cs:28948,2.83581474639222)
--(axis cs:28949,2.83581727591905)
--(axis cs:28950,2.8358197676303)
--(axis cs:28951,2.83582231599678)
--(axis cs:28952,2.83582471085351)
--(axis cs:28953,2.83582706816036)
--(axis cs:28954,2.83582943605272)
--(axis cs:28955,2.83583181660019)
--(axis cs:28956,2.83583420341959)
--(axis cs:28957,2.83583649375303)
--(axis cs:28958,2.8358388105471)
--(axis cs:28959,2.83584110985617)
--(axis cs:28960,2.83584346407986)
--(axis cs:28961,2.83584581527839)
--(axis cs:28962,2.83584819609748)
--(axis cs:28963,2.83585058540983)
--(axis cs:28964,2.83585300272249)
--(axis cs:28965,2.83585543272587)
--(axis cs:28966,2.83585784916868)
--(axis cs:28967,2.8358602930242)
--(axis cs:28968,2.83586278163404)
--(axis cs:28969,2.83586529962337)
--(axis cs:28970,2.83586785353824)
--(axis cs:28971,2.83587039042396)
--(axis cs:28972,2.83587280672197)
--(axis cs:28973,2.83587516451129)
--(axis cs:28974,2.83587747372709)
--(axis cs:28975,2.83587982940844)
--(axis cs:28976,2.83588218838041)
--(axis cs:28977,2.8358846227143)
--(axis cs:28978,2.835887056497)
--(axis cs:28979,2.8358895223628)
--(axis cs:28980,2.83589200314863)
--(axis cs:28981,2.835894577398)
--(axis cs:28982,2.83589710975666)
--(axis cs:28983,2.8358995920824)
--(axis cs:28984,2.83590201184795)
--(axis cs:28985,2.83590438661505)
--(axis cs:28986,2.83590678689935)
--(axis cs:28987,2.8359091674898)
--(axis cs:28988,2.83591159381898)
--(axis cs:28989,2.83591401773215)
--(axis cs:28990,2.83591648775004)
--(axis cs:28991,2.83591896406348)
--(axis cs:28992,2.83592149046889)
--(axis cs:28993,2.83592411211754)
--(axis cs:28994,2.83592679137968)
--(axis cs:28995,2.83592945456818)
--(axis cs:28996,2.83593208953365)
--(axis cs:28997,2.83593469644598)
--(axis cs:28998,2.83593735366504)
--(axis cs:28999,2.83594003128407)
--(axis cs:29000,2.83594273020289)
--(axis cs:29001,2.83594545149698)
--(axis cs:29002,2.83594814646658)
--(axis cs:29003,2.83595087423726)
--(axis cs:29004,2.83595355394029)
--(axis cs:29005,2.83595622932794)
--(axis cs:29006,2.83595887157971)
--(axis cs:29007,2.83596154708247)
--(axis cs:29008,2.83596424540961)
--(axis cs:29009,2.83596693217024)
--(axis cs:29010,2.83596960581042)
--(axis cs:29011,2.8359722615404)
--(axis cs:29012,2.83597494818122)
--(axis cs:29013,2.8359775950059)
--(axis cs:29014,2.83598021544575)
--(axis cs:29015,2.83598282218731)
--(axis cs:29016,2.83598543524048)
--(axis cs:29017,2.8359881019469)
--(axis cs:29018,2.83599080957668)
--(axis cs:29019,2.83599355024067)
--(axis cs:29020,2.83599624401249)
--(axis cs:29021,2.83599899823037)
--(axis cs:29022,2.83600173644828)
--(axis cs:29023,2.83600447956901)
--(axis cs:29024,2.83600718068987)
--(axis cs:29025,2.83600985433008)
--(axis cs:29026,2.8360124893251)
--(axis cs:29027,2.8360151673418)
--(axis cs:29028,2.83601778777391)
--(axis cs:29029,2.83602042923506)
--(axis cs:29030,2.83602302153298)
--(axis cs:29031,2.83602565727438)
--(axis cs:29032,2.83602831390135)
--(axis cs:29033,2.83603101512889)
--(axis cs:29034,2.83603367871154)
--(axis cs:29035,2.83603634645753)
--(axis cs:29036,2.83603899234778)
--(axis cs:29037,2.83604163138036)
--(axis cs:29038,2.83604418488305)
--(axis cs:29039,2.83604679349251)
--(axis cs:29040,2.83604931169231)
--(axis cs:29041,2.83605187609746)
--(axis cs:29042,2.83605441263947)
--(axis cs:29043,2.8360569519504)
--(axis cs:29044,2.8360594250875)
--(axis cs:29045,2.83606199726647)
--(axis cs:29046,2.83606453112686)
--(axis cs:29047,2.8360670413641)
--(axis cs:29048,2.83606950516676)
--(axis cs:29049,2.83607203274293)
--(axis cs:29050,2.83607464481513)
--(axis cs:29051,2.83607729474511)
--(axis cs:29052,2.8360798907028)
--(axis cs:29053,2.83608247102452)
--(axis cs:29054,2.83608507056171)
--(axis cs:29055,2.83608773135784)
--(axis cs:29056,2.83609041724238)
--(axis cs:29057,2.83609316802029)
--(axis cs:29058,2.83609584496095)
--(axis cs:29059,2.83609855063994)
--(axis cs:29060,2.83610127437609)
--(axis cs:29061,2.83610394839591)
--(axis cs:29062,2.83610660293498)
--(axis cs:29063,2.83610927133578)
--(axis cs:29064,2.83611200862365)
--(axis cs:29065,2.83611475059551)
--(axis cs:29066,2.83611754947091)
--(axis cs:29067,2.83612032901588)
--(axis cs:29068,2.83612310387883)
--(axis cs:29069,2.83612588629749)
--(axis cs:29070,2.83612866227768)
--(axis cs:29071,2.83613136943976)
--(axis cs:29072,2.83613400170661)
--(axis cs:29073,2.83613666938919)
--(axis cs:29074,2.8361393123127)
--(axis cs:29075,2.83614195967001)
--(axis cs:29076,2.83614464364236)
--(axis cs:29077,2.8361472060891)
--(axis cs:29078,2.83614980451579)
--(axis cs:29079,2.83615233055357)
--(axis cs:29080,2.83615490239628)
--(axis cs:29081,2.83615748195897)
--(axis cs:29082,2.83615999610972)
--(axis cs:29083,2.8361625108055)
--(axis cs:29084,2.83616500219427)
--(axis cs:29085,2.83616748684776)
--(axis cs:29086,2.83616988196688)
--(axis cs:29087,2.8361722414987)
--(axis cs:29088,2.8361745868736)
--(axis cs:29089,2.83617689926206)
--(axis cs:29090,2.83617927965003)
--(axis cs:29091,2.83618167548606)
--(axis cs:29092,2.83618404214493)
--(axis cs:29093,2.83618639099206)
--(axis cs:29094,2.83618870714351)
--(axis cs:29095,2.83619102880647)
--(axis cs:29096,2.83619334309056)
--(axis cs:29097,2.8361956765372)
--(axis cs:29098,2.83619802639623)
--(axis cs:29099,2.83620034756479)
--(axis cs:29100,2.83620272245241)
--(axis cs:29101,2.83620499499814)
--(axis cs:29102,2.83620734593626)
--(axis cs:29103,2.83620965380258)
--(axis cs:29104,2.83621202243256)
--(axis cs:29105,2.83621443721511)
--(axis cs:29106,2.83621689091859)
--(axis cs:29107,2.83621936849418)
--(axis cs:29108,2.83622188169528)
--(axis cs:29109,2.8362242972136)
--(axis cs:29110,2.8362267336739)
--(axis cs:29111,2.83622915561297)
--(axis cs:29112,2.83623164146282)
--(axis cs:29113,2.83623410948083)
--(axis cs:29114,2.83623661707029)
--(axis cs:29115,2.83623912105346)
--(axis cs:29116,2.83624160903141)
--(axis cs:29117,2.83624411342269)
--(axis cs:29118,2.83624661030573)
--(axis cs:29119,2.83624914311844)
--(axis cs:29120,2.8362516419415)
--(axis cs:29121,2.83625414025478)
--(axis cs:29122,2.83625656642154)
--(axis cs:29123,2.83625898857063)
--(axis cs:29124,2.83626138556285)
--(axis cs:29125,2.83626383270933)
--(axis cs:29126,2.83626628837354)
--(axis cs:29127,2.83626871852047)
--(axis cs:29128,2.83627107762111)
--(axis cs:29129,2.83627344655981)
--(axis cs:29130,2.83627581106535)
--(axis cs:29131,2.83627818527474)
--(axis cs:29132,2.83628056035572)
--(axis cs:29133,2.83628293796714)
--(axis cs:29134,2.83628534311173)
--(axis cs:29135,2.83628769992194)
--(axis cs:29136,2.83629005596213)
--(axis cs:29137,2.83629236422387)
--(axis cs:29138,2.83629468507651)
--(axis cs:29139,2.83629704143835)
--(axis cs:29140,2.83629937433024)
--(axis cs:29141,2.83630167813135)
--(axis cs:29142,2.83630389647239)
--(axis cs:29143,2.8363061438688)
--(axis cs:29144,2.83630844194128)
--(axis cs:29145,2.83631070227077)
--(axis cs:29146,2.8363129457715)
--(axis cs:29147,2.83631520196254)
--(axis cs:29148,2.83631747291361)
--(axis cs:29149,2.83631973615552)
--(axis cs:29150,2.83632191581037)
--(axis cs:29151,2.83632407917236)
--(axis cs:29152,2.83632619757905)
--(axis cs:29153,2.83632834698898)
--(axis cs:29154,2.83633058732978)
--(axis cs:29155,2.83633284748153)
--(axis cs:29156,2.83633512703406)
--(axis cs:29157,2.83633736207056)
--(axis cs:29158,2.83633965063368)
--(axis cs:29159,2.83634197840488)
--(axis cs:29160,2.83634435732744)
--(axis cs:29161,2.83634670113189)
--(axis cs:29162,2.83634901473878)
--(axis cs:29163,2.83635131064303)
--(axis cs:29164,2.83635358972391)
--(axis cs:29165,2.83635584738293)
--(axis cs:29166,2.83635801775092)
--(axis cs:29167,2.83636026791253)
--(axis cs:29168,2.83636250869412)
--(axis cs:29169,2.83636472509927)
--(axis cs:29170,2.83636688098272)
--(axis cs:29171,2.8363690251881)
--(axis cs:29172,2.83637111441978)
--(axis cs:29173,2.83637321373706)
--(axis cs:29174,2.8363753705507)
--(axis cs:29175,2.83637754773007)
--(axis cs:29176,2.83637968411137)
--(axis cs:29177,2.83638187813956)
--(axis cs:29178,2.83638406194871)
--(axis cs:29179,2.83638616645496)
--(axis cs:29180,2.83638831453698)
--(axis cs:29181,2.83639043281052)
--(axis cs:29182,2.83639255407353)
--(axis cs:29183,2.83639475680486)
--(axis cs:29184,2.83639695623776)
--(axis cs:29185,2.83639909094535)
--(axis cs:29186,2.83640119458541)
--(axis cs:29187,2.83640328560572)
--(axis cs:29188,2.8364054506957)
--(axis cs:29189,2.8364076202836)
--(axis cs:29190,2.83640976144556)
--(axis cs:29191,2.83641186865668)
--(axis cs:29192,2.83641395365046)
--(axis cs:29193,2.8364159918538)
--(axis cs:29194,2.83641797231652)
--(axis cs:29195,2.8364200471226)
--(axis cs:29196,2.83642217902616)
--(axis cs:29197,2.83642420875814)
--(axis cs:29198,2.83642623738131)
--(axis cs:29199,2.83642826356122)
--(axis cs:29200,2.83643023528288)
--(axis cs:29201,2.83643219524336)
--(axis cs:29202,2.83643408900801)
--(axis cs:29203,2.83643597265333)
--(axis cs:29204,2.83643786175828)
--(axis cs:29205,2.83643971888679)
--(axis cs:29206,2.8364415582811)
--(axis cs:29207,2.83644337084873)
--(axis cs:29208,2.83644512033598)
--(axis cs:29209,2.83644686560089)
--(axis cs:29210,2.83644856325126)
--(axis cs:29211,2.83645026982563)
--(axis cs:29212,2.83645181924205)
--(axis cs:29213,2.83645337134845)
--(axis cs:29214,2.83645491358666)
--(axis cs:29215,2.83645646424499)
--(axis cs:29216,2.83645806193501)
--(axis cs:29217,2.83645960789527)
--(axis cs:29218,2.83646111656735)
--(axis cs:29219,2.83646268145681)
--(axis cs:29220,2.8364642130027)
--(axis cs:29221,2.8364657578045)
--(axis cs:29222,2.83646728299398)
--(axis cs:29223,2.83646884603132)
--(axis cs:29224,2.8364704960371)
--(axis cs:29225,2.83647217558582)
--(axis cs:29226,2.83647383477558)
--(axis cs:29227,2.8364754594306)
--(axis cs:29228,2.83647707840703)
--(axis cs:29229,2.83647865703508)
--(axis cs:29230,2.83648023775364)
--(axis cs:29231,2.83648183126287)
--(axis cs:29232,2.83648336119716)
--(axis cs:29233,2.83648484543354)
--(axis cs:29234,2.83648624338917)
--(axis cs:29235,2.83648764072764)
--(axis cs:29236,2.83648900830771)
--(axis cs:29237,2.83649031178642)
--(axis cs:29238,2.83649156632645)
--(axis cs:29239,2.83649287755671)
--(axis cs:29240,2.83649426407539)
--(axis cs:29241,2.83649569518242)
--(axis cs:29242,2.83649714677175)
--(axis cs:29243,2.83649862650612)
--(axis cs:29244,2.83650001208467)
--(axis cs:29245,2.83650141139453)
--(axis cs:29246,2.83650277838576)
--(axis cs:29247,2.83650408849444)
--(axis cs:29248,2.83650540896789)
--(axis cs:29249,2.83650671657123)
--(axis cs:29250,2.83650801334226)
--(axis cs:29251,2.836509372812)
--(axis cs:29252,2.83651074206556)
--(axis cs:29253,2.83651208830565)
--(axis cs:29254,2.83651344976746)
--(axis cs:29255,2.83651473927653)
--(axis cs:29256,2.83651599622431)
--(axis cs:29257,2.83651713533071)
--(axis cs:29258,2.83651822610685)
--(axis cs:29259,2.83651933706222)
--(axis cs:29260,2.83652042722159)
--(axis cs:29261,2.83652140167431)
--(axis cs:29262,2.83652236397885)
--(axis cs:29263,2.83652330751186)
--(axis cs:29264,2.83652427647384)
--(axis cs:29265,2.83652525153541)
--(axis cs:29266,2.83652624497099)
--(axis cs:29267,2.83652722650487)
--(axis cs:29268,2.8365282199193)
--(axis cs:29269,2.8365291905068)
--(axis cs:29270,2.83653010492464)
--(axis cs:29271,2.8365309685622)
--(axis cs:29272,2.83653182547131)
--(axis cs:29273,2.8365327414889)
--(axis cs:29274,2.83653376045738)
--(axis cs:29275,2.83653480636546)
--(axis cs:29276,2.83653586462255)
--(axis cs:29277,2.83653697109976)
--(axis cs:29278,2.83653810253328)
--(axis cs:29279,2.83653926299213)
--(axis cs:29280,2.83654044256549)
--(axis cs:29281,2.83654164230155)
--(axis cs:29282,2.83654293029462)
--(axis cs:29283,2.83654430374581)
--(axis cs:29284,2.83654564479145)
--(axis cs:29285,2.83654702162897)
--(axis cs:29286,2.8365483939882)
--(axis cs:29287,2.8365498027468)
--(axis cs:29288,2.83655124364223)
--(axis cs:29289,2.83655265512028)
--(axis cs:29290,2.83655403342315)
--(axis cs:29291,2.83655534385018)
--(axis cs:29292,2.83655672137303)
--(axis cs:29293,2.83655813841409)
--(axis cs:29294,2.83655953694391)
--(axis cs:29295,2.83656097252644)
--(axis cs:29296,2.83656239218621)
--(axis cs:29297,2.8365638310181)
--(axis cs:29298,2.83656532387483)
--(axis cs:29299,2.83656677789005)
--(axis cs:29300,2.83656822435616)
--(axis cs:29301,2.83656963701324)
--(axis cs:29302,2.83657107778606)
--(axis cs:29303,2.83657252358284)
--(axis cs:29304,2.83657392029593)
--(axis cs:29305,2.83657535468401)
--(axis cs:29306,2.83657681608434)
--(axis cs:29307,2.83657819442617)
--(axis cs:29308,2.83657959020377)
--(axis cs:29309,2.83658099680426)
--(axis cs:29310,2.8365823675328)
--(axis cs:29311,2.83658373262943)
--(axis cs:29312,2.83658513992026)
--(axis cs:29313,2.8365866069645)
--(axis cs:29314,2.83658805393742)
--(axis cs:29315,2.83658954572887)
--(axis cs:29316,2.83659103567531)
--(axis cs:29317,2.83659249423643)
--(axis cs:29318,2.83659398431467)
--(axis cs:29319,2.83659546141004)
--(axis cs:29320,2.83659704249477)
--(axis cs:29321,2.83659860885439)
--(axis cs:29322,2.83660015868134)
--(axis cs:29323,2.83660173662308)
--(axis cs:29324,2.83660339488055)
--(axis cs:29325,2.83660510306721)
--(axis cs:29326,2.83660682185564)
--(axis cs:29327,2.83660856148126)
--(axis cs:29328,2.83661036305805)
--(axis cs:29329,2.83661217079026)
--(axis cs:29330,2.83661394617841)
--(axis cs:29331,2.83661572296116)
--(axis cs:29332,2.83661754275328)
--(axis cs:29333,2.83661927007763)
--(axis cs:29334,2.83662104184551)
--(axis cs:29335,2.83662277625107)
--(axis cs:29336,2.83662445194707)
--(axis cs:29337,2.83662616511298)
--(axis cs:29338,2.83662787195553)
--(axis cs:29339,2.83662961329546)
--(axis cs:29340,2.83663133606768)
--(axis cs:29341,2.83663302855242)
--(axis cs:29342,2.83663469086128)
--(axis cs:29343,2.83663625730974)
--(axis cs:29344,2.83663786414114)
--(axis cs:29345,2.83663944010291)
--(axis cs:29346,2.83664096660508)
--(axis cs:29347,2.83664245780426)
--(axis cs:29348,2.83664387885571)
--(axis cs:29349,2.83664527392986)
--(axis cs:29350,2.83664671601096)
--(axis cs:29351,2.83664815544354)
--(axis cs:29352,2.83664964257015)
--(axis cs:29353,2.83665110908226)
--(axis cs:29354,2.83665255515172)
--(axis cs:29355,2.83665395998385)
--(axis cs:29356,2.83665529993181)
--(axis cs:29357,2.83665669591255)
--(axis cs:29358,2.83665812587741)
--(axis cs:29359,2.83665952117721)
--(axis cs:29360,2.83666097068836)
--(axis cs:29361,2.83666239009098)
--(axis cs:29362,2.83666386924747)
--(axis cs:29363,2.8366653208815)
--(axis cs:29364,2.8366667257824)
--(axis cs:29365,2.83666806962967)
--(axis cs:29366,2.83666942464067)
--(axis cs:29367,2.83667081267968)
--(axis cs:29368,2.83667217368903)
--(axis cs:29369,2.836673546728)
--(axis cs:29370,2.83667488385794)
--(axis cs:29371,2.83667627115875)
--(axis cs:29372,2.83667766653147)
--(axis cs:29373,2.83667907920813)
--(axis cs:29374,2.83668051292414)
--(axis cs:29375,2.83668197073062)
--(axis cs:29376,2.83668341815644)
--(axis cs:29377,2.8366849855631)
--(axis cs:29378,2.8366865027348)
--(axis cs:29379,2.83668804574691)
--(axis cs:29380,2.83668960344668)
--(axis cs:29381,2.83669114803112)
--(axis cs:29382,2.836692649293)
--(axis cs:29383,2.83669420322684)
--(axis cs:29384,2.83669581506859)
--(axis cs:29385,2.83669740629134)
--(axis cs:29386,2.83669897407655)
--(axis cs:29387,2.83670050840984)
--(axis cs:29388,2.83670202710389)
--(axis cs:29389,2.83670358477809)
--(axis cs:29390,2.83670508675659)
--(axis cs:29391,2.83670654982786)
--(axis cs:29392,2.83670804473902)
--(axis cs:29393,2.83670955683152)
--(axis cs:29394,2.83671107766494)
--(axis cs:29395,2.83671249717115)
--(axis cs:29396,2.83671400123511)
--(axis cs:29397,2.83671547759792)
--(axis cs:29398,2.83671698588109)
--(axis cs:29399,2.83671850524459)
--(axis cs:29400,2.83671999022113)
--(axis cs:29401,2.83672145701544)
--(axis cs:29402,2.83672299087164)
--(axis cs:29403,2.83672449252634)
--(axis cs:29404,2.83672595287169)
--(axis cs:29405,2.83672745297834)
--(axis cs:29406,2.83672898533014)
--(axis cs:29407,2.83673052836756)
--(axis cs:29408,2.83673213520152)
--(axis cs:29409,2.83673373529144)
--(axis cs:29410,2.83673540457611)
--(axis cs:29411,2.83673713231805)
--(axis cs:29412,2.83673883529954)
--(axis cs:29413,2.83674049898621)
--(axis cs:29414,2.83674219546223)
--(axis cs:29415,2.83674389583604)
--(axis cs:29416,2.83674560727864)
--(axis cs:29417,2.83674730790566)
--(axis cs:29418,2.83674895261656)
--(axis cs:29419,2.83675061360798)
--(axis cs:29420,2.83675227544199)
--(axis cs:29421,2.83675387616872)
--(axis cs:29422,2.83675548441445)
--(axis cs:29423,2.8367571704102)
--(axis cs:29424,2.83675886068189)
--(axis cs:29425,2.83676048752357)
--(axis cs:29426,2.83676219130923)
--(axis cs:29427,2.83676393569889)
--(axis cs:29428,2.83676564679842)
--(axis cs:29429,2.83676735045492)
--(axis cs:29430,2.83676898801905)
--(axis cs:29431,2.83677059507897)
--(axis cs:29432,2.83677221866529)
--(axis cs:29433,2.83677386150249)
--(axis cs:29434,2.83677551265006)
--(axis cs:29435,2.836777180533)
--(axis cs:29436,2.83677884496833)
--(axis cs:29437,2.83678049484347)
--(axis cs:29438,2.83678207786118)
--(axis cs:29439,2.83678367616205)
--(axis cs:29440,2.83678522747058)
--(axis cs:29441,2.83678686372354)
--(axis cs:29442,2.83678846847528)
--(axis cs:29443,2.83679005355606)
--(axis cs:29444,2.83679162380328)
--(axis cs:29445,2.83679314640627)
--(axis cs:29446,2.83679465767628)
--(axis cs:29447,2.83679610078205)
--(axis cs:29448,2.83679756605098)
--(axis cs:29449,2.83679900593373)
--(axis cs:29450,2.83680050982847)
--(axis cs:29451,2.83680200436135)
--(axis cs:29452,2.8368034578836)
--(axis cs:29453,2.83680497992967)
--(axis cs:29454,2.83680656152943)
--(axis cs:29455,2.83680809392838)
--(axis cs:29456,2.83680967883787)
--(axis cs:29457,2.83681128303955)
--(axis cs:29458,2.83681289964302)
--(axis cs:29459,2.83681451523159)
--(axis cs:29460,2.83681621305891)
--(axis cs:29461,2.83681787699)
--(axis cs:29462,2.83681951848429)
--(axis cs:29463,2.83682114748693)
--(axis cs:29464,2.83682287431389)
--(axis cs:29465,2.83682454194822)
--(axis cs:29466,2.8368261955796)
--(axis cs:29467,2.83682778445543)
--(axis cs:29468,2.83682935259364)
--(axis cs:29469,2.83683091466826)
--(axis cs:29470,2.83683241347041)
--(axis cs:29471,2.83683388419505)
--(axis cs:29472,2.83683535567808)
--(axis cs:29473,2.83683676815923)
--(axis cs:29474,2.83683816569245)
--(axis cs:29475,2.83683949102995)
--(axis cs:29476,2.83684094297207)
--(axis cs:29477,2.83684245371128)
--(axis cs:29478,2.83684397584483)
--(axis cs:29479,2.83684549480907)
--(axis cs:29480,2.83684698775372)
--(axis cs:29481,2.83684852695015)
--(axis cs:29482,2.83685011187406)
--(axis cs:29483,2.83685172738368)
--(axis cs:29484,2.83685336561901)
--(axis cs:29485,2.83685493896774)
--(axis cs:29486,2.83685648872216)
--(axis cs:29487,2.83685799848273)
--(axis cs:29488,2.83685945510262)
--(axis cs:29489,2.8368608748731)
--(axis cs:29490,2.83686229403569)
--(axis cs:29491,2.83686373384011)
--(axis cs:29492,2.83686519100253)
--(axis cs:29493,2.83686668576692)
--(axis cs:29494,2.83686806556621)
--(axis cs:29495,2.83686943900096)
--(axis cs:29496,2.83687083500193)
--(axis cs:29497,2.83687226233675)
--(axis cs:29498,2.83687362462828)
--(axis cs:29499,2.83687496479438)
--(axis cs:29500,2.83687631590827)
--(axis cs:29501,2.8368776694724)
--(axis cs:29502,2.83687908799448)
--(axis cs:29503,2.83688052071384)
--(axis cs:29504,2.83688197220076)
--(axis cs:29505,2.83688340939797)
--(axis cs:29506,2.8368848174816)
--(axis cs:29507,2.83688622920626)
--(axis cs:29508,2.83688769991031)
--(axis cs:29509,2.83688912641713)
--(axis cs:29510,2.83689045436631)
--(axis cs:29511,2.8368917454459)
--(axis cs:29512,2.83689301862723)
--(axis cs:29513,2.83689425285534)
--(axis cs:29514,2.83689548144539)
--(axis cs:29515,2.83689674451194)
--(axis cs:29516,2.83689806647212)
--(axis cs:29517,2.83689934297153)
--(axis cs:29518,2.83690057327581)
--(axis cs:29519,2.83690183662737)
--(axis cs:29520,2.83690311272193)
--(axis cs:29521,2.83690440928914)
--(axis cs:29522,2.83690573925457)
--(axis cs:29523,2.83690706977341)
--(axis cs:29524,2.83690847464497)
--(axis cs:29525,2.83690984961203)
--(axis cs:29526,2.83691120931124)
--(axis cs:29527,2.83691264914979)
--(axis cs:29528,2.83691408938456)
--(axis cs:29529,2.83691544410898)
--(axis cs:29530,2.83691682033355)
--(axis cs:29531,2.83691820497323)
--(axis cs:29532,2.83691965351714)
--(axis cs:29533,2.83692104435111)
--(axis cs:29534,2.83692243671409)
--(axis cs:29535,2.83692385174839)
--(axis cs:29536,2.83692528333942)
--(axis cs:29537,2.83692664762088)
--(axis cs:29538,2.83692793248042)
--(axis cs:29539,2.83692917837928)
--(axis cs:29540,2.83693044242086)
--(axis cs:29541,2.83693167519645)
--(axis cs:29542,2.83693294783511)
--(axis cs:29543,2.83693420779661)
--(axis cs:29544,2.83693546362313)
--(axis cs:29545,2.83693671181705)
--(axis cs:29546,2.83693793421071)
--(axis cs:29547,2.83693917464528)
--(axis cs:29548,2.83694038603003)
--(axis cs:29549,2.83694161894802)
--(axis cs:29550,2.83694288230504)
--(axis cs:29551,2.83694420056713)
--(axis cs:29552,2.8369455572712)
--(axis cs:29553,2.83694695368582)
--(axis cs:29554,2.836948324093)
--(axis cs:29555,2.83694965347091)
--(axis cs:29556,2.83695100558016)
--(axis cs:29557,2.83695233649646)
--(axis cs:29558,2.83695371084653)
--(axis cs:29559,2.83695508751267)
--(axis cs:29560,2.83695647987526)
--(axis cs:29561,2.83695787441915)
--(axis cs:29562,2.83695929731529)
--(axis cs:29563,2.83696065808364)
--(axis cs:29564,2.83696203047526)
--(axis cs:29565,2.83696339718969)
--(axis cs:29566,2.8369647373373)
--(axis cs:29567,2.83696603329759)
--(axis cs:29568,2.83696726381213)
--(axis cs:29569,2.836968534076)
--(axis cs:29570,2.83696978472362)
--(axis cs:29571,2.83697104147341)
--(axis cs:29572,2.83697230510601)
--(axis cs:29573,2.83697355162388)
--(axis cs:29574,2.83697475830297)
--(axis cs:29575,2.83697599229098)
--(axis cs:29576,2.83697721438482)
--(axis cs:29577,2.8369784189015)
--(axis cs:29578,2.83697955554808)
--(axis cs:29579,2.8369806114235)
--(axis cs:29580,2.8369816589191)
--(axis cs:29581,2.83698264813629)
--(axis cs:29582,2.83698373584586)
--(axis cs:29583,2.83698482665215)
--(axis cs:29584,2.83698596209767)
--(axis cs:29585,2.83698711370929)
--(axis cs:29586,2.83698824823835)
--(axis cs:29587,2.83698935091312)
--(axis cs:29588,2.83699049451185)
--(axis cs:29589,2.83699165491009)
--(axis cs:29590,2.83699283147471)
--(axis cs:29591,2.83699403929822)
--(axis cs:29592,2.83699527370221)
--(axis cs:29593,2.83699651433687)
--(axis cs:29594,2.83699770270432)
--(axis cs:29595,2.83699888255851)
--(axis cs:29596,2.83700007465545)
--(axis cs:29597,2.83700131295855)
--(axis cs:29598,2.8370024868125)
--(axis cs:29599,2.83700368556567)
--(axis cs:29600,2.83700484958651)
--(axis cs:29601,2.83700598006846)
--(axis cs:29602,2.8370071326604)
--(axis cs:29603,2.83700829525104)
--(axis cs:29604,2.83700945029234)
--(axis cs:29605,2.83701063365169)
--(axis cs:29606,2.83701176036188)
--(axis cs:29607,2.83701284036097)
--(axis cs:29608,2.83701384954636)
--(axis cs:29609,2.83701497703991)
--(axis cs:29610,2.83701616608852)
--(axis cs:29611,2.8370174180597)
--(axis cs:29612,2.83701862776556)
--(axis cs:29613,2.83701984019504)
--(axis cs:29614,2.83702113163392)
--(axis cs:29615,2.83702233461514)
--(axis cs:29616,2.83702349047727)
--(axis cs:29617,2.8370247384809)
--(axis cs:29618,2.83702598902888)
--(axis cs:29619,2.83702717508312)
--(axis cs:29620,2.83702841444012)
--(axis cs:29621,2.83702962884594)
--(axis cs:29622,2.83703079044807)
--(axis cs:29623,2.83703190815372)
--(axis cs:29624,2.83703299530317)
--(axis cs:29625,2.83703406561871)
--(axis cs:29626,2.83703509748061)
--(axis cs:29627,2.83703616551783)
--(axis cs:29628,2.83703725370092)
--(axis cs:29629,2.83703821109271)
--(axis cs:29630,2.83703916187236)
--(axis cs:29631,2.83704020128871)
--(axis cs:29632,2.83704124411741)
--(axis cs:29633,2.83704236600638)
--(axis cs:29634,2.83704348521486)
--(axis cs:29635,2.83704459076146)
--(axis cs:29636,2.837045635296)
--(axis cs:29637,2.83704667352493)
--(axis cs:29638,2.83704778717733)
--(axis cs:29639,2.8370489487264)
--(axis cs:29640,2.83705018841717)
--(axis cs:29641,2.83705139632457)
--(axis cs:29642,2.83705260869056)
--(axis cs:29643,2.83705382212315)
--(axis cs:29644,2.83705503871689)
--(axis cs:29645,2.83705621018509)
--(axis cs:29646,2.8370573502264)
--(axis cs:29647,2.83705850192249)
--(axis cs:29648,2.83705960113301)
--(axis cs:29649,2.83706080825031)
--(axis cs:29650,2.83706192602215)
--(axis cs:29651,2.83706300025405)
--(axis cs:29652,2.83706407757845)
--(axis cs:29653,2.83706508869908)
--(axis cs:29654,2.83706600511315)
--(axis cs:29655,2.83706690552157)
--(axis cs:29656,2.83706778963863)
--(axis cs:29657,2.83706866062597)
--(axis cs:29658,2.83706953891456)
--(axis cs:29659,2.83707039272051)
--(axis cs:29660,2.83707122914213)
--(axis cs:29661,2.83707209583383)
--(axis cs:29662,2.83707288814851)
--(axis cs:29663,2.83707371800601)
--(axis cs:29664,2.83707449780686)
--(axis cs:29665,2.83707525592187)
--(axis cs:29666,2.83707598237128)
--(axis cs:29667,2.83707667605825)
--(axis cs:29668,2.83707731872149)
--(axis cs:29669,2.83707798526335)
--(axis cs:29670,2.83707861888539)
--(axis cs:29671,2.8370792521163)
--(axis cs:29672,2.83707990805136)
--(axis cs:29673,2.83708059809943)
--(axis cs:29674,2.83708141710127)
--(axis cs:29675,2.83708217991148)
--(axis cs:29676,2.83708296266445)
--(axis cs:29677,2.83708379194596)
--(axis cs:29678,2.83708459924821)
--(axis cs:29679,2.83708541285826)
--(axis cs:29680,2.83708623633606)
--(axis cs:29681,2.83708711221388)
--(axis cs:29682,2.83708800814072)
--(axis cs:29683,2.83708890649807)
--(axis cs:29684,2.83708982928184)
--(axis cs:29685,2.83709077866905)
--(axis cs:29686,2.83709175838351)
--(axis cs:29687,2.83709280041902)
--(axis cs:29688,2.83709387473595)
--(axis cs:29689,2.83709496313243)
--(axis cs:29690,2.83709599704263)
--(axis cs:29691,2.83709695955617)
--(axis cs:29692,2.83709791224644)
--(axis cs:29693,2.83709886662584)
--(axis cs:29694,2.83709979587643)
--(axis cs:29695,2.83710068121447)
--(axis cs:29696,2.83710155017534)
--(axis cs:29697,2.83710239499119)
--(axis cs:29698,2.83710320016747)
--(axis cs:29699,2.83710401179746)
--(axis cs:29700,2.83710473170351)
--(axis cs:29701,2.83710548772066)
--(axis cs:29702,2.83710612202215)
--(axis cs:29703,2.83710678230077)
--(axis cs:29704,2.83710738330455)
--(axis cs:29705,2.83710800382954)
--(axis cs:29706,2.83710858855923)
--(axis cs:29707,2.83710912149636)
--(axis cs:29708,2.83710962579938)
--(axis cs:29709,2.83711010595625)
--(axis cs:29710,2.83711061683292)
--(axis cs:29711,2.83711112115502)
--(axis cs:29712,2.83711163551608)
--(axis cs:29713,2.83711218621219)
--(axis cs:29714,2.83711273971297)
--(axis cs:29715,2.83711333427105)
--(axis cs:29716,2.83711388983494)
--(axis cs:29717,2.83711451124632)
--(axis cs:29718,2.83711515768306)
--(axis cs:29719,2.83711578530793)
--(axis cs:29720,2.83711635283911)
--(axis cs:29721,2.83711688343551)
--(axis cs:29722,2.8371174448469)
--(axis cs:29723,2.83711804485726)
--(axis cs:29724,2.83711866698561)
--(axis cs:29725,2.83711932523426)
--(axis cs:29726,2.83712004847699)
--(axis cs:29727,2.83712075045294)
--(axis cs:29728,2.8371214315743)
--(axis cs:29729,2.83712205188945)
--(axis cs:29730,2.83712270218355)
--(axis cs:29731,2.83712333970363)
--(axis cs:29732,2.83712400886958)
--(axis cs:29733,2.83712462924544)
--(axis cs:29734,2.83712519765461)
--(axis cs:29735,2.83712573553472)
--(axis cs:29736,2.83712629853903)
--(axis cs:29737,2.83712689097061)
--(axis cs:29738,2.83712745740181)
--(axis cs:29739,2.83712799919041)
--(axis cs:29740,2.83712852750038)
--(axis cs:29741,2.83712909524962)
--(axis cs:29742,2.83712962312484)
--(axis cs:29743,2.83713020016881)
--(axis cs:29744,2.83713081810345)
--(axis cs:29745,2.8371315484002)
--(axis cs:29746,2.83713227152076)
--(axis cs:29747,2.83713303515697)
--(axis cs:29748,2.83713382887872)
--(axis cs:29749,2.83713460255469)
--(axis cs:29750,2.83713532813428)
--(axis cs:29751,2.83713600062905)
--(axis cs:29752,2.83713669938677)
--(axis cs:29753,2.83713732382375)
--(axis cs:29754,2.83713795566844)
--(axis cs:29755,2.8371386257981)
--(axis cs:29756,2.83713930969808)
--(axis cs:29757,2.83713993953064)
--(axis cs:29758,2.83714062758848)
--(axis cs:29759,2.83714125129431)
--(axis cs:29760,2.83714191618218)
--(axis cs:29761,2.83714264183304)
--(axis cs:29762,2.83714337830776)
--(axis cs:29763,2.83714406922504)
--(axis cs:29764,2.83714475260842)
--(axis cs:29765,2.83714543824612)
--(axis cs:29766,2.83714613952225)
--(axis cs:29767,2.83714681007033)
--(axis cs:29768,2.83714746594454)
--(axis cs:29769,2.83714816897821)
--(axis cs:29770,2.83714887353068)
--(axis cs:29771,2.83714959644235)
--(axis cs:29772,2.83715031116518)
--(axis cs:29773,2.83715112150173)
--(axis cs:29774,2.83715191317384)
--(axis cs:29775,2.83715273817883)
--(axis cs:29776,2.8371534749107)
--(axis cs:29777,2.83715422273091)
--(axis cs:29778,2.83715500363994)
--(axis cs:29779,2.8371557605327)
--(axis cs:29780,2.83715651985464)
--(axis cs:29781,2.83715728881577)
--(axis cs:29782,2.83715805478896)
--(axis cs:29783,2.83715886405428)
--(axis cs:29784,2.83715966254588)
--(axis cs:29785,2.83716037149946)
--(axis cs:29786,2.83716107115019)
--(axis cs:29787,2.83716184167903)
--(axis cs:29788,2.83716259572036)
--(axis cs:29789,2.83716334551814)
--(axis cs:29790,2.8371641563789)
--(axis cs:29791,2.83716499587644)
--(axis cs:29792,2.83716572833975)
--(axis cs:29793,2.83716642541596)
--(axis cs:29794,2.83716716901542)
--(axis cs:29795,2.83716788143542)
--(axis cs:29796,2.83716854333576)
--(axis cs:29797,2.8371691918266)
--(axis cs:29798,2.83716984983398)
--(axis cs:29799,2.83717056336339)
--(axis cs:29800,2.83717136205909)
--(axis cs:29801,2.83717222399291)
--(axis cs:29802,2.83717298263955)
--(axis cs:29803,2.83717374674836)
--(axis cs:29804,2.83717441438664)
--(axis cs:29805,2.83717507652568)
--(axis cs:29806,2.83717578420092)
--(axis cs:29807,2.83717644204946)
--(axis cs:29808,2.83717715786494)
--(axis cs:29809,2.83717791122555)
--(axis cs:29810,2.83717869481638)
--(axis cs:29811,2.83717952313049)
--(axis cs:29812,2.83718039150002)
--(axis cs:29813,2.83718124454317)
--(axis cs:29814,2.83718210846502)
--(axis cs:29815,2.83718297342247)
--(axis cs:29816,2.83718388994912)
--(axis cs:29817,2.8371846808041)
--(axis cs:29818,2.83718543451235)
--(axis cs:29819,2.83718623052517)
--(axis cs:29820,2.83718704712483)
--(axis cs:29821,2.83718779666301)
--(axis cs:29822,2.8371885622626)
--(axis cs:29823,2.83718935170148)
--(axis cs:29824,2.83719015300019)
--(axis cs:29825,2.83719098227103)
--(axis cs:29826,2.83719174048057)
--(axis cs:29827,2.83719253550286)
--(axis cs:29828,2.83719333074034)
--(axis cs:29829,2.83719415026905)
--(axis cs:29830,2.83719498367339)
--(axis cs:29831,2.83719578158263)
--(axis cs:29832,2.83719656374908)
--(axis cs:29833,2.83719741913367)
--(axis cs:29834,2.83719832015618)
--(axis cs:29835,2.83719925041189)
--(axis cs:29836,2.83720019238121)
--(axis cs:29837,2.83720118669539)
--(axis cs:29838,2.83720219594651)
--(axis cs:29839,2.83720310716699)
--(axis cs:29840,2.83720401226052)
--(axis cs:29841,2.8372049672975)
--(axis cs:29842,2.83720594434602)
--(axis cs:29843,2.83720687220305)
--(axis cs:29844,2.83720775043356)
--(axis cs:29845,2.83720849625025)
--(axis cs:29846,2.83720918742234)
--(axis cs:29847,2.83720989949488)
--(axis cs:29848,2.83721055137341)
--(axis cs:29849,2.83721120895313)
--(axis cs:29850,2.83721183724874)
--(axis cs:29851,2.83721246206982)
--(axis cs:29852,2.83721309594645)
--(axis cs:29853,2.83721366040557)
--(axis cs:29854,2.83721434130772)
--(axis cs:29855,2.83721501816336)
--(axis cs:29856,2.83721563128299)
--(axis cs:29857,2.8372162194533)
--(axis cs:29858,2.837216778483)
--(axis cs:29859,2.83721726699862)
--(axis cs:29860,2.8372177320529)
--(axis cs:29861,2.83721812891042)
--(axis cs:29862,2.83721852599651)
--(axis cs:29863,2.83721896179104)
--(axis cs:29864,2.83721936315657)
--(axis cs:29865,2.83721969987724)
--(axis cs:29866,2.8372200863913)
--(axis cs:29867,2.83722050166069)
--(axis cs:29868,2.83722100858744)
--(axis cs:29869,2.83722154721879)
--(axis cs:29870,2.83722208394745)
--(axis cs:29871,2.83722260778664)
--(axis cs:29872,2.83722314966351)
--(axis cs:29873,2.83722369102483)
--(axis cs:29874,2.83722427608677)
--(axis cs:29875,2.83722481524937)
--(axis cs:29876,2.83722534392725)
--(axis cs:29877,2.83722593998947)
--(axis cs:29878,2.83722651085997)
--(axis cs:29879,2.83722713409477)
--(axis cs:29880,2.83722771420807)
--(axis cs:29881,2.83722823930157)
--(axis cs:29882,2.83722874887009)
--(axis cs:29883,2.8372292246631)
--(axis cs:29884,2.83722974159219)
--(axis cs:29885,2.83723031855043)
--(axis cs:29886,2.83723080833779)
--(axis cs:29887,2.83723130368191)
--(axis cs:29888,2.83723175039066)
--(axis cs:29889,2.83723226453586)
--(axis cs:29890,2.83723276862301)
--(axis cs:29891,2.8372332602934)
--(axis cs:29892,2.83723375194165)
--(axis cs:29893,2.83723423239625)
--(axis cs:29894,2.83723468258396)
--(axis cs:29895,2.83723519048118)
--(axis cs:29896,2.83723574877906)
--(axis cs:29897,2.83723630120092)
--(axis cs:29898,2.83723686695373)
--(axis cs:29899,2.83723751870577)
--(axis cs:29900,2.83723807762244)
--(axis cs:29901,2.83723870072666)
--(axis cs:29902,2.83723929375588)
--(axis cs:29903,2.83723985918785)
--(axis cs:29904,2.83724042906222)
--(axis cs:29905,2.83724098440792)
--(axis cs:29906,2.83724148196904)
--(axis cs:29907,2.83724194361968)
--(axis cs:29908,2.83724233318148)
--(axis cs:29909,2.83724269016192)
--(axis cs:29910,2.83724311504429)
--(axis cs:29911,2.83724357344353)
--(axis cs:29912,2.83724396775216)
--(axis cs:29913,2.83724432032585)
--(axis cs:29914,2.83724468749637)
--(axis cs:29915,2.83724504151319)
--(axis cs:29916,2.83724537045144)
--(axis cs:29917,2.83724569542883)
--(axis cs:29918,2.8372460262697)
--(axis cs:29919,2.83724630556348)
--(axis cs:29920,2.83724664342357)
--(axis cs:29921,2.83724690319069)
--(axis cs:29922,2.83724719766109)
--(axis cs:29923,2.83724749621544)
--(axis cs:29924,2.83724782918684)
--(axis cs:29925,2.83724809643465)
--(axis cs:29926,2.83724838946779)
--(axis cs:29927,2.83724875223177)
--(axis cs:29928,2.83724915880996)
--(axis cs:29929,2.83724961961007)
--(axis cs:29930,2.83725007604629)
--(axis cs:29931,2.83725058341075)
--(axis cs:29932,2.83725103026551)
--(axis cs:29933,2.83725144378219)
--(axis cs:29934,2.83725176247764)
--(axis cs:29935,2.83725207919716)
--(axis cs:29936,2.83725245535728)
--(axis cs:29937,2.83725284405269)
--(axis cs:29938,2.83725321915525)
--(axis cs:29939,2.83725354434772)
--(axis cs:29940,2.83725382497947)
--(axis cs:29941,2.83725408837126)
--(axis cs:29942,2.83725438450767)
--(axis cs:29943,2.83725470888436)
--(axis cs:29944,2.83725503519317)
--(axis cs:29945,2.83725540906721)
--(axis cs:29946,2.83725577132532)
--(axis cs:29947,2.83725615170948)
--(axis cs:29948,2.83725653236507)
--(axis cs:29949,2.83725694353597)
--(axis cs:29950,2.83725741426016)
--(axis cs:29951,2.83725782252714)
--(axis cs:29952,2.83725824574347)
--(axis cs:29953,2.83725867919187)
--(axis cs:29954,2.83725910591381)
--(axis cs:29955,2.83725949000242)
--(axis cs:29956,2.83725989482925)
--(axis cs:29957,2.8372603417784)
--(axis cs:29958,2.83726082913527)
--(axis cs:29959,2.83726136261932)
--(axis cs:29960,2.8372618774595)
--(axis cs:29961,2.83726241593099)
--(axis cs:29962,2.83726294131126)
--(axis cs:29963,2.83726348230647)
--(axis cs:29964,2.83726402033188)
--(axis cs:29965,2.83726452080789)
--(axis cs:29966,2.83726494353334)
--(axis cs:29967,2.83726536671355)
--(axis cs:29968,2.83726579638396)
--(axis cs:29969,2.83726628614226)
--(axis cs:29970,2.83726674329688)
--(axis cs:29971,2.83726715277148)
--(axis cs:29972,2.83726771590918)
--(axis cs:29973,2.83726824980786)
--(axis cs:29974,2.83726871574518)
--(axis cs:29975,2.83726915757352)
--(axis cs:29976,2.83726955056069)
--(axis cs:29977,2.83726989227497)
--(axis cs:29978,2.83727020121393)
--(axis cs:29979,2.83727062393256)
--(axis cs:29980,2.83727109484731)
--(axis cs:29981,2.83727161953819)
--(axis cs:29982,2.83727208505953)
--(axis cs:29983,2.83727260639886)
--(axis cs:29984,2.83727311146398)
--(axis cs:29985,2.83727365783949)
--(axis cs:29986,2.83727422865525)
--(axis cs:29987,2.83727476903301)
--(axis cs:29988,2.83727528398082)
--(axis cs:29989,2.83727577705608)
--(axis cs:29990,2.83727628239577)
--(axis cs:29991,2.8372767960612)
--(axis cs:29992,2.83727724655267)
--(axis cs:29993,2.8372776897121)
--(axis cs:29994,2.83727813407899)
--(axis cs:29995,2.83727855271644)
--(axis cs:29996,2.83727897455667)
--(axis cs:29997,2.8372793111373)
--(axis cs:29998,2.83727965780179)
--(axis cs:29999,2.83727998262167)
--(axis cs:30000,2.83728034201027)
--(axis cs:30001,2.83728066266728)
--(axis cs:30002,2.8372809620057)
--(axis cs:30003,2.8372811570627)
--(axis cs:30004,2.83728130277358)
--(axis cs:30005,2.83728143364379)
--(axis cs:30006,2.83728150923237)
--(axis cs:30007,2.83728153840711)
--(axis cs:30008,2.83728156752839)
--(axis cs:30009,2.83728165488864)
--(axis cs:30010,2.83728178174602)
--(axis cs:30011,2.83728192361313)
--(axis cs:30012,2.83728204149871)
--(axis cs:30013,2.83728218999837)
--(axis cs:30014,2.83728229378586)
--(axis cs:30015,2.83728240735596)
--(axis cs:30016,2.83728246546103)
--(axis cs:30017,2.83728255189726)
--(axis cs:30018,2.83728270654163)
--(axis cs:30019,2.83728290879815)
--(axis cs:30020,2.83728302699348)
--(axis cs:30021,2.83728313977519)
--(axis cs:30022,2.83728326695879)
--(axis cs:30023,2.83728336822122)
--(axis cs:30024,2.83728342626167)
--(axis cs:30025,2.83728349619491)
--(axis cs:30026,2.83728348695506)
--(axis cs:30027,2.83728350690462)
--(axis cs:30028,2.83728359624501)
--(axis cs:30029,2.83728366564807)
--(axis cs:30030,2.83728375088544)
--(axis cs:30031,2.83728383067356)
--(axis cs:30032,2.83728381264355)
--(axis cs:30033,2.83728380591547)
--(axis cs:30034,2.83728383589192)
--(axis cs:30035,2.83728386458081)
--(axis cs:30036,2.83728386801832)
--(axis cs:30037,2.83728388224193)
--(axis cs:30038,2.83728382850138)
--(axis cs:30039,2.83728375273614)
--(axis cs:30040,2.8372836436598)
--(axis cs:30041,2.83728356355323)
--(axis cs:30042,2.83728346830294)
--(axis cs:30043,2.8372834043183)
--(axis cs:30044,2.83728334787473)
--(axis cs:30045,2.83728332208185)
--(axis cs:30046,2.83728327260914)
--(axis cs:30047,2.8372832651389)
--(axis cs:30048,2.83728324856557)
--(axis cs:30049,2.83728326902811)
--(axis cs:30050,2.83728324589538)
--(axis cs:30051,2.83728314928779)
--(axis cs:30052,2.83728298893073)
--(axis cs:30053,2.83728281469972)
--(axis cs:30054,2.83728263330933)
--(axis cs:30055,2.83728243198466)
--(axis cs:30056,2.83728223105311)
--(axis cs:30057,2.83728204203466)
--(axis cs:30058,2.83728187434758)
--(axis cs:30059,2.83728176174452)
--(axis cs:30060,2.83728161647292)
--(axis cs:30061,2.83728137994706)
--(axis cs:30062,2.83728114856335)
--(axis cs:30063,2.83728098922716)
--(axis cs:30064,2.83728091442463)
--(axis cs:30065,2.83728087318112)
--(axis cs:30066,2.83728084393829)
--(axis cs:30067,2.83728076284888)
--(axis cs:30068,2.83728072175038)
--(axis cs:30069,2.83728070544142)
--(axis cs:30070,2.83728072798788)
--(axis cs:30071,2.83728072802742)
--(axis cs:30072,2.83728076501016)
--(axis cs:30073,2.83728086118974)
--(axis cs:30074,2.83728090647242)
--(axis cs:30075,2.8372809571804)
--(axis cs:30076,2.83728095424862)
--(axis cs:30077,2.83728084780551)
--(axis cs:30078,2.83728064736547)
--(axis cs:30079,2.83728042708316)
--(axis cs:30080,2.83728027842914)
--(axis cs:30081,2.83728016954187)
--(axis cs:30082,2.83728004113748)
--(axis cs:30083,2.83727988673383)
--(axis cs:30084,2.83727975684987)
--(axis cs:30085,2.83727959380536)
--(axis cs:30086,2.83727939251241)
--(axis cs:30087,2.8372792093442)
--(axis cs:30088,2.83727896900054)
--(axis cs:30089,2.83727871066169)
--(axis cs:30090,2.83727847029786)
--(axis cs:30091,2.83727817825789)
--(axis cs:30092,2.83727789191364)
--(axis cs:30093,2.83727764576895)
--(axis cs:30094,2.83727734391695)
--(axis cs:30095,2.83727714319188)
--(axis cs:30096,2.83727690759941)
--(axis cs:30097,2.83727673768361)
--(axis cs:30098,2.83727650902391)
--(axis cs:30099,2.83727636918228)
--(axis cs:30100,2.83727621782089)
--(axis cs:30101,2.83727600801527)
--(axis cs:30102,2.83727587410877)
--(axis cs:30103,2.83727573491558)
--(axis cs:30104,2.83727567115338)
--(axis cs:30105,2.83727560088158)
--(axis cs:30106,2.83727547347569)
--(axis cs:30107,2.83727533260996)
--(axis cs:30108,2.83727516252308)
--(axis cs:30109,2.8372750318469)
--(axis cs:30110,2.83727492519392)
--(axis cs:30111,2.83727478357258)
--(axis cs:30112,2.83727463235813)
--(axis cs:30113,2.83727443165673)
--(axis cs:30114,2.83727420949508)
--(axis cs:30115,2.83727400858282)
--(axis cs:30116,2.83727380189159)
--(axis cs:30117,2.83727365054175)
--(axis cs:30118,2.83727353490458)
--(axis cs:30119,2.83727346546829)
--(axis cs:30120,2.83727338572345)
--(axis cs:30121,2.83727323662474)
--(axis cs:30122,2.83727303280472)
--(axis cs:30123,2.83727277976193)
--(axis cs:30124,2.83727250434727)
--(axis cs:30125,2.83727230756028)
--(axis cs:30126,2.8372720712768)
--(axis cs:30127,2.83727186290638)
--(axis cs:30128,2.83727165612444)
--(axis cs:30129,2.83727140796418)
--(axis cs:30130,2.83727128947917)
--(axis cs:30131,2.83727108552037)
--(axis cs:30132,2.83727088776779)
--(axis cs:30133,2.83727065971597)
--(axis cs:30134,2.83727046206218)
--(axis cs:30135,2.83727024723119)
--(axis cs:30136,2.83727000567515)
--(axis cs:30137,2.83726973477408)
--(axis cs:30138,2.83726944220058)
--(axis cs:30139,2.83726910176507)
--(axis cs:30140,2.83726876780844)
--(axis cs:30141,2.83726848238573)
--(axis cs:30142,2.83726819357402)
--(axis cs:30143,2.83726796456735)
--(axis cs:30144,2.83726769025222)
--(axis cs:30145,2.83726742250957)
--(axis cs:30146,2.83726710375306)
--(axis cs:30147,2.83726675835504)
--(axis cs:30148,2.83726637519525)
--(axis cs:30149,2.83726600539351)
--(axis cs:30150,2.83726566130547)
--(axis cs:30151,2.83726529869055)
--(axis cs:30152,2.83726492922489)
--(axis cs:30153,2.83726456782302)
--(axis cs:30154,2.83726417139152)
--(axis cs:30155,2.83726376310041)
--(axis cs:30156,2.8372633458898)
--(axis cs:30157,2.83726297914987)
--(axis cs:30158,2.83726257211433)
--(axis cs:30159,2.83726220154249)
--(axis cs:30160,2.83726185768493)
--(axis cs:30161,2.837261580637)
--(axis cs:30162,2.83726132131097)
--(axis cs:30163,2.83726103990501)
--(axis cs:30164,2.83726079783703)
--(axis cs:30165,2.83726057621239)
--(axis cs:30166,2.83726036308322)
--(axis cs:30167,2.8372600551592)
--(axis cs:30168,2.83725974537815)
--(axis cs:30169,2.83725944171375)
--(axis cs:30170,2.83725909296024)
--(axis cs:30171,2.83725869220377)
--(axis cs:30172,2.83725825687034)
--(axis cs:30173,2.83725784222072)
--(axis cs:30174,2.83725751368087)
--(axis cs:30175,2.83725722957514)
--(axis cs:30176,2.83725694054805)
--(axis cs:30177,2.83725658402694)
--(axis cs:30178,2.83725623865496)
--(axis cs:30179,2.83725594755117)
--(axis cs:30180,2.83725570481467)
--(axis cs:30181,2.83725545014406)
--(axis cs:30182,2.83725517358665)
--(axis cs:30183,2.83725488869862)
--(axis cs:30184,2.83725453843286)
--(axis cs:30185,2.83725418481351)
--(axis cs:30186,2.83725383542295)
--(axis cs:30187,2.83725343884782)
--(axis cs:30188,2.83725304108604)
--(axis cs:30189,2.83725266270764)
--(axis cs:30190,2.83725227393493)
--(axis cs:30191,2.83725182100222)
--(axis cs:30192,2.83725129492725)
--(axis cs:30193,2.83725072305615)
--(axis cs:30194,2.83725019504187)
--(axis cs:30195,2.83724962843448)
--(axis cs:30196,2.83724894349655)
--(axis cs:30197,2.83724834370738)
--(axis cs:30198,2.83724772609989)
--(axis cs:30199,2.837247086723)
--(axis cs:30200,2.83724646544506)
--(axis cs:30201,2.83724584705119)
--(axis cs:30202,2.83724516811548)
--(axis cs:30203,2.83724453837331)
--(axis cs:30204,2.83724386904083)
--(axis cs:30205,2.83724314830852)
--(axis cs:30206,2.83724248512151)
--(axis cs:30207,2.83724179952046)
--(axis cs:30208,2.83724114667451)
--(axis cs:30209,2.83724043386871)
--(axis cs:30210,2.83723975982647)
--(axis cs:30211,2.83723907147761)
--(axis cs:30212,2.83723840363831)
--(axis cs:30213,2.83723780456953)
--(axis cs:30214,2.83723723497692)
--(axis cs:30215,2.83723667100878)
--(axis cs:30216,2.8372361957471)
--(axis cs:30217,2.83723576785704)
--(axis cs:30218,2.83723526785087)
--(axis cs:30219,2.83723475935689)
--(axis cs:30220,2.83723418963182)
--(axis cs:30221,2.83723357986757)
--(axis cs:30222,2.83723288917504)
--(axis cs:30223,2.8372322578439)
--(axis cs:30224,2.83723163459788)
--(axis cs:30225,2.83723099114024)
--(axis cs:30226,2.83723023092592)
--(axis cs:30227,2.83722944919519)
--(axis cs:30228,2.83722859376426)
--(axis cs:30229,2.83722765795019)
--(axis cs:30230,2.83722676010738)
--(axis cs:30231,2.8372258528467)
--(axis cs:30232,2.83722492267218)
--(axis cs:30233,2.83722394408383)
--(axis cs:30234,2.83722300484222)
--(axis cs:30235,2.83722207511717)
--(axis cs:30236,2.83722107809469)
--(axis cs:30237,2.83722009400503)
--(axis cs:30238,2.8372191199072)
--(axis cs:30239,2.83721816039224)
--(axis cs:30240,2.83721721223474)
--(axis cs:30241,2.83721624757293)
--(axis cs:30242,2.83721533655541)
--(axis cs:30243,2.83721446186871)
--(axis cs:30244,2.83721362289524)
--(axis cs:30245,2.83721282510621)
--(axis cs:30246,2.83721203817585)
--(axis cs:30247,2.83721127278183)
--(axis cs:30248,2.83721049094472)
--(axis cs:30249,2.83720973165642)
--(axis cs:30250,2.83720901560317)
--(axis cs:30251,2.83720823627175)
--(axis cs:30252,2.83720739791918)
--(axis cs:30253,2.83720655101748)
--(axis cs:30254,2.83720564231017)
--(axis cs:30255,2.83720469598817)
--(axis cs:30256,2.83720375539558)
--(axis cs:30257,2.83720285059961)
--(axis cs:30258,2.83720198462661)
--(axis cs:30259,2.83720113412714)
--(axis cs:30260,2.83720030537395)
--(axis cs:30261,2.83719956140229)
--(axis cs:30262,2.83719878433498)
--(axis cs:30263,2.83719803046766)
--(axis cs:30264,2.83719732764133)
--(axis cs:30265,2.83719661837576)
--(axis cs:30266,2.83719592727714)
--(axis cs:30267,2.83719521777284)
--(axis cs:30268,2.83719447206229)
--(axis cs:30269,2.83719372335447)
--(axis cs:30270,2.83719297165518)
--(axis cs:30271,2.83719225861075)
--(axis cs:30272,2.83719150138419)
--(axis cs:30273,2.83719077681013)
--(axis cs:30274,2.83719005716413)
--(axis cs:30275,2.83718925865793)
--(axis cs:30276,2.8371885365529)
--(axis cs:30277,2.83718781116657)
--(axis cs:30278,2.83718701396382)
--(axis cs:30279,2.83718629135186)
--(axis cs:30280,2.83718558540245)
--(axis cs:30281,2.83718488953948)
--(axis cs:30282,2.83718421486246)
--(axis cs:30283,2.83718354375163)
--(axis cs:30284,2.8371829567223)
--(axis cs:30285,2.83718235034935)
--(axis cs:30286,2.83718168751439)
--(axis cs:30287,2.8371809910945)
--(axis cs:30288,2.83718029386435)
--(axis cs:30289,2.83717956302806)
--(axis cs:30290,2.8371788557355)
--(axis cs:30291,2.83717816923504)
--(axis cs:30292,2.83717745080751)
--(axis cs:30293,2.83717674916346)
--(axis cs:30294,2.8371760671676)
--(axis cs:30295,2.83717535985477)
--(axis cs:30296,2.83717463966075)
--(axis cs:30297,2.83717391292087)
--(axis cs:30298,2.83717317142808)
--(axis cs:30299,2.83717240913724)
--(axis cs:30300,2.83717161756529)
--(axis cs:30301,2.83717081989429)
--(axis cs:30302,2.83717001848514)
--(axis cs:30303,2.83716917785295)
--(axis cs:30304,2.83716830161554)
--(axis cs:30305,2.83716746313567)
--(axis cs:30306,2.83716662221307)
--(axis cs:30307,2.83716576414485)
--(axis cs:30308,2.83716495628083)
--(axis cs:30309,2.83716413520091)
--(axis cs:30310,2.83716339025708)
--(axis cs:30311,2.8371627299431)
--(axis cs:30312,2.83716215117749)
--(axis cs:30313,2.83716158171449)
--(axis cs:30314,2.83716101780737)
--(axis cs:30315,2.83716049527277)
--(axis cs:30316,2.83715997845408)
--(axis cs:30317,2.83715945235123)
--(axis cs:30318,2.83715889651162)
--(axis cs:30319,2.83715834086092)
--(axis cs:30320,2.83715778427464)
--(axis cs:30321,2.8371571620021)
--(axis cs:30322,2.83715646827632)
--(axis cs:30323,2.83715575586629)
--(axis cs:30324,2.83715500980357)
--(axis cs:30325,2.83715425939011)
--(axis cs:30326,2.83715360143241)
--(axis cs:30327,2.83715292767838)
--(axis cs:30328,2.83715220704495)
--(axis cs:30329,2.83715149957532)
--(axis cs:30330,2.83715084230822)
--(axis cs:30331,2.83715018858127)
--(axis cs:30332,2.83714954539516)
--(axis cs:30333,2.83714897734965)
--(axis cs:30334,2.83714844598062)
--(axis cs:30335,2.83714792145075)
--(axis cs:30336,2.83714744764993)
--(axis cs:30337,2.8371469939248)
--(axis cs:30338,2.83714654446676)
--(axis cs:30339,2.83714610045322)
--(axis cs:30340,2.83714570502264)
--(axis cs:30341,2.83714529495563)
--(axis cs:30342,2.83714490157956)
--(axis cs:30343,2.83714452077544)
--(axis cs:30344,2.83714413648694)
--(axis cs:30345,2.83714378002417)
--(axis cs:30346,2.83714341710107)
--(axis cs:30347,2.83714302577653)
--(axis cs:30348,2.83714256494205)
--(axis cs:30349,2.83714208721673)
--(axis cs:30350,2.83714155121514)
--(axis cs:30351,2.83714098216263)
--(axis cs:30352,2.83714032472013)
--(axis cs:30353,2.83713964128561)
--(axis cs:30354,2.8371389177266)
--(axis cs:30355,2.83713819824614)
--(axis cs:30356,2.83713747939087)
--(axis cs:30357,2.83713674962998)
--(axis cs:30358,2.83713608937516)
--(axis cs:30359,2.83713544131312)
--(axis cs:30360,2.83713470618425)
--(axis cs:30361,2.8371339500064)
--(axis cs:30362,2.83713318876016)
--(axis cs:30363,2.83713240731378)
--(axis cs:30364,2.83713162513684)
--(axis cs:30365,2.83713087705465)
--(axis cs:30366,2.83713015187635)
--(axis cs:30367,2.83712941347508)
--(axis cs:30368,2.83712865860142)
--(axis cs:30369,2.83712789697066)
--(axis cs:30370,2.83712716866253)
--(axis cs:30371,2.83712646901413)
--(axis cs:30372,2.83712577368412)
--(axis cs:30373,2.83712502505658)
--(axis cs:30374,2.83712427528249)
--(axis cs:30375,2.83712351846452)
--(axis cs:30376,2.83712280159442)
--(axis cs:30377,2.83712205447518)
--(axis cs:30378,2.83712131397088)
--(axis cs:30379,2.83712056409705)
--(axis cs:30380,2.8371197839586)
--(axis cs:30381,2.83711902311536)
--(axis cs:30382,2.83711833945753)
--(axis cs:30383,2.83711770284498)
--(axis cs:30384,2.83711712066668)
--(axis cs:30385,2.8371164787358)
--(axis cs:30386,2.83711587640736)
--(axis cs:30387,2.83711535094095)
--(axis cs:30388,2.83711484739752)
--(axis cs:30389,2.83711431883693)
--(axis cs:30390,2.83711384782523)
--(axis cs:30391,2.83711335963978)
--(axis cs:30392,2.83711290561891)
--(axis cs:30393,2.83711253231154)
--(axis cs:30394,2.83711211218776)
--(axis cs:30395,2.83711157783867)
--(axis cs:30396,2.83711097154101)
--(axis cs:30397,2.83711035238737)
--(axis cs:30398,2.83710971863115)
--(axis cs:30399,2.83710910435359)
--(axis cs:30400,2.8371084782317)
--(axis cs:30401,2.8371079581082)
--(axis cs:30402,2.83710744925671)
--(axis cs:30403,2.83710695204287)
--(axis cs:30404,2.83710637512668)
--(axis cs:30405,2.83710577917121)
--(axis cs:30406,2.83710518407887)
--(axis cs:30407,2.83710459166183)
--(axis cs:30408,2.83710400055199)
--(axis cs:30409,2.83710345902556)
--(axis cs:30410,2.83710294462749)
--(axis cs:30411,2.83710239926617)
--(axis cs:30412,2.83710189419602)
--(axis cs:30413,2.83710137870003)
--(axis cs:30414,2.83710085161928)
--(axis cs:30415,2.8371002810733)
--(axis cs:30416,2.83709965272201)
--(axis cs:30417,2.8370989997928)
--(axis cs:30418,2.83709833884253)
--(axis cs:30419,2.8370976833383)
--(axis cs:30420,2.83709698158613)
--(axis cs:30421,2.83709627623718)
--(axis cs:30422,2.83709560332649)
--(axis cs:30423,2.83709492858022)
--(axis cs:30424,2.8370942249467)
--(axis cs:30425,2.83709359269805)
--(axis cs:30426,2.83709296275756)
--(axis cs:30427,2.83709232654148)
--(axis cs:30428,2.83709167963264)
--(axis cs:30429,2.83709100794913)
--(axis cs:30430,2.83709036013427)
--(axis cs:30431,2.83708972953935)
--(axis cs:30432,2.83708917358555)
--(axis cs:30433,2.83708858438069)
--(axis cs:30434,2.83708801022965)
--(axis cs:30435,2.83708742771898)
--(axis cs:30436,2.83708687989532)
--(axis cs:30437,2.83708641163019)
--(axis cs:30438,2.83708587538143)
--(axis cs:30439,2.83708535910491)
--(axis cs:30440,2.83708494601041)
--(axis cs:30441,2.83708453592717)
--(axis cs:30442,2.83708413331783)
--(axis cs:30443,2.83708377733953)
--(axis cs:30444,2.83708336058063)
--(axis cs:30445,2.83708296697158)
--(axis cs:30446,2.83708258934751)
--(axis cs:30447,2.83708227408461)
--(axis cs:30448,2.83708188772545)
--(axis cs:30449,2.83708145347964)
--(axis cs:30450,2.83708105896834)
--(axis cs:30451,2.83708057305608)
--(axis cs:30452,2.83708013394912)
--(axis cs:30453,2.83707964947419)
--(axis cs:30454,2.83707916367159)
--(axis cs:30455,2.83707870663638)
--(axis cs:30456,2.83707822595634)
--(axis cs:30457,2.83707772076271)
--(axis cs:30458,2.83707732216669)
--(axis cs:30459,2.83707696243564)
--(axis cs:30460,2.8370765767813)
--(axis cs:30461,2.83707618207127)
--(axis cs:30462,2.83707581736382)
--(axis cs:30463,2.83707538111278)
--(axis cs:30464,2.83707494883165)
--(axis cs:30465,2.83707452668033)
--(axis cs:30466,2.83707410906755)
--(axis cs:30467,2.83707367149657)
--(axis cs:30468,2.83707330663595)
--(axis cs:30469,2.83707288315683)
--(axis cs:30470,2.83707253469058)
--(axis cs:30471,2.83707212646319)
--(axis cs:30472,2.83707169756269)
--(axis cs:30473,2.83707127807369)
--(axis cs:30474,2.83707084077927)
--(axis cs:30475,2.83707045571946)
--(axis cs:30476,2.83707006969075)
--(axis cs:30477,2.83706970934093)
--(axis cs:30478,2.83706934938172)
--(axis cs:30479,2.83706899110382)
--(axis cs:30480,2.83706857983963)
--(axis cs:30481,2.83706815190191)
--(axis cs:30482,2.83706773702776)
--(axis cs:30483,2.83706731192842)
--(axis cs:30484,2.8370668896666)
--(axis cs:30485,2.83706649925337)
--(axis cs:30486,2.83706608790841)
--(axis cs:30487,2.83706561937426)
--(axis cs:30488,2.83706511239725)
--(axis cs:30489,2.83706460409487)
--(axis cs:30490,2.8370641015337)
--(axis cs:30491,2.83706362882356)
--(axis cs:30492,2.83706317363012)
--(axis cs:30493,2.83706270669275)
--(axis cs:30494,2.83706221001891)
--(axis cs:30495,2.83706165022513)
--(axis cs:30496,2.83706101348247)
--(axis cs:30497,2.83706042055596)
--(axis cs:30498,2.83705985810294)
--(axis cs:30499,2.83705935465484)
--(axis cs:30500,2.83705881475256)
--(axis cs:30501,2.83705823669296)
--(axis cs:30502,2.83705766406254)
--(axis cs:30503,2.83705707263241)
--(axis cs:30504,2.83705644341892)
--(axis cs:30505,2.83705587289226)
--(axis cs:30506,2.83705526553765)
--(axis cs:30507,2.83705470320064)
--(axis cs:30508,2.83705408241527)
--(axis cs:30509,2.83705340303871)
--(axis cs:30510,2.83705268736393)
--(axis cs:30511,2.837051976749)
--(axis cs:30512,2.83705133035644)
--(axis cs:30513,2.83705069311883)
--(axis cs:30514,2.83705006691645)
--(axis cs:30515,2.83704948074272)
--(axis cs:30516,2.83704890303223)
--(axis cs:30517,2.83704842328975)
--(axis cs:30518,2.83704796099553)
--(axis cs:30519,2.83704745445337)
--(axis cs:30520,2.8370470392984)
--(axis cs:30521,2.83704663936392)
--(axis cs:30522,2.83704624054615)
--(axis cs:30523,2.83704587622783)
--(axis cs:30524,2.83704548003343)
--(axis cs:30525,2.83704498115872)
--(axis cs:30526,2.8370445104043)
--(axis cs:30527,2.83704395509467)
--(axis cs:30528,2.83704340166457)
--(axis cs:30529,2.83704285386472)
--(axis cs:30530,2.83704223066432)
--(axis cs:30531,2.83704162320515)
--(axis cs:30532,2.83704099681318)
--(axis cs:30533,2.83704028188413)
--(axis cs:30534,2.83703958587611)
--(axis cs:30535,2.83703883702866)
--(axis cs:30536,2.83703803358831)
--(axis cs:30537,2.8370371366649)
--(axis cs:30538,2.83703633141094)
--(axis cs:30539,2.83703555389103)
--(axis cs:30540,2.83703484047174)
--(axis cs:30541,2.83703409187975)
--(axis cs:30542,2.83703340400771)
--(axis cs:30543,2.83703267675624)
--(axis cs:30544,2.83703198057132)
--(axis cs:30545,2.83703133088122)
--(axis cs:30546,2.83703069592236)
--(axis cs:30547,2.8370300705344)
--(axis cs:30548,2.83702944017322)
--(axis cs:30549,2.83702876645783)
--(axis cs:30550,2.83702806786224)
--(axis cs:30551,2.83702724587914)
--(axis cs:30552,2.83702654574199)
--(axis cs:30553,2.83702572598832)
--(axis cs:30554,2.83702492184941)
--(axis cs:30555,2.83702417501313)
--(axis cs:30556,2.83702348762871)
--(axis cs:30557,2.83702284100309)
--(axis cs:30558,2.83702218940101)
--(axis cs:30559,2.83702148860944)
--(axis cs:30560,2.83702079186321)
--(axis cs:30561,2.83702002839211)
--(axis cs:30562,2.83701924843455)
--(axis cs:30563,2.83701843870563)
--(axis cs:30564,2.83701762793183)
--(axis cs:30565,2.83701680088239)
--(axis cs:30566,2.83701597370201)
--(axis cs:30567,2.83701505945205)
--(axis cs:30568,2.83701409857814)
--(axis cs:30569,2.83701315134715)
--(axis cs:30570,2.83701226821613)
--(axis cs:30571,2.83701129090831)
--(axis cs:30572,2.83701035267043)
--(axis cs:30573,2.83700948250683)
--(axis cs:30574,2.83700862051613)
--(axis cs:30575,2.83700767534201)
--(axis cs:30576,2.83700677689694)
--(axis cs:30577,2.83700584324844)
--(axis cs:30578,2.83700489186127)
--(axis cs:30579,2.83700396832655)
--(axis cs:30580,2.8370030461816)
--(axis cs:30581,2.83700214221651)
--(axis cs:30582,2.83700124553617)
--(axis cs:30583,2.83700045937931)
--(axis cs:30584,2.83699968970186)
--(axis cs:30585,2.83699893308063)
--(axis cs:30586,2.83699818102669)
--(axis cs:30587,2.83699740636168)
--(axis cs:30588,2.83699667416413)
--(axis cs:30589,2.83699594064579)
--(axis cs:30590,2.83699519683912)
--(axis cs:30591,2.83699440986031)
--(axis cs:30592,2.83699357206306)
--(axis cs:30593,2.83699273875645)
--(axis cs:30594,2.8369919382203)
--(axis cs:30595,2.8369911770917)
--(axis cs:30596,2.83699043348283)
--(axis cs:30597,2.83698971870238)
--(axis cs:30598,2.83698893725161)
--(axis cs:30599,2.83698811510222)
--(axis cs:30600,2.83698732600484)
--(axis cs:30601,2.83698660941614)
--(axis cs:30602,2.83698591635393)
--(axis cs:30603,2.83698517178459)
--(axis cs:30604,2.83698437800069)
--(axis cs:30605,2.83698367538675)
--(axis cs:30606,2.8369829631576)
--(axis cs:30607,2.83698227074239)
--(axis cs:30608,2.83698158925117)
--(axis cs:30609,2.8369809374919)
--(axis cs:30610,2.8369802092011)
--(axis cs:30611,2.83697947448958)
--(axis cs:30612,2.8369787756801)
--(axis cs:30613,2.83697809826652)
--(axis cs:30614,2.83697745937163)
--(axis cs:30615,2.8369768565332)
--(axis cs:30616,2.83697627881094)
--(axis cs:30617,2.83697569855296)
--(axis cs:30618,2.83697510238948)
--(axis cs:30619,2.8369745489294)
--(axis cs:30620,2.83697404791438)
--(axis cs:30621,2.83697356576257)
--(axis cs:30622,2.8369730811305)
--(axis cs:30623,2.83697260771325)
--(axis cs:30624,2.83697207099831)
--(axis cs:30625,2.83697155312913)
--(axis cs:30626,2.83697111735477)
--(axis cs:30627,2.83697068127827)
--(axis cs:30628,2.83697019003891)
--(axis cs:30629,2.83696967339577)
--(axis cs:30630,2.83696916335618)
--(axis cs:30631,2.83696861408395)
--(axis cs:30632,2.83696804412349)
--(axis cs:30633,2.83696745903452)
--(axis cs:30634,2.8369668933606)
--(axis cs:30635,2.83696629521555)
--(axis cs:30636,2.83696572514423)
--(axis cs:30637,2.83696515683575)
--(axis cs:30638,2.83696457765973)
--(axis cs:30639,2.83696399480739)
--(axis cs:30640,2.8369634453731)
--(axis cs:30641,2.83696292864736)
--(axis cs:30642,2.83696235848487)
--(axis cs:30643,2.83696174201315)
--(axis cs:30644,2.83696114270699)
--(axis cs:30645,2.83696048605402)
--(axis cs:30646,2.83695980255759)
--(axis cs:30647,2.83695910858017)
--(axis cs:30648,2.83695842703954)
--(axis cs:30649,2.83695777189898)
--(axis cs:30650,2.83695711150079)
--(axis cs:30651,2.83695636094087)
--(axis cs:30652,2.83695554132718)
--(axis cs:30653,2.83695475252193)
--(axis cs:30654,2.83695395084798)
--(axis cs:30655,2.8369531664957)
--(axis cs:30656,2.83695242580519)
--(axis cs:30657,2.83695169844981)
--(axis cs:30658,2.83695098049632)
--(axis cs:30659,2.8369502166206)
--(axis cs:30660,2.83694950317898)
--(axis cs:30661,2.8369488002059)
--(axis cs:30662,2.83694806051586)
--(axis cs:30663,2.83694724418468)
--(axis cs:30664,2.83694636433555)
--(axis cs:30665,2.83694545909186)
--(axis cs:30666,2.83694447848831)
--(axis cs:30667,2.83694348590013)
--(axis cs:30668,2.83694247950981)
--(axis cs:30669,2.83694148867932)
--(axis cs:30670,2.83694051775674)
--(axis cs:30671,2.83693956783745)
--(axis cs:30672,2.83693866849842)
--(axis cs:30673,2.8369377067121)
--(axis cs:30674,2.83693681983043)
--(axis cs:30675,2.83693582483972)
--(axis cs:30676,2.83693491388724)
--(axis cs:30677,2.83693401908755)
--(axis cs:30678,2.83693314367927)
--(axis cs:30679,2.83693227918485)
--(axis cs:30680,2.83693132736192)
--(axis cs:30681,2.83693038471706)
--(axis cs:30682,2.83692944235923)
--(axis cs:30683,2.83692842515666)
--(axis cs:30684,2.8369275118487)
--(axis cs:30685,2.83692658967023)
--(axis cs:30686,2.83692562478589)
--(axis cs:30687,2.83692470468293)
--(axis cs:30688,2.83692378703078)
--(axis cs:30689,2.83692288809141)
--(axis cs:30690,2.83692192798486)
--(axis cs:30691,2.83692102139747)
--(axis cs:30692,2.83692003093162)
--(axis cs:30693,2.83691897353483)
--(axis cs:30694,2.8369178540526)
--(axis cs:30695,2.83691668170117)
--(axis cs:30696,2.83691544863493)
--(axis cs:30697,2.83691420835127)
--(axis cs:30698,2.83691289883098)
--(axis cs:30699,2.83691169344246)
--(axis cs:30700,2.83691051735751)
--(axis cs:30701,2.83690931882123)
--(axis cs:30702,2.83690821050532)
--(axis cs:30703,2.83690708471343)
--(axis cs:30704,2.83690591273665)
--(axis cs:30705,2.83690470788266)
--(axis cs:30706,2.83690342560632)
--(axis cs:30707,2.83690209959026)
--(axis cs:30708,2.8369007954456)
--(axis cs:30709,2.8368995438048)
--(axis cs:30710,2.83689825875125)
--(axis cs:30711,2.83689693981788)
--(axis cs:30712,2.83689557642322)
--(axis cs:30713,2.83689419413866)
--(axis cs:30714,2.83689280181561)
--(axis cs:30715,2.83689136370097)
--(axis cs:30716,2.83688994068233)
--(axis cs:30717,2.83688851652749)
--(axis cs:30718,2.83688710390321)
--(axis cs:30719,2.83688571195676)
--(axis cs:30720,2.83688440073367)
--(axis cs:30721,2.83688310845404)
--(axis cs:30722,2.8368817755702)
--(axis cs:30723,2.83688039459407)
--(axis cs:30724,2.83687905613647)
--(axis cs:30725,2.83687776071984)
--(axis cs:30726,2.83687649982994)
--(axis cs:30727,2.83687519936295)
--(axis cs:30728,2.83687386659871)
--(axis cs:30729,2.83687251413851)
--(axis cs:30730,2.8368711813414)
--(axis cs:30731,2.8368698814696)
--(axis cs:30732,2.83686854947798)
--(axis cs:30733,2.83686722892068)
--(axis cs:30734,2.83686589959417)
--(axis cs:30735,2.83686456077667)
--(axis cs:30736,2.83686331243408)
--(axis cs:30737,2.83686200794927)
--(axis cs:30738,2.83686078365807)
--(axis cs:30739,2.83685951520135)
--(axis cs:30740,2.83685830299884)
--(axis cs:30741,2.83685712702237)
--(axis cs:30742,2.83685592926268)
--(axis cs:30743,2.83685477122178)
--(axis cs:30744,2.83685359274288)
--(axis cs:30745,2.83685237731802)
--(axis cs:30746,2.83685118814124)
--(axis cs:30747,2.83685008920227)
--(axis cs:30748,2.8368489706122)
--(axis cs:30749,2.83684784293214)
--(axis cs:30750,2.83684674861209)
--(axis cs:30751,2.83684568688171)
--(axis cs:30752,2.83684458035259)
--(axis cs:30753,2.83684344987421)
--(axis cs:30754,2.83684226967362)
--(axis cs:30755,2.83684101018659)
--(axis cs:30756,2.8368397274659)
--(axis cs:30757,2.83683835633185)
--(axis cs:30758,2.83683706250341)
--(axis cs:30759,2.83683581287611)
--(axis cs:30760,2.83683456693203)
--(axis cs:30761,2.83683328696798)
--(axis cs:30762,2.83683199525137)
--(axis cs:30763,2.83683071801008)
--(axis cs:30764,2.83682946655668)
--(axis cs:30765,2.83682820604506)
--(axis cs:30766,2.83682692415771)
--(axis cs:30767,2.83682560218518)
--(axis cs:30768,2.83682421350809)
--(axis cs:30769,2.83682277553084)
--(axis cs:30770,2.83682127407809)
--(axis cs:30771,2.83681972099187)
--(axis cs:30772,2.83681811907183)
--(axis cs:30773,2.83681649155744)
--(axis cs:30774,2.83681488853251)
--(axis cs:30775,2.83681325639562)
--(axis cs:30776,2.83681154308888)
--(axis cs:30777,2.83680984932588)
--(axis cs:30778,2.83680811891717)
--(axis cs:30779,2.83680644021229)
--(axis cs:30780,2.836804715606)
--(axis cs:30781,2.83680291680293)
--(axis cs:30782,2.83680117555162)
--(axis cs:30783,2.8367993594344)
--(axis cs:30784,2.83679748064274)
--(axis cs:30785,2.83679565128106)
--(axis cs:30786,2.83679385136534)
--(axis cs:30787,2.83679192415046)
--(axis cs:30788,2.83679000238957)
--(axis cs:30789,2.83678805335973)
--(axis cs:30790,2.83678606400864)
--(axis cs:30791,2.83678408253614)
--(axis cs:30792,2.83678214681688)
--(axis cs:30793,2.83678016880968)
--(axis cs:30794,2.83677815736576)
--(axis cs:30795,2.83677615584245)
--(axis cs:30796,2.83677416422801)
--(axis cs:30797,2.83677218201946)
--(axis cs:30798,2.83677019268785)
--(axis cs:30799,2.83676827046214)
--(axis cs:30800,2.83676627261723)
--(axis cs:30801,2.83676426446137)
--(axis cs:30802,2.8367621921846)
--(axis cs:30803,2.8367601348269)
--(axis cs:30804,2.83675807610916)
--(axis cs:30805,2.83675595356415)
--(axis cs:30806,2.83675383560671)
--(axis cs:30807,2.83675181894022)
--(axis cs:30808,2.83674980330926)
--(axis cs:30809,2.83674773392507)
--(axis cs:30810,2.83674571425177)
--(axis cs:30811,2.83674368932096)
--(axis cs:30812,2.83674163672086)
--(axis cs:30813,2.83673946793571)
--(axis cs:30814,2.83673726909947)
--(axis cs:30815,2.83673511088498)
--(axis cs:30816,2.83673297060464)
--(axis cs:30817,2.83673080442651)
--(axis cs:30818,2.83672870733306)
--(axis cs:30819,2.83672648888088)
--(axis cs:30820,2.83672424799254)
--(axis cs:30821,2.836722032567)
--(axis cs:30822,2.83671983265106)
--(axis cs:30823,2.83671759210521)
--(axis cs:30824,2.83671536215832)
--(axis cs:30825,2.83671313932718)
--(axis cs:30826,2.83671084975468)
--(axis cs:30827,2.83670853064318)
--(axis cs:30828,2.83670625929224)
--(axis cs:30829,2.83670398563782)
--(axis cs:30830,2.83670175998173)
--(axis cs:30831,2.83669961193694)
--(axis cs:30832,2.83669750386482)
--(axis cs:30833,2.83669537536604)
--(axis cs:30834,2.83669329003637)
--(axis cs:30835,2.83669125421942)
--(axis cs:30836,2.83668920969121)
--(axis cs:30837,2.83668719778657)
--(axis cs:30838,2.83668524497274)
--(axis cs:30839,2.83668331249266)
--(axis cs:30840,2.83668142351819)
--(axis cs:30841,2.83667953971106)
--(axis cs:30842,2.83667766905645)
--(axis cs:30843,2.83667575772263)
--(axis cs:30844,2.83667392659168)
--(axis cs:30845,2.83667212567192)
--(axis cs:30846,2.83667034803942)
--(axis cs:30847,2.83666853143659)
--(axis cs:30848,2.83666666551895)
--(axis cs:30849,2.83666480183708)
--(axis cs:30850,2.83666306524425)
--(axis cs:30851,2.83666135936811)
--(axis cs:30852,2.83665966777639)
--(axis cs:30853,2.83665800444863)
--(axis cs:30854,2.83665625385235)
--(axis cs:30855,2.83665446176933)
--(axis cs:30856,2.83665259642936)
--(axis cs:30857,2.83665080576146)
--(axis cs:30858,2.83664899732944)
--(axis cs:30859,2.83664719679905)
--(axis cs:30860,2.83664541647071)
--(axis cs:30861,2.83664363632693)
--(axis cs:30862,2.83664187941494)
--(axis cs:30863,2.83664020732501)
--(axis cs:30864,2.83663849872952)
--(axis cs:30865,2.83663681707397)
--(axis cs:30866,2.83663511237559)
--(axis cs:30867,2.83663331794969)
--(axis cs:30868,2.8366314940611)
--(axis cs:30869,2.83662963803265)
--(axis cs:30870,2.83662782193592)
--(axis cs:30871,2.83662606074031)
--(axis cs:30872,2.83662424752436)
--(axis cs:30873,2.83662252391215)
--(axis cs:30874,2.8366207275902)
--(axis cs:30875,2.83661893346978)
--(axis cs:30876,2.83661713842798)
--(axis cs:30877,2.83661534067309)
--(axis cs:30878,2.83661349879408)
--(axis cs:30879,2.83661161711935)
--(axis cs:30880,2.83660973612072)
--(axis cs:30881,2.83660780706724)
--(axis cs:30882,2.83660587774411)
--(axis cs:30883,2.83660396115077)
--(axis cs:30884,2.83660209701661)
--(axis cs:30885,2.83660015495573)
--(axis cs:30886,2.8365982058081)
--(axis cs:30887,2.8365962894527)
--(axis cs:30888,2.83659432995067)
--(axis cs:30889,2.83659230866727)
--(axis cs:30890,2.83659027316629)
--(axis cs:30891,2.83658813758032)
--(axis cs:30892,2.83658600246393)
--(axis cs:30893,2.83658388442595)
--(axis cs:30894,2.83658181630491)
--(axis cs:30895,2.83657980531741)
--(axis cs:30896,2.83657775649531)
--(axis cs:30897,2.83657568414092)
--(axis cs:30898,2.83657360114081)
--(axis cs:30899,2.83657151158798)
--(axis cs:30900,2.83656945588486)
--(axis cs:30901,2.83656745929389)
--(axis cs:30902,2.8365654442328)
--(axis cs:30903,2.83656336596897)
--(axis cs:30904,2.8365613077775)
--(axis cs:30905,2.83655926600637)
--(axis cs:30906,2.83655721997696)
--(axis cs:30907,2.83655518589619)
--(axis cs:30908,2.83655314730643)
--(axis cs:30909,2.83655107364135)
--(axis cs:30910,2.83654898927151)
--(axis cs:30911,2.83654688320628)
--(axis cs:30912,2.83654473664547)
--(axis cs:30913,2.83654261996452)
--(axis cs:30914,2.83654054770091)
--(axis cs:30915,2.83653850175508)
--(axis cs:30916,2.83653649194792)
--(axis cs:30917,2.83653455625294)
--(axis cs:30918,2.83653264457462)
--(axis cs:30919,2.83653074249533)
--(axis cs:30920,2.83652880115397)
--(axis cs:30921,2.83652689117318)
--(axis cs:30922,2.83652495158017)
--(axis cs:30923,2.83652294841061)
--(axis cs:30924,2.83652090545326)
--(axis cs:30925,2.83651887503875)
--(axis cs:30926,2.836516835351)
--(axis cs:30927,2.83651476958289)
--(axis cs:30928,2.83651274290331)
--(axis cs:30929,2.83651070169972)
--(axis cs:30930,2.8365086218084)
--(axis cs:30931,2.83650657711936)
--(axis cs:30932,2.83650448848531)
--(axis cs:30933,2.83650241867088)
--(axis cs:30934,2.83650040018451)
--(axis cs:30935,2.83649839198907)
--(axis cs:30936,2.83649638517236)
--(axis cs:30937,2.83649434883562)
--(axis cs:30938,2.83649231818676)
--(axis cs:30939,2.83649027434105)
--(axis cs:30940,2.83648827666106)
--(axis cs:30941,2.83648633258669)
--(axis cs:30942,2.83648449589967)
--(axis cs:30943,2.83648268871558)
--(axis cs:30944,2.83648094585155)
--(axis cs:30945,2.83647912576455)
--(axis cs:30946,2.83647733408828)
--(axis cs:30947,2.83647558781837)
--(axis cs:30948,2.83647385326427)
--(axis cs:30949,2.83647214813965)
--(axis cs:30950,2.8364705018351)
--(axis cs:30951,2.83646886345077)
--(axis cs:30952,2.83646724352313)
--(axis cs:30953,2.83646556611209)
--(axis cs:30954,2.83646392675367)
--(axis cs:30955,2.83646222361122)
--(axis cs:30956,2.83646056925583)
--(axis cs:30957,2.8364588727175)
--(axis cs:30958,2.83645719587235)
--(axis cs:30959,2.83645559156082)
--(axis cs:30960,2.8364539799797)
--(axis cs:30961,2.83645235269652)
--(axis cs:30962,2.83645072734729)
--(axis cs:30963,2.83644908726976)
--(axis cs:30964,2.83644744275644)
--(axis cs:30965,2.83644585762624)
--(axis cs:30966,2.83644417630839)
--(axis cs:30967,2.83644256258323)
--(axis cs:30968,2.83644100467468)
--(axis cs:30969,2.83643948698545)
--(axis cs:30970,2.83643795687362)
--(axis cs:30971,2.8364363966209)
--(axis cs:30972,2.83643482694575)
--(axis cs:30973,2.83643326623082)
--(axis cs:30974,2.83643176391042)
--(axis cs:30975,2.83643022995864)
--(axis cs:30976,2.8364287013457)
--(axis cs:30977,2.83642715730576)
--(axis cs:30978,2.83642555905977)
--(axis cs:30979,2.83642391867416)
--(axis cs:30980,2.83642229343759)
--(axis cs:30981,2.83642061353222)
--(axis cs:30982,2.83641893285348)
--(axis cs:30983,2.83641727862117)
--(axis cs:30984,2.83641567033865)
--(axis cs:30985,2.83641402294395)
--(axis cs:30986,2.83641238943848)
--(axis cs:30987,2.83641075207219)
--(axis cs:30988,2.8364090725912)
--(axis cs:30989,2.8364073705801)
--(axis cs:30990,2.8364057308938)
--(axis cs:30991,2.83640402952101)
--(axis cs:30992,2.83640231681946)
--(axis cs:30993,2.83640063593246)
--(axis cs:30994,2.83639899164955)
--(axis cs:30995,2.83639732964536)
--(axis cs:30996,2.83639553887079)
--(axis cs:30997,2.83639373178866)
--(axis cs:30998,2.83639192940268)
--(axis cs:30999,2.83639014440028)
--(axis cs:31000,2.83638835978209)
--(axis cs:31001,2.83638653027812)
--(axis cs:31002,2.83638467813431)
--(axis cs:31003,2.8363828527896)
--(axis cs:31004,2.83638102115332)
--(axis cs:31005,2.83637921555738)
--(axis cs:31006,2.83637742765751)
--(axis cs:31007,2.83637565585559)
--(axis cs:31008,2.83637386975165)
--(axis cs:31009,2.83637212545719)
--(axis cs:31010,2.83637033820807)
--(axis cs:31011,2.83636858479557)
--(axis cs:31012,2.83636676334448)
--(axis cs:31013,2.83636486159478)
--(axis cs:31014,2.83636291849442)
--(axis cs:31015,2.83636095050761)
--(axis cs:31016,2.83635898139522)
--(axis cs:31017,2.83635707995501)
--(axis cs:31018,2.83635518620183)
--(axis cs:31019,2.83635329509189)
--(axis cs:31020,2.83635142491034)
--(axis cs:31021,2.83634954894466)
--(axis cs:31022,2.8363477442813)
--(axis cs:31023,2.83634590024997)
--(axis cs:31024,2.83634409022014)
--(axis cs:31025,2.83634228157373)
--(axis cs:31026,2.83634049563406)
--(axis cs:31027,2.83633868990007)
--(axis cs:31028,2.83633687126107)
--(axis cs:31029,2.836335049415)
--(axis cs:31030,2.83633325680989)
--(axis cs:31031,2.83633146839595)
--(axis cs:31032,2.83632962352599)
--(axis cs:31033,2.83632777942228)
--(axis cs:31034,2.83632594843352)
--(axis cs:31035,2.83632407250691)
--(axis cs:31036,2.83632215197559)
--(axis cs:31037,2.83632024626948)
--(axis cs:31038,2.83631839982153)
--(axis cs:31039,2.8363165675464)
--(axis cs:31040,2.83631474155766)
--(axis cs:31041,2.83631292891116)
--(axis cs:31042,2.8363111265211)
--(axis cs:31043,2.83630931773122)
--(axis cs:31044,2.83630750346034)
--(axis cs:31045,2.83630570518371)
--(axis cs:31046,2.83630389067471)
--(axis cs:31047,2.83630202627556)
--(axis cs:31048,2.83630018625466)
--(axis cs:31049,2.83629841272618)
--(axis cs:31050,2.83629659097341)
--(axis cs:31051,2.83629478528154)
--(axis cs:31052,2.83629291215072)
--(axis cs:31053,2.83629101925492)
--(axis cs:31054,2.83628909317038)
--(axis cs:31055,2.83628714272393)
--(axis cs:31056,2.83628518039251)
--(axis cs:31057,2.83628317462532)
--(axis cs:31058,2.83628115937022)
--(axis cs:31059,2.83627914903259)
--(axis cs:31060,2.8362772194136)
--(axis cs:31061,2.83627531164628)
--(axis cs:31062,2.83627341958185)
--(axis cs:31063,2.83627148450034)
--(axis cs:31064,2.83626963152003)
--(axis cs:31065,2.83626777663933)
--(axis cs:31066,2.83626594631584)
--(axis cs:31067,2.83626405223696)
--(axis cs:31068,2.8362621145576)
--(axis cs:31069,2.83626023837351)
--(axis cs:31070,2.83625835027883)
--(axis cs:31071,2.83625649673421)
--(axis cs:31072,2.83625462352255)
--(axis cs:31073,2.83625278871702)
--(axis cs:31074,2.8362509859076)
--(axis cs:31075,2.83624910015632)
--(axis cs:31076,2.83624720647551)
--(axis cs:31077,2.83624523000287)
--(axis cs:31078,2.83624329987425)
--(axis cs:31079,2.83624137017497)
--(axis cs:31080,2.83623940141107)
--(axis cs:31081,2.8362374225674)
--(axis cs:31082,2.836235383403)
--(axis cs:31083,2.83623335809971)
--(axis cs:31084,2.83623138850251)
--(axis cs:31085,2.83622945393868)
--(axis cs:31086,2.83622751183446)
--(axis cs:31087,2.83622562711859)
--(axis cs:31088,2.83622374935878)
--(axis cs:31089,2.83622179544407)
--(axis cs:31090,2.83621986293234)
--(axis cs:31091,2.83621793814445)
--(axis cs:31092,2.83621603144101)
--(axis cs:31093,2.83621411666913)
--(axis cs:31094,2.83621215835812)
--(axis cs:31095,2.83621020376219)
--(axis cs:31096,2.83620827003683)
--(axis cs:31097,2.83620634109407)
--(axis cs:31098,2.83620433976623)
--(axis cs:31099,2.8362023700868)
--(axis cs:31100,2.83620037291328)
--(axis cs:31101,2.83619839446326)
--(axis cs:31102,2.83619640578174)
--(axis cs:31103,2.83619447077205)
--(axis cs:31104,2.83619244174762)
--(axis cs:31105,2.8361903365975)
--(axis cs:31106,2.83618829036351)
--(axis cs:31107,2.836186238877)
--(axis cs:31108,2.83618422255776)
--(axis cs:31109,2.83618216120591)
--(axis cs:31110,2.83618007369942)
--(axis cs:31111,2.83617795246017)
--(axis cs:31112,2.83617580247916)
--(axis cs:31113,2.83617367208889)
--(axis cs:31114,2.83617155999158)
--(axis cs:31115,2.8361693134351)
--(axis cs:31116,2.8361670076856)
--(axis cs:31117,2.83616470126556)
--(axis cs:31118,2.83616232914634)
--(axis cs:31119,2.83615993100591)
--(axis cs:31120,2.83615758245601)
--(axis cs:31121,2.83615518548382)
--(axis cs:31122,2.83615275571967)
--(axis cs:31123,2.8361503008739)
--(axis cs:31124,2.83614790801027)
--(axis cs:31125,2.83614554501429)
--(axis cs:31126,2.83614317952022)
--(axis cs:31127,2.83614077646146)
--(axis cs:31128,2.8361383641009)
--(axis cs:31129,2.83613595874237)
--(axis cs:31130,2.83613352603767)
--(axis cs:31131,2.83613105332996)
--(axis cs:31132,2.83612852798194)
--(axis cs:31133,2.83612601726336)
--(axis cs:31134,2.83612353568045)
--(axis cs:31135,2.83612105718031)
--(axis cs:31136,2.83611861670509)
--(axis cs:31137,2.8361161694351)
--(axis cs:31138,2.83611372391717)
--(axis cs:31139,2.83611133555337)
--(axis cs:31140,2.83610897492543)
--(axis cs:31141,2.8361066250399)
--(axis cs:31142,2.83610430556338)
--(axis cs:31143,2.83610197466775)
--(axis cs:31144,2.83609962700239)
--(axis cs:31145,2.83609726559245)
--(axis cs:31146,2.83609488593517)
--(axis cs:31147,2.8360924740098)
--(axis cs:31148,2.83609001170728)
--(axis cs:31149,2.83608762852874)
--(axis cs:31150,2.83608523945502)
--(axis cs:31151,2.83608280975595)
--(axis cs:31152,2.83608045231056)
--(axis cs:31153,2.83607805892627)
--(axis cs:31154,2.83607568590812)
--(axis cs:31155,2.83607332778157)
--(axis cs:31156,2.83607095818215)
--(axis cs:31157,2.83606862392076)
--(axis cs:31158,2.83606625559925)
--(axis cs:31159,2.83606389238293)
--(axis cs:31160,2.83606158163982)
--(axis cs:31161,2.83605921863837)
--(axis cs:31162,2.8360568490179)
--(axis cs:31163,2.8360544645741)
--(axis cs:31164,2.83605205442124)
--(axis cs:31165,2.83604966926422)
--(axis cs:31166,2.83604728491486)
--(axis cs:31167,2.8360449082868)
--(axis cs:31168,2.83604250527354)
--(axis cs:31169,2.83604010381576)
--(axis cs:31170,2.83603772221472)
--(axis cs:31171,2.83603534223196)
--(axis cs:31172,2.83603292755736)
--(axis cs:31173,2.8360305064766)
--(axis cs:31174,2.83602809797766)
--(axis cs:31175,2.83602571068001)
--(axis cs:31176,2.83602336568306)
--(axis cs:31177,2.83602094446967)
--(axis cs:31178,2.83601847135974)
--(axis cs:31179,2.83601598158386)
--(axis cs:31180,2.83601348807919)
--(axis cs:31181,2.83601099061536)
--(axis cs:31182,2.8360084799368)
--(axis cs:31183,2.83600595132121)
--(axis cs:31184,2.83600344270339)
--(axis cs:31185,2.83600093363797)
--(axis cs:31186,2.83599845647297)
--(axis cs:31187,2.8359960131303)
--(axis cs:31188,2.83599363976376)
--(axis cs:31189,2.8359912467786)
--(axis cs:31190,2.83598882265447)
--(axis cs:31191,2.83598632738201)
--(axis cs:31192,2.83598383760485)
--(axis cs:31193,2.83598135337062)
--(axis cs:31194,2.83597894094307)
--(axis cs:31195,2.83597658309665)
--(axis cs:31196,2.83597413934647)
--(axis cs:31197,2.83597161693224)
--(axis cs:31198,2.83596907917388)
--(axis cs:31199,2.83596651778857)
--(axis cs:31200,2.83596395711906)
--(axis cs:31201,2.83596143001038)
--(axis cs:31202,2.83595886257846)
--(axis cs:31203,2.83595632143441)
--(axis cs:31204,2.83595376893721)
--(axis cs:31205,2.83595118551712)
--(axis cs:31206,2.83594865835936)
--(axis cs:31207,2.83594613710314)
--(axis cs:31208,2.83594353317182)
--(axis cs:31209,2.8359409908264)
--(axis cs:31210,2.83593841968219)
--(axis cs:31211,2.83593579776342)
--(axis cs:31212,2.83593316723228)
--(axis cs:31213,2.83593048229767)
--(axis cs:31214,2.83592770472433)
--(axis cs:31215,2.83592487345491)
--(axis cs:31216,2.83592202936009)
--(axis cs:31217,2.83591917799578)
--(axis cs:31218,2.83591634892123)
--(axis cs:31219,2.83591352255982)
--(axis cs:31220,2.83591067867229)
--(axis cs:31221,2.83590793008494)
--(axis cs:31222,2.83590514332494)
--(axis cs:31223,2.83590235284145)
--(axis cs:31224,2.83589950299459)
--(axis cs:31225,2.83589657536929)
--(axis cs:31226,2.83589370795707)
--(axis cs:31227,2.83589084704091)
--(axis cs:31228,2.83588800225611)
--(axis cs:31229,2.83588509737262)
--(axis cs:31230,2.83588219290048)
--(axis cs:31231,2.83587930120547)
--(axis cs:31232,2.83587641237776)
--(axis cs:31233,2.83587347592386)
--(axis cs:31234,2.83587052691055)
--(axis cs:31235,2.83586755979317)
--(axis cs:31236,2.8358646310087)
--(axis cs:31237,2.83586176939389)
--(axis cs:31238,2.83585895259967)
--(axis cs:31239,2.83585612078394)
--(axis cs:31240,2.83585331988978)
--(axis cs:31241,2.83585053622743)
--(axis cs:31242,2.83584776035159)
--(axis cs:31243,2.83584493777809)
--(axis cs:31244,2.83584209222549)
--(axis cs:31245,2.83583922871248)
--(axis cs:31246,2.83583635525389)
--(axis cs:31247,2.83583338342902)
--(axis cs:31248,2.83583044459701)
--(axis cs:31249,2.83582745636603)
--(axis cs:31250,2.83582443625617)
--(axis cs:31251,2.83582140441713)
--(axis cs:31252,2.83581836203435)
--(axis cs:31253,2.83581532656034)
--(axis cs:31254,2.83581234901886)
--(axis cs:31255,2.83580943525332)
--(axis cs:31256,2.83580651453329)
--(axis cs:31257,2.83580350793306)
--(axis cs:31258,2.83580049333698)
--(axis cs:31259,2.83579743909443)
--(axis cs:31260,2.83579439568074)
--(axis cs:31261,2.83579134036809)
--(axis cs:31262,2.83578830327441)
--(axis cs:31263,2.83578526162551)
--(axis cs:31264,2.83578223217075)
--(axis cs:31265,2.83577913479771)
--(axis cs:31266,2.835776044189)
--(axis cs:31267,2.83577297424974)
--(axis cs:31268,2.83576985291643)
--(axis cs:31269,2.8357667211195)
--(axis cs:31270,2.83576358482647)
--(axis cs:31271,2.83576042139002)
--(axis cs:31272,2.83575722496298)
--(axis cs:31273,2.8357539841966)
--(axis cs:31274,2.8357507402706)
--(axis cs:31275,2.83574751471991)
--(axis cs:31276,2.83574425606573)
--(axis cs:31277,2.8357410470438)
--(axis cs:31278,2.83573782799844)
--(axis cs:31279,2.83573458732218)
--(axis cs:31280,2.83573135376661)
--(axis cs:31281,2.83572812014977)
--(axis cs:31282,2.83572493519512)
--(axis cs:31283,2.83572188316941)
--(axis cs:31284,2.83571884873379)
--(axis cs:31285,2.83571581858497)
--(axis cs:31286,2.83571277061707)
--(axis cs:31287,2.83570977123107)
--(axis cs:31288,2.83570678042584)
--(axis cs:31289,2.83570381104578)
--(axis cs:31290,2.8357008108015)
--(axis cs:31291,2.83569778931961)
--(axis cs:31292,2.83569477442629)
--(axis cs:31293,2.83569165997395)
--(axis cs:31294,2.83568848866754)
--(axis cs:31295,2.83568528261729)
--(axis cs:31296,2.83568206557789)
--(axis cs:31297,2.83567873139305)
--(axis cs:31298,2.83567536583872)
--(axis cs:31299,2.83567196334781)
--(axis cs:31300,2.83566849545963)
--(axis cs:31301,2.83566501528317)
--(axis cs:31302,2.83566142780066)
--(axis cs:31303,2.8356578605787)
--(axis cs:31304,2.83565427314366)
--(axis cs:31305,2.83565068181618)
--(axis cs:31306,2.83564711902153)
--(axis cs:31307,2.83564353514868)
--(axis cs:31308,2.83563996563323)
--(axis cs:31309,2.83563638399086)
--(axis cs:31310,2.83563277427803)
--(axis cs:31311,2.83562912486559)
--(axis cs:31312,2.83562550170253)
--(axis cs:31313,2.83562192650344)
--(axis cs:31314,2.83561836936052)
--(axis cs:31315,2.83561480200593)
--(axis cs:31316,2.8356111836744)
--(axis cs:31317,2.835607542696)
--(axis cs:31318,2.83560390161784)
--(axis cs:31319,2.83560036320611)
--(axis cs:31320,2.83559682939484)
--(axis cs:31321,2.83559333286895)
--(axis cs:31322,2.8355898258095)
--(axis cs:31323,2.8355862830585)
--(axis cs:31324,2.83558270855411)
--(axis cs:31325,2.83557912397856)
--(axis cs:31326,2.83557553555853)
--(axis cs:31327,2.83557187892818)
--(axis cs:31328,2.83556822459609)
--(axis cs:31329,2.83556453943744)
--(axis cs:31330,2.83556085788818)
--(axis cs:31331,2.83555713986523)
--(axis cs:31332,2.83555338595209)
--(axis cs:31333,2.83554966206061)
--(axis cs:31334,2.83554595690538)
--(axis cs:31335,2.83554230520453)
--(axis cs:31336,2.83553867199489)
--(axis cs:31337,2.83553499265816)
--(axis cs:31338,2.83553133888952)
--(axis cs:31339,2.8355276261125)
--(axis cs:31340,2.83552390594476)
--(axis cs:31341,2.83552010891673)
--(axis cs:31342,2.83551633023174)
--(axis cs:31343,2.83551254838219)
--(axis cs:31344,2.83550872747815)
--(axis cs:31345,2.83550491779048)
--(axis cs:31346,2.83550112639747)
--(axis cs:31347,2.83549733319633)
--(axis cs:31348,2.83549352689895)
--(axis cs:31349,2.83548972174093)
--(axis cs:31350,2.83548581367178)
--(axis cs:31351,2.83548195106785)
--(axis cs:31352,2.83547810162993)
--(axis cs:31353,2.83547420892628)
--(axis cs:31354,2.8354703681252)
--(axis cs:31355,2.83546650128777)
--(axis cs:31356,2.83546260825633)
--(axis cs:31357,2.83545872749069)
--(axis cs:31358,2.8354548590333)
--(axis cs:31359,2.83545098972363)
--(axis cs:31360,2.83544713140503)
--(axis cs:31361,2.83544329857037)
--(axis cs:31362,2.83543953526267)
--(axis cs:31363,2.8354357395721)
--(axis cs:31364,2.83543200168331)
--(axis cs:31365,2.83542822836013)
--(axis cs:31366,2.83542447486279)
--(axis cs:31367,2.83542068943777)
--(axis cs:31368,2.8354169656812)
--(axis cs:31369,2.8354132547377)
--(axis cs:31370,2.8354095548192)
--(axis cs:31371,2.83540580886689)
--(axis cs:31372,2.83540205413767)
--(axis cs:31373,2.83539833006681)
--(axis cs:31374,2.83539453385904)
--(axis cs:31375,2.83539070801809)
--(axis cs:31376,2.83538684781563)
--(axis cs:31377,2.83538305146958)
--(axis cs:31378,2.83537925335411)
--(axis cs:31379,2.83537546344166)
--(axis cs:31380,2.83537163583277)
--(axis cs:31381,2.83536778657788)
--(axis cs:31382,2.83536393905503)
--(axis cs:31383,2.83536012929805)
--(axis cs:31384,2.83535633499536)
--(axis cs:31385,2.83535256735571)
--(axis cs:31386,2.83534879738173)
--(axis cs:31387,2.83534505433458)
--(axis cs:31388,2.83534122387759)
--(axis cs:31389,2.83533745972179)
--(axis cs:31390,2.83533369260639)
--(axis cs:31391,2.83532994153021)
--(axis cs:31392,2.83532616416056)
--(axis cs:31393,2.83532242958662)
--(axis cs:31394,2.83531863133963)
--(axis cs:31395,2.83531480496629)
--(axis cs:31396,2.8353109777428)
--(axis cs:31397,2.83530711606335)
--(axis cs:31398,2.83530320873135)
--(axis cs:31399,2.8352993085474)
--(axis cs:31400,2.83529538267836)
--(axis cs:31401,2.83529144456418)
--(axis cs:31402,2.83528757522586)
--(axis cs:31403,2.83528370569448)
--(axis cs:31404,2.8352798763296)
--(axis cs:31405,2.83527600812952)
--(axis cs:31406,2.83527213127013)
--(axis cs:31407,2.83526819191784)
--(axis cs:31408,2.83526424910667)
--(axis cs:31409,2.83526032556947)
--(axis cs:31410,2.83525648201709)
--(axis cs:31411,2.83525271292221)
--(axis cs:31412,2.83524900853544)
--(axis cs:31413,2.83524533324195)
--(axis cs:31414,2.83524169195728)
--(axis cs:31415,2.83523802059691)
--(axis cs:31416,2.83523440220457)
--(axis cs:31417,2.83523074994135)
--(axis cs:31418,2.83522703423576)
--(axis cs:31419,2.8352233361312)
--(axis cs:31420,2.83521964565794)
--(axis cs:31421,2.83521597363024)
--(axis cs:31422,2.83521232042063)
--(axis cs:31423,2.83520869664126)
--(axis cs:31424,2.835205087293)
--(axis cs:31425,2.83520150313019)
--(axis cs:31426,2.83519789730642)
--(axis cs:31427,2.83519424220198)
--(axis cs:31428,2.83519054978221)
--(axis cs:31429,2.83518689418956)
--(axis cs:31430,2.83518325930438)
--(axis cs:31431,2.83517957924473)
--(axis cs:31432,2.83517590806012)
--(axis cs:31433,2.83517221459621)
--(axis cs:31434,2.83516860267274)
--(axis cs:31435,2.83516503292139)
--(axis cs:31436,2.83516151920511)
--(axis cs:31437,2.83515794330828)
--(axis cs:31438,2.8351543602338)
--(axis cs:31439,2.83515076561254)
--(axis cs:31440,2.83514713835102)
--(axis cs:31441,2.83514351777372)
--(axis cs:31442,2.83513986582075)
--(axis cs:31443,2.83513624090044)
--(axis cs:31444,2.83513263406393)
--(axis cs:31445,2.83512900945424)
--(axis cs:31446,2.83512542094128)
--(axis cs:31447,2.83512184410639)
--(axis cs:31448,2.83511831060563)
--(axis cs:31449,2.83511482615692)
--(axis cs:31450,2.83511128914876)
--(axis cs:31451,2.83510777052906)
--(axis cs:31452,2.83510419147487)
--(axis cs:31453,2.83510057895014)
--(axis cs:31454,2.8350969883221)
--(axis cs:31455,2.8350934148911)
--(axis cs:31456,2.83508983633692)
--(axis cs:31457,2.83508630262865)
--(axis cs:31458,2.8350827042745)
--(axis cs:31459,2.83507911117191)
--(axis cs:31460,2.83507559062672)
--(axis cs:31461,2.83507199397599)
--(axis cs:31462,2.8350684147432)
--(axis cs:31463,2.83506482947603)
--(axis cs:31464,2.83506121643054)
--(axis cs:31465,2.8350575815373)
--(axis cs:31466,2.83505387593792)
--(axis cs:31467,2.83505012147172)
--(axis cs:31468,2.83504638447549)
--(axis cs:31469,2.83504263595627)
--(axis cs:31470,2.83503887492127)
--(axis cs:31471,2.83503506459499)
--(axis cs:31472,2.83503125588032)
--(axis cs:31473,2.83502751600943)
--(axis cs:31474,2.83502372293132)
--(axis cs:31475,2.83501988806119)
--(axis cs:31476,2.83501603182054)
--(axis cs:31477,2.83501218633047)
--(axis cs:31478,2.83500833844373)
--(axis cs:31479,2.83500447699358)
--(axis cs:31480,2.83500064732208)
--(axis cs:31481,2.83499691362304)
--(axis cs:31482,2.83499322444226)
--(axis cs:31483,2.8349895628384)
--(axis cs:31484,2.83498595577035)
--(axis cs:31485,2.83498242866617)
--(axis cs:31486,2.83497896181258)
--(axis cs:31487,2.83497547781821)
--(axis cs:31488,2.83497199897141)
--(axis cs:31489,2.83496849972206)
--(axis cs:31490,2.83496505569714)
--(axis cs:31491,2.83496161062301)
--(axis cs:31492,2.83495813358915)
--(axis cs:31493,2.83495470039617)
--(axis cs:31494,2.83495124335271)
--(axis cs:31495,2.83494775782686)
--(axis cs:31496,2.83494423868894)
--(axis cs:31497,2.83494060916451)
--(axis cs:31498,2.83493692250327)
--(axis cs:31499,2.83493325462834)
--(axis cs:31500,2.83492953942624)
--(axis cs:31501,2.83492581852604)
--(axis cs:31502,2.83492205276323)
--(axis cs:31503,2.83491826359984)
--(axis cs:31504,2.83491449174017)
--(axis cs:31505,2.8349106673481)
--(axis cs:31506,2.83490688632623)
--(axis cs:31507,2.83490313696867)
--(axis cs:31508,2.83489933596928)
--(axis cs:31509,2.8348955562291)
--(axis cs:31510,2.83489181587026)
--(axis cs:31511,2.83488811909559)
--(axis cs:31512,2.83488444871964)
--(axis cs:31513,2.83488067238346)
--(axis cs:31514,2.83487690839497)
--(axis cs:31515,2.83487318690271)
--(axis cs:31516,2.8348694642259)
--(axis cs:31517,2.83486579398245)
--(axis cs:31518,2.83486210172949)
--(axis cs:31519,2.83485838205881)
--(axis cs:31520,2.83485467687469)
--(axis cs:31521,2.83485096834127)
--(axis cs:31522,2.83484722652518)
--(axis cs:31523,2.83484349745074)
--(axis cs:31524,2.83483967805115)
--(axis cs:31525,2.83483586921258)
--(axis cs:31526,2.83483204368475)
--(axis cs:31527,2.83482822860673)
--(axis cs:31528,2.83482433165543)
--(axis cs:31529,2.83482042340195)
--(axis cs:31530,2.83481655145758)
--(axis cs:31531,2.83481267978365)
--(axis cs:31532,2.83480881952757)
--(axis cs:31533,2.83480487054621)
--(axis cs:31534,2.83480089189878)
--(axis cs:31535,2.83479692792169)
--(axis cs:31536,2.83479294732766)
--(axis cs:31537,2.83478895599609)
--(axis cs:31538,2.83478496640093)
--(axis cs:31539,2.83478094629228)
--(axis cs:31540,2.83477689493216)
--(axis cs:31541,2.83477277855471)
--(axis cs:31542,2.83476862831093)
--(axis cs:31543,2.83476438127294)
--(axis cs:31544,2.83476008013811)
--(axis cs:31545,2.83475581541047)
--(axis cs:31546,2.8347515864798)
--(axis cs:31547,2.83474740157961)
--(axis cs:31548,2.83474317549629)
--(axis cs:31549,2.83473899771826)
--(axis cs:31550,2.83473486614317)
--(axis cs:31551,2.83473072972375)
--(axis cs:31552,2.83472662170529)
--(axis cs:31553,2.83472247960914)
--(axis cs:31554,2.83471839704247)
--(axis cs:31555,2.83471434029891)
--(axis cs:31556,2.83471032343156)
--(axis cs:31557,2.8347062994183)
--(axis cs:31558,2.83470226552906)
--(axis cs:31559,2.83469822916029)
--(axis cs:31560,2.83469413478243)
--(axis cs:31561,2.8346900267852)
--(axis cs:31562,2.83468599082694)
--(axis cs:31563,2.83468191967491)
--(axis cs:31564,2.83467786209469)
--(axis cs:31565,2.83467384793016)
--(axis cs:31566,2.83466984719296)
--(axis cs:31567,2.83466581253331)
--(axis cs:31568,2.8346617488068)
--(axis cs:31569,2.83465771177209)
--(axis cs:31570,2.83465368422537)
--(axis cs:31571,2.83464972376343)
--(axis cs:31572,2.83464579923208)
--(axis cs:31573,2.83464183731313)
--(axis cs:31574,2.8346379266861)
--(axis cs:31575,2.83463399464465)
--(axis cs:31576,2.83463001990334)
--(axis cs:31577,2.83462601356897)
--(axis cs:31578,2.83462203292387)
--(axis cs:31579,2.83461800296932)
--(axis cs:31580,2.83461399372168)
--(axis cs:31581,2.83460991638162)
--(axis cs:31582,2.83460586979873)
--(axis cs:31583,2.83460186383485)
--(axis cs:31584,2.83459778080536)
--(axis cs:31585,2.83459368061272)
--(axis cs:31586,2.83458955548538)
--(axis cs:31587,2.8345853728657)
--(axis cs:31588,2.83458122574594)
--(axis cs:31589,2.83457706951485)
--(axis cs:31590,2.83457289834369)
--(axis cs:31591,2.83456878015876)
--(axis cs:31592,2.83456468196949)
--(axis cs:31593,2.83456065117145)
--(axis cs:31594,2.83455663121752)
--(axis cs:31595,2.83455261897868)
--(axis cs:31596,2.8345486481743)
--(axis cs:31597,2.83454468019654)
--(axis cs:31598,2.83454077560358)
--(axis cs:31599,2.83453690654868)
--(axis cs:31600,2.83453300846233)
--(axis cs:31601,2.83452911891155)
--(axis cs:31602,2.83452529302989)
--(axis cs:31603,2.83452147249913)
--(axis cs:31604,2.83451763593801)
--(axis cs:31605,2.83451376538657)
--(axis cs:31606,2.83450988751261)
--(axis cs:31607,2.83450598431432)
--(axis cs:31608,2.83450206980111)
--(axis cs:31609,2.8344981609495)
--(axis cs:31610,2.83449421039399)
--(axis cs:31611,2.83449021388192)
--(axis cs:31612,2.83448619152484)
--(axis cs:31613,2.83448218253108)
--(axis cs:31614,2.83447820624359)
--(axis cs:31615,2.83447420000233)
--(axis cs:31616,2.83447026249564)
--(axis cs:31617,2.83446628484843)
--(axis cs:31618,2.83446229971592)
--(axis cs:31619,2.83445826664061)
--(axis cs:31620,2.83445429319176)
--(axis cs:31621,2.8344504249651)
--(axis cs:31622,2.83444658802428)
--(axis cs:31623,2.83444279713393)
--(axis cs:31624,2.8344389823714)
--(axis cs:31625,2.83443523019876)
--(axis cs:31626,2.83443145024979)
--(axis cs:31627,2.83442769328506)
--(axis cs:31628,2.83442389899732)
--(axis cs:31629,2.83442007311448)
--(axis cs:31630,2.83441627336931)
--(axis cs:31631,2.83441248082084)
--(axis cs:31632,2.83440870883889)
--(axis cs:31633,2.83440497954393)
--(axis cs:31634,2.83440129430913)
--(axis cs:31635,2.83439767164587)
--(axis cs:31636,2.83439408003901)
--(axis cs:31637,2.83439054384206)
--(axis cs:31638,2.83438702809471)
--(axis cs:31639,2.83438352830657)
--(axis cs:31640,2.83437999154833)
--(axis cs:31641,2.83437641823672)
--(axis cs:31642,2.83437284578875)
--(axis cs:31643,2.83436926416676)
--(axis cs:31644,2.83436573300878)
--(axis cs:31645,2.83436224108889)
--(axis cs:31646,2.83435868880184)
--(axis cs:31647,2.83435512558204)
--(axis cs:31648,2.83435153052996)
--(axis cs:31649,2.83434791599181)
--(axis cs:31650,2.83434423959532)
--(axis cs:31651,2.83434058736951)
--(axis cs:31652,2.83433685465293)
--(axis cs:31653,2.83433315397406)
--(axis cs:31654,2.83432946552239)
--(axis cs:31655,2.83432579218942)
--(axis cs:31656,2.83432212250617)
--(axis cs:31657,2.83431849010535)
--(axis cs:31658,2.83431484209177)
--(axis cs:31659,2.8343112451644)
--(axis cs:31660,2.83430767660568)
--(axis cs:31661,2.83430414027182)
--(axis cs:31662,2.83430065622148)
--(axis cs:31663,2.83429728032318)
--(axis cs:31664,2.83429388519087)
--(axis cs:31665,2.8342904885654)
--(axis cs:31666,2.83428702320356)
--(axis cs:31667,2.83428361924879)
--(axis cs:31668,2.83428022730028)
--(axis cs:31669,2.83427684556223)
--(axis cs:31670,2.83427349209795)
--(axis cs:31671,2.83427013379229)
--(axis cs:31672,2.83426678923719)
--(axis cs:31673,2.83426337172883)
--(axis cs:31674,2.83425991432155)
--(axis cs:31675,2.83425650450683)
--(axis cs:31676,2.83425307380372)
--(axis cs:31677,2.83424966550606)
--(axis cs:31678,2.83424615263434)
--(axis cs:31679,2.83424256683195)
--(axis cs:31680,2.83423899088278)
--(axis cs:31681,2.83423538598331)
--(axis cs:31682,2.83423183268)
--(axis cs:31683,2.83422835087334)
--(axis cs:31684,2.83422483999266)
--(axis cs:31685,2.83422122240077)
--(axis cs:31686,2.8342175649085)
--(axis cs:31687,2.83421392762298)
--(axis cs:31688,2.8342102710888)
--(axis cs:31689,2.83420666316432)
--(axis cs:31690,2.83420298967856)
--(axis cs:31691,2.83419930819826)
--(axis cs:31692,2.83419570378403)
--(axis cs:31693,2.83419211311435)
--(axis cs:31694,2.83418860215491)
--(axis cs:31695,2.83418509645638)
--(axis cs:31696,2.83418157600871)
--(axis cs:31697,2.83417814988114)
--(axis cs:31698,2.83417471236347)
--(axis cs:31699,2.83417122511351)
--(axis cs:31700,2.83416768480798)
--(axis cs:31701,2.83416411471643)
--(axis cs:31702,2.83416053032546)
--(axis cs:31703,2.83415697931333)
--(axis cs:31704,2.83415348718073)
--(axis cs:31705,2.83414991192642)
--(axis cs:31706,2.83414633450138)
--(axis cs:31707,2.83414273243609)
--(axis cs:31708,2.83413912767849)
--(axis cs:31709,2.83413557711186)
--(axis cs:31710,2.83413205873195)
--(axis cs:31711,2.83412855944448)
--(axis cs:31712,2.83412512515245)
--(axis cs:31713,2.83412170305289)
--(axis cs:31714,2.83411827939176)
--(axis cs:31715,2.8341148553569)
--(axis cs:31716,2.83411146547924)
--(axis cs:31717,2.83410804701452)
--(axis cs:31718,2.83410460759645)
--(axis cs:31719,2.83410117831843)
--(axis cs:31720,2.8340977863442)
--(axis cs:31721,2.83409437019183)
--(axis cs:31722,2.83409101388826)
--(axis cs:31723,2.83408761883862)
--(axis cs:31724,2.83408423638291)
--(axis cs:31725,2.83408080615933)
--(axis cs:31726,2.8340773933658)
--(axis cs:31727,2.83407398196305)
--(axis cs:31728,2.83407056323286)
--(axis cs:31729,2.83406713698733)
--(axis cs:31730,2.83406370166749)
--(axis cs:31731,2.8340602970809)
--(axis cs:31732,2.83405688673407)
--(axis cs:31733,2.83405347799958)
--(axis cs:31734,2.83405003165796)
--(axis cs:31735,2.83404648331051)
--(axis cs:31736,2.83404295463738)
--(axis cs:31737,2.83403947312954)
--(axis cs:31738,2.83403600284081)
--(axis cs:31739,2.83403255206798)
--(axis cs:31740,2.83402909337727)
--(axis cs:31741,2.8340257105493)
--(axis cs:31742,2.83402231469973)
--(axis cs:31743,2.83401892168742)
--(axis cs:31744,2.83401549125853)
--(axis cs:31745,2.83401206274643)
--(axis cs:31746,2.83400870806087)
--(axis cs:31747,2.83400537116021)
--(axis cs:31748,2.83400211898275)
--(axis cs:31749,2.83399883150779)
--(axis cs:31750,2.83399550800818)
--(axis cs:31751,2.83399215202739)
--(axis cs:31752,2.83398880910768)
--(axis cs:31753,2.8339854657183)
--(axis cs:31754,2.83398213959427)
--(axis cs:31755,2.8339788085042)
--(axis cs:31756,2.83397545463584)
--(axis cs:31757,2.83397206565264)
--(axis cs:31758,2.83396871754975)
--(axis cs:31759,2.83396541847244)
--(axis cs:31760,2.83396210404232)
--(axis cs:31761,2.83395879834845)
--(axis cs:31762,2.83395547155162)
--(axis cs:31763,2.83395208379242)
--(axis cs:31764,2.83394868550068)
--(axis cs:31765,2.83394536134)
--(axis cs:31766,2.83394195524684)
--(axis cs:31767,2.83393849747631)
--(axis cs:31768,2.83393501043126)
--(axis cs:31769,2.83393153591786)
--(axis cs:31770,2.83392802923462)
--(axis cs:31771,2.83392447715403)
--(axis cs:31772,2.83392086009355)
--(axis cs:31773,2.83391720193419)
--(axis cs:31774,2.833913554779)
--(axis cs:31775,2.83390994678194)
--(axis cs:31776,2.83390633877411)
--(axis cs:31777,2.83390275983681)
--(axis cs:31778,2.83389919518365)
--(axis cs:31779,2.83389560995741)
--(axis cs:31780,2.83389197506458)
--(axis cs:31781,2.83388842184498)
--(axis cs:31782,2.83388494911793)
--(axis cs:31783,2.83388149392102)
--(axis cs:31784,2.83387799421152)
--(axis cs:31785,2.83387449045542)
--(axis cs:31786,2.83387094818785)
--(axis cs:31787,2.83386738688198)
--(axis cs:31788,2.8338637666494)
--(axis cs:31789,2.83386008349533)
--(axis cs:31790,2.8338564180699)
--(axis cs:31791,2.83385275727206)
--(axis cs:31792,2.83384912198595)
--(axis cs:31793,2.8338454291777)
--(axis cs:31794,2.83384178099063)
--(axis cs:31795,2.83383809018065)
--(axis cs:31796,2.83383442985699)
--(axis cs:31797,2.83383073221026)
--(axis cs:31798,2.8338270774791)
--(axis cs:31799,2.83382343339586)
--(axis cs:31800,2.8338198613248)
--(axis cs:31801,2.83381635961624)
--(axis cs:31802,2.83381282231392)
--(axis cs:31803,2.83380934864781)
--(axis cs:31804,2.83380583328419)
--(axis cs:31805,2.83380235917008)
--(axis cs:31806,2.83379890804152)
--(axis cs:31807,2.83379554172964)
--(axis cs:31808,2.83379219406925)
--(axis cs:31809,2.83378877796063)
--(axis cs:31810,2.83378533048687)
--(axis cs:31811,2.83378187247623)
--(axis cs:31812,2.83377842411096)
--(axis cs:31813,2.83377500429844)
--(axis cs:31814,2.83377150369776)
--(axis cs:31815,2.83376801678967)
--(axis cs:31816,2.83376455546189)
--(axis cs:31817,2.83376102385854)
--(axis cs:31818,2.83375745605285)
--(axis cs:31819,2.83375386830162)
--(axis cs:31820,2.83375027491763)
--(axis cs:31821,2.83374673048881)
--(axis cs:31822,2.83374317473395)
--(axis cs:31823,2.83373961939281)
--(axis cs:31824,2.8337360319922)
--(axis cs:31825,2.83373246141043)
--(axis cs:31826,2.83372895074648)
--(axis cs:31827,2.83372540644419)
--(axis cs:31828,2.83372185025674)
--(axis cs:31829,2.83371837945948)
--(axis cs:31830,2.8337149147225)
--(axis cs:31831,2.83371148172652)
--(axis cs:31832,2.83370806298062)
--(axis cs:31833,2.83370460150896)
--(axis cs:31834,2.83370111107953)
--(axis cs:31835,2.83369763879496)
--(axis cs:31836,2.83369416397303)
--(axis cs:31837,2.83369072108)
--(axis cs:31838,2.83368731529934)
--(axis cs:31839,2.83368385533276)
--(axis cs:31840,2.83368042009584)
--(axis cs:31841,2.8336769429744)
--(axis cs:31842,2.83367343134872)
--(axis cs:31843,2.83366995912106)
--(axis cs:31844,2.83366651908601)
--(axis cs:31845,2.83366304643463)
--(axis cs:31846,2.83365952527698)
--(axis cs:31847,2.83365599296042)
--(axis cs:31848,2.83365247083589)
--(axis cs:31849,2.83364889221915)
--(axis cs:31850,2.83364532953817)
--(axis cs:31851,2.83364171640788)
--(axis cs:31852,2.83363807252256)
--(axis cs:31853,2.83363445740498)
--(axis cs:31854,2.83363084642821)
--(axis cs:31855,2.83362725007501)
--(axis cs:31856,2.83362368113963)
--(axis cs:31857,2.8336201578032)
--(axis cs:31858,2.83361655601696)
--(axis cs:31859,2.83361291905507)
--(axis cs:31860,2.83360930200877)
--(axis cs:31861,2.83360567518542)
--(axis cs:31862,2.83360206177012)
--(axis cs:31863,2.83359846798026)
--(axis cs:31864,2.8335948462077)
--(axis cs:31865,2.83359123365328)
--(axis cs:31866,2.83358766094396)
--(axis cs:31867,2.83358401342102)
--(axis cs:31868,2.8335803503053)
--(axis cs:31869,2.83357674000976)
--(axis cs:31870,2.8335731847944)
--(axis cs:31871,2.83356960128782)
--(axis cs:31872,2.83356600815103)
--(axis cs:31873,2.83356244030506)
--(axis cs:31874,2.83355886111839)
--(axis cs:31875,2.83355528348044)
--(axis cs:31876,2.83355172658907)
--(axis cs:31877,2.83354818967279)
--(axis cs:31878,2.83354471766403)
--(axis cs:31879,2.83354124017217)
--(axis cs:31880,2.83353778266684)
--(axis cs:31881,2.83353429014116)
--(axis cs:31882,2.83353074548031)
--(axis cs:31883,2.83352726171653)
--(axis cs:31884,2.8335237922852)
--(axis cs:31885,2.83352036030316)
--(axis cs:31886,2.83351687230773)
--(axis cs:31887,2.83351341324876)
--(axis cs:31888,2.83350997450241)
--(axis cs:31889,2.83350654622633)
--(axis cs:31890,2.83350313170509)
--(axis cs:31891,2.83349977430618)
--(axis cs:31892,2.83349646417418)
--(axis cs:31893,2.83349318452739)
--(axis cs:31894,2.83348988744952)
--(axis cs:31895,2.83348652498525)
--(axis cs:31896,2.83348317125633)
--(axis cs:31897,2.83347989089923)
--(axis cs:31898,2.83347662631936)
--(axis cs:31899,2.83347345094611)
--(axis cs:31900,2.83347019374619)
--(axis cs:31901,2.83346695826215)
--(axis cs:31902,2.83346371998501)
--(axis cs:31903,2.83346044832002)
--(axis cs:31904,2.83345714665326)
--(axis cs:31905,2.83345387223603)
--(axis cs:31906,2.83345056544907)
--(axis cs:31907,2.83344725796389)
--(axis cs:31908,2.83344397010422)
--(axis cs:31909,2.83344063544216)
--(axis cs:31910,2.83343722706641)
--(axis cs:31911,2.83343377681805)
--(axis cs:31912,2.83343035989271)
--(axis cs:31913,2.83342685368088)
--(axis cs:31914,2.83342334362191)
--(axis cs:31915,2.83341978908364)
--(axis cs:31916,2.83341625539323)
--(axis cs:31917,2.83341274886328)
--(axis cs:31918,2.83340924945135)
--(axis cs:31919,2.83340582384955)
--(axis cs:31920,2.83340242757608)
--(axis cs:31921,2.8333990479875)
--(axis cs:31922,2.83339561885781)
--(axis cs:31923,2.83339218657656)
--(axis cs:31924,2.833388730532)
--(axis cs:31925,2.83338538519411)
--(axis cs:31926,2.83338190873159)
--(axis cs:31927,2.83337845483601)
--(axis cs:31928,2.8333749477305)
--(axis cs:31929,2.83337140001443)
--(axis cs:31930,2.83336782315474)
--(axis cs:31931,2.83336426591709)
--(axis cs:31932,2.83336068751512)
--(axis cs:31933,2.83335712072202)
--(axis cs:31934,2.83335357807799)
--(axis cs:31935,2.83335005912816)
--(axis cs:31936,2.83334655963385)
--(axis cs:31937,2.83334309771016)
--(axis cs:31938,2.83333960679045)
--(axis cs:31939,2.83333614204439)
--(axis cs:31940,2.83333269682146)
--(axis cs:31941,2.83332929104272)
--(axis cs:31942,2.83332584158913)
--(axis cs:31943,2.83332235650592)
--(axis cs:31944,2.83331893848052)
--(axis cs:31945,2.83331553729001)
--(axis cs:31946,2.83331216912174)
--(axis cs:31947,2.83330874755053)
--(axis cs:31948,2.83330528271473)
--(axis cs:31949,2.83330181016994)
--(axis cs:31950,2.83329831626757)
--(axis cs:31951,2.83329488192062)
--(axis cs:31952,2.8332914395469)
--(axis cs:31953,2.83328800538031)
--(axis cs:31954,2.83328462492511)
--(axis cs:31955,2.83328128605996)
--(axis cs:31956,2.83327791566344)
--(axis cs:31957,2.83327456012426)
--(axis cs:31958,2.8332712633858)
--(axis cs:31959,2.83326795454001)
--(axis cs:31960,2.83326463791421)
--(axis cs:31961,2.83326122797067)
--(axis cs:31962,2.83325780036159)
--(axis cs:31963,2.83325435062486)
--(axis cs:31964,2.83325084887418)
--(axis cs:31965,2.83324732733859)
--(axis cs:31966,2.83324376769446)
--(axis cs:31967,2.83324021852672)
--(axis cs:31968,2.83323673076106)
--(axis cs:31969,2.83323322634263)
--(axis cs:31970,2.83322967471331)
--(axis cs:31971,2.83322610309563)
--(axis cs:31972,2.83322248681944)
--(axis cs:31973,2.83321886507166)
--(axis cs:31974,2.83321523533977)
--(axis cs:31975,2.83321161616086)
--(axis cs:31976,2.8332080420625)
--(axis cs:31977,2.83320445288271)
--(axis cs:31978,2.83320088225274)
--(axis cs:31979,2.83319726223075)
--(axis cs:31980,2.83319357350716)
--(axis cs:31981,2.83318985418591)
--(axis cs:31982,2.83318614763425)
--(axis cs:31983,2.83318243296667)
--(axis cs:31984,2.83317874246877)
--(axis cs:31985,2.8331750284691)
--(axis cs:31986,2.83317133498836)
--(axis cs:31987,2.83316761356174)
--(axis cs:31988,2.83316386555246)
--(axis cs:31989,2.83316012932786)
--(axis cs:31990,2.83315645844032)
--(axis cs:31991,2.83315274994853)
--(axis cs:31992,2.83314902266964)
--(axis cs:31993,2.83314528848346)
--(axis cs:31994,2.83314149391018)
--(axis cs:31995,2.83313764407373)
--(axis cs:31996,2.83313379005335)
--(axis cs:31997,2.83312998610767)
--(axis cs:31998,2.83312621777787)
--(axis cs:31999,2.83312240008826)
--(axis cs:32000,2.83311863579743)
--(axis cs:32001,2.83311487854123)
--(axis cs:32002,2.83311111981361)
--(axis cs:32003,2.83310739106799)
--(axis cs:32004,2.83310365191109)
--(axis cs:32005,2.83309988093458)
--(axis cs:32006,2.83309619498447)
--(axis cs:32007,2.83309241823146)
--(axis cs:32008,2.83308859385558)
--(axis cs:32009,2.83308480809844)
--(axis cs:32010,2.8330809698878)
--(axis cs:32011,2.83307708110182)
--(axis cs:32012,2.8330731997778)
--(axis cs:32013,2.83306927096997)
--(axis cs:32014,2.83306533592112)
--(axis cs:32015,2.83306137522586)
--(axis cs:32016,2.83305741797199)
--(axis cs:32017,2.83305344139093)
--(axis cs:32018,2.83304946414519)
--(axis cs:32019,2.83304544951248)
--(axis cs:32020,2.83304138602468)
--(axis cs:32021,2.83303726300764)
--(axis cs:32022,2.8330331472365)
--(axis cs:32023,2.83302900017036)
--(axis cs:32024,2.8330248321189)
--(axis cs:32025,2.83302063368139)
--(axis cs:32026,2.83301650817513)
--(axis cs:32027,2.83301236579354)
--(axis cs:32028,2.83300822354924)
--(axis cs:32029,2.83300413035666)
--(axis cs:32030,2.83300005196492)
--(axis cs:32031,2.83299601551312)
--(axis cs:32032,2.83299198039207)
--(axis cs:32033,2.83298799818115)
--(axis cs:32034,2.83298399258716)
--(axis cs:32035,2.83298000791856)
--(axis cs:32036,2.83297601354067)
--(axis cs:32037,2.83297196897498)
--(axis cs:32038,2.83296800300028)
--(axis cs:32039,2.83296403741693)
--(axis cs:32040,2.8329600919881)
--(axis cs:32041,2.83295618457502)
--(axis cs:32042,2.83295226167592)
--(axis cs:32043,2.83294827530935)
--(axis cs:32044,2.83294424450581)
--(axis cs:32045,2.83294026360546)
--(axis cs:32046,2.83293629627074)
--(axis cs:32047,2.83293229440205)
--(axis cs:32048,2.8329282752732)
--(axis cs:32049,2.83292422428136)
--(axis cs:32050,2.83292019775093)
--(axis cs:32051,2.83291614096599)
--(axis cs:32052,2.83291205753439)
--(axis cs:32053,2.83290794433335)
--(axis cs:32054,2.83290384180328)
--(axis cs:32055,2.83289979954612)
--(axis cs:32056,2.83289569460261)
--(axis cs:32057,2.83289169498977)
--(axis cs:32058,2.83288766689929)
--(axis cs:32059,2.8328836577088)
--(axis cs:32060,2.83287970692281)
--(axis cs:32061,2.83287579297471)
--(axis cs:32062,2.83287179301843)
--(axis cs:32063,2.83286779698541)
--(axis cs:32064,2.83286378342419)
--(axis cs:32065,2.83285972121369)
--(axis cs:32066,2.8328556325987)
--(axis cs:32067,2.83285163342934)
--(axis cs:32068,2.83284757613645)
--(axis cs:32069,2.83284353272527)
--(axis cs:32070,2.83283944583242)
--(axis cs:32071,2.83283532769467)
--(axis cs:32072,2.83283115744565)
--(axis cs:32073,2.83282696878241)
--(axis cs:32074,2.83282274886449)
--(axis cs:32075,2.83281848274869)
--(axis cs:32076,2.83281418964776)
--(axis cs:32077,2.83280990179662)
--(axis cs:32078,2.8328055705129)
--(axis cs:32079,2.83280123867362)
--(axis cs:32080,2.8327969155801)
--(axis cs:32081,2.83279257363294)
--(axis cs:32082,2.83278820626661)
--(axis cs:32083,2.83278385750623)
--(axis cs:32084,2.83277952863913)
--(axis cs:32085,2.8327752624031)
--(axis cs:32086,2.83277105432091)
--(axis cs:32087,2.8327669042661)
--(axis cs:32088,2.83276274190476)
--(axis cs:32089,2.83275852860408)
--(axis cs:32090,2.83275433004195)
--(axis cs:32091,2.83275014291037)
--(axis cs:32092,2.83274593180172)
--(axis cs:32093,2.83274171827814)
--(axis cs:32094,2.83273751136735)
--(axis cs:32095,2.83273328602883)
--(axis cs:32096,2.83272910952802)
--(axis cs:32097,2.83272494233419)
--(axis cs:32098,2.83272076244902)
--(axis cs:32099,2.83271657741963)
--(axis cs:32100,2.83271239475539)
--(axis cs:32101,2.83270820200268)
--(axis cs:32102,2.83270393178223)
--(axis cs:32103,2.83269961649172)
--(axis cs:32104,2.83269531122551)
--(axis cs:32105,2.83269098043651)
--(axis cs:32106,2.83268662682867)
--(axis cs:32107,2.83268223146612)
--(axis cs:32108,2.83267783328574)
--(axis cs:32109,2.83267348987003)
--(axis cs:32110,2.83266921304182)
--(axis cs:32111,2.83266492729251)
--(axis cs:32112,2.83266069009742)
--(axis cs:32113,2.8326564011836)
--(axis cs:32114,2.83265212112284)
--(axis cs:32115,2.83264783990549)
--(axis cs:32116,2.83264351235372)
--(axis cs:32117,2.83263917479758)
--(axis cs:32118,2.83263486973258)
--(axis cs:32119,2.83263058975178)
--(axis cs:32120,2.83262628915476)
--(axis cs:32121,2.83262203730129)
--(axis cs:32122,2.83261778780739)
--(axis cs:32123,2.83261351094709)
--(axis cs:32124,2.83260922242269)
--(axis cs:32125,2.83260491360759)
--(axis cs:32126,2.83260057134754)
--(axis cs:32127,2.8325961757457)
--(axis cs:32128,2.83259172966696)
--(axis cs:32129,2.83258730422022)
--(axis cs:32130,2.83258290596876)
--(axis cs:32131,2.83257848969359)
--(axis cs:32132,2.83257409867297)
--(axis cs:32133,2.83256973756738)
--(axis cs:32134,2.83256538576369)
--(axis cs:32135,2.83256099493149)
--(axis cs:32136,2.83255657637302)
--(axis cs:32137,2.83255216792357)
--(axis cs:32138,2.83254775420993)
--(axis cs:32139,2.83254335256624)
--(axis cs:32140,2.83253896071783)
--(axis cs:32141,2.83253456473635)
--(axis cs:32142,2.83253012464578)
--(axis cs:32143,2.83252570200486)
--(axis cs:32144,2.83252129064868)
--(axis cs:32145,2.83251691289669)
--(axis cs:32146,2.83251255166138)
--(axis cs:32147,2.83250817913889)
--(axis cs:32148,2.8325038071682)
--(axis cs:32149,2.8324994705903)
--(axis cs:32150,2.83249515275349)
--(axis cs:32151,2.83249080716812)
--(axis cs:32152,2.83248648806222)
--(axis cs:32153,2.83248211346431)
--(axis cs:32154,2.83247776689983)
--(axis cs:32155,2.83247343021496)
--(axis cs:32156,2.83246910030807)
--(axis cs:32157,2.83246476498079)
--(axis cs:32158,2.83246041116187)
--(axis cs:32159,2.83245605227701)
--(axis cs:32160,2.83245175053903)
--(axis cs:32161,2.83244746686492)
--(axis cs:32162,2.83244312740714)
--(axis cs:32163,2.83243883479935)
--(axis cs:32164,2.83243456097485)
--(axis cs:32165,2.83243031063264)
--(axis cs:32166,2.83242604875956)
--(axis cs:32167,2.83242181123524)
--(axis cs:32168,2.83241762488991)
--(axis cs:32169,2.83241339296736)
--(axis cs:32170,2.83240908651215)
--(axis cs:32171,2.83240476778555)
--(axis cs:32172,2.83240042166441)
--(axis cs:32173,2.83239608884283)
--(axis cs:32174,2.83239175165883)
--(axis cs:32175,2.83238738593378)
--(axis cs:32176,2.83238307331775)
--(axis cs:32177,2.83237876437644)
--(axis cs:32178,2.83237448157402)
--(axis cs:32179,2.83237017336214)
--(axis cs:32180,2.83236578965616)
--(axis cs:32181,2.83236134117724)
--(axis cs:32182,2.83235688481938)
--(axis cs:32183,2.83235240675692)
--(axis cs:32184,2.83234789549685)
--(axis cs:32185,2.83234334027476)
--(axis cs:32186,2.83233878994563)
--(axis cs:32187,2.8323342683063)
--(axis cs:32188,2.83232979006422)
--(axis cs:32189,2.83232532391591)
--(axis cs:32190,2.83232079743527)
--(axis cs:32191,2.83231630045794)
--(axis cs:32192,2.83231181548147)
--(axis cs:32193,2.83230732501818)
--(axis cs:32194,2.83230278756882)
--(axis cs:32195,2.83229825946872)
--(axis cs:32196,2.83229377176277)
--(axis cs:32197,2.83228934691645)
--(axis cs:32198,2.83228491695987)
--(axis cs:32199,2.8322804754004)
--(axis cs:32200,2.83227601327807)
--(axis cs:32201,2.83227153989936)
--(axis cs:32202,2.8322670357158)
--(axis cs:32203,2.83226261678563)
--(axis cs:32204,2.83225827615149)
--(axis cs:32205,2.83225397942687)
--(axis cs:32206,2.8322497136143)
--(axis cs:32207,2.83224557815564)
--(axis cs:32208,2.83224146514065)
--(axis cs:32209,2.83223730921819)
--(axis cs:32210,2.83223320403982)
--(axis cs:32211,2.83222910679886)
--(axis cs:32212,2.83222509347136)
--(axis cs:32213,2.83222118864552)
--(axis cs:32214,2.83221729491712)
--(axis cs:32215,2.83221344142377)
--(axis cs:32216,2.83220957650427)
--(axis cs:32217,2.83220574654245)
--(axis cs:32218,2.83220187572104)
--(axis cs:32219,2.83219805572417)
--(axis cs:32220,2.83219430130971)
--(axis cs:32221,2.83219055531287)
--(axis cs:32222,2.83218681077389)
--(axis cs:32223,2.83218303128815)
--(axis cs:32224,2.83217922717992)
--(axis cs:32225,2.83217543378455)
--(axis cs:32226,2.8321716914794)
--(axis cs:32227,2.83216795909886)
--(axis cs:32228,2.83216430021811)
--(axis cs:32229,2.83216066575196)
--(axis cs:32230,2.83215707087111)
--(axis cs:32231,2.83215347661222)
--(axis cs:32232,2.8321498464768)
--(axis cs:32233,2.83214621850843)
--(axis cs:32234,2.83214261133257)
--(axis cs:32235,2.83213896289554)
--(axis cs:32236,2.8321353411953)
--(axis cs:32237,2.83213173921768)
--(axis cs:32238,2.83212821478887)
--(axis cs:32239,2.83212473340338)
--(axis cs:32240,2.83212126893262)
--(axis cs:32241,2.83211777267728)
--(axis cs:32242,2.83211423359216)
--(axis cs:32243,2.83211074435607)
--(axis cs:32244,2.83210728509803)
--(axis cs:32245,2.83210379449732)
--(axis cs:32246,2.83210029522439)
--(axis cs:32247,2.83209679149961)
--(axis cs:32248,2.83209330031887)
--(axis cs:32249,2.83208988844381)
--(axis cs:32250,2.83208654109033)
--(axis cs:32251,2.83208314463824)
--(axis cs:32252,2.83207978117735)
--(axis cs:32253,2.83207638850086)
--(axis cs:32254,2.83207302708998)
--(axis cs:32255,2.83206963917374)
--(axis cs:32256,2.83206621530138)
--(axis cs:32257,2.83206280883446)
--(axis cs:32258,2.83205946586347)
--(axis cs:32259,2.83205619397712)
--(axis cs:32260,2.83205292190382)
--(axis cs:32261,2.83204968262786)
--(axis cs:32262,2.83204647075824)
--(axis cs:32263,2.83204320984143)
--(axis cs:32264,2.8320398866559)
--(axis cs:32265,2.83203658813867)
--(axis cs:32266,2.83203327609634)
--(axis cs:32267,2.83202992596664)
--(axis cs:32268,2.83202660454793)
--(axis cs:32269,2.83202331362917)
--(axis cs:32270,2.83202002739997)
--(axis cs:32271,2.83201672074282)
--(axis cs:32272,2.83201341335717)
--(axis cs:32273,2.83201009451072)
--(axis cs:32274,2.83200674075967)
--(axis cs:32275,2.83200335249451)
--(axis cs:32276,2.83199992834213)
--(axis cs:32277,2.83199648981034)
--(axis cs:32278,2.83199305546803)
--(axis cs:32279,2.83198966798498)
--(axis cs:32280,2.83198631467034)
--(axis cs:32281,2.83198297359642)
--(axis cs:32282,2.83197961676125)
--(axis cs:32283,2.83197626813768)
--(axis cs:32284,2.8319729690724)
--(axis cs:32285,2.83196961490531)
--(axis cs:32286,2.83196624612474)
--(axis cs:32287,2.83196288379255)
--(axis cs:32288,2.83195956116663)
--(axis cs:32289,2.83195619895641)
--(axis cs:32290,2.8319528030635)
--(axis cs:32291,2.83194944316841)
--(axis cs:32292,2.8319460967583)
--(axis cs:32293,2.83194276507505)
--(axis cs:32294,2.83193940528092)
--(axis cs:32295,2.83193608747958)
--(axis cs:32296,2.83193282099245)
--(axis cs:32297,2.83192957344074)
--(axis cs:32298,2.83192633174019)
--(axis cs:32299,2.83192307347404)
--(axis cs:32300,2.83191978744915)
--(axis cs:32301,2.8319165265734)
--(axis cs:32302,2.83191331198083)
--(axis cs:32303,2.83191021157731)
--(axis cs:32304,2.83190712046179)
--(axis cs:32305,2.83190406227274)
--(axis cs:32306,2.83190096764033)
--(axis cs:32307,2.83189791878102)
--(axis cs:32308,2.83189485097498)
--(axis cs:32309,2.83189178793415)
--(axis cs:32310,2.83188876712511)
--(axis cs:32311,2.83188571045253)
--(axis cs:32312,2.83188265483663)
--(axis cs:32313,2.8318796001969)
--(axis cs:32314,2.83187648085976)
--(axis cs:32315,2.831873344785)
--(axis cs:32316,2.83187019897882)
--(axis cs:32317,2.83186711592922)
--(axis cs:32318,2.83186399640205)
--(axis cs:32319,2.83186088116239)
--(axis cs:32320,2.8318578119816)
--(axis cs:32321,2.83185480198156)
--(axis cs:32322,2.83185181710379)
--(axis cs:32323,2.83184880494797)
--(axis cs:32324,2.83184571386382)
--(axis cs:32325,2.83184262308142)
--(axis cs:32326,2.83183954866513)
--(axis cs:32327,2.8318364506885)
--(axis cs:32328,2.83183340188929)
--(axis cs:32329,2.83183030254381)
--(axis cs:32330,2.8318272796383)
--(axis cs:32331,2.83182429850551)
--(axis cs:32332,2.83182127361247)
--(axis cs:32333,2.83181825059053)
--(axis cs:32334,2.83181531171912)
--(axis cs:32335,2.8318123761993)
--(axis cs:32336,2.83180947985388)
--(axis cs:32337,2.83180667235753)
--(axis cs:32338,2.83180382392935)
--(axis cs:32339,2.83180103490439)
--(axis cs:32340,2.83179823350447)
--(axis cs:32341,2.83179548633147)
--(axis cs:32342,2.83179276480104)
--(axis cs:32343,2.83179007212849)
--(axis cs:32344,2.8317874108669)
--(axis cs:32345,2.83178472147358)
--(axis cs:32346,2.83178203968754)
--(axis cs:32347,2.83177935892807)
--(axis cs:32348,2.83177669789004)
--(axis cs:32349,2.83177402656958)
--(axis cs:32350,2.83177137019597)
--(axis cs:32351,2.83176867412222)
--(axis cs:32352,2.83176598023267)
--(axis cs:32353,2.83176327034974)
--(axis cs:32354,2.83176054887229)
--(axis cs:32355,2.83175785776622)
--(axis cs:32356,2.83175517232472)
--(axis cs:32357,2.83175250764786)
--(axis cs:32358,2.83174987509928)
--(axis cs:32359,2.83174722668426)
--(axis cs:32360,2.83174454894179)
--(axis cs:32361,2.83174188911287)
--(axis cs:32362,2.83173921996895)
--(axis cs:32363,2.83173658894)
--(axis cs:32364,2.83173401761994)
--(axis cs:32365,2.83173144837668)
--(axis cs:32366,2.83172883576572)
--(axis cs:32367,2.83172621311247)
--(axis cs:32368,2.83172360855652)
--(axis cs:32369,2.83172102118016)
--(axis cs:32370,2.83171844886351)
--(axis cs:32371,2.83171590653829)
--(axis cs:32372,2.83171331857895)
--(axis cs:32373,2.8317107710013)
--(axis cs:32374,2.83170827076069)
--(axis cs:32375,2.83170577675452)
--(axis cs:32376,2.8317032484084)
--(axis cs:32377,2.83170072954458)
--(axis cs:32378,2.83169813632017)
--(axis cs:32379,2.83169550353529)
--(axis cs:32380,2.83169283950589)
--(axis cs:32381,2.8316901533251)
--(axis cs:32382,2.83168751863763)
--(axis cs:32383,2.83168490375957)
--(axis cs:32384,2.83168230591479)
--(axis cs:32385,2.83167972332175)
--(axis cs:32386,2.83167715356242)
--(axis cs:32387,2.83167459169186)
--(axis cs:32388,2.8316720674796)
--(axis cs:32389,2.8316695821751)
--(axis cs:32390,2.83166711264547)
--(axis cs:32391,2.83166456707058)
--(axis cs:32392,2.83166201310574)
--(axis cs:32393,2.83165949594453)
--(axis cs:32394,2.8316569924497)
--(axis cs:32395,2.83165446603233)
--(axis cs:32396,2.83165193587397)
--(axis cs:32397,2.83164943451601)
--(axis cs:32398,2.83164691362963)
--(axis cs:32399,2.83164438199647)
--(axis cs:32400,2.83164186319863)
--(axis cs:32401,2.83163933650558)
--(axis cs:32402,2.83163678256607)
--(axis cs:32403,2.83163425332615)
--(axis cs:32404,2.83163172356233)
--(axis cs:32405,2.83162928988076)
--(axis cs:32406,2.83162673263775)
--(axis cs:32407,2.83162422724713)
--(axis cs:32408,2.83162179169387)
--(axis cs:32409,2.83161930559433)
--(axis cs:32410,2.83161686252678)
--(axis cs:32411,2.83161446010494)
--(axis cs:32412,2.83161208893902)
--(axis cs:32413,2.83160975584851)
--(axis cs:32414,2.83160738983583)
--(axis cs:32415,2.83160500853579)
--(axis cs:32416,2.83160263627833)
--(axis cs:32417,2.83160038183401)
--(axis cs:32418,2.83159815613553)
--(axis cs:32419,2.83159596308236)
--(axis cs:32420,2.83159373522287)
--(axis cs:32421,2.83159143072107)
--(axis cs:32422,2.83158914652406)
--(axis cs:32423,2.83158680832093)
--(axis cs:32424,2.83158443762993)
--(axis cs:32425,2.8315820143699)
--(axis cs:32426,2.8315795954231)
--(axis cs:32427,2.83157716657924)
--(axis cs:32428,2.83157481855357)
--(axis cs:32429,2.83157246411883)
--(axis cs:32430,2.83157014111165)
--(axis cs:32431,2.8315678070952)
--(axis cs:32432,2.83156550978595)
--(axis cs:32433,2.8315632153537)
--(axis cs:32434,2.83156101400169)
--(axis cs:32435,2.83155882603712)
--(axis cs:32436,2.83155660247623)
--(axis cs:32437,2.83155442166139)
--(axis cs:32438,2.83155225332209)
--(axis cs:32439,2.83155011812047)
--(axis cs:32440,2.83154795439135)
--(axis cs:32441,2.83154590654659)
--(axis cs:32442,2.83154395736952)
--(axis cs:32443,2.83154199953853)
--(axis cs:32444,2.83154000697954)
--(axis cs:32445,2.83153801292791)
--(axis cs:32446,2.83153604250198)
--(axis cs:32447,2.8315340570244)
--(axis cs:32448,2.8315320686688)
--(axis cs:32449,2.83153005181094)
--(axis cs:32450,2.83152798864483)
--(axis cs:32451,2.83152594425112)
--(axis cs:32452,2.83152385957378)
--(axis cs:32453,2.83152184248769)
--(axis cs:32454,2.83151976427444)
--(axis cs:32455,2.83151766623996)
--(axis cs:32456,2.8315155781646)
--(axis cs:32457,2.83151344466764)
--(axis cs:32458,2.8315112995443)
--(axis cs:32459,2.83150911352421)
--(axis cs:32460,2.83150697586329)
--(axis cs:32461,2.8315048395879)
--(axis cs:32462,2.8315026878513)
--(axis cs:32463,2.83150057316452)
--(axis cs:32464,2.8314985373574)
--(axis cs:32465,2.83149648941286)
--(axis cs:32466,2.83149444031704)
--(axis cs:32467,2.83149242220164)
--(axis cs:32468,2.83149033866928)
--(axis cs:32469,2.83148823707756)
--(axis cs:32470,2.83148613816886)
--(axis cs:32471,2.83148406196214)
--(axis cs:32472,2.83148195862436)
--(axis cs:32473,2.83147985825491)
--(axis cs:32474,2.83147771997616)
--(axis cs:32475,2.8314755817341)
--(axis cs:32476,2.83147345405233)
--(axis cs:32477,2.83147129239844)
--(axis cs:32478,2.8314691318126)
--(axis cs:32479,2.83146690205611)
--(axis cs:32480,2.83146475360499)
--(axis cs:32481,2.83146261353059)
--(axis cs:32482,2.83146040249423)
--(axis cs:32483,2.83145820391443)
--(axis cs:32484,2.83145601537342)
--(axis cs:32485,2.83145382740153)
--(axis cs:32486,2.83145162406502)
--(axis cs:32487,2.83144934941748)
--(axis cs:32488,2.83144710779553)
--(axis cs:32489,2.83144485015867)
--(axis cs:32490,2.83144262564222)
--(axis cs:32491,2.83144039872221)
--(axis cs:32492,2.83143823621988)
--(axis cs:32493,2.83143610587741)
--(axis cs:32494,2.83143397766578)
--(axis cs:32495,2.83143185195185)
--(axis cs:32496,2.83142972069686)
--(axis cs:32497,2.83142754623613)
--(axis cs:32498,2.83142530671788)
--(axis cs:32499,2.83142309074642)
--(axis cs:32500,2.83142094592531)
--(axis cs:32501,2.83141879707054)
--(axis cs:32502,2.83141662720187)
--(axis cs:32503,2.83141440542103)
--(axis cs:32504,2.83141222102655)
--(axis cs:32505,2.83140997626844)
--(axis cs:32506,2.83140771762683)
--(axis cs:32507,2.8314054143877)
--(axis cs:32508,2.83140312286381)
--(axis cs:32509,2.83140084640095)
--(axis cs:32510,2.83139853625137)
--(axis cs:32511,2.83139624581689)
--(axis cs:32512,2.83139387697001)
--(axis cs:32513,2.83139152541572)
--(axis cs:32514,2.83138910932758)
--(axis cs:32515,2.83138666545992)
--(axis cs:32516,2.83138419611766)
--(axis cs:32517,2.8313817227044)
--(axis cs:32518,2.83137919845231)
--(axis cs:32519,2.83137662006212)
--(axis cs:32520,2.83137414676649)
--(axis cs:32521,2.83137164875493)
--(axis cs:32522,2.83136917672664)
--(axis cs:32523,2.83136671527216)
--(axis cs:32524,2.83136425801342)
--(axis cs:32525,2.83136178520295)
--(axis cs:32526,2.83135928388544)
--(axis cs:32527,2.83135681347064)
--(axis cs:32528,2.83135434366214)
--(axis cs:32529,2.83135187077177)
--(axis cs:32530,2.83134934980567)
--(axis cs:32531,2.83134679882713)
--(axis cs:32532,2.83134421695477)
--(axis cs:32533,2.83134160373739)
--(axis cs:32534,2.83133895928392)
--(axis cs:32535,2.83133630456085)
--(axis cs:32536,2.8313336878098)
--(axis cs:32537,2.83133104165824)
--(axis cs:32538,2.83132838004917)
--(axis cs:32539,2.83132572685721)
--(axis cs:32540,2.83132303935919)
--(axis cs:32541,2.83132035878988)
--(axis cs:32542,2.83131768200592)
--(axis cs:32543,2.83131493871651)
--(axis cs:32544,2.83131224352835)
--(axis cs:32545,2.83130951324867)
--(axis cs:32546,2.8313067720009)
--(axis cs:32547,2.83130403743042)
--(axis cs:32548,2.83130131468622)
--(axis cs:32549,2.83129861609813)
--(axis cs:32550,2.83129589618058)
--(axis cs:32551,2.83129315864122)
--(axis cs:32552,2.83129041989707)
--(axis cs:32553,2.83128766476073)
--(axis cs:32554,2.83128493279221)
--(axis cs:32555,2.83128216488281)
--(axis cs:32556,2.83127935069853)
--(axis cs:32557,2.83127652302291)
--(axis cs:32558,2.83127373786385)
--(axis cs:32559,2.83127089779394)
--(axis cs:32560,2.83126802796647)
--(axis cs:32561,2.83126521441114)
--(axis cs:32562,2.83126243337544)
--(axis cs:32563,2.8312596327095)
--(axis cs:32564,2.83125680127623)
--(axis cs:32565,2.83125402595705)
--(axis cs:32566,2.83125127748043)
--(axis cs:32567,2.83124854683419)
--(axis cs:32568,2.8312457986815)
--(axis cs:32569,2.83124303920536)
--(axis cs:32570,2.83124037528313)
--(axis cs:32571,2.8312376738028)
--(axis cs:32572,2.83123493939556)
--(axis cs:32573,2.83123213029008)
--(axis cs:32574,2.83122937490522)
--(axis cs:32575,2.83122665387071)
--(axis cs:32576,2.83122394834072)
--(axis cs:32577,2.83122121895347)
--(axis cs:32578,2.83121848262428)
--(axis cs:32579,2.83121572809218)
--(axis cs:32580,2.8312129625147)
--(axis cs:32581,2.8312101661728)
--(axis cs:32582,2.83120732761218)
--(axis cs:32583,2.83120449888853)
--(axis cs:32584,2.83120166696785)
--(axis cs:32585,2.8311988838176)
--(axis cs:32586,2.8311961852844)
--(axis cs:32587,2.83119351326296)
--(axis cs:32588,2.83119084899761)
--(axis cs:32589,2.83118814657237)
--(axis cs:32590,2.83118547533509)
--(axis cs:32591,2.83118275451134)
--(axis cs:32592,2.8311800398937)
--(axis cs:32593,2.83117733475997)
--(axis cs:32594,2.83117458280085)
--(axis cs:32595,2.83117185967541)
--(axis cs:32596,2.83116920413837)
--(axis cs:32597,2.83116662997972)
--(axis cs:32598,2.83116402854849)
--(axis cs:32599,2.83116147955319)
--(axis cs:32600,2.83115890608792)
--(axis cs:32601,2.8311563203625)
--(axis cs:32602,2.83115377010781)
--(axis cs:32603,2.83115119774792)
--(axis cs:32604,2.83114858832035)
--(axis cs:32605,2.83114588758615)
--(axis cs:32606,2.83114313594272)
--(axis cs:32607,2.83114037953637)
--(axis cs:32608,2.83113752684745)
--(axis cs:32609,2.83113461230822)
--(axis cs:32610,2.83113169328262)
--(axis cs:32611,2.83112882711348)
--(axis cs:32612,2.83112596796112)
--(axis cs:32613,2.83112310409459)
--(axis cs:32614,2.83112023128504)
--(axis cs:32615,2.83111737304831)
--(axis cs:32616,2.83111445537077)
--(axis cs:32617,2.83111156543213)
--(axis cs:32618,2.83110857804182)
--(axis cs:32619,2.8311056024317)
--(axis cs:32620,2.83110253936934)
--(axis cs:32621,2.83109947167088)
--(axis cs:32622,2.8310964716434)
--(axis cs:32623,2.83109353491132)
--(axis cs:32624,2.83109060922674)
--(axis cs:32625,2.8310876570459)
--(axis cs:32626,2.83108476442077)
--(axis cs:32627,2.83108184338854)
--(axis cs:32628,2.83107891815926)
--(axis cs:32629,2.83107604494118)
--(axis cs:32630,2.83107309997065)
--(axis cs:32631,2.83107015470155)
--(axis cs:32632,2.83106727475303)
--(axis cs:32633,2.83106435768244)
--(axis cs:32634,2.83106145536015)
--(axis cs:32635,2.83105855114426)
--(axis cs:32636,2.83105562743022)
--(axis cs:32637,2.83105274804929)
--(axis cs:32638,2.8310499267235)
--(axis cs:32639,2.83104711512069)
--(axis cs:32640,2.83104431953805)
--(axis cs:32641,2.83104155842397)
--(axis cs:32642,2.83103880812633)
--(axis cs:32643,2.83103603288767)
--(axis cs:32644,2.83103333685566)
--(axis cs:32645,2.83103065089759)
--(axis cs:32646,2.83102801617189)
--(axis cs:32647,2.83102538444526)
--(axis cs:32648,2.83102275833836)
--(axis cs:32649,2.83102013052004)
--(axis cs:32650,2.83101739851262)
--(axis cs:32651,2.83101461418481)
--(axis cs:32652,2.83101180121453)
--(axis cs:32653,2.8310090415156)
--(axis cs:32654,2.83100629611559)
--(axis cs:32655,2.83100354920474)
--(axis cs:32656,2.83100075178351)
--(axis cs:32657,2.83099791299129)
--(axis cs:32658,2.8309950698004)
--(axis cs:32659,2.83099218827417)
--(axis cs:32660,2.83098935127159)
--(axis cs:32661,2.83098646682615)
--(axis cs:32662,2.83098355321959)
--(axis cs:32663,2.83098066944598)
--(axis cs:32664,2.83097775276585)
--(axis cs:32665,2.83097484203008)
--(axis cs:32666,2.83097195646323)
--(axis cs:32667,2.83096907837844)
--(axis cs:32668,2.83096617384219)
--(axis cs:32669,2.83096333169052)
--(axis cs:32670,2.8309604543583)
--(axis cs:32671,2.83095763029282)
--(axis cs:32672,2.83095478965724)
--(axis cs:32673,2.83095196600383)
--(axis cs:32674,2.83094916292722)
--(axis cs:32675,2.83094634790279)
--(axis cs:32676,2.83094353759602)
--(axis cs:32677,2.83094069843832)
--(axis cs:32678,2.83093790640218)
--(axis cs:32679,2.83093512729015)
--(axis cs:32680,2.83093238623163)
--(axis cs:32681,2.83092956146745)
--(axis cs:32682,2.83092675967702)
--(axis cs:32683,2.83092405383841)
--(axis cs:32684,2.83092136313396)
--(axis cs:32685,2.83091862598571)
--(axis cs:32686,2.8309158013735)
--(axis cs:32687,2.83091292195268)
--(axis cs:32688,2.83091007488916)
--(axis cs:32689,2.83090727391088)
--(axis cs:32690,2.83090452063083)
--(axis cs:32691,2.83090174293338)
--(axis cs:32692,2.83089898771803)
--(axis cs:32693,2.83089627405875)
--(axis cs:32694,2.83089357495447)
--(axis cs:32695,2.83089087588813)
--(axis cs:32696,2.83088817729595)
--(axis cs:32697,2.83088551038662)
--(axis cs:32698,2.83088280299392)
--(axis cs:32699,2.83088004206676)
--(axis cs:32700,2.83087731750755)
--(axis cs:32701,2.83087456603068)
--(axis cs:32702,2.830871794905)
--(axis cs:32703,2.83086900588219)
--(axis cs:32704,2.83086613079469)
--(axis cs:32705,2.83086326592658)
--(axis cs:32706,2.83086037313659)
--(axis cs:32707,2.83085744711809)
--(axis cs:32708,2.83085442611463)
--(axis cs:32709,2.83085138824678)
--(axis cs:32710,2.83084839752001)
--(axis cs:32711,2.83084547266835)
--(axis cs:32712,2.83084251790462)
--(axis cs:32713,2.83083964423483)
--(axis cs:32714,2.83083671977164)
--(axis cs:32715,2.83083382226664)
--(axis cs:32716,2.83083084178645)
--(axis cs:32717,2.83082781898862)
--(axis cs:32718,2.83082476651105)
--(axis cs:32719,2.83082172495719)
--(axis cs:32720,2.83081872906946)
--(axis cs:32721,2.83081576761065)
--(axis cs:32722,2.83081280076012)
--(axis cs:32723,2.83080986338042)
--(axis cs:32724,2.83080690156526)
--(axis cs:32725,2.83080395946022)
--(axis cs:32726,2.83080099584922)
--(axis cs:32727,2.83079807964445)
--(axis cs:32728,2.83079521471141)
--(axis cs:32729,2.83079230297795)
--(axis cs:32730,2.8307894512093)
--(axis cs:32731,2.83078662001403)
--(axis cs:32732,2.83078383135441)
--(axis cs:32733,2.83078102549363)
--(axis cs:32734,2.83077824154558)
--(axis cs:32735,2.83077546752691)
--(axis cs:32736,2.83077267947731)
--(axis cs:32737,2.83076989232032)
--(axis cs:32738,2.83076713919659)
--(axis cs:32739,2.83076444613849)
--(axis cs:32740,2.83076175970771)
--(axis cs:32741,2.83075906409901)
--(axis cs:32742,2.83075641621586)
--(axis cs:32743,2.83075374301848)
--(axis cs:32744,2.83075101669614)
--(axis cs:32745,2.83074831520095)
--(axis cs:32746,2.83074565144894)
--(axis cs:32747,2.8307429449249)
--(axis cs:32748,2.83074018189857)
--(axis cs:32749,2.83073746042388)
--(axis cs:32750,2.83073468615343)
--(axis cs:32751,2.83073192469417)
--(axis cs:32752,2.83072916739757)
--(axis cs:32753,2.83072638789614)
--(axis cs:32754,2.83072355206565)
--(axis cs:32755,2.83072079685349)
--(axis cs:32756,2.83071802689616)
--(axis cs:32757,2.83071531539964)
--(axis cs:32758,2.83071254962771)
--(axis cs:32759,2.83070977748788)
--(axis cs:32760,2.83070698348635)
--(axis cs:32761,2.83070420591951)
--(axis cs:32762,2.83070147989269)
--(axis cs:32763,2.83069883484012)
--(axis cs:32764,2.83069626490295)
--(axis cs:32765,2.83069363742656)
--(axis cs:32766,2.83069101186007)
--(axis cs:32767,2.83068839127091)
--(axis cs:32768,2.83068573145103)
--(axis cs:32769,2.83068314919139)
--(axis cs:32770,2.83068058645252)
--(axis cs:32771,2.83067795608836)
--(axis cs:32772,2.83067529931322)
--(axis cs:32773,2.83067260669205)
--(axis cs:32774,2.83066991599926)
--(axis cs:32775,2.8306671327761)
--(axis cs:32776,2.83066433059486)
--(axis cs:32777,2.83066143675229)
--(axis cs:32778,2.83065853609889)
--(axis cs:32779,2.8306556238519)
--(axis cs:32780,2.83065271954739)
--(axis cs:32781,2.83064981478591)
--(axis cs:32782,2.8306469138125)
--(axis cs:32783,2.83064397076107)
--(axis cs:32784,2.83064104994349)
--(axis cs:32785,2.83063811432129)
--(axis cs:32786,2.83063513567103)
--(axis cs:32787,2.83063213900344)
--(axis cs:32788,2.83062914719628)
--(axis cs:32789,2.83062619431577)
--(axis cs:32790,2.83062332968512)
--(axis cs:32791,2.83062035284731)
--(axis cs:32792,2.83061732651924)
--(axis cs:32793,2.83061426399817)
--(axis cs:32794,2.83061116207877)
--(axis cs:32795,2.83060809228495)
--(axis cs:32796,2.83060508241881)
--(axis cs:32797,2.83060215672246)
--(axis cs:32798,2.83059924931309)
--(axis cs:32799,2.83059639915695)
--(axis cs:32800,2.83059349636079)
--(axis cs:32801,2.83059060447533)
--(axis cs:32802,2.83058776575161)
--(axis cs:32803,2.83058494606957)
--(axis cs:32804,2.83058215423763)
--(axis cs:32805,2.83057934023298)
--(axis cs:32806,2.83057647852224)
--(axis cs:32807,2.83057356508423)
--(axis cs:32808,2.83057073665173)
--(axis cs:32809,2.83056791992713)
--(axis cs:32810,2.83056506591267)
--(axis cs:32811,2.83056214728871)
--(axis cs:32812,2.83055919510444)
--(axis cs:32813,2.83055616967841)
--(axis cs:32814,2.83055315420506)
--(axis cs:32815,2.83055016285009)
--(axis cs:32816,2.83054716359523)
--(axis cs:32817,2.83054413483711)
--(axis cs:32818,2.83054106219316)
--(axis cs:32819,2.83053799024632)
--(axis cs:32820,2.83053489072487)
--(axis cs:32821,2.8305318201887)
--(axis cs:32822,2.8305287733736)
--(axis cs:32823,2.83052563928548)
--(axis cs:32824,2.83052254245427)
--(axis cs:32825,2.83051940082897)
--(axis cs:32826,2.83051625216107)
--(axis cs:32827,2.83051314067776)
--(axis cs:32828,2.83051002753179)
--(axis cs:32829,2.83050688644557)
--(axis cs:32830,2.83050375523091)
--(axis cs:32831,2.83050061781083)
--(axis cs:32832,2.83049746729736)
--(axis cs:32833,2.83049439837824)
--(axis cs:32834,2.83049134985799)
--(axis cs:32835,2.83048823202216)
--(axis cs:32836,2.83048510939786)
--(axis cs:32837,2.83048206967743)
--(axis cs:32838,2.83047908373577)
--(axis cs:32839,2.83047606896935)
--(axis cs:32840,2.83047304211169)
--(axis cs:32841,2.83046998281357)
--(axis cs:32842,2.83046691277943)
--(axis cs:32843,2.83046387703409)
--(axis cs:32844,2.83046080427471)
--(axis cs:32845,2.83045773040681)
--(axis cs:32846,2.83045463014628)
--(axis cs:32847,2.83045153607085)
--(axis cs:32848,2.83044852802502)
--(axis cs:32849,2.83044550407989)
--(axis cs:32850,2.8304424264839)
--(axis cs:32851,2.83043934867573)
--(axis cs:32852,2.83043625831162)
--(axis cs:32853,2.83043313496106)
--(axis cs:32854,2.83043005674972)
--(axis cs:32855,2.83042697927494)
--(axis cs:32856,2.83042391719054)
--(axis cs:32857,2.83042083057957)
--(axis cs:32858,2.83041772588055)
--(axis cs:32859,2.83041456293222)
--(axis cs:32860,2.83041138375892)
--(axis cs:32861,2.83040820535545)
--(axis cs:32862,2.83040505649897)
--(axis cs:32863,2.83040187334848)
--(axis cs:32864,2.83039873208805)
--(axis cs:32865,2.83039563432183)
--(axis cs:32866,2.83039256625004)
--(axis cs:32867,2.83038951131298)
--(axis cs:32868,2.83038644429748)
--(axis cs:32869,2.83038330883523)
--(axis cs:32870,2.83038020463497)
--(axis cs:32871,2.83037706809862)
--(axis cs:32872,2.83037390358325)
--(axis cs:32873,2.83037073211255)
--(axis cs:32874,2.83036757086867)
--(axis cs:32875,2.83036437780339)
--(axis cs:32876,2.83036120176916)
--(axis cs:32877,2.83035799251078)
--(axis cs:32878,2.83035476398892)
--(axis cs:32879,2.83035153364064)
--(axis cs:32880,2.83034826187998)
--(axis cs:32881,2.8303450152735)
--(axis cs:32882,2.83034168933989)
--(axis cs:32883,2.83033833657937)
--(axis cs:32884,2.83033501234608)
--(axis cs:32885,2.830331662712)
--(axis cs:32886,2.83032831912918)
--(axis cs:32887,2.83032498377821)
--(axis cs:32888,2.83032171823864)
--(axis cs:32889,2.8303184628698)
--(axis cs:32890,2.83031522626681)
--(axis cs:32891,2.8303119621385)
--(axis cs:32892,2.83030867067631)
--(axis cs:32893,2.83030533879512)
--(axis cs:32894,2.83030200760179)
--(axis cs:32895,2.83029870827724)
--(axis cs:32896,2.83029547761894)
--(axis cs:32897,2.83029227228355)
--(axis cs:32898,2.83028909606138)
--(axis cs:32899,2.83028586614293)
--(axis cs:32900,2.8302826679321)
--(axis cs:32901,2.83027944870137)
--(axis cs:32902,2.83027622342638)
--(axis cs:32903,2.83027300314045)
--(axis cs:32904,2.8302697607015)
--(axis cs:32905,2.83026647069334)
--(axis cs:32906,2.83026320209296)
--(axis cs:32907,2.83025995746662)
--(axis cs:32908,2.83025674603143)
--(axis cs:32909,2.83025358908945)
--(axis cs:32910,2.83025039301649)
--(axis cs:32911,2.8302471679987)
--(axis cs:32912,2.83024393592217)
--(axis cs:32913,2.83024074388927)
--(axis cs:32914,2.83023757744072)
--(axis cs:32915,2.83023443620533)
--(axis cs:32916,2.83023130909779)
--(axis cs:32917,2.83022813144186)
--(axis cs:32918,2.83022491302395)
--(axis cs:32919,2.83022174564446)
--(axis cs:32920,2.83021849108684)
--(axis cs:32921,2.83021527422056)
--(axis cs:32922,2.8302120230908)
--(axis cs:32923,2.83020878810712)
--(axis cs:32924,2.83020553829666)
--(axis cs:32925,2.83020235622105)
--(axis cs:32926,2.83019916074898)
--(axis cs:32927,2.83019598297657)
--(axis cs:32928,2.83019286018371)
--(axis cs:32929,2.83018971022469)
--(axis cs:32930,2.83018650264424)
--(axis cs:32931,2.83018326072885)
--(axis cs:32932,2.83018001335822)
--(axis cs:32933,2.83017674522043)
--(axis cs:32934,2.83017345313687)
--(axis cs:32935,2.83017015329226)
--(axis cs:32936,2.83016676808237)
--(axis cs:32937,2.83016335697399)
--(axis cs:32938,2.83015994204047)
--(axis cs:32939,2.83015649689248)
--(axis cs:32940,2.8301530177281)
--(axis cs:32941,2.83014956734295)
--(axis cs:32942,2.83014620268322)
--(axis cs:32943,2.8301428935362)
--(axis cs:32944,2.83013961629811)
--(axis cs:32945,2.83013635564595)
--(axis cs:32946,2.8301330884368)
--(axis cs:32947,2.83012983928627)
--(axis cs:32948,2.83012663662064)
--(axis cs:32949,2.83012341913553)
--(axis cs:32950,2.83012018351634)
--(axis cs:32951,2.83011695093587)
--(axis cs:32952,2.83011367215741)
--(axis cs:32953,2.83011040429442)
--(axis cs:32954,2.83010718134525)
--(axis cs:32955,2.8301039177338)
--(axis cs:32956,2.83010071689919)
--(axis cs:32957,2.83009751104284)
--(axis cs:32958,2.83009431873523)
--(axis cs:32959,2.83009117476648)
--(axis cs:32960,2.83008807087955)
--(axis cs:32961,2.83008495025945)
--(axis cs:32962,2.83008179572826)
--(axis cs:32963,2.83007866897893)
--(axis cs:32964,2.83007556197112)
--(axis cs:32965,2.83007244464657)
--(axis cs:32966,2.83006932768362)
--(axis cs:32967,2.83006620678923)
--(axis cs:32968,2.83006305220654)
--(axis cs:32969,2.83005983770382)
--(axis cs:32970,2.83005664650486)
--(axis cs:32971,2.8300534328674)
--(axis cs:32972,2.83005019055072)
--(axis cs:32973,2.83004687285427)
--(axis cs:32974,2.83004353277399)
--(axis cs:32975,2.83004024106447)
--(axis cs:32976,2.83003697218851)
--(axis cs:32977,2.83003369259869)
--(axis cs:32978,2.83003045807245)
--(axis cs:32979,2.83002726797717)
--(axis cs:32980,2.83002406357257)
--(axis cs:32981,2.8300208448893)
--(axis cs:32982,2.83001753712311)
--(axis cs:32983,2.83001424559352)
--(axis cs:32984,2.83001103542232)
--(axis cs:32985,2.83000783486847)
--(axis cs:32986,2.83000460449131)
--(axis cs:32987,2.83000138829073)
--(axis cs:32988,2.82999815092191)
--(axis cs:32989,2.82999495483915)
--(axis cs:32990,2.82999176103796)
--(axis cs:32991,2.82998861401923)
--(axis cs:32992,2.8299855275339)
--(axis cs:32993,2.82998243049959)
--(axis cs:32994,2.82997930333068)
--(axis cs:32995,2.82997614566456)
--(axis cs:32996,2.82997297514254)
--(axis cs:32997,2.82996980139792)
--(axis cs:32998,2.82996664933404)
--(axis cs:32999,2.82996351787992)
--(axis cs:33000,2.82996036904889)
--(axis cs:33001,2.82995722365377)
--(axis cs:33002,2.82995405245591)
--(axis cs:33003,2.82995088490327)
--(axis cs:33004,2.82994777854739)
--(axis cs:33005,2.82994469357071)
--(axis cs:33006,2.82994160679071)
--(axis cs:33007,2.82993853346626)
--(axis cs:33008,2.82993542930826)
--(axis cs:33009,2.82993237446243)
--(axis cs:33010,2.82992941419149)
--(axis cs:33011,2.82992648452535)
--(axis cs:33012,2.82992349348495)
--(axis cs:33013,2.8299204932224)
--(axis cs:33014,2.82991747458124)
--(axis cs:33015,2.82991446483128)
--(axis cs:33016,2.82991143266079)
--(axis cs:33017,2.82990841005346)
--(axis cs:33018,2.82990532911777)
--(axis cs:33019,2.82990223634294)
--(axis cs:33020,2.82989911898521)
--(axis cs:33021,2.82989603031967)
--(axis cs:33022,2.82989296615185)
--(axis cs:33023,2.82988990847527)
--(axis cs:33024,2.8298868016956)
--(axis cs:33025,2.82988369881384)
--(axis cs:33026,2.82988059219194)
--(axis cs:33027,2.82987740469982)
--(axis cs:33028,2.82987418245537)
--(axis cs:33029,2.82987091843627)
--(axis cs:33030,2.82986768454565)
--(axis cs:33031,2.82986440774721)
--(axis cs:33032,2.82986118411371)
--(axis cs:33033,2.82985794290989)
--(axis cs:33034,2.82985468659638)
--(axis cs:33035,2.82985152845454)
--(axis cs:33036,2.82984840782507)
--(axis cs:33037,2.82984530855339)
--(axis cs:33038,2.82984220318002)
--(axis cs:33039,2.82983914898404)
--(axis cs:33040,2.82983609335679)
--(axis cs:33041,2.82983309081737)
--(axis cs:33042,2.82983006954096)
--(axis cs:33043,2.82982707147266)
--(axis cs:33044,2.82982404269743)
--(axis cs:33045,2.82982101407207)
--(axis cs:33046,2.82981797247005)
--(axis cs:33047,2.82981492890552)
--(axis cs:33048,2.82981193091635)
--(axis cs:33049,2.82980887893045)
--(axis cs:33050,2.82980590302385)
--(axis cs:33051,2.82980294645145)
--(axis cs:33052,2.82980002914618)
--(axis cs:33053,2.82979705330159)
--(axis cs:33054,2.82979405128835)
--(axis cs:33055,2.82979113903442)
--(axis cs:33056,2.82978828270957)
--(axis cs:33057,2.82978538405261)
--(axis cs:33058,2.82978246360561)
--(axis cs:33059,2.82977949077838)
--(axis cs:33060,2.82977651807561)
--(axis cs:33061,2.82977361691054)
--(axis cs:33062,2.82977072736726)
--(axis cs:33063,2.8297678207196)
--(axis cs:33064,2.82976497326992)
--(axis cs:33065,2.82976217689758)
--(axis cs:33066,2.82975936535945)
--(axis cs:33067,2.82975654220021)
--(axis cs:33068,2.82975369542333)
--(axis cs:33069,2.82975090991988)
--(axis cs:33070,2.82974809186662)
--(axis cs:33071,2.82974528259483)
--(axis cs:33072,2.82974247532978)
--(axis cs:33073,2.82973967632333)
--(axis cs:33074,2.82973696226067)
--(axis cs:33075,2.82973426874695)
--(axis cs:33076,2.82973154798494)
--(axis cs:33077,2.82972886580618)
--(axis cs:33078,2.82972614810051)
--(axis cs:33079,2.8297234075846)
--(axis cs:33080,2.82972071588083)
--(axis cs:33081,2.82971809577241)
--(axis cs:33082,2.82971547817046)
--(axis cs:33083,2.82971279036638)
--(axis cs:33084,2.82971008886878)
--(axis cs:33085,2.82970742907561)
--(axis cs:33086,2.82970474704143)
--(axis cs:33087,2.82970206649638)
--(axis cs:33088,2.82969945090232)
--(axis cs:33089,2.82969681635944)
--(axis cs:33090,2.82969422858387)
--(axis cs:33091,2.82969171368426)
--(axis cs:33092,2.82968918182826)
--(axis cs:33093,2.82968663360923)
--(axis cs:33094,2.82968405587171)
--(axis cs:33095,2.82968146970571)
--(axis cs:33096,2.8296789184999)
--(axis cs:33097,2.82967633174496)
--(axis cs:33098,2.82967373856085)
--(axis cs:33099,2.82967119265046)
--(axis cs:33100,2.82966860600063)
--(axis cs:33101,2.82966608019648)
--(axis cs:33102,2.82966362534834)
--(axis cs:33103,2.82966125527979)
--(axis cs:33104,2.82965886166659)
--(axis cs:33105,2.82965642170001)
--(axis cs:33106,2.82965397492927)
--(axis cs:33107,2.82965156455083)
--(axis cs:33108,2.82964910331791)
--(axis cs:33109,2.82964667643519)
--(axis cs:33110,2.82964426947229)
--(axis cs:33111,2.82964182138514)
--(axis cs:33112,2.82963933477175)
--(axis cs:33113,2.8296368625142)
--(axis cs:33114,2.82963438138251)
--(axis cs:33115,2.82963190580179)
--(axis cs:33116,2.82962942662298)
--(axis cs:33117,2.82962697431546)
--(axis cs:33118,2.82962451565191)
--(axis cs:33119,2.82962208254918)
--(axis cs:33120,2.82961971556694)
--(axis cs:33121,2.82961741092795)
--(axis cs:33122,2.82961511501629)
--(axis cs:33123,2.82961289890803)
--(axis cs:33124,2.82961071916369)
--(axis cs:33125,2.8296085143397)
--(axis cs:33126,2.829606241602)
--(axis cs:33127,2.82960391815625)
--(axis cs:33128,2.82960163007288)
--(axis cs:33129,2.82959929147401)
--(axis cs:33130,2.82959695525402)
--(axis cs:33131,2.82959455630102)
--(axis cs:33132,2.82959219310767)
--(axis cs:33133,2.8295898490226)
--(axis cs:33134,2.82958745400567)
--(axis cs:33135,2.82958506681695)
--(axis cs:33136,2.82958268279124)
--(axis cs:33137,2.82958026105742)
--(axis cs:33138,2.82957785336222)
--(axis cs:33139,2.82957541932075)
--(axis cs:33140,2.82957299786598)
--(axis cs:33141,2.82957054865976)
--(axis cs:33142,2.82956814056549)
--(axis cs:33143,2.82956575838733)
--(axis cs:33144,2.82956334358171)
--(axis cs:33145,2.82956097020362)
--(axis cs:33146,2.82955866894139)
--(axis cs:33147,2.82955635148949)
--(axis cs:33148,2.82955405413891)
--(axis cs:33149,2.82955178724857)
--(axis cs:33150,2.8295495021003)
--(axis cs:33151,2.82954724337549)
--(axis cs:33152,2.82954496576859)
--(axis cs:33153,2.82954264683601)
--(axis cs:33154,2.82954029948286)
--(axis cs:33155,2.82953790512158)
--(axis cs:33156,2.82953544028291)
--(axis cs:33157,2.829532978096)
--(axis cs:33158,2.82953053245732)
--(axis cs:33159,2.82952805076292)
--(axis cs:33160,2.82952556912173)
--(axis cs:33161,2.82952309187049)
--(axis cs:33162,2.8295205497673)
--(axis cs:33163,2.82951795575875)
--(axis cs:33164,2.82951536724856)
--(axis cs:33165,2.82951276875512)
--(axis cs:33166,2.82951017569629)
--(axis cs:33167,2.82950756518653)
--(axis cs:33168,2.82950495726481)
--(axis cs:33169,2.82950234886404)
--(axis cs:33170,2.82949973382307)
--(axis cs:33171,2.82949708765406)
--(axis cs:33172,2.82949447812508)
--(axis cs:33173,2.82949192924187)
--(axis cs:33174,2.82948933995216)
--(axis cs:33175,2.82948681943756)
--(axis cs:33176,2.82948429393283)
--(axis cs:33177,2.82948172991018)
--(axis cs:33178,2.82947912458051)
--(axis cs:33179,2.82947649739913)
--(axis cs:33180,2.82947386017036)
--(axis cs:33181,2.82947120650235)
--(axis cs:33182,2.82946852475814)
--(axis cs:33183,2.82946584985708)
--(axis cs:33184,2.82946320575049)
--(axis cs:33185,2.82946050493635)
--(axis cs:33186,2.82945782287549)
--(axis cs:33187,2.82945516879172)
--(axis cs:33188,2.82945256725872)
--(axis cs:33189,2.82944996414221)
--(axis cs:33190,2.82944727579614)
--(axis cs:33191,2.82944458981364)
--(axis cs:33192,2.82944187154718)
--(axis cs:33193,2.8294391841595)
--(axis cs:33194,2.82943647680907)
--(axis cs:33195,2.8294337823901)
--(axis cs:33196,2.82943109857462)
--(axis cs:33197,2.82942846037984)
--(axis cs:33198,2.82942584405414)
--(axis cs:33199,2.82942320400677)
--(axis cs:33200,2.82942053800971)
--(axis cs:33201,2.82941783916653)
--(axis cs:33202,2.82941517346532)
--(axis cs:33203,2.82941252491461)
--(axis cs:33204,2.82940996293429)
--(axis cs:33205,2.82940738853073)
--(axis cs:33206,2.8294048698332)
--(axis cs:33207,2.82940228044105)
--(axis cs:33208,2.82939973738204)
--(axis cs:33209,2.8293971610691)
--(axis cs:33210,2.82939457141192)
--(axis cs:33211,2.82939197616492)
--(axis cs:33212,2.8293893337695)
--(axis cs:33213,2.82938673032329)
--(axis cs:33214,2.82938410846351)
--(axis cs:33215,2.82938148733221)
--(axis cs:33216,2.82937883101181)
--(axis cs:33217,2.82937615052591)
--(axis cs:33218,2.82937348784878)
--(axis cs:33219,2.8293708740081)
--(axis cs:33220,2.8293682127164)
--(axis cs:33221,2.82936549502801)
--(axis cs:33222,2.82936279396131)
--(axis cs:33223,2.82936009258939)
--(axis cs:33224,2.8293574116413)
--(axis cs:33225,2.82935468974528)
--(axis cs:33226,2.82935200978814)
--(axis cs:33227,2.82934931811489)
--(axis cs:33228,2.82934659548088)
--(axis cs:33229,2.82934389179203)
--(axis cs:33230,2.82934120379082)
--(axis cs:33231,2.82933853311369)
--(axis cs:33232,2.82933586208222)
--(axis cs:33233,2.82933327185634)
--(axis cs:33234,2.82933070459603)
--(axis cs:33235,2.82932809186267)
--(axis cs:33236,2.82932544199266)
--(axis cs:33237,2.82932279794169)
--(axis cs:33238,2.82932020562913)
--(axis cs:33239,2.82931760082598)
--(axis cs:33240,2.82931504240645)
--(axis cs:33241,2.82931243188945)
--(axis cs:33242,2.82930983194468)
--(axis cs:33243,2.82930721365585)
--(axis cs:33244,2.82930453818977)
--(axis cs:33245,2.82930189215572)
--(axis cs:33246,2.82929915739236)
--(axis cs:33247,2.82929644942747)
--(axis cs:33248,2.8292938190303)
--(axis cs:33249,2.82929123825587)
--(axis cs:33250,2.82928867751125)
--(axis cs:33251,2.8292861128795)
--(axis cs:33252,2.82928364942022)
--(axis cs:33253,2.82928122319771)
--(axis cs:33254,2.82927888090351)
--(axis cs:33255,2.82927648907024)
--(axis cs:33256,2.82927406404902)
--(axis cs:33257,2.82927165357416)
--(axis cs:33258,2.82926927240384)
--(axis cs:33259,2.82926692235249)
--(axis cs:33260,2.82926459856376)
--(axis cs:33261,2.82926228992665)
--(axis cs:33262,2.82925996313819)
--(axis cs:33263,2.8292576167663)
--(axis cs:33264,2.82925522662135)
--(axis cs:33265,2.8292528438346)
--(axis cs:33266,2.82925039873755)
--(axis cs:33267,2.82924798290213)
--(axis cs:33268,2.82924552034597)
--(axis cs:33269,2.82924306037974)
--(axis cs:33270,2.82924068366587)
--(axis cs:33271,2.82923827932024)
--(axis cs:33272,2.82923589534376)
--(axis cs:33273,2.82923351187315)
--(axis cs:33274,2.82923113197456)
--(axis cs:33275,2.82922864887121)
--(axis cs:33276,2.82922612966192)
--(axis cs:33277,2.82922359059758)
--(axis cs:33278,2.82922110065693)
--(axis cs:33279,2.82921862204754)
--(axis cs:33280,2.82921612029671)
--(axis cs:33281,2.82921362768819)
--(axis cs:33282,2.82921115955609)
--(axis cs:33283,2.82920869540692)
--(axis cs:33284,2.82920622418461)
--(axis cs:33285,2.82920369982757)
--(axis cs:33286,2.82920114947761)
--(axis cs:33287,2.82919859974912)
--(axis cs:33288,2.82919606169204)
--(axis cs:33289,2.82919354922979)
--(axis cs:33290,2.8291911075517)
--(axis cs:33291,2.82918872204291)
--(axis cs:33292,2.82918631503724)
--(axis cs:33293,2.82918395438694)
--(axis cs:33294,2.8291815751802)
--(axis cs:33295,2.82917916251887)
--(axis cs:33296,2.82917681714957)
--(axis cs:33297,2.82917444095864)
--(axis cs:33298,2.82917209554687)
--(axis cs:33299,2.82916969648414)
--(axis cs:33300,2.82916722693789)
--(axis cs:33301,2.82916479357836)
--(axis cs:33302,2.82916235169104)
--(axis cs:33303,2.82915991708169)
--(axis cs:33304,2.82915746198876)
--(axis cs:33305,2.82915504762716)
--(axis cs:33306,2.82915266577769)
--(axis cs:33307,2.82915031936784)
--(axis cs:33308,2.82914805137292)
--(axis cs:33309,2.82914584895096)
--(axis cs:33310,2.82914366629627)
--(axis cs:33311,2.82914149733732)
--(axis cs:33312,2.82913937205159)
--(axis cs:33313,2.82913726081103)
--(axis cs:33314,2.82913519174554)
--(axis cs:33315,2.82913311649882)
--(axis cs:33316,2.82913106922916)
--(axis cs:33317,2.82912902866141)
--(axis cs:33318,2.82912695600477)
--(axis cs:33319,2.82912481122441)
--(axis cs:33320,2.82912271422894)
--(axis cs:33321,2.82912057776153)
--(axis cs:33322,2.82911848735018)
--(axis cs:33323,2.82911634882485)
--(axis cs:33324,2.82911425086092)
--(axis cs:33325,2.82911212314114)
--(axis cs:33326,2.82910999063219)
--(axis cs:33327,2.82910784231257)
--(axis cs:33328,2.8291057278094)
--(axis cs:33329,2.82910360723753)
--(axis cs:33330,2.82910145651883)
--(axis cs:33331,2.82909926145845)
--(axis cs:33332,2.82909713059354)
--(axis cs:33333,2.82909499370792)
--(axis cs:33334,2.82909290141865)
--(axis cs:33335,2.8290907485726)
--(axis cs:33336,2.82908858547043)
--(axis cs:33337,2.82908639783647)
--(axis cs:33338,2.82908423035451)
--(axis cs:33339,2.82908208507604)
--(axis cs:33340,2.82907995083015)
--(axis cs:33341,2.82907778279939)
--(axis cs:33342,2.82907566001396)
--(axis cs:33343,2.82907358276447)
--(axis cs:33344,2.82907146630152)
--(axis cs:33345,2.82906938460305)
--(axis cs:33346,2.82906728057004)
--(axis cs:33347,2.82906510640437)
--(axis cs:33348,2.82906298371498)
--(axis cs:33349,2.82906084595828)
--(axis cs:33350,2.82905871365809)
--(axis cs:33351,2.82905659200212)
--(axis cs:33352,2.82905447451108)
--(axis cs:33353,2.82905240461966)
--(axis cs:33354,2.8290503171462)
--(axis cs:33355,2.82904825309948)
--(axis cs:33356,2.82904616765512)
--(axis cs:33357,2.8290441213301)
--(axis cs:33358,2.82904209170484)
--(axis cs:33359,2.82904009778896)
--(axis cs:33360,2.8290380677969)
--(axis cs:33361,2.82903607780508)
--(axis cs:33362,2.82903400081752)
--(axis cs:33363,2.82903189577039)
--(axis cs:33364,2.82902978080097)
--(axis cs:33365,2.8290276950188)
--(axis cs:33366,2.82902565077082)
--(axis cs:33367,2.82902360160728)
--(axis cs:33368,2.8290215723127)
--(axis cs:33369,2.82901952058428)
--(axis cs:33370,2.82901745488325)
--(axis cs:33371,2.8290153450765)
--(axis cs:33372,2.82901321051207)
--(axis cs:33373,2.82901114500892)
--(axis cs:33374,2.82900903166911)
--(axis cs:33375,2.82900696727373)
--(axis cs:33376,2.82900492181054)
--(axis cs:33377,2.82900285310483)
--(axis cs:33378,2.82900080790582)
--(axis cs:33379,2.82899882033651)
--(axis cs:33380,2.82899686975011)
--(axis cs:33381,2.82899485395041)
--(axis cs:33382,2.82899285316927)
--(axis cs:33383,2.82899080252784)
--(axis cs:33384,2.828988758408)
--(axis cs:33385,2.82898672408669)
--(axis cs:33386,2.82898469526464)
--(axis cs:33387,2.82898262875728)
--(axis cs:33388,2.82898061957998)
--(axis cs:33389,2.82897860307528)
--(axis cs:33390,2.82897651622663)
--(axis cs:33391,2.82897446364601)
--(axis cs:33392,2.82897246531826)
--(axis cs:33393,2.82897045784308)
--(axis cs:33394,2.82896842388361)
--(axis cs:33395,2.82896631372298)
--(axis cs:33396,2.82896422636742)
--(axis cs:33397,2.82896211889526)
--(axis cs:33398,2.82895998711754)
--(axis cs:33399,2.82895781264275)
--(axis cs:33400,2.82895560276738)
--(axis cs:33401,2.82895335527386)
--(axis cs:33402,2.82895108623973)
--(axis cs:33403,2.82894889525497)
--(axis cs:33404,2.82894669025953)
--(axis cs:33405,2.82894444477267)
--(axis cs:33406,2.82894226642863)
--(axis cs:33407,2.82894006996713)
--(axis cs:33408,2.82893785669762)
--(axis cs:33409,2.82893560036515)
--(axis cs:33410,2.82893335016902)
--(axis cs:33411,2.82893106214086)
--(axis cs:33412,2.82892874877258)
--(axis cs:33413,2.82892642517116)
--(axis cs:33414,2.82892407149695)
--(axis cs:33415,2.82892173858118)
--(axis cs:33416,2.82891945102456)
--(axis cs:33417,2.82891713755494)
--(axis cs:33418,2.8289148466998)
--(axis cs:33419,2.82891251972189)
--(axis cs:33420,2.82891022096785)
--(axis cs:33421,2.82890792328162)
--(axis cs:33422,2.82890564940844)
--(axis cs:33423,2.82890339370014)
--(axis cs:33424,2.82890112675568)
--(axis cs:33425,2.82889884608227)
--(axis cs:33426,2.82889653472294)
--(axis cs:33427,2.82889419520719)
--(axis cs:33428,2.8288918673011)
--(axis cs:33429,2.82888952020722)
--(axis cs:33430,2.8288871843728)
--(axis cs:33431,2.82888482864708)
--(axis cs:33432,2.82888246998846)
--(axis cs:33433,2.82888015778596)
--(axis cs:33434,2.82887789534295)
--(axis cs:33435,2.82887567994619)
--(axis cs:33436,2.82887340287057)
--(axis cs:33437,2.82887105035191)
--(axis cs:33438,2.82886869623472)
--(axis cs:33439,2.82886639804708)
--(axis cs:33440,2.82886406399436)
--(axis cs:33441,2.82886170014716)
--(axis cs:33442,2.82885931875447)
--(axis cs:33443,2.82885696276441)
--(axis cs:33444,2.82885460640334)
--(axis cs:33445,2.8288522780805)
--(axis cs:33446,2.82884989307441)
--(axis cs:33447,2.8288475291822)
--(axis cs:33448,2.82884512327651)
--(axis cs:33449,2.82884271322759)
--(axis cs:33450,2.82884034605707)
--(axis cs:33451,2.82883802527277)
--(axis cs:33452,2.82883569313391)
--(axis cs:33453,2.82883336029228)
--(axis cs:33454,2.82883103920088)
--(axis cs:33455,2.82882874707531)
--(axis cs:33456,2.82882642840433)
--(axis cs:33457,2.82882413075517)
--(axis cs:33458,2.82882186186579)
--(axis cs:33459,2.82881961801315)
--(axis cs:33460,2.82881745087133)
--(axis cs:33461,2.82881526858944)
--(axis cs:33462,2.82881303832105)
--(axis cs:33463,2.82881083158392)
--(axis cs:33464,2.82880863316204)
--(axis cs:33465,2.82880649194261)
--(axis cs:33466,2.82880434316769)
--(axis cs:33467,2.82880221514097)
--(axis cs:33468,2.82880008759985)
--(axis cs:33469,2.82879799608342)
--(axis cs:33470,2.82879597064886)
--(axis cs:33471,2.82879387317766)
--(axis cs:33472,2.82879181258055)
--(axis cs:33473,2.82878972817241)
--(axis cs:33474,2.8287876557105)
--(axis cs:33475,2.82878557971943)
--(axis cs:33476,2.82878351393219)
--(axis cs:33477,2.82878143845247)
--(axis cs:33478,2.82877941743891)
--(axis cs:33479,2.82877738455204)
--(axis cs:33480,2.82877529864913)
--(axis cs:33481,2.82877325070052)
--(axis cs:33482,2.82877116771071)
--(axis cs:33483,2.82876901889053)
--(axis cs:33484,2.82876683843179)
--(axis cs:33485,2.82876465516935)
--(axis cs:33486,2.82876252804914)
--(axis cs:33487,2.82876032139709)
--(axis cs:33488,2.82875812024161)
--(axis cs:33489,2.82875589448667)
--(axis cs:33490,2.82875364383274)
--(axis cs:33491,2.82875135840609)
--(axis cs:33492,2.82874901877049)
--(axis cs:33493,2.82874668029989)
--(axis cs:33494,2.82874431660703)
--(axis cs:33495,2.82874196266462)
--(axis cs:33496,2.82873959907843)
--(axis cs:33497,2.8287373350132)
--(axis cs:33498,2.8287350285154)
--(axis cs:33499,2.82873268519658)
--(axis cs:33500,2.82873033703961)
--(axis cs:33501,2.82872795001206)
--(axis cs:33502,2.82872555435399)
--(axis cs:33503,2.82872308481288)
--(axis cs:33504,2.82872060584634)
--(axis cs:33505,2.82871812147757)
--(axis cs:33506,2.82871563508175)
--(axis cs:33507,2.82871314409775)
--(axis cs:33508,2.82871067607469)
--(axis cs:33509,2.82870817175939)
--(axis cs:33510,2.82870572724415)
--(axis cs:33511,2.82870327922365)
--(axis cs:33512,2.82870084046824)
--(axis cs:33513,2.82869848105593)
--(axis cs:33514,2.82869609602684)
--(axis cs:33515,2.8286936996113)
--(axis cs:33516,2.82869121100171)
--(axis cs:33517,2.82868869862514)
--(axis cs:33518,2.82868613372651)
--(axis cs:33519,2.82868355369893)
--(axis cs:33520,2.82868094009753)
--(axis cs:33521,2.82867827622486)
--(axis cs:33522,2.82867561287956)
--(axis cs:33523,2.82867295387817)
--(axis cs:33524,2.82867031226578)
--(axis cs:33525,2.82866761635958)
--(axis cs:33526,2.82866492549444)
--(axis cs:33527,2.82866225451059)
--(axis cs:33528,2.82865960273521)
--(axis cs:33529,2.82865691009301)
--(axis cs:33530,2.82865419509028)
--(axis cs:33531,2.82865146827939)
--(axis cs:33532,2.8286487501409)
--(axis cs:33533,2.82864600937836)
--(axis cs:33534,2.82864330482668)
--(axis cs:33535,2.82864057696585)
--(axis cs:33536,2.82863787810255)
--(axis cs:33537,2.82863520706438)
--(axis cs:33538,2.82863259144985)
--(axis cs:33539,2.82862994644562)
--(axis cs:33540,2.82862727321128)
--(axis cs:33541,2.82862456827409)
--(axis cs:33542,2.82862183976702)
--(axis cs:33543,2.82861915196321)
--(axis cs:33544,2.82861647403123)
--(axis cs:33545,2.82861380955198)
--(axis cs:33546,2.82861108531852)
--(axis cs:33547,2.82860836730076)
--(axis cs:33548,2.82860561707924)
--(axis cs:33549,2.82860300247063)
--(axis cs:33550,2.82860042266556)
--(axis cs:33551,2.82859784144618)
--(axis cs:33552,2.8285953155996)
--(axis cs:33553,2.82859277329042)
--(axis cs:33554,2.82859023668797)
--(axis cs:33555,2.82858763741469)
--(axis cs:33556,2.82858504119551)
--(axis cs:33557,2.82858241569769)
--(axis cs:33558,2.82857970669)
--(axis cs:33559,2.82857697139466)
--(axis cs:33560,2.82857421352019)
--(axis cs:33561,2.82857145607748)
--(axis cs:33562,2.82856866196153)
--(axis cs:33563,2.82856590448605)
--(axis cs:33564,2.82856309142882)
--(axis cs:33565,2.8285603224123)
--(axis cs:33566,2.82855761567959)
--(axis cs:33567,2.82855495853561)
--(axis cs:33568,2.82855232273949)
--(axis cs:33569,2.82854969327385)
--(axis cs:33570,2.82854705716276)
--(axis cs:33571,2.82854437999148)
--(axis cs:33572,2.82854172146449)
--(axis cs:33573,2.82853903951851)
--(axis cs:33574,2.82853640973701)
--(axis cs:33575,2.82853379864199)
--(axis cs:33576,2.82853115639189)
--(axis cs:33577,2.82852854592005)
--(axis cs:33578,2.82852593217727)
--(axis cs:33579,2.82852330893787)
--(axis cs:33580,2.82852068649467)
--(axis cs:33581,2.82851806970576)
--(axis cs:33582,2.82851545213298)
--(axis cs:33583,2.82851286630907)
--(axis cs:33584,2.82851029942241)
--(axis cs:33585,2.82850767901492)
--(axis cs:33586,2.82850503403741)
--(axis cs:33587,2.82850243364436)
--(axis cs:33588,2.82849978725576)
--(axis cs:33589,2.82849709747852)
--(axis cs:33590,2.82849445539914)
--(axis cs:33591,2.82849171250031)
--(axis cs:33592,2.82848903077359)
--(axis cs:33593,2.82848634876295)
--(axis cs:33594,2.82848368184521)
--(axis cs:33595,2.82848103915003)
--(axis cs:33596,2.82847835628483)
--(axis cs:33597,2.82847562730585)
--(axis cs:33598,2.82847289745899)
--(axis cs:33599,2.82847021219962)
--(axis cs:33600,2.82846753317805)
--(axis cs:33601,2.82846486379994)
--(axis cs:33602,2.82846213990651)
--(axis cs:33603,2.82845943908119)
--(axis cs:33604,2.82845678032608)
--(axis cs:33605,2.82845409300426)
--(axis cs:33606,2.82845144437074)
--(axis cs:33607,2.82844880351498)
--(axis cs:33608,2.8284461575889)
--(axis cs:33609,2.82844346737857)
--(axis cs:33610,2.82844072699797)
--(axis cs:33611,2.82843801299355)
--(axis cs:33612,2.82843530711814)
--(axis cs:33613,2.82843258439911)
--(axis cs:33614,2.82842986015333)
--(axis cs:33615,2.82842711422707)
--(axis cs:33616,2.82842434225716)
--(axis cs:33617,2.82842164889921)
--(axis cs:33618,2.82841896041906)
--(axis cs:33619,2.82841628349381)
--(axis cs:33620,2.82841360589653)
--(axis cs:33621,2.82841085191241)
--(axis cs:33622,2.8284080729076)
--(axis cs:33623,2.8284053272839)
--(axis cs:33624,2.82840259401583)
--(axis cs:33625,2.82839981530697)
--(axis cs:33626,2.82839695364287)
--(axis cs:33627,2.82839401580358)
--(axis cs:33628,2.82839106270184)
--(axis cs:33629,2.82838807620403)
--(axis cs:33630,2.82838514458045)
--(axis cs:33631,2.82838217715234)
--(axis cs:33632,2.8283791786333)
--(axis cs:33633,2.82837621904991)
--(axis cs:33634,2.82837326957415)
--(axis cs:33635,2.82837024739767)
--(axis cs:33636,2.82836719688599)
--(axis cs:33637,2.82836417197629)
--(axis cs:33638,2.82836112915091)
--(axis cs:33639,2.8283580629632)
--(axis cs:33640,2.82835493555173)
--(axis cs:33641,2.8283518207246)
--(axis cs:33642,2.82834870986066)
--(axis cs:33643,2.82834564827523)
--(axis cs:33644,2.82834261584527)
--(axis cs:33645,2.8283395415653)
--(axis cs:33646,2.82833645564773)
--(axis cs:33647,2.8283333534736)
--(axis cs:33648,2.82833014904211)
--(axis cs:33649,2.82832698194485)
--(axis cs:33650,2.82832378412759)
--(axis cs:33651,2.82832062071454)
--(axis cs:33652,2.82831754131765)
--(axis cs:33653,2.82831443540494)
--(axis cs:33654,2.82831135229739)
--(axis cs:33655,2.82830826886266)
--(axis cs:33656,2.82830518714229)
--(axis cs:33657,2.82830207109867)
--(axis cs:33658,2.82829897974596)
--(axis cs:33659,2.82829598637342)
--(axis cs:33660,2.82829300923596)
--(axis cs:33661,2.82829009916668)
--(axis cs:33662,2.82828721147912)
--(axis cs:33663,2.82828433317226)
--(axis cs:33664,2.82828144473409)
--(axis cs:33665,2.82827851115998)
--(axis cs:33666,2.82827556366331)
--(axis cs:33667,2.82827251343172)
--(axis cs:33668,2.82826945868991)
--(axis cs:33669,2.82826632790225)
--(axis cs:33670,2.82826321531858)
--(axis cs:33671,2.82826016915359)
--(axis cs:33672,2.82825715450061)
--(axis cs:33673,2.82825410037195)
--(axis cs:33674,2.82825103645781)
--(axis cs:33675,2.82824796406328)
--(axis cs:33676,2.82824488415199)
--(axis cs:33677,2.82824184438026)
--(axis cs:33678,2.82823873819346)
--(axis cs:33679,2.82823561898927)
--(axis cs:33680,2.82823253685396)
--(axis cs:33681,2.8282294032156)
--(axis cs:33682,2.82822624539623)
--(axis cs:33683,2.82822307080251)
--(axis cs:33684,2.82821989624353)
--(axis cs:33685,2.82821673451881)
--(axis cs:33686,2.82821364726111)
--(axis cs:33687,2.82821053236752)
--(axis cs:33688,2.82820739034778)
--(axis cs:33689,2.82820420111734)
--(axis cs:33690,2.82820097535716)
--(axis cs:33691,2.82819780293742)
--(axis cs:33692,2.82819461643385)
--(axis cs:33693,2.82819147222041)
--(axis cs:33694,2.8281883463278)
--(axis cs:33695,2.82818518724476)
--(axis cs:33696,2.82818199174414)
--(axis cs:33697,2.82817873438624)
--(axis cs:33698,2.82817552195408)
--(axis cs:33699,2.82817229584529)
--(axis cs:33700,2.82816902700706)
--(axis cs:33701,2.8281658012878)
--(axis cs:33702,2.82816257339445)
--(axis cs:33703,2.82815932963376)
--(axis cs:33704,2.82815611246711)
--(axis cs:33705,2.82815287663894)
--(axis cs:33706,2.82814961598139)
--(axis cs:33707,2.82814630901798)
--(axis cs:33708,2.82814301648117)
--(axis cs:33709,2.82813973889443)
--(axis cs:33710,2.82813652480907)
--(axis cs:33711,2.82813331480806)
--(axis cs:33712,2.82813016416499)
--(axis cs:33713,2.82812701834591)
--(axis cs:33714,2.8281238587085)
--(axis cs:33715,2.82812070240313)
--(axis cs:33716,2.82811753546364)
--(axis cs:33717,2.82811439089108)
--(axis cs:33718,2.82811129326525)
--(axis cs:33719,2.82810817086928)
--(axis cs:33720,2.82810500119933)
--(axis cs:33721,2.82810182469574)
--(axis cs:33722,2.82809862976055)
--(axis cs:33723,2.82809549333392)
--(axis cs:33724,2.8280923138604)
--(axis cs:33725,2.82808914425621)
--(axis cs:33726,2.82808601218967)
--(axis cs:33727,2.82808289619836)
--(axis cs:33728,2.8280797556424)
--(axis cs:33729,2.82807658676805)
--(axis cs:33730,2.82807340513834)
--(axis cs:33731,2.82807020639141)
--(axis cs:33732,2.82806701337334)
--(axis cs:33733,2.82806383860921)
--(axis cs:33734,2.82806063432709)
--(axis cs:33735,2.82805741130059)
--(axis cs:33736,2.82805420689516)
--(axis cs:33737,2.82805096823942)
--(axis cs:33738,2.8280477619272)
--(axis cs:33739,2.82804450676213)
--(axis cs:33740,2.8280412486569)
--(axis cs:33741,2.82803795317954)
--(axis cs:33742,2.82803470429943)
--(axis cs:33743,2.82803144237513)
--(axis cs:33744,2.82802816443001)
--(axis cs:33745,2.82802486413582)
--(axis cs:33746,2.82802154766076)
--(axis cs:33747,2.82801828756688)
--(axis cs:33748,2.82801496979231)
--(axis cs:33749,2.82801163183224)
--(axis cs:33750,2.82800841563347)
--(axis cs:33751,2.82800524338867)
--(axis cs:33752,2.82800209234803)
--(axis cs:33753,2.82799897312485)
--(axis cs:33754,2.82799582248513)
--(axis cs:33755,2.82799267782853)
--(axis cs:33756,2.82798953131377)
--(axis cs:33757,2.82798637323278)
--(axis cs:33758,2.82798321926185)
--(axis cs:33759,2.82798006412183)
--(axis cs:33760,2.82797694209406)
--(axis cs:33761,2.82797382099303)
--(axis cs:33762,2.82797067579328)
--(axis cs:33763,2.82796750262968)
--(axis cs:33764,2.82796439384039)
--(axis cs:33765,2.82796130732258)
--(axis cs:33766,2.82795825709888)
--(axis cs:33767,2.82795516349079)
--(axis cs:33768,2.82795205648804)
--(axis cs:33769,2.82794889876113)
--(axis cs:33770,2.82794576894074)
--(axis cs:33771,2.82794265130453)
--(axis cs:33772,2.82793952730995)
--(axis cs:33773,2.82793638729613)
--(axis cs:33774,2.82793324959159)
--(axis cs:33775,2.82793005948917)
--(axis cs:33776,2.82792690019708)
--(axis cs:33777,2.82792372759606)
--(axis cs:33778,2.82792056312145)
--(axis cs:33779,2.82791735518876)
--(axis cs:33780,2.82791418701757)
--(axis cs:33781,2.82791101629913)
--(axis cs:33782,2.82790784010203)
--(axis cs:33783,2.82790475680764)
--(axis cs:33784,2.82790168210881)
--(axis cs:33785,2.82789851535059)
--(axis cs:33786,2.82789530078485)
--(axis cs:33787,2.82789211604748)
--(axis cs:33788,2.82788895953262)
--(axis cs:33789,2.82788583250698)
--(axis cs:33790,2.8278826871576)
--(axis cs:33791,2.82787949439256)
--(axis cs:33792,2.82787625583971)
--(axis cs:33793,2.82787296539997)
--(axis cs:33794,2.82786972301084)
--(axis cs:33795,2.827866514541)
--(axis cs:33796,2.82786327583271)
--(axis cs:33797,2.82786003567069)
--(axis cs:33798,2.82785681711898)
--(axis cs:33799,2.82785357807995)
--(axis cs:33800,2.82785035137886)
--(axis cs:33801,2.82784707676635)
--(axis cs:33802,2.82784382235192)
--(axis cs:33803,2.82784056906036)
--(axis cs:33804,2.82783737353757)
--(axis cs:33805,2.82783420319122)
--(axis cs:33806,2.82783099110336)
--(axis cs:33807,2.82782773837255)
--(axis cs:33808,2.8278244783621)
--(axis cs:33809,2.82782119454564)
--(axis cs:33810,2.82781799575381)
--(axis cs:33811,2.82781473947348)
--(axis cs:33812,2.82781148604077)
--(axis cs:33813,2.82780830686166)
--(axis cs:33814,2.82780514388461)
--(axis cs:33815,2.82780196925024)
--(axis cs:33816,2.82779877478091)
--(axis cs:33817,2.82779558840737)
--(axis cs:33818,2.82779238120473)
--(axis cs:33819,2.82778918650121)
--(axis cs:33820,2.82778601869074)
--(axis cs:33821,2.82778288269719)
--(axis cs:33822,2.82777978309798)
--(axis cs:33823,2.82777665979785)
--(axis cs:33824,2.82777360043639)
--(axis cs:33825,2.82777057713382)
--(axis cs:33826,2.82776760024416)
--(axis cs:33827,2.82776457093931)
--(axis cs:33828,2.82776154891212)
--(axis cs:33829,2.82775854481505)
--(axis cs:33830,2.82775548034729)
--(axis cs:33831,2.82775245344694)
--(axis cs:33832,2.82774944595417)
--(axis cs:33833,2.82774640963181)
--(axis cs:33834,2.82774342398445)
--(axis cs:33835,2.82774045874718)
--(axis cs:33836,2.82773756099635)
--(axis cs:33837,2.82773466113483)
--(axis cs:33838,2.82773176902341)
--(axis cs:33839,2.8277288997079)
--(axis cs:33840,2.82772602213307)
--(axis cs:33841,2.82772312572503)
--(axis cs:33842,2.82772021232914)
--(axis cs:33843,2.82771730760026)
--(axis cs:33844,2.82771447018576)
--(axis cs:33845,2.82771171451219)
--(axis cs:33846,2.82770894850262)
--(axis cs:33847,2.82770619183819)
--(axis cs:33848,2.82770353284985)
--(axis cs:33849,2.82770091629485)
--(axis cs:33850,2.82769828425829)
--(axis cs:33851,2.82769560800773)
--(axis cs:33852,2.82769297059995)
--(axis cs:33853,2.82769039794935)
--(axis cs:33854,2.82768784436205)
--(axis cs:33855,2.82768528749641)
--(axis cs:33856,2.82768267877803)
--(axis cs:33857,2.82768006051177)
--(axis cs:33858,2.82767738973594)
--(axis cs:33859,2.82767473698911)
--(axis cs:33860,2.82767210019497)
--(axis cs:33861,2.82766950658782)
--(axis cs:33862,2.82766687581594)
--(axis cs:33863,2.82766426246378)
--(axis cs:33864,2.82766160446254)
--(axis cs:33865,2.82765896282767)
--(axis cs:33866,2.82765630819458)
--(axis cs:33867,2.8276537093185)
--(axis cs:33868,2.82765108374325)
--(axis cs:33869,2.8276485169015)
--(axis cs:33870,2.82764599690439)
--(axis cs:33871,2.82764344953765)
--(axis cs:33872,2.82764087246697)
--(axis cs:33873,2.82763833599542)
--(axis cs:33874,2.82763581847388)
--(axis cs:33875,2.82763335535896)
--(axis cs:33876,2.82763089713543)
--(axis cs:33877,2.82762848532028)
--(axis cs:33878,2.82762598597592)
--(axis cs:33879,2.82762349923865)
--(axis cs:33880,2.8276210004682)
--(axis cs:33881,2.82761845594364)
--(axis cs:33882,2.82761595007279)
--(axis cs:33883,2.82761349771694)
--(axis cs:33884,2.82761104887967)
--(axis cs:33885,2.82760857837275)
--(axis cs:33886,2.82760611310491)
--(axis cs:33887,2.82760362978591)
--(axis cs:33888,2.82760112622947)
--(axis cs:33889,2.82759860065629)
--(axis cs:33890,2.82759612885883)
--(axis cs:33891,2.82759369546579)
--(axis cs:33892,2.82759122694235)
--(axis cs:33893,2.82758872221737)
--(axis cs:33894,2.8275862540188)
--(axis cs:33895,2.82758379269912)
--(axis cs:33896,2.82758134021937)
--(axis cs:33897,2.82757888215292)
--(axis cs:33898,2.8275764404939)
--(axis cs:33899,2.82757400239178)
--(axis cs:33900,2.82757159177115)
--(axis cs:33901,2.82756920117055)
--(axis cs:33902,2.82756684478724)
--(axis cs:33903,2.82756449061931)
--(axis cs:33904,2.82756209771503)
--(axis cs:33905,2.82755966796611)
--(axis cs:33906,2.82755724375332)
--(axis cs:33907,2.82755483627641)
--(axis cs:33908,2.82755237568879)
--(axis cs:33909,2.82754985347318)
--(axis cs:33910,2.82754737223012)
--(axis cs:33911,2.82754493726467)
--(axis cs:33912,2.82754250862167)
--(axis cs:33913,2.82754009531203)
--(axis cs:33914,2.82753770301683)
--(axis cs:33915,2.8275353393762)
--(axis cs:33916,2.8275329683439)
--(axis cs:33917,2.82753057460184)
--(axis cs:33918,2.82752824732242)
--(axis cs:33919,2.82752592787656)
--(axis cs:33920,2.82752364504437)
--(axis cs:33921,2.82752137412447)
--(axis cs:33922,2.82751913031977)
--(axis cs:33923,2.82751697051567)
--(axis cs:33924,2.82751487009241)
--(axis cs:33925,2.82751285180665)
--(axis cs:33926,2.82751078054073)
--(axis cs:33927,2.82750873817972)
--(axis cs:33928,2.82750674691621)
--(axis cs:33929,2.82750477419213)
--(axis cs:33930,2.82750278234119)
--(axis cs:33931,2.8275007806526)
--(axis cs:33932,2.82749877392614)
--(axis cs:33933,2.8274967683547)
--(axis cs:33934,2.82749473763445)
--(axis cs:33935,2.82749272945518)
--(axis cs:33936,2.8274906942497)
--(axis cs:33937,2.82748861805831)
--(axis cs:33938,2.82748652082379)
--(axis cs:33939,2.82748443644387)
--(axis cs:33940,2.82748236931614)
--(axis cs:33941,2.82748030235211)
--(axis cs:33942,2.82747821985319)
--(axis cs:33943,2.82747619626606)
--(axis cs:33944,2.82747417094581)
--(axis cs:33945,2.82747215838216)
--(axis cs:33946,2.82747013399512)
--(axis cs:33947,2.82746818083648)
--(axis cs:33948,2.82746622147387)
--(axis cs:33949,2.82746422099383)
--(axis cs:33950,2.82746221883849)
--(axis cs:33951,2.82746020542835)
--(axis cs:33952,2.82745812266459)
--(axis cs:33953,2.82745604378118)
--(axis cs:33954,2.82745391026841)
--(axis cs:33955,2.82745180644453)
--(axis cs:33956,2.82744968930756)
--(axis cs:33957,2.82744767188807)
--(axis cs:33958,2.8274456376807)
--(axis cs:33959,2.82744353599459)
--(axis cs:33960,2.82744144662663)
--(axis cs:33961,2.8274393363738)
--(axis cs:33962,2.82743717013242)
--(axis cs:33963,2.82743500688637)
--(axis cs:33964,2.82743283853956)
--(axis cs:33965,2.82743070039023)
--(axis cs:33966,2.82742860684266)
--(axis cs:33967,2.82742656113918)
--(axis cs:33968,2.82742449950658)
--(axis cs:33969,2.82742250514393)
--(axis cs:33970,2.82742051118008)
--(axis cs:33971,2.82741851663282)
--(axis cs:33972,2.82741652920629)
--(axis cs:33973,2.82741453749985)
--(axis cs:33974,2.82741250960303)
--(axis cs:33975,2.82741047903867)
--(axis cs:33976,2.82740844816303)
--(axis cs:33977,2.82740637613428)
--(axis cs:33978,2.82740435559127)
--(axis cs:33979,2.82740229602462)
--(axis cs:33980,2.8274002833713)
--(axis cs:33981,2.82739827357844)
--(axis cs:33982,2.82739624245084)
--(axis cs:33983,2.82739420441327)
--(axis cs:33984,2.82739218159185)
--(axis cs:33985,2.82739019310609)
--(axis cs:33986,2.82738820208514)
--(axis cs:33987,2.8273862130339)
--(axis cs:33988,2.82738424467075)
--(axis cs:33989,2.82738224725167)
--(axis cs:33990,2.82738026383531)
--(axis cs:33991,2.82737833868115)
--(axis cs:33992,2.82737640414247)
--(axis cs:33993,2.82737453140585)
--(axis cs:33994,2.82737269009382)
--(axis cs:33995,2.82737087236164)
--(axis cs:33996,2.82736908389755)
--(axis cs:33997,2.82736729968241)
--(axis cs:33998,2.82736556620727)
--(axis cs:33999,2.82736379402731)
--(axis cs:34000,2.82736200258813)
--(axis cs:34001,2.82736022141681)
--(axis cs:34002,2.82735833921107)
--(axis cs:34003,2.82735647933504)
--(axis cs:34004,2.82735469207033)
--(axis cs:34005,2.82735289335928)
--(axis cs:34006,2.82735112206541)
--(axis cs:34007,2.82734941116459)
--(axis cs:34008,2.82734769079436)
--(axis cs:34009,2.82734590512432)
--(axis cs:34010,2.82734418473422)
--(axis cs:34011,2.8273423903629)
--(axis cs:34012,2.82734055244178)
--(axis cs:34013,2.82733871672772)
--(axis cs:34014,2.82733684179285)
--(axis cs:34015,2.82733499638414)
--(axis cs:34016,2.82733307018038)
--(axis cs:34017,2.82733117231842)
--(axis cs:34018,2.8273291858702)
--(axis cs:34019,2.82732717849074)
--(axis cs:34020,2.82732509412815)
--(axis cs:34021,2.82732305338023)
--(axis cs:34022,2.82732104274072)
--(axis cs:34023,2.82731907865447)
--(axis cs:34024,2.82731702262663)
--(axis cs:34025,2.82731496883166)
--(axis cs:34026,2.82731291507692)
--(axis cs:34027,2.82731086247953)
--(axis cs:34028,2.8273088438862)
--(axis cs:34029,2.8273068871782)
--(axis cs:34030,2.82730493181491)
--(axis cs:34031,2.8273029706245)
--(axis cs:34032,2.82730101000223)
--(axis cs:34033,2.82729896067281)
--(axis cs:34034,2.82729687945463)
--(axis cs:34035,2.82729477173639)
--(axis cs:34036,2.82729260988237)
--(axis cs:34037,2.82729043104998)
--(axis cs:34038,2.82728827502077)
--(axis cs:34039,2.82728616171608)
--(axis cs:34040,2.827284062507)
--(axis cs:34041,2.82728195870615)
--(axis cs:34042,2.8272799046991)
--(axis cs:34043,2.82727786255885)
--(axis cs:34044,2.82727587552139)
--(axis cs:34045,2.82727392243719)
--(axis cs:34046,2.8272719342288)
--(axis cs:34047,2.82726990086621)
--(axis cs:34048,2.82726793557986)
--(axis cs:34049,2.82726600878923)
--(axis cs:34050,2.82726405823531)
--(axis cs:34051,2.82726213702418)
--(axis cs:34052,2.82726013902026)
--(axis cs:34053,2.82725814926258)
--(axis cs:34054,2.82725620931384)
--(axis cs:34055,2.82725430571902)
--(axis cs:34056,2.82725249865725)
--(axis cs:34057,2.82725072490719)
--(axis cs:34058,2.82724896788162)
--(axis cs:34059,2.82724722165212)
--(axis cs:34060,2.82724550232913)
--(axis cs:34061,2.82724375898447)
--(axis cs:34062,2.82724203327667)
--(axis cs:34063,2.82724034671775)
--(axis cs:34064,2.82723869573045)
--(axis cs:34065,2.82723708362644)
--(axis cs:34066,2.82723545305497)
--(axis cs:34067,2.82723386500755)
--(axis cs:34068,2.82723222955645)
--(axis cs:34069,2.82723063498738)
--(axis cs:34070,2.82722908292026)
--(axis cs:34071,2.82722752164378)
--(axis cs:34072,2.82722590433945)
--(axis cs:34073,2.82722434940507)
--(axis cs:34074,2.82722280522521)
--(axis cs:34075,2.8272212822768)
--(axis cs:34076,2.82721975806571)
--(axis cs:34077,2.82721828280029)
--(axis cs:34078,2.82721683045152)
--(axis cs:34079,2.82721537482068)
--(axis cs:34080,2.82721392266994)
--(axis cs:34081,2.82721246487081)
--(axis cs:34082,2.8272109416638)
--(axis cs:34083,2.82720939204503)
--(axis cs:34084,2.82720785407938)
--(axis cs:34085,2.8272063105433)
--(axis cs:34086,2.82720476315983)
--(axis cs:34087,2.82720318814814)
--(axis cs:34088,2.82720166910888)
--(axis cs:34089,2.82720012693805)
--(axis cs:34090,2.82719861683055)
--(axis cs:34091,2.8271971886967)
--(axis cs:34092,2.82719574754522)
--(axis cs:34093,2.82719429998269)
--(axis cs:34094,2.82719286709079)
--(axis cs:34095,2.82719132323236)
--(axis cs:34096,2.82718969142158)
--(axis cs:34097,2.82718812556883)
--(axis cs:34098,2.82718657307759)
--(axis cs:34099,2.8271850145426)
--(axis cs:34100,2.82718347593227)
--(axis cs:34101,2.82718195787428)
--(axis cs:34102,2.82718046632532)
--(axis cs:34103,2.82717894644967)
--(axis cs:34104,2.82717745324276)
--(axis cs:34105,2.82717598200684)
--(axis cs:34106,2.82717452566676)
--(axis cs:34107,2.82717309982182)
--(axis cs:34108,2.82717163045118)
--(axis cs:34109,2.8271701452941)
--(axis cs:34110,2.82716866047026)
--(axis cs:34111,2.82716715266114)
--(axis cs:34112,2.82716566965829)
--(axis cs:34113,2.82716418103862)
--(axis cs:34114,2.82716263905659)
--(axis cs:34115,2.82716111010954)
--(axis cs:34116,2.82715958839116)
--(axis cs:34117,2.82715810292732)
--(axis cs:34118,2.82715661348944)
--(axis cs:34119,2.82715513416862)
--(axis cs:34120,2.82715368387244)
--(axis cs:34121,2.82715222774751)
--(axis cs:34122,2.82715073784569)
--(axis cs:34123,2.82714924342869)
--(axis cs:34124,2.82714765789581)
--(axis cs:34125,2.82714610896878)
--(axis cs:34126,2.82714456922243)
--(axis cs:34127,2.82714307413575)
--(axis cs:34128,2.82714156981975)
--(axis cs:34129,2.82714012817664)
--(axis cs:34130,2.8271386276033)
--(axis cs:34131,2.82713707750044)
--(axis cs:34132,2.82713557985233)
--(axis cs:34133,2.8271340497847)
--(axis cs:34134,2.82713252920853)
--(axis cs:34135,2.82713100383641)
--(axis cs:34136,2.82712953660353)
--(axis cs:34137,2.82712808595628)
--(axis cs:34138,2.8271266399597)
--(axis cs:34139,2.8271252272825)
--(axis cs:34140,2.82712376351484)
--(axis cs:34141,2.82712230225956)
--(axis cs:34142,2.8271207945182)
--(axis cs:34143,2.82711930108231)
--(axis cs:34144,2.82711782550862)
--(axis cs:34145,2.82711634606435)
--(axis cs:34146,2.827114870539)
--(axis cs:34147,2.82711338805258)
--(axis cs:34148,2.82711192341829)
--(axis cs:34149,2.8271104860357)
--(axis cs:34150,2.82710906050876)
--(axis cs:34151,2.82710760990838)
--(axis cs:34152,2.82710616368107)
--(axis cs:34153,2.82710473483453)
--(axis cs:34154,2.82710329017421)
--(axis cs:34155,2.82710178189365)
--(axis cs:34156,2.82710022588411)
--(axis cs:34157,2.82709862326622)
--(axis cs:34158,2.82709702135835)
--(axis cs:34159,2.82709546313158)
--(axis cs:34160,2.82709386736675)
--(axis cs:34161,2.82709233801276)
--(axis cs:34162,2.82709084074902)
--(axis cs:34163,2.82708932854387)
--(axis cs:34164,2.82708772326442)
--(axis cs:34165,2.82708611461111)
--(axis cs:34166,2.82708453257614)
--(axis cs:34167,2.82708295857153)
--(axis cs:34168,2.82708132568463)
--(axis cs:34169,2.82707965957174)
--(axis cs:34170,2.82707798138575)
--(axis cs:34171,2.82707630405357)
--(axis cs:34172,2.82707463238663)
--(axis cs:34173,2.82707297484546)
--(axis cs:34174,2.82707133050983)
--(axis cs:34175,2.82706970607456)
--(axis cs:34176,2.82706806930396)
--(axis cs:34177,2.82706638795573)
--(axis cs:34178,2.82706468972544)
--(axis cs:34179,2.82706300866829)
--(axis cs:34180,2.82706131656081)
--(axis cs:34181,2.8270596205811)
--(axis cs:34182,2.82705790448473)
--(axis cs:34183,2.82705619154953)
--(axis cs:34184,2.82705443021269)
--(axis cs:34185,2.8270525872075)
--(axis cs:34186,2.82705073650242)
--(axis cs:34187,2.82704886826288)
--(axis cs:34188,2.8270469462725)
--(axis cs:34189,2.82704503508372)
--(axis cs:34190,2.82704311744609)
--(axis cs:34191,2.82704122761755)
--(axis cs:34192,2.82703932386321)
--(axis cs:34193,2.82703748448933)
--(axis cs:34194,2.82703559225065)
--(axis cs:34195,2.82703377279034)
--(axis cs:34196,2.82703200297421)
--(axis cs:34197,2.82703023360207)
--(axis cs:34198,2.82702847456241)
--(axis cs:34199,2.82702675597319)
--(axis cs:34200,2.82702507904284)
--(axis cs:34201,2.82702341207746)
--(axis cs:34202,2.82702172521392)
--(axis cs:34203,2.82702002907702)
--(axis cs:34204,2.82701826965283)
--(axis cs:34205,2.82701652848648)
--(axis cs:34206,2.82701478006497)
--(axis cs:34207,2.82701303776321)
--(axis cs:34208,2.82701125237713)
--(axis cs:34209,2.82700947813497)
--(axis cs:34210,2.82700764874885)
--(axis cs:34211,2.8270058511774)
--(axis cs:34212,2.82700397595104)
--(axis cs:34213,2.82700211402522)
--(axis cs:34214,2.82700028116832)
--(axis cs:34215,2.82699843855496)
--(axis cs:34216,2.8269966308994)
--(axis cs:34217,2.82699481172735)
--(axis cs:34218,2.82699301968036)
--(axis cs:34219,2.82699122622923)
--(axis cs:34220,2.8269894917901)
--(axis cs:34221,2.82698780470212)
--(axis cs:34222,2.82698613652871)
--(axis cs:34223,2.82698443055156)
--(axis cs:34224,2.82698275272197)
--(axis cs:34225,2.82698106191204)
--(axis cs:34226,2.82697944490513)
--(axis cs:34227,2.82697782050986)
--(axis cs:34228,2.82697620307639)
--(axis cs:34229,2.82697459210011)
--(axis cs:34230,2.8269730865776)
--(axis cs:34231,2.82697165595374)
--(axis cs:34232,2.82697023459106)
--(axis cs:34233,2.82696880148103)
--(axis cs:34234,2.82696736107137)
--(axis cs:34235,2.82696588565569)
--(axis cs:34236,2.82696445260166)
--(axis cs:34237,2.82696304849002)
--(axis cs:34238,2.82696167671305)
--(axis cs:34239,2.82696030026323)
--(axis cs:34240,2.82695893653831)
--(axis cs:34241,2.82695757365483)
--(axis cs:34242,2.82695626670312)
--(axis cs:34243,2.82695495791843)
--(axis cs:34244,2.82695365274668)
--(axis cs:34245,2.82695232799205)
--(axis cs:34246,2.82695104098019)
--(axis cs:34247,2.82694977596685)
--(axis cs:34248,2.82694845781562)
--(axis cs:34249,2.82694714345171)
--(axis cs:34250,2.8269458278451)
--(axis cs:34251,2.82694450571858)
--(axis cs:34252,2.82694316995034)
--(axis cs:34253,2.82694188381049)
--(axis cs:34254,2.82694058821411)
--(axis cs:34255,2.82693926584335)
--(axis cs:34256,2.82693797326099)
--(axis cs:34257,2.82693665738017)
--(axis cs:34258,2.82693544142125)
--(axis cs:34259,2.82693424860609)
--(axis cs:34260,2.826933003236)
--(axis cs:34261,2.82693179913199)
--(axis cs:34262,2.82693064430323)
--(axis cs:34263,2.82692948703915)
--(axis cs:34264,2.8269283289185)
--(axis cs:34265,2.82692719899938)
--(axis cs:34266,2.82692609869394)
--(axis cs:34267,2.82692494302597)
--(axis cs:34268,2.82692382427508)
--(axis cs:34269,2.82692268730269)
--(axis cs:34270,2.82692147984121)
--(axis cs:34271,2.82692030648392)
--(axis cs:34272,2.82691918193582)
--(axis cs:34273,2.82691809971838)
--(axis cs:34274,2.82691700340201)
--(axis cs:34275,2.82691594162635)
--(axis cs:34276,2.82691492356279)
--(axis cs:34277,2.82691381293328)
--(axis cs:34278,2.82691272751906)
--(axis cs:34279,2.82691164553281)
--(axis cs:34280,2.82691056528206)
--(axis cs:34281,2.82690947668477)
--(axis cs:34282,2.82690841291692)
--(axis cs:34283,2.82690736822899)
--(axis cs:34284,2.82690625501662)
--(axis cs:34285,2.82690515824851)
--(axis cs:34286,2.82690402444653)
--(axis cs:34287,2.82690285642973)
--(axis cs:34288,2.82690172470764)
--(axis cs:34289,2.82690064225673)
--(axis cs:34290,2.82689951700757)
--(axis cs:34291,2.82689840789707)
--(axis cs:34292,2.82689727430623)
--(axis cs:34293,2.82689620063804)
--(axis cs:34294,2.82689511799924)
--(axis cs:34295,2.82689408511766)
--(axis cs:34296,2.82689309394306)
--(axis cs:34297,2.82689220166891)
--(axis cs:34298,2.82689134378695)
--(axis cs:34299,2.82689045800091)
--(axis cs:34300,2.82688954452894)
--(axis cs:34301,2.82688863401157)
--(axis cs:34302,2.82688772039771)
--(axis cs:34303,2.82688677239825)
--(axis cs:34304,2.82688574346626)
--(axis cs:34305,2.82688473109532)
--(axis cs:34306,2.82688369673607)
--(axis cs:34307,2.82688262034926)
--(axis cs:34308,2.82688149526557)
--(axis cs:34309,2.82688038100342)
--(axis cs:34310,2.82687931903365)
--(axis cs:34311,2.82687828381682)
--(axis cs:34312,2.8268772381505)
--(axis cs:34313,2.82687621842509)
--(axis cs:34314,2.82687517676987)
--(axis cs:34315,2.82687416832576)
--(axis cs:34316,2.82687314681079)
--(axis cs:34317,2.82687216427957)
--(axis cs:34318,2.82687115197162)
--(axis cs:34319,2.82687021199729)
--(axis cs:34320,2.82686925925613)
--(axis cs:34321,2.82686835725825)
--(axis cs:34322,2.82686743011475)
--(axis cs:34323,2.8268665453407)
--(axis cs:34324,2.82686567574761)
--(axis cs:34325,2.8268648005724)
--(axis cs:34326,2.82686394849304)
--(axis cs:34327,2.8268630975046)
--(axis cs:34328,2.8268622552468)
--(axis cs:34329,2.82686140456397)
--(axis cs:34330,2.82686059680886)
--(axis cs:34331,2.82685977996387)
--(axis cs:34332,2.82685892170682)
--(axis cs:34333,2.82685809643214)
--(axis cs:34334,2.8268572806217)
--(axis cs:34335,2.82685640009788)
--(axis cs:34336,2.82685550709111)
--(axis cs:34337,2.8268546231386)
--(axis cs:34338,2.82685369342929)
--(axis cs:34339,2.82685274177802)
--(axis cs:34340,2.82685187741069)
--(axis cs:34341,2.82685113405709)
--(axis cs:34342,2.8268504444523)
--(axis cs:34343,2.82684971903097)
--(axis cs:34344,2.82684897593971)
--(axis cs:34345,2.8268482487794)
--(axis cs:34346,2.82684751729947)
--(axis cs:34347,2.82684679294283)
--(axis cs:34348,2.82684602061301)
--(axis cs:34349,2.82684529030496)
--(axis cs:34350,2.82684453408372)
--(axis cs:34351,2.8268437838767)
--(axis cs:34352,2.82684301358371)
--(axis cs:34353,2.82684226789824)
--(axis cs:34354,2.8268415339952)
--(axis cs:34355,2.82684080786014)
--(axis cs:34356,2.82684005771673)
--(axis cs:34357,2.82683924717988)
--(axis cs:34358,2.82683838197189)
--(axis cs:34359,2.82683751282648)
--(axis cs:34360,2.82683661565864)
--(axis cs:34361,2.82683562222471)
--(axis cs:34362,2.82683471184432)
--(axis cs:34363,2.82683381028635)
--(axis cs:34364,2.8268329379669)
--(axis cs:34365,2.82683212825806)
--(axis cs:34366,2.82683129185669)
--(axis cs:34367,2.82683042333593)
--(axis cs:34368,2.82682961568769)
--(axis cs:34369,2.82682884515103)
--(axis cs:34370,2.82682808330162)
--(axis cs:34371,2.8268273541362)
--(axis cs:34372,2.82682661105152)
--(axis cs:34373,2.82682587726013)
--(axis cs:34374,2.82682517598406)
--(axis cs:34375,2.826824516821)
--(axis cs:34376,2.82682380949771)
--(axis cs:34377,2.82682307817687)
--(axis cs:34378,2.8268223680774)
--(axis cs:34379,2.82682164786413)
--(axis cs:34380,2.82682095801236)
--(axis cs:34381,2.8268202489657)
--(axis cs:34382,2.8268195551843)
--(axis cs:34383,2.82681884266089)
--(axis cs:34384,2.82681816326144)
--(axis cs:34385,2.82681746847559)
--(axis cs:34386,2.82681674565904)
--(axis cs:34387,2.82681601687005)
--(axis cs:34388,2.82681527584343)
--(axis cs:34389,2.82681456089622)
--(axis cs:34390,2.82681383936964)
--(axis cs:34391,2.82681312984335)
--(axis cs:34392,2.82681246314034)
--(axis cs:34393,2.8268118819274)
--(axis cs:34394,2.82681131214431)
--(axis cs:34395,2.82681074479638)
--(axis cs:34396,2.82681015719232)
--(axis cs:34397,2.82680955877347)
--(axis cs:34398,2.8268090179057)
--(axis cs:34399,2.82680843089468)
--(axis cs:34400,2.82680781523992)
--(axis cs:34401,2.82680722031413)
--(axis cs:34402,2.82680662934906)
--(axis cs:34403,2.82680607897556)
--(axis cs:34404,2.82680552129696)
--(axis cs:34405,2.82680493503574)
--(axis cs:34406,2.82680429683211)
--(axis cs:34407,2.82680366872348)
--(axis cs:34408,2.82680304759817)
--(axis cs:34409,2.82680242525839)
--(axis cs:34410,2.82680178143058)
--(axis cs:34411,2.82680111586115)
--(axis cs:34412,2.82680048059783)
--(axis cs:34413,2.82679981355928)
--(axis cs:34414,2.82679912890785)
--(axis cs:34415,2.8267985150204)
--(axis cs:34416,2.82679795701369)
--(axis cs:34417,2.8267973938865)
--(axis cs:34418,2.82679686182643)
--(axis cs:34419,2.82679636612207)
--(axis cs:34420,2.82679585175778)
--(axis cs:34421,2.82679537757614)
--(axis cs:34422,2.8267949317095)
--(axis cs:34423,2.82679455944776)
--(axis cs:34424,2.82679416318841)
--(axis cs:34425,2.82679369193267)
--(axis cs:34426,2.82679318382884)
--(axis cs:34427,2.82679266763662)
--(axis cs:34428,2.82679212056508)
--(axis cs:34429,2.8267915703187)
--(axis cs:34430,2.82679107285813)
--(axis cs:34431,2.82679054339284)
--(axis cs:34432,2.82679008479019)
--(axis cs:34433,2.82678964072384)
--(axis cs:34434,2.82678918215082)
--(axis cs:34435,2.8267886706468)
--(axis cs:34436,2.82678807201301)
--(axis cs:34437,2.82678747711203)
--(axis cs:34438,2.82678694595504)
--(axis cs:34439,2.82678636377244)
--(axis cs:34440,2.82678578768839)
--(axis cs:34441,2.82678519761405)
--(axis cs:34442,2.82678459838695)
--(axis cs:34443,2.82678401029566)
--(axis cs:34444,2.82678337840469)
--(axis cs:34445,2.82678276251552)
--(axis cs:34446,2.82678216514865)
--(axis cs:34447,2.82678156086414)
--(axis cs:34448,2.8267810265643)
--(axis cs:34449,2.82678049584912)
--(axis cs:34450,2.82677991920445)
--(axis cs:34451,2.82677935498885)
--(axis cs:34452,2.82677879529727)
--(axis cs:34453,2.82677834076202)
--(axis cs:34454,2.82677791686478)
--(axis cs:34455,2.82677753102179)
--(axis cs:34456,2.82677710632646)
--(axis cs:34457,2.82677662130581)
--(axis cs:34458,2.82677613809827)
--(axis cs:34459,2.82677564233655)
--(axis cs:34460,2.82677519149783)
--(axis cs:34461,2.82677475612183)
--(axis cs:34462,2.82677434702631)
--(axis cs:34463,2.82677392642048)
--(axis cs:34464,2.82677346410547)
--(axis cs:34465,2.82677299198116)
--(axis cs:34466,2.82677247805247)
--(axis cs:34467,2.82677195746603)
--(axis cs:34468,2.82677141062048)
--(axis cs:34469,2.82677095824787)
--(axis cs:34470,2.82677051697013)
--(axis cs:34471,2.826770114718)
--(axis cs:34472,2.82676979080146)
--(axis cs:34473,2.82676946578051)
--(axis cs:34474,2.82676915554607)
--(axis cs:34475,2.82676882122684)
--(axis cs:34476,2.82676845296249)
--(axis cs:34477,2.82676808366281)
--(axis cs:34478,2.82676769345239)
--(axis cs:34479,2.82676728632873)
--(axis cs:34480,2.82676686547909)
--(axis cs:34481,2.82676649785875)
--(axis cs:34482,2.82676612497171)
--(axis cs:34483,2.82676580354069)
--(axis cs:34484,2.82676551547158)
--(axis cs:34485,2.82676530630298)
--(axis cs:34486,2.82676508139492)
--(axis cs:34487,2.82676477165849)
--(axis cs:34488,2.82676446249815)
--(axis cs:34489,2.82676412887598)
--(axis cs:34490,2.82676382512825)
--(axis cs:34491,2.82676351948919)
--(axis cs:34492,2.82676315491616)
--(axis cs:34493,2.82676278115944)
--(axis cs:34494,2.82676244046412)
--(axis cs:34495,2.82676215046331)
--(axis cs:34496,2.82676183440133)
--(axis cs:34497,2.82676148027138)
--(axis cs:34498,2.82676107048805)
--(axis cs:34499,2.82676063843263)
--(axis cs:34500,2.82676028736134)
--(axis cs:34501,2.82675994043582)
--(axis cs:34502,2.82675957642923)
--(axis cs:34503,2.82675920155094)
--(axis cs:34504,2.8267588162787)
--(axis cs:34505,2.82675842796324)
--(axis cs:34506,2.82675802699005)
--(axis cs:34507,2.82675770684956)
--(axis cs:34508,2.82675738947997)
--(axis cs:34509,2.82675705027828)
--(axis cs:34510,2.82675670403664)
--(axis cs:34511,2.82675639412181)
--(axis cs:34512,2.82675610234266)
--(axis cs:34513,2.82675580724779)
--(axis cs:34514,2.82675555045432)
--(axis cs:34515,2.82675535471027)
--(axis cs:34516,2.82675519077925)
--(axis cs:34517,2.82675499313432)
--(axis cs:34518,2.82675483944716)
--(axis cs:34519,2.82675470392546)
--(axis cs:34520,2.82675457003334)
--(axis cs:34521,2.82675440650015)
--(axis cs:34522,2.82675422323239)
--(axis cs:34523,2.82675403847432)
--(axis cs:34524,2.82675382370834)
--(axis cs:34525,2.82675359512338)
--(axis cs:34526,2.82675336205378)
--(axis cs:34527,2.82675310102339)
--(axis cs:34528,2.82675282974926)
--(axis cs:34529,2.82675252262964)
--(axis cs:34530,2.82675217310487)
--(axis cs:34531,2.82675180074098)
--(axis cs:34532,2.82675140911869)
--(axis cs:34533,2.82675100091334)
--(axis cs:34534,2.82675061889566)
--(axis cs:34535,2.82675023201153)
--(axis cs:34536,2.82674992155616)
--(axis cs:34537,2.8267496726829)
--(axis cs:34538,2.82674943524044)
--(axis cs:34539,2.82674920709906)
--(axis cs:34540,2.82674899651384)
--(axis cs:34541,2.82674876920354)
--(axis cs:34542,2.82674854040244)
--(axis cs:34543,2.82674838059242)
--(axis cs:34544,2.82674818206569)
--(axis cs:34545,2.82674796484975)
--(axis cs:34546,2.82674779282439)
--(axis cs:34547,2.82674762268642)
--(axis cs:34548,2.82674746553227)
--(axis cs:34549,2.82674730103616)
--(axis cs:34550,2.82674714428848)
--(axis cs:34551,2.82674702266537)
--(axis cs:34552,2.82674686061658)
--(axis cs:34553,2.82674671526153)
--(axis cs:34554,2.82674660374067)
--(axis cs:34555,2.82674648108818)
--(axis cs:34556,2.82674639177168)
--(axis cs:34557,2.82674631295638)
--(axis cs:34558,2.82674619154405)
--(axis cs:34559,2.82674607679284)
--(axis cs:34560,2.82674597057007)
--(axis cs:34561,2.82674581072168)
--(axis cs:34562,2.82674572915979)
--(axis cs:34563,2.82674571146437)
--(axis cs:34564,2.82674565188281)
--(axis cs:34565,2.82674556606836)
--(axis cs:34566,2.82674546927368)
--(axis cs:34567,2.82674537697155)
--(axis cs:34568,2.8267453361487)
--(axis cs:34569,2.82674529592513)
--(axis cs:34570,2.82674523980437)
--(axis cs:34571,2.8267452126742)
--(axis cs:34572,2.82674523847681)
--(axis cs:34573,2.82674524299119)
--(axis cs:34574,2.82674523171735)
--(axis cs:34575,2.8267452470191)
--(axis cs:34576,2.82674532109805)
--(axis cs:34577,2.826745393687)
--(axis cs:34578,2.82674547492284)
--(axis cs:34579,2.82674557448909)
--(axis cs:34580,2.82674564917372)
--(axis cs:34581,2.82674571577676)
--(axis cs:34582,2.82674578611707)
--(axis cs:34583,2.82674586835828)
--(axis cs:34584,2.82674595852412)
--(axis cs:34585,2.82674603645765)
--(axis cs:34586,2.82674611646467)
--(axis cs:34587,2.82674617051913)
--(axis cs:34588,2.82674625684436)
--(axis cs:34589,2.82674628859205)
--(axis cs:34590,2.82674631620999)
--(axis cs:34591,2.82674639302076)
--(axis cs:34592,2.82674652547002)
--(axis cs:34593,2.82674669637659)
--(axis cs:34594,2.82674688478935)
--(axis cs:34595,2.82674706886603)
--(axis cs:34596,2.82674722071642)
--(axis cs:34597,2.82674732977352)
--(axis cs:34598,2.82674743852154)
--(axis cs:34599,2.82674749241691)
--(axis cs:34600,2.82674757902696)
--(axis cs:34601,2.82674763224022)
--(axis cs:34602,2.826747740446)
--(axis cs:34603,2.82674791134613)
--(axis cs:34604,2.82674809521199)
--(axis cs:34605,2.82674837092322)
--(axis cs:34606,2.8267486417477)
--(axis cs:34607,2.82674895749704)
--(axis cs:34608,2.82674926318394)
--(axis cs:34609,2.82674951480531)
--(axis cs:34610,2.82674970719055)
--(axis cs:34611,2.82674990990958)
--(axis cs:34612,2.82675012774383)
--(axis cs:34613,2.82675032720998)
--(axis cs:34614,2.82675052127216)
--(axis cs:34615,2.8267507522762)
--(axis cs:34616,2.82675098169128)
--(axis cs:34617,2.82675126411136)
--(axis cs:34618,2.82675155820491)
--(axis cs:34619,2.82675180219466)
--(axis cs:34620,2.8267519946244)
--(axis cs:34621,2.82675227305177)
--(axis cs:34622,2.82675257275894)
--(axis cs:34623,2.82675284782621)
--(axis cs:34624,2.82675312636329)
--(axis cs:34625,2.82675334612604)
--(axis cs:34626,2.8267535715587)
--(axis cs:34627,2.8267537637068)
--(axis cs:34628,2.82675395195434)
--(axis cs:34629,2.82675414529415)
--(axis cs:34630,2.82675431262778)
--(axis cs:34631,2.82675455756839)
--(axis cs:34632,2.82675481706259)
--(axis cs:34633,2.82675504673243)
--(axis cs:34634,2.82675525047517)
--(axis cs:34635,2.82675543662741)
--(axis cs:34636,2.82675567373766)
--(axis cs:34637,2.8267559116253)
--(axis cs:34638,2.82675620622646)
--(axis cs:34639,2.82675646374597)
--(axis cs:34640,2.82675674241591)
--(axis cs:34641,2.82675704344702)
--(axis cs:34642,2.8267572812207)
--(axis cs:34643,2.82675758260652)
--(axis cs:34644,2.82675792150992)
--(axis cs:34645,2.82675825201772)
--(axis cs:34646,2.82675856879148)
--(axis cs:34647,2.82675880760587)
--(axis cs:34648,2.82675899176556)
--(axis cs:34649,2.82675914057696)
--(axis cs:34650,2.82675924244197)
--(axis cs:34651,2.8267594182838)
--(axis cs:34652,2.8267596282335)
--(axis cs:34653,2.82675986161156)
--(axis cs:34654,2.82675998802762)
--(axis cs:34655,2.8267601310267)
--(axis cs:34656,2.82676034333545)
--(axis cs:34657,2.82676058620687)
--(axis cs:34658,2.82676084468549)
--(axis cs:34659,2.82676112996053)
--(axis cs:34660,2.82676139475871)
--(axis cs:34661,2.8267616155688)
--(axis cs:34662,2.82676187845935)
--(axis cs:34663,2.8267621399406)
--(axis cs:34664,2.82676238756387)
--(axis cs:34665,2.82676267116666)
--(axis cs:34666,2.82676305514735)
--(axis cs:34667,2.82676342747158)
--(axis cs:34668,2.8267637945026)
--(axis cs:34669,2.82676415887087)
--(axis cs:34670,2.82676450976067)
--(axis cs:34671,2.82676484051058)
--(axis cs:34672,2.82676519898931)
--(axis cs:34673,2.82676553079098)
--(axis cs:34674,2.82676592005489)
--(axis cs:34675,2.82676635008088)
--(axis cs:34676,2.82676678523987)
--(axis cs:34677,2.82676718531973)
--(axis cs:34678,2.82676755014874)
--(axis cs:34679,2.82676788147201)
--(axis cs:34680,2.82676820738237)
--(axis cs:34681,2.82676847676621)
--(axis cs:34682,2.82676874322073)
--(axis cs:34683,2.82676903726629)
--(axis cs:34684,2.82676930590189)
--(axis cs:34685,2.82676957954356)
--(axis cs:34686,2.82676980636095)
--(axis cs:34687,2.82677004669273)
--(axis cs:34688,2.82677030781709)
--(axis cs:34689,2.82677060918844)
--(axis cs:34690,2.82677094220639)
--(axis cs:34691,2.82677131514366)
--(axis cs:34692,2.82677167494396)
--(axis cs:34693,2.82677204713171)
--(axis cs:34694,2.82677237617278)
--(axis cs:34695,2.82677267197223)
--(axis cs:34696,2.82677298679722)
--(axis cs:34697,2.82677330108607)
--(axis cs:34698,2.82677359467403)
--(axis cs:34699,2.82677383804683)
--(axis cs:34700,2.82677410974915)
--(axis cs:34701,2.82677436154697)
--(axis cs:34702,2.82677463697534)
--(axis cs:34703,2.82677488569315)
--(axis cs:34704,2.82677522169439)
--(axis cs:34705,2.82677560347023)
--(axis cs:34706,2.82677599407243)
--(axis cs:34707,2.826776445621)
--(axis cs:34708,2.8267769503315)
--(axis cs:34709,2.82677745103241)
--(axis cs:34710,2.82677792520918)
--(axis cs:34711,2.82677839159439)
--(axis cs:34712,2.82677889612461)
--(axis cs:34713,2.82677941654716)
--(axis cs:34714,2.82677992538736)
--(axis cs:34715,2.82678047411273)
--(axis cs:34716,2.82678097007184)
--(axis cs:34717,2.82678156095261)
--(axis cs:34718,2.8267821641207)
--(axis cs:34719,2.82678276908969)
--(axis cs:34720,2.82678334831315)
--(axis cs:34721,2.82678397249813)
--(axis cs:34722,2.82678461297813)
--(axis cs:34723,2.8267852680289)
--(axis cs:34724,2.82678591595954)
--(axis cs:34725,2.82678652068354)
--(axis cs:34726,2.82678709562534)
--(axis cs:34727,2.82678762445913)
--(axis cs:34728,2.8267881976645)
--(axis cs:34729,2.82678880968923)
--(axis cs:34730,2.82678946162302)
--(axis cs:34731,2.82679008166219)
--(axis cs:34732,2.82679065355059)
--(axis cs:34733,2.82679120175308)
--(axis cs:34734,2.82679178581237)
--(axis cs:34735,2.82679238522576)
--(axis cs:34736,2.82679298043914)
--(axis cs:34737,2.82679363373445)
--(axis cs:34738,2.82679433545222)
--(axis cs:34739,2.82679506024588)
--(axis cs:34740,2.82679583481701)
--(axis cs:34741,2.8267966159051)
--(axis cs:34742,2.82679744036219)
--(axis cs:34743,2.82679827197236)
--(axis cs:34744,2.82679911184492)
--(axis cs:34745,2.82679992516931)
--(axis cs:34746,2.82680073406583)
--(axis cs:34747,2.82680160877754)
--(axis cs:34748,2.82680251262156)
--(axis cs:34749,2.82680340260378)
--(axis cs:34750,2.82680428152015)
--(axis cs:34751,2.82680515539494)
--(axis cs:34752,2.82680600017535)
--(axis cs:34753,2.82680682093722)
--(axis cs:34754,2.82680762291621)
--(axis cs:34755,2.82680840235289)
--(axis cs:34756,2.82680922202119)
--(axis cs:34757,2.82681002390505)
--(axis cs:34758,2.82681082324892)
--(axis cs:34759,2.82681160304867)
--(axis cs:34760,2.82681239274395)
--(axis cs:34761,2.82681317318325)
--(axis cs:34762,2.82681395991525)
--(axis cs:34763,2.82681476368245)
--(axis cs:34764,2.826815589429)
--(axis cs:34765,2.82681635829959)
--(axis cs:34766,2.82681711156184)
--(axis cs:34767,2.82681781769028)
--(axis cs:34768,2.82681852055432)
--(axis cs:34769,2.82681924472952)
--(axis cs:34770,2.82681995171204)
--(axis cs:34771,2.82682065679167)
--(axis cs:34772,2.82682142842965)
--(axis cs:34773,2.82682217276608)
--(axis cs:34774,2.82682295108176)
--(axis cs:34775,2.82682376918645)
--(axis cs:34776,2.82682463193848)
--(axis cs:34777,2.82682549137019)
--(axis cs:34778,2.82682635075528)
--(axis cs:34779,2.82682721143883)
--(axis cs:34780,2.82682809339037)
--(axis cs:34781,2.82682901847145)
--(axis cs:34782,2.82682991666372)
--(axis cs:34783,2.82683081663988)
--(axis cs:34784,2.82683169667351)
--(axis cs:34785,2.82683254437078)
--(axis cs:34786,2.82683337779796)
--(axis cs:34787,2.82683422683132)
--(axis cs:34788,2.82683510529546)
--(axis cs:34789,2.82683596161862)
--(axis cs:34790,2.82683680405072)
--(axis cs:34791,2.82683765747916)
--(axis cs:34792,2.82683851275854)
--(axis cs:34793,2.82683938031152)
--(axis cs:34794,2.82684025332416)
--(axis cs:34795,2.82684112306578)
--(axis cs:34796,2.82684196245315)
--(axis cs:34797,2.82684282302142)
--(axis cs:34798,2.82684366658109)
--(axis cs:34799,2.82684454108684)
--(axis cs:34800,2.82684540031655)
--(axis cs:34801,2.82684622269607)
--(axis cs:34802,2.8268470581587)
--(axis cs:34803,2.82684789679084)
--(axis cs:34804,2.82684878012675)
--(axis cs:34805,2.8268496577811)
--(axis cs:34806,2.82685048158606)
--(axis cs:34807,2.82685133841933)
--(axis cs:34808,2.82685220102967)
--(axis cs:34809,2.82685309897576)
--(axis cs:34810,2.82685397720629)
--(axis cs:34811,2.82685477777208)
--(axis cs:34812,2.8268555537423)
--(axis cs:34813,2.82685635975553)
--(axis cs:34814,2.82685723940819)
--(axis cs:34815,2.8268581375272)
--(axis cs:34816,2.82685905858758)
--(axis cs:34817,2.82686004388552)
--(axis cs:34818,2.82686100363712)
--(axis cs:34819,2.8268619682652)
--(axis cs:34820,2.82686295971133)
--(axis cs:34821,2.82686397750708)
--(axis cs:34822,2.82686500770168)
--(axis cs:34823,2.82686598666835)
--(axis cs:34824,2.82686693234847)
--(axis cs:34825,2.82686791668827)
--(axis cs:34826,2.82686894971171)
--(axis cs:34827,2.82686999924319)
--(axis cs:34828,2.82687105563869)
--(axis cs:34829,2.82687208665392)
--(axis cs:34830,2.82687314960486)
--(axis cs:34831,2.8268742414633)
--(axis cs:34832,2.82687533245941)
--(axis cs:34833,2.82687646251871)
--(axis cs:34834,2.82687759200515)
--(axis cs:34835,2.8268787127167)
--(axis cs:34836,2.82687986268215)
--(axis cs:34837,2.8268810099185)
--(axis cs:34838,2.82688221172274)
--(axis cs:34839,2.82688336353827)
--(axis cs:34840,2.82688450967458)
--(axis cs:34841,2.82688565020906)
--(axis cs:34842,2.82688679004101)
--(axis cs:34843,2.8268879299141)
--(axis cs:34844,2.82688906296827)
--(axis cs:34845,2.82689018800468)
--(axis cs:34846,2.82689129922967)
--(axis cs:34847,2.82689240485992)
--(axis cs:34848,2.82689346649901)
--(axis cs:34849,2.82689454102381)
--(axis cs:34850,2.82689560019916)
--(axis cs:34851,2.8268966144557)
--(axis cs:34852,2.82689761266076)
--(axis cs:34853,2.82689859753426)
--(axis cs:34854,2.82689959058452)
--(axis cs:34855,2.82690060904133)
--(axis cs:34856,2.82690164632913)
--(axis cs:34857,2.82690269538025)
--(axis cs:34858,2.82690371530469)
--(axis cs:34859,2.82690469519758)
--(axis cs:34860,2.82690567638933)
--(axis cs:34861,2.82690666315705)
--(axis cs:34862,2.82690766599258)
--(axis cs:34863,2.8269087230518)
--(axis cs:34864,2.82690973891661)
--(axis cs:34865,2.82691075029542)
--(axis cs:34866,2.82691177710193)
--(axis cs:34867,2.82691278770257)
--(axis cs:34868,2.82691383191415)
--(axis cs:34869,2.82691485333758)
--(axis cs:34870,2.82691591599886)
--(axis cs:34871,2.82691699572612)
--(axis cs:34872,2.82691806573364)
--(axis cs:34873,2.82691910126453)
--(axis cs:34874,2.8269201161888)
--(axis cs:34875,2.82692111679014)
--(axis cs:34876,2.82692214902881)
--(axis cs:34877,2.82692325204602)
--(axis cs:34878,2.82692435233059)
--(axis cs:34879,2.82692546776997)
--(axis cs:34880,2.82692656012335)
--(axis cs:34881,2.8269276322896)
--(axis cs:34882,2.82692876177594)
--(axis cs:34883,2.82692995055332)
--(axis cs:34884,2.82693118420668)
--(axis cs:34885,2.82693243017753)
--(axis cs:34886,2.82693360799787)
--(axis cs:34887,2.82693474845937)
--(axis cs:34888,2.82693589569268)
--(axis cs:34889,2.82693702753161)
--(axis cs:34890,2.82693821107896)
--(axis cs:34891,2.82693940389381)
--(axis cs:34892,2.82694055695029)
--(axis cs:34893,2.82694169238307)
--(axis cs:34894,2.82694281274793)
--(axis cs:34895,2.82694400040497)
--(axis cs:34896,2.82694523631268)
--(axis cs:34897,2.82694651307269)
--(axis cs:34898,2.82694776337676)
--(axis cs:34899,2.82694896506809)
--(axis cs:34900,2.82695018967144)
--(axis cs:34901,2.82695138615494)
--(axis cs:34902,2.82695261843642)
--(axis cs:34903,2.82695381538178)
--(axis cs:34904,2.82695503733348)
--(axis cs:34905,2.8269563058425)
--(axis cs:34906,2.8269575354992)
--(axis cs:34907,2.82695880714474)
--(axis cs:34908,2.82696007061593)
--(axis cs:34909,2.82696130963524)
--(axis cs:34910,2.82696252218516)
--(axis cs:34911,2.82696379444242)
--(axis cs:34912,2.82696508564433)
--(axis cs:34913,2.82696639716686)
--(axis cs:34914,2.82696766239695)
--(axis cs:34915,2.82696893859098)
--(axis cs:34916,2.82697025377814)
--(axis cs:34917,2.82697162685015)
--(axis cs:34918,2.82697304546658)
--(axis cs:34919,2.82697448481118)
--(axis cs:34920,2.82697594003847)
--(axis cs:34921,2.82697737116575)
--(axis cs:34922,2.82697878435182)
--(axis cs:34923,2.82698023872345)
--(axis cs:34924,2.82698167936385)
--(axis cs:34925,2.82698311203552)
--(axis cs:34926,2.82698450015893)
--(axis cs:34927,2.82698593903158)
--(axis cs:34928,2.82698734723225)
--(axis cs:34929,2.8269887415532)
--(axis cs:34930,2.82699014515043)
--(axis cs:34931,2.82699154017133)
--(axis cs:34932,2.82699291170738)
--(axis cs:34933,2.82699429312535)
--(axis cs:34934,2.82699562446614)
--(axis cs:34935,2.82699700705936)
--(axis cs:34936,2.82699840453558)
--(axis cs:34937,2.82699982836638)
--(axis cs:34938,2.82700126133324)
--(axis cs:34939,2.82700268322643)
--(axis cs:34940,2.82700409282505)
--(axis cs:34941,2.82700547656434)
--(axis cs:34942,2.82700680259299)
--(axis cs:34943,2.82700809626803)
--(axis cs:34944,2.82700937551752)
--(axis cs:34945,2.82701064281259)
--(axis cs:34946,2.82701189102301)
--(axis cs:34947,2.82701317038777)
--(axis cs:34948,2.82701450005769)
--(axis cs:34949,2.82701580198578)
--(axis cs:34950,2.82701711262026)
--(axis cs:34951,2.82701846905143)
--(axis cs:34952,2.827019872251)
--(axis cs:34953,2.82702128023102)
--(axis cs:34954,2.82702268607786)
--(axis cs:34955,2.82702401324664)
--(axis cs:34956,2.82702531309707)
--(axis cs:34957,2.82702659581414)
--(axis cs:34958,2.82702786929659)
--(axis cs:34959,2.82702914663693)
--(axis cs:34960,2.82703044424509)
--(axis cs:34961,2.82703174238852)
--(axis cs:34962,2.82703307250659)
--(axis cs:34963,2.82703445778663)
--(axis cs:34964,2.8270357805052)
--(axis cs:34965,2.82703709650738)
--(axis cs:34966,2.82703842934379)
--(axis cs:34967,2.82703983727475)
--(axis cs:34968,2.82704127610036)
--(axis cs:34969,2.82704266587163)
--(axis cs:34970,2.82704402661266)
--(axis cs:34971,2.82704547875679)
--(axis cs:34972,2.82704687094537)
--(axis cs:34973,2.82704824411227)
--(axis cs:34974,2.82704956645606)
--(axis cs:34975,2.82705090285073)
--(axis cs:34976,2.82705226169436)
--(axis cs:34977,2.8270536518246)
--(axis cs:34978,2.82705502597317)
--(axis cs:34979,2.82705643237226)
--(axis cs:34980,2.82705785285782)
--(axis cs:34981,2.82705929525391)
--(axis cs:34982,2.82706071200332)
--(axis cs:34983,2.82706215779738)
--(axis cs:34984,2.82706357670204)
--(axis cs:34985,2.82706501819452)
--(axis cs:34986,2.82706636157492)
--(axis cs:34987,2.82706777403223)
--(axis cs:34988,2.82706921876976)
--(axis cs:34989,2.82707067450079)
--(axis cs:34990,2.82707211345211)
--(axis cs:34991,2.82707349395077)
--(axis cs:34992,2.82707488813635)
--(axis cs:34993,2.82707626230201)
--(axis cs:34994,2.82707766923026)
--(axis cs:34995,2.82707908192111)
--(axis cs:34996,2.82708040612699)
--(axis cs:34997,2.82708181145711)
--(axis cs:34998,2.82708319700777)
--(axis cs:34999,2.82708459825757)
--(axis cs:35000,2.82708599830313)
--(axis cs:35001,2.8270873844213)
--(axis cs:35002,2.82708879826083)
--(axis cs:35003,2.82709025668878)
--(axis cs:35004,2.82709168751011)
--(axis cs:35005,2.82709313538485)
--(axis cs:35006,2.8270945421054)
--(axis cs:35007,2.82709598496949)
--(axis cs:35008,2.82709744534314)
--(axis cs:35009,2.82709889559687)
--(axis cs:35010,2.82710035350965)
--(axis cs:35011,2.82710183571014)
--(axis cs:35012,2.82710332817613)
--(axis cs:35013,2.82710488671013)
--(axis cs:35014,2.82710639851906)
--(axis cs:35015,2.82710790234641)
--(axis cs:35016,2.82710935856878)
--(axis cs:35017,2.82711088235814)
--(axis cs:35018,2.82711238225063)
--(axis cs:35019,2.82711394812068)
--(axis cs:35020,2.8271155398231)
--(axis cs:35021,2.82711711159817)
--(axis cs:35022,2.8271186848851)
--(axis cs:35023,2.82712024884611)
--(axis cs:35024,2.8271218349749)
--(axis cs:35025,2.82712339200191)
--(axis cs:35026,2.82712494833913)
--(axis cs:35027,2.82712653200754)
--(axis cs:35028,2.82712811047425)
--(axis cs:35029,2.82712965306734)
--(axis cs:35030,2.82713118222712)
--(axis cs:35031,2.82713271916429)
--(axis cs:35032,2.82713421720882)
--(axis cs:35033,2.8271357044715)
--(axis cs:35034,2.82713719072343)
--(axis cs:35035,2.8271387400474)
--(axis cs:35036,2.82714026762234)
--(axis cs:35037,2.82714181235281)
--(axis cs:35038,2.82714338809454)
--(axis cs:35039,2.82714497893228)
--(axis cs:35040,2.82714660652685)
--(axis cs:35041,2.82714820026536)
--(axis cs:35042,2.82714978463901)
--(axis cs:35043,2.82715137980001)
--(axis cs:35044,2.82715292541207)
--(axis cs:35045,2.82715445438369)
--(axis cs:35046,2.82715599653284)
--(axis cs:35047,2.82715751150163)
--(axis cs:35048,2.82715894611496)
--(axis cs:35049,2.82716033248391)
--(axis cs:35050,2.82716170119547)
--(axis cs:35051,2.8271630153892)
--(axis cs:35052,2.82716430982457)
--(axis cs:35053,2.82716567596042)
--(axis cs:35054,2.82716699421545)
--(axis cs:35055,2.82716831632126)
--(axis cs:35056,2.82716965698373)
--(axis cs:35057,2.82717105436667)
--(axis cs:35058,2.82717247965642)
--(axis cs:35059,2.82717387489519)
--(axis cs:35060,2.82717530062191)
--(axis cs:35061,2.82717669819019)
--(axis cs:35062,2.82717810784953)
--(axis cs:35063,2.82717951491162)
--(axis cs:35064,2.82718095016662)
--(axis cs:35065,2.82718240994683)
--(axis cs:35066,2.82718385908782)
--(axis cs:35067,2.82718527315863)
--(axis cs:35068,2.82718665592439)
--(axis cs:35069,2.8271880378159)
--(axis cs:35070,2.82718938750567)
--(axis cs:35071,2.82719071968945)
--(axis cs:35072,2.82719208408523)
--(axis cs:35073,2.82719349352515)
--(axis cs:35074,2.82719490046796)
--(axis cs:35075,2.8271962966207)
--(axis cs:35076,2.82719770086828)
--(axis cs:35077,2.82719913655807)
--(axis cs:35078,2.82720057338126)
--(axis cs:35079,2.82720199514099)
--(axis cs:35080,2.82720340025104)
--(axis cs:35081,2.82720479929343)
--(axis cs:35082,2.82720621242932)
--(axis cs:35083,2.82720759715747)
--(axis cs:35084,2.82720901479828)
--(axis cs:35085,2.82721046781)
--(axis cs:35086,2.82721187910721)
--(axis cs:35087,2.82721332793811)
--(axis cs:35088,2.82721481899323)
--(axis cs:35089,2.82721628951354)
--(axis cs:35090,2.82721780772735)
--(axis cs:35091,2.82721938209157)
--(axis cs:35092,2.8272209586061)
--(axis cs:35093,2.82722251926388)
--(axis cs:35094,2.82722404716503)
--(axis cs:35095,2.82722548695875)
--(axis cs:35096,2.82722695395345)
--(axis cs:35097,2.82722841235191)
--(axis cs:35098,2.82722987029537)
--(axis cs:35099,2.82723129146322)
--(axis cs:35100,2.82723268854441)
--(axis cs:35101,2.82723403632008)
--(axis cs:35102,2.82723530952004)
--(axis cs:35103,2.82723659645208)
--(axis cs:35104,2.82723790412114)
--(axis cs:35105,2.82723917699406)
--(axis cs:35106,2.827240415315)
--(axis cs:35107,2.82724166854088)
--(axis cs:35108,2.82724288408872)
--(axis cs:35109,2.82724410163358)
--(axis cs:35110,2.82724532582256)
--(axis cs:35111,2.82724655619742)
--(axis cs:35112,2.82724783477749)
--(axis cs:35113,2.82724908992435)
--(axis cs:35114,2.82725032320733)
--(axis cs:35115,2.82725149651767)
--(axis cs:35116,2.82725270657637)
--(axis cs:35117,2.82725391557047)
--(axis cs:35118,2.82725509909791)
--(axis cs:35119,2.8272562648625)
--(axis cs:35120,2.82725742202615)
--(axis cs:35121,2.82725858297218)
--(axis cs:35122,2.82725977783973)
--(axis cs:35123,2.82726102005299)
--(axis cs:35124,2.82726227568257)
--(axis cs:35125,2.82726348717768)
--(axis cs:35126,2.82726465344167)
--(axis cs:35127,2.82726580201129)
--(axis cs:35128,2.82726702734086)
--(axis cs:35129,2.82726823834854)
--(axis cs:35130,2.82726943420882)
--(axis cs:35131,2.82727068931831)
--(axis cs:35132,2.82727191665751)
--(axis cs:35133,2.8272731189311)
--(axis cs:35134,2.82727434867479)
--(axis cs:35135,2.82727557318491)
--(axis cs:35136,2.82727680490343)
--(axis cs:35137,2.82727810179316)
--(axis cs:35138,2.82727938483521)
--(axis cs:35139,2.82728071400224)
--(axis cs:35140,2.82728202374588)
--(axis cs:35141,2.82728332112285)
--(axis cs:35142,2.8272846710648)
--(axis cs:35143,2.82728600096023)
--(axis cs:35144,2.82728734605321)
--(axis cs:35145,2.82728864417004)
--(axis cs:35146,2.8272899048228)
--(axis cs:35147,2.82729120259414)
--(axis cs:35148,2.82729250494576)
--(axis cs:35149,2.82729383044225)
--(axis cs:35150,2.8272951649281)
--(axis cs:35151,2.82729647301541)
--(axis cs:35152,2.82729778056846)
--(axis cs:35153,2.82729914578735)
--(axis cs:35154,2.82730053507309)
--(axis cs:35155,2.82730184702347)
--(axis cs:35156,2.82730320730986)
--(axis cs:35157,2.82730453070535)
--(axis cs:35158,2.82730580639273)
--(axis cs:35159,2.82730701443936)
--(axis cs:35160,2.827308202879)
--(axis cs:35161,2.82730944213587)
--(axis cs:35162,2.82731071560569)
--(axis cs:35163,2.82731201428213)
--(axis cs:35164,2.82731321383554)
--(axis cs:35165,2.82731437491278)
--(axis cs:35166,2.82731551550948)
--(axis cs:35167,2.82731670478135)
--(axis cs:35168,2.82731790582321)
--(axis cs:35169,2.82731911003293)
--(axis cs:35170,2.8273203252904)
--(axis cs:35171,2.82732151601779)
--(axis cs:35172,2.82732270067533)
--(axis cs:35173,2.82732390634112)
--(axis cs:35174,2.82732513826018)
--(axis cs:35175,2.82732636962591)
--(axis cs:35176,2.82732765072281)
--(axis cs:35177,2.82732893338577)
--(axis cs:35178,2.82733024062461)
--(axis cs:35179,2.82733155852481)
--(axis cs:35180,2.82733282845378)
--(axis cs:35181,2.82733404452992)
--(axis cs:35182,2.82733530586789)
--(axis cs:35183,2.8273365142981)
--(axis cs:35184,2.82733765056749)
--(axis cs:35185,2.82733877181661)
--(axis cs:35186,2.82733993203819)
--(axis cs:35187,2.82734110242418)
--(axis cs:35188,2.82734230232543)
--(axis cs:35189,2.82734341880296)
--(axis cs:35190,2.82734450605555)
--(axis cs:35191,2.82734554659669)
--(axis cs:35192,2.82734659613626)
--(axis cs:35193,2.82734767639512)
--(axis cs:35194,2.82734874512632)
--(axis cs:35195,2.82734977624414)
--(axis cs:35196,2.82735086672921)
--(axis cs:35197,2.82735195743156)
--(axis cs:35198,2.82735312199006)
--(axis cs:35199,2.8273542816585)
--(axis cs:35200,2.82735546990049)
--(axis cs:35201,2.82735665377891)
--(axis cs:35202,2.82735790187341)
--(axis cs:35203,2.82735916819724)
--(axis cs:35204,2.8273604405292)
--(axis cs:35205,2.82736164643786)
--(axis cs:35206,2.82736284282297)
--(axis cs:35207,2.82736400480107)
--(axis cs:35208,2.82736509028816)
--(axis cs:35209,2.82736611916369)
--(axis cs:35210,2.82736706528786)
--(axis cs:35211,2.8273679829082)
--(axis cs:35212,2.82736887967859)
--(axis cs:35213,2.82736976328493)
--(axis cs:35214,2.82737063134992)
--(axis cs:35215,2.82737149134275)
--(axis cs:35216,2.82737233035389)
--(axis cs:35217,2.82737318181012)
--(axis cs:35218,2.8273739919977)
--(axis cs:35219,2.8273748343549)
--(axis cs:35220,2.82737568524171)
--(axis cs:35221,2.82737648616533)
--(axis cs:35222,2.82737730514217)
--(axis cs:35223,2.82737812224636)
--(axis cs:35224,2.82737891118005)
--(axis cs:35225,2.82737967477495)
--(axis cs:35226,2.82738048321991)
--(axis cs:35227,2.82738123870396)
--(axis cs:35228,2.82738199693437)
--(axis cs:35229,2.82738270823497)
--(axis cs:35230,2.82738339649226)
--(axis cs:35231,2.82738412491641)
--(axis cs:35232,2.82738483237652)
--(axis cs:35233,2.82738556906437)
--(axis cs:35234,2.82738629328975)
--(axis cs:35235,2.82738704465715)
--(axis cs:35236,2.82738782802068)
--(axis cs:35237,2.82738857302645)
--(axis cs:35238,2.82738933747291)
--(axis cs:35239,2.82739005701107)
--(axis cs:35240,2.82739082154598)
--(axis cs:35241,2.82739162573657)
--(axis cs:35242,2.82739236196006)
--(axis cs:35243,2.82739314266985)
--(axis cs:35244,2.82739387103441)
--(axis cs:35245,2.82739453377801)
--(axis cs:35246,2.82739524846)
--(axis cs:35247,2.827395967257)
--(axis cs:35248,2.8273966564311)
--(axis cs:35249,2.82739734566893)
--(axis cs:35250,2.82739805085361)
--(axis cs:35251,2.82739872340427)
--(axis cs:35252,2.82739937828057)
--(axis cs:35253,2.82740006353973)
--(axis cs:35254,2.82740071197897)
--(axis cs:35255,2.82740138798736)
--(axis cs:35256,2.82740210289972)
--(axis cs:35257,2.82740278581107)
--(axis cs:35258,2.82740355646323)
--(axis cs:35259,2.82740433343213)
--(axis cs:35260,2.82740510613225)
--(axis cs:35261,2.82740586888257)
--(axis cs:35262,2.82740667871478)
--(axis cs:35263,2.8274074492909)
--(axis cs:35264,2.82740827386341)
--(axis cs:35265,2.82740905862476)
--(axis cs:35266,2.82740977856541)
--(axis cs:35267,2.82741045803071)
--(axis cs:35268,2.82741110258298)
--(axis cs:35269,2.82741176984895)
--(axis cs:35270,2.82741239176756)
--(axis cs:35271,2.827413040427)
--(axis cs:35272,2.82741363799343)
--(axis cs:35273,2.8274142907562)
--(axis cs:35274,2.8274149268324)
--(axis cs:35275,2.82741552741194)
--(axis cs:35276,2.82741617264256)
--(axis cs:35277,2.82741682843725)
--(axis cs:35278,2.82741746300646)
--(axis cs:35279,2.82741813125948)
--(axis cs:35280,2.82741877887388)
--(axis cs:35281,2.82741939337719)
--(axis cs:35282,2.82741998608835)
--(axis cs:35283,2.8274205387926)
--(axis cs:35284,2.827421081057)
--(axis cs:35285,2.82742161703695)
--(axis cs:35286,2.82742212585049)
--(axis cs:35287,2.82742260470833)
--(axis cs:35288,2.82742313095175)
--(axis cs:35289,2.82742366678633)
--(axis cs:35290,2.82742419404711)
--(axis cs:35291,2.82742476771079)
--(axis cs:35292,2.82742530501134)
--(axis cs:35293,2.82742586901442)
--(axis cs:35294,2.82742636606479)
--(axis cs:35295,2.82742682072467)
--(axis cs:35296,2.82742729579358)
--(axis cs:35297,2.82742785630716)
--(axis cs:35298,2.8274283608046)
--(axis cs:35299,2.82742886892299)
--(axis cs:35300,2.82742940823921)
--(axis cs:35301,2.82742991973212)
--(axis cs:35302,2.8274304616223)
--(axis cs:35303,2.82743099650745)
--(axis cs:35304,2.82743152384657)
--(axis cs:35305,2.82743205908311)
--(axis cs:35306,2.82743263382246)
--(axis cs:35307,2.82743319841021)
--(axis cs:35308,2.82743375578674)
--(axis cs:35309,2.8274343632891)
--(axis cs:35310,2.82743494572409)
--(axis cs:35311,2.82743552281233)
--(axis cs:35312,2.8274360583715)
--(axis cs:35313,2.82743657170102)
--(axis cs:35314,2.82743701932033)
--(axis cs:35315,2.82743750226456)
--(axis cs:35316,2.827437979268)
--(axis cs:35317,2.82743842553058)
--(axis cs:35318,2.8274388607445)
--(axis cs:35319,2.82743930422737)
--(axis cs:35320,2.82743972039022)
--(axis cs:35321,2.82744009976315)
--(axis cs:35322,2.82744051400211)
--(axis cs:35323,2.82744091896078)
--(axis cs:35324,2.82744128114725)
--(axis cs:35325,2.827441680095)
--(axis cs:35326,2.82744207973278)
--(axis cs:35327,2.82744245228235)
--(axis cs:35328,2.82744278236224)
--(axis cs:35329,2.82744312831468)
--(axis cs:35330,2.82744352463871)
--(axis cs:35331,2.82744392133029)
--(axis cs:35332,2.82744432248011)
--(axis cs:35333,2.82744476956869)
--(axis cs:35334,2.8274451756452)
--(axis cs:35335,2.82744558490501)
--(axis cs:35336,2.82744602287604)
--(axis cs:35337,2.8274464209194)
--(axis cs:35338,2.82744679439988)
--(axis cs:35339,2.82744722693117)
--(axis cs:35340,2.82744765117632)
--(axis cs:35341,2.82744811459722)
--(axis cs:35342,2.827448620655)
--(axis cs:35343,2.82744912040435)
--(axis cs:35344,2.82744965682435)
--(axis cs:35345,2.82745019273356)
--(axis cs:35346,2.82745071524576)
--(axis cs:35347,2.82745125167682)
--(axis cs:35348,2.82745184620173)
--(axis cs:35349,2.82745247092304)
--(axis cs:35350,2.82745316670269)
--(axis cs:35351,2.82745385120144)
--(axis cs:35352,2.82745450178462)
--(axis cs:35353,2.82745521164005)
--(axis cs:35354,2.82745595263546)
--(axis cs:35355,2.82745663996662)
--(axis cs:35356,2.82745730467029)
--(axis cs:35357,2.82745801062046)
--(axis cs:35358,2.82745878274629)
--(axis cs:35359,2.82745949478866)
--(axis cs:35360,2.82746019096279)
--(axis cs:35361,2.82746085886687)
--(axis cs:35362,2.82746154733199)
--(axis cs:35363,2.82746224356134)
--(axis cs:35364,2.82746294857295)
--(axis cs:35365,2.8274636582113)
--(axis cs:35366,2.82746439918964)
--(axis cs:35367,2.827465117883)
--(axis cs:35368,2.82746583460134)
--(axis cs:35369,2.82746659426074)
--(axis cs:35370,2.82746736410218)
--(axis cs:35371,2.82746816709997)
--(axis cs:35372,2.82746902025402)
--(axis cs:35373,2.82746989808735)
--(axis cs:35374,2.82747081839395)
--(axis cs:35375,2.82747178358354)
--(axis cs:35376,2.82747278163152)
--(axis cs:35377,2.8274737930567)
--(axis cs:35378,2.82747477353364)
--(axis cs:35379,2.82747577577802)
--(axis cs:35380,2.82747679571835)
--(axis cs:35381,2.82747783810187)
--(axis cs:35382,2.82747887654058)
--(axis cs:35383,2.82747991308959)
--(axis cs:35384,2.82748094924894)
--(axis cs:35385,2.82748201306033)
--(axis cs:35386,2.8274830652881)
--(axis cs:35387,2.82748414707664)
--(axis cs:35388,2.82748530351962)
--(axis cs:35389,2.82748650865855)
--(axis cs:35390,2.82748770183095)
--(axis cs:35391,2.82748885631922)
--(axis cs:35392,2.82748996874246)
--(axis cs:35393,2.82749105364923)
--(axis cs:35394,2.82749214407855)
--(axis cs:35395,2.82749323022088)
--(axis cs:35396,2.82749423202911)
--(axis cs:35397,2.8274952672332)
--(axis cs:35398,2.82749630847955)
--(axis cs:35399,2.82749734088129)
--(axis cs:35400,2.82749838107228)
--(axis cs:35401,2.82749951779541)
--(axis cs:35402,2.82750058131564)
--(axis cs:35403,2.82750166693002)
--(axis cs:35404,2.82750280559113)
--(axis cs:35405,2.82750401852399)
--(axis cs:35406,2.82750518859496)
--(axis cs:35407,2.82750633923653)
--(axis cs:35408,2.8275075340714)
--(axis cs:35409,2.82750871774366)
--(axis cs:35410,2.82750995041031)
--(axis cs:35411,2.82751122805804)
--(axis cs:35412,2.82751251621426)
--(axis cs:35413,2.82751378457396)
--(axis cs:35414,2.8275150423853)
--(axis cs:35415,2.82751630982167)
--(axis cs:35416,2.82751753947492)
--(axis cs:35417,2.8275187854399)
--(axis cs:35418,2.82751999000518)
--(axis cs:35419,2.82752119789181)
--(axis cs:35420,2.82752241066179)
--(axis cs:35421,2.8275235476093)
--(axis cs:35422,2.82752467275654)
--(axis cs:35423,2.82752584936351)
--(axis cs:35424,2.82752704835029)
--(axis cs:35425,2.82752822010454)
--(axis cs:35426,2.82752943654956)
--(axis cs:35427,2.82753056992875)
--(axis cs:35428,2.82753168881701)
--(axis cs:35429,2.82753274755934)
--(axis cs:35430,2.82753374544442)
--(axis cs:35431,2.82753477000653)
--(axis cs:35432,2.82753575112554)
--(axis cs:35433,2.827536723264)
--(axis cs:35434,2.8275377277732)
--(axis cs:35435,2.82753869258923)
--(axis cs:35436,2.82753957391189)
--(axis cs:35437,2.82754055168425)
--(axis cs:35438,2.8275415267291)
--(axis cs:35439,2.82754249564414)
--(axis cs:35440,2.82754346362651)
--(axis cs:35441,2.82754443590815)
--(axis cs:35442,2.82754537379367)
--(axis cs:35443,2.82754633712069)
--(axis cs:35444,2.82754726552624)
--(axis cs:35445,2.82754822937568)
--(axis cs:35446,2.82754920994882)
--(axis cs:35447,2.82755020305043)
--(axis cs:35448,2.82755120070938)
--(axis cs:35449,2.82755214303531)
--(axis cs:35450,2.82755307016344)
--(axis cs:35451,2.82755392398466)
--(axis cs:35452,2.82755479635804)
--(axis cs:35453,2.82755568948238)
--(axis cs:35454,2.82755663379017)
--(axis cs:35455,2.82755757746438)
--(axis cs:35456,2.82755853749725)
--(axis cs:35457,2.82755950097157)
--(axis cs:35458,2.82756046991223)
--(axis cs:35459,2.82756139775932)
--(axis cs:35460,2.82756237178902)
--(axis cs:35461,2.82756328083671)
--(axis cs:35462,2.82756419945337)
--(axis cs:35463,2.82756510940027)
--(axis cs:35464,2.82756605733468)
--(axis cs:35465,2.82756703721294)
--(axis cs:35466,2.82756799137373)
--(axis cs:35467,2.82756893197836)
--(axis cs:35468,2.82756992622007)
--(axis cs:35469,2.82757090373236)
--(axis cs:35470,2.82757186981721)
--(axis cs:35471,2.82757285712526)
--(axis cs:35472,2.82757380655204)
--(axis cs:35473,2.82757475209348)
--(axis cs:35474,2.82757570014817)
--(axis cs:35475,2.82757663159099)
--(axis cs:35476,2.8275775566403)
--(axis cs:35477,2.8275784878327)
--(axis cs:35478,2.82757943161939)
--(axis cs:35479,2.82758032973579)
--(axis cs:35480,2.827581269142)
--(axis cs:35481,2.8275821903911)
--(axis cs:35482,2.82758310834808)
--(axis cs:35483,2.82758404161978)
--(axis cs:35484,2.82758498698737)
--(axis cs:35485,2.82758592146701)
--(axis cs:35486,2.82758686476797)
--(axis cs:35487,2.82758779856472)
--(axis cs:35488,2.8275887231825)
--(axis cs:35489,2.82758963353014)
--(axis cs:35490,2.82759050288258)
--(axis cs:35491,2.82759137933141)
--(axis cs:35492,2.82759228374434)
--(axis cs:35493,2.82759320520261)
--(axis cs:35494,2.82759416766003)
--(axis cs:35495,2.82759520878681)
--(axis cs:35496,2.82759625650985)
--(axis cs:35497,2.82759731242277)
--(axis cs:35498,2.82759835529168)
--(axis cs:35499,2.82759935309422)
--(axis cs:35500,2.82760040120028)
--(axis cs:35501,2.82760145865888)
--(axis cs:35502,2.82760255422227)
--(axis cs:35503,2.82760361075526)
--(axis cs:35504,2.82760467648002)
--(axis cs:35505,2.82760577082049)
--(axis cs:35506,2.82760689388454)
--(axis cs:35507,2.82760799941995)
--(axis cs:35508,2.82760911818712)
--(axis cs:35509,2.82761024497777)
--(axis cs:35510,2.8276113481823)
--(axis cs:35511,2.82761241426097)
--(axis cs:35512,2.82761347267682)
--(axis cs:35513,2.82761454901784)
--(axis cs:35514,2.82761561739985)
--(axis cs:35515,2.82761670189408)
--(axis cs:35516,2.82761776588467)
--(axis cs:35517,2.82761884286002)
--(axis cs:35518,2.82761997182236)
--(axis cs:35519,2.82762119458398)
--(axis cs:35520,2.82762240622751)
--(axis cs:35521,2.82762359188737)
--(axis cs:35522,2.8276248106257)
--(axis cs:35523,2.82762598493074)
--(axis cs:35524,2.82762711836198)
--(axis cs:35525,2.82762824496926)
--(axis cs:35526,2.8276293208664)
--(axis cs:35527,2.82763038138173)
--(axis cs:35528,2.82763141504877)
--(axis cs:35529,2.82763245995903)
--(axis cs:35530,2.82763350173488)
--(axis cs:35531,2.82763454445325)
--(axis cs:35532,2.82763554668311)
--(axis cs:35533,2.82763654901439)
--(axis cs:35534,2.82763755648965)
--(axis cs:35535,2.82763852008533)
--(axis cs:35536,2.82763948654672)
--(axis cs:35537,2.82764051862195)
--(axis cs:35538,2.82764154325423)
--(axis cs:35539,2.82764255245334)
--(axis cs:35540,2.82764357009485)
--(axis cs:35541,2.82764458309085)
--(axis cs:35542,2.82764560774268)
--(axis cs:35543,2.82764666380551)
--(axis cs:35544,2.8276476571437)
--(axis cs:35545,2.82764866190446)
--(axis cs:35546,2.82764971937113)
--(axis cs:35547,2.8276508115344)
--(axis cs:35548,2.82765187069925)
--(axis cs:35549,2.82765300307175)
--(axis cs:35550,2.82765416637221)
--(axis cs:35551,2.82765526983859)
--(axis cs:35552,2.82765642268525)
--(axis cs:35553,2.8276575543729)
--(axis cs:35554,2.82765868606716)
--(axis cs:35555,2.82765983307161)
--(axis cs:35556,2.82766102496867)
--(axis cs:35557,2.82766223452189)
--(axis cs:35558,2.82766346791047)
--(axis cs:35559,2.82766470357486)
--(axis cs:35560,2.82766593431114)
--(axis cs:35561,2.82766720096461)
--(axis cs:35562,2.827668472251)
--(axis cs:35563,2.82766976215625)
--(axis cs:35564,2.82767105779408)
--(axis cs:35565,2.82767237198783)
--(axis cs:35566,2.82767370389303)
--(axis cs:35567,2.82767511803105)
--(axis cs:35568,2.82767653627012)
--(axis cs:35569,2.82767792790544)
--(axis cs:35570,2.82767933476684)
--(axis cs:35571,2.82768070861689)
--(axis cs:35572,2.82768213142032)
--(axis cs:35573,2.82768350853201)
--(axis cs:35574,2.82768484128743)
--(axis cs:35575,2.82768616536845)
--(axis cs:35576,2.82768744217606)
--(axis cs:35577,2.82768869761228)
--(axis cs:35578,2.82768996151765)
--(axis cs:35579,2.82769115451914)
--(axis cs:35580,2.8276923787664)
--(axis cs:35581,2.82769360958986)
--(axis cs:35582,2.82769481122557)
--(axis cs:35583,2.82769599488771)
--(axis cs:35584,2.82769718854901)
--(axis cs:35585,2.82769835189139)
--(axis cs:35586,2.82769954339292)
--(axis cs:35587,2.82770073692888)
--(axis cs:35588,2.82770189413401)
--(axis cs:35589,2.82770306681067)
--(axis cs:35590,2.82770419225563)
--(axis cs:35591,2.827705273432)
--(axis cs:35592,2.82770635676885)
--(axis cs:35593,2.82770745704159)
--(axis cs:35594,2.8277085656267)
--(axis cs:35595,2.82770968220505)
--(axis cs:35596,2.8277108169436)
--(axis cs:35597,2.82771191271961)
--(axis cs:35598,2.82771300473616)
--(axis cs:35599,2.82771411686175)
--(axis cs:35600,2.82771526953505)
--(axis cs:35601,2.82771643310077)
--(axis cs:35602,2.8277175265997)
--(axis cs:35603,2.82771864609863)
--(axis cs:35604,2.8277197291501)
--(axis cs:35605,2.82772079752419)
--(axis cs:35606,2.82772188516693)
--(axis cs:35607,2.82772299988622)
--(axis cs:35608,2.82772412460939)
--(axis cs:35609,2.82772518583286)
--(axis cs:35610,2.82772628844217)
--(axis cs:35611,2.82772736916249)
--(axis cs:35612,2.82772844235144)
--(axis cs:35613,2.82772950929608)
--(axis cs:35614,2.82773058156293)
--(axis cs:35615,2.82773154384335)
--(axis cs:35616,2.82773251617714)
--(axis cs:35617,2.82773345312658)
--(axis cs:35618,2.82773438613681)
--(axis cs:35619,2.82773528728695)
--(axis cs:35620,2.82773623881785)
--(axis cs:35621,2.82773716093364)
--(axis cs:35622,2.82773811121784)
--(axis cs:35623,2.82773907939599)
--(axis cs:35624,2.82774007552706)
--(axis cs:35625,2.82774106985303)
--(axis cs:35626,2.82774207775936)
--(axis cs:35627,2.82774307445532)
--(axis cs:35628,2.82774405321329)
--(axis cs:35629,2.82774507617219)
--(axis cs:35630,2.82774612377159)
--(axis cs:35631,2.82774723652752)
--(axis cs:35632,2.82774828745917)
--(axis cs:35633,2.82774933255844)
--(axis cs:35634,2.82775044336849)
--(axis cs:35635,2.82775150054575)
--(axis cs:35636,2.82775256544153)
--(axis cs:35637,2.82775366084415)
--(axis cs:35638,2.82775472848275)
--(axis cs:35639,2.82775583724037)
--(axis cs:35640,2.827756930349)
--(axis cs:35641,2.82775803978045)
--(axis cs:35642,2.82775917351855)
--(axis cs:35643,2.82776036313152)
--(axis cs:35644,2.82776154096495)
--(axis cs:35645,2.82776266276941)
--(axis cs:35646,2.82776378747413)
--(axis cs:35647,2.82776495244774)
--(axis cs:35648,2.82776608730092)
--(axis cs:35649,2.82776724972743)
--(axis cs:35650,2.82776838846544)
--(axis cs:35651,2.82776958417794)
--(axis cs:35652,2.82777079380894)
--(axis cs:35653,2.8277720286679)
--(axis cs:35654,2.82777328389773)
--(axis cs:35655,2.82777456292412)
--(axis cs:35656,2.82777589847432)
--(axis cs:35657,2.82777726389505)
--(axis cs:35658,2.82777864812213)
--(axis cs:35659,2.82777999884637)
--(axis cs:35660,2.82778133578975)
--(axis cs:35661,2.82778270587728)
--(axis cs:35662,2.82778405347356)
--(axis cs:35663,2.82778542779346)
--(axis cs:35664,2.8277867500609)
--(axis cs:35665,2.82778806884382)
--(axis cs:35666,2.82778940112898)
--(axis cs:35667,2.82779075843018)
--(axis cs:35668,2.82779210881943)
--(axis cs:35669,2.82779348170387)
--(axis cs:35670,2.82779482026436)
--(axis cs:35671,2.82779618446719)
--(axis cs:35672,2.82779750141672)
--(axis cs:35673,2.82779883713161)
--(axis cs:35674,2.82780022835161)
--(axis cs:35675,2.82780164757993)
--(axis cs:35676,2.82780309865531)
--(axis cs:35677,2.82780457161949)
--(axis cs:35678,2.82780606324468)
--(axis cs:35679,2.82780753222163)
--(axis cs:35680,2.82780898893015)
--(axis cs:35681,2.82781043046543)
--(axis cs:35682,2.82781187160463)
--(axis cs:35683,2.82781335583461)
--(axis cs:35684,2.82781483136214)
--(axis cs:35685,2.82781629771592)
--(axis cs:35686,2.8278177349103)
--(axis cs:35687,2.8278191967396)
--(axis cs:35688,2.82782058364006)
--(axis cs:35689,2.82782193213121)
--(axis cs:35690,2.82782326355705)
--(axis cs:35691,2.82782458464181)
--(axis cs:35692,2.82782592688123)
--(axis cs:35693,2.82782719464325)
--(axis cs:35694,2.82782840264456)
--(axis cs:35695,2.82782965944919)
--(axis cs:35696,2.82783093650126)
--(axis cs:35697,2.82783214195596)
--(axis cs:35698,2.82783337804853)
--(axis cs:35699,2.82783465418656)
--(axis cs:35700,2.82783595878183)
--(axis cs:35701,2.82783728937985)
--(axis cs:35702,2.82783866270432)
--(axis cs:35703,2.82784005730735)
--(axis cs:35704,2.82784149646587)
--(axis cs:35705,2.82784292918226)
--(axis cs:35706,2.82784437545722)
--(axis cs:35707,2.82784587447534)
--(axis cs:35708,2.82784739335981)
--(axis cs:35709,2.82784893832157)
--(axis cs:35710,2.82785048111811)
--(axis cs:35711,2.82785198767967)
--(axis cs:35712,2.82785347728347)
--(axis cs:35713,2.82785504801813)
--(axis cs:35714,2.82785662920396)
--(axis cs:35715,2.82785822742434)
--(axis cs:35716,2.8278598196066)
--(axis cs:35717,2.82786142183887)
--(axis cs:35718,2.82786300366789)
--(axis cs:35719,2.82786454599243)
--(axis cs:35720,2.82786612366137)
--(axis cs:35721,2.82786764590918)
--(axis cs:35722,2.82786919098526)
--(axis cs:35723,2.82787072103296)
--(axis cs:35724,2.82787219419234)
--(axis cs:35725,2.8278736129328)
--(axis cs:35726,2.82787501337564)
--(axis cs:35727,2.82787637943302)
--(axis cs:35728,2.82787768134178)
--(axis cs:35729,2.8278790556661)
--(axis cs:35730,2.82788048523616)
--(axis cs:35731,2.82788198364511)
--(axis cs:35732,2.82788340060914)
--(axis cs:35733,2.82788479199736)
--(axis cs:35734,2.82788615733471)
--(axis cs:35735,2.82788750309596)
--(axis cs:35736,2.82788884694157)
--(axis cs:35737,2.82789018010214)
--(axis cs:35738,2.82789147985576)
--(axis cs:35739,2.8278928085278)
--(axis cs:35740,2.82789411748321)
--(axis cs:35741,2.82789542259521)
--(axis cs:35742,2.82789671171737)
--(axis cs:35743,2.82789802988241)
--(axis cs:35744,2.82789935120537)
--(axis cs:35745,2.82790069503053)
--(axis cs:35746,2.82790200758909)
--(axis cs:35747,2.82790338272081)
--(axis cs:35748,2.82790476499622)
--(axis cs:35749,2.82790615789915)
--(axis cs:35750,2.82790759875958)
--(axis cs:35751,2.82790898085939)
--(axis cs:35752,2.82791035640664)
--(axis cs:35753,2.82791175299978)
--(axis cs:35754,2.82791314925831)
--(axis cs:35755,2.82791452993685)
--(axis cs:35756,2.82791592643179)
--(axis cs:35757,2.8279172492364)
--(axis cs:35758,2.82791856813133)
--(axis cs:35759,2.82791994677847)
--(axis cs:35760,2.82792131336682)
--(axis cs:35761,2.8279226985358)
--(axis cs:35762,2.82792406239773)
--(axis cs:35763,2.82792539973072)
--(axis cs:35764,2.82792679674744)
--(axis cs:35765,2.82792816721631)
--(axis cs:35766,2.82792952327296)
--(axis cs:35767,2.82793094008718)
--(axis cs:35768,2.82793227315674)
--(axis cs:35769,2.82793363829475)
--(axis cs:35770,2.82793494003631)
--(axis cs:35771,2.82793632739608)
--(axis cs:35772,2.82793772580349)
--(axis cs:35773,2.82793913689646)
--(axis cs:35774,2.82794057477469)
--(axis cs:35775,2.82794197302762)
--(axis cs:35776,2.82794338086726)
--(axis cs:35777,2.82794471581511)
--(axis cs:35778,2.82794603843231)
--(axis cs:35779,2.82794731380204)
--(axis cs:35780,2.82794858080733)
--(axis cs:35781,2.8279497875521)
--(axis cs:35782,2.82795099604903)
--(axis cs:35783,2.82795215001796)
--(axis cs:35784,2.82795326429083)
--(axis cs:35785,2.82795440343019)
--(axis cs:35786,2.8279555940036)
--(axis cs:35787,2.82795677327115)
--(axis cs:35788,2.8279579279557)
--(axis cs:35789,2.82795909846715)
--(axis cs:35790,2.82796026511963)
--(axis cs:35791,2.8279614450275)
--(axis cs:35792,2.82796259875762)
--(axis cs:35793,2.82796379055176)
--(axis cs:35794,2.82796496669052)
--(axis cs:35795,2.8279661407179)
--(axis cs:35796,2.82796732453251)
--(axis cs:35797,2.82796850043545)
--(axis cs:35798,2.82796969194573)
--(axis cs:35799,2.82797089209922)
--(axis cs:35800,2.82797207338471)
--(axis cs:35801,2.82797325402771)
--(axis cs:35802,2.82797438790135)
--(axis cs:35803,2.82797552600419)
--(axis cs:35804,2.82797666495231)
--(axis cs:35805,2.82797784493516)
--(axis cs:35806,2.82797902889044)
--(axis cs:35807,2.82798027135938)
--(axis cs:35808,2.82798151162119)
--(axis cs:35809,2.82798275745182)
--(axis cs:35810,2.82798397673378)
--(axis cs:35811,2.82798518869713)
--(axis cs:35812,2.82798640728431)
--(axis cs:35813,2.82798755355936)
--(axis cs:35814,2.8279886589748)
--(axis cs:35815,2.82798977192905)
--(axis cs:35816,2.8279908518796)
--(axis cs:35817,2.82799193236233)
--(axis cs:35818,2.82799302980844)
--(axis cs:35819,2.82799409671127)
--(axis cs:35820,2.82799516151745)
--(axis cs:35821,2.82799626329701)
--(axis cs:35822,2.82799733639817)
--(axis cs:35823,2.82799836608167)
--(axis cs:35824,2.82799937544056)
--(axis cs:35825,2.8280004208837)
--(axis cs:35826,2.82800143547446)
--(axis cs:35827,2.82800244317369)
--(axis cs:35828,2.8280034243503)
--(axis cs:35829,2.82800441177132)
--(axis cs:35830,2.82800531596643)
--(axis cs:35831,2.82800625509584)
--(axis cs:35832,2.82800714718851)
--(axis cs:35833,2.82800803384995)
--(axis cs:35834,2.82800890695964)
--(axis cs:35835,2.82800969476437)
--(axis cs:35836,2.82801048871684)
--(axis cs:35837,2.8280112522396)
--(axis cs:35838,2.82801206718083)
--(axis cs:35839,2.82801291407643)
--(axis cs:35840,2.82801374768568)
--(axis cs:35841,2.8280145081419)
--(axis cs:35842,2.82801525243802)
--(axis cs:35843,2.8280159746577)
--(axis cs:35844,2.8280167541617)
--(axis cs:35845,2.82801749778129)
--(axis cs:35846,2.82801821350246)
--(axis cs:35847,2.82801896371068)
--(axis cs:35848,2.82801977485117)
--(axis cs:35849,2.82802064290733)
--(axis cs:35850,2.82802146548649)
--(axis cs:35851,2.8280222760924)
--(axis cs:35852,2.82802307085163)
--(axis cs:35853,2.82802382123299)
--(axis cs:35854,2.82802457717887)
--(axis cs:35855,2.82802535194003)
--(axis cs:35856,2.82802614072254)
--(axis cs:35857,2.82802697178582)
--(axis cs:35858,2.82802774668036)
--(axis cs:35859,2.82802850524346)
--(axis cs:35860,2.82802924781882)
--(axis cs:35861,2.82802995126832)
--(axis cs:35862,2.8280306965795)
--(axis cs:35863,2.828031454988)
--(axis cs:35864,2.82803216171686)
--(axis cs:35865,2.82803287120157)
--(axis cs:35866,2.82803356842058)
--(axis cs:35867,2.82803428899477)
--(axis cs:35868,2.82803498044285)
--(axis cs:35869,2.82803569935328)
--(axis cs:35870,2.82803642735653)
--(axis cs:35871,2.82803717134708)
--(axis cs:35872,2.82803790056252)
--(axis cs:35873,2.8280387022994)
--(axis cs:35874,2.82803949185329)
--(axis cs:35875,2.82804023170673)
--(axis cs:35876,2.82804099318436)
--(axis cs:35877,2.82804175921081)
--(axis cs:35878,2.82804257393811)
--(axis cs:35879,2.82804341966761)
--(axis cs:35880,2.8280443127036)
--(axis cs:35881,2.82804516001415)
--(axis cs:35882,2.828045971877)
--(axis cs:35883,2.82804676513366)
--(axis cs:35884,2.8280475596876)
--(axis cs:35885,2.82804834848716)
--(axis cs:35886,2.82804911054243)
--(axis cs:35887,2.82804982999178)
--(axis cs:35888,2.82805048629558)
--(axis cs:35889,2.82805114657891)
--(axis cs:35890,2.82805178665194)
--(axis cs:35891,2.8280523904142)
--(axis cs:35892,2.82805301082615)
--(axis cs:35893,2.82805361248287)
--(axis cs:35894,2.82805417700473)
--(axis cs:35895,2.82805474202211)
--(axis cs:35896,2.82805530687864)
--(axis cs:35897,2.82805587609186)
--(axis cs:35898,2.82805646711853)
--(axis cs:35899,2.82805709085333)
--(axis cs:35900,2.82805774534916)
--(axis cs:35901,2.82805847069036)
--(axis cs:35902,2.82805919669373)
--(axis cs:35903,2.8280598462767)
--(axis cs:35904,2.82806052769565)
--(axis cs:35905,2.82806122107315)
--(axis cs:35906,2.82806193900382)
--(axis cs:35907,2.82806267753068)
--(axis cs:35908,2.82806341204925)
--(axis cs:35909,2.82806419398894)
--(axis cs:35910,2.82806500375664)
--(axis cs:35911,2.82806580092127)
--(axis cs:35912,2.82806655875991)
--(axis cs:35913,2.82806731533616)
--(axis cs:35914,2.82806810609698)
--(axis cs:35915,2.82806892028584)
--(axis cs:35916,2.82806979202307)
--(axis cs:35917,2.82807070116499)
--(axis cs:35918,2.82807158014807)
--(axis cs:35919,2.82807243812827)
--(axis cs:35920,2.82807326823989)
--(axis cs:35921,2.82807406970207)
--(axis cs:35922,2.828074875948)
--(axis cs:35923,2.82807571021196)
--(axis cs:35924,2.82807653877078)
--(axis cs:35925,2.82807740967662)
--(axis cs:35926,2.82807826482828)
--(axis cs:35927,2.82807904311795)
--(axis cs:35928,2.82807982282122)
--(axis cs:35929,2.82808057349447)
--(axis cs:35930,2.82808131435496)
--(axis cs:35931,2.82808207671445)
--(axis cs:35932,2.82808280059498)
--(axis cs:35933,2.82808351520618)
--(axis cs:35934,2.82808423138394)
--(axis cs:35935,2.82808490242721)
--(axis cs:35936,2.82808568937776)
--(axis cs:35937,2.82808648297848)
--(axis cs:35938,2.82808725300429)
--(axis cs:35939,2.82808794400142)
--(axis cs:35940,2.82808865369884)
--(axis cs:35941,2.82808936921038)
--(axis cs:35942,2.82809006749148)
--(axis cs:35943,2.82809072246604)
--(axis cs:35944,2.82809136385151)
--(axis cs:35945,2.82809195679534)
--(axis cs:35946,2.82809251368305)
--(axis cs:35947,2.82809304819477)
--(axis cs:35948,2.82809360202847)
--(axis cs:35949,2.82809412394226)
--(axis cs:35950,2.82809466398641)
--(axis cs:35951,2.8280952247076)
--(axis cs:35952,2.82809584870707)
--(axis cs:35953,2.82809646425307)
--(axis cs:35954,2.82809703600184)
--(axis cs:35955,2.82809763775034)
--(axis cs:35956,2.82809823788732)
--(axis cs:35957,2.82809881599786)
--(axis cs:35958,2.82809934861525)
--(axis cs:35959,2.82809985226596)
--(axis cs:35960,2.82810033335318)
--(axis cs:35961,2.82810080184092)
--(axis cs:35962,2.82810125513574)
--(axis cs:35963,2.82810167735265)
--(axis cs:35964,2.82810212076809)
--(axis cs:35965,2.82810256549911)
--(axis cs:35966,2.82810297468272)
--(axis cs:35967,2.82810338808544)
--(axis cs:35968,2.82810382405173)
--(axis cs:35969,2.82810419841539)
--(axis cs:35970,2.82810460844253)
--(axis cs:35971,2.82810500964194)
--(axis cs:35972,2.82810548450949)
--(axis cs:35973,2.82810596441553)
--(axis cs:35974,2.82810645223736)
--(axis cs:35975,2.82810698123317)
--(axis cs:35976,2.8281075227682)
--(axis cs:35977,2.82810804297649)
--(axis cs:35978,2.82810859875832)
--(axis cs:35979,2.82810912010232)
--(axis cs:35980,2.82810955721668)
--(axis cs:35981,2.82811001801089)
--(axis cs:35982,2.82811048646168)
--(axis cs:35983,2.82811096185486)
--(axis cs:35984,2.82811147195969)
--(axis cs:35985,2.82811198779587)
--(axis cs:35986,2.82811247452109)
--(axis cs:35987,2.82811294861159)
--(axis cs:35988,2.82811345854576)
--(axis cs:35989,2.82811400609487)
--(axis cs:35990,2.82811450002566)
--(axis cs:35991,2.82811499060447)
--(axis cs:35992,2.82811548306407)
--(axis cs:35993,2.82811594158562)
--(axis cs:35994,2.82811636562024)
--(axis cs:35995,2.82811675817498)
--(axis cs:35996,2.82811720106424)
--(axis cs:35997,2.82811769027216)
--(axis cs:35998,2.82811816834845)
--(axis cs:35999,2.82811863795856)
--(axis cs:36000,2.82811914899315)
--(axis cs:36001,2.82811966687138)
--(axis cs:36002,2.82812015978587)
--(axis cs:36003,2.828120632501)
--(axis cs:36004,2.82812110847092)
--(axis cs:36005,2.82812159473017)
--(axis cs:36006,2.82812209509373)
--(axis cs:36007,2.82812268656797)
--(axis cs:36008,2.82812328896026)
--(axis cs:36009,2.8281238849437)
--(axis cs:36010,2.82812439825486)
--(axis cs:36011,2.82812486289643)
--(axis cs:36012,2.82812528147916)
--(axis cs:36013,2.82812568016134)
--(axis cs:36014,2.82812608056685)
--(axis cs:36015,2.82812644906201)
--(axis cs:36016,2.82812683669745)
--(axis cs:36017,2.82812722171891)
--(axis cs:36018,2.82812761726805)
--(axis cs:36019,2.82812799338208)
--(axis cs:36020,2.82812838888973)
--(axis cs:36021,2.82812880689237)
--(axis cs:36022,2.82812918834001)
--(axis cs:36023,2.8281295915992)
--(axis cs:36024,2.82812999793955)
--(axis cs:36025,2.82813040100162)
--(axis cs:36026,2.82813083459424)
--(axis cs:36027,2.82813131397788)
--(axis cs:36028,2.82813173578304)
--(axis cs:36029,2.82813213571014)
--(axis cs:36030,2.82813252875116)
--(axis cs:36031,2.82813296388615)
--(axis cs:36032,2.82813338678322)
--(axis cs:36033,2.82813377296185)
--(axis cs:36034,2.82813415692053)
--(axis cs:36035,2.82813449903236)
--(axis cs:36036,2.82813484770993)
--(axis cs:36037,2.82813519420757)
--(axis cs:36038,2.82813551630197)
--(axis cs:36039,2.82813585421171)
--(axis cs:36040,2.82813617823572)
--(axis cs:36041,2.82813649906735)
--(axis cs:36042,2.82813684972404)
--(axis cs:36043,2.82813722172915)
--(axis cs:36044,2.82813761385871)
--(axis cs:36045,2.8281379548214)
--(axis cs:36046,2.82813835557938)
--(axis cs:36047,2.8281387460766)
--(axis cs:36048,2.82813912974037)
--(axis cs:36049,2.82813952921733)
--(axis cs:36050,2.82813989313829)
--(axis cs:36051,2.82814025949845)
--(axis cs:36052,2.82814063225314)
--(axis cs:36053,2.82814100767825)
--(axis cs:36054,2.82814141562048)
--(axis cs:36055,2.82814185999277)
--(axis cs:36056,2.82814237074271)
--(axis cs:36057,2.82814286881254)
--(axis cs:36058,2.82814341047976)
--(axis cs:36059,2.82814395357179)
--(axis cs:36060,2.82814440868947)
--(axis cs:36061,2.82814486842351)
--(axis cs:36062,2.82814535717891)
--(axis cs:36063,2.82814586341156)
--(axis cs:36064,2.82814638582392)
--(axis cs:36065,2.82814689173778)
--(axis cs:36066,2.82814738140688)
--(axis cs:36067,2.82814782094517)
--(axis cs:36068,2.82814824778169)
--(axis cs:36069,2.8281486606474)
--(axis cs:36070,2.82814908494746)
--(axis cs:36071,2.82814954618625)
--(axis cs:36072,2.82814995934525)
--(axis cs:36073,2.82815034832733)
--(axis cs:36074,2.82815081185029)
--(axis cs:36075,2.82815126387885)
--(axis cs:36076,2.82815172010912)
--(axis cs:36077,2.8281522160007)
--(axis cs:36078,2.82815277364358)
--(axis cs:36079,2.82815333973934)
--(axis cs:36080,2.82815392886209)
--(axis cs:36081,2.82815450102032)
--(axis cs:36082,2.82815505891786)
--(axis cs:36083,2.82815556607713)
--(axis cs:36084,2.82815604037938)
--(axis cs:36085,2.82815647974105)
--(axis cs:36086,2.82815690609553)
--(axis cs:36087,2.82815733260641)
--(axis cs:36088,2.82815773675076)
--(axis cs:36089,2.82815814288957)
--(axis cs:36090,2.82815862786588)
--(axis cs:36091,2.82815911637209)
--(axis cs:36092,2.82815960039929)
--(axis cs:36093,2.82816016828508)
--(axis cs:36094,2.82816074920983)
--(axis cs:36095,2.82816131022699)
--(axis cs:36096,2.82816189174976)
--(axis cs:36097,2.82816244298532)
--(axis cs:36098,2.82816296055872)
--(axis cs:36099,2.82816350437988)
--(axis cs:36100,2.82816405750657)
--(axis cs:36101,2.82816461514062)
--(axis cs:36102,2.82816519211403)
--(axis cs:36103,2.82816577369096)
--(axis cs:36104,2.82816626210203)
--(axis cs:36105,2.82816676527832)
--(axis cs:36106,2.82816731133657)
--(axis cs:36107,2.82816775692674)
--(axis cs:36108,2.82816815579639)
--(axis cs:36109,2.82816855693437)
--(axis cs:36110,2.8281689681615)
--(axis cs:36111,2.8281694402062)
--(axis cs:36112,2.82816988555223)
--(axis cs:36113,2.82817032538939)
--(axis cs:36114,2.82817077477583)
--(axis cs:36115,2.82817116100617)
--(axis cs:36116,2.82817158851444)
--(axis cs:36117,2.82817201350303)
--(axis cs:36118,2.82817248877968)
--(axis cs:36119,2.82817301446351)
--(axis cs:36120,2.82817350229533)
--(axis cs:36121,2.8281739804843)
--(axis cs:36122,2.82817444109064)
--(axis cs:36123,2.82817481454209)
--(axis cs:36124,2.82817518386901)
--(axis cs:36125,2.82817550966541)
--(axis cs:36126,2.82817582057158)
--(axis cs:36127,2.82817611324985)
--(axis cs:36128,2.82817645006919)
--(axis cs:36129,2.82817680602092)
--(axis cs:36130,2.82817715885962)
--(axis cs:36131,2.82817746103779)
--(axis cs:36132,2.82817767424495)
--(axis cs:36133,2.82817780650387)
--(axis cs:36134,2.8281779141675)
--(axis cs:36135,2.82817800678391)
--(axis cs:36136,2.82817811074665)
--(axis cs:36137,2.82817817452008)
--(axis cs:36138,2.82817827830934)
--(axis cs:36139,2.82817839811961)
--(axis cs:36140,2.82817852327184)
--(axis cs:36141,2.82817860327786)
--(axis cs:36142,2.82817867260053)
--(axis cs:36143,2.82817869825858)
--(axis cs:36144,2.82817874145838)
--(axis cs:36145,2.82817877889816)
--(axis cs:36146,2.82817883255052)
--(axis cs:36147,2.82817887028923)
--(axis cs:36148,2.82817896158299)
--(axis cs:36149,2.82817905645855)
--(axis cs:36150,2.82817911781692)
--(axis cs:36151,2.82817919973333)
--(axis cs:36152,2.82817934660412)
--(axis cs:36153,2.82817942267569)
--(axis cs:36154,2.8281795053286)
--(axis cs:36155,2.82817962010211)
--(axis cs:36156,2.82817974531426)
--(axis cs:36157,2.828179845442)
--(axis cs:36158,2.82817991782805)
--(axis cs:36159,2.82818002382847)
--(axis cs:36160,2.8281801899693)
--(axis cs:36161,2.82818039134122)
--(axis cs:36162,2.82818061072771)
--(axis cs:36163,2.82818087865811)
--(axis cs:36164,2.8281811471002)
--(axis cs:36165,2.82818148841667)
--(axis cs:36166,2.82818188945146)
--(axis cs:36167,2.82818230003202)
--(axis cs:36168,2.82818268047603)
--(axis cs:36169,2.82818306175583)
--(axis cs:36170,2.82818333939602)
--(axis cs:36171,2.82818362591353)
--(axis cs:36172,2.82818386957961)
--(axis cs:36173,2.82818407015246)
--(axis cs:36174,2.82818432126109)
--(axis cs:36175,2.82818457631825)
--(axis cs:36176,2.82818484944956)
--(axis cs:36177,2.8281850981488)
--(axis cs:36178,2.82818529362266)
--(axis cs:36179,2.82818547488955)
--(axis cs:36180,2.82818569351584)
--(axis cs:36181,2.82818591133956)
--(axis cs:36182,2.82818610273888)
--(axis cs:36183,2.82818626560301)
--(axis cs:36184,2.82818641160152)
--(axis cs:36185,2.82818658854449)
--(axis cs:36186,2.82818676685211)
--(axis cs:36187,2.82818696348195)
--(axis cs:36188,2.82818716436737)
--(axis cs:36189,2.82818733368987)
--(axis cs:36190,2.82818748984357)
--(axis cs:36191,2.82818771438205)
--(axis cs:36192,2.82818791220478)
--(axis cs:36193,2.82818815996054)
--(axis cs:36194,2.82818838677971)
--(axis cs:36195,2.82818867415207)
--(axis cs:36196,2.82818897736939)
--(axis cs:36197,2.82818924498538)
--(axis cs:36198,2.82818947013453)
--(axis cs:36199,2.82818966148943)
--(axis cs:36200,2.82818978470362)
--(axis cs:36201,2.82818992167359)
--(axis cs:36202,2.82819006103388)
--(axis cs:36203,2.82819020572311)
--(axis cs:36204,2.82819029361673)
--(axis cs:36205,2.82819042437923)
--(axis cs:36206,2.82819057634359)
--(axis cs:36207,2.82819075556933)
--(axis cs:36208,2.82819092388927)
--(axis cs:36209,2.82819117936694)
--(axis cs:36210,2.82819139374059)
--(axis cs:36211,2.82819159305452)
--(axis cs:36212,2.82819182171924)
--(axis cs:36213,2.82819204907403)
--(axis cs:36214,2.82819226579545)
--(axis cs:36215,2.82819250337166)
--(axis cs:36216,2.82819274283264)
--(axis cs:36217,2.82819300403537)
--(axis cs:36218,2.82819326632687)
--(axis cs:36219,2.82819356356418)
--(axis cs:36220,2.82819391632587)
--(axis cs:36221,2.82819425050109)
--(axis cs:36222,2.82819463847444)
--(axis cs:36223,2.82819504580715)
--(axis cs:36224,2.82819547278052)
--(axis cs:36225,2.82819594131478)
--(axis cs:36226,2.82819636130437)
--(axis cs:36227,2.82819679794751)
--(axis cs:36228,2.82819727222718)
--(axis cs:36229,2.82819774621611)
--(axis cs:36230,2.82819822535958)
--(axis cs:36231,2.82819868184961)
--(axis cs:36232,2.8281991560898)
--(axis cs:36233,2.82819964187795)
--(axis cs:36234,2.82820011948352)
--(axis cs:36235,2.82820068249093)
--(axis cs:36236,2.8282012467483)
--(axis cs:36237,2.82820183547014)
--(axis cs:36238,2.82820243301863)
--(axis cs:36239,2.82820304035202)
--(axis cs:36240,2.82820366426671)
--(axis cs:36241,2.82820425948446)
--(axis cs:36242,2.82820479448433)
--(axis cs:36243,2.82820534214251)
--(axis cs:36244,2.82820585487201)
--(axis cs:36245,2.82820640461042)
--(axis cs:36246,2.82820696121365)
--(axis cs:36247,2.82820754374199)
--(axis cs:36248,2.82820813051961)
--(axis cs:36249,2.82820866950702)
--(axis cs:36250,2.82820924044201)
--(axis cs:36251,2.82820985652547)
--(axis cs:36252,2.82821047300922)
--(axis cs:36253,2.82821104270714)
--(axis cs:36254,2.82821165840519)
--(axis cs:36255,2.82821223230913)
--(axis cs:36256,2.82821280519145)
--(axis cs:36257,2.82821338559865)
--(axis cs:36258,2.82821401563981)
--(axis cs:36259,2.82821466723595)
--(axis cs:36260,2.82821530877785)
--(axis cs:36261,2.8282159694854)
--(axis cs:36262,2.82821665787431)
--(axis cs:36263,2.8282173913284)
--(axis cs:36264,2.82821803745019)
--(axis cs:36265,2.82821866287433)
--(axis cs:36266,2.82821926574569)
--(axis cs:36267,2.82821986239488)
--(axis cs:36268,2.82822044825101)
--(axis cs:36269,2.82822110247941)
--(axis cs:36270,2.82822174901959)
--(axis cs:36271,2.82822236691043)
--(axis cs:36272,2.82822300115308)
--(axis cs:36273,2.8282236064208)
--(axis cs:36274,2.8282242214669)
--(axis cs:36275,2.82822485487955)
--(axis cs:36276,2.82822546509648)
--(axis cs:36277,2.82822608284843)
--(axis cs:36278,2.82822671940321)
--(axis cs:36279,2.82822729310817)
--(axis cs:36280,2.82822786225972)
--(axis cs:36281,2.82822842546988)
--(axis cs:36282,2.82822897852514)
--(axis cs:36283,2.82822951915766)
--(axis cs:36284,2.82823008520268)
--(axis cs:36285,2.82823065581939)
--(axis cs:36286,2.82823123222244)
--(axis cs:36287,2.8282318090302)
--(axis cs:36288,2.82823237512357)
--(axis cs:36289,2.82823292465213)
--(axis cs:36290,2.82823345571481)
--(axis cs:36291,2.82823400366659)
--(axis cs:36292,2.82823453204687)
--(axis cs:36293,2.8282350842949)
--(axis cs:36294,2.82823560880531)
--(axis cs:36295,2.82823614609578)
--(axis cs:36296,2.82823667478263)
--(axis cs:36297,2.82823722631398)
--(axis cs:36298,2.82823775925267)
--(axis cs:36299,2.8282383436008)
--(axis cs:36300,2.82823895060068)
--(axis cs:36301,2.82823957961254)
--(axis cs:36302,2.82824019898679)
--(axis cs:36303,2.82824080337549)
--(axis cs:36304,2.82824138917817)
--(axis cs:36305,2.82824200534848)
--(axis cs:36306,2.82824257930566)
--(axis cs:36307,2.82824318420221)
--(axis cs:36308,2.82824379106121)
--(axis cs:36309,2.82824438032255)
--(axis cs:36310,2.8282449981265)
--(axis cs:36311,2.82824565555254)
--(axis cs:36312,2.82824637832411)
--(axis cs:36313,2.82824708565915)
--(axis cs:36314,2.82824770416425)
--(axis cs:36315,2.82824828046518)
--(axis cs:36316,2.82824885696519)
--(axis cs:36317,2.82824943955114)
--(axis cs:36318,2.82825006378661)
--(axis cs:36319,2.82825064342786)
--(axis cs:36320,2.82825121989013)
--(axis cs:36321,2.82825182200634)
--(axis cs:36322,2.82825241366951)
--(axis cs:36323,2.82825298350778)
--(axis cs:36324,2.82825358913273)
--(axis cs:36325,2.82825425632332)
--(axis cs:36326,2.82825486747007)
--(axis cs:36327,2.82825542537983)
--(axis cs:36328,2.82825600448598)
--(axis cs:36329,2.82825660323322)
--(axis cs:36330,2.82825722545821)
--(axis cs:36331,2.82825788960284)
--(axis cs:36332,2.82825847539666)
--(axis cs:36333,2.82825907952413)
--(axis cs:36334,2.82825970954048)
--(axis cs:36335,2.82826030747951)
--(axis cs:36336,2.82826090463378)
--(axis cs:36337,2.82826151738396)
--(axis cs:36338,2.82826210854651)
--(axis cs:36339,2.82826265895876)
--(axis cs:36340,2.82826323113138)
--(axis cs:36341,2.82826379586387)
--(axis cs:36342,2.82826431651123)
--(axis cs:36343,2.82826486488687)
--(axis cs:36344,2.82826540992344)
--(axis cs:36345,2.82826596534111)
--(axis cs:36346,2.82826650646906)
--(axis cs:36347,2.82826708097485)
--(axis cs:36348,2.82826764569134)
--(axis cs:36349,2.82826824353689)
--(axis cs:36350,2.82826886843201)
--(axis cs:36351,2.82826947401304)
--(axis cs:36352,2.82827004152268)
--(axis cs:36353,2.82827060637052)
--(axis cs:36354,2.82827114590023)
--(axis cs:36355,2.82827168178997)
--(axis cs:36356,2.82827220723298)
--(axis cs:36357,2.82827282059694)
--(axis cs:36358,2.82827344036888)
--(axis cs:36359,2.8282740963518)
--(axis cs:36360,2.82827471901639)
--(axis cs:36361,2.82827530885523)
--(axis cs:36362,2.82827592043644)
--(axis cs:36363,2.82827655969251)
--(axis cs:36364,2.82827724707005)
--(axis cs:36365,2.82827800448535)
--(axis cs:36366,2.82827875981878)
--(axis cs:36367,2.82827952803388)
--(axis cs:36368,2.82828026113153)
--(axis cs:36369,2.82828104909638)
--(axis cs:36370,2.82828181036174)
--(axis cs:36371,2.82828262929227)
--(axis cs:36372,2.82828351580848)
--(axis cs:36373,2.82828447658196)
--(axis cs:36374,2.82828545854277)
--(axis cs:36375,2.82828642852561)
--(axis cs:36376,2.82828737788782)
--(axis cs:36377,2.82828827917065)
--(axis cs:36378,2.82828916229289)
--(axis cs:36379,2.82829006111796)
--(axis cs:36380,2.82829096323847)
--(axis cs:36381,2.82829188859692)
--(axis cs:36382,2.82829284893979)
--(axis cs:36383,2.82829382733781)
--(axis cs:36384,2.82829476450617)
--(axis cs:36385,2.82829569033517)
--(axis cs:36386,2.82829657468376)
--(axis cs:36387,2.82829742266304)
--(axis cs:36388,2.82829831600692)
--(axis cs:36389,2.82829921916418)
--(axis cs:36390,2.82830014601645)
--(axis cs:36391,2.82830112605242)
--(axis cs:36392,2.82830210351097)
--(axis cs:36393,2.82830306285701)
--(axis cs:36394,2.82830404301681)
--(axis cs:36395,2.82830504434716)
--(axis cs:36396,2.82830599852712)
--(axis cs:36397,2.82830696096026)
--(axis cs:36398,2.82830790104091)
--(axis cs:36399,2.828308835767)
--(axis cs:36400,2.82830976492339)
--(axis cs:36401,2.82831068164507)
--(axis cs:36402,2.82831161107224)
--(axis cs:36403,2.8283125612056)
--(axis cs:36404,2.82831352095693)
--(axis cs:36405,2.82831446240593)
--(axis cs:36406,2.82831541325225)
--(axis cs:36407,2.82831640583829)
--(axis cs:36408,2.82831737252318)
--(axis cs:36409,2.82831832236195)
--(axis cs:36410,2.8283193068208)
--(axis cs:36411,2.82832028863204)
--(axis cs:36412,2.82832132236088)
--(axis cs:36413,2.82832238734873)
--(axis cs:36414,2.82832342401257)
--(axis cs:36415,2.82832443502555)
--(axis cs:36416,2.82832545271782)
--(axis cs:36417,2.8283264484689)
--(axis cs:36418,2.82832743849736)
--(axis cs:36419,2.82832843633843)
--(axis cs:36420,2.82832943312086)
--(axis cs:36421,2.82833041815006)
--(axis cs:36422,2.82833141930272)
--(axis cs:36423,2.82833239473792)
--(axis cs:36424,2.8283333909045)
--(axis cs:36425,2.82833442077614)
--(axis cs:36426,2.82833544039636)
--(axis cs:36427,2.82833641610629)
--(axis cs:36428,2.82833743106997)
--(axis cs:36429,2.82833839859358)
--(axis cs:36430,2.82833939244286)
--(axis cs:36431,2.82834032882872)
--(axis cs:36432,2.82834127437242)
--(axis cs:36433,2.82834217548346)
--(axis cs:36434,2.82834306384833)
--(axis cs:36435,2.82834397600138)
--(axis cs:36436,2.8283449346137)
--(axis cs:36437,2.82834584011723)
--(axis cs:36438,2.82834673809436)
--(axis cs:36439,2.82834764025405)
--(axis cs:36440,2.82834856140025)
--(axis cs:36441,2.828349524136)
--(axis cs:36442,2.82835046504284)
--(axis cs:36443,2.82835143163509)
--(axis cs:36444,2.82835239061406)
--(axis cs:36445,2.82835330955129)
--(axis cs:36446,2.82835419056915)
--(axis cs:36447,2.82835507442305)
--(axis cs:36448,2.82835595255211)
--(axis cs:36449,2.82835688157014)
--(axis cs:36450,2.82835781965101)
--(axis cs:36451,2.8283587510505)
--(axis cs:36452,2.82835966594456)
--(axis cs:36453,2.8283605571286)
--(axis cs:36454,2.82836151227297)
--(axis cs:36455,2.82836245052974)
--(axis cs:36456,2.8283634537805)
--(axis cs:36457,2.82836445481032)
--(axis cs:36458,2.82836548337873)
--(axis cs:36459,2.82836650033242)
--(axis cs:36460,2.82836755450299)
--(axis cs:36461,2.82836860767556)
--(axis cs:36462,2.82836964046967)
--(axis cs:36463,2.82837065034193)
--(axis cs:36464,2.8283716203535)
--(axis cs:36465,2.82837256205088)
--(axis cs:36466,2.82837350004915)
--(axis cs:36467,2.82837440080361)
--(axis cs:36468,2.82837534918279)
--(axis cs:36469,2.82837628721098)
--(axis cs:36470,2.82837719739985)
--(axis cs:36471,2.82837811929565)
--(axis cs:36472,2.82837907396171)
--(axis cs:36473,2.82838000033757)
--(axis cs:36474,2.82838094547553)
--(axis cs:36475,2.82838183245311)
--(axis cs:36476,2.8283827087408)
--(axis cs:36477,2.82838357040224)
--(axis cs:36478,2.82838438699264)
--(axis cs:36479,2.82838521885158)
--(axis cs:36480,2.82838605134563)
--(axis cs:36481,2.8283868777507)
--(axis cs:36482,2.82838764380652)
--(axis cs:36483,2.82838842348193)
--(axis cs:36484,2.82838925359878)
--(axis cs:36485,2.82839003946302)
--(axis cs:36486,2.82839080108852)
--(axis cs:36487,2.82839155127174)
--(axis cs:36488,2.82839225520825)
--(axis cs:36489,2.82839295221644)
--(axis cs:36490,2.82839365222144)
--(axis cs:36491,2.82839434444636)
--(axis cs:36492,2.82839499949385)
--(axis cs:36493,2.82839566628138)
--(axis cs:36494,2.82839628196177)
--(axis cs:36495,2.82839689690241)
--(axis cs:36496,2.8283975249334)
--(axis cs:36497,2.82839819237802)
--(axis cs:36498,2.82839884418263)
--(axis cs:36499,2.82839947214755)
--(axis cs:36500,2.82840018392818)
--(axis cs:36501,2.82840084555206)
--(axis cs:36502,2.82840147147456)
--(axis cs:36503,2.82840211014134)
--(axis cs:36504,2.8284027273468)
--(axis cs:36505,2.82840330130502)
--(axis cs:36506,2.82840389123039)
--(axis cs:36507,2.82840442999326)
--(axis cs:36508,2.82840492701408)
--(axis cs:36509,2.8284054217138)
--(axis cs:36510,2.82840588197584)
--(axis cs:36511,2.82840632685961)
--(axis cs:36512,2.82840672950599)
--(axis cs:36513,2.82840718411399)
--(axis cs:36514,2.82840759265286)
--(axis cs:36515,2.82840800749845)
--(axis cs:36516,2.82840846927574)
--(axis cs:36517,2.82840897202813)
--(axis cs:36518,2.82840950251575)
--(axis cs:36519,2.82841003327656)
--(axis cs:36520,2.82841050916913)
--(axis cs:36521,2.82841097176934)
--(axis cs:36522,2.82841148368383)
--(axis cs:36523,2.82841202797417)
--(axis cs:36524,2.82841258178386)
--(axis cs:36525,2.82841308969475)
--(axis cs:36526,2.82841361323946)
--(axis cs:36527,2.8284141545679)
--(axis cs:36528,2.82841466223034)
--(axis cs:36529,2.82841516609078)
--(axis cs:36530,2.82841569034136)
--(axis cs:36531,2.82841622723978)
--(axis cs:36532,2.82841682780957)
--(axis cs:36533,2.82841745423491)
--(axis cs:36534,2.82841811758601)
--(axis cs:36535,2.8284188279708)
--(axis cs:36536,2.82841950764203)
--(axis cs:36537,2.82842020118171)
--(axis cs:36538,2.82842092199602)
--(axis cs:36539,2.82842166756476)
--(axis cs:36540,2.82842238741912)
--(axis cs:36541,2.82842302317228)
--(axis cs:36542,2.8284236658192)
--(axis cs:36543,2.82842430513164)
--(axis cs:36544,2.82842498033642)
--(axis cs:36545,2.8284256198501)
--(axis cs:36546,2.82842623828708)
--(axis cs:36547,2.82842686799782)
--(axis cs:36548,2.82842744205815)
--(axis cs:36549,2.82842792465498)
--(axis cs:36550,2.82842838219297)
--(axis cs:36551,2.82842884857721)
--(axis cs:36552,2.82842929409469)
--(axis cs:36553,2.82842976206176)
--(axis cs:36554,2.82843024622347)
--(axis cs:36555,2.82843072492958)
--(axis cs:36556,2.82843118648793)
--(axis cs:36557,2.8284316547511)
--(axis cs:36558,2.82843211606944)
--(axis cs:36559,2.82843258728961)
--(axis cs:36560,2.82843301666918)
--(axis cs:36561,2.82843340014514)
--(axis cs:36562,2.82843375272183)
--(axis cs:36563,2.82843416489617)
--(axis cs:36564,2.82843454654111)
--(axis cs:36565,2.82843499155995)
--(axis cs:36566,2.82843543538905)
--(axis cs:36567,2.82843583630884)
--(axis cs:36568,2.82843625295363)
--(axis cs:36569,2.8284366774565)
--(axis cs:36570,2.82843713226998)
--(axis cs:36571,2.82843755110851)
--(axis cs:36572,2.82843798414304)
--(axis cs:36573,2.82843841958598)
--(axis cs:36574,2.82843879425272)
--(axis cs:36575,2.82843915358219)
--(axis cs:36576,2.82843945541464)
--(axis cs:36577,2.82843973467222)
--(axis cs:36578,2.82844003061559)
--(axis cs:36579,2.82844036305103)
--(axis cs:36580,2.82844073586212)
--(axis cs:36581,2.82844108653088)
--(axis cs:36582,2.82844140673703)
--(axis cs:36583,2.82844171288753)
--(axis cs:36584,2.82844203772581)
--(axis cs:36585,2.82844241117699)
--(axis cs:36586,2.82844276797135)
--(axis cs:36587,2.82844308362513)
--(axis cs:36588,2.82844346754876)
--(axis cs:36589,2.82844385632374)
--(axis cs:36590,2.8284441917104)
--(axis cs:36591,2.82844450682957)
--(axis cs:36592,2.8284448462635)
--(axis cs:36593,2.82844522595958)
--(axis cs:36594,2.82844557070122)
--(axis cs:36595,2.82844595486705)
--(axis cs:36596,2.82844629784957)
--(axis cs:36597,2.82844659311527)
--(axis cs:36598,2.82844687723937)
--(axis cs:36599,2.82844713106401)
--(axis cs:36600,2.82844741142412)
--(axis cs:36601,2.82844769832423)
--(axis cs:36602,2.82844800032339)
--(axis cs:36603,2.82844834268635)
--(axis cs:36604,2.82844869816545)
--(axis cs:36605,2.82844906659968)
--(axis cs:36606,2.82844941797296)
--(axis cs:36607,2.82844977364705)
--(axis cs:36608,2.82845010381768)
--(axis cs:36609,2.82845043187153)
--(axis cs:36610,2.82845072424147)
--(axis cs:36611,2.82845091760801)
--(axis cs:36612,2.82845109120604)
--(axis cs:36613,2.82845122828956)
--(axis cs:36614,2.82845131900431)
--(axis cs:36615,2.82845140668117)
--(axis cs:36616,2.82845145676488)
--(axis cs:36617,2.82845152931698)
--(axis cs:36618,2.82845158189715)
--(axis cs:36619,2.82845163182619)
--(axis cs:36620,2.82845164822307)
--(axis cs:36621,2.82845171462892)
--(axis cs:36622,2.82845175379634)
--(axis cs:36623,2.82845175375436)
--(axis cs:36624,2.82845170053145)
--(axis cs:36625,2.82845167351796)
--(axis cs:36626,2.82845160281033)
--(axis cs:36627,2.82845153771193)
--(axis cs:36628,2.82845144220125)
--(axis cs:36629,2.82845131436715)
--(axis cs:36630,2.82845115905544)
--(axis cs:36631,2.82845093831009)
--(axis cs:36632,2.82845069731558)
--(axis cs:36633,2.82845048469578)
--(axis cs:36634,2.82845032137026)
--(axis cs:36635,2.82845014510942)
--(axis cs:36636,2.8284499569021)
--(axis cs:36637,2.82844974247822)
--(axis cs:36638,2.82844949531307)
--(axis cs:36639,2.82844924076286)
--(axis cs:36640,2.82844901890691)
--(axis cs:36641,2.8284488402937)
--(axis cs:36642,2.8284486231746)
--(axis cs:36643,2.82844844190819)
--(axis cs:36644,2.82844825593704)
--(axis cs:36645,2.82844803238031)
--(axis cs:36646,2.82844780791418)
--(axis cs:36647,2.82844755934775)
--(axis cs:36648,2.82844734400646)
--(axis cs:36649,2.82844709532347)
--(axis cs:36650,2.82844688121494)
--(axis cs:36651,2.82844668667954)
--(axis cs:36652,2.82844651874596)
--(axis cs:36653,2.82844636305063)
--(axis cs:36654,2.82844623234868)
--(axis cs:36655,2.82844606333443)
--(axis cs:36656,2.82844591858523)
--(axis cs:36657,2.82844576862878)
--(axis cs:36658,2.82844558153513)
--(axis cs:36659,2.82844542895721)
--(axis cs:36660,2.82844528419245)
--(axis cs:36661,2.82844512205827)
--(axis cs:36662,2.82844493806135)
--(axis cs:36663,2.82844477458965)
--(axis cs:36664,2.82844465502613)
--(axis cs:36665,2.82844453983796)
--(axis cs:36666,2.82844443239516)
--(axis cs:36667,2.82844431859892)
--(axis cs:36668,2.82844421275183)
--(axis cs:36669,2.8284441222014)
--(axis cs:36670,2.8284440115359)
--(axis cs:36671,2.82844386981077)
--(axis cs:36672,2.82844379943249)
--(axis cs:36673,2.82844361252993)
--(axis cs:36674,2.82844339790648)
--(axis cs:36675,2.82844320997711)
--(axis cs:36676,2.82844305289591)
--(axis cs:36677,2.82844286266229)
--(axis cs:36678,2.82844276147432)
--(axis cs:36679,2.82844263725286)
--(axis cs:36680,2.82844257257583)
--(axis cs:36681,2.82844256710491)
--(axis cs:36682,2.82844258966624)
--(axis cs:36683,2.82844254802622)
--(axis cs:36684,2.82844249664068)
--(axis cs:36685,2.82844247053645)
--(axis cs:36686,2.82844246564884)
--(axis cs:36687,2.82844251666866)
--(axis cs:36688,2.82844257776349)
--(axis cs:36689,2.82844256882916)
--(axis cs:36690,2.82844260209217)
--(axis cs:36691,2.82844263309291)
--(axis cs:36692,2.82844267999824)
--(axis cs:36693,2.82844270137143)
--(axis cs:36694,2.82844271779705)
--(axis cs:36695,2.8284426251059)
--(axis cs:36696,2.8284425572206)
--(axis cs:36697,2.82844247006949)
--(axis cs:36698,2.82844235652843)
--(axis cs:36699,2.82844226692577)
--(axis cs:36700,2.82844215522443)
--(axis cs:36701,2.82844200562653)
--(axis cs:36702,2.82844183047323)
--(axis cs:36703,2.82844165264716)
--(axis cs:36704,2.82844147016203)
--(axis cs:36705,2.82844130605558)
--(axis cs:36706,2.82844117256324)
--(axis cs:36707,2.82844107329795)
--(axis cs:36708,2.82844098202213)
--(axis cs:36709,2.82844086911764)
--(axis cs:36710,2.82844073396457)
--(axis cs:36711,2.82844057637903)
--(axis cs:36712,2.82844040094924)
--(axis cs:36713,2.82844025824949)
--(axis cs:36714,2.82844008588056)
--(axis cs:36715,2.828439903972)
--(axis cs:36716,2.82843969645758)
--(axis cs:36717,2.82843952751762)
--(axis cs:36718,2.82843933533763)
--(axis cs:36719,2.82843910345384)
--(axis cs:36720,2.82843890479856)
--(axis cs:36721,2.8284386811301)
--(axis cs:36722,2.82843839665929)
--(axis cs:36723,2.82843812373408)
--(axis cs:36724,2.82843784473781)
--(axis cs:36725,2.82843759222802)
--(axis cs:36726,2.82843740874778)
--(axis cs:36727,2.8284372678321)
--(axis cs:36728,2.82843711209052)
--(axis cs:36729,2.82843694281532)
--(axis cs:36730,2.82843679855816)
--(axis cs:36731,2.82843660378809)
--(axis cs:36732,2.82843640156865)
--(axis cs:36733,2.82843622889301)
--(axis cs:36734,2.82843601524547)
--(axis cs:36735,2.82843588276001)
--(axis cs:36736,2.82843571001326)
--(axis cs:36737,2.82843557551292)
--(axis cs:36738,2.82843544651349)
--(axis cs:36739,2.82843525467198)
--(axis cs:36740,2.8284350787122)
--(axis cs:36741,2.82843493360555)
--(axis cs:36742,2.82843476968839)
--(axis cs:36743,2.82843463317761)
--(axis cs:36744,2.82843454025163)
--(axis cs:36745,2.82843448949939)
--(axis cs:36746,2.82843447288189)
--(axis cs:36747,2.82843453028024)
--(axis cs:36748,2.82843460819178)
--(axis cs:36749,2.82843470879329)
--(axis cs:36750,2.82843476856395)
--(axis cs:36751,2.82843471710632)
--(axis cs:36752,2.82843470443864)
--(axis cs:36753,2.82843468477234)
--(axis cs:36754,2.82843466579361)
--(axis cs:36755,2.8284346105213)
--(axis cs:36756,2.82843453290418)
--(axis cs:36757,2.82843446107124)
--(axis cs:36758,2.82843439280612)
--(axis cs:36759,2.82843432247209)
--(axis cs:36760,2.82843424073388)
--(axis cs:36761,2.82843415510043)
--(axis cs:36762,2.82843409080624)
--(axis cs:36763,2.82843401640217)
--(axis cs:36764,2.82843396241647)
--(axis cs:36765,2.82843391836197)
--(axis cs:36766,2.82843384352782)
--(axis cs:36767,2.82843371691337)
--(axis cs:36768,2.82843355123825)
--(axis cs:36769,2.82843322766823)
--(axis cs:36770,2.82843285235874)
--(axis cs:36771,2.82843249004937)
--(axis cs:36772,2.82843212763649)
--(axis cs:36773,2.82843179256873)
--(axis cs:36774,2.82843146685721)
--(axis cs:36775,2.82843114192404)
--(axis cs:36776,2.82843082351367)
--(axis cs:36777,2.8284305137511)
--(axis cs:36778,2.82843015173176)
--(axis cs:36779,2.82842978599088)
--(axis cs:36780,2.8284294174051)
--(axis cs:36781,2.82842904927409)
--(axis cs:36782,2.82842864017165)
--(axis cs:36783,2.82842823153323)
--(axis cs:36784,2.8284278090114)
--(axis cs:36785,2.82842742360888)
--(axis cs:36786,2.82842701118455)
--(axis cs:36787,2.82842653213036)
--(axis cs:36788,2.82842607670164)
--(axis cs:36789,2.82842567904636)
--(axis cs:36790,2.82842532202978)
--(axis cs:36791,2.8284250071832)
--(axis cs:36792,2.82842466941226)
--(axis cs:36793,2.82842433093701)
--(axis cs:36794,2.82842393995405)
--(axis cs:36795,2.8284235680995)
--(axis cs:36796,2.82842319447188)
--(axis cs:36797,2.82842281131855)
--(axis cs:36798,2.8284224395242)
--(axis cs:36799,2.82842209009429)
--(axis cs:36800,2.8284217773124)
--(axis cs:36801,2.82842148074398)
--(axis cs:36802,2.82842119108651)
--(axis cs:36803,2.82842092591379)
--(axis cs:36804,2.82842062224865)
--(axis cs:36805,2.82842031448071)
--(axis cs:36806,2.82841997439646)
--(axis cs:36807,2.82841959435124)
--(axis cs:36808,2.8284192170116)
--(axis cs:36809,2.8284187900555)
--(axis cs:36810,2.82841842025834)
--(axis cs:36811,2.82841815381029)
--(axis cs:36812,2.8284179190271)
--(axis cs:36813,2.82841770209313)
--(axis cs:36814,2.82841751527127)
--(axis cs:36815,2.82841729287993)
--(axis cs:36816,2.82841706919154)
--(axis cs:36817,2.82841687014897)
--(axis cs:36818,2.82841670352341)
--(axis cs:36819,2.82841656496488)
--(axis cs:36820,2.8284164126253)
--(axis cs:36821,2.82841631491543)
--(axis cs:36822,2.82841618647433)
--(axis cs:36823,2.82841605360224)
--(axis cs:36824,2.82841594458105)
--(axis cs:36825,2.82841582026884)
--(axis cs:36826,2.82841566623504)
--(axis cs:36827,2.82841549406512)
--(axis cs:36828,2.82841534262216)
--(axis cs:36829,2.82841517394627)
--(axis cs:36830,2.82841502679536)
--(axis cs:36831,2.82841485338602)
--(axis cs:36832,2.82841470479142)
--(axis cs:36833,2.8284145023696)
--(axis cs:36834,2.828414278841)
--(axis cs:36835,2.82841410979892)
--(axis cs:36836,2.82841390187559)
--(axis cs:36837,2.82841364560544)
--(axis cs:36838,2.82841342276458)
--(axis cs:36839,2.82841320964396)
--(axis cs:36840,2.8284129913914)
--(axis cs:36841,2.82841278034474)
--(axis cs:36842,2.82841254424566)
--(axis cs:36843,2.82841234747147)
--(axis cs:36844,2.82841215770775)
--(axis cs:36845,2.82841195033072)
--(axis cs:36846,2.82841175032858)
--(axis cs:36847,2.82841153110776)
--(axis cs:36848,2.82841135297947)
--(axis cs:36849,2.82841118966863)
--(axis cs:36850,2.82841103778907)
--(axis cs:36851,2.8284108635185)
--(axis cs:36852,2.82841070599869)
--(axis cs:36853,2.82841055350995)
--(axis cs:36854,2.82841039159908)
--(axis cs:36855,2.82841025847046)
--(axis cs:36856,2.82841012594693)
--(axis cs:36857,2.82840997937882)
--(axis cs:36858,2.8284098235078)
--(axis cs:36859,2.8284096171915)
--(axis cs:36860,2.82840944532033)
--(axis cs:36861,2.8284093246039)
--(axis cs:36862,2.82840918827813)
--(axis cs:36863,2.82840907045089)
--(axis cs:36864,2.82840898721694)
--(axis cs:36865,2.82840890145407)
--(axis cs:36866,2.82840880581532)
--(axis cs:36867,2.82840870438366)
--(axis cs:36868,2.82840862805724)
--(axis cs:36869,2.82840859755497)
--(axis cs:36870,2.82840854259018)
--(axis cs:36871,2.82840845736767)
--(axis cs:36872,2.82840838517996)
--(axis cs:36873,2.82840824500745)
--(axis cs:36874,2.82840812709433)
--(axis cs:36875,2.82840791785676)
--(axis cs:36876,2.8284076431762)
--(axis cs:36877,2.82840737676794)
--(axis cs:36878,2.82840710142769)
--(axis cs:36879,2.82840684576271)
--(axis cs:36880,2.82840657093689)
--(axis cs:36881,2.82840634190637)
--(axis cs:36882,2.82840606693322)
--(axis cs:36883,2.82840573288016)
--(axis cs:36884,2.82840535399381)
--(axis cs:36885,2.82840495143408)
--(axis cs:36886,2.82840456649821)
--(axis cs:36887,2.8284041679747)
--(axis cs:36888,2.82840377901234)
--(axis cs:36889,2.82840340049782)
--(axis cs:36890,2.82840300783993)
--(axis cs:36891,2.82840264411734)
--(axis cs:36892,2.8284022401071)
--(axis cs:36893,2.82840179605845)
--(axis cs:36894,2.82840138076178)
--(axis cs:36895,2.82840090113092)
--(axis cs:36896,2.82840045049498)
--(axis cs:36897,2.82839998531979)
--(axis cs:36898,2.82839952095472)
--(axis cs:36899,2.82839901265546)
--(axis cs:36900,2.82839847780366)
--(axis cs:36901,2.82839799131261)
--(axis cs:36902,2.82839754407722)
--(axis cs:36903,2.82839708862713)
--(axis cs:36904,2.82839663037272)
--(axis cs:36905,2.82839622422683)
--(axis cs:36906,2.82839580249036)
--(axis cs:36907,2.82839537807138)
--(axis cs:36908,2.8283949358795)
--(axis cs:36909,2.82839451733721)
--(axis cs:36910,2.82839411326942)
--(axis cs:36911,2.82839368624895)
--(axis cs:36912,2.82839327916135)
--(axis cs:36913,2.82839285087794)
--(axis cs:36914,2.82839244773068)
--(axis cs:36915,2.82839199173842)
--(axis cs:36916,2.82839152281314)
--(axis cs:36917,2.82839107704967)
--(axis cs:36918,2.82839063971618)
--(axis cs:36919,2.82839016756232)
--(axis cs:36920,2.8283896590896)
--(axis cs:36921,2.82838914624476)
--(axis cs:36922,2.8283886417612)
--(axis cs:36923,2.82838815771955)
--(axis cs:36924,2.82838769422702)
--(axis cs:36925,2.82838721577743)
--(axis cs:36926,2.82838680572411)
--(axis cs:36927,2.82838636398745)
--(axis cs:36928,2.82838589169921)
--(axis cs:36929,2.82838543763176)
--(axis cs:36930,2.82838495202509)
--(axis cs:36931,2.82838442809662)
--(axis cs:36932,2.8283839172215)
--(axis cs:36933,2.82838338421143)
--(axis cs:36934,2.82838282456506)
--(axis cs:36935,2.82838231025957)
--(axis cs:36936,2.82838178929049)
--(axis cs:36937,2.82838125468137)
--(axis cs:36938,2.82838070185696)
--(axis cs:36939,2.82838018593777)
--(axis cs:36940,2.82837969745088)
--(axis cs:36941,2.82837920658651)
--(axis cs:36942,2.82837870491887)
--(axis cs:36943,2.82837823855567)
--(axis cs:36944,2.82837776705413)
--(axis cs:36945,2.82837733763214)
--(axis cs:36946,2.82837695955841)
--(axis cs:36947,2.82837662828933)
--(axis cs:36948,2.82837622865669)
--(axis cs:36949,2.82837579491724)
--(axis cs:36950,2.82837532813593)
--(axis cs:36951,2.82837488316525)
--(axis cs:36952,2.82837438857073)
--(axis cs:36953,2.82837389990287)
--(axis cs:36954,2.82837341228979)
--(axis cs:36955,2.82837291786422)
--(axis cs:36956,2.82837249192728)
--(axis cs:36957,2.82837207554479)
--(axis cs:36958,2.82837167748357)
--(axis cs:36959,2.82837127234056)
--(axis cs:36960,2.82837084233316)
--(axis cs:36961,2.82837039506969)
--(axis cs:36962,2.82836997381475)
--(axis cs:36963,2.82836953712115)
--(axis cs:36964,2.82836903971616)
--(axis cs:36965,2.82836859288717)
--(axis cs:36966,2.82836813514981)
--(axis cs:36967,2.82836772107967)
--(axis cs:36968,2.828367257239)
--(axis cs:36969,2.82836678330683)
--(axis cs:36970,2.82836629786326)
--(axis cs:36971,2.82836574089281)
--(axis cs:36972,2.82836516560858)
--(axis cs:36973,2.82836458135975)
--(axis cs:36974,2.82836397434039)
--(axis cs:36975,2.82836336729644)
--(axis cs:36976,2.82836269524431)
--(axis cs:36977,2.82836197057805)
--(axis cs:36978,2.8283612075655)
--(axis cs:36979,2.82836045830157)
--(axis cs:36980,2.82835971354646)
--(axis cs:36981,2.82835895353755)
--(axis cs:36982,2.82835817311427)
--(axis cs:36983,2.82835742363484)
--(axis cs:36984,2.82835675444045)
--(axis cs:36985,2.82835612177242)
--(axis cs:36986,2.82835541981497)
--(axis cs:36987,2.82835467881039)
--(axis cs:36988,2.82835401795522)
--(axis cs:36989,2.82835339955693)
--(axis cs:36990,2.82835278102756)
--(axis cs:36991,2.82835210981213)
--(axis cs:36992,2.828351418389)
--(axis cs:36993,2.82835076228179)
--(axis cs:36994,2.82835012918008)
--(axis cs:36995,2.82834946618702)
--(axis cs:36996,2.82834884659909)
--(axis cs:36997,2.82834822895976)
--(axis cs:36998,2.82834758314835)
--(axis cs:36999,2.82834698127492)
--(axis cs:37000,2.82834634465738)
--(axis cs:37001,2.8283456884202)
--(axis cs:37002,2.82834506471821)
--(axis cs:37003,2.82834445954106)
--(axis cs:37004,2.82834384610372)
--(axis cs:37005,2.82834322673774)
--(axis cs:37006,2.82834260263356)
--(axis cs:37007,2.82834194178626)
--(axis cs:37008,2.82834130282535)
--(axis cs:37009,2.82834068333761)
--(axis cs:37010,2.82834007063344)
--(axis cs:37011,2.82833945208459)
--(axis cs:37012,2.82833886969618)
--(axis cs:37013,2.82833831008491)
--(axis cs:37014,2.82833775985761)
--(axis cs:37015,2.82833719233336)
--(axis cs:37016,2.82833670440766)
--(axis cs:37017,2.82833621401662)
--(axis cs:37018,2.8283357533045)
--(axis cs:37019,2.82833527164915)
--(axis cs:37020,2.82833481957793)
--(axis cs:37021,2.82833436611735)
--(axis cs:37022,2.82833392340763)
--(axis cs:37023,2.82833350775013)
--(axis cs:37024,2.82833306732882)
--(axis cs:37025,2.82833258844303)
--(axis cs:37026,2.82833208060429)
--(axis cs:37027,2.82833160369782)
--(axis cs:37028,2.82833111359026)
--(axis cs:37029,2.82833061824842)
--(axis cs:37030,2.82833009851129)
--(axis cs:37031,2.82832959319006)
--(axis cs:37032,2.82832908547727)
--(axis cs:37033,2.82832857156021)
--(axis cs:37034,2.82832805529995)
--(axis cs:37035,2.82832751928514)
--(axis cs:37036,2.82832701563418)
--(axis cs:37037,2.8283265053135)
--(axis cs:37038,2.82832599732247)
--(axis cs:37039,2.82832546913688)
--(axis cs:37040,2.82832490619443)
--(axis cs:37041,2.8283243272702)
--(axis cs:37042,2.82832374108655)
--(axis cs:37043,2.82832314002258)
--(axis cs:37044,2.82832257598734)
--(axis cs:37045,2.8283220513074)
--(axis cs:37046,2.82832150739277)
--(axis cs:37047,2.82832099118594)
--(axis cs:37048,2.8283205201145)
--(axis cs:37049,2.82832009119743)
--(axis cs:37050,2.82831967729131)
--(axis cs:37051,2.82831924304947)
--(axis cs:37052,2.82831877625559)
--(axis cs:37053,2.82831831005733)
--(axis cs:37054,2.82831784495547)
--(axis cs:37055,2.82831734823686)
--(axis cs:37056,2.82831678481466)
--(axis cs:37057,2.82831621312981)
--(axis cs:37058,2.82831563851877)
--(axis cs:37059,2.82831519078585)
--(axis cs:37060,2.82831480469866)
--(axis cs:37061,2.82831437029374)
--(axis cs:37062,2.82831390199513)
--(axis cs:37063,2.82831343244572)
--(axis cs:37064,2.8283129737373)
--(axis cs:37065,2.8283125583259)
--(axis cs:37066,2.82831215268134)
--(axis cs:37067,2.82831176410386)
--(axis cs:37068,2.82831139352235)
--(axis cs:37069,2.82831102396238)
--(axis cs:37070,2.82831067394682)
--(axis cs:37071,2.82831029630035)
--(axis cs:37072,2.82830985562481)
--(axis cs:37073,2.82830940426568)
--(axis cs:37074,2.82830893456449)
--(axis cs:37075,2.82830845772476)
--(axis cs:37076,2.82830796637314)
--(axis cs:37077,2.8283074879155)
--(axis cs:37078,2.82830703574244)
--(axis cs:37079,2.82830665216867)
--(axis cs:37080,2.82830617863635)
--(axis cs:37081,2.82830569063334)
--(axis cs:37082,2.82830524500975)
--(axis cs:37083,2.8283048148474)
--(axis cs:37084,2.82830437535133)
--(axis cs:37085,2.82830388861673)
--(axis cs:37086,2.82830337085377)
--(axis cs:37087,2.82830284577194)
--(axis cs:37088,2.82830234519152)
--(axis cs:37089,2.82830184392045)
--(axis cs:37090,2.82830138923451)
--(axis cs:37091,2.82830091948407)
--(axis cs:37092,2.82830043342929)
--(axis cs:37093,2.82829995044957)
--(axis cs:37094,2.82829948011069)
--(axis cs:37095,2.82829897892011)
--(axis cs:37096,2.82829846005701)
--(axis cs:37097,2.82829796497175)
--(axis cs:37098,2.82829748703009)
--(axis cs:37099,2.82829700225479)
--(axis cs:37100,2.828296496956)
--(axis cs:37101,2.82829597626858)
--(axis cs:37102,2.82829545074041)
--(axis cs:37103,2.82829492370406)
--(axis cs:37104,2.82829437507927)
--(axis cs:37105,2.82829379967545)
--(axis cs:37106,2.82829326696053)
--(axis cs:37107,2.82829275138461)
--(axis cs:37108,2.82829224246759)
--(axis cs:37109,2.82829171445457)
--(axis cs:37110,2.82829113222541)
--(axis cs:37111,2.82829054834175)
--(axis cs:37112,2.82828998376242)
--(axis cs:37113,2.8282893694542)
--(axis cs:37114,2.82828879147928)
--(axis cs:37115,2.82828824225938)
--(axis cs:37116,2.8282877203259)
--(axis cs:37117,2.82828717346456)
--(axis cs:37118,2.82828660086393)
--(axis cs:37119,2.82828597839887)
--(axis cs:37120,2.82828539549909)
--(axis cs:37121,2.8282848402109)
--(axis cs:37122,2.82828430800519)
--(axis cs:37123,2.82828379656224)
--(axis cs:37124,2.82828327986404)
--(axis cs:37125,2.82828275961138)
--(axis cs:37126,2.82828219552305)
--(axis cs:37127,2.82828160792983)
--(axis cs:37128,2.82828100341502)
--(axis cs:37129,2.82828045695823)
--(axis cs:37130,2.82827990210892)
--(axis cs:37131,2.82827942438709)
--(axis cs:37132,2.82827895840563)
--(axis cs:37133,2.82827849680136)
--(axis cs:37134,2.82827805552919)
--(axis cs:37135,2.82827760139851)
--(axis cs:37136,2.82827713153526)
--(axis cs:37137,2.82827659682186)
--(axis cs:37138,2.82827605098974)
--(axis cs:37139,2.82827549705313)
--(axis cs:37140,2.82827497818443)
--(axis cs:37141,2.82827444539664)
--(axis cs:37142,2.82827391716176)
--(axis cs:37143,2.82827341087903)
--(axis cs:37144,2.82827288052347)
--(axis cs:37145,2.82827237125978)
--(axis cs:37146,2.82827194059527)
--(axis cs:37147,2.82827152692176)
--(axis cs:37148,2.82827111919159)
--(axis cs:37149,2.82827073093715)
--(axis cs:37150,2.82827036227558)
--(axis cs:37151,2.82827002005031)
--(axis cs:37152,2.82826970488339)
--(axis cs:37153,2.82826944500276)
--(axis cs:37154,2.82826920887397)
--(axis cs:37155,2.82826896873423)
--(axis cs:37156,2.82826875325758)
--(axis cs:37157,2.8282686024619)
--(axis cs:37158,2.8282684111173)
--(axis cs:37159,2.82826820932414)
--(axis cs:37160,2.82826802949838)
--(axis cs:37161,2.82826787860981)
--(axis cs:37162,2.82826771345868)
--(axis cs:37163,2.82826755253612)
--(axis cs:37164,2.82826737121027)
--(axis cs:37165,2.82826719515579)
--(axis cs:37166,2.82826709434685)
--(axis cs:37167,2.828266999521)
--(axis cs:37168,2.8282669187305)
--(axis cs:37169,2.82826682700444)
--(axis cs:37170,2.8282667940422)
--(axis cs:37171,2.82826678067015)
--(axis cs:37172,2.82826674002629)
--(axis cs:37173,2.82826672339541)
--(axis cs:37174,2.82826667174991)
--(axis cs:37175,2.82826657213632)
--(axis cs:37176,2.82826644034535)
--(axis cs:37177,2.82826630270096)
--(axis cs:37178,2.82826619888143)
--(axis cs:37179,2.82826608431591)
--(axis cs:37180,2.82826594256035)
--(axis cs:37181,2.8282657959097)
--(axis cs:37182,2.82826569590139)
--(axis cs:37183,2.82826559910672)
--(axis cs:37184,2.82826549917883)
--(axis cs:37185,2.82826538502534)
--(axis cs:37186,2.8282653258355)
--(axis cs:37187,2.828265234453)
--(axis cs:37188,2.82826514425122)
--(axis cs:37189,2.82826509035151)
--(axis cs:37190,2.828265032296)
--(axis cs:37191,2.82826495227571)
--(axis cs:37192,2.82826483695059)
--(axis cs:37193,2.82826474028456)
--(axis cs:37194,2.82826463794772)
--(axis cs:37195,2.82826454528412)
--(axis cs:37196,2.8282644458241)
--(axis cs:37197,2.82826436638886)
--(axis cs:37198,2.82826429401868)
--(axis cs:37199,2.82826419571453)
--(axis cs:37200,2.82826410431435)
--(axis cs:37201,2.82826401601448)
--(axis cs:37202,2.8282639168752)
--(axis cs:37203,2.82826383154506)
--(axis cs:37204,2.82826373057901)
--(axis cs:37205,2.82826362194903)
--(axis cs:37206,2.82826353103644)
--(axis cs:37207,2.82826343407616)
--(axis cs:37208,2.82826336507188)
--(axis cs:37209,2.82826334435278)
--(axis cs:37210,2.82826332238011)
--(axis cs:37211,2.82826333389756)
--(axis cs:37212,2.82826331417487)
--(axis cs:37213,2.82826327357084)
--(axis cs:37214,2.82826321661093)
--(axis cs:37215,2.82826316946051)
--(axis cs:37216,2.8282631096032)
--(axis cs:37217,2.82826301394094)
--(axis cs:37218,2.82826291382728)
--(axis cs:37219,2.82826280157679)
--(axis cs:37220,2.82826271514105)
--(axis cs:37221,2.82826263965913)
--(axis cs:37222,2.82826257668323)
--(axis cs:37223,2.82826257331357)
--(axis cs:37224,2.82826256711375)
--(axis cs:37225,2.82826258409461)
--(axis cs:37226,2.82826256412907)
--(axis cs:37227,2.8282625312584)
--(axis cs:37228,2.82826245652048)
--(axis cs:37229,2.82826235196632)
--(axis cs:37230,2.82826222967183)
--(axis cs:37231,2.82826215033212)
--(axis cs:37232,2.82826208191845)
--(axis cs:37233,2.82826208162125)
--(axis cs:37234,2.8282620679745)
--(axis cs:37235,2.82826196730285)
--(axis cs:37236,2.82826188536529)
--(axis cs:37237,2.82826178556352)
--(axis cs:37238,2.82826166126531)
--(axis cs:37239,2.82826155185668)
--(axis cs:37240,2.82826141999945)
--(axis cs:37241,2.828261261293)
--(axis cs:37242,2.82826108525241)
--(axis cs:37243,2.828260905971)
--(axis cs:37244,2.82826073687919)
--(axis cs:37245,2.82826052657697)
--(axis cs:37246,2.82826034148941)
--(axis cs:37247,2.82826014705968)
--(axis cs:37248,2.82826000990693)
--(axis cs:37249,2.8282598956864)
--(axis cs:37250,2.8282598072972)
--(axis cs:37251,2.82825974294782)
--(axis cs:37252,2.82825968512638)
--(axis cs:37253,2.82825962463139)
--(axis cs:37254,2.82825952752939)
--(axis cs:37255,2.82825942334259)
--(axis cs:37256,2.82825929594355)
--(axis cs:37257,2.82825917007438)
--(axis cs:37258,2.82825899913607)
--(axis cs:37259,2.8282588463302)
--(axis cs:37260,2.82825870656348)
--(axis cs:37261,2.82825853739745)
--(axis cs:37262,2.82825832437303)
--(axis cs:37263,2.82825806308134)
--(axis cs:37264,2.8282577943335)
--(axis cs:37265,2.82825752736169)
--(axis cs:37266,2.82825723969062)
--(axis cs:37267,2.82825695901944)
--(axis cs:37268,2.82825663349008)
--(axis cs:37269,2.82825631625162)
--(axis cs:37270,2.8282560258409)
--(axis cs:37271,2.82825570801297)
--(axis cs:37272,2.82825535838453)
--(axis cs:37273,2.82825496739279)
--(axis cs:37274,2.82825459293585)
--(axis cs:37275,2.82825424187339)
--(axis cs:37276,2.8282538539213)
--(axis cs:37277,2.82825345145741)
--(axis cs:37278,2.82825306199694)
--(axis cs:37279,2.82825269315191)
--(axis cs:37280,2.82825234257814)
--(axis cs:37281,2.8282520072468)
--(axis cs:37282,2.8282516737582)
--(axis cs:37283,2.82825134097969)
--(axis cs:37284,2.8282510766544)
--(axis cs:37285,2.82825081162578)
--(axis cs:37286,2.82825051310162)
--(axis cs:37287,2.82825021529129)
--(axis cs:37288,2.82824993269676)
--(axis cs:37289,2.82824962012904)
--(axis cs:37290,2.8282493225252)
--(axis cs:37291,2.82824906453664)
--(axis cs:37292,2.82824870934846)
--(axis cs:37293,2.82824835972199)
--(axis cs:37294,2.82824803606459)
--(axis cs:37295,2.82824770512768)
--(axis cs:37296,2.82824736624182)
--(axis cs:37297,2.82824697649446)
--(axis cs:37298,2.82824657071191)
--(axis cs:37299,2.82824618534254)
--(axis cs:37300,2.82824585616648)
--(axis cs:37301,2.8282454830143)
--(axis cs:37302,2.8282451356713)
--(axis cs:37303,2.82824473932417)
--(axis cs:37304,2.82824436963574)
--(axis cs:37305,2.82824395122855)
--(axis cs:37306,2.8282435177417)
--(axis cs:37307,2.82824307320531)
--(axis cs:37308,2.82824258337264)
--(axis cs:37309,2.82824210645858)
--(axis cs:37310,2.82824163128647)
--(axis cs:37311,2.82824113858499)
--(axis cs:37312,2.82824070983736)
--(axis cs:37313,2.82824029326255)
--(axis cs:37314,2.82823991845746)
--(axis cs:37315,2.82823952664172)
--(axis cs:37316,2.82823915750481)
--(axis cs:37317,2.82823873767411)
--(axis cs:37318,2.82823831531536)
--(axis cs:37319,2.82823782928193)
--(axis cs:37320,2.82823732185717)
--(axis cs:37321,2.82823683024874)
--(axis cs:37322,2.8282363203596)
--(axis cs:37323,2.82823581941123)
--(axis cs:37324,2.82823527980081)
--(axis cs:37325,2.82823476446876)
--(axis cs:37326,2.82823422381713)
--(axis cs:37327,2.82823364476869)
--(axis cs:37328,2.82823301145059)
--(axis cs:37329,2.82823245147045)
--(axis cs:37330,2.82823189402985)
--(axis cs:37331,2.82823140760164)
--(axis cs:37332,2.82823093389618)
--(axis cs:37333,2.82823045012987)
--(axis cs:37334,2.82823000416819)
--(axis cs:37335,2.82822960730209)
--(axis cs:37336,2.82822929795349)
--(axis cs:37337,2.82822900056587)
--(axis cs:37338,2.82822866749795)
--(axis cs:37339,2.82822834189058)
--(axis cs:37340,2.82822802968576)
--(axis cs:37341,2.82822773340015)
--(axis cs:37342,2.82822736493216)
--(axis cs:37343,2.82822702240709)
--(axis cs:37344,2.82822661082696)
--(axis cs:37345,2.8282262159794)
--(axis cs:37346,2.82822581549285)
--(axis cs:37347,2.82822536725615)
--(axis cs:37348,2.82822492544499)
--(axis cs:37349,2.82822444941194)
--(axis cs:37350,2.82822397540487)
--(axis cs:37351,2.82822345336032)
--(axis cs:37352,2.82822297086355)
--(axis cs:37353,2.82822250602153)
--(axis cs:37354,2.82822196439415)
--(axis cs:37355,2.82822138169206)
--(axis cs:37356,2.82822078243328)
--(axis cs:37357,2.82822017059101)
--(axis cs:37358,2.82821955192771)
--(axis cs:37359,2.82821892372312)
--(axis cs:37360,2.82821836030432)
--(axis cs:37361,2.82821782806489)
--(axis cs:37362,2.82821733973287)
--(axis cs:37363,2.82821682013672)
--(axis cs:37364,2.82821628438418)
--(axis cs:37365,2.82821573857921)
--(axis cs:37366,2.82821524408609)
--(axis cs:37367,2.82821474199306)
--(axis cs:37368,2.82821424588016)
--(axis cs:37369,2.82821374074555)
--(axis cs:37370,2.82821319049039)
--(axis cs:37371,2.82821258303014)
--(axis cs:37372,2.82821198298157)
--(axis cs:37373,2.8282113905317)
--(axis cs:37374,2.82821082814555)
--(axis cs:37375,2.82821020899664)
--(axis cs:37376,2.82820962664025)
--(axis cs:37377,2.82820899047276)
--(axis cs:37378,2.82820836279798)
--(axis cs:37379,2.828207685014)
--(axis cs:37380,2.82820701128811)
--(axis cs:37381,2.82820638161562)
--(axis cs:37382,2.82820567245831)
--(axis cs:37383,2.82820500783523)
--(axis cs:37384,2.82820435314563)
--(axis cs:37385,2.82820367702123)
--(axis cs:37386,2.82820301087697)
--(axis cs:37387,2.82820232571699)
--(axis cs:37388,2.82820162137998)
--(axis cs:37389,2.82820093942425)
--(axis cs:37390,2.82820030021688)
--(axis cs:37391,2.82819966899083)
--(axis cs:37392,2.82819899641376)
--(axis cs:37393,2.82819827655617)
--(axis cs:37394,2.82819757540937)
--(axis cs:37395,2.82819681777522)
--(axis cs:37396,2.8281960183982)
--(axis cs:37397,2.82819523783761)
--(axis cs:37398,2.82819449684365)
--(axis cs:37399,2.8281938129667)
--(axis cs:37400,2.82819314282014)
--(axis cs:37401,2.82819252035047)
--(axis cs:37402,2.82819196042785)
--(axis cs:37403,2.82819140104261)
--(axis cs:37404,2.82819086477266)
--(axis cs:37405,2.82819033314076)
--(axis cs:37406,2.82818978055038)
--(axis cs:37407,2.82818927804866)
--(axis cs:37408,2.82818869357778)
--(axis cs:37409,2.82818809760467)
--(axis cs:37410,2.8281875395199)
--(axis cs:37411,2.82818701816658)
--(axis cs:37412,2.8281865150063)
--(axis cs:37413,2.82818601532875)
--(axis cs:37414,2.82818550822751)
--(axis cs:37415,2.8281850234784)
--(axis cs:37416,2.82818457125922)
--(axis cs:37417,2.82818414321694)
--(axis cs:37418,2.82818369109805)
--(axis cs:37419,2.8281832623321)
--(axis cs:37420,2.82818284642064)
--(axis cs:37421,2.82818243196121)
--(axis cs:37422,2.82818209373122)
--(axis cs:37423,2.82818176486373)
--(axis cs:37424,2.82818147683644)
--(axis cs:37425,2.82818118381009)
--(axis cs:37426,2.82818095453963)
--(axis cs:37427,2.82818069734595)
--(axis cs:37428,2.82818048588805)
--(axis cs:37429,2.82818027602175)
--(axis cs:37430,2.8281800825896)
--(axis cs:37431,2.82817991916654)
--(axis cs:37432,2.82817976894725)
--(axis cs:37433,2.82817967479424)
--(axis cs:37434,2.82817954401843)
--(axis cs:37435,2.82817940947227)
--(axis cs:37436,2.82817924391033)
--(axis cs:37437,2.82817906921282)
--(axis cs:37438,2.82817895018905)
--(axis cs:37439,2.82817886257153)
--(axis cs:37440,2.82817882344399)
--(axis cs:37441,2.82817872338151)
--(axis cs:37442,2.8281785776681)
--(axis cs:37443,2.82817848400403)
--(axis cs:37444,2.82817843555266)
--(axis cs:37445,2.82817840759376)
--(axis cs:37446,2.82817833296938)
--(axis cs:37447,2.82817817560944)
--(axis cs:37448,2.8281780392723)
--(axis cs:37449,2.82817789240682)
--(axis cs:37450,2.82817773963756)
--(axis cs:37451,2.82817761742609)
--(axis cs:37452,2.82817752058132)
--(axis cs:37453,2.82817743748234)
--(axis cs:37454,2.82817737409351)
--(axis cs:37455,2.82817729875453)
--(axis cs:37456,2.82817724013531)
--(axis cs:37457,2.82817715357122)
--(axis cs:37458,2.8281771055015)
--(axis cs:37459,2.82817710083016)
--(axis cs:37460,2.82817715330349)
--(axis cs:37461,2.82817720406418)
--(axis cs:37462,2.8281772250759)
--(axis cs:37463,2.82817722918912)
--(axis cs:37464,2.82817721582355)
--(axis cs:37465,2.82817718015346)
--(axis cs:37466,2.82817712011548)
--(axis cs:37467,2.82817707265219)
--(axis cs:37468,2.82817708857748)
--(axis cs:37469,2.82817712837542)
--(axis cs:37470,2.82817717922545)
--(axis cs:37471,2.82817726927254)
--(axis cs:37472,2.82817736182996)
--(axis cs:37473,2.8281774128204)
--(axis cs:37474,2.82817748030421)
--(axis cs:37475,2.82817761101713)
--(axis cs:37476,2.82817775445492)
--(axis cs:37477,2.82817789561626)
--(axis cs:37478,2.82817811557768)
--(axis cs:37479,2.8281783877412)
--(axis cs:37480,2.82817860847723)
--(axis cs:37481,2.82817881263553)
--(axis cs:37482,2.82817897490076)
--(axis cs:37483,2.82817914109968)
--(axis cs:37484,2.82817937785269)
--(axis cs:37485,2.82817957055058)
--(axis cs:37486,2.82817981509771)
--(axis cs:37487,2.82818005930548)
--(axis cs:37488,2.8281803559397)
--(axis cs:37489,2.82818065172296)
--(axis cs:37490,2.82818091631607)
--(axis cs:37491,2.82818116411983)
--(axis cs:37492,2.82818137118437)
--(axis cs:37493,2.82818151443689)
--(axis cs:37494,2.82818169620269)
--(axis cs:37495,2.82818184500095)
--(axis cs:37496,2.82818195765926)
--(axis cs:37497,2.82818205879785)
--(axis cs:37498,2.82818213119978)
--(axis cs:37499,2.82818219046034)
--(axis cs:37500,2.82818224199208)
--(axis cs:37501,2.82818228809256)
--(axis cs:37502,2.82818232335208)
--(axis cs:37503,2.82818237567669)
--(axis cs:37504,2.82818245498434)
--(axis cs:37505,2.82818253076121)
--(axis cs:37506,2.82818258075424)
--(axis cs:37507,2.82818260770079)
--(axis cs:37508,2.82818265107156)
--(axis cs:37509,2.82818269880006)
--(axis cs:37510,2.82818278939007)
--(axis cs:37511,2.82818285167367)
--(axis cs:37512,2.82818293613341)
--(axis cs:37513,2.82818303026767)
--(axis cs:37514,2.82818313839131)
--(axis cs:37515,2.82818325362285)
--(axis cs:37516,2.82818337623658)
--(axis cs:37517,2.82818342804648)
--(axis cs:37518,2.82818350727519)
--(axis cs:37519,2.82818356606835)
--(axis cs:37520,2.82818357799723)
--(axis cs:37521,2.82818363901383)
--(axis cs:37522,2.82818364920819)
--(axis cs:37523,2.82818364942539)
--(axis cs:37524,2.82818361093841)
--(axis cs:37525,2.82818357321706)
--(axis cs:37526,2.82818352593779)
--(axis cs:37527,2.82818351942679)
--(axis cs:37528,2.8281834418108)
--(axis cs:37529,2.82818334579352)
--(axis cs:37530,2.82818321858139)
--(axis cs:37531,2.8281830902495)
--(axis cs:37532,2.82818294529182)
--(axis cs:37533,2.82818274992372)
--(axis cs:37534,2.82818258143251)
--(axis cs:37535,2.82818242854955)
--(axis cs:37536,2.82818228632617)
--(axis cs:37537,2.82818212426044)
--(axis cs:37538,2.82818190074462)
--(axis cs:37539,2.82818167560284)
--(axis cs:37540,2.8281814256375)
--(axis cs:37541,2.82818115226554)
--(axis cs:37542,2.82818084381117)
--(axis cs:37543,2.82818054502508)
--(axis cs:37544,2.82818027896742)
--(axis cs:37545,2.82817999603148)
--(axis cs:37546,2.82817973914999)
--(axis cs:37547,2.82817951891614)
--(axis cs:37548,2.82817929385113)
--(axis cs:37549,2.8281790963754)
--(axis cs:37550,2.82817884639536)
--(axis cs:37551,2.82817860761349)
--(axis cs:37552,2.82817829080161)
--(axis cs:37553,2.82817796680994)
--(axis cs:37554,2.82817770556653)
--(axis cs:37555,2.82817744557905)
--(axis cs:37556,2.82817721953958)
--(axis cs:37557,2.82817707319627)
--(axis cs:37558,2.82817698294203)
--(axis cs:37559,2.82817685413958)
--(axis cs:37560,2.8281767256484)
--(axis cs:37561,2.82817665364582)
--(axis cs:37562,2.82817653767788)
--(axis cs:37563,2.82817640650876)
--(axis cs:37564,2.8281761880519)
--(axis cs:37565,2.82817592627167)
--(axis cs:37566,2.82817566669617)
--(axis cs:37567,2.82817541723307)
--(axis cs:37568,2.82817525934593)
--(axis cs:37569,2.82817508009727)
--(axis cs:37570,2.82817485193958)
--(axis cs:37571,2.82817457546792)
--(axis cs:37572,2.82817426375274)
--(axis cs:37573,2.82817393401523)
--(axis cs:37574,2.82817357456476)
--(axis cs:37575,2.82817318121598)
--(axis cs:37576,2.82817277395758)
--(axis cs:37577,2.82817230966647)
--(axis cs:37578,2.82817187599513)
--(axis cs:37579,2.82817140310505)
--(axis cs:37580,2.82817092184271)
--(axis cs:37581,2.82817049195883)
--(axis cs:37582,2.82817005355217)
--(axis cs:37583,2.82816963424764)
--(axis cs:37584,2.82816918458917)
--(axis cs:37585,2.82816870079749)
--(axis cs:37586,2.8281681480991)
--(axis cs:37587,2.82816757376134)
--(axis cs:37588,2.82816697623597)
--(axis cs:37589,2.82816636627535)
--(axis cs:37590,2.82816576720899)
--(axis cs:37591,2.82816515445087)
--(axis cs:37592,2.82816449814684)
--(axis cs:37593,2.8281638019142)
--(axis cs:37594,2.82816306692692)
--(axis cs:37595,2.82816229978163)
--(axis cs:37596,2.82816147092353)
--(axis cs:37597,2.82816068325266)
--(axis cs:37598,2.82815983883938)
--(axis cs:37599,2.82815892800465)
--(axis cs:37600,2.82815804421803)
--(axis cs:37601,2.82815712850129)
--(axis cs:37602,2.82815612332493)
--(axis cs:37603,2.82815513535314)
--(axis cs:37604,2.82815417181338)
--(axis cs:37605,2.82815320949148)
--(axis cs:37606,2.82815218877217)
--(axis cs:37607,2.82815115541537)
--(axis cs:37608,2.82815013971873)
--(axis cs:37609,2.82814916381045)
--(axis cs:37610,2.82814816319325)
--(axis cs:37611,2.82814716643175)
--(axis cs:37612,2.82814617687202)
--(axis cs:37613,2.82814517147391)
--(axis cs:37614,2.82814421512393)
--(axis cs:37615,2.82814326414016)
--(axis cs:37616,2.8281422954885)
--(axis cs:37617,2.82814128603457)
--(axis cs:37618,2.82814028810673)
--(axis cs:37619,2.82813928243479)
--(axis cs:37620,2.82813830234599)
--(axis cs:37621,2.82813726680763)
--(axis cs:37622,2.82813623008382)
--(axis cs:37623,2.82813515495632)
--(axis cs:37624,2.82813406473646)
--(axis cs:37625,2.82813294759819)
--(axis cs:37626,2.82813181626236)
--(axis cs:37627,2.82813073400241)
--(axis cs:37628,2.82812962908683)
--(axis cs:37629,2.8281285084256)
--(axis cs:37630,2.82812738026805)
--(axis cs:37631,2.82812622288053)
--(axis cs:37632,2.82812504438346)
--(axis cs:37633,2.82812394662447)
--(axis cs:37634,2.82812281196362)
--(axis cs:37635,2.82812174824392)
--(axis cs:37636,2.82812071325851)
--(axis cs:37637,2.82811962520907)
--(axis cs:37638,2.82811851237789)
--(axis cs:37639,2.8281174193498)
--(axis cs:37640,2.82811635616298)
--(axis cs:37641,2.82811527813293)
--(axis cs:37642,2.82811418803965)
--(axis cs:37643,2.82811308329713)
--(axis cs:37644,2.82811201450742)
--(axis cs:37645,2.82811094678502)
--(axis cs:37646,2.82810990810029)
--(axis cs:37647,2.82810885127402)
--(axis cs:37648,2.82810776933438)
--(axis cs:37649,2.82810669211431)
--(axis cs:37650,2.82810561898575)
--(axis cs:37651,2.82810453109798)
--(axis cs:37652,2.82810347996458)
--(axis cs:37653,2.82810247169072)
--(axis cs:37654,2.82810146658963)
--(axis cs:37655,2.82810046282486)
--(axis cs:37656,2.82809948603112)
--(axis cs:37657,2.82809846909693)
--(axis cs:37658,2.82809743422856)
--(axis cs:37659,2.82809632548196)
--(axis cs:37660,2.8280951427666)
--(axis cs:37661,2.82809398032503)
--(axis cs:37662,2.82809287338488)
--(axis cs:37663,2.82809171390866)
--(axis cs:37664,2.82809059484967)
--(axis cs:37665,2.82808953635582)
--(axis cs:37666,2.82808849973151)
--(axis cs:37667,2.82808752388625)
--(axis cs:37668,2.82808651029407)
--(axis cs:37669,2.82808547536967)
--(axis cs:37670,2.82808444055838)
--(axis cs:37671,2.82808342568499)
--(axis cs:37672,2.82808242727853)
--(axis cs:37673,2.82808143406741)
--(axis cs:37674,2.82808044886903)
--(axis cs:37675,2.8280794741284)
--(axis cs:37676,2.82807840410479)
--(axis cs:37677,2.82807736078243)
--(axis cs:37678,2.82807629481546)
--(axis cs:37679,2.82807524268637)
--(axis cs:37680,2.82807423436424)
--(axis cs:37681,2.82807320302784)
--(axis cs:37682,2.82807211605434)
--(axis cs:37683,2.82807099071792)
--(axis cs:37684,2.82806989305387)
--(axis cs:37685,2.8280688064102)
--(axis cs:37686,2.82806771441022)
--(axis cs:37687,2.82806662487194)
--(axis cs:37688,2.82806552086012)
--(axis cs:37689,2.82806444040267)
--(axis cs:37690,2.82806334819037)
--(axis cs:37691,2.82806221896475)
--(axis cs:37692,2.82806107572311)
--(axis cs:37693,2.82805998946464)
--(axis cs:37694,2.82805897615625)
--(axis cs:37695,2.82805799681006)
--(axis cs:37696,2.82805706963038)
--(axis cs:37697,2.82805612344034)
--(axis cs:37698,2.82805519434556)
--(axis cs:37699,2.82805426927912)
--(axis cs:37700,2.82805339304261)
--(axis cs:37701,2.82805252710783)
--(axis cs:37702,2.82805163171193)
--(axis cs:37703,2.82805076908145)
--(axis cs:37704,2.82804989650701)
--(axis cs:37705,2.82804899074439)
--(axis cs:37706,2.82804807582347)
--(axis cs:37707,2.82804719311688)
--(axis cs:37708,2.82804636767729)
--(axis cs:37709,2.82804549005904)
--(axis cs:37710,2.82804460146875)
--(axis cs:37711,2.82804365871974)
--(axis cs:37712,2.8280427247646)
--(axis cs:37713,2.82804180041052)
--(axis cs:37714,2.82804088066394)
--(axis cs:37715,2.82804001111257)
--(axis cs:37716,2.82803911705807)
--(axis cs:37717,2.82803828102825)
--(axis cs:37718,2.82803742243908)
--(axis cs:37719,2.82803653198089)
--(axis cs:37720,2.82803564112969)
--(axis cs:37721,2.82803476187174)
--(axis cs:37722,2.82803382613112)
--(axis cs:37723,2.8280329043441)
--(axis cs:37724,2.82803198135367)
--(axis cs:37725,2.8280311257001)
--(axis cs:37726,2.82803029458828)
--(axis cs:37727,2.82802950572655)
--(axis cs:37728,2.82802876839375)
--(axis cs:37729,2.82802804906253)
--(axis cs:37730,2.82802733238794)
--(axis cs:37731,2.82802658572541)
--(axis cs:37732,2.82802586256328)
--(axis cs:37733,2.82802517443492)
--(axis cs:37734,2.82802446069216)
--(axis cs:37735,2.82802380303088)
--(axis cs:37736,2.82802315077696)
--(axis cs:37737,2.82802247124406)
--(axis cs:37738,2.82802178188059)
--(axis cs:37739,2.82802112101894)
--(axis cs:37740,2.82802044135972)
--(axis cs:37741,2.82801978060954)
--(axis cs:37742,2.82801915143055)
--(axis cs:37743,2.82801856207899)
--(axis cs:37744,2.82801798165881)
--(axis cs:37745,2.8280173952685)
--(axis cs:37746,2.82801684895627)
--(axis cs:37747,2.82801633141881)
--(axis cs:37748,2.82801587106829)
--(axis cs:37749,2.82801542218294)
--(axis cs:37750,2.82801497610724)
--(axis cs:37751,2.8280145667722)
--(axis cs:37752,2.82801416690909)
--(axis cs:37753,2.82801375895546)
--(axis cs:37754,2.82801333472386)
--(axis cs:37755,2.82801291168345)
--(axis cs:37756,2.82801243918014)
--(axis cs:37757,2.82801196004419)
--(axis cs:37758,2.82801148544512)
--(axis cs:37759,2.82801101987728)
--(axis cs:37760,2.82801053380994)
--(axis cs:37761,2.82801007446854)
--(axis cs:37762,2.82800958051237)
--(axis cs:37763,2.82800907215029)
--(axis cs:37764,2.82800851781669)
--(axis cs:37765,2.82800793478186)
--(axis cs:37766,2.82800735354289)
--(axis cs:37767,2.82800675765958)
--(axis cs:37768,2.82800611848263)
--(axis cs:37769,2.82800540752614)
--(axis cs:37770,2.82800470065997)
--(axis cs:37771,2.82800397714214)
--(axis cs:37772,2.82800323022829)
--(axis cs:37773,2.82800246550619)
--(axis cs:37774,2.82800168655038)
--(axis cs:37775,2.82800095362554)
--(axis cs:37776,2.82800016855644)
--(axis cs:37777,2.8279993763371)
--(axis cs:37778,2.8279985317467)
--(axis cs:37779,2.82799769855656)
--(axis cs:37780,2.82799683794935)
--(axis cs:37781,2.82799600792102)
--(axis cs:37782,2.82799516248345)
--(axis cs:37783,2.82799436314016)
--(axis cs:37784,2.82799360881279)
--(axis cs:37785,2.82799284936398)
--(axis cs:37786,2.8279920532839)
--(axis cs:37787,2.82799129773331)
--(axis cs:37788,2.8279905351735)
--(axis cs:37789,2.82798980695103)
--(axis cs:37790,2.82798912260942)
--(axis cs:37791,2.8279884997116)
--(axis cs:37792,2.82798791267004)
--(axis cs:37793,2.82798733713771)
--(axis cs:37794,2.8279867365902)
--(axis cs:37795,2.82798612485751)
--(axis cs:37796,2.82798552390897)
--(axis cs:37797,2.82798492911342)
--(axis cs:37798,2.8279842611498)
--(axis cs:37799,2.82798353122955)
--(axis cs:37800,2.82798285246975)
--(axis cs:37801,2.82798218020171)
--(axis cs:37802,2.82798146576465)
--(axis cs:37803,2.82798071920391)
--(axis cs:37804,2.82798000718147)
--(axis cs:37805,2.82797929582944)
--(axis cs:37806,2.82797854430991)
--(axis cs:37807,2.82797778813701)
--(axis cs:37808,2.82797703812698)
--(axis cs:37809,2.82797628839143)
--(axis cs:37810,2.82797553852441)
--(axis cs:37811,2.82797475933259)
--(axis cs:37812,2.82797399029437)
--(axis cs:37813,2.82797316875364)
--(axis cs:37814,2.82797239703692)
--(axis cs:37815,2.82797166067449)
--(axis cs:37816,2.82797093876577)
--(axis cs:37817,2.82797022356355)
--(axis cs:37818,2.82796951144696)
--(axis cs:37819,2.82796880023149)
--(axis cs:37820,2.82796804063807)
--(axis cs:37821,2.82796721774057)
--(axis cs:37822,2.82796644901713)
--(axis cs:37823,2.82796565524014)
--(axis cs:37824,2.82796486931102)
--(axis cs:37825,2.82796414434116)
--(axis cs:37826,2.82796345412632)
--(axis cs:37827,2.82796280979946)
--(axis cs:37828,2.82796217785149)
--(axis cs:37829,2.82796150296192)
--(axis cs:37830,2.82796086306659)
--(axis cs:37831,2.82796017005841)
--(axis cs:37832,2.82795951166325)
--(axis cs:37833,2.82795890331181)
--(axis cs:37834,2.82795829804349)
--(axis cs:37835,2.82795768809543)
--(axis cs:37836,2.82795702411844)
--(axis cs:37837,2.82795633499006)
--(axis cs:37838,2.82795563829544)
--(axis cs:37839,2.82795494335086)
--(axis cs:37840,2.82795426083558)
--(axis cs:37841,2.8279535808238)
--(axis cs:37842,2.82795285397183)
--(axis cs:37843,2.82795214021704)
--(axis cs:37844,2.82795137184635)
--(axis cs:37845,2.82795058589885)
--(axis cs:37846,2.82794983316884)
--(axis cs:37847,2.82794904492623)
--(axis cs:37848,2.82794822543486)
--(axis cs:37849,2.82794743214905)
--(axis cs:37850,2.82794667149711)
--(axis cs:37851,2.82794592518388)
--(axis cs:37852,2.82794518081233)
--(axis cs:37853,2.82794438492226)
--(axis cs:37854,2.82794357211091)
--(axis cs:37855,2.82794278213647)
--(axis cs:37856,2.82794202876206)
--(axis cs:37857,2.82794124838641)
--(axis cs:37858,2.82794045321454)
--(axis cs:37859,2.82793961730051)
--(axis cs:37860,2.82793883080626)
--(axis cs:37861,2.82793800012621)
--(axis cs:37862,2.827937100602)
--(axis cs:37863,2.8279361854631)
--(axis cs:37864,2.82793522418778)
--(axis cs:37865,2.82793425677119)
--(axis cs:37866,2.82793323548483)
--(axis cs:37867,2.82793216975797)
--(axis cs:37868,2.827931079424)
--(axis cs:37869,2.82792999897414)
--(axis cs:37870,2.8279289000325)
--(axis cs:37871,2.82792775398045)
--(axis cs:37872,2.82792660112917)
--(axis cs:37873,2.82792538284326)
--(axis cs:37874,2.82792413252256)
--(axis cs:37875,2.82792285275312)
--(axis cs:37876,2.82792157008808)
--(axis cs:37877,2.82792029616847)
--(axis cs:37878,2.82791896517544)
--(axis cs:37879,2.82791767781053)
--(axis cs:37880,2.82791641449282)
--(axis cs:37881,2.82791515352326)
--(axis cs:37882,2.82791384736964)
--(axis cs:37883,2.82791254443059)
--(axis cs:37884,2.82791124404867)
--(axis cs:37885,2.82790995830109)
--(axis cs:37886,2.82790867291501)
--(axis cs:37887,2.82790735973999)
--(axis cs:37888,2.82790602409037)
--(axis cs:37889,2.82790464888131)
--(axis cs:37890,2.82790323078984)
--(axis cs:37891,2.82790185759728)
--(axis cs:37892,2.82790046962589)
--(axis cs:37893,2.8278990969375)
--(axis cs:37894,2.82789773402691)
--(axis cs:37895,2.82789634676741)
--(axis cs:37896,2.82789492813916)
--(axis cs:37897,2.82789354052785)
--(axis cs:37898,2.82789216732366)
--(axis cs:37899,2.82789080742588)
--(axis cs:37900,2.82788946675324)
--(axis cs:37901,2.82788816043182)
--(axis cs:37902,2.82788683610931)
--(axis cs:37903,2.82788553157127)
--(axis cs:37904,2.82788419542195)
--(axis cs:37905,2.82788288293476)
--(axis cs:37906,2.82788155889765)
--(axis cs:37907,2.8278802618755)
--(axis cs:37908,2.82787896806065)
--(axis cs:37909,2.82787770814535)
--(axis cs:37910,2.82787641781171)
--(axis cs:37911,2.82787513094964)
--(axis cs:37912,2.82787388385219)
--(axis cs:37913,2.82787262634461)
--(axis cs:37914,2.82787134288796)
--(axis cs:37915,2.82787005461708)
--(axis cs:37916,2.82786881620183)
--(axis cs:37917,2.82786759231991)
--(axis cs:37918,2.82786633370906)
--(axis cs:37919,2.82786506910165)
--(axis cs:37920,2.82786379552498)
--(axis cs:37921,2.82786248938649)
--(axis cs:37922,2.82786113606883)
--(axis cs:37923,2.82785979968587)
--(axis cs:37924,2.82785845961161)
--(axis cs:37925,2.8278571224464)
--(axis cs:37926,2.82785578112754)
--(axis cs:37927,2.8278544760013)
--(axis cs:37928,2.82785315506267)
--(axis cs:37929,2.82785182833264)
--(axis cs:37930,2.82785049311632)
--(axis cs:37931,2.8278491836095)
--(axis cs:37932,2.82784790694866)
--(axis cs:37933,2.82784661560849)
--(axis cs:37934,2.82784533359908)
--(axis cs:37935,2.82784413452826)
--(axis cs:37936,2.82784291975668)
--(axis cs:37937,2.827841717197)
--(axis cs:37938,2.8278405098859)
--(axis cs:37939,2.82783928900888)
--(axis cs:37940,2.82783810432263)
--(axis cs:37941,2.82783695465248)
--(axis cs:37942,2.82783576147506)
--(axis cs:37943,2.8278345463391)
--(axis cs:37944,2.82783331519974)
--(axis cs:37945,2.82783205256125)
--(axis cs:37946,2.82783079977982)
--(axis cs:37947,2.82782952930336)
--(axis cs:37948,2.82782820592405)
--(axis cs:37949,2.82782689375645)
--(axis cs:37950,2.82782556108734)
--(axis cs:37951,2.82782424473068)
--(axis cs:37952,2.82782295620516)
--(axis cs:37953,2.82782169412238)
--(axis cs:37954,2.82782044846474)
--(axis cs:37955,2.82781916945091)
--(axis cs:37956,2.82781788989805)
--(axis cs:37957,2.8278165953136)
--(axis cs:37958,2.82781526732104)
--(axis cs:37959,2.82781392262782)
--(axis cs:37960,2.82781257574366)
--(axis cs:37961,2.82781124222838)
--(axis cs:37962,2.82780987740171)
--(axis cs:37963,2.82780852135735)
--(axis cs:37964,2.82780715164816)
--(axis cs:37965,2.82780584464065)
--(axis cs:37966,2.82780458326542)
--(axis cs:37967,2.82780332494572)
--(axis cs:37968,2.82780205434752)
--(axis cs:37969,2.82780075138021)
--(axis cs:37970,2.82779947627298)
--(axis cs:37971,2.82779818594684)
--(axis cs:37972,2.82779685826545)
--(axis cs:37973,2.8277955174747)
--(axis cs:37974,2.82779420309913)
--(axis cs:37975,2.82779288104653)
--(axis cs:37976,2.82779159528061)
--(axis cs:37977,2.82779030208982)
--(axis cs:37978,2.82778900098391)
--(axis cs:37979,2.82778771148319)
--(axis cs:37980,2.827786472484)
--(axis cs:37981,2.82778524201226)
--(axis cs:37982,2.82778403729179)
--(axis cs:37983,2.82778284694361)
--(axis cs:37984,2.82778165826527)
--(axis cs:37985,2.82778042427589)
--(axis cs:37986,2.82777923902235)
--(axis cs:37987,2.82777803532009)
--(axis cs:37988,2.8277767916659)
--(axis cs:37989,2.82777557638048)
--(axis cs:37990,2.82777441614638)
--(axis cs:37991,2.82777331194435)
--(axis cs:37992,2.82777222208646)
--(axis cs:37993,2.8277710969819)
--(axis cs:37994,2.82776995612181)
--(axis cs:37995,2.82776876345962)
--(axis cs:37996,2.82776757450295)
--(axis cs:37997,2.827766310001)
--(axis cs:37998,2.8277650441974)
--(axis cs:37999,2.82776376699474)
--(axis cs:38000,2.82776246624629)
--(axis cs:38001,2.82776111481068)
--(axis cs:38002,2.82775980073315)
--(axis cs:38003,2.82775847297123)
--(axis cs:38004,2.82775707611922)
--(axis cs:38005,2.82775567217353)
--(axis cs:38006,2.82775423250604)
--(axis cs:38007,2.82775282913585)
--(axis cs:38008,2.82775141970831)
--(axis cs:38009,2.82774999433903)
--(axis cs:38010,2.82774861311532)
--(axis cs:38011,2.82774728400816)
--(axis cs:38012,2.8277459695254)
--(axis cs:38013,2.82774463465672)
--(axis cs:38014,2.82774331803516)
--(axis cs:38015,2.82774197172864)
--(axis cs:38016,2.82774064008057)
--(axis cs:38017,2.82773933052518)
--(axis cs:38018,2.82773802758311)
--(axis cs:38019,2.8277367407777)
--(axis cs:38020,2.8277354050725)
--(axis cs:38021,2.82773417552395)
--(axis cs:38022,2.82773294452659)
--(axis cs:38023,2.82773170313847)
--(axis cs:38024,2.82773045851229)
--(axis cs:38025,2.82772919104901)
--(axis cs:38026,2.82772791829737)
--(axis cs:38027,2.82772659589805)
--(axis cs:38028,2.82772525750718)
--(axis cs:38029,2.82772391291302)
--(axis cs:38030,2.82772253618204)
--(axis cs:38031,2.82772103726521)
--(axis cs:38032,2.82771949215643)
--(axis cs:38033,2.82771794658819)
--(axis cs:38034,2.82771643179188)
--(axis cs:38035,2.82771488331877)
--(axis cs:38036,2.82771334328651)
--(axis cs:38037,2.82771178084199)
--(axis cs:38038,2.8277102316361)
--(axis cs:38039,2.82770866653181)
--(axis cs:38040,2.8277070763962)
--(axis cs:38041,2.82770542406914)
--(axis cs:38042,2.82770372905793)
--(axis cs:38043,2.82770197020263)
--(axis cs:38044,2.82770021976704)
--(axis cs:38045,2.82769844303343)
--(axis cs:38046,2.82769661140963)
--(axis cs:38047,2.82769476947511)
--(axis cs:38048,2.82769293812292)
--(axis cs:38049,2.82769109453474)
--(axis cs:38050,2.82768924070163)
--(axis cs:38051,2.82768742726156)
--(axis cs:38052,2.82768558303129)
--(axis cs:38053,2.82768374725225)
--(axis cs:38054,2.82768189274524)
--(axis cs:38055,2.82768001596822)
--(axis cs:38056,2.82767818481042)
--(axis cs:38057,2.82767636676159)
--(axis cs:38058,2.82767457222349)
--(axis cs:38059,2.82767272170968)
--(axis cs:38060,2.82767082776377)
--(axis cs:38061,2.82766897302365)
--(axis cs:38062,2.8276670439875)
--(axis cs:38063,2.82766516049924)
--(axis cs:38064,2.82766326467663)
--(axis cs:38065,2.82766133199966)
--(axis cs:38066,2.82765939884045)
--(axis cs:38067,2.82765748203894)
--(axis cs:38068,2.82765555700297)
--(axis cs:38069,2.82765364533094)
--(axis cs:38070,2.82765173917707)
--(axis cs:38071,2.8276498712549)
--(axis cs:38072,2.82764795891867)
--(axis cs:38073,2.82764603986315)
--(axis cs:38074,2.82764409826097)
--(axis cs:38075,2.82764214954376)
--(axis cs:38076,2.82764019349712)
--(axis cs:38077,2.8276382006346)
--(axis cs:38078,2.82763624286098)
--(axis cs:38079,2.82763434250379)
--(axis cs:38080,2.82763240551315)
--(axis cs:38081,2.82763048188165)
--(axis cs:38082,2.82762851269154)
--(axis cs:38083,2.82762657999668)
--(axis cs:38084,2.82762459416562)
--(axis cs:38085,2.82762260900082)
--(axis cs:38086,2.82762059164587)
--(axis cs:38087,2.82761860495551)
--(axis cs:38088,2.82761666016417)
--(axis cs:38089,2.82761469205425)
--(axis cs:38090,2.82761276213722)
--(axis cs:38091,2.82761084896131)
--(axis cs:38092,2.82760894180043)
--(axis cs:38093,2.82760708957543)
--(axis cs:38094,2.82760523217149)
--(axis cs:38095,2.82760335809515)
--(axis cs:38096,2.82760147114537)
--(axis cs:38097,2.82759954539189)
--(axis cs:38098,2.82759765437247)
--(axis cs:38099,2.82759582311766)
--(axis cs:38100,2.82759401336493)
--(axis cs:38101,2.82759217100801)
--(axis cs:38102,2.82759035154819)
--(axis cs:38103,2.82758853110021)
--(axis cs:38104,2.82758669298265)
--(axis cs:38105,2.82758484991115)
--(axis cs:38106,2.82758306858793)
--(axis cs:38107,2.82758131862629)
--(axis cs:38108,2.8275795962073)
--(axis cs:38109,2.82757792988368)
--(axis cs:38110,2.82757627689819)
--(axis cs:38111,2.82757466304646)
--(axis cs:38112,2.82757310830461)
--(axis cs:38113,2.82757155841255)
--(axis cs:38114,2.82757003749417)
--(axis cs:38115,2.82756852125593)
--(axis cs:38116,2.82756706082267)
--(axis cs:38117,2.8275656704187)
--(axis cs:38118,2.82756432441565)
--(axis cs:38119,2.82756302013906)
--(axis cs:38120,2.82756164549544)
--(axis cs:38121,2.82756027417715)
--(axis cs:38122,2.82755884724361)
--(axis cs:38123,2.82755743495566)
--(axis cs:38124,2.82755599036471)
--(axis cs:38125,2.82755451516302)
--(axis cs:38126,2.82755311121099)
--(axis cs:38127,2.82755166480914)
--(axis cs:38128,2.82755023806637)
--(axis cs:38129,2.82754881367007)
--(axis cs:38130,2.82754741530465)
--(axis cs:38131,2.82754596894337)
--(axis cs:38132,2.82754454771947)
--(axis cs:38133,2.82754312030017)
--(axis cs:38134,2.82754171177077)
--(axis cs:38135,2.82754035252265)
--(axis cs:38136,2.82753893964323)
--(axis cs:38137,2.82753751570156)
--(axis cs:38138,2.82753606626536)
--(axis cs:38139,2.82753456765774)
--(axis cs:38140,2.8275330513632)
--(axis cs:38141,2.8275315569481)
--(axis cs:38142,2.82753005931221)
--(axis cs:38143,2.827528542552)
--(axis cs:38144,2.82752697403628)
--(axis cs:38145,2.82752538587086)
--(axis cs:38146,2.82752379637414)
--(axis cs:38147,2.8275221946485)
--(axis cs:38148,2.82752060424478)
--(axis cs:38149,2.82751910888851)
--(axis cs:38150,2.82751762650922)
--(axis cs:38151,2.82751610760543)
--(axis cs:38152,2.82751466607639)
--(axis cs:38153,2.82751321261699)
--(axis cs:38154,2.82751178391579)
--(axis cs:38155,2.82751039040904)
--(axis cs:38156,2.8275089858472)
--(axis cs:38157,2.82750757055858)
--(axis cs:38158,2.82750613056098)
--(axis cs:38159,2.82750472320224)
--(axis cs:38160,2.82750335213936)
--(axis cs:38161,2.82750197112195)
--(axis cs:38162,2.82750062590533)
--(axis cs:38163,2.82749930671078)
--(axis cs:38164,2.8274979813738)
--(axis cs:38165,2.82749668104981)
--(axis cs:38166,2.82749539005932)
--(axis cs:38167,2.82749415927872)
--(axis cs:38168,2.82749294718969)
--(axis cs:38169,2.82749178612919)
--(axis cs:38170,2.82749061900535)
--(axis cs:38171,2.82748946992608)
--(axis cs:38172,2.82748830334591)
--(axis cs:38173,2.82748716167612)
--(axis cs:38174,2.82748603823757)
--(axis cs:38175,2.8274849121211)
--(axis cs:38176,2.82748375349309)
--(axis cs:38177,2.82748255277791)
--(axis cs:38178,2.82748134298615)
--(axis cs:38179,2.82748017899882)
--(axis cs:38180,2.8274790272938)
--(axis cs:38181,2.82747787113139)
--(axis cs:38182,2.8274767655266)
--(axis cs:38183,2.82747562772949)
--(axis cs:38184,2.82747453680271)
--(axis cs:38185,2.82747339552925)
--(axis cs:38186,2.82747225262579)
--(axis cs:38187,2.82747111947499)
--(axis cs:38188,2.82746999668608)
--(axis cs:38189,2.82746884679058)
--(axis cs:38190,2.82746770519406)
--(axis cs:38191,2.8274665410572)
--(axis cs:38192,2.82746543116949)
--(axis cs:38193,2.82746436395938)
--(axis cs:38194,2.8274632819493)
--(axis cs:38195,2.8274621559529)
--(axis cs:38196,2.82746104264692)
--(axis cs:38197,2.82745991152685)
--(axis cs:38198,2.82745875073031)
--(axis cs:38199,2.82745761351219)
--(axis cs:38200,2.82745647610144)
--(axis cs:38201,2.82745533167)
--(axis cs:38202,2.82745414617303)
--(axis cs:38203,2.82745297665811)
--(axis cs:38204,2.82745178982286)
--(axis cs:38205,2.82745062221072)
--(axis cs:38206,2.8274494964128)
--(axis cs:38207,2.82744833566994)
--(axis cs:38208,2.82744722391776)
--(axis cs:38209,2.82744620196638)
--(axis cs:38210,2.82744522497693)
--(axis cs:38211,2.82744418154097)
--(axis cs:38212,2.82744318805288)
--(axis cs:38213,2.82744221333846)
--(axis cs:38214,2.82744123374739)
--(axis cs:38215,2.8274402623567)
--(axis cs:38216,2.82743930135203)
--(axis cs:38217,2.82743838882135)
--(axis cs:38218,2.82743750309942)
--(axis cs:38219,2.82743663789294)
--(axis cs:38220,2.8274358234831)
--(axis cs:38221,2.82743501666446)
--(axis cs:38222,2.82743423159583)
--(axis cs:38223,2.82743348731694)
--(axis cs:38224,2.82743270270545)
--(axis cs:38225,2.82743192226495)
--(axis cs:38226,2.82743110991249)
--(axis cs:38227,2.82743030176651)
--(axis cs:38228,2.82742943307915)
--(axis cs:38229,2.82742858552767)
--(axis cs:38230,2.82742783856279)
--(axis cs:38231,2.82742712495161)
--(axis cs:38232,2.82742640719734)
--(axis cs:38233,2.82742567577184)
--(axis cs:38234,2.82742489484809)
--(axis cs:38235,2.82742411975702)
--(axis cs:38236,2.82742332635356)
--(axis cs:38237,2.82742253849173)
--(axis cs:38238,2.8274217456978)
--(axis cs:38239,2.82742093440829)
--(axis cs:38240,2.82742012825746)
--(axis cs:38241,2.82741931754965)
--(axis cs:38242,2.82741842482951)
--(axis cs:38243,2.82741755787112)
--(axis cs:38244,2.82741667642648)
--(axis cs:38245,2.82741580704119)
--(axis cs:38246,2.82741494949402)
--(axis cs:38247,2.82741408253004)
--(axis cs:38248,2.8274132037077)
--(axis cs:38249,2.82741235402358)
--(axis cs:38250,2.82741153682644)
--(axis cs:38251,2.82741071059188)
--(axis cs:38252,2.82740989308932)
--(axis cs:38253,2.82740903701499)
--(axis cs:38254,2.82740815832251)
--(axis cs:38255,2.82740729401255)
--(axis cs:38256,2.82740641538086)
--(axis cs:38257,2.82740560452637)
--(axis cs:38258,2.82740484143696)
--(axis cs:38259,2.82740407805394)
--(axis cs:38260,2.82740328874066)
--(axis cs:38261,2.82740254124227)
--(axis cs:38262,2.82740176756634)
--(axis cs:38263,2.82740096033106)
--(axis cs:38264,2.82740012334173)
--(axis cs:38265,2.82739926902723)
--(axis cs:38266,2.82739839833649)
--(axis cs:38267,2.8273975512099)
--(axis cs:38268,2.82739669846422)
--(axis cs:38269,2.8273958215967)
--(axis cs:38270,2.82739490449358)
--(axis cs:38271,2.82739402308947)
--(axis cs:38272,2.8273931304694)
--(axis cs:38273,2.82739218496962)
--(axis cs:38274,2.82739123346444)
--(axis cs:38275,2.82739039179361)
--(axis cs:38276,2.8273895137167)
--(axis cs:38277,2.82738867367913)
--(axis cs:38278,2.82738783865739)
--(axis cs:38279,2.82738697671516)
--(axis cs:38280,2.82738609086233)
--(axis cs:38281,2.82738523833482)
--(axis cs:38282,2.82738437835735)
--(axis cs:38283,2.82738353072899)
--(axis cs:38284,2.82738271688625)
--(axis cs:38285,2.82738193391233)
--(axis cs:38286,2.82738110473968)
--(axis cs:38287,2.82738021047475)
--(axis cs:38288,2.82737933042752)
--(axis cs:38289,2.82737843823388)
--(axis cs:38290,2.82737753116762)
--(axis cs:38291,2.82737660411182)
--(axis cs:38292,2.82737562124679)
--(axis cs:38293,2.82737464543097)
--(axis cs:38294,2.82737366996352)
--(axis cs:38295,2.82737264529129)
--(axis cs:38296,2.8273715982085)
--(axis cs:38297,2.82737057608628)
--(axis cs:38298,2.82736954956225)
--(axis cs:38299,2.82736851428638)
--(axis cs:38300,2.82736747072895)
--(axis cs:38301,2.82736644103011)
--(axis cs:38302,2.82736538435624)
--(axis cs:38303,2.82736431196717)
--(axis cs:38304,2.82736323842073)
--(axis cs:38305,2.82736215694162)
--(axis cs:38306,2.82736109527826)
--(axis cs:38307,2.82736004701226)
--(axis cs:38308,2.82735897552058)
--(axis cs:38309,2.82735790197452)
--(axis cs:38310,2.82735682954199)
--(axis cs:38311,2.82735577243502)
--(axis cs:38312,2.82735468438047)
--(axis cs:38313,2.82735364819876)
--(axis cs:38314,2.82735264831992)
--(axis cs:38315,2.82735164029266)
--(axis cs:38316,2.82735062091322)
--(axis cs:38317,2.82734958843911)
--(axis cs:38318,2.827348617017)
--(axis cs:38319,2.82734767643337)
--(axis cs:38320,2.82734676410377)
--(axis cs:38321,2.82734589422203)
--(axis cs:38322,2.82734501938037)
--(axis cs:38323,2.82734408248592)
--(axis cs:38324,2.82734317137869)
--(axis cs:38325,2.8273422895814)
--(axis cs:38326,2.8273413833369)
--(axis cs:38327,2.82734048124335)
--(axis cs:38328,2.82733957734295)
--(axis cs:38329,2.82733873215541)
--(axis cs:38330,2.82733791210446)
--(axis cs:38331,2.82733709366011)
--(axis cs:38332,2.82733621373129)
--(axis cs:38333,2.8273353823917)
--(axis cs:38334,2.82733450301426)
--(axis cs:38335,2.82733355455495)
--(axis cs:38336,2.82733264712941)
--(axis cs:38337,2.82733175045564)
--(axis cs:38338,2.82733086660346)
--(axis cs:38339,2.82732993700169)
--(axis cs:38340,2.82732899474129)
--(axis cs:38341,2.82732802715358)
--(axis cs:38342,2.82732710295854)
--(axis cs:38343,2.82732618654739)
--(axis cs:38344,2.82732525569679)
--(axis cs:38345,2.82732436721885)
--(axis cs:38346,2.82732347540564)
--(axis cs:38347,2.8273226073122)
--(axis cs:38348,2.82732171063608)
--(axis cs:38349,2.82732081939357)
--(axis cs:38350,2.82731983043125)
--(axis cs:38351,2.82731882574671)
--(axis cs:38352,2.82731783919784)
--(axis cs:38353,2.82731685439367)
--(axis cs:38354,2.82731585714983)
--(axis cs:38355,2.82731487365999)
--(axis cs:38356,2.82731389856103)
--(axis cs:38357,2.82731295422963)
--(axis cs:38358,2.82731198563993)
--(axis cs:38359,2.82731099075258)
--(axis cs:38360,2.82730999563651)
--(axis cs:38361,2.82730897748261)
--(axis cs:38362,2.82730798879251)
--(axis cs:38363,2.82730700292368)
--(axis cs:38364,2.8273060351095)
--(axis cs:38365,2.82730506043037)
--(axis cs:38366,2.82730411208983)
--(axis cs:38367,2.82730314222337)
--(axis cs:38368,2.82730211252322)
--(axis cs:38369,2.82730107393058)
--(axis cs:38370,2.82730003498001)
--(axis cs:38371,2.82729897866727)
--(axis cs:38372,2.82729793996612)
--(axis cs:38373,2.82729693743483)
--(axis cs:38374,2.82729594923436)
--(axis cs:38375,2.82729493870392)
--(axis cs:38376,2.82729390294951)
--(axis cs:38377,2.82729293956891)
--(axis cs:38378,2.82729195653606)
--(axis cs:38379,2.8272910030237)
--(axis cs:38380,2.82729008129237)
--(axis cs:38381,2.8272891978235)
--(axis cs:38382,2.82728835059128)
--(axis cs:38383,2.82728751928069)
--(axis cs:38384,2.82728668779132)
--(axis cs:38385,2.8272858435681)
--(axis cs:38386,2.8272849855555)
--(axis cs:38387,2.82728411893846)
--(axis cs:38388,2.82728323136203)
--(axis cs:38389,2.82728228829819)
--(axis cs:38390,2.82728134585092)
--(axis cs:38391,2.82728035305144)
--(axis cs:38392,2.82727938155046)
--(axis cs:38393,2.82727838852162)
--(axis cs:38394,2.82727739810028)
--(axis cs:38395,2.82727642450798)
--(axis cs:38396,2.82727544144234)
--(axis cs:38397,2.82727440358355)
--(axis cs:38398,2.82727336038072)
--(axis cs:38399,2.82727230692217)
--(axis cs:38400,2.8272712665741)
--(axis cs:38401,2.82727025215531)
--(axis cs:38402,2.82726918301012)
--(axis cs:38403,2.82726817349807)
--(axis cs:38404,2.82726710893324)
--(axis cs:38405,2.82726602019311)
--(axis cs:38406,2.82726492470377)
--(axis cs:38407,2.82726388639788)
--(axis cs:38408,2.82726288515427)
--(axis cs:38409,2.82726188614442)
--(axis cs:38410,2.82726085913945)
--(axis cs:38411,2.82725987800093)
--(axis cs:38412,2.82725889245149)
--(axis cs:38413,2.82725790743607)
--(axis cs:38414,2.82725695252425)
--(axis cs:38415,2.82725600266066)
--(axis cs:38416,2.82725506715404)
--(axis cs:38417,2.82725414283171)
--(axis cs:38418,2.827253194738)
--(axis cs:38419,2.82725221598685)
--(axis cs:38420,2.82725128227358)
--(axis cs:38421,2.827250306299)
--(axis cs:38422,2.82724935390735)
--(axis cs:38423,2.82724840493105)
--(axis cs:38424,2.82724745356193)
--(axis cs:38425,2.82724645374591)
--(axis cs:38426,2.82724540403248)
--(axis cs:38427,2.82724437906285)
--(axis cs:38428,2.82724337158435)
--(axis cs:38429,2.82724235123093)
--(axis cs:38430,2.8272413413926)
--(axis cs:38431,2.82724037927159)
--(axis cs:38432,2.82723942706046)
--(axis cs:38433,2.82723845743123)
--(axis cs:38434,2.82723756142959)
--(axis cs:38435,2.82723660647731)
--(axis cs:38436,2.82723564858909)
--(axis cs:38437,2.82723470672081)
--(axis cs:38438,2.82723372760885)
--(axis cs:38439,2.82723277925733)
--(axis cs:38440,2.82723184311799)
--(axis cs:38441,2.82723100176609)
--(axis cs:38442,2.82723015191287)
--(axis cs:38443,2.82722931340966)
--(axis cs:38444,2.82722850499632)
--(axis cs:38445,2.827227746248)
--(axis cs:38446,2.82722697491152)
--(axis cs:38447,2.82722619852094)
--(axis cs:38448,2.8272254342259)
--(axis cs:38449,2.82722466772905)
--(axis cs:38450,2.82722381602903)
--(axis cs:38451,2.82722292918159)
--(axis cs:38452,2.82722208245656)
--(axis cs:38453,2.82722125105675)
--(axis cs:38454,2.82722044090077)
--(axis cs:38455,2.82721963673061)
--(axis cs:38456,2.82721882930888)
--(axis cs:38457,2.82721800920864)
--(axis cs:38458,2.82721716718177)
--(axis cs:38459,2.82721633436518)
--(axis cs:38460,2.82721550704191)
--(axis cs:38461,2.82721469465737)
--(axis cs:38462,2.82721385758139)
--(axis cs:38463,2.82721299096087)
--(axis cs:38464,2.82721205828842)
--(axis cs:38465,2.82721111711898)
--(axis cs:38466,2.82721019173662)
--(axis cs:38467,2.82720930909841)
--(axis cs:38468,2.82720847176298)
--(axis cs:38469,2.82720768372268)
--(axis cs:38470,2.82720685744577)
--(axis cs:38471,2.82720608662019)
--(axis cs:38472,2.82720527514233)
--(axis cs:38473,2.82720446979838)
--(axis cs:38474,2.82720370245636)
--(axis cs:38475,2.82720296903823)
--(axis cs:38476,2.8272021852553)
--(axis cs:38477,2.82720135728209)
--(axis cs:38478,2.82720048033337)
--(axis cs:38479,2.82719951549253)
--(axis cs:38480,2.82719856241966)
--(axis cs:38481,2.82719760601728)
--(axis cs:38482,2.82719663755709)
--(axis cs:38483,2.82719568979774)
--(axis cs:38484,2.82719467146497)
--(axis cs:38485,2.82719366386927)
--(axis cs:38486,2.82719267915905)
--(axis cs:38487,2.82719167781088)
--(axis cs:38488,2.8271906953746)
--(axis cs:38489,2.82718971417307)
--(axis cs:38490,2.82718871737526)
--(axis cs:38491,2.82718771991387)
--(axis cs:38492,2.82718676518723)
--(axis cs:38493,2.82718576860472)
--(axis cs:38494,2.82718482902868)
--(axis cs:38495,2.82718389381469)
--(axis cs:38496,2.82718299416948)
--(axis cs:38497,2.82718209365174)
--(axis cs:38498,2.82718121737317)
--(axis cs:38499,2.82718034536468)
--(axis cs:38500,2.82717941411938)
--(axis cs:38501,2.82717853614161)
--(axis cs:38502,2.82717765194925)
--(axis cs:38503,2.82717676019392)
--(axis cs:38504,2.82717588511554)
--(axis cs:38505,2.82717500956718)
--(axis cs:38506,2.82717408118748)
--(axis cs:38507,2.82717311173017)
--(axis cs:38508,2.82717214629185)
--(axis cs:38509,2.82717113770869)
--(axis cs:38510,2.82717016901826)
--(axis cs:38511,2.82716922235464)
--(axis cs:38512,2.8271682885852)
--(axis cs:38513,2.82716732958953)
--(axis cs:38514,2.82716633993416)
--(axis cs:38515,2.8271652907892)
--(axis cs:38516,2.8271642235143)
--(axis cs:38517,2.82716319474587)
--(axis cs:38518,2.82716217080413)
--(axis cs:38519,2.82716111253091)
--(axis cs:38520,2.82716008981455)
--(axis cs:38521,2.82715903529173)
--(axis cs:38522,2.82715798687449)
--(axis cs:38523,2.8271569406613)
--(axis cs:38524,2.82715590276891)
--(axis cs:38525,2.82715486453245)
--(axis cs:38526,2.82715387566362)
--(axis cs:38527,2.82715284475099)
--(axis cs:38528,2.82715183265402)
--(axis cs:38529,2.82715084786842)
--(axis cs:38530,2.82714989120567)
--(axis cs:38531,2.82714897433832)
--(axis cs:38532,2.82714808245673)
--(axis cs:38533,2.82714717098494)
--(axis cs:38534,2.82714621845291)
--(axis cs:38535,2.82714527031491)
--(axis cs:38536,2.82714430623606)
--(axis cs:38537,2.82714335766047)
--(axis cs:38538,2.82714239156529)
--(axis cs:38539,2.82714145013521)
--(axis cs:38540,2.82714046556999)
--(axis cs:38541,2.82713948027529)
--(axis cs:38542,2.8271384855032)
--(axis cs:38543,2.82713752886396)
--(axis cs:38544,2.8271365634964)
--(axis cs:38545,2.82713564048661)
--(axis cs:38546,2.82713471433385)
--(axis cs:38547,2.82713381353512)
--(axis cs:38548,2.82713286497044)
--(axis cs:38549,2.82713191283462)
--(axis cs:38550,2.82713095019512)
--(axis cs:38551,2.82713003588338)
--(axis cs:38552,2.82712912311489)
--(axis cs:38553,2.82712815270778)
--(axis cs:38554,2.82712718007083)
--(axis cs:38555,2.82712624597439)
--(axis cs:38556,2.82712536685353)
--(axis cs:38557,2.82712445848765)
--(axis cs:38558,2.82712353184387)
--(axis cs:38559,2.82712258369343)
--(axis cs:38560,2.82712162459256)
--(axis cs:38561,2.82712067551805)
--(axis cs:38562,2.82711970052606)
--(axis cs:38563,2.82711871946674)
--(axis cs:38564,2.82711777086433)
--(axis cs:38565,2.82711684636)
--(axis cs:38566,2.82711592965192)
--(axis cs:38567,2.82711504988384)
--(axis cs:38568,2.82711421217131)
--(axis cs:38569,2.82711340956839)
--(axis cs:38570,2.82711259290921)
--(axis cs:38571,2.82711175008761)
--(axis cs:38572,2.82711086927148)
--(axis cs:38573,2.82710998870737)
--(axis cs:38574,2.8271090928731)
--(axis cs:38575,2.82710819192235)
--(axis cs:38576,2.82710731128747)
--(axis cs:38577,2.82710647859632)
--(axis cs:38578,2.8271056573917)
--(axis cs:38579,2.82710478781897)
--(axis cs:38580,2.82710390987526)
--(axis cs:38581,2.82710306889396)
--(axis cs:38582,2.82710226564255)
--(axis cs:38583,2.82710141213297)
--(axis cs:38584,2.82710057772174)
--(axis cs:38585,2.82709980002108)
--(axis cs:38586,2.82709907512038)
--(axis cs:38587,2.82709835208671)
--(axis cs:38588,2.82709758317961)
--(axis cs:38589,2.82709685265068)
--(axis cs:38590,2.82709614226944)
--(axis cs:38591,2.827095416479)
--(axis cs:38592,2.82709476584831)
--(axis cs:38593,2.82709411407273)
--(axis cs:38594,2.82709346447335)
--(axis cs:38595,2.82709281761946)
--(axis cs:38596,2.82709223582134)
--(axis cs:38597,2.82709166726433)
--(axis cs:38598,2.82709116874522)
--(axis cs:38599,2.82709067817359)
--(axis cs:38600,2.82709021640863)
--(axis cs:38601,2.82708979073665)
--(axis cs:38602,2.82708932638369)
--(axis cs:38603,2.82708891634362)
--(axis cs:38604,2.82708853230325)
--(axis cs:38605,2.82708818757201)
--(axis cs:38606,2.82708781544064)
--(axis cs:38607,2.82708745468334)
--(axis cs:38608,2.82708713348347)
--(axis cs:38609,2.82708681355975)
--(axis cs:38610,2.82708650366096)
--(axis cs:38611,2.8270862059642)
--(axis cs:38612,2.82708588189092)
--(axis cs:38613,2.82708551426149)
--(axis cs:38614,2.82708512164836)
--(axis cs:38615,2.82708467788126)
--(axis cs:38616,2.82708420551242)
--(axis cs:38617,2.82708367426228)
--(axis cs:38618,2.82708314429161)
--(axis cs:38619,2.8270825982207)
--(axis cs:38620,2.82708205189719)
--(axis cs:38621,2.82708152063316)
--(axis cs:38622,2.82708094620149)
--(axis cs:38623,2.82708039176141)
--(axis cs:38624,2.82707980228671)
--(axis cs:38625,2.82707921508182)
--(axis cs:38626,2.82707860416188)
--(axis cs:38627,2.82707802985055)
--(axis cs:38628,2.82707744154402)
--(axis cs:38629,2.82707680594521)
--(axis cs:38630,2.82707615605227)
--(axis cs:38631,2.82707545608579)
--(axis cs:38632,2.82707477981555)
--(axis cs:38633,2.82707410140645)
--(axis cs:38634,2.82707350867833)
--(axis cs:38635,2.82707296893671)
--(axis cs:38636,2.82707246066617)
--(axis cs:38637,2.8270719306406)
--(axis cs:38638,2.82707142199305)
--(axis cs:38639,2.82707095819347)
--(axis cs:38640,2.82707048447589)
--(axis cs:38641,2.82707000100606)
--(axis cs:38642,2.82706950069588)
--(axis cs:38643,2.82706899383567)
--(axis cs:38644,2.82706845917263)
--(axis cs:38645,2.82706791075987)
--(axis cs:38646,2.82706736938536)
--(axis cs:38647,2.8270668115249)
--(axis cs:38648,2.8270661994579)
--(axis cs:38649,2.82706560072784)
--(axis cs:38650,2.82706503786324)
--(axis cs:38651,2.82706450323844)
--(axis cs:38652,2.82706400587254)
--(axis cs:38653,2.82706351361959)
--(axis cs:38654,2.8270629907743)
--(axis cs:38655,2.82706239227079)
--(axis cs:38656,2.82706177586878)
--(axis cs:38657,2.82706122070846)
--(axis cs:38658,2.82706067100504)
--(axis cs:38659,2.82706008833494)
--(axis cs:38660,2.82705948084674)
--(axis cs:38661,2.82705882077018)
--(axis cs:38662,2.82705813630906)
--(axis cs:38663,2.82705745954847)
--(axis cs:38664,2.82705673438855)
--(axis cs:38665,2.82705605514939)
--(axis cs:38666,2.82705533256885)
--(axis cs:38667,2.82705459558435)
--(axis cs:38668,2.82705386037539)
--(axis cs:38669,2.82705311781898)
--(axis cs:38670,2.82705235964381)
--(axis cs:38671,2.82705156681917)
--(axis cs:38672,2.82705076609232)
--(axis cs:38673,2.82704992279429)
--(axis cs:38674,2.82704907063111)
--(axis cs:38675,2.82704822896894)
--(axis cs:38676,2.82704735984157)
--(axis cs:38677,2.82704647955834)
--(axis cs:38678,2.82704561003152)
--(axis cs:38679,2.8270447562576)
--(axis cs:38680,2.82704393866837)
--(axis cs:38681,2.82704315682761)
--(axis cs:38682,2.82704233421389)
--(axis cs:38683,2.82704153729631)
--(axis cs:38684,2.82704066829635)
--(axis cs:38685,2.82703975927457)
--(axis cs:38686,2.82703878971614)
--(axis cs:38687,2.82703782777958)
--(axis cs:38688,2.82703689608614)
--(axis cs:38689,2.82703593326412)
--(axis cs:38690,2.82703489243692)
--(axis cs:38691,2.8270338466425)
--(axis cs:38692,2.82703284153569)
--(axis cs:38693,2.82703182407797)
--(axis cs:38694,2.82703075077195)
--(axis cs:38695,2.82702970521316)
--(axis cs:38696,2.82702866194869)
--(axis cs:38697,2.82702761671651)
--(axis cs:38698,2.82702651723975)
--(axis cs:38699,2.82702542241782)
--(axis cs:38700,2.82702430788125)
--(axis cs:38701,2.82702319849804)
--(axis cs:38702,2.82702215334596)
--(axis cs:38703,2.82702107238029)
--(axis cs:38704,2.82701999047395)
--(axis cs:38705,2.82701891536271)
--(axis cs:38706,2.82701783600374)
--(axis cs:38707,2.82701680627249)
--(axis cs:38708,2.82701578063534)
--(axis cs:38709,2.82701480229921)
--(axis cs:38710,2.82701382475835)
--(axis cs:38711,2.82701284882862)
--(axis cs:38712,2.82701183643437)
--(axis cs:38713,2.82701082141123)
--(axis cs:38714,2.82700976380703)
--(axis cs:38715,2.82700870359007)
--(axis cs:38716,2.82700760997699)
--(axis cs:38717,2.8270065598725)
--(axis cs:38718,2.8270055282988)
--(axis cs:38719,2.82700448981923)
--(axis cs:38720,2.82700351416009)
--(axis cs:38721,2.82700255118524)
--(axis cs:38722,2.82700154399233)
--(axis cs:38723,2.82700054147179)
--(axis cs:38724,2.82699960007774)
--(axis cs:38725,2.82699872446535)
--(axis cs:38726,2.82699788014777)
--(axis cs:38727,2.82699700583421)
--(axis cs:38728,2.82699612828812)
--(axis cs:38729,2.82699524399147)
--(axis cs:38730,2.82699430304832)
--(axis cs:38731,2.82699344713067)
--(axis cs:38732,2.82699258068676)
--(axis cs:38733,2.82699170449095)
--(axis cs:38734,2.82699085383859)
--(axis cs:38735,2.82698998660644)
--(axis cs:38736,2.82698917469934)
--(axis cs:38737,2.82698831008699)
--(axis cs:38738,2.82698747219316)
--(axis cs:38739,2.8269866779882)
--(axis cs:38740,2.82698589208373)
--(axis cs:38741,2.82698509788196)
--(axis cs:38742,2.82698431933004)
--(axis cs:38743,2.82698349514149)
--(axis cs:38744,2.82698269477293)
--(axis cs:38745,2.82698185598979)
--(axis cs:38746,2.82698102042205)
--(axis cs:38747,2.8269801938773)
--(axis cs:38748,2.82697940993391)
--(axis cs:38749,2.82697860594949)
--(axis cs:38750,2.82697780312343)
--(axis cs:38751,2.82697704606232)
--(axis cs:38752,2.82697628798968)
--(axis cs:38753,2.8269755085186)
--(axis cs:38754,2.82697471929322)
--(axis cs:38755,2.826973864664)
--(axis cs:38756,2.82697305373131)
--(axis cs:38757,2.82697225379834)
--(axis cs:38758,2.82697149128421)
--(axis cs:38759,2.82697078728135)
--(axis cs:38760,2.82697010956406)
--(axis cs:38761,2.82696943094656)
--(axis cs:38762,2.82696874719072)
--(axis cs:38763,2.8269681335923)
--(axis cs:38764,2.82696752719026)
--(axis cs:38765,2.82696695016326)
--(axis cs:38766,2.82696635685645)
--(axis cs:38767,2.8269657818421)
--(axis cs:38768,2.82696521388395)
--(axis cs:38769,2.82696471037415)
--(axis cs:38770,2.82696418311143)
--(axis cs:38771,2.82696372662951)
--(axis cs:38772,2.82696328100756)
--(axis cs:38773,2.826962831299)
--(axis cs:38774,2.82696238647268)
--(axis cs:38775,2.82696190709164)
--(axis cs:38776,2.8269614089602)
--(axis cs:38777,2.82696094946055)
--(axis cs:38778,2.82696051134407)
--(axis cs:38779,2.82696005452439)
--(axis cs:38780,2.82695961939853)
--(axis cs:38781,2.82695919256012)
--(axis cs:38782,2.82695873326252)
--(axis cs:38783,2.82695834231136)
--(axis cs:38784,2.8269579379097)
--(axis cs:38785,2.82695760493282)
--(axis cs:38786,2.82695725828127)
--(axis cs:38787,2.82695689805139)
--(axis cs:38788,2.82695657622472)
--(axis cs:38789,2.82695625755986)
--(axis cs:38790,2.82695595898431)
--(axis cs:38791,2.82695564954558)
--(axis cs:38792,2.82695535951463)
--(axis cs:38793,2.82695513283899)
--(axis cs:38794,2.82695491940685)
--(axis cs:38795,2.82695463844864)
--(axis cs:38796,2.82695437497205)
--(axis cs:38797,2.82695414142444)
--(axis cs:38798,2.82695390600519)
--(axis cs:38799,2.8269536287408)
--(axis cs:38800,2.8269533323897)
--(axis cs:38801,2.82695305210177)
--(axis cs:38802,2.82695275299324)
--(axis cs:38803,2.82695252374448)
--(axis cs:38804,2.82695230441387)
--(axis cs:38805,2.82695208835601)
--(axis cs:38806,2.82695191518189)
--(axis cs:38807,2.82695171136089)
--(axis cs:38808,2.82695149072404)
--(axis cs:38809,2.82695128067275)
--(axis cs:38810,2.82695108311985)
--(axis cs:38811,2.82695089326393)
--(axis cs:38812,2.82695071131368)
--(axis cs:38813,2.82695052986215)
--(axis cs:38814,2.82695028450961)
--(axis cs:38815,2.82695009405115)
--(axis cs:38816,2.82694988325152)
--(axis cs:38817,2.82694968735297)
--(axis cs:38818,2.82694941503533)
--(axis cs:38819,2.82694908884723)
--(axis cs:38820,2.82694873503697)
--(axis cs:38821,2.82694842294939)
--(axis cs:38822,2.82694807066068)
--(axis cs:38823,2.82694777024701)
--(axis cs:38824,2.82694740742765)
--(axis cs:38825,2.82694702938691)
--(axis cs:38826,2.82694665661438)
--(axis cs:38827,2.82694624228401)
--(axis cs:38828,2.82694583927716)
--(axis cs:38829,2.82694542911931)
--(axis cs:38830,2.82694506989923)
--(axis cs:38831,2.82694476359644)
--(axis cs:38832,2.8269444659892)
--(axis cs:38833,2.82694417759066)
--(axis cs:38834,2.82694386994926)
--(axis cs:38835,2.82694356395097)
--(axis cs:38836,2.82694324391403)
--(axis cs:38837,2.82694294879295)
--(axis cs:38838,2.82694265572429)
--(axis cs:38839,2.82694236548399)
--(axis cs:38840,2.82694209747014)
--(axis cs:38841,2.82694185190965)
--(axis cs:38842,2.82694158330447)
--(axis cs:38843,2.82694135926705)
--(axis cs:38844,2.82694120637833)
--(axis cs:38845,2.82694107228456)
--(axis cs:38846,2.82694089473376)
--(axis cs:38847,2.82694070006875)
--(axis cs:38848,2.82694058170073)
--(axis cs:38849,2.82694046310007)
--(axis cs:38850,2.82694036476863)
--(axis cs:38851,2.82694027733873)
--(axis cs:38852,2.82694017734092)
--(axis cs:38853,2.82694008004484)
--(axis cs:38854,2.82693999651061)
--(axis cs:38855,2.82693984587723)
--(axis cs:38856,2.82693969119724)
--(axis cs:38857,2.82693952041137)
--(axis cs:38858,2.82693925265318)
--(axis cs:38859,2.82693899684874)
--(axis cs:38860,2.82693869887873)
--(axis cs:38861,2.82693843183948)
--(axis cs:38862,2.82693826280971)
--(axis cs:38863,2.82693810162378)
--(axis cs:38864,2.82693797554531)
--(axis cs:38865,2.82693778721667)
--(axis cs:38866,2.82693761174303)
--(axis cs:38867,2.82693748003628)
--(axis cs:38868,2.8269373305443)
--(axis cs:38869,2.8269372020316)
--(axis cs:38870,2.82693708321414)
--(axis cs:38871,2.82693697826051)
--(axis cs:38872,2.82693688456098)
--(axis cs:38873,2.82693679075245)
--(axis cs:38874,2.82693663962581)
--(axis cs:38875,2.8269364932048)
--(axis cs:38876,2.82693631068146)
--(axis cs:38877,2.82693614971816)
--(axis cs:38878,2.82693598047982)
--(axis cs:38879,2.82693580512853)
--(axis cs:38880,2.82693563564619)
--(axis cs:38881,2.8269354421006)
--(axis cs:38882,2.82693524889337)
--(axis cs:38883,2.8269350465867)
--(axis cs:38884,2.82693478911033)
--(axis cs:38885,2.82693455595151)
--(axis cs:38886,2.82693435620263)
--(axis cs:38887,2.8269341651428)
--(axis cs:38888,2.82693395116854)
--(axis cs:38889,2.82693369259854)
--(axis cs:38890,2.82693348374226)
--(axis cs:38891,2.82693332102445)
--(axis cs:38892,2.82693312011843)
--(axis cs:38893,2.82693294317527)
--(axis cs:38894,2.82693280490878)
--(axis cs:38895,2.82693266233153)
--(axis cs:38896,2.82693244854028)
--(axis cs:38897,2.82693224935033)
--(axis cs:38898,2.82693207389933)
--(axis cs:38899,2.82693189774779)
--(axis cs:38900,2.82693172244128)
--(axis cs:38901,2.82693156656135)
--(axis cs:38902,2.82693137389629)
--(axis cs:38903,2.82693116598104)
--(axis cs:38904,2.82693093650634)
--(axis cs:38905,2.82693069256842)
--(axis cs:38906,2.82693047361224)
--(axis cs:38907,2.82693032925094)
--(axis cs:38908,2.8269301833278)
--(axis cs:38909,2.8269301162915)
--(axis cs:38910,2.82693005806732)
--(axis cs:38911,2.82692998708255)
--(axis cs:38912,2.82692998720417)
--(axis cs:38913,2.82692996183657)
--(axis cs:38914,2.82692994989343)
--(axis cs:38915,2.82692992100387)
--(axis cs:38916,2.82692993151942)
--(axis cs:38917,2.8269299531673)
--(axis cs:38918,2.826929972197)
--(axis cs:38919,2.82692998811539)
--(axis cs:38920,2.82692995690526)
--(axis cs:38921,2.82692997504993)
--(axis cs:38922,2.82692993900001)
--(axis cs:38923,2.82692994810486)
--(axis cs:38924,2.82692995064974)
--(axis cs:38925,2.8269299731266)
--(axis cs:38926,2.82693000816891)
--(axis cs:38927,2.82692998679789)
--(axis cs:38928,2.82692998112309)
--(axis cs:38929,2.8269299697539)
--(axis cs:38930,2.8269299863914)
--(axis cs:38931,2.82692998445638)
--(axis cs:38932,2.82693001033436)
--(axis cs:38933,2.8269300559849)
--(axis cs:38934,2.82693007313264)
--(axis cs:38935,2.8269300718785)
--(axis cs:38936,2.82693011990415)
--(axis cs:38937,2.82693015290297)
--(axis cs:38938,2.8269302204657)
--(axis cs:38939,2.82693034395568)
--(axis cs:38940,2.82693041604989)
--(axis cs:38941,2.82693054162187)
--(axis cs:38942,2.82693072593844)
--(axis cs:38943,2.82693090356805)
--(axis cs:38944,2.82693108189112)
--(axis cs:38945,2.82693127227966)
--(axis cs:38946,2.82693149136983)
--(axis cs:38947,2.82693172876684)
--(axis cs:38948,2.82693197088043)
--(axis cs:38949,2.82693225343306)
--(axis cs:38950,2.82693254504524)
--(axis cs:38951,2.82693281681984)
--(axis cs:38952,2.8269330064105)
--(axis cs:38953,2.82693318006614)
--(axis cs:38954,2.82693333825967)
--(axis cs:38955,2.82693351518211)
--(axis cs:38956,2.82693364073456)
--(axis cs:38957,2.82693381593434)
--(axis cs:38958,2.82693406212238)
--(axis cs:38959,2.82693425652541)
--(axis cs:38960,2.82693443486678)
--(axis cs:38961,2.82693458586402)
--(axis cs:38962,2.82693476660749)
--(axis cs:38963,2.82693491753904)
--(axis cs:38964,2.82693507139832)
--(axis cs:38965,2.82693521830857)
--(axis cs:38966,2.82693538240278)
--(axis cs:38967,2.82693551216927)
--(axis cs:38968,2.82693561769683)
--(axis cs:38969,2.8269357782626)
--(axis cs:38970,2.82693595237297)
--(axis cs:38971,2.826936068474)
--(axis cs:38972,2.82693620268365)
--(axis cs:38973,2.82693640134735)
--(axis cs:38974,2.82693659527076)
--(axis cs:38975,2.82693676003199)
--(axis cs:38976,2.82693692762194)
--(axis cs:38977,2.82693710004944)
--(axis cs:38978,2.82693725270936)
--(axis cs:38979,2.82693743789672)
--(axis cs:38980,2.82693770461186)
--(axis cs:38981,2.82693795643148)
--(axis cs:38982,2.82693819043871)
--(axis cs:38983,2.826938370184)
--(axis cs:38984,2.82693853227905)
--(axis cs:38985,2.82693875203883)
--(axis cs:38986,2.82693900553112)
--(axis cs:38987,2.82693921263185)
--(axis cs:38988,2.82693946903743)
--(axis cs:38989,2.82693975427467)
--(axis cs:38990,2.82694004767865)
--(axis cs:38991,2.82694034691978)
--(axis cs:38992,2.82694064306844)
--(axis cs:38993,2.82694093289527)
--(axis cs:38994,2.82694123677831)
--(axis cs:38995,2.82694151025574)
--(axis cs:38996,2.82694180471748)
--(axis cs:38997,2.82694209028578)
--(axis cs:38998,2.82694234295176)
--(axis cs:38999,2.82694261051727)
--(axis cs:39000,2.82694285739872)
--(axis cs:39001,2.8269430638134)
--(axis cs:39002,2.82694328059765)
--(axis cs:39003,2.82694349396812)
--(axis cs:39004,2.8269436866386)
--(axis cs:39005,2.82694389206063)
--(axis cs:39006,2.8269440447352)
--(axis cs:39007,2.82694412417915)
--(axis cs:39008,2.82694413310012)
--(axis cs:39009,2.82694411883629)
--(axis cs:39010,2.82694413820021)
--(axis cs:39011,2.82694414526678)
--(axis cs:39012,2.82694407004851)
--(axis cs:39013,2.82694398811501)
--(axis cs:39014,2.82694394516098)
--(axis cs:39015,2.82694395521149)
--(axis cs:39016,2.82694397972011)
--(axis cs:39017,2.82694397764901)
--(axis cs:39018,2.82694395363035)
--(axis cs:39019,2.8269439578652)
--(axis cs:39020,2.82694395869679)
--(axis cs:39021,2.82694398640636)
--(axis cs:39022,2.8269440410657)
--(axis cs:39023,2.8269440674649)
--(axis cs:39024,2.82694403084725)
--(axis cs:39025,2.82694396624024)
--(axis cs:39026,2.82694385781111)
--(axis cs:39027,2.82694373311029)
--(axis cs:39028,2.8269436076724)
--(axis cs:39029,2.82694351536393)
--(axis cs:39030,2.82694346359189)
--(axis cs:39031,2.82694337831603)
--(axis cs:39032,2.826943293156)
--(axis cs:39033,2.82694324111564)
--(axis cs:39034,2.82694318441537)
--(axis cs:39035,2.82694311034837)
--(axis cs:39036,2.82694302597054)
--(axis cs:39037,2.82694293219154)
--(axis cs:39038,2.82694285819138)
--(axis cs:39039,2.82694276309566)
--(axis cs:39040,2.82694271729581)
--(axis cs:39041,2.82694262424593)
--(axis cs:39042,2.82694247213841)
--(axis cs:39043,2.82694232057334)
--(axis cs:39044,2.82694218421233)
--(axis cs:39045,2.82694201650917)
--(axis cs:39046,2.8269418199003)
--(axis cs:39047,2.82694158047391)
--(axis cs:39048,2.82694133273797)
--(axis cs:39049,2.82694113416821)
--(axis cs:39050,2.82694094005462)
--(axis cs:39051,2.82694080526835)
--(axis cs:39052,2.82694059801843)
--(axis cs:39053,2.82694044740511)
--(axis cs:39054,2.8269403232156)
--(axis cs:39055,2.82694020590988)
--(axis cs:39056,2.8269400645855)
--(axis cs:39057,2.82693994929932)
--(axis cs:39058,2.82693987094308)
--(axis cs:39059,2.82693977195027)
--(axis cs:39060,2.82693969968752)
--(axis cs:39061,2.82693959040078)
--(axis cs:39062,2.82693949065503)
--(axis cs:39063,2.82693944822631)
--(axis cs:39064,2.82693941274027)
--(axis cs:39065,2.82693937268059)
--(axis cs:39066,2.82693935373467)
--(axis cs:39067,2.82693935313692)
--(axis cs:39068,2.82693935126745)
--(axis cs:39069,2.82693935989434)
--(axis cs:39070,2.82693937621689)
--(axis cs:39071,2.82693942022496)
--(axis cs:39072,2.82693947511215)
--(axis cs:39073,2.82693953695915)
--(axis cs:39074,2.82693960728305)
--(axis cs:39075,2.82693964897734)
--(axis cs:39076,2.82693972148241)
--(axis cs:39077,2.82693977825065)
--(axis cs:39078,2.82693985546415)
--(axis cs:39079,2.82693993142859)
--(axis cs:39080,2.82694008730481)
--(axis cs:39081,2.82694028565969)
--(axis cs:39082,2.82694048395803)
--(axis cs:39083,2.82694069385473)
--(axis cs:39084,2.82694092467331)
--(axis cs:39085,2.82694114995177)
--(axis cs:39086,2.8269413687518)
--(axis cs:39087,2.82694160865471)
--(axis cs:39088,2.8269418698868)
--(axis cs:39089,2.8269421798274)
--(axis cs:39090,2.82694253501248)
--(axis cs:39091,2.82694289501308)
--(axis cs:39092,2.82694328566294)
--(axis cs:39093,2.82694368911496)
--(axis cs:39094,2.82694408418617)
--(axis cs:39095,2.8269444200533)
--(axis cs:39096,2.82694477753332)
--(axis cs:39097,2.82694510481478)
--(axis cs:39098,2.82694545550392)
--(axis cs:39099,2.82694585597091)
--(axis cs:39100,2.82694627283775)
--(axis cs:39101,2.82694664549278)
--(axis cs:39102,2.82694699526755)
--(axis cs:39103,2.82694734183651)
--(axis cs:39104,2.82694767975861)
--(axis cs:39105,2.82694794731852)
--(axis cs:39106,2.82694820243377)
--(axis cs:39107,2.82694842438955)
--(axis cs:39108,2.82694868936397)
--(axis cs:39109,2.82694894376039)
--(axis cs:39110,2.82694918487046)
--(axis cs:39111,2.82694944688397)
--(axis cs:39112,2.82694969589752)
--(axis cs:39113,2.8269499504566)
--(axis cs:39114,2.82695023712069)
--(axis cs:39115,2.82695054270368)
--(axis cs:39116,2.82695089599599)
--(axis cs:39117,2.82695124579414)
--(axis cs:39118,2.82695162722245)
--(axis cs:39119,2.82695196246364)
--(axis cs:39120,2.82695231213938)
--(axis cs:39121,2.82695263492439)
--(axis cs:39122,2.82695294733522)
--(axis cs:39123,2.82695326111076)
--(axis cs:39124,2.82695355653209)
--(axis cs:39125,2.82695394126702)
--(axis cs:39126,2.82695433614058)
--(axis cs:39127,2.82695469355581)
--(axis cs:39128,2.82695495941142)
--(axis cs:39129,2.82695517304781)
--(axis cs:39130,2.82695537683963)
--(axis cs:39131,2.82695563375007)
--(axis cs:39132,2.82695587398586)
--(axis cs:39133,2.82695612714871)
--(axis cs:39134,2.82695639443673)
--(axis cs:39135,2.82695665133514)
--(axis cs:39136,2.82695685009686)
--(axis cs:39137,2.82695712165928)
--(axis cs:39138,2.82695740714988)
--(axis cs:39139,2.82695770230854)
--(axis cs:39140,2.82695802093491)
--(axis cs:39141,2.82695831454352)
--(axis cs:39142,2.82695862300447)
--(axis cs:39143,2.82695889651348)
--(axis cs:39144,2.82695918575608)
--(axis cs:39145,2.82695949173677)
--(axis cs:39146,2.82695976947951)
--(axis cs:39147,2.82696006746542)
--(axis cs:39148,2.8269603342951)
--(axis cs:39149,2.82696058550505)
--(axis cs:39150,2.82696079619922)
--(axis cs:39151,2.82696098789565)
--(axis cs:39152,2.82696115965368)
--(axis cs:39153,2.82696134764022)
--(axis cs:39154,2.82696151030743)
--(axis cs:39155,2.82696165674745)
--(axis cs:39156,2.82696184240026)
--(axis cs:39157,2.82696206428313)
--(axis cs:39158,2.82696223485822)
--(axis cs:39159,2.82696240538436)
--(axis cs:39160,2.82696252695726)
--(axis cs:39161,2.82696259485794)
--(axis cs:39162,2.82696272274861)
--(axis cs:39163,2.82696287651145)
--(axis cs:39164,2.8269629856787)
--(axis cs:39165,2.82696315839976)
--(axis cs:39166,2.82696336481613)
--(axis cs:39167,2.8269635575821)
--(axis cs:39168,2.82696369192964)
--(axis cs:39169,2.82696387895945)
--(axis cs:39170,2.82696403610643)
--(axis cs:39171,2.82696414648812)
--(axis cs:39172,2.82696424590332)
--(axis cs:39173,2.82696438062718)
--(axis cs:39174,2.82696449355447)
--(axis cs:39175,2.82696462509969)
--(axis cs:39176,2.82696476490267)
--(axis cs:39177,2.82696489114656)
--(axis cs:39178,2.82696495642085)
--(axis cs:39179,2.82696504268283)
--(axis cs:39180,2.82696517177626)
--(axis cs:39181,2.82696531565099)
--(axis cs:39182,2.82696545696632)
--(axis cs:39183,2.82696557600969)
--(axis cs:39184,2.82696570282181)
--(axis cs:39185,2.82696582230299)
--(axis cs:39186,2.82696596930204)
--(axis cs:39187,2.8269661083906)
--(axis cs:39188,2.82696622652518)
--(axis cs:39189,2.82696635604224)
--(axis cs:39190,2.82696645212999)
--(axis cs:39191,2.82696653252142)
--(axis cs:39192,2.82696659672843)
--(axis cs:39193,2.82696657954353)
--(axis cs:39194,2.82696658773985)
--(axis cs:39195,2.82696663110007)
--(axis cs:39196,2.8269666639779)
--(axis cs:39197,2.82696672817079)
--(axis cs:39198,2.82696675885784)
--(axis cs:39199,2.82696678876734)
--(axis cs:39200,2.82696678548979)
--(axis cs:39201,2.82696679535329)
--(axis cs:39202,2.82696682305253)
--(axis cs:39203,2.82696689795105)
--(axis cs:39204,2.82696698783579)
--(axis cs:39205,2.82696707938667)
--(axis cs:39206,2.82696714233957)
--(axis cs:39207,2.82696724185756)
--(axis cs:39208,2.82696732608637)
--(axis cs:39209,2.82696741702533)
--(axis cs:39210,2.82696752051131)
--(axis cs:39211,2.82696763566643)
--(axis cs:39212,2.82696771755242)
--(axis cs:39213,2.82696780783136)
--(axis cs:39214,2.82696791690779)
--(axis cs:39215,2.82696799815023)
--(axis cs:39216,2.82696808326555)
--(axis cs:39217,2.82696817766814)
--(axis cs:39218,2.82696827083368)
--(axis cs:39219,2.82696833118569)
--(axis cs:39220,2.82696842513312)
--(axis cs:39221,2.82696854768556)
--(axis cs:39222,2.82696865267317)
--(axis cs:39223,2.82696875471333)
--(axis cs:39224,2.82696885163427)
--(axis cs:39225,2.82696893592987)
--(axis cs:39226,2.82696902909325)
--(axis cs:39227,2.82696914385652)
--(axis cs:39228,2.82696923809468)
--(axis cs:39229,2.8269693011261)
--(axis cs:39230,2.82696941863048)
--(axis cs:39231,2.82696960942965)
--(axis cs:39232,2.82696973273045)
--(axis cs:39233,2.82696983029872)
--(axis cs:39234,2.82696994461283)
--(axis cs:39235,2.82697002894137)
--(axis cs:39236,2.82697011579954)
--(axis cs:39237,2.8269702569811)
--(axis cs:39238,2.82697036835304)
--(axis cs:39239,2.82697052594545)
--(axis cs:39240,2.82697066837733)
--(axis cs:39241,2.82697079593175)
--(axis cs:39242,2.82697090213716)
--(axis cs:39243,2.82697098604432)
--(axis cs:39244,2.82697109931043)
--(axis cs:39245,2.82697115194448)
--(axis cs:39246,2.82697121985445)
--(axis cs:39247,2.82697128062935)
--(axis cs:39248,2.82697130758385)
--(axis cs:39249,2.82697126124446)
--(axis cs:39250,2.82697118143132)
--(axis cs:39251,2.82697115219575)
--(axis cs:39252,2.82697111059337)
--(axis cs:39253,2.82697110901055)
--(axis cs:39254,2.82697106885002)
--(axis cs:39255,2.82697108711981)
--(axis cs:39256,2.82697115991934)
--(axis cs:39257,2.82697128534082)
--(axis cs:39258,2.82697140536331)
--(axis cs:39259,2.82697148006351)
--(axis cs:39260,2.82697157861045)
--(axis cs:39261,2.82697166430152)
--(axis cs:39262,2.82697183782969)
--(axis cs:39263,2.82697198061473)
--(axis cs:39264,2.82697210705179)
--(axis cs:39265,2.82697222923771)
--(axis cs:39266,2.82697239194132)
--(axis cs:39267,2.8269725439566)
--(axis cs:39268,2.82697269940301)
--(axis cs:39269,2.82697280335154)
--(axis cs:39270,2.82697287892571)
--(axis cs:39271,2.82697289355408)
--(axis cs:39272,2.82697296087205)
--(axis cs:39273,2.8269730251679)
--(axis cs:39274,2.82697303724076)
--(axis cs:39275,2.82697304622378)
--(axis cs:39276,2.82697308716985)
--(axis cs:39277,2.82697306651162)
--(axis cs:39278,2.8269730827368)
--(axis cs:39279,2.82697307327717)
--(axis cs:39280,2.82697307193252)
--(axis cs:39281,2.82697304300965)
--(axis cs:39282,2.82697301186333)
--(axis cs:39283,2.82697303161355)
--(axis cs:39284,2.82697302438419)
--(axis cs:39285,2.82697300252164)
--(axis cs:39286,2.82697296417307)
--(axis cs:39287,2.82697292648569)
--(axis cs:39288,2.82697293704541)
--(axis cs:39289,2.8269729089825)
--(axis cs:39290,2.82697283829632)
--(axis cs:39291,2.82697277664036)
--(axis cs:39292,2.82697271785198)
--(axis cs:39293,2.82697266315252)
--(axis cs:39294,2.82697259762595)
--(axis cs:39295,2.82697253039947)
--(axis cs:39296,2.82697244941912)
--(axis cs:39297,2.82697237582698)
--(axis cs:39298,2.82697226532041)
--(axis cs:39299,2.82697215318964)
--(axis cs:39300,2.82697203830149)
--(axis cs:39301,2.82697188816589)
--(axis cs:39302,2.82697172514502)
--(axis cs:39303,2.82697159573911)
--(axis cs:39304,2.8269714473192)
--(axis cs:39305,2.82697128209645)
--(axis cs:39306,2.8269711218784)
--(axis cs:39307,2.82697095288481)
--(axis cs:39308,2.82697079715726)
--(axis cs:39309,2.82697062260491)
--(axis cs:39310,2.82697045784191)
--(axis cs:39311,2.82697028905939)
--(axis cs:39312,2.82697011237229)
--(axis cs:39313,2.82696992965407)
--(axis cs:39314,2.82696977461238)
--(axis cs:39315,2.82696955483555)
--(axis cs:39316,2.82696930603217)
--(axis cs:39317,2.82696901402768)
--(axis cs:39318,2.82696874740619)
--(axis cs:39319,2.82696845725984)
--(axis cs:39320,2.82696816684274)
--(axis cs:39321,2.82696787340066)
--(axis cs:39322,2.82696761147018)
--(axis cs:39323,2.82696726743034)
--(axis cs:39324,2.82696690013719)
--(axis cs:39325,2.82696653648424)
--(axis cs:39326,2.82696616659755)
--(axis cs:39327,2.82696575170984)
--(axis cs:39328,2.82696528618358)
--(axis cs:39329,2.82696484455957)
--(axis cs:39330,2.82696443016915)
--(axis cs:39331,2.82696397838176)
--(axis cs:39332,2.82696350758794)
--(axis cs:39333,2.82696296886442)
--(axis cs:39334,2.82696247252207)
--(axis cs:39335,2.82696201934162)
--(axis cs:39336,2.82696155897043)
--(axis cs:39337,2.82696114220579)
--(axis cs:39338,2.82696068583631)
--(axis cs:39339,2.82696018254505)
--(axis cs:39340,2.826959658647)
--(axis cs:39341,2.8269591213152)
--(axis cs:39342,2.82695852785553)
--(axis cs:39343,2.82695793740414)
--(axis cs:39344,2.82695737151656)
--(axis cs:39345,2.82695680611756)
--(axis cs:39346,2.82695617458564)
--(axis cs:39347,2.82695554991797)
--(axis cs:39348,2.82695492445056)
--(axis cs:39349,2.82695431749771)
--(axis cs:39350,2.82695367910314)
--(axis cs:39351,2.82695300178907)
--(axis cs:39352,2.82695237196895)
--(axis cs:39353,2.82695173098281)
--(axis cs:39354,2.82695113138394)
--(axis cs:39355,2.82695055016785)
--(axis cs:39356,2.8269499128537)
--(axis cs:39357,2.82694928411728)
--(axis cs:39358,2.82694857478455)
--(axis cs:39359,2.8269478867803)
--(axis cs:39360,2.82694715283538)
--(axis cs:39361,2.82694640198479)
--(axis cs:39362,2.82694569061709)
--(axis cs:39363,2.82694495239556)
--(axis cs:39364,2.82694425573842)
--(axis cs:39365,2.82694349605591)
--(axis cs:39366,2.82694272489854)
--(axis cs:39367,2.82694193829976)
--(axis cs:39368,2.82694118647535)
--(axis cs:39369,2.82694044447379)
--(axis cs:39370,2.82693966437886)
--(axis cs:39371,2.82693890823185)
--(axis cs:39372,2.82693814545854)
--(axis cs:39373,2.8269373882723)
--(axis cs:39374,2.82693663360365)
--(axis cs:39375,2.8269358892103)
--(axis cs:39376,2.82693514406901)
--(axis cs:39377,2.82693440710867)
--(axis cs:39378,2.82693369184715)
--(axis cs:39379,2.82693294746384)
--(axis cs:39380,2.82693210100525)
--(axis cs:39381,2.82693132427138)
--(axis cs:39382,2.82693058744922)
--(axis cs:39383,2.82692982244518)
--(axis cs:39384,2.82692905937759)
--(axis cs:39385,2.82692829951929)
--(axis cs:39386,2.82692749875199)
--(axis cs:39387,2.8269266482055)
--(axis cs:39388,2.82692577403905)
--(axis cs:39389,2.82692486406316)
--(axis cs:39390,2.82692388795866)
--(axis cs:39391,2.82692292597742)
--(axis cs:39392,2.8269219176462)
--(axis cs:39393,2.82692095465624)
--(axis cs:39394,2.82691992985173)
--(axis cs:39395,2.82691890986253)
--(axis cs:39396,2.82691793344496)
--(axis cs:39397,2.82691695438489)
--(axis cs:39398,2.82691599805025)
--(axis cs:39399,2.82691509424741)
--(axis cs:39400,2.82691417782882)
--(axis cs:39401,2.82691325298785)
--(axis cs:39402,2.82691231261886)
--(axis cs:39403,2.82691134584261)
--(axis cs:39404,2.82691045149445)
--(axis cs:39405,2.82690952140459)
--(axis cs:39406,2.8269086483921)
--(axis cs:39407,2.82690777372969)
--(axis cs:39408,2.8269068713907)
--(axis cs:39409,2.82690593928945)
--(axis cs:39410,2.82690500494574)
--(axis cs:39411,2.82690413311592)
--(axis cs:39412,2.82690320452483)
--(axis cs:39413,2.82690230673666)
--(axis cs:39414,2.82690139676096)
--(axis cs:39415,2.82690050207109)
--(axis cs:39416,2.82689957081386)
--(axis cs:39417,2.82689864600172)
--(axis cs:39418,2.8268977546156)
--(axis cs:39419,2.82689681339517)
--(axis cs:39420,2.82689587837917)
--(axis cs:39421,2.82689493501062)
--(axis cs:39422,2.82689394209265)
--(axis cs:39423,2.8268929983031)
--(axis cs:39424,2.82689202534538)
--(axis cs:39425,2.82689111817281)
--(axis cs:39426,2.82689014825371)
--(axis cs:39427,2.82688915264833)
--(axis cs:39428,2.82688813754621)
--(axis cs:39429,2.82688714146202)
--(axis cs:39430,2.82688608597433)
--(axis cs:39431,2.82688508595517)
--(axis cs:39432,2.8268840777959)
--(axis cs:39433,2.82688305027093)
--(axis cs:39434,2.82688201555694)
--(axis cs:39435,2.82688097489258)
--(axis cs:39436,2.82687995210911)
--(axis cs:39437,2.82687892577128)
--(axis cs:39438,2.8268779088637)
--(axis cs:39439,2.82687686804557)
--(axis cs:39440,2.8268757764798)
--(axis cs:39441,2.82687468497279)
--(axis cs:39442,2.82687355935126)
--(axis cs:39443,2.82687244059134)
--(axis cs:39444,2.82687130566959)
--(axis cs:39445,2.82687023735683)
--(axis cs:39446,2.82686917168893)
--(axis cs:39447,2.82686806360407)
--(axis cs:39448,2.82686699280514)
--(axis cs:39449,2.82686590580374)
--(axis cs:39450,2.82686479762635)
--(axis cs:39451,2.82686372248597)
--(axis cs:39452,2.82686271445766)
--(axis cs:39453,2.82686168801618)
--(axis cs:39454,2.82686067528627)
--(axis cs:39455,2.82685966163962)
--(axis cs:39456,2.82685870901323)
--(axis cs:39457,2.82685781348179)
--(axis cs:39458,2.82685688891299)
--(axis cs:39459,2.82685596809142)
--(axis cs:39460,2.82685500748883)
--(axis cs:39461,2.82685407797978)
--(axis cs:39462,2.82685312075654)
--(axis cs:39463,2.82685218053284)
--(axis cs:39464,2.82685126823252)
--(axis cs:39465,2.82685037995307)
--(axis cs:39466,2.82684951546335)
--(axis cs:39467,2.82684863718706)
--(axis cs:39468,2.82684768278572)
--(axis cs:39469,2.82684676389374)
--(axis cs:39470,2.82684587142966)
--(axis cs:39471,2.82684497094915)
--(axis cs:39472,2.82684403373205)
--(axis cs:39473,2.82684309603798)
--(axis cs:39474,2.82684217000937)
--(axis cs:39475,2.82684121293707)
--(axis cs:39476,2.82684027534988)
--(axis cs:39477,2.82683933973435)
--(axis cs:39478,2.82683841061926)
--(axis cs:39479,2.82683744775054)
--(axis cs:39480,2.8268364655257)
--(axis cs:39481,2.82683542046751)
--(axis cs:39482,2.82683437895052)
--(axis cs:39483,2.82683331788029)
--(axis cs:39484,2.82683223926902)
--(axis cs:39485,2.82683115301396)
--(axis cs:39486,2.82683011296679)
--(axis cs:39487,2.82682905745928)
--(axis cs:39488,2.82682802613743)
--(axis cs:39489,2.82682703179648)
--(axis cs:39490,2.82682603603473)
--(axis cs:39491,2.82682503528024)
--(axis cs:39492,2.82682406343253)
--(axis cs:39493,2.82682310631369)
--(axis cs:39494,2.82682217435308)
--(axis cs:39495,2.82682128028064)
--(axis cs:39496,2.82682040052362)
--(axis cs:39497,2.82681946020629)
--(axis cs:39498,2.82681850426349)
--(axis cs:39499,2.82681750946491)
--(axis cs:39500,2.82681650630188)
--(axis cs:39501,2.82681551009296)
--(axis cs:39502,2.82681454032876)
--(axis cs:39503,2.8268135424686)
--(axis cs:39504,2.82681257630698)
--(axis cs:39505,2.82681162264209)
--(axis cs:39506,2.82681068262897)
--(axis cs:39507,2.82680971146186)
--(axis cs:39508,2.82680869121459)
--(axis cs:39509,2.82680764983177)
--(axis cs:39510,2.8268066158782)
--(axis cs:39511,2.82680555149861)
--(axis cs:39512,2.82680444277516)
--(axis cs:39513,2.82680329555297)
--(axis cs:39514,2.82680217152416)
--(axis cs:39515,2.82680100912843)
--(axis cs:39516,2.82679984486868)
--(axis cs:39517,2.82679864086339)
--(axis cs:39518,2.82679739393905)
--(axis cs:39519,2.82679617209205)
--(axis cs:39520,2.82679495148847)
--(axis cs:39521,2.82679369835692)
--(axis cs:39522,2.82679244883912)
--(axis cs:39523,2.82679124784392)
--(axis cs:39524,2.82679003014673)
--(axis cs:39525,2.82678876323436)
--(axis cs:39526,2.82678752990471)
--(axis cs:39527,2.82678626422183)
--(axis cs:39528,2.8267849871838)
--(axis cs:39529,2.82678369025414)
--(axis cs:39530,2.82678236848505)
--(axis cs:39531,2.82678102643248)
--(axis cs:39532,2.82677967975018)
--(axis cs:39533,2.82677838168566)
--(axis cs:39534,2.8267770287292)
--(axis cs:39535,2.82677566779746)
--(axis cs:39536,2.82677430945993)
--(axis cs:39537,2.82677296747986)
--(axis cs:39538,2.82677162803101)
--(axis cs:39539,2.82677025435409)
--(axis cs:39540,2.8267689388388)
--(axis cs:39541,2.82676765089546)
--(axis cs:39542,2.82676640033535)
--(axis cs:39543,2.82676516727484)
--(axis cs:39544,2.82676393866024)
--(axis cs:39545,2.82676270242547)
--(axis cs:39546,2.82676147520261)
--(axis cs:39547,2.82676025813152)
--(axis cs:39548,2.82675903499061)
--(axis cs:39549,2.82675777180866)
--(axis cs:39550,2.82675648683117)
--(axis cs:39551,2.82675517637595)
--(axis cs:39552,2.82675390168546)
--(axis cs:39553,2.82675262190083)
--(axis cs:39554,2.82675131550904)
--(axis cs:39555,2.82675008849973)
--(axis cs:39556,2.82674886202932)
--(axis cs:39557,2.82674765137596)
--(axis cs:39558,2.82674641004688)
--(axis cs:39559,2.82674510874573)
--(axis cs:39560,2.82674382325637)
--(axis cs:39561,2.82674256071871)
--(axis cs:39562,2.82674130720669)
--(axis cs:39563,2.82674005119041)
--(axis cs:39564,2.82673880914068)
--(axis cs:39565,2.8267375280189)
--(axis cs:39566,2.82673617631506)
--(axis cs:39567,2.82673487989143)
--(axis cs:39568,2.82673360837149)
--(axis cs:39569,2.82673236464368)
--(axis cs:39570,2.82673113054669)
--(axis cs:39571,2.82672993709081)
--(axis cs:39572,2.82672871916124)
--(axis cs:39573,2.82672748730731)
--(axis cs:39574,2.82672626250955)
--(axis cs:39575,2.8267249877204)
--(axis cs:39576,2.82672374506813)
--(axis cs:39577,2.82672249891114)
--(axis cs:39578,2.82672126222214)
--(axis cs:39579,2.82672002055195)
--(axis cs:39580,2.82671883036792)
--(axis cs:39581,2.82671767357399)
--(axis cs:39582,2.82671647787836)
--(axis cs:39583,2.82671526873043)
--(axis cs:39584,2.82671403595447)
--(axis cs:39585,2.82671278718987)
--(axis cs:39586,2.82671153689122)
--(axis cs:39587,2.82671023323405)
--(axis cs:39588,2.82670890436905)
--(axis cs:39589,2.82670761417166)
--(axis cs:39590,2.82670625372365)
--(axis cs:39591,2.82670493807159)
--(axis cs:39592,2.8267036672095)
--(axis cs:39593,2.82670236100046)
--(axis cs:39594,2.82670103101103)
--(axis cs:39595,2.82669967787573)
--(axis cs:39596,2.82669832993015)
--(axis cs:39597,2.8266969545999)
--(axis cs:39598,2.82669557800729)
--(axis cs:39599,2.82669424127261)
--(axis cs:39600,2.82669285055804)
--(axis cs:39601,2.82669143040818)
--(axis cs:39602,2.82668997758926)
--(axis cs:39603,2.82668855607513)
--(axis cs:39604,2.82668712429055)
--(axis cs:39605,2.82668568841578)
--(axis cs:39606,2.82668424495725)
--(axis cs:39607,2.82668286148441)
--(axis cs:39608,2.8266814641099)
--(axis cs:39609,2.8266800814111)
--(axis cs:39610,2.8266787099845)
--(axis cs:39611,2.82667729363145)
--(axis cs:39612,2.82667591696912)
--(axis cs:39613,2.82667450091632)
--(axis cs:39614,2.82667303850932)
--(axis cs:39615,2.8266715422013)
--(axis cs:39616,2.82667002963442)
--(axis cs:39617,2.82666856327664)
--(axis cs:39618,2.82666708246541)
--(axis cs:39619,2.82666562883385)
--(axis cs:39620,2.82666419834097)
--(axis cs:39621,2.82666277937295)
--(axis cs:39622,2.82666134351903)
--(axis cs:39623,2.82665991143115)
--(axis cs:39624,2.82665841890825)
--(axis cs:39625,2.82665692732479)
--(axis cs:39626,2.82665546305999)
--(axis cs:39627,2.82665398809331)
--(axis cs:39628,2.82665249242524)
--(axis cs:39629,2.82665103229737)
--(axis cs:39630,2.82664957903556)
--(axis cs:39631,2.82664813645801)
--(axis cs:39632,2.82664668836709)
--(axis cs:39633,2.82664526696767)
--(axis cs:39634,2.82664391419867)
--(axis cs:39635,2.82664257911318)
--(axis cs:39636,2.82664121960423)
--(axis cs:39637,2.82663988641739)
--(axis cs:39638,2.82663851514927)
--(axis cs:39639,2.82663716369845)
--(axis cs:39640,2.82663581203264)
--(axis cs:39641,2.82663444081177)
--(axis cs:39642,2.82663307369723)
--(axis cs:39643,2.82663169891067)
--(axis cs:39644,2.8266302992267)
--(axis cs:39645,2.82662891680742)
--(axis cs:39646,2.8266275577645)
--(axis cs:39647,2.826626227973)
--(axis cs:39648,2.82662486399098)
--(axis cs:39649,2.82662352709331)
--(axis cs:39650,2.82662223000179)
--(axis cs:39651,2.82662095522984)
--(axis cs:39652,2.82661970679074)
--(axis cs:39653,2.82661838875722)
--(axis cs:39654,2.82661708708817)
--(axis cs:39655,2.82661580086137)
--(axis cs:39656,2.82661456819779)
--(axis cs:39657,2.82661338878565)
--(axis cs:39658,2.82661219963599)
--(axis cs:39659,2.82661099267349)
--(axis cs:39660,2.82660978616308)
--(axis cs:39661,2.82660859212546)
--(axis cs:39662,2.82660737251178)
--(axis cs:39663,2.82660621565205)
--(axis cs:39664,2.82660507248713)
--(axis cs:39665,2.8266040229055)
--(axis cs:39666,2.82660297932806)
--(axis cs:39667,2.82660201920257)
--(axis cs:39668,2.82660106603438)
--(axis cs:39669,2.82660007781375)
--(axis cs:39670,2.8265990982912)
--(axis cs:39671,2.82659810399966)
--(axis cs:39672,2.82659715028156)
--(axis cs:39673,2.82659618622764)
--(axis cs:39674,2.82659517674895)
--(axis cs:39675,2.8265941626844)
--(axis cs:39676,2.8265931438673)
--(axis cs:39677,2.82659216073144)
--(axis cs:39678,2.82659121044389)
--(axis cs:39679,2.82659033503473)
--(axis cs:39680,2.8265893816174)
--(axis cs:39681,2.82658844237433)
--(axis cs:39682,2.82658748484473)
--(axis cs:39683,2.82658649749166)
--(axis cs:39684,2.82658548125103)
--(axis cs:39685,2.82658450263016)
--(axis cs:39686,2.82658348491951)
--(axis cs:39687,2.82658249228928)
--(axis cs:39688,2.82658148240765)
--(axis cs:39689,2.82658050781972)
--(axis cs:39690,2.82657954679748)
--(axis cs:39691,2.82657854775481)
--(axis cs:39692,2.82657753603088)
--(axis cs:39693,2.82657653039222)
--(axis cs:39694,2.82657559451864)
--(axis cs:39695,2.82657462797543)
--(axis cs:39696,2.82657373523661)
--(axis cs:39697,2.82657279902101)
--(axis cs:39698,2.82657189112448)
--(axis cs:39699,2.82657097381785)
--(axis cs:39700,2.82657005520499)
--(axis cs:39701,2.82656910673273)
--(axis cs:39702,2.82656818869671)
--(axis cs:39703,2.82656728491807)
--(axis cs:39704,2.82656633427793)
--(axis cs:39705,2.82656541712392)
--(axis cs:39706,2.82656449405912)
--(axis cs:39707,2.82656356360667)
--(axis cs:39708,2.826562607392)
--(axis cs:39709,2.82656165317781)
--(axis cs:39710,2.826560743496)
--(axis cs:39711,2.82655985973084)
--(axis cs:39712,2.82655899081967)
--(axis cs:39713,2.82655810032272)
--(axis cs:39714,2.82655727017118)
--(axis cs:39715,2.82655645628207)
--(axis cs:39716,2.82655561690956)
--(axis cs:39717,2.82655476858099)
--(axis cs:39718,2.82655394295925)
--(axis cs:39719,2.82655307293198)
--(axis cs:39720,2.82655220820134)
--(axis cs:39721,2.82655136672322)
--(axis cs:39722,2.82655049893471)
--(axis cs:39723,2.82654963486101)
--(axis cs:39724,2.82654875270806)
--(axis cs:39725,2.82654788944629)
--(axis cs:39726,2.82654702018611)
--(axis cs:39727,2.82654617360102)
--(axis cs:39728,2.82654530605355)
--(axis cs:39729,2.8265444221871)
--(axis cs:39730,2.82654354732068)
--(axis cs:39731,2.82654268867176)
--(axis cs:39732,2.82654177394134)
--(axis cs:39733,2.82654083598158)
--(axis cs:39734,2.82653990855701)
--(axis cs:39735,2.82653898479918)
--(axis cs:39736,2.826538100757)
--(axis cs:39737,2.82653722836708)
--(axis cs:39738,2.82653642631552)
--(axis cs:39739,2.82653565710419)
--(axis cs:39740,2.82653480860057)
--(axis cs:39741,2.82653398255094)
--(axis cs:39742,2.82653314522574)
--(axis cs:39743,2.82653231228473)
--(axis cs:39744,2.82653145968166)
--(axis cs:39745,2.82653059235423)
--(axis cs:39746,2.82652968431683)
--(axis cs:39747,2.82652882687147)
--(axis cs:39748,2.82652794693545)
--(axis cs:39749,2.82652704937322)
--(axis cs:39750,2.82652618717321)
--(axis cs:39751,2.82652531699275)
--(axis cs:39752,2.82652447938004)
--(axis cs:39753,2.82652361627367)
--(axis cs:39754,2.82652276987569)
--(axis cs:39755,2.82652186614807)
--(axis cs:39756,2.8265209627801)
--(axis cs:39757,2.82652007264612)
--(axis cs:39758,2.82651917096951)
--(axis cs:39759,2.82651833564261)
--(axis cs:39760,2.82651748751841)
--(axis cs:39761,2.82651659092808)
--(axis cs:39762,2.82651570700543)
--(axis cs:39763,2.82651483622682)
--(axis cs:39764,2.82651401752225)
--(axis cs:39765,2.82651321667727)
--(axis cs:39766,2.82651243107021)
--(axis cs:39767,2.82651165054006)
--(axis cs:39768,2.82651088407914)
--(axis cs:39769,2.82651008560357)
--(axis cs:39770,2.8265092542463)
--(axis cs:39771,2.82650844210282)
--(axis cs:39772,2.82650768798771)
--(axis cs:39773,2.82650697214961)
--(axis cs:39774,2.82650622108212)
--(axis cs:39775,2.82650543744369)
--(axis cs:39776,2.8265046552772)
--(axis cs:39777,2.82650386985909)
--(axis cs:39778,2.82650304219026)
--(axis cs:39779,2.82650227190648)
--(axis cs:39780,2.82650150951045)
--(axis cs:39781,2.82650077233462)
--(axis cs:39782,2.82650002438669)
--(axis cs:39783,2.82649930435989)
--(axis cs:39784,2.82649857737596)
--(axis cs:39785,2.82649787983041)
--(axis cs:39786,2.8264972371009)
--(axis cs:39787,2.82649660396339)
--(axis cs:39788,2.82649599060387)
--(axis cs:39789,2.82649536211941)
--(axis cs:39790,2.82649468007762)
--(axis cs:39791,2.82649400166241)
--(axis cs:39792,2.82649331237078)
--(axis cs:39793,2.82649265882671)
--(axis cs:39794,2.82649200879017)
--(axis cs:39795,2.82649138773534)
--(axis cs:39796,2.82649078883779)
--(axis cs:39797,2.82649014219336)
--(axis cs:39798,2.82648949385692)
--(axis cs:39799,2.82648890310441)
--(axis cs:39800,2.82648830291594)
--(axis cs:39801,2.82648773421342)
--(axis cs:39802,2.82648721148042)
--(axis cs:39803,2.82648669632176)
--(axis cs:39804,2.82648623073576)
--(axis cs:39805,2.8264857618248)
--(axis cs:39806,2.82648529899528)
--(axis cs:39807,2.82648477630344)
--(axis cs:39808,2.82648422930373)
--(axis cs:39809,2.82648369839422)
--(axis cs:39810,2.82648315118394)
--(axis cs:39811,2.82648270081992)
--(axis cs:39812,2.8264822187232)
--(axis cs:39813,2.82648173683982)
--(axis cs:39814,2.82648124399925)
--(axis cs:39815,2.82648074490898)
--(axis cs:39816,2.82648030966593)
--(axis cs:39817,2.82647993738248)
--(axis cs:39818,2.82647954765673)
--(axis cs:39819,2.82647917531409)
--(axis cs:39820,2.82647881953773)
--(axis cs:39821,2.82647848272293)
--(axis cs:39822,2.82647813171402)
--(axis cs:39823,2.82647777624508)
--(axis cs:39824,2.82647740331537)
--(axis cs:39825,2.82647709535119)
--(axis cs:39826,2.82647678656797)
--(axis cs:39827,2.82647647092781)
--(axis cs:39828,2.82647611211257)
--(axis cs:39829,2.82647573357569)
--(axis cs:39830,2.82647531219556)
--(axis cs:39831,2.82647487225375)
--(axis cs:39832,2.82647447423153)
--(axis cs:39833,2.82647405840664)
--(axis cs:39834,2.82647367644444)
--(axis cs:39835,2.82647330868469)
--(axis cs:39836,2.82647299962238)
--(axis cs:39837,2.82647266842417)
--(axis cs:39838,2.82647236958555)
--(axis cs:39839,2.82647208964224)
--(axis cs:39840,2.82647180544738)
--(axis cs:39841,2.82647153394723)
--(axis cs:39842,2.82647125947794)
--(axis cs:39843,2.82647097884277)
--(axis cs:39844,2.82647071004206)
--(axis cs:39845,2.82647044701823)
--(axis cs:39846,2.82647021601858)
--(axis cs:39847,2.8264699535726)
--(axis cs:39848,2.82646967268179)
--(axis cs:39849,2.82646942221574)
--(axis cs:39850,2.82646914225392)
--(axis cs:39851,2.82646884721536)
--(axis cs:39852,2.82646853457319)
--(axis cs:39853,2.82646817727282)
--(axis cs:39854,2.82646780002513)
--(axis cs:39855,2.82646745716267)
--(axis cs:39856,2.82646710194796)
--(axis cs:39857,2.82646679354954)
--(axis cs:39858,2.82646650702449)
--(axis cs:39859,2.82646624345923)
--(axis cs:39860,2.82646595594353)
--(axis cs:39861,2.82646570300665)
--(axis cs:39862,2.82646547865483)
--(axis cs:39863,2.82646524706974)
--(axis cs:39864,2.82646503760008)
--(axis cs:39865,2.82646482572906)
--(axis cs:39866,2.826464604004)
--(axis cs:39867,2.82646439179581)
--(axis cs:39868,2.8264641290728)
--(axis cs:39869,2.82646385241246)
--(axis cs:39870,2.82646358078987)
--(axis cs:39871,2.82646332347446)
--(axis cs:39872,2.82646306617207)
--(axis cs:39873,2.82646278977361)
--(axis cs:39874,2.82646248713494)
--(axis cs:39875,2.8264621892898)
--(axis cs:39876,2.82646194613063)
--(axis cs:39877,2.8264616840521)
--(axis cs:39878,2.82646141921103)
--(axis cs:39879,2.82646117070901)
--(axis cs:39880,2.82646090716437)
--(axis cs:39881,2.8264606331593)
--(axis cs:39882,2.82646030350694)
--(axis cs:39883,2.82645998998852)
--(axis cs:39884,2.82645976106412)
--(axis cs:39885,2.8264594868583)
--(axis cs:39886,2.82645918763677)
--(axis cs:39887,2.82645887972323)
--(axis cs:39888,2.82645859558847)
--(axis cs:39889,2.8264582384895)
--(axis cs:39890,2.82645784001238)
--(axis cs:39891,2.82645739489044)
--(axis cs:39892,2.82645696097529)
--(axis cs:39893,2.82645653740069)
--(axis cs:39894,2.82645618283368)
--(axis cs:39895,2.82645582144961)
--(axis cs:39896,2.8264554808748)
--(axis cs:39897,2.82645517160715)
--(axis cs:39898,2.82645477265419)
--(axis cs:39899,2.82645442748504)
--(axis cs:39900,2.82645407108181)
--(axis cs:39901,2.82645365059396)
--(axis cs:39902,2.82645322806199)
--(axis cs:39903,2.8264528315857)
--(axis cs:39904,2.82645240796089)
--(axis cs:39905,2.82645195338702)
--(axis cs:39906,2.82645148908235)
--(axis cs:39907,2.82645102224438)
--(axis cs:39908,2.82645050249644)
--(axis cs:39909,2.826449978746)
--(axis cs:39910,2.82644941569515)
--(axis cs:39911,2.82644884077136)
--(axis cs:39912,2.82644822848306)
--(axis cs:39913,2.82644764720311)
--(axis cs:39914,2.82644701714382)
--(axis cs:39915,2.8264463325628)
--(axis cs:39916,2.82644564961527)
--(axis cs:39917,2.82644500606414)
--(axis cs:39918,2.82644437491953)
--(axis cs:39919,2.82644375618936)
--(axis cs:39920,2.8264432205631)
--(axis cs:39921,2.82644268489142)
--(axis cs:39922,2.82644212436716)
--(axis cs:39923,2.82644156151418)
--(axis cs:39924,2.82644099890061)
--(axis cs:39925,2.82644045298181)
--(axis cs:39926,2.82643997316296)
--(axis cs:39927,2.82643947364023)
--(axis cs:39928,2.82643898849351)
--(axis cs:39929,2.82643846025016)
--(axis cs:39930,2.82643793433263)
--(axis cs:39931,2.82643743595195)
--(axis cs:39932,2.82643697262654)
--(axis cs:39933,2.82643653439455)
--(axis cs:39934,2.82643608535901)
--(axis cs:39935,2.82643566122089)
--(axis cs:39936,2.8264352480563)
--(axis cs:39937,2.82643482157961)
--(axis cs:39938,2.8264344718836)
--(axis cs:39939,2.82643412223947)
--(axis cs:39940,2.82643380440334)
--(axis cs:39941,2.82643352476116)
--(axis cs:39942,2.8264332474673)
--(axis cs:39943,2.82643301516582)
--(axis cs:39944,2.82643279073067)
--(axis cs:39945,2.82643254192839)
--(axis cs:39946,2.82643235086996)
--(axis cs:39947,2.82643216891574)
--(axis cs:39948,2.82643201085484)
--(axis cs:39949,2.82643186328765)
--(axis cs:39950,2.82643172079072)
--(axis cs:39951,2.82643160093956)
--(axis cs:39952,2.82643147922324)
--(axis cs:39953,2.82643134828786)
--(axis cs:39954,2.82643123024573)
--(axis cs:39955,2.82643109124734)
--(axis cs:39956,2.82643091187716)
--(axis cs:39957,2.82643073294501)
--(axis cs:39958,2.82643058893286)
--(axis cs:39959,2.82643042971022)
--(axis cs:39960,2.82643022602782)
--(axis cs:39961,2.82643005668714)
--(axis cs:39962,2.82642989608168)
--(axis cs:39963,2.82642973772079)
--(axis cs:39964,2.82642960177433)
--(axis cs:39965,2.82642943908063)
--(axis cs:39966,2.82642932434377)
--(axis cs:39967,2.82642920292592)
--(axis cs:39968,2.82642909288397)
--(axis cs:39969,2.82642900704971)
--(axis cs:39970,2.82642892897437)
--(axis cs:39971,2.82642888922218)
--(axis cs:39972,2.8264288583923)
--(axis cs:39973,2.82642885181348)
--(axis cs:39974,2.82642887040357)
--(axis cs:39975,2.82642889507198)
--(axis cs:39976,2.82642896253501)
--(axis cs:39977,2.82642898781799)
--(axis cs:39978,2.82642898715092)
--(axis cs:39979,2.82642894664884)
--(axis cs:39980,2.8264289047011)
--(axis cs:39981,2.82642885761646)
--(axis cs:39982,2.82642882444482)
--(axis cs:39983,2.82642882726414)
--(axis cs:39984,2.82642882380266)
--(axis cs:39985,2.82642881105133)
--(axis cs:39986,2.82642873745306)
--(axis cs:39987,2.8264287494437)
--(axis cs:39988,2.82642876852905)
--(axis cs:39989,2.82642879804984)
--(axis cs:39990,2.82642881688619)
--(axis cs:39991,2.82642885939047)
--(axis cs:39992,2.82642883599902)
--(axis cs:39993,2.82642884705576)
--(axis cs:39994,2.82642879925898)
--(axis cs:39995,2.82642870997148)
--(axis cs:39996,2.82642862534112)
--(axis cs:39997,2.82642852840717)
--(axis cs:39998,2.8264284186557)
--(axis cs:39999,2.8264283128828)
--(axis cs:40000,2.82642822313295)
--(axis cs:40001,2.8264281103847)
--(axis cs:40002,2.82642796722307)
--(axis cs:40003,2.82642779624706)
--(axis cs:40004,2.82642762256755)
--(axis cs:40005,2.82642743550157)
--(axis cs:40006,2.82642726539602)
--(axis cs:40007,2.82642715411877)
--(axis cs:40008,2.82642704725893)
--(axis cs:40009,2.82642692318089)
--(axis cs:40010,2.82642682899654)
--(axis cs:40011,2.82642671728323)
--(axis cs:40012,2.82642654820644)
--(axis cs:40013,2.82642638646959)
--(axis cs:40014,2.82642624530655)
--(axis cs:40015,2.82642610716416)
--(axis cs:40016,2.82642591122447)
--(axis cs:40017,2.82642576325439)
--(axis cs:40018,2.82642560358729)
--(axis cs:40019,2.82642536705387)
--(axis cs:40020,2.82642514951292)
--(axis cs:40021,2.8264249577872)
--(axis cs:40022,2.82642468545562)
--(axis cs:40023,2.82642438639288)
--(axis cs:40024,2.82642408194191)
--(axis cs:40025,2.82642381041605)
--(axis cs:40026,2.82642349139478)
--(axis cs:40027,2.82642319244458)
--(axis cs:40028,2.82642288809037)
--(axis cs:40029,2.82642257762021)
--(axis cs:40030,2.82642225998913)
--(axis cs:40031,2.82642194281511)
--(axis cs:40032,2.82642164876338)
--(axis cs:40033,2.82642133519835)
--(axis cs:40034,2.82642101171293)
--(axis cs:40035,2.82642070872472)
--(axis cs:40036,2.82642035460931)
--(axis cs:40037,2.82642001275806)
--(axis cs:40038,2.82641965451511)
--(axis cs:40039,2.82641930408047)
--(axis cs:40040,2.8264189471917)
--(axis cs:40041,2.82641861659237)
--(axis cs:40042,2.82641826724844)
--(axis cs:40043,2.82641789191217)
--(axis cs:40044,2.82641757041804)
--(axis cs:40045,2.82641720241337)
--(axis cs:40046,2.8264168147593)
--(axis cs:40047,2.82641644760887)
--(axis cs:40048,2.82641608867676)
--(axis cs:40049,2.82641571132631)
--(axis cs:40050,2.82641538300466)
--(axis cs:40051,2.82641503863574)
--(axis cs:40052,2.8264147291943)
--(axis cs:40053,2.82641441687673)
--(axis cs:40054,2.82641416613616)
--(axis cs:40055,2.82641393316412)
--(axis cs:40056,2.82641367847344)
--(axis cs:40057,2.82641340341029)
--(axis cs:40058,2.82641311846459)
--(axis cs:40059,2.82641286450571)
--(axis cs:40060,2.82641264080962)
--(axis cs:40061,2.82641247348888)
--(axis cs:40062,2.82641228489162)
--(axis cs:40063,2.826412085163)
--(axis cs:40064,2.82641189010181)
--(axis cs:40065,2.82641173628342)
--(axis cs:40066,2.82641160112629)
--(axis cs:40067,2.82641144610932)
--(axis cs:40068,2.82641132907575)
--(axis cs:40069,2.82641113621316)
--(axis cs:40070,2.82641089989308)
--(axis cs:40071,2.82641063673048)
--(axis cs:40072,2.82641043125118)
--(axis cs:40073,2.82641026787948)
--(axis cs:40074,2.82641012192436)
--(axis cs:40075,2.82641001559869)
--(axis cs:40076,2.82640994803135)
--(axis cs:40077,2.82640988966221)
--(axis cs:40078,2.82640984900602)
--(axis cs:40079,2.82640981835252)
--(axis cs:40080,2.82640986527401)
--(axis cs:40081,2.82640991174466)
--(axis cs:40082,2.82640994512909)
--(axis cs:40083,2.82640997023416)
--(axis cs:40084,2.82641000698937)
--(axis cs:40085,2.82641006191299)
--(axis cs:40086,2.82641007689286)
--(axis cs:40087,2.82641008619671)
--(axis cs:40088,2.82641010030431)
--(axis cs:40089,2.82641007892772)
--(axis cs:40090,2.82641005920185)
--(axis cs:40091,2.82640995686771)
--(axis cs:40092,2.82640987857433)
--(axis cs:40093,2.82640976176119)
--(axis cs:40094,2.82640966667122)
--(axis cs:40095,2.82640962952062)
--(axis cs:40096,2.82640958626124)
--(axis cs:40097,2.82640961189461)
--(axis cs:40098,2.82640962702324)
--(axis cs:40099,2.82640963002539)
--(axis cs:40100,2.82640963775144)
--(axis cs:40101,2.82640966599474)
--(axis cs:40102,2.82640965381632)
--(axis cs:40103,2.82640965403855)
--(axis cs:40104,2.82640970896207)
--(axis cs:40105,2.82640980543856)
--(axis cs:40106,2.8264099223993)
--(axis cs:40107,2.82641004359274)
--(axis cs:40108,2.8264101856107)
--(axis cs:40109,2.82641035641174)
--(axis cs:40110,2.82641055595432)
--(axis cs:40111,2.82641072843666)
--(axis cs:40112,2.82641093577125)
--(axis cs:40113,2.82641118470898)
--(axis cs:40114,2.82641137615345)
--(axis cs:40115,2.82641151053248)
--(axis cs:40116,2.82641169518131)
--(axis cs:40117,2.82641185924168)
--(axis cs:40118,2.82641202098301)
--(axis cs:40119,2.82641219136665)
--(axis cs:40120,2.82641233245295)
--(axis cs:40121,2.82641238607434)
--(axis cs:40122,2.82641242675511)
--(axis cs:40123,2.82641245166194)
--(axis cs:40124,2.82641251343831)
--(axis cs:40125,2.82641260115348)
--(axis cs:40126,2.82641265827217)
--(axis cs:40127,2.82641274518168)
--(axis cs:40128,2.82641286264342)
--(axis cs:40129,2.82641303113452)
--(axis cs:40130,2.82641322183029)
--(axis cs:40131,2.8264134279813)
--(axis cs:40132,2.82641359128376)
--(axis cs:40133,2.82641376546808)
--(axis cs:40134,2.82641392348328)
--(axis cs:40135,2.82641407964325)
--(axis cs:40136,2.82641421196282)
--(axis cs:40137,2.82641436743436)
--(axis cs:40138,2.82641450277075)
--(axis cs:40139,2.82641464600768)
--(axis cs:40140,2.82641479434595)
--(axis cs:40141,2.82641502088596)
--(axis cs:40142,2.82641520921791)
--(axis cs:40143,2.82641538701098)
--(axis cs:40144,2.82641556276112)
--(axis cs:40145,2.82641571954126)
--(axis cs:40146,2.82641584735496)
--(axis cs:40147,2.82641590941008)
--(axis cs:40148,2.82641593555069)
--(axis cs:40149,2.82641597893079)
--(axis cs:40150,2.82641606779894)
--(axis cs:40151,2.82641614032164)
--(axis cs:40152,2.82641617544253)
--(axis cs:40153,2.82641622677395)
--(axis cs:40154,2.82641624104369)
--(axis cs:40155,2.82641629096285)
--(axis cs:40156,2.82641632275387)
--(axis cs:40157,2.82641638963774)
--(axis cs:40158,2.82641641668479)
--(axis cs:40159,2.82641641061499)
--(axis cs:40160,2.82641637780904)
--(axis cs:40161,2.82641629928516)
--(axis cs:40162,2.82641623814971)
--(axis cs:40163,2.82641621013389)
--(axis cs:40164,2.82641616700603)
--(axis cs:40165,2.82641616132478)
--(axis cs:40166,2.82641609277698)
--(axis cs:40167,2.82641600200413)
--(axis cs:40168,2.82641593108408)
--(axis cs:40169,2.82641586729033)
--(axis cs:40170,2.82641583849632)
--(axis cs:40171,2.82641579944698)
--(axis cs:40172,2.82641573905085)
--(axis cs:40173,2.82641568558879)
--(axis cs:40174,2.82641562154043)
--(axis cs:40175,2.82641554003119)
--(axis cs:40176,2.82641546961256)
--(axis cs:40177,2.82641543839546)
--(axis cs:40178,2.82641540997704)
--(axis cs:40179,2.82641532823882)
--(axis cs:40180,2.82641528695101)
--(axis cs:40181,2.82641521780582)
--(axis cs:40182,2.82641508977919)
--(axis cs:40183,2.8264149748426)
--(axis cs:40184,2.82641487648325)
--(axis cs:40185,2.8264147655517)
--(axis cs:40186,2.82641468305551)
--(axis cs:40187,2.82641454729581)
--(axis cs:40188,2.82641438959944)
--(axis cs:40189,2.82641423674043)
--(axis cs:40190,2.82641413727381)
--(axis cs:40191,2.82641405102138)
--(axis cs:40192,2.8264139269362)
--(axis cs:40193,2.82641380592103)
--(axis cs:40194,2.82641372097304)
--(axis cs:40195,2.82641361173943)
--(axis cs:40196,2.82641352281636)
--(axis cs:40197,2.82641337977475)
--(axis cs:40198,2.82641316729099)
--(axis cs:40199,2.8264130154271)
--(axis cs:40200,2.82641287055842)
--(axis cs:40201,2.82641268278254)
--(axis cs:40202,2.82641251437797)
--(axis cs:40203,2.82641238340693)
--(axis cs:40204,2.82641220086757)
--(axis cs:40205,2.82641200141486)
--(axis cs:40206,2.8264118645257)
--(axis cs:40207,2.82641166611778)
--(axis cs:40208,2.82641145321259)
--(axis cs:40209,2.82641125408907)
--(axis cs:40210,2.82641099841518)
--(axis cs:40211,2.82641070590159)
--(axis cs:40212,2.82641043651386)
--(axis cs:40213,2.8264101742016)
--(axis cs:40214,2.82640986954454)
--(axis cs:40215,2.82640959531062)
--(axis cs:40216,2.82640937151258)
--(axis cs:40217,2.82640916276194)
--(axis cs:40218,2.82640891528465)
--(axis cs:40219,2.82640869820017)
--(axis cs:40220,2.82640851169185)
--(axis cs:40221,2.82640829328359)
--(axis cs:40222,2.82640803842561)
--(axis cs:40223,2.82640779577487)
--(axis cs:40224,2.82640754582197)
--(axis cs:40225,2.82640731104225)
--(axis cs:40226,2.82640709242255)
--(axis cs:40227,2.82640684145138)
--(axis cs:40228,2.82640653806065)
--(axis cs:40229,2.82640624742359)
--(axis cs:40230,2.82640598569976)
--(axis cs:40231,2.82640566932126)
--(axis cs:40232,2.82640531844564)
--(axis cs:40233,2.82640500466481)
--(axis cs:40234,2.82640470925534)
--(axis cs:40235,2.82640440999478)
--(axis cs:40236,2.82640415297814)
--(axis cs:40237,2.82640393183422)
--(axis cs:40238,2.8264036818094)
--(axis cs:40239,2.82640343175384)
--(axis cs:40240,2.82640315699696)
--(axis cs:40241,2.82640286800231)
--(axis cs:40242,2.82640253677669)
--(axis cs:40243,2.8264022092235)
--(axis cs:40244,2.82640191617937)
--(axis cs:40245,2.82640164717754)
--(axis cs:40246,2.8264014000086)
--(axis cs:40247,2.8264011213594)
--(axis cs:40248,2.82640080663093)
--(axis cs:40249,2.82640046775911)
--(axis cs:40250,2.82640012243164)
--(axis cs:40251,2.8263997533113)
--(axis cs:40252,2.82639939764259)
--(axis cs:40253,2.8263990836848)
--(axis cs:40254,2.8263987914868)
--(axis cs:40255,2.82639848269026)
--(axis cs:40256,2.82639819280849)
--(axis cs:40257,2.82639789055737)
--(axis cs:40258,2.82639756820669)
--(axis cs:40259,2.82639722568379)
--(axis cs:40260,2.82639692099793)
--(axis cs:40261,2.82639659430761)
--(axis cs:40262,2.82639628797113)
--(axis cs:40263,2.82639597634361)
--(axis cs:40264,2.82639572801683)
--(axis cs:40265,2.82639545813164)
--(axis cs:40266,2.82639518272811)
--(axis cs:40267,2.82639494233899)
--(axis cs:40268,2.82639472625454)
--(axis cs:40269,2.82639449658497)
--(axis cs:40270,2.82639428048199)
--(axis cs:40271,2.8263940956264)
--(axis cs:40272,2.82639396552464)
--(axis cs:40273,2.8263938928517)
--(axis cs:40274,2.82639384808843)
--(axis cs:40275,2.82639384721352)
--(axis cs:40276,2.8263938470471)
--(axis cs:40277,2.82639384698382)
--(axis cs:40278,2.8263939376064)
--(axis cs:40279,2.82639407646851)
--(axis cs:40280,2.82639424832897)
--(axis cs:40281,2.82639439769923)
--(axis cs:40282,2.82639447636825)
--(axis cs:40283,2.82639454524909)
--(axis cs:40284,2.82639460277721)
--(axis cs:40285,2.82639465576972)
--(axis cs:40286,2.82639466453028)
--(axis cs:40287,2.82639469297345)
--(axis cs:40288,2.82639472959133)
--(axis cs:40289,2.82639478144012)
--(axis cs:40290,2.82639481515428)
--(axis cs:40291,2.82639482686992)
--(axis cs:40292,2.82639481950071)
--(axis cs:40293,2.82639482455866)
--(axis cs:40294,2.82639484507968)
--(axis cs:40295,2.82639487933282)
--(axis cs:40296,2.82639494381876)
--(axis cs:40297,2.82639499379115)
--(axis cs:40298,2.8263950576771)
--(axis cs:40299,2.82639513612993)
--(axis cs:40300,2.82639522092132)
--(axis cs:40301,2.82639532230247)
--(axis cs:40302,2.82639543561512)
--(axis cs:40303,2.82639556526042)
--(axis cs:40304,2.82639562319927)
--(axis cs:40305,2.82639567783632)
--(axis cs:40306,2.82639572489371)
--(axis cs:40307,2.82639579724363)
--(axis cs:40308,2.82639585167263)
--(axis cs:40309,2.82639592427792)
--(axis cs:40310,2.82639603287836)
--(axis cs:40311,2.82639611098906)
--(axis cs:40312,2.82639623609162)
--(axis cs:40313,2.82639636847183)
--(axis cs:40314,2.82639646328578)
--(axis cs:40315,2.82639652039048)
--(axis cs:40316,2.82639659348948)
--(axis cs:40317,2.82639671224683)
--(axis cs:40318,2.82639682772542)
--(axis cs:40319,2.82639693254371)
--(axis cs:40320,2.8263970243326)
--(axis cs:40321,2.82639714546437)
--(axis cs:40322,2.82639729908794)
--(axis cs:40323,2.82639746939597)
--(axis cs:40324,2.8263977266658)
--(axis cs:40325,2.82639801847044)
--(axis cs:40326,2.82639830730393)
--(axis cs:40327,2.82639857449653)
--(axis cs:40328,2.82639880262731)
--(axis cs:40329,2.82639902439308)
--(axis cs:40330,2.82639925593561)
--(axis cs:40331,2.82639945724959)
--(axis cs:40332,2.82639965499942)
--(axis cs:40333,2.82639982661147)
--(axis cs:40334,2.82639997418852)
--(axis cs:40335,2.82640012949728)
--(axis cs:40336,2.82640030413688)
--(axis cs:40337,2.82640045132855)
--(axis cs:40338,2.82640058084587)
--(axis cs:40339,2.82640070593892)
--(axis cs:40340,2.82640084329507)
--(axis cs:40341,2.82640096812762)
--(axis cs:40342,2.82640106077509)
--(axis cs:40343,2.82640113910123)
--(axis cs:40344,2.82640119394389)
--(axis cs:40345,2.82640122542356)
--(axis cs:40346,2.8264012222506)
--(axis cs:40347,2.82640123109611)
--(axis cs:40348,2.82640121665664)
--(axis cs:40349,2.82640120053277)
--(axis cs:40350,2.82640112668191)
--(axis cs:40351,2.82640099360207)
--(axis cs:40352,2.82640087603416)
--(axis cs:40353,2.8264007722834)
--(axis cs:40354,2.82640067347892)
--(axis cs:40355,2.8264005193961)
--(axis cs:40356,2.82640035429624)
--(axis cs:40357,2.82640018807272)
--(axis cs:40358,2.82640004215163)
--(axis cs:40359,2.82639984205876)
--(axis cs:40360,2.82639967361702)
--(axis cs:40361,2.82639949188428)
--(axis cs:40362,2.82639929422386)
--(axis cs:40363,2.82639905727313)
--(axis cs:40364,2.82639883343219)
--(axis cs:40365,2.82639852828055)
--(axis cs:40366,2.82639825865551)
--(axis cs:40367,2.82639802163949)
--(axis cs:40368,2.82639779011235)
--(axis cs:40369,2.82639759562854)
--(axis cs:40370,2.82639738964273)
--(axis cs:40371,2.82639719728839)
--(axis cs:40372,2.82639699221897)
--(axis cs:40373,2.82639677966827)
--(axis cs:40374,2.82639655168832)
--(axis cs:40375,2.82639632550236)
--(axis cs:40376,2.8263961518389)
--(axis cs:40377,2.82639600740776)
--(axis cs:40378,2.82639584727472)
--(axis cs:40379,2.82639565682074)
--(axis cs:40380,2.82639543868149)
--(axis cs:40381,2.8263952078132)
--(axis cs:40382,2.826394927629)
--(axis cs:40383,2.8263946235179)
--(axis cs:40384,2.82639430729368)
--(axis cs:40385,2.82639397012676)
--(axis cs:40386,2.82639362532485)
--(axis cs:40387,2.82639327492302)
--(axis cs:40388,2.82639295154532)
--(axis cs:40389,2.82639257803594)
--(axis cs:40390,2.82639223746396)
--(axis cs:40391,2.82639189743805)
--(axis cs:40392,2.82639154433085)
--(axis cs:40393,2.82639119505)
--(axis cs:40394,2.82639084386765)
--(axis cs:40395,2.82639051890816)
--(axis cs:40396,2.82639017407283)
--(axis cs:40397,2.82638982190159)
--(axis cs:40398,2.82638946235683)
--(axis cs:40399,2.82638911740633)
--(axis cs:40400,2.82638873322921)
--(axis cs:40401,2.8263882971055)
--(axis cs:40402,2.82638780421832)
--(axis cs:40403,2.8263873333467)
--(axis cs:40404,2.82638688544024)
--(axis cs:40405,2.82638650274818)
--(axis cs:40406,2.82638603194607)
--(axis cs:40407,2.82638554039146)
--(axis cs:40408,2.82638509452142)
--(axis cs:40409,2.82638466873131)
--(axis cs:40410,2.82638426674344)
--(axis cs:40411,2.82638388159252)
--(axis cs:40412,2.8263834782443)
--(axis cs:40413,2.82638312330491)
--(axis cs:40414,2.82638277743495)
--(axis cs:40415,2.82638243162803)
--(axis cs:40416,2.82638211867485)
--(axis cs:40417,2.82638182855933)
--(axis cs:40418,2.82638148608229)
--(axis cs:40419,2.82638110974015)
--(axis cs:40420,2.82638071240291)
--(axis cs:40421,2.82638033114328)
--(axis cs:40422,2.82637995802623)
--(axis cs:40423,2.82637959923745)
--(axis cs:40424,2.82637923711962)
--(axis cs:40425,2.82637883293274)
--(axis cs:40426,2.82637843488035)
--(axis cs:40427,2.82637799904182)
--(axis cs:40428,2.82637759603375)
--(axis cs:40429,2.82637721509427)
--(axis cs:40430,2.8263768038369)
--(axis cs:40431,2.82637639553589)
--(axis cs:40432,2.8263759680154)
--(axis cs:40433,2.82637551301481)
--(axis cs:40434,2.82637509338439)
--(axis cs:40435,2.82637464584102)
--(axis cs:40436,2.82637425332124)
--(axis cs:40437,2.82637388485449)
--(axis cs:40438,2.82637354960013)
--(axis cs:40439,2.8263732347092)
--(axis cs:40440,2.8263729216839)
--(axis cs:40441,2.82637261054479)
--(axis cs:40442,2.8263723439921)
--(axis cs:40443,2.8263720561333)
--(axis cs:40444,2.82637178396871)
--(axis cs:40445,2.82637147291093)
--(axis cs:40446,2.82637113705095)
--(axis cs:40447,2.82637085097401)
--(axis cs:40448,2.82637062100241)
--(axis cs:40449,2.82637040234802)
--(axis cs:40450,2.82637015661613)
--(axis cs:40451,2.8263699080093)
--(axis cs:40452,2.82636966157048)
--(axis cs:40453,2.82636945180216)
--(axis cs:40454,2.82636924417193)
--(axis cs:40455,2.82636900693343)
--(axis cs:40456,2.8263687947233)
--(axis cs:40457,2.82636856763923)
--(axis cs:40458,2.82636829892157)
--(axis cs:40459,2.82636801921313)
--(axis cs:40460,2.82636776766424)
--(axis cs:40461,2.82636754270147)
--(axis cs:40462,2.82636731668542)
--(axis cs:40463,2.82636709467492)
--(axis cs:40464,2.82636689864051)
--(axis cs:40465,2.8263667225375)
--(axis cs:40466,2.82636653938697)
--(axis cs:40467,2.82636634712564)
--(axis cs:40468,2.82636619314641)
--(axis cs:40469,2.82636604422289)
--(axis cs:40470,2.82636591980502)
--(axis cs:40471,2.82636580019112)
--(axis cs:40472,2.82636563642699)
--(axis cs:40473,2.82636548054556)
--(axis cs:40474,2.82636535382789)
--(axis cs:40475,2.82636519641845)
--(axis cs:40476,2.82636509075626)
--(axis cs:40477,2.82636496460404)
--(axis cs:40478,2.82636481925639)
--(axis cs:40479,2.82636467520148)
--(axis cs:40480,2.82636455933587)
--(axis cs:40481,2.82636441327688)
--(axis cs:40482,2.8263642224926)
--(axis cs:40483,2.82636393507935)
--(axis cs:40484,2.82636356804794)
--(axis cs:40485,2.82636323640768)
--(axis cs:40486,2.82636294791977)
--(axis cs:40487,2.82636273544344)
--(axis cs:40488,2.82636254681007)
--(axis cs:40489,2.82636225481292)
--(axis cs:40490,2.82636196872745)
--(axis cs:40491,2.82636168080705)
--(axis cs:40492,2.82636141194847)
--(axis cs:40493,2.82636110578072)
--(axis cs:40494,2.8263607670004)
--(axis cs:40495,2.82636047420503)
--(axis cs:40496,2.82636019212163)
--(axis cs:40497,2.82635988921824)
--(axis cs:40498,2.82635962279456)
--(axis cs:40499,2.82635930514393)
--(axis cs:40500,2.82635897627418)
--(axis cs:40501,2.82635865624266)
--(axis cs:40502,2.82635834046796)
--(axis cs:40503,2.82635795800162)
--(axis cs:40504,2.82635758397036)
--(axis cs:40505,2.82635719632321)
--(axis cs:40506,2.826356848689)
--(axis cs:40507,2.82635648704723)
--(axis cs:40508,2.82635614636675)
--(axis cs:40509,2.82635581446408)
--(axis cs:40510,2.82635550304023)
--(axis cs:40511,2.82635514751335)
--(axis cs:40512,2.82635477565007)
--(axis cs:40513,2.82635441774205)
--(axis cs:40514,2.82635403724029)
--(axis cs:40515,2.82635369230901)
--(axis cs:40516,2.82635331073836)
--(axis cs:40517,2.82635289242289)
--(axis cs:40518,2.82635244709554)
--(axis cs:40519,2.82635205219641)
--(axis cs:40520,2.8263516352556)
--(axis cs:40521,2.82635123682565)
--(axis cs:40522,2.82635082295388)
--(axis cs:40523,2.82635038747879)
--(axis cs:40524,2.82634991333124)
--(axis cs:40525,2.8263493780576)
--(axis cs:40526,2.82634882645791)
--(axis cs:40527,2.82634826615299)
--(axis cs:40528,2.82634771015398)
--(axis cs:40529,2.82634721080481)
--(axis cs:40530,2.82634664973)
--(axis cs:40531,2.82634606050759)
--(axis cs:40532,2.82634550760323)
--(axis cs:40533,2.82634488790646)
--(axis cs:40534,2.8263443006124)
--(axis cs:40535,2.82634367498614)
--(axis cs:40536,2.82634306331501)
--(axis cs:40537,2.82634243017138)
--(axis cs:40538,2.82634178698867)
--(axis cs:40539,2.82634113644517)
--(axis cs:40540,2.82634042183916)
--(axis cs:40541,2.82633973058509)
--(axis cs:40542,2.82633899655582)
--(axis cs:40543,2.826338278612)
--(axis cs:40544,2.82633752383711)
--(axis cs:40545,2.8263367611802)
--(axis cs:40546,2.82633593055704)
--(axis cs:40547,2.82633509835894)
--(axis cs:40548,2.82633422525917)
--(axis cs:40549,2.82633336062545)
--(axis cs:40550,2.82633253599841)
--(axis cs:40551,2.82633168257014)
--(axis cs:40552,2.82633087140668)
--(axis cs:40553,2.82633010782947)
--(axis cs:40554,2.82632934709132)
--(axis cs:40555,2.82632858442287)
--(axis cs:40556,2.82632783110444)
--(axis cs:40557,2.82632705536483)
--(axis cs:40558,2.82632623591066)
--(axis cs:40559,2.82632538266038)
--(axis cs:40560,2.82632453807209)
--(axis cs:40561,2.82632369288134)
--(axis cs:40562,2.82632282548357)
--(axis cs:40563,2.82632198514415)
--(axis cs:40564,2.82632118481357)
--(axis cs:40565,2.82632035809377)
--(axis cs:40566,2.82631955397523)
--(axis cs:40567,2.82631874268254)
--(axis cs:40568,2.82631790561503)
--(axis cs:40569,2.82631702695206)
--(axis cs:40570,2.82631617895228)
--(axis cs:40571,2.82631531659082)
--(axis cs:40572,2.82631450034225)
--(axis cs:40573,2.82631370631404)
--(axis cs:40574,2.82631291634967)
--(axis cs:40575,2.82631211724432)
--(axis cs:40576,2.82631129071753)
--(axis cs:40577,2.82631048650767)
--(axis cs:40578,2.82630971545422)
--(axis cs:40579,2.82630893216492)
--(axis cs:40580,2.82630813654736)
--(axis cs:40581,2.82630736206495)
--(axis cs:40582,2.82630660671565)
--(axis cs:40583,2.82630579657189)
--(axis cs:40584,2.82630497122934)
--(axis cs:40585,2.82630415170724)
--(axis cs:40586,2.82630332136732)
--(axis cs:40587,2.82630239062695)
--(axis cs:40588,2.82630142776486)
--(axis cs:40589,2.82630039782115)
--(axis cs:40590,2.82629931426727)
--(axis cs:40591,2.82629825686957)
--(axis cs:40592,2.8262971990688)
--(axis cs:40593,2.8262961474289)
--(axis cs:40594,2.82629509961504)
--(axis cs:40595,2.82629403775055)
--(axis cs:40596,2.82629296779273)
--(axis cs:40597,2.82629187627233)
--(axis cs:40598,2.82629079543906)
--(axis cs:40599,2.82628969871497)
--(axis cs:40600,2.82628861267286)
--(axis cs:40601,2.82628742674903)
--(axis cs:40602,2.82628621453267)
--(axis cs:40603,2.82628500306337)
--(axis cs:40604,2.82628374239463)
--(axis cs:40605,2.82628248797698)
--(axis cs:40606,2.82628123063866)
--(axis cs:40607,2.8262799722515)
--(axis cs:40608,2.8262787081128)
--(axis cs:40609,2.82627744175169)
--(axis cs:40610,2.8262761904758)
--(axis cs:40611,2.82627490129368)
--(axis cs:40612,2.82627360113681)
--(axis cs:40613,2.82627232769682)
--(axis cs:40614,2.82627106902195)
--(axis cs:40615,2.82626977791787)
--(axis cs:40616,2.8262685355154)
--(axis cs:40617,2.82626724580936)
--(axis cs:40618,2.82626594005607)
--(axis cs:40619,2.82626465693823)
--(axis cs:40620,2.82626337028099)
--(axis cs:40621,2.82626211842629)
--(axis cs:40622,2.82626085290398)
--(axis cs:40623,2.82625958680988)
--(axis cs:40624,2.82625831989849)
--(axis cs:40625,2.82625700602315)
--(axis cs:40626,2.82625567035721)
--(axis cs:40627,2.82625437596669)
--(axis cs:40628,2.82625306064797)
--(axis cs:40629,2.82625175621104)
--(axis cs:40630,2.82625047286865)
--(axis cs:40631,2.82624921492202)
--(axis cs:40632,2.82624791754404)
--(axis cs:40633,2.82624662504722)
--(axis cs:40634,2.82624529932244)
--(axis cs:40635,2.82624403050644)
--(axis cs:40636,2.8262427268909)
--(axis cs:40637,2.82624141216552)
--(axis cs:40638,2.82624013999098)
--(axis cs:40639,2.82623893294437)
--(axis cs:40640,2.82623767912276)
--(axis cs:40641,2.82623646833544)
--(axis cs:40642,2.82623522956855)
--(axis cs:40643,2.8262339451487)
--(axis cs:40644,2.82623269708083)
--(axis cs:40645,2.82623149181434)
--(axis cs:40646,2.82623024600819)
--(axis cs:40647,2.82622899905105)
--(axis cs:40648,2.82622772732394)
--(axis cs:40649,2.82622645728793)
--(axis cs:40650,2.82622518885026)
--(axis cs:40651,2.8262239496594)
--(axis cs:40652,2.82622264121112)
--(axis cs:40653,2.82622134791769)
--(axis cs:40654,2.82622004028908)
--(axis cs:40655,2.82621876785565)
--(axis cs:40656,2.82621755240176)
--(axis cs:40657,2.82621635979009)
--(axis cs:40658,2.82621514846909)
--(axis cs:40659,2.82621392574525)
--(axis cs:40660,2.82621263262096)
--(axis cs:40661,2.82621128976439)
--(axis cs:40662,2.82620991906777)
--(axis cs:40663,2.82620859649318)
--(axis cs:40664,2.82620726729648)
--(axis cs:40665,2.82620595925241)
--(axis cs:40666,2.82620462630751)
--(axis cs:40667,2.82620328123431)
--(axis cs:40668,2.82620193902492)
--(axis cs:40669,2.82620058505882)
--(axis cs:40670,2.8261992778802)
--(axis cs:40671,2.82619802483556)
--(axis cs:40672,2.82619677841911)
--(axis cs:40673,2.82619555046143)
--(axis cs:40674,2.82619433276496)
--(axis cs:40675,2.82619314590596)
--(axis cs:40676,2.82619198764558)
--(axis cs:40677,2.82619085178222)
--(axis cs:40678,2.82618977750335)
--(axis cs:40679,2.82618867913234)
--(axis cs:40680,2.82618755195496)
--(axis cs:40681,2.82618645127356)
--(axis cs:40682,2.82618533905712)
--(axis cs:40683,2.82618425517961)
--(axis cs:40684,2.82618312860065)
--(axis cs:40685,2.8261819850152)
--(axis cs:40686,2.82618087608046)
--(axis cs:40687,2.82617977858645)
--(axis cs:40688,2.8261786795913)
--(axis cs:40689,2.82617757687944)
--(axis cs:40690,2.82617648871328)
--(axis cs:40691,2.82617542212925)
--(axis cs:40692,2.8261743733095)
--(axis cs:40693,2.8261733153684)
--(axis cs:40694,2.82617227186474)
--(axis cs:40695,2.82617124003225)
--(axis cs:40696,2.82617023343385)
--(axis cs:40697,2.82616921930192)
--(axis cs:40698,2.82616816867543)
--(axis cs:40699,2.82616712096229)
--(axis cs:40700,2.8261660701847)
--(axis cs:40701,2.82616501623823)
--(axis cs:40702,2.82616395389447)
--(axis cs:40703,2.82616289676156)
--(axis cs:40704,2.82616184033243)
--(axis cs:40705,2.82616076899305)
--(axis cs:40706,2.82615972727402)
--(axis cs:40707,2.82615871425851)
--(axis cs:40708,2.82615770038116)
--(axis cs:40709,2.82615667204963)
--(axis cs:40710,2.82615563024873)
--(axis cs:40711,2.82615454011851)
--(axis cs:40712,2.82615348827713)
--(axis cs:40713,2.82615242678976)
--(axis cs:40714,2.82615136308949)
--(axis cs:40715,2.82615028392683)
--(axis cs:40716,2.8261491836793)
--(axis cs:40717,2.82614810081332)
--(axis cs:40718,2.82614695309445)
--(axis cs:40719,2.8261458400113)
--(axis cs:40720,2.8261447572784)
--(axis cs:40721,2.82614368726207)
--(axis cs:40722,2.82614259339991)
--(axis cs:40723,2.82614153702612)
--(axis cs:40724,2.82614048103236)
--(axis cs:40725,2.82613937497669)
--(axis cs:40726,2.82613833470711)
--(axis cs:40727,2.82613725465058)
--(axis cs:40728,2.82613616833848)
--(axis cs:40729,2.82613509676184)
--(axis cs:40730,2.82613404609841)
--(axis cs:40731,2.82613301925188)
--(axis cs:40732,2.82613197420457)
--(axis cs:40733,2.82613090274971)
--(axis cs:40734,2.82612982574295)
--(axis cs:40735,2.82612875487594)
--(axis cs:40736,2.82612768111824)
--(axis cs:40737,2.82612665414239)
--(axis cs:40738,2.82612564401307)
--(axis cs:40739,2.82612463369579)
--(axis cs:40740,2.82612357608912)
--(axis cs:40741,2.82612252298117)
--(axis cs:40742,2.82612139975707)
--(axis cs:40743,2.82612031138322)
--(axis cs:40744,2.82611914034223)
--(axis cs:40745,2.82611796531417)
--(axis cs:40746,2.82611675779544)
--(axis cs:40747,2.8261155200171)
--(axis cs:40748,2.82611430560242)
--(axis cs:40749,2.82611313200784)
--(axis cs:40750,2.82611199124995)
--(axis cs:40751,2.82611092245723)
--(axis cs:40752,2.82610985370157)
--(axis cs:40753,2.82610876140498)
--(axis cs:40754,2.82610765548538)
--(axis cs:40755,2.82610660367748)
--(axis cs:40756,2.82610558624961)
--(axis cs:40757,2.82610456511111)
--(axis cs:40758,2.82610357311061)
--(axis cs:40759,2.82610254083579)
--(axis cs:40760,2.82610152875025)
--(axis cs:40761,2.82610047759371)
--(axis cs:40762,2.82609939491014)
--(axis cs:40763,2.82609829000345)
--(axis cs:40764,2.82609718241431)
--(axis cs:40765,2.82609612134745)
--(axis cs:40766,2.82609508370856)
--(axis cs:40767,2.82609403639603)
--(axis cs:40768,2.82609305188635)
--(axis cs:40769,2.82609217047833)
--(axis cs:40770,2.82609125058173)
--(axis cs:40771,2.82609031140753)
--(axis cs:40772,2.8260893539064)
--(axis cs:40773,2.82608834668667)
--(axis cs:40774,2.82608728409746)
--(axis cs:40775,2.82608620120404)
--(axis cs:40776,2.82608510023543)
--(axis cs:40777,2.82608401216445)
--(axis cs:40778,2.82608294373558)
--(axis cs:40779,2.82608186371608)
--(axis cs:40780,2.8260807993569)
--(axis cs:40781,2.82607972709008)
--(axis cs:40782,2.82607862625427)
--(axis cs:40783,2.82607750293102)
--(axis cs:40784,2.82607638566327)
--(axis cs:40785,2.82607526845168)
--(axis cs:40786,2.82607410999439)
--(axis cs:40787,2.8260729336244)
--(axis cs:40788,2.826071759303)
--(axis cs:40789,2.82607057334737)
--(axis cs:40790,2.82606939533775)
--(axis cs:40791,2.82606821311951)
--(axis cs:40792,2.82606704669203)
--(axis cs:40793,2.82606583362007)
--(axis cs:40794,2.82606459791171)
--(axis cs:40795,2.82606339879423)
--(axis cs:40796,2.82606224384007)
--(axis cs:40797,2.82606112136947)
--(axis cs:40798,2.82606000755353)
--(axis cs:40799,2.82605886196371)
--(axis cs:40800,2.82605770983298)
--(axis cs:40801,2.82605658792434)
--(axis cs:40802,2.82605544754157)
--(axis cs:40803,2.82605431824517)
--(axis cs:40804,2.82605325225423)
--(axis cs:40805,2.82605216188044)
--(axis cs:40806,2.82605110448129)
--(axis cs:40807,2.82605008347541)
--(axis cs:40808,2.82604913435426)
--(axis cs:40809,2.82604818128516)
--(axis cs:40810,2.82604724751982)
--(axis cs:40811,2.82604630940408)
--(axis cs:40812,2.82604543237103)
--(axis cs:40813,2.82604457421182)
--(axis cs:40814,2.82604368088534)
--(axis cs:40815,2.82604281384117)
--(axis cs:40816,2.82604194164549)
--(axis cs:40817,2.82604105585744)
--(axis cs:40818,2.82604020777724)
--(axis cs:40819,2.82603932388914)
--(axis cs:40820,2.82603846352124)
--(axis cs:40821,2.8260375844454)
--(axis cs:40822,2.82603671901965)
--(axis cs:40823,2.82603589700992)
--(axis cs:40824,2.8260350464746)
--(axis cs:40825,2.82603419984235)
--(axis cs:40826,2.82603333453587)
--(axis cs:40827,2.82603246112769)
--(axis cs:40828,2.82603161560569)
--(axis cs:40829,2.82603078142725)
--(axis cs:40830,2.82602995137507)
--(axis cs:40831,2.82602918367891)
--(axis cs:40832,2.82602836578268)
--(axis cs:40833,2.82602750021609)
--(axis cs:40834,2.82602663371642)
--(axis cs:40835,2.82602580844597)
--(axis cs:40836,2.82602493706069)
--(axis cs:40837,2.82602408618647)
--(axis cs:40838,2.82602321350365)
--(axis cs:40839,2.82602236159209)
--(axis cs:40840,2.82602150093911)
--(axis cs:40841,2.82602060735963)
--(axis cs:40842,2.82601968474231)
--(axis cs:40843,2.82601874325137)
--(axis cs:40844,2.82601779457174)
--(axis cs:40845,2.82601684830084)
--(axis cs:40846,2.82601595547795)
--(axis cs:40847,2.82601507344552)
--(axis cs:40848,2.8260141964388)
--(axis cs:40849,2.8260133280142)
--(axis cs:40850,2.82601246888405)
--(axis cs:40851,2.82601167347545)
--(axis cs:40852,2.82601084515876)
--(axis cs:40853,2.82600998690089)
--(axis cs:40854,2.82600910479417)
--(axis cs:40855,2.82600820170435)
--(axis cs:40856,2.82600727716496)
--(axis cs:40857,2.82600635257777)
--(axis cs:40858,2.82600545075535)
--(axis cs:40859,2.82600460788704)
--(axis cs:40860,2.82600378669011)
--(axis cs:40861,2.82600300443073)
--(axis cs:40862,2.82600224778178)
--(axis cs:40863,2.8260014595239)
--(axis cs:40864,2.82600064714663)
--(axis cs:40865,2.82599985234802)
--(axis cs:40866,2.82599910441822)
--(axis cs:40867,2.82599841267131)
--(axis cs:40868,2.82599769438575)
--(axis cs:40869,2.82599700743032)
--(axis cs:40870,2.82599637206597)
--(axis cs:40871,2.82599571480968)
--(axis cs:40872,2.82599506015357)
--(axis cs:40873,2.82599442794472)
--(axis cs:40874,2.82599378602998)
--(axis cs:40875,2.82599314140644)
--(axis cs:40876,2.82599254789622)
--(axis cs:40877,2.82599196865289)
--(axis cs:40878,2.82599140785476)
--(axis cs:40879,2.82599085628059)
--(axis cs:40880,2.82599031313722)
--(axis cs:40881,2.82598974566247)
--(axis cs:40882,2.82598918171207)
--(axis cs:40883,2.82598865627506)
--(axis cs:40884,2.82598812809019)
--(axis cs:40885,2.82598762678032)
--(axis cs:40886,2.82598709442499)
--(axis cs:40887,2.82598656826991)
--(axis cs:40888,2.82598602388927)
--(axis cs:40889,2.82598546401139)
--(axis cs:40890,2.82598483951319)
--(axis cs:40891,2.82598418714204)
--(axis cs:40892,2.82598350626919)
--(axis cs:40893,2.82598283181768)
--(axis cs:40894,2.82598216711765)
--(axis cs:40895,2.8259814529395)
--(axis cs:40896,2.82598066644237)
--(axis cs:40897,2.82597992912979)
--(axis cs:40898,2.8259791631016)
--(axis cs:40899,2.8259784310828)
--(axis cs:40900,2.82597765239622)
--(axis cs:40901,2.82597682870079)
--(axis cs:40902,2.82597595843993)
--(axis cs:40903,2.82597507916719)
--(axis cs:40904,2.82597416205159)
--(axis cs:40905,2.82597330965961)
--(axis cs:40906,2.82597249991899)
--(axis cs:40907,2.82597168123289)
--(axis cs:40908,2.82597091053595)
--(axis cs:40909,2.82597010924926)
--(axis cs:40910,2.8259693437985)
--(axis cs:40911,2.82596854823669)
--(axis cs:40912,2.82596774989476)
--(axis cs:40913,2.82596696114718)
--(axis cs:40914,2.82596619373406)
--(axis cs:40915,2.82596544385389)
--(axis cs:40916,2.82596470877672)
--(axis cs:40917,2.82596394869158)
--(axis cs:40918,2.82596320774303)
--(axis cs:40919,2.82596249148986)
--(axis cs:40920,2.8259618107243)
--(axis cs:40921,2.82596107968278)
--(axis cs:40922,2.82596036869823)
--(axis cs:40923,2.82595963952742)
--(axis cs:40924,2.82595887072539)
--(axis cs:40925,2.82595808991509)
--(axis cs:40926,2.8259573490842)
--(axis cs:40927,2.82595659264784)
--(axis cs:40928,2.82595582482288)
--(axis cs:40929,2.8259550353362)
--(axis cs:40930,2.82595426819038)
--(axis cs:40931,2.82595348778766)
--(axis cs:40932,2.82595273036323)
--(axis cs:40933,2.82595193882552)
--(axis cs:40934,2.82595114197571)
--(axis cs:40935,2.82595039229293)
--(axis cs:40936,2.82594958674586)
--(axis cs:40937,2.82594876001218)
--(axis cs:40938,2.82594795779466)
--(axis cs:40939,2.82594716150618)
--(axis cs:40940,2.82594635867232)
--(axis cs:40941,2.82594557050769)
--(axis cs:40942,2.82594480833214)
--(axis cs:40943,2.82594401399307)
--(axis cs:40944,2.82594323933259)
--(axis cs:40945,2.82594239613845)
--(axis cs:40946,2.82594151020902)
--(axis cs:40947,2.82594065439554)
--(axis cs:40948,2.82593980850932)
--(axis cs:40949,2.82593899194103)
--(axis cs:40950,2.82593816257223)
--(axis cs:40951,2.82593731122489)
--(axis cs:40952,2.82593645317718)
--(axis cs:40953,2.82593561327879)
--(axis cs:40954,2.82593475777334)
--(axis cs:40955,2.82593393303257)
--(axis cs:40956,2.82593314760811)
--(axis cs:40957,2.82593231765466)
--(axis cs:40958,2.82593150339284)
--(axis cs:40959,2.82593068515501)
--(axis cs:40960,2.82592983978546)
--(axis cs:40961,2.82592900966842)
--(axis cs:40962,2.82592815405861)
--(axis cs:40963,2.82592728062609)
--(axis cs:40964,2.82592640948634)
--(axis cs:40965,2.82592553074117)
--(axis cs:40966,2.82592470056705)
--(axis cs:40967,2.825923890481)
--(axis cs:40968,2.82592307221574)
--(axis cs:40969,2.82592226572601)
--(axis cs:40970,2.82592150034906)
--(axis cs:40971,2.82592071959028)
--(axis cs:40972,2.8259199337021)
--(axis cs:40973,2.82591915167164)
--(axis cs:40974,2.82591834669675)
--(axis cs:40975,2.82591753381009)
--(axis cs:40976,2.82591670073016)
--(axis cs:40977,2.82591587874892)
--(axis cs:40978,2.82591508755144)
--(axis cs:40979,2.82591435844909)
--(axis cs:40980,2.8259136618465)
--(axis cs:40981,2.8259129437723)
--(axis cs:40982,2.82591222250174)
--(axis cs:40983,2.82591145842771)
--(axis cs:40984,2.8259106463702)
--(axis cs:40985,2.82590980614212)
--(axis cs:40986,2.82590892203454)
--(axis cs:40987,2.82590809690963)
--(axis cs:40988,2.82590724174313)
--(axis cs:40989,2.8259063535657)
--(axis cs:40990,2.8259054472691)
--(axis cs:40991,2.82590458749794)
--(axis cs:40992,2.82590375425844)
--(axis cs:40993,2.82590285967831)
--(axis cs:40994,2.82590196668309)
--(axis cs:40995,2.82590106075385)
--(axis cs:40996,2.8259001353092)
--(axis cs:40997,2.82589919029237)
--(axis cs:40998,2.82589822489369)
--(axis cs:40999,2.82589729551571)
--(axis cs:41000,2.82589637614964)
--(axis cs:41001,2.82589545286354)
--(axis cs:41002,2.82589455741569)
--(axis cs:41003,2.82589368774652)
--(axis cs:41004,2.82589284848045)
--(axis cs:41005,2.82589205867126)
--(axis cs:41006,2.82589122081983)
--(axis cs:41007,2.82589043399153)
--(axis cs:41008,2.82588968758388)
--(axis cs:41009,2.82588901039581)
--(axis cs:41010,2.82588832980069)
--(axis cs:41011,2.82588765015192)
--(axis cs:41012,2.82588695884496)
--(axis cs:41013,2.82588624867996)
--(axis cs:41014,2.82588554181978)
--(axis cs:41015,2.82588484057512)
--(axis cs:41016,2.82588415296683)
--(axis cs:41017,2.82588340056277)
--(axis cs:41018,2.82588265257681)
--(axis cs:41019,2.82588190524437)
--(axis cs:41020,2.8258811140408)
--(axis cs:41021,2.82588030172234)
--(axis cs:41022,2.82587946589265)
--(axis cs:41023,2.82587864793803)
--(axis cs:41024,2.82587775852038)
--(axis cs:41025,2.82587687554184)
--(axis cs:41026,2.82587600277824)
--(axis cs:41027,2.82587506906843)
--(axis cs:41028,2.82587409277657)
--(axis cs:41029,2.82587313936662)
--(axis cs:41030,2.82587220656313)
--(axis cs:41031,2.82587124782863)
--(axis cs:41032,2.82587024787619)
--(axis cs:41033,2.82586928582219)
--(axis cs:41034,2.82586836042159)
--(axis cs:41035,2.8258674865392)
--(axis cs:41036,2.82586656823464)
--(axis cs:41037,2.82586561018952)
--(axis cs:41038,2.82586465831327)
--(axis cs:41039,2.82586370851697)
--(axis cs:41040,2.82586273074013)
--(axis cs:41041,2.82586175619021)
--(axis cs:41042,2.82586081384475)
--(axis cs:41043,2.8258598619984)
--(axis cs:41044,2.8258589130584)
--(axis cs:41045,2.82585797667006)
--(axis cs:41046,2.82585701750735)
--(axis cs:41047,2.82585604823344)
--(axis cs:41048,2.82585510277586)
--(axis cs:41049,2.82585414232563)
--(axis cs:41050,2.82585319197236)
--(axis cs:41051,2.82585225319768)
--(axis cs:41052,2.82585127435512)
--(axis cs:41053,2.82585028681867)
--(axis cs:41054,2.82584929940383)
--(axis cs:41055,2.82584829857464)
--(axis cs:41056,2.82584731621069)
--(axis cs:41057,2.82584633345536)
--(axis cs:41058,2.82584531038722)
--(axis cs:41059,2.82584423505533)
--(axis cs:41060,2.8258431644579)
--(axis cs:41061,2.82584206337822)
--(axis cs:41062,2.82584093485425)
--(axis cs:41063,2.82583979757464)
--(axis cs:41064,2.825838652342)
--(axis cs:41065,2.82583752053959)
--(axis cs:41066,2.82583637911038)
--(axis cs:41067,2.82583520564554)
--(axis cs:41068,2.82583398791078)
--(axis cs:41069,2.82583277117198)
--(axis cs:41070,2.82583155410219)
--(axis cs:41071,2.82583025108887)
--(axis cs:41072,2.82582894815867)
--(axis cs:41073,2.82582767075345)
--(axis cs:41074,2.82582639322996)
--(axis cs:41075,2.82582510881369)
--(axis cs:41076,2.82582384574912)
--(axis cs:41077,2.82582257890113)
--(axis cs:41078,2.82582130504808)
--(axis cs:41079,2.82582000880444)
--(axis cs:41080,2.8258187264816)
--(axis cs:41081,2.82581745925238)
--(axis cs:41082,2.82581621444234)
--(axis cs:41083,2.8258149545729)
--(axis cs:41084,2.82581367840715)
--(axis cs:41085,2.82581237785155)
--(axis cs:41086,2.82581108537549)
--(axis cs:41087,2.82580981496472)
--(axis cs:41088,2.82580855916935)
--(axis cs:41089,2.82580727831188)
--(axis cs:41090,2.82580596953038)
--(axis cs:41091,2.82580463230288)
--(axis cs:41092,2.82580327708029)
--(axis cs:41093,2.82580190008084)
--(axis cs:41094,2.82580052268537)
--(axis cs:41095,2.82579916723983)
--(axis cs:41096,2.82579777431585)
--(axis cs:41097,2.82579641225912)
--(axis cs:41098,2.82579505914748)
--(axis cs:41099,2.82579369896017)
--(axis cs:41100,2.82579229452037)
--(axis cs:41101,2.82579084231179)
--(axis cs:41102,2.82578934897705)
--(axis cs:41103,2.82578783391743)
--(axis cs:41104,2.82578634000701)
--(axis cs:41105,2.82578480955071)
--(axis cs:41106,2.82578330410776)
--(axis cs:41107,2.82578176154161)
--(axis cs:41108,2.82578021050833)
--(axis cs:41109,2.82577869809683)
--(axis cs:41110,2.82577715663942)
--(axis cs:41111,2.8257755913875)
--(axis cs:41112,2.82577404830336)
--(axis cs:41113,2.82577250342447)
--(axis cs:41114,2.82577096939731)
--(axis cs:41115,2.82576937794372)
--(axis cs:41116,2.82576770422793)
--(axis cs:41117,2.82576601602806)
--(axis cs:41118,2.82576433939332)
--(axis cs:41119,2.82576266348707)
--(axis cs:41120,2.82576099191203)
--(axis cs:41121,2.82575929343349)
--(axis cs:41122,2.82575761005168)
--(axis cs:41123,2.82575593282516)
--(axis cs:41124,2.82575423981867)
--(axis cs:41125,2.82575254420132)
--(axis cs:41126,2.82575087774121)
--(axis cs:41127,2.82574924328783)
--(axis cs:41128,2.82574764733346)
--(axis cs:41129,2.82574606368823)
--(axis cs:41130,2.82574453484745)
--(axis cs:41131,2.82574299429444)
--(axis cs:41132,2.82574145732943)
--(axis cs:41133,2.82573990699049)
--(axis cs:41134,2.8257383828262)
--(axis cs:41135,2.82573683743005)
--(axis cs:41136,2.82573531078441)
--(axis cs:41137,2.82573380900683)
--(axis cs:41138,2.82573236611222)
--(axis cs:41139,2.82573091653529)
--(axis cs:41140,2.8257295143316)
--(axis cs:41141,2.82572809527587)
--(axis cs:41142,2.82572664803415)
--(axis cs:41143,2.82572518171031)
--(axis cs:41144,2.82572371932051)
--(axis cs:41145,2.82572223535559)
--(axis cs:41146,2.82572067895818)
--(axis cs:41147,2.82571907859101)
--(axis cs:41148,2.82571744450914)
--(axis cs:41149,2.82571584603538)
--(axis cs:41150,2.82571424362182)
--(axis cs:41151,2.82571263616412)
--(axis cs:41152,2.82571102532134)
--(axis cs:41153,2.8257094111116)
--(axis cs:41154,2.82570784941004)
--(axis cs:41155,2.82570626124664)
--(axis cs:41156,2.82570473483811)
--(axis cs:41157,2.82570320401046)
--(axis cs:41158,2.82570166673471)
--(axis cs:41159,2.82570009761807)
--(axis cs:41160,2.82569855966342)
--(axis cs:41161,2.82569701475632)
--(axis cs:41162,2.82569543509702)
--(axis cs:41163,2.82569390479378)
--(axis cs:41164,2.82569243683886)
--(axis cs:41165,2.8256909621416)
--(axis cs:41166,2.82568945764696)
--(axis cs:41167,2.82568800385024)
--(axis cs:41168,2.82568656967756)
--(axis cs:41169,2.8256851390796)
--(axis cs:41170,2.82568369753334)
--(axis cs:41171,2.82568225536838)
--(axis cs:41172,2.82568082787251)
--(axis cs:41173,2.8256793971022)
--(axis cs:41174,2.82567795690084)
--(axis cs:41175,2.8256765230334)
--(axis cs:41176,2.82567507503015)
--(axis cs:41177,2.82567360262537)
--(axis cs:41178,2.8256721414232)
--(axis cs:41179,2.82567067264334)
--(axis cs:41180,2.82566919517734)
--(axis cs:41181,2.82566767249544)
--(axis cs:41182,2.82566614021628)
--(axis cs:41183,2.82566462457812)
--(axis cs:41184,2.82566315545976)
--(axis cs:41185,2.82566169682031)
--(axis cs:41186,2.82566023185926)
--(axis cs:41187,2.82565881714802)
--(axis cs:41188,2.8256573889939)
--(axis cs:41189,2.82565590211166)
--(axis cs:41190,2.82565441255291)
--(axis cs:41191,2.8256529135549)
--(axis cs:41192,2.82565136232154)
--(axis cs:41193,2.82564979174487)
--(axis cs:41194,2.82564821105401)
--(axis cs:41195,2.8256466490631)
--(axis cs:41196,2.82564504242046)
--(axis cs:41197,2.82564350010622)
--(axis cs:41198,2.82564189194359)
--(axis cs:41199,2.82564026744956)
--(axis cs:41200,2.82563859903531)
--(axis cs:41201,2.8256369293211)
--(axis cs:41202,2.82563524171135)
--(axis cs:41203,2.82563359136482)
--(axis cs:41204,2.82563189785356)
--(axis cs:41205,2.82563022036428)
--(axis cs:41206,2.82562854578694)
--(axis cs:41207,2.82562683481783)
--(axis cs:41208,2.82562502666842)
--(axis cs:41209,2.82562319410926)
--(axis cs:41210,2.82562139546436)
--(axis cs:41211,2.82561958180498)
--(axis cs:41212,2.82561774124053)
--(axis cs:41213,2.82561588763924)
--(axis cs:41214,2.82561403781883)
--(axis cs:41215,2.82561217823075)
--(axis cs:41216,2.82561031647414)
--(axis cs:41217,2.82560844428356)
--(axis cs:41218,2.82560658463824)
--(axis cs:41219,2.82560474166704)
--(axis cs:41220,2.82560291182819)
--(axis cs:41221,2.82560114033536)
--(axis cs:41222,2.82559931850138)
--(axis cs:41223,2.82559748618459)
--(axis cs:41224,2.82559563646128)
--(axis cs:41225,2.82559374448057)
--(axis cs:41226,2.82559181318316)
--(axis cs:41227,2.82558989709733)
--(axis cs:41228,2.82558798844163)
--(axis cs:41229,2.82558611652792)
--(axis cs:41230,2.82558426457129)
--(axis cs:41231,2.82558240844894)
--(axis cs:41232,2.82558053524399)
--(axis cs:41233,2.8255786401625)
--(axis cs:41234,2.82557676441851)
--(axis cs:41235,2.82557486935049)
--(axis cs:41236,2.82557300122257)
--(axis cs:41237,2.82557115768479)
--(axis cs:41238,2.82556928225935)
--(axis cs:41239,2.82556741686865)
--(axis cs:41240,2.82556554829043)
--(axis cs:41241,2.82556365721568)
--(axis cs:41242,2.82556174922699)
--(axis cs:41243,2.82555986889273)
--(axis cs:41244,2.82555799739894)
--(axis cs:41245,2.8255561375912)
--(axis cs:41246,2.82555427812745)
--(axis cs:41247,2.8255524359328)
--(axis cs:41248,2.82555060441199)
--(axis cs:41249,2.82554873672134)
--(axis cs:41250,2.82554686487899)
--(axis cs:41251,2.82554503379146)
--(axis cs:41252,2.82554320127768)
--(axis cs:41253,2.82554135017742)
--(axis cs:41254,2.82553947122443)
--(axis cs:41255,2.82553756036459)
--(axis cs:41256,2.82553562769672)
--(axis cs:41257,2.82553369903991)
--(axis cs:41258,2.82553179243534)
--(axis cs:41259,2.8255299032372)
--(axis cs:41260,2.82552801420652)
--(axis cs:41261,2.82552612484327)
--(axis cs:41262,2.8255242202548)
--(axis cs:41263,2.82552233767694)
--(axis cs:41264,2.82552046163635)
--(axis cs:41265,2.82551859072563)
--(axis cs:41266,2.82551673274386)
--(axis cs:41267,2.82551483869324)
--(axis cs:41268,2.82551294593565)
--(axis cs:41269,2.82551105041274)
--(axis cs:41270,2.82550917740413)
--(axis cs:41271,2.82550729373564)
--(axis cs:41272,2.82550539550029)
--(axis cs:41273,2.82550348270555)
--(axis cs:41274,2.82550155290532)
--(axis cs:41275,2.82549961047964)
--(axis cs:41276,2.825497691345)
--(axis cs:41277,2.82549575061922)
--(axis cs:41278,2.82549376937577)
--(axis cs:41279,2.82549180109944)
--(axis cs:41280,2.82548980418349)
--(axis cs:41281,2.82548786103025)
--(axis cs:41282,2.82548596149976)
--(axis cs:41283,2.82548404408775)
--(axis cs:41284,2.8254820767446)
--(axis cs:41285,2.82548017342311)
--(axis cs:41286,2.8254782958937)
--(axis cs:41287,2.82547636034717)
--(axis cs:41288,2.82547445625743)
--(axis cs:41289,2.82547258858258)
--(axis cs:41290,2.82547071009582)
--(axis cs:41291,2.82546884853638)
--(axis cs:41292,2.82546695499373)
--(axis cs:41293,2.82546506785621)
--(axis cs:41294,2.82546316306101)
--(axis cs:41295,2.82546130907207)
--(axis cs:41296,2.82545947447001)
--(axis cs:41297,2.82545762833578)
--(axis cs:41298,2.82545577745419)
--(axis cs:41299,2.82545392298573)
--(axis cs:41300,2.82545207196953)
--(axis cs:41301,2.82545022447007)
--(axis cs:41302,2.82544836345758)
--(axis cs:41303,2.82544647066828)
--(axis cs:41304,2.82544457204846)
--(axis cs:41305,2.82544269159581)
--(axis cs:41306,2.82544078902143)
--(axis cs:41307,2.82543890213926)
--(axis cs:41308,2.8254370345631)
--(axis cs:41309,2.82543514537491)
--(axis cs:41310,2.82543327195346)
--(axis cs:41311,2.82543138808082)
--(axis cs:41312,2.82542950851056)
--(axis cs:41313,2.82542763663475)
--(axis cs:41314,2.82542569585169)
--(axis cs:41315,2.82542375321371)
--(axis cs:41316,2.8254217906502)
--(axis cs:41317,2.82541984186064)
--(axis cs:41318,2.82541792682906)
--(axis cs:41319,2.82541597593398)
--(axis cs:41320,2.82541405860575)
--(axis cs:41321,2.82541220096931)
--(axis cs:41322,2.8254103071077)
--(axis cs:41323,2.82540842982058)
--(axis cs:41324,2.82540655084484)
--(axis cs:41325,2.82540467709802)
--(axis cs:41326,2.82540278360774)
--(axis cs:41327,2.82540092041306)
--(axis cs:41328,2.82539903320835)
--(axis cs:41329,2.82539715046475)
--(axis cs:41330,2.82539534310925)
--(axis cs:41331,2.82539359557938)
--(axis cs:41332,2.82539183828827)
--(axis cs:41333,2.82539009038467)
--(axis cs:41334,2.8253883624717)
--(axis cs:41335,2.82538664692398)
--(axis cs:41336,2.82538496985957)
--(axis cs:41337,2.82538328825503)
--(axis cs:41338,2.82538159135117)
--(axis cs:41339,2.8253798796342)
--(axis cs:41340,2.82537815655122)
--(axis cs:41341,2.82537639374151)
--(axis cs:41342,2.82537462219628)
--(axis cs:41343,2.8253728264957)
--(axis cs:41344,2.82537099271669)
--(axis cs:41345,2.82536919343686)
--(axis cs:41346,2.82536741302202)
--(axis cs:41347,2.82536563398155)
--(axis cs:41348,2.82536382953479)
--(axis cs:41349,2.82536204139217)
--(axis cs:41350,2.82536019961245)
--(axis cs:41351,2.82535837051084)
--(axis cs:41352,2.82535647581844)
--(axis cs:41353,2.82535453904975)
--(axis cs:41354,2.82535256115482)
--(axis cs:41355,2.82535056016946)
--(axis cs:41356,2.82534853187934)
--(axis cs:41357,2.82534649246581)
--(axis cs:41358,2.82534442408635)
--(axis cs:41359,2.82534238839145)
--(axis cs:41360,2.82534031947526)
--(axis cs:41361,2.825338305325)
--(axis cs:41362,2.82533629421917)
--(axis cs:41363,2.82533429602448)
--(axis cs:41364,2.82533226622387)
--(axis cs:41365,2.82533019016089)
--(axis cs:41366,2.82532812139043)
--(axis cs:41367,2.82532608720797)
--(axis cs:41368,2.82532408247118)
--(axis cs:41369,2.82532207628988)
--(axis cs:41370,2.82532002905405)
--(axis cs:41371,2.82531799386587)
--(axis cs:41372,2.82531594191847)
--(axis cs:41373,2.82531389053167)
--(axis cs:41374,2.82531183264996)
--(axis cs:41375,2.82530978364438)
--(axis cs:41376,2.82530775187619)
--(axis cs:41377,2.82530575054818)
--(axis cs:41378,2.82530371564522)
--(axis cs:41379,2.82530168686216)
--(axis cs:41380,2.82529967427476)
--(axis cs:41381,2.82529766029021)
--(axis cs:41382,2.82529564965284)
--(axis cs:41383,2.82529361166653)
--(axis cs:41384,2.82529153665175)
--(axis cs:41385,2.82528943054634)
--(axis cs:41386,2.82528725772311)
--(axis cs:41387,2.82528502558148)
--(axis cs:41388,2.8252828064459)
--(axis cs:41389,2.8252806133657)
--(axis cs:41390,2.82527841551873)
--(axis cs:41391,2.8252762395757)
--(axis cs:41392,2.82527405431681)
--(axis cs:41393,2.82527182440369)
--(axis cs:41394,2.82526965541383)
--(axis cs:41395,2.82526745535022)
--(axis cs:41396,2.82526517502922)
--(axis cs:41397,2.82526283668815)
--(axis cs:41398,2.82526049735008)
--(axis cs:41399,2.82525814022363)
--(axis cs:41400,2.82525576562478)
--(axis cs:41401,2.8252533510057)
--(axis cs:41402,2.82525101091386)
--(axis cs:41403,2.82524861982344)
--(axis cs:41404,2.82524625452752)
--(axis cs:41405,2.82524387970635)
--(axis cs:41406,2.82524150143392)
--(axis cs:41407,2.82523912066369)
--(axis cs:41408,2.82523672154931)
--(axis cs:41409,2.82523432513902)
--(axis cs:41410,2.82523188379358)
--(axis cs:41411,2.8252294512823)
--(axis cs:41412,2.82522702513518)
--(axis cs:41413,2.82522464642693)
--(axis cs:41414,2.82522225295716)
--(axis cs:41415,2.82521985928311)
--(axis cs:41416,2.82521749105845)
--(axis cs:41417,2.82521508576217)
--(axis cs:41418,2.8252126583088)
--(axis cs:41419,2.82521021786687)
--(axis cs:41420,2.82520781829769)
--(axis cs:41421,2.82520545175303)
--(axis cs:41422,2.82520308522541)
--(axis cs:41423,2.8252007320466)
--(axis cs:41424,2.8251983723796)
--(axis cs:41425,2.8251960088862)
--(axis cs:41426,2.82519361078177)
--(axis cs:41427,2.82519122229267)
--(axis cs:41428,2.82518884727346)
--(axis cs:41429,2.82518648830579)
--(axis cs:41430,2.82518411304747)
--(axis cs:41431,2.82518171004469)
--(axis cs:41432,2.82517925014286)
--(axis cs:41433,2.82517682368372)
--(axis cs:41434,2.82517438938499)
--(axis cs:41435,2.82517195607612)
--(axis cs:41436,2.82516951663824)
--(axis cs:41437,2.82516707756691)
--(axis cs:41438,2.82516466759074)
--(axis cs:41439,2.82516230034593)
--(axis cs:41440,2.82515993534826)
--(axis cs:41441,2.82515761419266)
--(axis cs:41442,2.82515526971972)
--(axis cs:41443,2.82515299250269)
--(axis cs:41444,2.82515076002134)
--(axis cs:41445,2.82514849560667)
--(axis cs:41446,2.82514625362149)
--(axis cs:41447,2.82514403613186)
--(axis cs:41448,2.82514181804246)
--(axis cs:41449,2.82513957314084)
--(axis cs:41450,2.82513738968043)
--(axis cs:41451,2.82513516343558)
--(axis cs:41452,2.82513298278857)
--(axis cs:41453,2.82513079895704)
--(axis cs:41454,2.82512854744911)
--(axis cs:41455,2.82512626319712)
--(axis cs:41456,2.82512398341596)
--(axis cs:41457,2.82512169755432)
--(axis cs:41458,2.82511943779857)
--(axis cs:41459,2.82511714366745)
--(axis cs:41460,2.82511486680828)
--(axis cs:41461,2.82511262224757)
--(axis cs:41462,2.82511033678954)
--(axis cs:41463,2.82510808276504)
--(axis cs:41464,2.82510579892041)
--(axis cs:41465,2.82510357206247)
--(axis cs:41466,2.82510131510369)
--(axis cs:41467,2.82509906592588)
--(axis cs:41468,2.82509685052232)
--(axis cs:41469,2.8250946148694)
--(axis cs:41470,2.82509235193426)
--(axis cs:41471,2.82509016032746)
--(axis cs:41472,2.82508796650222)
--(axis cs:41473,2.82508583016636)
--(axis cs:41474,2.82508367303478)
--(axis cs:41475,2.82508150988197)
--(axis cs:41476,2.8250792800123)
--(axis cs:41477,2.8250770713188)
--(axis cs:41478,2.82507493200535)
--(axis cs:41479,2.82507279561083)
--(axis cs:41480,2.82507062214208)
--(axis cs:41481,2.82506844852612)
--(axis cs:41482,2.8250662713011)
--(axis cs:41483,2.82506411702568)
--(axis cs:41484,2.82506188427103)
--(axis cs:41485,2.82505959607284)
--(axis cs:41486,2.82505730006715)
--(axis cs:41487,2.82505506077661)
--(axis cs:41488,2.82505285866026)
--(axis cs:41489,2.82505068549255)
--(axis cs:41490,2.82504848400062)
--(axis cs:41491,2.82504629394082)
--(axis cs:41492,2.82504411057222)
--(axis cs:41493,2.8250418776643)
--(axis cs:41494,2.82503964054845)
--(axis cs:41495,2.82503739058541)
--(axis cs:41496,2.82503513268301)
--(axis cs:41497,2.82503280348871)
--(axis cs:41498,2.82503045151227)
--(axis cs:41499,2.82502810445412)
--(axis cs:41500,2.82502579859173)
--(axis cs:41501,2.82502359678378)
--(axis cs:41502,2.82502136562834)
--(axis cs:41503,2.82501917760566)
--(axis cs:41504,2.82501694423186)
--(axis cs:41505,2.8250147275445)
--(axis cs:41506,2.82501249578958)
--(axis cs:41507,2.8250102749694)
--(axis cs:41508,2.82500798895886)
--(axis cs:41509,2.825005733091)
--(axis cs:41510,2.82500347566339)
--(axis cs:41511,2.82500123711166)
--(axis cs:41512,2.82499899773989)
--(axis cs:41513,2.8249967666081)
--(axis cs:41514,2.82499450482614)
--(axis cs:41515,2.82499226198678)
--(axis cs:41516,2.82498996005591)
--(axis cs:41517,2.82498766033364)
--(axis cs:41518,2.82498535580796)
--(axis cs:41519,2.82498311765011)
--(axis cs:41520,2.8249808663632)
--(axis cs:41521,2.82497856787852)
--(axis cs:41522,2.82497625113732)
--(axis cs:41523,2.82497394069805)
--(axis cs:41524,2.82497162962579)
--(axis cs:41525,2.82496932499322)
--(axis cs:41526,2.82496709416514)
--(axis cs:41527,2.82496483285602)
--(axis cs:41528,2.82496256322694)
--(axis cs:41529,2.82496035943687)
--(axis cs:41530,2.82495814231844)
--(axis cs:41531,2.82495595503792)
--(axis cs:41532,2.82495374464621)
--(axis cs:41533,2.82495150891176)
--(axis cs:41534,2.82494927776541)
--(axis cs:41535,2.824947055814)
--(axis cs:41536,2.82494488612931)
--(axis cs:41537,2.82494274612921)
--(axis cs:41538,2.82494063325563)
--(axis cs:41539,2.82493848868224)
--(axis cs:41540,2.824936315)
--(axis cs:41541,2.82493413976725)
--(axis cs:41542,2.82493196325628)
--(axis cs:41543,2.82492980732747)
--(axis cs:41544,2.82492766350562)
--(axis cs:41545,2.82492550820731)
--(axis cs:41546,2.82492332274742)
--(axis cs:41547,2.82492115526738)
--(axis cs:41548,2.82491901319843)
--(axis cs:41549,2.82491688544726)
--(axis cs:41550,2.82491474682116)
--(axis cs:41551,2.82491268064865)
--(axis cs:41552,2.82491058204756)
--(axis cs:41553,2.82490847086375)
--(axis cs:41554,2.82490633312103)
--(axis cs:41555,2.8249042598325)
--(axis cs:41556,2.82490220645195)
--(axis cs:41557,2.82490016008993)
--(axis cs:41558,2.82489810935371)
--(axis cs:41559,2.82489606389441)
--(axis cs:41560,2.82489396980989)
--(axis cs:41561,2.82489194159772)
--(axis cs:41562,2.82488986523577)
--(axis cs:41563,2.82488781948994)
--(axis cs:41564,2.82488575697669)
--(axis cs:41565,2.82488375450624)
--(axis cs:41566,2.82488179015736)
--(axis cs:41567,2.82487982150243)
--(axis cs:41568,2.82487784324381)
--(axis cs:41569,2.82487589119501)
--(axis cs:41570,2.82487391030517)
--(axis cs:41571,2.82487195904716)
--(axis cs:41572,2.82487004117201)
--(axis cs:41573,2.82486807347888)
--(axis cs:41574,2.82486613484824)
--(axis cs:41575,2.82486422307211)
--(axis cs:41576,2.82486234708119)
--(axis cs:41577,2.82486047856774)
--(axis cs:41578,2.82485861737046)
--(axis cs:41579,2.82485673950674)
--(axis cs:41580,2.82485484598161)
--(axis cs:41581,2.82485296040561)
--(axis cs:41582,2.82485102684128)
--(axis cs:41583,2.82484911851843)
--(axis cs:41584,2.82484718243629)
--(axis cs:41585,2.82484522127919)
--(axis cs:41586,2.82484328043931)
--(axis cs:41587,2.82484136860557)
--(axis cs:41588,2.824839479911)
--(axis cs:41589,2.82483757890965)
--(axis cs:41590,2.82483571327864)
--(axis cs:41591,2.82483385690093)
--(axis cs:41592,2.82483203153973)
--(axis cs:41593,2.82483023657687)
--(axis cs:41594,2.82482847769539)
--(axis cs:41595,2.82482671665909)
--(axis cs:41596,2.82482498874075)
--(axis cs:41597,2.82482328260337)
--(axis cs:41598,2.82482157964133)
--(axis cs:41599,2.82481989240851)
--(axis cs:41600,2.82481821975312)
--(axis cs:41601,2.8248164836588)
--(axis cs:41602,2.82481480045633)
--(axis cs:41603,2.82481310108779)
--(axis cs:41604,2.82481143307614)
--(axis cs:41605,2.82480983177444)
--(axis cs:41606,2.82480824017142)
--(axis cs:41607,2.8248066345819)
--(axis cs:41608,2.82480503983171)
--(axis cs:41609,2.82480340450082)
--(axis cs:41610,2.82480178829593)
--(axis cs:41611,2.82480021951699)
--(axis cs:41612,2.82479866111572)
--(axis cs:41613,2.82479716568175)
--(axis cs:41614,2.82479561938711)
--(axis cs:41615,2.82479404788721)
--(axis cs:41616,2.82479245750247)
--(axis cs:41617,2.82479088640839)
--(axis cs:41618,2.82478927905307)
--(axis cs:41619,2.82478764265509)
--(axis cs:41620,2.82478599585092)
--(axis cs:41621,2.82478432344037)
--(axis cs:41622,2.82478267296949)
--(axis cs:41623,2.82478103410365)
--(axis cs:41624,2.82477940574911)
--(axis cs:41625,2.82477779446578)
--(axis cs:41626,2.82477621105645)
--(axis cs:41627,2.82477458690141)
--(axis cs:41628,2.82477299889519)
--(axis cs:41629,2.82477138064212)
--(axis cs:41630,2.82476980992801)
--(axis cs:41631,2.82476822945493)
--(axis cs:41632,2.82476661118945)
--(axis cs:41633,2.82476495838967)
--(axis cs:41634,2.82476323923235)
--(axis cs:41635,2.82476153716632)
--(axis cs:41636,2.82475982128257)
--(axis cs:41637,2.82475808191687)
--(axis cs:41638,2.82475632189431)
--(axis cs:41639,2.82475453985703)
--(axis cs:41640,2.82475271325022)
--(axis cs:41641,2.82475089355845)
--(axis cs:41642,2.82474906359374)
--(axis cs:41643,2.82474724979725)
--(axis cs:41644,2.82474544907721)
--(axis cs:41645,2.82474363419167)
--(axis cs:41646,2.82474185412607)
--(axis cs:41647,2.82474004664667)
--(axis cs:41648,2.82473829828557)
--(axis cs:41649,2.82473656299149)
--(axis cs:41650,2.82473486024391)
--(axis cs:41651,2.8247332265833)
--(axis cs:41652,2.8247315571227)
--(axis cs:41653,2.82472989340547)
--(axis cs:41654,2.82472826595472)
--(axis cs:41655,2.82472665692606)
--(axis cs:41656,2.82472500181042)
--(axis cs:41657,2.82472339435884)
--(axis cs:41658,2.82472175648868)
--(axis cs:41659,2.82472011102162)
--(axis cs:41660,2.82471845402067)
--(axis cs:41661,2.82471680536642)
--(axis cs:41662,2.82471516155928)
--(axis cs:41663,2.82471360760454)
--(axis cs:41664,2.82471202293156)
--(axis cs:41665,2.82471046893295)
--(axis cs:41666,2.82470893370525)
--(axis cs:41667,2.82470745939825)
--(axis cs:41668,2.82470593799658)
--(axis cs:41669,2.82470439923136)
--(axis cs:41670,2.82470286824607)
--(axis cs:41671,2.82470130522075)
--(axis cs:41672,2.82469972150021)
--(axis cs:41673,2.82469818071797)
--(axis cs:41674,2.82469663521651)
--(axis cs:41675,2.82469513336695)
--(axis cs:41676,2.82469365078017)
--(axis cs:41677,2.82469219604347)
--(axis cs:41678,2.82469074440041)
--(axis cs:41679,2.82468929101151)
--(axis cs:41680,2.82468780827237)
--(axis cs:41681,2.82468632526049)
--(axis cs:41682,2.82468483433318)
--(axis cs:41683,2.82468333414411)
--(axis cs:41684,2.82468178615011)
--(axis cs:41685,2.82468021088714)
--(axis cs:41686,2.82467858495235)
--(axis cs:41687,2.82467688862301)
--(axis cs:41688,2.82467517150819)
--(axis cs:41689,2.82467345554662)
--(axis cs:41690,2.82467176787226)
--(axis cs:41691,2.82467002212612)
--(axis cs:41692,2.82466832797454)
--(axis cs:41693,2.82466661291967)
--(axis cs:41694,2.824664921397)
--(axis cs:41695,2.8246631972827)
--(axis cs:41696,2.82466148196179)
--(axis cs:41697,2.82465980752136)
--(axis cs:41698,2.82465810172578)
--(axis cs:41699,2.82465640250317)
--(axis cs:41700,2.82465475843477)
--(axis cs:41701,2.82465314773476)
--(axis cs:41702,2.82465152611098)
--(axis cs:41703,2.82464991858792)
--(axis cs:41704,2.82464836556042)
--(axis cs:41705,2.82464678597936)
--(axis cs:41706,2.82464522330956)
--(axis cs:41707,2.8246436277982)
--(axis cs:41708,2.82464201725379)
--(axis cs:41709,2.82464039455991)
--(axis cs:41710,2.82463873347982)
--(axis cs:41711,2.82463707579627)
--(axis cs:41712,2.82463536844623)
--(axis cs:41713,2.82463367606264)
--(axis cs:41714,2.82463200113713)
--(axis cs:41715,2.8246303383378)
--(axis cs:41716,2.82462867063166)
--(axis cs:41717,2.82462700700409)
--(axis cs:41718,2.82462537600102)
--(axis cs:41719,2.82462374544369)
--(axis cs:41720,2.82462212306524)
--(axis cs:41721,2.82462049921724)
--(axis cs:41722,2.82461892637521)
--(axis cs:41723,2.82461734460589)
--(axis cs:41724,2.82461579941164)
--(axis cs:41725,2.82461427514255)
--(axis cs:41726,2.8246127024789)
--(axis cs:41727,2.8246110774555)
--(axis cs:41728,2.82460950533202)
--(axis cs:41729,2.82460795861178)
--(axis cs:41730,2.82460639792685)
--(axis cs:41731,2.82460480930095)
--(axis cs:41732,2.82460324616527)
--(axis cs:41733,2.8246017553155)
--(axis cs:41734,2.8246002901028)
--(axis cs:41735,2.82459883367373)
--(axis cs:41736,2.82459736324996)
--(axis cs:41737,2.82459586329356)
--(axis cs:41738,2.8245943292397)
--(axis cs:41739,2.82459279252307)
--(axis cs:41740,2.82459121372309)
--(axis cs:41741,2.82458966011686)
--(axis cs:41742,2.82458808596244)
--(axis cs:41743,2.82458653019628)
--(axis cs:41744,2.8245849954338)
--(axis cs:41745,2.82458349758561)
--(axis cs:41746,2.82458198154988)
--(axis cs:41747,2.82458046827429)
--(axis cs:41748,2.82457891281576)
--(axis cs:41749,2.8245773311525)
--(axis cs:41750,2.82457571193205)
--(axis cs:41751,2.82457406988655)
--(axis cs:41752,2.82457248509556)
--(axis cs:41753,2.82457090266816)
--(axis cs:41754,2.82456931081737)
--(axis cs:41755,2.82456776681305)
--(axis cs:41756,2.82456616564217)
--(axis cs:41757,2.82456454768234)
--(axis cs:41758,2.82456296380753)
--(axis cs:41759,2.82456133532436)
--(axis cs:41760,2.82455965438972)
--(axis cs:41761,2.8245579706191)
--(axis cs:41762,2.82455625113596)
--(axis cs:41763,2.82455452419132)
--(axis cs:41764,2.82455276376586)
--(axis cs:41765,2.82455098132107)
--(axis cs:41766,2.82454922276219)
--(axis cs:41767,2.82454742413568)
--(axis cs:41768,2.82454565890786)
--(axis cs:41769,2.82454383356676)
--(axis cs:41770,2.82454201528714)
--(axis cs:41771,2.82454016365302)
--(axis cs:41772,2.82453830090719)
--(axis cs:41773,2.82453643332637)
--(axis cs:41774,2.82453454914673)
--(axis cs:41775,2.82453265151338)
--(axis cs:41776,2.8245307227083)
--(axis cs:41777,2.82452880159175)
--(axis cs:41778,2.82452688073952)
--(axis cs:41779,2.82452498210056)
--(axis cs:41780,2.82452304945223)
--(axis cs:41781,2.82452109981201)
--(axis cs:41782,2.82451915973532)
--(axis cs:41783,2.82451719971813)
--(axis cs:41784,2.82451519410252)
--(axis cs:41785,2.82451323327392)
--(axis cs:41786,2.82451129455867)
--(axis cs:41787,2.82450934317671)
--(axis cs:41788,2.82450738718087)
--(axis cs:41789,2.82450539254798)
--(axis cs:41790,2.82450342723192)
--(axis cs:41791,2.82450142853307)
--(axis cs:41792,2.82449943858927)
--(axis cs:41793,2.82449742470456)
--(axis cs:41794,2.82449537761704)
--(axis cs:41795,2.82449332298504)
--(axis cs:41796,2.82449122184371)
--(axis cs:41797,2.82448912512152)
--(axis cs:41798,2.82448703798615)
--(axis cs:41799,2.82448495602045)
--(axis cs:41800,2.82448279431027)
--(axis cs:41801,2.82448066297546)
--(axis cs:41802,2.82447856954397)
--(axis cs:41803,2.8244765163704)
--(axis cs:41804,2.82447449448944)
--(axis cs:41805,2.8244725173302)
--(axis cs:41806,2.82447054986278)
--(axis cs:41807,2.82446852754706)
--(axis cs:41808,2.82446647317222)
--(axis cs:41809,2.82446438193767)
--(axis cs:41810,2.82446224858468)
--(axis cs:41811,2.824460067927)
--(axis cs:41812,2.82445791604185)
--(axis cs:41813,2.82445578824294)
--(axis cs:41814,2.82445363717227)
--(axis cs:41815,2.82445152123782)
--(axis cs:41816,2.82444936893546)
--(axis cs:41817,2.82444724329892)
--(axis cs:41818,2.82444514489894)
--(axis cs:41819,2.82444306873004)
--(axis cs:41820,2.82444099226577)
--(axis cs:41821,2.82443893287488)
--(axis cs:41822,2.82443686456535)
--(axis cs:41823,2.82443484854541)
--(axis cs:41824,2.8244328301374)
--(axis cs:41825,2.82443084694472)
--(axis cs:41826,2.82442889434752)
--(axis cs:41827,2.8244268844684)
--(axis cs:41828,2.82442492574946)
--(axis cs:41829,2.82442294905655)
--(axis cs:41830,2.82442099910264)
--(axis cs:41831,2.82441906344815)
--(axis cs:41832,2.8244171080512)
--(axis cs:41833,2.8244151558828)
--(axis cs:41834,2.82441318255816)
--(axis cs:41835,2.82441119799112)
--(axis cs:41836,2.82440922552611)
--(axis cs:41837,2.82440727142256)
--(axis cs:41838,2.82440532778835)
--(axis cs:41839,2.82440341423405)
--(axis cs:41840,2.82440149263038)
--(axis cs:41841,2.82439957094055)
--(axis cs:41842,2.82439766582428)
--(axis cs:41843,2.82439582580915)
--(axis cs:41844,2.82439395946102)
--(axis cs:41845,2.82439209159116)
--(axis cs:41846,2.82439024018742)
--(axis cs:41847,2.82438836823862)
--(axis cs:41848,2.82438652250497)
--(axis cs:41849,2.82438466619858)
--(axis cs:41850,2.82438281307216)
--(axis cs:41851,2.82438103049679)
--(axis cs:41852,2.82437924667805)
--(axis cs:41853,2.82437750551904)
--(axis cs:41854,2.82437575514889)
--(axis cs:41855,2.82437399984313)
--(axis cs:41856,2.82437225416088)
--(axis cs:41857,2.82437045882423)
--(axis cs:41858,2.82436868216124)
--(axis cs:41859,2.82436691410493)
--(axis cs:41860,2.82436517068835)
--(axis cs:41861,2.82436339414156)
--(axis cs:41862,2.8243615969582)
--(axis cs:41863,2.82435982424201)
--(axis cs:41864,2.82435809922331)
--(axis cs:41865,2.82435633960639)
--(axis cs:41866,2.82435459472394)
--(axis cs:41867,2.82435289395967)
--(axis cs:41868,2.82435118511512)
--(axis cs:41869,2.82434948508593)
--(axis cs:41870,2.82434785220026)
--(axis cs:41871,2.82434625553631)
--(axis cs:41872,2.82434461420368)
--(axis cs:41873,2.82434300417162)
--(axis cs:41874,2.82434143788669)
--(axis cs:41875,2.82433992074655)
--(axis cs:41876,2.82433841736535)
--(axis cs:41877,2.82433686555707)
--(axis cs:41878,2.82433532853192)
--(axis cs:41879,2.82433384288719)
--(axis cs:41880,2.82433241367517)
--(axis cs:41881,2.82433097338778)
--(axis cs:41882,2.82432956776091)
--(axis cs:41883,2.82432817622707)
--(axis cs:41884,2.82432676593403)
--(axis cs:41885,2.82432538629511)
--(axis cs:41886,2.82432401965211)
--(axis cs:41887,2.82432265797246)
--(axis cs:41888,2.82432133725878)
--(axis cs:41889,2.82432002591685)
--(axis cs:41890,2.82431868445091)
--(axis cs:41891,2.82431735476014)
--(axis cs:41892,2.82431607018423)
--(axis cs:41893,2.82431481462857)
--(axis cs:41894,2.82431357947368)
--(axis cs:41895,2.82431233974935)
--(axis cs:41896,2.82431110293298)
--(axis cs:41897,2.82430985133277)
--(axis cs:41898,2.82430861528153)
--(axis cs:41899,2.82430743138411)
--(axis cs:41900,2.82430626793147)
--(axis cs:41901,2.8243050913383)
--(axis cs:41902,2.82430386985036)
--(axis cs:41903,2.82430266583689)
--(axis cs:41904,2.82430146041808)
--(axis cs:41905,2.82430028603871)
--(axis cs:41906,2.8242991530028)
--(axis cs:41907,2.82429798597693)
--(axis cs:41908,2.82429685104802)
--(axis cs:41909,2.82429573104882)
--(axis cs:41910,2.8242946658288)
--(axis cs:41911,2.82429363436364)
--(axis cs:41912,2.82429259318054)
--(axis cs:41913,2.82429161288412)
--(axis cs:41914,2.82429061719604)
--(axis cs:41915,2.82428963264113)
--(axis cs:41916,2.82428863047089)
--(axis cs:41917,2.82428759866049)
--(axis cs:41918,2.82428658673436)
--(axis cs:41919,2.82428558038355)
--(axis cs:41920,2.8242845671997)
--(axis cs:41921,2.82428358328939)
--(axis cs:41922,2.82428257657109)
--(axis cs:41923,2.82428160646214)
--(axis cs:41924,2.82428062005334)
--(axis cs:41925,2.82427963075175)
--(axis cs:41926,2.82427862042945)
--(axis cs:41927,2.82427759198294)
--(axis cs:41928,2.8242765622861)
--(axis cs:41929,2.82427549982292)
--(axis cs:41930,2.82427442054258)
--(axis cs:41931,2.82427331441193)
--(axis cs:41932,2.82427218493624)
--(axis cs:41933,2.82427102299728)
--(axis cs:41934,2.8242698821473)
--(axis cs:41935,2.8242687630028)
--(axis cs:41936,2.82426760073887)
--(axis cs:41937,2.82426640769129)
--(axis cs:41938,2.82426522701826)
--(axis cs:41939,2.82426407716028)
--(axis cs:41940,2.82426292310964)
--(axis cs:41941,2.82426171931322)
--(axis cs:41942,2.82426051059565)
--(axis cs:41943,2.82425929060056)
--(axis cs:41944,2.82425806055314)
--(axis cs:41945,2.82425685974956)
--(axis cs:41946,2.82425564168852)
--(axis cs:41947,2.82425447485128)
--(axis cs:41948,2.82425332282203)
--(axis cs:41949,2.82425213588324)
--(axis cs:41950,2.82425095816521)
--(axis cs:41951,2.82424976278866)
--(axis cs:41952,2.82424855662008)
--(axis cs:41953,2.82424730883674)
--(axis cs:41954,2.82424606129808)
--(axis cs:41955,2.82424482579702)
--(axis cs:41956,2.82424356538081)
--(axis cs:41957,2.82424229271509)
--(axis cs:41958,2.82424103018962)
--(axis cs:41959,2.82423981447409)
--(axis cs:41960,2.8242386311283)
--(axis cs:41961,2.82423746654442)
--(axis cs:41962,2.82423628270461)
--(axis cs:41963,2.82423511147262)
--(axis cs:41964,2.82423392803574)
--(axis cs:41965,2.82423273725714)
--(axis cs:41966,2.82423150345998)
--(axis cs:41967,2.82423023666282)
--(axis cs:41968,2.82422900312981)
--(axis cs:41969,2.82422780121002)
--(axis cs:41970,2.82422654291036)
--(axis cs:41971,2.82422529509969)
--(axis cs:41972,2.82422402401209)
--(axis cs:41973,2.82422282976014)
--(axis cs:41974,2.82422164737504)
--(axis cs:41975,2.82422045623085)
--(axis cs:41976,2.82421922017347)
--(axis cs:41977,2.82421793059364)
--(axis cs:41978,2.82421663506013)
--(axis cs:41979,2.82421535837245)
--(axis cs:41980,2.82421410619706)
--(axis cs:41981,2.82421285436484)
--(axis cs:41982,2.82421157553813)
--(axis cs:41983,2.82421034739714)
--(axis cs:41984,2.82420912706283)
--(axis cs:41985,2.82420789375242)
--(axis cs:41986,2.82420670132866)
--(axis cs:41987,2.82420550458462)
--(axis cs:41988,2.82420430750208)
--(axis cs:41989,2.82420311575809)
--(axis cs:41990,2.82420191242265)
--(axis cs:41991,2.82420068531804)
--(axis cs:41992,2.82419943828271)
--(axis cs:41993,2.82419816973248)
--(axis cs:41994,2.82419690660547)
--(axis cs:41995,2.82419569645468)
--(axis cs:41996,2.82419452169562)
--(axis cs:41997,2.82419331558117)
--(axis cs:41998,2.82419213039344)
--(axis cs:41999,2.82419092437163)
--(axis cs:42000,2.82418977605612)
--(axis cs:42001,2.82418867257415)
--(axis cs:42002,2.82418758228935)
--(axis cs:42003,2.82418651522018)
--(axis cs:42004,2.82418542336975)
--(axis cs:42005,2.82418427167931)
--(axis cs:42006,2.82418313608656)
--(axis cs:42007,2.82418198975087)
--(axis cs:42008,2.82418082276704)
--(axis cs:42009,2.8241796269414)
--(axis cs:42010,2.82417845410912)
--(axis cs:42011,2.82417725158268)
--(axis cs:42012,2.82417605012774)
--(axis cs:42013,2.82417486532594)
--(axis cs:42014,2.82417367273208)
--(axis cs:42015,2.82417245890325)
--(axis cs:42016,2.82417117805107)
--(axis cs:42017,2.82416988805382)
--(axis cs:42018,2.82416860756976)
--(axis cs:42019,2.82416728786853)
--(axis cs:42020,2.82416593166648)
--(axis cs:42021,2.82416456599877)
--(axis cs:42022,2.82416317664567)
--(axis cs:42023,2.82416183019761)
--(axis cs:42024,2.82416050568746)
--(axis cs:42025,2.82415923623631)
--(axis cs:42026,2.82415793338427)
--(axis cs:42027,2.82415666494964)
--(axis cs:42028,2.82415537369668)
--(axis cs:42029,2.82415409216526)
--(axis cs:42030,2.82415279310012)
--(axis cs:42031,2.82415155322996)
--(axis cs:42032,2.82415035384434)
--(axis cs:42033,2.82414915237481)
--(axis cs:42034,2.82414796466744)
--(axis cs:42035,2.82414679895601)
--(axis cs:42036,2.82414558640183)
--(axis cs:42037,2.82414436408289)
--(axis cs:42038,2.82414317340013)
--(axis cs:42039,2.82414196986705)
--(axis cs:42040,2.8241408233993)
--(axis cs:42041,2.82413968092248)
--(axis cs:42042,2.82413851931568)
--(axis cs:42043,2.82413733964404)
--(axis cs:42044,2.82413618823)
--(axis cs:42045,2.82413499519569)
--(axis cs:42046,2.82413380199177)
--(axis cs:42047,2.82413264246237)
--(axis cs:42048,2.82413144018096)
--(axis cs:42049,2.82413022500555)
--(axis cs:42050,2.82412898874309)
--(axis cs:42051,2.82412779033178)
--(axis cs:42052,2.82412666092546)
--(axis cs:42053,2.82412548643374)
--(axis cs:42054,2.82412431653805)
--(axis cs:42055,2.82412317800484)
--(axis cs:42056,2.82412204841779)
--(axis cs:42057,2.82412093350519)
--(axis cs:42058,2.8241198176947)
--(axis cs:42059,2.82411866828735)
--(axis cs:42060,2.82411758888899)
--(axis cs:42061,2.82411647248419)
--(axis cs:42062,2.82411534908543)
--(axis cs:42063,2.82411417218089)
--(axis cs:42064,2.82411299069269)
--(axis cs:42065,2.8241118109616)
--(axis cs:42066,2.82411062679576)
--(axis cs:42067,2.82410942688744)
--(axis cs:42068,2.82410812849613)
--(axis cs:42069,2.82410680093371)
--(axis cs:42070,2.82410553256982)
--(axis cs:42071,2.82410428040469)
--(axis cs:42072,2.82410302489757)
--(axis cs:42073,2.82410179283302)
--(axis cs:42074,2.82410053434728)
--(axis cs:42075,2.82409924942273)
--(axis cs:42076,2.82409793953843)
--(axis cs:42077,2.82409662453538)
--(axis cs:42078,2.82409530011726)
--(axis cs:42079,2.82409399878503)
--(axis cs:42080,2.82409267775588)
--(axis cs:42081,2.82409141084849)
--(axis cs:42082,2.82409012352158)
--(axis cs:42083,2.82408885680938)
--(axis cs:42084,2.82408756618977)
--(axis cs:42085,2.82408628375025)
--(axis cs:42086,2.82408497576409)
--(axis cs:42087,2.8240837011613)
--(axis cs:42088,2.82408237033562)
--(axis cs:42089,2.82408102304469)
--(axis cs:42090,2.8240796688152)
--(axis cs:42091,2.82407833447687)
--(axis cs:42092,2.82407703081747)
--(axis cs:42093,2.82407572039355)
--(axis cs:42094,2.82407437501298)
--(axis cs:42095,2.82407305529878)
--(axis cs:42096,2.82407171429175)
--(axis cs:42097,2.82407033490549)
--(axis cs:42098,2.8240689728787)
--(axis cs:42099,2.82406760104812)
--(axis cs:42100,2.82406621942022)
--(axis cs:42101,2.8240647916619)
--(axis cs:42102,2.82406339326836)
--(axis cs:42103,2.82406197598925)
--(axis cs:42104,2.82406055756939)
--(axis cs:42105,2.82405916167353)
--(axis cs:42106,2.82405771757016)
--(axis cs:42107,2.82405628828875)
--(axis cs:42108,2.82405489318148)
--(axis cs:42109,2.82405345101696)
--(axis cs:42110,2.82405204403128)
--(axis cs:42111,2.82405060182947)
--(axis cs:42112,2.82404916469679)
--(axis cs:42113,2.82404771960724)
--(axis cs:42114,2.82404629955849)
--(axis cs:42115,2.82404487516118)
--(axis cs:42116,2.82404341707124)
--(axis cs:42117,2.82404194802834)
--(axis cs:42118,2.82404049789283)
--(axis cs:42119,2.82403904943494)
--(axis cs:42120,2.82403765576872)
--(axis cs:42121,2.8240362388486)
--(axis cs:42122,2.82403481412654)
--(axis cs:42123,2.82403342412068)
--(axis cs:42124,2.82403200217318)
--(axis cs:42125,2.82403058539517)
--(axis cs:42126,2.82402918634522)
--(axis cs:42127,2.82402780462886)
--(axis cs:42128,2.82402645880785)
--(axis cs:42129,2.82402514226148)
--(axis cs:42130,2.82402377639734)
--(axis cs:42131,2.82402247116767)
--(axis cs:42132,2.82402115394731)
--(axis cs:42133,2.82401984253428)
--(axis cs:42134,2.82401858765988)
--(axis cs:42135,2.8240172652216)
--(axis cs:42136,2.82401596166844)
--(axis cs:42137,2.8240146445869)
--(axis cs:42138,2.82401333426799)
--(axis cs:42139,2.82401204381515)
--(axis cs:42140,2.8240107668333)
--(axis cs:42141,2.82400949740743)
--(axis cs:42142,2.82400825947238)
--(axis cs:42143,2.82400700043179)
--(axis cs:42144,2.82400570783649)
--(axis cs:42145,2.82400442320611)
--(axis cs:42146,2.82400315838188)
--(axis cs:42147,2.8240018858395)
--(axis cs:42148,2.82400064508051)
--(axis cs:42149,2.82399940396426)
--(axis cs:42150,2.82399812546129)
--(axis cs:42151,2.82399682917553)
--(axis cs:42152,2.82399557853457)
--(axis cs:42153,2.8239942830941)
--(axis cs:42154,2.82399297688644)
--(axis cs:42155,2.82399165473679)
--(axis cs:42156,2.82399039302954)
--(axis cs:42157,2.82398918997082)
--(axis cs:42158,2.82398797818542)
--(axis cs:42159,2.82398683169875)
--(axis cs:42160,2.8239856565876)
--(axis cs:42161,2.82398447088862)
--(axis cs:42162,2.82398329860015)
--(axis cs:42163,2.82398208058563)
--(axis cs:42164,2.82398087385167)
--(axis cs:42165,2.82397969565046)
--(axis cs:42166,2.8239784914553)
--(axis cs:42167,2.82397731010835)
--(axis cs:42168,2.82397612500163)
--(axis cs:42169,2.82397494320382)
--(axis cs:42170,2.82397372206889)
--(axis cs:42171,2.82397251667153)
--(axis cs:42172,2.82397129390366)
--(axis cs:42173,2.82397008132034)
--(axis cs:42174,2.8239688469328)
--(axis cs:42175,2.82396760805661)
--(axis cs:42176,2.82396638686117)
--(axis cs:42177,2.82396518494074)
--(axis cs:42178,2.82396397273098)
--(axis cs:42179,2.82396276828172)
--(axis cs:42180,2.82396153278646)
--(axis cs:42181,2.82396023771751)
--(axis cs:42182,2.82395895982677)
--(axis cs:42183,2.82395767175255)
--(axis cs:42184,2.82395639907469)
--(axis cs:42185,2.82395509137185)
--(axis cs:42186,2.82395378697731)
--(axis cs:42187,2.8239524688806)
--(axis cs:42188,2.82395112259284)
--(axis cs:42189,2.82394973322255)
--(axis cs:42190,2.82394835005017)
--(axis cs:42191,2.82394698186792)
--(axis cs:42192,2.82394560764273)
--(axis cs:42193,2.82394418830146)
--(axis cs:42194,2.82394276434928)
--(axis cs:42195,2.82394131077215)
--(axis cs:42196,2.8239398737498)
--(axis cs:42197,2.82393845237518)
--(axis cs:42198,2.82393702165412)
--(axis cs:42199,2.82393560456182)
--(axis cs:42200,2.82393418578057)
--(axis cs:42201,2.82393277050653)
--(axis cs:42202,2.82393135350955)
--(axis cs:42203,2.82392993193234)
--(axis cs:42204,2.82392851373984)
--(axis cs:42205,2.82392708578635)
--(axis cs:42206,2.82392562541693)
--(axis cs:42207,2.8239241729835)
--(axis cs:42208,2.82392274240619)
--(axis cs:42209,2.82392130015103)
--(axis cs:42210,2.82391988536434)
--(axis cs:42211,2.82391846724222)
--(axis cs:42212,2.82391700103587)
--(axis cs:42213,2.82391549483172)
--(axis cs:42214,2.82391397192483)
--(axis cs:42215,2.82391244841083)
--(axis cs:42216,2.82391086575792)
--(axis cs:42217,2.82390925856703)
--(axis cs:42218,2.82390767405381)
--(axis cs:42219,2.82390607922106)
--(axis cs:42220,2.82390443673919)
--(axis cs:42221,2.82390277991155)
--(axis cs:42222,2.82390117362592)
--(axis cs:42223,2.82389956681897)
--(axis cs:42224,2.8238979849385)
--(axis cs:42225,2.82389641840975)
--(axis cs:42226,2.82389489346517)
--(axis cs:42227,2.8238933846021)
--(axis cs:42228,2.82389183495282)
--(axis cs:42229,2.82389029392501)
--(axis cs:42230,2.82388868633558)
--(axis cs:42231,2.82388714487099)
--(axis cs:42232,2.82388564190118)
--(axis cs:42233,2.82388411775334)
--(axis cs:42234,2.82388261894536)
--(axis cs:42235,2.82388111825031)
--(axis cs:42236,2.82387958111513)
--(axis cs:42237,2.82387801950559)
--(axis cs:42238,2.82387646388523)
--(axis cs:42239,2.82387486653523)
--(axis cs:42240,2.82387331746255)
--(axis cs:42241,2.82387174377061)
--(axis cs:42242,2.82387015451602)
--(axis cs:42243,2.82386859310861)
--(axis cs:42244,2.8238670156509)
--(axis cs:42245,2.82386547054819)
--(axis cs:42246,2.82386390453952)
--(axis cs:42247,2.82386233497132)
--(axis cs:42248,2.82386078705751)
--(axis cs:42249,2.8238591833924)
--(axis cs:42250,2.82385760293022)
--(axis cs:42251,2.82385607756156)
--(axis cs:42252,2.82385454827604)
--(axis cs:42253,2.82385300743937)
--(axis cs:42254,2.82385148554043)
--(axis cs:42255,2.82384998376104)
--(axis cs:42256,2.82384848467237)
--(axis cs:42257,2.8238469414429)
--(axis cs:42258,2.82384537342333)
--(axis cs:42259,2.8238438070518)
--(axis cs:42260,2.82384224313995)
--(axis cs:42261,2.82384066631137)
--(axis cs:42262,2.8238391245053)
--(axis cs:42263,2.82383756022048)
--(axis cs:42264,2.82383598580066)
--(axis cs:42265,2.82383442937349)
--(axis cs:42266,2.82383286033926)
--(axis cs:42267,2.82383133806076)
--(axis cs:42268,2.82382983678603)
--(axis cs:42269,2.82382836496309)
--(axis cs:42270,2.82382690325022)
--(axis cs:42271,2.82382540773972)
--(axis cs:42272,2.82382388388329)
--(axis cs:42273,2.8238224237124)
--(axis cs:42274,2.82382095468076)
--(axis cs:42275,2.82381947610492)
--(axis cs:42276,2.82381798744372)
--(axis cs:42277,2.82381656519781)
--(axis cs:42278,2.82381512589203)
--(axis cs:42279,2.82381363325159)
--(axis cs:42280,2.8238120989894)
--(axis cs:42281,2.82381063295464)
--(axis cs:42282,2.82380917101478)
--(axis cs:42283,2.82380771557002)
--(axis cs:42284,2.82380623256354)
--(axis cs:42285,2.82380473145662)
--(axis cs:42286,2.82380319689454)
--(axis cs:42287,2.82380169610991)
--(axis cs:42288,2.82380017356197)
--(axis cs:42289,2.82379865233236)
--(axis cs:42290,2.82379717198459)
--(axis cs:42291,2.82379567668092)
--(axis cs:42292,2.82379420655031)
--(axis cs:42293,2.82379271025079)
--(axis cs:42294,2.823791190701)
--(axis cs:42295,2.82378965419395)
--(axis cs:42296,2.82378812759828)
--(axis cs:42297,2.8237866257218)
--(axis cs:42298,2.82378511542204)
--(axis cs:42299,2.82378357019625)
--(axis cs:42300,2.82378199428645)
--(axis cs:42301,2.82378042150895)
--(axis cs:42302,2.82377889872648)
--(axis cs:42303,2.82377737965467)
--(axis cs:42304,2.82377583859757)
--(axis cs:42305,2.82377433807671)
--(axis cs:42306,2.82377282458005)
--(axis cs:42307,2.82377128082628)
--(axis cs:42308,2.82376975129589)
--(axis cs:42309,2.82376821672368)
--(axis cs:42310,2.82376676788032)
--(axis cs:42311,2.82376534390901)
--(axis cs:42312,2.82376394358685)
--(axis cs:42313,2.82376253109312)
--(axis cs:42314,2.82376112357779)
--(axis cs:42315,2.8237597456189)
--(axis cs:42316,2.8237583786587)
--(axis cs:42317,2.82375698275327)
--(axis cs:42318,2.82375560254356)
--(axis cs:42319,2.82375422495109)
--(axis cs:42320,2.82375283317784)
--(axis cs:42321,2.82375147266794)
--(axis cs:42322,2.82375013158861)
--(axis cs:42323,2.82374884640163)
--(axis cs:42324,2.82374755309937)
--(axis cs:42325,2.82374628865722)
--(axis cs:42326,2.82374502723046)
--(axis cs:42327,2.82374377599468)
--(axis cs:42328,2.82374247721264)
--(axis cs:42329,2.82374121413418)
--(axis cs:42330,2.82373995460986)
--(axis cs:42331,2.8237387655507)
--(axis cs:42332,2.82373752991188)
--(axis cs:42333,2.82373627826271)
--(axis cs:42334,2.82373503172039)
--(axis cs:42335,2.82373380071778)
--(axis cs:42336,2.8237325590488)
--(axis cs:42337,2.82373135023609)
--(axis cs:42338,2.82373012200231)
--(axis cs:42339,2.82372891800801)
--(axis cs:42340,2.82372768650114)
--(axis cs:42341,2.82372645228957)
--(axis cs:42342,2.82372521291876)
--(axis cs:42343,2.82372399393427)
--(axis cs:42344,2.82372273940572)
--(axis cs:42345,2.82372150170111)
--(axis cs:42346,2.82372024839817)
--(axis cs:42347,2.82371900161145)
--(axis cs:42348,2.82371776837906)
--(axis cs:42349,2.82371656290239)
--(axis cs:42350,2.82371537070067)
--(axis cs:42351,2.82371417314019)
--(axis cs:42352,2.82371296942627)
--(axis cs:42353,2.82371178394417)
--(axis cs:42354,2.82371057235052)
--(axis cs:42355,2.82370934679133)
--(axis cs:42356,2.82370811866862)
--(axis cs:42357,2.82370689767071)
--(axis cs:42358,2.8237056817573)
--(axis cs:42359,2.82370444673848)
--(axis cs:42360,2.82370323607054)
--(axis cs:42361,2.82370203174364)
--(axis cs:42362,2.82370079927249)
--(axis cs:42363,2.82369957692709)
--(axis cs:42364,2.82369835192447)
--(axis cs:42365,2.82369713680645)
--(axis cs:42366,2.82369595167437)
--(axis cs:42367,2.82369481706231)
--(axis cs:42368,2.82369375456853)
--(axis cs:42369,2.82369262330269)
--(axis cs:42370,2.82369149474779)
--(axis cs:42371,2.82369035407151)
--(axis cs:42372,2.82368921439064)
--(axis cs:42373,2.82368809716149)
--(axis cs:42374,2.82368696370116)
--(axis cs:42375,2.82368585524656)
--(axis cs:42376,2.82368476681807)
--(axis cs:42377,2.82368366697623)
--(axis cs:42378,2.82368261666222)
--(axis cs:42379,2.82368153022886)
--(axis cs:42380,2.8236804379301)
--(axis cs:42381,2.82367936866794)
--(axis cs:42382,2.82367830421416)
--(axis cs:42383,2.82367722565087)
--(axis cs:42384,2.82367615187179)
--(axis cs:42385,2.82367506138368)
--(axis cs:42386,2.82367401199724)
--(axis cs:42387,2.8236729938095)
--(axis cs:42388,2.82367195259952)
--(axis cs:42389,2.82367085566631)
--(axis cs:42390,2.82366974002125)
--(axis cs:42391,2.82366864095033)
--(axis cs:42392,2.82366747359471)
--(axis cs:42393,2.823666302825)
--(axis cs:42394,2.8236651295549)
--(axis cs:42395,2.82366392152727)
--(axis cs:42396,2.82366269787589)
--(axis cs:42397,2.82366145768032)
--(axis cs:42398,2.8236602323794)
--(axis cs:42399,2.8236590184426)
--(axis cs:42400,2.82365783365894)
--(axis cs:42401,2.82365662445691)
--(axis cs:42402,2.82365544160248)
--(axis cs:42403,2.82365426323674)
--(axis cs:42404,2.8236530603234)
--(axis cs:42405,2.8236518200364)
--(axis cs:42406,2.82365055570909)
--(axis cs:42407,2.82364929697641)
--(axis cs:42408,2.82364804559091)
--(axis cs:42409,2.82364680103141)
--(axis cs:42410,2.82364553370034)
--(axis cs:42411,2.82364425769496)
--(axis cs:42412,2.82364296405342)
--(axis cs:42413,2.82364167188559)
--(axis cs:42414,2.82364038039419)
--(axis cs:42415,2.82363906456623)
--(axis cs:42416,2.82363771737469)
--(axis cs:42417,2.82363636557772)
--(axis cs:42418,2.82363503745923)
--(axis cs:42419,2.8236336946136)
--(axis cs:42420,2.82363235371452)
--(axis cs:42421,2.82363105203786)
--(axis cs:42422,2.82362975199595)
--(axis cs:42423,2.82362848449203)
--(axis cs:42424,2.82362719335865)
--(axis cs:42425,2.82362591829216)
--(axis cs:42426,2.82362470241951)
--(axis cs:42427,2.82362349809722)
--(axis cs:42428,2.82362234850943)
--(axis cs:42429,2.82362124828631)
--(axis cs:42430,2.82362015311822)
--(axis cs:42431,2.82361906537007)
--(axis cs:42432,2.82361804831297)
--(axis cs:42433,2.82361699378854)
--(axis cs:42434,2.82361589794472)
--(axis cs:42435,2.82361481054059)
--(axis cs:42436,2.82361375445103)
--(axis cs:42437,2.82361261871925)
--(axis cs:42438,2.82361154445864)
--(axis cs:42439,2.82361035750147)
--(axis cs:42440,2.82360915379306)
--(axis cs:42441,2.82360801178068)
--(axis cs:42442,2.82360685378119)
--(axis cs:42443,2.82360569389396)
--(axis cs:42444,2.82360454345668)
--(axis cs:42445,2.82360340648186)
--(axis cs:42446,2.82360234653474)
--(axis cs:42447,2.82360124342878)
--(axis cs:42448,2.82360016097762)
--(axis cs:42449,2.82359905734902)
--(axis cs:42450,2.82359794120838)
--(axis cs:42451,2.82359681331042)
--(axis cs:42452,2.8235956909974)
--(axis cs:42453,2.82359455193659)
--(axis cs:42454,2.82359336185116)
--(axis cs:42455,2.82359212032625)
--(axis cs:42456,2.82359091713763)
--(axis cs:42457,2.82358971986703)
--(axis cs:42458,2.82358858141965)
--(axis cs:42459,2.82358743069484)
--(axis cs:42460,2.8235862392158)
--(axis cs:42461,2.82358500794884)
--(axis cs:42462,2.82358377657349)
--(axis cs:42463,2.82358259357361)
--(axis cs:42464,2.82358138751003)
--(axis cs:42465,2.82358017596051)
--(axis cs:42466,2.82357896739939)
--(axis cs:42467,2.82357775705117)
--(axis cs:42468,2.82357646482887)
--(axis cs:42469,2.82357517232405)
--(axis cs:42470,2.82357387591131)
--(axis cs:42471,2.82357260491476)
--(axis cs:42472,2.82357136754196)
--(axis cs:42473,2.82357019013701)
--(axis cs:42474,2.82356902464034)
--(axis cs:42475,2.82356784660667)
--(axis cs:42476,2.8235666747591)
--(axis cs:42477,2.82356551788554)
--(axis cs:42478,2.82356429724854)
--(axis cs:42479,2.82356306233701)
--(axis cs:42480,2.82356184772694)
--(axis cs:42481,2.82356067266383)
--(axis cs:42482,2.8235595400931)
--(axis cs:42483,2.82355843495934)
--(axis cs:42484,2.82355733441568)
--(axis cs:42485,2.82355626846519)
--(axis cs:42486,2.8235552765219)
--(axis cs:42487,2.82355434387923)
--(axis cs:42488,2.82355340286043)
--(axis cs:42489,2.82355247126928)
--(axis cs:42490,2.8235515631098)
--(axis cs:42491,2.82355068339983)
--(axis cs:42492,2.82354982267088)
--(axis cs:42493,2.82354898410297)
--(axis cs:42494,2.82354815373797)
--(axis cs:42495,2.82354733497863)
--(axis cs:42496,2.82354653618979)
--(axis cs:42497,2.82354573392564)
--(axis cs:42498,2.82354483557724)
--(axis cs:42499,2.82354394056811)
--(axis cs:42500,2.8235430480155)
--(axis cs:42501,2.8235421419371)
--(axis cs:42502,2.82354123702319)
--(axis cs:42503,2.82354026800248)
--(axis cs:42504,2.82353932436484)
--(axis cs:42505,2.82353837312452)
--(axis cs:42506,2.82353743059569)
--(axis cs:42507,2.82353646685254)
--(axis cs:42508,2.82353542887742)
--(axis cs:42509,2.82353437509495)
--(axis cs:42510,2.82353330731374)
--(axis cs:42511,2.82353226388485)
--(axis cs:42512,2.82353124974348)
--(axis cs:42513,2.82353027383321)
--(axis cs:42514,2.82352931170506)
--(axis cs:42515,2.82352829065689)
--(axis cs:42516,2.82352727488345)
--(axis cs:42517,2.82352623153746)
--(axis cs:42518,2.82352515266889)
--(axis cs:42519,2.82352408979621)
--(axis cs:42520,2.823523085759)
--(axis cs:42521,2.82352208815258)
--(axis cs:42522,2.8235211279042)
--(axis cs:42523,2.82352021138909)
--(axis cs:42524,2.82351925906227)
--(axis cs:42525,2.82351833516244)
--(axis cs:42526,2.82351739474322)
--(axis cs:42527,2.82351644482813)
--(axis cs:42528,2.8235155108232)
--(axis cs:42529,2.82351453976596)
--(axis cs:42530,2.82351361258187)
--(axis cs:42531,2.82351270948664)
--(axis cs:42532,2.8235118454442)
--(axis cs:42533,2.82351100335409)
--(axis cs:42534,2.82351016191046)
--(axis cs:42535,2.82350922692142)
--(axis cs:42536,2.82350833993331)
--(axis cs:42537,2.82350750979571)
--(axis cs:42538,2.82350671406534)
--(axis cs:42539,2.82350590403467)
--(axis cs:42540,2.82350508081345)
--(axis cs:42541,2.82350422252129)
--(axis cs:42542,2.82350336607234)
--(axis cs:42543,2.8235025254102)
--(axis cs:42544,2.82350174375678)
--(axis cs:42545,2.82350097133775)
--(axis cs:42546,2.82350017492673)
--(axis cs:42547,2.82349940569969)
--(axis cs:42548,2.82349865625536)
--(axis cs:42549,2.82349785726954)
--(axis cs:42550,2.82349705806401)
--(axis cs:42551,2.8234962910373)
--(axis cs:42552,2.82349557831674)
--(axis cs:42553,2.8234948921896)
--(axis cs:42554,2.82349415180323)
--(axis cs:42555,2.82349337774907)
--(axis cs:42556,2.82349260270809)
--(axis cs:42557,2.82349187767739)
--(axis cs:42558,2.8234911795825)
--(axis cs:42559,2.82349049946396)
--(axis cs:42560,2.82348982987377)
--(axis cs:42561,2.82348912344181)
--(axis cs:42562,2.82348840990866)
--(axis cs:42563,2.82348770730381)
--(axis cs:42564,2.82348694664969)
--(axis cs:42565,2.82348612920679)
--(axis cs:42566,2.82348533028291)
--(axis cs:42567,2.82348452451707)
--(axis cs:42568,2.82348371507264)
--(axis cs:42569,2.82348300984129)
--(axis cs:42570,2.82348228030767)
--(axis cs:42571,2.82348153385632)
--(axis cs:42572,2.82348071104755)
--(axis cs:42573,2.82347987726097)
--(axis cs:42574,2.8234790636676)
--(axis cs:42575,2.82347824315772)
--(axis cs:42576,2.82347744010249)
--(axis cs:42577,2.82347667466339)
--(axis cs:42578,2.82347588130253)
--(axis cs:42579,2.82347503487501)
--(axis cs:42580,2.82347415845084)
--(axis cs:42581,2.82347322836298)
--(axis cs:42582,2.82347230661052)
--(axis cs:42583,2.8234713758653)
--(axis cs:42584,2.82347039912197)
--(axis cs:42585,2.82346946474527)
--(axis cs:42586,2.82346853205119)
--(axis cs:42587,2.82346761879274)
--(axis cs:42588,2.82346672777178)
--(axis cs:42589,2.82346584299318)
--(axis cs:42590,2.82346495490734)
--(axis cs:42591,2.823464089483)
--(axis cs:42592,2.82346321294692)
--(axis cs:42593,2.82346238514966)
--(axis cs:42594,2.82346160748069)
--(axis cs:42595,2.82346082159986)
--(axis cs:42596,2.82346001096007)
--(axis cs:42597,2.82345921641247)
--(axis cs:42598,2.82345847066108)
--(axis cs:42599,2.82345770891309)
--(axis cs:42600,2.82345697449268)
--(axis cs:42601,2.8234562875165)
--(axis cs:42602,2.82345561272231)
--(axis cs:42603,2.82345502492111)
--(axis cs:42604,2.82345442292231)
--(axis cs:42605,2.8234538299434)
--(axis cs:42606,2.82345324096521)
--(axis cs:42607,2.82345260797698)
--(axis cs:42608,2.82345198469082)
--(axis cs:42609,2.82345136375007)
--(axis cs:42610,2.82345072844544)
--(axis cs:42611,2.82345008449304)
--(axis cs:42612,2.82344943259804)
--(axis cs:42613,2.82344878119605)
--(axis cs:42614,2.82344809360164)
--(axis cs:42615,2.82344735430454)
--(axis cs:42616,2.82344656646511)
--(axis cs:42617,2.82344573275682)
--(axis cs:42618,2.82344487409776)
--(axis cs:42619,2.8234439394487)
--(axis cs:42620,2.82344296875834)
--(axis cs:42621,2.82344201516338)
--(axis cs:42622,2.82344103692812)
--(axis cs:42623,2.82344011476359)
--(axis cs:42624,2.82343921131216)
--(axis cs:42625,2.82343833004053)
--(axis cs:42626,2.82343747412832)
--(axis cs:42627,2.82343657833455)
--(axis cs:42628,2.8234356657755)
--(axis cs:42629,2.82343473296282)
--(axis cs:42630,2.82343379283725)
--(axis cs:42631,2.82343279002667)
--(axis cs:42632,2.8234318169099)
--(axis cs:42633,2.82343082072168)
--(axis cs:42634,2.82342977164518)
--(axis cs:42635,2.82342871723397)
--(axis cs:42636,2.82342766498422)
--(axis cs:42637,2.82342662763125)
--(axis cs:42638,2.82342557233251)
--(axis cs:42639,2.82342447085629)
--(axis cs:42640,2.82342331441503)
--(axis cs:42641,2.82342212937639)
--(axis cs:42642,2.82342092289109)
--(axis cs:42643,2.82341974325634)
--(axis cs:42644,2.82341853868486)
--(axis cs:42645,2.82341738507867)
--(axis cs:42646,2.82341622855371)
--(axis cs:42647,2.82341511909292)
--(axis cs:42648,2.82341398670534)
--(axis cs:42649,2.82341286209529)
--(axis cs:42650,2.82341183289262)
--(axis cs:42651,2.82341079943432)
--(axis cs:42652,2.82340981122436)
--(axis cs:42653,2.82340890983578)
--(axis cs:42654,2.82340805733332)
--(axis cs:42655,2.82340723097853)
--(axis cs:42656,2.82340643663441)
--(axis cs:42657,2.82340563118556)
--(axis cs:42658,2.82340479698808)
--(axis cs:42659,2.82340392213811)
--(axis cs:42660,2.82340300148569)
--(axis cs:42661,2.82340208099299)
--(axis cs:42662,2.82340117584338)
--(axis cs:42663,2.82340030051179)
--(axis cs:42664,2.82339945312092)
--(axis cs:42665,2.82339866275115)
--(axis cs:42666,2.82339784531348)
--(axis cs:42667,2.82339701493554)
--(axis cs:42668,2.82339617206277)
--(axis cs:42669,2.82339527788816)
--(axis cs:42670,2.82339436222785)
--(axis cs:42671,2.82339346203827)
--(axis cs:42672,2.82339255009117)
--(axis cs:42673,2.82339161815042)
--(axis cs:42674,2.82339067420351)
--(axis cs:42675,2.82338973514508)
--(axis cs:42676,2.82338882502223)
--(axis cs:42677,2.82338791313237)
--(axis cs:42678,2.82338693976598)
--(axis cs:42679,2.82338595592277)
--(axis cs:42680,2.8233849192103)
--(axis cs:42681,2.82338386895244)
--(axis cs:42682,2.82338283163345)
--(axis cs:42683,2.82338178863252)
--(axis cs:42684,2.82338068067373)
--(axis cs:42685,2.82337956786355)
--(axis cs:42686,2.82337846404553)
--(axis cs:42687,2.82337736641484)
--(axis cs:42688,2.82337621507992)
--(axis cs:42689,2.82337508101764)
--(axis cs:42690,2.82337400658687)
--(axis cs:42691,2.82337290957743)
--(axis cs:42692,2.82337178640817)
--(axis cs:42693,2.82337071678949)
--(axis cs:42694,2.82336961034279)
--(axis cs:42695,2.82336853391245)
--(axis cs:42696,2.82336743833933)
--(axis cs:42697,2.82336628519443)
--(axis cs:42698,2.82336517117642)
--(axis cs:42699,2.82336402279505)
--(axis cs:42700,2.82336288292278)
--(axis cs:42701,2.82336173360406)
--(axis cs:42702,2.82336054371868)
--(axis cs:42703,2.82335938774613)
--(axis cs:42704,2.82335823947933)
--(axis cs:42705,2.82335713437634)
--(axis cs:42706,2.82335602047178)
--(axis cs:42707,2.823354890762)
--(axis cs:42708,2.82335372504764)
--(axis cs:42709,2.82335258914643)
--(axis cs:42710,2.82335143274453)
--(axis cs:42711,2.82335033691374)
--(axis cs:42712,2.82334923991262)
--(axis cs:42713,2.82334820907776)
--(axis cs:42714,2.82334716886731)
--(axis cs:42715,2.82334610597814)
--(axis cs:42716,2.82334501852454)
--(axis cs:42717,2.82334390423351)
--(axis cs:42718,2.82334282724167)
--(axis cs:42719,2.82334171640097)
--(axis cs:42720,2.82334056415474)
--(axis cs:42721,2.82333941335422)
--(axis cs:42722,2.82333825405156)
--(axis cs:42723,2.82333708149942)
--(axis cs:42724,2.82333591129159)
--(axis cs:42725,2.8233347359609)
--(axis cs:42726,2.82333355676131)
--(axis cs:42727,2.82333240133295)
--(axis cs:42728,2.82333120170156)
--(axis cs:42729,2.82333000407153)
--(axis cs:42730,2.82332878963308)
--(axis cs:42731,2.82332759447677)
--(axis cs:42732,2.82332641524274)
--(axis cs:42733,2.82332521631948)
--(axis cs:42734,2.82332402934771)
--(axis cs:42735,2.82332290525354)
--(axis cs:42736,2.82332184507128)
--(axis cs:42737,2.82332077140597)
--(axis cs:42738,2.82331969891644)
--(axis cs:42739,2.82331864305226)
--(axis cs:42740,2.82331764789412)
--(axis cs:42741,2.82331662714585)
--(axis cs:42742,2.82331563769379)
--(axis cs:42743,2.82331465511025)
--(axis cs:42744,2.82331367210017)
--(axis cs:42745,2.82331268161478)
--(axis cs:42746,2.82331171244463)
--(axis cs:42747,2.82331073398745)
--(axis cs:42748,2.82330969053783)
--(axis cs:42749,2.82330857173437)
--(axis cs:42750,2.82330744691748)
--(axis cs:42751,2.82330630403542)
--(axis cs:42752,2.82330520435602)
--(axis cs:42753,2.82330416267105)
--(axis cs:42754,2.82330309633677)
--(axis cs:42755,2.82330199800706)
--(axis cs:42756,2.82330087135835)
--(axis cs:42757,2.82329968757383)
--(axis cs:42758,2.82329850784478)
--(axis cs:42759,2.82329734310066)
--(axis cs:42760,2.82329611407333)
--(axis cs:42761,2.82329488696837)
--(axis cs:42762,2.8232936532254)
--(axis cs:42763,2.82329246034333)
--(axis cs:42764,2.82329128115134)
--(axis cs:42765,2.82329009732896)
--(axis cs:42766,2.82328894324577)
--(axis cs:42767,2.82328776513999)
--(axis cs:42768,2.82328657689629)
--(axis cs:42769,2.82328536754186)
--(axis cs:42770,2.82328415722529)
--(axis cs:42771,2.82328296931257)
--(axis cs:42772,2.82328180454837)
--(axis cs:42773,2.82328065713321)
--(axis cs:42774,2.82327950330616)
--(axis cs:42775,2.8232783819767)
--(axis cs:42776,2.82327724926858)
--(axis cs:42777,2.82327611410804)
--(axis cs:42778,2.82327503925737)
--(axis cs:42779,2.82327398613178)
--(axis cs:42780,2.82327292484844)
--(axis cs:42781,2.82327186356077)
--(axis cs:42782,2.82327078156531)
--(axis cs:42783,2.82326966960565)
--(axis cs:42784,2.82326853650181)
--(axis cs:42785,2.82326743874489)
--(axis cs:42786,2.82326633994288)
--(axis cs:42787,2.82326528176716)
--(axis cs:42788,2.82326419030408)
--(axis cs:42789,2.82326311160372)
--(axis cs:42790,2.82326208304268)
--(axis cs:42791,2.82326103444521)
--(axis cs:42792,2.82326003684674)
--(axis cs:42793,2.82325903003811)
--(axis cs:42794,2.82325804062533)
--(axis cs:42795,2.82325705724658)
--(axis cs:42796,2.82325609274638)
--(axis cs:42797,2.82325510395063)
--(axis cs:42798,2.8232541044317)
--(axis cs:42799,2.82325313985488)
--(axis cs:42800,2.82325216270945)
--(axis cs:42801,2.82325123492684)
--(axis cs:42802,2.82325032204953)
--(axis cs:42803,2.82324937607943)
--(axis cs:42804,2.82324839454986)
--(axis cs:42805,2.82324737554724)
--(axis cs:42806,2.82324630888983)
--(axis cs:42807,2.82324517787583)
--(axis cs:42808,2.82324409013191)
--(axis cs:42809,2.82324299218578)
--(axis cs:42810,2.8232418612156)
--(axis cs:42811,2.8232407023045)
--(axis cs:42812,2.82323950843041)
--(axis cs:42813,2.82323834958493)
--(axis cs:42814,2.82323716932676)
--(axis cs:42815,2.82323598071738)
--(axis cs:42816,2.82323486072649)
--(axis cs:42817,2.82323370364271)
--(axis cs:42818,2.82323253942912)
--(axis cs:42819,2.8232314082736)
--(axis cs:42820,2.8232302584785)
--(axis cs:42821,2.82322908598208)
--(axis cs:42822,2.82322790743522)
--(axis cs:42823,2.82322674660296)
--(axis cs:42824,2.82322557242813)
--(axis cs:42825,2.82322440776053)
--(axis cs:42826,2.82322326687253)
--(axis cs:42827,2.82322209199322)
--(axis cs:42828,2.82322093313353)
--(axis cs:42829,2.82321976758416)
--(axis cs:42830,2.82321860466449)
--(axis cs:42831,2.82321749078018)
--(axis cs:42832,2.8232163838424)
--(axis cs:42833,2.8232152735982)
--(axis cs:42834,2.82321412602814)
--(axis cs:42835,2.82321301255442)
--(axis cs:42836,2.82321190922698)
--(axis cs:42837,2.82321077873787)
--(axis cs:42838,2.82320963244562)
--(axis cs:42839,2.82320849685196)
--(axis cs:42840,2.82320733825969)
--(axis cs:42841,2.82320617881514)
--(axis cs:42842,2.82320504300946)
--(axis cs:42843,2.82320395585153)
--(axis cs:42844,2.82320290511284)
--(axis cs:42845,2.82320182811426)
--(axis cs:42846,2.82320070406873)
--(axis cs:42847,2.82319958563022)
--(axis cs:42848,2.82319847066862)
--(axis cs:42849,2.82319736109817)
--(axis cs:42850,2.82319628345328)
--(axis cs:42851,2.8231951665034)
--(axis cs:42852,2.82319404502162)
--(axis cs:42853,2.823192905031)
--(axis cs:42854,2.82319176749723)
--(axis cs:42855,2.82319066793225)
--(axis cs:42856,2.82318957463791)
--(axis cs:42857,2.82318854261482)
--(axis cs:42858,2.82318749287103)
--(axis cs:42859,2.82318647488299)
--(axis cs:42860,2.82318547195014)
--(axis cs:42861,2.82318451255596)
--(axis cs:42862,2.82318357167803)
--(axis cs:42863,2.82318261104355)
--(axis cs:42864,2.82318164788622)
--(axis cs:42865,2.82318067780758)
--(axis cs:42866,2.82317967441617)
--(axis cs:42867,2.82317872829435)
--(axis cs:42868,2.82317776091124)
--(axis cs:42869,2.82317679823525)
--(axis cs:42870,2.82317582452247)
--(axis cs:42871,2.82317489753662)
--(axis cs:42872,2.82317401265333)
--(axis cs:42873,2.82317314866242)
--(axis cs:42874,2.82317227624092)
--(axis cs:42875,2.8231714531398)
--(axis cs:42876,2.82317059563839)
--(axis cs:42877,2.8231697720648)
--(axis cs:42878,2.82316898738768)
--(axis cs:42879,2.82316816027373)
--(axis cs:42880,2.82316733116223)
--(axis cs:42881,2.82316651675875)
--(axis cs:42882,2.82316573436105)
--(axis cs:42883,2.82316500653704)
--(axis cs:42884,2.82316422047771)
--(axis cs:42885,2.82316346393903)
--(axis cs:42886,2.82316272909109)
--(axis cs:42887,2.82316199205432)
--(axis cs:42888,2.82316118444409)
--(axis cs:42889,2.82316040958838)
--(axis cs:42890,2.82315962852252)
--(axis cs:42891,2.82315881913222)
--(axis cs:42892,2.82315798543493)
--(axis cs:42893,2.82315716548843)
--(axis cs:42894,2.8231563594793)
--(axis cs:42895,2.82315555822068)
--(axis cs:42896,2.82315476089832)
--(axis cs:42897,2.82315395213802)
--(axis cs:42898,2.82315314480145)
--(axis cs:42899,2.82315235581923)
--(axis cs:42900,2.8231515157125)
--(axis cs:42901,2.82315065005935)
--(axis cs:42902,2.82314978475917)
--(axis cs:42903,2.82314891330756)
--(axis cs:42904,2.82314806694171)
--(axis cs:42905,2.82314723998511)
--(axis cs:42906,2.82314639888683)
--(axis cs:42907,2.82314554986472)
--(axis cs:42908,2.82314468589874)
--(axis cs:42909,2.82314379339537)
--(axis cs:42910,2.82314287809337)
--(axis cs:42911,2.82314196919604)
--(axis cs:42912,2.82314102884544)
--(axis cs:42913,2.82314006417268)
--(axis cs:42914,2.82313909515311)
--(axis cs:42915,2.82313815602732)
--(axis cs:42916,2.82313720038182)
--(axis cs:42917,2.8231362804534)
--(axis cs:42918,2.823135382802)
--(axis cs:42919,2.82313455360637)
--(axis cs:42920,2.82313375049552)
--(axis cs:42921,2.82313302017429)
--(axis cs:42922,2.82313225603344)
--(axis cs:42923,2.82313143186757)
--(axis cs:42924,2.82313061097536)
--(axis cs:42925,2.82312976449063)
--(axis cs:42926,2.82312893607058)
--(axis cs:42927,2.82312813288644)
--(axis cs:42928,2.82312730769249)
--(axis cs:42929,2.82312648921867)
--(axis cs:42930,2.82312568460104)
--(axis cs:42931,2.82312486469295)
--(axis cs:42932,2.82312402026822)
--(axis cs:42933,2.82312314974231)
--(axis cs:42934,2.82312230232581)
--(axis cs:42935,2.82312145876306)
--(axis cs:42936,2.82312056186163)
--(axis cs:42937,2.82311968172876)
--(axis cs:42938,2.82311886712545)
--(axis cs:42939,2.82311805693031)
--(axis cs:42940,2.82311721761013)
--(axis cs:42941,2.82311637010014)
--(axis cs:42942,2.82311553717185)
--(axis cs:42943,2.82311466938169)
--(axis cs:42944,2.82311376739961)
--(axis cs:42945,2.82311283611847)
--(axis cs:42946,2.82311192510957)
--(axis cs:42947,2.82311101158903)
--(axis cs:42948,2.82311009613132)
--(axis cs:42949,2.82310921392885)
--(axis cs:42950,2.82310839030716)
--(axis cs:42951,2.82310750012373)
--(axis cs:42952,2.82310664400959)
--(axis cs:42953,2.82310576860077)
--(axis cs:42954,2.82310487230038)
--(axis cs:42955,2.82310391922779)
--(axis cs:42956,2.82310299289459)
--(axis cs:42957,2.82310217285463)
--(axis cs:42958,2.82310139392293)
--(axis cs:42959,2.8231006137618)
--(axis cs:42960,2.82309985404733)
--(axis cs:42961,2.82309911410754)
--(axis cs:42962,2.82309831971596)
--(axis cs:42963,2.82309748736451)
--(axis cs:42964,2.82309662103957)
--(axis cs:42965,2.82309576921661)
--(axis cs:42966,2.82309490320129)
--(axis cs:42967,2.8230939776241)
--(axis cs:42968,2.82309303217314)
--(axis cs:42969,2.82309210865769)
--(axis cs:42970,2.82309120980641)
--(axis cs:42971,2.82309036438657)
--(axis cs:42972,2.82308951215315)
--(axis cs:42973,2.82308864437148)
--(axis cs:42974,2.82308774865332)
--(axis cs:42975,2.82308688495098)
--(axis cs:42976,2.82308600141912)
--(axis cs:42977,2.82308508339276)
--(axis cs:42978,2.82308414830214)
--(axis cs:42979,2.82308322032514)
--(axis cs:42980,2.82308235667005)
--(axis cs:42981,2.82308153149171)
--(axis cs:42982,2.82308071532315)
--(axis cs:42983,2.82307992469036)
--(axis cs:42984,2.82307914679241)
--(axis cs:42985,2.82307839882798)
--(axis cs:42986,2.82307763386513)
--(axis cs:42987,2.82307689353537)
--(axis cs:42988,2.82307617085525)
--(axis cs:42989,2.82307542315353)
--(axis cs:42990,2.82307470285022)
--(axis cs:42991,2.82307397031788)
--(axis cs:42992,2.82307323831505)
--(axis cs:42993,2.82307251039098)
--(axis cs:42994,2.82307182632508)
--(axis cs:42995,2.82307113559951)
--(axis cs:42996,2.8230704858785)
--(axis cs:42997,2.82306983716483)
--(axis cs:42998,2.82306918977176)
--(axis cs:42999,2.8230685693698)
--(axis cs:43000,2.82306793006712)
--(axis cs:43001,2.82306725380537)
--(axis cs:43002,2.82306651035604)
--(axis cs:43003,2.82306572752108)
--(axis cs:43004,2.82306496912733)
--(axis cs:43005,2.82306420080034)
--(axis cs:43006,2.82306343487779)
--(axis cs:43007,2.82306266035454)
--(axis cs:43008,2.82306188169755)
--(axis cs:43009,2.82306106447623)
--(axis cs:43010,2.82306018458023)
--(axis cs:43011,2.82305930681051)
--(axis cs:43012,2.82305842397279)
--(axis cs:43013,2.82305751287344)
--(axis cs:43014,2.82305662724882)
--(axis cs:43015,2.8230557179432)
--(axis cs:43016,2.823054790551)
--(axis cs:43017,2.82305382809208)
--(axis cs:43018,2.82305289163046)
--(axis cs:43019,2.82305199607357)
--(axis cs:43020,2.82305111518678)
--(axis cs:43021,2.82305023222188)
--(axis cs:43022,2.82304941188118)
--(axis cs:43023,2.82304858376597)
--(axis cs:43024,2.82304776245821)
--(axis cs:43025,2.82304697316629)
--(axis cs:43026,2.82304619193357)
--(axis cs:43027,2.82304543474053)
--(axis cs:43028,2.82304466150172)
--(axis cs:43029,2.82304390958219)
--(axis cs:43030,2.82304312387565)
--(axis cs:43031,2.82304230073174)
--(axis cs:43032,2.82304149190419)
--(axis cs:43033,2.82304074602316)
--(axis cs:43034,2.82304000310392)
--(axis cs:43035,2.8230392620704)
--(axis cs:43036,2.82303849050582)
--(axis cs:43037,2.82303773112997)
--(axis cs:43038,2.82303697384425)
--(axis cs:43039,2.82303622169728)
--(axis cs:43040,2.82303548975688)
--(axis cs:43041,2.82303471206103)
--(axis cs:43042,2.82303391092293)
--(axis cs:43043,2.82303314774425)
--(axis cs:43044,2.82303245396645)
--(axis cs:43045,2.82303179667572)
--(axis cs:43046,2.82303117242746)
--(axis cs:43047,2.82303059107385)
--(axis cs:43048,2.82302997086799)
--(axis cs:43049,2.82302930834071)
--(axis cs:43050,2.82302862944697)
--(axis cs:43051,2.82302799273903)
--(axis cs:43052,2.82302735565453)
--(axis cs:43053,2.8230267317969)
--(axis cs:43054,2.82302614578586)
--(axis cs:43055,2.82302553998026)
--(axis cs:43056,2.82302492937911)
--(axis cs:43057,2.82302431008243)
--(axis cs:43058,2.82302371112746)
--(axis cs:43059,2.82302313889245)
--(axis cs:43060,2.82302255480848)
--(axis cs:43061,2.82302191261415)
--(axis cs:43062,2.8230212608371)
--(axis cs:43063,2.82302057938841)
--(axis cs:43064,2.82301989379062)
--(axis cs:43065,2.82301917945458)
--(axis cs:43066,2.82301845931469)
--(axis cs:43067,2.82301770972246)
--(axis cs:43068,2.82301696704759)
--(axis cs:43069,2.82301625845837)
--(axis cs:43070,2.82301550965751)
--(axis cs:43071,2.82301477860822)
--(axis cs:43072,2.82301406151872)
--(axis cs:43073,2.82301335525723)
--(axis cs:43074,2.82301263646267)
--(axis cs:43075,2.82301188604559)
--(axis cs:43076,2.82301113421717)
--(axis cs:43077,2.82301038543584)
--(axis cs:43078,2.82300962739891)
--(axis cs:43079,2.82300884954079)
--(axis cs:43080,2.82300808377842)
--(axis cs:43081,2.82300734399074)
--(axis cs:43082,2.82300652835353)
--(axis cs:43083,2.82300569168763)
--(axis cs:43084,2.82300486316421)
--(axis cs:43085,2.82300407557578)
--(axis cs:43086,2.82300331667121)
--(axis cs:43087,2.82300249070126)
--(axis cs:43088,2.82300169601007)
--(axis cs:43089,2.82300093831611)
--(axis cs:43090,2.82300018380579)
--(axis cs:43091,2.82299947628117)
--(axis cs:43092,2.82299878239151)
--(axis cs:43093,2.82299811392282)
--(axis cs:43094,2.82299738750408)
--(axis cs:43095,2.82299672871656)
--(axis cs:43096,2.8229960361203)
--(axis cs:43097,2.822995352737)
--(axis cs:43098,2.82299470003042)
--(axis cs:43099,2.8229940673659)
--(axis cs:43100,2.82299341828392)
--(axis cs:43101,2.82299271304675)
--(axis cs:43102,2.8229919943502)
--(axis cs:43103,2.82299129165428)
--(axis cs:43104,2.82299062372819)
--(axis cs:43105,2.82298996871756)
--(axis cs:43106,2.82298935593117)
--(axis cs:43107,2.8229887276283)
--(axis cs:43108,2.82298811600293)
--(axis cs:43109,2.82298748453049)
--(axis cs:43110,2.82298687628457)
--(axis cs:43111,2.82298629918166)
--(axis cs:43112,2.82298575215827)
--(axis cs:43113,2.82298521409886)
--(axis cs:43114,2.8229846802441)
--(axis cs:43115,2.82298410228631)
--(axis cs:43116,2.82298354248573)
--(axis cs:43117,2.82298297397307)
--(axis cs:43118,2.82298240572223)
--(axis cs:43119,2.82298182420506)
--(axis cs:43120,2.82298122512707)
--(axis cs:43121,2.82298064172851)
--(axis cs:43122,2.82298007361784)
--(axis cs:43123,2.82297947349818)
--(axis cs:43124,2.82297885078241)
--(axis cs:43125,2.8229782406655)
--(axis cs:43126,2.82297765109571)
--(axis cs:43127,2.82297704176086)
--(axis cs:43128,2.82297647399543)
--(axis cs:43129,2.82297595602354)
--(axis cs:43130,2.82297545609503)
--(axis cs:43131,2.82297499863678)
--(axis cs:43132,2.82297455126837)
--(axis cs:43133,2.8229741202359)
--(axis cs:43134,2.82297370488119)
--(axis cs:43135,2.82297326788427)
--(axis cs:43136,2.82297285285703)
--(axis cs:43137,2.82297249632053)
--(axis cs:43138,2.82297215215703)
--(axis cs:43139,2.82297181158938)
--(axis cs:43140,2.8229714415219)
--(axis cs:43141,2.8229710654306)
--(axis cs:43142,2.8229706688053)
--(axis cs:43143,2.82297028677092)
--(axis cs:43144,2.82296987667841)
--(axis cs:43145,2.82296945230485)
--(axis cs:43146,2.8229690068266)
--(axis cs:43147,2.82296856394877)
--(axis cs:43148,2.8229681262346)
--(axis cs:43149,2.82296768795873)
--(axis cs:43150,2.82296730730576)
--(axis cs:43151,2.82296695296942)
--(axis cs:43152,2.82296659748475)
--(axis cs:43153,2.82296619155752)
--(axis cs:43154,2.82296577946074)
--(axis cs:43155,2.82296539304413)
--(axis cs:43156,2.82296502110474)
--(axis cs:43157,2.82296462177563)
--(axis cs:43158,2.82296422983878)
--(axis cs:43159,2.82296390066454)
--(axis cs:43160,2.82296357117148)
--(axis cs:43161,2.82296323979408)
--(axis cs:43162,2.8229629430258)
--(axis cs:43163,2.82296265337126)
--(axis cs:43164,2.82296241852466)
--(axis cs:43165,2.82296218166498)
--(axis cs:43166,2.82296194487528)
--(axis cs:43167,2.8229617262214)
--(axis cs:43168,2.82296153495191)
--(axis cs:43169,2.82296135596352)
--(axis cs:43170,2.82296116299433)
--(axis cs:43171,2.82296095059833)
--(axis cs:43172,2.82296069485514)
--(axis cs:43173,2.82296051119617)
--(axis cs:43174,2.82296034990251)
--(axis cs:43175,2.82296019325793)
--(axis cs:43176,2.82296003350298)
--(axis cs:43177,2.82295986153198)
--(axis cs:43178,2.8229596915468)
--(axis cs:43179,2.822959538506)
--(axis cs:43180,2.82295933893791)
--(axis cs:43181,2.82295914490154)
--(axis cs:43182,2.82295890896205)
--(axis cs:43183,2.82295867122635)
--(axis cs:43184,2.82295840202122)
--(axis cs:43185,2.8229581658421)
--(axis cs:43186,2.8229578896645)
--(axis cs:43187,2.8229576668369)
--(axis cs:43188,2.82295745286712)
--(axis cs:43189,2.82295728001043)
--(axis cs:43190,2.82295709071711)
--(axis cs:43191,2.82295694562498)
--(axis cs:43192,2.82295681151446)
--(axis cs:43193,2.82295661509127)
--(axis cs:43194,2.82295640724429)
--(axis cs:43195,2.82295614526318)
--(axis cs:43196,2.8229558904666)
--(axis cs:43197,2.82295562979095)
--(axis cs:43198,2.82295536701997)
--(axis cs:43199,2.82295508943542)
--(axis cs:43200,2.82295483283318)
--(axis cs:43201,2.82295457439151)
--(axis cs:43202,2.82295433349546)
--(axis cs:43203,2.82295412372297)
--(axis cs:43204,2.822953899239)
--(axis cs:43205,2.82295367331058)
--(axis cs:43206,2.82295345527564)
--(axis cs:43207,2.82295327414705)
--(axis cs:43208,2.82295306444391)
--(axis cs:43209,2.82295283966676)
--(axis cs:43210,2.82295257028549)
--(axis cs:43211,2.82295223024773)
--(axis cs:43212,2.82295188823169)
--(axis cs:43213,2.82295150068848)
--(axis cs:43214,2.82295103283326)
--(axis cs:43215,2.82295059192845)
--(axis cs:43216,2.82295014725897)
--(axis cs:43217,2.82294970125576)
--(axis cs:43218,2.82294928287642)
--(axis cs:43219,2.82294883805788)
--(axis cs:43220,2.8229484229436)
--(axis cs:43221,2.82294803818187)
--(axis cs:43222,2.82294766849532)
--(axis cs:43223,2.82294729426881)
--(axis cs:43224,2.82294690839681)
--(axis cs:43225,2.82294653917246)
--(axis cs:43226,2.82294621249975)
--(axis cs:43227,2.82294584738853)
--(axis cs:43228,2.82294543278621)
--(axis cs:43229,2.82294505186792)
--(axis cs:43230,2.82294465789933)
--(axis cs:43231,2.82294428683749)
--(axis cs:43232,2.82294389339234)
--(axis cs:43233,2.82294346372301)
--(axis cs:43234,2.8229430742786)
--(axis cs:43235,2.82294270442316)
--(axis cs:43236,2.82294234298108)
--(axis cs:43237,2.82294200610562)
--(axis cs:43238,2.82294169473261)
--(axis cs:43239,2.82294139138604)
--(axis cs:43240,2.82294107149483)
--(axis cs:43241,2.8229407888431)
--(axis cs:43242,2.82294046094818)
--(axis cs:43243,2.82294014419739)
--(axis cs:43244,2.82293984024367)
--(axis cs:43245,2.82293950484979)
--(axis cs:43246,2.82293918924327)
--(axis cs:43247,2.82293887799907)
--(axis cs:43248,2.82293851551144)
--(axis cs:43249,2.82293818690797)
--(axis cs:43250,2.82293785022762)
--(axis cs:43251,2.82293754141258)
--(axis cs:43252,2.82293719553551)
--(axis cs:43253,2.82293687667385)
--(axis cs:43254,2.82293653258593)
--(axis cs:43255,2.82293621925249)
--(axis cs:43256,2.82293591774971)
--(axis cs:43257,2.82293563967515)
--(axis cs:43258,2.82293535548104)
--(axis cs:43259,2.82293511349903)
--(axis cs:43260,2.82293491165988)
--(axis cs:43261,2.82293470980792)
--(axis cs:43262,2.82293454012882)
--(axis cs:43263,2.82293434104237)
--(axis cs:43264,2.82293416154114)
--(axis cs:43265,2.82293397429858)
--(axis cs:43266,2.82293380470876)
--(axis cs:43267,2.82293365987522)
--(axis cs:43268,2.82293352839532)
--(axis cs:43269,2.8229334060747)
--(axis cs:43270,2.82293332658603)
--(axis cs:43271,2.82293319876103)
--(axis cs:43272,2.82293301629106)
--(axis cs:43273,2.82293275170941)
--(axis cs:43274,2.82293244358923)
--(axis cs:43275,2.82293211368995)
--(axis cs:43276,2.82293176743368)
--(axis cs:43277,2.82293144358621)
--(axis cs:43278,2.82293111268304)
--(axis cs:43279,2.8229308063508)
--(axis cs:43280,2.82293046352387)
--(axis cs:43281,2.82293003796172)
--(axis cs:43282,2.82292960510329)
--(axis cs:43283,2.82292912763669)
--(axis cs:43284,2.82292864899589)
--(axis cs:43285,2.82292816015527)
--(axis cs:43286,2.82292768666662)
--(axis cs:43287,2.82292721050251)
--(axis cs:43288,2.82292676566183)
--(axis cs:43289,2.8229262686158)
--(axis cs:43290,2.82292574844381)
--(axis cs:43291,2.82292523628636)
--(axis cs:43292,2.82292473853817)
--(axis cs:43293,2.82292427181054)
--(axis cs:43294,2.82292378685296)
--(axis cs:43295,2.8229233173699)
--(axis cs:43296,2.82292285950321)
--(axis cs:43297,2.8229224281433)
--(axis cs:43298,2.82292201272006)
--(axis cs:43299,2.82292158221971)
--(axis cs:43300,2.82292116289397)
--(axis cs:43301,2.82292073993664)
--(axis cs:43302,2.82292031414943)
--(axis cs:43303,2.8229198793968)
--(axis cs:43304,2.82291940489077)
--(axis cs:43305,2.82291894089581)
--(axis cs:43306,2.82291851427117)
--(axis cs:43307,2.82291809331436)
--(axis cs:43308,2.82291766485021)
--(axis cs:43309,2.82291721738059)
--(axis cs:43310,2.82291675799454)
--(axis cs:43311,2.82291626439325)
--(axis cs:43312,2.82291577747892)
--(axis cs:43313,2.82291528064914)
--(axis cs:43314,2.82291480306406)
--(axis cs:43315,2.82291429775687)
--(axis cs:43316,2.82291378653526)
--(axis cs:43317,2.82291329273526)
--(axis cs:43318,2.82291280176317)
--(axis cs:43319,2.82291229303124)
--(axis cs:43320,2.82291182914348)
--(axis cs:43321,2.82291140779824)
--(axis cs:43322,2.82291098187558)
--(axis cs:43323,2.82291054012467)
--(axis cs:43324,2.82291012101694)
--(axis cs:43325,2.82290973981684)
--(axis cs:43326,2.82290933881907)
--(axis cs:43327,2.82290890624218)
--(axis cs:43328,2.82290842745374)
--(axis cs:43329,2.8229079253016)
--(axis cs:43330,2.82290749049125)
--(axis cs:43331,2.82290702091391)
--(axis cs:43332,2.82290656004292)
--(axis cs:43333,2.82290616411384)
--(axis cs:43334,2.82290576271476)
--(axis cs:43335,2.82290534142628)
--(axis cs:43336,2.82290486419837)
--(axis cs:43337,2.82290437829527)
--(axis cs:43338,2.82290389886867)
--(axis cs:43339,2.82290336711198)
--(axis cs:43340,2.82290281345423)
--(axis cs:43341,2.82290222459388)
--(axis cs:43342,2.82290168708572)
--(axis cs:43343,2.82290107310152)
--(axis cs:43344,2.82290049498276)
--(axis cs:43345,2.82289991782813)
--(axis cs:43346,2.82289934175081)
--(axis cs:43347,2.82289875948742)
--(axis cs:43348,2.82289814596438)
--(axis cs:43349,2.82289749558995)
--(axis cs:43350,2.82289685724827)
--(axis cs:43351,2.82289622376583)
--(axis cs:43352,2.82289558017389)
--(axis cs:43353,2.82289492349948)
--(axis cs:43354,2.82289427094405)
--(axis cs:43355,2.8228936057322)
--(axis cs:43356,2.82289292063238)
--(axis cs:43357,2.82289225866722)
--(axis cs:43358,2.82289155623041)
--(axis cs:43359,2.82289080365672)
--(axis cs:43360,2.82289010655571)
--(axis cs:43361,2.82288936091028)
--(axis cs:43362,2.82288862247784)
--(axis cs:43363,2.82288791913409)
--(axis cs:43364,2.82288720265803)
--(axis cs:43365,2.82288651241919)
--(axis cs:43366,2.82288581055439)
--(axis cs:43367,2.82288512173024)
--(axis cs:43368,2.82288444040151)
--(axis cs:43369,2.822883819634)
--(axis cs:43370,2.82288319191228)
--(axis cs:43371,2.82288258456609)
--(axis cs:43372,2.82288192666491)
--(axis cs:43373,2.82288128514598)
--(axis cs:43374,2.82288062826498)
--(axis cs:43375,2.82287993758521)
--(axis cs:43376,2.82287926997533)
--(axis cs:43377,2.82287861646632)
--(axis cs:43378,2.82287795046366)
--(axis cs:43379,2.82287731134563)
--(axis cs:43380,2.82287667838877)
--(axis cs:43381,2.82287608904829)
--(axis cs:43382,2.82287551215102)
--(axis cs:43383,2.82287488723021)
--(axis cs:43384,2.8228742852165)
--(axis cs:43385,2.82287368722888)
--(axis cs:43386,2.82287315973095)
--(axis cs:43387,2.82287260939168)
--(axis cs:43388,2.82287210205268)
--(axis cs:43389,2.82287154275892)
--(axis cs:43390,2.82287094670525)
--(axis cs:43391,2.82287036643596)
--(axis cs:43392,2.82286978170241)
--(axis cs:43393,2.82286918689389)
--(axis cs:43394,2.82286857342299)
--(axis cs:43395,2.82286790020989)
--(axis cs:43396,2.82286723458557)
--(axis cs:43397,2.8228666127379)
--(axis cs:43398,2.82286594168427)
--(axis cs:43399,2.82286525568235)
--(axis cs:43400,2.82286455413361)
--(axis cs:43401,2.82286382475436)
--(axis cs:43402,2.82286307176257)
--(axis cs:43403,2.82286234014186)
--(axis cs:43404,2.82286162423129)
--(axis cs:43405,2.82286095977025)
--(axis cs:43406,2.82286034682196)
--(axis cs:43407,2.82285971356225)
--(axis cs:43408,2.82285907793107)
--(axis cs:43409,2.8228584528911)
--(axis cs:43410,2.82285789205288)
--(axis cs:43411,2.82285728946784)
--(axis cs:43412,2.82285668302901)
--(axis cs:43413,2.82285607405639)
--(axis cs:43414,2.8228554606163)
--(axis cs:43415,2.82285487839071)
--(axis cs:43416,2.82285427330273)
--(axis cs:43417,2.82285368669611)
--(axis cs:43418,2.82285305896336)
--(axis cs:43419,2.82285243064693)
--(axis cs:43420,2.8228518344435)
--(axis cs:43421,2.82285125893105)
--(axis cs:43422,2.82285063120649)
--(axis cs:43423,2.82285004525311)
--(axis cs:43424,2.8228494511743)
--(axis cs:43425,2.82284887775035)
--(axis cs:43426,2.82284832386547)
--(axis cs:43427,2.82284773421194)
--(axis cs:43428,2.82284713935699)
--(axis cs:43429,2.82284654378502)
--(axis cs:43430,2.82284592585451)
--(axis cs:43431,2.82284529965023)
--(axis cs:43432,2.82284471474993)
--(axis cs:43433,2.82284413548484)
--(axis cs:43434,2.82284355888955)
--(axis cs:43435,2.82284298506642)
--(axis cs:43436,2.82284244049897)
--(axis cs:43437,2.8228418768828)
--(axis cs:43438,2.82284129717582)
--(axis cs:43439,2.82284072003561)
--(axis cs:43440,2.82284017714891)
--(axis cs:43441,2.82283962727137)
--(axis cs:43442,2.82283907776906)
--(axis cs:43443,2.82283852951509)
--(axis cs:43444,2.82283801259831)
--(axis cs:43445,2.82283746452377)
--(axis cs:43446,2.82283691153816)
--(axis cs:43447,2.82283634685525)
--(axis cs:43448,2.8228357750856)
--(axis cs:43449,2.82283514580508)
--(axis cs:43450,2.82283448711508)
--(axis cs:43451,2.82283380991776)
--(axis cs:43452,2.82283312895135)
--(axis cs:43453,2.82283247173476)
--(axis cs:43454,2.82283184426063)
--(axis cs:43455,2.82283119583606)
--(axis cs:43456,2.82283055128181)
--(axis cs:43457,2.82282989266787)
--(axis cs:43458,2.82282922171545)
--(axis cs:43459,2.82282857212922)
--(axis cs:43460,2.82282789008046)
--(axis cs:43461,2.82282717843523)
--(axis cs:43462,2.82282645931291)
--(axis cs:43463,2.82282577092253)
--(axis cs:43464,2.82282509095625)
--(axis cs:43465,2.82282442253496)
--(axis cs:43466,2.82282373266932)
--(axis cs:43467,2.82282307222622)
--(axis cs:43468,2.82282244650941)
--(axis cs:43469,2.82282177994886)
--(axis cs:43470,2.82282116047685)
--(axis cs:43471,2.82282056352222)
--(axis cs:43472,2.82281990474757)
--(axis cs:43473,2.82281920128458)
--(axis cs:43474,2.82281851223913)
--(axis cs:43475,2.82281784837537)
--(axis cs:43476,2.82281719040258)
--(axis cs:43477,2.82281648607946)
--(axis cs:43478,2.82281581651005)
--(axis cs:43479,2.82281514807709)
--(axis cs:43480,2.82281447411393)
--(axis cs:43481,2.82281382823741)
--(axis cs:43482,2.82281320132765)
--(axis cs:43483,2.82281264453415)
--(axis cs:43484,2.8228120570055)
--(axis cs:43485,2.82281146602793)
--(axis cs:43486,2.82281089230969)
--(axis cs:43487,2.82281030057618)
--(axis cs:43488,2.82280972284274)
--(axis cs:43489,2.82280918219675)
--(axis cs:43490,2.82280865608241)
--(axis cs:43491,2.82280811014782)
--(axis cs:43492,2.82280760018185)
--(axis cs:43493,2.82280705343765)
--(axis cs:43494,2.82280649906858)
--(axis cs:43495,2.82280591760785)
--(axis cs:43496,2.82280533989031)
--(axis cs:43497,2.82280473222126)
--(axis cs:43498,2.82280418255964)
--(axis cs:43499,2.82280360730222)
--(axis cs:43500,2.82280303246412)
--(axis cs:43501,2.82280244368514)
--(axis cs:43502,2.82280185822773)
--(axis cs:43503,2.82280126583248)
--(axis cs:43504,2.82280068158011)
--(axis cs:43505,2.82280009754887)
--(axis cs:43506,2.82279948987804)
--(axis cs:43507,2.82279887624709)
--(axis cs:43508,2.82279827725413)
--(axis cs:43509,2.82279766220584)
--(axis cs:43510,2.82279705457585)
--(axis cs:43511,2.8227964315709)
--(axis cs:43512,2.82279586999874)
--(axis cs:43513,2.82279531445264)
--(axis cs:43514,2.82279476605471)
--(axis cs:43515,2.82279421668241)
--(axis cs:43516,2.8227936736915)
--(axis cs:43517,2.82279319379113)
--(axis cs:43518,2.82279271428052)
--(axis cs:43519,2.82279217000119)
--(axis cs:43520,2.8227916353093)
--(axis cs:43521,2.82279109769991)
--(axis cs:43522,2.82279061649421)
--(axis cs:43523,2.82279017204393)
--(axis cs:43524,2.8227897089144)
--(axis cs:43525,2.82278924080782)
--(axis cs:43526,2.82278880814644)
--(axis cs:43527,2.82278837236824)
--(axis cs:43528,2.82278795028867)
--(axis cs:43529,2.82278751617312)
--(axis cs:43530,2.82278703465309)
--(axis cs:43531,2.82278657119062)
--(axis cs:43532,2.82278609778769)
--(axis cs:43533,2.82278562335782)
--(axis cs:43534,2.8227851738626)
--(axis cs:43535,2.82278474235889)
--(axis cs:43536,2.82278433650088)
--(axis cs:43537,2.82278391218003)
--(axis cs:43538,2.82278348325509)
--(axis cs:43539,2.82278307861186)
--(axis cs:43540,2.82278265522993)
--(axis cs:43541,2.82278222714586)
--(axis cs:43542,2.82278179416325)
--(axis cs:43543,2.82278137272718)
--(axis cs:43544,2.82278095395449)
--(axis cs:43545,2.82278051879546)
--(axis cs:43546,2.82278006362127)
--(axis cs:43547,2.82277963226248)
--(axis cs:43548,2.82277921364428)
--(axis cs:43549,2.82277884016586)
--(axis cs:43550,2.82277845408804)
--(axis cs:43551,2.82277803055159)
--(axis cs:43552,2.82277755782806)
--(axis cs:43553,2.82277711794694)
--(axis cs:43554,2.82277670578145)
--(axis cs:43555,2.82277633664171)
--(axis cs:43556,2.82277593452588)
--(axis cs:43557,2.82277555098837)
--(axis cs:43558,2.82277521163106)
--(axis cs:43559,2.82277488245493)
--(axis cs:43560,2.82277453525103)
--(axis cs:43561,2.82277418794278)
--(axis cs:43562,2.82277387126902)
--(axis cs:43563,2.82277360709486)
--(axis cs:43564,2.82277338027962)
--(axis cs:43565,2.82277318650452)
--(axis cs:43566,2.8227729821956)
--(axis cs:43567,2.82277277062585)
--(axis cs:43568,2.82277255778127)
--(axis cs:43569,2.82277233479363)
--(axis cs:43570,2.82277210957594)
--(axis cs:43571,2.8227718634704)
--(axis cs:43572,2.82277161965835)
--(axis cs:43573,2.82277135638856)
--(axis cs:43574,2.82277111109302)
--(axis cs:43575,2.82277080725311)
--(axis cs:43576,2.82277051881029)
--(axis cs:43577,2.82277023278703)
--(axis cs:43578,2.82276995617872)
--(axis cs:43579,2.82276967214269)
--(axis cs:43580,2.82276941930627)
--(axis cs:43581,2.8227691981961)
--(axis cs:43582,2.82276897776696)
--(axis cs:43583,2.82276873908616)
--(axis cs:43584,2.82276851855537)
--(axis cs:43585,2.82276836484665)
--(axis cs:43586,2.8227681953613)
--(axis cs:43587,2.82276802384574)
--(axis cs:43588,2.82276787103946)
--(axis cs:43589,2.82276767220099)
--(axis cs:43590,2.82276745802419)
--(axis cs:43591,2.82276725598965)
--(axis cs:43592,2.82276700136446)
--(axis cs:43593,2.82276678505686)
--(axis cs:43594,2.82276651192477)
--(axis cs:43595,2.82276626300458)
--(axis cs:43596,2.82276604053882)
--(axis cs:43597,2.82276581331694)
--(axis cs:43598,2.82276555945842)
--(axis cs:43599,2.82276530211761)
--(axis cs:43600,2.82276505357411)
--(axis cs:43601,2.82276480560829)
--(axis cs:43602,2.82276459793886)
--(axis cs:43603,2.82276442085292)
--(axis cs:43604,2.82276421079021)
--(axis cs:43605,2.82276398867047)
--(axis cs:43606,2.82276369281656)
--(axis cs:43607,2.8227634287049)
--(axis cs:43608,2.82276314325777)
--(axis cs:43609,2.82276284984098)
--(axis cs:43610,2.82276255791591)
--(axis cs:43611,2.82276228991817)
--(axis cs:43612,2.82276199158418)
--(axis cs:43613,2.82276169415099)
--(axis cs:43614,2.82276139616807)
--(axis cs:43615,2.8227611063677)
--(axis cs:43616,2.8227608323975)
--(axis cs:43617,2.82276053149085)
--(axis cs:43618,2.82276018712966)
--(axis cs:43619,2.82275986433664)
--(axis cs:43620,2.82275957406893)
--(axis cs:43621,2.82275931292096)
--(axis cs:43622,2.82275901775308)
--(axis cs:43623,2.82275877260459)
--(axis cs:43624,2.82275852552681)
--(axis cs:43625,2.82275830789579)
--(axis cs:43626,2.82275805699957)
--(axis cs:43627,2.82275778489546)
--(axis cs:43628,2.82275753096577)
--(axis cs:43629,2.82275722206249)
--(axis cs:43630,2.82275690383183)
--(axis cs:43631,2.82275661110835)
--(axis cs:43632,2.82275635132752)
--(axis cs:43633,2.82275607926095)
--(axis cs:43634,2.82275579682822)
--(axis cs:43635,2.82275545909727)
--(axis cs:43636,2.82275513396602)
--(axis cs:43637,2.82275485052629)
--(axis cs:43638,2.82275462693404)
--(axis cs:43639,2.82275437556657)
--(axis cs:43640,2.82275409720674)
--(axis cs:43641,2.8227538668156)
--(axis cs:43642,2.82275366093297)
--(axis cs:43643,2.82275344039671)
--(axis cs:43644,2.82275317992067)
--(axis cs:43645,2.82275288413981)
--(axis cs:43646,2.82275257879737)
--(axis cs:43647,2.82275224433389)
--(axis cs:43648,2.82275191613903)
--(axis cs:43649,2.82275158175145)
--(axis cs:43650,2.82275122954594)
--(axis cs:43651,2.82275089615919)
--(axis cs:43652,2.82275056631982)
--(axis cs:43653,2.82275024977836)
--(axis cs:43654,2.82274991214417)
--(axis cs:43655,2.82274956632204)
--(axis cs:43656,2.82274918318969)
--(axis cs:43657,2.82274877452108)
--(axis cs:43658,2.82274838515742)
--(axis cs:43659,2.82274802605455)
--(axis cs:43660,2.82274763020712)
--(axis cs:43661,2.82274724586347)
--(axis cs:43662,2.8227468359023)
--(axis cs:43663,2.82274648100546)
--(axis cs:43664,2.8227461561287)
--(axis cs:43665,2.82274576926038)
--(axis cs:43666,2.82274541949282)
--(axis cs:43667,2.82274508797975)
--(axis cs:43668,2.82274472274277)
--(axis cs:43669,2.82274440864036)
--(axis cs:43670,2.82274409431356)
--(axis cs:43671,2.82274378759762)
--(axis cs:43672,2.82274345795105)
--(axis cs:43673,2.82274312949649)
--(axis cs:43674,2.82274279460364)
--(axis cs:43675,2.82274249171463)
--(axis cs:43676,2.82274217687485)
--(axis cs:43677,2.82274185693765)
--(axis cs:43678,2.82274151722664)
--(axis cs:43679,2.82274115741212)
--(axis cs:43680,2.8227407339433)
--(axis cs:43681,2.8227403488538)
--(axis cs:43682,2.82274000355158)
--(axis cs:43683,2.82273965897082)
--(axis cs:43684,2.82273931048637)
--(axis cs:43685,2.82273900892741)
--(axis cs:43686,2.8227387384948)
--(axis cs:43687,2.82273844494199)
--(axis cs:43688,2.82273815985473)
--(axis cs:43689,2.82273794049237)
--(axis cs:43690,2.82273769795492)
--(axis cs:43691,2.82273737205262)
--(axis cs:43692,2.8227370013268)
--(axis cs:43693,2.82273663016415)
--(axis cs:43694,2.82273626513162)
--(axis cs:43695,2.8227358736182)
--(axis cs:43696,2.82273546983829)
--(axis cs:43697,2.82273506670602)
--(axis cs:43698,2.82273472624623)
--(axis cs:43699,2.82273434414139)
--(axis cs:43700,2.82273397523625)
--(axis cs:43701,2.82273357905539)
--(axis cs:43702,2.8227331655965)
--(axis cs:43703,2.82273273709637)
--(axis cs:43704,2.82273229763947)
--(axis cs:43705,2.82273187182752)
--(axis cs:43706,2.82273140895264)
--(axis cs:43707,2.82273090413651)
--(axis cs:43708,2.82273040175524)
--(axis cs:43709,2.82272988254922)
--(axis cs:43710,2.8227294021284)
--(axis cs:43711,2.82272888976215)
--(axis cs:43712,2.82272838420116)
--(axis cs:43713,2.82272786086058)
--(axis cs:43714,2.82272730466065)
--(axis cs:43715,2.82272671800547)
--(axis cs:43716,2.82272608038494)
--(axis cs:43717,2.82272546619256)
--(axis cs:43718,2.82272484215228)
--(axis cs:43719,2.8227242449063)
--(axis cs:43720,2.8227236113761)
--(axis cs:43721,2.82272295760279)
--(axis cs:43722,2.82272223957089)
--(axis cs:43723,2.8227214584655)
--(axis cs:43724,2.82272066393574)
--(axis cs:43725,2.82271988370273)
--(axis cs:43726,2.82271907063352)
--(axis cs:43727,2.82271829475804)
--(axis cs:43728,2.82271751242286)
--(axis cs:43729,2.82271676085426)
--(axis cs:43730,2.82271600428068)
--(axis cs:43731,2.82271523874821)
--(axis cs:43732,2.82271446793016)
--(axis cs:43733,2.82271366955889)
--(axis cs:43734,2.82271289205026)
--(axis cs:43735,2.82271207603006)
--(axis cs:43736,2.8227112532858)
--(axis cs:43737,2.82271042519704)
--(axis cs:43738,2.82270953173291)
--(axis cs:43739,2.82270865633093)
--(axis cs:43740,2.82270773850681)
--(axis cs:43741,2.82270685465924)
--(axis cs:43742,2.8227059896036)
--(axis cs:43743,2.8227050858843)
--(axis cs:43744,2.82270421519827)
--(axis cs:43745,2.82270337596788)
--(axis cs:43746,2.82270256014481)
--(axis cs:43747,2.82270173070836)
--(axis cs:43748,2.82270086249207)
--(axis cs:43749,2.8226999475474)
--(axis cs:43750,2.82269906408326)
--(axis cs:43751,2.82269820411016)
--(axis cs:43752,2.82269732305878)
--(axis cs:43753,2.8226964547124)
--(axis cs:43754,2.82269558183297)
--(axis cs:43755,2.82269472842389)
--(axis cs:43756,2.82269389264569)
--(axis cs:43757,2.82269303978884)
--(axis cs:43758,2.82269221911787)
--(axis cs:43759,2.8226914328324)
--(axis cs:43760,2.82269066006784)
--(axis cs:43761,2.8226898784596)
--(axis cs:43762,2.82268909137145)
--(axis cs:43763,2.82268835993238)
--(axis cs:43764,2.82268765205547)
--(axis cs:43765,2.82268697097764)
--(axis cs:43766,2.82268631389955)
--(axis cs:43767,2.82268563498922)
--(axis cs:43768,2.82268492042513)
--(axis cs:43769,2.82268422473572)
--(axis cs:43770,2.82268355133753)
--(axis cs:43771,2.82268285487332)
--(axis cs:43772,2.82268218097399)
--(axis cs:43773,2.82268146923262)
--(axis cs:43774,2.82268072692536)
--(axis cs:43775,2.82268000292915)
--(axis cs:43776,2.82267929729763)
--(axis cs:43777,2.82267861481284)
--(axis cs:43778,2.82267791821665)
--(axis cs:43779,2.82267726715299)
--(axis cs:43780,2.82267660971052)
--(axis cs:43781,2.82267592493236)
--(axis cs:43782,2.82267522680568)
--(axis cs:43783,2.822674523096)
--(axis cs:43784,2.8226737783428)
--(axis cs:43785,2.82267305652514)
--(axis cs:43786,2.82267235766783)
--(axis cs:43787,2.82267168090092)
--(axis cs:43788,2.82267102330051)
--(axis cs:43789,2.82267035222547)
--(axis cs:43790,2.82266974043573)
--(axis cs:43791,2.82266909684056)
--(axis cs:43792,2.82266843575956)
--(axis cs:43793,2.82266779788307)
--(axis cs:43794,2.82266710856999)
--(axis cs:43795,2.82266648674632)
--(axis cs:43796,2.82266588197681)
--(axis cs:43797,2.82266523180651)
--(axis cs:43798,2.82266462859192)
--(axis cs:43799,2.82266401615938)
--(axis cs:43800,2.82266337189952)
--(axis cs:43801,2.82266270076114)
--(axis cs:43802,2.82266206160747)
--(axis cs:43803,2.8226613697096)
--(axis cs:43804,2.8226606490719)
--(axis cs:43805,2.82265990784971)
--(axis cs:43806,2.82265917520287)
--(axis cs:43807,2.82265844096159)
--(axis cs:43808,2.82265763496269)
--(axis cs:43809,2.82265683063614)
--(axis cs:43810,2.8226560526281)
--(axis cs:43811,2.82265531348812)
--(axis cs:43812,2.82265459428186)
--(axis cs:43813,2.82265391864163)
--(axis cs:43814,2.82265328056258)
--(axis cs:43815,2.82265262067512)
--(axis cs:43816,2.82265195672805)
--(axis cs:43817,2.82265130348357)
--(axis cs:43818,2.8226506205463)
--(axis cs:43819,2.82264997463161)
--(axis cs:43820,2.82264924324609)
--(axis cs:43821,2.82264849605654)
--(axis cs:43822,2.82264774515354)
--(axis cs:43823,2.82264698236756)
--(axis cs:43824,2.82264621763504)
--(axis cs:43825,2.82264544473731)
--(axis cs:43826,2.82264471360705)
--(axis cs:43827,2.82264397158625)
--(axis cs:43828,2.82264320940328)
--(axis cs:43829,2.82264245515136)
--(axis cs:43830,2.82264172142231)
--(axis cs:43831,2.8226409489846)
--(axis cs:43832,2.82264020393445)
--(axis cs:43833,2.82263945109292)
--(axis cs:43834,2.82263868096841)
--(axis cs:43835,2.82263792980333)
--(axis cs:43836,2.82263717583337)
--(axis cs:43837,2.82263641630463)
--(axis cs:43838,2.82263569886715)
--(axis cs:43839,2.82263502102224)
--(axis cs:43840,2.82263436391949)
--(axis cs:43841,2.82263367488741)
--(axis cs:43842,2.82263299058369)
--(axis cs:43843,2.82263231071684)
--(axis cs:43844,2.82263162503879)
--(axis cs:43845,2.82263095574669)
--(axis cs:43846,2.82263027331757)
--(axis cs:43847,2.82262960475306)
--(axis cs:43848,2.82262893605903)
--(axis cs:43849,2.82262822901363)
--(axis cs:43850,2.82262755737625)
--(axis cs:43851,2.82262690481272)
--(axis cs:43852,2.82262621998206)
--(axis cs:43853,2.82262551900456)
--(axis cs:43854,2.82262483437773)
--(axis cs:43855,2.82262412509878)
--(axis cs:43856,2.82262342933691)
--(axis cs:43857,2.82262275472202)
--(axis cs:43858,2.82262213894966)
--(axis cs:43859,2.82262157992894)
--(axis cs:43860,2.82262106994124)
--(axis cs:43861,2.82262055276832)
--(axis cs:43862,2.82262000359452)
--(axis cs:43863,2.8226194448214)
--(axis cs:43864,2.82261879266143)
--(axis cs:43865,2.82261815214616)
--(axis cs:43866,2.82261754060833)
--(axis cs:43867,2.82261694771527)
--(axis cs:43868,2.82261630644854)
--(axis cs:43869,2.82261568641467)
--(axis cs:43870,2.82261501841783)
--(axis cs:43871,2.82261443286098)
--(axis cs:43872,2.82261388375606)
--(axis cs:43873,2.8226133145108)
--(axis cs:43874,2.82261267850011)
--(axis cs:43875,2.82261200943712)
--(axis cs:43876,2.82261135830606)
--(axis cs:43877,2.82261068086204)
--(axis cs:43878,2.82260996864253)
--(axis cs:43879,2.82260925129213)
--(axis cs:43880,2.82260850976867)
--(axis cs:43881,2.8226077785134)
--(axis cs:43882,2.82260706187974)
--(axis cs:43883,2.82260635518464)
--(axis cs:43884,2.82260563487851)
--(axis cs:43885,2.82260496349434)
--(axis cs:43886,2.82260428104936)
--(axis cs:43887,2.82260359336118)
--(axis cs:43888,2.82260289543269)
--(axis cs:43889,2.82260218410457)
--(axis cs:43890,2.82260140066152)
--(axis cs:43891,2.82260063423097)
--(axis cs:43892,2.82259987593364)
--(axis cs:43893,2.82259911456999)
--(axis cs:43894,2.82259831824867)
--(axis cs:43895,2.82259751022046)
--(axis cs:43896,2.8225967093925)
--(axis cs:43897,2.82259588790831)
--(axis cs:43898,2.82259506565534)
--(axis cs:43899,2.82259421290483)
--(axis cs:43900,2.82259341226082)
--(axis cs:43901,2.82259260539504)
--(axis cs:43902,2.82259184508378)
--(axis cs:43903,2.82259113268034)
--(axis cs:43904,2.82259041507463)
--(axis cs:43905,2.82258972602986)
--(axis cs:43906,2.82258908420812)
--(axis cs:43907,2.82258841442582)
--(axis cs:43908,2.82258776743437)
--(axis cs:43909,2.82258710199945)
--(axis cs:43910,2.822586413275)
--(axis cs:43911,2.82258572243959)
--(axis cs:43912,2.82258503454921)
--(axis cs:43913,2.82258433339759)
--(axis cs:43914,2.82258356701696)
--(axis cs:43915,2.82258283648131)
--(axis cs:43916,2.8225821365817)
--(axis cs:43917,2.82258146143148)
--(axis cs:43918,2.82258078092898)
--(axis cs:43919,2.82258010623275)
--(axis cs:43920,2.82257942753043)
--(axis cs:43921,2.82257871244765)
--(axis cs:43922,2.82257795333141)
--(axis cs:43923,2.82257723911447)
--(axis cs:43924,2.82257655914881)
--(axis cs:43925,2.82257587910496)
--(axis cs:43926,2.82257518293004)
--(axis cs:43927,2.82257447776526)
--(axis cs:43928,2.82257370274042)
--(axis cs:43929,2.82257295080291)
--(axis cs:43930,2.82257219129755)
--(axis cs:43931,2.82257142224036)
--(axis cs:43932,2.82257063194023)
--(axis cs:43933,2.82256987630381)
--(axis cs:43934,2.82256910381857)
--(axis cs:43935,2.8225683467059)
--(axis cs:43936,2.82256759485752)
--(axis cs:43937,2.82256679435834)
--(axis cs:43938,2.82256604750582)
--(axis cs:43939,2.82256531192429)
--(axis cs:43940,2.82256453535522)
--(axis cs:43941,2.8225638036604)
--(axis cs:43942,2.82256307481244)
--(axis cs:43943,2.82256235824844)
--(axis cs:43944,2.82256162275047)
--(axis cs:43945,2.82256086758328)
--(axis cs:43946,2.82256008481292)
--(axis cs:43947,2.82255934454056)
--(axis cs:43948,2.82255861695678)
--(axis cs:43949,2.82255788717921)
--(axis cs:43950,2.82255720597047)
--(axis cs:43951,2.82255651700736)
--(axis cs:43952,2.82255579764914)
--(axis cs:43953,2.82255506216799)
--(axis cs:43954,2.82255430106858)
--(axis cs:43955,2.82255362930252)
--(axis cs:43956,2.82255299512461)
--(axis cs:43957,2.82255231730271)
--(axis cs:43958,2.82255164680326)
--(axis cs:43959,2.82255100916626)
--(axis cs:43960,2.82255043683006)
--(axis cs:43961,2.82254988589193)
--(axis cs:43962,2.82254934400531)
--(axis cs:43963,2.82254879518381)
--(axis cs:43964,2.82254820051309)
--(axis cs:43965,2.82254761644847)
--(axis cs:43966,2.82254700457937)
--(axis cs:43967,2.82254638570909)
--(axis cs:43968,2.82254578962135)
--(axis cs:43969,2.82254518072682)
--(axis cs:43970,2.8225446030217)
--(axis cs:43971,2.822544034739)
--(axis cs:43972,2.82254347252957)
--(axis cs:43973,2.82254292911467)
--(axis cs:43974,2.82254237051814)
--(axis cs:43975,2.82254176795701)
--(axis cs:43976,2.82254113278847)
--(axis cs:43977,2.82254049747381)
--(axis cs:43978,2.82253987374052)
--(axis cs:43979,2.8225392103629)
--(axis cs:43980,2.82253855278914)
--(axis cs:43981,2.8225378526836)
--(axis cs:43982,2.82253717906723)
--(axis cs:43983,2.82253651298732)
--(axis cs:43984,2.82253586339136)
--(axis cs:43985,2.82253515966029)
--(axis cs:43986,2.82253448660477)
--(axis cs:43987,2.82253386681851)
--(axis cs:43988,2.82253321223279)
--(axis cs:43989,2.82253255834907)
--(axis cs:43990,2.82253194194809)
--(axis cs:43991,2.82253133469306)
--(axis cs:43992,2.82253072452009)
--(axis cs:43993,2.82253014616634)
--(axis cs:43994,2.82252953952671)
--(axis cs:43995,2.82252895970594)
--(axis cs:43996,2.82252837511612)
--(axis cs:43997,2.82252777431567)
--(axis cs:43998,2.82252711241224)
--(axis cs:43999,2.82252641062028)
--(axis cs:44000,2.82252566081586)
--(axis cs:44001,2.82252490587584)
--(axis cs:44002,2.82252415529533)
--(axis cs:44003,2.82252338949711)
--(axis cs:44004,2.82252263121152)
--(axis cs:44005,2.82252181420325)
--(axis cs:44006,2.82252105705557)
--(axis cs:44007,2.82252026490817)
--(axis cs:44008,2.82251944074233)
--(axis cs:44009,2.82251863139239)
--(axis cs:44010,2.82251784874915)
--(axis cs:44011,2.82251707397645)
--(axis cs:44012,2.82251627358248)
--(axis cs:44013,2.82251549499786)
--(axis cs:44014,2.8225146395106)
--(axis cs:44015,2.82251382509484)
--(axis cs:44016,2.82251304641633)
--(axis cs:44017,2.82251226627815)
--(axis cs:44018,2.82251148729208)
--(axis cs:44019,2.82251068991065)
--(axis cs:44020,2.82250990443906)
--(axis cs:44021,2.82250909396561)
--(axis cs:44022,2.82250826901431)
--(axis cs:44023,2.82250742931384)
--(axis cs:44024,2.82250653662169)
--(axis cs:44025,2.82250563534701)
--(axis cs:44026,2.82250475764093)
--(axis cs:44027,2.82250386663505)
--(axis cs:44028,2.8225029954385)
--(axis cs:44029,2.82250209782934)
--(axis cs:44030,2.82250114738111)
--(axis cs:44031,2.82250020720399)
--(axis cs:44032,2.82249928339819)
--(axis cs:44033,2.82249836050417)
--(axis cs:44034,2.82249745133419)
--(axis cs:44035,2.82249652857411)
--(axis cs:44036,2.82249569769472)
--(axis cs:44037,2.82249484091777)
--(axis cs:44038,2.82249396590059)
--(axis cs:44039,2.82249312770587)
--(axis cs:44040,2.82249231288616)
--(axis cs:44041,2.82249144061106)
--(axis cs:44042,2.82249055410539)
--(axis cs:44043,2.82248962311592)
--(axis cs:44044,2.82248877190903)
--(axis cs:44045,2.82248787752772)
--(axis cs:44046,2.82248702094843)
--(axis cs:44047,2.82248614956106)
--(axis cs:44048,2.8224852549363)
--(axis cs:44049,2.82248440004274)
--(axis cs:44050,2.82248354517554)
--(axis cs:44051,2.82248271442274)
--(axis cs:44052,2.82248187454926)
--(axis cs:44053,2.82248104946646)
--(axis cs:44054,2.82248025416268)
--(axis cs:44055,2.82247948292457)
--(axis cs:44056,2.82247869652151)
--(axis cs:44057,2.82247787969785)
--(axis cs:44058,2.8224770473027)
--(axis cs:44059,2.82247623196915)
--(axis cs:44060,2.82247545021011)
--(axis cs:44061,2.82247461795282)
--(axis cs:44062,2.82247380065953)
--(axis cs:44063,2.82247290920099)
--(axis cs:44064,2.82247199398438)
--(axis cs:44065,2.82247108536309)
--(axis cs:44066,2.8224701407921)
--(axis cs:44067,2.82246919509805)
--(axis cs:44068,2.82246823794491)
--(axis cs:44069,2.82246727482209)
--(axis cs:44070,2.82246632045924)
--(axis cs:44071,2.82246536168992)
--(axis cs:44072,2.82246439423082)
--(axis cs:44073,2.82246345493645)
--(axis cs:44074,2.82246252713985)
--(axis cs:44075,2.82246164038908)
--(axis cs:44076,2.82246080990275)
--(axis cs:44077,2.82245998185541)
--(axis cs:44078,2.82245913577192)
--(axis cs:44079,2.82245828101839)
--(axis cs:44080,2.82245744814359)
--(axis cs:44081,2.82245661102936)
--(axis cs:44082,2.82245580997173)
--(axis cs:44083,2.82245500034045)
--(axis cs:44084,2.82245418163389)
--(axis cs:44085,2.82245336410148)
--(axis cs:44086,2.82245257231324)
--(axis cs:44087,2.8224517643192)
--(axis cs:44088,2.8224509477174)
--(axis cs:44089,2.82245009484879)
--(axis cs:44090,2.8224492716673)
--(axis cs:44091,2.82244842774779)
--(axis cs:44092,2.82244759610262)
--(axis cs:44093,2.82244678873878)
--(axis cs:44094,2.82244601021716)
--(axis cs:44095,2.82244526530625)
--(axis cs:44096,2.82244453564998)
--(axis cs:44097,2.82244378888735)
--(axis cs:44098,2.82244301689929)
--(axis cs:44099,2.82244224355034)
--(axis cs:44100,2.82244151204699)
--(axis cs:44101,2.82244078010061)
--(axis cs:44102,2.82244003247766)
--(axis cs:44103,2.82243928048658)
--(axis cs:44104,2.82243853933489)
--(axis cs:44105,2.82243775481381)
--(axis cs:44106,2.82243701095818)
--(axis cs:44107,2.82243624597068)
--(axis cs:44108,2.82243551303196)
--(axis cs:44109,2.8224347376416)
--(axis cs:44110,2.82243389456837)
--(axis cs:44111,2.822433041577)
--(axis cs:44112,2.82243224886546)
--(axis cs:44113,2.82243147217286)
--(axis cs:44114,2.82243067076267)
--(axis cs:44115,2.82242980526573)
--(axis cs:44116,2.82242893096835)
--(axis cs:44117,2.82242804868608)
--(axis cs:44118,2.82242720660934)
--(axis cs:44119,2.82242635437244)
--(axis cs:44120,2.82242547344)
--(axis cs:44121,2.82242460458149)
--(axis cs:44122,2.82242373557119)
--(axis cs:44123,2.82242288183692)
--(axis cs:44124,2.82242204713126)
--(axis cs:44125,2.82242122175827)
--(axis cs:44126,2.82242036735245)
--(axis cs:44127,2.82241952065709)
--(axis cs:44128,2.82241869835007)
--(axis cs:44129,2.82241786238407)
--(axis cs:44130,2.82241703201292)
--(axis cs:44131,2.82241616221221)
--(axis cs:44132,2.82241530411742)
--(axis cs:44133,2.8224144535812)
--(axis cs:44134,2.82241351949417)
--(axis cs:44135,2.82241256834343)
--(axis cs:44136,2.82241159837344)
--(axis cs:44137,2.82241064160935)
--(axis cs:44138,2.82240969034991)
--(axis cs:44139,2.82240876896579)
--(axis cs:44140,2.82240786372413)
--(axis cs:44141,2.82240694683558)
--(axis cs:44142,2.82240601959082)
--(axis cs:44143,2.82240505216133)
--(axis cs:44144,2.82240407787985)
--(axis cs:44145,2.82240311930495)
--(axis cs:44146,2.82240218224036)
--(axis cs:44147,2.82240126121418)
--(axis cs:44148,2.82240034171738)
--(axis cs:44149,2.8223994531462)
--(axis cs:44150,2.82239848989568)
--(axis cs:44151,2.82239753390895)
--(axis cs:44152,2.82239658204352)
--(axis cs:44153,2.82239565111712)
--(axis cs:44154,2.82239470629713)
--(axis cs:44155,2.8223937880716)
--(axis cs:44156,2.82239288347499)
--(axis cs:44157,2.82239199522611)
--(axis cs:44158,2.82239110778684)
--(axis cs:44159,2.82239024395881)
--(axis cs:44160,2.82238939145628)
--(axis cs:44161,2.82238855420747)
--(axis cs:44162,2.82238772182695)
--(axis cs:44163,2.8223869173102)
--(axis cs:44164,2.82238606680498)
--(axis cs:44165,2.82238519789951)
--(axis cs:44166,2.82238434054446)
--(axis cs:44167,2.82238348800626)
--(axis cs:44168,2.82238266827767)
--(axis cs:44169,2.82238185071666)
--(axis cs:44170,2.82238107823449)
--(axis cs:44171,2.8223802941733)
--(axis cs:44172,2.82237958218194)
--(axis cs:44173,2.82237885908327)
--(axis cs:44174,2.82237809439389)
--(axis cs:44175,2.82237733142167)
--(axis cs:44176,2.82237656498722)
--(axis cs:44177,2.82237586671591)
--(axis cs:44178,2.82237518446837)
--(axis cs:44179,2.82237450817403)
--(axis cs:44180,2.82237384060226)
--(axis cs:44181,2.82237315978516)
--(axis cs:44182,2.82237242787289)
--(axis cs:44183,2.82237171379908)
--(axis cs:44184,2.82237097670822)
--(axis cs:44185,2.82237023503548)
--(axis cs:44186,2.82236952642294)
--(axis cs:44187,2.82236883646565)
--(axis cs:44188,2.82236809488153)
--(axis cs:44189,2.822367305406)
--(axis cs:44190,2.82236652749041)
--(axis cs:44191,2.82236571189765)
--(axis cs:44192,2.82236486864382)
--(axis cs:44193,2.82236404476805)
--(axis cs:44194,2.82236318972285)
--(axis cs:44195,2.82236233985862)
--(axis cs:44196,2.82236148711402)
--(axis cs:44197,2.82236066370333)
--(axis cs:44198,2.82235985044122)
--(axis cs:44199,2.82235901552411)
--(axis cs:44200,2.82235822981206)
--(axis cs:44201,2.82235749272563)
--(axis cs:44202,2.82235674686232)
--(axis cs:44203,2.82235602012874)
--(axis cs:44204,2.82235527630978)
--(axis cs:44205,2.82235453501594)
--(axis cs:44206,2.8223537329337)
--(axis cs:44207,2.82235292507494)
--(axis cs:44208,2.82235219116611)
--(axis cs:44209,2.82235144559001)
--(axis cs:44210,2.82235071052303)
--(axis cs:44211,2.82234997543133)
--(axis cs:44212,2.82234923002691)
--(axis cs:44213,2.82234844607797)
--(axis cs:44214,2.82234764652981)
--(axis cs:44215,2.82234679035191)
--(axis cs:44216,2.8223459674327)
--(axis cs:44217,2.82234514079361)
--(axis cs:44218,2.82234431788668)
--(axis cs:44219,2.82234345325079)
--(axis cs:44220,2.82234262268619)
--(axis cs:44221,2.82234172721573)
--(axis cs:44222,2.82234090688195)
--(axis cs:44223,2.82234013159031)
--(axis cs:44224,2.82233933389979)
--(axis cs:44225,2.82233851696283)
--(axis cs:44226,2.82233768626728)
--(axis cs:44227,2.82233685496365)
--(axis cs:44228,2.82233600133335)
--(axis cs:44229,2.82233514028254)
--(axis cs:44230,2.82233429242015)
--(axis cs:44231,2.82233342186681)
--(axis cs:44232,2.82233257039465)
--(axis cs:44233,2.82233171899317)
--(axis cs:44234,2.82233086388892)
--(axis cs:44235,2.82232996469061)
--(axis cs:44236,2.82232904892085)
--(axis cs:44237,2.82232815854393)
--(axis cs:44238,2.82232728312611)
--(axis cs:44239,2.82232638590101)
--(axis cs:44240,2.82232545243473)
--(axis cs:44241,2.82232449496503)
--(axis cs:44242,2.82232348895244)
--(axis cs:44243,2.82232247740713)
--(axis cs:44244,2.82232141367466)
--(axis cs:44245,2.8223203449614)
--(axis cs:44246,2.82231929145717)
--(axis cs:44247,2.82231822833494)
--(axis cs:44248,2.82231713760449)
--(axis cs:44249,2.82231609194815)
--(axis cs:44250,2.82231504144045)
--(axis cs:44251,2.82231402568781)
--(axis cs:44252,2.82231303662165)
--(axis cs:44253,2.82231203588549)
--(axis cs:44254,2.82231103001406)
--(axis cs:44255,2.82231001874006)
--(axis cs:44256,2.82230893519444)
--(axis cs:44257,2.8223078412011)
--(axis cs:44258,2.82230673996687)
--(axis cs:44259,2.82230566023447)
--(axis cs:44260,2.8223046000004)
--(axis cs:44261,2.82230349125722)
--(axis cs:44262,2.82230234620568)
--(axis cs:44263,2.82230126588034)
--(axis cs:44264,2.82230019038374)
--(axis cs:44265,2.82229908579374)
--(axis cs:44266,2.82229799870965)
--(axis cs:44267,2.82229694642446)
--(axis cs:44268,2.82229584133231)
--(axis cs:44269,2.82229472727383)
--(axis cs:44270,2.82229362324523)
--(axis cs:44271,2.82229250408658)
--(axis cs:44272,2.82229136068304)
--(axis cs:44273,2.82229020588857)
--(axis cs:44274,2.82228907371719)
--(axis cs:44275,2.82228795618791)
--(axis cs:44276,2.82228685084675)
--(axis cs:44277,2.8222857692653)
--(axis cs:44278,2.82228471326422)
--(axis cs:44279,2.82228366059658)
--(axis cs:44280,2.82228258757573)
--(axis cs:44281,2.82228152106023)
--(axis cs:44282,2.8222804952297)
--(axis cs:44283,2.82227950447539)
--(axis cs:44284,2.82227849120505)
--(axis cs:44285,2.82227748407282)
--(axis cs:44286,2.82227649324771)
--(axis cs:44287,2.82227547216596)
--(axis cs:44288,2.82227441721434)
--(axis cs:44289,2.82227338372598)
--(axis cs:44290,2.82227232600212)
--(axis cs:44291,2.82227127301232)
--(axis cs:44292,2.82227021448892)
--(axis cs:44293,2.82226917861505)
--(axis cs:44294,2.82226812815067)
--(axis cs:44295,2.82226705219515)
--(axis cs:44296,2.82226594693686)
--(axis cs:44297,2.82226488529629)
--(axis cs:44298,2.82226384788322)
--(axis cs:44299,2.82226278066559)
--(axis cs:44300,2.82226176966597)
--(axis cs:44301,2.8222607373076)
--(axis cs:44302,2.82225969561005)
--(axis cs:44303,2.822258657127)
--(axis cs:44304,2.82225761794409)
--(axis cs:44305,2.82225656401973)
--(axis cs:44306,2.82225550941645)
--(axis cs:44307,2.82225440744798)
--(axis cs:44308,2.82225330966614)
--(axis cs:44309,2.82225220994998)
--(axis cs:44310,2.82225108133394)
--(axis cs:44311,2.82224998265927)
--(axis cs:44312,2.8222488989555)
--(axis cs:44313,2.82224777717524)
--(axis cs:44314,2.82224663546852)
--(axis cs:44315,2.8222455328362)
--(axis cs:44316,2.8222444311125)
--(axis cs:44317,2.82224335908329)
--(axis cs:44318,2.8222422690024)
--(axis cs:44319,2.82224116659979)
--(axis cs:44320,2.82224010596769)
--(axis cs:44321,2.82223901800892)
--(axis cs:44322,2.82223791298058)
--(axis cs:44323,2.82223680846485)
--(axis cs:44324,2.8222357223178)
--(axis cs:44325,2.82223463877248)
--(axis cs:44326,2.82223351996301)
--(axis cs:44327,2.82223241329082)
--(axis cs:44328,2.82223133174393)
--(axis cs:44329,2.82223021761624)
--(axis cs:44330,2.82222912629774)
--(axis cs:44331,2.82222800355589)
--(axis cs:44332,2.82222685858293)
--(axis cs:44333,2.82222576327985)
--(axis cs:44334,2.82222466821225)
--(axis cs:44335,2.82222360492496)
--(axis cs:44336,2.82222252701741)
--(axis cs:44337,2.82222146365788)
--(axis cs:44338,2.82222036484912)
--(axis cs:44339,2.82221928102893)
--(axis cs:44340,2.82221820800733)
--(axis cs:44341,2.82221717300246)
--(axis cs:44342,2.82221611144269)
--(axis cs:44343,2.82221496275183)
--(axis cs:44344,2.82221385312718)
--(axis cs:44345,2.82221278969005)
--(axis cs:44346,2.82221173147456)
--(axis cs:44347,2.82221067374656)
--(axis cs:44348,2.82220954511457)
--(axis cs:44349,2.822208448508)
--(axis cs:44350,2.82220732139126)
--(axis cs:44351,2.82220629617826)
--(axis cs:44352,2.82220531252482)
--(axis cs:44353,2.82220431506405)
--(axis cs:44354,2.82220336626113)
--(axis cs:44355,2.82220241127597)
--(axis cs:44356,2.82220143663373)
--(axis cs:44357,2.82220046390084)
--(axis cs:44358,2.82219950995994)
--(axis cs:44359,2.82219854810218)
--(axis cs:44360,2.82219761910024)
--(axis cs:44361,2.82219667489525)
--(axis cs:44362,2.82219577044578)
--(axis cs:44363,2.82219487714317)
--(axis cs:44364,2.82219402485295)
--(axis cs:44365,2.82219317416009)
--(axis cs:44366,2.82219234293594)
--(axis cs:44367,2.8221915318776)
--(axis cs:44368,2.82219074156007)
--(axis cs:44369,2.8221899581239)
--(axis cs:44370,2.82218913985086)
--(axis cs:44371,2.82218829516041)
--(axis cs:44372,2.82218745570274)
--(axis cs:44373,2.82218658870854)
--(axis cs:44374,2.82218573830338)
--(axis cs:44375,2.82218493704458)
--(axis cs:44376,2.82218412791972)
--(axis cs:44377,2.82218331246649)
--(axis cs:44378,2.8221824544914)
--(axis cs:44379,2.82218160038127)
--(axis cs:44380,2.82218070480085)
--(axis cs:44381,2.82217980015718)
--(axis cs:44382,2.82217892472818)
--(axis cs:44383,2.82217801952723)
--(axis cs:44384,2.82217710947881)
--(axis cs:44385,2.82217618682775)
--(axis cs:44386,2.82217528425692)
--(axis cs:44387,2.82217437872287)
--(axis cs:44388,2.82217348594198)
--(axis cs:44389,2.82217260818443)
--(axis cs:44390,2.82217176666822)
--(axis cs:44391,2.82217091918369)
--(axis cs:44392,2.82217008974211)
--(axis cs:44393,2.82216929440121)
--(axis cs:44394,2.82216852384795)
--(axis cs:44395,2.82216775906408)
--(axis cs:44396,2.82216701809386)
--(axis cs:44397,2.82216627424035)
--(axis cs:44398,2.82216551880633)
--(axis cs:44399,2.82216467794087)
--(axis cs:44400,2.82216382906617)
--(axis cs:44401,2.82216297577509)
--(axis cs:44402,2.82216214993112)
--(axis cs:44403,2.82216135767543)
--(axis cs:44404,2.8221605441276)
--(axis cs:44405,2.82215972106327)
--(axis cs:44406,2.82215889543119)
--(axis cs:44407,2.82215809223194)
--(axis cs:44408,2.82215727653167)
--(axis cs:44409,2.8221564697235)
--(axis cs:44410,2.82215566657343)
--(axis cs:44411,2.82215488111183)
--(axis cs:44412,2.8221540717273)
--(axis cs:44413,2.82215326523554)
--(axis cs:44414,2.82215246032778)
--(axis cs:44415,2.8221516221978)
--(axis cs:44416,2.82215075760404)
--(axis cs:44417,2.82214990373412)
--(axis cs:44418,2.8221490037171)
--(axis cs:44419,2.82214809485643)
--(axis cs:44420,2.82214718299302)
--(axis cs:44421,2.82214629851598)
--(axis cs:44422,2.82214542062913)
--(axis cs:44423,2.82214452660536)
--(axis cs:44424,2.82214362255715)
--(axis cs:44425,2.82214276035517)
--(axis cs:44426,2.82214184577114)
--(axis cs:44427,2.8221409663319)
--(axis cs:44428,2.82214005425006)
--(axis cs:44429,2.82213912886025)
--(axis cs:44430,2.82213819369712)
--(axis cs:44431,2.82213723915709)
--(axis cs:44432,2.82213633583514)
--(axis cs:44433,2.82213543519762)
--(axis cs:44434,2.8221344498192)
--(axis cs:44435,2.8221334650049)
--(axis cs:44436,2.82213242964467)
--(axis cs:44437,2.82213141092756)
--(axis cs:44438,2.82213043855635)
--(axis cs:44439,2.82212949193037)
--(axis cs:44440,2.82212848921274)
--(axis cs:44441,2.82212748745956)
--(axis cs:44442,2.8221265333379)
--(axis cs:44443,2.82212558514815)
--(axis cs:44444,2.82212457288685)
--(axis cs:44445,2.82212358050571)
--(axis cs:44446,2.82212253560222)
--(axis cs:44447,2.82212146968028)
--(axis cs:44448,2.82212034855034)
--(axis cs:44449,2.82211925536981)
--(axis cs:44450,2.82211816232442)
--(axis cs:44451,2.82211709134967)
--(axis cs:44452,2.82211605398417)
--(axis cs:44453,2.822115050148)
--(axis cs:44454,2.82211410795184)
--(axis cs:44455,2.82211313989345)
--(axis cs:44456,2.82211217325223)
--(axis cs:44457,2.82211123877724)
--(axis cs:44458,2.82211027122466)
--(axis cs:44459,2.82210931309781)
--(axis cs:44460,2.82210828833659)
--(axis cs:44461,2.82210725150501)
--(axis cs:44462,2.82210623229943)
--(axis cs:44463,2.8221051724494)
--(axis cs:44464,2.8221041293325)
--(axis cs:44465,2.82210310407374)
--(axis cs:44466,2.82210209660265)
--(axis cs:44467,2.82210107758062)
--(axis cs:44468,2.82210003873902)
--(axis cs:44469,2.82209898539934)
--(axis cs:44470,2.82209794325215)
--(axis cs:44471,2.82209690667245)
--(axis cs:44472,2.82209592069983)
--(axis cs:44473,2.82209486141384)
--(axis cs:44474,2.82209378523894)
--(axis cs:44475,2.82209271766154)
--(axis cs:44476,2.82209162335241)
--(axis cs:44477,2.82209052672166)
--(axis cs:44478,2.82208940330036)
--(axis cs:44479,2.82208828456017)
--(axis cs:44480,2.82208713948776)
--(axis cs:44481,2.82208597410626)
--(axis cs:44482,2.82208477056082)
--(axis cs:44483,2.82208349423896)
--(axis cs:44484,2.82208222705943)
--(axis cs:44485,2.82208092452623)
--(axis cs:44486,2.82207958237512)
--(axis cs:44487,2.8220782204261)
--(axis cs:44488,2.82207684322371)
--(axis cs:44489,2.82207548736201)
--(axis cs:44490,2.82207410109513)
--(axis cs:44491,2.82207275949482)
--(axis cs:44492,2.82207142168698)
--(axis cs:44493,2.82207007938864)
--(axis cs:44494,2.8220687200498)
--(axis cs:44495,2.82206737164547)
--(axis cs:44496,2.82206604154711)
--(axis cs:44497,2.82206470285564)
--(axis cs:44498,2.82206333177889)
--(axis cs:44499,2.82206195157402)
--(axis cs:44500,2.82206061806449)
--(axis cs:44501,2.8220593137314)
--(axis cs:44502,2.82205805620565)
--(axis cs:44503,2.82205678446329)
--(axis cs:44504,2.82205552077424)
--(axis cs:44505,2.82205424902736)
--(axis cs:44506,2.82205292152105)
--(axis cs:44507,2.82205161737999)
--(axis cs:44508,2.82205034132867)
--(axis cs:44509,2.82204905616529)
--(axis cs:44510,2.82204773573517)
--(axis cs:44511,2.82204642068656)
--(axis cs:44512,2.822045162704)
--(axis cs:44513,2.82204391580127)
--(axis cs:44514,2.82204268816999)
--(axis cs:44515,2.822041441143)
--(axis cs:44516,2.82204022945388)
--(axis cs:44517,2.82203901026118)
--(axis cs:44518,2.82203775938651)
--(axis cs:44519,2.8220365196892)
--(axis cs:44520,2.82203527828657)
--(axis cs:44521,2.82203400611691)
--(axis cs:44522,2.82203271371593)
--(axis cs:44523,2.82203141746339)
--(axis cs:44524,2.82203009153302)
--(axis cs:44525,2.82202874763982)
--(axis cs:44526,2.82202740485864)
--(axis cs:44527,2.82202602464835)
--(axis cs:44528,2.82202467657403)
--(axis cs:44529,2.82202332756633)
--(axis cs:44530,2.82202197482832)
--(axis cs:44531,2.82202062054396)
--(axis cs:44532,2.82201926130919)
--(axis cs:44533,2.82201790715335)
--(axis cs:44534,2.82201656474458)
--(axis cs:44535,2.8220151990096)
--(axis cs:44536,2.82201384360251)
--(axis cs:44537,2.82201250110499)
--(axis cs:44538,2.82201122679544)
--(axis cs:44539,2.82200993690992)
--(axis cs:44540,2.82200869200384)
--(axis cs:44541,2.82200743360588)
--(axis cs:44542,2.8220061520052)
--(axis cs:44543,2.82200480902713)
--(axis cs:44544,2.82200345781527)
--(axis cs:44545,2.82200206519364)
--(axis cs:44546,2.82200069365213)
--(axis cs:44547,2.82199932555674)
--(axis cs:44548,2.82199796411323)
--(axis cs:44549,2.82199657589332)
--(axis cs:44550,2.82199519604117)
--(axis cs:44551,2.82199379989905)
--(axis cs:44552,2.82199239928042)
--(axis cs:44553,2.82199099078701)
--(axis cs:44554,2.82198952702379)
--(axis cs:44555,2.82198810309583)
--(axis cs:44556,2.82198667989623)
--(axis cs:44557,2.82198527477006)
--(axis cs:44558,2.82198387651958)
--(axis cs:44559,2.82198245314351)
--(axis cs:44560,2.82198102013336)
--(axis cs:44561,2.82197961905893)
--(axis cs:44562,2.82197819144512)
--(axis cs:44563,2.82197671771017)
--(axis cs:44564,2.82197523575638)
--(axis cs:44565,2.82197375958462)
--(axis cs:44566,2.82197230856243)
--(axis cs:44567,2.82197088582237)
--(axis cs:44568,2.82196945877939)
--(axis cs:44569,2.82196805805731)
--(axis cs:44570,2.82196663220904)
--(axis cs:44571,2.8219651867019)
--(axis cs:44572,2.82196377248824)
--(axis cs:44573,2.82196235271006)
--(axis cs:44574,2.82196097101464)
--(axis cs:44575,2.82195960067571)
--(axis cs:44576,2.82195822970932)
--(axis cs:44577,2.82195684472166)
--(axis cs:44578,2.8219554538944)
--(axis cs:44579,2.8219540710468)
--(axis cs:44580,2.82195269981217)
--(axis cs:44581,2.82195132392399)
--(axis cs:44582,2.82194995467707)
--(axis cs:44583,2.82194859969288)
--(axis cs:44584,2.82194722844661)
--(axis cs:44585,2.82194588352336)
--(axis cs:44586,2.82194455895035)
--(axis cs:44587,2.82194324309368)
--(axis cs:44588,2.82194189109898)
--(axis cs:44589,2.82194056252711)
--(axis cs:44590,2.82193924289642)
--(axis cs:44591,2.82193796824367)
--(axis cs:44592,2.82193672483433)
--(axis cs:44593,2.82193544799597)
--(axis cs:44594,2.82193413316011)
--(axis cs:44595,2.82193281254342)
--(axis cs:44596,2.82193152834156)
--(axis cs:44597,2.82193024405665)
--(axis cs:44598,2.82192897966028)
--(axis cs:44599,2.82192767566307)
--(axis cs:44600,2.82192637467659)
--(axis cs:44601,2.82192513735389)
--(axis cs:44602,2.82192391981907)
--(axis cs:44603,2.8219227033942)
--(axis cs:44604,2.82192147858852)
--(axis cs:44605,2.82192018830884)
--(axis cs:44606,2.82191893833676)
--(axis cs:44607,2.82191769473471)
--(axis cs:44608,2.8219165128316)
--(axis cs:44609,2.82191530898092)
--(axis cs:44610,2.82191406603414)
--(axis cs:44611,2.82191277206589)
--(axis cs:44612,2.82191150958297)
--(axis cs:44613,2.82191025607706)
--(axis cs:44614,2.82190896948795)
--(axis cs:44615,2.82190763569717)
--(axis cs:44616,2.82190626052825)
--(axis cs:44617,2.82190493369035)
--(axis cs:44618,2.8219035851465)
--(axis cs:44619,2.82190226591067)
--(axis cs:44620,2.82190095607283)
--(axis cs:44621,2.82189964381891)
--(axis cs:44622,2.82189828423813)
--(axis cs:44623,2.82189695668921)
--(axis cs:44624,2.82189565946058)
--(axis cs:44625,2.82189434051859)
--(axis cs:44626,2.82189304186871)
--(axis cs:44627,2.82189172091039)
--(axis cs:44628,2.82189037250288)
--(axis cs:44629,2.8218890061073)
--(axis cs:44630,2.82188762974128)
--(axis cs:44631,2.82188626793496)
--(axis cs:44632,2.82188493801216)
--(axis cs:44633,2.82188358461977)
--(axis cs:44634,2.82188222814554)
--(axis cs:44635,2.82188090679869)
--(axis cs:44636,2.82187958072273)
--(axis cs:44637,2.8218782903972)
--(axis cs:44638,2.82187699360297)
--(axis cs:44639,2.82187570872108)
--(axis cs:44640,2.82187442668422)
--(axis cs:44641,2.82187316398784)
--(axis cs:44642,2.82187185631856)
--(axis cs:44643,2.82187054114229)
--(axis cs:44644,2.82186922376639)
--(axis cs:44645,2.82186783643993)
--(axis cs:44646,2.82186644898539)
--(axis cs:44647,2.82186503854493)
--(axis cs:44648,2.82186365802509)
--(axis cs:44649,2.82186232204684)
--(axis cs:44650,2.82186095393872)
--(axis cs:44651,2.82185958955437)
--(axis cs:44652,2.82185820850833)
--(axis cs:44653,2.82185684246625)
--(axis cs:44654,2.82185551258035)
--(axis cs:44655,2.82185412179148)
--(axis cs:44656,2.82185274396113)
--(axis cs:44657,2.82185137031405)
--(axis cs:44658,2.82184992010619)
--(axis cs:44659,2.82184841471355)
--(axis cs:44660,2.82184688542669)
--(axis cs:44661,2.8218453709721)
--(axis cs:44662,2.82184380831773)
--(axis cs:44663,2.82184226003079)
--(axis cs:44664,2.82184076901664)
--(axis cs:44665,2.82183923904187)
--(axis cs:44666,2.82183767855492)
--(axis cs:44667,2.82183608957649)
--(axis cs:44668,2.82183453313877)
--(axis cs:44669,2.82183296873154)
--(axis cs:44670,2.82183140427366)
--(axis cs:44671,2.82182984635475)
--(axis cs:44672,2.82182827749023)
--(axis cs:44673,2.82182670253544)
--(axis cs:44674,2.82182515721198)
--(axis cs:44675,2.82182360417394)
--(axis cs:44676,2.8218220780525)
--(axis cs:44677,2.82182054602591)
--(axis cs:44678,2.82181906091324)
--(axis cs:44679,2.821817540668)
--(axis cs:44680,2.82181601143143)
--(axis cs:44681,2.82181445081429)
--(axis cs:44682,2.82181291389561)
--(axis cs:44683,2.82181134753135)
--(axis cs:44684,2.82180982956637)
--(axis cs:44685,2.82180826880131)
--(axis cs:44686,2.82180674325683)
--(axis cs:44687,2.82180524388258)
--(axis cs:44688,2.82180376245395)
--(axis cs:44689,2.82180223001332)
--(axis cs:44690,2.82180067953647)
--(axis cs:44691,2.82179912165623)
--(axis cs:44692,2.82179751233393)
--(axis cs:44693,2.82179590934842)
--(axis cs:44694,2.82179425424118)
--(axis cs:44695,2.82179259582553)
--(axis cs:44696,2.82179095773176)
--(axis cs:44697,2.8217893289333)
--(axis cs:44698,2.82178769325846)
--(axis cs:44699,2.82178607723374)
--(axis cs:44700,2.82178441513548)
--(axis cs:44701,2.82178274730728)
--(axis cs:44702,2.82178109059303)
--(axis cs:44703,2.8217794800111)
--(axis cs:44704,2.82177785855177)
--(axis cs:44705,2.82177626803615)
--(axis cs:44706,2.8217746999447)
--(axis cs:44707,2.82177310905234)
--(axis cs:44708,2.82177150821512)
--(axis cs:44709,2.82176991934942)
--(axis cs:44710,2.821768322039)
--(axis cs:44711,2.82176668045165)
--(axis cs:44712,2.82176503486588)
--(axis cs:44713,2.82176338246641)
--(axis cs:44714,2.82176174662532)
--(axis cs:44715,2.82176012617427)
--(axis cs:44716,2.82175851924382)
--(axis cs:44717,2.82175687270899)
--(axis cs:44718,2.82175529611237)
--(axis cs:44719,2.82175372526491)
--(axis cs:44720,2.82175213221509)
--(axis cs:44721,2.82175052952921)
--(axis cs:44722,2.82174891183598)
--(axis cs:44723,2.82174727510528)
--(axis cs:44724,2.82174564505663)
--(axis cs:44725,2.82174402162761)
--(axis cs:44726,2.82174243335786)
--(axis cs:44727,2.82174082349837)
--(axis cs:44728,2.82173922794595)
--(axis cs:44729,2.82173762164228)
--(axis cs:44730,2.82173604233869)
--(axis cs:44731,2.82173450656532)
--(axis cs:44732,2.82173296011101)
--(axis cs:44733,2.82173141577541)
--(axis cs:44734,2.82172985405856)
--(axis cs:44735,2.82172834016421)
--(axis cs:44736,2.82172683302793)
--(axis cs:44737,2.82172536304667)
--(axis cs:44738,2.82172393105638)
--(axis cs:44739,2.82172257089838)
--(axis cs:44740,2.82172123486075)
--(axis cs:44741,2.8217198657916)
--(axis cs:44742,2.82171852591898)
--(axis cs:44743,2.82171721721366)
--(axis cs:44744,2.82171592262466)
--(axis cs:44745,2.82171460931205)
--(axis cs:44746,2.82171328698111)
--(axis cs:44747,2.8217119825879)
--(axis cs:44748,2.82171064474692)
--(axis cs:44749,2.82170934484017)
--(axis cs:44750,2.82170805801686)
--(axis cs:44751,2.82170680064547)
--(axis cs:44752,2.82170554862501)
--(axis cs:44753,2.82170428309394)
--(axis cs:44754,2.82170298633009)
--(axis cs:44755,2.82170173906333)
--(axis cs:44756,2.82170049888072)
--(axis cs:44757,2.82169921916866)
--(axis cs:44758,2.82169797014404)
--(axis cs:44759,2.82169674361844)
--(axis cs:44760,2.82169551335506)
--(axis cs:44761,2.8216943310448)
--(axis cs:44762,2.82169320911532)
--(axis cs:44763,2.82169207500153)
--(axis cs:44764,2.82169089392854)
--(axis cs:44765,2.82168968721031)
--(axis cs:44766,2.82168849085385)
--(axis cs:44767,2.82168731080381)
--(axis cs:44768,2.82168610981153)
--(axis cs:44769,2.82168486055577)
--(axis cs:44770,2.82168360037576)
--(axis cs:44771,2.82168237353422)
--(axis cs:44772,2.82168114987395)
--(axis cs:44773,2.82168001133514)
--(axis cs:44774,2.82167885798129)
--(axis cs:44775,2.82167771375694)
--(axis cs:44776,2.82167656957878)
--(axis cs:44777,2.82167544510761)
--(axis cs:44778,2.82167434288242)
--(axis cs:44779,2.82167327107036)
--(axis cs:44780,2.82167224600751)
--(axis cs:44781,2.82167117657253)
--(axis cs:44782,2.82167010963648)
--(axis cs:44783,2.82166903067141)
--(axis cs:44784,2.82166794480942)
--(axis cs:44785,2.82166684866652)
--(axis cs:44786,2.82166573129596)
--(axis cs:44787,2.82166466247379)
--(axis cs:44788,2.82166360859817)
--(axis cs:44789,2.82166254273938)
--(axis cs:44790,2.82166150807842)
--(axis cs:44791,2.8216604784199)
--(axis cs:44792,2.8216594035662)
--(axis cs:44793,2.82165830858434)
--(axis cs:44794,2.82165721706372)
--(axis cs:44795,2.82165613118824)
--(axis cs:44796,2.82165506870067)
--(axis cs:44797,2.82165398270314)
--(axis cs:44798,2.82165289607607)
--(axis cs:44799,2.82165183192215)
--(axis cs:44800,2.82165080925386)
--(axis cs:44801,2.82164977651157)
--(axis cs:44802,2.82164878507549)
--(axis cs:44803,2.82164777715427)
--(axis cs:44804,2.82164678291473)
--(axis cs:44805,2.82164583360376)
--(axis cs:44806,2.82164486378361)
--(axis cs:44807,2.82164391514621)
--(axis cs:44808,2.82164300112527)
--(axis cs:44809,2.82164211908614)
--(axis cs:44810,2.82164127366591)
--(axis cs:44811,2.82164040798963)
--(axis cs:44812,2.82163949692942)
--(axis cs:44813,2.82163856393719)
--(axis cs:44814,2.82163761205073)
--(axis cs:44815,2.82163672641159)
--(axis cs:44816,2.82163586620236)
--(axis cs:44817,2.82163504767393)
--(axis cs:44818,2.82163428789049)
--(axis cs:44819,2.82163351960141)
--(axis cs:44820,2.82163279647128)
--(axis cs:44821,2.82163207055304)
--(axis cs:44822,2.82163132198409)
--(axis cs:44823,2.82163058855516)
--(axis cs:44824,2.8216298425623)
--(axis cs:44825,2.8216290584387)
--(axis cs:44826,2.8216282138402)
--(axis cs:44827,2.8216273229531)
--(axis cs:44828,2.8216264848004)
--(axis cs:44829,2.82162559411082)
--(axis cs:44830,2.82162470240075)
--(axis cs:44831,2.82162380634615)
--(axis cs:44832,2.82162292752686)
--(axis cs:44833,2.82162205144879)
--(axis cs:44834,2.82162116872114)
--(axis cs:44835,2.82162028972279)
--(axis cs:44836,2.82161939247532)
--(axis cs:44837,2.82161851136208)
--(axis cs:44838,2.82161760924875)
--(axis cs:44839,2.82161670991117)
--(axis cs:44840,2.82161572511691)
--(axis cs:44841,2.82161476735486)
--(axis cs:44842,2.82161378651996)
--(axis cs:44843,2.821612839676)
--(axis cs:44844,2.8216118889951)
--(axis cs:44845,2.8216109451735)
--(axis cs:44846,2.82161004519129)
--(axis cs:44847,2.82160911058966)
--(axis cs:44848,2.82160822147164)
--(axis cs:44849,2.82160740504616)
--(axis cs:44850,2.8216065645656)
--(axis cs:44851,2.82160573128731)
--(axis cs:44852,2.82160495608092)
--(axis cs:44853,2.82160418207816)
--(axis cs:44854,2.82160343759958)
--(axis cs:44855,2.82160273009528)
--(axis cs:44856,2.82160197515691)
--(axis cs:44857,2.82160119929192)
--(axis cs:44858,2.82160044236075)
--(axis cs:44859,2.82159968408574)
--(axis cs:44860,2.82159888149379)
--(axis cs:44861,2.82159810430871)
--(axis cs:44862,2.82159724659338)
--(axis cs:44863,2.821596359139)
--(axis cs:44864,2.82159549464565)
--(axis cs:44865,2.82159462114985)
--(axis cs:44866,2.82159374272882)
--(axis cs:44867,2.8215928581992)
--(axis cs:44868,2.82159197457327)
--(axis cs:44869,2.82159109277774)
--(axis cs:44870,2.8215902170097)
--(axis cs:44871,2.8215893623431)
--(axis cs:44872,2.82158851900659)
--(axis cs:44873,2.8215876851278)
--(axis cs:44874,2.82158686963303)
--(axis cs:44875,2.82158604789746)
--(axis cs:44876,2.82158521667353)
--(axis cs:44877,2.82158441989973)
--(axis cs:44878,2.82158362696918)
--(axis cs:44879,2.82158278158327)
--(axis cs:44880,2.82158191147963)
--(axis cs:44881,2.82158106222537)
--(axis cs:44882,2.82158019834851)
--(axis cs:44883,2.82157937648672)
--(axis cs:44884,2.82157861008757)
--(axis cs:44885,2.82157786805078)
--(axis cs:44886,2.82157713410253)
--(axis cs:44887,2.82157642178848)
--(axis cs:44888,2.82157573739505)
--(axis cs:44889,2.8215750409627)
--(axis cs:44890,2.82157437316409)
--(axis cs:44891,2.82157370343522)
--(axis cs:44892,2.82157300140986)
--(axis cs:44893,2.82157231004555)
--(axis cs:44894,2.82157165319454)
--(axis cs:44895,2.82157097651968)
--(axis cs:44896,2.82157032202137)
--(axis cs:44897,2.82156967571626)
--(axis cs:44898,2.82156901006979)
--(axis cs:44899,2.82156835569881)
--(axis cs:44900,2.82156770854355)
--(axis cs:44901,2.82156707126026)
--(axis cs:44902,2.82156645907292)
--(axis cs:44903,2.82156584594748)
--(axis cs:44904,2.82156524100842)
--(axis cs:44905,2.82156459851678)
--(axis cs:44906,2.82156391977901)
--(axis cs:44907,2.82156326568209)
--(axis cs:44908,2.82156265629248)
--(axis cs:44909,2.82156198759998)
--(axis cs:44910,2.82156129097086)
--(axis cs:44911,2.82156059232519)
--(axis cs:44912,2.82155986871576)
--(axis cs:44913,2.82155916555458)
--(axis cs:44914,2.82155842167223)
--(axis cs:44915,2.82155769319612)
--(axis cs:44916,2.82155698510344)
--(axis cs:44917,2.82155626335426)
--(axis cs:44918,2.82155557674135)
--(axis cs:44919,2.82155487484936)
--(axis cs:44920,2.82155414283788)
--(axis cs:44921,2.82155339605135)
--(axis cs:44922,2.82155268512586)
--(axis cs:44923,2.82155194340876)
--(axis cs:44924,2.82155120743431)
--(axis cs:44925,2.82155050642421)
--(axis cs:44926,2.82154976566877)
--(axis cs:44927,2.82154904807081)
--(axis cs:44928,2.8215483458574)
--(axis cs:44929,2.82154762560538)
--(axis cs:44930,2.82154696949714)
--(axis cs:44931,2.82154631303705)
--(axis cs:44932,2.82154565645982)
--(axis cs:44933,2.82154499394466)
--(axis cs:44934,2.82154429783613)
--(axis cs:44935,2.82154359199307)
--(axis cs:44936,2.8215428982352)
--(axis cs:44937,2.82154218321627)
--(axis cs:44938,2.82154146321633)
--(axis cs:44939,2.82154070991707)
--(axis cs:44940,2.82153996198236)
--(axis cs:44941,2.82153919825991)
--(axis cs:44942,2.82153839706931)
--(axis cs:44943,2.82153767246094)
--(axis cs:44944,2.82153696276079)
--(axis cs:44945,2.82153625890354)
--(axis cs:44946,2.82153556787281)
--(axis cs:44947,2.82153492161931)
--(axis cs:44948,2.82153427124943)
--(axis cs:44949,2.82153361104073)
--(axis cs:44950,2.82153297145283)
--(axis cs:44951,2.82153233657857)
--(axis cs:44952,2.82153171628299)
--(axis cs:44953,2.82153100671538)
--(axis cs:44954,2.82153026132593)
--(axis cs:44955,2.82152949991416)
--(axis cs:44956,2.82152876840196)
--(axis cs:44957,2.82152799152312)
--(axis cs:44958,2.82152722576651)
--(axis cs:44959,2.8215264576208)
--(axis cs:44960,2.82152569014606)
--(axis cs:44961,2.82152492415007)
--(axis cs:44962,2.82152418277528)
--(axis cs:44963,2.8215235052089)
--(axis cs:44964,2.82152279914548)
--(axis cs:44965,2.82152209474677)
--(axis cs:44966,2.8215213733242)
--(axis cs:44967,2.82152066724462)
--(axis cs:44968,2.82151995571228)
--(axis cs:44969,2.82151919527527)
--(axis cs:44970,2.8215184785121)
--(axis cs:44971,2.82151772086423)
--(axis cs:44972,2.82151689152366)
--(axis cs:44973,2.82151605626335)
--(axis cs:44974,2.82151521591607)
--(axis cs:44975,2.82151430646076)
--(axis cs:44976,2.82151341217307)
--(axis cs:44977,2.82151252360108)
--(axis cs:44978,2.82151164047467)
--(axis cs:44979,2.82151074861497)
--(axis cs:44980,2.82150983497503)
--(axis cs:44981,2.82150892772472)
--(axis cs:44982,2.82150802205638)
--(axis cs:44983,2.8215071114889)
--(axis cs:44984,2.82150621064602)
--(axis cs:44985,2.8215052945126)
--(axis cs:44986,2.82150436597887)
--(axis cs:44987,2.82150343220608)
--(axis cs:44988,2.82150251253723)
--(axis cs:44989,2.82150157027855)
--(axis cs:44990,2.82150058048795)
--(axis cs:44991,2.82149961606011)
--(axis cs:44992,2.82149872714532)
--(axis cs:44993,2.82149784579856)
--(axis cs:44994,2.82149702582343)
--(axis cs:44995,2.82149621282382)
--(axis cs:44996,2.82149541131539)
--(axis cs:44997,2.8214946237723)
--(axis cs:44998,2.82149387687618)
--(axis cs:44999,2.82149315127516)
--(axis cs:45000,2.82149245380088)
--(axis cs:45001,2.82149177449862)
--(axis cs:45002,2.82149105254589)
--(axis cs:45003,2.82149032684517)
--(axis cs:45004,2.82148959685191)
--(axis cs:45005,2.82148883172396)
--(axis cs:45006,2.82148809701245)
--(axis cs:45007,2.82148735030592)
--(axis cs:45008,2.82148657217194)
--(axis cs:45009,2.82148578868214)
--(axis cs:45010,2.82148502427258)
--(axis cs:45011,2.82148421467649)
--(axis cs:45012,2.82148337666452)
--(axis cs:45013,2.82148258005909)
--(axis cs:45014,2.82148173301522)
--(axis cs:45015,2.82148091734381)
--(axis cs:45016,2.82148008382124)
--(axis cs:45017,2.82147922297938)
--(axis cs:45018,2.82147837338964)
--(axis cs:45019,2.82147752784731)
--(axis cs:45020,2.82147667434822)
--(axis cs:45021,2.82147582794338)
--(axis cs:45022,2.82147496488819)
--(axis cs:45023,2.8214741348798)
--(axis cs:45024,2.82147331006832)
--(axis cs:45025,2.82147244780645)
--(axis cs:45026,2.821471608711)
--(axis cs:45027,2.82147077909733)
--(axis cs:45028,2.82146998757355)
--(axis cs:45029,2.82146920801429)
--(axis cs:45030,2.82146842515818)
--(axis cs:45031,2.82146769888894)
--(axis cs:45032,2.82146696368511)
--(axis cs:45033,2.82146623741639)
--(axis cs:45034,2.82146545584257)
--(axis cs:45035,2.82146464599739)
--(axis cs:45036,2.82146388565999)
--(axis cs:45037,2.82146315043273)
--(axis cs:45038,2.8214623984485)
--(axis cs:45039,2.82146168644183)
--(axis cs:45040,2.82146099714229)
--(axis cs:45041,2.82146032711279)
--(axis cs:45042,2.82145960352004)
--(axis cs:45043,2.82145889161215)
--(axis cs:45044,2.8214581377642)
--(axis cs:45045,2.82145733720847)
--(axis cs:45046,2.82145655653888)
--(axis cs:45047,2.82145581725769)
--(axis cs:45048,2.82145510924826)
--(axis cs:45049,2.82145437729535)
--(axis cs:45050,2.82145363636856)
--(axis cs:45051,2.82145289518723)
--(axis cs:45052,2.8214521638733)
--(axis cs:45053,2.82145142783138)
--(axis cs:45054,2.82145068107963)
--(axis cs:45055,2.82144990750999)
--(axis cs:45056,2.82144913030555)
--(axis cs:45057,2.82144833270593)
--(axis cs:45058,2.82144751354773)
--(axis cs:45059,2.82144668221884)
--(axis cs:45060,2.82144584836188)
--(axis cs:45061,2.82144501450345)
--(axis cs:45062,2.82144419859828)
--(axis cs:45063,2.82144336654292)
--(axis cs:45064,2.82144251261234)
--(axis cs:45065,2.82144171589912)
--(axis cs:45066,2.82144091897804)
--(axis cs:45067,2.82144014022477)
--(axis cs:45068,2.82143937445075)
--(axis cs:45069,2.82143856696974)
--(axis cs:45070,2.82143778996749)
--(axis cs:45071,2.82143701309194)
--(axis cs:45072,2.82143622614343)
--(axis cs:45073,2.8214354580386)
--(axis cs:45074,2.82143469560925)
--(axis cs:45075,2.82143391503483)
--(axis cs:45076,2.82143316117806)
--(axis cs:45077,2.82143241453912)
--(axis cs:45078,2.82143173929119)
--(axis cs:45079,2.82143103896476)
--(axis cs:45080,2.82143036524982)
--(axis cs:45081,2.82142969974612)
--(axis cs:45082,2.82142900197414)
--(axis cs:45083,2.82142828804891)
--(axis cs:45084,2.8214275637629)
--(axis cs:45085,2.82142686448119)
--(axis cs:45086,2.82142618371444)
--(axis cs:45087,2.82142547701967)
--(axis cs:45088,2.82142484812677)
--(axis cs:45089,2.82142426216481)
--(axis cs:45090,2.8214236339417)
--(axis cs:45091,2.82142300295817)
--(axis cs:45092,2.82142234590601)
--(axis cs:45093,2.821421634687)
--(axis cs:45094,2.82142088357587)
--(axis cs:45095,2.82142015240584)
--(axis cs:45096,2.82141938913513)
--(axis cs:45097,2.82141860667992)
--(axis cs:45098,2.82141783445604)
--(axis cs:45099,2.82141708565154)
--(axis cs:45100,2.82141636883825)
--(axis cs:45101,2.8214156964489)
--(axis cs:45102,2.8214150362425)
--(axis cs:45103,2.82141435453684)
--(axis cs:45104,2.82141364020451)
--(axis cs:45105,2.82141294404906)
--(axis cs:45106,2.82141222257275)
--(axis cs:45107,2.82141147511729)
--(axis cs:45108,2.82141069156802)
--(axis cs:45109,2.82140990886856)
--(axis cs:45110,2.8214091433342)
--(axis cs:45111,2.82140842748909)
--(axis cs:45112,2.82140775924234)
--(axis cs:45113,2.82140706599908)
--(axis cs:45114,2.82140635635462)
--(axis cs:45115,2.82140562771204)
--(axis cs:45116,2.82140487407088)
--(axis cs:45117,2.82140416110097)
--(axis cs:45118,2.82140345470438)
--(axis cs:45119,2.82140272621709)
--(axis cs:45120,2.82140201890573)
--(axis cs:45121,2.82140136200044)
--(axis cs:45122,2.82140073537703)
--(axis cs:45123,2.82140006235104)
--(axis cs:45124,2.82139940371548)
--(axis cs:45125,2.82139876720279)
--(axis cs:45126,2.82139815327771)
--(axis cs:45127,2.8213975172998)
--(axis cs:45128,2.82139689496411)
--(axis cs:45129,2.82139627481867)
--(axis cs:45130,2.82139569210202)
--(axis cs:45131,2.82139509161053)
--(axis cs:45132,2.82139449030392)
--(axis cs:45133,2.82139389889372)
--(axis cs:45134,2.82139331790323)
--(axis cs:45135,2.82139273910648)
--(axis cs:45136,2.82139217400766)
--(axis cs:45137,2.82139156943018)
--(axis cs:45138,2.82139098029098)
--(axis cs:45139,2.82139035220209)
--(axis cs:45140,2.82138971147976)
--(axis cs:45141,2.82138908212347)
--(axis cs:45142,2.82138847741771)
--(axis cs:45143,2.82138785349222)
--(axis cs:45144,2.8213872355132)
--(axis cs:45145,2.8213865828411)
--(axis cs:45146,2.82138592132978)
--(axis cs:45147,2.82138528383881)
--(axis cs:45148,2.82138462528873)
--(axis cs:45149,2.82138395764967)
--(axis cs:45150,2.82138330267095)
--(axis cs:45151,2.82138263869463)
--(axis cs:45152,2.82138200079102)
--(axis cs:45153,2.82138140064232)
--(axis cs:45154,2.82138083147763)
--(axis cs:45155,2.82138022708257)
--(axis cs:45156,2.82137961362779)
--(axis cs:45157,2.82137894910067)
--(axis cs:45158,2.82137831705832)
--(axis cs:45159,2.82137766641107)
--(axis cs:45160,2.8213770166549)
--(axis cs:45161,2.82137641717403)
--(axis cs:45162,2.82137581887455)
--(axis cs:45163,2.82137525149671)
--(axis cs:45164,2.82137474486992)
--(axis cs:45165,2.82137421385799)
--(axis cs:45166,2.82137366902093)
--(axis cs:45167,2.8213731027436)
--(axis cs:45168,2.82137253720363)
--(axis cs:45169,2.82137192897135)
--(axis cs:45170,2.82137133539738)
--(axis cs:45171,2.8213707211203)
--(axis cs:45172,2.82137010833352)
--(axis cs:45173,2.82136943453357)
--(axis cs:45174,2.82136880877607)
--(axis cs:45175,2.82136817808923)
--(axis cs:45176,2.82136751158441)
--(axis cs:45177,2.82136685943937)
--(axis cs:45178,2.82136624025542)
--(axis cs:45179,2.82136569027062)
--(axis cs:45180,2.8213651480245)
--(axis cs:45181,2.82136462349174)
--(axis cs:45182,2.82136413229211)
--(axis cs:45183,2.82136363607478)
--(axis cs:45184,2.8213631601251)
--(axis cs:45185,2.82136267763927)
--(axis cs:45186,2.82136225825195)
--(axis cs:45187,2.8213618306431)
--(axis cs:45188,2.82136135919137)
--(axis cs:45189,2.82136091428376)
--(axis cs:45190,2.82136043002728)
--(axis cs:45191,2.821359956783)
--(axis cs:45192,2.82135945199893)
--(axis cs:45193,2.8213589352014)
--(axis cs:45194,2.82135844657261)
--(axis cs:45195,2.82135796461879)
--(axis cs:45196,2.821357533971)
--(axis cs:45197,2.82135713394982)
--(axis cs:45198,2.82135671072575)
--(axis cs:45199,2.82135629985907)
--(axis cs:45200,2.82135588460968)
--(axis cs:45201,2.82135547754069)
--(axis cs:45202,2.82135510802167)
--(axis cs:45203,2.82135470970593)
--(axis cs:45204,2.82135436447806)
--(axis cs:45205,2.82135403522193)
--(axis cs:45206,2.82135368818218)
--(axis cs:45207,2.82135338138316)
--(axis cs:45208,2.82135307398347)
--(axis cs:45209,2.82135280054345)
--(axis cs:45210,2.82135255917339)
--(axis cs:45211,2.82135235849427)
--(axis cs:45212,2.82135214768695)
--(axis cs:45213,2.82135193519678)
--(axis cs:45214,2.82135175000125)
--(axis cs:45215,2.82135154971574)
--(axis cs:45216,2.82135138509151)
--(axis cs:45217,2.82135119460744)
--(axis cs:45218,2.82135098281224)
--(axis cs:45219,2.82135074691139)
--(axis cs:45220,2.8213504593007)
--(axis cs:45221,2.82135019899598)
--(axis cs:45222,2.82134995783242)
--(axis cs:45223,2.82134971900968)
--(axis cs:45224,2.8213495296207)
--(axis cs:45225,2.82134937045913)
--(axis cs:45226,2.82134923520089)
--(axis cs:45227,2.82134909397055)
--(axis cs:45228,2.82134895290509)
--(axis cs:45229,2.82134886312901)
--(axis cs:45230,2.82134882699115)
--(axis cs:45231,2.82134876983134)
--(axis cs:45232,2.82134873734205)
--(axis cs:45233,2.8213487179132)
--(axis cs:45234,2.82134869836687)
--(axis cs:45235,2.82134868116968)
--(axis cs:45236,2.82134861432189)
--(axis cs:45237,2.82134857752627)
--(axis cs:45238,2.82134851883487)
--(axis cs:45239,2.82134837512634)
--(axis cs:45240,2.82134822863653)
--(axis cs:45241,2.82134812291236)
--(axis cs:45242,2.82134802325572)
--(axis cs:45243,2.82134796088625)
--(axis cs:45244,2.82134790612994)
--(axis cs:45245,2.82134784314394)
--(axis cs:45246,2.82134778356854)
--(axis cs:45247,2.82134774425394)
--(axis cs:45248,2.82134772945563)
--(axis cs:45249,2.82134773718935)
--(axis cs:45250,2.82134780337013)
--(axis cs:45251,2.82134782952943)
--(axis cs:45252,2.8213478699076)
--(axis cs:45253,2.82134795310327)
--(axis cs:45254,2.82134801764588)
--(axis cs:45255,2.82134809827857)
--(axis cs:45256,2.82134828171133)
--(axis cs:45257,2.82134852393743)
--(axis cs:45258,2.82134876506934)
--(axis cs:45259,2.82134896913549)
--(axis cs:45260,2.82134923876413)
--(axis cs:45261,2.8213495383314)
--(axis cs:45262,2.82134983763861)
--(axis cs:45263,2.82135015639614)
--(axis cs:45264,2.82135055851311)
--(axis cs:45265,2.82135091999586)
--(axis cs:45266,2.82135126416527)
--(axis cs:45267,2.82135160918117)
--(axis cs:45268,2.82135195072664)
--(axis cs:45269,2.82135227110238)
--(axis cs:45270,2.82135260957866)
--(axis cs:45271,2.82135296113951)
--(axis cs:45272,2.82135332679879)
--(axis cs:45273,2.82135371604561)
--(axis cs:45274,2.82135414122937)
--(axis cs:45275,2.82135455225939)
--(axis cs:45276,2.82135499155389)
--(axis cs:45277,2.82135545229581)
--(axis cs:45278,2.82135585683858)
--(axis cs:45279,2.82135625228193)
--(axis cs:45280,2.82135668403808)
--(axis cs:45281,2.82135705626557)
--(axis cs:45282,2.82135742403702)
--(axis cs:45283,2.82135784000936)
--(axis cs:45284,2.82135830474396)
--(axis cs:45285,2.82135875403745)
--(axis cs:45286,2.82135927670473)
--(axis cs:45287,2.82135979655158)
--(axis cs:45288,2.82136034984972)
--(axis cs:45289,2.82136089112379)
--(axis cs:45290,2.82136142594465)
--(axis cs:45291,2.8213619337624)
--(axis cs:45292,2.82136243870101)
--(axis cs:45293,2.8213629574752)
--(axis cs:45294,2.82136348559064)
--(axis cs:45295,2.82136402339634)
--(axis cs:45296,2.8213645676592)
--(axis cs:45297,2.82136516397313)
--(axis cs:45298,2.82136571064215)
--(axis cs:45299,2.82136631184832)
--(axis cs:45300,2.82136692627632)
--(axis cs:45301,2.82136755874917)
--(axis cs:45302,2.82136818556603)
--(axis cs:45303,2.82136878906592)
--(axis cs:45304,2.82136934489692)
--(axis cs:45305,2.82136989497466)
--(axis cs:45306,2.82137039270199)
--(axis cs:45307,2.8213709348501)
--(axis cs:45308,2.82137146777604)
--(axis cs:45309,2.82137204312955)
--(axis cs:45310,2.82137261365876)
--(axis cs:45311,2.82137321565893)
--(axis cs:45312,2.82137378746172)
--(axis cs:45313,2.82137436376518)
--(axis cs:45314,2.82137499031626)
--(axis cs:45315,2.82137561379863)
--(axis cs:45316,2.8213762162495)
--(axis cs:45317,2.82137680000836)
--(axis cs:45318,2.82137742571521)
--(axis cs:45319,2.8213780616377)
--(axis cs:45320,2.82137869828533)
--(axis cs:45321,2.82137934289824)
--(axis cs:45322,2.82137993841711)
--(axis cs:45323,2.82138054299341)
--(axis cs:45324,2.82138111626949)
--(axis cs:45325,2.82138170339907)
--(axis cs:45326,2.82138226896924)
--(axis cs:45327,2.82138283209279)
--(axis cs:45328,2.82138342436849)
--(axis cs:45329,2.8213840190746)
--(axis cs:45330,2.8213845778808)
--(axis cs:45331,2.82138514916607)
--(axis cs:45332,2.8213857267539)
--(axis cs:45333,2.82138625881048)
--(axis cs:45334,2.82138681019354)
--(axis cs:45335,2.82138732977579)
--(axis cs:45336,2.82138778961985)
--(axis cs:45337,2.82138826328592)
--(axis cs:45338,2.82138872083933)
--(axis cs:45339,2.82138914622988)
--(axis cs:45340,2.82138956976156)
--(axis cs:45341,2.82138995747299)
--(axis cs:45342,2.82139038384517)
--(axis cs:45343,2.82139078023744)
--(axis cs:45344,2.82139115693697)
--(axis cs:45345,2.82139153159866)
--(axis cs:45346,2.82139188050649)
--(axis cs:45347,2.82139224739058)
--(axis cs:45348,2.82139261771919)
--(axis cs:45349,2.8213929809196)
--(axis cs:45350,2.82139332634748)
--(axis cs:45351,2.82139362980713)
--(axis cs:45352,2.8213939749452)
--(axis cs:45353,2.8213943648757)
--(axis cs:45354,2.82139475616644)
--(axis cs:45355,2.82139515395413)
--(axis cs:45356,2.82139552497801)
--(axis cs:45357,2.82139590124061)
--(axis cs:45358,2.82139625177781)
--(axis cs:45359,2.82139660715727)
--(axis cs:45360,2.82139698925134)
--(axis cs:45361,2.8213973594761)
--(axis cs:45362,2.82139771649027)
--(axis cs:45363,2.82139813506831)
--(axis cs:45364,2.82139856743584)
--(axis cs:45365,2.82139903122482)
--(axis cs:45366,2.82139947965789)
--(axis cs:45367,2.82139992268286)
--(axis cs:45368,2.821400358617)
--(axis cs:45369,2.82140081346973)
--(axis cs:45370,2.82140128391324)
--(axis cs:45371,2.82140174481275)
--(axis cs:45372,2.82140221991941)
--(axis cs:45373,2.82140269538412)
--(axis cs:45374,2.82140320676908)
--(axis cs:45375,2.82140372052533)
--(axis cs:45376,2.82140423850161)
--(axis cs:45377,2.82140472297704)
--(axis cs:45378,2.8214052151455)
--(axis cs:45379,2.82140567849518)
--(axis cs:45380,2.82140614010067)
--(axis cs:45381,2.8214065734612)
--(axis cs:45382,2.82140703917114)
--(axis cs:45383,2.82140747426218)
--(axis cs:45384,2.82140786946889)
--(axis cs:45385,2.82140828937323)
--(axis cs:45386,2.82140868578894)
--(axis cs:45387,2.82140911197539)
--(axis cs:45388,2.82140952414001)
--(axis cs:45389,2.82140986743918)
--(axis cs:45390,2.82141017970962)
--(axis cs:45391,2.82141052860976)
--(axis cs:45392,2.82141091117687)
--(axis cs:45393,2.82141129486001)
--(axis cs:45394,2.82141169337851)
--(axis cs:45395,2.82141212580824)
--(axis cs:45396,2.82141252087536)
--(axis cs:45397,2.82141293281626)
--(axis cs:45398,2.82141335024797)
--(axis cs:45399,2.82141379715059)
--(axis cs:45400,2.82141422664294)
--(axis cs:45401,2.82141460397983)
--(axis cs:45402,2.82141502962969)
--(axis cs:45403,2.82141546419671)
--(axis cs:45404,2.8214159391414)
--(axis cs:45405,2.82141639062332)
--(axis cs:45406,2.82141683771344)
--(axis cs:45407,2.82141724543476)
--(axis cs:45408,2.82141767053538)
--(axis cs:45409,2.82141811193921)
--(axis cs:45410,2.82141852323542)
--(axis cs:45411,2.82141893775178)
--(axis cs:45412,2.82141935791535)
--(axis cs:45413,2.82141983666957)
--(axis cs:45414,2.82142034012116)
--(axis cs:45415,2.82142089871153)
--(axis cs:45416,2.8214214538361)
--(axis cs:45417,2.82142202405104)
--(axis cs:45418,2.8214226517572)
--(axis cs:45419,2.82142326401756)
--(axis cs:45420,2.82142385332966)
--(axis cs:45421,2.82142439258533)
--(axis cs:45422,2.82142491926323)
--(axis cs:45423,2.82142542069495)
--(axis cs:45424,2.82142593123346)
--(axis cs:45425,2.82142642856137)
--(axis cs:45426,2.82142692249875)
--(axis cs:45427,2.82142741202799)
--(axis cs:45428,2.8214279181429)
--(axis cs:45429,2.82142840108473)
--(axis cs:45430,2.82142883286304)
--(axis cs:45431,2.82142922630895)
--(axis cs:45432,2.82142960584038)
--(axis cs:45433,2.82142999774564)
--(axis cs:45434,2.82143040326424)
--(axis cs:45435,2.82143078047586)
--(axis cs:45436,2.82143116221852)
--(axis cs:45437,2.82143156165321)
--(axis cs:45438,2.82143199370288)
--(axis cs:45439,2.82143242518968)
--(axis cs:45440,2.8214328017695)
--(axis cs:45441,2.82143316623391)
--(axis cs:45442,2.82143351481512)
--(axis cs:45443,2.82143383909804)
--(axis cs:45444,2.82143414757561)
--(axis cs:45445,2.82143443432557)
--(axis cs:45446,2.82143474625393)
--(axis cs:45447,2.82143506689115)
--(axis cs:45448,2.82143540946856)
--(axis cs:45449,2.82143574146464)
--(axis cs:45450,2.82143607068148)
--(axis cs:45451,2.82143639289704)
--(axis cs:45452,2.82143663458872)
--(axis cs:45453,2.82143686303782)
--(axis cs:45454,2.8214371144947)
--(axis cs:45455,2.82143734429328)
--(axis cs:45456,2.82143759704094)
--(axis cs:45457,2.8214378193238)
--(axis cs:45458,2.82143803998593)
--(axis cs:45459,2.82143823575872)
--(axis cs:45460,2.82143843397192)
--(axis cs:45461,2.82143861887287)
--(axis cs:45462,2.82143877086922)
--(axis cs:45463,2.82143897394424)
--(axis cs:45464,2.82143920751412)
--(axis cs:45465,2.82143947389273)
--(axis cs:45466,2.82143970098956)
--(axis cs:45467,2.82143995055165)
--(axis cs:45468,2.82144019823155)
--(axis cs:45469,2.82144045389714)
--(axis cs:45470,2.82144070680054)
--(axis cs:45471,2.82144096027138)
--(axis cs:45472,2.82144119056589)
--(axis cs:45473,2.82144142742242)
--(axis cs:45474,2.82144162252776)
--(axis cs:45475,2.82144183327726)
--(axis cs:45476,2.82144203967833)
--(axis cs:45477,2.82144224697299)
--(axis cs:45478,2.82144247528706)
--(axis cs:45479,2.82144267766138)
--(axis cs:45480,2.82144289430153)
--(axis cs:45481,2.82144311624608)
--(axis cs:45482,2.82144334167116)
--(axis cs:45483,2.82144357845199)
--(axis cs:45484,2.82144381478116)
--(axis cs:45485,2.82144406336012)
--(axis cs:45486,2.82144432532279)
--(axis cs:45487,2.82144465367398)
--(axis cs:45488,2.82144499178502)
--(axis cs:45489,2.8214452947937)
--(axis cs:45490,2.82144562323084)
--(axis cs:45491,2.8214459606014)
--(axis cs:45492,2.82144628321621)
--(axis cs:45493,2.82144666437978)
--(axis cs:45494,2.82144707379877)
--(axis cs:45495,2.82144745494308)
--(axis cs:45496,2.82144786053647)
--(axis cs:45497,2.82144829707695)
--(axis cs:45498,2.82144875329302)
--(axis cs:45499,2.82144923131957)
--(axis cs:45500,2.82144967680061)
--(axis cs:45501,2.82145010825858)
--(axis cs:45502,2.82145056612896)
--(axis cs:45503,2.82145108457514)
--(axis cs:45504,2.82145160643135)
--(axis cs:45505,2.82145218356485)
--(axis cs:45506,2.82145277961827)
--(axis cs:45507,2.82145337061014)
--(axis cs:45508,2.82145397101829)
--(axis cs:45509,2.82145456838481)
--(axis cs:45510,2.82145515337837)
--(axis cs:45511,2.82145573713477)
--(axis cs:45512,2.82145634002783)
--(axis cs:45513,2.82145696793247)
--(axis cs:45514,2.82145758536693)
--(axis cs:45515,2.82145819177833)
--(axis cs:45516,2.82145880050245)
--(axis cs:45517,2.82145943538108)
--(axis cs:45518,2.82146005699835)
--(axis cs:45519,2.82146068246618)
--(axis cs:45520,2.82146132382723)
--(axis cs:45521,2.82146194569761)
--(axis cs:45522,2.82146258562681)
--(axis cs:45523,2.82146321149157)
--(axis cs:45524,2.82146385831676)
--(axis cs:45525,2.82146448509057)
--(axis cs:45526,2.82146510003327)
--(axis cs:45527,2.82146577137801)
--(axis cs:45528,2.82146646195674)
--(axis cs:45529,2.82146717429176)
--(axis cs:45530,2.82146792348755)
--(axis cs:45531,2.82146867537052)
--(axis cs:45532,2.82146939743562)
--(axis cs:45533,2.82147010111134)
--(axis cs:45534,2.82147081627735)
--(axis cs:45535,2.82147149077063)
--(axis cs:45536,2.82147218194296)
--(axis cs:45537,2.82147286088849)
--(axis cs:45538,2.82147356964823)
--(axis cs:45539,2.82147427395515)
--(axis cs:45540,2.82147497218734)
--(axis cs:45541,2.82147564575715)
--(axis cs:45542,2.82147636942884)
--(axis cs:45543,2.82147709168692)
--(axis cs:45544,2.8214778170662)
--(axis cs:45545,2.82147857444826)
--(axis cs:45546,2.82147933228671)
--(axis cs:45547,2.8214800769511)
--(axis cs:45548,2.82148082480779)
--(axis cs:45549,2.82148158890358)
--(axis cs:45550,2.82148230597983)
--(axis cs:45551,2.8214830424304)
--(axis cs:45552,2.8214838205614)
--(axis cs:45553,2.8214845465093)
--(axis cs:45554,2.821485256769)
--(axis cs:45555,2.82148598195384)
--(axis cs:45556,2.82148674976495)
--(axis cs:45557,2.82148749183915)
--(axis cs:45558,2.82148823518805)
--(axis cs:45559,2.82148898372528)
--(axis cs:45560,2.82148978014906)
--(axis cs:45561,2.82149056359322)
--(axis cs:45562,2.82149129563717)
--(axis cs:45563,2.82149201365502)
--(axis cs:45564,2.82149276292407)
--(axis cs:45565,2.82149348796634)
--(axis cs:45566,2.82149421756891)
--(axis cs:45567,2.82149493109351)
--(axis cs:45568,2.82149568038788)
--(axis cs:45569,2.8214964435841)
--(axis cs:45570,2.82149717928232)
--(axis cs:45571,2.82149788603003)
--(axis cs:45572,2.82149858453942)
--(axis cs:45573,2.82149929061575)
--(axis cs:45574,2.82150004481917)
--(axis cs:45575,2.82150078794045)
--(axis cs:45576,2.82150156810246)
--(axis cs:45577,2.82150239818095)
--(axis cs:45578,2.82150322248453)
--(axis cs:45579,2.82150406009582)
--(axis cs:45580,2.82150493551488)
--(axis cs:45581,2.82150583934125)
--(axis cs:45582,2.82150675823036)
--(axis cs:45583,2.82150769727857)
--(axis cs:45584,2.82150862220728)
--(axis cs:45585,2.82150953509067)
--(axis cs:45586,2.82151040882241)
--(axis cs:45587,2.82151125515825)
--(axis cs:45588,2.82151214625456)
--(axis cs:45589,2.82151313548381)
--(axis cs:45590,2.82151412561028)
--(axis cs:45591,2.82151512415909)
--(axis cs:45592,2.82151613156415)
--(axis cs:45593,2.82151712152018)
--(axis cs:45594,2.82151810820976)
--(axis cs:45595,2.82151911724095)
--(axis cs:45596,2.82152012499835)
--(axis cs:45597,2.82152115217681)
--(axis cs:45598,2.82152221982184)
--(axis cs:45599,2.82152332338201)
--(axis cs:45600,2.82152443874757)
--(axis cs:45601,2.8215255290253)
--(axis cs:45602,2.82152662159181)
--(axis cs:45603,2.82152772251283)
--(axis cs:45604,2.8215288453442)
--(axis cs:45605,2.82153000067658)
--(axis cs:45606,2.82153113473518)
--(axis cs:45607,2.82153231276003)
--(axis cs:45608,2.82153355043575)
--(axis cs:45609,2.821534818362)
--(axis cs:45610,2.82153609554004)
--(axis cs:45611,2.82153739621886)
--(axis cs:45612,2.82153867065948)
--(axis cs:45613,2.82153992958253)
--(axis cs:45614,2.82154116807985)
--(axis cs:45615,2.82154239308038)
--(axis cs:45616,2.82154359378547)
--(axis cs:45617,2.82154480653863)
--(axis cs:45618,2.82154600906177)
--(axis cs:45619,2.82154719522562)
--(axis cs:45620,2.82154839475571)
--(axis cs:45621,2.82154960815427)
--(axis cs:45622,2.82155079394076)
--(axis cs:45623,2.82155201838885)
--(axis cs:45624,2.82155323170099)
--(axis cs:45625,2.82155447159373)
--(axis cs:45626,2.82155570183392)
--(axis cs:45627,2.82155692240153)
--(axis cs:45628,2.82155813242169)
--(axis cs:45629,2.82155937281185)
--(axis cs:45630,2.82156064890525)
--(axis cs:45631,2.82156195452269)
--(axis cs:45632,2.82156325650967)
--(axis cs:45633,2.82156451642058)
--(axis cs:45634,2.82156579799875)
--(axis cs:45635,2.82156703506506)
--(axis cs:45636,2.82156826173487)
--(axis cs:45637,2.82156949558867)
--(axis cs:45638,2.82157076770232)
--(axis cs:45639,2.82157208481775)
--(axis cs:45640,2.82157341586974)
--(axis cs:45641,2.82157476342375)
--(axis cs:45642,2.82157609005426)
--(axis cs:45643,2.82157739108725)
--(axis cs:45644,2.82157870193743)
--(axis cs:45645,2.82158000572453)
--(axis cs:45646,2.82158132876545)
--(axis cs:45647,2.82158268761469)
--(axis cs:45648,2.82158407972674)
--(axis cs:45649,2.82158547503894)
--(axis cs:45650,2.82158684472313)
--(axis cs:45651,2.82158825950886)
--(axis cs:45652,2.82158968110335)
--(axis cs:45653,2.82159114140318)
--(axis cs:45654,2.8215925837041)
--(axis cs:45655,2.82159401230156)
--(axis cs:45656,2.82159544005011)
--(axis cs:45657,2.8215968209917)
--(axis cs:45658,2.82159817416571)
--(axis cs:45659,2.82159958930461)
--(axis cs:45660,2.82160100221745)
--(axis cs:45661,2.82160245561676)
--(axis cs:45662,2.82160387577567)
--(axis cs:45663,2.82160529498503)
--(axis cs:45664,2.82160672549707)
--(axis cs:45665,2.82160818256114)
--(axis cs:45666,2.82160964524037)
--(axis cs:45667,2.82161108439254)
--(axis cs:45668,2.82161250531436)
--(axis cs:45669,2.82161392290288)
--(axis cs:45670,2.82161534570363)
--(axis cs:45671,2.82161672241444)
--(axis cs:45672,2.82161810371691)
--(axis cs:45673,2.8216194841079)
--(axis cs:45674,2.82162092539584)
--(axis cs:45675,2.82162238417509)
--(axis cs:45676,2.82162385236813)
--(axis cs:45677,2.82162527693733)
--(axis cs:45678,2.82162671367064)
--(axis cs:45679,2.82162812253893)
--(axis cs:45680,2.82162954332781)
--(axis cs:45681,2.821630955861)
--(axis cs:45682,2.82163236059479)
--(axis cs:45683,2.82163378185906)
--(axis cs:45684,2.82163525046508)
--(axis cs:45685,2.82163670724492)
--(axis cs:45686,2.82163814821504)
--(axis cs:45687,2.82163964489094)
--(axis cs:45688,2.82164113640426)
--(axis cs:45689,2.82164264841125)
--(axis cs:45690,2.82164416685728)
--(axis cs:45691,2.82164567129292)
--(axis cs:45692,2.82164715979631)
--(axis cs:45693,2.82164862151021)
--(axis cs:45694,2.82165009016171)
--(axis cs:45695,2.82165153128022)
--(axis cs:45696,2.82165298962131)
--(axis cs:45697,2.82165445314941)
--(axis cs:45698,2.82165586381706)
--(axis cs:45699,2.82165725541271)
--(axis cs:45700,2.82165863750992)
--(axis cs:45701,2.82165999294694)
--(axis cs:45702,2.82166129869484)
--(axis cs:45703,2.82166257318618)
--(axis cs:45704,2.82166384955384)
--(axis cs:45705,2.82166520409317)
--(axis cs:45706,2.8216665886776)
--(axis cs:45707,2.82166801181289)
--(axis cs:45708,2.82166940933284)
--(axis cs:45709,2.82167079882386)
--(axis cs:45710,2.82167222407846)
--(axis cs:45711,2.82167368652949)
--(axis cs:45712,2.82167514354647)
--(axis cs:45713,2.82167658768947)
--(axis cs:45714,2.82167806398734)
--(axis cs:45715,2.8216795453376)
--(axis cs:45716,2.8216810614268)
--(axis cs:45717,2.82168253407176)
--(axis cs:45718,2.82168404885639)
--(axis cs:45719,2.82168557323365)
--(axis cs:45720,2.82168711656717)
--(axis cs:45721,2.82168872253864)
--(axis cs:45722,2.82169032317758)
--(axis cs:45723,2.82169190352768)
--(axis cs:45724,2.82169344648043)
--(axis cs:45725,2.82169495396953)
--(axis cs:45726,2.82169647529047)
--(axis cs:45727,2.82169801098673)
--(axis cs:45728,2.82169951473674)
--(axis cs:45729,2.82170105065091)
--(axis cs:45730,2.82170257576872)
--(axis cs:45731,2.82170411357387)
--(axis cs:45732,2.8217056503432)
--(axis cs:45733,2.82170722000703)
--(axis cs:45734,2.8217087831031)
--(axis cs:45735,2.82171034069097)
--(axis cs:45736,2.82171189870966)
--(axis cs:45737,2.82171343017573)
--(axis cs:45738,2.82171495542904)
--(axis cs:45739,2.82171650545845)
--(axis cs:45740,2.82171809764335)
--(axis cs:45741,2.82171973126151)
--(axis cs:45742,2.82172139824216)
--(axis cs:45743,2.82172306905366)
--(axis cs:45744,2.82172475879216)
--(axis cs:45745,2.82172647298104)
--(axis cs:45746,2.82172821895787)
--(axis cs:45747,2.82172992494952)
--(axis cs:45748,2.82173165305331)
--(axis cs:45749,2.82173339998171)
--(axis cs:45750,2.82173513595265)
--(axis cs:45751,2.82173690484961)
--(axis cs:45752,2.82173862023375)
--(axis cs:45753,2.8217404225488)
--(axis cs:45754,2.82174220706077)
--(axis cs:45755,2.82174402395376)
--(axis cs:45756,2.82174580704438)
--(axis cs:45757,2.8217475504149)
--(axis cs:45758,2.82174928400841)
--(axis cs:45759,2.82175105947381)
--(axis cs:45760,2.82175283910401)
--(axis cs:45761,2.82175459555453)
--(axis cs:45762,2.82175633696423)
--(axis cs:45763,2.82175805358159)
--(axis cs:45764,2.82175981143759)
--(axis cs:45765,2.82176159415016)
--(axis cs:45766,2.82176343083438)
--(axis cs:45767,2.82176524266214)
--(axis cs:45768,2.82176702292379)
--(axis cs:45769,2.82176878788142)
--(axis cs:45770,2.8217705918973)
--(axis cs:45771,2.82177240397929)
--(axis cs:45772,2.82177422961234)
--(axis cs:45773,2.82177604988033)
--(axis cs:45774,2.82177790751152)
--(axis cs:45775,2.82177977694581)
--(axis cs:45776,2.82178164494963)
--(axis cs:45777,2.82178354502913)
--(axis cs:45778,2.82178548637093)
--(axis cs:45779,2.82178745858743)
--(axis cs:45780,2.82178941010817)
--(axis cs:45781,2.82179136778556)
--(axis cs:45782,2.82179333243063)
--(axis cs:45783,2.82179529159247)
--(axis cs:45784,2.82179723796439)
--(axis cs:45785,2.82179917410649)
--(axis cs:45786,2.82180114476357)
--(axis cs:45787,2.82180309403328)
--(axis cs:45788,2.82180505790981)
--(axis cs:45789,2.82180695828292)
--(axis cs:45790,2.82180886861283)
--(axis cs:45791,2.82181085839481)
--(axis cs:45792,2.8218128414517)
--(axis cs:45793,2.82181483872325)
--(axis cs:45794,2.82181688545167)
--(axis cs:45795,2.82181892118672)
--(axis cs:45796,2.82182096476761)
--(axis cs:45797,2.82182299338763)
--(axis cs:45798,2.82182492882107)
--(axis cs:45799,2.82182685561621)
--(axis cs:45800,2.82182870723554)
--(axis cs:45801,2.82183054089492)
--(axis cs:45802,2.82183238263954)
--(axis cs:45803,2.82183426313425)
--(axis cs:45804,2.82183613232397)
--(axis cs:45805,2.82183803493094)
--(axis cs:45806,2.82183991971145)
--(axis cs:45807,2.82184179180672)
--(axis cs:45808,2.82184366939201)
--(axis cs:45809,2.82184556574464)
--(axis cs:45810,2.82184749804774)
--(axis cs:45811,2.82184941729493)
--(axis cs:45812,2.82185136809855)
--(axis cs:45813,2.82185327818663)
--(axis cs:45814,2.8218551492157)
--(axis cs:45815,2.82185701337676)
--(axis cs:45816,2.82185887544886)
--(axis cs:45817,2.82186073768113)
--(axis cs:45818,2.82186257329905)
--(axis cs:45819,2.82186438754874)
--(axis cs:45820,2.82186616255915)
--(axis cs:45821,2.82186795433107)
--(axis cs:45822,2.82186971885291)
--(axis cs:45823,2.82187150681893)
--(axis cs:45824,2.82187326028002)
--(axis cs:45825,2.8218749884851)
--(axis cs:45826,2.82187666377275)
--(axis cs:45827,2.82187830047246)
--(axis cs:45828,2.82187994061667)
--(axis cs:45829,2.82188159523434)
--(axis cs:45830,2.82188323881337)
--(axis cs:45831,2.82188490054292)
--(axis cs:45832,2.82188658887496)
--(axis cs:45833,2.82188826194919)
--(axis cs:45834,2.82188993424867)
--(axis cs:45835,2.82189154494122)
--(axis cs:45836,2.82189316926349)
--(axis cs:45837,2.82189475136785)
--(axis cs:45838,2.82189631407069)
--(axis cs:45839,2.82189785370448)
--(axis cs:45840,2.82189939372521)
--(axis cs:45841,2.82190092849176)
--(axis cs:45842,2.82190246555409)
--(axis cs:45843,2.82190401297107)
--(axis cs:45844,2.82190557660487)
--(axis cs:45845,2.82190709215141)
--(axis cs:45846,2.82190861189479)
--(axis cs:45847,2.82191011913999)
--(axis cs:45848,2.82191161689031)
--(axis cs:45849,2.82191315216295)
--(axis cs:45850,2.82191464990375)
--(axis cs:45851,2.82191612334147)
--(axis cs:45852,2.82191760561792)
--(axis cs:45853,2.82191909762551)
--(axis cs:45854,2.82192059068994)
--(axis cs:45855,2.82192204311115)
--(axis cs:45856,2.82192349510314)
--(axis cs:45857,2.82192494080111)
--(axis cs:45858,2.82192640379192)
--(axis cs:45859,2.82192786218825)
--(axis cs:45860,2.82192934970401)
--(axis cs:45861,2.82193083622871)
--(axis cs:45862,2.82193229562976)
--(axis cs:45863,2.82193380966599)
--(axis cs:45864,2.82193536758997)
--(axis cs:45865,2.82193691753776)
--(axis cs:45866,2.8219384044026)
--(axis cs:45867,2.8219398575111)
--(axis cs:45868,2.82194127614611)
--(axis cs:45869,2.82194271953952)
--(axis cs:45870,2.82194415387968)
--(axis cs:45871,2.82194561256338)
--(axis cs:45872,2.82194706809179)
--(axis cs:45873,2.8219485011288)
--(axis cs:45874,2.82194991902719)
--(axis cs:45875,2.82195134124654)
--(axis cs:45876,2.82195277809086)
--(axis cs:45877,2.82195423059006)
--(axis cs:45878,2.82195569248568)
--(axis cs:45879,2.82195714784199)
--(axis cs:45880,2.82195862729964)
--(axis cs:45881,2.82196010629463)
--(axis cs:45882,2.82196160267352)
--(axis cs:45883,2.82196314781071)
--(axis cs:45884,2.82196468668833)
--(axis cs:45885,2.82196622528711)
--(axis cs:45886,2.82196773710528)
--(axis cs:45887,2.82196927178149)
--(axis cs:45888,2.8219708734102)
--(axis cs:45889,2.8219724609424)
--(axis cs:45890,2.82197402371555)
--(axis cs:45891,2.82197560127934)
--(axis cs:45892,2.82197717259365)
--(axis cs:45893,2.82197872600793)
--(axis cs:45894,2.82198031028689)
--(axis cs:45895,2.82198193052357)
--(axis cs:45896,2.82198352061589)
--(axis cs:45897,2.82198515571204)
--(axis cs:45898,2.82198684424168)
--(axis cs:45899,2.82198853374951)
--(axis cs:45900,2.82199019296616)
--(axis cs:45901,2.82199178745297)
--(axis cs:45902,2.82199337123753)
--(axis cs:45903,2.82199496727951)
--(axis cs:45904,2.82199656734889)
--(axis cs:45905,2.82199812612621)
--(axis cs:45906,2.82199967657149)
--(axis cs:45907,2.82200125521018)
--(axis cs:45908,2.82200279378981)
--(axis cs:45909,2.82200436224418)
--(axis cs:45910,2.82200595371423)
--(axis cs:45911,2.82200751865789)
--(axis cs:45912,2.82200904690908)
--(axis cs:45913,2.8220105726675)
--(axis cs:45914,2.82201209017735)
--(axis cs:45915,2.82201359263092)
--(axis cs:45916,2.82201510045659)
--(axis cs:45917,2.82201665060956)
--(axis cs:45918,2.82201824064284)
--(axis cs:45919,2.82201983016424)
--(axis cs:45920,2.8220213863147)
--(axis cs:45921,2.82202291017003)
--(axis cs:45922,2.82202447642211)
--(axis cs:45923,2.82202605899157)
--(axis cs:45924,2.82202764752782)
--(axis cs:45925,2.82202924302696)
--(axis cs:45926,2.8220309027842)
--(axis cs:45927,2.82203251933952)
--(axis cs:45928,2.82203421334394)
--(axis cs:45929,2.82203586224569)
--(axis cs:45930,2.8220374926453)
--(axis cs:45931,2.82203904530717)
--(axis cs:45932,2.8220406250772)
--(axis cs:45933,2.82204217170798)
--(axis cs:45934,2.8220437282694)
--(axis cs:45935,2.82204529153035)
--(axis cs:45936,2.82204686635868)
--(axis cs:45937,2.82204846316948)
--(axis cs:45938,2.82205004014557)
--(axis cs:45939,2.82205160628593)
--(axis cs:45940,2.82205312163454)
--(axis cs:45941,2.8220546383536)
--(axis cs:45942,2.82205613528533)
--(axis cs:45943,2.82205763922405)
--(axis cs:45944,2.82205914141725)
--(axis cs:45945,2.8220606217784)
--(axis cs:45946,2.82206210930629)
--(axis cs:45947,2.82206357939528)
--(axis cs:45948,2.82206502782874)
--(axis cs:45949,2.82206646213522)
--(axis cs:45950,2.82206790895654)
--(axis cs:45951,2.82206937929632)
--(axis cs:45952,2.8220708152509)
--(axis cs:45953,2.82207225419715)
--(axis cs:45954,2.82207368090262)
--(axis cs:45955,2.82207515455113)
--(axis cs:45956,2.82207661633101)
--(axis cs:45957,2.82207804162625)
--(axis cs:45958,2.8220794088818)
--(axis cs:45959,2.82208079309013)
--(axis cs:45960,2.82208218476512)
--(axis cs:45961,2.82208355901398)
--(axis cs:45962,2.8220849669568)
--(axis cs:45963,2.82208639525053)
--(axis cs:45964,2.82208780485258)
--(axis cs:45965,2.82208923881674)
--(axis cs:45966,2.82209066176657)
--(axis cs:45967,2.82209216745514)
--(axis cs:45968,2.82209366458722)
--(axis cs:45969,2.82209517397439)
--(axis cs:45970,2.82209666274626)
--(axis cs:45971,2.82209814889867)
--(axis cs:45972,2.82209968134348)
--(axis cs:45973,2.82210126901913)
--(axis cs:45974,2.8221029111332)
--(axis cs:45975,2.82210454747111)
--(axis cs:45976,2.82210615190205)
--(axis cs:45977,2.82210772403765)
--(axis cs:45978,2.8221092967851)
--(axis cs:45979,2.82211082618783)
--(axis cs:45980,2.82211237062439)
--(axis cs:45981,2.82211389572654)
--(axis cs:45982,2.82211538812444)
--(axis cs:45983,2.82211690917688)
--(axis cs:45984,2.82211845594742)
--(axis cs:45985,2.82211998192547)
--(axis cs:45986,2.82212146253061)
--(axis cs:45987,2.82212293897456)
--(axis cs:45988,2.82212442818175)
--(axis cs:45989,2.82212590662385)
--(axis cs:45990,2.82212738985518)
--(axis cs:45991,2.82212882842045)
--(axis cs:45992,2.82213023913391)
--(axis cs:45993,2.82213163811638)
--(axis cs:45994,2.82213302460945)
--(axis cs:45995,2.82213436995696)
--(axis cs:45996,2.82213573955351)
--(axis cs:45997,2.82213715082238)
--(axis cs:45998,2.82213857778886)
--(axis cs:45999,2.82214004164833)
--(axis cs:46000,2.82214151520242)
--(axis cs:46001,2.82214298657746)
--(axis cs:46002,2.82214449211082)
--(axis cs:46003,2.82214605634734)
--(axis cs:46004,2.82214758594475)
--(axis cs:46005,2.82214915197792)
--(axis cs:46006,2.82215072375339)
--(axis cs:46007,2.82215228440578)
--(axis cs:46008,2.82215383146999)
--(axis cs:46009,2.82215534119425)
--(axis cs:46010,2.82215682502552)
--(axis cs:46011,2.82215831231329)
--(axis cs:46012,2.8221598235105)
--(axis cs:46013,2.82216131910025)
--(axis cs:46014,2.82216279600796)
--(axis cs:46015,2.82216423912957)
--(axis cs:46016,2.8221656484453)
--(axis cs:46017,2.82216710569131)
--(axis cs:46018,2.82216858748995)
--(axis cs:46019,2.82217006885551)
--(axis cs:46020,2.82217151531907)
--(axis cs:46021,2.82217299906119)
--(axis cs:46022,2.82217450749215)
--(axis cs:46023,2.82217599858324)
--(axis cs:46024,2.8221774579008)
--(axis cs:46025,2.82217890163101)
--(axis cs:46026,2.82218033626265)
--(axis cs:46027,2.82218177980572)
--(axis cs:46028,2.82218319790107)
--(axis cs:46029,2.82218464353701)
--(axis cs:46030,2.82218612719566)
--(axis cs:46031,2.82218758989565)
--(axis cs:46032,2.82218904725113)
--(axis cs:46033,2.82219053946058)
--(axis cs:46034,2.82219206408357)
--(axis cs:46035,2.82219359313815)
--(axis cs:46036,2.82219508848821)
--(axis cs:46037,2.82219655756066)
--(axis cs:46038,2.82219805322706)
--(axis cs:46039,2.82219956645852)
--(axis cs:46040,2.82220110997024)
--(axis cs:46041,2.82220262244916)
--(axis cs:46042,2.82220415067714)
--(axis cs:46043,2.82220565129863)
--(axis cs:46044,2.822207157753)
--(axis cs:46045,2.82220864037294)
--(axis cs:46046,2.82221014518973)
--(axis cs:46047,2.82221165790983)
--(axis cs:46048,2.822213197777)
--(axis cs:46049,2.82221473426518)
--(axis cs:46050,2.82221630173605)
--(axis cs:46051,2.822217864892)
--(axis cs:46052,2.82221940163274)
--(axis cs:46053,2.82222091800983)
--(axis cs:46054,2.82222243502596)
--(axis cs:46055,2.82222397708613)
--(axis cs:46056,2.82222550491359)
--(axis cs:46057,2.82222704077694)
--(axis cs:46058,2.82222855467961)
--(axis cs:46059,2.82223006863667)
--(axis cs:46060,2.82223155050682)
--(axis cs:46061,2.82223306238954)
--(axis cs:46062,2.82223454169083)
--(axis cs:46063,2.82223601897928)
--(axis cs:46064,2.8222374623494)
--(axis cs:46065,2.82223889713133)
--(axis cs:46066,2.82224029595985)
--(axis cs:46067,2.82224171207325)
--(axis cs:46068,2.82224309762093)
--(axis cs:46069,2.82224445745696)
--(axis cs:46070,2.82224584272452)
--(axis cs:46071,2.8222472274417)
--(axis cs:46072,2.82224864090021)
--(axis cs:46073,2.82225004936887)
--(axis cs:46074,2.82225142582651)
--(axis cs:46075,2.82225279006839)
--(axis cs:46076,2.82225416208154)
--(axis cs:46077,2.82225554273393)
--(axis cs:46078,2.82225694311489)
--(axis cs:46079,2.82225837519567)
--(axis cs:46080,2.82225983824273)
--(axis cs:46081,2.82226128316999)
--(axis cs:46082,2.82226269236236)
--(axis cs:46083,2.82226407460725)
--(axis cs:46084,2.82226543668956)
--(axis cs:46085,2.82226679016758)
--(axis cs:46086,2.82226817027151)
--(axis cs:46087,2.82226952543326)
--(axis cs:46088,2.82227090844711)
--(axis cs:46089,2.82227229619472)
--(axis cs:46090,2.82227366114081)
--(axis cs:46091,2.82227502053821)
--(axis cs:46092,2.82227637693897)
--(axis cs:46093,2.82227774995927)
--(axis cs:46094,2.82227913366338)
--(axis cs:46095,2.82228054050154)
--(axis cs:46096,2.82228196276804)
--(axis cs:46097,2.82228338237661)
--(axis cs:46098,2.82228480469363)
--(axis cs:46099,2.82228625027229)
--(axis cs:46100,2.8222877155562)
--(axis cs:46101,2.82228918251085)
--(axis cs:46102,2.82229065231174)
--(axis cs:46103,2.82229210555442)
--(axis cs:46104,2.82229357073155)
--(axis cs:46105,2.82229506357575)
--(axis cs:46106,2.82229650566794)
--(axis cs:46107,2.82229792763599)
--(axis cs:46108,2.82229933690132)
--(axis cs:46109,2.82230075674932)
--(axis cs:46110,2.82230217689181)
--(axis cs:46111,2.8223035769522)
--(axis cs:46112,2.82230492693698)
--(axis cs:46113,2.82230632534737)
--(axis cs:46114,2.82230764092991)
--(axis cs:46115,2.82230898989183)
--(axis cs:46116,2.82231032226679)
--(axis cs:46117,2.82231169203789)
--(axis cs:46118,2.82231302787405)
--(axis cs:46119,2.82231431834772)
--(axis cs:46120,2.82231563583975)
--(axis cs:46121,2.8223169086276)
--(axis cs:46122,2.82231817582846)
--(axis cs:46123,2.82231943640761)
--(axis cs:46124,2.82232070851913)
--(axis cs:46125,2.82232198425972)
--(axis cs:46126,2.82232330524825)
--(axis cs:46127,2.82232468078341)
--(axis cs:46128,2.82232605422521)
--(axis cs:46129,2.82232741654424)
--(axis cs:46130,2.82232877705489)
--(axis cs:46131,2.82233017408004)
--(axis cs:46132,2.82233156074739)
--(axis cs:46133,2.8223329212342)
--(axis cs:46134,2.82233430089027)
--(axis cs:46135,2.82233566727072)
--(axis cs:46136,2.82233701135742)
--(axis cs:46137,2.82233836143644)
--(axis cs:46138,2.82233967365762)
--(axis cs:46139,2.82234097412603)
--(axis cs:46140,2.82234229974485)
--(axis cs:46141,2.82234358900085)
--(axis cs:46142,2.82234486635793)
--(axis cs:46143,2.82234616407011)
--(axis cs:46144,2.82234748815464)
--(axis cs:46145,2.82234880304715)
--(axis cs:46146,2.82235011049714)
--(axis cs:46147,2.82235149409623)
--(axis cs:46148,2.82235289282756)
--(axis cs:46149,2.8223542935018)
--(axis cs:46150,2.82235569932886)
--(axis cs:46151,2.82235715606723)
--(axis cs:46152,2.82235866326426)
--(axis cs:46153,2.82236023075305)
--(axis cs:46154,2.82236177648821)
--(axis cs:46155,2.82236329951441)
--(axis cs:46156,2.8223648468838)
--(axis cs:46157,2.82236639731262)
--(axis cs:46158,2.82236792284302)
--(axis cs:46159,2.82236942194995)
--(axis cs:46160,2.82237089745061)
--(axis cs:46161,2.82237240827796)
--(axis cs:46162,2.82237391097687)
--(axis cs:46163,2.82237541380145)
--(axis cs:46164,2.82237689781225)
--(axis cs:46165,2.8223783690114)
--(axis cs:46166,2.82237984049698)
--(axis cs:46167,2.82238132139383)
--(axis cs:46168,2.82238282203395)
--(axis cs:46169,2.82238430324675)
--(axis cs:46170,2.82238577951205)
--(axis cs:46171,2.82238728561449)
--(axis cs:46172,2.82238876969711)
--(axis cs:46173,2.82239024813117)
--(axis cs:46174,2.82239171706023)
--(axis cs:46175,2.8223931847618)
--(axis cs:46176,2.82239462010836)
--(axis cs:46177,2.82239609429108)
--(axis cs:46178,2.82239758795375)
--(axis cs:46179,2.82239908538702)
--(axis cs:46180,2.82240062300098)
--(axis cs:46181,2.82240215302429)
--(axis cs:46182,2.82240370626175)
--(axis cs:46183,2.82240525422308)
--(axis cs:46184,2.82240680594958)
--(axis cs:46185,2.82240838833238)
--(axis cs:46186,2.82240995249515)
--(axis cs:46187,2.82241147914067)
--(axis cs:46188,2.82241299815718)
--(axis cs:46189,2.82241455551727)
--(axis cs:46190,2.82241612008565)
--(axis cs:46191,2.8224177081922)
--(axis cs:46192,2.82241931560859)
--(axis cs:46193,2.82242095013989)
--(axis cs:46194,2.82242258892883)
--(axis cs:46195,2.82242424809224)
--(axis cs:46196,2.82242589312047)
--(axis cs:46197,2.82242750758209)
--(axis cs:46198,2.82242908437362)
--(axis cs:46199,2.82243065956333)
--(axis cs:46200,2.82243226994978)
--(axis cs:46201,2.82243388695423)
--(axis cs:46202,2.82243550131943)
--(axis cs:46203,2.82243713090904)
--(axis cs:46204,2.82243876116793)
--(axis cs:46205,2.82244038326534)
--(axis cs:46206,2.82244202941037)
--(axis cs:46207,2.82244374066629)
--(axis cs:46208,2.82244543394831)
--(axis cs:46209,2.82244711944953)
--(axis cs:46210,2.82244883292993)
--(axis cs:46211,2.82245055641644)
--(axis cs:46212,2.82245226656768)
--(axis cs:46213,2.82245398026792)
--(axis cs:46214,2.82245571353151)
--(axis cs:46215,2.82245742086766)
--(axis cs:46216,2.82245911495417)
--(axis cs:46217,2.82246084171487)
--(axis cs:46218,2.8224625853075)
--(axis cs:46219,2.82246434217205)
--(axis cs:46220,2.82246610530818)
--(axis cs:46221,2.82246786222792)
--(axis cs:46222,2.82246963488391)
--(axis cs:46223,2.82247136048849)
--(axis cs:46224,2.8224730841951)
--(axis cs:46225,2.82247481321029)
--(axis cs:46226,2.82247655595581)
--(axis cs:46227,2.82247829360689)
--(axis cs:46228,2.82247999993661)
--(axis cs:46229,2.82248168732973)
--(axis cs:46230,2.82248338382302)
--(axis cs:46231,2.82248509641112)
--(axis cs:46232,2.82248676614818)
--(axis cs:46233,2.82248841210289)
--(axis cs:46234,2.82249000947534)
--(axis cs:46235,2.82249162299914)
--(axis cs:46236,2.82249325558979)
--(axis cs:46237,2.8224949123943)
--(axis cs:46238,2.82249653461427)
--(axis cs:46239,2.82249817973441)
--(axis cs:46240,2.82249983045142)
--(axis cs:46241,2.82250144803798)
--(axis cs:46242,2.8225031040568)
--(axis cs:46243,2.82250475685431)
--(axis cs:46244,2.82250640674268)
--(axis cs:46245,2.82250802706811)
--(axis cs:46246,2.82250962430909)
--(axis cs:46247,2.82251122055433)
--(axis cs:46248,2.82251282536456)
--(axis cs:46249,2.82251438397937)
--(axis cs:46250,2.82251592917249)
--(axis cs:46251,2.82251751097319)
--(axis cs:46252,2.82251911883652)
--(axis cs:46253,2.82252075089675)
--(axis cs:46254,2.82252241162602)
--(axis cs:46255,2.82252404681644)
--(axis cs:46256,2.82252565307004)
--(axis cs:46257,2.82252725647145)
--(axis cs:46258,2.82252885527546)
--(axis cs:46259,2.82253045005586)
--(axis cs:46260,2.82253204780153)
--(axis cs:46261,2.822533659855)
--(axis cs:46262,2.8225352343582)
--(axis cs:46263,2.8225368074145)
--(axis cs:46264,2.82253836041914)
--(axis cs:46265,2.82253989152113)
--(axis cs:46266,2.82254141668414)
--(axis cs:46267,2.82254295036127)
--(axis cs:46268,2.82254443053765)
--(axis cs:46269,2.82254589943197)
--(axis cs:46270,2.82254734448847)
--(axis cs:46271,2.82254878072326)
--(axis cs:46272,2.82255018969237)
--(axis cs:46273,2.82255156918706)
--(axis cs:46274,2.8225529235669)
--(axis cs:46275,2.82255428902028)
--(axis cs:46276,2.82255567263477)
--(axis cs:46277,2.82255703117643)
--(axis cs:46278,2.82255834377846)
--(axis cs:46279,2.8225596515406)
--(axis cs:46280,2.82256097741438)
--(axis cs:46281,2.82256228029488)
--(axis cs:46282,2.82256356292052)
--(axis cs:46283,2.82256481782751)
--(axis cs:46284,2.8225660310959)
--(axis cs:46285,2.82256720052585)
--(axis cs:46286,2.82256837279234)
--(axis cs:46287,2.82256952740255)
--(axis cs:46288,2.82257065373098)
--(axis cs:46289,2.82257178340785)
--(axis cs:46290,2.82257293951288)
--(axis cs:46291,2.82257408953946)
--(axis cs:46292,2.82257521636391)
--(axis cs:46293,2.82257639539161)
--(axis cs:46294,2.82257760151635)
--(axis cs:46295,2.82257881622247)
--(axis cs:46296,2.82258002431441)
--(axis cs:46297,2.82258119311863)
--(axis cs:46298,2.82258237021786)
--(axis cs:46299,2.82258363004146)
--(axis cs:46300,2.82258488895479)
--(axis cs:46301,2.82258616968437)
--(axis cs:46302,2.8225874520486)
--(axis cs:46303,2.82258873790748)
--(axis cs:46304,2.8225900467622)
--(axis cs:46305,2.82259136178153)
--(axis cs:46306,2.82259261016776)
--(axis cs:46307,2.82259383052561)
--(axis cs:46308,2.82259511540161)
--(axis cs:46309,2.82259640098299)
--(axis cs:46310,2.82259768979663)
--(axis cs:46311,2.82259898496324)
--(axis cs:46312,2.82260032052221)
--(axis cs:46313,2.82260160827701)
--(axis cs:46314,2.82260291192347)
--(axis cs:46315,2.82260421297248)
--(axis cs:46316,2.82260551651448)
--(axis cs:46317,2.82260683758615)
--(axis cs:46318,2.82260817843856)
--(axis cs:46319,2.82260949616449)
--(axis cs:46320,2.82261077624892)
--(axis cs:46321,2.82261208005245)
--(axis cs:46322,2.82261340854868)
--(axis cs:46323,2.82261475175452)
--(axis cs:46324,2.82261606396109)
--(axis cs:46325,2.82261738366451)
--(axis cs:46326,2.82261871306797)
--(axis cs:46327,2.82262007905163)
--(axis cs:46328,2.82262144436006)
--(axis cs:46329,2.82262278998521)
--(axis cs:46330,2.82262416122348)
--(axis cs:46331,2.82262555253759)
--(axis cs:46332,2.82262689327443)
--(axis cs:46333,2.82262818344854)
--(axis cs:46334,2.82262947957917)
--(axis cs:46335,2.82263078696672)
--(axis cs:46336,2.822632077866)
--(axis cs:46337,2.82263334185996)
--(axis cs:46338,2.82263459113751)
--(axis cs:46339,2.82263581001836)
--(axis cs:46340,2.8226370024421)
--(axis cs:46341,2.82263818426002)
--(axis cs:46342,2.82263938462171)
--(axis cs:46343,2.82264061474162)
--(axis cs:46344,2.8226418333655)
--(axis cs:46345,2.82264306711742)
--(axis cs:46346,2.82264420484072)
--(axis cs:46347,2.82264533687764)
--(axis cs:46348,2.82264648446154)
--(axis cs:46349,2.82264761283733)
--(axis cs:46350,2.82264878187194)
--(axis cs:46351,2.82265001931901)
--(axis cs:46352,2.82265121823535)
--(axis cs:46353,2.82265240270042)
--(axis cs:46354,2.82265358845423)
--(axis cs:46355,2.82265472178419)
--(axis cs:46356,2.82265582183997)
--(axis cs:46357,2.82265695117441)
--(axis cs:46358,2.82265805005801)
--(axis cs:46359,2.82265920834463)
--(axis cs:46360,2.82266036738894)
--(axis cs:46361,2.82266149529207)
--(axis cs:46362,2.82266260786711)
--(axis cs:46363,2.82266370455137)
--(axis cs:46364,2.82266479007976)
--(axis cs:46365,2.82266589315292)
--(axis cs:46366,2.82266698733309)
--(axis cs:46367,2.82266808006572)
--(axis cs:46368,2.82266917538764)
--(axis cs:46369,2.82267029819212)
--(axis cs:46370,2.82267140473174)
--(axis cs:46371,2.82267251970677)
--(axis cs:46372,2.82267360731217)
--(axis cs:46373,2.82267467861599)
--(axis cs:46374,2.82267573900625)
--(axis cs:46375,2.8226768516194)
--(axis cs:46376,2.82267795191938)
--(axis cs:46377,2.82267906022412)
--(axis cs:46378,2.82268021613421)
--(axis cs:46379,2.82268140003973)
--(axis cs:46380,2.82268258609559)
--(axis cs:46381,2.82268370925894)
--(axis cs:46382,2.82268474880555)
--(axis cs:46383,2.82268574027139)
--(axis cs:46384,2.82268669064197)
--(axis cs:46385,2.82268758254898)
--(axis cs:46386,2.82268849444023)
--(axis cs:46387,2.82268936115624)
--(axis cs:46388,2.82269021448187)
--(axis cs:46389,2.82269112899636)
--(axis cs:46390,2.82269202554606)
--(axis cs:46391,2.82269289356066)
--(axis cs:46392,2.82269375140103)
--(axis cs:46393,2.82269459511714)
--(axis cs:46394,2.8226954349077)
--(axis cs:46395,2.82269627975652)
--(axis cs:46396,2.82269711293852)
--(axis cs:46397,2.82269794459936)
--(axis cs:46398,2.82269877659273)
--(axis cs:46399,2.82269962279526)
--(axis cs:46400,2.8227004789316)
--(axis cs:46401,2.82270127538063)
--(axis cs:46402,2.82270209234805)
--(axis cs:46403,2.82270287229273)
--(axis cs:46404,2.82270362291174)
--(axis cs:46405,2.82270437356651)
--(axis cs:46406,2.82270509494638)
--(axis cs:46407,2.82270583147686)
--(axis cs:46408,2.82270654390564)
--(axis cs:46409,2.82270729043059)
--(axis cs:46410,2.82270800098868)
--(axis cs:46411,2.82270873040338)
--(axis cs:46412,2.82270944860425)
--(axis cs:46413,2.82271016517594)
--(axis cs:46414,2.82271083190386)
--(axis cs:46415,2.8227115168296)
--(axis cs:46416,2.82271220626466)
--(axis cs:46417,2.82271293467039)
--(axis cs:46418,2.82271362273183)
--(axis cs:46419,2.82271431292599)
--(axis cs:46420,2.82271496711802)
--(axis cs:46421,2.8227155796406)
--(axis cs:46422,2.82271618139215)
--(axis cs:46423,2.82271681658392)
--(axis cs:46424,2.82271747034731)
--(axis cs:46425,2.82271811875898)
--(axis cs:46426,2.82271879638155)
--(axis cs:46427,2.82271944397979)
--(axis cs:46428,2.82272005040854)
--(axis cs:46429,2.82272063301675)
--(axis cs:46430,2.82272127808747)
--(axis cs:46431,2.82272190662424)
--(axis cs:46432,2.8227225410658)
--(axis cs:46433,2.82272319358822)
--(axis cs:46434,2.82272381324787)
--(axis cs:46435,2.8227244166748)
--(axis cs:46436,2.82272500520729)
--(axis cs:46437,2.82272556283798)
--(axis cs:46438,2.82272607411605)
--(axis cs:46439,2.82272661054409)
--(axis cs:46440,2.82272715792243)
--(axis cs:46441,2.82272770692695)
--(axis cs:46442,2.82272829961371)
--(axis cs:46443,2.82272890744967)
--(axis cs:46444,2.82272952015913)
--(axis cs:46445,2.82273011397638)
--(axis cs:46446,2.82273072186946)
--(axis cs:46447,2.82273134088549)
--(axis cs:46448,2.82273199291747)
--(axis cs:46449,2.8227326288035)
--(axis cs:46450,2.82273327325886)
--(axis cs:46451,2.82273389065708)
--(axis cs:46452,2.8227345689788)
--(axis cs:46453,2.82273530017162)
--(axis cs:46454,2.82273605529575)
--(axis cs:46455,2.82273681622104)
--(axis cs:46456,2.82273753944693)
--(axis cs:46457,2.82273825458453)
--(axis cs:46458,2.82273897476153)
--(axis cs:46459,2.82273969211926)
--(axis cs:46460,2.82274040553785)
--(axis cs:46461,2.82274110905291)
--(axis cs:46462,2.82274182053422)
--(axis cs:46463,2.8227425341733)
--(axis cs:46464,2.82274326371099)
--(axis cs:46465,2.82274396335572)
--(axis cs:46466,2.82274468964061)
--(axis cs:46467,2.82274540447128)
--(axis cs:46468,2.82274612191442)
--(axis cs:46469,2.82274678482415)
--(axis cs:46470,2.82274742995946)
--(axis cs:46471,2.82274801832889)
--(axis cs:46472,2.82274862882291)
--(axis cs:46473,2.82274922999657)
--(axis cs:46474,2.82274984361972)
--(axis cs:46475,2.82275044392787)
--(axis cs:46476,2.82275106393674)
--(axis cs:46477,2.82275166129709)
--(axis cs:46478,2.82275228980377)
--(axis cs:46479,2.82275290416421)
--(axis cs:46480,2.8227534828095)
--(axis cs:46481,2.82275405207744)
--(axis cs:46482,2.82275458584797)
--(axis cs:46483,2.82275513638905)
--(axis cs:46484,2.82275564307287)
--(axis cs:46485,2.82275615722849)
--(axis cs:46486,2.82275670482322)
--(axis cs:46487,2.82275727076209)
--(axis cs:46488,2.82275780836116)
--(axis cs:46489,2.82275833266916)
--(axis cs:46490,2.82275889757017)
--(axis cs:46491,2.82275947510188)
--(axis cs:46492,2.82276008230359)
--(axis cs:46493,2.82276066236756)
--(axis cs:46494,2.82276129188236)
--(axis cs:46495,2.82276191836648)
--(axis cs:46496,2.82276253904588)
--(axis cs:46497,2.82276314458368)
--(axis cs:46498,2.8227637318083)
--(axis cs:46499,2.8227643779032)
--(axis cs:46500,2.82276505738214)
--(axis cs:46501,2.82276576319273)
--(axis cs:46502,2.82276646169413)
--(axis cs:46503,2.82276712886923)
--(axis cs:46504,2.82276775242065)
--(axis cs:46505,2.8227683677834)
--(axis cs:46506,2.8227690143718)
--(axis cs:46507,2.82276971854982)
--(axis cs:46508,2.82277042702923)
--(axis cs:46509,2.82277111703678)
--(axis cs:46510,2.82277176306217)
--(axis cs:46511,2.82277240735036)
--(axis cs:46512,2.82277303812412)
--(axis cs:46513,2.82277368914018)
--(axis cs:46514,2.822774373445)
--(axis cs:46515,2.82277506703001)
--(axis cs:46516,2.8227757535792)
--(axis cs:46517,2.82277643369339)
--(axis cs:46518,2.82277711087567)
--(axis cs:46519,2.82277778409391)
--(axis cs:46520,2.82277844518484)
--(axis cs:46521,2.82277908886607)
--(axis cs:46522,2.82277974099526)
--(axis cs:46523,2.82278040006841)
--(axis cs:46524,2.82278105251625)
--(axis cs:46525,2.82278170396612)
--(axis cs:46526,2.82278228442232)
--(axis cs:46527,2.82278287676834)
--(axis cs:46528,2.8227834736491)
--(axis cs:46529,2.82278410518172)
--(axis cs:46530,2.8227846704701)
--(axis cs:46531,2.8227851959308)
--(axis cs:46532,2.82278569754272)
--(axis cs:46533,2.82278619817275)
--(axis cs:46534,2.82278666863079)
--(axis cs:46535,2.82278718692122)
--(axis cs:46536,2.82278766150043)
--(axis cs:46537,2.82278806218335)
--(axis cs:46538,2.82278845777443)
--(axis cs:46539,2.82278884235828)
--(axis cs:46540,2.82278919072885)
--(axis cs:46541,2.82278949891143)
--(axis cs:46542,2.82278982169818)
--(axis cs:46543,2.82279019377375)
--(axis cs:46544,2.82279058905042)
--(axis cs:46545,2.82279102417204)
--(axis cs:46546,2.82279146057283)
--(axis cs:46547,2.82279191517552)
--(axis cs:46548,2.82279234693212)
--(axis cs:46549,2.82279280438986)
--(axis cs:46550,2.82279327653932)
--(axis cs:46551,2.82279373208064)
--(axis cs:46552,2.82279420182195)
--(axis cs:46553,2.82279463888528)
--(axis cs:46554,2.82279508665799)
--(axis cs:46555,2.82279550852019)
--(axis cs:46556,2.82279587958012)
--(axis cs:46557,2.82279623291263)
--(axis cs:46558,2.82279663631506)
--(axis cs:46559,2.82279698882858)
--(axis cs:46560,2.82279734754046)
--(axis cs:46561,2.82279769239583)
--(axis cs:46562,2.82279804379256)
--(axis cs:46563,2.82279839702342)
--(axis cs:46564,2.82279877287657)
--(axis cs:46565,2.82279914726035)
--(axis cs:46566,2.82279952325673)
--(axis cs:46567,2.82279992444813)
--(axis cs:46568,2.82280033365956)
--(axis cs:46569,2.82280072456981)
--(axis cs:46570,2.8228011375689)
--(axis cs:46571,2.82280160304058)
--(axis cs:46572,2.82280212060145)
--(axis cs:46573,2.82280259763452)
--(axis cs:46574,2.82280306454109)
--(axis cs:46575,2.82280348558095)
--(axis cs:46576,2.82280399626576)
--(axis cs:46577,2.82280446384169)
--(axis cs:46578,2.82280495352874)
--(axis cs:46579,2.82280542169266)
--(axis cs:46580,2.82280589693132)
--(axis cs:46581,2.82280639367433)
--(axis cs:46582,2.82280685661163)
--(axis cs:46583,2.82280735721079)
--(axis cs:46584,2.82280785469212)
--(axis cs:46585,2.82280836670437)
--(axis cs:46586,2.82280882500415)
--(axis cs:46587,2.82280924777313)
--(axis cs:46588,2.82280966647341)
--(axis cs:46589,2.82281006866431)
--(axis cs:46590,2.82281044430435)
--(axis cs:46591,2.8228108500865)
--(axis cs:46592,2.82281127632866)
--(axis cs:46593,2.8228116929046)
--(axis cs:46594,2.82281211956966)
--(axis cs:46595,2.82281254078265)
--(axis cs:46596,2.82281292834326)
--(axis cs:46597,2.82281336877301)
--(axis cs:46598,2.82281382084399)
--(axis cs:46599,2.82281427878566)
--(axis cs:46600,2.82281474726801)
--(axis cs:46601,2.82281518906837)
--(axis cs:46602,2.82281564365275)
--(axis cs:46603,2.82281605337692)
--(axis cs:46604,2.82281646833062)
--(axis cs:46605,2.8228169008047)
--(axis cs:46606,2.82281733108954)
--(axis cs:46607,2.82281772673349)
--(axis cs:46608,2.82281807548851)
--(axis cs:46609,2.82281843199205)
--(axis cs:46610,2.82281882467103)
--(axis cs:46611,2.82281925759569)
--(axis cs:46612,2.82281972346089)
--(axis cs:46613,2.82282017017662)
--(axis cs:46614,2.82282057830572)
--(axis cs:46615,2.82282095804711)
--(axis cs:46616,2.82282134507414)
--(axis cs:46617,2.82282173094685)
--(axis cs:46618,2.82282210523118)
--(axis cs:46619,2.822822473085)
--(axis cs:46620,2.82282283761505)
--(axis cs:46621,2.82282322268283)
--(axis cs:46622,2.82282361438236)
--(axis cs:46623,2.82282397544794)
--(axis cs:46624,2.82282435647792)
--(axis cs:46625,2.82282472357073)
--(axis cs:46626,2.8228250766693)
--(axis cs:46627,2.82282541858576)
--(axis cs:46628,2.82282576452824)
--(axis cs:46629,2.82282608798884)
--(axis cs:46630,2.82282642619302)
--(axis cs:46631,2.82282675604)
--(axis cs:46632,2.82282708261121)
--(axis cs:46633,2.8228274457309)
--(axis cs:46634,2.82282784350852)
--(axis cs:46635,2.82282820995026)
--(axis cs:46636,2.82282856766647)
--(axis cs:46637,2.82282888225719)
--(axis cs:46638,2.82282920492701)
--(axis cs:46639,2.82282952912099)
--(axis cs:46640,2.82282981207786)
--(axis cs:46641,2.82283007224736)
--(axis cs:46642,2.8228303165495)
--(axis cs:46643,2.82283052045917)
--(axis cs:46644,2.82283074836675)
--(axis cs:46645,2.82283103141785)
--(axis cs:46646,2.82283132545104)
--(axis cs:46647,2.82283163986534)
--(axis cs:46648,2.82283193452531)
--(axis cs:46649,2.82283222780446)
--(axis cs:46650,2.82283252852842)
--(axis cs:46651,2.82283285103273)
--(axis cs:46652,2.82283319674963)
--(axis cs:46653,2.82283354567924)
--(axis cs:46654,2.82283389325008)
--(axis cs:46655,2.82283419178178)
--(axis cs:46656,2.82283445339423)
--(axis cs:46657,2.82283473041116)
--(axis cs:46658,2.82283504104797)
--(axis cs:46659,2.82283535771398)
--(axis cs:46660,2.82283566552261)
--(axis cs:46661,2.82283596783091)
--(axis cs:46662,2.82283625534587)
--(axis cs:46663,2.82283652820691)
--(axis cs:46664,2.82283675464037)
--(axis cs:46665,2.82283700127728)
--(axis cs:46666,2.82283726517083)
--(axis cs:46667,2.82283754065811)
--(axis cs:46668,2.82283780647207)
--(axis cs:46669,2.82283804420421)
--(axis cs:46670,2.82283828306517)
--(axis cs:46671,2.82283850576431)
--(axis cs:46672,2.82283874275658)
--(axis cs:46673,2.82283899858561)
--(axis cs:46674,2.82283926403638)
--(axis cs:46675,2.82283955409426)
--(axis cs:46676,2.82283984308492)
--(axis cs:46677,2.82284008229447)
--(axis cs:46678,2.82284026805921)
--(axis cs:46679,2.82284040052664)
--(axis cs:46680,2.82284056724031)
--(axis cs:46681,2.82284069667667)
--(axis cs:46682,2.82284079927496)
--(axis cs:46683,2.82284091232882)
--(axis cs:46684,2.82284111111869)
--(axis cs:46685,2.82284133025858)
--(axis cs:46686,2.82284159246677)
--(axis cs:46687,2.8228418802836)
--(axis cs:46688,2.8228421197556)
--(axis cs:46689,2.82284236960748)
--(axis cs:46690,2.8228426413704)
--(axis cs:46691,2.82284290515233)
--(axis cs:46692,2.82284319019323)
--(axis cs:46693,2.82284352316413)
--(axis cs:46694,2.82284385696001)
--(axis cs:46695,2.82284422396597)
--(axis cs:46696,2.82284464342394)
--(axis cs:46697,2.82284504294759)
--(axis cs:46698,2.82284539104326)
--(axis cs:46699,2.82284572851244)
--(axis cs:46700,2.8228460850264)
--(axis cs:46701,2.82284646178388)
--(axis cs:46702,2.8228468588695)
--(axis cs:46703,2.82284726283161)
--(axis cs:46704,2.8228476380475)
--(axis cs:46705,2.82284805730031)
--(axis cs:46706,2.82284847035876)
--(axis cs:46707,2.82284889662776)
--(axis cs:46708,2.82284933629182)
--(axis cs:46709,2.82284979992602)
--(axis cs:46710,2.82285026989565)
--(axis cs:46711,2.82285076496048)
--(axis cs:46712,2.82285127439651)
--(axis cs:46713,2.82285182050785)
--(axis cs:46714,2.82285235320653)
--(axis cs:46715,2.82285288156626)
--(axis cs:46716,2.82285344774818)
--(axis cs:46717,2.82285401119639)
--(axis cs:46718,2.82285457302251)
--(axis cs:46719,2.82285514457294)
--(axis cs:46720,2.82285572601263)
--(axis cs:46721,2.82285628234211)
--(axis cs:46722,2.82285683771714)
--(axis cs:46723,2.82285741643799)
--(axis cs:46724,2.82285794446637)
--(axis cs:46725,2.82285851744621)
--(axis cs:46726,2.82285910266275)
--(axis cs:46727,2.82285967888325)
--(axis cs:46728,2.82286024109737)
--(axis cs:46729,2.82286084465424)
--(axis cs:46730,2.82286144592555)
--(axis cs:46731,2.82286210625254)
--(axis cs:46732,2.82286273036615)
--(axis cs:46733,2.82286334817313)
--(axis cs:46734,2.82286394378874)
--(axis cs:46735,2.82286452795348)
--(axis cs:46736,2.82286513566722)
--(axis cs:46737,2.82286575473243)
--(axis cs:46738,2.82286635420507)
--(axis cs:46739,2.82286692819675)
--(axis cs:46740,2.82286750453618)
--(axis cs:46741,2.82286808912703)
--(axis cs:46742,2.82286872768589)
--(axis cs:46743,2.82286933559136)
--(axis cs:46744,2.82286996471814)
--(axis cs:46745,2.82287057413241)
--(axis cs:46746,2.82287120131332)
--(axis cs:46747,2.82287181911771)
--(axis cs:46748,2.82287241660208)
--(axis cs:46749,2.82287302053797)
--(axis cs:46750,2.82287359446738)
--(axis cs:46751,2.82287413967508)
--(axis cs:46752,2.8228747228399)
--(axis cs:46753,2.82287530135012)
--(axis cs:46754,2.82287585880269)
--(axis cs:46755,2.82287641227678)
--(axis cs:46756,2.82287701173655)
--(axis cs:46757,2.82287762697648)
--(axis cs:46758,2.82287820106382)
--(axis cs:46759,2.82287878981279)
--(axis cs:46760,2.82287933034647)
--(axis cs:46761,2.82287984041721)
--(axis cs:46762,2.82288033030695)
--(axis cs:46763,2.82288085854723)
--(axis cs:46764,2.82288142194816)
--(axis cs:46765,2.82288192649845)
--(axis cs:46766,2.82288237473413)
--(axis cs:46767,2.82288283704345)
--(axis cs:46768,2.82288333363273)
--(axis cs:46769,2.82288380701067)
--(axis cs:46770,2.82288427551134)
--(axis cs:46771,2.8228847578209)
--(axis cs:46772,2.82288525016754)
--(axis cs:46773,2.82288575897784)
--(axis cs:46774,2.82288631030031)
--(axis cs:46775,2.82288685826464)
--(axis cs:46776,2.82288743426022)
--(axis cs:46777,2.82288801122579)
--(axis cs:46778,2.82288862372962)
--(axis cs:46779,2.82288924324246)
--(axis cs:46780,2.82288984400413)
--(axis cs:46781,2.82289043511607)
--(axis cs:46782,2.82289098418301)
--(axis cs:46783,2.82289156155258)
--(axis cs:46784,2.82289211581248)
--(axis cs:46785,2.82289268647279)
--(axis cs:46786,2.8228932749325)
--(axis cs:46787,2.82289385497574)
--(axis cs:46788,2.82289446531632)
--(axis cs:46789,2.82289509561416)
--(axis cs:46790,2.82289571255549)
--(axis cs:46791,2.82289630771584)
--(axis cs:46792,2.82289687693674)
--(axis cs:46793,2.8228974618287)
--(axis cs:46794,2.82289804627049)
--(axis cs:46795,2.82289860520726)
--(axis cs:46796,2.82289917560323)
--(axis cs:46797,2.82289975172541)
--(axis cs:46798,2.82290033381255)
--(axis cs:46799,2.82290091677355)
--(axis cs:46800,2.82290152112392)
--(axis cs:46801,2.8229021425252)
--(axis cs:46802,2.82290274615264)
--(axis cs:46803,2.82290334063386)
--(axis cs:46804,2.82290389892434)
--(axis cs:46805,2.82290446610059)
--(axis cs:46806,2.82290502817754)
--(axis cs:46807,2.82290562471421)
--(axis cs:46808,2.82290622689957)
--(axis cs:46809,2.82290685030556)
--(axis cs:46810,2.82290747157902)
--(axis cs:46811,2.82290811535889)
--(axis cs:46812,2.82290883420533)
--(axis cs:46813,2.8229095463301)
--(axis cs:46814,2.82291021416346)
--(axis cs:46815,2.82291084768632)
--(axis cs:46816,2.82291149879045)
--(axis cs:46817,2.82291213902548)
--(axis cs:46818,2.82291277893345)
--(axis cs:46819,2.82291343382136)
--(axis cs:46820,2.82291406889097)
--(axis cs:46821,2.82291469419192)
--(axis cs:46822,2.82291534371133)
--(axis cs:46823,2.82291595146664)
--(axis cs:46824,2.82291659674766)
--(axis cs:46825,2.82291726762515)
--(axis cs:46826,2.82291796428821)
--(axis cs:46827,2.82291866963845)
--(axis cs:46828,2.82291945932842)
--(axis cs:46829,2.82292024989502)
--(axis cs:46830,2.82292103859015)
--(axis cs:46831,2.82292179837455)
--(axis cs:46832,2.82292259424137)
--(axis cs:46833,2.82292338258261)
--(axis cs:46834,2.8229241322358)
--(axis cs:46835,2.82292489275662)
--(axis cs:46836,2.8229256573727)
--(axis cs:46837,2.82292642953747)
--(axis cs:46838,2.82292723656469)
--(axis cs:46839,2.82292805923025)
--(axis cs:46840,2.82292890628704)
--(axis cs:46841,2.82292974599597)
--(axis cs:46842,2.82293058387329)
--(axis cs:46843,2.82293139726242)
--(axis cs:46844,2.82293220446317)
--(axis cs:46845,2.82293303888784)
--(axis cs:46846,2.82293389275465)
--(axis cs:46847,2.82293472340442)
--(axis cs:46848,2.82293553004379)
--(axis cs:46849,2.8229363192827)
--(axis cs:46850,2.82293705800673)
--(axis cs:46851,2.82293779616482)
--(axis cs:46852,2.82293852311724)
--(axis cs:46853,2.82293923672633)
--(axis cs:46854,2.82293991520718)
--(axis cs:46855,2.82294061396406)
--(axis cs:46856,2.82294127198748)
--(axis cs:46857,2.82294194838483)
--(axis cs:46858,2.82294260619733)
--(axis cs:46859,2.82294331457699)
--(axis cs:46860,2.8229440161975)
--(axis cs:46861,2.82294472412682)
--(axis cs:46862,2.82294541038416)
--(axis cs:46863,2.82294609688157)
--(axis cs:46864,2.82294680935498)
--(axis cs:46865,2.82294749301227)
--(axis cs:46866,2.82294815688006)
--(axis cs:46867,2.82294879747557)
--(axis cs:46868,2.82294944707938)
--(axis cs:46869,2.82295008653218)
--(axis cs:46870,2.82295075572381)
--(axis cs:46871,2.82295140188221)
--(axis cs:46872,2.82295206314528)
--(axis cs:46873,2.82295273460566)
--(axis cs:46874,2.82295341564529)
--(axis cs:46875,2.82295408938001)
--(axis cs:46876,2.82295475385183)
--(axis cs:46877,2.82295539426106)
--(axis cs:46878,2.82295603768419)
--(axis cs:46879,2.822956682884)
--(axis cs:46880,2.82295734325559)
--(axis cs:46881,2.82295797532179)
--(axis cs:46882,2.82295862471352)
--(axis cs:46883,2.82295927805262)
--(axis cs:46884,2.82295992619658)
--(axis cs:46885,2.82296062758323)
--(axis cs:46886,2.82296129288387)
--(axis cs:46887,2.8229619486963)
--(axis cs:46888,2.82296260494141)
--(axis cs:46889,2.82296328663185)
--(axis cs:46890,2.82296396615586)
--(axis cs:46891,2.82296467140719)
--(axis cs:46892,2.8229653807962)
--(axis cs:46893,2.82296608642158)
--(axis cs:46894,2.82296678427197)
--(axis cs:46895,2.82296745537143)
--(axis cs:46896,2.82296810159163)
--(axis cs:46897,2.82296871703498)
--(axis cs:46898,2.82296938374679)
--(axis cs:46899,2.82297008593229)
--(axis cs:46900,2.82297077982003)
--(axis cs:46901,2.82297149767736)
--(axis cs:46902,2.82297225248518)
--(axis cs:46903,2.82297301836211)
--(axis cs:46904,2.82297383194861)
--(axis cs:46905,2.82297460710112)
--(axis cs:46906,2.82297537492815)
--(axis cs:46907,2.82297615163641)
--(axis cs:46908,2.82297697203445)
--(axis cs:46909,2.82297778417755)
--(axis cs:46910,2.82297853918026)
--(axis cs:46911,2.82297929236965)
--(axis cs:46912,2.82298005929054)
--(axis cs:46913,2.82298079113534)
--(axis cs:46914,2.82298153130077)
--(axis cs:46915,2.82298227357872)
--(axis cs:46916,2.82298303209805)
--(axis cs:46917,2.82298378387593)
--(axis cs:46918,2.82298455217373)
--(axis cs:46919,2.82298532853769)
--(axis cs:46920,2.82298605005553)
--(axis cs:46921,2.82298670911081)
--(axis cs:46922,2.82298743559657)
--(axis cs:46923,2.82298816456843)
--(axis cs:46924,2.82298892679619)
--(axis cs:46925,2.82298967228345)
--(axis cs:46926,2.82299038516557)
--(axis cs:46927,2.82299110171663)
--(axis cs:46928,2.82299177931702)
--(axis cs:46929,2.82299242290767)
--(axis cs:46930,2.82299304383467)
--(axis cs:46931,2.82299363681137)
--(axis cs:46932,2.82299420090874)
--(axis cs:46933,2.8229947255962)
--(axis cs:46934,2.82299526637452)
--(axis cs:46935,2.8229957873995)
--(axis cs:46936,2.82299632899809)
--(axis cs:46937,2.82299689742136)
--(axis cs:46938,2.82299746518033)
--(axis cs:46939,2.82299803230808)
--(axis cs:46940,2.82299857276638)
--(axis cs:46941,2.82299912482559)
--(axis cs:46942,2.82299964770268)
--(axis cs:46943,2.82300019470412)
--(axis cs:46944,2.82300079762067)
--(axis cs:46945,2.82300137611636)
--(axis cs:46946,2.82300192723859)
--(axis cs:46947,2.82300243236525)
--(axis cs:46948,2.82300289422205)
--(axis cs:46949,2.82300331144157)
--(axis cs:46950,2.82300379653347)
--(axis cs:46951,2.82300431076735)
--(axis cs:46952,2.82300487386792)
--(axis cs:46953,2.8230054600587)
--(axis cs:46954,2.82300605027553)
--(axis cs:46955,2.82300663945594)
--(axis cs:46956,2.82300724797428)
--(axis cs:46957,2.8230078184946)
--(axis cs:46958,2.82300834670236)
--(axis cs:46959,2.82300886525371)
--(axis cs:46960,2.82300937914516)
--(axis cs:46961,2.82300994343285)
--(axis cs:46962,2.8230105077829)
--(axis cs:46963,2.82301106787526)
--(axis cs:46964,2.82301165200056)
--(axis cs:46965,2.82301225259741)
--(axis cs:46966,2.82301284029509)
--(axis cs:46967,2.82301345360423)
--(axis cs:46968,2.8230140500524)
--(axis cs:46969,2.8230146310959)
--(axis cs:46970,2.8230152175103)
--(axis cs:46971,2.82301578648921)
--(axis cs:46972,2.82301636149783)
--(axis cs:46973,2.82301692675948)
--(axis cs:46974,2.82301745218155)
--(axis cs:46975,2.82301795718515)
--(axis cs:46976,2.82301847025457)
--(axis cs:46977,2.82301900548687)
--(axis cs:46978,2.82301951259833)
--(axis cs:46979,2.82302000555905)
--(axis cs:46980,2.82302050276299)
--(axis cs:46981,2.82302099143507)
--(axis cs:46982,2.82302152944079)
--(axis cs:46983,2.82302205595113)
--(axis cs:46984,2.82302254245609)
--(axis cs:46985,2.82302304874897)
--(axis cs:46986,2.82302347974679)
--(axis cs:46987,2.82302394641081)
--(axis cs:46988,2.82302438265)
--(axis cs:46989,2.82302477414126)
--(axis cs:46990,2.8230252099355)
--(axis cs:46991,2.82302559912042)
--(axis cs:46992,2.82302593716559)
--(axis cs:46993,2.82302624986126)
--(axis cs:46994,2.82302654059607)
--(axis cs:46995,2.82302685064239)
--(axis cs:46996,2.82302716488269)
--(axis cs:46997,2.82302747039959)
--(axis cs:46998,2.82302780796802)
--(axis cs:46999,2.82302814024653)
--(axis cs:47000,2.8230285393288)
--(axis cs:47001,2.82302895105198)
--(axis cs:47002,2.82302934037328)
--(axis cs:47003,2.82302976914866)
--(axis cs:47004,2.82303021237111)
--(axis cs:47005,2.82303064588154)
--(axis cs:47006,2.8230310641186)
--(axis cs:47007,2.82303150930002)
--(axis cs:47008,2.82303201520612)
--(axis cs:47009,2.82303247714231)
--(axis cs:47010,2.82303297071772)
--(axis cs:47011,2.8230334482331)
--(axis cs:47012,2.82303392999246)
--(axis cs:47013,2.82303434320628)
--(axis cs:47014,2.82303474251616)
--(axis cs:47015,2.82303516513879)
--(axis cs:47016,2.82303562915649)
--(axis cs:47017,2.82303610265554)
--(axis cs:47018,2.82303658932511)
--(axis cs:47019,2.82303708630343)
--(axis cs:47020,2.82303755190459)
--(axis cs:47021,2.82303799317002)
--(axis cs:47022,2.82303839419028)
--(axis cs:47023,2.82303879856678)
--(axis cs:47024,2.82303923964495)
--(axis cs:47025,2.82303967984333)
--(axis cs:47026,2.82304011834319)
--(axis cs:47027,2.82304059007983)
--(axis cs:47028,2.82304105463683)
--(axis cs:47029,2.82304151579011)
--(axis cs:47030,2.82304194721116)
--(axis cs:47031,2.82304238606215)
--(axis cs:47032,2.8230428256756)
--(axis cs:47033,2.82304324441764)
--(axis cs:47034,2.82304365905155)
--(axis cs:47035,2.82304402890234)
--(axis cs:47036,2.82304436395363)
--(axis cs:47037,2.82304471032824)
--(axis cs:47038,2.82304500806899)
--(axis cs:47039,2.82304532565222)
--(axis cs:47040,2.82304565295438)
--(axis cs:47041,2.8230459375566)
--(axis cs:47042,2.82304621321381)
--(axis cs:47043,2.82304647923936)
--(axis cs:47044,2.8230467285689)
--(axis cs:47045,2.82304702440217)
--(axis cs:47046,2.82304732939471)
--(axis cs:47047,2.82304762971483)
--(axis cs:47048,2.8230479230117)
--(axis cs:47049,2.82304821656412)
--(axis cs:47050,2.82304848627378)
--(axis cs:47051,2.82304876019057)
--(axis cs:47052,2.8230490863792)
--(axis cs:47053,2.82304937701189)
--(axis cs:47054,2.82304964426023)
--(axis cs:47055,2.82304994270422)
--(axis cs:47056,2.82305024470657)
--(axis cs:47057,2.82305054208688)
--(axis cs:47058,2.8230508061596)
--(axis cs:47059,2.82305106045242)
--(axis cs:47060,2.823051314378)
--(axis cs:47061,2.82305150888895)
--(axis cs:47062,2.82305168920062)
--(axis cs:47063,2.82305188644064)
--(axis cs:47064,2.82305209109327)
--(axis cs:47065,2.82305229459673)
--(axis cs:47066,2.82305249244413)
--(axis cs:47067,2.82305267816907)
--(axis cs:47068,2.82305281862913)
--(axis cs:47069,2.82305297634485)
--(axis cs:47070,2.82305313327015)
--(axis cs:47071,2.82305332990562)
--(axis cs:47072,2.82305352487746)
--(axis cs:47073,2.82305370173153)
--(axis cs:47074,2.82305386924728)
--(axis cs:47075,2.82305401346464)
--(axis cs:47076,2.82305408875133)
--(axis cs:47077,2.82305419405084)
--(axis cs:47078,2.82305431463059)
--(axis cs:47079,2.82305443726084)
--(axis cs:47080,2.82305453693708)
--(axis cs:47081,2.82305465987196)
--(axis cs:47082,2.82305479413499)
--(axis cs:47083,2.82305491803198)
--(axis cs:47084,2.8230550199079)
--(axis cs:47085,2.82305509767419)
--(axis cs:47086,2.82305515134789)
--(axis cs:47087,2.82305517815003)
--(axis cs:47088,2.82305520326989)
--(axis cs:47089,2.82305529488362)
--(axis cs:47090,2.82305534848911)
--(axis cs:47091,2.82305540687576)
--(axis cs:47092,2.82305544856822)
--(axis cs:47093,2.8230554694644)
--(axis cs:47094,2.8230555040523)
--(axis cs:47095,2.82305554464177)
--(axis cs:47096,2.82305557834398)
--(axis cs:47097,2.82305565808964)
--(axis cs:47098,2.82305570777831)
--(axis cs:47099,2.82305576318477)
--(axis cs:47100,2.82305578025689)
--(axis cs:47101,2.82305579672341)
--(axis cs:47102,2.82305588662626)
--(axis cs:47103,2.82305595737003)
--(axis cs:47104,2.82305602734881)
--(axis cs:47105,2.82305608246708)
--(axis cs:47106,2.82305611672649)
--(axis cs:47107,2.82305612154989)
--(axis cs:47108,2.82305610758197)
--(axis cs:47109,2.82305611480959)
--(axis cs:47110,2.82305615054313)
--(axis cs:47111,2.82305622547013)
--(axis cs:47112,2.8230562817972)
--(axis cs:47113,2.82305634385726)
--(axis cs:47114,2.82305637563922)
--(axis cs:47115,2.82305643749988)
--(axis cs:47116,2.82305649929528)
--(axis cs:47117,2.8230565931838)
--(axis cs:47118,2.82305671877192)
--(axis cs:47119,2.82305683699216)
--(axis cs:47120,2.8230569294038)
--(axis cs:47121,2.82305701968978)
--(axis cs:47122,2.82305711185624)
--(axis cs:47123,2.82305720248106)
--(axis cs:47124,2.82305732487231)
--(axis cs:47125,2.82305744611122)
--(axis cs:47126,2.82305757167589)
--(axis cs:47127,2.82305771260952)
--(axis cs:47128,2.82305784276288)
--(axis cs:47129,2.82305796846058)
--(axis cs:47130,2.82305811641664)
--(axis cs:47131,2.82305825839202)
--(axis cs:47132,2.82305837295806)
--(axis cs:47133,2.8230584930273)
--(axis cs:47134,2.82305858070309)
--(axis cs:47135,2.82305871075327)
--(axis cs:47136,2.82305882842758)
--(axis cs:47137,2.82305895696296)
--(axis cs:47138,2.82305910277031)
--(axis cs:47139,2.82305926241534)
--(axis cs:47140,2.82305939558701)
--(axis cs:47141,2.82305953557343)
--(axis cs:47142,2.82305967130928)
--(axis cs:47143,2.82305979487249)
--(axis cs:47144,2.8230598863421)
--(axis cs:47145,2.82305999589662)
--(axis cs:47146,2.82306015513197)
--(axis cs:47147,2.82306034246126)
--(axis cs:47148,2.82306047285036)
--(axis cs:47149,2.82306060838294)
--(axis cs:47150,2.82306072770105)
--(axis cs:47151,2.82306084958538)
--(axis cs:47152,2.82306096654534)
--(axis cs:47153,2.82306108165273)
--(axis cs:47154,2.82306124818319)
--(axis cs:47155,2.8230614172383)
--(axis cs:47156,2.82306160380129)
--(axis cs:47157,2.82306178149399)
--(axis cs:47158,2.82306193795811)
--(axis cs:47159,2.82306210935142)
--(axis cs:47160,2.82306230270716)
--(axis cs:47161,2.82306244874291)
--(axis cs:47162,2.82306263494339)
--(axis cs:47163,2.82306281236256)
--(axis cs:47164,2.82306297868857)
--(axis cs:47165,2.82306315693182)
--(axis cs:47166,2.82306332222105)
--(axis cs:47167,2.82306346330296)
--(axis cs:47168,2.82306362231089)
--(axis cs:47169,2.82306381450725)
--(axis cs:47170,2.82306401726634)
--(axis cs:47171,2.82306418319545)
--(axis cs:47172,2.82306438963344)
--(axis cs:47173,2.82306455737845)
--(axis cs:47174,2.82306469823994)
--(axis cs:47175,2.82306482781531)
--(axis cs:47176,2.82306485640044)
--(axis cs:47177,2.82306490024958)
--(axis cs:47178,2.82306492833524)
--(axis cs:47179,2.82306493180286)
--(axis cs:47180,2.82306488235923)
--(axis cs:47181,2.82306480105866)
--(axis cs:47182,2.82306471509312)
--(axis cs:47183,2.82306468147999)
--(axis cs:47184,2.82306461800049)
--(axis cs:47185,2.82306455653998)
--(axis cs:47186,2.82306443478861)
--(axis cs:47187,2.82306431259746)
--(axis cs:47188,2.82306420054901)
--(axis cs:47189,2.82306408297624)
--(axis cs:47190,2.82306398016732)
--(axis cs:47191,2.82306385089898)
--(axis cs:47192,2.8230637043276)
--(axis cs:47193,2.8230635870574)
--(axis cs:47194,2.82306347413219)
--(axis cs:47195,2.82306333701942)
--(axis cs:47196,2.82306321211425)
--(axis cs:47197,2.82306308821785)
--(axis cs:47198,2.82306295082851)
--(axis cs:47199,2.82306275962865)
--(axis cs:47200,2.82306262091394)
--(axis cs:47201,2.82306246184079)
--(axis cs:47202,2.82306232580561)
--(axis cs:47203,2.82306221325261)
--(axis cs:47204,2.82306214867422)
--(axis cs:47205,2.8230620956948)
--(axis cs:47206,2.82306203059362)
--(axis cs:47207,2.8230619738747)
--(axis cs:47208,2.82306190454262)
--(axis cs:47209,2.8230618413002)
--(axis cs:47210,2.82306175519742)
--(axis cs:47211,2.82306166089523)
--(axis cs:47212,2.82306153171082)
--(axis cs:47213,2.82306136410693)
--(axis cs:47214,2.82306118174762)
--(axis cs:47215,2.8230609943936)
--(axis cs:47216,2.82306084943513)
--(axis cs:47217,2.82306066589977)
--(axis cs:47218,2.82306047224526)
--(axis cs:47219,2.8230602847353)
--(axis cs:47220,2.82306010890426)
--(axis cs:47221,2.82305992977347)
--(axis cs:47222,2.82305976631681)
--(axis cs:47223,2.82305960818555)
--(axis cs:47224,2.82305945974635)
--(axis cs:47225,2.82305931209482)
--(axis cs:47226,2.82305916626361)
--(axis cs:47227,2.82305898854909)
--(axis cs:47228,2.82305882071448)
--(axis cs:47229,2.8230586250931)
--(axis cs:47230,2.82305843523322)
--(axis cs:47231,2.8230583028905)
--(axis cs:47232,2.8230581755997)
--(axis cs:47233,2.82305809634369)
--(axis cs:47234,2.82305801522616)
--(axis cs:47235,2.82305793382779)
--(axis cs:47236,2.82305783114404)
--(axis cs:47237,2.82305770419791)
--(axis cs:47238,2.82305757097393)
--(axis cs:47239,2.82305741807701)
--(axis cs:47240,2.82305723654272)
--(axis cs:47241,2.82305702008935)
--(axis cs:47242,2.82305678012632)
--(axis cs:47243,2.82305651115002)
--(axis cs:47244,2.82305630827395)
--(axis cs:47245,2.82305608771191)
--(axis cs:47246,2.82305587705198)
--(axis cs:47247,2.82305558149006)
--(axis cs:47248,2.8230552841136)
--(axis cs:47249,2.82305498706259)
--(axis cs:47250,2.82305472162852)
--(axis cs:47251,2.82305444445098)
--(axis cs:47252,2.82305419574565)
--(axis cs:47253,2.82305390262275)
--(axis cs:47254,2.82305366028544)
--(axis cs:47255,2.82305336643106)
--(axis cs:47256,2.82305301621086)
--(axis cs:47257,2.82305264663542)
--(axis cs:47258,2.82305231097007)
--(axis cs:47259,2.82305197774006)
--(axis cs:47260,2.82305162480105)
--(axis cs:47261,2.82305128372817)
--(axis cs:47262,2.82305091159688)
--(axis cs:47263,2.82305053369303)
--(axis cs:47264,2.82305017052737)
--(axis cs:47265,2.82304981732466)
--(axis cs:47266,2.82304944640241)
--(axis cs:47267,2.82304908047293)
--(axis cs:47268,2.82304870103641)
--(axis cs:47269,2.82304831569426)
--(axis cs:47270,2.82304791304325)
--(axis cs:47271,2.82304754086998)
--(axis cs:47272,2.82304711831737)
--(axis cs:47273,2.8230467247078)
--(axis cs:47274,2.82304632043995)
--(axis cs:47275,2.8230459346858)
--(axis cs:47276,2.8230455551501)
--(axis cs:47277,2.82304521070327)
--(axis cs:47278,2.82304482024824)
--(axis cs:47279,2.82304440945126)
--(axis cs:47280,2.82304395743707)
--(axis cs:47281,2.82304350612418)
--(axis cs:47282,2.82304305798783)
--(axis cs:47283,2.82304259984102)
--(axis cs:47284,2.82304212039588)
--(axis cs:47285,2.82304171845494)
--(axis cs:47286,2.82304129797174)
--(axis cs:47287,2.82304086608749)
--(axis cs:47288,2.82304042133705)
--(axis cs:47289,2.82303992330429)
--(axis cs:47290,2.82303943227074)
--(axis cs:47291,2.82303893674988)
--(axis cs:47292,2.82303845185681)
--(axis cs:47293,2.8230379445272)
--(axis cs:47294,2.82303736768746)
--(axis cs:47295,2.82303679031102)
--(axis cs:47296,2.82303623512115)
--(axis cs:47297,2.82303570035232)
--(axis cs:47298,2.8230351519594)
--(axis cs:47299,2.8230346064486)
--(axis cs:47300,2.82303399182981)
--(axis cs:47301,2.82303335211889)
--(axis cs:47302,2.8230326641246)
--(axis cs:47303,2.82303200822271)
--(axis cs:47304,2.82303133812892)
--(axis cs:47305,2.82303062909005)
--(axis cs:47306,2.82302991528372)
--(axis cs:47307,2.8230292399609)
--(axis cs:47308,2.82302858002071)
--(axis cs:47309,2.82302790616086)
--(axis cs:47310,2.82302724915081)
--(axis cs:47311,2.82302659577492)
--(axis cs:47312,2.82302595609478)
--(axis cs:47313,2.82302534593673)
--(axis cs:47314,2.82302477971883)
--(axis cs:47315,2.82302422710737)
--(axis cs:47316,2.82302368642457)
--(axis cs:47317,2.82302314369563)
--(axis cs:47318,2.82302260066024)
--(axis cs:47319,2.82302203367604)
--(axis cs:47320,2.82302148971738)
--(axis cs:47321,2.82302095063174)
--(axis cs:47322,2.82302040046345)
--(axis cs:47323,2.82301991780751)
--(axis cs:47324,2.82301945707276)
--(axis cs:47325,2.82301902703486)
--(axis cs:47326,2.82301860160642)
--(axis cs:47327,2.82301818886583)
--(axis cs:47328,2.82301776742536)
--(axis cs:47329,2.8230173713856)
--(axis cs:47330,2.82301703270986)
--(axis cs:47331,2.82301669801894)
--(axis cs:47332,2.82301633986161)
--(axis cs:47333,2.82301599927135)
--(axis cs:47334,2.82301567584948)
--(axis cs:47335,2.82301531882873)
--(axis cs:47336,2.8230149792383)
--(axis cs:47337,2.82301465398866)
--(axis cs:47338,2.82301430179157)
--(axis cs:47339,2.82301394422457)
--(axis cs:47340,2.82301351329379)
--(axis cs:47341,2.82301310935649)
--(axis cs:47342,2.82301268386299)
--(axis cs:47343,2.82301225923537)
--(axis cs:47344,2.82301179852842)
--(axis cs:47345,2.82301135526052)
--(axis cs:47346,2.82301091118301)
--(axis cs:47347,2.82301044071092)
--(axis cs:47348,2.82300994793938)
--(axis cs:47349,2.82300946571189)
--(axis cs:47350,2.82300898438989)
--(axis cs:47351,2.8230085241383)
--(axis cs:47352,2.8230080863787)
--(axis cs:47353,2.82300767667236)
--(axis cs:47354,2.82300725100618)
--(axis cs:47355,2.82300682809883)
--(axis cs:47356,2.82300640918639)
--(axis cs:47357,2.82300595969483)
--(axis cs:47358,2.82300551829211)
--(axis cs:47359,2.82300504782362)
--(axis cs:47360,2.8230045693736)
--(axis cs:47361,2.82300409990778)
--(axis cs:47362,2.82300364399174)
--(axis cs:47363,2.8230031782061)
--(axis cs:47364,2.82300270465806)
--(axis cs:47365,2.82300224546857)
--(axis cs:47366,2.82300179992563)
--(axis cs:47367,2.82300133564994)
--(axis cs:47368,2.82300085579655)
--(axis cs:47369,2.82300036280637)
--(axis cs:47370,2.82299988335026)
--(axis cs:47371,2.82299940524802)
--(axis cs:47372,2.82299893436535)
--(axis cs:47373,2.82299848194571)
--(axis cs:47374,2.82299802881087)
--(axis cs:47375,2.82299753888935)
--(axis cs:47376,2.82299702466255)
--(axis cs:47377,2.8229964655284)
--(axis cs:47378,2.82299591457387)
--(axis cs:47379,2.82299532290294)
--(axis cs:47380,2.82299472779033)
--(axis cs:47381,2.82299412022993)
--(axis cs:47382,2.82299352143759)
--(axis cs:47383,2.8229929313804)
--(axis cs:47384,2.82299231742072)
--(axis cs:47385,2.82299173445972)
--(axis cs:47386,2.82299117422167)
--(axis cs:47387,2.82299061979644)
--(axis cs:47388,2.82299000217833)
--(axis cs:47389,2.82298933885626)
--(axis cs:47390,2.82298866230678)
--(axis cs:47391,2.82298798581981)
--(axis cs:47392,2.822987342882)
--(axis cs:47393,2.82298673521169)
--(axis cs:47394,2.82298613827387)
--(axis cs:47395,2.82298553924407)
--(axis cs:47396,2.82298497954705)
--(axis cs:47397,2.82298442750032)
--(axis cs:47398,2.82298389083304)
--(axis cs:47399,2.82298335316571)
--(axis cs:47400,2.82298279459085)
--(axis cs:47401,2.82298222980456)
--(axis cs:47402,2.82298163837254)
--(axis cs:47403,2.82298106898783)
--(axis cs:47404,2.82298044329348)
--(axis cs:47405,2.82297975948375)
--(axis cs:47406,2.82297900929331)
--(axis cs:47407,2.82297828515726)
--(axis cs:47408,2.8229775880664)
--(axis cs:47409,2.82297689270289)
--(axis cs:47410,2.82297619238103)
--(axis cs:47411,2.82297552117211)
--(axis cs:47412,2.82297482818278)
--(axis cs:47413,2.82297414414799)
--(axis cs:47414,2.82297352151804)
--(axis cs:47415,2.82297286920376)
--(axis cs:47416,2.82297221916769)
--(axis cs:47417,2.82297154860672)
--(axis cs:47418,2.82297084571135)
--(axis cs:47419,2.82297009419286)
--(axis cs:47420,2.8229693443001)
--(axis cs:47421,2.82296855898822)
--(axis cs:47422,2.82296776189777)
--(axis cs:47423,2.8229669869616)
--(axis cs:47424,2.82296625270796)
--(axis cs:47425,2.82296547067497)
--(axis cs:47426,2.82296467319533)
--(axis cs:47427,2.82296390557716)
--(axis cs:47428,2.82296313258252)
--(axis cs:47429,2.82296236011005)
--(axis cs:47430,2.82296164576315)
--(axis cs:47431,2.82296096795715)
--(axis cs:47432,2.82296028894802)
--(axis cs:47433,2.82295963711261)
--(axis cs:47434,2.82295895812263)
--(axis cs:47435,2.82295829159105)
--(axis cs:47436,2.82295760438703)
--(axis cs:47437,2.82295691427781)
--(axis cs:47438,2.82295627684869)
--(axis cs:47439,2.82295562804745)
--(axis cs:47440,2.82295496137409)
--(axis cs:47441,2.82295431607321)
--(axis cs:47442,2.82295369659702)
--(axis cs:47443,2.82295307030792)
--(axis cs:47444,2.82295242994575)
--(axis cs:47445,2.82295179418192)
--(axis cs:47446,2.82295118835383)
--(axis cs:47447,2.82295058331573)
--(axis cs:47448,2.82294996692932)
--(axis cs:47449,2.82294934137644)
--(axis cs:47450,2.82294870551729)
--(axis cs:47451,2.8229480578273)
--(axis cs:47452,2.82294745003821)
--(axis cs:47453,2.82294683184887)
--(axis cs:47454,2.82294615514884)
--(axis cs:47455,2.82294546158033)
--(axis cs:47456,2.82294471217263)
--(axis cs:47457,2.82294393024951)
--(axis cs:47458,2.82294317121939)
--(axis cs:47459,2.82294241340767)
--(axis cs:47460,2.82294166589773)
--(axis cs:47461,2.82294090840411)
--(axis cs:47462,2.82294019860432)
--(axis cs:47463,2.82293947847428)
--(axis cs:47464,2.82293879875813)
--(axis cs:47465,2.82293805614399)
--(axis cs:47466,2.8229372754216)
--(axis cs:47467,2.82293651483645)
--(axis cs:47468,2.82293569997826)
--(axis cs:47469,2.82293486677421)
--(axis cs:47470,2.82293400393573)
--(axis cs:47471,2.82293316964583)
--(axis cs:47472,2.82293234916947)
--(axis cs:47473,2.82293153732098)
--(axis cs:47474,2.82293074792899)
--(axis cs:47475,2.82292992068261)
--(axis cs:47476,2.82292911441219)
--(axis cs:47477,2.82292830720152)
--(axis cs:47478,2.82292752065547)
--(axis cs:47479,2.82292679054129)
--(axis cs:47480,2.82292607509874)
--(axis cs:47481,2.82292536827731)
--(axis cs:47482,2.82292469132282)
--(axis cs:47483,2.82292403318201)
--(axis cs:47484,2.82292335402321)
--(axis cs:47485,2.82292266679731)
--(axis cs:47486,2.82292196381229)
--(axis cs:47487,2.82292124831905)
--(axis cs:47488,2.82292050325346)
--(axis cs:47489,2.82291974085914)
--(axis cs:47490,2.82291897685146)
--(axis cs:47491,2.82291821792332)
--(axis cs:47492,2.82291748418693)
--(axis cs:47493,2.82291671711621)
--(axis cs:47494,2.82291597998535)
--(axis cs:47495,2.82291518671875)
--(axis cs:47496,2.82291442128814)
--(axis cs:47497,2.82291371526564)
--(axis cs:47498,2.82291295436222)
--(axis cs:47499,2.82291218335539)
--(axis cs:47500,2.8229114015973)
--(axis cs:47501,2.82291059526589)
--(axis cs:47502,2.82290981694747)
--(axis cs:47503,2.8229090211538)
--(axis cs:47504,2.82290822417758)
--(axis cs:47505,2.82290744904311)
--(axis cs:47506,2.82290669572402)
--(axis cs:47507,2.82290592880987)
--(axis cs:47508,2.8229051832395)
--(axis cs:47509,2.82290439266816)
--(axis cs:47510,2.82290362549594)
--(axis cs:47511,2.82290281514217)
--(axis cs:47512,2.82290202475119)
--(axis cs:47513,2.82290122826872)
--(axis cs:47514,2.822900451702)
--(axis cs:47515,2.82289973820987)
--(axis cs:47516,2.82289899616661)
--(axis cs:47517,2.82289828894667)
--(axis cs:47518,2.82289758039617)
--(axis cs:47519,2.82289689568974)
--(axis cs:47520,2.8228961783478)
--(axis cs:47521,2.8228954856085)
--(axis cs:47522,2.82289475704934)
--(axis cs:47523,2.82289400557796)
--(axis cs:47524,2.82289324298675)
--(axis cs:47525,2.82289247329756)
--(axis cs:47526,2.82289166784577)
--(axis cs:47527,2.82289089253364)
--(axis cs:47528,2.82289016236809)
--(axis cs:47529,2.82288947841282)
--(axis cs:47530,2.8228888178608)
--(axis cs:47531,2.82288811990182)
--(axis cs:47532,2.82288742175164)
--(axis cs:47533,2.82288668796601)
--(axis cs:47534,2.82288594364374)
--(axis cs:47535,2.82288519189647)
--(axis cs:47536,2.82288443769971)
--(axis cs:47537,2.82288371132143)
--(axis cs:47538,2.8228829497594)
--(axis cs:47539,2.82288219688532)
--(axis cs:47540,2.82288148999498)
--(axis cs:47541,2.82288078663649)
--(axis cs:47542,2.82288009143801)
--(axis cs:47543,2.82287942266101)
--(axis cs:47544,2.82287874856233)
--(axis cs:47545,2.82287806522878)
--(axis cs:47546,2.82287739479901)
--(axis cs:47547,2.82287671406869)
--(axis cs:47548,2.82287598443247)
--(axis cs:47549,2.82287527616669)
--(axis cs:47550,2.82287455449607)
--(axis cs:47551,2.82287380855577)
--(axis cs:47552,2.82287307467745)
--(axis cs:47553,2.82287234976333)
--(axis cs:47554,2.82287159659626)
--(axis cs:47555,2.82287080033837)
--(axis cs:47556,2.8228699886203)
--(axis cs:47557,2.822869203602)
--(axis cs:47558,2.82286837159704)
--(axis cs:47559,2.8228675106127)
--(axis cs:47560,2.82286661645156)
--(axis cs:47561,2.82286573748944)
--(axis cs:47562,2.82286488121867)
--(axis cs:47563,2.8228640529583)
--(axis cs:47564,2.82286321122661)
--(axis cs:47565,2.82286239140376)
--(axis cs:47566,2.82286156636983)
--(axis cs:47567,2.82286076602877)
--(axis cs:47568,2.82285994542468)
--(axis cs:47569,2.82285911304696)
--(axis cs:47570,2.8228583048071)
--(axis cs:47571,2.82285746141537)
--(axis cs:47572,2.82285661770484)
--(axis cs:47573,2.82285578767278)
--(axis cs:47574,2.82285489711952)
--(axis cs:47575,2.82285401498802)
--(axis cs:47576,2.82285321211678)
--(axis cs:47577,2.82285238413845)
--(axis cs:47578,2.82285151592401)
--(axis cs:47579,2.82285064103809)
--(axis cs:47580,2.82284974499472)
--(axis cs:47581,2.82284884670185)
--(axis cs:47582,2.82284792421995)
--(axis cs:47583,2.82284698451557)
--(axis cs:47584,2.82284606200103)
--(axis cs:47585,2.82284514118635)
--(axis cs:47586,2.8228442325409)
--(axis cs:47587,2.82284334179945)
--(axis cs:47588,2.82284237832649)
--(axis cs:47589,2.82284139563663)
--(axis cs:47590,2.82284042662844)
--(axis cs:47591,2.82283949815624)
--(axis cs:47592,2.82283858752492)
--(axis cs:47593,2.82283767199401)
--(axis cs:47594,2.82283677729534)
--(axis cs:47595,2.82283592116227)
--(axis cs:47596,2.82283507554535)
--(axis cs:47597,2.82283421648686)
--(axis cs:47598,2.82283336332568)
--(axis cs:47599,2.82283251013091)
--(axis cs:47600,2.82283165329026)
--(axis cs:47601,2.82283079089493)
--(axis cs:47602,2.82282995908685)
--(axis cs:47603,2.82282913587625)
--(axis cs:47604,2.82282835814231)
--(axis cs:47605,2.82282759500909)
--(axis cs:47606,2.8228268230246)
--(axis cs:47607,2.82282605304665)
--(axis cs:47608,2.82282527302877)
--(axis cs:47609,2.82282442631839)
--(axis cs:47610,2.8228236187725)
--(axis cs:47611,2.82282278008142)
--(axis cs:47612,2.82282190677764)
--(axis cs:47613,2.82282104757792)
--(axis cs:47614,2.82282023186793)
--(axis cs:47615,2.8228194167263)
--(axis cs:47616,2.82281859556616)
--(axis cs:47617,2.82281774319753)
--(axis cs:47618,2.82281685467355)
--(axis cs:47619,2.82281594142536)
--(axis cs:47620,2.82281497244982)
--(axis cs:47621,2.8228140495365)
--(axis cs:47622,2.82281316882842)
--(axis cs:47623,2.82281229537242)
--(axis cs:47624,2.82281149604723)
--(axis cs:47625,2.82281077017395)
--(axis cs:47626,2.82281004721953)
--(axis cs:47627,2.82280927131227)
--(axis cs:47628,2.82280848483643)
--(axis cs:47629,2.82280769260074)
--(axis cs:47630,2.82280693582017)
--(axis cs:47631,2.82280620721821)
--(axis cs:47632,2.82280548975431)
--(axis cs:47633,2.82280478276266)
--(axis cs:47634,2.82280405545379)
--(axis cs:47635,2.82280332383754)
--(axis cs:47636,2.82280257700325)
--(axis cs:47637,2.82280181487472)
--(axis cs:47638,2.8228010277758)
--(axis cs:47639,2.82280026596554)
--(axis cs:47640,2.82279951397858)
--(axis cs:47641,2.82279872635041)
--(axis cs:47642,2.82279797212869)
--(axis cs:47643,2.82279721839436)
--(axis cs:47644,2.82279648774769)
--(axis cs:47645,2.82279574670804)
--(axis cs:47646,2.82279505320822)
--(axis cs:47647,2.82279438819366)
--(axis cs:47648,2.82279373058896)
--(axis cs:47649,2.82279307986077)
--(axis cs:47650,2.82279242219622)
--(axis cs:47651,2.82279180630661)
--(axis cs:47652,2.82279117003993)
--(axis cs:47653,2.82279055061317)
--(axis cs:47654,2.82278990746403)
--(axis cs:47655,2.82278927507457)
--(axis cs:47656,2.82278864705396)
--(axis cs:47657,2.82278804683725)
--(axis cs:47658,2.8227874143922)
--(axis cs:47659,2.82278678716286)
--(axis cs:47660,2.82278615636269)
--(axis cs:47661,2.82278547950501)
--(axis cs:47662,2.82278483788279)
--(axis cs:47663,2.82278415327641)
--(axis cs:47664,2.8227834120947)
--(axis cs:47665,2.82278265404549)
--(axis cs:47666,2.82278195424182)
--(axis cs:47667,2.8227812762571)
--(axis cs:47668,2.82278057157157)
--(axis cs:47669,2.82277987911874)
--(axis cs:47670,2.82277919303212)
--(axis cs:47671,2.82277852821403)
--(axis cs:47672,2.82277784458695)
--(axis cs:47673,2.82277716156192)
--(axis cs:47674,2.82277646096249)
--(axis cs:47675,2.82277579632535)
--(axis cs:47676,2.82277515702559)
--(axis cs:47677,2.82277453460932)
--(axis cs:47678,2.82277388727086)
--(axis cs:47679,2.82277322674381)
--(axis cs:47680,2.82277259449263)
--(axis cs:47681,2.82277193271113)
--(axis cs:47682,2.82277128351798)
--(axis cs:47683,2.82277063748658)
--(axis cs:47684,2.82276995647702)
--(axis cs:47685,2.82276927417206)
--(axis cs:47686,2.82276855595331)
--(axis cs:47687,2.82276783261489)
--(axis cs:47688,2.82276712627093)
--(axis cs:47689,2.82276642708472)
--(axis cs:47690,2.8227656783044)
--(axis cs:47691,2.82276492768041)
--(axis cs:47692,2.82276415868167)
--(axis cs:47693,2.82276341445616)
--(axis cs:47694,2.82276266060048)
--(axis cs:47695,2.82276191880993)
--(axis cs:47696,2.82276119575736)
--(axis cs:47697,2.82276048768998)
--(axis cs:47698,2.82275973131156)
--(axis cs:47699,2.82275900933097)
--(axis cs:47700,2.82275826096215)
--(axis cs:47701,2.82275754003001)
--(axis cs:47702,2.82275686326021)
--(axis cs:47703,2.82275623571898)
--(axis cs:47704,2.82275558833489)
--(axis cs:47705,2.82275494723451)
--(axis cs:47706,2.82275430387326)
--(axis cs:47707,2.82275361373718)
--(axis cs:47708,2.82275290623025)
--(axis cs:47709,2.82275218111143)
--(axis cs:47710,2.82275150180653)
--(axis cs:47711,2.82275083897127)
--(axis cs:47712,2.82275016453409)
--(axis cs:47713,2.82274952930838)
--(axis cs:47714,2.82274887260858)
--(axis cs:47715,2.82274821081428)
--(axis cs:47716,2.82274748068109)
--(axis cs:47717,2.82274675327532)
--(axis cs:47718,2.82274605709831)
--(axis cs:47719,2.82274533545209)
--(axis cs:47720,2.82274457963429)
--(axis cs:47721,2.82274382859974)
--(axis cs:47722,2.82274307959276)
--(axis cs:47723,2.82274231640511)
--(axis cs:47724,2.82274156826652)
--(axis cs:47725,2.82274086003706)
--(axis cs:47726,2.82274018268657)
--(axis cs:47727,2.82273953286003)
--(axis cs:47728,2.82273894337725)
--(axis cs:47729,2.82273833851529)
--(axis cs:47730,2.82273773167917)
--(axis cs:47731,2.82273712489188)
--(axis cs:47732,2.82273653425781)
--(axis cs:47733,2.82273592353871)
--(axis cs:47734,2.82273533358328)
--(axis cs:47735,2.82273469721828)
--(axis cs:47736,2.82273403731347)
--(axis cs:47737,2.82273339215552)
--(axis cs:47738,2.82273276325968)
--(axis cs:47739,2.82273212645624)
--(axis cs:47740,2.82273152728747)
--(axis cs:47741,2.82273086964667)
--(axis cs:47742,2.8227301748271)
--(axis cs:47743,2.82272952274302)
--(axis cs:47744,2.82272887395944)
--(axis cs:47745,2.82272822376505)
--(axis cs:47746,2.82272759580613)
--(axis cs:47747,2.82272699210394)
--(axis cs:47748,2.82272638655535)
--(axis cs:47749,2.82272575140201)
--(axis cs:47750,2.8227250780185)
--(axis cs:47751,2.82272440042974)
--(axis cs:47752,2.82272370008606)
--(axis cs:47753,2.82272298177543)
--(axis cs:47754,2.8227222774746)
--(axis cs:47755,2.82272162413206)
--(axis cs:47756,2.82272099503798)
--(axis cs:47757,2.82272029039703)
--(axis cs:47758,2.8227195954047)
--(axis cs:47759,2.82271891695453)
--(axis cs:47760,2.82271826580223)
--(axis cs:47761,2.82271760375929)
--(axis cs:47762,2.82271693364255)
--(axis cs:47763,2.82271629475669)
--(axis cs:47764,2.82271563021172)
--(axis cs:47765,2.8227149376048)
--(axis cs:47766,2.82271424429885)
--(axis cs:47767,2.8227135681483)
--(axis cs:47768,2.82271287367172)
--(axis cs:47769,2.82271214292044)
--(axis cs:47770,2.82271142727877)
--(axis cs:47771,2.82271069717832)
--(axis cs:47772,2.82270993231913)
--(axis cs:47773,2.82270912655313)
--(axis cs:47774,2.82270828571337)
--(axis cs:47775,2.82270740457108)
--(axis cs:47776,2.82270647194284)
--(axis cs:47777,2.82270556498368)
--(axis cs:47778,2.82270467168951)
--(axis cs:47779,2.82270373377988)
--(axis cs:47780,2.82270278587347)
--(axis cs:47781,2.82270182306011)
--(axis cs:47782,2.82270084926553)
--(axis cs:47783,2.82269987137033)
--(axis cs:47784,2.82269894362144)
--(axis cs:47785,2.82269795249099)
--(axis cs:47786,2.82269690748621)
--(axis cs:47787,2.82269587352889)
--(axis cs:47788,2.82269479326261)
--(axis cs:47789,2.82269375917886)
--(axis cs:47790,2.8226927463896)
--(axis cs:47791,2.82269168325745)
--(axis cs:47792,2.82269065105381)
--(axis cs:47793,2.82268961222486)
--(axis cs:47794,2.82268855243628)
--(axis cs:47795,2.82268753079185)
--(axis cs:47796,2.82268646820203)
--(axis cs:47797,2.82268541925643)
--(axis cs:47798,2.82268432483117)
--(axis cs:47799,2.82268321093171)
--(axis cs:47800,2.822682139685)
--(axis cs:47801,2.82268101276621)
--(axis cs:47802,2.82267995159193)
--(axis cs:47803,2.82267892274629)
--(axis cs:47804,2.82267789992497)
--(axis cs:47805,2.8226768370108)
--(axis cs:47806,2.82267578651114)
--(axis cs:47807,2.8226747370673)
--(axis cs:47808,2.82267369229043)
--(axis cs:47809,2.82267260660191)
--(axis cs:47810,2.82267153694792)
--(axis cs:47811,2.82267047903306)
--(axis cs:47812,2.82266943937666)
--(axis cs:47813,2.82266840028591)
--(axis cs:47814,2.82266736759723)
--(axis cs:47815,2.82266629827799)
--(axis cs:47816,2.82266522003689)
--(axis cs:47817,2.82266414316437)
--(axis cs:47818,2.82266303985417)
--(axis cs:47819,2.82266187892404)
--(axis cs:47820,2.82266070070918)
--(axis cs:47821,2.82265948132539)
--(axis cs:47822,2.82265824702816)
--(axis cs:47823,2.82265699386015)
--(axis cs:47824,2.82265568625425)
--(axis cs:47825,2.82265438418108)
--(axis cs:47826,2.82265308686545)
--(axis cs:47827,2.82265176135943)
--(axis cs:47828,2.82265043672969)
--(axis cs:47829,2.82264911145835)
--(axis cs:47830,2.82264782894923)
--(axis cs:47831,2.82264649149824)
--(axis cs:47832,2.82264520366056)
--(axis cs:47833,2.82264392572568)
--(axis cs:47834,2.82264266364744)
--(axis cs:47835,2.82264144668535)
--(axis cs:47836,2.82264015817314)
--(axis cs:47837,2.82263885304858)
--(axis cs:47838,2.82263757771541)
--(axis cs:47839,2.8226363248199)
--(axis cs:47840,2.82263506609213)
--(axis cs:47841,2.82263379087984)
--(axis cs:47842,2.82263256234496)
--(axis cs:47843,2.8226313640736)
--(axis cs:47844,2.82263016979049)
--(axis cs:47845,2.82262898664211)
--(axis cs:47846,2.82262780791117)
--(axis cs:47847,2.82262665954769)
--(axis cs:47848,2.82262555016453)
--(axis cs:47849,2.82262446397383)
--(axis cs:47850,2.82262339655035)
--(axis cs:47851,2.82262236180648)
--(axis cs:47852,2.82262134777562)
--(axis cs:47853,2.82262034386808)
--(axis cs:47854,2.82261937504718)
--(axis cs:47855,2.82261844785536)
--(axis cs:47856,2.82261748610753)
--(axis cs:47857,2.8226165094443)
--(axis cs:47858,2.82261559495373)
--(axis cs:47859,2.82261465292962)
--(axis cs:47860,2.82261375742586)
--(axis cs:47861,2.82261286763735)
--(axis cs:47862,2.8226119678705)
--(axis cs:47863,2.82261107030539)
--(axis cs:47864,2.82261016950353)
--(axis cs:47865,2.82260929958172)
--(axis cs:47866,2.82260844303457)
--(axis cs:47867,2.82260755299183)
--(axis cs:47868,2.82260668680667)
--(axis cs:47869,2.82260586086487)
--(axis cs:47870,2.8226050338042)
--(axis cs:47871,2.82260420501752)
--(axis cs:47872,2.82260341960962)
--(axis cs:47873,2.8226026355903)
--(axis cs:47874,2.8226018961866)
--(axis cs:47875,2.8226011736947)
--(axis cs:47876,2.82260051319798)
--(axis cs:47877,2.82259983045907)
--(axis cs:47878,2.82259915556825)
--(axis cs:47879,2.82259849180985)
--(axis cs:47880,2.82259789248611)
--(axis cs:47881,2.82259732107316)
--(axis cs:47882,2.82259672695262)
--(axis cs:47883,2.82259612649881)
--(axis cs:47884,2.82259552867452)
--(axis cs:47885,2.82259495382241)
--(axis cs:47886,2.82259437711546)
--(axis cs:47887,2.82259381820051)
--(axis cs:47888,2.82259321641424)
--(axis cs:47889,2.82259265691646)
--(axis cs:47890,2.82259203070953)
--(axis cs:47891,2.82259141435005)
--(axis cs:47892,2.82259081924783)
--(axis cs:47893,2.82259026433812)
--(axis cs:47894,2.82258972616728)
--(axis cs:47895,2.82258915482425)
--(axis cs:47896,2.82258860540598)
--(axis cs:47897,2.82258804462747)
--(axis cs:47898,2.82258752364601)
--(axis cs:47899,2.82258699192114)
--(axis cs:47900,2.82258644830305)
--(axis cs:47901,2.82258589395232)
--(axis cs:47902,2.82258533022867)
--(axis cs:47903,2.82258472819302)
--(axis cs:47904,2.82258410244955)
--(axis cs:47905,2.82258349208059)
--(axis cs:47906,2.82258283415127)
--(axis cs:47907,2.82258220645128)
--(axis cs:47908,2.82258158057746)
--(axis cs:47909,2.82258093195053)
--(axis cs:47910,2.82258028504535)
--(axis cs:47911,2.82257968214053)
--(axis cs:47912,2.82257907905176)
--(axis cs:47913,2.82257846679973)
--(axis cs:47914,2.82257780074464)
--(axis cs:47915,2.82257714003267)
--(axis cs:47916,2.82257650101411)
--(axis cs:47917,2.8225758379165)
--(axis cs:47918,2.82257521394175)
--(axis cs:47919,2.82257460842587)
--(axis cs:47920,2.82257399469335)
--(axis cs:47921,2.82257338421542)
--(axis cs:47922,2.82257277583547)
--(axis cs:47923,2.82257216366839)
--(axis cs:47924,2.82257151442926)
--(axis cs:47925,2.82257087732871)
--(axis cs:47926,2.82257023170192)
--(axis cs:47927,2.82256953095963)
--(axis cs:47928,2.82256878062098)
--(axis cs:47929,2.82256804659053)
--(axis cs:47930,2.82256731580629)
--(axis cs:47931,2.82256655093294)
--(axis cs:47932,2.82256578877836)
--(axis cs:47933,2.82256507080011)
--(axis cs:47934,2.82256433786779)
--(axis cs:47935,2.82256360595799)
--(axis cs:47936,2.82256286898624)
--(axis cs:47937,2.82256214488308)
--(axis cs:47938,2.82256140701622)
--(axis cs:47939,2.82256066451367)
--(axis cs:47940,2.82255995559143)
--(axis cs:47941,2.82255923535317)
--(axis cs:47942,2.82255846153114)
--(axis cs:47943,2.82255761694876)
--(axis cs:47944,2.82255676027548)
--(axis cs:47945,2.82255591796351)
--(axis cs:47946,2.82255510947474)
--(axis cs:47947,2.82255431896201)
--(axis cs:47948,2.82255354404346)
--(axis cs:47949,2.8225528074006)
--(axis cs:47950,2.82255205039299)
--(axis cs:47951,2.82255122791263)
--(axis cs:47952,2.82255037841806)
--(axis cs:47953,2.82254951777954)
--(axis cs:47954,2.82254863619022)
--(axis cs:47955,2.82254775895345)
--(axis cs:47956,2.82254689236602)
--(axis cs:47957,2.82254603699323)
--(axis cs:47958,2.82254519536984)
--(axis cs:47959,2.82254437959284)
--(axis cs:47960,2.82254350509795)
--(axis cs:47961,2.82254263425626)
--(axis cs:47962,2.82254174076873)
--(axis cs:47963,2.82254082670772)
--(axis cs:47964,2.82253988041515)
--(axis cs:47965,2.82253893289202)
--(axis cs:47966,2.82253796212443)
--(axis cs:47967,2.82253700667869)
--(axis cs:47968,2.82253604970117)
--(axis cs:47969,2.82253506765519)
--(axis cs:47970,2.8225340989747)
--(axis cs:47971,2.82253306741073)
--(axis cs:47972,2.82253200496016)
--(axis cs:47973,2.82253096295265)
--(axis cs:47974,2.82252990725577)
--(axis cs:47975,2.82252885983369)
--(axis cs:47976,2.82252776512539)
--(axis cs:47977,2.82252669253245)
--(axis cs:47978,2.82252560386471)
--(axis cs:47979,2.82252450292034)
--(axis cs:47980,2.82252337624479)
--(axis cs:47981,2.82252221997424)
--(axis cs:47982,2.8225210453119)
--(axis cs:47983,2.82251990748452)
--(axis cs:47984,2.8225187975912)
--(axis cs:47985,2.82251768743516)
--(axis cs:47986,2.82251660173359)
--(axis cs:47987,2.82251549836739)
--(axis cs:47988,2.82251444110946)
--(axis cs:47989,2.82251337532168)
--(axis cs:47990,2.82251228191098)
--(axis cs:47991,2.8225112220569)
--(axis cs:47992,2.82251016673701)
--(axis cs:47993,2.82250907099506)
--(axis cs:47994,2.82250800344162)
--(axis cs:47995,2.82250694996835)
--(axis cs:47996,2.82250588507289)
--(axis cs:47997,2.8225048219529)
--(axis cs:47998,2.82250371250644)
--(axis cs:47999,2.82250257918762)
--(axis cs:48000,2.82250143121038)
--(axis cs:48001,2.82250030074194)
--(axis cs:48002,2.82249918355799)
--(axis cs:48003,2.82249798816703)
--(axis cs:48004,2.82249676860912)
--(axis cs:48005,2.82249551741405)
--(axis cs:48006,2.82249425587894)
--(axis cs:48007,2.82249301109111)
--(axis cs:48008,2.82249175266161)
--(axis cs:48009,2.8224905213193)
--(axis cs:48010,2.82248929689522)
--(axis cs:48011,2.82248808468133)
--(axis cs:48012,2.82248686953838)
--(axis cs:48013,2.82248564578939)
--(axis cs:48014,2.82248438329325)
--(axis cs:48015,2.82248308908735)
--(axis cs:48016,2.82248178471478)
--(axis cs:48017,2.82248047937596)
--(axis cs:48018,2.8224792080696)
--(axis cs:48019,2.82247791790403)
--(axis cs:48020,2.82247659041441)
--(axis cs:48021,2.82247529932775)
--(axis cs:48022,2.82247399654307)
--(axis cs:48023,2.8224726442995)
--(axis cs:48024,2.82247129250193)
--(axis cs:48025,2.82246993787708)
--(axis cs:48026,2.82246854511454)
--(axis cs:48027,2.82246717340544)
--(axis cs:48028,2.82246579521657)
--(axis cs:48029,2.82246444364485)
--(axis cs:48030,2.82246306190987)
--(axis cs:48031,2.82246166684541)
--(axis cs:48032,2.82246022397314)
--(axis cs:48033,2.82245881143117)
--(axis cs:48034,2.82245739137895)
--(axis cs:48035,2.82245598107193)
--(axis cs:48036,2.82245452836318)
--(axis cs:48037,2.82245309089969)
--(axis cs:48038,2.82245164088864)
--(axis cs:48039,2.82245020768763)
--(axis cs:48040,2.82244878263627)
--(axis cs:48041,2.82244731822413)
--(axis cs:48042,2.82244587351755)
--(axis cs:48043,2.82244443776873)
--(axis cs:48044,2.822442988838)
--(axis cs:48045,2.82244152174174)
--(axis cs:48046,2.82244013166617)
--(axis cs:48047,2.82243875657437)
--(axis cs:48048,2.8224373176148)
--(axis cs:48049,2.82243583347362)
--(axis cs:48050,2.82243431822213)
--(axis cs:48051,2.82243276751118)
--(axis cs:48052,2.82243123954256)
--(axis cs:48053,2.82242974029786)
--(axis cs:48054,2.82242822562988)
--(axis cs:48055,2.82242673131332)
--(axis cs:48056,2.82242518292687)
--(axis cs:48057,2.82242364448787)
--(axis cs:48058,2.82242212484711)
--(axis cs:48059,2.82242063976055)
--(axis cs:48060,2.8224191177023)
--(axis cs:48061,2.82241759782178)
--(axis cs:48062,2.82241609245449)
--(axis cs:48063,2.82241461421044)
--(axis cs:48064,2.8224131401714)
--(axis cs:48065,2.82241164148415)
--(axis cs:48066,2.82241012975937)
--(axis cs:48067,2.82240860377722)
--(axis cs:48068,2.82240707891213)
--(axis cs:48069,2.82240553693669)
--(axis cs:48070,2.82240399331115)
--(axis cs:48071,2.82240245333088)
--(axis cs:48072,2.82240089710008)
--(axis cs:48073,2.82239931703754)
--(axis cs:48074,2.8223977346666)
--(axis cs:48075,2.82239612626978)
--(axis cs:48076,2.82239454363587)
--(axis cs:48077,2.82239294639496)
--(axis cs:48078,2.82239139571783)
--(axis cs:48079,2.82238980383901)
--(axis cs:48080,2.82238819410994)
--(axis cs:48081,2.8223865895397)
--(axis cs:48082,2.82238497983852)
--(axis cs:48083,2.82238333870107)
--(axis cs:48084,2.82238171943095)
--(axis cs:48085,2.8223801084314)
--(axis cs:48086,2.82237850420468)
--(axis cs:48087,2.82237690880153)
--(axis cs:48088,2.82237533639083)
--(axis cs:48089,2.82237370754623)
--(axis cs:48090,2.82237205285888)
--(axis cs:48091,2.82237039334882)
--(axis cs:48092,2.82236874435332)
--(axis cs:48093,2.82236714504764)
--(axis cs:48094,2.82236551131919)
--(axis cs:48095,2.82236384947255)
--(axis cs:48096,2.82236217403251)
--(axis cs:48097,2.82236051631091)
--(axis cs:48098,2.82235885260739)
--(axis cs:48099,2.82235719699027)
--(axis cs:48100,2.82235553815248)
--(axis cs:48101,2.82235388046165)
--(axis cs:48102,2.82235222662331)
--(axis cs:48103,2.82235061590148)
--(axis cs:48104,2.82234902455072)
--(axis cs:48105,2.82234746953924)
--(axis cs:48106,2.82234590492178)
--(axis cs:48107,2.82234430986444)
--(axis cs:48108,2.82234272985887)
--(axis cs:48109,2.82234113468753)
--(axis cs:48110,2.82233955203105)
--(axis cs:48111,2.82233796936254)
--(axis cs:48112,2.82233638255734)
--(axis cs:48113,2.82233483469501)
--(axis cs:48114,2.82233328895944)
--(axis cs:48115,2.82233171835906)
--(axis cs:48116,2.82233016178071)
--(axis cs:48117,2.82232859768576)
--(axis cs:48118,2.82232702101045)
--(axis cs:48119,2.82232546506706)
--(axis cs:48120,2.82232394763877)
--(axis cs:48121,2.82232242244962)
--(axis cs:48122,2.82232090380788)
--(axis cs:48123,2.82231933914721)
--(axis cs:48124,2.82231776013079)
--(axis cs:48125,2.82231616043499)
--(axis cs:48126,2.82231455376223)
--(axis cs:48127,2.82231294191388)
--(axis cs:48128,2.82231130976708)
--(axis cs:48129,2.82230967393669)
--(axis cs:48130,2.82230801114477)
--(axis cs:48131,2.82230634304936)
--(axis cs:48132,2.82230468011072)
--(axis cs:48133,2.82230303954609)
--(axis cs:48134,2.8223013958662)
--(axis cs:48135,2.82229975249449)
--(axis cs:48136,2.82229814401024)
--(axis cs:48137,2.82229650869149)
--(axis cs:48138,2.82229483541408)
--(axis cs:48139,2.82229314186939)
--(axis cs:48140,2.8222914734413)
--(axis cs:48141,2.82228984929404)
--(axis cs:48142,2.82228821616163)
--(axis cs:48143,2.82228657096393)
--(axis cs:48144,2.82228496756955)
--(axis cs:48145,2.82228335888588)
--(axis cs:48146,2.82228179295692)
--(axis cs:48147,2.82228018305295)
--(axis cs:48148,2.82227856995353)
--(axis cs:48149,2.82227697362925)
--(axis cs:48150,2.82227537281768)
--(axis cs:48151,2.82227382679634)
--(axis cs:48152,2.82227226267606)
--(axis cs:48153,2.82227069160494)
--(axis cs:48154,2.82226913465023)
--(axis cs:48155,2.82226759122764)
--(axis cs:48156,2.82226598717856)
--(axis cs:48157,2.82226437305092)
--(axis cs:48158,2.82226274910352)
--(axis cs:48159,2.82226117533977)
--(axis cs:48160,2.82225961889327)
--(axis cs:48161,2.8222580647534)
--(axis cs:48162,2.82225652996894)
--(axis cs:48163,2.82225501884472)
--(axis cs:48164,2.82225349911576)
--(axis cs:48165,2.82225196884145)
--(axis cs:48166,2.82225046468454)
--(axis cs:48167,2.82224898700304)
--(axis cs:48168,2.82224749131393)
--(axis cs:48169,2.82224597830043)
--(axis cs:48170,2.82224442133449)
--(axis cs:48171,2.82224285695491)
--(axis cs:48172,2.82224128463633)
--(axis cs:48173,2.82223975414934)
--(axis cs:48174,2.82223824819001)
--(axis cs:48175,2.82223674645875)
--(axis cs:48176,2.82223526136639)
--(axis cs:48177,2.82223375627847)
--(axis cs:48178,2.82223225339906)
--(axis cs:48179,2.82223070724013)
--(axis cs:48180,2.82222913799515)
--(axis cs:48181,2.82222761751978)
--(axis cs:48182,2.82222608542925)
--(axis cs:48183,2.822224572835)
--(axis cs:48184,2.82222310129647)
--(axis cs:48185,2.82222166170309)
--(axis cs:48186,2.822220287975)
--(axis cs:48187,2.82221892016164)
--(axis cs:48188,2.82221755531611)
--(axis cs:48189,2.82221612989264)
--(axis cs:48190,2.82221469553759)
--(axis cs:48191,2.82221325496659)
--(axis cs:48192,2.82221179393064)
--(axis cs:48193,2.8222103151867)
--(axis cs:48194,2.82220889723082)
--(axis cs:48195,2.82220746209603)
--(axis cs:48196,2.82220597901676)
--(axis cs:48197,2.82220449170287)
--(axis cs:48198,2.82220298492268)
--(axis cs:48199,2.82220149568962)
--(axis cs:48200,2.82220004515441)
--(axis cs:48201,2.82219858237074)
--(axis cs:48202,2.82219706809704)
--(axis cs:48203,2.82219557935553)
--(axis cs:48204,2.82219407960805)
--(axis cs:48205,2.82219260381852)
--(axis cs:48206,2.82219113727936)
--(axis cs:48207,2.82218964908251)
--(axis cs:48208,2.82218816448669)
--(axis cs:48209,2.82218664561387)
--(axis cs:48210,2.82218514431665)
--(axis cs:48211,2.82218362818886)
--(axis cs:48212,2.82218208396507)
--(axis cs:48213,2.82218057272311)
--(axis cs:48214,2.82217913056054)
--(axis cs:48215,2.82217769000692)
--(axis cs:48216,2.82217626796419)
--(axis cs:48217,2.8221747988856)
--(axis cs:48218,2.82217332575115)
--(axis cs:48219,2.8221718224024)
--(axis cs:48220,2.82217030963531)
--(axis cs:48221,2.82216878086746)
--(axis cs:48222,2.82216720984287)
--(axis cs:48223,2.82216561176599)
--(axis cs:48224,2.82216404125531)
--(axis cs:48225,2.82216244249162)
--(axis cs:48226,2.82216084890285)
--(axis cs:48227,2.8221592457825)
--(axis cs:48228,2.82215759612956)
--(axis cs:48229,2.82215589488962)
--(axis cs:48230,2.82215421608477)
--(axis cs:48231,2.8221525748966)
--(axis cs:48232,2.82215089628459)
--(axis cs:48233,2.82214923397126)
--(axis cs:48234,2.82214759311419)
--(axis cs:48235,2.82214591874221)
--(axis cs:48236,2.82214425195126)
--(axis cs:48237,2.82214255768486)
--(axis cs:48238,2.82214084166519)
--(axis cs:48239,2.82213911132471)
--(axis cs:48240,2.82213735101031)
--(axis cs:48241,2.82213559366887)
--(axis cs:48242,2.82213382916816)
--(axis cs:48243,2.82213210235725)
--(axis cs:48244,2.82213036063088)
--(axis cs:48245,2.82212865734908)
--(axis cs:48246,2.82212693902805)
--(axis cs:48247,2.82212521962991)
--(axis cs:48248,2.82212351952002)
--(axis cs:48249,2.82212179241308)
--(axis cs:48250,2.82212007105541)
--(axis cs:48251,2.82211838379518)
--(axis cs:48252,2.82211669775084)
--(axis cs:48253,2.82211500136118)
--(axis cs:48254,2.822113319734)
--(axis cs:48255,2.82211167616047)
--(axis cs:48256,2.82211005570225)
--(axis cs:48257,2.82210846279429)
--(axis cs:48258,2.82210687480054)
--(axis cs:48259,2.82210528835945)
--(axis cs:48260,2.82210370545495)
--(axis cs:48261,2.82210212982791)
--(axis cs:48262,2.82210057309262)
--(axis cs:48263,2.8220989774683)
--(axis cs:48264,2.82209736954392)
--(axis cs:48265,2.82209573834838)
--(axis cs:48266,2.82209419802453)
--(axis cs:48267,2.82209265766418)
--(axis cs:48268,2.82209114394851)
--(axis cs:48269,2.82208962992411)
--(axis cs:48270,2.82208814908353)
--(axis cs:48271,2.82208669260593)
--(axis cs:48272,2.82208527846946)
--(axis cs:48273,2.82208384275388)
--(axis cs:48274,2.82208238154811)
--(axis cs:48275,2.82208088494236)
--(axis cs:48276,2.82207940438955)
--(axis cs:48277,2.82207790639244)
--(axis cs:48278,2.82207642486842)
--(axis cs:48279,2.82207496474272)
--(axis cs:48280,2.82207347921043)
--(axis cs:48281,2.82207198942074)
--(axis cs:48282,2.82207046956557)
--(axis cs:48283,2.82206893861152)
--(axis cs:48284,2.82206741866101)
--(axis cs:48285,2.82206591944981)
--(axis cs:48286,2.82206440585733)
--(axis cs:48287,2.82206289721741)
--(axis cs:48288,2.8220613778856)
--(axis cs:48289,2.82205988398688)
--(axis cs:48290,2.82205841601459)
--(axis cs:48291,2.82205694758657)
--(axis cs:48292,2.82205547882183)
--(axis cs:48293,2.82205401334424)
--(axis cs:48294,2.82205253361048)
--(axis cs:48295,2.82205106408151)
--(axis cs:48296,2.82204957122621)
--(axis cs:48297,2.82204807774273)
--(axis cs:48298,2.82204660798214)
--(axis cs:48299,2.82204509954261)
--(axis cs:48300,2.82204354885831)
--(axis cs:48301,2.82204199551129)
--(axis cs:48302,2.82204046373161)
--(axis cs:48303,2.82203893072633)
--(axis cs:48304,2.82203739052282)
--(axis cs:48305,2.82203582911246)
--(axis cs:48306,2.82203426726688)
--(axis cs:48307,2.82203273798401)
--(axis cs:48308,2.8220312320683)
--(axis cs:48309,2.82202970462571)
--(axis cs:48310,2.82202820288424)
--(axis cs:48311,2.82202669475969)
--(axis cs:48312,2.82202522503984)
--(axis cs:48313,2.82202371405113)
--(axis cs:48314,2.8220222112206)
--(axis cs:48315,2.82202068895918)
--(axis cs:48316,2.82201918521182)
--(axis cs:48317,2.8220176188445)
--(axis cs:48318,2.82201606106211)
--(axis cs:48319,2.82201447412309)
--(axis cs:48320,2.82201288165853)
--(axis cs:48321,2.82201128009734)
--(axis cs:48322,2.82200969541423)
--(axis cs:48323,2.8220080789424)
--(axis cs:48324,2.82200650185248)
--(axis cs:48325,2.8220049196342)
--(axis cs:48326,2.82200332158905)
--(axis cs:48327,2.82200172938832)
--(axis cs:48328,2.82200016369414)
--(axis cs:48329,2.82199865063385)
--(axis cs:48330,2.82199711718695)
--(axis cs:48331,2.82199559761578)
--(axis cs:48332,2.82199406886045)
--(axis cs:48333,2.82199250555106)
--(axis cs:48334,2.82199097623046)
--(axis cs:48335,2.82198940621223)
--(axis cs:48336,2.82198782394058)
--(axis cs:48337,2.82198622664668)
--(axis cs:48338,2.82198461961187)
--(axis cs:48339,2.82198302654486)
--(axis cs:48340,2.8219814059379)
--(axis cs:48341,2.82197982753533)
--(axis cs:48342,2.82197825111251)
--(axis cs:48343,2.82197671715846)
--(axis cs:48344,2.82197524209829)
--(axis cs:48345,2.82197374991606)
--(axis cs:48346,2.82197230615883)
--(axis cs:48347,2.82197084964351)
--(axis cs:48348,2.82196943036407)
--(axis cs:48349,2.8219680085919)
--(axis cs:48350,2.82196651828639)
--(axis cs:48351,2.82196501504675)
--(axis cs:48352,2.82196350261991)
--(axis cs:48353,2.82196205242386)
--(axis cs:48354,2.82196064707193)
--(axis cs:48355,2.82195925317635)
--(axis cs:48356,2.82195788005745)
--(axis cs:48357,2.82195649801522)
--(axis cs:48358,2.82195510342189)
--(axis cs:48359,2.82195373206043)
--(axis cs:48360,2.821952326614)
--(axis cs:48361,2.82195093317169)
--(axis cs:48362,2.82194953524422)
--(axis cs:48363,2.82194813569085)
--(axis cs:48364,2.82194674213808)
--(axis cs:48365,2.8219453722232)
--(axis cs:48366,2.82194395419265)
--(axis cs:48367,2.82194252856002)
--(axis cs:48368,2.82194112684488)
--(axis cs:48369,2.82193975103681)
--(axis cs:48370,2.82193837052384)
--(axis cs:48371,2.82193696441574)
--(axis cs:48372,2.82193556784797)
--(axis cs:48373,2.82193414731888)
--(axis cs:48374,2.82193274532516)
--(axis cs:48375,2.82193136845027)
--(axis cs:48376,2.82193002688751)
--(axis cs:48377,2.82192873291675)
--(axis cs:48378,2.82192747992677)
--(axis cs:48379,2.82192621438743)
--(axis cs:48380,2.82192490666745)
--(axis cs:48381,2.821923580152)
--(axis cs:48382,2.82192228062666)
--(axis cs:48383,2.82192095113054)
--(axis cs:48384,2.82191959289482)
--(axis cs:48385,2.82191821363881)
--(axis cs:48386,2.82191683033503)
--(axis cs:48387,2.82191544982389)
--(axis cs:48388,2.82191401115953)
--(axis cs:48389,2.82191253937014)
--(axis cs:48390,2.8219110561082)
--(axis cs:48391,2.82190957434038)
--(axis cs:48392,2.82190809045257)
--(axis cs:48393,2.82190657050528)
--(axis cs:48394,2.82190506992854)
--(axis cs:48395,2.82190352699926)
--(axis cs:48396,2.82190201064723)
--(axis cs:48397,2.82190055565416)
--(axis cs:48398,2.82189911643492)
--(axis cs:48399,2.82189767979238)
--(axis cs:48400,2.82189624665747)
--(axis cs:48401,2.82189484381377)
--(axis cs:48402,2.82189344501143)
--(axis cs:48403,2.82189207005134)
--(axis cs:48404,2.82189072767124)
--(axis cs:48405,2.82188937935012)
--(axis cs:48406,2.82188804359732)
--(axis cs:48407,2.82188672003623)
--(axis cs:48408,2.82188540492929)
--(axis cs:48409,2.82188409696217)
--(axis cs:48410,2.82188281081605)
--(axis cs:48411,2.82188152361501)
--(axis cs:48412,2.82188025426407)
--(axis cs:48413,2.8218789620886)
--(axis cs:48414,2.82187767760001)
--(axis cs:48415,2.82187637730182)
--(axis cs:48416,2.82187510697631)
--(axis cs:48417,2.82187386045684)
--(axis cs:48418,2.82187263427512)
--(axis cs:48419,2.82187143621013)
--(axis cs:48420,2.8218702887548)
--(axis cs:48421,2.82186909580661)
--(axis cs:48422,2.82186791889375)
--(axis cs:48423,2.8218667373944)
--(axis cs:48424,2.8218655629455)
--(axis cs:48425,2.82186440686809)
--(axis cs:48426,2.82186325795066)
--(axis cs:48427,2.82186212543441)
--(axis cs:48428,2.82186099953438)
--(axis cs:48429,2.82185988868876)
--(axis cs:48430,2.82185881490724)
--(axis cs:48431,2.82185773485801)
--(axis cs:48432,2.82185670770022)
--(axis cs:48433,2.8218556151743)
--(axis cs:48434,2.82185450275384)
--(axis cs:48435,2.8218534018773)
--(axis cs:48436,2.82185231906177)
--(axis cs:48437,2.8218512675993)
--(axis cs:48438,2.82185025704882)
--(axis cs:48439,2.82184928532582)
--(axis cs:48440,2.82184831190167)
--(axis cs:48441,2.82184735560739)
--(axis cs:48442,2.82184638304525)
--(axis cs:48443,2.82184540165532)
--(axis cs:48444,2.82184444666584)
--(axis cs:48445,2.82184352907941)
--(axis cs:48446,2.82184259798238)
--(axis cs:48447,2.82184170779863)
--(axis cs:48448,2.82184086355607)
--(axis cs:48449,2.82184006292643)
--(axis cs:48450,2.8218392690666)
--(axis cs:48451,2.82183849037716)
--(axis cs:48452,2.82183768952212)
--(axis cs:48453,2.82183689517374)
--(axis cs:48454,2.82183610569467)
--(axis cs:48455,2.82183528125826)
--(axis cs:48456,2.82183444636954)
--(axis cs:48457,2.8218336415818)
--(axis cs:48458,2.82183279666924)
--(axis cs:48459,2.82183197025742)
--(axis cs:48460,2.82183110144881)
--(axis cs:48461,2.82183027539584)
--(axis cs:48462,2.82182946178388)
--(axis cs:48463,2.82182865196731)
--(axis cs:48464,2.82182787048549)
--(axis cs:48465,2.82182708867986)
--(axis cs:48466,2.82182630429374)
--(axis cs:48467,2.8218255150876)
--(axis cs:48468,2.82182471913672)
--(axis cs:48469,2.82182395953118)
--(axis cs:48470,2.82182319293254)
--(axis cs:48471,2.82182242691684)
--(axis cs:48472,2.82182162881951)
--(axis cs:48473,2.82182083729787)
--(axis cs:48474,2.82182004901083)
--(axis cs:48475,2.82181926903231)
--(axis cs:48476,2.82181848870908)
--(axis cs:48477,2.82181768813268)
--(axis cs:48478,2.82181686292244)
--(axis cs:48479,2.82181604518004)
--(axis cs:48480,2.82181520592183)
--(axis cs:48481,2.82181437031884)
--(axis cs:48482,2.82181357798428)
--(axis cs:48483,2.82181277959915)
--(axis cs:48484,2.82181197280121)
--(axis cs:48485,2.82181120128556)
--(axis cs:48486,2.82181045132037)
--(axis cs:48487,2.8218097117857)
--(axis cs:48488,2.82180895215786)
--(axis cs:48489,2.82180820135432)
--(axis cs:48490,2.82180743957531)
--(axis cs:48491,2.82180668354711)
--(axis cs:48492,2.82180591403896)
--(axis cs:48493,2.82180507593352)
--(axis cs:48494,2.82180422557312)
--(axis cs:48495,2.82180337922981)
--(axis cs:48496,2.82180252190248)
--(axis cs:48497,2.82180166718218)
--(axis cs:48498,2.82180081742273)
--(axis cs:48499,2.82180003915786)
--(axis cs:48500,2.82179927934858)
--(axis cs:48501,2.82179856838318)
--(axis cs:48502,2.82179784773855)
--(axis cs:48503,2.82179720156262)
--(axis cs:48504,2.82179653801052)
--(axis cs:48505,2.82179583996608)
--(axis cs:48506,2.8217951214108)
--(axis cs:48507,2.82179437337241)
--(axis cs:48508,2.82179366459569)
--(axis cs:48509,2.82179292875876)
--(axis cs:48510,2.82179223147328)
--(axis cs:48511,2.82179156609148)
--(axis cs:48512,2.82179088395015)
--(axis cs:48513,2.82179022904036)
--(axis cs:48514,2.82178954303863)
--(axis cs:48515,2.82178890230362)
--(axis cs:48516,2.82178823474145)
--(axis cs:48517,2.82178756376423)
--(axis cs:48518,2.82178686387917)
--(axis cs:48519,2.82178618841842)
--(axis cs:48520,2.82178554661217)
--(axis cs:48521,2.82178488716262)
--(axis cs:48522,2.82178418927278)
--(axis cs:48523,2.82178346726141)
--(axis cs:48524,2.821782790652)
--(axis cs:48525,2.82178213716873)
--(axis cs:48526,2.82178151200791)
--(axis cs:48527,2.82178091960967)
--(axis cs:48528,2.82178033009781)
--(axis cs:48529,2.82177970621224)
--(axis cs:48530,2.82177911475352)
--(axis cs:48531,2.82177850338192)
--(axis cs:48532,2.82177790498663)
--(axis cs:48533,2.82177728699679)
--(axis cs:48534,2.82177668571376)
--(axis cs:48535,2.82177606837373)
--(axis cs:48536,2.8217754874553)
--(axis cs:48537,2.82177491681176)
--(axis cs:48538,2.82177432494002)
--(axis cs:48539,2.82177374395604)
--(axis cs:48540,2.82177317308729)
--(axis cs:48541,2.82177262114724)
--(axis cs:48542,2.8217720868011)
--(axis cs:48543,2.82177157353992)
--(axis cs:48544,2.82177110421408)
--(axis cs:48545,2.82177063879082)
--(axis cs:48546,2.82177019094075)
--(axis cs:48547,2.82176970347544)
--(axis cs:48548,2.82176922610546)
--(axis cs:48549,2.82176869635562)
--(axis cs:48550,2.82176811897768)
--(axis cs:48551,2.82176751455824)
--(axis cs:48552,2.82176687570373)
--(axis cs:48553,2.82176623171796)
--(axis cs:48554,2.82176558534842)
--(axis cs:48555,2.82176489909433)
--(axis cs:48556,2.82176423594032)
--(axis cs:48557,2.82176355006638)
--(axis cs:48558,2.82176289531376)
--(axis cs:48559,2.82176218867635)
--(axis cs:48560,2.82176145392908)
--(axis cs:48561,2.82176067050607)
--(axis cs:48562,2.82175985494796)
--(axis cs:48563,2.82175898276471)
--(axis cs:48564,2.82175809981559)
--(axis cs:48565,2.82175712011721)
--(axis cs:48566,2.82175616441777)
--(axis cs:48567,2.82175524050362)
--(axis cs:48568,2.82175435158054)
--(axis cs:48569,2.8217534106113)
--(axis cs:48570,2.82175249514794)
--(axis cs:48571,2.82175154043975)
--(axis cs:48572,2.82175059567407)
--(axis cs:48573,2.82174967572402)
--(axis cs:48574,2.82174873428618)
--(axis cs:48575,2.82174776202535)
--(axis cs:48576,2.82174677003169)
--(axis cs:48577,2.82174574846238)
--(axis cs:48578,2.82174476511695)
--(axis cs:48579,2.82174376514331)
--(axis cs:48580,2.82174275100134)
--(axis cs:48581,2.82174177192471)
--(axis cs:48582,2.82174079153885)
--(axis cs:48583,2.82173981431304)
--(axis cs:48584,2.82173883772406)
--(axis cs:48585,2.821737876598)
--(axis cs:48586,2.8217369083838)
--(axis cs:48587,2.82173591975025)
--(axis cs:48588,2.82173495953742)
--(axis cs:48589,2.82173397453244)
--(axis cs:48590,2.82173299313879)
--(axis cs:48591,2.82173199945106)
--(axis cs:48592,2.82173102904552)
--(axis cs:48593,2.82173003987717)
--(axis cs:48594,2.82172906063712)
--(axis cs:48595,2.82172807305634)
--(axis cs:48596,2.82172709504921)
--(axis cs:48597,2.8217261329046)
--(axis cs:48598,2.8217251698465)
--(axis cs:48599,2.82172421048871)
--(axis cs:48600,2.82172327594949)
--(axis cs:48601,2.82172233500088)
--(axis cs:48602,2.82172138977305)
--(axis cs:48603,2.82172044145467)
--(axis cs:48604,2.82171952718729)
--(axis cs:48605,2.82171858253039)
--(axis cs:48606,2.82171762950275)
--(axis cs:48607,2.82171666952937)
--(axis cs:48608,2.8217156826709)
--(axis cs:48609,2.8217147026723)
--(axis cs:48610,2.82171373650581)
--(axis cs:48611,2.82171278380565)
--(axis cs:48612,2.82171184463554)
--(axis cs:48613,2.82171095511378)
--(axis cs:48614,2.82171008370724)
--(axis cs:48615,2.82170916314609)
--(axis cs:48616,2.82170825412403)
--(axis cs:48617,2.82170731438885)
--(axis cs:48618,2.82170645531332)
--(axis cs:48619,2.82170558905045)
--(axis cs:48620,2.82170467883546)
--(axis cs:48621,2.82170376168075)
--(axis cs:48622,2.82170288384935)
--(axis cs:48623,2.8217020521064)
--(axis cs:48624,2.82170121271657)
--(axis cs:48625,2.82170040254368)
--(axis cs:48626,2.82169959140513)
--(axis cs:48627,2.82169880876804)
--(axis cs:48628,2.82169801808676)
--(axis cs:48629,2.82169719613062)
--(axis cs:48630,2.8216963626898)
--(axis cs:48631,2.82169549641519)
--(axis cs:48632,2.82169463851452)
--(axis cs:48633,2.82169377195957)
--(axis cs:48634,2.82169289072083)
--(axis cs:48635,2.82169200441385)
--(axis cs:48636,2.82169110632019)
--(axis cs:48637,2.82169026482152)
--(axis cs:48638,2.82168948971678)
--(axis cs:48639,2.82168868927906)
--(axis cs:48640,2.82168787349411)
--(axis cs:48641,2.82168706713929)
--(axis cs:48642,2.82168625797143)
--(axis cs:48643,2.82168541359648)
--(axis cs:48644,2.8216845666651)
--(axis cs:48645,2.82168371831965)
--(axis cs:48646,2.82168283267392)
--(axis cs:48647,2.82168198660762)
--(axis cs:48648,2.82168114133025)
--(axis cs:48649,2.82168026980866)
--(axis cs:48650,2.82167937954612)
--(axis cs:48651,2.82167850382276)
--(axis cs:48652,2.82167766930548)
--(axis cs:48653,2.82167680990711)
--(axis cs:48654,2.82167597091009)
--(axis cs:48655,2.82167513308467)
--(axis cs:48656,2.82167428363296)
--(axis cs:48657,2.82167346255523)
--(axis cs:48658,2.82167266606773)
--(axis cs:48659,2.82167185372373)
--(axis cs:48660,2.82167100877024)
--(axis cs:48661,2.82167015736831)
--(axis cs:48662,2.82166932120622)
--(axis cs:48663,2.82166846857869)
--(axis cs:48664,2.8216676013327)
--(axis cs:48665,2.82166670898127)
--(axis cs:48666,2.82166578571237)
--(axis cs:48667,2.82166485342444)
--(axis cs:48668,2.82166392921641)
--(axis cs:48669,2.82166300858897)
--(axis cs:48670,2.82166211388184)
--(axis cs:48671,2.82166124978775)
--(axis cs:48672,2.82166040274094)
--(axis cs:48673,2.8216595444346)
--(axis cs:48674,2.82165866121108)
--(axis cs:48675,2.82165779670034)
--(axis cs:48676,2.82165693873704)
--(axis cs:48677,2.82165612210524)
--(axis cs:48678,2.82165531307856)
--(axis cs:48679,2.82165450599428)
--(axis cs:48680,2.82165372441367)
--(axis cs:48681,2.82165290394914)
--(axis cs:48682,2.82165209870452)
--(axis cs:48683,2.82165126878146)
--(axis cs:48684,2.82165040967111)
--(axis cs:48685,2.82164953940771)
--(axis cs:48686,2.82164867287814)
--(axis cs:48687,2.821647832747)
--(axis cs:48688,2.8216469867362)
--(axis cs:48689,2.82164613880549)
--(axis cs:48690,2.82164525545886)
--(axis cs:48691,2.82164437160771)
--(axis cs:48692,2.82164352683133)
--(axis cs:48693,2.82164272383967)
--(axis cs:48694,2.82164198150589)
--(axis cs:48695,2.82164122392891)
--(axis cs:48696,2.8216404753753)
--(axis cs:48697,2.8216397730143)
--(axis cs:48698,2.82163908648747)
--(axis cs:48699,2.82163842473181)
--(axis cs:48700,2.82163777891602)
--(axis cs:48701,2.82163717030795)
--(axis cs:48702,2.8216366388061)
--(axis cs:48703,2.82163606093621)
--(axis cs:48704,2.82163547569694)
--(axis cs:48705,2.8216348994114)
--(axis cs:48706,2.8216343306347)
--(axis cs:48707,2.8216337858974)
--(axis cs:48708,2.82163324697209)
--(axis cs:48709,2.82163272585127)
--(axis cs:48710,2.82163217388931)
--(axis cs:48711,2.8216316545542)
--(axis cs:48712,2.82163113097851)
--(axis cs:48713,2.82163056500412)
--(axis cs:48714,2.82162997653215)
--(axis cs:48715,2.82162938023359)
--(axis cs:48716,2.82162876921529)
--(axis cs:48717,2.82162815966562)
--(axis cs:48718,2.82162757941695)
--(axis cs:48719,2.82162698181292)
--(axis cs:48720,2.82162634266242)
--(axis cs:48721,2.82162572903517)
--(axis cs:48722,2.82162512932077)
--(axis cs:48723,2.82162454770322)
--(axis cs:48724,2.82162398411042)
--(axis cs:48725,2.82162335260642)
--(axis cs:48726,2.82162274022104)
--(axis cs:48727,2.82162213324878)
--(axis cs:48728,2.82162150230469)
--(axis cs:48729,2.82162087373131)
--(axis cs:48730,2.82162020303917)
--(axis cs:48731,2.82161952838454)
--(axis cs:48732,2.82161882534544)
--(axis cs:48733,2.82161813831183)
--(axis cs:48734,2.82161753625883)
--(axis cs:48735,2.82161696936151)
--(axis cs:48736,2.82161640396141)
--(axis cs:48737,2.82161580064909)
--(axis cs:48738,2.82161517873198)
--(axis cs:48739,2.82161456550096)
--(axis cs:48740,2.82161391832188)
--(axis cs:48741,2.82161329669095)
--(axis cs:48742,2.82161268438914)
--(axis cs:48743,2.82161206861506)
--(axis cs:48744,2.82161146177883)
--(axis cs:48745,2.82161084405867)
--(axis cs:48746,2.82161016926313)
--(axis cs:48747,2.82160950403049)
--(axis cs:48748,2.82160886165768)
--(axis cs:48749,2.82160823558129)
--(axis cs:48750,2.82160765212093)
--(axis cs:48751,2.82160708772984)
--(axis cs:48752,2.82160652932616)
--(axis cs:48753,2.8216059488064)
--(axis cs:48754,2.82160534569845)
--(axis cs:48755,2.82160471657689)
--(axis cs:48756,2.82160407006799)
--(axis cs:48757,2.82160339548227)
--(axis cs:48758,2.82160271519745)
--(axis cs:48759,2.82160204805596)
--(axis cs:48760,2.82160135853228)
--(axis cs:48761,2.82160065173807)
--(axis cs:48762,2.82159998217287)
--(axis cs:48763,2.82159930526799)
--(axis cs:48764,2.82159858498671)
--(axis cs:48765,2.82159789881407)
--(axis cs:48766,2.82159721998359)
--(axis cs:48767,2.82159655062883)
--(axis cs:48768,2.82159590440607)
--(axis cs:48769,2.82159525614527)
--(axis cs:48770,2.82159460510326)
--(axis cs:48771,2.82159396770379)
--(axis cs:48772,2.82159330714664)
--(axis cs:48773,2.82159264284857)
--(axis cs:48774,2.82159199113266)
--(axis cs:48775,2.82159138992044)
--(axis cs:48776,2.82159077422799)
--(axis cs:48777,2.8215901785939)
--(axis cs:48778,2.82158956535823)
--(axis cs:48779,2.8215889524165)
--(axis cs:48780,2.8215883019543)
--(axis cs:48781,2.82158763265992)
--(axis cs:48782,2.82158691891082)
--(axis cs:48783,2.82158617095966)
--(axis cs:48784,2.82158543816044)
--(axis cs:48785,2.8215847016237)
--(axis cs:48786,2.82158394218696)
--(axis cs:48787,2.82158318030108)
--(axis cs:48788,2.82158239820941)
--(axis cs:48789,2.82158161475269)
--(axis cs:48790,2.82158078116)
--(axis cs:48791,2.8215799701137)
--(axis cs:48792,2.82157918622471)
--(axis cs:48793,2.82157838928391)
--(axis cs:48794,2.82157759426106)
--(axis cs:48795,2.82157681303016)
--(axis cs:48796,2.82157603712405)
--(axis cs:48797,2.82157527303117)
--(axis cs:48798,2.82157450610058)
--(axis cs:48799,2.8215737056151)
--(axis cs:48800,2.82157287677329)
--(axis cs:48801,2.8215720004499)
--(axis cs:48802,2.82157115364172)
--(axis cs:48803,2.82157034297154)
--(axis cs:48804,2.82156953260854)
--(axis cs:48805,2.82156876936881)
--(axis cs:48806,2.821567981021)
--(axis cs:48807,2.82156719934973)
--(axis cs:48808,2.82156635385046)
--(axis cs:48809,2.82156548666137)
--(axis cs:48810,2.82156461597589)
--(axis cs:48811,2.82156380847006)
--(axis cs:48812,2.82156300862018)
--(axis cs:48813,2.82156221359108)
--(axis cs:48814,2.82156136822586)
--(axis cs:48815,2.82156053699451)
--(axis cs:48816,2.82155973603651)
--(axis cs:48817,2.82155893540411)
--(axis cs:48818,2.82155815899668)
--(axis cs:48819,2.82155738011652)
--(axis cs:48820,2.82155657574942)
--(axis cs:48821,2.82155575937846)
--(axis cs:48822,2.8215549525206)
--(axis cs:48823,2.82155415637248)
--(axis cs:48824,2.82155335094621)
--(axis cs:48825,2.82155260553695)
--(axis cs:48826,2.82155186907153)
--(axis cs:48827,2.82155112693712)
--(axis cs:48828,2.82155036540245)
--(axis cs:48829,2.82154962168901)
--(axis cs:48830,2.82154889687382)
--(axis cs:48831,2.82154817600206)
--(axis cs:48832,2.82154752829877)
--(axis cs:48833,2.82154687548282)
--(axis cs:48834,2.82154614746318)
--(axis cs:48835,2.82154536089295)
--(axis cs:48836,2.8215446040913)
--(axis cs:48837,2.82154387345405)
--(axis cs:48838,2.82154315378849)
--(axis cs:48839,2.82154246846969)
--(axis cs:48840,2.8215417928873)
--(axis cs:48841,2.82154109779799)
--(axis cs:48842,2.82154036073969)
--(axis cs:48843,2.82153964940416)
--(axis cs:48844,2.82153890199487)
--(axis cs:48845,2.82153819105972)
--(axis cs:48846,2.82153748228351)
--(axis cs:48847,2.82153675816766)
--(axis cs:48848,2.82153607065804)
--(axis cs:48849,2.8215353858695)
--(axis cs:48850,2.82153466868915)
--(axis cs:48851,2.82153391473418)
--(axis cs:48852,2.82153315927843)
--(axis cs:48853,2.82153243437473)
--(axis cs:48854,2.82153170483164)
--(axis cs:48855,2.82153099594393)
--(axis cs:48856,2.82153030299017)
--(axis cs:48857,2.8215296000322)
--(axis cs:48858,2.82152890598711)
--(axis cs:48859,2.82152820174197)
--(axis cs:48860,2.82152752847182)
--(axis cs:48861,2.82152687377262)
--(axis cs:48862,2.8215261971633)
--(axis cs:48863,2.82152554139619)
--(axis cs:48864,2.82152489439989)
--(axis cs:48865,2.82152425488561)
--(axis cs:48866,2.82152363452063)
--(axis cs:48867,2.82152300885114)
--(axis cs:48868,2.82152236816931)
--(axis cs:48869,2.82152170864814)
--(axis cs:48870,2.8215210081555)
--(axis cs:48871,2.8215202657596)
--(axis cs:48872,2.82151953187958)
--(axis cs:48873,2.8215187656446)
--(axis cs:48874,2.82151798586501)
--(axis cs:48875,2.82151720055763)
--(axis cs:48876,2.82151636511168)
--(axis cs:48877,2.8215155630831)
--(axis cs:48878,2.82151478049697)
--(axis cs:48879,2.82151399460136)
--(axis cs:48880,2.82151320503677)
--(axis cs:48881,2.82151238386361)
--(axis cs:48882,2.82151155113539)
--(axis cs:48883,2.82151073800955)
--(axis cs:48884,2.82150991514049)
--(axis cs:48885,2.82150909365128)
--(axis cs:48886,2.821508287622)
--(axis cs:48887,2.82150745160936)
--(axis cs:48888,2.82150657448087)
--(axis cs:48889,2.82150571823849)
--(axis cs:48890,2.82150486600427)
--(axis cs:48891,2.82150400204696)
--(axis cs:48892,2.82150313550394)
--(axis cs:48893,2.82150231618547)
--(axis cs:48894,2.8215015078335)
--(axis cs:48895,2.82150067501533)
--(axis cs:48896,2.82149985972374)
--(axis cs:48897,2.8214990286891)
--(axis cs:48898,2.82149815976309)
--(axis cs:48899,2.82149732332995)
--(axis cs:48900,2.8214964904462)
--(axis cs:48901,2.82149565091585)
--(axis cs:48902,2.82149479395018)
--(axis cs:48903,2.82149396126627)
--(axis cs:48904,2.82149308509845)
--(axis cs:48905,2.82149218927982)
--(axis cs:48906,2.82149130977025)
--(axis cs:48907,2.82149043625862)
--(axis cs:48908,2.82148955525259)
--(axis cs:48909,2.82148867739992)
--(axis cs:48910,2.82148780112981)
--(axis cs:48911,2.82148694343414)
--(axis cs:48912,2.82148608860195)
--(axis cs:48913,2.82148520754414)
--(axis cs:48914,2.82148437061138)
--(axis cs:48915,2.82148359535245)
--(axis cs:48916,2.82148282185868)
--(axis cs:48917,2.82148204229147)
--(axis cs:48918,2.82148129471339)
--(axis cs:48919,2.82148054238745)
--(axis cs:48920,2.82147978995782)
--(axis cs:48921,2.82147901139202)
--(axis cs:48922,2.82147824054042)
--(axis cs:48923,2.82147749213218)
--(axis cs:48924,2.82147668395086)
--(axis cs:48925,2.82147587221771)
--(axis cs:48926,2.82147508547637)
--(axis cs:48927,2.82147426319442)
--(axis cs:48928,2.82147341025219)
--(axis cs:48929,2.82147255819305)
--(axis cs:48930,2.82147170305957)
--(axis cs:48931,2.82147086034574)
--(axis cs:48932,2.82147001847679)
--(axis cs:48933,2.82146921984341)
--(axis cs:48934,2.82146845004301)
--(axis cs:48935,2.82146759064779)
--(axis cs:48936,2.82146677391658)
--(axis cs:48937,2.82146594925381)
--(axis cs:48938,2.82146514199955)
--(axis cs:48939,2.82146429712637)
--(axis cs:48940,2.82146349365194)
--(axis cs:48941,2.82146272924789)
--(axis cs:48942,2.82146190587181)
--(axis cs:48943,2.82146108892642)
--(axis cs:48944,2.82146025454583)
--(axis cs:48945,2.82145940741218)
--(axis cs:48946,2.82145854886029)
--(axis cs:48947,2.82145766414142)
--(axis cs:48948,2.82145677532157)
--(axis cs:48949,2.82145587322794)
--(axis cs:48950,2.82145496021887)
--(axis cs:48951,2.82145406208614)
--(axis cs:48952,2.82145317979626)
--(axis cs:48953,2.82145231500603)
--(axis cs:48954,2.82145144244986)
--(axis cs:48955,2.82145054739503)
--(axis cs:48956,2.82144961479261)
--(axis cs:48957,2.82144868387867)
--(axis cs:48958,2.82144779169062)
--(axis cs:48959,2.82144686746126)
--(axis cs:48960,2.82144598301129)
--(axis cs:48961,2.82144503555156)
--(axis cs:48962,2.82144409463129)
--(axis cs:48963,2.82144314008429)
--(axis cs:48964,2.82144217991582)
--(axis cs:48965,2.82144118245168)
--(axis cs:48966,2.82144016208504)
--(axis cs:48967,2.82143919635743)
--(axis cs:48968,2.82143822060967)
--(axis cs:48969,2.82143723194964)
--(axis cs:48970,2.82143624039276)
--(axis cs:48971,2.82143522433942)
--(axis cs:48972,2.82143420313578)
--(axis cs:48973,2.82143313825399)
--(axis cs:48974,2.82143209375479)
--(axis cs:48975,2.82143109699007)
--(axis cs:48976,2.82143015503631)
--(axis cs:48977,2.82142922077945)
--(axis cs:48978,2.82142831670895)
--(axis cs:48979,2.82142737737907)
--(axis cs:48980,2.82142639722813)
--(axis cs:48981,2.82142543395186)
--(axis cs:48982,2.82142446758698)
--(axis cs:48983,2.82142345288251)
--(axis cs:48984,2.82142241278589)
--(axis cs:48985,2.82142136772567)
--(axis cs:48986,2.82142031782866)
--(axis cs:48987,2.82141926360042)
--(axis cs:48988,2.82141825685147)
--(axis cs:48989,2.82141725810706)
--(axis cs:48990,2.82141627548743)
--(axis cs:48991,2.82141528462344)
--(axis cs:48992,2.82141428049527)
--(axis cs:48993,2.82141327037551)
--(axis cs:48994,2.82141221122282)
--(axis cs:48995,2.82141117803454)
--(axis cs:48996,2.82141011655051)
--(axis cs:48997,2.82140901833152)
--(axis cs:48998,2.8214079647283)
--(axis cs:48999,2.82140690328498)
--(axis cs:49000,2.82140584457168)
--(axis cs:49001,2.82140479305003)
--(axis cs:49002,2.82140370437264)
--(axis cs:49003,2.82140262224044)
--(axis cs:49004,2.82140151725898)
--(axis cs:49005,2.82140039550524)
--(axis cs:49006,2.82139930335936)
--(axis cs:49007,2.82139819165496)
--(axis cs:49008,2.82139710852743)
--(axis cs:49009,2.82139603905719)
--(axis cs:49010,2.82139494909573)
--(axis cs:49011,2.82139387150609)
--(axis cs:49012,2.82139272734419)
--(axis cs:49013,2.82139157757164)
--(axis cs:49014,2.8213904713307)
--(axis cs:49015,2.82138934815247)
--(axis cs:49016,2.82138820889614)
--(axis cs:49017,2.82138708386145)
--(axis cs:49018,2.82138602172739)
--(axis cs:49019,2.82138497409202)
--(axis cs:49020,2.82138393922612)
--(axis cs:49021,2.82138292112785)
--(axis cs:49022,2.82138188893273)
--(axis cs:49023,2.82138084491253)
--(axis cs:49024,2.82137980381442)
--(axis cs:49025,2.82137876890626)
--(axis cs:49026,2.82137772754335)
--(axis cs:49027,2.82137665917699)
--(axis cs:49028,2.82137558306868)
--(axis cs:49029,2.82137449425392)
--(axis cs:49030,2.82137336561478)
--(axis cs:49031,2.8213722393905)
--(axis cs:49032,2.82137111635558)
--(axis cs:49033,2.82137000212172)
--(axis cs:49034,2.82136891518295)
--(axis cs:49035,2.82136782567319)
--(axis cs:49036,2.82136676272)
--(axis cs:49037,2.82136571668977)
--(axis cs:49038,2.82136466821882)
--(axis cs:49039,2.82136362380912)
--(axis cs:49040,2.82136254358248)
--(axis cs:49041,2.82136145318318)
--(axis cs:49042,2.82136027861401)
--(axis cs:49043,2.82135911856581)
--(axis cs:49044,2.82135796477336)
--(axis cs:49045,2.82135682286635)
--(axis cs:49046,2.82135567363335)
--(axis cs:49047,2.82135456225333)
--(axis cs:49048,2.82135337105456)
--(axis cs:49049,2.82135219106899)
--(axis cs:49050,2.82135099937738)
--(axis cs:49051,2.82134980876407)
--(axis cs:49052,2.8213486619131)
--(axis cs:49053,2.82134752764742)
--(axis cs:49054,2.82134632810929)
--(axis cs:49055,2.82134515455741)
--(axis cs:49056,2.8213439972497)
--(axis cs:49057,2.82134283781311)
--(axis cs:49058,2.82134165587432)
--(axis cs:49059,2.82134051390738)
--(axis cs:49060,2.82133938385725)
--(axis cs:49061,2.82133827673245)
--(axis cs:49062,2.82133717138321)
--(axis cs:49063,2.8213360641014)
--(axis cs:49064,2.8213349675505)
--(axis cs:49065,2.82133386308827)
--(axis cs:49066,2.8213327424198)
--(axis cs:49067,2.82133168676683)
--(axis cs:49068,2.82133064206636)
--(axis cs:49069,2.8213295906814)
--(axis cs:49070,2.82132859574201)
--(axis cs:49071,2.82132761331598)
--(axis cs:49072,2.8213266638064)
--(axis cs:49073,2.82132567425806)
--(axis cs:49074,2.82132468310028)
--(axis cs:49075,2.821323648088)
--(axis cs:49076,2.82132259516268)
--(axis cs:49077,2.82132151112035)
--(axis cs:49078,2.82132041352766)
--(axis cs:49079,2.82131931112638)
--(axis cs:49080,2.82131813335654)
--(axis cs:49081,2.82131692216651)
--(axis cs:49082,2.82131571756575)
--(axis cs:49083,2.82131450706351)
--(axis cs:49084,2.82131332536173)
--(axis cs:49085,2.82131210202652)
--(axis cs:49086,2.82131091376103)
--(axis cs:49087,2.82130972409958)
--(axis cs:49088,2.82130854630148)
--(axis cs:49089,2.82130738775084)
--(axis cs:49090,2.821306226868)
--(axis cs:49091,2.82130509006755)
--(axis cs:49092,2.82130399209117)
--(axis cs:49093,2.82130289815821)
--(axis cs:49094,2.82130183643865)
--(axis cs:49095,2.82130077142931)
--(axis cs:49096,2.82129967308453)
--(axis cs:49097,2.82129857681744)
--(axis cs:49098,2.82129749184597)
--(axis cs:49099,2.82129642216435)
--(axis cs:49100,2.82129536212464)
--(axis cs:49101,2.82129428550437)
--(axis cs:49102,2.82129319272291)
--(axis cs:49103,2.8212921066865)
--(axis cs:49104,2.82129098899444)
--(axis cs:49105,2.82128988134203)
--(axis cs:49106,2.82128879040524)
--(axis cs:49107,2.82128771421381)
--(axis cs:49108,2.82128663664294)
--(axis cs:49109,2.82128557580191)
--(axis cs:49110,2.8212845098175)
--(axis cs:49111,2.82128347106601)
--(axis cs:49112,2.82128240804682)
--(axis cs:49113,2.82128133154983)
--(axis cs:49114,2.82128028160445)
--(axis cs:49115,2.82127922975529)
--(axis cs:49116,2.82127817816585)
--(axis cs:49117,2.82127712688293)
--(axis cs:49118,2.82127606944148)
--(axis cs:49119,2.82127502474227)
--(axis cs:49120,2.82127401399086)
--(axis cs:49121,2.8212729972143)
--(axis cs:49122,2.82127201417576)
--(axis cs:49123,2.82127103971347)
--(axis cs:49124,2.82127006615718)
--(axis cs:49125,2.82126907968315)
--(axis cs:49126,2.82126808843515)
--(axis cs:49127,2.82126707761048)
--(axis cs:49128,2.82126607739797)
--(axis cs:49129,2.82126508673244)
--(axis cs:49130,2.82126411701194)
--(axis cs:49131,2.8212631506465)
--(axis cs:49132,2.82126220478434)
--(axis cs:49133,2.8212613132185)
--(axis cs:49134,2.82126045265924)
--(axis cs:49135,2.82125957268895)
--(axis cs:49136,2.82125870812303)
--(axis cs:49137,2.82125790378907)
--(axis cs:49138,2.82125709816173)
--(axis cs:49139,2.82125630404638)
--(axis cs:49140,2.82125550820903)
--(axis cs:49141,2.82125476853789)
--(axis cs:49142,2.82125402112787)
--(axis cs:49143,2.82125331381065)
--(axis cs:49144,2.82125261454089)
--(axis cs:49145,2.82125190569981)
--(axis cs:49146,2.82125120195429)
--(axis cs:49147,2.82125056208)
--(axis cs:49148,2.82124991941849)
--(axis cs:49149,2.82124928109716)
--(axis cs:49150,2.82124866676889)
--(axis cs:49151,2.82124803538196)
--(axis cs:49152,2.82124737439972)
--(axis cs:49153,2.82124670656444)
--(axis cs:49154,2.82124598060837)
--(axis cs:49155,2.82124520524164)
--(axis cs:49156,2.82124445829502)
--(axis cs:49157,2.82124374521442)
--(axis cs:49158,2.82124304560933)
--(axis cs:49159,2.82124230706847)
--(axis cs:49160,2.82124157076169)
--(axis cs:49161,2.8212408729015)
--(axis cs:49162,2.82124018875309)
--(axis cs:49163,2.82123953207029)
--(axis cs:49164,2.82123884599088)
--(axis cs:49165,2.82123815409744)
--(axis cs:49166,2.82123749122249)
--(axis cs:49167,2.82123683904411)
--(axis cs:49168,2.82123623743056)
--(axis cs:49169,2.82123562672244)
--(axis cs:49170,2.82123503601275)
--(axis cs:49171,2.82123444611383)
--(axis cs:49172,2.82123385611736)
--(axis cs:49173,2.82123327466172)
--(axis cs:49174,2.82123262388592)
--(axis cs:49175,2.82123198844174)
--(axis cs:49176,2.8212313542784)
--(axis cs:49177,2.82123073456315)
--(axis cs:49178,2.82123012387617)
--(axis cs:49179,2.82122948961297)
--(axis cs:49180,2.82122885618233)
--(axis cs:49181,2.82122820512139)
--(axis cs:49182,2.82122755203475)
--(axis cs:49183,2.82122693175621)
--(axis cs:49184,2.82122628494193)
--(axis cs:49185,2.82122568058099)
--(axis cs:49186,2.8212250792383)
--(axis cs:49187,2.82122443728967)
--(axis cs:49188,2.82122378389532)
--(axis cs:49189,2.82122311674393)
--(axis cs:49190,2.82122242903054)
--(axis cs:49191,2.82122169666968)
--(axis cs:49192,2.82122094356457)
--(axis cs:49193,2.8212201827593)
--(axis cs:49194,2.82121946065276)
--(axis cs:49195,2.82121879113151)
--(axis cs:49196,2.82121814342543)
--(axis cs:49197,2.82121749490365)
--(axis cs:49198,2.82121684655991)
--(axis cs:49199,2.82121620663009)
--(axis cs:49200,2.82121560620379)
--(axis cs:49201,2.82121504783094)
--(axis cs:49202,2.82121448927096)
--(axis cs:49203,2.82121394655019)
--(axis cs:49204,2.8212133948508)
--(axis cs:49205,2.82121287646888)
--(axis cs:49206,2.82121231810685)
--(axis cs:49207,2.82121173763844)
--(axis cs:49208,2.82121114672332)
--(axis cs:49209,2.82121057325281)
--(axis cs:49210,2.82120997869154)
--(axis cs:49211,2.82120939901144)
--(axis cs:49212,2.82120881224334)
--(axis cs:49213,2.82120821024106)
--(axis cs:49214,2.82120758021099)
--(axis cs:49215,2.82120693232892)
--(axis cs:49216,2.82120630861613)
--(axis cs:49217,2.82120568850517)
--(axis cs:49218,2.82120508272543)
--(axis cs:49219,2.82120450326714)
--(axis cs:49220,2.82120392366652)
--(axis cs:49221,2.82120333419416)
--(axis cs:49222,2.82120272810313)
--(axis cs:49223,2.82120210735659)
--(axis cs:49224,2.82120148960874)
--(axis cs:49225,2.821200882341)
--(axis cs:49226,2.82120026033889)
--(axis cs:49227,2.82119964801337)
--(axis cs:49228,2.82119903658219)
--(axis cs:49229,2.82119841226736)
--(axis cs:49230,2.82119775806687)
--(axis cs:49231,2.82119710782107)
--(axis cs:49232,2.82119644520615)
--(axis cs:49233,2.82119575999471)
--(axis cs:49234,2.82119506320652)
--(axis cs:49235,2.82119439341644)
--(axis cs:49236,2.82119372211076)
--(axis cs:49237,2.82119306448531)
--(axis cs:49238,2.8211923943608)
--(axis cs:49239,2.82119169119968)
--(axis cs:49240,2.82119097639691)
--(axis cs:49241,2.82119018643417)
--(axis cs:49242,2.82118942562901)
--(axis cs:49243,2.82118868090206)
--(axis cs:49244,2.82118791339723)
--(axis cs:49245,2.82118709972428)
--(axis cs:49246,2.82118628808428)
--(axis cs:49247,2.82118546684545)
--(axis cs:49248,2.82118464901469)
--(axis cs:49249,2.82118387520318)
--(axis cs:49250,2.82118314157809)
--(axis cs:49251,2.82118241266892)
--(axis cs:49252,2.8211816737611)
--(axis cs:49253,2.82118092053064)
--(axis cs:49254,2.82118013106086)
--(axis cs:49255,2.82117930730594)
--(axis cs:49256,2.82117846699635)
--(axis cs:49257,2.82117759114999)
--(axis cs:49258,2.82117672248486)
--(axis cs:49259,2.82117582979169)
--(axis cs:49260,2.8211749220074)
--(axis cs:49261,2.82117402402017)
--(axis cs:49262,2.82117313318661)
--(axis cs:49263,2.82117229005864)
--(axis cs:49264,2.82117144263437)
--(axis cs:49265,2.82117063728333)
--(axis cs:49266,2.82116983787294)
--(axis cs:49267,2.82116907258788)
--(axis cs:49268,2.82116831790072)
--(axis cs:49269,2.82116752445171)
--(axis cs:49270,2.82116671707459)
--(axis cs:49271,2.82116588790242)
--(axis cs:49272,2.82116505668312)
--(axis cs:49273,2.82116421168875)
--(axis cs:49274,2.82116337914083)
--(axis cs:49275,2.82116252220724)
--(axis cs:49276,2.8211616699272)
--(axis cs:49277,2.82116083320456)
--(axis cs:49278,2.82115996747191)
--(axis cs:49279,2.82115906757182)
--(axis cs:49280,2.82115816655047)
--(axis cs:49281,2.82115724950113)
--(axis cs:49282,2.82115629999229)
--(axis cs:49283,2.82115536167987)
--(axis cs:49284,2.82115440087706)
--(axis cs:49285,2.82115351213886)
--(axis cs:49286,2.82115256916514)
--(axis cs:49287,2.82115163429813)
--(axis cs:49288,2.82115070882502)
--(axis cs:49289,2.82114976089975)
--(axis cs:49290,2.82114880676573)
--(axis cs:49291,2.82114790064855)
--(axis cs:49292,2.82114703326938)
--(axis cs:49293,2.82114620360143)
--(axis cs:49294,2.82114535353648)
--(axis cs:49295,2.82114449444462)
--(axis cs:49296,2.82114365728563)
--(axis cs:49297,2.82114279595063)
--(axis cs:49298,2.8211419803313)
--(axis cs:49299,2.82114119997134)
--(axis cs:49300,2.82114038657303)
--(axis cs:49301,2.82113957970322)
--(axis cs:49302,2.8211387605497)
--(axis cs:49303,2.82113790445156)
--(axis cs:49304,2.82113705319915)
--(axis cs:49305,2.82113624013036)
--(axis cs:49306,2.82113543350678)
--(axis cs:49307,2.82113459563524)
--(axis cs:49308,2.82113380082424)
--(axis cs:49309,2.82113301526516)
--(axis cs:49310,2.82113223347598)
--(axis cs:49311,2.82113150676796)
--(axis cs:49312,2.82113081025586)
--(axis cs:49313,2.82113011739005)
--(axis cs:49314,2.82112942839198)
--(axis cs:49315,2.82112873292122)
--(axis cs:49316,2.82112801493145)
--(axis cs:49317,2.82112727932344)
--(axis cs:49318,2.82112652154837)
--(axis cs:49319,2.82112575082272)
--(axis cs:49320,2.82112501661145)
--(axis cs:49321,2.82112426650884)
--(axis cs:49322,2.82112350276633)
--(axis cs:49323,2.821122737599)
--(axis cs:49324,2.82112200985885)
--(axis cs:49325,2.8211213408967)
--(axis cs:49326,2.82112063971762)
--(axis cs:49327,2.82111999572093)
--(axis cs:49328,2.82111933979009)
--(axis cs:49329,2.82111865340936)
--(axis cs:49330,2.82111798290458)
--(axis cs:49331,2.82111733372923)
--(axis cs:49332,2.82111671366742)
--(axis cs:49333,2.82111610716594)
--(axis cs:49334,2.82111552608329)
--(axis cs:49335,2.8211149947387)
--(axis cs:49336,2.82111448928283)
--(axis cs:49337,2.8211139840813)
--(axis cs:49338,2.82111350832392)
--(axis cs:49339,2.82111308789223)
--(axis cs:49340,2.8211127324268)
--(axis cs:49341,2.82111240271929)
--(axis cs:49342,2.82111207661351)
--(axis cs:49343,2.82111173030207)
--(axis cs:49344,2.82111141654304)
--(axis cs:49345,2.82111108354165)
--(axis cs:49346,2.82111074785617)
--(axis cs:49347,2.82111044801368)
--(axis cs:49348,2.82111013581308)
--(axis cs:49349,2.82110981524819)
--(axis cs:49350,2.8211094521278)
--(axis cs:49351,2.82110909977678)
--(axis cs:49352,2.82110873007566)
--(axis cs:49353,2.82110834470327)
--(axis cs:49354,2.82110792375829)
--(axis cs:49355,2.82110750308819)
--(axis cs:49356,2.82110712528485)
--(axis cs:49357,2.8211067579121)
--(axis cs:49358,2.8211064018963)
--(axis cs:49359,2.82110600913415)
--(axis cs:49360,2.82110559333986)
--(axis cs:49361,2.8211051381456)
--(axis cs:49362,2.82110468712729)
--(axis cs:49363,2.82110422363189)
--(axis cs:49364,2.82110374689718)
--(axis cs:49365,2.8211032222381)
--(axis cs:49366,2.82110268536571)
--(axis cs:49367,2.82110211882279)
--(axis cs:49368,2.82110155859653)
--(axis cs:49369,2.8211009758104)
--(axis cs:49370,2.82110033531771)
--(axis cs:49371,2.8210996624773)
--(axis cs:49372,2.82109902192866)
--(axis cs:49373,2.82109843188268)
--(axis cs:49374,2.82109786712584)
--(axis cs:49375,2.82109726178224)
--(axis cs:49376,2.8210966316728)
--(axis cs:49377,2.82109599507264)
--(axis cs:49378,2.82109536636135)
--(axis cs:49379,2.82109475304261)
--(axis cs:49380,2.82109411272611)
--(axis cs:49381,2.8210934658669)
--(axis cs:49382,2.82109279539989)
--(axis cs:49383,2.82109207814344)
--(axis cs:49384,2.82109135335631)
--(axis cs:49385,2.82109061708632)
--(axis cs:49386,2.82108990592705)
--(axis cs:49387,2.82108915257261)
--(axis cs:49388,2.82108839959194)
--(axis cs:49389,2.82108764725774)
--(axis cs:49390,2.82108692060698)
--(axis cs:49391,2.82108617844715)
--(axis cs:49392,2.82108541216941)
--(axis cs:49393,2.82108463431355)
--(axis cs:49394,2.82108389540178)
--(axis cs:49395,2.82108317603674)
--(axis cs:49396,2.82108244796718)
--(axis cs:49397,2.82108170967502)
--(axis cs:49398,2.82108098787804)
--(axis cs:49399,2.82108027289222)
--(axis cs:49400,2.82107957132634)
--(axis cs:49401,2.82107885811044)
--(axis cs:49402,2.82107814864698)
--(axis cs:49403,2.8210774317873)
--(axis cs:49404,2.8210767407804)
--(axis cs:49405,2.82107603473352)
--(axis cs:49406,2.8210753447273)
--(axis cs:49407,2.82107466481555)
--(axis cs:49408,2.8210739583892)
--(axis cs:49409,2.82107324254902)
--(axis cs:49410,2.82107251974357)
--(axis cs:49411,2.82107182197701)
--(axis cs:49412,2.82107110238083)
--(axis cs:49413,2.82107039537443)
--(axis cs:49414,2.82106964942931)
--(axis cs:49415,2.82106889094317)
--(axis cs:49416,2.82106813538948)
--(axis cs:49417,2.82106737414634)
--(axis cs:49418,2.82106654417143)
--(axis cs:49419,2.82106571296935)
--(axis cs:49420,2.82106489693509)
--(axis cs:49421,2.82106406951819)
--(axis cs:49422,2.82106322749346)
--(axis cs:49423,2.82106243647689)
--(axis cs:49424,2.82106163907526)
--(axis cs:49425,2.82106083467321)
--(axis cs:49426,2.8210600014454)
--(axis cs:49427,2.82105914374315)
--(axis cs:49428,2.82105829755894)
--(axis cs:49429,2.82105747895566)
--(axis cs:49430,2.82105666805344)
--(axis cs:49431,2.82105585044068)
--(axis cs:49432,2.82105503735423)
--(axis cs:49433,2.82105421423421)
--(axis cs:49434,2.82105338444839)
--(axis cs:49435,2.82105259555809)
--(axis cs:49436,2.82105181677209)
--(axis cs:49437,2.82105104465853)
--(axis cs:49438,2.82105031855715)
--(axis cs:49439,2.82104960647911)
--(axis cs:49440,2.82104892449)
--(axis cs:49441,2.82104824507845)
--(axis cs:49442,2.82104758640686)
--(axis cs:49443,2.8210469519467)
--(axis cs:49444,2.82104636652665)
--(axis cs:49445,2.82104576179006)
--(axis cs:49446,2.82104518210096)
--(axis cs:49447,2.821044590769)
--(axis cs:49448,2.82104401573225)
--(axis cs:49449,2.82104346867315)
--(axis cs:49450,2.8210429517407)
--(axis cs:49451,2.82104244269572)
--(axis cs:49452,2.82104188125275)
--(axis cs:49453,2.8210413177958)
--(axis cs:49454,2.82104074357681)
--(axis cs:49455,2.82104018845427)
--(axis cs:49456,2.82103964345269)
--(axis cs:49457,2.82103912515564)
--(axis cs:49458,2.82103862234453)
--(axis cs:49459,2.82103811335807)
--(axis cs:49460,2.82103759055372)
--(axis cs:49461,2.82103706495162)
--(axis cs:49462,2.82103655217103)
--(axis cs:49463,2.82103604795161)
--(axis cs:49464,2.82103554082706)
--(axis cs:49465,2.82103505720686)
--(axis cs:49466,2.82103460467009)
--(axis cs:49467,2.82103417825063)
--(axis cs:49468,2.82103378492282)
--(axis cs:49469,2.82103336452113)
--(axis cs:49470,2.82103301306034)
--(axis cs:49471,2.8210326576138)
--(axis cs:49472,2.82103231804509)
--(axis cs:49473,2.82103198938366)
--(axis cs:49474,2.82103160460041)
--(axis cs:49475,2.82103123884524)
--(axis cs:49476,2.8210308545819)
--(axis cs:49477,2.8210304806726)
--(axis cs:49478,2.82103002450375)
--(axis cs:49479,2.82102959418573)
--(axis cs:49480,2.82102916946673)
--(axis cs:49481,2.82102873250735)
--(axis cs:49482,2.8210283068885)
--(axis cs:49483,2.82102783425421)
--(axis cs:49484,2.82102731919199)
--(axis cs:49485,2.82102686456002)
--(axis cs:49486,2.82102644184695)
--(axis cs:49487,2.8210260605149)
--(axis cs:49488,2.82102571347515)
--(axis cs:49489,2.82102535429909)
--(axis cs:49490,2.82102497287057)
--(axis cs:49491,2.8210245663438)
--(axis cs:49492,2.82102414710281)
--(axis cs:49493,2.82102377303188)
--(axis cs:49494,2.82102343274177)
--(axis cs:49495,2.82102310949485)
--(axis cs:49496,2.82102277926705)
--(axis cs:49497,2.82102245074061)
--(axis cs:49498,2.82102215272812)
--(axis cs:49499,2.82102183145432)
--(axis cs:49500,2.82102146044246)
--(axis cs:49501,2.82102106313158)
--(axis cs:49502,2.82102066274726)
--(axis cs:49503,2.82102026553122)
--(axis cs:49504,2.8210199290969)
--(axis cs:49505,2.82101959318259)
--(axis cs:49506,2.82101921798016)
--(axis cs:49507,2.82101881944719)
--(axis cs:49508,2.82101842879001)
--(axis cs:49509,2.82101804711568)
--(axis cs:49510,2.82101767544037)
--(axis cs:49511,2.821017299255)
--(axis cs:49512,2.82101699676051)
--(axis cs:49513,2.82101670469529)
--(axis cs:49514,2.82101640959572)
--(axis cs:49515,2.82101611427722)
--(axis cs:49516,2.8210158301231)
--(axis cs:49517,2.82101556138349)
--(axis cs:49518,2.8210153096222)
--(axis cs:49519,2.82101509792965)
--(axis cs:49520,2.8210148734817)
--(axis cs:49521,2.82101467012943)
--(axis cs:49522,2.82101444027441)
--(axis cs:49523,2.82101419764344)
--(axis cs:49524,2.82101391562231)
--(axis cs:49525,2.82101361069588)
--(axis cs:49526,2.82101335802023)
--(axis cs:49527,2.82101305319015)
--(axis cs:49528,2.82101273290588)
--(axis cs:49529,2.82101241768492)
--(axis cs:49530,2.82101207672774)
--(axis cs:49531,2.82101170243266)
--(axis cs:49532,2.82101131205863)
--(axis cs:49533,2.82101096221961)
--(axis cs:49534,2.82101058476096)
--(axis cs:49535,2.82101018643363)
--(axis cs:49536,2.82100978165327)
--(axis cs:49537,2.82100941462316)
--(axis cs:49538,2.82100908792838)
--(axis cs:49539,2.82100878478685)
--(axis cs:49540,2.8210085377071)
--(axis cs:49541,2.82100825270044)
--(axis cs:49542,2.82100799436016)
--(axis cs:49543,2.82100772954401)
--(axis cs:49544,2.82100744914822)
--(axis cs:49545,2.82100713898254)
--(axis cs:49546,2.82100683299032)
--(axis cs:49547,2.82100655146617)
--(axis cs:49548,2.82100628346989)
--(axis cs:49549,2.82100596829827)
--(axis cs:49550,2.8210056614136)
--(axis cs:49551,2.82100534518927)
--(axis cs:49552,2.82100501529561)
--(axis cs:49553,2.82100468202723)
--(axis cs:49554,2.82100442189338)
--(axis cs:49555,2.82100417238482)
--(axis cs:49556,2.82100389836957)
--(axis cs:49557,2.82100367227538)
--(axis cs:49558,2.82100347130912)
--(axis cs:49559,2.8210032525856)
--(axis cs:49560,2.8210030836383)
--(axis cs:49561,2.82100291071987)
--(axis cs:49562,2.82100271613542)
--(axis cs:49563,2.82100250036357)
--(axis cs:49564,2.82100223130381)
--(axis cs:49565,2.82100196512088)
--(axis cs:49566,2.82100168829336)
--(axis cs:49567,2.82100143537553)
--(axis cs:49568,2.82100115500062)
--(axis cs:49569,2.82100094290176)
--(axis cs:49570,2.82100069840654)
--(axis cs:49571,2.82100048847207)
--(axis cs:49572,2.82100028534131)
--(axis cs:49573,2.82100009656477)
--(axis cs:49574,2.82099990425076)
--(axis cs:49575,2.82099976168559)
--(axis cs:49576,2.82099962205608)
--(axis cs:49577,2.82099952000851)
--(axis cs:49578,2.8209994614965)
--(axis cs:49579,2.82099939304472)
--(axis cs:49580,2.82099935154802)
--(axis cs:49581,2.82099932194121)
--(axis cs:49582,2.82099929881625)
--(axis cs:49583,2.8209992881169)
--(axis cs:49584,2.82099929285904)
--(axis cs:49585,2.82099932150728)
--(axis cs:49586,2.82099934473427)
--(axis cs:49587,2.82099939385479)
--(axis cs:49588,2.82099951174652)
--(axis cs:49589,2.82099963662941)
--(axis cs:49590,2.82099976253709)
--(axis cs:49591,2.82099990101356)
--(axis cs:49592,2.82099999389799)
--(axis cs:49593,2.82100007900804)
--(axis cs:49594,2.82100014211302)
--(axis cs:49595,2.82100020023546)
--(axis cs:49596,2.82100026342876)
--(axis cs:49597,2.82100032962605)
--(axis cs:49598,2.82100042541124)
--(axis cs:49599,2.82100050767299)
--(axis cs:49600,2.82100055372786)
--(axis cs:49601,2.82100061355013)
--(axis cs:49602,2.82100065941262)
--(axis cs:49603,2.82100067948592)
--(axis cs:49604,2.82100072589331)
--(axis cs:49605,2.82100075548763)
--(axis cs:49606,2.82100085789183)
--(axis cs:49607,2.82100097313484)
--(axis cs:49608,2.82100107733652)
--(axis cs:49609,2.82100113790625)
--(axis cs:49610,2.82100124741341)
--(axis cs:49611,2.82100138182456)
--(axis cs:49612,2.82100151369645)
--(axis cs:49613,2.82100159109253)
--(axis cs:49614,2.82100161918371)
--(axis cs:49615,2.8210016941838)
--(axis cs:49616,2.82100180343883)
--(axis cs:49617,2.82100185833161)
--(axis cs:49618,2.82100191941914)
--(axis cs:49619,2.82100197045445)
--(axis cs:49620,2.82100205943321)
--(axis cs:49621,2.82100213746993)
--(axis cs:49622,2.82100221747675)
--(axis cs:49623,2.82100227947384)
--(axis cs:49624,2.82100230482407)
--(axis cs:49625,2.82100232996324)
--(axis cs:49626,2.82100237003259)
--(axis cs:49627,2.82100242139588)
--(axis cs:49628,2.82100251873482)
--(axis cs:49629,2.82100258505633)
--(axis cs:49630,2.82100266522875)
--(axis cs:49631,2.82100273478971)
--(axis cs:49632,2.82100283423546)
--(axis cs:49633,2.82100289647101)
--(axis cs:49634,2.82100294137873)
--(axis cs:49635,2.82100293739812)
--(axis cs:49636,2.8210029660967)
--(axis cs:49637,2.82100300419585)
--(axis cs:49638,2.82100305986777)
--(axis cs:49639,2.82100310685038)
--(axis cs:49640,2.82100317757252)
--(axis cs:49641,2.82100324688567)
--(axis cs:49642,2.82100332620854)
--(axis cs:49643,2.82100337157846)
--(axis cs:49644,2.82100344982563)
--(axis cs:49645,2.82100356470988)
--(axis cs:49646,2.82100367238402)
--(axis cs:49647,2.82100376699287)
--(axis cs:49648,2.82100384880312)
--(axis cs:49649,2.82100392047788)
--(axis cs:49650,2.82100400773759)
--(axis cs:49651,2.82100409643486)
--(axis cs:49652,2.82100416474783)
--(axis cs:49653,2.82100424805114)
--(axis cs:49654,2.82100432395237)
--(axis cs:49655,2.82100441672496)
--(axis cs:49656,2.82100448980383)
--(axis cs:49657,2.82100453986528)
--(axis cs:49658,2.82100459868147)
--(axis cs:49659,2.8210046600937)
--(axis cs:49660,2.82100472269924)
--(axis cs:49661,2.82100481788796)
--(axis cs:49662,2.82100495456842)
--(axis cs:49663,2.82100507110774)
--(axis cs:49664,2.82100517724488)
--(axis cs:49665,2.8210052836344)
--(axis cs:49666,2.82100540759695)
--(axis cs:49667,2.82100549600229)
--(axis cs:49668,2.82100559614913)
--(axis cs:49669,2.82100572871284)
--(axis cs:49670,2.82100584273002)
--(axis cs:49671,2.82100599199131)
--(axis cs:49672,2.82100613600278)
--(axis cs:49673,2.82100626000643)
--(axis cs:49674,2.82100630666668)
--(axis cs:49675,2.82100640710093)
--(axis cs:49676,2.82100647988402)
--(axis cs:49677,2.8210065567552)
--(axis cs:49678,2.82100663922723)
--(axis cs:49679,2.82100669666318)
--(axis cs:49680,2.82100677468851)
--(axis cs:49681,2.8210068347742)
--(axis cs:49682,2.82100686308175)
--(axis cs:49683,2.82100689766672)
--(axis cs:49684,2.82100689708602)
--(axis cs:49685,2.82100690724168)
--(axis cs:49686,2.82100691868647)
--(axis cs:49687,2.82100695170716)
--(axis cs:49688,2.82100698782222)
--(axis cs:49689,2.82100701618312)
--(axis cs:49690,2.82100708415716)
--(axis cs:49691,2.82100715506698)
--(axis cs:49692,2.8210072436316)
--(axis cs:49693,2.82100728078965)
--(axis cs:49694,2.82100729228323)
--(axis cs:49695,2.82100725333803)
--(axis cs:49696,2.82100718048961)
--(axis cs:49697,2.82100708669217)
--(axis cs:49698,2.82100699029985)
--(axis cs:49699,2.82100687337264)
--(axis cs:49700,2.82100674037786)
--(axis cs:49701,2.82100665748081)
--(axis cs:49702,2.82100655372402)
--(axis cs:49703,2.82100643984813)
--(axis cs:49704,2.82100633436838)
--(axis cs:49705,2.82100623649418)
--(axis cs:49706,2.82100611626737)
--(axis cs:49707,2.82100595514569)
--(axis cs:49708,2.82100580260175)
--(axis cs:49709,2.82100566577811)
--(axis cs:49710,2.82100554432415)
--(axis cs:49711,2.82100538495595)
--(axis cs:49712,2.82100522004525)
--(axis cs:49713,2.82100504961354)
--(axis cs:49714,2.82100482698061)
--(axis cs:49715,2.82100459240464)
--(axis cs:49716,2.82100437307101)
--(axis cs:49717,2.82100413722343)
--(axis cs:49718,2.8210038987285)
--(axis cs:49719,2.82100364831436)
--(axis cs:49720,2.82100338673891)
--(axis cs:49721,2.82100313232922)
--(axis cs:49722,2.82100289504786)
--(axis cs:49723,2.82100262089216)
--(axis cs:49724,2.82100236114475)
--(axis cs:49725,2.82100208279543)
--(axis cs:49726,2.8210017613672)
--(axis cs:49727,2.82100147565031)
--(axis cs:49728,2.82100112760978)
--(axis cs:49729,2.82100073788504)
--(axis cs:49730,2.82100031585573)
--(axis cs:49731,2.82099990154561)
--(axis cs:49732,2.82099950535872)
--(axis cs:49733,2.82099912582177)
--(axis cs:49734,2.82099870471857)
--(axis cs:49735,2.82099826062648)
--(axis cs:49736,2.82099779486491)
--(axis cs:49737,2.82099734256123)
--(axis cs:49738,2.82099684847614)
--(axis cs:49739,2.82099632446286)
--(axis cs:49740,2.82099582402147)
--(axis cs:49741,2.82099532980207)
--(axis cs:49742,2.82099482494014)
--(axis cs:49743,2.82099427262758)
--(axis cs:49744,2.82099372967309)
--(axis cs:49745,2.82099316378099)
--(axis cs:49746,2.82099260777173)
--(axis cs:49747,2.82099205416033)
--(axis cs:49748,2.82099150962486)
--(axis cs:49749,2.82099096495303)
--(axis cs:49750,2.82099045329819)
--(axis cs:49751,2.82098993637014)
--(axis cs:49752,2.82098942937144)
--(axis cs:49753,2.82098890309619)
--(axis cs:49754,2.82098841198711)
--(axis cs:49755,2.82098795924627)
--(axis cs:49756,2.8209875404208)
--(axis cs:49757,2.82098711030906)
--(axis cs:49758,2.82098671088996)
--(axis cs:49759,2.8209862964578)
--(axis cs:49760,2.82098590019118)
--(axis cs:49761,2.82098549146888)
--(axis cs:49762,2.8209850758496)
--(axis cs:49763,2.82098468756034)
--(axis cs:49764,2.82098432296037)
--(axis cs:49765,2.82098400354824)
--(axis cs:49766,2.82098366358986)
--(axis cs:49767,2.82098333483356)
--(axis cs:49768,2.82098298086792)
--(axis cs:49769,2.82098259293924)
--(axis cs:49770,2.82098214485803)
--(axis cs:49771,2.82098171531874)
--(axis cs:49772,2.82098126004401)
--(axis cs:49773,2.82098082110259)
--(axis cs:49774,2.82098040777686)
--(axis cs:49775,2.82098001748849)
--(axis cs:49776,2.820979698132)
--(axis cs:49777,2.82097933492574)
--(axis cs:49778,2.82097902183665)
--(axis cs:49779,2.82097870014681)
--(axis cs:49780,2.82097836483883)
--(axis cs:49781,2.82097797222799)
--(axis cs:49782,2.8209775869636)
--(axis cs:49783,2.82097721523921)
--(axis cs:49784,2.82097685507876)
--(axis cs:49785,2.82097647745058)
--(axis cs:49786,2.82097614243755)
--(axis cs:49787,2.82097585794577)
--(axis cs:49788,2.8209755658489)
--(axis cs:49789,2.82097529075165)
--(axis cs:49790,2.8209749937394)
--(axis cs:49791,2.82097473399887)
--(axis cs:49792,2.82097441132894)
--(axis cs:49793,2.8209740446126)
--(axis cs:49794,2.82097366980574)
--(axis cs:49795,2.82097330087981)
--(axis cs:49796,2.82097294306401)
--(axis cs:49797,2.8209725959037)
--(axis cs:49798,2.82097221931797)
--(axis cs:49799,2.82097178564173)
--(axis cs:49800,2.82097132558777)
--(axis cs:49801,2.82097083671554)
--(axis cs:49802,2.82097035073668)
--(axis cs:49803,2.8209698908483)
--(axis cs:49804,2.8209694466912)
--(axis cs:49805,2.82096898515041)
--(axis cs:49806,2.82096854661441)
--(axis cs:49807,2.82096815439644)
--(axis cs:49808,2.82096778066721)
--(axis cs:49809,2.82096736537258)
--(axis cs:49810,2.82096697352441)
--(axis cs:49811,2.8209666162058)
--(axis cs:49812,2.82096625757714)
--(axis cs:49813,2.82096581754465)
--(axis cs:49814,2.82096539993996)
--(axis cs:49815,2.82096496093793)
--(axis cs:49816,2.82096452494049)
--(axis cs:49817,2.82096415558164)
--(axis cs:49818,2.82096382738042)
--(axis cs:49819,2.82096350186174)
--(axis cs:49820,2.8209631483724)
--(axis cs:49821,2.82096273379294)
--(axis cs:49822,2.82096230923674)
--(axis cs:49823,2.8209618409046)
--(axis cs:49824,2.82096139758481)
--(axis cs:49825,2.82096095346914)
--(axis cs:49826,2.82096051348152)
--(axis cs:49827,2.82096009361516)
--(axis cs:49828,2.82095962437845)
--(axis cs:49829,2.82095911598899)
--(axis cs:49830,2.82095859262716)
--(axis cs:49831,2.8209580439061)
--(axis cs:49832,2.82095749080389)
--(axis cs:49833,2.82095697560868)
--(axis cs:49834,2.82095639915389)
--(axis cs:49835,2.82095581702506)
--(axis cs:49836,2.82095523645972)
--(axis cs:49837,2.82095465992287)
--(axis cs:49838,2.82095412067625)
--(axis cs:49839,2.82095355580536)
--(axis cs:49840,2.82095300811303)
--(axis cs:49841,2.82095247904938)
--(axis cs:49842,2.82095188972645)
--(axis cs:49843,2.82095128300732)
--(axis cs:49844,2.82095063983425)
--(axis cs:49845,2.82094998441826)
--(axis cs:49846,2.82094933358371)
--(axis cs:49847,2.82094869165281)
--(axis cs:49848,2.8209480246189)
--(axis cs:49849,2.82094739555089)
--(axis cs:49850,2.82094682056572)
--(axis cs:49851,2.82094625515063)
--(axis cs:49852,2.82094570349725)
--(axis cs:49853,2.82094518236994)
--(axis cs:49854,2.82094468081992)
--(axis cs:49855,2.8209441576609)
--(axis cs:49856,2.82094363668025)
--(axis cs:49857,2.82094313888342)
--(axis cs:49858,2.82094269268071)
--(axis cs:49859,2.82094225371111)
--(axis cs:49860,2.82094177828707)
--(axis cs:49861,2.82094128825347)
--(axis cs:49862,2.82094079826088)
--(axis cs:49863,2.82094031115873)
--(axis cs:49864,2.82093976182617)
--(axis cs:49865,2.82093919647246)
--(axis cs:49866,2.82093865698342)
--(axis cs:49867,2.82093812472267)
--(axis cs:49868,2.82093760677701)
--(axis cs:49869,2.82093707902894)
--(axis cs:49870,2.82093653280045)
--(axis cs:49871,2.82093595741232)
--(axis cs:49872,2.8209354210328)
--(axis cs:49873,2.82093488179108)
--(axis cs:49874,2.8209343561177)
--(axis cs:49875,2.82093384199639)
--(axis cs:49876,2.82093332027448)
--(axis cs:49877,2.8209327890108)
--(axis cs:49878,2.82093229261947)
--(axis cs:49879,2.82093183155435)
--(axis cs:49880,2.82093137624371)
--(axis cs:49881,2.82093091400603)
--(axis cs:49882,2.82093046651872)
--(axis cs:49883,2.82092998164668)
--(axis cs:49884,2.82092948290465)
--(axis cs:49885,2.8209289466857)
--(axis cs:49886,2.8209283927306)
--(axis cs:49887,2.82092781010178)
--(axis cs:49888,2.82092724659645)
--(axis cs:49889,2.82092666476937)
--(axis cs:49890,2.82092607689615)
--(axis cs:49891,2.8209254714608)
--(axis cs:49892,2.82092486222201)
--(axis cs:49893,2.82092426698515)
--(axis cs:49894,2.82092368814838)
--(axis cs:49895,2.82092311514473)
--(axis cs:49896,2.82092253606984)
--(axis cs:49897,2.82092191880787)
--(axis cs:49898,2.82092128412289)
--(axis cs:49899,2.8209206692234)
--(axis cs:49900,2.82092004915441)
--(axis cs:49901,2.82091943822473)
--(axis cs:49902,2.82091877067221)
--(axis cs:49903,2.82091813248059)
--(axis cs:49904,2.82091751297832)
--(axis cs:49905,2.82091689449924)
--(axis cs:49906,2.8209162532163)
--(axis cs:49907,2.82091556567554)
--(axis cs:49908,2.82091485377336)
--(axis cs:49909,2.8209141338258)
--(axis cs:49910,2.82091341612606)
--(axis cs:49911,2.82091270634416)
--(axis cs:49912,2.82091200561587)
--(axis cs:49913,2.82091127790525)
--(axis cs:49914,2.82091055391545)
--(axis cs:49915,2.82090981696937)
--(axis cs:49916,2.82090909131811)
--(axis cs:49917,2.82090837955816)
--(axis cs:49918,2.82090764583058)
--(axis cs:49919,2.82090693870808)
--(axis cs:49920,2.82090620959809)
--(axis cs:49921,2.82090548106827)
--(axis cs:49922,2.82090473606171)
--(axis cs:49923,2.82090401999374)
--(axis cs:49924,2.82090327436675)
--(axis cs:49925,2.82090256987185)
--(axis cs:49926,2.82090184565019)
--(axis cs:49927,2.82090107347058)
--(axis cs:49928,2.8209002938125)
--(axis cs:49929,2.82089955142249)
--(axis cs:49930,2.82089882570218)
--(axis cs:49931,2.82089811344968)
--(axis cs:49932,2.82089730404074)
--(axis cs:49933,2.82089652139661)
--(axis cs:49934,2.82089571900167)
--(axis cs:49935,2.82089496707156)
--(axis cs:49936,2.82089423750387)
--(axis cs:49937,2.82089357816133)
--(axis cs:49938,2.82089292818639)
--(axis cs:49939,2.8208922981567)
--(axis cs:49940,2.82089160894818)
--(axis cs:49941,2.82089092092393)
--(axis cs:49942,2.82089026908651)
--(axis cs:49943,2.82088964062978)
--(axis cs:49944,2.82088905685615)
--(axis cs:49945,2.82088847538624)
--(axis cs:49946,2.82088789177621)
--(axis cs:49947,2.82088724959021)
--(axis cs:49948,2.8208865895286)
--(axis cs:49949,2.82088594083995)
--(axis cs:49950,2.82088527025363)
--(axis cs:49951,2.82088461775064)
--(axis cs:49952,2.82088397045483)
--(axis cs:49953,2.82088333906111)
--(axis cs:49954,2.82088272329793)
--(axis cs:49955,2.82088211610511)
--(axis cs:49956,2.82088150247434)
--(axis cs:49957,2.82088083265489)
--(axis cs:49958,2.82088016909469)
--(axis cs:49959,2.82087947071451)
--(axis cs:49960,2.82087879659219)
--(axis cs:49961,2.82087813917392)
--(axis cs:49962,2.82087748288499)
--(axis cs:49963,2.82087684527569)
--(axis cs:49964,2.82087623641129)
--(axis cs:49965,2.82087558614568)
--(axis cs:49966,2.82087496967418)
--(axis cs:49967,2.82087434965744)
--(axis cs:49968,2.82087370780381)
--(axis cs:49969,2.82087305886496)
--(axis cs:49970,2.82087236402739)
--(axis cs:49971,2.82087165378399)
--(axis cs:49972,2.82087093306148)
--(axis cs:49973,2.82087020457736)
--(axis cs:49974,2.82086944467942)
--(axis cs:49975,2.82086869997456)
--(axis cs:49976,2.82086798369282)
--(axis cs:49977,2.82086724448025)
--(axis cs:49978,2.82086653379829)
--(axis cs:49979,2.82086585738121)
--(axis cs:49980,2.82086516574564)
--(axis cs:49981,2.82086452201538)
--(axis cs:49982,2.82086388853787)
--(axis cs:49983,2.82086329007881)
--(axis cs:49984,2.82086271103458)
--(axis cs:49985,2.82086211327659)
--(axis cs:49986,2.82086148359532)
--(axis cs:49987,2.82086083794502)
--(axis cs:49988,2.82086014703781)
--(axis cs:49989,2.82085946455085)
--(axis cs:49990,2.82085871574142)
--(axis cs:49991,2.82085798735036)
--(axis cs:49992,2.82085727213678)
--(axis cs:49993,2.8208565543177)
--(axis cs:49994,2.82085582643253)
--(axis cs:49995,2.82085508920768)
--(axis cs:49996,2.8208543374674)
--(axis cs:49997,2.82085360867)
--(axis cs:49998,2.82085292079336)
--(axis cs:49999,2.82085221543948)
--(axis cs:50000,2.82085154741375)
--(axis cs:50001,2.82085088153864)
--(axis cs:50002,2.82085022074653)
--(axis cs:50003,2.82084954181328)
--(axis cs:50004,2.82084887008861)
--(axis cs:50005,2.82084817662024)
--(axis cs:50006,2.82084747325811)
--(axis cs:50007,2.8208467782344)
--(axis cs:50008,2.82084610788488)
--(axis cs:50009,2.82084543333694)
--(axis cs:50010,2.82084477784484)
--(axis cs:50011,2.82084411614143)
--(axis cs:50012,2.82084347702683)
--(axis cs:50013,2.82084285648465)
--(axis cs:50014,2.82084225515193)
--(axis cs:50015,2.82084167857725)
--(axis cs:50016,2.82084113686739)
--(axis cs:50017,2.82084060902555)
--(axis cs:50018,2.82084011792859)
--(axis cs:50019,2.82083965076644)
--(axis cs:50020,2.820839175418)
--(axis cs:50021,2.82083868191765)
--(axis cs:50022,2.82083819744149)
--(axis cs:50023,2.82083776511744)
--(axis cs:50024,2.82083728099066)
--(axis cs:50025,2.82083682502591)
--(axis cs:50026,2.82083637603143)
--(axis cs:50027,2.82083592860016)
--(axis cs:50028,2.82083549066986)
--(axis cs:50029,2.82083507637609)
--(axis cs:50030,2.82083458699959)
--(axis cs:50031,2.82083407337503)
--(axis cs:50032,2.8208335707781)
--(axis cs:50033,2.82083311958875)
--(axis cs:50034,2.82083266391901)
--(axis cs:50035,2.82083222844839)
--(axis cs:50036,2.82083182379795)
--(axis cs:50037,2.82083140557868)
--(axis cs:50038,2.82083100955755)
--(axis cs:50039,2.82083061095347)
--(axis cs:50040,2.82083021579488)
--(axis cs:50041,2.82082979453485)
--(axis cs:50042,2.82082935721397)
--(axis cs:50043,2.820828933295)
--(axis cs:50044,2.82082847146105)
--(axis cs:50045,2.8208280147593)
--(axis cs:50046,2.82082757722619)
--(axis cs:50047,2.82082716053218)
--(axis cs:50048,2.82082672327315)
--(axis cs:50049,2.82082630499511)
--(axis cs:50050,2.82082583732269)
--(axis cs:50051,2.82082540302441)
--(axis cs:50052,2.82082501530774)
--(axis cs:50053,2.82082465999577)
--(axis cs:50054,2.82082432237336)
--(axis cs:50055,2.82082401958741)
--(axis cs:50056,2.82082375544834)
--(axis cs:50057,2.82082348189196)
--(axis cs:50058,2.82082325968824)
--(axis cs:50059,2.82082299992791)
--(axis cs:50060,2.82082276147317)
--(axis cs:50061,2.82082246371129)
--(axis cs:50062,2.82082214159736)
--(axis cs:50063,2.82082183109829)
--(axis cs:50064,2.82082150434345)
--(axis cs:50065,2.82082118892524)
--(axis cs:50066,2.8208208680525)
--(axis cs:50067,2.82082051942639)
--(axis cs:50068,2.82082019867552)
--(axis cs:50069,2.82081990003539)
--(axis cs:50070,2.82081961196235)
--(axis cs:50071,2.82081929090969)
--(axis cs:50072,2.82081901858923)
--(axis cs:50073,2.82081875336107)
--(axis cs:50074,2.82081852925211)
--(axis cs:50075,2.82081827538261)
--(axis cs:50076,2.8208180323082)
--(axis cs:50077,2.8208177794372)
--(axis cs:50078,2.82081752013802)
--(axis cs:50079,2.82081725395062)
--(axis cs:50080,2.8208169832803)
--(axis cs:50081,2.82081671521011)
--(axis cs:50082,2.82081646118229)
--(axis cs:50083,2.82081626997604)
--(axis cs:50084,2.82081611787361)
--(axis cs:50085,2.820815958901)
--(axis cs:50086,2.82081579501526)
--(axis cs:50087,2.82081559286744)
--(axis cs:50088,2.82081539378534)
--(axis cs:50089,2.8208152007035)
--(axis cs:50090,2.8208149930233)
--(axis cs:50091,2.8208148095511)
--(axis cs:50092,2.82081465893675)
--(axis cs:50093,2.82081453279363)
--(axis cs:50094,2.82081439205455)
--(axis cs:50095,2.82081423516662)
--(axis cs:50096,2.82081409140459)
--(axis cs:50097,2.82081395669415)
--(axis cs:50098,2.82081382632726)
--(axis cs:50099,2.82081369316976)
--(axis cs:50100,2.82081355901493)
--(axis cs:50101,2.82081343792858)
--(axis cs:50102,2.82081333325397)
--(axis cs:50103,2.82081320315031)
--(axis cs:50104,2.82081307999849)
--(axis cs:50105,2.82081294198051)
--(axis cs:50106,2.82081282057584)
--(axis cs:50107,2.82081270699877)
--(axis cs:50108,2.82081256977993)
--(axis cs:50109,2.82081239468513)
--(axis cs:50110,2.82081222560026)
--(axis cs:50111,2.82081204426494)
--(axis cs:50112,2.82081184359872)
--(axis cs:50113,2.8208116620626)
--(axis cs:50114,2.8208114646972)
--(axis cs:50115,2.82081125957582)
--(axis cs:50116,2.82081105994982)
--(axis cs:50117,2.82081081713471)
--(axis cs:50118,2.82081056485161)
--(axis cs:50119,2.8208102485194)
--(axis cs:50120,2.82080994647691)
--(axis cs:50121,2.82080966257998)
--(axis cs:50122,2.82080934139028)
--(axis cs:50123,2.82080903427526)
--(axis cs:50124,2.82080874119298)
--(axis cs:50125,2.8208084199145)
--(axis cs:50126,2.82080806132543)
--(axis cs:50127,2.82080770375741)
--(axis cs:50128,2.82080734362789)
--(axis cs:50129,2.82080700212252)
--(axis cs:50130,2.82080663305438)
--(axis cs:50131,2.82080628468772)
--(axis cs:50132,2.82080594005958)
--(axis cs:50133,2.82080560525859)
--(axis cs:50134,2.82080529413195)
--(axis cs:50135,2.82080498602815)
--(axis cs:50136,2.82080468263316)
--(axis cs:50137,2.8208044251975)
--(axis cs:50138,2.82080415669504)
--(axis cs:50139,2.82080390928929)
--(axis cs:50140,2.82080363965814)
--(axis cs:50141,2.82080337558292)
--(axis cs:50142,2.82080315325082)
--(axis cs:50143,2.82080296564644)
--(axis cs:50144,2.82080279257445)
--(axis cs:50145,2.8208026528715)
--(axis cs:50146,2.82080252095968)
--(axis cs:50147,2.82080235908077)
--(axis cs:50148,2.82080218670579)
--(axis cs:50149,2.8208020001623)
--(axis cs:50150,2.82080182221221)
--(axis cs:50151,2.82080165025851)
--(axis cs:50152,2.82080151149898)
--(axis cs:50153,2.82080137380878)
--(axis cs:50154,2.8208011894414)
--(axis cs:50155,2.82080100825227)
--(axis cs:50156,2.82080083019362)
--(axis cs:50157,2.82080064017023)
--(axis cs:50158,2.82080048123082)
--(axis cs:50159,2.82080025167613)
--(axis cs:50160,2.82080001777285)
--(axis cs:50161,2.8207998158943)
--(axis cs:50162,2.82079959184263)
--(axis cs:50163,2.82079936724874)
--(axis cs:50164,2.82079916441298)
--(axis cs:50165,2.82079894827301)
--(axis cs:50166,2.82079873331997)
--(axis cs:50167,2.82079851402795)
--(axis cs:50168,2.82079827401346)
--(axis cs:50169,2.82079801890656)
--(axis cs:50170,2.82079779012985)
--(axis cs:50171,2.82079753962695)
--(axis cs:50172,2.82079730522007)
--(axis cs:50173,2.82079708531505)
--(axis cs:50174,2.82079686234263)
--(axis cs:50175,2.82079668597805)
--(axis cs:50176,2.82079650543162)
--(axis cs:50177,2.8207963156768)
--(axis cs:50178,2.82079611682861)
--(axis cs:50179,2.82079589882586)
--(axis cs:50180,2.82079566550505)
--(axis cs:50181,2.82079543425282)
--(axis cs:50182,2.82079519390719)
--(axis cs:50183,2.82079491829292)
--(axis cs:50184,2.82079463782218)
--(axis cs:50185,2.82079434643139)
--(axis cs:50186,2.82079405389179)
--(axis cs:50187,2.82079374858004)
--(axis cs:50188,2.82079346091024)
--(axis cs:50189,2.82079316208083)
--(axis cs:50190,2.82079281029672)
--(axis cs:50191,2.82079246341273)
--(axis cs:50192,2.82079214976428)
--(axis cs:50193,2.82079184662923)
--(axis cs:50194,2.82079153426441)
--(axis cs:50195,2.82079119142063)
--(axis cs:50196,2.82079085408883)
--(axis cs:50197,2.82079051998339)
--(axis cs:50198,2.82079016461205)
--(axis cs:50199,2.82078976355422)
--(axis cs:50200,2.82078933498613)
--(axis cs:50201,2.82078892042333)
--(axis cs:50202,2.82078848745976)
--(axis cs:50203,2.82078801076297)
--(axis cs:50204,2.82078748433196)
--(axis cs:50205,2.82078695947078)
--(axis cs:50206,2.82078647080485)
--(axis cs:50207,2.82078592659935)
--(axis cs:50208,2.82078531268181)
--(axis cs:50209,2.82078469736563)
--(axis cs:50210,2.82078406052663)
--(axis cs:50211,2.82078342953464)
--(axis cs:50212,2.82078277502226)
--(axis cs:50213,2.82078209927261)
--(axis cs:50214,2.82078144956039)
--(axis cs:50215,2.82078084672912)
--(axis cs:50216,2.82078023394315)
--(axis cs:50217,2.82077964646549)
--(axis cs:50218,2.82077902970146)
--(axis cs:50219,2.82077842045873)
--(axis cs:50220,2.82077777161188)
--(axis cs:50221,2.82077717107098)
--(axis cs:50222,2.82077660255261)
--(axis cs:50223,2.82077601842283)
--(axis cs:50224,2.82077547232477)
--(axis cs:50225,2.82077490655632)
--(axis cs:50226,2.8207743716435)
--(axis cs:50227,2.82077383992329)
--(axis cs:50228,2.82077328725811)
--(axis cs:50229,2.820772729656)
--(axis cs:50230,2.82077220266052)
--(axis cs:50231,2.82077168825647)
--(axis cs:50232,2.82077116522743)
--(axis cs:50233,2.82077068833727)
--(axis cs:50234,2.82077022968024)
--(axis cs:50235,2.8207697522859)
--(axis cs:50236,2.82076928606586)
--(axis cs:50237,2.82076884682389)
--(axis cs:50238,2.8207684215584)
--(axis cs:50239,2.82076796782065)
--(axis cs:50240,2.82076752383614)
--(axis cs:50241,2.82076708908805)
--(axis cs:50242,2.82076665510951)
--(axis cs:50243,2.82076621346912)
--(axis cs:50244,2.82076578321159)
--(axis cs:50245,2.82076540974192)
--(axis cs:50246,2.8207650322186)
--(axis cs:50247,2.82076464554283)
--(axis cs:50248,2.82076427378798)
--(axis cs:50249,2.82076391290476)
--(axis cs:50250,2.82076357648429)
--(axis cs:50251,2.82076324459983)
--(axis cs:50252,2.82076289425018)
--(axis cs:50253,2.82076255198202)
--(axis cs:50254,2.8207622063406)
--(axis cs:50255,2.82076189630665)
--(axis cs:50256,2.82076158472166)
--(axis cs:50257,2.82076126701623)
--(axis cs:50258,2.82076097132466)
--(axis cs:50259,2.82076064469348)
--(axis cs:50260,2.82076027070631)
--(axis cs:50261,2.8207598216347)
--(axis cs:50262,2.82075940000994)
--(axis cs:50263,2.82075893656092)
--(axis cs:50264,2.82075846161466)
--(axis cs:50265,2.82075798060823)
--(axis cs:50266,2.82075748882764)
--(axis cs:50267,2.82075701515808)
--(axis cs:50268,2.82075651767799)
--(axis cs:50269,2.82075600069879)
--(axis cs:50270,2.82075549429849)
--(axis cs:50271,2.82075495672354)
--(axis cs:50272,2.82075439793383)
--(axis cs:50273,2.82075384406352)
--(axis cs:50274,2.82075326861748)
--(axis cs:50275,2.82075267084822)
--(axis cs:50276,2.8207520881314)
--(axis cs:50277,2.8207515127498)
--(axis cs:50278,2.82075089209183)
--(axis cs:50279,2.82075032689831)
--(axis cs:50280,2.82074976453897)
--(axis cs:50281,2.82074918572319)
--(axis cs:50282,2.82074867381126)
--(axis cs:50283,2.82074812980728)
--(axis cs:50284,2.82074758044867)
--(axis cs:50285,2.82074699791227)
--(axis cs:50286,2.82074640050661)
--(axis cs:50287,2.82074580924684)
--(axis cs:50288,2.82074520821712)
--(axis cs:50289,2.82074461099526)
--(axis cs:50290,2.82074406421625)
--(axis cs:50291,2.82074351065858)
--(axis cs:50292,2.82074299308731)
--(axis cs:50293,2.82074247678589)
--(axis cs:50294,2.82074188817104)
--(axis cs:50295,2.82074126196512)
--(axis cs:50296,2.82074067266295)
--(axis cs:50297,2.82074008620248)
--(axis cs:50298,2.82073951592108)
--(axis cs:50299,2.8207389354015)
--(axis cs:50300,2.82073838222793)
--(axis cs:50301,2.82073784854563)
--(axis cs:50302,2.82073731602013)
--(axis cs:50303,2.82073678127422)
--(axis cs:50304,2.82073629064286)
--(axis cs:50305,2.82073579475984)
--(axis cs:50306,2.82073530142627)
--(axis cs:50307,2.8207348016586)
--(axis cs:50308,2.82073433564846)
--(axis cs:50309,2.82073384777976)
--(axis cs:50310,2.82073336309693)
--(axis cs:50311,2.82073284243482)
--(axis cs:50312,2.82073232560523)
--(axis cs:50313,2.82073182752985)
--(axis cs:50314,2.82073132696994)
--(axis cs:50315,2.82073084301412)
--(axis cs:50316,2.82073035967592)
--(axis cs:50317,2.8207298531317)
--(axis cs:50318,2.82072934675829)
--(axis cs:50319,2.82072882972947)
--(axis cs:50320,2.82072836047985)
--(axis cs:50321,2.82072785605762)
--(axis cs:50322,2.82072736248867)
--(axis cs:50323,2.82072688255549)
--(axis cs:50324,2.8207263684854)
--(axis cs:50325,2.82072581072151)
--(axis cs:50326,2.82072524301335)
--(axis cs:50327,2.82072463512349)
--(axis cs:50328,2.82072403866018)
--(axis cs:50329,2.8207234247763)
--(axis cs:50330,2.82072276694595)
--(axis cs:50331,2.82072209731217)
--(axis cs:50332,2.82072141952506)
--(axis cs:50333,2.8207207075706)
--(axis cs:50334,2.82071999554421)
--(axis cs:50335,2.82071924392507)
--(axis cs:50336,2.82071847606971)
--(axis cs:50337,2.82071767026042)
--(axis cs:50338,2.82071684378563)
--(axis cs:50339,2.82071600564498)
--(axis cs:50340,2.82071516507813)
--(axis cs:50341,2.82071430891181)
--(axis cs:50342,2.82071345487547)
--(axis cs:50343,2.82071264932234)
--(axis cs:50344,2.8207118718651)
--(axis cs:50345,2.82071110446738)
--(axis cs:50346,2.82071028818842)
--(axis cs:50347,2.82070949992871)
--(axis cs:50348,2.82070871545998)
--(axis cs:50349,2.82070789638129)
--(axis cs:50350,2.82070710916523)
--(axis cs:50351,2.82070634471518)
--(axis cs:50352,2.82070558025686)
--(axis cs:50353,2.82070481950126)
--(axis cs:50354,2.82070404193873)
--(axis cs:50355,2.82070324463645)
--(axis cs:50356,2.82070244264483)
--(axis cs:50357,2.82070162125115)
--(axis cs:50358,2.82070081372313)
--(axis cs:50359,2.820700021976)
--(axis cs:50360,2.82069925804)
--(axis cs:50361,2.82069849261606)
--(axis cs:50362,2.82069774450168)
--(axis cs:50363,2.82069699731238)
--(axis cs:50364,2.82069624717496)
--(axis cs:50365,2.82069550662215)
--(axis cs:50366,2.82069477481355)
--(axis cs:50367,2.82069397682693)
--(axis cs:50368,2.82069317284259)
--(axis cs:50369,2.82069235902532)
--(axis cs:50370,2.82069153224874)
--(axis cs:50371,2.82069071609942)
--(axis cs:50372,2.82068995246792)
--(axis cs:50373,2.82068916969239)
--(axis cs:50374,2.82068837901703)
--(axis cs:50375,2.8206876101061)
--(axis cs:50376,2.82068685585771)
--(axis cs:50377,2.82068606872333)
--(axis cs:50378,2.82068529228768)
--(axis cs:50379,2.82068452484058)
--(axis cs:50380,2.8206837456126)
--(axis cs:50381,2.82068292969032)
--(axis cs:50382,2.82068213008578)
--(axis cs:50383,2.82068129517898)
--(axis cs:50384,2.82068050255577)
--(axis cs:50385,2.82067969452469)
--(axis cs:50386,2.82067888885366)
--(axis cs:50387,2.82067806045835)
--(axis cs:50388,2.82067721812866)
--(axis cs:50389,2.82067639236706)
--(axis cs:50390,2.82067554754426)
--(axis cs:50391,2.82067470253935)
--(axis cs:50392,2.82067387512196)
--(axis cs:50393,2.82067308323161)
--(axis cs:50394,2.82067230707329)
--(axis cs:50395,2.82067156615188)
--(axis cs:50396,2.82067081837673)
--(axis cs:50397,2.82067004392717)
--(axis cs:50398,2.82066928477879)
--(axis cs:50399,2.82066849598392)
--(axis cs:50400,2.82066768776311)
--(axis cs:50401,2.82066684740543)
--(axis cs:50402,2.82066598798433)
--(axis cs:50403,2.8206651389845)
--(axis cs:50404,2.82066429815189)
--(axis cs:50405,2.82066345832741)
--(axis cs:50406,2.8206626244785)
--(axis cs:50407,2.82066181079449)
--(axis cs:50408,2.82066101948575)
--(axis cs:50409,2.82066023176549)
--(axis cs:50410,2.82065946572592)
--(axis cs:50411,2.82065870446268)
--(axis cs:50412,2.82065792289858)
--(axis cs:50413,2.82065713512357)
--(axis cs:50414,2.82065638127533)
--(axis cs:50415,2.82065561758459)
--(axis cs:50416,2.82065482714262)
--(axis cs:50417,2.82065400826044)
--(axis cs:50418,2.82065322058165)
--(axis cs:50419,2.82065248302069)
--(axis cs:50420,2.82065173813403)
--(axis cs:50421,2.82065100131985)
--(axis cs:50422,2.82065030029351)
--(axis cs:50423,2.82064961829296)
--(axis cs:50424,2.82064889115529)
--(axis cs:50425,2.82064814091065)
--(axis cs:50426,2.82064740874374)
--(axis cs:50427,2.82064667391309)
--(axis cs:50428,2.82064594856751)
--(axis cs:50429,2.82064522256855)
--(axis cs:50430,2.82064448283332)
--(axis cs:50431,2.82064373477483)
--(axis cs:50432,2.82064295748327)
--(axis cs:50433,2.82064218536655)
--(axis cs:50434,2.82064139321451)
--(axis cs:50435,2.82064061190445)
--(axis cs:50436,2.82063978658042)
--(axis cs:50437,2.82063895086865)
--(axis cs:50438,2.82063812333341)
--(axis cs:50439,2.82063731331894)
--(axis cs:50440,2.82063649033285)
--(axis cs:50441,2.82063567671633)
--(axis cs:50442,2.82063485540449)
--(axis cs:50443,2.82063404401318)
--(axis cs:50444,2.82063323461796)
--(axis cs:50445,2.82063242486556)
--(axis cs:50446,2.82063160831619)
--(axis cs:50447,2.82063078575338)
--(axis cs:50448,2.82063003372036)
--(axis cs:50449,2.82062926614582)
--(axis cs:50450,2.82062851565754)
--(axis cs:50451,2.82062776740419)
--(axis cs:50452,2.8206270091031)
--(axis cs:50453,2.82062624343786)
--(axis cs:50454,2.82062546292909)
--(axis cs:50455,2.82062469077507)
--(axis cs:50456,2.8206239494759)
--(axis cs:50457,2.82062318116203)
--(axis cs:50458,2.8206223794515)
--(axis cs:50459,2.82062159582423)
--(axis cs:50460,2.82062081495276)
--(axis cs:50461,2.82062001929869)
--(axis cs:50462,2.82061927126734)
--(axis cs:50463,2.82061855418789)
--(axis cs:50464,2.82061779842104)
--(axis cs:50465,2.8206169958946)
--(axis cs:50466,2.82061622237942)
--(axis cs:50467,2.82061543490166)
--(axis cs:50468,2.82061463620743)
--(axis cs:50469,2.82061381079083)
--(axis cs:50470,2.82061298291733)
--(axis cs:50471,2.82061214697802)
--(axis cs:50472,2.82061132045206)
--(axis cs:50473,2.82061047864717)
--(axis cs:50474,2.82060964006822)
--(axis cs:50475,2.82060880049905)
--(axis cs:50476,2.8206079525041)
--(axis cs:50477,2.8206070937746)
--(axis cs:50478,2.82060619574856)
--(axis cs:50479,2.82060530565324)
--(axis cs:50480,2.82060440080846)
--(axis cs:50481,2.82060346122352)
--(axis cs:50482,2.82060253992425)
--(axis cs:50483,2.82060161185645)
--(axis cs:50484,2.82060069210428)
--(axis cs:50485,2.82059975314093)
--(axis cs:50486,2.82059881541288)
--(axis cs:50487,2.82059789609079)
--(axis cs:50488,2.82059694562795)
--(axis cs:50489,2.82059603746453)
--(axis cs:50490,2.82059513758576)
--(axis cs:50491,2.82059421899342)
--(axis cs:50492,2.82059331283523)
--(axis cs:50493,2.82059238842598)
--(axis cs:50494,2.82059151174866)
--(axis cs:50495,2.82059060383934)
--(axis cs:50496,2.820589717193)
--(axis cs:50497,2.82058886943902)
--(axis cs:50498,2.82058800363343)
--(axis cs:50499,2.82058716526875)
--(axis cs:50500,2.82058633011265)
--(axis cs:50501,2.82058547475758)
--(axis cs:50502,2.82058460601045)
--(axis cs:50503,2.82058374848278)
--(axis cs:50504,2.82058286442855)
--(axis cs:50505,2.82058196850302)
--(axis cs:50506,2.82058104899707)
--(axis cs:50507,2.82058015608567)
--(axis cs:50508,2.82057927267936)
--(axis cs:50509,2.82057834690933)
--(axis cs:50510,2.82057736851867)
--(axis cs:50511,2.82057638248563)
--(axis cs:50512,2.82057537245692)
--(axis cs:50513,2.82057437951717)
--(axis cs:50514,2.82057342005562)
--(axis cs:50515,2.82057242583585)
--(axis cs:50516,2.82057139939667)
--(axis cs:50517,2.82057039822668)
--(axis cs:50518,2.82056936331498)
--(axis cs:50519,2.8205683545121)
--(axis cs:50520,2.82056732269502)
--(axis cs:50521,2.82056624696728)
--(axis cs:50522,2.82056516488113)
--(axis cs:50523,2.82056408698139)
--(axis cs:50524,2.82056302552884)
--(axis cs:50525,2.82056199686672)
--(axis cs:50526,2.82056098729071)
--(axis cs:50527,2.82055997006781)
--(axis cs:50528,2.82055894156046)
--(axis cs:50529,2.82055789497591)
--(axis cs:50530,2.82055682476777)
--(axis cs:50531,2.82055567675503)
--(axis cs:50532,2.82055455238325)
--(axis cs:50533,2.82055344155635)
--(axis cs:50534,2.82055231881536)
--(axis cs:50535,2.82055114203275)
--(axis cs:50536,2.82054995529989)
--(axis cs:50537,2.82054880292241)
--(axis cs:50538,2.82054768431913)
--(axis cs:50539,2.82054659573107)
--(axis cs:50540,2.82054549921873)
--(axis cs:50541,2.82054440597779)
--(axis cs:50542,2.82054325108638)
--(axis cs:50543,2.82054209917517)
--(axis cs:50544,2.82054091202631)
--(axis cs:50545,2.82053974371249)
--(axis cs:50546,2.82053855541803)
--(axis cs:50547,2.82053737714155)
--(axis cs:50548,2.82053623612937)
--(axis cs:50549,2.82053513199981)
--(axis cs:50550,2.82053404926135)
--(axis cs:50551,2.82053294878859)
--(axis cs:50552,2.82053186961327)
--(axis cs:50553,2.82053081950284)
--(axis cs:50554,2.82052972772996)
--(axis cs:50555,2.82052865187445)
--(axis cs:50556,2.8205276130551)
--(axis cs:50557,2.82052655821976)
--(axis cs:50558,2.82052549104362)
--(axis cs:50559,2.82052441328366)
--(axis cs:50560,2.82052330801288)
--(axis cs:50561,2.82052218857616)
--(axis cs:50562,2.82052108858945)
--(axis cs:50563,2.82052002123251)
--(axis cs:50564,2.82051892016497)
--(axis cs:50565,2.82051779785524)
--(axis cs:50566,2.82051663693495)
--(axis cs:50567,2.82051548513996)
--(axis cs:50568,2.8205143338857)
--(axis cs:50569,2.82051315647898)
--(axis cs:50570,2.82051198549931)
--(axis cs:50571,2.82051082087626)
--(axis cs:50572,2.82050964231156)
--(axis cs:50573,2.82050847662858)
--(axis cs:50574,2.82050730820184)
--(axis cs:50575,2.82050617976019)
--(axis cs:50576,2.82050510590042)
--(axis cs:50577,2.82050398463088)
--(axis cs:50578,2.82050283899448)
--(axis cs:50579,2.82050169083985)
--(axis cs:50580,2.82050057241356)
--(axis cs:50581,2.82049945134342)
--(axis cs:50582,2.82049832186197)
--(axis cs:50583,2.8204971933144)
--(axis cs:50584,2.82049600850873)
--(axis cs:50585,2.8204948321742)
--(axis cs:50586,2.82049368424506)
--(axis cs:50587,2.82049253215931)
--(axis cs:50588,2.82049136328396)
--(axis cs:50589,2.82049018799236)
--(axis cs:50590,2.82048897891509)
--(axis cs:50591,2.82048780206697)
--(axis cs:50592,2.82048655819654)
--(axis cs:50593,2.82048529580436)
--(axis cs:50594,2.82048401889223)
--(axis cs:50595,2.8204827163326)
--(axis cs:50596,2.82048142008213)
--(axis cs:50597,2.82048012997578)
--(axis cs:50598,2.82047881730769)
--(axis cs:50599,2.82047749871742)
--(axis cs:50600,2.82047617094951)
--(axis cs:50601,2.82047483677499)
--(axis cs:50602,2.82047350988794)
--(axis cs:50603,2.82047222908466)
--(axis cs:50604,2.82047092432008)
--(axis cs:50605,2.8204696661237)
--(axis cs:50606,2.82046837231677)
--(axis cs:50607,2.82046708246509)
--(axis cs:50608,2.82046580623613)
--(axis cs:50609,2.82046448529277)
--(axis cs:50610,2.82046317519492)
--(axis cs:50611,2.82046189770854)
--(axis cs:50612,2.82046063178967)
--(axis cs:50613,2.82045935295349)
--(axis cs:50614,2.82045806405773)
--(axis cs:50615,2.82045676744933)
--(axis cs:50616,2.82045542457166)
--(axis cs:50617,2.8204540481224)
--(axis cs:50618,2.82045270037517)
--(axis cs:50619,2.82045137981952)
--(axis cs:50620,2.82045008023241)
--(axis cs:50621,2.8204487653535)
--(axis cs:50622,2.82044745651012)
--(axis cs:50623,2.82044617013154)
--(axis cs:50624,2.82044487822888)
--(axis cs:50625,2.82044361652868)
--(axis cs:50626,2.82044232872114)
--(axis cs:50627,2.82044105612529)
--(axis cs:50628,2.82043978581145)
--(axis cs:50629,2.82043856346588)
--(axis cs:50630,2.82043736332421)
--(axis cs:50631,2.8204361267962)
--(axis cs:50632,2.82043490197815)
--(axis cs:50633,2.82043370239317)
--(axis cs:50634,2.8204324795722)
--(axis cs:50635,2.82043122696204)
--(axis cs:50636,2.82042999140304)
--(axis cs:50637,2.82042875742521)
--(axis cs:50638,2.82042753202993)
--(axis cs:50639,2.82042630806552)
--(axis cs:50640,2.82042505993619)
--(axis cs:50641,2.82042383836259)
--(axis cs:50642,2.8204226692872)
--(axis cs:50643,2.82042147768193)
--(axis cs:50644,2.82042028231735)
--(axis cs:50645,2.82041912563556)
--(axis cs:50646,2.82041798272554)
--(axis cs:50647,2.82041683351528)
--(axis cs:50648,2.82041571638206)
--(axis cs:50649,2.82041457915298)
--(axis cs:50650,2.8204134643366)
--(axis cs:50651,2.82041236101475)
--(axis cs:50652,2.82041127452081)
--(axis cs:50653,2.82041020311775)
--(axis cs:50654,2.82040916417025)
--(axis cs:50655,2.82040811968908)
--(axis cs:50656,2.82040706322215)
--(axis cs:50657,2.82040598923968)
--(axis cs:50658,2.82040495300554)
--(axis cs:50659,2.82040393561113)
--(axis cs:50660,2.82040292064593)
--(axis cs:50661,2.82040194482594)
--(axis cs:50662,2.82040097348534)
--(axis cs:50663,2.82040003218069)
--(axis cs:50664,2.8203990972151)
--(axis cs:50665,2.82039814633642)
--(axis cs:50666,2.82039719609688)
--(axis cs:50667,2.82039624098232)
--(axis cs:50668,2.82039525765479)
--(axis cs:50669,2.82039429444786)
--(axis cs:50670,2.82039337378938)
--(axis cs:50671,2.82039245469458)
--(axis cs:50672,2.82039154177798)
--(axis cs:50673,2.8203906403681)
--(axis cs:50674,2.82038969914345)
--(axis cs:50675,2.82038876897443)
--(axis cs:50676,2.82038783520508)
--(axis cs:50677,2.82038689584161)
--(axis cs:50678,2.82038595727669)
--(axis cs:50679,2.82038504940605)
--(axis cs:50680,2.82038412814005)
--(axis cs:50681,2.82038319167991)
--(axis cs:50682,2.82038232243303)
--(axis cs:50683,2.82038145252304)
--(axis cs:50684,2.82038059756761)
--(axis cs:50685,2.82037975264554)
--(axis cs:50686,2.82037891880779)
--(axis cs:50687,2.82037804276791)
--(axis cs:50688,2.82037717481613)
--(axis cs:50689,2.82037634084837)
--(axis cs:50690,2.82037547465891)
--(axis cs:50691,2.82037460284804)
--(axis cs:50692,2.82037370212148)
--(axis cs:50693,2.82037279870965)
--(axis cs:50694,2.8203719139427)
--(axis cs:50695,2.82037100299782)
--(axis cs:50696,2.82037010734745)
--(axis cs:50697,2.82036920374831)
--(axis cs:50698,2.82036830565976)
--(axis cs:50699,2.82036742156123)
--(axis cs:50700,2.82036650936059)
--(axis cs:50701,2.82036561116206)
--(axis cs:50702,2.82036472568171)
--(axis cs:50703,2.82036384341547)
--(axis cs:50704,2.82036293751367)
--(axis cs:50705,2.82036207014275)
--(axis cs:50706,2.82036116056952)
--(axis cs:50707,2.82036024975253)
--(axis cs:50708,2.82035934341452)
--(axis cs:50709,2.82035846311153)
--(axis cs:50710,2.82035758629552)
--(axis cs:50711,2.82035668877718)
--(axis cs:50712,2.82035575321902)
--(axis cs:50713,2.82035479440943)
--(axis cs:50714,2.82035381346564)
--(axis cs:50715,2.82035281567633)
--(axis cs:50716,2.82035179850301)
--(axis cs:50717,2.82035078229493)
--(axis cs:50718,2.82034979898992)
--(axis cs:50719,2.82034885190109)
--(axis cs:50720,2.8203479297229)
--(axis cs:50721,2.82034698856921)
--(axis cs:50722,2.82034603200846)
--(axis cs:50723,2.8203451009858)
--(axis cs:50724,2.82034414670072)
--(axis cs:50725,2.8203432048782)
--(axis cs:50726,2.82034223910014)
--(axis cs:50727,2.82034125007675)
--(axis cs:50728,2.82034030695761)
--(axis cs:50729,2.82033936102639)
--(axis cs:50730,2.82033841889374)
--(axis cs:50731,2.8203374847957)
--(axis cs:50732,2.82033655889904)
--(axis cs:50733,2.82033562533746)
--(axis cs:50734,2.82033468303613)
--(axis cs:50735,2.82033371423608)
--(axis cs:50736,2.82033272866238)
--(axis cs:50737,2.82033177241667)
--(axis cs:50738,2.82033076436328)
--(axis cs:50739,2.8203296762372)
--(axis cs:50740,2.82032857193953)
--(axis cs:50741,2.8203274477851)
--(axis cs:50742,2.8203263088689)
--(axis cs:50743,2.82032520420534)
--(axis cs:50744,2.82032413367518)
--(axis cs:50745,2.82032301764667)
--(axis cs:50746,2.82032190672346)
--(axis cs:50747,2.82032079894912)
--(axis cs:50748,2.82031968573463)
--(axis cs:50749,2.82031854552961)
--(axis cs:50750,2.82031742384445)
--(axis cs:50751,2.82031632371653)
--(axis cs:50752,2.82031521366859)
--(axis cs:50753,2.82031410235046)
--(axis cs:50754,2.82031299479018)
--(axis cs:50755,2.82031187646011)
--(axis cs:50756,2.82031077424114)
--(axis cs:50757,2.82030970140368)
--(axis cs:50758,2.82030859792567)
--(axis cs:50759,2.82030746171035)
--(axis cs:50760,2.82030632804436)
--(axis cs:50761,2.82030519321491)
--(axis cs:50762,2.82030404219343)
--(axis cs:50763,2.82030290425931)
--(axis cs:50764,2.82030179726838)
--(axis cs:50765,2.82030067690253)
--(axis cs:50766,2.82029957699238)
--(axis cs:50767,2.82029843909125)
--(axis cs:50768,2.82029729492666)
--(axis cs:50769,2.82029613811025)
--(axis cs:50770,2.82029496433631)
--(axis cs:50771,2.82029380130607)
--(axis cs:50772,2.82029262715745)
--(axis cs:50773,2.820291443321)
--(axis cs:50774,2.82029029616893)
--(axis cs:50775,2.82028918316949)
--(axis cs:50776,2.82028804587901)
--(axis cs:50777,2.82028690411112)
--(axis cs:50778,2.82028578021312)
--(axis cs:50779,2.82028458275804)
--(axis cs:50780,2.82028342170021)
--(axis cs:50781,2.82028228375459)
--(axis cs:50782,2.8202811633116)
--(axis cs:50783,2.82028000068294)
--(axis cs:50784,2.82027883805892)
--(axis cs:50785,2.82027766434481)
--(axis cs:50786,2.82027647525889)
--(axis cs:50787,2.82027526435002)
--(axis cs:50788,2.82027410679038)
--(axis cs:50789,2.82027299635706)
--(axis cs:50790,2.82027190649323)
--(axis cs:50791,2.82027076960036)
--(axis cs:50792,2.82026966439913)
--(axis cs:50793,2.82026855886914)
--(axis cs:50794,2.82026744812109)
--(axis cs:50795,2.8202663879114)
--(axis cs:50796,2.82026532778175)
--(axis cs:50797,2.82026429383408)
--(axis cs:50798,2.82026324013613)
--(axis cs:50799,2.82026222099789)
--(axis cs:50800,2.82026117013073)
--(axis cs:50801,2.82026011778409)
--(axis cs:50802,2.82025906726793)
--(axis cs:50803,2.8202579832909)
--(axis cs:50804,2.82025692236446)
--(axis cs:50805,2.82025585643297)
--(axis cs:50806,2.82025481764582)
--(axis cs:50807,2.82025379381064)
--(axis cs:50808,2.82025276386405)
--(axis cs:50809,2.82025172678069)
--(axis cs:50810,2.82025070111451)
--(axis cs:50811,2.82024968822184)
--(axis cs:50812,2.82024869748344)
--(axis cs:50813,2.82024772215571)
--(axis cs:50814,2.82024676018988)
--(axis cs:50815,2.82024580100717)
--(axis cs:50816,2.82024481569235)
--(axis cs:50817,2.8202438675379)
--(axis cs:50818,2.82024288278932)
--(axis cs:50819,2.82024188479069)
--(axis cs:50820,2.82024089385259)
--(axis cs:50821,2.82023988321032)
--(axis cs:50822,2.82023890168805)
--(axis cs:50823,2.82023790441097)
--(axis cs:50824,2.82023693498129)
--(axis cs:50825,2.8202359988762)
--(axis cs:50826,2.82023502424731)
--(axis cs:50827,2.82023405287194)
--(axis cs:50828,2.82023306272969)
--(axis cs:50829,2.82023210545731)
--(axis cs:50830,2.82023113417629)
--(axis cs:50831,2.82023020505334)
--(axis cs:50832,2.82022930066524)
--(axis cs:50833,2.82022837721206)
--(axis cs:50834,2.82022743729623)
--(axis cs:50835,2.82022650574252)
--(axis cs:50836,2.82022556407064)
--(axis cs:50837,2.82022455063777)
--(axis cs:50838,2.82022351637964)
--(axis cs:50839,2.82022249366092)
--(axis cs:50840,2.82022144779524)
--(axis cs:50841,2.8202203677167)
--(axis cs:50842,2.82021931884251)
--(axis cs:50843,2.82021828538834)
--(axis cs:50844,2.82021727826604)
--(axis cs:50845,2.82021625676426)
--(axis cs:50846,2.82021523270353)
--(axis cs:50847,2.82021420793477)
--(axis cs:50848,2.82021319256671)
--(axis cs:50849,2.82021213844108)
--(axis cs:50850,2.8202111271886)
--(axis cs:50851,2.82021007988359)
--(axis cs:50852,2.82020904956016)
--(axis cs:50853,2.82020799730772)
--(axis cs:50854,2.82020693900219)
--(axis cs:50855,2.82020590765238)
--(axis cs:50856,2.82020487881182)
--(axis cs:50857,2.82020382361718)
--(axis cs:50858,2.82020277083366)
--(axis cs:50859,2.8202017435862)
--(axis cs:50860,2.82020069125087)
--(axis cs:50861,2.82019963519887)
--(axis cs:50862,2.82019859178812)
--(axis cs:50863,2.82019753580755)
--(axis cs:50864,2.82019647362054)
--(axis cs:50865,2.82019535479299)
--(axis cs:50866,2.82019423723105)
--(axis cs:50867,2.82019315569375)
--(axis cs:50868,2.82019207127196)
--(axis cs:50869,2.82019098826175)
--(axis cs:50870,2.82018988572894)
--(axis cs:50871,2.82018877743915)
--(axis cs:50872,2.82018761490132)
--(axis cs:50873,2.82018646263744)
--(axis cs:50874,2.82018531815943)
--(axis cs:50875,2.82018419162177)
--(axis cs:50876,2.82018310627511)
--(axis cs:50877,2.82018202756192)
--(axis cs:50878,2.82018093371104)
--(axis cs:50879,2.82017983519322)
--(axis cs:50880,2.82017872468876)
--(axis cs:50881,2.82017759659313)
--(axis cs:50882,2.82017646711514)
--(axis cs:50883,2.82017533038852)
--(axis cs:50884,2.82017419359739)
--(axis cs:50885,2.82017304113371)
--(axis cs:50886,2.82017189974354)
--(axis cs:50887,2.82017073681101)
--(axis cs:50888,2.82016957152036)
--(axis cs:50889,2.82016842351038)
--(axis cs:50890,2.82016727138424)
--(axis cs:50891,2.82016609965662)
--(axis cs:50892,2.82016489327762)
--(axis cs:50893,2.82016367006959)
--(axis cs:50894,2.82016248085693)
--(axis cs:50895,2.82016131987708)
--(axis cs:50896,2.8201601877906)
--(axis cs:50897,2.82015909031497)
--(axis cs:50898,2.82015802910861)
--(axis cs:50899,2.82015698279413)
--(axis cs:50900,2.82015594246297)
--(axis cs:50901,2.82015487485021)
--(axis cs:50902,2.82015380728966)
--(axis cs:50903,2.82015275858737)
--(axis cs:50904,2.82015173288687)
--(axis cs:50905,2.82015066376871)
--(axis cs:50906,2.82014960081968)
--(axis cs:50907,2.82014854992685)
--(axis cs:50908,2.82014750966905)
--(axis cs:50909,2.82014644067154)
--(axis cs:50910,2.8201453852602)
--(axis cs:50911,2.82014433281473)
--(axis cs:50912,2.82014326581421)
--(axis cs:50913,2.8201421736993)
--(axis cs:50914,2.82014108776964)
--(axis cs:50915,2.82014000790461)
--(axis cs:50916,2.82013891429562)
--(axis cs:50917,2.82013779477052)
--(axis cs:50918,2.82013663299243)
--(axis cs:50919,2.82013545732063)
--(axis cs:50920,2.82013432727923)
--(axis cs:50921,2.8201332369665)
--(axis cs:50922,2.82013214223924)
--(axis cs:50923,2.82013106279837)
--(axis cs:50924,2.82012995691621)
--(axis cs:50925,2.82012884626794)
--(axis cs:50926,2.82012773216991)
--(axis cs:50927,2.820126588885)
--(axis cs:50928,2.82012539647547)
--(axis cs:50929,2.82012419974618)
--(axis cs:50930,2.82012297819474)
--(axis cs:50931,2.82012177811411)
--(axis cs:50932,2.82012060729583)
--(axis cs:50933,2.82011939702595)
--(axis cs:50934,2.82011815667694)
--(axis cs:50935,2.8201169152178)
--(axis cs:50936,2.82011569005612)
--(axis cs:50937,2.82011440515162)
--(axis cs:50938,2.82011313684938)
--(axis cs:50939,2.82011185913766)
--(axis cs:50940,2.82011060529398)
--(axis cs:50941,2.82010933122586)
--(axis cs:50942,2.82010809189994)
--(axis cs:50943,2.82010682838238)
--(axis cs:50944,2.82010556949981)
--(axis cs:50945,2.82010427676839)
--(axis cs:50946,2.82010295435811)
--(axis cs:50947,2.82010161480256)
--(axis cs:50948,2.82010024184792)
--(axis cs:50949,2.8200988399503)
--(axis cs:50950,2.82009744563185)
--(axis cs:50951,2.82009610894696)
--(axis cs:50952,2.82009475960975)
--(axis cs:50953,2.82009339008274)
--(axis cs:50954,2.82009198938057)
--(axis cs:50955,2.82009056772012)
--(axis cs:50956,2.82008915979475)
--(axis cs:50957,2.82008774342459)
--(axis cs:50958,2.82008629788658)
--(axis cs:50959,2.8200848448478)
--(axis cs:50960,2.82008343352298)
--(axis cs:50961,2.82008200508907)
--(axis cs:50962,2.82008061065898)
--(axis cs:50963,2.82007920589668)
--(axis cs:50964,2.82007778655849)
--(axis cs:50965,2.8200764116778)
--(axis cs:50966,2.82007501007531)
--(axis cs:50967,2.82007361295115)
--(axis cs:50968,2.82007222421383)
--(axis cs:50969,2.82007086278271)
--(axis cs:50970,2.82006950296417)
--(axis cs:50971,2.82006818071318)
--(axis cs:50972,2.82006685730364)
--(axis cs:50973,2.82006558017765)
--(axis cs:50974,2.82006431846363)
--(axis cs:50975,2.82006305766419)
--(axis cs:50976,2.82006182239491)
--(axis cs:50977,2.82006058340382)
--(axis cs:50978,2.82005936914683)
--(axis cs:50979,2.82005816863766)
--(axis cs:50980,2.82005700119206)
--(axis cs:50981,2.82005580821798)
--(axis cs:50982,2.82005458516348)
--(axis cs:50983,2.82005333103812)
--(axis cs:50984,2.8200520535042)
--(axis cs:50985,2.82005077963296)
--(axis cs:50986,2.82004952633739)
--(axis cs:50987,2.8200482811695)
--(axis cs:50988,2.82004709189563)
--(axis cs:50989,2.82004586012767)
--(axis cs:50990,2.82004464189346)
--(axis cs:50991,2.8200434414843)
--(axis cs:50992,2.82004222748508)
--(axis cs:50993,2.82004103822266)
--(axis cs:50994,2.82003983947928)
--(axis cs:50995,2.82003865329668)
--(axis cs:50996,2.8200374438408)
--(axis cs:50997,2.8200362219488)
--(axis cs:50998,2.82003498715219)
--(axis cs:50999,2.82003373621997)
--(axis cs:51000,2.82003253772516)
--(axis cs:51001,2.82003134342367)
--(axis cs:51002,2.82003015139374)
--(axis cs:51003,2.82002893994437)
--(axis cs:51004,2.82002765564945)
--(axis cs:51005,2.82002636513428)
--(axis cs:51006,2.82002504935057)
--(axis cs:51007,2.82002368802511)
--(axis cs:51008,2.82002236068705)
--(axis cs:51009,2.82002105271114)
--(axis cs:51010,2.8200197381063)
--(axis cs:51011,2.82001840961053)
--(axis cs:51012,2.82001706987131)
--(axis cs:51013,2.82001570488699)
--(axis cs:51014,2.82001432596717)
--(axis cs:51015,2.82001294160832)
--(axis cs:51016,2.8200115605827)
--(axis cs:51017,2.8200101753099)
--(axis cs:51018,2.82000879446758)
--(axis cs:51019,2.82000737436453)
--(axis cs:51020,2.82000595660924)
--(axis cs:51021,2.82000451222993)
--(axis cs:51022,2.82000308819565)
--(axis cs:51023,2.82000162954614)
--(axis cs:51024,2.82000018614353)
--(axis cs:51025,2.8199987554575)
--(axis cs:51026,2.81999728735339)
--(axis cs:51027,2.81999582555667)
--(axis cs:51028,2.81999438794657)
--(axis cs:51029,2.81999297402799)
--(axis cs:51030,2.81999152456207)
--(axis cs:51031,2.81999005145089)
--(axis cs:51032,2.81998861873672)
--(axis cs:51033,2.81998720266458)
--(axis cs:51034,2.81998581226762)
--(axis cs:51035,2.81998436106695)
--(axis cs:51036,2.81998289895148)
--(axis cs:51037,2.81998142904092)
--(axis cs:51038,2.8199799523193)
--(axis cs:51039,2.81997848514092)
--(axis cs:51040,2.81997699648344)
--(axis cs:51041,2.8199754888831)
--(axis cs:51042,2.81997397451783)
--(axis cs:51043,2.81997243934033)
--(axis cs:51044,2.81997087260584)
--(axis cs:51045,2.81996925677247)
--(axis cs:51046,2.81996761484018)
--(axis cs:51047,2.81996597407474)
--(axis cs:51048,2.81996436712875)
--(axis cs:51049,2.81996278782644)
--(axis cs:51050,2.81996121456042)
--(axis cs:51051,2.81995960685556)
--(axis cs:51052,2.81995799887345)
--(axis cs:51053,2.8199564002573)
--(axis cs:51054,2.81995484508105)
--(axis cs:51055,2.81995330494491)
--(axis cs:51056,2.81995175228265)
--(axis cs:51057,2.81995019001669)
--(axis cs:51058,2.81994865391484)
--(axis cs:51059,2.81994710975649)
--(axis cs:51060,2.81994552829171)
--(axis cs:51061,2.81994398966397)
--(axis cs:51062,2.81994243916426)
--(axis cs:51063,2.81994087785022)
--(axis cs:51064,2.8199393170062)
--(axis cs:51065,2.81993772475124)
--(axis cs:51066,2.8199361572966)
--(axis cs:51067,2.81993458179448)
--(axis cs:51068,2.81993301269049)
--(axis cs:51069,2.81993145407184)
--(axis cs:51070,2.81992985929034)
--(axis cs:51071,2.81992827366087)
--(axis cs:51072,2.8199267056502)
--(axis cs:51073,2.81992519822384)
--(axis cs:51074,2.81992366684958)
--(axis cs:51075,2.81992211887565)
--(axis cs:51076,2.81992058184535)
--(axis cs:51077,2.8199190909493)
--(axis cs:51078,2.81991755671116)
--(axis cs:51079,2.81991604295971)
--(axis cs:51080,2.81991450922179)
--(axis cs:51081,2.81991298385484)
--(axis cs:51082,2.81991147725426)
--(axis cs:51083,2.81990999653623)
--(axis cs:51084,2.81990853515136)
--(axis cs:51085,2.81990704896033)
--(axis cs:51086,2.81990558125542)
--(axis cs:51087,2.81990409577778)
--(axis cs:51088,2.81990259241176)
--(axis cs:51089,2.81990110756873)
--(axis cs:51090,2.81989964402598)
--(axis cs:51091,2.81989815427629)
--(axis cs:51092,2.8198966743683)
--(axis cs:51093,2.81989521168555)
--(axis cs:51094,2.81989373704904)
--(axis cs:51095,2.81989226255121)
--(axis cs:51096,2.81989082766054)
--(axis cs:51097,2.81988941368777)
--(axis cs:51098,2.8198880133896)
--(axis cs:51099,2.81988660699915)
--(axis cs:51100,2.81988522250348)
--(axis cs:51101,2.81988382217384)
--(axis cs:51102,2.81988244769341)
--(axis cs:51103,2.81988107553608)
--(axis cs:51104,2.81987968504412)
--(axis cs:51105,2.81987830654382)
--(axis cs:51106,2.81987693586658)
--(axis cs:51107,2.81987558728548)
--(axis cs:51108,2.81987424596137)
--(axis cs:51109,2.81987288860634)
--(axis cs:51110,2.81987154547914)
--(axis cs:51111,2.81987018720252)
--(axis cs:51112,2.8198688224961)
--(axis cs:51113,2.81986748872836)
--(axis cs:51114,2.81986617468664)
--(axis cs:51115,2.8198648305904)
--(axis cs:51116,2.81986344669861)
--(axis cs:51117,2.81986208572492)
--(axis cs:51118,2.81986076092562)
--(axis cs:51119,2.81985942893468)
--(axis cs:51120,2.81985809449943)
--(axis cs:51121,2.81985675702116)
--(axis cs:51122,2.81985537477099)
--(axis cs:51123,2.81985399317673)
--(axis cs:51124,2.81985261553171)
--(axis cs:51125,2.81985123316836)
--(axis cs:51126,2.81984985945998)
--(axis cs:51127,2.81984849613144)
--(axis cs:51128,2.81984709961124)
--(axis cs:51129,2.81984570720765)
--(axis cs:51130,2.81984435447889)
--(axis cs:51131,2.81984299916015)
--(axis cs:51132,2.81984158878827)
--(axis cs:51133,2.81984019070135)
--(axis cs:51134,2.81983876608539)
--(axis cs:51135,2.8198373516442)
--(axis cs:51136,2.81983595523776)
--(axis cs:51137,2.81983453303275)
--(axis cs:51138,2.81983316508467)
--(axis cs:51139,2.81983180110598)
--(axis cs:51140,2.81983045272851)
--(axis cs:51141,2.8198290683039)
--(axis cs:51142,2.81982767232241)
--(axis cs:51143,2.8198262773617)
--(axis cs:51144,2.81982487510345)
--(axis cs:51145,2.81982344882475)
--(axis cs:51146,2.81982206085056)
--(axis cs:51147,2.81982068218911)
--(axis cs:51148,2.81981925379689)
--(axis cs:51149,2.81981781852155)
--(axis cs:51150,2.81981639174063)
--(axis cs:51151,2.81981492359037)
--(axis cs:51152,2.819813447158)
--(axis cs:51153,2.81981200185655)
--(axis cs:51154,2.81981060140325)
--(axis cs:51155,2.81980917155266)
--(axis cs:51156,2.81980777900201)
--(axis cs:51157,2.81980639194532)
--(axis cs:51158,2.81980501341433)
--(axis cs:51159,2.81980363013555)
--(axis cs:51160,2.81980227806553)
--(axis cs:51161,2.81980091870427)
--(axis cs:51162,2.81979952998728)
--(axis cs:51163,2.81979816027071)
--(axis cs:51164,2.81979676550583)
--(axis cs:51165,2.81979534205027)
--(axis cs:51166,2.81979393351471)
--(axis cs:51167,2.81979252568396)
--(axis cs:51168,2.81979108533268)
--(axis cs:51169,2.81978962013855)
--(axis cs:51170,2.8197881985912)
--(axis cs:51171,2.81978679276634)
--(axis cs:51172,2.81978541464692)
--(axis cs:51173,2.81978402875778)
--(axis cs:51174,2.8197825933406)
--(axis cs:51175,2.81978118432107)
--(axis cs:51176,2.8197797674851)
--(axis cs:51177,2.81977834916937)
--(axis cs:51178,2.81977685289928)
--(axis cs:51179,2.8197753660748)
--(axis cs:51180,2.8197738918121)
--(axis cs:51181,2.81977242358586)
--(axis cs:51182,2.81977091267818)
--(axis cs:51183,2.81976939358727)
--(axis cs:51184,2.81976787270181)
--(axis cs:51185,2.81976641048299)
--(axis cs:51186,2.819764962688)
--(axis cs:51187,2.81976350901438)
--(axis cs:51188,2.81976205188773)
--(axis cs:51189,2.81976060404379)
--(axis cs:51190,2.81975920371694)
--(axis cs:51191,2.81975779740862)
--(axis cs:51192,2.81975643013407)
--(axis cs:51193,2.81975502174396)
--(axis cs:51194,2.81975361177946)
--(axis cs:51195,2.81975216142088)
--(axis cs:51196,2.81975069834782)
--(axis cs:51197,2.81974923307123)
--(axis cs:51198,2.81974776933694)
--(axis cs:51199,2.81974633877061)
--(axis cs:51200,2.8197449018115)
--(axis cs:51201,2.81974346621146)
--(axis cs:51202,2.819742000832)
--(axis cs:51203,2.81974052972721)
--(axis cs:51204,2.81973905190951)
--(axis cs:51205,2.81973758083403)
--(axis cs:51206,2.81973612946295)
--(axis cs:51207,2.81973466811124)
--(axis cs:51208,2.81973319973009)
--(axis cs:51209,2.81973170374404)
--(axis cs:51210,2.81973021503988)
--(axis cs:51211,2.81972871455175)
--(axis cs:51212,2.81972719989605)
--(axis cs:51213,2.81972574323939)
--(axis cs:51214,2.8197242736915)
--(axis cs:51215,2.81972279775448)
--(axis cs:51216,2.81972135875513)
--(axis cs:51217,2.81971989335834)
--(axis cs:51218,2.8197184259279)
--(axis cs:51219,2.81971696435221)
--(axis cs:51220,2.81971552252414)
--(axis cs:51221,2.81971410153185)
--(axis cs:51222,2.81971266523706)
--(axis cs:51223,2.81971126584052)
--(axis cs:51224,2.81970989524762)
--(axis cs:51225,2.81970851327384)
--(axis cs:51226,2.81970711564009)
--(axis cs:51227,2.81970576204948)
--(axis cs:51228,2.81970436830298)
--(axis cs:51229,2.81970296980103)
--(axis cs:51230,2.8197015657464)
--(axis cs:51231,2.81970016598473)
--(axis cs:51232,2.81969875068167)
--(axis cs:51233,2.81969733413125)
--(axis cs:51234,2.81969589063071)
--(axis cs:51235,2.81969449108139)
--(axis cs:51236,2.81969308402219)
--(axis cs:51237,2.81969163802858)
--(axis cs:51238,2.81969015660342)
--(axis cs:51239,2.81968867090787)
--(axis cs:51240,2.81968716914533)
--(axis cs:51241,2.81968569298878)
--(axis cs:51242,2.8196842343234)
--(axis cs:51243,2.81968275015519)
--(axis cs:51244,2.81968125891618)
--(axis cs:51245,2.8196797179906)
--(axis cs:51246,2.81967819377602)
--(axis cs:51247,2.81967663801626)
--(axis cs:51248,2.81967509314227)
--(axis cs:51249,2.81967355710778)
--(axis cs:51250,2.81967205709356)
--(axis cs:51251,2.81967054350791)
--(axis cs:51252,2.81966904587032)
--(axis cs:51253,2.81966751912635)
--(axis cs:51254,2.81966600019905)
--(axis cs:51255,2.81966450076976)
--(axis cs:51256,2.81966301293389)
--(axis cs:51257,2.8196615532577)
--(axis cs:51258,2.81966006870627)
--(axis cs:51259,2.81965857480343)
--(axis cs:51260,2.81965708376126)
--(axis cs:51261,2.81965561391762)
--(axis cs:51262,2.81965417176362)
--(axis cs:51263,2.81965273628811)
--(axis cs:51264,2.81965128929949)
--(axis cs:51265,2.8196498233878)
--(axis cs:51266,2.81964834025226)
--(axis cs:51267,2.81964686814706)
--(axis cs:51268,2.81964543833071)
--(axis cs:51269,2.81964400147661)
--(axis cs:51270,2.81964257697631)
--(axis cs:51271,2.81964113679981)
--(axis cs:51272,2.81963964894159)
--(axis cs:51273,2.81963823811979)
--(axis cs:51274,2.81963682969669)
--(axis cs:51275,2.81963539226083)
--(axis cs:51276,2.81963397031454)
--(axis cs:51277,2.81963252321106)
--(axis cs:51278,2.81963105940049)
--(axis cs:51279,2.81962958569716)
--(axis cs:51280,2.81962808567969)
--(axis cs:51281,2.81962655922726)
--(axis cs:51282,2.81962500686776)
--(axis cs:51283,2.81962342123405)
--(axis cs:51284,2.8196218341346)
--(axis cs:51285,2.81962024631804)
--(axis cs:51286,2.81961869991465)
--(axis cs:51287,2.81961715044721)
--(axis cs:51288,2.81961563364084)
--(axis cs:51289,2.81961408788077)
--(axis cs:51290,2.81961256659619)
--(axis cs:51291,2.81961105194751)
--(axis cs:51292,2.81960954587526)
--(axis cs:51293,2.81960807538823)
--(axis cs:51294,2.81960663034492)
--(axis cs:51295,2.81960519292153)
--(axis cs:51296,2.81960376434036)
--(axis cs:51297,2.8196023467773)
--(axis cs:51298,2.81960094306647)
--(axis cs:51299,2.81959950068429)
--(axis cs:51300,2.81959808658651)
--(axis cs:51301,2.81959668005096)
--(axis cs:51302,2.81959523366263)
--(axis cs:51303,2.8195938132145)
--(axis cs:51304,2.81959240604178)
--(axis cs:51305,2.81959106117282)
--(axis cs:51306,2.8195897387567)
--(axis cs:51307,2.81958838876214)
--(axis cs:51308,2.81958703119186)
--(axis cs:51309,2.81958568679125)
--(axis cs:51310,2.8195842880099)
--(axis cs:51311,2.819582854754)
--(axis cs:51312,2.8195813791206)
--(axis cs:51313,2.81957994996282)
--(axis cs:51314,2.81957852145561)
--(axis cs:51315,2.81957711798918)
--(axis cs:51316,2.81957571294388)
--(axis cs:51317,2.81957433532185)
--(axis cs:51318,2.81957295162041)
--(axis cs:51319,2.81957158370582)
--(axis cs:51320,2.81957022638151)
--(axis cs:51321,2.81956894748017)
--(axis cs:51322,2.81956770103252)
--(axis cs:51323,2.81956644486536)
--(axis cs:51324,2.81956519765231)
--(axis cs:51325,2.81956392476719)
--(axis cs:51326,2.81956264974579)
--(axis cs:51327,2.81956139029535)
--(axis cs:51328,2.81956013030344)
--(axis cs:51329,2.81955884941281)
--(axis cs:51330,2.8195575739013)
--(axis cs:51331,2.8195563116495)
--(axis cs:51332,2.81955508163848)
--(axis cs:51333,2.8195538886125)
--(axis cs:51334,2.81955270031407)
--(axis cs:51335,2.81955150282658)
--(axis cs:51336,2.8195502878772)
--(axis cs:51337,2.81954906864146)
--(axis cs:51338,2.81954788307142)
--(axis cs:51339,2.81954666311708)
--(axis cs:51340,2.81954545995227)
--(axis cs:51341,2.81954424379697)
--(axis cs:51342,2.81954305170809)
--(axis cs:51343,2.81954187469831)
--(axis cs:51344,2.81954068703811)
--(axis cs:51345,2.81953951340254)
--(axis cs:51346,2.81953833844151)
--(axis cs:51347,2.81953719271207)
--(axis cs:51348,2.81953602416467)
--(axis cs:51349,2.81953483838396)
--(axis cs:51350,2.81953362363547)
--(axis cs:51351,2.81953239568969)
--(axis cs:51352,2.81953119625165)
--(axis cs:51353,2.81952998213754)
--(axis cs:51354,2.81952873232356)
--(axis cs:51355,2.81952746896489)
--(axis cs:51356,2.81952624104329)
--(axis cs:51357,2.81952501058358)
--(axis cs:51358,2.81952376744984)
--(axis cs:51359,2.81952251522237)
--(axis cs:51360,2.81952126955778)
--(axis cs:51361,2.81952001566121)
--(axis cs:51362,2.81951877287285)
--(axis cs:51363,2.81951752780234)
--(axis cs:51364,2.81951625444815)
--(axis cs:51365,2.81951497460129)
--(axis cs:51366,2.81951363462666)
--(axis cs:51367,2.81951226931197)
--(axis cs:51368,2.81951093520352)
--(axis cs:51369,2.81950963248947)
--(axis cs:51370,2.81950839839839)
--(axis cs:51371,2.81950714866489)
--(axis cs:51372,2.81950586954983)
--(axis cs:51373,2.81950457045294)
--(axis cs:51374,2.81950328313713)
--(axis cs:51375,2.81950196648256)
--(axis cs:51376,2.81950061036012)
--(axis cs:51377,2.81949927273515)
--(axis cs:51378,2.81949791200399)
--(axis cs:51379,2.81949657740497)
--(axis cs:51380,2.81949526028436)
--(axis cs:51381,2.81949396621303)
--(axis cs:51382,2.81949268173058)
--(axis cs:51383,2.81949140119696)
--(axis cs:51384,2.81949011373347)
--(axis cs:51385,2.81948883046345)
--(axis cs:51386,2.81948754201242)
--(axis cs:51387,2.81948622939327)
--(axis cs:51388,2.81948491622962)
--(axis cs:51389,2.8194836355352)
--(axis cs:51390,2.81948235748459)
--(axis cs:51391,2.81948110314081)
--(axis cs:51392,2.81947983312483)
--(axis cs:51393,2.81947853253368)
--(axis cs:51394,2.81947724791229)
--(axis cs:51395,2.8194759914088)
--(axis cs:51396,2.8194747686092)
--(axis cs:51397,2.81947356672985)
--(axis cs:51398,2.81947234090405)
--(axis cs:51399,2.81947114948841)
--(axis cs:51400,2.8194699730536)
--(axis cs:51401,2.81946880352331)
--(axis cs:51402,2.8194676692008)
--(axis cs:51403,2.81946650987928)
--(axis cs:51404,2.81946532590281)
--(axis cs:51405,2.81946411463661)
--(axis cs:51406,2.81946290864574)
--(axis cs:51407,2.81946169136503)
--(axis cs:51408,2.8194604444518)
--(axis cs:51409,2.81945915032111)
--(axis cs:51410,2.81945786469974)
--(axis cs:51411,2.81945659902386)
--(axis cs:51412,2.81945533496985)
--(axis cs:51413,2.81945410464309)
--(axis cs:51414,2.81945279981683)
--(axis cs:51415,2.81945147071207)
--(axis cs:51416,2.8194501426392)
--(axis cs:51417,2.81944881774158)
--(axis cs:51418,2.81944746360099)
--(axis cs:51419,2.81944606370188)
--(axis cs:51420,2.81944468536019)
--(axis cs:51421,2.81944326344203)
--(axis cs:51422,2.81944184074474)
--(axis cs:51423,2.81944039321589)
--(axis cs:51424,2.81943892273653)
--(axis cs:51425,2.81943740081544)
--(axis cs:51426,2.81943591550418)
--(axis cs:51427,2.81943445428133)
--(axis cs:51428,2.81943298318508)
--(axis cs:51429,2.81943155999231)
--(axis cs:51430,2.81943015310633)
--(axis cs:51431,2.81942876371548)
--(axis cs:51432,2.81942738086298)
--(axis cs:51433,2.81942602375459)
--(axis cs:51434,2.81942468198527)
--(axis cs:51435,2.81942332571352)
--(axis cs:51436,2.81942200403035)
--(axis cs:51437,2.81942067376139)
--(axis cs:51438,2.81941932407302)
--(axis cs:51439,2.8194179696811)
--(axis cs:51440,2.81941662678736)
--(axis cs:51441,2.81941528302501)
--(axis cs:51442,2.81941392177812)
--(axis cs:51443,2.81941256763828)
--(axis cs:51444,2.81941122852137)
--(axis cs:51445,2.81940992879762)
--(axis cs:51446,2.81940862502719)
--(axis cs:51447,2.81940735419867)
--(axis cs:51448,2.81940614267727)
--(axis cs:51449,2.81940495971449)
--(axis cs:51450,2.81940375136325)
--(axis cs:51451,2.81940256134334)
--(axis cs:51452,2.81940135797787)
--(axis cs:51453,2.81940012167257)
--(axis cs:51454,2.81939887396172)
--(axis cs:51455,2.81939770764245)
--(axis cs:51456,2.8193965092044)
--(axis cs:51457,2.81939529378552)
--(axis cs:51458,2.81939410037593)
--(axis cs:51459,2.81939291731962)
--(axis cs:51460,2.81939175341469)
--(axis cs:51461,2.81939057891827)
--(axis cs:51462,2.81938938105432)
--(axis cs:51463,2.81938820022683)
--(axis cs:51464,2.81938699460158)
--(axis cs:51465,2.81938577699549)
--(axis cs:51466,2.81938455460076)
--(axis cs:51467,2.8193833355098)
--(axis cs:51468,2.81938212348422)
--(axis cs:51469,2.81938092033327)
--(axis cs:51470,2.81937974946623)
--(axis cs:51471,2.81937858530128)
--(axis cs:51472,2.81937744873006)
--(axis cs:51473,2.81937633573795)
--(axis cs:51474,2.81937521604073)
--(axis cs:51475,2.8193740746949)
--(axis cs:51476,2.81937294660968)
--(axis cs:51477,2.81937186247686)
--(axis cs:51478,2.81937079451298)
--(axis cs:51479,2.81936972307556)
--(axis cs:51480,2.81936862479206)
--(axis cs:51481,2.81936753043619)
--(axis cs:51482,2.81936645732269)
--(axis cs:51483,2.81936542351145)
--(axis cs:51484,2.81936443137512)
--(axis cs:51485,2.81936347268721)
--(axis cs:51486,2.81936249201805)
--(axis cs:51487,2.81936151864775)
--(axis cs:51488,2.81936054025436)
--(axis cs:51489,2.81935954336902)
--(axis cs:51490,2.81935853321406)
--(axis cs:51491,2.81935744734089)
--(axis cs:51492,2.81935638172571)
--(axis cs:51493,2.8193552851662)
--(axis cs:51494,2.81935420310942)
--(axis cs:51495,2.81935308743887)
--(axis cs:51496,2.81935192291741)
--(axis cs:51497,2.81935073553999)
--(axis cs:51498,2.81934953335485)
--(axis cs:51499,2.81934835520508)
--(axis cs:51500,2.81934712528593)
--(axis cs:51501,2.81934590833987)
--(axis cs:51502,2.81934468747704)
--(axis cs:51503,2.81934343823662)
--(axis cs:51504,2.81934218971213)
--(axis cs:51505,2.81934093698906)
--(axis cs:51506,2.81933968298597)
--(axis cs:51507,2.81933841411173)
--(axis cs:51508,2.81933717794473)
--(axis cs:51509,2.81933593024777)
--(axis cs:51510,2.81933469658726)
--(axis cs:51511,2.81933346239351)
--(axis cs:51512,2.81933222759504)
--(axis cs:51513,2.81933101064987)
--(axis cs:51514,2.81932978878303)
--(axis cs:51515,2.81932853395308)
--(axis cs:51516,2.81932722960946)
--(axis cs:51517,2.81932591719818)
--(axis cs:51518,2.81932462389655)
--(axis cs:51519,2.81932328621839)
--(axis cs:51520,2.81932197919404)
--(axis cs:51521,2.81932068809887)
--(axis cs:51522,2.81931938074548)
--(axis cs:51523,2.81931810519674)
--(axis cs:51524,2.81931680801234)
--(axis cs:51525,2.81931551210374)
--(axis cs:51526,2.819314183582)
--(axis cs:51527,2.81931288524496)
--(axis cs:51528,2.81931159662685)
--(axis cs:51529,2.81931031310644)
--(axis cs:51530,2.81930903222818)
--(axis cs:51531,2.8193077339445)
--(axis cs:51532,2.81930645389187)
--(axis cs:51533,2.81930516438965)
--(axis cs:51534,2.81930390062517)
--(axis cs:51535,2.81930267015695)
--(axis cs:51536,2.81930143261186)
--(axis cs:51537,2.81930020047866)
--(axis cs:51538,2.81929898734682)
--(axis cs:51539,2.81929780086697)
--(axis cs:51540,2.81929663842766)
--(axis cs:51541,2.81929544739245)
--(axis cs:51542,2.81929422147247)
--(axis cs:51543,2.81929299940211)
--(axis cs:51544,2.81929176124314)
--(axis cs:51545,2.8192905412584)
--(axis cs:51546,2.81928936166825)
--(axis cs:51547,2.81928818051973)
--(axis cs:51548,2.81928701369432)
--(axis cs:51549,2.819285862099)
--(axis cs:51550,2.81928473155043)
--(axis cs:51551,2.81928363093217)
--(axis cs:51552,2.81928254392033)
--(axis cs:51553,2.81928144197939)
--(axis cs:51554,2.81928038129682)
--(axis cs:51555,2.81927932705287)
--(axis cs:51556,2.81927824874393)
--(axis cs:51557,2.81927718484546)
--(axis cs:51558,2.81927615685462)
--(axis cs:51559,2.81927515205152)
--(axis cs:51560,2.81927422888231)
--(axis cs:51561,2.81927327431532)
--(axis cs:51562,2.81927232888587)
--(axis cs:51563,2.81927139076555)
--(axis cs:51564,2.81927044695722)
--(axis cs:51565,2.8192694848976)
--(axis cs:51566,2.81926857534669)
--(axis cs:51567,2.81926760894358)
--(axis cs:51568,2.81926660637422)
--(axis cs:51569,2.81926559116169)
--(axis cs:51570,2.8192645656789)
--(axis cs:51571,2.81926355877376)
--(axis cs:51572,2.8192625601563)
--(axis cs:51573,2.81926155289161)
--(axis cs:51574,2.81926054066227)
--(axis cs:51575,2.81925953802203)
--(axis cs:51576,2.81925852815055)
--(axis cs:51577,2.81925752917925)
--(axis cs:51578,2.81925652344451)
--(axis cs:51579,2.81925553377633)
--(axis cs:51580,2.8192545391396)
--(axis cs:51581,2.81925353159965)
--(axis cs:51582,2.81925256201445)
--(axis cs:51583,2.81925159721956)
--(axis cs:51584,2.81925062032731)
--(axis cs:51585,2.8192496505689)
--(axis cs:51586,2.81924868822897)
--(axis cs:51587,2.81924773871438)
--(axis cs:51588,2.81924678312933)
--(axis cs:51589,2.81924582584037)
--(axis cs:51590,2.81924486590365)
--(axis cs:51591,2.8192439247794)
--(axis cs:51592,2.81924297475742)
--(axis cs:51593,2.81924200620103)
--(axis cs:51594,2.81924103443109)
--(axis cs:51595,2.81924004861642)
--(axis cs:51596,2.81923906010029)
--(axis cs:51597,2.81923806842876)
--(axis cs:51598,2.81923706053382)
--(axis cs:51599,2.81923605101824)
--(axis cs:51600,2.8192350794219)
--(axis cs:51601,2.81923413544642)
--(axis cs:51602,2.81923323847004)
--(axis cs:51603,2.81923240376212)
--(axis cs:51604,2.81923155895608)
--(axis cs:51605,2.81923075938955)
--(axis cs:51606,2.81922994931731)
--(axis cs:51607,2.81922913319539)
--(axis cs:51608,2.81922833250816)
--(axis cs:51609,2.81922750879351)
--(axis cs:51610,2.8192267207974)
--(axis cs:51611,2.81922593403316)
--(axis cs:51612,2.81922513448163)
--(axis cs:51613,2.81922434938519)
--(axis cs:51614,2.81922357624154)
--(axis cs:51615,2.81922278589784)
--(axis cs:51616,2.81922200039993)
--(axis cs:51617,2.81922122659956)
--(axis cs:51618,2.81922047946876)
--(axis cs:51619,2.81921974473925)
--(axis cs:51620,2.81921898137623)
--(axis cs:51621,2.8192182226016)
--(axis cs:51622,2.81921739368669)
--(axis cs:51623,2.81921654236944)
--(axis cs:51624,2.81921571881011)
--(axis cs:51625,2.81921486003445)
--(axis cs:51626,2.81921400592082)
--(axis cs:51627,2.81921313686284)
--(axis cs:51628,2.81921230098232)
--(axis cs:51629,2.81921147997308)
--(axis cs:51630,2.81921065543602)
--(axis cs:51631,2.81920986998832)
--(axis cs:51632,2.8192090744837)
--(axis cs:51633,2.81920829390729)
--(axis cs:51634,2.81920750857564)
--(axis cs:51635,2.81920674283944)
--(axis cs:51636,2.8192059602334)
--(axis cs:51637,2.81920518682116)
--(axis cs:51638,2.81920440243432)
--(axis cs:51639,2.81920364045714)
--(axis cs:51640,2.81920284445053)
--(axis cs:51641,2.81920207976965)
--(axis cs:51642,2.81920132259527)
--(axis cs:51643,2.81920060057272)
--(axis cs:51644,2.81919984825655)
--(axis cs:51645,2.81919910433096)
--(axis cs:51646,2.81919838575306)
--(axis cs:51647,2.81919770227079)
--(axis cs:51648,2.81919698092852)
--(axis cs:51649,2.81919621988404)
--(axis cs:51650,2.81919542894523)
--(axis cs:51651,2.8191946358522)
--(axis cs:51652,2.81919382743093)
--(axis cs:51653,2.81919304033121)
--(axis cs:51654,2.81919225517044)
--(axis cs:51655,2.81919146051322)
--(axis cs:51656,2.81919068133511)
--(axis cs:51657,2.81918992525345)
--(axis cs:51658,2.81918917678442)
--(axis cs:51659,2.81918844904201)
--(axis cs:51660,2.819187710945)
--(axis cs:51661,2.81918694327791)
--(axis cs:51662,2.8191861724459)
--(axis cs:51663,2.81918541569987)
--(axis cs:51664,2.81918466618798)
--(axis cs:51665,2.81918388600041)
--(axis cs:51666,2.81918311452973)
--(axis cs:51667,2.8191823863795)
--(axis cs:51668,2.81918165633711)
--(axis cs:51669,2.81918094612256)
--(axis cs:51670,2.81918023920914)
--(axis cs:51671,2.81917957231906)
--(axis cs:51672,2.81917896816946)
--(axis cs:51673,2.81917838199408)
--(axis cs:51674,2.81917779654975)
--(axis cs:51675,2.81917718937798)
--(axis cs:51676,2.81917653579509)
--(axis cs:51677,2.81917584767475)
--(axis cs:51678,2.81917518562772)
--(axis cs:51679,2.8191745250074)
--(axis cs:51680,2.81917384803262)
--(axis cs:51681,2.81917316586098)
--(axis cs:51682,2.8191725106058)
--(axis cs:51683,2.81917188208349)
--(axis cs:51684,2.81917129071174)
--(axis cs:51685,2.81917070811513)
--(axis cs:51686,2.81917013996321)
--(axis cs:51687,2.81916956714365)
--(axis cs:51688,2.81916897391478)
--(axis cs:51689,2.81916841339527)
--(axis cs:51690,2.81916785961847)
--(axis cs:51691,2.81916725833558)
--(axis cs:51692,2.81916663088925)
--(axis cs:51693,2.81916603197309)
--(axis cs:51694,2.81916547357126)
--(axis cs:51695,2.81916492995167)
--(axis cs:51696,2.81916432354134)
--(axis cs:51697,2.81916369782805)
--(axis cs:51698,2.81916309713991)
--(axis cs:51699,2.81916246807227)
--(axis cs:51700,2.8191618403268)
--(axis cs:51701,2.81916121156219)
--(axis cs:51702,2.81916060086739)
--(axis cs:51703,2.81915999944772)
--(axis cs:51704,2.81915939962079)
--(axis cs:51705,2.81915878027074)
--(axis cs:51706,2.81915818440967)
--(axis cs:51707,2.81915759135832)
--(axis cs:51708,2.81915702014863)
--(axis cs:51709,2.81915645199306)
--(axis cs:51710,2.81915585462543)
--(axis cs:51711,2.81915524541801)
--(axis cs:51712,2.81915465873779)
--(axis cs:51713,2.81915410297365)
--(axis cs:51714,2.81915353937443)
--(axis cs:51715,2.81915302649473)
--(axis cs:51716,2.81915254907367)
--(axis cs:51717,2.8191520505999)
--(axis cs:51718,2.8191515191735)
--(axis cs:51719,2.81915098479108)
--(axis cs:51720,2.81915045585942)
--(axis cs:51721,2.81914993150768)
--(axis cs:51722,2.81914943103286)
--(axis cs:51723,2.81914897615133)
--(axis cs:51724,2.81914850617561)
--(axis cs:51725,2.81914806012213)
--(axis cs:51726,2.81914758668014)
--(axis cs:51727,2.81914712088303)
--(axis cs:51728,2.81914660730208)
--(axis cs:51729,2.81914608998012)
--(axis cs:51730,2.81914557523409)
--(axis cs:51731,2.81914502757741)
--(axis cs:51732,2.81914441586883)
--(axis cs:51733,2.81914377865302)
--(axis cs:51734,2.81914310466666)
--(axis cs:51735,2.81914241565276)
--(axis cs:51736,2.81914173488944)
--(axis cs:51737,2.81914104455553)
--(axis cs:51738,2.81914034111377)
--(axis cs:51739,2.81913962742181)
--(axis cs:51740,2.81913891095268)
--(axis cs:51741,2.81913821297578)
--(axis cs:51742,2.8191375598117)
--(axis cs:51743,2.81913690565965)
--(axis cs:51744,2.81913624659221)
--(axis cs:51745,2.81913558567553)
--(axis cs:51746,2.81913490987958)
--(axis cs:51747,2.81913418922833)
--(axis cs:51748,2.8191334745804)
--(axis cs:51749,2.81913278340559)
--(axis cs:51750,2.81913211538552)
--(axis cs:51751,2.81913147074174)
--(axis cs:51752,2.81913085422122)
--(axis cs:51753,2.81913026737798)
--(axis cs:51754,2.81912970160292)
--(axis cs:51755,2.81912912343052)
--(axis cs:51756,2.81912857116698)
--(axis cs:51757,2.81912802029432)
--(axis cs:51758,2.81912746616194)
--(axis cs:51759,2.8191268831695)
--(axis cs:51760,2.81912625245678)
--(axis cs:51761,2.81912562236068)
--(axis cs:51762,2.81912497473869)
--(axis cs:51763,2.81912437849328)
--(axis cs:51764,2.81912380394944)
--(axis cs:51765,2.81912321856868)
--(axis cs:51766,2.81912262172742)
--(axis cs:51767,2.81912202183845)
--(axis cs:51768,2.81912142020253)
--(axis cs:51769,2.81912079955256)
--(axis cs:51770,2.81912020794055)
--(axis cs:51771,2.81911960281322)
--(axis cs:51772,2.81911894554858)
--(axis cs:51773,2.81911829715052)
--(axis cs:51774,2.81911769727895)
--(axis cs:51775,2.81911711258415)
--(axis cs:51776,2.81911653899674)
--(axis cs:51777,2.81911599083613)
--(axis cs:51778,2.81911544123125)
--(axis cs:51779,2.81911493142639)
--(axis cs:51780,2.81911442629947)
--(axis cs:51781,2.81911394208137)
--(axis cs:51782,2.8191134087557)
--(axis cs:51783,2.81911286269029)
--(axis cs:51784,2.81911232814685)
--(axis cs:51785,2.81911179706427)
--(axis cs:51786,2.81911131217621)
--(axis cs:51787,2.81911079387166)
--(axis cs:51788,2.81911026396652)
--(axis cs:51789,2.81910977541279)
--(axis cs:51790,2.81910929984498)
--(axis cs:51791,2.81910880668349)
--(axis cs:51792,2.81910830719789)
--(axis cs:51793,2.81910779691364)
--(axis cs:51794,2.81910729406414)
--(axis cs:51795,2.81910679970055)
--(axis cs:51796,2.81910627082999)
--(axis cs:51797,2.81910577177783)
--(axis cs:51798,2.81910525740282)
--(axis cs:51799,2.81910471337679)
--(axis cs:51800,2.81910416345659)
--(axis cs:51801,2.81910361099265)
--(axis cs:51802,2.81910306515166)
--(axis cs:51803,2.81910251559089)
--(axis cs:51804,2.81910197883372)
--(axis cs:51805,2.8191014250257)
--(axis cs:51806,2.8191008815617)
--(axis cs:51807,2.81910038398706)
--(axis cs:51808,2.81909992505801)
--(axis cs:51809,2.81909943559766)
--(axis cs:51810,2.81909895033405)
--(axis cs:51811,2.81909842334936)
--(axis cs:51812,2.81909788461096)
--(axis cs:51813,2.81909735774728)
--(axis cs:51814,2.81909686456809)
--(axis cs:51815,2.81909638696134)
--(axis cs:51816,2.81909589464025)
--(axis cs:51817,2.81909535621127)
--(axis cs:51818,2.81909479983346)
--(axis cs:51819,2.81909431814252)
--(axis cs:51820,2.81909385461968)
--(axis cs:51821,2.81909337416497)
--(axis cs:51822,2.81909286674167)
--(axis cs:51823,2.8190923457543)
--(axis cs:51824,2.81909179974298)
--(axis cs:51825,2.8190912489649)
--(axis cs:51826,2.81909071132656)
--(axis cs:51827,2.81909017104518)
--(axis cs:51828,2.81908961856434)
--(axis cs:51829,2.81908905246038)
--(axis cs:51830,2.8190885099544)
--(axis cs:51831,2.81908797710985)
--(axis cs:51832,2.8190874188858)
--(axis cs:51833,2.81908688119399)
--(axis cs:51834,2.81908632344481)
--(axis cs:51835,2.81908578381339)
--(axis cs:51836,2.81908521374974)
--(axis cs:51837,2.81908466861345)
--(axis cs:51838,2.81908410243006)
--(axis cs:51839,2.81908354527825)
--(axis cs:51840,2.81908296289927)
--(axis cs:51841,2.81908239730625)
--(axis cs:51842,2.8190818113004)
--(axis cs:51843,2.81908120752561)
--(axis cs:51844,2.8190806369088)
--(axis cs:51845,2.81908002162434)
--(axis cs:51846,2.81907938750784)
--(axis cs:51847,2.81907877274344)
--(axis cs:51848,2.81907816737729)
--(axis cs:51849,2.81907754257209)
--(axis cs:51850,2.8190769158504)
--(axis cs:51851,2.81907633595285)
--(axis cs:51852,2.81907576860762)
--(axis cs:51853,2.81907520656532)
--(axis cs:51854,2.81907462418072)
--(axis cs:51855,2.8190740413525)
--(axis cs:51856,2.81907344753428)
--(axis cs:51857,2.81907285277239)
--(axis cs:51858,2.81907225013204)
--(axis cs:51859,2.8190716091879)
--(axis cs:51860,2.81907094923272)
--(axis cs:51861,2.81907032872199)
--(axis cs:51862,2.81906971865367)
--(axis cs:51863,2.81906916437452)
--(axis cs:51864,2.81906864454293)
--(axis cs:51865,2.8190681077347)
--(axis cs:51866,2.81906763189578)
--(axis cs:51867,2.81906716085969)
--(axis cs:51868,2.81906667350587)
--(axis cs:51869,2.81906621267307)
--(axis cs:51870,2.81906571831855)
--(axis cs:51871,2.81906521828907)
--(axis cs:51872,2.81906470131591)
--(axis cs:51873,2.81906419389108)
--(axis cs:51874,2.81906366841463)
--(axis cs:51875,2.81906318994326)
--(axis cs:51876,2.81906272539284)
--(axis cs:51877,2.81906226701137)
--(axis cs:51878,2.81906179093107)
--(axis cs:51879,2.81906132470008)
--(axis cs:51880,2.81906087656722)
--(axis cs:51881,2.81906045654547)
--(axis cs:51882,2.81906006077343)
--(axis cs:51883,2.81905969120071)
--(axis cs:51884,2.81905933358465)
--(axis cs:51885,2.81905899131199)
--(axis cs:51886,2.81905862074487)
--(axis cs:51887,2.81905823206797)
--(axis cs:51888,2.81905788153279)
--(axis cs:51889,2.81905750447194)
--(axis cs:51890,2.81905713030478)
--(axis cs:51891,2.81905678339154)
--(axis cs:51892,2.81905645854516)
--(axis cs:51893,2.81905612941107)
--(axis cs:51894,2.81905580816267)
--(axis cs:51895,2.81905548401365)
--(axis cs:51896,2.81905519962579)
--(axis cs:51897,2.8190549622843)
--(axis cs:51898,2.819054723418)
--(axis cs:51899,2.81905447529744)
--(axis cs:51900,2.81905426049711)
--(axis cs:51901,2.81905404122226)
--(axis cs:51902,2.81905385738711)
--(axis cs:51903,2.81905366172517)
--(axis cs:51904,2.81905341355298)
--(axis cs:51905,2.81905310107151)
--(axis cs:51906,2.81905281801622)
--(axis cs:51907,2.81905255307754)
--(axis cs:51908,2.81905233064528)
--(axis cs:51909,2.81905210958235)
--(axis cs:51910,2.81905189270976)
--(axis cs:51911,2.81905172652706)
--(axis cs:51912,2.81905162067836)
--(axis cs:51913,2.8190515469751)
--(axis cs:51914,2.81905150182404)
--(axis cs:51915,2.81905147253715)
--(axis cs:51916,2.81905144045856)
--(axis cs:51917,2.81905136601055)
--(axis cs:51918,2.81905128182054)
--(axis cs:51919,2.81905119851131)
--(axis cs:51920,2.8190510955959)
--(axis cs:51921,2.81905100746555)
--(axis cs:51922,2.81905094000678)
--(axis cs:51923,2.81905092358909)
--(axis cs:51924,2.81905089160219)
--(axis cs:51925,2.81905086637573)
--(axis cs:51926,2.81905086140714)
--(axis cs:51927,2.81905087372413)
--(axis cs:51928,2.81905089800513)
--(axis cs:51929,2.8190509517257)
--(axis cs:51930,2.81905101776042)
--(axis cs:51931,2.81905106066885)
--(axis cs:51932,2.81905115927073)
--(axis cs:51933,2.81905125548254)
--(axis cs:51934,2.8190513410768)
--(axis cs:51935,2.81905143356301)
--(axis cs:51936,2.81905148050219)
--(axis cs:51937,2.81905153633938)
--(axis cs:51938,2.81905159922268)
--(axis cs:51939,2.81905166654087)
--(axis cs:51940,2.81905172458042)
--(axis cs:51941,2.81905178690591)
--(axis cs:51942,2.81905189352765)
--(axis cs:51943,2.81905199230466)
--(axis cs:51944,2.81905205294079)
--(axis cs:51945,2.81905210916542)
--(axis cs:51946,2.81905219570681)
--(axis cs:51947,2.81905226378119)
--(axis cs:51948,2.81905235282387)
--(axis cs:51949,2.81905247315976)
--(axis cs:51950,2.81905261750472)
--(axis cs:51951,2.81905277461808)
--(axis cs:51952,2.81905295150018)
--(axis cs:51953,2.81905310658607)
--(axis cs:51954,2.81905323354328)
--(axis cs:51955,2.81905337078112)
--(axis cs:51956,2.81905349672703)
--(axis cs:51957,2.81905364521692)
--(axis cs:51958,2.81905380329959)
--(axis cs:51959,2.81905393477569)
--(axis cs:51960,2.81905409001843)
--(axis cs:51961,2.81905426885524)
--(axis cs:51962,2.81905443067032)
--(axis cs:51963,2.81905462071398)
--(axis cs:51964,2.81905486130424)
--(axis cs:51965,2.81905513094273)
--(axis cs:51966,2.81905538192089)
--(axis cs:51967,2.81905561285281)
--(axis cs:51968,2.81905587973209)
--(axis cs:51969,2.81905613183038)
--(axis cs:51970,2.8190564071271)
--(axis cs:51971,2.81905669077945)
--(axis cs:51972,2.819056990144)
--(axis cs:51973,2.81905725741186)
--(axis cs:51974,2.81905751530988)
--(axis cs:51975,2.81905777577001)
--(axis cs:51976,2.81905801949137)
--(axis cs:51977,2.81905827351984)
--(axis cs:51978,2.81905852360088)
--(axis cs:51979,2.81905880905309)
--(axis cs:51980,2.81905906523454)
--(axis cs:51981,2.81905930045724)
--(axis cs:51982,2.81905953548419)
--(axis cs:51983,2.81905982193426)
--(axis cs:51984,2.81906011409397)
--(axis cs:51985,2.81906043084664)
--(axis cs:51986,2.81906080860274)
--(axis cs:51987,2.8190611644443)
--(axis cs:51988,2.81906155713518)
--(axis cs:51989,2.81906190583958)
--(axis cs:51990,2.81906223660055)
--(axis cs:51991,2.81906258828937)
--(axis cs:51992,2.81906291453198)
--(axis cs:51993,2.81906327351459)
--(axis cs:51994,2.81906365144347)
--(axis cs:51995,2.81906404032742)
--(axis cs:51996,2.81906442395885)
--(axis cs:51997,2.8190648593516)
--(axis cs:51998,2.81906530053116)
--(axis cs:51999,2.8190658060359)
--(axis cs:52000,2.8190663146637)
--(axis cs:52001,2.81906684253611)
--(axis cs:52002,2.81906735433527)
--(axis cs:52003,2.81906793558057)
--(axis cs:52004,2.81906849901399)
--(axis cs:52005,2.819069030377)
--(axis cs:52006,2.8190695913004)
--(axis cs:52007,2.81907013950602)
--(axis cs:52008,2.81907067654806)
--(axis cs:52009,2.81907121867777)
--(axis cs:52010,2.81907175741953)
--(axis cs:52011,2.81907229509234)
--(axis cs:52012,2.81907285883692)
--(axis cs:52013,2.81907347447733)
--(axis cs:52014,2.81907411113436)
--(axis cs:52015,2.81907476366294)
--(axis cs:52016,2.81907542938618)
--(axis cs:52017,2.81907613807306)
--(axis cs:52018,2.81907688066456)
--(axis cs:52019,2.81907757450145)
--(axis cs:52020,2.81907826107326)
--(axis cs:52021,2.81907894700506)
--(axis cs:52022,2.81907962525922)
--(axis cs:52023,2.819080249255)
--(axis cs:52024,2.8190808738337)
--(axis cs:52025,2.81908152493377)
--(axis cs:52026,2.81908218104824)
--(axis cs:52027,2.81908281920652)
--(axis cs:52028,2.8190834830247)
--(axis cs:52029,2.81908413494347)
--(axis cs:52030,2.81908477410221)
--(axis cs:52031,2.81908544123137)
--(axis cs:52032,2.81908614381983)
--(axis cs:52033,2.81908686807743)
--(axis cs:52034,2.8190875847669)
--(axis cs:52035,2.81908827574508)
--(axis cs:52036,2.81908894587691)
--(axis cs:52037,2.81908963930105)
--(axis cs:52038,2.81909033843737)
--(axis cs:52039,2.8190910906615)
--(axis cs:52040,2.81909185548708)
--(axis cs:52041,2.81909266669081)
--(axis cs:52042,2.81909347369269)
--(axis cs:52043,2.81909428638683)
--(axis cs:52044,2.81909508441464)
--(axis cs:52045,2.81909586015417)
--(axis cs:52046,2.81909658774548)
--(axis cs:52047,2.81909732056001)
--(axis cs:52048,2.81909807496053)
--(axis cs:52049,2.81909886478371)
--(axis cs:52050,2.81909963259202)
--(axis cs:52051,2.81910042326221)
--(axis cs:52052,2.81910123584808)
--(axis cs:52053,2.81910204480275)
--(axis cs:52054,2.81910285847403)
--(axis cs:52055,2.81910369224021)
--(axis cs:52056,2.81910454278069)
--(axis cs:52057,2.81910536650826)
--(axis cs:52058,2.81910624043134)
--(axis cs:52059,2.81910709090357)
--(axis cs:52060,2.81910792356283)
--(axis cs:52061,2.81910874571597)
--(axis cs:52062,2.8191095672191)
--(axis cs:52063,2.81911038888564)
--(axis cs:52064,2.81911123371121)
--(axis cs:52065,2.81911204302287)
--(axis cs:52066,2.81911283522014)
--(axis cs:52067,2.81911363793533)
--(axis cs:52068,2.81911444263907)
--(axis cs:52069,2.81911525927677)
--(axis cs:52070,2.81911608073121)
--(axis cs:52071,2.81911690610589)
--(axis cs:52072,2.8191177561736)
--(axis cs:52073,2.81911868193558)
--(axis cs:52074,2.81911960622019)
--(axis cs:52075,2.81912049602544)
--(axis cs:52076,2.81912141326554)
--(axis cs:52077,2.81912226571209)
--(axis cs:52078,2.8191231034611)
--(axis cs:52079,2.81912395140772)
--(axis cs:52080,2.81912482630835)
--(axis cs:52081,2.81912569711504)
--(axis cs:52082,2.81912658899313)
--(axis cs:52083,2.81912742474829)
--(axis cs:52084,2.81912829858475)
--(axis cs:52085,2.81912915934365)
--(axis cs:52086,2.81913006397728)
--(axis cs:52087,2.8191309628179)
--(axis cs:52088,2.8191318330991)
--(axis cs:52089,2.81913276169444)
--(axis cs:52090,2.81913367900217)
--(axis cs:52091,2.81913461945986)
--(axis cs:52092,2.81913552649572)
--(axis cs:52093,2.81913643239422)
--(axis cs:52094,2.81913731439124)
--(axis cs:52095,2.81913826119679)
--(axis cs:52096,2.81913921045612)
--(axis cs:52097,2.81914018517203)
--(axis cs:52098,2.81914115484243)
--(axis cs:52099,2.81914209672865)
--(axis cs:52100,2.81914305580352)
--(axis cs:52101,2.81914397739414)
--(axis cs:52102,2.81914491701034)
--(axis cs:52103,2.81914589961249)
--(axis cs:52104,2.81914689737917)
--(axis cs:52105,2.81914793974698)
--(axis cs:52106,2.81914901122509)
--(axis cs:52107,2.81915006530487)
--(axis cs:52108,2.81915111203704)
--(axis cs:52109,2.81915217258166)
--(axis cs:52110,2.81915323038551)
--(axis cs:52111,2.81915424667589)
--(axis cs:52112,2.81915525907272)
--(axis cs:52113,2.81915627461882)
--(axis cs:52114,2.81915729966564)
--(axis cs:52115,2.81915832516016)
--(axis cs:52116,2.81915930143873)
--(axis cs:52117,2.81916027684054)
--(axis cs:52118,2.81916125761024)
--(axis cs:52119,2.81916224279073)
--(axis cs:52120,2.81916321385056)
--(axis cs:52121,2.81916411902253)
--(axis cs:52122,2.81916502287933)
--(axis cs:52123,2.81916588678172)
--(axis cs:52124,2.81916674704022)
--(axis cs:52125,2.81916763626817)
--(axis cs:52126,2.81916853983423)
--(axis cs:52127,2.81916947859925)
--(axis cs:52128,2.81917044938312)
--(axis cs:52129,2.81917142424802)
--(axis cs:52130,2.81917237027329)
--(axis cs:52131,2.81917332888009)
--(axis cs:52132,2.81917427656786)
--(axis cs:52133,2.819175248812)
--(axis cs:52134,2.81917618734263)
--(axis cs:52135,2.81917714243379)
--(axis cs:52136,2.81917809978269)
--(axis cs:52137,2.8191790363602)
--(axis cs:52138,2.81917993993433)
--(axis cs:52139,2.81918083421319)
--(axis cs:52140,2.81918175511506)
--(axis cs:52141,2.81918264696639)
--(axis cs:52142,2.81918358255769)
--(axis cs:52143,2.81918452546354)
--(axis cs:52144,2.8191855199045)
--(axis cs:52145,2.81918649395823)
--(axis cs:52146,2.81918746447409)
--(axis cs:52147,2.81918843511202)
--(axis cs:52148,2.81918941434903)
--(axis cs:52149,2.81919039828573)
--(axis cs:52150,2.81919141277712)
--(axis cs:52151,2.81919243006544)
--(axis cs:52152,2.81919348096112)
--(axis cs:52153,2.81919452427356)
--(axis cs:52154,2.81919562284284)
--(axis cs:52155,2.81919669993102)
--(axis cs:52156,2.81919780124699)
--(axis cs:52157,2.81919895948852)
--(axis cs:52158,2.81920007633038)
--(axis cs:52159,2.81920119756986)
--(axis cs:52160,2.81920228495107)
--(axis cs:52161,2.81920330945259)
--(axis cs:52162,2.81920434423964)
--(axis cs:52163,2.81920534084778)
--(axis cs:52164,2.8192063741312)
--(axis cs:52165,2.81920742331818)
--(axis cs:52166,2.81920848958903)
--(axis cs:52167,2.81920960647148)
--(axis cs:52168,2.81921066627178)
--(axis cs:52169,2.81921171746954)
--(axis cs:52170,2.81921280070138)
--(axis cs:52171,2.81921384234517)
--(axis cs:52172,2.81921487278149)
--(axis cs:52173,2.81921583844417)
--(axis cs:52174,2.81921679779682)
--(axis cs:52175,2.81921777239036)
--(axis cs:52176,2.81921871863283)
--(axis cs:52177,2.8192197200774)
--(axis cs:52178,2.81922072137613)
--(axis cs:52179,2.81922170712091)
--(axis cs:52180,2.81922267684094)
--(axis cs:52181,2.81922365376369)
--(axis cs:52182,2.81922461307525)
--(axis cs:52183,2.81922561230407)
--(axis cs:52184,2.81922663116376)
--(axis cs:52185,2.81922766549012)
--(axis cs:52186,2.81922867950761)
--(axis cs:52187,2.81922963352922)
--(axis cs:52188,2.81923058187254)
--(axis cs:52189,2.81923153736256)
--(axis cs:52190,2.81923249810385)
--(axis cs:52191,2.81923347473763)
--(axis cs:52192,2.81923446667291)
--(axis cs:52193,2.81923545392757)
--(axis cs:52194,2.81923644412097)
--(axis cs:52195,2.81923746052724)
--(axis cs:52196,2.81923845690457)
--(axis cs:52197,2.81923941310815)
--(axis cs:52198,2.81924034866791)
--(axis cs:52199,2.81924123282251)
--(axis cs:52200,2.81924211735077)
--(axis cs:52201,2.81924302803341)
--(axis cs:52202,2.8192439530349)
--(axis cs:52203,2.81924489719496)
--(axis cs:52204,2.81924584499568)
--(axis cs:52205,2.81924678573587)
--(axis cs:52206,2.81924771987379)
--(axis cs:52207,2.81924861407068)
--(axis cs:52208,2.81924953706259)
--(axis cs:52209,2.81925046588878)
--(axis cs:52210,2.81925137497663)
--(axis cs:52211,2.81925230180833)
--(axis cs:52212,2.81925322000839)
--(axis cs:52213,2.81925413451567)
--(axis cs:52214,2.81925503623041)
--(axis cs:52215,2.81925594118556)
--(axis cs:52216,2.81925685164696)
--(axis cs:52217,2.81925776499844)
--(axis cs:52218,2.81925870808891)
--(axis cs:52219,2.81925961315806)
--(axis cs:52220,2.81926047846222)
--(axis cs:52221,2.8192613624603)
--(axis cs:52222,2.81926226179694)
--(axis cs:52223,2.81926315888099)
--(axis cs:52224,2.81926404105899)
--(axis cs:52225,2.81926494964785)
--(axis cs:52226,2.81926586762716)
--(axis cs:52227,2.81926679549539)
--(axis cs:52228,2.81926772289794)
--(axis cs:52229,2.81926864855877)
--(axis cs:52230,2.81926953763705)
--(axis cs:52231,2.81927045165277)
--(axis cs:52232,2.81927137814747)
--(axis cs:52233,2.81927234387359)
--(axis cs:52234,2.81927331052171)
--(axis cs:52235,2.81927427591786)
--(axis cs:52236,2.81927522039407)
--(axis cs:52237,2.81927614051053)
--(axis cs:52238,2.81927705675061)
--(axis cs:52239,2.81927795313088)
--(axis cs:52240,2.8192788440649)
--(axis cs:52241,2.81927977825504)
--(axis cs:52242,2.81928074173978)
--(axis cs:52243,2.81928170186989)
--(axis cs:52244,2.81928263961197)
--(axis cs:52245,2.81928360203882)
--(axis cs:52246,2.8192845603601)
--(axis cs:52247,2.81928552435042)
--(axis cs:52248,2.81928649372405)
--(axis cs:52249,2.81928740785855)
--(axis cs:52250,2.81928832267241)
--(axis cs:52251,2.81928924627016)
--(axis cs:52252,2.81929017448326)
--(axis cs:52253,2.81929111771945)
--(axis cs:52254,2.81929204086858)
--(axis cs:52255,2.81929293078987)
--(axis cs:52256,2.81929378994325)
--(axis cs:52257,2.8192946591182)
--(axis cs:52258,2.8192955762874)
--(axis cs:52259,2.81929646842592)
--(axis cs:52260,2.81929742262512)
--(axis cs:52261,2.8192983687232)
--(axis cs:52262,2.81929931539432)
--(axis cs:52263,2.81930027273031)
--(axis cs:52264,2.81930121372151)
--(axis cs:52265,2.81930214594019)
--(axis cs:52266,2.81930308372629)
--(axis cs:52267,2.81930402887854)
--(axis cs:52268,2.81930497823912)
--(axis cs:52269,2.81930594094365)
--(axis cs:52270,2.81930694664274)
--(axis cs:52271,2.81930795291678)
--(axis cs:52272,2.81930901414126)
--(axis cs:52273,2.81931006521302)
--(axis cs:52274,2.8193111612302)
--(axis cs:52275,2.81931227530504)
--(axis cs:52276,2.81931336914149)
--(axis cs:52277,2.81931441245221)
--(axis cs:52278,2.81931547686453)
--(axis cs:52279,2.8193165826536)
--(axis cs:52280,2.81931764635738)
--(axis cs:52281,2.81931872149052)
--(axis cs:52282,2.81931982339431)
--(axis cs:52283,2.81932090153375)
--(axis cs:52284,2.81932192451018)
--(axis cs:52285,2.81932298369276)
--(axis cs:52286,2.81932401156808)
--(axis cs:52287,2.81932504407079)
--(axis cs:52288,2.81932610527398)
--(axis cs:52289,2.8193271822741)
--(axis cs:52290,2.81932828749435)
--(axis cs:52291,2.81932937354159)
--(axis cs:52292,2.81933045419874)
--(axis cs:52293,2.81933155298445)
--(axis cs:52294,2.81933266969282)
--(axis cs:52295,2.8193337923885)
--(axis cs:52296,2.81933490033241)
--(axis cs:52297,2.81933596109891)
--(axis cs:52298,2.81933699486922)
--(axis cs:52299,2.81933801768225)
--(axis cs:52300,2.81933900726587)
--(axis cs:52301,2.81934001468083)
--(axis cs:52302,2.81934102502423)
--(axis cs:52303,2.81934204402866)
--(axis cs:52304,2.81934306331676)
--(axis cs:52305,2.81934414317654)
--(axis cs:52306,2.81934518683084)
--(axis cs:52307,2.81934622302121)
--(axis cs:52308,2.81934726748328)
--(axis cs:52309,2.81934828314582)
--(axis cs:52310,2.81934930134991)
--(axis cs:52311,2.81935031217328)
--(axis cs:52312,2.81935129823025)
--(axis cs:52313,2.8193522946176)
--(axis cs:52314,2.81935329828132)
--(axis cs:52315,2.81935431174107)
--(axis cs:52316,2.81935530256478)
--(axis cs:52317,2.8193562779281)
--(axis cs:52318,2.81935725664023)
--(axis cs:52319,2.81935819109128)
--(axis cs:52320,2.81935910673351)
--(axis cs:52321,2.81936000303687)
--(axis cs:52322,2.8193608723765)
--(axis cs:52323,2.81936176685536)
--(axis cs:52324,2.81936267299035)
--(axis cs:52325,2.81936356620196)
--(axis cs:52326,2.81936442731044)
--(axis cs:52327,2.8193652276865)
--(axis cs:52328,2.81936603747871)
--(axis cs:52329,2.81936685343205)
--(axis cs:52330,2.81936765945908)
--(axis cs:52331,2.81936845947141)
--(axis cs:52332,2.81936921798748)
--(axis cs:52333,2.81936994815412)
--(axis cs:52334,2.81937066039292)
--(axis cs:52335,2.81937135297971)
--(axis cs:52336,2.81937200685287)
--(axis cs:52337,2.81937263202739)
--(axis cs:52338,2.81937327060895)
--(axis cs:52339,2.81937390423533)
--(axis cs:52340,2.81937453933006)
--(axis cs:52341,2.81937519111241)
--(axis cs:52342,2.81937578537444)
--(axis cs:52343,2.81937639512174)
--(axis cs:52344,2.81937699709858)
--(axis cs:52345,2.81937764694477)
--(axis cs:52346,2.81937831332005)
--(axis cs:52347,2.81937897755138)
--(axis cs:52348,2.81937956763108)
--(axis cs:52349,2.81938016146456)
--(axis cs:52350,2.8193807290119)
--(axis cs:52351,2.81938128189269)
--(axis cs:52352,2.81938182550759)
--(axis cs:52353,2.81938240072187)
--(axis cs:52354,2.81938295038433)
--(axis cs:52355,2.81938347915298)
--(axis cs:52356,2.81938401695983)
--(axis cs:52357,2.81938457756702)
--(axis cs:52358,2.81938515542397)
--(axis cs:52359,2.81938573601035)
--(axis cs:52360,2.81938635621595)
--(axis cs:52361,2.81938695516912)
--(axis cs:52362,2.81938754160909)
--(axis cs:52363,2.81938812941178)
--(axis cs:52364,2.81938871682007)
--(axis cs:52365,2.81938932192342)
--(axis cs:52366,2.81938992706604)
--(axis cs:52367,2.81939052974237)
--(axis cs:52368,2.81939112697892)
--(axis cs:52369,2.81939171009138)
--(axis cs:52370,2.81939228821747)
--(axis cs:52371,2.81939289883667)
--(axis cs:52372,2.81939345477051)
--(axis cs:52373,2.81939399561222)
--(axis cs:52374,2.81939458738405)
--(axis cs:52375,2.81939518455067)
--(axis cs:52376,2.81939576804656)
--(axis cs:52377,2.81939637568182)
--(axis cs:52378,2.81939695910183)
--(axis cs:52379,2.81939752988979)
--(axis cs:52380,2.81939812895798)
--(axis cs:52381,2.81939872809122)
--(axis cs:52382,2.81939933753083)
--(axis cs:52383,2.81939995890096)
--(axis cs:52384,2.81940057089225)
--(axis cs:52385,2.8194011870721)
--(axis cs:52386,2.81940179991411)
--(axis cs:52387,2.81940238878795)
--(axis cs:52388,2.81940299259543)
--(axis cs:52389,2.81940361079406)
--(axis cs:52390,2.81940422532497)
--(axis cs:52391,2.81940488477418)
--(axis cs:52392,2.81940552879982)
--(axis cs:52393,2.81940615873855)
--(axis cs:52394,2.81940681935474)
--(axis cs:52395,2.81940742927209)
--(axis cs:52396,2.81940806312588)
--(axis cs:52397,2.8194086933059)
--(axis cs:52398,2.81940927771665)
--(axis cs:52399,2.81940985637387)
--(axis cs:52400,2.8194104452016)
--(axis cs:52401,2.81941098680393)
--(axis cs:52402,2.8194115130109)
--(axis cs:52403,2.81941202813458)
--(axis cs:52404,2.81941255004328)
--(axis cs:52405,2.81941311391648)
--(axis cs:52406,2.81941367766749)
--(axis cs:52407,2.81941425372615)
--(axis cs:52408,2.81941479482613)
--(axis cs:52409,2.81941533207801)
--(axis cs:52410,2.81941586558169)
--(axis cs:52411,2.81941643774734)
--(axis cs:52412,2.81941702677387)
--(axis cs:52413,2.81941763982104)
--(axis cs:52414,2.81941822856814)
--(axis cs:52415,2.8194188401225)
--(axis cs:52416,2.81941941720562)
--(axis cs:52417,2.81942001586314)
--(axis cs:52418,2.8194206237295)
--(axis cs:52419,2.8194212238701)
--(axis cs:52420,2.81942181984994)
--(axis cs:52421,2.81942239484159)
--(axis cs:52422,2.81942300810341)
--(axis cs:52423,2.81942359106858)
--(axis cs:52424,2.81942420095187)
--(axis cs:52425,2.81942479983819)
--(axis cs:52426,2.81942543240059)
--(axis cs:52427,2.81942606313681)
--(axis cs:52428,2.81942668269511)
--(axis cs:52429,2.81942726378229)
--(axis cs:52430,2.81942788059623)
--(axis cs:52431,2.8194285138427)
--(axis cs:52432,2.81942915079039)
--(axis cs:52433,2.81942979201618)
--(axis cs:52434,2.81943044951075)
--(axis cs:52435,2.81943109710843)
--(axis cs:52436,2.81943174224716)
--(axis cs:52437,2.81943241963957)
--(axis cs:52438,2.81943305755239)
--(axis cs:52439,2.81943373924043)
--(axis cs:52440,2.81943446875054)
--(axis cs:52441,2.81943519531405)
--(axis cs:52442,2.81943591307759)
--(axis cs:52443,2.81943663996196)
--(axis cs:52444,2.81943738843971)
--(axis cs:52445,2.8194381135132)
--(axis cs:52446,2.81943885662504)
--(axis cs:52447,2.81943956782063)
--(axis cs:52448,2.81944030265991)
--(axis cs:52449,2.8194410406816)
--(axis cs:52450,2.81944177983274)
--(axis cs:52451,2.81944253413199)
--(axis cs:52452,2.8194433258933)
--(axis cs:52453,2.81944409816332)
--(axis cs:52454,2.81944488726981)
--(axis cs:52455,2.81944564416396)
--(axis cs:52456,2.81944634967834)
--(axis cs:52457,2.81944702765084)
--(axis cs:52458,2.81944769885746)
--(axis cs:52459,2.81944836512227)
--(axis cs:52460,2.81944902487559)
--(axis cs:52461,2.81944969290486)
--(axis cs:52462,2.8194503639196)
--(axis cs:52463,2.81945105157005)
--(axis cs:52464,2.81945177899687)
--(axis cs:52465,2.81945247287548)
--(axis cs:52466,2.8194531639678)
--(axis cs:52467,2.81945386131727)
--(axis cs:52468,2.81945453134782)
--(axis cs:52469,2.81945521108555)
--(axis cs:52470,2.81945591609255)
--(axis cs:52471,2.81945662574614)
--(axis cs:52472,2.81945737580493)
--(axis cs:52473,2.81945810314756)
--(axis cs:52474,2.81945884183485)
--(axis cs:52475,2.81945957016634)
--(axis cs:52476,2.81946034207916)
--(axis cs:52477,2.81946109452523)
--(axis cs:52478,2.81946180887337)
--(axis cs:52479,2.81946250400413)
--(axis cs:52480,2.81946315677643)
--(axis cs:52481,2.81946383711979)
--(axis cs:52482,2.8194645114149)
--(axis cs:52483,2.81946517872399)
--(axis cs:52484,2.81946582323051)
--(axis cs:52485,2.81946648292889)
--(axis cs:52486,2.81946711087627)
--(axis cs:52487,2.819467676943)
--(axis cs:52488,2.81946823104418)
--(axis cs:52489,2.81946883171475)
--(axis cs:52490,2.81946947565083)
--(axis cs:52491,2.81947007535235)
--(axis cs:52492,2.81947064197788)
--(axis cs:52493,2.81947124364619)
--(axis cs:52494,2.81947180762097)
--(axis cs:52495,2.81947235605612)
--(axis cs:52496,2.81947289573564)
--(axis cs:52497,2.81947344425181)
--(axis cs:52498,2.81947397744335)
--(axis cs:52499,2.81947450016124)
--(axis cs:52500,2.81947502467914)
--(axis cs:52501,2.81947554199171)
--(axis cs:52502,2.81947606843845)
--(axis cs:52503,2.81947659618085)
--(axis cs:52504,2.81947715533479)
--(axis cs:52505,2.81947773611389)
--(axis cs:52506,2.81947833351665)
--(axis cs:52507,2.81947892166334)
--(axis cs:52508,2.81947951037776)
--(axis cs:52509,2.81948009045982)
--(axis cs:52510,2.8194806744214)
--(axis cs:52511,2.81948124012605)
--(axis cs:52512,2.81948183649129)
--(axis cs:52513,2.81948247293606)
--(axis cs:52514,2.81948306765076)
--(axis cs:52515,2.81948368682953)
--(axis cs:52516,2.81948427111399)
--(axis cs:52517,2.81948484850681)
--(axis cs:52518,2.81948543774703)
--(axis cs:52519,2.81948604299512)
--(axis cs:52520,2.81948661597361)
--(axis cs:52521,2.81948718417913)
--(axis cs:52522,2.81948776304826)
--(axis cs:52523,2.81948834919816)
--(axis cs:52524,2.81948894356483)
--(axis cs:52525,2.81948957134323)
--(axis cs:52526,2.81949019968644)
--(axis cs:52527,2.81949085556515)
--(axis cs:52528,2.81949151309751)
--(axis cs:52529,2.81949218510149)
--(axis cs:52530,2.81949281309015)
--(axis cs:52531,2.81949343251904)
--(axis cs:52532,2.81949410247945)
--(axis cs:52533,2.81949482530044)
--(axis cs:52534,2.81949555792906)
--(axis cs:52535,2.81949627385947)
--(axis cs:52536,2.819496982744)
--(axis cs:52537,2.81949772382787)
--(axis cs:52538,2.81949845777461)
--(axis cs:52539,2.8194992058991)
--(axis cs:52540,2.81949992844442)
--(axis cs:52541,2.81950068415775)
--(axis cs:52542,2.81950141044702)
--(axis cs:52543,2.81950212659067)
--(axis cs:52544,2.81950283490011)
--(axis cs:52545,2.81950349954331)
--(axis cs:52546,2.81950418031528)
--(axis cs:52547,2.81950482755599)
--(axis cs:52548,2.81950549115514)
--(axis cs:52549,2.81950612443324)
--(axis cs:52550,2.81950671917948)
--(axis cs:52551,2.81950731293641)
--(axis cs:52552,2.81950790304214)
--(axis cs:52553,2.81950851349937)
--(axis cs:52554,2.81950914936222)
--(axis cs:52555,2.81950975446508)
--(axis cs:52556,2.81951035454925)
--(axis cs:52557,2.81951088743471)
--(axis cs:52558,2.81951140953071)
--(axis cs:52559,2.81951189997366)
--(axis cs:52560,2.8195123701713)
--(axis cs:52561,2.81951283599892)
--(axis cs:52562,2.8195133078629)
--(axis cs:52563,2.81951377926057)
--(axis cs:52564,2.81951426689303)
--(axis cs:52565,2.81951473604028)
--(axis cs:52566,2.81951514084503)
--(axis cs:52567,2.81951550642621)
--(axis cs:52568,2.81951588438716)
--(axis cs:52569,2.81951627147172)
--(axis cs:52570,2.8195166780757)
--(axis cs:52571,2.81951710587105)
--(axis cs:52572,2.819517557316)
--(axis cs:52573,2.8195179827633)
--(axis cs:52574,2.81951837430167)
--(axis cs:52575,2.81951879506293)
--(axis cs:52576,2.81951918376704)
--(axis cs:52577,2.81951956057766)
--(axis cs:52578,2.81951991960777)
--(axis cs:52579,2.81952030159783)
--(axis cs:52580,2.81952066659512)
--(axis cs:52581,2.81952101907731)
--(axis cs:52582,2.81952134195659)
--(axis cs:52583,2.81952168114246)
--(axis cs:52584,2.81952205003638)
--(axis cs:52585,2.81952241928388)
--(axis cs:52586,2.81952281419058)
--(axis cs:52587,2.81952321311312)
--(axis cs:52588,2.81952357046592)
--(axis cs:52589,2.81952393630675)
--(axis cs:52590,2.81952433277514)
--(axis cs:52591,2.81952470522652)
--(axis cs:52592,2.81952508097414)
--(axis cs:52593,2.81952545297414)
--(axis cs:52594,2.81952584700347)
--(axis cs:52595,2.81952624875943)
--(axis cs:52596,2.81952664745967)
--(axis cs:52597,2.81952705135175)
--(axis cs:52598,2.81952744071712)
--(axis cs:52599,2.81952780517986)
--(axis cs:52600,2.81952814872442)
--(axis cs:52601,2.81952849288914)
--(axis cs:52602,2.81952881452255)
--(axis cs:52603,2.81952913205353)
--(axis cs:52604,2.81952945812188)
--(axis cs:52605,2.81952981194328)
--(axis cs:52606,2.8195301374947)
--(axis cs:52607,2.81953047984188)
--(axis cs:52608,2.81953080557031)
--(axis cs:52609,2.81953116240517)
--(axis cs:52610,2.81953154370958)
--(axis cs:52611,2.81953193303256)
--(axis cs:52612,2.81953231340671)
--(axis cs:52613,2.81953272022843)
--(axis cs:52614,2.81953316350689)
--(axis cs:52615,2.81953362598842)
--(axis cs:52616,2.81953410648666)
--(axis cs:52617,2.81953455838251)
--(axis cs:52618,2.8195350261682)
--(axis cs:52619,2.81953552448074)
--(axis cs:52620,2.81953604191642)
--(axis cs:52621,2.81953657851635)
--(axis cs:52622,2.81953711308127)
--(axis cs:52623,2.81953766802472)
--(axis cs:52624,2.81953826863253)
--(axis cs:52625,2.81953881032997)
--(axis cs:52626,2.81953928026941)
--(axis cs:52627,2.81953976003063)
--(axis cs:52628,2.81954025371448)
--(axis cs:52629,2.8195407568433)
--(axis cs:52630,2.81954124820848)
--(axis cs:52631,2.81954176236948)
--(axis cs:52632,2.81954225683204)
--(axis cs:52633,2.81954274772126)
--(axis cs:52634,2.81954321119469)
--(axis cs:52635,2.8195436737814)
--(axis cs:52636,2.81954413045938)
--(axis cs:52637,2.8195445609716)
--(axis cs:52638,2.81954498909603)
--(axis cs:52639,2.81954537780694)
--(axis cs:52640,2.81954572844871)
--(axis cs:52641,2.81954610998359)
--(axis cs:52642,2.81954649414178)
--(axis cs:52643,2.8195469011)
--(axis cs:52644,2.81954732994744)
--(axis cs:52645,2.81954775621178)
--(axis cs:52646,2.81954818963636)
--(axis cs:52647,2.81954860532334)
--(axis cs:52648,2.81954903445444)
--(axis cs:52649,2.81954948065257)
--(axis cs:52650,2.81954993731868)
--(axis cs:52651,2.81955038770145)
--(axis cs:52652,2.81955085077685)
--(axis cs:52653,2.81955134925441)
--(axis cs:52654,2.81955185627382)
--(axis cs:52655,2.81955237156881)
--(axis cs:52656,2.81955288130368)
--(axis cs:52657,2.81955341394664)
--(axis cs:52658,2.8195539569244)
--(axis cs:52659,2.81955452285161)
--(axis cs:52660,2.81955510472265)
--(axis cs:52661,2.81955566661893)
--(axis cs:52662,2.8195562273121)
--(axis cs:52663,2.81955683474748)
--(axis cs:52664,2.81955747143097)
--(axis cs:52665,2.81955809174485)
--(axis cs:52666,2.81955867557766)
--(axis cs:52667,2.81955930068714)
--(axis cs:52668,2.81955995072531)
--(axis cs:52669,2.81956056006919)
--(axis cs:52670,2.8195611927317)
--(axis cs:52671,2.81956182742223)
--(axis cs:52672,2.81956244533404)
--(axis cs:52673,2.81956308300087)
--(axis cs:52674,2.81956374153644)
--(axis cs:52675,2.81956440952883)
--(axis cs:52676,2.81956511080037)
--(axis cs:52677,2.8195657890786)
--(axis cs:52678,2.81956643048354)
--(axis cs:52679,2.81956703570973)
--(axis cs:52680,2.81956761676235)
--(axis cs:52681,2.8195681721413)
--(axis cs:52682,2.81956872109854)
--(axis cs:52683,2.81956929117235)
--(axis cs:52684,2.81956988385268)
--(axis cs:52685,2.81957051959913)
--(axis cs:52686,2.81957117054538)
--(axis cs:52687,2.81957181511907)
--(axis cs:52688,2.81957248336897)
--(axis cs:52689,2.81957315112829)
--(axis cs:52690,2.81957381015573)
--(axis cs:52691,2.81957444159411)
--(axis cs:52692,2.81957507598735)
--(axis cs:52693,2.81957569023082)
--(axis cs:52694,2.81957629857663)
--(axis cs:52695,2.81957686164099)
--(axis cs:52696,2.81957745420653)
--(axis cs:52697,2.81957803654345)
--(axis cs:52698,2.81957862260744)
--(axis cs:52699,2.81957922524813)
--(axis cs:52700,2.81957983336868)
--(axis cs:52701,2.81958042780838)
--(axis cs:52702,2.81958100833025)
--(axis cs:52703,2.81958159224775)
--(axis cs:52704,2.81958222414561)
--(axis cs:52705,2.81958284041801)
--(axis cs:52706,2.81958346188581)
--(axis cs:52707,2.81958406188256)
--(axis cs:52708,2.8195846215205)
--(axis cs:52709,2.81958514388776)
--(axis cs:52710,2.81958568299571)
--(axis cs:52711,2.8195862074897)
--(axis cs:52712,2.8195867239047)
--(axis cs:52713,2.81958721011194)
--(axis cs:52714,2.8195876670504)
--(axis cs:52715,2.81958812884818)
--(axis cs:52716,2.81958855991216)
--(axis cs:52717,2.81958899243053)
--(axis cs:52718,2.81958939774453)
--(axis cs:52719,2.81958982246953)
--(axis cs:52720,2.81959025493952)
--(axis cs:52721,2.81959063045865)
--(axis cs:52722,2.81959104543591)
--(axis cs:52723,2.81959147282729)
--(axis cs:52724,2.81959190204314)
--(axis cs:52725,2.81959229465783)
--(axis cs:52726,2.81959269889805)
--(axis cs:52727,2.81959311558722)
--(axis cs:52728,2.81959351054047)
--(axis cs:52729,2.8195938905638)
--(axis cs:52730,2.8195942650069)
--(axis cs:52731,2.81959462702517)
--(axis cs:52732,2.81959498010232)
--(axis cs:52733,2.8195953470616)
--(axis cs:52734,2.81959571181451)
--(axis cs:52735,2.8195960751643)
--(axis cs:52736,2.8195964359257)
--(axis cs:52737,2.81959682133476)
--(axis cs:52738,2.81959720539896)
--(axis cs:52739,2.81959758290123)
--(axis cs:52740,2.81959795515587)
--(axis cs:52741,2.81959831418849)
--(axis cs:52742,2.81959869594479)
--(axis cs:52743,2.81959907841003)
--(axis cs:52744,2.81959941058397)
--(axis cs:52745,2.81959975264458)
--(axis cs:52746,2.81960009706148)
--(axis cs:52747,2.81960045658238)
--(axis cs:52748,2.81960085441888)
--(axis cs:52749,2.81960124438946)
--(axis cs:52750,2.81960166737419)
--(axis cs:52751,2.81960209189444)
--(axis cs:52752,2.81960253376302)
--(axis cs:52753,2.81960296585282)
--(axis cs:52754,2.8196033800591)
--(axis cs:52755,2.81960379188716)
--(axis cs:52756,2.81960418277735)
--(axis cs:52757,2.81960457314409)
--(axis cs:52758,2.81960497268059)
--(axis cs:52759,2.8196053641874)
--(axis cs:52760,2.81960574446195)
--(axis cs:52761,2.81960614980313)
--(axis cs:52762,2.81960658582654)
--(axis cs:52763,2.81960703818016)
--(axis cs:52764,2.81960751738172)
--(axis cs:52765,2.81960799961458)
--(axis cs:52766,2.8196084949123)
--(axis cs:52767,2.81960899586449)
--(axis cs:52768,2.81960951623305)
--(axis cs:52769,2.81961001135392)
--(axis cs:52770,2.8196105331936)
--(axis cs:52771,2.81961100644625)
--(axis cs:52772,2.81961144856553)
--(axis cs:52773,2.81961187486847)
--(axis cs:52774,2.81961227466245)
--(axis cs:52775,2.81961263161925)
--(axis cs:52776,2.81961296224937)
--(axis cs:52777,2.81961326614134)
--(axis cs:52778,2.81961357699185)
--(axis cs:52779,2.81961389059238)
--(axis cs:52780,2.8196142303984)
--(axis cs:52781,2.81961455018286)
--(axis cs:52782,2.81961487487749)
--(axis cs:52783,2.81961518903164)
--(axis cs:52784,2.81961552260666)
--(axis cs:52785,2.81961586875066)
--(axis cs:52786,2.81961621731915)
--(axis cs:52787,2.81961657232618)
--(axis cs:52788,2.81961690361848)
--(axis cs:52789,2.81961723162038)
--(axis cs:52790,2.81961749843766)
--(axis cs:52791,2.81961772776018)
--(axis cs:52792,2.81961796415863)
--(axis cs:52793,2.81961821912862)
--(axis cs:52794,2.81961848024014)
--(axis cs:52795,2.81961875225403)
--(axis cs:52796,2.81961899201804)
--(axis cs:52797,2.81961922373479)
--(axis cs:52798,2.81961947206427)
--(axis cs:52799,2.81961970875078)
--(axis cs:52800,2.81961994080661)
--(axis cs:52801,2.81962022331866)
--(axis cs:52802,2.81962046026251)
--(axis cs:52803,2.81962066498771)
--(axis cs:52804,2.81962088384897)
--(axis cs:52805,2.81962113244086)
--(axis cs:52806,2.81962140381429)
--(axis cs:52807,2.81962170752744)
--(axis cs:52808,2.81962201224301)
--(axis cs:52809,2.8196222888715)
--(axis cs:52810,2.81962253513489)
--(axis cs:52811,2.819622801246)
--(axis cs:52812,2.81962310703804)
--(axis cs:52813,2.81962338571375)
--(axis cs:52814,2.81962365980634)
--(axis cs:52815,2.81962391141144)
--(axis cs:52816,2.81962412115316)
--(axis cs:52817,2.8196243390101)
--(axis cs:52818,2.81962455010849)
--(axis cs:52819,2.81962477484249)
--(axis cs:52820,2.81962500513321)
--(axis cs:52821,2.81962525992835)
--(axis cs:52822,2.81962551946962)
--(axis cs:52823,2.81962578762786)
--(axis cs:52824,2.81962601743555)
--(axis cs:52825,2.81962624646964)
--(axis cs:52826,2.81962648827039)
--(axis cs:52827,2.81962677529625)
--(axis cs:52828,2.81962707555755)
--(axis cs:52829,2.81962735673133)
--(axis cs:52830,2.81962762031732)
--(axis cs:52831,2.81962790715126)
--(axis cs:52832,2.81962817011542)
--(axis cs:52833,2.81962846347329)
--(axis cs:52834,2.81962873685609)
--(axis cs:52835,2.81962904062596)
--(axis cs:52836,2.81962934537818)
--(axis cs:52837,2.81962967114416)
--(axis cs:52838,2.81962999917488)
--(axis cs:52839,2.81963036294566)
--(axis cs:52840,2.8196307211997)
--(axis cs:52841,2.81963110620939)
--(axis cs:52842,2.8196314696088)
--(axis cs:52843,2.819631856293)
--(axis cs:52844,2.81963222911294)
--(axis cs:52845,2.81963261410624)
--(axis cs:52846,2.81963301016307)
--(axis cs:52847,2.81963341862139)
--(axis cs:52848,2.81963378461652)
--(axis cs:52849,2.81963412642993)
--(axis cs:52850,2.81963441965202)
--(axis cs:52851,2.81963470955239)
--(axis cs:52852,2.81963498687727)
--(axis cs:52853,2.81963526985436)
--(axis cs:52854,2.81963552212771)
--(axis cs:52855,2.81963581031688)
--(axis cs:52856,2.81963606242559)
--(axis cs:52857,2.81963629921514)
--(axis cs:52858,2.81963656143941)
--(axis cs:52859,2.81963680497925)
--(axis cs:52860,2.81963707681279)
--(axis cs:52861,2.81963734613262)
--(axis cs:52862,2.81963756613109)
--(axis cs:52863,2.81963777390415)
--(axis cs:52864,2.8196380158932)
--(axis cs:52865,2.8196382417501)
--(axis cs:52866,2.81963852283586)
--(axis cs:52867,2.81963877534083)
--(axis cs:52868,2.81963901188981)
--(axis cs:52869,2.81963920450888)
--(axis cs:52870,2.81963941908796)
--(axis cs:52871,2.81963968202902)
--(axis cs:52872,2.81963997033096)
--(axis cs:52873,2.81964025566676)
--(axis cs:52874,2.81964054095487)
--(axis cs:52875,2.81964083610619)
--(axis cs:52876,2.81964112117926)
--(axis cs:52877,2.81964144441369)
--(axis cs:52878,2.81964171520303)
--(axis cs:52879,2.81964198685422)
--(axis cs:52880,2.81964223484872)
--(axis cs:52881,2.8196424648171)
--(axis cs:52882,2.81964268718966)
--(axis cs:52883,2.81964289676285)
--(axis cs:52884,2.81964315529595)
--(axis cs:52885,2.81964340660415)
--(axis cs:52886,2.81964367896537)
--(axis cs:52887,2.81964397268279)
--(axis cs:52888,2.81964428584383)
--(axis cs:52889,2.81964458969179)
--(axis cs:52890,2.81964486731051)
--(axis cs:52891,2.81964518692058)
--(axis cs:52892,2.81964551300893)
--(axis cs:52893,2.81964585019277)
--(axis cs:52894,2.81964617305864)
--(axis cs:52895,2.81964648435884)
--(axis cs:52896,2.81964677926421)
--(axis cs:52897,2.81964707374135)
--(axis cs:52898,2.81964737707148)
--(axis cs:52899,2.81964767353638)
--(axis cs:52900,2.81964804038128)
--(axis cs:52901,2.81964839815098)
--(axis cs:52902,2.81964876729934)
--(axis cs:52903,2.81964912593783)
--(axis cs:52904,2.81964946661202)
--(axis cs:52905,2.81964985104789)
--(axis cs:52906,2.81965019451214)
--(axis cs:52907,2.81965051574292)
--(axis cs:52908,2.81965081524736)
--(axis cs:52909,2.81965112937117)
--(axis cs:52910,2.81965142287845)
--(axis cs:52911,2.81965166631663)
--(axis cs:52912,2.81965190060469)
--(axis cs:52913,2.81965210646943)
--(axis cs:52914,2.81965227197943)
--(axis cs:52915,2.81965244340613)
--(axis cs:52916,2.81965262315067)
--(axis cs:52917,2.81965281274261)
--(axis cs:52918,2.81965303909729)
--(axis cs:52919,2.81965330508049)
--(axis cs:52920,2.81965357471992)
--(axis cs:52921,2.81965381341279)
--(axis cs:52922,2.81965402639576)
--(axis cs:52923,2.81965423870619)
--(axis cs:52924,2.81965445612413)
--(axis cs:52925,2.81965463726004)
--(axis cs:52926,2.81965483426086)
--(axis cs:52927,2.81965503043858)
--(axis cs:52928,2.81965520643937)
--(axis cs:52929,2.81965538108798)
--(axis cs:52930,2.8196555622915)
--(axis cs:52931,2.81965572015615)
--(axis cs:52932,2.81965585410381)
--(axis cs:52933,2.81965599883478)
--(axis cs:52934,2.81965612568777)
--(axis cs:52935,2.81965628371903)
--(axis cs:52936,2.81965643937327)
--(axis cs:52937,2.81965660869087)
--(axis cs:52938,2.81965677826543)
--(axis cs:52939,2.8196569702599)
--(axis cs:52940,2.81965715797466)
--(axis cs:52941,2.81965737605588)
--(axis cs:52942,2.81965763046581)
--(axis cs:52943,2.81965793201445)
--(axis cs:52944,2.81965825338844)
--(axis cs:52945,2.81965858643048)
--(axis cs:52946,2.81965891816758)
--(axis cs:52947,2.81965923515513)
--(axis cs:52948,2.81965954915152)
--(axis cs:52949,2.81965985739372)
--(axis cs:52950,2.81966017900011)
--(axis cs:52951,2.8196605172537)
--(axis cs:52952,2.81966085522936)
--(axis cs:52953,2.81966114792976)
--(axis cs:52954,2.81966144116943)
--(axis cs:52955,2.81966173093339)
--(axis cs:52956,2.81966200373299)
--(axis cs:52957,2.81966222226769)
--(axis cs:52958,2.81966238400949)
--(axis cs:52959,2.81966256201444)
--(axis cs:52960,2.81966271697219)
--(axis cs:52961,2.81966288038453)
--(axis cs:52962,2.81966307357437)
--(axis cs:52963,2.81966324892813)
--(axis cs:52964,2.8196634073486)
--(axis cs:52965,2.81966358557432)
--(axis cs:52966,2.81966377685476)
--(axis cs:52967,2.81966396248685)
--(axis cs:52968,2.81966414521339)
--(axis cs:52969,2.81966433769149)
--(axis cs:52970,2.81966448128701)
--(axis cs:52971,2.81966460355482)
--(axis cs:52972,2.81966474165213)
--(axis cs:52973,2.81966485228386)
--(axis cs:52974,2.81966495025025)
--(axis cs:52975,2.8196650462316)
--(axis cs:52976,2.81966514066174)
--(axis cs:52977,2.8196652801614)
--(axis cs:52978,2.81966546614278)
--(axis cs:52979,2.81966565702641)
--(axis cs:52980,2.81966582116261)
--(axis cs:52981,2.81966594368548)
--(axis cs:52982,2.81966607138116)
--(axis cs:52983,2.81966619459576)
--(axis cs:52984,2.81966627835291)
--(axis cs:52985,2.81966638663309)
--(axis cs:52986,2.81966647014624)
--(axis cs:52987,2.81966655823234)
--(axis cs:52988,2.81966658978217)
--(axis cs:52989,2.81966661821547)
--(axis cs:52990,2.81966663597912)
--(axis cs:52991,2.8196666616982)
--(axis cs:52992,2.81966669207268)
--(axis cs:52993,2.81966670980189)
--(axis cs:52994,2.81966669849958)
--(axis cs:52995,2.81966673381324)
--(axis cs:52996,2.81966677538797)
--(axis cs:52997,2.81966678603022)
--(axis cs:52998,2.8196668010837)
--(axis cs:52999,2.81966680986887)
--(axis cs:53000,2.81966677896303)
--(axis cs:53001,2.81966675905465)
--(axis cs:53002,2.8196667270185)
--(axis cs:53003,2.81966663898156)
--(axis cs:53004,2.81966659805617)
--(axis cs:53005,2.81966654204357)
--(axis cs:53006,2.81966646136529)
--(axis cs:53007,2.81966637013272)
--(axis cs:53008,2.81966626168104)
--(axis cs:53009,2.81966617427552)
--(axis cs:53010,2.81966604693249)
--(axis cs:53011,2.81966594430681)
--(axis cs:53012,2.81966583592788)
--(axis cs:53013,2.81966572590667)
--(axis cs:53014,2.8196656237857)
--(axis cs:53015,2.81966551905514)
--(axis cs:53016,2.81966542009883)
--(axis cs:53017,2.81966531771006)
--(axis cs:53018,2.81966522129259)
--(axis cs:53019,2.81966510810904)
--(axis cs:53020,2.8196650104226)
--(axis cs:53021,2.81966492488477)
--(axis cs:53022,2.81966482483421)
--(axis cs:53023,2.8196646873541)
--(axis cs:53024,2.81966456946957)
--(axis cs:53025,2.81966444188668)
--(axis cs:53026,2.81966435225329)
--(axis cs:53027,2.81966428603237)
--(axis cs:53028,2.81966423519318)
--(axis cs:53029,2.81966417618576)
--(axis cs:53030,2.81966415073155)
--(axis cs:53031,2.81966414579621)
--(axis cs:53032,2.81966415841621)
--(axis cs:53033,2.81966417090888)
--(axis cs:53034,2.81966417688647)
--(axis cs:53035,2.81966415113982)
--(axis cs:53036,2.81966411758319)
--(axis cs:53037,2.81966405457505)
--(axis cs:53038,2.81966399106453)
--(axis cs:53039,2.81966393230662)
--(axis cs:53040,2.81966382892521)
--(axis cs:53041,2.81966375080423)
--(axis cs:53042,2.81966367914355)
--(axis cs:53043,2.81966359024271)
--(axis cs:53044,2.81966349869075)
--(axis cs:53045,2.81966342876694)
--(axis cs:53046,2.81966336378228)
--(axis cs:53047,2.81966323466053)
--(axis cs:53048,2.81966308684792)
--(axis cs:53049,2.81966290917988)
--(axis cs:53050,2.81966273003754)
--(axis cs:53051,2.81966251091075)
--(axis cs:53052,2.81966231160496)
--(axis cs:53053,2.81966215536927)
--(axis cs:53054,2.81966203466835)
--(axis cs:53055,2.81966192900463)
--(axis cs:53056,2.81966179977124)
--(axis cs:53057,2.81966170239073)
--(axis cs:53058,2.81966163975931)
--(axis cs:53059,2.8196615600981)
--(axis cs:53060,2.81966150583939)
--(axis cs:53061,2.81966144334658)
--(axis cs:53062,2.81966137721354)
--(axis cs:53063,2.81966129108839)
--(axis cs:53064,2.81966120854286)
--(axis cs:53065,2.81966109255798)
--(axis cs:53066,2.81966096183992)
--(axis cs:53067,2.81966084869932)
--(axis cs:53068,2.81966075551901)
--(axis cs:53069,2.81966069861169)
--(axis cs:53070,2.81966063785531)
--(axis cs:53071,2.81966057721551)
--(axis cs:53072,2.81966049993834)
--(axis cs:53073,2.81966043201569)
--(axis cs:53074,2.81966036710537)
--(axis cs:53075,2.81966030560683)
--(axis cs:53076,2.81966028862062)
--(axis cs:53077,2.81966025738714)
--(axis cs:53078,2.81966016888129)
--(axis cs:53079,2.81966009171494)
--(axis cs:53080,2.8196600187041)
--(axis cs:53081,2.81965994177133)
--(axis cs:53082,2.81965987576391)
--(axis cs:53083,2.81965978580101)
--(axis cs:53084,2.8196596998325)
--(axis cs:53085,2.81965958864842)
--(axis cs:53086,2.81965950537244)
--(axis cs:53087,2.81965941512068)
--(axis cs:53088,2.81965935616571)
--(axis cs:53089,2.81965927154696)
--(axis cs:53090,2.81965919685507)
--(axis cs:53091,2.8196591213352)
--(axis cs:53092,2.81965904837035)
--(axis cs:53093,2.81965896235515)
--(axis cs:53094,2.81965888252586)
--(axis cs:53095,2.81965883186307)
--(axis cs:53096,2.81965873856028)
--(axis cs:53097,2.81965865060296)
--(axis cs:53098,2.81965855384089)
--(axis cs:53099,2.81965846546975)
--(axis cs:53100,2.81965834849177)
--(axis cs:53101,2.81965822521366)
--(axis cs:53102,2.8196581168593)
--(axis cs:53103,2.81965800466303)
--(axis cs:53104,2.81965786889767)
--(axis cs:53105,2.81965770698117)
--(axis cs:53106,2.81965754146333)
--(axis cs:53107,2.8196573615913)
--(axis cs:53108,2.81965716779121)
--(axis cs:53109,2.81965699635911)
--(axis cs:53110,2.81965682592587)
--(axis cs:53111,2.81965658924055)
--(axis cs:53112,2.81965632075962)
--(axis cs:53113,2.81965606298564)
--(axis cs:53114,2.81965580421852)
--(axis cs:53115,2.81965556833356)
--(axis cs:53116,2.81965530522911)
--(axis cs:53117,2.81965505387107)
--(axis cs:53118,2.81965478733473)
--(axis cs:53119,2.81965453873574)
--(axis cs:53120,2.81965429597187)
--(axis cs:53121,2.81965407069703)
--(axis cs:53122,2.81965384988019)
--(axis cs:53123,2.8196536096909)
--(axis cs:53124,2.8196533543986)
--(axis cs:53125,2.81965311126548)
--(axis cs:53126,2.81965290368463)
--(axis cs:53127,2.81965268859493)
--(axis cs:53128,2.81965245976197)
--(axis cs:53129,2.81965222758629)
--(axis cs:53130,2.81965206118658)
--(axis cs:53131,2.81965186362841)
--(axis cs:53132,2.81965168893701)
--(axis cs:53133,2.81965150680473)
--(axis cs:53134,2.81965131998999)
--(axis cs:53135,2.81965113074954)
--(axis cs:53136,2.81965092445709)
--(axis cs:53137,2.81965073348344)
--(axis cs:53138,2.81965055147229)
--(axis cs:53139,2.81965038078073)
--(axis cs:53140,2.81965022524385)
--(axis cs:53141,2.81965006950074)
--(axis cs:53142,2.81964988000215)
--(axis cs:53143,2.81964971804385)
--(axis cs:53144,2.81964959375359)
--(axis cs:53145,2.81964947719699)
--(axis cs:53146,2.81964931670137)
--(axis cs:53147,2.81964914182245)
--(axis cs:53148,2.81964892237664)
--(axis cs:53149,2.81964871240758)
--(axis cs:53150,2.81964855798847)
--(axis cs:53151,2.81964840495909)
--(axis cs:53152,2.81964824732015)
--(axis cs:53153,2.81964805846515)
--(axis cs:53154,2.81964786666887)
--(axis cs:53155,2.81964768500864)
--(axis cs:53156,2.81964750993704)
--(axis cs:53157,2.81964735183871)
--(axis cs:53158,2.81964721168048)
--(axis cs:53159,2.81964704291201)
--(axis cs:53160,2.81964687593132)
--(axis cs:53161,2.81964671858456)
--(axis cs:53162,2.81964657763853)
--(axis cs:53163,2.81964644436149)
--(axis cs:53164,2.81964632236902)
--(axis cs:53165,2.81964619166087)
--(axis cs:53166,2.81964606235375)
--(axis cs:53167,2.8196459776322)
--(axis cs:53168,2.81964586777568)
--(axis cs:53169,2.81964575372748)
--(axis cs:53170,2.81964562369939)
--(axis cs:53171,2.81964554148862)
--(axis cs:53172,2.8196454629931)
--(axis cs:53173,2.81964537103701)
--(axis cs:53174,2.81964526352258)
--(axis cs:53175,2.81964512933469)
--(axis cs:53176,2.81964499070007)
--(axis cs:53177,2.81964487034972)
--(axis cs:53178,2.81964474933269)
--(axis cs:53179,2.81964467727685)
--(axis cs:53180,2.81964459113446)
--(axis cs:53181,2.81964455983583)
--(axis cs:53182,2.8196445318075)
--(axis cs:53183,2.81964450748722)
--(axis cs:53184,2.81964452745656)
--(axis cs:53185,2.8196445128037)
--(axis cs:53186,2.81964452290983)
--(axis cs:53187,2.81964447235704)
--(axis cs:53188,2.81964441939897)
--(axis cs:53189,2.81964434871903)
--(axis cs:53190,2.8196442906065)
--(axis cs:53191,2.81964423535016)
--(axis cs:53192,2.81964416669706)
--(axis cs:53193,2.81964409257715)
--(axis cs:53194,2.81964401097478)
--(axis cs:53195,2.81964394445085)
--(axis cs:53196,2.8196438694273)
--(axis cs:53197,2.81964380861903)
--(axis cs:53198,2.8196437858776)
--(axis cs:53199,2.81964378261707)
--(axis cs:53200,2.81964375052387)
--(axis cs:53201,2.81964371445323)
--(axis cs:53202,2.81964371218321)
--(axis cs:53203,2.8196437267239)
--(axis cs:53204,2.81964376890874)
--(axis cs:53205,2.81964382977301)
--(axis cs:53206,2.81964390649035)
--(axis cs:53207,2.81964395256821)
--(axis cs:53208,2.81964402084353)
--(axis cs:53209,2.81964408996243)
--(axis cs:53210,2.81964411842875)
--(axis cs:53211,2.81964414485577)
--(axis cs:53212,2.81964418108354)
--(axis cs:53213,2.81964420553422)
--(axis cs:53214,2.81964424222091)
--(axis cs:53215,2.81964427660127)
--(axis cs:53216,2.81964432365076)
--(axis cs:53217,2.81964436148288)
--(axis cs:53218,2.81964439186201)
--(axis cs:53219,2.8196444815629)
--(axis cs:53220,2.81964454466981)
--(axis cs:53221,2.81964457439302)
--(axis cs:53222,2.81964461617656)
--(axis cs:53223,2.81964462379412)
--(axis cs:53224,2.81964462703018)
--(axis cs:53225,2.81964466299823)
--(axis cs:53226,2.81964468146689)
--(axis cs:53227,2.8196446980771)
--(axis cs:53228,2.8196446738077)
--(axis cs:53229,2.81964468890809)
--(axis cs:53230,2.81964469425228)
--(axis cs:53231,2.81964466603562)
--(axis cs:53232,2.81964466115553)
--(axis cs:53233,2.81964465057687)
--(axis cs:53234,2.8196446805671)
--(axis cs:53235,2.81964471478371)
--(axis cs:53236,2.81964474935109)
--(axis cs:53237,2.81964478890185)
--(axis cs:53238,2.81964483988492)
--(axis cs:53239,2.81964492888138)
--(axis cs:53240,2.81964504861582)
--(axis cs:53241,2.81964515927705)
--(axis cs:53242,2.81964529525867)
--(axis cs:53243,2.81964541228672)
--(axis cs:53244,2.81964555032352)
--(axis cs:53245,2.81964571795999)
--(axis cs:53246,2.81964590572503)
--(axis cs:53247,2.81964610148479)
--(axis cs:53248,2.81964626914216)
--(axis cs:53249,2.81964646194417)
--(axis cs:53250,2.81964664424075)
--(axis cs:53251,2.81964678186799)
--(axis cs:53252,2.81964692375594)
--(axis cs:53253,2.81964704826507)
--(axis cs:53254,2.81964717122651)
--(axis cs:53255,2.8196472867848)
--(axis cs:53256,2.81964741610691)
--(axis cs:53257,2.81964750345508)
--(axis cs:53258,2.81964755836256)
--(axis cs:53259,2.81964760219663)
--(axis cs:53260,2.81964764720611)
--(axis cs:53261,2.81964762095704)
--(axis cs:53262,2.8196476117195)
--(axis cs:53263,2.81964759233547)
--(axis cs:53264,2.81964755166553)
--(axis cs:53265,2.81964754604445)
--(axis cs:53266,2.81964753818527)
--(axis cs:53267,2.81964756249492)
--(axis cs:53268,2.81964758888885)
--(axis cs:53269,2.81964763460335)
--(axis cs:53270,2.81964767755023)
--(axis cs:53271,2.81964771893638)
--(axis cs:53272,2.81964779153203)
--(axis cs:53273,2.81964785724811)
--(axis cs:53274,2.81964792630768)
--(axis cs:53275,2.81964799477192)
--(axis cs:53276,2.81964805523141)
--(axis cs:53277,2.81964812782417)
--(axis cs:53278,2.81964821018864)
--(axis cs:53279,2.81964828380937)
--(axis cs:53280,2.81964838685467)
--(axis cs:53281,2.81964848357409)
--(axis cs:53282,2.81964856005072)
--(axis cs:53283,2.81964862128815)
--(axis cs:53284,2.81964868136481)
--(axis cs:53285,2.81964871154312)
--(axis cs:53286,2.81964870428824)
--(axis cs:53287,2.81964870071579)
--(axis cs:53288,2.8196487104163)
--(axis cs:53289,2.81964868894182)
--(axis cs:53290,2.8196486569255)
--(axis cs:53291,2.81964861630634)
--(axis cs:53292,2.81964859557538)
--(axis cs:53293,2.81964858749293)
--(axis cs:53294,2.81964853601344)
--(axis cs:53295,2.81964848330082)
--(axis cs:53296,2.81964844326035)
--(axis cs:53297,2.81964842299078)
--(axis cs:53298,2.81964839060198)
--(axis cs:53299,2.81964839351365)
--(axis cs:53300,2.81964839365435)
--(axis cs:53301,2.81964844258148)
--(axis cs:53302,2.81964846766767)
--(axis cs:53303,2.81964844650518)
--(axis cs:53304,2.81964844157054)
--(axis cs:53305,2.81964841999757)
--(axis cs:53306,2.81964838423967)
--(axis cs:53307,2.81964833747809)
--(axis cs:53308,2.81964830037815)
--(axis cs:53309,2.8196482504898)
--(axis cs:53310,2.81964820491137)
--(axis cs:53311,2.81964812691697)
--(axis cs:53312,2.81964803683291)
--(axis cs:53313,2.81964794944628)
--(axis cs:53314,2.81964790425043)
--(axis cs:53315,2.81964788115192)
--(axis cs:53316,2.81964785511755)
--(axis cs:53317,2.81964784777433)
--(axis cs:53318,2.81964781367363)
--(axis cs:53319,2.81964780060954)
--(axis cs:53320,2.81964779049686)
--(axis cs:53321,2.81964780368664)
--(axis cs:53322,2.8196478288527)
--(axis cs:53323,2.81964785321189)
--(axis cs:53324,2.81964784580547)
--(axis cs:53325,2.81964783571267)
--(axis cs:53326,2.81964782596278)
--(axis cs:53327,2.81964777299795)
--(axis cs:53328,2.81964768276007)
--(axis cs:53329,2.81964761220391)
--(axis cs:53330,2.81964754394502)
--(axis cs:53331,2.81964748272599)
--(axis cs:53332,2.81964744384871)
--(axis cs:53333,2.81964743954092)
--(axis cs:53334,2.81964747408732)
--(axis cs:53335,2.81964750401093)
--(axis cs:53336,2.81964751640133)
--(axis cs:53337,2.81964752664336)
--(axis cs:53338,2.8196475341748)
--(axis cs:53339,2.81964751644863)
--(axis cs:53340,2.8196474896159)
--(axis cs:53341,2.81964746752798)
--(axis cs:53342,2.81964743090271)
--(axis cs:53343,2.81964743939607)
--(axis cs:53344,2.81964745129243)
--(axis cs:53345,2.81964748742955)
--(axis cs:53346,2.81964750791557)
--(axis cs:53347,2.81964749983809)
--(axis cs:53348,2.81964746321032)
--(axis cs:53349,2.81964745117583)
--(axis cs:53350,2.81964747795016)
--(axis cs:53351,2.81964752589273)
--(axis cs:53352,2.81964760532096)
--(axis cs:53353,2.81964765264868)
--(axis cs:53354,2.8196477280618)
--(axis cs:53355,2.81964782883363)
--(axis cs:53356,2.81964790115729)
--(axis cs:53357,2.81964795064256)
--(axis cs:53358,2.819648020967)
--(axis cs:53359,2.81964806174688)
--(axis cs:53360,2.8196481153573)
--(axis cs:53361,2.81964816253222)
--(axis cs:53362,2.81964818954439)
--(axis cs:53363,2.81964818711727)
--(axis cs:53364,2.81964820523833)
--(axis cs:53365,2.81964824524867)
--(axis cs:53366,2.81964828707525)
--(axis cs:53367,2.81964830189191)
--(axis cs:53368,2.81964833635818)
--(axis cs:53369,2.81964838402398)
--(axis cs:53370,2.81964843599411)
--(axis cs:53371,2.81964850579177)
--(axis cs:53372,2.81964859503488)
--(axis cs:53373,2.8196486803842)
--(axis cs:53374,2.81964877278042)
--(axis cs:53375,2.81964884150761)
--(axis cs:53376,2.8196489176051)
--(axis cs:53377,2.81964902404999)
--(axis cs:53378,2.81964915595875)
--(axis cs:53379,2.81964929889181)
--(axis cs:53380,2.81964942952235)
--(axis cs:53381,2.81964953936427)
--(axis cs:53382,2.8196496605811)
--(axis cs:53383,2.81964980104716)
--(axis cs:53384,2.81964991735572)
--(axis cs:53385,2.81965004480177)
--(axis cs:53386,2.81965015311504)
--(axis cs:53387,2.81965026088528)
--(axis cs:53388,2.81965038011277)
--(axis cs:53389,2.81965049498614)
--(axis cs:53390,2.81965059300078)
--(axis cs:53391,2.8196506833642)
--(axis cs:53392,2.8196507034391)
--(axis cs:53393,2.81965068039259)
--(axis cs:53394,2.81965067943473)
--(axis cs:53395,2.81965066597368)
--(axis cs:53396,2.81965068008276)
--(axis cs:53397,2.81965073166323)
--(axis cs:53398,2.81965079196763)
--(axis cs:53399,2.81965085890265)
--(axis cs:53400,2.8196509518209)
--(axis cs:53401,2.81965104986564)
--(axis cs:53402,2.81965111843283)
--(axis cs:53403,2.81965118794268)
--(axis cs:53404,2.81965124521513)
--(axis cs:53405,2.81965127875194)
--(axis cs:53406,2.81965130675331)
--(axis cs:53407,2.81965135348279)
--(axis cs:53408,2.8196513444563)
--(axis cs:53409,2.81965131835041)
--(axis cs:53410,2.81965128495014)
--(axis cs:53411,2.81965127369283)
--(axis cs:53412,2.81965124546349)
--(axis cs:53413,2.81965121187813)
--(axis cs:53414,2.81965118675429)
--(axis cs:53415,2.81965121217189)
--(axis cs:53416,2.81965124206664)
--(axis cs:53417,2.81965124873087)
--(axis cs:53418,2.8196512190991)
--(axis cs:53419,2.81965118656971)
--(axis cs:53420,2.81965113377969)
--(axis cs:53421,2.81965108391576)
--(axis cs:53422,2.81965101368499)
--(axis cs:53423,2.81965094489292)
--(axis cs:53424,2.81965087095291)
--(axis cs:53425,2.81965084528088)
--(axis cs:53426,2.81965080135236)
--(axis cs:53427,2.81965070004068)
--(axis cs:53428,2.81965060497499)
--(axis cs:53429,2.81965057336468)
--(axis cs:53430,2.81965054412121)
--(axis cs:53431,2.8196504832783)
--(axis cs:53432,2.81965038777795)
--(axis cs:53433,2.81965029424428)
--(axis cs:53434,2.81965023811262)
--(axis cs:53435,2.81965014170528)
--(axis cs:53436,2.81965004760033)
--(axis cs:53437,2.81964996264196)
--(axis cs:53438,2.8196498762545)
--(axis cs:53439,2.81964976852867)
--(axis cs:53440,2.81964966479494)
--(axis cs:53441,2.81964953442235)
--(axis cs:53442,2.81964943626788)
--(axis cs:53443,2.81964933245666)
--(axis cs:53444,2.81964922055575)
--(axis cs:53445,2.81964912731724)
--(axis cs:53446,2.81964900979454)
--(axis cs:53447,2.81964887759709)
--(axis cs:53448,2.81964871872642)
--(axis cs:53449,2.81964855133079)
--(axis cs:53450,2.81964841013154)
--(axis cs:53451,2.81964824169419)
--(axis cs:53452,2.81964808390972)
--(axis cs:53453,2.81964793046224)
--(axis cs:53454,2.81964778361046)
--(axis cs:53455,2.81964763670116)
--(axis cs:53456,2.81964746719775)
--(axis cs:53457,2.81964728902593)
--(axis cs:53458,2.81964709535184)
--(axis cs:53459,2.8196469355972)
--(axis cs:53460,2.81964677100128)
--(axis cs:53461,2.81964660562802)
--(axis cs:53462,2.81964647381317)
--(axis cs:53463,2.8196463303696)
--(axis cs:53464,2.81964623891903)
--(axis cs:53465,2.81964621479457)
--(axis cs:53466,2.8196462147237)
--(axis cs:53467,2.81964625300994)
--(axis cs:53468,2.81964632042219)
--(axis cs:53469,2.81964635594728)
--(axis cs:53470,2.81964641759254)
--(axis cs:53471,2.8196465043694)
--(axis cs:53472,2.81964659630404)
--(axis cs:53473,2.81964667065692)
--(axis cs:53474,2.81964674767963)
--(axis cs:53475,2.81964683015206)
--(axis cs:53476,2.81964692400837)
--(axis cs:53477,2.81964700268097)
--(axis cs:53478,2.81964710211629)
--(axis cs:53479,2.81964719383621)
--(axis cs:53480,2.81964731347673)
--(axis cs:53481,2.81964745696335)
--(axis cs:53482,2.81964760132519)
--(axis cs:53483,2.81964775838962)
--(axis cs:53484,2.81964789391649)
--(axis cs:53485,2.81964798673142)
--(axis cs:53486,2.8196480823193)
--(axis cs:53487,2.81964815548047)
--(axis cs:53488,2.81964822540375)
--(axis cs:53489,2.81964824819418)
--(axis cs:53490,2.81964826616526)
--(axis cs:53491,2.81964827023804)
--(axis cs:53492,2.81964828682723)
--(axis cs:53493,2.81964828691877)
--(axis cs:53494,2.81964831079279)
--(axis cs:53495,2.819648354297)
--(axis cs:53496,2.81964837127042)
--(axis cs:53497,2.81964841419614)
--(axis cs:53498,2.81964842454262)
--(axis cs:53499,2.819648428437)
--(axis cs:53500,2.81964842820245)
--(axis cs:53501,2.81964848046559)
--(axis cs:53502,2.81964853473675)
--(axis cs:53503,2.81964858059404)
--(axis cs:53504,2.81964863747304)
--(axis cs:53505,2.81964870584329)
--(axis cs:53506,2.81964880299304)
--(axis cs:53507,2.81964892442458)
--(axis cs:53508,2.81964901954881)
--(axis cs:53509,2.81964910152113)
--(axis cs:53510,2.81964924149612)
--(axis cs:53511,2.81964935383207)
--(axis cs:53512,2.8196494992397)
--(axis cs:53513,2.81964965213213)
--(axis cs:53514,2.81964976467007)
--(axis cs:53515,2.81964986138678)
--(axis cs:53516,2.8196499434082)
--(axis cs:53517,2.81965004010291)
--(axis cs:53518,2.81965015560843)
--(axis cs:53519,2.81965027459916)
--(axis cs:53520,2.81965040114543)
--(axis cs:53521,2.81965049368676)
--(axis cs:53522,2.81965059640721)
--(axis cs:53523,2.81965071962413)
--(axis cs:53524,2.81965085912822)
--(axis cs:53525,2.81965100327273)
--(axis cs:53526,2.81965112337073)
--(axis cs:53527,2.81965125918559)
--(axis cs:53528,2.81965138665902)
--(axis cs:53529,2.81965154373459)
--(axis cs:53530,2.81965168311425)
--(axis cs:53531,2.8196517956064)
--(axis cs:53532,2.81965191207823)
--(axis cs:53533,2.81965204938992)
--(axis cs:53534,2.81965216215227)
--(axis cs:53535,2.81965225403838)
--(axis cs:53536,2.81965236832289)
--(axis cs:53537,2.8196524962907)
--(axis cs:53538,2.81965269329526)
--(axis cs:53539,2.81965287813526)
--(axis cs:53540,2.81965309751543)
--(axis cs:53541,2.81965330285878)
--(axis cs:53542,2.81965353134095)
--(axis cs:53543,2.8196538011663)
--(axis cs:53544,2.81965410747775)
--(axis cs:53545,2.81965441462622)
--(axis cs:53546,2.81965473997101)
--(axis cs:53547,2.81965506857225)
--(axis cs:53548,2.81965545992102)
--(axis cs:53549,2.81965584607051)
--(axis cs:53550,2.81965622981633)
--(axis cs:53551,2.81965660853247)
--(axis cs:53552,2.81965696268349)
--(axis cs:53553,2.81965731225932)
--(axis cs:53554,2.81965766483992)
--(axis cs:53555,2.81965802981587)
--(axis cs:53556,2.81965835505157)
--(axis cs:53557,2.81965867840455)
--(axis cs:53558,2.81965905448081)
--(axis cs:53559,2.81965943123324)
--(axis cs:53560,2.81965977977712)
--(axis cs:53561,2.81966016782192)
--(axis cs:53562,2.81966060311291)
--(axis cs:53563,2.81966102128967)
--(axis cs:53564,2.81966143518041)
--(axis cs:53565,2.81966184053259)
--(axis cs:53566,2.81966220320754)
--(axis cs:53567,2.81966258471145)
--(axis cs:53568,2.81966296918841)
--(axis cs:53569,2.81966334873305)
--(axis cs:53570,2.81966369947426)
--(axis cs:53571,2.81966405405725)
--(axis cs:53572,2.81966439841157)
--(axis cs:53573,2.81966472408136)
--(axis cs:53574,2.81966502843411)
--(axis cs:53575,2.8196653508295)
--(axis cs:53576,2.81966568063358)
--(axis cs:53577,2.81966600092156)
--(axis cs:53578,2.81966630523896)
--(axis cs:53579,2.81966658726196)
--(axis cs:53580,2.81966688298628)
--(axis cs:53581,2.81966715877614)
--(axis cs:53582,2.81966739778758)
--(axis cs:53583,2.81966764428032)
--(axis cs:53584,2.81966787755648)
--(axis cs:53585,2.81966809460671)
--(axis cs:53586,2.81966828721562)
--(axis cs:53587,2.81966847437289)
--(axis cs:53588,2.81966865501648)
--(axis cs:53589,2.81966882438033)
--(axis cs:53590,2.81966900072012)
--(axis cs:53591,2.81966916430766)
--(axis cs:53592,2.81966931957652)
--(axis cs:53593,2.81966945680898)
--(axis cs:53594,2.81966960059682)
--(axis cs:53595,2.81966975610223)
--(axis cs:53596,2.8196698687052)
--(axis cs:53597,2.81966997536193)
--(axis cs:53598,2.81967008790704)
--(axis cs:53599,2.81967024080143)
--(axis cs:53600,2.8196704198472)
--(axis cs:53601,2.81967060425999)
--(axis cs:53602,2.8196707819237)
--(axis cs:53603,2.81967094151069)
--(axis cs:53604,2.81967108148025)
--(axis cs:53605,2.8196711752883)
--(axis cs:53606,2.81967128746429)
--(axis cs:53607,2.81967136051821)
--(axis cs:53608,2.81967137446068)
--(axis cs:53609,2.81967142227583)
--(axis cs:53610,2.81967150786567)
--(axis cs:53611,2.81967158226282)
--(axis cs:53612,2.81967161447042)
--(axis cs:53613,2.81967164079898)
--(axis cs:53614,2.81967164943094)
--(axis cs:53615,2.81967169685604)
--(axis cs:53616,2.81967174332827)
--(axis cs:53617,2.81967179695562)
--(axis cs:53618,2.8196718872577)
--(axis cs:53619,2.81967194492721)
--(axis cs:53620,2.81967197530506)
--(axis cs:53621,2.81967203294301)
--(axis cs:53622,2.81967209609864)
--(axis cs:53623,2.81967216281298)
--(axis cs:53624,2.81967225139555)
--(axis cs:53625,2.81967232570105)
--(axis cs:53626,2.8196723900378)
--(axis cs:53627,2.81967249804212)
--(axis cs:53628,2.81967258856042)
--(axis cs:53629,2.81967267621013)
--(axis cs:53630,2.81967274683891)
--(axis cs:53631,2.81967282978986)
--(axis cs:53632,2.81967291695334)
--(axis cs:53633,2.81967303599076)
--(axis cs:53634,2.8196731504232)
--(axis cs:53635,2.81967324443003)
--(axis cs:53636,2.81967331440229)
--(axis cs:53637,2.81967338363124)
--(axis cs:53638,2.81967341540708)
--(axis cs:53639,2.81967347544551)
--(axis cs:53640,2.81967354215021)
--(axis cs:53641,2.81967361166177)
--(axis cs:53642,2.81967368139104)
--(axis cs:53643,2.81967373862007)
--(axis cs:53644,2.81967384143993)
--(axis cs:53645,2.81967395250378)
--(axis cs:53646,2.81967409245259)
--(axis cs:53647,2.81967424774748)
--(axis cs:53648,2.81967435334724)
--(axis cs:53649,2.81967445139668)
--(axis cs:53650,2.81967454892064)
--(axis cs:53651,2.81967463309273)
--(axis cs:53652,2.81967469998721)
--(axis cs:53653,2.81967473881072)
--(axis cs:53654,2.81967479410948)
--(axis cs:53655,2.81967483433988)
--(axis cs:53656,2.8196748709591)
--(axis cs:53657,2.81967489246266)
--(axis cs:53658,2.8196749613564)
--(axis cs:53659,2.81967511486532)
--(axis cs:53660,2.81967528537678)
--(axis cs:53661,2.81967547681603)
--(axis cs:53662,2.81967568558336)
--(axis cs:53663,2.81967593856181)
--(axis cs:53664,2.81967620485604)
--(axis cs:53665,2.81967646724682)
--(axis cs:53666,2.8196767189756)
--(axis cs:53667,2.81967695707143)
--(axis cs:53668,2.81967716055002)
--(axis cs:53669,2.81967739096393)
--(axis cs:53670,2.81967762168393)
--(axis cs:53671,2.81967779716792)
--(axis cs:53672,2.81967795635275)
--(axis cs:53673,2.8196781600802)
--(axis cs:53674,2.81967833539902)
--(axis cs:53675,2.81967856192161)
--(axis cs:53676,2.81967876543782)
--(axis cs:53677,2.81967894643964)
--(axis cs:53678,2.81967909263375)
--(axis cs:53679,2.8196792511491)
--(axis cs:53680,2.81967942392771)
--(axis cs:53681,2.8196795478462)
--(axis cs:53682,2.81967966556764)
--(axis cs:53683,2.81967976535015)
--(axis cs:53684,2.81967984865899)
--(axis cs:53685,2.81967990987603)
--(axis cs:53686,2.8196800036262)
--(axis cs:53687,2.81968010317054)
--(axis cs:53688,2.81968020179237)
--(axis cs:53689,2.81968028934888)
--(axis cs:53690,2.81968036421439)
--(axis cs:53691,2.81968047482254)
--(axis cs:53692,2.81968055450997)
--(axis cs:53693,2.81968060500763)
--(axis cs:53694,2.8196807264623)
--(axis cs:53695,2.81968084206788)
--(axis cs:53696,2.81968097548301)
--(axis cs:53697,2.81968109625551)
--(axis cs:53698,2.81968119398757)
--(axis cs:53699,2.81968127941842)
--(axis cs:53700,2.81968137360958)
--(axis cs:53701,2.81968138546235)
--(axis cs:53702,2.81968141638037)
--(axis cs:53703,2.81968143834742)
--(axis cs:53704,2.81968143548313)
--(axis cs:53705,2.8196814319653)
--(axis cs:53706,2.81968143024544)
--(axis cs:53707,2.81968143275131)
--(axis cs:53708,2.81968143005052)
--(axis cs:53709,2.8196814691119)
--(axis cs:53710,2.81968148811247)
--(axis cs:53711,2.81968154115487)
--(axis cs:53712,2.81968158542149)
--(axis cs:53713,2.81968160993328)
--(axis cs:53714,2.81968159667612)
--(axis cs:53715,2.81968158414586)
--(axis cs:53716,2.81968156360401)
--(axis cs:53717,2.81968153766575)
--(axis cs:53718,2.8196815070686)
--(axis cs:53719,2.81968146717853)
--(axis cs:53720,2.81968141004262)
--(axis cs:53721,2.8196813343597)
--(axis cs:53722,2.81968123808123)
--(axis cs:53723,2.81968116688174)
--(axis cs:53724,2.81968110340592)
--(axis cs:53725,2.81968103556813)
--(axis cs:53726,2.81968101238731)
--(axis cs:53727,2.81968095682844)
--(axis cs:53728,2.81968091651768)
--(axis cs:53729,2.81968084469298)
--(axis cs:53730,2.81968078472164)
--(axis cs:53731,2.8196807396376)
--(axis cs:53732,2.81968065856863)
--(axis cs:53733,2.81968058125524)
--(axis cs:53734,2.81968052107172)
--(axis cs:53735,2.81968045682015)
--(axis cs:53736,2.81968040837585)
--(axis cs:53737,2.81968037188924)
--(axis cs:53738,2.81968030723227)
--(axis cs:53739,2.81968023842864)
--(axis cs:53740,2.81968016181001)
--(axis cs:53741,2.81968001861415)
--(axis cs:53742,2.8196798995549)
--(axis cs:53743,2.81967979347006)
--(axis cs:53744,2.81967969201547)
--(axis cs:53745,2.81967961823092)
--(axis cs:53746,2.81967955100756)
--(axis cs:53747,2.81967948191611)
--(axis cs:53748,2.81967938552512)
--(axis cs:53749,2.8196792737198)
--(axis cs:53750,2.81967917278408)
--(axis cs:53751,2.81967906051108)
--(axis cs:53752,2.81967894764557)
--(axis cs:53753,2.81967884034524)
--(axis cs:53754,2.81967871459236)
--(axis cs:53755,2.81967857905099)
--(axis cs:53756,2.81967844145678)
--(axis cs:53757,2.81967832986221)
--(axis cs:53758,2.81967822858197)
--(axis cs:53759,2.81967813994432)
--(axis cs:53760,2.81967800955103)
--(axis cs:53761,2.81967788423709)
--(axis cs:53762,2.81967773564585)
--(axis cs:53763,2.81967762254158)
--(axis cs:53764,2.81967758934222)
--(axis cs:53765,2.81967754692618)
--(axis cs:53766,2.8196774603062)
--(axis cs:53767,2.81967738920371)
--(axis cs:53768,2.81967734107303)
--(axis cs:53769,2.81967726484235)
--(axis cs:53770,2.81967717882289)
--(axis cs:53771,2.8196771117752)
--(axis cs:53772,2.81967704672506)
--(axis cs:53773,2.81967694518376)
--(axis cs:53774,2.81967684102821)
--(axis cs:53775,2.8196767377508)
--(axis cs:53776,2.81967661612097)
--(axis cs:53777,2.81967649585396)
--(axis cs:53778,2.8196763331374)
--(axis cs:53779,2.81967617195946)
--(axis cs:53780,2.8196760141018)
--(axis cs:53781,2.81967582014969)
--(axis cs:53782,2.8196756290108)
--(axis cs:53783,2.81967543286667)
--(axis cs:53784,2.81967527696257)
--(axis cs:53785,2.81967515416791)
--(axis cs:53786,2.81967505347397)
--(axis cs:53787,2.81967497154605)
--(axis cs:53788,2.81967492415447)
--(axis cs:53789,2.81967486379951)
--(axis cs:53790,2.81967475286996)
--(axis cs:53791,2.81967462312609)
--(axis cs:53792,2.81967445422288)
--(axis cs:53793,2.81967426689213)
--(axis cs:53794,2.81967409503253)
--(axis cs:53795,2.81967394423646)
--(axis cs:53796,2.81967378104234)
--(axis cs:53797,2.81967362194687)
--(axis cs:53798,2.81967342326651)
--(axis cs:53799,2.81967324298656)
--(axis cs:53800,2.81967306244235)
--(axis cs:53801,2.81967286141127)
--(axis cs:53802,2.81967266722761)
--(axis cs:53803,2.8196724514367)
--(axis cs:53804,2.81967228916857)
--(axis cs:53805,2.81967215877092)
--(axis cs:53806,2.8196719885495)
--(axis cs:53807,2.81967175791118)
--(axis cs:53808,2.81967151954713)
--(axis cs:53809,2.81967131185689)
--(axis cs:53810,2.81967111186522)
--(axis cs:53811,2.81967091015862)
--(axis cs:53812,2.81967072194229)
--(axis cs:53813,2.81967054207362)
--(axis cs:53814,2.8196703482907)
--(axis cs:53815,2.81967016899438)
--(axis cs:53816,2.81966998581823)
--(axis cs:53817,2.81966977704512)
--(axis cs:53818,2.81966952255846)
--(axis cs:53819,2.81966925264759)
--(axis cs:53820,2.81966899623215)
--(axis cs:53821,2.81966873119857)
--(axis cs:53822,2.81966850554677)
--(axis cs:53823,2.81966823251476)
--(axis cs:53824,2.81966795018381)
--(axis cs:53825,2.81966762355781)
--(axis cs:53826,2.81966728748208)
--(axis cs:53827,2.81966692240277)
--(axis cs:53828,2.81966657740309)
--(axis cs:53829,2.81966620752518)
--(axis cs:53830,2.81966582393199)
--(axis cs:53831,2.819665411159)
--(axis cs:53832,2.81966497851465)
--(axis cs:53833,2.81966454374429)
--(axis cs:53834,2.8196640812866)
--(axis cs:53835,2.81966362315253)
--(axis cs:53836,2.81966315184166)
--(axis cs:53837,2.8196627057797)
--(axis cs:53838,2.81966225726288)
--(axis cs:53839,2.81966179503383)
--(axis cs:53840,2.81966134085239)
--(axis cs:53841,2.81966085711415)
--(axis cs:53842,2.81966037048687)
--(axis cs:53843,2.81965987640429)
--(axis cs:53844,2.81965942047556)
--(axis cs:53845,2.81965894534007)
--(axis cs:53846,2.81965847922507)
--(axis cs:53847,2.81965801130597)
--(axis cs:53848,2.81965756906716)
--(axis cs:53849,2.81965714938845)
--(axis cs:53850,2.8196567870583)
--(axis cs:53851,2.81965644698014)
--(axis cs:53852,2.81965611452083)
--(axis cs:53853,2.81965581663766)
--(axis cs:53854,2.81965551310703)
--(axis cs:53855,2.81965521317088)
--(axis cs:53856,2.8196549011102)
--(axis cs:53857,2.819654565806)
--(axis cs:53858,2.81965425461073)
--(axis cs:53859,2.81965395601177)
--(axis cs:53860,2.81965372145575)
--(axis cs:53861,2.81965349051769)
--(axis cs:53862,2.81965323773293)
--(axis cs:53863,2.81965298800408)
--(axis cs:53864,2.81965275877509)
--(axis cs:53865,2.81965248983218)
--(axis cs:53866,2.81965223136937)
--(axis cs:53867,2.81965202560021)
--(axis cs:53868,2.81965187011762)
--(axis cs:53869,2.81965172846213)
--(axis cs:53870,2.81965156046382)
--(axis cs:53871,2.81965140924437)
--(axis cs:53872,2.81965125203567)
--(axis cs:53873,2.81965111897197)
--(axis cs:53874,2.81965099504505)
--(axis cs:53875,2.81965090746652)
--(axis cs:53876,2.81965081487678)
--(axis cs:53877,2.81965074044331)
--(axis cs:53878,2.81965070108327)
--(axis cs:53879,2.81965063956441)
--(axis cs:53880,2.81965058656007)
--(axis cs:53881,2.81965050960743)
--(axis cs:53882,2.81965042680492)
--(axis cs:53883,2.81965032761369)
--(axis cs:53884,2.81965020764635)
--(axis cs:53885,2.81965008769481)
--(axis cs:53886,2.81964996227081)
--(axis cs:53887,2.81964983497915)
--(axis cs:53888,2.81964970377345)
--(axis cs:53889,2.81964956105146)
--(axis cs:53890,2.81964943493421)
--(axis cs:53891,2.81964930079407)
--(axis cs:53892,2.81964916395466)
--(axis cs:53893,2.81964900397241)
--(axis cs:53894,2.81964886405055)
--(axis cs:53895,2.81964869613566)
--(axis cs:53896,2.81964852137626)
--(axis cs:53897,2.81964832325671)
--(axis cs:53898,2.81964812708426)
--(axis cs:53899,2.81964791568992)
--(axis cs:53900,2.81964771320697)
--(axis cs:53901,2.81964746919243)
--(axis cs:53902,2.81964720009926)
--(axis cs:53903,2.81964691687702)
--(axis cs:53904,2.81964663156414)
--(axis cs:53905,2.81964631933229)
--(axis cs:53906,2.81964600804326)
--(axis cs:53907,2.81964565174751)
--(axis cs:53908,2.81964527115671)
--(axis cs:53909,2.81964486039732)
--(axis cs:53910,2.81964446560786)
--(axis cs:53911,2.8196440977009)
--(axis cs:53912,2.81964369582564)
--(axis cs:53913,2.81964328191899)
--(axis cs:53914,2.81964291127612)
--(axis cs:53915,2.81964255035915)
--(axis cs:53916,2.81964219359125)
--(axis cs:53917,2.81964180899477)
--(axis cs:53918,2.81964140111959)
--(axis cs:53919,2.81964100123061)
--(axis cs:53920,2.81964058288883)
--(axis cs:53921,2.81964017008079)
--(axis cs:53922,2.81963980883886)
--(axis cs:53923,2.8196394495197)
--(axis cs:53924,2.81963915658344)
--(axis cs:53925,2.81963881686943)
--(axis cs:53926,2.81963844525733)
--(axis cs:53927,2.81963809435683)
--(axis cs:53928,2.8196377614641)
--(axis cs:53929,2.81963744828063)
--(axis cs:53930,2.81963714279488)
--(axis cs:53931,2.8196368426113)
--(axis cs:53932,2.81963657992273)
--(axis cs:53933,2.81963633494915)
--(axis cs:53934,2.81963609742318)
--(axis cs:53935,2.81963587805422)
--(axis cs:53936,2.81963569903084)
--(axis cs:53937,2.81963555479736)
--(axis cs:53938,2.81963543148075)
--(axis cs:53939,2.81963528392663)
--(axis cs:53940,2.81963515271408)
--(axis cs:53941,2.81963499164573)
--(axis cs:53942,2.81963483500096)
--(axis cs:53943,2.81963467377062)
--(axis cs:53944,2.81963448096416)
--(axis cs:53945,2.81963430841693)
--(axis cs:53946,2.81963408719888)
--(axis cs:53947,2.81963387457433)
--(axis cs:53948,2.81963370268748)
--(axis cs:53949,2.81963352428363)
--(axis cs:53950,2.81963336958337)
--(axis cs:53951,2.81963325309773)
--(axis cs:53952,2.81963312488914)
--(axis cs:53953,2.81963303026562)
--(axis cs:53954,2.81963293473001)
--(axis cs:53955,2.81963283316395)
--(axis cs:53956,2.81963272441379)
--(axis cs:53957,2.81963263163263)
--(axis cs:53958,2.81963257219875)
--(axis cs:53959,2.81963251722935)
--(axis cs:53960,2.81963245765865)
--(axis cs:53961,2.81963241537485)
--(axis cs:53962,2.81963237287963)
--(axis cs:53963,2.81963236311598)
--(axis cs:53964,2.8196323425115)
--(axis cs:53965,2.81963228411017)
--(axis cs:53966,2.81963221010794)
--(axis cs:53967,2.81963211917036)
--(axis cs:53968,2.81963204296219)
--(axis cs:53969,2.81963198144584)
--(axis cs:53970,2.81963191432285)
--(axis cs:53971,2.81963183179859)
--(axis cs:53972,2.81963176446186)
--(axis cs:53973,2.81963169428723)
--(axis cs:53974,2.8196316775814)
--(axis cs:53975,2.81963162458429)
--(axis cs:53976,2.81963157213308)
--(axis cs:53977,2.81963152663496)
--(axis cs:53978,2.81963149210993)
--(axis cs:53979,2.819631434142)
--(axis cs:53980,2.81963138412338)
--(axis cs:53981,2.81963134777353)
--(axis cs:53982,2.81963131602573)
--(axis cs:53983,2.81963125266119)
--(axis cs:53984,2.81963118744634)
--(axis cs:53985,2.81963114619957)
--(axis cs:53986,2.81963107088982)
--(axis cs:53987,2.81963096758347)
--(axis cs:53988,2.81963090248454)
--(axis cs:53989,2.81963082781357)
--(axis cs:53990,2.81963076634904)
--(axis cs:53991,2.81963068462482)
--(axis cs:53992,2.81963059060991)
--(axis cs:53993,2.81963044602268)
--(axis cs:53994,2.81963030286245)
--(axis cs:53995,2.81963015199832)
--(axis cs:53996,2.8196299922348)
--(axis cs:53997,2.81962984947584)
--(axis cs:53998,2.81962970931872)
--(axis cs:53999,2.8196296205481)
--(axis cs:54000,2.81962951205589)
--(axis cs:54001,2.81962941468402)
--(axis cs:54002,2.81962934641318)
--(axis cs:54003,2.81962923605353)
--(axis cs:54004,2.81962911427562)
--(axis cs:54005,2.81962899161222)
--(axis cs:54006,2.81962880082728)
--(axis cs:54007,2.81962856002488)
--(axis cs:54008,2.81962828854959)
--(axis cs:54009,2.81962802836256)
--(axis cs:54010,2.81962772728064)
--(axis cs:54011,2.81962744396259)
--(axis cs:54012,2.8196271506348)
--(axis cs:54013,2.81962684130091)
--(axis cs:54014,2.81962653296382)
--(axis cs:54015,2.81962623719708)
--(axis cs:54016,2.81962597061294)
--(axis cs:54017,2.8196257207596)
--(axis cs:54018,2.81962547642324)
--(axis cs:54019,2.81962521741076)
--(axis cs:54020,2.8196249823839)
--(axis cs:54021,2.81962469680995)
--(axis cs:54022,2.81962442993049)
--(axis cs:54023,2.81962414107561)
--(axis cs:54024,2.8196238648636)
--(axis cs:54025,2.81962360449502)
--(axis cs:54026,2.81962336759282)
--(axis cs:54027,2.81962312082026)
--(axis cs:54028,2.81962285809791)
--(axis cs:54029,2.81962257867583)
--(axis cs:54030,2.8196222654926)
--(axis cs:54031,2.81962193487802)
--(axis cs:54032,2.8196216089808)
--(axis cs:54033,2.81962122200074)
--(axis cs:54034,2.81962080521382)
--(axis cs:54035,2.81962043867413)
--(axis cs:54036,2.81962006298464)
--(axis cs:54037,2.81961966552903)
--(axis cs:54038,2.81961926319887)
--(axis cs:54039,2.81961885976485)
--(axis cs:54040,2.81961845513468)
--(axis cs:54041,2.81961805969434)
--(axis cs:54042,2.81961770953898)
--(axis cs:54043,2.81961736768798)
--(axis cs:54044,2.81961704090287)
--(axis cs:54045,2.81961671208459)
--(axis cs:54046,2.81961642136337)
--(axis cs:54047,2.81961611117003)
--(axis cs:54048,2.81961583419642)
--(axis cs:54049,2.81961558532041)
--(axis cs:54050,2.81961531441708)
--(axis cs:54051,2.81961503614241)
--(axis cs:54052,2.81961475053412)
--(axis cs:54053,2.81961442491211)
--(axis cs:54054,2.81961405906995)
--(axis cs:54055,2.8196136968362)
--(axis cs:54056,2.81961329035792)
--(axis cs:54057,2.8196129075373)
--(axis cs:54058,2.81961252529825)
--(axis cs:54059,2.81961216695604)
--(axis cs:54060,2.81961181391161)
--(axis cs:54061,2.81961143159403)
--(axis cs:54062,2.81961108809791)
--(axis cs:54063,2.81961076718714)
--(axis cs:54064,2.81961044801833)
--(axis cs:54065,2.81961011590773)
--(axis cs:54066,2.81960978776895)
--(axis cs:54067,2.81960946686153)
--(axis cs:54068,2.81960912257996)
--(axis cs:54069,2.81960875429417)
--(axis cs:54070,2.81960840848213)
--(axis cs:54071,2.81960804120684)
--(axis cs:54072,2.81960763589143)
--(axis cs:54073,2.81960723331671)
--(axis cs:54074,2.81960681365465)
--(axis cs:54075,2.81960640284191)
--(axis cs:54076,2.81960599322866)
--(axis cs:54077,2.81960556139184)
--(axis cs:54078,2.81960510881471)
--(axis cs:54079,2.81960466118624)
--(axis cs:54080,2.81960422895666)
--(axis cs:54081,2.81960380205599)
--(axis cs:54082,2.81960336967051)
--(axis cs:54083,2.81960298792706)
--(axis cs:54084,2.81960262965486)
--(axis cs:54085,2.81960228568365)
--(axis cs:54086,2.8196019979193)
--(axis cs:54087,2.81960170737787)
--(axis cs:54088,2.81960143817857)
--(axis cs:54089,2.81960118886415)
--(axis cs:54090,2.81960093047723)
--(axis cs:54091,2.81960066741215)
--(axis cs:54092,2.81960041173398)
--(axis cs:54093,2.81960010429782)
--(axis cs:54094,2.81959978231077)
--(axis cs:54095,2.81959946220111)
--(axis cs:54096,2.8195991169754)
--(axis cs:54097,2.81959878334739)
--(axis cs:54098,2.81959849036889)
--(axis cs:54099,2.81959822292619)
--(axis cs:54100,2.81959796855388)
--(axis cs:54101,2.81959772002239)
--(axis cs:54102,2.81959744894669)
--(axis cs:54103,2.81959717796982)
--(axis cs:54104,2.8195968809209)
--(axis cs:54105,2.81959656775402)
--(axis cs:54106,2.81959623803718)
--(axis cs:54107,2.81959593358036)
--(axis cs:54108,2.81959558776176)
--(axis cs:54109,2.81959524935428)
--(axis cs:54110,2.81959489956325)
--(axis cs:54111,2.81959455394326)
--(axis cs:54112,2.81959417419217)
--(axis cs:54113,2.81959377997899)
--(axis cs:54114,2.81959339694832)
--(axis cs:54115,2.81959301865304)
--(axis cs:54116,2.81959267778988)
--(axis cs:54117,2.81959232010305)
--(axis cs:54118,2.81959199185944)
--(axis cs:54119,2.81959165588106)
--(axis cs:54120,2.81959129676852)
--(axis cs:54121,2.81959090945609)
--(axis cs:54122,2.8195905624424)
--(axis cs:54123,2.81959021009208)
--(axis cs:54124,2.81958984256116)
--(axis cs:54125,2.81958947857247)
--(axis cs:54126,2.81958907381413)
--(axis cs:54127,2.81958864345404)
--(axis cs:54128,2.81958820060452)
--(axis cs:54129,2.81958776055952)
--(axis cs:54130,2.81958731662928)
--(axis cs:54131,2.81958687824987)
--(axis cs:54132,2.8195864456904)
--(axis cs:54133,2.81958602726339)
--(axis cs:54134,2.81958561982036)
--(axis cs:54135,2.81958519845365)
--(axis cs:54136,2.81958480817776)
--(axis cs:54137,2.81958440369029)
--(axis cs:54138,2.81958402459342)
--(axis cs:54139,2.81958363394109)
--(axis cs:54140,2.81958320729644)
--(axis cs:54141,2.81958281674407)
--(axis cs:54142,2.81958244511504)
--(axis cs:54143,2.81958208685964)
--(axis cs:54144,2.81958171956126)
--(axis cs:54145,2.81958135025314)
--(axis cs:54146,2.81958094755928)
--(axis cs:54147,2.81958055996788)
--(axis cs:54148,2.81958014864885)
--(axis cs:54149,2.81957974721087)
--(axis cs:54150,2.81957936380771)
--(axis cs:54151,2.81957905121662)
--(axis cs:54152,2.81957873447779)
--(axis cs:54153,2.81957843558681)
--(axis cs:54154,2.81957815042768)
--(axis cs:54155,2.81957782669692)
--(axis cs:54156,2.81957753164183)
--(axis cs:54157,2.81957725801778)
--(axis cs:54158,2.81957700712343)
--(axis cs:54159,2.81957676360795)
--(axis cs:54160,2.81957651221975)
--(axis cs:54161,2.81957626725543)
--(axis cs:54162,2.8195759886179)
--(axis cs:54163,2.8195756949776)
--(axis cs:54164,2.81957536552471)
--(axis cs:54165,2.81957500607608)
--(axis cs:54166,2.81957458770345)
--(axis cs:54167,2.81957411361498)
--(axis cs:54168,2.81957365847776)
--(axis cs:54169,2.8195731929044)
--(axis cs:54170,2.81957275541308)
--(axis cs:54171,2.81957229640617)
--(axis cs:54172,2.81957186054289)
--(axis cs:54173,2.81957141284175)
--(axis cs:54174,2.81957100659364)
--(axis cs:54175,2.81957060083135)
--(axis cs:54176,2.81957018558522)
--(axis cs:54177,2.8195697944179)
--(axis cs:54178,2.81956940417483)
--(axis cs:54179,2.81956902773636)
--(axis cs:54180,2.81956864016622)
--(axis cs:54181,2.81956823899424)
--(axis cs:54182,2.81956783820371)
--(axis cs:54183,2.81956744113659)
--(axis cs:54184,2.81956704158085)
--(axis cs:54185,2.81956667015839)
--(axis cs:54186,2.81956625555231)
--(axis cs:54187,2.8195658175316)
--(axis cs:54188,2.81956538011447)
--(axis cs:54189,2.81956495234124)
--(axis cs:54190,2.81956451352385)
--(axis cs:54191,2.81956409217633)
--(axis cs:54192,2.81956370584776)
--(axis cs:54193,2.81956330447002)
--(axis cs:54194,2.81956290570769)
--(axis cs:54195,2.81956247345662)
--(axis cs:54196,2.81956206820789)
--(axis cs:54197,2.81956163510632)
--(axis cs:54198,2.81956119170266)
--(axis cs:54199,2.81956075080095)
--(axis cs:54200,2.81956030977704)
--(axis cs:54201,2.81955982119173)
--(axis cs:54202,2.81955931137684)
--(axis cs:54203,2.8195587935499)
--(axis cs:54204,2.819558282774)
--(axis cs:54205,2.81955775294356)
--(axis cs:54206,2.81955724583983)
--(axis cs:54207,2.81955673967667)
--(axis cs:54208,2.81955627080368)
--(axis cs:54209,2.81955576821962)
--(axis cs:54210,2.81955525932058)
--(axis cs:54211,2.81955472527988)
--(axis cs:54212,2.81955421583713)
--(axis cs:54213,2.8195537171713)
--(axis cs:54214,2.81955320174383)
--(axis cs:54215,2.81955266314674)
--(axis cs:54216,2.81955214345453)
--(axis cs:54217,2.81955158878278)
--(axis cs:54218,2.8195510512059)
--(axis cs:54219,2.81955050749808)
--(axis cs:54220,2.81954999122361)
--(axis cs:54221,2.81954946801857)
--(axis cs:54222,2.81954894221879)
--(axis cs:54223,2.81954842611192)
--(axis cs:54224,2.81954790170574)
--(axis cs:54225,2.81954737754101)
--(axis cs:54226,2.81954682941531)
--(axis cs:54227,2.81954627883445)
--(axis cs:54228,2.81954570943267)
--(axis cs:54229,2.81954513612288)
--(axis cs:54230,2.81954457106138)
--(axis cs:54231,2.81954399323447)
--(axis cs:54232,2.81954341317779)
--(axis cs:54233,2.81954283257089)
--(axis cs:54234,2.81954224549385)
--(axis cs:54235,2.81954164251285)
--(axis cs:54236,2.81954102768481)
--(axis cs:54237,2.81954043768117)
--(axis cs:54238,2.8195398175678)
--(axis cs:54239,2.81953919473146)
--(axis cs:54240,2.81953859244509)
--(axis cs:54241,2.81953802858161)
--(axis cs:54242,2.81953747165481)
--(axis cs:54243,2.81953688668279)
--(axis cs:54244,2.81953628187489)
--(axis cs:54245,2.81953569511491)
--(axis cs:54246,2.81953511495697)
--(axis cs:54247,2.81953454800373)
--(axis cs:54248,2.81953402569997)
--(axis cs:54249,2.81953351534097)
--(axis cs:54250,2.8195330052304)
--(axis cs:54251,2.81953250846243)
--(axis cs:54252,2.81953202320064)
--(axis cs:54253,2.81953156544313)
--(axis cs:54254,2.81953111154082)
--(axis cs:54255,2.8195306804532)
--(axis cs:54256,2.81953025555006)
--(axis cs:54257,2.81952982166276)
--(axis cs:54258,2.81952937652487)
--(axis cs:54259,2.81952893595407)
--(axis cs:54260,2.8195285019594)
--(axis cs:54261,2.81952805353955)
--(axis cs:54262,2.8195276218075)
--(axis cs:54263,2.81952717313936)
--(axis cs:54264,2.8195267214387)
--(axis cs:54265,2.81952629337802)
--(axis cs:54266,2.81952587651164)
--(axis cs:54267,2.81952542268977)
--(axis cs:54268,2.81952496916971)
--(axis cs:54269,2.81952456358718)
--(axis cs:54270,2.81952421461391)
--(axis cs:54271,2.81952383243266)
--(axis cs:54272,2.81952346075002)
--(axis cs:54273,2.81952307427384)
--(axis cs:54274,2.81952269016809)
--(axis cs:54275,2.81952228338229)
--(axis cs:54276,2.81952189903198)
--(axis cs:54277,2.81952147270898)
--(axis cs:54278,2.81952104493023)
--(axis cs:54279,2.81952064502968)
--(axis cs:54280,2.81952028455327)
--(axis cs:54281,2.8195199371122)
--(axis cs:54282,2.81951960825432)
--(axis cs:54283,2.81951926700677)
--(axis cs:54284,2.81951889378812)
--(axis cs:54285,2.81951856776483)
--(axis cs:54286,2.81951823103114)
--(axis cs:54287,2.8195179089959)
--(axis cs:54288,2.81951759347515)
--(axis cs:54289,2.81951728397585)
--(axis cs:54290,2.81951696116938)
--(axis cs:54291,2.8195166335267)
--(axis cs:54292,2.81951629637737)
--(axis cs:54293,2.81951595974548)
--(axis cs:54294,2.81951559003405)
--(axis cs:54295,2.81951518482419)
--(axis cs:54296,2.81951478744915)
--(axis cs:54297,2.81951437907497)
--(axis cs:54298,2.81951395415283)
--(axis cs:54299,2.81951351656539)
--(axis cs:54300,2.81951306863952)
--(axis cs:54301,2.81951262379148)
--(axis cs:54302,2.81951217329062)
--(axis cs:54303,2.8195117567335)
--(axis cs:54304,2.81951136671256)
--(axis cs:54305,2.81951100068556)
--(axis cs:54306,2.81951059689714)
--(axis cs:54307,2.81951021351504)
--(axis cs:54308,2.81950980840029)
--(axis cs:54309,2.81950938645302)
--(axis cs:54310,2.81950896584036)
--(axis cs:54311,2.8195085405401)
--(axis cs:54312,2.81950811537075)
--(axis cs:54313,2.81950770137259)
--(axis cs:54314,2.81950729291336)
--(axis cs:54315,2.81950690041662)
--(axis cs:54316,2.81950649196406)
--(axis cs:54317,2.81950608993604)
--(axis cs:54318,2.81950570240302)
--(axis cs:54319,2.81950531621942)
--(axis cs:54320,2.81950492503246)
--(axis cs:54321,2.81950454198298)
--(axis cs:54322,2.81950419289217)
--(axis cs:54323,2.81950383250193)
--(axis cs:54324,2.81950349581181)
--(axis cs:54325,2.81950319950248)
--(axis cs:54326,2.81950293763079)
--(axis cs:54327,2.81950267235981)
--(axis cs:54328,2.81950238484025)
--(axis cs:54329,2.81950210346648)
--(axis cs:54330,2.81950180992905)
--(axis cs:54331,2.81950151994789)
--(axis cs:54332,2.8195012347377)
--(axis cs:54333,2.81950097064123)
--(axis cs:54334,2.81950070110258)
--(axis cs:54335,2.8195003702627)
--(axis cs:54336,2.81950005509312)
--(axis cs:54337,2.81949971385266)
--(axis cs:54338,2.8194993949337)
--(axis cs:54339,2.81949911647204)
--(axis cs:54340,2.81949882860233)
--(axis cs:54341,2.81949854830368)
--(axis cs:54342,2.81949831404896)
--(axis cs:54343,2.81949807533176)
--(axis cs:54344,2.81949782328861)
--(axis cs:54345,2.81949758121994)
--(axis cs:54346,2.81949734683924)
--(axis cs:54347,2.81949708945809)
--(axis cs:54348,2.81949681992173)
--(axis cs:54349,2.8194964978783)
--(axis cs:54350,2.81949621525523)
--(axis cs:54351,2.81949593223295)
--(axis cs:54352,2.81949565810788)
--(axis cs:54353,2.81949536599843)
--(axis cs:54354,2.81949510518049)
--(axis cs:54355,2.81949479914606)
--(axis cs:54356,2.81949449338096)
--(axis cs:54357,2.81949419897002)
--(axis cs:54358,2.81949391591318)
--(axis cs:54359,2.81949364036534)
--(axis cs:54360,2.81949341620225)
--(axis cs:54361,2.81949317359234)
--(axis cs:54362,2.81949287187608)
--(axis cs:54363,2.81949259780305)
--(axis cs:54364,2.81949234602147)
--(axis cs:54365,2.81949209562638)
--(axis cs:54366,2.81949182416382)
--(axis cs:54367,2.81949154372218)
--(axis cs:54368,2.81949127897235)
--(axis cs:54369,2.81949098477443)
--(axis cs:54370,2.81949066899984)
--(axis cs:54371,2.81949039996036)
--(axis cs:54372,2.81949012019678)
--(axis cs:54373,2.81948988174868)
--(axis cs:54374,2.8194896502133)
--(axis cs:54375,2.81948935356065)
--(axis cs:54376,2.81948905530328)
--(axis cs:54377,2.81948875491448)
--(axis cs:54378,2.81948842629044)
--(axis cs:54379,2.81948813791063)
--(axis cs:54380,2.81948787834807)
--(axis cs:54381,2.81948761327931)
--(axis cs:54382,2.8194873604297)
--(axis cs:54383,2.81948711951727)
--(axis cs:54384,2.81948689203842)
--(axis cs:54385,2.81948668667529)
--(axis cs:54386,2.81948648167675)
--(axis cs:54387,2.8194863002552)
--(axis cs:54388,2.81948612840743)
--(axis cs:54389,2.81948597775988)
--(axis cs:54390,2.81948579331689)
--(axis cs:54391,2.81948560646538)
--(axis cs:54392,2.81948542824226)
--(axis cs:54393,2.81948529476023)
--(axis cs:54394,2.81948515012236)
--(axis cs:54395,2.81948501585632)
--(axis cs:54396,2.81948488668263)
--(axis cs:54397,2.81948473869522)
--(axis cs:54398,2.81948461496725)
--(axis cs:54399,2.81948447919568)
--(axis cs:54400,2.81948434596533)
--(axis cs:54401,2.81948425010887)
--(axis cs:54402,2.81948417287365)
--(axis cs:54403,2.81948412142398)
--(axis cs:54404,2.81948403471758)
--(axis cs:54405,2.81948393790886)
--(axis cs:54406,2.81948386635983)
--(axis cs:54407,2.81948380248235)
--(axis cs:54408,2.81948370709517)
--(axis cs:54409,2.81948357413277)
--(axis cs:54410,2.81948343995461)
--(axis cs:54411,2.81948332118157)
--(axis cs:54412,2.8194832073153)
--(axis cs:54413,2.81948310015173)
--(axis cs:54414,2.81948306450522)
--(axis cs:54415,2.81948307941898)
--(axis cs:54416,2.8194830877949)
--(axis cs:54417,2.81948309749535)
--(axis cs:54418,2.81948309414513)
--(axis cs:54419,2.81948309805884)
--(axis cs:54420,2.81948304524186)
--(axis cs:54421,2.81948298031346)
--(axis cs:54422,2.81948292235493)
--(axis cs:54423,2.81948287128446)
--(axis cs:54424,2.81948282870571)
--(axis cs:54425,2.81948281266635)
--(axis cs:54426,2.81948278407539)
--(axis cs:54427,2.81948280405163)
--(axis cs:54428,2.81948281794194)
--(axis cs:54429,2.81948282423961)
--(axis cs:54430,2.81948283516225)
--(axis cs:54431,2.81948286250983)
--(axis cs:54432,2.81948287539091)
--(axis cs:54433,2.81948288217407)
--(axis cs:54434,2.81948290331589)
--(axis cs:54435,2.8194829367082)
--(axis cs:54436,2.81948301532146)
--(axis cs:54437,2.81948304455128)
--(axis cs:54438,2.81948304811975)
--(axis cs:54439,2.81948305299098)
--(axis cs:54440,2.8194830501601)
--(axis cs:54441,2.81948306111)
--(axis cs:54442,2.81948308921824)
--(axis cs:54443,2.81948309446626)
--(axis cs:54444,2.81948309215842)
--(axis cs:54445,2.81948310476467)
--(axis cs:54446,2.81948311774647)
--(axis cs:54447,2.81948314371799)
--(axis cs:54448,2.81948317871745)
--(axis cs:54449,2.8194832406971)
--(axis cs:54450,2.81948332576648)
--(axis cs:54451,2.8194834084656)
--(axis cs:54452,2.81948345929415)
--(axis cs:54453,2.81948351829627)
--(axis cs:54454,2.81948356972314)
--(axis cs:54455,2.81948364114103)
--(axis cs:54456,2.8194836781971)
--(axis cs:54457,2.81948372865774)
--(axis cs:54458,2.81948380345664)
--(axis cs:54459,2.81948385905717)
--(axis cs:54460,2.8194838935168)
--(axis cs:54461,2.81948388767672)
--(axis cs:54462,2.81948390988859)
--(axis cs:54463,2.81948393225154)
--(axis cs:54464,2.8194839914349)
--(axis cs:54465,2.81948405822484)
--(axis cs:54466,2.81948414165159)
--(axis cs:54467,2.81948423708755)
--(axis cs:54468,2.81948434479528)
--(axis cs:54469,2.81948446267174)
--(axis cs:54470,2.81948462047159)
--(axis cs:54471,2.81948479583473)
--(axis cs:54472,2.8194849950284)
--(axis cs:54473,2.81948517979259)
--(axis cs:54474,2.81948535630305)
--(axis cs:54475,2.81948553442073)
--(axis cs:54476,2.81948570162441)
--(axis cs:54477,2.8194858614439)
--(axis cs:54478,2.8194860212718)
--(axis cs:54479,2.81948619029975)
--(axis cs:54480,2.81948635453011)
--(axis cs:54481,2.81948649156725)
--(axis cs:54482,2.81948662778607)
--(axis cs:54483,2.81948674311448)
--(axis cs:54484,2.81948682007089)
--(axis cs:54485,2.81948690904726)
--(axis cs:54486,2.81948700740004)
--(axis cs:54487,2.81948707629615)
--(axis cs:54488,2.81948717750991)
--(axis cs:54489,2.81948724759817)
--(axis cs:54490,2.81948734383109)
--(axis cs:54491,2.81948746527337)
--(axis cs:54492,2.81948758779962)
--(axis cs:54493,2.81948767103037)
--(axis cs:54494,2.81948775112496)
--(axis cs:54495,2.81948779312097)
--(axis cs:54496,2.81948783895738)
--(axis cs:54497,2.81948785806633)
--(axis cs:54498,2.81948788027703)
--(axis cs:54499,2.81948788152486)
--(axis cs:54500,2.81948787178187)
--(axis cs:54501,2.8194878265259)
--(axis cs:54502,2.81948778810368)
--(axis cs:54503,2.81948776590677)
--(axis cs:54504,2.81948771969373)
--(axis cs:54505,2.81948767237047)
--(axis cs:54506,2.81948761918084)
--(axis cs:54507,2.81948756746825)
--(axis cs:54508,2.81948753057232)
--(axis cs:54509,2.81948748821948)
--(axis cs:54510,2.81948745101494)
--(axis cs:54511,2.81948736375669)
--(axis cs:54512,2.81948721718401)
--(axis cs:54513,2.81948702397736)
--(axis cs:54514,2.81948687300081)
--(axis cs:54515,2.81948676494283)
--(axis cs:54516,2.81948665054701)
--(axis cs:54517,2.81948654912861)
--(axis cs:54518,2.81948646657335)
--(axis cs:54519,2.81948638664567)
--(axis cs:54520,2.81948630278013)
--(axis cs:54521,2.81948621308627)
--(axis cs:54522,2.81948611590535)
--(axis cs:54523,2.81948601826516)
--(axis cs:54524,2.81948588346827)
--(axis cs:54525,2.81948574518945)
--(axis cs:54526,2.81948560931639)
--(axis cs:54527,2.81948547243116)
--(axis cs:54528,2.81948536770105)
--(axis cs:54529,2.81948530957482)
--(axis cs:54530,2.81948522629162)
--(axis cs:54531,2.81948516907351)
--(axis cs:54532,2.81948512567135)
--(axis cs:54533,2.81948507637378)
--(axis cs:54534,2.81948502455289)
--(axis cs:54535,2.81948499145496)
--(axis cs:54536,2.81948499318897)
--(axis cs:54537,2.8194849810986)
--(axis cs:54538,2.81948502457985)
--(axis cs:54539,2.8194850563586)
--(axis cs:54540,2.81948508022643)
--(axis cs:54541,2.81948511691534)
--(axis cs:54542,2.81948518068435)
--(axis cs:54543,2.81948517202384)
--(axis cs:54544,2.81948517450038)
--(axis cs:54545,2.81948514523629)
--(axis cs:54546,2.81948510268399)
--(axis cs:54547,2.81948506360886)
--(axis cs:54548,2.81948500461703)
--(axis cs:54549,2.81948493997322)
--(axis cs:54550,2.81948489233741)
--(axis cs:54551,2.81948485762104)
--(axis cs:54552,2.81948483351108)
--(axis cs:54553,2.81948479097971)
--(axis cs:54554,2.81948473479938)
--(axis cs:54555,2.81948471572835)
--(axis cs:54556,2.81948471725415)
--(axis cs:54557,2.81948472166614)
--(axis cs:54558,2.81948471605527)
--(axis cs:54559,2.81948469915099)
--(axis cs:54560,2.81948470691432)
--(axis cs:54561,2.81948472957708)
--(axis cs:54562,2.8194847836405)
--(axis cs:54563,2.81948480985138)
--(axis cs:54564,2.81948485679205)
--(axis cs:54565,2.81948487054672)
--(axis cs:54566,2.81948484677496)
--(axis cs:54567,2.81948482375211)
--(axis cs:54568,2.81948478523487)
--(axis cs:54569,2.81948471784739)
--(axis cs:54570,2.81948463041552)
--(axis cs:54571,2.81948456732243)
--(axis cs:54572,2.81948452466021)
--(axis cs:54573,2.81948444934513)
--(axis cs:54574,2.81948436975133)
--(axis cs:54575,2.81948428112858)
--(axis cs:54576,2.81948419776885)
--(axis cs:54577,2.81948412352001)
--(axis cs:54578,2.81948404233449)
--(axis cs:54579,2.81948397929421)
--(axis cs:54580,2.81948390661331)
--(axis cs:54581,2.81948383476279)
--(axis cs:54582,2.8194837711542)
--(axis cs:54583,2.81948369814222)
--(axis cs:54584,2.81948362848337)
--(axis cs:54585,2.81948356937846)
--(axis cs:54586,2.81948352608579)
--(axis cs:54587,2.81948349843009)
--(axis cs:54588,2.8194834845401)
--(axis cs:54589,2.81948344459478)
--(axis cs:54590,2.81948340816056)
--(axis cs:54591,2.81948341259869)
--(axis cs:54592,2.81948340914531)
--(axis cs:54593,2.81948344239056)
--(axis cs:54594,2.81948345782797)
--(axis cs:54595,2.81948343977854)
--(axis cs:54596,2.81948344003943)
--(axis cs:54597,2.8194834305855)
--(axis cs:54598,2.81948345384468)
--(axis cs:54599,2.81948349769816)
--(axis cs:54600,2.81948356534567)
--(axis cs:54601,2.81948358773311)
--(axis cs:54602,2.81948362593903)
--(axis cs:54603,2.81948367581282)
--(axis cs:54604,2.81948371853225)
--(axis cs:54605,2.81948376482199)
--(axis cs:54606,2.81948379513065)
--(axis cs:54607,2.81948379364474)
--(axis cs:54608,2.81948379210735)
--(axis cs:54609,2.81948377642768)
--(axis cs:54610,2.81948375681866)
--(axis cs:54611,2.81948373848493)
--(axis cs:54612,2.81948371618595)
--(axis cs:54613,2.81948371909912)
--(axis cs:54614,2.81948374826569)
--(axis cs:54615,2.81948375818941)
--(axis cs:54616,2.81948376054725)
--(axis cs:54617,2.81948374114897)
--(axis cs:54618,2.81948373716364)
--(axis cs:54619,2.8194836950617)
--(axis cs:54620,2.81948364129709)
--(axis cs:54621,2.8194835492223)
--(axis cs:54622,2.81948341182875)
--(axis cs:54623,2.81948325261693)
--(axis cs:54624,2.81948310217337)
--(axis cs:54625,2.81948292260878)
--(axis cs:54626,2.81948273333338)
--(axis cs:54627,2.81948250101291)
--(axis cs:54628,2.81948221410583)
--(axis cs:54629,2.81948195779153)
--(axis cs:54630,2.81948169988103)
--(axis cs:54631,2.819481452662)
--(axis cs:54632,2.8194812048476)
--(axis cs:54633,2.81948094945013)
--(axis cs:54634,2.81948071887954)
--(axis cs:54635,2.81948046989997)
--(axis cs:54636,2.81948020819013)
--(axis cs:54637,2.8194799144282)
--(axis cs:54638,2.81947965795578)
--(axis cs:54639,2.81947938356045)
--(axis cs:54640,2.81947907641325)
--(axis cs:54641,2.81947876184222)
--(axis cs:54642,2.81947845664812)
--(axis cs:54643,2.81947810706042)
--(axis cs:54644,2.81947774100171)
--(axis cs:54645,2.81947742023267)
--(axis cs:54646,2.81947708223565)
--(axis cs:54647,2.81947672394906)
--(axis cs:54648,2.81947638344021)
--(axis cs:54649,2.81947603003687)
--(axis cs:54650,2.81947569444578)
--(axis cs:54651,2.81947537208074)
--(axis cs:54652,2.81947508562931)
--(axis cs:54653,2.81947481693959)
--(axis cs:54654,2.8194744911765)
--(axis cs:54655,2.81947413424187)
--(axis cs:54656,2.81947374277414)
--(axis cs:54657,2.81947329225147)
--(axis cs:54658,2.81947286524452)
--(axis cs:54659,2.81947240386063)
--(axis cs:54660,2.81947195855682)
--(axis cs:54661,2.81947154271444)
--(axis cs:54662,2.81947109001767)
--(axis cs:54663,2.81947067995759)
--(axis cs:54664,2.81947027444927)
--(axis cs:54665,2.81946983988852)
--(axis cs:54666,2.8194693890911)
--(axis cs:54667,2.81946893649194)
--(axis cs:54668,2.81946849299919)
--(axis cs:54669,2.8194680677451)
--(axis cs:54670,2.8194675920798)
--(axis cs:54671,2.81946712929221)
--(axis cs:54672,2.81946667757314)
--(axis cs:54673,2.81946621772184)
--(axis cs:54674,2.81946574503771)
--(axis cs:54675,2.81946526567554)
--(axis cs:54676,2.81946480262611)
--(axis cs:54677,2.81946436656588)
--(axis cs:54678,2.81946391630621)
--(axis cs:54679,2.81946345938672)
--(axis cs:54680,2.81946302759957)
--(axis cs:54681,2.8194625894449)
--(axis cs:54682,2.81946216180683)
--(axis cs:54683,2.8194617401695)
--(axis cs:54684,2.81946131888616)
--(axis cs:54685,2.8194609143312)
--(axis cs:54686,2.81946051324498)
--(axis cs:54687,2.81946013745642)
--(axis cs:54688,2.81945974738066)
--(axis cs:54689,2.81945936271223)
--(axis cs:54690,2.8194589737289)
--(axis cs:54691,2.81945854124382)
--(axis cs:54692,2.81945811590316)
--(axis cs:54693,2.81945768384173)
--(axis cs:54694,2.81945721806684)
--(axis cs:54695,2.81945675772386)
--(axis cs:54696,2.81945630825035)
--(axis cs:54697,2.81945582331027)
--(axis cs:54698,2.81945535062328)
--(axis cs:54699,2.81945486421898)
--(axis cs:54700,2.81945439998162)
--(axis cs:54701,2.81945392776499)
--(axis cs:54702,2.81945347557479)
--(axis cs:54703,2.81945299162396)
--(axis cs:54704,2.81945249710469)
--(axis cs:54705,2.81945199103486)
--(axis cs:54706,2.81945148398483)
--(axis cs:54707,2.81945099816805)
--(axis cs:54708,2.81945053694175)
--(axis cs:54709,2.81945005980494)
--(axis cs:54710,2.81944957091062)
--(axis cs:54711,2.81944907815642)
--(axis cs:54712,2.8194486187933)
--(axis cs:54713,2.81944813285795)
--(axis cs:54714,2.81944764052857)
--(axis cs:54715,2.8194471300824)
--(axis cs:54716,2.81944659003027)
--(axis cs:54717,2.81944603792095)
--(axis cs:54718,2.81944549454953)
--(axis cs:54719,2.81944491418805)
--(axis cs:54720,2.81944431897616)
--(axis cs:54721,2.81944371458889)
--(axis cs:54722,2.81944313659729)
--(axis cs:54723,2.81944252549342)
--(axis cs:54724,2.8194419246015)
--(axis cs:54725,2.81944128686028)
--(axis cs:54726,2.81944064542093)
--(axis cs:54727,2.81943998353472)
--(axis cs:54728,2.81943930404657)
--(axis cs:54729,2.81943864241767)
--(axis cs:54730,2.81943804440631)
--(axis cs:54731,2.81943744773001)
--(axis cs:54732,2.81943685381852)
--(axis cs:54733,2.81943627038725)
--(axis cs:54734,2.81943568526523)
--(axis cs:54735,2.8194351152862)
--(axis cs:54736,2.81943454993719)
--(axis cs:54737,2.81943398726746)
--(axis cs:54738,2.81943343036296)
--(axis cs:54739,2.81943287808773)
--(axis cs:54740,2.81943237019379)
--(axis cs:54741,2.81943185823377)
--(axis cs:54742,2.81943135384824)
--(axis cs:54743,2.81943086181827)
--(axis cs:54744,2.81943038460059)
--(axis cs:54745,2.81942989851264)
--(axis cs:54746,2.81942940294825)
--(axis cs:54747,2.81942891035749)
--(axis cs:54748,2.81942839941612)
--(axis cs:54749,2.81942788953137)
--(axis cs:54750,2.81942738824503)
--(axis cs:54751,2.81942690500782)
--(axis cs:54752,2.81942643329836)
--(axis cs:54753,2.819425972471)
--(axis cs:54754,2.81942550747344)
--(axis cs:54755,2.8194250173572)
--(axis cs:54756,2.81942452485858)
--(axis cs:54757,2.81942407967782)
--(axis cs:54758,2.81942361801064)
--(axis cs:54759,2.81942313782863)
--(axis cs:54760,2.81942267084765)
--(axis cs:54761,2.81942220122099)
--(axis cs:54762,2.81942173593086)
--(axis cs:54763,2.81942126536315)
--(axis cs:54764,2.81942082879907)
--(axis cs:54765,2.81942039866571)
--(axis cs:54766,2.81941997100557)
--(axis cs:54767,2.81941954193051)
--(axis cs:54768,2.81941909251291)
--(axis cs:54769,2.81941866729731)
--(axis cs:54770,2.81941821115497)
--(axis cs:54771,2.81941776933323)
--(axis cs:54772,2.81941735847367)
--(axis cs:54773,2.81941691763737)
--(axis cs:54774,2.81941645414024)
--(axis cs:54775,2.81941600108723)
--(axis cs:54776,2.81941554441349)
--(axis cs:54777,2.81941509176576)
--(axis cs:54778,2.81941461422322)
--(axis cs:54779,2.81941413372094)
--(axis cs:54780,2.81941365916321)
--(axis cs:54781,2.81941322101943)
--(axis cs:54782,2.81941274375826)
--(axis cs:54783,2.81941220479947)
--(axis cs:54784,2.81941165332988)
--(axis cs:54785,2.81941110213972)
--(axis cs:54786,2.81941052751608)
--(axis cs:54787,2.81940995040983)
--(axis cs:54788,2.81940937686243)
--(axis cs:54789,2.81940882819788)
--(axis cs:54790,2.81940827482111)
--(axis cs:54791,2.81940774987098)
--(axis cs:54792,2.81940724260641)
--(axis cs:54793,2.81940672315749)
--(axis cs:54794,2.81940620717319)
--(axis cs:54795,2.81940566979424)
--(axis cs:54796,2.81940512139744)
--(axis cs:54797,2.81940455493297)
--(axis cs:54798,2.81940397808899)
--(axis cs:54799,2.81940335633301)
--(axis cs:54800,2.81940273901792)
--(axis cs:54801,2.81940212682569)
--(axis cs:54802,2.81940154109502)
--(axis cs:54803,2.81940098491489)
--(axis cs:54804,2.81940040399216)
--(axis cs:54805,2.81939982404438)
--(axis cs:54806,2.81939924673633)
--(axis cs:54807,2.81939868948038)
--(axis cs:54808,2.81939812979239)
--(axis cs:54809,2.81939757007031)
--(axis cs:54810,2.81939701460672)
--(axis cs:54811,2.81939648088358)
--(axis cs:54812,2.81939595844427)
--(axis cs:54813,2.81939545883258)
--(axis cs:54814,2.81939497403419)
--(axis cs:54815,2.81939446865956)
--(axis cs:54816,2.819393918798)
--(axis cs:54817,2.81939338354198)
--(axis cs:54818,2.81939289266117)
--(axis cs:54819,2.81939241880903)
--(axis cs:54820,2.81939194274304)
--(axis cs:54821,2.81939147234892)
--(axis cs:54822,2.81939097827821)
--(axis cs:54823,2.81939044708987)
--(axis cs:54824,2.81938991644016)
--(axis cs:54825,2.81938938951357)
--(axis cs:54826,2.81938888580005)
--(axis cs:54827,2.81938837607757)
--(axis cs:54828,2.8193878192052)
--(axis cs:54829,2.81938720242132)
--(axis cs:54830,2.81938657052023)
--(axis cs:54831,2.8193859188901)
--(axis cs:54832,2.81938523240249)
--(axis cs:54833,2.81938453731002)
--(axis cs:54834,2.81938380968034)
--(axis cs:54835,2.81938308095916)
--(axis cs:54836,2.81938234383352)
--(axis cs:54837,2.81938161685606)
--(axis cs:54838,2.81938087900158)
--(axis cs:54839,2.81938018069355)
--(axis cs:54840,2.81937952296289)
--(axis cs:54841,2.81937888585889)
--(axis cs:54842,2.81937827439639)
--(axis cs:54843,2.81937767690185)
--(axis cs:54844,2.81937708632559)
--(axis cs:54845,2.81937647101914)
--(axis cs:54846,2.81937587513668)
--(axis cs:54847,2.81937527472952)
--(axis cs:54848,2.81937468978644)
--(axis cs:54849,2.81937407717858)
--(axis cs:54850,2.81937347399898)
--(axis cs:54851,2.81937287482534)
--(axis cs:54852,2.8193723182697)
--(axis cs:54853,2.81937174665553)
--(axis cs:54854,2.81937116306928)
--(axis cs:54855,2.81937058862286)
--(axis cs:54856,2.8193700196176)
--(axis cs:54857,2.81936941080955)
--(axis cs:54858,2.81936879059272)
--(axis cs:54859,2.81936817201675)
--(axis cs:54860,2.81936756681583)
--(axis cs:54861,2.81936692402952)
--(axis cs:54862,2.81936625036421)
--(axis cs:54863,2.81936560802144)
--(axis cs:54864,2.81936491666414)
--(axis cs:54865,2.81936420864106)
--(axis cs:54866,2.81936346974294)
--(axis cs:54867,2.81936273005069)
--(axis cs:54868,2.81936198557539)
--(axis cs:54869,2.81936123832209)
--(axis cs:54870,2.8193604706499)
--(axis cs:54871,2.81935966351054)
--(axis cs:54872,2.81935884710949)
--(axis cs:54873,2.81935800230807)
--(axis cs:54874,2.81935713262488)
--(axis cs:54875,2.81935626136348)
--(axis cs:54876,2.81935539128175)
--(axis cs:54877,2.81935452115424)
--(axis cs:54878,2.81935364174698)
--(axis cs:54879,2.81935282170095)
--(axis cs:54880,2.81935201845911)
--(axis cs:54881,2.81935120276248)
--(axis cs:54882,2.81935037361153)
--(axis cs:54883,2.81934953658386)
--(axis cs:54884,2.81934870923605)
--(axis cs:54885,2.81934785610793)
--(axis cs:54886,2.81934698837541)
--(axis cs:54887,2.81934612425903)
--(axis cs:54888,2.81934525089807)
--(axis cs:54889,2.81934440563456)
--(axis cs:54890,2.81934354386215)
--(axis cs:54891,2.8193426753447)
--(axis cs:54892,2.81934178760464)
--(axis cs:54893,2.81934092322015)
--(axis cs:54894,2.81934006717358)
--(axis cs:54895,2.8193392123493)
--(axis cs:54896,2.81933836964246)
--(axis cs:54897,2.81933750996811)
--(axis cs:54898,2.81933668833083)
--(axis cs:54899,2.81933590026696)
--(axis cs:54900,2.81933507454242)
--(axis cs:54901,2.81933424283811)
--(axis cs:54902,2.81933342043669)
--(axis cs:54903,2.81933257253689)
--(axis cs:54904,2.81933169225884)
--(axis cs:54905,2.81933081332594)
--(axis cs:54906,2.81932995425831)
--(axis cs:54907,2.81932909560339)
--(axis cs:54908,2.81932821889603)
--(axis cs:54909,2.81932733570212)
--(axis cs:54910,2.81932644538827)
--(axis cs:54911,2.81932554575177)
--(axis cs:54912,2.81932463562974)
--(axis cs:54913,2.81932371156521)
--(axis cs:54914,2.81932278848654)
--(axis cs:54915,2.81932189138757)
--(axis cs:54916,2.81932099437321)
--(axis cs:54917,2.8193200668469)
--(axis cs:54918,2.81931910473336)
--(axis cs:54919,2.81931812983939)
--(axis cs:54920,2.8193172042772)
--(axis cs:54921,2.81931627477256)
--(axis cs:54922,2.81931533659982)
--(axis cs:54923,2.81931440685128)
--(axis cs:54924,2.81931347897227)
--(axis cs:54925,2.81931250400276)
--(axis cs:54926,2.81931148689728)
--(axis cs:54927,2.81931049640407)
--(axis cs:54928,2.81930953472087)
--(axis cs:54929,2.81930860009669)
--(axis cs:54930,2.81930765454117)
--(axis cs:54931,2.81930667584163)
--(axis cs:54932,2.81930571598392)
--(axis cs:54933,2.8193047755778)
--(axis cs:54934,2.81930384661449)
--(axis cs:54935,2.81930291463196)
--(axis cs:54936,2.81930200110498)
--(axis cs:54937,2.81930107124892)
--(axis cs:54938,2.81930012371328)
--(axis cs:54939,2.81929917982278)
--(axis cs:54940,2.81929824618858)
--(axis cs:54941,2.8192973148362)
--(axis cs:54942,2.81929638055411)
--(axis cs:54943,2.81929542237457)
--(axis cs:54944,2.81929448771525)
--(axis cs:54945,2.81929356037313)
--(axis cs:54946,2.81929263093802)
--(axis cs:54947,2.81929169068017)
--(axis cs:54948,2.81929075953016)
--(axis cs:54949,2.81928978371346)
--(axis cs:54950,2.81928881018063)
--(axis cs:54951,2.81928782817429)
--(axis cs:54952,2.81928687347612)
--(axis cs:54953,2.81928595513237)
--(axis cs:54954,2.81928504125824)
--(axis cs:54955,2.81928411847932)
--(axis cs:54956,2.81928318403008)
--(axis cs:54957,2.8192822603561)
--(axis cs:54958,2.81928135553145)
--(axis cs:54959,2.81928045513565)
--(axis cs:54960,2.81927953166002)
--(axis cs:54961,2.81927860446162)
--(axis cs:54962,2.81927770468162)
--(axis cs:54963,2.81927682858412)
--(axis cs:54964,2.81927596062966)
--(axis cs:54965,2.81927507376685)
--(axis cs:54966,2.8192741403183)
--(axis cs:54967,2.81927317994899)
--(axis cs:54968,2.81927220740296)
--(axis cs:54969,2.81927122519974)
--(axis cs:54970,2.81927019873813)
--(axis cs:54971,2.81926915552685)
--(axis cs:54972,2.81926811291009)
--(axis cs:54973,2.81926708846403)
--(axis cs:54974,2.81926604650011)
--(axis cs:54975,2.81926499266776)
--(axis cs:54976,2.81926394284809)
--(axis cs:54977,2.81926290736971)
--(axis cs:54978,2.81926184857335)
--(axis cs:54979,2.81926076291662)
--(axis cs:54980,2.81925970812472)
--(axis cs:54981,2.81925865673062)
--(axis cs:54982,2.81925760990242)
--(axis cs:54983,2.81925656485017)
--(axis cs:54984,2.81925556625327)
--(axis cs:54985,2.8192545620595)
--(axis cs:54986,2.81925356939776)
--(axis cs:54987,2.81925257146289)
--(axis cs:54988,2.81925161104791)
--(axis cs:54989,2.81925062585358)
--(axis cs:54990,2.81924964322012)
--(axis cs:54991,2.8192486496551)
--(axis cs:54992,2.81924762716888)
--(axis cs:54993,2.81924661907141)
--(axis cs:54994,2.81924562003697)
--(axis cs:54995,2.81924460974192)
--(axis cs:54996,2.81924360234878)
--(axis cs:54997,2.81924259606525)
--(axis cs:54998,2.81924162646774)
--(axis cs:54999,2.81924062008624)
--(axis cs:55000,2.81923961637017)
--(axis cs:55001,2.81923857064517)
--(axis cs:55002,2.81923750255856)
--(axis cs:55003,2.81923644008204)
--(axis cs:55004,2.81923534266254)
--(axis cs:55005,2.81923425634)
--(axis cs:55006,2.8192331312065)
--(axis cs:55007,2.81923199895521)
--(axis cs:55008,2.81923086898573)
--(axis cs:55009,2.8192297425969)
--(axis cs:55010,2.81922858274941)
--(axis cs:55011,2.81922740575796)
--(axis cs:55012,2.81922624299821)
--(axis cs:55013,2.81922506447805)
--(axis cs:55014,2.81922389396173)
--(axis cs:55015,2.81922272550669)
--(axis cs:55016,2.81922154595284)
--(axis cs:55017,2.81922038385027)
--(axis cs:55018,2.81921922937784)
--(axis cs:55019,2.81921808436241)
--(axis cs:55020,2.81921697480525)
--(axis cs:55021,2.81921588616065)
--(axis cs:55022,2.81921481035292)
--(axis cs:55023,2.8192137182629)
--(axis cs:55024,2.81921261278301)
--(axis cs:55025,2.81921145151416)
--(axis cs:55026,2.81921027658018)
--(axis cs:55027,2.81920910663874)
--(axis cs:55028,2.81920792954851)
--(axis cs:55029,2.8192067335492)
--(axis cs:55030,2.81920556958921)
--(axis cs:55031,2.81920442785311)
--(axis cs:55032,2.81920327390865)
--(axis cs:55033,2.81920212412778)
--(axis cs:55034,2.81920097993425)
--(axis cs:55035,2.81919985860696)
--(axis cs:55036,2.81919875740407)
--(axis cs:55037,2.81919769192863)
--(axis cs:55038,2.8191966325802)
--(axis cs:55039,2.81919559593827)
--(axis cs:55040,2.81919460290902)
--(axis cs:55041,2.81919358985197)
--(axis cs:55042,2.81919253672678)
--(axis cs:55043,2.81919148714854)
--(axis cs:55044,2.81919039102439)
--(axis cs:55045,2.81918928923365)
--(axis cs:55046,2.81918815728378)
--(axis cs:55047,2.81918703426772)
--(axis cs:55048,2.81918590895066)
--(axis cs:55049,2.81918478756397)
--(axis cs:55050,2.81918366175409)
--(axis cs:55051,2.81918252718871)
--(axis cs:55052,2.8191813931994)
--(axis cs:55053,2.81918025393177)
--(axis cs:55054,2.81917909136981)
--(axis cs:55055,2.81917793845036)
--(axis cs:55056,2.81917680431649)
--(axis cs:55057,2.81917571175151)
--(axis cs:55058,2.81917457920645)
--(axis cs:55059,2.81917343390517)
--(axis cs:55060,2.8191723311477)
--(axis cs:55061,2.81917127575757)
--(axis cs:55062,2.81917022430133)
--(axis cs:55063,2.81916918114588)
--(axis cs:55064,2.81916812434027)
--(axis cs:55065,2.81916710222905)
--(axis cs:55066,2.81916605137953)
--(axis cs:55067,2.81916503641818)
--(axis cs:55068,2.81916404691198)
--(axis cs:55069,2.81916302135586)
--(axis cs:55070,2.81916197172947)
--(axis cs:55071,2.81916095143401)
--(axis cs:55072,2.81915991539288)
--(axis cs:55073,2.81915885344713)
--(axis cs:55074,2.81915775048339)
--(axis cs:55075,2.81915667462992)
--(axis cs:55076,2.81915564007103)
--(axis cs:55077,2.81915461821228)
--(axis cs:55078,2.81915360686136)
--(axis cs:55079,2.81915257743334)
--(axis cs:55080,2.81915151445572)
--(axis cs:55081,2.81915045084556)
--(axis cs:55082,2.81914936916486)
--(axis cs:55083,2.81914831437762)
--(axis cs:55084,2.81914727515794)
--(axis cs:55085,2.81914619799452)
--(axis cs:55086,2.81914514160248)
--(axis cs:55087,2.81914410880925)
--(axis cs:55088,2.819143070976)
--(axis cs:55089,2.81914204229671)
--(axis cs:55090,2.81914107624517)
--(axis cs:55091,2.81914008671212)
--(axis cs:55092,2.81913912868142)
--(axis cs:55093,2.8191381641733)
--(axis cs:55094,2.81913717191138)
--(axis cs:55095,2.81913619691065)
--(axis cs:55096,2.81913520809439)
--(axis cs:55097,2.81913423189283)
--(axis cs:55098,2.81913327929983)
--(axis cs:55099,2.81913231709658)
--(axis cs:55100,2.81913132832525)
--(axis cs:55101,2.81913035212323)
--(axis cs:55102,2.81912940428171)
--(axis cs:55103,2.8191284520842)
--(axis cs:55104,2.81912750055908)
--(axis cs:55105,2.81912659715332)
--(axis cs:55106,2.81912569922868)
--(axis cs:55107,2.81912478168943)
--(axis cs:55108,2.81912391008503)
--(axis cs:55109,2.81912307367162)
--(axis cs:55110,2.81912221535549)
--(axis cs:55111,2.81912132794668)
--(axis cs:55112,2.81912045979918)
--(axis cs:55113,2.81911956652619)
--(axis cs:55114,2.81911868715195)
--(axis cs:55115,2.81911779423202)
--(axis cs:55116,2.81911684786903)
--(axis cs:55117,2.81911589860691)
--(axis cs:55118,2.81911495517929)
--(axis cs:55119,2.8191139995509)
--(axis cs:55120,2.8191130195294)
--(axis cs:55121,2.81911200765653)
--(axis cs:55122,2.81911097045912)
--(axis cs:55123,2.81910993161118)
--(axis cs:55124,2.81910889466765)
--(axis cs:55125,2.81910783874588)
--(axis cs:55126,2.8191067748468)
--(axis cs:55127,2.8191057023723)
--(axis cs:55128,2.81910460957544)
--(axis cs:55129,2.81910351715117)
--(axis cs:55130,2.81910243514351)
--(axis cs:55131,2.81910136251373)
--(axis cs:55132,2.81910031057589)
--(axis cs:55133,2.81909929005815)
--(axis cs:55134,2.81909830770156)
--(axis cs:55135,2.81909730436772)
--(axis cs:55136,2.81909632477588)
--(axis cs:55137,2.81909531363739)
--(axis cs:55138,2.81909428436992)
--(axis cs:55139,2.81909323108156)
--(axis cs:55140,2.8190921906541)
--(axis cs:55141,2.81909114905414)
--(axis cs:55142,2.81909008105518)
--(axis cs:55143,2.81908902479241)
--(axis cs:55144,2.81908796910211)
--(axis cs:55145,2.81908693792152)
--(axis cs:55146,2.81908593006921)
--(axis cs:55147,2.81908487386957)
--(axis cs:55148,2.81908380974922)
--(axis cs:55149,2.81908273158989)
--(axis cs:55150,2.81908166491396)
--(axis cs:55151,2.81908062343378)
--(axis cs:55152,2.81907960403575)
--(axis cs:55153,2.81907860633295)
--(axis cs:55154,2.819077620534)
--(axis cs:55155,2.81907664408241)
--(axis cs:55156,2.81907567622502)
--(axis cs:55157,2.81907476781815)
--(axis cs:55158,2.81907383236342)
--(axis cs:55159,2.81907286225824)
--(axis cs:55160,2.81907188026821)
--(axis cs:55161,2.81907092247411)
--(axis cs:55162,2.81906993764788)
--(axis cs:55163,2.81906892700278)
--(axis cs:55164,2.81906792653888)
--(axis cs:55165,2.81906690651479)
--(axis cs:55166,2.81906588416544)
--(axis cs:55167,2.81906487120094)
--(axis cs:55168,2.81906384068271)
--(axis cs:55169,2.81906278959929)
--(axis cs:55170,2.81906176569235)
--(axis cs:55171,2.81906074668791)
--(axis cs:55172,2.81905974728223)
--(axis cs:55173,2.8190587828011)
--(axis cs:55174,2.81905780327609)
--(axis cs:55175,2.81905683282284)
--(axis cs:55176,2.81905582674919)
--(axis cs:55177,2.81905481281661)
--(axis cs:55178,2.81905375393755)
--(axis cs:55179,2.81905269520802)
--(axis cs:55180,2.81905164008513)
--(axis cs:55181,2.81905061947727)
--(axis cs:55182,2.81904958951748)
--(axis cs:55183,2.81904856417383)
--(axis cs:55184,2.8190475336497)
--(axis cs:55185,2.81904650842673)
--(axis cs:55186,2.81904547901436)
--(axis cs:55187,2.81904442773507)
--(axis cs:55188,2.81904333040405)
--(axis cs:55189,2.81904224424502)
--(axis cs:55190,2.81904116594419)
--(axis cs:55191,2.81904012459665)
--(axis cs:55192,2.81903903130739)
--(axis cs:55193,2.81903793915948)
--(axis cs:55194,2.81903687360205)
--(axis cs:55195,2.81903581253778)
--(axis cs:55196,2.81903476258752)
--(axis cs:55197,2.81903372660768)
--(axis cs:55198,2.81903268822852)
--(axis cs:55199,2.81903169340377)
--(axis cs:55200,2.81903071341938)
--(axis cs:55201,2.8190297967685)
--(axis cs:55202,2.81902887048769)
--(axis cs:55203,2.81902792936741)
--(axis cs:55204,2.8190269778042)
--(axis cs:55205,2.81902603656849)
--(axis cs:55206,2.81902509688291)
--(axis cs:55207,2.81902416371596)
--(axis cs:55208,2.81902324664776)
--(axis cs:55209,2.81902234641929)
--(axis cs:55210,2.8190214150819)
--(axis cs:55211,2.81902048410369)
--(axis cs:55212,2.81901952404683)
--(axis cs:55213,2.81901860002077)
--(axis cs:55214,2.81901765395347)
--(axis cs:55215,2.81901669125776)
--(axis cs:55216,2.81901571213254)
--(axis cs:55217,2.81901474535172)
--(axis cs:55218,2.81901377401344)
--(axis cs:55219,2.81901280956731)
--(axis cs:55220,2.81901181419621)
--(axis cs:55221,2.81901080937519)
--(axis cs:55222,2.81900980756497)
--(axis cs:55223,2.81900880558306)
--(axis cs:55224,2.81900778431269)
--(axis cs:55225,2.81900679204866)
--(axis cs:55226,2.81900574334528)
--(axis cs:55227,2.81900469932456)
--(axis cs:55228,2.81900368453507)
--(axis cs:55229,2.81900269963214)
--(axis cs:55230,2.8190017520303)
--(axis cs:55231,2.81900077942635)
--(axis cs:55232,2.81899977983391)
--(axis cs:55233,2.81899880191691)
--(axis cs:55234,2.81899780265988)
--(axis cs:55235,2.81899678402499)
--(axis cs:55236,2.81899575900641)
--(axis cs:55237,2.81899470071592)
--(axis cs:55238,2.81899370336336)
--(axis cs:55239,2.81899268994486)
--(axis cs:55240,2.81899168633776)
--(axis cs:55241,2.81899069719851)
--(axis cs:55242,2.81898973100073)
--(axis cs:55243,2.81898874243372)
--(axis cs:55244,2.81898776164476)
--(axis cs:55245,2.81898682419951)
--(axis cs:55246,2.81898589707817)
--(axis cs:55247,2.81898494955015)
--(axis cs:55248,2.81898401229364)
--(axis cs:55249,2.8189830664853)
--(axis cs:55250,2.81898211518495)
--(axis cs:55251,2.81898115511632)
--(axis cs:55252,2.81898014816204)
--(axis cs:55253,2.81897913782701)
--(axis cs:55254,2.81897813716898)
--(axis cs:55255,2.81897716647159)
--(axis cs:55256,2.81897618335152)
--(axis cs:55257,2.81897523367267)
--(axis cs:55258,2.81897430021824)
--(axis cs:55259,2.81897337299396)
--(axis cs:55260,2.81897246947102)
--(axis cs:55261,2.81897155036228)
--(axis cs:55262,2.81897061719653)
--(axis cs:55263,2.81896968738778)
--(axis cs:55264,2.81896875254121)
--(axis cs:55265,2.81896779936486)
--(axis cs:55266,2.81896679331335)
--(axis cs:55267,2.81896580343323)
--(axis cs:55268,2.81896481733401)
--(axis cs:55269,2.81896381976365)
--(axis cs:55270,2.81896280021248)
--(axis cs:55271,2.8189617636317)
--(axis cs:55272,2.81896072767629)
--(axis cs:55273,2.81895967205712)
--(axis cs:55274,2.81895860634669)
--(axis cs:55275,2.81895752308456)
--(axis cs:55276,2.81895638977248)
--(axis cs:55277,2.81895527784514)
--(axis cs:55278,2.81895413252136)
--(axis cs:55279,2.81895301770636)
--(axis cs:55280,2.81895188546529)
--(axis cs:55281,2.81895081195291)
--(axis cs:55282,2.81894971963164)
--(axis cs:55283,2.81894859793306)
--(axis cs:55284,2.81894746068924)
--(axis cs:55285,2.81894630090471)
--(axis cs:55286,2.81894512646256)
--(axis cs:55287,2.81894393590001)
--(axis cs:55288,2.81894274694129)
--(axis cs:55289,2.81894154578201)
--(axis cs:55290,2.81894031904256)
--(axis cs:55291,2.8189390616384)
--(axis cs:55292,2.8189378154182)
--(axis cs:55293,2.81893659934668)
--(axis cs:55294,2.81893538764965)
--(axis cs:55295,2.81893416575181)
--(axis cs:55296,2.8189329730239)
--(axis cs:55297,2.81893181150141)
--(axis cs:55298,2.81893064987828)
--(axis cs:55299,2.81892946076887)
--(axis cs:55300,2.81892826357271)
--(axis cs:55301,2.81892708370638)
--(axis cs:55302,2.81892588803673)
--(axis cs:55303,2.81892470822829)
--(axis cs:55304,2.81892349783642)
--(axis cs:55305,2.81892229653083)
--(axis cs:55306,2.81892110886128)
--(axis cs:55307,2.81891989450769)
--(axis cs:55308,2.81891867711812)
--(axis cs:55309,2.81891745104488)
--(axis cs:55310,2.81891622016267)
--(axis cs:55311,2.81891499570721)
--(axis cs:55312,2.81891379331688)
--(axis cs:55313,2.81891260664301)
--(axis cs:55314,2.81891141078295)
--(axis cs:55315,2.81891018156705)
--(axis cs:55316,2.81890895784895)
--(axis cs:55317,2.81890772171016)
--(axis cs:55318,2.81890647795889)
--(axis cs:55319,2.81890520891908)
--(axis cs:55320,2.81890392075809)
--(axis cs:55321,2.81890263094597)
--(axis cs:55322,2.81890134708509)
--(axis cs:55323,2.81890002698824)
--(axis cs:55324,2.81889875369317)
--(axis cs:55325,2.81889750105293)
--(axis cs:55326,2.81889626020414)
--(axis cs:55327,2.81889504386917)
--(axis cs:55328,2.8188937991903)
--(axis cs:55329,2.8188925665856)
--(axis cs:55330,2.81889134910746)
--(axis cs:55331,2.81889013442078)
--(axis cs:55332,2.81888895768995)
--(axis cs:55333,2.81888777972938)
--(axis cs:55334,2.81888660060199)
--(axis cs:55335,2.81888540387035)
--(axis cs:55336,2.81888421601506)
--(axis cs:55337,2.81888301212011)
--(axis cs:55338,2.8188818036188)
--(axis cs:55339,2.81888062121988)
--(axis cs:55340,2.81887943499416)
--(axis cs:55341,2.81887827903558)
--(axis cs:55342,2.81887711217076)
--(axis cs:55343,2.81887594112066)
--(axis cs:55344,2.81887475608586)
--(axis cs:55345,2.81887358531236)
--(axis cs:55346,2.818872414628)
--(axis cs:55347,2.8188712418673)
--(axis cs:55348,2.81887004222853)
--(axis cs:55349,2.81886886135806)
--(axis cs:55350,2.81886770316353)
--(axis cs:55351,2.81886653990932)
--(axis cs:55352,2.81886536776583)
--(axis cs:55353,2.81886421113036)
--(axis cs:55354,2.81886304795766)
--(axis cs:55355,2.81886190713715)
--(axis cs:55356,2.8188607545742)
--(axis cs:55357,2.81885958209669)
--(axis cs:55358,2.81885837977089)
--(axis cs:55359,2.81885717329606)
--(axis cs:55360,2.81885595503808)
--(axis cs:55361,2.81885470857146)
--(axis cs:55362,2.81885345885512)
--(axis cs:55363,2.81885219650879)
--(axis cs:55364,2.81885090437238)
--(axis cs:55365,2.81884962031617)
--(axis cs:55366,2.8188483685509)
--(axis cs:55367,2.81884708656394)
--(axis cs:55368,2.81884581191118)
--(axis cs:55369,2.81884456293997)
--(axis cs:55370,2.81884331169455)
--(axis cs:55371,2.81884205271424)
--(axis cs:55372,2.81884077173955)
--(axis cs:55373,2.81883949113716)
--(axis cs:55374,2.81883823491616)
--(axis cs:55375,2.81883697726419)
--(axis cs:55376,2.81883571831662)
--(axis cs:55377,2.81883449666351)
--(axis cs:55378,2.81883329468568)
--(axis cs:55379,2.81883208306569)
--(axis cs:55380,2.81883087932508)
--(axis cs:55381,2.81882968331915)
--(axis cs:55382,2.81882853199759)
--(axis cs:55383,2.81882737953)
--(axis cs:55384,2.81882624901749)
--(axis cs:55385,2.81882517403732)
--(axis cs:55386,2.81882409866896)
--(axis cs:55387,2.81882300276308)
--(axis cs:55388,2.818821867081)
--(axis cs:55389,2.81882075896062)
--(axis cs:55390,2.81881963242511)
--(axis cs:55391,2.81881844468562)
--(axis cs:55392,2.81881723086062)
--(axis cs:55393,2.81881604594068)
--(axis cs:55394,2.8188148668227)
--(axis cs:55395,2.81881366438003)
--(axis cs:55396,2.81881247206793)
--(axis cs:55397,2.81881129542229)
--(axis cs:55398,2.81881014123094)
--(axis cs:55399,2.81880898377802)
--(axis cs:55400,2.81880781557938)
--(axis cs:55401,2.81880665350875)
--(axis cs:55402,2.81880548551509)
--(axis cs:55403,2.81880428552479)
--(axis cs:55404,2.81880307251962)
--(axis cs:55405,2.81880185516448)
--(axis cs:55406,2.81880062771589)
--(axis cs:55407,2.81879941719158)
--(axis cs:55408,2.81879818417261)
--(axis cs:55409,2.81879691077018)
--(axis cs:55410,2.81879563024085)
--(axis cs:55411,2.81879435729834)
--(axis cs:55412,2.81879308196916)
--(axis cs:55413,2.81879176365805)
--(axis cs:55414,2.81879043025284)
--(axis cs:55415,2.81878909144033)
--(axis cs:55416,2.81878775160211)
--(axis cs:55417,2.81878642440191)
--(axis cs:55418,2.81878507943885)
--(axis cs:55419,2.81878371359067)
--(axis cs:55420,2.81878237340585)
--(axis cs:55421,2.81878100097986)
--(axis cs:55422,2.81877964726693)
--(axis cs:55423,2.81877829211945)
--(axis cs:55424,2.81877691300412)
--(axis cs:55425,2.8187755309997)
--(axis cs:55426,2.81877415372291)
--(axis cs:55427,2.81877274225055)
--(axis cs:55428,2.8187713291455)
--(axis cs:55429,2.81876988258616)
--(axis cs:55430,2.81876846313455)
--(axis cs:55431,2.81876702825677)
--(axis cs:55432,2.81876562251613)
--(axis cs:55433,2.81876421419223)
--(axis cs:55434,2.81876283041972)
--(axis cs:55435,2.81876143603633)
--(axis cs:55436,2.81876006707442)
--(axis cs:55437,2.81875875523281)
--(axis cs:55438,2.81875744347548)
--(axis cs:55439,2.81875616368274)
--(axis cs:55440,2.81875489437579)
--(axis cs:55441,2.81875360456317)
--(axis cs:55442,2.81875232683962)
--(axis cs:55443,2.81875100319755)
--(axis cs:55444,2.81874965380117)
--(axis cs:55445,2.81874830156085)
--(axis cs:55446,2.81874693511122)
--(axis cs:55447,2.81874554498443)
--(axis cs:55448,2.81874415433035)
--(axis cs:55449,2.81874277086794)
--(axis cs:55450,2.81874141167939)
--(axis cs:55451,2.81874002273432)
--(axis cs:55452,2.81873865351593)
--(axis cs:55453,2.81873731865954)
--(axis cs:55454,2.81873595716733)
--(axis cs:55455,2.81873462475436)
--(axis cs:55456,2.81873330789552)
--(axis cs:55457,2.81873198689345)
--(axis cs:55458,2.81873066608471)
--(axis cs:55459,2.81872935780258)
--(axis cs:55460,2.81872805435994)
--(axis cs:55461,2.81872673875503)
--(axis cs:55462,2.81872541023682)
--(axis cs:55463,2.81872410341598)
--(axis cs:55464,2.81872278875066)
--(axis cs:55465,2.81872147172659)
--(axis cs:55466,2.81872016033809)
--(axis cs:55467,2.81871884326924)
--(axis cs:55468,2.81871751688828)
--(axis cs:55469,2.81871616067595)
--(axis cs:55470,2.81871482495604)
--(axis cs:55471,2.81871345310754)
--(axis cs:55472,2.81871208129753)
--(axis cs:55473,2.8187107322856)
--(axis cs:55474,2.81870935344363)
--(axis cs:55475,2.81870799256155)
--(axis cs:55476,2.81870664767872)
--(axis cs:55477,2.81870526338946)
--(axis cs:55478,2.81870386015319)
--(axis cs:55479,2.81870243366561)
--(axis cs:55480,2.81870102510201)
--(axis cs:55481,2.81869963491162)
--(axis cs:55482,2.81869826706436)
--(axis cs:55483,2.81869686594993)
--(axis cs:55484,2.81869545233111)
--(axis cs:55485,2.81869398471994)
--(axis cs:55486,2.81869251368529)
--(axis cs:55487,2.8186910623763)
--(axis cs:55488,2.81868957546173)
--(axis cs:55489,2.81868808218974)
--(axis cs:55490,2.81868656452965)
--(axis cs:55491,2.81868504722678)
--(axis cs:55492,2.81868352465593)
--(axis cs:55493,2.81868200194556)
--(axis cs:55494,2.81868050125888)
--(axis cs:55495,2.81867897400972)
--(axis cs:55496,2.81867742378932)
--(axis cs:55497,2.81867588525795)
--(axis cs:55498,2.8186743738856)
--(axis cs:55499,2.8186728951188)
--(axis cs:55500,2.81867143782263)
--(axis cs:55501,2.81867000496968)
--(axis cs:55502,2.8186685594861)
--(axis cs:55503,2.8186670849889)
--(axis cs:55504,2.81866562074455)
--(axis cs:55505,2.81866416951542)
--(axis cs:55506,2.81866272038501)
--(axis cs:55507,2.81866126280382)
--(axis cs:55508,2.81865978022226)
--(axis cs:55509,2.81865827628787)
--(axis cs:55510,2.81865676896076)
--(axis cs:55511,2.81865525440001)
--(axis cs:55512,2.81865375119609)
--(axis cs:55513,2.81865224935619)
--(axis cs:55514,2.8186507607303)
--(axis cs:55515,2.8186493072366)
--(axis cs:55516,2.81864784431189)
--(axis cs:55517,2.81864637932033)
--(axis cs:55518,2.81864491515569)
--(axis cs:55519,2.81864343888236)
--(axis cs:55520,2.81864200177241)
--(axis cs:55521,2.81864054992448)
--(axis cs:55522,2.81863908264864)
--(axis cs:55523,2.8186375958447)
--(axis cs:55524,2.81863612631834)
--(axis cs:55525,2.81863464870629)
--(axis cs:55526,2.81863317476217)
--(axis cs:55527,2.81863173086123)
--(axis cs:55528,2.81863027329519)
--(axis cs:55529,2.81862881029758)
--(axis cs:55530,2.8186273462241)
--(axis cs:55531,2.81862589176486)
--(axis cs:55532,2.81862441993599)
--(axis cs:55533,2.81862293902001)
--(axis cs:55534,2.81862146416241)
--(axis cs:55535,2.81862001350193)
--(axis cs:55536,2.81861861997678)
--(axis cs:55537,2.81861720312847)
--(axis cs:55538,2.8186157815327)
--(axis cs:55539,2.81861442746568)
--(axis cs:55540,2.81861304038342)
--(axis cs:55541,2.81861171275615)
--(axis cs:55542,2.81861041311355)
--(axis cs:55543,2.81860910460024)
--(axis cs:55544,2.81860782855921)
--(axis cs:55545,2.81860654324692)
--(axis cs:55546,2.81860526973548)
--(axis cs:55547,2.8186039998506)
--(axis cs:55548,2.81860272765604)
--(axis cs:55549,2.8186014632216)
--(axis cs:55550,2.81860019128548)
--(axis cs:55551,2.81859893907645)
--(axis cs:55552,2.8185977010736)
--(axis cs:55553,2.81859647798172)
--(axis cs:55554,2.81859527196054)
--(axis cs:55555,2.81859405252866)
--(axis cs:55556,2.81859284541642)
--(axis cs:55557,2.81859161981638)
--(axis cs:55558,2.81859037571426)
--(axis cs:55559,2.8185891413485)
--(axis cs:55560,2.81858794267598)
--(axis cs:55561,2.81858677941303)
--(axis cs:55562,2.81858561884547)
--(axis cs:55563,2.81858442955273)
--(axis cs:55564,2.81858323013738)
--(axis cs:55565,2.81858203343634)
--(axis cs:55566,2.8185808323741)
--(axis cs:55567,2.81857959418312)
--(axis cs:55568,2.8185783038461)
--(axis cs:55569,2.81857704430164)
--(axis cs:55570,2.81857580275909)
--(axis cs:55571,2.81857453833988)
--(axis cs:55572,2.81857326476489)
--(axis cs:55573,2.8185719821867)
--(axis cs:55574,2.81857075393757)
--(axis cs:55575,2.81856954473483)
--(axis cs:55576,2.81856835706634)
--(axis cs:55577,2.81856718262357)
--(axis cs:55578,2.81856598298958)
--(axis cs:55579,2.81856481342852)
--(axis cs:55580,2.81856367368414)
--(axis cs:55581,2.81856249338258)
--(axis cs:55582,2.81856130650887)
--(axis cs:55583,2.81856011103031)
--(axis cs:55584,2.81855893866408)
--(axis cs:55585,2.81855772873593)
--(axis cs:55586,2.81855649555841)
--(axis cs:55587,2.81855526077935)
--(axis cs:55588,2.81855400903935)
--(axis cs:55589,2.81855277159115)
--(axis cs:55590,2.81855153789775)
--(axis cs:55591,2.81855032318271)
--(axis cs:55592,2.81854908408564)
--(axis cs:55593,2.81854783096207)
--(axis cs:55594,2.81854658431448)
--(axis cs:55595,2.81854534861576)
--(axis cs:55596,2.81854410253839)
--(axis cs:55597,2.81854286926758)
--(axis cs:55598,2.81854166535261)
--(axis cs:55599,2.81854048690731)
--(axis cs:55600,2.81853930628173)
--(axis cs:55601,2.8185381298407)
--(axis cs:55602,2.81853692548288)
--(axis cs:55603,2.81853572720223)
--(axis cs:55604,2.81853453176432)
--(axis cs:55605,2.81853331149234)
--(axis cs:55606,2.8185321091166)
--(axis cs:55607,2.81853088075215)
--(axis cs:55608,2.81852963639642)
--(axis cs:55609,2.81852837228115)
--(axis cs:55610,2.81852707580376)
--(axis cs:55611,2.81852579812111)
--(axis cs:55612,2.81852450241036)
--(axis cs:55613,2.81852321162358)
--(axis cs:55614,2.81852194368953)
--(axis cs:55615,2.81852066518103)
--(axis cs:55616,2.81851936797424)
--(axis cs:55617,2.81851806557592)
--(axis cs:55618,2.81851677096093)
--(axis cs:55619,2.81851546615911)
--(axis cs:55620,2.81851415844898)
--(axis cs:55621,2.81851287385847)
--(axis cs:55622,2.81851156496666)
--(axis cs:55623,2.81851028655892)
--(axis cs:55624,2.81850902967176)
--(axis cs:55625,2.8185078054691)
--(axis cs:55626,2.81850659534436)
--(axis cs:55627,2.81850539295412)
--(axis cs:55628,2.81850415714634)
--(axis cs:55629,2.81850294092969)
--(axis cs:55630,2.81850177096509)
--(axis cs:55631,2.81850062450929)
--(axis cs:55632,2.81849950036121)
--(axis cs:55633,2.81849837906966)
--(axis cs:55634,2.81849726071489)
--(axis cs:55635,2.8184961105124)
--(axis cs:55636,2.81849498369503)
--(axis cs:55637,2.81849387795985)
--(axis cs:55638,2.81849282935956)
--(axis cs:55639,2.81849181116647)
--(axis cs:55640,2.81849079523659)
--(axis cs:55641,2.81848980425503)
--(axis cs:55642,2.81848881781005)
--(axis cs:55643,2.81848783680861)
--(axis cs:55644,2.81848687228471)
--(axis cs:55645,2.81848587263808)
--(axis cs:55646,2.81848490282546)
--(axis cs:55647,2.81848394978027)
--(axis cs:55648,2.81848298716324)
--(axis cs:55649,2.81848201435315)
--(axis cs:55650,2.81848105298804)
--(axis cs:55651,2.81848009900674)
--(axis cs:55652,2.81847910568996)
--(axis cs:55653,2.81847809765622)
--(axis cs:55654,2.81847702846667)
--(axis cs:55655,2.8184759263945)
--(axis cs:55656,2.81847483046124)
--(axis cs:55657,2.81847375818965)
--(axis cs:55658,2.81847266719749)
--(axis cs:55659,2.81847157514743)
--(axis cs:55660,2.81847048167709)
--(axis cs:55661,2.81846939351942)
--(axis cs:55662,2.81846830517797)
--(axis cs:55663,2.81846716587306)
--(axis cs:55664,2.8184660384757)
--(axis cs:55665,2.81846490132661)
--(axis cs:55666,2.81846374606992)
--(axis cs:55667,2.81846254121779)
--(axis cs:55668,2.81846134484749)
--(axis cs:55669,2.81846014208386)
--(axis cs:55670,2.81845894165553)
--(axis cs:55671,2.81845774605635)
--(axis cs:55672,2.81845657788882)
--(axis cs:55673,2.81845539408085)
--(axis cs:55674,2.81845420689084)
--(axis cs:55675,2.81845302120115)
--(axis cs:55676,2.81845182797529)
--(axis cs:55677,2.81845065526053)
--(axis cs:55678,2.81844949056759)
--(axis cs:55679,2.81844834811832)
--(axis cs:55680,2.81844718953254)
--(axis cs:55681,2.81844602837257)
--(axis cs:55682,2.8184448520598)
--(axis cs:55683,2.81844367851627)
--(axis cs:55684,2.81844247074004)
--(axis cs:55685,2.8184412929082)
--(axis cs:55686,2.81844012228073)
--(axis cs:55687,2.81843894917713)
--(axis cs:55688,2.81843773499318)
--(axis cs:55689,2.81843651344383)
--(axis cs:55690,2.81843528801372)
--(axis cs:55691,2.81843401738415)
--(axis cs:55692,2.81843280794258)
--(axis cs:55693,2.81843161496028)
--(axis cs:55694,2.81843043844532)
--(axis cs:55695,2.81842926718449)
--(axis cs:55696,2.8184281278376)
--(axis cs:55697,2.81842701760508)
--(axis cs:55698,2.81842588653617)
--(axis cs:55699,2.81842476820297)
--(axis cs:55700,2.81842364431735)
--(axis cs:55701,2.81842252824094)
--(axis cs:55702,2.81842141568734)
--(axis cs:55703,2.81842032023709)
--(axis cs:55704,2.81841919854474)
--(axis cs:55705,2.81841805067205)
--(axis cs:55706,2.81841688525024)
--(axis cs:55707,2.81841572955555)
--(axis cs:55708,2.81841457791842)
--(axis cs:55709,2.81841342246774)
--(axis cs:55710,2.81841228928807)
--(axis cs:55711,2.81841116470153)
--(axis cs:55712,2.81841005070231)
--(axis cs:55713,2.81840895040178)
--(axis cs:55714,2.8184078519195)
--(axis cs:55715,2.81840673564979)
--(axis cs:55716,2.81840559682501)
--(axis cs:55717,2.81840444923244)
--(axis cs:55718,2.81840329675985)
--(axis cs:55719,2.81840216020555)
--(axis cs:55720,2.81840105708038)
--(axis cs:55721,2.81839992704601)
--(axis cs:55722,2.8183987977475)
--(axis cs:55723,2.81839763500757)
--(axis cs:55724,2.81839647383807)
--(axis cs:55725,2.818395279836)
--(axis cs:55726,2.81839409842301)
--(axis cs:55727,2.8183929074947)
--(axis cs:55728,2.81839175233572)
--(axis cs:55729,2.81839059053804)
--(axis cs:55730,2.81838944023839)
--(axis cs:55731,2.81838833296333)
--(axis cs:55732,2.81838720655257)
--(axis cs:55733,2.8183860970758)
--(axis cs:55734,2.81838499181702)
--(axis cs:55735,2.81838389575896)
--(axis cs:55736,2.81838284029254)
--(axis cs:55737,2.81838176921089)
--(axis cs:55738,2.81838066632743)
--(axis cs:55739,2.81837956018859)
--(axis cs:55740,2.81837848369244)
--(axis cs:55741,2.81837740676655)
--(axis cs:55742,2.81837629831246)
--(axis cs:55743,2.81837513782666)
--(axis cs:55744,2.81837394036604)
--(axis cs:55745,2.81837275738755)
--(axis cs:55746,2.81837159149844)
--(axis cs:55747,2.81837042126024)
--(axis cs:55748,2.81836928081525)
--(axis cs:55749,2.81836815612045)
--(axis cs:55750,2.81836706838123)
--(axis cs:55751,2.81836597241547)
--(axis cs:55752,2.81836488320858)
--(axis cs:55753,2.81836379760671)
--(axis cs:55754,2.81836270938381)
--(axis cs:55755,2.81836165022749)
--(axis cs:55756,2.81836057745487)
--(axis cs:55757,2.81835955519839)
--(axis cs:55758,2.8183585614142)
--(axis cs:55759,2.81835752750358)
--(axis cs:55760,2.81835647371612)
--(axis cs:55761,2.81835541840809)
--(axis cs:55762,2.8183543639016)
--(axis cs:55763,2.81835328253466)
--(axis cs:55764,2.81835223216318)
--(axis cs:55765,2.8183512004172)
--(axis cs:55766,2.81835018730269)
--(axis cs:55767,2.81834920642031)
--(axis cs:55768,2.81834825805511)
--(axis cs:55769,2.8183472903096)
--(axis cs:55770,2.81834629036418)
--(axis cs:55771,2.8183452714982)
--(axis cs:55772,2.81834425321875)
--(axis cs:55773,2.81834322583254)
--(axis cs:55774,2.81834219692525)
--(axis cs:55775,2.818341222671)
--(axis cs:55776,2.81834024878357)
--(axis cs:55777,2.81833930580826)
--(axis cs:55778,2.81833835456235)
--(axis cs:55779,2.81833739535348)
--(axis cs:55780,2.81833645575282)
--(axis cs:55781,2.81833554125984)
--(axis cs:55782,2.81833464663977)
--(axis cs:55783,2.81833379312766)
--(axis cs:55784,2.81833295620406)
--(axis cs:55785,2.81833210547771)
--(axis cs:55786,2.81833123116043)
--(axis cs:55787,2.81833036097126)
--(axis cs:55788,2.8183294831853)
--(axis cs:55789,2.81832861464558)
--(axis cs:55790,2.81832777024018)
--(axis cs:55791,2.81832693822579)
--(axis cs:55792,2.81832607967609)
--(axis cs:55793,2.81832520594478)
--(axis cs:55794,2.81832436884379)
--(axis cs:55795,2.81832349246624)
--(axis cs:55796,2.81832261109482)
--(axis cs:55797,2.8183217368285)
--(axis cs:55798,2.81832082115262)
--(axis cs:55799,2.8183199040876)
--(axis cs:55800,2.81831893588155)
--(axis cs:55801,2.81831794877935)
--(axis cs:55802,2.81831697668579)
--(axis cs:55803,2.81831601116263)
--(axis cs:55804,2.81831500587018)
--(axis cs:55805,2.81831401394357)
--(axis cs:55806,2.81831303102693)
--(axis cs:55807,2.81831208162815)
--(axis cs:55808,2.8183111193021)
--(axis cs:55809,2.81831015462299)
--(axis cs:55810,2.8183091600818)
--(axis cs:55811,2.81830817264725)
--(axis cs:55812,2.81830717751167)
--(axis cs:55813,2.81830618885238)
--(axis cs:55814,2.81830519418996)
--(axis cs:55815,2.81830417748449)
--(axis cs:55816,2.81830317476418)
--(axis cs:55817,2.81830215662091)
--(axis cs:55818,2.81830113455779)
--(axis cs:55819,2.8183001562944)
--(axis cs:55820,2.81829923307627)
--(axis cs:55821,2.81829833247984)
--(axis cs:55822,2.81829739726322)
--(axis cs:55823,2.81829650983289)
--(axis cs:55824,2.8182956272658)
--(axis cs:55825,2.81829474816366)
--(axis cs:55826,2.8182938655256)
--(axis cs:55827,2.81829296020815)
--(axis cs:55828,2.81829205137998)
--(axis cs:55829,2.81829113568721)
--(axis cs:55830,2.81829023381046)
--(axis cs:55831,2.81828935273748)
--(axis cs:55832,2.81828844899008)
--(axis cs:55833,2.81828753805688)
--(axis cs:55834,2.81828661559483)
--(axis cs:55835,2.81828568912517)
--(axis cs:55836,2.81828476144148)
--(axis cs:55837,2.81828385048)
--(axis cs:55838,2.81828290894918)
--(axis cs:55839,2.81828197788725)
--(axis cs:55840,2.81828107547881)
--(axis cs:55841,2.81828019145039)
--(axis cs:55842,2.81827931410664)
--(axis cs:55843,2.8182784286237)
--(axis cs:55844,2.81827757174027)
--(axis cs:55845,2.81827674091995)
--(axis cs:55846,2.81827593708557)
--(axis cs:55847,2.81827509752127)
--(axis cs:55848,2.81827429031285)
--(axis cs:55849,2.81827348739932)
--(axis cs:55850,2.81827267654595)
--(axis cs:55851,2.81827187433627)
--(axis cs:55852,2.81827108136345)
--(axis cs:55853,2.81827026797723)
--(axis cs:55854,2.81826945205681)
--(axis cs:55855,2.81826863252014)
--(axis cs:55856,2.81826780353595)
--(axis cs:55857,2.81826699171679)
--(axis cs:55858,2.81826618369001)
--(axis cs:55859,2.81826532307058)
--(axis cs:55860,2.81826446784674)
--(axis cs:55861,2.81826359106269)
--(axis cs:55862,2.81826273633227)
--(axis cs:55863,2.81826184209039)
--(axis cs:55864,2.81826096066211)
--(axis cs:55865,2.81826007132058)
--(axis cs:55866,2.81825921954205)
--(axis cs:55867,2.8182584016254)
--(axis cs:55868,2.81825761628549)
--(axis cs:55869,2.8182568500439)
--(axis cs:55870,2.81825606537221)
--(axis cs:55871,2.81825534987755)
--(axis cs:55872,2.81825465727201)
--(axis cs:55873,2.81825394552229)
--(axis cs:55874,2.81825319840964)
--(axis cs:55875,2.81825244707894)
--(axis cs:55876,2.81825172090684)
--(axis cs:55877,2.8182510057303)
--(axis cs:55878,2.81825030024812)
--(axis cs:55879,2.81824958820648)
--(axis cs:55880,2.81824888989673)
--(axis cs:55881,2.81824820032092)
--(axis cs:55882,2.81824751175576)
--(axis cs:55883,2.81824681861869)
--(axis cs:55884,2.81824612696629)
--(axis cs:55885,2.81824543241001)
--(axis cs:55886,2.81824476802237)
--(axis cs:55887,2.81824408465737)
--(axis cs:55888,2.81824337954776)
--(axis cs:55889,2.8182426458169)
--(axis cs:55890,2.81824194443908)
--(axis cs:55891,2.81824128037264)
--(axis cs:55892,2.81824060310387)
--(axis cs:55893,2.81823996498034)
--(axis cs:55894,2.81823930989528)
--(axis cs:55895,2.81823867231975)
--(axis cs:55896,2.81823806427797)
--(axis cs:55897,2.81823743691508)
--(axis cs:55898,2.8182368192546)
--(axis cs:55899,2.81823619475391)
--(axis cs:55900,2.81823554259244)
--(axis cs:55901,2.8182349167716)
--(axis cs:55902,2.81823431135687)
--(axis cs:55903,2.81823368858642)
--(axis cs:55904,2.81823304326215)
--(axis cs:55905,2.81823239519105)
--(axis cs:55906,2.81823172496539)
--(axis cs:55907,2.81823107237992)
--(axis cs:55908,2.81823043033459)
--(axis cs:55909,2.8182297843952)
--(axis cs:55910,2.81822914548874)
--(axis cs:55911,2.81822850947229)
--(axis cs:55912,2.81822788102613)
--(axis cs:55913,2.81822722723376)
--(axis cs:55914,2.81822659564174)
--(axis cs:55915,2.81822598701474)
--(axis cs:55916,2.81822532733763)
--(axis cs:55917,2.818224681525)
--(axis cs:55918,2.81822405753576)
--(axis cs:55919,2.81822343959214)
--(axis cs:55920,2.81822283066098)
--(axis cs:55921,2.8182222436902)
--(axis cs:55922,2.81822169238726)
--(axis cs:55923,2.8182211547799)
--(axis cs:55924,2.81822063299444)
--(axis cs:55925,2.81822013179597)
--(axis cs:55926,2.81821958545514)
--(axis cs:55927,2.81821903739902)
--(axis cs:55928,2.81821849840748)
--(axis cs:55929,2.81821795380503)
--(axis cs:55930,2.81821743615565)
--(axis cs:55931,2.81821689878457)
--(axis cs:55932,2.81821639559963)
--(axis cs:55933,2.81821589293701)
--(axis cs:55934,2.81821534504691)
--(axis cs:55935,2.81821477283782)
--(axis cs:55936,2.81821423098081)
--(axis cs:55937,2.81821368904653)
--(axis cs:55938,2.81821316865959)
--(axis cs:55939,2.8182125593169)
--(axis cs:55940,2.81821197447499)
--(axis cs:55941,2.81821139995601)
--(axis cs:55942,2.81821087407072)
--(axis cs:55943,2.8182103491402)
--(axis cs:55944,2.81820981419191)
--(axis cs:55945,2.81820928316286)
--(axis cs:55946,2.81820875508206)
--(axis cs:55947,2.81820827439944)
--(axis cs:55948,2.81820777239825)
--(axis cs:55949,2.81820726839098)
--(axis cs:55950,2.81820677563324)
--(axis cs:55951,2.81820627796218)
--(axis cs:55952,2.81820579151165)
--(axis cs:55953,2.81820529573297)
--(axis cs:55954,2.81820479441315)
--(axis cs:55955,2.81820425339227)
--(axis cs:55956,2.81820371383905)
--(axis cs:55957,2.81820313838294)
--(axis cs:55958,2.8182025632125)
--(axis cs:55959,2.8182020127461)
--(axis cs:55960,2.81820141879119)
--(axis cs:55961,2.81820080590428)
--(axis cs:55962,2.81820018575687)
--(axis cs:55963,2.8181995691741)
--(axis cs:55964,2.81819896022438)
--(axis cs:55965,2.81819837468886)
--(axis cs:55966,2.81819778132522)
--(axis cs:55967,2.81819721808518)
--(axis cs:55968,2.81819664564595)
--(axis cs:55969,2.81819607609886)
--(axis cs:55970,2.81819551354816)
--(axis cs:55971,2.81819496662903)
--(axis cs:55972,2.8181944360275)
--(axis cs:55973,2.81819393759352)
--(axis cs:55974,2.81819340958513)
--(axis cs:55975,2.81819286080559)
--(axis cs:55976,2.81819232885258)
--(axis cs:55977,2.81819178417599)
--(axis cs:55978,2.81819126393559)
--(axis cs:55979,2.81819072343196)
--(axis cs:55980,2.81819016812822)
--(axis cs:55981,2.81818961071701)
--(axis cs:55982,2.81818907223919)
--(axis cs:55983,2.81818851410347)
--(axis cs:55984,2.81818795992131)
--(axis cs:55985,2.81818737597956)
--(axis cs:55986,2.8181868257142)
--(axis cs:55987,2.81818630806399)
--(axis cs:55988,2.81818577001732)
--(axis cs:55989,2.81818521773015)
--(axis cs:55990,2.81818465840323)
--(axis cs:55991,2.81818406944904)
--(axis cs:55992,2.81818350436374)
--(axis cs:55993,2.81818291598008)
--(axis cs:55994,2.81818233378627)
--(axis cs:55995,2.81818177169078)
--(axis cs:55996,2.81818122371368)
--(axis cs:55997,2.81818064985241)
--(axis cs:55998,2.81818006660659)
--(axis cs:55999,2.81817950910427)
--(axis cs:56000,2.81817894002695)
--(axis cs:56001,2.8181783663974)
--(axis cs:56002,2.81817778743383)
--(axis cs:56003,2.81817720306187)
--(axis cs:56004,2.81817663922138)
--(axis cs:56005,2.81817607584028)
--(axis cs:56006,2.81817556985008)
--(axis cs:56007,2.81817505455972)
--(axis cs:56008,2.81817455195418)
--(axis cs:56009,2.81817402228078)
--(axis cs:56010,2.81817347622081)
--(axis cs:56011,2.81817294379131)
--(axis cs:56012,2.81817241761456)
--(axis cs:56013,2.81817193564087)
--(axis cs:56014,2.8181714348547)
--(axis cs:56015,2.81817092985427)
--(axis cs:56016,2.81817037675709)
--(axis cs:56017,2.81816986292816)
--(axis cs:56018,2.81816937105978)
--(axis cs:56019,2.81816888722093)
--(axis cs:56020,2.81816840152074)
--(axis cs:56021,2.81816793970447)
--(axis cs:56022,2.81816748937589)
--(axis cs:56023,2.81816705596591)
--(axis cs:56024,2.81816661338935)
--(axis cs:56025,2.81816615650907)
--(axis cs:56026,2.81816567829406)
--(axis cs:56027,2.81816522351711)
--(axis cs:56028,2.81816475003115)
--(axis cs:56029,2.81816428941401)
--(axis cs:56030,2.81816379604421)
--(axis cs:56031,2.81816330793179)
--(axis cs:56032,2.81816278979198)
--(axis cs:56033,2.81816227681517)
--(axis cs:56034,2.81816179136039)
--(axis cs:56035,2.8181613021693)
--(axis cs:56036,2.81816081328663)
--(axis cs:56037,2.81816031601648)
--(axis cs:56038,2.81815983746328)
--(axis cs:56039,2.81815939044334)
--(axis cs:56040,2.81815898137687)
--(axis cs:56041,2.81815856814519)
--(axis cs:56042,2.81815815821146)
--(axis cs:56043,2.81815778194547)
--(axis cs:56044,2.81815736169525)
--(axis cs:56045,2.81815693367)
--(axis cs:56046,2.81815649563304)
--(axis cs:56047,2.81815605566517)
--(axis cs:56048,2.81815560685324)
--(axis cs:56049,2.81815517082065)
--(axis cs:56050,2.8181547160432)
--(axis cs:56051,2.81815426507707)
--(axis cs:56052,2.81815379766535)
--(axis cs:56053,2.8181533540376)
--(axis cs:56054,2.81815294258544)
--(axis cs:56055,2.81815253579284)
--(axis cs:56056,2.81815214123527)
--(axis cs:56057,2.81815174168939)
--(axis cs:56058,2.81815135863414)
--(axis cs:56059,2.81815098014092)
--(axis cs:56060,2.81815061330462)
--(axis cs:56061,2.81815028028941)
--(axis cs:56062,2.81814996261545)
--(axis cs:56063,2.81814963729106)
--(axis cs:56064,2.81814928154795)
--(axis cs:56065,2.81814889547091)
--(axis cs:56066,2.818148502832)
--(axis cs:56067,2.81814811133849)
--(axis cs:56068,2.81814773040459)
--(axis cs:56069,2.81814734633393)
--(axis cs:56070,2.81814696388042)
--(axis cs:56071,2.81814651308644)
--(axis cs:56072,2.81814606374665)
--(axis cs:56073,2.81814561314421)
--(axis cs:56074,2.81814516379869)
--(axis cs:56075,2.81814473779501)
--(axis cs:56076,2.81814430991299)
--(axis cs:56077,2.81814390912074)
--(axis cs:56078,2.81814350541395)
--(axis cs:56079,2.81814310466542)
--(axis cs:56080,2.8181426793904)
--(axis cs:56081,2.81814227395866)
--(axis cs:56082,2.81814186664817)
--(axis cs:56083,2.8181414110656)
--(axis cs:56084,2.81814099022642)
--(axis cs:56085,2.81814052434051)
--(axis cs:56086,2.81814008759872)
--(axis cs:56087,2.81813962282495)
--(axis cs:56088,2.81813916335158)
--(axis cs:56089,2.81813868319257)
--(axis cs:56090,2.81813821796438)
--(axis cs:56091,2.81813774175304)
--(axis cs:56092,2.81813726852514)
--(axis cs:56093,2.81813680138071)
--(axis cs:56094,2.81813633267801)
--(axis cs:56095,2.81813588327475)
--(axis cs:56096,2.81813543196793)
--(axis cs:56097,2.81813497697602)
--(axis cs:56098,2.81813454606887)
--(axis cs:56099,2.81813413323433)
--(axis cs:56100,2.81813375155897)
--(axis cs:56101,2.81813336434816)
--(axis cs:56102,2.81813296830152)
--(axis cs:56103,2.81813256777257)
--(axis cs:56104,2.81813212978578)
--(axis cs:56105,2.81813170242499)
--(axis cs:56106,2.81813126709944)
--(axis cs:56107,2.81813086256922)
--(axis cs:56108,2.81813045446878)
--(axis cs:56109,2.81813002715097)
--(axis cs:56110,2.81812959254495)
--(axis cs:56111,2.81812913318666)
--(axis cs:56112,2.81812864794823)
--(axis cs:56113,2.81812816118475)
--(axis cs:56114,2.81812766735068)
--(axis cs:56115,2.81812718906084)
--(axis cs:56116,2.81812669217141)
--(axis cs:56117,2.81812621755142)
--(axis cs:56118,2.81812575872693)
--(axis cs:56119,2.81812531223679)
--(axis cs:56120,2.81812486917985)
--(axis cs:56121,2.81812441346576)
--(axis cs:56122,2.8181239732361)
--(axis cs:56123,2.81812352278306)
--(axis cs:56124,2.8181230866209)
--(axis cs:56125,2.81812262106802)
--(axis cs:56126,2.8181221395962)
--(axis cs:56127,2.81812167403113)
--(axis cs:56128,2.818121216572)
--(axis cs:56129,2.81812076287089)
--(axis cs:56130,2.81812028351412)
--(axis cs:56131,2.81811980894766)
--(axis cs:56132,2.81811933506326)
--(axis cs:56133,2.81811888822341)
--(axis cs:56134,2.8181184716196)
--(axis cs:56135,2.81811802625973)
--(axis cs:56136,2.81811761720117)
--(axis cs:56137,2.81811723254949)
--(axis cs:56138,2.81811685795981)
--(axis cs:56139,2.81811647838375)
--(axis cs:56140,2.81811608223869)
--(axis cs:56141,2.81811571514897)
--(axis cs:56142,2.81811534958237)
--(axis cs:56143,2.81811498765703)
--(axis cs:56144,2.81811460475667)
--(axis cs:56145,2.81811421968433)
--(axis cs:56146,2.81811380239731)
--(axis cs:56147,2.81811341785774)
--(axis cs:56148,2.81811309880156)
--(axis cs:56149,2.81811280499587)
--(axis cs:56150,2.81811253522081)
--(axis cs:56151,2.81811225973857)
--(axis cs:56152,2.81811202232611)
--(axis cs:56153,2.81811179496968)
--(axis cs:56154,2.81811153661362)
--(axis cs:56155,2.81811127544216)
--(axis cs:56156,2.81811102929468)
--(axis cs:56157,2.8181107995021)
--(axis cs:56158,2.81811058235231)
--(axis cs:56159,2.81811040509937)
--(axis cs:56160,2.81811024744678)
--(axis cs:56161,2.81811010760978)
--(axis cs:56162,2.8181099339041)
--(axis cs:56163,2.81810975499352)
--(axis cs:56164,2.81810956108631)
--(axis cs:56165,2.81810939248778)
--(axis cs:56166,2.8181092140904)
--(axis cs:56167,2.81810902405238)
--(axis cs:56168,2.81810880692886)
--(axis cs:56169,2.81810859325328)
--(axis cs:56170,2.81810841469083)
--(axis cs:56171,2.81810826561978)
--(axis cs:56172,2.81810812215954)
--(axis cs:56173,2.81810798487806)
--(axis cs:56174,2.81810787828971)
--(axis cs:56175,2.81810777873179)
--(axis cs:56176,2.81810766269627)
--(axis cs:56177,2.81810757369904)
--(axis cs:56178,2.81810745762784)
--(axis cs:56179,2.81810730691581)
--(axis cs:56180,2.81810712497157)
--(axis cs:56181,2.81810693446605)
--(axis cs:56182,2.81810675251097)
--(axis cs:56183,2.81810660093346)
--(axis cs:56184,2.81810644869555)
--(axis cs:56185,2.81810629400109)
--(axis cs:56186,2.81810615998848)
--(axis cs:56187,2.81810602754107)
--(axis cs:56188,2.81810592431558)
--(axis cs:56189,2.81810583518355)
--(axis cs:56190,2.81810575707865)
--(axis cs:56191,2.81810569488852)
--(axis cs:56192,2.81810565898933)
--(axis cs:56193,2.81810557477947)
--(axis cs:56194,2.81810550241217)
--(axis cs:56195,2.81810539940775)
--(axis cs:56196,2.81810529846124)
--(axis cs:56197,2.81810519173798)
--(axis cs:56198,2.81810506979978)
--(axis cs:56199,2.81810492814307)
--(axis cs:56200,2.81810483102462)
--(axis cs:56201,2.8181047673428)
--(axis cs:56202,2.81810471038974)
--(axis cs:56203,2.81810464344291)
--(axis cs:56204,2.81810456358126)
--(axis cs:56205,2.81810446516061)
--(axis cs:56206,2.81810436454876)
--(axis cs:56207,2.81810427545089)
--(axis cs:56208,2.81810420400408)
--(axis cs:56209,2.8181041428042)
--(axis cs:56210,2.81810409503618)
--(axis cs:56211,2.8181040641495)
--(axis cs:56212,2.81810403822763)
--(axis cs:56213,2.81810403732763)
--(axis cs:56214,2.81810408204291)
--(axis cs:56215,2.81810411402242)
--(axis cs:56216,2.81810414085327)
--(axis cs:56217,2.81810413345969)
--(axis cs:56218,2.81810413412908)
--(axis cs:56219,2.81810416011854)
--(axis cs:56220,2.81810418990079)
--(axis cs:56221,2.81810420954769)
--(axis cs:56222,2.81810421182742)
--(axis cs:56223,2.81810424299455)
--(axis cs:56224,2.81810426018388)
--(axis cs:56225,2.81810426677873)
--(axis cs:56226,2.81810426073963)
--(axis cs:56227,2.81810425619479)
--(axis cs:56228,2.81810427171653)
--(axis cs:56229,2.81810426316701)
--(axis cs:56230,2.81810424590719)
--(axis cs:56231,2.8181042336471)
--(axis cs:56232,2.81810422286635)
--(axis cs:56233,2.8181041871543)
--(axis cs:56234,2.81810415756188)
--(axis cs:56235,2.81810412559375)
--(axis cs:56236,2.81810408325308)
--(axis cs:56237,2.81810407255391)
--(axis cs:56238,2.81810406244155)
--(axis cs:56239,2.81810403675671)
--(axis cs:56240,2.8181040127249)
--(axis cs:56241,2.81810400268518)
--(axis cs:56242,2.81810398026316)
--(axis cs:56243,2.81810395775728)
--(axis cs:56244,2.81810395854421)
--(axis cs:56245,2.81810401813757)
--(axis cs:56246,2.81810410533879)
--(axis cs:56247,2.81810421212024)
--(axis cs:56248,2.81810431430301)
--(axis cs:56249,2.81810437683741)
--(axis cs:56250,2.81810444249005)
--(axis cs:56251,2.81810453386746)
--(axis cs:56252,2.81810462825901)
--(axis cs:56253,2.8181047163702)
--(axis cs:56254,2.81810480645812)
--(axis cs:56255,2.81810489528042)
--(axis cs:56256,2.81810498636926)
--(axis cs:56257,2.81810507189389)
--(axis cs:56258,2.81810516533264)
--(axis cs:56259,2.81810526769568)
--(axis cs:56260,2.8181053671264)
--(axis cs:56261,2.81810544390178)
--(axis cs:56262,2.81810555739223)
--(axis cs:56263,2.81810567656167)
--(axis cs:56264,2.81810581059762)
--(axis cs:56265,2.818105949845)
--(axis cs:56266,2.81810613126421)
--(axis cs:56267,2.81810631048709)
--(axis cs:56268,2.81810646622491)
--(axis cs:56269,2.81810663858981)
--(axis cs:56270,2.81810681306319)
--(axis cs:56271,2.81810701368322)
--(axis cs:56272,2.81810720730451)
--(axis cs:56273,2.8181073830431)
--(axis cs:56274,2.81810754933479)
--(axis cs:56275,2.81810771015863)
--(axis cs:56276,2.81810783806487)
--(axis cs:56277,2.81810798271084)
--(axis cs:56278,2.81810812388173)
--(axis cs:56279,2.8181082886531)
--(axis cs:56280,2.81810842598815)
--(axis cs:56281,2.81810856085333)
--(axis cs:56282,2.81810870952833)
--(axis cs:56283,2.81810886898937)
--(axis cs:56284,2.81810903428457)
--(axis cs:56285,2.81810914791606)
--(axis cs:56286,2.81810927211623)
--(axis cs:56287,2.81810938214444)
--(axis cs:56288,2.81810953097011)
--(axis cs:56289,2.8181096834334)
--(axis cs:56290,2.81810981633)
--(axis cs:56291,2.8181099025104)
--(axis cs:56292,2.81810999162804)
--(axis cs:56293,2.81811010845878)
--(axis cs:56294,2.81811021783631)
--(axis cs:56295,2.8181103744242)
--(axis cs:56296,2.8181105199321)
--(axis cs:56297,2.81811067491867)
--(axis cs:56298,2.81811082424387)
--(axis cs:56299,2.81811097705429)
--(axis cs:56300,2.81811112441664)
--(axis cs:56301,2.8181112642723)
--(axis cs:56302,2.81811137582014)
--(axis cs:56303,2.81811149050521)
--(axis cs:56304,2.81811158269053)
--(axis cs:56305,2.81811166655741)
--(axis cs:56306,2.81811174018423)
--(axis cs:56307,2.81811182767238)
--(axis cs:56308,2.81811190855597)
--(axis cs:56309,2.81811198703047)
--(axis cs:56310,2.81811208936198)
--(axis cs:56311,2.81811218691295)
--(axis cs:56312,2.81811226997362)
--(axis cs:56313,2.81811237535971)
--(axis cs:56314,2.81811244678574)
--(axis cs:56315,2.81811251617361)
--(axis cs:56316,2.81811261890505)
--(axis cs:56317,2.81811273504415)
--(axis cs:56318,2.81811291091803)
--(axis cs:56319,2.81811310464241)
--(axis cs:56320,2.81811330977795)
--(axis cs:56321,2.81811347389876)
--(axis cs:56322,2.81811365212047)
--(axis cs:56323,2.81811385011296)
--(axis cs:56324,2.81811403290157)
--(axis cs:56325,2.81811423037967)
--(axis cs:56326,2.81811441899328)
--(axis cs:56327,2.8181146044389)
--(axis cs:56328,2.818114809396)
--(axis cs:56329,2.81811499064322)
--(axis cs:56330,2.81811515393805)
--(axis cs:56331,2.81811533624599)
--(axis cs:56332,2.81811548209439)
--(axis cs:56333,2.81811561602298)
--(axis cs:56334,2.8181157922059)
--(axis cs:56335,2.81811598927572)
--(axis cs:56336,2.81811621775384)
--(axis cs:56337,2.81811646800634)
--(axis cs:56338,2.81811672690488)
--(axis cs:56339,2.81811696066708)
--(axis cs:56340,2.81811720237279)
--(axis cs:56341,2.81811739203511)
--(axis cs:56342,2.81811760102116)
--(axis cs:56343,2.81811782031969)
--(axis cs:56344,2.81811803455815)
--(axis cs:56345,2.81811826589342)
--(axis cs:56346,2.81811851114507)
--(axis cs:56347,2.81811877511449)
--(axis cs:56348,2.81811908163083)
--(axis cs:56349,2.81811938684502)
--(axis cs:56350,2.81811968389001)
--(axis cs:56351,2.81811994557557)
--(axis cs:56352,2.81812021088264)
--(axis cs:56353,2.81812047958036)
--(axis cs:56354,2.81812073210454)
--(axis cs:56355,2.81812095649284)
--(axis cs:56356,2.81812118209242)
--(axis cs:56357,2.81812141796176)
--(axis cs:56358,2.81812166627678)
--(axis cs:56359,2.81812190570977)
--(axis cs:56360,2.81812209892816)
--(axis cs:56361,2.81812228284561)
--(axis cs:56362,2.81812248544458)
--(axis cs:56363,2.81812269912368)
--(axis cs:56364,2.8181229113719)
--(axis cs:56365,2.81812309250406)
--(axis cs:56366,2.81812328708401)
--(axis cs:56367,2.818123479015)
--(axis cs:56368,2.81812367710235)
--(axis cs:56369,2.81812387769228)
--(axis cs:56370,2.81812408885212)
--(axis cs:56371,2.81812432776371)
--(axis cs:56372,2.81812455218117)
--(axis cs:56373,2.81812472307318)
--(axis cs:56374,2.81812488548625)
--(axis cs:56375,2.81812507580033)
--(axis cs:56376,2.81812526387559)
--(axis cs:56377,2.81812547575982)
--(axis cs:56378,2.81812565829701)
--(axis cs:56379,2.81812584226924)
--(axis cs:56380,2.81812601495005)
--(axis cs:56381,2.81812614482649)
--(axis cs:56382,2.81812631157574)
--(axis cs:56383,2.81812645678145)
--(axis cs:56384,2.8181265972274)
--(axis cs:56385,2.81812671777142)
--(axis cs:56386,2.81812683028279)
--(axis cs:56387,2.81812696385717)
--(axis cs:56388,2.81812706158055)
--(axis cs:56389,2.81812717063074)
--(axis cs:56390,2.81812726314222)
--(axis cs:56391,2.81812734167325)
--(axis cs:56392,2.81812743727158)
--(axis cs:56393,2.8181275088489)
--(axis cs:56394,2.81812753231492)
--(axis cs:56395,2.81812754405831)
--(axis cs:56396,2.81812758191794)
--(axis cs:56397,2.81812761376334)
--(axis cs:56398,2.81812758302249)
--(axis cs:56399,2.81812756103106)
--(axis cs:56400,2.81812753060461)
--(axis cs:56401,2.8181275262119)
--(axis cs:56402,2.8181275051422)
--(axis cs:56403,2.8181274816702)
--(axis cs:56404,2.81812742103064)
--(axis cs:56405,2.81812734548707)
--(axis cs:56406,2.8181272630838)
--(axis cs:56407,2.8181271782797)
--(axis cs:56408,2.81812711810724)
--(axis cs:56409,2.81812708689785)
--(axis cs:56410,2.81812701954368)
--(axis cs:56411,2.81812694723878)
--(axis cs:56412,2.81812690754213)
--(axis cs:56413,2.81812684518946)
--(axis cs:56414,2.81812679711587)
--(axis cs:56415,2.81812675741354)
--(axis cs:56416,2.81812673829508)
--(axis cs:56417,2.81812672914192)
--(axis cs:56418,2.81812672703119)
--(axis cs:56419,2.81812672655924)
--(axis cs:56420,2.81812675777326)
--(axis cs:56421,2.81812677878619)
--(axis cs:56422,2.8181268183338)
--(axis cs:56423,2.81812685108924)
--(axis cs:56424,2.81812685715481)
--(axis cs:56425,2.81812682989076)
--(axis cs:56426,2.81812681875225)
--(axis cs:56427,2.81812680998965)
--(axis cs:56428,2.81812678687302)
--(axis cs:56429,2.8181267519136)
--(axis cs:56430,2.81812671463912)
--(axis cs:56431,2.81812667262269)
--(axis cs:56432,2.81812663566755)
--(axis cs:56433,2.81812660169552)
--(axis cs:56434,2.818126517856)
--(axis cs:56435,2.81812644964187)
--(axis cs:56436,2.81812642196666)
--(axis cs:56437,2.81812634756178)
--(axis cs:56438,2.8181263044214)
--(axis cs:56439,2.81812629260299)
--(axis cs:56440,2.81812627279831)
--(axis cs:56441,2.81812628315295)
--(axis cs:56442,2.81812635644844)
--(axis cs:56443,2.81812645183176)
--(axis cs:56444,2.81812652984185)
--(axis cs:56445,2.81812661729824)
--(axis cs:56446,2.81812671518919)
--(axis cs:56447,2.81812680861651)
--(axis cs:56448,2.81812689749968)
--(axis cs:56449,2.81812701218842)
--(axis cs:56450,2.81812710900372)
--(axis cs:56451,2.81812720784068)
--(axis cs:56452,2.81812728645791)
--(axis cs:56453,2.81812737166451)
--(axis cs:56454,2.81812745556336)
--(axis cs:56455,2.81812757729519)
--(axis cs:56456,2.81812772847653)
--(axis cs:56457,2.81812786578606)
--(axis cs:56458,2.81812798337572)
--(axis cs:56459,2.81812810243982)
--(axis cs:56460,2.81812824052551)
--(axis cs:56461,2.81812838636532)
--(axis cs:56462,2.81812855588439)
--(axis cs:56463,2.81812866551622)
--(axis cs:56464,2.81812878153931)
--(axis cs:56465,2.81812890403921)
--(axis cs:56466,2.81812900867789)
--(axis cs:56467,2.81812914608336)
--(axis cs:56468,2.81812924969918)
--(axis cs:56469,2.8181293763489)
--(axis cs:56470,2.81812948932283)
--(axis cs:56471,2.81812962169287)
--(axis cs:56472,2.81812976101507)
--(axis cs:56473,2.81812991321335)
--(axis cs:56474,2.81813005681617)
--(axis cs:56475,2.81813024982089)
--(axis cs:56476,2.8181304205871)
--(axis cs:56477,2.81813059924523)
--(axis cs:56478,2.81813081206361)
--(axis cs:56479,2.81813103379308)
--(axis cs:56480,2.81813125764846)
--(axis cs:56481,2.81813149503428)
--(axis cs:56482,2.81813172689535)
--(axis cs:56483,2.81813196256782)
--(axis cs:56484,2.81813222369386)
--(axis cs:56485,2.81813247082367)
--(axis cs:56486,2.81813274691489)
--(axis cs:56487,2.8181330284524)
--(axis cs:56488,2.81813331300809)
--(axis cs:56489,2.8181335710005)
--(axis cs:56490,2.81813380867577)
--(axis cs:56491,2.81813403144618)
--(axis cs:56492,2.81813425372128)
--(axis cs:56493,2.81813454313243)
--(axis cs:56494,2.81813487287145)
--(axis cs:56495,2.81813521931041)
--(axis cs:56496,2.81813556776016)
--(axis cs:56497,2.81813588987106)
--(axis cs:56498,2.8181361934897)
--(axis cs:56499,2.8181365251746)
--(axis cs:56500,2.81813686383587)
--(axis cs:56501,2.81813719465696)
--(axis cs:56502,2.81813750953065)
--(axis cs:56503,2.81813785008717)
--(axis cs:56504,2.81813821600391)
--(axis cs:56505,2.81813858938293)
--(axis cs:56506,2.8181389600798)
--(axis cs:56507,2.81813931514051)
--(axis cs:56508,2.81813965194368)
--(axis cs:56509,2.81813997142562)
--(axis cs:56510,2.81814028583285)
--(axis cs:56511,2.81814060486309)
--(axis cs:56512,2.81814091354145)
--(axis cs:56513,2.81814126174565)
--(axis cs:56514,2.81814159459857)
--(axis cs:56515,2.81814193123294)
--(axis cs:56516,2.81814227673604)
--(axis cs:56517,2.81814262206206)
--(axis cs:56518,2.81814297047852)
--(axis cs:56519,2.81814325806637)
--(axis cs:56520,2.81814351959787)
--(axis cs:56521,2.81814373734124)
--(axis cs:56522,2.81814396576753)
--(axis cs:56523,2.81814418780161)
--(axis cs:56524,2.81814442052931)
--(axis cs:56525,2.81814470529742)
--(axis cs:56526,2.81814500072778)
--(axis cs:56527,2.81814530387126)
--(axis cs:56528,2.81814560777211)
--(axis cs:56529,2.81814594344476)
--(axis cs:56530,2.81814635290201)
--(axis cs:56531,2.81814677235497)
--(axis cs:56532,2.81814718663596)
--(axis cs:56533,2.81814755958995)
--(axis cs:56534,2.81814793583922)
--(axis cs:56535,2.81814826059641)
--(axis cs:56536,2.81814858340615)
--(axis cs:56537,2.81814887076284)
--(axis cs:56538,2.8181491472142)
--(axis cs:56539,2.81814946056208)
--(axis cs:56540,2.81814979240288)
--(axis cs:56541,2.81815012566608)
--(axis cs:56542,2.81815045895423)
--(axis cs:56543,2.81815078351344)
--(axis cs:56544,2.81815110466822)
--(axis cs:56545,2.81815142229109)
--(axis cs:56546,2.81815176801544)
--(axis cs:56547,2.81815211216292)
--(axis cs:56548,2.81815243117389)
--(axis cs:56549,2.81815274347998)
--(axis cs:56550,2.81815305626515)
--(axis cs:56551,2.81815339468737)
--(axis cs:56552,2.81815376839441)
--(axis cs:56553,2.81815414648067)
--(axis cs:56554,2.81815446488901)
--(axis cs:56555,2.81815478608687)
--(axis cs:56556,2.81815510744455)
--(axis cs:56557,2.8181554584766)
--(axis cs:56558,2.81815580369229)
--(axis cs:56559,2.81815614988179)
--(axis cs:56560,2.81815647591938)
--(axis cs:56561,2.81815679832431)
--(axis cs:56562,2.81815712139101)
--(axis cs:56563,2.81815743663492)
--(axis cs:56564,2.81815777340678)
--(axis cs:56565,2.81815810999959)
--(axis cs:56566,2.81815840239769)
--(axis cs:56567,2.81815870136393)
--(axis cs:56568,2.81815897888526)
--(axis cs:56569,2.81815923533413)
--(axis cs:56570,2.81815950120772)
--(axis cs:56571,2.81815973012205)
--(axis cs:56572,2.81815994084137)
--(axis cs:56573,2.81816018810014)
--(axis cs:56574,2.81816040943632)
--(axis cs:56575,2.81816063318016)
--(axis cs:56576,2.81816083580476)
--(axis cs:56577,2.8181610155062)
--(axis cs:56578,2.81816121829311)
--(axis cs:56579,2.81816142023927)
--(axis cs:56580,2.81816162864328)
--(axis cs:56581,2.8181618315505)
--(axis cs:56582,2.81816202833544)
--(axis cs:56583,2.81816222034859)
--(axis cs:56584,2.81816240263467)
--(axis cs:56585,2.81816257317281)
--(axis cs:56586,2.81816270940165)
--(axis cs:56587,2.81816287982631)
--(axis cs:56588,2.81816304893698)
--(axis cs:56589,2.81816324201095)
--(axis cs:56590,2.81816339975602)
--(axis cs:56591,2.81816360899693)
--(axis cs:56592,2.81816382870468)
--(axis cs:56593,2.81816405721476)
--(axis cs:56594,2.81816426601061)
--(axis cs:56595,2.81816451703619)
--(axis cs:56596,2.81816475117258)
--(axis cs:56597,2.81816498030039)
--(axis cs:56598,2.81816521069285)
--(axis cs:56599,2.81816543369269)
--(axis cs:56600,2.8181656423514)
--(axis cs:56601,2.8181658348875)
--(axis cs:56602,2.81816604372642)
--(axis cs:56603,2.81816624580345)
--(axis cs:56604,2.81816646628719)
--(axis cs:56605,2.81816664464306)
--(axis cs:56606,2.81816680698475)
--(axis cs:56607,2.81816696312679)
--(axis cs:56608,2.81816710149618)
--(axis cs:56609,2.81816724102788)
--(axis cs:56610,2.81816742576803)
--(axis cs:56611,2.81816759676213)
--(axis cs:56612,2.81816772176132)
--(axis cs:56613,2.81816782818979)
--(axis cs:56614,2.81816794512259)
--(axis cs:56615,2.81816806336836)
--(axis cs:56616,2.81816814418902)
--(axis cs:56617,2.81816819912274)
--(axis cs:56618,2.81816828058911)
--(axis cs:56619,2.81816841247951)
--(axis cs:56620,2.81816849723784)
--(axis cs:56621,2.81816857346096)
--(axis cs:56622,2.81816864859633)
--(axis cs:56623,2.81816873926352)
--(axis cs:56624,2.81816883643786)
--(axis cs:56625,2.81816895685884)
--(axis cs:56626,2.8181690986855)
--(axis cs:56627,2.81816928530995)
--(axis cs:56628,2.81816947618495)
--(axis cs:56629,2.81816969822431)
--(axis cs:56630,2.81816987680867)
--(axis cs:56631,2.8181700390205)
--(axis cs:56632,2.81817020966129)
--(axis cs:56633,2.81817039750314)
--(axis cs:56634,2.81817059553023)
--(axis cs:56635,2.81817082115317)
--(axis cs:56636,2.81817104195693)
--(axis cs:56637,2.8181712418022)
--(axis cs:56638,2.81817145514082)
--(axis cs:56639,2.81817168052535)
--(axis cs:56640,2.81817190720627)
--(axis cs:56641,2.81817217160594)
--(axis cs:56642,2.81817241212697)
--(axis cs:56643,2.81817268642456)
--(axis cs:56644,2.81817298086748)
--(axis cs:56645,2.81817328024806)
--(axis cs:56646,2.81817354278905)
--(axis cs:56647,2.81817380912038)
--(axis cs:56648,2.8181740944818)
--(axis cs:56649,2.81817439784597)
--(axis cs:56650,2.81817466258875)
--(axis cs:56651,2.8181749092483)
--(axis cs:56652,2.81817511670545)
--(axis cs:56653,2.81817531459885)
--(axis cs:56654,2.81817547362087)
--(axis cs:56655,2.81817563663087)
--(axis cs:56656,2.81817581153061)
--(axis cs:56657,2.81817601732115)
--(axis cs:56658,2.818176228745)
--(axis cs:56659,2.81817649044508)
--(axis cs:56660,2.81817673057313)
--(axis cs:56661,2.81817694579895)
--(axis cs:56662,2.81817717257815)
--(axis cs:56663,2.8181773857867)
--(axis cs:56664,2.81817760335348)
--(axis cs:56665,2.81817781798332)
--(axis cs:56666,2.81817804557833)
--(axis cs:56667,2.81817826688901)
--(axis cs:56668,2.81817846957307)
--(axis cs:56669,2.81817869806122)
--(axis cs:56670,2.81817893246836)
--(axis cs:56671,2.81817918310434)
--(axis cs:56672,2.81817940388305)
--(axis cs:56673,2.81817963905428)
--(axis cs:56674,2.81817983961507)
--(axis cs:56675,2.81818006808145)
--(axis cs:56676,2.81818029081866)
--(axis cs:56677,2.81818051958935)
--(axis cs:56678,2.81818074221398)
--(axis cs:56679,2.81818097689328)
--(axis cs:56680,2.81818117255648)
--(axis cs:56681,2.81818135199494)
--(axis cs:56682,2.81818156282183)
--(axis cs:56683,2.81818179467044)
--(axis cs:56684,2.81818205609867)
--(axis cs:56685,2.81818233631056)
--(axis cs:56686,2.81818260178872)
--(axis cs:56687,2.81818283582972)
--(axis cs:56688,2.8181830840933)
--(axis cs:56689,2.81818333441224)
--(axis cs:56690,2.81818355830704)
--(axis cs:56691,2.81818382779739)
--(axis cs:56692,2.81818413834657)
--(axis cs:56693,2.81818443958736)
--(axis cs:56694,2.81818474108532)
--(axis cs:56695,2.81818505192288)
--(axis cs:56696,2.81818533655453)
--(axis cs:56697,2.81818559663736)
--(axis cs:56698,2.81818584556968)
--(axis cs:56699,2.81818610525569)
--(axis cs:56700,2.81818636561377)
--(axis cs:56701,2.81818661202666)
--(axis cs:56702,2.81818684310169)
--(axis cs:56703,2.81818706828644)
--(axis cs:56704,2.8181873456022)
--(axis cs:56705,2.8181876440659)
--(axis cs:56706,2.8181879584234)
--(axis cs:56707,2.81818827337093)
--(axis cs:56708,2.81818858734837)
--(axis cs:56709,2.81818891846734)
--(axis cs:56710,2.81818925143009)
--(axis cs:56711,2.81818960135497)
--(axis cs:56712,2.81818998949527)
--(axis cs:56713,2.81819040012329)
--(axis cs:56714,2.81819082894131)
--(axis cs:56715,2.818191231931)
--(axis cs:56716,2.8181915658418)
--(axis cs:56717,2.81819192093561)
--(axis cs:56718,2.81819229234023)
--(axis cs:56719,2.81819264103343)
--(axis cs:56720,2.81819302642539)
--(axis cs:56721,2.81819345087926)
--(axis cs:56722,2.81819386185557)
--(axis cs:56723,2.81819428340919)
--(axis cs:56724,2.81819471473768)
--(axis cs:56725,2.81819514203307)
--(axis cs:56726,2.81819554078477)
--(axis cs:56727,2.81819594014551)
--(axis cs:56728,2.81819634221078)
--(axis cs:56729,2.81819674932619)
--(axis cs:56730,2.81819716080601)
--(axis cs:56731,2.81819756536667)
--(axis cs:56732,2.81819797680879)
--(axis cs:56733,2.81819842341984)
--(axis cs:56734,2.81819882573934)
--(axis cs:56735,2.8181992351891)
--(axis cs:56736,2.81819965641729)
--(axis cs:56737,2.81820009384472)
--(axis cs:56738,2.81820052596184)
--(axis cs:56739,2.81820092863378)
--(axis cs:56740,2.81820133561173)
--(axis cs:56741,2.81820171501716)
--(axis cs:56742,2.81820212359205)
--(axis cs:56743,2.81820254394003)
--(axis cs:56744,2.81820296219903)
--(axis cs:56745,2.81820338728406)
--(axis cs:56746,2.81820379504179)
--(axis cs:56747,2.8182041916404)
--(axis cs:56748,2.81820464367333)
--(axis cs:56749,2.81820512319702)
--(axis cs:56750,2.81820561057529)
--(axis cs:56751,2.81820608056459)
--(axis cs:56752,2.818206559119)
--(axis cs:56753,2.81820705391927)
--(axis cs:56754,2.81820757125901)
--(axis cs:56755,2.81820810224894)
--(axis cs:56756,2.81820858801097)
--(axis cs:56757,2.81820910611287)
--(axis cs:56758,2.8182096161541)
--(axis cs:56759,2.81821011581815)
--(axis cs:56760,2.81821063416673)
--(axis cs:56761,2.81821113540554)
--(axis cs:56762,2.81821161389083)
--(axis cs:56763,2.81821204696227)
--(axis cs:56764,2.81821246293413)
--(axis cs:56765,2.81821285349079)
--(axis cs:56766,2.81821329436895)
--(axis cs:56767,2.81821370451593)
--(axis cs:56768,2.81821414590695)
--(axis cs:56769,2.8182145650172)
--(axis cs:56770,2.81821499557658)
--(axis cs:56771,2.81821540040761)
--(axis cs:56772,2.81821579928826)
--(axis cs:56773,2.81821614553027)
--(axis cs:56774,2.81821651104834)
--(axis cs:56775,2.81821688131459)
--(axis cs:56776,2.81821725515652)
--(axis cs:56777,2.8182176051461)
--(axis cs:56778,2.81821798501153)
--(axis cs:56779,2.81821831919649)
--(axis cs:56780,2.81821858661392)
--(axis cs:56781,2.81821884949697)
--(axis cs:56782,2.81821908334619)
--(axis cs:56783,2.81821932048041)
--(axis cs:56784,2.81821958198109)
--(axis cs:56785,2.81821984688681)
--(axis cs:56786,2.81822012566125)
--(axis cs:56787,2.81822038686059)
--(axis cs:56788,2.81822070088008)
--(axis cs:56789,2.81822100874063)
--(axis cs:56790,2.81822130476465)
--(axis cs:56791,2.81822160570745)
--(axis cs:56792,2.81822190808506)
--(axis cs:56793,2.81822222232579)
--(axis cs:56794,2.81822254484322)
--(axis cs:56795,2.81822285581944)
--(axis cs:56796,2.81822313923476)
--(axis cs:56797,2.81822341832133)
--(axis cs:56798,2.8182236847877)
--(axis cs:56799,2.81822391455001)
--(axis cs:56800,2.81822414130311)
--(axis cs:56801,2.81822433292946)
--(axis cs:56802,2.81822450017062)
--(axis cs:56803,2.81822464773369)
--(axis cs:56804,2.81822481937472)
--(axis cs:56805,2.81822499118402)
--(axis cs:56806,2.81822516394325)
--(axis cs:56807,2.8182253425542)
--(axis cs:56808,2.81822554321365)
--(axis cs:56809,2.81822573466159)
--(axis cs:56810,2.81822592547627)
--(axis cs:56811,2.81822611551797)
--(axis cs:56812,2.81822628528366)
--(axis cs:56813,2.81822641701437)
--(axis cs:56814,2.81822659143934)
--(axis cs:56815,2.81822677775053)
--(axis cs:56816,2.81822690782218)
--(axis cs:56817,2.81822701708553)
--(axis cs:56818,2.81822712621953)
--(axis cs:56819,2.81822724686811)
--(axis cs:56820,2.81822738118092)
--(axis cs:56821,2.81822749443716)
--(axis cs:56822,2.81822759272654)
--(axis cs:56823,2.81822769244861)
--(axis cs:56824,2.81822778391156)
--(axis cs:56825,2.8182279077582)
--(axis cs:56826,2.818228015192)
--(axis cs:56827,2.81822815604349)
--(axis cs:56828,2.81822826679705)
--(axis cs:56829,2.81822835014986)
--(axis cs:56830,2.81822843658608)
--(axis cs:56831,2.81822853086096)
--(axis cs:56832,2.81822863993206)
--(axis cs:56833,2.81822878538191)
--(axis cs:56834,2.81822893779046)
--(axis cs:56835,2.81822911690494)
--(axis cs:56836,2.81822928806872)
--(axis cs:56837,2.81822948000017)
--(axis cs:56838,2.81822967873927)
--(axis cs:56839,2.81822990901028)
--(axis cs:56840,2.81823011421561)
--(axis cs:56841,2.81823028463799)
--(axis cs:56842,2.81823045597697)
--(axis cs:56843,2.81823062546569)
--(axis cs:56844,2.81823076563431)
--(axis cs:56845,2.81823092089225)
--(axis cs:56846,2.81823106817517)
--(axis cs:56847,2.81823123880555)
--(axis cs:56848,2.81823139676902)
--(axis cs:56849,2.81823159794813)
--(axis cs:56850,2.81823178342917)
--(axis cs:56851,2.81823196511148)
--(axis cs:56852,2.81823215630037)
--(axis cs:56853,2.81823234431187)
--(axis cs:56854,2.81823252032585)
--(axis cs:56855,2.81823269062177)
--(axis cs:56856,2.81823288728259)
--(axis cs:56857,2.81823308195892)
--(axis cs:56858,2.81823327223729)
--(axis cs:56859,2.81823346106577)
--(axis cs:56860,2.81823361801512)
--(axis cs:56861,2.81823379400438)
--(axis cs:56862,2.81823389161846)
--(axis cs:56863,2.81823406116521)
--(axis cs:56864,2.81823420933244)
--(axis cs:56865,2.81823433693575)
--(axis cs:56866,2.8182344674377)
--(axis cs:56867,2.81823457442975)
--(axis cs:56868,2.81823470130977)
--(axis cs:56869,2.8182348587418)
--(axis cs:56870,2.81823503479068)
--(axis cs:56871,2.81823519787491)
--(axis cs:56872,2.8182353136112)
--(axis cs:56873,2.8182354162301)
--(axis cs:56874,2.8182355247172)
--(axis cs:56875,2.8182356719881)
--(axis cs:56876,2.81823586202782)
--(axis cs:56877,2.81823601620621)
--(axis cs:56878,2.81823615520308)
--(axis cs:56879,2.8182362626188)
--(axis cs:56880,2.81823634955903)
--(axis cs:56881,2.81823644009286)
--(axis cs:56882,2.81823653422474)
--(axis cs:56883,2.81823658149999)
--(axis cs:56884,2.81823664047684)
--(axis cs:56885,2.81823669505229)
--(axis cs:56886,2.81823675424498)
--(axis cs:56887,2.81823681211195)
--(axis cs:56888,2.81823684617301)
--(axis cs:56889,2.81823686192829)
--(axis cs:56890,2.81823684878776)
--(axis cs:56891,2.81823681884798)
--(axis cs:56892,2.81823679708647)
--(axis cs:56893,2.81823680622979)
--(axis cs:56894,2.81823682673069)
--(axis cs:56895,2.81823686089232)
--(axis cs:56896,2.81823684582658)
--(axis cs:56897,2.81823677298077)
--(axis cs:56898,2.8182366883925)
--(axis cs:56899,2.8182366189729)
--(axis cs:56900,2.81823656009284)
--(axis cs:56901,2.8182365145682)
--(axis cs:56902,2.81823642629642)
--(axis cs:56903,2.81823631203652)
--(axis cs:56904,2.81823616457477)
--(axis cs:56905,2.81823600981046)
--(axis cs:56906,2.81823591141637)
--(axis cs:56907,2.8182358250289)
--(axis cs:56908,2.81823571469988)
--(axis cs:56909,2.81823560583582)
--(axis cs:56910,2.81823549205736)
--(axis cs:56911,2.81823538813408)
--(axis cs:56912,2.81823528083409)
--(axis cs:56913,2.81823516615414)
--(axis cs:56914,2.81823504617566)
--(axis cs:56915,2.81823493019925)
--(axis cs:56916,2.81823481720624)
--(axis cs:56917,2.81823468684183)
--(axis cs:56918,2.81823455549503)
--(axis cs:56919,2.81823449079979)
--(axis cs:56920,2.81823447778676)
--(axis cs:56921,2.81823446719714)
--(axis cs:56922,2.81823448603463)
--(axis cs:56923,2.81823450430264)
--(axis cs:56924,2.81823449212122)
--(axis cs:56925,2.81823448432816)
--(axis cs:56926,2.81823449194949)
--(axis cs:56927,2.81823449027711)
--(axis cs:56928,2.81823451058039)
--(axis cs:56929,2.81823451929221)
--(axis cs:56930,2.81823453283253)
--(axis cs:56931,2.81823457566294)
--(axis cs:56932,2.81823460247074)
--(axis cs:56933,2.81823459039998)
--(axis cs:56934,2.81823458914477)
--(axis cs:56935,2.81823459969121)
--(axis cs:56936,2.81823462074812)
--(axis cs:56937,2.81823463481852)
--(axis cs:56938,2.81823464748353)
--(axis cs:56939,2.81823465641595)
--(axis cs:56940,2.81823463400654)
--(axis cs:56941,2.81823461740069)
--(axis cs:56942,2.81823456333042)
--(axis cs:56943,2.81823451475916)
--(axis cs:56944,2.81823445759827)
--(axis cs:56945,2.81823442115705)
--(axis cs:56946,2.81823438619487)
--(axis cs:56947,2.81823437946478)
--(axis cs:56948,2.81823438538997)
--(axis cs:56949,2.81823441061506)
--(axis cs:56950,2.81823445741151)
--(axis cs:56951,2.81823446032088)
--(axis cs:56952,2.81823446017601)
--(axis cs:56953,2.81823444623146)
--(axis cs:56954,2.8182344431801)
--(axis cs:56955,2.8182344301592)
--(axis cs:56956,2.81823439674485)
--(axis cs:56957,2.81823434224394)
--(axis cs:56958,2.81823429973947)
--(axis cs:56959,2.81823428237513)
--(axis cs:56960,2.81823426427011)
--(axis cs:56961,2.81823426491679)
--(axis cs:56962,2.8182342715669)
--(axis cs:56963,2.81823429734514)
--(axis cs:56964,2.81823434685979)
--(axis cs:56965,2.8182344135465)
--(axis cs:56966,2.81823447932058)
--(axis cs:56967,2.81823454907798)
--(axis cs:56968,2.81823460775541)
--(axis cs:56969,2.81823465441054)
--(axis cs:56970,2.81823469327205)
--(axis cs:56971,2.81823471926605)
--(axis cs:56972,2.81823477124071)
--(axis cs:56973,2.81823482267896)
--(axis cs:56974,2.81823488649319)
--(axis cs:56975,2.81823497451565)
--(axis cs:56976,2.81823506725324)
--(axis cs:56977,2.81823518400312)
--(axis cs:56978,2.8182353016576)
--(axis cs:56979,2.81823542185037)
--(axis cs:56980,2.81823553387754)
--(axis cs:56981,2.81823564136272)
--(axis cs:56982,2.81823576366493)
--(axis cs:56983,2.81823585306661)
--(axis cs:56984,2.81823590900388)
--(axis cs:56985,2.81823599056868)
--(axis cs:56986,2.81823606189933)
--(axis cs:56987,2.81823612386445)
--(axis cs:56988,2.81823615616579)
--(axis cs:56989,2.81823618872214)
--(axis cs:56990,2.81823623111994)
--(axis cs:56991,2.81823630376673)
--(axis cs:56992,2.81823636297073)
--(axis cs:56993,2.81823644924332)
--(axis cs:56994,2.81823656539902)
--(axis cs:56995,2.81823665204334)
--(axis cs:56996,2.81823674488893)
--(axis cs:56997,2.81823684040689)
--(axis cs:56998,2.81823695735345)
--(axis cs:56999,2.81823710215369)
--(axis cs:57000,2.81823718793483)
--(axis cs:57001,2.81823728244181)
--(axis cs:57002,2.81823737677741)
--(axis cs:57003,2.81823745622034)
--(axis cs:57004,2.81823755092854)
--(axis cs:57005,2.81823761542355)
--(axis cs:57006,2.81823770019197)
--(axis cs:57007,2.81823777821444)
--(axis cs:57008,2.81823781345543)
--(axis cs:57009,2.81823787076369)
--(axis cs:57010,2.81823786938171)
--(axis cs:57011,2.81823782958012)
--(axis cs:57012,2.81823776246098)
--(axis cs:57013,2.81823773217796)
--(axis cs:57014,2.81823768928742)
--(axis cs:57015,2.81823762299695)
--(axis cs:57016,2.81823756211648)
--(axis cs:57017,2.81823751676612)
--(axis cs:57018,2.81823746406037)
--(axis cs:57019,2.81823742565435)
--(axis cs:57020,2.81823741994843)
--(axis cs:57021,2.81823740422871)
--(axis cs:57022,2.81823737040666)
--(axis cs:57023,2.81823733229686)
--(axis cs:57024,2.81823729933249)
--(axis cs:57025,2.81823727302494)
--(axis cs:57026,2.8182372547875)
--(axis cs:57027,2.81823723426837)
--(axis cs:57028,2.81823723130398)
--(axis cs:57029,2.81823723081595)
--(axis cs:57030,2.81823722519772)
--(axis cs:57031,2.81823722645562)
--(axis cs:57032,2.8182372139124)
--(axis cs:57033,2.81823721078556)
--(axis cs:57034,2.81823718058449)
--(axis cs:57035,2.81823716486608)
--(axis cs:57036,2.81823712864971)
--(axis cs:57037,2.81823712953881)
--(axis cs:57038,2.81823711498633)
--(axis cs:57039,2.81823710204111)
--(axis cs:57040,2.81823707562324)
--(axis cs:57041,2.81823706104057)
--(axis cs:57042,2.81823701944155)
--(axis cs:57043,2.81823698693527)
--(axis cs:57044,2.81823697722855)
--(axis cs:57045,2.81823696337118)
--(axis cs:57046,2.81823693418737)
--(axis cs:57047,2.81823691757135)
--(axis cs:57048,2.81823691011148)
--(axis cs:57049,2.8182368968735)
--(axis cs:57050,2.81823690587033)
--(axis cs:57051,2.81823694314957)
--(axis cs:57052,2.81823700303913)
--(axis cs:57053,2.81823704624985)
--(axis cs:57054,2.81823709385886)
--(axis cs:57055,2.81823714394938)
--(axis cs:57056,2.81823717561291)
--(axis cs:57057,2.8182371951631)
--(axis cs:57058,2.81823721640521)
--(axis cs:57059,2.81823726864295)
--(axis cs:57060,2.81823733475548)
--(axis cs:57061,2.81823740972161)
--(axis cs:57062,2.81823745846973)
--(axis cs:57063,2.81823750447119)
--(axis cs:57064,2.81823752295848)
--(axis cs:57065,2.81823757043924)
--(axis cs:57066,2.81823759963005)
--(axis cs:57067,2.8182375997805)
--(axis cs:57068,2.81823759662513)
--(axis cs:57069,2.81823755422695)
--(axis cs:57070,2.81823750538196)
--(axis cs:57071,2.81823749526387)
--(axis cs:57072,2.81823750868424)
--(axis cs:57073,2.81823749438324)
--(axis cs:57074,2.81823748269063)
--(axis cs:57075,2.81823747697135)
--(axis cs:57076,2.81823746308542)
--(axis cs:57077,2.81823748241784)
--(axis cs:57078,2.81823746656367)
--(axis cs:57079,2.8182374227964)
--(axis cs:57080,2.81823736602693)
--(axis cs:57081,2.81823731921105)
--(axis cs:57082,2.81823728496136)
--(axis cs:57083,2.81823724822141)
--(axis cs:57084,2.8182372234992)
--(axis cs:57085,2.8182372043615)
--(axis cs:57086,2.81823716946977)
--(axis cs:57087,2.81823716577216)
--(axis cs:57088,2.81823716802472)
--(axis cs:57089,2.8182372172703)
--(axis cs:57090,2.81823730534264)
--(axis cs:57091,2.81823739188416)
--(axis cs:57092,2.81823754003811)
--(axis cs:57093,2.81823767447739)
--(axis cs:57094,2.81823779594374)
--(axis cs:57095,2.81823793364959)
--(axis cs:57096,2.81823812628792)
--(axis cs:57097,2.81823834942001)
--(axis cs:57098,2.8182385693451)
--(axis cs:57099,2.81823880582272)
--(axis cs:57100,2.81823902761591)
--(axis cs:57101,2.81823925354791)
--(axis cs:57102,2.81823948521803)
--(axis cs:57103,2.81823973350827)
--(axis cs:57104,2.81823997851719)
--(axis cs:57105,2.8182402291462)
--(axis cs:57106,2.81824048575176)
--(axis cs:57107,2.8182407511955)
--(axis cs:57108,2.81824102306471)
--(axis cs:57109,2.81824125559903)
--(axis cs:57110,2.8182414930446)
--(axis cs:57111,2.81824174247668)
--(axis cs:57112,2.81824199951883)
--(axis cs:57113,2.81824222213181)
--(axis cs:57114,2.81824246581727)
--(axis cs:57115,2.81824267519105)
--(axis cs:57116,2.81824286649485)
--(axis cs:57117,2.81824302800219)
--(axis cs:57118,2.81824319879254)
--(axis cs:57119,2.81824337433961)
--(axis cs:57120,2.8182435430655)
--(axis cs:57121,2.8182437170521)
--(axis cs:57122,2.81824387311994)
--(axis cs:57123,2.81824401502964)
--(axis cs:57124,2.81824415282394)
--(axis cs:57125,2.81824434336571)
--(axis cs:57126,2.81824453070664)
--(axis cs:57127,2.81824469953164)
--(axis cs:57128,2.81824487662124)
--(axis cs:57129,2.81824501481244)
--(axis cs:57130,2.81824517721895)
--(axis cs:57131,2.81824532523911)
--(axis cs:57132,2.81824548189944)
--(axis cs:57133,2.81824560715402)
--(axis cs:57134,2.81824567999369)
--(axis cs:57135,2.81824579675951)
--(axis cs:57136,2.81824592748946)
--(axis cs:57137,2.81824609433414)
--(axis cs:57138,2.81824628844931)
--(axis cs:57139,2.81824646680197)
--(axis cs:57140,2.81824664497121)
--(axis cs:57141,2.81824681469541)
--(axis cs:57142,2.81824696314393)
--(axis cs:57143,2.81824714339636)
--(axis cs:57144,2.81824732660509)
--(axis cs:57145,2.81824747183977)
--(axis cs:57146,2.81824763926571)
--(axis cs:57147,2.81824779618195)
--(axis cs:57148,2.81824793619439)
--(axis cs:57149,2.81824808010433)
--(axis cs:57150,2.81824822577762)
--(axis cs:57151,2.81824837064191)
--(axis cs:57152,2.81824852056261)
--(axis cs:57153,2.81824863178061)
--(axis cs:57154,2.81824874458258)
--(axis cs:57155,2.81824887561966)
--(axis cs:57156,2.81824901627043)
--(axis cs:57157,2.81824919182104)
--(axis cs:57158,2.81824938839733)
--(axis cs:57159,2.81824957516573)
--(axis cs:57160,2.81824973006139)
--(axis cs:57161,2.818249892008)
--(axis cs:57162,2.81825004464546)
--(axis cs:57163,2.81825019461498)
--(axis cs:57164,2.81825031403232)
--(axis cs:57165,2.81825044572208)
--(axis cs:57166,2.8182505845488)
--(axis cs:57167,2.81825070917397)
--(axis cs:57168,2.81825082010826)
--(axis cs:57169,2.81825093377675)
--(axis cs:57170,2.81825105097163)
--(axis cs:57171,2.81825118673224)
--(axis cs:57172,2.81825131938995)
--(axis cs:57173,2.81825145427869)
--(axis cs:57174,2.81825156239994)
--(axis cs:57175,2.81825168273932)
--(axis cs:57176,2.81825182119175)
--(axis cs:57177,2.81825197232516)
--(axis cs:57178,2.81825211185381)
--(axis cs:57179,2.8182522483171)
--(axis cs:57180,2.81825233795935)
--(axis cs:57181,2.81825246836563)
--(axis cs:57182,2.81825257621004)
--(axis cs:57183,2.81825266621809)
--(axis cs:57184,2.81825276720326)
--(axis cs:57185,2.81825284273966)
--(axis cs:57186,2.81825293418054)
--(axis cs:57187,2.81825300238637)
--(axis cs:57188,2.81825306668039)
--(axis cs:57189,2.81825313017826)
--(axis cs:57190,2.81825317203081)
--(axis cs:57191,2.81825318765945)
--(axis cs:57192,2.8182532034136)
--(axis cs:57193,2.81825323620626)
--(axis cs:57194,2.81825326381681)
--(axis cs:57195,2.81825324911528)
--(axis cs:57196,2.81825321165812)
--(axis cs:57197,2.81825319410208)
--(axis cs:57198,2.81825319321342)
--(axis cs:57199,2.81825320888061)
--(axis cs:57200,2.8182531867742)
--(axis cs:57201,2.81825316651864)
--(axis cs:57202,2.81825317689406)
--(axis cs:57203,2.818253198322)
--(axis cs:57204,2.81825323205545)
--(axis cs:57205,2.81825329012394)
--(axis cs:57206,2.81825333135645)
--(axis cs:57207,2.81825335263683)
--(axis cs:57208,2.81825339157445)
--(axis cs:57209,2.81825340931787)
--(axis cs:57210,2.81825334489666)
--(axis cs:57211,2.81825329614685)
--(axis cs:57212,2.81825321212428)
--(axis cs:57213,2.81825311254987)
--(axis cs:57214,2.8182530012756)
--(axis cs:57215,2.81825287860443)
--(axis cs:57216,2.8182527291298)
--(axis cs:57217,2.81825263287904)
--(axis cs:57218,2.81825249122353)
--(axis cs:57219,2.81825239004756)
--(axis cs:57220,2.81825228960122)
--(axis cs:57221,2.81825218190927)
--(axis cs:57222,2.81825208191842)
--(axis cs:57223,2.81825198548777)
--(axis cs:57224,2.81825185088967)
--(axis cs:57225,2.81825172510418)
--(axis cs:57226,2.81825160856787)
--(axis cs:57227,2.8182514474674)
--(axis cs:57228,2.81825132313273)
--(axis cs:57229,2.81825116307923)
--(axis cs:57230,2.81825101078818)
--(axis cs:57231,2.81825082386951)
--(axis cs:57232,2.81825065630648)
--(axis cs:57233,2.81825046305342)
--(axis cs:57234,2.81825027585528)
--(axis cs:57235,2.81825004897405)
--(axis cs:57236,2.81824981237223)
--(axis cs:57237,2.81824960600166)
--(axis cs:57238,2.8182493846557)
--(axis cs:57239,2.81824917561255)
--(axis cs:57240,2.81824897307753)
--(axis cs:57241,2.81824876954498)
--(axis cs:57242,2.81824856656362)
--(axis cs:57243,2.81824835032526)
--(axis cs:57244,2.81824810232792)
--(axis cs:57245,2.81824786519585)
--(axis cs:57246,2.81824763363336)
--(axis cs:57247,2.81824737425109)
--(axis cs:57248,2.81824709552054)
--(axis cs:57249,2.8182468042977)
--(axis cs:57250,2.81824651206243)
--(axis cs:57251,2.81824619115235)
--(axis cs:57252,2.81824587307556)
--(axis cs:57253,2.81824551300987)
--(axis cs:57254,2.818245151327)
--(axis cs:57255,2.81824475453439)
--(axis cs:57256,2.8182443483221)
--(axis cs:57257,2.81824391142068)
--(axis cs:57258,2.81824352649851)
--(axis cs:57259,2.8182431321671)
--(axis cs:57260,2.81824273022261)
--(axis cs:57261,2.81824233272788)
--(axis cs:57262,2.81824192088436)
--(axis cs:57263,2.81824153161106)
--(axis cs:57264,2.81824112154941)
--(axis cs:57265,2.81824069009764)
--(axis cs:57266,2.81824028539141)
--(axis cs:57267,2.81823992677493)
--(axis cs:57268,2.81823955979325)
--(axis cs:57269,2.81823921335953)
--(axis cs:57270,2.81823884151963)
--(axis cs:57271,2.81823849394788)
--(axis cs:57272,2.81823811583218)
--(axis cs:57273,2.81823773193104)
--(axis cs:57274,2.81823734736553)
--(axis cs:57275,2.81823701159035)
--(axis cs:57276,2.81823666773767)
--(axis cs:57277,2.81823631033263)
--(axis cs:57278,2.81823599831465)
--(axis cs:57279,2.81823569832774)
--(axis cs:57280,2.81823540176661)
--(axis cs:57281,2.81823506852435)
--(axis cs:57282,2.81823474845814)
--(axis cs:57283,2.81823440760947)
--(axis cs:57284,2.8182340723312)
--(axis cs:57285,2.81823374012245)
--(axis cs:57286,2.81823341152335)
--(axis cs:57287,2.81823307674528)
--(axis cs:57288,2.8182327074624)
--(axis cs:57289,2.81823231074651)
--(axis cs:57290,2.81823193666909)
--(axis cs:57291,2.8182315852514)
--(axis cs:57292,2.81823123279734)
--(axis cs:57293,2.81823088528213)
--(axis cs:57294,2.81823052351556)
--(axis cs:57295,2.81823016279373)
--(axis cs:57296,2.81822983643612)
--(axis cs:57297,2.8182294979316)
--(axis cs:57298,2.81822918110384)
--(axis cs:57299,2.81822886678358)
--(axis cs:57300,2.8182285712607)
--(axis cs:57301,2.81822830588161)
--(axis cs:57302,2.81822805441556)
--(axis cs:57303,2.81822776802775)
--(axis cs:57304,2.81822752581133)
--(axis cs:57305,2.81822730230655)
--(axis cs:57306,2.81822711397788)
--(axis cs:57307,2.81822696382752)
--(axis cs:57308,2.81822679759746)
--(axis cs:57309,2.81822663882646)
--(axis cs:57310,2.81822648277305)
--(axis cs:57311,2.81822633031007)
--(axis cs:57312,2.81822615065403)
--(axis cs:57313,2.8182259006514)
--(axis cs:57314,2.81822561856074)
--(axis cs:57315,2.81822536575553)
--(axis cs:57316,2.81822509718365)
--(axis cs:57317,2.8182248280434)
--(axis cs:57318,2.81822454241028)
--(axis cs:57319,2.81822427350493)
--(axis cs:57320,2.81822397767739)
--(axis cs:57321,2.81822371228777)
--(axis cs:57322,2.81822345248982)
--(axis cs:57323,2.81822319596106)
--(axis cs:57324,2.8182229342988)
--(axis cs:57325,2.81822266972601)
--(axis cs:57326,2.81822236094874)
--(axis cs:57327,2.81822205053203)
--(axis cs:57328,2.81822177057382)
--(axis cs:57329,2.81822149471049)
--(axis cs:57330,2.81822120704179)
--(axis cs:57331,2.81822091992008)
--(axis cs:57332,2.81822062746688)
--(axis cs:57333,2.81822035452099)
--(axis cs:57334,2.81822003837845)
--(axis cs:57335,2.81821972848788)
--(axis cs:57336,2.81821945387627)
--(axis cs:57337,2.81821918505312)
--(axis cs:57338,2.81821892295051)
--(axis cs:57339,2.81821868621326)
--(axis cs:57340,2.81821847688253)
--(axis cs:57341,2.81821826813196)
--(axis cs:57342,2.81821806069918)
--(axis cs:57343,2.81821786086403)
--(axis cs:57344,2.81821764869121)
--(axis cs:57345,2.81821747862889)
--(axis cs:57346,2.81821728026823)
--(axis cs:57347,2.8182170895016)
--(axis cs:57348,2.81821686378222)
--(axis cs:57349,2.81821665062699)
--(axis cs:57350,2.81821640642394)
--(axis cs:57351,2.81821618396947)
--(axis cs:57352,2.81821591121916)
--(axis cs:57353,2.81821562073153)
--(axis cs:57354,2.81821533982306)
--(axis cs:57355,2.8182150500506)
--(axis cs:57356,2.81821472909031)
--(axis cs:57357,2.81821442971145)
--(axis cs:57358,2.81821412330119)
--(axis cs:57359,2.81821381622987)
--(axis cs:57360,2.81821351104338)
--(axis cs:57361,2.8182132081289)
--(axis cs:57362,2.81821289297092)
--(axis cs:57363,2.81821256132547)
--(axis cs:57364,2.81821224358482)
--(axis cs:57365,2.81821192872258)
--(axis cs:57366,2.81821159226698)
--(axis cs:57367,2.81821123905096)
--(axis cs:57368,2.81821084291172)
--(axis cs:57369,2.81821049137447)
--(axis cs:57370,2.81821012419967)
--(axis cs:57371,2.81820974835804)
--(axis cs:57372,2.81820936498823)
--(axis cs:57373,2.81820898220344)
--(axis cs:57374,2.8182085880873)
--(axis cs:57375,2.81820816800397)
--(axis cs:57376,2.81820774507686)
--(axis cs:57377,2.81820735117743)
--(axis cs:57378,2.81820703566848)
--(axis cs:57379,2.81820670786784)
--(axis cs:57380,2.81820637261666)
--(axis cs:57381,2.81820609487337)
--(axis cs:57382,2.81820583033918)
--(axis cs:57383,2.81820557651384)
--(axis cs:57384,2.81820533739784)
--(axis cs:57385,2.81820512502716)
--(axis cs:57386,2.8182048788917)
--(axis cs:57387,2.81820459375297)
--(axis cs:57388,2.81820430460898)
--(axis cs:57389,2.81820403586357)
--(axis cs:57390,2.81820382231639)
--(axis cs:57391,2.81820360968289)
--(axis cs:57392,2.81820339152876)
--(axis cs:57393,2.81820317198027)
--(axis cs:57394,2.81820288682451)
--(axis cs:57395,2.81820263470408)
--(axis cs:57396,2.81820239293245)
--(axis cs:57397,2.81820218539302)
--(axis cs:57398,2.81820198979631)
--(axis cs:57399,2.81820181959366)
--(axis cs:57400,2.81820160445609)
--(axis cs:57401,2.8182014226609)
--(axis cs:57402,2.81820123179288)
--(axis cs:57403,2.81820105155955)
--(axis cs:57404,2.8182008512266)
--(axis cs:57405,2.81820064189474)
--(axis cs:57406,2.81820043098126)
--(axis cs:57407,2.81820022461429)
--(axis cs:57408,2.81820004101772)
--(axis cs:57409,2.8181998258404)
--(axis cs:57410,2.81819956763619)
--(axis cs:57411,2.81819928214699)
--(axis cs:57412,2.81819899613286)
--(axis cs:57413,2.81819872643657)
--(axis cs:57414,2.81819848595283)
--(axis cs:57415,2.81819826803942)
--(axis cs:57416,2.81819805318966)
--(axis cs:57417,2.81819779010539)
--(axis cs:57418,2.81819754047843)
--(axis cs:57419,2.81819725110209)
--(axis cs:57420,2.81819694409532)
--(axis cs:57421,2.81819664588726)
--(axis cs:57422,2.81819635750281)
--(axis cs:57423,2.81819611470819)
--(axis cs:57424,2.81819582095845)
--(axis cs:57425,2.81819550744472)
--(axis cs:57426,2.81819516426852)
--(axis cs:57427,2.81819483414856)
--(axis cs:57428,2.81819454389482)
--(axis cs:57429,2.81819425120693)
--(axis cs:57430,2.8181940095225)
--(axis cs:57431,2.81819377405467)
--(axis cs:57432,2.81819350220955)
--(axis cs:57433,2.81819321968638)
--(axis cs:57434,2.81819295422731)
--(axis cs:57435,2.81819270571135)
--(axis cs:57436,2.81819247115169)
--(axis cs:57437,2.8181922594144)
--(axis cs:57438,2.81819201045563)
--(axis cs:57439,2.8181917721986)
--(axis cs:57440,2.81819154382401)
--(axis cs:57441,2.81819129495758)
--(axis cs:57442,2.81819103751356)
--(axis cs:57443,2.81819079250199)
--(axis cs:57444,2.81819054098477)
--(axis cs:57445,2.81819030743218)
--(axis cs:57446,2.81819007639102)
--(axis cs:57447,2.81818983127845)
--(axis cs:57448,2.8181896331046)
--(axis cs:57449,2.81818946620868)
--(axis cs:57450,2.81818929880443)
--(axis cs:57451,2.81818906388882)
--(axis cs:57452,2.8181888518337)
--(axis cs:57453,2.81818864861897)
--(axis cs:57454,2.81818849241406)
--(axis cs:57455,2.81818832182713)
--(axis cs:57456,2.81818819787931)
--(axis cs:57457,2.81818805194721)
--(axis cs:57458,2.81818790948436)
--(axis cs:57459,2.81818774267511)
--(axis cs:57460,2.81818752374588)
--(axis cs:57461,2.81818733029379)
--(axis cs:57462,2.81818709651938)
--(axis cs:57463,2.81818685133686)
--(axis cs:57464,2.81818663198906)
--(axis cs:57465,2.81818640912669)
--(axis cs:57466,2.81818618507009)
--(axis cs:57467,2.81818595223712)
--(axis cs:57468,2.81818576080665)
--(axis cs:57469,2.81818555350166)
--(axis cs:57470,2.81818533262022)
--(axis cs:57471,2.81818511366967)
--(axis cs:57472,2.81818488172872)
--(axis cs:57473,2.81818464024375)
--(axis cs:57474,2.81818438874177)
--(axis cs:57475,2.81818413656317)
--(axis cs:57476,2.81818386909409)
--(axis cs:57477,2.81818358628535)
--(axis cs:57478,2.8181832695814)
--(axis cs:57479,2.81818292765158)
--(axis cs:57480,2.81818260992377)
--(axis cs:57481,2.81818230990205)
--(axis cs:57482,2.81818200944381)
--(axis cs:57483,2.81818172894374)
--(axis cs:57484,2.81818145026607)
--(axis cs:57485,2.81818114114715)
--(axis cs:57486,2.81818083954299)
--(axis cs:57487,2.81818049050215)
--(axis cs:57488,2.81818010898446)
--(axis cs:57489,2.81817973245839)
--(axis cs:57490,2.81817934639821)
--(axis cs:57491,2.81817896775578)
--(axis cs:57492,2.81817854854601)
--(axis cs:57493,2.81817813894719)
--(axis cs:57494,2.81817773263388)
--(axis cs:57495,2.81817732883655)
--(axis cs:57496,2.8181769087228)
--(axis cs:57497,2.81817646320763)
--(axis cs:57498,2.81817604806531)
--(axis cs:57499,2.81817565853565)
--(axis cs:57500,2.81817527110829)
--(axis cs:57501,2.8181749055751)
--(axis cs:57502,2.81817451839714)
--(axis cs:57503,2.81817409317916)
--(axis cs:57504,2.81817365038103)
--(axis cs:57505,2.81817321806734)
--(axis cs:57506,2.81817280346922)
--(axis cs:57507,2.81817236106334)
--(axis cs:57508,2.81817191081412)
--(axis cs:57509,2.81817145746374)
--(axis cs:57510,2.81817102747993)
--(axis cs:57511,2.8181705945995)
--(axis cs:57512,2.81817016774555)
--(axis cs:57513,2.81816975928611)
--(axis cs:57514,2.81816933549819)
--(axis cs:57515,2.81816892313649)
--(axis cs:57516,2.81816849333054)
--(axis cs:57517,2.81816807922058)
--(axis cs:57518,2.81816765367544)
--(axis cs:57519,2.81816725654353)
--(axis cs:57520,2.81816688065953)
--(axis cs:57521,2.81816653044129)
--(axis cs:57522,2.81816617903421)
--(axis cs:57523,2.81816582260722)
--(axis cs:57524,2.81816545282401)
--(axis cs:57525,2.81816511996464)
--(axis cs:57526,2.81816476241611)
--(axis cs:57527,2.818164392791)
--(axis cs:57528,2.81816401447472)
--(axis cs:57529,2.81816362573095)
--(axis cs:57530,2.81816322138765)
--(axis cs:57531,2.81816282446947)
--(axis cs:57532,2.81816247328787)
--(axis cs:57533,2.81816216519765)
--(axis cs:57534,2.81816184704285)
--(axis cs:57535,2.81816152218471)
--(axis cs:57536,2.81816121096698)
--(axis cs:57537,2.81816089517139)
--(axis cs:57538,2.81816056939935)
--(axis cs:57539,2.81816021135813)
--(axis cs:57540,2.8181598566988)
--(axis cs:57541,2.81815949759173)
--(axis cs:57542,2.81815917276906)
--(axis cs:57543,2.81815885997645)
--(axis cs:57544,2.81815853242805)
--(axis cs:57545,2.81815822846492)
--(axis cs:57546,2.81815794239624)
--(axis cs:57547,2.81815768520183)
--(axis cs:57548,2.81815743248996)
--(axis cs:57549,2.81815713814175)
--(axis cs:57550,2.81815684606176)
--(axis cs:57551,2.81815655828444)
--(axis cs:57552,2.81815627907823)
--(axis cs:57553,2.81815599732899)
--(axis cs:57554,2.81815569305783)
--(axis cs:57555,2.81815536842882)
--(axis cs:57556,2.81815506700975)
--(axis cs:57557,2.81815475154434)
--(axis cs:57558,2.81815443074345)
--(axis cs:57559,2.81815412066169)
--(axis cs:57560,2.81815380460977)
--(axis cs:57561,2.81815351219902)
--(axis cs:57562,2.81815320656856)
--(axis cs:57563,2.81815290759738)
--(axis cs:57564,2.8181526339851)
--(axis cs:57565,2.81815237463007)
--(axis cs:57566,2.8181521257936)
--(axis cs:57567,2.81815187543481)
--(axis cs:57568,2.81815160709768)
--(axis cs:57569,2.81815132755355)
--(axis cs:57570,2.81815103142367)
--(axis cs:57571,2.81815076335195)
--(axis cs:57572,2.81815051312067)
--(axis cs:57573,2.81815030930017)
--(axis cs:57574,2.81815009911305)
--(axis cs:57575,2.81814988085486)
--(axis cs:57576,2.81814966879919)
--(axis cs:57577,2.81814944429761)
--(axis cs:57578,2.81814920589551)
--(axis cs:57579,2.81814896348335)
--(axis cs:57580,2.81814870917758)
--(axis cs:57581,2.81814843346371)
--(axis cs:57582,2.81814816451472)
--(axis cs:57583,2.81814785839028)
--(axis cs:57584,2.8181475681654)
--(axis cs:57585,2.81814728380749)
--(axis cs:57586,2.81814699565718)
--(axis cs:57587,2.81814671135364)
--(axis cs:57588,2.81814642801422)
--(axis cs:57589,2.81814617186946)
--(axis cs:57590,2.81814591277799)
--(axis cs:57591,2.81814563409446)
--(axis cs:57592,2.81814538275809)
--(axis cs:57593,2.81814509898377)
--(axis cs:57594,2.81814479672406)
--(axis cs:57595,2.81814446365677)
--(axis cs:57596,2.81814416133878)
--(axis cs:57597,2.81814386263922)
--(axis cs:57598,2.8181435324696)
--(axis cs:57599,2.81814321550785)
--(axis cs:57600,2.81814289401449)
--(axis cs:57601,2.81814259443743)
--(axis cs:57602,2.81814230497909)
--(axis cs:57603,2.81814200985431)
--(axis cs:57604,2.8181417144708)
--(axis cs:57605,2.81814139585262)
--(axis cs:57606,2.81814109670573)
--(axis cs:57607,2.81814077624455)
--(axis cs:57608,2.81814045967696)
--(axis cs:57609,2.81814017067992)
--(axis cs:57610,2.81813992154356)
--(axis cs:57611,2.81813969358505)
--(axis cs:57612,2.81813947901279)
--(axis cs:57613,2.81813925933429)
--(axis cs:57614,2.8181390588822)
--(axis cs:57615,2.81813884786202)
--(axis cs:57616,2.81813860619452)
--(axis cs:57617,2.81813836662617)
--(axis cs:57618,2.81813812274885)
--(axis cs:57619,2.81813786173681)
--(axis cs:57620,2.81813761416925)
--(axis cs:57621,2.81813735985748)
--(axis cs:57622,2.81813709103455)
--(axis cs:57623,2.81813683856503)
--(axis cs:57624,2.81813657974102)
--(axis cs:57625,2.81813635172753)
--(axis cs:57626,2.81813613635106)
--(axis cs:57627,2.81813591982205)
--(axis cs:57628,2.81813573245283)
--(axis cs:57629,2.8181355448101)
--(axis cs:57630,2.81813536238662)
--(axis cs:57631,2.81813520211573)
--(axis cs:57632,2.81813502826152)
--(axis cs:57633,2.81813486462871)
--(axis cs:57634,2.81813470264731)
--(axis cs:57635,2.81813457291259)
--(axis cs:57636,2.81813447006035)
--(axis cs:57637,2.81813436582744)
--(axis cs:57638,2.8181342680342)
--(axis cs:57639,2.81813418328649)
--(axis cs:57640,2.81813410744805)
--(axis cs:57641,2.81813405162507)
--(axis cs:57642,2.81813401863531)
--(axis cs:57643,2.8181340048648)
--(axis cs:57644,2.81813398694097)
--(axis cs:57645,2.8181339497178)
--(axis cs:57646,2.81813392282145)
--(axis cs:57647,2.81813388369949)
--(axis cs:57648,2.81813387467676)
--(axis cs:57649,2.81813381898618)
--(axis cs:57650,2.81813374971157)
--(axis cs:57651,2.81813368215531)
--(axis cs:57652,2.81813359305382)
--(axis cs:57653,2.81813351846012)
--(axis cs:57654,2.81813345384765)
--(axis cs:57655,2.81813337965609)
--(axis cs:57656,2.81813331073137)
--(axis cs:57657,2.81813323093549)
--(axis cs:57658,2.81813315993538)
--(axis cs:57659,2.81813309226739)
--(axis cs:57660,2.81813303037942)
--(axis cs:57661,2.81813298347635)
--(axis cs:57662,2.81813296239556)
--(axis cs:57663,2.81813290628312)
--(axis cs:57664,2.81813287191236)
--(axis cs:57665,2.81813284570484)
--(axis cs:57666,2.8181327769295)
--(axis cs:57667,2.81813272054921)
--(axis cs:57668,2.81813259938612)
--(axis cs:57669,2.81813248468775)
--(axis cs:57670,2.81813236730009)
--(axis cs:57671,2.81813226980871)
--(axis cs:57672,2.81813215342832)
--(axis cs:57673,2.81813202484701)
--(axis cs:57674,2.81813193709508)
--(axis cs:57675,2.81813184569639)
--(axis cs:57676,2.81813175164729)
--(axis cs:57677,2.81813164714301)
--(axis cs:57678,2.81813155639195)
--(axis cs:57679,2.81813147659733)
--(axis cs:57680,2.81813139992973)
--(axis cs:57681,2.81813133565225)
--(axis cs:57682,2.81813126867749)
--(axis cs:57683,2.8181312034686)
--(axis cs:57684,2.81813115650029)
--(axis cs:57685,2.81813113625259)
--(axis cs:57686,2.81813112687947)
--(axis cs:57687,2.81813107979196)
--(axis cs:57688,2.81813101269732)
--(axis cs:57689,2.81813092949818)
--(axis cs:57690,2.8181308261035)
--(axis cs:57691,2.81813071515096)
--(axis cs:57692,2.81813062783539)
--(axis cs:57693,2.81813051696032)
--(axis cs:57694,2.81813040053351)
--(axis cs:57695,2.8181302722279)
--(axis cs:57696,2.8181301434038)
--(axis cs:57697,2.8181300264506)
--(axis cs:57698,2.81812995047576)
--(axis cs:57699,2.818129838115)
--(axis cs:57700,2.81812977191506)
--(axis cs:57701,2.81812970177983)
--(axis cs:57702,2.81812962919539)
--(axis cs:57703,2.81812954541317)
--(axis cs:57704,2.81812950325519)
--(axis cs:57705,2.81812947755943)
--(axis cs:57706,2.81812945016301)
--(axis cs:57707,2.81812941328127)
--(axis cs:57708,2.81812938484585)
--(axis cs:57709,2.81812934892775)
--(axis cs:57710,2.81812929598134)
--(axis cs:57711,2.81812922418756)
--(axis cs:57712,2.8181291816202)
--(axis cs:57713,2.8181291602743)
--(axis cs:57714,2.81812911485129)
--(axis cs:57715,2.81812906371135)
--(axis cs:57716,2.81812900878924)
--(axis cs:57717,2.81812896113109)
--(axis cs:57718,2.81812890430972)
--(axis cs:57719,2.81812887469424)
--(axis cs:57720,2.81812883770342)
--(axis cs:57721,2.8181288134007)
--(axis cs:57722,2.81812879505581)
--(axis cs:57723,2.81812878741632)
--(axis cs:57724,2.81812881042149)
--(axis cs:57725,2.81812887587191)
--(axis cs:57726,2.81812893618437)
--(axis cs:57727,2.81812899166783)
--(axis cs:57728,2.81812907193604)
--(axis cs:57729,2.81812920289372)
--(axis cs:57730,2.81812929005018)
--(axis cs:57731,2.81812940377878)
--(axis cs:57732,2.81812947821422)
--(axis cs:57733,2.81812953985276)
--(axis cs:57734,2.81812959441318)
--(axis cs:57735,2.8181296936232)
--(axis cs:57736,2.81812979522872)
--(axis cs:57737,2.81812988010471)
--(axis cs:57738,2.81812998781474)
--(axis cs:57739,2.81813010965794)
--(axis cs:57740,2.81813021853619)
--(axis cs:57741,2.81813029650733)
--(axis cs:57742,2.81813035184577)
--(axis cs:57743,2.81813042305713)
--(axis cs:57744,2.81813049678884)
--(axis cs:57745,2.81813054967687)
--(axis cs:57746,2.81813062509299)
--(axis cs:57747,2.8181307336121)
--(axis cs:57748,2.81813087289336)
--(axis cs:57749,2.81813103178988)
--(axis cs:57750,2.81813120289265)
--(axis cs:57751,2.81813138208573)
--(axis cs:57752,2.8181315582413)
--(axis cs:57753,2.81813174575087)
--(axis cs:57754,2.81813192945883)
--(axis cs:57755,2.81813210417626)
--(axis cs:57756,2.81813228927386)
--(axis cs:57757,2.81813247478096)
--(axis cs:57758,2.81813265354975)
--(axis cs:57759,2.81813286639143)
--(axis cs:57760,2.81813308624468)
--(axis cs:57761,2.81813326527972)
--(axis cs:57762,2.81813342111244)
--(axis cs:57763,2.81813356506671)
--(axis cs:57764,2.81813370784386)
--(axis cs:57765,2.81813381882921)
--(axis cs:57766,2.81813393936682)
--(axis cs:57767,2.818134052343)
--(axis cs:57768,2.81813413974581)
--(axis cs:57769,2.81813422014932)
--(axis cs:57770,2.81813427854513)
--(axis cs:57771,2.81813431839558)
--(axis cs:57772,2.81813436328125)
--(axis cs:57773,2.81813437608612)
--(axis cs:57774,2.81813442975267)
--(axis cs:57775,2.81813448114606)
--(axis cs:57776,2.81813453453526)
--(axis cs:57777,2.8181345915922)
--(axis cs:57778,2.81813463445959)
--(axis cs:57779,2.81813469526686)
--(axis cs:57780,2.81813476582746)
--(axis cs:57781,2.81813485566474)
--(axis cs:57782,2.81813493588476)
--(axis cs:57783,2.8181350021321)
--(axis cs:57784,2.81813506599407)
--(axis cs:57785,2.81813509595362)
--(axis cs:57786,2.81813512491095)
--(axis cs:57787,2.81813516248939)
--(axis cs:57788,2.8181351667303)
--(axis cs:57789,2.81813515859811)
--(axis cs:57790,2.81813516992488)
--(axis cs:57791,2.81813522806043)
--(axis cs:57792,2.81813527075178)
--(axis cs:57793,2.81813533456342)
--(axis cs:57794,2.8181353937662)
--(axis cs:57795,2.8181354603394)
--(axis cs:57796,2.81813549211356)
--(axis cs:57797,2.81813551729068)
--(axis cs:57798,2.81813553981476)
--(axis cs:57799,2.81813555062456)
--(axis cs:57800,2.81813563604853)
--(axis cs:57801,2.81813567645995)
--(axis cs:57802,2.8181357019409)
--(axis cs:57803,2.81813576645164)
--(axis cs:57804,2.81813581645793)
--(axis cs:57805,2.81813583728943)
--(axis cs:57806,2.81813584379841)
--(axis cs:57807,2.81813586486745)
--(axis cs:57808,2.81813590002163)
--(axis cs:57809,2.81813591652257)
--(axis cs:57810,2.81813595085827)
--(axis cs:57811,2.81813601870729)
--(axis cs:57812,2.81813606565403)
--(axis cs:57813,2.81813609534771)
--(axis cs:57814,2.81813612164241)
--(axis cs:57815,2.81813614790823)
--(axis cs:57816,2.81813617082593)
--(axis cs:57817,2.81813616383383)
--(axis cs:57818,2.81813613961616)
--(axis cs:57819,2.81813609376971)
--(axis cs:57820,2.81813600695408)
--(axis cs:57821,2.81813591679787)
--(axis cs:57822,2.81813584466608)
--(axis cs:57823,2.81813576771187)
--(axis cs:57824,2.8181357215855)
--(axis cs:57825,2.81813566634595)
--(axis cs:57826,2.81813559839385)
--(axis cs:57827,2.81813550814766)
--(axis cs:57828,2.81813542033714)
--(axis cs:57829,2.81813532145405)
--(axis cs:57830,2.81813525120314)
--(axis cs:57831,2.81813515208885)
--(axis cs:57832,2.81813504251786)
--(axis cs:57833,2.81813495675817)
--(axis cs:57834,2.81813483231188)
--(axis cs:57835,2.81813470528087)
--(axis cs:57836,2.81813456396138)
--(axis cs:57837,2.81813442145647)
--(axis cs:57838,2.81813429418596)
--(axis cs:57839,2.81813416005918)
--(axis cs:57840,2.81813401343137)
--(axis cs:57841,2.81813388248743)
--(axis cs:57842,2.81813378018891)
--(axis cs:57843,2.81813373623501)
--(axis cs:57844,2.81813367664032)
--(axis cs:57845,2.81813359594319)
--(axis cs:57846,2.81813356430167)
--(axis cs:57847,2.81813352340732)
--(axis cs:57848,2.81813351175059)
--(axis cs:57849,2.81813349846429)
--(axis cs:57850,2.81813346652829)
--(axis cs:57851,2.8181334067639)
--(axis cs:57852,2.8181333164132)
--(axis cs:57853,2.81813326675103)
--(axis cs:57854,2.81813321001058)
--(axis cs:57855,2.81813315651207)
--(axis cs:57856,2.81813312630654)
--(axis cs:57857,2.81813308290057)
--(axis cs:57858,2.81813303743186)
--(axis cs:57859,2.81813299779425)
--(axis cs:57860,2.81813296818089)
--(axis cs:57861,2.81813292350267)
--(axis cs:57862,2.81813285636367)
--(axis cs:57863,2.81813277505354)
--(axis cs:57864,2.81813269977164)
--(axis cs:57865,2.81813265059819)
--(axis cs:57866,2.818132584595)
--(axis cs:57867,2.81813251950222)
--(axis cs:57868,2.81813248554979)
--(axis cs:57869,2.81813245790087)
--(axis cs:57870,2.81813242409838)
--(axis cs:57871,2.81813238877078)
--(axis cs:57872,2.81813233652039)
--(axis cs:57873,2.81813224377641)
--(axis cs:57874,2.81813217852404)
--(axis cs:57875,2.81813213130484)
--(axis cs:57876,2.81813206858141)
--(axis cs:57877,2.81813201645266)
--(axis cs:57878,2.81813195937709)
--(axis cs:57879,2.81813191528522)
--(axis cs:57880,2.81813187465306)
--(axis cs:57881,2.81813185934315)
--(axis cs:57882,2.81813186733457)
--(axis cs:57883,2.81813189586021)
--(axis cs:57884,2.81813192159627)
--(axis cs:57885,2.81813193249347)
--(axis cs:57886,2.81813193930563)
--(axis cs:57887,2.81813198906496)
--(axis cs:57888,2.81813206815143)
--(axis cs:57889,2.81813215855254)
--(axis cs:57890,2.81813224386967)
--(axis cs:57891,2.81813232947574)
--(axis cs:57892,2.81813242794281)
--(axis cs:57893,2.81813253391092)
--(axis cs:57894,2.81813261509001)
--(axis cs:57895,2.81813271032514)
--(axis cs:57896,2.81813281226666)
--(axis cs:57897,2.81813294154371)
--(axis cs:57898,2.81813310739306)
--(axis cs:57899,2.81813328716494)
--(axis cs:57900,2.81813342847361)
--(axis cs:57901,2.8181335672102)
--(axis cs:57902,2.81813369205432)
--(axis cs:57903,2.81813381021414)
--(axis cs:57904,2.81813391730957)
--(axis cs:57905,2.81813402985474)
--(axis cs:57906,2.81813414882397)
--(axis cs:57907,2.81813427967986)
--(axis cs:57908,2.81813437514645)
--(axis cs:57909,2.81813447876357)
--(axis cs:57910,2.81813459526354)
--(axis cs:57911,2.81813470047367)
--(axis cs:57912,2.81813478118245)
--(axis cs:57913,2.81813484881542)
--(axis cs:57914,2.81813487816828)
--(axis cs:57915,2.81813492286037)
--(axis cs:57916,2.81813497109477)
--(axis cs:57917,2.81813500962556)
--(axis cs:57918,2.81813504416979)
--(axis cs:57919,2.81813510885068)
--(axis cs:57920,2.81813516479218)
--(axis cs:57921,2.81813521942652)
--(axis cs:57922,2.81813526933271)
--(axis cs:57923,2.81813528917039)
--(axis cs:57924,2.81813528030892)
--(axis cs:57925,2.81813530702278)
--(axis cs:57926,2.81813528783069)
--(axis cs:57927,2.81813527094039)
--(axis cs:57928,2.81813525214259)
--(axis cs:57929,2.81813521307643)
--(axis cs:57930,2.81813515960587)
--(axis cs:57931,2.81813507310226)
--(axis cs:57932,2.81813501839451)
--(axis cs:57933,2.81813494008577)
--(axis cs:57934,2.81813485801631)
--(axis cs:57935,2.81813479156674)
--(axis cs:57936,2.81813470737513)
--(axis cs:57937,2.81813459589193)
--(axis cs:57938,2.81813450724366)
--(axis cs:57939,2.81813443283581)
--(axis cs:57940,2.81813436688243)
--(axis cs:57941,2.81813430831808)
--(axis cs:57942,2.81813425734732)
--(axis cs:57943,2.81813421006933)
--(axis cs:57944,2.8181341355196)
--(axis cs:57945,2.81813405406361)
--(axis cs:57946,2.81813399022725)
--(axis cs:57947,2.81813391597225)
--(axis cs:57948,2.81813389567942)
--(axis cs:57949,2.81813389227294)
--(axis cs:57950,2.81813390869703)
--(axis cs:57951,2.81813393001689)
--(axis cs:57952,2.81813392289122)
--(axis cs:57953,2.81813395483904)
--(axis cs:57954,2.81813396897883)
--(axis cs:57955,2.81813398923703)
--(axis cs:57956,2.81813395948748)
--(axis cs:57957,2.81813395770895)
--(axis cs:57958,2.8181339757976)
--(axis cs:57959,2.81813400651678)
--(axis cs:57960,2.81813404883083)
--(axis cs:57961,2.81813406682558)
--(axis cs:57962,2.81813410108388)
--(axis cs:57963,2.81813411220167)
--(axis cs:57964,2.81813411713631)
--(axis cs:57965,2.81813411492002)
--(axis cs:57966,2.81813414398218)
--(axis cs:57967,2.81813419718536)
--(axis cs:57968,2.81813427487055)
--(axis cs:57969,2.81813436836992)
--(axis cs:57970,2.81813442972508)
--(axis cs:57971,2.81813450122904)
--(axis cs:57972,2.81813457903852)
--(axis cs:57973,2.81813467460468)
--(axis cs:57974,2.8181347950678)
--(axis cs:57975,2.81813489812887)
--(axis cs:57976,2.81813499824909)
--(axis cs:57977,2.81813508893883)
--(axis cs:57978,2.81813515865586)
--(axis cs:57979,2.81813522148736)
--(axis cs:57980,2.81813526175641)
--(axis cs:57981,2.81813531978999)
--(axis cs:57982,2.81813534086161)
--(axis cs:57983,2.8181353774022)
--(axis cs:57984,2.81813543729633)
--(axis cs:57985,2.8181354752673)
--(axis cs:57986,2.81813547878802)
--(axis cs:57987,2.8181354657402)
--(axis cs:57988,2.81813544885277)
--(axis cs:57989,2.81813540841281)
--(axis cs:57990,2.81813537763635)
--(axis cs:57991,2.81813536380692)
--(axis cs:57992,2.81813530841368)
--(axis cs:57993,2.81813528138823)
--(axis cs:57994,2.81813526730165)
--(axis cs:57995,2.81813521292224)
--(axis cs:57996,2.81813508642447)
--(axis cs:57997,2.81813495732847)
--(axis cs:57998,2.81813482798986)
--(axis cs:57999,2.81813466435089)
--(axis cs:58000,2.81813446932536)
--(axis cs:58001,2.81813429461356)
--(axis cs:58002,2.81813410831797)
--(axis cs:58003,2.81813393639132)
--(axis cs:58004,2.81813374741349)
--(axis cs:58005,2.81813359631203)
--(axis cs:58006,2.81813347490912)
--(axis cs:58007,2.81813334144683)
--(axis cs:58008,2.81813319986676)
--(axis cs:58009,2.81813308113591)
--(axis cs:58010,2.8181329432385)
--(axis cs:58011,2.81813278546054)
--(axis cs:58012,2.81813260640997)
--(axis cs:58013,2.81813244254006)
--(axis cs:58014,2.81813224270685)
--(axis cs:58015,2.81813205099952)
--(axis cs:58016,2.81813188408165)
--(axis cs:58017,2.81813168634054)
--(axis cs:58018,2.81813146781111)
--(axis cs:58019,2.81813122735933)
--(axis cs:58020,2.81813100737078)
--(axis cs:58021,2.81813076819227)
--(axis cs:58022,2.81813048989072)
--(axis cs:58023,2.81813018081436)
--(axis cs:58024,2.81812985535865)
--(axis cs:58025,2.81812954990428)
--(axis cs:58026,2.81812925040663)
--(axis cs:58027,2.81812896100872)
--(axis cs:58028,2.81812867467538)
--(axis cs:58029,2.81812838446066)
--(axis cs:58030,2.81812811256623)
--(axis cs:58031,2.81812782471227)
--(axis cs:58032,2.81812754241545)
--(axis cs:58033,2.8181272765967)
--(axis cs:58034,2.8181269954208)
--(axis cs:58035,2.81812670331581)
--(axis cs:58036,2.8181264236811)
--(axis cs:58037,2.81812612504426)
--(axis cs:58038,2.81812584001738)
--(axis cs:58039,2.81812554512917)
--(axis cs:58040,2.81812520696412)
--(axis cs:58041,2.81812485952923)
--(axis cs:58042,2.81812451009964)
--(axis cs:58043,2.81812416645127)
--(axis cs:58044,2.81812379183644)
--(axis cs:58045,2.81812342672341)
--(axis cs:58046,2.8181230716148)
--(axis cs:58047,2.81812272192896)
--(axis cs:58048,2.81812237012694)
--(axis cs:58049,2.81812200639996)
--(axis cs:58050,2.81812165714873)
--(axis cs:58051,2.8181213140809)
--(axis cs:58052,2.81812099918455)
--(axis cs:58053,2.81812067478797)
--(axis cs:58054,2.81812034138019)
--(axis cs:58055,2.81812001461086)
--(axis cs:58056,2.81811968217453)
--(axis cs:58057,2.81811936722655)
--(axis cs:58058,2.81811902115406)
--(axis cs:58059,2.81811866357356)
--(axis cs:58060,2.81811831294372)
--(axis cs:58061,2.81811795070575)
--(axis cs:58062,2.81811761662686)
--(axis cs:58063,2.81811731233397)
--(axis cs:58064,2.81811703008416)
--(axis cs:58065,2.81811671623025)
--(axis cs:58066,2.81811636634853)
--(axis cs:58067,2.81811599568568)
--(axis cs:58068,2.8181156234267)
--(axis cs:58069,2.81811522023554)
--(axis cs:58070,2.81811483387475)
--(axis cs:58071,2.81811448065681)
--(axis cs:58072,2.81811414590288)
--(axis cs:58073,2.81811379744781)
--(axis cs:58074,2.81811341102045)
--(axis cs:58075,2.8181130481017)
--(axis cs:58076,2.81811265830127)
--(axis cs:58077,2.81811227503957)
--(axis cs:58078,2.81811191362671)
--(axis cs:58079,2.81811154145787)
--(axis cs:58080,2.81811114580828)
--(axis cs:58081,2.81811072739845)
--(axis cs:58082,2.81811029679634)
--(axis cs:58083,2.81810986587519)
--(axis cs:58084,2.81810940761644)
--(axis cs:58085,2.81810897595005)
--(axis cs:58086,2.81810853605153)
--(axis cs:58087,2.81810810649013)
--(axis cs:58088,2.81810768602932)
--(axis cs:58089,2.81810722981678)
--(axis cs:58090,2.81810675383356)
--(axis cs:58091,2.81810628553318)
--(axis cs:58092,2.8181058220978)
--(axis cs:58093,2.81810532503343)
--(axis cs:58094,2.81810483461479)
--(axis cs:58095,2.81810433791844)
--(axis cs:58096,2.81810385836612)
--(axis cs:58097,2.81810337089123)
--(axis cs:58098,2.81810288958413)
--(axis cs:58099,2.81810239645754)
--(axis cs:58100,2.81810191768019)
--(axis cs:58101,2.81810142576946)
--(axis cs:58102,2.81810092869369)
--(axis cs:58103,2.81810041936533)
--(axis cs:58104,2.81809993632737)
--(axis cs:58105,2.81809944850362)
--(axis cs:58106,2.81809897381635)
--(axis cs:58107,2.81809852807498)
--(axis cs:58108,2.81809806814153)
--(axis cs:58109,2.81809761675247)
--(axis cs:58110,2.81809715773461)
--(axis cs:58111,2.81809669571502)
--(axis cs:58112,2.81809629537766)
--(axis cs:58113,2.81809595109571)
--(axis cs:58114,2.81809563444192)
--(axis cs:58115,2.81809529824232)
--(axis cs:58116,2.81809493320761)
--(axis cs:58117,2.81809458987179)
--(axis cs:58118,2.81809422322339)
--(axis cs:58119,2.81809387973308)
--(axis cs:58120,2.81809355455551)
--(axis cs:58121,2.81809324920588)
--(axis cs:58122,2.81809293270111)
--(axis cs:58123,2.81809259687301)
--(axis cs:58124,2.81809222050449)
--(axis cs:58125,2.81809185457701)
--(axis cs:58126,2.81809145645567)
--(axis cs:58127,2.81809106877181)
--(axis cs:58128,2.81809067324477)
--(axis cs:58129,2.81809025657957)
--(axis cs:58130,2.81808984045733)
--(axis cs:58131,2.81808944905026)
--(axis cs:58132,2.81808906941045)
--(axis cs:58133,2.81808870292372)
--(axis cs:58134,2.81808830758614)
--(axis cs:58135,2.81808793457743)
--(axis cs:58136,2.81808756537148)
--(axis cs:58137,2.81808718814652)
--(axis cs:58138,2.81808684944129)
--(axis cs:58139,2.81808653098854)
--(axis cs:58140,2.81808622425572)
--(axis cs:58141,2.81808593020123)
--(axis cs:58142,2.81808565077792)
--(axis cs:58143,2.81808538989512)
--(axis cs:58144,2.81808512968287)
--(axis cs:58145,2.81808484914131)
--(axis cs:58146,2.81808457911083)
--(axis cs:58147,2.81808432748864)
--(axis cs:58148,2.81808405728079)
--(axis cs:58149,2.81808379587071)
--(axis cs:58150,2.8180835275295)
--(axis cs:58151,2.818083283769)
--(axis cs:58152,2.81808303004996)
--(axis cs:58153,2.81808276911964)
--(axis cs:58154,2.81808251693979)
--(axis cs:58155,2.81808227261264)
--(axis cs:58156,2.81808204097536)
--(axis cs:58157,2.81808182295677)
--(axis cs:58158,2.81808157298332)
--(axis cs:58159,2.81808133676841)
--(axis cs:58160,2.8180811162534)
--(axis cs:58161,2.81808089723037)
--(axis cs:58162,2.81808069647604)
--(axis cs:58163,2.81808047998176)
--(axis cs:58164,2.81808021975067)
--(axis cs:58165,2.81807994184473)
--(axis cs:58166,2.8180796758193)
--(axis cs:58167,2.81807943842897)
--(axis cs:58168,2.81807916165562)
--(axis cs:58169,2.81807888841085)
--(axis cs:58170,2.81807862117586)
--(axis cs:58171,2.81807831959009)
--(axis cs:58172,2.81807798666643)
--(axis cs:58173,2.81807767526799)
--(axis cs:58174,2.81807736027464)
--(axis cs:58175,2.81807702822269)
--(axis cs:58176,2.81807669270789)
--(axis cs:58177,2.81807634995418)
--(axis cs:58178,2.8180759948873)
--(axis cs:58179,2.81807567888084)
--(axis cs:58180,2.81807533336927)
--(axis cs:58181,2.81807501106834)
--(axis cs:58182,2.81807467786509)
--(axis cs:58183,2.81807435909142)
--(axis cs:58184,2.81807402240567)
--(axis cs:58185,2.81807368425024)
--(axis cs:58186,2.8180733153032)
--(axis cs:58187,2.81807292472157)
--(axis cs:58188,2.81807252355085)
--(axis cs:58189,2.81807210219206)
--(axis cs:58190,2.81807165707399)
--(axis cs:58191,2.81807117786135)
--(axis cs:58192,2.81807071759492)
--(axis cs:58193,2.81807025026665)
--(axis cs:58194,2.81806979190543)
--(axis cs:58195,2.8180693219932)
--(axis cs:58196,2.81806884955634)
--(axis cs:58197,2.81806839958082)
--(axis cs:58198,2.81806794982744)
--(axis cs:58199,2.81806752244483)
--(axis cs:58200,2.8180670806067)
--(axis cs:58201,2.8180666345638)
--(axis cs:58202,2.81806619770299)
--(axis cs:58203,2.81806577750543)
--(axis cs:58204,2.81806539041296)
--(axis cs:58205,2.81806499127206)
--(axis cs:58206,2.8180645901)
--(axis cs:58207,2.81806417747329)
--(axis cs:58208,2.81806375723635)
--(axis cs:58209,2.8180633673674)
--(axis cs:58210,2.81806301714619)
--(axis cs:58211,2.81806264242831)
--(axis cs:58212,2.81806225074806)
--(axis cs:58213,2.81806186375433)
--(axis cs:58214,2.8180614234777)
--(axis cs:58215,2.81806098133396)
--(axis cs:58216,2.8180605476839)
--(axis cs:58217,2.81806010389557)
--(axis cs:58218,2.81805963593748)
--(axis cs:58219,2.81805921146199)
--(axis cs:58220,2.81805877626067)
--(axis cs:58221,2.81805830835155)
--(axis cs:58222,2.81805782019691)
--(axis cs:58223,2.81805734053502)
--(axis cs:58224,2.8180568515377)
--(axis cs:58225,2.81805638195685)
--(axis cs:58226,2.81805588005657)
--(axis cs:58227,2.81805536729545)
--(axis cs:58228,2.8180548433227)
--(axis cs:58229,2.81805432827427)
--(axis cs:58230,2.81805381083082)
--(axis cs:58231,2.81805332700755)
--(axis cs:58232,2.81805279096063)
--(axis cs:58233,2.81805225888754)
--(axis cs:58234,2.81805174277673)
--(axis cs:58235,2.8180512597376)
--(axis cs:58236,2.81805079317982)
--(axis cs:58237,2.81805029909661)
--(axis cs:58238,2.81804978642236)
--(axis cs:58239,2.81804929891117)
--(axis cs:58240,2.81804881559851)
--(axis cs:58241,2.81804833193836)
--(axis cs:58242,2.81804783820773)
--(axis cs:58243,2.81804736262738)
--(axis cs:58244,2.81804691276379)
--(axis cs:58245,2.81804648508542)
--(axis cs:58246,2.81804605485642)
--(axis cs:58247,2.81804558845966)
--(axis cs:58248,2.81804514159015)
--(axis cs:58249,2.81804469574628)
--(axis cs:58250,2.81804425335291)
--(axis cs:58251,2.81804380256882)
--(axis cs:58252,2.81804337231236)
--(axis cs:58253,2.81804294149748)
--(axis cs:58254,2.81804253621932)
--(axis cs:58255,2.81804215289024)
--(axis cs:58256,2.81804178896783)
--(axis cs:58257,2.81804141887616)
--(axis cs:58258,2.81804107247316)
--(axis cs:58259,2.81804073621465)
--(axis cs:58260,2.81804041846992)
--(axis cs:58261,2.81804012720941)
--(axis cs:58262,2.81803985306909)
--(axis cs:58263,2.81803955968558)
--(axis cs:58264,2.8180392870292)
--(axis cs:58265,2.8180390184889)
--(axis cs:58266,2.81803871485683)
--(axis cs:58267,2.81803838028648)
--(axis cs:58268,2.81803802094305)
--(axis cs:58269,2.81803769441783)
--(axis cs:58270,2.81803738140874)
--(axis cs:58271,2.81803703746687)
--(axis cs:58272,2.8180367028026)
--(axis cs:58273,2.81803639275131)
--(axis cs:58274,2.81803603950318)
--(axis cs:58275,2.81803570312911)
--(axis cs:58276,2.81803538027072)
--(axis cs:58277,2.81803504630789)
--(axis cs:58278,2.81803472232172)
--(axis cs:58279,2.81803436299879)
--(axis cs:58280,2.81803401836446)
--(axis cs:58281,2.81803372327438)
--(axis cs:58282,2.8180334152783)
--(axis cs:58283,2.81803310875934)
--(axis cs:58284,2.81803281615384)
--(axis cs:58285,2.81803252804937)
--(axis cs:58286,2.81803222550817)
--(axis cs:58287,2.81803190915172)
--(axis cs:58288,2.81803156830572)
--(axis cs:58289,2.81803120016956)
--(axis cs:58290,2.81803084109107)
--(axis cs:58291,2.81803047873097)
--(axis cs:58292,2.81803015176239)
--(axis cs:58293,2.81802978502506)
--(axis cs:58294,2.81802939992017)
--(axis cs:58295,2.81802898902526)
--(axis cs:58296,2.81802859314502)
--(axis cs:58297,2.81802820062529)
--(axis cs:58298,2.81802777543194)
--(axis cs:58299,2.81802736088429)
--(axis cs:58300,2.81802693852458)
--(axis cs:58301,2.81802649750708)
--(axis cs:58302,2.81802606325287)
--(axis cs:58303,2.81802562547909)
--(axis cs:58304,2.81802518072857)
--(axis cs:58305,2.81802473158968)
--(axis cs:58306,2.81802429943472)
--(axis cs:58307,2.81802391910125)
--(axis cs:58308,2.81802356700187)
--(axis cs:58309,2.81802323435389)
--(axis cs:58310,2.81802288425357)
--(axis cs:58311,2.8180225142544)
--(axis cs:58312,2.8180221433698)
--(axis cs:58313,2.81802179269246)
--(axis cs:58314,2.81802143261626)
--(axis cs:58315,2.81802102791716)
--(axis cs:58316,2.81802062592705)
--(axis cs:58317,2.81802026288529)
--(axis cs:58318,2.81801989343287)
--(axis cs:58319,2.8180195186498)
--(axis cs:58320,2.81801914194209)
--(axis cs:58321,2.81801875919964)
--(axis cs:58322,2.81801838552303)
--(axis cs:58323,2.81801800192857)
--(axis cs:58324,2.81801762572179)
--(axis cs:58325,2.81801723659768)
--(axis cs:58326,2.81801683100978)
--(axis cs:58327,2.81801644033364)
--(axis cs:58328,2.81801606944326)
--(axis cs:58329,2.81801569355126)
--(axis cs:58330,2.81801530826625)
--(axis cs:58331,2.81801492374587)
--(axis cs:58332,2.81801459258068)
--(axis cs:58333,2.81801426190023)
--(axis cs:58334,2.81801392344786)
--(axis cs:58335,2.81801356717097)
--(axis cs:58336,2.81801320968453)
--(axis cs:58337,2.81801286508565)
--(axis cs:58338,2.81801254811198)
--(axis cs:58339,2.81801224431031)
--(axis cs:58340,2.8180119339627)
--(axis cs:58341,2.81801165229493)
--(axis cs:58342,2.81801139056458)
--(axis cs:58343,2.81801115526664)
--(axis cs:58344,2.818010916812)
--(axis cs:58345,2.81801071277681)
--(axis cs:58346,2.81801048764861)
--(axis cs:58347,2.81801027672958)
--(axis cs:58348,2.81801005749622)
--(axis cs:58349,2.81800982856791)
--(axis cs:58350,2.81800960751197)
--(axis cs:58351,2.81800935231561)
--(axis cs:58352,2.81800906881226)
--(axis cs:58353,2.818008806178)
--(axis cs:58354,2.81800852254999)
--(axis cs:58355,2.81800822574304)
--(axis cs:58356,2.81800792592971)
--(axis cs:58357,2.81800759881401)
--(axis cs:58358,2.81800726312822)
--(axis cs:58359,2.81800692878101)
--(axis cs:58360,2.81800664937145)
--(axis cs:58361,2.81800635995223)
--(axis cs:58362,2.81800605973977)
--(axis cs:58363,2.81800577282897)
--(axis cs:58364,2.81800546620436)
--(axis cs:58365,2.81800516024357)
--(axis cs:58366,2.8180048156879)
--(axis cs:58367,2.81800446615845)
--(axis cs:58368,2.81800416856821)
--(axis cs:58369,2.81800387900324)
--(axis cs:58370,2.81800357878646)
--(axis cs:58371,2.81800329106443)
--(axis cs:58372,2.818003019163)
--(axis cs:58373,2.81800274720589)
--(axis cs:58374,2.81800249232005)
--(axis cs:58375,2.81800224214934)
--(axis cs:58376,2.81800197273636)
--(axis cs:58377,2.81800169078219)
--(axis cs:58378,2.81800139383447)
--(axis cs:58379,2.81800106702729)
--(axis cs:58380,2.8180007785096)
--(axis cs:58381,2.81800042952395)
--(axis cs:58382,2.81800009101385)
--(axis cs:58383,2.81799974667967)
--(axis cs:58384,2.81799940866672)
--(axis cs:58385,2.81799904015345)
--(axis cs:58386,2.81799864033702)
--(axis cs:58387,2.81799822074274)
--(axis cs:58388,2.81799774151853)
--(axis cs:58389,2.81799726572269)
--(axis cs:58390,2.8179967982933)
--(axis cs:58391,2.81799634071797)
--(axis cs:58392,2.817995862531)
--(axis cs:58393,2.81799543167686)
--(axis cs:58394,2.81799502782271)
--(axis cs:58395,2.81799462342008)
--(axis cs:58396,2.81799419968335)
--(axis cs:58397,2.81799376420047)
--(axis cs:58398,2.81799333554354)
--(axis cs:58399,2.81799295046738)
--(axis cs:58400,2.81799253725532)
--(axis cs:58401,2.81799215056652)
--(axis cs:58402,2.81799175422046)
--(axis cs:58403,2.81799137271245)
--(axis cs:58404,2.81799099699671)
--(axis cs:58405,2.81799064664733)
--(axis cs:58406,2.81799029814591)
--(axis cs:58407,2.8179899337398)
--(axis cs:58408,2.81798954224861)
--(axis cs:58409,2.81798913853326)
--(axis cs:58410,2.81798871956352)
--(axis cs:58411,2.81798829385859)
--(axis cs:58412,2.81798785800227)
--(axis cs:58413,2.81798745047808)
--(axis cs:58414,2.81798702519054)
--(axis cs:58415,2.81798663066248)
--(axis cs:58416,2.81798627010216)
--(axis cs:58417,2.81798591844742)
--(axis cs:58418,2.81798557880906)
--(axis cs:58419,2.81798521032051)
--(axis cs:58420,2.81798481300096)
--(axis cs:58421,2.8179843630547)
--(axis cs:58422,2.81798391519682)
--(axis cs:58423,2.81798347117668)
--(axis cs:58424,2.81798300876834)
--(axis cs:58425,2.81798258720538)
--(axis cs:58426,2.81798214665793)
--(axis cs:58427,2.81798169588851)
--(axis cs:58428,2.81798127377189)
--(axis cs:58429,2.81798084932009)
--(axis cs:58430,2.81798041283726)
--(axis cs:58431,2.8179799644104)
--(axis cs:58432,2.817979495252)
--(axis cs:58433,2.81797904976278)
--(axis cs:58434,2.81797856407423)
--(axis cs:58435,2.81797805352058)
--(axis cs:58436,2.81797754174182)
--(axis cs:58437,2.8179770393164)
--(axis cs:58438,2.81797653559224)
--(axis cs:58439,2.81797604977202)
--(axis cs:58440,2.81797553538518)
--(axis cs:58441,2.81797502504365)
--(axis cs:58442,2.8179745050817)
--(axis cs:58443,2.81797397156628)
--(axis cs:58444,2.81797345355083)
--(axis cs:58445,2.8179729875306)
--(axis cs:58446,2.8179725183468)
--(axis cs:58447,2.81797203519828)
--(axis cs:58448,2.81797153793619)
--(axis cs:58449,2.81797105722006)
--(axis cs:58450,2.81797056118682)
--(axis cs:58451,2.81797006632929)
--(axis cs:58452,2.8179695689295)
--(axis cs:58453,2.81796906249389)
--(axis cs:58454,2.8179685439848)
--(axis cs:58455,2.81796804259993)
--(axis cs:58456,2.81796754620139)
--(axis cs:58457,2.81796707187715)
--(axis cs:58458,2.81796662826258)
--(axis cs:58459,2.81796619496615)
--(axis cs:58460,2.81796574047633)
--(axis cs:58461,2.81796527760453)
--(axis cs:58462,2.81796479120065)
--(axis cs:58463,2.81796430993374)
--(axis cs:58464,2.81796382545777)
--(axis cs:58465,2.81796336723496)
--(axis cs:58466,2.81796288573316)
--(axis cs:58467,2.81796242688535)
--(axis cs:58468,2.81796196124977)
--(axis cs:58469,2.81796147133529)
--(axis cs:58470,2.81796098400866)
--(axis cs:58471,2.81796052460869)
--(axis cs:58472,2.81796004654968)
--(axis cs:58473,2.81795953443864)
--(axis cs:58474,2.81795904021141)
--(axis cs:58475,2.81795858136922)
--(axis cs:58476,2.81795817823424)
--(axis cs:58477,2.81795777321324)
--(axis cs:58478,2.81795735943356)
--(axis cs:58479,2.81795696671611)
--(axis cs:58480,2.81795659647794)
--(axis cs:58481,2.81795623338265)
--(axis cs:58482,2.81795586255362)
--(axis cs:58483,2.81795550616505)
--(axis cs:58484,2.8179551650146)
--(axis cs:58485,2.81795484193348)
--(axis cs:58486,2.81795449607467)
--(axis cs:58487,2.81795417013427)
--(axis cs:58488,2.81795383232162)
--(axis cs:58489,2.81795349641467)
--(axis cs:58490,2.81795316220515)
--(axis cs:58491,2.81795291142848)
--(axis cs:58492,2.8179526505783)
--(axis cs:58493,2.8179523910742)
--(axis cs:58494,2.81795211770633)
--(axis cs:58495,2.81795181957583)
--(axis cs:58496,2.81795154597566)
--(axis cs:58497,2.81795126318317)
--(axis cs:58498,2.81795100066295)
--(axis cs:58499,2.81795073387276)
--(axis cs:58500,2.81795044107975)
--(axis cs:58501,2.81795018470341)
--(axis cs:58502,2.81794993765098)
--(axis cs:58503,2.81794968971631)
--(axis cs:58504,2.81794947289259)
--(axis cs:58505,2.81794923226231)
--(axis cs:58506,2.81794901771799)
--(axis cs:58507,2.81794880466853)
--(axis cs:58508,2.81794861400433)
--(axis cs:58509,2.81794843101846)
--(axis cs:58510,2.81794821183382)
--(axis cs:58511,2.8179479781442)
--(axis cs:58512,2.81794772623648)
--(axis cs:58513,2.81794746195353)
--(axis cs:58514,2.81794717934698)
--(axis cs:58515,2.81794696734507)
--(axis cs:58516,2.81794675100041)
--(axis cs:58517,2.81794652576493)
--(axis cs:58518,2.81794628275142)
--(axis cs:58519,2.8179460418491)
--(axis cs:58520,2.81794578360992)
--(axis cs:58521,2.81794552643827)
--(axis cs:58522,2.81794526884227)
--(axis cs:58523,2.81794500464063)
--(axis cs:58524,2.81794477290458)
--(axis cs:58525,2.81794453903451)
--(axis cs:58526,2.81794432728372)
--(axis cs:58527,2.81794414364811)
--(axis cs:58528,2.81794397901733)
--(axis cs:58529,2.81794380829347)
--(axis cs:58530,2.81794366916397)
--(axis cs:58531,2.81794353809357)
--(axis cs:58532,2.81794341350357)
--(axis cs:58533,2.81794329086433)
--(axis cs:58534,2.81794316778297)
--(axis cs:58535,2.81794304211156)
--(axis cs:58536,2.81794290646599)
--(axis cs:58537,2.81794278513607)
--(axis cs:58538,2.81794266750087)
--(axis cs:58539,2.81794254990103)
--(axis cs:58540,2.81794242895036)
--(axis cs:58541,2.8179423089921)
--(axis cs:58542,2.81794221006946)
--(axis cs:58543,2.81794213191544)
--(axis cs:58544,2.81794208396905)
--(axis cs:58545,2.81794199126377)
--(axis cs:58546,2.8179418962335)
--(axis cs:58547,2.81794181714068)
--(axis cs:58548,2.81794174560641)
--(axis cs:58549,2.81794167493257)
--(axis cs:58550,2.81794161018592)
--(axis cs:58551,2.81794154013704)
--(axis cs:58552,2.81794145231078)
--(axis cs:58553,2.81794134375496)
--(axis cs:58554,2.81794125124449)
--(axis cs:58555,2.81794114115802)
--(axis cs:58556,2.81794097830439)
--(axis cs:58557,2.81794079530486)
--(axis cs:58558,2.81794065036232)
--(axis cs:58559,2.81794045703883)
--(axis cs:58560,2.81794024065243)
--(axis cs:58561,2.81793999972393)
--(axis cs:58562,2.8179397518835)
--(axis cs:58563,2.81793945416774)
--(axis cs:58564,2.81793913775655)
--(axis cs:58565,2.81793878763509)
--(axis cs:58566,2.81793844943065)
--(axis cs:58567,2.81793814118536)
--(axis cs:58568,2.81793782584889)
--(axis cs:58569,2.81793753108735)
--(axis cs:58570,2.8179372468172)
--(axis cs:58571,2.81793697147781)
--(axis cs:58572,2.81793668164787)
--(axis cs:58573,2.81793640866727)
--(axis cs:58574,2.81793611149687)
--(axis cs:58575,2.81793580498713)
--(axis cs:58576,2.81793551946702)
--(axis cs:58577,2.81793523565929)
--(axis cs:58578,2.81793494658647)
--(axis cs:58579,2.81793465282603)
--(axis cs:58580,2.81793436545103)
--(axis cs:58581,2.81793405957287)
--(axis cs:58582,2.81793371965708)
--(axis cs:58583,2.81793339154565)
--(axis cs:58584,2.81793305771121)
--(axis cs:58585,2.81793270480727)
--(axis cs:58586,2.81793233060079)
--(axis cs:58587,2.81793200237286)
--(axis cs:58588,2.81793163809427)
--(axis cs:58589,2.8179312462724)
--(axis cs:58590,2.81793083446967)
--(axis cs:58591,2.81793044182238)
--(axis cs:58592,2.81793003605975)
--(axis cs:58593,2.81792963672203)
--(axis cs:58594,2.81792924104826)
--(axis cs:58595,2.81792886467125)
--(axis cs:58596,2.81792849263925)
--(axis cs:58597,2.81792811977637)
--(axis cs:58598,2.81792775741489)
--(axis cs:58599,2.81792740389121)
--(axis cs:58600,2.81792704819493)
--(axis cs:58601,2.8179267044337)
--(axis cs:58602,2.81792638044576)
--(axis cs:58603,2.81792606993522)
--(axis cs:58604,2.81792578315424)
--(axis cs:58605,2.81792550062299)
--(axis cs:58606,2.81792520851277)
--(axis cs:58607,2.81792492208086)
--(axis cs:58608,2.81792465317458)
--(axis cs:58609,2.81792434079493)
--(axis cs:58610,2.81792404309357)
--(axis cs:58611,2.81792374609708)
--(axis cs:58612,2.81792345844778)
--(axis cs:58613,2.81792318574384)
--(axis cs:58614,2.8179228948468)
--(axis cs:58615,2.81792262178913)
--(axis cs:58616,2.81792236374841)
--(axis cs:58617,2.81792209913111)
--(axis cs:58618,2.81792181098046)
--(axis cs:58619,2.81792148858814)
--(axis cs:58620,2.81792116324804)
--(axis cs:58621,2.81792081315363)
--(axis cs:58622,2.81792049272567)
--(axis cs:58623,2.81792016397431)
--(axis cs:58624,2.81791987601288)
--(axis cs:58625,2.81791958828333)
--(axis cs:58626,2.81791928091959)
--(axis cs:58627,2.81791894989922)
--(axis cs:58628,2.81791858378204)
--(axis cs:58629,2.81791821574243)
--(axis cs:58630,2.81791787584133)
--(axis cs:58631,2.81791752966108)
--(axis cs:58632,2.81791718396144)
--(axis cs:58633,2.81791686168676)
--(axis cs:58634,2.81791652934622)
--(axis cs:58635,2.81791617737342)
--(axis cs:58636,2.81791582050632)
--(axis cs:58637,2.81791541243783)
--(axis cs:58638,2.81791499813028)
--(axis cs:58639,2.81791457128863)
--(axis cs:58640,2.81791415046946)
--(axis cs:58641,2.81791373834421)
--(axis cs:58642,2.81791330209562)
--(axis cs:58643,2.81791288300805)
--(axis cs:58644,2.81791245933719)
--(axis cs:58645,2.81791200529498)
--(axis cs:58646,2.81791155260774)
--(axis cs:58647,2.81791108445461)
--(axis cs:58648,2.81791061279863)
--(axis cs:58649,2.81791012067571)
--(axis cs:58650,2.81790960640219)
--(axis cs:58651,2.81790908586897)
--(axis cs:58652,2.8179085727468)
--(axis cs:58653,2.81790804544027)
--(axis cs:58654,2.81790755885722)
--(axis cs:58655,2.81790707881337)
--(axis cs:58656,2.81790658171204)
--(axis cs:58657,2.81790606531342)
--(axis cs:58658,2.81790551711234)
--(axis cs:58659,2.81790495223696)
--(axis cs:58660,2.81790438948772)
--(axis cs:58661,2.81790383422381)
--(axis cs:58662,2.8179032541165)
--(axis cs:58663,2.81790262971776)
--(axis cs:58664,2.81790203265844)
--(axis cs:58665,2.81790147271066)
--(axis cs:58666,2.8179009218416)
--(axis cs:58667,2.81790036060645)
--(axis cs:58668,2.81789979273466)
--(axis cs:58669,2.81789921556639)
--(axis cs:58670,2.81789858858915)
--(axis cs:58671,2.81789796784594)
--(axis cs:58672,2.81789733575027)
--(axis cs:58673,2.81789671042765)
--(axis cs:58674,2.8178960918498)
--(axis cs:58675,2.8178954580479)
--(axis cs:58676,2.81789480467287)
--(axis cs:58677,2.81789415254916)
--(axis cs:58678,2.81789349386107)
--(axis cs:58679,2.8178928349145)
--(axis cs:58680,2.81789217102793)
--(axis cs:58681,2.81789154413066)
--(axis cs:58682,2.81789092650291)
--(axis cs:58683,2.81789025890637)
--(axis cs:58684,2.81788961352617)
--(axis cs:58685,2.81788897598616)
--(axis cs:58686,2.81788835741226)
--(axis cs:58687,2.81788771635413)
--(axis cs:58688,2.81788707853476)
--(axis cs:58689,2.81788642770285)
--(axis cs:58690,2.8178857756953)
--(axis cs:58691,2.81788512519219)
--(axis cs:58692,2.81788444751775)
--(axis cs:58693,2.81788376103051)
--(axis cs:58694,2.81788312999632)
--(axis cs:58695,2.81788250221049)
--(axis cs:58696,2.81788191349107)
--(axis cs:58697,2.8178813186961)
--(axis cs:58698,2.81788072408461)
--(axis cs:58699,2.81788015583731)
--(axis cs:58700,2.81787957970985)
--(axis cs:58701,2.81787902858115)
--(axis cs:58702,2.81787845637794)
--(axis cs:58703,2.81787787443839)
--(axis cs:58704,2.81787729822864)
--(axis cs:58705,2.81787673651421)
--(axis cs:58706,2.81787618558357)
--(axis cs:58707,2.8178756511639)
--(axis cs:58708,2.81787512629088)
--(axis cs:58709,2.81787458633081)
--(axis cs:58710,2.81787402277165)
--(axis cs:58711,2.81787345812918)
--(axis cs:58712,2.81787285798797)
--(axis cs:58713,2.81787228967751)
--(axis cs:58714,2.81787174104273)
--(axis cs:58715,2.81787117548187)
--(axis cs:58716,2.81787062418242)
--(axis cs:58717,2.81787011108798)
--(axis cs:58718,2.81786959934887)
--(axis cs:58719,2.81786905417141)
--(axis cs:58720,2.81786852308865)
--(axis cs:58721,2.81786797995416)
--(axis cs:58722,2.81786741655623)
--(axis cs:58723,2.81786688969488)
--(axis cs:58724,2.81786637383477)
--(axis cs:58725,2.8178658510126)
--(axis cs:58726,2.8178653085645)
--(axis cs:58727,2.81786474993237)
--(axis cs:58728,2.81786418569926)
--(axis cs:58729,2.81786364562491)
--(axis cs:58730,2.8178631031989)
--(axis cs:58731,2.81786256342025)
--(axis cs:58732,2.81786200825106)
--(axis cs:58733,2.81786148464474)
--(axis cs:58734,2.81786096163169)
--(axis cs:58735,2.81786041989898)
--(axis cs:58736,2.81785988424275)
--(axis cs:58737,2.81785933915722)
--(axis cs:58738,2.81785880789271)
--(axis cs:58739,2.8178582727237)
--(axis cs:58740,2.81785774512209)
--(axis cs:58741,2.81785720579706)
--(axis cs:58742,2.81785664181785)
--(axis cs:58743,2.81785606841532)
--(axis cs:58744,2.81785549632961)
--(axis cs:58745,2.81785490362889)
--(axis cs:58746,2.81785428726913)
--(axis cs:58747,2.81785368571318)
--(axis cs:58748,2.81785310156792)
--(axis cs:58749,2.81785251969927)
--(axis cs:58750,2.81785192539755)
--(axis cs:58751,2.81785131366172)
--(axis cs:58752,2.81785069895515)
--(axis cs:58753,2.81785009623243)
--(axis cs:58754,2.81784952116907)
--(axis cs:58755,2.81784892474306)
--(axis cs:58756,2.81784831026695)
--(axis cs:58757,2.8178476983434)
--(axis cs:58758,2.81784709491678)
--(axis cs:58759,2.81784650681816)
--(axis cs:58760,2.81784591671461)
--(axis cs:58761,2.81784531692155)
--(axis cs:58762,2.81784469242669)
--(axis cs:58763,2.81784406842289)
--(axis cs:58764,2.81784346608384)
--(axis cs:58765,2.81784284585041)
--(axis cs:58766,2.81784218923662)
--(axis cs:58767,2.81784152996501)
--(axis cs:58768,2.8178408428824)
--(axis cs:58769,2.81784014279052)
--(axis cs:58770,2.81783944618363)
--(axis cs:58771,2.81783873805217)
--(axis cs:58772,2.81783801714953)
--(axis cs:58773,2.81783731000451)
--(axis cs:58774,2.81783663114138)
--(axis cs:58775,2.81783599858724)
--(axis cs:58776,2.81783535961517)
--(axis cs:58777,2.81783474467606)
--(axis cs:58778,2.81783415959225)
--(axis cs:58779,2.81783355094986)
--(axis cs:58780,2.81783294035524)
--(axis cs:58781,2.81783230419515)
--(axis cs:58782,2.81783172540695)
--(axis cs:58783,2.81783115457171)
--(axis cs:58784,2.81783057477681)
--(axis cs:58785,2.81782998705773)
--(axis cs:58786,2.8178293784366)
--(axis cs:58787,2.81782876806246)
--(axis cs:58788,2.81782812653532)
--(axis cs:58789,2.81782748337592)
--(axis cs:58790,2.81782685215514)
--(axis cs:58791,2.817826200283)
--(axis cs:58792,2.8178255518164)
--(axis cs:58793,2.81782489077145)
--(axis cs:58794,2.81782423737469)
--(axis cs:58795,2.81782358874688)
--(axis cs:58796,2.81782293913237)
--(axis cs:58797,2.81782227770692)
--(axis cs:58798,2.81782163183518)
--(axis cs:58799,2.81782096781109)
--(axis cs:58800,2.81782033041543)
--(axis cs:58801,2.81781968156117)
--(axis cs:58802,2.81781903395912)
--(axis cs:58803,2.81781839649255)
--(axis cs:58804,2.81781776894322)
--(axis cs:58805,2.81781713545242)
--(axis cs:58806,2.81781648460737)
--(axis cs:58807,2.81781577891902)
--(axis cs:58808,2.81781510951358)
--(axis cs:58809,2.81781444186024)
--(axis cs:58810,2.81781374958845)
--(axis cs:58811,2.8178130676682)
--(axis cs:58812,2.8178124198507)
--(axis cs:58813,2.81781176891986)
--(axis cs:58814,2.81781113410753)
--(axis cs:58815,2.81781047558936)
--(axis cs:58816,2.81780986394121)
--(axis cs:58817,2.81780926938013)
--(axis cs:58818,2.8178086968171)
--(axis cs:58819,2.81780815510854)
--(axis cs:58820,2.81780761639717)
--(axis cs:58821,2.81780711445755)
--(axis cs:58822,2.81780667393679)
--(axis cs:58823,2.81780624047049)
--(axis cs:58824,2.81780576372588)
--(axis cs:58825,2.81780526148687)
--(axis cs:58826,2.81780476779281)
--(axis cs:58827,2.81780424200049)
--(axis cs:58828,2.81780369088468)
--(axis cs:58829,2.81780311115925)
--(axis cs:58830,2.81780252277786)
--(axis cs:58831,2.81780193708687)
--(axis cs:58832,2.81780135552455)
--(axis cs:58833,2.81780073793667)
--(axis cs:58834,2.81780011088133)
--(axis cs:58835,2.81779948885684)
--(axis cs:58836,2.81779884723785)
--(axis cs:58837,2.81779817613411)
--(axis cs:58838,2.8177975099857)
--(axis cs:58839,2.81779683914876)
--(axis cs:58840,2.81779619166189)
--(axis cs:58841,2.81779552522215)
--(axis cs:58842,2.81779488001535)
--(axis cs:58843,2.81779422622568)
--(axis cs:58844,2.81779355946685)
--(axis cs:58845,2.81779289368981)
--(axis cs:58846,2.81779222961133)
--(axis cs:58847,2.81779160146192)
--(axis cs:58848,2.81779090959361)
--(axis cs:58849,2.81779022878458)
--(axis cs:58850,2.81778953344576)
--(axis cs:58851,2.81778883781949)
--(axis cs:58852,2.81778814327604)
--(axis cs:58853,2.81778743153065)
--(axis cs:58854,2.81778671786359)
--(axis cs:58855,2.81778601189357)
--(axis cs:58856,2.81778531326268)
--(axis cs:58857,2.81778462351482)
--(axis cs:58858,2.81778394722629)
--(axis cs:58859,2.81778327996642)
--(axis cs:58860,2.81778261436467)
--(axis cs:58861,2.81778191822933)
--(axis cs:58862,2.81778123537197)
--(axis cs:58863,2.81778054450356)
--(axis cs:58864,2.81777982811261)
--(axis cs:58865,2.81777910684919)
--(axis cs:58866,2.8177784195881)
--(axis cs:58867,2.81777774234818)
--(axis cs:58868,2.81777704027168)
--(axis cs:58869,2.81777631920868)
--(axis cs:58870,2.81777561030787)
--(axis cs:58871,2.81777491576287)
--(axis cs:58872,2.81777420776111)
--(axis cs:58873,2.8177734725805)
--(axis cs:58874,2.81777274467285)
--(axis cs:58875,2.81777199586957)
--(axis cs:58876,2.81777125181072)
--(axis cs:58877,2.81777054089306)
--(axis cs:58878,2.81776981965249)
--(axis cs:58879,2.81776911689051)
--(axis cs:58880,2.8177684511911)
--(axis cs:58881,2.81776776589815)
--(axis cs:58882,2.81776710122508)
--(axis cs:58883,2.81776641050527)
--(axis cs:58884,2.81776573697637)
--(axis cs:58885,2.81776506458732)
--(axis cs:58886,2.81776437535576)
--(axis cs:58887,2.8177636779292)
--(axis cs:58888,2.81776300139779)
--(axis cs:58889,2.81776232874505)
--(axis cs:58890,2.81776167152117)
--(axis cs:58891,2.81776098398491)
--(axis cs:58892,2.81776028736165)
--(axis cs:58893,2.8177595854805)
--(axis cs:58894,2.81775889226417)
--(axis cs:58895,2.81775822715011)
--(axis cs:58896,2.81775755874234)
--(axis cs:58897,2.81775693617298)
--(axis cs:58898,2.81775630192772)
--(axis cs:58899,2.81775566029534)
--(axis cs:58900,2.81775499375942)
--(axis cs:58901,2.81775429542034)
--(axis cs:58902,2.81775360296873)
--(axis cs:58903,2.81775289137388)
--(axis cs:58904,2.81775215900681)
--(axis cs:58905,2.81775142780683)
--(axis cs:58906,2.81775068104501)
--(axis cs:58907,2.81774992045959)
--(axis cs:58908,2.81774918815561)
--(axis cs:58909,2.8177484837098)
--(axis cs:58910,2.81774778337949)
--(axis cs:58911,2.81774704585391)
--(axis cs:58912,2.81774631776905)
--(axis cs:58913,2.81774558838651)
--(axis cs:58914,2.81774486631586)
--(axis cs:58915,2.81774411837966)
--(axis cs:58916,2.81774338516689)
--(axis cs:58917,2.8177426398023)
--(axis cs:58918,2.81774191272211)
--(axis cs:58919,2.81774118563855)
--(axis cs:58920,2.81774043243717)
--(axis cs:58921,2.81773966951882)
--(axis cs:58922,2.81773888334473)
--(axis cs:58923,2.81773811518142)
--(axis cs:58924,2.81773740084921)
--(axis cs:58925,2.81773668486513)
--(axis cs:58926,2.81773599370887)
--(axis cs:58927,2.81773529954279)
--(axis cs:58928,2.81773460110781)
--(axis cs:58929,2.81773394269628)
--(axis cs:58930,2.81773329001616)
--(axis cs:58931,2.81773264029746)
--(axis cs:58932,2.81773196994407)
--(axis cs:58933,2.81773129558404)
--(axis cs:58934,2.8177305905373)
--(axis cs:58935,2.81772988269766)
--(axis cs:58936,2.81772917070664)
--(axis cs:58937,2.81772847740758)
--(axis cs:58938,2.81772781108684)
--(axis cs:58939,2.81772715841548)
--(axis cs:58940,2.81772649416758)
--(axis cs:58941,2.81772584672952)
--(axis cs:58942,2.81772518682334)
--(axis cs:58943,2.81772453503516)
--(axis cs:58944,2.81772387068228)
--(axis cs:58945,2.81772321268851)
--(axis cs:58946,2.8177225256016)
--(axis cs:58947,2.81772183638642)
--(axis cs:58948,2.81772115654007)
--(axis cs:58949,2.81772048777922)
--(axis cs:58950,2.81771987981741)
--(axis cs:58951,2.81771929390723)
--(axis cs:58952,2.81771869913688)
--(axis cs:58953,2.81771810855181)
--(axis cs:58954,2.8177175058482)
--(axis cs:58955,2.81771691960423)
--(axis cs:58956,2.8177163168348)
--(axis cs:58957,2.81771567297699)
--(axis cs:58958,2.81771502138916)
--(axis cs:58959,2.81771434715849)
--(axis cs:58960,2.81771370373694)
--(axis cs:58961,2.81771305672313)
--(axis cs:58962,2.81771243292177)
--(axis cs:58963,2.81771183221109)
--(axis cs:58964,2.81771121310612)
--(axis cs:58965,2.81771062267842)
--(axis cs:58966,2.81771003498618)
--(axis cs:58967,2.81770940572511)
--(axis cs:58968,2.81770876968402)
--(axis cs:58969,2.81770813695599)
--(axis cs:58970,2.81770750680959)
--(axis cs:58971,2.81770689791485)
--(axis cs:58972,2.81770627389092)
--(axis cs:58973,2.81770567256068)
--(axis cs:58974,2.81770510099577)
--(axis cs:58975,2.81770453202049)
--(axis cs:58976,2.81770398696843)
--(axis cs:58977,2.81770343871445)
--(axis cs:58978,2.81770287325543)
--(axis cs:58979,2.81770230171825)
--(axis cs:58980,2.81770175738356)
--(axis cs:58981,2.81770121763309)
--(axis cs:58982,2.81770071767333)
--(axis cs:58983,2.81770023069685)
--(axis cs:58984,2.81769975374685)
--(axis cs:58985,2.8176992858246)
--(axis cs:58986,2.81769883117387)
--(axis cs:58987,2.81769833143781)
--(axis cs:58988,2.81769781374157)
--(axis cs:58989,2.81769728431986)
--(axis cs:58990,2.81769673273635)
--(axis cs:58991,2.81769617353827)
--(axis cs:58992,2.81769564188654)
--(axis cs:58993,2.81769515669719)
--(axis cs:58994,2.81769467249048)
--(axis cs:58995,2.81769418668856)
--(axis cs:58996,2.81769369452729)
--(axis cs:58997,2.8176932022872)
--(axis cs:58998,2.81769270488443)
--(axis cs:58999,2.81769221156822)
--(axis cs:59000,2.81769175167748)
--(axis cs:59001,2.81769134248403)
--(axis cs:59002,2.81769090518059)
--(axis cs:59003,2.81769044041091)
--(axis cs:59004,2.81768996641832)
--(axis cs:59005,2.81768949740929)
--(axis cs:59006,2.81768900105743)
--(axis cs:59007,2.81768849761429)
--(axis cs:59008,2.81768802178519)
--(axis cs:59009,2.81768757266136)
--(axis cs:59010,2.81768712458861)
--(axis cs:59011,2.81768665816136)
--(axis cs:59012,2.81768619768084)
--(axis cs:59013,2.81768573092219)
--(axis cs:59014,2.81768525616562)
--(axis cs:59015,2.81768475495625)
--(axis cs:59016,2.81768425959255)
--(axis cs:59017,2.81768374592971)
--(axis cs:59018,2.81768323290026)
--(axis cs:59019,2.81768268788606)
--(axis cs:59020,2.81768212941798)
--(axis cs:59021,2.81768153076334)
--(axis cs:59022,2.81768095578025)
--(axis cs:59023,2.81768041297677)
--(axis cs:59024,2.81767994281392)
--(axis cs:59025,2.81767948092524)
--(axis cs:59026,2.81767902288766)
--(axis cs:59027,2.81767860807975)
--(axis cs:59028,2.81767820646759)
--(axis cs:59029,2.81767778956006)
--(axis cs:59030,2.81767739733658)
--(axis cs:59031,2.81767700406199)
--(axis cs:59032,2.81767662126965)
--(axis cs:59033,2.81767622721201)
--(axis cs:59034,2.81767583923863)
--(axis cs:59035,2.81767547922774)
--(axis cs:59036,2.81767511374064)
--(axis cs:59037,2.81767471212631)
--(axis cs:59038,2.81767431757086)
--(axis cs:59039,2.81767390888529)
--(axis cs:59040,2.81767347865541)
--(axis cs:59041,2.8176730592967)
--(axis cs:59042,2.81767261433898)
--(axis cs:59043,2.81767211863433)
--(axis cs:59044,2.81767162869776)
--(axis cs:59045,2.81767116008565)
--(axis cs:59046,2.81767063255262)
--(axis cs:59047,2.8176701125024)
--(axis cs:59048,2.81766962448386)
--(axis cs:59049,2.81766910447784)
--(axis cs:59050,2.81766860583551)
--(axis cs:59051,2.81766810564242)
--(axis cs:59052,2.81766757183759)
--(axis cs:59053,2.81766702564435)
--(axis cs:59054,2.81766648106168)
--(axis cs:59055,2.81766598804825)
--(axis cs:59056,2.817665478576)
--(axis cs:59057,2.81766497387285)
--(axis cs:59058,2.81766448779432)
--(axis cs:59059,2.81766396659045)
--(axis cs:59060,2.8176634578384)
--(axis cs:59061,2.81766293704817)
--(axis cs:59062,2.81766243740571)
--(axis cs:59063,2.81766192265325)
--(axis cs:59064,2.81766138153362)
--(axis cs:59065,2.81766084792963)
--(axis cs:59066,2.81766032349155)
--(axis cs:59067,2.81765979728134)
--(axis cs:59068,2.8176592692346)
--(axis cs:59069,2.81765873273531)
--(axis cs:59070,2.81765817005936)
--(axis cs:59071,2.81765761719887)
--(axis cs:59072,2.81765707687273)
--(axis cs:59073,2.81765650131799)
--(axis cs:59074,2.81765596059095)
--(axis cs:59075,2.81765542369978)
--(axis cs:59076,2.8176548883165)
--(axis cs:59077,2.81765433733528)
--(axis cs:59078,2.81765378281527)
--(axis cs:59079,2.81765322341128)
--(axis cs:59080,2.8176526550864)
--(axis cs:59081,2.81765206863025)
--(axis cs:59082,2.81765149412501)
--(axis cs:59083,2.81765092434634)
--(axis cs:59084,2.81765037158269)
--(axis cs:59085,2.81764982429521)
--(axis cs:59086,2.8176492727708)
--(axis cs:59087,2.81764874962256)
--(axis cs:59088,2.81764824095203)
--(axis cs:59089,2.8176477160357)
--(axis cs:59090,2.81764719330793)
--(axis cs:59091,2.81764667111427)
--(axis cs:59092,2.81764615506615)
--(axis cs:59093,2.81764561472604)
--(axis cs:59094,2.81764506724444)
--(axis cs:59095,2.81764450654872)
--(axis cs:59096,2.81764394472123)
--(axis cs:59097,2.81764339400297)
--(axis cs:59098,2.81764282749027)
--(axis cs:59099,2.81764226770705)
--(axis cs:59100,2.81764168642423)
--(axis cs:59101,2.81764112487427)
--(axis cs:59102,2.81764061714891)
--(axis cs:59103,2.81764017446541)
--(axis cs:59104,2.81763970341966)
--(axis cs:59105,2.81763919581879)
--(axis cs:59106,2.8176386992079)
--(axis cs:59107,2.81763818938377)
--(axis cs:59108,2.81763772799049)
--(axis cs:59109,2.8176372489322)
--(axis cs:59110,2.81763678581667)
--(axis cs:59111,2.81763630365654)
--(axis cs:59112,2.81763579696395)
--(axis cs:59113,2.81763532660049)
--(axis cs:59114,2.8176348354809)
--(axis cs:59115,2.81763434570294)
--(axis cs:59116,2.81763385184583)
--(axis cs:59117,2.81763335797901)
--(axis cs:59118,2.81763286121203)
--(axis cs:59119,2.81763236700176)
--(axis cs:59120,2.81763189421071)
--(axis cs:59121,2.81763140140573)
--(axis cs:59122,2.81763093429124)
--(axis cs:59123,2.81763049770458)
--(axis cs:59124,2.8176300492625)
--(axis cs:59125,2.81762958543346)
--(axis cs:59126,2.81762913994015)
--(axis cs:59127,2.81762869133901)
--(axis cs:59128,2.8176282435493)
--(axis cs:59129,2.81762779438574)
--(axis cs:59130,2.81762735441019)
--(axis cs:59131,2.81762693535021)
--(axis cs:59132,2.8176265262039)
--(axis cs:59133,2.81762608689542)
--(axis cs:59134,2.81762563192044)
--(axis cs:59135,2.81762517846584)
--(axis cs:59136,2.81762474573159)
--(axis cs:59137,2.81762435201258)
--(axis cs:59138,2.81762396068157)
--(axis cs:59139,2.81762358634958)
--(axis cs:59140,2.8176231910089)
--(axis cs:59141,2.81762281129338)
--(axis cs:59142,2.81762243228055)
--(axis cs:59143,2.81762207865172)
--(axis cs:59144,2.81762173628875)
--(axis cs:59145,2.81762136741592)
--(axis cs:59146,2.81762099464585)
--(axis cs:59147,2.81762063270434)
--(axis cs:59148,2.81762028519261)
--(axis cs:59149,2.81761992599161)
--(axis cs:59150,2.81761955644673)
--(axis cs:59151,2.81761915679392)
--(axis cs:59152,2.81761872785752)
--(axis cs:59153,2.81761829886896)
--(axis cs:59154,2.81761790348633)
--(axis cs:59155,2.81761752856859)
--(axis cs:59156,2.81761717795142)
--(axis cs:59157,2.81761677551885)
--(axis cs:59158,2.81761641840137)
--(axis cs:59159,2.81761602664744)
--(axis cs:59160,2.81761565900084)
--(axis cs:59161,2.81761528108033)
--(axis cs:59162,2.81761489680897)
--(axis cs:59163,2.81761446870917)
--(axis cs:59164,2.81761403446206)
--(axis cs:59165,2.81761357717916)
--(axis cs:59166,2.81761314079458)
--(axis cs:59167,2.81761266926159)
--(axis cs:59168,2.81761222694967)
--(axis cs:59169,2.81761174310336)
--(axis cs:59170,2.81761122698239)
--(axis cs:59171,2.81761070586897)
--(axis cs:59172,2.81761016767397)
--(axis cs:59173,2.81760964856266)
--(axis cs:59174,2.81760909404012)
--(axis cs:59175,2.81760855325944)
--(axis cs:59176,2.81760805162272)
--(axis cs:59177,2.81760754572908)
--(axis cs:59178,2.81760698742646)
--(axis cs:59179,2.81760642353344)
--(axis cs:59180,2.817605894041)
--(axis cs:59181,2.81760538963539)
--(axis cs:59182,2.8176049014311)
--(axis cs:59183,2.81760442483745)
--(axis cs:59184,2.81760393814882)
--(axis cs:59185,2.81760343314695)
--(axis cs:59186,2.81760292232603)
--(axis cs:59187,2.81760243711233)
--(axis cs:59188,2.817601997001)
--(axis cs:59189,2.8176015349399)
--(axis cs:59190,2.81760110990293)
--(axis cs:59191,2.81760067494083)
--(axis cs:59192,2.81760025263203)
--(axis cs:59193,2.81759984408187)
--(axis cs:59194,2.81759941238961)
--(axis cs:59195,2.81759896686914)
--(axis cs:59196,2.81759852994993)
--(axis cs:59197,2.81759808833616)
--(axis cs:59198,2.81759761076645)
--(axis cs:59199,2.8175971650542)
--(axis cs:59200,2.81759670911096)
--(axis cs:59201,2.81759627104979)
--(axis cs:59202,2.81759583881643)
--(axis cs:59203,2.81759537964291)
--(axis cs:59204,2.81759493541108)
--(axis cs:59205,2.81759444793492)
--(axis cs:59206,2.81759386782149)
--(axis cs:59207,2.81759329722029)
--(axis cs:59208,2.81759272735138)
--(axis cs:59209,2.81759217342086)
--(axis cs:59210,2.81759160732837)
--(axis cs:59211,2.81759103724248)
--(axis cs:59212,2.8175904357093)
--(axis cs:59213,2.81758983752395)
--(axis cs:59214,2.81758923777316)
--(axis cs:59215,2.81758865520029)
--(axis cs:59216,2.81758810796834)
--(axis cs:59217,2.81758760751556)
--(axis cs:59218,2.81758713649034)
--(axis cs:59219,2.81758669516359)
--(axis cs:59220,2.81758626258115)
--(axis cs:59221,2.8175858033523)
--(axis cs:59222,2.8175853334554)
--(axis cs:59223,2.81758488379438)
--(axis cs:59224,2.81758444109975)
--(axis cs:59225,2.81758400996496)
--(axis cs:59226,2.81758359238907)
--(axis cs:59227,2.8175831831897)
--(axis cs:59228,2.81758276505609)
--(axis cs:59229,2.81758232581764)
--(axis cs:59230,2.81758188721888)
--(axis cs:59231,2.81758146172713)
--(axis cs:59232,2.81758102055898)
--(axis cs:59233,2.81758057487526)
--(axis cs:59234,2.81758014984025)
--(axis cs:59235,2.81757976931487)
--(axis cs:59236,2.81757938351847)
--(axis cs:59237,2.81757901258603)
--(axis cs:59238,2.81757866918919)
--(axis cs:59239,2.81757833202162)
--(axis cs:59240,2.81757798525867)
--(axis cs:59241,2.81757763419648)
--(axis cs:59242,2.81757726433977)
--(axis cs:59243,2.81757686172472)
--(axis cs:59244,2.8175764347019)
--(axis cs:59245,2.81757598445946)
--(axis cs:59246,2.81757555939708)
--(axis cs:59247,2.81757512040798)
--(axis cs:59248,2.81757469874206)
--(axis cs:59249,2.81757427296275)
--(axis cs:59250,2.81757384702623)
--(axis cs:59251,2.81757342177851)
--(axis cs:59252,2.81757299331294)
--(axis cs:59253,2.81757255743665)
--(axis cs:59254,2.81757214508381)
--(axis cs:59255,2.81757171125784)
--(axis cs:59256,2.81757126049266)
--(axis cs:59257,2.81757082254796)
--(axis cs:59258,2.81757039451145)
--(axis cs:59259,2.81756998532062)
--(axis cs:59260,2.81756958052865)
--(axis cs:59261,2.81756917177801)
--(axis cs:59262,2.81756875125017)
--(axis cs:59263,2.81756832443104)
--(axis cs:59264,2.81756794574679)
--(axis cs:59265,2.81756756143762)
--(axis cs:59266,2.81756717923843)
--(axis cs:59267,2.81756684564172)
--(axis cs:59268,2.81756650471124)
--(axis cs:59269,2.81756613277558)
--(axis cs:59270,2.81756577583206)
--(axis cs:59271,2.81756542967011)
--(axis cs:59272,2.81756506314215)
--(axis cs:59273,2.81756469145634)
--(axis cs:59274,2.81756436054519)
--(axis cs:59275,2.81756404210479)
--(axis cs:59276,2.81756372690614)
--(axis cs:59277,2.81756338605911)
--(axis cs:59278,2.81756302941517)
--(axis cs:59279,2.81756269987816)
--(axis cs:59280,2.81756234413373)
--(axis cs:59281,2.81756199472027)
--(axis cs:59282,2.81756166735497)
--(axis cs:59283,2.8175613309179)
--(axis cs:59284,2.8175609440007)
--(axis cs:59285,2.81756057281472)
--(axis cs:59286,2.81756019071524)
--(axis cs:59287,2.81755985425335)
--(axis cs:59288,2.81755950218735)
--(axis cs:59289,2.81755916017264)
--(axis cs:59290,2.81755880817656)
--(axis cs:59291,2.81755846770912)
--(axis cs:59292,2.81755813939158)
--(axis cs:59293,2.81755786035797)
--(axis cs:59294,2.81755757739835)
--(axis cs:59295,2.81755726745269)
--(axis cs:59296,2.81755695898573)
--(axis cs:59297,2.81755667183378)
--(axis cs:59298,2.81755637775763)
--(axis cs:59299,2.81755612137561)
--(axis cs:59300,2.81755583833217)
--(axis cs:59301,2.81755557289993)
--(axis cs:59302,2.81755524328383)
--(axis cs:59303,2.81755489260068)
--(axis cs:59304,2.81755452791102)
--(axis cs:59305,2.81755413710446)
--(axis cs:59306,2.81755373627054)
--(axis cs:59307,2.81755331000725)
--(axis cs:59308,2.81755288154327)
--(axis cs:59309,2.81755247840425)
--(axis cs:59310,2.81755208189997)
--(axis cs:59311,2.81755168086603)
--(axis cs:59312,2.81755127138671)
--(axis cs:59313,2.81755088627013)
--(axis cs:59314,2.81755051168798)
--(axis cs:59315,2.81755017967751)
--(axis cs:59316,2.81754983204468)
--(axis cs:59317,2.81754951540896)
--(axis cs:59318,2.81754914114732)
--(axis cs:59319,2.81754876814965)
--(axis cs:59320,2.81754838811333)
--(axis cs:59321,2.81754800219825)
--(axis cs:59322,2.81754762006796)
--(axis cs:59323,2.81754724658359)
--(axis cs:59324,2.8175468962141)
--(axis cs:59325,2.81754653186468)
--(axis cs:59326,2.81754620183891)
--(axis cs:59327,2.8175458766349)
--(axis cs:59328,2.81754555117335)
--(axis cs:59329,2.81754524486821)
--(axis cs:59330,2.81754493925816)
--(axis cs:59331,2.8175446280711)
--(axis cs:59332,2.81754430600728)
--(axis cs:59333,2.81754397897226)
--(axis cs:59334,2.81754362006507)
--(axis cs:59335,2.81754324308668)
--(axis cs:59336,2.81754289491837)
--(axis cs:59337,2.81754255564429)
--(axis cs:59338,2.81754224275223)
--(axis cs:59339,2.81754195823033)
--(axis cs:59340,2.81754168762461)
--(axis cs:59341,2.81754142292269)
--(axis cs:59342,2.81754113160946)
--(axis cs:59343,2.8175408335112)
--(axis cs:59344,2.81754053111148)
--(axis cs:59345,2.81754023020897)
--(axis cs:59346,2.81753994081292)
--(axis cs:59347,2.81753963882068)
--(axis cs:59348,2.81753932485272)
--(axis cs:59349,2.81753902177563)
--(axis cs:59350,2.81753868813351)
--(axis cs:59351,2.81753830402435)
--(axis cs:59352,2.8175379108575)
--(axis cs:59353,2.81753751837105)
--(axis cs:59354,2.81753714151137)
--(axis cs:59355,2.81753674783112)
--(axis cs:59356,2.8175363245567)
--(axis cs:59357,2.81753589287815)
--(axis cs:59358,2.8175354520512)
--(axis cs:59359,2.81753501617944)
--(axis cs:59360,2.81753457418268)
--(axis cs:59361,2.81753412018901)
--(axis cs:59362,2.81753366865539)
--(axis cs:59363,2.81753321040528)
--(axis cs:59364,2.81753277474928)
--(axis cs:59365,2.81753233440122)
--(axis cs:59366,2.81753189871774)
--(axis cs:59367,2.81753140398076)
--(axis cs:59368,2.81753092950045)
--(axis cs:59369,2.81753042703553)
--(axis cs:59370,2.81752988879035)
--(axis cs:59371,2.81752932748246)
--(axis cs:59372,2.81752878456293)
--(axis cs:59373,2.81752823797701)
--(axis cs:59374,2.81752769836594)
--(axis cs:59375,2.81752717023035)
--(axis cs:59376,2.81752664506253)
--(axis cs:59377,2.81752611043822)
--(axis cs:59378,2.81752552917307)
--(axis cs:59379,2.81752493491185)
--(axis cs:59380,2.81752438834053)
--(axis cs:59381,2.8175238741901)
--(axis cs:59382,2.81752335987571)
--(axis cs:59383,2.81752281312637)
--(axis cs:59384,2.81752228093491)
--(axis cs:59385,2.81752174362702)
--(axis cs:59386,2.81752116856191)
--(axis cs:59387,2.81752061120218)
--(axis cs:59388,2.81752008150583)
--(axis cs:59389,2.81751953349028)
--(axis cs:59390,2.81751894921775)
--(axis cs:59391,2.81751833739996)
--(axis cs:59392,2.81751774769747)
--(axis cs:59393,2.8175171779721)
--(axis cs:59394,2.81751662217451)
--(axis cs:59395,2.81751602908415)
--(axis cs:59396,2.8175153973631)
--(axis cs:59397,2.8175147781201)
--(axis cs:59398,2.81751418108896)
--(axis cs:59399,2.8175136161843)
--(axis cs:59400,2.81751304742345)
--(axis cs:59401,2.81751248425694)
--(axis cs:59402,2.81751190071207)
--(axis cs:59403,2.81751130562841)
--(axis cs:59404,2.81751067805467)
--(axis cs:59405,2.81751007402803)
--(axis cs:59406,2.81750947481905)
--(axis cs:59407,2.8175088785603)
--(axis cs:59408,2.81750832238715)
--(axis cs:59409,2.81750778237474)
--(axis cs:59410,2.81750721534967)
--(axis cs:59411,2.81750664852347)
--(axis cs:59412,2.81750607437435)
--(axis cs:59413,2.81750548088748)
--(axis cs:59414,2.81750488745279)
--(axis cs:59415,2.8175042849399)
--(axis cs:59416,2.81750369705398)
--(axis cs:59417,2.81750314250827)
--(axis cs:59418,2.81750256429896)
--(axis cs:59419,2.81750199834852)
--(axis cs:59420,2.81750147806842)
--(axis cs:59421,2.81750094892771)
--(axis cs:59422,2.81750043689948)
--(axis cs:59423,2.81749996872945)
--(axis cs:59424,2.81749951052911)
--(axis cs:59425,2.81749907927827)
--(axis cs:59426,2.81749861534248)
--(axis cs:59427,2.81749813774409)
--(axis cs:59428,2.81749763560832)
--(axis cs:59429,2.81749707715076)
--(axis cs:59430,2.81749651233677)
--(axis cs:59431,2.81749594499741)
--(axis cs:59432,2.8174953556692)
--(axis cs:59433,2.8174947782859)
--(axis cs:59434,2.81749420353819)
--(axis cs:59435,2.81749364508408)
--(axis cs:59436,2.81749307987347)
--(axis cs:59437,2.81749248211229)
--(axis cs:59438,2.81749190001005)
--(axis cs:59439,2.81749127356364)
--(axis cs:59440,2.8174906718154)
--(axis cs:59441,2.81749006161071)
--(axis cs:59442,2.81748949609287)
--(axis cs:59443,2.81748896685717)
--(axis cs:59444,2.81748845083132)
--(axis cs:59445,2.8174879416059)
--(axis cs:59446,2.81748744631671)
--(axis cs:59447,2.81748696316765)
--(axis cs:59448,2.81748646342331)
--(axis cs:59449,2.81748595033444)
--(axis cs:59450,2.81748543580574)
--(axis cs:59451,2.81748489776545)
--(axis cs:59452,2.8174843574729)
--(axis cs:59453,2.81748380987693)
--(axis cs:59454,2.81748327703564)
--(axis cs:59455,2.81748275234197)
--(axis cs:59456,2.81748219516327)
--(axis cs:59457,2.81748163950062)
--(axis cs:59458,2.8174810543821)
--(axis cs:59459,2.81748050220948)
--(axis cs:59460,2.81747997846954)
--(axis cs:59461,2.81747947582845)
--(axis cs:59462,2.81747899152171)
--(axis cs:59463,2.81747848387017)
--(axis cs:59464,2.81747796967989)
--(axis cs:59465,2.81747746520911)
--(axis cs:59466,2.81747691658741)
--(axis cs:59467,2.81747634498737)
--(axis cs:59468,2.8174757713704)
--(axis cs:59469,2.81747517897057)
--(axis cs:59470,2.81747458797183)
--(axis cs:59471,2.81747395258304)
--(axis cs:59472,2.8174733264708)
--(axis cs:59473,2.8174727571422)
--(axis cs:59474,2.81747214235317)
--(axis cs:59475,2.81747153452539)
--(axis cs:59476,2.81747092796041)
--(axis cs:59477,2.81747033079306)
--(axis cs:59478,2.81746974942746)
--(axis cs:59479,2.81746917139419)
--(axis cs:59480,2.81746855212931)
--(axis cs:59481,2.81746791835195)
--(axis cs:59482,2.81746728436933)
--(axis cs:59483,2.81746666970257)
--(axis cs:59484,2.81746603288338)
--(axis cs:59485,2.81746538948831)
--(axis cs:59486,2.81746475477124)
--(axis cs:59487,2.81746410568141)
--(axis cs:59488,2.81746347485356)
--(axis cs:59489,2.81746286431528)
--(axis cs:59490,2.8174622337589)
--(axis cs:59491,2.817461620454)
--(axis cs:59492,2.81746100066456)
--(axis cs:59493,2.81746035929613)
--(axis cs:59494,2.81745973115324)
--(axis cs:59495,2.81745911067775)
--(axis cs:59496,2.81745848628758)
--(axis cs:59497,2.81745787448025)
--(axis cs:59498,2.81745728335409)
--(axis cs:59499,2.81745668924746)
--(axis cs:59500,2.81745609532701)
--(axis cs:59501,2.81745551847993)
--(axis cs:59502,2.81745497375839)
--(axis cs:59503,2.81745443556869)
--(axis cs:59504,2.81745387893691)
--(axis cs:59505,2.81745336330219)
--(axis cs:59506,2.81745281233359)
--(axis cs:59507,2.81745228923007)
--(axis cs:59508,2.8174517840562)
--(axis cs:59509,2.81745127781166)
--(axis cs:59510,2.81745077680624)
--(axis cs:59511,2.81745029998458)
--(axis cs:59512,2.81744985019867)
--(axis cs:59513,2.81744942483623)
--(axis cs:59514,2.817448974999)
--(axis cs:59515,2.81744855466331)
--(axis cs:59516,2.81744814143628)
--(axis cs:59517,2.81744770914371)
--(axis cs:59518,2.81744724226977)
--(axis cs:59519,2.81744677371248)
--(axis cs:59520,2.81744625598987)
--(axis cs:59521,2.81744577034134)
--(axis cs:59522,2.81744530299075)
--(axis cs:59523,2.81744486151025)
--(axis cs:59524,2.81744440285278)
--(axis cs:59525,2.81744393436915)
--(axis cs:59526,2.81744342444747)
--(axis cs:59527,2.81744289441637)
--(axis cs:59528,2.81744235190088)
--(axis cs:59529,2.81744182106801)
--(axis cs:59530,2.81744131113375)
--(axis cs:59531,2.81744085987056)
--(axis cs:59532,2.81744045636769)
--(axis cs:59533,2.81744005283807)
--(axis cs:59534,2.81743965324386)
--(axis cs:59535,2.81743930630977)
--(axis cs:59536,2.81743893688705)
--(axis cs:59537,2.81743860611023)
--(axis cs:59538,2.81743830300415)
--(axis cs:59539,2.81743799174048)
--(axis cs:59540,2.81743768404436)
--(axis cs:59541,2.81743733723107)
--(axis cs:59542,2.81743701020611)
--(axis cs:59543,2.817436666287)
--(axis cs:59544,2.81743631130188)
--(axis cs:59545,2.81743601293461)
--(axis cs:59546,2.8174356993483)
--(axis cs:59547,2.81743535053609)
--(axis cs:59548,2.81743501197191)
--(axis cs:59549,2.8174346508387)
--(axis cs:59550,2.81743430723997)
--(axis cs:59551,2.81743395228427)
--(axis cs:59552,2.81743363166438)
--(axis cs:59553,2.81743333171762)
--(axis cs:59554,2.81743304005238)
--(axis cs:59555,2.81743277075928)
--(axis cs:59556,2.81743249893713)
--(axis cs:59557,2.81743225279081)
--(axis cs:59558,2.81743202662947)
--(axis cs:59559,2.817431779874)
--(axis cs:59560,2.81743154552263)
--(axis cs:59561,2.81743130927793)
--(axis cs:59562,2.81743107114919)
--(axis cs:59563,2.81743087072328)
--(axis cs:59564,2.81743065087872)
--(axis cs:59565,2.81743044297079)
--(axis cs:59566,2.81743020736463)
--(axis cs:59567,2.81742991848599)
--(axis cs:59568,2.81742966763367)
--(axis cs:59569,2.81742943214447)
--(axis cs:59570,2.81742919987771)
--(axis cs:59571,2.81742896692836)
--(axis cs:59572,2.81742872630719)
--(axis cs:59573,2.81742852570119)
--(axis cs:59574,2.81742836550762)
--(axis cs:59575,2.81742822719246)
--(axis cs:59576,2.81742809764359)
--(axis cs:59577,2.81742794037383)
--(axis cs:59578,2.81742781198184)
--(axis cs:59579,2.81742772695474)
--(axis cs:59580,2.81742764962074)
--(axis cs:59581,2.81742760816243)
--(axis cs:59582,2.81742759262969)
--(axis cs:59583,2.81742757399057)
--(axis cs:59584,2.81742755679289)
--(axis cs:59585,2.81742752554537)
--(axis cs:59586,2.81742750050784)
--(axis cs:59587,2.81742744813241)
--(axis cs:59588,2.81742739347619)
--(axis cs:59589,2.81742734751231)
--(axis cs:59590,2.81742731836058)
--(axis cs:59591,2.81742728880086)
--(axis cs:59592,2.81742726858202)
--(axis cs:59593,2.81742729383056)
--(axis cs:59594,2.81742737243268)
--(axis cs:59595,2.81742743960687)
--(axis cs:59596,2.81742752517423)
--(axis cs:59597,2.81742763301619)
--(axis cs:59598,2.81742770959152)
--(axis cs:59599,2.81742778730686)
--(axis cs:59600,2.81742788607639)
--(axis cs:59601,2.81742801124495)
--(axis cs:59602,2.81742810637536)
--(axis cs:59603,2.81742818573937)
--(axis cs:59604,2.81742823174801)
--(axis cs:59605,2.81742827953968)
--(axis cs:59606,2.81742838104013)
--(axis cs:59607,2.81742848485006)
--(axis cs:59608,2.81742858407704)
--(axis cs:59609,2.81742867347612)
--(axis cs:59610,2.81742879500784)
--(axis cs:59611,2.81742890732149)
--(axis cs:59612,2.8174290169057)
--(axis cs:59613,2.81742916368451)
--(axis cs:59614,2.81742931506203)
--(axis cs:59615,2.81742947783662)
--(axis cs:59616,2.81742961348793)
--(axis cs:59617,2.81742976573686)
--(axis cs:59618,2.81742994310735)
--(axis cs:59619,2.81743014426172)
--(axis cs:59620,2.81743035110938)
--(axis cs:59621,2.81743056313342)
--(axis cs:59622,2.81743078675458)
--(axis cs:59623,2.81743101626604)
--(axis cs:59624,2.8174312138436)
--(axis cs:59625,2.8174313973668)
--(axis cs:59626,2.8174316140106)
--(axis cs:59627,2.81743179915815)
--(axis cs:59628,2.81743198222298)
--(axis cs:59629,2.81743214722828)
--(axis cs:59630,2.81743231038043)
--(axis cs:59631,2.81743247627133)
--(axis cs:59632,2.81743265662582)
--(axis cs:59633,2.81743278638781)
--(axis cs:59634,2.81743294393943)
--(axis cs:59635,2.8174331011693)
--(axis cs:59636,2.81743326805647)
--(axis cs:59637,2.81743343974993)
--(axis cs:59638,2.81743361101295)
--(axis cs:59639,2.81743375503167)
--(axis cs:59640,2.81743391691616)
--(axis cs:59641,2.81743409595678)
--(axis cs:59642,2.81743433169629)
--(axis cs:59643,2.81743455580178)
--(axis cs:59644,2.81743476014852)
--(axis cs:59645,2.81743497685642)
--(axis cs:59646,2.81743521221245)
--(axis cs:59647,2.81743545533619)
--(axis cs:59648,2.8174357025365)
--(axis cs:59649,2.81743595482158)
--(axis cs:59650,2.81743625146983)
--(axis cs:59651,2.81743655393351)
--(axis cs:59652,2.81743686541088)
--(axis cs:59653,2.81743714446546)
--(axis cs:59654,2.81743741879122)
--(axis cs:59655,2.81743774601727)
--(axis cs:59656,2.8174380805421)
--(axis cs:59657,2.81743841164991)
--(axis cs:59658,2.81743872698894)
--(axis cs:59659,2.81743904548518)
--(axis cs:59660,2.81743935404417)
--(axis cs:59661,2.81743967120645)
--(axis cs:59662,2.81743994364787)
--(axis cs:59663,2.81744022272804)
--(axis cs:59664,2.8174404459399)
--(axis cs:59665,2.81744068066006)
--(axis cs:59666,2.81744095997539)
--(axis cs:59667,2.81744120761803)
--(axis cs:59668,2.81744145625056)
--(axis cs:59669,2.81744168398887)
--(axis cs:59670,2.8174418789628)
--(axis cs:59671,2.81744208010353)
--(axis cs:59672,2.81744231029263)
--(axis cs:59673,2.8174425573561)
--(axis cs:59674,2.81744281228624)
--(axis cs:59675,2.81744308605757)
--(axis cs:59676,2.81744335008618)
--(axis cs:59677,2.81744363500453)
--(axis cs:59678,2.81744391665748)
--(axis cs:59679,2.81744420669)
--(axis cs:59680,2.8174445208902)
--(axis cs:59681,2.8174448237076)
--(axis cs:59682,2.81744514417117)
--(axis cs:59683,2.81744543745367)
--(axis cs:59684,2.81744571732773)
--(axis cs:59685,2.81744601419739)
--(axis cs:59686,2.81744633291168)
--(axis cs:59687,2.81744665659252)
--(axis cs:59688,2.81744697307788)
--(axis cs:59689,2.81744725994144)
--(axis cs:59690,2.81744759449316)
--(axis cs:59691,2.81744792222381)
--(axis cs:59692,2.8174482782477)
--(axis cs:59693,2.81744864562553)
--(axis cs:59694,2.8174489964779)
--(axis cs:59695,2.81744934453007)
--(axis cs:59696,2.81744966183054)
--(axis cs:59697,2.81745002758331)
--(axis cs:59698,2.81745038081913)
--(axis cs:59699,2.81745078390808)
--(axis cs:59700,2.81745116627059)
--(axis cs:59701,2.81745154608522)
--(axis cs:59702,2.8174519281876)
--(axis cs:59703,2.8174523231022)
--(axis cs:59704,2.81745268290063)
--(axis cs:59705,2.81745306365827)
--(axis cs:59706,2.81745354262845)
--(axis cs:59707,2.81745403819573)
--(axis cs:59708,2.81745453668979)
--(axis cs:59709,2.81745505633198)
--(axis cs:59710,2.81745555960112)
--(axis cs:59711,2.81745609706271)
--(axis cs:59712,2.81745660193173)
--(axis cs:59713,2.81745709667107)
--(axis cs:59714,2.81745759727511)
--(axis cs:59715,2.81745807919923)
--(axis cs:59716,2.81745856628859)
--(axis cs:59717,2.81745907834144)
--(axis cs:59718,2.81745959039282)
--(axis cs:59719,2.81746009609636)
--(axis cs:59720,2.81746060731028)
--(axis cs:59721,2.81746111462237)
--(axis cs:59722,2.81746164121943)
--(axis cs:59723,2.81746214883347)
--(axis cs:59724,2.81746264920156)
--(axis cs:59725,2.81746316980985)
--(axis cs:59726,2.81746367788552)
--(axis cs:59727,2.81746417835767)
--(axis cs:59728,2.81746469479037)
--(axis cs:59729,2.81746521606554)
--(axis cs:59730,2.81746573651563)
--(axis cs:59731,2.8174662119748)
--(axis cs:59732,2.81746669740635)
--(axis cs:59733,2.81746718368549)
--(axis cs:59734,2.81746770796896)
--(axis cs:59735,2.81746818402577)
--(axis cs:59736,2.81746867160237)
--(axis cs:59737,2.8174692081023)
--(axis cs:59738,2.81746969787221)
--(axis cs:59739,2.81747018061487)
--(axis cs:59740,2.817470635204)
--(axis cs:59741,2.81747110541067)
--(axis cs:59742,2.81747157951487)
--(axis cs:59743,2.8174720820354)
--(axis cs:59744,2.81747257460827)
--(axis cs:59745,2.81747306143784)
--(axis cs:59746,2.81747352847038)
--(axis cs:59747,2.81747399482158)
--(axis cs:59748,2.81747441301059)
--(axis cs:59749,2.81747479775652)
--(axis cs:59750,2.81747518441605)
--(axis cs:59751,2.81747559157189)
--(axis cs:59752,2.81747603077557)
--(axis cs:59753,2.81747646201604)
--(axis cs:59754,2.81747689994298)
--(axis cs:59755,2.81747736105282)
--(axis cs:59756,2.81747780367756)
--(axis cs:59757,2.81747824472183)
--(axis cs:59758,2.81747872150871)
--(axis cs:59759,2.81747917481168)
--(axis cs:59760,2.81747964300489)
--(axis cs:59761,2.81748014489599)
--(axis cs:59762,2.81748063568307)
--(axis cs:59763,2.8174811528973)
--(axis cs:59764,2.81748171279558)
--(axis cs:59765,2.8174822590594)
--(axis cs:59766,2.81748277894509)
--(axis cs:59767,2.81748331131338)
--(axis cs:59768,2.81748388866077)
--(axis cs:59769,2.81748444928953)
--(axis cs:59770,2.81748501890427)
--(axis cs:59771,2.81748556903551)
--(axis cs:59772,2.81748609416118)
--(axis cs:59773,2.81748660479582)
--(axis cs:59774,2.81748711727483)
--(axis cs:59775,2.81748760322895)
--(axis cs:59776,2.81748813822144)
--(axis cs:59777,2.81748869701776)
--(axis cs:59778,2.81748928404593)
--(axis cs:59779,2.81748986077191)
--(axis cs:59780,2.81749045832355)
--(axis cs:59781,2.81749106129577)
--(axis cs:59782,2.8174917061009)
--(axis cs:59783,2.81749236337526)
--(axis cs:59784,2.81749300767736)
--(axis cs:59785,2.81749369236867)
--(axis cs:59786,2.81749435555556)
--(axis cs:59787,2.81749499233073)
--(axis cs:59788,2.81749557406301)
--(axis cs:59789,2.81749617686548)
--(axis cs:59790,2.81749679123008)
--(axis cs:59791,2.81749741108684)
--(axis cs:59792,2.81749801783884)
--(axis cs:59793,2.8174985823982)
--(axis cs:59794,2.81749916001277)
--(axis cs:59795,2.81749979841706)
--(axis cs:59796,2.81750040842202)
--(axis cs:59797,2.81750100062342)
--(axis cs:59798,2.81750161764501)
--(axis cs:59799,2.81750222346952)
--(axis cs:59800,2.81750287436946)
--(axis cs:59801,2.81750353078308)
--(axis cs:59802,2.81750413804869)
--(axis cs:59803,2.8175047597535)
--(axis cs:59804,2.81750533467897)
--(axis cs:59805,2.81750594564704)
--(axis cs:59806,2.81750658873454)
--(axis cs:59807,2.81750722302959)
--(axis cs:59808,2.81750785372352)
--(axis cs:59809,2.81750852349509)
--(axis cs:59810,2.8175092050829)
--(axis cs:59811,2.81750986087772)
--(axis cs:59812,2.81751048473274)
--(axis cs:59813,2.81751112885794)
--(axis cs:59814,2.81751175894772)
--(axis cs:59815,2.81751236653206)
--(axis cs:59816,2.8175129910989)
--(axis cs:59817,2.8175136138953)
--(axis cs:59818,2.81751426174064)
--(axis cs:59819,2.81751493651048)
--(axis cs:59820,2.81751560435538)
--(axis cs:59821,2.81751624359381)
--(axis cs:59822,2.8175168752119)
--(axis cs:59823,2.81751753100437)
--(axis cs:59824,2.81751820560385)
--(axis cs:59825,2.81751886597117)
--(axis cs:59826,2.81751951396822)
--(axis cs:59827,2.81752018438681)
--(axis cs:59828,2.81752084801518)
--(axis cs:59829,2.81752148882445)
--(axis cs:59830,2.81752211350805)
--(axis cs:59831,2.81752272774508)
--(axis cs:59832,2.81752335408977)
--(axis cs:59833,2.81752396736909)
--(axis cs:59834,2.81752455007949)
--(axis cs:59835,2.81752510848819)
--(axis cs:59836,2.81752566337489)
--(axis cs:59837,2.81752622456661)
--(axis cs:59838,2.81752679257388)
--(axis cs:59839,2.81752737140432)
--(axis cs:59840,2.81752798364647)
--(axis cs:59841,2.81752861377059)
--(axis cs:59842,2.81752926007343)
--(axis cs:59843,2.8175298790429)
--(axis cs:59844,2.81753049540965)
--(axis cs:59845,2.81753113631729)
--(axis cs:59846,2.81753178959799)
--(axis cs:59847,2.81753246433232)
--(axis cs:59848,2.81753311960093)
--(axis cs:59849,2.81753382896392)
--(axis cs:59850,2.81753457902011)
--(axis cs:59851,2.81753533260622)
--(axis cs:59852,2.81753607012253)
--(axis cs:59853,2.81753678884726)
--(axis cs:59854,2.81753749665908)
--(axis cs:59855,2.81753821962216)
--(axis cs:59856,2.81753890364962)
--(axis cs:59857,2.81753956043362)
--(axis cs:59858,2.81754016493928)
--(axis cs:59859,2.81754077559792)
--(axis cs:59860,2.8175414224122)
--(axis cs:59861,2.81754205381457)
--(axis cs:59862,2.81754269141772)
--(axis cs:59863,2.81754333596638)
--(axis cs:59864,2.81754398297634)
--(axis cs:59865,2.81754460477557)
--(axis cs:59866,2.81754520907754)
--(axis cs:59867,2.81754582303271)
--(axis cs:59868,2.8175464790047)
--(axis cs:59869,2.8175471302646)
--(axis cs:59870,2.81754780295669)
--(axis cs:59871,2.81754847030956)
--(axis cs:59872,2.81754915016366)
--(axis cs:59873,2.81754985204568)
--(axis cs:59874,2.81755056336433)
--(axis cs:59875,2.81755128760092)
--(axis cs:59876,2.81755197538372)
--(axis cs:59877,2.81755269643658)
--(axis cs:59878,2.81755342216242)
--(axis cs:59879,2.81755411722141)
--(axis cs:59880,2.81755482266211)
--(axis cs:59881,2.81755552670457)
--(axis cs:59882,2.81755619297414)
--(axis cs:59883,2.81755686245524)
--(axis cs:59884,2.81755750636871)
--(axis cs:59885,2.81755812472003)
--(axis cs:59886,2.81755871185098)
--(axis cs:59887,2.81755924766678)
--(axis cs:59888,2.817559765988)
--(axis cs:59889,2.81756027090659)
--(axis cs:59890,2.8175607810203)
--(axis cs:59891,2.81756130701209)
--(axis cs:59892,2.8175618004952)
--(axis cs:59893,2.81756228283353)
--(axis cs:59894,2.8175627702746)
--(axis cs:59895,2.81756324120199)
--(axis cs:59896,2.81756371294838)
--(axis cs:59897,2.8175641907302)
--(axis cs:59898,2.81756465289195)
--(axis cs:59899,2.81756513327969)
--(axis cs:59900,2.81756559222594)
--(axis cs:59901,2.81756602997664)
--(axis cs:59902,2.81756646890953)
--(axis cs:59903,2.81756691313082)
--(axis cs:59904,2.81756736279998)
--(axis cs:59905,2.81756782238558)
--(axis cs:59906,2.81756831158156)
--(axis cs:59907,2.81756878670871)
--(axis cs:59908,2.8175692737173)
--(axis cs:59909,2.81756975792393)
--(axis cs:59910,2.81757026493688)
--(axis cs:59911,2.81757077252966)
--(axis cs:59912,2.81757125389691)
--(axis cs:59913,2.81757167323848)
--(axis cs:59914,2.81757209793623)
--(axis cs:59915,2.8175725457883)
--(axis cs:59916,2.81757299198204)
--(axis cs:59917,2.81757341878112)
--(axis cs:59918,2.81757384110222)
--(axis cs:59919,2.81757429540889)
--(axis cs:59920,2.81757470871679)
--(axis cs:59921,2.81757511929222)
--(axis cs:59922,2.81757553991974)
--(axis cs:59923,2.81757592295697)
--(axis cs:59924,2.81757629110767)
--(axis cs:59925,2.81757667828738)
--(axis cs:59926,2.81757709332621)
--(axis cs:59927,2.81757750405601)
--(axis cs:59928,2.81757789532323)
--(axis cs:59929,2.817578242299)
--(axis cs:59930,2.81757853595753)
--(axis cs:59931,2.817578845911)
--(axis cs:59932,2.81757912876053)
--(axis cs:59933,2.81757940925528)
--(axis cs:59934,2.8175797345958)
--(axis cs:59935,2.81758002636073)
--(axis cs:59936,2.81758033895407)
--(axis cs:59937,2.8175806402599)
--(axis cs:59938,2.81758090509062)
--(axis cs:59939,2.81758114460635)
--(axis cs:59940,2.81758137153931)
--(axis cs:59941,2.81758157524385)
--(axis cs:59942,2.81758176407288)
--(axis cs:59943,2.81758198021408)
--(axis cs:59944,2.81758221619758)
--(axis cs:59945,2.81758249465889)
--(axis cs:59946,2.81758273588109)
--(axis cs:59947,2.81758298039715)
--(axis cs:59948,2.81758321307996)
--(axis cs:59949,2.81758343185555)
--(axis cs:59950,2.81758366393455)
--(axis cs:59951,2.81758389442014)
--(axis cs:59952,2.81758414388928)
--(axis cs:59953,2.8175843741505)
--(axis cs:59954,2.81758456802566)
--(axis cs:59955,2.817584763648)
--(axis cs:59956,2.81758500653113)
--(axis cs:59957,2.81758527674294)
--(axis cs:59958,2.81758558141225)
--(axis cs:59959,2.81758588401166)
--(axis cs:59960,2.81758616570129)
--(axis cs:59961,2.81758643174646)
--(axis cs:59962,2.81758669688049)
--(axis cs:59963,2.81758700424001)
--(axis cs:59964,2.81758731329424)
--(axis cs:59965,2.81758764596472)
--(axis cs:59966,2.81758800808608)
--(axis cs:59967,2.81758839454424)
--(axis cs:59968,2.81758882328051)
--(axis cs:59969,2.81758926159842)
--(axis cs:59970,2.81758970680094)
--(axis cs:59971,2.81759013993891)
--(axis cs:59972,2.81759056992456)
--(axis cs:59973,2.8175909927098)
--(axis cs:59974,2.81759141893157)
--(axis cs:59975,2.81759183681054)
--(axis cs:59976,2.81759225445006)
--(axis cs:59977,2.817592673143)
--(axis cs:59978,2.81759307779506)
--(axis cs:59979,2.81759349007562)
--(axis cs:59980,2.81759389326878)
--(axis cs:59981,2.81759427523832)
--(axis cs:59982,2.81759465843247)
--(axis cs:59983,2.81759506067019)
--(axis cs:59984,2.81759545870243)
--(axis cs:59985,2.81759583938215)
--(axis cs:59986,2.81759620767825)
--(axis cs:59987,2.81759662840425)
--(axis cs:59988,2.81759704932777)
--(axis cs:59989,2.81759748913208)
--(axis cs:59990,2.81759790264186)
--(axis cs:59991,2.8175983152282)
--(axis cs:59992,2.81759870862372)
--(axis cs:59993,2.81759907513043)
--(axis cs:59994,2.81759941052416)
--(axis cs:59995,2.8175997446292)
--(axis cs:59996,2.81760008629576)
--(axis cs:59997,2.81760044348307)
--(axis cs:59998,2.8176007843176)
--(axis cs:59999,2.81760109286136)
--(axis cs:60000,2.81760136984017)
--(axis cs:60001,2.81760162609987)
--(axis cs:60002,2.81760186360947)
--(axis cs:60003,2.81760211380622)
--(axis cs:60004,2.81760237313501)
--(axis cs:60005,2.8176026436165)
--(axis cs:60006,2.81760294603892)
--(axis cs:60007,2.81760323138184)
--(axis cs:60008,2.81760350306567)
--(axis cs:60009,2.81760376714125)
--(axis cs:60010,2.81760401332418)
--(axis cs:60011,2.81760427509748)
--(axis cs:60012,2.81760456365492)
--(axis cs:60013,2.8176048617817)
--(axis cs:60014,2.81760516448996)
--(axis cs:60015,2.81760546831725)
--(axis cs:60016,2.81760575203157)
--(axis cs:60017,2.81760603125686)
--(axis cs:60018,2.81760632434401)
--(axis cs:60019,2.81760662759029)
--(axis cs:60020,2.81760691080253)
--(axis cs:60021,2.8176072062043)
--(axis cs:60022,2.81760751084066)
--(axis cs:60023,2.81760781032638)
--(axis cs:60024,2.81760812911585)
--(axis cs:60025,2.81760845062367)
--(axis cs:60026,2.81760875485829)
--(axis cs:60027,2.81760908519931)
--(axis cs:60028,2.81760941670815)
--(axis cs:60029,2.81760975968633)
--(axis cs:60030,2.81761015360677)
--(axis cs:60031,2.81761052661435)
--(axis cs:60032,2.81761091942688)
--(axis cs:60033,2.81761132998145)
--(axis cs:60034,2.81761175793625)
--(axis cs:60035,2.81761220115933)
--(axis cs:60036,2.81761267425223)
--(axis cs:60037,2.81761315617456)
--(axis cs:60038,2.81761364070709)
--(axis cs:60039,2.8176141294547)
--(axis cs:60040,2.81761462488522)
--(axis cs:60041,2.81761513520824)
--(axis cs:60042,2.81761562524594)
--(axis cs:60043,2.81761613261852)
--(axis cs:60044,2.81761664301714)
--(axis cs:60045,2.81761715715791)
--(axis cs:60046,2.81761770064204)
--(axis cs:60047,2.81761823189647)
--(axis cs:60048,2.81761874936924)
--(axis cs:60049,2.81761927172337)
--(axis cs:60050,2.81761980302028)
--(axis cs:60051,2.8176203349374)
--(axis cs:60052,2.81762085880295)
--(axis cs:60053,2.81762139787375)
--(axis cs:60054,2.81762194493887)
--(axis cs:60055,2.81762253174591)
--(axis cs:60056,2.81762313313013)
--(axis cs:60057,2.81762373523044)
--(axis cs:60058,2.81762433000684)
--(axis cs:60059,2.81762491722474)
--(axis cs:60060,2.81762554360511)
--(axis cs:60061,2.81762618501663)
--(axis cs:60062,2.81762680938058)
--(axis cs:60063,2.8176274516249)
--(axis cs:60064,2.81762808157987)
--(axis cs:60065,2.81762874357911)
--(axis cs:60066,2.81762942806274)
--(axis cs:60067,2.81763013777973)
--(axis cs:60068,2.817630817655)
--(axis cs:60069,2.81763149685712)
--(axis cs:60070,2.81763217345742)
--(axis cs:60071,2.81763285393109)
--(axis cs:60072,2.81763354356475)
--(axis cs:60073,2.81763422293272)
--(axis cs:60074,2.81763494848695)
--(axis cs:60075,2.81763565710845)
--(axis cs:60076,2.81763637723112)
--(axis cs:60077,2.817637067649)
--(axis cs:60078,2.81763774230959)
--(axis cs:60079,2.81763840503823)
--(axis cs:60080,2.81763908736435)
--(axis cs:60081,2.8176397223652)
--(axis cs:60082,2.81764035941553)
--(axis cs:60083,2.81764096543686)
--(axis cs:60084,2.8176415440235)
--(axis cs:60085,2.81764210065829)
--(axis cs:60086,2.81764267301643)
--(axis cs:60087,2.81764322988265)
--(axis cs:60088,2.81764375603266)
--(axis cs:60089,2.81764432444858)
--(axis cs:60090,2.81764489866654)
--(axis cs:60091,2.8176455184282)
--(axis cs:60092,2.8176461261529)
--(axis cs:60093,2.81764671508445)
--(axis cs:60094,2.81764728759345)
--(axis cs:60095,2.81764787013706)
--(axis cs:60096,2.81764844509168)
--(axis cs:60097,2.81764903106658)
--(axis cs:60098,2.81764958995621)
--(axis cs:60099,2.81765015082581)
--(axis cs:60100,2.81765069210914)
--(axis cs:60101,2.81765123625336)
--(axis cs:60102,2.81765175049801)
--(axis cs:60103,2.81765224274832)
--(axis cs:60104,2.81765274749451)
--(axis cs:60105,2.81765322753254)
--(axis cs:60106,2.81765372285724)
--(axis cs:60107,2.81765428717824)
--(axis cs:60108,2.81765483139104)
--(axis cs:60109,2.81765540984775)
--(axis cs:60110,2.81765597453497)
--(axis cs:60111,2.81765654713919)
--(axis cs:60112,2.81765711775549)
--(axis cs:60113,2.81765773340347)
--(axis cs:60114,2.81765836262929)
--(axis cs:60115,2.81765895774873)
--(axis cs:60116,2.81765953034599)
--(axis cs:60117,2.81766005512242)
--(axis cs:60118,2.81766055572251)
--(axis cs:60119,2.81766107354351)
--(axis cs:60120,2.81766161670401)
--(axis cs:60121,2.81766214844038)
--(axis cs:60122,2.81766267850352)
--(axis cs:60123,2.8176632177606)
--(axis cs:60124,2.81766376322728)
--(axis cs:60125,2.81766431464967)
--(axis cs:60126,2.81766487075738)
--(axis cs:60127,2.81766542356855)
--(axis cs:60128,2.81766598158542)
--(axis cs:60129,2.81766655605265)
--(axis cs:60130,2.81766709997468)
--(axis cs:60131,2.81766768246777)
--(axis cs:60132,2.81766826667662)
--(axis cs:60133,2.81766886355533)
--(axis cs:60134,2.81766941649513)
--(axis cs:60135,2.81766994774785)
--(axis cs:60136,2.8176705121135)
--(axis cs:60137,2.81767110673313)
--(axis cs:60138,2.81767167333002)
--(axis cs:60139,2.81767221011655)
--(axis cs:60140,2.81767275882452)
--(axis cs:60141,2.81767333488643)
--(axis cs:60142,2.81767390624702)
--(axis cs:60143,2.8176744895863)
--(axis cs:60144,2.81767510813281)
--(axis cs:60145,2.81767571110417)
--(axis cs:60146,2.81767631809196)
--(axis cs:60147,2.81767692975817)
--(axis cs:60148,2.81767757466163)
--(axis cs:60149,2.81767823914401)
--(axis cs:60150,2.81767888338256)
--(axis cs:60151,2.81767957133476)
--(axis cs:60152,2.81768023524464)
--(axis cs:60153,2.81768085348766)
--(axis cs:60154,2.81768146912535)
--(axis cs:60155,2.81768203501581)
--(axis cs:60156,2.81768256948905)
--(axis cs:60157,2.81768311368009)
--(axis cs:60158,2.81768366648122)
--(axis cs:60159,2.81768419043586)
--(axis cs:60160,2.81768472422426)
--(axis cs:60161,2.81768522168555)
--(axis cs:60162,2.81768574397258)
--(axis cs:60163,2.81768628675606)
--(axis cs:60164,2.81768686158929)
--(axis cs:60165,2.81768748221122)
--(axis cs:60166,2.81768811521202)
--(axis cs:60167,2.81768874913232)
--(axis cs:60168,2.81768937743628)
--(axis cs:60169,2.81769000608205)
--(axis cs:60170,2.81769062635036)
--(axis cs:60171,2.81769122956)
--(axis cs:60172,2.81769181112886)
--(axis cs:60173,2.81769238809147)
--(axis cs:60174,2.81769297576704)
--(axis cs:60175,2.81769357591093)
--(axis cs:60176,2.81769417280349)
--(axis cs:60177,2.81769475259733)
--(axis cs:60178,2.81769533514372)
--(axis cs:60179,2.81769594813711)
--(axis cs:60180,2.81769658071104)
--(axis cs:60181,2.81769720521784)
--(axis cs:60182,2.8176978241032)
--(axis cs:60183,2.81769844518865)
--(axis cs:60184,2.81769908675781)
--(axis cs:60185,2.81769971165771)
--(axis cs:60186,2.81770029275436)
--(axis cs:60187,2.81770086887939)
--(axis cs:60188,2.81770143773466)
--(axis cs:60189,2.81770199569562)
--(axis cs:60190,2.81770254519701)
--(axis cs:60191,2.81770307520632)
--(axis cs:60192,2.8177035857866)
--(axis cs:60193,2.81770406663635)
--(axis cs:60194,2.81770457148999)
--(axis cs:60195,2.8177050890924)
--(axis cs:60196,2.81770562732754)
--(axis cs:60197,2.81770622254915)
--(axis cs:60198,2.8177068621416)
--(axis cs:60199,2.81770748151372)
--(axis cs:60200,2.81770808628595)
--(axis cs:60201,2.81770867623384)
--(axis cs:60202,2.81770927428654)
--(axis cs:60203,2.81770989388032)
--(axis cs:60204,2.81771050674583)
--(axis cs:60205,2.81771110678076)
--(axis cs:60206,2.817711707321)
--(axis cs:60207,2.8177123122783)
--(axis cs:60208,2.81771290044079)
--(axis cs:60209,2.81771347731642)
--(axis cs:60210,2.81771405369358)
--(axis cs:60211,2.81771456297558)
--(axis cs:60212,2.81771507525404)
--(axis cs:60213,2.81771559338454)
--(axis cs:60214,2.81771608515388)
--(axis cs:60215,2.81771658033529)
--(axis cs:60216,2.81771709883385)
--(axis cs:60217,2.81771764273236)
--(axis cs:60218,2.81771813920378)
--(axis cs:60219,2.81771862199922)
--(axis cs:60220,2.81771912130483)
--(axis cs:60221,2.8177195938724)
--(axis cs:60222,2.81772007085789)
--(axis cs:60223,2.81772048834659)
--(axis cs:60224,2.81772089662381)
--(axis cs:60225,2.81772130430431)
--(axis cs:60226,2.81772171779151)
--(axis cs:60227,2.81772213885765)
--(axis cs:60228,2.817722565741)
--(axis cs:60229,2.81772297726085)
--(axis cs:60230,2.81772340582404)
--(axis cs:60231,2.81772382060601)
--(axis cs:60232,2.8177242535426)
--(axis cs:60233,2.81772474380496)
--(axis cs:60234,2.81772522107274)
--(axis cs:60235,2.81772573181726)
--(axis cs:60236,2.8177262613238)
--(axis cs:60237,2.81772678169384)
--(axis cs:60238,2.81772730528404)
--(axis cs:60239,2.81772784220612)
--(axis cs:60240,2.81772837801278)
--(axis cs:60241,2.81772893155967)
--(axis cs:60242,2.81772948940875)
--(axis cs:60243,2.81773009199447)
--(axis cs:60244,2.81773069541567)
--(axis cs:60245,2.81773131560752)
--(axis cs:60246,2.81773192937146)
--(axis cs:60247,2.81773256759266)
--(axis cs:60248,2.81773320022062)
--(axis cs:60249,2.81773378335969)
--(axis cs:60250,2.81773435026282)
--(axis cs:60251,2.81773491288272)
--(axis cs:60252,2.81773549361544)
--(axis cs:60253,2.81773605728204)
--(axis cs:60254,2.81773661239583)
--(axis cs:60255,2.81773715577274)
--(axis cs:60256,2.81773766693313)
--(axis cs:60257,2.8177382065589)
--(axis cs:60258,2.817738753866)
--(axis cs:60259,2.81773932712426)
--(axis cs:60260,2.81773990292785)
--(axis cs:60261,2.81774048727605)
--(axis cs:60262,2.81774105696814)
--(axis cs:60263,2.81774157658653)
--(axis cs:60264,2.81774209250492)
--(axis cs:60265,2.8177426087741)
--(axis cs:60266,2.81774312971034)
--(axis cs:60267,2.81774364533033)
--(axis cs:60268,2.81774417614903)
--(axis cs:60269,2.81774471039695)
--(axis cs:60270,2.81774527888573)
--(axis cs:60271,2.81774584767683)
--(axis cs:60272,2.81774641595943)
--(axis cs:60273,2.81774699020826)
--(axis cs:60274,2.81774761486548)
--(axis cs:60275,2.81774819195614)
--(axis cs:60276,2.81774876785007)
--(axis cs:60277,2.8177493227893)
--(axis cs:60278,2.81774985533903)
--(axis cs:60279,2.81775040594319)
--(axis cs:60280,2.81775099125106)
--(axis cs:60281,2.81775157181371)
--(axis cs:60282,2.81775215846707)
--(axis cs:60283,2.81775275039604)
--(axis cs:60284,2.81775336428355)
--(axis cs:60285,2.81775400181604)
--(axis cs:60286,2.81775466281308)
--(axis cs:60287,2.817755283329)
--(axis cs:60288,2.8177558909119)
--(axis cs:60289,2.81775647837717)
--(axis cs:60290,2.81775708050081)
--(axis cs:60291,2.81775768648183)
--(axis cs:60292,2.81775831029414)
--(axis cs:60293,2.81775891652266)
--(axis cs:60294,2.81775953151264)
--(axis cs:60295,2.81776014623165)
--(axis cs:60296,2.81776074817602)
--(axis cs:60297,2.81776139203302)
--(axis cs:60298,2.81776205048928)
--(axis cs:60299,2.81776271452469)
--(axis cs:60300,2.81776336648298)
--(axis cs:60301,2.81776400511215)
--(axis cs:60302,2.81776464108166)
--(axis cs:60303,2.81776526843598)
--(axis cs:60304,2.8177659213607)
--(axis cs:60305,2.81776658407408)
--(axis cs:60306,2.8177672190903)
--(axis cs:60307,2.81776784948322)
--(axis cs:60308,2.81776848585782)
--(axis cs:60309,2.81776913012807)
--(axis cs:60310,2.81776977640169)
--(axis cs:60311,2.8177703969283)
--(axis cs:60312,2.81777104686953)
--(axis cs:60313,2.81777168159371)
--(axis cs:60314,2.81777229455393)
--(axis cs:60315,2.81777291599302)
--(axis cs:60316,2.81777351021242)
--(axis cs:60317,2.81777411273522)
--(axis cs:60318,2.8177747183582)
--(axis cs:60319,2.8177752902119)
--(axis cs:60320,2.81777584544844)
--(axis cs:60321,2.81777642120494)
--(axis cs:60322,2.81777700400348)
--(axis cs:60323,2.81777759910515)
--(axis cs:60324,2.81777820048355)
--(axis cs:60325,2.81777877210574)
--(axis cs:60326,2.81777935937181)
--(axis cs:60327,2.81777996981129)
--(axis cs:60328,2.81778057827658)
--(axis cs:60329,2.81778116200224)
--(axis cs:60330,2.81778173452318)
--(axis cs:60331,2.81778230564231)
--(axis cs:60332,2.81778287265205)
--(axis cs:60333,2.81778348302895)
--(axis cs:60334,2.8177841022904)
--(axis cs:60335,2.81778471192889)
--(axis cs:60336,2.81778534934172)
--(axis cs:60337,2.81778593429838)
--(axis cs:60338,2.81778652957582)
--(axis cs:60339,2.81778711204145)
--(axis cs:60340,2.81778768765091)
--(axis cs:60341,2.81778830206885)
--(axis cs:60342,2.81778893347414)
--(axis cs:60343,2.81778954793378)
--(axis cs:60344,2.81779015697791)
--(axis cs:60345,2.81779079648767)
--(axis cs:60346,2.8177914199516)
--(axis cs:60347,2.81779206592264)
--(axis cs:60348,2.81779269877911)
--(axis cs:60349,2.81779335362857)
--(axis cs:60350,2.81779400589146)
--(axis cs:60351,2.817794659623)
--(axis cs:60352,2.81779535786516)
--(axis cs:60353,2.81779606334522)
--(axis cs:60354,2.81779676139656)
--(axis cs:60355,2.81779748787274)
--(axis cs:60356,2.81779823496124)
--(axis cs:60357,2.81779899111162)
--(axis cs:60358,2.81779975465144)
--(axis cs:60359,2.81780051434833)
--(axis cs:60360,2.81780126701027)
--(axis cs:60361,2.81780204682878)
--(axis cs:60362,2.81780283439821)
--(axis cs:60363,2.81780365038595)
--(axis cs:60364,2.81780443657942)
--(axis cs:60365,2.81780519121587)
--(axis cs:60366,2.81780595688626)
--(axis cs:60367,2.81780672893692)
--(axis cs:60368,2.81780746670259)
--(axis cs:60369,2.81780819553839)
--(axis cs:60370,2.81780889923473)
--(axis cs:60371,2.81780960746255)
--(axis cs:60372,2.81781033325333)
--(axis cs:60373,2.81781107596874)
--(axis cs:60374,2.81781185540221)
--(axis cs:60375,2.81781262439377)
--(axis cs:60376,2.81781336257461)
--(axis cs:60377,2.81781409921845)
--(axis cs:60378,2.81781479287351)
--(axis cs:60379,2.81781548114917)
--(axis cs:60380,2.81781616390572)
--(axis cs:60381,2.81781684229443)
--(axis cs:60382,2.81781753095754)
--(axis cs:60383,2.81781822590546)
--(axis cs:60384,2.81781888900259)
--(axis cs:60385,2.81781958596189)
--(axis cs:60386,2.81782032511915)
--(axis cs:60387,2.81782106202294)
--(axis cs:60388,2.81782177133495)
--(axis cs:60389,2.81782247997095)
--(axis cs:60390,2.81782316134352)
--(axis cs:60391,2.81782383258687)
--(axis cs:60392,2.81782453421223)
--(axis cs:60393,2.8178252286063)
--(axis cs:60394,2.81782594839903)
--(axis cs:60395,2.81782665702323)
--(axis cs:60396,2.81782740401504)
--(axis cs:60397,2.81782818097418)
--(axis cs:60398,2.81782896230751)
--(axis cs:60399,2.81782973318535)
--(axis cs:60400,2.81783053884186)
--(axis cs:60401,2.81783134627486)
--(axis cs:60402,2.81783213428061)
--(axis cs:60403,2.81783291570709)
--(axis cs:60404,2.81783370365487)
--(axis cs:60405,2.81783449110928)
--(axis cs:60406,2.81783530423935)
--(axis cs:60407,2.81783613479603)
--(axis cs:60408,2.81783696789888)
--(axis cs:60409,2.81783783810183)
--(axis cs:60410,2.81783870078988)
--(axis cs:60411,2.81783958131751)
--(axis cs:60412,2.81784048636642)
--(axis cs:60413,2.81784139865548)
--(axis cs:60414,2.81784233668145)
--(axis cs:60415,2.81784327616247)
--(axis cs:60416,2.81784421987421)
--(axis cs:60417,2.81784514745891)
--(axis cs:60418,2.81784608191875)
--(axis cs:60419,2.81784703203113)
--(axis cs:60420,2.81784799478585)
--(axis cs:60421,2.81784898207576)
--(axis cs:60422,2.81784995138372)
--(axis cs:60423,2.81785090607468)
--(axis cs:60424,2.81785187473759)
--(axis cs:60425,2.81785287687533)
--(axis cs:60426,2.81785390665446)
--(axis cs:60427,2.81785494647995)
--(axis cs:60428,2.8178559624804)
--(axis cs:60429,2.81785697906265)
--(axis cs:60430,2.81785799021654)
--(axis cs:60431,2.81785900114736)
--(axis cs:60432,2.81786002716321)
--(axis cs:60433,2.81786108914124)
--(axis cs:60434,2.81786213933568)
--(axis cs:60435,2.81786319149565)
--(axis cs:60436,2.81786424381426)
--(axis cs:60437,2.81786529533309)
--(axis cs:60438,2.81786635036785)
--(axis cs:60439,2.81786740679474)
--(axis cs:60440,2.81786846604993)
--(axis cs:60441,2.81786953500861)
--(axis cs:60442,2.81787062375988)
--(axis cs:60443,2.81787168441652)
--(axis cs:60444,2.81787276883285)
--(axis cs:60445,2.81787384260438)
--(axis cs:60446,2.81787490001322)
--(axis cs:60447,2.81787595811921)
--(axis cs:60448,2.81787700416083)
--(axis cs:60449,2.81787805954634)
--(axis cs:60450,2.81787914322589)
--(axis cs:60451,2.81788019947414)
--(axis cs:60452,2.81788126400679)
--(axis cs:60453,2.81788231810119)
--(axis cs:60454,2.81788335693138)
--(axis cs:60455,2.81788437954337)
--(axis cs:60456,2.81788534263572)
--(axis cs:60457,2.81788630194004)
--(axis cs:60458,2.81788724144002)
--(axis cs:60459,2.81788818730648)
--(axis cs:60460,2.81788911621385)
--(axis cs:60461,2.81789005186287)
--(axis cs:60462,2.81789096638091)
--(axis cs:60463,2.81789186950898)
--(axis cs:60464,2.81789277740661)
--(axis cs:60465,2.81789367168452)
--(axis cs:60466,2.81789455623215)
--(axis cs:60467,2.81789540989783)
--(axis cs:60468,2.81789626213674)
--(axis cs:60469,2.81789713712206)
--(axis cs:60470,2.81789801352134)
--(axis cs:60471,2.81789886862213)
--(axis cs:60472,2.81789970159371)
--(axis cs:60473,2.81790054143716)
--(axis cs:60474,2.81790139860268)
--(axis cs:60475,2.81790222447575)
--(axis cs:60476,2.81790305152673)
--(axis cs:60477,2.81790388562289)
--(axis cs:60478,2.81790468378161)
--(axis cs:60479,2.817905485137)
--(axis cs:60480,2.81790628482981)
--(axis cs:60481,2.81790707867706)
--(axis cs:60482,2.81790793358887)
--(axis cs:60483,2.81790880773039)
--(axis cs:60484,2.81790968898858)
--(axis cs:60485,2.81791058368581)
--(axis cs:60486,2.81791147280379)
--(axis cs:60487,2.81791237175694)
--(axis cs:60488,2.81791329027638)
--(axis cs:60489,2.81791419934579)
--(axis cs:60490,2.81791508480294)
--(axis cs:60491,2.81791596281563)
--(axis cs:60492,2.81791680182351)
--(axis cs:60493,2.81791761247257)
--(axis cs:60494,2.81791840529674)
--(axis cs:60495,2.81791921044986)
--(axis cs:60496,2.8179200350467)
--(axis cs:60497,2.81792088039533)
--(axis cs:60498,2.81792171600398)
--(axis cs:60499,2.81792255549912)
--(axis cs:60500,2.81792340750731)
--(axis cs:60501,2.81792425203543)
--(axis cs:60502,2.8179251218227)
--(axis cs:60503,2.81792600445254)
--(axis cs:60504,2.81792687992356)
--(axis cs:60505,2.8179277731133)
--(axis cs:60506,2.81792863132282)
--(axis cs:60507,2.81792947812733)
--(axis cs:60508,2.81793031225212)
--(axis cs:60509,2.81793114757276)
--(axis cs:60510,2.81793195811373)
--(axis cs:60511,2.81793278840755)
--(axis cs:60512,2.81793364085584)
--(axis cs:60513,2.81793447880472)
--(axis cs:60514,2.81793531562509)
--(axis cs:60515,2.81793612965521)
--(axis cs:60516,2.81793693126478)
--(axis cs:60517,2.81793770347232)
--(axis cs:60518,2.81793849243713)
--(axis cs:60519,2.81793924239053)
--(axis cs:60520,2.81793997172275)
--(axis cs:60521,2.81794071036984)
--(axis cs:60522,2.81794146298643)
--(axis cs:60523,2.81794225295932)
--(axis cs:60524,2.81794305123639)
--(axis cs:60525,2.8179438392675)
--(axis cs:60526,2.81794465758619)
--(axis cs:60527,2.81794548769099)
--(axis cs:60528,2.81794632411551)
--(axis cs:60529,2.81794716167802)
--(axis cs:60530,2.81794798399338)
--(axis cs:60531,2.81794879984285)
--(axis cs:60532,2.8179496354053)
--(axis cs:60533,2.81795048982374)
--(axis cs:60534,2.81795131871974)
--(axis cs:60535,2.81795216225873)
--(axis cs:60536,2.81795300425344)
--(axis cs:60537,2.81795384447912)
--(axis cs:60538,2.817954655702)
--(axis cs:60539,2.81795545886763)
--(axis cs:60540,2.81795626304644)
--(axis cs:60541,2.81795704427809)
--(axis cs:60542,2.81795783413929)
--(axis cs:60543,2.81795861013854)
--(axis cs:60544,2.81795941525218)
--(axis cs:60545,2.81796022115416)
--(axis cs:60546,2.81796099103653)
--(axis cs:60547,2.81796175302812)
--(axis cs:60548,2.81796252703536)
--(axis cs:60549,2.81796329224731)
--(axis cs:60550,2.8179640453873)
--(axis cs:60551,2.81796479305357)
--(axis cs:60552,2.81796556522554)
--(axis cs:60553,2.81796632942983)
--(axis cs:60554,2.81796710669324)
--(axis cs:60555,2.81796789944526)
--(axis cs:60556,2.8179686957215)
--(axis cs:60557,2.81796948515095)
--(axis cs:60558,2.8179702468414)
--(axis cs:60559,2.81797102775565)
--(axis cs:60560,2.81797182474233)
--(axis cs:60561,2.81797261415775)
--(axis cs:60562,2.81797339554493)
--(axis cs:60563,2.81797418750775)
--(axis cs:60564,2.81797497089811)
--(axis cs:60565,2.81797572824845)
--(axis cs:60566,2.81797647491831)
--(axis cs:60567,2.8179772231699)
--(axis cs:60568,2.81797799845505)
--(axis cs:60569,2.81797876781183)
--(axis cs:60570,2.81797955686742)
--(axis cs:60571,2.81798033398283)
--(axis cs:60572,2.81798110999839)
--(axis cs:60573,2.81798192059889)
--(axis cs:60574,2.8179826944097)
--(axis cs:60575,2.81798345915747)
--(axis cs:60576,2.81798425198583)
--(axis cs:60577,2.81798502966584)
--(axis cs:60578,2.81798582212963)
--(axis cs:60579,2.81798659734338)
--(axis cs:60580,2.81798739785989)
--(axis cs:60581,2.81798820676862)
--(axis cs:60582,2.81798898320315)
--(axis cs:60583,2.81798976584278)
--(axis cs:60584,2.81799055352042)
--(axis cs:60585,2.81799138220975)
--(axis cs:60586,2.81799224914896)
--(axis cs:60587,2.81799309505991)
--(axis cs:60588,2.81799398458781)
--(axis cs:60589,2.8179949011978)
--(axis cs:60590,2.8179957846263)
--(axis cs:60591,2.81799667369869)
--(axis cs:60592,2.81799754225195)
--(axis cs:60593,2.81799837764334)
--(axis cs:60594,2.8179992381385)
--(axis cs:60595,2.81800014777991)
--(axis cs:60596,2.81800106047211)
--(axis cs:60597,2.81800193779325)
--(axis cs:60598,2.81800281964169)
--(axis cs:60599,2.81800368510203)
--(axis cs:60600,2.81800455896328)
--(axis cs:60601,2.81800542967344)
--(axis cs:60602,2.81800629254022)
--(axis cs:60603,2.81800717008824)
--(axis cs:60604,2.81800802593927)
--(axis cs:60605,2.81800884871269)
--(axis cs:60606,2.81800966901368)
--(axis cs:60607,2.81801054221532)
--(axis cs:60608,2.81801140180211)
--(axis cs:60609,2.81801224770312)
--(axis cs:60610,2.81801308323528)
--(axis cs:60611,2.81801390454402)
--(axis cs:60612,2.8180147346413)
--(axis cs:60613,2.81801549901492)
--(axis cs:60614,2.81801624579167)
--(axis cs:60615,2.81801700088377)
--(axis cs:60616,2.81801776071352)
--(axis cs:60617,2.81801849329449)
--(axis cs:60618,2.81801923909778)
--(axis cs:60619,2.81801997503011)
--(axis cs:60620,2.81802070244903)
--(axis cs:60621,2.8180214282761)
--(axis cs:60622,2.81802215485846)
--(axis cs:60623,2.81802288855813)
--(axis cs:60624,2.81802365205069)
--(axis cs:60625,2.81802442720881)
--(axis cs:60626,2.81802518319738)
--(axis cs:60627,2.81802593823128)
--(axis cs:60628,2.81802667648264)
--(axis cs:60629,2.81802739329474)
--(axis cs:60630,2.81802809447982)
--(axis cs:60631,2.81802881178243)
--(axis cs:60632,2.81802952481982)
--(axis cs:60633,2.81803018074708)
--(axis cs:60634,2.81803079315948)
--(axis cs:60635,2.8180313883297)
--(axis cs:60636,2.81803201690524)
--(axis cs:60637,2.81803262504702)
--(axis cs:60638,2.81803325595713)
--(axis cs:60639,2.81803386867193)
--(axis cs:60640,2.81803447176523)
--(axis cs:60641,2.81803501782791)
--(axis cs:60642,2.81803557474487)
--(axis cs:60643,2.81803612254403)
--(axis cs:60644,2.81803661600382)
--(axis cs:60645,2.81803707826335)
--(axis cs:60646,2.81803754211904)
--(axis cs:60647,2.81803799480134)
--(axis cs:60648,2.8180384680528)
--(axis cs:60649,2.81803895729243)
--(axis cs:60650,2.81803946294999)
--(axis cs:60651,2.81803997294175)
--(axis cs:60652,2.81804042256457)
--(axis cs:60653,2.81804092537176)
--(axis cs:60654,2.81804140043622)
--(axis cs:60655,2.81804184132206)
--(axis cs:60656,2.81804229636582)
--(axis cs:60657,2.81804277030575)
--(axis cs:60658,2.81804325457372)
--(axis cs:60659,2.81804372075782)
--(axis cs:60660,2.81804421214089)
--(axis cs:60661,2.81804470840603)
--(axis cs:60662,2.81804517421818)
--(axis cs:60663,2.81804568439123)
--(axis cs:60664,2.81804615784824)
--(axis cs:60665,2.81804659544049)
--(axis cs:60666,2.81804706030395)
--(axis cs:60667,2.81804750519312)
--(axis cs:60668,2.81804796197901)
--(axis cs:60669,2.81804840539717)
--(axis cs:60670,2.81804891892989)
--(axis cs:60671,2.81804942602323)
--(axis cs:60672,2.81804993303007)
--(axis cs:60673,2.81805041657788)
--(axis cs:60674,2.8180509294959)
--(axis cs:60675,2.81805146248149)
--(axis cs:60676,2.81805200495509)
--(axis cs:60677,2.81805254229659)
--(axis cs:60678,2.81805312283062)
--(axis cs:60679,2.81805374030032)
--(axis cs:60680,2.81805434789085)
--(axis cs:60681,2.81805496306705)
--(axis cs:60682,2.81805556638297)
--(axis cs:60683,2.81805620155288)
--(axis cs:60684,2.81805680776451)
--(axis cs:60685,2.8180574135124)
--(axis cs:60686,2.81805800281632)
--(axis cs:60687,2.81805854720058)
--(axis cs:60688,2.81805910357709)
--(axis cs:60689,2.81805961494647)
--(axis cs:60690,2.81806012857512)
--(axis cs:60691,2.81806061795349)
--(axis cs:60692,2.81806112759164)
--(axis cs:60693,2.81806163481376)
--(axis cs:60694,2.81806218187398)
--(axis cs:60695,2.81806276744796)
--(axis cs:60696,2.81806335948564)
--(axis cs:60697,2.81806397960883)
--(axis cs:60698,2.81806459097838)
--(axis cs:60699,2.81806519403512)
--(axis cs:60700,2.81806578356611)
--(axis cs:60701,2.81806636992383)
--(axis cs:60702,2.8180669150317)
--(axis cs:60703,2.81806748157708)
--(axis cs:60704,2.81806806326672)
--(axis cs:60705,2.8180686419506)
--(axis cs:60706,2.81806922395308)
--(axis cs:60707,2.81806981066241)
--(axis cs:60708,2.8180704439607)
--(axis cs:60709,2.81807106267874)
--(axis cs:60710,2.81807166011612)
--(axis cs:60711,2.81807222367494)
--(axis cs:60712,2.8180727729815)
--(axis cs:60713,2.81807331413035)
--(axis cs:60714,2.81807381695608)
--(axis cs:60715,2.81807430019772)
--(axis cs:60716,2.81807478078046)
--(axis cs:60717,2.81807529743929)
--(axis cs:60718,2.81807583600193)
--(axis cs:60719,2.81807637217758)
--(axis cs:60720,2.81807693538609)
--(axis cs:60721,2.81807746715235)
--(axis cs:60722,2.81807797670164)
--(axis cs:60723,2.81807845281269)
--(axis cs:60724,2.81807891397054)
--(axis cs:60725,2.81807939678194)
--(axis cs:60726,2.81807982994863)
--(axis cs:60727,2.81808029639917)
--(axis cs:60728,2.81808077209182)
--(axis cs:60729,2.81808126051156)
--(axis cs:60730,2.81808172363825)
--(axis cs:60731,2.81808218929725)
--(axis cs:60732,2.81808267841892)
--(axis cs:60733,2.8180831798021)
--(axis cs:60734,2.81808368369789)
--(axis cs:60735,2.81808417606555)
--(axis cs:60736,2.81808466355774)
--(axis cs:60737,2.81808515309758)
--(axis cs:60738,2.81808564454421)
--(axis cs:60739,2.81808612951211)
--(axis cs:60740,2.81808661692974)
--(axis cs:60741,2.81808711753657)
--(axis cs:60742,2.81808761445451)
--(axis cs:60743,2.81808811486803)
--(axis cs:60744,2.81808859884925)
--(axis cs:60745,2.81808904637986)
--(axis cs:60746,2.8180894943163)
--(axis cs:60747,2.81808996013531)
--(axis cs:60748,2.81809044132083)
--(axis cs:60749,2.81809094514447)
--(axis cs:60750,2.81809143320347)
--(axis cs:60751,2.81809192172765)
--(axis cs:60752,2.81809241867151)
--(axis cs:60753,2.81809289203436)
--(axis cs:60754,2.81809337647878)
--(axis cs:60755,2.81809383693059)
--(axis cs:60756,2.81809429821706)
--(axis cs:60757,2.81809473479426)
--(axis cs:60758,2.81809516340006)
--(axis cs:60759,2.81809561579212)
--(axis cs:60760,2.81809605358861)
--(axis cs:60761,2.81809652468848)
--(axis cs:60762,2.81809697274001)
--(axis cs:60763,2.81809740941632)
--(axis cs:60764,2.8180978152263)
--(axis cs:60765,2.81809824555586)
--(axis cs:60766,2.8180986531838)
--(axis cs:60767,2.81809906652586)
--(axis cs:60768,2.81809949727907)
--(axis cs:60769,2.81809995669235)
--(axis cs:60770,2.81810040496529)
--(axis cs:60771,2.81810087526663)
--(axis cs:60772,2.81810137794707)
--(axis cs:60773,2.81810189108706)
--(axis cs:60774,2.81810240971253)
--(axis cs:60775,2.81810298407483)
--(axis cs:60776,2.81810357104184)
--(axis cs:60777,2.81810419080405)
--(axis cs:60778,2.81810479715971)
--(axis cs:60779,2.8181053905669)
--(axis cs:60780,2.81810596824826)
--(axis cs:60781,2.81810654687831)
--(axis cs:60782,2.81810711071354)
--(axis cs:60783,2.81810768273299)
--(axis cs:60784,2.81810823863988)
--(axis cs:60785,2.81810879101074)
--(axis cs:60786,2.81810936476895)
--(axis cs:60787,2.81810995120219)
--(axis cs:60788,2.81811057971617)
--(axis cs:60789,2.81811118135716)
--(axis cs:60790,2.81811178188937)
--(axis cs:60791,2.81811240438246)
--(axis cs:60792,2.81811304977334)
--(axis cs:60793,2.818113713642)
--(axis cs:60794,2.81811436941146)
--(axis cs:60795,2.81811500951657)
--(axis cs:60796,2.81811562343083)
--(axis cs:60797,2.81811623894351)
--(axis cs:60798,2.81811682932303)
--(axis cs:60799,2.81811745704517)
--(axis cs:60800,2.81811807539628)
--(axis cs:60801,2.81811869233607)
--(axis cs:60802,2.81811930161502)
--(axis cs:60803,2.81811989237519)
--(axis cs:60804,2.81812046098483)
--(axis cs:60805,2.81812107195821)
--(axis cs:60806,2.81812169145847)
--(axis cs:60807,2.81812232297899)
--(axis cs:60808,2.8181229182132)
--(axis cs:60809,2.81812353363138)
--(axis cs:60810,2.81812415887322)
--(axis cs:60811,2.81812477303797)
--(axis cs:60812,2.81812536796471)
--(axis cs:60813,2.81812600408222)
--(axis cs:60814,2.81812667428434)
--(axis cs:60815,2.81812731882779)
--(axis cs:60816,2.81812796961764)
--(axis cs:60817,2.8181286250521)
--(axis cs:60818,2.81812927899427)
--(axis cs:60819,2.81812993408251)
--(axis cs:60820,2.81813060577187)
--(axis cs:60821,2.81813127715629)
--(axis cs:60822,2.81813196872383)
--(axis cs:60823,2.8181326577545)
--(axis cs:60824,2.81813335004228)
--(axis cs:60825,2.81813403867064)
--(axis cs:60826,2.81813471247018)
--(axis cs:60827,2.81813540472522)
--(axis cs:60828,2.81813612296348)
--(axis cs:60829,2.81813689519295)
--(axis cs:60830,2.8181376548713)
--(axis cs:60831,2.8181384290106)
--(axis cs:60832,2.81813921768573)
--(axis cs:60833,2.81814003490168)
--(axis cs:60834,2.81814079979084)
--(axis cs:60835,2.81814157135437)
--(axis cs:60836,2.81814237322878)
--(axis cs:60837,2.81814318189053)
--(axis cs:60838,2.81814396550246)
--(axis cs:60839,2.81814472846389)
--(axis cs:60840,2.81814548595164)
--(axis cs:60841,2.81814623442766)
--(axis cs:60842,2.81814697062449)
--(axis cs:60843,2.81814770267098)
--(axis cs:60844,2.81814839574171)
--(axis cs:60845,2.81814911296943)
--(axis cs:60846,2.8181498506573)
--(axis cs:60847,2.81815061702849)
--(axis cs:60848,2.8181513998996)
--(axis cs:60849,2.8181521999031)
--(axis cs:60850,2.81815302457542)
--(axis cs:60851,2.8181538336317)
--(axis cs:60852,2.81815466449541)
--(axis cs:60853,2.81815548098871)
--(axis cs:60854,2.818156280913)
--(axis cs:60855,2.81815707538041)
--(axis cs:60856,2.81815788404926)
--(axis cs:60857,2.81815872179206)
--(axis cs:60858,2.81815956505269)
--(axis cs:60859,2.81816043417394)
--(axis cs:60860,2.81816132124659)
--(axis cs:60861,2.8181621873726)
--(axis cs:60862,2.81816302175376)
--(axis cs:60863,2.8181638642161)
--(axis cs:60864,2.81816472439634)
--(axis cs:60865,2.8181655380765)
--(axis cs:60866,2.81816634521222)
--(axis cs:60867,2.81816715717111)
--(axis cs:60868,2.81816798446962)
--(axis cs:60869,2.81816880276926)
--(axis cs:60870,2.81816960101717)
--(axis cs:60871,2.81817038915968)
--(axis cs:60872,2.81817118004633)
--(axis cs:60873,2.81817198089787)
--(axis cs:60874,2.81817278668867)
--(axis cs:60875,2.81817360808023)
--(axis cs:60876,2.8181744155078)
--(axis cs:60877,2.81817521674669)
--(axis cs:60878,2.81817604549626)
--(axis cs:60879,2.81817688449944)
--(axis cs:60880,2.81817770661978)
--(axis cs:60881,2.81817852264585)
--(axis cs:60882,2.81817933841191)
--(axis cs:60883,2.81818016217723)
--(axis cs:60884,2.81818096989929)
--(axis cs:60885,2.81818177152516)
--(axis cs:60886,2.81818251749045)
--(axis cs:60887,2.8181832662326)
--(axis cs:60888,2.81818399513873)
--(axis cs:60889,2.81818469131369)
--(axis cs:60890,2.81818535724634)
--(axis cs:60891,2.81818601098377)
--(axis cs:60892,2.81818670694935)
--(axis cs:60893,2.81818738483744)
--(axis cs:60894,2.81818805572187)
--(axis cs:60895,2.8181887145076)
--(axis cs:60896,2.81818938224611)
--(axis cs:60897,2.81819006816534)
--(axis cs:60898,2.81819075550129)
--(axis cs:60899,2.81819144339149)
--(axis cs:60900,2.81819212564842)
--(axis cs:60901,2.81819279178911)
--(axis cs:60902,2.81819347185159)
--(axis cs:60903,2.81819413779575)
--(axis cs:60904,2.81819479974346)
--(axis cs:60905,2.8181954635162)
--(axis cs:60906,2.81819613106214)
--(axis cs:60907,2.81819680021042)
--(axis cs:60908,2.81819744392463)
--(axis cs:60909,2.8181981045111)
--(axis cs:60910,2.81819876576966)
--(axis cs:60911,2.81819943649471)
--(axis cs:60912,2.81820012544248)
--(axis cs:60913,2.81820081987237)
--(axis cs:60914,2.81820150152486)
--(axis cs:60915,2.81820219272086)
--(axis cs:60916,2.81820286461442)
--(axis cs:60917,2.81820355887903)
--(axis cs:60918,2.81820420809215)
--(axis cs:60919,2.8182048523207)
--(axis cs:60920,2.81820548223899)
--(axis cs:60921,2.81820607877906)
--(axis cs:60922,2.81820674508851)
--(axis cs:60923,2.81820737958074)
--(axis cs:60924,2.81820804482139)
--(axis cs:60925,2.81820870310323)
--(axis cs:60926,2.81820934282432)
--(axis cs:60927,2.818209939599)
--(axis cs:60928,2.81821058132847)
--(axis cs:60929,2.8182112294379)
--(axis cs:60930,2.81821185586359)
--(axis cs:60931,2.81821251721202)
--(axis cs:60932,2.81821320495018)
--(axis cs:60933,2.81821386451165)
--(axis cs:60934,2.81821454658291)
--(axis cs:60935,2.81821520532892)
--(axis cs:60936,2.81821588437948)
--(axis cs:60937,2.81821656075374)
--(axis cs:60938,2.81821725313039)
--(axis cs:60939,2.81821790670747)
--(axis cs:60940,2.81821857391572)
--(axis cs:60941,2.81821925829209)
--(axis cs:60942,2.81821996284325)
--(axis cs:60943,2.8182206754585)
--(axis cs:60944,2.8182213903727)
--(axis cs:60945,2.81822215208942)
--(axis cs:60946,2.81822293200368)
--(axis cs:60947,2.81822369782762)
--(axis cs:60948,2.81822445768735)
--(axis cs:60949,2.81822518593259)
--(axis cs:60950,2.81822591994762)
--(axis cs:60951,2.81822667033975)
--(axis cs:60952,2.81822744556998)
--(axis cs:60953,2.81822819370945)
--(axis cs:60954,2.81822890906688)
--(axis cs:60955,2.81822964066926)
--(axis cs:60956,2.81823036628653)
--(axis cs:60957,2.8182310694621)
--(axis cs:60958,2.81823178054481)
--(axis cs:60959,2.81823251356358)
--(axis cs:60960,2.81823326905505)
--(axis cs:60961,2.81823405058132)
--(axis cs:60962,2.81823482730837)
--(axis cs:60963,2.81823554797876)
--(axis cs:60964,2.81823623576634)
--(axis cs:60965,2.8182369495454)
--(axis cs:60966,2.81823770184618)
--(axis cs:60967,2.81823847281343)
--(axis cs:60968,2.81823927161529)
--(axis cs:60969,2.81824001880398)
--(axis cs:60970,2.81824077312968)
--(axis cs:60971,2.81824149975265)
--(axis cs:60972,2.81824222107717)
--(axis cs:60973,2.81824291381072)
--(axis cs:60974,2.81824360882983)
--(axis cs:60975,2.81824430927647)
--(axis cs:60976,2.8182450045387)
--(axis cs:60977,2.81824568748636)
--(axis cs:60978,2.81824634662588)
--(axis cs:60979,2.81824696769303)
--(axis cs:60980,2.818247594193)
--(axis cs:60981,2.81824818040956)
--(axis cs:60982,2.81824876472936)
--(axis cs:60983,2.81824934881637)
--(axis cs:60984,2.81824993314171)
--(axis cs:60985,2.8182504904491)
--(axis cs:60986,2.81825102736699)
--(axis cs:60987,2.81825151207599)
--(axis cs:60988,2.81825196242991)
--(axis cs:60989,2.81825242979108)
--(axis cs:60990,2.81825289372588)
--(axis cs:60991,2.81825334760695)
--(axis cs:60992,2.81825383908098)
--(axis cs:60993,2.81825434788396)
--(axis cs:60994,2.81825485293206)
--(axis cs:60995,2.81825539533112)
--(axis cs:60996,2.81825593518455)
--(axis cs:60997,2.81825648813869)
--(axis cs:60998,2.81825706232094)
--(axis cs:60999,2.81825764398152)
--(axis cs:61000,2.8182582657266)
--(axis cs:61001,2.8182589545182)
--(axis cs:61002,2.8182596455868)
--(axis cs:61003,2.81826033666934)
--(axis cs:61004,2.81826103768494)
--(axis cs:61005,2.81826173411011)
--(axis cs:61006,2.81826247051633)
--(axis cs:61007,2.8182631543132)
--(axis cs:61008,2.81826381318918)
--(axis cs:61009,2.81826444386353)
--(axis cs:61010,2.8182650951587)
--(axis cs:61011,2.81826575810276)
--(axis cs:61012,2.81826645963466)
--(axis cs:61013,2.81826715815557)
--(axis cs:61014,2.81826785469571)
--(axis cs:61015,2.81826855406482)
--(axis cs:61016,2.81826923511863)
--(axis cs:61017,2.81826991601486)
--(axis cs:61018,2.81827060918042)
--(axis cs:61019,2.81827130784939)
--(axis cs:61020,2.81827200797636)
--(axis cs:61021,2.81827270446059)
--(axis cs:61022,2.81827344617798)
--(axis cs:61023,2.81827423151271)
--(axis cs:61024,2.81827502156283)
--(axis cs:61025,2.8182758355479)
--(axis cs:61026,2.81827665232576)
--(axis cs:61027,2.81827747300805)
--(axis cs:61028,2.81827832580326)
--(axis cs:61029,2.81827922443018)
--(axis cs:61030,2.81828012700292)
--(axis cs:61031,2.81828105040086)
--(axis cs:61032,2.81828202991526)
--(axis cs:61033,2.81828300096123)
--(axis cs:61034,2.81828396447226)
--(axis cs:61035,2.81828491467419)
--(axis cs:61036,2.81828583254908)
--(axis cs:61037,2.8182867261424)
--(axis cs:61038,2.81828761779869)
--(axis cs:61039,2.81828856730447)
--(axis cs:61040,2.81828951243342)
--(axis cs:61041,2.81829046831075)
--(axis cs:61042,2.81829137860043)
--(axis cs:61043,2.81829229924935)
--(axis cs:61044,2.81829321455924)
--(axis cs:61045,2.81829414588364)
--(axis cs:61046,2.8182950468899)
--(axis cs:61047,2.81829596037874)
--(axis cs:61048,2.81829685216549)
--(axis cs:61049,2.81829776059275)
--(axis cs:61050,2.81829867838664)
--(axis cs:61051,2.81829955432841)
--(axis cs:61052,2.81830044923248)
--(axis cs:61053,2.81830135161944)
--(axis cs:61054,2.81830222037913)
--(axis cs:61055,2.8183031213846)
--(axis cs:61056,2.81830401908946)
--(axis cs:61057,2.81830493663886)
--(axis cs:61058,2.81830587109665)
--(axis cs:61059,2.81830679014878)
--(axis cs:61060,2.81830770834259)
--(axis cs:61061,2.81830864316959)
--(axis cs:61062,2.81830957010863)
--(axis cs:61063,2.81831048866323)
--(axis cs:61064,2.81831144137308)
--(axis cs:61065,2.81831238678565)
--(axis cs:61066,2.81831331549508)
--(axis cs:61067,2.81831418432102)
--(axis cs:61068,2.81831507676315)
--(axis cs:61069,2.81831601063002)
--(axis cs:61070,2.81831690570059)
--(axis cs:61071,2.81831779327704)
--(axis cs:61072,2.81831866084672)
--(axis cs:61073,2.81831951012125)
--(axis cs:61074,2.81832036303795)
--(axis cs:61075,2.81832120282405)
--(axis cs:61076,2.81832202407048)
--(axis cs:61077,2.81832282819909)
--(axis cs:61078,2.81832370867262)
--(axis cs:61079,2.81832462523501)
--(axis cs:61080,2.8183255151046)
--(axis cs:61081,2.8183264161069)
--(axis cs:61082,2.81832729562299)
--(axis cs:61083,2.81832821653473)
--(axis cs:61084,2.81832910350083)
--(axis cs:61085,2.81833001368174)
--(axis cs:61086,2.818330891691)
--(axis cs:61087,2.81833175050427)
--(axis cs:61088,2.81833258185146)
--(axis cs:61089,2.81833343116169)
--(axis cs:61090,2.81833426930181)
--(axis cs:61091,2.81833510751184)
--(axis cs:61092,2.81833595344428)
--(axis cs:61093,2.81833679993382)
--(axis cs:61094,2.81833763360066)
--(axis cs:61095,2.81833848652591)
--(axis cs:61096,2.81833926618002)
--(axis cs:61097,2.81834004720459)
--(axis cs:61098,2.81834081461118)
--(axis cs:61099,2.81834157208152)
--(axis cs:61100,2.81834231197608)
--(axis cs:61101,2.81834307373607)
--(axis cs:61102,2.81834384345785)
--(axis cs:61103,2.81834463024868)
--(axis cs:61104,2.81834540949599)
--(axis cs:61105,2.81834622843118)
--(axis cs:61106,2.81834705046455)
--(axis cs:61107,2.81834784725285)
--(axis cs:61108,2.8183486264713)
--(axis cs:61109,2.81834943801185)
--(axis cs:61110,2.81835023976953)
--(axis cs:61111,2.81835098082616)
--(axis cs:61112,2.81835172728381)
--(axis cs:61113,2.81835244682806)
--(axis cs:61114,2.81835315718269)
--(axis cs:61115,2.8183538675314)
--(axis cs:61116,2.81835459088896)
--(axis cs:61117,2.81835530843244)
--(axis cs:61118,2.81835601622226)
--(axis cs:61119,2.81835676009415)
--(axis cs:61120,2.81835748395359)
--(axis cs:61121,2.81835820686561)
--(axis cs:61122,2.81835895469205)
--(axis cs:61123,2.81835971912832)
--(axis cs:61124,2.81836046164525)
--(axis cs:61125,2.81836119644053)
--(axis cs:61126,2.81836191480163)
--(axis cs:61127,2.8183626381889)
--(axis cs:61128,2.81836336670988)
--(axis cs:61129,2.8183640821215)
--(axis cs:61130,2.81836480545154)
--(axis cs:61131,2.81836550195921)
--(axis cs:61132,2.8183662083178)
--(axis cs:61133,2.81836691588956)
--(axis cs:61134,2.81836760613747)
--(axis cs:61135,2.81836824565813)
--(axis cs:61136,2.81836889362532)
--(axis cs:61137,2.81836952067612)
--(axis cs:61138,2.81837016908153)
--(axis cs:61139,2.81837083838831)
--(axis cs:61140,2.81837150140675)
--(axis cs:61141,2.81837224264317)
--(axis cs:61142,2.81837299794131)
--(axis cs:61143,2.81837376429236)
--(axis cs:61144,2.81837455104804)
--(axis cs:61145,2.8183752940849)
--(axis cs:61146,2.81837605176819)
--(axis cs:61147,2.8183768240538)
--(axis cs:61148,2.81837760758326)
--(axis cs:61149,2.81837837151541)
--(axis cs:61150,2.81837911207497)
--(axis cs:61151,2.81837984742496)
--(axis cs:61152,2.81838061579511)
--(axis cs:61153,2.81838139163731)
--(axis cs:61154,2.81838218308413)
--(axis cs:61155,2.81838294496329)
--(axis cs:61156,2.81838368342186)
--(axis cs:61157,2.81838440545573)
--(axis cs:61158,2.81838510199112)
--(axis cs:61159,2.81838579039867)
--(axis cs:61160,2.8183864803736)
--(axis cs:61161,2.81838714179411)
--(axis cs:61162,2.81838778888814)
--(axis cs:61163,2.81838841448536)
--(axis cs:61164,2.81838901351733)
--(axis cs:61165,2.81838963828119)
--(axis cs:61166,2.81839026611507)
--(axis cs:61167,2.81839089195669)
--(axis cs:61168,2.81839152711733)
--(axis cs:61169,2.81839216406848)
--(axis cs:61170,2.81839278520811)
--(axis cs:61171,2.81839338000655)
--(axis cs:61172,2.81839401478952)
--(axis cs:61173,2.81839463242499)
--(axis cs:61174,2.81839523287623)
--(axis cs:61175,2.81839583859007)
--(axis cs:61176,2.81839642848851)
--(axis cs:61177,2.81839701014055)
--(axis cs:61178,2.81839760129536)
--(axis cs:61179,2.81839816260306)
--(axis cs:61180,2.8183987238796)
--(axis cs:61181,2.8183993049497)
--(axis cs:61182,2.81839986704374)
--(axis cs:61183,2.81840040111874)
--(axis cs:61184,2.81840089316882)
--(axis cs:61185,2.8184013832358)
--(axis cs:61186,2.81840183895822)
--(axis cs:61187,2.8184022910032)
--(axis cs:61188,2.81840274520054)
--(axis cs:61189,2.81840318986375)
--(axis cs:61190,2.81840366155292)
--(axis cs:61191,2.81840412509114)
--(axis cs:61192,2.81840458213692)
--(axis cs:61193,2.81840502200831)
--(axis cs:61194,2.8184054647473)
--(axis cs:61195,2.81840593854456)
--(axis cs:61196,2.81840643730663)
--(axis cs:61197,2.81840690738983)
--(axis cs:61198,2.81840735372455)
--(axis cs:61199,2.81840779277759)
--(axis cs:61200,2.81840823703696)
--(axis cs:61201,2.81840868814109)
--(axis cs:61202,2.81840912506103)
--(axis cs:61203,2.81840955053799)
--(axis cs:61204,2.81840997054857)
--(axis cs:61205,2.81841043281095)
--(axis cs:61206,2.81841087519647)
--(axis cs:61207,2.81841126625385)
--(axis cs:61208,2.81841167578876)
--(axis cs:61209,2.81841210113836)
--(axis cs:61210,2.81841250948083)
--(axis cs:61211,2.81841294412193)
--(axis cs:61212,2.81841337650405)
--(axis cs:61213,2.81841379255668)
--(axis cs:61214,2.8184142253816)
--(axis cs:61215,2.81841466447728)
--(axis cs:61216,2.8184151119727)
--(axis cs:61217,2.81841555393157)
--(axis cs:61218,2.81841603041124)
--(axis cs:61219,2.81841649305656)
--(axis cs:61220,2.81841700801246)
--(axis cs:61221,2.81841749083616)
--(axis cs:61222,2.81841795958662)
--(axis cs:61223,2.81841843037224)
--(axis cs:61224,2.81841889862765)
--(axis cs:61225,2.81841936762972)
--(axis cs:61226,2.81841981255543)
--(axis cs:61227,2.81842027393761)
--(axis cs:61228,2.81842076946772)
--(axis cs:61229,2.81842128339045)
--(axis cs:61230,2.8184218193717)
--(axis cs:61231,2.81842235484061)
--(axis cs:61232,2.818422915208)
--(axis cs:61233,2.81842346164488)
--(axis cs:61234,2.81842403091168)
--(axis cs:61235,2.8184246089173)
--(axis cs:61236,2.81842515364688)
--(axis cs:61237,2.81842568445556)
--(axis cs:61238,2.81842618836784)
--(axis cs:61239,2.81842670433205)
--(axis cs:61240,2.81842720360469)
--(axis cs:61241,2.81842770194928)
--(axis cs:61242,2.81842820118568)
--(axis cs:61243,2.81842870400556)
--(axis cs:61244,2.81842919976934)
--(axis cs:61245,2.81842971010522)
--(axis cs:61246,2.81843023383654)
--(axis cs:61247,2.81843077720727)
--(axis cs:61248,2.81843132790512)
--(axis cs:61249,2.81843190229941)
--(axis cs:61250,2.81843244063814)
--(axis cs:61251,2.81843295712863)
--(axis cs:61252,2.81843348956132)
--(axis cs:61253,2.81843397119337)
--(axis cs:61254,2.8184344661966)
--(axis cs:61255,2.81843497273525)
--(axis cs:61256,2.81843547377801)
--(axis cs:61257,2.81843594350619)
--(axis cs:61258,2.81843642774128)
--(axis cs:61259,2.81843690830212)
--(axis cs:61260,2.8184373922083)
--(axis cs:61261,2.81843789436199)
--(axis cs:61262,2.81843839030811)
--(axis cs:61263,2.81843888316769)
--(axis cs:61264,2.81843938703614)
--(axis cs:61265,2.81843986524314)
--(axis cs:61266,2.81844036711164)
--(axis cs:61267,2.81844087631463)
--(axis cs:61268,2.81844138526174)
--(axis cs:61269,2.81844190219419)
--(axis cs:61270,2.81844239006819)
--(axis cs:61271,2.81844288853637)
--(axis cs:61272,2.81844337380387)
--(axis cs:61273,2.81844388953982)
--(axis cs:61274,2.81844441826782)
--(axis cs:61275,2.81844497227018)
--(axis cs:61276,2.81844553431305)
--(axis cs:61277,2.81844608411039)
--(axis cs:61278,2.81844658577905)
--(axis cs:61279,2.81844709988556)
--(axis cs:61280,2.81844760625358)
--(axis cs:61281,2.81844812576696)
--(axis cs:61282,2.81844863473914)
--(axis cs:61283,2.81844909942171)
--(axis cs:61284,2.81844956284049)
--(axis cs:61285,2.81845001330567)
--(axis cs:61286,2.81845050162169)
--(axis cs:61287,2.81845099198019)
--(axis cs:61288,2.81845150478558)
--(axis cs:61289,2.81845201234808)
--(axis cs:61290,2.81845252588278)
--(axis cs:61291,2.81845300750686)
--(axis cs:61292,2.81845348115731)
--(axis cs:61293,2.81845391314059)
--(axis cs:61294,2.81845436255271)
--(axis cs:61295,2.81845485419078)
--(axis cs:61296,2.81845531752403)
--(axis cs:61297,2.81845582926628)
--(axis cs:61298,2.81845636392729)
--(axis cs:61299,2.81845688264367)
--(axis cs:61300,2.81845739124637)
--(axis cs:61301,2.81845790588448)
--(axis cs:61302,2.81845841606096)
--(axis cs:61303,2.81845892003053)
--(axis cs:61304,2.8184594612092)
--(axis cs:61305,2.81846000789463)
--(axis cs:61306,2.81846055694983)
--(axis cs:61307,2.81846114603553)
--(axis cs:61308,2.81846173005489)
--(axis cs:61309,2.81846228536619)
--(axis cs:61310,2.818462827027)
--(axis cs:61311,2.81846336651359)
--(axis cs:61312,2.81846390427088)
--(axis cs:61313,2.81846443353035)
--(axis cs:61314,2.81846498503965)
--(axis cs:61315,2.8184655085591)
--(axis cs:61316,2.81846598434243)
--(axis cs:61317,2.81846645855027)
--(axis cs:61318,2.81846692809111)
--(axis cs:61319,2.81846740092545)
--(axis cs:61320,2.818467852692)
--(axis cs:61321,2.81846828553801)
--(axis cs:61322,2.8184686932367)
--(axis cs:61323,2.81846904868498)
--(axis cs:61324,2.81846942611449)
--(axis cs:61325,2.81846979752581)
--(axis cs:61326,2.81847012196417)
--(axis cs:61327,2.81847044453007)
--(axis cs:61328,2.81847075969276)
--(axis cs:61329,2.81847108401297)
--(axis cs:61330,2.81847140032195)
--(axis cs:61331,2.81847168284792)
--(axis cs:61332,2.81847198762232)
--(axis cs:61333,2.81847230152211)
--(axis cs:61334,2.81847261339564)
--(axis cs:61335,2.81847292307579)
--(axis cs:61336,2.81847321494204)
--(axis cs:61337,2.81847350850767)
--(axis cs:61338,2.81847380647406)
--(axis cs:61339,2.81847408709555)
--(axis cs:61340,2.81847438631217)
--(axis cs:61341,2.81847469766465)
--(axis cs:61342,2.81847501082288)
--(axis cs:61343,2.81847535315426)
--(axis cs:61344,2.81847571261561)
--(axis cs:61345,2.81847605031868)
--(axis cs:61346,2.81847638963612)
--(axis cs:61347,2.81847669891968)
--(axis cs:61348,2.81847701450883)
--(axis cs:61349,2.81847737060046)
--(axis cs:61350,2.81847769782953)
--(axis cs:61351,2.81847799506664)
--(axis cs:61352,2.81847831492364)
--(axis cs:61353,2.81847863030898)
--(axis cs:61354,2.81847891569996)
--(axis cs:61355,2.81847917359205)
--(axis cs:61356,2.81847942845761)
--(axis cs:61357,2.81847969257772)
--(axis cs:61358,2.81847996876025)
--(axis cs:61359,2.81848023553645)
--(axis cs:61360,2.81848048211439)
--(axis cs:61361,2.81848075733019)
--(axis cs:61362,2.81848104833241)
--(axis cs:61363,2.81848137052609)
--(axis cs:61364,2.81848165936508)
--(axis cs:61365,2.81848195237497)
--(axis cs:61366,2.81848223962392)
--(axis cs:61367,2.8184825235315)
--(axis cs:61368,2.81848278186395)
--(axis cs:61369,2.81848302009646)
--(axis cs:61370,2.81848324383337)
--(axis cs:61371,2.81848345614777)
--(axis cs:61372,2.8184836755855)
--(axis cs:61373,2.81848390804305)
--(axis cs:61374,2.81848414050673)
--(axis cs:61375,2.81848437502151)
--(axis cs:61376,2.81848462158087)
--(axis cs:61377,2.81848484972971)
--(axis cs:61378,2.81848505040821)
--(axis cs:61379,2.81848524668028)
--(axis cs:61380,2.81848543805994)
--(axis cs:61381,2.81848564005378)
--(axis cs:61382,2.81848584652094)
--(axis cs:61383,2.81848604821559)
--(axis cs:61384,2.81848625461725)
--(axis cs:61385,2.8184864546108)
--(axis cs:61386,2.81848662716548)
--(axis cs:61387,2.81848682634077)
--(axis cs:61388,2.81848700326934)
--(axis cs:61389,2.81848720332132)
--(axis cs:61390,2.81848743414152)
--(axis cs:61391,2.81848764546956)
--(axis cs:61392,2.8184878548048)
--(axis cs:61393,2.8184880400538)
--(axis cs:61394,2.81848820396005)
--(axis cs:61395,2.81848836760256)
--(axis cs:61396,2.8184885171835)
--(axis cs:61397,2.81848865208619)
--(axis cs:61398,2.81848879738262)
--(axis cs:61399,2.81848893371877)
--(axis cs:61400,2.81848906661142)
--(axis cs:61401,2.81848917411161)
--(axis cs:61402,2.81848928106095)
--(axis cs:61403,2.81848938224402)
--(axis cs:61404,2.81848945154455)
--(axis cs:61405,2.81848953395832)
--(axis cs:61406,2.81848963939086)
--(axis cs:61407,2.81848976125449)
--(axis cs:61408,2.81848987314486)
--(axis cs:61409,2.81849001736329)
--(axis cs:61410,2.81849014236427)
--(axis cs:61411,2.81849032532092)
--(axis cs:61412,2.8184904855797)
--(axis cs:61413,2.81849065935062)
--(axis cs:61414,2.81849079832467)
--(axis cs:61415,2.81849093278396)
--(axis cs:61416,2.81849109391879)
--(axis cs:61417,2.81849126015742)
--(axis cs:61418,2.81849142237212)
--(axis cs:61419,2.81849159637361)
--(axis cs:61420,2.81849178129092)
--(axis cs:61421,2.8184919864503)
--(axis cs:61422,2.81849212630502)
--(axis cs:61423,2.8184923040231)
--(axis cs:61424,2.81849247205609)
--(axis cs:61425,2.8184926513215)
--(axis cs:61426,2.8184927998636)
--(axis cs:61427,2.81849293020048)
--(axis cs:61428,2.81849302650061)
--(axis cs:61429,2.81849310782048)
--(axis cs:61430,2.81849319896392)
--(axis cs:61431,2.81849325637284)
--(axis cs:61432,2.81849333927129)
--(axis cs:61433,2.81849344033573)
--(axis cs:61434,2.81849357580348)
--(axis cs:61435,2.81849372561528)
--(axis cs:61436,2.81849384181513)
--(axis cs:61437,2.81849394821187)
--(axis cs:61438,2.81849403929035)
--(axis cs:61439,2.81849410248134)
--(axis cs:61440,2.81849418840442)
--(axis cs:61441,2.8184943019737)
--(axis cs:61442,2.81849438811024)
--(axis cs:61443,2.81849448154069)
--(axis cs:61444,2.81849453199218)
--(axis cs:61445,2.81849460713062)
--(axis cs:61446,2.81849470888877)
--(axis cs:61447,2.81849480763344)
--(axis cs:61448,2.8184949339723)
--(axis cs:61449,2.81849505866154)
--(axis cs:61450,2.81849516511031)
--(axis cs:61451,2.81849527000453)
--(axis cs:61452,2.81849537313188)
--(axis cs:61453,2.81849549977768)
--(axis cs:61454,2.81849562715129)
--(axis cs:61455,2.81849572775605)
--(axis cs:61456,2.81849584768761)
--(axis cs:61457,2.81849601844925)
--(axis cs:61458,2.8184961447495)
--(axis cs:61459,2.81849630903759)
--(axis cs:61460,2.81849643649105)
--(axis cs:61461,2.81849657059821)
--(axis cs:61462,2.81849671545118)
--(axis cs:61463,2.81849684377328)
--(axis cs:61464,2.81849694794492)
--(axis cs:61465,2.8184970423374)
--(axis cs:61466,2.81849713984751)
--(axis cs:61467,2.81849723687101)
--(axis cs:61468,2.81849729506961)
--(axis cs:61469,2.81849733117441)
--(axis cs:61470,2.81849740885265)
--(axis cs:61471,2.81849745876213)
--(axis cs:61472,2.81849750373287)
--(axis cs:61473,2.81849756121573)
--(axis cs:61474,2.81849761822091)
--(axis cs:61475,2.81849765815826)
--(axis cs:61476,2.81849770439808)
--(axis cs:61477,2.81849773134218)
--(axis cs:61478,2.81849770590939)
--(axis cs:61479,2.8184976357116)
--(axis cs:61480,2.81849756996599)
--(axis cs:61481,2.81849750751264)
--(axis cs:61482,2.81849744949446)
--(axis cs:61483,2.81849737317615)
--(axis cs:61484,2.81849730833633)
--(axis cs:61485,2.81849724169432)
--(axis cs:61486,2.81849719140973)
--(axis cs:61487,2.81849712805299)
--(axis cs:61488,2.8184970907583)
--(axis cs:61489,2.81849705813444)
--(axis cs:61490,2.81849709587494)
--(axis cs:61491,2.81849712361708)
--(axis cs:61492,2.81849713850327)
--(axis cs:61493,2.81849716962893)
--(axis cs:61494,2.81849718342586)
--(axis cs:61495,2.81849715966269)
--(axis cs:61496,2.81849714483812)
--(axis cs:61497,2.81849715144829)
--(axis cs:61498,2.81849716405131)
--(axis cs:61499,2.81849719892399)
--(axis cs:61500,2.81849726954207)
--(axis cs:61501,2.81849735969825)
--(axis cs:61502,2.81849748864222)
--(axis cs:61503,2.81849763355461)
--(axis cs:61504,2.81849778011463)
--(axis cs:61505,2.81849789978726)
--(axis cs:61506,2.81849801377103)
--(axis cs:61507,2.81849811193822)
--(axis cs:61508,2.81849825451648)
--(axis cs:61509,2.81849839770823)
--(axis cs:61510,2.81849854922742)
--(axis cs:61511,2.81849870816859)
--(axis cs:61512,2.81849890135223)
--(axis cs:61513,2.81849911924583)
--(axis cs:61514,2.81849936555689)
--(axis cs:61515,2.81849959745569)
--(axis cs:61516,2.81849987130049)
--(axis cs:61517,2.81850016095667)
--(axis cs:61518,2.81850043927531)
--(axis cs:61519,2.81850070687183)
--(axis cs:61520,2.8185009588061)
--(axis cs:61521,2.81850119335572)
--(axis cs:61522,2.81850144816198)
--(axis cs:61523,2.81850170003567)
--(axis cs:61524,2.81850191496721)
--(axis cs:61525,2.81850210205729)
--(axis cs:61526,2.81850231248168)
--(axis cs:61527,2.81850249756903)
--(axis cs:61528,2.81850267635616)
--(axis cs:61529,2.81850287204196)
--(axis cs:61530,2.81850309030802)
--(axis cs:61531,2.81850333993687)
--(axis cs:61532,2.81850360365841)
--(axis cs:61533,2.81850387106465)
--(axis cs:61534,2.81850416193899)
--(axis cs:61535,2.81850443284527)
--(axis cs:61536,2.81850473442603)
--(axis cs:61537,2.81850501961545)
--(axis cs:61538,2.8185053146548)
--(axis cs:61539,2.81850557357881)
--(axis cs:61540,2.81850585853922)
--(axis cs:61541,2.8185061331136)
--(axis cs:61542,2.81850643106592)
--(axis cs:61543,2.81850670810709)
--(axis cs:61544,2.81850698977812)
--(axis cs:61545,2.81850729279421)
--(axis cs:61546,2.81850756797221)
--(axis cs:61547,2.81850785856552)
--(axis cs:61548,2.81850815217759)
--(axis cs:61549,2.81850842103309)
--(axis cs:61550,2.81850869810859)
--(axis cs:61551,2.81850895698931)
--(axis cs:61552,2.81850920603674)
--(axis cs:61553,2.81850944889435)
--(axis cs:61554,2.81850969871727)
--(axis cs:61555,2.81850994007654)
--(axis cs:61556,2.81851020851953)
--(axis cs:61557,2.81851045436839)
--(axis cs:61558,2.81851069683872)
--(axis cs:61559,2.81851093662663)
--(axis cs:61560,2.81851117756119)
--(axis cs:61561,2.81851143251443)
--(axis cs:61562,2.81851171037745)
--(axis cs:61563,2.81851198754675)
--(axis cs:61564,2.81851228672609)
--(axis cs:61565,2.81851257757304)
--(axis cs:61566,2.81851286520572)
--(axis cs:61567,2.81851317464269)
--(axis cs:61568,2.8185134633035)
--(axis cs:61569,2.81851379320282)
--(axis cs:61570,2.81851411331473)
--(axis cs:61571,2.81851444212716)
--(axis cs:61572,2.81851474218506)
--(axis cs:61573,2.81851503964537)
--(axis cs:61574,2.81851534797077)
--(axis cs:61575,2.81851566553738)
--(axis cs:61576,2.81851601255488)
--(axis cs:61577,2.81851635821452)
--(axis cs:61578,2.81851671291132)
--(axis cs:61579,2.81851709419037)
--(axis cs:61580,2.81851749274275)
--(axis cs:61581,2.81851787531089)
--(axis cs:61582,2.81851823420822)
--(axis cs:61583,2.81851856966126)
--(axis cs:61584,2.81851888000881)
--(axis cs:61585,2.81851919485669)
--(axis cs:61586,2.81851954254849)
--(axis cs:61587,2.81851987632758)
--(axis cs:61588,2.8185202343541)
--(axis cs:61589,2.81852061133959)
--(axis cs:61590,2.81852096874996)
--(axis cs:61591,2.81852131937206)
--(axis cs:61592,2.81852168191387)
--(axis cs:61593,2.81852201464082)
--(axis cs:61594,2.81852238959245)
--(axis cs:61595,2.81852277792703)
--(axis cs:61596,2.81852312057946)
--(axis cs:61597,2.81852345628259)
--(axis cs:61598,2.81852382596651)
--(axis cs:61599,2.8185241865903)
--(axis cs:61600,2.81852455431135)
--(axis cs:61601,2.81852490738211)
--(axis cs:61602,2.81852526580631)
--(axis cs:61603,2.81852559154402)
--(axis cs:61604,2.81852592060823)
--(axis cs:61605,2.81852626229235)
--(axis cs:61606,2.81852661338338)
--(axis cs:61607,2.81852701327062)
--(axis cs:61608,2.81852737609392)
--(axis cs:61609,2.81852773464713)
--(axis cs:61610,2.81852810618386)
--(axis cs:61611,2.81852846581997)
--(axis cs:61612,2.81852882141541)
--(axis cs:61613,2.81852923019864)
--(axis cs:61614,2.81852965002242)
--(axis cs:61615,2.81853007595729)
--(axis cs:61616,2.81853050051858)
--(axis cs:61617,2.81853091803495)
--(axis cs:61618,2.81853132956056)
--(axis cs:61619,2.81853171637108)
--(axis cs:61620,2.8185321111762)
--(axis cs:61621,2.81853249129104)
--(axis cs:61622,2.81853287593042)
--(axis cs:61623,2.81853331478525)
--(axis cs:61624,2.81853372383458)
--(axis cs:61625,2.81853416345993)
--(axis cs:61626,2.81853463398408)
--(axis cs:61627,2.81853508463187)
--(axis cs:61628,2.81853553057756)
--(axis cs:61629,2.8185359706762)
--(axis cs:61630,2.81853642128867)
--(axis cs:61631,2.81853687322427)
--(axis cs:61632,2.81853734980699)
--(axis cs:61633,2.81853784649789)
--(axis cs:61634,2.81853833707391)
--(axis cs:61635,2.81853880977065)
--(axis cs:61636,2.81853929325093)
--(axis cs:61637,2.81853977840131)
--(axis cs:61638,2.81854026697599)
--(axis cs:61639,2.81854079945806)
--(axis cs:61640,2.81854134834735)
--(axis cs:61641,2.81854188916321)
--(axis cs:61642,2.81854241239955)
--(axis cs:61643,2.81854294420995)
--(axis cs:61644,2.81854351945604)
--(axis cs:61645,2.81854412272797)
--(axis cs:61646,2.81854473429181)
--(axis cs:61647,2.81854533332843)
--(axis cs:61648,2.81854595422604)
--(axis cs:61649,2.81854662249407)
--(axis cs:61650,2.81854728531354)
--(axis cs:61651,2.81854794304927)
--(axis cs:61652,2.81854861236154)
--(axis cs:61653,2.81854927176518)
--(axis cs:61654,2.81854992614366)
--(axis cs:61655,2.81855056888639)
--(axis cs:61656,2.81855121626847)
--(axis cs:61657,2.81855185640918)
--(axis cs:61658,2.81855249207665)
--(axis cs:61659,2.8185531479519)
--(axis cs:61660,2.81855383512541)
--(axis cs:61661,2.81855453943921)
--(axis cs:61662,2.81855522866115)
--(axis cs:61663,2.81855592659688)
--(axis cs:61664,2.81855661332728)
--(axis cs:61665,2.81855732079143)
--(axis cs:61666,2.81855805178563)
--(axis cs:61667,2.81855877950629)
--(axis cs:61668,2.81855952153865)
--(axis cs:61669,2.81856029533598)
--(axis cs:61670,2.81856108753218)
--(axis cs:61671,2.8185618761649)
--(axis cs:61672,2.81856267037324)
--(axis cs:61673,2.81856349235431)
--(axis cs:61674,2.81856433760127)
--(axis cs:61675,2.8185651420205)
--(axis cs:61676,2.81856593714447)
--(axis cs:61677,2.81856677765089)
--(axis cs:61678,2.81856762802075)
--(axis cs:61679,2.81856848117404)
--(axis cs:61680,2.81856932988981)
--(axis cs:61681,2.81857019812483)
--(axis cs:61682,2.81857105905077)
--(axis cs:61683,2.81857193914809)
--(axis cs:61684,2.81857279191947)
--(axis cs:61685,2.81857366495203)
--(axis cs:61686,2.81857458905533)
--(axis cs:61687,2.81857548291614)
--(axis cs:61688,2.81857637639129)
--(axis cs:61689,2.81857727268909)
--(axis cs:61690,2.81857816726147)
--(axis cs:61691,2.81857907965535)
--(axis cs:61692,2.81858001282445)
--(axis cs:61693,2.8185809429991)
--(axis cs:61694,2.81858188468542)
--(axis cs:61695,2.81858281909938)
--(axis cs:61696,2.81858377832655)
--(axis cs:61697,2.81858472524483)
--(axis cs:61698,2.8185856745532)
--(axis cs:61699,2.81858666300239)
--(axis cs:61700,2.81858762521048)
--(axis cs:61701,2.81858856773793)
--(axis cs:61702,2.81858951459793)
--(axis cs:61703,2.81859048084095)
--(axis cs:61704,2.81859146066181)
--(axis cs:61705,2.81859246428541)
--(axis cs:61706,2.81859345148991)
--(axis cs:61707,2.81859444316082)
--(axis cs:61708,2.81859543441873)
--(axis cs:61709,2.81859643058052)
--(axis cs:61710,2.81859744081205)
--(axis cs:61711,2.81859840581154)
--(axis cs:61712,2.8185993936878)
--(axis cs:61713,2.81860039239769)
--(axis cs:61714,2.8186013816494)
--(axis cs:61715,2.81860239650304)
--(axis cs:61716,2.81860344613645)
--(axis cs:61717,2.81860450913078)
--(axis cs:61718,2.81860556746944)
--(axis cs:61719,2.81860666077757)
--(axis cs:61720,2.81860774855221)
--(axis cs:61721,2.81860884384833)
--(axis cs:61722,2.81860998272265)
--(axis cs:61723,2.81861116598173)
--(axis cs:61724,2.81861236508768)
--(axis cs:61725,2.81861358815623)
--(axis cs:61726,2.8186147933725)
--(axis cs:61727,2.81861596071718)
--(axis cs:61728,2.81861709858932)
--(axis cs:61729,2.81861823016435)
--(axis cs:61730,2.81861935954635)
--(axis cs:61731,2.81862050564215)
--(axis cs:61732,2.81862166509543)
--(axis cs:61733,2.81862285390994)
--(axis cs:61734,2.81862406326585)
--(axis cs:61735,2.81862528511549)
--(axis cs:61736,2.81862648977945)
--(axis cs:61737,2.81862769421951)
--(axis cs:61738,2.81862889349794)
--(axis cs:61739,2.81863007655923)
--(axis cs:61740,2.81863123716048)
--(axis cs:61741,2.81863240535641)
--(axis cs:61742,2.81863356869394)
--(axis cs:61743,2.81863474223764)
--(axis cs:61744,2.81863591559187)
--(axis cs:61745,2.81863708062837)
--(axis cs:61746,2.81863826377169)
--(axis cs:61747,2.8186394663832)
--(axis cs:61748,2.81864067385787)
--(axis cs:61749,2.81864189921057)
--(axis cs:61750,2.81864315786438)
--(axis cs:61751,2.81864436229911)
--(axis cs:61752,2.81864557798859)
--(axis cs:61753,2.81864678030267)
--(axis cs:61754,2.81864798902701)
--(axis cs:61755,2.81864916253621)
--(axis cs:61756,2.81865033466484)
--(axis cs:61757,2.81865149183412)
--(axis cs:61758,2.81865261969322)
--(axis cs:61759,2.8186537618478)
--(axis cs:61760,2.81865490273249)
--(axis cs:61761,2.818656039944)
--(axis cs:61762,2.81865717122277)
--(axis cs:61763,2.81865826533377)
--(axis cs:61764,2.81865937031985)
--(axis cs:61765,2.81866045978319)
--(axis cs:61766,2.81866157251337)
--(axis cs:61767,2.81866266929669)
--(axis cs:61768,2.81866377852773)
--(axis cs:61769,2.81866489193722)
--(axis cs:61770,2.8186659916044)
--(axis cs:61771,2.81866707486199)
--(axis cs:61772,2.8186681669317)
--(axis cs:61773,2.81866925430446)
--(axis cs:61774,2.81867030860304)
--(axis cs:61775,2.81867137485006)
--(axis cs:61776,2.81867241809569)
--(axis cs:61777,2.81867350044224)
--(axis cs:61778,2.81867459109817)
--(axis cs:61779,2.81867568317695)
--(axis cs:61780,2.81867681268978)
--(axis cs:61781,2.81867792877997)
--(axis cs:61782,2.81867902478558)
--(axis cs:61783,2.81868013191915)
--(axis cs:61784,2.8186812504355)
--(axis cs:61785,2.81868238661477)
--(axis cs:61786,2.81868350400301)
--(axis cs:61787,2.81868463047896)
--(axis cs:61788,2.81868573645369)
--(axis cs:61789,2.81868686060893)
--(axis cs:61790,2.81868796902056)
--(axis cs:61791,2.81868907409378)
--(axis cs:61792,2.81869020407176)
--(axis cs:61793,2.81869131601023)
--(axis cs:61794,2.81869240213185)
--(axis cs:61795,2.81869349464757)
--(axis cs:61796,2.81869459123468)
--(axis cs:61797,2.81869567747193)
--(axis cs:61798,2.81869671958513)
--(axis cs:61799,2.81869778554471)
--(axis cs:61800,2.81869883696462)
--(axis cs:61801,2.81869992980244)
--(axis cs:61802,2.81870100691851)
--(axis cs:61803,2.81870207263565)
--(axis cs:61804,2.818703087422)
--(axis cs:61805,2.81870409107226)
--(axis cs:61806,2.81870511617021)
--(axis cs:61807,2.81870612209242)
--(axis cs:61808,2.81870712281027)
--(axis cs:61809,2.81870812090948)
--(axis cs:61810,2.81870911265293)
--(axis cs:61811,2.81871007126703)
--(axis cs:61812,2.81871099788415)
--(axis cs:61813,2.81871191651584)
--(axis cs:61814,2.81871280646348)
--(axis cs:61815,2.81871368846426)
--(axis cs:61816,2.81871451053747)
--(axis cs:61817,2.81871534260482)
--(axis cs:61818,2.81871614448877)
--(axis cs:61819,2.81871696965071)
--(axis cs:61820,2.81871777970204)
--(axis cs:61821,2.81871858108702)
--(axis cs:61822,2.8187193899796)
--(axis cs:61823,2.81872019648016)
--(axis cs:61824,2.81872099532807)
--(axis cs:61825,2.81872178291662)
--(axis cs:61826,2.81872255776693)
--(axis cs:61827,2.81872329817248)
--(axis cs:61828,2.81872399953848)
--(axis cs:61829,2.8187247342078)
--(axis cs:61830,2.81872548474079)
--(axis cs:61831,2.8187262266379)
--(axis cs:61832,2.81872698804299)
--(axis cs:61833,2.81872776198936)
--(axis cs:61834,2.81872854310076)
--(axis cs:61835,2.81872930903844)
--(axis cs:61836,2.8187301063081)
--(axis cs:61837,2.81873090142872)
--(axis cs:61838,2.81873169466908)
--(axis cs:61839,2.81873251887413)
--(axis cs:61840,2.81873335192148)
--(axis cs:61841,2.81873415643639)
--(axis cs:61842,2.81873499168495)
--(axis cs:61843,2.81873581768729)
--(axis cs:61844,2.81873670411587)
--(axis cs:61845,2.8187375858927)
--(axis cs:61846,2.81873847184827)
--(axis cs:61847,2.81873935003122)
--(axis cs:61848,2.81874019889279)
--(axis cs:61849,2.8187410711443)
--(axis cs:61850,2.81874190763479)
--(axis cs:61851,2.81874276777326)
--(axis cs:61852,2.81874364743051)
--(axis cs:61853,2.81874452313739)
--(axis cs:61854,2.81874540732027)
--(axis cs:61855,2.81874628450776)
--(axis cs:61856,2.81874717320666)
--(axis cs:61857,2.8187480451027)
--(axis cs:61858,2.81874894680092)
--(axis cs:61859,2.818749824694)
--(axis cs:61860,2.81875072474809)
--(axis cs:61861,2.81875158257615)
--(axis cs:61862,2.81875245985192)
--(axis cs:61863,2.81875333132873)
--(axis cs:61864,2.81875417431232)
--(axis cs:61865,2.81875500922866)
--(axis cs:61866,2.81875581058437)
--(axis cs:61867,2.81875662348784)
--(axis cs:61868,2.81875746282275)
--(axis cs:61869,2.81875826954248)
--(axis cs:61870,2.81875904753652)
--(axis cs:61871,2.81875981500886)
--(axis cs:61872,2.81876053808498)
--(axis cs:61873,2.81876125846981)
--(axis cs:61874,2.81876199139536)
--(axis cs:61875,2.81876273991751)
--(axis cs:61876,2.81876348348627)
--(axis cs:61877,2.81876420782379)
--(axis cs:61878,2.81876493549786)
--(axis cs:61879,2.81876567719411)
--(axis cs:61880,2.81876645344528)
--(axis cs:61881,2.81876721751289)
--(axis cs:61882,2.81876803650258)
--(axis cs:61883,2.81876884849675)
--(axis cs:61884,2.81876965544287)
--(axis cs:61885,2.81877044740097)
--(axis cs:61886,2.81877123157534)
--(axis cs:61887,2.81877201115466)
--(axis cs:61888,2.81877277023634)
--(axis cs:61889,2.8187735143017)
--(axis cs:61890,2.8187742499871)
--(axis cs:61891,2.81877495474249)
--(axis cs:61892,2.81877568329112)
--(axis cs:61893,2.81877643953679)
--(axis cs:61894,2.8187771780702)
--(axis cs:61895,2.81877794898286)
--(axis cs:61896,2.81877869513652)
--(axis cs:61897,2.81877947820929)
--(axis cs:61898,2.81878022949469)
--(axis cs:61899,2.81878097684356)
--(axis cs:61900,2.8187817047383)
--(axis cs:61901,2.81878244686934)
--(axis cs:61902,2.81878317641803)
--(axis cs:61903,2.81878390579451)
--(axis cs:61904,2.81878461391792)
--(axis cs:61905,2.81878530894747)
--(axis cs:61906,2.81878598246877)
--(axis cs:61907,2.8187866573776)
--(axis cs:61908,2.81878732900805)
--(axis cs:61909,2.81878799813523)
--(axis cs:61910,2.81878865791851)
--(axis cs:61911,2.81878933256242)
--(axis cs:61912,2.81878997981485)
--(axis cs:61913,2.81879062983781)
--(axis cs:61914,2.81879125055728)
--(axis cs:61915,2.81879185993391)
--(axis cs:61916,2.81879244308239)
--(axis cs:61917,2.81879303439611)
--(axis cs:61918,2.81879363364476)
--(axis cs:61919,2.81879421090088)
--(axis cs:61920,2.81879481792783)
--(axis cs:61921,2.81879543141787)
--(axis cs:61922,2.81879604133475)
--(axis cs:61923,2.81879666198099)
--(axis cs:61924,2.81879727630788)
--(axis cs:61925,2.81879788490156)
--(axis cs:61926,2.81879850424792)
--(axis cs:61927,2.81879913253411)
--(axis cs:61928,2.81879975691699)
--(axis cs:61929,2.8188004212188)
--(axis cs:61930,2.81880109921859)
--(axis cs:61931,2.81880176447129)
--(axis cs:61932,2.81880239998868)
--(axis cs:61933,2.81880306433629)
--(axis cs:61934,2.81880369983979)
--(axis cs:61935,2.8188043285732)
--(axis cs:61936,2.818804974183)
--(axis cs:61937,2.81880567134447)
--(axis cs:61938,2.81880639452602)
--(axis cs:61939,2.81880712391402)
--(axis cs:61940,2.81880786120787)
--(axis cs:61941,2.81880860477155)
--(axis cs:61942,2.81880934342251)
--(axis cs:61943,2.81881005951871)
--(axis cs:61944,2.8188107886213)
--(axis cs:61945,2.81881155193616)
--(axis cs:61946,2.81881226713546)
--(axis cs:61947,2.81881297620114)
--(axis cs:61948,2.81881366937955)
--(axis cs:61949,2.81881439714542)
--(axis cs:61950,2.81881512173605)
--(axis cs:61951,2.81881583988964)
--(axis cs:61952,2.8188165175813)
--(axis cs:61953,2.81881717702967)
--(axis cs:61954,2.81881786324906)
--(axis cs:61955,2.81881853832467)
--(axis cs:61956,2.81881921782502)
--(axis cs:61957,2.81881988546862)
--(axis cs:61958,2.81882054767071)
--(axis cs:61959,2.81882117219174)
--(axis cs:61960,2.81882180167527)
--(axis cs:61961,2.81882244126761)
--(axis cs:61962,2.81882309458943)
--(axis cs:61963,2.81882373375814)
--(axis cs:61964,2.81882437134732)
--(axis cs:61965,2.81882502180091)
--(axis cs:61966,2.818825672466)
--(axis cs:61967,2.8188263239757)
--(axis cs:61968,2.81882698439425)
--(axis cs:61969,2.81882761825304)
--(axis cs:61970,2.81882824617037)
--(axis cs:61971,2.81882882171586)
--(axis cs:61972,2.81882937763756)
--(axis cs:61973,2.81882990790983)
--(axis cs:61974,2.81883040406707)
--(axis cs:61975,2.81883091128448)
--(axis cs:61976,2.81883142504285)
--(axis cs:61977,2.81883194089883)
--(axis cs:61978,2.81883241914939)
--(axis cs:61979,2.81883295194)
--(axis cs:61980,2.81883350498247)
--(axis cs:61981,2.81883403987121)
--(axis cs:61982,2.81883454196714)
--(axis cs:61983,2.81883502580292)
--(axis cs:61984,2.81883551926864)
--(axis cs:61985,2.81883601533234)
--(axis cs:61986,2.81883653266121)
--(axis cs:61987,2.81883705458723)
--(axis cs:61988,2.81883759053316)
--(axis cs:61989,2.81883816524779)
--(axis cs:61990,2.81883874589061)
--(axis cs:61991,2.81883932721144)
--(axis cs:61992,2.81883992829797)
--(axis cs:61993,2.81884053687574)
--(axis cs:61994,2.81884115861584)
--(axis cs:61995,2.81884179451111)
--(axis cs:61996,2.81884242656915)
--(axis cs:61997,2.81884303827243)
--(axis cs:61998,2.81884362517641)
--(axis cs:61999,2.81884420939943)
--(axis cs:62000,2.81884481414642)
--(axis cs:62001,2.81884542251988)
--(axis cs:62002,2.81884603249927)
--(axis cs:62003,2.8188467056335)
--(axis cs:62004,2.8188473406295)
--(axis cs:62005,2.81884802378775)
--(axis cs:62006,2.81884872180923)
--(axis cs:62007,2.81884940697842)
--(axis cs:62008,2.81885007968021)
--(axis cs:62009,2.81885074849039)
--(axis cs:62010,2.81885148929145)
--(axis cs:62011,2.81885223240847)
--(axis cs:62012,2.81885299111976)
--(axis cs:62013,2.81885375351418)
--(axis cs:62014,2.81885454631196)
--(axis cs:62015,2.81885532749462)
--(axis cs:62016,2.81885607620704)
--(axis cs:62017,2.81885684900196)
--(axis cs:62018,2.81885765023927)
--(axis cs:62019,2.81885842370907)
--(axis cs:62020,2.81885919983583)
--(axis cs:62021,2.81885998990932)
--(axis cs:62022,2.81886076959448)
--(axis cs:62023,2.81886158890949)
--(axis cs:62024,2.81886242582731)
--(axis cs:62025,2.81886326202261)
--(axis cs:62026,2.81886411697489)
--(axis cs:62027,2.81886500771979)
--(axis cs:62028,2.81886588290043)
--(axis cs:62029,2.81886677197667)
--(axis cs:62030,2.81886766045467)
--(axis cs:62031,2.81886855531831)
--(axis cs:62032,2.81886945169438)
--(axis cs:62033,2.81887028817533)
--(axis cs:62034,2.81887112868459)
--(axis cs:62035,2.81887198308651)
--(axis cs:62036,2.8188728313924)
--(axis cs:62037,2.81887366890256)
--(axis cs:62038,2.81887447622018)
--(axis cs:62039,2.81887530726042)
--(axis cs:62040,2.81887614256343)
--(axis cs:62041,2.81887694887226)
--(axis cs:62042,2.81887776652656)
--(axis cs:62043,2.81887858498687)
--(axis cs:62044,2.81887940770454)
--(axis cs:62045,2.81888024966823)
--(axis cs:62046,2.81888107207707)
--(axis cs:62047,2.81888189295146)
--(axis cs:62048,2.818882714622)
--(axis cs:62049,2.81888357472883)
--(axis cs:62050,2.81888442968502)
--(axis cs:62051,2.81888525057243)
--(axis cs:62052,2.81888609422171)
--(axis cs:62053,2.81888693937221)
--(axis cs:62054,2.81888779415324)
--(axis cs:62055,2.81888864585582)
--(axis cs:62056,2.81888948766731)
--(axis cs:62057,2.81889036342073)
--(axis cs:62058,2.81889121612637)
--(axis cs:62059,2.81889207293653)
--(axis cs:62060,2.81889291257833)
--(axis cs:62061,2.81889373729581)
--(axis cs:62062,2.81889452207155)
--(axis cs:62063,2.81889528756625)
--(axis cs:62064,2.81889603687147)
--(axis cs:62065,2.81889679533188)
--(axis cs:62066,2.81889752720349)
--(axis cs:62067,2.81889825368914)
--(axis cs:62068,2.81889899851746)
--(axis cs:62069,2.81889980685437)
--(axis cs:62070,2.81890059922319)
--(axis cs:62071,2.81890138348638)
--(axis cs:62072,2.8189021400348)
--(axis cs:62073,2.81890288233618)
--(axis cs:62074,2.81890361343692)
--(axis cs:62075,2.81890433126)
--(axis cs:62076,2.81890506197631)
--(axis cs:62077,2.81890582359513)
--(axis cs:62078,2.81890653832318)
--(axis cs:62079,2.81890725311996)
--(axis cs:62080,2.81890793494877)
--(axis cs:62081,2.81890862895219)
--(axis cs:62082,2.81890931325018)
--(axis cs:62083,2.81891001526225)
--(axis cs:62084,2.81891069502186)
--(axis cs:62085,2.8189113540252)
--(axis cs:62086,2.81891200829335)
--(axis cs:62087,2.81891267148144)
--(axis cs:62088,2.81891336046159)
--(axis cs:62089,2.81891403980407)
--(axis cs:62090,2.81891467847717)
--(axis cs:62091,2.81891531234063)
--(axis cs:62092,2.81891598499896)
--(axis cs:62093,2.81891666344958)
--(axis cs:62094,2.81891734040251)
--(axis cs:62095,2.81891798332925)
--(axis cs:62096,2.81891858664281)
--(axis cs:62097,2.81891916715094)
--(axis cs:62098,2.81891976727465)
--(axis cs:62099,2.81892036435714)
--(axis cs:62100,2.81892095684256)
--(axis cs:62101,2.81892153924471)
--(axis cs:62102,2.8189221156185)
--(axis cs:62103,2.81892266667579)
--(axis cs:62104,2.81892324045392)
--(axis cs:62105,2.81892383630985)
--(axis cs:62106,2.81892446674141)
--(axis cs:62107,2.81892509929944)
--(axis cs:62108,2.81892574913784)
--(axis cs:62109,2.818926372772)
--(axis cs:62110,2.81892699951222)
--(axis cs:62111,2.8189276102226)
--(axis cs:62112,2.81892820079885)
--(axis cs:62113,2.81892880470838)
--(axis cs:62114,2.81892939793934)
--(axis cs:62115,2.81892994040628)
--(axis cs:62116,2.81893046975845)
--(axis cs:62117,2.81893102976454)
--(axis cs:62118,2.81893157040491)
--(axis cs:62119,2.8189320681214)
--(axis cs:62120,2.8189325640745)
--(axis cs:62121,2.81893305213582)
--(axis cs:62122,2.81893355029084)
--(axis cs:62123,2.81893403060521)
--(axis cs:62124,2.81893450071094)
--(axis cs:62125,2.81893498073192)
--(axis cs:62126,2.81893546206256)
--(axis cs:62127,2.81893593937732)
--(axis cs:62128,2.8189364290904)
--(axis cs:62129,2.81893693690996)
--(axis cs:62130,2.81893745330133)
--(axis cs:62131,2.81893796774326)
--(axis cs:62132,2.81893847371226)
--(axis cs:62133,2.81893894353322)
--(axis cs:62134,2.81893938871752)
--(axis cs:62135,2.81893982004768)
--(axis cs:62136,2.81894026202618)
--(axis cs:62137,2.81894068067536)
--(axis cs:62138,2.81894114081409)
--(axis cs:62139,2.81894162105966)
--(axis cs:62140,2.81894212263157)
--(axis cs:62141,2.81894263209835)
--(axis cs:62142,2.81894315924646)
--(axis cs:62143,2.81894371353145)
--(axis cs:62144,2.81894427785712)
--(axis cs:62145,2.81894480608542)
--(axis cs:62146,2.81894535555373)
--(axis cs:62147,2.81894589582902)
--(axis cs:62148,2.8189463721453)
--(axis cs:62149,2.81894686648319)
--(axis cs:62150,2.81894740012083)
--(axis cs:62151,2.81894795392712)
--(axis cs:62152,2.81894847255869)
--(axis cs:62153,2.8189489796875)
--(axis cs:62154,2.8189494690309)
--(axis cs:62155,2.81894993849936)
--(axis cs:62156,2.8189503916875)
--(axis cs:62157,2.81895085344743)
--(axis cs:62158,2.8189513543907)
--(axis cs:62159,2.81895186939236)
--(axis cs:62160,2.81895241222671)
--(axis cs:62161,2.8189529555012)
--(axis cs:62162,2.818953514297)
--(axis cs:62163,2.81895410648408)
--(axis cs:62164,2.81895470242111)
--(axis cs:62165,2.81895532819023)
--(axis cs:62166,2.81895593219443)
--(axis cs:62167,2.81895652507045)
--(axis cs:62168,2.81895713255076)
--(axis cs:62169,2.81895777210996)
--(axis cs:62170,2.81895841631257)
--(axis cs:62171,2.81895905385885)
--(axis cs:62172,2.81895968951803)
--(axis cs:62173,2.81896029450195)
--(axis cs:62174,2.81896090279844)
--(axis cs:62175,2.81896152542098)
--(axis cs:62176,2.81896211962458)
--(axis cs:62177,2.81896268743014)
--(axis cs:62178,2.81896323668375)
--(axis cs:62179,2.81896377685055)
--(axis cs:62180,2.81896433842645)
--(axis cs:62181,2.81896490426247)
--(axis cs:62182,2.81896550808073)
--(axis cs:62183,2.81896612886641)
--(axis cs:62184,2.81896675180499)
--(axis cs:62185,2.818967395124)
--(axis cs:62186,2.81896803020784)
--(axis cs:62187,2.81896869816518)
--(axis cs:62188,2.81896933562156)
--(axis cs:62189,2.81896997571479)
--(axis cs:62190,2.81897065360066)
--(axis cs:62191,2.81897136418436)
--(axis cs:62192,2.81897205867454)
--(axis cs:62193,2.81897273565289)
--(axis cs:62194,2.81897341567571)
--(axis cs:62195,2.81897408631319)
--(axis cs:62196,2.81897470220746)
--(axis cs:62197,2.81897534905441)
--(axis cs:62198,2.81897602557851)
--(axis cs:62199,2.8189767119651)
--(axis cs:62200,2.81897738802617)
--(axis cs:62201,2.81897806395384)
--(axis cs:62202,2.81897873783797)
--(axis cs:62203,2.81897938503915)
--(axis cs:62204,2.81898002807491)
--(axis cs:62205,2.81898064220033)
--(axis cs:62206,2.81898127495004)
--(axis cs:62207,2.81898192495247)
--(axis cs:62208,2.81898258560528)
--(axis cs:62209,2.81898322503748)
--(axis cs:62210,2.81898385467873)
--(axis cs:62211,2.81898447359183)
--(axis cs:62212,2.8189850767272)
--(axis cs:62213,2.81898570388124)
--(axis cs:62214,2.81898633440377)
--(axis cs:62215,2.81898691484224)
--(axis cs:62216,2.81898751957758)
--(axis cs:62217,2.818988078463)
--(axis cs:62218,2.81898863641402)
--(axis cs:62219,2.81898921993918)
--(axis cs:62220,2.81898981355426)
--(axis cs:62221,2.818990401114)
--(axis cs:62222,2.81899095142791)
--(axis cs:62223,2.81899149590518)
--(axis cs:62224,2.81899199362816)
--(axis cs:62225,2.81899250486104)
--(axis cs:62226,2.81899302060216)
--(axis cs:62227,2.81899351187416)
--(axis cs:62228,2.81899399501714)
--(axis cs:62229,2.81899447366306)
--(axis cs:62230,2.81899497799746)
--(axis cs:62231,2.8189954850009)
--(axis cs:62232,2.81899599158659)
--(axis cs:62233,2.81899650217368)
--(axis cs:62234,2.81899696787897)
--(axis cs:62235,2.81899743239467)
--(axis cs:62236,2.81899788661209)
--(axis cs:62237,2.81899833365702)
--(axis cs:62238,2.81899879129816)
--(axis cs:62239,2.81899923821885)
--(axis cs:62240,2.81899968314851)
--(axis cs:62241,2.81900011875595)
--(axis cs:62242,2.8190005193903)
--(axis cs:62243,2.81900093507865)
--(axis cs:62244,2.81900137385812)
--(axis cs:62245,2.81900181514336)
--(axis cs:62246,2.81900222314983)
--(axis cs:62247,2.81900258633393)
--(axis cs:62248,2.81900295738743)
--(axis cs:62249,2.81900329700471)
--(axis cs:62250,2.81900364326548)
--(axis cs:62251,2.81900395959003)
--(axis cs:62252,2.81900428461238)
--(axis cs:62253,2.81900463326099)
--(axis cs:62254,2.81900497564665)
--(axis cs:62255,2.81900532101544)
--(axis cs:62256,2.81900567612924)
--(axis cs:62257,2.81900607495523)
--(axis cs:62258,2.81900646983202)
--(axis cs:62259,2.81900684736655)
--(axis cs:62260,2.81900723941905)
--(axis cs:62261,2.81900760067998)
--(axis cs:62262,2.81900796547316)
--(axis cs:62263,2.81900834421603)
--(axis cs:62264,2.81900874656326)
--(axis cs:62265,2.81900914100865)
--(axis cs:62266,2.81900952145578)
--(axis cs:62267,2.81900991075698)
--(axis cs:62268,2.81901030725408)
--(axis cs:62269,2.8190107261511)
--(axis cs:62270,2.81901114661095)
--(axis cs:62271,2.81901152410283)
--(axis cs:62272,2.81901187057021)
--(axis cs:62273,2.81901218962099)
--(axis cs:62274,2.81901250042301)
--(axis cs:62275,2.81901280721847)
--(axis cs:62276,2.8190131058772)
--(axis cs:62277,2.81901340080098)
--(axis cs:62278,2.81901369903251)
--(axis cs:62279,2.81901398258218)
--(axis cs:62280,2.81901428094918)
--(axis cs:62281,2.81901453865141)
--(axis cs:62282,2.81901480731127)
--(axis cs:62283,2.81901508174531)
--(axis cs:62284,2.81901536706942)
--(axis cs:62285,2.81901562700809)
--(axis cs:62286,2.81901586999132)
--(axis cs:62287,2.81901608368864)
--(axis cs:62288,2.81901627626196)
--(axis cs:62289,2.81901646254144)
--(axis cs:62290,2.81901661633648)
--(axis cs:62291,2.81901676487093)
--(axis cs:62292,2.81901689389161)
--(axis cs:62293,2.81901702639537)
--(axis cs:62294,2.81901714563902)
--(axis cs:62295,2.81901724654356)
--(axis cs:62296,2.81901735869955)
--(axis cs:62297,2.81901746170004)
--(axis cs:62298,2.8190175717242)
--(axis cs:62299,2.81901763221489)
--(axis cs:62300,2.81901771065792)
--(axis cs:62301,2.81901779166634)
--(axis cs:62302,2.81901787531985)
--(axis cs:62303,2.81901791406436)
--(axis cs:62304,2.81901798871209)
--(axis cs:62305,2.81901806436871)
--(axis cs:62306,2.81901818186578)
--(axis cs:62307,2.8190182834477)
--(axis cs:62308,2.81901841023857)
--(axis cs:62309,2.81901852502623)
--(axis cs:62310,2.81901865124027)
--(axis cs:62311,2.81901875813383)
--(axis cs:62312,2.81901887932086)
--(axis cs:62313,2.81901901924032)
--(axis cs:62314,2.81901915539348)
--(axis cs:62315,2.8190192991974)
--(axis cs:62316,2.81901947782138)
--(axis cs:62317,2.81901965651474)
--(axis cs:62318,2.81901985050628)
--(axis cs:62319,2.81902008476905)
--(axis cs:62320,2.81902033111277)
--(axis cs:62321,2.8190205798168)
--(axis cs:62322,2.81902078258268)
--(axis cs:62323,2.81902101316253)
--(axis cs:62324,2.81902125075259)
--(axis cs:62325,2.81902148856702)
--(axis cs:62326,2.81902170470951)
--(axis cs:62327,2.81902193432604)
--(axis cs:62328,2.81902217571103)
--(axis cs:62329,2.81902242054004)
--(axis cs:62330,2.81902262909987)
--(axis cs:62331,2.81902286103571)
--(axis cs:62332,2.81902307152847)
--(axis cs:62333,2.81902324108229)
--(axis cs:62334,2.81902340442916)
--(axis cs:62335,2.81902355982133)
--(axis cs:62336,2.81902376473224)
--(axis cs:62337,2.81902395873502)
--(axis cs:62338,2.8190241636956)
--(axis cs:62339,2.81902438332243)
--(axis cs:62340,2.81902457656369)
--(axis cs:62341,2.81902476995476)
--(axis cs:62342,2.81902495396279)
--(axis cs:62343,2.81902516875419)
--(axis cs:62344,2.81902537096109)
--(axis cs:62345,2.81902554299601)
--(axis cs:62346,2.81902569349639)
--(axis cs:62347,2.81902584545819)
--(axis cs:62348,2.81902597505905)
--(axis cs:62349,2.81902609614367)
--(axis cs:62350,2.81902620384115)
--(axis cs:62351,2.81902630899208)
--(axis cs:62352,2.81902642885862)
--(axis cs:62353,2.81902656404911)
--(axis cs:62354,2.81902668178295)
--(axis cs:62355,2.81902678575575)
--(axis cs:62356,2.81902686806418)
--(axis cs:62357,2.81902696115433)
--(axis cs:62358,2.8190270662595)
--(axis cs:62359,2.81902716862443)
--(axis cs:62360,2.81902732767661)
--(axis cs:62361,2.81902747144837)
--(axis cs:62362,2.81902762632005)
--(axis cs:62363,2.81902780112607)
--(axis cs:62364,2.81902794045132)
--(axis cs:62365,2.81902810193185)
--(axis cs:62366,2.81902826559129)
--(axis cs:62367,2.81902845689719)
--(axis cs:62368,2.8190286585944)
--(axis cs:62369,2.81902881305853)
--(axis cs:62370,2.81902896564626)
--(axis cs:62371,2.81902912247787)
--(axis cs:62372,2.81902927014835)
--(axis cs:62373,2.81902944258279)
--(axis cs:62374,2.81902964442869)
--(axis cs:62375,2.8190298350668)
--(axis cs:62376,2.81903002835378)
--(axis cs:62377,2.81903020643572)
--(axis cs:62378,2.81903037469854)
--(axis cs:62379,2.81903058068633)
--(axis cs:62380,2.81903081960795)
--(axis cs:62381,2.81903107676818)
--(axis cs:62382,2.81903132861676)
--(axis cs:62383,2.819031569252)
--(axis cs:62384,2.81903179781369)
--(axis cs:62385,2.81903204184377)
--(axis cs:62386,2.81903231207048)
--(axis cs:62387,2.81903259922696)
--(axis cs:62388,2.81903287461102)
--(axis cs:62389,2.81903310319334)
--(axis cs:62390,2.81903336473306)
--(axis cs:62391,2.81903363255006)
--(axis cs:62392,2.8190339467358)
--(axis cs:62393,2.81903426618284)
--(axis cs:62394,2.81903457688828)
--(axis cs:62395,2.81903492369624)
--(axis cs:62396,2.81903527347462)
--(axis cs:62397,2.8190356253887)
--(axis cs:62398,2.81903599282241)
--(axis cs:62399,2.8190363137423)
--(axis cs:62400,2.81903662397365)
--(axis cs:62401,2.8190369242328)
--(axis cs:62402,2.81903723587155)
--(axis cs:62403,2.81903753797069)
--(axis cs:62404,2.81903782272001)
--(axis cs:62405,2.81903812260453)
--(axis cs:62406,2.8190384553406)
--(axis cs:62407,2.81903877792088)
--(axis cs:62408,2.819039098378)
--(axis cs:62409,2.81903942107923)
--(axis cs:62410,2.81903971659853)
--(axis cs:62411,2.81903999692149)
--(axis cs:62412,2.81904030438343)
--(axis cs:62413,2.81904063965147)
--(axis cs:62414,2.81904101792484)
--(axis cs:62415,2.81904139326453)
--(axis cs:62416,2.81904180964775)
--(axis cs:62417,2.8190422228767)
--(axis cs:62418,2.81904263722831)
--(axis cs:62419,2.81904305049462)
--(axis cs:62420,2.81904347978847)
--(axis cs:62421,2.81904390125337)
--(axis cs:62422,2.81904432800522)
--(axis cs:62423,2.81904474071518)
--(axis cs:62424,2.81904515119518)
--(axis cs:62425,2.81904554960273)
--(axis cs:62426,2.81904595796463)
--(axis cs:62427,2.819046362778)
--(axis cs:62428,2.81904678904212)
--(axis cs:62429,2.81904719970272)
--(axis cs:62430,2.81904762656237)
--(axis cs:62431,2.81904806770239)
--(axis cs:62432,2.81904851953617)
--(axis cs:62433,2.81904895276498)
--(axis cs:62434,2.81904942988362)
--(axis cs:62435,2.81904992274191)
--(axis cs:62436,2.81905042468054)
--(axis cs:62437,2.81905094240548)
--(axis cs:62438,2.81905149064865)
--(axis cs:62439,2.81905206051551)
--(axis cs:62440,2.81905262220901)
--(axis cs:62441,2.81905321880566)
--(axis cs:62442,2.81905384194627)
--(axis cs:62443,2.81905447221297)
--(axis cs:62444,2.81905510204394)
--(axis cs:62445,2.81905574541531)
--(axis cs:62446,2.81905640904925)
--(axis cs:62447,2.81905706274372)
--(axis cs:62448,2.81905775614218)
--(axis cs:62449,2.81905841503355)
--(axis cs:62450,2.81905905724958)
--(axis cs:62451,2.81905970235182)
--(axis cs:62452,2.81906030795163)
--(axis cs:62453,2.81906088137578)
--(axis cs:62454,2.8190614663716)
--(axis cs:62455,2.81906207990096)
--(axis cs:62456,2.81906268377895)
--(axis cs:62457,2.81906330206593)
--(axis cs:62458,2.81906395571068)
--(axis cs:62459,2.81906459330243)
--(axis cs:62460,2.81906523003899)
--(axis cs:62461,2.81906586052167)
--(axis cs:62462,2.8190664897523)
--(axis cs:62463,2.8190671087085)
--(axis cs:62464,2.81906769442139)
--(axis cs:62465,2.81906824299525)
--(axis cs:62466,2.81906881448953)
--(axis cs:62467,2.81906937037864)
--(axis cs:62468,2.81906991234349)
--(axis cs:62469,2.8190704110771)
--(axis cs:62470,2.81907089914434)
--(axis cs:62471,2.8190713829505)
--(axis cs:62472,2.81907188302636)
--(axis cs:62473,2.81907238103466)
--(axis cs:62474,2.8190728434561)
--(axis cs:62475,2.81907330337499)
--(axis cs:62476,2.81907374976106)
--(axis cs:62477,2.81907420299458)
--(axis cs:62478,2.81907468674697)
--(axis cs:62479,2.8190751742806)
--(axis cs:62480,2.81907567441028)
--(axis cs:62481,2.81907614035828)
--(axis cs:62482,2.81907657611773)
--(axis cs:62483,2.81907704340771)
--(axis cs:62484,2.81907751536545)
--(axis cs:62485,2.81907801007529)
--(axis cs:62486,2.81907851129675)
--(axis cs:62487,2.81907899642288)
--(axis cs:62488,2.81907949306781)
--(axis cs:62489,2.81907997301115)
--(axis cs:62490,2.81908046721365)
--(axis cs:62491,2.81908096421038)
--(axis cs:62492,2.81908147342057)
--(axis cs:62493,2.81908197417606)
--(axis cs:62494,2.81908243358408)
--(axis cs:62495,2.81908290938523)
--(axis cs:62496,2.81908342270889)
--(axis cs:62497,2.81908393123013)
--(axis cs:62498,2.81908443150328)
--(axis cs:62499,2.81908490686559)
--(axis cs:62500,2.81908536496037)
--(axis cs:62501,2.81908584016244)
--(axis cs:62502,2.81908628486655)
--(axis cs:62503,2.81908669056283)
--(axis cs:62504,2.81908709537429)
--(axis cs:62505,2.81908750364584)
--(axis cs:62506,2.81908791557157)
--(axis cs:62507,2.81908832972566)
--(axis cs:62508,2.81908878529465)
--(axis cs:62509,2.81908926563353)
--(axis cs:62510,2.81908976559743)
--(axis cs:62511,2.81909027759512)
--(axis cs:62512,2.81909076425084)
--(axis cs:62513,2.8190912319574)
--(axis cs:62514,2.81909170307396)
--(axis cs:62515,2.8190922021265)
--(axis cs:62516,2.81909271362463)
--(axis cs:62517,2.81909322433519)
--(axis cs:62518,2.81909372424644)
--(axis cs:62519,2.8190942196479)
--(axis cs:62520,2.81909474679642)
--(axis cs:62521,2.81909531240905)
--(axis cs:62522,2.81909592011038)
--(axis cs:62523,2.81909654129168)
--(axis cs:62524,2.81909716745562)
--(axis cs:62525,2.81909783394856)
--(axis cs:62526,2.81909850706724)
--(axis cs:62527,2.81909915575392)
--(axis cs:62528,2.8190997884612)
--(axis cs:62529,2.81910045735646)
--(axis cs:62530,2.81910111814621)
--(axis cs:62531,2.81910178553813)
--(axis cs:62532,2.81910247865128)
--(axis cs:62533,2.81910318778136)
--(axis cs:62534,2.81910389411632)
--(axis cs:62535,2.81910461739021)
--(axis cs:62536,2.81910533446183)
--(axis cs:62537,2.81910604874462)
--(axis cs:62538,2.81910676924607)
--(axis cs:62539,2.81910747582565)
--(axis cs:62540,2.81910816471222)
--(axis cs:62541,2.81910888721803)
--(axis cs:62542,2.81910961343626)
--(axis cs:62543,2.81911031424633)
--(axis cs:62544,2.81911100974243)
--(axis cs:62545,2.81911168899822)
--(axis cs:62546,2.81911233292029)
--(axis cs:62547,2.81911295406768)
--(axis cs:62548,2.8191135718092)
--(axis cs:62549,2.81911418146631)
--(axis cs:62550,2.81911473542255)
--(axis cs:62551,2.81911526026236)
--(axis cs:62552,2.81911579055976)
--(axis cs:62553,2.81911633899127)
--(axis cs:62554,2.81911688030998)
--(axis cs:62555,2.81911741126281)
--(axis cs:62556,2.81911792153063)
--(axis cs:62557,2.81911842835207)
--(axis cs:62558,2.81911892760478)
--(axis cs:62559,2.81911942550729)
--(axis cs:62560,2.81911991058779)
--(axis cs:62561,2.81912039175647)
--(axis cs:62562,2.81912089711763)
--(axis cs:62563,2.81912143253197)
--(axis cs:62564,2.81912198015307)
--(axis cs:62565,2.81912253395509)
--(axis cs:62566,2.81912310759335)
--(axis cs:62567,2.81912366746665)
--(axis cs:62568,2.81912421259303)
--(axis cs:62569,2.81912476582431)
--(axis cs:62570,2.81912532374228)
--(axis cs:62571,2.81912588748017)
--(axis cs:62572,2.81912647021262)
--(axis cs:62573,2.81912704615828)
--(axis cs:62574,2.81912761455885)
--(axis cs:62575,2.81912816592853)
--(axis cs:62576,2.81912868473377)
--(axis cs:62577,2.81912918073799)
--(axis cs:62578,2.81912968481998)
--(axis cs:62579,2.81913020690606)
--(axis cs:62580,2.81913075364142)
--(axis cs:62581,2.81913129448819)
--(axis cs:62582,2.81913182978879)
--(axis cs:62583,2.81913238563471)
--(axis cs:62584,2.81913291477954)
--(axis cs:62585,2.8191334572935)
--(axis cs:62586,2.81913396352277)
--(axis cs:62587,2.81913447598137)
--(axis cs:62588,2.81913496612801)
--(axis cs:62589,2.81913544257831)
--(axis cs:62590,2.81913592822272)
--(axis cs:62591,2.81913643350067)
--(axis cs:62592,2.81913692808132)
--(axis cs:62593,2.81913738725402)
--(axis cs:62594,2.81913783447574)
--(axis cs:62595,2.81913828915526)
--(axis cs:62596,2.81913871700073)
--(axis cs:62597,2.81913917440907)
--(axis cs:62598,2.8191396438214)
--(axis cs:62599,2.81914007257009)
--(axis cs:62600,2.81914049223552)
--(axis cs:62601,2.819140908161)
--(axis cs:62602,2.81914133825961)
--(axis cs:62603,2.81914177392288)
--(axis cs:62604,2.81914222884387)
--(axis cs:62605,2.81914266082761)
--(axis cs:62606,2.81914310029572)
--(axis cs:62607,2.81914354597868)
--(axis cs:62608,2.81914399560892)
--(axis cs:62609,2.81914443542214)
--(axis cs:62610,2.81914487292181)
--(axis cs:62611,2.81914529743872)
--(axis cs:62612,2.81914572586213)
--(axis cs:62613,2.8191461424597)
--(axis cs:62614,2.81914653142031)
--(axis cs:62615,2.81914692967863)
--(axis cs:62616,2.81914732277239)
--(axis cs:62617,2.81914769695939)
--(axis cs:62618,2.81914808103947)
--(axis cs:62619,2.81914845126527)
--(axis cs:62620,2.81914883124714)
--(axis cs:62621,2.8191492127168)
--(axis cs:62622,2.81914959423331)
--(axis cs:62623,2.81914997168199)
--(axis cs:62624,2.81915037348142)
--(axis cs:62625,2.81915077460106)
--(axis cs:62626,2.81915117288157)
--(axis cs:62627,2.81915154192064)
--(axis cs:62628,2.81915189979471)
--(axis cs:62629,2.81915226905606)
--(axis cs:62630,2.81915265538013)
--(axis cs:62631,2.81915301592216)
--(axis cs:62632,2.81915342319609)
--(axis cs:62633,2.81915378440591)
--(axis cs:62634,2.81915413774976)
--(axis cs:62635,2.819154469695)
--(axis cs:62636,2.81915481849186)
--(axis cs:62637,2.81915513874158)
--(axis cs:62638,2.81915544318141)
--(axis cs:62639,2.81915573480143)
--(axis cs:62640,2.81915603047522)
--(axis cs:62641,2.81915632617566)
--(axis cs:62642,2.81915662851497)
--(axis cs:62643,2.81915693838508)
--(axis cs:62644,2.8191572491749)
--(axis cs:62645,2.81915754746874)
--(axis cs:62646,2.81915783687972)
--(axis cs:62647,2.81915815624782)
--(axis cs:62648,2.81915850449264)
--(axis cs:62649,2.8191588655905)
--(axis cs:62650,2.81915918648278)
--(axis cs:62651,2.81915950984499)
--(axis cs:62652,2.81915983075453)
--(axis cs:62653,2.81916011220325)
--(axis cs:62654,2.81916040254217)
--(axis cs:62655,2.81916068093852)
--(axis cs:62656,2.81916092469492)
--(axis cs:62657,2.81916116569121)
--(axis cs:62658,2.81916143554607)
--(axis cs:62659,2.81916167292333)
--(axis cs:62660,2.81916192519988)
--(axis cs:62661,2.8191621987616)
--(axis cs:62662,2.81916247127176)
--(axis cs:62663,2.81916271993229)
--(axis cs:62664,2.81916297039462)
--(axis cs:62665,2.81916321313765)
--(axis cs:62666,2.81916346469109)
--(axis cs:62667,2.81916367897487)
--(axis cs:62668,2.81916386495944)
--(axis cs:62669,2.81916406145532)
--(axis cs:62670,2.81916425200925)
--(axis cs:62671,2.8191644490557)
--(axis cs:62672,2.81916468801785)
--(axis cs:62673,2.81916491233636)
--(axis cs:62674,2.81916517158574)
--(axis cs:62675,2.81916547272728)
--(axis cs:62676,2.81916579219894)
--(axis cs:62677,2.81916613389862)
--(axis cs:62678,2.81916647987004)
--(axis cs:62679,2.81916683923942)
--(axis cs:62680,2.81916720244071)
--(axis cs:62681,2.81916756336036)
--(axis cs:62682,2.81916788031873)
--(axis cs:62683,2.81916820143698)
--(axis cs:62684,2.81916851706577)
--(axis cs:62685,2.81916880233281)
--(axis cs:62686,2.81916910826313)
--(axis cs:62687,2.81916940157391)
--(axis cs:62688,2.81916970898569)
--(axis cs:62689,2.81917002712834)
--(axis cs:62690,2.81917034269204)
--(axis cs:62691,2.81917066777839)
--(axis cs:62692,2.81917100861511)
--(axis cs:62693,2.81917133556298)
--(axis cs:62694,2.81917167009767)
--(axis cs:62695,2.8191720163405)
--(axis cs:62696,2.81917236103349)
--(axis cs:62697,2.81917272161917)
--(axis cs:62698,2.8191731062095)
--(axis cs:62699,2.81917350458926)
--(axis cs:62700,2.81917391823682)
--(axis cs:62701,2.819174354353)
--(axis cs:62702,2.81917480489552)
--(axis cs:62703,2.81917525916842)
--(axis cs:62704,2.8191757366081)
--(axis cs:62705,2.81917620218978)
--(axis cs:62706,2.81917666397672)
--(axis cs:62707,2.81917710025889)
--(axis cs:62708,2.81917754420502)
--(axis cs:62709,2.81917797308452)
--(axis cs:62710,2.8191783863054)
--(axis cs:62711,2.81917880039199)
--(axis cs:62712,2.81917918578208)
--(axis cs:62713,2.81917956286957)
--(axis cs:62714,2.81917991316499)
--(axis cs:62715,2.81918027794385)
--(axis cs:62716,2.81918061337174)
--(axis cs:62717,2.81918097630655)
--(axis cs:62718,2.81918132831018)
--(axis cs:62719,2.8191816539457)
--(axis cs:62720,2.81918199844017)
--(axis cs:62721,2.81918237010454)
--(axis cs:62722,2.81918272713708)
--(axis cs:62723,2.81918309666347)
--(axis cs:62724,2.8191834869516)
--(axis cs:62725,2.81918390053446)
--(axis cs:62726,2.81918432114799)
--(axis cs:62727,2.81918473432824)
--(axis cs:62728,2.81918513482489)
--(axis cs:62729,2.81918556214624)
--(axis cs:62730,2.8191859929908)
--(axis cs:62731,2.81918643165267)
--(axis cs:62732,2.81918683802245)
--(axis cs:62733,2.81918724165595)
--(axis cs:62734,2.81918764529905)
--(axis cs:62735,2.81918806459843)
--(axis cs:62736,2.81918847505219)
--(axis cs:62737,2.81918887007126)
--(axis cs:62738,2.81918924505779)
--(axis cs:62739,2.81918961516147)
--(axis cs:62740,2.81919001334082)
--(axis cs:62741,2.81919043072949)
--(axis cs:62742,2.81919083811801)
--(axis cs:62743,2.81919125855694)
--(axis cs:62744,2.81919166557148)
--(axis cs:62745,2.81919207902318)
--(axis cs:62746,2.81919249230399)
--(axis cs:62747,2.81919288994562)
--(axis cs:62748,2.81919335960156)
--(axis cs:62749,2.81919379317887)
--(axis cs:62750,2.81919421868752)
--(axis cs:62751,2.81919467880536)
--(axis cs:62752,2.81919515593432)
--(axis cs:62753,2.81919563191251)
--(axis cs:62754,2.81919610907162)
--(axis cs:62755,2.81919659270972)
--(axis cs:62756,2.81919702216965)
--(axis cs:62757,2.8191974442311)
--(axis cs:62758,2.81919790451472)
--(axis cs:62759,2.81919836436051)
--(axis cs:62760,2.81919882974885)
--(axis cs:62761,2.81919932990535)
--(axis cs:62762,2.81919985339044)
--(axis cs:62763,2.81920041524212)
--(axis cs:62764,2.8192009859072)
--(axis cs:62765,2.81920153696185)
--(axis cs:62766,2.81920210293532)
--(axis cs:62767,2.81920267126789)
--(axis cs:62768,2.81920325554438)
--(axis cs:62769,2.81920387081216)
--(axis cs:62770,2.81920443937272)
--(axis cs:62771,2.81920502222819)
--(axis cs:62772,2.819205609839)
--(axis cs:62773,2.81920619761368)
--(axis cs:62774,2.81920678227439)
--(axis cs:62775,2.81920734477956)
--(axis cs:62776,2.8192078590102)
--(axis cs:62777,2.81920836725558)
--(axis cs:62778,2.81920887290992)
--(axis cs:62779,2.81920939039055)
--(axis cs:62780,2.81920993340163)
--(axis cs:62781,2.81921047901086)
--(axis cs:62782,2.81921105622013)
--(axis cs:62783,2.81921164468973)
--(axis cs:62784,2.81921221454788)
--(axis cs:62785,2.81921284830192)
--(axis cs:62786,2.81921348730303)
--(axis cs:62787,2.81921410922176)
--(axis cs:62788,2.81921470058679)
--(axis cs:62789,2.81921526632949)
--(axis cs:62790,2.8192158592142)
--(axis cs:62791,2.81921641975476)
--(axis cs:62792,2.81921698735108)
--(axis cs:62793,2.81921754809602)
--(axis cs:62794,2.81921810062715)
--(axis cs:62795,2.81921864168188)
--(axis cs:62796,2.81921918481488)
--(axis cs:62797,2.81921974283259)
--(axis cs:62798,2.81922028040585)
--(axis cs:62799,2.81922083325517)
--(axis cs:62800,2.81922136086943)
--(axis cs:62801,2.81922187440629)
--(axis cs:62802,2.81922240012722)
--(axis cs:62803,2.81922294186613)
--(axis cs:62804,2.81922348858354)
--(axis cs:62805,2.81922402535441)
--(axis cs:62806,2.81922454229023)
--(axis cs:62807,2.81922505133441)
--(axis cs:62808,2.81922556090564)
--(axis cs:62809,2.8192261322319)
--(axis cs:62810,2.81922670417372)
--(axis cs:62811,2.8192272883658)
--(axis cs:62812,2.81922788596862)
--(axis cs:62813,2.81922845805523)
--(axis cs:62814,2.81922902804135)
--(axis cs:62815,2.81922960870872)
--(axis cs:62816,2.81923019629536)
--(axis cs:62817,2.8192307768232)
--(axis cs:62818,2.81923136790053)
--(axis cs:62819,2.8192319752485)
--(axis cs:62820,2.81923258534313)
--(axis cs:62821,2.81923321300628)
--(axis cs:62822,2.81923384089955)
--(axis cs:62823,2.81923444957251)
--(axis cs:62824,2.81923509688877)
--(axis cs:62825,2.81923571659802)
--(axis cs:62826,2.81923635598418)
--(axis cs:62827,2.81923699016202)
--(axis cs:62828,2.81923762082711)
--(axis cs:62829,2.81923822566347)
--(axis cs:62830,2.81923882737652)
--(axis cs:62831,2.81923945118303)
--(axis cs:62832,2.81924009019163)
--(axis cs:62833,2.81924071994716)
--(axis cs:62834,2.81924135558962)
--(axis cs:62835,2.81924201662695)
--(axis cs:62836,2.81924266470985)
--(axis cs:62837,2.81924330363528)
--(axis cs:62838,2.81924393736473)
--(axis cs:62839,2.81924454798679)
--(axis cs:62840,2.81924514722757)
--(axis cs:62841,2.8192457840789)
--(axis cs:62842,2.81924642578105)
--(axis cs:62843,2.81924703454689)
--(axis cs:62844,2.81924765592666)
--(axis cs:62845,2.81924826934927)
--(axis cs:62846,2.8192488983114)
--(axis cs:62847,2.81924956129316)
--(axis cs:62848,2.81925025973891)
--(axis cs:62849,2.81925099040931)
--(axis cs:62850,2.81925170579737)
--(axis cs:62851,2.81925241087115)
--(axis cs:62852,2.81925310100308)
--(axis cs:62853,2.81925376525076)
--(axis cs:62854,2.81925445401836)
--(axis cs:62855,2.81925511580124)
--(axis cs:62856,2.81925579941677)
--(axis cs:62857,2.81925649895698)
--(axis cs:62858,2.81925727823501)
--(axis cs:62859,2.81925805861871)
--(axis cs:62860,2.81925881783361)
--(axis cs:62861,2.81925956583315)
--(axis cs:62862,2.81926033613379)
--(axis cs:62863,2.81926113540385)
--(axis cs:62864,2.81926193602008)
--(axis cs:62865,2.81926270161605)
--(axis cs:62866,2.81926349765764)
--(axis cs:62867,2.81926427806376)
--(axis cs:62868,2.81926504876916)
--(axis cs:62869,2.81926579567889)
--(axis cs:62870,2.81926660154743)
--(axis cs:62871,2.81926742574201)
--(axis cs:62872,2.81926825909849)
--(axis cs:62873,2.81926908069602)
--(axis cs:62874,2.81926991834436)
--(axis cs:62875,2.81927075700135)
--(axis cs:62876,2.81927161416553)
--(axis cs:62877,2.8192724590658)
--(axis cs:62878,2.81927328736552)
--(axis cs:62879,2.81927411686326)
--(axis cs:62880,2.81927497262431)
--(axis cs:62881,2.81927583526369)
--(axis cs:62882,2.81927670724786)
--(axis cs:62883,2.81927755592671)
--(axis cs:62884,2.81927839406419)
--(axis cs:62885,2.81927924632444)
--(axis cs:62886,2.81928011181829)
--(axis cs:62887,2.81928097652476)
--(axis cs:62888,2.81928181309253)
--(axis cs:62889,2.8192826409591)
--(axis cs:62890,2.81928344126308)
--(axis cs:62891,2.81928424383394)
--(axis cs:62892,2.81928505526765)
--(axis cs:62893,2.81928586260992)
--(axis cs:62894,2.81928669340599)
--(axis cs:62895,2.81928749724834)
--(axis cs:62896,2.81928832037705)
--(axis cs:62897,2.8192891327707)
--(axis cs:62898,2.81928996048202)
--(axis cs:62899,2.81929083421237)
--(axis cs:62900,2.81929172136924)
--(axis cs:62901,2.8192925982677)
--(axis cs:62902,2.81929350675728)
--(axis cs:62903,2.81929440958155)
--(axis cs:62904,2.81929534776833)
--(axis cs:62905,2.81929628780611)
--(axis cs:62906,2.81929725705799)
--(axis cs:62907,2.81929819584502)
--(axis cs:62908,2.81929914910511)
--(axis cs:62909,2.8193001533267)
--(axis cs:62910,2.8193011795696)
--(axis cs:62911,2.81930219424978)
--(axis cs:62912,2.81930318175677)
--(axis cs:62913,2.81930414209964)
--(axis cs:62914,2.81930512805991)
--(axis cs:62915,2.81930611232164)
--(axis cs:62916,2.81930711070554)
--(axis cs:62917,2.81930812926031)
--(axis cs:62918,2.81930914378122)
--(axis cs:62919,2.81931012681854)
--(axis cs:62920,2.81931111931303)
--(axis cs:62921,2.81931209931905)
--(axis cs:62922,2.81931307227688)
--(axis cs:62923,2.819314073993)
--(axis cs:62924,2.81931509346109)
--(axis cs:62925,2.81931610196761)
--(axis cs:62926,2.81931706664161)
--(axis cs:62927,2.81931801070264)
--(axis cs:62928,2.81931894017542)
--(axis cs:62929,2.8193198381798)
--(axis cs:62930,2.81932071657212)
--(axis cs:62931,2.81932160193091)
--(axis cs:62932,2.81932247596833)
--(axis cs:62933,2.81932334679818)
--(axis cs:62934,2.81932418050044)
--(axis cs:62935,2.81932504553211)
--(axis cs:62936,2.81932591796586)
--(axis cs:62937,2.81932681935822)
--(axis cs:62938,2.81932773087664)
--(axis cs:62939,2.81932863003253)
--(axis cs:62940,2.81932951193888)
--(axis cs:62941,2.81933035239629)
--(axis cs:62942,2.81933121500351)
--(axis cs:62943,2.8193321046017)
--(axis cs:62944,2.81933299138541)
--(axis cs:62945,2.81933386418474)
--(axis cs:62946,2.81933475988531)
--(axis cs:62947,2.81933567687323)
--(axis cs:62948,2.81933659456751)
--(axis cs:62949,2.81933750199641)
--(axis cs:62950,2.81933842725012)
--(axis cs:62951,2.81933930731427)
--(axis cs:62952,2.81934018694752)
--(axis cs:62953,2.81934103649594)
--(axis cs:62954,2.81934187065477)
--(axis cs:62955,2.81934267786045)
--(axis cs:62956,2.81934348488897)
--(axis cs:62957,2.81934429280481)
--(axis cs:62958,2.81934512178282)
--(axis cs:62959,2.81934594057554)
--(axis cs:62960,2.81934674748586)
--(axis cs:62961,2.81934758823856)
--(axis cs:62962,2.81934843649405)
--(axis cs:62963,2.81934927359177)
--(axis cs:62964,2.81935013251349)
--(axis cs:62965,2.81935100409751)
--(axis cs:62966,2.81935186120982)
--(axis cs:62967,2.81935269167094)
--(axis cs:62968,2.81935353811078)
--(axis cs:62969,2.81935440230782)
--(axis cs:62970,2.81935523097035)
--(axis cs:62971,2.8193560344409)
--(axis cs:62972,2.81935680411936)
--(axis cs:62973,2.81935757414775)
--(axis cs:62974,2.8193583515364)
--(axis cs:62975,2.81935913779981)
--(axis cs:62976,2.81935991543792)
--(axis cs:62977,2.81936071500121)
--(axis cs:62978,2.81936151591505)
--(axis cs:62979,2.81936231761022)
--(axis cs:62980,2.81936311502474)
--(axis cs:62981,2.81936393983561)
--(axis cs:62982,2.8193647480939)
--(axis cs:62983,2.81936554211519)
--(axis cs:62984,2.81936633425168)
--(axis cs:62985,2.81936714066776)
--(axis cs:62986,2.81936796184063)
--(axis cs:62987,2.81936879197627)
--(axis cs:62988,2.81936961028953)
--(axis cs:62989,2.81937043384478)
--(axis cs:62990,2.81937128055176)
--(axis cs:62991,2.8193721512314)
--(axis cs:62992,2.81937299992802)
--(axis cs:62993,2.8193738827693)
--(axis cs:62994,2.81937477819089)
--(axis cs:62995,2.81937568519236)
--(axis cs:62996,2.81937656161672)
--(axis cs:62997,2.81937741681616)
--(axis cs:62998,2.81937825332179)
--(axis cs:62999,2.81937905824907)
--(axis cs:63000,2.81937987160741)
--(axis cs:63001,2.81938069607228)
--(axis cs:63002,2.81938153257322)
--(axis cs:63003,2.81938235709028)
--(axis cs:63004,2.81938317290555)
--(axis cs:63005,2.81938400364234)
--(axis cs:63006,2.81938487303064)
--(axis cs:63007,2.81938574416845)
--(axis cs:63008,2.81938660855322)
--(axis cs:63009,2.8193874561625)
--(axis cs:63010,2.81938826936898)
--(axis cs:63011,2.81938908185188)
--(axis cs:63012,2.81938989864636)
--(axis cs:63013,2.81939072491798)
--(axis cs:63014,2.81939155396308)
--(axis cs:63015,2.81939239746496)
--(axis cs:63016,2.81939323475364)
--(axis cs:63017,2.81939405734904)
--(axis cs:63018,2.81939486310165)
--(axis cs:63019,2.81939565183303)
--(axis cs:63020,2.81939643527445)
--(axis cs:63021,2.81939720670437)
--(axis cs:63022,2.81939800730619)
--(axis cs:63023,2.81939880532637)
--(axis cs:63024,2.81939960327818)
--(axis cs:63025,2.81940040498374)
--(axis cs:63026,2.81940120663047)
--(axis cs:63027,2.81940200064723)
--(axis cs:63028,2.81940278184667)
--(axis cs:63029,2.81940356269646)
--(axis cs:63030,2.81940438655587)
--(axis cs:63031,2.81940522020713)
--(axis cs:63032,2.81940605849603)
--(axis cs:63033,2.81940691902739)
--(axis cs:63034,2.81940777090371)
--(axis cs:63035,2.81940863267181)
--(axis cs:63036,2.81940948030608)
--(axis cs:63037,2.81941034303001)
--(axis cs:63038,2.81941119481355)
--(axis cs:63039,2.81941205148664)
--(axis cs:63040,2.81941291822489)
--(axis cs:63041,2.81941378562121)
--(axis cs:63042,2.81941467765157)
--(axis cs:63043,2.81941555704344)
--(axis cs:63044,2.81941645211789)
--(axis cs:63045,2.81941736526925)
--(axis cs:63046,2.81941826444524)
--(axis cs:63047,2.8194191306711)
--(axis cs:63048,2.81941996821358)
--(axis cs:63049,2.81942081490705)
--(axis cs:63050,2.81942168001598)
--(axis cs:63051,2.8194225510984)
--(axis cs:63052,2.81942340067065)
--(axis cs:63053,2.81942423203234)
--(axis cs:63054,2.81942503711164)
--(axis cs:63055,2.81942586047924)
--(axis cs:63056,2.81942668108031)
--(axis cs:63057,2.81942751654997)
--(axis cs:63058,2.81942834960272)
--(axis cs:63059,2.81942921262146)
--(axis cs:63060,2.81943006615934)
--(axis cs:63061,2.81943093205549)
--(axis cs:63062,2.81943179160518)
--(axis cs:63063,2.81943268692212)
--(axis cs:63064,2.81943357763126)
--(axis cs:63065,2.81943448102555)
--(axis cs:63066,2.81943534359724)
--(axis cs:63067,2.81943617708167)
--(axis cs:63068,2.81943699634844)
--(axis cs:63069,2.8194378093334)
--(axis cs:63070,2.81943860540078)
--(axis cs:63071,2.8194393840239)
--(axis cs:63072,2.81944014263356)
--(axis cs:63073,2.81944088038385)
--(axis cs:63074,2.81944161072936)
--(axis cs:63075,2.81944233869348)
--(axis cs:63076,2.8194430577558)
--(axis cs:63077,2.81944374508206)
--(axis cs:63078,2.81944439624209)
--(axis cs:63079,2.81944505271961)
--(axis cs:63080,2.81944569303481)
--(axis cs:63081,2.81944636093629)
--(axis cs:63082,2.81944700963582)
--(axis cs:63083,2.81944765313213)
--(axis cs:63084,2.81944829239219)
--(axis cs:63085,2.81944891293922)
--(axis cs:63086,2.81944954809511)
--(axis cs:63087,2.81945017105273)
--(axis cs:63088,2.81945080504366)
--(axis cs:63089,2.81945143729901)
--(axis cs:63090,2.81945205651812)
--(axis cs:63091,2.8194526731975)
--(axis cs:63092,2.81945331008679)
--(axis cs:63093,2.81945388866749)
--(axis cs:63094,2.81945446520271)
--(axis cs:63095,2.81945498350915)
--(axis cs:63096,2.81945547184792)
--(axis cs:63097,2.81945593712273)
--(axis cs:63098,2.81945644005427)
--(axis cs:63099,2.81945692323172)
--(axis cs:63100,2.81945739386634)
--(axis cs:63101,2.81945786557141)
--(axis cs:63102,2.81945837541394)
--(axis cs:63103,2.81945890331915)
--(axis cs:63104,2.81945940470432)
--(axis cs:63105,2.81945986886754)
--(axis cs:63106,2.81946033494473)
--(axis cs:63107,2.81946081317253)
--(axis cs:63108,2.81946127501891)
--(axis cs:63109,2.81946170900352)
--(axis cs:63110,2.81946211620566)
--(axis cs:63111,2.81946250351277)
--(axis cs:63112,2.81946290556422)
--(axis cs:63113,2.8194633040653)
--(axis cs:63114,2.81946365131115)
--(axis cs:63115,2.81946399019278)
--(axis cs:63116,2.81946430945225)
--(axis cs:63117,2.81946462450867)
--(axis cs:63118,2.81946490578527)
--(axis cs:63119,2.81946515789569)
--(axis cs:63120,2.81946543917487)
--(axis cs:63121,2.8194657326042)
--(axis cs:63122,2.81946601288586)
--(axis cs:63123,2.81946626725643)
--(axis cs:63124,2.81946655977296)
--(axis cs:63125,2.81946687150925)
--(axis cs:63126,2.81946716817869)
--(axis cs:63127,2.81946750518846)
--(axis cs:63128,2.81946785833139)
--(axis cs:63129,2.81946823419872)
--(axis cs:63130,2.81946859417079)
--(axis cs:63131,2.81946897713619)
--(axis cs:63132,2.81946935579728)
--(axis cs:63133,2.81946971166586)
--(axis cs:63134,2.81947007302267)
--(axis cs:63135,2.81947044662071)
--(axis cs:63136,2.81947084296906)
--(axis cs:63137,2.81947123094047)
--(axis cs:63138,2.81947157768011)
--(axis cs:63139,2.81947197672969)
--(axis cs:63140,2.81947237777275)
--(axis cs:63141,2.81947276317418)
--(axis cs:63142,2.81947316847616)
--(axis cs:63143,2.81947356859646)
--(axis cs:63144,2.81947396695407)
--(axis cs:63145,2.81947437708599)
--(axis cs:63146,2.81947480529689)
--(axis cs:63147,2.81947521545986)
--(axis cs:63148,2.81947559107681)
--(axis cs:63149,2.81947595589464)
--(axis cs:63150,2.81947629224182)
--(axis cs:63151,2.81947665140915)
--(axis cs:63152,2.81947702264269)
--(axis cs:63153,2.81947736563839)
--(axis cs:63154,2.81947770489122)
--(axis cs:63155,2.81947804624342)
--(axis cs:63156,2.81947839465282)
--(axis cs:63157,2.8194787264943)
--(axis cs:63158,2.81947904534727)
--(axis cs:63159,2.81947936067754)
--(axis cs:63160,2.81947967415067)
--(axis cs:63161,2.81947999887894)
--(axis cs:63162,2.81948033602139)
--(axis cs:63163,2.8194807047103)
--(axis cs:63164,2.81948104311621)
--(axis cs:63165,2.81948135120421)
--(axis cs:63166,2.8194816609408)
--(axis cs:63167,2.81948195769694)
--(axis cs:63168,2.81948226253466)
--(axis cs:63169,2.81948255402785)
--(axis cs:63170,2.81948283545323)
--(axis cs:63171,2.81948311315692)
--(axis cs:63172,2.81948339536116)
--(axis cs:63173,2.81948368104275)
--(axis cs:63174,2.8194839345362)
--(axis cs:63175,2.81948415816922)
--(axis cs:63176,2.81948440127097)
--(axis cs:63177,2.81948460878949)
--(axis cs:63178,2.81948483359316)
--(axis cs:63179,2.81948508461665)
--(axis cs:63180,2.81948531700869)
--(axis cs:63181,2.81948555367516)
--(axis cs:63182,2.81948580097819)
--(axis cs:63183,2.81948606071979)
--(axis cs:63184,2.81948628659333)
--(axis cs:63185,2.81948647868553)
--(axis cs:63186,2.81948665727118)
--(axis cs:63187,2.8194868345422)
--(axis cs:63188,2.81948703934576)
--(axis cs:63189,2.81948724081125)
--(axis cs:63190,2.81948743165892)
--(axis cs:63191,2.81948763485484)
--(axis cs:63192,2.81948786127512)
--(axis cs:63193,2.81948807844308)
--(axis cs:63194,2.81948827490702)
--(axis cs:63195,2.81948848775745)
--(axis cs:63196,2.81948868979759)
--(axis cs:63197,2.81948887724828)
--(axis cs:63198,2.81948903752978)
--(axis cs:63199,2.81948919489108)
--(axis cs:63200,2.81948932696473)
--(axis cs:63201,2.81948947221809)
--(axis cs:63202,2.81948964964569)
--(axis cs:63203,2.81948984498511)
--(axis cs:63204,2.81949002591992)
--(axis cs:63205,2.81949021929572)
--(axis cs:63206,2.81949037281467)
--(axis cs:63207,2.819490563328)
--(axis cs:63208,2.8194907603059)
--(axis cs:63209,2.81949097832789)
--(axis cs:63210,2.81949118152536)
--(axis cs:63211,2.8194913733965)
--(axis cs:63212,2.81949151459261)
--(axis cs:63213,2.81949166756257)
--(axis cs:63214,2.8194918113371)
--(axis cs:63215,2.81949193513835)
--(axis cs:63216,2.81949207250852)
--(axis cs:63217,2.81949225687194)
--(axis cs:63218,2.81949241541274)
--(axis cs:63219,2.81949254784771)
--(axis cs:63220,2.81949268383977)
--(axis cs:63221,2.81949282056262)
--(axis cs:63222,2.81949294434916)
--(axis cs:63223,2.81949310187385)
--(axis cs:63224,2.81949323888622)
--(axis cs:63225,2.81949336034159)
--(axis cs:63226,2.81949348935646)
--(axis cs:63227,2.81949360574879)
--(axis cs:63228,2.81949375183871)
--(axis cs:63229,2.81949387981267)
--(axis cs:63230,2.81949397631641)
--(axis cs:63231,2.81949408559692)
--(axis cs:63232,2.81949418508574)
--(axis cs:63233,2.81949431569529)
--(axis cs:63234,2.81949442439306)
--(axis cs:63235,2.81949450513254)
--(axis cs:63236,2.81949456261424)
--(axis cs:63237,2.81949462888787)
--(axis cs:63238,2.81949469807387)
--(axis cs:63239,2.8194947793343)
--(axis cs:63240,2.81949487607902)
--(axis cs:63241,2.81949496702145)
--(axis cs:63242,2.81949506601413)
--(axis cs:63243,2.8194951707433)
--(axis cs:63244,2.81949528488131)
--(axis cs:63245,2.81949536511627)
--(axis cs:63246,2.81949545907449)
--(axis cs:63247,2.81949557670033)
--(axis cs:63248,2.81949569330049)
--(axis cs:63249,2.81949579691032)
--(axis cs:63250,2.81949589999419)
--(axis cs:63251,2.81949600600501)
--(axis cs:63252,2.81949607370014)
--(axis cs:63253,2.81949612144753)
--(axis cs:63254,2.81949615478105)
--(axis cs:63255,2.81949620324102)
--(axis cs:63256,2.81949624552889)
--(axis cs:63257,2.81949629422285)
--(axis cs:63258,2.81949635876371)
--(axis cs:63259,2.8194964117661)
--(axis cs:63260,2.81949646487076)
--(axis cs:63261,2.81949648179278)
--(axis cs:63262,2.81949651446064)
--(axis cs:63263,2.81949654176051)
--(axis cs:63264,2.81949657936634)
--(axis cs:63265,2.81949663785553)
--(axis cs:63266,2.81949672314747)
--(axis cs:63267,2.81949681888628)
--(axis cs:63268,2.81949690790313)
--(axis cs:63269,2.81949700593308)
--(axis cs:63270,2.81949707928358)
--(axis cs:63271,2.81949715885668)
--(axis cs:63272,2.81949725234054)
--(axis cs:63273,2.81949732461794)
--(axis cs:63274,2.81949738241344)
--(axis cs:63275,2.8194974282032)
--(axis cs:63276,2.81949748351533)
--(axis cs:63277,2.81949753279163)
--(axis cs:63278,2.81949757050967)
--(axis cs:63279,2.81949765453168)
--(axis cs:63280,2.81949774133389)
--(axis cs:63281,2.81949781074297)
--(axis cs:63282,2.81949788968359)
--(axis cs:63283,2.81949792182099)
--(axis cs:63284,2.81949797504392)
--(axis cs:63285,2.81949800311039)
--(axis cs:63286,2.81949800904915)
--(axis cs:63287,2.81949803418302)
--(axis cs:63288,2.81949803207609)
--(axis cs:63289,2.81949803347487)
--(axis cs:63290,2.81949804410896)
--(axis cs:63291,2.81949805188223)
--(axis cs:63292,2.81949807933091)
--(axis cs:63293,2.81949812909624)
--(axis cs:63294,2.81949819639908)
--(axis cs:63295,2.81949828290014)
--(axis cs:63296,2.81949834758707)
--(axis cs:63297,2.8194984022895)
--(axis cs:63298,2.81949846901455)
--(axis cs:63299,2.81949853230093)
--(axis cs:63300,2.81949863495714)
--(axis cs:63301,2.81949875266496)
--(axis cs:63302,2.81949889095191)
--(axis cs:63303,2.81949903310172)
--(axis cs:63304,2.81949918049951)
--(axis cs:63305,2.81949933904736)
--(axis cs:63306,2.81949947831296)
--(axis cs:63307,2.81949961045838)
--(axis cs:63308,2.8194997319821)
--(axis cs:63309,2.81949984776744)
--(axis cs:63310,2.8194999851689)
--(axis cs:63311,2.81950011011381)
--(axis cs:63312,2.81950024997563)
--(axis cs:63313,2.81950036594357)
--(axis cs:63314,2.81950049955772)
--(axis cs:63315,2.81950062658147)
--(axis cs:63316,2.81950075572001)
--(axis cs:63317,2.8195008998916)
--(axis cs:63318,2.81950106831704)
--(axis cs:63319,2.81950120196168)
--(axis cs:63320,2.81950137126223)
--(axis cs:63321,2.81950156872576)
--(axis cs:63322,2.81950172091753)
--(axis cs:63323,2.81950186963488)
--(axis cs:63324,2.81950204451063)
--(axis cs:63325,2.81950222373994)
--(axis cs:63326,2.81950241797876)
--(axis cs:63327,2.81950262289927)
--(axis cs:63328,2.81950284181432)
--(axis cs:63329,2.81950307099125)
--(axis cs:63330,2.81950331819237)
--(axis cs:63331,2.81950356180135)
--(axis cs:63332,2.81950377569504)
--(axis cs:63333,2.81950396888729)
--(axis cs:63334,2.81950412844813)
--(axis cs:63335,2.81950429744662)
--(axis cs:63336,2.81950447005494)
--(axis cs:63337,2.81950463687195)
--(axis cs:63338,2.81950481859422)
--(axis cs:63339,2.81950501032346)
--(axis cs:63340,2.81950519245064)
--(axis cs:63341,2.81950538411349)
--(axis cs:63342,2.81950555862509)
--(axis cs:63343,2.81950573611838)
--(axis cs:63344,2.8195059308093)
--(axis cs:63345,2.81950611910877)
--(axis cs:63346,2.81950630404341)
--(axis cs:63347,2.81950651253164)
--(axis cs:63348,2.81950669895135)
--(axis cs:63349,2.81950688100417)
--(axis cs:63350,2.81950706931184)
--(axis cs:63351,2.81950720279472)
--(axis cs:63352,2.81950734464623)
--(axis cs:63353,2.81950744618472)
--(axis cs:63354,2.81950755350205)
--(axis cs:63355,2.81950764675822)
--(axis cs:63356,2.81950773093923)
--(axis cs:63357,2.819507831572)
--(axis cs:63358,2.8195079383752)
--(axis cs:63359,2.81950803927349)
--(axis cs:63360,2.81950814161701)
--(axis cs:63361,2.81950825333544)
--(axis cs:63362,2.81950834181328)
--(axis cs:63363,2.8195084002879)
--(axis cs:63364,2.81950841146596)
--(axis cs:63365,2.81950845144421)
--(axis cs:63366,2.81950852909263)
--(axis cs:63367,2.81950859508243)
--(axis cs:63368,2.81950864768109)
--(axis cs:63369,2.81950867401465)
--(axis cs:63370,2.81950874087061)
--(axis cs:63371,2.81950881168849)
--(axis cs:63372,2.81950890040578)
--(axis cs:63373,2.81950899248346)
--(axis cs:63374,2.81950907792717)
--(axis cs:63375,2.8195091445635)
--(axis cs:63376,2.81950926697014)
--(axis cs:63377,2.81950937661258)
--(axis cs:63378,2.81950948385935)
--(axis cs:63379,2.81950954564142)
--(axis cs:63380,2.81950961888435)
--(axis cs:63381,2.81950969212023)
--(axis cs:63382,2.81950979318612)
--(axis cs:63383,2.81950985965666)
--(axis cs:63384,2.81950993638929)
--(axis cs:63385,2.81951001393634)
--(axis cs:63386,2.81951007713064)
--(axis cs:63387,2.81951013121648)
--(axis cs:63388,2.81951019124628)
--(axis cs:63389,2.81951022749794)
--(axis cs:63390,2.81951025496449)
--(axis cs:63391,2.81951033610954)
--(axis cs:63392,2.81951040793824)
--(axis cs:63393,2.81951045390344)
--(axis cs:63394,2.81951048090388)
--(axis cs:63395,2.81951053449628)
--(axis cs:63396,2.81951058876913)
--(axis cs:63397,2.8195106279023)
--(axis cs:63398,2.81951067035771)
--(axis cs:63399,2.8195106716782)
--(axis cs:63400,2.81951070576607)
--(axis cs:63401,2.81951070814183)
--(axis cs:63402,2.8195107137122)
--(axis cs:63403,2.81951069501411)
--(axis cs:63404,2.81951066177062)
--(axis cs:63405,2.81951060196331)
--(axis cs:63406,2.81951051962015)
--(axis cs:63407,2.81951045149221)
--(axis cs:63408,2.81951035055132)
--(axis cs:63409,2.81951023977896)
--(axis cs:63410,2.81951012528033)
--(axis cs:63411,2.81951003864969)
--(axis cs:63412,2.81950993404493)
--(axis cs:63413,2.8195098098409)
--(axis cs:63414,2.81950964086759)
--(axis cs:63415,2.81950946570736)
--(axis cs:63416,2.81950926737667)
--(axis cs:63417,2.81950910145335)
--(axis cs:63418,2.81950893582809)
--(axis cs:63419,2.81950877858773)
--(axis cs:63420,2.81950861161119)
--(axis cs:63421,2.81950842743161)
--(axis cs:63422,2.81950822979378)
--(axis cs:63423,2.81950801876493)
--(axis cs:63424,2.81950782806191)
--(axis cs:63425,2.81950766399555)
--(axis cs:63426,2.81950752371317)
--(axis cs:63427,2.81950734150599)
--(axis cs:63428,2.8195071852624)
--(axis cs:63429,2.81950705328627)
--(axis cs:63430,2.81950691384811)
--(axis cs:63431,2.81950677807253)
--(axis cs:63432,2.81950665110741)
--(axis cs:63433,2.81950652999616)
--(axis cs:63434,2.81950642621384)
--(axis cs:63435,2.81950630740897)
--(axis cs:63436,2.81950623505699)
--(axis cs:63437,2.81950613145387)
--(axis cs:63438,2.81950602861947)
--(axis cs:63439,2.81950594919423)
--(axis cs:63440,2.81950588677787)
--(axis cs:63441,2.81950581947758)
--(axis cs:63442,2.8195057557802)
--(axis cs:63443,2.8195056745746)
--(axis cs:63444,2.81950561037521)
--(axis cs:63445,2.81950555470183)
--(axis cs:63446,2.81950547190966)
--(axis cs:63447,2.81950540177525)
--(axis cs:63448,2.8195053426776)
--(axis cs:63449,2.81950524305786)
--(axis cs:63450,2.81950515087651)
--(axis cs:63451,2.81950506240664)
--(axis cs:63452,2.81950495416708)
--(axis cs:63453,2.81950485740287)
--(axis cs:63454,2.81950470960725)
--(axis cs:63455,2.81950456396936)
--(axis cs:63456,2.81950440754493)
--(axis cs:63457,2.81950421919578)
--(axis cs:63458,2.81950402564602)
--(axis cs:63459,2.81950380637737)
--(axis cs:63460,2.81950357634557)
--(axis cs:63461,2.81950333679651)
--(axis cs:63462,2.81950311156559)
--(axis cs:63463,2.81950289551806)
--(axis cs:63464,2.81950268828722)
--(axis cs:63465,2.81950248318358)
--(axis cs:63466,2.81950228256849)
--(axis cs:63467,2.81950204220065)
--(axis cs:63468,2.8195017903719)
--(axis cs:63469,2.8195015438039)
--(axis cs:63470,2.81950126493685)
--(axis cs:63471,2.81950099430732)
--(axis cs:63472,2.81950072954427)
--(axis cs:63473,2.81950044881797)
--(axis cs:63474,2.81950017187574)
--(axis cs:63475,2.81949985153915)
--(axis cs:63476,2.81949953356004)
--(axis cs:63477,2.81949916608911)
--(axis cs:63478,2.81949881823134)
--(axis cs:63479,2.81949845994331)
--(axis cs:63480,2.81949812675632)
--(axis cs:63481,2.81949779885633)
--(axis cs:63482,2.81949749965139)
--(axis cs:63483,2.81949723963542)
--(axis cs:63484,2.81949699557683)
--(axis cs:63485,2.81949672471475)
--(axis cs:63486,2.81949646325262)
--(axis cs:63487,2.81949621037158)
--(axis cs:63488,2.81949596848326)
--(axis cs:63489,2.81949573350602)
--(axis cs:63490,2.8194954984144)
--(axis cs:63491,2.81949525850944)
--(axis cs:63492,2.81949504830895)
--(axis cs:63493,2.81949483141653)
--(axis cs:63494,2.81949461094993)
--(axis cs:63495,2.81949436710846)
--(axis cs:63496,2.8194941319753)
--(axis cs:63497,2.81949389418768)
--(axis cs:63498,2.81949366955431)
--(axis cs:63499,2.81949343231237)
--(axis cs:63500,2.81949319612028)
--(axis cs:63501,2.81949302106674)
--(axis cs:63502,2.81949282257216)
--(axis cs:63503,2.81949263010656)
--(axis cs:63504,2.81949246591549)
--(axis cs:63505,2.81949233808663)
--(axis cs:63506,2.81949223049658)
--(axis cs:63507,2.8194921525311)
--(axis cs:63508,2.81949209637513)
--(axis cs:63509,2.8194920461447)
--(axis cs:63510,2.81949198762354)
--(axis cs:63511,2.81949192182243)
--(axis cs:63512,2.81949184612117)
--(axis cs:63513,2.81949177068505)
--(axis cs:63514,2.81949170242646)
--(axis cs:63515,2.81949164584708)
--(axis cs:63516,2.8194915685006)
--(axis cs:63517,2.81949151719858)
--(axis cs:63518,2.81949144539013)
--(axis cs:63519,2.81949135893924)
--(axis cs:63520,2.81949129601544)
--(axis cs:63521,2.81949123783455)
--(axis cs:63522,2.81949119452077)
--(axis cs:63523,2.81949113661003)
--(axis cs:63524,2.81949110424558)
--(axis cs:63525,2.81949107807457)
--(axis cs:63526,2.81949104050732)
--(axis cs:63527,2.81949104488949)
--(axis cs:63528,2.81949107518121)
--(axis cs:63529,2.81949113269641)
--(axis cs:63530,2.81949118515305)
--(axis cs:63531,2.81949120213728)
--(axis cs:63532,2.81949120401243)
--(axis cs:63533,2.81949118648873)
--(axis cs:63534,2.81949116970099)
--(axis cs:63535,2.81949112567004)
--(axis cs:63536,2.81949106821213)
--(axis cs:63537,2.81949102705347)
--(axis cs:63538,2.81949096230875)
--(axis cs:63539,2.81949091072434)
--(axis cs:63540,2.81949088394412)
--(axis cs:63541,2.8194908684319)
--(axis cs:63542,2.81949083832027)
--(axis cs:63543,2.81949079469075)
--(axis cs:63544,2.81949074665758)
--(axis cs:63545,2.81949071304525)
--(axis cs:63546,2.81949070398464)
--(axis cs:63547,2.81949068389477)
--(axis cs:63548,2.81949064650855)
--(axis cs:63549,2.81949060155473)
--(axis cs:63550,2.81949057177014)
--(axis cs:63551,2.81949057168216)
--(axis cs:63552,2.81949053293086)
--(axis cs:63553,2.81949051483983)
--(axis cs:63554,2.8194904823259)
--(axis cs:63555,2.81949042884886)
--(axis cs:63556,2.81949037037528)
--(axis cs:63557,2.81949030134436)
--(axis cs:63558,2.81949022667242)
--(axis cs:63559,2.81949016086667)
--(axis cs:63560,2.81949007335951)
--(axis cs:63561,2.81948997360116)
--(axis cs:63562,2.81948987558972)
--(axis cs:63563,2.81948976358038)
--(axis cs:63564,2.81948967156535)
--(axis cs:63565,2.81948959098679)
--(axis cs:63566,2.81948951616962)
--(axis cs:63567,2.81948945026667)
--(axis cs:63568,2.81948940149933)
--(axis cs:63569,2.81948932975305)
--(axis cs:63570,2.81948923779795)
--(axis cs:63571,2.81948915450361)
--(axis cs:63572,2.81948904781611)
--(axis cs:63573,2.81948893449712)
--(axis cs:63574,2.81948878417343)
--(axis cs:63575,2.8194886270793)
--(axis cs:63576,2.81948849283816)
--(axis cs:63577,2.81948834998719)
--(axis cs:63578,2.81948820721104)
--(axis cs:63579,2.81948805482597)
--(axis cs:63580,2.81948789618107)
--(axis cs:63581,2.81948773346949)
--(axis cs:63582,2.81948759706663)
--(axis cs:63583,2.81948741647695)
--(axis cs:63584,2.81948725805476)
--(axis cs:63585,2.81948710103189)
--(axis cs:63586,2.81948693650724)
--(axis cs:63587,2.81948678193296)
--(axis cs:63588,2.81948661322247)
--(axis cs:63589,2.81948646070761)
--(axis cs:63590,2.8194862784052)
--(axis cs:63591,2.8194860854454)
--(axis cs:63592,2.81948589052607)
--(axis cs:63593,2.81948566054305)
--(axis cs:63594,2.81948541855521)
--(axis cs:63595,2.8194851767694)
--(axis cs:63596,2.81948499731795)
--(axis cs:63597,2.81948480771289)
--(axis cs:63598,2.81948459519823)
--(axis cs:63599,2.81948436623043)
--(axis cs:63600,2.81948414327498)
--(axis cs:63601,2.81948389906659)
--(axis cs:63602,2.81948363242083)
--(axis cs:63603,2.81948339687706)
--(axis cs:63604,2.81948314229934)
--(axis cs:63605,2.8194828708411)
--(axis cs:63606,2.81948259604459)
--(axis cs:63607,2.81948232697667)
--(axis cs:63608,2.81948208318191)
--(axis cs:63609,2.81948181296217)
--(axis cs:63610,2.81948157188206)
--(axis cs:63611,2.81948132722307)
--(axis cs:63612,2.81948105605364)
--(axis cs:63613,2.81948075344533)
--(axis cs:63614,2.81948047786251)
--(axis cs:63615,2.81948016995143)
--(axis cs:63616,2.81947983210659)
--(axis cs:63617,2.81947947637734)
--(axis cs:63618,2.819479169573)
--(axis cs:63619,2.81947885607798)
--(axis cs:63620,2.81947855173853)
--(axis cs:63621,2.81947823833869)
--(axis cs:63622,2.8194779188243)
--(axis cs:63623,2.81947761128209)
--(axis cs:63624,2.81947728602958)
--(axis cs:63625,2.81947696915747)
--(axis cs:63626,2.81947665061168)
--(axis cs:63627,2.81947629760979)
--(axis cs:63628,2.81947593800444)
--(axis cs:63629,2.81947558233452)
--(axis cs:63630,2.81947523623081)
--(axis cs:63631,2.81947491820171)
--(axis cs:63632,2.81947459525323)
--(axis cs:63633,2.81947427341288)
--(axis cs:63634,2.81947394369484)
--(axis cs:63635,2.81947361785415)
--(axis cs:63636,2.81947327148287)
--(axis cs:63637,2.81947293270809)
--(axis cs:63638,2.81947258803714)
--(axis cs:63639,2.81947226794148)
--(axis cs:63640,2.81947196824339)
--(axis cs:63641,2.81947167573487)
--(axis cs:63642,2.81947136074957)
--(axis cs:63643,2.81947103906343)
--(axis cs:63644,2.81947071394674)
--(axis cs:63645,2.81947040551505)
--(axis cs:63646,2.81947009168384)
--(axis cs:63647,2.8194697599025)
--(axis cs:63648,2.81946940890189)
--(axis cs:63649,2.8194690518509)
--(axis cs:63650,2.81946870751912)
--(axis cs:63651,2.81946835674729)
--(axis cs:63652,2.81946797132941)
--(axis cs:63653,2.81946753846041)
--(axis cs:63654,2.81946711789262)
--(axis cs:63655,2.81946666383907)
--(axis cs:63656,2.81946622141362)
--(axis cs:63657,2.81946576120614)
--(axis cs:63658,2.81946530096588)
--(axis cs:63659,2.81946480805895)
--(axis cs:63660,2.81946434974103)
--(axis cs:63661,2.81946392162257)
--(axis cs:63662,2.81946345895056)
--(axis cs:63663,2.8194629952665)
--(axis cs:63664,2.81946252253239)
--(axis cs:63665,2.81946201712896)
--(axis cs:63666,2.81946151226167)
--(axis cs:63667,2.81946097951528)
--(axis cs:63668,2.81946046512325)
--(axis cs:63669,2.81945992250758)
--(axis cs:63670,2.81945933468019)
--(axis cs:63671,2.81945874228613)
--(axis cs:63672,2.81945818862682)
--(axis cs:63673,2.81945764964394)
--(axis cs:63674,2.81945714256843)
--(axis cs:63675,2.81945665553385)
--(axis cs:63676,2.81945616946393)
--(axis cs:63677,2.81945569044121)
--(axis cs:63678,2.81945521123427)
--(axis cs:63679,2.81945473117709)
--(axis cs:63680,2.81945425417588)
--(axis cs:63681,2.8194537795981)
--(axis cs:63682,2.81945331170376)
--(axis cs:63683,2.81945285807234)
--(axis cs:63684,2.8194524105592)
--(axis cs:63685,2.81945197639335)
--(axis cs:63686,2.81945155254543)
--(axis cs:63687,2.81945112838792)
--(axis cs:63688,2.81945068815637)
--(axis cs:63689,2.8194502362416)
--(axis cs:63690,2.81944980598176)
--(axis cs:63691,2.8194493638107)
--(axis cs:63692,2.81944892786905)
--(axis cs:63693,2.81944848677272)
--(axis cs:63694,2.81944803514358)
--(axis cs:63695,2.81944756430036)
--(axis cs:63696,2.81944710378661)
--(axis cs:63697,2.81944662208159)
--(axis cs:63698,2.81944612412968)
--(axis cs:63699,2.81944565725172)
--(axis cs:63700,2.81944517988624)
--(axis cs:63701,2.81944471777099)
--(axis cs:63702,2.81944425514777)
--(axis cs:63703,2.81944377372443)
--(axis cs:63704,2.81944329481439)
--(axis cs:63705,2.81944280230576)
--(axis cs:63706,2.81944226805744)
--(axis cs:63707,2.8194417304787)
--(axis cs:63708,2.81944116378853)
--(axis cs:63709,2.81944056056125)
--(axis cs:63710,2.81943993805656)
--(axis cs:63711,2.81943929823862)
--(axis cs:63712,2.81943863433989)
--(axis cs:63713,2.81943798249022)
--(axis cs:63714,2.81943730567135)
--(axis cs:63715,2.81943663788237)
--(axis cs:63716,2.81943596058671)
--(axis cs:63717,2.81943530685134)
--(axis cs:63718,2.819434654668)
--(axis cs:63719,2.8194340167795)
--(axis cs:63720,2.81943336717032)
--(axis cs:63721,2.81943275865516)
--(axis cs:63722,2.81943214193305)
--(axis cs:63723,2.8194315779697)
--(axis cs:63724,2.81943100871675)
--(axis cs:63725,2.81943042565324)
--(axis cs:63726,2.81942984410906)
--(axis cs:63727,2.81942925172487)
--(axis cs:63728,2.81942864567882)
--(axis cs:63729,2.81942802635102)
--(axis cs:63730,2.81942740827585)
--(axis cs:63731,2.81942680041994)
--(axis cs:63732,2.81942619407689)
--(axis cs:63733,2.8194255888879)
--(axis cs:63734,2.81942499179939)
--(axis cs:63735,2.81942437876971)
--(axis cs:63736,2.81942371834511)
--(axis cs:63737,2.81942304851239)
--(axis cs:63738,2.81942239806489)
--(axis cs:63739,2.8194217246754)
--(axis cs:63740,2.81942103140409)
--(axis cs:63741,2.81942034179202)
--(axis cs:63742,2.81941963329052)
--(axis cs:63743,2.81941892263954)
--(axis cs:63744,2.81941821339613)
--(axis cs:63745,2.81941752394459)
--(axis cs:63746,2.81941683039939)
--(axis cs:63747,2.81941614091221)
--(axis cs:63748,2.8194154327047)
--(axis cs:63749,2.81941470281227)
--(axis cs:63750,2.81941401051809)
--(axis cs:63751,2.81941332372293)
--(axis cs:63752,2.8194126063594)
--(axis cs:63753,2.81941186800074)
--(axis cs:63754,2.81941115543369)
--(axis cs:63755,2.81941046820639)
--(axis cs:63756,2.81940980647345)
--(axis cs:63757,2.81940911999557)
--(axis cs:63758,2.81940844116043)
--(axis cs:63759,2.81940777902301)
--(axis cs:63760,2.81940712237996)
--(axis cs:63761,2.81940650968367)
--(axis cs:63762,2.81940590264054)
--(axis cs:63763,2.81940526844996)
--(axis cs:63764,2.81940463770551)
--(axis cs:63765,2.8194040485566)
--(axis cs:63766,2.81940344329236)
--(axis cs:63767,2.81940285492176)
--(axis cs:63768,2.81940224512414)
--(axis cs:63769,2.81940163400129)
--(axis cs:63770,2.81940102920643)
--(axis cs:63771,2.81940041484206)
--(axis cs:63772,2.81939980650551)
--(axis cs:63773,2.81939923730147)
--(axis cs:63774,2.81939863826785)
--(axis cs:63775,2.8193980376748)
--(axis cs:63776,2.81939740038473)
--(axis cs:63777,2.81939672518764)
--(axis cs:63778,2.81939601969119)
--(axis cs:63779,2.81939531549161)
--(axis cs:63780,2.81939462161106)
--(axis cs:63781,2.81939392652689)
--(axis cs:63782,2.81939323427412)
--(axis cs:63783,2.81939255139966)
--(axis cs:63784,2.81939186466163)
--(axis cs:63785,2.81939118137025)
--(axis cs:63786,2.81939050703365)
--(axis cs:63787,2.81938984273734)
--(axis cs:63788,2.81938916394712)
--(axis cs:63789,2.81938848343597)
--(axis cs:63790,2.8193878143663)
--(axis cs:63791,2.81938715103227)
--(axis cs:63792,2.81938648116604)
--(axis cs:63793,2.81938580032209)
--(axis cs:63794,2.8193851268742)
--(axis cs:63795,2.81938443218571)
--(axis cs:63796,2.81938373331272)
--(axis cs:63797,2.8193830164667)
--(axis cs:63798,2.81938225811244)
--(axis cs:63799,2.81938149017253)
--(axis cs:63800,2.81938074284521)
--(axis cs:63801,2.8193799920896)
--(axis cs:63802,2.81937924498237)
--(axis cs:63803,2.81937850626527)
--(axis cs:63804,2.8193777709578)
--(axis cs:63805,2.8193770462059)
--(axis cs:63806,2.81937634093047)
--(axis cs:63807,2.81937560872226)
--(axis cs:63808,2.81937490858188)
--(axis cs:63809,2.81937419878507)
--(axis cs:63810,2.81937350911865)
--(axis cs:63811,2.8193728108963)
--(axis cs:63812,2.81937206263307)
--(axis cs:63813,2.81937127853341)
--(axis cs:63814,2.81937048804063)
--(axis cs:63815,2.81936972537879)
--(axis cs:63816,2.81936895423589)
--(axis cs:63817,2.81936816501713)
--(axis cs:63818,2.81936739895985)
--(axis cs:63819,2.81936664706838)
--(axis cs:63820,2.81936587810194)
--(axis cs:63821,2.81936512245502)
--(axis cs:63822,2.81936434900704)
--(axis cs:63823,2.81936357490172)
--(axis cs:63824,2.81936278538296)
--(axis cs:63825,2.81936204678539)
--(axis cs:63826,2.81936128743625)
--(axis cs:63827,2.81936050986333)
--(axis cs:63828,2.8193596973497)
--(axis cs:63829,2.81935889491994)
--(axis cs:63830,2.81935807700555)
--(axis cs:63831,2.8193572311558)
--(axis cs:63832,2.81935640193282)
--(axis cs:63833,2.81935554583897)
--(axis cs:63834,2.81935467896211)
--(axis cs:63835,2.81935380896034)
--(axis cs:63836,2.81935294718435)
--(axis cs:63837,2.81935206931284)
--(axis cs:63838,2.81935120615138)
--(axis cs:63839,2.81935033748555)
--(axis cs:63840,2.81934946935434)
--(axis cs:63841,2.81934855023496)
--(axis cs:63842,2.8193476063655)
--(axis cs:63843,2.81934669157172)
--(axis cs:63844,2.81934575118698)
--(axis cs:63845,2.81934482712067)
--(axis cs:63846,2.81934392139449)
--(axis cs:63847,2.81934301231788)
--(axis cs:63848,2.81934208734984)
--(axis cs:63849,2.81934115599013)
--(axis cs:63850,2.81934023956328)
--(axis cs:63851,2.8193393246286)
--(axis cs:63852,2.81933841135443)
--(axis cs:63853,2.8193375432337)
--(axis cs:63854,2.81933665601475)
--(axis cs:63855,2.81933576891147)
--(axis cs:63856,2.81933484124966)
--(axis cs:63857,2.81933392532519)
--(axis cs:63858,2.819332999264)
--(axis cs:63859,2.8193321049787)
--(axis cs:63860,2.81933118866901)
--(axis cs:63861,2.81933026200402)
--(axis cs:63862,2.81932934683087)
--(axis cs:63863,2.81932845418123)
--(axis cs:63864,2.81932757252684)
--(axis cs:63865,2.81932672326871)
--(axis cs:63866,2.81932585933489)
--(axis cs:63867,2.81932500097816)
--(axis cs:63868,2.81932412975674)
--(axis cs:63869,2.81932327306323)
--(axis cs:63870,2.8193224155982)
--(axis cs:63871,2.81932153795353)
--(axis cs:63872,2.81932062007767)
--(axis cs:63873,2.81931971021513)
--(axis cs:63874,2.81931879636859)
--(axis cs:63875,2.81931791502726)
--(axis cs:63876,2.81931702049643)
--(axis cs:63877,2.81931610471945)
--(axis cs:63878,2.81931516116218)
--(axis cs:63879,2.81931419184828)
--(axis cs:63880,2.81931320630767)
--(axis cs:63881,2.8193121919213)
--(axis cs:63882,2.81931120063483)
--(axis cs:63883,2.81931023383125)
--(axis cs:63884,2.81930927371406)
--(axis cs:63885,2.81930828765306)
--(axis cs:63886,2.81930727546051)
--(axis cs:63887,2.81930626809171)
--(axis cs:63888,2.81930526263499)
--(axis cs:63889,2.81930425677952)
--(axis cs:63890,2.81930326680725)
--(axis cs:63891,2.81930227268089)
--(axis cs:63892,2.8193012771704)
--(axis cs:63893,2.81930032483388)
--(axis cs:63894,2.81929937947169)
--(axis cs:63895,2.8192984126283)
--(axis cs:63896,2.81929744250989)
--(axis cs:63897,2.81929647408002)
--(axis cs:63898,2.81929551781693)
--(axis cs:63899,2.8192945422942)
--(axis cs:63900,2.81929353140044)
--(axis cs:63901,2.81929250522099)
--(axis cs:63902,2.8192914737815)
--(axis cs:63903,2.81929043313491)
--(axis cs:63904,2.81928941112396)
--(axis cs:63905,2.81928841612934)
--(axis cs:63906,2.81928744669828)
--(axis cs:63907,2.8192864763655)
--(axis cs:63908,2.81928552374947)
--(axis cs:63909,2.81928455065444)
--(axis cs:63910,2.81928357673396)
--(axis cs:63911,2.81928258926054)
--(axis cs:63912,2.81928162775938)
--(axis cs:63913,2.81928068418779)
--(axis cs:63914,2.81927970952762)
--(axis cs:63915,2.81927873538407)
--(axis cs:63916,2.81927778176917)
--(axis cs:63917,2.81927683247164)
--(axis cs:63918,2.8192758753513)
--(axis cs:63919,2.81927491219494)
--(axis cs:63920,2.81927395630311)
--(axis cs:63921,2.81927300149494)
--(axis cs:63922,2.8192720634177)
--(axis cs:63923,2.81927112240902)
--(axis cs:63924,2.81927018514789)
--(axis cs:63925,2.81926924130411)
--(axis cs:63926,2.81926828922999)
--(axis cs:63927,2.81926735891747)
--(axis cs:63928,2.81926646328087)
--(axis cs:63929,2.81926556483651)
--(axis cs:63930,2.81926466719334)
--(axis cs:63931,2.8192637843281)
--(axis cs:63932,2.81926291560961)
--(axis cs:63933,2.81926204277096)
--(axis cs:63934,2.81926118651533)
--(axis cs:63935,2.81926032261391)
--(axis cs:63936,2.81925945485181)
--(axis cs:63937,2.81925861474454)
--(axis cs:63938,2.81925776902715)
--(axis cs:63939,2.81925696687157)
--(axis cs:63940,2.8192561474324)
--(axis cs:63941,2.81925529330536)
--(axis cs:63942,2.81925444261286)
--(axis cs:63943,2.81925361383344)
--(axis cs:63944,2.81925283259592)
--(axis cs:63945,2.81925206204644)
--(axis cs:63946,2.81925125400646)
--(axis cs:63947,2.81925041783707)
--(axis cs:63948,2.81924957461448)
--(axis cs:63949,2.81924870002824)
--(axis cs:63950,2.81924783088819)
--(axis cs:63951,2.81924691889214)
--(axis cs:63952,2.81924600501499)
--(axis cs:63953,2.81924511937183)
--(axis cs:63954,2.81924424965368)
--(axis cs:63955,2.81924338533027)
--(axis cs:63956,2.81924252214511)
--(axis cs:63957,2.81924167761434)
--(axis cs:63958,2.81924082555281)
--(axis cs:63959,2.81923996426647)
--(axis cs:63960,2.81923912115408)
--(axis cs:63961,2.81923829458622)
--(axis cs:63962,2.81923744817992)
--(axis cs:63963,2.81923660753538)
--(axis cs:63964,2.81923580748084)
--(axis cs:63965,2.81923500971105)
--(axis cs:63966,2.81923419028497)
--(axis cs:63967,2.81923337712949)
--(axis cs:63968,2.81923253886542)
--(axis cs:63969,2.81923169866255)
--(axis cs:63970,2.81923088635258)
--(axis cs:63971,2.8192300862325)
--(axis cs:63972,2.81922928690914)
--(axis cs:63973,2.81922848516508)
--(axis cs:63974,2.81922766449847)
--(axis cs:63975,2.81922686778406)
--(axis cs:63976,2.81922602828536)
--(axis cs:63977,2.81922523227299)
--(axis cs:63978,2.81922444708667)
--(axis cs:63979,2.81922366468902)
--(axis cs:63980,2.81922288028035)
--(axis cs:63981,2.81922208580772)
--(axis cs:63982,2.8192212995819)
--(axis cs:63983,2.81922052034981)
--(axis cs:63984,2.81921972029542)
--(axis cs:63985,2.81921894583366)
--(axis cs:63986,2.81921815245531)
--(axis cs:63987,2.81921735561291)
--(axis cs:63988,2.81921657083164)
--(axis cs:63989,2.81921581692842)
--(axis cs:63990,2.81921509439868)
--(axis cs:63991,2.81921437333167)
--(axis cs:63992,2.81921364503871)
--(axis cs:63993,2.81921292881552)
--(axis cs:63994,2.81921220067061)
--(axis cs:63995,2.81921143350625)
--(axis cs:63996,2.81921069471985)
--(axis cs:63997,2.81920991682246)
--(axis cs:63998,2.81920915521547)
--(axis cs:63999,2.81920839744118)
--(axis cs:64000,2.8192076937772)
--(axis cs:64001,2.81920696445888)
--(axis cs:64002,2.8192062216985)
--(axis cs:64003,2.81920547178174)
--(axis cs:64004,2.81920474658892)
--(axis cs:64005,2.8192040004808)
--(axis cs:64006,2.8192032873412)
--(axis cs:64007,2.81920259162835)
--(axis cs:64008,2.81920189548338)
--(axis cs:64009,2.81920117057555)
--(axis cs:64010,2.81920048925383)
--(axis cs:64011,2.81919980575498)
--(axis cs:64012,2.81919914375785)
--(axis cs:64013,2.81919848700314)
--(axis cs:64014,2.81919782007591)
--(axis cs:64015,2.8191971703119)
--(axis cs:64016,2.81919651622352)
--(axis cs:64017,2.81919585035567)
--(axis cs:64018,2.81919517089193)
--(axis cs:64019,2.8191945230879)
--(axis cs:64020,2.81919386969455)
--(axis cs:64021,2.81919323880738)
--(axis cs:64022,2.81919259311936)
--(axis cs:64023,2.81919196245375)
--(axis cs:64024,2.81919135367745)
--(axis cs:64025,2.81919076580672)
--(axis cs:64026,2.8191902083272)
--(axis cs:64027,2.81918966814733)
--(axis cs:64028,2.81918913263959)
--(axis cs:64029,2.8191886201749)
--(axis cs:64030,2.81918813346503)
--(axis cs:64031,2.81918764093787)
--(axis cs:64032,2.81918714461264)
--(axis cs:64033,2.81918665546282)
--(axis cs:64034,2.81918618588097)
--(axis cs:64035,2.81918571897649)
--(axis cs:64036,2.8191852398775)
--(axis cs:64037,2.81918476414855)
--(axis cs:64038,2.81918429596344)
--(axis cs:64039,2.81918380365538)
--(axis cs:64040,2.81918331570304)
--(axis cs:64041,2.8191828187595)
--(axis cs:64042,2.81918231947513)
--(axis cs:64043,2.81918181285032)
--(axis cs:64044,2.81918132022663)
--(axis cs:64045,2.81918085306379)
--(axis cs:64046,2.8191804172501)
--(axis cs:64047,2.81918000772325)
--(axis cs:64048,2.81917960418273)
--(axis cs:64049,2.8191791822301)
--(axis cs:64050,2.8191787684634)
--(axis cs:64051,2.81917839211778)
--(axis cs:64052,2.81917799811211)
--(axis cs:64053,2.81917759143943)
--(axis cs:64054,2.81917716577297)
--(axis cs:64055,2.81917674992314)
--(axis cs:64056,2.81917634502816)
--(axis cs:64057,2.81917594819671)
--(axis cs:64058,2.81917555650286)
--(axis cs:64059,2.819175134785)
--(axis cs:64060,2.81917469708511)
--(axis cs:64061,2.81917427080366)
--(axis cs:64062,2.8191738669651)
--(axis cs:64063,2.8191734745818)
--(axis cs:64064,2.81917306883969)
--(axis cs:64065,2.8191726837453)
--(axis cs:64066,2.81917230264939)
--(axis cs:64067,2.8191719276703)
--(axis cs:64068,2.81917159225518)
--(axis cs:64069,2.81917128175043)
--(axis cs:64070,2.8191709327151)
--(axis cs:64071,2.81917058557467)
--(axis cs:64072,2.81917025567513)
--(axis cs:64073,2.81916990616263)
--(axis cs:64074,2.81916954090243)
--(axis cs:64075,2.81916916064329)
--(axis cs:64076,2.81916877464946)
--(axis cs:64077,2.81916836744752)
--(axis cs:64078,2.81916796179556)
--(axis cs:64079,2.81916757828148)
--(axis cs:64080,2.8191671834187)
--(axis cs:64081,2.81916680062822)
--(axis cs:64082,2.81916640996943)
--(axis cs:64083,2.81916602683235)
--(axis cs:64084,2.81916563161952)
--(axis cs:64085,2.81916520857201)
--(axis cs:64086,2.81916476107934)
--(axis cs:64087,2.81916429757233)
--(axis cs:64088,2.81916383076796)
--(axis cs:64089,2.81916335571419)
--(axis cs:64090,2.81916284626094)
--(axis cs:64091,2.81916230017415)
--(axis cs:64092,2.81916174219172)
--(axis cs:64093,2.81916119028405)
--(axis cs:64094,2.81916067941301)
--(axis cs:64095,2.81916013209062)
--(axis cs:64096,2.81915957118084)
--(axis cs:64097,2.81915899335941)
--(axis cs:64098,2.81915838221041)
--(axis cs:64099,2.81915777161636)
--(axis cs:64100,2.81915714606158)
--(axis cs:64101,2.81915650077121)
--(axis cs:64102,2.81915585667526)
--(axis cs:64103,2.81915520056393)
--(axis cs:64104,2.81915455759721)
--(axis cs:64105,2.81915388567105)
--(axis cs:64106,2.8191532661945)
--(axis cs:64107,2.81915261513436)
--(axis cs:64108,2.81915200716846)
--(axis cs:64109,2.81915140788578)
--(axis cs:64110,2.81915078229954)
--(axis cs:64111,2.81915015002382)
--(axis cs:64112,2.81914952518833)
--(axis cs:64113,2.81914889298312)
--(axis cs:64114,2.81914830619926)
--(axis cs:64115,2.81914775426529)
--(axis cs:64116,2.81914716677015)
--(axis cs:64117,2.81914656009317)
--(axis cs:64118,2.81914592382443)
--(axis cs:64119,2.81914526750732)
--(axis cs:64120,2.81914461881148)
--(axis cs:64121,2.8191439686829)
--(axis cs:64122,2.81914331036263)
--(axis cs:64123,2.81914266253236)
--(axis cs:64124,2.8191420178852)
--(axis cs:64125,2.81914137298625)
--(axis cs:64126,2.8191407349393)
--(axis cs:64127,2.81914010587435)
--(axis cs:64128,2.81913946310395)
--(axis cs:64129,2.81913880690746)
--(axis cs:64130,2.81913813280161)
--(axis cs:64131,2.81913748464842)
--(axis cs:64132,2.81913683474171)
--(axis cs:64133,2.81913619103521)
--(axis cs:64134,2.81913558400371)
--(axis cs:64135,2.81913493613956)
--(axis cs:64136,2.81913427493539)
--(axis cs:64137,2.81913359781332)
--(axis cs:64138,2.81913294403271)
--(axis cs:64139,2.81913229583012)
--(axis cs:64140,2.81913166897863)
--(axis cs:64141,2.81913103145729)
--(axis cs:64142,2.81913037721474)
--(axis cs:64143,2.81912975056715)
--(axis cs:64144,2.81912912788898)
--(axis cs:64145,2.81912846211052)
--(axis cs:64146,2.81912782393212)
--(axis cs:64147,2.81912719156807)
--(axis cs:64148,2.81912654811703)
--(axis cs:64149,2.81912589292354)
--(axis cs:64150,2.81912527152177)
--(axis cs:64151,2.81912469184757)
--(axis cs:64152,2.81912410857036)
--(axis cs:64153,2.8191235352211)
--(axis cs:64154,2.81912300576228)
--(axis cs:64155,2.81912249479554)
--(axis cs:64156,2.81912199705497)
--(axis cs:64157,2.81912150010738)
--(axis cs:64158,2.81912099554751)
--(axis cs:64159,2.81912047703206)
--(axis cs:64160,2.81911995916476)
--(axis cs:64161,2.81911944032257)
--(axis cs:64162,2.81911892401177)
--(axis cs:64163,2.81911839644995)
--(axis cs:64164,2.81911784656244)
--(axis cs:64165,2.81911733945589)
--(axis cs:64166,2.81911683532094)
--(axis cs:64167,2.819116351983)
--(axis cs:64168,2.81911586502413)
--(axis cs:64169,2.81911536335191)
--(axis cs:64170,2.81911485135687)
--(axis cs:64171,2.81911430382934)
--(axis cs:64172,2.81911375853424)
--(axis cs:64173,2.81911322709073)
--(axis cs:64174,2.81911271424359)
--(axis cs:64175,2.81911221254245)
--(axis cs:64176,2.81911170379088)
--(axis cs:64177,2.81911118028368)
--(axis cs:64178,2.81911063505863)
--(axis cs:64179,2.81911008219107)
--(axis cs:64180,2.81910954925488)
--(axis cs:64181,2.81910902275594)
--(axis cs:64182,2.81910848859334)
--(axis cs:64183,2.81910796768316)
--(axis cs:64184,2.81910746316581)
--(axis cs:64185,2.81910689757712)
--(axis cs:64186,2.81910631655579)
--(axis cs:64187,2.81910573109468)
--(axis cs:64188,2.81910514572401)
--(axis cs:64189,2.81910456043822)
--(axis cs:64190,2.8191039818157)
--(axis cs:64191,2.81910336592818)
--(axis cs:64192,2.81910275509551)
--(axis cs:64193,2.81910214428367)
--(axis cs:64194,2.8191015241967)
--(axis cs:64195,2.81910090262798)
--(axis cs:64196,2.81910025528421)
--(axis cs:64197,2.81909959813613)
--(axis cs:64198,2.81909893556161)
--(axis cs:64199,2.81909828122713)
--(axis cs:64200,2.81909763205358)
--(axis cs:64201,2.81909697026852)
--(axis cs:64202,2.81909630482631)
--(axis cs:64203,2.81909563701174)
--(axis cs:64204,2.81909494112948)
--(axis cs:64205,2.81909423472644)
--(axis cs:64206,2.81909355142735)
--(axis cs:64207,2.81909286439415)
--(axis cs:64208,2.81909221773539)
--(axis cs:64209,2.81909157462241)
--(axis cs:64210,2.81909092603709)
--(axis cs:64211,2.81909030195177)
--(axis cs:64212,2.81908964839958)
--(axis cs:64213,2.81908897716124)
--(axis cs:64214,2.81908831351972)
--(axis cs:64215,2.8190876456939)
--(axis cs:64216,2.81908691817186)
--(axis cs:64217,2.81908618362985)
--(axis cs:64218,2.8190854264907)
--(axis cs:64219,2.81908468549804)
--(axis cs:64220,2.81908396797891)
--(axis cs:64221,2.81908325726421)
--(axis cs:64222,2.81908254838652)
--(axis cs:64223,2.81908184335155)
--(axis cs:64224,2.81908109041922)
--(axis cs:64225,2.81908032079166)
--(axis cs:64226,2.81907955115284)
--(axis cs:64227,2.81907877242831)
--(axis cs:64228,2.81907796870664)
--(axis cs:64229,2.81907714078262)
--(axis cs:64230,2.81907633695572)
--(axis cs:64231,2.81907551781387)
--(axis cs:64232,2.81907469327937)
--(axis cs:64233,2.81907384482502)
--(axis cs:64234,2.81907300391834)
--(axis cs:64235,2.81907218050677)
--(axis cs:64236,2.81907136336741)
--(axis cs:64237,2.81907053683743)
--(axis cs:64238,2.81906969892862)
--(axis cs:64239,2.81906884713039)
--(axis cs:64240,2.81906798314134)
--(axis cs:64241,2.81906713281356)
--(axis cs:64242,2.8190662636788)
--(axis cs:64243,2.81906536692355)
--(axis cs:64244,2.81906444597304)
--(axis cs:64245,2.81906348056673)
--(axis cs:64246,2.81906248476425)
--(axis cs:64247,2.81906150526871)
--(axis cs:64248,2.81906052992722)
--(axis cs:64249,2.81905955516893)
--(axis cs:64250,2.81905858794217)
--(axis cs:64251,2.81905763203727)
--(axis cs:64252,2.8190566787252)
--(axis cs:64253,2.81905572740747)
--(axis cs:64254,2.81905473477722)
--(axis cs:64255,2.81905376601615)
--(axis cs:64256,2.81905274084281)
--(axis cs:64257,2.81905171371156)
--(axis cs:64258,2.81905065420383)
--(axis cs:64259,2.81904955142681)
--(axis cs:64260,2.81904844479267)
--(axis cs:64261,2.81904731637895)
--(axis cs:64262,2.81904619122032)
--(axis cs:64263,2.81904506183698)
--(axis cs:64264,2.8190439186151)
--(axis cs:64265,2.81904276542508)
--(axis cs:64266,2.81904163415205)
--(axis cs:64267,2.81904049526492)
--(axis cs:64268,2.81903936458221)
--(axis cs:64269,2.81903825168593)
--(axis cs:64270,2.81903714629795)
--(axis cs:64271,2.81903603079997)
--(axis cs:64272,2.81903492128814)
--(axis cs:64273,2.81903380144674)
--(axis cs:64274,2.81903265347917)
--(axis cs:64275,2.81903149441837)
--(axis cs:64276,2.81903033634573)
--(axis cs:64277,2.81902918724224)
--(axis cs:64278,2.81902805282996)
--(axis cs:64279,2.81902691104997)
--(axis cs:64280,2.81902574211967)
--(axis cs:64281,2.81902456246674)
--(axis cs:64282,2.81902337888685)
--(axis cs:64283,2.81902222255864)
--(axis cs:64284,2.8190210307296)
--(axis cs:64285,2.81901982401543)
--(axis cs:64286,2.81901864903106)
--(axis cs:64287,2.81901742850102)
--(axis cs:64288,2.81901617551426)
--(axis cs:64289,2.8190149046386)
--(axis cs:64290,2.81901366181655)
--(axis cs:64291,2.81901244638721)
--(axis cs:64292,2.81901122091769)
--(axis cs:64293,2.81901000798782)
--(axis cs:64294,2.81900879054879)
--(axis cs:64295,2.81900758453972)
--(axis cs:64296,2.8190063468146)
--(axis cs:64297,2.81900514050908)
--(axis cs:64298,2.8190039352042)
--(axis cs:64299,2.81900275402858)
--(axis cs:64300,2.81900156093967)
--(axis cs:64301,2.81900036564815)
--(axis cs:64302,2.81899916525548)
--(axis cs:64303,2.81899798479136)
--(axis cs:64304,2.81899679925545)
--(axis cs:64305,2.81899561816461)
--(axis cs:64306,2.81899445473166)
--(axis cs:64307,2.81899329731592)
--(axis cs:64308,2.81899213274406)
--(axis cs:64309,2.81899095675105)
--(axis cs:64310,2.81898978932238)
--(axis cs:64311,2.81898860393362)
--(axis cs:64312,2.81898740763184)
--(axis cs:64313,2.81898619295299)
--(axis cs:64314,2.81898495083558)
--(axis cs:64315,2.81898370406153)
--(axis cs:64316,2.81898244532748)
--(axis cs:64317,2.81898117000909)
--(axis cs:64318,2.81897995195398)
--(axis cs:64319,2.81897872089452)
--(axis cs:64320,2.81897748790456)
--(axis cs:64321,2.8189762237252)
--(axis cs:64322,2.81897495520044)
--(axis cs:64323,2.81897370754579)
--(axis cs:64324,2.81897248501321)
--(axis cs:64325,2.81897127298281)
--(axis cs:64326,2.81897006176093)
--(axis cs:64327,2.81896882232197)
--(axis cs:64328,2.81896760262007)
--(axis cs:64329,2.81896640403155)
--(axis cs:64330,2.81896518092414)
--(axis cs:64331,2.81896395694049)
--(axis cs:64332,2.81896272668852)
--(axis cs:64333,2.81896151346962)
--(axis cs:64334,2.81896028083618)
--(axis cs:64335,2.81895903502357)
--(axis cs:64336,2.81895777143183)
--(axis cs:64337,2.81895650660991)
--(axis cs:64338,2.81895523042393)
--(axis cs:64339,2.81895394892772)
--(axis cs:64340,2.81895268212838)
--(axis cs:64341,2.81895143471839)
--(axis cs:64342,2.81895020198615)
--(axis cs:64343,2.81894898364625)
--(axis cs:64344,2.81894774533648)
--(axis cs:64345,2.8189464809549)
--(axis cs:64346,2.81894517153445)
--(axis cs:64347,2.81894387206085)
--(axis cs:64348,2.81894258348705)
--(axis cs:64349,2.81894128907046)
--(axis cs:64350,2.81894000437062)
--(axis cs:64351,2.81893870650704)
--(axis cs:64352,2.81893741047065)
--(axis cs:64353,2.81893610619267)
--(axis cs:64354,2.81893480022032)
--(axis cs:64355,2.81893352337484)
--(axis cs:64356,2.81893226173643)
--(axis cs:64357,2.81893095761616)
--(axis cs:64358,2.81892967510622)
--(axis cs:64359,2.81892838793545)
--(axis cs:64360,2.81892708172953)
--(axis cs:64361,2.81892579104757)
--(axis cs:64362,2.81892449518943)
--(axis cs:64363,2.81892316919873)
--(axis cs:64364,2.8189218676791)
--(axis cs:64365,2.81892055851258)
--(axis cs:64366,2.81891928259545)
--(axis cs:64367,2.81891798627686)
--(axis cs:64368,2.81891671916312)
--(axis cs:64369,2.81891545220967)
--(axis cs:64370,2.81891418928663)
--(axis cs:64371,2.81891292894314)
--(axis cs:64372,2.81891168102976)
--(axis cs:64373,2.81891039885748)
--(axis cs:64374,2.81890908190834)
--(axis cs:64375,2.81890778067871)
--(axis cs:64376,2.81890648073843)
--(axis cs:64377,2.81890518166012)
--(axis cs:64378,2.81890392629642)
--(axis cs:64379,2.81890268320719)
--(axis cs:64380,2.81890145493131)
--(axis cs:64381,2.81890022390341)
--(axis cs:64382,2.81889900248008)
--(axis cs:64383,2.81889777618104)
--(axis cs:64384,2.81889656223197)
--(axis cs:64385,2.81889533820003)
--(axis cs:64386,2.81889409976881)
--(axis cs:64387,2.81889284224619)
--(axis cs:64388,2.81889158479572)
--(axis cs:64389,2.81889033072436)
--(axis cs:64390,2.8188890760879)
--(axis cs:64391,2.8188878311653)
--(axis cs:64392,2.81888657702062)
--(axis cs:64393,2.81888533058749)
--(axis cs:64394,2.81888410311987)
--(axis cs:64395,2.81888291193327)
--(axis cs:64396,2.81888174586838)
--(axis cs:64397,2.81888054812136)
--(axis cs:64398,2.81887934570618)
--(axis cs:64399,2.81887812821706)
--(axis cs:64400,2.81887688947811)
--(axis cs:64401,2.8188756639423)
--(axis cs:64402,2.81887443780185)
--(axis cs:64403,2.81887324192388)
--(axis cs:64404,2.81887203939264)
--(axis cs:64405,2.81887088905257)
--(axis cs:64406,2.81886979645306)
--(axis cs:64407,2.81886873980248)
--(axis cs:64408,2.81886763943318)
--(axis cs:64409,2.81886654284061)
--(axis cs:64410,2.81886545582175)
--(axis cs:64411,2.81886437763808)
--(axis cs:64412,2.8188633066098)
--(axis cs:64413,2.81886222687613)
--(axis cs:64414,2.81886112764903)
--(axis cs:64415,2.81886003121098)
--(axis cs:64416,2.81885891403353)
--(axis cs:64417,2.81885780949526)
--(axis cs:64418,2.81885665911422)
--(axis cs:64419,2.81885550134686)
--(axis cs:64420,2.81885434618844)
--(axis cs:64421,2.8188532200374)
--(axis cs:64422,2.81885211212889)
--(axis cs:64423,2.81885101089976)
--(axis cs:64424,2.81884991700985)
--(axis cs:64425,2.81884882819307)
--(axis cs:64426,2.8188477599347)
--(axis cs:64427,2.81884671855859)
--(axis cs:64428,2.81884568703837)
--(axis cs:64429,2.81884466595208)
--(axis cs:64430,2.81884362094717)
--(axis cs:64431,2.81884255899396)
--(axis cs:64432,2.81884151629355)
--(axis cs:64433,2.81884046567021)
--(axis cs:64434,2.81883943210894)
--(axis cs:64435,2.81883839934367)
--(axis cs:64436,2.81883737932556)
--(axis cs:64437,2.81883634771535)
--(axis cs:64438,2.81883530884769)
--(axis cs:64439,2.81883426223808)
--(axis cs:64440,2.81883322098867)
--(axis cs:64441,2.81883217211737)
--(axis cs:64442,2.81883113231393)
--(axis cs:64443,2.81883010249061)
--(axis cs:64444,2.81882908372803)
--(axis cs:64445,2.81882807416188)
--(axis cs:64446,2.81882704921858)
--(axis cs:64447,2.81882602925411)
--(axis cs:64448,2.81882500595085)
--(axis cs:64449,2.81882397098603)
--(axis cs:64450,2.81882293671279)
--(axis cs:64451,2.81882187590099)
--(axis cs:64452,2.81882083277095)
--(axis cs:64453,2.81881977866056)
--(axis cs:64454,2.8188186988561)
--(axis cs:64455,2.81881759370256)
--(axis cs:64456,2.8188164566473)
--(axis cs:64457,2.81881532174179)
--(axis cs:64458,2.81881419605775)
--(axis cs:64459,2.81881305885478)
--(axis cs:64460,2.81881191353662)
--(axis cs:64461,2.81881075669299)
--(axis cs:64462,2.81880963958691)
--(axis cs:64463,2.81880850616584)
--(axis cs:64464,2.81880737762829)
--(axis cs:64465,2.81880625025807)
--(axis cs:64466,2.81880510249958)
--(axis cs:64467,2.81880395168592)
--(axis cs:64468,2.81880278437117)
--(axis cs:64469,2.81880162882322)
--(axis cs:64470,2.81880046081581)
--(axis cs:64471,2.81879927934771)
--(axis cs:64472,2.81879809852244)
--(axis cs:64473,2.81879690194143)
--(axis cs:64474,2.81879569403033)
--(axis cs:64475,2.8187944796194)
--(axis cs:64476,2.81879329417999)
--(axis cs:64477,2.81879211447017)
--(axis cs:64478,2.81879095589479)
--(axis cs:64479,2.81878977594417)
--(axis cs:64480,2.81878860532888)
--(axis cs:64481,2.81878744719833)
--(axis cs:64482,2.81878626320259)
--(axis cs:64483,2.81878510011689)
--(axis cs:64484,2.81878391868858)
--(axis cs:64485,2.81878271718068)
--(axis cs:64486,2.81878153472745)
--(axis cs:64487,2.81878035841472)
--(axis cs:64488,2.81877920486261)
--(axis cs:64489,2.81877806650066)
--(axis cs:64490,2.81877691704031)
--(axis cs:64491,2.81877577763761)
--(axis cs:64492,2.81877459985416)
--(axis cs:64493,2.81877340673232)
--(axis cs:64494,2.81877219516591)
--(axis cs:64495,2.81877098314341)
--(axis cs:64496,2.81876975584819)
--(axis cs:64497,2.8187684959781)
--(axis cs:64498,2.8187672731635)
--(axis cs:64499,2.81876601780426)
--(axis cs:64500,2.81876481367173)
--(axis cs:64501,2.81876358228455)
--(axis cs:64502,2.81876237887867)
--(axis cs:64503,2.81876117784365)
--(axis cs:64504,2.81875996950753)
--(axis cs:64505,2.81875877132918)
--(axis cs:64506,2.81875755224534)
--(axis cs:64507,2.81875634088161)
--(axis cs:64508,2.81875511809463)
--(axis cs:64509,2.81875392929918)
--(axis cs:64510,2.81875273933967)
--(axis cs:64511,2.81875151881255)
--(axis cs:64512,2.8187503074416)
--(axis cs:64513,2.81874911677019)
--(axis cs:64514,2.81874793519459)
--(axis cs:64515,2.81874673680662)
--(axis cs:64516,2.81874553412409)
--(axis cs:64517,2.81874430167964)
--(axis cs:64518,2.81874309695461)
--(axis cs:64519,2.81874187590818)
--(axis cs:64520,2.81874063967659)
--(axis cs:64521,2.8187394118642)
--(axis cs:64522,2.81873820830297)
--(axis cs:64523,2.81873702434427)
--(axis cs:64524,2.81873584760363)
--(axis cs:64525,2.81873468157311)
--(axis cs:64526,2.81873347578794)
--(axis cs:64527,2.81873223694007)
--(axis cs:64528,2.81873101968671)
--(axis cs:64529,2.81872980751361)
--(axis cs:64530,2.81872859433175)
--(axis cs:64531,2.81872737317173)
--(axis cs:64532,2.81872613776896)
--(axis cs:64533,2.81872493635466)
--(axis cs:64534,2.8187237423461)
--(axis cs:64535,2.81872254339896)
--(axis cs:64536,2.81872135355393)
--(axis cs:64537,2.81872015162067)
--(axis cs:64538,2.81871894589816)
--(axis cs:64539,2.81871777147888)
--(axis cs:64540,2.81871660965416)
--(axis cs:64541,2.81871549093621)
--(axis cs:64542,2.81871438170538)
--(axis cs:64543,2.81871329157086)
--(axis cs:64544,2.81871221839258)
--(axis cs:64545,2.81871111247636)
--(axis cs:64546,2.81870999704074)
--(axis cs:64547,2.81870889398132)
--(axis cs:64548,2.81870782809902)
--(axis cs:64549,2.81870673872476)
--(axis cs:64550,2.81870565142099)
--(axis cs:64551,2.81870454824218)
--(axis cs:64552,2.81870344172069)
--(axis cs:64553,2.81870235362389)
--(axis cs:64554,2.81870129319838)
--(axis cs:64555,2.81870027035725)
--(axis cs:64556,2.81869926227911)
--(axis cs:64557,2.81869824248601)
--(axis cs:64558,2.81869721993313)
--(axis cs:64559,2.81869619476651)
--(axis cs:64560,2.81869514175789)
--(axis cs:64561,2.81869407973168)
--(axis cs:64562,2.8186930667445)
--(axis cs:64563,2.81869206322992)
--(axis cs:64564,2.81869104877802)
--(axis cs:64565,2.81869002687793)
--(axis cs:64566,2.81868900083181)
--(axis cs:64567,2.81868799876232)
--(axis cs:64568,2.81868702815251)
--(axis cs:64569,2.81868604424672)
--(axis cs:64570,2.81868506512911)
--(axis cs:64571,2.818684086067)
--(axis cs:64572,2.81868310563834)
--(axis cs:64573,2.81868213262135)
--(axis cs:64574,2.81868115643907)
--(axis cs:64575,2.81868017735045)
--(axis cs:64576,2.81867918789465)
--(axis cs:64577,2.81867815955043)
--(axis cs:64578,2.8186771549383)
--(axis cs:64579,2.81867616477002)
--(axis cs:64580,2.81867517116605)
--(axis cs:64581,2.81867413859296)
--(axis cs:64582,2.81867309185264)
--(axis cs:64583,2.81867200782464)
--(axis cs:64584,2.81867091193345)
--(axis cs:64585,2.81866984413865)
--(axis cs:64586,2.81866876060024)
--(axis cs:64587,2.81866765439895)
--(axis cs:64588,2.818666537085)
--(axis cs:64589,2.81866543372651)
--(axis cs:64590,2.81866433810916)
--(axis cs:64591,2.81866323023431)
--(axis cs:64592,2.81866210616763)
--(axis cs:64593,2.81866096319706)
--(axis cs:64594,2.81865974821049)
--(axis cs:64595,2.8186585491085)
--(axis cs:64596,2.81865738359584)
--(axis cs:64597,2.81865622258885)
--(axis cs:64598,2.81865503354239)
--(axis cs:64599,2.81865386531602)
--(axis cs:64600,2.8186527035802)
--(axis cs:64601,2.81865155977818)
--(axis cs:64602,2.81865040775856)
--(axis cs:64603,2.81864928186523)
--(axis cs:64604,2.81864816896252)
--(axis cs:64605,2.8186470805413)
--(axis cs:64606,2.81864599661333)
--(axis cs:64607,2.81864493688078)
--(axis cs:64608,2.81864391442618)
--(axis cs:64609,2.81864290614116)
--(axis cs:64610,2.81864187090784)
--(axis cs:64611,2.8186408301668)
--(axis cs:64612,2.81863977567782)
--(axis cs:64613,2.81863872583096)
--(axis cs:64614,2.81863769331089)
--(axis cs:64615,2.81863664951233)
--(axis cs:64616,2.81863558657681)
--(axis cs:64617,2.81863454619423)
--(axis cs:64618,2.81863350718687)
--(axis cs:64619,2.81863247111584)
--(axis cs:64620,2.8186314275663)
--(axis cs:64621,2.81863036631586)
--(axis cs:64622,2.81862928479011)
--(axis cs:64623,2.81862819165101)
--(axis cs:64624,2.81862710624387)
--(axis cs:64625,2.81862601511382)
--(axis cs:64626,2.81862489156205)
--(axis cs:64627,2.81862378702428)
--(axis cs:64628,2.81862268473157)
--(axis cs:64629,2.818621573553)
--(axis cs:64630,2.81862043807422)
--(axis cs:64631,2.81861931543444)
--(axis cs:64632,2.81861819698449)
--(axis cs:64633,2.81861708225165)
--(axis cs:64634,2.81861595524181)
--(axis cs:64635,2.8186148138086)
--(axis cs:64636,2.81861365839112)
--(axis cs:64637,2.81861253182308)
--(axis cs:64638,2.8186114340359)
--(axis cs:64639,2.81861032261763)
--(axis cs:64640,2.81860918519971)
--(axis cs:64641,2.81860805287071)
--(axis cs:64642,2.81860690855683)
--(axis cs:64643,2.81860577100958)
--(axis cs:64644,2.81860464044529)
--(axis cs:64645,2.81860355968118)
--(axis cs:64646,2.81860241619211)
--(axis cs:64647,2.81860126170787)
--(axis cs:64648,2.8186001395905)
--(axis cs:64649,2.81859902301951)
--(axis cs:64650,2.81859792156328)
--(axis cs:64651,2.81859680541963)
--(axis cs:64652,2.81859571842249)
--(axis cs:64653,2.81859459551365)
--(axis cs:64654,2.81859344829365)
--(axis cs:64655,2.81859226857972)
--(axis cs:64656,2.81859111601084)
--(axis cs:64657,2.81858996566631)
--(axis cs:64658,2.81858882225844)
--(axis cs:64659,2.81858769385665)
--(axis cs:64660,2.81858654743128)
--(axis cs:64661,2.81858541809353)
--(axis cs:64662,2.81858428990882)
--(axis cs:64663,2.81858316972162)
--(axis cs:64664,2.81858203476964)
--(axis cs:64665,2.81858092657532)
--(axis cs:64666,2.81857982253818)
--(axis cs:64667,2.81857872756394)
--(axis cs:64668,2.81857763481686)
--(axis cs:64669,2.81857648119605)
--(axis cs:64670,2.81857535092821)
--(axis cs:64671,2.81857422538282)
--(axis cs:64672,2.81857310445098)
--(axis cs:64673,2.81857199515817)
--(axis cs:64674,2.81857086459705)
--(axis cs:64675,2.81856971368987)
--(axis cs:64676,2.81856855370081)
--(axis cs:64677,2.81856742642296)
--(axis cs:64678,2.81856633092865)
--(axis cs:64679,2.81856525075528)
--(axis cs:64680,2.81856418920659)
--(axis cs:64681,2.81856313894721)
--(axis cs:64682,2.81856205025615)
--(axis cs:64683,2.81856093571438)
--(axis cs:64684,2.81855988299607)
--(axis cs:64685,2.81855882861242)
--(axis cs:64686,2.81855779235584)
--(axis cs:64687,2.81855676470802)
--(axis cs:64688,2.81855570522951)
--(axis cs:64689,2.81855465008722)
--(axis cs:64690,2.8185536019821)
--(axis cs:64691,2.81855254018149)
--(axis cs:64692,2.81855152115402)
--(axis cs:64693,2.81855048308125)
--(axis cs:64694,2.81854946437508)
--(axis cs:64695,2.8185484149797)
--(axis cs:64696,2.81854735923375)
--(axis cs:64697,2.81854629389077)
--(axis cs:64698,2.81854522586343)
--(axis cs:64699,2.8185441567385)
--(axis cs:64700,2.81854313626241)
--(axis cs:64701,2.81854212580874)
--(axis cs:64702,2.81854110442401)
--(axis cs:64703,2.81854007290607)
--(axis cs:64704,2.81853904431901)
--(axis cs:64705,2.81853801583388)
--(axis cs:64706,2.81853697503062)
--(axis cs:64707,2.81853592216064)
--(axis cs:64708,2.81853487748191)
--(axis cs:64709,2.81853382575884)
--(axis cs:64710,2.81853276564466)
--(axis cs:64711,2.81853172258211)
--(axis cs:64712,2.81853069674373)
--(axis cs:64713,2.8185296799905)
--(axis cs:64714,2.81852866953604)
--(axis cs:64715,2.81852768900177)
--(axis cs:64716,2.81852672868307)
--(axis cs:64717,2.81852573486989)
--(axis cs:64718,2.81852471349809)
--(axis cs:64719,2.81852370644885)
--(axis cs:64720,2.81852271611806)
--(axis cs:64721,2.81852173365261)
--(axis cs:64722,2.81852075117856)
--(axis cs:64723,2.81851980231973)
--(axis cs:64724,2.81851885225842)
--(axis cs:64725,2.81851790233527)
--(axis cs:64726,2.81851699590134)
--(axis cs:64727,2.81851610808631)
--(axis cs:64728,2.81851522324846)
--(axis cs:64729,2.8185143553157)
--(axis cs:64730,2.81851348940068)
--(axis cs:64731,2.81851261026787)
--(axis cs:64732,2.8185117154129)
--(axis cs:64733,2.81851079015654)
--(axis cs:64734,2.81850984452948)
--(axis cs:64735,2.81850889323274)
--(axis cs:64736,2.81850793580653)
--(axis cs:64737,2.81850695196278)
--(axis cs:64738,2.81850597193651)
--(axis cs:64739,2.81850498743564)
--(axis cs:64740,2.81850398066497)
--(axis cs:64741,2.81850293616291)
--(axis cs:64742,2.81850186436698)
--(axis cs:64743,2.81850079135667)
--(axis cs:64744,2.81849970512496)
--(axis cs:64745,2.81849864402848)
--(axis cs:64746,2.81849758142677)
--(axis cs:64747,2.8184965167575)
--(axis cs:64748,2.81849543088307)
--(axis cs:64749,2.81849436588449)
--(axis cs:64750,2.81849329865948)
--(axis cs:64751,2.81849222895608)
--(axis cs:64752,2.81849116491765)
--(axis cs:64753,2.81849012554689)
--(axis cs:64754,2.81848910790104)
--(axis cs:64755,2.81848809790106)
--(axis cs:64756,2.81848707791437)
--(axis cs:64757,2.81848606136442)
--(axis cs:64758,2.81848502868559)
--(axis cs:64759,2.81848400821452)
--(axis cs:64760,2.81848294992278)
--(axis cs:64761,2.81848187762857)
--(axis cs:64762,2.81848082925516)
--(axis cs:64763,2.81847976532038)
--(axis cs:64764,2.81847870047047)
--(axis cs:64765,2.81847760225019)
--(axis cs:64766,2.81847651552433)
--(axis cs:64767,2.81847540410777)
--(axis cs:64768,2.81847426112014)
--(axis cs:64769,2.81847311922831)
--(axis cs:64770,2.81847196314742)
--(axis cs:64771,2.81847083066311)
--(axis cs:64772,2.81846967999785)
--(axis cs:64773,2.81846851404643)
--(axis cs:64774,2.81846731112451)
--(axis cs:64775,2.81846613215141)
--(axis cs:64776,2.8184649568537)
--(axis cs:64777,2.81846379104721)
--(axis cs:64778,2.81846261491873)
--(axis cs:64779,2.81846146422505)
--(axis cs:64780,2.81846033301739)
--(axis cs:64781,2.81845923672021)
--(axis cs:64782,2.81845816007518)
--(axis cs:64783,2.81845707784893)
--(axis cs:64784,2.81845599261719)
--(axis cs:64785,2.81845492805626)
--(axis cs:64786,2.8184538700353)
--(axis cs:64787,2.8184528261402)
--(axis cs:64788,2.81845176403482)
--(axis cs:64789,2.81845066146307)
--(axis cs:64790,2.81844960701229)
--(axis cs:64791,2.81844852733477)
--(axis cs:64792,2.8184474548055)
--(axis cs:64793,2.81844636618232)
--(axis cs:64794,2.81844529709144)
--(axis cs:64795,2.81844426019621)
--(axis cs:64796,2.81844326968943)
--(axis cs:64797,2.81844224099671)
--(axis cs:64798,2.81844121657402)
--(axis cs:64799,2.81844019531233)
--(axis cs:64800,2.81843919716216)
--(axis cs:64801,2.81843818876822)
--(axis cs:64802,2.81843721026612)
--(axis cs:64803,2.81843625525218)
--(axis cs:64804,2.81843532873704)
--(axis cs:64805,2.81843437916262)
--(axis cs:64806,2.81843343444134)
--(axis cs:64807,2.81843247026077)
--(axis cs:64808,2.81843151463554)
--(axis cs:64809,2.81843058752917)
--(axis cs:64810,2.81842965283312)
--(axis cs:64811,2.81842871436607)
--(axis cs:64812,2.81842777358465)
--(axis cs:64813,2.81842681937002)
--(axis cs:64814,2.81842586470556)
--(axis cs:64815,2.81842490694076)
--(axis cs:64816,2.81842397490072)
--(axis cs:64817,2.81842304421683)
--(axis cs:64818,2.81842213671895)
--(axis cs:64819,2.81842128510225)
--(axis cs:64820,2.81842041672513)
--(axis cs:64821,2.81841955372725)
--(axis cs:64822,2.81841866506294)
--(axis cs:64823,2.81841778561227)
--(axis cs:64824,2.81841686076612)
--(axis cs:64825,2.81841593971124)
--(axis cs:64826,2.8184149910182)
--(axis cs:64827,2.81841404941867)
--(axis cs:64828,2.81841312095661)
--(axis cs:64829,2.81841217661988)
--(axis cs:64830,2.81841126183464)
--(axis cs:64831,2.81841034699147)
--(axis cs:64832,2.81840944897983)
--(axis cs:64833,2.81840852415997)
--(axis cs:64834,2.81840759014754)
--(axis cs:64835,2.81840667333165)
--(axis cs:64836,2.81840582420443)
--(axis cs:64837,2.8184049647384)
--(axis cs:64838,2.81840409344064)
--(axis cs:64839,2.81840321949862)
--(axis cs:64840,2.8184023756496)
--(axis cs:64841,2.81840152636056)
--(axis cs:64842,2.81840068426729)
--(axis cs:64843,2.81839987955706)
--(axis cs:64844,2.81839911217758)
--(axis cs:64845,2.81839835985627)
--(axis cs:64846,2.81839758237812)
--(axis cs:64847,2.81839676415155)
--(axis cs:64848,2.8183959891052)
--(axis cs:64849,2.81839520947154)
--(axis cs:64850,2.81839443496071)
--(axis cs:64851,2.81839366046947)
--(axis cs:64852,2.81839287470756)
--(axis cs:64853,2.81839211395459)
--(axis cs:64854,2.81839133105805)
--(axis cs:64855,2.8183905522775)
--(axis cs:64856,2.81838975690303)
--(axis cs:64857,2.81838895300238)
--(axis cs:64858,2.81838815182505)
--(axis cs:64859,2.81838734008393)
--(axis cs:64860,2.81838653093851)
--(axis cs:64861,2.81838570906564)
--(axis cs:64862,2.81838490055688)
--(axis cs:64863,2.81838408580715)
--(axis cs:64864,2.81838325612945)
--(axis cs:64865,2.81838242950579)
--(axis cs:64866,2.81838160298927)
--(axis cs:64867,2.81838078592077)
--(axis cs:64868,2.81837994088325)
--(axis cs:64869,2.81837906055857)
--(axis cs:64870,2.81837819204526)
--(axis cs:64871,2.81837734229996)
--(axis cs:64872,2.81837649379714)
--(axis cs:64873,2.81837565114899)
--(axis cs:64874,2.81837481835421)
--(axis cs:64875,2.81837399417728)
--(axis cs:64876,2.81837316833764)
--(axis cs:64877,2.81837236041155)
--(axis cs:64878,2.81837155358362)
--(axis cs:64879,2.81837077088645)
--(axis cs:64880,2.81836999327129)
--(axis cs:64881,2.81836923306061)
--(axis cs:64882,2.81836846044478)
--(axis cs:64883,2.81836771841948)
--(axis cs:64884,2.8183669770726)
--(axis cs:64885,2.81836623206886)
--(axis cs:64886,2.8183655156212)
--(axis cs:64887,2.81836481600155)
--(axis cs:64888,2.81836415104417)
--(axis cs:64889,2.8183634621448)
--(axis cs:64890,2.81836280629366)
--(axis cs:64891,2.81836215569973)
--(axis cs:64892,2.81836153229793)
--(axis cs:64893,2.81836090531636)
--(axis cs:64894,2.81836026791254)
--(axis cs:64895,2.81835962793957)
--(axis cs:64896,2.81835897792026)
--(axis cs:64897,2.81835833852301)
--(axis cs:64898,2.81835769609443)
--(axis cs:64899,2.81835705056378)
--(axis cs:64900,2.81835638302493)
--(axis cs:64901,2.8183557284302)
--(axis cs:64902,2.81835507981985)
--(axis cs:64903,2.81835443932783)
--(axis cs:64904,2.81835381857735)
--(axis cs:64905,2.81835322536848)
--(axis cs:64906,2.81835266733793)
--(axis cs:64907,2.81835212329442)
--(axis cs:64908,2.81835157249063)
--(axis cs:64909,2.8183510477479)
--(axis cs:64910,2.81835050942167)
--(axis cs:64911,2.81834999580235)
--(axis cs:64912,2.81834951030774)
--(axis cs:64913,2.81834903812352)
--(axis cs:64914,2.81834858434384)
--(axis cs:64915,2.81834813612661)
--(axis cs:64916,2.81834763656923)
--(axis cs:64917,2.81834716316291)
--(axis cs:64918,2.81834668817336)
--(axis cs:64919,2.818346197354)
--(axis cs:64920,2.81834566583732)
--(axis cs:64921,2.81834514117217)
--(axis cs:64922,2.81834460515142)
--(axis cs:64923,2.81834405719046)
--(axis cs:64924,2.81834350838026)
--(axis cs:64925,2.81834294528099)
--(axis cs:64926,2.81834239140812)
--(axis cs:64927,2.81834185910693)
--(axis cs:64928,2.81834132013882)
--(axis cs:64929,2.81834079237167)
--(axis cs:64930,2.81834029975736)
--(axis cs:64931,2.8183397954123)
--(axis cs:64932,2.81833927575167)
--(axis cs:64933,2.81833872975333)
--(axis cs:64934,2.81833819874838)
--(axis cs:64935,2.81833768251396)
--(axis cs:64936,2.81833715823065)
--(axis cs:64937,2.81833667046803)
--(axis cs:64938,2.81833617190455)
--(axis cs:64939,2.81833570368574)
--(axis cs:64940,2.81833523893792)
--(axis cs:64941,2.81833476719904)
--(axis cs:64942,2.81833425226374)
--(axis cs:64943,2.81833370865593)
--(axis cs:64944,2.81833321501973)
--(axis cs:64945,2.81833274595001)
--(axis cs:64946,2.81833226549569)
--(axis cs:64947,2.81833182134958)
--(axis cs:64948,2.81833141324458)
--(axis cs:64949,2.81833104122434)
--(axis cs:64950,2.81833066750679)
--(axis cs:64951,2.81833030244667)
--(axis cs:64952,2.81832992446942)
--(axis cs:64953,2.818329537141)
--(axis cs:64954,2.81832913229411)
--(axis cs:64955,2.81832872145007)
--(axis cs:64956,2.81832830237018)
--(axis cs:64957,2.81832792488826)
--(axis cs:64958,2.81832755473791)
--(axis cs:64959,2.81832718216226)
--(axis cs:64960,2.81832678995079)
--(axis cs:64961,2.81832640644075)
--(axis cs:64962,2.81832600718509)
--(axis cs:64963,2.81832561608116)
--(axis cs:64964,2.81832520664113)
--(axis cs:64965,2.8183248060268)
--(axis cs:64966,2.81832442598959)
--(axis cs:64967,2.81832407106015)
--(axis cs:64968,2.81832372666406)
--(axis cs:64969,2.81832339680263)
--(axis cs:64970,2.81832307148217)
--(axis cs:64971,2.81832277156676)
--(axis cs:64972,2.81832243233057)
--(axis cs:64973,2.81832212266207)
--(axis cs:64974,2.81832182138378)
--(axis cs:64975,2.81832154661101)
--(axis cs:64976,2.8183212776736)
--(axis cs:64977,2.81832100615035)
--(axis cs:64978,2.81832073660972)
--(axis cs:64979,2.81832045943169)
--(axis cs:64980,2.81832023103132)
--(axis cs:64981,2.81831998482388)
--(axis cs:64982,2.81831973689367)
--(axis cs:64983,2.81831948245221)
--(axis cs:64984,2.81831927188526)
--(axis cs:64985,2.81831906334449)
--(axis cs:64986,2.81831890195756)
--(axis cs:64987,2.81831873947301)
--(axis cs:64988,2.81831857419549)
--(axis cs:64989,2.81831841235912)
--(axis cs:64990,2.81831826248023)
--(axis cs:64991,2.81831813312021)
--(axis cs:64992,2.81831803097741)
--(axis cs:64993,2.81831793743039)
--(axis cs:64994,2.81831784857129)
--(axis cs:64995,2.81831776025176)
--(axis cs:64996,2.81831768442481)
--(axis cs:64997,2.81831760734173)
--(axis cs:64998,2.8183175017913)
--(axis cs:64999,2.81831739803893)
--(axis cs:65000,2.81831727548541)
--(axis cs:65001,2.81831716239008)
--(axis cs:65002,2.81831704224268)
--(axis cs:65003,2.81831691918736)
--(axis cs:65004,2.81831681239584)
--(axis cs:65005,2.81831671985866)
--(axis cs:65006,2.8183166246508)
--(axis cs:65007,2.81831652219654)
--(axis cs:65008,2.81831639965757)
--(axis cs:65009,2.8183162808693)
--(axis cs:65010,2.81831614791471)
--(axis cs:65011,2.81831601198654)
--(axis cs:65012,2.81831587237582)
--(axis cs:65013,2.81831574693877)
--(axis cs:65014,2.81831563038192)
--(axis cs:65015,2.81831548944633)
--(axis cs:65016,2.81831535440092)
--(axis cs:65017,2.81831525851676)
--(axis cs:65018,2.81831512946435)
--(axis cs:65019,2.81831498116345)
--(axis cs:65020,2.81831485217457)
--(axis cs:65021,2.81831471760024)
--(axis cs:65022,2.81831461170655)
--(axis cs:65023,2.81831452322211)
--(axis cs:65024,2.81831442304467)
--(axis cs:65025,2.81831433808315)
--(axis cs:65026,2.81831424000066)
--(axis cs:65027,2.81831416037421)
--(axis cs:65028,2.81831407630716)
--(axis cs:65029,2.81831400907048)
--(axis cs:65030,2.81831394838328)
--(axis cs:65031,2.81831386168156)
--(axis cs:65032,2.81831377074905)
--(axis cs:65033,2.81831370502334)
--(axis cs:65034,2.81831360563223)
--(axis cs:65035,2.81831351146282)
--(axis cs:65036,2.81831340278512)
--(axis cs:65037,2.81831329229992)
--(axis cs:65038,2.81831315332007)
--(axis cs:65039,2.81831301916754)
--(axis cs:65040,2.81831288300267)
--(axis cs:65041,2.81831275953888)
--(axis cs:65042,2.81831262783255)
--(axis cs:65043,2.81831246854217)
--(axis cs:65044,2.8183123416856)
--(axis cs:65045,2.81831219708034)
--(axis cs:65046,2.81831203954699)
--(axis cs:65047,2.81831186453959)
--(axis cs:65048,2.81831166215966)
--(axis cs:65049,2.81831145635923)
--(axis cs:65050,2.81831123769954)
--(axis cs:65051,2.81831102889162)
--(axis cs:65052,2.81831083626088)
--(axis cs:65053,2.81831064424214)
--(axis cs:65054,2.81831044655525)
--(axis cs:65055,2.818310254855)
--(axis cs:65056,2.81831008175594)
--(axis cs:65057,2.8183098954406)
--(axis cs:65058,2.81830967027623)
--(axis cs:65059,2.81830943533092)
--(axis cs:65060,2.81830922164382)
--(axis cs:65061,2.81830900770908)
--(axis cs:65062,2.81830881010002)
--(axis cs:65063,2.81830862725325)
--(axis cs:65064,2.81830850522398)
--(axis cs:65065,2.81830832595569)
--(axis cs:65066,2.81830813492279)
--(axis cs:65067,2.81830794284448)
--(axis cs:65068,2.81830776400002)
--(axis cs:65069,2.81830759651568)
--(axis cs:65070,2.81830743059589)
--(axis cs:65071,2.81830726954868)
--(axis cs:65072,2.81830714199836)
--(axis cs:65073,2.81830700532473)
--(axis cs:65074,2.81830684644652)
--(axis cs:65075,2.81830668055832)
--(axis cs:65076,2.818306529364)
--(axis cs:65077,2.8183063744602)
--(axis cs:65078,2.81830622568635)
--(axis cs:65079,2.81830607363755)
--(axis cs:65080,2.81830591699533)
--(axis cs:65081,2.81830576051065)
--(axis cs:65082,2.81830560259135)
--(axis cs:65083,2.81830547602172)
--(axis cs:65084,2.81830537432374)
--(axis cs:65085,2.81830527978553)
--(axis cs:65086,2.81830516973766)
--(axis cs:65087,2.81830504026521)
--(axis cs:65088,2.81830492881604)
--(axis cs:65089,2.81830479450606)
--(axis cs:65090,2.8183046631425)
--(axis cs:65091,2.81830453678117)
--(axis cs:65092,2.81830442097302)
--(axis cs:65093,2.81830429057557)
--(axis cs:65094,2.81830416927349)
--(axis cs:65095,2.81830402972148)
--(axis cs:65096,2.81830390287001)
--(axis cs:65097,2.81830375081107)
--(axis cs:65098,2.8183036066169)
--(axis cs:65099,2.81830348791586)
--(axis cs:65100,2.81830339278713)
--(axis cs:65101,2.81830327777734)
--(axis cs:65102,2.81830319009762)
--(axis cs:65103,2.81830307773989)
--(axis cs:65104,2.81830296869045)
--(axis cs:65105,2.81830286594125)
--(axis cs:65106,2.81830277325988)
--(axis cs:65107,2.81830268549513)
--(axis cs:65108,2.81830262129019)
--(axis cs:65109,2.81830257660882)
--(axis cs:65110,2.81830252133251)
--(axis cs:65111,2.81830248976747)
--(axis cs:65112,2.81830248249929)
--(axis cs:65113,2.81830246927747)
--(axis cs:65114,2.8183024811968)
--(axis cs:65115,2.81830250572829)
--(axis cs:65116,2.81830253019269)
--(axis cs:65117,2.81830255957705)
--(axis cs:65118,2.81830260958625)
--(axis cs:65119,2.81830264235407)
--(axis cs:65120,2.81830266488125)
--(axis cs:65121,2.81830268974014)
--(axis cs:65122,2.81830272564081)
--(axis cs:65123,2.81830276577618)
--(axis cs:65124,2.81830281584639)
--(axis cs:65125,2.81830286757727)
--(axis cs:65126,2.81830292876568)
--(axis cs:65127,2.81830298991631)
--(axis cs:65128,2.81830308377774)
--(axis cs:65129,2.81830314829321)
--(axis cs:65130,2.81830321019768)
--(axis cs:65131,2.81830328007294)
--(axis cs:65132,2.81830336662995)
--(axis cs:65133,2.8183034394562)
--(axis cs:65134,2.81830349367183)
--(axis cs:65135,2.81830359350898)
--(axis cs:65136,2.81830369455532)
--(axis cs:65137,2.81830377544505)
--(axis cs:65138,2.81830381898946)
--(axis cs:65139,2.81830384595803)
--(axis cs:65140,2.81830387626957)
--(axis cs:65141,2.8183038836738)
--(axis cs:65142,2.81830386812995)
--(axis cs:65143,2.81830381962587)
--(axis cs:65144,2.81830376695097)
--(axis cs:65145,2.81830369719846)
--(axis cs:65146,2.81830362134571)
--(axis cs:65147,2.81830357512636)
--(axis cs:65148,2.81830350801003)
--(axis cs:65149,2.81830347093013)
--(axis cs:65150,2.81830342040526)
--(axis cs:65151,2.81830336410189)
--(axis cs:65152,2.81830330723174)
--(axis cs:65153,2.81830325801636)
--(axis cs:65154,2.81830319632718)
--(axis cs:65155,2.81830313662688)
--(axis cs:65156,2.81830305529293)
--(axis cs:65157,2.81830300058488)
--(axis cs:65158,2.81830295232195)
--(axis cs:65159,2.81830292281492)
--(axis cs:65160,2.81830289282034)
--(axis cs:65161,2.81830288726629)
--(axis cs:65162,2.81830291083948)
--(axis cs:65163,2.81830292963354)
--(axis cs:65164,2.81830297004449)
--(axis cs:65165,2.81830300897345)
--(axis cs:65166,2.8183030461063)
--(axis cs:65167,2.81830311589289)
--(axis cs:65168,2.8183031703308)
--(axis cs:65169,2.81830322347948)
--(axis cs:65170,2.81830327569631)
--(axis cs:65171,2.81830335067362)
--(axis cs:65172,2.81830338713784)
--(axis cs:65173,2.81830341803709)
--(axis cs:65174,2.81830348671907)
--(axis cs:65175,2.81830353490781)
--(axis cs:65176,2.81830357018039)
--(axis cs:65177,2.81830362594122)
--(axis cs:65178,2.81830366852014)
--(axis cs:65179,2.81830367238149)
--(axis cs:65180,2.81830364385132)
--(axis cs:65181,2.8183036030056)
--(axis cs:65182,2.81830351094222)
--(axis cs:65183,2.81830342020086)
--(axis cs:65184,2.81830331885957)
--(axis cs:65185,2.818303202359)
--(axis cs:65186,2.81830307980826)
--(axis cs:65187,2.81830302270593)
--(axis cs:65188,2.81830295118418)
--(axis cs:65189,2.81830285663642)
--(axis cs:65190,2.81830276855678)
--(axis cs:65191,2.81830267698351)
--(axis cs:65192,2.81830260667142)
--(axis cs:65193,2.81830253557264)
--(axis cs:65194,2.81830247700445)
--(axis cs:65195,2.81830243841395)
--(axis cs:65196,2.81830237554355)
--(axis cs:65197,2.81830230320107)
--(axis cs:65198,2.8183022119043)
--(axis cs:65199,2.81830211213874)
--(axis cs:65200,2.81830201528304)
--(axis cs:65201,2.81830192718432)
--(axis cs:65202,2.81830184409912)
--(axis cs:65203,2.81830177097792)
--(axis cs:65204,2.81830163781196)
--(axis cs:65205,2.81830150292226)
--(axis cs:65206,2.81830140118869)
--(axis cs:65207,2.81830132820259)
--(axis cs:65208,2.81830127739626)
--(axis cs:65209,2.81830121878512)
--(axis cs:65210,2.81830115218086)
--(axis cs:65211,2.81830110757479)
--(axis cs:65212,2.81830107053153)
--(axis cs:65213,2.81830103526977)
--(axis cs:65214,2.8183010072963)
--(axis cs:65215,2.81830097051259)
--(axis cs:65216,2.81830094098261)
--(axis cs:65217,2.81830090598988)
--(axis cs:65218,2.81830088774934)
--(axis cs:65219,2.81830088539471)
--(axis cs:65220,2.81830084432881)
--(axis cs:65221,2.81830082355851)
--(axis cs:65222,2.81830075819193)
--(axis cs:65223,2.81830065762302)
--(axis cs:65224,2.81830057968859)
--(axis cs:65225,2.81830051736786)
--(axis cs:65226,2.81830045884888)
--(axis cs:65227,2.81830042017585)
--(axis cs:65228,2.81830038129291)
--(axis cs:65229,2.81830037358803)
--(axis cs:65230,2.8183003665735)
--(axis cs:65231,2.81830037704614)
--(axis cs:65232,2.81830038112346)
--(axis cs:65233,2.81830038932003)
--(axis cs:65234,2.81830036986826)
--(axis cs:65235,2.81830032602305)
--(axis cs:65236,2.81830028041756)
--(axis cs:65237,2.81830021771135)
--(axis cs:65238,2.81830013011196)
--(axis cs:65239,2.81830002248631)
--(axis cs:65240,2.81829994545657)
--(axis cs:65241,2.81829989828159)
--(axis cs:65242,2.81829986712127)
--(axis cs:65243,2.81829983152124)
--(axis cs:65244,2.81829978231553)
--(axis cs:65245,2.81829972766838)
--(axis cs:65246,2.8182996930826)
--(axis cs:65247,2.81829963273784)
--(axis cs:65248,2.81829956749739)
--(axis cs:65249,2.81829952067945)
--(axis cs:65250,2.81829945021439)
--(axis cs:65251,2.818299362334)
--(axis cs:65252,2.81829925797071)
--(axis cs:65253,2.81829913405602)
--(axis cs:65254,2.81829903207662)
--(axis cs:65255,2.81829891658735)
--(axis cs:65256,2.81829879223569)
--(axis cs:65257,2.81829867657678)
--(axis cs:65258,2.8182985509004)
--(axis cs:65259,2.81829840715587)
--(axis cs:65260,2.81829826472263)
--(axis cs:65261,2.8182981080186)
--(axis cs:65262,2.81829797632247)
--(axis cs:65263,2.81829787513083)
--(axis cs:65264,2.81829774577468)
--(axis cs:65265,2.81829761720509)
--(axis cs:65266,2.81829749421756)
--(axis cs:65267,2.81829735727482)
--(axis cs:65268,2.81829724685585)
--(axis cs:65269,2.81829712792335)
--(axis cs:65270,2.81829701262428)
--(axis cs:65271,2.8182969196561)
--(axis cs:65272,2.81829680307036)
--(axis cs:65273,2.8182966629612)
--(axis cs:65274,2.81829656557244)
--(axis cs:65275,2.81829650383096)
--(axis cs:65276,2.81829643136043)
--(axis cs:65277,2.81829635960379)
--(axis cs:65278,2.81829626805436)
--(axis cs:65279,2.81829617798994)
--(axis cs:65280,2.81829606582041)
--(axis cs:65281,2.81829595616953)
--(axis cs:65282,2.81829581968621)
--(axis cs:65283,2.81829568565701)
--(axis cs:65284,2.81829557393493)
--(axis cs:65285,2.81829544851946)
--(axis cs:65286,2.81829531471597)
--(axis cs:65287,2.81829518459645)
--(axis cs:65288,2.81829505731822)
--(axis cs:65289,2.81829494741284)
--(axis cs:65290,2.81829482678466)
--(axis cs:65291,2.81829469913088)
--(axis cs:65292,2.81829458682044)
--(axis cs:65293,2.81829446699864)
--(axis cs:65294,2.81829436244366)
--(axis cs:65295,2.81829423192891)
--(axis cs:65296,2.81829409682676)
--(axis cs:65297,2.81829393015022)
--(axis cs:65298,2.81829373522082)
--(axis cs:65299,2.81829352325594)
--(axis cs:65300,2.81829328711962)
--(axis cs:65301,2.8182930199486)
--(axis cs:65302,2.81829271668835)
--(axis cs:65303,2.81829242888306)
--(axis cs:65304,2.81829214031214)
--(axis cs:65305,2.81829187795538)
--(axis cs:65306,2.81829163531236)
--(axis cs:65307,2.81829139524089)
--(axis cs:65308,2.81829111948635)
--(axis cs:65309,2.81829083838624)
--(axis cs:65310,2.81829055371646)
--(axis cs:65311,2.81829024624734)
--(axis cs:65312,2.8182899570847)
--(axis cs:65313,2.8182896653817)
--(axis cs:65314,2.81828936462207)
--(axis cs:65315,2.81828908398326)
--(axis cs:65316,2.81828879834986)
--(axis cs:65317,2.81828850456094)
--(axis cs:65318,2.8182881974373)
--(axis cs:65319,2.81828788197111)
--(axis cs:65320,2.81828757503954)
--(axis cs:65321,2.81828727017658)
--(axis cs:65322,2.81828698593002)
--(axis cs:65323,2.81828671723868)
--(axis cs:65324,2.81828645638986)
--(axis cs:65325,2.81828620069428)
--(axis cs:65326,2.81828596570904)
--(axis cs:65327,2.81828571960473)
--(axis cs:65328,2.81828546239918)
--(axis cs:65329,2.81828520476864)
--(axis cs:65330,2.81828490922507)
--(axis cs:65331,2.81828462831112)
--(axis cs:65332,2.81828433974509)
--(axis cs:65333,2.81828405148618)
--(axis cs:65334,2.81828376451138)
--(axis cs:65335,2.81828347430886)
--(axis cs:65336,2.81828320626547)
--(axis cs:65337,2.81828297351244)
--(axis cs:65338,2.81828274701721)
--(axis cs:65339,2.8182825523831)
--(axis cs:65340,2.81828234083347)
--(axis cs:65341,2.81828211665418)
--(axis cs:65342,2.81828189819042)
--(axis cs:65343,2.81828168096096)
--(axis cs:65344,2.81828147459341)
--(axis cs:65345,2.81828120573697)
--(axis cs:65346,2.81828094595848)
--(axis cs:65347,2.81828069645885)
--(axis cs:65348,2.81828045742017)
--(axis cs:65349,2.81828020626748)
--(axis cs:65350,2.81827995940803)
--(axis cs:65351,2.81827971687289)
--(axis cs:65352,2.81827948744054)
--(axis cs:65353,2.81827927039745)
--(axis cs:65354,2.81827903553046)
--(axis cs:65355,2.8182787806253)
--(axis cs:65356,2.81827851508517)
--(axis cs:65357,2.81827824114645)
--(axis cs:65358,2.81827794169195)
--(axis cs:65359,2.81827764497742)
--(axis cs:65360,2.81827733191097)
--(axis cs:65361,2.81827705500821)
--(axis cs:65362,2.81827676793002)
--(axis cs:65363,2.81827647807561)
--(axis cs:65364,2.81827618096681)
--(axis cs:65365,2.81827590339317)
--(axis cs:65366,2.81827560817605)
--(axis cs:65367,2.81827531949584)
--(axis cs:65368,2.81827499602352)
--(axis cs:65369,2.81827466621774)
--(axis cs:65370,2.81827436009626)
--(axis cs:65371,2.81827407346409)
--(axis cs:65372,2.81827376258481)
--(axis cs:65373,2.81827343922983)
--(axis cs:65374,2.8182731305442)
--(axis cs:65375,2.81827280023336)
--(axis cs:65376,2.81827248196446)
--(axis cs:65377,2.8182721620735)
--(axis cs:65378,2.81827182693391)
--(axis cs:65379,2.81827147713896)
--(axis cs:65380,2.81827112295281)
--(axis cs:65381,2.8182707427229)
--(axis cs:65382,2.81827037062869)
--(axis cs:65383,2.818269999205)
--(axis cs:65384,2.8182696628626)
--(axis cs:65385,2.81826931660963)
--(axis cs:65386,2.81826896593788)
--(axis cs:65387,2.81826862893761)
--(axis cs:65388,2.81826828349794)
--(axis cs:65389,2.8182679565969)
--(axis cs:65390,2.81826764631672)
--(axis cs:65391,2.81826734698677)
--(axis cs:65392,2.81826703496932)
--(axis cs:65393,2.81826669694666)
--(axis cs:65394,2.81826633946336)
--(axis cs:65395,2.81826594189257)
--(axis cs:65396,2.81826556218993)
--(axis cs:65397,2.81826522104896)
--(axis cs:65398,2.81826487039864)
--(axis cs:65399,2.81826449858563)
--(axis cs:65400,2.81826412127729)
--(axis cs:65401,2.81826375375544)
--(axis cs:65402,2.81826336090259)
--(axis cs:65403,2.81826299830271)
--(axis cs:65404,2.81826266001881)
--(axis cs:65405,2.81826233854558)
--(axis cs:65406,2.81826202068249)
--(axis cs:65407,2.81826173218792)
--(axis cs:65408,2.81826144828627)
--(axis cs:65409,2.8182611575853)
--(axis cs:65410,2.81826084584089)
--(axis cs:65411,2.81826047810595)
--(axis cs:65412,2.81826008451596)
--(axis cs:65413,2.81825969843449)
--(axis cs:65414,2.818259342329)
--(axis cs:65415,2.81825899612694)
--(axis cs:65416,2.81825867253624)
--(axis cs:65417,2.81825833843193)
--(axis cs:65418,2.81825802354342)
--(axis cs:65419,2.81825771702474)
--(axis cs:65420,2.81825737996665)
--(axis cs:65421,2.81825703732602)
--(axis cs:65422,2.81825668932632)
--(axis cs:65423,2.81825631599268)
--(axis cs:65424,2.81825595864941)
--(axis cs:65425,2.8182556607966)
--(axis cs:65426,2.81825535702189)
--(axis cs:65427,2.81825507676131)
--(axis cs:65428,2.81825476844038)
--(axis cs:65429,2.81825447487874)
--(axis cs:65430,2.81825415558479)
--(axis cs:65431,2.81825384895193)
--(axis cs:65432,2.81825353363992)
--(axis cs:65433,2.81825320841116)
--(axis cs:65434,2.81825288274507)
--(axis cs:65435,2.81825256860292)
--(axis cs:65436,2.81825226590589)
--(axis cs:65437,2.81825197666076)
--(axis cs:65438,2.81825166208801)
--(axis cs:65439,2.81825133777169)
--(axis cs:65440,2.81825103333463)
--(axis cs:65441,2.81825075554063)
--(axis cs:65442,2.8182504536782)
--(axis cs:65443,2.81825013817659)
--(axis cs:65444,2.81824982404465)
--(axis cs:65445,2.81824953517887)
--(axis cs:65446,2.8182492032743)
--(axis cs:65447,2.81824886166239)
--(axis cs:65448,2.8182485208779)
--(axis cs:65449,2.81824819548053)
--(axis cs:65450,2.81824788770845)
--(axis cs:65451,2.81824760858167)
--(axis cs:65452,2.81824735090072)
--(axis cs:65453,2.81824709024873)
--(axis cs:65454,2.81824682211411)
--(axis cs:65455,2.81824655174284)
--(axis cs:65456,2.81824629478199)
--(axis cs:65457,2.81824603377775)
--(axis cs:65458,2.81824576700691)
--(axis cs:65459,2.81824548055088)
--(axis cs:65460,2.81824516574851)
--(axis cs:65461,2.81824487867365)
--(axis cs:65462,2.81824459115032)
--(axis cs:65463,2.81824429272173)
--(axis cs:65464,2.81824402062241)
--(axis cs:65465,2.81824375162818)
--(axis cs:65466,2.81824346689134)
--(axis cs:65467,2.81824318876103)
--(axis cs:65468,2.81824292803776)
--(axis cs:65469,2.81824265163689)
--(axis cs:65470,2.81824234938508)
--(axis cs:65471,2.81824202402638)
--(axis cs:65472,2.81824168491078)
--(axis cs:65473,2.81824131446248)
--(axis cs:65474,2.81824092806621)
--(axis cs:65475,2.81824055331347)
--(axis cs:65476,2.81824019606371)
--(axis cs:65477,2.81823978238184)
--(axis cs:65478,2.81823934786319)
--(axis cs:65479,2.81823891507806)
--(axis cs:65480,2.81823846713467)
--(axis cs:65481,2.81823805130629)
--(axis cs:65482,2.818237598155)
--(axis cs:65483,2.81823716269961)
--(axis cs:65484,2.81823674976354)
--(axis cs:65485,2.81823635278782)
--(axis cs:65486,2.81823593767579)
--(axis cs:65487,2.81823553236964)
--(axis cs:65488,2.81823509500488)
--(axis cs:65489,2.81823460906129)
--(axis cs:65490,2.81823410156326)
--(axis cs:65491,2.81823361340598)
--(axis cs:65492,2.8182331267589)
--(axis cs:65493,2.81823264711137)
--(axis cs:65494,2.81823216568191)
--(axis cs:65495,2.8182316711938)
--(axis cs:65496,2.81823121243794)
--(axis cs:65497,2.81823075674561)
--(axis cs:65498,2.81823026026257)
--(axis cs:65499,2.81822977963728)
--(axis cs:65500,2.81822932189637)
--(axis cs:65501,2.81822889882933)
--(axis cs:65502,2.81822847863909)
--(axis cs:65503,2.81822806677581)
--(axis cs:65504,2.81822763131428)
--(axis cs:65505,2.81822717380686)
--(axis cs:65506,2.81822672611613)
--(axis cs:65507,2.81822629534157)
--(axis cs:65508,2.81822586541999)
--(axis cs:65509,2.81822541886869)
--(axis cs:65510,2.81822499993657)
--(axis cs:65511,2.8182245705606)
--(axis cs:65512,2.81822414474464)
--(axis cs:65513,2.81822369300706)
--(axis cs:65514,2.81822322100525)
--(axis cs:65515,2.81822272913685)
--(axis cs:65516,2.81822223872824)
--(axis cs:65517,2.8182217504772)
--(axis cs:65518,2.81822124258334)
--(axis cs:65519,2.81822072264725)
--(axis cs:65520,2.81822019083819)
--(axis cs:65521,2.81821970155848)
--(axis cs:65522,2.81821922705562)
--(axis cs:65523,2.81821876297952)
--(axis cs:65524,2.81821829849399)
--(axis cs:65525,2.81821783934624)
--(axis cs:65526,2.8182173929433)
--(axis cs:65527,2.8182169560054)
--(axis cs:65528,2.81821652401616)
--(axis cs:65529,2.81821609380112)
--(axis cs:65530,2.81821562668179)
--(axis cs:65531,2.81821511809821)
--(axis cs:65532,2.81821459872296)
--(axis cs:65533,2.81821408861046)
--(axis cs:65534,2.81821357646665)
--(axis cs:65535,2.81821305905363)
--(axis cs:65536,2.8182124988439)
--(axis cs:65537,2.81821190849419)
--(axis cs:65538,2.81821131992875)
--(axis cs:65539,2.81821073686557)
--(axis cs:65540,2.81821014236072)
--(axis cs:65541,2.81820947646651)
--(axis cs:65542,2.8182088291728)
--(axis cs:65543,2.81820820515147)
--(axis cs:65544,2.81820753910558)
--(axis cs:65545,2.81820689799298)
--(axis cs:65546,2.81820626105593)
--(axis cs:65547,2.81820563605614)
--(axis cs:65548,2.81820499531242)
--(axis cs:65549,2.81820435250735)
--(axis cs:65550,2.8182037064522)
--(axis cs:65551,2.81820307523886)
--(axis cs:65552,2.81820242982168)
--(axis cs:65553,2.81820180374063)
--(axis cs:65554,2.81820118414072)
--(axis cs:65555,2.81820056169006)
--(axis cs:65556,2.81819993028456)
--(axis cs:65557,2.81819929767901)
--(axis cs:65558,2.81819868513276)
--(axis cs:65559,2.8181980604353)
--(axis cs:65560,2.81819745272667)
--(axis cs:65561,2.81819682738589)
--(axis cs:65562,2.81819620187166)
--(axis cs:65563,2.81819558137017)
--(axis cs:65564,2.81819497427733)
--(axis cs:65565,2.81819434451644)
--(axis cs:65566,2.81819369769235)
--(axis cs:65567,2.81819302090215)
--(axis cs:65568,2.81819233943973)
--(axis cs:65569,2.81819169994972)
--(axis cs:65570,2.81819105361887)
--(axis cs:65571,2.81819040195323)
--(axis cs:65572,2.81818974132961)
--(axis cs:65573,2.81818905319083)
--(axis cs:65574,2.81818834428355)
--(axis cs:65575,2.81818765596057)
--(axis cs:65576,2.81818699253536)
--(axis cs:65577,2.81818633457846)
--(axis cs:65578,2.81818568665439)
--(axis cs:65579,2.81818504996706)
--(axis cs:65580,2.81818444222599)
--(axis cs:65581,2.81818385348795)
--(axis cs:65582,2.8181832492103)
--(axis cs:65583,2.81818267624854)
--(axis cs:65584,2.81818208800855)
--(axis cs:65585,2.81818148214507)
--(axis cs:65586,2.8181808819875)
--(axis cs:65587,2.81818026283897)
--(axis cs:65588,2.81817968551103)
--(axis cs:65589,2.81817913002443)
--(axis cs:65590,2.81817855305744)
--(axis cs:65591,2.81817798098478)
--(axis cs:65592,2.81817741493215)
--(axis cs:65593,2.81817686325345)
--(axis cs:65594,2.81817634020816)
--(axis cs:65595,2.81817581799165)
--(axis cs:65596,2.81817527463705)
--(axis cs:65597,2.81817471348903)
--(axis cs:65598,2.8181741308258)
--(axis cs:65599,2.81817352012592)
--(axis cs:65600,2.81817290289887)
--(axis cs:65601,2.81817225865394)
--(axis cs:65602,2.81817161739812)
--(axis cs:65603,2.8181709348664)
--(axis cs:65604,2.8181702454725)
--(axis cs:65605,2.81816955191186)
--(axis cs:65606,2.81816887354859)
--(axis cs:65607,2.81816821660039)
--(axis cs:65608,2.81816755223714)
--(axis cs:65609,2.81816689419699)
--(axis cs:65610,2.81816621799426)
--(axis cs:65611,2.81816551492714)
--(axis cs:65612,2.81816479314595)
--(axis cs:65613,2.81816407371143)
--(axis cs:65614,2.81816336113882)
--(axis cs:65615,2.81816264213366)
--(axis cs:65616,2.81816193561008)
--(axis cs:65617,2.81816122849922)
--(axis cs:65618,2.81816053245643)
--(axis cs:65619,2.81815986759794)
--(axis cs:65620,2.81815921319591)
--(axis cs:65621,2.81815857744385)
--(axis cs:65622,2.81815796645077)
--(axis cs:65623,2.81815733172792)
--(axis cs:65624,2.81815666539021)
--(axis cs:65625,2.81815598726174)
--(axis cs:65626,2.81815531784031)
--(axis cs:65627,2.81815466432284)
--(axis cs:65628,2.8181540520129)
--(axis cs:65629,2.81815343371424)
--(axis cs:65630,2.81815280886024)
--(axis cs:65631,2.8181521731666)
--(axis cs:65632,2.8181515622823)
--(axis cs:65633,2.81815098365977)
--(axis cs:65634,2.8181503975805)
--(axis cs:65635,2.81814979068158)
--(axis cs:65636,2.81814918924347)
--(axis cs:65637,2.81814860831117)
--(axis cs:65638,2.8181480585518)
--(axis cs:65639,2.81814749359405)
--(axis cs:65640,2.81814691806338)
--(axis cs:65641,2.81814637433809)
--(axis cs:65642,2.81814583261416)
--(axis cs:65643,2.8181453025256)
--(axis cs:65644,2.81814478719886)
--(axis cs:65645,2.8181442835272)
--(axis cs:65646,2.81814380774878)
--(axis cs:65647,2.81814332050112)
--(axis cs:65648,2.81814284144214)
--(axis cs:65649,2.81814238212936)
--(axis cs:65650,2.81814192429383)
--(axis cs:65651,2.81814147669987)
--(axis cs:65652,2.81814104024461)
--(axis cs:65653,2.81814059096598)
--(axis cs:65654,2.81814016565221)
--(axis cs:65655,2.8181397134554)
--(axis cs:65656,2.81813924128898)
--(axis cs:65657,2.81813878192339)
--(axis cs:65658,2.81813838778398)
--(axis cs:65659,2.81813797637382)
--(axis cs:65660,2.81813761044572)
--(axis cs:65661,2.81813728164701)
--(axis cs:65662,2.81813695685851)
--(axis cs:65663,2.8181366338533)
--(axis cs:65664,2.81813630365185)
--(axis cs:65665,2.81813594169923)
--(axis cs:65666,2.81813559924032)
--(axis cs:65667,2.81813523510589)
--(axis cs:65668,2.81813487570059)
--(axis cs:65669,2.8181345419663)
--(axis cs:65670,2.81813423546418)
--(axis cs:65671,2.81813390087235)
--(axis cs:65672,2.81813359430622)
--(axis cs:65673,2.81813327122709)
--(axis cs:65674,2.81813293971999)
--(axis cs:65675,2.81813261514441)
--(axis cs:65676,2.8181323012775)
--(axis cs:65677,2.81813194273274)
--(axis cs:65678,2.81813162199128)
--(axis cs:65679,2.81813133431241)
--(axis cs:65680,2.8181310197153)
--(axis cs:65681,2.81813070482389)
--(axis cs:65682,2.81813038427344)
--(axis cs:65683,2.81813006854082)
--(axis cs:65684,2.81812975241918)
--(axis cs:65685,2.81812949483745)
--(axis cs:65686,2.81812923927761)
--(axis cs:65687,2.81812897300029)
--(axis cs:65688,2.8181287324231)
--(axis cs:65689,2.81812852894918)
--(axis cs:65690,2.81812835000911)
--(axis cs:65691,2.81812815407241)
--(axis cs:65692,2.81812797439925)
--(axis cs:65693,2.81812777997347)
--(axis cs:65694,2.8181276043501)
--(axis cs:65695,2.81812743592416)
--(axis cs:65696,2.81812728293724)
--(axis cs:65697,2.81812716926118)
--(axis cs:65698,2.81812699591045)
--(axis cs:65699,2.81812682651833)
--(axis cs:65700,2.81812667466413)
--(axis cs:65701,2.8181265394603)
--(axis cs:65702,2.81812641769245)
--(axis cs:65703,2.81812628657083)
--(axis cs:65704,2.81812617295987)
--(axis cs:65705,2.81812607620319)
--(axis cs:65706,2.81812598121784)
--(axis cs:65707,2.81812589792966)
--(axis cs:65708,2.81812577080478)
--(axis cs:65709,2.81812563751875)
--(axis cs:65710,2.81812550220374)
--(axis cs:65711,2.81812537122544)
--(axis cs:65712,2.81812528673162)
--(axis cs:65713,2.81812515092022)
--(axis cs:65714,2.81812503470104)
--(axis cs:65715,2.81812492074905)
--(axis cs:65716,2.81812483650644)
--(axis cs:65717,2.81812475954388)
--(axis cs:65718,2.81812469503867)
--(axis cs:65719,2.81812462205656)
--(axis cs:65720,2.81812455755919)
--(axis cs:65721,2.81812452052573)
--(axis cs:65722,2.81812448273516)
--(axis cs:65723,2.8181244379676)
--(axis cs:65724,2.81812443301745)
--(axis cs:65725,2.81812439463417)
--(axis cs:65726,2.81812439050181)
--(axis cs:65727,2.81812437642395)
--(axis cs:65728,2.81812436305442)
--(axis cs:65729,2.81812431832496)
--(axis cs:65730,2.81812427083058)
--(axis cs:65731,2.81812424557712)
--(axis cs:65732,2.81812419094306)
--(axis cs:65733,2.81812414275389)
--(axis cs:65734,2.81812409526742)
--(axis cs:65735,2.81812404196411)
--(axis cs:65736,2.81812397375358)
--(axis cs:65737,2.81812392554905)
--(axis cs:65738,2.81812387454881)
--(axis cs:65739,2.81812382286607)
--(axis cs:65740,2.81812378855366)
--(axis cs:65741,2.81812372637789)
--(axis cs:65742,2.81812365428049)
--(axis cs:65743,2.81812356371533)
--(axis cs:65744,2.81812344810443)
--(axis cs:65745,2.81812333773132)
--(axis cs:65746,2.81812324353118)
--(axis cs:65747,2.81812313632436)
--(axis cs:65748,2.81812304098002)
--(axis cs:65749,2.81812293407181)
--(axis cs:65750,2.81812282094204)
--(axis cs:65751,2.81812269513123)
--(axis cs:65752,2.81812255569633)
--(axis cs:65753,2.81812239188017)
--(axis cs:65754,2.81812220891776)
--(axis cs:65755,2.81812200809726)
--(axis cs:65756,2.81812181429274)
--(axis cs:65757,2.81812158759098)
--(axis cs:65758,2.81812135519717)
--(axis cs:65759,2.81812114890349)
--(axis cs:65760,2.81812095036863)
--(axis cs:65761,2.81812074964949)
--(axis cs:65762,2.81812055389219)
--(axis cs:65763,2.81812038149236)
--(axis cs:65764,2.8181202224437)
--(axis cs:65765,2.818120062107)
--(axis cs:65766,2.81811991878656)
--(axis cs:65767,2.81811978826401)
--(axis cs:65768,2.81811962592972)
--(axis cs:65769,2.81811947191263)
--(axis cs:65770,2.81811935826485)
--(axis cs:65771,2.81811924475503)
--(axis cs:65772,2.81811912830433)
--(axis cs:65773,2.81811898749366)
--(axis cs:65774,2.81811886058236)
--(axis cs:65775,2.81811875593562)
--(axis cs:65776,2.81811865947603)
--(axis cs:65777,2.81811855032146)
--(axis cs:65778,2.81811844027045)
--(axis cs:65779,2.81811836413671)
--(axis cs:65780,2.81811832061763)
--(axis cs:65781,2.81811827411269)
--(axis cs:65782,2.81811822150096)
--(axis cs:65783,2.81811817652586)
--(axis cs:65784,2.81811813426401)
--(axis cs:65785,2.81811810752978)
--(axis cs:65786,2.81811808357247)
--(axis cs:65787,2.81811806166047)
--(axis cs:65788,2.81811808351953)
--(axis cs:65789,2.81811808919335)
--(axis cs:65790,2.8181181006189)
--(axis cs:65791,2.81811812663661)
--(axis cs:65792,2.81811816133631)
--(axis cs:65793,2.81811825829481)
--(axis cs:65794,2.81811836076096)
--(axis cs:65795,2.81811845408355)
--(axis cs:65796,2.81811853065358)
--(axis cs:65797,2.81811859673169)
--(axis cs:65798,2.8181186558639)
--(axis cs:65799,2.81811872690768)
--(axis cs:65800,2.81811878799859)
--(axis cs:65801,2.81811884013898)
--(axis cs:65802,2.81811886853201)
--(axis cs:65803,2.81811887480296)
--(axis cs:65804,2.81811889590054)
--(axis cs:65805,2.81811888805297)
--(axis cs:65806,2.8181188783256)
--(axis cs:65807,2.81811884321238)
--(axis cs:65808,2.81811884206769)
--(axis cs:65809,2.8181188374807)
--(axis cs:65810,2.81811882435888)
--(axis cs:65811,2.8181188071903)
--(axis cs:65812,2.81811878515027)
--(axis cs:65813,2.81811874201736)
--(axis cs:65814,2.81811870226961)
--(axis cs:65815,2.81811864281968)
--(axis cs:65816,2.81811860068132)
--(axis cs:65817,2.81811857093363)
--(axis cs:65818,2.81811850782496)
--(axis cs:65819,2.81811844111665)
--(axis cs:65820,2.81811840481406)
--(axis cs:65821,2.81811837024745)
--(axis cs:65822,2.8181183174724)
--(axis cs:65823,2.81811826797415)
--(axis cs:65824,2.81811823165436)
--(axis cs:65825,2.81811821123149)
--(axis cs:65826,2.818118208034)
--(axis cs:65827,2.81811823470991)
--(axis cs:65828,2.81811827005602)
--(axis cs:65829,2.81811826413406)
--(axis cs:65830,2.8181182719185)
--(axis cs:65831,2.81811827601488)
--(axis cs:65832,2.81811826080373)
--(axis cs:65833,2.81811821721442)
--(axis cs:65834,2.8181181788456)
--(axis cs:65835,2.81811812779776)
--(axis cs:65836,2.81811807113544)
--(axis cs:65837,2.81811797611436)
--(axis cs:65838,2.81811788108907)
--(axis cs:65839,2.81811776324006)
--(axis cs:65840,2.81811763351275)
--(axis cs:65841,2.81811748833772)
--(axis cs:65842,2.8181173375265)
--(axis cs:65843,2.81811719543291)
--(axis cs:65844,2.81811703275594)
--(axis cs:65845,2.81811688503555)
--(axis cs:65846,2.81811673219308)
--(axis cs:65847,2.8181165584695)
--(axis cs:65848,2.81811637370288)
--(axis cs:65849,2.81811619623672)
--(axis cs:65850,2.81811601422886)
--(axis cs:65851,2.81811581154432)
--(axis cs:65852,2.81811564242778)
--(axis cs:65853,2.81811545143507)
--(axis cs:65854,2.81811528393431)
--(axis cs:65855,2.81811508674325)
--(axis cs:65856,2.81811488248834)
--(axis cs:65857,2.81811469213589)
--(axis cs:65858,2.81811450886403)
--(axis cs:65859,2.81811431721491)
--(axis cs:65860,2.8181141057459)
--(axis cs:65861,2.81811386934008)
--(axis cs:65862,2.81811365121548)
--(axis cs:65863,2.81811345664234)
--(axis cs:65864,2.81811324121022)
--(axis cs:65865,2.81811300919987)
--(axis cs:65866,2.81811276364826)
--(axis cs:65867,2.81811253343973)
--(axis cs:65868,2.81811233670608)
--(axis cs:65869,2.81811212814705)
--(axis cs:65870,2.81811189536904)
--(axis cs:65871,2.81811166645404)
--(axis cs:65872,2.81811144130221)
--(axis cs:65873,2.81811120515635)
--(axis cs:65874,2.81811096217886)
--(axis cs:65875,2.81811069018153)
--(axis cs:65876,2.8181104327236)
--(axis cs:65877,2.81811014360424)
--(axis cs:65878,2.81810986180742)
--(axis cs:65879,2.81810962385654)
--(axis cs:65880,2.81810939100331)
--(axis cs:65881,2.81810916195537)
--(axis cs:65882,2.81810890952334)
--(axis cs:65883,2.81810869074104)
--(axis cs:65884,2.81810844920481)
--(axis cs:65885,2.8181081929045)
--(axis cs:65886,2.81810793967897)
--(axis cs:65887,2.81810766223566)
--(axis cs:65888,2.8181073825889)
--(axis cs:65889,2.81810709594773)
--(axis cs:65890,2.81810679779929)
--(axis cs:65891,2.81810649176291)
--(axis cs:65892,2.81810619574116)
--(axis cs:65893,2.81810584814625)
--(axis cs:65894,2.81810552216596)
--(axis cs:65895,2.81810519933448)
--(axis cs:65896,2.81810487512983)
--(axis cs:65897,2.81810454428862)
--(axis cs:65898,2.81810423303815)
--(axis cs:65899,2.81810390558519)
--(axis cs:65900,2.81810358182334)
--(axis cs:65901,2.81810329861543)
--(axis cs:65902,2.81810301046233)
--(axis cs:65903,2.81810270914662)
--(axis cs:65904,2.81810240759096)
--(axis cs:65905,2.81810211491878)
--(axis cs:65906,2.8181018214124)
--(axis cs:65907,2.81810151669795)
--(axis cs:65908,2.81810122272786)
--(axis cs:65909,2.8181009303135)
--(axis cs:65910,2.81810059130274)
--(axis cs:65911,2.81810025981768)
--(axis cs:65912,2.81809997891815)
--(axis cs:65913,2.81809968474914)
--(axis cs:65914,2.81809937904132)
--(axis cs:65915,2.81809907245423)
--(axis cs:65916,2.81809873557975)
--(axis cs:65917,2.81809837078398)
--(axis cs:65918,2.8180980022225)
--(axis cs:65919,2.81809761979131)
--(axis cs:65920,2.81809723672352)
--(axis cs:65921,2.81809688111968)
--(axis cs:65922,2.81809653184429)
--(axis cs:65923,2.8180962260276)
--(axis cs:65924,2.81809590126478)
--(axis cs:65925,2.81809558545115)
--(axis cs:65926,2.81809527155006)
--(axis cs:65927,2.81809496740328)
--(axis cs:65928,2.81809467693917)
--(axis cs:65929,2.81809440737441)
--(axis cs:65930,2.81809412625418)
--(axis cs:65931,2.81809383632814)
--(axis cs:65932,2.81809351437081)
--(axis cs:65933,2.8180931855145)
--(axis cs:65934,2.81809284761644)
--(axis cs:65935,2.81809252513511)
--(axis cs:65936,2.81809221314352)
--(axis cs:65937,2.81809189108597)
--(axis cs:65938,2.81809154816115)
--(axis cs:65939,2.81809121851622)
--(axis cs:65940,2.81809091708735)
--(axis cs:65941,2.81809057605818)
--(axis cs:65942,2.81809022329467)
--(axis cs:65943,2.81808985509073)
--(axis cs:65944,2.81808946997866)
--(axis cs:65945,2.81808910120368)
--(axis cs:65946,2.81808871745919)
--(axis cs:65947,2.81808835136096)
--(axis cs:65948,2.81808800402055)
--(axis cs:65949,2.81808771861238)
--(axis cs:65950,2.81808737502718)
--(axis cs:65951,2.81808704609654)
--(axis cs:65952,2.81808669980347)
--(axis cs:65953,2.8180863934412)
--(axis cs:65954,2.81808608177289)
--(axis cs:65955,2.81808577841832)
--(axis cs:65956,2.81808549617602)
--(axis cs:65957,2.81808523834088)
--(axis cs:65958,2.81808494621599)
--(axis cs:65959,2.81808465149456)
--(axis cs:65960,2.81808439418579)
--(axis cs:65961,2.81808412025019)
--(axis cs:65962,2.81808384417988)
--(axis cs:65963,2.81808354650371)
--(axis cs:65964,2.81808327196407)
--(axis cs:65965,2.81808298872065)
--(axis cs:65966,2.81808272220665)
--(axis cs:65967,2.81808250693237)
--(axis cs:65968,2.81808230133924)
--(axis cs:65969,2.81808209685655)
--(axis cs:65970,2.81808195487431)
--(axis cs:65971,2.8180818049908)
--(axis cs:65972,2.818081665938)
--(axis cs:65973,2.81808153729083)
--(axis cs:65974,2.81808135851472)
--(axis cs:65975,2.81808121157765)
--(axis cs:65976,2.81808107683844)
--(axis cs:65977,2.81808097506487)
--(axis cs:65978,2.81808086473887)
--(axis cs:65979,2.81808076511712)
--(axis cs:65980,2.81808067003995)
--(axis cs:65981,2.81808058802685)
--(axis cs:65982,2.81808052058558)
--(axis cs:65983,2.8180804503612)
--(axis cs:65984,2.81808034167934)
--(axis cs:65985,2.8180802576441)
--(axis cs:65986,2.81808015199714)
--(axis cs:65987,2.81808002868593)
--(axis cs:65988,2.81807989495545)
--(axis cs:65989,2.81807975206066)
--(axis cs:65990,2.81807964142184)
--(axis cs:65991,2.81807954897881)
--(axis cs:65992,2.81807948338491)
--(axis cs:65993,2.81807942697765)
--(axis cs:65994,2.81807938996527)
--(axis cs:65995,2.81807936912042)
--(axis cs:65996,2.81807934453929)
--(axis cs:65997,2.81807931050504)
--(axis cs:65998,2.81807922676159)
--(axis cs:65999,2.81807914234755)
--(axis cs:66000,2.81807906682412)
--(axis cs:66001,2.8180789637561)
--(axis cs:66002,2.81807886489138)
--(axis cs:66003,2.81807875171)
--(axis cs:66004,2.81807862452072)
--(axis cs:66005,2.81807848870675)
--(axis cs:66006,2.81807835749672)
--(axis cs:66007,2.81807823475498)
--(axis cs:66008,2.81807811291753)
--(axis cs:66009,2.81807799030318)
--(axis cs:66010,2.81807788717392)
--(axis cs:66011,2.8180778040249)
--(axis cs:66012,2.81807772868863)
--(axis cs:66013,2.81807762576692)
--(axis cs:66014,2.81807753272533)
--(axis cs:66015,2.81807742948836)
--(axis cs:66016,2.81807732715986)
--(axis cs:66017,2.818077219881)
--(axis cs:66018,2.81807707160867)
--(axis cs:66019,2.81807689130022)
--(axis cs:66020,2.81807672128029)
--(axis cs:66021,2.81807655463794)
--(axis cs:66022,2.81807635902256)
--(axis cs:66023,2.81807617255825)
--(axis cs:66024,2.81807601235325)
--(axis cs:66025,2.81807587559728)
--(axis cs:66026,2.81807573196309)
--(axis cs:66027,2.81807556815782)
--(axis cs:66028,2.81807544746275)
--(axis cs:66029,2.81807536065205)
--(axis cs:66030,2.81807525919831)
--(axis cs:66031,2.8180751338443)
--(axis cs:66032,2.81807505269384)
--(axis cs:66033,2.81807498175595)
--(axis cs:66034,2.81807493360726)
--(axis cs:66035,2.81807486108177)
--(axis cs:66036,2.81807479146594)
--(axis cs:66037,2.81807469795826)
--(axis cs:66038,2.818074590436)
--(axis cs:66039,2.81807447144662)
--(axis cs:66040,2.8180743588436)
--(axis cs:66041,2.818074224707)
--(axis cs:66042,2.81807414468621)
--(axis cs:66043,2.81807404798716)
--(axis cs:66044,2.81807396358674)
--(axis cs:66045,2.81807390053696)
--(axis cs:66046,2.81807382996471)
--(axis cs:66047,2.81807376049387)
--(axis cs:66048,2.81807369580556)
--(axis cs:66049,2.81807362764904)
--(axis cs:66050,2.81807354181477)
--(axis cs:66051,2.81807344910385)
--(axis cs:66052,2.8180733503386)
--(axis cs:66053,2.81807324461254)
--(axis cs:66054,2.81807313357666)
--(axis cs:66055,2.81807305094568)
--(axis cs:66056,2.81807300180109)
--(axis cs:66057,2.81807295259897)
--(axis cs:66058,2.81807291561381)
--(axis cs:66059,2.81807286129501)
--(axis cs:66060,2.8180728071328)
--(axis cs:66061,2.81807274288481)
--(axis cs:66062,2.81807271909195)
--(axis cs:66063,2.81807269716677)
--(axis cs:66064,2.81807268801718)
--(axis cs:66065,2.81807268577706)
--(axis cs:66066,2.81807266722326)
--(axis cs:66067,2.8180726712638)
--(axis cs:66068,2.81807264477816)
--(axis cs:66069,2.8180726306183)
--(axis cs:66070,2.81807258450895)
--(axis cs:66071,2.81807254349303)
--(axis cs:66072,2.81807249232131)
--(axis cs:66073,2.81807247035164)
--(axis cs:66074,2.81807245354985)
--(axis cs:66075,2.81807246302483)
--(axis cs:66076,2.81807246874714)
--(axis cs:66077,2.81807247841048)
--(axis cs:66078,2.81807250525282)
--(axis cs:66079,2.8180725423516)
--(axis cs:66080,2.8180725642511)
--(axis cs:66081,2.81807255414885)
--(axis cs:66082,2.81807253289877)
--(axis cs:66083,2.81807252361848)
--(axis cs:66084,2.81807252325248)
--(axis cs:66085,2.81807254199709)
--(axis cs:66086,2.81807253023119)
--(axis cs:66087,2.81807251502593)
--(axis cs:66088,2.81807250293404)
--(axis cs:66089,2.81807252263354)
--(axis cs:66090,2.81807253350134)
--(axis cs:66091,2.81807251823055)
--(axis cs:66092,2.81807252669781)
--(axis cs:66093,2.81807253265541)
--(axis cs:66094,2.81807255273847)
--(axis cs:66095,2.818072595546)
--(axis cs:66096,2.81807262625251)
--(axis cs:66097,2.81807265596384)
--(axis cs:66098,2.81807269083695)
--(axis cs:66099,2.81807273616058)
--(axis cs:66100,2.81807276442498)
--(axis cs:66101,2.81807282613268)
--(axis cs:66102,2.81807289990471)
--(axis cs:66103,2.818073001883)
--(axis cs:66104,2.81807308113804)
--(axis cs:66105,2.81807316659122)
--(axis cs:66106,2.81807326156808)
--(axis cs:66107,2.81807333165058)
--(axis cs:66108,2.81807338419418)
--(axis cs:66109,2.81807341791423)
--(axis cs:66110,2.81807344532683)
--(axis cs:66111,2.81807346285259)
--(axis cs:66112,2.81807349915409)
--(axis cs:66113,2.81807354370544)
--(axis cs:66114,2.81807358028845)
--(axis cs:66115,2.81807359950855)
--(axis cs:66116,2.81807360493316)
--(axis cs:66117,2.81807361107846)
--(axis cs:66118,2.8180735610306)
--(axis cs:66119,2.81807347184703)
--(axis cs:66120,2.81807339365139)
--(axis cs:66121,2.8180733158798)
--(axis cs:66122,2.81807324047281)
--(axis cs:66123,2.81807314387172)
--(axis cs:66124,2.81807308704302)
--(axis cs:66125,2.81807301039649)
--(axis cs:66126,2.81807292351047)
--(axis cs:66127,2.8180728273786)
--(axis cs:66128,2.81807273729543)
--(axis cs:66129,2.81807264830839)
--(axis cs:66130,2.81807254770371)
--(axis cs:66131,2.81807244212731)
--(axis cs:66132,2.8180723414192)
--(axis cs:66133,2.81807225343916)
--(axis cs:66134,2.81807216933605)
--(axis cs:66135,2.81807205461271)
--(axis cs:66136,2.81807194926097)
--(axis cs:66137,2.81807188507329)
--(axis cs:66138,2.81807184439352)
--(axis cs:66139,2.81807178274183)
--(axis cs:66140,2.81807170718952)
--(axis cs:66141,2.8180716241106)
--(axis cs:66142,2.81807155869747)
--(axis cs:66143,2.81807148651695)
--(axis cs:66144,2.81807141861203)
--(axis cs:66145,2.81807137158088)
--(axis cs:66146,2.81807134144099)
--(axis cs:66147,2.81807128523702)
--(axis cs:66148,2.81807124186576)
--(axis cs:66149,2.81807118292194)
--(axis cs:66150,2.81807112839916)
--(axis cs:66151,2.81807109674457)
--(axis cs:66152,2.81807103620712)
--(axis cs:66153,2.81807097298811)
--(axis cs:66154,2.81807091512821)
--(axis cs:66155,2.81807084942285)
--(axis cs:66156,2.81807077752531)
--(axis cs:66157,2.81807069567505)
--(axis cs:66158,2.81807065195392)
--(axis cs:66159,2.81807059721271)
--(axis cs:66160,2.81807052049444)
--(axis cs:66161,2.81807046399408)
--(axis cs:66162,2.81807040543034)
--(axis cs:66163,2.81807033693493)
--(axis cs:66164,2.81807023243435)
--(axis cs:66165,2.81807011237265)
--(axis cs:66166,2.81807001253423)
--(axis cs:66167,2.81806991239569)
--(axis cs:66168,2.81806982161805)
--(axis cs:66169,2.81806974928278)
--(axis cs:66170,2.81806965409187)
--(axis cs:66171,2.81806956910371)
--(axis cs:66172,2.81806950752729)
--(axis cs:66173,2.81806946176695)
--(axis cs:66174,2.81806940218515)
--(axis cs:66175,2.81806934474882)
--(axis cs:66176,2.81806928629799)
--(axis cs:66177,2.81806923094293)
--(axis cs:66178,2.81806915982897)
--(axis cs:66179,2.81806908893329)
--(axis cs:66180,2.81806902943252)
--(axis cs:66181,2.81806895816125)
--(axis cs:66182,2.81806891552004)
--(axis cs:66183,2.81806888784963)
--(axis cs:66184,2.8180688699385)
--(axis cs:66185,2.81806883648929)
--(axis cs:66186,2.81806878495242)
--(axis cs:66187,2.81806870378336)
--(axis cs:66188,2.8180686120251)
--(axis cs:66189,2.81806852304955)
--(axis cs:66190,2.8180684159224)
--(axis cs:66191,2.81806830179499)
--(axis cs:66192,2.81806815250096)
--(axis cs:66193,2.81806798537503)
--(axis cs:66194,2.81806784147334)
--(axis cs:66195,2.81806768315049)
--(axis cs:66196,2.81806750307934)
--(axis cs:66197,2.81806735292802)
--(axis cs:66198,2.81806719341818)
--(axis cs:66199,2.81806704076052)
--(axis cs:66200,2.81806688955136)
--(axis cs:66201,2.8180667406711)
--(axis cs:66202,2.81806660334006)
--(axis cs:66203,2.81806647385042)
--(axis cs:66204,2.81806632027298)
--(axis cs:66205,2.81806615336049)
--(axis cs:66206,2.81806599047373)
--(axis cs:66207,2.81806583972198)
--(axis cs:66208,2.81806567536769)
--(axis cs:66209,2.81806551804472)
--(axis cs:66210,2.81806536482224)
--(axis cs:66211,2.8180651916099)
--(axis cs:66212,2.81806498669554)
--(axis cs:66213,2.81806481249697)
--(axis cs:66214,2.81806463960652)
--(axis cs:66215,2.81806446264595)
--(axis cs:66216,2.81806429487658)
--(axis cs:66217,2.81806416301433)
--(axis cs:66218,2.81806403601579)
--(axis cs:66219,2.81806390242643)
--(axis cs:66220,2.81806377747782)
--(axis cs:66221,2.81806365516602)
--(axis cs:66222,2.81806352909293)
--(axis cs:66223,2.81806339322018)
--(axis cs:66224,2.81806327766852)
--(axis cs:66225,2.81806318041672)
--(axis cs:66226,2.81806305344611)
--(axis cs:66227,2.81806293592156)
--(axis cs:66228,2.81806282851241)
--(axis cs:66229,2.81806275179729)
--(axis cs:66230,2.81806266801176)
--(axis cs:66231,2.8180625568084)
--(axis cs:66232,2.81806244413628)
--(axis cs:66233,2.81806233064885)
--(axis cs:66234,2.81806223821517)
--(axis cs:66235,2.81806212921295)
--(axis cs:66236,2.81806199579762)
--(axis cs:66237,2.81806184072953)
--(axis cs:66238,2.81806169636658)
--(axis cs:66239,2.81806157235588)
--(axis cs:66240,2.81806144068477)
--(axis cs:66241,2.81806130937203)
--(axis cs:66242,2.81806116589269)
--(axis cs:66243,2.81806101677218)
--(axis cs:66244,2.81806083844268)
--(axis cs:66245,2.81806064441428)
--(axis cs:66246,2.81806047058512)
--(axis cs:66247,2.8180602861819)
--(axis cs:66248,2.81806007178656)
--(axis cs:66249,2.81805985756701)
--(axis cs:66250,2.81805961304737)
--(axis cs:66251,2.81805935762048)
--(axis cs:66252,2.81805909428399)
--(axis cs:66253,2.81805883494061)
--(axis cs:66254,2.81805856937908)
--(axis cs:66255,2.81805827461209)
--(axis cs:66256,2.81805795428698)
--(axis cs:66257,2.81805762751975)
--(axis cs:66258,2.81805728005767)
--(axis cs:66259,2.81805693268581)
--(axis cs:66260,2.81805659797895)
--(axis cs:66261,2.81805627174993)
--(axis cs:66262,2.81805594964435)
--(axis cs:66263,2.81805561739259)
--(axis cs:66264,2.81805528379039)
--(axis cs:66265,2.81805492798059)
--(axis cs:66266,2.81805457171072)
--(axis cs:66267,2.81805422925455)
--(axis cs:66268,2.81805388171782)
--(axis cs:66269,2.81805354615367)
--(axis cs:66270,2.81805321524371)
--(axis cs:66271,2.81805284905965)
--(axis cs:66272,2.81805250969304)
--(axis cs:66273,2.81805214011377)
--(axis cs:66274,2.81805177682509)
--(axis cs:66275,2.81805137920747)
--(axis cs:66276,2.81805097939985)
--(axis cs:66277,2.81805058703848)
--(axis cs:66278,2.81805023935269)
--(axis cs:66279,2.81804991160538)
--(axis cs:66280,2.81804961843929)
--(axis cs:66281,2.81804931772254)
--(axis cs:66282,2.81804902599897)
--(axis cs:66283,2.8180487381562)
--(axis cs:66284,2.81804843653262)
--(axis cs:66285,2.81804812438873)
--(axis cs:66286,2.81804781815957)
--(axis cs:66287,2.81804752576551)
--(axis cs:66288,2.81804722027311)
--(axis cs:66289,2.81804694663796)
--(axis cs:66290,2.81804664040034)
--(axis cs:66291,2.818046382992)
--(axis cs:66292,2.81804613148608)
--(axis cs:66293,2.81804589852482)
--(axis cs:66294,2.81804566287004)
--(axis cs:66295,2.81804543501368)
--(axis cs:66296,2.81804519780277)
--(axis cs:66297,2.81804494377867)
--(axis cs:66298,2.81804468141945)
--(axis cs:66299,2.8180444400621)
--(axis cs:66300,2.8180442231343)
--(axis cs:66301,2.81804401024173)
--(axis cs:66302,2.81804381495871)
--(axis cs:66303,2.81804360969254)
--(axis cs:66304,2.81804339826821)
--(axis cs:66305,2.81804315575233)
--(axis cs:66306,2.81804290381211)
--(axis cs:66307,2.81804266154371)
--(axis cs:66308,2.81804236691247)
--(axis cs:66309,2.81804206906887)
--(axis cs:66310,2.81804174869475)
--(axis cs:66311,2.81804146950672)
--(axis cs:66312,2.81804116776369)
--(axis cs:66313,2.81804089784663)
--(axis cs:66314,2.81804063340977)
--(axis cs:66315,2.81804036099337)
--(axis cs:66316,2.81804008810422)
--(axis cs:66317,2.81803981812746)
--(axis cs:66318,2.81803954403052)
--(axis cs:66319,2.81803926948196)
--(axis cs:66320,2.81803902881327)
--(axis cs:66321,2.81803879848953)
--(axis cs:66322,2.81803855331316)
--(axis cs:66323,2.81803829643272)
--(axis cs:66324,2.8180380280074)
--(axis cs:66325,2.81803774389758)
--(axis cs:66326,2.81803745739599)
--(axis cs:66327,2.81803722484343)
--(axis cs:66328,2.81803699311703)
--(axis cs:66329,2.81803675731248)
--(axis cs:66330,2.81803648986409)
--(axis cs:66331,2.81803622954085)
--(axis cs:66332,2.81803596978974)
--(axis cs:66333,2.81803570779749)
--(axis cs:66334,2.81803540125196)
--(axis cs:66335,2.81803508798932)
--(axis cs:66336,2.81803478523915)
--(axis cs:66337,2.81803450348731)
--(axis cs:66338,2.81803427829904)
--(axis cs:66339,2.81803405939269)
--(axis cs:66340,2.81803380323206)
--(axis cs:66341,2.81803354514936)
--(axis cs:66342,2.81803330594131)
--(axis cs:66343,2.81803308475505)
--(axis cs:66344,2.81803281993286)
--(axis cs:66345,2.81803252219794)
--(axis cs:66346,2.81803220584199)
--(axis cs:66347,2.81803185687725)
--(axis cs:66348,2.81803152474263)
--(axis cs:66349,2.8180311787698)
--(axis cs:66350,2.81803081272896)
--(axis cs:66351,2.8180304508463)
--(axis cs:66352,2.81803008200336)
--(axis cs:66353,2.81802973057037)
--(axis cs:66354,2.81802939810187)
--(axis cs:66355,2.81802908646407)
--(axis cs:66356,2.81802876364107)
--(axis cs:66357,2.81802844014937)
--(axis cs:66358,2.81802811783043)
--(axis cs:66359,2.81802778526487)
--(axis cs:66360,2.81802745680794)
--(axis cs:66361,2.81802713021848)
--(axis cs:66362,2.81802680503945)
--(axis cs:66363,2.81802646873137)
--(axis cs:66364,2.81802612377917)
--(axis cs:66365,2.81802578751885)
--(axis cs:66366,2.81802545266393)
--(axis cs:66367,2.81802513693559)
--(axis cs:66368,2.81802479937641)
--(axis cs:66369,2.81802443594285)
--(axis cs:66370,2.81802409807723)
--(axis cs:66371,2.8180237196441)
--(axis cs:66372,2.81802332693112)
--(axis cs:66373,2.81802291110278)
--(axis cs:66374,2.81802245362993)
--(axis cs:66375,2.81802198853314)
--(axis cs:66376,2.81802153082555)
--(axis cs:66377,2.81802106592909)
--(axis cs:66378,2.81802059703949)
--(axis cs:66379,2.81802015789617)
--(axis cs:66380,2.8180197177826)
--(axis cs:66381,2.81801926199792)
--(axis cs:66382,2.81801879448549)
--(axis cs:66383,2.81801831849688)
--(axis cs:66384,2.81801782691675)
--(axis cs:66385,2.81801729701414)
--(axis cs:66386,2.8180167974313)
--(axis cs:66387,2.81801628348948)
--(axis cs:66388,2.81801577744937)
--(axis cs:66389,2.81801527302871)
--(axis cs:66390,2.8180146992452)
--(axis cs:66391,2.81801415284078)
--(axis cs:66392,2.81801359626533)
--(axis cs:66393,2.81801302524999)
--(axis cs:66394,2.8180124616692)
--(axis cs:66395,2.81801193480358)
--(axis cs:66396,2.81801138236663)
--(axis cs:66397,2.81801084048284)
--(axis cs:66398,2.81801025847141)
--(axis cs:66399,2.81800967556956)
--(axis cs:66400,2.8180090873725)
--(axis cs:66401,2.81800848823154)
--(axis cs:66402,2.81800790209372)
--(axis cs:66403,2.81800734212977)
--(axis cs:66404,2.81800681065483)
--(axis cs:66405,2.8180062954787)
--(axis cs:66406,2.81800578203786)
--(axis cs:66407,2.81800529113518)
--(axis cs:66408,2.81800482813122)
--(axis cs:66409,2.81800436574829)
--(axis cs:66410,2.81800390388149)
--(axis cs:66411,2.81800346568849)
--(axis cs:66412,2.81800303820493)
--(axis cs:66413,2.81800261658091)
--(axis cs:66414,2.81800223185327)
--(axis cs:66415,2.81800186169776)
--(axis cs:66416,2.81800148701484)
--(axis cs:66417,2.81800112284512)
--(axis cs:66418,2.81800075669733)
--(axis cs:66419,2.81800038321512)
--(axis cs:66420,2.81800001036427)
--(axis cs:66421,2.81799963413946)
--(axis cs:66422,2.81799926702114)
--(axis cs:66423,2.81799890547505)
--(axis cs:66424,2.81799852127773)
--(axis cs:66425,2.81799813692935)
--(axis cs:66426,2.81799779198115)
--(axis cs:66427,2.81799746373441)
--(axis cs:66428,2.8179971424007)
--(axis cs:66429,2.81799685948444)
--(axis cs:66430,2.81799656843891)
--(axis cs:66431,2.81799630056649)
--(axis cs:66432,2.81799605615218)
--(axis cs:66433,2.81799580436261)
--(axis cs:66434,2.81799555792977)
--(axis cs:66435,2.81799532017753)
--(axis cs:66436,2.81799505825499)
--(axis cs:66437,2.8179947880387)
--(axis cs:66438,2.8179945179394)
--(axis cs:66439,2.81799424125677)
--(axis cs:66440,2.8179939507455)
--(axis cs:66441,2.81799369056788)
--(axis cs:66442,2.81799347584988)
--(axis cs:66443,2.81799325376525)
--(axis cs:66444,2.81799304076539)
--(axis cs:66445,2.81799285594874)
--(axis cs:66446,2.81799266967204)
--(axis cs:66447,2.81799247123165)
--(axis cs:66448,2.81799229353815)
--(axis cs:66449,2.81799209576823)
--(axis cs:66450,2.81799188960236)
--(axis cs:66451,2.81799165878882)
--(axis cs:66452,2.8179913999191)
--(axis cs:66453,2.81799116230689)
--(axis cs:66454,2.81799091237386)
--(axis cs:66455,2.81799066870519)
--(axis cs:66456,2.81799044746886)
--(axis cs:66457,2.81799019608185)
--(axis cs:66458,2.81798997404392)
--(axis cs:66459,2.81798975274533)
--(axis cs:66460,2.81798955460272)
--(axis cs:66461,2.81798933295648)
--(axis cs:66462,2.81798912855214)
--(axis cs:66463,2.81798893286433)
--(axis cs:66464,2.81798876160555)
--(axis cs:66465,2.81798858469575)
--(axis cs:66466,2.81798835978352)
--(axis cs:66467,2.81798810939955)
--(axis cs:66468,2.81798783980064)
--(axis cs:66469,2.81798759308173)
--(axis cs:66470,2.8179873536803)
--(axis cs:66471,2.8179871306921)
--(axis cs:66472,2.81798690802446)
--(axis cs:66473,2.81798668767755)
--(axis cs:66474,2.81798644731421)
--(axis cs:66475,2.81798622762382)
--(axis cs:66476,2.81798601705467)
--(axis cs:66477,2.81798584072032)
--(axis cs:66478,2.81798563911955)
--(axis cs:66479,2.81798546213097)
--(axis cs:66480,2.81798529893813)
--(axis cs:66481,2.81798513211763)
--(axis cs:66482,2.81798494713455)
--(axis cs:66483,2.81798478679572)
--(axis cs:66484,2.81798465062334)
--(axis cs:66485,2.81798454020307)
--(axis cs:66486,2.81798444148063)
--(axis cs:66487,2.81798437179333)
--(axis cs:66488,2.81798429713485)
--(axis cs:66489,2.81798422234802)
--(axis cs:66490,2.81798414131958)
--(axis cs:66491,2.8179840506599)
--(axis cs:66492,2.81798396036616)
--(axis cs:66493,2.81798389053822)
--(axis cs:66494,2.81798381594828)
--(axis cs:66495,2.81798369959328)
--(axis cs:66496,2.81798359063646)
--(axis cs:66497,2.81798347780986)
--(axis cs:66498,2.81798334745178)
--(axis cs:66499,2.81798321533817)
--(axis cs:66500,2.81798308250086)
--(axis cs:66501,2.81798295895731)
--(axis cs:66502,2.81798283073371)
--(axis cs:66503,2.81798271094736)
--(axis cs:66504,2.81798261101244)
--(axis cs:66505,2.8179825294493)
--(axis cs:66506,2.81798247412935)
--(axis cs:66507,2.81798243637353)
--(axis cs:66508,2.81798240158074)
--(axis cs:66509,2.81798235955662)
--(axis cs:66510,2.81798236765169)
--(axis cs:66511,2.81798240239183)
--(axis cs:66512,2.81798243564688)
--(axis cs:66513,2.81798248558642)
--(axis cs:66514,2.81798254216382)
--(axis cs:66515,2.81798260003223)
--(axis cs:66516,2.81798263573768)
--(axis cs:66517,2.8179826926549)
--(axis cs:66518,2.8179827371812)
--(axis cs:66519,2.81798274811304)
--(axis cs:66520,2.8179827697363)
--(axis cs:66521,2.81798279557739)
--(axis cs:66522,2.81798281078143)
--(axis cs:66523,2.81798284891504)
--(axis cs:66524,2.81798287657155)
--(axis cs:66525,2.81798288407272)
--(axis cs:66526,2.81798284172805)
--(axis cs:66527,2.81798280657359)
--(axis cs:66528,2.81798276922418)
--(axis cs:66529,2.81798274753504)
--(axis cs:66530,2.81798272230832)
--(axis cs:66531,2.81798267056314)
--(axis cs:66532,2.81798260960395)
--(axis cs:66533,2.81798257706916)
--(axis cs:66534,2.81798254227852)
--(axis cs:66535,2.8179825240066)
--(axis cs:66536,2.81798252338364)
--(axis cs:66537,2.81798251595596)
--(axis cs:66538,2.81798250874285)
--(axis cs:66539,2.81798247213879)
--(axis cs:66540,2.81798239670745)
--(axis cs:66541,2.81798234207583)
--(axis cs:66542,2.81798230777288)
--(axis cs:66543,2.81798229136686)
--(axis cs:66544,2.81798227963178)
--(axis cs:66545,2.81798226502675)
--(axis cs:66546,2.81798226496577)
--(axis cs:66547,2.8179822618097)
--(axis cs:66548,2.81798223996089)
--(axis cs:66549,2.81798224341924)
--(axis cs:66550,2.81798226125146)
--(axis cs:66551,2.81798231377187)
--(axis cs:66552,2.81798234541947)
--(axis cs:66553,2.81798239050145)
--(axis cs:66554,2.81798242381352)
--(axis cs:66555,2.81798246040888)
--(axis cs:66556,2.81798251701837)
--(axis cs:66557,2.81798257835361)
--(axis cs:66558,2.81798264717875)
--(axis cs:66559,2.81798272988814)
--(axis cs:66560,2.81798278604621)
--(axis cs:66561,2.81798280801156)
--(axis cs:66562,2.817982808186)
--(axis cs:66563,2.81798281026833)
--(axis cs:66564,2.81798283111466)
--(axis cs:66565,2.81798280232953)
--(axis cs:66566,2.81798278611515)
--(axis cs:66567,2.81798278150973)
--(axis cs:66568,2.81798276693109)
--(axis cs:66569,2.81798274494038)
--(axis cs:66570,2.81798273477848)
--(axis cs:66571,2.81798273022629)
--(axis cs:66572,2.8179827209778)
--(axis cs:66573,2.81798275189491)
--(axis cs:66574,2.81798274955029)
--(axis cs:66575,2.81798276881502)
--(axis cs:66576,2.81798276935255)
--(axis cs:66577,2.81798275818454)
--(axis cs:66578,2.81798274422659)
--(axis cs:66579,2.81798274338964)
--(axis cs:66580,2.81798274810337)
--(axis cs:66581,2.81798272326009)
--(axis cs:66582,2.81798267515429)
--(axis cs:66583,2.81798262589443)
--(axis cs:66584,2.81798260131411)
--(axis cs:66585,2.81798255468219)
--(axis cs:66586,2.8179825037846)
--(axis cs:66587,2.81798242275822)
--(axis cs:66588,2.8179823378195)
--(axis cs:66589,2.81798224760065)
--(axis cs:66590,2.81798216117328)
--(axis cs:66591,2.81798209121941)
--(axis cs:66592,2.81798201358523)
--(axis cs:66593,2.81798194209659)
--(axis cs:66594,2.81798186683188)
--(axis cs:66595,2.81798179315173)
--(axis cs:66596,2.81798167500418)
--(axis cs:66597,2.81798154143845)
--(axis cs:66598,2.8179814085386)
--(axis cs:66599,2.81798124790258)
--(axis cs:66600,2.81798111043342)
--(axis cs:66601,2.81798098548462)
--(axis cs:66602,2.81798091330933)
--(axis cs:66603,2.8179808245164)
--(axis cs:66604,2.8179807554847)
--(axis cs:66605,2.81798067664569)
--(axis cs:66606,2.81798058801625)
--(axis cs:66607,2.81798049631828)
--(axis cs:66608,2.81798038856208)
--(axis cs:66609,2.81798027502441)
--(axis cs:66610,2.81798018338223)
--(axis cs:66611,2.81798010647336)
--(axis cs:66612,2.81798004414416)
--(axis cs:66613,2.81797996259649)
--(axis cs:66614,2.81797987771578)
--(axis cs:66615,2.81797977203033)
--(axis cs:66616,2.8179796894227)
--(axis cs:66617,2.81797964138417)
--(axis cs:66618,2.81797957364641)
--(axis cs:66619,2.81797950398214)
--(axis cs:66620,2.81797945731554)
--(axis cs:66621,2.81797941929783)
--(axis cs:66622,2.81797941073984)
--(axis cs:66623,2.8179794135556)
--(axis cs:66624,2.81797943054708)
--(axis cs:66625,2.81797943555071)
--(axis cs:66626,2.81797939870227)
--(axis cs:66627,2.81797934711599)
--(axis cs:66628,2.81797926524054)
--(axis cs:66629,2.81797919098478)
--(axis cs:66630,2.81797912880529)
--(axis cs:66631,2.81797905488217)
--(axis cs:66632,2.81797900203533)
--(axis cs:66633,2.81797895495883)
--(axis cs:66634,2.81797888255573)
--(axis cs:66635,2.81797878563001)
--(axis cs:66636,2.81797866040293)
--(axis cs:66637,2.81797854487662)
--(axis cs:66638,2.81797843792062)
--(axis cs:66639,2.8179783212812)
--(axis cs:66640,2.81797820401103)
--(axis cs:66641,2.81797807102031)
--(axis cs:66642,2.8179779185379)
--(axis cs:66643,2.81797777498991)
--(axis cs:66644,2.81797760796722)
--(axis cs:66645,2.8179774126237)
--(axis cs:66646,2.81797725782713)
--(axis cs:66647,2.81797708518581)
--(axis cs:66648,2.81797688251488)
--(axis cs:66649,2.81797662647884)
--(axis cs:66650,2.8179763695226)
--(axis cs:66651,2.81797613445022)
--(axis cs:66652,2.81797591436811)
--(axis cs:66653,2.81797567795923)
--(axis cs:66654,2.81797545923213)
--(axis cs:66655,2.81797523786342)
--(axis cs:66656,2.81797500383427)
--(axis cs:66657,2.81797476598069)
--(axis cs:66658,2.81797449262548)
--(axis cs:66659,2.81797421535086)
--(axis cs:66660,2.8179739445617)
--(axis cs:66661,2.81797370597439)
--(axis cs:66662,2.81797348093614)
--(axis cs:66663,2.81797323175715)
--(axis cs:66664,2.81797298282427)
--(axis cs:66665,2.8179727355452)
--(axis cs:66666,2.81797248760749)
--(axis cs:66667,2.81797226528955)
--(axis cs:66668,2.81797203781143)
--(axis cs:66669,2.81797178808797)
--(axis cs:66670,2.81797152246881)
--(axis cs:66671,2.81797127046266)
--(axis cs:66672,2.81797107353621)
--(axis cs:66673,2.81797089543054)
--(axis cs:66674,2.81797069226279)
--(axis cs:66675,2.8179705157949)
--(axis cs:66676,2.81797032954683)
--(axis cs:66677,2.81797014154586)
--(axis cs:66678,2.8179699140288)
--(axis cs:66679,2.8179696837324)
--(axis cs:66680,2.81796948304732)
--(axis cs:66681,2.81796929039228)
--(axis cs:66682,2.81796909425995)
--(axis cs:66683,2.81796889673846)
--(axis cs:66684,2.81796870960961)
--(axis cs:66685,2.81796852028179)
--(axis cs:66686,2.81796831405069)
--(axis cs:66687,2.81796807027028)
--(axis cs:66688,2.81796783434707)
--(axis cs:66689,2.81796758620356)
--(axis cs:66690,2.81796731723392)
--(axis cs:66691,2.81796706085097)
--(axis cs:66692,2.81796680996254)
--(axis cs:66693,2.81796654348)
--(axis cs:66694,2.81796632042732)
--(axis cs:66695,2.81796607705777)
--(axis cs:66696,2.8179658005652)
--(axis cs:66697,2.81796553173022)
--(axis cs:66698,2.81796526716029)
--(axis cs:66699,2.81796502868986)
--(axis cs:66700,2.81796477899225)
--(axis cs:66701,2.81796454626378)
--(axis cs:66702,2.81796435693528)
--(axis cs:66703,2.81796417456792)
--(axis cs:66704,2.81796397167935)
--(axis cs:66705,2.81796371431992)
--(axis cs:66706,2.81796347977823)
--(axis cs:66707,2.81796326753488)
--(axis cs:66708,2.81796305327463)
--(axis cs:66709,2.81796281625657)
--(axis cs:66710,2.81796254818143)
--(axis cs:66711,2.81796227226658)
--(axis cs:66712,2.81796199428667)
--(axis cs:66713,2.81796171211985)
--(axis cs:66714,2.81796143571967)
--(axis cs:66715,2.81796113141333)
--(axis cs:66716,2.81796082512143)
--(axis cs:66717,2.81796052106402)
--(axis cs:66718,2.81796025717901)
--(axis cs:66719,2.81796002561795)
--(axis cs:66720,2.81795980548152)
--(axis cs:66721,2.81795957651014)
--(axis cs:66722,2.81795934165302)
--(axis cs:66723,2.81795910029625)
--(axis cs:66724,2.81795885231872)
--(axis cs:66725,2.81795865473115)
--(axis cs:66726,2.81795844923167)
--(axis cs:66727,2.81795824326082)
--(axis cs:66728,2.81795802919204)
--(axis cs:66729,2.81795782283041)
--(axis cs:66730,2.81795760705883)
--(axis cs:66731,2.8179574079807)
--(axis cs:66732,2.81795724271088)
--(axis cs:66733,2.81795710831394)
--(axis cs:66734,2.81795696960427)
--(axis cs:66735,2.81795682296133)
--(axis cs:66736,2.81795667642429)
--(axis cs:66737,2.81795654070966)
--(axis cs:66738,2.81795643131061)
--(axis cs:66739,2.8179563159086)
--(axis cs:66740,2.81795616867089)
--(axis cs:66741,2.8179560001727)
--(axis cs:66742,2.817955800486)
--(axis cs:66743,2.81795556807458)
--(axis cs:66744,2.81795536089426)
--(axis cs:66745,2.81795516181301)
--(axis cs:66746,2.81795493628186)
--(axis cs:66747,2.81795469045231)
--(axis cs:66748,2.81795447446972)
--(axis cs:66749,2.81795425749114)
--(axis cs:66750,2.81795400472075)
--(axis cs:66751,2.81795377641135)
--(axis cs:66752,2.81795354645783)
--(axis cs:66753,2.81795330130876)
--(axis cs:66754,2.81795306848826)
--(axis cs:66755,2.81795284847404)
--(axis cs:66756,2.81795266644558)
--(axis cs:66757,2.81795249606783)
--(axis cs:66758,2.81795230630831)
--(axis cs:66759,2.8179521209403)
--(axis cs:66760,2.81795194055871)
--(axis cs:66761,2.81795177389201)
--(axis cs:66762,2.81795161974817)
--(axis cs:66763,2.8179514818249)
--(axis cs:66764,2.81795139158055)
--(axis cs:66765,2.81795129818128)
--(axis cs:66766,2.8179512076109)
--(axis cs:66767,2.81795112106655)
--(axis cs:66768,2.81795100587613)
--(axis cs:66769,2.81795091255526)
--(axis cs:66770,2.81795081837915)
--(axis cs:66771,2.81795072609159)
--(axis cs:66772,2.81795063088758)
--(axis cs:66773,2.81795054024753)
--(axis cs:66774,2.8179504684863)
--(axis cs:66775,2.81795038222765)
--(axis cs:66776,2.81795030149475)
--(axis cs:66777,2.81795022041216)
--(axis cs:66778,2.81795013977276)
--(axis cs:66779,2.81795004444072)
--(axis cs:66780,2.81794998725546)
--(axis cs:66781,2.81794990567542)
--(axis cs:66782,2.81794984099093)
--(axis cs:66783,2.81794977932044)
--(axis cs:66784,2.81794968632733)
--(axis cs:66785,2.81794956249077)
--(axis cs:66786,2.81794948698208)
--(axis cs:66787,2.81794941687201)
--(axis cs:66788,2.81794938032749)
--(axis cs:66789,2.81794934161967)
--(axis cs:66790,2.81794927056351)
--(axis cs:66791,2.81794918256017)
--(axis cs:66792,2.81794907682103)
--(axis cs:66793,2.81794897288906)
--(axis cs:66794,2.81794888372843)
--(axis cs:66795,2.81794879684651)
--(axis cs:66796,2.81794871074981)
--(axis cs:66797,2.81794865943411)
--(axis cs:66798,2.81794861184367)
--(axis cs:66799,2.81794861142625)
--(axis cs:66800,2.8179486088218)
--(axis cs:66801,2.81794860706712)
--(axis cs:66802,2.81794860841982)
--(axis cs:66803,2.81794862790478)
--(axis cs:66804,2.81794863003604)
--(axis cs:66805,2.81794863160297)
--(axis cs:66806,2.81794861739931)
--(axis cs:66807,2.81794859662363)
--(axis cs:66808,2.81794858738361)
--(axis cs:66809,2.81794860484726)
--(axis cs:66810,2.81794863574554)
--(axis cs:66811,2.81794868819227)
--(axis cs:66812,2.81794872971648)
--(axis cs:66813,2.81794878342949)
--(axis cs:66814,2.81794880500495)
--(axis cs:66815,2.81794883753757)
--(axis cs:66816,2.8179488638243)
--(axis cs:66817,2.81794885758044)
--(axis cs:66818,2.81794883676864)
--(axis cs:66819,2.81794880798645)
--(axis cs:66820,2.81794876145175)
--(axis cs:66821,2.81794868106872)
--(axis cs:66822,2.81794862411295)
--(axis cs:66823,2.81794855598158)
--(axis cs:66824,2.81794851454122)
--(axis cs:66825,2.81794847446596)
--(axis cs:66826,2.81794843302006)
--(axis cs:66827,2.8179483878883)
--(axis cs:66828,2.8179483196746)
--(axis cs:66829,2.81794823483006)
--(axis cs:66830,2.81794816527921)
--(axis cs:66831,2.81794809438411)
--(axis cs:66832,2.81794802279841)
--(axis cs:66833,2.81794792705884)
--(axis cs:66834,2.81794783975099)
--(axis cs:66835,2.81794772357054)
--(axis cs:66836,2.817947614939)
--(axis cs:66837,2.81794749245334)
--(axis cs:66838,2.81794732972727)
--(axis cs:66839,2.81794717377431)
--(axis cs:66840,2.81794701957923)
--(axis cs:66841,2.81794687029149)
--(axis cs:66842,2.81794670130814)
--(axis cs:66843,2.81794654282086)
--(axis cs:66844,2.81794640491854)
--(axis cs:66845,2.81794628673646)
--(axis cs:66846,2.81794617004174)
--(axis cs:66847,2.81794607251024)
--(axis cs:66848,2.81794598015988)
--(axis cs:66849,2.81794587851898)
--(axis cs:66850,2.81794577754673)
--(axis cs:66851,2.81794568201447)
--(axis cs:66852,2.81794557002249)
--(axis cs:66853,2.81794542336965)
--(axis cs:66854,2.81794530609881)
--(axis cs:66855,2.81794515591826)
--(axis cs:66856,2.81794502458442)
--(axis cs:66857,2.81794489050752)
--(axis cs:66858,2.81794476612467)
--(axis cs:66859,2.81794463181392)
--(axis cs:66860,2.81794446648914)
--(axis cs:66861,2.81794427248286)
--(axis cs:66862,2.81794409604851)
--(axis cs:66863,2.81794393650701)
--(axis cs:66864,2.81794380283825)
--(axis cs:66865,2.81794367295968)
--(axis cs:66866,2.81794352513576)
--(axis cs:66867,2.81794342750134)
--(axis cs:66868,2.81794330612502)
--(axis cs:66869,2.8179431716475)
--(axis cs:66870,2.81794300408332)
--(axis cs:66871,2.81794281339508)
--(axis cs:66872,2.81794262271884)
--(axis cs:66873,2.81794242684898)
--(axis cs:66874,2.81794225519526)
--(axis cs:66875,2.8179420877725)
--(axis cs:66876,2.81794188391666)
--(axis cs:66877,2.81794169530496)
--(axis cs:66878,2.81794149856028)
--(axis cs:66879,2.81794132552163)
--(axis cs:66880,2.81794114787493)
--(axis cs:66881,2.81794099066555)
--(axis cs:66882,2.81794081065878)
--(axis cs:66883,2.81794063943564)
--(axis cs:66884,2.81794048358702)
--(axis cs:66885,2.81794033752885)
--(axis cs:66886,2.81794020532386)
--(axis cs:66887,2.81794006704299)
--(axis cs:66888,2.81793992479652)
--(axis cs:66889,2.81793978477042)
--(axis cs:66890,2.81793964363703)
--(axis cs:66891,2.81793951264851)
--(axis cs:66892,2.8179393788411)
--(axis cs:66893,2.81793927815449)
--(axis cs:66894,2.81793916336527)
--(axis cs:66895,2.81793904765921)
--(axis cs:66896,2.81793891816936)
--(axis cs:66897,2.81793879198235)
--(axis cs:66898,2.81793863922621)
--(axis cs:66899,2.8179384844848)
--(axis cs:66900,2.81793836284887)
--(axis cs:66901,2.81793822607832)
--(axis cs:66902,2.81793808233596)
--(axis cs:66903,2.8179379416)
--(axis cs:66904,2.81793776893456)
--(axis cs:66905,2.8179375958491)
--(axis cs:66906,2.81793744541502)
--(axis cs:66907,2.81793730104913)
--(axis cs:66908,2.81793714866233)
--(axis cs:66909,2.81793698118138)
--(axis cs:66910,2.81793679756523)
--(axis cs:66911,2.81793661169055)
--(axis cs:66912,2.81793641849969)
--(axis cs:66913,2.8179362455753)
--(axis cs:66914,2.81793606513587)
--(axis cs:66915,2.8179359235384)
--(axis cs:66916,2.81793578526144)
--(axis cs:66917,2.81793565884434)
--(axis cs:66918,2.81793552518831)
--(axis cs:66919,2.81793537105864)
--(axis cs:66920,2.81793521000805)
--(axis cs:66921,2.81793507409976)
--(axis cs:66922,2.8179349079039)
--(axis cs:66923,2.81793473993769)
--(axis cs:66924,2.81793459674278)
--(axis cs:66925,2.81793443694872)
--(axis cs:66926,2.81793426723572)
--(axis cs:66927,2.81793410867747)
--(axis cs:66928,2.81793395481967)
--(axis cs:66929,2.81793378229147)
--(axis cs:66930,2.81793359265679)
--(axis cs:66931,2.81793340663001)
--(axis cs:66932,2.81793321798284)
--(axis cs:66933,2.8179330331811)
--(axis cs:66934,2.81793284910865)
--(axis cs:66935,2.81793268297)
--(axis cs:66936,2.81793249258399)
--(axis cs:66937,2.81793231992277)
--(axis cs:66938,2.81793215469106)
--(axis cs:66939,2.81793200429921)
--(axis cs:66940,2.81793184526043)
--(axis cs:66941,2.81793169948265)
--(axis cs:66942,2.81793157972094)
--(axis cs:66943,2.81793147924108)
--(axis cs:66944,2.81793136326972)
--(axis cs:66945,2.81793121511875)
--(axis cs:66946,2.81793104676014)
--(axis cs:66947,2.81793087313625)
--(axis cs:66948,2.81793071519778)
--(axis cs:66949,2.81793054867303)
--(axis cs:66950,2.81793036891478)
--(axis cs:66951,2.81793019071936)
--(axis cs:66952,2.81793001655997)
--(axis cs:66953,2.8179298558519)
--(axis cs:66954,2.81792970989247)
--(axis cs:66955,2.81792955002057)
--(axis cs:66956,2.81792938376473)
--(axis cs:66957,2.81792922726585)
--(axis cs:66958,2.81792904493218)
--(axis cs:66959,2.81792888144488)
--(axis cs:66960,2.81792871339643)
--(axis cs:66961,2.81792856398454)
--(axis cs:66962,2.81792842098695)
--(axis cs:66963,2.8179282756262)
--(axis cs:66964,2.81792813664409)
--(axis cs:66965,2.81792802509979)
--(axis cs:66966,2.81792789022495)
--(axis cs:66967,2.81792775177039)
--(axis cs:66968,2.81792764378109)
--(axis cs:66969,2.81792751620705)
--(axis cs:66970,2.81792736493875)
--(axis cs:66971,2.81792720117963)
--(axis cs:66972,2.81792704443082)
--(axis cs:66973,2.81792685166899)
--(axis cs:66974,2.81792667305929)
--(axis cs:66975,2.81792645438116)
--(axis cs:66976,2.81792625077726)
--(axis cs:66977,2.81792604179434)
--(axis cs:66978,2.81792581839484)
--(axis cs:66979,2.81792559809864)
--(axis cs:66980,2.81792538350555)
--(axis cs:66981,2.81792516251333)
--(axis cs:66982,2.81792492881688)
--(axis cs:66983,2.81792466733379)
--(axis cs:66984,2.81792441388447)
--(axis cs:66985,2.81792414396836)
--(axis cs:66986,2.81792388955311)
--(axis cs:66987,2.81792364305834)
--(axis cs:66988,2.81792341647044)
--(axis cs:66989,2.81792322220945)
--(axis cs:66990,2.81792302371229)
--(axis cs:66991,2.81792279581391)
--(axis cs:66992,2.81792257970536)
--(axis cs:66993,2.81792235229901)
--(axis cs:66994,2.8179221160524)
--(axis cs:66995,2.81792188727809)
--(axis cs:66996,2.81792163841513)
--(axis cs:66997,2.81792140131417)
--(axis cs:66998,2.81792114827836)
--(axis cs:66999,2.81792089454783)
--(axis cs:67000,2.81792065169302)
--(axis cs:67001,2.81792040872333)
--(axis cs:67002,2.81792017657761)
--(axis cs:67003,2.81791995603519)
--(axis cs:67004,2.8179198046349)
--(axis cs:67005,2.81791968574483)
--(axis cs:67006,2.81791956596658)
--(axis cs:67007,2.81791947301239)
--(axis cs:67008,2.81791937875458)
--(axis cs:67009,2.81791927973362)
--(axis cs:67010,2.81791920375229)
--(axis cs:67011,2.81791913287225)
--(axis cs:67012,2.81791903430383)
--(axis cs:67013,2.81791895345809)
--(axis cs:67014,2.81791889163248)
--(axis cs:67015,2.81791883906621)
--(axis cs:67016,2.81791878193166)
--(axis cs:67017,2.8179187218364)
--(axis cs:67018,2.81791865964615)
--(axis cs:67019,2.81791860561663)
--(axis cs:67020,2.81791857025774)
--(axis cs:67021,2.81791853849777)
--(axis cs:67022,2.81791851289897)
--(axis cs:67023,2.81791848702935)
--(axis cs:67024,2.81791848252007)
--(axis cs:67025,2.81791845323889)
--(axis cs:67026,2.81791841498087)
--(axis cs:67027,2.81791836148268)
--(axis cs:67028,2.81791830473261)
--(axis cs:67029,2.8179182291955)
--(axis cs:67030,2.81791817314646)
--(axis cs:67031,2.81791809692812)
--(axis cs:67032,2.81791803839659)
--(axis cs:67033,2.81791797854043)
--(axis cs:67034,2.81791795118433)
--(axis cs:67035,2.81791791508777)
--(axis cs:67036,2.8179178619743)
--(axis cs:67037,2.81791779709269)
--(axis cs:67038,2.81791772980849)
--(axis cs:67039,2.81791771292663)
--(axis cs:67040,2.81791768291325)
--(axis cs:67041,2.81791765207485)
--(axis cs:67042,2.81791761748836)
--(axis cs:67043,2.81791758020881)
--(axis cs:67044,2.81791755666312)
--(axis cs:67045,2.81791751927655)
--(axis cs:67046,2.81791747374474)
--(axis cs:67047,2.8179173951898)
--(axis cs:67048,2.81791727203615)
--(axis cs:67049,2.81791715698925)
--(axis cs:67050,2.81791710151741)
--(axis cs:67051,2.81791705580438)
--(axis cs:67052,2.81791703626508)
--(axis cs:67053,2.81791700964256)
--(axis cs:67054,2.81791696983881)
--(axis cs:67055,2.81791694091846)
--(axis cs:67056,2.81791689823503)
--(axis cs:67057,2.81791686997614)
--(axis cs:67058,2.81791680820999)
--(axis cs:67059,2.81791674215904)
--(axis cs:67060,2.81791670128752)
--(axis cs:67061,2.81791666004026)
--(axis cs:67062,2.81791660054059)
--(axis cs:67063,2.81791650177238)
--(axis cs:67064,2.81791637809489)
--(axis cs:67065,2.81791625335737)
--(axis cs:67066,2.81791611770247)
--(axis cs:67067,2.817915991217)
--(axis cs:67068,2.81791585340187)
--(axis cs:67069,2.81791572197017)
--(axis cs:67070,2.81791558872787)
--(axis cs:67071,2.81791544788291)
--(axis cs:67072,2.81791534956875)
--(axis cs:67073,2.81791524157371)
--(axis cs:67074,2.8179151390575)
--(axis cs:67075,2.81791505524067)
--(axis cs:67076,2.81791496985557)
--(axis cs:67077,2.81791491201345)
--(axis cs:67078,2.81791485255999)
--(axis cs:67079,2.81791480009299)
--(axis cs:67080,2.81791473224724)
--(axis cs:67081,2.8179146530232)
--(axis cs:67082,2.8179145352951)
--(axis cs:67083,2.81791439347828)
--(axis cs:67084,2.81791426052079)
--(axis cs:67085,2.81791410875202)
--(axis cs:67086,2.81791394254851)
--(axis cs:67087,2.81791378059909)
--(axis cs:67088,2.81791364420012)
--(axis cs:67089,2.81791349507684)
--(axis cs:67090,2.81791334257963)
--(axis cs:67091,2.81791319371165)
--(axis cs:67092,2.81791307856155)
--(axis cs:67093,2.81791297043104)
--(axis cs:67094,2.81791286562418)
--(axis cs:67095,2.81791274376027)
--(axis cs:67096,2.81791260992972)
--(axis cs:67097,2.81791247925118)
--(axis cs:67098,2.81791234707639)
--(axis cs:67099,2.81791222321565)
--(axis cs:67100,2.81791212521671)
--(axis cs:67101,2.81791200958821)
--(axis cs:67102,2.8179118861018)
--(axis cs:67103,2.8179117887412)
--(axis cs:67104,2.81791168540416)
--(axis cs:67105,2.81791157360908)
--(axis cs:67106,2.81791145555773)
--(axis cs:67107,2.81791133604051)
--(axis cs:67108,2.81791119647695)
--(axis cs:67109,2.81791107774366)
--(axis cs:67110,2.81791096868846)
--(axis cs:67111,2.81791083339283)
--(axis cs:67112,2.81791070519567)
--(axis cs:67113,2.81791059283906)
--(axis cs:67114,2.81791047200578)
--(axis cs:67115,2.81791035500662)
--(axis cs:67116,2.81791023425841)
--(axis cs:67117,2.81791015492383)
--(axis cs:67118,2.81791006747861)
--(axis cs:67119,2.81791000464291)
--(axis cs:67120,2.81790995916301)
--(axis cs:67121,2.81790990266762)
--(axis cs:67122,2.81790980566703)
--(axis cs:67123,2.81790973175564)
--(axis cs:67124,2.8179096501024)
--(axis cs:67125,2.81790960584794)
--(axis cs:67126,2.81790955593161)
--(axis cs:67127,2.81790951374655)
--(axis cs:67128,2.81790947997405)
--(axis cs:67129,2.81790948112662)
--(axis cs:67130,2.81790949543663)
--(axis cs:67131,2.81790950589848)
--(axis cs:67132,2.81790950481268)
--(axis cs:67133,2.81790949638326)
--(axis cs:67134,2.81790951034929)
--(axis cs:67135,2.81790955348196)
--(axis cs:67136,2.81790962735127)
--(axis cs:67137,2.81790972258873)
--(axis cs:67138,2.81790980507661)
--(axis cs:67139,2.81790987804711)
--(axis cs:67140,2.81790994270037)
--(axis cs:67141,2.81791001444174)
--(axis cs:67142,2.81791006745254)
--(axis cs:67143,2.81791011736306)
--(axis cs:67144,2.81791019485477)
--(axis cs:67145,2.81791024906865)
--(axis cs:67146,2.817910302706)
--(axis cs:67147,2.81791031596167)
--(axis cs:67148,2.81791029965836)
--(axis cs:67149,2.81791031592053)
--(axis cs:67150,2.81791032085923)
--(axis cs:67151,2.8179103419297)
--(axis cs:67152,2.81791038907762)
--(axis cs:67153,2.81791046092911)
--(axis cs:67154,2.81791052728441)
--(axis cs:67155,2.81791059868166)
--(axis cs:67156,2.8179106830885)
--(axis cs:67157,2.81791072293577)
--(axis cs:67158,2.81791072233894)
--(axis cs:67159,2.81791070094432)
--(axis cs:67160,2.81791069710689)
--(axis cs:67161,2.81791069701274)
--(axis cs:67162,2.81791066954465)
--(axis cs:67163,2.81791064755869)
--(axis cs:67164,2.817910649504)
--(axis cs:67165,2.81791066348822)
--(axis cs:67166,2.81791065450613)
--(axis cs:67167,2.81791066291331)
--(axis cs:67168,2.81791068852314)
--(axis cs:67169,2.81791072458702)
--(axis cs:67170,2.81791073043585)
--(axis cs:67171,2.81791074612028)
--(axis cs:67172,2.817910755832)
--(axis cs:67173,2.81791076906311)
--(axis cs:67174,2.81791077242954)
--(axis cs:67175,2.81791076126389)
--(axis cs:67176,2.81791072793303)
--(axis cs:67177,2.81791070192007)
--(axis cs:67178,2.8179106587933)
--(axis cs:67179,2.81791063614364)
--(axis cs:67180,2.81791056603732)
--(axis cs:67181,2.81791047938303)
--(axis cs:67182,2.8179104104172)
--(axis cs:67183,2.81791035213846)
--(axis cs:67184,2.81791031026697)
--(axis cs:67185,2.81791027437023)
--(axis cs:67186,2.81791025212088)
--(axis cs:67187,2.81791023754806)
--(axis cs:67188,2.8179102105966)
--(axis cs:67189,2.81791019423097)
--(axis cs:67190,2.81791017992215)
--(axis cs:67191,2.81791016176604)
--(axis cs:67192,2.81791010314337)
--(axis cs:67193,2.81791006823251)
--(axis cs:67194,2.81791005979607)
--(axis cs:67195,2.8179100599704)
--(axis cs:67196,2.81791004486444)
--(axis cs:67197,2.81791005528599)
--(axis cs:67198,2.81791005309448)
--(axis cs:67199,2.81791006745382)
--(axis cs:67200,2.81791003834112)
--(axis cs:67201,2.81791001985531)
--(axis cs:67202,2.81791003255666)
--(axis cs:67203,2.81791006624106)
--(axis cs:67204,2.81791008244305)
--(axis cs:67205,2.8179101269266)
--(axis cs:67206,2.81791019300797)
--(axis cs:67207,2.81791022695434)
--(axis cs:67208,2.81791027504743)
--(axis cs:67209,2.81791036119915)
--(axis cs:67210,2.81791042752187)
--(axis cs:67211,2.81791052116524)
--(axis cs:67212,2.8179106302356)
--(axis cs:67213,2.81791073173531)
--(axis cs:67214,2.81791079380201)
--(axis cs:67215,2.81791087640115)
--(axis cs:67216,2.81791095767094)
--(axis cs:67217,2.81791103043849)
--(axis cs:67218,2.81791108623288)
--(axis cs:67219,2.81791117115848)
--(axis cs:67220,2.8179112695488)
--(axis cs:67221,2.81791137496665)
--(axis cs:67222,2.81791148450628)
--(axis cs:67223,2.81791157108671)
--(axis cs:67224,2.81791165199307)
--(axis cs:67225,2.81791175193014)
--(axis cs:67226,2.81791186364659)
--(axis cs:67227,2.81791197089014)
--(axis cs:67228,2.81791208621746)
--(axis cs:67229,2.81791219297265)
--(axis cs:67230,2.81791233416843)
--(axis cs:67231,2.81791249102181)
--(axis cs:67232,2.81791264213103)
--(axis cs:67233,2.81791272585712)
--(axis cs:67234,2.81791281507818)
--(axis cs:67235,2.81791292249239)
--(axis cs:67236,2.81791303220617)
--(axis cs:67237,2.81791313605663)
--(axis cs:67238,2.8179132104144)
--(axis cs:67239,2.81791327880402)
--(axis cs:67240,2.81791332361995)
--(axis cs:67241,2.81791337969518)
--(axis cs:67242,2.81791341252879)
--(axis cs:67243,2.81791344905033)
--(axis cs:67244,2.8179134854383)
--(axis cs:67245,2.8179135177111)
--(axis cs:67246,2.81791356354506)
--(axis cs:67247,2.81791357717266)
--(axis cs:67248,2.81791358431353)
--(axis cs:67249,2.81791360702526)
--(axis cs:67250,2.81791359817664)
--(axis cs:67251,2.81791358659906)
--(axis cs:67252,2.81791362054989)
--(axis cs:67253,2.81791368123551)
--(axis cs:67254,2.8179137391503)
--(axis cs:67255,2.8179137975656)
--(axis cs:67256,2.81791388515739)
--(axis cs:67257,2.81791397101795)
--(axis cs:67258,2.81791410421387)
--(axis cs:67259,2.8179142358339)
--(axis cs:67260,2.81791439042024)
--(axis cs:67261,2.81791452563843)
--(axis cs:67262,2.81791467297056)
--(axis cs:67263,2.81791483936886)
--(axis cs:67264,2.81791502836408)
--(axis cs:67265,2.81791520220331)
--(axis cs:67266,2.81791536705304)
--(axis cs:67267,2.81791556068646)
--(axis cs:67268,2.8179157758294)
--(axis cs:67269,2.81791600277364)
--(axis cs:67270,2.81791621572464)
--(axis cs:67271,2.81791643588536)
--(axis cs:67272,2.81791662620427)
--(axis cs:67273,2.81791679821769)
--(axis cs:67274,2.81791696196067)
--(axis cs:67275,2.81791708445883)
--(axis cs:67276,2.81791720504195)
--(axis cs:67277,2.81791733351222)
--(axis cs:67278,2.81791747085792)
--(axis cs:67279,2.81791758555521)
--(axis cs:67280,2.81791767622019)
--(axis cs:67281,2.81791772613813)
--(axis cs:67282,2.81791778542144)
--(axis cs:67283,2.81791785688365)
--(axis cs:67284,2.81791792587509)
--(axis cs:67285,2.81791798734196)
--(axis cs:67286,2.81791805583368)
--(axis cs:67287,2.81791813056351)
--(axis cs:67288,2.81791823893969)
--(axis cs:67289,2.81791836491514)
--(axis cs:67290,2.81791851051482)
--(axis cs:67291,2.81791865755738)
--(axis cs:67292,2.81791881995609)
--(axis cs:67293,2.81791901276813)
--(axis cs:67294,2.81791918682709)
--(axis cs:67295,2.81791935775375)
--(axis cs:67296,2.81791952381933)
--(axis cs:67297,2.81791967568378)
--(axis cs:67298,2.81791983329336)
--(axis cs:67299,2.81791997874916)
--(axis cs:67300,2.81792013925467)
--(axis cs:67301,2.81792030985273)
--(axis cs:67302,2.81792050967999)
--(axis cs:67303,2.81792072690427)
--(axis cs:67304,2.81792094505141)
--(axis cs:67305,2.81792117428448)
--(axis cs:67306,2.8179213674614)
--(axis cs:67307,2.8179215593006)
--(axis cs:67308,2.81792176938531)
--(axis cs:67309,2.81792198675217)
--(axis cs:67310,2.81792222178642)
--(axis cs:67311,2.81792246725008)
--(axis cs:67312,2.81792270044344)
--(axis cs:67313,2.81792292471637)
--(axis cs:67314,2.81792314142634)
--(axis cs:67315,2.81792335821783)
--(axis cs:67316,2.81792354007778)
--(axis cs:67317,2.81792373031076)
--(axis cs:67318,2.81792393816597)
--(axis cs:67319,2.81792413383085)
--(axis cs:67320,2.81792433512796)
--(axis cs:67321,2.81792455258803)
--(axis cs:67322,2.81792476671959)
--(axis cs:67323,2.81792495482383)
--(axis cs:67324,2.81792512512359)
--(axis cs:67325,2.81792529579561)
--(axis cs:67326,2.8179254578748)
--(axis cs:67327,2.81792560451792)
--(axis cs:67328,2.81792576730559)
--(axis cs:67329,2.81792593893884)
--(axis cs:67330,2.81792611541939)
--(axis cs:67331,2.81792631907296)
--(axis cs:67332,2.81792649595907)
--(axis cs:67333,2.81792669131173)
--(axis cs:67334,2.81792689133496)
--(axis cs:67335,2.8179271014979)
--(axis cs:67336,2.81792730407543)
--(axis cs:67337,2.81792747564597)
--(axis cs:67338,2.81792764835823)
--(axis cs:67339,2.81792783064071)
--(axis cs:67340,2.81792801360634)
--(axis cs:67341,2.81792819616775)
--(axis cs:67342,2.81792836742879)
--(axis cs:67343,2.81792852164688)
--(axis cs:67344,2.81792869012646)
--(axis cs:67345,2.81792887048199)
--(axis cs:67346,2.81792904173442)
--(axis cs:67347,2.81792920442542)
--(axis cs:67348,2.81792939497983)
--(axis cs:67349,2.81792959850442)
--(axis cs:67350,2.81792979437272)
--(axis cs:67351,2.81793003377664)
--(axis cs:67352,2.81793027125841)
--(axis cs:67353,2.81793050875074)
--(axis cs:67354,2.81793074394409)
--(axis cs:67355,2.81793096774425)
--(axis cs:67356,2.81793119838111)
--(axis cs:67357,2.81793143347088)
--(axis cs:67358,2.8179316413831)
--(axis cs:67359,2.81793183859393)
--(axis cs:67360,2.8179320477024)
--(axis cs:67361,2.81793226776753)
--(axis cs:67362,2.81793251180806)
--(axis cs:67363,2.81793275886908)
--(axis cs:67364,2.81793302680937)
--(axis cs:67365,2.81793328089722)
--(axis cs:67366,2.81793351331295)
--(axis cs:67367,2.81793375667417)
--(axis cs:67368,2.81793400437759)
--(axis cs:67369,2.81793426237929)
--(axis cs:67370,2.81793452751818)
--(axis cs:67371,2.81793479042705)
--(axis cs:67372,2.81793503143247)
--(axis cs:67373,2.8179352645556)
--(axis cs:67374,2.81793546804453)
--(axis cs:67375,2.81793566461639)
--(axis cs:67376,2.81793591972564)
--(axis cs:67377,2.81793616756447)
--(axis cs:67378,2.81793644845688)
--(axis cs:67379,2.81793672254857)
--(axis cs:67380,2.8179370172887)
--(axis cs:67381,2.81793727551772)
--(axis cs:67382,2.81793750570513)
--(axis cs:67383,2.81793774454077)
--(axis cs:67384,2.81793798463239)
--(axis cs:67385,2.81793824754382)
--(axis cs:67386,2.81793851149035)
--(axis cs:67387,2.81793878825893)
--(axis cs:67388,2.81793910736567)
--(axis cs:67389,2.81793943774935)
--(axis cs:67390,2.8179397789404)
--(axis cs:67391,2.81794008149346)
--(axis cs:67392,2.81794040224678)
--(axis cs:67393,2.81794073687809)
--(axis cs:67394,2.81794104368771)
--(axis cs:67395,2.81794134870226)
--(axis cs:67396,2.81794165584586)
--(axis cs:67397,2.8179419430405)
--(axis cs:67398,2.81794223951489)
--(axis cs:67399,2.81794250926104)
--(axis cs:67400,2.81794279096363)
--(axis cs:67401,2.81794305408965)
--(axis cs:67402,2.81794333316781)
--(axis cs:67403,2.81794364176144)
--(axis cs:67404,2.81794396467286)
--(axis cs:67405,2.81794428412886)
--(axis cs:67406,2.81794460786755)
--(axis cs:67407,2.81794491688237)
--(axis cs:67408,2.81794524067633)
--(axis cs:67409,2.81794557110317)
--(axis cs:67410,2.81794589796446)
--(axis cs:67411,2.81794621068737)
--(axis cs:67412,2.8179464952598)
--(axis cs:67413,2.81794676306399)
--(axis cs:67414,2.81794701125745)
--(axis cs:67415,2.81794726694258)
--(axis cs:67416,2.81794754158316)
--(axis cs:67417,2.81794780543711)
--(axis cs:67418,2.81794809117163)
--(axis cs:67419,2.81794838521664)
--(axis cs:67420,2.8179486860649)
--(axis cs:67421,2.81794898797311)
--(axis cs:67422,2.8179492763473)
--(axis cs:67423,2.8179495535209)
--(axis cs:67424,2.81794982119729)
--(axis cs:67425,2.81795007009898)
--(axis cs:67426,2.81795029614235)
--(axis cs:67427,2.81795054110494)
--(axis cs:67428,2.81795077892734)
--(axis cs:67429,2.81795102064996)
--(axis cs:67430,2.81795129080844)
--(axis cs:67431,2.81795154509557)
--(axis cs:67432,2.81795180922748)
--(axis cs:67433,2.81795208431304)
--(axis cs:67434,2.81795228687621)
--(axis cs:67435,2.81795246707577)
--(axis cs:67436,2.81795265406531)
--(axis cs:67437,2.81795281645669)
--(axis cs:67438,2.81795298197748)
--(axis cs:67439,2.8179531668951)
--(axis cs:67440,2.81795335723777)
--(axis cs:67441,2.81795355065393)
--(axis cs:67442,2.8179537606993)
--(axis cs:67443,2.81795398445418)
--(axis cs:67444,2.81795422401553)
--(axis cs:67445,2.81795445734357)
--(axis cs:67446,2.81795468753704)
--(axis cs:67447,2.8179549369454)
--(axis cs:67448,2.81795519168737)
--(axis cs:67449,2.81795546692324)
--(axis cs:67450,2.81795571848307)
--(axis cs:67451,2.81795598706644)
--(axis cs:67452,2.81795624990146)
--(axis cs:67453,2.8179565629806)
--(axis cs:67454,2.81795684645547)
--(axis cs:67455,2.81795708280433)
--(axis cs:67456,2.81795732825786)
--(axis cs:67457,2.81795759502224)
--(axis cs:67458,2.81795782724997)
--(axis cs:67459,2.81795806566343)
--(axis cs:67460,2.81795832321367)
--(axis cs:67461,2.81795857776225)
--(axis cs:67462,2.81795884924975)
--(axis cs:67463,2.81795914113244)
--(axis cs:67464,2.81795940826171)
--(axis cs:67465,2.81795967684403)
--(axis cs:67466,2.81795994766895)
--(axis cs:67467,2.81796022445956)
--(axis cs:67468,2.81796050502305)
--(axis cs:67469,2.8179607721581)
--(axis cs:67470,2.81796099759791)
--(axis cs:67471,2.81796118356893)
--(axis cs:67472,2.81796140598846)
--(axis cs:67473,2.81796159384803)
--(axis cs:67474,2.81796180968767)
--(axis cs:67475,2.81796207935638)
--(axis cs:67476,2.81796237287419)
--(axis cs:67477,2.81796267339199)
--(axis cs:67478,2.81796294881892)
--(axis cs:67479,2.81796323171987)
--(axis cs:67480,2.81796352669953)
--(axis cs:67481,2.81796381119195)
--(axis cs:67482,2.81796410310992)
--(axis cs:67483,2.81796438384063)
--(axis cs:67484,2.81796466243483)
--(axis cs:67485,2.81796496570891)
--(axis cs:67486,2.8179652769729)
--(axis cs:67487,2.81796557388463)
--(axis cs:67488,2.81796585000628)
--(axis cs:67489,2.81796616740576)
--(axis cs:67490,2.81796646484206)
--(axis cs:67491,2.81796675794111)
--(axis cs:67492,2.81796705822304)
--(axis cs:67493,2.81796738069107)
--(axis cs:67494,2.81796771378653)
--(axis cs:67495,2.81796804570235)
--(axis cs:67496,2.81796837983001)
--(axis cs:67497,2.81796874008681)
--(axis cs:67498,2.8179690919495)
--(axis cs:67499,2.81796945935836)
--(axis cs:67500,2.81796981122835)
--(axis cs:67501,2.8179702258847)
--(axis cs:67502,2.817970647507)
--(axis cs:67503,2.81797109296262)
--(axis cs:67504,2.81797153416893)
--(axis cs:67505,2.81797200026723)
--(axis cs:67506,2.81797251292301)
--(axis cs:67507,2.81797301985199)
--(axis cs:67508,2.81797356530088)
--(axis cs:67509,2.81797410466925)
--(axis cs:67510,2.81797465457435)
--(axis cs:67511,2.81797517799628)
--(axis cs:67512,2.81797569702298)
--(axis cs:67513,2.81797620739553)
--(axis cs:67514,2.81797672517484)
--(axis cs:67515,2.81797725426065)
--(axis cs:67516,2.81797780413605)
--(axis cs:67517,2.81797833575881)
--(axis cs:67518,2.81797885660477)
--(axis cs:67519,2.81797938226568)
--(axis cs:67520,2.81797991473861)
--(axis cs:67521,2.81798048488085)
--(axis cs:67522,2.81798105449522)
--(axis cs:67523,2.8179816136729)
--(axis cs:67524,2.81798217802628)
--(axis cs:67525,2.81798275469117)
--(axis cs:67526,2.81798333502296)
--(axis cs:67527,2.81798392512994)
--(axis cs:67528,2.81798450744696)
--(axis cs:67529,2.81798511159294)
--(axis cs:67530,2.81798570240366)
--(axis cs:67531,2.81798626299962)
--(axis cs:67532,2.81798682187002)
--(axis cs:67533,2.81798737028152)
--(axis cs:67534,2.8179879126336)
--(axis cs:67535,2.81798846204343)
--(axis cs:67536,2.81798902743428)
--(axis cs:67537,2.8179895919908)
--(axis cs:67538,2.81799014485441)
--(axis cs:67539,2.81799068960607)
--(axis cs:67540,2.81799125698486)
--(axis cs:67541,2.81799183056534)
--(axis cs:67542,2.81799236869485)
--(axis cs:67543,2.81799293330508)
--(axis cs:67544,2.81799348035257)
--(axis cs:67545,2.81799403326683)
--(axis cs:67546,2.81799456022759)
--(axis cs:67547,2.81799506551847)
--(axis cs:67548,2.81799558049425)
--(axis cs:67549,2.81799611558273)
--(axis cs:67550,2.81799669499055)
--(axis cs:67551,2.81799723880464)
--(axis cs:67552,2.81799778564785)
--(axis cs:67553,2.81799834010039)
--(axis cs:67554,2.81799893511224)
--(axis cs:67555,2.81799949031948)
--(axis cs:67556,2.81800003801398)
--(axis cs:67557,2.81800061994619)
--(axis cs:67558,2.81800118907921)
--(axis cs:67559,2.81800176609687)
--(axis cs:67560,2.81800235612264)
--(axis cs:67561,2.81800293336544)
--(axis cs:67562,2.81800348223338)
--(axis cs:67563,2.81800403213238)
--(axis cs:67564,2.81800460843567)
--(axis cs:67565,2.81800517226707)
--(axis cs:67566,2.81800575340595)
--(axis cs:67567,2.81800631265291)
--(axis cs:67568,2.81800684567212)
--(axis cs:67569,2.81800735422663)
--(axis cs:67570,2.81800785621711)
--(axis cs:67571,2.81800841203833)
--(axis cs:67572,2.81800896800576)
--(axis cs:67573,2.81800950374149)
--(axis cs:67574,2.81801002100686)
--(axis cs:67575,2.81801055362423)
--(axis cs:67576,2.8180110956726)
--(axis cs:67577,2.81801163543671)
--(axis cs:67578,2.81801212992344)
--(axis cs:67579,2.81801266568618)
--(axis cs:67580,2.81801319233409)
--(axis cs:67581,2.81801371566796)
--(axis cs:67582,2.81801423845812)
--(axis cs:67583,2.81801474752092)
--(axis cs:67584,2.81801527103979)
--(axis cs:67585,2.81801581217518)
--(axis cs:67586,2.81801635852745)
--(axis cs:67587,2.81801690939945)
--(axis cs:67588,2.81801745003271)
--(axis cs:67589,2.81801800058653)
--(axis cs:67590,2.81801857117224)
--(axis cs:67591,2.81801916243655)
--(axis cs:67592,2.81801975472029)
--(axis cs:67593,2.81802035357241)
--(axis cs:67594,2.81802097079614)
--(axis cs:67595,2.81802158827823)
--(axis cs:67596,2.81802218963883)
--(axis cs:67597,2.81802276419061)
--(axis cs:67598,2.81802334352778)
--(axis cs:67599,2.81802394707849)
--(axis cs:67600,2.81802454880902)
--(axis cs:67601,2.81802515552429)
--(axis cs:67602,2.81802580214714)
--(axis cs:67603,2.81802645988554)
--(axis cs:67604,2.81802710576404)
--(axis cs:67605,2.81802772574357)
--(axis cs:67606,2.81802835956539)
--(axis cs:67607,2.81802900347688)
--(axis cs:67608,2.81802964922872)
--(axis cs:67609,2.81803029744732)
--(axis cs:67610,2.81803093624399)
--(axis cs:67611,2.81803155440815)
--(axis cs:67612,2.81803214900052)
--(axis cs:67613,2.81803276746468)
--(axis cs:67614,2.8180334044423)
--(axis cs:67615,2.81803405615329)
--(axis cs:67616,2.81803475306824)
--(axis cs:67617,2.81803546879186)
--(axis cs:67618,2.81803618314736)
--(axis cs:67619,2.81803689355892)
--(axis cs:67620,2.81803759987826)
--(axis cs:67621,2.81803831574544)
--(axis cs:67622,2.81803900544381)
--(axis cs:67623,2.81803967917571)
--(axis cs:67624,2.81804037716735)
--(axis cs:67625,2.81804107708103)
--(axis cs:67626,2.81804173909346)
--(axis cs:67627,2.81804236067771)
--(axis cs:67628,2.81804298053291)
--(axis cs:67629,2.81804358032442)
--(axis cs:67630,2.81804419312344)
--(axis cs:67631,2.8180447885147)
--(axis cs:67632,2.81804539071581)
--(axis cs:67633,2.81804597481134)
--(axis cs:67634,2.81804657266353)
--(axis cs:67635,2.81804715707817)
--(axis cs:67636,2.81804774496327)
--(axis cs:67637,2.8180483124958)
--(axis cs:67638,2.81804888301413)
--(axis cs:67639,2.81804946519216)
--(axis cs:67640,2.81805006358649)
--(axis cs:67641,2.8180506998233)
--(axis cs:67642,2.81805135512079)
--(axis cs:67643,2.81805201894621)
--(axis cs:67644,2.81805267496093)
--(axis cs:67645,2.81805328785352)
--(axis cs:67646,2.81805389347283)
--(axis cs:67647,2.81805448054066)
--(axis cs:67648,2.81805508940233)
--(axis cs:67649,2.81805565853376)
--(axis cs:67650,2.81805622373243)
--(axis cs:67651,2.81805678175769)
--(axis cs:67652,2.81805732520392)
--(axis cs:67653,2.81805788713445)
--(axis cs:67654,2.81805848053348)
--(axis cs:67655,2.81805908764407)
--(axis cs:67656,2.81805968591175)
--(axis cs:67657,2.81806025483937)
--(axis cs:67658,2.81806082117943)
--(axis cs:67659,2.81806140171013)
--(axis cs:67660,2.81806200045511)
--(axis cs:67661,2.8180626168231)
--(axis cs:67662,2.8180632345187)
--(axis cs:67663,2.81806385748237)
--(axis cs:67664,2.81806448362391)
--(axis cs:67665,2.81806508076976)
--(axis cs:67666,2.81806567963313)
--(axis cs:67667,2.81806629108899)
--(axis cs:67668,2.818066895518)
--(axis cs:67669,2.81806751867854)
--(axis cs:67670,2.81806812748622)
--(axis cs:67671,2.8180687201871)
--(axis cs:67672,2.81806935681076)
--(axis cs:67673,2.8180699906858)
--(axis cs:67674,2.81807060785164)
--(axis cs:67675,2.81807122537553)
--(axis cs:67676,2.81807181319321)
--(axis cs:67677,2.81807241601902)
--(axis cs:67678,2.81807303389786)
--(axis cs:67679,2.81807360907785)
--(axis cs:67680,2.81807421844624)
--(axis cs:67681,2.81807485368467)
--(axis cs:67682,2.8180755103122)
--(axis cs:67683,2.81807615756937)
--(axis cs:67684,2.81807682050834)
--(axis cs:67685,2.81807750929038)
--(axis cs:67686,2.81807825773134)
--(axis cs:67687,2.81807900015594)
--(axis cs:67688,2.81807974385228)
--(axis cs:67689,2.81808049458072)
--(axis cs:67690,2.81808124605966)
--(axis cs:67691,2.81808199971831)
--(axis cs:67692,2.81808277022663)
--(axis cs:67693,2.81808356796334)
--(axis cs:67694,2.81808436048346)
--(axis cs:67695,2.81808515651195)
--(axis cs:67696,2.81808595023742)
--(axis cs:67697,2.81808675197944)
--(axis cs:67698,2.81808756680669)
--(axis cs:67699,2.81808837692512)
--(axis cs:67700,2.8180891967478)
--(axis cs:67701,2.81809000616464)
--(axis cs:67702,2.81809082433722)
--(axis cs:67703,2.8180916203356)
--(axis cs:67704,2.8180924117956)
--(axis cs:67705,2.81809315500938)
--(axis cs:67706,2.81809391653467)
--(axis cs:67707,2.81809467349858)
--(axis cs:67708,2.81809540491651)
--(axis cs:67709,2.8180961675543)
--(axis cs:67710,2.81809696791558)
--(axis cs:67711,2.81809779397421)
--(axis cs:67712,2.81809862393967)
--(axis cs:67713,2.81809946763343)
--(axis cs:67714,2.81810031548761)
--(axis cs:67715,2.81810120429685)
--(axis cs:67716,2.81810207569038)
--(axis cs:67717,2.81810291770553)
--(axis cs:67718,2.8181037636868)
--(axis cs:67719,2.81810462726999)
--(axis cs:67720,2.81810547976117)
--(axis cs:67721,2.81810632267842)
--(axis cs:67722,2.81810718179644)
--(axis cs:67723,2.81810802468764)
--(axis cs:67724,2.81810887431745)
--(axis cs:67725,2.81810970364461)
--(axis cs:67726,2.81811053013068)
--(axis cs:67727,2.81811133912905)
--(axis cs:67728,2.81811218686829)
--(axis cs:67729,2.81811303662959)
--(axis cs:67730,2.8181138940835)
--(axis cs:67731,2.81811477107327)
--(axis cs:67732,2.81811565381129)
--(axis cs:67733,2.81811651664751)
--(axis cs:67734,2.81811735847265)
--(axis cs:67735,2.81811820280182)
--(axis cs:67736,2.81811903453256)
--(axis cs:67737,2.81811981655523)
--(axis cs:67738,2.81812059019487)
--(axis cs:67739,2.81812138819093)
--(axis cs:67740,2.81812219282914)
--(axis cs:67741,2.8181230084988)
--(axis cs:67742,2.81812383060571)
--(axis cs:67743,2.81812463360286)
--(axis cs:67744,2.81812544233223)
--(axis cs:67745,2.81812630412841)
--(axis cs:67746,2.81812715929925)
--(axis cs:67747,2.81812802039526)
--(axis cs:67748,2.81812885438297)
--(axis cs:67749,2.8181296541839)
--(axis cs:67750,2.81813046127022)
--(axis cs:67751,2.81813124135759)
--(axis cs:67752,2.8181320333498)
--(axis cs:67753,2.81813281663529)
--(axis cs:67754,2.81813361983662)
--(axis cs:67755,2.8181344503269)
--(axis cs:67756,2.81813526232597)
--(axis cs:67757,2.81813604525276)
--(axis cs:67758,2.8181368408966)
--(axis cs:67759,2.81813760910628)
--(axis cs:67760,2.81813833141629)
--(axis cs:67761,2.81813907727532)
--(axis cs:67762,2.81813983335159)
--(axis cs:67763,2.81814057928722)
--(axis cs:67764,2.81814131502445)
--(axis cs:67765,2.81814206196315)
--(axis cs:67766,2.81814280594339)
--(axis cs:67767,2.81814360054391)
--(axis cs:67768,2.81814442387029)
--(axis cs:67769,2.81814523474907)
--(axis cs:67770,2.81814601590589)
--(axis cs:67771,2.8181467800236)
--(axis cs:67772,2.81814751053546)
--(axis cs:67773,2.81814826343162)
--(axis cs:67774,2.8181490038482)
--(axis cs:67775,2.81814975934141)
--(axis cs:67776,2.81815050191642)
--(axis cs:67777,2.81815124928766)
--(axis cs:67778,2.81815201155795)
--(axis cs:67779,2.81815275782605)
--(axis cs:67780,2.81815348740865)
--(axis cs:67781,2.81815422897218)
--(axis cs:67782,2.81815497001197)
--(axis cs:67783,2.81815572505636)
--(axis cs:67784,2.81815647852643)
--(axis cs:67785,2.81815720329629)
--(axis cs:67786,2.8181579096965)
--(axis cs:67787,2.8181586348374)
--(axis cs:67788,2.8181593518279)
--(axis cs:67789,2.81816005329406)
--(axis cs:67790,2.81816078501076)
--(axis cs:67791,2.81816150306243)
--(axis cs:67792,2.81816222277782)
--(axis cs:67793,2.81816293209877)
--(axis cs:67794,2.81816361669025)
--(axis cs:67795,2.81816430266266)
--(axis cs:67796,2.8181649854019)
--(axis cs:67797,2.81816566158877)
--(axis cs:67798,2.81816629290641)
--(axis cs:67799,2.81816692573453)
--(axis cs:67800,2.81816756151864)
--(axis cs:67801,2.81816819729739)
--(axis cs:67802,2.81816882593174)
--(axis cs:67803,2.81816946657825)
--(axis cs:67804,2.81817009820925)
--(axis cs:67805,2.81817074230776)
--(axis cs:67806,2.81817137245568)
--(axis cs:67807,2.8181719956463)
--(axis cs:67808,2.81817259649828)
--(axis cs:67809,2.8181731824883)
--(axis cs:67810,2.81817377483763)
--(axis cs:67811,2.81817438162211)
--(axis cs:67812,2.81817501193111)
--(axis cs:67813,2.81817564105644)
--(axis cs:67814,2.81817626501168)
--(axis cs:67815,2.81817689684704)
--(axis cs:67816,2.8181775435506)
--(axis cs:67817,2.81817818296917)
--(axis cs:67818,2.81817879448829)
--(axis cs:67819,2.81817942829776)
--(axis cs:67820,2.81818006191083)
--(axis cs:67821,2.81818067779525)
--(axis cs:67822,2.81818126040713)
--(axis cs:67823,2.81818186653926)
--(axis cs:67824,2.81818247309418)
--(axis cs:67825,2.81818308408132)
--(axis cs:67826,2.81818372261884)
--(axis cs:67827,2.8181844114661)
--(axis cs:67828,2.81818511332573)
--(axis cs:67829,2.81818584257167)
--(axis cs:67830,2.81818657743252)
--(axis cs:67831,2.81818730462982)
--(axis cs:67832,2.81818803935971)
--(axis cs:67833,2.81818878665328)
--(axis cs:67834,2.81818954826981)
--(axis cs:67835,2.81819031674304)
--(axis cs:67836,2.81819107679444)
--(axis cs:67837,2.81819181676878)
--(axis cs:67838,2.81819257126952)
--(axis cs:67839,2.81819332410531)
--(axis cs:67840,2.81819410261954)
--(axis cs:67841,2.8181948793446)
--(axis cs:67842,2.81819565305812)
--(axis cs:67843,2.81819643153888)
--(axis cs:67844,2.81819722660953)
--(axis cs:67845,2.81819803375668)
--(axis cs:67846,2.81819884374439)
--(axis cs:67847,2.81819967920608)
--(axis cs:67848,2.81820058508785)
--(axis cs:67849,2.81820145267455)
--(axis cs:67850,2.81820233961495)
--(axis cs:67851,2.81820326121034)
--(axis cs:67852,2.81820417891581)
--(axis cs:67853,2.81820509802217)
--(axis cs:67854,2.81820603470279)
--(axis cs:67855,2.81820696373971)
--(axis cs:67856,2.81820786828526)
--(axis cs:67857,2.81820874957831)
--(axis cs:67858,2.81820963155889)
--(axis cs:67859,2.81821051327995)
--(axis cs:67860,2.81821142030653)
--(axis cs:67861,2.81821232588375)
--(axis cs:67862,2.81821318914935)
--(axis cs:67863,2.8182140518542)
--(axis cs:67864,2.8182149310332)
--(axis cs:67865,2.81821579745312)
--(axis cs:67866,2.81821665234249)
--(axis cs:67867,2.81821748818506)
--(axis cs:67868,2.81821832854464)
--(axis cs:67869,2.81821916922858)
--(axis cs:67870,2.81821999953564)
--(axis cs:67871,2.8182208428241)
--(axis cs:67872,2.81822170769048)
--(axis cs:67873,2.81822259249655)
--(axis cs:67874,2.81822346883989)
--(axis cs:67875,2.81822436223428)
--(axis cs:67876,2.81822523520802)
--(axis cs:67877,2.81822611572049)
--(axis cs:67878,2.81822696943481)
--(axis cs:67879,2.81822785734787)
--(axis cs:67880,2.81822872427917)
--(axis cs:67881,2.81822955135641)
--(axis cs:67882,2.81823037718036)
--(axis cs:67883,2.81823118467308)
--(axis cs:67884,2.81823199406586)
--(axis cs:67885,2.81823280667138)
--(axis cs:67886,2.81823363388612)
--(axis cs:67887,2.81823450471353)
--(axis cs:67888,2.81823542585834)
--(axis cs:67889,2.81823635618228)
--(axis cs:67890,2.81823730896923)
--(axis cs:67891,2.81823824289516)
--(axis cs:67892,2.81823918581039)
--(axis cs:67893,2.81824013016861)
--(axis cs:67894,2.81824110677024)
--(axis cs:67895,2.81824212238056)
--(axis cs:67896,2.81824313424334)
--(axis cs:67897,2.81824412824009)
--(axis cs:67898,2.81824511998653)
--(axis cs:67899,2.81824609927097)
--(axis cs:67900,2.81824707123672)
--(axis cs:67901,2.81824804817356)
--(axis cs:67902,2.81824901060532)
--(axis cs:67903,2.818249957932)
--(axis cs:67904,2.81825090197856)
--(axis cs:67905,2.81825184474876)
--(axis cs:67906,2.81825279315229)
--(axis cs:67907,2.81825375490687)
--(axis cs:67908,2.81825468501357)
--(axis cs:67909,2.81825562828884)
--(axis cs:67910,2.81825654645991)
--(axis cs:67911,2.81825746247032)
--(axis cs:67912,2.81825838281639)
--(axis cs:67913,2.81825929885716)
--(axis cs:67914,2.81826023312686)
--(axis cs:67915,2.81826116713358)
--(axis cs:67916,2.81826207568817)
--(axis cs:67917,2.81826299682837)
--(axis cs:67918,2.8182639096798)
--(axis cs:67919,2.81826480291987)
--(axis cs:67920,2.81826569146003)
--(axis cs:67921,2.8182665662681)
--(axis cs:67922,2.8182674612378)
--(axis cs:67923,2.81826835627767)
--(axis cs:67924,2.81826926888977)
--(axis cs:67925,2.81827018333898)
--(axis cs:67926,2.81827110232177)
--(axis cs:67927,2.818272032513)
--(axis cs:67928,2.81827297707749)
--(axis cs:67929,2.81827391582904)
--(axis cs:67930,2.81827487472552)
--(axis cs:67931,2.81827582031205)
--(axis cs:67932,2.81827673737136)
--(axis cs:67933,2.81827766282152)
--(axis cs:67934,2.81827857747282)
--(axis cs:67935,2.81827949688665)
--(axis cs:67936,2.81828043861654)
--(axis cs:67937,2.81828140015779)
--(axis cs:67938,2.81828237373952)
--(axis cs:67939,2.8182833305151)
--(axis cs:67940,2.81828425031504)
--(axis cs:67941,2.81828519804852)
--(axis cs:67942,2.81828612908685)
--(axis cs:67943,2.81828707886984)
--(axis cs:67944,2.8182880005816)
--(axis cs:67945,2.81828892349316)
--(axis cs:67946,2.81828981888107)
--(axis cs:67947,2.81829075933568)
--(axis cs:67948,2.8182916743138)
--(axis cs:67949,2.81829259828935)
--(axis cs:67950,2.81829354580526)
--(axis cs:67951,2.81829446064194)
--(axis cs:67952,2.81829536853764)
--(axis cs:67953,2.81829628887662)
--(axis cs:67954,2.81829721032284)
--(axis cs:67955,2.81829812498033)
--(axis cs:67956,2.8182990538587)
--(axis cs:67957,2.81829995119921)
--(axis cs:67958,2.81830087537368)
--(axis cs:67959,2.81830182007295)
--(axis cs:67960,2.81830275924177)
--(axis cs:67961,2.81830372599135)
--(axis cs:67962,2.81830469415769)
--(axis cs:67963,2.8183056626054)
--(axis cs:67964,2.81830663658322)
--(axis cs:67965,2.81830760760952)
--(axis cs:67966,2.81830858068549)
--(axis cs:67967,2.8183095357016)
--(axis cs:67968,2.81831052621195)
--(axis cs:67969,2.81831149922693)
--(axis cs:67970,2.81831247871074)
--(axis cs:67971,2.81831348271005)
--(axis cs:67972,2.8183144816287)
--(axis cs:67973,2.81831546786657)
--(axis cs:67974,2.81831645000645)
--(axis cs:67975,2.81831744892431)
--(axis cs:67976,2.81831844517098)
--(axis cs:67977,2.81831944064253)
--(axis cs:67978,2.81832043330664)
--(axis cs:67979,2.8183214414092)
--(axis cs:67980,2.81832245925712)
--(axis cs:67981,2.81832348165242)
--(axis cs:67982,2.81832454152622)
--(axis cs:67983,2.81832565582663)
--(axis cs:67984,2.81832677605971)
--(axis cs:67985,2.81832786450824)
--(axis cs:67986,2.81832895178838)
--(axis cs:67987,2.81833006074709)
--(axis cs:67988,2.81833122381144)
--(axis cs:67989,2.81833242803596)
--(axis cs:67990,2.81833362698097)
--(axis cs:67991,2.81833483717743)
--(axis cs:67992,2.81833604129826)
--(axis cs:67993,2.81833724843515)
--(axis cs:67994,2.81833847692072)
--(axis cs:67995,2.81833969435786)
--(axis cs:67996,2.81834087272905)
--(axis cs:67997,2.81834202284583)
--(axis cs:67998,2.8183431633797)
--(axis cs:67999,2.81834429356683)
--(axis cs:68000,2.81834541868963)
--(axis cs:68001,2.81834651587856)
--(axis cs:68002,2.81834761527506)
--(axis cs:68003,2.81834874564349)
--(axis cs:68004,2.81834991029517)
--(axis cs:68005,2.81835109459624)
--(axis cs:68006,2.81835228212829)
--(axis cs:68007,2.81835343820269)
--(axis cs:68008,2.81835458498355)
--(axis cs:68009,2.81835575014541)
--(axis cs:68010,2.81835688218815)
--(axis cs:68011,2.81835804156102)
--(axis cs:68012,2.81835920635645)
--(axis cs:68013,2.81836034481318)
--(axis cs:68014,2.81836150532823)
--(axis cs:68015,2.81836270809994)
--(axis cs:68016,2.81836389183581)
--(axis cs:68017,2.81836508556673)
--(axis cs:68018,2.8183662732635)
--(axis cs:68019,2.81836748145295)
--(axis cs:68020,2.81836866449551)
--(axis cs:68021,2.81836983972974)
--(axis cs:68022,2.81837100508945)
--(axis cs:68023,2.81837219246805)
--(axis cs:68024,2.81837336900849)
--(axis cs:68025,2.81837455204859)
--(axis cs:68026,2.81837571769683)
--(axis cs:68027,2.81837688963885)
--(axis cs:68028,2.81837803431047)
--(axis cs:68029,2.81837914951115)
--(axis cs:68030,2.8183802675102)
--(axis cs:68031,2.81838139792991)
--(axis cs:68032,2.81838254596408)
--(axis cs:68033,2.8183837058416)
--(axis cs:68034,2.81838487831491)
--(axis cs:68035,2.81838604545136)
--(axis cs:68036,2.81838722490642)
--(axis cs:68037,2.81838842055045)
--(axis cs:68038,2.81838962038689)
--(axis cs:68039,2.81839082873387)
--(axis cs:68040,2.8183920537438)
--(axis cs:68041,2.81839326688883)
--(axis cs:68042,2.81839449163395)
--(axis cs:68043,2.8183957392586)
--(axis cs:68044,2.81839700637627)
--(axis cs:68045,2.81839832218592)
--(axis cs:68046,2.81839961887215)
--(axis cs:68047,2.8184009111665)
--(axis cs:68048,2.81840220887231)
--(axis cs:68049,2.81840347861601)
--(axis cs:68050,2.81840474749093)
--(axis cs:68051,2.81840600410701)
--(axis cs:68052,2.81840726862419)
--(axis cs:68053,2.81840852597338)
--(axis cs:68054,2.81840976346466)
--(axis cs:68055,2.81841098350839)
--(axis cs:68056,2.81841217074619)
--(axis cs:68057,2.81841336011839)
--(axis cs:68058,2.8184145240553)
--(axis cs:68059,2.81841570449647)
--(axis cs:68060,2.81841687620384)
--(axis cs:68061,2.8184180381753)
--(axis cs:68062,2.81841916830824)
--(axis cs:68063,2.81842029500718)
--(axis cs:68064,2.81842144431456)
--(axis cs:68065,2.818422588762)
--(axis cs:68066,2.81842373146781)
--(axis cs:68067,2.81842487845007)
--(axis cs:68068,2.81842598280597)
--(axis cs:68069,2.81842707836144)
--(axis cs:68070,2.81842816609646)
--(axis cs:68071,2.81842924914496)
--(axis cs:68072,2.81843031771243)
--(axis cs:68073,2.81843135326833)
--(axis cs:68074,2.81843239867695)
--(axis cs:68075,2.81843341484056)
--(axis cs:68076,2.81843441319851)
--(axis cs:68077,2.81843537420071)
--(axis cs:68078,2.81843631863809)
--(axis cs:68079,2.81843725760667)
--(axis cs:68080,2.81843817258679)
--(axis cs:68081,2.81843907028233)
--(axis cs:68082,2.81843997074456)
--(axis cs:68083,2.81844086194871)
--(axis cs:68084,2.81844178919915)
--(axis cs:68085,2.8184427018787)
--(axis cs:68086,2.81844363436039)
--(axis cs:68087,2.81844457815896)
--(axis cs:68088,2.81844552880392)
--(axis cs:68089,2.81844647029963)
--(axis cs:68090,2.81844739980983)
--(axis cs:68091,2.81844832350295)
--(axis cs:68092,2.81844922651508)
--(axis cs:68093,2.81845013363932)
--(axis cs:68094,2.81845107009592)
--(axis cs:68095,2.81845194977055)
--(axis cs:68096,2.81845283913041)
--(axis cs:68097,2.81845372753576)
--(axis cs:68098,2.81845462974873)
--(axis cs:68099,2.8184555195088)
--(axis cs:68100,2.81845643057396)
--(axis cs:68101,2.81845733542815)
--(axis cs:68102,2.81845819213744)
--(axis cs:68103,2.8184590299047)
--(axis cs:68104,2.81845984439978)
--(axis cs:68105,2.81846065649324)
--(axis cs:68106,2.81846147935888)
--(axis cs:68107,2.81846232030482)
--(axis cs:68108,2.81846316227526)
--(axis cs:68109,2.81846399783179)
--(axis cs:68110,2.8184648100173)
--(axis cs:68111,2.81846565285819)
--(axis cs:68112,2.81846649074276)
--(axis cs:68113,2.81846731939132)
--(axis cs:68114,2.81846817395659)
--(axis cs:68115,2.81846901408053)
--(axis cs:68116,2.81846985284176)
--(axis cs:68117,2.81847071257044)
--(axis cs:68118,2.8184715506276)
--(axis cs:68119,2.81847237465601)
--(axis cs:68120,2.81847319296749)
--(axis cs:68121,2.81847402468015)
--(axis cs:68122,2.81847486619315)
--(axis cs:68123,2.81847565886383)
--(axis cs:68124,2.81847643625967)
--(axis cs:68125,2.81847724730321)
--(axis cs:68126,2.818478038032)
--(axis cs:68127,2.81847883547588)
--(axis cs:68128,2.81847959028234)
--(axis cs:68129,2.8184803236148)
--(axis cs:68130,2.81848104625386)
--(axis cs:68131,2.81848178233147)
--(axis cs:68132,2.8184825112838)
--(axis cs:68133,2.81848326026154)
--(axis cs:68134,2.81848397404176)
--(axis cs:68135,2.81848468357695)
--(axis cs:68136,2.81848537929002)
--(axis cs:68137,2.81848604577471)
--(axis cs:68138,2.81848670913523)
--(axis cs:68139,2.81848738300714)
--(axis cs:68140,2.81848807666125)
--(axis cs:68141,2.81848879077213)
--(axis cs:68142,2.81848952652196)
--(axis cs:68143,2.81849023802758)
--(axis cs:68144,2.81849095294682)
--(axis cs:68145,2.81849165697562)
--(axis cs:68146,2.8184923301322)
--(axis cs:68147,2.81849299600049)
--(axis cs:68148,2.81849367161437)
--(axis cs:68149,2.8184943753146)
--(axis cs:68150,2.81849510999581)
--(axis cs:68151,2.81849586008026)
--(axis cs:68152,2.81849660194022)
--(axis cs:68153,2.81849730689039)
--(axis cs:68154,2.81849804307966)
--(axis cs:68155,2.81849879272895)
--(axis cs:68156,2.8184995364959)
--(axis cs:68157,2.81850024970892)
--(axis cs:68158,2.81850095914639)
--(axis cs:68159,2.81850169395929)
--(axis cs:68160,2.81850244806502)
--(axis cs:68161,2.81850320553561)
--(axis cs:68162,2.8185039517324)
--(axis cs:68163,2.81850467914086)
--(axis cs:68164,2.81850541880384)
--(axis cs:68165,2.81850612023727)
--(axis cs:68166,2.81850683429832)
--(axis cs:68167,2.81850755695096)
--(axis cs:68168,2.81850828337106)
--(axis cs:68169,2.81850901188772)
--(axis cs:68170,2.81850974053412)
--(axis cs:68171,2.81851044628365)
--(axis cs:68172,2.81851116254583)
--(axis cs:68173,2.81851187358523)
--(axis cs:68174,2.81851258838594)
--(axis cs:68175,2.81851328275059)
--(axis cs:68176,2.81851399306592)
--(axis cs:68177,2.8185147066844)
--(axis cs:68178,2.81851542371043)
--(axis cs:68179,2.81851614797417)
--(axis cs:68180,2.81851684277115)
--(axis cs:68181,2.81851754845443)
--(axis cs:68182,2.81851823360154)
--(axis cs:68183,2.8185188957769)
--(axis cs:68184,2.81851953809963)
--(axis cs:68185,2.81852016006604)
--(axis cs:68186,2.81852076151089)
--(axis cs:68187,2.81852137294345)
--(axis cs:68188,2.81852198479114)
--(axis cs:68189,2.81852258797274)
--(axis cs:68190,2.81852324837526)
--(axis cs:68191,2.81852391534636)
--(axis cs:68192,2.81852459391971)
--(axis cs:68193,2.81852523949037)
--(axis cs:68194,2.81852587761771)
--(axis cs:68195,2.8185265042635)
--(axis cs:68196,2.8185271390364)
--(axis cs:68197,2.8185277532928)
--(axis cs:68198,2.81852832389113)
--(axis cs:68199,2.81852893414706)
--(axis cs:68200,2.81852954612738)
--(axis cs:68201,2.81853017367026)
--(axis cs:68202,2.81853078262267)
--(axis cs:68203,2.81853138548274)
--(axis cs:68204,2.81853197964227)
--(axis cs:68205,2.81853259412671)
--(axis cs:68206,2.81853321405473)
--(axis cs:68207,2.8185338291443)
--(axis cs:68208,2.81853446293624)
--(axis cs:68209,2.81853506938157)
--(axis cs:68210,2.81853567887715)
--(axis cs:68211,2.81853626728596)
--(axis cs:68212,2.81853685925265)
--(axis cs:68213,2.81853744352768)
--(axis cs:68214,2.81853802231256)
--(axis cs:68215,2.81853858543941)
--(axis cs:68216,2.81853916600032)
--(axis cs:68217,2.81853974160623)
--(axis cs:68218,2.81854033135902)
--(axis cs:68219,2.81854092493852)
--(axis cs:68220,2.81854151225682)
--(axis cs:68221,2.81854209541629)
--(axis cs:68222,2.81854270313083)
--(axis cs:68223,2.81854328703187)
--(axis cs:68224,2.81854390189197)
--(axis cs:68225,2.81854452767734)
--(axis cs:68226,2.81854517764188)
--(axis cs:68227,2.8185458405112)
--(axis cs:68228,2.81854647541912)
--(axis cs:68229,2.81854709284112)
--(axis cs:68230,2.81854770094107)
--(axis cs:68231,2.81854831177497)
--(axis cs:68232,2.81854893017828)
--(axis cs:68233,2.81854955573786)
--(axis cs:68234,2.81855020058104)
--(axis cs:68235,2.81855084129257)
--(axis cs:68236,2.818551512334)
--(axis cs:68237,2.81855217199522)
--(axis cs:68238,2.81855281061005)
--(axis cs:68239,2.818553494966)
--(axis cs:68240,2.81855420483243)
--(axis cs:68241,2.81855490766812)
--(axis cs:68242,2.81855560320688)
--(axis cs:68243,2.81855627513563)
--(axis cs:68244,2.8185569695054)
--(axis cs:68245,2.81855766709558)
--(axis cs:68246,2.81855836808323)
--(axis cs:68247,2.81855907514107)
--(axis cs:68248,2.81855977291033)
--(axis cs:68249,2.8185604898874)
--(axis cs:68250,2.81856120339266)
--(axis cs:68251,2.8185619247749)
--(axis cs:68252,2.81856265755544)
--(axis cs:68253,2.81856337813321)
--(axis cs:68254,2.81856410954388)
--(axis cs:68255,2.81856487591894)
--(axis cs:68256,2.81856564098173)
--(axis cs:68257,2.81856633657996)
--(axis cs:68258,2.81856700517123)
--(axis cs:68259,2.81856766600972)
--(axis cs:68260,2.81856833126387)
--(axis cs:68261,2.81856901145752)
--(axis cs:68262,2.81856969330134)
--(axis cs:68263,2.81857034717628)
--(axis cs:68264,2.81857099629332)
--(axis cs:68265,2.81857164074581)
--(axis cs:68266,2.81857231122376)
--(axis cs:68267,2.81857297799119)
--(axis cs:68268,2.81857364819942)
--(axis cs:68269,2.81857433070075)
--(axis cs:68270,2.81857501622499)
--(axis cs:68271,2.81857568959356)
--(axis cs:68272,2.8185763744245)
--(axis cs:68273,2.81857703378948)
--(axis cs:68274,2.8185777032856)
--(axis cs:68275,2.8185783744803)
--(axis cs:68276,2.81857903304796)
--(axis cs:68277,2.81857969870606)
--(axis cs:68278,2.8185803652738)
--(axis cs:68279,2.81858106671756)
--(axis cs:68280,2.81858180969736)
--(axis cs:68281,2.81858253684798)
--(axis cs:68282,2.81858328607279)
--(axis cs:68283,2.81858404062856)
--(axis cs:68284,2.81858480980771)
--(axis cs:68285,2.81858560140192)
--(axis cs:68286,2.81858638491835)
--(axis cs:68287,2.8185871751594)
--(axis cs:68288,2.81858798581789)
--(axis cs:68289,2.81858878606231)
--(axis cs:68290,2.8185895923557)
--(axis cs:68291,2.81859037937228)
--(axis cs:68292,2.81859114164507)
--(axis cs:68293,2.81859190124939)
--(axis cs:68294,2.81859266281439)
--(axis cs:68295,2.81859339448854)
--(axis cs:68296,2.81859412426988)
--(axis cs:68297,2.81859486444415)
--(axis cs:68298,2.8185956368989)
--(axis cs:68299,2.81859645947558)
--(axis cs:68300,2.81859727258467)
--(axis cs:68301,2.81859809896449)
--(axis cs:68302,2.81859891220229)
--(axis cs:68303,2.8185997464596)
--(axis cs:68304,2.81860058968186)
--(axis cs:68305,2.81860141998067)
--(axis cs:68306,2.81860225523287)
--(axis cs:68307,2.81860312921511)
--(axis cs:68308,2.81860401322566)
--(axis cs:68309,2.8186049076795)
--(axis cs:68310,2.81860579539555)
--(axis cs:68311,2.81860667566261)
--(axis cs:68312,2.81860752722359)
--(axis cs:68313,2.81860836848536)
--(axis cs:68314,2.81860920022665)
--(axis cs:68315,2.81861002843422)
--(axis cs:68316,2.81861083548602)
--(axis cs:68317,2.81861165488656)
--(axis cs:68318,2.81861243751336)
--(axis cs:68319,2.8186132270283)
--(axis cs:68320,2.81861402630759)
--(axis cs:68321,2.81861481780688)
--(axis cs:68322,2.81861562861788)
--(axis cs:68323,2.81861643928579)
--(axis cs:68324,2.81861726607625)
--(axis cs:68325,2.81861812242547)
--(axis cs:68326,2.81861894514392)
--(axis cs:68327,2.81861974698414)
--(axis cs:68328,2.81862058481919)
--(axis cs:68329,2.81862141554143)
--(axis cs:68330,2.8186222769594)
--(axis cs:68331,2.81862317475905)
--(axis cs:68332,2.81862407712541)
--(axis cs:68333,2.81862496642987)
--(axis cs:68334,2.81862589343251)
--(axis cs:68335,2.81862679983066)
--(axis cs:68336,2.81862767038415)
--(axis cs:68337,2.81862851844653)
--(axis cs:68338,2.81862937934346)
--(axis cs:68339,2.81863023844892)
--(axis cs:68340,2.81863110191779)
--(axis cs:68341,2.81863195468855)
--(axis cs:68342,2.818632850583)
--(axis cs:68343,2.81863375449485)
--(axis cs:68344,2.81863469919088)
--(axis cs:68345,2.81863563179271)
--(axis cs:68346,2.8186365646361)
--(axis cs:68347,2.81863748584557)
--(axis cs:68348,2.81863842697234)
--(axis cs:68349,2.81863936649974)
--(axis cs:68350,2.81864026461058)
--(axis cs:68351,2.81864117763201)
--(axis cs:68352,2.81864208052204)
--(axis cs:68353,2.81864297307589)
--(axis cs:68354,2.81864388292553)
--(axis cs:68355,2.81864476095826)
--(axis cs:68356,2.81864564628506)
--(axis cs:68357,2.81864655802642)
--(axis cs:68358,2.81864745311343)
--(axis cs:68359,2.81864832731805)
--(axis cs:68360,2.81864922046879)
--(axis cs:68361,2.81865013236519)
--(axis cs:68362,2.8186510299675)
--(axis cs:68363,2.81865192333753)
--(axis cs:68364,2.81865282836313)
--(axis cs:68365,2.81865375998649)
--(axis cs:68366,2.81865473363417)
--(axis cs:68367,2.81865569127699)
--(axis cs:68368,2.81865664938104)
--(axis cs:68369,2.81865763478367)
--(axis cs:68370,2.81865859706176)
--(axis cs:68371,2.81865955068719)
--(axis cs:68372,2.81866053684898)
--(axis cs:68373,2.81866151714847)
--(axis cs:68374,2.81866248933057)
--(axis cs:68375,2.8186634437355)
--(axis cs:68376,2.81866437577151)
--(axis cs:68377,2.81866530973214)
--(axis cs:68378,2.81866625085087)
--(axis cs:68379,2.81866719657626)
--(axis cs:68380,2.81866815269386)
--(axis cs:68381,2.81866911087661)
--(axis cs:68382,2.81867008901964)
--(axis cs:68383,2.81867104883)
--(axis cs:68384,2.81867203026858)
--(axis cs:68385,2.81867300814932)
--(axis cs:68386,2.81867398251904)
--(axis cs:68387,2.8186749787654)
--(axis cs:68388,2.81867597941056)
--(axis cs:68389,2.81867695372422)
--(axis cs:68390,2.81867791100475)
--(axis cs:68391,2.81867890671736)
--(axis cs:68392,2.8186798927698)
--(axis cs:68393,2.8186808787405)
--(axis cs:68394,2.81868184860778)
--(axis cs:68395,2.81868280331975)
--(axis cs:68396,2.81868375045153)
--(axis cs:68397,2.81868469047649)
--(axis cs:68398,2.81868562108523)
--(axis cs:68399,2.81868650908005)
--(axis cs:68400,2.81868740475958)
--(axis cs:68401,2.818688290132)
--(axis cs:68402,2.81868917779415)
--(axis cs:68403,2.81869011351036)
--(axis cs:68404,2.81869105230459)
--(axis cs:68405,2.8186919639105)
--(axis cs:68406,2.81869286799717)
--(axis cs:68407,2.81869374639502)
--(axis cs:68408,2.81869461325375)
--(axis cs:68409,2.81869547846441)
--(axis cs:68410,2.81869635911594)
--(axis cs:68411,2.81869722727499)
--(axis cs:68412,2.81869809858035)
--(axis cs:68413,2.81869896943178)
--(axis cs:68414,2.81869980565484)
--(axis cs:68415,2.81870064871121)
--(axis cs:68416,2.81870151415607)
--(axis cs:68417,2.81870237672788)
--(axis cs:68418,2.8187032487937)
--(axis cs:68419,2.81870411928001)
--(axis cs:68420,2.81870501159258)
--(axis cs:68421,2.81870587993509)
--(axis cs:68422,2.81870674434494)
--(axis cs:68423,2.81870764289889)
--(axis cs:68424,2.81870857413849)
--(axis cs:68425,2.81870951086355)
--(axis cs:68426,2.81871041884916)
--(axis cs:68427,2.81871132933266)
--(axis cs:68428,2.81871221037973)
--(axis cs:68429,2.81871310641754)
--(axis cs:68430,2.8187140059128)
--(axis cs:68431,2.81871489930097)
--(axis cs:68432,2.81871579127959)
--(axis cs:68433,2.81871666172877)
--(axis cs:68434,2.81871751356708)
--(axis cs:68435,2.81871838857626)
--(axis cs:68436,2.81871924895415)
--(axis cs:68437,2.81872012128749)
--(axis cs:68438,2.81872098495824)
--(axis cs:68439,2.81872186559722)
--(axis cs:68440,2.8187227419222)
--(axis cs:68441,2.81872360951698)
--(axis cs:68442,2.81872445956685)
--(axis cs:68443,2.81872532355477)
--(axis cs:68444,2.81872619595327)
--(axis cs:68445,2.81872706232909)
--(axis cs:68446,2.81872795952147)
--(axis cs:68447,2.81872883556973)
--(axis cs:68448,2.81872969481839)
--(axis cs:68449,2.81873059870392)
--(axis cs:68450,2.81873151109663)
--(axis cs:68451,2.81873247126454)
--(axis cs:68452,2.81873342342034)
--(axis cs:68453,2.81873433576205)
--(axis cs:68454,2.81873525885178)
--(axis cs:68455,2.81873614481728)
--(axis cs:68456,2.81873700151921)
--(axis cs:68457,2.81873786076258)
--(axis cs:68458,2.8187387098213)
--(axis cs:68459,2.81873959764447)
--(axis cs:68460,2.81874048108406)
--(axis cs:68461,2.81874139474357)
--(axis cs:68462,2.8187422870474)
--(axis cs:68463,2.8187431855626)
--(axis cs:68464,2.81874407983726)
--(axis cs:68465,2.81874494988302)
--(axis cs:68466,2.81874584159874)
--(axis cs:68467,2.81874672944684)
--(axis cs:68468,2.81874762629083)
--(axis cs:68469,2.81874851876265)
--(axis cs:68470,2.81874942271495)
--(axis cs:68471,2.81875034335826)
--(axis cs:68472,2.81875123864465)
--(axis cs:68473,2.81875216243829)
--(axis cs:68474,2.81875306222803)
--(axis cs:68475,2.81875396127523)
--(axis cs:68476,2.81875487619445)
--(axis cs:68477,2.81875579716073)
--(axis cs:68478,2.81875669018789)
--(axis cs:68479,2.81875756154789)
--(axis cs:68480,2.81875847430734)
--(axis cs:68481,2.81875935299212)
--(axis cs:68482,2.81876022546016)
--(axis cs:68483,2.81876111842593)
--(axis cs:68484,2.81876201755081)
--(axis cs:68485,2.81876290713661)
--(axis cs:68486,2.81876381797296)
--(axis cs:68487,2.81876473696801)
--(axis cs:68488,2.81876565682081)
--(axis cs:68489,2.81876654626371)
--(axis cs:68490,2.81876740265866)
--(axis cs:68491,2.81876827100906)
--(axis cs:68492,2.81876909288297)
--(axis cs:68493,2.81876992784384)
--(axis cs:68494,2.81877078580497)
--(axis cs:68495,2.81877160878044)
--(axis cs:68496,2.818772414086)
--(axis cs:68497,2.8187731830119)
--(axis cs:68498,2.81877393444222)
--(axis cs:68499,2.81877467123288)
--(axis cs:68500,2.81877539328352)
--(axis cs:68501,2.81877609639172)
--(axis cs:68502,2.81877682084214)
--(axis cs:68503,2.81877756314046)
--(axis cs:68504,2.81877832432023)
--(axis cs:68505,2.81877909064319)
--(axis cs:68506,2.81877984336283)
--(axis cs:68507,2.81878058442034)
--(axis cs:68508,2.81878132124596)
--(axis cs:68509,2.81878205929587)
--(axis cs:68510,2.81878280813267)
--(axis cs:68511,2.81878353921541)
--(axis cs:68512,2.81878430537983)
--(axis cs:68513,2.81878505578538)
--(axis cs:68514,2.81878580275733)
--(axis cs:68515,2.81878657959542)
--(axis cs:68516,2.81878735179747)
--(axis cs:68517,2.81878817547233)
--(axis cs:68518,2.81878898611143)
--(axis cs:68519,2.81878978148654)
--(axis cs:68520,2.81879057280815)
--(axis cs:68521,2.81879137651184)
--(axis cs:68522,2.81879220187789)
--(axis cs:68523,2.81879300728688)
--(axis cs:68524,2.81879384644745)
--(axis cs:68525,2.81879468825247)
--(axis cs:68526,2.81879555255126)
--(axis cs:68527,2.81879640785683)
--(axis cs:68528,2.81879725624911)
--(axis cs:68529,2.81879809766445)
--(axis cs:68530,2.81879895433393)
--(axis cs:68531,2.81879980008738)
--(axis cs:68532,2.81880066657333)
--(axis cs:68533,2.81880155020558)
--(axis cs:68534,2.81880246252508)
--(axis cs:68535,2.81880339513769)
--(axis cs:68536,2.81880435817938)
--(axis cs:68537,2.81880531606032)
--(axis cs:68538,2.81880627994006)
--(axis cs:68539,2.81880727326181)
--(axis cs:68540,2.81880825693774)
--(axis cs:68541,2.81880924118949)
--(axis cs:68542,2.8188102271006)
--(axis cs:68543,2.81881117370885)
--(axis cs:68544,2.81881210639364)
--(axis cs:68545,2.81881303389727)
--(axis cs:68546,2.81881397300683)
--(axis cs:68547,2.81881491020027)
--(axis cs:68548,2.81881585533962)
--(axis cs:68549,2.81881681015554)
--(axis cs:68550,2.81881778070644)
--(axis cs:68551,2.81881875898243)
--(axis cs:68552,2.81881977825444)
--(axis cs:68553,2.81882078746889)
--(axis cs:68554,2.81882180971959)
--(axis cs:68555,2.81882282645396)
--(axis cs:68556,2.81882384834984)
--(axis cs:68557,2.81882486398399)
--(axis cs:68558,2.81882586915254)
--(axis cs:68559,2.81882689079056)
--(axis cs:68560,2.81882789959786)
--(axis cs:68561,2.81882894027906)
--(axis cs:68562,2.81882997076082)
--(axis cs:68563,2.81883103619166)
--(axis cs:68564,2.81883212192985)
--(axis cs:68565,2.8188332115429)
--(axis cs:68566,2.81883431573016)
--(axis cs:68567,2.8188354078808)
--(axis cs:68568,2.81883652612918)
--(axis cs:68569,2.81883764584064)
--(axis cs:68570,2.81883875678442)
--(axis cs:68571,2.81883983542225)
--(axis cs:68572,2.81884092063108)
--(axis cs:68573,2.81884204903248)
--(axis cs:68574,2.81884318479386)
--(axis cs:68575,2.81884434903844)
--(axis cs:68576,2.81884551013617)
--(axis cs:68577,2.81884668190002)
--(axis cs:68578,2.81884787194523)
--(axis cs:68579,2.81884903491744)
--(axis cs:68580,2.81885018288404)
--(axis cs:68581,2.81885132228256)
--(axis cs:68582,2.81885246207187)
--(axis cs:68583,2.81885362402634)
--(axis cs:68584,2.81885471960037)
--(axis cs:68585,2.81885582094288)
--(axis cs:68586,2.81885695278232)
--(axis cs:68587,2.81885806403526)
--(axis cs:68588,2.81885914713444)
--(axis cs:68589,2.81886025687139)
--(axis cs:68590,2.81886138453343)
--(axis cs:68591,2.81886249815673)
--(axis cs:68592,2.81886358831445)
--(axis cs:68593,2.81886470181394)
--(axis cs:68594,2.81886583398733)
--(axis cs:68595,2.81886693178625)
--(axis cs:68596,2.81886805875856)
--(axis cs:68597,2.81886919387616)
--(axis cs:68598,2.81887035803815)
--(axis cs:68599,2.81887151014647)
--(axis cs:68600,2.8188726552998)
--(axis cs:68601,2.81887379272715)
--(axis cs:68602,2.81887493852286)
--(axis cs:68603,2.81887610044588)
--(axis cs:68604,2.81887727489244)
--(axis cs:68605,2.81887848548547)
--(axis cs:68606,2.8188796610567)
--(axis cs:68607,2.81888083914684)
--(axis cs:68608,2.81888204331642)
--(axis cs:68609,2.81888324246339)
--(axis cs:68610,2.81888442506205)
--(axis cs:68611,2.81888562673526)
--(axis cs:68612,2.8188868716901)
--(axis cs:68613,2.81888811547077)
--(axis cs:68614,2.81888936650945)
--(axis cs:68615,2.818890624877)
--(axis cs:68616,2.81889188964043)
--(axis cs:68617,2.81889314010293)
--(axis cs:68618,2.81889436193907)
--(axis cs:68619,2.81889557948368)
--(axis cs:68620,2.81889677754262)
--(axis cs:68621,2.81889798429284)
--(axis cs:68622,2.81889919596755)
--(axis cs:68623,2.81890043265469)
--(axis cs:68624,2.81890167712204)
--(axis cs:68625,2.81890293760315)
--(axis cs:68626,2.81890422396056)
--(axis cs:68627,2.8189055276225)
--(axis cs:68628,2.81890682052077)
--(axis cs:68629,2.8189081449229)
--(axis cs:68630,2.81890947370191)
--(axis cs:68631,2.81891077083333)
--(axis cs:68632,2.81891205351386)
--(axis cs:68633,2.81891330129147)
--(axis cs:68634,2.81891454309929)
--(axis cs:68635,2.81891578383986)
--(axis cs:68636,2.81891703123054)
--(axis cs:68637,2.81891828961975)
--(axis cs:68638,2.81891952393594)
--(axis cs:68639,2.81892076073849)
--(axis cs:68640,2.81892199183261)
--(axis cs:68641,2.81892319155071)
--(axis cs:68642,2.81892438271644)
--(axis cs:68643,2.81892558300685)
--(axis cs:68644,2.8189267910532)
--(axis cs:68645,2.81892799286894)
--(axis cs:68646,2.81892918531043)
--(axis cs:68647,2.81893038908462)
--(axis cs:68648,2.81893159168495)
--(axis cs:68649,2.81893280717152)
--(axis cs:68650,2.81893399988248)
--(axis cs:68651,2.81893521558917)
--(axis cs:68652,2.81893644238146)
--(axis cs:68653,2.81893766307964)
--(axis cs:68654,2.81893887770957)
--(axis cs:68655,2.81894010478169)
--(axis cs:68656,2.81894133558269)
--(axis cs:68657,2.81894254022326)
--(axis cs:68658,2.81894377323035)
--(axis cs:68659,2.81894500892735)
--(axis cs:68660,2.8189462655579)
--(axis cs:68661,2.81894754425056)
--(axis cs:68662,2.81894879880321)
--(axis cs:68663,2.8189500650728)
--(axis cs:68664,2.81895131507577)
--(axis cs:68665,2.81895255696694)
--(axis cs:68666,2.81895378957419)
--(axis cs:68667,2.81895503367441)
--(axis cs:68668,2.81895628208171)
--(axis cs:68669,2.81895753031357)
--(axis cs:68670,2.81895878253426)
--(axis cs:68671,2.81896000666277)
--(axis cs:68672,2.81896121258056)
--(axis cs:68673,2.81896243540785)
--(axis cs:68674,2.81896363228124)
--(axis cs:68675,2.81896482940175)
--(axis cs:68676,2.81896602148006)
--(axis cs:68677,2.81896722071586)
--(axis cs:68678,2.81896843449052)
--(axis cs:68679,2.81896965672048)
--(axis cs:68680,2.81897086262938)
--(axis cs:68681,2.81897208978302)
--(axis cs:68682,2.818973326856)
--(axis cs:68683,2.81897456299114)
--(axis cs:68684,2.81897581281201)
--(axis cs:68685,2.81897705671578)
--(axis cs:68686,2.81897829942486)
--(axis cs:68687,2.81897954032643)
--(axis cs:68688,2.81898076742516)
--(axis cs:68689,2.81898198811177)
--(axis cs:68690,2.81898323630476)
--(axis cs:68691,2.81898448776988)
--(axis cs:68692,2.81898573623527)
--(axis cs:68693,2.818986993725)
--(axis cs:68694,2.81898826614566)
--(axis cs:68695,2.81898952405634)
--(axis cs:68696,2.81899080484184)
--(axis cs:68697,2.818992061378)
--(axis cs:68698,2.81899332622008)
--(axis cs:68699,2.81899457843545)
--(axis cs:68700,2.81899584579717)
--(axis cs:68701,2.81899711443263)
--(axis cs:68702,2.81899840945994)
--(axis cs:68703,2.81899970272462)
--(axis cs:68704,2.81900097432417)
--(axis cs:68705,2.8190022317004)
--(axis cs:68706,2.81900347840359)
--(axis cs:68707,2.81900473171228)
--(axis cs:68708,2.8190059530747)
--(axis cs:68709,2.81900714098952)
--(axis cs:68710,2.81900832837968)
--(axis cs:68711,2.81900952461648)
--(axis cs:68712,2.81901071374051)
--(axis cs:68713,2.81901188283483)
--(axis cs:68714,2.81901304027227)
--(axis cs:68715,2.8190142007939)
--(axis cs:68716,2.81901538737191)
--(axis cs:68717,2.81901656938396)
--(axis cs:68718,2.81901776854545)
--(axis cs:68719,2.8190189667473)
--(axis cs:68720,2.81902017519895)
--(axis cs:68721,2.81902138863123)
--(axis cs:68722,2.81902260856463)
--(axis cs:68723,2.8190238308684)
--(axis cs:68724,2.81902506443623)
--(axis cs:68725,2.8190263012581)
--(axis cs:68726,2.8190275103729)
--(axis cs:68727,2.81902873849163)
--(axis cs:68728,2.81902997714131)
--(axis cs:68729,2.8190311932188)
--(axis cs:68730,2.81903240391409)
--(axis cs:68731,2.81903364791214)
--(axis cs:68732,2.81903487833574)
--(axis cs:68733,2.81903609491736)
--(axis cs:68734,2.81903727975437)
--(axis cs:68735,2.81903846395575)
--(axis cs:68736,2.819039626596)
--(axis cs:68737,2.81904079272424)
--(axis cs:68738,2.8190419747217)
--(axis cs:68739,2.81904313928327)
--(axis cs:68740,2.81904428474528)
--(axis cs:68741,2.81904544250861)
--(axis cs:68742,2.81904659731822)
--(axis cs:68743,2.81904774775604)
--(axis cs:68744,2.81904888732255)
--(axis cs:68745,2.81905001006624)
--(axis cs:68746,2.81905115193769)
--(axis cs:68747,2.81905229040876)
--(axis cs:68748,2.81905343317216)
--(axis cs:68749,2.81905460684467)
--(axis cs:68750,2.81905575622532)
--(axis cs:68751,2.81905689608996)
--(axis cs:68752,2.81905803610936)
--(axis cs:68753,2.81905917368018)
--(axis cs:68754,2.81906027973549)
--(axis cs:68755,2.81906134449196)
--(axis cs:68756,2.81906238795607)
--(axis cs:68757,2.81906341736839)
--(axis cs:68758,2.81906442998867)
--(axis cs:68759,2.81906546880855)
--(axis cs:68760,2.81906649478716)
--(axis cs:68761,2.81906750233418)
--(axis cs:68762,2.81906850001004)
--(axis cs:68763,2.81906948443902)
--(axis cs:68764,2.81907047252869)
--(axis cs:68765,2.81907142823188)
--(axis cs:68766,2.81907237460045)
--(axis cs:68767,2.81907330577899)
--(axis cs:68768,2.81907421595922)
--(axis cs:68769,2.81907517069752)
--(axis cs:68770,2.81907614596357)
--(axis cs:68771,2.8190771542261)
--(axis cs:68772,2.81907817232321)
--(axis cs:68773,2.81907923302952)
--(axis cs:68774,2.81908031869752)
--(axis cs:68775,2.81908140595883)
--(axis cs:68776,2.81908247872538)
--(axis cs:68777,2.81908357451251)
--(axis cs:68778,2.81908468378961)
--(axis cs:68779,2.81908576974388)
--(axis cs:68780,2.8190868410142)
--(axis cs:68781,2.81908791394673)
--(axis cs:68782,2.81908898347043)
--(axis cs:68783,2.81909006749838)
--(axis cs:68784,2.81909113083676)
--(axis cs:68785,2.81909219471922)
--(axis cs:68786,2.81909324580803)
--(axis cs:68787,2.81909428411379)
--(axis cs:68788,2.81909533921377)
--(axis cs:68789,2.81909641142986)
--(axis cs:68790,2.8190975027381)
--(axis cs:68791,2.81909860808019)
--(axis cs:68792,2.81909970636376)
--(axis cs:68793,2.81910077222595)
--(axis cs:68794,2.81910186998968)
--(axis cs:68795,2.81910298117826)
--(axis cs:68796,2.81910409524868)
--(axis cs:68797,2.81910522718319)
--(axis cs:68798,2.8191063676843)
--(axis cs:68799,2.81910749451248)
--(axis cs:68800,2.81910858794843)
--(axis cs:68801,2.81910966981967)
--(axis cs:68802,2.81911075515792)
--(axis cs:68803,2.81911183072403)
--(axis cs:68804,2.81911291462335)
--(axis cs:68805,2.81911398054049)
--(axis cs:68806,2.81911499132472)
--(axis cs:68807,2.81911600286819)
--(axis cs:68808,2.81911699951518)
--(axis cs:68809,2.81911800009379)
--(axis cs:68810,2.8191190110254)
--(axis cs:68811,2.81911999146029)
--(axis cs:68812,2.81912095040852)
--(axis cs:68813,2.8191219188378)
--(axis cs:68814,2.81912289683104)
--(axis cs:68815,2.81912390285187)
--(axis cs:68816,2.81912491535461)
--(axis cs:68817,2.81912593878176)
--(axis cs:68818,2.81912694630224)
--(axis cs:68819,2.81912794214418)
--(axis cs:68820,2.81912895667249)
--(axis cs:68821,2.81913000376533)
--(axis cs:68822,2.8191310519437)
--(axis cs:68823,2.81913211876303)
--(axis cs:68824,2.8191331886364)
--(axis cs:68825,2.81913424178367)
--(axis cs:68826,2.81913528734571)
--(axis cs:68827,2.81913632240946)
--(axis cs:68828,2.81913737941658)
--(axis cs:68829,2.81913841995237)
--(axis cs:68830,2.81913945848172)
--(axis cs:68831,2.8191405014772)
--(axis cs:68832,2.81914154877613)
--(axis cs:68833,2.81914262088448)
--(axis cs:68834,2.81914369146259)
--(axis cs:68835,2.81914477089824)
--(axis cs:68836,2.81914587699463)
--(axis cs:68837,2.81914697271917)
--(axis cs:68838,2.81914804997729)
--(axis cs:68839,2.81914914069683)
--(axis cs:68840,2.81915026128139)
--(axis cs:68841,2.81915140914481)
--(axis cs:68842,2.81915255287059)
--(axis cs:68843,2.81915368185522)
--(axis cs:68844,2.81915480240395)
--(axis cs:68845,2.81915591448406)
--(axis cs:68846,2.81915700977651)
--(axis cs:68847,2.81915810877325)
--(axis cs:68848,2.81915922016689)
--(axis cs:68849,2.81916033821091)
--(axis cs:68850,2.81916146941856)
--(axis cs:68851,2.81916263493381)
--(axis cs:68852,2.81916379732599)
--(axis cs:68853,2.81916496522052)
--(axis cs:68854,2.8191661292092)
--(axis cs:68855,2.81916730374084)
--(axis cs:68856,2.81916848926987)
--(axis cs:68857,2.81916967400242)
--(axis cs:68858,2.81917083819848)
--(axis cs:68859,2.81917199984729)
--(axis cs:68860,2.81917315374847)
--(axis cs:68861,2.81917431477251)
--(axis cs:68862,2.81917547815343)
--(axis cs:68863,2.81917661753361)
--(axis cs:68864,2.81917774187801)
--(axis cs:68865,2.81917885300105)
--(axis cs:68866,2.81917998256519)
--(axis cs:68867,2.81918107305044)
--(axis cs:68868,2.81918217205592)
--(axis cs:68869,2.81918325858048)
--(axis cs:68870,2.81918437083334)
--(axis cs:68871,2.81918545472744)
--(axis cs:68872,2.8191865190948)
--(axis cs:68873,2.81918757512345)
--(axis cs:68874,2.81918860749394)
--(axis cs:68875,2.81918963026376)
--(axis cs:68876,2.81919065365267)
--(axis cs:68877,2.81919167663296)
--(axis cs:68878,2.81919268585718)
--(axis cs:68879,2.8191937035655)
--(axis cs:68880,2.81919469225622)
--(axis cs:68881,2.81919566937823)
--(axis cs:68882,2.81919664669876)
--(axis cs:68883,2.81919761109964)
--(axis cs:68884,2.81919857654289)
--(axis cs:68885,2.81919955541398)
--(axis cs:68886,2.81920053316765)
--(axis cs:68887,2.81920150669856)
--(axis cs:68888,2.81920248262063)
--(axis cs:68889,2.81920344233739)
--(axis cs:68890,2.81920440299572)
--(axis cs:68891,2.8192053779502)
--(axis cs:68892,2.81920634786741)
--(axis cs:68893,2.81920731791004)
--(axis cs:68894,2.81920822788971)
--(axis cs:68895,2.8192091294992)
--(axis cs:68896,2.8192100296835)
--(axis cs:68897,2.81921092246471)
--(axis cs:68898,2.81921187705141)
--(axis cs:68899,2.81921281787002)
--(axis cs:68900,2.81921372561146)
--(axis cs:68901,2.81921461555684)
--(axis cs:68902,2.81921550176085)
--(axis cs:68903,2.81921634725406)
--(axis cs:68904,2.81921720743567)
--(axis cs:68905,2.81921805847198)
--(axis cs:68906,2.81921891549032)
--(axis cs:68907,2.81921974501144)
--(axis cs:68908,2.81922060258421)
--(axis cs:68909,2.819221456988)
--(axis cs:68910,2.81922229029508)
--(axis cs:68911,2.81922307439066)
--(axis cs:68912,2.81922384228258)
--(axis cs:68913,2.81922461007823)
--(axis cs:68914,2.81922538031052)
--(axis cs:68915,2.81922612289561)
--(axis cs:68916,2.81922683811098)
--(axis cs:68917,2.81922754316822)
--(axis cs:68918,2.81922823385281)
--(axis cs:68919,2.81922888455164)
--(axis cs:68920,2.81922953282038)
--(axis cs:68921,2.81923019821076)
--(axis cs:68922,2.81923083572988)
--(axis cs:68923,2.81923149040614)
--(axis cs:68924,2.81923216959975)
--(axis cs:68925,2.81923287556058)
--(axis cs:68926,2.81923356540509)
--(axis cs:68927,2.81923423121578)
--(axis cs:68928,2.81923491865585)
--(axis cs:68929,2.81923563943702)
--(axis cs:68930,2.819236367272)
--(axis cs:68931,2.81923706899667)
--(axis cs:68932,2.81923777854407)
--(axis cs:68933,2.81923849596161)
--(axis cs:68934,2.81923922846806)
--(axis cs:68935,2.81923997022713)
--(axis cs:68936,2.81924071952632)
--(axis cs:68937,2.81924148667958)
--(axis cs:68938,2.8192422581505)
--(axis cs:68939,2.81924306071036)
--(axis cs:68940,2.8192438819516)
--(axis cs:68941,2.81924472133865)
--(axis cs:68942,2.81924558452109)
--(axis cs:68943,2.8192464603754)
--(axis cs:68944,2.8192473393156)
--(axis cs:68945,2.81924820724295)
--(axis cs:68946,2.81924907455595)
--(axis cs:68947,2.81924994297435)
--(axis cs:68948,2.81925080307835)
--(axis cs:68949,2.81925166642029)
--(axis cs:68950,2.8192525384905)
--(axis cs:68951,2.8192534103103)
--(axis cs:68952,2.81925428002047)
--(axis cs:68953,2.81925515865417)
--(axis cs:68954,2.81925606090275)
--(axis cs:68955,2.8192569768638)
--(axis cs:68956,2.81925789885851)
--(axis cs:68957,2.81925880388627)
--(axis cs:68958,2.8192597171477)
--(axis cs:68959,2.81926063726945)
--(axis cs:68960,2.81926156782393)
--(axis cs:68961,2.81926248246314)
--(axis cs:68962,2.81926339609521)
--(axis cs:68963,2.81926429283504)
--(axis cs:68964,2.81926520452489)
--(axis cs:68965,2.81926609796361)
--(axis cs:68966,2.81926696689591)
--(axis cs:68967,2.81926776771027)
--(axis cs:68968,2.81926856972641)
--(axis cs:68969,2.81926938017013)
--(axis cs:68970,2.81927018634195)
--(axis cs:68971,2.81927099055203)
--(axis cs:68972,2.8192718152933)
--(axis cs:68973,2.81927265135654)
--(axis cs:68974,2.81927346208772)
--(axis cs:68975,2.81927423851131)
--(axis cs:68976,2.81927502563079)
--(axis cs:68977,2.81927580335397)
--(axis cs:68978,2.81927662287444)
--(axis cs:68979,2.81927743752785)
--(axis cs:68980,2.81927825760222)
--(axis cs:68981,2.81927905511589)
--(axis cs:68982,2.81927983127085)
--(axis cs:68983,2.81928057393127)
--(axis cs:68984,2.81928128046909)
--(axis cs:68985,2.81928194931789)
--(axis cs:68986,2.81928262199544)
--(axis cs:68987,2.81928326284832)
--(axis cs:68988,2.81928391355995)
--(axis cs:68989,2.81928456732269)
--(axis cs:68990,2.81928518429688)
--(axis cs:68991,2.81928578559193)
--(axis cs:68992,2.81928640371302)
--(axis cs:68993,2.81928699084414)
--(axis cs:68994,2.81928758212503)
--(axis cs:68995,2.81928816520624)
--(axis cs:68996,2.81928874067223)
--(axis cs:68997,2.81928934966499)
--(axis cs:68998,2.81928994644761)
--(axis cs:68999,2.81929051771524)
--(axis cs:69000,2.81929111028734)
--(axis cs:69001,2.81929173074866)
--(axis cs:69002,2.81929233871972)
--(axis cs:69003,2.81929293574501)
--(axis cs:69004,2.81929350514272)
--(axis cs:69005,2.81929409025646)
--(axis cs:69006,2.81929465054991)
--(axis cs:69007,2.81929515841203)
--(axis cs:69008,2.81929565044368)
--(axis cs:69009,2.81929612085556)
--(axis cs:69010,2.8192966192538)
--(axis cs:69011,2.8192971309638)
--(axis cs:69012,2.81929765018759)
--(axis cs:69013,2.8192981717793)
--(axis cs:69014,2.81929867392149)
--(axis cs:69015,2.81929916425927)
--(axis cs:69016,2.81929960782069)
--(axis cs:69017,2.81930002695861)
--(axis cs:69018,2.81930042474613)
--(axis cs:69019,2.81930083969585)
--(axis cs:69020,2.81930126466924)
--(axis cs:69021,2.81930164767957)
--(axis cs:69022,2.81930201351779)
--(axis cs:69023,2.81930238685923)
--(axis cs:69024,2.81930278597243)
--(axis cs:69025,2.81930317784691)
--(axis cs:69026,2.81930360278906)
--(axis cs:69027,2.81930403689934)
--(axis cs:69028,2.81930450461985)
--(axis cs:69029,2.81930497041748)
--(axis cs:69030,2.81930539851274)
--(axis cs:69031,2.81930584464696)
--(axis cs:69032,2.81930627883475)
--(axis cs:69033,2.81930668117594)
--(axis cs:69034,2.81930710621844)
--(axis cs:69035,2.81930750797892)
--(axis cs:69036,2.81930789941591)
--(axis cs:69037,2.8193082785084)
--(axis cs:69038,2.81930864609215)
--(axis cs:69039,2.8193089817609)
--(axis cs:69040,2.81930929561158)
--(axis cs:69041,2.81930959380853)
--(axis cs:69042,2.81930986487955)
--(axis cs:69043,2.8193101391109)
--(axis cs:69044,2.81931044301714)
--(axis cs:69045,2.81931072332614)
--(axis cs:69046,2.81931098742634)
--(axis cs:69047,2.81931122916422)
--(axis cs:69048,2.81931147344054)
--(axis cs:69049,2.81931170309921)
--(axis cs:69050,2.81931194751908)
--(axis cs:69051,2.81931219191175)
--(axis cs:69052,2.81931242270189)
--(axis cs:69053,2.81931265071073)
--(axis cs:69054,2.81931287707797)
--(axis cs:69055,2.81931311744403)
--(axis cs:69056,2.81931338429402)
--(axis cs:69057,2.81931363133966)
--(axis cs:69058,2.81931388601516)
--(axis cs:69059,2.81931413290711)
--(axis cs:69060,2.81931435771068)
--(axis cs:69061,2.8193145411811)
--(axis cs:69062,2.8193147179722)
--(axis cs:69063,2.81931492047297)
--(axis cs:69064,2.81931511765951)
--(axis cs:69065,2.81931528322543)
--(axis cs:69066,2.81931544580615)
--(axis cs:69067,2.81931560455812)
--(axis cs:69068,2.8193157837309)
--(axis cs:69069,2.81931596586859)
--(axis cs:69070,2.81931616121684)
--(axis cs:69071,2.81931637580335)
--(axis cs:69072,2.81931656153977)
--(axis cs:69073,2.81931672526805)
--(axis cs:69074,2.81931689610932)
--(axis cs:69075,2.81931706823221)
--(axis cs:69076,2.81931722520567)
--(axis cs:69077,2.81931735234091)
--(axis cs:69078,2.81931750176536)
--(axis cs:69079,2.81931765121486)
--(axis cs:69080,2.81931779115009)
--(axis cs:69081,2.81931793078639)
--(axis cs:69082,2.81931806596935)
--(axis cs:69083,2.81931819762826)
--(axis cs:69084,2.8193182756423)
--(axis cs:69085,2.81931836220526)
--(axis cs:69086,2.8193184512499)
--(axis cs:69087,2.81931851200665)
--(axis cs:69088,2.81931857070148)
--(axis cs:69089,2.81931864576622)
--(axis cs:69090,2.81931872350099)
--(axis cs:69091,2.81931880572315)
--(axis cs:69092,2.81931889887252)
--(axis cs:69093,2.81931899293076)
--(axis cs:69094,2.81931908795255)
--(axis cs:69095,2.8193191995004)
--(axis cs:69096,2.81931931317731)
--(axis cs:69097,2.81931942541325)
--(axis cs:69098,2.81931952687023)
--(axis cs:69099,2.81931963234461)
--(axis cs:69100,2.81931972900568)
--(axis cs:69101,2.8193198252217)
--(axis cs:69102,2.8193199400057)
--(axis cs:69103,2.81932005447524)
--(axis cs:69104,2.81932015858041)
--(axis cs:69105,2.81932024389974)
--(axis cs:69106,2.81932029848674)
--(axis cs:69107,2.81932034860964)
--(axis cs:69108,2.81932038302611)
--(axis cs:69109,2.81932043451121)
--(axis cs:69110,2.81932044044096)
--(axis cs:69111,2.81932045869407)
--(axis cs:69112,2.81932047448334)
--(axis cs:69113,2.81932048852525)
--(axis cs:69114,2.8193204784034)
--(axis cs:69115,2.81932046510566)
--(axis cs:69116,2.81932045679683)
--(axis cs:69117,2.81932042249486)
--(axis cs:69118,2.81932038708212)
--(axis cs:69119,2.81932036467291)
--(axis cs:69120,2.81932034939502)
--(axis cs:69121,2.81932031513602)
--(axis cs:69122,2.8193202526221)
--(axis cs:69123,2.81932015380813)
--(axis cs:69124,2.81932006052138)
--(axis cs:69125,2.81931996792463)
--(axis cs:69126,2.8193198832123)
--(axis cs:69127,2.81931982184866)
--(axis cs:69128,2.81931975848595)
--(axis cs:69129,2.81931972505774)
--(axis cs:69130,2.81931968061337)
--(axis cs:69131,2.81931965842769)
--(axis cs:69132,2.81931961340063)
--(axis cs:69133,2.8193195468525)
--(axis cs:69134,2.81931945891051)
--(axis cs:69135,2.81931938975698)
--(axis cs:69136,2.81931931413811)
--(axis cs:69137,2.81931922716634)
--(axis cs:69138,2.81931913955243)
--(axis cs:69139,2.81931903931293)
--(axis cs:69140,2.81931892415958)
--(axis cs:69141,2.81931877015644)
--(axis cs:69142,2.81931863705641)
--(axis cs:69143,2.81931851940629)
--(axis cs:69144,2.81931836193929)
--(axis cs:69145,2.81931820837287)
--(axis cs:69146,2.81931806917359)
--(axis cs:69147,2.8193179130134)
--(axis cs:69148,2.81931775117659)
--(axis cs:69149,2.81931760737827)
--(axis cs:69150,2.81931745452561)
--(axis cs:69151,2.81931730189058)
--(axis cs:69152,2.8193171596207)
--(axis cs:69153,2.81931700846877)
--(axis cs:69154,2.81931688307322)
--(axis cs:69155,2.81931677239576)
--(axis cs:69156,2.81931669305581)
--(axis cs:69157,2.81931663288553)
--(axis cs:69158,2.81931656851425)
--(axis cs:69159,2.81931652619243)
--(axis cs:69160,2.81931650068161)
--(axis cs:69161,2.81931646385234)
--(axis cs:69162,2.81931643096651)
--(axis cs:69163,2.81931633813299)
--(axis cs:69164,2.8193162458209)
--(axis cs:69165,2.81931614401881)
--(axis cs:69166,2.81931600236299)
--(axis cs:69167,2.81931581407234)
--(axis cs:69168,2.81931564835108)
--(axis cs:69169,2.81931547567987)
--(axis cs:69170,2.81931530154264)
--(axis cs:69171,2.81931513940801)
--(axis cs:69172,2.81931497019794)
--(axis cs:69173,2.81931480458704)
--(axis cs:69174,2.81931462985422)
--(axis cs:69175,2.81931443545287)
--(axis cs:69176,2.81931424245453)
--(axis cs:69177,2.8193140526366)
--(axis cs:69178,2.81931385950964)
--(axis cs:69179,2.81931365560761)
--(axis cs:69180,2.81931342674872)
--(axis cs:69181,2.81931322507485)
--(axis cs:69182,2.81931302159614)
--(axis cs:69183,2.8193128410776)
--(axis cs:69184,2.81931265888168)
--(axis cs:69185,2.81931246558975)
--(axis cs:69186,2.81931228152863)
--(axis cs:69187,2.81931211265456)
--(axis cs:69188,2.81931195046569)
--(axis cs:69189,2.81931177021811)
--(axis cs:69190,2.81931162502798)
--(axis cs:69191,2.81931149052013)
--(axis cs:69192,2.819311385559)
--(axis cs:69193,2.81931129295188)
--(axis cs:69194,2.81931120336951)
--(axis cs:69195,2.81931109544204)
--(axis cs:69196,2.81931096446761)
--(axis cs:69197,2.81931082363086)
--(axis cs:69198,2.81931069136682)
--(axis cs:69199,2.81931055649656)
--(axis cs:69200,2.81931042045563)
--(axis cs:69201,2.81931027308112)
--(axis cs:69202,2.81931013498205)
--(axis cs:69203,2.81931002544832)
--(axis cs:69204,2.81930990342411)
--(axis cs:69205,2.81930978040859)
--(axis cs:69206,2.81930966957005)
--(axis cs:69207,2.8193095535292)
--(axis cs:69208,2.8193094465097)
--(axis cs:69209,2.81930935871059)
--(axis cs:69210,2.81930927162305)
--(axis cs:69211,2.81930918792238)
--(axis cs:69212,2.81930910379193)
--(axis cs:69213,2.81930899031193)
--(axis cs:69214,2.81930885420212)
--(axis cs:69215,2.81930872983884)
--(axis cs:69216,2.81930857294946)
--(axis cs:69217,2.81930842222767)
--(axis cs:69218,2.81930827726267)
--(axis cs:69219,2.81930815615058)
--(axis cs:69220,2.81930800780353)
--(axis cs:69221,2.81930786261791)
--(axis cs:69222,2.81930773660408)
--(axis cs:69223,2.81930760002469)
--(axis cs:69224,2.8193074899093)
--(axis cs:69225,2.81930738679648)
--(axis cs:69226,2.81930728319615)
--(axis cs:69227,2.81930716104837)
--(axis cs:69228,2.81930703285947)
--(axis cs:69229,2.8193069069712)
--(axis cs:69230,2.81930680092488)
--(axis cs:69231,2.81930670205422)
--(axis cs:69232,2.81930660024959)
--(axis cs:69233,2.81930654301649)
--(axis cs:69234,2.81930650434166)
--(axis cs:69235,2.81930648946343)
--(axis cs:69236,2.8193065039015)
--(axis cs:69237,2.81930651767707)
--(axis cs:69238,2.81930653098838)
--(axis cs:69239,2.81930655327266)
--(axis cs:69240,2.81930661128189)
--(axis cs:69241,2.81930669985681)
--(axis cs:69242,2.81930679878454)
--(axis cs:69243,2.81930689068974)
--(axis cs:69244,2.81930701345928)
--(axis cs:69245,2.81930714812598)
--(axis cs:69246,2.81930724013076)
--(axis cs:69247,2.81930734235801)
--(axis cs:69248,2.81930745186447)
--(axis cs:69249,2.8193075572091)
--(axis cs:69250,2.81930769710755)
--(axis cs:69251,2.81930781563491)
--(axis cs:69252,2.81930796568104)
--(axis cs:69253,2.8193081309162)
--(axis cs:69254,2.81930828112904)
--(axis cs:69255,2.81930845875163)
--(axis cs:69256,2.819308634121)
--(axis cs:69257,2.81930881584854)
--(axis cs:69258,2.81930900573595)
--(axis cs:69259,2.81930917731949)
--(axis cs:69260,2.81930933373423)
--(axis cs:69261,2.81930951630124)
--(axis cs:69262,2.81930969123687)
--(axis cs:69263,2.81930987429643)
--(axis cs:69264,2.81931006466818)
--(axis cs:69265,2.81931022673506)
--(axis cs:69266,2.81931039458642)
--(axis cs:69267,2.8193105782708)
--(axis cs:69268,2.81931073975395)
--(axis cs:69269,2.81931088269708)
--(axis cs:69270,2.81931104996385)
--(axis cs:69271,2.81931119518247)
--(axis cs:69272,2.81931134740503)
--(axis cs:69273,2.81931151545503)
--(axis cs:69274,2.819311663202)
--(axis cs:69275,2.81931179088356)
--(axis cs:69276,2.81931192164906)
--(axis cs:69277,2.81931206010634)
--(axis cs:69278,2.81931224345276)
--(axis cs:69279,2.81931245507994)
--(axis cs:69280,2.81931265858675)
--(axis cs:69281,2.81931287664835)
--(axis cs:69282,2.81931306567134)
--(axis cs:69283,2.81931324272728)
--(axis cs:69284,2.8193133842435)
--(axis cs:69285,2.81931354010262)
--(axis cs:69286,2.81931370355092)
--(axis cs:69287,2.81931386812112)
--(axis cs:69288,2.81931405561736)
--(axis cs:69289,2.81931421592367)
--(axis cs:69290,2.81931437123951)
--(axis cs:69291,2.81931453387429)
--(axis cs:69292,2.81931469870036)
--(axis cs:69293,2.81931487376399)
--(axis cs:69294,2.81931505922048)
--(axis cs:69295,2.81931524923843)
--(axis cs:69296,2.81931542432107)
--(axis cs:69297,2.81931559035227)
--(axis cs:69298,2.8193157406161)
--(axis cs:69299,2.81931588840013)
--(axis cs:69300,2.81931601466809)
--(axis cs:69301,2.81931611593302)
--(axis cs:69302,2.81931623381685)
--(axis cs:69303,2.81931634823154)
--(axis cs:69304,2.81931641278632)
--(axis cs:69305,2.81931645844581)
--(axis cs:69306,2.81931645902985)
--(axis cs:69307,2.81931643618694)
--(axis cs:69308,2.81931642109243)
--(axis cs:69309,2.81931640113368)
--(axis cs:69310,2.81931634449651)
--(axis cs:69311,2.81931628343231)
--(axis cs:69312,2.81931622304722)
--(axis cs:69313,2.81931612880852)
--(axis cs:69314,2.81931603119445)
--(axis cs:69315,2.81931593477257)
--(axis cs:69316,2.81931584716956)
--(axis cs:69317,2.81931574752501)
--(axis cs:69318,2.81931566932894)
--(axis cs:69319,2.81931557871276)
--(axis cs:69320,2.81931549158211)
--(axis cs:69321,2.81931540976807)
--(axis cs:69322,2.81931533073505)
--(axis cs:69323,2.81931523291192)
--(axis cs:69324,2.81931516642452)
--(axis cs:69325,2.81931511302185)
--(axis cs:69326,2.81931507119159)
--(axis cs:69327,2.81931503151625)
--(axis cs:69328,2.81931498078205)
--(axis cs:69329,2.8193149482127)
--(axis cs:69330,2.81931495563906)
--(axis cs:69331,2.81931495962283)
--(axis cs:69332,2.81931495629793)
--(axis cs:69333,2.81931498536021)
--(axis cs:69334,2.81931503188811)
--(axis cs:69335,2.81931511469829)
--(axis cs:69336,2.81931519543074)
--(axis cs:69337,2.81931527048759)
--(axis cs:69338,2.81931532702011)
--(axis cs:69339,2.81931535941767)
--(axis cs:69340,2.81931539425534)
--(axis cs:69341,2.8193154239871)
--(axis cs:69342,2.81931542224974)
--(axis cs:69343,2.81931539951443)
--(axis cs:69344,2.8193153935806)
--(axis cs:69345,2.81931536925889)
--(axis cs:69346,2.81931535336144)
--(axis cs:69347,2.81931533866609)
--(axis cs:69348,2.81931534840691)
--(axis cs:69349,2.81931536726384)
--(axis cs:69350,2.81931540650452)
--(axis cs:69351,2.81931551445564)
--(axis cs:69352,2.81931558885184)
--(axis cs:69353,2.81931564871043)
--(axis cs:69354,2.81931570190672)
--(axis cs:69355,2.8193157407026)
--(axis cs:69356,2.81931578050007)
--(axis cs:69357,2.81931583531285)
--(axis cs:69358,2.81931591905801)
--(axis cs:69359,2.81931599202605)
--(axis cs:69360,2.81931606735869)
--(axis cs:69361,2.81931609744527)
--(axis cs:69362,2.81931610871996)
--(axis cs:69363,2.81931617026291)
--(axis cs:69364,2.81931624488546)
--(axis cs:69365,2.81931630164432)
--(axis cs:69366,2.81931639757329)
--(axis cs:69367,2.81931650700303)
--(axis cs:69368,2.81931660741616)
--(axis cs:69369,2.81931670754449)
--(axis cs:69370,2.81931682150876)
--(axis cs:69371,2.8193169446246)
--(axis cs:69372,2.81931707847685)
--(axis cs:69373,2.81931721699849)
--(axis cs:69374,2.81931736843802)
--(axis cs:69375,2.81931753519964)
--(axis cs:69376,2.81931768671154)
--(axis cs:69377,2.81931783563189)
--(axis cs:69378,2.81931801226402)
--(axis cs:69379,2.81931817656332)
--(axis cs:69380,2.81931834184045)
--(axis cs:69381,2.81931850282013)
--(axis cs:69382,2.81931865795009)
--(axis cs:69383,2.81931881332635)
--(axis cs:69384,2.81931897054076)
--(axis cs:69385,2.81931910540787)
--(axis cs:69386,2.81931925149794)
--(axis cs:69387,2.81931941541358)
--(axis cs:69388,2.81931961590152)
--(axis cs:69389,2.81931983894511)
--(axis cs:69390,2.819320083696)
--(axis cs:69391,2.81932035721893)
--(axis cs:69392,2.81932063025765)
--(axis cs:69393,2.81932089207709)
--(axis cs:69394,2.8193211535715)
--(axis cs:69395,2.81932141669451)
--(axis cs:69396,2.81932167582245)
--(axis cs:69397,2.81932189817166)
--(axis cs:69398,2.8193221084642)
--(axis cs:69399,2.81932228883796)
--(axis cs:69400,2.81932245238818)
--(axis cs:69401,2.81932261409366)
--(axis cs:69402,2.81932275107853)
--(axis cs:69403,2.81932287710929)
--(axis cs:69404,2.81932302624297)
--(axis cs:69405,2.81932321552431)
--(axis cs:69406,2.81932339923359)
--(axis cs:69407,2.81932358791359)
--(axis cs:69408,2.81932374339697)
--(axis cs:69409,2.81932389759023)
--(axis cs:69410,2.81932406762042)
--(axis cs:69411,2.8193242264239)
--(axis cs:69412,2.81932438707761)
--(axis cs:69413,2.8193245564269)
--(axis cs:69414,2.81932475132717)
--(axis cs:69415,2.8193249654606)
--(axis cs:69416,2.81932517901294)
--(axis cs:69417,2.8193254115783)
--(axis cs:69418,2.8193256353928)
--(axis cs:69419,2.81932586411596)
--(axis cs:69420,2.8193261097149)
--(axis cs:69421,2.81932635189629)
--(axis cs:69422,2.81932660412217)
--(axis cs:69423,2.81932687022457)
--(axis cs:69424,2.81932712724504)
--(axis cs:69425,2.81932737301776)
--(axis cs:69426,2.81932757213994)
--(axis cs:69427,2.81932777078992)
--(axis cs:69428,2.8193279760048)
--(axis cs:69429,2.81932819631995)
--(axis cs:69430,2.81932843314416)
--(axis cs:69431,2.81932867035989)
--(axis cs:69432,2.81932893390288)
--(axis cs:69433,2.81932918211233)
--(axis cs:69434,2.81932941459487)
--(axis cs:69435,2.81932966489466)
--(axis cs:69436,2.81932990733081)
--(axis cs:69437,2.81933012896472)
--(axis cs:69438,2.8193303475459)
--(axis cs:69439,2.819330542762)
--(axis cs:69440,2.81933074677211)
--(axis cs:69441,2.81933093784431)
--(axis cs:69442,2.81933111894723)
--(axis cs:69443,2.81933131265024)
--(axis cs:69444,2.81933152661263)
--(axis cs:69445,2.81933177181823)
--(axis cs:69446,2.81933204408316)
--(axis cs:69447,2.81933226715631)
--(axis cs:69448,2.81933248815862)
--(axis cs:69449,2.81933273076839)
--(axis cs:69450,2.81933300250198)
--(axis cs:69451,2.81933330009987)
--(axis cs:69452,2.81933361155895)
--(axis cs:69453,2.81933389844618)
--(axis cs:69454,2.81933421703614)
--(axis cs:69455,2.81933455683684)
--(axis cs:69456,2.81933487244929)
--(axis cs:69457,2.81933518714817)
--(axis cs:69458,2.81933547262998)
--(axis cs:69459,2.81933576404059)
--(axis cs:69460,2.81933608088556)
--(axis cs:69461,2.81933641202088)
--(axis cs:69462,2.81933674652387)
--(axis cs:69463,2.81933709501042)
--(axis cs:69464,2.81933740912412)
--(axis cs:69465,2.81933770445404)
--(axis cs:69466,2.81933799490759)
--(axis cs:69467,2.81933829657762)
--(axis cs:69468,2.81933859355636)
--(axis cs:69469,2.81933887789761)
--(axis cs:69470,2.8193391939652)
--(axis cs:69471,2.81933950164066)
--(axis cs:69472,2.81933981077272)
--(axis cs:69473,2.81934010585712)
--(axis cs:69474,2.81934039915708)
--(axis cs:69475,2.81934070471182)
--(axis cs:69476,2.81934100308653)
--(axis cs:69477,2.81934129438577)
--(axis cs:69478,2.81934163477348)
--(axis cs:69479,2.81934194363259)
--(axis cs:69480,2.81934224853169)
--(axis cs:69481,2.81934258581047)
--(axis cs:69482,2.81934292079409)
--(axis cs:69483,2.81934323216282)
--(axis cs:69484,2.81934354751985)
--(axis cs:69485,2.8193438540139)
--(axis cs:69486,2.81934416446734)
--(axis cs:69487,2.81934446415638)
--(axis cs:69488,2.81934478339712)
--(axis cs:69489,2.81934510614606)
--(axis cs:69490,2.81934542421341)
--(axis cs:69491,2.81934576459712)
--(axis cs:69492,2.81934611455564)
--(axis cs:69493,2.81934644606126)
--(axis cs:69494,2.81934678128163)
--(axis cs:69495,2.8193471304233)
--(axis cs:69496,2.81934744680882)
--(axis cs:69497,2.81934779543115)
--(axis cs:69498,2.81934813567035)
--(axis cs:69499,2.81934850162559)
--(axis cs:69500,2.81934887318207)
--(axis cs:69501,2.81934927162857)
--(axis cs:69502,2.81934963616916)
--(axis cs:69503,2.8193499855772)
--(axis cs:69504,2.81935034600845)
--(axis cs:69505,2.81935071254339)
--(axis cs:69506,2.8193510852845)
--(axis cs:69507,2.81935144770831)
--(axis cs:69508,2.8193518152315)
--(axis cs:69509,2.81935217661871)
--(axis cs:69510,2.81935251751768)
--(axis cs:69511,2.81935283740803)
--(axis cs:69512,2.8193531295781)
--(axis cs:69513,2.81935341394321)
--(axis cs:69514,2.81935370086198)
--(axis cs:69515,2.81935398145117)
--(axis cs:69516,2.81935428430812)
--(axis cs:69517,2.81935456358332)
--(axis cs:69518,2.81935487603975)
--(axis cs:69519,2.81935518385016)
--(axis cs:69520,2.81935544166781)
--(axis cs:69521,2.81935567536219)
--(axis cs:69522,2.81935593154072)
--(axis cs:69523,2.81935617449219)
--(axis cs:69524,2.81935642145951)
--(axis cs:69525,2.81935665721523)
--(axis cs:69526,2.8193568895492)
--(axis cs:69527,2.81935715517476)
--(axis cs:69528,2.81935744795248)
--(axis cs:69529,2.81935774254151)
--(axis cs:69530,2.81935805678926)
--(axis cs:69531,2.8193583609973)
--(axis cs:69532,2.81935864952119)
--(axis cs:69533,2.81935895841518)
--(axis cs:69534,2.81935925833052)
--(axis cs:69535,2.81935952537856)
--(axis cs:69536,2.81935979360393)
--(axis cs:69537,2.81936007419912)
--(axis cs:69538,2.8193603779678)
--(axis cs:69539,2.81936069824197)
--(axis cs:69540,2.81936101642238)
--(axis cs:69541,2.81936131830171)
--(axis cs:69542,2.81936161327183)
--(axis cs:69543,2.81936190758694)
--(axis cs:69544,2.81936221027637)
--(axis cs:69545,2.81936250847787)
--(axis cs:69546,2.81936281088774)
--(axis cs:69547,2.81936306827229)
--(axis cs:69548,2.81936330471124)
--(axis cs:69549,2.81936354530267)
--(axis cs:69550,2.81936380702833)
--(axis cs:69551,2.81936404331086)
--(axis cs:69552,2.81936425754188)
--(axis cs:69553,2.81936445954662)
--(axis cs:69554,2.81936465676854)
--(axis cs:69555,2.8193648524505)
--(axis cs:69556,2.81936506257764)
--(axis cs:69557,2.8193652865748)
--(axis cs:69558,2.8193655265337)
--(axis cs:69559,2.81936576838036)
--(axis cs:69560,2.81936603138401)
--(axis cs:69561,2.81936630023774)
--(axis cs:69562,2.81936655791696)
--(axis cs:69563,2.81936680392726)
--(axis cs:69564,2.81936710288303)
--(axis cs:69565,2.81936740756531)
--(axis cs:69566,2.81936772094992)
--(axis cs:69567,2.81936806145083)
--(axis cs:69568,2.81936841371888)
--(axis cs:69569,2.81936875898704)
--(axis cs:69570,2.81936910353962)
--(axis cs:69571,2.81936945163646)
--(axis cs:69572,2.81936978587103)
--(axis cs:69573,2.81937011767548)
--(axis cs:69574,2.81937042853889)
--(axis cs:69575,2.81937073258875)
--(axis cs:69576,2.81937101927652)
--(axis cs:69577,2.81937128837994)
--(axis cs:69578,2.81937155224953)
--(axis cs:69579,2.81937180079163)
--(axis cs:69580,2.81937205100778)
--(axis cs:69581,2.81937230975658)
--(axis cs:69582,2.81937255737753)
--(axis cs:69583,2.81937281358414)
--(axis cs:69584,2.81937310504537)
--(axis cs:69585,2.81937339781151)
--(axis cs:69586,2.81937370708154)
--(axis cs:69587,2.81937402278693)
--(axis cs:69588,2.81937434551338)
--(axis cs:69589,2.81937463604242)
--(axis cs:69590,2.81937491241829)
--(axis cs:69591,2.81937520058261)
--(axis cs:69592,2.81937548872484)
--(axis cs:69593,2.81937581846752)
--(axis cs:69594,2.81937616187729)
--(axis cs:69595,2.81937649856589)
--(axis cs:69596,2.81937686269208)
--(axis cs:69597,2.81937722851454)
--(axis cs:69598,2.81937755689798)
--(axis cs:69599,2.81937789546623)
--(axis cs:69600,2.81937822241198)
--(axis cs:69601,2.81937855254307)
--(axis cs:69602,2.81937892386999)
--(axis cs:69603,2.81937929088933)
--(axis cs:69604,2.81937964143524)
--(axis cs:69605,2.81937997615701)
--(axis cs:69606,2.81938029529945)
--(axis cs:69607,2.81938060222734)
--(axis cs:69608,2.81938089232067)
--(axis cs:69609,2.81938117232224)
--(axis cs:69610,2.8193814771012)
--(axis cs:69611,2.81938178897761)
--(axis cs:69612,2.81938210685826)
--(axis cs:69613,2.81938240643267)
--(axis cs:69614,2.81938267942112)
--(axis cs:69615,2.81938292751766)
--(axis cs:69616,2.81938316633597)
--(axis cs:69617,2.81938342711474)
--(axis cs:69618,2.81938367207618)
--(axis cs:69619,2.8193839064636)
--(axis cs:69620,2.81938414173257)
--(axis cs:69621,2.81938435745613)
--(axis cs:69622,2.81938457489932)
--(axis cs:69623,2.81938480917458)
--(axis cs:69624,2.81938502849816)
--(axis cs:69625,2.8193852406764)
--(axis cs:69626,2.81938544025605)
--(axis cs:69627,2.81938563392062)
--(axis cs:69628,2.81938581857153)
--(axis cs:69629,2.81938601228372)
--(axis cs:69630,2.81938623397087)
--(axis cs:69631,2.81938643222638)
--(axis cs:69632,2.81938663652262)
--(axis cs:69633,2.81938684947902)
--(axis cs:69634,2.81938704884957)
--(axis cs:69635,2.81938723397685)
--(axis cs:69636,2.81938743392768)
--(axis cs:69637,2.81938763970262)
--(axis cs:69638,2.81938781208967)
--(axis cs:69639,2.81938799653722)
--(axis cs:69640,2.81938820843591)
--(axis cs:69641,2.81938841628635)
--(axis cs:69642,2.81938863775624)
--(axis cs:69643,2.81938885259916)
--(axis cs:69644,2.81938908222336)
--(axis cs:69645,2.81938931342226)
--(axis cs:69646,2.81938958798986)
--(axis cs:69647,2.81938985218095)
--(axis cs:69648,2.81939011955526)
--(axis cs:69649,2.8193903893046)
--(axis cs:69650,2.81939067045522)
--(axis cs:69651,2.81939090967981)
--(axis cs:69652,2.81939113074188)
--(axis cs:69653,2.81939137499806)
--(axis cs:69654,2.81939161029318)
--(axis cs:69655,2.81939184143674)
--(axis cs:69656,2.81939209333768)
--(axis cs:69657,2.81939235515015)
--(axis cs:69658,2.81939260062853)
--(axis cs:69659,2.81939284281342)
--(axis cs:69660,2.81939308444185)
--(axis cs:69661,2.81939335337263)
--(axis cs:69662,2.81939359403074)
--(axis cs:69663,2.8193938233569)
--(axis cs:69664,2.81939405773605)
--(axis cs:69665,2.81939428403527)
--(axis cs:69666,2.81939448643642)
--(axis cs:69667,2.81939469082778)
--(axis cs:69668,2.81939492605329)
--(axis cs:69669,2.81939514976326)
--(axis cs:69670,2.81939531841656)
--(axis cs:69671,2.81939549972761)
--(axis cs:69672,2.81939569969401)
--(axis cs:69673,2.81939591689046)
--(axis cs:69674,2.81939615000312)
--(axis cs:69675,2.81939637696858)
--(axis cs:69676,2.81939660406725)
--(axis cs:69677,2.81939682063987)
--(axis cs:69678,2.8193970292047)
--(axis cs:69679,2.81939722607633)
--(axis cs:69680,2.81939743447421)
--(axis cs:69681,2.81939767975925)
--(axis cs:69682,2.81939792294601)
--(axis cs:69683,2.81939815298199)
--(axis cs:69684,2.81939839477084)
--(axis cs:69685,2.81939867053414)
--(axis cs:69686,2.81939895609875)
--(axis cs:69687,2.81939925264668)
--(axis cs:69688,2.81939953816618)
--(axis cs:69689,2.81939978478941)
--(axis cs:69690,2.81940000732058)
--(axis cs:69691,2.81940020241245)
--(axis cs:69692,2.81940040240404)
--(axis cs:69693,2.81940060045382)
--(axis cs:69694,2.81940081067825)
--(axis cs:69695,2.81940103364901)
--(axis cs:69696,2.81940127574065)
--(axis cs:69697,2.81940148600332)
--(axis cs:69698,2.81940169918148)
--(axis cs:69699,2.8194019125465)
--(axis cs:69700,2.81940210147786)
--(axis cs:69701,2.81940231000233)
--(axis cs:69702,2.81940252427132)
--(axis cs:69703,2.81940273713971)
--(axis cs:69704,2.81940294895021)
--(axis cs:69705,2.81940314412017)
--(axis cs:69706,2.81940335515257)
--(axis cs:69707,2.81940355599839)
--(axis cs:69708,2.81940374466492)
--(axis cs:69709,2.81940395377784)
--(axis cs:69710,2.8194041606308)
--(axis cs:69711,2.81940436753579)
--(axis cs:69712,2.81940460151424)
--(axis cs:69713,2.81940485642922)
--(axis cs:69714,2.81940511115409)
--(axis cs:69715,2.81940536428418)
--(axis cs:69716,2.8194055915703)
--(axis cs:69717,2.81940576171175)
--(axis cs:69718,2.8194059574052)
--(axis cs:69719,2.819406148403)
--(axis cs:69720,2.81940633336781)
--(axis cs:69721,2.81940655764189)
--(axis cs:69722,2.81940678162955)
--(axis cs:69723,2.81940702604529)
--(axis cs:69724,2.81940727769538)
--(axis cs:69725,2.81940752141583)
--(axis cs:69726,2.81940776857383)
--(axis cs:69727,2.8194080048483)
--(axis cs:69728,2.81940827011808)
--(axis cs:69729,2.81940856645808)
--(axis cs:69730,2.81940890522996)
--(axis cs:69731,2.81940924261123)
--(axis cs:69732,2.8194095778719)
--(axis cs:69733,2.81940992032731)
--(axis cs:69734,2.81941023508953)
--(axis cs:69735,2.81941052523452)
--(axis cs:69736,2.81941083072773)
--(axis cs:69737,2.81941111760796)
--(axis cs:69738,2.8194114272943)
--(axis cs:69739,2.81941174395974)
--(axis cs:69740,2.81941201851695)
--(axis cs:69741,2.81941228226764)
--(axis cs:69742,2.81941257294145)
--(axis cs:69743,2.81941289415802)
--(axis cs:69744,2.81941320653777)
--(axis cs:69745,2.81941352398232)
--(axis cs:69746,2.81941384857758)
--(axis cs:69747,2.81941418102243)
--(axis cs:69748,2.81941446314173)
--(axis cs:69749,2.81941475619042)
--(axis cs:69750,2.81941503181939)
--(axis cs:69751,2.81941528377515)
--(axis cs:69752,2.81941552895046)
--(axis cs:69753,2.81941576887556)
--(axis cs:69754,2.8194160175469)
--(axis cs:69755,2.81941630645076)
--(axis cs:69756,2.8194165714137)
--(axis cs:69757,2.81941685646282)
--(axis cs:69758,2.81941713131287)
--(axis cs:69759,2.81941740932256)
--(axis cs:69760,2.81941771965164)
--(axis cs:69761,2.81941804904944)
--(axis cs:69762,2.8194183665515)
--(axis cs:69763,2.81941869843418)
--(axis cs:69764,2.81941903699943)
--(axis cs:69765,2.81941937524974)
--(axis cs:69766,2.81941973456276)
--(axis cs:69767,2.81942010552834)
--(axis cs:69768,2.81942050335084)
--(axis cs:69769,2.81942091153984)
--(axis cs:69770,2.81942132023976)
--(axis cs:69771,2.81942173976164)
--(axis cs:69772,2.81942218194656)
--(axis cs:69773,2.81942261519014)
--(axis cs:69774,2.81942301020209)
--(axis cs:69775,2.81942342242119)
--(axis cs:69776,2.81942381960197)
--(axis cs:69777,2.81942422649296)
--(axis cs:69778,2.81942462452115)
--(axis cs:69779,2.81942501339987)
--(axis cs:69780,2.81942538424193)
--(axis cs:69781,2.81942576056742)
--(axis cs:69782,2.81942609289747)
--(axis cs:69783,2.81942642823271)
--(axis cs:69784,2.81942674840119)
--(axis cs:69785,2.81942705759371)
--(axis cs:69786,2.81942735047676)
--(axis cs:69787,2.81942763682495)
--(axis cs:69788,2.81942792490366)
--(axis cs:69789,2.81942822243774)
--(axis cs:69790,2.81942854135516)
--(axis cs:69791,2.81942883736351)
--(axis cs:69792,2.81942913809503)
--(axis cs:69793,2.81942944227594)
--(axis cs:69794,2.81942975942774)
--(axis cs:69795,2.81943010939189)
--(axis cs:69796,2.81943044994486)
--(axis cs:69797,2.81943079993668)
--(axis cs:69798,2.81943115267545)
--(axis cs:69799,2.81943146716375)
--(axis cs:69800,2.81943178178987)
--(axis cs:69801,2.81943211043896)
--(axis cs:69802,2.81943242076655)
--(axis cs:69803,2.81943277959647)
--(axis cs:69804,2.81943317037416)
--(axis cs:69805,2.81943356851757)
--(axis cs:69806,2.81943399974762)
--(axis cs:69807,2.81943441935732)
--(axis cs:69808,2.81943481979015)
--(axis cs:69809,2.81943521065016)
--(axis cs:69810,2.81943559751222)
--(axis cs:69811,2.81943598245756)
--(axis cs:69812,2.81943636484066)
--(axis cs:69813,2.8194367409878)
--(axis cs:69814,2.81943711893449)
--(axis cs:69815,2.8194374783158)
--(axis cs:69816,2.81943782389906)
--(axis cs:69817,2.81943816241412)
--(axis cs:69818,2.8194384982519)
--(axis cs:69819,2.81943881498568)
--(axis cs:69820,2.81943911763255)
--(axis cs:69821,2.81943941539278)
--(axis cs:69822,2.81943973746154)
--(axis cs:69823,2.81944004113601)
--(axis cs:69824,2.81944034487546)
--(axis cs:69825,2.81944063858099)
--(axis cs:69826,2.81944095168959)
--(axis cs:69827,2.81944127791995)
--(axis cs:69828,2.81944160972543)
--(axis cs:69829,2.81944191719107)
--(axis cs:69830,2.81944222546138)
--(axis cs:69831,2.8194425458482)
--(axis cs:69832,2.81944285379916)
--(axis cs:69833,2.81944314162976)
--(axis cs:69834,2.81944343581161)
--(axis cs:69835,2.81944373849539)
--(axis cs:69836,2.81944405217232)
--(axis cs:69837,2.81944440265396)
--(axis cs:69838,2.81944476937695)
--(axis cs:69839,2.81944512762252)
--(axis cs:69840,2.81944548857232)
--(axis cs:69841,2.81944587187644)
--(axis cs:69842,2.81944628516911)
--(axis cs:69843,2.81944666851072)
--(axis cs:69844,2.81944705420756)
--(axis cs:69845,2.81944742074661)
--(axis cs:69846,2.81944781134145)
--(axis cs:69847,2.81944820417388)
--(axis cs:69848,2.81944859889057)
--(axis cs:69849,2.81944900160949)
--(axis cs:69850,2.81944944359581)
--(axis cs:69851,2.81944988768092)
--(axis cs:69852,2.81945032314202)
--(axis cs:69853,2.819450731101)
--(axis cs:69854,2.81945115571769)
--(axis cs:69855,2.81945157799199)
--(axis cs:69856,2.81945200593975)
--(axis cs:69857,2.81945243105683)
--(axis cs:69858,2.81945286719106)
--(axis cs:69859,2.81945330658453)
--(axis cs:69860,2.81945375207883)
--(axis cs:69861,2.81945417460541)
--(axis cs:69862,2.81945461887986)
--(axis cs:69863,2.81945505980005)
--(axis cs:69864,2.81945551549221)
--(axis cs:69865,2.8194559514091)
--(axis cs:69866,2.81945637192693)
--(axis cs:69867,2.81945681261443)
--(axis cs:69868,2.81945727295382)
--(axis cs:69869,2.81945770144177)
--(axis cs:69870,2.81945810968465)
--(axis cs:69871,2.81945852638522)
--(axis cs:69872,2.8194589179142)
--(axis cs:69873,2.81945930217261)
--(axis cs:69874,2.81945968623721)
--(axis cs:69875,2.81946006823216)
--(axis cs:69876,2.81946046625959)
--(axis cs:69877,2.81946085645348)
--(axis cs:69878,2.81946125633777)
--(axis cs:69879,2.81946166532208)
--(axis cs:69880,2.81946209875724)
--(axis cs:69881,2.81946251995091)
--(axis cs:69882,2.81946292681465)
--(axis cs:69883,2.81946330287763)
--(axis cs:69884,2.81946369746827)
--(axis cs:69885,2.81946406590429)
--(axis cs:69886,2.81946440435812)
--(axis cs:69887,2.81946475833962)
--(axis cs:69888,2.81946514202947)
--(axis cs:69889,2.81946553432692)
--(axis cs:69890,2.81946593928875)
--(axis cs:69891,2.81946636375264)
--(axis cs:69892,2.81946680186027)
--(axis cs:69893,2.81946723441109)
--(axis cs:69894,2.81946764845285)
--(axis cs:69895,2.81946805397909)
--(axis cs:69896,2.81946842831572)
--(axis cs:69897,2.81946880771645)
--(axis cs:69898,2.81946920700357)
--(axis cs:69899,2.81946963105905)
--(axis cs:69900,2.81947005740984)
--(axis cs:69901,2.81947049413807)
--(axis cs:69902,2.81947097262897)
--(axis cs:69903,2.81947146045197)
--(axis cs:69904,2.81947197461779)
--(axis cs:69905,2.819472498074)
--(axis cs:69906,2.81947301531666)
--(axis cs:69907,2.81947352867561)
--(axis cs:69908,2.81947408628675)
--(axis cs:69909,2.81947464303256)
--(axis cs:69910,2.81947518227494)
--(axis cs:69911,2.81947573650719)
--(axis cs:69912,2.81947627695184)
--(axis cs:69913,2.81947682321867)
--(axis cs:69914,2.81947736863402)
--(axis cs:69915,2.81947790695765)
--(axis cs:69916,2.81947844748304)
--(axis cs:69917,2.81947898993642)
--(axis cs:69918,2.81947951266323)
--(axis cs:69919,2.8194800370542)
--(axis cs:69920,2.81948055254785)
--(axis cs:69921,2.81948107305357)
--(axis cs:69922,2.81948160249304)
--(axis cs:69923,2.81948212145482)
--(axis cs:69924,2.81948261421157)
--(axis cs:69925,2.81948311794294)
--(axis cs:69926,2.81948360176216)
--(axis cs:69927,2.81948408446104)
--(axis cs:69928,2.81948458374351)
--(axis cs:69929,2.81948508929905)
--(axis cs:69930,2.81948560847687)
--(axis cs:69931,2.81948615167976)
--(axis cs:69932,2.81948671074961)
--(axis cs:69933,2.81948724035287)
--(axis cs:69934,2.81948773880031)
--(axis cs:69935,2.81948823318237)
--(axis cs:69936,2.81948871046746)
--(axis cs:69937,2.81948921172283)
--(axis cs:69938,2.81948969971751)
--(axis cs:69939,2.81949019244739)
--(axis cs:69940,2.81949069302405)
--(axis cs:69941,2.81949117896068)
--(axis cs:69942,2.81949165641175)
--(axis cs:69943,2.81949215625893)
--(axis cs:69944,2.81949264486374)
--(axis cs:69945,2.81949311422599)
--(axis cs:69946,2.81949355482158)
--(axis cs:69947,2.81949398596805)
--(axis cs:69948,2.81949441561605)
--(axis cs:69949,2.81949485972644)
--(axis cs:69950,2.81949531241377)
--(axis cs:69951,2.81949575279421)
--(axis cs:69952,2.81949621902458)
--(axis cs:69953,2.81949666128024)
--(axis cs:69954,2.81949711077207)
--(axis cs:69955,2.81949756311025)
--(axis cs:69956,2.81949801456667)
--(axis cs:69957,2.81949847136357)
--(axis cs:69958,2.81949890452667)
--(axis cs:69959,2.81949935978641)
--(axis cs:69960,2.81949983539455)
--(axis cs:69961,2.81950030308771)
--(axis cs:69962,2.81950077330318)
--(axis cs:69963,2.81950124125731)
--(axis cs:69964,2.81950171534493)
--(axis cs:69965,2.81950220726837)
--(axis cs:69966,2.81950266776601)
--(axis cs:69967,2.81950309238711)
--(axis cs:69968,2.8195035139967)
--(axis cs:69969,2.819503959378)
--(axis cs:69970,2.81950438857372)
--(axis cs:69971,2.81950484658801)
--(axis cs:69972,2.81950528162706)
--(axis cs:69973,2.81950575289449)
--(axis cs:69974,2.81950622708047)
--(axis cs:69975,2.81950669897602)
--(axis cs:69976,2.81950711659726)
--(axis cs:69977,2.81950753835951)
--(axis cs:69978,2.8195079465317)
--(axis cs:69979,2.81950833247722)
--(axis cs:69980,2.81950873006995)
--(axis cs:69981,2.81950913619659)
--(axis cs:69982,2.81950953151733)
--(axis cs:69983,2.81950988937555)
--(axis cs:69984,2.81951019141066)
--(axis cs:69985,2.81951048100806)
--(axis cs:69986,2.81951076467227)
--(axis cs:69987,2.81951100657608)
--(axis cs:69988,2.81951125211372)
--(axis cs:69989,2.81951149725612)
--(axis cs:69990,2.81951173097196)
--(axis cs:69991,2.81951196011041)
--(axis cs:69992,2.81951215766416)
--(axis cs:69993,2.81951234566137)
--(axis cs:69994,2.81951249209451)
--(axis cs:69995,2.81951262847247)
--(axis cs:69996,2.81951274863877)
--(axis cs:69997,2.81951286848945)
--(axis cs:69998,2.81951297064986)
--(axis cs:69999,2.81951308519826)
--(axis cs:70000,2.81951319438859)
--(axis cs:70001,2.81951332528193)
--(axis cs:70002,2.81951343925017)
--(axis cs:70003,2.81951354926804)
--(axis cs:70004,2.81951367730387)
--(axis cs:70005,2.81951381933144)
--(axis cs:70006,2.81951394754275)
--(axis cs:70007,2.81951406617141)
--(axis cs:70008,2.81951416775772)
--(axis cs:70009,2.81951427660301)
--(axis cs:70010,2.81951439064738)
--(axis cs:70011,2.81951451460757)
--(axis cs:70012,2.81951463141003)
--(axis cs:70013,2.81951475906532)
--(axis cs:70014,2.8195148940391)
--(axis cs:70015,2.81951503730175)
--(axis cs:70016,2.81951518526168)
--(axis cs:70017,2.81951533704489)
--(axis cs:70018,2.81951549532244)
--(axis cs:70019,2.81951567636165)
--(axis cs:70020,2.81951584638289)
--(axis cs:70021,2.81951600075929)
--(axis cs:70022,2.81951614617921)
--(axis cs:70023,2.81951630719472)
--(axis cs:70024,2.81951645475332)
--(axis cs:70025,2.81951658182141)
--(axis cs:70026,2.81951670115782)
--(axis cs:70027,2.8195168146003)
--(axis cs:70028,2.81951692933163)
--(axis cs:70029,2.81951707430004)
--(axis cs:70030,2.81951719944612)
--(axis cs:70031,2.81951732401617)
--(axis cs:70032,2.81951740499831)
--(axis cs:70033,2.81951749233615)
--(axis cs:70034,2.81951754807966)
--(axis cs:70035,2.81951760726262)
--(axis cs:70036,2.81951766929823)
--(axis cs:70037,2.81951772913106)
--(axis cs:70038,2.819517791715)
--(axis cs:70039,2.81951785131797)
--(axis cs:70040,2.81951792861614)
--(axis cs:70041,2.81951799427496)
--(axis cs:70042,2.81951809138446)
--(axis cs:70043,2.81951816224016)
--(axis cs:70044,2.81951823770475)
--(axis cs:70045,2.81951830754624)
--(axis cs:70046,2.81951833159936)
--(axis cs:70047,2.81951834570095)
--(axis cs:70048,2.8195183523801)
--(axis cs:70049,2.81951832763076)
--(axis cs:70050,2.81951830774317)
--(axis cs:70051,2.8195182849194)
--(axis cs:70052,2.81951828982736)
--(axis cs:70053,2.81951828368549)
--(axis cs:70054,2.81951827485656)
--(axis cs:70055,2.81951826039489)
--(axis cs:70056,2.81951824379422)
--(axis cs:70057,2.81951823995143)
--(axis cs:70058,2.81951824501317)
--(axis cs:70059,2.81951823580953)
--(axis cs:70060,2.81951821831688)
--(axis cs:70061,2.81951818739798)
--(axis cs:70062,2.81951817745354)
--(axis cs:70063,2.81951813937161)
--(axis cs:70064,2.81951812522971)
--(axis cs:70065,2.81951808069347)
--(axis cs:70066,2.81951802776092)
--(axis cs:70067,2.81951797147415)
--(axis cs:70068,2.81951792491247)
--(axis cs:70069,2.81951788005091)
--(axis cs:70070,2.81951783530628)
--(axis cs:70071,2.81951776916825)
--(axis cs:70072,2.81951772060399)
--(axis cs:70073,2.81951764120862)
--(axis cs:70074,2.81951757226403)
--(axis cs:70075,2.81951748040337)
--(axis cs:70076,2.81951737907668)
--(axis cs:70077,2.81951727549195)
--(axis cs:70078,2.81951717211212)
--(axis cs:70079,2.81951704498938)
--(axis cs:70080,2.8195169351685)
--(axis cs:70081,2.81951682772466)
--(axis cs:70082,2.81951674552405)
--(axis cs:70083,2.81951668741591)
--(axis cs:70084,2.81951663807196)
--(axis cs:70085,2.81951657230719)
--(axis cs:70086,2.81951648744827)
--(axis cs:70087,2.81951641942092)
--(axis cs:70088,2.81951637909747)
--(axis cs:70089,2.81951634367925)
--(axis cs:70090,2.81951625503715)
--(axis cs:70091,2.819516150687)
--(axis cs:70092,2.81951604461226)
--(axis cs:70093,2.81951592838844)
--(axis cs:70094,2.81951582701747)
--(axis cs:70095,2.81951573736273)
--(axis cs:70096,2.8195156284211)
--(axis cs:70097,2.81951555897416)
--(axis cs:70098,2.81951549578023)
--(axis cs:70099,2.81951541068428)
--(axis cs:70100,2.81951530548019)
--(axis cs:70101,2.81951520271225)
--(axis cs:70102,2.81951512605726)
--(axis cs:70103,2.81951503472789)
--(axis cs:70104,2.81951492904604)
--(axis cs:70105,2.8195148062627)
--(axis cs:70106,2.81951466773037)
--(axis cs:70107,2.81951449787924)
--(axis cs:70108,2.81951432429731)
--(axis cs:70109,2.8195141391198)
--(axis cs:70110,2.81951392528664)
--(axis cs:70111,2.81951371850599)
--(axis cs:70112,2.81951353801309)
--(axis cs:70113,2.81951338052011)
--(axis cs:70114,2.81951320797972)
--(axis cs:70115,2.81951305196821)
--(axis cs:70116,2.81951290945745)
--(axis cs:70117,2.81951277108212)
--(axis cs:70118,2.81951266564292)
--(axis cs:70119,2.81951255885843)
--(axis cs:70120,2.81951241653918)
--(axis cs:70121,2.81951226981484)
--(axis cs:70122,2.81951210334696)
--(axis cs:70123,2.81951195400667)
--(axis cs:70124,2.81951181580731)
--(axis cs:70125,2.81951170264121)
--(axis cs:70126,2.81951162414336)
--(axis cs:70127,2.81951155189023)
--(axis cs:70128,2.81951148413568)
--(axis cs:70129,2.81951144951431)
--(axis cs:70130,2.81951139767203)
--(axis cs:70131,2.81951135875974)
--(axis cs:70132,2.8195113621498)
--(axis cs:70133,2.81951136912051)
--(axis cs:70134,2.81951139256721)
--(axis cs:70135,2.81951138923274)
--(axis cs:70136,2.81951134452686)
--(axis cs:70137,2.819511290689)
--(axis cs:70138,2.81951123121603)
--(axis cs:70139,2.81951117647418)
--(axis cs:70140,2.81951113603618)
--(axis cs:70141,2.81951112724673)
--(axis cs:70142,2.81951110273954)
--(axis cs:70143,2.81951108132832)
--(axis cs:70144,2.8195110541417)
--(axis cs:70145,2.81951100870158)
--(axis cs:70146,2.81951097121337)
--(axis cs:70147,2.81951091924982)
--(axis cs:70148,2.81951088525726)
--(axis cs:70149,2.81951085998701)
--(axis cs:70150,2.81951086345123)
--(axis cs:70151,2.81951090201211)
--(axis cs:70152,2.81951093613064)
--(axis cs:70153,2.81951096058029)
--(axis cs:70154,2.81951099474314)
--(axis cs:70155,2.8195110405128)
--(axis cs:70156,2.81951109159642)
--(axis cs:70157,2.81951112301133)
--(axis cs:70158,2.81951114708779)
--(axis cs:70159,2.81951121005824)
--(axis cs:70160,2.81951129468887)
--(axis cs:70161,2.81951139320597)
--(axis cs:70162,2.81951150483551)
--(axis cs:70163,2.8195116061375)
--(axis cs:70164,2.81951168021329)
--(axis cs:70165,2.81951174787081)
--(axis cs:70166,2.81951182374969)
--(axis cs:70167,2.81951193326438)
--(axis cs:70168,2.81951203635658)
--(axis cs:70169,2.81951212695419)
--(axis cs:70170,2.81951219030741)
--(axis cs:70171,2.8195122570344)
--(axis cs:70172,2.81951232783613)
--(axis cs:70173,2.8195123906827)
--(axis cs:70174,2.81951244288531)
--(axis cs:70175,2.81951247934612)
--(axis cs:70176,2.8195125023145)
--(axis cs:70177,2.81951255996588)
--(axis cs:70178,2.81951265067635)
--(axis cs:70179,2.81951272474198)
--(axis cs:70180,2.81951283348062)
--(axis cs:70181,2.81951293339228)
--(axis cs:70182,2.81951303071878)
--(axis cs:70183,2.81951310494429)
--(axis cs:70184,2.81951321175767)
--(axis cs:70185,2.81951331940148)
--(axis cs:70186,2.81951342187081)
--(axis cs:70187,2.81951356060093)
--(axis cs:70188,2.81951371635908)
--(axis cs:70189,2.81951388329124)
--(axis cs:70190,2.81951406211181)
--(axis cs:70191,2.81951420726962)
--(axis cs:70192,2.8195143580912)
--(axis cs:70193,2.81951448421049)
--(axis cs:70194,2.81951462114255)
--(axis cs:70195,2.81951474169154)
--(axis cs:70196,2.81951486977401)
--(axis cs:70197,2.81951501158665)
--(axis cs:70198,2.81951513312816)
--(axis cs:70199,2.81951525217741)
--(axis cs:70200,2.81951536706607)
--(axis cs:70201,2.81951548836025)
--(axis cs:70202,2.81951558666447)
--(axis cs:70203,2.81951567082816)
--(axis cs:70204,2.81951577805023)
--(axis cs:70205,2.81951586860637)
--(axis cs:70206,2.81951597752573)
--(axis cs:70207,2.8195161111916)
--(axis cs:70208,2.81951626840453)
--(axis cs:70209,2.81951640825419)
--(axis cs:70210,2.81951651821219)
--(axis cs:70211,2.81951662262314)
--(axis cs:70212,2.81951672794885)
--(axis cs:70213,2.81951684085454)
--(axis cs:70214,2.81951696236239)
--(axis cs:70215,2.81951706581794)
--(axis cs:70216,2.81951718975279)
--(axis cs:70217,2.81951730542159)
--(axis cs:70218,2.81951743494397)
--(axis cs:70219,2.81951756799342)
--(axis cs:70220,2.8195177495165)
--(axis cs:70221,2.81951790322534)
--(axis cs:70222,2.8195180648647)
--(axis cs:70223,2.81951822988801)
--(axis cs:70224,2.81951838398218)
--(axis cs:70225,2.81951854132154)
--(axis cs:70226,2.8195187174915)
--(axis cs:70227,2.819518897382)
--(axis cs:70228,2.81951907650133)
--(axis cs:70229,2.81951930171869)
--(axis cs:70230,2.81951956916704)
--(axis cs:70231,2.81951983162679)
--(axis cs:70232,2.81952008544585)
--(axis cs:70233,2.8195203545655)
--(axis cs:70234,2.81952060352774)
--(axis cs:70235,2.81952085507988)
--(axis cs:70236,2.81952109055994)
--(axis cs:70237,2.8195213639682)
--(axis cs:70238,2.81952162186179)
--(axis cs:70239,2.81952187775165)
--(axis cs:70240,2.81952210645326)
--(axis cs:70241,2.81952236850746)
--(axis cs:70242,2.8195226378072)
--(axis cs:70243,2.81952288990983)
--(axis cs:70244,2.81952313992662)
--(axis cs:70245,2.8195233621189)
--(axis cs:70246,2.81952357357953)
--(axis cs:70247,2.81952378835661)
--(axis cs:70248,2.81952399668226)
--(axis cs:70249,2.81952419114071)
--(axis cs:70250,2.81952441449555)
--(axis cs:70251,2.8195246194422)
--(axis cs:70252,2.81952485401822)
--(axis cs:70253,2.81952505070435)
--(axis cs:70254,2.81952522862302)
--(axis cs:70255,2.81952539504319)
--(axis cs:70256,2.81952557048874)
--(axis cs:70257,2.81952575711379)
--(axis cs:70258,2.81952592080734)
--(axis cs:70259,2.81952606456471)
--(axis cs:70260,2.81952620041766)
--(axis cs:70261,2.81952635699799)
--(axis cs:70262,2.81952650040968)
--(axis cs:70263,2.81952663497319)
--(axis cs:70264,2.81952678130412)
--(axis cs:70265,2.81952694648093)
--(axis cs:70266,2.81952710698154)
--(axis cs:70267,2.81952727229584)
--(axis cs:70268,2.81952748711409)
--(axis cs:70269,2.81952772047182)
--(axis cs:70270,2.81952794537199)
--(axis cs:70271,2.81952819674068)
--(axis cs:70272,2.81952843460895)
--(axis cs:70273,2.81952872257787)
--(axis cs:70274,2.81952901250267)
--(axis cs:70275,2.81952930050362)
--(axis cs:70276,2.81952960448138)
--(axis cs:70277,2.81952991034728)
--(axis cs:70278,2.81953025979202)
--(axis cs:70279,2.8195306204594)
--(axis cs:70280,2.81953096679761)
--(axis cs:70281,2.81953134121764)
--(axis cs:70282,2.81953169529506)
--(axis cs:70283,2.81953206308692)
--(axis cs:70284,2.81953244016992)
--(axis cs:70285,2.81953280487949)
--(axis cs:70286,2.81953317352342)
--(axis cs:70287,2.81953353754603)
--(axis cs:70288,2.81953391122808)
--(axis cs:70289,2.81953429199814)
--(axis cs:70290,2.8195346479444)
--(axis cs:70291,2.81953500258941)
--(axis cs:70292,2.81953537209882)
--(axis cs:70293,2.81953572123959)
--(axis cs:70294,2.81953604595431)
--(axis cs:70295,2.81953636719319)
--(axis cs:70296,2.8195366873853)
--(axis cs:70297,2.81953701100617)
--(axis cs:70298,2.8195373441916)
--(axis cs:70299,2.81953768486306)
--(axis cs:70300,2.81953801144838)
--(axis cs:70301,2.81953833788778)
--(axis cs:70302,2.8195386794413)
--(axis cs:70303,2.81953904495965)
--(axis cs:70304,2.81953940706701)
--(axis cs:70305,2.81953974142117)
--(axis cs:70306,2.81954007847401)
--(axis cs:70307,2.81954044754699)
--(axis cs:70308,2.81954079970852)
--(axis cs:70309,2.81954116220684)
--(axis cs:70310,2.81954154181687)
--(axis cs:70311,2.81954189885352)
--(axis cs:70312,2.81954225642727)
--(axis cs:70313,2.81954260628627)
--(axis cs:70314,2.81954298033577)
--(axis cs:70315,2.81954334747095)
--(axis cs:70316,2.81954370278463)
--(axis cs:70317,2.81954406909954)
--(axis cs:70318,2.81954444412687)
--(axis cs:70319,2.8195448384145)
--(axis cs:70320,2.81954524449803)
--(axis cs:70321,2.81954566404212)
--(axis cs:70322,2.81954610341734)
--(axis cs:70323,2.81954654216311)
--(axis cs:70324,2.81954695380233)
--(axis cs:70325,2.81954738255458)
--(axis cs:70326,2.81954781945021)
--(axis cs:70327,2.81954825015429)
--(axis cs:70328,2.8195486574546)
--(axis cs:70329,2.81954908419768)
--(axis cs:70330,2.81954951458967)
--(axis cs:70331,2.81954995097568)
--(axis cs:70332,2.81955036714317)
--(axis cs:70333,2.81955079401659)
--(axis cs:70334,2.81955123367996)
--(axis cs:70335,2.81955164932335)
--(axis cs:70336,2.81955206709665)
--(axis cs:70337,2.81955249488588)
--(axis cs:70338,2.81955294313715)
--(axis cs:70339,2.81955338137952)
--(axis cs:70340,2.81955381692825)
--(axis cs:70341,2.81955420632271)
--(axis cs:70342,2.81955456868561)
--(axis cs:70343,2.81955493352897)
--(axis cs:70344,2.81955530963545)
--(axis cs:70345,2.81955568661475)
--(axis cs:70346,2.81955606477889)
--(axis cs:70347,2.81955640825051)
--(axis cs:70348,2.81955673663913)
--(axis cs:70349,2.81955703828664)
--(axis cs:70350,2.81955732621999)
--(axis cs:70351,2.81955759812913)
--(axis cs:70352,2.81955784727414)
--(axis cs:70353,2.81955808934426)
--(axis cs:70354,2.81955833612094)
--(axis cs:70355,2.81955857762896)
--(axis cs:70356,2.81955884502366)
--(axis cs:70357,2.81955910274795)
--(axis cs:70358,2.81955936184297)
--(axis cs:70359,2.81955963811825)
--(axis cs:70360,2.81955990060021)
--(axis cs:70361,2.81956013733661)
--(axis cs:70362,2.81956037180883)
--(axis cs:70363,2.81956064683674)
--(axis cs:70364,2.81956090858031)
--(axis cs:70365,2.81956114985439)
--(axis cs:70366,2.81956139575717)
--(axis cs:70367,2.81956164368909)
--(axis cs:70368,2.81956189454831)
--(axis cs:70369,2.81956218543788)
--(axis cs:70370,2.81956248340265)
--(axis cs:70371,2.81956279793024)
--(axis cs:70372,2.81956308926753)
--(axis cs:70373,2.81956343517739)
--(axis cs:70374,2.81956380745484)
--(axis cs:70375,2.81956417042014)
--(axis cs:70376,2.81956452856345)
--(axis cs:70377,2.81956488374279)
--(axis cs:70378,2.81956524874264)
--(axis cs:70379,2.81956561313634)
--(axis cs:70380,2.81956593973807)
--(axis cs:70381,2.81956627473115)
--(axis cs:70382,2.8195666082241)
--(axis cs:70383,2.81956692169788)
--(axis cs:70384,2.81956720562894)
--(axis cs:70385,2.81956750224532)
--(axis cs:70386,2.81956780332111)
--(axis cs:70387,2.81956810875845)
--(axis cs:70388,2.81956841952021)
--(axis cs:70389,2.81956872394221)
--(axis cs:70390,2.81956903922334)
--(axis cs:70391,2.81956935008025)
--(axis cs:70392,2.81956964701735)
--(axis cs:70393,2.81956994971344)
--(axis cs:70394,2.81957026758134)
--(axis cs:70395,2.81957058184318)
--(axis cs:70396,2.81957091692996)
--(axis cs:70397,2.81957125326841)
--(axis cs:70398,2.8195715966984)
--(axis cs:70399,2.81957193851787)
--(axis cs:70400,2.81957229483075)
--(axis cs:70401,2.81957262327279)
--(axis cs:70402,2.81957293446262)
--(axis cs:70403,2.81957322165187)
--(axis cs:70404,2.81957353613156)
--(axis cs:70405,2.81957385416679)
--(axis cs:70406,2.81957416761802)
--(axis cs:70407,2.81957449073718)
--(axis cs:70408,2.81957482933797)
--(axis cs:70409,2.81957518785797)
--(axis cs:70410,2.81957555438738)
--(axis cs:70411,2.8195759274773)
--(axis cs:70412,2.81957629306501)
--(axis cs:70413,2.81957662726911)
--(axis cs:70414,2.81957695260361)
--(axis cs:70415,2.81957729622411)
--(axis cs:70416,2.81957761603403)
--(axis cs:70417,2.81957791673342)
--(axis cs:70418,2.81957821299099)
--(axis cs:70419,2.81957852937794)
--(axis cs:70420,2.81957883288178)
--(axis cs:70421,2.81957916401499)
--(axis cs:70422,2.81957950384883)
--(axis cs:70423,2.81957986416929)
--(axis cs:70424,2.81958024093791)
--(axis cs:70425,2.8195805812845)
--(axis cs:70426,2.81958093777857)
--(axis cs:70427,2.81958127557948)
--(axis cs:70428,2.81958159634461)
--(axis cs:70429,2.81958193712421)
--(axis cs:70430,2.81958226024324)
--(axis cs:70431,2.81958257425973)
--(axis cs:70432,2.81958285491276)
--(axis cs:70433,2.81958316090758)
--(axis cs:70434,2.8195834441393)
--(axis cs:70435,2.8195837112596)
--(axis cs:70436,2.81958396366262)
--(axis cs:70437,2.81958421871702)
--(axis cs:70438,2.81958445908951)
--(axis cs:70439,2.81958467836504)
--(axis cs:70440,2.8195849033625)
--(axis cs:70441,2.81958514406858)
--(axis cs:70442,2.81958537236622)
--(axis cs:70443,2.81958562723918)
--(axis cs:70444,2.81958588350911)
--(axis cs:70445,2.81958614036408)
--(axis cs:70446,2.81958638799437)
--(axis cs:70447,2.81958662566814)
--(axis cs:70448,2.81958688283594)
--(axis cs:70449,2.81958715266706)
--(axis cs:70450,2.81958743131576)
--(axis cs:70451,2.81958770562074)
--(axis cs:70452,2.81958798284334)
--(axis cs:70453,2.819588255488)
--(axis cs:70454,2.81958849594654)
--(axis cs:70455,2.81958874928062)
--(axis cs:70456,2.8195890121767)
--(axis cs:70457,2.81958928588879)
--(axis cs:70458,2.81958959430997)
--(axis cs:70459,2.81958988854998)
--(axis cs:70460,2.81959018778041)
--(axis cs:70461,2.81959049139606)
--(axis cs:70462,2.81959080612036)
--(axis cs:70463,2.81959109496237)
--(axis cs:70464,2.81959139097565)
--(axis cs:70465,2.81959168470032)
--(axis cs:70466,2.81959199838072)
--(axis cs:70467,2.81959232690997)
--(axis cs:70468,2.81959264521903)
--(axis cs:70469,2.81959297961721)
--(axis cs:70470,2.81959329666878)
--(axis cs:70471,2.81959363583247)
--(axis cs:70472,2.81959397275844)
--(axis cs:70473,2.81959434248851)
--(axis cs:70474,2.81959470324018)
--(axis cs:70475,2.81959507155693)
--(axis cs:70476,2.81959541557954)
--(axis cs:70477,2.81959576713964)
--(axis cs:70478,2.81959612561691)
--(axis cs:70479,2.8195964765748)
--(axis cs:70480,2.81959684168305)
--(axis cs:70481,2.81959721224454)
--(axis cs:70482,2.81959758651437)
--(axis cs:70483,2.81959796110723)
--(axis cs:70484,2.81959834438657)
--(axis cs:70485,2.81959876464729)
--(axis cs:70486,2.81959918553312)
--(axis cs:70487,2.81959958884704)
--(axis cs:70488,2.81959999367814)
--(axis cs:70489,2.81960037664921)
--(axis cs:70490,2.81960078308433)
--(axis cs:70491,2.81960119289603)
--(axis cs:70492,2.81960161352204)
--(axis cs:70493,2.81960203848935)
--(axis cs:70494,2.81960248301868)
--(axis cs:70495,2.81960293978845)
--(axis cs:70496,2.81960339920085)
--(axis cs:70497,2.81960385559657)
--(axis cs:70498,2.81960432163362)
--(axis cs:70499,2.81960480162171)
--(axis cs:70500,2.8196052710978)
--(axis cs:70501,2.81960576608757)
--(axis cs:70502,2.81960626549263)
--(axis cs:70503,2.81960677275045)
--(axis cs:70504,2.81960727143959)
--(axis cs:70505,2.81960779921563)
--(axis cs:70506,2.81960832649651)
--(axis cs:70507,2.81960884968432)
--(axis cs:70508,2.81960936645703)
--(axis cs:70509,2.81960989443988)
--(axis cs:70510,2.81961041549594)
--(axis cs:70511,2.81961093210857)
--(axis cs:70512,2.8196114636877)
--(axis cs:70513,2.81961199097893)
--(axis cs:70514,2.8196125324307)
--(axis cs:70515,2.81961307249491)
--(axis cs:70516,2.81961359136111)
--(axis cs:70517,2.81961412807968)
--(axis cs:70518,2.81961465822291)
--(axis cs:70519,2.81961520153107)
--(axis cs:70520,2.81961574815537)
--(axis cs:70521,2.8196163195219)
--(axis cs:70522,2.81961690451976)
--(axis cs:70523,2.81961751809476)
--(axis cs:70524,2.8196181300585)
--(axis cs:70525,2.81961876671828)
--(axis cs:70526,2.81961938842611)
--(axis cs:70527,2.81962003403402)
--(axis cs:70528,2.81962065898685)
--(axis cs:70529,2.8196212934233)
--(axis cs:70530,2.81962190843968)
--(axis cs:70531,2.81962252583777)
--(axis cs:70532,2.81962313235383)
--(axis cs:70533,2.8196237188604)
--(axis cs:70534,2.81962430868247)
--(axis cs:70535,2.81962487884209)
--(axis cs:70536,2.81962545530053)
--(axis cs:70537,2.81962602848409)
--(axis cs:70538,2.81962660646504)
--(axis cs:70539,2.81962717912083)
--(axis cs:70540,2.81962772598136)
--(axis cs:70541,2.81962827310582)
--(axis cs:70542,2.81962878912264)
--(axis cs:70543,2.81962929180302)
--(axis cs:70544,2.81962977045071)
--(axis cs:70545,2.8196302718629)
--(axis cs:70546,2.81963077410431)
--(axis cs:70547,2.81963127676395)
--(axis cs:70548,2.81963175321851)
--(axis cs:70549,2.81963223413421)
--(axis cs:70550,2.8196327088086)
--(axis cs:70551,2.81963317656586)
--(axis cs:70552,2.81963362534144)
--(axis cs:70553,2.81963405078714)
--(axis cs:70554,2.81963445386556)
--(axis cs:70555,2.81963490730141)
--(axis cs:70556,2.81963534932181)
--(axis cs:70557,2.81963575725618)
--(axis cs:70558,2.81963614777608)
--(axis cs:70559,2.8196365545186)
--(axis cs:70560,2.81963697296542)
--(axis cs:70561,2.81963739384786)
--(axis cs:70562,2.81963779851708)
--(axis cs:70563,2.81963820852937)
--(axis cs:70564,2.81963860253854)
--(axis cs:70565,2.81963899690658)
--(axis cs:70566,2.81963934664329)
--(axis cs:70567,2.81963966415085)
--(axis cs:70568,2.81963999607425)
--(axis cs:70569,2.81964035115046)
--(axis cs:70570,2.81964069287441)
--(axis cs:70571,2.81964101530778)
--(axis cs:70572,2.81964134075788)
--(axis cs:70573,2.81964163011488)
--(axis cs:70574,2.81964190130118)
--(axis cs:70575,2.81964217816673)
--(axis cs:70576,2.81964245902284)
--(axis cs:70577,2.81964271516394)
--(axis cs:70578,2.81964301371291)
--(axis cs:70579,2.81964331840349)
--(axis cs:70580,2.81964364216743)
--(axis cs:70581,2.81964396594004)
--(axis cs:70582,2.81964428195892)
--(axis cs:70583,2.81964461878158)
--(axis cs:70584,2.81964492573373)
--(axis cs:70585,2.81964525839871)
--(axis cs:70586,2.81964558546976)
--(axis cs:70587,2.8196459192504)
--(axis cs:70588,2.81964627042621)
--(axis cs:70589,2.81964661084496)
--(axis cs:70590,2.81964696920831)
--(axis cs:70591,2.81964732769055)
--(axis cs:70592,2.81964770879988)
--(axis cs:70593,2.81964809010405)
--(axis cs:70594,2.81964847449735)
--(axis cs:70595,2.8196488209737)
--(axis cs:70596,2.81964916782868)
--(axis cs:70597,2.81964949805026)
--(axis cs:70598,2.81964983762408)
--(axis cs:70599,2.81965018203022)
--(axis cs:70600,2.8196505483923)
--(axis cs:70601,2.81965091434361)
--(axis cs:70602,2.81965127117396)
--(axis cs:70603,2.81965162305662)
--(axis cs:70604,2.81965199226917)
--(axis cs:70605,2.81965235937815)
--(axis cs:70606,2.81965270518365)
--(axis cs:70607,2.81965305677787)
--(axis cs:70608,2.81965341161758)
--(axis cs:70609,2.81965378156159)
--(axis cs:70610,2.81965415650553)
--(axis cs:70611,2.81965451957904)
--(axis cs:70612,2.81965490471911)
--(axis cs:70613,2.81965527342987)
--(axis cs:70614,2.8196556702505)
--(axis cs:70615,2.81965608451576)
--(axis cs:70616,2.81965647913886)
--(axis cs:70617,2.81965685520132)
--(axis cs:70618,2.8196572202765)
--(axis cs:70619,2.81965757144683)
--(axis cs:70620,2.81965790176258)
--(axis cs:70621,2.81965823491482)
--(axis cs:70622,2.81965859467002)
--(axis cs:70623,2.81965895989297)
--(axis cs:70624,2.81965935931469)
--(axis cs:70625,2.81965973844449)
--(axis cs:70626,2.81966013598585)
--(axis cs:70627,2.81966052571202)
--(axis cs:70628,2.81966089157472)
--(axis cs:70629,2.81966123031906)
--(axis cs:70630,2.81966156547442)
--(axis cs:70631,2.81966190226903)
--(axis cs:70632,2.81966223931265)
--(axis cs:70633,2.81966260510862)
--(axis cs:70634,2.8196629262938)
--(axis cs:70635,2.81966324446461)
--(axis cs:70636,2.81966356086094)
--(axis cs:70637,2.8196638667441)
--(axis cs:70638,2.81966420908563)
--(axis cs:70639,2.81966457429739)
--(axis cs:70640,2.81966493179311)
--(axis cs:70641,2.8196653011351)
--(axis cs:70642,2.81966567506619)
--(axis cs:70643,2.8196660412286)
--(axis cs:70644,2.81966641147335)
--(axis cs:70645,2.81966678160386)
--(axis cs:70646,2.81966715549961)
--(axis cs:70647,2.81966750193968)
--(axis cs:70648,2.81966785636054)
--(axis cs:70649,2.81966820539055)
--(axis cs:70650,2.8196685541233)
--(axis cs:70651,2.81966892579443)
--(axis cs:70652,2.81966926416064)
--(axis cs:70653,2.81966960390087)
--(axis cs:70654,2.81966995325724)
--(axis cs:70655,2.81967028380561)
--(axis cs:70656,2.8196705848954)
--(axis cs:70657,2.81967087164934)
--(axis cs:70658,2.81967112364698)
--(axis cs:70659,2.81967139700631)
--(axis cs:70660,2.81967166283634)
--(axis cs:70661,2.81967190786969)
--(axis cs:70662,2.81967211426414)
--(axis cs:70663,2.81967231605754)
--(axis cs:70664,2.81967252117154)
--(axis cs:70665,2.81967271761505)
--(axis cs:70666,2.81967290012444)
--(axis cs:70667,2.81967306223973)
--(axis cs:70668,2.81967320715544)
--(axis cs:70669,2.81967336424293)
--(axis cs:70670,2.81967350117148)
--(axis cs:70671,2.81967363611699)
--(axis cs:70672,2.81967377796159)
--(axis cs:70673,2.81967393394732)
--(axis cs:70674,2.81967409870716)
--(axis cs:70675,2.81967424248669)
--(axis cs:70676,2.81967436451541)
--(axis cs:70677,2.81967447779855)
--(axis cs:70678,2.81967460605913)
--(axis cs:70679,2.81967473157734)
--(axis cs:70680,2.8196748708423)
--(axis cs:70681,2.81967498901185)
--(axis cs:70682,2.81967509733097)
--(axis cs:70683,2.81967522312538)
--(axis cs:70684,2.81967534189552)
--(axis cs:70685,2.81967546959095)
--(axis cs:70686,2.81967555434179)
--(axis cs:70687,2.81967562479494)
--(axis cs:70688,2.81967570364331)
--(axis cs:70689,2.81967580445201)
--(axis cs:70690,2.81967590621258)
--(axis cs:70691,2.81967598114971)
--(axis cs:70692,2.81967605689006)
--(axis cs:70693,2.81967611020929)
--(axis cs:70694,2.81967616362603)
--(axis cs:70695,2.81967621199591)
--(axis cs:70696,2.81967626702363)
--(axis cs:70697,2.81967629785851)
--(axis cs:70698,2.8196763321709)
--(axis cs:70699,2.81967639814174)
--(axis cs:70700,2.819676469663)
--(axis cs:70701,2.81967655381097)
--(axis cs:70702,2.81967662335967)
--(axis cs:70703,2.81967672504801)
--(axis cs:70704,2.81967682866958)
--(axis cs:70705,2.81967693765489)
--(axis cs:70706,2.81967700391281)
--(axis cs:70707,2.8196770595465)
--(axis cs:70708,2.81967710811355)
--(axis cs:70709,2.81967711746327)
--(axis cs:70710,2.81967711990177)
--(axis cs:70711,2.81967710163167)
--(axis cs:70712,2.81967708735943)
--(axis cs:70713,2.81967709060826)
--(axis cs:70714,2.81967709521236)
--(axis cs:70715,2.81967710227466)
--(axis cs:70716,2.81967712690549)
--(axis cs:70717,2.81967713140649)
--(axis cs:70718,2.81967714950617)
--(axis cs:70719,2.81967716082414)
--(axis cs:70720,2.81967715899127)
--(axis cs:70721,2.81967714299719)
--(axis cs:70722,2.81967713528479)
--(axis cs:70723,2.81967711798225)
--(axis cs:70724,2.81967709143515)
--(axis cs:70725,2.81967705042738)
--(axis cs:70726,2.81967700502582)
--(axis cs:70727,2.81967696475802)
--(axis cs:70728,2.81967691480909)
--(axis cs:70729,2.81967685156457)
--(axis cs:70730,2.81967679208667)
--(axis cs:70731,2.81967673195722)
--(axis cs:70732,2.81967668944334)
--(axis cs:70733,2.81967663781422)
--(axis cs:70734,2.81967655098235)
--(axis cs:70735,2.81967643744082)
--(axis cs:70736,2.81967628336449)
--(axis cs:70737,2.81967613508589)
--(axis cs:70738,2.81967597617586)
--(axis cs:70739,2.81967582499714)
--(axis cs:70740,2.81967567584884)
--(axis cs:70741,2.81967551998491)
--(axis cs:70742,2.81967535832866)
--(axis cs:70743,2.81967523173358)
--(axis cs:70744,2.819675074321)
--(axis cs:70745,2.81967493616779)
--(axis cs:70746,2.81967480903888)
--(axis cs:70747,2.81967468235858)
--(axis cs:70748,2.81967456703528)
--(axis cs:70749,2.8196744504221)
--(axis cs:70750,2.81967431004876)
--(axis cs:70751,2.81967419319463)
--(axis cs:70752,2.81967409282391)
--(axis cs:70753,2.81967400376827)
--(axis cs:70754,2.81967389918508)
--(axis cs:70755,2.81967378012076)
--(axis cs:70756,2.81967365967589)
--(axis cs:70757,2.81967348868589)
--(axis cs:70758,2.81967331994651)
--(axis cs:70759,2.81967314870965)
--(axis cs:70760,2.81967301321832)
--(axis cs:70761,2.81967289949943)
--(axis cs:70762,2.81967282973269)
--(axis cs:70763,2.81967276783055)
--(axis cs:70764,2.81967270953637)
--(axis cs:70765,2.81967264433888)
--(axis cs:70766,2.81967257212975)
--(axis cs:70767,2.81967249867579)
--(axis cs:70768,2.81967243797288)
--(axis cs:70769,2.81967235942507)
--(axis cs:70770,2.81967231341727)
--(axis cs:70771,2.81967227313934)
--(axis cs:70772,2.8196722316412)
--(axis cs:70773,2.81967219462389)
--(axis cs:70774,2.81967214729397)
--(axis cs:70775,2.81967209908202)
--(axis cs:70776,2.81967205033839)
--(axis cs:70777,2.81967198958067)
--(axis cs:70778,2.8196719189878)
--(axis cs:70779,2.81967186943378)
--(axis cs:70780,2.81967179804483)
--(axis cs:70781,2.819671728077)
--(axis cs:70782,2.81967163570946)
--(axis cs:70783,2.81967152573397)
--(axis cs:70784,2.81967143040767)
--(axis cs:70785,2.81967133425254)
--(axis cs:70786,2.81967122749278)
--(axis cs:70787,2.81967113719051)
--(axis cs:70788,2.81967106945253)
--(axis cs:70789,2.81967097579516)
--(axis cs:70790,2.81967087255203)
--(axis cs:70791,2.81967078691995)
--(axis cs:70792,2.81967066503245)
--(axis cs:70793,2.81967052414232)
--(axis cs:70794,2.81967044374639)
--(axis cs:70795,2.81967037857013)
--(axis cs:70796,2.81967031423953)
--(axis cs:70797,2.81967025957859)
--(axis cs:70798,2.81967020483602)
--(axis cs:70799,2.8196701603028)
--(axis cs:70800,2.81967010821287)
--(axis cs:70801,2.81967005436546)
--(axis cs:70802,2.81967002082915)
--(axis cs:70803,2.8196699791043)
--(axis cs:70804,2.81966992571949)
--(axis cs:70805,2.8196698731822)
--(axis cs:70806,2.81966977590185)
--(axis cs:70807,2.81966970309227)
--(axis cs:70808,2.81966964643613)
--(axis cs:70809,2.81966958073423)
--(axis cs:70810,2.81966948496575)
--(axis cs:70811,2.81966942229783)
--(axis cs:70812,2.8196693465197)
--(axis cs:70813,2.81966927133984)
--(axis cs:70814,2.81966919382612)
--(axis cs:70815,2.8196691291809)
--(axis cs:70816,2.81966904463772)
--(axis cs:70817,2.81966896671237)
--(axis cs:70818,2.81966889199887)
--(axis cs:70819,2.81966883341406)
--(axis cs:70820,2.81966879291566)
--(axis cs:70821,2.8196687560417)
--(axis cs:70822,2.81966871346588)
--(axis cs:70823,2.81966864686689)
--(axis cs:70824,2.81966858699419)
--(axis cs:70825,2.81966848340323)
--(axis cs:70826,2.81966840210097)
--(axis cs:70827,2.81966834202382)
--(axis cs:70828,2.81966828726145)
--(axis cs:70829,2.81966820870679)
--(axis cs:70830,2.81966813791396)
--(axis cs:70831,2.81966806997755)
--(axis cs:70832,2.81966804385831)
--(axis cs:70833,2.81966801578255)
--(axis cs:70834,2.81966800346534)
--(axis cs:70835,2.81966800264367)
--(axis cs:70836,2.8196680210906)
--(axis cs:70837,2.81966805142681)
--(axis cs:70838,2.81966811414969)
--(axis cs:70839,2.81966819341608)
--(axis cs:70840,2.81966826120603)
--(axis cs:70841,2.81966833544378)
--(axis cs:70842,2.81966841250938)
--(axis cs:70843,2.81966851352328)
--(axis cs:70844,2.81966860067685)
--(axis cs:70845,2.81966870357464)
--(axis cs:70846,2.81966882853257)
--(axis cs:70847,2.81966894613443)
--(axis cs:70848,2.81966907073791)
--(axis cs:70849,2.81966919539527)
--(axis cs:70850,2.81966930771183)
--(axis cs:70851,2.81966941449051)
--(axis cs:70852,2.81966949750487)
--(axis cs:70853,2.81966959070357)
--(axis cs:70854,2.81966969244807)
--(axis cs:70855,2.81966982246416)
--(axis cs:70856,2.81966997359702)
--(axis cs:70857,2.81967015275655)
--(axis cs:70858,2.81967031346745)
--(axis cs:70859,2.81967047586015)
--(axis cs:70860,2.81967062146255)
--(axis cs:70861,2.81967079546201)
--(axis cs:70862,2.81967097488547)
--(axis cs:70863,2.81967116559162)
--(axis cs:70864,2.81967133652706)
--(axis cs:70865,2.81967150691798)
--(axis cs:70866,2.81967167224244)
--(axis cs:70867,2.81967182897748)
--(axis cs:70868,2.8196719803604)
--(axis cs:70869,2.81967215268571)
--(axis cs:70870,2.81967231649338)
--(axis cs:70871,2.81967248342017)
--(axis cs:70872,2.8196726397271)
--(axis cs:70873,2.81967281297406)
--(axis cs:70874,2.8196729477462)
--(axis cs:70875,2.81967311470133)
--(axis cs:70876,2.81967327080459)
--(axis cs:70877,2.81967343087446)
--(axis cs:70878,2.81967361499201)
--(axis cs:70879,2.81967377233744)
--(axis cs:70880,2.81967390243215)
--(axis cs:70881,2.81967399947869)
--(axis cs:70882,2.81967411680029)
--(axis cs:70883,2.8196742316514)
--(axis cs:70884,2.81967437272387)
--(axis cs:70885,2.81967453703992)
--(axis cs:70886,2.81967469849842)
--(axis cs:70887,2.81967481969518)
--(axis cs:70888,2.81967492977713)
--(axis cs:70889,2.81967500465608)
--(axis cs:70890,2.81967508835836)
--(axis cs:70891,2.81967515968438)
--(axis cs:70892,2.81967519205328)
--(axis cs:70893,2.81967523332339)
--(axis cs:70894,2.81967530030347)
--(axis cs:70895,2.81967536884113)
--(axis cs:70896,2.81967544421511)
--(axis cs:70897,2.81967551885309)
--(axis cs:70898,2.81967559351671)
--(axis cs:70899,2.81967564466221)
--(axis cs:70900,2.81967565949454)
--(axis cs:70901,2.81967566718187)
--(axis cs:70902,2.81967565559585)
--(axis cs:70903,2.81967565435626)
--(axis cs:70904,2.81967565819352)
--(axis cs:70905,2.81967565770851)
--(axis cs:70906,2.81967563880835)
--(axis cs:70907,2.81967563029882)
--(axis cs:70908,2.81967566944876)
--(axis cs:70909,2.81967570308974)
--(axis cs:70910,2.81967571337633)
--(axis cs:70911,2.81967571943387)
--(axis cs:70912,2.81967573767286)
--(axis cs:70913,2.81967577722808)
--(axis cs:70914,2.81967581374088)
--(axis cs:70915,2.81967585416541)
--(axis cs:70916,2.81967589732672)
--(axis cs:70917,2.81967592590745)
--(axis cs:70918,2.81967595421915)
--(axis cs:70919,2.81967600100714)
--(axis cs:70920,2.81967605145902)
--(axis cs:70921,2.81967611679684)
--(axis cs:70922,2.81967619028277)
--(axis cs:70923,2.81967625892497)
--(axis cs:70924,2.81967631874063)
--(axis cs:70925,2.81967639386388)
--(axis cs:70926,2.81967646521147)
--(axis cs:70927,2.81967655536298)
--(axis cs:70928,2.81967661095508)
--(axis cs:70929,2.81967666244905)
--(axis cs:70930,2.81967669979104)
--(axis cs:70931,2.81967672460221)
--(axis cs:70932,2.81967673333065)
--(axis cs:70933,2.81967672680797)
--(axis cs:70934,2.81967669502987)
--(axis cs:70935,2.81967663819625)
--(axis cs:70936,2.81967658652546)
--(axis cs:70937,2.81967654385478)
--(axis cs:70938,2.81967649152795)
--(axis cs:70939,2.81967645314366)
--(axis cs:70940,2.81967641440047)
--(axis cs:70941,2.81967635431249)
--(axis cs:70942,2.8196762884236)
--(axis cs:70943,2.81967623106324)
--(axis cs:70944,2.81967618194272)
--(axis cs:70945,2.8196761007244)
--(axis cs:70946,2.81967600644368)
--(axis cs:70947,2.81967590588753)
--(axis cs:70948,2.81967579340521)
--(axis cs:70949,2.81967569943341)
--(axis cs:70950,2.81967559668036)
--(axis cs:70951,2.81967550252817)
--(axis cs:70952,2.81967543734191)
--(axis cs:70953,2.81967536750137)
--(axis cs:70954,2.81967528649782)
--(axis cs:70955,2.81967518570155)
--(axis cs:70956,2.81967509233641)
--(axis cs:70957,2.81967504958745)
--(axis cs:70958,2.819675028973)
--(axis cs:70959,2.81967501297395)
--(axis cs:70960,2.81967501632758)
--(axis cs:70961,2.81967500822124)
--(axis cs:70962,2.81967502241681)
--(axis cs:70963,2.81967505431641)
--(axis cs:70964,2.81967508532117)
--(axis cs:70965,2.81967512360021)
--(axis cs:70966,2.8196751216528)
--(axis cs:70967,2.81967509867005)
--(axis cs:70968,2.81967508219785)
--(axis cs:70969,2.81967504643167)
--(axis cs:70970,2.81967497980511)
--(axis cs:70971,2.81967492366928)
--(axis cs:70972,2.81967489050638)
--(axis cs:70973,2.81967487781265)
--(axis cs:70974,2.81967485586093)
--(axis cs:70975,2.81967483504723)
--(axis cs:70976,2.81967479268723)
--(axis cs:70977,2.81967475735474)
--(axis cs:70978,2.81967473506975)
--(axis cs:70979,2.81967471410642)
--(axis cs:70980,2.81967469315288)
--(axis cs:70981,2.81967463723762)
--(axis cs:70982,2.81967458322921)
--(axis cs:70983,2.81967450126536)
--(axis cs:70984,2.81967441343905)
--(axis cs:70985,2.81967438599527)
--(axis cs:70986,2.81967437236662)
--(axis cs:70987,2.81967437772989)
--(axis cs:70988,2.81967439064592)
--(axis cs:70989,2.81967438375944)
--(axis cs:70990,2.81967438294229)
--(axis cs:70991,2.81967438913974)
--(axis cs:70992,2.81967438529105)
--(axis cs:70993,2.81967438223332)
--(axis cs:70994,2.81967438864134)
--(axis cs:70995,2.81967436248594)
--(axis cs:70996,2.81967432958737)
--(axis cs:70997,2.81967432678947)
--(axis cs:70998,2.81967433191804)
--(axis cs:70999,2.81967434615501)
--(axis cs:71000,2.81967434736968)
--(axis cs:71001,2.81967437609942)
--(axis cs:71002,2.81967439634508)
--(axis cs:71003,2.81967443681269)
--(axis cs:71004,2.81967445255878)
--(axis cs:71005,2.81967448688521)
--(axis cs:71006,2.8196745344801)
--(axis cs:71007,2.81967456300184)
--(axis cs:71008,2.81967460123262)
--(axis cs:71009,2.81967464634067)
--(axis cs:71010,2.81967473226307)
--(axis cs:71011,2.81967482274152)
--(axis cs:71012,2.81967491630128)
--(axis cs:71013,2.81967501983116)
--(axis cs:71014,2.81967508326348)
--(axis cs:71015,2.81967513615682)
--(axis cs:71016,2.81967521613289)
--(axis cs:71017,2.81967530064687)
--(axis cs:71018,2.8196753593383)
--(axis cs:71019,2.81967537302256)
--(axis cs:71020,2.81967536010474)
--(axis cs:71021,2.81967532787227)
--(axis cs:71022,2.8196753099072)
--(axis cs:71023,2.81967530052646)
--(axis cs:71024,2.81967527493657)
--(axis cs:71025,2.81967522214729)
--(axis cs:71026,2.81967515721484)
--(axis cs:71027,2.81967506509807)
--(axis cs:71028,2.81967495470274)
--(axis cs:71029,2.81967487079655)
--(axis cs:71030,2.81967476049342)
--(axis cs:71031,2.81967462622954)
--(axis cs:71032,2.81967447899492)
--(axis cs:71033,2.81967433501915)
--(axis cs:71034,2.81967417986949)
--(axis cs:71035,2.81967403601313)
--(axis cs:71036,2.81967389586347)
--(axis cs:71037,2.81967377522567)
--(axis cs:71038,2.81967368031534)
--(axis cs:71039,2.81967362051668)
--(axis cs:71040,2.81967357823797)
--(axis cs:71041,2.81967354295136)
--(axis cs:71042,2.81967352506851)
--(axis cs:71043,2.81967351245802)
--(axis cs:71044,2.81967351021678)
--(axis cs:71045,2.81967347681113)
--(axis cs:71046,2.81967347972482)
--(axis cs:71047,2.81967347678524)
--(axis cs:71048,2.81967348704798)
--(axis cs:71049,2.81967346561236)
--(axis cs:71050,2.81967345932267)
--(axis cs:71051,2.81967345935247)
--(axis cs:71052,2.81967347992883)
--(axis cs:71053,2.81967350482637)
--(axis cs:71054,2.81967352919441)
--(axis cs:71055,2.81967351088287)
--(axis cs:71056,2.81967346267562)
--(axis cs:71057,2.81967340964434)
--(axis cs:71058,2.81967337239103)
--(axis cs:71059,2.81967333079561)
--(axis cs:71060,2.81967327721183)
--(axis cs:71061,2.81967322408209)
--(axis cs:71062,2.8196731746418)
--(axis cs:71063,2.81967312596596)
--(axis cs:71064,2.81967306827429)
--(axis cs:71065,2.81967301113349)
--(axis cs:71066,2.81967297219705)
--(axis cs:71067,2.81967291742316)
--(axis cs:71068,2.81967285550372)
--(axis cs:71069,2.81967282152462)
--(axis cs:71070,2.81967279302278)
--(axis cs:71071,2.81967275424833)
--(axis cs:71072,2.8196727041971)
--(axis cs:71073,2.8196726401964)
--(axis cs:71074,2.81967257865086)
--(axis cs:71075,2.81967253525208)
--(axis cs:71076,2.81967250422571)
--(axis cs:71077,2.81967248155655)
--(axis cs:71078,2.81967243387738)
--(axis cs:71079,2.81967240635352)
--(axis cs:71080,2.81967238230237)
--(axis cs:71081,2.81967234669438)
--(axis cs:71082,2.81967228065613)
--(axis cs:71083,2.81967221096194)
--(axis cs:71084,2.81967214064112)
--(axis cs:71085,2.81967207953045)
--(axis cs:71086,2.81967204677269)
--(axis cs:71087,2.81967198491913)
--(axis cs:71088,2.81967190997187)
--(axis cs:71089,2.81967182430581)
--(axis cs:71090,2.81967175231397)
--(axis cs:71091,2.81967169377912)
--(axis cs:71092,2.81967163685339)
--(axis cs:71093,2.81967157446542)
--(axis cs:71094,2.81967152441298)
--(axis cs:71095,2.81967145069971)
--(axis cs:71096,2.81967139039473)
--(axis cs:71097,2.81967135437191)
--(axis cs:71098,2.81967131924829)
--(axis cs:71099,2.81967129054158)
--(axis cs:71100,2.81967126461212)
--(axis cs:71101,2.81967124515918)
--(axis cs:71102,2.81967121065088)
--(axis cs:71103,2.81967116565387)
--(axis cs:71104,2.81967109488889)
--(axis cs:71105,2.81967100847811)
--(axis cs:71106,2.81967090127079)
--(axis cs:71107,2.81967078403931)
--(axis cs:71108,2.81967062918628)
--(axis cs:71109,2.81967046728024)
--(axis cs:71110,2.8196702918345)
--(axis cs:71111,2.81967012524343)
--(axis cs:71112,2.81966996153711)
--(axis cs:71113,2.81966979781322)
--(axis cs:71114,2.81966961894232)
--(axis cs:71115,2.81966944763128)
--(axis cs:71116,2.81966928687643)
--(axis cs:71117,2.81966910588932)
--(axis cs:71118,2.81966890334126)
--(axis cs:71119,2.8196686968952)
--(axis cs:71120,2.81966847029794)
--(axis cs:71121,2.81966823176506)
--(axis cs:71122,2.81966796934132)
--(axis cs:71123,2.81966771766936)
--(axis cs:71124,2.81966746784849)
--(axis cs:71125,2.81966719278326)
--(axis cs:71126,2.81966691696476)
--(axis cs:71127,2.81966663292194)
--(axis cs:71128,2.81966634682969)
--(axis cs:71129,2.81966605086605)
--(axis cs:71130,2.81966575953668)
--(axis cs:71131,2.81966548567561)
--(axis cs:71132,2.81966519906551)
--(axis cs:71133,2.81966491597743)
--(axis cs:71134,2.8196646392298)
--(axis cs:71135,2.8196643486683)
--(axis cs:71136,2.81966405405448)
--(axis cs:71137,2.8196637640427)
--(axis cs:71138,2.81966344482501)
--(axis cs:71139,2.81966313637802)
--(axis cs:71140,2.81966283298364)
--(axis cs:71141,2.81966251707658)
--(axis cs:71142,2.81966222451478)
--(axis cs:71143,2.81966192638072)
--(axis cs:71144,2.81966163564597)
--(axis cs:71145,2.8196613767426)
--(axis cs:71146,2.81966109945845)
--(axis cs:71147,2.81966081401254)
--(axis cs:71148,2.81966049172849)
--(axis cs:71149,2.81966018412124)
--(axis cs:71150,2.81965988398609)
--(axis cs:71151,2.81965958259174)
--(axis cs:71152,2.81965929691154)
--(axis cs:71153,2.81965902542157)
--(axis cs:71154,2.81965877445909)
--(axis cs:71155,2.81965853566875)
--(axis cs:71156,2.81965831035113)
--(axis cs:71157,2.81965807800587)
--(axis cs:71158,2.81965784856223)
--(axis cs:71159,2.8196576108141)
--(axis cs:71160,2.81965737440409)
--(axis cs:71161,2.81965715243763)
--(axis cs:71162,2.81965694967755)
--(axis cs:71163,2.81965674460978)
--(axis cs:71164,2.81965655048555)
--(axis cs:71165,2.81965636215674)
--(axis cs:71166,2.8196561796409)
--(axis cs:71167,2.81965599907217)
--(axis cs:71168,2.81965582431781)
--(axis cs:71169,2.81965565319831)
--(axis cs:71170,2.81965550159747)
--(axis cs:71171,2.8196553502276)
--(axis cs:71172,2.81965522305175)
--(axis cs:71173,2.81965509211631)
--(axis cs:71174,2.81965492992969)
--(axis cs:71175,2.81965475112823)
--(axis cs:71176,2.81965459290573)
--(axis cs:71177,2.81965446913358)
--(axis cs:71178,2.8196543407937)
--(axis cs:71179,2.81965421590036)
--(axis cs:71180,2.81965406515633)
--(axis cs:71181,2.81965391842822)
--(axis cs:71182,2.81965376545424)
--(axis cs:71183,2.81965364300999)
--(axis cs:71184,2.81965353072729)
--(axis cs:71185,2.81965343300142)
--(axis cs:71186,2.819653313988)
--(axis cs:71187,2.8196531737989)
--(axis cs:71188,2.81965299454014)
--(axis cs:71189,2.81965280767753)
--(axis cs:71190,2.81965262265885)
--(axis cs:71191,2.819652441579)
--(axis cs:71192,2.8196522564487)
--(axis cs:71193,2.81965208270804)
--(axis cs:71194,2.81965191252396)
--(axis cs:71195,2.81965174735359)
--(axis cs:71196,2.81965156138524)
--(axis cs:71197,2.81965136775842)
--(axis cs:71198,2.81965117369212)
--(axis cs:71199,2.81965097439766)
--(axis cs:71200,2.81965076475871)
--(axis cs:71201,2.81965056118052)
--(axis cs:71202,2.81965036625614)
--(axis cs:71203,2.81965019930824)
--(axis cs:71204,2.81965000209168)
--(axis cs:71205,2.81964980350115)
--(axis cs:71206,2.81964960218668)
--(axis cs:71207,2.81964940178971)
--(axis cs:71208,2.81964916324877)
--(axis cs:71209,2.81964893223063)
--(axis cs:71210,2.81964874043328)
--(axis cs:71211,2.81964855304386)
--(axis cs:71212,2.81964836478167)
--(axis cs:71213,2.81964818381534)
--(axis cs:71214,2.81964800900824)
--(axis cs:71215,2.81964784546502)
--(axis cs:71216,2.8196477007614)
--(axis cs:71217,2.81964752850521)
--(axis cs:71218,2.81964732403399)
--(axis cs:71219,2.81964711667511)
--(axis cs:71220,2.81964688268439)
--(axis cs:71221,2.81964665424731)
--(axis cs:71222,2.81964640460378)
--(axis cs:71223,2.8196461649771)
--(axis cs:71224,2.81964589426844)
--(axis cs:71225,2.8196456147471)
--(axis cs:71226,2.81964534004086)
--(axis cs:71227,2.81964505801454)
--(axis cs:71228,2.81964474571685)
--(axis cs:71229,2.81964441220628)
--(axis cs:71230,2.81964405821186)
--(axis cs:71231,2.8196436889133)
--(axis cs:71232,2.81964333383479)
--(axis cs:71233,2.81964295058065)
--(axis cs:71234,2.81964256572697)
--(axis cs:71235,2.81964217813853)
--(axis cs:71236,2.81964178750562)
--(axis cs:71237,2.81964136715583)
--(axis cs:71238,2.81964094780394)
--(axis cs:71239,2.81964054151314)
--(axis cs:71240,2.81964014658959)
--(axis cs:71241,2.81963977952513)
--(axis cs:71242,2.81963939866974)
--(axis cs:71243,2.81963901927647)
--(axis cs:71244,2.81963863698141)
--(axis cs:71245,2.81963823363266)
--(axis cs:71246,2.81963786397813)
--(axis cs:71247,2.81963750940154)
--(axis cs:71248,2.81963714829733)
--(axis cs:71249,2.81963678970421)
--(axis cs:71250,2.8196364374829)
--(axis cs:71251,2.81963607422517)
--(axis cs:71252,2.81963571379749)
--(axis cs:71253,2.81963533103518)
--(axis cs:71254,2.8196349527683)
--(axis cs:71255,2.81963458090639)
--(axis cs:71256,2.81963421639157)
--(axis cs:71257,2.81963384887173)
--(axis cs:71258,2.81963347873285)
--(axis cs:71259,2.81963314952069)
--(axis cs:71260,2.81963281929362)
--(axis cs:71261,2.81963250966104)
--(axis cs:71262,2.81963217989061)
--(axis cs:71263,2.81963185368278)
--(axis cs:71264,2.81963153536247)
--(axis cs:71265,2.81963123966472)
--(axis cs:71266,2.81963093855796)
--(axis cs:71267,2.81963063186453)
--(axis cs:71268,2.81963033896222)
--(axis cs:71269,2.81963003893386)
--(axis cs:71270,2.81962972387977)
--(axis cs:71271,2.81962942911383)
--(axis cs:71272,2.81962912815933)
--(axis cs:71273,2.8196288236373)
--(axis cs:71274,2.81962845558764)
--(axis cs:71275,2.8196281121619)
--(axis cs:71276,2.81962778484263)
--(axis cs:71277,2.81962743353647)
--(axis cs:71278,2.819627075689)
--(axis cs:71279,2.81962672320189)
--(axis cs:71280,2.81962640944058)
--(axis cs:71281,2.81962607853478)
--(axis cs:71282,2.81962575397523)
--(axis cs:71283,2.81962545390411)
--(axis cs:71284,2.81962514012318)
--(axis cs:71285,2.8196248192153)
--(axis cs:71286,2.81962449952234)
--(axis cs:71287,2.81962418080061)
--(axis cs:71288,2.81962388026978)
--(axis cs:71289,2.81962360848498)
--(axis cs:71290,2.81962335770019)
--(axis cs:71291,2.81962310248193)
--(axis cs:71292,2.81962286868333)
--(axis cs:71293,2.81962261933983)
--(axis cs:71294,2.81962237375294)
--(axis cs:71295,2.81962212975866)
--(axis cs:71296,2.81962189364677)
--(axis cs:71297,2.81962167540262)
--(axis cs:71298,2.81962144257327)
--(axis cs:71299,2.81962120901141)
--(axis cs:71300,2.8196209707047)
--(axis cs:71301,2.81962073395203)
--(axis cs:71302,2.81962049222068)
--(axis cs:71303,2.81962022882019)
--(axis cs:71304,2.81961995665179)
--(axis cs:71305,2.81961967445361)
--(axis cs:71306,2.81961942382286)
--(axis cs:71307,2.81961917744301)
--(axis cs:71308,2.81961891475871)
--(axis cs:71309,2.81961865279948)
--(axis cs:71310,2.81961836759284)
--(axis cs:71311,2.81961805602958)
--(axis cs:71312,2.81961772930435)
--(axis cs:71313,2.81961741339827)
--(axis cs:71314,2.81961710187224)
--(axis cs:71315,2.81961678630398)
--(axis cs:71316,2.81961644599938)
--(axis cs:71317,2.81961611441747)
--(axis cs:71318,2.81961579868789)
--(axis cs:71319,2.81961549517268)
--(axis cs:71320,2.81961515571152)
--(axis cs:71321,2.81961481125674)
--(axis cs:71322,2.81961446484061)
--(axis cs:71323,2.81961407620699)
--(axis cs:71324,2.81961371214667)
--(axis cs:71325,2.81961336860249)
--(axis cs:71326,2.81961301209462)
--(axis cs:71327,2.8196126494686)
--(axis cs:71328,2.81961230525178)
--(axis cs:71329,2.81961198072705)
--(axis cs:71330,2.81961164614021)
--(axis cs:71331,2.81961131366961)
--(axis cs:71332,2.8196109894084)
--(axis cs:71333,2.81961064934382)
--(axis cs:71334,2.81961033267435)
--(axis cs:71335,2.81961001525142)
--(axis cs:71336,2.8196096962489)
--(axis cs:71337,2.81960937458286)
--(axis cs:71338,2.81960902786951)
--(axis cs:71339,2.81960867345326)
--(axis cs:71340,2.81960831565421)
--(axis cs:71341,2.81960793767548)
--(axis cs:71342,2.81960755399962)
--(axis cs:71343,2.81960716817142)
--(axis cs:71344,2.81960677499412)
--(axis cs:71345,2.81960639083751)
--(axis cs:71346,2.81960597824843)
--(axis cs:71347,2.81960555246061)
--(axis cs:71348,2.81960515090938)
--(axis cs:71349,2.81960470513019)
--(axis cs:71350,2.81960426948109)
--(axis cs:71351,2.8196038198443)
--(axis cs:71352,2.81960337280789)
--(axis cs:71353,2.81960291316436)
--(axis cs:71354,2.81960243362089)
--(axis cs:71355,2.81960193380304)
--(axis cs:71356,2.81960145366744)
--(axis cs:71357,2.81960097363049)
--(axis cs:71358,2.81960047974638)
--(axis cs:71359,2.81959998847769)
--(axis cs:71360,2.81959950444454)
--(axis cs:71361,2.81959906321073)
--(axis cs:71362,2.81959862116713)
--(axis cs:71363,2.8195981784718)
--(axis cs:71364,2.81959770747367)
--(axis cs:71365,2.81959722963259)
--(axis cs:71366,2.81959673395875)
--(axis cs:71367,2.81959622981973)
--(axis cs:71368,2.8195957359063)
--(axis cs:71369,2.81959525652755)
--(axis cs:71370,2.81959476094757)
--(axis cs:71371,2.81959425338924)
--(axis cs:71372,2.81959375286523)
--(axis cs:71373,2.81959325308627)
--(axis cs:71374,2.81959275680676)
--(axis cs:71375,2.81959223191967)
--(axis cs:71376,2.81959170610687)
--(axis cs:71377,2.8195911924109)
--(axis cs:71378,2.81959066233341)
--(axis cs:71379,2.81959010456816)
--(axis cs:71380,2.81958952202169)
--(axis cs:71381,2.81958893935825)
--(axis cs:71382,2.81958833332437)
--(axis cs:71383,2.8195877426843)
--(axis cs:71384,2.81958714860058)
--(axis cs:71385,2.81958652880556)
--(axis cs:71386,2.81958592965968)
--(axis cs:71387,2.81958533796509)
--(axis cs:71388,2.81958477309845)
--(axis cs:71389,2.81958423312932)
--(axis cs:71390,2.81958367367413)
--(axis cs:71391,2.81958311113523)
--(axis cs:71392,2.81958254190804)
--(axis cs:71393,2.81958196106992)
--(axis cs:71394,2.81958133855312)
--(axis cs:71395,2.81958067898994)
--(axis cs:71396,2.81957999046092)
--(axis cs:71397,2.81957934014522)
--(axis cs:71398,2.81957869002979)
--(axis cs:71399,2.81957803498645)
--(axis cs:71400,2.81957738686004)
--(axis cs:71401,2.81957677068647)
--(axis cs:71402,2.81957616188684)
--(axis cs:71403,2.81957554676588)
--(axis cs:71404,2.81957491555707)
--(axis cs:71405,2.81957427260941)
--(axis cs:71406,2.81957366058265)
--(axis cs:71407,2.81957303847091)
--(axis cs:71408,2.81957239517926)
--(axis cs:71409,2.81957178458995)
--(axis cs:71410,2.81957118929789)
--(axis cs:71411,2.8195705945718)
--(axis cs:71412,2.81956999222387)
--(axis cs:71413,2.81956937577995)
--(axis cs:71414,2.81956876405827)
--(axis cs:71415,2.81956814433277)
--(axis cs:71416,2.8195675205305)
--(axis cs:71417,2.81956687874267)
--(axis cs:71418,2.81956626592187)
--(axis cs:71419,2.81956566183664)
--(axis cs:71420,2.81956505375617)
--(axis cs:71421,2.8195643993464)
--(axis cs:71422,2.81956372417425)
--(axis cs:71423,2.81956303544939)
--(axis cs:71424,2.81956234842297)
--(axis cs:71425,2.81956164902285)
--(axis cs:71426,2.81956094766922)
--(axis cs:71427,2.81956023223291)
--(axis cs:71428,2.81955949456738)
--(axis cs:71429,2.81955875271463)
--(axis cs:71430,2.8195580109259)
--(axis cs:71431,2.81955725487435)
--(axis cs:71432,2.81955648199994)
--(axis cs:71433,2.8195557015064)
--(axis cs:71434,2.81955490458104)
--(axis cs:71435,2.81955413571616)
--(axis cs:71436,2.81955336759656)
--(axis cs:71437,2.81955260972231)
--(axis cs:71438,2.81955187390571)
--(axis cs:71439,2.81955113515361)
--(axis cs:71440,2.81955036083437)
--(axis cs:71441,2.81954956126618)
--(axis cs:71442,2.81954878238217)
--(axis cs:71443,2.8195479748775)
--(axis cs:71444,2.81954713806945)
--(axis cs:71445,2.81954631406308)
--(axis cs:71446,2.81954553458648)
--(axis cs:71447,2.81954475616334)
--(axis cs:71448,2.81954397209919)
--(axis cs:71449,2.81954317417115)
--(axis cs:71450,2.81954237636939)
--(axis cs:71451,2.8195415934173)
--(axis cs:71452,2.81954080708771)
--(axis cs:71453,2.81954000708096)
--(axis cs:71454,2.819539202969)
--(axis cs:71455,2.81953839299755)
--(axis cs:71456,2.81953761933523)
--(axis cs:71457,2.81953684374174)
--(axis cs:71458,2.81953607921161)
--(axis cs:71459,2.81953533880698)
--(axis cs:71460,2.81953460653456)
--(axis cs:71461,2.81953388373388)
--(axis cs:71462,2.81953312968021)
--(axis cs:71463,2.81953242095393)
--(axis cs:71464,2.8195317112642)
--(axis cs:71465,2.81953098655431)
--(axis cs:71466,2.81953028990724)
--(axis cs:71467,2.81952958707736)
--(axis cs:71468,2.81952887219824)
--(axis cs:71469,2.81952814386157)
--(axis cs:71470,2.8195273913771)
--(axis cs:71471,2.81952662208542)
--(axis cs:71472,2.81952585442897)
--(axis cs:71473,2.81952508596553)
--(axis cs:71474,2.81952435183729)
--(axis cs:71475,2.81952362126571)
--(axis cs:71476,2.81952289141007)
--(axis cs:71477,2.81952212945314)
--(axis cs:71478,2.81952135524274)
--(axis cs:71479,2.81952057783484)
--(axis cs:71480,2.8195198260284)
--(axis cs:71481,2.81951907265395)
--(axis cs:71482,2.81951835260057)
--(axis cs:71483,2.81951766800058)
--(axis cs:71484,2.81951699226348)
--(axis cs:71485,2.81951635208498)
--(axis cs:71486,2.81951568922051)
--(axis cs:71487,2.81951503033879)
--(axis cs:71488,2.81951434511992)
--(axis cs:71489,2.81951361922885)
--(axis cs:71490,2.81951287576948)
--(axis cs:71491,2.81951212984825)
--(axis cs:71492,2.81951138433178)
--(axis cs:71493,2.81951063575061)
--(axis cs:71494,2.81950988796441)
--(axis cs:71495,2.81950913510198)
--(axis cs:71496,2.81950836992048)
--(axis cs:71497,2.8195076391979)
--(axis cs:71498,2.81950689154225)
--(axis cs:71499,2.81950614055445)
--(axis cs:71500,2.81950542165192)
--(axis cs:71501,2.81950467043325)
--(axis cs:71502,2.81950390747514)
--(axis cs:71503,2.81950312535297)
--(axis cs:71504,2.81950235143123)
--(axis cs:71505,2.81950156977032)
--(axis cs:71506,2.81950082161097)
--(axis cs:71507,2.81950006603153)
--(axis cs:71508,2.81949931637908)
--(axis cs:71509,2.81949854757434)
--(axis cs:71510,2.81949781985071)
--(axis cs:71511,2.81949708536714)
--(axis cs:71512,2.81949636401136)
--(axis cs:71513,2.81949562478251)
--(axis cs:71514,2.81949487195611)
--(axis cs:71515,2.81949413437129)
--(axis cs:71516,2.81949341223388)
--(axis cs:71517,2.81949270863143)
--(axis cs:71518,2.819492020539)
--(axis cs:71519,2.81949132471976)
--(axis cs:71520,2.81949062671446)
--(axis cs:71521,2.81948989855976)
--(axis cs:71522,2.81948916695442)
--(axis cs:71523,2.81948844999173)
--(axis cs:71524,2.81948776402834)
--(axis cs:71525,2.81948707669085)
--(axis cs:71526,2.81948638467567)
--(axis cs:71527,2.81948567215543)
--(axis cs:71528,2.81948497721659)
--(axis cs:71529,2.81948431117182)
--(axis cs:71530,2.81948362901672)
--(axis cs:71531,2.81948292903236)
--(axis cs:71532,2.81948222918288)
--(axis cs:71533,2.81948154340191)
--(axis cs:71534,2.81948083571639)
--(axis cs:71535,2.81948012184681)
--(axis cs:71536,2.81947941021957)
--(axis cs:71537,2.81947868856231)
--(axis cs:71538,2.81947797842448)
--(axis cs:71539,2.8194772940052)
--(axis cs:71540,2.81947661315445)
--(axis cs:71541,2.81947594783013)
--(axis cs:71542,2.81947525526917)
--(axis cs:71543,2.81947456066355)
--(axis cs:71544,2.81947389230459)
--(axis cs:71545,2.81947321143122)
--(axis cs:71546,2.81947252803523)
--(axis cs:71547,2.81947183473404)
--(axis cs:71548,2.81947113009131)
--(axis cs:71549,2.81947041329246)
--(axis cs:71550,2.81946970927865)
--(axis cs:71551,2.81946898835614)
--(axis cs:71552,2.81946827193835)
--(axis cs:71553,2.81946754540995)
--(axis cs:71554,2.81946685305835)
--(axis cs:71555,2.81946617802459)
--(axis cs:71556,2.81946549892581)
--(axis cs:71557,2.81946482765415)
--(axis cs:71558,2.81946415882406)
--(axis cs:71559,2.8194635374239)
--(axis cs:71560,2.81946289598407)
--(axis cs:71561,2.81946226871687)
--(axis cs:71562,2.81946166692043)
--(axis cs:71563,2.81946105691642)
--(axis cs:71564,2.81946045455284)
--(axis cs:71565,2.81945988361407)
--(axis cs:71566,2.81945933405216)
--(axis cs:71567,2.8194587966052)
--(axis cs:71568,2.81945822173268)
--(axis cs:71569,2.81945764148142)
--(axis cs:71570,2.8194570852348)
--(axis cs:71571,2.8194565540203)
--(axis cs:71572,2.81945602354629)
--(axis cs:71573,2.81945549619072)
--(axis cs:71574,2.81945494412368)
--(axis cs:71575,2.81945442017096)
--(axis cs:71576,2.81945391552817)
--(axis cs:71577,2.81945338724607)
--(axis cs:71578,2.81945287089024)
--(axis cs:71579,2.81945233552692)
--(axis cs:71580,2.81945180164388)
--(axis cs:71581,2.81945128742834)
--(axis cs:71582,2.81945077207764)
--(axis cs:71583,2.81945029647338)
--(axis cs:71584,2.81944984365428)
--(axis cs:71585,2.81944935944577)
--(axis cs:71586,2.81944884722739)
--(axis cs:71587,2.81944836907113)
--(axis cs:71588,2.81944787681129)
--(axis cs:71589,2.81944735209031)
--(axis cs:71590,2.81944683541618)
--(axis cs:71591,2.81944632196231)
--(axis cs:71592,2.81944582128367)
--(axis cs:71593,2.81944532651486)
--(axis cs:71594,2.81944479650053)
--(axis cs:71595,2.81944425824462)
--(axis cs:71596,2.81944371830134)
--(axis cs:71597,2.81944317931472)
--(axis cs:71598,2.819442668721)
--(axis cs:71599,2.8194421608373)
--(axis cs:71600,2.81944167128519)
--(axis cs:71601,2.8194411650303)
--(axis cs:71602,2.81944063097582)
--(axis cs:71603,2.81944009765566)
--(axis cs:71604,2.81943956119415)
--(axis cs:71605,2.8194390122586)
--(axis cs:71606,2.81943842984709)
--(axis cs:71607,2.8194378818253)
--(axis cs:71608,2.81943735133963)
--(axis cs:71609,2.819436780489)
--(axis cs:71610,2.81943619024613)
--(axis cs:71611,2.81943557291512)
--(axis cs:71612,2.81943499270302)
--(axis cs:71613,2.81943441034953)
--(axis cs:71614,2.81943384716)
--(axis cs:71615,2.81943328533538)
--(axis cs:71616,2.81943271551135)
--(axis cs:71617,2.81943216142044)
--(axis cs:71618,2.81943164643118)
--(axis cs:71619,2.81943112097732)
--(axis cs:71620,2.81943058412542)
--(axis cs:71621,2.81943004639715)
--(axis cs:71622,2.8194295081599)
--(axis cs:71623,2.81942898515859)
--(axis cs:71624,2.8194284591299)
--(axis cs:71625,2.8194279336475)
--(axis cs:71626,2.81942738474461)
--(axis cs:71627,2.81942681819893)
--(axis cs:71628,2.81942625525574)
--(axis cs:71629,2.81942566747521)
--(axis cs:71630,2.8194250520365)
--(axis cs:71631,2.81942445241194)
--(axis cs:71632,2.81942385913301)
--(axis cs:71633,2.81942326902703)
--(axis cs:71634,2.81942271605105)
--(axis cs:71635,2.81942221409401)
--(axis cs:71636,2.81942170412088)
--(axis cs:71637,2.8194211891123)
--(axis cs:71638,2.81942067447134)
--(axis cs:71639,2.81942019319302)
--(axis cs:71640,2.8194197437217)
--(axis cs:71641,2.81941932249849)
--(axis cs:71642,2.81941889068502)
--(axis cs:71643,2.81941843529437)
--(axis cs:71644,2.81941796395232)
--(axis cs:71645,2.81941747653887)
--(axis cs:71646,2.81941697714647)
--(axis cs:71647,2.8194164657618)
--(axis cs:71648,2.81941596632863)
--(axis cs:71649,2.81941547060132)
--(axis cs:71650,2.81941498171798)
--(axis cs:71651,2.81941448565101)
--(axis cs:71652,2.81941403394137)
--(axis cs:71653,2.81941359302538)
--(axis cs:71654,2.81941316364156)
--(axis cs:71655,2.81941273929276)
--(axis cs:71656,2.8194123090364)
--(axis cs:71657,2.81941185518458)
--(axis cs:71658,2.81941140592513)
--(axis cs:71659,2.81941094814243)
--(axis cs:71660,2.81941051563882)
--(axis cs:71661,2.81941007972084)
--(axis cs:71662,2.81940966989532)
--(axis cs:71663,2.8194092535054)
--(axis cs:71664,2.81940885968514)
--(axis cs:71665,2.81940842661327)
--(axis cs:71666,2.81940802063621)
--(axis cs:71667,2.81940761077353)
--(axis cs:71668,2.81940715997693)
--(axis cs:71669,2.81940670488919)
--(axis cs:71670,2.81940622108407)
--(axis cs:71671,2.81940573665158)
--(axis cs:71672,2.81940525954375)
--(axis cs:71673,2.81940482175479)
--(axis cs:71674,2.81940438199466)
--(axis cs:71675,2.81940396201148)
--(axis cs:71676,2.8194035466138)
--(axis cs:71677,2.81940311920038)
--(axis cs:71678,2.81940267127207)
--(axis cs:71679,2.81940222770791)
--(axis cs:71680,2.8194017905105)
--(axis cs:71681,2.81940132409119)
--(axis cs:71682,2.81940085119974)
--(axis cs:71683,2.81940038816779)
--(axis cs:71684,2.81939994174884)
--(axis cs:71685,2.81939945947895)
--(axis cs:71686,2.81939895969451)
--(axis cs:71687,2.81939847054068)
--(axis cs:71688,2.81939796813951)
--(axis cs:71689,2.8193974636978)
--(axis cs:71690,2.8193969313782)
--(axis cs:71691,2.81939638119539)
--(axis cs:71692,2.81939582790771)
--(axis cs:71693,2.81939531394794)
--(axis cs:71694,2.81939478803864)
--(axis cs:71695,2.81939425983326)
--(axis cs:71696,2.8193937369647)
--(axis cs:71697,2.81939322665583)
--(axis cs:71698,2.8193927377499)
--(axis cs:71699,2.81939225274692)
--(axis cs:71700,2.81939180166711)
--(axis cs:71701,2.81939135901063)
--(axis cs:71702,2.81939090913933)
--(axis cs:71703,2.81939041660007)
--(axis cs:71704,2.81938994337103)
--(axis cs:71705,2.81938948225256)
--(axis cs:71706,2.81938902566648)
--(axis cs:71707,2.81938857755642)
--(axis cs:71708,2.81938814079619)
--(axis cs:71709,2.81938768851268)
--(axis cs:71710,2.81938725384756)
--(axis cs:71711,2.81938680322494)
--(axis cs:71712,2.819386363467)
--(axis cs:71713,2.81938595802923)
--(axis cs:71714,2.81938556986667)
--(axis cs:71715,2.81938520382133)
--(axis cs:71716,2.81938485332689)
--(axis cs:71717,2.81938448504394)
--(axis cs:71718,2.81938410913057)
--(axis cs:71719,2.81938371106133)
--(axis cs:71720,2.81938332796271)
--(axis cs:71721,2.81938294022963)
--(axis cs:71722,2.81938253420589)
--(axis cs:71723,2.81938214342481)
--(axis cs:71724,2.81938171835277)
--(axis cs:71725,2.81938130481795)
--(axis cs:71726,2.81938091823795)
--(axis cs:71727,2.8193805432584)
--(axis cs:71728,2.81938015408884)
--(axis cs:71729,2.81937978159672)
--(axis cs:71730,2.81937944552894)
--(axis cs:71731,2.81937909301901)
--(axis cs:71732,2.8193787852119)
--(axis cs:71733,2.81937845324687)
--(axis cs:71734,2.81937813158288)
--(axis cs:71735,2.81937780847367)
--(axis cs:71736,2.81937748033611)
--(axis cs:71737,2.81937714384043)
--(axis cs:71738,2.81937681771637)
--(axis cs:71739,2.81937649244362)
--(axis cs:71740,2.81937617597025)
--(axis cs:71741,2.81937585875801)
--(axis cs:71742,2.81937552838644)
--(axis cs:71743,2.81937518592099)
--(axis cs:71744,2.8193748178105)
--(axis cs:71745,2.81937441681029)
--(axis cs:71746,2.8193740420173)
--(axis cs:71747,2.81937366248668)
--(axis cs:71748,2.81937329091106)
--(axis cs:71749,2.81937292621914)
--(axis cs:71750,2.81937255145396)
--(axis cs:71751,2.81937215383155)
--(axis cs:71752,2.81937175689717)
--(axis cs:71753,2.81937137060515)
--(axis cs:71754,2.81937099857934)
--(axis cs:71755,2.81937065808472)
--(axis cs:71756,2.81937030241898)
--(axis cs:71757,2.81936996444997)
--(axis cs:71758,2.81936964394449)
--(axis cs:71759,2.81936933856797)
--(axis cs:71760,2.81936903039389)
--(axis cs:71761,2.8193687138064)
--(axis cs:71762,2.8193684330875)
--(axis cs:71763,2.81936814877643)
--(axis cs:71764,2.81936785620163)
--(axis cs:71765,2.81936755710389)
--(axis cs:71766,2.81936726978281)
--(axis cs:71767,2.81936701355849)
--(axis cs:71768,2.81936676541738)
--(axis cs:71769,2.81936649645384)
--(axis cs:71770,2.81936626407729)
--(axis cs:71771,2.81936603067485)
--(axis cs:71772,2.81936578817305)
--(axis cs:71773,2.81936554642281)
--(axis cs:71774,2.81936529826011)
--(axis cs:71775,2.81936505539025)
--(axis cs:71776,2.81936478111136)
--(axis cs:71777,2.81936449891477)
--(axis cs:71778,2.81936424020578)
--(axis cs:71779,2.81936397707452)
--(axis cs:71780,2.81936373177663)
--(axis cs:71781,2.81936347251143)
--(axis cs:71782,2.81936319164663)
--(axis cs:71783,2.81936289737054)
--(axis cs:71784,2.81936258805213)
--(axis cs:71785,2.81936228405828)
--(axis cs:71786,2.81936198607459)
--(axis cs:71787,2.81936171175136)
--(axis cs:71788,2.81936142158446)
--(axis cs:71789,2.81936114191672)
--(axis cs:71790,2.81936085812141)
--(axis cs:71791,2.819360530883)
--(axis cs:71792,2.81936022057053)
--(axis cs:71793,2.81935991369194)
--(axis cs:71794,2.8193595895881)
--(axis cs:71795,2.81935925930447)
--(axis cs:71796,2.81935892466002)
--(axis cs:71797,2.81935858059103)
--(axis cs:71798,2.81935824874271)
--(axis cs:71799,2.81935790795655)
--(axis cs:71800,2.81935755411116)
--(axis cs:71801,2.81935720120326)
--(axis cs:71802,2.81935686829497)
--(axis cs:71803,2.81935652714734)
--(axis cs:71804,2.81935619604732)
--(axis cs:71805,2.8193558428721)
--(axis cs:71806,2.81935550007708)
--(axis cs:71807,2.81935517344855)
--(axis cs:71808,2.81935485397568)
--(axis cs:71809,2.8193545423374)
--(axis cs:71810,2.81935422533204)
--(axis cs:71811,2.81935391335327)
--(axis cs:71812,2.81935361080434)
--(axis cs:71813,2.81935334669972)
--(axis cs:71814,2.81935309080751)
--(axis cs:71815,2.81935281447002)
--(axis cs:71816,2.81935253257464)
--(axis cs:71817,2.81935228122776)
--(axis cs:71818,2.8193520147028)
--(axis cs:71819,2.81935174446479)
--(axis cs:71820,2.81935144823883)
--(axis cs:71821,2.81935114476543)
--(axis cs:71822,2.8193508356608)
--(axis cs:71823,2.81935053043487)
--(axis cs:71824,2.81935023398796)
--(axis cs:71825,2.81934990762171)
--(axis cs:71826,2.81934956170964)
--(axis cs:71827,2.81934916332048)
--(axis cs:71828,2.81934876364441)
--(axis cs:71829,2.81934839466902)
--(axis cs:71830,2.81934802730659)
--(axis cs:71831,2.81934765539286)
--(axis cs:71832,2.81934728753794)
--(axis cs:71833,2.81934689034257)
--(axis cs:71834,2.8193465115166)
--(axis cs:71835,2.81934609809671)
--(axis cs:71836,2.81934568239738)
--(axis cs:71837,2.81934528559242)
--(axis cs:71838,2.81934487625167)
--(axis cs:71839,2.81934445610432)
--(axis cs:71840,2.81934404050132)
--(axis cs:71841,2.81934363635475)
--(axis cs:71842,2.81934322759366)
--(axis cs:71843,2.81934281332017)
--(axis cs:71844,2.81934240466634)
--(axis cs:71845,2.81934195515741)
--(axis cs:71846,2.81934151607769)
--(axis cs:71847,2.81934106681905)
--(axis cs:71848,2.81934064859697)
--(axis cs:71849,2.81934021277111)
--(axis cs:71850,2.81933977560479)
--(axis cs:71851,2.81933932647831)
--(axis cs:71852,2.81933889620034)
--(axis cs:71853,2.81933844357366)
--(axis cs:71854,2.81933798426066)
--(axis cs:71855,2.81933753280849)
--(axis cs:71856,2.8193371106448)
--(axis cs:71857,2.81933667411542)
--(axis cs:71858,2.81933623149397)
--(axis cs:71859,2.81933576258271)
--(axis cs:71860,2.81933531257991)
--(axis cs:71861,2.81933485921225)
--(axis cs:71862,2.81933441067466)
--(axis cs:71863,2.81933396906245)
--(axis cs:71864,2.81933353468668)
--(axis cs:71865,2.81933311017476)
--(axis cs:71866,2.81933269816891)
--(axis cs:71867,2.81933229856741)
--(axis cs:71868,2.81933192286161)
--(axis cs:71869,2.81933153970145)
--(axis cs:71870,2.81933116221472)
--(axis cs:71871,2.8193307837729)
--(axis cs:71872,2.81933040100827)
--(axis cs:71873,2.81933002642337)
--(axis cs:71874,2.8193296608257)
--(axis cs:71875,2.81932927048059)
--(axis cs:71876,2.8193288890311)
--(axis cs:71877,2.81932852780268)
--(axis cs:71878,2.81932814847066)
--(axis cs:71879,2.8193277772721)
--(axis cs:71880,2.81932740218002)
--(axis cs:71881,2.81932701703409)
--(axis cs:71882,2.81932660818165)
--(axis cs:71883,2.81932618792068)
--(axis cs:71884,2.81932577634792)
--(axis cs:71885,2.81932538766928)
--(axis cs:71886,2.81932501502951)
--(axis cs:71887,2.81932463503641)
--(axis cs:71888,2.81932425905705)
--(axis cs:71889,2.81932387080294)
--(axis cs:71890,2.81932347709597)
--(axis cs:71891,2.81932307979683)
--(axis cs:71892,2.81932269388965)
--(axis cs:71893,2.81932230501287)
--(axis cs:71894,2.8193219158331)
--(axis cs:71895,2.81932154518501)
--(axis cs:71896,2.81932116085693)
--(axis cs:71897,2.81932075015672)
--(axis cs:71898,2.81932034321822)
--(axis cs:71899,2.81931993620969)
--(axis cs:71900,2.81931952905257)
--(axis cs:71901,2.81931907232532)
--(axis cs:71902,2.81931862096245)
--(axis cs:71903,2.81931821683712)
--(axis cs:71904,2.81931779858846)
--(axis cs:71905,2.81931734863362)
--(axis cs:71906,2.81931689631153)
--(axis cs:71907,2.81931645385958)
--(axis cs:71908,2.81931599850112)
--(axis cs:71909,2.81931554203181)
--(axis cs:71910,2.819315084587)
--(axis cs:71911,2.8193146127882)
--(axis cs:71912,2.81931414216252)
--(axis cs:71913,2.81931362989385)
--(axis cs:71914,2.81931311247554)
--(axis cs:71915,2.81931262329852)
--(axis cs:71916,2.81931215826086)
--(axis cs:71917,2.8193117143712)
--(axis cs:71918,2.8193112921662)
--(axis cs:71919,2.81931086764388)
--(axis cs:71920,2.81931044918001)
--(axis cs:71921,2.81931000705404)
--(axis cs:71922,2.81930958894849)
--(axis cs:71923,2.81930918124364)
--(axis cs:71924,2.81930876812554)
--(axis cs:71925,2.81930834187012)
--(axis cs:71926,2.81930792439064)
--(axis cs:71927,2.81930748508536)
--(axis cs:71928,2.81930703726313)
--(axis cs:71929,2.81930656765298)
--(axis cs:71930,2.8193060747994)
--(axis cs:71931,2.8193055580681)
--(axis cs:71932,2.81930500209968)
--(axis cs:71933,2.8193044492082)
--(axis cs:71934,2.81930392233695)
--(axis cs:71935,2.81930340133384)
--(axis cs:71936,2.81930287615705)
--(axis cs:71937,2.81930234647545)
--(axis cs:71938,2.81930182292645)
--(axis cs:71939,2.81930126888166)
--(axis cs:71940,2.81930072521685)
--(axis cs:71941,2.81930020269903)
--(axis cs:71942,2.81929965872717)
--(axis cs:71943,2.81929911194216)
--(axis cs:71944,2.81929856553491)
--(axis cs:71945,2.81929802469107)
--(axis cs:71946,2.81929749205555)
--(axis cs:71947,2.81929697923565)
--(axis cs:71948,2.8192964616283)
--(axis cs:71949,2.81929597724902)
--(axis cs:71950,2.81929548738088)
--(axis cs:71951,2.81929496016816)
--(axis cs:71952,2.81929442129405)
--(axis cs:71953,2.81929387726023)
--(axis cs:71954,2.81929334819581)
--(axis cs:71955,2.81929280658918)
--(axis cs:71956,2.81929225719026)
--(axis cs:71957,2.81929171130956)
--(axis cs:71958,2.81929115080985)
--(axis cs:71959,2.81929059871555)
--(axis cs:71960,2.81929006200258)
--(axis cs:71961,2.81928948501486)
--(axis cs:71962,2.81928892613286)
--(axis cs:71963,2.81928836877911)
--(axis cs:71964,2.81928782043834)
--(axis cs:71965,2.81928725596064)
--(axis cs:71966,2.81928669316963)
--(axis cs:71967,2.81928613376709)
--(axis cs:71968,2.81928557073533)
--(axis cs:71969,2.81928502887272)
--(axis cs:71970,2.8192845056954)
--(axis cs:71971,2.8192839924527)
--(axis cs:71972,2.81928347248497)
--(axis cs:71973,2.81928296346447)
--(axis cs:71974,2.81928245849379)
--(axis cs:71975,2.81928193153749)
--(axis cs:71976,2.8192814092783)
--(axis cs:71977,2.81928091845777)
--(axis cs:71978,2.81928041140621)
--(axis cs:71979,2.81927989083624)
--(axis cs:71980,2.81927938682783)
--(axis cs:71981,2.81927886561564)
--(axis cs:71982,2.81927833489361)
--(axis cs:71983,2.81927777420969)
--(axis cs:71984,2.81927724137573)
--(axis cs:71985,2.81927671679651)
--(axis cs:71986,2.81927621428938)
--(axis cs:71987,2.81927571519594)
--(axis cs:71988,2.81927520503504)
--(axis cs:71989,2.81927471542147)
--(axis cs:71990,2.81927419114356)
--(axis cs:71991,2.81927367310468)
--(axis cs:71992,2.81927314069432)
--(axis cs:71993,2.81927260685224)
--(axis cs:71994,2.81927208531285)
--(axis cs:71995,2.81927153727693)
--(axis cs:71996,2.81927096148744)
--(axis cs:71997,2.81927041079224)
--(axis cs:71998,2.81926987764176)
--(axis cs:71999,2.81926934630224)
--(axis cs:72000,2.81926879182911)
--(axis cs:72001,2.81926825167836)
--(axis cs:72002,2.81926770686539)
--(axis cs:72003,2.81926716058581)
--(axis cs:72004,2.81926660129302)
--(axis cs:72005,2.81926605133973)
--(axis cs:72006,2.81926552570683)
--(axis cs:72007,2.81926502318697)
--(axis cs:72008,2.8192645296942)
--(axis cs:72009,2.81926407131574)
--(axis cs:72010,2.81926363950955)
--(axis cs:72011,2.81926319932375)
--(axis cs:72012,2.81926279561216)
--(axis cs:72013,2.81926239811827)
--(axis cs:72014,2.81926199172046)
--(axis cs:72015,2.81926160066135)
--(axis cs:72016,2.81926122006027)
--(axis cs:72017,2.81926085224544)
--(axis cs:72018,2.81926046192022)
--(axis cs:72019,2.81926006223402)
--(axis cs:72020,2.81925966820808)
--(axis cs:72021,2.81925928420699)
--(axis cs:72022,2.81925890248602)
--(axis cs:72023,2.81925850895305)
--(axis cs:72024,2.81925811853018)
--(axis cs:72025,2.81925769171943)
--(axis cs:72026,2.81925726176003)
--(axis cs:72027,2.81925679055724)
--(axis cs:72028,2.8192563355899)
--(axis cs:72029,2.8192559014631)
--(axis cs:72030,2.81925546796696)
--(axis cs:72031,2.81925502112774)
--(axis cs:72032,2.81925458601464)
--(axis cs:72033,2.81925416414952)
--(axis cs:72034,2.81925373885134)
--(axis cs:72035,2.81925329264044)
--(axis cs:72036,2.81925282861444)
--(axis cs:72037,2.81925236907992)
--(axis cs:72038,2.8192519125054)
--(axis cs:72039,2.8192514773809)
--(axis cs:72040,2.81925103897276)
--(axis cs:72041,2.81925058403192)
--(axis cs:72042,2.81925013731958)
--(axis cs:72043,2.81924970813319)
--(axis cs:72044,2.81924926549295)
--(axis cs:72045,2.81924881061492)
--(axis cs:72046,2.81924834771575)
--(axis cs:72047,2.81924787660224)
--(axis cs:72048,2.81924743787196)
--(axis cs:72049,2.81924700174731)
--(axis cs:72050,2.81924660884373)
--(axis cs:72051,2.81924619192238)
--(axis cs:72052,2.81924575383308)
--(axis cs:72053,2.81924529488343)
--(axis cs:72054,2.81924485833319)
--(axis cs:72055,2.81924441091052)
--(axis cs:72056,2.81924393874322)
--(axis cs:72057,2.81924345288047)
--(axis cs:72058,2.8192429473445)
--(axis cs:72059,2.81924244508769)
--(axis cs:72060,2.81924193999398)
--(axis cs:72061,2.81924144810674)
--(axis cs:72062,2.81924097636064)
--(axis cs:72063,2.81924051624496)
--(axis cs:72064,2.8192400591593)
--(axis cs:72065,2.8192395704853)
--(axis cs:72066,2.81923911864452)
--(axis cs:72067,2.81923864357436)
--(axis cs:72068,2.81923816889529)
--(axis cs:72069,2.81923769226408)
--(axis cs:72070,2.81923722248965)
--(axis cs:72071,2.81923673690152)
--(axis cs:72072,2.81923624269714)
--(axis cs:72073,2.81923575330667)
--(axis cs:72074,2.81923525648886)
--(axis cs:72075,2.81923477036954)
--(axis cs:72076,2.81923430376949)
--(axis cs:72077,2.8192338468327)
--(axis cs:72078,2.81923337269818)
--(axis cs:72079,2.81923289802983)
--(axis cs:72080,2.81923239389383)
--(axis cs:72081,2.8192318718316)
--(axis cs:72082,2.81923138174924)
--(axis cs:72083,2.81923091973369)
--(axis cs:72084,2.81923046696884)
--(axis cs:72085,2.81922999010483)
--(axis cs:72086,2.81922951323751)
--(axis cs:72087,2.81922905615479)
--(axis cs:72088,2.81922861555331)
--(axis cs:72089,2.81922817632505)
--(axis cs:72090,2.8192277454583)
--(axis cs:72091,2.81922732787563)
--(axis cs:72092,2.81922689514945)
--(axis cs:72093,2.81922648512458)
--(axis cs:72094,2.81922607243483)
--(axis cs:72095,2.8192256729067)
--(axis cs:72096,2.81922525419798)
--(axis cs:72097,2.81922483840117)
--(axis cs:72098,2.81922445316983)
--(axis cs:72099,2.81922408325673)
--(axis cs:72100,2.81922371870377)
--(axis cs:72101,2.81922333516134)
--(axis cs:72102,2.81922295048884)
--(axis cs:72103,2.81922260040621)
--(axis cs:72104,2.81922224291962)
--(axis cs:72105,2.81922187312454)
--(axis cs:72106,2.81922151932146)
--(axis cs:72107,2.81922117147984)
--(axis cs:72108,2.81922086170118)
--(axis cs:72109,2.81922052708856)
--(axis cs:72110,2.81922017972082)
--(axis cs:72111,2.81921985724638)
--(axis cs:72112,2.81921950521012)
--(axis cs:72113,2.81921913305275)
--(axis cs:72114,2.81921877818011)
--(axis cs:72115,2.81921842428677)
--(axis cs:72116,2.81921805262383)
--(axis cs:72117,2.81921767488971)
--(axis cs:72118,2.81921731116637)
--(axis cs:72119,2.81921694384233)
--(axis cs:72120,2.81921656207685)
--(axis cs:72121,2.81921620796635)
--(axis cs:72122,2.81921584567187)
--(axis cs:72123,2.81921550189232)
--(axis cs:72124,2.81921514634949)
--(axis cs:72125,2.81921481160334)
--(axis cs:72126,2.81921449750309)
--(axis cs:72127,2.81921416647294)
--(axis cs:72128,2.81921383095607)
--(axis cs:72129,2.81921348082595)
--(axis cs:72130,2.81921313252835)
--(axis cs:72131,2.81921279222612)
--(axis cs:72132,2.81921243682202)
--(axis cs:72133,2.81921209581404)
--(axis cs:72134,2.81921176918363)
--(axis cs:72135,2.81921144174188)
--(axis cs:72136,2.81921111110293)
--(axis cs:72137,2.81921079174898)
--(axis cs:72138,2.81921045719167)
--(axis cs:72139,2.81921007222075)
--(axis cs:72140,2.81920967844539)
--(axis cs:72141,2.81920928425641)
--(axis cs:72142,2.8192088797789)
--(axis cs:72143,2.81920849128906)
--(axis cs:72144,2.81920809146351)
--(axis cs:72145,2.81920769847369)
--(axis cs:72146,2.81920732165765)
--(axis cs:72147,2.81920692675037)
--(axis cs:72148,2.81920650612128)
--(axis cs:72149,2.81920610726428)
--(axis cs:72150,2.81920568403864)
--(axis cs:72151,2.81920525694373)
--(axis cs:72152,2.81920479321035)
--(axis cs:72153,2.81920430309426)
--(axis cs:72154,2.81920379766077)
--(axis cs:72155,2.81920329720722)
--(axis cs:72156,2.81920280699935)
--(axis cs:72157,2.81920234244122)
--(axis cs:72158,2.81920186462842)
--(axis cs:72159,2.81920139686158)
--(axis cs:72160,2.81920096022749)
--(axis cs:72161,2.81920051756428)
--(axis cs:72162,2.81920009685896)
--(axis cs:72163,2.81919964541506)
--(axis cs:72164,2.81919919708387)
--(axis cs:72165,2.81919873362795)
--(axis cs:72166,2.8191982705979)
--(axis cs:72167,2.81919783731999)
--(axis cs:72168,2.81919739295332)
--(axis cs:72169,2.81919693123488)
--(axis cs:72170,2.8191964474906)
--(axis cs:72171,2.81919598089129)
--(axis cs:72172,2.81919550039448)
--(axis cs:72173,2.81919500773639)
--(axis cs:72174,2.81919448876739)
--(axis cs:72175,2.81919395928852)
--(axis cs:72176,2.81919346211078)
--(axis cs:72177,2.81919297680602)
--(axis cs:72178,2.81919248671556)
--(axis cs:72179,2.81919199166167)
--(axis cs:72180,2.81919151429355)
--(axis cs:72181,2.8191910504697)
--(axis cs:72182,2.81919058834609)
--(axis cs:72183,2.81919014102223)
--(axis cs:72184,2.81918969652286)
--(axis cs:72185,2.81918927191194)
--(axis cs:72186,2.81918882197985)
--(axis cs:72187,2.81918838240202)
--(axis cs:72188,2.81918794470091)
--(axis cs:72189,2.81918748115025)
--(axis cs:72190,2.81918701865737)
--(axis cs:72191,2.81918653212088)
--(axis cs:72192,2.81918605456807)
--(axis cs:72193,2.81918557972226)
--(axis cs:72194,2.81918507912193)
--(axis cs:72195,2.81918460068613)
--(axis cs:72196,2.81918412158689)
--(axis cs:72197,2.81918364731791)
--(axis cs:72198,2.81918316130087)
--(axis cs:72199,2.81918264306452)
--(axis cs:72200,2.81918210205903)
--(axis cs:72201,2.81918158507039)
--(axis cs:72202,2.81918108903386)
--(axis cs:72203,2.81918058059472)
--(axis cs:72204,2.81918003159986)
--(axis cs:72205,2.81917946737839)
--(axis cs:72206,2.81917887085508)
--(axis cs:72207,2.81917827199426)
--(axis cs:72208,2.81917768647047)
--(axis cs:72209,2.81917710046616)
--(axis cs:72210,2.81917652928011)
--(axis cs:72211,2.81917597636992)
--(axis cs:72212,2.81917541966408)
--(axis cs:72213,2.81917484255948)
--(axis cs:72214,2.81917427928411)
--(axis cs:72215,2.81917372758616)
--(axis cs:72216,2.81917316382925)
--(axis cs:72217,2.81917260657368)
--(axis cs:72218,2.81917204343605)
--(axis cs:72219,2.81917146818486)
--(axis cs:72220,2.81917088194537)
--(axis cs:72221,2.81917029596032)
--(axis cs:72222,2.81916968981801)
--(axis cs:72223,2.81916911658479)
--(axis cs:72224,2.81916852412719)
--(axis cs:72225,2.81916792779493)
--(axis cs:72226,2.81916727565252)
--(axis cs:72227,2.81916664485877)
--(axis cs:72228,2.81916600422032)
--(axis cs:72229,2.8191653751046)
--(axis cs:72230,2.81916476326735)
--(axis cs:72231,2.81916415888768)
--(axis cs:72232,2.81916358313142)
--(axis cs:72233,2.81916303036361)
--(axis cs:72234,2.81916246251742)
--(axis cs:72235,2.81916187689699)
--(axis cs:72236,2.8191612889835)
--(axis cs:72237,2.81916071449443)
--(axis cs:72238,2.81916010165441)
--(axis cs:72239,2.81915945858863)
--(axis cs:72240,2.81915878715976)
--(axis cs:72241,2.81915811114574)
--(axis cs:72242,2.81915741610045)
--(axis cs:72243,2.81915671522154)
--(axis cs:72244,2.81915603735223)
--(axis cs:72245,2.81915541985057)
--(axis cs:72246,2.81915478076412)
--(axis cs:72247,2.81915414419728)
--(axis cs:72248,2.81915348904145)
--(axis cs:72249,2.81915282598696)
--(axis cs:72250,2.81915216540415)
--(axis cs:72251,2.81915146162968)
--(axis cs:72252,2.81915074976413)
--(axis cs:72253,2.8191500544689)
--(axis cs:72254,2.81914935739619)
--(axis cs:72255,2.81914865153067)
--(axis cs:72256,2.81914794295835)
--(axis cs:72257,2.81914724041754)
--(axis cs:72258,2.81914654535248)
--(axis cs:72259,2.81914583003511)
--(axis cs:72260,2.8191451289696)
--(axis cs:72261,2.81914442955111)
--(axis cs:72262,2.8191437385921)
--(axis cs:72263,2.81914305347863)
--(axis cs:72264,2.81914236911591)
--(axis cs:72265,2.8191417087753)
--(axis cs:72266,2.81914103017835)
--(axis cs:72267,2.81914038207329)
--(axis cs:72268,2.81913974982793)
--(axis cs:72269,2.81913912020603)
--(axis cs:72270,2.8191384860491)
--(axis cs:72271,2.81913786983686)
--(axis cs:72272,2.81913724799142)
--(axis cs:72273,2.8191366486327)
--(axis cs:72274,2.81913610170017)
--(axis cs:72275,2.81913553996263)
--(axis cs:72276,2.81913498248391)
--(axis cs:72277,2.81913439893117)
--(axis cs:72278,2.81913381566875)
--(axis cs:72279,2.81913320988609)
--(axis cs:72280,2.81913258484771)
--(axis cs:72281,2.81913196829257)
--(axis cs:72282,2.81913133294005)
--(axis cs:72283,2.81913070846376)
--(axis cs:72284,2.81913005266639)
--(axis cs:72285,2.81912940312979)
--(axis cs:72286,2.81912876249847)
--(axis cs:72287,2.81912810438353)
--(axis cs:72288,2.81912747795185)
--(axis cs:72289,2.81912683916006)
--(axis cs:72290,2.81912618445466)
--(axis cs:72291,2.81912554993336)
--(axis cs:72292,2.81912491655853)
--(axis cs:72293,2.81912428086426)
--(axis cs:72294,2.81912366834137)
--(axis cs:72295,2.81912308298373)
--(axis cs:72296,2.81912249451392)
--(axis cs:72297,2.81912191367099)
--(axis cs:72298,2.81912132376792)
--(axis cs:72299,2.81912074454125)
--(axis cs:72300,2.81912013466863)
--(axis cs:72301,2.81911950265692)
--(axis cs:72302,2.81911886073431)
--(axis cs:72303,2.81911820625503)
--(axis cs:72304,2.81911756549301)
--(axis cs:72305,2.81911692006507)
--(axis cs:72306,2.81911627572952)
--(axis cs:72307,2.81911563009946)
--(axis cs:72308,2.81911496843697)
--(axis cs:72309,2.81911431541004)
--(axis cs:72310,2.81911367048999)
--(axis cs:72311,2.81911301102316)
--(axis cs:72312,2.81911235019155)
--(axis cs:72313,2.81911166910305)
--(axis cs:72314,2.81911100041745)
--(axis cs:72315,2.81911031783571)
--(axis cs:72316,2.819109657204)
--(axis cs:72317,2.81910900000054)
--(axis cs:72318,2.81910834629269)
--(axis cs:72319,2.81910767817894)
--(axis cs:72320,2.81910702149285)
--(axis cs:72321,2.81910635338987)
--(axis cs:72322,2.81910567921077)
--(axis cs:72323,2.81910501394935)
--(axis cs:72324,2.81910435479116)
--(axis cs:72325,2.81910369594974)
--(axis cs:72326,2.81910303318157)
--(axis cs:72327,2.81910238454387)
--(axis cs:72328,2.81910172941433)
--(axis cs:72329,2.81910107711921)
--(axis cs:72330,2.81910042581989)
--(axis cs:72331,2.81909977603629)
--(axis cs:72332,2.81909916364676)
--(axis cs:72333,2.81909856871652)
--(axis cs:72334,2.81909797312135)
--(axis cs:72335,2.81909738527178)
--(axis cs:72336,2.81909679788)
--(axis cs:72337,2.81909618832548)
--(axis cs:72338,2.81909558161848)
--(axis cs:72339,2.81909498267365)
--(axis cs:72340,2.81909441405294)
--(axis cs:72341,2.81909384312201)
--(axis cs:72342,2.81909324457261)
--(axis cs:72343,2.81909265619962)
--(axis cs:72344,2.81909204799795)
--(axis cs:72345,2.81909143330852)
--(axis cs:72346,2.81909081516654)
--(axis cs:72347,2.81909020993406)
--(axis cs:72348,2.81908960184816)
--(axis cs:72349,2.81908901701261)
--(axis cs:72350,2.81908842115195)
--(axis cs:72351,2.81908783733275)
--(axis cs:72352,2.81908724399858)
--(axis cs:72353,2.81908664008101)
--(axis cs:72354,2.819086013951)
--(axis cs:72355,2.81908540852378)
--(axis cs:72356,2.81908480024911)
--(axis cs:72357,2.81908417567106)
--(axis cs:72358,2.81908354432826)
--(axis cs:72359,2.81908291658132)
--(axis cs:72360,2.81908230443092)
--(axis cs:72361,2.81908170705345)
--(axis cs:72362,2.81908110752808)
--(axis cs:72363,2.81908053105446)
--(axis cs:72364,2.81907990942783)
--(axis cs:72365,2.81907928144449)
--(axis cs:72366,2.8190786730979)
--(axis cs:72367,2.8190780159239)
--(axis cs:72368,2.81907734372422)
--(axis cs:72369,2.81907669394227)
--(axis cs:72370,2.81907602459517)
--(axis cs:72371,2.81907533592319)
--(axis cs:72372,2.81907468213625)
--(axis cs:72373,2.81907400549202)
--(axis cs:72374,2.81907333045432)
--(axis cs:72375,2.81907266280677)
--(axis cs:72376,2.81907200273519)
--(axis cs:72377,2.81907133682752)
--(axis cs:72378,2.81907066183531)
--(axis cs:72379,2.81906999849064)
--(axis cs:72380,2.81906928932119)
--(axis cs:72381,2.8190685583504)
--(axis cs:72382,2.81906779637677)
--(axis cs:72383,2.81906702392126)
--(axis cs:72384,2.81906620577069)
--(axis cs:72385,2.81906538428157)
--(axis cs:72386,2.81906455594835)
--(axis cs:72387,2.81906371989472)
--(axis cs:72388,2.81906288863828)
--(axis cs:72389,2.81906206278715)
--(axis cs:72390,2.81906123923506)
--(axis cs:72391,2.81906038982828)
--(axis cs:72392,2.81905955716125)
--(axis cs:72393,2.81905873696263)
--(axis cs:72394,2.81905793460842)
--(axis cs:72395,2.81905714516473)
--(axis cs:72396,2.81905636593151)
--(axis cs:72397,2.81905560038552)
--(axis cs:72398,2.81905481971768)
--(axis cs:72399,2.81905406660581)
--(axis cs:72400,2.81905333335914)
--(axis cs:72401,2.81905259179528)
--(axis cs:72402,2.81905181886762)
--(axis cs:72403,2.81905106033543)
--(axis cs:72404,2.81905032617151)
--(axis cs:72405,2.81904957703731)
--(axis cs:72406,2.81904882867204)
--(axis cs:72407,2.81904802162066)
--(axis cs:72408,2.81904722871093)
--(axis cs:72409,2.81904645402082)
--(axis cs:72410,2.81904564506106)
--(axis cs:72411,2.81904485172626)
--(axis cs:72412,2.81904406921869)
--(axis cs:72413,2.81904325495924)
--(axis cs:72414,2.81904244987767)
--(axis cs:72415,2.8190416320646)
--(axis cs:72416,2.81904081241295)
--(axis cs:72417,2.81903996599755)
--(axis cs:72418,2.81903913086846)
--(axis cs:72419,2.81903829361101)
--(axis cs:72420,2.81903745593937)
--(axis cs:72421,2.81903662752082)
--(axis cs:72422,2.81903576979144)
--(axis cs:72423,2.81903491203346)
--(axis cs:72424,2.81903404047519)
--(axis cs:72425,2.81903317328185)
--(axis cs:72426,2.81903229578606)
--(axis cs:72427,2.81903144682088)
--(axis cs:72428,2.81903059577123)
--(axis cs:72429,2.81902975160707)
--(axis cs:72430,2.81902893013424)
--(axis cs:72431,2.81902813358318)
--(axis cs:72432,2.81902731368074)
--(axis cs:72433,2.81902650262176)
--(axis cs:72434,2.81902569892874)
--(axis cs:72435,2.81902489692172)
--(axis cs:72436,2.81902408080924)
--(axis cs:72437,2.81902326462777)
--(axis cs:72438,2.81902244412923)
--(axis cs:72439,2.81902162939521)
--(axis cs:72440,2.81902083566478)
--(axis cs:72441,2.81902002793114)
--(axis cs:72442,2.81901920812518)
--(axis cs:72443,2.81901839981308)
--(axis cs:72444,2.81901759755449)
--(axis cs:72445,2.81901678578977)
--(axis cs:72446,2.81901596930982)
--(axis cs:72447,2.81901513787598)
--(axis cs:72448,2.81901432065893)
--(axis cs:72449,2.819013485305)
--(axis cs:72450,2.81901265704935)
--(axis cs:72451,2.81901184120469)
--(axis cs:72452,2.81901102503044)
--(axis cs:72453,2.81901022826497)
--(axis cs:72454,2.81900942839579)
--(axis cs:72455,2.81900861356368)
--(axis cs:72456,2.81900781290103)
--(axis cs:72457,2.81900701656362)
--(axis cs:72458,2.81900623502462)
--(axis cs:72459,2.81900545114659)
--(axis cs:72460,2.81900467430847)
--(axis cs:72461,2.81900395761464)
--(axis cs:72462,2.81900324344943)
--(axis cs:72463,2.81900250704687)
--(axis cs:72464,2.81900176978233)
--(axis cs:72465,2.81900105157158)
--(axis cs:72466,2.81900033291716)
--(axis cs:72467,2.81899960209974)
--(axis cs:72468,2.81899887289349)
--(axis cs:72469,2.81899814648435)
--(axis cs:72470,2.81899743814827)
--(axis cs:72471,2.81899670671573)
--(axis cs:72472,2.81899596613249)
--(axis cs:72473,2.81899522399376)
--(axis cs:72474,2.81899450161895)
--(axis cs:72475,2.81899380895282)
--(axis cs:72476,2.81899310988284)
--(axis cs:72477,2.81899245856564)
--(axis cs:72478,2.81899179095333)
--(axis cs:72479,2.81899111905523)
--(axis cs:72480,2.81899046026678)
--(axis cs:72481,2.81898978900304)
--(axis cs:72482,2.81898908992826)
--(axis cs:72483,2.81898835819999)
--(axis cs:72484,2.81898760150869)
--(axis cs:72485,2.8189868199968)
--(axis cs:72486,2.81898604515592)
--(axis cs:72487,2.8189852629174)
--(axis cs:72488,2.81898444027215)
--(axis cs:72489,2.81898360300814)
--(axis cs:72490,2.81898275477938)
--(axis cs:72491,2.81898192110123)
--(axis cs:72492,2.81898110312296)
--(axis cs:72493,2.81898029155345)
--(axis cs:72494,2.81897947749626)
--(axis cs:72495,2.81897866551555)
--(axis cs:72496,2.81897786000823)
--(axis cs:72497,2.81897707360439)
--(axis cs:72498,2.81897627826813)
--(axis cs:72499,2.81897549358987)
--(axis cs:72500,2.8189747150659)
--(axis cs:72501,2.81897396094589)
--(axis cs:72502,2.81897322009036)
--(axis cs:72503,2.81897250915507)
--(axis cs:72504,2.81897178505106)
--(axis cs:72505,2.81897106398826)
--(axis cs:72506,2.81897033075248)
--(axis cs:72507,2.81896965190929)
--(axis cs:72508,2.81896900917604)
--(axis cs:72509,2.81896839819413)
--(axis cs:72510,2.81896781038548)
--(axis cs:72511,2.81896720632728)
--(axis cs:72512,2.81896661447159)
--(axis cs:72513,2.81896602460014)
--(axis cs:72514,2.81896544518473)
--(axis cs:72515,2.8189649177947)
--(axis cs:72516,2.81896439291233)
--(axis cs:72517,2.8189638847074)
--(axis cs:72518,2.81896338355967)
--(axis cs:72519,2.81896284813149)
--(axis cs:72520,2.81896228170373)
--(axis cs:72521,2.81896172856942)
--(axis cs:72522,2.81896116863812)
--(axis cs:72523,2.81896059978565)
--(axis cs:72524,2.8189600147512)
--(axis cs:72525,2.81895945087047)
--(axis cs:72526,2.8189588391711)
--(axis cs:72527,2.81895823554832)
--(axis cs:72528,2.8189576348088)
--(axis cs:72529,2.81895704981155)
--(axis cs:72530,2.81895644625856)
--(axis cs:72531,2.81895587934719)
--(axis cs:72532,2.81895528710773)
--(axis cs:72533,2.81895468447021)
--(axis cs:72534,2.81895408669404)
--(axis cs:72535,2.81895349923661)
--(axis cs:72536,2.8189529006443)
--(axis cs:72537,2.81895231204587)
--(axis cs:72538,2.81895175490739)
--(axis cs:72539,2.81895120484238)
--(axis cs:72540,2.81895067712421)
--(axis cs:72541,2.81895015211188)
--(axis cs:72542,2.81894962470695)
--(axis cs:72543,2.8189491048695)
--(axis cs:72544,2.81894859859885)
--(axis cs:72545,2.8189480751548)
--(axis cs:72546,2.81894754179442)
--(axis cs:72547,2.81894698746804)
--(axis cs:72548,2.81894641317713)
--(axis cs:72549,2.81894586867463)
--(axis cs:72550,2.81894532471829)
--(axis cs:72551,2.81894480303442)
--(axis cs:72552,2.81894426334784)
--(axis cs:72553,2.81894374641551)
--(axis cs:72554,2.81894322449219)
--(axis cs:72555,2.81894270222738)
--(axis cs:72556,2.81894217542038)
--(axis cs:72557,2.81894165753787)
--(axis cs:72558,2.81894110913361)
--(axis cs:72559,2.81894055501868)
--(axis cs:72560,2.81894002717534)
--(axis cs:72561,2.81893952408239)
--(axis cs:72562,2.81893901497122)
--(axis cs:72563,2.81893847840072)
--(axis cs:72564,2.8189379516864)
--(axis cs:72565,2.81893740891331)
--(axis cs:72566,2.81893688198531)
--(axis cs:72567,2.8189363614284)
--(axis cs:72568,2.81893583937754)
--(axis cs:72569,2.81893534019754)
--(axis cs:72570,2.81893483578797)
--(axis cs:72571,2.81893429199318)
--(axis cs:72572,2.81893374964847)
--(axis cs:72573,2.81893320007499)
--(axis cs:72574,2.81893263943885)
--(axis cs:72575,2.81893208550134)
--(axis cs:72576,2.8189315250049)
--(axis cs:72577,2.8189309815109)
--(axis cs:72578,2.81893044949372)
--(axis cs:72579,2.81892988649322)
--(axis cs:72580,2.81892932051219)
--(axis cs:72581,2.81892876605876)
--(axis cs:72582,2.81892818966565)
--(axis cs:72583,2.81892758663723)
--(axis cs:72584,2.81892701148463)
--(axis cs:72585,2.81892643155046)
--(axis cs:72586,2.81892585868053)
--(axis cs:72587,2.81892529942198)
--(axis cs:72588,2.81892471352613)
--(axis cs:72589,2.81892410983803)
--(axis cs:72590,2.8189235081279)
--(axis cs:72591,2.81892288030584)
--(axis cs:72592,2.81892227075811)
--(axis cs:72593,2.8189216543627)
--(axis cs:72594,2.81892107538976)
--(axis cs:72595,2.81892050823297)
--(axis cs:72596,2.81891990946317)
--(axis cs:72597,2.81891929376248)
--(axis cs:72598,2.81891867305825)
--(axis cs:72599,2.81891804522202)
--(axis cs:72600,2.81891741266733)
--(axis cs:72601,2.81891680548531)
--(axis cs:72602,2.81891620563275)
--(axis cs:72603,2.81891562534014)
--(axis cs:72604,2.81891503760975)
--(axis cs:72605,2.81891444602247)
--(axis cs:72606,2.81891384403759)
--(axis cs:72607,2.81891324679866)
--(axis cs:72608,2.81891265334963)
--(axis cs:72609,2.81891207000064)
--(axis cs:72610,2.81891149827643)
--(axis cs:72611,2.81891094382186)
--(axis cs:72612,2.81891035291423)
--(axis cs:72613,2.81890974336892)
--(axis cs:72614,2.81890913069243)
--(axis cs:72615,2.81890851994592)
--(axis cs:72616,2.81890788756915)
--(axis cs:72617,2.81890723764056)
--(axis cs:72618,2.81890661498786)
--(axis cs:72619,2.81890600555819)
--(axis cs:72620,2.81890540442613)
--(axis cs:72621,2.81890479829618)
--(axis cs:72622,2.81890421336815)
--(axis cs:72623,2.81890363336574)
--(axis cs:72624,2.81890304917588)
--(axis cs:72625,2.81890249586893)
--(axis cs:72626,2.81890195971356)
--(axis cs:72627,2.81890142726891)
--(axis cs:72628,2.81890091246304)
--(axis cs:72629,2.81890040039569)
--(axis cs:72630,2.81889989010189)
--(axis cs:72631,2.81889937576907)
--(axis cs:72632,2.81889884498003)
--(axis cs:72633,2.81889831457703)
--(axis cs:72634,2.8188977880767)
--(axis cs:72635,2.81889728205669)
--(axis cs:72636,2.81889678881325)
--(axis cs:72637,2.81889628354804)
--(axis cs:72638,2.81889580267877)
--(axis cs:72639,2.81889534888907)
--(axis cs:72640,2.81889490001428)
--(axis cs:72641,2.81889444670131)
--(axis cs:72642,2.81889396236476)
--(axis cs:72643,2.81889350361478)
--(axis cs:72644,2.81889304320788)
--(axis cs:72645,2.81889257639991)
--(axis cs:72646,2.81889214389001)
--(axis cs:72647,2.81889172017629)
--(axis cs:72648,2.81889131695385)
--(axis cs:72649,2.81889094421614)
--(axis cs:72650,2.8188906128486)
--(axis cs:72651,2.81889034498958)
--(axis cs:72652,2.81889010229924)
--(axis cs:72653,2.81888985442934)
--(axis cs:72654,2.81888960408404)
--(axis cs:72655,2.81888936484283)
--(axis cs:72656,2.81888913988882)
--(axis cs:72657,2.81888890610625)
--(axis cs:72658,2.81888864259638)
--(axis cs:72659,2.81888836535868)
--(axis cs:72660,2.81888810140421)
--(axis cs:72661,2.8188878308039)
--(axis cs:72662,2.81888754112926)
--(axis cs:72663,2.81888724267927)
--(axis cs:72664,2.8188869290663)
--(axis cs:72665,2.81888662208924)
--(axis cs:72666,2.8188863070013)
--(axis cs:72667,2.81888598264121)
--(axis cs:72668,2.81888563848139)
--(axis cs:72669,2.81888528339176)
--(axis cs:72670,2.81888492823153)
--(axis cs:72671,2.81888455481431)
--(axis cs:72672,2.81888415122873)
--(axis cs:72673,2.81888374161404)
--(axis cs:72674,2.81888334671265)
--(axis cs:72675,2.81888293767746)
--(axis cs:72676,2.81888254236029)
--(axis cs:72677,2.81888215834174)
--(axis cs:72678,2.81888179005358)
--(axis cs:72679,2.81888141530673)
--(axis cs:72680,2.81888103877764)
--(axis cs:72681,2.81888067061528)
--(axis cs:72682,2.81888029940961)
--(axis cs:72683,2.81887992213909)
--(axis cs:72684,2.81887956537731)
--(axis cs:72685,2.81887918231109)
--(axis cs:72686,2.81887880009147)
--(axis cs:72687,2.81887837548129)
--(axis cs:72688,2.81887796837225)
--(axis cs:72689,2.81887754516126)
--(axis cs:72690,2.81887713123211)
--(axis cs:72691,2.81887673460861)
--(axis cs:72692,2.81887632446499)
--(axis cs:72693,2.81887590995767)
--(axis cs:72694,2.81887546219092)
--(axis cs:72695,2.81887498986727)
--(axis cs:72696,2.81887452752241)
--(axis cs:72697,2.81887405983347)
--(axis cs:72698,2.81887356687913)
--(axis cs:72699,2.81887306955129)
--(axis cs:72700,2.81887255128453)
--(axis cs:72701,2.8188720460765)
--(axis cs:72702,2.81887153705906)
--(axis cs:72703,2.81887103702594)
--(axis cs:72704,2.81887052610436)
--(axis cs:72705,2.8188700302587)
--(axis cs:72706,2.81886954106462)
--(axis cs:72707,2.81886907059434)
--(axis cs:72708,2.8188685878464)
--(axis cs:72709,2.81886809283814)
--(axis cs:72710,2.8188676201831)
--(axis cs:72711,2.81886714746905)
--(axis cs:72712,2.81886666925615)
--(axis cs:72713,2.8188661949219)
--(axis cs:72714,2.81886572709982)
--(axis cs:72715,2.81886524811612)
--(axis cs:72716,2.81886473262623)
--(axis cs:72717,2.81886418086831)
--(axis cs:72718,2.81886368849249)
--(axis cs:72719,2.81886321041689)
--(axis cs:72720,2.81886276339744)
--(axis cs:72721,2.81886230659333)
--(axis cs:72722,2.81886185094791)
--(axis cs:72723,2.81886136914478)
--(axis cs:72724,2.81886090289456)
--(axis cs:72725,2.81886041452838)
--(axis cs:72726,2.81885993705752)
--(axis cs:72727,2.81885946375688)
--(axis cs:72728,2.81885901545826)
--(axis cs:72729,2.81885860468338)
--(axis cs:72730,2.81885817038147)
--(axis cs:72731,2.81885775945174)
--(axis cs:72732,2.81885736376392)
--(axis cs:72733,2.81885698109374)
--(axis cs:72734,2.81885660894538)
--(axis cs:72735,2.81885625381703)
--(axis cs:72736,2.81885587577775)
--(axis cs:72737,2.81885546727846)
--(axis cs:72738,2.81885505759355)
--(axis cs:72739,2.81885466348731)
--(axis cs:72740,2.81885428481811)
--(axis cs:72741,2.81885391630652)
--(axis cs:72742,2.81885353514472)
--(axis cs:72743,2.81885313583972)
--(axis cs:72744,2.818852752731)
--(axis cs:72745,2.81885234615895)
--(axis cs:72746,2.81885197886908)
--(axis cs:72747,2.81885155988419)
--(axis cs:72748,2.81885114537683)
--(axis cs:72749,2.81885074643294)
--(axis cs:72750,2.81885033019044)
--(axis cs:72751,2.81884989356283)
--(axis cs:72752,2.81884943879121)
--(axis cs:72753,2.81884896526601)
--(axis cs:72754,2.81884848449661)
--(axis cs:72755,2.81884802678074)
--(axis cs:72756,2.81884757095883)
--(axis cs:72757,2.81884712598824)
--(axis cs:72758,2.81884667213861)
--(axis cs:72759,2.81884620090851)
--(axis cs:72760,2.81884570343071)
--(axis cs:72761,2.81884522512796)
--(axis cs:72762,2.81884471556245)
--(axis cs:72763,2.81884421551104)
--(axis cs:72764,2.81884371972735)
--(axis cs:72765,2.81884324451276)
--(axis cs:72766,2.81884280030344)
--(axis cs:72767,2.81884236021568)
--(axis cs:72768,2.8188419429619)
--(axis cs:72769,2.81884153672556)
--(axis cs:72770,2.81884110632124)
--(axis cs:72771,2.8188406821887)
--(axis cs:72772,2.81884025011476)
--(axis cs:72773,2.81883983226956)
--(axis cs:72774,2.81883939648323)
--(axis cs:72775,2.81883894303144)
--(axis cs:72776,2.81883850652954)
--(axis cs:72777,2.8188380813896)
--(axis cs:72778,2.81883765765191)
--(axis cs:72779,2.81883722219319)
--(axis cs:72780,2.81883678029824)
--(axis cs:72781,2.81883631818344)
--(axis cs:72782,2.81883586608653)
--(axis cs:72783,2.81883543037247)
--(axis cs:72784,2.81883499577003)
--(axis cs:72785,2.81883457256348)
--(axis cs:72786,2.81883416803531)
--(axis cs:72787,2.81883377919225)
--(axis cs:72788,2.818833398848)
--(axis cs:72789,2.81883304157616)
--(axis cs:72790,2.81883270171458)
--(axis cs:72791,2.81883235578747)
--(axis cs:72792,2.81883200657554)
--(axis cs:72793,2.81883166748269)
--(axis cs:72794,2.81883132666088)
--(axis cs:72795,2.81883097273507)
--(axis cs:72796,2.81883064274512)
--(axis cs:72797,2.81883030087934)
--(axis cs:72798,2.81882998804219)
--(axis cs:72799,2.81882969410002)
--(axis cs:72800,2.81882939346667)
--(axis cs:72801,2.8188290908301)
--(axis cs:72802,2.81882877486666)
--(axis cs:72803,2.81882845164766)
--(axis cs:72804,2.81882807683297)
--(axis cs:72805,2.81882770976972)
--(axis cs:72806,2.81882737088791)
--(axis cs:72807,2.81882705509434)
--(axis cs:72808,2.81882674073465)
--(axis cs:72809,2.81882644176221)
--(axis cs:72810,2.81882613531163)
--(axis cs:72811,2.81882582126955)
--(axis cs:72812,2.81882551891823)
--(axis cs:72813,2.8188251879003)
--(axis cs:72814,2.81882485012304)
--(axis cs:72815,2.81882453024218)
--(axis cs:72816,2.81882424931381)
--(axis cs:72817,2.81882395269039)
--(axis cs:72818,2.81882365390943)
--(axis cs:72819,2.81882335979973)
--(axis cs:72820,2.8188230579431)
--(axis cs:72821,2.8188227447265)
--(axis cs:72822,2.81882244076332)
--(axis cs:72823,2.81882216008622)
--(axis cs:72824,2.81882187731202)
--(axis cs:72825,2.81882161586388)
--(axis cs:72826,2.81882137827111)
--(axis cs:72827,2.81882112937504)
--(axis cs:72828,2.81882091728932)
--(axis cs:72829,2.81882074359249)
--(axis cs:72830,2.8188205664828)
--(axis cs:72831,2.8188204028846)
--(axis cs:72832,2.81882023791092)
--(axis cs:72833,2.81882004038418)
--(axis cs:72834,2.81881985436307)
--(axis cs:72835,2.81881967040879)
--(axis cs:72836,2.81881947937232)
--(axis cs:72837,2.81881929763024)
--(axis cs:72838,2.81881910441515)
--(axis cs:72839,2.81881892277218)
--(axis cs:72840,2.81881873784389)
--(axis cs:72841,2.81881855595098)
--(axis cs:72842,2.81881838505684)
--(axis cs:72843,2.81881820492809)
--(axis cs:72844,2.81881803342283)
--(axis cs:72845,2.8188178647286)
--(axis cs:72846,2.81881767909781)
--(axis cs:72847,2.8188175120307)
--(axis cs:72848,2.81881737036242)
--(axis cs:72849,2.81881722512911)
--(axis cs:72850,2.81881705640191)
--(axis cs:72851,2.81881690692619)
--(axis cs:72852,2.81881675530226)
--(axis cs:72853,2.81881660657426)
--(axis cs:72854,2.81881644261681)
--(axis cs:72855,2.81881628308476)
--(axis cs:72856,2.81881612794577)
--(axis cs:72857,2.8188159612517)
--(axis cs:72858,2.81881577062019)
--(axis cs:72859,2.81881558985966)
--(axis cs:72860,2.81881544629574)
--(axis cs:72861,2.81881528792355)
--(axis cs:72862,2.81881514862331)
--(axis cs:72863,2.81881501260726)
--(axis cs:72864,2.81881488397634)
--(axis cs:72865,2.8188146862114)
--(axis cs:72866,2.81881446826818)
--(axis cs:72867,2.81881426086193)
--(axis cs:72868,2.81881405464235)
--(axis cs:72869,2.81881383224841)
--(axis cs:72870,2.81881361357086)
--(axis cs:72871,2.8188134279288)
--(axis cs:72872,2.81881325230503)
--(axis cs:72873,2.81881311194116)
--(axis cs:72874,2.81881294756977)
--(axis cs:72875,2.81881276741657)
--(axis cs:72876,2.81881260408236)
--(axis cs:72877,2.81881245282048)
--(axis cs:72878,2.81881232430734)
--(axis cs:72879,2.81881221193752)
--(axis cs:72880,2.81881213039427)
--(axis cs:72881,2.81881204108364)
--(axis cs:72882,2.81881194250043)
--(axis cs:72883,2.81881185552782)
--(axis cs:72884,2.81881175225593)
--(axis cs:72885,2.81881163464683)
--(axis cs:72886,2.81881154037002)
--(axis cs:72887,2.81881144632602)
--(axis cs:72888,2.81881132158324)
--(axis cs:72889,2.8188111974963)
--(axis cs:72890,2.81881112673858)
--(axis cs:72891,2.81881107336495)
--(axis cs:72892,2.81881100168495)
--(axis cs:72893,2.81881090364815)
--(axis cs:72894,2.81881083930866)
--(axis cs:72895,2.8188107513354)
--(axis cs:72896,2.8188106568814)
--(axis cs:72897,2.81881057131869)
--(axis cs:72898,2.81881046064123)
--(axis cs:72899,2.81881033805968)
--(axis cs:72900,2.81881019478746)
--(axis cs:72901,2.81881008469744)
--(axis cs:72902,2.81880998147337)
--(axis cs:72903,2.81880989596552)
--(axis cs:72904,2.81880981676633)
--(axis cs:72905,2.81880973327336)
--(axis cs:72906,2.81880963781664)
--(axis cs:72907,2.81880954443101)
--(axis cs:72908,2.81880944708548)
--(axis cs:72909,2.81880935361464)
--(axis cs:72910,2.81880925563403)
--(axis cs:72911,2.8188091443453)
--(axis cs:72912,2.81880905791145)
--(axis cs:72913,2.81880895453148)
--(axis cs:72914,2.81880891765626)
--(axis cs:72915,2.8188088628352)
--(axis cs:72916,2.81880884135025)
--(axis cs:72917,2.8188088236807)
--(axis cs:72918,2.81880881188976)
--(axis cs:72919,2.81880881298269)
--(axis cs:72920,2.81880881455666)
--(axis cs:72921,2.81880883467962)
--(axis cs:72922,2.81880888452308)
--(axis cs:72923,2.81880892255714)
--(axis cs:72924,2.81880899224292)
--(axis cs:72925,2.81880903853244)
--(axis cs:72926,2.81880907559475)
--(axis cs:72927,2.81880910999034)
--(axis cs:72928,2.81880914671795)
--(axis cs:72929,2.81880920340967)
--(axis cs:72930,2.81880924878954)
--(axis cs:72931,2.81880931717033)
--(axis cs:72932,2.81880936776453)
--(axis cs:72933,2.8188094178126)
--(axis cs:72934,2.81880945507037)
--(axis cs:72935,2.81880950228603)
--(axis cs:72936,2.8188095634954)
--(axis cs:72937,2.81880964231655)
--(axis cs:72938,2.81880975534252)
--(axis cs:72939,2.81880984291503)
--(axis cs:72940,2.81880995973826)
--(axis cs:72941,2.81881009771454)
--(axis cs:72942,2.8188102166968)
--(axis cs:72943,2.81881033929992)
--(axis cs:72944,2.81881044692006)
--(axis cs:72945,2.81881055762442)
--(axis cs:72946,2.8188106581515)
--(axis cs:72947,2.81881076965021)
--(axis cs:72948,2.81881088457217)
--(axis cs:72949,2.81881100002523)
--(axis cs:72950,2.81881114335543)
--(axis cs:72951,2.81881128652671)
--(axis cs:72952,2.81881144616938)
--(axis cs:72953,2.81881161186704)
--(axis cs:72954,2.81881179078921)
--(axis cs:72955,2.81881194633952)
--(axis cs:72956,2.81881210341)
--(axis cs:72957,2.8188122683992)
--(axis cs:72958,2.81881241564701)
--(axis cs:72959,2.81881253656628)
--(axis cs:72960,2.81881264610167)
--(axis cs:72961,2.81881276609165)
--(axis cs:72962,2.81881291648138)
--(axis cs:72963,2.81881308767167)
--(axis cs:72964,2.81881328774391)
--(axis cs:72965,2.81881346340241)
--(axis cs:72966,2.81881361219753)
--(axis cs:72967,2.81881376473868)
--(axis cs:72968,2.8188139144347)
--(axis cs:72969,2.81881405556404)
--(axis cs:72970,2.81881421202552)
--(axis cs:72971,2.81881434853344)
--(axis cs:72972,2.8188145210172)
--(axis cs:72973,2.81881468133234)
--(axis cs:72974,2.81881482800943)
--(axis cs:72975,2.81881496783258)
--(axis cs:72976,2.818815147749)
--(axis cs:72977,2.81881528753477)
--(axis cs:72978,2.81881544486235)
--(axis cs:72979,2.8188156098781)
--(axis cs:72980,2.8188157546474)
--(axis cs:72981,2.81881588819766)
--(axis cs:72982,2.81881600998362)
--(axis cs:72983,2.81881613424272)
--(axis cs:72984,2.8188162490032)
--(axis cs:72985,2.81881637440774)
--(axis cs:72986,2.81881650213315)
--(axis cs:72987,2.81881663612688)
--(axis cs:72988,2.81881676151628)
--(axis cs:72989,2.81881686284181)
--(axis cs:72990,2.81881695759517)
--(axis cs:72991,2.81881705248769)
--(axis cs:72992,2.81881716532244)
--(axis cs:72993,2.81881725265095)
--(axis cs:72994,2.81881731708373)
--(axis cs:72995,2.81881738964622)
--(axis cs:72996,2.81881746351806)
--(axis cs:72997,2.81881750628022)
--(axis cs:72998,2.8188175715868)
--(axis cs:72999,2.81881767015426)
--(axis cs:73000,2.81881775214029)
--(axis cs:73001,2.81881785830455)
--(axis cs:73002,2.81881795546021)
--(axis cs:73003,2.81881802781859)
--(axis cs:73004,2.81881809064918)
--(axis cs:73005,2.81881817298182)
--(axis cs:73006,2.81881825695341)
--(axis cs:73007,2.81881835823091)
--(axis cs:73008,2.81881845833835)
--(axis cs:73009,2.81881860656754)
--(axis cs:73010,2.81881875998736)
--(axis cs:73011,2.81881890146829)
--(axis cs:73012,2.81881901692275)
--(axis cs:73013,2.81881910598284)
--(axis cs:73014,2.81881922648087)
--(axis cs:73015,2.81881936124628)
--(axis cs:73016,2.81881946985168)
--(axis cs:73017,2.81881959198594)
--(axis cs:73018,2.81881969313776)
--(axis cs:73019,2.81881976809269)
--(axis cs:73020,2.81881986266384)
--(axis cs:73021,2.81881995247252)
--(axis cs:73022,2.81882001948653)
--(axis cs:73023,2.81882008896333)
--(axis cs:73024,2.81882017680437)
--(axis cs:73025,2.81882023878216)
--(axis cs:73026,2.81882031867944)
--(axis cs:73027,2.81882041593634)
--(axis cs:73028,2.81882050645221)
--(axis cs:73029,2.81882058049293)
--(axis cs:73030,2.81882063693391)
--(axis cs:73031,2.81882068753764)
--(axis cs:73032,2.81882074187293)
--(axis cs:73033,2.81882079915807)
--(axis cs:73034,2.81882084687257)
--(axis cs:73035,2.81882088892226)
--(axis cs:73036,2.81882093425376)
--(axis cs:73037,2.81882097759604)
--(axis cs:73038,2.81882102200831)
--(axis cs:73039,2.81882104665734)
--(axis cs:73040,2.81882107597171)
--(axis cs:73041,2.81882112578741)
--(axis cs:73042,2.81882118582107)
--(axis cs:73043,2.81882127617808)
--(axis cs:73044,2.81882137910179)
--(axis cs:73045,2.81882149234486)
--(axis cs:73046,2.81882159945274)
--(axis cs:73047,2.81882172612465)
--(axis cs:73048,2.81882182505122)
--(axis cs:73049,2.8188218956889)
--(axis cs:73050,2.81882195058494)
--(axis cs:73051,2.818822014829)
--(axis cs:73052,2.81882205920987)
--(axis cs:73053,2.81882213202683)
--(axis cs:73054,2.81882221717035)
--(axis cs:73055,2.81882231736249)
--(axis cs:73056,2.81882242064617)
--(axis cs:73057,2.81882254327485)
--(axis cs:73058,2.81882263473241)
--(axis cs:73059,2.81882274236661)
--(axis cs:73060,2.81882287031633)
--(axis cs:73061,2.8188230457612)
--(axis cs:73062,2.81882321290597)
--(axis cs:73063,2.81882338168893)
--(axis cs:73064,2.81882357084836)
--(axis cs:73065,2.81882378007638)
--(axis cs:73066,2.81882401952815)
--(axis cs:73067,2.81882422880392)
--(axis cs:73068,2.8188244031878)
--(axis cs:73069,2.81882456519717)
--(axis cs:73070,2.81882472900122)
--(axis cs:73071,2.81882489362879)
--(axis cs:73072,2.81882504048584)
--(axis cs:73073,2.81882518078864)
--(axis cs:73074,2.81882530456935)
--(axis cs:73075,2.81882539151224)
--(axis cs:73076,2.81882546437121)
--(axis cs:73077,2.81882552819406)
--(axis cs:73078,2.81882559564303)
--(axis cs:73079,2.81882567197368)
--(axis cs:73080,2.8188257302154)
--(axis cs:73081,2.81882577991272)
--(axis cs:73082,2.81882585147819)
--(axis cs:73083,2.81882593858364)
--(axis cs:73084,2.81882602979852)
--(axis cs:73085,2.81882613286848)
--(axis cs:73086,2.81882623114946)
--(axis cs:73087,2.81882634295525)
--(axis cs:73088,2.81882644590257)
--(axis cs:73089,2.81882653999228)
--(axis cs:73090,2.81882663650309)
--(axis cs:73091,2.81882677219379)
--(axis cs:73092,2.81882689920806)
--(axis cs:73093,2.81882702845668)
--(axis cs:73094,2.81882715571469)
--(axis cs:73095,2.81882731545103)
--(axis cs:73096,2.81882746856073)
--(axis cs:73097,2.81882761722236)
--(axis cs:73098,2.81882779248615)
--(axis cs:73099,2.81882795223122)
--(axis cs:73100,2.81882808501656)
--(axis cs:73101,2.81882819965209)
--(axis cs:73102,2.81882834080232)
--(axis cs:73103,2.81882847897566)
--(axis cs:73104,2.818828630974)
--(axis cs:73105,2.81882879177189)
--(axis cs:73106,2.81882895211844)
--(axis cs:73107,2.81882910959801)
--(axis cs:73108,2.81882928584124)
--(axis cs:73109,2.81882946923538)
--(axis cs:73110,2.8188296175514)
--(axis cs:73111,2.81882974135179)
--(axis cs:73112,2.81882987649022)
--(axis cs:73113,2.81883004285736)
--(axis cs:73114,2.81883020354347)
--(axis cs:73115,2.81883034796439)
--(axis cs:73116,2.81883050277674)
--(axis cs:73117,2.81883064596605)
--(axis cs:73118,2.81883076048483)
--(axis cs:73119,2.81883088062705)
--(axis cs:73120,2.81883098610495)
--(axis cs:73121,2.81883110319739)
--(axis cs:73122,2.81883122933523)
--(axis cs:73123,2.81883132874091)
--(axis cs:73124,2.81883142070429)
--(axis cs:73125,2.81883150196825)
--(axis cs:73126,2.8188315954572)
--(axis cs:73127,2.81883169976834)
--(axis cs:73128,2.81883179744794)
--(axis cs:73129,2.81883188711919)
--(axis cs:73130,2.81883198712078)
--(axis cs:73131,2.81883208992589)
--(axis cs:73132,2.81883221259203)
--(axis cs:73133,2.81883234238069)
--(axis cs:73134,2.81883245784498)
--(axis cs:73135,2.81883256965654)
--(axis cs:73136,2.81883267952376)
--(axis cs:73137,2.81883279100333)
--(axis cs:73138,2.81883291591517)
--(axis cs:73139,2.818833024169)
--(axis cs:73140,2.81883312896365)
--(axis cs:73141,2.81883320836032)
--(axis cs:73142,2.81883329364712)
--(axis cs:73143,2.81883338750431)
--(axis cs:73144,2.81883348573393)
--(axis cs:73145,2.81883360558481)
--(axis cs:73146,2.81883373026234)
--(axis cs:73147,2.81883385823721)
--(axis cs:73148,2.81883399101273)
--(axis cs:73149,2.81883409730361)
--(axis cs:73150,2.81883422336704)
--(axis cs:73151,2.81883436361184)
--(axis cs:73152,2.81883450669133)
--(axis cs:73153,2.81883464903476)
--(axis cs:73154,2.81883479086068)
--(axis cs:73155,2.81883491920785)
--(axis cs:73156,2.81883501265358)
--(axis cs:73157,2.81883510379008)
--(axis cs:73158,2.81883519348492)
--(axis cs:73159,2.81883526724742)
--(axis cs:73160,2.81883537433685)
--(axis cs:73161,2.81883549822856)
--(axis cs:73162,2.81883562578461)
--(axis cs:73163,2.8188357666009)
--(axis cs:73164,2.81883590964955)
--(axis cs:73165,2.81883607803867)
--(axis cs:73166,2.81883624718214)
--(axis cs:73167,2.81883641335498)
--(axis cs:73168,2.81883656920143)
--(axis cs:73169,2.81883672634682)
--(axis cs:73170,2.81883687152469)
--(axis cs:73171,2.818836991094)
--(axis cs:73172,2.81883712918736)
--(axis cs:73173,2.81883728030068)
--(axis cs:73174,2.81883743357632)
--(axis cs:73175,2.81883760392504)
--(axis cs:73176,2.81883778780437)
--(axis cs:73177,2.81883798561154)
--(axis cs:73178,2.81883816091679)
--(axis cs:73179,2.81883835154384)
--(axis cs:73180,2.81883851874837)
--(axis cs:73181,2.81883867752016)
--(axis cs:73182,2.81883880898003)
--(axis cs:73183,2.8188389114099)
--(axis cs:73184,2.81883902910871)
--(axis cs:73185,2.8188391549132)
--(axis cs:73186,2.81883925600307)
--(axis cs:73187,2.81883933421823)
--(axis cs:73188,2.81883944163013)
--(axis cs:73189,2.8188395635639)
--(axis cs:73190,2.81883969689544)
--(axis cs:73191,2.81883981422357)
--(axis cs:73192,2.81883996145727)
--(axis cs:73193,2.81884009610592)
--(axis cs:73194,2.81884022217895)
--(axis cs:73195,2.81884035285055)
--(axis cs:73196,2.81884047182407)
--(axis cs:73197,2.81884058989744)
--(axis cs:73198,2.81884072625864)
--(axis cs:73199,2.81884084468571)
--(axis cs:73200,2.81884096800176)
--(axis cs:73201,2.81884109015585)
--(axis cs:73202,2.818841228785)
--(axis cs:73203,2.81884135537619)
--(axis cs:73204,2.81884149048297)
--(axis cs:73205,2.81884163370283)
--(axis cs:73206,2.81884176024748)
--(axis cs:73207,2.81884191004997)
--(axis cs:73208,2.81884206752704)
--(axis cs:73209,2.81884223911087)
--(axis cs:73210,2.81884242082417)
--(axis cs:73211,2.81884257543193)
--(axis cs:73212,2.81884271571324)
--(axis cs:73213,2.81884285326567)
--(axis cs:73214,2.81884299423608)
--(axis cs:73215,2.81884314053726)
--(axis cs:73216,2.81884327785218)
--(axis cs:73217,2.81884340431573)
--(axis cs:73218,2.81884354667818)
--(axis cs:73219,2.81884370083833)
--(axis cs:73220,2.81884385150622)
--(axis cs:73221,2.81884401333402)
--(axis cs:73222,2.81884419412732)
--(axis cs:73223,2.81884438312412)
--(axis cs:73224,2.81884455159519)
--(axis cs:73225,2.81884473342614)
--(axis cs:73226,2.81884493215327)
--(axis cs:73227,2.81884514672315)
--(axis cs:73228,2.8188453373346)
--(axis cs:73229,2.81884553953484)
--(axis cs:73230,2.81884573718472)
--(axis cs:73231,2.81884591086197)
--(axis cs:73232,2.81884609021969)
--(axis cs:73233,2.81884627154437)
--(axis cs:73234,2.81884642928789)
--(axis cs:73235,2.81884661021518)
--(axis cs:73236,2.81884676838527)
--(axis cs:73237,2.81884694322489)
--(axis cs:73238,2.81884710755938)
--(axis cs:73239,2.8188472892908)
--(axis cs:73240,2.81884747045398)
--(axis cs:73241,2.81884771539628)
--(axis cs:73242,2.81884798113342)
--(axis cs:73243,2.81884827074414)
--(axis cs:73244,2.81884856450219)
--(axis cs:73245,2.81884886611917)
--(axis cs:73246,2.81884917376145)
--(axis cs:73247,2.81884949402369)
--(axis cs:73248,2.8188497962763)
--(axis cs:73249,2.8188501022677)
--(axis cs:73250,2.81885039451162)
--(axis cs:73251,2.8188507207777)
--(axis cs:73252,2.81885104978973)
--(axis cs:73253,2.81885135015056)
--(axis cs:73254,2.81885167168567)
--(axis cs:73255,2.81885198190984)
--(axis cs:73256,2.81885228586314)
--(axis cs:73257,2.81885260762367)
--(axis cs:73258,2.81885291612416)
--(axis cs:73259,2.81885321486863)
--(axis cs:73260,2.81885350487558)
--(axis cs:73261,2.81885377493572)
--(axis cs:73262,2.81885404262614)
--(axis cs:73263,2.81885430221498)
--(axis cs:73264,2.81885458766449)
--(axis cs:73265,2.81885484468234)
--(axis cs:73266,2.81885512140647)
--(axis cs:73267,2.81885542692584)
--(axis cs:73268,2.81885572325165)
--(axis cs:73269,2.81885600688485)
--(axis cs:73270,2.81885633217425)
--(axis cs:73271,2.8188566730144)
--(axis cs:73272,2.81885701652666)
--(axis cs:73273,2.81885735293632)
--(axis cs:73274,2.81885768294847)
--(axis cs:73275,2.81885801946657)
--(axis cs:73276,2.81885835892705)
--(axis cs:73277,2.81885867177015)
--(axis cs:73278,2.81885897729094)
--(axis cs:73279,2.81885925007619)
--(axis cs:73280,2.81885949193717)
--(axis cs:73281,2.81885975908752)
--(axis cs:73282,2.81886001458106)
--(axis cs:73283,2.8188602814045)
--(axis cs:73284,2.81886054541636)
--(axis cs:73285,2.81886080814463)
--(axis cs:73286,2.81886104246498)
--(axis cs:73287,2.8188612645299)
--(axis cs:73288,2.81886147622986)
--(axis cs:73289,2.81886169304913)
--(axis cs:73290,2.81886190347407)
--(axis cs:73291,2.81886208823756)
--(axis cs:73292,2.81886227556922)
--(axis cs:73293,2.81886250338369)
--(axis cs:73294,2.81886272072374)
--(axis cs:73295,2.81886291793767)
--(axis cs:73296,2.81886311989265)
--(axis cs:73297,2.81886332957506)
--(axis cs:73298,2.81886356868948)
--(axis cs:73299,2.81886379163915)
--(axis cs:73300,2.81886404117574)
--(axis cs:73301,2.81886427841667)
--(axis cs:73302,2.81886449442273)
--(axis cs:73303,2.81886469600662)
--(axis cs:73304,2.81886489381935)
--(axis cs:73305,2.8188650997221)
--(axis cs:73306,2.81886529623555)
--(axis cs:73307,2.81886550003843)
--(axis cs:73308,2.81886571699614)
--(axis cs:73309,2.81886592735369)
--(axis cs:73310,2.81886612435127)
--(axis cs:73311,2.818866312563)
--(axis cs:73312,2.81886648973445)
--(axis cs:73313,2.8188666870361)
--(axis cs:73314,2.81886690454853)
--(axis cs:73315,2.81886713099592)
--(axis cs:73316,2.81886739276567)
--(axis cs:73317,2.81886766496979)
--(axis cs:73318,2.81886793493594)
--(axis cs:73319,2.81886817782853)
--(axis cs:73320,2.81886840490045)
--(axis cs:73321,2.81886863667596)
--(axis cs:73322,2.81886888081969)
--(axis cs:73323,2.81886912150058)
--(axis cs:73324,2.81886937188659)
--(axis cs:73325,2.81886962011904)
--(axis cs:73326,2.81886987841381)
--(axis cs:73327,2.81887011634649)
--(axis cs:73328,2.8188703286236)
--(axis cs:73329,2.81887053855306)
--(axis cs:73330,2.81887073554771)
--(axis cs:73331,2.8188709216753)
--(axis cs:73332,2.81887112183391)
--(axis cs:73333,2.81887134100209)
--(axis cs:73334,2.818871575312)
--(axis cs:73335,2.81887180064972)
--(axis cs:73336,2.8188720579151)
--(axis cs:73337,2.81887233305397)
--(axis cs:73338,2.81887259786947)
--(axis cs:73339,2.81887287903814)
--(axis cs:73340,2.81887316205875)
--(axis cs:73341,2.81887348869744)
--(axis cs:73342,2.81887381292104)
--(axis cs:73343,2.81887414816789)
--(axis cs:73344,2.81887451412772)
--(axis cs:73345,2.81887486406686)
--(axis cs:73346,2.81887522824537)
--(axis cs:73347,2.81887555392791)
--(axis cs:73348,2.81887585990913)
--(axis cs:73349,2.81887614479218)
--(axis cs:73350,2.81887641525768)
--(axis cs:73351,2.81887668909245)
--(axis cs:73352,2.81887694406676)
--(axis cs:73353,2.81887719778601)
--(axis cs:73354,2.81887745091616)
--(axis cs:73355,2.81887768778895)
--(axis cs:73356,2.81887790074442)
--(axis cs:73357,2.81887811512093)
--(axis cs:73358,2.8188783228663)
--(axis cs:73359,2.81887854018398)
--(axis cs:73360,2.81887874145438)
--(axis cs:73361,2.818878913414)
--(axis cs:73362,2.81887906426052)
--(axis cs:73363,2.81887922783744)
--(axis cs:73364,2.81887940418935)
--(axis cs:73365,2.81887955495282)
--(axis cs:73366,2.81887969762962)
--(axis cs:73367,2.81887986553626)
--(axis cs:73368,2.81888004719595)
--(axis cs:73369,2.81888018461567)
--(axis cs:73370,2.81888031830343)
--(axis cs:73371,2.81888041540718)
--(axis cs:73372,2.8188805414027)
--(axis cs:73373,2.81888064837321)
--(axis cs:73374,2.81888077824085)
--(axis cs:73375,2.81888091411347)
--(axis cs:73376,2.81888104858319)
--(axis cs:73377,2.81888116626124)
--(axis cs:73378,2.81888127942525)
--(axis cs:73379,2.81888137446412)
--(axis cs:73380,2.81888149028566)
--(axis cs:73381,2.81888160841909)
--(axis cs:73382,2.81888168373472)
--(axis cs:73383,2.8188817544503)
--(axis cs:73384,2.81888180523962)
--(axis cs:73385,2.8188818678611)
--(axis cs:73386,2.81888193926892)
--(axis cs:73387,2.81888202586186)
--(axis cs:73388,2.81888213121423)
--(axis cs:73389,2.81888222129295)
--(axis cs:73390,2.81888228556268)
--(axis cs:73391,2.81888234940796)
--(axis cs:73392,2.81888242172669)
--(axis cs:73393,2.81888248068392)
--(axis cs:73394,2.81888254035061)
--(axis cs:73395,2.81888257436099)
--(axis cs:73396,2.81888262028001)
--(axis cs:73397,2.81888267579054)
--(axis cs:73398,2.81888270961038)
--(axis cs:73399,2.81888277842253)
--(axis cs:73400,2.81888282922631)
--(axis cs:73401,2.81888289135723)
--(axis cs:73402,2.81888295157451)
--(axis cs:73403,2.81888300096515)
--(axis cs:73404,2.81888303370034)
--(axis cs:73405,2.81888306411901)
--(axis cs:73406,2.81888313004444)
--(axis cs:73407,2.8188832209876)
--(axis cs:73408,2.81888330915024)
--(axis cs:73409,2.81888342135631)
--(axis cs:73410,2.81888352408281)
--(axis cs:73411,2.81888359527237)
--(axis cs:73412,2.81888364177406)
--(axis cs:73413,2.81888370244626)
--(axis cs:73414,2.81888374954132)
--(axis cs:73415,2.81888380546264)
--(axis cs:73416,2.81888387328248)
--(axis cs:73417,2.81888391798618)
--(axis cs:73418,2.8188839656676)
--(axis cs:73419,2.81888399549714)
--(axis cs:73420,2.81888403567459)
--(axis cs:73421,2.81888408128229)
--(axis cs:73422,2.818884124207)
--(axis cs:73423,2.81888417924059)
--(axis cs:73424,2.81888422891254)
--(axis cs:73425,2.81888427197319)
--(axis cs:73426,2.81888430016629)
--(axis cs:73427,2.81888431551749)
--(axis cs:73428,2.81888434199834)
--(axis cs:73429,2.81888433098409)
--(axis cs:73430,2.81888434485113)
--(axis cs:73431,2.81888435940016)
--(axis cs:73432,2.81888437621737)
--(axis cs:73433,2.81888438521463)
--(axis cs:73434,2.81888440029586)
--(axis cs:73435,2.81888442090055)
--(axis cs:73436,2.81888445424938)
--(axis cs:73437,2.81888447143708)
--(axis cs:73438,2.81888449759172)
--(axis cs:73439,2.81888453476322)
--(axis cs:73440,2.818884539529)
--(axis cs:73441,2.81888454298691)
--(axis cs:73442,2.8188845403818)
--(axis cs:73443,2.81888453916888)
--(axis cs:73444,2.8188845210308)
--(axis cs:73445,2.81888451873213)
--(axis cs:73446,2.81888453197661)
--(axis cs:73447,2.81888454499389)
--(axis cs:73448,2.81888455624004)
--(axis cs:73449,2.81888454969117)
--(axis cs:73450,2.81888457621654)
--(axis cs:73451,2.81888460550936)
--(axis cs:73452,2.81888461239949)
--(axis cs:73453,2.81888461782772)
--(axis cs:73454,2.81888461758176)
--(axis cs:73455,2.81888461129452)
--(axis cs:73456,2.81888461873357)
--(axis cs:73457,2.81888460820746)
--(axis cs:73458,2.81888457885186)
--(axis cs:73459,2.81888455761712)
--(axis cs:73460,2.81888455394023)
--(axis cs:73461,2.81888453997414)
--(axis cs:73462,2.81888451697621)
--(axis cs:73463,2.81888448140754)
--(axis cs:73464,2.81888446290446)
--(axis cs:73465,2.81888441559573)
--(axis cs:73466,2.81888437115786)
--(axis cs:73467,2.81888431263027)
--(axis cs:73468,2.81888426060846)
--(axis cs:73469,2.81888419564024)
--(axis cs:73470,2.81888411447965)
--(axis cs:73471,2.81888403240014)
--(axis cs:73472,2.81888396182972)
--(axis cs:73473,2.81888388421704)
--(axis cs:73474,2.81888381723897)
--(axis cs:73475,2.818883743654)
--(axis cs:73476,2.81888366639516)
--(axis cs:73477,2.81888358683775)
--(axis cs:73478,2.81888351822195)
--(axis cs:73479,2.81888342739888)
--(axis cs:73480,2.81888332027136)
--(axis cs:73481,2.81888320360604)
--(axis cs:73482,2.81888307633694)
--(axis cs:73483,2.81888293982809)
--(axis cs:73484,2.81888276870284)
--(axis cs:73485,2.81888257744274)
--(axis cs:73486,2.81888238199125)
--(axis cs:73487,2.81888220391674)
--(axis cs:73488,2.81888202357223)
--(axis cs:73489,2.81888187160348)
--(axis cs:73490,2.81888174921269)
--(axis cs:73491,2.81888158305305)
--(axis cs:73492,2.81888141998248)
--(axis cs:73493,2.81888126869351)
--(axis cs:73494,2.81888113382106)
--(axis cs:73495,2.81888098972919)
--(axis cs:73496,2.81888083584394)
--(axis cs:73497,2.81888071648468)
--(axis cs:73498,2.81888062291062)
--(axis cs:73499,2.81888052030579)
--(axis cs:73500,2.8188804176221)
--(axis cs:73501,2.81888029621573)
--(axis cs:73502,2.81888017247589)
--(axis cs:73503,2.81888004215969)
--(axis cs:73504,2.81887992475179)
--(axis cs:73505,2.81887981236156)
--(axis cs:73506,2.81887969618991)
--(axis cs:73507,2.81887957136031)
--(axis cs:73508,2.81887945110524)
--(axis cs:73509,2.81887935394634)
--(axis cs:73510,2.81887926805856)
--(axis cs:73511,2.81887915520264)
--(axis cs:73512,2.81887906437039)
--(axis cs:73513,2.81887897874262)
--(axis cs:73514,2.81887892361416)
--(axis cs:73515,2.81887887413431)
--(axis cs:73516,2.81887881591447)
--(axis cs:73517,2.81887877754737)
--(axis cs:73518,2.81887875712447)
--(axis cs:73519,2.8188787127168)
--(axis cs:73520,2.81887865889834)
--(axis cs:73521,2.81887857142827)
--(axis cs:73522,2.8188785018477)
--(axis cs:73523,2.81887842440784)
--(axis cs:73524,2.81887834941841)
--(axis cs:73525,2.81887827371216)
--(axis cs:73526,2.81887819790649)
--(axis cs:73527,2.81887812920244)
--(axis cs:73528,2.8188780648443)
--(axis cs:73529,2.81887801615644)
--(axis cs:73530,2.81887795314825)
--(axis cs:73531,2.81887786743319)
--(axis cs:73532,2.81887774413705)
--(axis cs:73533,2.81887763033264)
--(axis cs:73534,2.81887750368079)
--(axis cs:73535,2.81887740986176)
--(axis cs:73536,2.8188773164988)
--(axis cs:73537,2.81887720885153)
--(axis cs:73538,2.81887710160743)
--(axis cs:73539,2.81887697505813)
--(axis cs:73540,2.81887684018699)
--(axis cs:73541,2.81887671758363)
--(axis cs:73542,2.81887660175688)
--(axis cs:73543,2.81887649344619)
--(axis cs:73544,2.81887639784923)
--(axis cs:73545,2.81887630568024)
--(axis cs:73546,2.81887620150893)
--(axis cs:73547,2.81887610211992)
--(axis cs:73548,2.81887601596081)
--(axis cs:73549,2.81887592408509)
--(axis cs:73550,2.81887581993547)
--(axis cs:73551,2.81887569653168)
--(axis cs:73552,2.81887556068132)
--(axis cs:73553,2.8188754278607)
--(axis cs:73554,2.81887531089098)
--(axis cs:73555,2.81887518506897)
--(axis cs:73556,2.81887503082851)
--(axis cs:73557,2.81887488713592)
--(axis cs:73558,2.81887479702817)
--(axis cs:73559,2.81887472534855)
--(axis cs:73560,2.81887463782151)
--(axis cs:73561,2.81887454405387)
--(axis cs:73562,2.81887443880847)
--(axis cs:73563,2.81887431724042)
--(axis cs:73564,2.81887421629991)
--(axis cs:73565,2.81887410126073)
--(axis cs:73566,2.81887397693493)
--(axis cs:73567,2.81887385842833)
--(axis cs:73568,2.8188737612697)
--(axis cs:73569,2.81887366454488)
--(axis cs:73570,2.81887362189569)
--(axis cs:73571,2.81887357835661)
--(axis cs:73572,2.81887352440174)
--(axis cs:73573,2.81887345571392)
--(axis cs:73574,2.81887335724196)
--(axis cs:73575,2.8188732877148)
--(axis cs:73576,2.81887322466342)
--(axis cs:73577,2.81887316582912)
--(axis cs:73578,2.8188731206668)
--(axis cs:73579,2.81887307467359)
--(axis cs:73580,2.81887304196518)
--(axis cs:73581,2.81887300966714)
--(axis cs:73582,2.81887296667737)
--(axis cs:73583,2.81887297789521)
--(axis cs:73584,2.81887295559767)
--(axis cs:73585,2.81887289647023)
--(axis cs:73586,2.81887282724987)
--(axis cs:73587,2.81887272070219)
--(axis cs:73588,2.81887260605542)
--(axis cs:73589,2.81887246469663)
--(axis cs:73590,2.81887232327872)
--(axis cs:73591,2.81887218670656)
--(axis cs:73592,2.81887205493092)
--(axis cs:73593,2.81887192971426)
--(axis cs:73594,2.81887178608338)
--(axis cs:73595,2.81887163152435)
--(axis cs:73596,2.81887146966765)
--(axis cs:73597,2.81887130084863)
--(axis cs:73598,2.81887113411779)
--(axis cs:73599,2.81887095105433)
--(axis cs:73600,2.81887074884693)
--(axis cs:73601,2.81887054730124)
--(axis cs:73602,2.81887037102506)
--(axis cs:73603,2.81887018347891)
--(axis cs:73604,2.81886999708299)
--(axis cs:73605,2.8188698173677)
--(axis cs:73606,2.81886965457587)
--(axis cs:73607,2.81886948834929)
--(axis cs:73608,2.81886936635056)
--(axis cs:73609,2.81886925701723)
--(axis cs:73610,2.81886914334433)
--(axis cs:73611,2.81886901563989)
--(axis cs:73612,2.81886888084982)
--(axis cs:73613,2.81886875543507)
--(axis cs:73614,2.8188686271197)
--(axis cs:73615,2.81886848129168)
--(axis cs:73616,2.81886832459571)
--(axis cs:73617,2.81886817118962)
--(axis cs:73618,2.81886800153755)
--(axis cs:73619,2.81886783728027)
--(axis cs:73620,2.81886768767829)
--(axis cs:73621,2.81886753022229)
--(axis cs:73622,2.81886736366184)
--(axis cs:73623,2.81886718092358)
--(axis cs:73624,2.81886700346348)
--(axis cs:73625,2.8188668019713)
--(axis cs:73626,2.81886662284195)
--(axis cs:73627,2.81886643469483)
--(axis cs:73628,2.81886625052972)
--(axis cs:73629,2.81886604575432)
--(axis cs:73630,2.81886583485286)
--(axis cs:73631,2.81886559062301)
--(axis cs:73632,2.81886536329158)
--(axis cs:73633,2.81886517063374)
--(axis cs:73634,2.81886501271387)
--(axis cs:73635,2.81886483903176)
--(axis cs:73636,2.81886464708748)
--(axis cs:73637,2.81886446783634)
--(axis cs:73638,2.81886424015171)
--(axis cs:73639,2.81886400909852)
--(axis cs:73640,2.81886376389779)
--(axis cs:73641,2.81886350373736)
--(axis cs:73642,2.81886322333516)
--(axis cs:73643,2.8188629474516)
--(axis cs:73644,2.81886266779562)
--(axis cs:73645,2.81886239574303)
--(axis cs:73646,2.81886214385114)
--(axis cs:73647,2.81886190297666)
--(axis cs:73648,2.81886164364066)
--(axis cs:73649,2.81886139088386)
--(axis cs:73650,2.81886110745796)
--(axis cs:73651,2.81886081922515)
--(axis cs:73652,2.81886052452463)
--(axis cs:73653,2.81886026737261)
--(axis cs:73654,2.81886002191274)
--(axis cs:73655,2.81885973596918)
--(axis cs:73656,2.81885943247812)
--(axis cs:73657,2.81885911144485)
--(axis cs:73658,2.81885877515936)
--(axis cs:73659,2.81885841618797)
--(axis cs:73660,2.81885801845981)
--(axis cs:73661,2.81885760149673)
--(axis cs:73662,2.81885717990963)
--(axis cs:73663,2.81885679797384)
--(axis cs:73664,2.81885641696425)
--(axis cs:73665,2.81885601851074)
--(axis cs:73666,2.81885561128002)
--(axis cs:73667,2.81885520663419)
--(axis cs:73668,2.81885481304633)
--(axis cs:73669,2.81885441131774)
--(axis cs:73670,2.81885397695288)
--(axis cs:73671,2.81885353354544)
--(axis cs:73672,2.81885309195925)
--(axis cs:73673,2.81885263773653)
--(axis cs:73674,2.81885218831185)
--(axis cs:73675,2.81885174593877)
--(axis cs:73676,2.81885128702837)
--(axis cs:73677,2.8188508561605)
--(axis cs:73678,2.8188504241685)
--(axis cs:73679,2.81885001329558)
--(axis cs:73680,2.81884961331856)
--(axis cs:73681,2.81884923009102)
--(axis cs:73682,2.81884889607824)
--(axis cs:73683,2.81884854447946)
--(axis cs:73684,2.81884820119655)
--(axis cs:73685,2.81884782892171)
--(axis cs:73686,2.81884743242243)
--(axis cs:73687,2.81884705723598)
--(axis cs:73688,2.81884668063865)
--(axis cs:73689,2.81884629184241)
--(axis cs:73690,2.81884591931969)
--(axis cs:73691,2.81884555148694)
--(axis cs:73692,2.81884521190831)
--(axis cs:73693,2.81884486551425)
--(axis cs:73694,2.81884452166571)
--(axis cs:73695,2.81884419201906)
--(axis cs:73696,2.81884387008179)
--(axis cs:73697,2.81884355903744)
--(axis cs:73698,2.81884326813172)
--(axis cs:73699,2.81884294592292)
--(axis cs:73700,2.81884258281579)
--(axis cs:73701,2.8188422192397)
--(axis cs:73702,2.81884187022299)
--(axis cs:73703,2.81884155137338)
--(axis cs:73704,2.8188412135104)
--(axis cs:73705,2.81884088973035)
--(axis cs:73706,2.81884058612545)
--(axis cs:73707,2.81884029319863)
--(axis cs:73708,2.81883998012201)
--(axis cs:73709,2.8188396820335)
--(axis cs:73710,2.81883940064494)
--(axis cs:73711,2.81883909303219)
--(axis cs:73712,2.81883876409351)
--(axis cs:73713,2.81883844270447)
--(axis cs:73714,2.81883811708284)
--(axis cs:73715,2.81883780986927)
--(axis cs:73716,2.8188375112891)
--(axis cs:73717,2.81883720411539)
--(axis cs:73718,2.81883691910571)
--(axis cs:73719,2.81883666501483)
--(axis cs:73720,2.81883636092636)
--(axis cs:73721,2.81883603781984)
--(axis cs:73722,2.81883569633146)
--(axis cs:73723,2.81883534458563)
--(axis cs:73724,2.8188350254746)
--(axis cs:73725,2.81883470359902)
--(axis cs:73726,2.81883436692038)
--(axis cs:73727,2.81883401401716)
--(axis cs:73728,2.81883365273869)
--(axis cs:73729,2.81883327093033)
--(axis cs:73730,2.81883289460707)
--(axis cs:73731,2.81883250745927)
--(axis cs:73732,2.81883210452996)
--(axis cs:73733,2.81883169946315)
--(axis cs:73734,2.81883126467734)
--(axis cs:73735,2.81883086266972)
--(axis cs:73736,2.81883045310975)
--(axis cs:73737,2.81883005848644)
--(axis cs:73738,2.81882968725481)
--(axis cs:73739,2.81882929542263)
--(axis cs:73740,2.8188288776239)
--(axis cs:73741,2.8188284253154)
--(axis cs:73742,2.81882797122407)
--(axis cs:73743,2.81882752015569)
--(axis cs:73744,2.81882706140969)
--(axis cs:73745,2.81882661950668)
--(axis cs:73746,2.81882619341219)
--(axis cs:73747,2.81882578910538)
--(axis cs:73748,2.81882535627692)
--(axis cs:73749,2.81882489702377)
--(axis cs:73750,2.81882443297036)
--(axis cs:73751,2.81882396681731)
--(axis cs:73752,2.81882351590315)
--(axis cs:73753,2.81882306545638)
--(axis cs:73754,2.81882261541388)
--(axis cs:73755,2.81882216234529)
--(axis cs:73756,2.81882172771146)
--(axis cs:73757,2.8188213089716)
--(axis cs:73758,2.81882087691678)
--(axis cs:73759,2.8188204471715)
--(axis cs:73760,2.81882000572224)
--(axis cs:73761,2.81881961047006)
--(axis cs:73762,2.81881921170878)
--(axis cs:73763,2.81881882035664)
--(axis cs:73764,2.81881842752389)
--(axis cs:73765,2.81881802340054)
--(axis cs:73766,2.81881761412808)
--(axis cs:73767,2.81881722148821)
--(axis cs:73768,2.81881685193192)
--(axis cs:73769,2.81881648436406)
--(axis cs:73770,2.81881615417846)
--(axis cs:73771,2.81881581866154)
--(axis cs:73772,2.81881548469476)
--(axis cs:73773,2.81881512517243)
--(axis cs:73774,2.81881475372476)
--(axis cs:73775,2.81881439544842)
--(axis cs:73776,2.81881403823006)
--(axis cs:73777,2.81881364971477)
--(axis cs:73778,2.81881326611409)
--(axis cs:73779,2.81881287605924)
--(axis cs:73780,2.81881250480526)
--(axis cs:73781,2.81881212262953)
--(axis cs:73782,2.81881174218721)
--(axis cs:73783,2.8188113747493)
--(axis cs:73784,2.81881101149037)
--(axis cs:73785,2.81881065059327)
--(axis cs:73786,2.81881031823248)
--(axis cs:73787,2.81880994056447)
--(axis cs:73788,2.81880960132442)
--(axis cs:73789,2.81880925656394)
--(axis cs:73790,2.81880891887453)
--(axis cs:73791,2.81880857548831)
--(axis cs:73792,2.81880823009694)
--(axis cs:73793,2.81880789213478)
--(axis cs:73794,2.81880756598721)
--(axis cs:73795,2.81880727725126)
--(axis cs:73796,2.81880700347166)
--(axis cs:73797,2.81880675720107)
--(axis cs:73798,2.81880650956293)
--(axis cs:73799,2.8188062531793)
--(axis cs:73800,2.81880601137853)
--(axis cs:73801,2.81880575191429)
--(axis cs:73802,2.8188054620309)
--(axis cs:73803,2.81880513659924)
--(axis cs:73804,2.81880476889727)
--(axis cs:73805,2.81880440054991)
--(axis cs:73806,2.81880400061067)
--(axis cs:73807,2.81880361387763)
--(axis cs:73808,2.81880322933292)
--(axis cs:73809,2.81880281927671)
--(axis cs:73810,2.81880239407718)
--(axis cs:73811,2.81880195914337)
--(axis cs:73812,2.81880152465408)
--(axis cs:73813,2.8188010752631)
--(axis cs:73814,2.81880062318686)
--(axis cs:73815,2.81880018247413)
--(axis cs:73816,2.8187997418359)
--(axis cs:73817,2.81879930631898)
--(axis cs:73818,2.81879887786157)
--(axis cs:73819,2.81879843052219)
--(axis cs:73820,2.8187979818886)
--(axis cs:73821,2.81879752411093)
--(axis cs:73822,2.81879708015437)
--(axis cs:73823,2.81879659731639)
--(axis cs:73824,2.81879611956715)
--(axis cs:73825,2.81879562876898)
--(axis cs:73826,2.81879510779275)
--(axis cs:73827,2.81879456767895)
--(axis cs:73828,2.81879403032288)
--(axis cs:73829,2.81879352172639)
--(axis cs:73830,2.81879299315532)
--(axis cs:73831,2.81879242416137)
--(axis cs:73832,2.81879186058065)
--(axis cs:73833,2.81879130392769)
--(axis cs:73834,2.81879075271597)
--(axis cs:73835,2.81879018905997)
--(axis cs:73836,2.81878960391442)
--(axis cs:73837,2.81878899275561)
--(axis cs:73838,2.81878836547549)
--(axis cs:73839,2.81878776519256)
--(axis cs:73840,2.81878715967803)
--(axis cs:73841,2.81878656882851)
--(axis cs:73842,2.81878599356998)
--(axis cs:73843,2.81878539625106)
--(axis cs:73844,2.81878478576105)
--(axis cs:73845,2.81878415839721)
--(axis cs:73846,2.81878352166976)
--(axis cs:73847,2.81878287458174)
--(axis cs:73848,2.81878223180935)
--(axis cs:73849,2.81878159518494)
--(axis cs:73850,2.81878099299376)
--(axis cs:73851,2.81878038950023)
--(axis cs:73852,2.81877978222258)
--(axis cs:73853,2.8187791790022)
--(axis cs:73854,2.81877858424033)
--(axis cs:73855,2.81877796218335)
--(axis cs:73856,2.81877733462218)
--(axis cs:73857,2.81877670204286)
--(axis cs:73858,2.81877608675897)
--(axis cs:73859,2.81877546387861)
--(axis cs:73860,2.81877480975421)
--(axis cs:73861,2.81877416366033)
--(axis cs:73862,2.81877347797055)
--(axis cs:73863,2.81877278277184)
--(axis cs:73864,2.81877208954642)
--(axis cs:73865,2.81877135979521)
--(axis cs:73866,2.81877059363472)
--(axis cs:73867,2.81876983517121)
--(axis cs:73868,2.81876907137676)
--(axis cs:73869,2.81876829541044)
--(axis cs:73870,2.818767521662)
--(axis cs:73871,2.81876676684729)
--(axis cs:73872,2.81876602420739)
--(axis cs:73873,2.81876528841608)
--(axis cs:73874,2.81876453925047)
--(axis cs:73875,2.81876376158028)
--(axis cs:73876,2.81876297904911)
--(axis cs:73877,2.81876219642724)
--(axis cs:73878,2.81876141677854)
--(axis cs:73879,2.81876066759115)
--(axis cs:73880,2.81875993027235)
--(axis cs:73881,2.81875919509984)
--(axis cs:73882,2.8187584517909)
--(axis cs:73883,2.81875770581259)
--(axis cs:73884,2.818756936658)
--(axis cs:73885,2.81875615278591)
--(axis cs:73886,2.81875538539587)
--(axis cs:73887,2.81875461664254)
--(axis cs:73888,2.81875381918846)
--(axis cs:73889,2.81875302488858)
--(axis cs:73890,2.81875226824988)
--(axis cs:73891,2.81875150800448)
--(axis cs:73892,2.8187507654827)
--(axis cs:73893,2.81875000570909)
--(axis cs:73894,2.81874921992844)
--(axis cs:73895,2.81874841848302)
--(axis cs:73896,2.81874762305923)
--(axis cs:73897,2.8187468570912)
--(axis cs:73898,2.81874608756795)
--(axis cs:73899,2.81874532110215)
--(axis cs:73900,2.81874457263386)
--(axis cs:73901,2.81874382344435)
--(axis cs:73902,2.81874307703699)
--(axis cs:73903,2.81874233382063)
--(axis cs:73904,2.81874157641702)
--(axis cs:73905,2.81874079826989)
--(axis cs:73906,2.8187400276944)
--(axis cs:73907,2.81873923257165)
--(axis cs:73908,2.81873841614862)
--(axis cs:73909,2.81873759133549)
--(axis cs:73910,2.81873675329156)
--(axis cs:73911,2.81873595527629)
--(axis cs:73912,2.81873517912511)
--(axis cs:73913,2.81873441095943)
--(axis cs:73914,2.81873365829363)
--(axis cs:73915,2.81873288173019)
--(axis cs:73916,2.81873212503088)
--(axis cs:73917,2.81873135651735)
--(axis cs:73918,2.81873059147453)
--(axis cs:73919,2.81872985092601)
--(axis cs:73920,2.81872911769279)
--(axis cs:73921,2.81872840531262)
--(axis cs:73922,2.81872770834784)
--(axis cs:73923,2.8187269937855)
--(axis cs:73924,2.81872626182025)
--(axis cs:73925,2.81872552023719)
--(axis cs:73926,2.81872477027438)
--(axis cs:73927,2.8187240343576)
--(axis cs:73928,2.81872329821111)
--(axis cs:73929,2.81872255638867)
--(axis cs:73930,2.81872182671705)
--(axis cs:73931,2.81872109122075)
--(axis cs:73932,2.81872036189928)
--(axis cs:73933,2.81871964721733)
--(axis cs:73934,2.81871895988322)
--(axis cs:73935,2.81871827145658)
--(axis cs:73936,2.81871755474378)
--(axis cs:73937,2.81871684477938)
--(axis cs:73938,2.81871611164899)
--(axis cs:73939,2.81871540917717)
--(axis cs:73940,2.81871471519668)
--(axis cs:73941,2.81871404033001)
--(axis cs:73942,2.81871334796199)
--(axis cs:73943,2.8187126765709)
--(axis cs:73944,2.81871197992491)
--(axis cs:73945,2.81871127811801)
--(axis cs:73946,2.81871055757232)
--(axis cs:73947,2.81870984761768)
--(axis cs:73948,2.818709140643)
--(axis cs:73949,2.81870845327586)
--(axis cs:73950,2.81870776249048)
--(axis cs:73951,2.81870705310053)
--(axis cs:73952,2.81870632158919)
--(axis cs:73953,2.81870559194064)
--(axis cs:73954,2.81870487119849)
--(axis cs:73955,2.81870418095778)
--(axis cs:73956,2.81870348963508)
--(axis cs:73957,2.81870279004669)
--(axis cs:73958,2.8187020886561)
--(axis cs:73959,2.81870141948805)
--(axis cs:73960,2.81870073948567)
--(axis cs:73961,2.81870004176285)
--(axis cs:73962,2.8186993224239)
--(axis cs:73963,2.81869859430329)
--(axis cs:73964,2.8186978613524)
--(axis cs:73965,2.81869713569324)
--(axis cs:73966,2.81869644687516)
--(axis cs:73967,2.81869574349743)
--(axis cs:73968,2.81869505814065)
--(axis cs:73969,2.81869439631181)
--(axis cs:73970,2.81869371236694)
--(axis cs:73971,2.81869303762904)
--(axis cs:73972,2.81869238501722)
--(axis cs:73973,2.81869174604457)
--(axis cs:73974,2.81869109159978)
--(axis cs:73975,2.81869043416412)
--(axis cs:73976,2.8186897401747)
--(axis cs:73977,2.81868904242517)
--(axis cs:73978,2.81868833859689)
--(axis cs:73979,2.81868763713461)
--(axis cs:73980,2.81868694904964)
--(axis cs:73981,2.81868625891386)
--(axis cs:73982,2.81868555219793)
--(axis cs:73983,2.81868484919763)
--(axis cs:73984,2.81868416926382)
--(axis cs:73985,2.81868349120425)
--(axis cs:73986,2.81868281852208)
--(axis cs:73987,2.8186821096302)
--(axis cs:73988,2.81868139720775)
--(axis cs:73989,2.81868064967779)
--(axis cs:73990,2.81867989969828)
--(axis cs:73991,2.81867914180963)
--(axis cs:73992,2.81867836558054)
--(axis cs:73993,2.81867760086443)
--(axis cs:73994,2.81867686134013)
--(axis cs:73995,2.81867612051117)
--(axis cs:73996,2.81867539562766)
--(axis cs:73997,2.81867468238036)
--(axis cs:73998,2.8186739256087)
--(axis cs:73999,2.81867317886089)
--(axis cs:74000,2.81867239872078)
--(axis cs:74001,2.81867160910264)
--(axis cs:74002,2.81867081024697)
--(axis cs:74003,2.81866999100272)
--(axis cs:74004,2.81866918591539)
--(axis cs:74005,2.81866837652383)
--(axis cs:74006,2.81866757856676)
--(axis cs:74007,2.81866675161091)
--(axis cs:74008,2.81866589989604)
--(axis cs:74009,2.81866506769468)
--(axis cs:74010,2.81866423409812)
--(axis cs:74011,2.81866338875065)
--(axis cs:74012,2.81866253639917)
--(axis cs:74013,2.81866165149912)
--(axis cs:74014,2.81866074933832)
--(axis cs:74015,2.81865984025619)
--(axis cs:74016,2.81865889975818)
--(axis cs:74017,2.81865797865179)
--(axis cs:74018,2.81865703187522)
--(axis cs:74019,2.81865606765864)
--(axis cs:74020,2.81865508094953)
--(axis cs:74021,2.81865409249435)
--(axis cs:74022,2.81865309875956)
--(axis cs:74023,2.81865210920248)
--(axis cs:74024,2.81865112727927)
--(axis cs:74025,2.8186501148183)
--(axis cs:74026,2.8186490897427)
--(axis cs:74027,2.8186480491461)
--(axis cs:74028,2.81864702682154)
--(axis cs:74029,2.81864598528517)
--(axis cs:74030,2.81864495025882)
--(axis cs:74031,2.81864392210858)
--(axis cs:74032,2.81864289965733)
--(axis cs:74033,2.81864188508887)
--(axis cs:74034,2.818640893838)
--(axis cs:74035,2.8186399176438)
--(axis cs:74036,2.81863892466696)
--(axis cs:74037,2.81863793414513)
--(axis cs:74038,2.81863697011247)
--(axis cs:74039,2.81863602817943)
--(axis cs:74040,2.8186350851476)
--(axis cs:74041,2.81863416054111)
--(axis cs:74042,2.81863322220166)
--(axis cs:74043,2.81863231223684)
--(axis cs:74044,2.8186313913099)
--(axis cs:74045,2.8186304632876)
--(axis cs:74046,2.81862953539746)
--(axis cs:74047,2.81862858278636)
--(axis cs:74048,2.81862761266697)
--(axis cs:74049,2.81862667048038)
--(axis cs:74050,2.81862572150782)
--(axis cs:74051,2.81862479162703)
--(axis cs:74052,2.8186238632914)
--(axis cs:74053,2.81862291809374)
--(axis cs:74054,2.8186219865799)
--(axis cs:74055,2.8186210658555)
--(axis cs:74056,2.81862014141293)
--(axis cs:74057,2.81861922307664)
--(axis cs:74058,2.81861831898097)
--(axis cs:74059,2.81861742310554)
--(axis cs:74060,2.81861653658784)
--(axis cs:74061,2.81861566588981)
--(axis cs:74062,2.81861480267236)
--(axis cs:74063,2.81861396030481)
--(axis cs:74064,2.81861311102305)
--(axis cs:74065,2.81861224219008)
--(axis cs:74066,2.81861134029622)
--(axis cs:74067,2.81861045395837)
--(axis cs:74068,2.8186095795301)
--(axis cs:74069,2.81860870583399)
--(axis cs:74070,2.81860780301881)
--(axis cs:74071,2.81860692025601)
--(axis cs:74072,2.81860602828917)
--(axis cs:74073,2.8186051656829)
--(axis cs:74074,2.81860430619295)
--(axis cs:74075,2.81860345103727)
--(axis cs:74076,2.81860256495389)
--(axis cs:74077,2.81860169153505)
--(axis cs:74078,2.81860081843586)
--(axis cs:74079,2.81859996730781)
--(axis cs:74080,2.81859910131954)
--(axis cs:74081,2.81859821697238)
--(axis cs:74082,2.81859733346308)
--(axis cs:74083,2.81859645333029)
--(axis cs:74084,2.81859557777008)
--(axis cs:74085,2.81859469173183)
--(axis cs:74086,2.81859381619527)
--(axis cs:74087,2.81859293768899)
--(axis cs:74088,2.81859205325634)
--(axis cs:74089,2.81859119516578)
--(axis cs:74090,2.81859032209186)
--(axis cs:74091,2.81858947281894)
--(axis cs:74092,2.81858862426417)
--(axis cs:74093,2.81858779725821)
--(axis cs:74094,2.81858696364485)
--(axis cs:74095,2.81858611621971)
--(axis cs:74096,2.81858527839654)
--(axis cs:74097,2.81858441599651)
--(axis cs:74098,2.81858353978184)
--(axis cs:74099,2.81858264751527)
--(axis cs:74100,2.81858177507582)
--(axis cs:74101,2.81858089763896)
--(axis cs:74102,2.81858003370204)
--(axis cs:74103,2.81857918973043)
--(axis cs:74104,2.81857834454023)
--(axis cs:74105,2.8185775164862)
--(axis cs:74106,2.81857671424072)
--(axis cs:74107,2.81857591990242)
--(axis cs:74108,2.81857511749512)
--(axis cs:74109,2.81857430100817)
--(axis cs:74110,2.81857349019902)
--(axis cs:74111,2.81857265605883)
--(axis cs:74112,2.81857183894048)
--(axis cs:74113,2.81857101799927)
--(axis cs:74114,2.81857018770944)
--(axis cs:74115,2.81856935648205)
--(axis cs:74116,2.81856852804619)
--(axis cs:74117,2.81856770317145)
--(axis cs:74118,2.81856688656161)
--(axis cs:74119,2.81856606625175)
--(axis cs:74120,2.8185652488358)
--(axis cs:74121,2.81856444451128)
--(axis cs:74122,2.81856363881051)
--(axis cs:74123,2.8185628431017)
--(axis cs:74124,2.81856205377116)
--(axis cs:74125,2.8185612916333)
--(axis cs:74126,2.81856051807814)
--(axis cs:74127,2.81855975105553)
--(axis cs:74128,2.8185589667957)
--(axis cs:74129,2.81855818674496)
--(axis cs:74130,2.81855738304868)
--(axis cs:74131,2.81855663168772)
--(axis cs:74132,2.8185558698802)
--(axis cs:74133,2.81855507387442)
--(axis cs:74134,2.81855427756631)
--(axis cs:74135,2.81855344367175)
--(axis cs:74136,2.8185525916167)
--(axis cs:74137,2.81855175139657)
--(axis cs:74138,2.81855092011451)
--(axis cs:74139,2.81855010059963)
--(axis cs:74140,2.81854929434389)
--(axis cs:74141,2.81854849786266)
--(axis cs:74142,2.81854771435873)
--(axis cs:74143,2.81854691659501)
--(axis cs:74144,2.81854612197335)
--(axis cs:74145,2.81854535131116)
--(axis cs:74146,2.81854459147152)
--(axis cs:74147,2.81854384590404)
--(axis cs:74148,2.81854309985747)
--(axis cs:74149,2.81854237941441)
--(axis cs:74150,2.81854164020954)
--(axis cs:74151,2.8185409196545)
--(axis cs:74152,2.81854019567457)
--(axis cs:74153,2.81853947361095)
--(axis cs:74154,2.81853873894865)
--(axis cs:74155,2.81853801940928)
--(axis cs:74156,2.81853731875708)
--(axis cs:74157,2.81853661023532)
--(axis cs:74158,2.81853589824163)
--(axis cs:74159,2.81853519198994)
--(axis cs:74160,2.81853446756331)
--(axis cs:74161,2.81853373450006)
--(axis cs:74162,2.81853301389655)
--(axis cs:74163,2.81853232735021)
--(axis cs:74164,2.81853164951004)
--(axis cs:74165,2.81853099259782)
--(axis cs:74166,2.81853034860582)
--(axis cs:74167,2.81852968433481)
--(axis cs:74168,2.81852903984526)
--(axis cs:74169,2.81852840832022)
--(axis cs:74170,2.8185277862174)
--(axis cs:74171,2.8185271771973)
--(axis cs:74172,2.81852655395447)
--(axis cs:74173,2.81852595075888)
--(axis cs:74174,2.81852534820808)
--(axis cs:74175,2.81852473952899)
--(axis cs:74176,2.8185241218787)
--(axis cs:74177,2.81852349855852)
--(axis cs:74178,2.81852287781554)
--(axis cs:74179,2.81852226506988)
--(axis cs:74180,2.81852166421463)
--(axis cs:74181,2.81852106856366)
--(axis cs:74182,2.81852047180241)
--(axis cs:74183,2.81851988299575)
--(axis cs:74184,2.81851932372174)
--(axis cs:74185,2.81851874036039)
--(axis cs:74186,2.81851819585099)
--(axis cs:74187,2.81851764636837)
--(axis cs:74188,2.81851708922268)
--(axis cs:74189,2.81851652481599)
--(axis cs:74190,2.81851595948331)
--(axis cs:74191,2.81851536501111)
--(axis cs:74192,2.81851475745428)
--(axis cs:74193,2.81851413341253)
--(axis cs:74194,2.81851354440621)
--(axis cs:74195,2.81851290755682)
--(axis cs:74196,2.81851224612785)
--(axis cs:74197,2.81851157314062)
--(axis cs:74198,2.8185109135073)
--(axis cs:74199,2.81851028079885)
--(axis cs:74200,2.8185096387719)
--(axis cs:74201,2.81850897055049)
--(axis cs:74202,2.81850830255844)
--(axis cs:74203,2.81850761700095)
--(axis cs:74204,2.81850695657664)
--(axis cs:74205,2.81850627872838)
--(axis cs:74206,2.81850564709836)
--(axis cs:74207,2.81850502161638)
--(axis cs:74208,2.81850439218273)
--(axis cs:74209,2.81850377418251)
--(axis cs:74210,2.8185031811348)
--(axis cs:74211,2.81850261738298)
--(axis cs:74212,2.81850204434091)
--(axis cs:74213,2.81850145678651)
--(axis cs:74214,2.81850089085477)
--(axis cs:74215,2.81850032439278)
--(axis cs:74216,2.81849971263192)
--(axis cs:74217,2.81849910634727)
--(axis cs:74218,2.81849849105429)
--(axis cs:74219,2.81849787818175)
--(axis cs:74220,2.81849726653914)
--(axis cs:74221,2.81849663893455)
--(axis cs:74222,2.81849600478262)
--(axis cs:74223,2.81849536692958)
--(axis cs:74224,2.81849473334799)
--(axis cs:74225,2.81849407000457)
--(axis cs:74226,2.81849340517391)
--(axis cs:74227,2.81849273574503)
--(axis cs:74228,2.81849206017911)
--(axis cs:74229,2.81849137779204)
--(axis cs:74230,2.8184906926167)
--(axis cs:74231,2.81848999997562)
--(axis cs:74232,2.81848931896921)
--(axis cs:74233,2.81848863697456)
--(axis cs:74234,2.81848796187211)
--(axis cs:74235,2.81848730859017)
--(axis cs:74236,2.81848665934066)
--(axis cs:74237,2.8184860211184)
--(axis cs:74238,2.81848540274758)
--(axis cs:74239,2.8184847812009)
--(axis cs:74240,2.81848414721294)
--(axis cs:74241,2.81848356220129)
--(axis cs:74242,2.81848298933027)
--(axis cs:74243,2.81848242421445)
--(axis cs:74244,2.8184818909414)
--(axis cs:74245,2.81848134869334)
--(axis cs:74246,2.81848080223658)
--(axis cs:74247,2.8184802867075)
--(axis cs:74248,2.81847978556194)
--(axis cs:74249,2.81847926558827)
--(axis cs:74250,2.81847873478906)
--(axis cs:74251,2.8184782034251)
--(axis cs:74252,2.81847765675836)
--(axis cs:74253,2.81847709924278)
--(axis cs:74254,2.81847650447804)
--(axis cs:74255,2.81847588728244)
--(axis cs:74256,2.81847524572682)
--(axis cs:74257,2.81847461650865)
--(axis cs:74258,2.81847399122068)
--(axis cs:74259,2.81847333720435)
--(axis cs:74260,2.81847265196511)
--(axis cs:74261,2.81847196751783)
--(axis cs:74262,2.81847128997755)
--(axis cs:74263,2.81847063438828)
--(axis cs:74264,2.81846998195034)
--(axis cs:74265,2.81846933386308)
--(axis cs:74266,2.81846872240001)
--(axis cs:74267,2.81846813553818)
--(axis cs:74268,2.81846754611674)
--(axis cs:74269,2.81846698014205)
--(axis cs:74270,2.81846640381494)
--(axis cs:74271,2.81846580272716)
--(axis cs:74272,2.8184651691022)
--(axis cs:74273,2.8184645393091)
--(axis cs:74274,2.8184639105767)
--(axis cs:74275,2.81846326341999)
--(axis cs:74276,2.81846262286096)
--(axis cs:74277,2.81846200095542)
--(axis cs:74278,2.81846135960147)
--(axis cs:74279,2.81846071025857)
--(axis cs:74280,2.81846006760373)
--(axis cs:74281,2.81845943792418)
--(axis cs:74282,2.81845881250562)
--(axis cs:74283,2.81845819321148)
--(axis cs:74284,2.8184575809439)
--(axis cs:74285,2.81845696183657)
--(axis cs:74286,2.8184563727861)
--(axis cs:74287,2.81845577630476)
--(axis cs:74288,2.81845518226581)
--(axis cs:74289,2.81845458709877)
--(axis cs:74290,2.81845398029336)
--(axis cs:74291,2.81845337517413)
--(axis cs:74292,2.81845277138366)
--(axis cs:74293,2.81845219149772)
--(axis cs:74294,2.81845164472571)
--(axis cs:74295,2.81845113093752)
--(axis cs:74296,2.81845061131374)
--(axis cs:74297,2.81845010271291)
--(axis cs:74298,2.81844955737305)
--(axis cs:74299,2.81844900612261)
--(axis cs:74300,2.81844846119809)
--(axis cs:74301,2.81844792458248)
--(axis cs:74302,2.81844738595179)
--(axis cs:74303,2.81844685953056)
--(axis cs:74304,2.81844634680263)
--(axis cs:74305,2.81844585120666)
--(axis cs:74306,2.81844534901039)
--(axis cs:74307,2.8184448293409)
--(axis cs:74308,2.8184443086384)
--(axis cs:74309,2.81844378507263)
--(axis cs:74310,2.81844326435749)
--(axis cs:74311,2.8184427557451)
--(axis cs:74312,2.81844222625271)
--(axis cs:74313,2.8184416886011)
--(axis cs:74314,2.81844114215021)
--(axis cs:74315,2.81844056943984)
--(axis cs:74316,2.81844000280036)
--(axis cs:74317,2.81843940920694)
--(axis cs:74318,2.81843884298311)
--(axis cs:74319,2.81843828225051)
--(axis cs:74320,2.81843771970185)
--(axis cs:74321,2.81843717869267)
--(axis cs:74322,2.81843662269715)
--(axis cs:74323,2.81843604961999)
--(axis cs:74324,2.81843547852479)
--(axis cs:74325,2.81843488294431)
--(axis cs:74326,2.81843426176734)
--(axis cs:74327,2.81843363937836)
--(axis cs:74328,2.81843301069258)
--(axis cs:74329,2.81843238573034)
--(axis cs:74330,2.81843174150744)
--(axis cs:74331,2.81843106546823)
--(axis cs:74332,2.81843036459986)
--(axis cs:74333,2.81842965310284)
--(axis cs:74334,2.81842893664794)
--(axis cs:74335,2.81842821724417)
--(axis cs:74336,2.8184274888444)
--(axis cs:74337,2.81842675554847)
--(axis cs:74338,2.81842601046077)
--(axis cs:74339,2.81842526609864)
--(axis cs:74340,2.81842450852679)
--(axis cs:74341,2.8184237600249)
--(axis cs:74342,2.81842302844162)
--(axis cs:74343,2.81842230913339)
--(axis cs:74344,2.81842154840545)
--(axis cs:74345,2.81842079248008)
--(axis cs:74346,2.81842003344616)
--(axis cs:74347,2.81841928066803)
--(axis cs:74348,2.8184185659165)
--(axis cs:74349,2.81841784608127)
--(axis cs:74350,2.81841712090453)
--(axis cs:74351,2.81841638888811)
--(axis cs:74352,2.81841565265622)
--(axis cs:74353,2.81841492960121)
--(axis cs:74354,2.8184141990378)
--(axis cs:74355,2.81841344269583)
--(axis cs:74356,2.81841266777094)
--(axis cs:74357,2.81841186251039)
--(axis cs:74358,2.81841106732743)
--(axis cs:74359,2.81841027229812)
--(axis cs:74360,2.81840950064518)
--(axis cs:74361,2.818408721809)
--(axis cs:74362,2.81840790501626)
--(axis cs:74363,2.81840707448162)
--(axis cs:74364,2.81840625304233)
--(axis cs:74365,2.81840542044772)
--(axis cs:74366,2.81840461083017)
--(axis cs:74367,2.81840380720697)
--(axis cs:74368,2.8184030008383)
--(axis cs:74369,2.81840220747339)
--(axis cs:74370,2.81840139999349)
--(axis cs:74371,2.81840060191936)
--(axis cs:74372,2.81839979717071)
--(axis cs:74373,2.81839898256646)
--(axis cs:74374,2.81839819312835)
--(axis cs:74375,2.81839741018013)
--(axis cs:74376,2.81839663957743)
--(axis cs:74377,2.81839590194786)
--(axis cs:74378,2.81839516882611)
--(axis cs:74379,2.81839445066046)
--(axis cs:74380,2.8183937604024)
--(axis cs:74381,2.81839303932117)
--(axis cs:74382,2.8183923238438)
--(axis cs:74383,2.81839160852113)
--(axis cs:74384,2.81839087800401)
--(axis cs:74385,2.81839012647284)
--(axis cs:74386,2.81838940130707)
--(axis cs:74387,2.81838868189593)
--(axis cs:74388,2.81838796008347)
--(axis cs:74389,2.8183872224455)
--(axis cs:74390,2.81838648237721)
--(axis cs:74391,2.81838574098231)
--(axis cs:74392,2.81838497230488)
--(axis cs:74393,2.81838419659745)
--(axis cs:74394,2.81838344271133)
--(axis cs:74395,2.81838267909738)
--(axis cs:74396,2.81838193399069)
--(axis cs:74397,2.81838123401532)
--(axis cs:74398,2.81838052134301)
--(axis cs:74399,2.81837979302631)
--(axis cs:74400,2.8183790587367)
--(axis cs:74401,2.81837829643228)
--(axis cs:74402,2.81837753884264)
--(axis cs:74403,2.8183767766817)
--(axis cs:74404,2.81837600041114)
--(axis cs:74405,2.81837521889309)
--(axis cs:74406,2.81837445297549)
--(axis cs:74407,2.81837367070383)
--(axis cs:74408,2.81837288513364)
--(axis cs:74409,2.81837208906155)
--(axis cs:74410,2.81837130535029)
--(axis cs:74411,2.8183705300523)
--(axis cs:74412,2.818369766429)
--(axis cs:74413,2.8183689969681)
--(axis cs:74414,2.81836823635431)
--(axis cs:74415,2.81836748211973)
--(axis cs:74416,2.81836673040654)
--(axis cs:74417,2.81836597431059)
--(axis cs:74418,2.81836521702895)
--(axis cs:74419,2.81836446875232)
--(axis cs:74420,2.81836369770511)
--(axis cs:74421,2.81836293881025)
--(axis cs:74422,2.81836217919834)
--(axis cs:74423,2.81836140754763)
--(axis cs:74424,2.81836061915801)
--(axis cs:74425,2.81835984959602)
--(axis cs:74426,2.81835906835894)
--(axis cs:74427,2.81835829461591)
--(axis cs:74428,2.81835751798388)
--(axis cs:74429,2.81835674373425)
--(axis cs:74430,2.81835597475158)
--(axis cs:74431,2.8183551986599)
--(axis cs:74432,2.81835441006662)
--(axis cs:74433,2.8183536434177)
--(axis cs:74434,2.81835287765015)
--(axis cs:74435,2.81835212253627)
--(axis cs:74436,2.81835136695342)
--(axis cs:74437,2.81835060316976)
--(axis cs:74438,2.81834982789643)
--(axis cs:74439,2.81834904033362)
--(axis cs:74440,2.81834823730557)
--(axis cs:74441,2.81834745584936)
--(axis cs:74442,2.81834669359435)
--(axis cs:74443,2.81834594622964)
--(axis cs:74444,2.81834518211703)
--(axis cs:74445,2.81834439394965)
--(axis cs:74446,2.81834360888306)
--(axis cs:74447,2.81834281636579)
--(axis cs:74448,2.8183420209557)
--(axis cs:74449,2.81834122005216)
--(axis cs:74450,2.81834043619164)
--(axis cs:74451,2.81833966474695)
--(axis cs:74452,2.81833889903681)
--(axis cs:74453,2.81833813765199)
--(axis cs:74454,2.81833740567731)
--(axis cs:74455,2.81833669353282)
--(axis cs:74456,2.81833596691413)
--(axis cs:74457,2.81833524254123)
--(axis cs:74458,2.81833452025773)
--(axis cs:74459,2.81833380135786)
--(axis cs:74460,2.81833307486172)
--(axis cs:74461,2.81833233659566)
--(axis cs:74462,2.81833157930896)
--(axis cs:74463,2.81833078574928)
--(axis cs:74464,2.81833000199959)
--(axis cs:74465,2.81832920741836)
--(axis cs:74466,2.81832843625682)
--(axis cs:74467,2.81832763363835)
--(axis cs:74468,2.81832681381858)
--(axis cs:74469,2.81832599509165)
--(axis cs:74470,2.81832518617441)
--(axis cs:74471,2.81832439822331)
--(axis cs:74472,2.81832358563376)
--(axis cs:74473,2.81832279150161)
--(axis cs:74474,2.8183219694854)
--(axis cs:74475,2.81832114622032)
--(axis cs:74476,2.81832032068311)
--(axis cs:74477,2.81831949189426)
--(axis cs:74478,2.81831864091449)
--(axis cs:74479,2.81831779580042)
--(axis cs:74480,2.81831698334798)
--(axis cs:74481,2.81831617104086)
--(axis cs:74482,2.81831534915802)
--(axis cs:74483,2.81831452465401)
--(axis cs:74484,2.81831369777526)
--(axis cs:74485,2.81831287992328)
--(axis cs:74486,2.81831208021041)
--(axis cs:74487,2.81831127062813)
--(axis cs:74488,2.81831046052171)
--(axis cs:74489,2.81830963706273)
--(axis cs:74490,2.81830879276784)
--(axis cs:74491,2.81830792893661)
--(axis cs:74492,2.81830706461587)
--(axis cs:74493,2.81830614956326)
--(axis cs:74494,2.81830521304365)
--(axis cs:74495,2.81830427906626)
--(axis cs:74496,2.81830332621236)
--(axis cs:74497,2.81830238130766)
--(axis cs:74498,2.81830144002068)
--(axis cs:74499,2.81830047474441)
--(axis cs:74500,2.81829953315575)
--(axis cs:74501,2.81829860190457)
--(axis cs:74502,2.81829764948791)
--(axis cs:74503,2.81829669947733)
--(axis cs:74504,2.81829573212964)
--(axis cs:74505,2.81829479096978)
--(axis cs:74506,2.81829387994205)
--(axis cs:74507,2.81829298949841)
--(axis cs:74508,2.8182920929574)
--(axis cs:74509,2.81829119048087)
--(axis cs:74510,2.81829028936445)
--(axis cs:74511,2.81828936795511)
--(axis cs:74512,2.81828843908596)
--(axis cs:74513,2.81828749343542)
--(axis cs:74514,2.81828653647931)
--(axis cs:74515,2.81828558145107)
--(axis cs:74516,2.81828465078078)
--(axis cs:74517,2.81828371482849)
--(axis cs:74518,2.81828276375555)
--(axis cs:74519,2.81828180101723)
--(axis cs:74520,2.81828084757239)
--(axis cs:74521,2.81827989800063)
--(axis cs:74522,2.8182789572309)
--(axis cs:74523,2.81827802964741)
--(axis cs:74524,2.81827712302507)
--(axis cs:74525,2.81827622552704)
--(axis cs:74526,2.818275340862)
--(axis cs:74527,2.81827444992322)
--(axis cs:74528,2.81827357520548)
--(axis cs:74529,2.81827268659721)
--(axis cs:74530,2.81827181196441)
--(axis cs:74531,2.81827095385732)
--(axis cs:74532,2.81827010129209)
--(axis cs:74533,2.81826926734623)
--(axis cs:74534,2.81826846612663)
--(axis cs:74535,2.81826765466254)
--(axis cs:74536,2.81826686493752)
--(axis cs:74537,2.81826608377429)
--(axis cs:74538,2.81826530190511)
--(axis cs:74539,2.81826451781203)
--(axis cs:74540,2.81826371225696)
--(axis cs:74541,2.81826289240399)
--(axis cs:74542,2.81826209265993)
--(axis cs:74543,2.818261323674)
--(axis cs:74544,2.8182605633729)
--(axis cs:74545,2.81825979547306)
--(axis cs:74546,2.81825903092175)
--(axis cs:74547,2.81825829839302)
--(axis cs:74548,2.81825753677289)
--(axis cs:74549,2.81825676650282)
--(axis cs:74550,2.81825597387165)
--(axis cs:74551,2.81825516940357)
--(axis cs:74552,2.81825433830454)
--(axis cs:74553,2.8182535214143)
--(axis cs:74554,2.81825268995346)
--(axis cs:74555,2.81825184887751)
--(axis cs:74556,2.81825098017832)
--(axis cs:74557,2.81825012834228)
--(axis cs:74558,2.81824927054426)
--(axis cs:74559,2.81824844339711)
--(axis cs:74560,2.81824763393554)
--(axis cs:74561,2.81824683665799)
--(axis cs:74562,2.81824603246672)
--(axis cs:74563,2.8182452104096)
--(axis cs:74564,2.81824439541335)
--(axis cs:74565,2.81824360783735)
--(axis cs:74566,2.81824283489715)
--(axis cs:74567,2.81824205268705)
--(axis cs:74568,2.81824125703914)
--(axis cs:74569,2.818240486508)
--(axis cs:74570,2.81823968807679)
--(axis cs:74571,2.81823888390726)
--(axis cs:74572,2.81823808076749)
--(axis cs:74573,2.81823730620623)
--(axis cs:74574,2.8182365784175)
--(axis cs:74575,2.81823581185522)
--(axis cs:74576,2.81823505316729)
--(axis cs:74577,2.81823435697988)
--(axis cs:74578,2.81823364152765)
--(axis cs:74579,2.81823294212484)
--(axis cs:74580,2.8182322542649)
--(axis cs:74581,2.81823157481112)
--(axis cs:74582,2.81823090721825)
--(axis cs:74583,2.8182302696288)
--(axis cs:74584,2.8182296622595)
--(axis cs:74585,2.81822903705926)
--(axis cs:74586,2.81822844904002)
--(axis cs:74587,2.81822785684823)
--(axis cs:74588,2.81822727938637)
--(axis cs:74589,2.81822671403354)
--(axis cs:74590,2.81822612968743)
--(axis cs:74591,2.81822553792557)
--(axis cs:74592,2.81822494450942)
--(axis cs:74593,2.81822438172492)
--(axis cs:74594,2.81822381890671)
--(axis cs:74595,2.81822321709051)
--(axis cs:74596,2.81822259358726)
--(axis cs:74597,2.81822195150969)
--(axis cs:74598,2.81822131706133)
--(axis cs:74599,2.8182206773397)
--(axis cs:74600,2.81822003468817)
--(axis cs:74601,2.81821935953728)
--(axis cs:74602,2.8182186941264)
--(axis cs:74603,2.81821803681346)
--(axis cs:74604,2.81821737131017)
--(axis cs:74605,2.81821668820459)
--(axis cs:74606,2.81821601439606)
--(axis cs:74607,2.81821532160999)
--(axis cs:74608,2.81821463199157)
--(axis cs:74609,2.8182139358643)
--(axis cs:74610,2.81821323154266)
--(axis cs:74611,2.81821251926309)
--(axis cs:74612,2.81821178636736)
--(axis cs:74613,2.81821104719727)
--(axis cs:74614,2.81821032540407)
--(axis cs:74615,2.81820958953809)
--(axis cs:74616,2.81820883381298)
--(axis cs:74617,2.81820804381694)
--(axis cs:74618,2.81820724335692)
--(axis cs:74619,2.81820640851228)
--(axis cs:74620,2.81820557243568)
--(axis cs:74621,2.81820475099716)
--(axis cs:74622,2.81820389806243)
--(axis cs:74623,2.81820306457304)
--(axis cs:74624,2.81820226754998)
--(axis cs:74625,2.81820145072841)
--(axis cs:74626,2.8182006448863)
--(axis cs:74627,2.81819984630268)
--(axis cs:74628,2.81819906148494)
--(axis cs:74629,2.81819827561294)
--(axis cs:74630,2.81819750388507)
--(axis cs:74631,2.81819673257623)
--(axis cs:74632,2.81819594927104)
--(axis cs:74633,2.81819517548597)
--(axis cs:74634,2.81819436382826)
--(axis cs:74635,2.81819356100023)
--(axis cs:74636,2.81819275022838)
--(axis cs:74637,2.81819190943247)
--(axis cs:74638,2.81819107451877)
--(axis cs:74639,2.81819027262933)
--(axis cs:74640,2.81818944618263)
--(axis cs:74641,2.81818860429404)
--(axis cs:74642,2.81818774139407)
--(axis cs:74643,2.81818686616968)
--(axis cs:74644,2.81818598075657)
--(axis cs:74645,2.81818508734855)
--(axis cs:74646,2.81818417275807)
--(axis cs:74647,2.81818326089089)
--(axis cs:74648,2.81818236831804)
--(axis cs:74649,2.81818146348331)
--(axis cs:74650,2.81818058169821)
--(axis cs:74651,2.81817970530068)
--(axis cs:74652,2.81817884287042)
--(axis cs:74653,2.81817800055797)
--(axis cs:74654,2.81817716980411)
--(axis cs:74655,2.8181763312251)
--(axis cs:74656,2.81817550903258)
--(axis cs:74657,2.81817469998647)
--(axis cs:74658,2.81817389279507)
--(axis cs:74659,2.81817308319727)
--(axis cs:74660,2.81817222492498)
--(axis cs:74661,2.81817137767554)
--(axis cs:74662,2.8181705218359)
--(axis cs:74663,2.81816966037645)
--(axis cs:74664,2.81816881282735)
--(axis cs:74665,2.81816797965764)
--(axis cs:74666,2.81816714642926)
--(axis cs:74667,2.81816629783752)
--(axis cs:74668,2.81816545452223)
--(axis cs:74669,2.81816458052811)
--(axis cs:74670,2.81816373242787)
--(axis cs:74671,2.81816288449747)
--(axis cs:74672,2.81816204238473)
--(axis cs:74673,2.81816118404177)
--(axis cs:74674,2.81816031002457)
--(axis cs:74675,2.81815944950877)
--(axis cs:74676,2.81815858820455)
--(axis cs:74677,2.81815771414956)
--(axis cs:74678,2.81815683772816)
--(axis cs:74679,2.81815595099032)
--(axis cs:74680,2.81815505240536)
--(axis cs:74681,2.81815415479945)
--(axis cs:74682,2.81815327729274)
--(axis cs:74683,2.81815239593483)
--(axis cs:74684,2.81815151973643)
--(axis cs:74685,2.81815066109996)
--(axis cs:74686,2.81814980500281)
--(axis cs:74687,2.81814895575224)
--(axis cs:74688,2.81814809367257)
--(axis cs:74689,2.81814726736435)
--(axis cs:74690,2.81814639937472)
--(axis cs:74691,2.81814550442367)
--(axis cs:74692,2.81814462692604)
--(axis cs:74693,2.81814370972167)
--(axis cs:74694,2.81814278642409)
--(axis cs:74695,2.81814189957685)
--(axis cs:74696,2.81814103280653)
--(axis cs:74697,2.81814018513516)
--(axis cs:74698,2.81813931659039)
--(axis cs:74699,2.81813841697963)
--(axis cs:74700,2.81813752053532)
--(axis cs:74701,2.81813661435188)
--(axis cs:74702,2.81813567071505)
--(axis cs:74703,2.81813475274784)
--(axis cs:74704,2.81813381964297)
--(axis cs:74705,2.81813287939711)
--(axis cs:74706,2.81813194397421)
--(axis cs:74707,2.81813104309679)
--(axis cs:74708,2.81813014802455)
--(axis cs:74709,2.81812925646954)
--(axis cs:74710,2.81812835270682)
--(axis cs:74711,2.8181274453159)
--(axis cs:74712,2.8181265473097)
--(axis cs:74713,2.81812565998648)
--(axis cs:74714,2.81812477495793)
--(axis cs:74715,2.81812388898004)
--(axis cs:74716,2.81812299220379)
--(axis cs:74717,2.8181220977201)
--(axis cs:74718,2.81812120463583)
--(axis cs:74719,2.81812030939649)
--(axis cs:74720,2.81811943485545)
--(axis cs:74721,2.81811856846686)
--(axis cs:74722,2.81811765839396)
--(axis cs:74723,2.81811676582897)
--(axis cs:74724,2.81811587332364)
--(axis cs:74725,2.8181149695074)
--(axis cs:74726,2.81811403957472)
--(axis cs:74727,2.81811305753979)
--(axis cs:74728,2.8181121038474)
--(axis cs:74729,2.81811113828403)
--(axis cs:74730,2.8181101475148)
--(axis cs:74731,2.81810915232704)
--(axis cs:74732,2.81810815542195)
--(axis cs:74733,2.81810717009231)
--(axis cs:74734,2.81810616155148)
--(axis cs:74735,2.8181051424847)
--(axis cs:74736,2.81810411431129)
--(axis cs:74737,2.81810309999432)
--(axis cs:74738,2.81810208026224)
--(axis cs:74739,2.81810105297914)
--(axis cs:74740,2.8181000423556)
--(axis cs:74741,2.81809904106742)
--(axis cs:74742,2.81809802399121)
--(axis cs:74743,2.81809698361858)
--(axis cs:74744,2.81809593805266)
--(axis cs:74745,2.81809489506403)
--(axis cs:74746,2.81809386853413)
--(axis cs:74747,2.81809284397786)
--(axis cs:74748,2.81809181834795)
--(axis cs:74749,2.81809079273119)
--(axis cs:74750,2.8180897608244)
--(axis cs:74751,2.8180887379028)
--(axis cs:74752,2.81808770196802)
--(axis cs:74753,2.81808665690973)
--(axis cs:74754,2.81808561385782)
--(axis cs:74755,2.81808455320451)
--(axis cs:74756,2.81808351245101)
--(axis cs:74757,2.81808248072351)
--(axis cs:74758,2.81808148859543)
--(axis cs:74759,2.81808048317186)
--(axis cs:74760,2.81807947285935)
--(axis cs:74761,2.81807845873832)
--(axis cs:74762,2.81807746208566)
--(axis cs:74763,2.81807648470856)
--(axis cs:74764,2.81807550082956)
--(axis cs:74765,2.81807452712382)
--(axis cs:74766,2.8180735505641)
--(axis cs:74767,2.81807257564921)
--(axis cs:74768,2.81807159551449)
--(axis cs:74769,2.81807059622629)
--(axis cs:74770,2.81806959290555)
--(axis cs:74771,2.81806859596204)
--(axis cs:74772,2.81806758364664)
--(axis cs:74773,2.81806659631071)
--(axis cs:74774,2.81806560316582)
--(axis cs:74775,2.81806460978721)
--(axis cs:74776,2.81806361625638)
--(axis cs:74777,2.81806263917146)
--(axis cs:74778,2.81806164463642)
--(axis cs:74779,2.81806063950303)
--(axis cs:74780,2.81805963332898)
--(axis cs:74781,2.81805861703994)
--(axis cs:74782,2.81805758940646)
--(axis cs:74783,2.81805654542378)
--(axis cs:74784,2.81805549803592)
--(axis cs:74785,2.81805442182122)
--(axis cs:74786,2.81805332548093)
--(axis cs:74787,2.81805219971528)
--(axis cs:74788,2.81805106557223)
--(axis cs:74789,2.81804996640265)
--(axis cs:74790,2.81804886528509)
--(axis cs:74791,2.81804776325538)
--(axis cs:74792,2.81804664656487)
--(axis cs:74793,2.8180455226975)
--(axis cs:74794,2.8180443878474)
--(axis cs:74795,2.81804325628102)
--(axis cs:74796,2.81804212588235)
--(axis cs:74797,2.81804099074235)
--(axis cs:74798,2.81803982472962)
--(axis cs:74799,2.81803868523827)
--(axis cs:74800,2.81803752612226)
--(axis cs:74801,2.81803636265599)
--(axis cs:74802,2.81803521756498)
--(axis cs:74803,2.81803405810336)
--(axis cs:74804,2.8180329253431)
--(axis cs:74805,2.81803181775087)
--(axis cs:74806,2.81803070398921)
--(axis cs:74807,2.81802960987798)
--(axis cs:74808,2.8180284936371)
--(axis cs:74809,2.8180273542815)
--(axis cs:74810,2.81802618959846)
--(axis cs:74811,2.81802503235686)
--(axis cs:74812,2.81802390459634)
--(axis cs:74813,2.81802277929823)
--(axis cs:74814,2.81802163893655)
--(axis cs:74815,2.81802051523853)
--(axis cs:74816,2.81801941543386)
--(axis cs:74817,2.81801829704159)
--(axis cs:74818,2.81801714824317)
--(axis cs:74819,2.81801599600504)
--(axis cs:74820,2.81801487132491)
--(axis cs:74821,2.81801376017663)
--(axis cs:74822,2.81801265712124)
--(axis cs:74823,2.81801155231433)
--(axis cs:74824,2.8180104383281)
--(axis cs:74825,2.81800932965483)
--(axis cs:74826,2.81800823158753)
--(axis cs:74827,2.81800713075083)
--(axis cs:74828,2.81800604157536)
--(axis cs:74829,2.81800493982054)
--(axis cs:74830,2.81800385302464)
--(axis cs:74831,2.8180027641094)
--(axis cs:74832,2.81800167108186)
--(axis cs:74833,2.81800060734809)
--(axis cs:74834,2.81799952953153)
--(axis cs:74835,2.81799845971949)
--(axis cs:74836,2.81799738374097)
--(axis cs:74837,2.81799628911415)
--(axis cs:74838,2.81799520758849)
--(axis cs:74839,2.81799415479434)
--(axis cs:74840,2.81799311194925)
--(axis cs:74841,2.81799205695088)
--(axis cs:74842,2.81799102156861)
--(axis cs:74843,2.81798999004345)
--(axis cs:74844,2.8179889527644)
--(axis cs:74845,2.81798793355917)
--(axis cs:74846,2.81798689455096)
--(axis cs:74847,2.81798583417779)
--(axis cs:74848,2.81798477415196)
--(axis cs:74849,2.81798373547153)
--(axis cs:74850,2.81798269655143)
--(axis cs:74851,2.81798167602472)
--(axis cs:74852,2.81798067298558)
--(axis cs:74853,2.81797968790321)
--(axis cs:74854,2.81797870630373)
--(axis cs:74855,2.81797771487236)
--(axis cs:74856,2.81797670246739)
--(axis cs:74857,2.81797571382411)
--(axis cs:74858,2.81797472636561)
--(axis cs:74859,2.81797374388349)
--(axis cs:74860,2.81797276847802)
--(axis cs:74861,2.81797179946976)
--(axis cs:74862,2.81797083539478)
--(axis cs:74863,2.81796987263701)
--(axis cs:74864,2.81796888296832)
--(axis cs:74865,2.81796787421945)
--(axis cs:74866,2.81796689166089)
--(axis cs:74867,2.81796589364712)
--(axis cs:74868,2.81796489664576)
--(axis cs:74869,2.81796389553489)
--(axis cs:74870,2.8179628929786)
--(axis cs:74871,2.81796187710433)
--(axis cs:74872,2.81796084687511)
--(axis cs:74873,2.81795982183035)
--(axis cs:74874,2.81795877673633)
--(axis cs:74875,2.81795774380578)
--(axis cs:74876,2.81795670187107)
--(axis cs:74877,2.81795564965279)
--(axis cs:74878,2.81795461212355)
--(axis cs:74879,2.81795357389697)
--(axis cs:74880,2.81795254443441)
--(axis cs:74881,2.81795153462932)
--(axis cs:74882,2.81795053542308)
--(axis cs:74883,2.81794952153676)
--(axis cs:74884,2.81794855782184)
--(axis cs:74885,2.81794759017145)
--(axis cs:74886,2.817946613453)
--(axis cs:74887,2.81794563825931)
--(axis cs:74888,2.81794467630575)
--(axis cs:74889,2.81794371144505)
--(axis cs:74890,2.81794272229288)
--(axis cs:74891,2.8179417502348)
--(axis cs:74892,2.81794075822432)
--(axis cs:74893,2.81793972705011)
--(axis cs:74894,2.81793869217325)
--(axis cs:74895,2.81793767266163)
--(axis cs:74896,2.81793662862697)
--(axis cs:74897,2.81793557194933)
--(axis cs:74898,2.81793450506431)
--(axis cs:74899,2.81793338927427)
--(axis cs:74900,2.81793228653321)
--(axis cs:74901,2.8179311896066)
--(axis cs:74902,2.81793008392846)
--(axis cs:74903,2.81792896968247)
--(axis cs:74904,2.81792785903999)
--(axis cs:74905,2.81792676323727)
--(axis cs:74906,2.81792566345003)
--(axis cs:74907,2.81792457957296)
--(axis cs:74908,2.81792348638237)
--(axis cs:74909,2.81792236955503)
--(axis cs:74910,2.81792125028432)
--(axis cs:74911,2.81792014098461)
--(axis cs:74912,2.81791904345698)
--(axis cs:74913,2.81791795485561)
--(axis cs:74914,2.81791687658396)
--(axis cs:74915,2.81791577355857)
--(axis cs:74916,2.81791463877921)
--(axis cs:74917,2.81791348835266)
--(axis cs:74918,2.81791234732838)
--(axis cs:74919,2.81791121759864)
--(axis cs:74920,2.81791009669261)
--(axis cs:74921,2.81790897706382)
--(axis cs:74922,2.81790787473501)
--(axis cs:74923,2.81790676117297)
--(axis cs:74924,2.81790566519268)
--(axis cs:74925,2.81790455460908)
--(axis cs:74926,2.81790344295946)
--(axis cs:74927,2.81790234087305)
--(axis cs:74928,2.81790124854876)
--(axis cs:74929,2.81790017942951)
--(axis cs:74930,2.81789907398684)
--(axis cs:74931,2.81789793232822)
--(axis cs:74932,2.81789677823127)
--(axis cs:74933,2.81789563009124)
--(axis cs:74934,2.81789447541908)
--(axis cs:74935,2.81789329116864)
--(axis cs:74936,2.81789212842689)
--(axis cs:74937,2.81789098655789)
--(axis cs:74938,2.81788983892101)
--(axis cs:74939,2.8178887075578)
--(axis cs:74940,2.81788758440484)
--(axis cs:74941,2.81788646744391)
--(axis cs:74942,2.81788537558465)
--(axis cs:74943,2.81788426863367)
--(axis cs:74944,2.81788316019495)
--(axis cs:74945,2.81788205769281)
--(axis cs:74946,2.81788094210638)
--(axis cs:74947,2.81787982071282)
--(axis cs:74948,2.81787869104448)
--(axis cs:74949,2.81787755636474)
--(axis cs:74950,2.81787642492492)
--(axis cs:74951,2.81787526274657)
--(axis cs:74952,2.81787407270371)
--(axis cs:74953,2.8178728866274)
--(axis cs:74954,2.81787170623265)
--(axis cs:74955,2.81787052713248)
--(axis cs:74956,2.81786935462574)
--(axis cs:74957,2.81786817738194)
--(axis cs:74958,2.81786698264419)
--(axis cs:74959,2.8178657795782)
--(axis cs:74960,2.81786456766957)
--(axis cs:74961,2.81786335329952)
--(axis cs:74962,2.81786213057458)
--(axis cs:74963,2.81786093436451)
--(axis cs:74964,2.81785976850586)
--(axis cs:74965,2.81785861387637)
--(axis cs:74966,2.81785744785945)
--(axis cs:74967,2.81785629536179)
--(axis cs:74968,2.81785509682467)
--(axis cs:74969,2.81785389562142)
--(axis cs:74970,2.81785269549548)
--(axis cs:74971,2.81785151558743)
--(axis cs:74972,2.81785032360307)
--(axis cs:74973,2.81784915316879)
--(axis cs:74974,2.81784804232271)
--(axis cs:74975,2.81784694474104)
--(axis cs:74976,2.81784585475136)
--(axis cs:74977,2.81784479452537)
--(axis cs:74978,2.8178437273078)
--(axis cs:74979,2.81784268234951)
--(axis cs:74980,2.81784164853034)
--(axis cs:74981,2.81784059919967)
--(axis cs:74982,2.817839544879)
--(axis cs:74983,2.81783848932359)
--(axis cs:74984,2.81783741161808)
--(axis cs:74985,2.81783631397655)
--(axis cs:74986,2.81783522850691)
--(axis cs:74987,2.81783415787258)
--(axis cs:74988,2.81783311540537)
--(axis cs:74989,2.81783206687367)
--(axis cs:74990,2.81783100320037)
--(axis cs:74991,2.81782994914107)
--(axis cs:74992,2.81782885827392)
--(axis cs:74993,2.81782774760243)
--(axis cs:74994,2.81782662104826)
--(axis cs:74995,2.81782549776182)
--(axis cs:74996,2.81782436436449)
--(axis cs:74997,2.81782326144385)
--(axis cs:74998,2.8178221683495)
--(axis cs:74999,2.81782105877005)
--(axis cs:75000,2.8178199451159)
--(axis cs:75001,2.81781882188641)
--(axis cs:75002,2.81781771370968)
--(axis cs:75003,2.81781659181443)
--(axis cs:75004,2.81781546329965)
--(axis cs:75005,2.81781432214714)
--(axis cs:75006,2.81781319438679)
--(axis cs:75007,2.8178120621119)
--(axis cs:75008,2.8178109301041)
--(axis cs:75009,2.81780980319149)
--(axis cs:75010,2.81780871481413)
--(axis cs:75011,2.81780760962987)
--(axis cs:75012,2.81780650470923)
--(axis cs:75013,2.81780538374042)
--(axis cs:75014,2.81780426954336)
--(axis cs:75015,2.81780317290678)
--(axis cs:75016,2.81780209560179)
--(axis cs:75017,2.81780102189167)
--(axis cs:75018,2.81779995281668)
--(axis cs:75019,2.81779885144229)
--(axis cs:75020,2.81779776580684)
--(axis cs:75021,2.81779669773244)
--(axis cs:75022,2.81779561630167)
--(axis cs:75023,2.81779450875044)
--(axis cs:75024,2.81779340686794)
--(axis cs:75025,2.81779228748775)
--(axis cs:75026,2.81779117093322)
--(axis cs:75027,2.817790032818)
--(axis cs:75028,2.81778889515073)
--(axis cs:75029,2.81778777589264)
--(axis cs:75030,2.81778666258444)
--(axis cs:75031,2.81778553974017)
--(axis cs:75032,2.81778443178461)
--(axis cs:75033,2.81778332407553)
--(axis cs:75034,2.81778221358016)
--(axis cs:75035,2.81778110175442)
--(axis cs:75036,2.81778001189169)
--(axis cs:75037,2.81777895092894)
--(axis cs:75038,2.81777789397638)
--(axis cs:75039,2.81777685331098)
--(axis cs:75040,2.81777581334733)
--(axis cs:75041,2.81777477388668)
--(axis cs:75042,2.81777370504253)
--(axis cs:75043,2.81777264974408)
--(axis cs:75044,2.81777159425655)
--(axis cs:75045,2.81777051607392)
--(axis cs:75046,2.81776944154159)
--(axis cs:75047,2.81776837382347)
--(axis cs:75048,2.81776735835168)
--(axis cs:75049,2.81776633773425)
--(axis cs:75050,2.81776530354619)
--(axis cs:75051,2.81776426585494)
--(axis cs:75052,2.81776322814372)
--(axis cs:75053,2.81776217970459)
--(axis cs:75054,2.81776114812005)
--(axis cs:75055,2.81776012238806)
--(axis cs:75056,2.81775911048832)
--(axis cs:75057,2.81775806681869)
--(axis cs:75058,2.81775702197088)
--(axis cs:75059,2.81775598006185)
--(axis cs:75060,2.81775493199067)
--(axis cs:75061,2.81775387953825)
--(axis cs:75062,2.81775281975144)
--(axis cs:75063,2.81775178015323)
--(axis cs:75064,2.81775073630338)
--(axis cs:75065,2.81774968285554)
--(axis cs:75066,2.81774861807214)
--(axis cs:75067,2.81774755271435)
--(axis cs:75068,2.81774646521652)
--(axis cs:75069,2.8177453766409)
--(axis cs:75070,2.81774427215195)
--(axis cs:75071,2.81774317563038)
--(axis cs:75072,2.81774206670124)
--(axis cs:75073,2.81774094499054)
--(axis cs:75074,2.81773981682504)
--(axis cs:75075,2.81773870010718)
--(axis cs:75076,2.81773756345919)
--(axis cs:75077,2.81773645644374)
--(axis cs:75078,2.81773534722455)
--(axis cs:75079,2.81773422563951)
--(axis cs:75080,2.81773311522819)
--(axis cs:75081,2.81773202703809)
--(axis cs:75082,2.81773093625723)
--(axis cs:75083,2.81772986786411)
--(axis cs:75084,2.81772883248053)
--(axis cs:75085,2.81772782914776)
--(axis cs:75086,2.81772684749165)
--(axis cs:75087,2.8177258554251)
--(axis cs:75088,2.81772484710624)
--(axis cs:75089,2.81772382617051)
--(axis cs:75090,2.81772278903155)
--(axis cs:75091,2.81772176199546)
--(axis cs:75092,2.81772074669913)
--(axis cs:75093,2.81771974272591)
--(axis cs:75094,2.81771875605135)
--(axis cs:75095,2.8177177674771)
--(axis cs:75096,2.81771679576915)
--(axis cs:75097,2.81771583389336)
--(axis cs:75098,2.81771487787987)
--(axis cs:75099,2.81771393274083)
--(axis cs:75100,2.81771296733486)
--(axis cs:75101,2.81771199390659)
--(axis cs:75102,2.81771104621413)
--(axis cs:75103,2.81771005502214)
--(axis cs:75104,2.81770904203009)
--(axis cs:75105,2.81770801678911)
--(axis cs:75106,2.81770699546139)
--(axis cs:75107,2.8177060031813)
--(axis cs:75108,2.81770502033277)
--(axis cs:75109,2.81770405569509)
--(axis cs:75110,2.81770307584134)
--(axis cs:75111,2.81770208933187)
--(axis cs:75112,2.81770112383114)
--(axis cs:75113,2.81770017887452)
--(axis cs:75114,2.81769920410262)
--(axis cs:75115,2.81769822874573)
--(axis cs:75116,2.81769722254136)
--(axis cs:75117,2.81769620870993)
--(axis cs:75118,2.81769520713247)
--(axis cs:75119,2.81769421505125)
--(axis cs:75120,2.81769320552637)
--(axis cs:75121,2.81769219171721)
--(axis cs:75122,2.81769119031119)
--(axis cs:75123,2.81769017807783)
--(axis cs:75124,2.81768918658215)
--(axis cs:75125,2.81768817681776)
--(axis cs:75126,2.81768718164095)
--(axis cs:75127,2.8176861786426)
--(axis cs:75128,2.8176851694594)
--(axis cs:75129,2.81768417426944)
--(axis cs:75130,2.81768318120783)
--(axis cs:75131,2.81768218504197)
--(axis cs:75132,2.81768116436578)
--(axis cs:75133,2.81768013426681)
--(axis cs:75134,2.81767910416818)
--(axis cs:75135,2.81767807189279)
--(axis cs:75136,2.81767704290326)
--(axis cs:75137,2.81767599351182)
--(axis cs:75138,2.81767494227861)
--(axis cs:75139,2.81767385985321)
--(axis cs:75140,2.81767275670988)
--(axis cs:75141,2.81767163039945)
--(axis cs:75142,2.81767048868749)
--(axis cs:75143,2.81766932848874)
--(axis cs:75144,2.81766815123489)
--(axis cs:75145,2.81766697444661)
--(axis cs:75146,2.81766580754118)
--(axis cs:75147,2.81766464174779)
--(axis cs:75148,2.81766349488309)
--(axis cs:75149,2.81766235964501)
--(axis cs:75150,2.81766120333769)
--(axis cs:75151,2.81766002173809)
--(axis cs:75152,2.81765883954978)
--(axis cs:75153,2.81765765404105)
--(axis cs:75154,2.81765647458667)
--(axis cs:75155,2.81765528840308)
--(axis cs:75156,2.81765412068637)
--(axis cs:75157,2.81765295975371)
--(axis cs:75158,2.81765182853468)
--(axis cs:75159,2.81765069972149)
--(axis cs:75160,2.81764957667245)
--(axis cs:75161,2.81764846679587)
--(axis cs:75162,2.81764736967137)
--(axis cs:75163,2.81764627410584)
--(axis cs:75164,2.81764517844285)
--(axis cs:75165,2.81764408323049)
--(axis cs:75166,2.8176430252787)
--(axis cs:75167,2.81764196669284)
--(axis cs:75168,2.8176408934594)
--(axis cs:75169,2.81763983093426)
--(axis cs:75170,2.81763878262849)
--(axis cs:75171,2.81763772977435)
--(axis cs:75172,2.81763668392122)
--(axis cs:75173,2.81763564137398)
--(axis cs:75174,2.81763462024601)
--(axis cs:75175,2.81763362010744)
--(axis cs:75176,2.81763261354099)
--(axis cs:75177,2.81763162365572)
--(axis cs:75178,2.81763063614517)
--(axis cs:75179,2.81762963235335)
--(axis cs:75180,2.81762863259074)
--(axis cs:75181,2.81762761428139)
--(axis cs:75182,2.81762660569823)
--(axis cs:75183,2.81762560870991)
--(axis cs:75184,2.81762461241821)
--(axis cs:75185,2.81762358436463)
--(axis cs:75186,2.81762255785327)
--(axis cs:75187,2.81762151681857)
--(axis cs:75188,2.81762050532242)
--(axis cs:75189,2.81761950845233)
--(axis cs:75190,2.81761848615998)
--(axis cs:75191,2.81761745192163)
--(axis cs:75192,2.81761642475221)
--(axis cs:75193,2.81761541784792)
--(axis cs:75194,2.81761443520202)
--(axis cs:75195,2.81761343665483)
--(axis cs:75196,2.81761246464818)
--(axis cs:75197,2.81761147097713)
--(axis cs:75198,2.817610478143)
--(axis cs:75199,2.81760947908771)
--(axis cs:75200,2.81760846457112)
--(axis cs:75201,2.81760745989085)
--(axis cs:75202,2.81760644620777)
--(axis cs:75203,2.81760542577143)
--(axis cs:75204,2.81760439300915)
--(axis cs:75205,2.81760336728816)
--(axis cs:75206,2.81760235214726)
--(axis cs:75207,2.81760134011871)
--(axis cs:75208,2.81760030524433)
--(axis cs:75209,2.81759927022896)
--(axis cs:75210,2.81759823627073)
--(axis cs:75211,2.81759721697318)
--(axis cs:75212,2.81759623559575)
--(axis cs:75213,2.81759528125749)
--(axis cs:75214,2.8175943476216)
--(axis cs:75215,2.81759345882596)
--(axis cs:75216,2.81759253749802)
--(axis cs:75217,2.8175916361277)
--(axis cs:75218,2.81759073709479)
--(axis cs:75219,2.81758979496785)
--(axis cs:75220,2.81758887870282)
--(axis cs:75221,2.8175879344122)
--(axis cs:75222,2.81758698613144)
--(axis cs:75223,2.81758604152244)
--(axis cs:75224,2.81758508708913)
--(axis cs:75225,2.81758412226686)
--(axis cs:75226,2.81758318407522)
--(axis cs:75227,2.81758226958984)
--(axis cs:75228,2.81758134091071)
--(axis cs:75229,2.81758041306544)
--(axis cs:75230,2.81757946880661)
--(axis cs:75231,2.81757855354401)
--(axis cs:75232,2.81757762552446)
--(axis cs:75233,2.81757669964999)
--(axis cs:75234,2.81757576627649)
--(axis cs:75235,2.81757484390992)
--(axis cs:75236,2.81757391622669)
--(axis cs:75237,2.81757301688496)
--(axis cs:75238,2.81757212344754)
--(axis cs:75239,2.81757126516717)
--(axis cs:75240,2.81757041189927)
--(axis cs:75241,2.81756954219162)
--(axis cs:75242,2.81756866536255)
--(axis cs:75243,2.81756778144215)
--(axis cs:75244,2.81756691049951)
--(axis cs:75245,2.81756604325639)
--(axis cs:75246,2.81756522398397)
--(axis cs:75247,2.81756441680576)
--(axis cs:75248,2.81756360345345)
--(axis cs:75249,2.81756277996546)
--(axis cs:75250,2.81756196243403)
--(axis cs:75251,2.81756111356118)
--(axis cs:75252,2.81756028009797)
--(axis cs:75253,2.81755945897833)
--(axis cs:75254,2.81755859834886)
--(axis cs:75255,2.81755775047756)
--(axis cs:75256,2.81755688788315)
--(axis cs:75257,2.81755605506833)
--(axis cs:75258,2.81755522839478)
--(axis cs:75259,2.8175544204239)
--(axis cs:75260,2.81755364729019)
--(axis cs:75261,2.81755289192778)
--(axis cs:75262,2.81755213070228)
--(axis cs:75263,2.81755135569014)
--(axis cs:75264,2.81755057425708)
--(axis cs:75265,2.81754982356224)
--(axis cs:75266,2.81754909306994)
--(axis cs:75267,2.81754838097573)
--(axis cs:75268,2.81754767649187)
--(axis cs:75269,2.81754699697972)
--(axis cs:75270,2.81754630766264)
--(axis cs:75271,2.81754560707075)
--(axis cs:75272,2.81754487730975)
--(axis cs:75273,2.81754415304106)
--(axis cs:75274,2.81754340675106)
--(axis cs:75275,2.8175426580483)
--(axis cs:75276,2.81754188896929)
--(axis cs:75277,2.81754110717294)
--(axis cs:75278,2.8175403216425)
--(axis cs:75279,2.81753957577417)
--(axis cs:75280,2.81753884109258)
--(axis cs:75281,2.81753810375283)
--(axis cs:75282,2.81753734180252)
--(axis cs:75283,2.81753657808389)
--(axis cs:75284,2.81753580421694)
--(axis cs:75285,2.81753500791561)
--(axis cs:75286,2.81753422627792)
--(axis cs:75287,2.81753346231095)
--(axis cs:75288,2.81753271816229)
--(axis cs:75289,2.8175319612642)
--(axis cs:75290,2.81753120307625)
--(axis cs:75291,2.81753043841583)
--(axis cs:75292,2.81752966062343)
--(axis cs:75293,2.81752889586664)
--(axis cs:75294,2.81752814195816)
--(axis cs:75295,2.81752739851354)
--(axis cs:75296,2.81752665122896)
--(axis cs:75297,2.81752592119214)
--(axis cs:75298,2.81752519502092)
--(axis cs:75299,2.8175244769436)
--(axis cs:75300,2.81752373794858)
--(axis cs:75301,2.81752301058764)
--(axis cs:75302,2.81752230921137)
--(axis cs:75303,2.81752160315224)
--(axis cs:75304,2.8175208734278)
--(axis cs:75305,2.81752015870127)
--(axis cs:75306,2.81751944192415)
--(axis cs:75307,2.81751868644025)
--(axis cs:75308,2.8175179268221)
--(axis cs:75309,2.81751715254974)
--(axis cs:75310,2.81751636570111)
--(axis cs:75311,2.81751556908795)
--(axis cs:75312,2.81751473751007)
--(axis cs:75313,2.81751390044644)
--(axis cs:75314,2.81751306277388)
--(axis cs:75315,2.8175122369838)
--(axis cs:75316,2.81751141921117)
--(axis cs:75317,2.81751058525693)
--(axis cs:75318,2.81750975445621)
--(axis cs:75319,2.8175089377307)
--(axis cs:75320,2.81750811406726)
--(axis cs:75321,2.81750729850495)
--(axis cs:75322,2.81750647011246)
--(axis cs:75323,2.81750564837262)
--(axis cs:75324,2.81750484408623)
--(axis cs:75325,2.81750402438415)
--(axis cs:75326,2.81750319442769)
--(axis cs:75327,2.81750233475075)
--(axis cs:75328,2.81750148371948)
--(axis cs:75329,2.81750064306812)
--(axis cs:75330,2.81749977239383)
--(axis cs:75331,2.81749890339893)
--(axis cs:75332,2.81749803026357)
--(axis cs:75333,2.81749714077134)
--(axis cs:75334,2.81749626569639)
--(axis cs:75335,2.81749539148572)
--(axis cs:75336,2.81749449382887)
--(axis cs:75337,2.8174936087583)
--(axis cs:75338,2.81749272140345)
--(axis cs:75339,2.81749182231326)
--(axis cs:75340,2.81749088470719)
--(axis cs:75341,2.81748997003626)
--(axis cs:75342,2.81748906422667)
--(axis cs:75343,2.81748814999607)
--(axis cs:75344,2.81748723219214)
--(axis cs:75345,2.81748631316925)
--(axis cs:75346,2.81748538535372)
--(axis cs:75347,2.81748444868414)
--(axis cs:75348,2.81748351549858)
--(axis cs:75349,2.81748260673193)
--(axis cs:75350,2.81748170917334)
--(axis cs:75351,2.81748081768684)
--(axis cs:75352,2.81747991820368)
--(axis cs:75353,2.81747900637161)
--(axis cs:75354,2.8174780971287)
--(axis cs:75355,2.81747719446103)
--(axis cs:75356,2.81747628546552)
--(axis cs:75357,2.81747538530893)
--(axis cs:75358,2.81747447475076)
--(axis cs:75359,2.8174735530867)
--(axis cs:75360,2.81747264564858)
--(axis cs:75361,2.81747176195768)
--(axis cs:75362,2.81747089407853)
--(axis cs:75363,2.81746999749782)
--(axis cs:75364,2.81746910356153)
--(axis cs:75365,2.81746820653176)
--(axis cs:75366,2.81746734511589)
--(axis cs:75367,2.81746648028706)
--(axis cs:75368,2.81746563646918)
--(axis cs:75369,2.81746480027567)
--(axis cs:75370,2.81746396040054)
--(axis cs:75371,2.81746312546394)
--(axis cs:75372,2.81746229353619)
--(axis cs:75373,2.81746145898746)
--(axis cs:75374,2.81746063920808)
--(axis cs:75375,2.8174598011934)
--(axis cs:75376,2.8174589523289)
--(axis cs:75377,2.8174580827495)
--(axis cs:75378,2.81745722306109)
--(axis cs:75379,2.81745637116944)
--(axis cs:75380,2.81745552343735)
--(axis cs:75381,2.8174546770684)
--(axis cs:75382,2.81745384595941)
--(axis cs:75383,2.81745301114395)
--(axis cs:75384,2.81745215263235)
--(axis cs:75385,2.81745127825525)
--(axis cs:75386,2.8174503852396)
--(axis cs:75387,2.81744949905896)
--(axis cs:75388,2.81744861263996)
--(axis cs:75389,2.81744768833479)
--(axis cs:75390,2.81744674239518)
--(axis cs:75391,2.81744580457522)
--(axis cs:75392,2.81744485143174)
--(axis cs:75393,2.81744390413734)
--(axis cs:75394,2.81744293419925)
--(axis cs:75395,2.81744198052616)
--(axis cs:75396,2.8174410081551)
--(axis cs:75397,2.81744001135441)
--(axis cs:75398,2.81743899138321)
--(axis cs:75399,2.81743797546712)
--(axis cs:75400,2.81743696032361)
--(axis cs:75401,2.81743595631948)
--(axis cs:75402,2.81743493917746)
--(axis cs:75403,2.81743394114467)
--(axis cs:75404,2.81743294284681)
--(axis cs:75405,2.81743193529176)
--(axis cs:75406,2.81743090537202)
--(axis cs:75407,2.8174298897433)
--(axis cs:75408,2.81742887738272)
--(axis cs:75409,2.81742786075772)
--(axis cs:75410,2.81742682925569)
--(axis cs:75411,2.81742579021129)
--(axis cs:75412,2.81742480133873)
--(axis cs:75413,2.81742380556665)
--(axis cs:75414,2.81742278856181)
--(axis cs:75415,2.81742175505519)
--(axis cs:75416,2.81742072019353)
--(axis cs:75417,2.81741971137603)
--(axis cs:75418,2.81741870436724)
--(axis cs:75419,2.81741768412186)
--(axis cs:75420,2.81741665345259)
--(axis cs:75421,2.81741560709653)
--(axis cs:75422,2.81741456527004)
--(axis cs:75423,2.81741351219613)
--(axis cs:75424,2.81741244811003)
--(axis cs:75425,2.81741141401157)
--(axis cs:75426,2.81741040631786)
--(axis cs:75427,2.81740936883393)
--(axis cs:75428,2.8174083034849)
--(axis cs:75429,2.81740722528974)
--(axis cs:75430,2.81740614443504)
--(axis cs:75431,2.81740505437223)
--(axis cs:75432,2.81740396403277)
--(axis cs:75433,2.81740287525291)
--(axis cs:75434,2.81740178222794)
--(axis cs:75435,2.81740068863428)
--(axis cs:75436,2.81739959269691)
--(axis cs:75437,2.81739849315018)
--(axis cs:75438,2.81739737715057)
--(axis cs:75439,2.81739624386452)
--(axis cs:75440,2.81739510099795)
--(axis cs:75441,2.8173939782736)
--(axis cs:75442,2.81739282705048)
--(axis cs:75443,2.8173916646916)
--(axis cs:75444,2.81739048652482)
--(axis cs:75445,2.81738932212605)
--(axis cs:75446,2.81738814115179)
--(axis cs:75447,2.81738695388676)
--(axis cs:75448,2.81738575640985)
--(axis cs:75449,2.81738454602486)
--(axis cs:75450,2.81738332627737)
--(axis cs:75451,2.81738213598662)
--(axis cs:75452,2.81738097742795)
--(axis cs:75453,2.81737982463838)
--(axis cs:75454,2.81737864600238)
--(axis cs:75455,2.81737744646466)
--(axis cs:75456,2.81737624722677)
--(axis cs:75457,2.81737504393868)
--(axis cs:75458,2.81737383541722)
--(axis cs:75459,2.81737261008159)
--(axis cs:75460,2.81737134583536)
--(axis cs:75461,2.81737007861264)
--(axis cs:75462,2.81736881201724)
--(axis cs:75463,2.81736753324196)
--(axis cs:75464,2.81736623202856)
--(axis cs:75465,2.8173649474451)
--(axis cs:75466,2.81736365954725)
--(axis cs:75467,2.81736237067847)
--(axis cs:75468,2.81736107343809)
--(axis cs:75469,2.81735978819301)
--(axis cs:75470,2.81735848584899)
--(axis cs:75471,2.81735719636004)
--(axis cs:75472,2.81735587994709)
--(axis cs:75473,2.81735457409821)
--(axis cs:75474,2.81735328015404)
--(axis cs:75475,2.81735200904784)
--(axis cs:75476,2.81735075056692)
--(axis cs:75477,2.81734952225354)
--(axis cs:75478,2.81734832963525)
--(axis cs:75479,2.8173471809265)
--(axis cs:75480,2.81734602941952)
--(axis cs:75481,2.81734489594797)
--(axis cs:75482,2.81734381613552)
--(axis cs:75483,2.81734275103209)
--(axis cs:75484,2.81734169137303)
--(axis cs:75485,2.81734063917451)
--(axis cs:75486,2.81733956922716)
--(axis cs:75487,2.8173385032756)
--(axis cs:75488,2.81733746053008)
--(axis cs:75489,2.81733643121285)
--(axis cs:75490,2.81733537355924)
--(axis cs:75491,2.81733429150987)
--(axis cs:75492,2.81733319288307)
--(axis cs:75493,2.8173321052756)
--(axis cs:75494,2.81733103419565)
--(axis cs:75495,2.81732998419995)
--(axis cs:75496,2.8173289447426)
--(axis cs:75497,2.81732789859661)
--(axis cs:75498,2.81732682921788)
--(axis cs:75499,2.81732573967629)
--(axis cs:75500,2.81732464778487)
--(axis cs:75501,2.81732354058049)
--(axis cs:75502,2.8173224243078)
--(axis cs:75503,2.8173212942527)
--(axis cs:75504,2.81732016266004)
--(axis cs:75505,2.81731904524961)
--(axis cs:75506,2.81731793161552)
--(axis cs:75507,2.8173168156484)
--(axis cs:75508,2.81731568153964)
--(axis cs:75509,2.81731455285875)
--(axis cs:75510,2.81731344881533)
--(axis cs:75511,2.8173123432156)
--(axis cs:75512,2.81731126017759)
--(axis cs:75513,2.817310175986)
--(axis cs:75514,2.81730908396876)
--(axis cs:75515,2.81730798946823)
--(axis cs:75516,2.81730689959863)
--(axis cs:75517,2.81730581223574)
--(axis cs:75518,2.81730474893869)
--(axis cs:75519,2.81730372845041)
--(axis cs:75520,2.81730272245659)
--(axis cs:75521,2.81730174856108)
--(axis cs:75522,2.81730075843349)
--(axis cs:75523,2.81729976029227)
--(axis cs:75524,2.81729877762602)
--(axis cs:75525,2.81729780944673)
--(axis cs:75526,2.8172968153379)
--(axis cs:75527,2.81729582774545)
--(axis cs:75528,2.81729481563386)
--(axis cs:75529,2.81729384123107)
--(axis cs:75530,2.81729287785201)
--(axis cs:75531,2.81729191619153)
--(axis cs:75532,2.81729095432533)
--(axis cs:75533,2.81729000134568)
--(axis cs:75534,2.81728903807167)
--(axis cs:75535,2.81728802924101)
--(axis cs:75536,2.81728702350899)
--(axis cs:75537,2.8172860261205)
--(axis cs:75538,2.81728499957083)
--(axis cs:75539,2.8172839655973)
--(axis cs:75540,2.81728293050008)
--(axis cs:75541,2.81728184441597)
--(axis cs:75542,2.81728075214181)
--(axis cs:75543,2.8172796803868)
--(axis cs:75544,2.81727859401859)
--(axis cs:75545,2.81727750591659)
--(axis cs:75546,2.81727642344857)
--(axis cs:75547,2.81727534200095)
--(axis cs:75548,2.81727423405768)
--(axis cs:75549,2.81727309894293)
--(axis cs:75550,2.81727196755424)
--(axis cs:75551,2.81727084013109)
--(axis cs:75552,2.81726970302507)
--(axis cs:75553,2.81726856938266)
--(axis cs:75554,2.81726742836908)
--(axis cs:75555,2.81726627107226)
--(axis cs:75556,2.81726511434914)
--(axis cs:75557,2.81726394431294)
--(axis cs:75558,2.81726277781484)
--(axis cs:75559,2.81726161431453)
--(axis cs:75560,2.81726042538086)
--(axis cs:75561,2.81725922821282)
--(axis cs:75562,2.81725803512229)
--(axis cs:75563,2.81725686455772)
--(axis cs:75564,2.81725570615868)
--(axis cs:75565,2.81725453291242)
--(axis cs:75566,2.81725337248098)
--(axis cs:75567,2.81725221347002)
--(axis cs:75568,2.81725103064472)
--(axis cs:75569,2.81724977938493)
--(axis cs:75570,2.81724852449186)
--(axis cs:75571,2.81724725189083)
--(axis cs:75572,2.81724598218664)
--(axis cs:75573,2.81724470862202)
--(axis cs:75574,2.81724343671161)
--(axis cs:75575,2.81724215958497)
--(axis cs:75576,2.81724085752694)
--(axis cs:75577,2.81723952441516)
--(axis cs:75578,2.81723820576088)
--(axis cs:75579,2.8172368937476)
--(axis cs:75580,2.81723560379435)
--(axis cs:75581,2.81723429324161)
--(axis cs:75582,2.81723298075618)
--(axis cs:75583,2.81723167931517)
--(axis cs:75584,2.81723033052783)
--(axis cs:75585,2.81722897596234)
--(axis cs:75586,2.81722762784667)
--(axis cs:75587,2.8172262792301)
--(axis cs:75588,2.8172248956983)
--(axis cs:75589,2.81722353426796)
--(axis cs:75590,2.81722218382409)
--(axis cs:75591,2.81722084013981)
--(axis cs:75592,2.81721951594048)
--(axis cs:75593,2.8172181767776)
--(axis cs:75594,2.81721684664681)
--(axis cs:75595,2.81721551179176)
--(axis cs:75596,2.81721415338814)
--(axis cs:75597,2.81721281784624)
--(axis cs:75598,2.81721148273187)
--(axis cs:75599,2.81721015649162)
--(axis cs:75600,2.81720885083101)
--(axis cs:75601,2.8172075513134)
--(axis cs:75602,2.81720622566571)
--(axis cs:75603,2.81720487616565)
--(axis cs:75604,2.817203533379)
--(axis cs:75605,2.81720216379909)
--(axis cs:75606,2.81720077945102)
--(axis cs:75607,2.81719942035001)
--(axis cs:75608,2.81719806639554)
--(axis cs:75609,2.81719673001734)
--(axis cs:75610,2.81719539011017)
--(axis cs:75611,2.81719403161795)
--(axis cs:75612,2.81719265999969)
--(axis cs:75613,2.81719128496476)
--(axis cs:75614,2.81718992620521)
--(axis cs:75615,2.81718855802089)
--(axis cs:75616,2.81718716908394)
--(axis cs:75617,2.81718575456094)
--(axis cs:75618,2.81718436269911)
--(axis cs:75619,2.81718297521921)
--(axis cs:75620,2.8171816027189)
--(axis cs:75621,2.81718028275765)
--(axis cs:75622,2.81717895855185)
--(axis cs:75623,2.8171776457551)
--(axis cs:75624,2.8171763171128)
--(axis cs:75625,2.81717497053412)
--(axis cs:75626,2.81717362743086)
--(axis cs:75627,2.8171722845094)
--(axis cs:75628,2.81717093247403)
--(axis cs:75629,2.81716956042958)
--(axis cs:75630,2.81716819891805)
--(axis cs:75631,2.81716682434169)
--(axis cs:75632,2.81716547214418)
--(axis cs:75633,2.81716409995556)
--(axis cs:75634,2.81716274317171)
--(axis cs:75635,2.81716142397248)
--(axis cs:75636,2.81716010456253)
--(axis cs:75637,2.81715879974827)
--(axis cs:75638,2.81715745654824)
--(axis cs:75639,2.81715612454274)
--(axis cs:75640,2.81715480965423)
--(axis cs:75641,2.81715346835606)
--(axis cs:75642,2.81715213760096)
--(axis cs:75643,2.81715077724747)
--(axis cs:75644,2.81714941445178)
--(axis cs:75645,2.81714803644316)
--(axis cs:75646,2.81714666595452)
--(axis cs:75647,2.81714527721121)
--(axis cs:75648,2.81714389574225)
--(axis cs:75649,2.817142540457)
--(axis cs:75650,2.81714121142832)
--(axis cs:75651,2.81713989110801)
--(axis cs:75652,2.81713857784205)
--(axis cs:75653,2.81713728500606)
--(axis cs:75654,2.81713599650982)
--(axis cs:75655,2.81713470975149)
--(axis cs:75656,2.81713342450563)
--(axis cs:75657,2.8171321306315)
--(axis cs:75658,2.81713084669813)
--(axis cs:75659,2.81712952965106)
--(axis cs:75660,2.81712818293764)
--(axis cs:75661,2.81712686643633)
--(axis cs:75662,2.81712556978457)
--(axis cs:75663,2.81712425128628)
--(axis cs:75664,2.81712294443934)
--(axis cs:75665,2.81712163766064)
--(axis cs:75666,2.81712035032203)
--(axis cs:75667,2.8171190709593)
--(axis cs:75668,2.81711778315907)
--(axis cs:75669,2.8171164812995)
--(axis cs:75670,2.81711519367306)
--(axis cs:75671,2.81711388413575)
--(axis cs:75672,2.81711254035307)
--(axis cs:75673,2.81711120459511)
--(axis cs:75674,2.81710987816552)
--(axis cs:75675,2.81710854401165)
--(axis cs:75676,2.81710719148653)
--(axis cs:75677,2.81710588012092)
--(axis cs:75678,2.81710456405917)
--(axis cs:75679,2.81710323009684)
--(axis cs:75680,2.81710188369361)
--(axis cs:75681,2.81710049294826)
--(axis cs:75682,2.81709912223943)
--(axis cs:75683,2.8170977544928)
--(axis cs:75684,2.81709639316422)
--(axis cs:75685,2.817095038165)
--(axis cs:75686,2.81709365631651)
--(axis cs:75687,2.81709226034889)
--(axis cs:75688,2.8170908833421)
--(axis cs:75689,2.81708951180903)
--(axis cs:75690,2.81708813567002)
--(axis cs:75691,2.81708675309065)
--(axis cs:75692,2.81708539111831)
--(axis cs:75693,2.81708401322538)
--(axis cs:75694,2.81708261639503)
--(axis cs:75695,2.81708120979227)
--(axis cs:75696,2.81707982754051)
--(axis cs:75697,2.81707845479348)
--(axis cs:75698,2.81707706833146)
--(axis cs:75699,2.81707567706676)
--(axis cs:75700,2.81707429130686)
--(axis cs:75701,2.817072910119)
--(axis cs:75702,2.81707157075589)
--(axis cs:75703,2.81707020904298)
--(axis cs:75704,2.81706885082425)
--(axis cs:75705,2.81706751674383)
--(axis cs:75706,2.81706616579328)
--(axis cs:75707,2.81706483082968)
--(axis cs:75708,2.81706348308787)
--(axis cs:75709,2.8170621525676)
--(axis cs:75710,2.81706082640277)
--(axis cs:75711,2.81705951353979)
--(axis cs:75712,2.8170581994294)
--(axis cs:75713,2.81705687123562)
--(axis cs:75714,2.81705552681084)
--(axis cs:75715,2.8170541949238)
--(axis cs:75716,2.81705285399406)
--(axis cs:75717,2.81705150141722)
--(axis cs:75718,2.81705016831639)
--(axis cs:75719,2.81704884202459)
--(axis cs:75720,2.81704751785123)
--(axis cs:75721,2.81704616355426)
--(axis cs:75722,2.8170447935072)
--(axis cs:75723,2.81704345074259)
--(axis cs:75724,2.81704206876972)
--(axis cs:75725,2.81704069384063)
--(axis cs:75726,2.81703930527259)
--(axis cs:75727,2.81703789297687)
--(axis cs:75728,2.81703651282177)
--(axis cs:75729,2.81703511934887)
--(axis cs:75730,2.8170336821567)
--(axis cs:75731,2.81703224636048)
--(axis cs:75732,2.81703080746765)
--(axis cs:75733,2.81702938670832)
--(axis cs:75734,2.81702796906613)
--(axis cs:75735,2.81702654090445)
--(axis cs:75736,2.81702511062636)
--(axis cs:75737,2.81702368739424)
--(axis cs:75738,2.81702227397926)
--(axis cs:75739,2.81702088107586)
--(axis cs:75740,2.81701947127149)
--(axis cs:75741,2.81701807054573)
--(axis cs:75742,2.81701665717252)
--(axis cs:75743,2.81701524230192)
--(axis cs:75744,2.81701385968669)
--(axis cs:75745,2.81701249643914)
--(axis cs:75746,2.81701113811653)
--(axis cs:75747,2.81700978665167)
--(axis cs:75748,2.81700846184196)
--(axis cs:75749,2.81700712579886)
--(axis cs:75750,2.81700579500277)
--(axis cs:75751,2.81700443910178)
--(axis cs:75752,2.81700307743432)
--(axis cs:75753,2.81700170038833)
--(axis cs:75754,2.81700033474983)
--(axis cs:75755,2.81699900647476)
--(axis cs:75756,2.81699767236732)
--(axis cs:75757,2.81699630445218)
--(axis cs:75758,2.81699493063808)
--(axis cs:75759,2.81699354592344)
--(axis cs:75760,2.81699214359064)
--(axis cs:75761,2.81699073298705)
--(axis cs:75762,2.8169892999343)
--(axis cs:75763,2.81698783686015)
--(axis cs:75764,2.81698633665716)
--(axis cs:75765,2.81698482391907)
--(axis cs:75766,2.81698331905339)
--(axis cs:75767,2.81698179190168)
--(axis cs:75768,2.81698027210191)
--(axis cs:75769,2.81697875595216)
--(axis cs:75770,2.81697723967223)
--(axis cs:75771,2.81697572117927)
--(axis cs:75772,2.81697419431754)
--(axis cs:75773,2.8169726714961)
--(axis cs:75774,2.8169711520596)
--(axis cs:75775,2.81696960867133)
--(axis cs:75776,2.81696806806202)
--(axis cs:75777,2.81696652435059)
--(axis cs:75778,2.81696500191572)
--(axis cs:75779,2.8169634631829)
--(axis cs:75780,2.816961934374)
--(axis cs:75781,2.8169604164524)
--(axis cs:75782,2.81695887780403)
--(axis cs:75783,2.81695738283533)
--(axis cs:75784,2.8169558924306)
--(axis cs:75785,2.81695439120002)
--(axis cs:75786,2.8169528636791)
--(axis cs:75787,2.81695135806959)
--(axis cs:75788,2.8169498690866)
--(axis cs:75789,2.81694838668709)
--(axis cs:75790,2.81694693961295)
--(axis cs:75791,2.81694551136319)
--(axis cs:75792,2.81694409158973)
--(axis cs:75793,2.81694269246555)
--(axis cs:75794,2.81694129603361)
--(axis cs:75795,2.81693993141988)
--(axis cs:75796,2.8169385580109)
--(axis cs:75797,2.81693716946952)
--(axis cs:75798,2.81693577665048)
--(axis cs:75799,2.81693438172936)
--(axis cs:75800,2.81693297530678)
--(axis cs:75801,2.8169315926098)
--(axis cs:75802,2.8169301979779)
--(axis cs:75803,2.81692881121724)
--(axis cs:75804,2.81692741998398)
--(axis cs:75805,2.81692603341176)
--(axis cs:75806,2.81692466225061)
--(axis cs:75807,2.81692330879114)
--(axis cs:75808,2.81692198138787)
--(axis cs:75809,2.81692067512548)
--(axis cs:75810,2.81691933637424)
--(axis cs:75811,2.81691800060664)
--(axis cs:75812,2.81691666689348)
--(axis cs:75813,2.81691531874961)
--(axis cs:75814,2.81691395662086)
--(axis cs:75815,2.81691256154332)
--(axis cs:75816,2.81691114865103)
--(axis cs:75817,2.81690976777176)
--(axis cs:75818,2.81690838649586)
--(axis cs:75819,2.81690699135552)
--(axis cs:75820,2.81690558083563)
--(axis cs:75821,2.81690417702874)
--(axis cs:75822,2.81690277469168)
--(axis cs:75823,2.81690134916954)
--(axis cs:75824,2.81689991755488)
--(axis cs:75825,2.81689849542324)
--(axis cs:75826,2.81689707369091)
--(axis cs:75827,2.816895641641)
--(axis cs:75828,2.81689421481503)
--(axis cs:75829,2.81689279625106)
--(axis cs:75830,2.816891358792)
--(axis cs:75831,2.81688993519283)
--(axis cs:75832,2.81688851305386)
--(axis cs:75833,2.81688707349775)
--(axis cs:75834,2.81688562804075)
--(axis cs:75835,2.81688420188039)
--(axis cs:75836,2.81688277767892)
--(axis cs:75837,2.8168813453562)
--(axis cs:75838,2.81687992834989)
--(axis cs:75839,2.81687853425715)
--(axis cs:75840,2.81687714736882)
--(axis cs:75841,2.81687577480246)
--(axis cs:75842,2.81687441121028)
--(axis cs:75843,2.81687305543424)
--(axis cs:75844,2.81687168686682)
--(axis cs:75845,2.8168703423606)
--(axis cs:75846,2.8168690078301)
--(axis cs:75847,2.81686768973718)
--(axis cs:75848,2.81686636836512)
--(axis cs:75849,2.81686502607612)
--(axis cs:75850,2.8168636991171)
--(axis cs:75851,2.81686237407751)
--(axis cs:75852,2.81686106567484)
--(axis cs:75853,2.81685975300775)
--(axis cs:75854,2.81685843602688)
--(axis cs:75855,2.816857112845)
--(axis cs:75856,2.81685576648549)
--(axis cs:75857,2.81685443864417)
--(axis cs:75858,2.81685311307115)
--(axis cs:75859,2.81685177801625)
--(axis cs:75860,2.81685043714156)
--(axis cs:75861,2.81684908773843)
--(axis cs:75862,2.81684775034208)
--(axis cs:75863,2.81684640711799)
--(axis cs:75864,2.81684504266864)
--(axis cs:75865,2.81684367920745)
--(axis cs:75866,2.81684231529287)
--(axis cs:75867,2.81684097511554)
--(axis cs:75868,2.81683965398692)
--(axis cs:75869,2.81683831417955)
--(axis cs:75870,2.81683697359127)
--(axis cs:75871,2.8168356149813)
--(axis cs:75872,2.81683426444653)
--(axis cs:75873,2.81683293705009)
--(axis cs:75874,2.81683162559454)
--(axis cs:75875,2.8168303059111)
--(axis cs:75876,2.81682898446109)
--(axis cs:75877,2.81682765697286)
--(axis cs:75878,2.81682634153368)
--(axis cs:75879,2.81682504328151)
--(axis cs:75880,2.8168237434324)
--(axis cs:75881,2.81682245656652)
--(axis cs:75882,2.81682116596634)
--(axis cs:75883,2.81681988436407)
--(axis cs:75884,2.81681857967384)
--(axis cs:75885,2.81681726207175)
--(axis cs:75886,2.81681593631327)
--(axis cs:75887,2.81681462051002)
--(axis cs:75888,2.81681331585888)
--(axis cs:75889,2.81681201191436)
--(axis cs:75890,2.81681071585156)
--(axis cs:75891,2.81680944321584)
--(axis cs:75892,2.81680817733476)
--(axis cs:75893,2.8168069095411)
--(axis cs:75894,2.8168056297949)
--(axis cs:75895,2.8168043583755)
--(axis cs:75896,2.81680311549145)
--(axis cs:75897,2.81680188632175)
--(axis cs:75898,2.81680067711733)
--(axis cs:75899,2.81679946880546)
--(axis cs:75900,2.81679825095746)
--(axis cs:75901,2.81679705002068)
--(axis cs:75902,2.81679584367244)
--(axis cs:75903,2.81679462694088)
--(axis cs:75904,2.81679340986021)
--(axis cs:75905,2.81679219952703)
--(axis cs:75906,2.81679097964229)
--(axis cs:75907,2.816789760494)
--(axis cs:75908,2.81678854463919)
--(axis cs:75909,2.81678734621069)
--(axis cs:75910,2.81678610821759)
--(axis cs:75911,2.81678488239838)
--(axis cs:75912,2.816783655143)
--(axis cs:75913,2.81678243852762)
--(axis cs:75914,2.81678121352167)
--(axis cs:75915,2.81677998391063)
--(axis cs:75916,2.81677873667216)
--(axis cs:75917,2.81677751287334)
--(axis cs:75918,2.8167762898625)
--(axis cs:75919,2.81677509109381)
--(axis cs:75920,2.81677387137824)
--(axis cs:75921,2.81677267045955)
--(axis cs:75922,2.81677145360366)
--(axis cs:75923,2.81677025897765)
--(axis cs:75924,2.81676905983561)
--(axis cs:75925,2.81676789509122)
--(axis cs:75926,2.81676674808645)
--(axis cs:75927,2.8167655975899)
--(axis cs:75928,2.81676445076109)
--(axis cs:75929,2.81676330953036)
--(axis cs:75930,2.81676216546235)
--(axis cs:75931,2.8167610317449)
--(axis cs:75932,2.81675988824451)
--(axis cs:75933,2.81675873917785)
--(axis cs:75934,2.81675759169849)
--(axis cs:75935,2.81675644564157)
--(axis cs:75936,2.81675527950901)
--(axis cs:75937,2.81675408666899)
--(axis cs:75938,2.81675287032616)
--(axis cs:75939,2.81675166385845)
--(axis cs:75940,2.81675043818265)
--(axis cs:75941,2.81674920871321)
--(axis cs:75942,2.81674797413345)
--(axis cs:75943,2.8167467572468)
--(axis cs:75944,2.81674554042633)
--(axis cs:75945,2.81674431824359)
--(axis cs:75946,2.81674310843765)
--(axis cs:75947,2.81674192106011)
--(axis cs:75948,2.81674072488954)
--(axis cs:75949,2.81673954707918)
--(axis cs:75950,2.81673836497477)
--(axis cs:75951,2.81673717395813)
--(axis cs:75952,2.81673600812908)
--(axis cs:75953,2.81673482524437)
--(axis cs:75954,2.81673362069462)
--(axis cs:75955,2.8167324194595)
--(axis cs:75956,2.81673123770476)
--(axis cs:75957,2.81673006358058)
--(axis cs:75958,2.81672891705591)
--(axis cs:75959,2.81672776414494)
--(axis cs:75960,2.8167266158727)
--(axis cs:75961,2.81672548629338)
--(axis cs:75962,2.81672437492257)
--(axis cs:75963,2.81672328953636)
--(axis cs:75964,2.81672221023413)
--(axis cs:75965,2.81672114441203)
--(axis cs:75966,2.81672007926354)
--(axis cs:75967,2.81671899329982)
--(axis cs:75968,2.81671791069448)
--(axis cs:75969,2.81671685278763)
--(axis cs:75970,2.81671580981037)
--(axis cs:75971,2.81671477110298)
--(axis cs:75972,2.81671369863951)
--(axis cs:75973,2.81671262182021)
--(axis cs:75974,2.81671155727879)
--(axis cs:75975,2.8167104710293)
--(axis cs:75976,2.81670937986323)
--(axis cs:75977,2.81670830700867)
--(axis cs:75978,2.81670725570432)
--(axis cs:75979,2.81670621715026)
--(axis cs:75980,2.8167051840003)
--(axis cs:75981,2.81670414366658)
--(axis cs:75982,2.81670307457237)
--(axis cs:75983,2.81670201219599)
--(axis cs:75984,2.81670097408572)
--(axis cs:75985,2.81669992796341)
--(axis cs:75986,2.81669887627191)
--(axis cs:75987,2.81669783226857)
--(axis cs:75988,2.81669679441507)
--(axis cs:75989,2.81669576299138)
--(axis cs:75990,2.81669473448626)
--(axis cs:75991,2.81669369143192)
--(axis cs:75992,2.81669265680079)
--(axis cs:75993,2.81669159980235)
--(axis cs:75994,2.8166905481443)
--(axis cs:75995,2.8166895129705)
--(axis cs:75996,2.81668850077249)
--(axis cs:75997,2.81668750108386)
--(axis cs:75998,2.81668649098168)
--(axis cs:75999,2.8166854662863)
--(axis cs:76000,2.81668443134036)
--(axis cs:76001,2.81668339926812)
--(axis cs:76002,2.81668233153601)
--(axis cs:76003,2.81668125568812)
--(axis cs:76004,2.81668017913853)
--(axis cs:76005,2.81667912157954)
--(axis cs:76006,2.81667806001605)
--(axis cs:76007,2.81667700184978)
--(axis cs:76008,2.81667593161657)
--(axis cs:76009,2.81667485283066)
--(axis cs:76010,2.81667375043514)
--(axis cs:76011,2.81667264970555)
--(axis cs:76012,2.81667155361996)
--(axis cs:76013,2.81667047435641)
--(axis cs:76014,2.81666937483194)
--(axis cs:76015,2.81666828210502)
--(axis cs:76016,2.81666717263261)
--(axis cs:76017,2.81666607760285)
--(axis cs:76018,2.81666498407524)
--(axis cs:76019,2.81666386576671)
--(axis cs:76020,2.81666273799722)
--(axis cs:76021,2.81666161225467)
--(axis cs:76022,2.81666048796908)
--(axis cs:76023,2.81665938542886)
--(axis cs:76024,2.81665829039977)
--(axis cs:76025,2.81665719857209)
--(axis cs:76026,2.81665609274821)
--(axis cs:76027,2.81665497117103)
--(axis cs:76028,2.81665385105818)
--(axis cs:76029,2.81665271740485)
--(axis cs:76030,2.81665159119394)
--(axis cs:76031,2.81665047630173)
--(axis cs:76032,2.81664938092811)
--(axis cs:76033,2.81664827542948)
--(axis cs:76034,2.81664715004361)
--(axis cs:76035,2.81664602439755)
--(axis cs:76036,2.8166448996828)
--(axis cs:76037,2.81664378895015)
--(axis cs:76038,2.81664268554788)
--(axis cs:76039,2.81664156610741)
--(axis cs:76040,2.81664044220186)
--(axis cs:76041,2.81663932999782)
--(axis cs:76042,2.8166381783147)
--(axis cs:76043,2.8166370113456)
--(axis cs:76044,2.81663584589788)
--(axis cs:76045,2.81663467925167)
--(axis cs:76046,2.8166334810022)
--(axis cs:76047,2.81663228302596)
--(axis cs:76048,2.81663111128942)
--(axis cs:76049,2.81662993683597)
--(axis cs:76050,2.81662875756828)
--(axis cs:76051,2.81662759761613)
--(axis cs:76052,2.81662646222305)
--(axis cs:76053,2.81662529281043)
--(axis cs:76054,2.8166241418097)
--(axis cs:76055,2.81662297778893)
--(axis cs:76056,2.81662182700514)
--(axis cs:76057,2.81662066843552)
--(axis cs:76058,2.81661951527103)
--(axis cs:76059,2.81661835257795)
--(axis cs:76060,2.81661718841618)
--(axis cs:76061,2.81661602328786)
--(axis cs:76062,2.81661484561247)
--(axis cs:76063,2.81661364623786)
--(axis cs:76064,2.81661243417857)
--(axis cs:76065,2.81661123336626)
--(axis cs:76066,2.81661002246807)
--(axis cs:76067,2.81660879468539)
--(axis cs:76068,2.81660757942194)
--(axis cs:76069,2.81660636673615)
--(axis cs:76070,2.81660513263227)
--(axis cs:76071,2.81660389474472)
--(axis cs:76072,2.81660266687448)
--(axis cs:76073,2.81660142758318)
--(axis cs:76074,2.81660019268651)
--(axis cs:76075,2.81659896824704)
--(axis cs:76076,2.816597718823)
--(axis cs:76077,2.81659646976834)
--(axis cs:76078,2.81659521483058)
--(axis cs:76079,2.81659396753966)
--(axis cs:76080,2.8165927201429)
--(axis cs:76081,2.8165914689166)
--(axis cs:76082,2.81659019927109)
--(axis cs:76083,2.81658892461157)
--(axis cs:76084,2.81658765351959)
--(axis cs:76085,2.81658639744936)
--(axis cs:76086,2.81658515270323)
--(axis cs:76087,2.81658390001723)
--(axis cs:76088,2.8165826553069)
--(axis cs:76089,2.81658142428199)
--(axis cs:76090,2.81658020408888)
--(axis cs:76091,2.81657897364308)
--(axis cs:76092,2.81657774582188)
--(axis cs:76093,2.81657654431638)
--(axis cs:76094,2.81657535605349)
--(axis cs:76095,2.81657415476632)
--(axis cs:76096,2.81657294232008)
--(axis cs:76097,2.81657174776782)
--(axis cs:76098,2.81657053857946)
--(axis cs:76099,2.8165693318016)
--(axis cs:76100,2.81656813589975)
--(axis cs:76101,2.81656691452548)
--(axis cs:76102,2.81656569836731)
--(axis cs:76103,2.81656450295542)
--(axis cs:76104,2.81656328572297)
--(axis cs:76105,2.8165620949857)
--(axis cs:76106,2.81656088357445)
--(axis cs:76107,2.81655967681913)
--(axis cs:76108,2.81655846053588)
--(axis cs:76109,2.81655724886003)
--(axis cs:76110,2.81655602171313)
--(axis cs:76111,2.8165548075963)
--(axis cs:76112,2.81655359345702)
--(axis cs:76113,2.81655240814889)
--(axis cs:76114,2.81655121947915)
--(axis cs:76115,2.81655002754612)
--(axis cs:76116,2.81654885070552)
--(axis cs:76117,2.81654767300758)
--(axis cs:76118,2.81654649847401)
--(axis cs:76119,2.81654532915529)
--(axis cs:76120,2.81654414275651)
--(axis cs:76121,2.81654296649056)
--(axis cs:76122,2.81654179995779)
--(axis cs:76123,2.81654060774197)
--(axis cs:76124,2.81653941772187)
--(axis cs:76125,2.8165382222175)
--(axis cs:76126,2.81653701192107)
--(axis cs:76127,2.816535783988)
--(axis cs:76128,2.81653455736173)
--(axis cs:76129,2.8165333066119)
--(axis cs:76130,2.81653203959333)
--(axis cs:76131,2.81653076924206)
--(axis cs:76132,2.81652949250676)
--(axis cs:76133,2.81652821690563)
--(axis cs:76134,2.81652693367151)
--(axis cs:76135,2.81652565322658)
--(axis cs:76136,2.81652437212164)
--(axis cs:76137,2.81652310695223)
--(axis cs:76138,2.81652184909835)
--(axis cs:76139,2.81652062400825)
--(axis cs:76140,2.81651938034829)
--(axis cs:76141,2.81651811501904)
--(axis cs:76142,2.81651682332406)
--(axis cs:76143,2.81651551047215)
--(axis cs:76144,2.81651421799954)
--(axis cs:76145,2.81651291968043)
--(axis cs:76146,2.81651160652428)
--(axis cs:76147,2.81651027806908)
--(axis cs:76148,2.81650891257403)
--(axis cs:76149,2.81650755113498)
--(axis cs:76150,2.81650619148916)
--(axis cs:76151,2.81650483235647)
--(axis cs:76152,2.8165034798625)
--(axis cs:76153,2.81650215218101)
--(axis cs:76154,2.8165008329468)
--(axis cs:76155,2.81649948503302)
--(axis cs:76156,2.81649810324726)
--(axis cs:76157,2.81649671393157)
--(axis cs:76158,2.81649530897311)
--(axis cs:76159,2.81649391724723)
--(axis cs:76160,2.8164925161125)
--(axis cs:76161,2.81649109539555)
--(axis cs:76162,2.81648967550625)
--(axis cs:76163,2.81648825955182)
--(axis cs:76164,2.81648683625055)
--(axis cs:76165,2.81648536637051)
--(axis cs:76166,2.81648393598346)
--(axis cs:76167,2.81648251514205)
--(axis cs:76168,2.81648108625988)
--(axis cs:76169,2.81647965923393)
--(axis cs:76170,2.81647822325385)
--(axis cs:76171,2.81647679537374)
--(axis cs:76172,2.81647538289226)
--(axis cs:76173,2.8164739737233)
--(axis cs:76174,2.81647256726693)
--(axis cs:76175,2.81647112362827)
--(axis cs:76176,2.81646965159141)
--(axis cs:76177,2.81646819002096)
--(axis cs:76178,2.81646671830338)
--(axis cs:76179,2.81646525977541)
--(axis cs:76180,2.81646376161565)
--(axis cs:76181,2.81646228467921)
--(axis cs:76182,2.81646080968327)
--(axis cs:76183,2.81645933190388)
--(axis cs:76184,2.81645787482885)
--(axis cs:76185,2.81645638283341)
--(axis cs:76186,2.81645487228037)
--(axis cs:76187,2.81645337471098)
--(axis cs:76188,2.81645185092097)
--(axis cs:76189,2.81645032190777)
--(axis cs:76190,2.81644879306366)
--(axis cs:76191,2.8164472565341)
--(axis cs:76192,2.81644572092826)
--(axis cs:76193,2.81644420014278)
--(axis cs:76194,2.81644268753406)
--(axis cs:76195,2.8164411621687)
--(axis cs:76196,2.81643962513927)
--(axis cs:76197,2.81643810628863)
--(axis cs:76198,2.81643658857269)
--(axis cs:76199,2.81643507638619)
--(axis cs:76200,2.81643356828158)
--(axis cs:76201,2.81643208041466)
--(axis cs:76202,2.81643056599018)
--(axis cs:76203,2.81642907351266)
--(axis cs:76204,2.81642757749951)
--(axis cs:76205,2.81642607046117)
--(axis cs:76206,2.81642457986209)
--(axis cs:76207,2.81642311598109)
--(axis cs:76208,2.81642162772985)
--(axis cs:76209,2.81642013016088)
--(axis cs:76210,2.81641864138205)
--(axis cs:76211,2.81641716714801)
--(axis cs:76212,2.81641568288086)
--(axis cs:76213,2.81641421920878)
--(axis cs:76214,2.81641272825259)
--(axis cs:76215,2.81641120146733)
--(axis cs:76216,2.8164096597358)
--(axis cs:76217,2.81640814278974)
--(axis cs:76218,2.81640661901009)
--(axis cs:76219,2.81640507561665)
--(axis cs:76220,2.81640352827878)
--(axis cs:76221,2.81640199736706)
--(axis cs:76222,2.81640046157898)
--(axis cs:76223,2.81639892442631)
--(axis cs:76224,2.81639736475133)
--(axis cs:76225,2.8163958242858)
--(axis cs:76226,2.81639431417583)
--(axis cs:76227,2.81639278528651)
--(axis cs:76228,2.8163912588838)
--(axis cs:76229,2.81638973261354)
--(axis cs:76230,2.81638819802669)
--(axis cs:76231,2.81638664521996)
--(axis cs:76232,2.81638509106192)
--(axis cs:76233,2.81638353701633)
--(axis cs:76234,2.81638199782951)
--(axis cs:76235,2.81638045545099)
--(axis cs:76236,2.81637893783271)
--(axis cs:76237,2.81637742728024)
--(axis cs:76238,2.81637589455395)
--(axis cs:76239,2.81637438179142)
--(axis cs:76240,2.81637284773757)
--(axis cs:76241,2.81637131783434)
--(axis cs:76242,2.81636979411243)
--(axis cs:76243,2.81636824597438)
--(axis cs:76244,2.81636671813804)
--(axis cs:76245,2.81636515146557)
--(axis cs:76246,2.81636357339609)
--(axis cs:76247,2.81636200709903)
--(axis cs:76248,2.81636042638635)
--(axis cs:76249,2.81635882350777)
--(axis cs:76250,2.81635723162838)
--(axis cs:76251,2.81635559893428)
--(axis cs:76252,2.81635396235678)
--(axis cs:76253,2.81635232830364)
--(axis cs:76254,2.8163506948738)
--(axis cs:76255,2.81634908320983)
--(axis cs:76256,2.81634748366808)
--(axis cs:76257,2.81634586606721)
--(axis cs:76258,2.8163442589667)
--(axis cs:76259,2.8163426389638)
--(axis cs:76260,2.81634101583749)
--(axis cs:76261,2.81633940427124)
--(axis cs:76262,2.81633779477893)
--(axis cs:76263,2.81633616915223)
--(axis cs:76264,2.81633454086105)
--(axis cs:76265,2.81633288276055)
--(axis cs:76266,2.81633121515738)
--(axis cs:76267,2.81632953927778)
--(axis cs:76268,2.81632785518959)
--(axis cs:76269,2.81632617477057)
--(axis cs:76270,2.81632448159821)
--(axis cs:76271,2.81632280256293)
--(axis cs:76272,2.81632115408723)
--(axis cs:76273,2.81631947148056)
--(axis cs:76274,2.81631780893468)
--(axis cs:76275,2.81631615682804)
--(axis cs:76276,2.81631448774454)
--(axis cs:76277,2.81631281334598)
--(axis cs:76278,2.81631116310271)
--(axis cs:76279,2.81630953645255)
--(axis cs:76280,2.81630793225665)
--(axis cs:76281,2.81630630995357)
--(axis cs:76282,2.81630470015702)
--(axis cs:76283,2.8163030938436)
--(axis cs:76284,2.81630150878944)
--(axis cs:76285,2.81629989041879)
--(axis cs:76286,2.81629824341424)
--(axis cs:76287,2.81629662158078)
--(axis cs:76288,2.81629501605056)
--(axis cs:76289,2.81629338691936)
--(axis cs:76290,2.81629175815644)
--(axis cs:76291,2.81629009898701)
--(axis cs:76292,2.81628842342958)
--(axis cs:76293,2.81628672053326)
--(axis cs:76294,2.81628503435223)
--(axis cs:76295,2.81628333712154)
--(axis cs:76296,2.81628161774838)
--(axis cs:76297,2.81627990886662)
--(axis cs:76298,2.81627820231706)
--(axis cs:76299,2.81627652234816)
--(axis cs:76300,2.81627484464958)
--(axis cs:76301,2.81627316800431)
--(axis cs:76302,2.81627150339037)
--(axis cs:76303,2.81626983016645)
--(axis cs:76304,2.81626814145438)
--(axis cs:76305,2.81626648510071)
--(axis cs:76306,2.81626481330556)
--(axis cs:76307,2.81626316093355)
--(axis cs:76308,2.81626152206574)
--(axis cs:76309,2.81625989541619)
--(axis cs:76310,2.81625829786041)
--(axis cs:76311,2.81625667870996)
--(axis cs:76312,2.81625508911802)
--(axis cs:76313,2.81625351754969)
--(axis cs:76314,2.81625193908252)
--(axis cs:76315,2.81625034717525)
--(axis cs:76316,2.81624876634277)
--(axis cs:76317,2.81624715725129)
--(axis cs:76318,2.81624555941357)
--(axis cs:76319,2.816243965327)
--(axis cs:76320,2.8162423584532)
--(axis cs:76321,2.81624072137258)
--(axis cs:76322,2.81623907890072)
--(axis cs:76323,2.81623741457139)
--(axis cs:76324,2.81623576371328)
--(axis cs:76325,2.81623412880305)
--(axis cs:76326,2.81623248104491)
--(axis cs:76327,2.81623082083941)
--(axis cs:76328,2.81622918953479)
--(axis cs:76329,2.81622753763942)
--(axis cs:76330,2.8162258740151)
--(axis cs:76331,2.81622420444589)
--(axis cs:76332,2.81622254234528)
--(axis cs:76333,2.81622087772398)
--(axis cs:76334,2.81621919073826)
--(axis cs:76335,2.81621753604503)
--(axis cs:76336,2.81621587826693)
--(axis cs:76337,2.81621423787265)
--(axis cs:76338,2.81621258652088)
--(axis cs:76339,2.81621093080048)
--(axis cs:76340,2.81620926218116)
--(axis cs:76341,2.81620764409541)
--(axis cs:76342,2.81620603167429)
--(axis cs:76343,2.81620439022274)
--(axis cs:76344,2.81620274049039)
--(axis cs:76345,2.81620110931092)
--(axis cs:76346,2.81619946443435)
--(axis cs:76347,2.81619783561286)
--(axis cs:76348,2.81619622079071)
--(axis cs:76349,2.81619462571649)
--(axis cs:76350,2.81619301181586)
--(axis cs:76351,2.8161913530235)
--(axis cs:76352,2.81618970498581)
--(axis cs:76353,2.81618801803908)
--(axis cs:76354,2.81618633409666)
--(axis cs:76355,2.81618462441066)
--(axis cs:76356,2.81618291696107)
--(axis cs:76357,2.81618118330208)
--(axis cs:76358,2.81617943360819)
--(axis cs:76359,2.81617767075505)
--(axis cs:76360,2.81617590671667)
--(axis cs:76361,2.81617413875435)
--(axis cs:76362,2.81617238346218)
--(axis cs:76363,2.81617061209539)
--(axis cs:76364,2.81616881622365)
--(axis cs:76365,2.81616703081883)
--(axis cs:76366,2.81616525141606)
--(axis cs:76367,2.81616342952062)
--(axis cs:76368,2.8161615925705)
--(axis cs:76369,2.8161597884778)
--(axis cs:76370,2.81615798888557)
--(axis cs:76371,2.81615618353378)
--(axis cs:76372,2.81615438131198)
--(axis cs:76373,2.81615258729966)
--(axis cs:76374,2.81615082856826)
--(axis cs:76375,2.81614901912329)
--(axis cs:76376,2.81614721989858)
--(axis cs:76377,2.816145420146)
--(axis cs:76378,2.81614363004991)
--(axis cs:76379,2.81614185480991)
--(axis cs:76380,2.81614012176679)
--(axis cs:76381,2.81613838341894)
--(axis cs:76382,2.81613663272736)
--(axis cs:76383,2.81613488649492)
--(axis cs:76384,2.81613313453512)
--(axis cs:76385,2.81613139999374)
--(axis cs:76386,2.81612967220488)
--(axis cs:76387,2.8161279441936)
--(axis cs:76388,2.81612622529567)
--(axis cs:76389,2.81612448798649)
--(axis cs:76390,2.81612272919063)
--(axis cs:76391,2.81612096728437)
--(axis cs:76392,2.81611919661882)
--(axis cs:76393,2.8161174410494)
--(axis cs:76394,2.81611566725871)
--(axis cs:76395,2.81611389283655)
--(axis cs:76396,2.81611213213986)
--(axis cs:76397,2.81611034373379)
--(axis cs:76398,2.81610855281097)
--(axis cs:76399,2.81610678237545)
--(axis cs:76400,2.81610500848597)
--(axis cs:76401,2.81610323000456)
--(axis cs:76402,2.81610143796939)
--(axis cs:76403,2.816099637433)
--(axis cs:76404,2.81609783217745)
--(axis cs:76405,2.81609600622682)
--(axis cs:76406,2.81609417594419)
--(axis cs:76407,2.8160923439421)
--(axis cs:76408,2.81609054161686)
--(axis cs:76409,2.81608873503249)
--(axis cs:76410,2.81608691315929)
--(axis cs:76411,2.81608508170303)
--(axis cs:76412,2.81608325102041)
--(axis cs:76413,2.81608143577857)
--(axis cs:76414,2.81607962420993)
--(axis cs:76415,2.816077804956)
--(axis cs:76416,2.81607596570875)
--(axis cs:76417,2.81607408819403)
--(axis cs:76418,2.81607222121177)
--(axis cs:76419,2.81607037444222)
--(axis cs:76420,2.81606853304085)
--(axis cs:76421,2.81606671183256)
--(axis cs:76422,2.81606490920436)
--(axis cs:76423,2.81606310154328)
--(axis cs:76424,2.81606132821029)
--(axis cs:76425,2.8160595700596)
--(axis cs:76426,2.81605778974614)
--(axis cs:76427,2.81605602020533)
--(axis cs:76428,2.8160542607265)
--(axis cs:76429,2.81605247327985)
--(axis cs:76430,2.81605066927311)
--(axis cs:76431,2.81604886491222)
--(axis cs:76432,2.81604705157163)
--(axis cs:76433,2.81604526141642)
--(axis cs:76434,2.81604349151836)
--(axis cs:76435,2.81604171931666)
--(axis cs:76436,2.81603992266872)
--(axis cs:76437,2.8160381567708)
--(axis cs:76438,2.81603640218163)
--(axis cs:76439,2.81603467618964)
--(axis cs:76440,2.81603297029442)
--(axis cs:76441,2.81603126327091)
--(axis cs:76442,2.81602956157024)
--(axis cs:76443,2.81602784722417)
--(axis cs:76444,2.81602612796)
--(axis cs:76445,2.81602443316876)
--(axis cs:76446,2.81602270265952)
--(axis cs:76447,2.8160209787601)
--(axis cs:76448,2.81601925534289)
--(axis cs:76449,2.81601751553559)
--(axis cs:76450,2.81601575162283)
--(axis cs:76451,2.81601392745144)
--(axis cs:76452,2.81601209840498)
--(axis cs:76453,2.81601025092456)
--(axis cs:76454,2.81600838660011)
--(axis cs:76455,2.81600655189373)
--(axis cs:76456,2.81600473528717)
--(axis cs:76457,2.81600291539773)
--(axis cs:76458,2.81600104859301)
--(axis cs:76459,2.81599917391658)
--(axis cs:76460,2.81599728319371)
--(axis cs:76461,2.81599540015879)
--(axis cs:76462,2.81599352366542)
--(axis cs:76463,2.81599165254949)
--(axis cs:76464,2.8159897950659)
--(axis cs:76465,2.81598793155048)
--(axis cs:76466,2.81598607569444)
--(axis cs:76467,2.81598420645589)
--(axis cs:76468,2.81598231200564)
--(axis cs:76469,2.8159804292627)
--(axis cs:76470,2.81597853876165)
--(axis cs:76471,2.81597664632694)
--(axis cs:76472,2.8159747418427)
--(axis cs:76473,2.81597280230686)
--(axis cs:76474,2.81597086671094)
--(axis cs:76475,2.81596891703393)
--(axis cs:76476,2.81596695945689)
--(axis cs:76477,2.81596497715548)
--(axis cs:76478,2.81596301167881)
--(axis cs:76479,2.81596105471118)
--(axis cs:76480,2.81595907902949)
--(axis cs:76481,2.81595709977244)
--(axis cs:76482,2.81595507775553)
--(axis cs:76483,2.81595304462802)
--(axis cs:76484,2.81595100865408)
--(axis cs:76485,2.81594896895349)
--(axis cs:76486,2.81594694534962)
--(axis cs:76487,2.81594487142076)
--(axis cs:76488,2.81594283427734)
--(axis cs:76489,2.81594079785967)
--(axis cs:76490,2.81593875156399)
--(axis cs:76491,2.81593669473123)
--(axis cs:76492,2.81593464037395)
--(axis cs:76493,2.81593258874651)
--(axis cs:76494,2.81593055875098)
--(axis cs:76495,2.8159285533003)
--(axis cs:76496,2.81592655137108)
--(axis cs:76497,2.81592457817394)
--(axis cs:76498,2.81592257257072)
--(axis cs:76499,2.81592058792231)
--(axis cs:76500,2.81591861460929)
--(axis cs:76501,2.81591663980635)
--(axis cs:76502,2.8159146481845)
--(axis cs:76503,2.81591264787615)
--(axis cs:76504,2.81591064419723)
--(axis cs:76505,2.81590861043262)
--(axis cs:76506,2.81590657950058)
--(axis cs:76507,2.81590455140153)
--(axis cs:76508,2.81590254888797)
--(axis cs:76509,2.81590055590693)
--(axis cs:76510,2.81589855980085)
--(axis cs:76511,2.815896560517)
--(axis cs:76512,2.81589459774681)
--(axis cs:76513,2.81589264567639)
--(axis cs:76514,2.81589069907001)
--(axis cs:76515,2.81588876383275)
--(axis cs:76516,2.81588683535637)
--(axis cs:76517,2.81588490214467)
--(axis cs:76518,2.81588295804127)
--(axis cs:76519,2.81588101667007)
--(axis cs:76520,2.81587910533357)
--(axis cs:76521,2.81587720237949)
--(axis cs:76522,2.81587525714307)
--(axis cs:76523,2.8158733059255)
--(axis cs:76524,2.81587138236502)
--(axis cs:76525,2.81586944368652)
--(axis cs:76526,2.81586751922225)
--(axis cs:76527,2.81586558556054)
--(axis cs:76528,2.81586363117921)
--(axis cs:76529,2.81586169077548)
--(axis cs:76530,2.81585975381868)
--(axis cs:76531,2.81585783122831)
--(axis cs:76532,2.81585591544165)
--(axis cs:76533,2.81585397358746)
--(axis cs:76534,2.81585203949783)
--(axis cs:76535,2.81585007144785)
--(axis cs:76536,2.81584810357133)
--(axis cs:76537,2.81584610516064)
--(axis cs:76538,2.81584411504591)
--(axis cs:76539,2.81584209151095)
--(axis cs:76540,2.81584009819501)
--(axis cs:76541,2.81583813736418)
--(axis cs:76542,2.81583617265911)
--(axis cs:76543,2.81583419863832)
--(axis cs:76544,2.81583220833314)
--(axis cs:76545,2.81583020805695)
--(axis cs:76546,2.8158282072305)
--(axis cs:76547,2.81582620340086)
--(axis cs:76548,2.81582418337584)
--(axis cs:76549,2.8158221828141)
--(axis cs:76550,2.81582018799304)
--(axis cs:76551,2.81581819429623)
--(axis cs:76552,2.81581623423345)
--(axis cs:76553,2.81581429072841)
--(axis cs:76554,2.81581237169918)
--(axis cs:76555,2.81581043879614)
--(axis cs:76556,2.81580851982185)
--(axis cs:76557,2.81580661736577)
--(axis cs:76558,2.81580472453123)
--(axis cs:76559,2.81580282861812)
--(axis cs:76560,2.81580094582852)
--(axis cs:76561,2.81579906533279)
--(axis cs:76562,2.81579721479999)
--(axis cs:76563,2.81579534020772)
--(axis cs:76564,2.81579347010314)
--(axis cs:76565,2.81579159146566)
--(axis cs:76566,2.81578972618721)
--(axis cs:76567,2.81578785194685)
--(axis cs:76568,2.8157859664166)
--(axis cs:76569,2.81578409239348)
--(axis cs:76570,2.81578222190243)
--(axis cs:76571,2.81578034852736)
--(axis cs:76572,2.81577847531738)
--(axis cs:76573,2.81577660550601)
--(axis cs:76574,2.81577473668707)
--(axis cs:76575,2.8157728788847)
--(axis cs:76576,2.81577103065946)
--(axis cs:76577,2.81576920126411)
--(axis cs:76578,2.81576735081381)
--(axis cs:76579,2.81576548933192)
--(axis cs:76580,2.81576363103893)
--(axis cs:76581,2.81576176191966)
--(axis cs:76582,2.81575988281717)
--(axis cs:76583,2.81575798960794)
--(axis cs:76584,2.81575611499335)
--(axis cs:76585,2.81575424210575)
--(axis cs:76586,2.81575235494261)
--(axis cs:76587,2.81575045975784)
--(axis cs:76588,2.81574856799773)
--(axis cs:76589,2.81574666789362)
--(axis cs:76590,2.81574477077503)
--(axis cs:76591,2.81574287388815)
--(axis cs:76592,2.8157409686466)
--(axis cs:76593,2.81573904720934)
--(axis cs:76594,2.81573714557916)
--(axis cs:76595,2.81573524555973)
--(axis cs:76596,2.81573333400562)
--(axis cs:76597,2.81573142492609)
--(axis cs:76598,2.81572955605073)
--(axis cs:76599,2.81572766858807)
--(axis cs:76600,2.81572579023609)
--(axis cs:76601,2.81572391755414)
--(axis cs:76602,2.81572202479456)
--(axis cs:76603,2.81572011948931)
--(axis cs:76604,2.81571821280959)
--(axis cs:76605,2.81571628907502)
--(axis cs:76606,2.8157143719593)
--(axis cs:76607,2.8157124586306)
--(axis cs:76608,2.81571056317709)
--(axis cs:76609,2.81570865834753)
--(axis cs:76610,2.81570677037873)
--(axis cs:76611,2.81570489261013)
--(axis cs:76612,2.81570302168968)
--(axis cs:76613,2.81570112404727)
--(axis cs:76614,2.81569922717357)
--(axis cs:76615,2.81569732565203)
--(axis cs:76616,2.81569541975579)
--(axis cs:76617,2.81569349703704)
--(axis cs:76618,2.81569160865789)
--(axis cs:76619,2.81568972348938)
--(axis cs:76620,2.81568785031787)
--(axis cs:76621,2.81568595989424)
--(axis cs:76622,2.81568408235151)
--(axis cs:76623,2.81568220441568)
--(axis cs:76624,2.81568032901047)
--(axis cs:76625,2.81567843929535)
--(axis cs:76626,2.81567657106493)
--(axis cs:76627,2.81567466770065)
--(axis cs:76628,2.81567276632995)
--(axis cs:76629,2.81567082372626)
--(axis cs:76630,2.81566891878833)
--(axis cs:76631,2.81566700240922)
--(axis cs:76632,2.81566508670797)
--(axis cs:76633,2.81566315610097)
--(axis cs:76634,2.8156612331007)
--(axis cs:76635,2.81565931109128)
--(axis cs:76636,2.81565738348682)
--(axis cs:76637,2.81565544144111)
--(axis cs:76638,2.81565348073181)
--(axis cs:76639,2.81565150972649)
--(axis cs:76640,2.81564954510913)
--(axis cs:76641,2.81564759470987)
--(axis cs:76642,2.81564566341889)
--(axis cs:76643,2.81564374265855)
--(axis cs:76644,2.81564183653047)
--(axis cs:76645,2.81563993110742)
--(axis cs:76646,2.81563801794109)
--(axis cs:76647,2.81563613364151)
--(axis cs:76648,2.81563421546161)
--(axis cs:76649,2.81563230141272)
--(axis cs:76650,2.81563039199204)
--(axis cs:76651,2.81562847522103)
--(axis cs:76652,2.81562656517991)
--(axis cs:76653,2.81562466057341)
--(axis cs:76654,2.81562274296481)
--(axis cs:76655,2.8156208592283)
--(axis cs:76656,2.81561897517233)
--(axis cs:76657,2.81561707679443)
--(axis cs:76658,2.81561521152261)
--(axis cs:76659,2.81561330730318)
--(axis cs:76660,2.81561141588104)
--(axis cs:76661,2.81560949229189)
--(axis cs:76662,2.81560754868085)
--(axis cs:76663,2.81560558680754)
--(axis cs:76664,2.81560363420476)
--(axis cs:76665,2.81560169202818)
--(axis cs:76666,2.8155997433097)
--(axis cs:76667,2.81559782137571)
--(axis cs:76668,2.81559590100985)
--(axis cs:76669,2.81559397234522)
--(axis cs:76670,2.81559200262576)
--(axis cs:76671,2.81559003254931)
--(axis cs:76672,2.81558805846177)
--(axis cs:76673,2.81558606286737)
--(axis cs:76674,2.81558406900213)
--(axis cs:76675,2.81558206089445)
--(axis cs:76676,2.81558007679455)
--(axis cs:76677,2.8155780977962)
--(axis cs:76678,2.81557612644791)
--(axis cs:76679,2.81557417574574)
--(axis cs:76680,2.81557222625355)
--(axis cs:76681,2.81557027698464)
--(axis cs:76682,2.81556832048144)
--(axis cs:76683,2.81556636299826)
--(axis cs:76684,2.81556441590188)
--(axis cs:76685,2.81556248899565)
--(axis cs:76686,2.81556057478757)
--(axis cs:76687,2.81555867819501)
--(axis cs:76688,2.81555678783899)
--(axis cs:76689,2.81555488683676)
--(axis cs:76690,2.81555299889956)
--(axis cs:76691,2.81555111444411)
--(axis cs:76692,2.81554923377112)
--(axis cs:76693,2.8155473123498)
--(axis cs:76694,2.81554537231649)
--(axis cs:76695,2.81554345586766)
--(axis cs:76696,2.81554154234356)
--(axis cs:76697,2.81553961977588)
--(axis cs:76698,2.81553769864138)
--(axis cs:76699,2.8155357746193)
--(axis cs:76700,2.81553385852044)
--(axis cs:76701,2.81553195843484)
--(axis cs:76702,2.81553005697054)
--(axis cs:76703,2.81552811698185)
--(axis cs:76704,2.81552618459277)
--(axis cs:76705,2.81552426583062)
--(axis cs:76706,2.81552235731622)
--(axis cs:76707,2.81552045648498)
--(axis cs:76708,2.81551854601369)
--(axis cs:76709,2.81551661857752)
--(axis cs:76710,2.81551470049626)
--(axis cs:76711,2.81551277494039)
--(axis cs:76712,2.81551084658589)
--(axis cs:76713,2.81550891909763)
--(axis cs:76714,2.81550698601616)
--(axis cs:76715,2.81550506599443)
--(axis cs:76716,2.81550314639483)
--(axis cs:76717,2.81550124468367)
--(axis cs:76718,2.81549936428376)
--(axis cs:76719,2.8154975008896)
--(axis cs:76720,2.81549566902897)
--(axis cs:76721,2.81549385337871)
--(axis cs:76722,2.81549204286251)
--(axis cs:76723,2.81549022740479)
--(axis cs:76724,2.8154884083958)
--(axis cs:76725,2.81548659346304)
--(axis cs:76726,2.81548476675878)
--(axis cs:76727,2.81548295448305)
--(axis cs:76728,2.81548115490772)
--(axis cs:76729,2.81547932636302)
--(axis cs:76730,2.81547751763714)
--(axis cs:76731,2.81547568727358)
--(axis cs:76732,2.81547385446227)
--(axis cs:76733,2.81547203885132)
--(axis cs:76734,2.81547020970496)
--(axis cs:76735,2.81546837285227)
--(axis cs:76736,2.81546652929277)
--(axis cs:76737,2.81546465669348)
--(axis cs:76738,2.81546280843763)
--(axis cs:76739,2.81546096404942)
--(axis cs:76740,2.81545912050762)
--(axis cs:76741,2.81545728810189)
--(axis cs:76742,2.8154554531564)
--(axis cs:76743,2.81545358796368)
--(axis cs:76744,2.81545175408168)
--(axis cs:76745,2.81544991851926)
--(axis cs:76746,2.81544808312194)
--(axis cs:76747,2.81544626674611)
--(axis cs:76748,2.81544447204538)
--(axis cs:76749,2.81544266098297)
--(axis cs:76750,2.81544087854784)
--(axis cs:76751,2.81543909005447)
--(axis cs:76752,2.81543732732846)
--(axis cs:76753,2.81543557868159)
--(axis cs:76754,2.81543384619473)
--(axis cs:76755,2.81543214500517)
--(axis cs:76756,2.81543042403541)
--(axis cs:76757,2.81542872101703)
--(axis cs:76758,2.81542700423418)
--(axis cs:76759,2.81542526328083)
--(axis cs:76760,2.81542352595684)
--(axis cs:76761,2.81542180514011)
--(axis cs:76762,2.81542006514)
--(axis cs:76763,2.81541832198409)
--(axis cs:76764,2.81541660113853)
--(axis cs:76765,2.81541488422507)
--(axis cs:76766,2.81541316707021)
--(axis cs:76767,2.81541146647163)
--(axis cs:76768,2.81540976250148)
--(axis cs:76769,2.81540805353862)
--(axis cs:76770,2.81540632049143)
--(axis cs:76771,2.8154046094428)
--(axis cs:76772,2.81540291209587)
--(axis cs:76773,2.81540121294791)
--(axis cs:76774,2.81539950070158)
--(axis cs:76775,2.81539776930123)
--(axis cs:76776,2.81539606160401)
--(axis cs:76777,2.81539435933555)
--(axis cs:76778,2.81539264860709)
--(axis cs:76779,2.81539094274899)
--(axis cs:76780,2.81538923600364)
--(axis cs:76781,2.81538754133316)
--(axis cs:76782,2.81538584816456)
--(axis cs:76783,2.81538414719398)
--(axis cs:76784,2.81538240137285)
--(axis cs:76785,2.81538068185231)
--(axis cs:76786,2.81537896607305)
--(axis cs:76787,2.81537726065665)
--(axis cs:76788,2.81537556419184)
--(axis cs:76789,2.815373854663)
--(axis cs:76790,2.81537214384085)
--(axis cs:76791,2.81537044229926)
--(axis cs:76792,2.81536875339897)
--(axis cs:76793,2.81536709239865)
--(axis cs:76794,2.81536539367289)
--(axis cs:76795,2.8153636990251)
--(axis cs:76796,2.8153619932788)
--(axis cs:76797,2.81536029939426)
--(axis cs:76798,2.81535858835294)
--(axis cs:76799,2.81535686921465)
--(axis cs:76800,2.81535516465563)
--(axis cs:76801,2.81535344334344)
--(axis cs:76802,2.81535172983295)
--(axis cs:76803,2.81535001390485)
--(axis cs:76804,2.81534829766929)
--(axis cs:76805,2.8153465293803)
--(axis cs:76806,2.81534472616273)
--(axis cs:76807,2.81534295441132)
--(axis cs:76808,2.8153411922882)
--(axis cs:76809,2.81533943699717)
--(axis cs:76810,2.81533766000728)
--(axis cs:76811,2.81533587809038)
--(axis cs:76812,2.81533408475404)
--(axis cs:76813,2.81533229500836)
--(axis cs:76814,2.81533049468162)
--(axis cs:76815,2.81532871987815)
--(axis cs:76816,2.81532693387869)
--(axis cs:76817,2.81532516698459)
--(axis cs:76818,2.81532337269971)
--(axis cs:76819,2.81532157388198)
--(axis cs:76820,2.81531976360477)
--(axis cs:76821,2.81531794062605)
--(axis cs:76822,2.81531612870193)
--(axis cs:76823,2.81531430471467)
--(axis cs:76824,2.81531249961556)
--(axis cs:76825,2.81531070233086)
--(axis cs:76826,2.81530889646361)
--(axis cs:76827,2.81530704666445)
--(axis cs:76828,2.81530520376089)
--(axis cs:76829,2.8153033274578)
--(axis cs:76830,2.81530140217783)
--(axis cs:76831,2.81529947687492)
--(axis cs:76832,2.81529756985129)
--(axis cs:76833,2.81529565242007)
--(axis cs:76834,2.81529373918614)
--(axis cs:76835,2.81529183780662)
--(axis cs:76836,2.81528991232224)
--(axis cs:76837,2.81528800882239)
--(axis cs:76838,2.81528606360591)
--(axis cs:76839,2.81528411057568)
--(axis cs:76840,2.81528215316035)
--(axis cs:76841,2.8152802258053)
--(axis cs:76842,2.81527830067313)
--(axis cs:76843,2.81527639776215)
--(axis cs:76844,2.81527450775955)
--(axis cs:76845,2.81527261369956)
--(axis cs:76846,2.81527069338899)
--(axis cs:76847,2.81526877390303)
--(axis cs:76848,2.81526682389718)
--(axis cs:76849,2.81526487720236)
--(axis cs:76850,2.81526294071348)
--(axis cs:76851,2.81526102294115)
--(axis cs:76852,2.81525911032048)
--(axis cs:76853,2.81525718850438)
--(axis cs:76854,2.81525527005032)
--(axis cs:76855,2.81525333256394)
--(axis cs:76856,2.81525139184435)
--(axis cs:76857,2.81524946670047)
--(axis cs:76858,2.815247543511)
--(axis cs:76859,2.81524562750423)
--(axis cs:76860,2.81524369233751)
--(axis cs:76861,2.81524175213402)
--(axis cs:76862,2.81523980754283)
--(axis cs:76863,2.81523788208335)
--(axis cs:76864,2.81523593776951)
--(axis cs:76865,2.81523398934105)
--(axis cs:76866,2.81523207529235)
--(axis cs:76867,2.81523016320316)
--(axis cs:76868,2.81522825756803)
--(axis cs:76869,2.81522632429487)
--(axis cs:76870,2.8152243593005)
--(axis cs:76871,2.81522240528894)
--(axis cs:76872,2.81522044344814)
--(axis cs:76873,2.81521847207357)
--(axis cs:76874,2.81521649204752)
--(axis cs:76875,2.81521450597692)
--(axis cs:76876,2.81521251943227)
--(axis cs:76877,2.81521051731894)
--(axis cs:76878,2.81520849187328)
--(axis cs:76879,2.81520648976113)
--(axis cs:76880,2.81520449348464)
--(axis cs:76881,2.81520251289185)
--(axis cs:76882,2.81520054939734)
--(axis cs:76883,2.81519860011197)
--(axis cs:76884,2.81519664942889)
--(axis cs:76885,2.81519471293214)
--(axis cs:76886,2.81519277604691)
--(axis cs:76887,2.8151908681393)
--(axis cs:76888,2.81518896136109)
--(axis cs:76889,2.81518708354491)
--(axis cs:76890,2.8151852342845)
--(axis cs:76891,2.81518337664386)
--(axis cs:76892,2.81518149735604)
--(axis cs:76893,2.81517960614678)
--(axis cs:76894,2.81517768023905)
--(axis cs:76895,2.81517577232154)
--(axis cs:76896,2.81517388634859)
--(axis cs:76897,2.81517201809512)
--(axis cs:76898,2.8151701589839)
--(axis cs:76899,2.81516831133937)
--(axis cs:76900,2.81516646050198)
--(axis cs:76901,2.81516459980399)
--(axis cs:76902,2.81516274604939)
--(axis cs:76903,2.81516088569712)
--(axis cs:76904,2.81515898952376)
--(axis cs:76905,2.81515706287655)
--(axis cs:76906,2.81515510260733)
--(axis cs:76907,2.81515313948761)
--(axis cs:76908,2.81515118668953)
--(axis cs:76909,2.81514922164378)
--(axis cs:76910,2.81514725606249)
--(axis cs:76911,2.81514529235668)
--(axis cs:76912,2.81514333372062)
--(axis cs:76913,2.81514138775709)
--(axis cs:76914,2.81513942941439)
--(axis cs:76915,2.81513746671597)
--(axis cs:76916,2.81513550873939)
--(axis cs:76917,2.8151335715866)
--(axis cs:76918,2.81513164262799)
--(axis cs:76919,2.81512971985317)
--(axis cs:76920,2.81512780814375)
--(axis cs:76921,2.81512590364131)
--(axis cs:76922,2.81512399178407)
--(axis cs:76923,2.81512207730307)
--(axis cs:76924,2.81512016041004)
--(axis cs:76925,2.81511825282861)
--(axis cs:76926,2.81511634613452)
--(axis cs:76927,2.81511442818083)
--(axis cs:76928,2.81511250000002)
--(axis cs:76929,2.81511058845192)
--(axis cs:76930,2.81510865895927)
--(axis cs:76931,2.8151067366904)
--(axis cs:76932,2.81510483559429)
--(axis cs:76933,2.81510293059067)
--(axis cs:76934,2.81510103744188)
--(axis cs:76935,2.81509913706771)
--(axis cs:76936,2.81509724087691)
--(axis cs:76937,2.81509534150525)
--(axis cs:76938,2.81509345119611)
--(axis cs:76939,2.81509157274312)
--(axis cs:76940,2.81508967239804)
--(axis cs:76941,2.81508779804648)
--(axis cs:76942,2.81508594213421)
--(axis cs:76943,2.81508409551671)
--(axis cs:76944,2.81508226970006)
--(axis cs:76945,2.81508040173043)
--(axis cs:76946,2.81507854891406)
--(axis cs:76947,2.8150767090426)
--(axis cs:76948,2.81507487518585)
--(axis cs:76949,2.81507302160639)
--(axis cs:76950,2.81507114846474)
--(axis cs:76951,2.81506926150685)
--(axis cs:76952,2.81506740576283)
--(axis cs:76953,2.81506552411878)
--(axis cs:76954,2.81506365340911)
--(axis cs:76955,2.81506177452968)
--(axis cs:76956,2.81505987520299)
--(axis cs:76957,2.81505802194057)
--(axis cs:76958,2.8150561448925)
--(axis cs:76959,2.81505428685158)
--(axis cs:76960,2.81505245325294)
--(axis cs:76961,2.81505060936279)
--(axis cs:76962,2.81504875575743)
--(axis cs:76963,2.81504688893816)
--(axis cs:76964,2.81504504036486)
--(axis cs:76965,2.81504318517046)
--(axis cs:76966,2.81504135267991)
--(axis cs:76967,2.81503953617231)
--(axis cs:76968,2.81503770941681)
--(axis cs:76969,2.81503594021217)
--(axis cs:76970,2.81503416901033)
--(axis cs:76971,2.81503237749185)
--(axis cs:76972,2.8150305553267)
--(axis cs:76973,2.81502870373525)
--(axis cs:76974,2.81502684070003)
--(axis cs:76975,2.81502499831956)
--(axis cs:76976,2.81502316089888)
--(axis cs:76977,2.81502130068229)
--(axis cs:76978,2.81501945723796)
--(axis cs:76979,2.81501763244136)
--(axis cs:76980,2.81501579352201)
--(axis cs:76981,2.81501397241324)
--(axis cs:76982,2.81501214397182)
--(axis cs:76983,2.81501034977023)
--(axis cs:76984,2.81500854739735)
--(axis cs:76985,2.81500673662663)
--(axis cs:76986,2.81500491115757)
--(axis cs:76987,2.81500310672432)
--(axis cs:76988,2.81500131826961)
--(axis cs:76989,2.81499955093031)
--(axis cs:76990,2.81499777222273)
--(axis cs:76991,2.8149960054259)
--(axis cs:76992,2.81499422141891)
--(axis cs:76993,2.81499243020864)
--(axis cs:76994,2.81499068282405)
--(axis cs:76995,2.81498896342042)
--(axis cs:76996,2.81498722363468)
--(axis cs:76997,2.8149854807559)
--(axis cs:76998,2.8149837447083)
--(axis cs:76999,2.8149820205777)
--(axis cs:77000,2.81498028710026)
--(axis cs:77001,2.81497856704236)
--(axis cs:77002,2.81497687117945)
--(axis cs:77003,2.81497516292004)
--(axis cs:77004,2.81497344662814)
--(axis cs:77005,2.81497172768527)
--(axis cs:77006,2.81497002977895)
--(axis cs:77007,2.81496831709542)
--(axis cs:77008,2.81496659974434)
--(axis cs:77009,2.81496491660489)
--(axis cs:77010,2.81496323775945)
--(axis cs:77011,2.81496158478412)
--(axis cs:77012,2.814959942123)
--(axis cs:77013,2.81495831896491)
--(axis cs:77014,2.81495668507328)
--(axis cs:77015,2.81495505544969)
--(axis cs:77016,2.8149534295388)
--(axis cs:77017,2.81495182812038)
--(axis cs:77018,2.81495023312048)
--(axis cs:77019,2.81494864498928)
--(axis cs:77020,2.81494704073474)
--(axis cs:77021,2.81494544117271)
--(axis cs:77022,2.81494382488184)
--(axis cs:77023,2.8149421999063)
--(axis cs:77024,2.81494061851767)
--(axis cs:77025,2.81493904887373)
--(axis cs:77026,2.81493748369911)
--(axis cs:77027,2.81493592716619)
--(axis cs:77028,2.81493438016987)
--(axis cs:77029,2.81493286071632)
--(axis cs:77030,2.81493132768389)
--(axis cs:77031,2.81492977697338)
--(axis cs:77032,2.81492821803336)
--(axis cs:77033,2.81492666152179)
--(axis cs:77034,2.81492511020565)
--(axis cs:77035,2.81492357651085)
--(axis cs:77036,2.81492205766369)
--(axis cs:77037,2.81492053981006)
--(axis cs:77038,2.8149190039271)
--(axis cs:77039,2.81491748632825)
--(axis cs:77040,2.81491598816131)
--(axis cs:77041,2.81491450014919)
--(axis cs:77042,2.81491298614857)
--(axis cs:77043,2.81491145778117)
--(axis cs:77044,2.81490993024547)
--(axis cs:77045,2.81490839764345)
--(axis cs:77046,2.81490684160682)
--(axis cs:77047,2.81490530306314)
--(axis cs:77048,2.81490369241318)
--(axis cs:77049,2.81490208337112)
--(axis cs:77050,2.81490050123504)
--(axis cs:77051,2.81489893341921)
--(axis cs:77052,2.81489736226817)
--(axis cs:77053,2.81489579566054)
--(axis cs:77054,2.81489420490764)
--(axis cs:77055,2.81489261458929)
--(axis cs:77056,2.81489106871573)
--(axis cs:77057,2.81488954594815)
--(axis cs:77058,2.81488801735636)
--(axis cs:77059,2.81488646949102)
--(axis cs:77060,2.81488495018767)
--(axis cs:77061,2.81488345057717)
--(axis cs:77062,2.814881956294)
--(axis cs:77063,2.81488045580894)
--(axis cs:77064,2.81487901156575)
--(axis cs:77065,2.81487758691601)
--(axis cs:77066,2.81487614939643)
--(axis cs:77067,2.81487475871714)
--(axis cs:77068,2.81487338254656)
--(axis cs:77069,2.81487201868341)
--(axis cs:77070,2.81487067613649)
--(axis cs:77071,2.81486934989307)
--(axis cs:77072,2.8148680334808)
--(axis cs:77073,2.81486671531123)
--(axis cs:77074,2.81486539438857)
--(axis cs:77075,2.81486408557623)
--(axis cs:77076,2.8148627886143)
--(axis cs:77077,2.81486149533599)
--(axis cs:77078,2.81486020494425)
--(axis cs:77079,2.81485892773924)
--(axis cs:77080,2.8148576395864)
--(axis cs:77081,2.81485635745932)
--(axis cs:77082,2.81485507449198)
--(axis cs:77083,2.8148538030574)
--(axis cs:77084,2.81485253180785)
--(axis cs:77085,2.81485126181184)
--(axis cs:77086,2.81485001248502)
--(axis cs:77087,2.81484877420855)
--(axis cs:77088,2.81484752296339)
--(axis cs:77089,2.81484626116049)
--(axis cs:77090,2.81484500435227)
--(axis cs:77091,2.8148437477509)
--(axis cs:77092,2.81484250703583)
--(axis cs:77093,2.81484127014101)
--(axis cs:77094,2.81484000836227)
--(axis cs:77095,2.81483873285274)
--(axis cs:77096,2.81483745016446)
--(axis cs:77097,2.81483619417936)
--(axis cs:77098,2.8148349394737)
--(axis cs:77099,2.81483365727773)
--(axis cs:77100,2.81483240971431)
--(axis cs:77101,2.81483115864276)
--(axis cs:77102,2.81482987473497)
--(axis cs:77103,2.81482856353635)
--(axis cs:77104,2.81482728317455)
--(axis cs:77105,2.81482598814296)
--(axis cs:77106,2.81482469563185)
--(axis cs:77107,2.81482338989755)
--(axis cs:77108,2.81482209320978)
--(axis cs:77109,2.8148207980189)
--(axis cs:77110,2.81481951959036)
--(axis cs:77111,2.81481825166101)
--(axis cs:77112,2.81481701906037)
--(axis cs:77113,2.81481579893164)
--(axis cs:77114,2.8148145911513)
--(axis cs:77115,2.81481337579111)
--(axis cs:77116,2.81481213598554)
--(axis cs:77117,2.814810877642)
--(axis cs:77118,2.81480963485183)
--(axis cs:77119,2.81480838859248)
--(axis cs:77120,2.81480713004656)
--(axis cs:77121,2.8148058987217)
--(axis cs:77122,2.81480466214194)
--(axis cs:77123,2.81480343552209)
--(axis cs:77124,2.81480223399313)
--(axis cs:77125,2.81480100787037)
--(axis cs:77126,2.81479977376519)
--(axis cs:77127,2.81479852758333)
--(axis cs:77128,2.81479729858712)
--(axis cs:77129,2.81479609623863)
--(axis cs:77130,2.81479490317482)
--(axis cs:77131,2.81479371177404)
--(axis cs:77132,2.81479253273352)
--(axis cs:77133,2.81479131509452)
--(axis cs:77134,2.81479010818946)
--(axis cs:77135,2.81478891054665)
--(axis cs:77136,2.81478773437339)
--(axis cs:77137,2.81478654186028)
--(axis cs:77138,2.81478533979733)
--(axis cs:77139,2.81478415360362)
--(axis cs:77140,2.81478295234672)
--(axis cs:77141,2.81478177805027)
--(axis cs:77142,2.81478061128224)
--(axis cs:77143,2.81477945211473)
--(axis cs:77144,2.81477833035073)
--(axis cs:77145,2.81477723281848)
--(axis cs:77146,2.81477613219447)
--(axis cs:77147,2.81477504748676)
--(axis cs:77148,2.81477396008246)
--(axis cs:77149,2.81477287532006)
--(axis cs:77150,2.81477181130946)
--(axis cs:77151,2.81477074167637)
--(axis cs:77152,2.81476966432486)
--(axis cs:77153,2.81476862191444)
--(axis cs:77154,2.81476759841787)
--(axis cs:77155,2.81476656344726)
--(axis cs:77156,2.8147655572292)
--(axis cs:77157,2.81476457532346)
--(axis cs:77158,2.81476361517739)
--(axis cs:77159,2.81476267116586)
--(axis cs:77160,2.81476171221076)
--(axis cs:77161,2.81476074170509)
--(axis cs:77162,2.81475979442153)
--(axis cs:77163,2.8147588578952)
--(axis cs:77164,2.81475791538512)
--(axis cs:77165,2.81475696350243)
--(axis cs:77166,2.81475604942959)
--(axis cs:77167,2.81475513887928)
--(axis cs:77168,2.81475420937585)
--(axis cs:77169,2.81475329623037)
--(axis cs:77170,2.81475238423048)
--(axis cs:77171,2.81475148211117)
--(axis cs:77172,2.8147505967882)
--(axis cs:77173,2.81474969742282)
--(axis cs:77174,2.81474876887341)
--(axis cs:77175,2.81474783624007)
--(axis cs:77176,2.81474688983634)
--(axis cs:77177,2.814745970835)
--(axis cs:77178,2.81474508411982)
--(axis cs:77179,2.81474418023478)
--(axis cs:77180,2.81474328215524)
--(axis cs:77181,2.81474241477915)
--(axis cs:77182,2.81474154258996)
--(axis cs:77183,2.81474067844057)
--(axis cs:77184,2.81473982676142)
--(axis cs:77185,2.81473898268497)
--(axis cs:77186,2.81473811330605)
--(axis cs:77187,2.81473726061776)
--(axis cs:77188,2.81473639735956)
--(axis cs:77189,2.81473551210878)
--(axis cs:77190,2.81473464577512)
--(axis cs:77191,2.81473379743298)
--(axis cs:77192,2.81473293412546)
--(axis cs:77193,2.81473210411212)
--(axis cs:77194,2.81473125741238)
--(axis cs:77195,2.81473041148911)
--(axis cs:77196,2.81472957244857)
--(axis cs:77197,2.81472875242782)
--(axis cs:77198,2.81472793141613)
--(axis cs:77199,2.81472709311695)
--(axis cs:77200,2.81472625703321)
--(axis cs:77201,2.8147254413398)
--(axis cs:77202,2.81472465254954)
--(axis cs:77203,2.81472384737128)
--(axis cs:77204,2.81472303932635)
--(axis cs:77205,2.81472223586672)
--(axis cs:77206,2.81472143609416)
--(axis cs:77207,2.81472066717443)
--(axis cs:77208,2.81471991456383)
--(axis cs:77209,2.8147191898003)
--(axis cs:77210,2.81471844517798)
--(axis cs:77211,2.81471770664747)
--(axis cs:77212,2.81471695980984)
--(axis cs:77213,2.81471623019127)
--(axis cs:77214,2.81471549493412)
--(axis cs:77215,2.81471475584823)
--(axis cs:77216,2.81471400631376)
--(axis cs:77217,2.81471325831587)
--(axis cs:77218,2.81471249485518)
--(axis cs:77219,2.81471172530372)
--(axis cs:77220,2.81471095302003)
--(axis cs:77221,2.81471019688542)
--(axis cs:77222,2.81470942506076)
--(axis cs:77223,2.81470864149096)
--(axis cs:77224,2.81470785662276)
--(axis cs:77225,2.81470710622016)
--(axis cs:77226,2.81470636250881)
--(axis cs:77227,2.81470561224425)
--(axis cs:77228,2.81470485781063)
--(axis cs:77229,2.814704108965)
--(axis cs:77230,2.81470337589111)
--(axis cs:77231,2.81470265397258)
--(axis cs:77232,2.81470193445)
--(axis cs:77233,2.81470120230556)
--(axis cs:77234,2.81470051091511)
--(axis cs:77235,2.8146997770662)
--(axis cs:77236,2.814699016464)
--(axis cs:77237,2.81469824428716)
--(axis cs:77238,2.81469746379598)
--(axis cs:77239,2.8146966766969)
--(axis cs:77240,2.81469585182463)
--(axis cs:77241,2.81469505114543)
--(axis cs:77242,2.81469426582136)
--(axis cs:77243,2.8146934664937)
--(axis cs:77244,2.81469265918467)
--(axis cs:77245,2.81469187307533)
--(axis cs:77246,2.81469110451316)
--(axis cs:77247,2.81469030738855)
--(axis cs:77248,2.81468953216376)
--(axis cs:77249,2.81468876958443)
--(axis cs:77250,2.81468800068766)
--(axis cs:77251,2.81468723206216)
--(axis cs:77252,2.81468645773605)
--(axis cs:77253,2.81468569000948)
--(axis cs:77254,2.81468489474715)
--(axis cs:77255,2.81468411017578)
--(axis cs:77256,2.8146833136634)
--(axis cs:77257,2.81468253835811)
--(axis cs:77258,2.81468174795033)
--(axis cs:77259,2.81468093917679)
--(axis cs:77260,2.81468012426929)
--(axis cs:77261,2.81467930844802)
--(axis cs:77262,2.81467849147759)
--(axis cs:77263,2.81467768197114)
--(axis cs:77264,2.81467688426779)
--(axis cs:77265,2.81467608852006)
--(axis cs:77266,2.81467529363194)
--(axis cs:77267,2.81467448737431)
--(axis cs:77268,2.81467367201342)
--(axis cs:77269,2.81467286365501)
--(axis cs:77270,2.81467206969867)
--(axis cs:77271,2.81467123052461)
--(axis cs:77272,2.81467039284402)
--(axis cs:77273,2.81466953015312)
--(axis cs:77274,2.81466863769396)
--(axis cs:77275,2.81466776162016)
--(axis cs:77276,2.81466689429633)
--(axis cs:77277,2.81466601507037)
--(axis cs:77278,2.81466513212616)
--(axis cs:77279,2.81466424916085)
--(axis cs:77280,2.81466336792125)
--(axis cs:77281,2.8146624782639)
--(axis cs:77282,2.81466156315089)
--(axis cs:77283,2.81466067040137)
--(axis cs:77284,2.81465976467155)
--(axis cs:77285,2.81465884737505)
--(axis cs:77286,2.81465793542544)
--(axis cs:77287,2.81465703799367)
--(axis cs:77288,2.81465615600253)
--(axis cs:77289,2.81465526622839)
--(axis cs:77290,2.81465437483322)
--(axis cs:77291,2.81465353043825)
--(axis cs:77292,2.81465270630208)
--(axis cs:77293,2.81465186154993)
--(axis cs:77294,2.81465102530554)
--(axis cs:77295,2.81465020247172)
--(axis cs:77296,2.81464938491635)
--(axis cs:77297,2.81464856383707)
--(axis cs:77298,2.81464771610059)
--(axis cs:77299,2.81464686342412)
--(axis cs:77300,2.81464600615179)
--(axis cs:77301,2.81464515523715)
--(axis cs:77302,2.81464431663481)
--(axis cs:77303,2.81464345250967)
--(axis cs:77304,2.81464256939001)
--(axis cs:77305,2.81464167977848)
--(axis cs:77306,2.81464082439844)
--(axis cs:77307,2.81463996213392)
--(axis cs:77308,2.81463908382914)
--(axis cs:77309,2.81463819147577)
--(axis cs:77310,2.8146373323053)
--(axis cs:77311,2.81463649075676)
--(axis cs:77312,2.81463566825646)
--(axis cs:77313,2.81463485175201)
--(axis cs:77314,2.81463402982265)
--(axis cs:77315,2.81463320528943)
--(axis cs:77316,2.81463239358066)
--(axis cs:77317,2.81463156556247)
--(axis cs:77318,2.8146307488394)
--(axis cs:77319,2.81462993798889)
--(axis cs:77320,2.81462913175735)
--(axis cs:77321,2.81462834807706)
--(axis cs:77322,2.81462757079519)
--(axis cs:77323,2.81462677780629)
--(axis cs:77324,2.81462597187615)
--(axis cs:77325,2.8146251682983)
--(axis cs:77326,2.81462436802006)
--(axis cs:77327,2.81462353576798)
--(axis cs:77328,2.81462270697412)
--(axis cs:77329,2.81462188066383)
--(axis cs:77330,2.81462105982021)
--(axis cs:77331,2.81462027673458)
--(axis cs:77332,2.81461951293138)
--(axis cs:77333,2.81461873927004)
--(axis cs:77334,2.8146179760027)
--(axis cs:77335,2.8146172071551)
--(axis cs:77336,2.81461642307637)
--(axis cs:77337,2.81461562473689)
--(axis cs:77338,2.8146148430483)
--(axis cs:77339,2.81461406631576)
--(axis cs:77340,2.81461331353259)
--(axis cs:77341,2.8146125379647)
--(axis cs:77342,2.81461176183245)
--(axis cs:77343,2.81461097444476)
--(axis cs:77344,2.81461021107386)
--(axis cs:77345,2.81460943692068)
--(axis cs:77346,2.81460868924103)
--(axis cs:77347,2.81460793674866)
--(axis cs:77348,2.81460721619886)
--(axis cs:77349,2.8146064854788)
--(axis cs:77350,2.81460575623793)
--(axis cs:77351,2.81460501283886)
--(axis cs:77352,2.81460426313722)
--(axis cs:77353,2.81460350969875)
--(axis cs:77354,2.81460277273689)
--(axis cs:77355,2.81460202747285)
--(axis cs:77356,2.81460127691696)
--(axis cs:77357,2.81460048857493)
--(axis cs:77358,2.81459971676709)
--(axis cs:77359,2.81459894678429)
--(axis cs:77360,2.81459819052958)
--(axis cs:77361,2.81459742180202)
--(axis cs:77362,2.81459666417141)
--(axis cs:77363,2.8145958736999)
--(axis cs:77364,2.81459506306446)
--(axis cs:77365,2.81459424122752)
--(axis cs:77366,2.81459341533682)
--(axis cs:77367,2.81459258106847)
--(axis cs:77368,2.81459176195494)
--(axis cs:77369,2.81459095492393)
--(axis cs:77370,2.81459013274953)
--(axis cs:77371,2.81458931844698)
--(axis cs:77372,2.81458849295819)
--(axis cs:77373,2.8145876748767)
--(axis cs:77374,2.8145868433249)
--(axis cs:77375,2.81458602460632)
--(axis cs:77376,2.81458519087062)
--(axis cs:77377,2.81458436670961)
--(axis cs:77378,2.81458351774961)
--(axis cs:77379,2.81458265581525)
--(axis cs:77380,2.81458178054958)
--(axis cs:77381,2.81458088223834)
--(axis cs:77382,2.81457999325524)
--(axis cs:77383,2.81457908198729)
--(axis cs:77384,2.81457816351488)
--(axis cs:77385,2.81457725246729)
--(axis cs:77386,2.81457637311575)
--(axis cs:77387,2.81457549274874)
--(axis cs:77388,2.81457462821038)
--(axis cs:77389,2.81457376018823)
--(axis cs:77390,2.8145729139579)
--(axis cs:77391,2.81457205198059)
--(axis cs:77392,2.81457119766914)
--(axis cs:77393,2.81457036903074)
--(axis cs:77394,2.81456955055934)
--(axis cs:77395,2.81456873417439)
--(axis cs:77396,2.81456790431829)
--(axis cs:77397,2.81456707442458)
--(axis cs:77398,2.81456624880788)
--(axis cs:77399,2.8145654365229)
--(axis cs:77400,2.8145646237584)
--(axis cs:77401,2.81456383939409)
--(axis cs:77402,2.81456303938288)
--(axis cs:77403,2.81456223266488)
--(axis cs:77404,2.8145614496123)
--(axis cs:77405,2.81456066825949)
--(axis cs:77406,2.81455984914935)
--(axis cs:77407,2.81455902966223)
--(axis cs:77408,2.8145582012824)
--(axis cs:77409,2.81455737690074)
--(axis cs:77410,2.81455656680968)
--(axis cs:77411,2.81455576346716)
--(axis cs:77412,2.81455495994813)
--(axis cs:77413,2.8145541576699)
--(axis cs:77414,2.81455336640274)
--(axis cs:77415,2.81455255735852)
--(axis cs:77416,2.81455174791035)
--(axis cs:77417,2.81455089760606)
--(axis cs:77418,2.81455003491592)
--(axis cs:77419,2.81454914876124)
--(axis cs:77420,2.81454828083705)
--(axis cs:77421,2.81454740822205)
--(axis cs:77422,2.81454653963004)
--(axis cs:77423,2.8145456535175)
--(axis cs:77424,2.81454479065992)
--(axis cs:77425,2.81454392319943)
--(axis cs:77426,2.8145430678952)
--(axis cs:77427,2.81454222011261)
--(axis cs:77428,2.81454138642186)
--(axis cs:77429,2.81454056133741)
--(axis cs:77430,2.81453972845875)
--(axis cs:77431,2.81453889141653)
--(axis cs:77432,2.81453805831875)
--(axis cs:77433,2.814537216517)
--(axis cs:77434,2.81453636829959)
--(axis cs:77435,2.81453551374948)
--(axis cs:77436,2.81453463844579)
--(axis cs:77437,2.81453376896049)
--(axis cs:77438,2.81453289695069)
--(axis cs:77439,2.81453202102825)
--(axis cs:77440,2.81453117587624)
--(axis cs:77441,2.81453031031752)
--(axis cs:77442,2.81452942565051)
--(axis cs:77443,2.81452852792447)
--(axis cs:77444,2.81452765075261)
--(axis cs:77445,2.81452676282686)
--(axis cs:77446,2.81452587458096)
--(axis cs:77447,2.81452501386175)
--(axis cs:77448,2.81452415734133)
--(axis cs:77449,2.81452329872798)
--(axis cs:77450,2.8145224297113)
--(axis cs:77451,2.81452157454146)
--(axis cs:77452,2.81452069022742)
--(axis cs:77453,2.81451979335673)
--(axis cs:77454,2.81451888436142)
--(axis cs:77455,2.8145179546353)
--(axis cs:77456,2.81451702164276)
--(axis cs:77457,2.81451609763355)
--(axis cs:77458,2.81451517368842)
--(axis cs:77459,2.81451425960339)
--(axis cs:77460,2.8145133274394)
--(axis cs:77461,2.8145123890511)
--(axis cs:77462,2.81451147374316)
--(axis cs:77463,2.81451055992117)
--(axis cs:77464,2.81450965053189)
--(axis cs:77465,2.81450873782046)
--(axis cs:77466,2.81450784821742)
--(axis cs:77467,2.81450695965435)
--(axis cs:77468,2.8145061037103)
--(axis cs:77469,2.81450519919343)
--(axis cs:77470,2.81450431627417)
--(axis cs:77471,2.81450344902095)
--(axis cs:77472,2.81450258517149)
--(axis cs:77473,2.81450172010104)
--(axis cs:77474,2.81450081714625)
--(axis cs:77475,2.81449992677726)
--(axis cs:77476,2.81449902955429)
--(axis cs:77477,2.81449813927023)
--(axis cs:77478,2.81449726373869)
--(axis cs:77479,2.81449640172335)
--(axis cs:77480,2.81449556521293)
--(axis cs:77481,2.81449473019192)
--(axis cs:77482,2.81449390859016)
--(axis cs:77483,2.81449308947784)
--(axis cs:77484,2.81449229963685)
--(axis cs:77485,2.81449148958508)
--(axis cs:77486,2.81449066215279)
--(axis cs:77487,2.81448981821724)
--(axis cs:77488,2.8144889665108)
--(axis cs:77489,2.81448810137158)
--(axis cs:77490,2.81448722223947)
--(axis cs:77491,2.81448637125246)
--(axis cs:77492,2.81448555369777)
--(axis cs:77493,2.81448472747111)
--(axis cs:77494,2.81448390711537)
--(axis cs:77495,2.81448307227361)
--(axis cs:77496,2.8144822591502)
--(axis cs:77497,2.81448146009405)
--(axis cs:77498,2.81448064831549)
--(axis cs:77499,2.81447984419695)
--(axis cs:77500,2.81447904005518)
--(axis cs:77501,2.81447821737893)
--(axis cs:77502,2.81447738942023)
--(axis cs:77503,2.81447656622422)
--(axis cs:77504,2.8144757671746)
--(axis cs:77505,2.81447498197464)
--(axis cs:77506,2.81447419361049)
--(axis cs:77507,2.81447342229761)
--(axis cs:77508,2.81447263559827)
--(axis cs:77509,2.81447185274328)
--(axis cs:77510,2.814471058284)
--(axis cs:77511,2.81447027573338)
--(axis cs:77512,2.81446949871204)
--(axis cs:77513,2.81446871090746)
--(axis cs:77514,2.81446792354528)
--(axis cs:77515,2.8144671309363)
--(axis cs:77516,2.81446636378241)
--(axis cs:77517,2.81446553820015)
--(axis cs:77518,2.81446470282878)
--(axis cs:77519,2.81446386937131)
--(axis cs:77520,2.81446302395744)
--(axis cs:77521,2.81446215591423)
--(axis cs:77522,2.81446124936814)
--(axis cs:77523,2.81446031573545)
--(axis cs:77524,2.81445937775405)
--(axis cs:77525,2.81445842319642)
--(axis cs:77526,2.81445746483964)
--(axis cs:77527,2.81445652500173)
--(axis cs:77528,2.81445560258873)
--(axis cs:77529,2.81445466558277)
--(axis cs:77530,2.81445370635537)
--(axis cs:77531,2.81445273786575)
--(axis cs:77532,2.81445177204232)
--(axis cs:77533,2.81445080777768)
--(axis cs:77534,2.81444982363444)
--(axis cs:77535,2.81444882072881)
--(axis cs:77536,2.81444781933179)
--(axis cs:77537,2.81444684256508)
--(axis cs:77538,2.81444586855802)
--(axis cs:77539,2.8144448969992)
--(axis cs:77540,2.81444393268341)
--(axis cs:77541,2.8144429818281)
--(axis cs:77542,2.81444202721087)
--(axis cs:77543,2.81444108344406)
--(axis cs:77544,2.81444015384329)
--(axis cs:77545,2.81443924552249)
--(axis cs:77546,2.81443832036765)
--(axis cs:77547,2.81443740805232)
--(axis cs:77548,2.81443650339453)
--(axis cs:77549,2.81443561120757)
--(axis cs:77550,2.81443471526073)
--(axis cs:77551,2.8144338107177)
--(axis cs:77552,2.81443289912451)
--(axis cs:77553,2.81443195149797)
--(axis cs:77554,2.81443101983799)
--(axis cs:77555,2.81443010632688)
--(axis cs:77556,2.81442920525772)
--(axis cs:77557,2.81442829533863)
--(axis cs:77558,2.81442738385289)
--(axis cs:77559,2.81442646340445)
--(axis cs:77560,2.81442553489465)
--(axis cs:77561,2.81442461482707)
--(axis cs:77562,2.81442370832509)
--(axis cs:77563,2.81442278764799)
--(axis cs:77564,2.81442191102917)
--(axis cs:77565,2.81442104410018)
--(axis cs:77566,2.8144201631507)
--(axis cs:77567,2.81441924807988)
--(axis cs:77568,2.81441835377223)
--(axis cs:77569,2.81441745995602)
--(axis cs:77570,2.81441655714794)
--(axis cs:77571,2.81441565649739)
--(axis cs:77572,2.81441473024094)
--(axis cs:77573,2.8144137795974)
--(axis cs:77574,2.81441282869674)
--(axis cs:77575,2.81441189317321)
--(axis cs:77576,2.81441094515978)
--(axis cs:77577,2.81440998943891)
--(axis cs:77578,2.81440905227306)
--(axis cs:77579,2.814408105784)
--(axis cs:77580,2.81440718950128)
--(axis cs:77581,2.81440629487177)
--(axis cs:77582,2.81440540579316)
--(axis cs:77583,2.81440451857103)
--(axis cs:77584,2.81440358787283)
--(axis cs:77585,2.8144026779385)
--(axis cs:77586,2.81440177673782)
--(axis cs:77587,2.81440088072606)
--(axis cs:77588,2.81439997671621)
--(axis cs:77589,2.8143990603824)
--(axis cs:77590,2.81439812828327)
--(axis cs:77591,2.81439721186852)
--(axis cs:77592,2.81439629094244)
--(axis cs:77593,2.81439535685586)
--(axis cs:77594,2.81439441810286)
--(axis cs:77595,2.81439350569458)
--(axis cs:77596,2.81439259834694)
--(axis cs:77597,2.81439168564405)
--(axis cs:77598,2.81439077084589)
--(axis cs:77599,2.81438985609135)
--(axis cs:77600,2.81438898061535)
--(axis cs:77601,2.81438807902761)
--(axis cs:77602,2.81438721780131)
--(axis cs:77603,2.81438636719042)
--(axis cs:77604,2.81438549716361)
--(axis cs:77605,2.81438463318523)
--(axis cs:77606,2.81438373392207)
--(axis cs:77607,2.81438284247062)
--(axis cs:77608,2.81438198653287)
--(axis cs:77609,2.81438113337136)
--(axis cs:77610,2.81438030158986)
--(axis cs:77611,2.81437946599498)
--(axis cs:77612,2.81437862869754)
--(axis cs:77613,2.81437780731357)
--(axis cs:77614,2.8143769711632)
--(axis cs:77615,2.81437614847127)
--(axis cs:77616,2.81437535205475)
--(axis cs:77617,2.81437456789544)
--(axis cs:77618,2.8143738276406)
--(axis cs:77619,2.81437308101012)
--(axis cs:77620,2.81437234796473)
--(axis cs:77621,2.81437161356781)
--(axis cs:77622,2.8143708412955)
--(axis cs:77623,2.81437006428583)
--(axis cs:77624,2.81436928506896)
--(axis cs:77625,2.81436852179851)
--(axis cs:77626,2.81436777106601)
--(axis cs:77627,2.81436701423996)
--(axis cs:77628,2.81436627904713)
--(axis cs:77629,2.81436553735272)
--(axis cs:77630,2.81436481122861)
--(axis cs:77631,2.81436408685614)
--(axis cs:77632,2.81436336474377)
--(axis cs:77633,2.81436264401466)
--(axis cs:77634,2.81436191526593)
--(axis cs:77635,2.81436121053189)
--(axis cs:77636,2.81436048582735)
--(axis cs:77637,2.81435976692835)
--(axis cs:77638,2.81435904050498)
--(axis cs:77639,2.8143583220817)
--(axis cs:77640,2.81435761070437)
--(axis cs:77641,2.81435692542036)
--(axis cs:77642,2.81435624914129)
--(axis cs:77643,2.81435556720965)
--(axis cs:77644,2.81435488474149)
--(axis cs:77645,2.81435420972764)
--(axis cs:77646,2.81435353289402)
--(axis cs:77647,2.8143528419356)
--(axis cs:77648,2.81435215066698)
--(axis cs:77649,2.8143514566479)
--(axis cs:77650,2.81435079569025)
--(axis cs:77651,2.81435013365666)
--(axis cs:77652,2.81434947892723)
--(axis cs:77653,2.81434882643637)
--(axis cs:77654,2.81434817822271)
--(axis cs:77655,2.81434753217068)
--(axis cs:77656,2.81434686587179)
--(axis cs:77657,2.81434617818619)
--(axis cs:77658,2.81434549751169)
--(axis cs:77659,2.81434482596044)
--(axis cs:77660,2.81434414028043)
--(axis cs:77661,2.81434348427183)
--(axis cs:77662,2.81434284301305)
--(axis cs:77663,2.81434220484853)
--(axis cs:77664,2.81434155490272)
--(axis cs:77665,2.81434088895979)
--(axis cs:77666,2.8143402262375)
--(axis cs:77667,2.81433957156193)
--(axis cs:77668,2.81433889309708)
--(axis cs:77669,2.81433820880802)
--(axis cs:77670,2.81433753685524)
--(axis cs:77671,2.81433687013438)
--(axis cs:77672,2.81433618678005)
--(axis cs:77673,2.81433550656643)
--(axis cs:77674,2.81433481388368)
--(axis cs:77675,2.81433413902844)
--(axis cs:77676,2.81433345313193)
--(axis cs:77677,2.81433280382015)
--(axis cs:77678,2.8143321452442)
--(axis cs:77679,2.81433150701304)
--(axis cs:77680,2.81433084308612)
--(axis cs:77681,2.81433018187831)
--(axis cs:77682,2.81432953010268)
--(axis cs:77683,2.81432888709102)
--(axis cs:77684,2.81432822711872)
--(axis cs:77685,2.8143275832979)
--(axis cs:77686,2.81432693370765)
--(axis cs:77687,2.81432630708448)
--(axis cs:77688,2.81432567949899)
--(axis cs:77689,2.81432505980576)
--(axis cs:77690,2.81432444355409)
--(axis cs:77691,2.81432383528318)
--(axis cs:77692,2.81432321809768)
--(axis cs:77693,2.81432260047255)
--(axis cs:77694,2.81432196945151)
--(axis cs:77695,2.81432134439539)
--(axis cs:77696,2.81432070828253)
--(axis cs:77697,2.81432005584996)
--(axis cs:77698,2.81431941879761)
--(axis cs:77699,2.81431878015905)
--(axis cs:77700,2.814318162368)
--(axis cs:77701,2.81431753876206)
--(axis cs:77702,2.81431688911018)
--(axis cs:77703,2.81431628799594)
--(axis cs:77704,2.81431569218569)
--(axis cs:77705,2.81431507936529)
--(axis cs:77706,2.81431445371931)
--(axis cs:77707,2.81431382388926)
--(axis cs:77708,2.81431318388125)
--(axis cs:77709,2.8143125382495)
--(axis cs:77710,2.81431186846435)
--(axis cs:77711,2.81431122492284)
--(axis cs:77712,2.8143105688184)
--(axis cs:77713,2.81430991173792)
--(axis cs:77714,2.81430927662899)
--(axis cs:77715,2.81430866175168)
--(axis cs:77716,2.81430801555923)
--(axis cs:77717,2.81430736478948)
--(axis cs:77718,2.81430672825686)
--(axis cs:77719,2.81430610151792)
--(axis cs:77720,2.81430549693881)
--(axis cs:77721,2.81430493070052)
--(axis cs:77722,2.81430436333158)
--(axis cs:77723,2.81430379915495)
--(axis cs:77724,2.81430322352828)
--(axis cs:77725,2.81430266342161)
--(axis cs:77726,2.81430211133489)
--(axis cs:77727,2.81430157388173)
--(axis cs:77728,2.81430103370619)
--(axis cs:77729,2.81430048901837)
--(axis cs:77730,2.8142999290039)
--(axis cs:77731,2.81429935791109)
--(axis cs:77732,2.81429878241516)
--(axis cs:77733,2.81429821486682)
--(axis cs:77734,2.81429766137504)
--(axis cs:77735,2.81429709986936)
--(axis cs:77736,2.81429652635102)
--(axis cs:77737,2.81429594372436)
--(axis cs:77738,2.81429537048197)
--(axis cs:77739,2.81429477488037)
--(axis cs:77740,2.81429416505285)
--(axis cs:77741,2.81429354661412)
--(axis cs:77742,2.81429295925469)
--(axis cs:77743,2.81429235458403)
--(axis cs:77744,2.81429170748092)
--(axis cs:77745,2.81429104360669)
--(axis cs:77746,2.81429034500621)
--(axis cs:77747,2.81428962207283)
--(axis cs:77748,2.81428889055273)
--(axis cs:77749,2.81428816865865)
--(axis cs:77750,2.81428746565939)
--(axis cs:77751,2.81428674991791)
--(axis cs:77752,2.81428603887696)
--(axis cs:77753,2.81428529021237)
--(axis cs:77754,2.81428453038631)
--(axis cs:77755,2.81428379440145)
--(axis cs:77756,2.81428305755416)
--(axis cs:77757,2.8142823074535)
--(axis cs:77758,2.81428154954602)
--(axis cs:77759,2.81428077382979)
--(axis cs:77760,2.81427999775556)
--(axis cs:77761,2.81427924129458)
--(axis cs:77762,2.81427850728055)
--(axis cs:77763,2.81427777300028)
--(axis cs:77764,2.81427704379856)
--(axis cs:77765,2.81427630025286)
--(axis cs:77766,2.81427557722159)
--(axis cs:77767,2.81427482988353)
--(axis cs:77768,2.81427410889806)
--(axis cs:77769,2.8142733942624)
--(axis cs:77770,2.81427269380545)
--(axis cs:77771,2.81427199143627)
--(axis cs:77772,2.81427130097327)
--(axis cs:77773,2.81427060397239)
--(axis cs:77774,2.81426993657163)
--(axis cs:77775,2.81426925699675)
--(axis cs:77776,2.81426857528748)
--(axis cs:77777,2.81426792206621)
--(axis cs:77778,2.81426726605242)
--(axis cs:77779,2.81426662847468)
--(axis cs:77780,2.81426600842718)
--(axis cs:77781,2.81426537556996)
--(axis cs:77782,2.81426476650213)
--(axis cs:77783,2.81426418639338)
--(axis cs:77784,2.81426359095261)
--(axis cs:77785,2.81426296607466)
--(axis cs:77786,2.81426230858157)
--(axis cs:77787,2.81426166321097)
--(axis cs:77788,2.81426100852867)
--(axis cs:77789,2.81426036944613)
--(axis cs:77790,2.81425970494343)
--(axis cs:77791,2.81425904673555)
--(axis cs:77792,2.81425838681121)
--(axis cs:77793,2.8142577386603)
--(axis cs:77794,2.81425709041158)
--(axis cs:77795,2.81425644932206)
--(axis cs:77796,2.81425580846904)
--(axis cs:77797,2.81425516116061)
--(axis cs:77798,2.81425450373167)
--(axis cs:77799,2.81425384493205)
--(axis cs:77800,2.81425318986166)
--(axis cs:77801,2.81425251995463)
--(axis cs:77802,2.81425185032982)
--(axis cs:77803,2.8142511588902)
--(axis cs:77804,2.81425046526126)
--(axis cs:77805,2.81424976443461)
--(axis cs:77806,2.81424907224003)
--(axis cs:77807,2.8142484072508)
--(axis cs:77808,2.81424775944914)
--(axis cs:77809,2.81424711559767)
--(axis cs:77810,2.81424647431199)
--(axis cs:77811,2.81424585174207)
--(axis cs:77812,2.81424520692471)
--(axis cs:77813,2.81424456893239)
--(axis cs:77814,2.81424392932027)
--(axis cs:77815,2.8142432711108)
--(axis cs:77816,2.81424259093588)
--(axis cs:77817,2.81424191325394)
--(axis cs:77818,2.8142412365132)
--(axis cs:77819,2.81424056204571)
--(axis cs:77820,2.81423989009864)
--(axis cs:77821,2.8142392581495)
--(axis cs:77822,2.81423864100534)
--(axis cs:77823,2.81423800930451)
--(axis cs:77824,2.81423736275171)
--(axis cs:77825,2.81423672191763)
--(axis cs:77826,2.81423608563571)
--(axis cs:77827,2.81423546564757)
--(axis cs:77828,2.81423485751442)
--(axis cs:77829,2.81423424612196)
--(axis cs:77830,2.81423361456322)
--(axis cs:77831,2.81423297566671)
--(axis cs:77832,2.81423235127279)
--(axis cs:77833,2.81423172137928)
--(axis cs:77834,2.81423108667874)
--(axis cs:77835,2.81423047104159)
--(axis cs:77836,2.81422983220372)
--(axis cs:77837,2.81422916832429)
--(axis cs:77838,2.81422853809961)
--(axis cs:77839,2.81422791575464)
--(axis cs:77840,2.8142272907069)
--(axis cs:77841,2.8142266669013)
--(axis cs:77842,2.81422606823711)
--(axis cs:77843,2.81422549988008)
--(axis cs:77844,2.81422492621258)
--(axis cs:77845,2.81422435246365)
--(axis cs:77846,2.81422378469247)
--(axis cs:77847,2.81422323552679)
--(axis cs:77848,2.8142227062161)
--(axis cs:77849,2.81422215441337)
--(axis cs:77850,2.81422158107175)
--(axis cs:77851,2.81422100586832)
--(axis cs:77852,2.81422043423309)
--(axis cs:77853,2.81421985259613)
--(axis cs:77854,2.81421926633942)
--(axis cs:77855,2.81421867068068)
--(axis cs:77856,2.81421811127743)
--(axis cs:77857,2.81421754770674)
--(axis cs:77858,2.81421700550103)
--(axis cs:77859,2.81421647070357)
--(axis cs:77860,2.81421594999969)
--(axis cs:77861,2.81421543776086)
--(axis cs:77862,2.81421489990414)
--(axis cs:77863,2.81421437663085)
--(axis cs:77864,2.81421384127531)
--(axis cs:77865,2.81421331531589)
--(axis cs:77866,2.81421278195132)
--(axis cs:77867,2.81421225314185)
--(axis cs:77868,2.81421171509651)
--(axis cs:77869,2.81421116522457)
--(axis cs:77870,2.81421060994731)
--(axis cs:77871,2.81421004412003)
--(axis cs:77872,2.81420948443431)
--(axis cs:77873,2.81420889845169)
--(axis cs:77874,2.81420832864924)
--(axis cs:77875,2.81420775918499)
--(axis cs:77876,2.81420717682635)
--(axis cs:77877,2.81420660088)
--(axis cs:77878,2.81420604450572)
--(axis cs:77879,2.8142054938714)
--(axis cs:77880,2.8142049720079)
--(axis cs:77881,2.81420445556276)
--(axis cs:77882,2.81420392108676)
--(axis cs:77883,2.81420338931865)
--(axis cs:77884,2.81420284181447)
--(axis cs:77885,2.81420227818708)
--(axis cs:77886,2.81420171959597)
--(axis cs:77887,2.81420113608358)
--(axis cs:77888,2.81420055735613)
--(axis cs:77889,2.81419997340197)
--(axis cs:77890,2.81419939646419)
--(axis cs:77891,2.8141988238881)
--(axis cs:77892,2.81419824591857)
--(axis cs:77893,2.81419767893915)
--(axis cs:77894,2.8141971219447)
--(axis cs:77895,2.81419658909361)
--(axis cs:77896,2.8141960567011)
--(axis cs:77897,2.81419552371619)
--(axis cs:77898,2.81419496601708)
--(axis cs:77899,2.81419442981766)
--(axis cs:77900,2.81419387575877)
--(axis cs:77901,2.81419331123482)
--(axis cs:77902,2.81419275149502)
--(axis cs:77903,2.81419219103406)
--(axis cs:77904,2.81419160789153)
--(axis cs:77905,2.81419101466946)
--(axis cs:77906,2.81419045869507)
--(axis cs:77907,2.81418990883529)
--(axis cs:77908,2.81418936913931)
--(axis cs:77909,2.81418884814194)
--(axis cs:77910,2.814188336024)
--(axis cs:77911,2.81418783047293)
--(axis cs:77912,2.81418732293279)
--(axis cs:77913,2.81418681527511)
--(axis cs:77914,2.81418630664448)
--(axis cs:77915,2.8141858060667)
--(axis cs:77916,2.81418528803797)
--(axis cs:77917,2.81418477569891)
--(axis cs:77918,2.81418425368474)
--(axis cs:77919,2.81418372653096)
--(axis cs:77920,2.81418318183307)
--(axis cs:77921,2.81418263925303)
--(axis cs:77922,2.81418210889381)
--(axis cs:77923,2.8141815769592)
--(axis cs:77924,2.81418104906959)
--(axis cs:77925,2.81418051584914)
--(axis cs:77926,2.81417996406153)
--(axis cs:77927,2.81417938911258)
--(axis cs:77928,2.81417880088441)
--(axis cs:77929,2.81417823246716)
--(axis cs:77930,2.81417764403106)
--(axis cs:77931,2.8141770552074)
--(axis cs:77932,2.81417645162881)
--(axis cs:77933,2.81417583769436)
--(axis cs:77934,2.81417522704984)
--(axis cs:77935,2.81417460715795)
--(axis cs:77936,2.81417396927328)
--(axis cs:77937,2.81417331532615)
--(axis cs:77938,2.81417267734219)
--(axis cs:77939,2.81417205072054)
--(axis cs:77940,2.81417139832616)
--(axis cs:77941,2.81417071392345)
--(axis cs:77942,2.81417002908291)
--(axis cs:77943,2.81416935641034)
--(axis cs:77944,2.81416869362727)
--(axis cs:77945,2.81416805774431)
--(axis cs:77946,2.8141674129778)
--(axis cs:77947,2.81416678895891)
--(axis cs:77948,2.81416618605102)
--(axis cs:77949,2.81416557835049)
--(axis cs:77950,2.81416494697996)
--(axis cs:77951,2.81416429711798)
--(axis cs:77952,2.81416364084419)
--(axis cs:77953,2.81416299231552)
--(axis cs:77954,2.8141623263624)
--(axis cs:77955,2.81416168264525)
--(axis cs:77956,2.81416103907851)
--(axis cs:77957,2.81416039937741)
--(axis cs:77958,2.81415975205713)
--(axis cs:77959,2.8141591070019)
--(axis cs:77960,2.8141584698206)
--(axis cs:77961,2.8141578294835)
--(axis cs:77962,2.8141572042411)
--(axis cs:77963,2.81415660440559)
--(axis cs:77964,2.81415601588779)
--(axis cs:77965,2.81415540720258)
--(axis cs:77966,2.81415480678513)
--(axis cs:77967,2.81415421423652)
--(axis cs:77968,2.81415362769375)
--(axis cs:77969,2.81415305471826)
--(axis cs:77970,2.81415250192186)
--(axis cs:77971,2.81415195718292)
--(axis cs:77972,2.81415140204548)
--(axis cs:77973,2.81415085105024)
--(axis cs:77974,2.81415028962969)
--(axis cs:77975,2.81414974877215)
--(axis cs:77976,2.81414921744979)
--(axis cs:77977,2.81414869161239)
--(axis cs:77978,2.81414816126158)
--(axis cs:77979,2.81414762175787)
--(axis cs:77980,2.81414709780246)
--(axis cs:77981,2.81414654918685)
--(axis cs:77982,2.81414600178037)
--(axis cs:77983,2.81414546044784)
--(axis cs:77984,2.81414488849579)
--(axis cs:77985,2.81414434198169)
--(axis cs:77986,2.81414378122533)
--(axis cs:77987,2.81414318016485)
--(axis cs:77988,2.81414258520837)
--(axis cs:77989,2.81414196969572)
--(axis cs:77990,2.81414135457667)
--(axis cs:77991,2.81414074544108)
--(axis cs:77992,2.81414014228991)
--(axis cs:77993,2.81413954112785)
--(axis cs:77994,2.81413893929932)
--(axis cs:77995,2.81413832466927)
--(axis cs:77996,2.8141376682441)
--(axis cs:77997,2.81413699916898)
--(axis cs:77998,2.81413629430251)
--(axis cs:77999,2.81413560113443)
--(axis cs:78000,2.81413489935312)
--(axis cs:78001,2.81413418401981)
--(axis cs:78002,2.81413347218765)
--(axis cs:78003,2.81413273332325)
--(axis cs:78004,2.81413203041182)
--(axis cs:78005,2.81413133892523)
--(axis cs:78006,2.81413064355402)
--(axis cs:78007,2.81412994451792)
--(axis cs:78008,2.81412924599775)
--(axis cs:78009,2.81412854723365)
--(axis cs:78010,2.81412787331983)
--(axis cs:78011,2.8141271841872)
--(axis cs:78012,2.81412648830599)
--(axis cs:78013,2.81412579777353)
--(axis cs:78014,2.81412511468098)
--(axis cs:78015,2.8141244700484)
--(axis cs:78016,2.81412385287845)
--(axis cs:78017,2.81412324138573)
--(axis cs:78018,2.81412263000498)
--(axis cs:78019,2.81412201365299)
--(axis cs:78020,2.81412139880053)
--(axis cs:78021,2.81412078565331)
--(axis cs:78022,2.81412017897778)
--(axis cs:78023,2.81411956382313)
--(axis cs:78024,2.81411893857826)
--(axis cs:78025,2.81411832897745)
--(axis cs:78026,2.8141177175734)
--(axis cs:78027,2.81411710429167)
--(axis cs:78028,2.81411651519882)
--(axis cs:78029,2.81411592619983)
--(axis cs:78030,2.81411535129224)
--(axis cs:78031,2.81411478878532)
--(axis cs:78032,2.81411422842707)
--(axis cs:78033,2.81411366979951)
--(axis cs:78034,2.81411311663353)
--(axis cs:78035,2.81411257498213)
--(axis cs:78036,2.81411201863286)
--(axis cs:78037,2.81411146527242)
--(axis cs:78038,2.81411093810515)
--(axis cs:78039,2.81411037313184)
--(axis cs:78040,2.8141097813582)
--(axis cs:78041,2.81410918372661)
--(axis cs:78042,2.81410860346157)
--(axis cs:78043,2.81410802440229)
--(axis cs:78044,2.81410744012729)
--(axis cs:78045,2.81410686545893)
--(axis cs:78046,2.81410630895695)
--(axis cs:78047,2.81410573827054)
--(axis cs:78048,2.81410517820225)
--(axis cs:78049,2.81410460947708)
--(axis cs:78050,2.8141040356509)
--(axis cs:78051,2.81410345811514)
--(axis cs:78052,2.81410287865829)
--(axis cs:78053,2.8141022932772)
--(axis cs:78054,2.81410171911233)
--(axis cs:78055,2.8141011225908)
--(axis cs:78056,2.81410050780248)
--(axis cs:78057,2.81409989029517)
--(axis cs:78058,2.81409925230432)
--(axis cs:78059,2.81409860636161)
--(axis cs:78060,2.81409796177532)
--(axis cs:78061,2.81409735494275)
--(axis cs:78062,2.81409673731211)
--(axis cs:78063,2.81409611259303)
--(axis cs:78064,2.81409550823168)
--(axis cs:78065,2.81409491517432)
--(axis cs:78066,2.8140942871303)
--(axis cs:78067,2.81409368417125)
--(axis cs:78068,2.81409309980272)
--(axis cs:78069,2.81409251713546)
--(axis cs:78070,2.81409194279382)
--(axis cs:78071,2.81409136216199)
--(axis cs:78072,2.81409076518203)
--(axis cs:78073,2.81409016456708)
--(axis cs:78074,2.81408955518138)
--(axis cs:78075,2.81408894064391)
--(axis cs:78076,2.81408835059158)
--(axis cs:78077,2.81408776331567)
--(axis cs:78078,2.8140871783266)
--(axis cs:78079,2.81408661554817)
--(axis cs:78080,2.81408606940701)
--(axis cs:78081,2.81408553187154)
--(axis cs:78082,2.81408496832232)
--(axis cs:78083,2.81408440778395)
--(axis cs:78084,2.81408383579682)
--(axis cs:78085,2.81408325019057)
--(axis cs:78086,2.81408265298271)
--(axis cs:78087,2.81408204410282)
--(axis cs:78088,2.81408146118093)
--(axis cs:78089,2.81408086757119)
--(axis cs:78090,2.81408026629526)
--(axis cs:78091,2.8140796620925)
--(axis cs:78092,2.8140790652473)
--(axis cs:78093,2.81407846769758)
--(axis cs:78094,2.8140778790692)
--(axis cs:78095,2.81407725091918)
--(axis cs:78096,2.81407664378041)
--(axis cs:78097,2.8140760360161)
--(axis cs:78098,2.81407541288424)
--(axis cs:78099,2.81407482374793)
--(axis cs:78100,2.81407421494413)
--(axis cs:78101,2.81407362532729)
--(axis cs:78102,2.81407302415252)
--(axis cs:78103,2.8140724013286)
--(axis cs:78104,2.81407176692352)
--(axis cs:78105,2.81407113405303)
--(axis cs:78106,2.81407051226392)
--(axis cs:78107,2.81406987861755)
--(axis cs:78108,2.81406925306396)
--(axis cs:78109,2.81406864758274)
--(axis cs:78110,2.8140680348141)
--(axis cs:78111,2.81406741345903)
--(axis cs:78112,2.81406678888591)
--(axis cs:78113,2.81406616951882)
--(axis cs:78114,2.81406557005583)
--(axis cs:78115,2.8140649720778)
--(axis cs:78116,2.81406435238885)
--(axis cs:78117,2.81406373975684)
--(axis cs:78118,2.81406314747411)
--(axis cs:78119,2.81406255133425)
--(axis cs:78120,2.81406197376293)
--(axis cs:78121,2.81406138880883)
--(axis cs:78122,2.81406081125608)
--(axis cs:78123,2.81406023073932)
--(axis cs:78124,2.81405964916377)
--(axis cs:78125,2.81405910606497)
--(axis cs:78126,2.81405853178442)
--(axis cs:78127,2.81405796051345)
--(axis cs:78128,2.81405738854049)
--(axis cs:78129,2.81405679562156)
--(axis cs:78130,2.81405620694721)
--(axis cs:78131,2.81405561180346)
--(axis cs:78132,2.81405501628474)
--(axis cs:78133,2.81405440507529)
--(axis cs:78134,2.81405378142886)
--(axis cs:78135,2.81405315784085)
--(axis cs:78136,2.81405253178314)
--(axis cs:78137,2.81405192010297)
--(axis cs:78138,2.81405128118243)
--(axis cs:78139,2.81405065994899)
--(axis cs:78140,2.8140500544844)
--(axis cs:78141,2.81404947026464)
--(axis cs:78142,2.81404891431912)
--(axis cs:78143,2.81404835748266)
--(axis cs:78144,2.81404781421924)
--(axis cs:78145,2.81404727598716)
--(axis cs:78146,2.81404676403464)
--(axis cs:78147,2.81404625552412)
--(axis cs:78148,2.81404575191581)
--(axis cs:78149,2.81404524671329)
--(axis cs:78150,2.8140446947294)
--(axis cs:78151,2.81404418008849)
--(axis cs:78152,2.81404367693034)
--(axis cs:78153,2.81404318894658)
--(axis cs:78154,2.81404270726331)
--(axis cs:78155,2.81404221554526)
--(axis cs:78156,2.81404171984878)
--(axis cs:78157,2.81404119983581)
--(axis cs:78158,2.81404067867559)
--(axis cs:78159,2.81404012336355)
--(axis cs:78160,2.81403958840392)
--(axis cs:78161,2.81403903354399)
--(axis cs:78162,2.81403848154688)
--(axis cs:78163,2.81403795079397)
--(axis cs:78164,2.81403740648183)
--(axis cs:78165,2.8140368645605)
--(axis cs:78166,2.81403634881185)
--(axis cs:78167,2.81403584262847)
--(axis cs:78168,2.8140353513153)
--(axis cs:78169,2.81403486012555)
--(axis cs:78170,2.81403435929742)
--(axis cs:78171,2.81403382558473)
--(axis cs:78172,2.81403331003249)
--(axis cs:78173,2.81403277553304)
--(axis cs:78174,2.81403226262662)
--(axis cs:78175,2.81403173767247)
--(axis cs:78176,2.81403120532051)
--(axis cs:78177,2.81403066901005)
--(axis cs:78178,2.8140301559214)
--(axis cs:78179,2.81402966056408)
--(axis cs:78180,2.81402914927338)
--(axis cs:78181,2.81402866558478)
--(axis cs:78182,2.81402818816646)
--(axis cs:78183,2.81402770315623)
--(axis cs:78184,2.81402718463009)
--(axis cs:78185,2.81402666597359)
--(axis cs:78186,2.81402614947346)
--(axis cs:78187,2.81402564513139)
--(axis cs:78188,2.81402516213639)
--(axis cs:78189,2.81402464927767)
--(axis cs:78190,2.81402413072882)
--(axis cs:78191,2.81402361116603)
--(axis cs:78192,2.814023092852)
--(axis cs:78193,2.81402256941081)
--(axis cs:78194,2.81402205847258)
--(axis cs:78195,2.81402151749734)
--(axis cs:78196,2.81402098783582)
--(axis cs:78197,2.81402046659057)
--(axis cs:78198,2.8140199367007)
--(axis cs:78199,2.81401939772284)
--(axis cs:78200,2.81401884693262)
--(axis cs:78201,2.81401827875934)
--(axis cs:78202,2.81401770637857)
--(axis cs:78203,2.81401715146365)
--(axis cs:78204,2.81401663653937)
--(axis cs:78205,2.81401613875954)
--(axis cs:78206,2.81401567223045)
--(axis cs:78207,2.81401520591976)
--(axis cs:78208,2.81401473918464)
--(axis cs:78209,2.81401427208349)
--(axis cs:78210,2.81401383169481)
--(axis cs:78211,2.8140134042989)
--(axis cs:78212,2.81401293895135)
--(axis cs:78213,2.81401247722499)
--(axis cs:78214,2.8140120274266)
--(axis cs:78215,2.81401156614254)
--(axis cs:78216,2.81401112264363)
--(axis cs:78217,2.81401068075139)
--(axis cs:78218,2.81401024494841)
--(axis cs:78219,2.81400981504484)
--(axis cs:78220,2.81400935672046)
--(axis cs:78221,2.81400890679946)
--(axis cs:78222,2.81400845560467)
--(axis cs:78223,2.81400798334665)
--(axis cs:78224,2.81400751674558)
--(axis cs:78225,2.81400706862754)
--(axis cs:78226,2.81400661177037)
--(axis cs:78227,2.81400613972959)
--(axis cs:78228,2.81400567325339)
--(axis cs:78229,2.81400522568257)
--(axis cs:78230,2.81400478400358)
--(axis cs:78231,2.8140043345314)
--(axis cs:78232,2.81400390473895)
--(axis cs:78233,2.81400348533179)
--(axis cs:78234,2.81400307874146)
--(axis cs:78235,2.81400269543094)
--(axis cs:78236,2.81400229494035)
--(axis cs:78237,2.81400189172071)
--(axis cs:78238,2.81400148607367)
--(axis cs:78239,2.81400107993904)
--(axis cs:78240,2.81400065947716)
--(axis cs:78241,2.81400022239986)
--(axis cs:78242,2.81399978476531)
--(axis cs:78243,2.81399933550951)
--(axis cs:78244,2.81399889763874)
--(axis cs:78245,2.81399843348456)
--(axis cs:78246,2.81399796628173)
--(axis cs:78247,2.81399751369957)
--(axis cs:78248,2.81399707050533)
--(axis cs:78249,2.8139966084718)
--(axis cs:78250,2.81399614890476)
--(axis cs:78251,2.81399567520542)
--(axis cs:78252,2.81399518921905)
--(axis cs:78253,2.81399469995009)
--(axis cs:78254,2.81399421995453)
--(axis cs:78255,2.81399373681876)
--(axis cs:78256,2.81399323451517)
--(axis cs:78257,2.8139927521594)
--(axis cs:78258,2.8139922225637)
--(axis cs:78259,2.81399168399923)
--(axis cs:78260,2.81399118313375)
--(axis cs:78261,2.81399070484045)
--(axis cs:78262,2.81399022646062)
--(axis cs:78263,2.81398977804125)
--(axis cs:78264,2.81398930926031)
--(axis cs:78265,2.81398886091691)
--(axis cs:78266,2.81398842376009)
--(axis cs:78267,2.81398797902215)
--(axis cs:78268,2.81398750711061)
--(axis cs:78269,2.81398705047322)
--(axis cs:78270,2.81398661028218)
--(axis cs:78271,2.81398618696778)
--(axis cs:78272,2.81398577128381)
--(axis cs:78273,2.81398533247569)
--(axis cs:78274,2.81398486838377)
--(axis cs:78275,2.81398439089769)
--(axis cs:78276,2.81398391376458)
--(axis cs:78277,2.81398345568353)
--(axis cs:78278,2.81398299497163)
--(axis cs:78279,2.81398255129711)
--(axis cs:78280,2.81398212444415)
--(axis cs:78281,2.81398169491221)
--(axis cs:78282,2.81398127093365)
--(axis cs:78283,2.81398086608186)
--(axis cs:78284,2.81398044624327)
--(axis cs:78285,2.81398003987204)
--(axis cs:78286,2.8139796244788)
--(axis cs:78287,2.81397918442164)
--(axis cs:78288,2.81397872002087)
--(axis cs:78289,2.81397826801629)
--(axis cs:78290,2.81397781037947)
--(axis cs:78291,2.81397735910098)
--(axis cs:78292,2.81397689838878)
--(axis cs:78293,2.81397643476923)
--(axis cs:78294,2.81397595706879)
--(axis cs:78295,2.81397549495107)
--(axis cs:78296,2.813975030945)
--(axis cs:78297,2.8139745707765)
--(axis cs:78298,2.81397410919193)
--(axis cs:78299,2.81397366324258)
--(axis cs:78300,2.81397319217889)
--(axis cs:78301,2.81397270270657)
--(axis cs:78302,2.81397219041205)
--(axis cs:78303,2.81397169827269)
--(axis cs:78304,2.8139711873545)
--(axis cs:78305,2.81397067877282)
--(axis cs:78306,2.81397017133755)
--(axis cs:78307,2.81396967282442)
--(axis cs:78308,2.8139691524252)
--(axis cs:78309,2.81396862256909)
--(axis cs:78310,2.8139680706591)
--(axis cs:78311,2.81396751913567)
--(axis cs:78312,2.81396694851766)
--(axis cs:78313,2.81396634146062)
--(axis cs:78314,2.81396571128691)
--(axis cs:78315,2.81396506679112)
--(axis cs:78316,2.8139644293566)
--(axis cs:78317,2.81396379717822)
--(axis cs:78318,2.81396318018906)
--(axis cs:78319,2.81396256374611)
--(axis cs:78320,2.81396194543844)
--(axis cs:78321,2.81396133140513)
--(axis cs:78322,2.81396072585684)
--(axis cs:78323,2.8139601400224)
--(axis cs:78324,2.81395956337786)
--(axis cs:78325,2.81395899418807)
--(axis cs:78326,2.8139584224644)
--(axis cs:78327,2.81395782746091)
--(axis cs:78328,2.81395726914987)
--(axis cs:78329,2.81395673355529)
--(axis cs:78330,2.8139562017359)
--(axis cs:78331,2.81395564034077)
--(axis cs:78332,2.81395510848689)
--(axis cs:78333,2.8139545945805)
--(axis cs:78334,2.81395406352425)
--(axis cs:78335,2.81395353406866)
--(axis cs:78336,2.81395302644732)
--(axis cs:78337,2.81395252454594)
--(axis cs:78338,2.81395204069206)
--(axis cs:78339,2.81395156158838)
--(axis cs:78340,2.81395107927235)
--(axis cs:78341,2.81395062986101)
--(axis cs:78342,2.81395018128672)
--(axis cs:78343,2.81394972894135)
--(axis cs:78344,2.81394929424151)
--(axis cs:78345,2.81394885410981)
--(axis cs:78346,2.81394841076035)
--(axis cs:78347,2.81394797603936)
--(axis cs:78348,2.813947545366)
--(axis cs:78349,2.81394711510968)
--(axis cs:78350,2.81394668095985)
--(axis cs:78351,2.81394622906408)
--(axis cs:78352,2.81394578447683)
--(axis cs:78353,2.81394535483728)
--(axis cs:78354,2.81394494605389)
--(axis cs:78355,2.81394452839059)
--(axis cs:78356,2.81394413330942)
--(axis cs:78357,2.81394372174766)
--(axis cs:78358,2.8139433413378)
--(axis cs:78359,2.81394294944779)
--(axis cs:78360,2.81394255875899)
--(axis cs:78361,2.81394217154453)
--(axis cs:78362,2.81394176600097)
--(axis cs:78363,2.8139413637123)
--(axis cs:78364,2.81394095588221)
--(axis cs:78365,2.81394054198004)
--(axis cs:78366,2.81394015041415)
--(axis cs:78367,2.81393974898875)
--(axis cs:78368,2.81393937628277)
--(axis cs:78369,2.81393898449778)
--(axis cs:78370,2.81393857559819)
--(axis cs:78371,2.81393818217543)
--(axis cs:78372,2.81393778117612)
--(axis cs:78373,2.81393738841732)
--(axis cs:78374,2.8139369792112)
--(axis cs:78375,2.81393656387241)
--(axis cs:78376,2.81393616282441)
--(axis cs:78377,2.81393575568982)
--(axis cs:78378,2.81393534780975)
--(axis cs:78379,2.81393495950492)
--(axis cs:78380,2.8139345625297)
--(axis cs:78381,2.81393417055948)
--(axis cs:78382,2.81393379242035)
--(axis cs:78383,2.81393339124693)
--(axis cs:78384,2.81393294663108)
--(axis cs:78385,2.81393249260199)
--(axis cs:78386,2.81393200176887)
--(axis cs:78387,2.81393152156856)
--(axis cs:78388,2.81393105004395)
--(axis cs:78389,2.81393059688304)
--(axis cs:78390,2.81393012842762)
--(axis cs:78391,2.81392963201941)
--(axis cs:78392,2.81392914828334)
--(axis cs:78393,2.81392865719535)
--(axis cs:78394,2.81392818536507)
--(axis cs:78395,2.81392770174737)
--(axis cs:78396,2.81392722758237)
--(axis cs:78397,2.81392677176619)
--(axis cs:78398,2.81392631963881)
--(axis cs:78399,2.8139258669754)
--(axis cs:78400,2.81392542187251)
--(axis cs:78401,2.81392497706383)
--(axis cs:78402,2.81392452815627)
--(axis cs:78403,2.81392408617073)
--(axis cs:78404,2.81392366767236)
--(axis cs:78405,2.81392322589116)
--(axis cs:78406,2.81392278601573)
--(axis cs:78407,2.81392235758099)
--(axis cs:78408,2.81392194713207)
--(axis cs:78409,2.81392154616105)
--(axis cs:78410,2.81392110782465)
--(axis cs:78411,2.81392066585366)
--(axis cs:78412,2.81392020853332)
--(axis cs:78413,2.81391975814147)
--(axis cs:78414,2.81391930015477)
--(axis cs:78415,2.81391884936136)
--(axis cs:78416,2.8139183973932)
--(axis cs:78417,2.81391796580168)
--(axis cs:78418,2.81391754599653)
--(axis cs:78419,2.81391713173455)
--(axis cs:78420,2.81391671019968)
--(axis cs:78421,2.81391629753489)
--(axis cs:78422,2.81391589144611)
--(axis cs:78423,2.81391548345609)
--(axis cs:78424,2.81391506246953)
--(axis cs:78425,2.81391464310316)
--(axis cs:78426,2.81391421708105)
--(axis cs:78427,2.81391380516738)
--(axis cs:78428,2.81391339336413)
--(axis cs:78429,2.81391298509945)
--(axis cs:78430,2.81391258956315)
--(axis cs:78431,2.81391217287806)
--(axis cs:78432,2.81391176283468)
--(axis cs:78433,2.81391135333059)
--(axis cs:78434,2.81391096917731)
--(axis cs:78435,2.81391058629745)
--(axis cs:78436,2.81391020825591)
--(axis cs:78437,2.8139098464173)
--(axis cs:78438,2.81390949565424)
--(axis cs:78439,2.81390912496548)
--(axis cs:78440,2.81390873090269)
--(axis cs:78441,2.81390831231858)
--(axis cs:78442,2.81390786925574)
--(axis cs:78443,2.8139074171118)
--(axis cs:78444,2.81390695909618)
--(axis cs:78445,2.81390649332976)
--(axis cs:78446,2.81390606178832)
--(axis cs:78447,2.81390564921649)
--(axis cs:78448,2.81390523434511)
--(axis cs:78449,2.81390482065927)
--(axis cs:78450,2.81390438846475)
--(axis cs:78451,2.81390395467325)
--(axis cs:78452,2.8139035364606)
--(axis cs:78453,2.81390314048319)
--(axis cs:78454,2.81390274488771)
--(axis cs:78455,2.81390236125832)
--(axis cs:78456,2.81390199873461)
--(axis cs:78457,2.81390163863261)
--(axis cs:78458,2.81390127486607)
--(axis cs:78459,2.81390088796229)
--(axis cs:78460,2.81390051131378)
--(axis cs:78461,2.81390012575)
--(axis cs:78462,2.81389974071811)
--(axis cs:78463,2.81389936561827)
--(axis cs:78464,2.81389900141233)
--(axis cs:78465,2.81389865796979)
--(axis cs:78466,2.81389830399584)
--(axis cs:78467,2.81389794773228)
--(axis cs:78468,2.81389761143698)
--(axis cs:78469,2.81389726829022)
--(axis cs:78470,2.81389692614726)
--(axis cs:78471,2.8138966020787)
--(axis cs:78472,2.81389627477606)
--(axis cs:78473,2.81389591666943)
--(axis cs:78474,2.81389554689597)
--(axis cs:78475,2.81389518998274)
--(axis cs:78476,2.81389486536208)
--(axis cs:78477,2.81389454460622)
--(axis cs:78478,2.81389423734511)
--(axis cs:78479,2.81389392199322)
--(axis cs:78480,2.81389360535297)
--(axis cs:78481,2.81389329287171)
--(axis cs:78482,2.81389297782495)
--(axis cs:78483,2.8138926881619)
--(axis cs:78484,2.81389239066421)
--(axis cs:78485,2.81389207973287)
--(axis cs:78486,2.81389175021755)
--(axis cs:78487,2.81389141777783)
--(axis cs:78488,2.81389109095217)
--(axis cs:78489,2.81389076010492)
--(axis cs:78490,2.81389040876349)
--(axis cs:78491,2.81389006592186)
--(axis cs:78492,2.81388975129069)
--(axis cs:78493,2.81388944526066)
--(axis cs:78494,2.81388913988181)
--(axis cs:78495,2.81388882502935)
--(axis cs:78496,2.81388855113958)
--(axis cs:78497,2.81388828803412)
--(axis cs:78498,2.81388802286381)
--(axis cs:78499,2.81388775380637)
--(axis cs:78500,2.81388747135801)
--(axis cs:78501,2.81388719357395)
--(axis cs:78502,2.81388692171477)
--(axis cs:78503,2.81388665446921)
--(axis cs:78504,2.8138863726717)
--(axis cs:78505,2.8138860993611)
--(axis cs:78506,2.81388581888215)
--(axis cs:78507,2.81388552764802)
--(axis cs:78508,2.81388525795939)
--(axis cs:78509,2.81388497969545)
--(axis cs:78510,2.81388469503564)
--(axis cs:78511,2.81388441337379)
--(axis cs:78512,2.81388411907755)
--(axis cs:78513,2.81388380639952)
--(axis cs:78514,2.8138835086242)
--(axis cs:78515,2.81388321733756)
--(axis cs:78516,2.81388292819552)
--(axis cs:78517,2.81388264309026)
--(axis cs:78518,2.81388235049136)
--(axis cs:78519,2.81388202636937)
--(axis cs:78520,2.81388169254633)
--(axis cs:78521,2.81388133827107)
--(axis cs:78522,2.81388102752048)
--(axis cs:78523,2.81388074056935)
--(axis cs:78524,2.81388045198152)
--(axis cs:78525,2.81388016679492)
--(axis cs:78526,2.81387987627233)
--(axis cs:78527,2.81387957869896)
--(axis cs:78528,2.81387927519373)
--(axis cs:78529,2.81387899174946)
--(axis cs:78530,2.81387871937213)
--(axis cs:78531,2.81387848175261)
--(axis cs:78532,2.81387826404121)
--(axis cs:78533,2.81387804814975)
--(axis cs:78534,2.81387780234857)
--(axis cs:78535,2.81387757335955)
--(axis cs:78536,2.81387735898714)
--(axis cs:78537,2.81387715613629)
--(axis cs:78538,2.81387696506174)
--(axis cs:78539,2.81387676771316)
--(axis cs:78540,2.81387655801964)
--(axis cs:78541,2.81387633628329)
--(axis cs:78542,2.81387613143563)
--(axis cs:78543,2.81387592577946)
--(axis cs:78544,2.81387572631444)
--(axis cs:78545,2.81387552281077)
--(axis cs:78546,2.81387534861857)
--(axis cs:78547,2.81387516290425)
--(axis cs:78548,2.81387499236885)
--(axis cs:78549,2.81387482714619)
--(axis cs:78550,2.81387463386785)
--(axis cs:78551,2.81387440562263)
--(axis cs:78552,2.81387418592473)
--(axis cs:78553,2.81387396283961)
--(axis cs:78554,2.81387374074735)
--(axis cs:78555,2.81387350369459)
--(axis cs:78556,2.81387327922414)
--(axis cs:78557,2.81387306110605)
--(axis cs:78558,2.81387284928872)
--(axis cs:78559,2.81387264118985)
--(axis cs:78560,2.81387245805803)
--(axis cs:78561,2.81387225837928)
--(axis cs:78562,2.81387207980199)
--(axis cs:78563,2.81387189854347)
--(axis cs:78564,2.81387170983876)
--(axis cs:78565,2.81387152918044)
--(axis cs:78566,2.81387133117761)
--(axis cs:78567,2.81387109539441)
--(axis cs:78568,2.81387083953506)
--(axis cs:78569,2.81387056362412)
--(axis cs:78570,2.81387028737763)
--(axis cs:78571,2.81387001543249)
--(axis cs:78572,2.81386977158378)
--(axis cs:78573,2.81386951288541)
--(axis cs:78574,2.81386925532265)
--(axis cs:78575,2.81386901479863)
--(axis cs:78576,2.81386874670219)
--(axis cs:78577,2.813868472767)
--(axis cs:78578,2.81386820040898)
--(axis cs:78579,2.81386789899851)
--(axis cs:78580,2.81386757426003)
--(axis cs:78581,2.81386727920696)
--(axis cs:78582,2.81386697434027)
--(axis cs:78583,2.81386667878926)
--(axis cs:78584,2.8138663627621)
--(axis cs:78585,2.81386603097136)
--(axis cs:78586,2.81386573437367)
--(axis cs:78587,2.81386543101839)
--(axis cs:78588,2.81386513415971)
--(axis cs:78589,2.81386482913074)
--(axis cs:78590,2.81386452981509)
--(axis cs:78591,2.8138642309312)
--(axis cs:78592,2.8138639276036)
--(axis cs:78593,2.81386361447241)
--(axis cs:78594,2.81386327278868)
--(axis cs:78595,2.81386292418759)
--(axis cs:78596,2.813862590524)
--(axis cs:78597,2.81386223379519)
--(axis cs:78598,2.81386188182844)
--(axis cs:78599,2.81386152841517)
--(axis cs:78600,2.8138611453426)
--(axis cs:78601,2.81386071822585)
--(axis cs:78602,2.8138602867013)
--(axis cs:78603,2.8138598502611)
--(axis cs:78604,2.81385942633504)
--(axis cs:78605,2.81385898141726)
--(axis cs:78606,2.8138585241302)
--(axis cs:78607,2.81385806103876)
--(axis cs:78608,2.81385761872913)
--(axis cs:78609,2.81385717906582)
--(axis cs:78610,2.81385673955301)
--(axis cs:78611,2.81385629557405)
--(axis cs:78612,2.81385585461922)
--(axis cs:78613,2.81385543108629)
--(axis cs:78614,2.81385499605367)
--(axis cs:78615,2.81385459098326)
--(axis cs:78616,2.81385421351939)
--(axis cs:78617,2.8138538124434)
--(axis cs:78618,2.81385341820505)
--(axis cs:78619,2.81385298887035)
--(axis cs:78620,2.81385257969741)
--(axis cs:78621,2.81385214389411)
--(axis cs:78622,2.81385173229525)
--(axis cs:78623,2.81385134183147)
--(axis cs:78624,2.81385098443763)
--(axis cs:78625,2.81385061548147)
--(axis cs:78626,2.8138502579268)
--(axis cs:78627,2.81384988212853)
--(axis cs:78628,2.81384949604695)
--(axis cs:78629,2.81384913135049)
--(axis cs:78630,2.81384875354117)
--(axis cs:78631,2.81384833628168)
--(axis cs:78632,2.81384790283658)
--(axis cs:78633,2.81384746038556)
--(axis cs:78634,2.8138470306546)
--(axis cs:78635,2.81384660216857)
--(axis cs:78636,2.81384618729256)
--(axis cs:78637,2.81384576118719)
--(axis cs:78638,2.81384535411394)
--(axis cs:78639,2.81384494374235)
--(axis cs:78640,2.81384450614501)
--(axis cs:78641,2.81384406781962)
--(axis cs:78642,2.81384362470293)
--(axis cs:78643,2.81384319232243)
--(axis cs:78644,2.81384276677675)
--(axis cs:78645,2.8138423386847)
--(axis cs:78646,2.8138419359974)
--(axis cs:78647,2.81384152833142)
--(axis cs:78648,2.81384114192645)
--(axis cs:78649,2.81384072123663)
--(axis cs:78650,2.81384029323727)
--(axis cs:78651,2.81383985898497)
--(axis cs:78652,2.81383940927805)
--(axis cs:78653,2.81383896534999)
--(axis cs:78654,2.81383853691793)
--(axis cs:78655,2.81383811007666)
--(axis cs:78656,2.81383769477533)
--(axis cs:78657,2.81383727182869)
--(axis cs:78658,2.81383683530196)
--(axis cs:78659,2.81383639865008)
--(axis cs:78660,2.81383594377359)
--(axis cs:78661,2.81383550414575)
--(axis cs:78662,2.81383510480988)
--(axis cs:78663,2.8138347077284)
--(axis cs:78664,2.81383426910283)
--(axis cs:78665,2.81383384333295)
--(axis cs:78666,2.81383344852624)
--(axis cs:78667,2.81383306601407)
--(axis cs:78668,2.81383266575655)
--(axis cs:78669,2.81383225285484)
--(axis cs:78670,2.81383182443299)
--(axis cs:78671,2.81383138564678)
--(axis cs:78672,2.81383095746617)
--(axis cs:78673,2.81383053314028)
--(axis cs:78674,2.81383010399603)
--(axis cs:78675,2.81382967385846)
--(axis cs:78676,2.81382924227858)
--(axis cs:78677,2.81382880533975)
--(axis cs:78678,2.81382839281616)
--(axis cs:78679,2.81382798506912)
--(axis cs:78680,2.81382758024737)
--(axis cs:78681,2.81382721435121)
--(axis cs:78682,2.81382684295846)
--(axis cs:78683,2.81382649081383)
--(axis cs:78684,2.81382613825052)
--(axis cs:78685,2.81382579756807)
--(axis cs:78686,2.81382545536405)
--(axis cs:78687,2.81382507880544)
--(axis cs:78688,2.81382468947981)
--(axis cs:78689,2.81382428237634)
--(axis cs:78690,2.8138238758396)
--(axis cs:78691,2.8138234529154)
--(axis cs:78692,2.81382303224154)
--(axis cs:78693,2.81382258900614)
--(axis cs:78694,2.8138221545081)
--(axis cs:78695,2.81382173987065)
--(axis cs:78696,2.81382131142546)
--(axis cs:78697,2.81382085788654)
--(axis cs:78698,2.81382040084792)
--(axis cs:78699,2.81381995226383)
--(axis cs:78700,2.81381949783594)
--(axis cs:78701,2.81381905271396)
--(axis cs:78702,2.81381860581006)
--(axis cs:78703,2.81381815618285)
--(axis cs:78704,2.81381770449528)
--(axis cs:78705,2.81381723492513)
--(axis cs:78706,2.81381675335525)
--(axis cs:78707,2.81381630086208)
--(axis cs:78708,2.8138158578251)
--(axis cs:78709,2.81381542301853)
--(axis cs:78710,2.8138149816051)
--(axis cs:78711,2.81381454671251)
--(axis cs:78712,2.81381411131386)
--(axis cs:78713,2.81381367642116)
--(axis cs:78714,2.81381325985432)
--(axis cs:78715,2.81381284201951)
--(axis cs:78716,2.81381240000366)
--(axis cs:78717,2.81381193945007)
--(axis cs:78718,2.81381146521346)
--(axis cs:78719,2.8138109850539)
--(axis cs:78720,2.81381051305073)
--(axis cs:78721,2.81381006113565)
--(axis cs:78722,2.81380964220333)
--(axis cs:78723,2.81380921506776)
--(axis cs:78724,2.81380880754312)
--(axis cs:78725,2.8138084159828)
--(axis cs:78726,2.81380801893841)
--(axis cs:78727,2.81380762196071)
--(axis cs:78728,2.81380721130906)
--(axis cs:78729,2.81380681485623)
--(axis cs:78730,2.81380641371927)
--(axis cs:78731,2.81380603607383)
--(axis cs:78732,2.81380566051487)
--(axis cs:78733,2.81380528271558)
--(axis cs:78734,2.81380489171777)
--(axis cs:78735,2.81380449207525)
--(axis cs:78736,2.81380410737141)
--(axis cs:78737,2.81380373274947)
--(axis cs:78738,2.81380334581349)
--(axis cs:78739,2.81380295494062)
--(axis cs:78740,2.81380255662614)
--(axis cs:78741,2.81380214635616)
--(axis cs:78742,2.81380170324812)
--(axis cs:78743,2.81380127696265)
--(axis cs:78744,2.81380082087675)
--(axis cs:78745,2.81380039241705)
--(axis cs:78746,2.81379996553382)
--(axis cs:78747,2.81379955900718)
--(axis cs:78748,2.81379914509247)
--(axis cs:78749,2.81379871270823)
--(axis cs:78750,2.81379827351789)
--(axis cs:78751,2.81379784938621)
--(axis cs:78752,2.81379743251157)
--(axis cs:78753,2.81379699442629)
--(axis cs:78754,2.8137965672559)
--(axis cs:78755,2.81379615193491)
--(axis cs:78756,2.81379572299113)
--(axis cs:78757,2.81379529244356)
--(axis cs:78758,2.81379485621954)
--(axis cs:78759,2.81379441498429)
--(axis cs:78760,2.8137939353516)
--(axis cs:78761,2.81379347231997)
--(axis cs:78762,2.81379300501797)
--(axis cs:78763,2.81379254897775)
--(axis cs:78764,2.81379209433711)
--(axis cs:78765,2.81379161192935)
--(axis cs:78766,2.81379114449173)
--(axis cs:78767,2.81379066074447)
--(axis cs:78768,2.81379019479693)
--(axis cs:78769,2.81378971420838)
--(axis cs:78770,2.81378924526876)
--(axis cs:78771,2.81378877568714)
--(axis cs:78772,2.81378830497385)
--(axis cs:78773,2.81378784373547)
--(axis cs:78774,2.81378737709702)
--(axis cs:78775,2.81378691344326)
--(axis cs:78776,2.81378641658107)
--(axis cs:78777,2.81378594723704)
--(axis cs:78778,2.81378548992441)
--(axis cs:78779,2.81378502710392)
--(axis cs:78780,2.81378457542629)
--(axis cs:78781,2.8137841207044)
--(axis cs:78782,2.81378368741908)
--(axis cs:78783,2.81378323737701)
--(axis cs:78784,2.81378279134253)
--(axis cs:78785,2.8137823265586)
--(axis cs:78786,2.81378187697842)
--(axis cs:78787,2.81378144828296)
--(axis cs:78788,2.81378101132602)
--(axis cs:78789,2.81378061465776)
--(axis cs:78790,2.81378021685107)
--(axis cs:78791,2.81377982589388)
--(axis cs:78792,2.81377942830237)
--(axis cs:78793,2.8137790347348)
--(axis cs:78794,2.81377863874009)
--(axis cs:78795,2.81377826779702)
--(axis cs:78796,2.81377784928967)
--(axis cs:78797,2.81377740515993)
--(axis cs:78798,2.81377698036864)
--(axis cs:78799,2.81377654128772)
--(axis cs:78800,2.81377611243333)
--(axis cs:78801,2.8137756949853)
--(axis cs:78802,2.81377528603691)
--(axis cs:78803,2.81377490216662)
--(axis cs:78804,2.81377453043028)
--(axis cs:78805,2.81377413971453)
--(axis cs:78806,2.81377375697703)
--(axis cs:78807,2.81377336830718)
--(axis cs:78808,2.81377297811921)
--(axis cs:78809,2.81377255462558)
--(axis cs:78810,2.81377212508094)
--(axis cs:78811,2.81377169559948)
--(axis cs:78812,2.81377127096408)
--(axis cs:78813,2.81377084818704)
--(axis cs:78814,2.81377043537801)
--(axis cs:78815,2.81377002882831)
--(axis cs:78816,2.81376960839561)
--(axis cs:78817,2.81376919497909)
--(axis cs:78818,2.8137687789521)
--(axis cs:78819,2.81376835235079)
--(axis cs:78820,2.81376792688302)
--(axis cs:78821,2.81376749579493)
--(axis cs:78822,2.81376707107704)
--(axis cs:78823,2.81376663433038)
--(axis cs:78824,2.81376617840286)
--(axis cs:78825,2.81376573302417)
--(axis cs:78826,2.81376529484458)
--(axis cs:78827,2.81376484675912)
--(axis cs:78828,2.81376440294381)
--(axis cs:78829,2.81376397321908)
--(axis cs:78830,2.81376355971357)
--(axis cs:78831,2.81376313672445)
--(axis cs:78832,2.81376272646602)
--(axis cs:78833,2.81376236093256)
--(axis cs:78834,2.81376201121466)
--(axis cs:78835,2.81376167062227)
--(axis cs:78836,2.81376132797498)
--(axis cs:78837,2.81376097953233)
--(axis cs:78838,2.8137606374749)
--(axis cs:78839,2.81376029676187)
--(axis cs:78840,2.81375995830333)
--(axis cs:78841,2.81375960130411)
--(axis cs:78842,2.81375922828717)
--(axis cs:78843,2.81375887712462)
--(axis cs:78844,2.81375852428863)
--(axis cs:78845,2.81375819397943)
--(axis cs:78846,2.81375788714434)
--(axis cs:78847,2.81375758339676)
--(axis cs:78848,2.81375728151611)
--(axis cs:78849,2.81375699326127)
--(axis cs:78850,2.81375672274861)
--(axis cs:78851,2.81375645363532)
--(axis cs:78852,2.81375620609889)
--(axis cs:78853,2.81375597858447)
--(axis cs:78854,2.81375574331716)
--(axis cs:78855,2.8137555283813)
--(axis cs:78856,2.81375530745403)
--(axis cs:78857,2.81375507614212)
--(axis cs:78858,2.81375483910519)
--(axis cs:78859,2.81375460305293)
--(axis cs:78860,2.81375437540259)
--(axis cs:78861,2.81375417084263)
--(axis cs:78862,2.81375395141572)
--(axis cs:78863,2.81375374834448)
--(axis cs:78864,2.81375353213045)
--(axis cs:78865,2.81375331908249)
--(axis cs:78866,2.81375311206378)
--(axis cs:78867,2.81375293204725)
--(axis cs:78868,2.81375271908853)
--(axis cs:78869,2.81375250617604)
--(axis cs:78870,2.81375230172504)
--(axis cs:78871,2.81375208640146)
--(axis cs:78872,2.81375186286885)
--(axis cs:78873,2.81375160445921)
--(axis cs:78874,2.81375136523123)
--(axis cs:78875,2.81375112374121)
--(axis cs:78876,2.81375087246861)
--(axis cs:78877,2.81375062092961)
--(axis cs:78878,2.81375034184079)
--(axis cs:78879,2.81375006478459)
--(axis cs:78880,2.8137497820209)
--(axis cs:78881,2.81374950538235)
--(axis cs:78882,2.81374925740546)
--(axis cs:78883,2.81374902408901)
--(axis cs:78884,2.81374882094085)
--(axis cs:78885,2.81374859549571)
--(axis cs:78886,2.81374836740973)
--(axis cs:78887,2.81374813927066)
--(axis cs:78888,2.81374790725392)
--(axis cs:78889,2.81374767370592)
--(axis cs:78890,2.81374743935372)
--(axis cs:78891,2.81374721122871)
--(axis cs:78892,2.81374694615611)
--(axis cs:78893,2.81374668172685)
--(axis cs:78894,2.81374642448566)
--(axis cs:78895,2.81374612894323)
--(axis cs:78896,2.81374582784082)
--(axis cs:78897,2.81374551769209)
--(axis cs:78898,2.81374519910633)
--(axis cs:78899,2.81374485215971)
--(axis cs:78900,2.81374448918607)
--(axis cs:78901,2.81374414197919)
--(axis cs:78902,2.81374380885875)
--(axis cs:78903,2.81374348238688)
--(axis cs:78904,2.81374315225479)
--(axis cs:78905,2.81374280393938)
--(axis cs:78906,2.81374248632561)
--(axis cs:78907,2.81374217860049)
--(axis cs:78908,2.81374184677405)
--(axis cs:78909,2.81374150558767)
--(axis cs:78910,2.81374118849212)
--(axis cs:78911,2.81374089028517)
--(axis cs:78912,2.81374057891241)
--(axis cs:78913,2.81374025632451)
--(axis cs:78914,2.81373992916539)
--(axis cs:78915,2.81373961802382)
--(axis cs:78916,2.81373934130982)
--(axis cs:78917,2.81373907204468)
--(axis cs:78918,2.81373881517625)
--(axis cs:78919,2.8137385692505)
--(axis cs:78920,2.813738320968)
--(axis cs:78921,2.81373808598207)
--(axis cs:78922,2.81373786022086)
--(axis cs:78923,2.81373759572549)
--(axis cs:78924,2.81373733639192)
--(axis cs:78925,2.81373708640418)
--(axis cs:78926,2.81373683687228)
--(axis cs:78927,2.81373658828228)
--(axis cs:78928,2.81373635054414)
--(axis cs:78929,2.81373608902081)
--(axis cs:78930,2.81373586182666)
--(axis cs:78931,2.81373564112916)
--(axis cs:78932,2.81373542624165)
--(axis cs:78933,2.81373520888223)
--(axis cs:78934,2.81373498900912)
--(axis cs:78935,2.81373477453296)
--(axis cs:78936,2.81373455443741)
--(axis cs:78937,2.81373434105934)
--(axis cs:78938,2.81373412387992)
--(axis cs:78939,2.81373390219491)
--(axis cs:78940,2.813733669911)
--(axis cs:78941,2.81373342257913)
--(axis cs:78942,2.81373319509987)
--(axis cs:78943,2.81373296793087)
--(axis cs:78944,2.81373270238596)
--(axis cs:78945,2.81373241460382)
--(axis cs:78946,2.81373212163535)
--(axis cs:78947,2.81373183246076)
--(axis cs:78948,2.81373154111858)
--(axis cs:78949,2.81373127590754)
--(axis cs:78950,2.81373102277577)
--(axis cs:78951,2.81373078029207)
--(axis cs:78952,2.81373052120593)
--(axis cs:78953,2.81373026785819)
--(axis cs:78954,2.81373003564485)
--(axis cs:78955,2.81372981176715)
--(axis cs:78956,2.8137296063513)
--(axis cs:78957,2.81372940698319)
--(axis cs:78958,2.81372918165157)
--(axis cs:78959,2.81372893432732)
--(axis cs:78960,2.81372869576179)
--(axis cs:78961,2.81372846766527)
--(axis cs:78962,2.81372824035042)
--(axis cs:78963,2.8137280205779)
--(axis cs:78964,2.81372781068129)
--(axis cs:78965,2.81372759440441)
--(axis cs:78966,2.81372737307664)
--(axis cs:78967,2.81372718177624)
--(axis cs:78968,2.81372700339982)
--(axis cs:78969,2.81372685342659)
--(axis cs:78970,2.81372672830105)
--(axis cs:78971,2.81372662129007)
--(axis cs:78972,2.81372653258579)
--(axis cs:78973,2.8137264413512)
--(axis cs:78974,2.81372634324648)
--(axis cs:78975,2.8137262613529)
--(axis cs:78976,2.81372618395609)
--(axis cs:78977,2.81372609465839)
--(axis cs:78978,2.81372602263996)
--(axis cs:78979,2.81372594711763)
--(axis cs:78980,2.81372585846575)
--(axis cs:78981,2.81372574970051)
--(axis cs:78982,2.8137256178535)
--(axis cs:78983,2.813725478341)
--(axis cs:78984,2.8137253595158)
--(axis cs:78985,2.81372523303273)
--(axis cs:78986,2.81372511687145)
--(axis cs:78987,2.81372502963563)
--(axis cs:78988,2.81372496331201)
--(axis cs:78989,2.81372486651642)
--(axis cs:78990,2.81372481072739)
--(axis cs:78991,2.81372474742849)
--(axis cs:78992,2.81372471473493)
--(axis cs:78993,2.81372468218133)
--(axis cs:78994,2.81372463137107)
--(axis cs:78995,2.81372457638154)
--(axis cs:78996,2.81372451709773)
--(axis cs:78997,2.81372446793541)
--(axis cs:78998,2.81372441334551)
--(axis cs:78999,2.81372434542515)
--(axis cs:79000,2.81372429314668)
--(axis cs:79001,2.81372425256795)
--(axis cs:79002,2.81372421687541)
--(axis cs:79003,2.81372417084763)
--(axis cs:79004,2.81372411181271)
--(axis cs:79005,2.81372405931761)
--(axis cs:79006,2.81372402476141)
--(axis cs:79007,2.81372396663032)
--(axis cs:79008,2.8137239013759)
--(axis cs:79009,2.81372383875032)
--(axis cs:79010,2.81372378876206)
--(axis cs:79011,2.81372375305302)
--(axis cs:79012,2.81372372437623)
--(axis cs:79013,2.81372367833817)
--(axis cs:79014,2.81372361251104)
--(axis cs:79015,2.81372354251008)
--(axis cs:79016,2.81372345463118)
--(axis cs:79017,2.81372336086119)
--(axis cs:79018,2.81372326848204)
--(axis cs:79019,2.81372318253379)
--(axis cs:79020,2.81372308961665)
--(axis cs:79021,2.81372302766161)
--(axis cs:79022,2.81372295213044)
--(axis cs:79023,2.81372286212572)
--(axis cs:79024,2.81372275581859)
--(axis cs:79025,2.81372266892159)
--(axis cs:79026,2.81372259198212)
--(axis cs:79027,2.81372252445029)
--(axis cs:79028,2.81372246532911)
--(axis cs:79029,2.81372241938769)
--(axis cs:79030,2.81372236972527)
--(axis cs:79031,2.81372231746803)
--(axis cs:79032,2.8137222771293)
--(axis cs:79033,2.813722236178)
--(axis cs:79034,2.81372220694828)
--(axis cs:79035,2.81372214410793)
--(axis cs:79036,2.81372210049428)
--(axis cs:79037,2.81372206329474)
--(axis cs:79038,2.81372201088776)
--(axis cs:79039,2.81372195114888)
--(axis cs:79040,2.81372191398036)
--(axis cs:79041,2.81372185679842)
--(axis cs:79042,2.81372179635859)
--(axis cs:79043,2.81372175221531)
--(axis cs:79044,2.81372173881526)
--(axis cs:79045,2.81372172251861)
--(axis cs:79046,2.81372169141285)
--(axis cs:79047,2.81372164503155)
--(axis cs:79048,2.81372161149922)
--(axis cs:79049,2.81372156000976)
--(axis cs:79050,2.81372152681081)
--(axis cs:79051,2.81372149945024)
--(axis cs:79052,2.81372147178389)
--(axis cs:79053,2.81372143065523)
--(axis cs:79054,2.81372138615285)
--(axis cs:79055,2.81372132964891)
--(axis cs:79056,2.81372126252595)
--(axis cs:79057,2.81372119258529)
--(axis cs:79058,2.8137211192804)
--(axis cs:79059,2.81372105916019)
--(axis cs:79060,2.81372098810321)
--(axis cs:79061,2.81372092071654)
--(axis cs:79062,2.81372086118194)
--(axis cs:79063,2.81372080131827)
--(axis cs:79064,2.81372074075381)
--(axis cs:79065,2.81372066122131)
--(axis cs:79066,2.81372058506623)
--(axis cs:79067,2.81372051903264)
--(axis cs:79068,2.81372048073107)
--(axis cs:79069,2.81372046823582)
--(axis cs:79070,2.81372047059582)
--(axis cs:79071,2.81372047472661)
--(axis cs:79072,2.81372047394701)
--(axis cs:79073,2.81372048156672)
--(axis cs:79074,2.81372048681005)
--(axis cs:79075,2.81372047703154)
--(axis cs:79076,2.81372046765728)
--(axis cs:79077,2.8137204352699)
--(axis cs:79078,2.81372041525251)
--(axis cs:79079,2.81372039344378)
--(axis cs:79080,2.81372035707416)
--(axis cs:79081,2.81372032216943)
--(axis cs:79082,2.81372028690874)
--(axis cs:79083,2.81372022545431)
--(axis cs:79084,2.81372016387017)
--(axis cs:79085,2.81372013857625)
--(axis cs:79086,2.81372013529968)
--(axis cs:79087,2.81372013041492)
--(axis cs:79088,2.81372011379333)
--(axis cs:79089,2.81372008781726)
--(axis cs:79090,2.81372008323213)
--(axis cs:79091,2.81372007039168)
--(axis cs:79092,2.81372007349661)
--(axis cs:79093,2.81372007630148)
--(axis cs:79094,2.81372008414723)
--(axis cs:79095,2.81372009522724)
--(axis cs:79096,2.8137200664544)
--(axis cs:79097,2.81372005633544)
--(axis cs:79098,2.8137200618105)
--(axis cs:79099,2.81372004170854)
--(axis cs:79100,2.81371999714835)
--(axis cs:79101,2.81371993972764)
--(axis cs:79102,2.81371987922029)
--(axis cs:79103,2.81371982738566)
--(axis cs:79104,2.81371979623994)
--(axis cs:79105,2.81371978771922)
--(axis cs:79106,2.81371977569971)
--(axis cs:79107,2.81371976503286)
--(axis cs:79108,2.81371974500783)
--(axis cs:79109,2.81371974233142)
--(axis cs:79110,2.81371973634279)
--(axis cs:79111,2.81371975844682)
--(axis cs:79112,2.81371977731889)
--(axis cs:79113,2.813719799823)
--(axis cs:79114,2.81371983460672)
--(axis cs:79115,2.81371986580655)
--(axis cs:79116,2.81371990980448)
--(axis cs:79117,2.81371996981689)
--(axis cs:79118,2.81372002781872)
--(axis cs:79119,2.81372008918742)
--(axis cs:79120,2.81372016712826)
--(axis cs:79121,2.81372022550169)
--(axis cs:79122,2.81372029266736)
--(axis cs:79123,2.81372036064839)
--(axis cs:79124,2.81372045290032)
--(axis cs:79125,2.81372054202318)
--(axis cs:79126,2.81372064203541)
--(axis cs:79127,2.81372076965521)
--(axis cs:79128,2.81372091920524)
--(axis cs:79129,2.8137210522781)
--(axis cs:79130,2.81372114607542)
--(axis cs:79131,2.81372123888863)
--(axis cs:79132,2.81372131918139)
--(axis cs:79133,2.81372139438279)
--(axis cs:79134,2.81372148654899)
--(axis cs:79135,2.81372159691484)
--(axis cs:79136,2.81372169274811)
--(axis cs:79137,2.81372180769012)
--(axis cs:79138,2.81372191178037)
--(axis cs:79139,2.81372205424747)
--(axis cs:79140,2.81372218908803)
--(axis cs:79141,2.81372233375045)
--(axis cs:79142,2.81372248953196)
--(axis cs:79143,2.81372266653518)
--(axis cs:79144,2.81372283758794)
--(axis cs:79145,2.81372299606539)
--(axis cs:79146,2.81372316871617)
--(axis cs:79147,2.81372333152804)
--(axis cs:79148,2.81372347210388)
--(axis cs:79149,2.81372362408607)
--(axis cs:79150,2.81372378634179)
--(axis cs:79151,2.81372393115579)
--(axis cs:79152,2.81372407799154)
--(axis cs:79153,2.81372424225742)
--(axis cs:79154,2.81372440352332)
--(axis cs:79155,2.81372455621799)
--(axis cs:79156,2.81372470578936)
--(axis cs:79157,2.8137248517578)
--(axis cs:79158,2.81372502062214)
--(axis cs:79159,2.81372519142794)
--(axis cs:79160,2.81372536791685)
--(axis cs:79161,2.8137255479412)
--(axis cs:79162,2.81372571740352)
--(axis cs:79163,2.81372588978037)
--(axis cs:79164,2.81372608135304)
--(axis cs:79165,2.8137262681164)
--(axis cs:79166,2.81372646395833)
--(axis cs:79167,2.81372667644143)
--(axis cs:79168,2.8137269017952)
--(axis cs:79169,2.81372712262531)
--(axis cs:79170,2.8137273422782)
--(axis cs:79171,2.81372757638962)
--(axis cs:79172,2.81372784487371)
--(axis cs:79173,2.81372811422481)
--(axis cs:79174,2.81372838729336)
--(axis cs:79175,2.81372863902546)
--(axis cs:79176,2.8137288646656)
--(axis cs:79177,2.81372906856809)
--(axis cs:79178,2.81372927946982)
--(axis cs:79179,2.81372945210818)
--(axis cs:79180,2.81372961081774)
--(axis cs:79181,2.81372975488517)
--(axis cs:79182,2.813729900132)
--(axis cs:79183,2.81373006037685)
--(axis cs:79184,2.81373021463869)
--(axis cs:79185,2.81373037148467)
--(axis cs:79186,2.81373051131234)
--(axis cs:79187,2.81373065296987)
--(axis cs:79188,2.81373080265708)
--(axis cs:79189,2.81373092559489)
--(axis cs:79190,2.8137310265528)
--(axis cs:79191,2.81373112611605)
--(axis cs:79192,2.81373122211982)
--(axis cs:79193,2.813731313917)
--(axis cs:79194,2.81373138375491)
--(axis cs:79195,2.813731444663)
--(axis cs:79196,2.81373152926732)
--(axis cs:79197,2.81373156538868)
--(axis cs:79198,2.81373158463319)
--(axis cs:79199,2.81373160659869)
--(axis cs:79200,2.81373163895879)
--(axis cs:79201,2.81373167093201)
--(axis cs:79202,2.81373170867379)
--(axis cs:79203,2.81373174816241)
--(axis cs:79204,2.81373177359781)
--(axis cs:79205,2.81373180541113)
--(axis cs:79206,2.81373184666206)
--(axis cs:79207,2.81373191637365)
--(axis cs:79208,2.81373200182718)
--(axis cs:79209,2.81373208945894)
--(axis cs:79210,2.81373217659311)
--(axis cs:79211,2.8137322678472)
--(axis cs:79212,2.81373237037497)
--(axis cs:79213,2.81373247696413)
--(axis cs:79214,2.81373258045549)
--(axis cs:79215,2.81373267667719)
--(axis cs:79216,2.81373276493808)
--(axis cs:79217,2.81373286732704)
--(axis cs:79218,2.81373295559864)
--(axis cs:79219,2.81373303117324)
--(axis cs:79220,2.81373308653244)
--(axis cs:79221,2.81373313962308)
--(axis cs:79222,2.81373320828831)
--(axis cs:79223,2.81373325918269)
--(axis cs:79224,2.81373332715688)
--(axis cs:79225,2.81373339868252)
--(axis cs:79226,2.81373348862767)
--(axis cs:79227,2.81373358870872)
--(axis cs:79228,2.81373368656278)
--(axis cs:79229,2.81373380174048)
--(axis cs:79230,2.81373392124846)
--(axis cs:79231,2.81373407261122)
--(axis cs:79232,2.81373419844494)
--(axis cs:79233,2.81373432661285)
--(axis cs:79234,2.81373443261544)
--(axis cs:79235,2.81373453279194)
--(axis cs:79236,2.81373462387633)
--(axis cs:79237,2.81373469413614)
--(axis cs:79238,2.81373475109724)
--(axis cs:79239,2.8137347842399)
--(axis cs:79240,2.81373482395578)
--(axis cs:79241,2.81373484177755)
--(axis cs:79242,2.81373485971025)
--(axis cs:79243,2.81373490052401)
--(axis cs:79244,2.81373494801904)
--(axis cs:79245,2.81373499465872)
--(axis cs:79246,2.81373507890472)
--(axis cs:79247,2.81373516882736)
--(axis cs:79248,2.81373526834252)
--(axis cs:79249,2.81373535305207)
--(axis cs:79250,2.81373544102869)
--(axis cs:79251,2.81373555256431)
--(axis cs:79252,2.81373565171071)
--(axis cs:79253,2.81373576623081)
--(axis cs:79254,2.81373587317136)
--(axis cs:79255,2.81373596578815)
--(axis cs:79256,2.81373610879363)
--(axis cs:79257,2.81373625734291)
--(axis cs:79258,2.81373638330325)
--(axis cs:79259,2.81373650471671)
--(axis cs:79260,2.81373660454752)
--(axis cs:79261,2.8137366805064)
--(axis cs:79262,2.81373676641278)
--(axis cs:79263,2.81373682792157)
--(axis cs:79264,2.81373691469042)
--(axis cs:79265,2.81373698687806)
--(axis cs:79266,2.81373703726911)
--(axis cs:79267,2.81373710109323)
--(axis cs:79268,2.81373716324632)
--(axis cs:79269,2.81373723688449)
--(axis cs:79270,2.81373730824801)
--(axis cs:79271,2.81373738310585)
--(axis cs:79272,2.81373745284221)
--(axis cs:79273,2.81373753010159)
--(axis cs:79274,2.81373761192808)
--(axis cs:79275,2.8137376732094)
--(axis cs:79276,2.8137377181227)
--(axis cs:79277,2.81373778304271)
--(axis cs:79278,2.81373785366068)
--(axis cs:79279,2.81373793447518)
--(axis cs:79280,2.81373802676364)
--(axis cs:79281,2.81373812758004)
--(axis cs:79282,2.81373823765222)
--(axis cs:79283,2.81373834574691)
--(axis cs:79284,2.81373848989054)
--(axis cs:79285,2.81373862918863)
--(axis cs:79286,2.81373876906377)
--(axis cs:79287,2.81373889692562)
--(axis cs:79288,2.81373902308195)
--(axis cs:79289,2.8137391741403)
--(axis cs:79290,2.81373931548386)
--(axis cs:79291,2.81373947888129)
--(axis cs:79292,2.81373962936638)
--(axis cs:79293,2.81373979954041)
--(axis cs:79294,2.81373998845777)
--(axis cs:79295,2.81374020152969)
--(axis cs:79296,2.81374040488744)
--(axis cs:79297,2.81374059760288)
--(axis cs:79298,2.81374080628411)
--(axis cs:79299,2.81374099182203)
--(axis cs:79300,2.81374117853578)
--(axis cs:79301,2.81374136493426)
--(axis cs:79302,2.81374154066695)
--(axis cs:79303,2.81374170330484)
--(axis cs:79304,2.81374187086275)
--(axis cs:79305,2.81374202782007)
--(axis cs:79306,2.81374218830728)
--(axis cs:79307,2.81374231838619)
--(axis cs:79308,2.81374246715752)
--(axis cs:79309,2.81374261390853)
--(axis cs:79310,2.81374277206835)
--(axis cs:79311,2.81374291870624)
--(axis cs:79312,2.81374307184435)
--(axis cs:79313,2.8137432379312)
--(axis cs:79314,2.81374337264146)
--(axis cs:79315,2.81374349164807)
--(axis cs:79316,2.81374358718493)
--(axis cs:79317,2.81374367499537)
--(axis cs:79318,2.81374376698674)
--(axis cs:79319,2.81374385109503)
--(axis cs:79320,2.81374394294532)
--(axis cs:79321,2.81374404382984)
--(axis cs:79322,2.81374413180669)
--(axis cs:79323,2.81374422347629)
--(axis cs:79324,2.81374433528279)
--(axis cs:79325,2.81374445352298)
--(axis cs:79326,2.81374457489154)
--(axis cs:79327,2.81374469145623)
--(axis cs:79328,2.81374478056837)
--(axis cs:79329,2.81374487230884)
--(axis cs:79330,2.8137449545991)
--(axis cs:79331,2.81374500375676)
--(axis cs:79332,2.81374503465871)
--(axis cs:79333,2.81374508557973)
--(axis cs:79334,2.81374517665901)
--(axis cs:79335,2.81374526136521)
--(axis cs:79336,2.81374532458532)
--(axis cs:79337,2.81374535726677)
--(axis cs:79338,2.81374539842308)
--(axis cs:79339,2.81374544189139)
--(axis cs:79340,2.81374548821889)
--(axis cs:79341,2.81374552882402)
--(axis cs:79342,2.81374558488469)
--(axis cs:79343,2.81374562447648)
--(axis cs:79344,2.81374570162834)
--(axis cs:79345,2.81374578471115)
--(axis cs:79346,2.81374587615116)
--(axis cs:79347,2.81374595521098)
--(axis cs:79348,2.81374603244792)
--(axis cs:79349,2.81374613722775)
--(axis cs:79350,2.81374623285965)
--(axis cs:79351,2.81374632069707)
--(axis cs:79352,2.81374640195526)
--(axis cs:79353,2.81374648227112)
--(axis cs:79354,2.81374657012803)
--(axis cs:79355,2.81374667342663)
--(axis cs:79356,2.81374678172892)
--(axis cs:79357,2.81374686755535)
--(axis cs:79358,2.8137469487455)
--(axis cs:79359,2.81374704989024)
--(axis cs:79360,2.81374716384539)
--(axis cs:79361,2.81374729099836)
--(axis cs:79362,2.81374741558427)
--(axis cs:79363,2.81374752331752)
--(axis cs:79364,2.81374762250413)
--(axis cs:79365,2.81374770807723)
--(axis cs:79366,2.81374780301075)
--(axis cs:79367,2.81374792482556)
--(axis cs:79368,2.81374804368663)
--(axis cs:79369,2.81374814351378)
--(axis cs:79370,2.81374825663127)
--(axis cs:79371,2.81374839061545)
--(axis cs:79372,2.8137484955456)
--(axis cs:79373,2.81374859871501)
--(axis cs:79374,2.81374869712781)
--(axis cs:79375,2.81374879950187)
--(axis cs:79376,2.81374890433545)
--(axis cs:79377,2.81374902991805)
--(axis cs:79378,2.81374914344821)
--(axis cs:79379,2.81374925587605)
--(axis cs:79380,2.81374937468299)
--(axis cs:79381,2.81374950125807)
--(axis cs:79382,2.813749651432)
--(axis cs:79383,2.81374978896627)
--(axis cs:79384,2.81374989585386)
--(axis cs:79385,2.81375000339458)
--(axis cs:79386,2.81375009123206)
--(axis cs:79387,2.81375018451759)
--(axis cs:79388,2.81375029733934)
--(axis cs:79389,2.8137504136649)
--(axis cs:79390,2.8137505397378)
--(axis cs:79391,2.81375067598642)
--(axis cs:79392,2.81375081770829)
--(axis cs:79393,2.81375096103218)
--(axis cs:79394,2.81375110886802)
--(axis cs:79395,2.8137512437596)
--(axis cs:79396,2.81375137579972)
--(axis cs:79397,2.81375150631165)
--(axis cs:79398,2.81375164518168)
--(axis cs:79399,2.8137517807906)
--(axis cs:79400,2.81375192449508)
--(axis cs:79401,2.81375206714918)
--(axis cs:79402,2.81375222810248)
--(axis cs:79403,2.81375239158669)
--(axis cs:79404,2.8137525254846)
--(axis cs:79405,2.81375269997604)
--(axis cs:79406,2.81375286818094)
--(axis cs:79407,2.81375304941233)
--(axis cs:79408,2.81375322564424)
--(axis cs:79409,2.81375339109286)
--(axis cs:79410,2.81375354462956)
--(axis cs:79411,2.81375370983243)
--(axis cs:79412,2.81375389056889)
--(axis cs:79413,2.81375406710793)
--(axis cs:79414,2.81375427176219)
--(axis cs:79415,2.81375449702616)
--(axis cs:79416,2.81375469014905)
--(axis cs:79417,2.81375487975454)
--(axis cs:79418,2.8137550810725)
--(axis cs:79419,2.81375528141043)
--(axis cs:79420,2.81375549636411)
--(axis cs:79421,2.81375570454721)
--(axis cs:79422,2.81375591210675)
--(axis cs:79423,2.81375613813802)
--(axis cs:79424,2.81375636531663)
--(axis cs:79425,2.81375659268997)
--(axis cs:79426,2.8137568185898)
--(axis cs:79427,2.81375707621251)
--(axis cs:79428,2.81375734191574)
--(axis cs:79429,2.8137576188834)
--(axis cs:79430,2.81375790041283)
--(axis cs:79431,2.81375818377856)
--(axis cs:79432,2.81375845825001)
--(axis cs:79433,2.81375872626349)
--(axis cs:79434,2.81375896318861)
--(axis cs:79435,2.81375921186756)
--(axis cs:79436,2.81375946734421)
--(axis cs:79437,2.8137597421403)
--(axis cs:79438,2.81375999650117)
--(axis cs:79439,2.81376025804136)
--(axis cs:79440,2.81376053610744)
--(axis cs:79441,2.81376083903268)
--(axis cs:79442,2.81376113714294)
--(axis cs:79443,2.813761452553)
--(axis cs:79444,2.81376179906694)
--(axis cs:79445,2.81376213299705)
--(axis cs:79446,2.81376246407122)
--(axis cs:79447,2.81376278079058)
--(axis cs:79448,2.81376308723066)
--(axis cs:79449,2.81376340948986)
--(axis cs:79450,2.81376372634513)
--(axis cs:79451,2.81376406128864)
--(axis cs:79452,2.81376438520579)
--(axis cs:79453,2.81376471869396)
--(axis cs:79454,2.81376503922595)
--(axis cs:79455,2.81376535932847)
--(axis cs:79456,2.81376569689702)
--(axis cs:79457,2.81376604749509)
--(axis cs:79458,2.81376638588195)
--(axis cs:79459,2.8137667364209)
--(axis cs:79460,2.81376707256033)
--(axis cs:79461,2.8137673914324)
--(axis cs:79462,2.81376770132639)
--(axis cs:79463,2.81376799661023)
--(axis cs:79464,2.81376828226167)
--(axis cs:79465,2.81376854301316)
--(axis cs:79466,2.81376878747694)
--(axis cs:79467,2.81376903269874)
--(axis cs:79468,2.81376927655399)
--(axis cs:79469,2.81376951506682)
--(axis cs:79470,2.81376977399241)
--(axis cs:79471,2.81377000144377)
--(axis cs:79472,2.81377021811834)
--(axis cs:79473,2.81377044729199)
--(axis cs:79474,2.81377067303728)
--(axis cs:79475,2.81377090230835)
--(axis cs:79476,2.81377111243609)
--(axis cs:79477,2.81377134920468)
--(axis cs:79478,2.81377159299654)
--(axis cs:79479,2.81377186943619)
--(axis cs:79480,2.81377215502071)
--(axis cs:79481,2.81377244833229)
--(axis cs:79482,2.81377275175121)
--(axis cs:79483,2.81377305603773)
--(axis cs:79484,2.81377334344773)
--(axis cs:79485,2.81377364316283)
--(axis cs:79486,2.8137739615215)
--(axis cs:79487,2.81377427413988)
--(axis cs:79488,2.81377459539938)
--(axis cs:79489,2.81377490662226)
--(axis cs:79490,2.81377522965335)
--(axis cs:79491,2.81377555339517)
--(axis cs:79492,2.81377587982901)
--(axis cs:79493,2.81377621766841)
--(axis cs:79494,2.81377657864367)
--(axis cs:79495,2.81377692439082)
--(axis cs:79496,2.81377726444766)
--(axis cs:79497,2.81377761458287)
--(axis cs:79498,2.81377796328007)
--(axis cs:79499,2.8137783188603)
--(axis cs:79500,2.81377867520218)
--(axis cs:79501,2.81377905557342)
--(axis cs:79502,2.81377941159063)
--(axis cs:79503,2.81377978511017)
--(axis cs:79504,2.81378017300065)
--(axis cs:79505,2.81378059554451)
--(axis cs:79506,2.81378101942952)
--(axis cs:79507,2.81378142357755)
--(axis cs:79508,2.81378187562481)
--(axis cs:79509,2.81378232398249)
--(axis cs:79510,2.81378278462654)
--(axis cs:79511,2.81378324523428)
--(axis cs:79512,2.81378370539351)
--(axis cs:79513,2.81378416595341)
--(axis cs:79514,2.81378463990982)
--(axis cs:79515,2.81378513230272)
--(axis cs:79516,2.81378561786304)
--(axis cs:79517,2.81378609952371)
--(axis cs:79518,2.81378653046888)
--(axis cs:79519,2.81378697501886)
--(axis cs:79520,2.81378738032701)
--(axis cs:79521,2.81378780338374)
--(axis cs:79522,2.81378821431914)
--(axis cs:79523,2.81378864195723)
--(axis cs:79524,2.81378908795351)
--(axis cs:79525,2.81378954043794)
--(axis cs:79526,2.81379000588458)
--(axis cs:79527,2.813790465789)
--(axis cs:79528,2.8137909023724)
--(axis cs:79529,2.81379133187729)
--(axis cs:79530,2.81379174354191)
--(axis cs:79531,2.81379219132559)
--(axis cs:79532,2.81379259646895)
--(axis cs:79533,2.81379297740107)
--(axis cs:79534,2.81379335836139)
--(axis cs:79535,2.81379374827892)
--(axis cs:79536,2.81379414286062)
--(axis cs:79537,2.81379452658025)
--(axis cs:79538,2.81379493653531)
--(axis cs:79539,2.81379533381609)
--(axis cs:79540,2.81379574155841)
--(axis cs:79541,2.81379617042068)
--(axis cs:79542,2.81379659906691)
--(axis cs:79543,2.81379702005816)
--(axis cs:79544,2.81379741216307)
--(axis cs:79545,2.8137978142792)
--(axis cs:79546,2.81379822098908)
--(axis cs:79547,2.81379864321359)
--(axis cs:79548,2.81379905320108)
--(axis cs:79549,2.81379945931396)
--(axis cs:79550,2.81379987109037)
--(axis cs:79551,2.81380029878808)
--(axis cs:79552,2.81380068050136)
--(axis cs:79553,2.81380106776136)
--(axis cs:79554,2.81380145042277)
--(axis cs:79555,2.81380185235357)
--(axis cs:79556,2.81380221956256)
--(axis cs:79557,2.81380260671271)
--(axis cs:79558,2.81380297806457)
--(axis cs:79559,2.81380334476998)
--(axis cs:79560,2.81380371390997)
--(axis cs:79561,2.81380407905345)
--(axis cs:79562,2.81380443120231)
--(axis cs:79563,2.81380478170206)
--(axis cs:79564,2.81380513411339)
--(axis cs:79565,2.81380547833053)
--(axis cs:79566,2.81380583058882)
--(axis cs:79567,2.8138061978544)
--(axis cs:79568,2.81380658509929)
--(axis cs:79569,2.81380697314468)
--(axis cs:79570,2.81380738359946)
--(axis cs:79571,2.81380780789967)
--(axis cs:79572,2.81380822904746)
--(axis cs:79573,2.81380862727237)
--(axis cs:79574,2.81380902084076)
--(axis cs:79575,2.81380940255654)
--(axis cs:79576,2.8138097894166)
--(axis cs:79577,2.81381019009108)
--(axis cs:79578,2.81381059750225)
--(axis cs:79579,2.81381100886948)
--(axis cs:79580,2.81381141234917)
--(axis cs:79581,2.81381183035218)
--(axis cs:79582,2.81381222412151)
--(axis cs:79583,2.81381262359744)
--(axis cs:79584,2.81381301616292)
--(axis cs:79585,2.81381343635882)
--(axis cs:79586,2.81381387120753)
--(axis cs:79587,2.81381430450874)
--(axis cs:79588,2.81381474689221)
--(axis cs:79589,2.81381517426398)
--(axis cs:79590,2.81381560181881)
--(axis cs:79591,2.81381605614589)
--(axis cs:79592,2.81381651750043)
--(axis cs:79593,2.81381698308683)
--(axis cs:79594,2.81381746177753)
--(axis cs:79595,2.81381793257277)
--(axis cs:79596,2.8138183763268)
--(axis cs:79597,2.81381881596409)
--(axis cs:79598,2.81381925784502)
--(axis cs:79599,2.81381968397277)
--(axis cs:79600,2.81382014331847)
--(axis cs:79601,2.81382058019677)
--(axis cs:79602,2.81382103093922)
--(axis cs:79603,2.81382147066569)
--(axis cs:79604,2.81382193330267)
--(axis cs:79605,2.81382234690033)
--(axis cs:79606,2.81382277311279)
--(axis cs:79607,2.81382321359356)
--(axis cs:79608,2.81382365364775)
--(axis cs:79609,2.8138240785303)
--(axis cs:79610,2.81382450846101)
--(axis cs:79611,2.81382495768997)
--(axis cs:79612,2.81382540727889)
--(axis cs:79613,2.8138258431031)
--(axis cs:79614,2.81382627041905)
--(axis cs:79615,2.81382670593476)
--(axis cs:79616,2.81382715135915)
--(axis cs:79617,2.81382761461079)
--(axis cs:79618,2.81382808357164)
--(axis cs:79619,2.81382856815982)
--(axis cs:79620,2.81382907242929)
--(axis cs:79621,2.81382956159028)
--(axis cs:79622,2.81383005168804)
--(axis cs:79623,2.81383058481517)
--(axis cs:79624,2.81383112528584)
--(axis cs:79625,2.81383165252765)
--(axis cs:79626,2.81383215472732)
--(axis cs:79627,2.81383264794536)
--(axis cs:79628,2.81383314009046)
--(axis cs:79629,2.81383365525472)
--(axis cs:79630,2.81383418092607)
--(axis cs:79631,2.81383470947872)
--(axis cs:79632,2.81383527741272)
--(axis cs:79633,2.81383583709611)
--(axis cs:79634,2.81383639489912)
--(axis cs:79635,2.81383696609293)
--(axis cs:79636,2.81383752369366)
--(axis cs:79637,2.81383809881417)
--(axis cs:79638,2.81383869068933)
--(axis cs:79639,2.81383930859548)
--(axis cs:79640,2.81383994397337)
--(axis cs:79641,2.81384057061885)
--(axis cs:79642,2.81384118856129)
--(axis cs:79643,2.8138418088768)
--(axis cs:79644,2.8138424132719)
--(axis cs:79645,2.81384300780268)
--(axis cs:79646,2.81384358303936)
--(axis cs:79647,2.81384418173058)
--(axis cs:79648,2.81384478088744)
--(axis cs:79649,2.81384540184932)
--(axis cs:79650,2.81384603968114)
--(axis cs:79651,2.81384667757441)
--(axis cs:79652,2.81384730619335)
--(axis cs:79653,2.81384796101182)
--(axis cs:79654,2.81384861203451)
--(axis cs:79655,2.81384925748032)
--(axis cs:79656,2.81384987009058)
--(axis cs:79657,2.8138504740409)
--(axis cs:79658,2.81385108347729)
--(axis cs:79659,2.81385169981015)
--(axis cs:79660,2.81385233400923)
--(axis cs:79661,2.81385295650963)
--(axis cs:79662,2.81385356542616)
--(axis cs:79663,2.81385414876253)
--(axis cs:79664,2.81385474542322)
--(axis cs:79665,2.81385532982709)
--(axis cs:79666,2.8138559068491)
--(axis cs:79667,2.81385650184948)
--(axis cs:79668,2.81385712270132)
--(axis cs:79669,2.81385773248798)
--(axis cs:79670,2.81385834304084)
--(axis cs:79671,2.81385893975665)
--(axis cs:79672,2.81385951891009)
--(axis cs:79673,2.81386008636514)
--(axis cs:79674,2.81386065686327)
--(axis cs:79675,2.81386125101001)
--(axis cs:79676,2.8138618220491)
--(axis cs:79677,2.81386237017284)
--(axis cs:79678,2.81386291373392)
--(axis cs:79679,2.8138634158036)
--(axis cs:79680,2.81386390794146)
--(axis cs:79681,2.81386442275538)
--(axis cs:79682,2.81386492805328)
--(axis cs:79683,2.8138654585456)
--(axis cs:79684,2.8138660148791)
--(axis cs:79685,2.81386660010016)
--(axis cs:79686,2.81386717817751)
--(axis cs:79687,2.81386777257501)
--(axis cs:79688,2.81386836773873)
--(axis cs:79689,2.81386896309904)
--(axis cs:79690,2.81386957188576)
--(axis cs:79691,2.8138702050859)
--(axis cs:79692,2.81387082278913)
--(axis cs:79693,2.81387145618453)
--(axis cs:79694,2.81387209502212)
--(axis cs:79695,2.81387272293292)
--(axis cs:79696,2.81387335024954)
--(axis cs:79697,2.81387398536289)
--(axis cs:79698,2.81387463110675)
--(axis cs:79699,2.81387529260303)
--(axis cs:79700,2.81387597306163)
--(axis cs:79701,2.81387662811956)
--(axis cs:79702,2.81387730642088)
--(axis cs:79703,2.81387798903602)
--(axis cs:79704,2.81387867893649)
--(axis cs:79705,2.81387938354031)
--(axis cs:79706,2.81388007845932)
--(axis cs:79707,2.81388077222228)
--(axis cs:79708,2.81388145863282)
--(axis cs:79709,2.81388215677799)
--(axis cs:79710,2.81388284177099)
--(axis cs:79711,2.81388348698773)
--(axis cs:79712,2.81388415930324)
--(axis cs:79713,2.81388482380073)
--(axis cs:79714,2.81388550795321)
--(axis cs:79715,2.81388618256622)
--(axis cs:79716,2.81388684435047)
--(axis cs:79717,2.81388749941808)
--(axis cs:79718,2.81388816150116)
--(axis cs:79719,2.81388883095812)
--(axis cs:79720,2.81388950418289)
--(axis cs:79721,2.81389017366415)
--(axis cs:79722,2.81389087454146)
--(axis cs:79723,2.81389155829548)
--(axis cs:79724,2.81389224202973)
--(axis cs:79725,2.81389291817999)
--(axis cs:79726,2.81389357675614)
--(axis cs:79727,2.81389420578768)
--(axis cs:79728,2.81389482894878)
--(axis cs:79729,2.81389546565129)
--(axis cs:79730,2.81389609285519)
--(axis cs:79731,2.81389673741951)
--(axis cs:79732,2.81389736834498)
--(axis cs:79733,2.81389801063349)
--(axis cs:79734,2.81389864084822)
--(axis cs:79735,2.81389926655323)
--(axis cs:79736,2.81389987707536)
--(axis cs:79737,2.81390047327672)
--(axis cs:79738,2.81390104379407)
--(axis cs:79739,2.81390160893796)
--(axis cs:79740,2.8139021852701)
--(axis cs:79741,2.8139027703711)
--(axis cs:79742,2.8139033276383)
--(axis cs:79743,2.81390392154961)
--(axis cs:79744,2.813904484795)
--(axis cs:79745,2.81390506487606)
--(axis cs:79746,2.81390563357989)
--(axis cs:79747,2.81390622606089)
--(axis cs:79748,2.813906791789)
--(axis cs:79749,2.81390734778431)
--(axis cs:79750,2.81390792240535)
--(axis cs:79751,2.81390848169816)
--(axis cs:79752,2.81390902152418)
--(axis cs:79753,2.81390955887919)
--(axis cs:79754,2.81391011619129)
--(axis cs:79755,2.8139106527791)
--(axis cs:79756,2.81391120253085)
--(axis cs:79757,2.81391176379485)
--(axis cs:79758,2.8139123077997)
--(axis cs:79759,2.81391287169174)
--(axis cs:79760,2.8139134750966)
--(axis cs:79761,2.8139140886429)
--(axis cs:79762,2.81391468272393)
--(axis cs:79763,2.81391526926773)
--(axis cs:79764,2.81391585950088)
--(axis cs:79765,2.81391647782576)
--(axis cs:79766,2.81391711550444)
--(axis cs:79767,2.81391776345716)
--(axis cs:79768,2.81391843415768)
--(axis cs:79769,2.81391909475358)
--(axis cs:79770,2.8139197423533)
--(axis cs:79771,2.8139203578826)
--(axis cs:79772,2.81392097902036)
--(axis cs:79773,2.81392157817648)
--(axis cs:79774,2.81392217427618)
--(axis cs:79775,2.81392274995439)
--(axis cs:79776,2.81392336502058)
--(axis cs:79777,2.81392397487017)
--(axis cs:79778,2.8139245447985)
--(axis cs:79779,2.8139251256412)
--(axis cs:79780,2.8139257083732)
--(axis cs:79781,2.81392633472196)
--(axis cs:79782,2.81392695171087)
--(axis cs:79783,2.81392755660216)
--(axis cs:79784,2.81392817670589)
--(axis cs:79785,2.81392879880321)
--(axis cs:79786,2.81392944849317)
--(axis cs:79787,2.81393007651815)
--(axis cs:79788,2.8139307400393)
--(axis cs:79789,2.81393140941581)
--(axis cs:79790,2.81393208374376)
--(axis cs:79791,2.81393273637057)
--(axis cs:79792,2.81393336769886)
--(axis cs:79793,2.81393398427463)
--(axis cs:79794,2.81393458035)
--(axis cs:79795,2.81393516595786)
--(axis cs:79796,2.81393574539813)
--(axis cs:79797,2.81393630730009)
--(axis cs:79798,2.81393689532393)
--(axis cs:79799,2.81393746626725)
--(axis cs:79800,2.81393803215981)
--(axis cs:79801,2.81393858170637)
--(axis cs:79802,2.81393914418077)
--(axis cs:79803,2.8139396953725)
--(axis cs:79804,2.81394025407542)
--(axis cs:79805,2.81394082344485)
--(axis cs:79806,2.81394138743449)
--(axis cs:79807,2.81394195802409)
--(axis cs:79808,2.81394253418751)
--(axis cs:79809,2.81394311219577)
--(axis cs:79810,2.81394368536021)
--(axis cs:79811,2.81394427650119)
--(axis cs:79812,2.81394486896961)
--(axis cs:79813,2.81394547851769)
--(axis cs:79814,2.81394608906936)
--(axis cs:79815,2.8139466925217)
--(axis cs:79816,2.81394731591445)
--(axis cs:79817,2.81394794533102)
--(axis cs:79818,2.8139485397698)
--(axis cs:79819,2.81394912136357)
--(axis cs:79820,2.81394970851512)
--(axis cs:79821,2.81395029297271)
--(axis cs:79822,2.81395086294861)
--(axis cs:79823,2.81395142834326)
--(axis cs:79824,2.81395200935651)
--(axis cs:79825,2.81395260644381)
--(axis cs:79826,2.81395317920763)
--(axis cs:79827,2.81395372880557)
--(axis cs:79828,2.81395427877073)
--(axis cs:79829,2.8139548071019)
--(axis cs:79830,2.81395534183647)
--(axis cs:79831,2.81395589918078)
--(axis cs:79832,2.81395645069507)
--(axis cs:79833,2.81395698280388)
--(axis cs:79834,2.81395746788442)
--(axis cs:79835,2.81395795115431)
--(axis cs:79836,2.81395840723293)
--(axis cs:79837,2.81395888545377)
--(axis cs:79838,2.81395934306569)
--(axis cs:79839,2.81395978891306)
--(axis cs:79840,2.81396021369324)
--(axis cs:79841,2.81396064904418)
--(axis cs:79842,2.81396109020378)
--(axis cs:79843,2.81396150908556)
--(axis cs:79844,2.81396192546022)
--(axis cs:79845,2.81396232120545)
--(axis cs:79846,2.81396271891242)
--(axis cs:79847,2.81396311443994)
--(axis cs:79848,2.81396351119671)
--(axis cs:79849,2.81396389144051)
--(axis cs:79850,2.81396426361994)
--(axis cs:79851,2.81396464439131)
--(axis cs:79852,2.81396499302212)
--(axis cs:79853,2.81396533759686)
--(axis cs:79854,2.81396568637561)
--(axis cs:79855,2.81396604095041)
--(axis cs:79856,2.8139663756086)
--(axis cs:79857,2.81396674519611)
--(axis cs:79858,2.81396711809091)
--(axis cs:79859,2.81396747662232)
--(axis cs:79860,2.81396784379675)
--(axis cs:79861,2.81396819242982)
--(axis cs:79862,2.81396853374012)
--(axis cs:79863,2.81396887483552)
--(axis cs:79864,2.81396922715181)
--(axis cs:79865,2.8139695641837)
--(axis cs:79866,2.81396989882668)
--(axis cs:79867,2.81397022289758)
--(axis cs:79868,2.81397056496837)
--(axis cs:79869,2.81397091261428)
--(axis cs:79870,2.81397126906393)
--(axis cs:79871,2.81397161389345)
--(axis cs:79872,2.81397195294528)
--(axis cs:79873,2.81397226849754)
--(axis cs:79874,2.81397259369243)
--(axis cs:79875,2.81397292400784)
--(axis cs:79876,2.81397325712107)
--(axis cs:79877,2.81397358815292)
--(axis cs:79878,2.81397390763366)
--(axis cs:79879,2.81397422149899)
--(axis cs:79880,2.81397454508329)
--(axis cs:79881,2.81397484472659)
--(axis cs:79882,2.81397516783401)
--(axis cs:79883,2.81397547050841)
--(axis cs:79884,2.81397579723434)
--(axis cs:79885,2.81397613228412)
--(axis cs:79886,2.81397647391482)
--(axis cs:79887,2.81397680533745)
--(axis cs:79888,2.81397713926158)
--(axis cs:79889,2.8139774777479)
--(axis cs:79890,2.81397781495984)
--(axis cs:79891,2.81397816281871)
--(axis cs:79892,2.81397852112514)
--(axis cs:79893,2.81397886726127)
--(axis cs:79894,2.81397922648244)
--(axis cs:79895,2.8139795829787)
--(axis cs:79896,2.81397991997078)
--(axis cs:79897,2.81398026881598)
--(axis cs:79898,2.81398061027336)
--(axis cs:79899,2.81398094336078)
--(axis cs:79900,2.81398129026388)
--(axis cs:79901,2.81398161482417)
--(axis cs:79902,2.81398194354012)
--(axis cs:79903,2.81398229242679)
--(axis cs:79904,2.81398261284335)
--(axis cs:79905,2.81398293368279)
--(axis cs:79906,2.81398323677675)
--(axis cs:79907,2.81398355374141)
--(axis cs:79908,2.81398388139127)
--(axis cs:79909,2.81398419621777)
--(axis cs:79910,2.81398451495098)
--(axis cs:79911,2.81398483689727)
--(axis cs:79912,2.81398514731356)
--(axis cs:79913,2.81398547189694)
--(axis cs:79914,2.81398578249444)
--(axis cs:79915,2.81398608065808)
--(axis cs:79916,2.81398637150517)
--(axis cs:79917,2.81398666805548)
--(axis cs:79918,2.81398695998342)
--(axis cs:79919,2.81398720922959)
--(axis cs:79920,2.81398744692453)
--(axis cs:79921,2.81398768678034)
--(axis cs:79922,2.81398792801641)
--(axis cs:79923,2.81398815873287)
--(axis cs:79924,2.81398838321436)
--(axis cs:79925,2.81398864227537)
--(axis cs:79926,2.81398891044229)
--(axis cs:79927,2.8139891710555)
--(axis cs:79928,2.81398941782706)
--(axis cs:79929,2.81398967074581)
--(axis cs:79930,2.81398991194988)
--(axis cs:79931,2.81399016988393)
--(axis cs:79932,2.81399042494586)
--(axis cs:79933,2.81399068176846)
--(axis cs:79934,2.81399095645461)
--(axis cs:79935,2.81399124446087)
--(axis cs:79936,2.81399152462069)
--(axis cs:79937,2.81399182302763)
--(axis cs:79938,2.81399209446489)
--(axis cs:79939,2.81399238052901)
--(axis cs:79940,2.8139926562099)
--(axis cs:79941,2.81399292805904)
--(axis cs:79942,2.81399321729543)
--(axis cs:79943,2.81399348136314)
--(axis cs:79944,2.81399372694312)
--(axis cs:79945,2.81399396831235)
--(axis cs:79946,2.81399422330697)
--(axis cs:79947,2.81399448395243)
--(axis cs:79948,2.81399475135112)
--(axis cs:79949,2.81399501345981)
--(axis cs:79950,2.81399526221161)
--(axis cs:79951,2.81399551145382)
--(axis cs:79952,2.81399576497032)
--(axis cs:79953,2.8139960357453)
--(axis cs:79954,2.81399631234136)
--(axis cs:79955,2.81399660474941)
--(axis cs:79956,2.81399690021462)
--(axis cs:79957,2.81399720033061)
--(axis cs:79958,2.81399749025677)
--(axis cs:79959,2.81399777796435)
--(axis cs:79960,2.81399807577173)
--(axis cs:79961,2.8139983821481)
--(axis cs:79962,2.81399870029577)
--(axis cs:79963,2.8139990300169)
--(axis cs:79964,2.8139993720715)
--(axis cs:79965,2.81399970336851)
--(axis cs:79966,2.81400003409836)
--(axis cs:79967,2.8140003810256)
--(axis cs:79968,2.8140006897162)
--(axis cs:79969,2.8140009774374)
--(axis cs:79970,2.81400126011578)
--(axis cs:79971,2.8140015451745)
--(axis cs:79972,2.81400183808354)
--(axis cs:79973,2.81400213710325)
--(axis cs:79974,2.81400244683983)
--(axis cs:79975,2.81400275310818)
--(axis cs:79976,2.81400306721709)
--(axis cs:79977,2.81400337241647)
--(axis cs:79978,2.81400367499068)
--(axis cs:79979,2.81400396860596)
--(axis cs:79980,2.81400426737902)
--(axis cs:79981,2.81400455741982)
--(axis cs:79982,2.81400487003516)
--(axis cs:79983,2.81400518324235)
--(axis cs:79984,2.8140054962805)
--(axis cs:79985,2.81400583408356)
--(axis cs:79986,2.81400617120997)
--(axis cs:79987,2.81400650544556)
--(axis cs:79988,2.81400683667582)
--(axis cs:79989,2.8140072014857)
--(axis cs:79990,2.81400755235131)
--(axis cs:79991,2.81400788894703)
--(axis cs:79992,2.81400822582398)
--(axis cs:79993,2.81400855254425)
--(axis cs:79994,2.81400889997878)
--(axis cs:79995,2.81400921935901)
--(axis cs:79996,2.81400951460174)
--(axis cs:79997,2.81400982177457)
--(axis cs:79998,2.8140101376646)
--(axis cs:79999,2.81401046126909)
--(axis cs:80000,2.81401081170734)
--(axis cs:80001,2.81401117608862)
--(axis cs:80002,2.81401153894963)
--(axis cs:80003,2.81401193372327)
--(axis cs:80004,2.81401234683621)
--(axis cs:80005,2.81401275477638)
--(axis cs:80006,2.81401317538994)
--(axis cs:80007,2.81401360761456)
--(axis cs:80008,2.81401403124501)
--(axis cs:80009,2.81401446176326)
--(axis cs:80010,2.81401485429498)
--(axis cs:80011,2.81401526531319)
--(axis cs:80012,2.8140156877312)
--(axis cs:80013,2.81401610486662)
--(axis cs:80014,2.81401651349476)
--(axis cs:80015,2.81401692446202)
--(axis cs:80016,2.81401735493043)
--(axis cs:80017,2.81401779008178)
--(axis cs:80018,2.81401824555303)
--(axis cs:80019,2.81401866788427)
--(axis cs:80020,2.81401913846747)
--(axis cs:80021,2.81401959109402)
--(axis cs:80022,2.81402006464362)
--(axis cs:80023,2.81402054778987)
--(axis cs:80024,2.81402101860381)
--(axis cs:80025,2.81402150098411)
--(axis cs:80026,2.81402197952868)
--(axis cs:80027,2.81402246754378)
--(axis cs:80028,2.81402296124122)
--(axis cs:80029,2.81402347386809)
--(axis cs:80030,2.81402398884868)
--(axis cs:80031,2.81402448856932)
--(axis cs:80032,2.81402501065919)
--(axis cs:80033,2.81402551036923)
--(axis cs:80034,2.81402602279208)
--(axis cs:80035,2.81402651996158)
--(axis cs:80036,2.81402703718135)
--(axis cs:80037,2.81402755685655)
--(axis cs:80038,2.8140280879134)
--(axis cs:80039,2.81402861664575)
--(axis cs:80040,2.81402916607252)
--(axis cs:80041,2.81402972364367)
--(axis cs:80042,2.81403031151423)
--(axis cs:80043,2.81403090180387)
--(axis cs:80044,2.81403146247339)
--(axis cs:80045,2.8140320249557)
--(axis cs:80046,2.81403257292277)
--(axis cs:80047,2.81403313248043)
--(axis cs:80048,2.81403368989251)
--(axis cs:80049,2.81403423576149)
--(axis cs:80050,2.81403479113903)
--(axis cs:80051,2.81403534124731)
--(axis cs:80052,2.81403590525556)
--(axis cs:80053,2.81403647016452)
--(axis cs:80054,2.81403703835513)
--(axis cs:80055,2.81403760884668)
--(axis cs:80056,2.8140381648647)
--(axis cs:80057,2.81403872906895)
--(axis cs:80058,2.81403927579711)
--(axis cs:80059,2.81403982765718)
--(axis cs:80060,2.81404037046484)
--(axis cs:80061,2.81404092092104)
--(axis cs:80062,2.81404146715436)
--(axis cs:80063,2.81404200766108)
--(axis cs:80064,2.81404254315623)
--(axis cs:80065,2.8140430722352)
--(axis cs:80066,2.81404358908344)
--(axis cs:80067,2.81404410770602)
--(axis cs:80068,2.81404460528941)
--(axis cs:80069,2.8140451061905)
--(axis cs:80070,2.81404562406182)
--(axis cs:80071,2.81404614786209)
--(axis cs:80072,2.81404669359917)
--(axis cs:80073,2.81404722704927)
--(axis cs:80074,2.814047762542)
--(axis cs:80075,2.81404829809118)
--(axis cs:80076,2.81404881388679)
--(axis cs:80077,2.81404933056009)
--(axis cs:80078,2.81404986456014)
--(axis cs:80079,2.81405039699448)
--(axis cs:80080,2.81405094571796)
--(axis cs:80081,2.8140514762144)
--(axis cs:80082,2.81405201947875)
--(axis cs:80083,2.81405256137862)
--(axis cs:80084,2.81405309475809)
--(axis cs:80085,2.81405361147345)
--(axis cs:80086,2.81405413111485)
--(axis cs:80087,2.81405462718785)
--(axis cs:80088,2.81405512053624)
--(axis cs:80089,2.81405560482539)
--(axis cs:80090,2.81405609953248)
--(axis cs:80091,2.81405659629863)
--(axis cs:80092,2.81405708568164)
--(axis cs:80093,2.8140575855871)
--(axis cs:80094,2.8140580405797)
--(axis cs:80095,2.81405852791227)
--(axis cs:80096,2.81405903175984)
--(axis cs:80097,2.81405955612879)
--(axis cs:80098,2.81406006834748)
--(axis cs:80099,2.81406060643951)
--(axis cs:80100,2.81406114389384)
--(axis cs:80101,2.81406166394033)
--(axis cs:80102,2.81406215609723)
--(axis cs:80103,2.81406260244067)
--(axis cs:80104,2.81406304093117)
--(axis cs:80105,2.81406347585972)
--(axis cs:80106,2.81406389901219)
--(axis cs:80107,2.81406434587557)
--(axis cs:80108,2.81406479463375)
--(axis cs:80109,2.81406524381132)
--(axis cs:80110,2.81406567797134)
--(axis cs:80111,2.81406610338653)
--(axis cs:80112,2.81406653593573)
--(axis cs:80113,2.81406696819507)
--(axis cs:80114,2.81406740655734)
--(axis cs:80115,2.81406783752856)
--(axis cs:80116,2.81406827715557)
--(axis cs:80117,2.81406872003168)
--(axis cs:80118,2.81406915414608)
--(axis cs:80119,2.81406958975236)
--(axis cs:80120,2.81407001606336)
--(axis cs:80121,2.81407046465784)
--(axis cs:80122,2.81407090154386)
--(axis cs:80123,2.81407134157857)
--(axis cs:80124,2.81407176918875)
--(axis cs:80125,2.81407219962093)
--(axis cs:80126,2.81407261260267)
--(axis cs:80127,2.81407304525228)
--(axis cs:80128,2.81407352087612)
--(axis cs:80129,2.81407399924962)
--(axis cs:80130,2.81407449029427)
--(axis cs:80131,2.8140749906404)
--(axis cs:80132,2.81407550598227)
--(axis cs:80133,2.81407600717966)
--(axis cs:80134,2.81407650263575)
--(axis cs:80135,2.81407700911588)
--(axis cs:80136,2.81407752533059)
--(axis cs:80137,2.81407806927761)
--(axis cs:80138,2.81407861114355)
--(axis cs:80139,2.81407913453174)
--(axis cs:80140,2.81407964900003)
--(axis cs:80141,2.81408016267217)
--(axis cs:80142,2.81408068059139)
--(axis cs:80143,2.81408118172268)
--(axis cs:80144,2.81408169800392)
--(axis cs:80145,2.81408219608429)
--(axis cs:80146,2.81408270654042)
--(axis cs:80147,2.81408323399847)
--(axis cs:80148,2.81408375733921)
--(axis cs:80149,2.81408426795133)
--(axis cs:80150,2.81408477676397)
--(axis cs:80151,2.81408527018255)
--(axis cs:80152,2.8140857979467)
--(axis cs:80153,2.81408634900751)
--(axis cs:80154,2.81408687310614)
--(axis cs:80155,2.81408738077353)
--(axis cs:80156,2.81408786112127)
--(axis cs:80157,2.81408835433414)
--(axis cs:80158,2.81408882664402)
--(axis cs:80159,2.8140892938447)
--(axis cs:80160,2.81408975757154)
--(axis cs:80161,2.81409023036991)
--(axis cs:80162,2.81409073401216)
--(axis cs:80163,2.81409123207638)
--(axis cs:80164,2.81409170705413)
--(axis cs:80165,2.81409217600954)
--(axis cs:80166,2.81409263614928)
--(axis cs:80167,2.81409310984384)
--(axis cs:80168,2.81409359540077)
--(axis cs:80169,2.81409407145661)
--(axis cs:80170,2.81409453563735)
--(axis cs:80171,2.81409501241075)
--(axis cs:80172,2.81409548057044)
--(axis cs:80173,2.81409596353748)
--(axis cs:80174,2.81409643159651)
--(axis cs:80175,2.81409689884641)
--(axis cs:80176,2.81409734006729)
--(axis cs:80177,2.81409777136933)
--(axis cs:80178,2.81409821644869)
--(axis cs:80179,2.81409868771863)
--(axis cs:80180,2.81409918018374)
--(axis cs:80181,2.81409967286221)
--(axis cs:80182,2.8141001878579)
--(axis cs:80183,2.81410066672967)
--(axis cs:80184,2.81410114695667)
--(axis cs:80185,2.81410166207091)
--(axis cs:80186,2.81410217166147)
--(axis cs:80187,2.81410266635999)
--(axis cs:80188,2.81410314080425)
--(axis cs:80189,2.81410363092559)
--(axis cs:80190,2.81410412344787)
--(axis cs:80191,2.81410461976538)
--(axis cs:80192,2.81410510253026)
--(axis cs:80193,2.8141055845075)
--(axis cs:80194,2.81410607806722)
--(axis cs:80195,2.81410656571506)
--(axis cs:80196,2.81410703954541)
--(axis cs:80197,2.81410751658599)
--(axis cs:80198,2.81410799657933)
--(axis cs:80199,2.81410845474455)
--(axis cs:80200,2.81410892211609)
--(axis cs:80201,2.81410940499674)
--(axis cs:80202,2.81410988762123)
--(axis cs:80203,2.81411038495299)
--(axis cs:80204,2.81411089266075)
--(axis cs:80205,2.81411143208035)
--(axis cs:80206,2.81411197728018)
--(axis cs:80207,2.8141125023943)
--(axis cs:80208,2.81411305330835)
--(axis cs:80209,2.81411360197692)
--(axis cs:80210,2.81411416373656)
--(axis cs:80211,2.81411471836247)
--(axis cs:80212,2.81411529166164)
--(axis cs:80213,2.81411586804284)
--(axis cs:80214,2.81411643780531)
--(axis cs:80215,2.81411699355926)
--(axis cs:80216,2.81411754625549)
--(axis cs:80217,2.8141180876496)
--(axis cs:80218,2.81411864497425)
--(axis cs:80219,2.8141191853878)
--(axis cs:80220,2.81411975104596)
--(axis cs:80221,2.81412033229887)
--(axis cs:80222,2.81412089427897)
--(axis cs:80223,2.81412146720591)
--(axis cs:80224,2.81412203407827)
--(axis cs:80225,2.8141225776833)
--(axis cs:80226,2.81412310522807)
--(axis cs:80227,2.81412362081347)
--(axis cs:80228,2.8141241246675)
--(axis cs:80229,2.81412460490411)
--(axis cs:80230,2.81412510263081)
--(axis cs:80231,2.81412558004596)
--(axis cs:80232,2.81412606934145)
--(axis cs:80233,2.81412653499909)
--(axis cs:80234,2.81412700086599)
--(axis cs:80235,2.81412747186136)
--(axis cs:80236,2.81412793793683)
--(axis cs:80237,2.81412841540798)
--(axis cs:80238,2.81412887478893)
--(axis cs:80239,2.81412934037258)
--(axis cs:80240,2.81412978248636)
--(axis cs:80241,2.81413023910985)
--(axis cs:80242,2.81413068145549)
--(axis cs:80243,2.81413116123091)
--(axis cs:80244,2.81413165312695)
--(axis cs:80245,2.81413213109574)
--(axis cs:80246,2.81413259857708)
--(axis cs:80247,2.81413307647101)
--(axis cs:80248,2.81413356491639)
--(axis cs:80249,2.81413405742086)
--(axis cs:80250,2.81413454537722)
--(axis cs:80251,2.81413502423411)
--(axis cs:80252,2.81413550320209)
--(axis cs:80253,2.81413597756966)
--(axis cs:80254,2.81413643760428)
--(axis cs:80255,2.81413689762652)
--(axis cs:80256,2.81413736717864)
--(axis cs:80257,2.81413784236144)
--(axis cs:80258,2.81413830049357)
--(axis cs:80259,2.81413874706417)
--(axis cs:80260,2.81413918632319)
--(axis cs:80261,2.81413960939215)
--(axis cs:80262,2.81414003986546)
--(axis cs:80263,2.81414047859541)
--(axis cs:80264,2.81414088790217)
--(axis cs:80265,2.81414129516532)
--(axis cs:80266,2.81414168955202)
--(axis cs:80267,2.81414205029214)
--(axis cs:80268,2.81414240012506)
--(axis cs:80269,2.81414275374212)
--(axis cs:80270,2.81414309056514)
--(axis cs:80271,2.81414345107709)
--(axis cs:80272,2.81414382427225)
--(axis cs:80273,2.81414418013358)
--(axis cs:80274,2.81414452227605)
--(axis cs:80275,2.81414486406978)
--(axis cs:80276,2.81414524182385)
--(axis cs:80277,2.81414563003503)
--(axis cs:80278,2.81414601979557)
--(axis cs:80279,2.81414643229929)
--(axis cs:80280,2.81414683716335)
--(axis cs:80281,2.81414721048166)
--(axis cs:80282,2.81414759206611)
--(axis cs:80283,2.81414793900519)
--(axis cs:80284,2.81414829276011)
--(axis cs:80285,2.8141486519004)
--(axis cs:80286,2.81414900689943)
--(axis cs:80287,2.81414935815831)
--(axis cs:80288,2.81414971222364)
--(axis cs:80289,2.814150082627)
--(axis cs:80290,2.81415048927351)
--(axis cs:80291,2.81415090697214)
--(axis cs:80292,2.81415133001344)
--(axis cs:80293,2.81415174986842)
--(axis cs:80294,2.81415216287264)
--(axis cs:80295,2.81415261579453)
--(axis cs:80296,2.81415308050142)
--(axis cs:80297,2.81415355593356)
--(axis cs:80298,2.81415402881027)
--(axis cs:80299,2.81415450451129)
--(axis cs:80300,2.81415495249565)
--(axis cs:80301,2.8141553878233)
--(axis cs:80302,2.81415582966563)
--(axis cs:80303,2.81415627035371)
--(axis cs:80304,2.81415672428234)
--(axis cs:80305,2.81415720424271)
--(axis cs:80306,2.81415765747553)
--(axis cs:80307,2.81415810634188)
--(axis cs:80308,2.81415852426446)
--(axis cs:80309,2.81415893620057)
--(axis cs:80310,2.81415938532441)
--(axis cs:80311,2.81415982255969)
--(axis cs:80312,2.81416027574844)
--(axis cs:80313,2.81416072531677)
--(axis cs:80314,2.81416119518197)
--(axis cs:80315,2.81416165117086)
--(axis cs:80316,2.81416213051837)
--(axis cs:80317,2.81416258815506)
--(axis cs:80318,2.8141630672656)
--(axis cs:80319,2.81416355342926)
--(axis cs:80320,2.81416404239055)
--(axis cs:80321,2.81416452268753)
--(axis cs:80322,2.81416499625172)
--(axis cs:80323,2.81416547432407)
--(axis cs:80324,2.81416592378724)
--(axis cs:80325,2.81416638685169)
--(axis cs:80326,2.81416684967877)
--(axis cs:80327,2.81416731161666)
--(axis cs:80328,2.81416779066582)
--(axis cs:80329,2.81416830220416)
--(axis cs:80330,2.81416879382238)
--(axis cs:80331,2.81416927824249)
--(axis cs:80332,2.8141697714911)
--(axis cs:80333,2.81417029652827)
--(axis cs:80334,2.81417083974139)
--(axis cs:80335,2.81417139413701)
--(axis cs:80336,2.81417193366753)
--(axis cs:80337,2.81417244674404)
--(axis cs:80338,2.8141729927022)
--(axis cs:80339,2.81417354419894)
--(axis cs:80340,2.81417409210802)
--(axis cs:80341,2.8141746340334)
--(axis cs:80342,2.81417517816366)
--(axis cs:80343,2.81417574416967)
--(axis cs:80344,2.81417631183355)
--(axis cs:80345,2.81417687628539)
--(axis cs:80346,2.8141774250673)
--(axis cs:80347,2.814177986824)
--(axis cs:80348,2.81417854394576)
--(axis cs:80349,2.81417907689722)
--(axis cs:80350,2.81417960630073)
--(axis cs:80351,2.81418011667988)
--(axis cs:80352,2.81418062250286)
--(axis cs:80353,2.81418114172683)
--(axis cs:80354,2.81418165110333)
--(axis cs:80355,2.81418213765646)
--(axis cs:80356,2.81418261840473)
--(axis cs:80357,2.81418310041454)
--(axis cs:80358,2.81418356682051)
--(axis cs:80359,2.81418401435806)
--(axis cs:80360,2.81418446448332)
--(axis cs:80361,2.81418492573312)
--(axis cs:80362,2.81418537746506)
--(axis cs:80363,2.81418584273544)
--(axis cs:80364,2.81418631043996)
--(axis cs:80365,2.81418674830681)
--(axis cs:80366,2.81418719894915)
--(axis cs:80367,2.81418762500437)
--(axis cs:80368,2.81418805616781)
--(axis cs:80369,2.81418846871153)
--(axis cs:80370,2.81418890868796)
--(axis cs:80371,2.81418936985084)
--(axis cs:80372,2.81418982579051)
--(axis cs:80373,2.814190300317)
--(axis cs:80374,2.81419079305217)
--(axis cs:80375,2.81419130118164)
--(axis cs:80376,2.81419182175243)
--(axis cs:80377,2.81419234644959)
--(axis cs:80378,2.81419283128334)
--(axis cs:80379,2.81419332882773)
--(axis cs:80380,2.81419380272028)
--(axis cs:80381,2.81419425350185)
--(axis cs:80382,2.81419470741797)
--(axis cs:80383,2.81419514644576)
--(axis cs:80384,2.81419560173108)
--(axis cs:80385,2.81419605611972)
--(axis cs:80386,2.814196525856)
--(axis cs:80387,2.81419699014776)
--(axis cs:80388,2.81419744385427)
--(axis cs:80389,2.81419790734886)
--(axis cs:80390,2.81419837532491)
--(axis cs:80391,2.81419884244431)
--(axis cs:80392,2.81419930302235)
--(axis cs:80393,2.81419978868687)
--(axis cs:80394,2.81420027086457)
--(axis cs:80395,2.81420076341911)
--(axis cs:80396,2.81420127845279)
--(axis cs:80397,2.8142018192473)
--(axis cs:80398,2.81420236588526)
--(axis cs:80399,2.81420285705722)
--(axis cs:80400,2.81420334102561)
--(axis cs:80401,2.81420383159033)
--(axis cs:80402,2.81420431414985)
--(axis cs:80403,2.81420478251155)
--(axis cs:80404,2.81420523907102)
--(axis cs:80405,2.81420567848496)
--(axis cs:80406,2.81420610237418)
--(axis cs:80407,2.81420653304284)
--(axis cs:80408,2.81420697006559)
--(axis cs:80409,2.81420742556714)
--(axis cs:80410,2.81420790402151)
--(axis cs:80411,2.81420837528484)
--(axis cs:80412,2.8142088569806)
--(axis cs:80413,2.81420932499676)
--(axis cs:80414,2.81420979882641)
--(axis cs:80415,2.81421025238312)
--(axis cs:80416,2.81421073536457)
--(axis cs:80417,2.8142112203841)
--(axis cs:80418,2.81421169670844)
--(axis cs:80419,2.81421218349435)
--(axis cs:80420,2.81421267790237)
--(axis cs:80421,2.81421316180901)
--(axis cs:80422,2.81421362835465)
--(axis cs:80423,2.81421408266683)
--(axis cs:80424,2.81421456156152)
--(axis cs:80425,2.81421504177955)
--(axis cs:80426,2.81421550608339)
--(axis cs:80427,2.81421597766495)
--(axis cs:80428,2.81421643991124)
--(axis cs:80429,2.81421689712234)
--(axis cs:80430,2.81421734647787)
--(axis cs:80431,2.81421781407806)
--(axis cs:80432,2.81421827197024)
--(axis cs:80433,2.81421878709466)
--(axis cs:80434,2.81421930241262)
--(axis cs:80435,2.81421981716327)
--(axis cs:80436,2.81422030848851)
--(axis cs:80437,2.81422080292931)
--(axis cs:80438,2.81422128552248)
--(axis cs:80439,2.8142218051933)
--(axis cs:80440,2.81422231748611)
--(axis cs:80441,2.81422285823025)
--(axis cs:80442,2.81422336996673)
--(axis cs:80443,2.81422386872485)
--(axis cs:80444,2.81422437269431)
--(axis cs:80445,2.81422487739616)
--(axis cs:80446,2.81422536927)
--(axis cs:80447,2.81422587722998)
--(axis cs:80448,2.81422638079789)
--(axis cs:80449,2.81422690552573)
--(axis cs:80450,2.81422742733184)
--(axis cs:80451,2.81422794990849)
--(axis cs:80452,2.81422847275526)
--(axis cs:80453,2.81422899784288)
--(axis cs:80454,2.81422952343428)
--(axis cs:80455,2.81423005087614)
--(axis cs:80456,2.81423054784502)
--(axis cs:80457,2.81423105565796)
--(axis cs:80458,2.81423159002909)
--(axis cs:80459,2.81423213397425)
--(axis cs:80460,2.81423270772013)
--(axis cs:80461,2.81423328464432)
--(axis cs:80462,2.81423386424492)
--(axis cs:80463,2.81423444282524)
--(axis cs:80464,2.81423499602125)
--(axis cs:80465,2.81423554453437)
--(axis cs:80466,2.81423609715578)
--(axis cs:80467,2.81423664538524)
--(axis cs:80468,2.81423717712426)
--(axis cs:80469,2.81423770627175)
--(axis cs:80470,2.81423821843688)
--(axis cs:80471,2.81423873760448)
--(axis cs:80472,2.81423924508695)
--(axis cs:80473,2.81423973241094)
--(axis cs:80474,2.81424023857164)
--(axis cs:80475,2.8142407456379)
--(axis cs:80476,2.81424122469731)
--(axis cs:80477,2.81424172390806)
--(axis cs:80478,2.81424221907887)
--(axis cs:80479,2.81424269792112)
--(axis cs:80480,2.81424317207725)
--(axis cs:80481,2.81424364553886)
--(axis cs:80482,2.81424411991709)
--(axis cs:80483,2.81424463035172)
--(axis cs:80484,2.81424511739223)
--(axis cs:80485,2.81424560123356)
--(axis cs:80486,2.81424609555357)
--(axis cs:80487,2.81424656347226)
--(axis cs:80488,2.81424704688051)
--(axis cs:80489,2.81424754330688)
--(axis cs:80490,2.81424803111824)
--(axis cs:80491,2.81424849593376)
--(axis cs:80492,2.8142489549816)
--(axis cs:80493,2.81424939552969)
--(axis cs:80494,2.81424983207956)
--(axis cs:80495,2.81425028831999)
--(axis cs:80496,2.81425075105958)
--(axis cs:80497,2.81425123894028)
--(axis cs:80498,2.81425173119314)
--(axis cs:80499,2.8142522181594)
--(axis cs:80500,2.81425267695493)
--(axis cs:80501,2.81425312542268)
--(axis cs:80502,2.81425358237339)
--(axis cs:80503,2.81425403259973)
--(axis cs:80504,2.81425449252183)
--(axis cs:80505,2.81425492293222)
--(axis cs:80506,2.81425535900117)
--(axis cs:80507,2.81425578841563)
--(axis cs:80508,2.81425621275148)
--(axis cs:80509,2.81425661549061)
--(axis cs:80510,2.81425701251117)
--(axis cs:80511,2.81425742841822)
--(axis cs:80512,2.81425783477784)
--(axis cs:80513,2.81425823848773)
--(axis cs:80514,2.81425863239137)
--(axis cs:80515,2.81425902692265)
--(axis cs:80516,2.81425939839407)
--(axis cs:80517,2.81425978773468)
--(axis cs:80518,2.81426018845054)
--(axis cs:80519,2.81426060246256)
--(axis cs:80520,2.81426102925872)
--(axis cs:80521,2.81426144047454)
--(axis cs:80522,2.81426185494666)
--(axis cs:80523,2.81426226294434)
--(axis cs:80524,2.81426266769367)
--(axis cs:80525,2.81426308281057)
--(axis cs:80526,2.81426349803183)
--(axis cs:80527,2.81426387299839)
--(axis cs:80528,2.81426424469113)
--(axis cs:80529,2.81426461330521)
--(axis cs:80530,2.81426498947724)
--(axis cs:80531,2.81426537146157)
--(axis cs:80532,2.81426574782802)
--(axis cs:80533,2.81426610022372)
--(axis cs:80534,2.81426644039942)
--(axis cs:80535,2.81426679386793)
--(axis cs:80536,2.8142671581141)
--(axis cs:80537,2.81426753982748)
--(axis cs:80538,2.81426790711357)
--(axis cs:80539,2.81426828814012)
--(axis cs:80540,2.81426866426557)
--(axis cs:80541,2.81426906897434)
--(axis cs:80542,2.81426946361201)
--(axis cs:80543,2.81426984585324)
--(axis cs:80544,2.81427022181751)
--(axis cs:80545,2.81427064349443)
--(axis cs:80546,2.81427105669411)
--(axis cs:80547,2.81427148253834)
--(axis cs:80548,2.81427190859863)
--(axis cs:80549,2.81427230595959)
--(axis cs:80550,2.8142726801854)
--(axis cs:80551,2.81427304652816)
--(axis cs:80552,2.81427339580349)
--(axis cs:80553,2.81427373931031)
--(axis cs:80554,2.81427408390457)
--(axis cs:80555,2.81427447005546)
--(axis cs:80556,2.81427485649576)
--(axis cs:80557,2.81427522090176)
--(axis cs:80558,2.81427560554988)
--(axis cs:80559,2.81427600836578)
--(axis cs:80560,2.81427641556521)
--(axis cs:80561,2.81427682628461)
--(axis cs:80562,2.81427723476656)
--(axis cs:80563,2.81427761741136)
--(axis cs:80564,2.81427796771297)
--(axis cs:80565,2.8142783298843)
--(axis cs:80566,2.81427872053663)
--(axis cs:80567,2.81427910997604)
--(axis cs:80568,2.81427952567509)
--(axis cs:80569,2.81427998328428)
--(axis cs:80570,2.81428042314009)
--(axis cs:80571,2.81428086986408)
--(axis cs:80572,2.81428133549039)
--(axis cs:80573,2.81428180285962)
--(axis cs:80574,2.81428230237377)
--(axis cs:80575,2.81428278840539)
--(axis cs:80576,2.81428328028408)
--(axis cs:80577,2.81428380124997)
--(axis cs:80578,2.81428430880411)
--(axis cs:80579,2.81428482570542)
--(axis cs:80580,2.81428535905692)
--(axis cs:80581,2.81428589828328)
--(axis cs:80582,2.81428644914778)
--(axis cs:80583,2.81428699568936)
--(axis cs:80584,2.81428753313508)
--(axis cs:80585,2.81428807582058)
--(axis cs:80586,2.81428861553673)
--(axis cs:80587,2.81428914278529)
--(axis cs:80588,2.81428967558035)
--(axis cs:80589,2.81429019717506)
--(axis cs:80590,2.81429076702784)
--(axis cs:80591,2.81429133681838)
--(axis cs:80592,2.81429192101663)
--(axis cs:80593,2.81429248568425)
--(axis cs:80594,2.81429307773092)
--(axis cs:80595,2.8142936491401)
--(axis cs:80596,2.81429422062022)
--(axis cs:80597,2.81429481322524)
--(axis cs:80598,2.81429539512623)
--(axis cs:80599,2.81429598551371)
--(axis cs:80600,2.81429657419049)
--(axis cs:80601,2.81429717744587)
--(axis cs:80602,2.81429777537841)
--(axis cs:80603,2.81429836896102)
--(axis cs:80604,2.81429893102165)
--(axis cs:80605,2.81429945889961)
--(axis cs:80606,2.81429999803292)
--(axis cs:80607,2.81430050392823)
--(axis cs:80608,2.8143010058467)
--(axis cs:80609,2.81430149496654)
--(axis cs:80610,2.814301992772)
--(axis cs:80611,2.81430246847651)
--(axis cs:80612,2.81430296264657)
--(axis cs:80613,2.81430348589181)
--(axis cs:80614,2.81430401124639)
--(axis cs:80615,2.81430455479173)
--(axis cs:80616,2.81430512068939)
--(axis cs:80617,2.81430566326617)
--(axis cs:80618,2.81430621602352)
--(axis cs:80619,2.81430676032311)
--(axis cs:80620,2.81430729403052)
--(axis cs:80621,2.81430784289888)
--(axis cs:80622,2.8143084126101)
--(axis cs:80623,2.81430899552954)
--(axis cs:80624,2.81430957215932)
--(axis cs:80625,2.81431014014189)
--(axis cs:80626,2.81431069995101)
--(axis cs:80627,2.81431126403206)
--(axis cs:80628,2.81431184222324)
--(axis cs:80629,2.81431241814774)
--(axis cs:80630,2.81431299395331)
--(axis cs:80631,2.81431354451473)
--(axis cs:80632,2.81431409730207)
--(axis cs:80633,2.814314639164)
--(axis cs:80634,2.81431518786266)
--(axis cs:80635,2.81431572953142)
--(axis cs:80636,2.81431626701084)
--(axis cs:80637,2.81431680681326)
--(axis cs:80638,2.81431734245598)
--(axis cs:80639,2.81431787382088)
--(axis cs:80640,2.81431840348542)
--(axis cs:80641,2.81431891939938)
--(axis cs:80642,2.81431943636951)
--(axis cs:80643,2.81431994090448)
--(axis cs:80644,2.81432043326554)
--(axis cs:80645,2.81432093228011)
--(axis cs:80646,2.81432143301545)
--(axis cs:80647,2.8143219458113)
--(axis cs:80648,2.81432243969393)
--(axis cs:80649,2.81432293719716)
--(axis cs:80650,2.81432345323132)
--(axis cs:80651,2.81432400613939)
--(axis cs:80652,2.81432456741136)
--(axis cs:80653,2.81432512471045)
--(axis cs:80654,2.81432568727127)
--(axis cs:80655,2.81432625859757)
--(axis cs:80656,2.81432685344084)
--(axis cs:80657,2.81432746077228)
--(axis cs:80658,2.81432807213241)
--(axis cs:80659,2.8143286967374)
--(axis cs:80660,2.81432934364879)
--(axis cs:80661,2.81432999741985)
--(axis cs:80662,2.81433062437774)
--(axis cs:80663,2.81433124890962)
--(axis cs:80664,2.81433189026998)
--(axis cs:80665,2.81433256064725)
--(axis cs:80666,2.81433322186669)
--(axis cs:80667,2.81433388749179)
--(axis cs:80668,2.81433455423895)
--(axis cs:80669,2.81433520992891)
--(axis cs:80670,2.81433585679595)
--(axis cs:80671,2.81433652681656)
--(axis cs:80672,2.81433720558589)
--(axis cs:80673,2.81433786140235)
--(axis cs:80674,2.81433851882055)
--(axis cs:80675,2.81433915674912)
--(axis cs:80676,2.81433980771445)
--(axis cs:80677,2.81434046127607)
--(axis cs:80678,2.81434111350301)
--(axis cs:80679,2.81434174647329)
--(axis cs:80680,2.81434239985269)
--(axis cs:80681,2.81434303028479)
--(axis cs:80682,2.81434369297599)
--(axis cs:80683,2.81434433771477)
--(axis cs:80684,2.81434500403235)
--(axis cs:80685,2.81434569615171)
--(axis cs:80686,2.81434637312895)
--(axis cs:80687,2.8143470713517)
--(axis cs:80688,2.81434776950349)
--(axis cs:80689,2.81434846421484)
--(axis cs:80690,2.81434916448868)
--(axis cs:80691,2.81434984039388)
--(axis cs:80692,2.8143504943655)
--(axis cs:80693,2.81435112261603)
--(axis cs:80694,2.81435173143816)
--(axis cs:80695,2.81435232493398)
--(axis cs:80696,2.81435293126092)
--(axis cs:80697,2.81435354204551)
--(axis cs:80698,2.81435414835585)
--(axis cs:80699,2.81435475198281)
--(axis cs:80700,2.81435533801027)
--(axis cs:80701,2.81435591930625)
--(axis cs:80702,2.81435646902808)
--(axis cs:80703,2.81435700497634)
--(axis cs:80704,2.81435757060138)
--(axis cs:80705,2.81435812024986)
--(axis cs:80706,2.81435864943398)
--(axis cs:80707,2.8143591626666)
--(axis cs:80708,2.81435964256229)
--(axis cs:80709,2.81436015972534)
--(axis cs:80710,2.81436064846504)
--(axis cs:80711,2.81436113632581)
--(axis cs:80712,2.81436161937368)
--(axis cs:80713,2.81436210389678)
--(axis cs:80714,2.81436256472338)
--(axis cs:80715,2.81436302764868)
--(axis cs:80716,2.81436348361559)
--(axis cs:80717,2.81436392130197)
--(axis cs:80718,2.81436435491574)
--(axis cs:80719,2.8143648018514)
--(axis cs:80720,2.81436527163905)
--(axis cs:80721,2.81436572197951)
--(axis cs:80722,2.81436620592882)
--(axis cs:80723,2.81436670773916)
--(axis cs:80724,2.81436720231584)
--(axis cs:80725,2.8143676865589)
--(axis cs:80726,2.81436820154811)
--(axis cs:80727,2.8143687461875)
--(axis cs:80728,2.81436931020053)
--(axis cs:80729,2.8143698741058)
--(axis cs:80730,2.81437042271437)
--(axis cs:80731,2.81437099738086)
--(axis cs:80732,2.81437155468252)
--(axis cs:80733,2.8143720766634)
--(axis cs:80734,2.81437259305917)
--(axis cs:80735,2.81437311049991)
--(axis cs:80736,2.81437364754205)
--(axis cs:80737,2.8143741704968)
--(axis cs:80738,2.81437468549803)
--(axis cs:80739,2.81437518038883)
--(axis cs:80740,2.81437567721576)
--(axis cs:80741,2.81437616937084)
--(axis cs:80742,2.81437666995581)
--(axis cs:80743,2.81437717056604)
--(axis cs:80744,2.81437766308184)
--(axis cs:80745,2.81437815740078)
--(axis cs:80746,2.8143786231977)
--(axis cs:80747,2.81437909473532)
--(axis cs:80748,2.81437954847135)
--(axis cs:80749,2.81437998622553)
--(axis cs:80750,2.81438043389076)
--(axis cs:80751,2.8143808813129)
--(axis cs:80752,2.81438131576912)
--(axis cs:80753,2.8143817475466)
--(axis cs:80754,2.81438217964271)
--(axis cs:80755,2.81438260035524)
--(axis cs:80756,2.81438302421963)
--(axis cs:80757,2.81438342747879)
--(axis cs:80758,2.814383808722)
--(axis cs:80759,2.81438418274633)
--(axis cs:80760,2.81438455136415)
--(axis cs:80761,2.81438492237429)
--(axis cs:80762,2.81438529924012)
--(axis cs:80763,2.81438565553911)
--(axis cs:80764,2.81438602703576)
--(axis cs:80765,2.81438638075262)
--(axis cs:80766,2.81438673530987)
--(axis cs:80767,2.81438708650098)
--(axis cs:80768,2.81438744579907)
--(axis cs:80769,2.8143878109168)
--(axis cs:80770,2.81438818546072)
--(axis cs:80771,2.81438854860994)
--(axis cs:80772,2.81438891608657)
--(axis cs:80773,2.81438926501725)
--(axis cs:80774,2.81438961855376)
--(axis cs:80775,2.81438994736567)
--(axis cs:80776,2.81439028353583)
--(axis cs:80777,2.81439064398962)
--(axis cs:80778,2.81439102602634)
--(axis cs:80779,2.81439139402974)
--(axis cs:80780,2.81439176516384)
--(axis cs:80781,2.81439214949622)
--(axis cs:80782,2.81439251219798)
--(axis cs:80783,2.81439288660027)
--(axis cs:80784,2.81439328370767)
--(axis cs:80785,2.81439367228594)
--(axis cs:80786,2.81439405365324)
--(axis cs:80787,2.81439446032119)
--(axis cs:80788,2.81439487794455)
--(axis cs:80789,2.8143953068755)
--(axis cs:80790,2.8143957500324)
--(axis cs:80791,2.81439617197311)
--(axis cs:80792,2.81439657158919)
--(axis cs:80793,2.81439697810947)
--(axis cs:80794,2.8143973969004)
--(axis cs:80795,2.81439779654415)
--(axis cs:80796,2.81439818569843)
--(axis cs:80797,2.81439854989628)
--(axis cs:80798,2.81439894404739)
--(axis cs:80799,2.8143993618664)
--(axis cs:80800,2.81439978094029)
--(axis cs:80801,2.8144001881794)
--(axis cs:80802,2.8144005874681)
--(axis cs:80803,2.81440096231682)
--(axis cs:80804,2.81440136805075)
--(axis cs:80805,2.81440178498948)
--(axis cs:80806,2.81440221761789)
--(axis cs:80807,2.81440263850212)
--(axis cs:80808,2.81440304261834)
--(axis cs:80809,2.81440344901854)
--(axis cs:80810,2.81440385980981)
--(axis cs:80811,2.81440427110335)
--(axis cs:80812,2.81440468938578)
--(axis cs:80813,2.81440509478763)
--(axis cs:80814,2.814405485191)
--(axis cs:80815,2.81440587107636)
--(axis cs:80816,2.81440627353232)
--(axis cs:80817,2.81440667146116)
--(axis cs:80818,2.81440706563713)
--(axis cs:80819,2.81440743611546)
--(axis cs:80820,2.81440780478951)
--(axis cs:80821,2.81440815951875)
--(axis cs:80822,2.81440849875522)
--(axis cs:80823,2.81440885012393)
--(axis cs:80824,2.81440919794822)
--(axis cs:80825,2.81440957072887)
--(axis cs:80826,2.81440991993205)
--(axis cs:80827,2.81441025417454)
--(axis cs:80828,2.81441056581226)
--(axis cs:80829,2.81441086819157)
--(axis cs:80830,2.81441121491713)
--(axis cs:80831,2.81441153368944)
--(axis cs:80832,2.81441184888791)
--(axis cs:80833,2.81441218165934)
--(axis cs:80834,2.81441251420838)
--(axis cs:80835,2.81441284574047)
--(axis cs:80836,2.8144132184104)
--(axis cs:80837,2.81441359701902)
--(axis cs:80838,2.81441395606441)
--(axis cs:80839,2.81441429639533)
--(axis cs:80840,2.81441465392239)
--(axis cs:80841,2.81441498855701)
--(axis cs:80842,2.81441533145527)
--(axis cs:80843,2.81441568054136)
--(axis cs:80844,2.81441604842599)
--(axis cs:80845,2.81441643492395)
--(axis cs:80846,2.81441682342354)
--(axis cs:80847,2.81441718414632)
--(axis cs:80848,2.81441755988638)
--(axis cs:80849,2.81441798502834)
--(axis cs:80850,2.81441841893283)
--(axis cs:80851,2.81441886848118)
--(axis cs:80852,2.81441932654887)
--(axis cs:80853,2.81441979255785)
--(axis cs:80854,2.81442027508768)
--(axis cs:80855,2.81442072096673)
--(axis cs:80856,2.8144211492914)
--(axis cs:80857,2.81442158718606)
--(axis cs:80858,2.81442203351934)
--(axis cs:80859,2.81442251462674)
--(axis cs:80860,2.81442298801091)
--(axis cs:80861,2.81442346667238)
--(axis cs:80862,2.81442393214749)
--(axis cs:80863,2.81442440311998)
--(axis cs:80864,2.81442486754665)
--(axis cs:80865,2.81442534631313)
--(axis cs:80866,2.81442582521017)
--(axis cs:80867,2.81442627181295)
--(axis cs:80868,2.81442672900074)
--(axis cs:80869,2.81442720283454)
--(axis cs:80870,2.81442766466882)
--(axis cs:80871,2.81442812247236)
--(axis cs:80872,2.81442859507128)
--(axis cs:80873,2.81442907640506)
--(axis cs:80874,2.81442955447299)
--(axis cs:80875,2.81443003675126)
--(axis cs:80876,2.8144305245434)
--(axis cs:80877,2.81443099344008)
--(axis cs:80878,2.81443145713627)
--(axis cs:80879,2.8144319394618)
--(axis cs:80880,2.81443242485336)
--(axis cs:80881,2.81443292467021)
--(axis cs:80882,2.81443343740581)
--(axis cs:80883,2.81443393260977)
--(axis cs:80884,2.81443444817511)
--(axis cs:80885,2.81443495570259)
--(axis cs:80886,2.81443544855261)
--(axis cs:80887,2.81443591124924)
--(axis cs:80888,2.81443637141308)
--(axis cs:80889,2.81443681837193)
--(axis cs:80890,2.81443724255077)
--(axis cs:80891,2.81443768588884)
--(axis cs:80892,2.81443813508867)
--(axis cs:80893,2.81443864008012)
--(axis cs:80894,2.81443915516817)
--(axis cs:80895,2.81443968042109)
--(axis cs:80896,2.81444020045942)
--(axis cs:80897,2.81444071495713)
--(axis cs:80898,2.8144412113921)
--(axis cs:80899,2.81444169234627)
--(axis cs:80900,2.81444216014519)
--(axis cs:80901,2.81444262664805)
--(axis cs:80902,2.81444310126035)
--(axis cs:80903,2.81444356932375)
--(axis cs:80904,2.81444403285901)
--(axis cs:80905,2.81444449025496)
--(axis cs:80906,2.81444495809367)
--(axis cs:80907,2.81444541687063)
--(axis cs:80908,2.81444584971398)
--(axis cs:80909,2.81444626472445)
--(axis cs:80910,2.81444667565327)
--(axis cs:80911,2.81444709889855)
--(axis cs:80912,2.81444751492215)
--(axis cs:80913,2.81444793255974)
--(axis cs:80914,2.81444835886062)
--(axis cs:80915,2.81444878397029)
--(axis cs:80916,2.81444919490693)
--(axis cs:80917,2.81444959561501)
--(axis cs:80918,2.81444998583429)
--(axis cs:80919,2.81445039732717)
--(axis cs:80920,2.81445082416447)
--(axis cs:80921,2.81445125382475)
--(axis cs:80922,2.81445168470827)
--(axis cs:80923,2.81445211130665)
--(axis cs:80924,2.81445251459271)
--(axis cs:80925,2.81445289382793)
--(axis cs:80926,2.81445327887816)
--(axis cs:80927,2.81445365937615)
--(axis cs:80928,2.81445405196323)
--(axis cs:80929,2.81445443087541)
--(axis cs:80930,2.81445480849741)
--(axis cs:80931,2.81445516907911)
--(axis cs:80932,2.81445551027527)
--(axis cs:80933,2.81445585682436)
--(axis cs:80934,2.8144561880968)
--(axis cs:80935,2.81445652189414)
--(axis cs:80936,2.81445686142087)
--(axis cs:80937,2.81445721541213)
--(axis cs:80938,2.81445753315419)
--(axis cs:80939,2.81445783029358)
--(axis cs:80940,2.81445813370948)
--(axis cs:80941,2.81445842978701)
--(axis cs:80942,2.8144587262033)
--(axis cs:80943,2.81445902475593)
--(axis cs:80944,2.81445933656483)
--(axis cs:80945,2.81445965480916)
--(axis cs:80946,2.81445996008232)
--(axis cs:80947,2.81446028259131)
--(axis cs:80948,2.81446059093183)
--(axis cs:80949,2.81446091064796)
--(axis cs:80950,2.8144612211874)
--(axis cs:80951,2.81446152219551)
--(axis cs:80952,2.81446180486439)
--(axis cs:80953,2.81446208663002)
--(axis cs:80954,2.81446237524793)
--(axis cs:80955,2.81446265598748)
--(axis cs:80956,2.81446296584753)
--(axis cs:80957,2.81446325439852)
--(axis cs:80958,2.81446357035571)
--(axis cs:80959,2.814463872774)
--(axis cs:80960,2.81446415235217)
--(axis cs:80961,2.81446445776146)
--(axis cs:80962,2.81446474245176)
--(axis cs:80963,2.81446503477946)
--(axis cs:80964,2.81446534557311)
--(axis cs:80965,2.81446565584929)
--(axis cs:80966,2.81446597627903)
--(axis cs:80967,2.81446629968079)
--(axis cs:80968,2.81446662364753)
--(axis cs:80969,2.81446694111757)
--(axis cs:80970,2.81446725383382)
--(axis cs:80971,2.81446757225063)
--(axis cs:80972,2.81446788569649)
--(axis cs:80973,2.81446820724776)
--(axis cs:80974,2.81446852235298)
--(axis cs:80975,2.81446885333561)
--(axis cs:80976,2.81446918969257)
--(axis cs:80977,2.81446952044035)
--(axis cs:80978,2.81446987090857)
--(axis cs:80979,2.81447022669921)
--(axis cs:80980,2.81447058247064)
--(axis cs:80981,2.8144709573277)
--(axis cs:80982,2.81447132812911)
--(axis cs:80983,2.81447172040993)
--(axis cs:80984,2.81447213659754)
--(axis cs:80985,2.81447254524952)
--(axis cs:80986,2.81447291718673)
--(axis cs:80987,2.81447331122269)
--(axis cs:80988,2.81447371505053)
--(axis cs:80989,2.81447409921946)
--(axis cs:80990,2.81447449537631)
--(axis cs:80991,2.81447488764812)
--(axis cs:80992,2.81447526723362)
--(axis cs:80993,2.81447565161529)
--(axis cs:80994,2.81447605975963)
--(axis cs:80995,2.81447646316348)
--(axis cs:80996,2.81447686736186)
--(axis cs:80997,2.81447728529214)
--(axis cs:80998,2.81447767485208)
--(axis cs:80999,2.81447807565664)
--(axis cs:81000,2.8144784969421)
--(axis cs:81001,2.81447892908577)
--(axis cs:81002,2.81447936082192)
--(axis cs:81003,2.81447976611835)
--(axis cs:81004,2.81448020258439)
--(axis cs:81005,2.81448064871189)
--(axis cs:81006,2.81448109098622)
--(axis cs:81007,2.81448155192046)
--(axis cs:81008,2.81448201177592)
--(axis cs:81009,2.81448250327236)
--(axis cs:81010,2.81448300308359)
--(axis cs:81011,2.81448351011989)
--(axis cs:81012,2.8144840235786)
--(axis cs:81013,2.81448451652124)
--(axis cs:81014,2.81448500119082)
--(axis cs:81015,2.81448548831587)
--(axis cs:81016,2.81448598518401)
--(axis cs:81017,2.81448650185926)
--(axis cs:81018,2.81448701745413)
--(axis cs:81019,2.81448750368994)
--(axis cs:81020,2.81448800471963)
--(axis cs:81021,2.81448847872995)
--(axis cs:81022,2.81448895305558)
--(axis cs:81023,2.81448942907259)
--(axis cs:81024,2.81448992570698)
--(axis cs:81025,2.81449044774168)
--(axis cs:81026,2.81449096174219)
--(axis cs:81027,2.8144914756178)
--(axis cs:81028,2.81449201629205)
--(axis cs:81029,2.81449254687776)
--(axis cs:81030,2.81449310370531)
--(axis cs:81031,2.81449365889506)
--(axis cs:81032,2.81449424333113)
--(axis cs:81033,2.81449484303269)
--(axis cs:81034,2.81449545606496)
--(axis cs:81035,2.81449606470488)
--(axis cs:81036,2.81449666847426)
--(axis cs:81037,2.81449726836412)
--(axis cs:81038,2.81449785428894)
--(axis cs:81039,2.81449842666618)
--(axis cs:81040,2.81449900229132)
--(axis cs:81041,2.81449959267504)
--(axis cs:81042,2.81450018927844)
--(axis cs:81043,2.81450077275894)
--(axis cs:81044,2.81450138272546)
--(axis cs:81045,2.81450199534003)
--(axis cs:81046,2.8145026003908)
--(axis cs:81047,2.81450319980095)
--(axis cs:81048,2.81450381747806)
--(axis cs:81049,2.81450446366832)
--(axis cs:81050,2.81450512379449)
--(axis cs:81051,2.81450579560628)
--(axis cs:81052,2.81450642190624)
--(axis cs:81053,2.81450704642131)
--(axis cs:81054,2.81450768706151)
--(axis cs:81055,2.81450833166269)
--(axis cs:81056,2.81450897880064)
--(axis cs:81057,2.81450961777175)
--(axis cs:81058,2.81451028546142)
--(axis cs:81059,2.81451096606671)
--(axis cs:81060,2.81451163099116)
--(axis cs:81061,2.81451229045461)
--(axis cs:81062,2.81451294645185)
--(axis cs:81063,2.81451359594188)
--(axis cs:81064,2.81451425757195)
--(axis cs:81065,2.8145149181055)
--(axis cs:81066,2.81451557787082)
--(axis cs:81067,2.81451623902861)
--(axis cs:81068,2.81451692053694)
--(axis cs:81069,2.81451759452875)
--(axis cs:81070,2.81451826889752)
--(axis cs:81071,2.81451892993671)
--(axis cs:81072,2.81451960235775)
--(axis cs:81073,2.81452028376963)
--(axis cs:81074,2.81452099726922)
--(axis cs:81075,2.81452172433877)
--(axis cs:81076,2.81452245474655)
--(axis cs:81077,2.8145232161738)
--(axis cs:81078,2.81452397291033)
--(axis cs:81079,2.8145247316432)
--(axis cs:81080,2.81452549001363)
--(axis cs:81081,2.81452625193119)
--(axis cs:81082,2.8145270323967)
--(axis cs:81083,2.8145277918357)
--(axis cs:81084,2.81452854253408)
--(axis cs:81085,2.81452929634613)
--(axis cs:81086,2.81453002702356)
--(axis cs:81087,2.81453075097108)
--(axis cs:81088,2.81453147085627)
--(axis cs:81089,2.81453218239769)
--(axis cs:81090,2.81453289527949)
--(axis cs:81091,2.81453362521543)
--(axis cs:81092,2.81453436357548)
--(axis cs:81093,2.81453509437663)
--(axis cs:81094,2.81453583445784)
--(axis cs:81095,2.81453658168694)
--(axis cs:81096,2.81453730357259)
--(axis cs:81097,2.81453801353399)
--(axis cs:81098,2.81453872377185)
--(axis cs:81099,2.81453943094658)
--(axis cs:81100,2.81454012169344)
--(axis cs:81101,2.81454080331192)
--(axis cs:81102,2.81454149158971)
--(axis cs:81103,2.81454218174133)
--(axis cs:81104,2.81454285851201)
--(axis cs:81105,2.81454354021283)
--(axis cs:81106,2.81454423158419)
--(axis cs:81107,2.81454488714143)
--(axis cs:81108,2.81454552324005)
--(axis cs:81109,2.81454616994137)
--(axis cs:81110,2.81454683199341)
--(axis cs:81111,2.81454747466501)
--(axis cs:81112,2.81454808889624)
--(axis cs:81113,2.81454870381964)
--(axis cs:81114,2.81454931689598)
--(axis cs:81115,2.81454991414984)
--(axis cs:81116,2.81455051642191)
--(axis cs:81117,2.81455110979286)
--(axis cs:81118,2.81455172126033)
--(axis cs:81119,2.81455233739558)
--(axis cs:81120,2.81455294987789)
--(axis cs:81121,2.81455356493987)
--(axis cs:81122,2.81455418098427)
--(axis cs:81123,2.81455480651806)
--(axis cs:81124,2.81455542059378)
--(axis cs:81125,2.81455604761637)
--(axis cs:81126,2.81455669121461)
--(axis cs:81127,2.81455733192575)
--(axis cs:81128,2.81455793894146)
--(axis cs:81129,2.81455855890271)
--(axis cs:81130,2.81455918904919)
--(axis cs:81131,2.81455980220603)
--(axis cs:81132,2.81456041896982)
--(axis cs:81133,2.81456103005977)
--(axis cs:81134,2.81456163666521)
--(axis cs:81135,2.81456223560904)
--(axis cs:81136,2.81456281974034)
--(axis cs:81137,2.81456339261849)
--(axis cs:81138,2.8145639888615)
--(axis cs:81139,2.81456461657462)
--(axis cs:81140,2.81456526050566)
--(axis cs:81141,2.81456592045983)
--(axis cs:81142,2.81456658297927)
--(axis cs:81143,2.81456723182141)
--(axis cs:81144,2.81456788984025)
--(axis cs:81145,2.81456854845082)
--(axis cs:81146,2.81456919096073)
--(axis cs:81147,2.81456980066305)
--(axis cs:81148,2.81457037485938)
--(axis cs:81149,2.81457096329758)
--(axis cs:81150,2.81457156208809)
--(axis cs:81151,2.81457214964825)
--(axis cs:81152,2.81457273991862)
--(axis cs:81153,2.81457331696517)
--(axis cs:81154,2.8145738940812)
--(axis cs:81155,2.81457446036402)
--(axis cs:81156,2.81457500855358)
--(axis cs:81157,2.81457559058292)
--(axis cs:81158,2.81457618999004)
--(axis cs:81159,2.81457678006727)
--(axis cs:81160,2.81457740606206)
--(axis cs:81161,2.81457801441192)
--(axis cs:81162,2.81457860739121)
--(axis cs:81163,2.81457917016475)
--(axis cs:81164,2.81457972641398)
--(axis cs:81165,2.81458028448638)
--(axis cs:81166,2.81458083166652)
--(axis cs:81167,2.81458137006524)
--(axis cs:81168,2.81458191344882)
--(axis cs:81169,2.81458245192978)
--(axis cs:81170,2.81458295496234)
--(axis cs:81171,2.81458342998762)
--(axis cs:81172,2.81458391765557)
--(axis cs:81173,2.81458440243607)
--(axis cs:81174,2.81458488294674)
--(axis cs:81175,2.81458537493963)
--(axis cs:81176,2.81458585243213)
--(axis cs:81177,2.81458633496134)
--(axis cs:81178,2.81458679692383)
--(axis cs:81179,2.81458724515301)
--(axis cs:81180,2.8145876949853)
--(axis cs:81181,2.81458813412535)
--(axis cs:81182,2.81458858334972)
--(axis cs:81183,2.8145890060147)
--(axis cs:81184,2.81458943909572)
--(axis cs:81185,2.81458987468703)
--(axis cs:81186,2.8145902746729)
--(axis cs:81187,2.81459066901882)
--(axis cs:81188,2.81459107832611)
--(axis cs:81189,2.81459147697276)
--(axis cs:81190,2.81459188142048)
--(axis cs:81191,2.81459229081989)
--(axis cs:81192,2.81459266922193)
--(axis cs:81193,2.81459306682835)
--(axis cs:81194,2.81459348040703)
--(axis cs:81195,2.81459389495486)
--(axis cs:81196,2.81459433981512)
--(axis cs:81197,2.81459478685377)
--(axis cs:81198,2.81459524139245)
--(axis cs:81199,2.81459568397776)
--(axis cs:81200,2.81459614062005)
--(axis cs:81201,2.8145965939724)
--(axis cs:81202,2.81459701315206)
--(axis cs:81203,2.81459742765927)
--(axis cs:81204,2.81459786050904)
--(axis cs:81205,2.81459830319022)
--(axis cs:81206,2.81459876065329)
--(axis cs:81207,2.81459921853399)
--(axis cs:81208,2.81459966703333)
--(axis cs:81209,2.8146000923662)
--(axis cs:81210,2.81460054948113)
--(axis cs:81211,2.81460101205403)
--(axis cs:81212,2.81460144911228)
--(axis cs:81213,2.81460191538844)
--(axis cs:81214,2.81460235926091)
--(axis cs:81215,2.8146028334028)
--(axis cs:81216,2.81460330896631)
--(axis cs:81217,2.81460376654518)
--(axis cs:81218,2.814604199457)
--(axis cs:81219,2.81460461894473)
--(axis cs:81220,2.81460504052232)
--(axis cs:81221,2.81460544265077)
--(axis cs:81222,2.81460583426445)
--(axis cs:81223,2.81460620515871)
--(axis cs:81224,2.81460657988964)
--(axis cs:81225,2.81460695849198)
--(axis cs:81226,2.81460735920247)
--(axis cs:81227,2.81460775548315)
--(axis cs:81228,2.81460812570557)
--(axis cs:81229,2.81460851574701)
--(axis cs:81230,2.81460888207043)
--(axis cs:81231,2.81460928669588)
--(axis cs:81232,2.81460968165825)
--(axis cs:81233,2.81461005503872)
--(axis cs:81234,2.81461046247411)
--(axis cs:81235,2.81461088688545)
--(axis cs:81236,2.81461129791723)
--(axis cs:81237,2.81461171584789)
--(axis cs:81238,2.8146121203129)
--(axis cs:81239,2.81461254710071)
--(axis cs:81240,2.81461297247632)
--(axis cs:81241,2.81461335742905)
--(axis cs:81242,2.81461373883654)
--(axis cs:81243,2.81461411032637)
--(axis cs:81244,2.81461449656795)
--(axis cs:81245,2.81461487514092)
--(axis cs:81246,2.81461524831487)
--(axis cs:81247,2.81461561060475)
--(axis cs:81248,2.81461594193479)
--(axis cs:81249,2.81461626813208)
--(axis cs:81250,2.81461659625607)
--(axis cs:81251,2.81461692666648)
--(axis cs:81252,2.8146172588697)
--(axis cs:81253,2.81461760353786)
--(axis cs:81254,2.81461794127396)
--(axis cs:81255,2.81461825701161)
--(axis cs:81256,2.81461858398979)
--(axis cs:81257,2.81461893316538)
--(axis cs:81258,2.81461928325486)
--(axis cs:81259,2.81461962414415)
--(axis cs:81260,2.81461999236273)
--(axis cs:81261,2.81462032010035)
--(axis cs:81262,2.81462064689797)
--(axis cs:81263,2.8146209686507)
--(axis cs:81264,2.81462128017278)
--(axis cs:81265,2.81462158938862)
--(axis cs:81266,2.81462193819632)
--(axis cs:81267,2.81462229355681)
--(axis cs:81268,2.81462264163821)
--(axis cs:81269,2.81462296018111)
--(axis cs:81270,2.81462330708406)
--(axis cs:81271,2.81462361478762)
--(axis cs:81272,2.81462390250898)
--(axis cs:81273,2.81462421162015)
--(axis cs:81274,2.81462454251968)
--(axis cs:81275,2.81462486967211)
--(axis cs:81276,2.81462521051367)
--(axis cs:81277,2.81462556039776)
--(axis cs:81278,2.81462592863837)
--(axis cs:81279,2.81462631305241)
--(axis cs:81280,2.81462668569093)
--(axis cs:81281,2.81462705259485)
--(axis cs:81282,2.81462741643719)
--(axis cs:81283,2.81462777319272)
--(axis cs:81284,2.814628129476)
--(axis cs:81285,2.81462848769858)
--(axis cs:81286,2.81462881837202)
--(axis cs:81287,2.81462912076815)
--(axis cs:81288,2.81462942056405)
--(axis cs:81289,2.81462973251479)
--(axis cs:81290,2.81463004627836)
--(axis cs:81291,2.81463037191286)
--(axis cs:81292,2.8146306897413)
--(axis cs:81293,2.81463100618966)
--(axis cs:81294,2.81463132276818)
--(axis cs:81295,2.81463164500869)
--(axis cs:81296,2.81463198240062)
--(axis cs:81297,2.81463232009707)
--(axis cs:81298,2.81463264169326)
--(axis cs:81299,2.81463295094139)
--(axis cs:81300,2.81463328997986)
--(axis cs:81301,2.8146336356243)
--(axis cs:81302,2.81463398411717)
--(axis cs:81303,2.8146343340503)
--(axis cs:81304,2.81463470294296)
--(axis cs:81305,2.8146350472463)
--(axis cs:81306,2.81463538535111)
--(axis cs:81307,2.81463571768137)
--(axis cs:81308,2.8146360341493)
--(axis cs:81309,2.81463633042995)
--(axis cs:81310,2.81463663845792)
--(axis cs:81311,2.81463695884227)
--(axis cs:81312,2.81463727492349)
--(axis cs:81313,2.81463760990668)
--(axis cs:81314,2.81463794246578)
--(axis cs:81315,2.81463829388089)
--(axis cs:81316,2.81463863655286)
--(axis cs:81317,2.81463899907491)
--(axis cs:81318,2.81463936390486)
--(axis cs:81319,2.81463972622751)
--(axis cs:81320,2.81464010740562)
--(axis cs:81321,2.81464048143749)
--(axis cs:81322,2.8146408772566)
--(axis cs:81323,2.81464127075985)
--(axis cs:81324,2.81464166890541)
--(axis cs:81325,2.81464208757716)
--(axis cs:81326,2.81464248860638)
--(axis cs:81327,2.81464289878833)
--(axis cs:81328,2.81464328511142)
--(axis cs:81329,2.8146436544366)
--(axis cs:81330,2.81464402639783)
--(axis cs:81331,2.81464439258497)
--(axis cs:81332,2.81464475892099)
--(axis cs:81333,2.81464514986746)
--(axis cs:81334,2.81464553800262)
--(axis cs:81335,2.81464591568741)
--(axis cs:81336,2.81464628878091)
--(axis cs:81337,2.81464668112425)
--(axis cs:81338,2.8146470769992)
--(axis cs:81339,2.81464744861638)
--(axis cs:81340,2.81464782337043)
--(axis cs:81341,2.81464822281339)
--(axis cs:81342,2.81464862396907)
--(axis cs:81343,2.8146490291329)
--(axis cs:81344,2.81464942080713)
--(axis cs:81345,2.8146498069062)
--(axis cs:81346,2.81465020172249)
--(axis cs:81347,2.81465058878512)
--(axis cs:81348,2.81465100234605)
--(axis cs:81349,2.81465141741227)
--(axis cs:81350,2.8146518058811)
--(axis cs:81351,2.8146521938001)
--(axis cs:81352,2.81465260207881)
--(axis cs:81353,2.8146530269162)
--(axis cs:81354,2.81465344847306)
--(axis cs:81355,2.81465388253982)
--(axis cs:81356,2.81465432970052)
--(axis cs:81357,2.81465477412035)
--(axis cs:81358,2.8146552309386)
--(axis cs:81359,2.81465567326996)
--(axis cs:81360,2.81465611889039)
--(axis cs:81361,2.81465658585064)
--(axis cs:81362,2.81465703657408)
--(axis cs:81363,2.81465750165554)
--(axis cs:81364,2.81465797211425)
--(axis cs:81365,2.81465846479904)
--(axis cs:81366,2.81465895973776)
--(axis cs:81367,2.81465944898803)
--(axis cs:81368,2.81465992161752)
--(axis cs:81369,2.81466037519906)
--(axis cs:81370,2.81466079830246)
--(axis cs:81371,2.81466123846036)
--(axis cs:81372,2.81466168716098)
--(axis cs:81373,2.8146621226948)
--(axis cs:81374,2.81466254367452)
--(axis cs:81375,2.81466297872644)
--(axis cs:81376,2.81466340718053)
--(axis cs:81377,2.81466386409815)
--(axis cs:81378,2.8146643252462)
--(axis cs:81379,2.81466479453297)
--(axis cs:81380,2.81466525051427)
--(axis cs:81381,2.81466568968735)
--(axis cs:81382,2.81466615364731)
--(axis cs:81383,2.81466660896174)
--(axis cs:81384,2.81466708994915)
--(axis cs:81385,2.81466755692795)
--(axis cs:81386,2.81466801077885)
--(axis cs:81387,2.81466844206095)
--(axis cs:81388,2.81466886261265)
--(axis cs:81389,2.81466928633101)
--(axis cs:81390,2.81466968152512)
--(axis cs:81391,2.81467006685222)
--(axis cs:81392,2.81467042557996)
--(axis cs:81393,2.81467075888439)
--(axis cs:81394,2.81467111204722)
--(axis cs:81395,2.81467147565212)
--(axis cs:81396,2.81467183988893)
--(axis cs:81397,2.81467219901745)
--(axis cs:81398,2.81467257915798)
--(axis cs:81399,2.81467299310836)
--(axis cs:81400,2.81467339403694)
--(axis cs:81401,2.8146737797036)
--(axis cs:81402,2.81467419650313)
--(axis cs:81403,2.81467459300947)
--(axis cs:81404,2.81467499837966)
--(axis cs:81405,2.81467537480076)
--(axis cs:81406,2.81467574829361)
--(axis cs:81407,2.81467612481155)
--(axis cs:81408,2.81467647555158)
--(axis cs:81409,2.81467681030472)
--(axis cs:81410,2.81467714974135)
--(axis cs:81411,2.81467749971772)
--(axis cs:81412,2.81467783442048)
--(axis cs:81413,2.81467818663862)
--(axis cs:81414,2.81467852953097)
--(axis cs:81415,2.81467886733387)
--(axis cs:81416,2.81467921456484)
--(axis cs:81417,2.81467957064816)
--(axis cs:81418,2.81467994490374)
--(axis cs:81419,2.81468029633426)
--(axis cs:81420,2.81468065344742)
--(axis cs:81421,2.81468101057622)
--(axis cs:81422,2.81468136464607)
--(axis cs:81423,2.81468172139573)
--(axis cs:81424,2.81468207959622)
--(axis cs:81425,2.8146824096632)
--(axis cs:81426,2.81468274287091)
--(axis cs:81427,2.81468306558482)
--(axis cs:81428,2.81468339815404)
--(axis cs:81429,2.81468374143395)
--(axis cs:81430,2.8146840981531)
--(axis cs:81431,2.81468445646183)
--(axis cs:81432,2.8146848293247)
--(axis cs:81433,2.81468519925131)
--(axis cs:81434,2.81468556325669)
--(axis cs:81435,2.81468597387334)
--(axis cs:81436,2.81468642805251)
--(axis cs:81437,2.81468687915476)
--(axis cs:81438,2.81468733302896)
--(axis cs:81439,2.8146877802248)
--(axis cs:81440,2.81468824478578)
--(axis cs:81441,2.81468872649921)
--(axis cs:81442,2.81468918892009)
--(axis cs:81443,2.81468964656733)
--(axis cs:81444,2.81469012406086)
--(axis cs:81445,2.81469060321958)
--(axis cs:81446,2.81469107491798)
--(axis cs:81447,2.81469156546737)
--(axis cs:81448,2.81469206585461)
--(axis cs:81449,2.8146925415585)
--(axis cs:81450,2.81469300659315)
--(axis cs:81451,2.81469349611568)
--(axis cs:81452,2.8146939971454)
--(axis cs:81453,2.81469449486466)
--(axis cs:81454,2.81469499523687)
--(axis cs:81455,2.81469549168221)
--(axis cs:81456,2.81469597472687)
--(axis cs:81457,2.8146964714406)
--(axis cs:81458,2.81469693209609)
--(axis cs:81459,2.814697398525)
--(axis cs:81460,2.81469784299222)
--(axis cs:81461,2.81469827329007)
--(axis cs:81462,2.81469867976537)
--(axis cs:81463,2.81469912233466)
--(axis cs:81464,2.81469955409588)
--(axis cs:81465,2.81469998237826)
--(axis cs:81466,2.81470040198786)
--(axis cs:81467,2.81470083936625)
--(axis cs:81468,2.81470128317847)
--(axis cs:81469,2.81470171322025)
--(axis cs:81470,2.81470217477059)
--(axis cs:81471,2.8147026576824)
--(axis cs:81472,2.81470313564117)
--(axis cs:81473,2.8147036554508)
--(axis cs:81474,2.81470416769879)
--(axis cs:81475,2.81470467303667)
--(axis cs:81476,2.81470517188596)
--(axis cs:81477,2.8147056810783)
--(axis cs:81478,2.81470618680149)
--(axis cs:81479,2.81470669526242)
--(axis cs:81480,2.814707174561)
--(axis cs:81481,2.81470765730099)
--(axis cs:81482,2.81470811885342)
--(axis cs:81483,2.81470858797536)
--(axis cs:81484,2.81470906794441)
--(axis cs:81485,2.81470953676546)
--(axis cs:81486,2.81471000654321)
--(axis cs:81487,2.81471046310115)
--(axis cs:81488,2.81471093754148)
--(axis cs:81489,2.81471140267904)
--(axis cs:81490,2.81471186357585)
--(axis cs:81491,2.81471232625328)
--(axis cs:81492,2.81471276991809)
--(axis cs:81493,2.81471319120146)
--(axis cs:81494,2.81471362684161)
--(axis cs:81495,2.81471406648459)
--(axis cs:81496,2.81471449753262)
--(axis cs:81497,2.81471494405251)
--(axis cs:81498,2.81471541276873)
--(axis cs:81499,2.81471589064916)
--(axis cs:81500,2.81471634462915)
--(axis cs:81501,2.81471680382453)
--(axis cs:81502,2.81471727431261)
--(axis cs:81503,2.81471772478244)
--(axis cs:81504,2.81471816954369)
--(axis cs:81505,2.81471862158112)
--(axis cs:81506,2.81471908549989)
--(axis cs:81507,2.814719564184)
--(axis cs:81508,2.81472006024003)
--(axis cs:81509,2.81472056450197)
--(axis cs:81510,2.81472108176295)
--(axis cs:81511,2.81472157364468)
--(axis cs:81512,2.81472206951355)
--(axis cs:81513,2.81472254947473)
--(axis cs:81514,2.81472303144065)
--(axis cs:81515,2.81472351096929)
--(axis cs:81516,2.81472395914836)
--(axis cs:81517,2.81472441308662)
--(axis cs:81518,2.81472484531073)
--(axis cs:81519,2.81472528398085)
--(axis cs:81520,2.81472572099852)
--(axis cs:81521,2.81472614554092)
--(axis cs:81522,2.81472656549155)
--(axis cs:81523,2.81472700002588)
--(axis cs:81524,2.81472744706302)
--(axis cs:81525,2.8147278797399)
--(axis cs:81526,2.81472831114499)
--(axis cs:81527,2.81472872227519)
--(axis cs:81528,2.81472914853554)
--(axis cs:81529,2.81472955086878)
--(axis cs:81530,2.81472995958612)
--(axis cs:81531,2.81473035092736)
--(axis cs:81532,2.81473073693338)
--(axis cs:81533,2.81473110431258)
--(axis cs:81534,2.81473148247844)
--(axis cs:81535,2.81473184822917)
--(axis cs:81536,2.81473220446027)
--(axis cs:81537,2.8147325722349)
--(axis cs:81538,2.81473289183867)
--(axis cs:81539,2.81473318627511)
--(axis cs:81540,2.81473346371156)
--(axis cs:81541,2.81473374797928)
--(axis cs:81542,2.81473398969407)
--(axis cs:81543,2.8147342520468)
--(axis cs:81544,2.8147345021983)
--(axis cs:81545,2.81473474957069)
--(axis cs:81546,2.81473500377037)
--(axis cs:81547,2.81473526319712)
--(axis cs:81548,2.81473550627071)
--(axis cs:81549,2.81473579049484)
--(axis cs:81550,2.81473609256894)
--(axis cs:81551,2.81473638139538)
--(axis cs:81552,2.81473665925144)
--(axis cs:81553,2.81473695802729)
--(axis cs:81554,2.81473725896667)
--(axis cs:81555,2.81473757700951)
--(axis cs:81556,2.81473788989423)
--(axis cs:81557,2.81473818983453)
--(axis cs:81558,2.81473848740468)
--(axis cs:81559,2.81473878404675)
--(axis cs:81560,2.81473909968147)
--(axis cs:81561,2.81473943814035)
--(axis cs:81562,2.81473978442056)
--(axis cs:81563,2.81474014881731)
--(axis cs:81564,2.81474048033304)
--(axis cs:81565,2.81474078544181)
--(axis cs:81566,2.81474110671589)
--(axis cs:81567,2.81474144810759)
--(axis cs:81568,2.81474179232347)
--(axis cs:81569,2.81474213106595)
--(axis cs:81570,2.81474247169779)
--(axis cs:81571,2.81474279984904)
--(axis cs:81572,2.81474311712276)
--(axis cs:81573,2.81474343994291)
--(axis cs:81574,2.81474376172641)
--(axis cs:81575,2.81474405454677)
--(axis cs:81576,2.81474435145093)
--(axis cs:81577,2.81474462384034)
--(axis cs:81578,2.81474491765891)
--(axis cs:81579,2.81474523259956)
--(axis cs:81580,2.81474557452972)
--(axis cs:81581,2.814745912163)
--(axis cs:81582,2.81474623729322)
--(axis cs:81583,2.81474654843492)
--(axis cs:81584,2.8147468390613)
--(axis cs:81585,2.81474711414495)
--(axis cs:81586,2.81474738327366)
--(axis cs:81587,2.81474766297455)
--(axis cs:81588,2.81474794200072)
--(axis cs:81589,2.81474822084453)
--(axis cs:81590,2.81474849017047)
--(axis cs:81591,2.81474876767929)
--(axis cs:81592,2.81474904820024)
--(axis cs:81593,2.81474934338077)
--(axis cs:81594,2.81474962576922)
--(axis cs:81595,2.81474989109635)
--(axis cs:81596,2.81475016440285)
--(axis cs:81597,2.81475042780993)
--(axis cs:81598,2.8147506922127)
--(axis cs:81599,2.81475097660098)
--(axis cs:81600,2.81475122251337)
--(axis cs:81601,2.8147514768785)
--(axis cs:81602,2.81475170732382)
--(axis cs:81603,2.81475192339411)
--(axis cs:81604,2.81475214125082)
--(axis cs:81605,2.81475236752034)
--(axis cs:81606,2.81475260696523)
--(axis cs:81607,2.81475286235615)
--(axis cs:81608,2.81475312563382)
--(axis cs:81609,2.81475339879887)
--(axis cs:81610,2.81475368685456)
--(axis cs:81611,2.81475394403421)
--(axis cs:81612,2.81475421840453)
--(axis cs:81613,2.81475447303292)
--(axis cs:81614,2.8147547249031)
--(axis cs:81615,2.8147549895856)
--(axis cs:81616,2.81475526492721)
--(axis cs:81617,2.81475554781198)
--(axis cs:81618,2.81475586005039)
--(axis cs:81619,2.81475619115595)
--(axis cs:81620,2.81475649946352)
--(axis cs:81621,2.81475680426631)
--(axis cs:81622,2.81475709585596)
--(axis cs:81623,2.81475737594936)
--(axis cs:81624,2.81475767185258)
--(axis cs:81625,2.81475797653655)
--(axis cs:81626,2.81475826630223)
--(axis cs:81627,2.81475853501136)
--(axis cs:81628,2.81475880221812)
--(axis cs:81629,2.81475907291178)
--(axis cs:81630,2.81475934537032)
--(axis cs:81631,2.8147596346547)
--(axis cs:81632,2.81475992215514)
--(axis cs:81633,2.81476020982407)
--(axis cs:81634,2.81476049687886)
--(axis cs:81635,2.81476077744278)
--(axis cs:81636,2.81476104319463)
--(axis cs:81637,2.81476132316562)
--(axis cs:81638,2.81476160076761)
--(axis cs:81639,2.81476185840352)
--(axis cs:81640,2.81476213277022)
--(axis cs:81641,2.81476245430013)
--(axis cs:81642,2.8147627800418)
--(axis cs:81643,2.81476310191839)
--(axis cs:81644,2.81476341953838)
--(axis cs:81645,2.81476372698483)
--(axis cs:81646,2.81476405792515)
--(axis cs:81647,2.81476438475768)
--(axis cs:81648,2.81476467185054)
--(axis cs:81649,2.81476495117633)
--(axis cs:81650,2.81476519390957)
--(axis cs:81651,2.81476542919958)
--(axis cs:81652,2.81476568762087)
--(axis cs:81653,2.81476594765949)
--(axis cs:81654,2.81476622121113)
--(axis cs:81655,2.81476650444911)
--(axis cs:81656,2.81476678622701)
--(axis cs:81657,2.81476707667548)
--(axis cs:81658,2.81476734773888)
--(axis cs:81659,2.81476761422533)
--(axis cs:81660,2.81476786883801)
--(axis cs:81661,2.81476814043234)
--(axis cs:81662,2.81476839690121)
--(axis cs:81663,2.81476864868265)
--(axis cs:81664,2.81476891175743)
--(axis cs:81665,2.81476918700172)
--(axis cs:81666,2.81476944438704)
--(axis cs:81667,2.81476968678226)
--(axis cs:81668,2.81476990509762)
--(axis cs:81669,2.81477009908981)
--(axis cs:81670,2.81477030111481)
--(axis cs:81671,2.81477047724551)
--(axis cs:81672,2.81477063432392)
--(axis cs:81673,2.81477077104522)
--(axis cs:81674,2.81477088542406)
--(axis cs:81675,2.81477101062334)
--(axis cs:81676,2.81477115403137)
--(axis cs:81677,2.81477128011404)
--(axis cs:81678,2.81477142998963)
--(axis cs:81679,2.81477159797338)
--(axis cs:81680,2.81477174813328)
--(axis cs:81681,2.81477189934996)
--(axis cs:81682,2.81477206948553)
--(axis cs:81683,2.81477225582947)
--(axis cs:81684,2.81477242731562)
--(axis cs:81685,2.81477259368053)
--(axis cs:81686,2.81477277920757)
--(axis cs:81687,2.81477293694502)
--(axis cs:81688,2.81477307573435)
--(axis cs:81689,2.8147732493271)
--(axis cs:81690,2.8147734094426)
--(axis cs:81691,2.81477357504377)
--(axis cs:81692,2.81477378056218)
--(axis cs:81693,2.81477398628774)
--(axis cs:81694,2.81477419938172)
--(axis cs:81695,2.8147743988043)
--(axis cs:81696,2.81477459182486)
--(axis cs:81697,2.81477479364804)
--(axis cs:81698,2.81477500550049)
--(axis cs:81699,2.81477522843189)
--(axis cs:81700,2.81477542501868)
--(axis cs:81701,2.81477563783322)
--(axis cs:81702,2.81477585557237)
--(axis cs:81703,2.81477609308978)
--(axis cs:81704,2.81477636567268)
--(axis cs:81705,2.81477663537373)
--(axis cs:81706,2.81477689804831)
--(axis cs:81707,2.81477714716964)
--(axis cs:81708,2.81477739475875)
--(axis cs:81709,2.81477763264389)
--(axis cs:81710,2.8147778723026)
--(axis cs:81711,2.81477811116665)
--(axis cs:81712,2.8147783622029)
--(axis cs:81713,2.81477858298904)
--(axis cs:81714,2.81477877748936)
--(axis cs:81715,2.81477896917824)
--(axis cs:81716,2.81477918740087)
--(axis cs:81717,2.81477937500137)
--(axis cs:81718,2.81477955784646)
--(axis cs:81719,2.81477974091673)
--(axis cs:81720,2.81477993551116)
--(axis cs:81721,2.81478013273769)
--(axis cs:81722,2.81478031880421)
--(axis cs:81723,2.81478047178211)
--(axis cs:81724,2.81478061448839)
--(axis cs:81725,2.81478073589735)
--(axis cs:81726,2.81478086350013)
--(axis cs:81727,2.81478098851735)
--(axis cs:81728,2.81478108706269)
--(axis cs:81729,2.81478116793652)
--(axis cs:81730,2.81478125856478)
--(axis cs:81731,2.81478135038678)
--(axis cs:81732,2.81478147339912)
--(axis cs:81733,2.81478161080933)
--(axis cs:81734,2.8147817753816)
--(axis cs:81735,2.81478193115492)
--(axis cs:81736,2.81478207991164)
--(axis cs:81737,2.81478224536373)
--(axis cs:81738,2.81478238256268)
--(axis cs:81739,2.81478250524254)
--(axis cs:81740,2.81478262659443)
--(axis cs:81741,2.81478275152773)
--(axis cs:81742,2.81478285387877)
--(axis cs:81743,2.81478294305838)
--(axis cs:81744,2.81478301810091)
--(axis cs:81745,2.81478307642433)
--(axis cs:81746,2.81478315102786)
--(axis cs:81747,2.81478323248764)
--(axis cs:81748,2.81478332298584)
--(axis cs:81749,2.8147834265827)
--(axis cs:81750,2.81478350856655)
--(axis cs:81751,2.81478357373173)
--(axis cs:81752,2.81478365341034)
--(axis cs:81753,2.81478372450941)
--(axis cs:81754,2.81478382400802)
--(axis cs:81755,2.81478392012561)
--(axis cs:81756,2.81478400986807)
--(axis cs:81757,2.81478407884684)
--(axis cs:81758,2.81478416789939)
--(axis cs:81759,2.81478427345798)
--(axis cs:81760,2.814784373856)
--(axis cs:81761,2.81478444468503)
--(axis cs:81762,2.81478449981189)
--(axis cs:81763,2.81478453222729)
--(axis cs:81764,2.81478459063273)
--(axis cs:81765,2.81478462296173)
--(axis cs:81766,2.814784673021)
--(axis cs:81767,2.81478470003442)
--(axis cs:81768,2.81478470450052)
--(axis cs:81769,2.81478468274613)
--(axis cs:81770,2.81478465930582)
--(axis cs:81771,2.81478463638751)
--(axis cs:81772,2.81478458934852)
--(axis cs:81773,2.8147845293862)
--(axis cs:81774,2.81478448200968)
--(axis cs:81775,2.81478444459525)
--(axis cs:81776,2.81478441679987)
--(axis cs:81777,2.81478440253592)
--(axis cs:81778,2.81478441590433)
--(axis cs:81779,2.81478443118607)
--(axis cs:81780,2.81478443419395)
--(axis cs:81781,2.8147844199963)
--(axis cs:81782,2.81478442426373)
--(axis cs:81783,2.81478442343555)
--(axis cs:81784,2.81478443747275)
--(axis cs:81785,2.81478444116909)
--(axis cs:81786,2.81478441057475)
--(axis cs:81787,2.81478439552613)
--(axis cs:81788,2.81478436115208)
--(axis cs:81789,2.81478437907417)
--(axis cs:81790,2.81478438983667)
--(axis cs:81791,2.81478438246985)
--(axis cs:81792,2.8147843681285)
--(axis cs:81793,2.81478436422625)
--(axis cs:81794,2.81478434155279)
--(axis cs:81795,2.81478431300987)
--(axis cs:81796,2.81478427695175)
--(axis cs:81797,2.81478423833203)
--(axis cs:81798,2.81478419695971)
--(axis cs:81799,2.81478416462878)
--(axis cs:81800,2.81478414485664)
--(axis cs:81801,2.81478412215094)
--(axis cs:81802,2.8147840834392)
--(axis cs:81803,2.81478403615943)
--(axis cs:81804,2.81478399223735)
--(axis cs:81805,2.81478396348103)
--(axis cs:81806,2.81478393460078)
--(axis cs:81807,2.81478388337989)
--(axis cs:81808,2.81478380830593)
--(axis cs:81809,2.8147837335602)
--(axis cs:81810,2.8147836955537)
--(axis cs:81811,2.81478365986745)
--(axis cs:81812,2.81478359604912)
--(axis cs:81813,2.8147835517513)
--(axis cs:81814,2.8147834932047)
--(axis cs:81815,2.81478346267945)
--(axis cs:81816,2.81478343274878)
--(axis cs:81817,2.81478338934872)
--(axis cs:81818,2.8147833403087)
--(axis cs:81819,2.81478327992668)
--(axis cs:81820,2.81478320390224)
--(axis cs:81821,2.81478313869834)
--(axis cs:81822,2.8147830667225)
--(axis cs:81823,2.81478299113607)
--(axis cs:81824,2.81478289738709)
--(axis cs:81825,2.81478278906849)
--(axis cs:81826,2.81478270372383)
--(axis cs:81827,2.81478263038341)
--(axis cs:81828,2.81478257742925)
--(axis cs:81829,2.81478254720638)
--(axis cs:81830,2.81478249182435)
--(axis cs:81831,2.81478240312655)
--(axis cs:81832,2.81478231770652)
--(axis cs:81833,2.81478223196544)
--(axis cs:81834,2.81478212454442)
--(axis cs:81835,2.81478202696466)
--(axis cs:81836,2.81478192377579)
--(axis cs:81837,2.81478181640709)
--(axis cs:81838,2.81478170104681)
--(axis cs:81839,2.8147816022405)
--(axis cs:81840,2.81478150070025)
--(axis cs:81841,2.81478140027837)
--(axis cs:81842,2.81478130166914)
--(axis cs:81843,2.81478121603537)
--(axis cs:81844,2.81478112541309)
--(axis cs:81845,2.81478102880009)
--(axis cs:81846,2.81478091732)
--(axis cs:81847,2.81478081910431)
--(axis cs:81848,2.81478072191732)
--(axis cs:81849,2.81478062452708)
--(axis cs:81850,2.81478052429727)
--(axis cs:81851,2.8147804323329)
--(axis cs:81852,2.81478033664056)
--(axis cs:81853,2.81478023511598)
--(axis cs:81854,2.81478012610384)
--(axis cs:81855,2.81478001182374)
--(axis cs:81856,2.81477990551683)
--(axis cs:81857,2.8147798097549)
--(axis cs:81858,2.81477968428207)
--(axis cs:81859,2.81477953153095)
--(axis cs:81860,2.81477936714492)
--(axis cs:81861,2.81477919011209)
--(axis cs:81862,2.81477899406813)
--(axis cs:81863,2.81477880531333)
--(axis cs:81864,2.81477862248268)
--(axis cs:81865,2.81477842381377)
--(axis cs:81866,2.81477819912441)
--(axis cs:81867,2.81477799908345)
--(axis cs:81868,2.81477779819595)
--(axis cs:81869,2.81477760802431)
--(axis cs:81870,2.81477740955187)
--(axis cs:81871,2.81477725449501)
--(axis cs:81872,2.81477707103738)
--(axis cs:81873,2.81477685224776)
--(axis cs:81874,2.81477664858863)
--(axis cs:81875,2.81477641873295)
--(axis cs:81876,2.81477619272217)
--(axis cs:81877,2.81477598847765)
--(axis cs:81878,2.81477578919684)
--(axis cs:81879,2.81477557416848)
--(axis cs:81880,2.81477536853847)
--(axis cs:81881,2.81477517919792)
--(axis cs:81882,2.81477496925331)
--(axis cs:81883,2.81477478282309)
--(axis cs:81884,2.81477461268371)
--(axis cs:81885,2.81477445175819)
--(axis cs:81886,2.81477427345894)
--(axis cs:81887,2.81477411959318)
--(axis cs:81888,2.81477396707128)
--(axis cs:81889,2.81477381122998)
--(axis cs:81890,2.81477363596798)
--(axis cs:81891,2.81477344232587)
--(axis cs:81892,2.81477325580329)
--(axis cs:81893,2.8147730863634)
--(axis cs:81894,2.81477292865128)
--(axis cs:81895,2.81477277076094)
--(axis cs:81896,2.81477261824124)
--(axis cs:81897,2.81477247820829)
--(axis cs:81898,2.81477234725214)
--(axis cs:81899,2.81477219226397)
--(axis cs:81900,2.81477201901699)
--(axis cs:81901,2.81477188598158)
--(axis cs:81902,2.81477175096592)
--(axis cs:81903,2.81477157807355)
--(axis cs:81904,2.8147714281048)
--(axis cs:81905,2.81477128425225)
--(axis cs:81906,2.81477112971798)
--(axis cs:81907,2.81477095436158)
--(axis cs:81908,2.81477077845862)
--(axis cs:81909,2.81477060961613)
--(axis cs:81910,2.81477043438505)
--(axis cs:81911,2.81477026410817)
--(axis cs:81912,2.81477008560332)
--(axis cs:81913,2.81476990871624)
--(axis cs:81914,2.8147697553354)
--(axis cs:81915,2.81476959600142)
--(axis cs:81916,2.81476942084274)
--(axis cs:81917,2.81476926042835)
--(axis cs:81918,2.81476909631259)
--(axis cs:81919,2.81476895220222)
--(axis cs:81920,2.81476881599183)
--(axis cs:81921,2.8147687188157)
--(axis cs:81922,2.81476861152999)
--(axis cs:81923,2.81476851447494)
--(axis cs:81924,2.81476838156933)
--(axis cs:81925,2.81476824781793)
--(axis cs:81926,2.81476811699666)
--(axis cs:81927,2.81476799053097)
--(axis cs:81928,2.81476783411342)
--(axis cs:81929,2.81476766816619)
--(axis cs:81930,2.81476751835957)
--(axis cs:81931,2.81476737057312)
--(axis cs:81932,2.81476722181742)
--(axis cs:81933,2.81476708513687)
--(axis cs:81934,2.81476694549395)
--(axis cs:81935,2.81476682408439)
--(axis cs:81936,2.81476671607905)
--(axis cs:81937,2.8147666274234)
--(axis cs:81938,2.81476653941838)
--(axis cs:81939,2.81476644076714)
--(axis cs:81940,2.8147663580188)
--(axis cs:81941,2.814766289224)
--(axis cs:81942,2.81476623660191)
--(axis cs:81943,2.81476620044953)
--(axis cs:81944,2.81476612425119)
--(axis cs:81945,2.8147660640894)
--(axis cs:81946,2.81476603446667)
--(axis cs:81947,2.81476599633059)
--(axis cs:81948,2.81476594451922)
--(axis cs:81949,2.81476589045033)
--(axis cs:81950,2.81476583322719)
--(axis cs:81951,2.81476575359784)
--(axis cs:81952,2.81476565677538)
--(axis cs:81953,2.81476554793465)
--(axis cs:81954,2.81476544859321)
--(axis cs:81955,2.81476531726402)
--(axis cs:81956,2.81476519167941)
--(axis cs:81957,2.81476506510709)
--(axis cs:81958,2.814764954706)
--(axis cs:81959,2.81476487772502)
--(axis cs:81960,2.81476479179378)
--(axis cs:81961,2.81476471196965)
--(axis cs:81962,2.81476466598465)
--(axis cs:81963,2.81476461287853)
--(axis cs:81964,2.81476457209369)
--(axis cs:81965,2.8147645483223)
--(axis cs:81966,2.81476450403721)
--(axis cs:81967,2.81476444431505)
--(axis cs:81968,2.81476439876312)
--(axis cs:81969,2.81476433689936)
--(axis cs:81970,2.81476423663823)
--(axis cs:81971,2.81476411630162)
--(axis cs:81972,2.8147639806602)
--(axis cs:81973,2.81476384583904)
--(axis cs:81974,2.81476368429319)
--(axis cs:81975,2.81476351899043)
--(axis cs:81976,2.81476334794284)
--(axis cs:81977,2.81476314671334)
--(axis cs:81978,2.81476291651575)
--(axis cs:81979,2.81476270037596)
--(axis cs:81980,2.81476247606827)
--(axis cs:81981,2.8147622511341)
--(axis cs:81982,2.81476203616932)
--(axis cs:81983,2.8147618080422)
--(axis cs:81984,2.81476155333961)
--(axis cs:81985,2.81476129777212)
--(axis cs:81986,2.81476104246924)
--(axis cs:81987,2.81476078517703)
--(axis cs:81988,2.81476052684025)
--(axis cs:81989,2.81476026773385)
--(axis cs:81990,2.81476000049073)
--(axis cs:81991,2.81475972390082)
--(axis cs:81992,2.8147594782261)
--(axis cs:81993,2.81475924429134)
--(axis cs:81994,2.81475896083713)
--(axis cs:81995,2.81475867040743)
--(axis cs:81996,2.8147583919845)
--(axis cs:81997,2.81475809187158)
--(axis cs:81998,2.81475778237639)
--(axis cs:81999,2.81475747341611)
--(axis cs:82000,2.81475717381217)
--(axis cs:82001,2.81475687359514)
--(axis cs:82002,2.81475657328604)
--(axis cs:82003,2.81475627827019)
--(axis cs:82004,2.81475598549025)
--(axis cs:82005,2.81475569937115)
--(axis cs:82006,2.81475541102273)
--(axis cs:82007,2.81475510234341)
--(axis cs:82008,2.81475477096662)
--(axis cs:82009,2.8147544501865)
--(axis cs:82010,2.81475410332136)
--(axis cs:82011,2.81475375513081)
--(axis cs:82012,2.81475341184948)
--(axis cs:82013,2.81475304428728)
--(axis cs:82014,2.81475267540801)
--(axis cs:82015,2.81475231088813)
--(axis cs:82016,2.81475194822222)
--(axis cs:82017,2.8147515587369)
--(axis cs:82018,2.81475115615149)
--(axis cs:82019,2.81475075465769)
--(axis cs:82020,2.81475031691062)
--(axis cs:82021,2.81474987892503)
--(axis cs:82022,2.81474942657335)
--(axis cs:82023,2.81474896143139)
--(axis cs:82024,2.8147484800209)
--(axis cs:82025,2.81474799117443)
--(axis cs:82026,2.81474748797749)
--(axis cs:82027,2.8147469685858)
--(axis cs:82028,2.81474647092599)
--(axis cs:82029,2.81474598126662)
--(axis cs:82030,2.81474548406271)
--(axis cs:82031,2.81474500135112)
--(axis cs:82032,2.8147445006285)
--(axis cs:82033,2.8147439583835)
--(axis cs:82034,2.8147434464393)
--(axis cs:82035,2.81474290429978)
--(axis cs:82036,2.8147423170543)
--(axis cs:82037,2.8147417222011)
--(axis cs:82038,2.81474112935377)
--(axis cs:82039,2.81474054787406)
--(axis cs:82040,2.81473997794261)
--(axis cs:82041,2.81473939695343)
--(axis cs:82042,2.81473884094639)
--(axis cs:82043,2.81473828989037)
--(axis cs:82044,2.8147377454811)
--(axis cs:82045,2.81473719833035)
--(axis cs:82046,2.81473661864164)
--(axis cs:82047,2.81473606312673)
--(axis cs:82048,2.81473548929021)
--(axis cs:82049,2.81473491630367)
--(axis cs:82050,2.81473432987964)
--(axis cs:82051,2.81473373392986)
--(axis cs:82052,2.81473311890991)
--(axis cs:82053,2.81473253152228)
--(axis cs:82054,2.81473192797254)
--(axis cs:82055,2.81473131155751)
--(axis cs:82056,2.81473070170644)
--(axis cs:82057,2.81473006363204)
--(axis cs:82058,2.81472946245756)
--(axis cs:82059,2.81472886344526)
--(axis cs:82060,2.81472825640246)
--(axis cs:82061,2.81472764752639)
--(axis cs:82062,2.81472702725952)
--(axis cs:82063,2.81472639674668)
--(axis cs:82064,2.81472574597164)
--(axis cs:82065,2.81472506999118)
--(axis cs:82066,2.81472437392122)
--(axis cs:82067,2.81472367015505)
--(axis cs:82068,2.81472295789111)
--(axis cs:82069,2.81472225487648)
--(axis cs:82070,2.81472154368105)
--(axis cs:82071,2.81472083988764)
--(axis cs:82072,2.81472013866123)
--(axis cs:82073,2.81471940860758)
--(axis cs:82074,2.81471869045584)
--(axis cs:82075,2.81471797025172)
--(axis cs:82076,2.81471726841645)
--(axis cs:82077,2.81471659562813)
--(axis cs:82078,2.81471591537321)
--(axis cs:82079,2.81471523918595)
--(axis cs:82080,2.81471457671336)
--(axis cs:82081,2.8147139244364)
--(axis cs:82082,2.81471327294749)
--(axis cs:82083,2.81471265337721)
--(axis cs:82084,2.81471203970458)
--(axis cs:82085,2.81471141339155)
--(axis cs:82086,2.81471080872501)
--(axis cs:82087,2.81471016420771)
--(axis cs:82088,2.81470951611426)
--(axis cs:82089,2.81470887389119)
--(axis cs:82090,2.8147082506514)
--(axis cs:82091,2.81470763325284)
--(axis cs:82092,2.81470700809208)
--(axis cs:82093,2.8147063796036)
--(axis cs:82094,2.8147057501484)
--(axis cs:82095,2.81470511392483)
--(axis cs:82096,2.81470446341168)
--(axis cs:82097,2.81470383725482)
--(axis cs:82098,2.81470323532225)
--(axis cs:82099,2.8147026384856)
--(axis cs:82100,2.81470203356536)
--(axis cs:82101,2.81470138577407)
--(axis cs:82102,2.81470073711247)
--(axis cs:82103,2.81470009635586)
--(axis cs:82104,2.81469947489432)
--(axis cs:82105,2.81469886102408)
--(axis cs:82106,2.81469826122256)
--(axis cs:82107,2.81469764968654)
--(axis cs:82108,2.81469701913535)
--(axis cs:82109,2.81469640519636)
--(axis cs:82110,2.81469580609174)
--(axis cs:82111,2.81469522084288)
--(axis cs:82112,2.81469464138623)
--(axis cs:82113,2.81469409630538)
--(axis cs:82114,2.81469352978668)
--(axis cs:82115,2.81469294804441)
--(axis cs:82116,2.81469237455158)
--(axis cs:82117,2.81469181933045)
--(axis cs:82118,2.81469123134375)
--(axis cs:82119,2.81469065756623)
--(axis cs:82120,2.81469004945693)
--(axis cs:82121,2.81468944363682)
--(axis cs:82122,2.81468883560134)
--(axis cs:82123,2.81468822832287)
--(axis cs:82124,2.81468759860543)
--(axis cs:82125,2.81468696622206)
--(axis cs:82126,2.81468631847662)
--(axis cs:82127,2.8146856421927)
--(axis cs:82128,2.81468497545295)
--(axis cs:82129,2.81468428523809)
--(axis cs:82130,2.81468357518058)
--(axis cs:82131,2.81468287359068)
--(axis cs:82132,2.81468217877777)
--(axis cs:82133,2.81468149155531)
--(axis cs:82134,2.81468081602498)
--(axis cs:82135,2.81468015140892)
--(axis cs:82136,2.81467947011525)
--(axis cs:82137,2.81467878356327)
--(axis cs:82138,2.81467810012331)
--(axis cs:82139,2.81467742403508)
--(axis cs:82140,2.81467675428747)
--(axis cs:82141,2.8146760924822)
--(axis cs:82142,2.81467541377185)
--(axis cs:82143,2.81467472992377)
--(axis cs:82144,2.81467405354275)
--(axis cs:82145,2.81467334311856)
--(axis cs:82146,2.81467261779723)
--(axis cs:82147,2.81467189464599)
--(axis cs:82148,2.8146711605279)
--(axis cs:82149,2.81467041302107)
--(axis cs:82150,2.81466965114971)
--(axis cs:82151,2.81466890071622)
--(axis cs:82152,2.81466819916787)
--(axis cs:82153,2.81466749629122)
--(axis cs:82154,2.81466677138552)
--(axis cs:82155,2.8146660436062)
--(axis cs:82156,2.81466532001126)
--(axis cs:82157,2.81466460958175)
--(axis cs:82158,2.81466390056058)
--(axis cs:82159,2.81466319600444)
--(axis cs:82160,2.81466248862088)
--(axis cs:82161,2.81466176459987)
--(axis cs:82162,2.81466104468662)
--(axis cs:82163,2.81466032842837)
--(axis cs:82164,2.81465964433002)
--(axis cs:82165,2.81465892409515)
--(axis cs:82166,2.81465824039787)
--(axis cs:82167,2.81465755306154)
--(axis cs:82168,2.81465688288261)
--(axis cs:82169,2.81465620065116)
--(axis cs:82170,2.81465549969525)
--(axis cs:82171,2.8146547673315)
--(axis cs:82172,2.81465402050589)
--(axis cs:82173,2.81465326259399)
--(axis cs:82174,2.81465248467098)
--(axis cs:82175,2.81465171789171)
--(axis cs:82176,2.81465094330158)
--(axis cs:82177,2.81465016994008)
--(axis cs:82178,2.8146493984468)
--(axis cs:82179,2.81464860746556)
--(axis cs:82180,2.81464779517675)
--(axis cs:82181,2.81464699108423)
--(axis cs:82182,2.81464619442143)
--(axis cs:82183,2.81464541928033)
--(axis cs:82184,2.81464465522445)
--(axis cs:82185,2.81464389522706)
--(axis cs:82186,2.81464316053935)
--(axis cs:82187,2.81464242176104)
--(axis cs:82188,2.81464165917051)
--(axis cs:82189,2.81464088905886)
--(axis cs:82190,2.81464012428662)
--(axis cs:82191,2.81463934942927)
--(axis cs:82192,2.81463858618449)
--(axis cs:82193,2.81463782415883)
--(axis cs:82194,2.81463705780661)
--(axis cs:82195,2.81463629994929)
--(axis cs:82196,2.8146355295836)
--(axis cs:82197,2.81463474775515)
--(axis cs:82198,2.81463394460622)
--(axis cs:82199,2.81463312120858)
--(axis cs:82200,2.81463229994847)
--(axis cs:82201,2.81463148041781)
--(axis cs:82202,2.81463066641198)
--(axis cs:82203,2.81462985626967)
--(axis cs:82204,2.81462903559735)
--(axis cs:82205,2.81462818687404)
--(axis cs:82206,2.81462734989512)
--(axis cs:82207,2.81462652391755)
--(axis cs:82208,2.81462569072521)
--(axis cs:82209,2.81462482940832)
--(axis cs:82210,2.81462399248356)
--(axis cs:82211,2.81462315973127)
--(axis cs:82212,2.81462232409448)
--(axis cs:82213,2.81462148472545)
--(axis cs:82214,2.81462065560206)
--(axis cs:82215,2.81461982938413)
--(axis cs:82216,2.81461896614432)
--(axis cs:82217,2.81461812601898)
--(axis cs:82218,2.81461727295823)
--(axis cs:82219,2.81461642987334)
--(axis cs:82220,2.81461561210777)
--(axis cs:82221,2.81461478157509)
--(axis cs:82222,2.8146139556686)
--(axis cs:82223,2.81461310814203)
--(axis cs:82224,2.81461228804641)
--(axis cs:82225,2.81461145733131)
--(axis cs:82226,2.81461060532721)
--(axis cs:82227,2.81460976349928)
--(axis cs:82228,2.81460892926457)
--(axis cs:82229,2.81460811689545)
--(axis cs:82230,2.81460731416237)
--(axis cs:82231,2.81460651188101)
--(axis cs:82232,2.81460572796964)
--(axis cs:82233,2.81460495072126)
--(axis cs:82234,2.81460419086152)
--(axis cs:82235,2.81460342944643)
--(axis cs:82236,2.81460265400459)
--(axis cs:82237,2.8146018946821)
--(axis cs:82238,2.81460114960552)
--(axis cs:82239,2.81460041747372)
--(axis cs:82240,2.81459970870953)
--(axis cs:82241,2.81459902859981)
--(axis cs:82242,2.81459835180655)
--(axis cs:82243,2.81459767768285)
--(axis cs:82244,2.81459702313279)
--(axis cs:82245,2.81459639084692)
--(axis cs:82246,2.81459575775969)
--(axis cs:82247,2.81459512229035)
--(axis cs:82248,2.81459451432608)
--(axis cs:82249,2.81459391422603)
--(axis cs:82250,2.81459331366683)
--(axis cs:82251,2.81459271435028)
--(axis cs:82252,2.81459211621882)
--(axis cs:82253,2.81459150694193)
--(axis cs:82254,2.8145908983059)
--(axis cs:82255,2.81459032365615)
--(axis cs:82256,2.8145897584643)
--(axis cs:82257,2.81458918325024)
--(axis cs:82258,2.81458860679622)
--(axis cs:82259,2.8145880228137)
--(axis cs:82260,2.81458742241869)
--(axis cs:82261,2.81458683834316)
--(axis cs:82262,2.81458624881494)
--(axis cs:82263,2.81458564859297)
--(axis cs:82264,2.81458506010645)
--(axis cs:82265,2.81458449143098)
--(axis cs:82266,2.81458391115146)
--(axis cs:82267,2.81458333509842)
--(axis cs:82268,2.81458274597124)
--(axis cs:82269,2.81458217451979)
--(axis cs:82270,2.81458159077525)
--(axis cs:82271,2.81458102471217)
--(axis cs:82272,2.81458045322186)
--(axis cs:82273,2.81457986076495)
--(axis cs:82274,2.81457929038027)
--(axis cs:82275,2.8145787155229)
--(axis cs:82276,2.81457814929684)
--(axis cs:82277,2.8145775864853)
--(axis cs:82278,2.81457703624804)
--(axis cs:82279,2.81457648056732)
--(axis cs:82280,2.81457592900767)
--(axis cs:82281,2.81457539768579)
--(axis cs:82282,2.81457487327393)
--(axis cs:82283,2.8145743536788)
--(axis cs:82284,2.81457380542246)
--(axis cs:82285,2.8145732612909)
--(axis cs:82286,2.81457272126148)
--(axis cs:82287,2.81457220838827)
--(axis cs:82288,2.81457169835471)
--(axis cs:82289,2.8145711856477)
--(axis cs:82290,2.814570675219)
--(axis cs:82291,2.81457015044497)
--(axis cs:82292,2.81456964148873)
--(axis cs:82293,2.81456913105175)
--(axis cs:82294,2.81456861971037)
--(axis cs:82295,2.81456810367235)
--(axis cs:82296,2.8145675686868)
--(axis cs:82297,2.81456703120994)
--(axis cs:82298,2.8145664923931)
--(axis cs:82299,2.81456595436926)
--(axis cs:82300,2.81456540473987)
--(axis cs:82301,2.81456484596585)
--(axis cs:82302,2.81456428455142)
--(axis cs:82303,2.81456372803247)
--(axis cs:82304,2.8145631824351)
--(axis cs:82305,2.81456264527115)
--(axis cs:82306,2.81456212709955)
--(axis cs:82307,2.81456159701369)
--(axis cs:82308,2.81456108326925)
--(axis cs:82309,2.81456055906188)
--(axis cs:82310,2.81456003730631)
--(axis cs:82311,2.81455950815554)
--(axis cs:82312,2.81455897507284)
--(axis cs:82313,2.81455842763573)
--(axis cs:82314,2.81455786854202)
--(axis cs:82315,2.81455730926447)
--(axis cs:82316,2.8145567431443)
--(axis cs:82317,2.81455618202491)
--(axis cs:82318,2.81455562456398)
--(axis cs:82319,2.81455507554553)
--(axis cs:82320,2.81455453107093)
--(axis cs:82321,2.81455397395461)
--(axis cs:82322,2.81455342593262)
--(axis cs:82323,2.81455286350886)
--(axis cs:82324,2.81455230973786)
--(axis cs:82325,2.81455175105246)
--(axis cs:82326,2.8145511995218)
--(axis cs:82327,2.8145506338331)
--(axis cs:82328,2.81455009312673)
--(axis cs:82329,2.81454958160394)
--(axis cs:82330,2.81454907700192)
--(axis cs:82331,2.81454858515995)
--(axis cs:82332,2.81454808682197)
--(axis cs:82333,2.81454758414835)
--(axis cs:82334,2.8145470676317)
--(axis cs:82335,2.81454652730459)
--(axis cs:82336,2.81454596007716)
--(axis cs:82337,2.81454541777403)
--(axis cs:82338,2.81454487727612)
--(axis cs:82339,2.8145443242953)
--(axis cs:82340,2.81454375293912)
--(axis cs:82341,2.8145431903854)
--(axis cs:82342,2.81454260078138)
--(axis cs:82343,2.81454202805717)
--(axis cs:82344,2.81454145096563)
--(axis cs:82345,2.81454086287061)
--(axis cs:82346,2.81454027558904)
--(axis cs:82347,2.8145396598433)
--(axis cs:82348,2.81453902802579)
--(axis cs:82349,2.81453842214194)
--(axis cs:82350,2.81453782424542)
--(axis cs:82351,2.81453723615576)
--(axis cs:82352,2.81453663228505)
--(axis cs:82353,2.81453604762356)
--(axis cs:82354,2.81453543399008)
--(axis cs:82355,2.81453482913718)
--(axis cs:82356,2.81453423374186)
--(axis cs:82357,2.81453362338699)
--(axis cs:82358,2.81453300198446)
--(axis cs:82359,2.8145323642119)
--(axis cs:82360,2.8145317192806)
--(axis cs:82361,2.81453105635621)
--(axis cs:82362,2.81453038739253)
--(axis cs:82363,2.81452973012513)
--(axis cs:82364,2.81452906723109)
--(axis cs:82365,2.81452839905433)
--(axis cs:82366,2.81452771459289)
--(axis cs:82367,2.81452702722213)
--(axis cs:82368,2.81452634537597)
--(axis cs:82369,2.81452568077553)
--(axis cs:82370,2.81452502190586)
--(axis cs:82371,2.81452435610845)
--(axis cs:82372,2.81452366167826)
--(axis cs:82373,2.81452298477759)
--(axis cs:82374,2.81452231199894)
--(axis cs:82375,2.81452164549581)
--(axis cs:82376,2.81452097631852)
--(axis cs:82377,2.81452028990366)
--(axis cs:82378,2.81451958552098)
--(axis cs:82379,2.81451890018364)
--(axis cs:82380,2.81451820622136)
--(axis cs:82381,2.81451751190173)
--(axis cs:82382,2.81451680593061)
--(axis cs:82383,2.81451612716937)
--(axis cs:82384,2.81451542913784)
--(axis cs:82385,2.81451472923518)
--(axis cs:82386,2.8145139977761)
--(axis cs:82387,2.81451327186834)
--(axis cs:82388,2.81451254235407)
--(axis cs:82389,2.81451179703798)
--(axis cs:82390,2.81451105660344)
--(axis cs:82391,2.81451033469141)
--(axis cs:82392,2.81450961413483)
--(axis cs:82393,2.81450887473921)
--(axis cs:82394,2.81450815431001)
--(axis cs:82395,2.81450743390278)
--(axis cs:82396,2.81450668426081)
--(axis cs:82397,2.81450593447649)
--(axis cs:82398,2.81450518337903)
--(axis cs:82399,2.81450442579025)
--(axis cs:82400,2.81450366964483)
--(axis cs:82401,2.81450289421504)
--(axis cs:82402,2.8145021418523)
--(axis cs:82403,2.81450141542889)
--(axis cs:82404,2.81450069698631)
--(axis cs:82405,2.81449996957896)
--(axis cs:82406,2.8144992251736)
--(axis cs:82407,2.81449848229303)
--(axis cs:82408,2.81449773929974)
--(axis cs:82409,2.81449700743683)
--(axis cs:82410,2.81449629472712)
--(axis cs:82411,2.81449556311135)
--(axis cs:82412,2.81449483395021)
--(axis cs:82413,2.81449410647681)
--(axis cs:82414,2.8144933751974)
--(axis cs:82415,2.81449263759516)
--(axis cs:82416,2.8144918911054)
--(axis cs:82417,2.81449116428283)
--(axis cs:82418,2.81449043929565)
--(axis cs:82419,2.81448972763166)
--(axis cs:82420,2.81448901062879)
--(axis cs:82421,2.81448831569347)
--(axis cs:82422,2.81448764323206)
--(axis cs:82423,2.81448694594244)
--(axis cs:82424,2.81448623722131)
--(axis cs:82425,2.81448554220846)
--(axis cs:82426,2.81448485134971)
--(axis cs:82427,2.81448415388249)
--(axis cs:82428,2.81448345701608)
--(axis cs:82429,2.81448278128612)
--(axis cs:82430,2.81448210690165)
--(axis cs:82431,2.81448142632355)
--(axis cs:82432,2.81448074622966)
--(axis cs:82433,2.81448004925593)
--(axis cs:82434,2.8144793339706)
--(axis cs:82435,2.81447862485352)
--(axis cs:82436,2.81447791985696)
--(axis cs:82437,2.81447722563434)
--(axis cs:82438,2.81447651915727)
--(axis cs:82439,2.8144758196306)
--(axis cs:82440,2.81447511826588)
--(axis cs:82441,2.81447441235585)
--(axis cs:82442,2.81447368878619)
--(axis cs:82443,2.81447299547826)
--(axis cs:82444,2.8144723255755)
--(axis cs:82445,2.81447164954215)
--(axis cs:82446,2.81447099345798)
--(axis cs:82447,2.8144703317378)
--(axis cs:82448,2.81446966650901)
--(axis cs:82449,2.8144689934593)
--(axis cs:82450,2.81446832478416)
--(axis cs:82451,2.81446764212189)
--(axis cs:82452,2.8144669437349)
--(axis cs:82453,2.81446625237672)
--(axis cs:82454,2.81446556562115)
--(axis cs:82455,2.81446486589017)
--(axis cs:82456,2.81446414160734)
--(axis cs:82457,2.81446340837745)
--(axis cs:82458,2.81446267005607)
--(axis cs:82459,2.81446192756684)
--(axis cs:82460,2.81446117312103)
--(axis cs:82461,2.81446044702496)
--(axis cs:82462,2.81445970259186)
--(axis cs:82463,2.81445898515727)
--(axis cs:82464,2.81445826724169)
--(axis cs:82465,2.81445754207671)
--(axis cs:82466,2.81445680792052)
--(axis cs:82467,2.81445607809694)
--(axis cs:82468,2.81445535277828)
--(axis cs:82469,2.81445462294654)
--(axis cs:82470,2.81445390177194)
--(axis cs:82471,2.81445316203071)
--(axis cs:82472,2.81445242614873)
--(axis cs:82473,2.8144516669896)
--(axis cs:82474,2.81445087571837)
--(axis cs:82475,2.81445007358105)
--(axis cs:82476,2.81444928087899)
--(axis cs:82477,2.81444847822103)
--(axis cs:82478,2.81444770365056)
--(axis cs:82479,2.81444691341624)
--(axis cs:82480,2.81444612063902)
--(axis cs:82481,2.81444533341374)
--(axis cs:82482,2.81444451723813)
--(axis cs:82483,2.81444369198466)
--(axis cs:82484,2.81444284255633)
--(axis cs:82485,2.81444199814714)
--(axis cs:82486,2.81444113716639)
--(axis cs:82487,2.81444029507389)
--(axis cs:82488,2.81443945284103)
--(axis cs:82489,2.81443862563389)
--(axis cs:82490,2.81443779933169)
--(axis cs:82491,2.8144370059581)
--(axis cs:82492,2.81443618613989)
--(axis cs:82493,2.81443537417188)
--(axis cs:82494,2.81443456842946)
--(axis cs:82495,2.8144337489189)
--(axis cs:82496,2.81443294300336)
--(axis cs:82497,2.81443213451032)
--(axis cs:82498,2.81443132904494)
--(axis cs:82499,2.81443050688725)
--(axis cs:82500,2.81442969223992)
--(axis cs:82501,2.81442888791544)
--(axis cs:82502,2.81442811201194)
--(axis cs:82503,2.81442734940269)
--(axis cs:82504,2.8144265991085)
--(axis cs:82505,2.8144258356402)
--(axis cs:82506,2.81442505392563)
--(axis cs:82507,2.81442427512433)
--(axis cs:82508,2.81442348669956)
--(axis cs:82509,2.81442271881797)
--(axis cs:82510,2.81442196975889)
--(axis cs:82511,2.81442121917591)
--(axis cs:82512,2.81442047287069)
--(axis cs:82513,2.81441973788808)
--(axis cs:82514,2.81441898906853)
--(axis cs:82515,2.8144182288827)
--(axis cs:82516,2.81441748019867)
--(axis cs:82517,2.81441674095253)
--(axis cs:82518,2.81441599304279)
--(axis cs:82519,2.81441525756083)
--(axis cs:82520,2.81441452142244)
--(axis cs:82521,2.81441378549071)
--(axis cs:82522,2.81441305222181)
--(axis cs:82523,2.81441230922633)
--(axis cs:82524,2.81441157850038)
--(axis cs:82525,2.81441085600585)
--(axis cs:82526,2.81441017619129)
--(axis cs:82527,2.81440952083258)
--(axis cs:82528,2.81440885259502)
--(axis cs:82529,2.81440818123688)
--(axis cs:82530,2.81440749970942)
--(axis cs:82531,2.81440678270788)
--(axis cs:82532,2.81440605681113)
--(axis cs:82533,2.81440533698768)
--(axis cs:82534,2.81440461738786)
--(axis cs:82535,2.81440387435483)
--(axis cs:82536,2.81440314077454)
--(axis cs:82537,2.81440240969776)
--(axis cs:82538,2.81440167666117)
--(axis cs:82539,2.8144009396295)
--(axis cs:82540,2.81440019005393)
--(axis cs:82541,2.8143994495604)
--(axis cs:82542,2.8143987145634)
--(axis cs:82543,2.81439795126019)
--(axis cs:82544,2.81439719990625)
--(axis cs:82545,2.8143964689139)
--(axis cs:82546,2.81439574582925)
--(axis cs:82547,2.81439503919004)
--(axis cs:82548,2.81439431630081)
--(axis cs:82549,2.81439356662962)
--(axis cs:82550,2.81439279866115)
--(axis cs:82551,2.8143920152878)
--(axis cs:82552,2.81439121828868)
--(axis cs:82553,2.81439041241832)
--(axis cs:82554,2.8143895726771)
--(axis cs:82555,2.81438872691684)
--(axis cs:82556,2.81438787872513)
--(axis cs:82557,2.81438704361269)
--(axis cs:82558,2.81438620245124)
--(axis cs:82559,2.81438540242)
--(axis cs:82560,2.81438460544677)
--(axis cs:82561,2.81438381354964)
--(axis cs:82562,2.8143830381387)
--(axis cs:82563,2.81438226389438)
--(axis cs:82564,2.81438147030157)
--(axis cs:82565,2.81438067926976)
--(axis cs:82566,2.81437987380025)
--(axis cs:82567,2.8143790664785)
--(axis cs:82568,2.81437826536182)
--(axis cs:82569,2.8143774500844)
--(axis cs:82570,2.81437665771209)
--(axis cs:82571,2.81437587421325)
--(axis cs:82572,2.81437511093006)
--(axis cs:82573,2.81437437412886)
--(axis cs:82574,2.81437363201868)
--(axis cs:82575,2.81437290046228)
--(axis cs:82576,2.81437216684691)
--(axis cs:82577,2.81437147372428)
--(axis cs:82578,2.81437076162073)
--(axis cs:82579,2.81437006941067)
--(axis cs:82580,2.81436938230082)
--(axis cs:82581,2.8143686935326)
--(axis cs:82582,2.81436801209175)
--(axis cs:82583,2.81436731255563)
--(axis cs:82584,2.81436662833585)
--(axis cs:82585,2.81436590542089)
--(axis cs:82586,2.81436517800612)
--(axis cs:82587,2.81436447921159)
--(axis cs:82588,2.81436377249147)
--(axis cs:82589,2.8143630512209)
--(axis cs:82590,2.81436229764451)
--(axis cs:82591,2.8143615483538)
--(axis cs:82592,2.81436079437233)
--(axis cs:82593,2.81436004615259)
--(axis cs:82594,2.81435930583916)
--(axis cs:82595,2.81435855037672)
--(axis cs:82596,2.81435783818453)
--(axis cs:82597,2.81435713038435)
--(axis cs:82598,2.81435642018203)
--(axis cs:82599,2.81435573616017)
--(axis cs:82600,2.8143550426566)
--(axis cs:82601,2.81435435081285)
--(axis cs:82602,2.81435366522547)
--(axis cs:82603,2.81435300054414)
--(axis cs:82604,2.8143523540103)
--(axis cs:82605,2.81435171783912)
--(axis cs:82606,2.81435108248023)
--(axis cs:82607,2.81435045740432)
--(axis cs:82608,2.81434983297383)
--(axis cs:82609,2.81434922561448)
--(axis cs:82610,2.81434863909573)
--(axis cs:82611,2.8143480541675)
--(axis cs:82612,2.81434748654003)
--(axis cs:82613,2.81434691944658)
--(axis cs:82614,2.81434634936075)
--(axis cs:82615,2.81434577346044)
--(axis cs:82616,2.81434520294374)
--(axis cs:82617,2.81434461613583)
--(axis cs:82618,2.8143440323452)
--(axis cs:82619,2.81434344921679)
--(axis cs:82620,2.81434287277626)
--(axis cs:82621,2.81434229086583)
--(axis cs:82622,2.81434170116949)
--(axis cs:82623,2.81434109517471)
--(axis cs:82624,2.81434049483931)
--(axis cs:82625,2.81433988915629)
--(axis cs:82626,2.81433931592263)
--(axis cs:82627,2.81433872563187)
--(axis cs:82628,2.81433810204893)
--(axis cs:82629,2.81433747283736)
--(axis cs:82630,2.81433684935768)
--(axis cs:82631,2.81433622294663)
--(axis cs:82632,2.81433560048567)
--(axis cs:82633,2.81433497644642)
--(axis cs:82634,2.81433437783843)
--(axis cs:82635,2.81433379148865)
--(axis cs:82636,2.81433323374798)
--(axis cs:82637,2.81433269725084)
--(axis cs:82638,2.8143321871631)
--(axis cs:82639,2.81433166024496)
--(axis cs:82640,2.81433115091527)
--(axis cs:82641,2.81433065417566)
--(axis cs:82642,2.81433017055825)
--(axis cs:82643,2.81432967046922)
--(axis cs:82644,2.81432914932098)
--(axis cs:82645,2.81432858867984)
--(axis cs:82646,2.81432800724914)
--(axis cs:82647,2.81432743633556)
--(axis cs:82648,2.81432684793476)
--(axis cs:82649,2.8143262599205)
--(axis cs:82650,2.81432568543312)
--(axis cs:82651,2.8143251100781)
--(axis cs:82652,2.81432450907939)
--(axis cs:82653,2.81432391274916)
--(axis cs:82654,2.81432331241841)
--(axis cs:82655,2.81432270593656)
--(axis cs:82656,2.8143221331165)
--(axis cs:82657,2.81432155575904)
--(axis cs:82658,2.81432096533928)
--(axis cs:82659,2.81432042860967)
--(axis cs:82660,2.81431988310718)
--(axis cs:82661,2.81431933553555)
--(axis cs:82662,2.81431879233087)
--(axis cs:82663,2.81431825652071)
--(axis cs:82664,2.81431772668188)
--(axis cs:82665,2.8143171830122)
--(axis cs:82666,2.81431666268965)
--(axis cs:82667,2.81431613270903)
--(axis cs:82668,2.81431558586331)
--(axis cs:82669,2.81431504188774)
--(axis cs:82670,2.81431453265706)
--(axis cs:82671,2.81431401057465)
--(axis cs:82672,2.81431349715234)
--(axis cs:82673,2.81431297016587)
--(axis cs:82674,2.81431244922669)
--(axis cs:82675,2.814311933882)
--(axis cs:82676,2.81431142220433)
--(axis cs:82677,2.81431091440401)
--(axis cs:82678,2.81431039122274)
--(axis cs:82679,2.81430987695691)
--(axis cs:82680,2.81430936406825)
--(axis cs:82681,2.81430885836649)
--(axis cs:82682,2.81430835179363)
--(axis cs:82683,2.81430788335307)
--(axis cs:82684,2.81430740372904)
--(axis cs:82685,2.81430690324652)
--(axis cs:82686,2.81430637794474)
--(axis cs:82687,2.81430584870779)
--(axis cs:82688,2.81430530432006)
--(axis cs:82689,2.81430476122997)
--(axis cs:82690,2.81430420210052)
--(axis cs:82691,2.81430364344764)
--(axis cs:82692,2.81430307346056)
--(axis cs:82693,2.81430249052518)
--(axis cs:82694,2.8143019123878)
--(axis cs:82695,2.81430136783742)
--(axis cs:82696,2.81430079374868)
--(axis cs:82697,2.81430016847541)
--(axis cs:82698,2.81429954118608)
--(axis cs:82699,2.8142989189109)
--(axis cs:82700,2.81429832120952)
--(axis cs:82701,2.81429772176573)
--(axis cs:82702,2.81429710124385)
--(axis cs:82703,2.81429647548548)
--(axis cs:82704,2.81429583564803)
--(axis cs:82705,2.81429519898387)
--(axis cs:82706,2.81429456859862)
--(axis cs:82707,2.81429394889109)
--(axis cs:82708,2.81429332978598)
--(axis cs:82709,2.81429270475771)
--(axis cs:82710,2.81429205705103)
--(axis cs:82711,2.8142914216814)
--(axis cs:82712,2.81429076009113)
--(axis cs:82713,2.81429006500609)
--(axis cs:82714,2.81428938863423)
--(axis cs:82715,2.81428874288648)
--(axis cs:82716,2.81428811333983)
--(axis cs:82717,2.81428745287548)
--(axis cs:82718,2.8142867847406)
--(axis cs:82719,2.81428609938396)
--(axis cs:82720,2.81428542400115)
--(axis cs:82721,2.81428474855721)
--(axis cs:82722,2.81428409079837)
--(axis cs:82723,2.81428343513046)
--(axis cs:82724,2.8142828056117)
--(axis cs:82725,2.8142821829733)
--(axis cs:82726,2.81428153517048)
--(axis cs:82727,2.81428089800285)
--(axis cs:82728,2.81428026514184)
--(axis cs:82729,2.81427964007075)
--(axis cs:82730,2.81427903430826)
--(axis cs:82731,2.8142784055713)
--(axis cs:82732,2.81427775630263)
--(axis cs:82733,2.81427706275613)
--(axis cs:82734,2.81427636840996)
--(axis cs:82735,2.81427565918911)
--(axis cs:82736,2.81427494093697)
--(axis cs:82737,2.81427423049295)
--(axis cs:82738,2.81427348929289)
--(axis cs:82739,2.81427274539064)
--(axis cs:82740,2.81427196017832)
--(axis cs:82741,2.81427119833614)
--(axis cs:82742,2.81427042551283)
--(axis cs:82743,2.81426966943043)
--(axis cs:82744,2.81426894813467)
--(axis cs:82745,2.81426823251024)
--(axis cs:82746,2.81426751216665)
--(axis cs:82747,2.81426678690115)
--(axis cs:82748,2.8142660620344)
--(axis cs:82749,2.81426534284593)
--(axis cs:82750,2.81426462577696)
--(axis cs:82751,2.81426389191402)
--(axis cs:82752,2.81426315683419)
--(axis cs:82753,2.81426244128558)
--(axis cs:82754,2.81426173923769)
--(axis cs:82755,2.81426103289699)
--(axis cs:82756,2.81426032760208)
--(axis cs:82757,2.81425962251389)
--(axis cs:82758,2.81425891334932)
--(axis cs:82759,2.81425818718316)
--(axis cs:82760,2.81425746966203)
--(axis cs:82761,2.81425673971964)
--(axis cs:82762,2.81425599807988)
--(axis cs:82763,2.81425526858755)
--(axis cs:82764,2.81425452711123)
--(axis cs:82765,2.81425378549767)
--(axis cs:82766,2.81425301802001)
--(axis cs:82767,2.81425228248794)
--(axis cs:82768,2.81425153963239)
--(axis cs:82769,2.81425076757312)
--(axis cs:82770,2.81425001242971)
--(axis cs:82771,2.81424925541623)
--(axis cs:82772,2.81424849892453)
--(axis cs:82773,2.81424772344793)
--(axis cs:82774,2.81424696257034)
--(axis cs:82775,2.81424617705728)
--(axis cs:82776,2.81424537187387)
--(axis cs:82777,2.81424459445827)
--(axis cs:82778,2.81424381128886)
--(axis cs:82779,2.81424300876753)
--(axis cs:82780,2.81424220889282)
--(axis cs:82781,2.81424139856713)
--(axis cs:82782,2.81424057465599)
--(axis cs:82783,2.81423974161673)
--(axis cs:82784,2.81423893502926)
--(axis cs:82785,2.81423813828607)
--(axis cs:82786,2.8142373727547)
--(axis cs:82787,2.81423662453456)
--(axis cs:82788,2.81423586531457)
--(axis cs:82789,2.81423508112604)
--(axis cs:82790,2.81423430614564)
--(axis cs:82791,2.81423351536858)
--(axis cs:82792,2.81423275835059)
--(axis cs:82793,2.81423201331526)
--(axis cs:82794,2.81423128923007)
--(axis cs:82795,2.81423054159892)
--(axis cs:82796,2.81422979152094)
--(axis cs:82797,2.81422902976053)
--(axis cs:82798,2.81422825477965)
--(axis cs:82799,2.81422750499733)
--(axis cs:82800,2.81422672803059)
--(axis cs:82801,2.8142259547988)
--(axis cs:82802,2.8142251932475)
--(axis cs:82803,2.81422443895309)
--(axis cs:82804,2.81422365143231)
--(axis cs:82805,2.81422282707349)
--(axis cs:82806,2.81422199493627)
--(axis cs:82807,2.81422117760899)
--(axis cs:82808,2.81422032303227)
--(axis cs:82809,2.81421946043547)
--(axis cs:82810,2.81421858113739)
--(axis cs:82811,2.81421768569258)
--(axis cs:82812,2.81421678453804)
--(axis cs:82813,2.81421590099586)
--(axis cs:82814,2.8142150113345)
--(axis cs:82815,2.81421411351452)
--(axis cs:82816,2.81421321853967)
--(axis cs:82817,2.81421234431304)
--(axis cs:82818,2.81421146541417)
--(axis cs:82819,2.81421057348857)
--(axis cs:82820,2.81420969036755)
--(axis cs:82821,2.81420883230813)
--(axis cs:82822,2.81420797378187)
--(axis cs:82823,2.81420713179573)
--(axis cs:82824,2.81420631136896)
--(axis cs:82825,2.81420551490725)
--(axis cs:82826,2.8142047089075)
--(axis cs:82827,2.81420390071707)
--(axis cs:82828,2.81420308024396)
--(axis cs:82829,2.81420226772019)
--(axis cs:82830,2.81420143707122)
--(axis cs:82831,2.81420062099621)
--(axis cs:82832,2.81419982685831)
--(axis cs:82833,2.81419901976685)
--(axis cs:82834,2.81419821431432)
--(axis cs:82835,2.81419743012548)
--(axis cs:82836,2.81419666093734)
--(axis cs:82837,2.81419589537125)
--(axis cs:82838,2.81419515457961)
--(axis cs:82839,2.81419439989747)
--(axis cs:82840,2.81419364229747)
--(axis cs:82841,2.81419289283562)
--(axis cs:82842,2.81419216323427)
--(axis cs:82843,2.81419144450897)
--(axis cs:82844,2.81419071769155)
--(axis cs:82845,2.81419002996638)
--(axis cs:82846,2.81418936125188)
--(axis cs:82847,2.81418872921781)
--(axis cs:82848,2.81418810175106)
--(axis cs:82849,2.81418748359956)
--(axis cs:82850,2.81418685519014)
--(axis cs:82851,2.81418621558142)
--(axis cs:82852,2.81418559789131)
--(axis cs:82853,2.81418496430431)
--(axis cs:82854,2.81418432827123)
--(axis cs:82855,2.81418368213232)
--(axis cs:82856,2.81418301583388)
--(axis cs:82857,2.81418234886676)
--(axis cs:82858,2.81418167401841)
--(axis cs:82859,2.81418100808429)
--(axis cs:82860,2.81418033001117)
--(axis cs:82861,2.81417963182615)
--(axis cs:82862,2.81417896192915)
--(axis cs:82863,2.81417827970368)
--(axis cs:82864,2.81417758884113)
--(axis cs:82865,2.81417690941098)
--(axis cs:82866,2.8141762359701)
--(axis cs:82867,2.81417556031916)
--(axis cs:82868,2.81417488270356)
--(axis cs:82869,2.81417421228341)
--(axis cs:82870,2.81417353229113)
--(axis cs:82871,2.81417286725851)
--(axis cs:82872,2.81417219583461)
--(axis cs:82873,2.8141715142554)
--(axis cs:82874,2.81417082478091)
--(axis cs:82875,2.81417014829592)
--(axis cs:82876,2.8141694790798)
--(axis cs:82877,2.81416880103937)
--(axis cs:82878,2.8141681449029)
--(axis cs:82879,2.81416747382242)
--(axis cs:82880,2.81416680863015)
--(axis cs:82881,2.81416615004189)
--(axis cs:82882,2.81416549698403)
--(axis cs:82883,2.81416484112663)
--(axis cs:82884,2.81416419302817)
--(axis cs:82885,2.81416355746852)
--(axis cs:82886,2.81416289643325)
--(axis cs:82887,2.81416219872446)
--(axis cs:82888,2.81416148640503)
--(axis cs:82889,2.8141607876439)
--(axis cs:82890,2.81416008873249)
--(axis cs:82891,2.81415936935218)
--(axis cs:82892,2.81415865972449)
--(axis cs:82893,2.81415796091296)
--(axis cs:82894,2.81415726031372)
--(axis cs:82895,2.81415654909121)
--(axis cs:82896,2.81415582631914)
--(axis cs:82897,2.8141551113621)
--(axis cs:82898,2.81415440541414)
--(axis cs:82899,2.81415367747003)
--(axis cs:82900,2.8141529585481)
--(axis cs:82901,2.81415221750883)
--(axis cs:82902,2.81415152453679)
--(axis cs:82903,2.81415082846807)
--(axis cs:82904,2.81415014449971)
--(axis cs:82905,2.81414947244679)
--(axis cs:82906,2.81414880859644)
--(axis cs:82907,2.81414815205368)
--(axis cs:82908,2.81414749849058)
--(axis cs:82909,2.81414684291521)
--(axis cs:82910,2.81414618812718)
--(axis cs:82911,2.81414552334333)
--(axis cs:82912,2.81414484633987)
--(axis cs:82913,2.81414419215819)
--(axis cs:82914,2.81414358127123)
--(axis cs:82915,2.81414298428424)
--(axis cs:82916,2.81414240031237)
--(axis cs:82917,2.81414178257797)
--(axis cs:82918,2.81414117293246)
--(axis cs:82919,2.81414052970177)
--(axis cs:82920,2.81413986411048)
--(axis cs:82921,2.81413918170754)
--(axis cs:82922,2.81413850506078)
--(axis cs:82923,2.81413782662383)
--(axis cs:82924,2.81413711805406)
--(axis cs:82925,2.81413640904765)
--(axis cs:82926,2.81413572160473)
--(axis cs:82927,2.81413504756915)
--(axis cs:82928,2.81413437277412)
--(axis cs:82929,2.81413372243462)
--(axis cs:82930,2.81413309028175)
--(axis cs:82931,2.81413243456829)
--(axis cs:82932,2.81413177669019)
--(axis cs:82933,2.81413111389313)
--(axis cs:82934,2.81413043483144)
--(axis cs:82935,2.81412975551115)
--(axis cs:82936,2.81412907230609)
--(axis cs:82937,2.81412838272521)
--(axis cs:82938,2.81412770865831)
--(axis cs:82939,2.81412703545554)
--(axis cs:82940,2.81412634822005)
--(axis cs:82941,2.81412566292849)
--(axis cs:82942,2.81412501688992)
--(axis cs:82943,2.81412438247756)
--(axis cs:82944,2.81412373073315)
--(axis cs:82945,2.81412306676624)
--(axis cs:82946,2.81412239349335)
--(axis cs:82947,2.8141217215299)
--(axis cs:82948,2.81412104818573)
--(axis cs:82949,2.8141204000658)
--(axis cs:82950,2.81411974307275)
--(axis cs:82951,2.81411906211103)
--(axis cs:82952,2.81411839399375)
--(axis cs:82953,2.81411770540917)
--(axis cs:82954,2.81411702863256)
--(axis cs:82955,2.8141163478879)
--(axis cs:82956,2.81411566301755)
--(axis cs:82957,2.8141149704732)
--(axis cs:82958,2.81411427653805)
--(axis cs:82959,2.81411359218513)
--(axis cs:82960,2.81411290376369)
--(axis cs:82961,2.81411221200096)
--(axis cs:82962,2.81411154185671)
--(axis cs:82963,2.81411087679943)
--(axis cs:82964,2.81411022056324)
--(axis cs:82965,2.81410956626921)
--(axis cs:82966,2.81410889433404)
--(axis cs:82967,2.81410823376817)
--(axis cs:82968,2.81410756923562)
--(axis cs:82969,2.81410687780977)
--(axis cs:82970,2.81410616335546)
--(axis cs:82971,2.81410546009634)
--(axis cs:82972,2.81410478778957)
--(axis cs:82973,2.81410411217338)
--(axis cs:82974,2.81410341979769)
--(axis cs:82975,2.81410271605963)
--(axis cs:82976,2.81410202643143)
--(axis cs:82977,2.81410134297934)
--(axis cs:82978,2.81410064313653)
--(axis cs:82979,2.81409994844129)
--(axis cs:82980,2.81409927616831)
--(axis cs:82981,2.81409859406724)
--(axis cs:82982,2.81409790776965)
--(axis cs:82983,2.8140972614799)
--(axis cs:82984,2.81409660677647)
--(axis cs:82985,2.81409593235129)
--(axis cs:82986,2.81409523717997)
--(axis cs:82987,2.81409455718481)
--(axis cs:82988,2.8140938958932)
--(axis cs:82989,2.8140932580534)
--(axis cs:82990,2.81409262656926)
--(axis cs:82991,2.81409199007591)
--(axis cs:82992,2.81409135348748)
--(axis cs:82993,2.8140907268112)
--(axis cs:82994,2.81409009524908)
--(axis cs:82995,2.81408947317639)
--(axis cs:82996,2.81408886120768)
--(axis cs:82997,2.81408826070985)
--(axis cs:82998,2.81408765899117)
--(axis cs:82999,2.81408708255721)
--(axis cs:83000,2.8140864816379)
--(axis cs:83001,2.81408587713051)
--(axis cs:83002,2.81408524550769)
--(axis cs:83003,2.81408463056418)
--(axis cs:83004,2.81408402411004)
--(axis cs:83005,2.81408340345484)
--(axis cs:83006,2.81408278943173)
--(axis cs:83007,2.81408216539763)
--(axis cs:83008,2.81408154903803)
--(axis cs:83009,2.81408094319877)
--(axis cs:83010,2.81408033371488)
--(axis cs:83011,2.81407970782739)
--(axis cs:83012,2.8140790963714)
--(axis cs:83013,2.8140785083066)
--(axis cs:83014,2.81407791909649)
--(axis cs:83015,2.81407733063175)
--(axis cs:83016,2.81407672961473)
--(axis cs:83017,2.81407611539325)
--(axis cs:83018,2.81407550179692)
--(axis cs:83019,2.81407484970681)
--(axis cs:83020,2.8140741893909)
--(axis cs:83021,2.81407352308977)
--(axis cs:83022,2.81407286278798)
--(axis cs:83023,2.81407221286446)
--(axis cs:83024,2.81407159065896)
--(axis cs:83025,2.81407094466509)
--(axis cs:83026,2.81407030182677)
--(axis cs:83027,2.81406965844461)
--(axis cs:83028,2.81406901028356)
--(axis cs:83029,2.81406836184176)
--(axis cs:83030,2.81406771257293)
--(axis cs:83031,2.81406708296103)
--(axis cs:83032,2.81406647535751)
--(axis cs:83033,2.81406590703939)
--(axis cs:83034,2.81406533892197)
--(axis cs:83035,2.81406478198934)
--(axis cs:83036,2.81406423526591)
--(axis cs:83037,2.81406371664851)
--(axis cs:83038,2.81406320219669)
--(axis cs:83039,2.8140626835211)
--(axis cs:83040,2.81406217410014)
--(axis cs:83041,2.81406166192165)
--(axis cs:83042,2.81406114976956)
--(axis cs:83043,2.81406065740779)
--(axis cs:83044,2.81406018588835)
--(axis cs:83045,2.81405968601294)
--(axis cs:83046,2.81405918835461)
--(axis cs:83047,2.81405869787445)
--(axis cs:83048,2.81405820255209)
--(axis cs:83049,2.81405772283492)
--(axis cs:83050,2.81405725847379)
--(axis cs:83051,2.81405678882714)
--(axis cs:83052,2.81405631015429)
--(axis cs:83053,2.81405581755489)
--(axis cs:83054,2.8140553446895)
--(axis cs:83055,2.81405486671675)
--(axis cs:83056,2.81405439005909)
--(axis cs:83057,2.81405389968866)
--(axis cs:83058,2.81405338477121)
--(axis cs:83059,2.81405287309687)
--(axis cs:83060,2.81405237561867)
--(axis cs:83061,2.81405188911714)
--(axis cs:83062,2.81405137444499)
--(axis cs:83063,2.81405089238782)
--(axis cs:83064,2.81405041414711)
--(axis cs:83065,2.81404991565829)
--(axis cs:83066,2.81404940181521)
--(axis cs:83067,2.8140488619556)
--(axis cs:83068,2.81404833343406)
--(axis cs:83069,2.8140478335829)
--(axis cs:83070,2.81404729979316)
--(axis cs:83071,2.8140467467838)
--(axis cs:83072,2.81404618144444)
--(axis cs:83073,2.81404562916533)
--(axis cs:83074,2.81404506518754)
--(axis cs:83075,2.81404451051422)
--(axis cs:83076,2.81404396782339)
--(axis cs:83077,2.81404344020757)
--(axis cs:83078,2.81404290248223)
--(axis cs:83079,2.81404235772455)
--(axis cs:83080,2.81404183757883)
--(axis cs:83081,2.81404132666789)
--(axis cs:83082,2.81404081711105)
--(axis cs:83083,2.81404027455982)
--(axis cs:83084,2.81403970339166)
--(axis cs:83085,2.81403913744133)
--(axis cs:83086,2.81403858666959)
--(axis cs:83087,2.81403803946231)
--(axis cs:83088,2.81403750585467)
--(axis cs:83089,2.81403698757502)
--(axis cs:83090,2.81403643141191)
--(axis cs:83091,2.81403588209056)
--(axis cs:83092,2.81403534966626)
--(axis cs:83093,2.81403482305395)
--(axis cs:83094,2.81403426980152)
--(axis cs:83095,2.8140337055986)
--(axis cs:83096,2.81403311245225)
--(axis cs:83097,2.81403254371128)
--(axis cs:83098,2.81403195304565)
--(axis cs:83099,2.8140313838997)
--(axis cs:83100,2.81403084415082)
--(axis cs:83101,2.81403032940197)
--(axis cs:83102,2.81402981355337)
--(axis cs:83103,2.81402928389555)
--(axis cs:83104,2.81402874192622)
--(axis cs:83105,2.81402820467612)
--(axis cs:83106,2.81402768930809)
--(axis cs:83107,2.81402716029201)
--(axis cs:83108,2.81402661798612)
--(axis cs:83109,2.81402610305138)
--(axis cs:83110,2.81402557367623)
--(axis cs:83111,2.81402502859772)
--(axis cs:83112,2.81402447913511)
--(axis cs:83113,2.81402389405031)
--(axis cs:83114,2.8140233296823)
--(axis cs:83115,2.81402277884453)
--(axis cs:83116,2.8140222157905)
--(axis cs:83117,2.814021660777)
--(axis cs:83118,2.81402109492646)
--(axis cs:83119,2.81402054125658)
--(axis cs:83120,2.81402000510791)
--(axis cs:83121,2.81401947951926)
--(axis cs:83122,2.81401894258009)
--(axis cs:83123,2.81401837660584)
--(axis cs:83124,2.81401779451447)
--(axis cs:83125,2.81401717102632)
--(axis cs:83126,2.81401653451147)
--(axis cs:83127,2.81401587962137)
--(axis cs:83128,2.81401521354571)
--(axis cs:83129,2.81401453639955)
--(axis cs:83130,2.81401385475883)
--(axis cs:83131,2.81401315484816)
--(axis cs:83132,2.81401244872317)
--(axis cs:83133,2.81401173565491)
--(axis cs:83134,2.81401103120457)
--(axis cs:83135,2.81401033929595)
--(axis cs:83136,2.81400964537532)
--(axis cs:83137,2.81400894451789)
--(axis cs:83138,2.81400821427986)
--(axis cs:83139,2.81400749799084)
--(axis cs:83140,2.81400676283947)
--(axis cs:83141,2.81400604812336)
--(axis cs:83142,2.81400534564976)
--(axis cs:83143,2.81400462357927)
--(axis cs:83144,2.81400392575831)
--(axis cs:83145,2.8140032285955)
--(axis cs:83146,2.81400255082214)
--(axis cs:83147,2.81400186619541)
--(axis cs:83148,2.81400114707313)
--(axis cs:83149,2.81400045480948)
--(axis cs:83150,2.81399977005258)
--(axis cs:83151,2.81399907065362)
--(axis cs:83152,2.81399836135238)
--(axis cs:83153,2.81399765208081)
--(axis cs:83154,2.81399691825396)
--(axis cs:83155,2.81399616761486)
--(axis cs:83156,2.81399542806924)
--(axis cs:83157,2.81399466822052)
--(axis cs:83158,2.81399388442025)
--(axis cs:83159,2.8139931011677)
--(axis cs:83160,2.81399232350435)
--(axis cs:83161,2.81399153784323)
--(axis cs:83162,2.81399071817843)
--(axis cs:83163,2.81398988991489)
--(axis cs:83164,2.81398906829903)
--(axis cs:83165,2.81398825095061)
--(axis cs:83166,2.81398745114925)
--(axis cs:83167,2.81398664312872)
--(axis cs:83168,2.81398583266745)
--(axis cs:83169,2.81398501260122)
--(axis cs:83170,2.81398419560137)
--(axis cs:83171,2.81398338280022)
--(axis cs:83172,2.81398255942363)
--(axis cs:83173,2.81398173501349)
--(axis cs:83174,2.81398089949182)
--(axis cs:83175,2.81398007157834)
--(axis cs:83176,2.81397925772824)
--(axis cs:83177,2.81397846260894)
--(axis cs:83178,2.81397769405124)
--(axis cs:83179,2.81397689707249)
--(axis cs:83180,2.81397608480678)
--(axis cs:83181,2.81397524362763)
--(axis cs:83182,2.81397439391082)
--(axis cs:83183,2.81397354839932)
--(axis cs:83184,2.81397272713429)
--(axis cs:83185,2.8139719027117)
--(axis cs:83186,2.81397107597427)
--(axis cs:83187,2.81397023761504)
--(axis cs:83188,2.81396938192883)
--(axis cs:83189,2.81396851192518)
--(axis cs:83190,2.81396764773658)
--(axis cs:83191,2.81396678554563)
--(axis cs:83192,2.81396593712046)
--(axis cs:83193,2.81396507035855)
--(axis cs:83194,2.81396420372969)
--(axis cs:83195,2.81396334841202)
--(axis cs:83196,2.81396246985352)
--(axis cs:83197,2.81396158569862)
--(axis cs:83198,2.81396068990196)
--(axis cs:83199,2.81395978701496)
--(axis cs:83200,2.81395887647595)
--(axis cs:83201,2.81395793805788)
--(axis cs:83202,2.81395701380229)
--(axis cs:83203,2.813956054375)
--(axis cs:83204,2.81395510474711)
--(axis cs:83205,2.81395416117603)
--(axis cs:83206,2.8139532120337)
--(axis cs:83207,2.81395226859171)
--(axis cs:83208,2.81395134242644)
--(axis cs:83209,2.81395043312403)
--(axis cs:83210,2.81394951442614)
--(axis cs:83211,2.81394858960041)
--(axis cs:83212,2.8139476473936)
--(axis cs:83213,2.81394669141013)
--(axis cs:83214,2.81394574314204)
--(axis cs:83215,2.81394480561176)
--(axis cs:83216,2.81394385406538)
--(axis cs:83217,2.8139428901501)
--(axis cs:83218,2.81394192350708)
--(axis cs:83219,2.81394096069689)
--(axis cs:83220,2.81393999657322)
--(axis cs:83221,2.81393903283508)
--(axis cs:83222,2.81393803638183)
--(axis cs:83223,2.8139370414722)
--(axis cs:83224,2.81393605315131)
--(axis cs:83225,2.81393505572949)
--(axis cs:83226,2.81393405615844)
--(axis cs:83227,2.81393304237663)
--(axis cs:83228,2.81393203123393)
--(axis cs:83229,2.81393101677163)
--(axis cs:83230,2.81392999400099)
--(axis cs:83231,2.81392892912704)
--(axis cs:83232,2.81392785053411)
--(axis cs:83233,2.8139267628798)
--(axis cs:83234,2.81392566721004)
--(axis cs:83235,2.81392454414339)
--(axis cs:83236,2.81392341128672)
--(axis cs:83237,2.81392228101677)
--(axis cs:83238,2.81392112822977)
--(axis cs:83239,2.8139199504527)
--(axis cs:83240,2.81391875638236)
--(axis cs:83241,2.81391756982696)
--(axis cs:83242,2.81391639390365)
--(axis cs:83243,2.81391522409332)
--(axis cs:83244,2.81391406617894)
--(axis cs:83245,2.81391287564497)
--(axis cs:83246,2.8139116866918)
--(axis cs:83247,2.81391051665708)
--(axis cs:83248,2.81390936453691)
--(axis cs:83249,2.81390818776432)
--(axis cs:83250,2.81390699207107)
--(axis cs:83251,2.81390581394586)
--(axis cs:83252,2.81390463425913)
--(axis cs:83253,2.81390346470014)
--(axis cs:83254,2.81390229276499)
--(axis cs:83255,2.81390116350597)
--(axis cs:83256,2.81390001389746)
--(axis cs:83257,2.81389887862118)
--(axis cs:83258,2.81389773563399)
--(axis cs:83259,2.81389660169543)
--(axis cs:83260,2.81389542627495)
--(axis cs:83261,2.81389422118337)
--(axis cs:83262,2.81389302811987)
--(axis cs:83263,2.81389188261982)
--(axis cs:83264,2.81389076500093)
--(axis cs:83265,2.81388968543207)
--(axis cs:83266,2.81388862753713)
--(axis cs:83267,2.81388756093787)
--(axis cs:83268,2.81388651588851)
--(axis cs:83269,2.81388548395114)
--(axis cs:83270,2.81388445827052)
--(axis cs:83271,2.81388343373173)
--(axis cs:83272,2.8138824227558)
--(axis cs:83273,2.81388139063346)
--(axis cs:83274,2.81388035744759)
--(axis cs:83275,2.81387934138666)
--(axis cs:83276,2.81387830689034)
--(axis cs:83277,2.81387727585386)
--(axis cs:83278,2.81387625236136)
--(axis cs:83279,2.81387522474948)
--(axis cs:83280,2.81387419561569)
--(axis cs:83281,2.81387320099236)
--(axis cs:83282,2.81387218257274)
--(axis cs:83283,2.81387114762924)
--(axis cs:83284,2.81387008513568)
--(axis cs:83285,2.81386900627725)
--(axis cs:83286,2.81386797523465)
--(axis cs:83287,2.81386693038386)
--(axis cs:83288,2.81386588453302)
--(axis cs:83289,2.81386484406855)
--(axis cs:83290,2.8138637787563)
--(axis cs:83291,2.81386270268642)
--(axis cs:83292,2.81386163956329)
--(axis cs:83293,2.81386055258864)
--(axis cs:83294,2.81385945350383)
--(axis cs:83295,2.81385836947938)
--(axis cs:83296,2.81385727155453)
--(axis cs:83297,2.81385617595213)
--(axis cs:83298,2.81385507602572)
--(axis cs:83299,2.81385398788617)
--(axis cs:83300,2.8138528797043)
--(axis cs:83301,2.81385178419468)
--(axis cs:83302,2.81385064869376)
--(axis cs:83303,2.81384954275863)
--(axis cs:83304,2.81384845115056)
--(axis cs:83305,2.81384735961315)
--(axis cs:83306,2.81384625271064)
--(axis cs:83307,2.81384516403298)
--(axis cs:83308,2.81384407457779)
--(axis cs:83309,2.81384297880207)
--(axis cs:83310,2.81384189135534)
--(axis cs:83311,2.81384081402957)
--(axis cs:83312,2.8138397311532)
--(axis cs:83313,2.8138386572511)
--(axis cs:83314,2.81383757911861)
--(axis cs:83315,2.81383650001354)
--(axis cs:83316,2.81383540083628)
--(axis cs:83317,2.81383430140706)
--(axis cs:83318,2.81383321575297)
--(axis cs:83319,2.81383212843847)
--(axis cs:83320,2.81383105061339)
--(axis cs:83321,2.81382997320475)
--(axis cs:83322,2.81382887979156)
--(axis cs:83323,2.8138277738458)
--(axis cs:83324,2.81382667839332)
--(axis cs:83325,2.81382555323148)
--(axis cs:83326,2.81382440494419)
--(axis cs:83327,2.8138232465138)
--(axis cs:83328,2.81382211124368)
--(axis cs:83329,2.81382098230871)
--(axis cs:83330,2.8138198420423)
--(axis cs:83331,2.81381871095004)
--(axis cs:83332,2.81381759528707)
--(axis cs:83333,2.81381647245542)
--(axis cs:83334,2.81381536618002)
--(axis cs:83335,2.81381425379206)
--(axis cs:83336,2.81381313088195)
--(axis cs:83337,2.81381202175324)
--(axis cs:83338,2.81381091784523)
--(axis cs:83339,2.81380980070991)
--(axis cs:83340,2.81380866231642)
--(axis cs:83341,2.81380753117067)
--(axis cs:83342,2.81380637739404)
--(axis cs:83343,2.81380521540209)
--(axis cs:83344,2.81380404266461)
--(axis cs:83345,2.81380283717653)
--(axis cs:83346,2.81380164373526)
--(axis cs:83347,2.81380045002003)
--(axis cs:83348,2.81379926227259)
--(axis cs:83349,2.81379808910691)
--(axis cs:83350,2.81379691813203)
--(axis cs:83351,2.8137957425552)
--(axis cs:83352,2.81379456887534)
--(axis cs:83353,2.81379337564609)
--(axis cs:83354,2.81379219886386)
--(axis cs:83355,2.81379102697386)
--(axis cs:83356,2.81378985102428)
--(axis cs:83357,2.81378867277301)
--(axis cs:83358,2.81378751172162)
--(axis cs:83359,2.81378635952349)
--(axis cs:83360,2.81378524831534)
--(axis cs:83361,2.81378413493699)
--(axis cs:83362,2.81378301007026)
--(axis cs:83363,2.81378183080215)
--(axis cs:83364,2.81378063358878)
--(axis cs:83365,2.81377944318873)
--(axis cs:83366,2.81377825841058)
--(axis cs:83367,2.8137771055005)
--(axis cs:83368,2.81377595997969)
--(axis cs:83369,2.81377481745449)
--(axis cs:83370,2.81377368650379)
--(axis cs:83371,2.8137725825051)
--(axis cs:83372,2.81377146041548)
--(axis cs:83373,2.81377031620438)
--(axis cs:83374,2.81376918137908)
--(axis cs:83375,2.81376805205379)
--(axis cs:83376,2.81376691836685)
--(axis cs:83377,2.81376577609742)
--(axis cs:83378,2.81376463271976)
--(axis cs:83379,2.81376346427096)
--(axis cs:83380,2.81376230717341)
--(axis cs:83381,2.81376114926506)
--(axis cs:83382,2.81375999822377)
--(axis cs:83383,2.81375885907621)
--(axis cs:83384,2.81375771123614)
--(axis cs:83385,2.81375656636503)
--(axis cs:83386,2.81375542657088)
--(axis cs:83387,2.81375430731319)
--(axis cs:83388,2.81375320225674)
--(axis cs:83389,2.81375207697846)
--(axis cs:83390,2.81375094780605)
--(axis cs:83391,2.81374984420514)
--(axis cs:83392,2.81374874535176)
--(axis cs:83393,2.81374765062434)
--(axis cs:83394,2.81374654609965)
--(axis cs:83395,2.81374544894694)
--(axis cs:83396,2.81374436749452)
--(axis cs:83397,2.81374330265194)
--(axis cs:83398,2.81374223348253)
--(axis cs:83399,2.81374119732825)
--(axis cs:83400,2.81374015032567)
--(axis cs:83401,2.81373912064376)
--(axis cs:83402,2.81373809100409)
--(axis cs:83403,2.81373709509577)
--(axis cs:83404,2.81373607281123)
--(axis cs:83405,2.81373505138033)
--(axis cs:83406,2.81373404925848)
--(axis cs:83407,2.81373301007233)
--(axis cs:83408,2.81373197500081)
--(axis cs:83409,2.81373090179362)
--(axis cs:83410,2.81372982717285)
--(axis cs:83411,2.81372872903013)
--(axis cs:83412,2.81372762441829)
--(axis cs:83413,2.8137265059319)
--(axis cs:83414,2.81372538584414)
--(axis cs:83415,2.8137242767845)
--(axis cs:83416,2.81372317218676)
--(axis cs:83417,2.81372207916059)
--(axis cs:83418,2.81372099216069)
--(axis cs:83419,2.81371991894691)
--(axis cs:83420,2.81371882552499)
--(axis cs:83421,2.8137177166368)
--(axis cs:83422,2.81371660130391)
--(axis cs:83423,2.81371551654417)
--(axis cs:83424,2.81371443282502)
--(axis cs:83425,2.81371332225951)
--(axis cs:83426,2.81371221355416)
--(axis cs:83427,2.81371108814589)
--(axis cs:83428,2.81370998636091)
--(axis cs:83429,2.81370887996638)
--(axis cs:83430,2.81370777396459)
--(axis cs:83431,2.81370666724581)
--(axis cs:83432,2.81370554192534)
--(axis cs:83433,2.81370443812337)
--(axis cs:83434,2.81370332413094)
--(axis cs:83435,2.81370221053628)
--(axis cs:83436,2.81370107863596)
--(axis cs:83437,2.81369995680383)
--(axis cs:83438,2.81369884666324)
--(axis cs:83439,2.81369773662761)
--(axis cs:83440,2.8136966356759)
--(axis cs:83441,2.81369552937441)
--(axis cs:83442,2.81369440971161)
--(axis cs:83443,2.81369325804317)
--(axis cs:83444,2.81369210830495)
--(axis cs:83445,2.81369095226615)
--(axis cs:83446,2.81368978848605)
--(axis cs:83447,2.81368861690548)
--(axis cs:83448,2.81368746331627)
--(axis cs:83449,2.81368627155507)
--(axis cs:83450,2.81368507313398)
--(axis cs:83451,2.81368387895807)
--(axis cs:83452,2.81368268451043)
--(axis cs:83453,2.81368148277789)
--(axis cs:83454,2.81368030202214)
--(axis cs:83455,2.81367911890048)
--(axis cs:83456,2.81367791179631)
--(axis cs:83457,2.8136766825904)
--(axis cs:83458,2.81367544578603)
--(axis cs:83459,2.81367422742697)
--(axis cs:83460,2.8136730145661)
--(axis cs:83461,2.81367178255256)
--(axis cs:83462,2.8136705585628)
--(axis cs:83463,2.81366935111147)
--(axis cs:83464,2.81366814763049)
--(axis cs:83465,2.81366694955074)
--(axis cs:83466,2.81366577335971)
--(axis cs:83467,2.81366457203808)
--(axis cs:83468,2.81366337821)
--(axis cs:83469,2.81366215697015)
--(axis cs:83470,2.81366092740192)
--(axis cs:83471,2.81365974268417)
--(axis cs:83472,2.81365856102059)
--(axis cs:83473,2.81365739751818)
--(axis cs:83474,2.81365625744501)
--(axis cs:83475,2.81365512329509)
--(axis cs:83476,2.81365395812503)
--(axis cs:83477,2.81365276884361)
--(axis cs:83478,2.81365157528964)
--(axis cs:83479,2.81365036852913)
--(axis cs:83480,2.81364917033894)
--(axis cs:83481,2.81364796198901)
--(axis cs:83482,2.81364674817723)
--(axis cs:83483,2.8136455195482)
--(axis cs:83484,2.81364429414694)
--(axis cs:83485,2.81364308224373)
--(axis cs:83486,2.81364190179513)
--(axis cs:83487,2.81364072202652)
--(axis cs:83488,2.81363953436975)
--(axis cs:83489,2.81363834881884)
--(axis cs:83490,2.81363715328326)
--(axis cs:83491,2.81363594338995)
--(axis cs:83492,2.81363473910673)
--(axis cs:83493,2.81363353210473)
--(axis cs:83494,2.81363232571458)
--(axis cs:83495,2.8136311269109)
--(axis cs:83496,2.81362994723166)
--(axis cs:83497,2.81362877524259)
--(axis cs:83498,2.81362760612945)
--(axis cs:83499,2.81362644774495)
--(axis cs:83500,2.81362529739486)
--(axis cs:83501,2.81362413401229)
--(axis cs:83502,2.81362295417947)
--(axis cs:83503,2.81362174976353)
--(axis cs:83504,2.8136205442947)
--(axis cs:83505,2.81361933208706)
--(axis cs:83506,2.81361811437118)
--(axis cs:83507,2.8136169243658)
--(axis cs:83508,2.81361575754629)
--(axis cs:83509,2.81361462151183)
--(axis cs:83510,2.81361347251358)
--(axis cs:83511,2.81361231752628)
--(axis cs:83512,2.81361118285276)
--(axis cs:83513,2.81361003785952)
--(axis cs:83514,2.81360889540652)
--(axis cs:83515,2.81360775704555)
--(axis cs:83516,2.81360661952768)
--(axis cs:83517,2.81360548791533)
--(axis cs:83518,2.81360435177058)
--(axis cs:83519,2.81360321153453)
--(axis cs:83520,2.81360204114778)
--(axis cs:83521,2.81360087808716)
--(axis cs:83522,2.81359971819963)
--(axis cs:83523,2.81359857087378)
--(axis cs:83524,2.81359743817777)
--(axis cs:83525,2.81359628951328)
--(axis cs:83526,2.81359515265641)
--(axis cs:83527,2.81359401989812)
--(axis cs:83528,2.81359290961132)
--(axis cs:83529,2.81359178861212)
--(axis cs:83530,2.81359066861668)
--(axis cs:83531,2.81358956395968)
--(axis cs:83532,2.81358842003276)
--(axis cs:83533,2.81358727225061)
--(axis cs:83534,2.81358612332031)
--(axis cs:83535,2.81358498717365)
--(axis cs:83536,2.81358384987095)
--(axis cs:83537,2.81358274625726)
--(axis cs:83538,2.81358164281373)
--(axis cs:83539,2.81358052187353)
--(axis cs:83540,2.81357940962827)
--(axis cs:83541,2.8135782978134)
--(axis cs:83542,2.81357719008526)
--(axis cs:83543,2.81357606675576)
--(axis cs:83544,2.81357491053401)
--(axis cs:83545,2.81357377573625)
--(axis cs:83546,2.81357263779845)
--(axis cs:83547,2.81357151100519)
--(axis cs:83548,2.81357039352545)
--(axis cs:83549,2.81356929523094)
--(axis cs:83550,2.81356821767708)
--(axis cs:83551,2.81356713773925)
--(axis cs:83552,2.81356607171951)
--(axis cs:83553,2.81356497885629)
--(axis cs:83554,2.81356389769691)
--(axis cs:83555,2.81356282511991)
--(axis cs:83556,2.81356175107097)
--(axis cs:83557,2.81356071843626)
--(axis cs:83558,2.81355969429853)
--(axis cs:83559,2.81355868215617)
--(axis cs:83560,2.81355768692284)
--(axis cs:83561,2.81355667443325)
--(axis cs:83562,2.81355565921596)
--(axis cs:83563,2.81355464750918)
--(axis cs:83564,2.81355362133257)
--(axis cs:83565,2.81355260653184)
--(axis cs:83566,2.81355158671709)
--(axis cs:83567,2.8135505493947)
--(axis cs:83568,2.81354948044657)
--(axis cs:83569,2.81354840545973)
--(axis cs:83570,2.81354731908056)
--(axis cs:83571,2.81354622570654)
--(axis cs:83572,2.81354513871953)
--(axis cs:83573,2.81354406344958)
--(axis cs:83574,2.81354299774533)
--(axis cs:83575,2.81354190578896)
--(axis cs:83576,2.81354081067407)
--(axis cs:83577,2.81353969885604)
--(axis cs:83578,2.81353858173125)
--(axis cs:83579,2.8135374413054)
--(axis cs:83580,2.81353629220459)
--(axis cs:83581,2.81353514487038)
--(axis cs:83582,2.81353402348272)
--(axis cs:83583,2.8135328919226)
--(axis cs:83584,2.81353177442132)
--(axis cs:83585,2.81353065144942)
--(axis cs:83586,2.81352954990197)
--(axis cs:83587,2.81352845890884)
--(axis cs:83588,2.81352734436509)
--(axis cs:83589,2.81352622688323)
--(axis cs:83590,2.81352510123028)
--(axis cs:83591,2.81352395724997)
--(axis cs:83592,2.81352281861644)
--(axis cs:83593,2.81352166460803)
--(axis cs:83594,2.81352053675173)
--(axis cs:83595,2.81351940081754)
--(axis cs:83596,2.81351826429529)
--(axis cs:83597,2.81351712645225)
--(axis cs:83598,2.81351599356599)
--(axis cs:83599,2.81351486631051)
--(axis cs:83600,2.81351376318487)
--(axis cs:83601,2.81351267207982)
--(axis cs:83602,2.81351156494256)
--(axis cs:83603,2.81351045934837)
--(axis cs:83604,2.81350934130716)
--(axis cs:83605,2.81350818047812)
--(axis cs:83606,2.81350704718626)
--(axis cs:83607,2.81350592450903)
--(axis cs:83608,2.8135047871603)
--(axis cs:83609,2.81350367196785)
--(axis cs:83610,2.8135025471792)
--(axis cs:83611,2.81350140866889)
--(axis cs:83612,2.81350026632514)
--(axis cs:83613,2.81349913669696)
--(axis cs:83614,2.8134980239373)
--(axis cs:83615,2.81349691957539)
--(axis cs:83616,2.81349580816676)
--(axis cs:83617,2.81349470395379)
--(axis cs:83618,2.81349362385786)
--(axis cs:83619,2.81349254770453)
--(axis cs:83620,2.81349145286728)
--(axis cs:83621,2.8134903639437)
--(axis cs:83622,2.81348929269025)
--(axis cs:83623,2.81348820415618)
--(axis cs:83624,2.81348713578509)
--(axis cs:83625,2.81348607303191)
--(axis cs:83626,2.81348503618898)
--(axis cs:83627,2.81348398458515)
--(axis cs:83628,2.81348293567471)
--(axis cs:83629,2.81348187477796)
--(axis cs:83630,2.81348080926718)
--(axis cs:83631,2.81347975272859)
--(axis cs:83632,2.81347870769641)
--(axis cs:83633,2.81347766150593)
--(axis cs:83634,2.81347658937936)
--(axis cs:83635,2.81347553229752)
--(axis cs:83636,2.81347449132355)
--(axis cs:83637,2.81347346539039)
--(axis cs:83638,2.81347245501296)
--(axis cs:83639,2.81347145192829)
--(axis cs:83640,2.81347046495655)
--(axis cs:83641,2.81346946303135)
--(axis cs:83642,2.81346845599491)
--(axis cs:83643,2.81346744317066)
--(axis cs:83644,2.8134664236111)
--(axis cs:83645,2.81346539915947)
--(axis cs:83646,2.8134643787427)
--(axis cs:83647,2.81346335904128)
--(axis cs:83648,2.81346236839913)
--(axis cs:83649,2.81346137676794)
--(axis cs:83650,2.81346037183335)
--(axis cs:83651,2.81345938266159)
--(axis cs:83652,2.81345842463305)
--(axis cs:83653,2.81345746590374)
--(axis cs:83654,2.81345650202768)
--(axis cs:83655,2.81345553891031)
--(axis cs:83656,2.81345458635406)
--(axis cs:83657,2.81345365877302)
--(axis cs:83658,2.81345274001991)
--(axis cs:83659,2.81345181234586)
--(axis cs:83660,2.81345089540324)
--(axis cs:83661,2.81344999552769)
--(axis cs:83662,2.81344907965232)
--(axis cs:83663,2.81344815664301)
--(axis cs:83664,2.81344724107503)
--(axis cs:83665,2.81344631957231)
--(axis cs:83666,2.81344537012945)
--(axis cs:83667,2.81344442843739)
--(axis cs:83668,2.81344346904086)
--(axis cs:83669,2.81344253717876)
--(axis cs:83670,2.81344162219037)
--(axis cs:83671,2.81344069690219)
--(axis cs:83672,2.81343973712397)
--(axis cs:83673,2.81343879050795)
--(axis cs:83674,2.8134378486188)
--(axis cs:83675,2.81343692141489)
--(axis cs:83676,2.81343601863773)
--(axis cs:83677,2.81343511253742)
--(axis cs:83678,2.81343419451951)
--(axis cs:83679,2.81343324538309)
--(axis cs:83680,2.81343232578006)
--(axis cs:83681,2.81343139492905)
--(axis cs:83682,2.81343045422857)
--(axis cs:83683,2.81342951252672)
--(axis cs:83684,2.81342857778874)
--(axis cs:83685,2.81342764712026)
--(axis cs:83686,2.81342671842458)
--(axis cs:83687,2.81342578333998)
--(axis cs:83688,2.81342485767332)
--(axis cs:83689,2.81342394567334)
--(axis cs:83690,2.81342302446249)
--(axis cs:83691,2.81342209199681)
--(axis cs:83692,2.8134211671692)
--(axis cs:83693,2.81342020618513)
--(axis cs:83694,2.81341924407262)
--(axis cs:83695,2.81341831189794)
--(axis cs:83696,2.813417389799)
--(axis cs:83697,2.81341647560271)
--(axis cs:83698,2.8134155648721)
--(axis cs:83699,2.81341464568228)
--(axis cs:83700,2.81341373647127)
--(axis cs:83701,2.81341283047478)
--(axis cs:83702,2.81341194184885)
--(axis cs:83703,2.81341106394439)
--(axis cs:83704,2.81341017998214)
--(axis cs:83705,2.81340928996394)
--(axis cs:83706,2.81340840234972)
--(axis cs:83707,2.81340752957273)
--(axis cs:83708,2.81340661156072)
--(axis cs:83709,2.81340569236987)
--(axis cs:83710,2.81340477817577)
--(axis cs:83711,2.81340388544366)
--(axis cs:83712,2.81340301521911)
--(axis cs:83713,2.8134021169035)
--(axis cs:83714,2.81340121499369)
--(axis cs:83715,2.81340030251901)
--(axis cs:83716,2.81339940464082)
--(axis cs:83717,2.8133985136837)
--(axis cs:83718,2.81339764102171)
--(axis cs:83719,2.81339676884656)
--(axis cs:83720,2.81339589539234)
--(axis cs:83721,2.81339503763827)
--(axis cs:83722,2.81339421567357)
--(axis cs:83723,2.81339340520072)
--(axis cs:83724,2.81339260294828)
--(axis cs:83725,2.81339182004277)
--(axis cs:83726,2.81339104773987)
--(axis cs:83727,2.81339027755784)
--(axis cs:83728,2.81338951823798)
--(axis cs:83729,2.81338875488001)
--(axis cs:83730,2.8133879838317)
--(axis cs:83731,2.81338720547356)
--(axis cs:83732,2.81338642420118)
--(axis cs:83733,2.81338564389841)
--(axis cs:83734,2.81338487305375)
--(axis cs:83735,2.81338411017573)
--(axis cs:83736,2.81338335800895)
--(axis cs:83737,2.81338261936121)
--(axis cs:83738,2.81338186358345)
--(axis cs:83739,2.81338111546608)
--(axis cs:83740,2.81338037418014)
--(axis cs:83741,2.81337961260375)
--(axis cs:83742,2.8133788343132)
--(axis cs:83743,2.81337804008475)
--(axis cs:83744,2.81337723863796)
--(axis cs:83745,2.81337640505534)
--(axis cs:83746,2.81337557657946)
--(axis cs:83747,2.81337472695587)
--(axis cs:83748,2.81337385767316)
--(axis cs:83749,2.8133729720094)
--(axis cs:83750,2.81337210203934)
--(axis cs:83751,2.81337124983803)
--(axis cs:83752,2.81337042108331)
--(axis cs:83753,2.81336958636237)
--(axis cs:83754,2.81336874194372)
--(axis cs:83755,2.81336789849048)
--(axis cs:83756,2.81336705439408)
--(axis cs:83757,2.8133662394833)
--(axis cs:83758,2.81336544690806)
--(axis cs:83759,2.81336469169969)
--(axis cs:83760,2.8133639402183)
--(axis cs:83761,2.81336318830067)
--(axis cs:83762,2.81336245543998)
--(axis cs:83763,2.8133616840036)
--(axis cs:83764,2.81336093198639)
--(axis cs:83765,2.81336017993449)
--(axis cs:83766,2.81335942204868)
--(axis cs:83767,2.81335868192449)
--(axis cs:83768,2.81335792273484)
--(axis cs:83769,2.81335716846467)
--(axis cs:83770,2.81335641178609)
--(axis cs:83771,2.81335565978343)
--(axis cs:83772,2.813354900442)
--(axis cs:83773,2.81335415002237)
--(axis cs:83774,2.81335342095928)
--(axis cs:83775,2.81335269471326)
--(axis cs:83776,2.81335195046568)
--(axis cs:83777,2.81335119021043)
--(axis cs:83778,2.81335043430239)
--(axis cs:83779,2.8133496756001)
--(axis cs:83780,2.81334892568367)
--(axis cs:83781,2.81334815310459)
--(axis cs:83782,2.81334739385479)
--(axis cs:83783,2.81334665438033)
--(axis cs:83784,2.81334591772314)
--(axis cs:83785,2.81334518734949)
--(axis cs:83786,2.81334445464113)
--(axis cs:83787,2.81334373455209)
--(axis cs:83788,2.81334301099173)
--(axis cs:83789,2.81334229553727)
--(axis cs:83790,2.8133415991629)
--(axis cs:83791,2.81334089072911)
--(axis cs:83792,2.8133401658485)
--(axis cs:83793,2.81333943373185)
--(axis cs:83794,2.8133387036644)
--(axis cs:83795,2.81333797735364)
--(axis cs:83796,2.8133372182824)
--(axis cs:83797,2.81333642674534)
--(axis cs:83798,2.81333562873147)
--(axis cs:83799,2.81333482271247)
--(axis cs:83800,2.81333401621097)
--(axis cs:83801,2.81333321030361)
--(axis cs:83802,2.81333243459518)
--(axis cs:83803,2.81333163623154)
--(axis cs:83804,2.81333082539244)
--(axis cs:83805,2.81333001403493)
--(axis cs:83806,2.81332917984539)
--(axis cs:83807,2.81332833704154)
--(axis cs:83808,2.81332749700245)
--(axis cs:83809,2.81332666307789)
--(axis cs:83810,2.81332580292811)
--(axis cs:83811,2.81332492897164)
--(axis cs:83812,2.81332407012449)
--(axis cs:83813,2.81332324278154)
--(axis cs:83814,2.81332240149466)
--(axis cs:83815,2.81332154421338)
--(axis cs:83816,2.81332069579237)
--(axis cs:83817,2.81331985398219)
--(axis cs:83818,2.81331902591314)
--(axis cs:83819,2.81331821329699)
--(axis cs:83820,2.81331738601069)
--(axis cs:83821,2.813316537902)
--(axis cs:83822,2.8133156865251)
--(axis cs:83823,2.8133148452188)
--(axis cs:83824,2.81331401973884)
--(axis cs:83825,2.81331319387011)
--(axis cs:83826,2.81331239896832)
--(axis cs:83827,2.81331156527283)
--(axis cs:83828,2.8133107254233)
--(axis cs:83829,2.81330988610025)
--(axis cs:83830,2.81330906262392)
--(axis cs:83831,2.8133082217713)
--(axis cs:83832,2.81330740651513)
--(axis cs:83833,2.81330659523389)
--(axis cs:83834,2.81330578220446)
--(axis cs:83835,2.81330498390359)
--(axis cs:83836,2.81330418960743)
--(axis cs:83837,2.81330337357822)
--(axis cs:83838,2.81330254812775)
--(axis cs:83839,2.81330171775247)
--(axis cs:83840,2.81330089312504)
--(axis cs:83841,2.81330007138163)
--(axis cs:83842,2.81329926670736)
--(axis cs:83843,2.81329843121866)
--(axis cs:83844,2.81329759004115)
--(axis cs:83845,2.8132967565111)
--(axis cs:83846,2.81329592096767)
--(axis cs:83847,2.81329508569185)
--(axis cs:83848,2.81329425671053)
--(axis cs:83849,2.81329342972029)
--(axis cs:83850,2.81329262175871)
--(axis cs:83851,2.81329181580442)
--(axis cs:83852,2.8132910238785)
--(axis cs:83853,2.81329024975905)
--(axis cs:83854,2.81328948077973)
--(axis cs:83855,2.81328871367542)
--(axis cs:83856,2.81328796225776)
--(axis cs:83857,2.8132872499688)
--(axis cs:83858,2.81328653475038)
--(axis cs:83859,2.81328584132032)
--(axis cs:83860,2.81328515667681)
--(axis cs:83861,2.81328447410508)
--(axis cs:83862,2.81328378333449)
--(axis cs:83863,2.81328304905136)
--(axis cs:83864,2.81328229766605)
--(axis cs:83865,2.81328156020325)
--(axis cs:83866,2.81328082106068)
--(axis cs:83867,2.81328009058155)
--(axis cs:83868,2.81327936497025)
--(axis cs:83869,2.81327865385155)
--(axis cs:83870,2.81327793654504)
--(axis cs:83871,2.81327723290703)
--(axis cs:83872,2.81327652529963)
--(axis cs:83873,2.81327581036563)
--(axis cs:83874,2.81327507547066)
--(axis cs:83875,2.81327434071142)
--(axis cs:83876,2.8132735892334)
--(axis cs:83877,2.81327286757697)
--(axis cs:83878,2.81327215811143)
--(axis cs:83879,2.81327148559772)
--(axis cs:83880,2.81327085873638)
--(axis cs:83881,2.81327020860979)
--(axis cs:83882,2.81326955939428)
--(axis cs:83883,2.81326890607075)
--(axis cs:83884,2.81326825277051)
--(axis cs:83885,2.81326762026346)
--(axis cs:83886,2.81326698125916)
--(axis cs:83887,2.81326632860582)
--(axis cs:83888,2.81326566894545)
--(axis cs:83889,2.81326500504939)
--(axis cs:83890,2.81326435139611)
--(axis cs:83891,2.81326370892934)
--(axis cs:83892,2.81326307233424)
--(axis cs:83893,2.81326243654194)
--(axis cs:83894,2.81326178423911)
--(axis cs:83895,2.81326114576204)
--(axis cs:83896,2.81326048595778)
--(axis cs:83897,2.81325980765078)
--(axis cs:83898,2.81325912303966)
--(axis cs:83899,2.81325845338309)
--(axis cs:83900,2.81325779958671)
--(axis cs:83901,2.81325711520007)
--(axis cs:83902,2.8132564355964)
--(axis cs:83903,2.81325577864534)
--(axis cs:83904,2.81325512790896)
--(axis cs:83905,2.81325448001399)
--(axis cs:83906,2.81325383066416)
--(axis cs:83907,2.81325316441959)
--(axis cs:83908,2.81325250573569)
--(axis cs:83909,2.81325185100763)
--(axis cs:83910,2.81325120105155)
--(axis cs:83911,2.81325053110932)
--(axis cs:83912,2.81324988058897)
--(axis cs:83913,2.81324923357601)
--(axis cs:83914,2.8132486181599)
--(axis cs:83915,2.81324800244888)
--(axis cs:83916,2.81324741331375)
--(axis cs:83917,2.81324683782884)
--(axis cs:83918,2.81324627008124)
--(axis cs:83919,2.81324569386179)
--(axis cs:83920,2.81324513451498)
--(axis cs:83921,2.81324456550684)
--(axis cs:83922,2.81324396505583)
--(axis cs:83923,2.81324338112576)
--(axis cs:83924,2.81324280053349)
--(axis cs:83925,2.81324221454774)
--(axis cs:83926,2.81324163914677)
--(axis cs:83927,2.81324105273609)
--(axis cs:83928,2.81324042875768)
--(axis cs:83929,2.81323982004309)
--(axis cs:83930,2.8132391997615)
--(axis cs:83931,2.81323857960272)
--(axis cs:83932,2.81323798743493)
--(axis cs:83933,2.81323739658482)
--(axis cs:83934,2.81323682617325)
--(axis cs:83935,2.81323625086137)
--(axis cs:83936,2.81323567496172)
--(axis cs:83937,2.81323506869764)
--(axis cs:83938,2.81323444248004)
--(axis cs:83939,2.81323382989277)
--(axis cs:83940,2.81323321185705)
--(axis cs:83941,2.81323257340288)
--(axis cs:83942,2.81323195848009)
--(axis cs:83943,2.81323132545336)
--(axis cs:83944,2.81323069423426)
--(axis cs:83945,2.81323007465907)
--(axis cs:83946,2.81322947088556)
--(axis cs:83947,2.81322885567154)
--(axis cs:83948,2.81322823993284)
--(axis cs:83949,2.81322765112145)
--(axis cs:83950,2.8132270655301)
--(axis cs:83951,2.81322648042681)
--(axis cs:83952,2.81322592913773)
--(axis cs:83953,2.81322537294475)
--(axis cs:83954,2.81322480586857)
--(axis cs:83955,2.81322425589425)
--(axis cs:83956,2.8132237109865)
--(axis cs:83957,2.81322317803552)
--(axis cs:83958,2.81322266729108)
--(axis cs:83959,2.81322215755055)
--(axis cs:83960,2.81322167167809)
--(axis cs:83961,2.81322118614437)
--(axis cs:83962,2.8132207044535)
--(axis cs:83963,2.81322020018626)
--(axis cs:83964,2.81321971058708)
--(axis cs:83965,2.81321922422644)
--(axis cs:83966,2.81321872759999)
--(axis cs:83967,2.81321820437485)
--(axis cs:83968,2.81321766572712)
--(axis cs:83969,2.81321708568828)
--(axis cs:83970,2.81321649622127)
--(axis cs:83971,2.81321591079801)
--(axis cs:83972,2.81321533121873)
--(axis cs:83973,2.81321476726159)
--(axis cs:83974,2.81321421053789)
--(axis cs:83975,2.81321364408907)
--(axis cs:83976,2.81321308545385)
--(axis cs:83977,2.81321253457711)
--(axis cs:83978,2.8132119886925)
--(axis cs:83979,2.81321143579811)
--(axis cs:83980,2.81321089422399)
--(axis cs:83981,2.81321037932322)
--(axis cs:83982,2.81320984703575)
--(axis cs:83983,2.81320931981223)
--(axis cs:83984,2.81320879471929)
--(axis cs:83985,2.81320825533802)
--(axis cs:83986,2.81320770300619)
--(axis cs:83987,2.81320717490684)
--(axis cs:83988,2.81320662421528)
--(axis cs:83989,2.81320608901013)
--(axis cs:83990,2.81320555262956)
--(axis cs:83991,2.81320499950085)
--(axis cs:83992,2.81320446884244)
--(axis cs:83993,2.81320394447086)
--(axis cs:83994,2.81320343234851)
--(axis cs:83995,2.81320294777099)
--(axis cs:83996,2.81320245248735)
--(axis cs:83997,2.813201958788)
--(axis cs:83998,2.81320145746041)
--(axis cs:83999,2.81320099033391)
--(axis cs:84000,2.81320052621267)
--(axis cs:84001,2.81320005495755)
--(axis cs:84002,2.81319958014891)
--(axis cs:84003,2.81319909213551)
--(axis cs:84004,2.81319859256109)
--(axis cs:84005,2.81319807282634)
--(axis cs:84006,2.81319756005722)
--(axis cs:84007,2.81319706025553)
--(axis cs:84008,2.81319655985928)
--(axis cs:84009,2.81319603577533)
--(axis cs:84010,2.81319553264738)
--(axis cs:84011,2.81319501431309)
--(axis cs:84012,2.81319449343097)
--(axis cs:84013,2.81319398046804)
--(axis cs:84014,2.81319345596251)
--(axis cs:84015,2.81319293066475)
--(axis cs:84016,2.81319242606448)
--(axis cs:84017,2.81319189766356)
--(axis cs:84018,2.81319135864565)
--(axis cs:84019,2.81319082366057)
--(axis cs:84020,2.81319029249049)
--(axis cs:84021,2.81318976486257)
--(axis cs:84022,2.8131892586301)
--(axis cs:84023,2.81318874895125)
--(axis cs:84024,2.81318824955179)
--(axis cs:84025,2.81318774610583)
--(axis cs:84026,2.81318724497608)
--(axis cs:84027,2.81318675014735)
--(axis cs:84028,2.81318629083267)
--(axis cs:84029,2.81318581074137)
--(axis cs:84030,2.81318533588256)
--(axis cs:84031,2.81318486944467)
--(axis cs:84032,2.81318440073768)
--(axis cs:84033,2.81318392807823)
--(axis cs:84034,2.81318346841302)
--(axis cs:84035,2.81318299948762)
--(axis cs:84036,2.81318253009253)
--(axis cs:84037,2.81318204917177)
--(axis cs:84038,2.81318158663157)
--(axis cs:84039,2.81318111043859)
--(axis cs:84040,2.81318062960837)
--(axis cs:84041,2.81318011569768)
--(axis cs:84042,2.81317958446969)
--(axis cs:84043,2.81317903669829)
--(axis cs:84044,2.81317847970568)
--(axis cs:84045,2.81317791735097)
--(axis cs:84046,2.81317734960413)
--(axis cs:84047,2.81317679107836)
--(axis cs:84048,2.81317622272719)
--(axis cs:84049,2.81317566575315)
--(axis cs:84050,2.81317510790882)
--(axis cs:84051,2.8131745592163)
--(axis cs:84052,2.81317405303191)
--(axis cs:84053,2.81317356598854)
--(axis cs:84054,2.81317308924859)
--(axis cs:84055,2.81317260487238)
--(axis cs:84056,2.81317213086288)
--(axis cs:84057,2.8131716523942)
--(axis cs:84058,2.81317118964019)
--(axis cs:84059,2.81317072548678)
--(axis cs:84060,2.81317027504798)
--(axis cs:84061,2.81316982909604)
--(axis cs:84062,2.81316938337648)
--(axis cs:84063,2.81316892713806)
--(axis cs:84064,2.81316847535344)
--(axis cs:84065,2.81316803544947)
--(axis cs:84066,2.81316760443949)
--(axis cs:84067,2.81316718344489)
--(axis cs:84068,2.81316677598351)
--(axis cs:84069,2.81316636710743)
--(axis cs:84070,2.81316595004094)
--(axis cs:84071,2.81316553860298)
--(axis cs:84072,2.81316513744636)
--(axis cs:84073,2.81316471279033)
--(axis cs:84074,2.81316427653954)
--(axis cs:84075,2.8131638174726)
--(axis cs:84076,2.81316338067139)
--(axis cs:84077,2.81316295139965)
--(axis cs:84078,2.81316250912432)
--(axis cs:84079,2.81316204429488)
--(axis cs:84080,2.81316156706515)
--(axis cs:84081,2.81316109251836)
--(axis cs:84082,2.8131605890657)
--(axis cs:84083,2.81316006920501)
--(axis cs:84084,2.81315954723796)
--(axis cs:84085,2.81315901713294)
--(axis cs:84086,2.8131584792358)
--(axis cs:84087,2.8131579826648)
--(axis cs:84088,2.81315748870373)
--(axis cs:84089,2.81315701442535)
--(axis cs:84090,2.81315654519438)
--(axis cs:84091,2.81315607338809)
--(axis cs:84092,2.81315560716007)
--(axis cs:84093,2.81315514078544)
--(axis cs:84094,2.81315468780419)
--(axis cs:84095,2.8131542222574)
--(axis cs:84096,2.81315380245253)
--(axis cs:84097,2.81315342318037)
--(axis cs:84098,2.81315305272121)
--(axis cs:84099,2.81315267443842)
--(axis cs:84100,2.81315227139985)
--(axis cs:84101,2.81315184143628)
--(axis cs:84102,2.81315141904507)
--(axis cs:84103,2.81315099848652)
--(axis cs:84104,2.81315057950172)
--(axis cs:84105,2.81315015187364)
--(axis cs:84106,2.81314973546712)
--(axis cs:84107,2.81314932093105)
--(axis cs:84108,2.81314890190908)
--(axis cs:84109,2.81314848142505)
--(axis cs:84110,2.81314808481673)
--(axis cs:84111,2.81314767767318)
--(axis cs:84112,2.81314724491865)
--(axis cs:84113,2.81314683416154)
--(axis cs:84114,2.81314642902575)
--(axis cs:84115,2.81314600121671)
--(axis cs:84116,2.81314557914826)
--(axis cs:84117,2.8131451623503)
--(axis cs:84118,2.81314473055696)
--(axis cs:84119,2.81314430285356)
--(axis cs:84120,2.81314387421325)
--(axis cs:84121,2.81314343847714)
--(axis cs:84122,2.81314297917339)
--(axis cs:84123,2.81314252420068)
--(axis cs:84124,2.81314204642705)
--(axis cs:84125,2.8131415934525)
--(axis cs:84126,2.81314113256267)
--(axis cs:84127,2.81314069009235)
--(axis cs:84128,2.81314023310084)
--(axis cs:84129,2.81313980212901)
--(axis cs:84130,2.81313938454245)
--(axis cs:84131,2.81313896866482)
--(axis cs:84132,2.81313854449211)
--(axis cs:84133,2.81313812204934)
--(axis cs:84134,2.81313769109473)
--(axis cs:84135,2.81313724302101)
--(axis cs:84136,2.81313681332339)
--(axis cs:84137,2.81313637756039)
--(axis cs:84138,2.81313594361655)
--(axis cs:84139,2.81313552176292)
--(axis cs:84140,2.81313511136646)
--(axis cs:84141,2.81313472279845)
--(axis cs:84142,2.81313428905641)
--(axis cs:84143,2.81313383436455)
--(axis cs:84144,2.81313336623909)
--(axis cs:84145,2.8131329052181)
--(axis cs:84146,2.81313242751544)
--(axis cs:84147,2.81313194226143)
--(axis cs:84148,2.81313146247509)
--(axis cs:84149,2.81313099440699)
--(axis cs:84150,2.81313051185976)
--(axis cs:84151,2.81313002497885)
--(axis cs:84152,2.81312955344541)
--(axis cs:84153,2.81312907596666)
--(axis cs:84154,2.81312860312782)
--(axis cs:84155,2.81312811524923)
--(axis cs:84156,2.8131276116725)
--(axis cs:84157,2.81312712142436)
--(axis cs:84158,2.81312663348016)
--(axis cs:84159,2.81312613883971)
--(axis cs:84160,2.81312561822422)
--(axis cs:84161,2.81312509112427)
--(axis cs:84162,2.81312457298323)
--(axis cs:84163,2.81312402776889)
--(axis cs:84164,2.81312350031745)
--(axis cs:84165,2.8131229965821)
--(axis cs:84166,2.8131224920969)
--(axis cs:84167,2.81312200552652)
--(axis cs:84168,2.81312150105828)
--(axis cs:84169,2.81312099436862)
--(axis cs:84170,2.81312051975864)
--(axis cs:84171,2.81312003973993)
--(axis cs:84172,2.81311955807677)
--(axis cs:84173,2.81311906160376)
--(axis cs:84174,2.81311855016685)
--(axis cs:84175,2.81311802945593)
--(axis cs:84176,2.81311749167518)
--(axis cs:84177,2.8131169812148)
--(axis cs:84178,2.8131164546658)
--(axis cs:84179,2.81311592587719)
--(axis cs:84180,2.81311540176449)
--(axis cs:84181,2.813114893095)
--(axis cs:84182,2.81311437246078)
--(axis cs:84183,2.81311385657114)
--(axis cs:84184,2.81311332292447)
--(axis cs:84185,2.81311276890289)
--(axis cs:84186,2.81311220401976)
--(axis cs:84187,2.8131116304508)
--(axis cs:84188,2.8131110655897)
--(axis cs:84189,2.81311048550969)
--(axis cs:84190,2.81310989923462)
--(axis cs:84191,2.81310931753196)
--(axis cs:84192,2.8131087588327)
--(axis cs:84193,2.81310819870209)
--(axis cs:84194,2.81310762115567)
--(axis cs:84195,2.81310705982973)
--(axis cs:84196,2.8131064765944)
--(axis cs:84197,2.81310587234579)
--(axis cs:84198,2.81310525143013)
--(axis cs:84199,2.81310462831954)
--(axis cs:84200,2.81310401952586)
--(axis cs:84201,2.81310339556282)
--(axis cs:84202,2.81310277203659)
--(axis cs:84203,2.81310215062705)
--(axis cs:84204,2.81310150817691)
--(axis cs:84205,2.81310086236831)
--(axis cs:84206,2.81310021471095)
--(axis cs:84207,2.81309957304321)
--(axis cs:84208,2.81309892662349)
--(axis cs:84209,2.81309827272636)
--(axis cs:84210,2.81309759960452)
--(axis cs:84211,2.81309692588404)
--(axis cs:84212,2.81309626556121)
--(axis cs:84213,2.81309561051264)
--(axis cs:84214,2.81309496150365)
--(axis cs:84215,2.8130943135313)
--(axis cs:84216,2.81309367029189)
--(axis cs:84217,2.81309302141129)
--(axis cs:84218,2.81309239457344)
--(axis cs:84219,2.81309177985136)
--(axis cs:84220,2.81309114645964)
--(axis cs:84221,2.81309053107854)
--(axis cs:84222,2.81308991865033)
--(axis cs:84223,2.81308932830503)
--(axis cs:84224,2.81308871204329)
--(axis cs:84225,2.81308809977931)
--(axis cs:84226,2.81308748627464)
--(axis cs:84227,2.81308688092864)
--(axis cs:84228,2.81308625105732)
--(axis cs:84229,2.81308561555074)
--(axis cs:84230,2.81308495581468)
--(axis cs:84231,2.8130843028166)
--(axis cs:84232,2.81308363332084)
--(axis cs:84233,2.81308298070494)
--(axis cs:84234,2.81308231748305)
--(axis cs:84235,2.81308168502157)
--(axis cs:84236,2.81308104869691)
--(axis cs:84237,2.81308039838969)
--(axis cs:84238,2.813079745317)
--(axis cs:84239,2.81307912167527)
--(axis cs:84240,2.81307848099904)
--(axis cs:84241,2.81307784357243)
--(axis cs:84242,2.81307718853269)
--(axis cs:84243,2.8130765585368)
--(axis cs:84244,2.81307592423964)
--(axis cs:84245,2.81307528545487)
--(axis cs:84246,2.81307465539203)
--(axis cs:84247,2.81307404786325)
--(axis cs:84248,2.81307344995783)
--(axis cs:84249,2.81307284394165)
--(axis cs:84250,2.81307221966846)
--(axis cs:84251,2.81307157948299)
--(axis cs:84252,2.8130709456531)
--(axis cs:84253,2.81307030493936)
--(axis cs:84254,2.81306966000383)
--(axis cs:84255,2.81306901993992)
--(axis cs:84256,2.81306840535281)
--(axis cs:84257,2.81306777609055)
--(axis cs:84258,2.81306712899843)
--(axis cs:84259,2.81306647681128)
--(axis cs:84260,2.813065813371)
--(axis cs:84261,2.81306515644407)
--(axis cs:84262,2.81306447833713)
--(axis cs:84263,2.81306380965135)
--(axis cs:84264,2.81306309739538)
--(axis cs:84265,2.81306240300849)
--(axis cs:84266,2.81306172926174)
--(axis cs:84267,2.81306103702151)
--(axis cs:84268,2.81306035331447)
--(axis cs:84269,2.81305968759636)
--(axis cs:84270,2.81305897610634)
--(axis cs:84271,2.81305826690273)
--(axis cs:84272,2.813057562544)
--(axis cs:84273,2.81305686037371)
--(axis cs:84274,2.81305613838671)
--(axis cs:84275,2.81305542261082)
--(axis cs:84276,2.81305470624903)
--(axis cs:84277,2.81305397365008)
--(axis cs:84278,2.81305326539773)
--(axis cs:84279,2.81305255829905)
--(axis cs:84280,2.81305187576829)
--(axis cs:84281,2.81305121752663)
--(axis cs:84282,2.8130505632851)
--(axis cs:84283,2.81304990285923)
--(axis cs:84284,2.81304924568842)
--(axis cs:84285,2.81304859057197)
--(axis cs:84286,2.81304792436942)
--(axis cs:84287,2.81304727278791)
--(axis cs:84288,2.81304663661538)
--(axis cs:84289,2.81304598742658)
--(axis cs:84290,2.8130453386997)
--(axis cs:84291,2.81304469751424)
--(axis cs:84292,2.81304406530548)
--(axis cs:84293,2.81304343783753)
--(axis cs:84294,2.81304280241078)
--(axis cs:84295,2.81304219170166)
--(axis cs:84296,2.81304158691566)
--(axis cs:84297,2.81304100647102)
--(axis cs:84298,2.81304044809004)
--(axis cs:84299,2.81303987812544)
--(axis cs:84300,2.81303932885012)
--(axis cs:84301,2.81303880716706)
--(axis cs:84302,2.81303828190247)
--(axis cs:84303,2.81303775408383)
--(axis cs:84304,2.81303724766759)
--(axis cs:84305,2.81303675150625)
--(axis cs:84306,2.81303626714171)
--(axis cs:84307,2.81303580094143)
--(axis cs:84308,2.81303532839702)
--(axis cs:84309,2.81303483060704)
--(axis cs:84310,2.81303432716815)
--(axis cs:84311,2.81303383305831)
--(axis cs:84312,2.81303335952791)
--(axis cs:84313,2.81303288843194)
--(axis cs:84314,2.81303240948227)
--(axis cs:84315,2.81303193891068)
--(axis cs:84316,2.81303145828716)
--(axis cs:84317,2.81303094793352)
--(axis cs:84318,2.81303045375007)
--(axis cs:84319,2.81302994517675)
--(axis cs:84320,2.81302944036052)
--(axis cs:84321,2.81302898130709)
--(axis cs:84322,2.8130285176779)
--(axis cs:84323,2.81302804797672)
--(axis cs:84324,2.81302757449149)
--(axis cs:84325,2.81302711303022)
--(axis cs:84326,2.81302663018547)
--(axis cs:84327,2.81302617099886)
--(axis cs:84328,2.81302569087392)
--(axis cs:84329,2.81302522620351)
--(axis cs:84330,2.81302476346835)
--(axis cs:84331,2.81302428598434)
--(axis cs:84332,2.81302381751894)
--(axis cs:84333,2.81302335061678)
--(axis cs:84334,2.81302290733312)
--(axis cs:84335,2.81302247969124)
--(axis cs:84336,2.81302204751739)
--(axis cs:84337,2.81302160884937)
--(axis cs:84338,2.81302116113318)
--(axis cs:84339,2.81302074683838)
--(axis cs:84340,2.81302033422333)
--(axis cs:84341,2.81301992775825)
--(axis cs:84342,2.81301954796815)
--(axis cs:84343,2.81301918843717)
--(axis cs:84344,2.81301879147481)
--(axis cs:84345,2.81301836606997)
--(axis cs:84346,2.8130179332824)
--(axis cs:84347,2.81301749625325)
--(axis cs:84348,2.81301708343564)
--(axis cs:84349,2.81301665522594)
--(axis cs:84350,2.81301623274938)
--(axis cs:84351,2.81301580266149)
--(axis cs:84352,2.81301536938857)
--(axis cs:84353,2.81301492843047)
--(axis cs:84354,2.81301449533003)
--(axis cs:84355,2.81301407357041)
--(axis cs:84356,2.81301364577573)
--(axis cs:84357,2.81301320745545)
--(axis cs:84358,2.81301277383428)
--(axis cs:84359,2.81301234391922)
--(axis cs:84360,2.81301191553642)
--(axis cs:84361,2.8130114837799)
--(axis cs:84362,2.81301102634332)
--(axis cs:84363,2.81301056469779)
--(axis cs:84364,2.81301012630854)
--(axis cs:84365,2.81300970076542)
--(axis cs:84366,2.8130092743653)
--(axis cs:84367,2.81300886312904)
--(axis cs:84368,2.81300846956362)
--(axis cs:84369,2.81300805789568)
--(axis cs:84370,2.81300766313819)
--(axis cs:84371,2.8130072576749)
--(axis cs:84372,2.81300684788318)
--(axis cs:84373,2.81300646851371)
--(axis cs:84374,2.81300608609296)
--(axis cs:84375,2.81300571377718)
--(axis cs:84376,2.81300534881984)
--(axis cs:84377,2.81300498137559)
--(axis cs:84378,2.81300462031756)
--(axis cs:84379,2.81300424944119)
--(axis cs:84380,2.81300387842187)
--(axis cs:84381,2.81300352481693)
--(axis cs:84382,2.81300315868076)
--(axis cs:84383,2.81300280816382)
--(axis cs:84384,2.81300245359936)
--(axis cs:84385,2.81300214364835)
--(axis cs:84386,2.8130018582384)
--(axis cs:84387,2.81300157406962)
--(axis cs:84388,2.81300129246965)
--(axis cs:84389,2.81300101415309)
--(axis cs:84390,2.81300072967113)
--(axis cs:84391,2.8130004552099)
--(axis cs:84392,2.81300019313887)
--(axis cs:84393,2.81299996069643)
--(axis cs:84394,2.81299967938413)
--(axis cs:84395,2.81299941554004)
--(axis cs:84396,2.81299913327988)
--(axis cs:84397,2.81299886036103)
--(axis cs:84398,2.81299860139215)
--(axis cs:84399,2.81299836607221)
--(axis cs:84400,2.81299816802604)
--(axis cs:84401,2.81299796696224)
--(axis cs:84402,2.81299777147864)
--(axis cs:84403,2.81299758399716)
--(axis cs:84404,2.81299740065993)
--(axis cs:84405,2.81299720538933)
--(axis cs:84406,2.81299701219985)
--(axis cs:84407,2.81299681446454)
--(axis cs:84408,2.81299661277411)
--(axis cs:84409,2.81299642177616)
--(axis cs:84410,2.8129962236413)
--(axis cs:84411,2.81299607954844)
--(axis cs:84412,2.81299591486151)
--(axis cs:84413,2.81299573720955)
--(axis cs:84414,2.81299553752544)
--(axis cs:84415,2.81299534955823)
--(axis cs:84416,2.81299515128825)
--(axis cs:84417,2.81299496113806)
--(axis cs:84418,2.81299478743929)
--(axis cs:84419,2.81299460598296)
--(axis cs:84420,2.81299443073667)
--(axis cs:84421,2.81299426540862)
--(axis cs:84422,2.81299408838651)
--(axis cs:84423,2.81299392840894)
--(axis cs:84424,2.81299376005286)
--(axis cs:84425,2.81299360854124)
--(axis cs:84426,2.81299345260958)
--(axis cs:84427,2.81299333264863)
--(axis cs:84428,2.8129931918602)
--(axis cs:84429,2.81299303758523)
--(axis cs:84430,2.81299287420441)
--(axis cs:84431,2.81299273002905)
--(axis cs:84432,2.81299260271011)
--(axis cs:84433,2.81299250363741)
--(axis cs:84434,2.81299238926415)
--(axis cs:84435,2.8129922632274)
--(axis cs:84436,2.81299214856536)
--(axis cs:84437,2.81299203690183)
--(axis cs:84438,2.81299190487361)
--(axis cs:84439,2.81299179031478)
--(axis cs:84440,2.8129916698397)
--(axis cs:84441,2.81299151735786)
--(axis cs:84442,2.81299134918076)
--(axis cs:84443,2.81299117026707)
--(axis cs:84444,2.8129909806424)
--(axis cs:84445,2.81299078500568)
--(axis cs:84446,2.81299057309882)
--(axis cs:84447,2.81299038003027)
--(axis cs:84448,2.81299019653419)
--(axis cs:84449,2.8129900256986)
--(axis cs:84450,2.8129898386394)
--(axis cs:84451,2.81298965419618)
--(axis cs:84452,2.81298947226766)
--(axis cs:84453,2.8129893051857)
--(axis cs:84454,2.81298914036951)
--(axis cs:84455,2.81298898113336)
--(axis cs:84456,2.81298883090377)
--(axis cs:84457,2.81298867873059)
--(axis cs:84458,2.8129885380163)
--(axis cs:84459,2.81298840752379)
--(axis cs:84460,2.81298829267106)
--(axis cs:84461,2.81298816992215)
--(axis cs:84462,2.81298803164804)
--(axis cs:84463,2.8129878886901)
--(axis cs:84464,2.81298772553138)
--(axis cs:84465,2.81298757997775)
--(axis cs:84466,2.81298739514443)
--(axis cs:84467,2.81298722432182)
--(axis cs:84468,2.81298705629041)
--(axis cs:84469,2.81298690483425)
--(axis cs:84470,2.81298677242517)
--(axis cs:84471,2.81298663900057)
--(axis cs:84472,2.8129865151127)
--(axis cs:84473,2.81298637256978)
--(axis cs:84474,2.81298624167047)
--(axis cs:84475,2.8129860997451)
--(axis cs:84476,2.81298595424374)
--(axis cs:84477,2.81298579794788)
--(axis cs:84478,2.81298563723895)
--(axis cs:84479,2.81298549141363)
--(axis cs:84480,2.81298535759495)
--(axis cs:84481,2.81298522107611)
--(axis cs:84482,2.81298507589782)
--(axis cs:84483,2.81298492673047)
--(axis cs:84484,2.81298480580409)
--(axis cs:84485,2.81298466534995)
--(axis cs:84486,2.8129845214008)
--(axis cs:84487,2.81298438428808)
--(axis cs:84488,2.81298423974697)
--(axis cs:84489,2.81298407830228)
--(axis cs:84490,2.81298389996219)
--(axis cs:84491,2.81298373673352)
--(axis cs:84492,2.81298355245005)
--(axis cs:84493,2.8129833746929)
--(axis cs:84494,2.8129832005076)
--(axis cs:84495,2.81298300954455)
--(axis cs:84496,2.81298284181815)
--(axis cs:84497,2.81298269619771)
--(axis cs:84498,2.81298254161623)
--(axis cs:84499,2.81298240311186)
--(axis cs:84500,2.81298228869404)
--(axis cs:84501,2.81298215804471)
--(axis cs:84502,2.81298203332889)
--(axis cs:84503,2.81298191899643)
--(axis cs:84504,2.81298179195222)
--(axis cs:84505,2.81298164934237)
--(axis cs:84506,2.81298150126952)
--(axis cs:84507,2.81298137290823)
--(axis cs:84508,2.81298125645692)
--(axis cs:84509,2.81298113059175)
--(axis cs:84510,2.81298099430654)
--(axis cs:84511,2.81298085749852)
--(axis cs:84512,2.81298072961336)
--(axis cs:84513,2.81298060577214)
--(axis cs:84514,2.81298046922636)
--(axis cs:84515,2.81298034755946)
--(axis cs:84516,2.81298023579856)
--(axis cs:84517,2.8129801175789)
--(axis cs:84518,2.81297998093276)
--(axis cs:84519,2.81297985762497)
--(axis cs:84520,2.8129797319561)
--(axis cs:84521,2.81297960641318)
--(axis cs:84522,2.81297948193924)
--(axis cs:84523,2.81297938611819)
--(axis cs:84524,2.81297929598612)
--(axis cs:84525,2.81297922418609)
--(axis cs:84526,2.81297917591615)
--(axis cs:84527,2.8129791212701)
--(axis cs:84528,2.81297906858946)
--(axis cs:84529,2.81297902604052)
--(axis cs:84530,2.81297895300882)
--(axis cs:84531,2.81297888301124)
--(axis cs:84532,2.8129788149562)
--(axis cs:84533,2.81297873180153)
--(axis cs:84534,2.81297866323956)
--(axis cs:84535,2.81297860933556)
--(axis cs:84536,2.8129785736983)
--(axis cs:84537,2.81297851910453)
--(axis cs:84538,2.81297845637386)
--(axis cs:84539,2.81297839883781)
--(axis cs:84540,2.81297832417253)
--(axis cs:84541,2.8129782484096)
--(axis cs:84542,2.81297815361708)
--(axis cs:84543,2.81297807051982)
--(axis cs:84544,2.81297799356938)
--(axis cs:84545,2.81297792308828)
--(axis cs:84546,2.8129778693539)
--(axis cs:84547,2.81297782160819)
--(axis cs:84548,2.81297776989332)
--(axis cs:84549,2.81297769203708)
--(axis cs:84550,2.81297757958714)
--(axis cs:84551,2.81297749280241)
--(axis cs:84552,2.81297739191445)
--(axis cs:84553,2.81297729331133)
--(axis cs:84554,2.81297717319296)
--(axis cs:84555,2.81297709214926)
--(axis cs:84556,2.81297700191018)
--(axis cs:84557,2.81297694338102)
--(axis cs:84558,2.81297686798988)
--(axis cs:84559,2.81297681753536)
--(axis cs:84560,2.8129767736972)
--(axis cs:84561,2.81297673911967)
--(axis cs:84562,2.81297670310366)
--(axis cs:84563,2.81297666756136)
--(axis cs:84564,2.81297661283522)
--(axis cs:84565,2.8129765765068)
--(axis cs:84566,2.81297657264124)
--(axis cs:84567,2.81297658956926)
--(axis cs:84568,2.8129765964794)
--(axis cs:84569,2.81297661600508)
--(axis cs:84570,2.81297665871243)
--(axis cs:84571,2.81297669758928)
--(axis cs:84572,2.81297673864969)
--(axis cs:84573,2.81297675705789)
--(axis cs:84574,2.81297674567131)
--(axis cs:84575,2.81297673426341)
--(axis cs:84576,2.81297672682591)
--(axis cs:84577,2.81297670571771)
--(axis cs:84578,2.81297668353909)
--(axis cs:84579,2.81297665236098)
--(axis cs:84580,2.81297663495462)
--(axis cs:84581,2.81297661285035)
--(axis cs:84582,2.81297658551966)
--(axis cs:84583,2.81297659111926)
--(axis cs:84584,2.81297660510103)
--(axis cs:84585,2.8129766330036)
--(axis cs:84586,2.81297665706079)
--(axis cs:84587,2.81297668509702)
--(axis cs:84588,2.81297669961475)
--(axis cs:84589,2.81297669486279)
--(axis cs:84590,2.8129766756502)
--(axis cs:84591,2.81297665466792)
--(axis cs:84592,2.81297661462138)
--(axis cs:84593,2.8129766028735)
--(axis cs:84594,2.81297662529185)
--(axis cs:84595,2.81297663644411)
--(axis cs:84596,2.81297664355035)
--(axis cs:84597,2.81297668477464)
--(axis cs:84598,2.81297671573081)
--(axis cs:84599,2.81297675403188)
--(axis cs:84600,2.8129767847462)
--(axis cs:84601,2.81297680171032)
--(axis cs:84602,2.81297680051923)
--(axis cs:84603,2.81297678187034)
--(axis cs:84604,2.812976759562)
--(axis cs:84605,2.81297673529532)
--(axis cs:84606,2.81297671343707)
--(axis cs:84607,2.81297668499191)
--(axis cs:84608,2.81297667716797)
--(axis cs:84609,2.81297667476516)
--(axis cs:84610,2.81297666387306)
--(axis cs:84611,2.81297666608422)
--(axis cs:84612,2.81297668711871)
--(axis cs:84613,2.81297674438866)
--(axis cs:84614,2.81297680488957)
--(axis cs:84615,2.81297686976763)
--(axis cs:84616,2.81297694273009)
--(axis cs:84617,2.81297701425344)
--(axis cs:84618,2.81297709019021)
--(axis cs:84619,2.81297714780053)
--(axis cs:84620,2.81297721210864)
--(axis cs:84621,2.81297727542406)
--(axis cs:84622,2.81297731684918)
--(axis cs:84623,2.81297733192319)
--(axis cs:84624,2.81297734587372)
--(axis cs:84625,2.81297736583372)
--(axis cs:84626,2.8129774282218)
--(axis cs:84627,2.81297750540354)
--(axis cs:84628,2.81297756217697)
--(axis cs:84629,2.81297762457285)
--(axis cs:84630,2.81297768465868)
--(axis cs:84631,2.81297774617669)
--(axis cs:84632,2.81297781689961)
--(axis cs:84633,2.81297790886587)
--(axis cs:84634,2.81297799581881)
--(axis cs:84635,2.81297809446696)
--(axis cs:84636,2.81297820802666)
--(axis cs:84637,2.812978306031)
--(axis cs:84638,2.81297840345566)
--(axis cs:84639,2.81297849984027)
--(axis cs:84640,2.81297859830631)
--(axis cs:84641,2.81297871382983)
--(axis cs:84642,2.81297883924275)
--(axis cs:84643,2.8129789459337)
--(axis cs:84644,2.81297906268071)
--(axis cs:84645,2.81297916699608)
--(axis cs:84646,2.81297926167013)
--(axis cs:84647,2.81297934513256)
--(axis cs:84648,2.81297943029479)
--(axis cs:84649,2.81297948449094)
--(axis cs:84650,2.81297955075276)
--(axis cs:84651,2.8129796064472)
--(axis cs:84652,2.81297968226978)
--(axis cs:84653,2.81297974753871)
--(axis cs:84654,2.81297980927458)
--(axis cs:84655,2.81297989347753)
--(axis cs:84656,2.81297998095043)
--(axis cs:84657,2.81298007798982)
--(axis cs:84658,2.8129801665834)
--(axis cs:84659,2.81298027484717)
--(axis cs:84660,2.81298040318153)
--(axis cs:84661,2.8129805292854)
--(axis cs:84662,2.8129806579433)
--(axis cs:84663,2.81298076672156)
--(axis cs:84664,2.81298087406881)
--(axis cs:84665,2.81298095855965)
--(axis cs:84666,2.81298103458997)
--(axis cs:84667,2.81298112427364)
--(axis cs:84668,2.81298122045882)
--(axis cs:84669,2.81298132695395)
--(axis cs:84670,2.81298143792907)
--(axis cs:84671,2.81298156334796)
--(axis cs:84672,2.81298169974866)
--(axis cs:84673,2.81298182497348)
--(axis cs:84674,2.81298194322327)
--(axis cs:84675,2.8129820831599)
--(axis cs:84676,2.81298224833762)
--(axis cs:84677,2.81298240698645)
--(axis cs:84678,2.81298257292245)
--(axis cs:84679,2.81298271366724)
--(axis cs:84680,2.81298282625007)
--(axis cs:84681,2.81298294665554)
--(axis cs:84682,2.81298308278334)
--(axis cs:84683,2.81298321965179)
--(axis cs:84684,2.81298337392523)
--(axis cs:84685,2.81298353651717)
--(axis cs:84686,2.81298371972663)
--(axis cs:84687,2.81298392405364)
--(axis cs:84688,2.81298412260085)
--(axis cs:84689,2.81298431221805)
--(axis cs:84690,2.8129844951766)
--(axis cs:84691,2.81298468392421)
--(axis cs:84692,2.81298488829154)
--(axis cs:84693,2.81298506800808)
--(axis cs:84694,2.81298526341736)
--(axis cs:84695,2.81298545942761)
--(axis cs:84696,2.81298564275921)
--(axis cs:84697,2.81298582460611)
--(axis cs:84698,2.81298600147286)
--(axis cs:84699,2.81298617670139)
--(axis cs:84700,2.81298634723034)
--(axis cs:84701,2.81298651520083)
--(axis cs:84702,2.81298667391249)
--(axis cs:84703,2.81298681737519)
--(axis cs:84704,2.81298698972937)
--(axis cs:84705,2.81298717974936)
--(axis cs:84706,2.81298736768187)
--(axis cs:84707,2.81298756216463)
--(axis cs:84708,2.81298772760033)
--(axis cs:84709,2.81298788749009)
--(axis cs:84710,2.81298804726407)
--(axis cs:84711,2.81298821080041)
--(axis cs:84712,2.81298838431735)
--(axis cs:84713,2.81298857617477)
--(axis cs:84714,2.81298877902438)
--(axis cs:84715,2.81298898699486)
--(axis cs:84716,2.81298919295041)
--(axis cs:84717,2.81298941344815)
--(axis cs:84718,2.81298963790446)
--(axis cs:84719,2.81298987146384)
--(axis cs:84720,2.81299010320236)
--(axis cs:84721,2.81299034100541)
--(axis cs:84722,2.8129905819138)
--(axis cs:84723,2.81299083673079)
--(axis cs:84724,2.81299109504941)
--(axis cs:84725,2.81299135032928)
--(axis cs:84726,2.81299161524819)
--(axis cs:84727,2.81299189985963)
--(axis cs:84728,2.81299218679532)
--(axis cs:84729,2.81299246296627)
--(axis cs:84730,2.81299271058934)
--(axis cs:84731,2.81299294094558)
--(axis cs:84732,2.81299314150339)
--(axis cs:84733,2.81299335535557)
--(axis cs:84734,2.81299355696355)
--(axis cs:84735,2.81299373405336)
--(axis cs:84736,2.81299393570228)
--(axis cs:84737,2.81299415908616)
--(axis cs:84738,2.81299438316535)
--(axis cs:84739,2.81299462777503)
--(axis cs:84740,2.81299486387945)
--(axis cs:84741,2.81299509324404)
--(axis cs:84742,2.81299533662396)
--(axis cs:84743,2.81299556833503)
--(axis cs:84744,2.8129957678658)
--(axis cs:84745,2.81299594493415)
--(axis cs:84746,2.81299612782721)
--(axis cs:84747,2.81299632697508)
--(axis cs:84748,2.81299648878629)
--(axis cs:84749,2.8129966774132)
--(axis cs:84750,2.81299689635969)
--(axis cs:84751,2.81299709924309)
--(axis cs:84752,2.81299728586596)
--(axis cs:84753,2.81299747875253)
--(axis cs:84754,2.81299767992058)
--(axis cs:84755,2.8129978695851)
--(axis cs:84756,2.812998041712)
--(axis cs:84757,2.81299820808025)
--(axis cs:84758,2.81299835759851)
--(axis cs:84759,2.81299852338126)
--(axis cs:84760,2.81299867449102)
--(axis cs:84761,2.81299881890988)
--(axis cs:84762,2.81299898006066)
--(axis cs:84763,2.81299914175416)
--(axis cs:84764,2.81299934748074)
--(axis cs:84765,2.81299956655389)
--(axis cs:84766,2.81299978032979)
--(axis cs:84767,2.81300001781519)
--(axis cs:84768,2.81300024387698)
--(axis cs:84769,2.81300043766258)
--(axis cs:84770,2.81300060821052)
--(axis cs:84771,2.8130007948736)
--(axis cs:84772,2.81300096827253)
--(axis cs:84773,2.81300112905117)
--(axis cs:84774,2.81300130304428)
--(axis cs:84775,2.81300147077897)
--(axis cs:84776,2.81300165410778)
--(axis cs:84777,2.81300181594165)
--(axis cs:84778,2.81300197251223)
--(axis cs:84779,2.81300213724097)
--(axis cs:84780,2.81300231863136)
--(axis cs:84781,2.81300250213323)
--(axis cs:84782,2.81300270834)
--(axis cs:84783,2.81300291038657)
--(axis cs:84784,2.81300311422986)
--(axis cs:84785,2.81300331978648)
--(axis cs:84786,2.81300348324178)
--(axis cs:84787,2.8130036577984)
--(axis cs:84788,2.81300382530066)
--(axis cs:84789,2.81300398109718)
--(axis cs:84790,2.81300415195658)
--(axis cs:84791,2.81300428994389)
--(axis cs:84792,2.81300442702788)
--(axis cs:84793,2.81300455829886)
--(axis cs:84794,2.81300467112084)
--(axis cs:84795,2.81300479084091)
--(axis cs:84796,2.81300492308932)
--(axis cs:84797,2.81300505547409)
--(axis cs:84798,2.81300519164628)
--(axis cs:84799,2.81300534817165)
--(axis cs:84800,2.81300552185685)
--(axis cs:84801,2.81300569221941)
--(axis cs:84802,2.81300586463361)
--(axis cs:84803,2.81300600401623)
--(axis cs:84804,2.8130061276713)
--(axis cs:84805,2.8130062644799)
--(axis cs:84806,2.81300640822049)
--(axis cs:84807,2.81300656635204)
--(axis cs:84808,2.81300670958962)
--(axis cs:84809,2.81300686898305)
--(axis cs:84810,2.81300703632631)
--(axis cs:84811,2.81300718713868)
--(axis cs:84812,2.81300735862313)
--(axis cs:84813,2.81300751312335)
--(axis cs:84814,2.81300767390448)
--(axis cs:84815,2.81300783870066)
--(axis cs:84816,2.81300802176322)
--(axis cs:84817,2.81300824581022)
--(axis cs:84818,2.81300846796543)
--(axis cs:84819,2.81300868363561)
--(axis cs:84820,2.81300890855594)
--(axis cs:84821,2.81300911039669)
--(axis cs:84822,2.813009331796)
--(axis cs:84823,2.81300955751865)
--(axis cs:84824,2.81300976862284)
--(axis cs:84825,2.81300997672032)
--(axis cs:84826,2.81301017878437)
--(axis cs:84827,2.81301035588837)
--(axis cs:84828,2.81301051417774)
--(axis cs:84829,2.8130106749291)
--(axis cs:84830,2.8130108371833)
--(axis cs:84831,2.8130110036096)
--(axis cs:84832,2.8130111603848)
--(axis cs:84833,2.81301132351583)
--(axis cs:84834,2.8130114751886)
--(axis cs:84835,2.8130116230248)
--(axis cs:84836,2.81301175100477)
--(axis cs:84837,2.8130119124785)
--(axis cs:84838,2.81301204382008)
--(axis cs:84839,2.81301217175556)
--(axis cs:84840,2.81301227960362)
--(axis cs:84841,2.81301238431549)
--(axis cs:84842,2.81301246880334)
--(axis cs:84843,2.81301256308595)
--(axis cs:84844,2.81301265823953)
--(axis cs:84845,2.8130127387203)
--(axis cs:84846,2.81301285257615)
--(axis cs:84847,2.81301299679934)
--(axis cs:84848,2.81301312956909)
--(axis cs:84849,2.81301327373479)
--(axis cs:84850,2.81301340705043)
--(axis cs:84851,2.8130135417019)
--(axis cs:84852,2.81301368578246)
--(axis cs:84853,2.81301381950648)
--(axis cs:84854,2.81301391624858)
--(axis cs:84855,2.81301400413877)
--(axis cs:84856,2.81301408029164)
--(axis cs:84857,2.81301417261229)
--(axis cs:84858,2.81301430519091)
--(axis cs:84859,2.81301444702509)
--(axis cs:84860,2.81301459360988)
--(axis cs:84861,2.81301475195432)
--(axis cs:84862,2.81301491779339)
--(axis cs:84863,2.81301505555608)
--(axis cs:84864,2.81301516836008)
--(axis cs:84865,2.81301530101512)
--(axis cs:84866,2.81301543354988)
--(axis cs:84867,2.81301555103568)
--(axis cs:84868,2.81301566462331)
--(axis cs:84869,2.81301580177681)
--(axis cs:84870,2.81301594594812)
--(axis cs:84871,2.81301608665625)
--(axis cs:84872,2.81301624749233)
--(axis cs:84873,2.81301640104227)
--(axis cs:84874,2.81301655368336)
--(axis cs:84875,2.8130167126989)
--(axis cs:84876,2.81301687952761)
--(axis cs:84877,2.81301705843748)
--(axis cs:84878,2.81301722806645)
--(axis cs:84879,2.81301742667068)
--(axis cs:84880,2.81301759536972)
--(axis cs:84881,2.81301775153093)
--(axis cs:84882,2.81301788802978)
--(axis cs:84883,2.81301800041273)
--(axis cs:84884,2.81301813343439)
--(axis cs:84885,2.81301826341375)
--(axis cs:84886,2.81301839558887)
--(axis cs:84887,2.81301853341797)
--(axis cs:84888,2.8130186725865)
--(axis cs:84889,2.81301882051636)
--(axis cs:84890,2.81301896205408)
--(axis cs:84891,2.81301910554174)
--(axis cs:84892,2.81301923551051)
--(axis cs:84893,2.81301937973728)
--(axis cs:84894,2.81301952102575)
--(axis cs:84895,2.81301967872338)
--(axis cs:84896,2.81301982243424)
--(axis cs:84897,2.8130199714135)
--(axis cs:84898,2.8130201497855)
--(axis cs:84899,2.81302031375626)
--(axis cs:84900,2.81302047234599)
--(axis cs:84901,2.81302063533144)
--(axis cs:84902,2.81302081272253)
--(axis cs:84903,2.81302100510562)
--(axis cs:84904,2.81302118381496)
--(axis cs:84905,2.81302137793734)
--(axis cs:84906,2.81302158457227)
--(axis cs:84907,2.81302180440044)
--(axis cs:84908,2.81302205901969)
--(axis cs:84909,2.81302231803368)
--(axis cs:84910,2.81302259586125)
--(axis cs:84911,2.81302288189192)
--(axis cs:84912,2.81302317452428)
--(axis cs:84913,2.81302343073095)
--(axis cs:84914,2.81302368814514)
--(axis cs:84915,2.8130239604009)
--(axis cs:84916,2.81302422758589)
--(axis cs:84917,2.81302452722928)
--(axis cs:84918,2.81302484252642)
--(axis cs:84919,2.81302514597861)
--(axis cs:84920,2.81302546731784)
--(axis cs:84921,2.81302578671435)
--(axis cs:84922,2.81302608240736)
--(axis cs:84923,2.81302638380098)
--(axis cs:84924,2.81302666587325)
--(axis cs:84925,2.81302696102996)
--(axis cs:84926,2.81302724636518)
--(axis cs:84927,2.81302753092078)
--(axis cs:84928,2.81302781972237)
--(axis cs:84929,2.81302807883998)
--(axis cs:84930,2.81302833077533)
--(axis cs:84931,2.81302861703426)
--(axis cs:84932,2.8130289064162)
--(axis cs:84933,2.81302918467546)
--(axis cs:84934,2.81302947229984)
--(axis cs:84935,2.81302977503192)
--(axis cs:84936,2.8130300733477)
--(axis cs:84937,2.81303032877625)
--(axis cs:84938,2.81303058393426)
--(axis cs:84939,2.81303083667567)
--(axis cs:84940,2.8130310711997)
--(axis cs:84941,2.81303127905621)
--(axis cs:84942,2.81303150547933)
--(axis cs:84943,2.81303173634216)
--(axis cs:84944,2.81303196904896)
--(axis cs:84945,2.81303219986631)
--(axis cs:84946,2.81303239949043)
--(axis cs:84947,2.81303260662019)
--(axis cs:84948,2.81303282003845)
--(axis cs:84949,2.81303302557331)
--(axis cs:84950,2.81303321965354)
--(axis cs:84951,2.81303344068696)
--(axis cs:84952,2.81303368988647)
--(axis cs:84953,2.81303395461265)
--(axis cs:84954,2.81303421737936)
--(axis cs:84955,2.81303446700336)
--(axis cs:84956,2.81303473092636)
--(axis cs:84957,2.81303502555727)
--(axis cs:84958,2.81303530700662)
--(axis cs:84959,2.81303559350382)
--(axis cs:84960,2.81303586085899)
--(axis cs:84961,2.81303615406877)
--(axis cs:84962,2.81303642803192)
--(axis cs:84963,2.81303670730427)
--(axis cs:84964,2.81303697809776)
--(axis cs:84965,2.81303724069267)
--(axis cs:84966,2.81303748977055)
--(axis cs:84967,2.81303771931148)
--(axis cs:84968,2.81303793600524)
--(axis cs:84969,2.8130381521619)
--(axis cs:84970,2.81303835669273)
--(axis cs:84971,2.81303853752914)
--(axis cs:84972,2.81303872637274)
--(axis cs:84973,2.81303893582505)
--(axis cs:84974,2.81303913487767)
--(axis cs:84975,2.81303934109975)
--(axis cs:84976,2.81303955436378)
--(axis cs:84977,2.8130397961281)
--(axis cs:84978,2.81304004249673)
--(axis cs:84979,2.81304028825605)
--(axis cs:84980,2.81304050814922)
--(axis cs:84981,2.81304072032352)
--(axis cs:84982,2.81304091317024)
--(axis cs:84983,2.81304112105376)
--(axis cs:84984,2.81304132224705)
--(axis cs:84985,2.81304153819655)
--(axis cs:84986,2.81304174408017)
--(axis cs:84987,2.81304195043512)
--(axis cs:84988,2.81304216536024)
--(axis cs:84989,2.81304237590455)
--(axis cs:84990,2.81304260621274)
--(axis cs:84991,2.81304282868205)
--(axis cs:84992,2.81304304030248)
--(axis cs:84993,2.81304326071428)
--(axis cs:84994,2.81304347672059)
--(axis cs:84995,2.81304371159244)
--(axis cs:84996,2.81304392167669)
--(axis cs:84997,2.81304413978051)
--(axis cs:84998,2.81304437096861)
--(axis cs:84999,2.81304460406012)
--(axis cs:85000,2.81304482095301)
--(axis cs:85001,2.8130450302193)
--(axis cs:85002,2.8130452292766)
--(axis cs:85003,2.81304543996578)
--(axis cs:85004,2.81304559071799)
--(axis cs:85005,2.81304577008963)
--(axis cs:85006,2.81304594314852)
--(axis cs:85007,2.81304611354102)
--(axis cs:85008,2.8130462766328)
--(axis cs:85009,2.81304646574361)
--(axis cs:85010,2.81304666994401)
--(axis cs:85011,2.81304686786409)
--(axis cs:85012,2.81304709346125)
--(axis cs:85013,2.81304733487626)
--(axis cs:85014,2.81304757489393)
--(axis cs:85015,2.81304784383779)
--(axis cs:85016,2.81304809472765)
--(axis cs:85017,2.81304835107265)
--(axis cs:85018,2.81304860544864)
--(axis cs:85019,2.81304886512378)
--(axis cs:85020,2.81304912523998)
--(axis cs:85021,2.81304939517535)
--(axis cs:85022,2.81304962048779)
--(axis cs:85023,2.81304985068578)
--(axis cs:85024,2.81305005804933)
--(axis cs:85025,2.81305025210322)
--(axis cs:85026,2.81305046070715)
--(axis cs:85027,2.81305065488657)
--(axis cs:85028,2.81305084186365)
--(axis cs:85029,2.81305101556545)
--(axis cs:85030,2.8130511928789)
--(axis cs:85031,2.81305135394373)
--(axis cs:85032,2.81305148963834)
--(axis cs:85033,2.81305162289939)
--(axis cs:85034,2.81305176360321)
--(axis cs:85035,2.81305189048931)
--(axis cs:85036,2.81305201214234)
--(axis cs:85037,2.81305212006452)
--(axis cs:85038,2.81305220995693)
--(axis cs:85039,2.81305230052906)
--(axis cs:85040,2.81305238220909)
--(axis cs:85041,2.81305248995744)
--(axis cs:85042,2.81305259973929)
--(axis cs:85043,2.81305272067824)
--(axis cs:85044,2.81305283970976)
--(axis cs:85045,2.81305296765168)
--(axis cs:85046,2.81305309193032)
--(axis cs:85047,2.81305324042815)
--(axis cs:85048,2.81305340733287)
--(axis cs:85049,2.81305355616292)
--(axis cs:85050,2.81305371119965)
--(axis cs:85051,2.81305387084878)
--(axis cs:85052,2.81305402068413)
--(axis cs:85053,2.8130541855352)
--(axis cs:85054,2.81305435654224)
--(axis cs:85055,2.81305451946411)
--(axis cs:85056,2.81305465556724)
--(axis cs:85057,2.81305479764624)
--(axis cs:85058,2.81305491476535)
--(axis cs:85059,2.81305503179738)
--(axis cs:85060,2.81305517030594)
--(axis cs:85061,2.81305531822257)
--(axis cs:85062,2.8130554391251)
--(axis cs:85063,2.81305557787571)
--(axis cs:85064,2.81305569765545)
--(axis cs:85065,2.81305583750725)
--(axis cs:85066,2.81305599634088)
--(axis cs:85067,2.81305614520314)
--(axis cs:85068,2.81305629709003)
--(axis cs:85069,2.81305646466094)
--(axis cs:85070,2.81305662205481)
--(axis cs:85071,2.81305679823253)
--(axis cs:85072,2.8130569676675)
--(axis cs:85073,2.81305714566204)
--(axis cs:85074,2.81305734318924)
--(axis cs:85075,2.81305752440081)
--(axis cs:85076,2.81305771506588)
--(axis cs:85077,2.81305790336604)
--(axis cs:85078,2.81305809801949)
--(axis cs:85079,2.81305827513593)
--(axis cs:85080,2.81305844840503)
--(axis cs:85081,2.81305862384583)
--(axis cs:85082,2.8130588258541)
--(axis cs:85083,2.81305903690105)
--(axis cs:85084,2.81305925236405)
--(axis cs:85085,2.81305949101724)
--(axis cs:85086,2.81305971644648)
--(axis cs:85087,2.81305995403733)
--(axis cs:85088,2.81306018247528)
--(axis cs:85089,2.81306041759064)
--(axis cs:85090,2.81306064768923)
--(axis cs:85091,2.81306088823746)
--(axis cs:85092,2.8130611126701)
--(axis cs:85093,2.81306131929663)
--(axis cs:85094,2.81306150834814)
--(axis cs:85095,2.81306169283024)
--(axis cs:85096,2.81306188536084)
--(axis cs:85097,2.81306206563944)
--(axis cs:85098,2.8130622350308)
--(axis cs:85099,2.81306238747021)
--(axis cs:85100,2.81306254136876)
--(axis cs:85101,2.8130626835732)
--(axis cs:85102,2.81306280445316)
--(axis cs:85103,2.81306291441212)
--(axis cs:85104,2.81306301351681)
--(axis cs:85105,2.81306309106167)
--(axis cs:85106,2.81306316303335)
--(axis cs:85107,2.81306322165621)
--(axis cs:85108,2.8130632834873)
--(axis cs:85109,2.81306335069464)
--(axis cs:85110,2.81306343297701)
--(axis cs:85111,2.81306350511815)
--(axis cs:85112,2.81306359063433)
--(axis cs:85113,2.81306367234396)
--(axis cs:85114,2.81306374964916)
--(axis cs:85115,2.81306382282556)
--(axis cs:85116,2.81306390983525)
--(axis cs:85117,2.81306397881537)
--(axis cs:85118,2.81306403620186)
--(axis cs:85119,2.81306408874708)
--(axis cs:85120,2.81306414649331)
--(axis cs:85121,2.81306421867566)
--(axis cs:85122,2.8130642947576)
--(axis cs:85123,2.81306435982248)
--(axis cs:85124,2.81306440487064)
--(axis cs:85125,2.81306445407383)
--(axis cs:85126,2.8130645107456)
--(axis cs:85127,2.81306455362789)
--(axis cs:85128,2.81306457983409)
--(axis cs:85129,2.81306463369835)
--(axis cs:85130,2.81306468206217)
--(axis cs:85131,2.81306470433522)
--(axis cs:85132,2.81306474085979)
--(axis cs:85133,2.81306478637089)
--(axis cs:85134,2.81306485740242)
--(axis cs:85135,2.81306494242817)
--(axis cs:85136,2.8130649953851)
--(axis cs:85137,2.81306506502835)
--(axis cs:85138,2.81306513868769)
--(axis cs:85139,2.81306519744811)
--(axis cs:85140,2.81306525900915)
--(axis cs:85141,2.81306533037023)
--(axis cs:85142,2.81306542853384)
--(axis cs:85143,2.81306551102974)
--(axis cs:85144,2.81306558806524)
--(axis cs:85145,2.81306567314207)
--(axis cs:85146,2.81306574008842)
--(axis cs:85147,2.81306580225716)
--(axis cs:85148,2.81306585649706)
--(axis cs:85149,2.81306592364715)
--(axis cs:85150,2.81306597168717)
--(axis cs:85151,2.81306602811165)
--(axis cs:85152,2.81306609726471)
--(axis cs:85153,2.81306615701047)
--(axis cs:85154,2.81306619525161)
--(axis cs:85155,2.8130662178904)
--(axis cs:85156,2.81306622179204)
--(axis cs:85157,2.81306622635114)
--(axis cs:85158,2.81306622362713)
--(axis cs:85159,2.81306622271392)
--(axis cs:85160,2.81306618930301)
--(axis cs:85161,2.81306616332842)
--(axis cs:85162,2.81306612857146)
--(axis cs:85163,2.81306609065105)
--(axis cs:85164,2.81306604580333)
--(axis cs:85165,2.81306600264166)
--(axis cs:85166,2.81306593676555)
--(axis cs:85167,2.81306585583905)
--(axis cs:85168,2.81306579219037)
--(axis cs:85169,2.81306572293591)
--(axis cs:85170,2.81306566162221)
--(axis cs:85171,2.8130655968718)
--(axis cs:85172,2.81306552193916)
--(axis cs:85173,2.81306544973659)
--(axis cs:85174,2.81306535642714)
--(axis cs:85175,2.81306527271102)
--(axis cs:85176,2.81306520641594)
--(axis cs:85177,2.81306515120295)
--(axis cs:85178,2.81306510929956)
--(axis cs:85179,2.81306504143446)
--(axis cs:85180,2.8130649641026)
--(axis cs:85181,2.81306490889876)
--(axis cs:85182,2.81306485293366)
--(axis cs:85183,2.81306478522368)
--(axis cs:85184,2.81306470586678)
--(axis cs:85185,2.81306458695672)
--(axis cs:85186,2.81306443409877)
--(axis cs:85187,2.81306428630793)
--(axis cs:85188,2.81306413419238)
--(axis cs:85189,2.8130639791092)
--(axis cs:85190,2.81306385287456)
--(axis cs:85191,2.81306372552835)
--(axis cs:85192,2.81306361121162)
--(axis cs:85193,2.81306348988741)
--(axis cs:85194,2.81306335459584)
--(axis cs:85195,2.81306320574829)
--(axis cs:85196,2.81306303831952)
--(axis cs:85197,2.81306285833321)
--(axis cs:85198,2.81306266171339)
--(axis cs:85199,2.81306246101955)
--(axis cs:85200,2.8130622542601)
--(axis cs:85201,2.81306202132924)
--(axis cs:85202,2.81306180351106)
--(axis cs:85203,2.81306160685498)
--(axis cs:85204,2.81306140770359)
--(axis cs:85205,2.81306121043953)
--(axis cs:85206,2.81306099270645)
--(axis cs:85207,2.8130607837992)
--(axis cs:85208,2.81306057657724)
--(axis cs:85209,2.81306038091965)
--(axis cs:85210,2.81306021023871)
--(axis cs:85211,2.81306004995561)
--(axis cs:85212,2.81305989577851)
--(axis cs:85213,2.81305974704528)
--(axis cs:85214,2.81305960493428)
--(axis cs:85215,2.8130594854181)
--(axis cs:85216,2.81305938143804)
--(axis cs:85217,2.8130592627601)
--(axis cs:85218,2.81305915860126)
--(axis cs:85219,2.81305907220902)
--(axis cs:85220,2.81305900658295)
--(axis cs:85221,2.81305892148416)
--(axis cs:85222,2.81305883007258)
--(axis cs:85223,2.81305871322224)
--(axis cs:85224,2.81305858960268)
--(axis cs:85225,2.81305846339953)
--(axis cs:85226,2.81305833720127)
--(axis cs:85227,2.81305819423972)
--(axis cs:85228,2.81305807528802)
--(axis cs:85229,2.81305794803657)
--(axis cs:85230,2.81305779386197)
--(axis cs:85231,2.81305763354228)
--(axis cs:85232,2.81305746356045)
--(axis cs:85233,2.81305728351696)
--(axis cs:85234,2.81305709554792)
--(axis cs:85235,2.81305691614571)
--(axis cs:85236,2.81305673928763)
--(axis cs:85237,2.81305658444482)
--(axis cs:85238,2.81305643979361)
--(axis cs:85239,2.81305626956312)
--(axis cs:85240,2.81305609008362)
--(axis cs:85241,2.81305593659158)
--(axis cs:85242,2.8130557765835)
--(axis cs:85243,2.81305564437232)
--(axis cs:85244,2.81305552198916)
--(axis cs:85245,2.81305541277301)
--(axis cs:85246,2.81305531244574)
--(axis cs:85247,2.8130552298126)
--(axis cs:85248,2.81305516895297)
--(axis cs:85249,2.81305506918365)
--(axis cs:85250,2.81305496389947)
--(axis cs:85251,2.81305484166802)
--(axis cs:85252,2.81305471634158)
--(axis cs:85253,2.81305461166945)
--(axis cs:85254,2.81305453346674)
--(axis cs:85255,2.81305446848375)
--(axis cs:85256,2.81305441771615)
--(axis cs:85257,2.8130543781964)
--(axis cs:85258,2.81305433604141)
--(axis cs:85259,2.81305428378697)
--(axis cs:85260,2.81305425076982)
--(axis cs:85261,2.81305420426826)
--(axis cs:85262,2.81305415705948)
--(axis cs:85263,2.8130540842773)
--(axis cs:85264,2.81305400756652)
--(axis cs:85265,2.81305392653107)
--(axis cs:85266,2.81305385730559)
--(axis cs:85267,2.81305377546936)
--(axis cs:85268,2.81305368234669)
--(axis cs:85269,2.81305359020104)
--(axis cs:85270,2.81305349903146)
--(axis cs:85271,2.81305340348496)
--(axis cs:85272,2.81305330076357)
--(axis cs:85273,2.81305319137067)
--(axis cs:85274,2.81305309693275)
--(axis cs:85275,2.81305301687084)
--(axis cs:85276,2.81305293081045)
--(axis cs:85277,2.81305284755668)
--(axis cs:85278,2.81305276879396)
--(axis cs:85279,2.8130526707892)
--(axis cs:85280,2.81305253996379)
--(axis cs:85281,2.81305241225821)
--(axis cs:85282,2.813052314508)
--(axis cs:85283,2.81305221026711)
--(axis cs:85284,2.81305210941197)
--(axis cs:85285,2.81305203942187)
--(axis cs:85286,2.8130519786348)
--(axis cs:85287,2.81305194669388)
--(axis cs:85288,2.81305191065006)
--(axis cs:85289,2.81305185653254)
--(axis cs:85290,2.81305182033751)
--(axis cs:85291,2.81305181840511)
--(axis cs:85292,2.81305181792998)
--(axis cs:85293,2.81305181063994)
--(axis cs:85294,2.81305179906467)
--(axis cs:85295,2.81305179596216)
--(axis cs:85296,2.81305178049826)
--(axis cs:85297,2.81305173339595)
--(axis cs:85298,2.8130516751136)
--(axis cs:85299,2.81305159760681)
--(axis cs:85300,2.81305153515585)
--(axis cs:85301,2.81305146779985)
--(axis cs:85302,2.81305139965627)
--(axis cs:85303,2.81305133256665)
--(axis cs:85304,2.81305127118685)
--(axis cs:85305,2.81305121106392)
--(axis cs:85306,2.8130511544597)
--(axis cs:85307,2.81305111260022)
--(axis cs:85308,2.81305106553037)
--(axis cs:85309,2.81305101488416)
--(axis cs:85310,2.81305095117335)
--(axis cs:85311,2.81305088507779)
--(axis cs:85312,2.81305081222331)
--(axis cs:85313,2.8130507281213)
--(axis cs:85314,2.81305064644003)
--(axis cs:85315,2.81305056048009)
--(axis cs:85316,2.81305047356095)
--(axis cs:85317,2.8130504098451)
--(axis cs:85318,2.81305035298384)
--(axis cs:85319,2.81305027763538)
--(axis cs:85320,2.81305019819297)
--(axis cs:85321,2.81305011531394)
--(axis cs:85322,2.81305004249483)
--(axis cs:85323,2.81304996790457)
--(axis cs:85324,2.81304990121951)
--(axis cs:85325,2.81304982981199)
--(axis cs:85326,2.81304974120228)
--(axis cs:85327,2.81304966866245)
--(axis cs:85328,2.81304958682175)
--(axis cs:85329,2.81304950675122)
--(axis cs:85330,2.8130494180895)
--(axis cs:85331,2.81304932087262)
--(axis cs:85332,2.81304922353782)
--(axis cs:85333,2.8130491117996)
--(axis cs:85334,2.81304899894077)
--(axis cs:85335,2.81304887904883)
--(axis cs:85336,2.81304878650035)
--(axis cs:85337,2.81304870104876)
--(axis cs:85338,2.81304862100935)
--(axis cs:85339,2.81304855910411)
--(axis cs:85340,2.81304847834058)
--(axis cs:85341,2.81304839395386)
--(axis cs:85342,2.81304831525898)
--(axis cs:85343,2.8130482476241)
--(axis cs:85344,2.81304820142978)
--(axis cs:85345,2.81304813747918)
--(axis cs:85346,2.81304805725576)
--(axis cs:85347,2.8130479903817)
--(axis cs:85348,2.81304791880013)
--(axis cs:85349,2.81304783149456)
--(axis cs:85350,2.81304774833785)
--(axis cs:85351,2.81304765911836)
--(axis cs:85352,2.8130475712796)
--(axis cs:85353,2.81304747989528)
--(axis cs:85354,2.81304737449884)
--(axis cs:85355,2.81304724977369)
--(axis cs:85356,2.81304712552954)
--(axis cs:85357,2.81304698836606)
--(axis cs:85358,2.81304684622548)
--(axis cs:85359,2.81304673723572)
--(axis cs:85360,2.81304664048165)
--(axis cs:85361,2.81304653691136)
--(axis cs:85362,2.81304642643293)
--(axis cs:85363,2.81304631576677)
--(axis cs:85364,2.81304621190646)
--(axis cs:85365,2.8130461091477)
--(axis cs:85366,2.81304601052824)
--(axis cs:85367,2.81304590345118)
--(axis cs:85368,2.81304582013055)
--(axis cs:85369,2.8130457456169)
--(axis cs:85370,2.81304566434564)
--(axis cs:85371,2.81304559314827)
--(axis cs:85372,2.8130455552452)
--(axis cs:85373,2.81304555061506)
--(axis cs:85374,2.81304554961145)
--(axis cs:85375,2.81304556144984)
--(axis cs:85376,2.81304557771329)
--(axis cs:85377,2.81304558488101)
--(axis cs:85378,2.8130456196476)
--(axis cs:85379,2.81304564532179)
--(axis cs:85380,2.81304564549797)
--(axis cs:85381,2.81304565593445)
--(axis cs:85382,2.81304564439783)
--(axis cs:85383,2.81304562726088)
--(axis cs:85384,2.8130456150886)
--(axis cs:85385,2.81304560692469)
--(axis cs:85386,2.81304559689091)
--(axis cs:85387,2.81304556344188)
--(axis cs:85388,2.81304552671848)
--(axis cs:85389,2.81304548935006)
--(axis cs:85390,2.81304546382698)
--(axis cs:85391,2.81304541836313)
--(axis cs:85392,2.81304538123302)
--(axis cs:85393,2.81304531117346)
--(axis cs:85394,2.8130452461619)
--(axis cs:85395,2.81304519541922)
--(axis cs:85396,2.81304514134665)
--(axis cs:85397,2.81304510707205)
--(axis cs:85398,2.81304509043614)
--(axis cs:85399,2.81304508186578)
--(axis cs:85400,2.81304508132785)
--(axis cs:85401,2.81304510052062)
--(axis cs:85402,2.8130450901906)
--(axis cs:85403,2.81304508305064)
--(axis cs:85404,2.81304510661989)
--(axis cs:85405,2.81304513282098)
--(axis cs:85406,2.81304514057303)
--(axis cs:85407,2.81304512894636)
--(axis cs:85408,2.81304510859793)
--(axis cs:85409,2.81304509837574)
--(axis cs:85410,2.81304510376274)
--(axis cs:85411,2.81304511468162)
--(axis cs:85412,2.81304513483157)
--(axis cs:85413,2.81304515382474)
--(axis cs:85414,2.81304516311446)
--(axis cs:85415,2.81304519558499)
--(axis cs:85416,2.81304525514157)
--(axis cs:85417,2.81304531015416)
--(axis cs:85418,2.81304536639448)
--(axis cs:85419,2.81304543792473)
--(axis cs:85420,2.8130455029572)
--(axis cs:85421,2.81304557039765)
--(axis cs:85422,2.81304565005619)
--(axis cs:85423,2.81304575043974)
--(axis cs:85424,2.81304585734105)
--(axis cs:85425,2.8130459756925)
--(axis cs:85426,2.81304609466802)
--(axis cs:85427,2.81304621412354)
--(axis cs:85428,2.81304633890478)
--(axis cs:85429,2.81304648580568)
--(axis cs:85430,2.81304665604372)
--(axis cs:85431,2.81304683234489)
--(axis cs:85432,2.81304701407216)
--(axis cs:85433,2.81304719526164)
--(axis cs:85434,2.81304736309363)
--(axis cs:85435,2.81304753971358)
--(axis cs:85436,2.8130476962883)
--(axis cs:85437,2.81304785829995)
--(axis cs:85438,2.81304801518723)
--(axis cs:85439,2.81304814975335)
--(axis cs:85440,2.81304827483514)
--(axis cs:85441,2.81304843912373)
--(axis cs:85442,2.81304858850561)
--(axis cs:85443,2.8130487474342)
--(axis cs:85444,2.81304887925213)
--(axis cs:85445,2.81304900289149)
--(axis cs:85446,2.8130491307624)
--(axis cs:85447,2.81304926358834)
--(axis cs:85448,2.81304941086457)
--(axis cs:85449,2.81304956509239)
--(axis cs:85450,2.81304971365851)
--(axis cs:85451,2.81304986303277)
--(axis cs:85452,2.81305000761196)
--(axis cs:85453,2.81305015913777)
--(axis cs:85454,2.81305033236834)
--(axis cs:85455,2.81305048202909)
--(axis cs:85456,2.81305064366178)
--(axis cs:85457,2.81305082157459)
--(axis cs:85458,2.81305099194426)
--(axis cs:85459,2.81305117004958)
--(axis cs:85460,2.81305134296786)
--(axis cs:85461,2.81305150938027)
--(axis cs:85462,2.81305165777039)
--(axis cs:85463,2.81305177432025)
--(axis cs:85464,2.81305190582181)
--(axis cs:85465,2.81305204955659)
--(axis cs:85466,2.81305220324352)
--(axis cs:85467,2.81305234246978)
--(axis cs:85468,2.8130524884008)
--(axis cs:85469,2.81305263127637)
--(axis cs:85470,2.81305276639252)
--(axis cs:85471,2.8130529030065)
--(axis cs:85472,2.8130530360247)
--(axis cs:85473,2.81305320214311)
--(axis cs:85474,2.81305338084776)
--(axis cs:85475,2.81305355340836)
--(axis cs:85476,2.81305372231297)
--(axis cs:85477,2.81305390329189)
--(axis cs:85478,2.81305407622121)
--(axis cs:85479,2.81305425465083)
--(axis cs:85480,2.81305443074732)
--(axis cs:85481,2.81305459809627)
--(axis cs:85482,2.81305477530329)
--(axis cs:85483,2.81305497992032)
--(axis cs:85484,2.8130551901543)
--(axis cs:85485,2.81305538960101)
--(axis cs:85486,2.81305559696805)
--(axis cs:85487,2.81305579388763)
--(axis cs:85488,2.81305600733106)
--(axis cs:85489,2.81305619513995)
--(axis cs:85490,2.81305638957733)
--(axis cs:85491,2.81305659478757)
--(axis cs:85492,2.81305677697285)
--(axis cs:85493,2.81305698337677)
--(axis cs:85494,2.81305720539631)
--(axis cs:85495,2.81305741825736)
--(axis cs:85496,2.81305762842811)
--(axis cs:85497,2.81305784431982)
--(axis cs:85498,2.81305807526077)
--(axis cs:85499,2.81305832686133)
--(axis cs:85500,2.81305858578579)
--(axis cs:85501,2.81305885826006)
--(axis cs:85502,2.81305914233506)
--(axis cs:85503,2.81305941356259)
--(axis cs:85504,2.81305967015077)
--(axis cs:85505,2.81305991419198)
--(axis cs:85506,2.81306015725415)
--(axis cs:85507,2.8130603903397)
--(axis cs:85508,2.81306064734149)
--(axis cs:85509,2.81306092670549)
--(axis cs:85510,2.81306122346353)
--(axis cs:85511,2.81306151087397)
--(axis cs:85512,2.81306177317088)
--(axis cs:85513,2.81306204530802)
--(axis cs:85514,2.81306229731263)
--(axis cs:85515,2.81306255015963)
--(axis cs:85516,2.81306279492675)
--(axis cs:85517,2.81306303049906)
--(axis cs:85518,2.81306326201037)
--(axis cs:85519,2.81306348074563)
--(axis cs:85520,2.81306368505045)
--(axis cs:85521,2.81306390925946)
--(axis cs:85522,2.81306413066728)
--(axis cs:85523,2.81306432638607)
--(axis cs:85524,2.81306450688667)
--(axis cs:85525,2.81306470618563)
--(axis cs:85526,2.8130648953431)
--(axis cs:85527,2.81306507660689)
--(axis cs:85528,2.81306525589156)
--(axis cs:85529,2.81306543368919)
--(axis cs:85530,2.81306561123426)
--(axis cs:85531,2.81306577417051)
--(axis cs:85532,2.8130659476025)
--(axis cs:85533,2.81306612417431)
--(axis cs:85534,2.81306632399803)
--(axis cs:85535,2.81306651950622)
--(axis cs:85536,2.81306671222248)
--(axis cs:85537,2.81306692346766)
--(axis cs:85538,2.81306714787036)
--(axis cs:85539,2.81306736168923)
--(axis cs:85540,2.81306755288146)
--(axis cs:85541,2.81306773668461)
--(axis cs:85542,2.81306791808258)
--(axis cs:85543,2.81306809069568)
--(axis cs:85544,2.81306825972447)
--(axis cs:85545,2.81306844176164)
--(axis cs:85546,2.81306863246927)
--(axis cs:85547,2.81306882469137)
--(axis cs:85548,2.81306901948784)
--(axis cs:85549,2.8130692005106)
--(axis cs:85550,2.81306937334237)
--(axis cs:85551,2.81306954489452)
--(axis cs:85552,2.81306972594994)
--(axis cs:85553,2.81306991360766)
--(axis cs:85554,2.81307006910779)
--(axis cs:85555,2.8130702387999)
--(axis cs:85556,2.81307044113488)
--(axis cs:85557,2.8130706531967)
--(axis cs:85558,2.81307084632586)
--(axis cs:85559,2.81307103887)
--(axis cs:85560,2.81307125083368)
--(axis cs:85561,2.81307147582535)
--(axis cs:85562,2.81307171255754)
--(axis cs:85563,2.81307196273481)
--(axis cs:85564,2.81307219637917)
--(axis cs:85565,2.81307241233637)
--(axis cs:85566,2.81307263918949)
--(axis cs:85567,2.81307287647247)
--(axis cs:85568,2.81307311103271)
--(axis cs:85569,2.81307332664245)
--(axis cs:85570,2.81307352975244)
--(axis cs:85571,2.81307372667516)
--(axis cs:85572,2.81307393167747)
--(axis cs:85573,2.81307411628882)
--(axis cs:85574,2.81307428427098)
--(axis cs:85575,2.81307443552073)
--(axis cs:85576,2.81307457505563)
--(axis cs:85577,2.81307469196601)
--(axis cs:85578,2.81307481466833)
--(axis cs:85579,2.81307494672318)
--(axis cs:85580,2.81307510870619)
--(axis cs:85581,2.81307527745362)
--(axis cs:85582,2.81307546714676)
--(axis cs:85583,2.81307566083899)
--(axis cs:85584,2.81307586966846)
--(axis cs:85585,2.81307608353842)
--(axis cs:85586,2.81307627138807)
--(axis cs:85587,2.8130764396214)
--(axis cs:85588,2.81307660335286)
--(axis cs:85589,2.81307677190677)
--(axis cs:85590,2.81307692893085)
--(axis cs:85591,2.8130770661768)
--(axis cs:85592,2.8130772007892)
--(axis cs:85593,2.81307732805473)
--(axis cs:85594,2.81307746045909)
--(axis cs:85595,2.81307757962826)
--(axis cs:85596,2.81307773318195)
--(axis cs:85597,2.81307787430868)
--(axis cs:85598,2.81307803876584)
--(axis cs:85599,2.81307820054545)
--(axis cs:85600,2.81307837598348)
--(axis cs:85601,2.81307856217416)
--(axis cs:85602,2.81307872756486)
--(axis cs:85603,2.81307885580964)
--(axis cs:85604,2.81307898287544)
--(axis cs:85605,2.81307911562502)
--(axis cs:85606,2.81307925489963)
--(axis cs:85607,2.81307940519637)
--(axis cs:85608,2.81307957252121)
--(axis cs:85609,2.81307969963172)
--(axis cs:85610,2.81307982227782)
--(axis cs:85611,2.81307993319107)
--(axis cs:85612,2.81308003731446)
--(axis cs:85613,2.81308011247305)
--(axis cs:85614,2.81308018267988)
--(axis cs:85615,2.81308025132457)
--(axis cs:85616,2.81308030021758)
--(axis cs:85617,2.81308036029519)
--(axis cs:85618,2.81308040470084)
--(axis cs:85619,2.81308044798921)
--(axis cs:85620,2.8130805341553)
--(axis cs:85621,2.81308063623375)
--(axis cs:85622,2.81308075878722)
--(axis cs:85623,2.81308087808996)
--(axis cs:85624,2.8130810183111)
--(axis cs:85625,2.81308117574839)
--(axis cs:85626,2.81308135010212)
--(axis cs:85627,2.81308153655056)
--(axis cs:85628,2.81308172509024)
--(axis cs:85629,2.81308190287361)
--(axis cs:85630,2.81308207643046)
--(axis cs:85631,2.81308225477408)
--(axis cs:85632,2.81308242723811)
--(axis cs:85633,2.81308260386359)
--(axis cs:85634,2.81308275648084)
--(axis cs:85635,2.81308291753391)
--(axis cs:85636,2.81308308385635)
--(axis cs:85637,2.8130832403401)
--(axis cs:85638,2.81308339911557)
--(axis cs:85639,2.8130835606594)
--(axis cs:85640,2.8130837462316)
--(axis cs:85641,2.81308392433817)
--(axis cs:85642,2.81308408772215)
--(axis cs:85643,2.81308424990732)
--(axis cs:85644,2.81308441682325)
--(axis cs:85645,2.81308457501628)
--(axis cs:85646,2.81308470768931)
--(axis cs:85647,2.81308486279102)
--(axis cs:85648,2.81308502571475)
--(axis cs:85649,2.8130852126657)
--(axis cs:85650,2.81308540457792)
--(axis cs:85651,2.81308559892168)
--(axis cs:85652,2.81308578017633)
--(axis cs:85653,2.81308596301532)
--(axis cs:85654,2.81308614823465)
--(axis cs:85655,2.81308631797148)
--(axis cs:85656,2.81308646170515)
--(axis cs:85657,2.81308661989204)
--(axis cs:85658,2.81308676832613)
--(axis cs:85659,2.81308693742819)
--(axis cs:85660,2.81308711232117)
--(axis cs:85661,2.81308730763596)
--(axis cs:85662,2.81308749065962)
--(axis cs:85663,2.81308768596202)
--(axis cs:85664,2.81308788390899)
--(axis cs:85665,2.81308806933563)
--(axis cs:85666,2.81308823943781)
--(axis cs:85667,2.81308843582007)
--(axis cs:85668,2.81308862921864)
--(axis cs:85669,2.81308881886678)
--(axis cs:85670,2.81308901885859)
--(axis cs:85671,2.81308922100983)
--(axis cs:85672,2.81308941019132)
--(axis cs:85673,2.81308957238402)
--(axis cs:85674,2.81308974278055)
--(axis cs:85675,2.81308990831426)
--(axis cs:85676,2.81309005908424)
--(axis cs:85677,2.81309021803115)
--(axis cs:85678,2.8130903662395)
--(axis cs:85679,2.81309049340983)
--(axis cs:85680,2.81309060746329)
--(axis cs:85681,2.81309072639075)
--(axis cs:85682,2.81309083952213)
--(axis cs:85683,2.81309095159879)
--(axis cs:85684,2.81309105653061)
--(axis cs:85685,2.81309116912323)
--(axis cs:85686,2.81309129315316)
--(axis cs:85687,2.81309143100513)
--(axis cs:85688,2.81309158260299)
--(axis cs:85689,2.81309177340649)
--(axis cs:85690,2.81309194402716)
--(axis cs:85691,2.81309210145382)
--(axis cs:85692,2.81309227116943)
--(axis cs:85693,2.81309239590167)
--(axis cs:85694,2.81309248352401)
--(axis cs:85695,2.8130925767557)
--(axis cs:85696,2.81309267508627)
--(axis cs:85697,2.81309276674516)
--(axis cs:85698,2.81309286333458)
--(axis cs:85699,2.81309295237734)
--(axis cs:85700,2.81309304407741)
--(axis cs:85701,2.8130931239019)
--(axis cs:85702,2.8130931831313)
--(axis cs:85703,2.81309319970102)
--(axis cs:85704,2.81309322633721)
--(axis cs:85705,2.81309326610591)
--(axis cs:85706,2.8130933193017)
--(axis cs:85707,2.81309337705051)
--(axis cs:85708,2.8130934344867)
--(axis cs:85709,2.81309347981844)
--(axis cs:85710,2.81309353236102)
--(axis cs:85711,2.81309357670106)
--(axis cs:85712,2.81309361010302)
--(axis cs:85713,2.81309361550967)
--(axis cs:85714,2.81309363242575)
--(axis cs:85715,2.8130936603703)
--(axis cs:85716,2.81309367605664)
--(axis cs:85717,2.81309366943043)
--(axis cs:85718,2.81309364706783)
--(axis cs:85719,2.81309366411666)
--(axis cs:85720,2.81309367342889)
--(axis cs:85721,2.81309369651739)
--(axis cs:85722,2.81309370893592)
--(axis cs:85723,2.81309372255836)
--(axis cs:85724,2.81309372381636)
--(axis cs:85725,2.81309372040158)
--(axis cs:85726,2.81309372215137)
--(axis cs:85727,2.81309373733361)
--(axis cs:85728,2.81309374928222)
--(axis cs:85729,2.81309375257833)
--(axis cs:85730,2.81309374940615)
--(axis cs:85731,2.81309376316483)
--(axis cs:85732,2.81309376986245)
--(axis cs:85733,2.81309377503714)
--(axis cs:85734,2.81309375602509)
--(axis cs:85735,2.81309373022189)
--(axis cs:85736,2.81309371550146)
--(axis cs:85737,2.81309371300957)
--(axis cs:85738,2.8130936962142)
--(axis cs:85739,2.8130936962757)
--(axis cs:85740,2.81309369590333)
--(axis cs:85741,2.81309371876103)
--(axis cs:85742,2.8130937622039)
--(axis cs:85743,2.81309381391503)
--(axis cs:85744,2.8130938732751)
--(axis cs:85745,2.81309392228694)
--(axis cs:85746,2.81309396605362)
--(axis cs:85747,2.81309400986739)
--(axis cs:85748,2.81309405026936)
--(axis cs:85749,2.81309407609701)
--(axis cs:85750,2.81309409864701)
--(axis cs:85751,2.81309412637334)
--(axis cs:85752,2.81309415300783)
--(axis cs:85753,2.81309418062059)
--(axis cs:85754,2.81309422203789)
--(axis cs:85755,2.81309425064006)
--(axis cs:85756,2.81309429959019)
--(axis cs:85757,2.81309437297345)
--(axis cs:85758,2.81309445565084)
--(axis cs:85759,2.81309455205074)
--(axis cs:85760,2.81309467635418)
--(axis cs:85761,2.8130948050448)
--(axis cs:85762,2.81309493927708)
--(axis cs:85763,2.81309504988002)
--(axis cs:85764,2.81309515683286)
--(axis cs:85765,2.81309524468285)
--(axis cs:85766,2.81309533751966)
--(axis cs:85767,2.81309542049456)
--(axis cs:85768,2.81309550978333)
--(axis cs:85769,2.81309560855654)
--(axis cs:85770,2.81309570935785)
--(axis cs:85771,2.81309581140884)
--(axis cs:85772,2.81309588485898)
--(axis cs:85773,2.81309592606362)
--(axis cs:85774,2.81309595380118)
--(axis cs:85775,2.81309596799247)
--(axis cs:85776,2.81309599401519)
--(axis cs:85777,2.8130960000751)
--(axis cs:85778,2.81309600044262)
--(axis cs:85779,2.81309600698369)
--(axis cs:85780,2.81309600382861)
--(axis cs:85781,2.81309599086407)
--(axis cs:85782,2.81309599229494)
--(axis cs:85783,2.81309601646139)
--(axis cs:85784,2.81309602414255)
--(axis cs:85785,2.81309602779446)
--(axis cs:85786,2.81309603773435)
--(axis cs:85787,2.81309606805464)
--(axis cs:85788,2.813096100029)
--(axis cs:85789,2.81309613971236)
--(axis cs:85790,2.81309618012982)
--(axis cs:85791,2.81309622477032)
--(axis cs:85792,2.81309629277084)
--(axis cs:85793,2.81309633570044)
--(axis cs:85794,2.813096373724)
--(axis cs:85795,2.81309642524672)
--(axis cs:85796,2.81309647409215)
--(axis cs:85797,2.81309652309441)
--(axis cs:85798,2.81309656048186)
--(axis cs:85799,2.81309659725282)
--(axis cs:85800,2.81309662305484)
--(axis cs:85801,2.81309666770332)
--(axis cs:85802,2.81309673889989)
--(axis cs:85803,2.8130968263697)
--(axis cs:85804,2.81309692713398)
--(axis cs:85805,2.81309701602697)
--(axis cs:85806,2.8130971182978)
--(axis cs:85807,2.81309723103372)
--(axis cs:85808,2.81309734971563)
--(axis cs:85809,2.81309745776708)
--(axis cs:85810,2.81309756405824)
--(axis cs:85811,2.81309765753676)
--(axis cs:85812,2.81309773876817)
--(axis cs:85813,2.81309783155485)
--(axis cs:85814,2.81309789228142)
--(axis cs:85815,2.81309794077686)
--(axis cs:85816,2.81309800671089)
--(axis cs:85817,2.8130980811962)
--(axis cs:85818,2.81309813839207)
--(axis cs:85819,2.81309819141646)
--(axis cs:85820,2.81309822372615)
--(axis cs:85821,2.81309823407242)
--(axis cs:85822,2.81309826031861)
--(axis cs:85823,2.81309829033782)
--(axis cs:85824,2.81309832373953)
--(axis cs:85825,2.81309836317941)
--(axis cs:85826,2.81309841067251)
--(axis cs:85827,2.81309847841365)
--(axis cs:85828,2.81309855313257)
--(axis cs:85829,2.81309860259983)
--(axis cs:85830,2.81309862527589)
--(axis cs:85831,2.81309862608968)
--(axis cs:85832,2.81309863586364)
--(axis cs:85833,2.81309866285758)
--(axis cs:85834,2.81309868611939)
--(axis cs:85835,2.8130986910359)
--(axis cs:85836,2.81309869363596)
--(axis cs:85837,2.81309867800141)
--(axis cs:85838,2.81309865872178)
--(axis cs:85839,2.81309861953834)
--(axis cs:85840,2.8130985845127)
--(axis cs:85841,2.8130985639528)
--(axis cs:85842,2.81309854180322)
--(axis cs:85843,2.8130985030834)
--(axis cs:85844,2.81309845928627)
--(axis cs:85845,2.81309842769347)
--(axis cs:85846,2.81309838905009)
--(axis cs:85847,2.81309835243936)
--(axis cs:85848,2.81309832929738)
--(axis cs:85849,2.81309830934722)
--(axis cs:85850,2.81309830196669)
--(axis cs:85851,2.8130982683848)
--(axis cs:85852,2.81309820503646)
--(axis cs:85853,2.81309812163998)
--(axis cs:85854,2.81309803322381)
--(axis cs:85855,2.81309793945593)
--(axis cs:85856,2.81309783236289)
--(axis cs:85857,2.81309773050318)
--(axis cs:85858,2.81309765216389)
--(axis cs:85859,2.81309758067191)
--(axis cs:85860,2.81309751698885)
--(axis cs:85861,2.81309743300602)
--(axis cs:85862,2.81309735469252)
--(axis cs:85863,2.81309727845235)
--(axis cs:85864,2.81309720403619)
--(axis cs:85865,2.81309713791906)
--(axis cs:85866,2.81309704710018)
--(axis cs:85867,2.81309694834736)
--(axis cs:85868,2.81309684442345)
--(axis cs:85869,2.81309673632508)
--(axis cs:85870,2.81309663588228)
--(axis cs:85871,2.81309653785126)
--(axis cs:85872,2.81309642109417)
--(axis cs:85873,2.81309628432924)
--(axis cs:85874,2.81309615055126)
--(axis cs:85875,2.81309600838998)
--(axis cs:85876,2.81309587072084)
--(axis cs:85877,2.81309570342908)
--(axis cs:85878,2.81309555561925)
--(axis cs:85879,2.81309540111186)
--(axis cs:85880,2.81309524378965)
--(axis cs:85881,2.81309509122975)
--(axis cs:85882,2.81309494232841)
--(axis cs:85883,2.81309477215874)
--(axis cs:85884,2.81309462134363)
--(axis cs:85885,2.81309446508796)
--(axis cs:85886,2.81309432377816)
--(axis cs:85887,2.81309419203219)
--(axis cs:85888,2.81309404663382)
--(axis cs:85889,2.81309389202532)
--(axis cs:85890,2.81309375746383)
--(axis cs:85891,2.81309362336132)
--(axis cs:85892,2.81309345895542)
--(axis cs:85893,2.81309329311191)
--(axis cs:85894,2.813093143921)
--(axis cs:85895,2.81309300296462)
--(axis cs:85896,2.81309285731204)
--(axis cs:85897,2.81309271986348)
--(axis cs:85898,2.81309258579487)
--(axis cs:85899,2.81309245318357)
--(axis cs:85900,2.81309229362921)
--(axis cs:85901,2.81309213272288)
--(axis cs:85902,2.8130919422923)
--(axis cs:85903,2.81309178443099)
--(axis cs:85904,2.81309164026901)
--(axis cs:85905,2.81309149732921)
--(axis cs:85906,2.81309135028151)
--(axis cs:85907,2.81309118125471)
--(axis cs:85908,2.81309102271604)
--(axis cs:85909,2.8130908794351)
--(axis cs:85910,2.8130907367908)
--(axis cs:85911,2.81309060501517)
--(axis cs:85912,2.81309049439577)
--(axis cs:85913,2.813090365268)
--(axis cs:85914,2.81309019104433)
--(axis cs:85915,2.81309002638467)
--(axis cs:85916,2.81308985045144)
--(axis cs:85917,2.81308967222334)
--(axis cs:85918,2.81308949822996)
--(axis cs:85919,2.81308936304023)
--(axis cs:85920,2.81308923418557)
--(axis cs:85921,2.81308912677857)
--(axis cs:85922,2.81308902047555)
--(axis cs:85923,2.81308892888816)
--(axis cs:85924,2.81308884989171)
--(axis cs:85925,2.81308873817451)
--(axis cs:85926,2.81308862935637)
--(axis cs:85927,2.81308851137538)
--(axis cs:85928,2.81308838652347)
--(axis cs:85929,2.81308830287703)
--(axis cs:85930,2.81308821193465)
--(axis cs:85931,2.81308812951941)
--(axis cs:85932,2.81308804917301)
--(axis cs:85933,2.8130879652545)
--(axis cs:85934,2.81308788474849)
--(axis cs:85935,2.81308780286671)
--(axis cs:85936,2.81308773380563)
--(axis cs:85937,2.81308768337499)
--(axis cs:85938,2.81308765673461)
--(axis cs:85939,2.81308764221658)
--(axis cs:85940,2.81308764038953)
--(axis cs:85941,2.81308763172441)
--(axis cs:85942,2.81308761624018)
--(axis cs:85943,2.81308761576807)
--(axis cs:85944,2.81308762061941)
--(axis cs:85945,2.81308761983585)
--(axis cs:85946,2.81308761936745)
--(axis cs:85947,2.81308763064023)
--(axis cs:85948,2.8130876490955)
--(axis cs:85949,2.81308768120344)
--(axis cs:85950,2.81308769908264)
--(axis cs:85951,2.81308773090845)
--(axis cs:85952,2.813087734592)
--(axis cs:85953,2.81308772300912)
--(axis cs:85954,2.81308773156239)
--(axis cs:85955,2.81308775027606)
--(axis cs:85956,2.81308776213498)
--(axis cs:85957,2.81308777193206)
--(axis cs:85958,2.81308777874057)
--(axis cs:85959,2.81308780399279)
--(axis cs:85960,2.81308782592953)
--(axis cs:85961,2.81308784115121)
--(axis cs:85962,2.81308785162434)
--(axis cs:85963,2.81308786817575)
--(axis cs:85964,2.81308789058174)
--(axis cs:85965,2.81308789527175)
--(axis cs:85966,2.813087905095)
--(axis cs:85967,2.81308790839837)
--(axis cs:85968,2.81308791349321)
--(axis cs:85969,2.81308789963944)
--(axis cs:85970,2.81308790267235)
--(axis cs:85971,2.81308789156209)
--(axis cs:85972,2.81308788284845)
--(axis cs:85973,2.81308786581905)
--(axis cs:85974,2.8130878226818)
--(axis cs:85975,2.81308776991143)
--(axis cs:85976,2.8130877093208)
--(axis cs:85977,2.81308763533863)
--(axis cs:85978,2.81308756149251)
--(axis cs:85979,2.81308749443714)
--(axis cs:85980,2.81308743466467)
--(axis cs:85981,2.81308738069308)
--(axis cs:85982,2.81308732665622)
--(axis cs:85983,2.81308725413866)
--(axis cs:85984,2.81308718393064)
--(axis cs:85985,2.81308711515124)
--(axis cs:85986,2.81308704089618)
--(axis cs:85987,2.81308696847746)
--(axis cs:85988,2.81308689008604)
--(axis cs:85989,2.81308681286913)
--(axis cs:85990,2.81308674538636)
--(axis cs:85991,2.81308670527198)
--(axis cs:85992,2.81308664997365)
--(axis cs:85993,2.81308659838827)
--(axis cs:85994,2.81308654178435)
--(axis cs:85995,2.81308649272241)
--(axis cs:85996,2.81308647825963)
--(axis cs:85997,2.81308648784013)
--(axis cs:85998,2.81308647048595)
--(axis cs:85999,2.81308642720469)
--(axis cs:86000,2.81308635950716)
--(axis cs:86001,2.81308630702974)
--(axis cs:86002,2.81308624199834)
--(axis cs:86003,2.81308620158431)
--(axis cs:86004,2.81308617645663)
--(axis cs:86005,2.81308617952335)
--(axis cs:86006,2.8130861764006)
--(axis cs:86007,2.8130861637167)
--(axis cs:86008,2.813086153214)
--(axis cs:86009,2.81308614491606)
--(axis cs:86010,2.81308611401302)
--(axis cs:86011,2.81308609620175)
--(axis cs:86012,2.81308609302478)
--(axis cs:86013,2.81308609012094)
--(axis cs:86014,2.81308609102797)
--(axis cs:86015,2.81308610159213)
--(axis cs:86016,2.81308613113331)
--(axis cs:86017,2.81308616728766)
--(axis cs:86018,2.81308621945102)
--(axis cs:86019,2.81308626475739)
--(axis cs:86020,2.81308633237359)
--(axis cs:86021,2.81308638913937)
--(axis cs:86022,2.81308642823855)
--(axis cs:86023,2.81308645261065)
--(axis cs:86024,2.81308646073941)
--(axis cs:86025,2.81308646806231)
--(axis cs:86026,2.81308648710995)
--(axis cs:86027,2.81308650186397)
--(axis cs:86028,2.81308652370734)
--(axis cs:86029,2.81308655684389)
--(axis cs:86030,2.81308660927373)
--(axis cs:86031,2.81308665210464)
--(axis cs:86032,2.81308666744832)
--(axis cs:86033,2.81308668553519)
--(axis cs:86034,2.81308673650422)
--(axis cs:86035,2.81308678653176)
--(axis cs:86036,2.81308684796793)
--(axis cs:86037,2.8130869079678)
--(axis cs:86038,2.81308695872284)
--(axis cs:86039,2.81308698119067)
--(axis cs:86040,2.81308699942134)
--(axis cs:86041,2.81308701647559)
--(axis cs:86042,2.813087031709)
--(axis cs:86043,2.81308706883809)
--(axis cs:86044,2.81308709416429)
--(axis cs:86045,2.81308710721049)
--(axis cs:86046,2.81308711126462)
--(axis cs:86047,2.81308710347471)
--(axis cs:86048,2.81308710045581)
--(axis cs:86049,2.81308707260199)
--(axis cs:86050,2.81308706116286)
--(axis cs:86051,2.81308701742504)
--(axis cs:86052,2.81308700792864)
--(axis cs:86053,2.81308699913327)
--(axis cs:86054,2.81308699143854)
--(axis cs:86055,2.813086977081)
--(axis cs:86056,2.81308694483035)
--(axis cs:86057,2.81308690034431)
--(axis cs:86058,2.81308686231489)
--(axis cs:86059,2.8130868368985)
--(axis cs:86060,2.81308680467375)
--(axis cs:86061,2.81308677377991)
--(axis cs:86062,2.81308675671168)
--(axis cs:86063,2.81308671677352)
--(axis cs:86064,2.81308667190913)
--(axis cs:86065,2.81308664703927)
--(axis cs:86066,2.81308663022119)
--(axis cs:86067,2.81308659501113)
--(axis cs:86068,2.81308656303081)
--(axis cs:86069,2.81308651767281)
--(axis cs:86070,2.81308648750187)
--(axis cs:86071,2.81308646318605)
--(axis cs:86072,2.81308642089432)
--(axis cs:86073,2.81308640987074)
--(axis cs:86074,2.81308639225204)
--(axis cs:86075,2.81308637502804)
--(axis cs:86076,2.81308636106101)
--(axis cs:86077,2.81308636030297)
--(axis cs:86078,2.81308634408376)
--(axis cs:86079,2.81308633191879)
--(axis cs:86080,2.81308633387856)
--(axis cs:86081,2.81308632827514)
--(axis cs:86082,2.81308633598495)
--(axis cs:86083,2.81308636152013)
--(axis cs:86084,2.8130863903011)
--(axis cs:86085,2.81308643280621)
--(axis cs:86086,2.81308648528872)
--(axis cs:86087,2.81308653851209)
--(axis cs:86088,2.81308658090192)
--(axis cs:86089,2.81308663311464)
--(axis cs:86090,2.81308670382928)
--(axis cs:86091,2.81308676993628)
--(axis cs:86092,2.81308683768989)
--(axis cs:86093,2.81308691043048)
--(axis cs:86094,2.81308700271784)
--(axis cs:86095,2.81308709967178)
--(axis cs:86096,2.81308719045427)
--(axis cs:86097,2.81308729453246)
--(axis cs:86098,2.8130873923036)
--(axis cs:86099,2.81308751018694)
--(axis cs:86100,2.813087632265)
--(axis cs:86101,2.8130877495101)
--(axis cs:86102,2.81308788685293)
--(axis cs:86103,2.81308802624393)
--(axis cs:86104,2.81308816296359)
--(axis cs:86105,2.81308831938747)
--(axis cs:86106,2.81308849961779)
--(axis cs:86107,2.81308863500313)
--(axis cs:86108,2.81308875802006)
--(axis cs:86109,2.81308889173586)
--(axis cs:86110,2.813089024976)
--(axis cs:86111,2.81308916519315)
--(axis cs:86112,2.81308928496384)
--(axis cs:86113,2.81308940096633)
--(axis cs:86114,2.81308952480849)
--(axis cs:86115,2.81308964335106)
--(axis cs:86116,2.81308974595066)
--(axis cs:86117,2.8130898694915)
--(axis cs:86118,2.81308998804585)
--(axis cs:86119,2.81309009251096)
--(axis cs:86120,2.81309021000073)
--(axis cs:86121,2.81309034152956)
--(axis cs:86122,2.81309044076782)
--(axis cs:86123,2.81309053466767)
--(axis cs:86124,2.81309061409202)
--(axis cs:86125,2.8130906597103)
--(axis cs:86126,2.81309072876525)
--(axis cs:86127,2.81309081255811)
--(axis cs:86128,2.81309090224441)
--(axis cs:86129,2.81309098132372)
--(axis cs:86130,2.8130910745592)
--(axis cs:86131,2.81309114064884)
--(axis cs:86132,2.81309123550724)
--(axis cs:86133,2.81309130317912)
--(axis cs:86134,2.81309138217515)
--(axis cs:86135,2.8130914419178)
--(axis cs:86136,2.81309148603637)
--(axis cs:86137,2.8130915313384)
--(axis cs:86138,2.81309157536551)
--(axis cs:86139,2.81309159955771)
--(axis cs:86140,2.81309160854509)
--(axis cs:86141,2.81309159995488)
--(axis cs:86142,2.81309159849479)
--(axis cs:86143,2.81309159135796)
--(axis cs:86144,2.81309157658921)
--(axis cs:86145,2.8130915592529)
--(axis cs:86146,2.81309153183512)
--(axis cs:86147,2.81309148294571)
--(axis cs:86148,2.81309140594873)
--(axis cs:86149,2.81309133909384)
--(axis cs:86150,2.81309126107489)
--(axis cs:86151,2.81309119648397)
--(axis cs:86152,2.81309111104171)
--(axis cs:86153,2.81309102199229)
--(axis cs:86154,2.81309093113882)
--(axis cs:86155,2.81309085006006)
--(axis cs:86156,2.81309078575638)
--(axis cs:86157,2.81309072185685)
--(axis cs:86158,2.81309067191672)
--(axis cs:86159,2.81309065229938)
--(axis cs:86160,2.81309064011542)
--(axis cs:86161,2.81309063847755)
--(axis cs:86162,2.81309065054057)
--(axis cs:86163,2.81309065119032)
--(axis cs:86164,2.81309063910989)
--(axis cs:86165,2.81309062883586)
--(axis cs:86166,2.81309061087766)
--(axis cs:86167,2.81309059828275)
--(axis cs:86168,2.81309058684227)
--(axis cs:86169,2.81309055960755)
--(axis cs:86170,2.81309054978317)
--(axis cs:86171,2.81309054106967)
--(axis cs:86172,2.81309050503001)
--(axis cs:86173,2.81309048925082)
--(axis cs:86174,2.81309047561075)
--(axis cs:86175,2.81309045390265)
--(axis cs:86176,2.81309041841924)
--(axis cs:86177,2.81309037382241)
--(axis cs:86178,2.81309033874492)
--(axis cs:86179,2.81309031014039)
--(axis cs:86180,2.81309027843955)
--(axis cs:86181,2.81309027747664)
--(axis cs:86182,2.81309027232518)
--(axis cs:86183,2.81309026499578)
--(axis cs:86184,2.81309025734205)
--(axis cs:86185,2.81309023574795)
--(axis cs:86186,2.81309022888284)
--(axis cs:86187,2.81309020755965)
--(axis cs:86188,2.81309020300143)
--(axis cs:86189,2.81309015795792)
--(axis cs:86190,2.81309015340726)
--(axis cs:86191,2.81309013076501)
--(axis cs:86192,2.81309011794079)
--(axis cs:86193,2.81309010912686)
--(axis cs:86194,2.81309010151634)
--(axis cs:86195,2.81309008213162)
--(axis cs:86196,2.81309006427754)
--(axis cs:86197,2.81309006934621)
--(axis cs:86198,2.81309008578833)
--(axis cs:86199,2.81309009471321)
--(axis cs:86200,2.81309012141483)
--(axis cs:86201,2.8130901729152)
--(axis cs:86202,2.81309024949792)
--(axis cs:86203,2.81309032715041)
--(axis cs:86204,2.81309038867486)
--(axis cs:86205,2.81309044275559)
--(axis cs:86206,2.81309049594478)
--(axis cs:86207,2.8130905371515)
--(axis cs:86208,2.81309059018811)
--(axis cs:86209,2.81309063027046)
--(axis cs:86210,2.81309064939544)
--(axis cs:86211,2.81309067765004)
--(axis cs:86212,2.8130906936162)
--(axis cs:86213,2.81309072780477)
--(axis cs:86214,2.81309074754879)
--(axis cs:86215,2.81309076345787)
--(axis cs:86216,2.8130907777272)
--(axis cs:86217,2.81309077612092)
--(axis cs:86218,2.81309078792856)
--(axis cs:86219,2.81309079149348)
--(axis cs:86220,2.81309077177804)
--(axis cs:86221,2.81309077135776)
--(axis cs:86222,2.81309074984906)
--(axis cs:86223,2.81309071137998)
--(axis cs:86224,2.81309065377933)
--(axis cs:86225,2.81309060521277)
--(axis cs:86226,2.81309055091808)
--(axis cs:86227,2.81309049422331)
--(axis cs:86228,2.8130904343844)
--(axis cs:86229,2.81309037557829)
--(axis cs:86230,2.81309029642478)
--(axis cs:86231,2.81309022859566)
--(axis cs:86232,2.81309014158975)
--(axis cs:86233,2.81309005287488)
--(axis cs:86234,2.81308995399053)
--(axis cs:86235,2.81308988487648)
--(axis cs:86236,2.81308981190507)
--(axis cs:86237,2.81308975808576)
--(axis cs:86238,2.81308970200139)
--(axis cs:86239,2.81308963243929)
--(axis cs:86240,2.81308956110068)
--(axis cs:86241,2.81308949548906)
--(axis cs:86242,2.81308946280498)
--(axis cs:86243,2.81308940225358)
--(axis cs:86244,2.81308937468322)
--(axis cs:86245,2.8130893433304)
--(axis cs:86246,2.81308934627234)
--(axis cs:86247,2.81308935463876)
--(axis cs:86248,2.81308938126821)
--(axis cs:86249,2.8130894075439)
--(axis cs:86250,2.81308941142987)
--(axis cs:86251,2.8130893995437)
--(axis cs:86252,2.8130893875958)
--(axis cs:86253,2.81308936925327)
--(axis cs:86254,2.81308936015546)
--(axis cs:86255,2.81308935043618)
--(axis cs:86256,2.81308932842289)
--(axis cs:86257,2.81308933128678)
--(axis cs:86258,2.81308931802227)
--(axis cs:86259,2.81308929805677)
--(axis cs:86260,2.81308924575626)
--(axis cs:86261,2.81308921407269)
--(axis cs:86262,2.81308915613443)
--(axis cs:86263,2.81308909315246)
--(axis cs:86264,2.81308900643818)
--(axis cs:86265,2.8130889477204)
--(axis cs:86266,2.81308889217246)
--(axis cs:86267,2.8130888424886)
--(axis cs:86268,2.81308878664246)
--(axis cs:86269,2.81308871528221)
--(axis cs:86270,2.81308863901196)
--(axis cs:86271,2.81308856323209)
--(axis cs:86272,2.81308851076525)
--(axis cs:86273,2.8130884448174)
--(axis cs:86274,2.81308838026803)
--(axis cs:86275,2.81308830840472)
--(axis cs:86276,2.81308821469905)
--(axis cs:86277,2.81308813337542)
--(axis cs:86278,2.81308806244763)
--(axis cs:86279,2.81308800436124)
--(axis cs:86280,2.81308795281692)
--(axis cs:86281,2.81308791868429)
--(axis cs:86282,2.81308790559217)
--(axis cs:86283,2.81308788633891)
--(axis cs:86284,2.81308790455145)
--(axis cs:86285,2.81308791872602)
--(axis cs:86286,2.81308795230417)
--(axis cs:86287,2.81308797581339)
--(axis cs:86288,2.81308799543039)
--(axis cs:86289,2.81308802998632)
--(axis cs:86290,2.81308806873188)
--(axis cs:86291,2.813088122711)
--(axis cs:86292,2.81308813891074)
--(axis cs:86293,2.81308814873239)
--(axis cs:86294,2.81308814519278)
--(axis cs:86295,2.81308813800423)
--(axis cs:86296,2.81308813071189)
--(axis cs:86297,2.81308813561393)
--(axis cs:86298,2.81308815369086)
--(axis cs:86299,2.813088175221)
--(axis cs:86300,2.8130881990086)
--(axis cs:86301,2.81308820230789)
--(axis cs:86302,2.81308819511715)
--(axis cs:86303,2.81308821298138)
--(axis cs:86304,2.81308823698274)
--(axis cs:86305,2.81308826978286)
--(axis cs:86306,2.81308832247351)
--(axis cs:86307,2.81308837531725)
--(axis cs:86308,2.81308841041528)
--(axis cs:86309,2.81308844473414)
--(axis cs:86310,2.81308846620937)
--(axis cs:86311,2.813088480921)
--(axis cs:86312,2.81308851482945)
--(axis cs:86313,2.81308853743117)
--(axis cs:86314,2.81308856973076)
--(axis cs:86315,2.8130886228681)
--(axis cs:86316,2.81308868728248)
--(axis cs:86317,2.813088756701)
--(axis cs:86318,2.813088826389)
--(axis cs:86319,2.81308889925615)
--(axis cs:86320,2.81308897283463)
--(axis cs:86321,2.81308904986357)
--(axis cs:86322,2.81308911831952)
--(axis cs:86323,2.81308916255488)
--(axis cs:86324,2.81308921071907)
--(axis cs:86325,2.81308924338642)
--(axis cs:86326,2.81308928616525)
--(axis cs:86327,2.81308931469493)
--(axis cs:86328,2.81308932126385)
--(axis cs:86329,2.81308933099546)
--(axis cs:86330,2.81308932566345)
--(axis cs:86331,2.81308931755946)
--(axis cs:86332,2.81308931442047)
--(axis cs:86333,2.81308934058366)
--(axis cs:86334,2.81308936816581)
--(axis cs:86335,2.81308937873939)
--(axis cs:86336,2.813089391555)
--(axis cs:86337,2.81308943320905)
--(axis cs:86338,2.81308946550612)
--(axis cs:86339,2.81308949579293)
--(axis cs:86340,2.81308950989756)
--(axis cs:86341,2.81308953201573)
--(axis cs:86342,2.8130895539055)
--(axis cs:86343,2.81308955951948)
--(axis cs:86344,2.81308959049213)
--(axis cs:86345,2.8130896274336)
--(axis cs:86346,2.81308967476157)
--(axis cs:86347,2.81308974467065)
--(axis cs:86348,2.81308982091318)
--(axis cs:86349,2.81308987697578)
--(axis cs:86350,2.81308994585458)
--(axis cs:86351,2.81308998713158)
--(axis cs:86352,2.81309003796654)
--(axis cs:86353,2.81309008084773)
--(axis cs:86354,2.81309012993025)
--(axis cs:86355,2.81309019650615)
--(axis cs:86356,2.81309026563471)
--(axis cs:86357,2.81309033515303)
--(axis cs:86358,2.81309039705122)
--(axis cs:86359,2.81309045564303)
--(axis cs:86360,2.81309052183383)
--(axis cs:86361,2.81309058469553)
--(axis cs:86362,2.81309064148633)
--(axis cs:86363,2.81309070461356)
--(axis cs:86364,2.81309074894981)
--(axis cs:86365,2.81309079995055)
--(axis cs:86366,2.81309086529842)
--(axis cs:86367,2.81309093368275)
--(axis cs:86368,2.8130909977662)
--(axis cs:86369,2.81309105864289)
--(axis cs:86370,2.81309114102089)
--(axis cs:86371,2.81309122673078)
--(axis cs:86372,2.81309133587797)
--(axis cs:86373,2.81309145600303)
--(axis cs:86374,2.81309155270391)
--(axis cs:86375,2.81309166928614)
--(axis cs:86376,2.81309180101682)
--(axis cs:86377,2.81309194303061)
--(axis cs:86378,2.8130920956062)
--(axis cs:86379,2.81309223973874)
--(axis cs:86380,2.81309237907481)
--(axis cs:86381,2.81309251195479)
--(axis cs:86382,2.81309264286188)
--(axis cs:86383,2.81309279734275)
--(axis cs:86384,2.81309294738269)
--(axis cs:86385,2.81309309559956)
--(axis cs:86386,2.81309326576106)
--(axis cs:86387,2.81309342486468)
--(axis cs:86388,2.81309361351082)
--(axis cs:86389,2.81309381129971)
--(axis cs:86390,2.81309401573799)
--(axis cs:86391,2.81309421292663)
--(axis cs:86392,2.81309442567807)
--(axis cs:86393,2.81309462698778)
--(axis cs:86394,2.81309483887607)
--(axis cs:86395,2.8130950702177)
--(axis cs:86396,2.81309530136683)
--(axis cs:86397,2.81309554652967)
--(axis cs:86398,2.81309578484225)
--(axis cs:86399,2.81309601472212)
--(axis cs:86400,2.81309624152924)
--(axis cs:86401,2.81309645585096)
--(axis cs:86402,2.81309666126295)
--(axis cs:86403,2.81309685496421)
--(axis cs:86404,2.81309705656689)
--(axis cs:86405,2.81309728049911)
--(axis cs:86406,2.81309749091765)
--(axis cs:86407,2.8130976867659)
--(axis cs:86408,2.81309786957375)
--(axis cs:86409,2.81309804145702)
--(axis cs:86410,2.81309821250926)
--(axis cs:86411,2.81309837109123)
--(axis cs:86412,2.81309854408533)
--(axis cs:86413,2.81309870230956)
--(axis cs:86414,2.81309887603195)
--(axis cs:86415,2.81309907263552)
--(axis cs:86416,2.81309926862282)
--(axis cs:86417,2.81309944955634)
--(axis cs:86418,2.81309963095925)
--(axis cs:86419,2.81309980989967)
--(axis cs:86420,2.8131000181052)
--(axis cs:86421,2.81310021431987)
--(axis cs:86422,2.81310040049297)
--(axis cs:86423,2.81310060182093)
--(axis cs:86424,2.81310081225264)
--(axis cs:86425,2.81310102967419)
--(axis cs:86426,2.81310122784471)
--(axis cs:86427,2.81310142840957)
--(axis cs:86428,2.81310162950841)
--(axis cs:86429,2.81310182974697)
--(axis cs:86430,2.81310201676196)
--(axis cs:86431,2.81310217989728)
--(axis cs:86432,2.81310233135774)
--(axis cs:86433,2.81310248516953)
--(axis cs:86434,2.81310264298096)
--(axis cs:86435,2.81310278009737)
--(axis cs:86436,2.81310292782313)
--(axis cs:86437,2.81310306892321)
--(axis cs:86438,2.8131032100443)
--(axis cs:86439,2.81310332973542)
--(axis cs:86440,2.81310344727814)
--(axis cs:86441,2.81310356570902)
--(axis cs:86442,2.81310367535347)
--(axis cs:86443,2.81310376993957)
--(axis cs:86444,2.8131038470857)
--(axis cs:86445,2.81310391736178)
--(axis cs:86446,2.81310399893777)
--(axis cs:86447,2.81310406769237)
--(axis cs:86448,2.81310412515405)
--(axis cs:86449,2.81310418951818)
--(axis cs:86450,2.81310423606991)
--(axis cs:86451,2.81310430480744)
--(axis cs:86452,2.8131043845389)
--(axis cs:86453,2.81310447551712)
--(axis cs:86454,2.81310456634733)
--(axis cs:86455,2.81310467285948)
--(axis cs:86456,2.81310480247807)
--(axis cs:86457,2.81310495272052)
--(axis cs:86458,2.81310511754416)
--(axis cs:86459,2.81310527912307)
--(axis cs:86460,2.81310545841365)
--(axis cs:86461,2.81310563564351)
--(axis cs:86462,2.81310577153095)
--(axis cs:86463,2.81310588985168)
--(axis cs:86464,2.81310599845788)
--(axis cs:86465,2.81310608329361)
--(axis cs:86466,2.81310615051008)
--(axis cs:86467,2.81310622947409)
--(axis cs:86468,2.81310630863257)
--(axis cs:86469,2.81310637871271)
--(axis cs:86470,2.81310646499993)
--(axis cs:86471,2.81310653416892)
--(axis cs:86472,2.81310660790259)
--(axis cs:86473,2.81310667139292)
--(axis cs:86474,2.8131067446352)
--(axis cs:86475,2.81310679536026)
--(axis cs:86476,2.81310684971483)
--(axis cs:86477,2.81310693326522)
--(axis cs:86478,2.81310702414541)
--(axis cs:86479,2.81310711563074)
--(axis cs:86480,2.81310722013749)
--(axis cs:86481,2.81310730010479)
--(axis cs:86482,2.81310736585329)
--(axis cs:86483,2.81310741912831)
--(axis cs:86484,2.8131074709467)
--(axis cs:86485,2.81310753292524)
--(axis cs:86486,2.81310757104236)
--(axis cs:86487,2.81310759361648)
--(axis cs:86488,2.81310762885935)
--(axis cs:86489,2.81310762263745)
--(axis cs:86490,2.81310762894344)
--(axis cs:86491,2.81310759881357)
--(axis cs:86492,2.81310757887241)
--(axis cs:86493,2.81310756592986)
--(axis cs:86494,2.81310753260988)
--(axis cs:86495,2.81310750071635)
--(axis cs:86496,2.8131074754908)
--(axis cs:86497,2.81310742714181)
--(axis cs:86498,2.81310739133569)
--(axis cs:86499,2.81310734710702)
--(axis cs:86500,2.81310727543014)
--(axis cs:86501,2.81310721399841)
--(axis cs:86502,2.81310714761059)
--(axis cs:86503,2.81310705810565)
--(axis cs:86504,2.81310696175509)
--(axis cs:86505,2.81310689275584)
--(axis cs:86506,2.81310681701252)
--(axis cs:86507,2.81310674716453)
--(axis cs:86508,2.81310668048504)
--(axis cs:86509,2.81310662098526)
--(axis cs:86510,2.81310653419153)
--(axis cs:86511,2.81310645258039)
--(axis cs:86512,2.81310636403194)
--(axis cs:86513,2.81310627839088)
--(axis cs:86514,2.81310617952388)
--(axis cs:86515,2.81310609536266)
--(axis cs:86516,2.81310601510511)
--(axis cs:86517,2.81310592030335)
--(axis cs:86518,2.81310581994475)
--(axis cs:86519,2.81310574729239)
--(axis cs:86520,2.81310570388465)
--(axis cs:86521,2.81310565976594)
--(axis cs:86522,2.81310562956972)
--(axis cs:86523,2.81310559975354)
--(axis cs:86524,2.81310555694127)
--(axis cs:86525,2.81310549739407)
--(axis cs:86526,2.8131054523346)
--(axis cs:86527,2.81310540058564)
--(axis cs:86528,2.81310536224759)
--(axis cs:86529,2.81310532964613)
--(axis cs:86530,2.81310530275733)
--(axis cs:86531,2.8131052682402)
--(axis cs:86532,2.81310523012206)
--(axis cs:86533,2.81310519016729)
--(axis cs:86534,2.81310514245105)
--(axis cs:86535,2.8131050852491)
--(axis cs:86536,2.81310503420286)
--(axis cs:86537,2.81310497455656)
--(axis cs:86538,2.81310488757785)
--(axis cs:86539,2.81310478641312)
--(axis cs:86540,2.81310466579569)
--(axis cs:86541,2.8131045509945)
--(axis cs:86542,2.81310444459696)
--(axis cs:86543,2.81310433510898)
--(axis cs:86544,2.81310420745257)
--(axis cs:86545,2.81310408736917)
--(axis cs:86546,2.81310398327928)
--(axis cs:86547,2.81310388565777)
--(axis cs:86548,2.81310378821467)
--(axis cs:86549,2.81310369582173)
--(axis cs:86550,2.81310360886599)
--(axis cs:86551,2.8131035012572)
--(axis cs:86552,2.81310341261796)
--(axis cs:86553,2.81310329140386)
--(axis cs:86554,2.81310318401998)
--(axis cs:86555,2.81310307899668)
--(axis cs:86556,2.81310298963739)
--(axis cs:86557,2.8131029195617)
--(axis cs:86558,2.81310285512805)
--(axis cs:86559,2.81310278160558)
--(axis cs:86560,2.81310271612823)
--(axis cs:86561,2.813102666419)
--(axis cs:86562,2.81310261942261)
--(axis cs:86563,2.81310256520916)
--(axis cs:86564,2.81310250019595)
--(axis cs:86565,2.8131024344788)
--(axis cs:86566,2.81310236682989)
--(axis cs:86567,2.81310231596061)
--(axis cs:86568,2.81310226700956)
--(axis cs:86569,2.81310223957601)
--(axis cs:86570,2.81310220294297)
--(axis cs:86571,2.81310217375752)
--(axis cs:86572,2.81310212709938)
--(axis cs:86573,2.8131020759325)
--(axis cs:86574,2.81310202988297)
--(axis cs:86575,2.8131019733795)
--(axis cs:86576,2.81310191606489)
--(axis cs:86577,2.81310187496194)
--(axis cs:86578,2.81310183077684)
--(axis cs:86579,2.81310176966985)
--(axis cs:86580,2.8131017175)
--(axis cs:86581,2.8131016596555)
--(axis cs:86582,2.8131016151758)
--(axis cs:86583,2.81310157082901)
--(axis cs:86584,2.81310154876619)
--(axis cs:86585,2.81310151006289)
--(axis cs:86586,2.81310150154781)
--(axis cs:86587,2.81310149651928)
--(axis cs:86588,2.81310148639031)
--(axis cs:86589,2.8131014867224)
--(axis cs:86590,2.81310147166633)
--(axis cs:86591,2.81310147142965)
--(axis cs:86592,2.81310148063508)
--(axis cs:86593,2.813101511282)
--(axis cs:86594,2.81310154224131)
--(axis cs:86595,2.81310154242123)
--(axis cs:86596,2.8131015533791)
--(axis cs:86597,2.81310158722063)
--(axis cs:86598,2.81310160534569)
--(axis cs:86599,2.81310160785491)
--(axis cs:86600,2.81310162010588)
--(axis cs:86601,2.81310160407393)
--(axis cs:86602,2.81310155496117)
--(axis cs:86603,2.81310151183339)
--(axis cs:86604,2.81310144997998)
--(axis cs:86605,2.81310138473402)
--(axis cs:86606,2.81310133514151)
--(axis cs:86607,2.81310130211793)
--(axis cs:86608,2.81310126470584)
--(axis cs:86609,2.81310122680649)
--(axis cs:86610,2.81310119864097)
--(axis cs:86611,2.81310116836087)
--(axis cs:86612,2.81310112949502)
--(axis cs:86613,2.81310108741468)
--(axis cs:86614,2.81310104459734)
--(axis cs:86615,2.81310100184275)
--(axis cs:86616,2.81310096819953)
--(axis cs:86617,2.8131009371772)
--(axis cs:86618,2.81310092387305)
--(axis cs:86619,2.8131008869117)
--(axis cs:86620,2.81310086691027)
--(axis cs:86621,2.81310083886482)
--(axis cs:86622,2.81310080602125)
--(axis cs:86623,2.81310078852875)
--(axis cs:86624,2.81310075642265)
--(axis cs:86625,2.81310068880204)
--(axis cs:86626,2.81310061878958)
--(axis cs:86627,2.81310054273587)
--(axis cs:86628,2.81310046395082)
--(axis cs:86629,2.81310041410012)
--(axis cs:86630,2.81310037305889)
--(axis cs:86631,2.81310032807698)
--(axis cs:86632,2.8131002982155)
--(axis cs:86633,2.8131002852925)
--(axis cs:86634,2.81310028715687)
--(axis cs:86635,2.81310029618644)
--(axis cs:86636,2.81310030036551)
--(axis cs:86637,2.81310031247342)
--(axis cs:86638,2.81310030351061)
--(axis cs:86639,2.81310027163205)
--(axis cs:86640,2.81310026217257)
--(axis cs:86641,2.81310023595652)
--(axis cs:86642,2.81310020111765)
--(axis cs:86643,2.81310014621928)
--(axis cs:86644,2.81310009945463)
--(axis cs:86645,2.81310005333191)
--(axis cs:86646,2.81310000847602)
--(axis cs:86647,2.81309997948643)
--(axis cs:86648,2.81309995410858)
--(axis cs:86649,2.81309993199192)
--(axis cs:86650,2.81309989721228)
--(axis cs:86651,2.8130998714098)
--(axis cs:86652,2.81309985704338)
--(axis cs:86653,2.8130998273321)
--(axis cs:86654,2.81309979340924)
--(axis cs:86655,2.81309977438394)
--(axis cs:86656,2.81309976891134)
--(axis cs:86657,2.81309977638569)
--(axis cs:86658,2.81309976175502)
--(axis cs:86659,2.81309975607031)
--(axis cs:86660,2.81309973674073)
--(axis cs:86661,2.81309972454422)
--(axis cs:86662,2.81309969804643)
--(axis cs:86663,2.81309968454117)
--(axis cs:86664,2.81309966239405)
--(axis cs:86665,2.81309964370183)
--(axis cs:86666,2.81309964293444)
--(axis cs:86667,2.81309965124402)
--(axis cs:86668,2.81309965932486)
--(axis cs:86669,2.81309967354084)
--(axis cs:86670,2.81309968106224)
--(axis cs:86671,2.81309969630498)
--(axis cs:86672,2.81309972584478)
--(axis cs:86673,2.81309973329018)
--(axis cs:86674,2.81309974017773)
--(axis cs:86675,2.81309975646678)
--(axis cs:86676,2.81309977555779)
--(axis cs:86677,2.81309976871169)
--(axis cs:86678,2.8130997554616)
--(axis cs:86679,2.81309975246142)
--(axis cs:86680,2.81309972353749)
--(axis cs:86681,2.81309970314154)
--(axis cs:86682,2.81309966786988)
--(axis cs:86683,2.81309963176176)
--(axis cs:86684,2.81309958305914)
--(axis cs:86685,2.81309953253255)
--(axis cs:86686,2.81309947394982)
--(axis cs:86687,2.81309939278425)
--(axis cs:86688,2.81309930095405)
--(axis cs:86689,2.8130992009102)
--(axis cs:86690,2.81309909057686)
--(axis cs:86691,2.81309899478106)
--(axis cs:86692,2.81309887929311)
--(axis cs:86693,2.81309875010537)
--(axis cs:86694,2.81309861281916)
--(axis cs:86695,2.81309846280033)
--(axis cs:86696,2.81309832185374)
--(axis cs:86697,2.81309817268795)
--(axis cs:86698,2.81309803108126)
--(axis cs:86699,2.81309791052317)
--(axis cs:86700,2.8130978033889)
--(axis cs:86701,2.81309768800674)
--(axis cs:86702,2.81309756667696)
--(axis cs:86703,2.81309745653154)
--(axis cs:86704,2.81309736002401)
--(axis cs:86705,2.81309727919102)
--(axis cs:86706,2.81309719950958)
--(axis cs:86707,2.81309708804329)
--(axis cs:86708,2.81309695640589)
--(axis cs:86709,2.81309682209177)
--(axis cs:86710,2.81309669179197)
--(axis cs:86711,2.81309658109582)
--(axis cs:86712,2.81309648673798)
--(axis cs:86713,2.81309641391176)
--(axis cs:86714,2.813096353339)
--(axis cs:86715,2.81309627242101)
--(axis cs:86716,2.81309620229619)
--(axis cs:86717,2.81309613307911)
--(axis cs:86718,2.81309607489734)
--(axis cs:86719,2.81309601671461)
--(axis cs:86720,2.81309597465052)
--(axis cs:86721,2.81309592971394)
--(axis cs:86722,2.81309588999899)
--(axis cs:86723,2.81309583938416)
--(axis cs:86724,2.81309580135282)
--(axis cs:86725,2.81309576148248)
--(axis cs:86726,2.81309572124617)
--(axis cs:86727,2.81309567858165)
--(axis cs:86728,2.81309563739557)
--(axis cs:86729,2.81309562381392)
--(axis cs:86730,2.81309559820548)
--(axis cs:86731,2.81309556127907)
--(axis cs:86732,2.81309551802534)
--(axis cs:86733,2.81309548354766)
--(axis cs:86734,2.81309546285617)
--(axis cs:86735,2.8130954368979)
--(axis cs:86736,2.81309541093385)
--(axis cs:86737,2.81309541933587)
--(axis cs:86738,2.81309543319674)
--(axis cs:86739,2.81309546302861)
--(axis cs:86740,2.81309552358012)
--(axis cs:86741,2.81309558665464)
--(axis cs:86742,2.81309562983355)
--(axis cs:86743,2.81309564673885)
--(axis cs:86744,2.81309566816298)
--(axis cs:86745,2.81309570679355)
--(axis cs:86746,2.81309574223144)
--(axis cs:86747,2.8130957754406)
--(axis cs:86748,2.81309582160901)
--(axis cs:86749,2.81309590969413)
--(axis cs:86750,2.81309602355216)
--(axis cs:86751,2.81309613535479)
--(axis cs:86752,2.81309621460806)
--(axis cs:86753,2.81309631071686)
--(axis cs:86754,2.81309641760424)
--(axis cs:86755,2.81309653752295)
--(axis cs:86756,2.81309665359741)
--(axis cs:86757,2.81309679674256)
--(axis cs:86758,2.81309692629534)
--(axis cs:86759,2.81309702879082)
--(axis cs:86760,2.81309711698048)
--(axis cs:86761,2.81309723449661)
--(axis cs:86762,2.81309733658573)
--(axis cs:86763,2.81309743934938)
--(axis cs:86764,2.8130975244938)
--(axis cs:86765,2.8130976043821)
--(axis cs:86766,2.81309768150336)
--(axis cs:86767,2.81309774113475)
--(axis cs:86768,2.81309779232508)
--(axis cs:86769,2.81309784615459)
--(axis cs:86770,2.81309790772586)
--(axis cs:86771,2.81309797716088)
--(axis cs:86772,2.81309805399845)
--(axis cs:86773,2.81309814933926)
--(axis cs:86774,2.81309823877516)
--(axis cs:86775,2.81309833544582)
--(axis cs:86776,2.81309841696617)
--(axis cs:86777,2.81309849528361)
--(axis cs:86778,2.81309857776633)
--(axis cs:86779,2.81309867374914)
--(axis cs:86780,2.81309875708444)
--(axis cs:86781,2.8130988144993)
--(axis cs:86782,2.81309888337548)
--(axis cs:86783,2.81309895681355)
--(axis cs:86784,2.81309903599035)
--(axis cs:86785,2.81309911460284)
--(axis cs:86786,2.8130991627539)
--(axis cs:86787,2.81309921910625)
--(axis cs:86788,2.81309928564308)
--(axis cs:86789,2.81309933133453)
--(axis cs:86790,2.81309938470743)
--(axis cs:86791,2.81309942945059)
--(axis cs:86792,2.8130994699694)
--(axis cs:86793,2.8130995133792)
--(axis cs:86794,2.81309956408331)
--(axis cs:86795,2.81309962242308)
--(axis cs:86796,2.81309964456699)
--(axis cs:86797,2.81309965138114)
--(axis cs:86798,2.81309966260316)
--(axis cs:86799,2.81309965153288)
--(axis cs:86800,2.81309963191535)
--(axis cs:86801,2.81309960504095)
--(axis cs:86802,2.81309957124575)
--(axis cs:86803,2.81309956483796)
--(axis cs:86804,2.81309956619371)
--(axis cs:86805,2.81309955387528)
--(axis cs:86806,2.81309952490523)
--(axis cs:86807,2.81309947304733)
--(axis cs:86808,2.81309942511997)
--(axis cs:86809,2.81309938073571)
--(axis cs:86810,2.8130993272923)
--(axis cs:86811,2.81309926222693)
--(axis cs:86812,2.8130992361316)
--(axis cs:86813,2.81309922843319)
--(axis cs:86814,2.81309923308308)
--(axis cs:86815,2.81309922943317)
--(axis cs:86816,2.81309921370397)
--(axis cs:86817,2.81309921153751)
--(axis cs:86818,2.81309923893608)
--(axis cs:86819,2.81309925071513)
--(axis cs:86820,2.81309924894874)
--(axis cs:86821,2.81309925025964)
--(axis cs:86822,2.81309922950631)
--(axis cs:86823,2.81309920995478)
--(axis cs:86824,2.81309915971815)
--(axis cs:86825,2.81309913821936)
--(axis cs:86826,2.81309910307102)
--(axis cs:86827,2.81309903768219)
--(axis cs:86828,2.81309896557013)
--(axis cs:86829,2.81309886645834)
--(axis cs:86830,2.81309878122711)
--(axis cs:86831,2.81309868825151)
--(axis cs:86832,2.81309860312139)
--(axis cs:86833,2.81309852427474)
--(axis cs:86834,2.8130984456631)
--(axis cs:86835,2.81309832455962)
--(axis cs:86836,2.81309820882895)
--(axis cs:86837,2.81309806439819)
--(axis cs:86838,2.8130979310142)
--(axis cs:86839,2.81309781525978)
--(axis cs:86840,2.81309770923561)
--(axis cs:86841,2.81309758375956)
--(axis cs:86842,2.81309745233966)
--(axis cs:86843,2.81309733172917)
--(axis cs:86844,2.81309721025862)
--(axis cs:86845,2.81309710040471)
--(axis cs:86846,2.81309700711729)
--(axis cs:86847,2.81309690235624)
--(axis cs:86848,2.81309680785561)
--(axis cs:86849,2.81309668899281)
--(axis cs:86850,2.8130965865361)
--(axis cs:86851,2.81309647896236)
--(axis cs:86852,2.81309636133202)
--(axis cs:86853,2.8130962220908)
--(axis cs:86854,2.81309609228776)
--(axis cs:86855,2.81309594308902)
--(axis cs:86856,2.81309579093196)
--(axis cs:86857,2.81309564416327)
--(axis cs:86858,2.81309548767582)
--(axis cs:86859,2.81309533054611)
--(axis cs:86860,2.81309517348852)
--(axis cs:86861,2.81309501202225)
--(axis cs:86862,2.81309483662551)
--(axis cs:86863,2.81309467922126)
--(axis cs:86864,2.81309451508102)
--(axis cs:86865,2.8130943722791)
--(axis cs:86866,2.81309420352455)
--(axis cs:86867,2.81309402507394)
--(axis cs:86868,2.81309384522963)
--(axis cs:86869,2.81309369072127)
--(axis cs:86870,2.81309352451697)
--(axis cs:86871,2.81309335172564)
--(axis cs:86872,2.81309316780611)
--(axis cs:86873,2.81309299890466)
--(axis cs:86874,2.81309284734002)
--(axis cs:86875,2.81309272189247)
--(axis cs:86876,2.81309258004504)
--(axis cs:86877,2.81309241109791)
--(axis cs:86878,2.81309224558149)
--(axis cs:86879,2.81309209198193)
--(axis cs:86880,2.81309194321131)
--(axis cs:86881,2.81309178972424)
--(axis cs:86882,2.81309159236081)
--(axis cs:86883,2.8130913879479)
--(axis cs:86884,2.81309120058428)
--(axis cs:86885,2.81309100397038)
--(axis cs:86886,2.8130908144825)
--(axis cs:86887,2.81309062262995)
--(axis cs:86888,2.81309042338432)
--(axis cs:86889,2.81309021252079)
--(axis cs:86890,2.81308998672723)
--(axis cs:86891,2.81308972818206)
--(axis cs:86892,2.81308945323572)
--(axis cs:86893,2.81308919043013)
--(axis cs:86894,2.81308891246218)
--(axis cs:86895,2.81308864963845)
--(axis cs:86896,2.8130883796666)
--(axis cs:86897,2.81308810243293)
--(axis cs:86898,2.81308784864315)
--(axis cs:86899,2.8130876030582)
--(axis cs:86900,2.81308736711993)
--(axis cs:86901,2.81308714270943)
--(axis cs:86902,2.81308690224668)
--(axis cs:86903,2.81308666629301)
--(axis cs:86904,2.81308646281555)
--(axis cs:86905,2.81308626195969)
--(axis cs:86906,2.81308606128978)
--(axis cs:86907,2.81308586768198)
--(axis cs:86908,2.81308565639499)
--(axis cs:86909,2.81308546533465)
--(axis cs:86910,2.81308526909915)
--(axis cs:86911,2.81308503139395)
--(axis cs:86912,2.81308477853596)
--(axis cs:86913,2.8130845179096)
--(axis cs:86914,2.81308426069823)
--(axis cs:86915,2.81308401182798)
--(axis cs:86916,2.81308375522488)
--(axis cs:86917,2.81308350844316)
--(axis cs:86918,2.81308325670105)
--(axis cs:86919,2.81308301269998)
--(axis cs:86920,2.81308273617189)
--(axis cs:86921,2.81308246367701)
--(axis cs:86922,2.8130822047024)
--(axis cs:86923,2.81308196710952)
--(axis cs:86924,2.81308172117368)
--(axis cs:86925,2.81308147451545)
--(axis cs:86926,2.81308122217578)
--(axis cs:86927,2.81308098173137)
--(axis cs:86928,2.81308075684787)
--(axis cs:86929,2.8130805205036)
--(axis cs:86930,2.81308028976014)
--(axis cs:86931,2.81308005234324)
--(axis cs:86932,2.8130798162882)
--(axis cs:86933,2.81307957541629)
--(axis cs:86934,2.81307931260636)
--(axis cs:86935,2.81307905489276)
--(axis cs:86936,2.81307877515788)
--(axis cs:86937,2.81307848829246)
--(axis cs:86938,2.81307820206845)
--(axis cs:86939,2.81307792806069)
--(axis cs:86940,2.81307766183703)
--(axis cs:86941,2.81307737051846)
--(axis cs:86942,2.81307705882687)
--(axis cs:86943,2.81307673857634)
--(axis cs:86944,2.81307642602061)
--(axis cs:86945,2.81307614524328)
--(axis cs:86946,2.81307584885308)
--(axis cs:86947,2.81307556535107)
--(axis cs:86948,2.81307528939035)
--(axis cs:86949,2.81307501769115)
--(axis cs:86950,2.81307472839247)
--(axis cs:86951,2.81307444087914)
--(axis cs:86952,2.81307411500037)
--(axis cs:86953,2.81307378675224)
--(axis cs:86954,2.81307342459998)
--(axis cs:86955,2.81307303796549)
--(axis cs:86956,2.81307266669754)
--(axis cs:86957,2.8130723051926)
--(axis cs:86958,2.81307193438686)
--(axis cs:86959,2.81307155400798)
--(axis cs:86960,2.81307118503249)
--(axis cs:86961,2.81307082296534)
--(axis cs:86962,2.81307045221202)
--(axis cs:86963,2.81307007489912)
--(axis cs:86964,2.81306969700283)
--(axis cs:86965,2.81306931427811)
--(axis cs:86966,2.8130689306593)
--(axis cs:86967,2.81306855544558)
--(axis cs:86968,2.81306816685084)
--(axis cs:86969,2.81306778755062)
--(axis cs:86970,2.81306741373284)
--(axis cs:86971,2.81306706707169)
--(axis cs:86972,2.81306674526479)
--(axis cs:86973,2.81306642474764)
--(axis cs:86974,2.81306611660548)
--(axis cs:86975,2.81306582346034)
--(axis cs:86976,2.81306551318582)
--(axis cs:86977,2.81306521641936)
--(axis cs:86978,2.81306494541306)
--(axis cs:86979,2.81306465979108)
--(axis cs:86980,2.81306437704897)
--(axis cs:86981,2.81306408513971)
--(axis cs:86982,2.81306377925671)
--(axis cs:86983,2.81306345660285)
--(axis cs:86984,2.81306313506005)
--(axis cs:86985,2.81306281665009)
--(axis cs:86986,2.81306249391753)
--(axis cs:86987,2.81306214631839)
--(axis cs:86988,2.81306180292166)
--(axis cs:86989,2.81306144978808)
--(axis cs:86990,2.81306107854937)
--(axis cs:86991,2.81306072640529)
--(axis cs:86992,2.81306037125361)
--(axis cs:86993,2.81306001069212)
--(axis cs:86994,2.81305964703369)
--(axis cs:86995,2.81305928650332)
--(axis cs:86996,2.81305893797297)
--(axis cs:86997,2.8130586012955)
--(axis cs:86998,2.81305825748762)
--(axis cs:86999,2.81305791366221)
--(axis cs:87000,2.81305756692749)
--(axis cs:87001,2.81305720538222)
--(axis cs:87002,2.81305685314053)
--(axis cs:87003,2.81305650520597)
--(axis cs:87004,2.81305615152924)
--(axis cs:87005,2.81305582132014)
--(axis cs:87006,2.81305550138494)
--(axis cs:87007,2.81305517205815)
--(axis cs:87008,2.81305482195264)
--(axis cs:87009,2.81305448809841)
--(axis cs:87010,2.8130541416326)
--(axis cs:87011,2.8130537719275)
--(axis cs:87012,2.8130534167074)
--(axis cs:87013,2.81305306929438)
--(axis cs:87014,2.81305272322167)
--(axis cs:87015,2.8130523555771)
--(axis cs:87016,2.81305198211933)
--(axis cs:87017,2.81305163718887)
--(axis cs:87018,2.81305129579904)
--(axis cs:87019,2.81305093065605)
--(axis cs:87020,2.81305054373602)
--(axis cs:87021,2.81305016014556)
--(axis cs:87022,2.81304976650268)
--(axis cs:87023,2.81304937704983)
--(axis cs:87024,2.81304897440613)
--(axis cs:87025,2.81304855171803)
--(axis cs:87026,2.81304812421836)
--(axis cs:87027,2.81304768650479)
--(axis cs:87028,2.81304727759966)
--(axis cs:87029,2.81304686745892)
--(axis cs:87030,2.81304646831982)
--(axis cs:87031,2.81304607588008)
--(axis cs:87032,2.81304568210171)
--(axis cs:87033,2.81304529704788)
--(axis cs:87034,2.81304490542679)
--(axis cs:87035,2.81304453643424)
--(axis cs:87036,2.81304416793744)
--(axis cs:87037,2.81304381158001)
--(axis cs:87038,2.81304345480835)
--(axis cs:87039,2.81304309309274)
--(axis cs:87040,2.81304272540013)
--(axis cs:87041,2.81304236599052)
--(axis cs:87042,2.81304199190836)
--(axis cs:87043,2.81304161184379)
--(axis cs:87044,2.81304122283166)
--(axis cs:87045,2.81304083187831)
--(axis cs:87046,2.81304043951415)
--(axis cs:87047,2.81304002774861)
--(axis cs:87048,2.81303959873797)
--(axis cs:87049,2.81303917663023)
--(axis cs:87050,2.81303875833725)
--(axis cs:87051,2.81303831728964)
--(axis cs:87052,2.81303786026393)
--(axis cs:87053,2.81303739698684)
--(axis cs:87054,2.81303692865227)
--(axis cs:87055,2.81303647444972)
--(axis cs:87056,2.8130360354644)
--(axis cs:87057,2.81303560284392)
--(axis cs:87058,2.81303518108851)
--(axis cs:87059,2.81303473510161)
--(axis cs:87060,2.81303430647508)
--(axis cs:87061,2.81303385128679)
--(axis cs:87062,2.81303337988729)
--(axis cs:87063,2.81303293822571)
--(axis cs:87064,2.81303251444862)
--(axis cs:87065,2.81303209347399)
--(axis cs:87066,2.81303168228517)
--(axis cs:87067,2.81303128977136)
--(axis cs:87068,2.81303091639531)
--(axis cs:87069,2.8130305224364)
--(axis cs:87070,2.81303012593439)
--(axis cs:87071,2.81302973508292)
--(axis cs:87072,2.81302933005723)
--(axis cs:87073,2.81302891905884)
--(axis cs:87074,2.81302851901382)
--(axis cs:87075,2.8130281214309)
--(axis cs:87076,2.81302774992593)
--(axis cs:87077,2.81302737636987)
--(axis cs:87078,2.81302698296253)
--(axis cs:87079,2.81302657516387)
--(axis cs:87080,2.81302615056282)
--(axis cs:87081,2.81302573294136)
--(axis cs:87082,2.81302531708197)
--(axis cs:87083,2.81302491788609)
--(axis cs:87084,2.81302452511935)
--(axis cs:87085,2.81302410452852)
--(axis cs:87086,2.81302368730777)
--(axis cs:87087,2.81302324871416)
--(axis cs:87088,2.81302282360513)
--(axis cs:87089,2.81302239148268)
--(axis cs:87090,2.81302195786035)
--(axis cs:87091,2.8130215171841)
--(axis cs:87092,2.81302107165782)
--(axis cs:87093,2.81302062283661)
--(axis cs:87094,2.81302017643687)
--(axis cs:87095,2.81301973232789)
--(axis cs:87096,2.81301928486936)
--(axis cs:87097,2.81301883216506)
--(axis cs:87098,2.81301835215498)
--(axis cs:87099,2.81301790293683)
--(axis cs:87100,2.8130174688866)
--(axis cs:87101,2.81301702692077)
--(axis cs:87102,2.81301655713525)
--(axis cs:87103,2.8130160849264)
--(axis cs:87104,2.81301561848474)
--(axis cs:87105,2.81301513863765)
--(axis cs:87106,2.81301464494563)
--(axis cs:87107,2.81301413874743)
--(axis cs:87108,2.81301361761388)
--(axis cs:87109,2.81301311830522)
--(axis cs:87110,2.81301263921999)
--(axis cs:87111,2.81301215104181)
--(axis cs:87112,2.81301167600469)
--(axis cs:87113,2.81301119598037)
--(axis cs:87114,2.81301072328437)
--(axis cs:87115,2.81301019984639)
--(axis cs:87116,2.81300965855894)
--(axis cs:87117,2.81300912124546)
--(axis cs:87118,2.81300860521083)
--(axis cs:87119,2.81300806926416)
--(axis cs:87120,2.81300752153129)
--(axis cs:87121,2.81300694138868)
--(axis cs:87122,2.81300636202622)
--(axis cs:87123,2.81300576545475)
--(axis cs:87124,2.81300515534393)
--(axis cs:87125,2.81300453810618)
--(axis cs:87126,2.81300392836758)
--(axis cs:87127,2.81300332898456)
--(axis cs:87128,2.8130027309612)
--(axis cs:87129,2.81300215254454)
--(axis cs:87130,2.81300157273217)
--(axis cs:87131,2.81300099256554)
--(axis cs:87132,2.81300041932231)
--(axis cs:87133,2.81299985041231)
--(axis cs:87134,2.81299926209585)
--(axis cs:87135,2.81299868000496)
--(axis cs:87136,2.81299808888324)
--(axis cs:87137,2.81299749217172)
--(axis cs:87138,2.81299691273033)
--(axis cs:87139,2.81299635124029)
--(axis cs:87140,2.81299579071609)
--(axis cs:87141,2.81299524220969)
--(axis cs:87142,2.81299470659276)
--(axis cs:87143,2.81299416941956)
--(axis cs:87144,2.81299363022241)
--(axis cs:87145,2.81299308699372)
--(axis cs:87146,2.81299251792898)
--(axis cs:87147,2.81299191116264)
--(axis cs:87148,2.81299128947791)
--(axis cs:87149,2.81299065524791)
--(axis cs:87150,2.81299003196943)
--(axis cs:87151,2.8129894107611)
--(axis cs:87152,2.81298881143838)
--(axis cs:87153,2.81298822974034)
--(axis cs:87154,2.81298765652465)
--(axis cs:87155,2.81298706958445)
--(axis cs:87156,2.81298646043297)
--(axis cs:87157,2.81298583574752)
--(axis cs:87158,2.81298521910703)
--(axis cs:87159,2.81298461149532)
--(axis cs:87160,2.81298401546983)
--(axis cs:87161,2.81298345329888)
--(axis cs:87162,2.81298289834367)
--(axis cs:87163,2.81298235917901)
--(axis cs:87164,2.81298184461414)
--(axis cs:87165,2.81298129351684)
--(axis cs:87166,2.81298076302691)
--(axis cs:87167,2.81298022154229)
--(axis cs:87168,2.81297968259921)
--(axis cs:87169,2.81297914511452)
--(axis cs:87170,2.81297858863489)
--(axis cs:87171,2.81297803149597)
--(axis cs:87172,2.81297749863918)
--(axis cs:87173,2.81297695214596)
--(axis cs:87174,2.81297643694725)
--(axis cs:87175,2.81297593547544)
--(axis cs:87176,2.81297541636518)
--(axis cs:87177,2.81297488896632)
--(axis cs:87178,2.81297434983898)
--(axis cs:87179,2.81297379977132)
--(axis cs:87180,2.81297325263264)
--(axis cs:87181,2.81297269861208)
--(axis cs:87182,2.81297213362489)
--(axis cs:87183,2.81297155587901)
--(axis cs:87184,2.81297096818439)
--(axis cs:87185,2.81297038935578)
--(axis cs:87186,2.81296980034978)
--(axis cs:87187,2.81296922433062)
--(axis cs:87188,2.81296866474367)
--(axis cs:87189,2.81296813211793)
--(axis cs:87190,2.81296758128905)
--(axis cs:87191,2.81296702376406)
--(axis cs:87192,2.81296642113652)
--(axis cs:87193,2.81296582846246)
--(axis cs:87194,2.81296525655347)
--(axis cs:87195,2.81296469358475)
--(axis cs:87196,2.81296410567829)
--(axis cs:87197,2.8129635175075)
--(axis cs:87198,2.81296297114142)
--(axis cs:87199,2.81296243477006)
--(axis cs:87200,2.8129618969632)
--(axis cs:87201,2.81296135325652)
--(axis cs:87202,2.81296081324047)
--(axis cs:87203,2.81296026504685)
--(axis cs:87204,2.81295972848354)
--(axis cs:87205,2.8129591944926)
--(axis cs:87206,2.8129586714205)
--(axis cs:87207,2.81295813369111)
--(axis cs:87208,2.81295760980205)
--(axis cs:87209,2.81295708965596)
--(axis cs:87210,2.81295658659158)
--(axis cs:87211,2.81295611446228)
--(axis cs:87212,2.81295563549068)
--(axis cs:87213,2.81295517038172)
--(axis cs:87214,2.81295470495472)
--(axis cs:87215,2.81295425470105)
--(axis cs:87216,2.81295379140859)
--(axis cs:87217,2.81295332165245)
--(axis cs:87218,2.81295282669939)
--(axis cs:87219,2.81295237092505)
--(axis cs:87220,2.81295192397335)
--(axis cs:87221,2.8129514764632)
--(axis cs:87222,2.81295105691213)
--(axis cs:87223,2.81295063546528)
--(axis cs:87224,2.81295022420344)
--(axis cs:87225,2.81294981649533)
--(axis cs:87226,2.81294940378587)
--(axis cs:87227,2.81294897790403)
--(axis cs:87228,2.81294855685655)
--(axis cs:87229,2.81294816016503)
--(axis cs:87230,2.81294776424631)
--(axis cs:87231,2.81294738937354)
--(axis cs:87232,2.81294701113229)
--(axis cs:87233,2.8129466057288)
--(axis cs:87234,2.81294620949588)
--(axis cs:87235,2.81294582710031)
--(axis cs:87236,2.81294545921529)
--(axis cs:87237,2.81294511290419)
--(axis cs:87238,2.81294476729251)
--(axis cs:87239,2.8129444147451)
--(axis cs:87240,2.81294407645388)
--(axis cs:87241,2.81294375890587)
--(axis cs:87242,2.81294344250849)
--(axis cs:87243,2.81294313193899)
--(axis cs:87244,2.81294279053899)
--(axis cs:87245,2.81294243496108)
--(axis cs:87246,2.81294208320141)
--(axis cs:87247,2.8129417241569)
--(axis cs:87248,2.81294135449104)
--(axis cs:87249,2.81294101117568)
--(axis cs:87250,2.81294067018821)
--(axis cs:87251,2.81294030485989)
--(axis cs:87252,2.81293996935846)
--(axis cs:87253,2.81293963300375)
--(axis cs:87254,2.81293930979159)
--(axis cs:87255,2.81293897159543)
--(axis cs:87256,2.81293864177847)
--(axis cs:87257,2.81293833179665)
--(axis cs:87258,2.81293801295165)
--(axis cs:87259,2.81293771668146)
--(axis cs:87260,2.81293743690494)
--(axis cs:87261,2.812937151131)
--(axis cs:87262,2.81293688022946)
--(axis cs:87263,2.81293661777339)
--(axis cs:87264,2.81293636389865)
--(axis cs:87265,2.81293610629669)
--(axis cs:87266,2.81293584874275)
--(axis cs:87267,2.81293560136587)
--(axis cs:87268,2.81293536093784)
--(axis cs:87269,2.81293511798388)
--(axis cs:87270,2.81293487166444)
--(axis cs:87271,2.81293463360591)
--(axis cs:87272,2.81293439065353)
--(axis cs:87273,2.81293416770314)
--(axis cs:87274,2.81293391646618)
--(axis cs:87275,2.81293369360401)
--(axis cs:87276,2.81293347012301)
--(axis cs:87277,2.81293326103826)
--(axis cs:87278,2.8129330452635)
--(axis cs:87279,2.81293282664752)
--(axis cs:87280,2.81293259270659)
--(axis cs:87281,2.81293235267118)
--(axis cs:87282,2.81293210023992)
--(axis cs:87283,2.81293185965173)
--(axis cs:87284,2.81293161399492)
--(axis cs:87285,2.81293135507225)
--(axis cs:87286,2.81293111291882)
--(axis cs:87287,2.81293086457174)
--(axis cs:87288,2.81293061109333)
--(axis cs:87289,2.81293036136765)
--(axis cs:87290,2.81293010550402)
--(axis cs:87291,2.81292983722417)
--(axis cs:87292,2.81292959087464)
--(axis cs:87293,2.81292933450825)
--(axis cs:87294,2.81292906380191)
--(axis cs:87295,2.81292877943194)
--(axis cs:87296,2.81292850482529)
--(axis cs:87297,2.81292824296108)
--(axis cs:87298,2.81292798815054)
--(axis cs:87299,2.81292774739422)
--(axis cs:87300,2.81292752483049)
--(axis cs:87301,2.81292729743381)
--(axis cs:87302,2.8129270673878)
--(axis cs:87303,2.81292683650577)
--(axis cs:87304,2.81292661349898)
--(axis cs:87305,2.81292639504009)
--(axis cs:87306,2.81292619595653)
--(axis cs:87307,2.81292601070374)
--(axis cs:87308,2.81292584063216)
--(axis cs:87309,2.81292566402102)
--(axis cs:87310,2.81292547385192)
--(axis cs:87311,2.81292528462579)
--(axis cs:87312,2.81292511775448)
--(axis cs:87313,2.81292494478596)
--(axis cs:87314,2.81292479151553)
--(axis cs:87315,2.81292462306138)
--(axis cs:87316,2.81292446080533)
--(axis cs:87317,2.81292429703339)
--(axis cs:87318,2.81292413602743)
--(axis cs:87319,2.81292397028014)
--(axis cs:87320,2.81292379738903)
--(axis cs:87321,2.81292362557514)
--(axis cs:87322,2.81292343345802)
--(axis cs:87323,2.81292325246193)
--(axis cs:87324,2.81292306439921)
--(axis cs:87325,2.81292289017815)
--(axis cs:87326,2.81292272970859)
--(axis cs:87327,2.8129225454319)
--(axis cs:87328,2.81292234656932)
--(axis cs:87329,2.81292213576141)
--(axis cs:87330,2.81292192250395)
--(axis cs:87331,2.81292169611747)
--(axis cs:87332,2.81292149746666)
--(axis cs:87333,2.81292129099187)
--(axis cs:87334,2.81292107585852)
--(axis cs:87335,2.81292087768808)
--(axis cs:87336,2.81292066790712)
--(axis cs:87337,2.81292048261496)
--(axis cs:87338,2.81292029809717)
--(axis cs:87339,2.81292009351034)
--(axis cs:87340,2.8129198932014)
--(axis cs:87341,2.81291968723625)
--(axis cs:87342,2.8129194867661)
--(axis cs:87343,2.81291927054876)
--(axis cs:87344,2.81291903109487)
--(axis cs:87345,2.81291878475239)
--(axis cs:87346,2.81291855879066)
--(axis cs:87347,2.81291832654116)
--(axis cs:87348,2.81291808585008)
--(axis cs:87349,2.81291780405618)
--(axis cs:87350,2.81291753754099)
--(axis cs:87351,2.81291729045942)
--(axis cs:87352,2.81291705750182)
--(axis cs:87353,2.81291682773294)
--(axis cs:87354,2.81291660135973)
--(axis cs:87355,2.81291639308794)
--(axis cs:87356,2.81291617651351)
--(axis cs:87357,2.81291595889254)
--(axis cs:87358,2.8129157590022)
--(axis cs:87359,2.81291556261947)
--(axis cs:87360,2.81291535069074)
--(axis cs:87361,2.81291512778756)
--(axis cs:87362,2.81291490557764)
--(axis cs:87363,2.81291467846909)
--(axis cs:87364,2.81291444340656)
--(axis cs:87365,2.81291419869217)
--(axis cs:87366,2.81291394449463)
--(axis cs:87367,2.81291368904552)
--(axis cs:87368,2.81291340354106)
--(axis cs:87369,2.812913116087)
--(axis cs:87370,2.81291284286675)
--(axis cs:87371,2.81291257764695)
--(axis cs:87372,2.81291232405893)
--(axis cs:87373,2.81291207261241)
--(axis cs:87374,2.81291183118395)
--(axis cs:87375,2.81291162504003)
--(axis cs:87376,2.81291144941096)
--(axis cs:87377,2.81291125622343)
--(axis cs:87378,2.81291105763573)
--(axis cs:87379,2.81291085789795)
--(axis cs:87380,2.81291065608472)
--(axis cs:87381,2.81291047728765)
--(axis cs:87382,2.81291030170783)
--(axis cs:87383,2.81291010500038)
--(axis cs:87384,2.81290991420904)
--(axis cs:87385,2.81290972019791)
--(axis cs:87386,2.8129095516389)
--(axis cs:87387,2.81290936667073)
--(axis cs:87388,2.81290915495441)
--(axis cs:87389,2.81290893261062)
--(axis cs:87390,2.81290871433785)
--(axis cs:87391,2.81290846828074)
--(axis cs:87392,2.81290821920741)
--(axis cs:87393,2.81290795600986)
--(axis cs:87394,2.81290769255801)
--(axis cs:87395,2.81290743780054)
--(axis cs:87396,2.81290718078865)
--(axis cs:87397,2.81290694888376)
--(axis cs:87398,2.81290674951291)
--(axis cs:87399,2.8129065502412)
--(axis cs:87400,2.81290633767558)
--(axis cs:87401,2.8129061252437)
--(axis cs:87402,2.81290588430331)
--(axis cs:87403,2.81290563968635)
--(axis cs:87404,2.81290539755318)
--(axis cs:87405,2.81290515933012)
--(axis cs:87406,2.81290489815316)
--(axis cs:87407,2.81290464954244)
--(axis cs:87408,2.81290438440711)
--(axis cs:87409,2.8129041367139)
--(axis cs:87410,2.81290391176809)
--(axis cs:87411,2.81290368639236)
--(axis cs:87412,2.81290347410128)
--(axis cs:87413,2.8129032741665)
--(axis cs:87414,2.81290309750398)
--(axis cs:87415,2.81290294524598)
--(axis cs:87416,2.81290277413611)
--(axis cs:87417,2.81290260966299)
--(axis cs:87418,2.81290243139293)
--(axis cs:87419,2.81290224753007)
--(axis cs:87420,2.81290207205258)
--(axis cs:87421,2.81290188328197)
--(axis cs:87422,2.81290171403603)
--(axis cs:87423,2.81290156753809)
--(axis cs:87424,2.81290143458804)
--(axis cs:87425,2.81290131344454)
--(axis cs:87426,2.81290120181978)
--(axis cs:87427,2.81290109483575)
--(axis cs:87428,2.81290099688323)
--(axis cs:87429,2.81290091863609)
--(axis cs:87430,2.81290082363276)
--(axis cs:87431,2.81290073304267)
--(axis cs:87432,2.81290061857237)
--(axis cs:87433,2.81290050115301)
--(axis cs:87434,2.81290036119152)
--(axis cs:87435,2.81290023015948)
--(axis cs:87436,2.8129000840123)
--(axis cs:87437,2.81289994432655)
--(axis cs:87438,2.81289981222683)
--(axis cs:87439,2.8128996949152)
--(axis cs:87440,2.81289957064206)
--(axis cs:87441,2.81289943198388)
--(axis cs:87442,2.81289930845174)
--(axis cs:87443,2.81289916191562)
--(axis cs:87444,2.81289898888671)
--(axis cs:87445,2.8128988180057)
--(axis cs:87446,2.81289866359282)
--(axis cs:87447,2.81289851472946)
--(axis cs:87448,2.81289837799842)
--(axis cs:87449,2.81289823465971)
--(axis cs:87450,2.81289809872221)
--(axis cs:87451,2.81289799294071)
--(axis cs:87452,2.81289787897524)
--(axis cs:87453,2.81289778852591)
--(axis cs:87454,2.8128976973552)
--(axis cs:87455,2.81289758789878)
--(axis cs:87456,2.81289747804758)
--(axis cs:87457,2.81289738001945)
--(axis cs:87458,2.81289727306504)
--(axis cs:87459,2.81289717016133)
--(axis cs:87460,2.81289705086098)
--(axis cs:87461,2.81289693160827)
--(axis cs:87462,2.81289681349385)
--(axis cs:87463,2.81289668995802)
--(axis cs:87464,2.81289655505826)
--(axis cs:87465,2.8128964270491)
--(axis cs:87466,2.81289629556516)
--(axis cs:87467,2.81289612148723)
--(axis cs:87468,2.8128959331819)
--(axis cs:87469,2.81289574626343)
--(axis cs:87470,2.81289556066069)
--(axis cs:87471,2.81289539117952)
--(axis cs:87472,2.81289522749174)
--(axis cs:87473,2.81289505626674)
--(axis cs:87474,2.81289488166537)
--(axis cs:87475,2.8128947030234)
--(axis cs:87476,2.81289451457721)
--(axis cs:87477,2.81289434245767)
--(axis cs:87478,2.81289417238496)
--(axis cs:87479,2.81289396957169)
--(axis cs:87480,2.81289377390278)
--(axis cs:87481,2.81289357324214)
--(axis cs:87482,2.81289338946014)
--(axis cs:87483,2.81289322068804)
--(axis cs:87484,2.81289303834278)
--(axis cs:87485,2.81289289141221)
--(axis cs:87486,2.81289276229254)
--(axis cs:87487,2.8128926219254)
--(axis cs:87488,2.81289251049085)
--(axis cs:87489,2.81289239749367)
--(axis cs:87490,2.81289226305765)
--(axis cs:87491,2.81289215128885)
--(axis cs:87492,2.81289199339453)
--(axis cs:87493,2.81289184365476)
--(axis cs:87494,2.81289169731906)
--(axis cs:87495,2.81289158345092)
--(axis cs:87496,2.81289147535771)
--(axis cs:87497,2.8128913415687)
--(axis cs:87498,2.81289123439722)
--(axis cs:87499,2.81289111937802)
--(axis cs:87500,2.81289101811236)
--(axis cs:87501,2.81289091129646)
--(axis cs:87502,2.81289083118291)
--(axis cs:87503,2.81289076445901)
--(axis cs:87504,2.81289071362683)
--(axis cs:87505,2.8128906655514)
--(axis cs:87506,2.81289059030844)
--(axis cs:87507,2.81289052389437)
--(axis cs:87508,2.81289043216247)
--(axis cs:87509,2.81289033068049)
--(axis cs:87510,2.81289023610431)
--(axis cs:87511,2.81289017069264)
--(axis cs:87512,2.81289007814929)
--(axis cs:87513,2.81288997081423)
--(axis cs:87514,2.81288988562531)
--(axis cs:87515,2.81288978772249)
--(axis cs:87516,2.81288968866345)
--(axis cs:87517,2.81288957054136)
--(axis cs:87518,2.81288945624233)
--(axis cs:87519,2.81288934176518)
--(axis cs:87520,2.81288923202163)
--(axis cs:87521,2.81288911417034)
--(axis cs:87522,2.81288899687187)
--(axis cs:87523,2.81288889662743)
--(axis cs:87524,2.81288878666997)
--(axis cs:87525,2.81288864869452)
--(axis cs:87526,2.81288854065502)
--(axis cs:87527,2.81288844920947)
--(axis cs:87528,2.81288835176585)
--(axis cs:87529,2.81288825484497)
--(axis cs:87530,2.81288816432472)
--(axis cs:87531,2.81288802568771)
--(axis cs:87532,2.81288788779542)
--(axis cs:87533,2.81288773612215)
--(axis cs:87534,2.81288759547056)
--(axis cs:87535,2.81288744781932)
--(axis cs:87536,2.81288730612687)
--(axis cs:87537,2.81288715665114)
--(axis cs:87538,2.81288702079625)
--(axis cs:87539,2.8128868860369)
--(axis cs:87540,2.81288671753094)
--(axis cs:87541,2.81288654631517)
--(axis cs:87542,2.81288637832724)
--(axis cs:87543,2.81288619486701)
--(axis cs:87544,2.81288600986018)
--(axis cs:87545,2.81288581218617)
--(axis cs:87546,2.81288560970203)
--(axis cs:87547,2.81288541879204)
--(axis cs:87548,2.81288524134987)
--(axis cs:87549,2.81288502830236)
--(axis cs:87550,2.81288480966222)
--(axis cs:87551,2.81288457734092)
--(axis cs:87552,2.81288434103454)
--(axis cs:87553,2.81288409787181)
--(axis cs:87554,2.81288385998972)
--(axis cs:87555,2.8128836385208)
--(axis cs:87556,2.81288339796574)
--(axis cs:87557,2.81288316105781)
--(axis cs:87558,2.81288291305106)
--(axis cs:87559,2.81288269254621)
--(axis cs:87560,2.81288248157801)
--(axis cs:87561,2.81288224586619)
--(axis cs:87562,2.81288200336697)
--(axis cs:87563,2.81288174795911)
--(axis cs:87564,2.8128814970327)
--(axis cs:87565,2.8128812501851)
--(axis cs:87566,2.81288099694037)
--(axis cs:87567,2.81288073824762)
--(axis cs:87568,2.81288048269653)
--(axis cs:87569,2.8128802242821)
--(axis cs:87570,2.81287995671473)
--(axis cs:87571,2.81287965917743)
--(axis cs:87572,2.81287933567028)
--(axis cs:87573,2.81287897940526)
--(axis cs:87574,2.8128786175265)
--(axis cs:87575,2.81287827131073)
--(axis cs:87576,2.81287795339192)
--(axis cs:87577,2.81287763876249)
--(axis cs:87578,2.81287732705573)
--(axis cs:87579,2.81287700201407)
--(axis cs:87580,2.8128766883422)
--(axis cs:87581,2.81287635337897)
--(axis cs:87582,2.81287601703579)
--(axis cs:87583,2.8128756908077)
--(axis cs:87584,2.81287538394991)
--(axis cs:87585,2.81287504712804)
--(axis cs:87586,2.81287470781313)
--(axis cs:87587,2.81287437174717)
--(axis cs:87588,2.81287402730577)
--(axis cs:87589,2.81287368869036)
--(axis cs:87590,2.81287333873556)
--(axis cs:87591,2.81287296630884)
--(axis cs:87592,2.81287256795644)
--(axis cs:87593,2.81287217109515)
--(axis cs:87594,2.81287177173645)
--(axis cs:87595,2.81287139211155)
--(axis cs:87596,2.81287102575461)
--(axis cs:87597,2.8128706404834)
--(axis cs:87598,2.81287024324495)
--(axis cs:87599,2.81286982402981)
--(axis cs:87600,2.81286937373401)
--(axis cs:87601,2.81286891596993)
--(axis cs:87602,2.81286847091778)
--(axis cs:87603,2.81286804621349)
--(axis cs:87604,2.81286765120036)
--(axis cs:87605,2.81286725150242)
--(axis cs:87606,2.81286684749599)
--(axis cs:87607,2.81286646370526)
--(axis cs:87608,2.81286606711952)
--(axis cs:87609,2.81286570374658)
--(axis cs:87610,2.81286533139502)
--(axis cs:87611,2.81286496669375)
--(axis cs:87612,2.81286460298195)
--(axis cs:87613,2.81286423690038)
--(axis cs:87614,2.81286390486551)
--(axis cs:87615,2.81286356354705)
--(axis cs:87616,2.81286324362521)
--(axis cs:87617,2.8128629144965)
--(axis cs:87618,2.81286257105784)
--(axis cs:87619,2.81286222692478)
--(axis cs:87620,2.81286188203445)
--(axis cs:87621,2.81286153998175)
--(axis cs:87622,2.81286118896262)
--(axis cs:87623,2.81286082323869)
--(axis cs:87624,2.81286046549686)
--(axis cs:87625,2.81286011324212)
--(axis cs:87626,2.81285973895713)
--(axis cs:87627,2.81285938265405)
--(axis cs:87628,2.81285901494388)
--(axis cs:87629,2.81285863525284)
--(axis cs:87630,2.81285823901339)
--(axis cs:87631,2.81285783244456)
--(axis cs:87632,2.81285742439282)
--(axis cs:87633,2.81285703819481)
--(axis cs:87634,2.81285667520313)
--(axis cs:87635,2.81285631937588)
--(axis cs:87636,2.81285598228476)
--(axis cs:87637,2.81285566752609)
--(axis cs:87638,2.8128553487606)
--(axis cs:87639,2.81285503270276)
--(axis cs:87640,2.81285470738722)
--(axis cs:87641,2.81285436713984)
--(axis cs:87642,2.81285405804135)
--(axis cs:87643,2.81285376965338)
--(axis cs:87644,2.81285348215095)
--(axis cs:87645,2.81285319356173)
--(axis cs:87646,2.81285292128404)
--(axis cs:87647,2.81285264838491)
--(axis cs:87648,2.81285239356368)
--(axis cs:87649,2.81285214728709)
--(axis cs:87650,2.81285190228282)
--(axis cs:87651,2.81285165086061)
--(axis cs:87652,2.81285139391985)
--(axis cs:87653,2.81285114031324)
--(axis cs:87654,2.81285088144865)
--(axis cs:87655,2.81285061543847)
--(axis cs:87656,2.81285035209914)
--(axis cs:87657,2.81285005429486)
--(axis cs:87658,2.8128497623461)
--(axis cs:87659,2.81284949249677)
--(axis cs:87660,2.81284922270445)
--(axis cs:87661,2.81284895853914)
--(axis cs:87662,2.81284869792275)
--(axis cs:87663,2.81284844335538)
--(axis cs:87664,2.81284818858086)
--(axis cs:87665,2.81284791456851)
--(axis cs:87666,2.81284765923728)
--(axis cs:87667,2.81284741751752)
--(axis cs:87668,2.81284717683712)
--(axis cs:87669,2.81284694821287)
--(axis cs:87670,2.81284672932668)
--(axis cs:87671,2.81284651810411)
--(axis cs:87672,2.81284631087583)
--(axis cs:87673,2.81284609412322)
--(axis cs:87674,2.81284586939322)
--(axis cs:87675,2.81284564638614)
--(axis cs:87676,2.81284541173242)
--(axis cs:87677,2.81284517001515)
--(axis cs:87678,2.81284489869933)
--(axis cs:87679,2.8128446029669)
--(axis cs:87680,2.81284429960154)
--(axis cs:87681,2.81284400138917)
--(axis cs:87682,2.8128436893404)
--(axis cs:87683,2.81284338826256)
--(axis cs:87684,2.81284309286329)
--(axis cs:87685,2.8128427796707)
--(axis cs:87686,2.81284246290179)
--(axis cs:87687,2.81284214121035)
--(axis cs:87688,2.81284183846469)
--(axis cs:87689,2.81284152657717)
--(axis cs:87690,2.81284122173395)
--(axis cs:87691,2.81284090527392)
--(axis cs:87692,2.81284060449929)
--(axis cs:87693,2.81284032275128)
--(axis cs:87694,2.81284005088066)
--(axis cs:87695,2.81283978842757)
--(axis cs:87696,2.81283951024476)
--(axis cs:87697,2.81283923209769)
--(axis cs:87698,2.81283898409614)
--(axis cs:87699,2.81283873033501)
--(axis cs:87700,2.81283849830099)
--(axis cs:87701,2.81283829151231)
--(axis cs:87702,2.81283808922732)
--(axis cs:87703,2.81283788281521)
--(axis cs:87704,2.81283768304364)
--(axis cs:87705,2.81283750569748)
--(axis cs:87706,2.81283729336845)
--(axis cs:87707,2.81283707162626)
--(axis cs:87708,2.81283686658399)
--(axis cs:87709,2.81283665659469)
--(axis cs:87710,2.8128364591649)
--(axis cs:87711,2.81283627503545)
--(axis cs:87712,2.81283607892901)
--(axis cs:87713,2.81283586629424)
--(axis cs:87714,2.81283566035803)
--(axis cs:87715,2.81283545871365)
--(axis cs:87716,2.8128352378235)
--(axis cs:87717,2.81283502728012)
--(axis cs:87718,2.8128348109325)
--(axis cs:87719,2.81283460120288)
--(axis cs:87720,2.81283442839787)
--(axis cs:87721,2.812834267858)
--(axis cs:87722,2.81283411834642)
--(axis cs:87723,2.81283395668289)
--(axis cs:87724,2.81283377733555)
--(axis cs:87725,2.81283360443941)
--(axis cs:87726,2.81283345122268)
--(axis cs:87727,2.81283330209617)
--(axis cs:87728,2.81283315639327)
--(axis cs:87729,2.81283305789264)
--(axis cs:87730,2.81283296152086)
--(axis cs:87731,2.81283284357876)
--(axis cs:87732,2.81283272439438)
--(axis cs:87733,2.81283259618412)
--(axis cs:87734,2.81283246756716)
--(axis cs:87735,2.81283233391929)
--(axis cs:87736,2.81283221269379)
--(axis cs:87737,2.81283209596725)
--(axis cs:87738,2.81283198232463)
--(axis cs:87739,2.81283190020819)
--(axis cs:87740,2.81283182026405)
--(axis cs:87741,2.81283175158579)
--(axis cs:87742,2.81283169694862)
--(axis cs:87743,2.81283165949802)
--(axis cs:87744,2.81283163415022)
--(axis cs:87745,2.81283161601879)
--(axis cs:87746,2.81283159177888)
--(axis cs:87747,2.81283157651147)
--(axis cs:87748,2.81283154719348)
--(axis cs:87749,2.81283153880051)
--(axis cs:87750,2.81283154291742)
--(axis cs:87751,2.8128315415984)
--(axis cs:87752,2.81283151659974)
--(axis cs:87753,2.81283147583562)
--(axis cs:87754,2.8128314246747)
--(axis cs:87755,2.81283138122739)
--(axis cs:87756,2.81283133194809)
--(axis cs:87757,2.81283124392128)
--(axis cs:87758,2.81283114656048)
--(axis cs:87759,2.81283104676593)
--(axis cs:87760,2.81283092989213)
--(axis cs:87761,2.81283080715024)
--(axis cs:87762,2.81283069599969)
--(axis cs:87763,2.81283059114701)
--(axis cs:87764,2.8128304667448)
--(axis cs:87765,2.8128303663056)
--(axis cs:87766,2.81283026179917)
--(axis cs:87767,2.81283016489564)
--(axis cs:87768,2.81283007314968)
--(axis cs:87769,2.8128299818597)
--(axis cs:87770,2.81282988391067)
--(axis cs:87771,2.8128297788988)
--(axis cs:87772,2.81282968120248)
--(axis cs:87773,2.81282957392742)
--(axis cs:87774,2.81282949405976)
--(axis cs:87775,2.81282940727352)
--(axis cs:87776,2.81282931750261)
--(axis cs:87777,2.81282923603233)
--(axis cs:87778,2.81282916391582)
--(axis cs:87779,2.81282908925611)
--(axis cs:87780,2.81282902007632)
--(axis cs:87781,2.81282896662252)
--(axis cs:87782,2.81282890337446)
--(axis cs:87783,2.81282883740429)
--(axis cs:87784,2.81282877128911)
--(axis cs:87785,2.81282869706218)
--(axis cs:87786,2.81282865107657)
--(axis cs:87787,2.81282860568575)
--(axis cs:87788,2.81282857389556)
--(axis cs:87789,2.8128285208438)
--(axis cs:87790,2.81282845717019)
--(axis cs:87791,2.81282836699875)
--(axis cs:87792,2.8128283094786)
--(axis cs:87793,2.81282825600947)
--(axis cs:87794,2.81282820586216)
--(axis cs:87795,2.81282813639945)
--(axis cs:87796,2.81282809258565)
--(axis cs:87797,2.81282805316149)
--(axis cs:87798,2.81282800025481)
--(axis cs:87799,2.81282794516812)
--(axis cs:87800,2.81282788957087)
--(axis cs:87801,2.81282780906029)
--(axis cs:87802,2.81282772970375)
--(axis cs:87803,2.81282765004673)
--(axis cs:87804,2.81282757623345)
--(axis cs:87805,2.81282750312535)
--(axis cs:87806,2.81282742171984)
--(axis cs:87807,2.81282733013046)
--(axis cs:87808,2.81282723665816)
--(axis cs:87809,2.81282713564252)
--(axis cs:87810,2.81282704961151)
--(axis cs:87811,2.81282697125801)
--(axis cs:87812,2.81282693091203)
--(axis cs:87813,2.81282688306784)
--(axis cs:87814,2.81282681645648)
--(axis cs:87815,2.81282676474821)
--(axis cs:87816,2.81282669122332)
--(axis cs:87817,2.81282657945843)
--(axis cs:87818,2.81282647147112)
--(axis cs:87819,2.81282637170008)
--(axis cs:87820,2.81282627722073)
--(axis cs:87821,2.8128261831023)
--(axis cs:87822,2.81282609063852)
--(axis cs:87823,2.81282599748468)
--(axis cs:87824,2.81282592163319)
--(axis cs:87825,2.81282584451052)
--(axis cs:87826,2.81282576546648)
--(axis cs:87827,2.81282569497552)
--(axis cs:87828,2.8128256306497)
--(axis cs:87829,2.81282558313107)
--(axis cs:87830,2.81282553451637)
--(axis cs:87831,2.81282547348903)
--(axis cs:87832,2.81282540289671)
--(axis cs:87833,2.81282532638693)
--(axis cs:87834,2.81282524685642)
--(axis cs:87835,2.81282516511352)
--(axis cs:87836,2.81282509327512)
--(axis cs:87837,2.81282499697718)
--(axis cs:87838,2.81282492726305)
--(axis cs:87839,2.81282484045117)
--(axis cs:87840,2.81282474011453)
--(axis cs:87841,2.81282466135526)
--(axis cs:87842,2.81282458118962)
--(axis cs:87843,2.81282447852453)
--(axis cs:87844,2.81282436217764)
--(axis cs:87845,2.81282427304038)
--(axis cs:87846,2.81282416885425)
--(axis cs:87847,2.81282408300142)
--(axis cs:87848,2.81282397949494)
--(axis cs:87849,2.81282387862005)
--(axis cs:87850,2.81282379819246)
--(axis cs:87851,2.81282371220819)
--(axis cs:87852,2.8128236254225)
--(axis cs:87853,2.81282353101841)
--(axis cs:87854,2.81282345660899)
--(axis cs:87855,2.81282338042238)
--(axis cs:87856,2.81282331732616)
--(axis cs:87857,2.81282325843909)
--(axis cs:87858,2.8128232123772)
--(axis cs:87859,2.81282318774626)
--(axis cs:87860,2.81282316876957)
--(axis cs:87861,2.81282313284655)
--(axis cs:87862,2.81282308250453)
--(axis cs:87863,2.81282302541605)
--(axis cs:87864,2.81282297563006)
--(axis cs:87865,2.81282290211733)
--(axis cs:87866,2.81282282765959)
--(axis cs:87867,2.81282275001772)
--(axis cs:87868,2.81282267502371)
--(axis cs:87869,2.81282262316443)
--(axis cs:87870,2.81282255971541)
--(axis cs:87871,2.81282250493379)
--(axis cs:87872,2.81282245271003)
--(axis cs:87873,2.81282241707913)
--(axis cs:87874,2.81282235029233)
--(axis cs:87875,2.81282229169888)
--(axis cs:87876,2.81282221734237)
--(axis cs:87877,2.81282216373979)
--(axis cs:87878,2.8128221059064)
--(axis cs:87879,2.81282204452435)
--(axis cs:87880,2.81282197589237)
--(axis cs:87881,2.81282191951865)
--(axis cs:87882,2.81282185174246)
--(axis cs:87883,2.81282179025808)
--(axis cs:87884,2.81282172884263)
--(axis cs:87885,2.81282166318683)
--(axis cs:87886,2.81282158922001)
--(axis cs:87887,2.81282154712261)
--(axis cs:87888,2.81282151769813)
--(axis cs:87889,2.81282149385413)
--(axis cs:87890,2.81282147795784)
--(axis cs:87891,2.81282145670788)
--(axis cs:87892,2.81282145278657)
--(axis cs:87893,2.81282146031847)
--(axis cs:87894,2.81282148232644)
--(axis cs:87895,2.81282150173135)
--(axis cs:87896,2.81282152156813)
--(axis cs:87897,2.81282155649222)
--(axis cs:87898,2.81282158280588)
--(axis cs:87899,2.81282162410238)
--(axis cs:87900,2.8128216468854)
--(axis cs:87901,2.81282165973813)
--(axis cs:87902,2.81282168628801)
--(axis cs:87903,2.81282171637391)
--(axis cs:87904,2.81282175141773)
--(axis cs:87905,2.81282179017068)
--(axis cs:87906,2.81282183303965)
--(axis cs:87907,2.81282187538303)
--(axis cs:87908,2.81282191035994)
--(axis cs:87909,2.81282194363249)
--(axis cs:87910,2.81282194463482)
--(axis cs:87911,2.81282192837015)
--(axis cs:87912,2.81282191229297)
--(axis cs:87913,2.81282188170533)
--(axis cs:87914,2.81282185671817)
--(axis cs:87915,2.81282182628801)
--(axis cs:87916,2.81282180795333)
--(axis cs:87917,2.81282180982719)
--(axis cs:87918,2.8128217984311)
--(axis cs:87919,2.81282178199097)
--(axis cs:87920,2.81282176048497)
--(axis cs:87921,2.81282173965062)
--(axis cs:87922,2.81282169456878)
--(axis cs:87923,2.81282165346453)
--(axis cs:87924,2.81282160168773)
--(axis cs:87925,2.81282153331232)
--(axis cs:87926,2.81282143897905)
--(axis cs:87927,2.812821343598)
--(axis cs:87928,2.81282123310122)
--(axis cs:87929,2.81282110372808)
--(axis cs:87930,2.81282096472891)
--(axis cs:87931,2.81282083749858)
--(axis cs:87932,2.81282071181308)
--(axis cs:87933,2.81282056981707)
--(axis cs:87934,2.812820435726)
--(axis cs:87935,2.81282032230383)
--(axis cs:87936,2.81282019220809)
--(axis cs:87937,2.81282005146268)
--(axis cs:87938,2.81281992497468)
--(axis cs:87939,2.81281980515869)
--(axis cs:87940,2.81281969550217)
--(axis cs:87941,2.81281957207791)
--(axis cs:87942,2.8128194508455)
--(axis cs:87943,2.81281933441268)
--(axis cs:87944,2.81281923886356)
--(axis cs:87945,2.81281915238179)
--(axis cs:87946,2.81281905950424)
--(axis cs:87947,2.81281895429625)
--(axis cs:87948,2.8128188618442)
--(axis cs:87949,2.81281874579696)
--(axis cs:87950,2.8128186438109)
--(axis cs:87951,2.81281855382225)
--(axis cs:87952,2.81281847050785)
--(axis cs:87953,2.81281839363014)
--(axis cs:87954,2.81281831981149)
--(axis cs:87955,2.81281825851833)
--(axis cs:87956,2.81281817242409)
--(axis cs:87957,2.81281808825424)
--(axis cs:87958,2.81281801064596)
--(axis cs:87959,2.81281795200032)
--(axis cs:87960,2.81281789366133)
--(axis cs:87961,2.81281781475107)
--(axis cs:87962,2.81281773527491)
--(axis cs:87963,2.81281766296155)
--(axis cs:87964,2.81281761511215)
--(axis cs:87965,2.81281758556145)
--(axis cs:87966,2.81281755616015)
--(axis cs:87967,2.81281753411596)
--(axis cs:87968,2.81281750393774)
--(axis cs:87969,2.81281748551858)
--(axis cs:87970,2.81281748322176)
--(axis cs:87971,2.81281748192911)
--(axis cs:87972,2.81281747302479)
--(axis cs:87973,2.81281745413776)
--(axis cs:87974,2.81281743616463)
--(axis cs:87975,2.81281743208955)
--(axis cs:87976,2.81281741982197)
--(axis cs:87977,2.8128174326664)
--(axis cs:87978,2.81281747948177)
--(axis cs:87979,2.81281753708189)
--(axis cs:87980,2.81281761681395)
--(axis cs:87981,2.81281768449983)
--(axis cs:87982,2.81281772747245)
--(axis cs:87983,2.81281778823147)
--(axis cs:87984,2.8128178319842)
--(axis cs:87985,2.81281787651812)
--(axis cs:87986,2.81281792329674)
--(axis cs:87987,2.81281795072598)
--(axis cs:87988,2.81281794506034)
--(axis cs:87989,2.81281794267751)
--(axis cs:87990,2.81281794027228)
--(axis cs:87991,2.81281795040332)
--(axis cs:87992,2.8128179663334)
--(axis cs:87993,2.8128179586813)
--(axis cs:87994,2.81281795602065)
--(axis cs:87995,2.81281795326293)
--(axis cs:87996,2.81281792512751)
--(axis cs:87997,2.81281790478912)
--(axis cs:87998,2.81281786616273)
--(axis cs:87999,2.81281781027711)
--(axis cs:88000,2.81281773292808)
--(axis cs:88001,2.81281765128371)
--(axis cs:88002,2.81281758714167)
--(axis cs:88003,2.81281751661937)
--(axis cs:88004,2.8128174630752)
--(axis cs:88005,2.8128174222066)
--(axis cs:88006,2.812817393213)
--(axis cs:88007,2.81281739015679)
--(axis cs:88008,2.812817369751)
--(axis cs:88009,2.81281736057047)
--(axis cs:88010,2.812817327241)
--(axis cs:88011,2.812817284943)
--(axis cs:88012,2.81281721058537)
--(axis cs:88013,2.81281712812185)
--(axis cs:88014,2.81281703561687)
--(axis cs:88015,2.81281693661845)
--(axis cs:88016,2.81281682704333)
--(axis cs:88017,2.81281671377497)
--(axis cs:88018,2.81281660199711)
--(axis cs:88019,2.81281648888621)
--(axis cs:88020,2.81281637647191)
--(axis cs:88021,2.81281628274169)
--(axis cs:88022,2.81281617561514)
--(axis cs:88023,2.81281607202719)
--(axis cs:88024,2.81281597464823)
--(axis cs:88025,2.81281588117441)
--(axis cs:88026,2.81281576927935)
--(axis cs:88027,2.81281567287045)
--(axis cs:88028,2.81281558115657)
--(axis cs:88029,2.81281549738117)
--(axis cs:88030,2.81281539633069)
--(axis cs:88031,2.81281530655551)
--(axis cs:88032,2.8128152226266)
--(axis cs:88033,2.81281514714152)
--(axis cs:88034,2.81281505290021)
--(axis cs:88035,2.81281496970096)
--(axis cs:88036,2.81281490974565)
--(axis cs:88037,2.81281484961034)
--(axis cs:88038,2.81281479190381)
--(axis cs:88039,2.81281474035477)
--(axis cs:88040,2.81281470215234)
--(axis cs:88041,2.81281468893361)
--(axis cs:88042,2.81281467174243)
--(axis cs:88043,2.81281464713672)
--(axis cs:88044,2.81281463667823)
--(axis cs:88045,2.81281461148535)
--(axis cs:88046,2.81281459029487)
--(axis cs:88047,2.81281457251849)
--(axis cs:88048,2.81281457851405)
--(axis cs:88049,2.81281455408747)
--(axis cs:88050,2.8128145391051)
--(axis cs:88051,2.81281453048806)
--(axis cs:88052,2.81281451968747)
--(axis cs:88053,2.8128145206974)
--(axis cs:88054,2.81281453670188)
--(axis cs:88055,2.81281454598574)
--(axis cs:88056,2.81281452551697)
--(axis cs:88057,2.81281450479231)
--(axis cs:88058,2.81281448025157)
--(axis cs:88059,2.81281448329811)
--(axis cs:88060,2.81281446486256)
--(axis cs:88061,2.81281443890139)
--(axis cs:88062,2.81281441806993)
--(axis cs:88063,2.81281439269901)
--(axis cs:88064,2.81281436077234)
--(axis cs:88065,2.8128143271632)
--(axis cs:88066,2.81281428302726)
--(axis cs:88067,2.81281424310959)
--(axis cs:88068,2.8128142049812)
--(axis cs:88069,2.81281417213673)
--(axis cs:88070,2.81281411026895)
--(axis cs:88071,2.81281402219319)
--(axis cs:88072,2.81281396685778)
--(axis cs:88073,2.8128139454532)
--(axis cs:88074,2.81281391044518)
--(axis cs:88075,2.8128138751563)
--(axis cs:88076,2.81281381467077)
--(axis cs:88077,2.81281375601145)
--(axis cs:88078,2.81281368983749)
--(axis cs:88079,2.81281360589004)
--(axis cs:88080,2.81281354619696)
--(axis cs:88081,2.81281346169084)
--(axis cs:88082,2.81281339238588)
--(axis cs:88083,2.81281330389777)
--(axis cs:88084,2.81281320205832)
--(axis cs:88085,2.81281309461304)
--(axis cs:88086,2.81281296477107)
--(axis cs:88087,2.81281283031357)
--(axis cs:88088,2.81281270256982)
--(axis cs:88089,2.81281256909233)
--(axis cs:88090,2.81281244677159)
--(axis cs:88091,2.81281232003758)
--(axis cs:88092,2.81281221349756)
--(axis cs:88093,2.81281209822331)
--(axis cs:88094,2.81281198383653)
--(axis cs:88095,2.81281186545826)
--(axis cs:88096,2.81281173369207)
--(axis cs:88097,2.81281159979493)
--(axis cs:88098,2.81281145071993)
--(axis cs:88099,2.81281130121902)
--(axis cs:88100,2.81281117047118)
--(axis cs:88101,2.8128110034802)
--(axis cs:88102,2.81281084619001)
--(axis cs:88103,2.81281071110472)
--(axis cs:88104,2.81281056886818)
--(axis cs:88105,2.81281042324726)
--(axis cs:88106,2.81281027373686)
--(axis cs:88107,2.81281012612337)
--(axis cs:88108,2.81280999524813)
--(axis cs:88109,2.81280988030957)
--(axis cs:88110,2.81280976372512)
--(axis cs:88111,2.81280961451157)
--(axis cs:88112,2.81280944379637)
--(axis cs:88113,2.81280928008826)
--(axis cs:88114,2.81280912284542)
--(axis cs:88115,2.81280896695021)
--(axis cs:88116,2.81280881213217)
--(axis cs:88117,2.81280866224584)
--(axis cs:88118,2.81280851116131)
--(axis cs:88119,2.81280835167953)
--(axis cs:88120,2.81280819955954)
--(axis cs:88121,2.81280804450802)
--(axis cs:88122,2.81280788851558)
--(axis cs:88123,2.812807753545)
--(axis cs:88124,2.81280760487379)
--(axis cs:88125,2.81280747226894)
--(axis cs:88126,2.81280733325205)
--(axis cs:88127,2.81280719716987)
--(axis cs:88128,2.81280705858029)
--(axis cs:88129,2.81280689902724)
--(axis cs:88130,2.8128067550746)
--(axis cs:88131,2.81280663146326)
--(axis cs:88132,2.8128064900523)
--(axis cs:88133,2.81280633617621)
--(axis cs:88134,2.81280616634603)
--(axis cs:88135,2.81280598907159)
--(axis cs:88136,2.81280583542694)
--(axis cs:88137,2.81280570416799)
--(axis cs:88138,2.81280559582043)
--(axis cs:88139,2.81280548133971)
--(axis cs:88140,2.81280534244167)
--(axis cs:88141,2.81280520501002)
--(axis cs:88142,2.81280505869496)
--(axis cs:88143,2.81280491019228)
--(axis cs:88144,2.81280477129012)
--(axis cs:88145,2.81280463017756)
--(axis cs:88146,2.81280450491202)
--(axis cs:88147,2.81280439376171)
--(axis cs:88148,2.81280427745582)
--(axis cs:88149,2.81280415873205)
--(axis cs:88150,2.8128040476588)
--(axis cs:88151,2.8128039449521)
--(axis cs:88152,2.8128038343939)
--(axis cs:88153,2.81280372611812)
--(axis cs:88154,2.812803635656)
--(axis cs:88155,2.81280355310874)
--(axis cs:88156,2.81280346410127)
--(axis cs:88157,2.81280336473383)
--(axis cs:88158,2.81280325560179)
--(axis cs:88159,2.81280313538993)
--(axis cs:88160,2.81280303921277)
--(axis cs:88161,2.81280292698336)
--(axis cs:88162,2.81280281059845)
--(axis cs:88163,2.8128027041045)
--(axis cs:88164,2.81280258033278)
--(axis cs:88165,2.81280245173819)
--(axis cs:88166,2.81280229870926)
--(axis cs:88167,2.81280214056415)
--(axis cs:88168,2.81280196185612)
--(axis cs:88169,2.81280177968322)
--(axis cs:88170,2.81280160610744)
--(axis cs:88171,2.81280142398927)
--(axis cs:88172,2.81280124704285)
--(axis cs:88173,2.81280108885376)
--(axis cs:88174,2.81280092719428)
--(axis cs:88175,2.8128007575638)
--(axis cs:88176,2.81280060410106)
--(axis cs:88177,2.81280046310682)
--(axis cs:88178,2.81280031019407)
--(axis cs:88179,2.81280016557106)
--(axis cs:88180,2.81280001319292)
--(axis cs:88181,2.81279986569048)
--(axis cs:88182,2.81279971833363)
--(axis cs:88183,2.81279954919539)
--(axis cs:88184,2.81279937394904)
--(axis cs:88185,2.81279918618525)
--(axis cs:88186,2.81279898423522)
--(axis cs:88187,2.81279878905288)
--(axis cs:88188,2.81279857661762)
--(axis cs:88189,2.81279836675326)
--(axis cs:88190,2.81279815900899)
--(axis cs:88191,2.81279797290463)
--(axis cs:88192,2.81279779613642)
--(axis cs:88193,2.81279762361874)
--(axis cs:88194,2.81279743878732)
--(axis cs:88195,2.81279726111288)
--(axis cs:88196,2.81279707681339)
--(axis cs:88197,2.8127968943843)
--(axis cs:88198,2.81279672101539)
--(axis cs:88199,2.81279657640344)
--(axis cs:88200,2.81279644320985)
--(axis cs:88201,2.81279634128754)
--(axis cs:88202,2.81279624799723)
--(axis cs:88203,2.81279616149845)
--(axis cs:88204,2.81279609202948)
--(axis cs:88205,2.81279602818409)
--(axis cs:88206,2.8127959485989)
--(axis cs:88207,2.81279587241339)
--(axis cs:88208,2.81279579784649)
--(axis cs:88209,2.81279571965049)
--(axis cs:88210,2.81279562770641)
--(axis cs:88211,2.81279554163471)
--(axis cs:88212,2.8127954595031)
--(axis cs:88213,2.81279536368851)
--(axis cs:88214,2.8127952765133)
--(axis cs:88215,2.81279518511378)
--(axis cs:88216,2.81279510335562)
--(axis cs:88217,2.8127950077828)
--(axis cs:88218,2.81279489981581)
--(axis cs:88219,2.81279479796165)
--(axis cs:88220,2.81279470401575)
--(axis cs:88221,2.81279460966409)
--(axis cs:88222,2.81279451494843)
--(axis cs:88223,2.81279442174908)
--(axis cs:88224,2.81279431641812)
--(axis cs:88225,2.81279421462293)
--(axis cs:88226,2.81279412929814)
--(axis cs:88227,2.81279405378081)
--(axis cs:88228,2.8127939969173)
--(axis cs:88229,2.81279392931968)
--(axis cs:88230,2.81279383132333)
--(axis cs:88231,2.81279370629804)
--(axis cs:88232,2.81279357349745)
--(axis cs:88233,2.81279346198402)
--(axis cs:88234,2.81279336078989)
--(axis cs:88235,2.81279326668829)
--(axis cs:88236,2.81279316750275)
--(axis cs:88237,2.81279306884323)
--(axis cs:88238,2.81279296064802)
--(axis cs:88239,2.81279284615605)
--(axis cs:88240,2.8127927211407)
--(axis cs:88241,2.8127926183637)
--(axis cs:88242,2.81279252481563)
--(axis cs:88243,2.81279246467791)
--(axis cs:88244,2.81279242015425)
--(axis cs:88245,2.81279239726512)
--(axis cs:88246,2.81279238223711)
--(axis cs:88247,2.81279236647338)
--(axis cs:88248,2.81279236173744)
--(axis cs:88249,2.8127923449829)
--(axis cs:88250,2.8127923364264)
--(axis cs:88251,2.81279233065544)
--(axis cs:88252,2.81279232180587)
--(axis cs:88253,2.81279228976424)
--(axis cs:88254,2.8127922589785)
--(axis cs:88255,2.81279223229712)
--(axis cs:88256,2.81279219639994)
--(axis cs:88257,2.81279217187286)
--(axis cs:88258,2.81279212665014)
--(axis cs:88259,2.81279207622317)
--(axis cs:88260,2.8127920275037)
--(axis cs:88261,2.81279196297357)
--(axis cs:88262,2.81279190257193)
--(axis cs:88263,2.81279184271299)
--(axis cs:88264,2.81279177864503)
--(axis cs:88265,2.81279171855892)
--(axis cs:88266,2.81279167679199)
--(axis cs:88267,2.81279164132508)
--(axis cs:88268,2.81279163318174)
--(axis cs:88269,2.81279162199102)
--(axis cs:88270,2.81279160857542)
--(axis cs:88271,2.812791565616)
--(axis cs:88272,2.8127915361416)
--(axis cs:88273,2.81279147921069)
--(axis cs:88274,2.81279143335017)
--(axis cs:88275,2.81279136073073)
--(axis cs:88276,2.81279129546381)
--(axis cs:88277,2.81279123547128)
--(axis cs:88278,2.81279116861546)
--(axis cs:88279,2.81279110635866)
--(axis cs:88280,2.81279103120335)
--(axis cs:88281,2.81279099224529)
--(axis cs:88282,2.81279094011786)
--(axis cs:88283,2.81279091206554)
--(axis cs:88284,2.81279088768129)
--(axis cs:88285,2.81279086076703)
--(axis cs:88286,2.81279083215391)
--(axis cs:88287,2.81279081652855)
--(axis cs:88288,2.81279079392862)
--(axis cs:88289,2.81279077822486)
--(axis cs:88290,2.81279076749853)
--(axis cs:88291,2.81279074829774)
--(axis cs:88292,2.81279071795318)
--(axis cs:88293,2.81279068817094)
--(axis cs:88294,2.81279065039291)
--(axis cs:88295,2.81279059720533)
--(axis cs:88296,2.81279054297512)
--(axis cs:88297,2.81279048764583)
--(axis cs:88298,2.8127904547751)
--(axis cs:88299,2.81279041791329)
--(axis cs:88300,2.81279037230885)
--(axis cs:88301,2.81279032998543)
--(axis cs:88302,2.81279030725895)
--(axis cs:88303,2.81279027531433)
--(axis cs:88304,2.81279021655019)
--(axis cs:88305,2.81279014403002)
--(axis cs:88306,2.81279007589032)
--(axis cs:88307,2.81278998010949)
--(axis cs:88308,2.81278989395392)
--(axis cs:88309,2.81278979221798)
--(axis cs:88310,2.8127896818884)
--(axis cs:88311,2.81278959053879)
--(axis cs:88312,2.81278949510041)
--(axis cs:88313,2.81278938756679)
--(axis cs:88314,2.81278926274257)
--(axis cs:88315,2.81278914357786)
--(axis cs:88316,2.81278901986749)
--(axis cs:88317,2.81278889193757)
--(axis cs:88318,2.81278877194508)
--(axis cs:88319,2.81278866937445)
--(axis cs:88320,2.81278857579072)
--(axis cs:88321,2.81278844968983)
--(axis cs:88322,2.8127883274365)
--(axis cs:88323,2.81278820624192)
--(axis cs:88324,2.81278808998244)
--(axis cs:88325,2.8127879682688)
--(axis cs:88326,2.81278785477767)
--(axis cs:88327,2.81278773851675)
--(axis cs:88328,2.81278762399344)
--(axis cs:88329,2.81278753458489)
--(axis cs:88330,2.81278745605908)
--(axis cs:88331,2.81278735346396)
--(axis cs:88332,2.81278724569947)
--(axis cs:88333,2.8127871236002)
--(axis cs:88334,2.8127869755856)
--(axis cs:88335,2.81278681062214)
--(axis cs:88336,2.81278665303966)
--(axis cs:88337,2.81278647960881)
--(axis cs:88338,2.81278630488181)
--(axis cs:88339,2.81278613516623)
--(axis cs:88340,2.81278595864324)
--(axis cs:88341,2.81278578368188)
--(axis cs:88342,2.81278560826001)
--(axis cs:88343,2.81278542581909)
--(axis cs:88344,2.81278524823894)
--(axis cs:88345,2.81278507233103)
--(axis cs:88346,2.81278490112085)
--(axis cs:88347,2.81278474978906)
--(axis cs:88348,2.81278459380401)
--(axis cs:88349,2.81278443172579)
--(axis cs:88350,2.81278426663523)
--(axis cs:88351,2.81278411390792)
--(axis cs:88352,2.81278396937685)
--(axis cs:88353,2.81278383566704)
--(axis cs:88354,2.81278369435995)
--(axis cs:88355,2.81278355262467)
--(axis cs:88356,2.81278341043176)
--(axis cs:88357,2.81278326376778)
--(axis cs:88358,2.81278313261514)
--(axis cs:88359,2.81278301117982)
--(axis cs:88360,2.81278290673842)
--(axis cs:88361,2.8127828116715)
--(axis cs:88362,2.81278273208662)
--(axis cs:88363,2.81278267461174)
--(axis cs:88364,2.81278262648197)
--(axis cs:88365,2.81278257224838)
--(axis cs:88366,2.81278251566491)
--(axis cs:88367,2.81278246170301)
--(axis cs:88368,2.81278239247298)
--(axis cs:88369,2.81278233777906)
--(axis cs:88370,2.81278227557372)
--(axis cs:88371,2.81278220687649)
--(axis cs:88372,2.81278214778442)
--(axis cs:88373,2.81278212137213)
--(axis cs:88374,2.81278210129532)
--(axis cs:88375,2.8127820581533)
--(axis cs:88376,2.81278201653821)
--(axis cs:88377,2.81278197082843)
--(axis cs:88378,2.81278193000547)
--(axis cs:88379,2.8127818772924)
--(axis cs:88380,2.81278182322958)
--(axis cs:88381,2.81278176940224)
--(axis cs:88382,2.81278172026553)
--(axis cs:88383,2.8127816699412)
--(axis cs:88384,2.81278161679514)
--(axis cs:88385,2.81278155581428)
--(axis cs:88386,2.8127814965219)
--(axis cs:88387,2.81278144139399)
--(axis cs:88388,2.81278135435615)
--(axis cs:88389,2.81278126321178)
--(axis cs:88390,2.81278115979375)
--(axis cs:88391,2.81278107020878)
--(axis cs:88392,2.81278098908908)
--(axis cs:88393,2.81278089308181)
--(axis cs:88394,2.81278079524597)
--(axis cs:88395,2.81278069541515)
--(axis cs:88396,2.8127806037576)
--(axis cs:88397,2.81278051405458)
--(axis cs:88398,2.81278044048482)
--(axis cs:88399,2.81278035653618)
--(axis cs:88400,2.81278026660261)
--(axis cs:88401,2.81278018333088)
--(axis cs:88402,2.81278010432244)
--(axis cs:88403,2.81278001536752)
--(axis cs:88404,2.8127799221549)
--(axis cs:88405,2.81277983103872)
--(axis cs:88406,2.8127797455128)
--(axis cs:88407,2.81277968906663)
--(axis cs:88408,2.81277961097196)
--(axis cs:88409,2.81277952599879)
--(axis cs:88410,2.81277944496613)
--(axis cs:88411,2.81277940316349)
--(axis cs:88412,2.81277938851206)
--(axis cs:88413,2.81277936473971)
--(axis cs:88414,2.81277933421939)
--(axis cs:88415,2.81277928677432)
--(axis cs:88416,2.81277923937439)
--(axis cs:88417,2.81277918379277)
--(axis cs:88418,2.81277915816618)
--(axis cs:88419,2.81277913018663)
--(axis cs:88420,2.81277913147328)
--(axis cs:88421,2.81277913922648)
--(axis cs:88422,2.81277913655541)
--(axis cs:88423,2.81277912833628)
--(axis cs:88424,2.81277912218731)
--(axis cs:88425,2.81277912121221)
--(axis cs:88426,2.81277912270433)
--(axis cs:88427,2.81277912584204)
--(axis cs:88428,2.81277915193742)
--(axis cs:88429,2.81277917367399)
--(axis cs:88430,2.81277916940908)
--(axis cs:88431,2.81277915251046)
--(axis cs:88432,2.81277913857358)
--(axis cs:88433,2.81277913006001)
--(axis cs:88434,2.81277910782423)
--(axis cs:88435,2.81277907579932)
--(axis cs:88436,2.81277908917074)
--(axis cs:88437,2.81277912218117)
--(axis cs:88438,2.81277913783875)
--(axis cs:88439,2.81277911804098)
--(axis cs:88440,2.81277912966541)
--(axis cs:88441,2.81277914946185)
--(axis cs:88442,2.81277914055333)
--(axis cs:88443,2.81277914257072)
--(axis cs:88444,2.81277914979238)
--(axis cs:88445,2.81277915314877)
--(axis cs:88446,2.81277915766277)
--(axis cs:88447,2.81277914556813)
--(axis cs:88448,2.81277910850945)
--(axis cs:88449,2.81277906860625)
--(axis cs:88450,2.81277903577979)
--(axis cs:88451,2.81277901585887)
--(axis cs:88452,2.81277898622313)
--(axis cs:88453,2.81277895761385)
--(axis cs:88454,2.81277891720748)
--(axis cs:88455,2.81277889909557)
--(axis cs:88456,2.81277888505425)
--(axis cs:88457,2.81277887585214)
--(axis cs:88458,2.81277886864146)
--(axis cs:88459,2.81277885872357)
--(axis cs:88460,2.81277884328263)
--(axis cs:88461,2.8127788284431)
--(axis cs:88462,2.81277881141109)
--(axis cs:88463,2.81277880663952)
--(axis cs:88464,2.81277880147766)
--(axis cs:88465,2.81277879068588)
--(axis cs:88466,2.81277876799107)
--(axis cs:88467,2.81277874628399)
--(axis cs:88468,2.81277873090023)
--(axis cs:88469,2.81277872367461)
--(axis cs:88470,2.81277869884328)
--(axis cs:88471,2.81277867967589)
--(axis cs:88472,2.81277864961218)
--(axis cs:88473,2.8127786191411)
--(axis cs:88474,2.81277859949525)
--(axis cs:88475,2.81277859575263)
--(axis cs:88476,2.81277860915384)
--(axis cs:88477,2.81277861000759)
--(axis cs:88478,2.81277862803206)
--(axis cs:88479,2.81277866620888)
--(axis cs:88480,2.81277869135544)
--(axis cs:88481,2.81277873349285)
--(axis cs:88482,2.81277880058034)
--(axis cs:88483,2.81277886615146)
--(axis cs:88484,2.81277893020582)
--(axis cs:88485,2.81277899537872)
--(axis cs:88486,2.81277906695626)
--(axis cs:88487,2.81277913015964)
--(axis cs:88488,2.81277919053657)
--(axis cs:88489,2.81277922635559)
--(axis cs:88490,2.81277927995399)
--(axis cs:88491,2.81277932410519)
--(axis cs:88492,2.8127793353748)
--(axis cs:88493,2.81277939596617)
--(axis cs:88494,2.81277944842157)
--(axis cs:88495,2.81277950199095)
--(axis cs:88496,2.81277955998363)
--(axis cs:88497,2.81277964824943)
--(axis cs:88498,2.81277973026372)
--(axis cs:88499,2.81277982188805)
--(axis cs:88500,2.81277990658412)
--(axis cs:88501,2.81277996754982)
--(axis cs:88502,2.81278002184063)
--(axis cs:88503,2.81278008820783)
--(axis cs:88504,2.81278014773133)
--(axis cs:88505,2.81278021131576)
--(axis cs:88506,2.81278028623068)
--(axis cs:88507,2.81278036236367)
--(axis cs:88508,2.81278040442479)
--(axis cs:88509,2.81278045426534)
--(axis cs:88510,2.81278050308084)
--(axis cs:88511,2.81278054257988)
--(axis cs:88512,2.81278058134644)
--(axis cs:88513,2.81278062809124)
--(axis cs:88514,2.8127806591717)
--(axis cs:88515,2.81278069157024)
--(axis cs:88516,2.81278073256512)
--(axis cs:88517,2.81278076882488)
--(axis cs:88518,2.81278081275346)
--(axis cs:88519,2.81278086400144)
--(axis cs:88520,2.81278091478642)
--(axis cs:88521,2.81278099736843)
--(axis cs:88522,2.81278104776001)
--(axis cs:88523,2.81278108423073)
--(axis cs:88524,2.81278112518663)
--(axis cs:88525,2.8127811809669)
--(axis cs:88526,2.81278122466958)
--(axis cs:88527,2.81278128823453)
--(axis cs:88528,2.81278135325254)
--(axis cs:88529,2.81278142553652)
--(axis cs:88530,2.81278151313628)
--(axis cs:88531,2.8127816161979)
--(axis cs:88532,2.81278172024037)
--(axis cs:88533,2.81278182448159)
--(axis cs:88534,2.81278192904676)
--(axis cs:88535,2.81278198572231)
--(axis cs:88536,2.81278203585677)
--(axis cs:88537,2.81278209369359)
--(axis cs:88538,2.8127821336971)
--(axis cs:88539,2.81278217404385)
--(axis cs:88540,2.81278220695744)
--(axis cs:88541,2.81278223799104)
--(axis cs:88542,2.8127822617582)
--(axis cs:88543,2.81278229348454)
--(axis cs:88544,2.81278232789829)
--(axis cs:88545,2.81278237929729)
--(axis cs:88546,2.81278242844399)
--(axis cs:88547,2.81278251424741)
--(axis cs:88548,2.8127825958089)
--(axis cs:88549,2.81278266317063)
--(axis cs:88550,2.8127827423274)
--(axis cs:88551,2.81278283814259)
--(axis cs:88552,2.81278294687679)
--(axis cs:88553,2.81278304949362)
--(axis cs:88554,2.81278313749272)
--(axis cs:88555,2.81278319822865)
--(axis cs:88556,2.81278326315633)
--(axis cs:88557,2.81278331209391)
--(axis cs:88558,2.81278336897216)
--(axis cs:88559,2.81278341349395)
--(axis cs:88560,2.81278345651047)
--(axis cs:88561,2.81278349182267)
--(axis cs:88562,2.81278354908622)
--(axis cs:88563,2.81278358658433)
--(axis cs:88564,2.81278361872104)
--(axis cs:88565,2.81278368901196)
--(axis cs:88566,2.81278376105723)
--(axis cs:88567,2.81278383939384)
--(axis cs:88568,2.81278391626689)
--(axis cs:88569,2.8127839991733)
--(axis cs:88570,2.81278408961074)
--(axis cs:88571,2.81278416987388)
--(axis cs:88572,2.8127842553047)
--(axis cs:88573,2.8127843345525)
--(axis cs:88574,2.81278444229742)
--(axis cs:88575,2.81278454689549)
--(axis cs:88576,2.81278464468985)
--(axis cs:88577,2.8127847457532)
--(axis cs:88578,2.81278483242061)
--(axis cs:88579,2.81278493215357)
--(axis cs:88580,2.81278505401046)
--(axis cs:88581,2.8127851870515)
--(axis cs:88582,2.81278530956016)
--(axis cs:88583,2.81278543963285)
--(axis cs:88584,2.81278557028745)
--(axis cs:88585,2.81278569424193)
--(axis cs:88586,2.81278584436317)
--(axis cs:88587,2.81278598821828)
--(axis cs:88588,2.81278615232473)
--(axis cs:88589,2.81278632473572)
--(axis cs:88590,2.81278649878581)
--(axis cs:88591,2.81278665693322)
--(axis cs:88592,2.8127867985485)
--(axis cs:88593,2.81278693545908)
--(axis cs:88594,2.81278708515161)
--(axis cs:88595,2.81278722896454)
--(axis cs:88596,2.81278738606953)
--(axis cs:88597,2.81278754020305)
--(axis cs:88598,2.81278770363201)
--(axis cs:88599,2.8127878709643)
--(axis cs:88600,2.81278801876298)
--(axis cs:88601,2.81278815956012)
--(axis cs:88602,2.81278829663698)
--(axis cs:88603,2.81278843040352)
--(axis cs:88604,2.81278855517704)
--(axis cs:88605,2.81278869748517)
--(axis cs:88606,2.81278880473169)
--(axis cs:88607,2.81278891443903)
--(axis cs:88608,2.81278902862265)
--(axis cs:88609,2.81278913445981)
--(axis cs:88610,2.81278922749145)
--(axis cs:88611,2.81278929435925)
--(axis cs:88612,2.81278933147508)
--(axis cs:88613,2.81278935446638)
--(axis cs:88614,2.81278935744513)
--(axis cs:88615,2.81278935341603)
--(axis cs:88616,2.81278936161201)
--(axis cs:88617,2.8127893726788)
--(axis cs:88618,2.81278938928305)
--(axis cs:88619,2.81278938261755)
--(axis cs:88620,2.81278937157497)
--(axis cs:88621,2.81278936925543)
--(axis cs:88622,2.81278936488797)
--(axis cs:88623,2.81278935134881)
--(axis cs:88624,2.81278933561291)
--(axis cs:88625,2.81278933442414)
--(axis cs:88626,2.81278935114506)
--(axis cs:88627,2.8127893496855)
--(axis cs:88628,2.81278935684965)
--(axis cs:88629,2.81278936032575)
--(axis cs:88630,2.8127893873326)
--(axis cs:88631,2.81278938749625)
--(axis cs:88632,2.81278934578829)
--(axis cs:88633,2.81278929306484)
--(axis cs:88634,2.81278926246086)
--(axis cs:88635,2.81278924281147)
--(axis cs:88636,2.81278919758453)
--(axis cs:88637,2.81278914434437)
--(axis cs:88638,2.81278912452356)
--(axis cs:88639,2.81278908649129)
--(axis cs:88640,2.81278904164313)
--(axis cs:88641,2.812788985442)
--(axis cs:88642,2.8127889538488)
--(axis cs:88643,2.81278893749949)
--(axis cs:88644,2.81278889995196)
--(axis cs:88645,2.81278888742325)
--(axis cs:88646,2.81278886602218)
--(axis cs:88647,2.81278885965731)
--(axis cs:88648,2.81278885020475)
--(axis cs:88649,2.81278885410638)
--(axis cs:88650,2.81278884231572)
--(axis cs:88651,2.81278883027806)
--(axis cs:88652,2.81278883201769)
--(axis cs:88653,2.81278880472591)
--(axis cs:88654,2.81278882076712)
--(axis cs:88655,2.81278884691308)
--(axis cs:88656,2.81278886944407)
--(axis cs:88657,2.81278889169706)
--(axis cs:88658,2.81278889224783)
--(axis cs:88659,2.81278891649576)
--(axis cs:88660,2.81278893443125)
--(axis cs:88661,2.81278891782907)
--(axis cs:88662,2.81278889702962)
--(axis cs:88663,2.81278885311206)
--(axis cs:88664,2.81278882388388)
--(axis cs:88665,2.81278878405517)
--(axis cs:88666,2.81278875150588)
--(axis cs:88667,2.81278873057642)
--(axis cs:88668,2.81278868826274)
--(axis cs:88669,2.81278866709915)
--(axis cs:88670,2.81278863652186)
--(axis cs:88671,2.81278858966437)
--(axis cs:88672,2.81278854491514)
--(axis cs:88673,2.81278851644961)
--(axis cs:88674,2.81278848726622)
--(axis cs:88675,2.81278846350521)
--(axis cs:88676,2.81278843002557)
--(axis cs:88677,2.81278838496926)
--(axis cs:88678,2.81278834783789)
--(axis cs:88679,2.81278830864765)
--(axis cs:88680,2.81278828371408)
--(axis cs:88681,2.81278825342507)
--(axis cs:88682,2.81278820716514)
--(axis cs:88683,2.81278817734354)
--(axis cs:88684,2.81278816147984)
--(axis cs:88685,2.81278817113228)
--(axis cs:88686,2.81278820481287)
--(axis cs:88687,2.81278822960353)
--(axis cs:88688,2.8127882494563)
--(axis cs:88689,2.81278825122856)
--(axis cs:88690,2.81278825625394)
--(axis cs:88691,2.81278826522213)
--(axis cs:88692,2.8127882739992)
--(axis cs:88693,2.81278827815388)
--(axis cs:88694,2.81278826596984)
--(axis cs:88695,2.8127882333573)
--(axis cs:88696,2.81278820579527)
--(axis cs:88697,2.81278819206147)
--(axis cs:88698,2.81278818163769)
--(axis cs:88699,2.81278818609474)
--(axis cs:88700,2.81278821312601)
--(axis cs:88701,2.81278825081613)
--(axis cs:88702,2.81278828261983)
--(axis cs:88703,2.81278828510072)
--(axis cs:88704,2.81278829422898)
--(axis cs:88705,2.81278831939039)
--(axis cs:88706,2.81278831893402)
--(axis cs:88707,2.81278832796485)
--(axis cs:88708,2.81278832446737)
--(axis cs:88709,2.81278832857466)
--(axis cs:88710,2.81278837298929)
--(axis cs:88711,2.81278842224412)
--(axis cs:88712,2.81278845133653)
--(axis cs:88713,2.8127884785351)
--(axis cs:88714,2.81278850625987)
--(axis cs:88715,2.81278853371611)
--(axis cs:88716,2.81278852854786)
--(axis cs:88717,2.81278852580089)
--(axis cs:88718,2.81278850977587)
--(axis cs:88719,2.81278849716186)
--(axis cs:88720,2.81278847896508)
--(axis cs:88721,2.81278845092621)
--(axis cs:88722,2.81278844755106)
--(axis cs:88723,2.81278844245183)
--(axis cs:88724,2.81278843782591)
--(axis cs:88725,2.81278841842147)
--(axis cs:88726,2.81278840549954)
--(axis cs:88727,2.81278837621538)
--(axis cs:88728,2.81278834713841)
--(axis cs:88729,2.81278833190377)
--(axis cs:88730,2.81278832738917)
--(axis cs:88731,2.81278831264404)
--(axis cs:88732,2.81278831984359)
--(axis cs:88733,2.81278832969846)
--(axis cs:88734,2.8127883223709)
--(axis cs:88735,2.8127883318396)
--(axis cs:88736,2.81278831044738)
--(axis cs:88737,2.81278828687034)
--(axis cs:88738,2.81278824937668)
--(axis cs:88739,2.8127882205461)
--(axis cs:88740,2.81278818116779)
--(axis cs:88741,2.81278817570075)
--(axis cs:88742,2.81278818734272)
--(axis cs:88743,2.8127881886038)
--(axis cs:88744,2.81278816043763)
--(axis cs:88745,2.81278811858988)
--(axis cs:88746,2.81278810607569)
--(axis cs:88747,2.81278811787952)
--(axis cs:88748,2.81278813390063)
--(axis cs:88749,2.81278814955231)
--(axis cs:88750,2.81278817376276)
--(axis cs:88751,2.81278817437465)
--(axis cs:88752,2.81278816971187)
--(axis cs:88753,2.81278816674148)
--(axis cs:88754,2.81278813870281)
--(axis cs:88755,2.81278811450006)
--(axis cs:88756,2.81278809966286)
--(axis cs:88757,2.81278806394431)
--(axis cs:88758,2.81278803753801)
--(axis cs:88759,2.8127880152542)
--(axis cs:88760,2.81278797911594)
--(axis cs:88761,2.81278795858929)
--(axis cs:88762,2.81278793714129)
--(axis cs:88763,2.81278793488071)
--(axis cs:88764,2.81278793082284)
--(axis cs:88765,2.81278789947157)
--(axis cs:88766,2.81278784833506)
--(axis cs:88767,2.81278781697704)
--(axis cs:88768,2.81278778642157)
--(axis cs:88769,2.81278772877033)
--(axis cs:88770,2.81278767511919)
--(axis cs:88771,2.81278761808621)
--(axis cs:88772,2.81278753465718)
--(axis cs:88773,2.81278743483834)
--(axis cs:88774,2.81278734822651)
--(axis cs:88775,2.8127872615261)
--(axis cs:88776,2.8127871634821)
--(axis cs:88777,2.81278706256753)
--(axis cs:88778,2.81278695191779)
--(axis cs:88779,2.81278684080382)
--(axis cs:88780,2.81278673996223)
--(axis cs:88781,2.81278663976494)
--(axis cs:88782,2.81278652589687)
--(axis cs:88783,2.8127864077967)
--(axis cs:88784,2.8127862843978)
--(axis cs:88785,2.81278616205909)
--(axis cs:88786,2.81278603333717)
--(axis cs:88787,2.812785899638)
--(axis cs:88788,2.81278579141444)
--(axis cs:88789,2.81278569662168)
--(axis cs:88790,2.81278559744464)
--(axis cs:88791,2.81278549608025)
--(axis cs:88792,2.81278540501135)
--(axis cs:88793,2.81278532563295)
--(axis cs:88794,2.81278523087248)
--(axis cs:88795,2.81278512732848)
--(axis cs:88796,2.8127850285723)
--(axis cs:88797,2.81278493664503)
--(axis cs:88798,2.81278483875278)
--(axis cs:88799,2.81278476388103)
--(axis cs:88800,2.81278468113277)
--(axis cs:88801,2.81278459078823)
--(axis cs:88802,2.81278449577244)
--(axis cs:88803,2.81278439642312)
--(axis cs:88804,2.81278428841437)
--(axis cs:88805,2.81278420349758)
--(axis cs:88806,2.81278412502922)
--(axis cs:88807,2.81278404694258)
--(axis cs:88808,2.81278397263197)
--(axis cs:88809,2.81278391687689)
--(axis cs:88810,2.81278386498372)
--(axis cs:88811,2.81278382142701)
--(axis cs:88812,2.81278377532237)
--(axis cs:88813,2.81278372408932)
--(axis cs:88814,2.81278367062892)
--(axis cs:88815,2.81278361630519)
--(axis cs:88816,2.81278355096353)
--(axis cs:88817,2.81278347308825)
--(axis cs:88818,2.81278339207534)
--(axis cs:88819,2.8127833149271)
--(axis cs:88820,2.81278322955342)
--(axis cs:88821,2.81278314314695)
--(axis cs:88822,2.81278306331757)
--(axis cs:88823,2.81278298110543)
--(axis cs:88824,2.81278290582364)
--(axis cs:88825,2.81278279971928)
--(axis cs:88826,2.81278269153766)
--(axis cs:88827,2.81278259025246)
--(axis cs:88828,2.81278249385238)
--(axis cs:88829,2.81278239970836)
--(axis cs:88830,2.81278230802546)
--(axis cs:88831,2.81278222424693)
--(axis cs:88832,2.81278214788387)
--(axis cs:88833,2.81278207225855)
--(axis cs:88834,2.81278201576044)
--(axis cs:88835,2.81278195402255)
--(axis cs:88836,2.81278189648738)
--(axis cs:88837,2.81278185195893)
--(axis cs:88838,2.81278180980194)
--(axis cs:88839,2.81278176961616)
--(axis cs:88840,2.81278174501136)
--(axis cs:88841,2.81278170198715)
--(axis cs:88842,2.812781679578)
--(axis cs:88843,2.81278164126243)
--(axis cs:88844,2.81278161688676)
--(axis cs:88845,2.81278157672113)
--(axis cs:88846,2.81278154802145)
--(axis cs:88847,2.81278152780333)
--(axis cs:88848,2.8127815025)
--(axis cs:88849,2.81278147357328)
--(axis cs:88850,2.81278142501955)
--(axis cs:88851,2.8127813640364)
--(axis cs:88852,2.81278129384398)
--(axis cs:88853,2.81278123408632)
--(axis cs:88854,2.81278118163304)
--(axis cs:88855,2.81278113302413)
--(axis cs:88856,2.81278112284022)
--(axis cs:88857,2.81278112976525)
--(axis cs:88858,2.8127811433962)
--(axis cs:88859,2.81278114193304)
--(axis cs:88860,2.81278110977496)
--(axis cs:88861,2.81278107711591)
--(axis cs:88862,2.81278105880856)
--(axis cs:88863,2.81278105779937)
--(axis cs:88864,2.81278107844251)
--(axis cs:88865,2.81278110687147)
--(axis cs:88866,2.81278112799463)
--(axis cs:88867,2.8127811415341)
--(axis cs:88868,2.8127811607353)
--(axis cs:88869,2.81278118057695)
--(axis cs:88870,2.81278122362664)
--(axis cs:88871,2.81278126626971)
--(axis cs:88872,2.81278129321365)
--(axis cs:88873,2.81278132343849)
--(axis cs:88874,2.8127813815565)
--(axis cs:88875,2.81278145256391)
--(axis cs:88876,2.81278152577814)
--(axis cs:88877,2.81278163617228)
--(axis cs:88878,2.81278176203281)
--(axis cs:88879,2.81278187108292)
--(axis cs:88880,2.81278197554147)
--(axis cs:88881,2.81278208680491)
--(axis cs:88882,2.81278219292839)
--(axis cs:88883,2.8127822887697)
--(axis cs:88884,2.81278239363866)
--(axis cs:88885,2.81278250930093)
--(axis cs:88886,2.81278263794086)
--(axis cs:88887,2.81278280004049)
--(axis cs:88888,2.81278296227753)
--(axis cs:88889,2.81278311520066)
--(axis cs:88890,2.81278326706905)
--(axis cs:88891,2.81278341341006)
--(axis cs:88892,2.81278355465279)
--(axis cs:88893,2.81278370740991)
--(axis cs:88894,2.81278384377797)
--(axis cs:88895,2.81278401156219)
--(axis cs:88896,2.81278418801346)
--(axis cs:88897,2.8127843690221)
--(axis cs:88898,2.81278454638509)
--(axis cs:88899,2.81278470952511)
--(axis cs:88900,2.81278484293625)
--(axis cs:88901,2.81278494664944)
--(axis cs:88902,2.81278503903705)
--(axis cs:88903,2.81278512066108)
--(axis cs:88904,2.81278519073754)
--(axis cs:88905,2.81278527912111)
--(axis cs:88906,2.81278536018952)
--(axis cs:88907,2.81278543619352)
--(axis cs:88908,2.81278549604034)
--(axis cs:88909,2.81278557192208)
--(axis cs:88910,2.81278566719357)
--(axis cs:88911,2.81278576224961)
--(axis cs:88912,2.81278589554383)
--(axis cs:88913,2.81278604837876)
--(axis cs:88914,2.81278622101714)
--(axis cs:88915,2.81278638839627)
--(axis cs:88916,2.8127865566971)
--(axis cs:88917,2.81278673890761)
--(axis cs:88918,2.8127869085465)
--(axis cs:88919,2.81278704872495)
--(axis cs:88920,2.81278719294688)
--(axis cs:88921,2.81278734891927)
--(axis cs:88922,2.81278750649127)
--(axis cs:88923,2.8127876684661)
--(axis cs:88924,2.81278786498636)
--(axis cs:88925,2.81278806739703)
--(axis cs:88926,2.81278828421684)
--(axis cs:88927,2.81278851686182)
--(axis cs:88928,2.8127887683426)
--(axis cs:88929,2.81278901160161)
--(axis cs:88930,2.81278925993483)
--(axis cs:88931,2.81278951540521)
--(axis cs:88932,2.81278978389743)
--(axis cs:88933,2.81279005635707)
--(axis cs:88934,2.81279033172473)
--(axis cs:88935,2.81279064655398)
--(axis cs:88936,2.81279095479031)
--(axis cs:88937,2.81279126143919)
--(axis cs:88938,2.81279158604205)
--(axis cs:88939,2.81279191294975)
--(axis cs:88940,2.81279227554099)
--(axis cs:88941,2.81279265117405)
--(axis cs:88942,2.81279303832444)
--(axis cs:88943,2.8127934230834)
--(axis cs:88944,2.81279384028859)
--(axis cs:88945,2.81279426747664)
--(axis cs:88946,2.81279469506021)
--(axis cs:88947,2.81279512246782)
--(axis cs:88948,2.81279555430377)
--(axis cs:88949,2.81279599077904)
--(axis cs:88950,2.81279643839631)
--(axis cs:88951,2.81279687870451)
--(axis cs:88952,2.81279729647107)
--(axis cs:88953,2.8127976955334)
--(axis cs:88954,2.81279809324541)
--(axis cs:88955,2.81279847813291)
--(axis cs:88956,2.81279885357254)
--(axis cs:88957,2.81279924208196)
--(axis cs:88958,2.81279962112142)
--(axis cs:88959,2.8128000297693)
--(axis cs:88960,2.81280044142024)
--(axis cs:88961,2.8128008546635)
--(axis cs:88962,2.81280126082953)
--(axis cs:88963,2.81280168050591)
--(axis cs:88964,2.8128020829455)
--(axis cs:88965,2.81280247895309)
--(axis cs:88966,2.81280290179223)
--(axis cs:88967,2.81280333727513)
--(axis cs:88968,2.81280377939081)
--(axis cs:88969,2.81280421463914)
--(axis cs:88970,2.81280463720309)
--(axis cs:88971,2.81280507489913)
--(axis cs:88972,2.81280552523089)
--(axis cs:88973,2.81280599921015)
--(axis cs:88974,2.81280644873959)
--(axis cs:88975,2.81280687242344)
--(axis cs:88976,2.81280730478251)
--(axis cs:88977,2.81280774640324)
--(axis cs:88978,2.81280818022742)
--(axis cs:88979,2.81280861097643)
--(axis cs:88980,2.81280903862418)
--(axis cs:88981,2.81280946788806)
--(axis cs:88982,2.81280990610995)
--(axis cs:88983,2.81281032334237)
--(axis cs:88984,2.8128107112712)
--(axis cs:88985,2.81281108854284)
--(axis cs:88986,2.81281145063495)
--(axis cs:88987,2.81281180745919)
--(axis cs:88988,2.81281219091829)
--(axis cs:88989,2.81281257445144)
--(axis cs:88990,2.81281296284923)
--(axis cs:88991,2.81281337967127)
--(axis cs:88992,2.8128137835272)
--(axis cs:88993,2.81281420406328)
--(axis cs:88994,2.81281461372819)
--(axis cs:88995,2.81281503582287)
--(axis cs:88996,2.81281546472293)
--(axis cs:88997,2.81281588716358)
--(axis cs:88998,2.81281630908222)
--(axis cs:88999,2.8128167467573)
--(axis cs:89000,2.81281718201533)
--(axis cs:89001,2.8128176181903)
--(axis cs:89002,2.81281807223691)
--(axis cs:89003,2.81281852623833)
--(axis cs:89004,2.81281896414838)
--(axis cs:89005,2.81281940746474)
--(axis cs:89006,2.81281984914295)
--(axis cs:89007,2.81282028441302)
--(axis cs:89008,2.81282070090627)
--(axis cs:89009,2.81282111172242)
--(axis cs:89010,2.81282153610358)
--(axis cs:89011,2.81282194856958)
--(axis cs:89012,2.81282234072005)
--(axis cs:89013,2.81282273444651)
--(axis cs:89014,2.81282312011927)
--(axis cs:89015,2.81282348720454)
--(axis cs:89016,2.81282386003415)
--(axis cs:89017,2.81282422657498)
--(axis cs:89018,2.81282459784578)
--(axis cs:89019,2.81282494365098)
--(axis cs:89020,2.81282527927853)
--(axis cs:89021,2.81282561128461)
--(axis cs:89022,2.8128259409206)
--(axis cs:89023,2.81282628307929)
--(axis cs:89024,2.81282662986075)
--(axis cs:89025,2.81282696063948)
--(axis cs:89026,2.81282728008894)
--(axis cs:89027,2.81282761153335)
--(axis cs:89028,2.81282793722803)
--(axis cs:89029,2.81282826259281)
--(axis cs:89030,2.81282856718886)
--(axis cs:89031,2.81282888228506)
--(axis cs:89032,2.81282919912385)
--(axis cs:89033,2.81282950740147)
--(axis cs:89034,2.8128298247069)
--(axis cs:89035,2.8128301253642)
--(axis cs:89036,2.81283042923935)
--(axis cs:89037,2.81283071884382)
--(axis cs:89038,2.8128310034071)
--(axis cs:89039,2.81283131706713)
--(axis cs:89040,2.81283162674671)
--(axis cs:89041,2.81283196580477)
--(axis cs:89042,2.81283229757272)
--(axis cs:89043,2.8128326452714)
--(axis cs:89044,2.81283300300628)
--(axis cs:89045,2.81283334526782)
--(axis cs:89046,2.81283368798797)
--(axis cs:89047,2.81283400806591)
--(axis cs:89048,2.81283432731537)
--(axis cs:89049,2.81283466756432)
--(axis cs:89050,2.81283500794928)
--(axis cs:89051,2.81283533727985)
--(axis cs:89052,2.81283570108648)
--(axis cs:89053,2.81283606576049)
--(axis cs:89054,2.81283641672955)
--(axis cs:89055,2.81283676360563)
--(axis cs:89056,2.81283710433602)
--(axis cs:89057,2.81283741848177)
--(axis cs:89058,2.81283775353039)
--(axis cs:89059,2.81283809858628)
--(axis cs:89060,2.81283845263883)
--(axis cs:89061,2.81283882084519)
--(axis cs:89062,2.81283920563634)
--(axis cs:89063,2.81283957098211)
--(axis cs:89064,2.81283993458465)
--(axis cs:89065,2.81284029627228)
--(axis cs:89066,2.81284065048356)
--(axis cs:89067,2.81284099645861)
--(axis cs:89068,2.81284131796227)
--(axis cs:89069,2.81284162771316)
--(axis cs:89070,2.81284190817039)
--(axis cs:89071,2.81284218053854)
--(axis cs:89072,2.8128424766046)
--(axis cs:89073,2.8128427625256)
--(axis cs:89074,2.81284306164142)
--(axis cs:89075,2.81284336804347)
--(axis cs:89076,2.81284367808593)
--(axis cs:89077,2.81284399283632)
--(axis cs:89078,2.81284431860574)
--(axis cs:89079,2.81284463694826)
--(axis cs:89080,2.81284498095245)
--(axis cs:89081,2.81284532301392)
--(axis cs:89082,2.81284563847018)
--(axis cs:89083,2.81284593853868)
--(axis cs:89084,2.81284627077626)
--(axis cs:89085,2.81284664282525)
--(axis cs:89086,2.81284700460356)
--(axis cs:89087,2.81284736615786)
--(axis cs:89088,2.81284776233559)
--(axis cs:89089,2.81284814601716)
--(axis cs:89090,2.81284851445674)
--(axis cs:89091,2.81284886836542)
--(axis cs:89092,2.81284921465738)
--(axis cs:89093,2.81284958881036)
--(axis cs:89094,2.81284995599157)
--(axis cs:89095,2.81285034343792)
--(axis cs:89096,2.81285072542414)
--(axis cs:89097,2.8128511073457)
--(axis cs:89098,2.81285151111744)
--(axis cs:89099,2.81285191461302)
--(axis cs:89100,2.81285231371703)
--(axis cs:89101,2.81285270688905)
--(axis cs:89102,2.81285311365341)
--(axis cs:89103,2.81285353360015)
--(axis cs:89104,2.8128539578283)
--(axis cs:89105,2.81285436859246)
--(axis cs:89106,2.81285477594155)
--(axis cs:89107,2.81285518547749)
--(axis cs:89108,2.81285557465636)
--(axis cs:89109,2.81285598098818)
--(axis cs:89110,2.81285639706227)
--(axis cs:89111,2.81285682513647)
--(axis cs:89112,2.81285724112123)
--(axis cs:89113,2.81285766168538)
--(axis cs:89114,2.8128580725574)
--(axis cs:89115,2.81285848049477)
--(axis cs:89116,2.81285889129764)
--(axis cs:89117,2.81285930030425)
--(axis cs:89118,2.81285970879353)
--(axis cs:89119,2.81286012227225)
--(axis cs:89120,2.81286053588189)
--(axis cs:89121,2.81286093552072)
--(axis cs:89122,2.81286132684275)
--(axis cs:89123,2.81286171798854)
--(axis cs:89124,2.81286212208961)
--(axis cs:89125,2.81286252472133)
--(axis cs:89126,2.81286291412133)
--(axis cs:89127,2.81286328788049)
--(axis cs:89128,2.8128636674017)
--(axis cs:89129,2.81286400165547)
--(axis cs:89130,2.81286435933408)
--(axis cs:89131,2.81286469031716)
--(axis cs:89132,2.81286507137933)
--(axis cs:89133,2.8128654614277)
--(axis cs:89134,2.8128658640202)
--(axis cs:89135,2.81286626610923)
--(axis cs:89136,2.81286664342293)
--(axis cs:89137,2.81286701144247)
--(axis cs:89138,2.81286736660082)
--(axis cs:89139,2.81286770894945)
--(axis cs:89140,2.8128680453991)
--(axis cs:89141,2.81286838091801)
--(axis cs:89142,2.81286872905434)
--(axis cs:89143,2.81286906007299)
--(axis cs:89144,2.81286940339148)
--(axis cs:89145,2.81286974134352)
--(axis cs:89146,2.81287008167735)
--(axis cs:89147,2.81287038050985)
--(axis cs:89148,2.8128706922017)
--(axis cs:89149,2.81287100792957)
--(axis cs:89150,2.81287131779268)
--(axis cs:89151,2.8128716261871)
--(axis cs:89152,2.81287194618478)
--(axis cs:89153,2.8128722523889)
--(axis cs:89154,2.81287253739015)
--(axis cs:89155,2.81287283862616)
--(axis cs:89156,2.81287313611926)
--(axis cs:89157,2.81287342876566)
--(axis cs:89158,2.81287371058345)
--(axis cs:89159,2.8128739783935)
--(axis cs:89160,2.81287425250686)
--(axis cs:89161,2.81287452540913)
--(axis cs:89162,2.81287480789332)
--(axis cs:89163,2.81287511142618)
--(axis cs:89164,2.81287539132053)
--(axis cs:89165,2.81287569358514)
--(axis cs:89166,2.81287599009529)
--(axis cs:89167,2.81287627164177)
--(axis cs:89168,2.81287655007556)
--(axis cs:89169,2.81287684110303)
--(axis cs:89170,2.81287717277881)
--(axis cs:89171,2.81287749295461)
--(axis cs:89172,2.8128778436539)
--(axis cs:89173,2.81287820458383)
--(axis cs:89174,2.81287853554218)
--(axis cs:89175,2.8128788807426)
--(axis cs:89176,2.81287922948675)
--(axis cs:89177,2.81287959653823)
--(axis cs:89178,2.81287994901676)
--(axis cs:89179,2.81288032433905)
--(axis cs:89180,2.81288068898459)
--(axis cs:89181,2.81288105374387)
--(axis cs:89182,2.81288138493355)
--(axis cs:89183,2.81288174079862)
--(axis cs:89184,2.81288209294665)
--(axis cs:89185,2.81288242911663)
--(axis cs:89186,2.81288275756007)
--(axis cs:89187,2.8128830966366)
--(axis cs:89188,2.81288343386093)
--(axis cs:89189,2.81288376495333)
--(axis cs:89190,2.81288410230772)
--(axis cs:89191,2.81288443823351)
--(axis cs:89192,2.81288477691138)
--(axis cs:89193,2.81288512668924)
--(axis cs:89194,2.81288546012336)
--(axis cs:89195,2.81288579705268)
--(axis cs:89196,2.81288612638056)
--(axis cs:89197,2.81288646348453)
--(axis cs:89198,2.81288678193641)
--(axis cs:89199,2.81288710865588)
--(axis cs:89200,2.8128874276036)
--(axis cs:89201,2.8128877341803)
--(axis cs:89202,2.81288806649266)
--(axis cs:89203,2.81288842869654)
--(axis cs:89204,2.81288877939198)
--(axis cs:89205,2.81288912116229)
--(axis cs:89206,2.81288946206955)
--(axis cs:89207,2.81288982193138)
--(axis cs:89208,2.81289017076077)
--(axis cs:89209,2.81289052429073)
--(axis cs:89210,2.81289086745097)
--(axis cs:89211,2.81289121847549)
--(axis cs:89212,2.8128915957124)
--(axis cs:89213,2.81289197399719)
--(axis cs:89214,2.81289236414767)
--(axis cs:89215,2.81289274337763)
--(axis cs:89216,2.81289310349586)
--(axis cs:89217,2.8128934663014)
--(axis cs:89218,2.81289382186383)
--(axis cs:89219,2.81289417925899)
--(axis cs:89220,2.81289452374057)
--(axis cs:89221,2.812894867195)
--(axis cs:89222,2.81289521023494)
--(axis cs:89223,2.81289554426266)
--(axis cs:89224,2.81289588752648)
--(axis cs:89225,2.81289620917847)
--(axis cs:89226,2.81289653042893)
--(axis cs:89227,2.81289687839494)
--(axis cs:89228,2.81289723420831)
--(axis cs:89229,2.81289759286149)
--(axis cs:89230,2.81289791905145)
--(axis cs:89231,2.81289826178274)
--(axis cs:89232,2.81289857175835)
--(axis cs:89233,2.81289886592335)
--(axis cs:89234,2.81289915944545)
--(axis cs:89235,2.81289941231133)
--(axis cs:89236,2.8128996349478)
--(axis cs:89237,2.81289985469422)
--(axis cs:89238,2.81290007867209)
--(axis cs:89239,2.81290029034155)
--(axis cs:89240,2.81290047636296)
--(axis cs:89241,2.8129006802774)
--(axis cs:89242,2.81290087191589)
--(axis cs:89243,2.81290104341255)
--(axis cs:89244,2.81290120817377)
--(axis cs:89245,2.81290136048702)
--(axis cs:89246,2.81290150001978)
--(axis cs:89247,2.81290163450706)
--(axis cs:89248,2.81290177275795)
--(axis cs:89249,2.81290191147841)
--(axis cs:89250,2.81290205861935)
--(axis cs:89251,2.81290221754275)
--(axis cs:89252,2.81290238728334)
--(axis cs:89253,2.8129025547451)
--(axis cs:89254,2.81290270611692)
--(axis cs:89255,2.81290284422245)
--(axis cs:89256,2.81290299945413)
--(axis cs:89257,2.8129031441233)
--(axis cs:89258,2.81290327116099)
--(axis cs:89259,2.81290340323468)
--(axis cs:89260,2.81290353345785)
--(axis cs:89261,2.81290363683786)
--(axis cs:89262,2.81290373309634)
--(axis cs:89263,2.81290383619088)
--(axis cs:89264,2.81290389626265)
--(axis cs:89265,2.81290395070615)
--(axis cs:89266,2.8129039893446)
--(axis cs:89267,2.81290401866633)
--(axis cs:89268,2.812904030782)
--(axis cs:89269,2.81290405294171)
--(axis cs:89270,2.81290410266353)
--(axis cs:89271,2.81290417086415)
--(axis cs:89272,2.81290423458641)
--(axis cs:89273,2.81290427277052)
--(axis cs:89274,2.81290430943909)
--(axis cs:89275,2.81290434767891)
--(axis cs:89276,2.81290438305312)
--(axis cs:89277,2.81290440460503)
--(axis cs:89278,2.81290441484221)
--(axis cs:89279,2.81290446043557)
--(axis cs:89280,2.81290449816502)
--(axis cs:89281,2.81290450237214)
--(axis cs:89282,2.81290448548897)
--(axis cs:89283,2.81290447033777)
--(axis cs:89284,2.8129044487294)
--(axis cs:89285,2.81290443937639)
--(axis cs:89286,2.81290443237958)
--(axis cs:89287,2.81290441042366)
--(axis cs:89288,2.81290439701211)
--(axis cs:89289,2.81290437667709)
--(axis cs:89290,2.8129043572369)
--(axis cs:89291,2.81290432317908)
--(axis cs:89292,2.81290427119044)
--(axis cs:89293,2.81290422941961)
--(axis cs:89294,2.81290419783788)
--(axis cs:89295,2.81290417517047)
--(axis cs:89296,2.81290415001149)
--(axis cs:89297,2.81290412584508)
--(axis cs:89298,2.81290411676843)
--(axis cs:89299,2.8129040930436)
--(axis cs:89300,2.81290407686436)
--(axis cs:89301,2.81290407679018)
--(axis cs:89302,2.81290407083204)
--(axis cs:89303,2.81290407065555)
--(axis cs:89304,2.8129040862913)
--(axis cs:89305,2.81290408615058)
--(axis cs:89306,2.81290411062183)
--(axis cs:89307,2.8129041488456)
--(axis cs:89308,2.81290419783622)
--(axis cs:89309,2.81290424136486)
--(axis cs:89310,2.81290427587874)
--(axis cs:89311,2.81290428049859)
--(axis cs:89312,2.81290428820809)
--(axis cs:89313,2.81290430699554)
--(axis cs:89314,2.81290430792678)
--(axis cs:89315,2.81290429575495)
--(axis cs:89316,2.81290427344188)
--(axis cs:89317,2.81290424948518)
--(axis cs:89318,2.81290420952837)
--(axis cs:89319,2.81290416300789)
--(axis cs:89320,2.81290410373929)
--(axis cs:89321,2.81290401404486)
--(axis cs:89322,2.81290394265233)
--(axis cs:89323,2.81290389966125)
--(axis cs:89324,2.81290386217655)
--(axis cs:89325,2.81290382870241)
--(axis cs:89326,2.81290378065177)
--(axis cs:89327,2.81290372725425)
--(axis cs:89328,2.81290370363544)
--(axis cs:89329,2.81290368969716)
--(axis cs:89330,2.81290365746514)
--(axis cs:89331,2.81290362025419)
--(axis cs:89332,2.81290358894341)
--(axis cs:89333,2.81290352744706)
--(axis cs:89334,2.81290348121124)
--(axis cs:89335,2.81290344136263)
--(axis cs:89336,2.8129034040498)
--(axis cs:89337,2.81290336999394)
--(axis cs:89338,2.81290335871382)
--(axis cs:89339,2.81290334475903)
--(axis cs:89340,2.8129032971527)
--(axis cs:89341,2.81290325385531)
--(axis cs:89342,2.81290321463471)
--(axis cs:89343,2.81290317542683)
--(axis cs:89344,2.81290312751955)
--(axis cs:89345,2.81290308380852)
--(axis cs:89346,2.81290305792351)
--(axis cs:89347,2.81290301283815)
--(axis cs:89348,2.81290297062822)
--(axis cs:89349,2.81290295686112)
--(axis cs:89350,2.81290294197746)
--(axis cs:89351,2.81290293401639)
--(axis cs:89352,2.81290294727738)
--(axis cs:89353,2.81290294590348)
--(axis cs:89354,2.81290291922902)
--(axis cs:89355,2.81290288307495)
--(axis cs:89356,2.81290285166244)
--(axis cs:89357,2.81290279439269)
--(axis cs:89358,2.81290273314999)
--(axis cs:89359,2.81290265651186)
--(axis cs:89360,2.81290259257066)
--(axis cs:89361,2.81290252487876)
--(axis cs:89362,2.81290246023783)
--(axis cs:89363,2.81290235920209)
--(axis cs:89364,2.81290224689928)
--(axis cs:89365,2.81290214543105)
--(axis cs:89366,2.81290203952868)
--(axis cs:89367,2.81290192973214)
--(axis cs:89368,2.81290183095704)
--(axis cs:89369,2.8129017567393)
--(axis cs:89370,2.81290169468188)
--(axis cs:89371,2.8129016612969)
--(axis cs:89372,2.81290163396624)
--(axis cs:89373,2.81290159609517)
--(axis cs:89374,2.81290155344584)
--(axis cs:89375,2.81290151993621)
--(axis cs:89376,2.81290149931727)
--(axis cs:89377,2.81290146957965)
--(axis cs:89378,2.81290143523629)
--(axis cs:89379,2.81290141167783)
--(axis cs:89380,2.81290138048597)
--(axis cs:89381,2.81290136191204)
--(axis cs:89382,2.81290135123621)
--(axis cs:89383,2.81290133840861)
--(axis cs:89384,2.81290132900368)
--(axis cs:89385,2.81290132017074)
--(axis cs:89386,2.81290132177562)
--(axis cs:89387,2.81290128940804)
--(axis cs:89388,2.81290128068867)
--(axis cs:89389,2.81290126254979)
--(axis cs:89390,2.81290127645255)
--(axis cs:89391,2.81290128175835)
--(axis cs:89392,2.81290131942139)
--(axis cs:89393,2.81290140290662)
--(axis cs:89394,2.81290146822393)
--(axis cs:89395,2.81290154428126)
--(axis cs:89396,2.81290165386885)
--(axis cs:89397,2.81290177410091)
--(axis cs:89398,2.8129018831754)
--(axis cs:89399,2.81290198801644)
--(axis cs:89400,2.81290208808005)
--(axis cs:89401,2.81290218492553)
--(axis cs:89402,2.81290228189031)
--(axis cs:89403,2.81290236418449)
--(axis cs:89404,2.81290244690778)
--(axis cs:89405,2.81290251426288)
--(axis cs:89406,2.81290258183861)
--(axis cs:89407,2.8129026192759)
--(axis cs:89408,2.81290267010914)
--(axis cs:89409,2.81290273582845)
--(axis cs:89410,2.8129027982874)
--(axis cs:89411,2.81290285541836)
--(axis cs:89412,2.81290290245473)
--(axis cs:89413,2.81290294182362)
--(axis cs:89414,2.81290297181192)
--(axis cs:89415,2.81290300173595)
--(axis cs:89416,2.81290302175971)
--(axis cs:89417,2.81290304157929)
--(axis cs:89418,2.81290307571456)
--(axis cs:89419,2.81290314355346)
--(axis cs:89420,2.81290319129753)
--(axis cs:89421,2.81290325034984)
--(axis cs:89422,2.81290328955826)
--(axis cs:89423,2.81290333579354)
--(axis cs:89424,2.81290337575746)
--(axis cs:89425,2.81290339412382)
--(axis cs:89426,2.81290342397889)
--(axis cs:89427,2.81290342360127)
--(axis cs:89428,2.81290342148892)
--(axis cs:89429,2.81290339173931)
--(axis cs:89430,2.81290335273061)
--(axis cs:89431,2.81290329676336)
--(axis cs:89432,2.81290321233464)
--(axis cs:89433,2.81290314439304)
--(axis cs:89434,2.81290306794286)
--(axis cs:89435,2.81290299236953)
--(axis cs:89436,2.81290289728095)
--(axis cs:89437,2.81290283219328)
--(axis cs:89438,2.81290276541326)
--(axis cs:89439,2.81290269574216)
--(axis cs:89440,2.81290263815498)
--(axis cs:89441,2.81290257694941)
--(axis cs:89442,2.81290250952391)
--(axis cs:89443,2.81290245347056)
--(axis cs:89444,2.81290241406628)
--(axis cs:89445,2.81290239537552)
--(axis cs:89446,2.8129023701484)
--(axis cs:89447,2.81290233991722)
--(axis cs:89448,2.81290234027534)
--(axis cs:89449,2.81290233742892)
--(axis cs:89450,2.81290234606037)
--(axis cs:89451,2.81290234424463)
--(axis cs:89452,2.81290233577166)
--(axis cs:89453,2.81290233382981)
--(axis cs:89454,2.81290232963647)
--(axis cs:89455,2.81290229677652)
--(axis cs:89456,2.812902278153)
--(axis cs:89457,2.81290225392604)
--(axis cs:89458,2.81290222321083)
--(axis cs:89459,2.81290220130931)
--(axis cs:89460,2.81290216624494)
--(axis cs:89461,2.81290212040787)
--(axis cs:89462,2.81290207716209)
--(axis cs:89463,2.81290205743115)
--(axis cs:89464,2.81290203995764)
--(axis cs:89465,2.81290200542913)
--(axis cs:89466,2.81290197415361)
--(axis cs:89467,2.81290192867502)
--(axis cs:89468,2.81290187141327)
--(axis cs:89469,2.81290179711365)
--(axis cs:89470,2.81290172817063)
--(axis cs:89471,2.81290166264367)
--(axis cs:89472,2.81290160216862)
--(axis cs:89473,2.81290156566225)
--(axis cs:89474,2.81290153109579)
--(axis cs:89475,2.81290149192268)
--(axis cs:89476,2.81290143871465)
--(axis cs:89477,2.81290140481153)
--(axis cs:89478,2.81290137720974)
--(axis cs:89479,2.81290136174901)
--(axis cs:89480,2.81290132204194)
--(axis cs:89481,2.81290128343772)
--(axis cs:89482,2.81290123629657)
--(axis cs:89483,2.81290119249498)
--(axis cs:89484,2.81290116730954)
--(axis cs:89485,2.81290118079373)
--(axis cs:89486,2.81290120476226)
--(axis cs:89487,2.81290121501194)
--(axis cs:89488,2.81290124103827)
--(axis cs:89489,2.81290128099468)
--(axis cs:89490,2.8129013255728)
--(axis cs:89491,2.81290136231035)
--(axis cs:89492,2.81290142405574)
--(axis cs:89493,2.81290148910502)
--(axis cs:89494,2.81290153405644)
--(axis cs:89495,2.81290157325795)
--(axis cs:89496,2.8129016173035)
--(axis cs:89497,2.81290160862831)
--(axis cs:89498,2.8129016113262)
--(axis cs:89499,2.8129016264576)
--(axis cs:89500,2.81290166056947)
--(axis cs:89501,2.81290167497497)
--(axis cs:89502,2.8129017062904)
--(axis cs:89503,2.8129016956478)
--(axis cs:89504,2.81290168577547)
--(axis cs:89505,2.81290166792467)
--(axis cs:89506,2.81290166177375)
--(axis cs:89507,2.81290165701001)
--(axis cs:89508,2.8129016475718)
--(axis cs:89509,2.81290165204299)
--(axis cs:89510,2.8129016558549)
--(axis cs:89511,2.81290166536799)
--(axis cs:89512,2.81290164725426)
--(axis cs:89513,2.81290162472569)
--(axis cs:89514,2.81290159833388)
--(axis cs:89515,2.81290155144923)
--(axis cs:89516,2.81290151137129)
--(axis cs:89517,2.81290149754343)
--(axis cs:89518,2.8129014806474)
--(axis cs:89519,2.81290146278684)
--(axis cs:89520,2.81290147089503)
--(axis cs:89521,2.81290146555691)
--(axis cs:89522,2.81290146950162)
--(axis cs:89523,2.81290146547883)
--(axis cs:89524,2.81290148521046)
--(axis cs:89525,2.81290152800721)
--(axis cs:89526,2.81290156507512)
--(axis cs:89527,2.81290158989946)
--(axis cs:89528,2.81290160821471)
--(axis cs:89529,2.81290163142744)
--(axis cs:89530,2.81290165567627)
--(axis cs:89531,2.81290167099425)
--(axis cs:89532,2.81290169694136)
--(axis cs:89533,2.81290174504409)
--(axis cs:89534,2.81290177056538)
--(axis cs:89535,2.8129018084344)
--(axis cs:89536,2.81290183297395)
--(axis cs:89537,2.81290184108737)
--(axis cs:89538,2.81290182868182)
--(axis cs:89539,2.81290179183392)
--(axis cs:89540,2.81290169754108)
--(axis cs:89541,2.81290158681581)
--(axis cs:89542,2.81290149000286)
--(axis cs:89543,2.81290140071525)
--(axis cs:89544,2.81290132785363)
--(axis cs:89545,2.81290125351909)
--(axis cs:89546,2.81290119181327)
--(axis cs:89547,2.81290112698675)
--(axis cs:89548,2.81290106489435)
--(axis cs:89549,2.81290098925103)
--(axis cs:89550,2.81290091238023)
--(axis cs:89551,2.81290082637258)
--(axis cs:89552,2.81290074772568)
--(axis cs:89553,2.81290069671198)
--(axis cs:89554,2.81290062628893)
--(axis cs:89555,2.8129005710473)
--(axis cs:89556,2.81290049466454)
--(axis cs:89557,2.81290041624556)
--(axis cs:89558,2.81290032799504)
--(axis cs:89559,2.81290021355813)
--(axis cs:89560,2.81290011395916)
--(axis cs:89561,2.8128999949243)
--(axis cs:89562,2.81289988864164)
--(axis cs:89563,2.81289978357222)
--(axis cs:89564,2.8128996909836)
--(axis cs:89565,2.81289959101455)
--(axis cs:89566,2.81289950616763)
--(axis cs:89567,2.81289941959672)
--(axis cs:89568,2.81289933292)
--(axis cs:89569,2.81289925145107)
--(axis cs:89570,2.81289916436163)
--(axis cs:89571,2.81289907952961)
--(axis cs:89572,2.81289901720188)
--(axis cs:89573,2.81289895557058)
--(axis cs:89574,2.8128989028474)
--(axis cs:89575,2.81289886843049)
--(axis cs:89576,2.81289883690529)
--(axis cs:89577,2.81289878676074)
--(axis cs:89578,2.8128987116244)
--(axis cs:89579,2.81289866070191)
--(axis cs:89580,2.81289863462233)
--(axis cs:89581,2.81289861894129)
--(axis cs:89582,2.81289860689833)
--(axis cs:89583,2.81289860203647)
--(axis cs:89584,2.81289859190556)
--(axis cs:89585,2.81289860167372)
--(axis cs:89586,2.81289862300001)
--(axis cs:89587,2.81289861650782)
--(axis cs:89588,2.81289859259924)
--(axis cs:89589,2.81289859089377)
--(axis cs:89590,2.81289860712757)
--(axis cs:89591,2.81289864221433)
--(axis cs:89592,2.81289868274313)
--(axis cs:89593,2.81289873083945)
--(axis cs:89594,2.81289878164364)
--(axis cs:89595,2.81289884115347)
--(axis cs:89596,2.8128988908441)
--(axis cs:89597,2.81289896321914)
--(axis cs:89598,2.81289905879819)
--(axis cs:89599,2.81289914846303)
--(axis cs:89600,2.81289925148323)
--(axis cs:89601,2.81289930927582)
--(axis cs:89602,2.8128993600697)
--(axis cs:89603,2.81289942803443)
--(axis cs:89604,2.81289949146415)
--(axis cs:89605,2.81289956034793)
--(axis cs:89606,2.81289961410094)
--(axis cs:89607,2.81289967501666)
--(axis cs:89608,2.81289974332631)
--(axis cs:89609,2.81289981577265)
--(axis cs:89610,2.81289990675143)
--(axis cs:89611,2.81290000381837)
--(axis cs:89612,2.81290011611459)
--(axis cs:89613,2.81290022549169)
--(axis cs:89614,2.81290033809576)
--(axis cs:89615,2.81290042204219)
--(axis cs:89616,2.81290050172454)
--(axis cs:89617,2.81290060409919)
--(axis cs:89618,2.81290069066464)
--(axis cs:89619,2.81290076801358)
--(axis cs:89620,2.8129008646108)
--(axis cs:89621,2.81290097191789)
--(axis cs:89622,2.8129010886239)
--(axis cs:89623,2.81290119552985)
--(axis cs:89624,2.81290130655651)
--(axis cs:89625,2.81290139928461)
--(axis cs:89626,2.81290147801047)
--(axis cs:89627,2.81290156568681)
--(axis cs:89628,2.81290166069822)
--(axis cs:89629,2.81290175229517)
--(axis cs:89630,2.81290184638604)
--(axis cs:89631,2.81290192442946)
--(axis cs:89632,2.81290202468014)
--(axis cs:89633,2.81290214968461)
--(axis cs:89634,2.81290226829551)
--(axis cs:89635,2.81290238695387)
--(axis cs:89636,2.81290251292045)
--(axis cs:89637,2.81290262519017)
--(axis cs:89638,2.81290272454853)
--(axis cs:89639,2.81290280968983)
--(axis cs:89640,2.81290290265066)
--(axis cs:89641,2.81290300655847)
--(axis cs:89642,2.81290311357226)
--(axis cs:89643,2.81290323529482)
--(axis cs:89644,2.81290336075359)
--(axis cs:89645,2.81290349223442)
--(axis cs:89646,2.81290363731167)
--(axis cs:89647,2.81290377570097)
--(axis cs:89648,2.81290392080261)
--(axis cs:89649,2.81290407355029)
--(axis cs:89650,2.81290422134462)
--(axis cs:89651,2.81290439233785)
--(axis cs:89652,2.81290455129372)
--(axis cs:89653,2.81290470936086)
--(axis cs:89654,2.81290485168479)
--(axis cs:89655,2.81290499823429)
--(axis cs:89656,2.81290512281724)
--(axis cs:89657,2.81290523958161)
--(axis cs:89658,2.81290535343184)
--(axis cs:89659,2.8129054953369)
--(axis cs:89660,2.8129056209302)
--(axis cs:89661,2.81290575089189)
--(axis cs:89662,2.81290588115246)
--(axis cs:89663,2.81290601467594)
--(axis cs:89664,2.81290615093965)
--(axis cs:89665,2.81290630225815)
--(axis cs:89666,2.81290644793005)
--(axis cs:89667,2.81290659600561)
--(axis cs:89668,2.81290676341114)
--(axis cs:89669,2.8129069134063)
--(axis cs:89670,2.81290707382313)
--(axis cs:89671,2.81290722236282)
--(axis cs:89672,2.81290737925291)
--(axis cs:89673,2.81290754247214)
--(axis cs:89674,2.81290770589992)
--(axis cs:89675,2.81290786697064)
--(axis cs:89676,2.81290801898399)
--(axis cs:89677,2.81290818716713)
--(axis cs:89678,2.81290834616755)
--(axis cs:89679,2.81290851488626)
--(axis cs:89680,2.8129086598498)
--(axis cs:89681,2.81290880525357)
--(axis cs:89682,2.81290892498713)
--(axis cs:89683,2.8129090760244)
--(axis cs:89684,2.8129092254513)
--(axis cs:89685,2.81290938033224)
--(axis cs:89686,2.81290952758411)
--(axis cs:89687,2.81290970479661)
--(axis cs:89688,2.81290987955352)
--(axis cs:89689,2.81291007708753)
--(axis cs:89690,2.81291025664225)
--(axis cs:89691,2.81291043012004)
--(axis cs:89692,2.81291061880453)
--(axis cs:89693,2.8129108158702)
--(axis cs:89694,2.81291099513017)
--(axis cs:89695,2.81291117630492)
--(axis cs:89696,2.81291135037022)
--(axis cs:89697,2.81291150782616)
--(axis cs:89698,2.81291167381326)
--(axis cs:89699,2.81291182397521)
--(axis cs:89700,2.81291197415092)
--(axis cs:89701,2.81291211906957)
--(axis cs:89702,2.81291226870546)
--(axis cs:89703,2.81291239216086)
--(axis cs:89704,2.81291253007955)
--(axis cs:89705,2.81291268283864)
--(axis cs:89706,2.81291285125594)
--(axis cs:89707,2.81291300334108)
--(axis cs:89708,2.81291314000951)
--(axis cs:89709,2.8129132779503)
--(axis cs:89710,2.81291342465671)
--(axis cs:89711,2.81291354662949)
--(axis cs:89712,2.81291368398578)
--(axis cs:89713,2.81291383142661)
--(axis cs:89714,2.81291395092041)
--(axis cs:89715,2.81291407700239)
--(axis cs:89716,2.81291420439077)
--(axis cs:89717,2.81291433249842)
--(axis cs:89718,2.81291447912814)
--(axis cs:89719,2.81291463552406)
--(axis cs:89720,2.81291478258706)
--(axis cs:89721,2.81291492409541)
--(axis cs:89722,2.81291505808808)
--(axis cs:89723,2.81291515753785)
--(axis cs:89724,2.81291525278412)
--(axis cs:89725,2.81291532427458)
--(axis cs:89726,2.8129153911275)
--(axis cs:89727,2.8129154737724)
--(axis cs:89728,2.81291558321654)
--(axis cs:89729,2.81291569224585)
--(axis cs:89730,2.81291580203433)
--(axis cs:89731,2.81291591579949)
--(axis cs:89732,2.81291603227761)
--(axis cs:89733,2.81291614607436)
--(axis cs:89734,2.81291627833661)
--(axis cs:89735,2.81291642785956)
--(axis cs:89736,2.81291657018296)
--(axis cs:89737,2.81291669523324)
--(axis cs:89738,2.81291680323814)
--(axis cs:89739,2.81291692685493)
--(axis cs:89740,2.81291705105078)
--(axis cs:89741,2.81291719721666)
--(axis cs:89742,2.81291735185987)
--(axis cs:89743,2.81291748904927)
--(axis cs:89744,2.81291762549643)
--(axis cs:89745,2.81291773966015)
--(axis cs:89746,2.81291785062239)
--(axis cs:89747,2.8129179713747)
--(axis cs:89748,2.81291810462255)
--(axis cs:89749,2.81291825523886)
--(axis cs:89750,2.81291840581376)
--(axis cs:89751,2.81291852748838)
--(axis cs:89752,2.81291864824603)
--(axis cs:89753,2.81291876897244)
--(axis cs:89754,2.81291889028805)
--(axis cs:89755,2.81291904269689)
--(axis cs:89756,2.81291918956777)
--(axis cs:89757,2.81291931969267)
--(axis cs:89758,2.81291943941931)
--(axis cs:89759,2.81291956349908)
--(axis cs:89760,2.81291968822529)
--(axis cs:89761,2.81291980136926)
--(axis cs:89762,2.81291994393916)
--(axis cs:89763,2.81292006986189)
--(axis cs:89764,2.81292018647615)
--(axis cs:89765,2.81292028472014)
--(axis cs:89766,2.81292039834206)
--(axis cs:89767,2.8129205171813)
--(axis cs:89768,2.81292063840282)
--(axis cs:89769,2.81292078545805)
--(axis cs:89770,2.81292095188515)
--(axis cs:89771,2.81292111369099)
--(axis cs:89772,2.81292129046192)
--(axis cs:89773,2.81292146720921)
--(axis cs:89774,2.81292165210069)
--(axis cs:89775,2.81292184914107)
--(axis cs:89776,2.81292206242139)
--(axis cs:89777,2.81292227665446)
--(axis cs:89778,2.81292247702456)
--(axis cs:89779,2.81292270049494)
--(axis cs:89780,2.81292294107164)
--(axis cs:89781,2.81292318624581)
--(axis cs:89782,2.81292343326785)
--(axis cs:89783,2.81292368304645)
--(axis cs:89784,2.81292392048829)
--(axis cs:89785,2.81292412479389)
--(axis cs:89786,2.81292431260578)
--(axis cs:89787,2.81292447605155)
--(axis cs:89788,2.81292463834961)
--(axis cs:89789,2.81292481049503)
--(axis cs:89790,2.81292497388562)
--(axis cs:89791,2.81292513548588)
--(axis cs:89792,2.81292532554842)
--(axis cs:89793,2.8129255012483)
--(axis cs:89794,2.8129256873091)
--(axis cs:89795,2.81292587620379)
--(axis cs:89796,2.81292604379358)
--(axis cs:89797,2.81292622727361)
--(axis cs:89798,2.81292639822198)
--(axis cs:89799,2.81292660545997)
--(axis cs:89800,2.81292680488441)
--(axis cs:89801,2.81292700497633)
--(axis cs:89802,2.81292723575615)
--(axis cs:89803,2.81292747923781)
--(axis cs:89804,2.81292772299969)
--(axis cs:89805,2.81292796858962)
--(axis cs:89806,2.81292819641517)
--(axis cs:89807,2.81292841729209)
--(axis cs:89808,2.81292865608112)
--(axis cs:89809,2.81292888960495)
--(axis cs:89810,2.81292914991657)
--(axis cs:89811,2.81292941786226)
--(axis cs:89812,2.81292967699202)
--(axis cs:89813,2.81292993634059)
--(axis cs:89814,2.81293020985768)
--(axis cs:89815,2.81293049985904)
--(axis cs:89816,2.81293077899808)
--(axis cs:89817,2.81293103359723)
--(axis cs:89818,2.81293127324759)
--(axis cs:89819,2.81293152387027)
--(axis cs:89820,2.8129317605869)
--(axis cs:89821,2.81293201117695)
--(axis cs:89822,2.81293228424127)
--(axis cs:89823,2.8129325764255)
--(axis cs:89824,2.81293288381194)
--(axis cs:89825,2.81293318948404)
--(axis cs:89826,2.81293349096096)
--(axis cs:89827,2.8129337812245)
--(axis cs:89828,2.81293408704977)
--(axis cs:89829,2.8129343920354)
--(axis cs:89830,2.81293468428153)
--(axis cs:89831,2.81293497109836)
--(axis cs:89832,2.81293525120768)
--(axis cs:89833,2.81293552208212)
--(axis cs:89834,2.81293580122657)
--(axis cs:89835,2.81293606742734)
--(axis cs:89836,2.81293631831399)
--(axis cs:89837,2.81293656837933)
--(axis cs:89838,2.81293682371995)
--(axis cs:89839,2.81293708567431)
--(axis cs:89840,2.81293735542369)
--(axis cs:89841,2.81293760479392)
--(axis cs:89842,2.81293785354806)
--(axis cs:89843,2.81293809826127)
--(axis cs:89844,2.81293832685085)
--(axis cs:89845,2.81293854682927)
--(axis cs:89846,2.81293874961724)
--(axis cs:89847,2.81293894862521)
--(axis cs:89848,2.81293913329922)
--(axis cs:89849,2.81293931328763)
--(axis cs:89850,2.81293949907888)
--(axis cs:89851,2.81293966734835)
--(axis cs:89852,2.8129398393369)
--(axis cs:89853,2.81294002428791)
--(axis cs:89854,2.81294021837741)
--(axis cs:89855,2.81294041309955)
--(axis cs:89856,2.81294059333211)
--(axis cs:89857,2.81294075978141)
--(axis cs:89858,2.81294094025519)
--(axis cs:89859,2.81294111005186)
--(axis cs:89860,2.81294128522422)
--(axis cs:89861,2.81294144371155)
--(axis cs:89862,2.81294158172565)
--(axis cs:89863,2.81294174362706)
--(axis cs:89864,2.81294191013017)
--(axis cs:89865,2.81294205451994)
--(axis cs:89866,2.81294217522936)
--(axis cs:89867,2.81294230417022)
--(axis cs:89868,2.81294245024319)
--(axis cs:89869,2.8129425915176)
--(axis cs:89870,2.8129427535966)
--(axis cs:89871,2.81294291686485)
--(axis cs:89872,2.81294306766045)
--(axis cs:89873,2.8129432107593)
--(axis cs:89874,2.81294335576618)
--(axis cs:89875,2.81294348891964)
--(axis cs:89876,2.81294363956526)
--(axis cs:89877,2.81294380786694)
--(axis cs:89878,2.81294396121875)
--(axis cs:89879,2.81294411623753)
--(axis cs:89880,2.81294427940344)
--(axis cs:89881,2.81294443635722)
--(axis cs:89882,2.81294457450298)
--(axis cs:89883,2.81294468474734)
--(axis cs:89884,2.8129448030529)
--(axis cs:89885,2.81294489509682)
--(axis cs:89886,2.81294496831021)
--(axis cs:89887,2.81294504519186)
--(axis cs:89888,2.81294511812504)
--(axis cs:89889,2.81294519113267)
--(axis cs:89890,2.81294525501493)
--(axis cs:89891,2.81294531140966)
--(axis cs:89892,2.81294535134151)
--(axis cs:89893,2.81294537798416)
--(axis cs:89894,2.81294541114125)
--(axis cs:89895,2.81294547147057)
--(axis cs:89896,2.81294554660999)
--(axis cs:89897,2.8129456186185)
--(axis cs:89898,2.8129456703339)
--(axis cs:89899,2.81294572966632)
--(axis cs:89900,2.81294579224672)
--(axis cs:89901,2.81294584216384)
--(axis cs:89902,2.81294588769468)
--(axis cs:89903,2.81294592185331)
--(axis cs:89904,2.81294596887391)
--(axis cs:89905,2.81294603436059)
--(axis cs:89906,2.81294610169235)
--(axis cs:89907,2.81294615487738)
--(axis cs:89908,2.81294620019712)
--(axis cs:89909,2.8129462557843)
--(axis cs:89910,2.81294631650018)
--(axis cs:89911,2.81294637483517)
--(axis cs:89912,2.8129464573563)
--(axis cs:89913,2.81294651966268)
--(axis cs:89914,2.81294657347059)
--(axis cs:89915,2.81294662273875)
--(axis cs:89916,2.81294666491627)
--(axis cs:89917,2.81294671209682)
--(axis cs:89918,2.81294675310205)
--(axis cs:89919,2.81294681226459)
--(axis cs:89920,2.81294688803256)
--(axis cs:89921,2.81294696352739)
--(axis cs:89922,2.81294705723745)
--(axis cs:89923,2.81294715517411)
--(axis cs:89924,2.81294726316908)
--(axis cs:89925,2.81294738850547)
--(axis cs:89926,2.81294750305004)
--(axis cs:89927,2.81294761420776)
--(axis cs:89928,2.81294774467588)
--(axis cs:89929,2.81294785211167)
--(axis cs:89930,2.81294796531193)
--(axis cs:89931,2.81294806624716)
--(axis cs:89932,2.81294815998604)
--(axis cs:89933,2.81294822706812)
--(axis cs:89934,2.81294828934472)
--(axis cs:89935,2.81294836962261)
--(axis cs:89936,2.81294844388506)
--(axis cs:89937,2.81294849715055)
--(axis cs:89938,2.81294856104727)
--(axis cs:89939,2.8129486000156)
--(axis cs:89940,2.81294863372292)
--(axis cs:89941,2.81294867744711)
--(axis cs:89942,2.81294872465879)
--(axis cs:89943,2.81294876034626)
--(axis cs:89944,2.81294876203121)
--(axis cs:89945,2.8129487358308)
--(axis cs:89946,2.81294871077061)
--(axis cs:89947,2.81294866894556)
--(axis cs:89948,2.81294862362821)
--(axis cs:89949,2.81294856836073)
--(axis cs:89950,2.81294851242456)
--(axis cs:89951,2.81294846210308)
--(axis cs:89952,2.81294840040053)
--(axis cs:89953,2.81294832900641)
--(axis cs:89954,2.8129482500778)
--(axis cs:89955,2.81294818945916)
--(axis cs:89956,2.81294813658827)
--(axis cs:89957,2.81294807348629)
--(axis cs:89958,2.81294799275172)
--(axis cs:89959,2.81294789050485)
--(axis cs:89960,2.81294778688703)
--(axis cs:89961,2.81294768007561)
--(axis cs:89962,2.81294757997401)
--(axis cs:89963,2.81294745299595)
--(axis cs:89964,2.81294732848088)
--(axis cs:89965,2.81294719789097)
--(axis cs:89966,2.81294708062909)
--(axis cs:89967,2.81294696180218)
--(axis cs:89968,2.81294683168335)
--(axis cs:89969,2.81294670750233)
--(axis cs:89970,2.81294654980572)
--(axis cs:89971,2.81294639028873)
--(axis cs:89972,2.8129462401978)
--(axis cs:89973,2.81294609142197)
--(axis cs:89974,2.8129459141457)
--(axis cs:89975,2.81294575975758)
--(axis cs:89976,2.81294560427399)
--(axis cs:89977,2.81294543863952)
--(axis cs:89978,2.81294529154278)
--(axis cs:89979,2.81294515699915)
--(axis cs:89980,2.81294499824003)
--(axis cs:89981,2.81294483957369)
--(axis cs:89982,2.81294468577601)
--(axis cs:89983,2.81294451892637)
--(axis cs:89984,2.81294433213693)
--(axis cs:89985,2.81294415075234)
--(axis cs:89986,2.81294398228427)
--(axis cs:89987,2.81294381811992)
--(axis cs:89988,2.81294363470291)
--(axis cs:89989,2.81294343841369)
--(axis cs:89990,2.81294323554756)
--(axis cs:89991,2.81294304301806)
--(axis cs:89992,2.81294286564726)
--(axis cs:89993,2.81294269278872)
--(axis cs:89994,2.81294252056255)
--(axis cs:89995,2.81294234951444)
--(axis cs:89996,2.81294218229832)
--(axis cs:89997,2.81294201988583)
--(axis cs:89998,2.81294185005306)
--(axis cs:89999,2.81294166472007)
--(axis cs:90000,2.81294150090825)
--(axis cs:90001,2.81294133589013)
--(axis cs:90002,2.81294116816782)
--(axis cs:90003,2.81294101071483)
--(axis cs:90004,2.81294084851583)
--(axis cs:90005,2.81294067123785)
--(axis cs:90006,2.81294049783751)
--(axis cs:90007,2.8129403417475)
--(axis cs:90008,2.81294019632105)
--(axis cs:90009,2.8129400620262)
--(axis cs:90010,2.81293993042528)
--(axis cs:90011,2.81293980651683)
--(axis cs:90012,2.8129396802852)
--(axis cs:90013,2.81293953815339)
--(axis cs:90014,2.81293939517914)
--(axis cs:90015,2.81293925921062)
--(axis cs:90016,2.81293909844881)
--(axis cs:90017,2.81293893879889)
--(axis cs:90018,2.81293875890268)
--(axis cs:90019,2.8129385703234)
--(axis cs:90020,2.81293837624266)
--(axis cs:90021,2.81293816987216)
--(axis cs:90022,2.81293797400407)
--(axis cs:90023,2.81293777505659)
--(axis cs:90024,2.81293756022077)
--(axis cs:90025,2.81293733199219)
--(axis cs:90026,2.8129370984939)
--(axis cs:90027,2.81293685821488)
--(axis cs:90028,2.81293663487259)
--(axis cs:90029,2.81293641503801)
--(axis cs:90030,2.81293619767916)
--(axis cs:90031,2.81293598278346)
--(axis cs:90032,2.81293576577569)
--(axis cs:90033,2.81293557526194)
--(axis cs:90034,2.81293539336507)
--(axis cs:90035,2.81293521538075)
--(axis cs:90036,2.81293504268089)
--(axis cs:90037,2.81293488203717)
--(axis cs:90038,2.81293474061529)
--(axis cs:90039,2.81293457560924)
--(axis cs:90040,2.81293439832576)
--(axis cs:90041,2.81293423311499)
--(axis cs:90042,2.81293406792345)
--(axis cs:90043,2.81293389657149)
--(axis cs:90044,2.81293373623354)
--(axis cs:90045,2.81293357049958)
--(axis cs:90046,2.81293340349427)
--(axis cs:90047,2.81293321366986)
--(axis cs:90048,2.81293301162309)
--(axis cs:90049,2.81293284511442)
--(axis cs:90050,2.81293266772176)
--(axis cs:90051,2.81293247532713)
--(axis cs:90052,2.81293228746154)
--(axis cs:90053,2.81293209601786)
--(axis cs:90054,2.81293186368969)
--(axis cs:90055,2.81293161824694)
--(axis cs:90056,2.81293135888691)
--(axis cs:90057,2.81293109690924)
--(axis cs:90058,2.81293082743117)
--(axis cs:90059,2.81293053383801)
--(axis cs:90060,2.81293024774857)
--(axis cs:90061,2.81292996860373)
--(axis cs:90062,2.81292969583746)
--(axis cs:90063,2.81292943325521)
--(axis cs:90064,2.81292917877856)
--(axis cs:90065,2.81292893075396)
--(axis cs:90066,2.81292868934325)
--(axis cs:90067,2.81292841902917)
--(axis cs:90068,2.81292814181898)
--(axis cs:90069,2.81292785084339)
--(axis cs:90070,2.81292751032965)
--(axis cs:90071,2.81292714955017)
--(axis cs:90072,2.81292677140673)
--(axis cs:90073,2.81292639317455)
--(axis cs:90074,2.81292602532506)
--(axis cs:90075,2.8129256616585)
--(axis cs:90076,2.81292530620349)
--(axis cs:90077,2.81292497882331)
--(axis cs:90078,2.81292466430525)
--(axis cs:90079,2.8129243598482)
--(axis cs:90080,2.81292402983342)
--(axis cs:90081,2.81292370985078)
--(axis cs:90082,2.81292339297144)
--(axis cs:90083,2.81292306130197)
--(axis cs:90084,2.8129227286901)
--(axis cs:90085,2.81292238941158)
--(axis cs:90086,2.81292205506603)
--(axis cs:90087,2.81292172081468)
--(axis cs:90088,2.81292138867587)
--(axis cs:90089,2.81292104666892)
--(axis cs:90090,2.81292070389645)
--(axis cs:90091,2.81292032244174)
--(axis cs:90092,2.81291994290727)
--(axis cs:90093,2.81291958623649)
--(axis cs:90094,2.81291924678915)
--(axis cs:90095,2.81291891683396)
--(axis cs:90096,2.8129185764941)
--(axis cs:90097,2.81291820319674)
--(axis cs:90098,2.81291783137559)
--(axis cs:90099,2.81291746715281)
--(axis cs:90100,2.81291708283675)
--(axis cs:90101,2.81291669687542)
--(axis cs:90102,2.81291631245676)
--(axis cs:90103,2.8129159309834)
--(axis cs:90104,2.81291555027807)
--(axis cs:90105,2.81291516765436)
--(axis cs:90106,2.81291477436271)
--(axis cs:90107,2.81291434135197)
--(axis cs:90108,2.81291390655026)
--(axis cs:90109,2.81291344829944)
--(axis cs:90110,2.81291299739741)
--(axis cs:90111,2.81291253247377)
--(axis cs:90112,2.81291207497176)
--(axis cs:90113,2.81291160802213)
--(axis cs:90114,2.81291115234891)
--(axis cs:90115,2.81291072665765)
--(axis cs:90116,2.81291030123058)
--(axis cs:90117,2.81290988096466)
--(axis cs:90118,2.81290942496746)
--(axis cs:90119,2.81290898243338)
--(axis cs:90120,2.81290855257374)
--(axis cs:90121,2.81290810493418)
--(axis cs:90122,2.81290764489069)
--(axis cs:90123,2.8129071891955)
--(axis cs:90124,2.81290673652098)
--(axis cs:90125,2.81290629304262)
--(axis cs:90126,2.81290586158227)
--(axis cs:90127,2.81290544690409)
--(axis cs:90128,2.81290502462385)
--(axis cs:90129,2.81290460895683)
--(axis cs:90130,2.8129041900063)
--(axis cs:90131,2.81290376868712)
--(axis cs:90132,2.81290330419418)
--(axis cs:90133,2.81290286060294)
--(axis cs:90134,2.81290243445313)
--(axis cs:90135,2.81290201218433)
--(axis cs:90136,2.8129015675504)
--(axis cs:90137,2.81290113459413)
--(axis cs:90138,2.81290069941364)
--(axis cs:90139,2.81290027170836)
--(axis cs:90140,2.81289985694997)
--(axis cs:90141,2.81289946303414)
--(axis cs:90142,2.81289907016458)
--(axis cs:90143,2.81289863473987)
--(axis cs:90144,2.81289819086439)
--(axis cs:90145,2.81289772709781)
--(axis cs:90146,2.81289724804778)
--(axis cs:90147,2.81289678393328)
--(axis cs:90148,2.81289632967664)
--(axis cs:90149,2.81289586080906)
--(axis cs:90150,2.81289539860747)
--(axis cs:90151,2.81289492834721)
--(axis cs:90152,2.81289447397679)
--(axis cs:90153,2.81289401598056)
--(axis cs:90154,2.81289356234663)
--(axis cs:90155,2.81289311544555)
--(axis cs:90156,2.812892678374)
--(axis cs:90157,2.81289223879619)
--(axis cs:90158,2.81289178310379)
--(axis cs:90159,2.81289131369258)
--(axis cs:90160,2.81289084907749)
--(axis cs:90161,2.81289038624407)
--(axis cs:90162,2.81288994640813)
--(axis cs:90163,2.81288949302365)
--(axis cs:90164,2.81288904745412)
--(axis cs:90165,2.81288860826668)
--(axis cs:90166,2.81288816960201)
--(axis cs:90167,2.81288772502083)
--(axis cs:90168,2.81288730695528)
--(axis cs:90169,2.81288687991973)
--(axis cs:90170,2.81288645008998)
--(axis cs:90171,2.81288601480789)
--(axis cs:90172,2.81288557699625)
--(axis cs:90173,2.81288513285601)
--(axis cs:90174,2.81288467789253)
--(axis cs:90175,2.81288421497465)
--(axis cs:90176,2.8128837439704)
--(axis cs:90177,2.81288325983656)
--(axis cs:90178,2.81288273618329)
--(axis cs:90179,2.81288219708568)
--(axis cs:90180,2.81288165530714)
--(axis cs:90181,2.81288108996592)
--(axis cs:90182,2.81288051584231)
--(axis cs:90183,2.81287995014264)
--(axis cs:90184,2.8128794039452)
--(axis cs:90185,2.81287884689206)
--(axis cs:90186,2.81287831343509)
--(axis cs:90187,2.81287778036842)
--(axis cs:90188,2.81287724013221)
--(axis cs:90189,2.81287670994746)
--(axis cs:90190,2.81287616407942)
--(axis cs:90191,2.81287561587048)
--(axis cs:90192,2.81287506223243)
--(axis cs:90193,2.81287452062842)
--(axis cs:90194,2.81287397544327)
--(axis cs:90195,2.81287343781668)
--(axis cs:90196,2.81287292443357)
--(axis cs:90197,2.81287239397123)
--(axis cs:90198,2.81287187047412)
--(axis cs:90199,2.81287132851538)
--(axis cs:90200,2.81287075719487)
--(axis cs:90201,2.8128701658269)
--(axis cs:90202,2.81286958198694)
--(axis cs:90203,2.81286901065379)
--(axis cs:90204,2.81286844398465)
--(axis cs:90205,2.81286785947872)
--(axis cs:90206,2.81286729186421)
--(axis cs:90207,2.81286672421787)
--(axis cs:90208,2.81286616724567)
--(axis cs:90209,2.81286559925612)
--(axis cs:90210,2.8128650341167)
--(axis cs:90211,2.81286447585374)
--(axis cs:90212,2.81286391613334)
--(axis cs:90213,2.81286334929185)
--(axis cs:90214,2.81286277525592)
--(axis cs:90215,2.8128621995802)
--(axis cs:90216,2.81286161187424)
--(axis cs:90217,2.81286101978587)
--(axis cs:90218,2.81286042586276)
--(axis cs:90219,2.81285986245149)
--(axis cs:90220,2.81285928411382)
--(axis cs:90221,2.81285873033805)
--(axis cs:90222,2.81285817065496)
--(axis cs:90223,2.81285761064193)
--(axis cs:90224,2.81285704976583)
--(axis cs:90225,2.81285650668421)
--(axis cs:90226,2.81285598457746)
--(axis cs:90227,2.812855463397)
--(axis cs:90228,2.81285493701633)
--(axis cs:90229,2.8128544402938)
--(axis cs:90230,2.81285395747281)
--(axis cs:90231,2.81285344901426)
--(axis cs:90232,2.81285294476188)
--(axis cs:90233,2.81285244440552)
--(axis cs:90234,2.8128519302725)
--(axis cs:90235,2.81285139807799)
--(axis cs:90236,2.81285087094931)
--(axis cs:90237,2.81285035356195)
--(axis cs:90238,2.81284980827586)
--(axis cs:90239,2.81284929279938)
--(axis cs:90240,2.81284877229182)
--(axis cs:90241,2.81284823854303)
--(axis cs:90242,2.81284773402171)
--(axis cs:90243,2.81284723752791)
--(axis cs:90244,2.81284674086282)
--(axis cs:90245,2.81284621441984)
--(axis cs:90246,2.81284570026668)
--(axis cs:90247,2.81284520458912)
--(axis cs:90248,2.81284473940804)
--(axis cs:90249,2.81284425741809)
--(axis cs:90250,2.81284377107528)
--(axis cs:90251,2.81284329541081)
--(axis cs:90252,2.81284279870839)
--(axis cs:90253,2.81284229167673)
--(axis cs:90254,2.81284178837647)
--(axis cs:90255,2.81284126293049)
--(axis cs:90256,2.81284075059312)
--(axis cs:90257,2.81284021740458)
--(axis cs:90258,2.81283967870807)
--(axis cs:90259,2.8128391525391)
--(axis cs:90260,2.81283862920506)
--(axis cs:90261,2.8128380808896)
--(axis cs:90262,2.81283754034894)
--(axis cs:90263,2.81283698008201)
--(axis cs:90264,2.81283643385126)
--(axis cs:90265,2.81283588529208)
--(axis cs:90266,2.8128353427561)
--(axis cs:90267,2.8128348039345)
--(axis cs:90268,2.81283426673159)
--(axis cs:90269,2.81283376075298)
--(axis cs:90270,2.81283325269779)
--(axis cs:90271,2.81283275660657)
--(axis cs:90272,2.81283228268195)
--(axis cs:90273,2.81283182894669)
--(axis cs:90274,2.8128313806182)
--(axis cs:90275,2.81283095411088)
--(axis cs:90276,2.81283052909729)
--(axis cs:90277,2.81283010796673)
--(axis cs:90278,2.81282969845197)
--(axis cs:90279,2.81282930619761)
--(axis cs:90280,2.81282892436369)
--(axis cs:90281,2.81282853921974)
--(axis cs:90282,2.8128281696182)
--(axis cs:90283,2.81282781380205)
--(axis cs:90284,2.81282748036723)
--(axis cs:90285,2.81282714982861)
--(axis cs:90286,2.81282683483554)
--(axis cs:90287,2.81282653577642)
--(axis cs:90288,2.81282626295871)
--(axis cs:90289,2.81282597120939)
--(axis cs:90290,2.81282567721491)
--(axis cs:90291,2.8128253545879)
--(axis cs:90292,2.81282502370539)
--(axis cs:90293,2.81282468470035)
--(axis cs:90294,2.81282433389232)
--(axis cs:90295,2.81282397361141)
--(axis cs:90296,2.81282360573271)
--(axis cs:90297,2.81282324394892)
--(axis cs:90298,2.81282288311549)
--(axis cs:90299,2.81282253391361)
--(axis cs:90300,2.81282219355703)
--(axis cs:90301,2.81282185271469)
--(axis cs:90302,2.81282152839305)
--(axis cs:90303,2.81282120686068)
--(axis cs:90304,2.81282088357774)
--(axis cs:90305,2.81282054052698)
--(axis cs:90306,2.81282019734918)
--(axis cs:90307,2.81281984216173)
--(axis cs:90308,2.81281951499132)
--(axis cs:90309,2.81281920898727)
--(axis cs:90310,2.81281888349323)
--(axis cs:90311,2.81281853322772)
--(axis cs:90312,2.81281818381009)
--(axis cs:90313,2.81281784961892)
--(axis cs:90314,2.81281750452741)
--(axis cs:90315,2.81281715699753)
--(axis cs:90316,2.81281677846718)
--(axis cs:90317,2.81281639999424)
--(axis cs:90318,2.81281604136433)
--(axis cs:90319,2.81281568772571)
--(axis cs:90320,2.81281534293609)
--(axis cs:90321,2.81281499878343)
--(axis cs:90322,2.81281467145246)
--(axis cs:90323,2.81281434067244)
--(axis cs:90324,2.81281400857971)
--(axis cs:90325,2.81281367867209)
--(axis cs:90326,2.812813365699)
--(axis cs:90327,2.81281303790482)
--(axis cs:90328,2.81281268815464)
--(axis cs:90329,2.81281234295217)
--(axis cs:90330,2.81281200217715)
--(axis cs:90331,2.81281165053529)
--(axis cs:90332,2.81281127368589)
--(axis cs:90333,2.81281089467778)
--(axis cs:90334,2.81281050608493)
--(axis cs:90335,2.81281008584029)
--(axis cs:90336,2.81280964447703)
--(axis cs:90337,2.81280920514362)
--(axis cs:90338,2.81280877877077)
--(axis cs:90339,2.81280835264681)
--(axis cs:90340,2.81280792127589)
--(axis cs:90341,2.81280751294736)
--(axis cs:90342,2.81280710774824)
--(axis cs:90343,2.81280671970983)
--(axis cs:90344,2.81280630313011)
--(axis cs:90345,2.81280587263273)
--(axis cs:90346,2.81280542637184)
--(axis cs:90347,2.81280495440863)
--(axis cs:90348,2.81280449942168)
--(axis cs:90349,2.8128040269381)
--(axis cs:90350,2.81280352680094)
--(axis cs:90351,2.81280303789887)
--(axis cs:90352,2.81280255901264)
--(axis cs:90353,2.81280209526302)
--(axis cs:90354,2.81280164767879)
--(axis cs:90355,2.81280120223817)
--(axis cs:90356,2.81280076774871)
--(axis cs:90357,2.8128003347588)
--(axis cs:90358,2.81279990107083)
--(axis cs:90359,2.81279946888407)
--(axis cs:90360,2.812799026796)
--(axis cs:90361,2.81279858691889)
--(axis cs:90362,2.81279813570522)
--(axis cs:90363,2.81279767003018)
--(axis cs:90364,2.81279719487722)
--(axis cs:90365,2.81279673175649)
--(axis cs:90366,2.81279626918827)
--(axis cs:90367,2.81279578351016)
--(axis cs:90368,2.81279528443371)
--(axis cs:90369,2.81279479146139)
--(axis cs:90370,2.81279431033047)
--(axis cs:90371,2.81279381788957)
--(axis cs:90372,2.81279333192422)
--(axis cs:90373,2.81279283373275)
--(axis cs:90374,2.81279235940065)
--(axis cs:90375,2.81279190281997)
--(axis cs:90376,2.81279144701739)
--(axis cs:90377,2.81279101433572)
--(axis cs:90378,2.81279057596846)
--(axis cs:90379,2.81279013998571)
--(axis cs:90380,2.81278967919664)
--(axis cs:90381,2.81278923086276)
--(axis cs:90382,2.81278878812445)
--(axis cs:90383,2.81278833115466)
--(axis cs:90384,2.81278787720235)
--(axis cs:90385,2.81278742710411)
--(axis cs:90386,2.81278699984415)
--(axis cs:90387,2.81278658334507)
--(axis cs:90388,2.81278617252074)
--(axis cs:90389,2.81278578327087)
--(axis cs:90390,2.81278538397963)
--(axis cs:90391,2.81278499638173)
--(axis cs:90392,2.81278460323812)
--(axis cs:90393,2.81278419652934)
--(axis cs:90394,2.81278379105375)
--(axis cs:90395,2.81278338577485)
--(axis cs:90396,2.8127829953546)
--(axis cs:90397,2.81278258846624)
--(axis cs:90398,2.81278219153549)
--(axis cs:90399,2.81278179087715)
--(axis cs:90400,2.8127813939151)
--(axis cs:90401,2.81278097933012)
--(axis cs:90402,2.81278059691607)
--(axis cs:90403,2.81278021246178)
--(axis cs:90404,2.81277983547956)
--(axis cs:90405,2.81277946465046)
--(axis cs:90406,2.81277911217868)
--(axis cs:90407,2.81277872820249)
--(axis cs:90408,2.81277833422648)
--(axis cs:90409,2.81277792944533)
--(axis cs:90410,2.81277752613802)
--(axis cs:90411,2.81277710341641)
--(axis cs:90412,2.81277668754906)
--(axis cs:90413,2.81277628764917)
--(axis cs:90414,2.81277588496174)
--(axis cs:90415,2.81277547327613)
--(axis cs:90416,2.81277507105031)
--(axis cs:90417,2.81277467918057)
--(axis cs:90418,2.81277427287516)
--(axis cs:90419,2.81277387032228)
--(axis cs:90420,2.8127734428119)
--(axis cs:90421,2.81277300314621)
--(axis cs:90422,2.81277256484074)
--(axis cs:90423,2.8127720959887)
--(axis cs:90424,2.81277161076669)
--(axis cs:90425,2.81277114528985)
--(axis cs:90426,2.81277069922749)
--(axis cs:90427,2.81277025626988)
--(axis cs:90428,2.81276983038965)
--(axis cs:90429,2.81276943182733)
--(axis cs:90430,2.81276903456129)
--(axis cs:90431,2.81276865253692)
--(axis cs:90432,2.81276827452505)
--(axis cs:90433,2.81276790766527)
--(axis cs:90434,2.81276754352873)
--(axis cs:90435,2.81276719212491)
--(axis cs:90436,2.81276685669381)
--(axis cs:90437,2.81276652803467)
--(axis cs:90438,2.81276618633571)
--(axis cs:90439,2.81276584691003)
--(axis cs:90440,2.81276549664224)
--(axis cs:90441,2.81276513516805)
--(axis cs:90442,2.81276476405679)
--(axis cs:90443,2.81276438002764)
--(axis cs:90444,2.81276401136053)
--(axis cs:90445,2.81276363672184)
--(axis cs:90446,2.81276327287674)
--(axis cs:90447,2.81276291382823)
--(axis cs:90448,2.81276255150931)
--(axis cs:90449,2.81276216111421)
--(axis cs:90450,2.81276178982801)
--(axis cs:90451,2.81276138735339)
--(axis cs:90452,2.81276098312177)
--(axis cs:90453,2.81276060175933)
--(axis cs:90454,2.81276021233158)
--(axis cs:90455,2.81275983156168)
--(axis cs:90456,2.81275943294899)
--(axis cs:90457,2.81275903003786)
--(axis cs:90458,2.81275860779256)
--(axis cs:90459,2.8127582088739)
--(axis cs:90460,2.81275779580146)
--(axis cs:90461,2.81275736823894)
--(axis cs:90462,2.81275694359212)
--(axis cs:90463,2.81275651180033)
--(axis cs:90464,2.81275605767233)
--(axis cs:90465,2.81275560889943)
--(axis cs:90466,2.81275514438037)
--(axis cs:90467,2.81275468066721)
--(axis cs:90468,2.81275421258247)
--(axis cs:90469,2.81275373368924)
--(axis cs:90470,2.81275324500376)
--(axis cs:90471,2.81275275748195)
--(axis cs:90472,2.81275229511373)
--(axis cs:90473,2.81275183016485)
--(axis cs:90474,2.81275137572504)
--(axis cs:90475,2.81275092152717)
--(axis cs:90476,2.81275045927449)
--(axis cs:90477,2.81274999543933)
--(axis cs:90478,2.8127495323792)
--(axis cs:90479,2.81274907187987)
--(axis cs:90480,2.81274863447187)
--(axis cs:90481,2.81274822140508)
--(axis cs:90482,2.81274780735953)
--(axis cs:90483,2.81274741107087)
--(axis cs:90484,2.81274697873093)
--(axis cs:90485,2.81274653658272)
--(axis cs:90486,2.81274607964858)
--(axis cs:90487,2.81274562580697)
--(axis cs:90488,2.8127451835593)
--(axis cs:90489,2.81274472918154)
--(axis cs:90490,2.81274426675806)
--(axis cs:90491,2.81274381840574)
--(axis cs:90492,2.81274339178672)
--(axis cs:90493,2.81274294894202)
--(axis cs:90494,2.81274246848875)
--(axis cs:90495,2.81274198245931)
--(axis cs:90496,2.81274148585371)
--(axis cs:90497,2.81274100782392)
--(axis cs:90498,2.81274055607755)
--(axis cs:90499,2.81274011732332)
--(axis cs:90500,2.81273967464868)
--(axis cs:90501,2.81273924972945)
--(axis cs:90502,2.81273883737601)
--(axis cs:90503,2.81273840866971)
--(axis cs:90504,2.81273794953592)
--(axis cs:90505,2.81273752094831)
--(axis cs:90506,2.81273708002516)
--(axis cs:90507,2.81273664853988)
--(axis cs:90508,2.812736216969)
--(axis cs:90509,2.81273575862568)
--(axis cs:90510,2.81273528298492)
--(axis cs:90511,2.81273478443765)
--(axis cs:90512,2.8127342797513)
--(axis cs:90513,2.81273376203433)
--(axis cs:90514,2.81273324221572)
--(axis cs:90515,2.81273271889831)
--(axis cs:90516,2.81273218866933)
--(axis cs:90517,2.81273165653448)
--(axis cs:90518,2.81273111572777)
--(axis cs:90519,2.81273059093984)
--(axis cs:90520,2.81273003308699)
--(axis cs:90521,2.81272948232753)
--(axis cs:90522,2.81272893181788)
--(axis cs:90523,2.81272839005345)
--(axis cs:90524,2.81272787501495)
--(axis cs:90525,2.81272735848557)
--(axis cs:90526,2.81272684490168)
--(axis cs:90527,2.81272631309376)
--(axis cs:90528,2.81272578675805)
--(axis cs:90529,2.8127252680029)
--(axis cs:90530,2.81272475562378)
--(axis cs:90531,2.81272423386292)
--(axis cs:90532,2.81272370325518)
--(axis cs:90533,2.81272316284341)
--(axis cs:90534,2.8127226375383)
--(axis cs:90535,2.81272210086596)
--(axis cs:90536,2.8127215551901)
--(axis cs:90537,2.81272099637637)
--(axis cs:90538,2.81272043523953)
--(axis cs:90539,2.81271990082433)
--(axis cs:90540,2.81271935901434)
--(axis cs:90541,2.81271881853702)
--(axis cs:90542,2.81271829240965)
--(axis cs:90543,2.81271778273251)
--(axis cs:90544,2.81271729311546)
--(axis cs:90545,2.81271684980965)
--(axis cs:90546,2.81271640212339)
--(axis cs:90547,2.81271592320607)
--(axis cs:90548,2.81271543099794)
--(axis cs:90549,2.81271494448051)
--(axis cs:90550,2.8127144470066)
--(axis cs:90551,2.81271396073569)
--(axis cs:90552,2.81271345747312)
--(axis cs:90553,2.81271296077297)
--(axis cs:90554,2.81271247572302)
--(axis cs:90555,2.81271197369939)
--(axis cs:90556,2.81271148428241)
--(axis cs:90557,2.81271101298903)
--(axis cs:90558,2.81271049491334)
--(axis cs:90559,2.81270998987319)
--(axis cs:90560,2.8127094624883)
--(axis cs:90561,2.81270892676675)
--(axis cs:90562,2.81270841239913)
--(axis cs:90563,2.81270791736147)
--(axis cs:90564,2.81270740289146)
--(axis cs:90565,2.81270690111162)
--(axis cs:90566,2.81270640034908)
--(axis cs:90567,2.81270590137895)
--(axis cs:90568,2.81270541733747)
--(axis cs:90569,2.8127049417787)
--(axis cs:90570,2.81270446453497)
--(axis cs:90571,2.81270401592874)
--(axis cs:90572,2.81270357345867)
--(axis cs:90573,2.81270311422429)
--(axis cs:90574,2.81270265273905)
--(axis cs:90575,2.81270218669133)
--(axis cs:90576,2.81270172596784)
--(axis cs:90577,2.81270124880898)
--(axis cs:90578,2.81270076161668)
--(axis cs:90579,2.81270029879)
--(axis cs:90580,2.8126998473975)
--(axis cs:90581,2.81269940250085)
--(axis cs:90582,2.81269897182582)
--(axis cs:90583,2.81269853052172)
--(axis cs:90584,2.81269809164277)
--(axis cs:90585,2.81269767379824)
--(axis cs:90586,2.81269724258209)
--(axis cs:90587,2.81269683921084)
--(axis cs:90588,2.81269643275563)
--(axis cs:90589,2.81269604434492)
--(axis cs:90590,2.81269566602397)
--(axis cs:90591,2.81269529545523)
--(axis cs:90592,2.81269492762755)
--(axis cs:90593,2.81269456755488)
--(axis cs:90594,2.81269421922131)
--(axis cs:90595,2.81269386074043)
--(axis cs:90596,2.81269351442615)
--(axis cs:90597,2.81269317395957)
--(axis cs:90598,2.81269284016673)
--(axis cs:90599,2.81269250147305)
--(axis cs:90600,2.81269216079857)
--(axis cs:90601,2.81269185172718)
--(axis cs:90602,2.81269153162391)
--(axis cs:90603,2.81269119760015)
--(axis cs:90604,2.81269086256739)
--(axis cs:90605,2.81269055054576)
--(axis cs:90606,2.81269024360638)
--(axis cs:90607,2.81268997065824)
--(axis cs:90608,2.81268969428851)
--(axis cs:90609,2.81268940548945)
--(axis cs:90610,2.81268914507307)
--(axis cs:90611,2.81268887161689)
--(axis cs:90612,2.81268859340502)
--(axis cs:90613,2.81268832246234)
--(axis cs:90614,2.81268804116711)
--(axis cs:90615,2.81268777833443)
--(axis cs:90616,2.8126874871078)
--(axis cs:90617,2.81268715629249)
--(axis cs:90618,2.81268683139931)
--(axis cs:90619,2.81268649783525)
--(axis cs:90620,2.81268617098751)
--(axis cs:90621,2.81268585975961)
--(axis cs:90622,2.81268554134417)
--(axis cs:90623,2.8126852201791)
--(axis cs:90624,2.81268490366234)
--(axis cs:90625,2.81268456822445)
--(axis cs:90626,2.81268424142258)
--(axis cs:90627,2.81268391479543)
--(axis cs:90628,2.8126836126197)
--(axis cs:90629,2.81268332670427)
--(axis cs:90630,2.81268304737075)
--(axis cs:90631,2.81268274978196)
--(axis cs:90632,2.81268246787982)
--(axis cs:90633,2.81268218126772)
--(axis cs:90634,2.81268189026234)
--(axis cs:90635,2.81268160946846)
--(axis cs:90636,2.81268131422906)
--(axis cs:90637,2.81268102253302)
--(axis cs:90638,2.81268071623867)
--(axis cs:90639,2.81268041287457)
--(axis cs:90640,2.81268009976502)
--(axis cs:90641,2.81267980010063)
--(axis cs:90642,2.81267951088645)
--(axis cs:90643,2.8126792246016)
--(axis cs:90644,2.81267890538959)
--(axis cs:90645,2.81267857869992)
--(axis cs:90646,2.8126782535057)
--(axis cs:90647,2.81267792486961)
--(axis cs:90648,2.81267759008319)
--(axis cs:90649,2.81267724504483)
--(axis cs:90650,2.81267692281917)
--(axis cs:90651,2.81267661927475)
--(axis cs:90652,2.81267632075864)
--(axis cs:90653,2.81267599717851)
--(axis cs:90654,2.81267567209045)
--(axis cs:90655,2.8126753346117)
--(axis cs:90656,2.8126750208183)
--(axis cs:90657,2.81267472427052)
--(axis cs:90658,2.81267443448182)
--(axis cs:90659,2.81267413837347)
--(axis cs:90660,2.81267383259671)
--(axis cs:90661,2.8126735546636)
--(axis cs:90662,2.81267330643249)
--(axis cs:90663,2.81267306395322)
--(axis cs:90664,2.81267281172272)
--(axis cs:90665,2.81267255423971)
--(axis cs:90666,2.81267229356799)
--(axis cs:90667,2.81267202658977)
--(axis cs:90668,2.81267176831259)
--(axis cs:90669,2.81267151113885)
--(axis cs:90670,2.81267128392378)
--(axis cs:90671,2.81267107106721)
--(axis cs:90672,2.81267085788204)
--(axis cs:90673,2.81267063626859)
--(axis cs:90674,2.81267042498053)
--(axis cs:90675,2.8126702148858)
--(axis cs:90676,2.81267002221918)
--(axis cs:90677,2.81266982420617)
--(axis cs:90678,2.81266962389451)
--(axis cs:90679,2.81266941696476)
--(axis cs:90680,2.81266920343037)
--(axis cs:90681,2.8126689786237)
--(axis cs:90682,2.81266877158723)
--(axis cs:90683,2.81266858110561)
--(axis cs:90684,2.8126683760819)
--(axis cs:90685,2.81266816560363)
--(axis cs:90686,2.81266797591081)
--(axis cs:90687,2.81266779219873)
--(axis cs:90688,2.81266760877809)
--(axis cs:90689,2.81266743529379)
--(axis cs:90690,2.81266728356756)
--(axis cs:90691,2.81266714675239)
--(axis cs:90692,2.81266701271312)
--(axis cs:90693,2.81266688606877)
--(axis cs:90694,2.81266674441958)
--(axis cs:90695,2.81266661514451)
--(axis cs:90696,2.8126664936537)
--(axis cs:90697,2.81266634262069)
--(axis cs:90698,2.81266620079047)
--(axis cs:90699,2.81266605086293)
--(axis cs:90700,2.81266591084423)
--(axis cs:90701,2.81266577526832)
--(axis cs:90702,2.81266564169525)
--(axis cs:90703,2.81266554085973)
--(axis cs:90704,2.81266543595791)
--(axis cs:90705,2.81266532940161)
--(axis cs:90706,2.81266521837636)
--(axis cs:90707,2.81266511209025)
--(axis cs:90708,2.81266498534754)
--(axis cs:90709,2.81266488076498)
--(axis cs:90710,2.8126647832826)
--(axis cs:90711,2.81266468861689)
--(axis cs:90712,2.81266460984696)
--(axis cs:90713,2.81266452376909)
--(axis cs:90714,2.81266444050396)
--(axis cs:90715,2.81266433247988)
--(axis cs:90716,2.81266422538566)
--(axis cs:90717,2.81266412085011)
--(axis cs:90718,2.8126640226033)
--(axis cs:90719,2.81266390858425)
--(axis cs:90720,2.81266379434778)
--(axis cs:90721,2.81266368589674)
--(axis cs:90722,2.81266358646497)
--(axis cs:90723,2.81266349271623)
--(axis cs:90724,2.81266338763784)
--(axis cs:90725,2.81266324786027)
--(axis cs:90726,2.81266312431095)
--(axis cs:90727,2.81266300503553)
--(axis cs:90728,2.81266290021722)
--(axis cs:90729,2.81266279542991)
--(axis cs:90730,2.81266265859327)
--(axis cs:90731,2.8126625144944)
--(axis cs:90732,2.81266238321628)
--(axis cs:90733,2.81266225457826)
--(axis cs:90734,2.8126621181114)
--(axis cs:90735,2.81266200636918)
--(axis cs:90736,2.81266189978222)
--(axis cs:90737,2.81266179171257)
--(axis cs:90738,2.81266169056272)
--(axis cs:90739,2.81266159347763)
--(axis cs:90740,2.81266147449326)
--(axis cs:90741,2.81266137050495)
--(axis cs:90742,2.81266127252652)
--(axis cs:90743,2.81266117539061)
--(axis cs:90744,2.81266109567223)
--(axis cs:90745,2.81266101102623)
--(axis cs:90746,2.81266095189131)
--(axis cs:90747,2.81266089293607)
--(axis cs:90748,2.8126608311931)
--(axis cs:90749,2.81266076761976)
--(axis cs:90750,2.8126606797024)
--(axis cs:90751,2.81266060290669)
--(axis cs:90752,2.81266051578511)
--(axis cs:90753,2.81266042425745)
--(axis cs:90754,2.8126603085892)
--(axis cs:90755,2.81266019592756)
--(axis cs:90756,2.81266007609681)
--(axis cs:90757,2.8126599529864)
--(axis cs:90758,2.81265984337157)
--(axis cs:90759,2.81265973270951)
--(axis cs:90760,2.81265964056673)
--(axis cs:90761,2.81265952679319)
--(axis cs:90762,2.81265943397999)
--(axis cs:90763,2.81265934102606)
--(axis cs:90764,2.81265924373504)
--(axis cs:90765,2.81265914079202)
--(axis cs:90766,2.81265906280128)
--(axis cs:90767,2.81265898746807)
--(axis cs:90768,2.81265889760236)
--(axis cs:90769,2.81265880131313)
--(axis cs:90770,2.81265870507466)
--(axis cs:90771,2.81265860874495)
--(axis cs:90772,2.81265853408604)
--(axis cs:90773,2.81265844857064)
--(axis cs:90774,2.81265838782547)
--(axis cs:90775,2.81265832093976)
--(axis cs:90776,2.81265825081665)
--(axis cs:90777,2.81265820268236)
--(axis cs:90778,2.81265810149993)
--(axis cs:90779,2.81265798060861)
--(axis cs:90780,2.81265787312225)
--(axis cs:90781,2.81265775564628)
--(axis cs:90782,2.81265765332222)
--(axis cs:90783,2.8126575456125)
--(axis cs:90784,2.81265744401417)
--(axis cs:90785,2.81265736592843)
--(axis cs:90786,2.81265727232189)
--(axis cs:90787,2.81265717536266)
--(axis cs:90788,2.81265706507584)
--(axis cs:90789,2.81265697476752)
--(axis cs:90790,2.81265688043558)
--(axis cs:90791,2.81265679089551)
--(axis cs:90792,2.81265667745174)
--(axis cs:90793,2.81265656747533)
--(axis cs:90794,2.81265648809952)
--(axis cs:90795,2.81265641628644)
--(axis cs:90796,2.81265634117059)
--(axis cs:90797,2.81265628824556)
--(axis cs:90798,2.81265622036408)
--(axis cs:90799,2.81265616368946)
--(axis cs:90800,2.81265613124511)
--(axis cs:90801,2.81265612681252)
--(axis cs:90802,2.81265611694566)
--(axis cs:90803,2.81265608225552)
--(axis cs:90804,2.81265605235644)
--(axis cs:90805,2.81265603405929)
--(axis cs:90806,2.81265601852119)
--(axis cs:90807,2.812655999286)
--(axis cs:90808,2.81265596851173)
--(axis cs:90809,2.81265593295721)
--(axis cs:90810,2.81265589547954)
--(axis cs:90811,2.81265586583597)
--(axis cs:90812,2.81265584345989)
--(axis cs:90813,2.81265582316802)
--(axis cs:90814,2.81265579573635)
--(axis cs:90815,2.81265575793463)
--(axis cs:90816,2.81265570527025)
--(axis cs:90817,2.81265565630761)
--(axis cs:90818,2.81265561121371)
--(axis cs:90819,2.81265558420428)
--(axis cs:90820,2.81265554418052)
--(axis cs:90821,2.81265550625702)
--(axis cs:90822,2.81265545547818)
--(axis cs:90823,2.81265538431648)
--(axis cs:90824,2.81265531142818)
--(axis cs:90825,2.81265524857156)
--(axis cs:90826,2.81265518957589)
--(axis cs:90827,2.8126551255775)
--(axis cs:90828,2.81265509204868)
--(axis cs:90829,2.81265506625701)
--(axis cs:90830,2.8126550295791)
--(axis cs:90831,2.81265499413191)
--(axis cs:90832,2.81265497047467)
--(axis cs:90833,2.81265494060732)
--(axis cs:90834,2.81265488103554)
--(axis cs:90835,2.81265483899095)
--(axis cs:90836,2.81265479416652)
--(axis cs:90837,2.81265473823998)
--(axis cs:90838,2.81265468500381)
--(axis cs:90839,2.81265461813304)
--(axis cs:90840,2.81265456599429)
--(axis cs:90841,2.812654498949)
--(axis cs:90842,2.81265441518925)
--(axis cs:90843,2.812654335321)
--(axis cs:90844,2.81265428131459)
--(axis cs:90845,2.8126542414001)
--(axis cs:90846,2.81265420125515)
--(axis cs:90847,2.81265416317588)
--(axis cs:90848,2.81265413167969)
--(axis cs:90849,2.81265410945142)
--(axis cs:90850,2.81265406938568)
--(axis cs:90851,2.8126540356826)
--(axis cs:90852,2.81265399484247)
--(axis cs:90853,2.81265394650799)
--(axis cs:90854,2.81265388937635)
--(axis cs:90855,2.8126538181868)
--(axis cs:90856,2.81265375369868)
--(axis cs:90857,2.81265369118946)
--(axis cs:90858,2.81265365819707)
--(axis cs:90859,2.81265362070661)
--(axis cs:90860,2.81265357195782)
--(axis cs:90861,2.8126535176735)
--(axis cs:90862,2.81265347859649)
--(axis cs:90863,2.81265344290975)
--(axis cs:90864,2.81265340079067)
--(axis cs:90865,2.81265336473322)
--(axis cs:90866,2.81265332674698)
--(axis cs:90867,2.81265329907023)
--(axis cs:90868,2.81265327533011)
--(axis cs:90869,2.81265326562051)
--(axis cs:90870,2.81265325500986)
--(axis cs:90871,2.81265325381251)
--(axis cs:90872,2.81265324703415)
--(axis cs:90873,2.81265325104369)
--(axis cs:90874,2.81265326463967)
--(axis cs:90875,2.81265328669268)
--(axis cs:90876,2.81265331195794)
--(axis cs:90877,2.81265332820735)
--(axis cs:90878,2.81265338293859)
--(axis cs:90879,2.8126534352594)
--(axis cs:90880,2.81265349140221)
--(axis cs:90881,2.81265355367634)
--(axis cs:90882,2.81265358638007)
--(axis cs:90883,2.81265362871482)
--(axis cs:90884,2.81265365368446)
--(axis cs:90885,2.81265367581343)
--(axis cs:90886,2.81265370507256)
--(axis cs:90887,2.81265372216217)
--(axis cs:90888,2.8126537173595)
--(axis cs:90889,2.81265371381174)
--(axis cs:90890,2.81265370795113)
--(axis cs:90891,2.8126536937503)
--(axis cs:90892,2.81265368262177)
--(axis cs:90893,2.81265367582553)
--(axis cs:90894,2.8126536768248)
--(axis cs:90895,2.81265368502595)
--(axis cs:90896,2.81265372009602)
--(axis cs:90897,2.81265374071558)
--(axis cs:90898,2.81265374344284)
--(axis cs:90899,2.81265374135817)
--(axis cs:90900,2.8126537381923)
--(axis cs:90901,2.81265373009144)
--(axis cs:90902,2.81265374275269)
--(axis cs:90903,2.81265375526364)
--(axis cs:90904,2.81265376992869)
--(axis cs:90905,2.81265380211716)
--(axis cs:90906,2.81265383261955)
--(axis cs:90907,2.81265389287082)
--(axis cs:90908,2.8126539653016)
--(axis cs:90909,2.81265403593414)
--(axis cs:90910,2.8126541124194)
--(axis cs:90911,2.81265420197923)
--(axis cs:90912,2.81265431091703)
--(axis cs:90913,2.8126544218479)
--(axis cs:90914,2.81265453453283)
--(axis cs:90915,2.81265464196153)
--(axis cs:90916,2.8126547394528)
--(axis cs:90917,2.8126548405792)
--(axis cs:90918,2.81265496146497)
--(axis cs:90919,2.81265503930086)
--(axis cs:90920,2.8126551414857)
--(axis cs:90921,2.81265524363443)
--(axis cs:90922,2.81265535071386)
--(axis cs:90923,2.8126554677796)
--(axis cs:90924,2.81265557940944)
--(axis cs:90925,2.81265568897472)
--(axis cs:90926,2.81265580440431)
--(axis cs:90927,2.81265591124978)
--(axis cs:90928,2.81265598885082)
--(axis cs:90929,2.81265605134551)
--(axis cs:90930,2.81265609733533)
--(axis cs:90931,2.81265614450302)
--(axis cs:90932,2.81265620765903)
--(axis cs:90933,2.81265627447645)
--(axis cs:90934,2.81265633308974)
--(axis cs:90935,2.81265640849717)
--(axis cs:90936,2.81265647304282)
--(axis cs:90937,2.81265653191641)
--(axis cs:90938,2.81265661536044)
--(axis cs:90939,2.81265670383918)
--(axis cs:90940,2.81265678463496)
--(axis cs:90941,2.81265688133989)
--(axis cs:90942,2.81265697518937)
--(axis cs:90943,2.8126570725389)
--(axis cs:90944,2.81265718796221)
--(axis cs:90945,2.81265731279407)
--(axis cs:90946,2.8126574478705)
--(axis cs:90947,2.81265757620784)
--(axis cs:90948,2.81265770084415)
--(axis cs:90949,2.81265783981297)
--(axis cs:90950,2.8126579972998)
--(axis cs:90951,2.81265814708762)
--(axis cs:90952,2.81265830959895)
--(axis cs:90953,2.81265845877555)
--(axis cs:90954,2.81265860535964)
--(axis cs:90955,2.81265874379089)
--(axis cs:90956,2.81265888732146)
--(axis cs:90957,2.81265905394773)
--(axis cs:90958,2.81265922394139)
--(axis cs:90959,2.81265935086138)
--(axis cs:90960,2.81265949648836)
--(axis cs:90961,2.81265964340248)
--(axis cs:90962,2.81265978737562)
--(axis cs:90963,2.81265992332877)
--(axis cs:90964,2.81266007867377)
--(axis cs:90965,2.81266023150172)
--(axis cs:90966,2.81266039869589)
--(axis cs:90967,2.81266056777902)
--(axis cs:90968,2.81266073350137)
--(axis cs:90969,2.8126608954129)
--(axis cs:90970,2.81266105737168)
--(axis cs:90971,2.8126612385535)
--(axis cs:90972,2.81266141090574)
--(axis cs:90973,2.81266159113572)
--(axis cs:90974,2.81266178393572)
--(axis cs:90975,2.8126619928427)
--(axis cs:90976,2.81266218910064)
--(axis cs:90977,2.81266239484244)
--(axis cs:90978,2.81266257161942)
--(axis cs:90979,2.81266275199933)
--(axis cs:90980,2.81266292789295)
--(axis cs:90981,2.81266311103119)
--(axis cs:90982,2.81266327492343)
--(axis cs:90983,2.81266342070024)
--(axis cs:90984,2.81266356884421)
--(axis cs:90985,2.81266369150398)
--(axis cs:90986,2.81266381304635)
--(axis cs:90987,2.8126639175439)
--(axis cs:90988,2.81266400581826)
--(axis cs:90989,2.81266409346489)
--(axis cs:90990,2.81266417626931)
--(axis cs:90991,2.81266425728578)
--(axis cs:90992,2.81266434419171)
--(axis cs:90993,2.8126644271254)
--(axis cs:90994,2.81266452033108)
--(axis cs:90995,2.8126646220143)
--(axis cs:90996,2.81266470910987)
--(axis cs:90997,2.81266481397445)
--(axis cs:90998,2.81266491530199)
--(axis cs:90999,2.81266502071495)
--(axis cs:91000,2.81266512620074)
--(axis cs:91001,2.8126652564941)
--(axis cs:91002,2.81266540158213)
--(axis cs:91003,2.81266555785393)
--(axis cs:91004,2.81266573044018)
--(axis cs:91005,2.81266588630164)
--(axis cs:91006,2.81266604699898)
--(axis cs:91007,2.81266621368847)
--(axis cs:91008,2.81266638223418)
--(axis cs:91009,2.81266657845458)
--(axis cs:91010,2.8126667484443)
--(axis cs:91011,2.81266688837816)
--(axis cs:91012,2.81266704352708)
--(axis cs:91013,2.81266719015204)
--(axis cs:91014,2.81266732697667)
--(axis cs:91015,2.8126674582532)
--(axis cs:91016,2.81266758443908)
--(axis cs:91017,2.81266770645782)
--(axis cs:91018,2.81266781920975)
--(axis cs:91019,2.81266793542256)
--(axis cs:91020,2.81266803555441)
--(axis cs:91021,2.81266815834237)
--(axis cs:91022,2.81266829838057)
--(axis cs:91023,2.81266843444163)
--(axis cs:91024,2.81266856067524)
--(axis cs:91025,2.81266869395427)
--(axis cs:91026,2.8126688273938)
--(axis cs:91027,2.81266894986654)
--(axis cs:91028,2.8126690985531)
--(axis cs:91029,2.81266924624902)
--(axis cs:91030,2.81266942083144)
--(axis cs:91031,2.81266959026418)
--(axis cs:91032,2.812669758072)
--(axis cs:91033,2.8126699068819)
--(axis cs:91034,2.81267003485914)
--(axis cs:91035,2.81267016357738)
--(axis cs:91036,2.81267029844002)
--(axis cs:91037,2.81267042613085)
--(axis cs:91038,2.81267054929719)
--(axis cs:91039,2.81267067380763)
--(axis cs:91040,2.8126707929202)
--(axis cs:91041,2.81267091706763)
--(axis cs:91042,2.81267103696649)
--(axis cs:91043,2.81267113031299)
--(axis cs:91044,2.812671226719)
--(axis cs:91045,2.81267133064161)
--(axis cs:91046,2.81267143334478)
--(axis cs:91047,2.81267153510937)
--(axis cs:91048,2.8126716447659)
--(axis cs:91049,2.81267173005721)
--(axis cs:91050,2.81267181849443)
--(axis cs:91051,2.81267191595593)
--(axis cs:91052,2.81267201586529)
--(axis cs:91053,2.81267212232464)
--(axis cs:91054,2.81267221480746)
--(axis cs:91055,2.81267229819364)
--(axis cs:91056,2.81267237142257)
--(axis cs:91057,2.81267245421107)
--(axis cs:91058,2.81267255812183)
--(axis cs:91059,2.81267266202305)
--(axis cs:91060,2.81267274822514)
--(axis cs:91061,2.81267285022776)
--(axis cs:91062,2.81267293939306)
--(axis cs:91063,2.81267302341732)
--(axis cs:91064,2.81267312656993)
--(axis cs:91065,2.8126732452981)
--(axis cs:91066,2.81267336095212)
--(axis cs:91067,2.81267344793714)
--(axis cs:91068,2.81267353055276)
--(axis cs:91069,2.81267359941784)
--(axis cs:91070,2.81267366254661)
--(axis cs:91071,2.81267373331959)
--(axis cs:91072,2.81267379514517)
--(axis cs:91073,2.81267387100557)
--(axis cs:91074,2.81267394699074)
--(axis cs:91075,2.8126740452628)
--(axis cs:91076,2.81267414597309)
--(axis cs:91077,2.81267425736513)
--(axis cs:91078,2.8126743717251)
--(axis cs:91079,2.81267448383949)
--(axis cs:91080,2.81267458903547)
--(axis cs:91081,2.81267470113577)
--(axis cs:91082,2.81267480695589)
--(axis cs:91083,2.81267492495773)
--(axis cs:91084,2.81267502951389)
--(axis cs:91085,2.81267513184705)
--(axis cs:91086,2.81267521980961)
--(axis cs:91087,2.8126753132534)
--(axis cs:91088,2.81267540846482)
--(axis cs:91089,2.81267546181272)
--(axis cs:91090,2.81267551678404)
--(axis cs:91091,2.81267557802476)
--(axis cs:91092,2.81267560533624)
--(axis cs:91093,2.81267560975987)
--(axis cs:91094,2.81267563105123)
--(axis cs:91095,2.81267563892593)
--(axis cs:91096,2.81267565953588)
--(axis cs:91097,2.81267568270829)
--(axis cs:91098,2.81267569091969)
--(axis cs:91099,2.81267571091156)
--(axis cs:91100,2.81267574210873)
--(axis cs:91101,2.81267577754785)
--(axis cs:91102,2.8126758131036)
--(axis cs:91103,2.81267582888449)
--(axis cs:91104,2.81267583048744)
--(axis cs:91105,2.81267580120241)
--(axis cs:91106,2.81267577332426)
--(axis cs:91107,2.81267571161199)
--(axis cs:91108,2.81267566029022)
--(axis cs:91109,2.81267562039003)
--(axis cs:91110,2.81267556560511)
--(axis cs:91111,2.81267550453153)
--(axis cs:91112,2.81267542297248)
--(axis cs:91113,2.81267534413543)
--(axis cs:91114,2.81267528976305)
--(axis cs:91115,2.81267523824049)
--(axis cs:91116,2.81267518918621)
--(axis cs:91117,2.812675119089)
--(axis cs:91118,2.81267506237508)
--(axis cs:91119,2.81267501295262)
--(axis cs:91120,2.81267496265843)
--(axis cs:91121,2.81267492511559)
--(axis cs:91122,2.81267488062973)
--(axis cs:91123,2.81267482777939)
--(axis cs:91124,2.81267477836548)
--(axis cs:91125,2.81267473303304)
--(axis cs:91126,2.81267467935477)
--(axis cs:91127,2.81267462599665)
--(axis cs:91128,2.8126745690869)
--(axis cs:91129,2.81267451895408)
--(axis cs:91130,2.81267443428449)
--(axis cs:91131,2.81267433726609)
--(axis cs:91132,2.81267423484626)
--(axis cs:91133,2.81267410653395)
--(axis cs:91134,2.81267398988314)
--(axis cs:91135,2.8126738676387)
--(axis cs:91136,2.81267374650871)
--(axis cs:91137,2.81267360457396)
--(axis cs:91138,2.81267343076099)
--(axis cs:91139,2.8126732601048)
--(axis cs:91140,2.81267307165494)
--(axis cs:91141,2.81267287076304)
--(axis cs:91142,2.81267267281095)
--(axis cs:91143,2.81267246454435)
--(axis cs:91144,2.81267225807682)
--(axis cs:91145,2.81267205468321)
--(axis cs:91146,2.81267184307453)
--(axis cs:91147,2.812671631482)
--(axis cs:91148,2.81267141181909)
--(axis cs:91149,2.81267117932605)
--(axis cs:91150,2.81267092113403)
--(axis cs:91151,2.8126706500221)
--(axis cs:91152,2.81267040240855)
--(axis cs:91153,2.81267013674013)
--(axis cs:91154,2.81266988044318)
--(axis cs:91155,2.81266964368734)
--(axis cs:91156,2.81266942139448)
--(axis cs:91157,2.81266918964744)
--(axis cs:91158,2.81266895916829)
--(axis cs:91159,2.81266873254144)
--(axis cs:91160,2.81266849844043)
--(axis cs:91161,2.81266825475751)
--(axis cs:91162,2.81266801474969)
--(axis cs:91163,2.81266774574548)
--(axis cs:91164,2.81266748843326)
--(axis cs:91165,2.81266722487998)
--(axis cs:91166,2.81266696451364)
--(axis cs:91167,2.8126666795929)
--(axis cs:91168,2.81266638109459)
--(axis cs:91169,2.81266608344711)
--(axis cs:91170,2.81266576823094)
--(axis cs:91171,2.81266546046974)
--(axis cs:91172,2.81266513478187)
--(axis cs:91173,2.81266480296571)
--(axis cs:91174,2.81266449349248)
--(axis cs:91175,2.81266418629064)
--(axis cs:91176,2.81266388131044)
--(axis cs:91177,2.81266357951245)
--(axis cs:91178,2.81266330556842)
--(axis cs:91179,2.81266301407937)
--(axis cs:91180,2.81266272038367)
--(axis cs:91181,2.81266244179727)
--(axis cs:91182,2.81266217408664)
--(axis cs:91183,2.81266190318217)
--(axis cs:91184,2.81266164905046)
--(axis cs:91185,2.8126613877259)
--(axis cs:91186,2.81266110010279)
--(axis cs:91187,2.81266078534391)
--(axis cs:91188,2.81266048219471)
--(axis cs:91189,2.81266019129005)
--(axis cs:91190,2.812659868723)
--(axis cs:91191,2.812659530334)
--(axis cs:91192,2.81265917985305)
--(axis cs:91193,2.81265884009535)
--(axis cs:91194,2.81265850351649)
--(axis cs:91195,2.81265815036568)
--(axis cs:91196,2.8126578051249)
--(axis cs:91197,2.81265744991017)
--(axis cs:91198,2.81265709890244)
--(axis cs:91199,2.81265674868169)
--(axis cs:91200,2.81265640358912)
--(axis cs:91201,2.81265604398423)
--(axis cs:91202,2.81265570490977)
--(axis cs:91203,2.81265537331859)
--(axis cs:91204,2.81265502725444)
--(axis cs:91205,2.81265469983505)
--(axis cs:91206,2.81265437042348)
--(axis cs:91207,2.8126540319977)
--(axis cs:91208,2.8126536937922)
--(axis cs:91209,2.8126533574213)
--(axis cs:91210,2.81265300991509)
--(axis cs:91211,2.81265267021912)
--(axis cs:91212,2.81265233385802)
--(axis cs:91213,2.81265201088474)
--(axis cs:91214,2.8126516766714)
--(axis cs:91215,2.81265134296469)
--(axis cs:91216,2.81265102712337)
--(axis cs:91217,2.81265071839129)
--(axis cs:91218,2.8126504036006)
--(axis cs:91219,2.81265007714254)
--(axis cs:91220,2.81264973331887)
--(axis cs:91221,2.81264938341573)
--(axis cs:91222,2.81264901729527)
--(axis cs:91223,2.81264866990652)
--(axis cs:91224,2.81264830440736)
--(axis cs:91225,2.81264793469846)
--(axis cs:91226,2.81264756555286)
--(axis cs:91227,2.81264717005207)
--(axis cs:91228,2.81264678298859)
--(axis cs:91229,2.8126463924166)
--(axis cs:91230,2.81264599413854)
--(axis cs:91231,2.81264561933063)
--(axis cs:91232,2.81264527518078)
--(axis cs:91233,2.81264492952388)
--(axis cs:91234,2.81264456561166)
--(axis cs:91235,2.81264419014241)
--(axis cs:91236,2.81264377606569)
--(axis cs:91237,2.81264334978206)
--(axis cs:91238,2.81264291318879)
--(axis cs:91239,2.81264246894161)
--(axis cs:91240,2.81264204674046)
--(axis cs:91241,2.81264162883755)
--(axis cs:91242,2.81264122403713)
--(axis cs:91243,2.81264080032371)
--(axis cs:91244,2.81264036744315)
--(axis cs:91245,2.81263990558575)
--(axis cs:91246,2.81263943102559)
--(axis cs:91247,2.81263896125208)
--(axis cs:91248,2.81263847735811)
--(axis cs:91249,2.81263798214945)
--(axis cs:91250,2.81263746569395)
--(axis cs:91251,2.81263696806412)
--(axis cs:91252,2.8126364616516)
--(axis cs:91253,2.81263594903522)
--(axis cs:91254,2.81263543278928)
--(axis cs:91255,2.81263491547617)
--(axis cs:91256,2.81263439777676)
--(axis cs:91257,2.81263388251056)
--(axis cs:91258,2.81263336413839)
--(axis cs:91259,2.81263282807489)
--(axis cs:91260,2.81263229197695)
--(axis cs:91261,2.81263175464052)
--(axis cs:91262,2.8126312399181)
--(axis cs:91263,2.8126307339016)
--(axis cs:91264,2.81263021880615)
--(axis cs:91265,2.81262971563977)
--(axis cs:91266,2.81262919221837)
--(axis cs:91267,2.81262865919279)
--(axis cs:91268,2.81262814533072)
--(axis cs:91269,2.81262763244362)
--(axis cs:91270,2.81262711862538)
--(axis cs:91271,2.81262660056112)
--(axis cs:91272,2.81262605690316)
--(axis cs:91273,2.81262551310068)
--(axis cs:91274,2.81262495072984)
--(axis cs:91275,2.81262438215744)
--(axis cs:91276,2.81262380488302)
--(axis cs:91277,2.81262319882239)
--(axis cs:91278,2.81262258043692)
--(axis cs:91279,2.81262197823254)
--(axis cs:91280,2.81262139576424)
--(axis cs:91281,2.81262083498659)
--(axis cs:91282,2.81262028557766)
--(axis cs:91283,2.812619738992)
--(axis cs:91284,2.81261917981319)
--(axis cs:91285,2.81261862327542)
--(axis cs:91286,2.8126180640425)
--(axis cs:91287,2.8126175019605)
--(axis cs:91288,2.81261693426679)
--(axis cs:91289,2.81261637278324)
--(axis cs:91290,2.81261581791516)
--(axis cs:91291,2.81261524026879)
--(axis cs:91292,2.8126146428241)
--(axis cs:91293,2.81261405920808)
--(axis cs:91294,2.8126134645499)
--(axis cs:91295,2.81261287190171)
--(axis cs:91296,2.81261230015403)
--(axis cs:91297,2.81261171658223)
--(axis cs:91298,2.81261112070542)
--(axis cs:91299,2.81261052294331)
--(axis cs:91300,2.81260991353009)
--(axis cs:91301,2.81260929005723)
--(axis cs:91302,2.81260867018688)
--(axis cs:91303,2.8126080494821)
--(axis cs:91304,2.81260741217062)
--(axis cs:91305,2.81260675146871)
--(axis cs:91306,2.8126060678609)
--(axis cs:91307,2.81260537770438)
--(axis cs:91308,2.81260468240965)
--(axis cs:91309,2.81260398463675)
--(axis cs:91310,2.8126032710823)
--(axis cs:91311,2.81260254598843)
--(axis cs:91312,2.81260181447422)
--(axis cs:91313,2.81260109286501)
--(axis cs:91314,2.81260034969598)
--(axis cs:91315,2.81259957977335)
--(axis cs:91316,2.81259881235516)
--(axis cs:91317,2.81259802068112)
--(axis cs:91318,2.81259722013111)
--(axis cs:91319,2.81259642615077)
--(axis cs:91320,2.81259563385802)
--(axis cs:91321,2.8125948469938)
--(axis cs:91322,2.8125940568107)
--(axis cs:91323,2.8125932573163)
--(axis cs:91324,2.81259245933994)
--(axis cs:91325,2.81259165759537)
--(axis cs:91326,2.81259085654664)
--(axis cs:91327,2.81259005819895)
--(axis cs:91328,2.81258926458112)
--(axis cs:91329,2.81258848549068)
--(axis cs:91330,2.81258770817549)
--(axis cs:91331,2.81258692867875)
--(axis cs:91332,2.8125861492136)
--(axis cs:91333,2.81258537074441)
--(axis cs:91334,2.81258460776679)
--(axis cs:91335,2.81258383933169)
--(axis cs:91336,2.81258305992433)
--(axis cs:91337,2.81258226395329)
--(axis cs:91338,2.81258146843846)
--(axis cs:91339,2.81258066812015)
--(axis cs:91340,2.81257988061732)
--(axis cs:91341,2.81257909582837)
--(axis cs:91342,2.81257832721431)
--(axis cs:91343,2.81257755547916)
--(axis cs:91344,2.81257681059984)
--(axis cs:91345,2.81257603866669)
--(axis cs:91346,2.81257525860962)
--(axis cs:91347,2.81257449182201)
--(axis cs:91348,2.8125737143546)
--(axis cs:91349,2.81257293493487)
--(axis cs:91350,2.81257215641345)
--(axis cs:91351,2.81257138322699)
--(axis cs:91352,2.81257062768425)
--(axis cs:91353,2.81256988131459)
--(axis cs:91354,2.81256911948572)
--(axis cs:91355,2.81256834644151)
--(axis cs:91356,2.81256757976177)
--(axis cs:91357,2.81256680184781)
--(axis cs:91358,2.81256600825538)
--(axis cs:91359,2.812565240166)
--(axis cs:91360,2.81256444326602)
--(axis cs:91361,2.81256362561786)
--(axis cs:91362,2.81256280850204)
--(axis cs:91363,2.81256197611183)
--(axis cs:91364,2.81256111977277)
--(axis cs:91365,2.81256025420223)
--(axis cs:91366,2.81255936972875)
--(axis cs:91367,2.812558487389)
--(axis cs:91368,2.81255760882709)
--(axis cs:91369,2.81255674184091)
--(axis cs:91370,2.81255589645162)
--(axis cs:91371,2.81255505700249)
--(axis cs:91372,2.81255419644209)
--(axis cs:91373,2.81255332505448)
--(axis cs:91374,2.81255246188234)
--(axis cs:91375,2.81255157305675)
--(axis cs:91376,2.81255068871709)
--(axis cs:91377,2.81254979709037)
--(axis cs:91378,2.81254891319606)
--(axis cs:91379,2.81254802343586)
--(axis cs:91380,2.81254712081556)
--(axis cs:91381,2.81254622227136)
--(axis cs:91382,2.81254529016702)
--(axis cs:91383,2.81254432118818)
--(axis cs:91384,2.81254335195116)
--(axis cs:91385,2.8125423826716)
--(axis cs:91386,2.81254142218393)
--(axis cs:91387,2.81254045422084)
--(axis cs:91388,2.81253946879159)
--(axis cs:91389,2.81253846808144)
--(axis cs:91390,2.81253751198968)
--(axis cs:91391,2.81253657657768)
--(axis cs:91392,2.81253566466462)
--(axis cs:91393,2.81253477046375)
--(axis cs:91394,2.81253387965258)
--(axis cs:91395,2.81253296834293)
--(axis cs:91396,2.81253206446819)
--(axis cs:91397,2.81253119933736)
--(axis cs:91398,2.81253035669835)
--(axis cs:91399,2.81252951259181)
--(axis cs:91400,2.81252864213559)
--(axis cs:91401,2.81252775175848)
--(axis cs:91402,2.81252686876302)
--(axis cs:91403,2.81252599781869)
--(axis cs:91404,2.81252510727618)
--(axis cs:91405,2.81252421622218)
--(axis cs:91406,2.81252332772091)
--(axis cs:91407,2.81252243161567)
--(axis cs:91408,2.81252153257354)
--(axis cs:91409,2.81252064364371)
--(axis cs:91410,2.81251975096453)
--(axis cs:91411,2.81251885595029)
--(axis cs:91412,2.8125179653386)
--(axis cs:91413,2.81251709045751)
--(axis cs:91414,2.81251626061344)
--(axis cs:91415,2.81251543638253)
--(axis cs:91416,2.81251460416932)
--(axis cs:91417,2.81251379255788)
--(axis cs:91418,2.81251296551025)
--(axis cs:91419,2.81251215425052)
--(axis cs:91420,2.81251131868495)
--(axis cs:91421,2.81251048989155)
--(axis cs:91422,2.81250965944209)
--(axis cs:91423,2.8125088624688)
--(axis cs:91424,2.81250806126606)
--(axis cs:91425,2.81250728739581)
--(axis cs:91426,2.81250653618401)
--(axis cs:91427,2.81250579315638)
--(axis cs:91428,2.81250506538595)
--(axis cs:91429,2.81250435440377)
--(axis cs:91430,2.81250362539039)
--(axis cs:91431,2.81250290199678)
--(axis cs:91432,2.81250217320753)
--(axis cs:91433,2.8125014579308)
--(axis cs:91434,2.81250073152726)
--(axis cs:91435,2.81250001616502)
--(axis cs:91436,2.81249930102092)
--(axis cs:91437,2.81249859774509)
--(axis cs:91438,2.81249789952301)
--(axis cs:91439,2.81249718927528)
--(axis cs:91440,2.81249645986856)
--(axis cs:91441,2.81249570989973)
--(axis cs:91442,2.81249494674571)
--(axis cs:91443,2.81249413042746)
--(axis cs:91444,2.81249331251972)
--(axis cs:91445,2.81249251439996)
--(axis cs:91446,2.81249170908525)
--(axis cs:91447,2.81249090798403)
--(axis cs:91448,2.81249009585882)
--(axis cs:91449,2.8124892845514)
--(axis cs:91450,2.81248847582552)
--(axis cs:91451,2.81248766581608)
--(axis cs:91452,2.81248684984129)
--(axis cs:91453,2.81248605614364)
--(axis cs:91454,2.81248524307236)
--(axis cs:91455,2.81248443134942)
--(axis cs:91456,2.81248363860072)
--(axis cs:91457,2.8124828575356)
--(axis cs:91458,2.81248206959153)
--(axis cs:91459,2.81248126218687)
--(axis cs:91460,2.8124804655757)
--(axis cs:91461,2.8124796706413)
--(axis cs:91462,2.81247887075533)
--(axis cs:91463,2.81247806777382)
--(axis cs:91464,2.81247726775962)
--(axis cs:91465,2.8124764654215)
--(axis cs:91466,2.81247568335364)
--(axis cs:91467,2.81247491299573)
--(axis cs:91468,2.81247412875011)
--(axis cs:91469,2.81247333772721)
--(axis cs:91470,2.81247256028165)
--(axis cs:91471,2.81247179538144)
--(axis cs:91472,2.81247100885159)
--(axis cs:91473,2.81247021571729)
--(axis cs:91474,2.81246943850009)
--(axis cs:91475,2.81246866279639)
--(axis cs:91476,2.81246788067737)
--(axis cs:91477,2.81246707564565)
--(axis cs:91478,2.81246628046512)
--(axis cs:91479,2.81246549059579)
--(axis cs:91480,2.81246468020384)
--(axis cs:91481,2.81246385209876)
--(axis cs:91482,2.81246304212363)
--(axis cs:91483,2.81246222736791)
--(axis cs:91484,2.81246139716818)
--(axis cs:91485,2.81246057524494)
--(axis cs:91486,2.81245976458208)
--(axis cs:91487,2.81245894712163)
--(axis cs:91488,2.81245816283174)
--(axis cs:91489,2.81245735706634)
--(axis cs:91490,2.8124565521119)
--(axis cs:91491,2.81245574531567)
--(axis cs:91492,2.81245493643954)
--(axis cs:91493,2.81245411820308)
--(axis cs:91494,2.81245331897332)
--(axis cs:91495,2.81245249950227)
--(axis cs:91496,2.81245169284901)
--(axis cs:91497,2.81245087931999)
--(axis cs:91498,2.81245007889103)
--(axis cs:91499,2.81244929333255)
--(axis cs:91500,2.81244854112997)
--(axis cs:91501,2.81244779734808)
--(axis cs:91502,2.81244707299659)
--(axis cs:91503,2.81244635242316)
--(axis cs:91504,2.81244561993328)
--(axis cs:91505,2.81244488692168)
--(axis cs:91506,2.8124441262288)
--(axis cs:91507,2.81244337644808)
--(axis cs:91508,2.81244264009698)
--(axis cs:91509,2.8124419209067)
--(axis cs:91510,2.81244120289063)
--(axis cs:91511,2.81244050833161)
--(axis cs:91512,2.81243981805724)
--(axis cs:91513,2.81243911763641)
--(axis cs:91514,2.81243841053686)
--(axis cs:91515,2.81243770188284)
--(axis cs:91516,2.81243701432581)
--(axis cs:91517,2.81243631743032)
--(axis cs:91518,2.81243563912789)
--(axis cs:91519,2.81243495561055)
--(axis cs:91520,2.81243426307619)
--(axis cs:91521,2.81243359253061)
--(axis cs:91522,2.81243292548638)
--(axis cs:91523,2.81243226197957)
--(axis cs:91524,2.81243160401416)
--(axis cs:91525,2.81243093966074)
--(axis cs:91526,2.81243026361544)
--(axis cs:91527,2.8124295716114)
--(axis cs:91528,2.81242888298251)
--(axis cs:91529,2.81242818851973)
--(axis cs:91530,2.81242746763093)
--(axis cs:91531,2.81242675767486)
--(axis cs:91532,2.81242606551076)
--(axis cs:91533,2.81242536895765)
--(axis cs:91534,2.8124246631313)
--(axis cs:91535,2.81242394775845)
--(axis cs:91536,2.81242323774068)
--(axis cs:91537,2.81242251084386)
--(axis cs:91538,2.81242178792605)
--(axis cs:91539,2.81242108780317)
--(axis cs:91540,2.81242039373607)
--(axis cs:91541,2.81241969009959)
--(axis cs:91542,2.81241899187903)
--(axis cs:91543,2.81241826633238)
--(axis cs:91544,2.81241753209921)
--(axis cs:91545,2.81241682898683)
--(axis cs:91546,2.8124161125234)
--(axis cs:91547,2.81241539665792)
--(axis cs:91548,2.81241466764181)
--(axis cs:91549,2.81241395440593)
--(axis cs:91550,2.81241326195062)
--(axis cs:91551,2.81241256346666)
--(axis cs:91552,2.81241185848515)
--(axis cs:91553,2.81241112893704)
--(axis cs:91554,2.81241039996566)
--(axis cs:91555,2.8124096821399)
--(axis cs:91556,2.81240895337432)
--(axis cs:91557,2.81240822837543)
--(axis cs:91558,2.81240749125335)
--(axis cs:91559,2.81240678275297)
--(axis cs:91560,2.81240607022639)
--(axis cs:91561,2.81240535860694)
--(axis cs:91562,2.81240463034673)
--(axis cs:91563,2.81240389993416)
--(axis cs:91564,2.8124032147949)
--(axis cs:91565,2.81240252303679)
--(axis cs:91566,2.81240183654153)
--(axis cs:91567,2.812401137348)
--(axis cs:91568,2.81240042778052)
--(axis cs:91569,2.81239970799141)
--(axis cs:91570,2.81239896073202)
--(axis cs:91571,2.81239820615465)
--(axis cs:91572,2.81239747883882)
--(axis cs:91573,2.81239673453661)
--(axis cs:91574,2.81239600919065)
--(axis cs:91575,2.81239533109066)
--(axis cs:91576,2.81239464261074)
--(axis cs:91577,2.81239394672686)
--(axis cs:91578,2.81239323357853)
--(axis cs:91579,2.81239251964782)
--(axis cs:91580,2.81239179403206)
--(axis cs:91581,2.81239105843844)
--(axis cs:91582,2.81239033919424)
--(axis cs:91583,2.81238962236916)
--(axis cs:91584,2.81238892070208)
--(axis cs:91585,2.81238822718956)
--(axis cs:91586,2.81238754589179)
--(axis cs:91587,2.81238688181769)
--(axis cs:91588,2.81238622445857)
--(axis cs:91589,2.81238558759297)
--(axis cs:91590,2.81238494561158)
--(axis cs:91591,2.81238431149311)
--(axis cs:91592,2.8123836833768)
--(axis cs:91593,2.81238305825786)
--(axis cs:91594,2.81238245527556)
--(axis cs:91595,2.81238186316321)
--(axis cs:91596,2.81238124998333)
--(axis cs:91597,2.81238062760095)
--(axis cs:91598,2.81238000531409)
--(axis cs:91599,2.8123793787621)
--(axis cs:91600,2.81237875072899)
--(axis cs:91601,2.81237810825987)
--(axis cs:91602,2.8123774586591)
--(axis cs:91603,2.8123768159787)
--(axis cs:91604,2.81237617788061)
--(axis cs:91605,2.81237553047051)
--(axis cs:91606,2.81237488173466)
--(axis cs:91607,2.81237420947046)
--(axis cs:91608,2.81237353785686)
--(axis cs:91609,2.81237288125509)
--(axis cs:91610,2.81237222165204)
--(axis cs:91611,2.81237154610241)
--(axis cs:91612,2.81237085146309)
--(axis cs:91613,2.81237014363269)
--(axis cs:91614,2.81236943489027)
--(axis cs:91615,2.81236873188367)
--(axis cs:91616,2.81236803786083)
--(axis cs:91617,2.81236733138497)
--(axis cs:91618,2.81236660699084)
--(axis cs:91619,2.8123658685325)
--(axis cs:91620,2.81236512014707)
--(axis cs:91621,2.81236436295194)
--(axis cs:91622,2.81236359727381)
--(axis cs:91623,2.81236284325465)
--(axis cs:91624,2.81236207308643)
--(axis cs:91625,2.81236133193479)
--(axis cs:91626,2.81236059534083)
--(axis cs:91627,2.81235989112466)
--(axis cs:91628,2.81235918798117)
--(axis cs:91629,2.81235848686777)
--(axis cs:91630,2.81235777096044)
--(axis cs:91631,2.81235703245689)
--(axis cs:91632,2.81235630287542)
--(axis cs:91633,2.81235557772628)
--(axis cs:91634,2.81235485193284)
--(axis cs:91635,2.81235413151554)
--(axis cs:91636,2.8123533994728)
--(axis cs:91637,2.81235265936123)
--(axis cs:91638,2.81235190002155)
--(axis cs:91639,2.81235115303119)
--(axis cs:91640,2.81235039055239)
--(axis cs:91641,2.81234964431638)
--(axis cs:91642,2.81234889917336)
--(axis cs:91643,2.81234814697922)
--(axis cs:91644,2.81234738905364)
--(axis cs:91645,2.81234662612922)
--(axis cs:91646,2.81234586625359)
--(axis cs:91647,2.81234509164016)
--(axis cs:91648,2.81234432001844)
--(axis cs:91649,2.81234355647734)
--(axis cs:91650,2.81234280249743)
--(axis cs:91651,2.8123420460306)
--(axis cs:91652,2.81234129040179)
--(axis cs:91653,2.81234052689332)
--(axis cs:91654,2.81233975164178)
--(axis cs:91655,2.81233897826579)
--(axis cs:91656,2.8123382027368)
--(axis cs:91657,2.81233744135662)
--(axis cs:91658,2.8123366925868)
--(axis cs:91659,2.81233595070893)
--(axis cs:91660,2.81233518375571)
--(axis cs:91661,2.81233441071253)
--(axis cs:91662,2.81233362713364)
--(axis cs:91663,2.81233284746621)
--(axis cs:91664,2.8123320783354)
--(axis cs:91665,2.81233131141631)
--(axis cs:91666,2.81233056490149)
--(axis cs:91667,2.81232983538252)
--(axis cs:91668,2.81232908642391)
--(axis cs:91669,2.81232829860812)
--(axis cs:91670,2.81232751878416)
--(axis cs:91671,2.81232673347173)
--(axis cs:91672,2.81232597407322)
--(axis cs:91673,2.81232523437862)
--(axis cs:91674,2.81232448787289)
--(axis cs:91675,2.81232372375998)
--(axis cs:91676,2.81232297532515)
--(axis cs:91677,2.81232220418815)
--(axis cs:91678,2.81232144978847)
--(axis cs:91679,2.81232070854964)
--(axis cs:91680,2.8123199480169)
--(axis cs:91681,2.81231917527303)
--(axis cs:91682,2.81231838777505)
--(axis cs:91683,2.81231761081112)
--(axis cs:91684,2.81231684470148)
--(axis cs:91685,2.81231608497036)
--(axis cs:91686,2.81231535168114)
--(axis cs:91687,2.81231461156793)
--(axis cs:91688,2.81231387187449)
--(axis cs:91689,2.81231313714644)
--(axis cs:91690,2.8123124189086)
--(axis cs:91691,2.81231168216076)
--(axis cs:91692,2.81231094396758)
--(axis cs:91693,2.81231020328172)
--(axis cs:91694,2.81230945957144)
--(axis cs:91695,2.81230872791765)
--(axis cs:91696,2.81230799571043)
--(axis cs:91697,2.8123072743756)
--(axis cs:91698,2.81230656595528)
--(axis cs:91699,2.81230586444871)
--(axis cs:91700,2.81230514712612)
--(axis cs:91701,2.81230442488051)
--(axis cs:91702,2.81230371081123)
--(axis cs:91703,2.8123029922385)
--(axis cs:91704,2.81230227865625)
--(axis cs:91705,2.81230155947843)
--(axis cs:91706,2.81230082932813)
--(axis cs:91707,2.81230010832145)
--(axis cs:91708,2.81229937929359)
--(axis cs:91709,2.81229862907378)
--(axis cs:91710,2.81229788897084)
--(axis cs:91711,2.81229716577456)
--(axis cs:91712,2.81229643162987)
--(axis cs:91713,2.81229569438218)
--(axis cs:91714,2.81229493861227)
--(axis cs:91715,2.81229416314029)
--(axis cs:91716,2.81229337957038)
--(axis cs:91717,2.81229259849779)
--(axis cs:91718,2.81229182288814)
--(axis cs:91719,2.81229103602951)
--(axis cs:91720,2.81229023224101)
--(axis cs:91721,2.81228941873631)
--(axis cs:91722,2.8122886100736)
--(axis cs:91723,2.81228779509223)
--(axis cs:91724,2.81228696161397)
--(axis cs:91725,2.81228610434983)
--(axis cs:91726,2.81228521293873)
--(axis cs:91727,2.81228432915381)
--(axis cs:91728,2.81228346988191)
--(axis cs:91729,2.81228262734189)
--(axis cs:91730,2.8122817902152)
--(axis cs:91731,2.81228094920914)
--(axis cs:91732,2.81228009949724)
--(axis cs:91733,2.81227927714803)
--(axis cs:91734,2.81227844579702)
--(axis cs:91735,2.81227761337673)
--(axis cs:91736,2.81227679559618)
--(axis cs:91737,2.81227597114331)
--(axis cs:91738,2.81227515073272)
--(axis cs:91739,2.81227435292195)
--(axis cs:91740,2.81227355674204)
--(axis cs:91741,2.81227278181926)
--(axis cs:91742,2.8122719997203)
--(axis cs:91743,2.81227120465082)
--(axis cs:91744,2.81227040716023)
--(axis cs:91745,2.81226962845768)
--(axis cs:91746,2.81226886574109)
--(axis cs:91747,2.81226810464104)
--(axis cs:91748,2.81226736207499)
--(axis cs:91749,2.81226663311398)
--(axis cs:91750,2.81226590886532)
--(axis cs:91751,2.81226520392744)
--(axis cs:91752,2.81226449579245)
--(axis cs:91753,2.8122637866621)
--(axis cs:91754,2.81226310949702)
--(axis cs:91755,2.81226247519652)
--(axis cs:91756,2.81226182234528)
--(axis cs:91757,2.81226118570268)
--(axis cs:91758,2.81226055254057)
--(axis cs:91759,2.81225990134645)
--(axis cs:91760,2.81225922458308)
--(axis cs:91761,2.81225856882383)
--(axis cs:91762,2.81225791138733)
--(axis cs:91763,2.81225726369874)
--(axis cs:91764,2.81225663311339)
--(axis cs:91765,2.81225598909063)
--(axis cs:91766,2.81225536120101)
--(axis cs:91767,2.81225474803236)
--(axis cs:91768,2.81225412033736)
--(axis cs:91769,2.8122535035654)
--(axis cs:91770,2.81225289141855)
--(axis cs:91771,2.81225229806564)
--(axis cs:91772,2.81225171713851)
--(axis cs:91773,2.81225114607193)
--(axis cs:91774,2.81225054750698)
--(axis cs:91775,2.8122499469973)
--(axis cs:91776,2.81224937625441)
--(axis cs:91777,2.81224880250925)
--(axis cs:91778,2.81224824345924)
--(axis cs:91779,2.81224766892303)
--(axis cs:91780,2.81224711338021)
--(axis cs:91781,2.81224657092615)
--(axis cs:91782,2.81224603807127)
--(axis cs:91783,2.81224550424671)
--(axis cs:91784,2.81224497631745)
--(axis cs:91785,2.81224446060209)
--(axis cs:91786,2.81224393829174)
--(axis cs:91787,2.81224341763853)
--(axis cs:91788,2.81224290034563)
--(axis cs:91789,2.81224237322218)
--(axis cs:91790,2.81224183366258)
--(axis cs:91791,2.81224130164575)
--(axis cs:91792,2.81224076658959)
--(axis cs:91793,2.81224021882489)
--(axis cs:91794,2.81223967528142)
--(axis cs:91795,2.81223914913288)
--(axis cs:91796,2.81223862802147)
--(axis cs:91797,2.8122381337289)
--(axis cs:91798,2.81223762379399)
--(axis cs:91799,2.81223712116641)
--(axis cs:91800,2.81223663059637)
--(axis cs:91801,2.81223615990983)
--(axis cs:91802,2.81223571216304)
--(axis cs:91803,2.8122352621491)
--(axis cs:91804,2.81223480338618)
--(axis cs:91805,2.81223435195001)
--(axis cs:91806,2.81223392079318)
--(axis cs:91807,2.81223349442412)
--(axis cs:91808,2.8122330597159)
--(axis cs:91809,2.81223263621144)
--(axis cs:91810,2.81223223058829)
--(axis cs:91811,2.81223182154897)
--(axis cs:91812,2.81223141492371)
--(axis cs:91813,2.81223099440905)
--(axis cs:91814,2.81223057432071)
--(axis cs:91815,2.81223014435759)
--(axis cs:91816,2.81222969325174)
--(axis cs:91817,2.81222923652638)
--(axis cs:91818,2.81222877782497)
--(axis cs:91819,2.81222833546982)
--(axis cs:91820,2.8122278921349)
--(axis cs:91821,2.81222746504949)
--(axis cs:91822,2.81222702861868)
--(axis cs:91823,2.81222661110274)
--(axis cs:91824,2.81222620923653)
--(axis cs:91825,2.81222579695251)
--(axis cs:91826,2.81222536059243)
--(axis cs:91827,2.81222491106862)
--(axis cs:91828,2.81222446406631)
--(axis cs:91829,2.81222401308725)
--(axis cs:91830,2.81222357724798)
--(axis cs:91831,2.8122231172136)
--(axis cs:91832,2.81222264939253)
--(axis cs:91833,2.81222221452682)
--(axis cs:91834,2.81222179423067)
--(axis cs:91835,2.81222136247966)
--(axis cs:91836,2.81222093947655)
--(axis cs:91837,2.81222053432172)
--(axis cs:91838,2.81222011298234)
--(axis cs:91839,2.81221969767304)
--(axis cs:91840,2.81221927437626)
--(axis cs:91841,2.81221885509518)
--(axis cs:91842,2.81221842617639)
--(axis cs:91843,2.81221803229385)
--(axis cs:91844,2.81221763693461)
--(axis cs:91845,2.81221725223588)
--(axis cs:91846,2.81221687568612)
--(axis cs:91847,2.81221648801613)
--(axis cs:91848,2.81221609854419)
--(axis cs:91849,2.81221572096714)
--(axis cs:91850,2.812215338173)
--(axis cs:91851,2.81221497994511)
--(axis cs:91852,2.81221464523857)
--(axis cs:91853,2.8122143139925)
--(axis cs:91854,2.81221399193535)
--(axis cs:91855,2.81221364902841)
--(axis cs:91856,2.81221333329824)
--(axis cs:91857,2.81221301339751)
--(axis cs:91858,2.81221268980649)
--(axis cs:91859,2.812212360564)
--(axis cs:91860,2.81221200725146)
--(axis cs:91861,2.81221164458026)
--(axis cs:91862,2.81221127869452)
--(axis cs:91863,2.81221089847173)
--(axis cs:91864,2.81221053176325)
--(axis cs:91865,2.81221015284601)
--(axis cs:91866,2.81220976004681)
--(axis cs:91867,2.81220938567364)
--(axis cs:91868,2.81220898312962)
--(axis cs:91869,2.81220856907814)
--(axis cs:91870,2.81220815005862)
--(axis cs:91871,2.81220774770903)
--(axis cs:91872,2.81220733701613)
--(axis cs:91873,2.81220690974173)
--(axis cs:91874,2.81220649940041)
--(axis cs:91875,2.81220608095522)
--(axis cs:91876,2.81220565400499)
--(axis cs:91877,2.81220523098785)
--(axis cs:91878,2.81220480879656)
--(axis cs:91879,2.81220438340887)
--(axis cs:91880,2.81220395090644)
--(axis cs:91881,2.81220350587101)
--(axis cs:91882,2.81220304542361)
--(axis cs:91883,2.81220258735923)
--(axis cs:91884,2.81220215774333)
--(axis cs:91885,2.81220172927359)
--(axis cs:91886,2.81220132895327)
--(axis cs:91887,2.81220096547399)
--(axis cs:91888,2.81220060413961)
--(axis cs:91889,2.81220022887674)
--(axis cs:91890,2.81219984550085)
--(axis cs:91891,2.81219947446873)
--(axis cs:91892,2.81219909927352)
--(axis cs:91893,2.81219873433435)
--(axis cs:91894,2.81219835194464)
--(axis cs:91895,2.81219796430686)
--(axis cs:91896,2.81219755765287)
--(axis cs:91897,2.81219715703772)
--(axis cs:91898,2.81219676956354)
--(axis cs:91899,2.81219640392935)
--(axis cs:91900,2.8121960048635)
--(axis cs:91901,2.81219559632586)
--(axis cs:91902,2.81219518610107)
--(axis cs:91903,2.8121947725392)
--(axis cs:91904,2.81219436507469)
--(axis cs:91905,2.81219394303371)
--(axis cs:91906,2.81219352879856)
--(axis cs:91907,2.81219312798601)
--(axis cs:91908,2.81219272004363)
--(axis cs:91909,2.81219228362004)
--(axis cs:91910,2.81219184022878)
--(axis cs:91911,2.81219141385539)
--(axis cs:91912,2.81219099481187)
--(axis cs:91913,2.81219056854903)
--(axis cs:91914,2.81219014049947)
--(axis cs:91915,2.81218969977679)
--(axis cs:91916,2.81218926500126)
--(axis cs:91917,2.81218883431015)
--(axis cs:91918,2.81218841169194)
--(axis cs:91919,2.8121879931416)
--(axis cs:91920,2.81218759307893)
--(axis cs:91921,2.81218719456749)
--(axis cs:91922,2.81218679820775)
--(axis cs:91923,2.81218639614818)
--(axis cs:91924,2.81218599010483)
--(axis cs:91925,2.81218558180963)
--(axis cs:91926,2.81218518449659)
--(axis cs:91927,2.81218479440664)
--(axis cs:91928,2.81218437018716)
--(axis cs:91929,2.81218397763263)
--(axis cs:91930,2.81218359140985)
--(axis cs:91931,2.81218319717858)
--(axis cs:91932,2.81218280518853)
--(axis cs:91933,2.81218240041779)
--(axis cs:91934,2.81218198298062)
--(axis cs:91935,2.81218157506724)
--(axis cs:91936,2.8121811793621)
--(axis cs:91937,2.81218080176115)
--(axis cs:91938,2.81218043124494)
--(axis cs:91939,2.81218005925732)
--(axis cs:91940,2.81217970058801)
--(axis cs:91941,2.81217931647085)
--(axis cs:91942,2.81217892520439)
--(axis cs:91943,2.81217854167922)
--(axis cs:91944,2.81217814539224)
--(axis cs:91945,2.8121777449816)
--(axis cs:91946,2.8121773467453)
--(axis cs:91947,2.8121769740267)
--(axis cs:91948,2.81217658749202)
--(axis cs:91949,2.81217616958293)
--(axis cs:91950,2.81217572905792)
--(axis cs:91951,2.8121752970996)
--(axis cs:91952,2.81217487985025)
--(axis cs:91953,2.81217446759508)
--(axis cs:91954,2.81217409015205)
--(axis cs:91955,2.81217371870861)
--(axis cs:91956,2.81217334291493)
--(axis cs:91957,2.81217297713665)
--(axis cs:91958,2.81217259273032)
--(axis cs:91959,2.8121722035418)
--(axis cs:91960,2.81217181539588)
--(axis cs:91961,2.81217143173901)
--(axis cs:91962,2.81217104025256)
--(axis cs:91963,2.8121706602564)
--(axis cs:91964,2.81217030368796)
--(axis cs:91965,2.81216996770394)
--(axis cs:91966,2.81216962559481)
--(axis cs:91967,2.81216929076919)
--(axis cs:91968,2.81216898372173)
--(axis cs:91969,2.81216867921736)
--(axis cs:91970,2.81216836277594)
--(axis cs:91971,2.81216802719262)
--(axis cs:91972,2.81216768165658)
--(axis cs:91973,2.81216735219321)
--(axis cs:91974,2.81216702524234)
--(axis cs:91975,2.81216670892493)
--(axis cs:91976,2.81216639766964)
--(axis cs:91977,2.81216610045375)
--(axis cs:91978,2.81216581188646)
--(axis cs:91979,2.81216552649543)
--(axis cs:91980,2.81216522991128)
--(axis cs:91981,2.81216491710237)
--(axis cs:91982,2.81216462428896)
--(axis cs:91983,2.81216433679673)
--(axis cs:91984,2.81216406845135)
--(axis cs:91985,2.81216381088534)
--(axis cs:91986,2.81216355251982)
--(axis cs:91987,2.81216331758502)
--(axis cs:91988,2.81216306966503)
--(axis cs:91989,2.81216281273262)
--(axis cs:91990,2.81216255650869)
--(axis cs:91991,2.81216231256937)
--(axis cs:91992,2.81216205879566)
--(axis cs:91993,2.81216179457835)
--(axis cs:91994,2.8121615477242)
--(axis cs:91995,2.81216127890649)
--(axis cs:91996,2.81216101622813)
--(axis cs:91997,2.81216077093163)
--(axis cs:91998,2.81216053613084)
--(axis cs:91999,2.81216030465088)
--(axis cs:92000,2.81216008026662)
--(axis cs:92001,2.81215984369885)
--(axis cs:92002,2.81215962144336)
--(axis cs:92003,2.81215938327024)
--(axis cs:92004,2.81215914152971)
--(axis cs:92005,2.81215888984955)
--(axis cs:92006,2.81215866304535)
--(axis cs:92007,2.81215845768471)
--(axis cs:92008,2.81215822467794)
--(axis cs:92009,2.81215800326176)
--(axis cs:92010,2.81215776963015)
--(axis cs:92011,2.812157544899)
--(axis cs:92012,2.8121573201372)
--(axis cs:92013,2.81215708292494)
--(axis cs:92014,2.81215683714565)
--(axis cs:92015,2.81215661222922)
--(axis cs:92016,2.81215639858421)
--(axis cs:92017,2.81215617707477)
--(axis cs:92018,2.81215598314578)
--(axis cs:92019,2.81215577216593)
--(axis cs:92020,2.81215554274857)
--(axis cs:92021,2.81215530281526)
--(axis cs:92022,2.81215505002623)
--(axis cs:92023,2.81215478610131)
--(axis cs:92024,2.81215453318706)
--(axis cs:92025,2.81215428071525)
--(axis cs:92026,2.81215403455412)
--(axis cs:92027,2.81215378531175)
--(axis cs:92028,2.81215353469641)
--(axis cs:92029,2.81215329207449)
--(axis cs:92030,2.81215306793964)
--(axis cs:92031,2.81215284920404)
--(axis cs:92032,2.81215262559857)
--(axis cs:92033,2.81215241332578)
--(axis cs:92034,2.8121521964424)
--(axis cs:92035,2.81215198483923)
--(axis cs:92036,2.81215175753577)
--(axis cs:92037,2.81215153381122)
--(axis cs:92038,2.81215131119496)
--(axis cs:92039,2.81215109769819)
--(axis cs:92040,2.81215089670068)
--(axis cs:92041,2.81215068170756)
--(axis cs:92042,2.81215047520845)
--(axis cs:92043,2.81215024756397)
--(axis cs:92044,2.8121500356358)
--(axis cs:92045,2.81214979963153)
--(axis cs:92046,2.81214958076718)
--(axis cs:92047,2.81214935515727)
--(axis cs:92048,2.81214911674744)
--(axis cs:92049,2.81214888655095)
--(axis cs:92050,2.81214864812708)
--(axis cs:92051,2.81214842798718)
--(axis cs:92052,2.81214818393748)
--(axis cs:92053,2.81214792723115)
--(axis cs:92054,2.81214767104577)
--(axis cs:92055,2.81214740100551)
--(axis cs:92056,2.81214712432355)
--(axis cs:92057,2.81214683227473)
--(axis cs:92058,2.81214657128163)
--(axis cs:92059,2.8121463123559)
--(axis cs:92060,2.81214605278166)
--(axis cs:92061,2.81214578652066)
--(axis cs:92062,2.81214550623115)
--(axis cs:92063,2.81214518713738)
--(axis cs:92064,2.81214485649301)
--(axis cs:92065,2.81214452527997)
--(axis cs:92066,2.81214421171305)
--(axis cs:92067,2.81214390802802)
--(axis cs:92068,2.81214359774461)
--(axis cs:92069,2.81214327426865)
--(axis cs:92070,2.81214293875016)
--(axis cs:92071,2.81214259081387)
--(axis cs:92072,2.81214222637949)
--(axis cs:92073,2.81214186281364)
--(axis cs:92074,2.81214150312688)
--(axis cs:92075,2.81214112998931)
--(axis cs:92076,2.81214078082753)
--(axis cs:92077,2.81214043427182)
--(axis cs:92078,2.81214008086114)
--(axis cs:92079,2.81213972350076)
--(axis cs:92080,2.81213935050327)
--(axis cs:92081,2.81213895701593)
--(axis cs:92082,2.81213854550858)
--(axis cs:92083,2.81213813091732)
--(axis cs:92084,2.81213771377748)
--(axis cs:92085,2.81213729108822)
--(axis cs:92086,2.81213688078216)
--(axis cs:92087,2.81213646970974)
--(axis cs:92088,2.81213606074832)
--(axis cs:92089,2.81213565727523)
--(axis cs:92090,2.81213525391757)
--(axis cs:92091,2.81213484442678)
--(axis cs:92092,2.81213442978102)
--(axis cs:92093,2.81213401785002)
--(axis cs:92094,2.81213358720548)
--(axis cs:92095,2.81213314764964)
--(axis cs:92096,2.81213269717174)
--(axis cs:92097,2.81213226577154)
--(axis cs:92098,2.81213185681409)
--(axis cs:92099,2.81213145939935)
--(axis cs:92100,2.81213108138039)
--(axis cs:92101,2.81213066895173)
--(axis cs:92102,2.81213024049079)
--(axis cs:92103,2.81212983206656)
--(axis cs:92104,2.81212943747955)
--(axis cs:92105,2.81212905513736)
--(axis cs:92106,2.81212867041258)
--(axis cs:92107,2.81212826781417)
--(axis cs:92108,2.81212785081269)
--(axis cs:92109,2.81212743253237)
--(axis cs:92110,2.8121269991266)
--(axis cs:92111,2.81212658376242)
--(axis cs:92112,2.81212616642664)
--(axis cs:92113,2.81212571070091)
--(axis cs:92114,2.8121252760508)
--(axis cs:92115,2.81212486980604)
--(axis cs:92116,2.81212445558389)
--(axis cs:92117,2.81212403125974)
--(axis cs:92118,2.81212362422232)
--(axis cs:92119,2.81212321747538)
--(axis cs:92120,2.812122821659)
--(axis cs:92121,2.81212243046813)
--(axis cs:92122,2.81212203294101)
--(axis cs:92123,2.8121216332727)
--(axis cs:92124,2.8121212276755)
--(axis cs:92125,2.81212080187599)
--(axis cs:92126,2.81212038232687)
--(axis cs:92127,2.8121199618867)
--(axis cs:92128,2.8121195164764)
--(axis cs:92129,2.81211909386951)
--(axis cs:92130,2.81211865406815)
--(axis cs:92131,2.81211819448257)
--(axis cs:92132,2.81211773454793)
--(axis cs:92133,2.81211727397902)
--(axis cs:92134,2.81211681399427)
--(axis cs:92135,2.81211633915801)
--(axis cs:92136,2.81211586197046)
--(axis cs:92137,2.81211539985677)
--(axis cs:92138,2.812114932954)
--(axis cs:92139,2.81211448638559)
--(axis cs:92140,2.81211403907818)
--(axis cs:92141,2.81211359486481)
--(axis cs:92142,2.81211317930936)
--(axis cs:92143,2.81211277274866)
--(axis cs:92144,2.81211236529577)
--(axis cs:92145,2.81211196698498)
--(axis cs:92146,2.81211157875547)
--(axis cs:92147,2.81211122538243)
--(axis cs:92148,2.81211086641786)
--(axis cs:92149,2.81211050898835)
--(axis cs:92150,2.81211015629593)
--(axis cs:92151,2.81210979480925)
--(axis cs:92152,2.81210942377036)
--(axis cs:92153,2.81210903670916)
--(axis cs:92154,2.81210863605727)
--(axis cs:92155,2.81210824328976)
--(axis cs:92156,2.81210786634306)
--(axis cs:92157,2.81210748587425)
--(axis cs:92158,2.81210709379923)
--(axis cs:92159,2.81210669957106)
--(axis cs:92160,2.8121062894478)
--(axis cs:92161,2.81210587956379)
--(axis cs:92162,2.81210543879114)
--(axis cs:92163,2.81210498440425)
--(axis cs:92164,2.81210453534552)
--(axis cs:92165,2.81210410538995)
--(axis cs:92166,2.81210366535254)
--(axis cs:92167,2.81210322848535)
--(axis cs:92168,2.81210279462769)
--(axis cs:92169,2.81210237144441)
--(axis cs:92170,2.81210193852002)
--(axis cs:92171,2.8121015289468)
--(axis cs:92172,2.81210110957747)
--(axis cs:92173,2.81210069756371)
--(axis cs:92174,2.81210029072766)
--(axis cs:92175,2.8120999009587)
--(axis cs:92176,2.81209951884014)
--(axis cs:92177,2.81209912854616)
--(axis cs:92178,2.81209873157798)
--(axis cs:92179,2.81209832745348)
--(axis cs:92180,2.81209792400162)
--(axis cs:92181,2.81209750702476)
--(axis cs:92182,2.8120970873115)
--(axis cs:92183,2.81209668955019)
--(axis cs:92184,2.81209631462226)
--(axis cs:92185,2.81209593779119)
--(axis cs:92186,2.81209559686187)
--(axis cs:92187,2.81209525804298)
--(axis cs:92188,2.812094927903)
--(axis cs:92189,2.81209459367225)
--(axis cs:92190,2.81209426590634)
--(axis cs:92191,2.81209392031785)
--(axis cs:92192,2.8120935936831)
--(axis cs:92193,2.81209327028413)
--(axis cs:92194,2.81209296735863)
--(axis cs:92195,2.81209267626967)
--(axis cs:92196,2.81209238498496)
--(axis cs:92197,2.81209208604349)
--(axis cs:92198,2.81209180088104)
--(axis cs:92199,2.81209152664591)
--(axis cs:92200,2.81209123253917)
--(axis cs:92201,2.81209093442469)
--(axis cs:92202,2.81209066165573)
--(axis cs:92203,2.8120904088789)
--(axis cs:92204,2.81209015128941)
--(axis cs:92205,2.81208988794094)
--(axis cs:92206,2.81208964927876)
--(axis cs:92207,2.81208942648798)
--(axis cs:92208,2.81208921351421)
--(axis cs:92209,2.81208900827289)
--(axis cs:92210,2.81208878088928)
--(axis cs:92211,2.81208851826949)
--(axis cs:92212,2.81208824365143)
--(axis cs:92213,2.81208797000318)
--(axis cs:92214,2.81208770718215)
--(axis cs:92215,2.81208745500546)
--(axis cs:92216,2.81208720614942)
--(axis cs:92217,2.81208696898938)
--(axis cs:92218,2.8120867397994)
--(axis cs:92219,2.81208651585925)
--(axis cs:92220,2.81208628323203)
--(axis cs:92221,2.81208607674247)
--(axis cs:92222,2.81208586419254)
--(axis cs:92223,2.81208566240378)
--(axis cs:92224,2.81208548474727)
--(axis cs:92225,2.81208530367799)
--(axis cs:92226,2.81208513700791)
--(axis cs:92227,2.81208497741743)
--(axis cs:92228,2.81208483238826)
--(axis cs:92229,2.81208466378554)
--(axis cs:92230,2.81208448344788)
--(axis cs:92231,2.81208431902859)
--(axis cs:92232,2.81208414664273)
--(axis cs:92233,2.81208398691354)
--(axis cs:92234,2.81208382183868)
--(axis cs:92235,2.81208365130139)
--(axis cs:92236,2.81208346297886)
--(axis cs:92237,2.81208325750789)
--(axis cs:92238,2.81208304836505)
--(axis cs:92239,2.81208284566076)
--(axis cs:92240,2.81208264401567)
--(axis cs:92241,2.8120824287661)
--(axis cs:92242,2.81208221725479)
--(axis cs:92243,2.81208200232371)
--(axis cs:92244,2.81208179106926)
--(axis cs:92245,2.8120816084704)
--(axis cs:92246,2.81208141787711)
--(axis cs:92247,2.81208121113998)
--(axis cs:92248,2.81208102829988)
--(axis cs:92249,2.81208085042102)
--(axis cs:92250,2.81208066293294)
--(axis cs:92251,2.81208046046317)
--(axis cs:92252,2.81208025928402)
--(axis cs:92253,2.81208008771207)
--(axis cs:92254,2.81207991644725)
--(axis cs:92255,2.81207973325977)
--(axis cs:92256,2.81207956425524)
--(axis cs:92257,2.81207937654475)
--(axis cs:92258,2.81207920216403)
--(axis cs:92259,2.81207904113035)
--(axis cs:92260,2.812078878869)
--(axis cs:92261,2.81207871833503)
--(axis cs:92262,2.81207854036412)
--(axis cs:92263,2.8120783594762)
--(axis cs:92264,2.81207817325185)
--(axis cs:92265,2.81207795020204)
--(axis cs:92266,2.81207771349899)
--(axis cs:92267,2.81207748801237)
--(axis cs:92268,2.81207725925904)
--(axis cs:92269,2.81207701099179)
--(axis cs:92270,2.81207677392978)
--(axis cs:92271,2.81207652583934)
--(axis cs:92272,2.81207628024394)
--(axis cs:92273,2.8120760386488)
--(axis cs:92274,2.81207577742733)
--(axis cs:92275,2.81207555584414)
--(axis cs:92276,2.81207533803033)
--(axis cs:92277,2.81207512033159)
--(axis cs:92278,2.81207489899072)
--(axis cs:92279,2.81207466533482)
--(axis cs:92280,2.81207444002977)
--(axis cs:92281,2.81207419946779)
--(axis cs:92282,2.81207398071323)
--(axis cs:92283,2.81207375650588)
--(axis cs:92284,2.81207353722089)
--(axis cs:92285,2.8120733130345)
--(axis cs:92286,2.81207308800452)
--(axis cs:92287,2.81207283628432)
--(axis cs:92288,2.81207257734129)
--(axis cs:92289,2.81207233166929)
--(axis cs:92290,2.81207209008871)
--(axis cs:92291,2.81207182037519)
--(axis cs:92292,2.81207157257711)
--(axis cs:92293,2.81207134170114)
--(axis cs:92294,2.81207109671009)
--(axis cs:92295,2.81207084620521)
--(axis cs:92296,2.81207058139924)
--(axis cs:92297,2.81207029997891)
--(axis cs:92298,2.81207001725581)
--(axis cs:92299,2.81206972464485)
--(axis cs:92300,2.81206942217187)
--(axis cs:92301,2.81206908994496)
--(axis cs:92302,2.81206877890568)
--(axis cs:92303,2.81206846585574)
--(axis cs:92304,2.81206817363478)
--(axis cs:92305,2.81206787323078)
--(axis cs:92306,2.81206756807145)
--(axis cs:92307,2.81206726748811)
--(axis cs:92308,2.81206698245438)
--(axis cs:92309,2.81206673673045)
--(axis cs:92310,2.81206647937277)
--(axis cs:92311,2.8120662106437)
--(axis cs:92312,2.81206593180298)
--(axis cs:92313,2.81206564751196)
--(axis cs:92314,2.81206535380151)
--(axis cs:92315,2.81206504842854)
--(axis cs:92316,2.81206475702125)
--(axis cs:92317,2.81206447036828)
--(axis cs:92318,2.81206417652103)
--(axis cs:92319,2.81206388575454)
--(axis cs:92320,2.81206355393702)
--(axis cs:92321,2.81206322620281)
--(axis cs:92322,2.81206290555198)
--(axis cs:92323,2.81206259098)
--(axis cs:92324,2.81206228101626)
--(axis cs:92325,2.81206196688311)
--(axis cs:92326,2.81206165167745)
--(axis cs:92327,2.81206133574498)
--(axis cs:92328,2.81206102131958)
--(axis cs:92329,2.81206067497832)
--(axis cs:92330,2.81206031290927)
--(axis cs:92331,2.81205995727978)
--(axis cs:92332,2.81205961274089)
--(axis cs:92333,2.8120592621458)
--(axis cs:92334,2.81205889636977)
--(axis cs:92335,2.81205854147511)
--(axis cs:92336,2.8120581855471)
--(axis cs:92337,2.81205784152685)
--(axis cs:92338,2.81205746198254)
--(axis cs:92339,2.81205706704127)
--(axis cs:92340,2.81205666051342)
--(axis cs:92341,2.81205626627319)
--(axis cs:92342,2.81205586150272)
--(axis cs:92343,2.81205546641034)
--(axis cs:92344,2.81205508991547)
--(axis cs:92345,2.8120547291659)
--(axis cs:92346,2.81205436225795)
--(axis cs:92347,2.81205400428711)
--(axis cs:92348,2.8120536432685)
--(axis cs:92349,2.81205328997054)
--(axis cs:92350,2.81205292323933)
--(axis cs:92351,2.81205253544694)
--(axis cs:92352,2.81205215039655)
--(axis cs:92353,2.81205176209378)
--(axis cs:92354,2.81205136328218)
--(axis cs:92355,2.81205094683351)
--(axis cs:92356,2.81205051301959)
--(axis cs:92357,2.81205007731186)
--(axis cs:92358,2.81204963315205)
--(axis cs:92359,2.81204917233501)
--(axis cs:92360,2.8120487174795)
--(axis cs:92361,2.81204826524868)
--(axis cs:92362,2.81204779624213)
--(axis cs:92363,2.81204731579354)
--(axis cs:92364,2.81204684535343)
--(axis cs:92365,2.81204639214052)
--(axis cs:92366,2.81204593893642)
--(axis cs:92367,2.81204548831338)
--(axis cs:92368,2.81204504217571)
--(axis cs:92369,2.81204457624201)
--(axis cs:92370,2.81204409400009)
--(axis cs:92371,2.81204360697199)
--(axis cs:92372,2.81204311520144)
--(axis cs:92373,2.81204260591363)
--(axis cs:92374,2.81204211979293)
--(axis cs:92375,2.81204163103585)
--(axis cs:92376,2.81204113896181)
--(axis cs:92377,2.81204066823475)
--(axis cs:92378,2.81204019032961)
--(axis cs:92379,2.81203971363413)
--(axis cs:92380,2.81203925102253)
--(axis cs:92381,2.81203878329547)
--(axis cs:92382,2.81203830372115)
--(axis cs:92383,2.81203782237318)
--(axis cs:92384,2.8120373516446)
--(axis cs:92385,2.81203688910148)
--(axis cs:92386,2.81203645165562)
--(axis cs:92387,2.81203601987097)
--(axis cs:92388,2.81203558191133)
--(axis cs:92389,2.81203514562712)
--(axis cs:92390,2.8120347071277)
--(axis cs:92391,2.81203423442612)
--(axis cs:92392,2.8120337624263)
--(axis cs:92393,2.81203327138729)
--(axis cs:92394,2.81203277716395)
--(axis cs:92395,2.81203228948993)
--(axis cs:92396,2.81203179120018)
--(axis cs:92397,2.81203129103421)
--(axis cs:92398,2.81203077895032)
--(axis cs:92399,2.8120302616576)
--(axis cs:92400,2.8120297210466)
--(axis cs:92401,2.81202917192916)
--(axis cs:92402,2.8120286175688)
--(axis cs:92403,2.81202806015443)
--(axis cs:92404,2.81202747984973)
--(axis cs:92405,2.81202692711146)
--(axis cs:92406,2.81202635882027)
--(axis cs:92407,2.81202577268448)
--(axis cs:92408,2.81202520221515)
--(axis cs:92409,2.8120246311695)
--(axis cs:92410,2.81202408367916)
--(axis cs:92411,2.81202353742609)
--(axis cs:92412,2.81202299254174)
--(axis cs:92413,2.81202246350511)
--(axis cs:92414,2.81202191518289)
--(axis cs:92415,2.81202136048392)
--(axis cs:92416,2.81202081618226)
--(axis cs:92417,2.81202027136839)
--(axis cs:92418,2.81201971521502)
--(axis cs:92419,2.8120191694422)
--(axis cs:92420,2.81201863438632)
--(axis cs:92421,2.81201811577216)
--(axis cs:92422,2.81201756780263)
--(axis cs:92423,2.81201701705133)
--(axis cs:92424,2.81201648315139)
--(axis cs:92425,2.81201597545178)
--(axis cs:92426,2.81201546161203)
--(axis cs:92427,2.81201492766854)
--(axis cs:92428,2.81201439274895)
--(axis cs:92429,2.81201385034141)
--(axis cs:92430,2.812013316365)
--(axis cs:92431,2.81201275995356)
--(axis cs:92432,2.81201220621704)
--(axis cs:92433,2.8120116677074)
--(axis cs:92434,2.81201112988973)
--(axis cs:92435,2.8120105746568)
--(axis cs:92436,2.81201001054351)
--(axis cs:92437,2.81200945663497)
--(axis cs:92438,2.81200892630356)
--(axis cs:92439,2.8120084038951)
--(axis cs:92440,2.81200788290108)
--(axis cs:92441,2.81200736343131)
--(axis cs:92442,2.81200682719905)
--(axis cs:92443,2.81200628308129)
--(axis cs:92444,2.81200574926656)
--(axis cs:92445,2.81200523288283)
--(axis cs:92446,2.8120047128555)
--(axis cs:92447,2.81200421170135)
--(axis cs:92448,2.81200369958929)
--(axis cs:92449,2.81200319281764)
--(axis cs:92450,2.81200270942996)
--(axis cs:92451,2.81200222628166)
--(axis cs:92452,2.81200172958452)
--(axis cs:92453,2.81200121852937)
--(axis cs:92454,2.81200070849104)
--(axis cs:92455,2.81200021343389)
--(axis cs:92456,2.81199972406645)
--(axis cs:92457,2.81199924107957)
--(axis cs:92458,2.81199873185506)
--(axis cs:92459,2.8119982420835)
--(axis cs:92460,2.81199775054264)
--(axis cs:92461,2.8119972535139)
--(axis cs:92462,2.81199676479092)
--(axis cs:92463,2.81199628564212)
--(axis cs:92464,2.81199578296022)
--(axis cs:92465,2.81199528754999)
--(axis cs:92466,2.81199477260981)
--(axis cs:92467,2.81199425433506)
--(axis cs:92468,2.8119937282237)
--(axis cs:92469,2.81199320301392)
--(axis cs:92470,2.81199268366309)
--(axis cs:92471,2.81199214743031)
--(axis cs:92472,2.81199157816778)
--(axis cs:92473,2.81199100137287)
--(axis cs:92474,2.81199041514479)
--(axis cs:92475,2.8119898257404)
--(axis cs:92476,2.81198921661345)
--(axis cs:92477,2.81198861366263)
--(axis cs:92478,2.8119880283168)
--(axis cs:92479,2.81198745452057)
--(axis cs:92480,2.81198686468874)
--(axis cs:92481,2.81198626612971)
--(axis cs:92482,2.81198566057702)
--(axis cs:92483,2.81198504922368)
--(axis cs:92484,2.81198440990231)
--(axis cs:92485,2.81198377604134)
--(axis cs:92486,2.81198311739477)
--(axis cs:92487,2.81198245705438)
--(axis cs:92488,2.81198179884008)
--(axis cs:92489,2.81198113830921)
--(axis cs:92490,2.81198049990586)
--(axis cs:92491,2.81197986608557)
--(axis cs:92492,2.81197920391574)
--(axis cs:92493,2.81197854669469)
--(axis cs:92494,2.8119778709399)
--(axis cs:92495,2.81197719744241)
--(axis cs:92496,2.81197651073207)
--(axis cs:92497,2.8119758245806)
--(axis cs:92498,2.81197515029119)
--(axis cs:92499,2.81197446943368)
--(axis cs:92500,2.81197377148657)
--(axis cs:92501,2.81197307105273)
--(axis cs:92502,2.8119723809895)
--(axis cs:92503,2.81197170205299)
--(axis cs:92504,2.8119710263127)
--(axis cs:92505,2.81197035473058)
--(axis cs:92506,2.81196969452245)
--(axis cs:92507,2.81196903205252)
--(axis cs:92508,2.81196836668092)
--(axis cs:92509,2.8119677073023)
--(axis cs:92510,2.81196705116757)
--(axis cs:92511,2.81196640403632)
--(axis cs:92512,2.81196575400167)
--(axis cs:92513,2.81196510064079)
--(axis cs:92514,2.81196442653552)
--(axis cs:92515,2.81196374565492)
--(axis cs:92516,2.81196305458316)
--(axis cs:92517,2.81196234175007)
--(axis cs:92518,2.81196162869859)
--(axis cs:92519,2.81196091324502)
--(axis cs:92520,2.81196018622218)
--(axis cs:92521,2.81195947285821)
--(axis cs:92522,2.81195875518402)
--(axis cs:92523,2.81195803169011)
--(axis cs:92524,2.81195728599636)
--(axis cs:92525,2.81195653140066)
--(axis cs:92526,2.81195576325974)
--(axis cs:92527,2.81195502411235)
--(axis cs:92528,2.81195428577)
--(axis cs:92529,2.81195354147418)
--(axis cs:92530,2.81195278205819)
--(axis cs:92531,2.8119520143192)
--(axis cs:92532,2.81195123665689)
--(axis cs:92533,2.81195045608645)
--(axis cs:92534,2.81194966721535)
--(axis cs:92535,2.8119488638166)
--(axis cs:92536,2.81194804209288)
--(axis cs:92537,2.81194720983392)
--(axis cs:92538,2.81194636414525)
--(axis cs:92539,2.81194549758786)
--(axis cs:92540,2.81194464713001)
--(axis cs:92541,2.81194380111079)
--(axis cs:92542,2.81194297618999)
--(axis cs:92543,2.81194216702516)
--(axis cs:92544,2.81194140268932)
--(axis cs:92545,2.81194063310756)
--(axis cs:92546,2.81193983100306)
--(axis cs:92547,2.81193900218123)
--(axis cs:92548,2.8119381761206)
--(axis cs:92549,2.8119373485307)
--(axis cs:92550,2.81193653080119)
--(axis cs:92551,2.8119356978805)
--(axis cs:92552,2.81193486898083)
--(axis cs:92553,2.81193403423862)
--(axis cs:92554,2.811933196323)
--(axis cs:92555,2.81193237314484)
--(axis cs:92556,2.81193154545689)
--(axis cs:92557,2.81193068283813)
--(axis cs:92558,2.81192981531562)
--(axis cs:92559,2.81192892491754)
--(axis cs:92560,2.81192802237698)
--(axis cs:92561,2.8119271314505)
--(axis cs:92562,2.81192626025627)
--(axis cs:92563,2.81192541227151)
--(axis cs:92564,2.81192455076353)
--(axis cs:92565,2.81192369240495)
--(axis cs:92566,2.81192283102439)
--(axis cs:92567,2.81192199295917)
--(axis cs:92568,2.81192116403462)
--(axis cs:92569,2.811920323931)
--(axis cs:92570,2.81191949459286)
--(axis cs:92571,2.81191866074382)
--(axis cs:92572,2.81191784520201)
--(axis cs:92573,2.81191705016355)
--(axis cs:92574,2.81191627106921)
--(axis cs:92575,2.81191548490088)
--(axis cs:92576,2.81191469233467)
--(axis cs:92577,2.81191390606993)
--(axis cs:92578,2.81191313715888)
--(axis cs:92579,2.81191236336844)
--(axis cs:92580,2.81191161333081)
--(axis cs:92581,2.81191086920377)
--(axis cs:92582,2.81191013439494)
--(axis cs:92583,2.81190941053737)
--(axis cs:92584,2.8119086804076)
--(axis cs:92585,2.81190794396446)
--(axis cs:92586,2.81190720791611)
--(axis cs:92587,2.81190648342247)
--(axis cs:92588,2.81190575760898)
--(axis cs:92589,2.81190504967359)
--(axis cs:92590,2.81190434140632)
--(axis cs:92591,2.81190366183646)
--(axis cs:92592,2.81190298556834)
--(axis cs:92593,2.8119023045422)
--(axis cs:92594,2.81190164640641)
--(axis cs:92595,2.8119009927141)
--(axis cs:92596,2.81190033713935)
--(axis cs:92597,2.81189968416559)
--(axis cs:92598,2.81189906679198)
--(axis cs:92599,2.81189845514927)
--(axis cs:92600,2.8118978549418)
--(axis cs:92601,2.81189728210799)
--(axis cs:92602,2.81189666399081)
--(axis cs:92603,2.81189603357883)
--(axis cs:92604,2.81189540544555)
--(axis cs:92605,2.81189479929487)
--(axis cs:92606,2.8118941857854)
--(axis cs:92607,2.81189358345173)
--(axis cs:92608,2.81189299159406)
--(axis cs:92609,2.81189240069695)
--(axis cs:92610,2.81189182002165)
--(axis cs:92611,2.81189121801139)
--(axis cs:92612,2.81189062736373)
--(axis cs:92613,2.81189003451446)
--(axis cs:92614,2.81188944744525)
--(axis cs:92615,2.81188887197508)
--(axis cs:92616,2.81188826850631)
--(axis cs:92617,2.81188766840379)
--(axis cs:92618,2.81188704810119)
--(axis cs:92619,2.81188641742977)
--(axis cs:92620,2.81188579649516)
--(axis cs:92621,2.81188517710718)
--(axis cs:92622,2.81188454749601)
--(axis cs:92623,2.81188393130576)
--(axis cs:92624,2.81188332165746)
--(axis cs:92625,2.81188269881538)
--(axis cs:92626,2.81188207437643)
--(axis cs:92627,2.81188144527649)
--(axis cs:92628,2.81188080053765)
--(axis cs:92629,2.81188015803275)
--(axis cs:92630,2.81187950459351)
--(axis cs:92631,2.81187885106312)
--(axis cs:92632,2.81187818469958)
--(axis cs:92633,2.81187750879266)
--(axis cs:92634,2.81187684556783)
--(axis cs:92635,2.81187617150817)
--(axis cs:92636,2.81187548420987)
--(axis cs:92637,2.81187482741102)
--(axis cs:92638,2.81187418142149)
--(axis cs:92639,2.81187353958799)
--(axis cs:92640,2.81187291720582)
--(axis cs:92641,2.81187228930412)
--(axis cs:92642,2.81187168559288)
--(axis cs:92643,2.81187106607211)
--(axis cs:92644,2.81187044493859)
--(axis cs:92645,2.81186981938541)
--(axis cs:92646,2.81186920343647)
--(axis cs:92647,2.81186858936435)
--(axis cs:92648,2.81186797124213)
--(axis cs:92649,2.81186736192745)
--(axis cs:92650,2.81186675130147)
--(axis cs:92651,2.81186613665486)
--(axis cs:92652,2.81186550847043)
--(axis cs:92653,2.81186489221784)
--(axis cs:92654,2.81186428587545)
--(axis cs:92655,2.81186365437417)
--(axis cs:92656,2.81186304239501)
--(axis cs:92657,2.81186241449793)
--(axis cs:92658,2.81186177968484)
--(axis cs:92659,2.81186113268242)
--(axis cs:92660,2.81186047643837)
--(axis cs:92661,2.81185982199307)
--(axis cs:92662,2.81185919063655)
--(axis cs:92663,2.81185853520103)
--(axis cs:92664,2.81185788589078)
--(axis cs:92665,2.8118572503653)
--(axis cs:92666,2.81185660431181)
--(axis cs:92667,2.81185594629826)
--(axis cs:92668,2.8118552902099)
--(axis cs:92669,2.81185461937519)
--(axis cs:92670,2.81185394433103)
--(axis cs:92671,2.81185327205985)
--(axis cs:92672,2.81185260003778)
--(axis cs:92673,2.81185193284555)
--(axis cs:92674,2.811851263861)
--(axis cs:92675,2.81185057680277)
--(axis cs:92676,2.81184988187472)
--(axis cs:92677,2.81184920617822)
--(axis cs:92678,2.81184854484322)
--(axis cs:92679,2.81184789739098)
--(axis cs:92680,2.81184724405451)
--(axis cs:92681,2.81184658168606)
--(axis cs:92682,2.81184591119399)
--(axis cs:92683,2.81184526332214)
--(axis cs:92684,2.81184461470331)
--(axis cs:92685,2.81184396149842)
--(axis cs:92686,2.81184332232328)
--(axis cs:92687,2.81184268546324)
--(axis cs:92688,2.81184202684051)
--(axis cs:92689,2.81184133775524)
--(axis cs:92690,2.81184065449747)
--(axis cs:92691,2.8118399767643)
--(axis cs:92692,2.81183927461734)
--(axis cs:92693,2.811838552197)
--(axis cs:92694,2.81183782726874)
--(axis cs:92695,2.81183710050459)
--(axis cs:92696,2.81183635868771)
--(axis cs:92697,2.81183561803747)
--(axis cs:92698,2.81183487667932)
--(axis cs:92699,2.81183413339995)
--(axis cs:92700,2.81183338965146)
--(axis cs:92701,2.81183267382164)
--(axis cs:92702,2.81183193642423)
--(axis cs:92703,2.81183120104886)
--(axis cs:92704,2.81183043806743)
--(axis cs:92705,2.81182966976306)
--(axis cs:92706,2.8118289355165)
--(axis cs:92707,2.81182818336985)
--(axis cs:92708,2.81182742293399)
--(axis cs:92709,2.81182665263107)
--(axis cs:92710,2.81182587797996)
--(axis cs:92711,2.81182509301674)
--(axis cs:92712,2.81182430143125)
--(axis cs:92713,2.81182349823697)
--(axis cs:92714,2.81182268977348)
--(axis cs:92715,2.81182189104042)
--(axis cs:92716,2.81182110934095)
--(axis cs:92717,2.81182031489608)
--(axis cs:92718,2.81181951734298)
--(axis cs:92719,2.8118187443179)
--(axis cs:92720,2.81181796457603)
--(axis cs:92721,2.81181719926717)
--(axis cs:92722,2.81181644019769)
--(axis cs:92723,2.81181571267151)
--(axis cs:92724,2.81181497240584)
--(axis cs:92725,2.81181424164255)
--(axis cs:92726,2.81181349386934)
--(axis cs:92727,2.81181274350382)
--(axis cs:92728,2.81181199574026)
--(axis cs:92729,2.81181124156865)
--(axis cs:92730,2.81181048252284)
--(axis cs:92731,2.81180969964955)
--(axis cs:92732,2.81180892070488)
--(axis cs:92733,2.81180815200683)
--(axis cs:92734,2.81180739458686)
--(axis cs:92735,2.8118066642588)
--(axis cs:92736,2.81180593312369)
--(axis cs:92737,2.81180520768903)
--(axis cs:92738,2.81180448493423)
--(axis cs:92739,2.81180377441275)
--(axis cs:92740,2.81180307162949)
--(axis cs:92741,2.81180237317432)
--(axis cs:92742,2.81180167909653)
--(axis cs:92743,2.81180098502863)
--(axis cs:92744,2.81180028750352)
--(axis cs:92745,2.81179962404584)
--(axis cs:92746,2.81179894255385)
--(axis cs:92747,2.81179826113046)
--(axis cs:92748,2.81179757561304)
--(axis cs:92749,2.81179687925705)
--(axis cs:92750,2.81179617034358)
--(axis cs:92751,2.81179545705792)
--(axis cs:92752,2.81179473743893)
--(axis cs:92753,2.81179402075442)
--(axis cs:92754,2.81179327593152)
--(axis cs:92755,2.81179253679672)
--(axis cs:92756,2.81179181172245)
--(axis cs:92757,2.81179108023184)
--(axis cs:92758,2.81179033416632)
--(axis cs:92759,2.81178958748518)
--(axis cs:92760,2.81178885458745)
--(axis cs:92761,2.81178810576813)
--(axis cs:92762,2.81178738073061)
--(axis cs:92763,2.81178664462631)
--(axis cs:92764,2.81178588402554)
--(axis cs:92765,2.8117851430306)
--(axis cs:92766,2.81178438383056)
--(axis cs:92767,2.81178360692221)
--(axis cs:92768,2.81178281403145)
--(axis cs:92769,2.8117820245642)
--(axis cs:92770,2.81178122205414)
--(axis cs:92771,2.81178041943741)
--(axis cs:92772,2.81177961079125)
--(axis cs:92773,2.81177877214124)
--(axis cs:92774,2.81177791996)
--(axis cs:92775,2.81177706427833)
--(axis cs:92776,2.81177621313713)
--(axis cs:92777,2.81177535836489)
--(axis cs:92778,2.81177450821246)
--(axis cs:92779,2.81177367552142)
--(axis cs:92780,2.81177283141854)
--(axis cs:92781,2.81177200067867)
--(axis cs:92782,2.81177117946613)
--(axis cs:92783,2.81177033786952)
--(axis cs:92784,2.81176948197021)
--(axis cs:92785,2.81176864835003)
--(axis cs:92786,2.81176781768647)
--(axis cs:92787,2.81176701143476)
--(axis cs:92788,2.81176620580793)
--(axis cs:92789,2.81176537052459)
--(axis cs:92790,2.81176454692324)
--(axis cs:92791,2.8117637401573)
--(axis cs:92792,2.8117629428564)
--(axis cs:92793,2.8117621316219)
--(axis cs:92794,2.81176133232724)
--(axis cs:92795,2.81176053048023)
--(axis cs:92796,2.81175973612899)
--(axis cs:92797,2.8117589374761)
--(axis cs:92798,2.81175809775524)
--(axis cs:92799,2.81175724720348)
--(axis cs:92800,2.81175641990823)
--(axis cs:92801,2.81175562918458)
--(axis cs:92802,2.81175486109613)
--(axis cs:92803,2.81175409832509)
--(axis cs:92804,2.8117533237229)
--(axis cs:92805,2.81175252696798)
--(axis cs:92806,2.81175173597207)
--(axis cs:92807,2.81175092866407)
--(axis cs:92808,2.81175013269496)
--(axis cs:92809,2.81174933370932)
--(axis cs:92810,2.81174854156806)
--(axis cs:92811,2.81174773762232)
--(axis cs:92812,2.81174693066858)
--(axis cs:92813,2.81174614197162)
--(axis cs:92814,2.81174534942347)
--(axis cs:92815,2.81174458308436)
--(axis cs:92816,2.81174382069124)
--(axis cs:92817,2.81174304587027)
--(axis cs:92818,2.81174226223895)
--(axis cs:92819,2.81174146251833)
--(axis cs:92820,2.81174064960597)
--(axis cs:92821,2.81173983762963)
--(axis cs:92822,2.81173903568327)
--(axis cs:92823,2.81173822873122)
--(axis cs:92824,2.81173740943145)
--(axis cs:92825,2.81173660077644)
--(axis cs:92826,2.81173576626214)
--(axis cs:92827,2.81173493884098)
--(axis cs:92828,2.81173410755922)
--(axis cs:92829,2.81173326426723)
--(axis cs:92830,2.81173241195814)
--(axis cs:92831,2.81173154810917)
--(axis cs:92832,2.81173070178492)
--(axis cs:92833,2.81172985096113)
--(axis cs:92834,2.81172898687627)
--(axis cs:92835,2.81172812615429)
--(axis cs:92836,2.81172727116336)
--(axis cs:92837,2.81172641488184)
--(axis cs:92838,2.81172556509925)
--(axis cs:92839,2.81172471623669)
--(axis cs:92840,2.81172385146162)
--(axis cs:92841,2.81172299692061)
--(axis cs:92842,2.81172212595521)
--(axis cs:92843,2.81172129504414)
--(axis cs:92844,2.81172045328325)
--(axis cs:92845,2.81171960326512)
--(axis cs:92846,2.81171877758596)
--(axis cs:92847,2.81171794210801)
--(axis cs:92848,2.81171713689167)
--(axis cs:92849,2.81171635280046)
--(axis cs:92850,2.81171557339252)
--(axis cs:92851,2.81171480808672)
--(axis cs:92852,2.81171404936446)
--(axis cs:92853,2.81171331382512)
--(axis cs:92854,2.81171257850248)
--(axis cs:92855,2.81171183296568)
--(axis cs:92856,2.81171107865926)
--(axis cs:92857,2.81171031117627)
--(axis cs:92858,2.81170956521162)
--(axis cs:92859,2.81170881465372)
--(axis cs:92860,2.81170805873876)
--(axis cs:92861,2.8117072857532)
--(axis cs:92862,2.81170652006605)
--(axis cs:92863,2.81170574961928)
--(axis cs:92864,2.81170498041989)
--(axis cs:92865,2.81170422701798)
--(axis cs:92866,2.81170344416704)
--(axis cs:92867,2.81170265244945)
--(axis cs:92868,2.81170187255549)
--(axis cs:92869,2.81170108724506)
--(axis cs:92870,2.81170030461353)
--(axis cs:92871,2.81169952885444)
--(axis cs:92872,2.81169874139218)
--(axis cs:92873,2.81169793645823)
--(axis cs:92874,2.81169714190832)
--(axis cs:92875,2.81169636592268)
--(axis cs:92876,2.81169558238472)
--(axis cs:92877,2.81169478664052)
--(axis cs:92878,2.81169400956818)
--(axis cs:92879,2.81169323747342)
--(axis cs:92880,2.81169248158158)
--(axis cs:92881,2.81169170624818)
--(axis cs:92882,2.8116909368578)
--(axis cs:92883,2.81169016949104)
--(axis cs:92884,2.81168943506451)
--(axis cs:92885,2.81168869141074)
--(axis cs:92886,2.81168794529554)
--(axis cs:92887,2.81168720420737)
--(axis cs:92888,2.8116864836741)
--(axis cs:92889,2.81168574077857)
--(axis cs:92890,2.81168502229482)
--(axis cs:92891,2.81168431214195)
--(axis cs:92892,2.81168359346792)
--(axis cs:92893,2.81168286213927)
--(axis cs:92894,2.81168213297966)
--(axis cs:92895,2.81168139987066)
--(axis cs:92896,2.81168065679435)
--(axis cs:92897,2.81167993244114)
--(axis cs:92898,2.81167920143216)
--(axis cs:92899,2.81167847067425)
--(axis cs:92900,2.81167774192298)
--(axis cs:92901,2.81167699491076)
--(axis cs:92902,2.81167627173188)
--(axis cs:92903,2.81167555675815)
--(axis cs:92904,2.81167484484382)
--(axis cs:92905,2.81167411063656)
--(axis cs:92906,2.81167336499202)
--(axis cs:92907,2.8116726231055)
--(axis cs:92908,2.81167188889844)
--(axis cs:92909,2.81167115796428)
--(axis cs:92910,2.81167042563909)
--(axis cs:92911,2.81166970357987)
--(axis cs:92912,2.81166897595152)
--(axis cs:92913,2.81166822118738)
--(axis cs:92914,2.81166747331851)
--(axis cs:92915,2.8116667346983)
--(axis cs:92916,2.81166597054373)
--(axis cs:92917,2.8116652188153)
--(axis cs:92918,2.81166446183531)
--(axis cs:92919,2.81166370756298)
--(axis cs:92920,2.81166293050351)
--(axis cs:92921,2.81166215157038)
--(axis cs:92922,2.81166137404442)
--(axis cs:92923,2.81166059487229)
--(axis cs:92924,2.8116598106878)
--(axis cs:92925,2.8116590129966)
--(axis cs:92926,2.81165822645719)
--(axis cs:92927,2.81165746217825)
--(axis cs:92928,2.81165670612909)
--(axis cs:92929,2.81165597088942)
--(axis cs:92930,2.81165521195005)
--(axis cs:92931,2.81165446404525)
--(axis cs:92932,2.81165373055184)
--(axis cs:92933,2.8116529860983)
--(axis cs:92934,2.81165224311297)
--(axis cs:92935,2.81165150358036)
--(axis cs:92936,2.81165076015597)
--(axis cs:92937,2.81165002438457)
--(axis cs:92938,2.81164930636833)
--(axis cs:92939,2.81164860251433)
--(axis cs:92940,2.81164789911525)
--(axis cs:92941,2.81164719901963)
--(axis cs:92942,2.81164648355349)
--(axis cs:92943,2.8116458051274)
--(axis cs:92944,2.81164514704078)
--(axis cs:92945,2.81164449374607)
--(axis cs:92946,2.81164385455668)
--(axis cs:92947,2.81164321614603)
--(axis cs:92948,2.81164258169144)
--(axis cs:92949,2.81164194093869)
--(axis cs:92950,2.8116412945033)
--(axis cs:92951,2.81164064310821)
--(axis cs:92952,2.81164000013744)
--(axis cs:92953,2.81163937420622)
--(axis cs:92954,2.81163873400861)
--(axis cs:92955,2.81163809621192)
--(axis cs:92956,2.81163748880203)
--(axis cs:92957,2.81163689111338)
--(axis cs:92958,2.81163629430956)
--(axis cs:92959,2.81163568436367)
--(axis cs:92960,2.811635068826)
--(axis cs:92961,2.8116344681796)
--(axis cs:92962,2.81163388875789)
--(axis cs:92963,2.81163331049906)
--(axis cs:92964,2.81163275247777)
--(axis cs:92965,2.81163220294043)
--(axis cs:92966,2.81163163048151)
--(axis cs:92967,2.81163105989759)
--(axis cs:92968,2.81163047152991)
--(axis cs:92969,2.81162988491067)
--(axis cs:92970,2.8116293001401)
--(axis cs:92971,2.81162870314579)
--(axis cs:92972,2.81162808355164)
--(axis cs:92973,2.81162746897099)
--(axis cs:92974,2.811626850653)
--(axis cs:92975,2.81162622758975)
--(axis cs:92976,2.81162560368635)
--(axis cs:92977,2.81162499483766)
--(axis cs:92978,2.81162437716154)
--(axis cs:92979,2.81162376252807)
--(axis cs:92980,2.8116231596908)
--(axis cs:92981,2.81162256572246)
--(axis cs:92982,2.81162198542607)
--(axis cs:92983,2.8116213956296)
--(axis cs:92984,2.81162079712211)
--(axis cs:92985,2.81162021088501)
--(axis cs:92986,2.8116196443542)
--(axis cs:92987,2.81161909391334)
--(axis cs:92988,2.81161855860223)
--(axis cs:92989,2.81161800408224)
--(axis cs:92990,2.81161745478509)
--(axis cs:92991,2.81161689945806)
--(axis cs:92992,2.81161634279562)
--(axis cs:92993,2.81161575630242)
--(axis cs:92994,2.81161517472748)
--(axis cs:92995,2.81161459935114)
--(axis cs:92996,2.81161404387427)
--(axis cs:92997,2.81161349975639)
--(axis cs:92998,2.81161297355251)
--(axis cs:92999,2.81161242675764)
--(axis cs:93000,2.81161188002402)
--(axis cs:93001,2.81161133044072)
--(axis cs:93002,2.81161075405516)
--(axis cs:93003,2.81161018362418)
--(axis cs:93004,2.81160960125858)
--(axis cs:93005,2.81160900335024)
--(axis cs:93006,2.81160841802298)
--(axis cs:93007,2.8116078488849)
--(axis cs:93008,2.81160728442878)
--(axis cs:93009,2.81160672232293)
--(axis cs:93010,2.81160616788939)
--(axis cs:93011,2.81160562734324)
--(axis cs:93012,2.8116050883742)
--(axis cs:93013,2.81160455501305)
--(axis cs:93014,2.81160400673486)
--(axis cs:93015,2.81160345004064)
--(axis cs:93016,2.81160288878966)
--(axis cs:93017,2.81160234226298)
--(axis cs:93018,2.81160180420383)
--(axis cs:93019,2.81160125978467)
--(axis cs:93020,2.81160067966901)
--(axis cs:93021,2.81160013836326)
--(axis cs:93022,2.81159958336808)
--(axis cs:93023,2.81159901806863)
--(axis cs:93024,2.81159845612239)
--(axis cs:93025,2.8115978725295)
--(axis cs:93026,2.81159728416931)
--(axis cs:93027,2.81159670674886)
--(axis cs:93028,2.81159612156918)
--(axis cs:93029,2.81159552601372)
--(axis cs:93030,2.81159494298101)
--(axis cs:93031,2.81159437002554)
--(axis cs:93032,2.81159383450147)
--(axis cs:93033,2.81159328964349)
--(axis cs:93034,2.8115927596826)
--(axis cs:93035,2.8115922493452)
--(axis cs:93036,2.81159174211281)
--(axis cs:93037,2.81159123231212)
--(axis cs:93038,2.81159073328475)
--(axis cs:93039,2.81159024984477)
--(axis cs:93040,2.8115897612637)
--(axis cs:93041,2.81158927265032)
--(axis cs:93042,2.81158879926852)
--(axis cs:93043,2.81158834772436)
--(axis cs:93044,2.81158789013449)
--(axis cs:93045,2.81158743642032)
--(axis cs:93046,2.81158696202006)
--(axis cs:93047,2.81158648696485)
--(axis cs:93048,2.81158601494269)
--(axis cs:93049,2.81158552543327)
--(axis cs:93050,2.81158502590372)
--(axis cs:93051,2.81158454485941)
--(axis cs:93052,2.81158409446734)
--(axis cs:93053,2.81158365469648)
--(axis cs:93054,2.81158321613792)
--(axis cs:93055,2.8115827897586)
--(axis cs:93056,2.81158235522684)
--(axis cs:93057,2.81158192000935)
--(axis cs:93058,2.81158148398034)
--(axis cs:93059,2.81158104277515)
--(axis cs:93060,2.81158060142629)
--(axis cs:93061,2.81158015158591)
--(axis cs:93062,2.81157969520154)
--(axis cs:93063,2.81157924882885)
--(axis cs:93064,2.8115788072405)
--(axis cs:93065,2.81157836616679)
--(axis cs:93066,2.8115779038318)
--(axis cs:93067,2.81157744756576)
--(axis cs:93068,2.81157700494198)
--(axis cs:93069,2.81157654969494)
--(axis cs:93070,2.81157607063136)
--(axis cs:93071,2.81157555652778)
--(axis cs:93072,2.81157505058339)
--(axis cs:93073,2.8115745295502)
--(axis cs:93074,2.81157401606049)
--(axis cs:93075,2.81157349511146)
--(axis cs:93076,2.81157296066883)
--(axis cs:93077,2.81157239191831)
--(axis cs:93078,2.81157184669849)
--(axis cs:93079,2.81157130893438)
--(axis cs:93080,2.81157076763616)
--(axis cs:93081,2.81157023150306)
--(axis cs:93082,2.81156967968846)
--(axis cs:93083,2.81156915412174)
--(axis cs:93084,2.81156863833886)
--(axis cs:93085,2.81156812030283)
--(axis cs:93086,2.81156760274569)
--(axis cs:93087,2.81156707759407)
--(axis cs:93088,2.81156654785045)
--(axis cs:93089,2.81156601461952)
--(axis cs:93090,2.81156547438766)
--(axis cs:93091,2.81156491762356)
--(axis cs:93092,2.81156436837479)
--(axis cs:93093,2.81156377858831)
--(axis cs:93094,2.81156319304515)
--(axis cs:93095,2.81156261095777)
--(axis cs:93096,2.81156203544496)
--(axis cs:93097,2.81156145696394)
--(axis cs:93098,2.81156086902195)
--(axis cs:93099,2.81156025033133)
--(axis cs:93100,2.81155963421187)
--(axis cs:93101,2.811558996153)
--(axis cs:93102,2.81155832838044)
--(axis cs:93103,2.8115576650893)
--(axis cs:93104,2.81155698425997)
--(axis cs:93105,2.8115562716394)
--(axis cs:93106,2.81155558028192)
--(axis cs:93107,2.81155488251994)
--(axis cs:93108,2.81155418649174)
--(axis cs:93109,2.81155349491779)
--(axis cs:93110,2.81155281802056)
--(axis cs:93111,2.81155212198205)
--(axis cs:93112,2.81155141579257)
--(axis cs:93113,2.81155072404283)
--(axis cs:93114,2.81155006026011)
--(axis cs:93115,2.81154939704923)
--(axis cs:93116,2.81154875103526)
--(axis cs:93117,2.81154809036604)
--(axis cs:93118,2.81154742329595)
--(axis cs:93119,2.81154677347489)
--(axis cs:93120,2.8115461433151)
--(axis cs:93121,2.81154548953456)
--(axis cs:93122,2.81154482585126)
--(axis cs:93123,2.81154414416555)
--(axis cs:93124,2.81154346290133)
--(axis cs:93125,2.81154276931193)
--(axis cs:93126,2.81154205788313)
--(axis cs:93127,2.81154135510412)
--(axis cs:93128,2.81154064960829)
--(axis cs:93129,2.81153995047943)
--(axis cs:93130,2.81153925851668)
--(axis cs:93131,2.81153856726459)
--(axis cs:93132,2.81153788285562)
--(axis cs:93133,2.81153722235632)
--(axis cs:93134,2.81153657720921)
--(axis cs:93135,2.81153596005112)
--(axis cs:93136,2.81153536155986)
--(axis cs:93137,2.8115347544918)
--(axis cs:93138,2.81153413948058)
--(axis cs:93139,2.81153350224556)
--(axis cs:93140,2.81153285031774)
--(axis cs:93141,2.81153220606486)
--(axis cs:93142,2.81153157367384)
--(axis cs:93143,2.81153091908715)
--(axis cs:93144,2.81153025336623)
--(axis cs:93145,2.81152959181284)
--(axis cs:93146,2.81152893532492)
--(axis cs:93147,2.81152827716539)
--(axis cs:93148,2.81152759716449)
--(axis cs:93149,2.81152692208305)
--(axis cs:93150,2.81152625976659)
--(axis cs:93151,2.81152558622298)
--(axis cs:93152,2.81152490804488)
--(axis cs:93153,2.81152423343184)
--(axis cs:93154,2.81152354780345)
--(axis cs:93155,2.81152285873818)
--(axis cs:93156,2.81152219026672)
--(axis cs:93157,2.81152152501372)
--(axis cs:93158,2.81152084253293)
--(axis cs:93159,2.81152016850853)
--(axis cs:93160,2.81151950429513)
--(axis cs:93161,2.8115188352536)
--(axis cs:93162,2.81151815767615)
--(axis cs:93163,2.81151749247136)
--(axis cs:93164,2.81151682807649)
--(axis cs:93165,2.81151616384606)
--(axis cs:93166,2.81151549600249)
--(axis cs:93167,2.81151482426601)
--(axis cs:93168,2.81151416782178)
--(axis cs:93169,2.8115134835912)
--(axis cs:93170,2.81151281327411)
--(axis cs:93171,2.81151213191366)
--(axis cs:93172,2.81151145505307)
--(axis cs:93173,2.81151079555966)
--(axis cs:93174,2.81151015065693)
--(axis cs:93175,2.81150952140441)
--(axis cs:93176,2.81150889538749)
--(axis cs:93177,2.81150827370136)
--(axis cs:93178,2.81150766413487)
--(axis cs:93179,2.81150703597245)
--(axis cs:93180,2.81150640825484)
--(axis cs:93181,2.81150576554505)
--(axis cs:93182,2.81150512778811)
--(axis cs:93183,2.811504484916)
--(axis cs:93184,2.81150384616391)
--(axis cs:93185,2.81150319640628)
--(axis cs:93186,2.81150254717085)
--(axis cs:93187,2.81150189033928)
--(axis cs:93188,2.81150121616745)
--(axis cs:93189,2.81150055451154)
--(axis cs:93190,2.81149987587352)
--(axis cs:93191,2.8114991921153)
--(axis cs:93192,2.81149851521491)
--(axis cs:93193,2.81149786450288)
--(axis cs:93194,2.81149723756217)
--(axis cs:93195,2.8114966454111)
--(axis cs:93196,2.81149603479489)
--(axis cs:93197,2.81149543950611)
--(axis cs:93198,2.81149484069257)
--(axis cs:93199,2.81149424415831)
--(axis cs:93200,2.81149364258522)
--(axis cs:93201,2.81149305756685)
--(axis cs:93202,2.81149248244839)
--(axis cs:93203,2.81149194763248)
--(axis cs:93204,2.81149141231162)
--(axis cs:93205,2.81149085115787)
--(axis cs:93206,2.81149029224093)
--(axis cs:93207,2.81148973488096)
--(axis cs:93208,2.81148917230493)
--(axis cs:93209,2.81148860333322)
--(axis cs:93210,2.81148802483777)
--(axis cs:93211,2.81148748044789)
--(axis cs:93212,2.81148695817971)
--(axis cs:93213,2.81148642614255)
--(axis cs:93214,2.81148586216352)
--(axis cs:93215,2.81148530033179)
--(axis cs:93216,2.81148473555038)
--(axis cs:93217,2.81148417948999)
--(axis cs:93218,2.81148361693191)
--(axis cs:93219,2.81148304520713)
--(axis cs:93220,2.81148245679921)
--(axis cs:93221,2.81148185714484)
--(axis cs:93222,2.81148126974237)
--(axis cs:93223,2.81148069710563)
--(axis cs:93224,2.81148012086593)
--(axis cs:93225,2.81147956690694)
--(axis cs:93226,2.81147898585866)
--(axis cs:93227,2.81147841606292)
--(axis cs:93228,2.81147784629315)
--(axis cs:93229,2.81147726591853)
--(axis cs:93230,2.81147666534086)
--(axis cs:93231,2.8114760656731)
--(axis cs:93232,2.81147547153425)
--(axis cs:93233,2.81147487637064)
--(axis cs:93234,2.81147426650434)
--(axis cs:93235,2.81147366931395)
--(axis cs:93236,2.81147306940916)
--(axis cs:93237,2.81147246629356)
--(axis cs:93238,2.81147188271805)
--(axis cs:93239,2.81147128743449)
--(axis cs:93240,2.81147069859248)
--(axis cs:93241,2.81147012127974)
--(axis cs:93242,2.81146955755685)
--(axis cs:93243,2.81146898846008)
--(axis cs:93244,2.81146842405038)
--(axis cs:93245,2.81146786318765)
--(axis cs:93246,2.81146729036829)
--(axis cs:93247,2.81146671393136)
--(axis cs:93248,2.81146612019291)
--(axis cs:93249,2.81146550811538)
--(axis cs:93250,2.81146490467937)
--(axis cs:93251,2.81146430445517)
--(axis cs:93252,2.81146373315488)
--(axis cs:93253,2.81146317323068)
--(axis cs:93254,2.81146259696074)
--(axis cs:93255,2.81146201189033)
--(axis cs:93256,2.81146140443658)
--(axis cs:93257,2.81146078172321)
--(axis cs:93258,2.81146013902558)
--(axis cs:93259,2.81145949439471)
--(axis cs:93260,2.81145885050469)
--(axis cs:93261,2.81145823532355)
--(axis cs:93262,2.81145758767375)
--(axis cs:93263,2.81145692632856)
--(axis cs:93264,2.81145625813695)
--(axis cs:93265,2.81145560191345)
--(axis cs:93266,2.81145489930269)
--(axis cs:93267,2.81145420130047)
--(axis cs:93268,2.81145350635698)
--(axis cs:93269,2.81145279253972)
--(axis cs:93270,2.81145206935829)
--(axis cs:93271,2.81145135432754)
--(axis cs:93272,2.81145063026349)
--(axis cs:93273,2.8114499196621)
--(axis cs:93274,2.8114492123083)
--(axis cs:93275,2.81144851429607)
--(axis cs:93276,2.81144781177721)
--(axis cs:93277,2.81144710333887)
--(axis cs:93278,2.81144639426307)
--(axis cs:93279,2.8114456826756)
--(axis cs:93280,2.81144498362499)
--(axis cs:93281,2.81144425376743)
--(axis cs:93282,2.81144352716404)
--(axis cs:93283,2.81144281500639)
--(axis cs:93284,2.81144209176329)
--(axis cs:93285,2.81144138803377)
--(axis cs:93286,2.81144069060204)
--(axis cs:93287,2.81143999256546)
--(axis cs:93288,2.81143930427207)
--(axis cs:93289,2.81143862649016)
--(axis cs:93290,2.81143796660217)
--(axis cs:93291,2.81143729826439)
--(axis cs:93292,2.8114366164746)
--(axis cs:93293,2.8114359318858)
--(axis cs:93294,2.81143525729895)
--(axis cs:93295,2.81143456940781)
--(axis cs:93296,2.81143389751671)
--(axis cs:93297,2.81143321803284)
--(axis cs:93298,2.81143251588967)
--(axis cs:93299,2.81143183562472)
--(axis cs:93300,2.81143115884024)
--(axis cs:93301,2.81143050020042)
--(axis cs:93302,2.81142986302952)
--(axis cs:93303,2.81142922129109)
--(axis cs:93304,2.81142859284208)
--(axis cs:93305,2.81142797380842)
--(axis cs:93306,2.81142736204524)
--(axis cs:93307,2.81142675377122)
--(axis cs:93308,2.8114261323699)
--(axis cs:93309,2.81142551021449)
--(axis cs:93310,2.81142488144881)
--(axis cs:93311,2.81142424534378)
--(axis cs:93312,2.81142361427359)
--(axis cs:93313,2.81142298118837)
--(axis cs:93314,2.81142233609697)
--(axis cs:93315,2.81142168515023)
--(axis cs:93316,2.81142104265967)
--(axis cs:93317,2.81142040916781)
--(axis cs:93318,2.8114197784183)
--(axis cs:93319,2.81141914523866)
--(axis cs:93320,2.81141849976259)
--(axis cs:93321,2.8114178579368)
--(axis cs:93322,2.81141721130585)
--(axis cs:93323,2.81141656130275)
--(axis cs:93324,2.81141591249402)
--(axis cs:93325,2.81141523696494)
--(axis cs:93326,2.81141455752756)
--(axis cs:93327,2.81141387522646)
--(axis cs:93328,2.8114132158664)
--(axis cs:93329,2.81141254924291)
--(axis cs:93330,2.81141187061006)
--(axis cs:93331,2.81141119334862)
--(axis cs:93332,2.81141051116464)
--(axis cs:93333,2.81140983825319)
--(axis cs:93334,2.81140919966381)
--(axis cs:93335,2.81140857122903)
--(axis cs:93336,2.81140794013096)
--(axis cs:93337,2.81140731056842)
--(axis cs:93338,2.81140670018074)
--(axis cs:93339,2.81140609262051)
--(axis cs:93340,2.81140549270912)
--(axis cs:93341,2.811404894481)
--(axis cs:93342,2.8114043079332)
--(axis cs:93343,2.81140372278299)
--(axis cs:93344,2.81140314582701)
--(axis cs:93345,2.81140252390204)
--(axis cs:93346,2.81140191102527)
--(axis cs:93347,2.81140131244552)
--(axis cs:93348,2.81140069625118)
--(axis cs:93349,2.81140009073446)
--(axis cs:93350,2.81139946540681)
--(axis cs:93351,2.8113988495822)
--(axis cs:93352,2.81139822259216)
--(axis cs:93353,2.81139758789388)
--(axis cs:93354,2.81139694321175)
--(axis cs:93355,2.81139630403034)
--(axis cs:93356,2.81139567461014)
--(axis cs:93357,2.81139503842576)
--(axis cs:93358,2.81139438871016)
--(axis cs:93359,2.81139371613786)
--(axis cs:93360,2.81139304746979)
--(axis cs:93361,2.81139239125782)
--(axis cs:93362,2.81139173867649)
--(axis cs:93363,2.81139108427416)
--(axis cs:93364,2.81139042901467)
--(axis cs:93365,2.81138977782678)
--(axis cs:93366,2.81138914232578)
--(axis cs:93367,2.81138850879981)
--(axis cs:93368,2.81138787850686)
--(axis cs:93369,2.81138722910893)
--(axis cs:93370,2.81138657488908)
--(axis cs:93371,2.81138593174424)
--(axis cs:93372,2.81138526505284)
--(axis cs:93373,2.81138461499671)
--(axis cs:93374,2.81138397530087)
--(axis cs:93375,2.8113833255393)
--(axis cs:93376,2.81138268999862)
--(axis cs:93377,2.8113820504754)
--(axis cs:93378,2.81138139563011)
--(axis cs:93379,2.81138073525239)
--(axis cs:93380,2.81138007436602)
--(axis cs:93381,2.8113794175744)
--(axis cs:93382,2.81137877759246)
--(axis cs:93383,2.81137813804242)
--(axis cs:93384,2.81137749132728)
--(axis cs:93385,2.81137685133412)
--(axis cs:93386,2.81137620730966)
--(axis cs:93387,2.81137555398113)
--(axis cs:93388,2.81137488827702)
--(axis cs:93389,2.81137423708216)
--(axis cs:93390,2.81137359209226)
--(axis cs:93391,2.8113729481395)
--(axis cs:93392,2.81137230626807)
--(axis cs:93393,2.81137165768368)
--(axis cs:93394,2.81137100299313)
--(axis cs:93395,2.81137034156321)
--(axis cs:93396,2.81136969199609)
--(axis cs:93397,2.81136903397007)
--(axis cs:93398,2.8113683632653)
--(axis cs:93399,2.81136770074967)
--(axis cs:93400,2.81136705271684)
--(axis cs:93401,2.81136641317303)
--(axis cs:93402,2.81136578428896)
--(axis cs:93403,2.81136513714518)
--(axis cs:93404,2.81136447987092)
--(axis cs:93405,2.81136380955485)
--(axis cs:93406,2.8113631302307)
--(axis cs:93407,2.81136244790265)
--(axis cs:93408,2.81136175342271)
--(axis cs:93409,2.81136106720453)
--(axis cs:93410,2.81136038252906)
--(axis cs:93411,2.81135969541398)
--(axis cs:93412,2.81135901590987)
--(axis cs:93413,2.81135833091786)
--(axis cs:93414,2.81135762870391)
--(axis cs:93415,2.81135692758622)
--(axis cs:93416,2.81135624011657)
--(axis cs:93417,2.8113555522216)
--(axis cs:93418,2.81135486090284)
--(axis cs:93419,2.81135418448047)
--(axis cs:93420,2.81135350164409)
--(axis cs:93421,2.81135280170573)
--(axis cs:93422,2.8113521073082)
--(axis cs:93423,2.81135139465111)
--(axis cs:93424,2.81135068648028)
--(axis cs:93425,2.81134998351031)
--(axis cs:93426,2.81134927978948)
--(axis cs:93427,2.81134857276308)
--(axis cs:93428,2.81134785439843)
--(axis cs:93429,2.8113471265579)
--(axis cs:93430,2.81134640859251)
--(axis cs:93431,2.81134571957173)
--(axis cs:93432,2.81134501749202)
--(axis cs:93433,2.81134433904091)
--(axis cs:93434,2.81134365999337)
--(axis cs:93435,2.8113429667386)
--(axis cs:93436,2.81134225987833)
--(axis cs:93437,2.81134154780558)
--(axis cs:93438,2.8113408346582)
--(axis cs:93439,2.81134011214469)
--(axis cs:93440,2.81133939056101)
--(axis cs:93441,2.81133869712642)
--(axis cs:93442,2.81133799954841)
--(axis cs:93443,2.81133728944368)
--(axis cs:93444,2.81133655594395)
--(axis cs:93445,2.81133581383068)
--(axis cs:93446,2.81133508274237)
--(axis cs:93447,2.81133433025224)
--(axis cs:93448,2.81133356541808)
--(axis cs:93449,2.81133277900866)
--(axis cs:93450,2.81133200462068)
--(axis cs:93451,2.81133121907698)
--(axis cs:93452,2.81133043071731)
--(axis cs:93453,2.81132968245654)
--(axis cs:93454,2.81132892122079)
--(axis cs:93455,2.81132818479728)
--(axis cs:93456,2.81132744189518)
--(axis cs:93457,2.81132669299252)
--(axis cs:93458,2.81132595249346)
--(axis cs:93459,2.81132523451475)
--(axis cs:93460,2.81132450101076)
--(axis cs:93461,2.81132377568675)
--(axis cs:93462,2.81132305360513)
--(axis cs:93463,2.81132233354475)
--(axis cs:93464,2.81132159457207)
--(axis cs:93465,2.81132084786589)
--(axis cs:93466,2.81132010438618)
--(axis cs:93467,2.81131934234815)
--(axis cs:93468,2.81131858409971)
--(axis cs:93469,2.81131782541327)
--(axis cs:93470,2.81131706427212)
--(axis cs:93471,2.81131633154291)
--(axis cs:93472,2.81131558739465)
--(axis cs:93473,2.81131483963929)
--(axis cs:93474,2.81131407897357)
--(axis cs:93475,2.81131330232475)
--(axis cs:93476,2.81131251664631)
--(axis cs:93477,2.81131174187818)
--(axis cs:93478,2.81131095145499)
--(axis cs:93479,2.81131015562197)
--(axis cs:93480,2.81130938106331)
--(axis cs:93481,2.81130857561293)
--(axis cs:93482,2.81130776818223)
--(axis cs:93483,2.8113069341157)
--(axis cs:93484,2.81130610915335)
--(axis cs:93485,2.81130526344123)
--(axis cs:93486,2.81130442696568)
--(axis cs:93487,2.81130360036429)
--(axis cs:93488,2.81130276804907)
--(axis cs:93489,2.81130195772481)
--(axis cs:93490,2.81130113832229)
--(axis cs:93491,2.81130032889396)
--(axis cs:93492,2.81129949409836)
--(axis cs:93493,2.81129867542759)
--(axis cs:93494,2.81129786241896)
--(axis cs:93495,2.81129704159684)
--(axis cs:93496,2.81129621479434)
--(axis cs:93497,2.81129537699309)
--(axis cs:93498,2.81129454606822)
--(axis cs:93499,2.81129374069142)
--(axis cs:93500,2.81129296864023)
--(axis cs:93501,2.81129220383366)
--(axis cs:93502,2.81129144024734)
--(axis cs:93503,2.81129068830315)
--(axis cs:93504,2.81128996911999)
--(axis cs:93505,2.81128925292843)
--(axis cs:93506,2.81128853228125)
--(axis cs:93507,2.81128780504524)
--(axis cs:93508,2.81128706863094)
--(axis cs:93509,2.8112863196369)
--(axis cs:93510,2.8112855533129)
--(axis cs:93511,2.8112848049746)
--(axis cs:93512,2.81128405050959)
--(axis cs:93513,2.81128328954076)
--(axis cs:93514,2.81128250279985)
--(axis cs:93515,2.81128170402397)
--(axis cs:93516,2.81128091127034)
--(axis cs:93517,2.81128012012928)
--(axis cs:93518,2.81127933919246)
--(axis cs:93519,2.81127857061949)
--(axis cs:93520,2.81127780570263)
--(axis cs:93521,2.81127707071904)
--(axis cs:93522,2.81127634960606)
--(axis cs:93523,2.81127561359007)
--(axis cs:93524,2.81127490334004)
--(axis cs:93525,2.81127419194159)
--(axis cs:93526,2.81127348580418)
--(axis cs:93527,2.81127277942999)
--(axis cs:93528,2.8112720592229)
--(axis cs:93529,2.81127133466835)
--(axis cs:93530,2.81127060360546)
--(axis cs:93531,2.81126986839582)
--(axis cs:93532,2.81126914221568)
--(axis cs:93533,2.81126841337151)
--(axis cs:93534,2.81126768936321)
--(axis cs:93535,2.81126698071868)
--(axis cs:93536,2.81126626702586)
--(axis cs:93537,2.81126553394529)
--(axis cs:93538,2.81126481704541)
--(axis cs:93539,2.81126409728601)
--(axis cs:93540,2.811263389244)
--(axis cs:93541,2.81126269313644)
--(axis cs:93542,2.81126198680742)
--(axis cs:93543,2.81126128303984)
--(axis cs:93544,2.81126056806625)
--(axis cs:93545,2.81125985497972)
--(axis cs:93546,2.81125913692881)
--(axis cs:93547,2.8112584309493)
--(axis cs:93548,2.81125773372369)
--(axis cs:93549,2.81125707439877)
--(axis cs:93550,2.81125643795675)
--(axis cs:93551,2.81125577608262)
--(axis cs:93552,2.81125511090543)
--(axis cs:93553,2.81125442988527)
--(axis cs:93554,2.81125375517715)
--(axis cs:93555,2.81125309443058)
--(axis cs:93556,2.81125246029195)
--(axis cs:93557,2.8112518166911)
--(axis cs:93558,2.81125116587155)
--(axis cs:93559,2.81125051637448)
--(axis cs:93560,2.81124987493366)
--(axis cs:93561,2.8112492345423)
--(axis cs:93562,2.81124860384994)
--(axis cs:93563,2.81124797803028)
--(axis cs:93564,2.81124736195169)
--(axis cs:93565,2.81124677024852)
--(axis cs:93566,2.81124616499715)
--(axis cs:93567,2.81124555953378)
--(axis cs:93568,2.81124495391574)
--(axis cs:93569,2.81124436347793)
--(axis cs:93570,2.81124378017811)
--(axis cs:93571,2.81124317600902)
--(axis cs:93572,2.81124257564498)
--(axis cs:93573,2.81124198773618)
--(axis cs:93574,2.81124140421546)
--(axis cs:93575,2.81124081617663)
--(axis cs:93576,2.81124023640362)
--(axis cs:93577,2.8112396455243)
--(axis cs:93578,2.81123908177237)
--(axis cs:93579,2.81123852581009)
--(axis cs:93580,2.81123796203564)
--(axis cs:93581,2.81123741172385)
--(axis cs:93582,2.81123684563414)
--(axis cs:93583,2.81123629048416)
--(axis cs:93584,2.81123573431679)
--(axis cs:93585,2.81123516754869)
--(axis cs:93586,2.81123460206373)
--(axis cs:93587,2.81123402078987)
--(axis cs:93588,2.81123340418172)
--(axis cs:93589,2.81123279975845)
--(axis cs:93590,2.8112322015322)
--(axis cs:93591,2.81123158464154)
--(axis cs:93592,2.8112309786891)
--(axis cs:93593,2.81123037902264)
--(axis cs:93594,2.81122978331758)
--(axis cs:93595,2.81122919981827)
--(axis cs:93596,2.81122859100701)
--(axis cs:93597,2.81122797514762)
--(axis cs:93598,2.81122736449981)
--(axis cs:93599,2.81122675960069)
--(axis cs:93600,2.81122616109598)
--(axis cs:93601,2.81122553539615)
--(axis cs:93602,2.81122490192685)
--(axis cs:93603,2.81122427467368)
--(axis cs:93604,2.81122365523067)
--(axis cs:93605,2.81122302721727)
--(axis cs:93606,2.81122240390398)
--(axis cs:93607,2.81122177278554)
--(axis cs:93608,2.81122112458428)
--(axis cs:93609,2.81122044621669)
--(axis cs:93610,2.81121979278636)
--(axis cs:93611,2.81121915200994)
--(axis cs:93612,2.81121851899845)
--(axis cs:93613,2.81121787111314)
--(axis cs:93614,2.81121719345565)
--(axis cs:93615,2.81121653388895)
--(axis cs:93616,2.81121585864509)
--(axis cs:93617,2.81121519680896)
--(axis cs:93618,2.81121454371878)
--(axis cs:93619,2.81121390422714)
--(axis cs:93620,2.81121327469807)
--(axis cs:93621,2.81121266326019)
--(axis cs:93622,2.81121206985126)
--(axis cs:93623,2.81121145736938)
--(axis cs:93624,2.8112108481601)
--(axis cs:93625,2.81121024324073)
--(axis cs:93626,2.81120964107798)
--(axis cs:93627,2.81120905514344)
--(axis cs:93628,2.81120847407136)
--(axis cs:93629,2.81120788860699)
--(axis cs:93630,2.81120731256771)
--(axis cs:93631,2.81120677149348)
--(axis cs:93632,2.81120623299528)
--(axis cs:93633,2.81120571547591)
--(axis cs:93634,2.81120520275518)
--(axis cs:93635,2.81120469737696)
--(axis cs:93636,2.81120417349431)
--(axis cs:93637,2.8112036305011)
--(axis cs:93638,2.81120307106634)
--(axis cs:93639,2.81120250519358)
--(axis cs:93640,2.81120193344988)
--(axis cs:93641,2.81120137061783)
--(axis cs:93642,2.81120083384751)
--(axis cs:93643,2.81120028477128)
--(axis cs:93644,2.81119974942439)
--(axis cs:93645,2.81119922402077)
--(axis cs:93646,2.81119869434207)
--(axis cs:93647,2.81119818538832)
--(axis cs:93648,2.81119768336057)
--(axis cs:93649,2.81119714428129)
--(axis cs:93650,2.81119659436232)
--(axis cs:93651,2.81119603132723)
--(axis cs:93652,2.81119545547347)
--(axis cs:93653,2.81119487479625)
--(axis cs:93654,2.81119429048573)
--(axis cs:93655,2.81119369824496)
--(axis cs:93656,2.81119310621654)
--(axis cs:93657,2.81119252269675)
--(axis cs:93658,2.81119193929418)
--(axis cs:93659,2.81119134448557)
--(axis cs:93660,2.81119075429645)
--(axis cs:93661,2.81119017243737)
--(axis cs:93662,2.81118959275092)
--(axis cs:93663,2.81118900985946)
--(axis cs:93664,2.81118841408833)
--(axis cs:93665,2.81118780755452)
--(axis cs:93666,2.81118721697583)
--(axis cs:93667,2.81118664569025)
--(axis cs:93668,2.81118606977595)
--(axis cs:93669,2.811185503995)
--(axis cs:93670,2.81118494700387)
--(axis cs:93671,2.81118439028463)
--(axis cs:93672,2.81118384920377)
--(axis cs:93673,2.81118333476865)
--(axis cs:93674,2.81118279773567)
--(axis cs:93675,2.81118227076279)
--(axis cs:93676,2.81118177832874)
--(axis cs:93677,2.81118128213592)
--(axis cs:93678,2.81118075765543)
--(axis cs:93679,2.81118024741342)
--(axis cs:93680,2.81117973170757)
--(axis cs:93681,2.8111791936582)
--(axis cs:93682,2.81117864871602)
--(axis cs:93683,2.81117811876995)
--(axis cs:93684,2.81117756947063)
--(axis cs:93685,2.81117700964492)
--(axis cs:93686,2.81117641377859)
--(axis cs:93687,2.8111758300745)
--(axis cs:93688,2.81117523520047)
--(axis cs:93689,2.81117465105982)
--(axis cs:93690,2.81117409527048)
--(axis cs:93691,2.81117353915847)
--(axis cs:93692,2.81117295954198)
--(axis cs:93693,2.8111724036986)
--(axis cs:93694,2.81117183856454)
--(axis cs:93695,2.81117127500892)
--(axis cs:93696,2.81117071541625)
--(axis cs:93697,2.81117014950187)
--(axis cs:93698,2.81116958741479)
--(axis cs:93699,2.81116902591406)
--(axis cs:93700,2.81116845506317)
--(axis cs:93701,2.81116789497093)
--(axis cs:93702,2.81116732982588)
--(axis cs:93703,2.81116673823063)
--(axis cs:93704,2.8111661487061)
--(axis cs:93705,2.81116560846155)
--(axis cs:93706,2.81116509141598)
--(axis cs:93707,2.81116458024624)
--(axis cs:93708,2.81116406865858)
--(axis cs:93709,2.81116356151619)
--(axis cs:93710,2.81116304295177)
--(axis cs:93711,2.81116250264246)
--(axis cs:93712,2.81116196318172)
--(axis cs:93713,2.81116141006591)
--(axis cs:93714,2.81116086350508)
--(axis cs:93715,2.8111603211601)
--(axis cs:93716,2.81115977369486)
--(axis cs:93717,2.81115921517004)
--(axis cs:93718,2.81115864417019)
--(axis cs:93719,2.81115808139487)
--(axis cs:93720,2.81115752144433)
--(axis cs:93721,2.81115698201283)
--(axis cs:93722,2.81115644904191)
--(axis cs:93723,2.81115590733027)
--(axis cs:93724,2.811155353809)
--(axis cs:93725,2.81115476843594)
--(axis cs:93726,2.81115418014654)
--(axis cs:93727,2.81115360533769)
--(axis cs:93728,2.81115303830536)
--(axis cs:93729,2.81115246948358)
--(axis cs:93730,2.81115186941566)
--(axis cs:93731,2.81115126768558)
--(axis cs:93732,2.81115068403146)
--(axis cs:93733,2.8111500840674)
--(axis cs:93734,2.81114946631491)
--(axis cs:93735,2.81114885747542)
--(axis cs:93736,2.81114822887352)
--(axis cs:93737,2.81114757631571)
--(axis cs:93738,2.81114691543327)
--(axis cs:93739,2.81114627128635)
--(axis cs:93740,2.81114563501003)
--(axis cs:93741,2.81114500124853)
--(axis cs:93742,2.81114437669287)
--(axis cs:93743,2.81114375261657)
--(axis cs:93744,2.81114312251732)
--(axis cs:93745,2.81114250650304)
--(axis cs:93746,2.81114190269298)
--(axis cs:93747,2.81114128805852)
--(axis cs:93748,2.81114065802701)
--(axis cs:93749,2.81114003854855)
--(axis cs:93750,2.81113943018533)
--(axis cs:93751,2.81113883011882)
--(axis cs:93752,2.81113825012824)
--(axis cs:93753,2.81113767286243)
--(axis cs:93754,2.81113708604496)
--(axis cs:93755,2.81113650201513)
--(axis cs:93756,2.81113592584625)
--(axis cs:93757,2.81113535308792)
--(axis cs:93758,2.8111347692573)
--(axis cs:93759,2.81113420542781)
--(axis cs:93760,2.81113363585626)
--(axis cs:93761,2.81113307455493)
--(axis cs:93762,2.81113250573293)
--(axis cs:93763,2.8111319302846)
--(axis cs:93764,2.81113134401822)
--(axis cs:93765,2.81113074678346)
--(axis cs:93766,2.8111301301918)
--(axis cs:93767,2.81112951615985)
--(axis cs:93768,2.81112889079906)
--(axis cs:93769,2.81112824613382)
--(axis cs:93770,2.81112757205627)
--(axis cs:93771,2.81112690556829)
--(axis cs:93772,2.81112624762946)
--(axis cs:93773,2.8111255780806)
--(axis cs:93774,2.81112493612765)
--(axis cs:93775,2.81112429933686)
--(axis cs:93776,2.81112366282247)
--(axis cs:93777,2.81112300210672)
--(axis cs:93778,2.81112233796901)
--(axis cs:93779,2.81112168518842)
--(axis cs:93780,2.81112104827601)
--(axis cs:93781,2.81112039872597)
--(axis cs:93782,2.81111975204451)
--(axis cs:93783,2.81111912592908)
--(axis cs:93784,2.81111850786968)
--(axis cs:93785,2.81111790421408)
--(axis cs:93786,2.81111730267993)
--(axis cs:93787,2.8111167027581)
--(axis cs:93788,2.81111611822913)
--(axis cs:93789,2.81111554152898)
--(axis cs:93790,2.8111149733698)
--(axis cs:93791,2.81111440933046)
--(axis cs:93792,2.81111384408544)
--(axis cs:93793,2.81111327028749)
--(axis cs:93794,2.81111268735806)
--(axis cs:93795,2.81111209751177)
--(axis cs:93796,2.81111150031759)
--(axis cs:93797,2.81111090394101)
--(axis cs:93798,2.81111029276563)
--(axis cs:93799,2.81110969738392)
--(axis cs:93800,2.81110912262642)
--(axis cs:93801,2.81110855775781)
--(axis cs:93802,2.81110801798852)
--(axis cs:93803,2.8111074818663)
--(axis cs:93804,2.81110695839115)
--(axis cs:93805,2.81110642414314)
--(axis cs:93806,2.8111058680498)
--(axis cs:93807,2.81110531096944)
--(axis cs:93808,2.81110476053809)
--(axis cs:93809,2.81110420663982)
--(axis cs:93810,2.81110366222196)
--(axis cs:93811,2.81110310774991)
--(axis cs:93812,2.81110255021648)
--(axis cs:93813,2.81110198416775)
--(axis cs:93814,2.81110141538305)
--(axis cs:93815,2.81110083581303)
--(axis cs:93816,2.81110028406701)
--(axis cs:93817,2.81109975027337)
--(axis cs:93818,2.81109921307662)
--(axis cs:93819,2.81109867195964)
--(axis cs:93820,2.81109813343975)
--(axis cs:93821,2.81109760073397)
--(axis cs:93822,2.8110970723862)
--(axis cs:93823,2.81109655291588)
--(axis cs:93824,2.81109602170004)
--(axis cs:93825,2.81109549294831)
--(axis cs:93826,2.81109497001204)
--(axis cs:93827,2.81109446992291)
--(axis cs:93828,2.81109397541739)
--(axis cs:93829,2.81109348169001)
--(axis cs:93830,2.81109298142984)
--(axis cs:93831,2.81109249420444)
--(axis cs:93832,2.8110920014379)
--(axis cs:93833,2.81109151126931)
--(axis cs:93834,2.8110910144191)
--(axis cs:93835,2.81109051610383)
--(axis cs:93836,2.81109003089661)
--(axis cs:93837,2.81108953588023)
--(axis cs:93838,2.81108904850601)
--(axis cs:93839,2.81108857992071)
--(axis cs:93840,2.81108809605501)
--(axis cs:93841,2.81108760543648)
--(axis cs:93842,2.81108711817087)
--(axis cs:93843,2.81108665376071)
--(axis cs:93844,2.81108618931882)
--(axis cs:93845,2.81108572193895)
--(axis cs:93846,2.81108524411867)
--(axis cs:93847,2.81108475754596)
--(axis cs:93848,2.8110842700636)
--(axis cs:93849,2.81108377431701)
--(axis cs:93850,2.8110832766098)
--(axis cs:93851,2.81108276854267)
--(axis cs:93852,2.81108225844577)
--(axis cs:93853,2.81108173045551)
--(axis cs:93854,2.81108120472518)
--(axis cs:93855,2.81108070073181)
--(axis cs:93856,2.81108019803458)
--(axis cs:93857,2.81107971264716)
--(axis cs:93858,2.81107925199881)
--(axis cs:93859,2.81107876088991)
--(axis cs:93860,2.81107828174778)
--(axis cs:93861,2.81107782678796)
--(axis cs:93862,2.81107737156202)
--(axis cs:93863,2.81107693393659)
--(axis cs:93864,2.81107649658016)
--(axis cs:93865,2.81107604827828)
--(axis cs:93866,2.81107559088319)
--(axis cs:93867,2.81107514156076)
--(axis cs:93868,2.81107468766873)
--(axis cs:93869,2.81107423842563)
--(axis cs:93870,2.81107377030117)
--(axis cs:93871,2.8110732788085)
--(axis cs:93872,2.81107278489364)
--(axis cs:93873,2.81107231386854)
--(axis cs:93874,2.81107185435957)
--(axis cs:93875,2.81107136909395)
--(axis cs:93876,2.81107089990349)
--(axis cs:93877,2.81107045944572)
--(axis cs:93878,2.81107002870991)
--(axis cs:93879,2.81106960160292)
--(axis cs:93880,2.8110691716361)
--(axis cs:93881,2.81106870837632)
--(axis cs:93882,2.81106824498097)
--(axis cs:93883,2.81106777869916)
--(axis cs:93884,2.81106731675014)
--(axis cs:93885,2.81106683471866)
--(axis cs:93886,2.81106634369297)
--(axis cs:93887,2.81106588276014)
--(axis cs:93888,2.81106542592932)
--(axis cs:93889,2.8110649860811)
--(axis cs:93890,2.81106454869004)
--(axis cs:93891,2.81106410070622)
--(axis cs:93892,2.81106365837537)
--(axis cs:93893,2.81106323367361)
--(axis cs:93894,2.81106281743988)
--(axis cs:93895,2.81106241022731)
--(axis cs:93896,2.81106200066888)
--(axis cs:93897,2.81106158184625)
--(axis cs:93898,2.81106114742023)
--(axis cs:93899,2.81106070881986)
--(axis cs:93900,2.81106030834032)
--(axis cs:93901,2.81105989008813)
--(axis cs:93902,2.81105947192624)
--(axis cs:93903,2.81105906663451)
--(axis cs:93904,2.81105867815568)
--(axis cs:93905,2.81105830383994)
--(axis cs:93906,2.81105795184037)
--(axis cs:93907,2.81105759183686)
--(axis cs:93908,2.81105725603617)
--(axis cs:93909,2.81105692350334)
--(axis cs:93910,2.81105657282143)
--(axis cs:93911,2.81105622028987)
--(axis cs:93912,2.81105587553905)
--(axis cs:93913,2.81105553554624)
--(axis cs:93914,2.81105518310468)
--(axis cs:93915,2.81105484404783)
--(axis cs:93916,2.8110544953252)
--(axis cs:93917,2.81105414341499)
--(axis cs:93918,2.81105381084859)
--(axis cs:93919,2.8110534852473)
--(axis cs:93920,2.81105317252182)
--(axis cs:93921,2.81105287247758)
--(axis cs:93922,2.81105257237074)
--(axis cs:93923,2.81105227496836)
--(axis cs:93924,2.81105200251069)
--(axis cs:93925,2.81105172406804)
--(axis cs:93926,2.81105144783445)
--(axis cs:93927,2.8110511671418)
--(axis cs:93928,2.81105090919734)
--(axis cs:93929,2.81105064305595)
--(axis cs:93930,2.811050364702)
--(axis cs:93931,2.81105008651515)
--(axis cs:93932,2.81104980206323)
--(axis cs:93933,2.81104953360853)
--(axis cs:93934,2.81104926376801)
--(axis cs:93935,2.81104898700269)
--(axis cs:93936,2.81104870387266)
--(axis cs:93937,2.81104842548445)
--(axis cs:93938,2.81104816573489)
--(axis cs:93939,2.81104791599149)
--(axis cs:93940,2.81104765052569)
--(axis cs:93941,2.81104738084517)
--(axis cs:93942,2.81104710070843)
--(axis cs:93943,2.81104683554033)
--(axis cs:93944,2.81104656661314)
--(axis cs:93945,2.81104630340428)
--(axis cs:93946,2.81104603825367)
--(axis cs:93947,2.81104577597396)
--(axis cs:93948,2.81104551143015)
--(axis cs:93949,2.81104523617567)
--(axis cs:93950,2.81104496518479)
--(axis cs:93951,2.81104467238376)
--(axis cs:93952,2.81104435192601)
--(axis cs:93953,2.81104401856088)
--(axis cs:93954,2.8110436596289)
--(axis cs:93955,2.81104330605779)
--(axis cs:93956,2.8110429647981)
--(axis cs:93957,2.81104264256207)
--(axis cs:93958,2.81104232660986)
--(axis cs:93959,2.81104200336633)
--(axis cs:93960,2.81104168219892)
--(axis cs:93961,2.81104136408535)
--(axis cs:93962,2.81104104753829)
--(axis cs:93963,2.81104072266641)
--(axis cs:93964,2.81104042467756)
--(axis cs:93965,2.81104013110336)
--(axis cs:93966,2.81103982900298)
--(axis cs:93967,2.81103954504882)
--(axis cs:93968,2.81103927827604)
--(axis cs:93969,2.8110390091806)
--(axis cs:93970,2.81103874148687)
--(axis cs:93971,2.81103848261448)
--(axis cs:93972,2.81103823040173)
--(axis cs:93973,2.81103796784146)
--(axis cs:93974,2.81103770050893)
--(axis cs:93975,2.81103743378605)
--(axis cs:93976,2.81103716362149)
--(axis cs:93977,2.81103688229966)
--(axis cs:93978,2.81103658925971)
--(axis cs:93979,2.81103629762942)
--(axis cs:93980,2.81103600626996)
--(axis cs:93981,2.81103570607079)
--(axis cs:93982,2.81103540122716)
--(axis cs:93983,2.81103507781293)
--(axis cs:93984,2.81103473447633)
--(axis cs:93985,2.81103441746113)
--(axis cs:93986,2.81103408788373)
--(axis cs:93987,2.81103376699379)
--(axis cs:93988,2.81103346917096)
--(axis cs:93989,2.81103316389638)
--(axis cs:93990,2.8110328517511)
--(axis cs:93991,2.81103253283007)
--(axis cs:93992,2.8110322299551)
--(axis cs:93993,2.81103192241163)
--(axis cs:93994,2.81103159517688)
--(axis cs:93995,2.81103127278043)
--(axis cs:93996,2.81103094656808)
--(axis cs:93997,2.81103062605037)
--(axis cs:93998,2.81103030496831)
--(axis cs:93999,2.81102998506182)
--(axis cs:94000,2.81102965300186)
--(axis cs:94001,2.81102930753431)
--(axis cs:94002,2.81102896779861)
--(axis cs:94003,2.81102865317777)
--(axis cs:94004,2.8110283385737)
--(axis cs:94005,2.81102801334027)
--(axis cs:94006,2.8110276829758)
--(axis cs:94007,2.81102737050546)
--(axis cs:94008,2.81102706451062)
--(axis cs:94009,2.8110267825257)
--(axis cs:94010,2.81102651443148)
--(axis cs:94011,2.81102624877475)
--(axis cs:94012,2.81102596976859)
--(axis cs:94013,2.81102568518789)
--(axis cs:94014,2.81102541244187)
--(axis cs:94015,2.81102513301387)
--(axis cs:94016,2.81102485027909)
--(axis cs:94017,2.81102458378932)
--(axis cs:94018,2.81102433693983)
--(axis cs:94019,2.81102408041976)
--(axis cs:94020,2.8110238388909)
--(axis cs:94021,2.81102357189079)
--(axis cs:94022,2.81102332231898)
--(axis cs:94023,2.81102309445827)
--(axis cs:94024,2.81102287697608)
--(axis cs:94025,2.81102265514365)
--(axis cs:94026,2.81102243616824)
--(axis cs:94027,2.81102223735865)
--(axis cs:94028,2.81102203265886)
--(axis cs:94029,2.81102182647822)
--(axis cs:94030,2.81102162916312)
--(axis cs:94031,2.81102142241008)
--(axis cs:94032,2.8110211950099)
--(axis cs:94033,2.81102095651574)
--(axis cs:94034,2.81102071522428)
--(axis cs:94035,2.81102048736155)
--(axis cs:94036,2.81102023965664)
--(axis cs:94037,2.81102001223094)
--(axis cs:94038,2.81101978711698)
--(axis cs:94039,2.81101953100985)
--(axis cs:94040,2.81101928642504)
--(axis cs:94041,2.81101904580923)
--(axis cs:94042,2.81101877969142)
--(axis cs:94043,2.81101849418637)
--(axis cs:94044,2.81101823406291)
--(axis cs:94045,2.81101798709035)
--(axis cs:94046,2.8110177329669)
--(axis cs:94047,2.81101747257423)
--(axis cs:94048,2.81101719008291)
--(axis cs:94049,2.81101692128916)
--(axis cs:94050,2.81101667645178)
--(axis cs:94051,2.81101642152228)
--(axis cs:94052,2.81101617118747)
--(axis cs:94053,2.81101591447044)
--(axis cs:94054,2.81101563430294)
--(axis cs:94055,2.81101535700622)
--(axis cs:94056,2.81101508171259)
--(axis cs:94057,2.81101479325248)
--(axis cs:94058,2.81101451667876)
--(axis cs:94059,2.811014226993)
--(axis cs:94060,2.81101391923515)
--(axis cs:94061,2.81101359727602)
--(axis cs:94062,2.81101328172295)
--(axis cs:94063,2.8110129531458)
--(axis cs:94064,2.81101261558028)
--(axis cs:94065,2.81101227528693)
--(axis cs:94066,2.81101192450795)
--(axis cs:94067,2.81101158204375)
--(axis cs:94068,2.81101124429007)
--(axis cs:94069,2.81101090850997)
--(axis cs:94070,2.81101058372011)
--(axis cs:94071,2.8110102568289)
--(axis cs:94072,2.81100995027222)
--(axis cs:94073,2.81100965293595)
--(axis cs:94074,2.81100934602061)
--(axis cs:94075,2.811009027579)
--(axis cs:94076,2.81100870394687)
--(axis cs:94077,2.81100837745606)
--(axis cs:94078,2.81100804962062)
--(axis cs:94079,2.81100771792221)
--(axis cs:94080,2.8110073688851)
--(axis cs:94081,2.81100702961577)
--(axis cs:94082,2.81100670965954)
--(axis cs:94083,2.81100640519801)
--(axis cs:94084,2.81100609464844)
--(axis cs:94085,2.81100577814156)
--(axis cs:94086,2.81100546523532)
--(axis cs:94087,2.8110051435307)
--(axis cs:94088,2.81100482726397)
--(axis cs:94089,2.81100450732638)
--(axis cs:94090,2.81100418206227)
--(axis cs:94091,2.81100386169684)
--(axis cs:94092,2.81100356018493)
--(axis cs:94093,2.81100326086553)
--(axis cs:94094,2.81100296806845)
--(axis cs:94095,2.81100269310043)
--(axis cs:94096,2.81100241062231)
--(axis cs:94097,2.81100211406142)
--(axis cs:94098,2.81100182086314)
--(axis cs:94099,2.81100155423977)
--(axis cs:94100,2.8110012774856)
--(axis cs:94101,2.8110010064353)
--(axis cs:94102,2.81100074732795)
--(axis cs:94103,2.81100048013911)
--(axis cs:94104,2.81100018651619)
--(axis cs:94105,2.81099989403987)
--(axis cs:94106,2.81099962346086)
--(axis cs:94107,2.81099935872513)
--(axis cs:94108,2.81099909988509)
--(axis cs:94109,2.8109988554763)
--(axis cs:94110,2.81099862520211)
--(axis cs:94111,2.81099837984484)
--(axis cs:94112,2.81099813660543)
--(axis cs:94113,2.81099788607378)
--(axis cs:94114,2.81099763634248)
--(axis cs:94115,2.81099738690828)
--(axis cs:94116,2.81099716170065)
--(axis cs:94117,2.81099691924726)
--(axis cs:94118,2.81099666021866)
--(axis cs:94119,2.81099639630373)
--(axis cs:94120,2.81099612986853)
--(axis cs:94121,2.81099586446766)
--(axis cs:94122,2.81099561252968)
--(axis cs:94123,2.81099537432163)
--(axis cs:94124,2.81099512051482)
--(axis cs:94125,2.81099485540156)
--(axis cs:94126,2.81099456838171)
--(axis cs:94127,2.81099428774781)
--(axis cs:94128,2.81099399410383)
--(axis cs:94129,2.8109936755592)
--(axis cs:94130,2.81099335987705)
--(axis cs:94131,2.81099304178549)
--(axis cs:94132,2.81099270499858)
--(axis cs:94133,2.81099237530457)
--(axis cs:94134,2.81099205056253)
--(axis cs:94135,2.81099173350018)
--(axis cs:94136,2.81099142005354)
--(axis cs:94137,2.8109911051239)
--(axis cs:94138,2.8109907978776)
--(axis cs:94139,2.81099048898578)
--(axis cs:94140,2.81099020019004)
--(axis cs:94141,2.81098991869457)
--(axis cs:94142,2.81098961234042)
--(axis cs:94143,2.81098926435028)
--(axis cs:94144,2.8109889124683)
--(axis cs:94145,2.81098856960012)
--(axis cs:94146,2.81098820987539)
--(axis cs:94147,2.81098788095709)
--(axis cs:94148,2.81098756097172)
--(axis cs:94149,2.81098727006451)
--(axis cs:94150,2.81098697558958)
--(axis cs:94151,2.81098669318676)
--(axis cs:94152,2.81098639859451)
--(axis cs:94153,2.81098609886284)
--(axis cs:94154,2.81098580192421)
--(axis cs:94155,2.81098551642756)
--(axis cs:94156,2.81098524011034)
--(axis cs:94157,2.81098496548859)
--(axis cs:94158,2.81098467273742)
--(axis cs:94159,2.81098438397037)
--(axis cs:94160,2.81098409518414)
--(axis cs:94161,2.81098379056606)
--(axis cs:94162,2.81098346247359)
--(axis cs:94163,2.81098311149874)
--(axis cs:94164,2.81098278125379)
--(axis cs:94165,2.81098244920237)
--(axis cs:94166,2.81098213584649)
--(axis cs:94167,2.81098183685314)
--(axis cs:94168,2.81098152173588)
--(axis cs:94169,2.81098119491902)
--(axis cs:94170,2.81098087336977)
--(axis cs:94171,2.81098053662342)
--(axis cs:94172,2.81098019915766)
--(axis cs:94173,2.81097985856457)
--(axis cs:94174,2.81097951377948)
--(axis cs:94175,2.81097917511468)
--(axis cs:94176,2.81097887078669)
--(axis cs:94177,2.81097854340408)
--(axis cs:94178,2.81097822206841)
--(axis cs:94179,2.81097789830561)
--(axis cs:94180,2.81097759266506)
--(axis cs:94181,2.81097728035143)
--(axis cs:94182,2.81097697523216)
--(axis cs:94183,2.810976661401)
--(axis cs:94184,2.81097632885358)
--(axis cs:94185,2.81097597633514)
--(axis cs:94186,2.81097563832252)
--(axis cs:94187,2.81097530156179)
--(axis cs:94188,2.81097495504624)
--(axis cs:94189,2.81097461060575)
--(axis cs:94190,2.81097427510669)
--(axis cs:94191,2.81097395279486)
--(axis cs:94192,2.8109736523255)
--(axis cs:94193,2.81097337118638)
--(axis cs:94194,2.81097308304857)
--(axis cs:94195,2.81097278329972)
--(axis cs:94196,2.81097248933296)
--(axis cs:94197,2.81097219819571)
--(axis cs:94198,2.81097190313304)
--(axis cs:94199,2.81097162467886)
--(axis cs:94200,2.81097134638199)
--(axis cs:94201,2.81097105460083)
--(axis cs:94202,2.81097075387406)
--(axis cs:94203,2.81097046719267)
--(axis cs:94204,2.81097019813378)
--(axis cs:94205,2.81096993808942)
--(axis cs:94206,2.81096965664613)
--(axis cs:94207,2.81096936218751)
--(axis cs:94208,2.81096906951461)
--(axis cs:94209,2.81096877950321)
--(axis cs:94210,2.81096847484955)
--(axis cs:94211,2.81096815881093)
--(axis cs:94212,2.81096786658712)
--(axis cs:94213,2.81096758151961)
--(axis cs:94214,2.81096729183207)
--(axis cs:94215,2.81096702580557)
--(axis cs:94216,2.81096674838704)
--(axis cs:94217,2.81096646176157)
--(axis cs:94218,2.81096616394422)
--(axis cs:94219,2.81096587332231)
--(axis cs:94220,2.81096559476132)
--(axis cs:94221,2.81096531419688)
--(axis cs:94222,2.81096503149315)
--(axis cs:94223,2.81096477637869)
--(axis cs:94224,2.81096453125599)
--(axis cs:94225,2.81096428118536)
--(axis cs:94226,2.81096403423167)
--(axis cs:94227,2.81096380718558)
--(axis cs:94228,2.81096357645501)
--(axis cs:94229,2.81096332754521)
--(axis cs:94230,2.81096307915409)
--(axis cs:94231,2.81096283071087)
--(axis cs:94232,2.81096258962483)
--(axis cs:94233,2.81096234767308)
--(axis cs:94234,2.81096209067265)
--(axis cs:94235,2.81096181233982)
--(axis cs:94236,2.81096153402323)
--(axis cs:94237,2.81096124304824)
--(axis cs:94238,2.81096096904928)
--(axis cs:94239,2.8109606945603)
--(axis cs:94240,2.81096042130675)
--(axis cs:94241,2.81096015618155)
--(axis cs:94242,2.81095986212923)
--(axis cs:94243,2.81095957462572)
--(axis cs:94244,2.81095929540155)
--(axis cs:94245,2.81095901256519)
--(axis cs:94246,2.81095870808775)
--(axis cs:94247,2.8109583848218)
--(axis cs:94248,2.81095807714904)
--(axis cs:94249,2.81095778556981)
--(axis cs:94250,2.81095750272828)
--(axis cs:94251,2.81095719275862)
--(axis cs:94252,2.8109568759249)
--(axis cs:94253,2.8109565783883)
--(axis cs:94254,2.81095627271565)
--(axis cs:94255,2.81095596311611)
--(axis cs:94256,2.81095568346112)
--(axis cs:94257,2.81095541812758)
--(axis cs:94258,2.81095516351709)
--(axis cs:94259,2.81095492034009)
--(axis cs:94260,2.81095470306068)
--(axis cs:94261,2.81095449469408)
--(axis cs:94262,2.81095427205537)
--(axis cs:94263,2.81095403202526)
--(axis cs:94264,2.81095378697821)
--(axis cs:94265,2.81095353762435)
--(axis cs:94266,2.8109532828358)
--(axis cs:94267,2.81095302305739)
--(axis cs:94268,2.81095277138799)
--(axis cs:94269,2.81095254006987)
--(axis cs:94270,2.81095232165342)
--(axis cs:94271,2.81095209300907)
--(axis cs:94272,2.81095186668193)
--(axis cs:94273,2.8109516092902)
--(axis cs:94274,2.81095135378615)
--(axis cs:94275,2.81095111324984)
--(axis cs:94276,2.81095085467457)
--(axis cs:94277,2.81095058122876)
--(axis cs:94278,2.81095030064554)
--(axis cs:94279,2.81095003782412)
--(axis cs:94280,2.81094976964517)
--(axis cs:94281,2.81094949539743)
--(axis cs:94282,2.81094924020093)
--(axis cs:94283,2.81094898891383)
--(axis cs:94284,2.81094875128714)
--(axis cs:94285,2.81094847944379)
--(axis cs:94286,2.81094821047616)
--(axis cs:94287,2.81094791715411)
--(axis cs:94288,2.81094761439422)
--(axis cs:94289,2.81094730547329)
--(axis cs:94290,2.8109469828442)
--(axis cs:94291,2.81094665527558)
--(axis cs:94292,2.81094633415223)
--(axis cs:94293,2.81094599870398)
--(axis cs:94294,2.81094567223832)
--(axis cs:94295,2.81094532288974)
--(axis cs:94296,2.81094497043448)
--(axis cs:94297,2.81094462128263)
--(axis cs:94298,2.81094427376928)
--(axis cs:94299,2.81094393774168)
--(axis cs:94300,2.81094360502925)
--(axis cs:94301,2.81094326571608)
--(axis cs:94302,2.81094292242568)
--(axis cs:94303,2.81094256046557)
--(axis cs:94304,2.81094218358372)
--(axis cs:94305,2.81094180603064)
--(axis cs:94306,2.81094142422541)
--(axis cs:94307,2.81094102600217)
--(axis cs:94308,2.81094064179949)
--(axis cs:94309,2.81094024852703)
--(axis cs:94310,2.81093986454761)
--(axis cs:94311,2.8109394807361)
--(axis cs:94312,2.8109390942248)
--(axis cs:94313,2.81093869233487)
--(axis cs:94314,2.81093828470142)
--(axis cs:94315,2.81093786461457)
--(axis cs:94316,2.81093743467661)
--(axis cs:94317,2.81093702628523)
--(axis cs:94318,2.81093658808939)
--(axis cs:94319,2.81093613293323)
--(axis cs:94320,2.81093568585852)
--(axis cs:94321,2.81093523576637)
--(axis cs:94322,2.81093477130426)
--(axis cs:94323,2.81093432431904)
--(axis cs:94324,2.81093391411373)
--(axis cs:94325,2.81093349569688)
--(axis cs:94326,2.81093307614218)
--(axis cs:94327,2.81093264673053)
--(axis cs:94328,2.81093220958682)
--(axis cs:94329,2.8109317653214)
--(axis cs:94330,2.8109313077179)
--(axis cs:94331,2.81093084723926)
--(axis cs:94332,2.81093037375319)
--(axis cs:94333,2.81092990420288)
--(axis cs:94334,2.81092941825347)
--(axis cs:94335,2.81092894042287)
--(axis cs:94336,2.81092845573672)
--(axis cs:94337,2.81092796968666)
--(axis cs:94338,2.81092748630086)
--(axis cs:94339,2.81092701075607)
--(axis cs:94340,2.81092650629922)
--(axis cs:94341,2.81092601825792)
--(axis cs:94342,2.81092552370502)
--(axis cs:94343,2.81092502601642)
--(axis cs:94344,2.81092452262095)
--(axis cs:94345,2.81092400027156)
--(axis cs:94346,2.81092348122445)
--(axis cs:94347,2.81092295528036)
--(axis cs:94348,2.81092242835835)
--(axis cs:94349,2.81092189978341)
--(axis cs:94350,2.81092136125809)
--(axis cs:94351,2.81092082519435)
--(axis cs:94352,2.8109202763766)
--(axis cs:94353,2.8109197416129)
--(axis cs:94354,2.81091919798226)
--(axis cs:94355,2.81091868474634)
--(axis cs:94356,2.8109181845582)
--(axis cs:94357,2.81091765451406)
--(axis cs:94358,2.81091712742467)
--(axis cs:94359,2.81091661503991)
--(axis cs:94360,2.81091611453884)
--(axis cs:94361,2.8109156229025)
--(axis cs:94362,2.8109151355869)
--(axis cs:94363,2.81091465183358)
--(axis cs:94364,2.81091415606171)
--(axis cs:94365,2.81091365504759)
--(axis cs:94366,2.81091314518226)
--(axis cs:94367,2.81091263600355)
--(axis cs:94368,2.81091211487384)
--(axis cs:94369,2.8109115781858)
--(axis cs:94370,2.81091102590449)
--(axis cs:94371,2.81091047280209)
--(axis cs:94372,2.81090990020572)
--(axis cs:94373,2.81090931977447)
--(axis cs:94374,2.81090872816706)
--(axis cs:94375,2.81090815048656)
--(axis cs:94376,2.81090757520589)
--(axis cs:94377,2.81090700946933)
--(axis cs:94378,2.81090642018486)
--(axis cs:94379,2.81090581103634)
--(axis cs:94380,2.81090519180942)
--(axis cs:94381,2.81090458403606)
--(axis cs:94382,2.81090395142058)
--(axis cs:94383,2.81090334215109)
--(axis cs:94384,2.81090272426096)
--(axis cs:94385,2.81090213852977)
--(axis cs:94386,2.81090151930859)
--(axis cs:94387,2.81090087644944)
--(axis cs:94388,2.81090024324645)
--(axis cs:94389,2.81089961808182)
--(axis cs:94390,2.81089898985366)
--(axis cs:94391,2.81089836798501)
--(axis cs:94392,2.81089775457895)
--(axis cs:94393,2.81089713375659)
--(axis cs:94394,2.81089652664385)
--(axis cs:94395,2.81089590495318)
--(axis cs:94396,2.81089529199836)
--(axis cs:94397,2.81089466189356)
--(axis cs:94398,2.81089402746428)
--(axis cs:94399,2.81089337757431)
--(axis cs:94400,2.81089270084815)
--(axis cs:94401,2.81089201045224)
--(axis cs:94402,2.81089133423258)
--(axis cs:94403,2.81089065064012)
--(axis cs:94404,2.81088995335389)
--(axis cs:94405,2.81088925161489)
--(axis cs:94406,2.81088854387205)
--(axis cs:94407,2.81088784424332)
--(axis cs:94408,2.8108871297582)
--(axis cs:94409,2.8108864154574)
--(axis cs:94410,2.81088571723375)
--(axis cs:94411,2.81088501266417)
--(axis cs:94412,2.81088432988057)
--(axis cs:94413,2.81088364419718)
--(axis cs:94414,2.81088296726746)
--(axis cs:94415,2.81088226536944)
--(axis cs:94416,2.81088157763257)
--(axis cs:94417,2.81088086481694)
--(axis cs:94418,2.81088015078962)
--(axis cs:94419,2.81087944173232)
--(axis cs:94420,2.81087871797003)
--(axis cs:94421,2.81087800966823)
--(axis cs:94422,2.81087729424473)
--(axis cs:94423,2.81087658233908)
--(axis cs:94424,2.81087585377576)
--(axis cs:94425,2.81087515531457)
--(axis cs:94426,2.8108744491033)
--(axis cs:94427,2.81087373287349)
--(axis cs:94428,2.81087303761103)
--(axis cs:94429,2.81087234919351)
--(axis cs:94430,2.8108716541401)
--(axis cs:94431,2.81087093833418)
--(axis cs:94432,2.81087021937551)
--(axis cs:94433,2.8108694979084)
--(axis cs:94434,2.81086878020552)
--(axis cs:94435,2.81086808371632)
--(axis cs:94436,2.81086738125158)
--(axis cs:94437,2.81086667890176)
--(axis cs:94438,2.81086596999783)
--(axis cs:94439,2.81086526810699)
--(axis cs:94440,2.81086454174764)
--(axis cs:94441,2.81086379654266)
--(axis cs:94442,2.81086305635597)
--(axis cs:94443,2.81086232035041)
--(axis cs:94444,2.81086159006063)
--(axis cs:94445,2.81086085751733)
--(axis cs:94446,2.81086015382756)
--(axis cs:94447,2.81085944636345)
--(axis cs:94448,2.81085873727323)
--(axis cs:94449,2.81085803416341)
--(axis cs:94450,2.8108573483722)
--(axis cs:94451,2.81085664065048)
--(axis cs:94452,2.81085593813846)
--(axis cs:94453,2.8108552102036)
--(axis cs:94454,2.81085449906933)
--(axis cs:94455,2.81085380225509)
--(axis cs:94456,2.81085310721386)
--(axis cs:94457,2.81085238721484)
--(axis cs:94458,2.81085168852514)
--(axis cs:94459,2.81085099142031)
--(axis cs:94460,2.81085031417232)
--(axis cs:94461,2.81084964058089)
--(axis cs:94462,2.81084899165412)
--(axis cs:94463,2.81084833006522)
--(axis cs:94464,2.81084764249456)
--(axis cs:94465,2.81084695950376)
--(axis cs:94466,2.81084628890566)
--(axis cs:94467,2.81084558372912)
--(axis cs:94468,2.81084489135002)
--(axis cs:94469,2.81084421312326)
--(axis cs:94470,2.81084354154964)
--(axis cs:94471,2.81084285825735)
--(axis cs:94472,2.81084216279491)
--(axis cs:94473,2.81084145199647)
--(axis cs:94474,2.81084072210768)
--(axis cs:94475,2.81084002264602)
--(axis cs:94476,2.81083931873845)
--(axis cs:94477,2.81083863594019)
--(axis cs:94478,2.81083794370725)
--(axis cs:94479,2.81083725244237)
--(axis cs:94480,2.8108365490427)
--(axis cs:94481,2.81083583970053)
--(axis cs:94482,2.81083513895313)
--(axis cs:94483,2.81083442228047)
--(axis cs:94484,2.8108336818341)
--(axis cs:94485,2.81083295185373)
--(axis cs:94486,2.81083222344842)
--(axis cs:94487,2.81083148302661)
--(axis cs:94488,2.8108307231995)
--(axis cs:94489,2.81082995945413)
--(axis cs:94490,2.81082920412517)
--(axis cs:94491,2.81082843286371)
--(axis cs:94492,2.81082764762366)
--(axis cs:94493,2.81082687790391)
--(axis cs:94494,2.8108261356028)
--(axis cs:94495,2.81082539303079)
--(axis cs:94496,2.81082465653606)
--(axis cs:94497,2.81082390311555)
--(axis cs:94498,2.81082315561467)
--(axis cs:94499,2.81082240923322)
--(axis cs:94500,2.81082165114838)
--(axis cs:94501,2.81082090377262)
--(axis cs:94502,2.81082016859243)
--(axis cs:94503,2.81081943562606)
--(axis cs:94504,2.8108187127191)
--(axis cs:94505,2.81081797018472)
--(axis cs:94506,2.81081724352786)
--(axis cs:94507,2.8108165248449)
--(axis cs:94508,2.81081581430484)
--(axis cs:94509,2.81081510069371)
--(axis cs:94510,2.81081438934036)
--(axis cs:94511,2.81081367222008)
--(axis cs:94512,2.81081297158119)
--(axis cs:94513,2.81081231120737)
--(axis cs:94514,2.81081166156115)
--(axis cs:94515,2.81081098306493)
--(axis cs:94516,2.81081029257439)
--(axis cs:94517,2.81080958420822)
--(axis cs:94518,2.81080888004098)
--(axis cs:94519,2.81080818645392)
--(axis cs:94520,2.81080751350392)
--(axis cs:94521,2.81080685133444)
--(axis cs:94522,2.81080617949655)
--(axis cs:94523,2.81080550266933)
--(axis cs:94524,2.81080483224223)
--(axis cs:94525,2.81080415912466)
--(axis cs:94526,2.81080346551704)
--(axis cs:94527,2.81080279324655)
--(axis cs:94528,2.81080211057144)
--(axis cs:94529,2.81080145553128)
--(axis cs:94530,2.81080078932276)
--(axis cs:94531,2.81080010459789)
--(axis cs:94532,2.81079941187838)
--(axis cs:94533,2.81079872704588)
--(axis cs:94534,2.81079804113935)
--(axis cs:94535,2.81079736777253)
--(axis cs:94536,2.81079669969915)
--(axis cs:94537,2.81079603263395)
--(axis cs:94538,2.81079535770175)
--(axis cs:94539,2.81079469090141)
--(axis cs:94540,2.81079404099558)
--(axis cs:94541,2.81079340864222)
--(axis cs:94542,2.81079277301586)
--(axis cs:94543,2.81079212877128)
--(axis cs:94544,2.81079151226589)
--(axis cs:94545,2.81079089980041)
--(axis cs:94546,2.810790280473)
--(axis cs:94547,2.81078966681791)
--(axis cs:94548,2.81078903490789)
--(axis cs:94549,2.81078839169614)
--(axis cs:94550,2.81078773017131)
--(axis cs:94551,2.81078708634171)
--(axis cs:94552,2.81078644595577)
--(axis cs:94553,2.81078578397148)
--(axis cs:94554,2.81078510592776)
--(axis cs:94555,2.81078440650101)
--(axis cs:94556,2.81078372320009)
--(axis cs:94557,2.81078304637988)
--(axis cs:94558,2.81078237847629)
--(axis cs:94559,2.81078171852961)
--(axis cs:94560,2.81078105255966)
--(axis cs:94561,2.81078039551364)
--(axis cs:94562,2.81077971805778)
--(axis cs:94563,2.81077902537525)
--(axis cs:94564,2.81077830740392)
--(axis cs:94565,2.81077757295131)
--(axis cs:94566,2.81077682996714)
--(axis cs:94567,2.81077606031123)
--(axis cs:94568,2.81077529430064)
--(axis cs:94569,2.81077455614363)
--(axis cs:94570,2.81077381701264)
--(axis cs:94571,2.8107730767868)
--(axis cs:94572,2.81077234720302)
--(axis cs:94573,2.81077162014794)
--(axis cs:94574,2.81077089587797)
--(axis cs:94575,2.81077019125994)
--(axis cs:94576,2.81076947971363)
--(axis cs:94577,2.81076874958448)
--(axis cs:94578,2.81076801147379)
--(axis cs:94579,2.81076727768691)
--(axis cs:94580,2.8107665254238)
--(axis cs:94581,2.81076578610395)
--(axis cs:94582,2.81076503311287)
--(axis cs:94583,2.81076428531027)
--(axis cs:94584,2.81076353817218)
--(axis cs:94585,2.81076280034349)
--(axis cs:94586,2.81076206169121)
--(axis cs:94587,2.8107613443004)
--(axis cs:94588,2.81076062534269)
--(axis cs:94589,2.81075990405366)
--(axis cs:94590,2.81075921104889)
--(axis cs:94591,2.81075850689049)
--(axis cs:94592,2.81075782114908)
--(axis cs:94593,2.81075715617019)
--(axis cs:94594,2.81075646720159)
--(axis cs:94595,2.81075576332234)
--(axis cs:94596,2.810755068824)
--(axis cs:94597,2.81075437525279)
--(axis cs:94598,2.81075369691536)
--(axis cs:94599,2.81075300218227)
--(axis cs:94600,2.81075233167827)
--(axis cs:94601,2.81075166614474)
--(axis cs:94602,2.81075101452542)
--(axis cs:94603,2.81075035229839)
--(axis cs:94604,2.8107496446067)
--(axis cs:94605,2.81074895218827)
--(axis cs:94606,2.81074827779846)
--(axis cs:94607,2.81074760505154)
--(axis cs:94608,2.8107469501485)
--(axis cs:94609,2.81074628358102)
--(axis cs:94610,2.81074560354297)
--(axis cs:94611,2.81074493052532)
--(axis cs:94612,2.81074424045377)
--(axis cs:94613,2.81074357834753)
--(axis cs:94614,2.81074292847596)
--(axis cs:94615,2.81074228335403)
--(axis cs:94616,2.81074162376539)
--(axis cs:94617,2.8107409628404)
--(axis cs:94618,2.81074032072327)
--(axis cs:94619,2.81073966346601)
--(axis cs:94620,2.81073900668296)
--(axis cs:94621,2.81073832969075)
--(axis cs:94622,2.81073764540052)
--(axis cs:94623,2.81073696087687)
--(axis cs:94624,2.81073627581351)
--(axis cs:94625,2.81073559405457)
--(axis cs:94626,2.81073491055343)
--(axis cs:94627,2.81073423378844)
--(axis cs:94628,2.81073356727056)
--(axis cs:94629,2.81073289269711)
--(axis cs:94630,2.81073223008751)
--(axis cs:94631,2.81073153876384)
--(axis cs:94632,2.81073084733271)
--(axis cs:94633,2.81073014045334)
--(axis cs:94634,2.81072944421173)
--(axis cs:94635,2.81072875911288)
--(axis cs:94636,2.81072808191964)
--(axis cs:94637,2.81072739569413)
--(axis cs:94638,2.81072669265852)
--(axis cs:94639,2.81072598309211)
--(axis cs:94640,2.81072525496715)
--(axis cs:94641,2.81072453781122)
--(axis cs:94642,2.81072384703436)
--(axis cs:94643,2.81072316797297)
--(axis cs:94644,2.8107225181268)
--(axis cs:94645,2.81072187721411)
--(axis cs:94646,2.8107212278931)
--(axis cs:94647,2.81072056298924)
--(axis cs:94648,2.8107198955447)
--(axis cs:94649,2.81071922243719)
--(axis cs:94650,2.81071856048401)
--(axis cs:94651,2.81071790731438)
--(axis cs:94652,2.81071724616539)
--(axis cs:94653,2.81071657164049)
--(axis cs:94654,2.81071590981954)
--(axis cs:94655,2.81071525352797)
--(axis cs:94656,2.81071459512202)
--(axis cs:94657,2.81071393906963)
--(axis cs:94658,2.81071329523374)
--(axis cs:94659,2.81071265583735)
--(axis cs:94660,2.81071201507903)
--(axis cs:94661,2.81071137528849)
--(axis cs:94662,2.81071073117071)
--(axis cs:94663,2.81071010131827)
--(axis cs:94664,2.81070947024332)
--(axis cs:94665,2.81070884353615)
--(axis cs:94666,2.8107082332005)
--(axis cs:94667,2.81070762499346)
--(axis cs:94668,2.81070700812374)
--(axis cs:94669,2.81070637109942)
--(axis cs:94670,2.8107057531433)
--(axis cs:94671,2.81070512690748)
--(axis cs:94672,2.81070450287563)
--(axis cs:94673,2.81070388873503)
--(axis cs:94674,2.81070327137206)
--(axis cs:94675,2.81070264960596)
--(axis cs:94676,2.81070204350146)
--(axis cs:94677,2.81070143970208)
--(axis cs:94678,2.81070085405003)
--(axis cs:94679,2.81070027381824)
--(axis cs:94680,2.81069968146528)
--(axis cs:94681,2.81069906342036)
--(axis cs:94682,2.81069844836217)
--(axis cs:94683,2.81069781883984)
--(axis cs:94684,2.81069718948401)
--(axis cs:94685,2.81069656809798)
--(axis cs:94686,2.8106959690719)
--(axis cs:94687,2.81069535607532)
--(axis cs:94688,2.81069474802234)
--(axis cs:94689,2.81069413345688)
--(axis cs:94690,2.81069351276705)
--(axis cs:94691,2.81069289494931)
--(axis cs:94692,2.81069227162016)
--(axis cs:94693,2.81069166226354)
--(axis cs:94694,2.81069105698348)
--(axis cs:94695,2.8106904489399)
--(axis cs:94696,2.81068982364309)
--(axis cs:94697,2.81068921510516)
--(axis cs:94698,2.8106885902266)
--(axis cs:94699,2.81068796347044)
--(axis cs:94700,2.8106873448337)
--(axis cs:94701,2.81068673314413)
--(axis cs:94702,2.81068611399902)
--(axis cs:94703,2.81068547733783)
--(axis cs:94704,2.81068483322756)
--(axis cs:94705,2.81068418248535)
--(axis cs:94706,2.81068352703229)
--(axis cs:94707,2.81068289067619)
--(axis cs:94708,2.81068225135919)
--(axis cs:94709,2.81068162019865)
--(axis cs:94710,2.81068102559805)
--(axis cs:94711,2.8106804416226)
--(axis cs:94712,2.81067984807725)
--(axis cs:94713,2.81067926525442)
--(axis cs:94714,2.81067867384427)
--(axis cs:94715,2.81067808383178)
--(axis cs:94716,2.81067750184213)
--(axis cs:94717,2.81067691540369)
--(axis cs:94718,2.81067632714359)
--(axis cs:94719,2.81067573643058)
--(axis cs:94720,2.81067515502286)
--(axis cs:94721,2.8106745691467)
--(axis cs:94722,2.8106739624652)
--(axis cs:94723,2.81067335672295)
--(axis cs:94724,2.81067273706763)
--(axis cs:94725,2.81067213359625)
--(axis cs:94726,2.81067151483119)
--(axis cs:94727,2.81067089942694)
--(axis cs:94728,2.81067028861543)
--(axis cs:94729,2.81066968528303)
--(axis cs:94730,2.81066906136498)
--(axis cs:94731,2.810668435766)
--(axis cs:94732,2.81066782756259)
--(axis cs:94733,2.81066723770751)
--(axis cs:94734,2.81066664957773)
--(axis cs:94735,2.8106660917134)
--(axis cs:94736,2.81066553124385)
--(axis cs:94737,2.81066501203784)
--(axis cs:94738,2.8106644796537)
--(axis cs:94739,2.8106639571123)
--(axis cs:94740,2.81066342499471)
--(axis cs:94741,2.81066286782955)
--(axis cs:94742,2.81066231629786)
--(axis cs:94743,2.81066176835308)
--(axis cs:94744,2.81066121594931)
--(axis cs:94745,2.81066067857003)
--(axis cs:94746,2.81066014363107)
--(axis cs:94747,2.81065959548419)
--(axis cs:94748,2.8106590227123)
--(axis cs:94749,2.81065845700502)
--(axis cs:94750,2.81065788203258)
--(axis cs:94751,2.81065730061303)
--(axis cs:94752,2.81065672336609)
--(axis cs:94753,2.81065614073703)
--(axis cs:94754,2.81065555663223)
--(axis cs:94755,2.81065497128177)
--(axis cs:94756,2.8106543877154)
--(axis cs:94757,2.81065379972768)
--(axis cs:94758,2.8106532298637)
--(axis cs:94759,2.81065268222476)
--(axis cs:94760,2.81065213047411)
--(axis cs:94761,2.81065159481461)
--(axis cs:94762,2.81065105679718)
--(axis cs:94763,2.81065052179402)
--(axis cs:94764,2.81064999752464)
--(axis cs:94765,2.81064949646303)
--(axis cs:94766,2.81064898468618)
--(axis cs:94767,2.810648472998)
--(axis cs:94768,2.81064792835369)
--(axis cs:94769,2.81064738530189)
--(axis cs:94770,2.81064684330964)
--(axis cs:94771,2.81064628635277)
--(axis cs:94772,2.81064572379658)
--(axis cs:94773,2.810645127242)
--(axis cs:94774,2.81064450847466)
--(axis cs:94775,2.81064388807017)
--(axis cs:94776,2.81064327629989)
--(axis cs:94777,2.81064266676166)
--(axis cs:94778,2.81064207203752)
--(axis cs:94779,2.81064145471469)
--(axis cs:94780,2.8106408417064)
--(axis cs:94781,2.81064020812689)
--(axis cs:94782,2.81063956794074)
--(axis cs:94783,2.81063892215245)
--(axis cs:94784,2.81063827618225)
--(axis cs:94785,2.81063760581161)
--(axis cs:94786,2.81063693237111)
--(axis cs:94787,2.81063626783021)
--(axis cs:94788,2.81063562512232)
--(axis cs:94789,2.81063498285783)
--(axis cs:94790,2.81063433466645)
--(axis cs:94791,2.81063370107497)
--(axis cs:94792,2.81063306342919)
--(axis cs:94793,2.81063241975909)
--(axis cs:94794,2.81063178322479)
--(axis cs:94795,2.81063114393547)
--(axis cs:94796,2.81063047896707)
--(axis cs:94797,2.81062982228084)
--(axis cs:94798,2.81062913122803)
--(axis cs:94799,2.81062843314627)
--(axis cs:94800,2.81062772424455)
--(axis cs:94801,2.81062701762981)
--(axis cs:94802,2.81062629459776)
--(axis cs:94803,2.81062556916839)
--(axis cs:94804,2.81062485847593)
--(axis cs:94805,2.8106241288731)
--(axis cs:94806,2.81062337447206)
--(axis cs:94807,2.81062262273746)
--(axis cs:94808,2.81062187585248)
--(axis cs:94809,2.81062114384365)
--(axis cs:94810,2.81062042240762)
--(axis cs:94811,2.81061970669792)
--(axis cs:94812,2.81061897481087)
--(axis cs:94813,2.81061825414895)
--(axis cs:94814,2.81061753003586)
--(axis cs:94815,2.81061679585835)
--(axis cs:94816,2.81061607492363)
--(axis cs:94817,2.81061534530301)
--(axis cs:94818,2.8106146227097)
--(axis cs:94819,2.8106138804958)
--(axis cs:94820,2.81061314298418)
--(axis cs:94821,2.810612407541)
--(axis cs:94822,2.8106116538093)
--(axis cs:94823,2.81061089864512)
--(axis cs:94824,2.81061014294252)
--(axis cs:94825,2.81060937126142)
--(axis cs:94826,2.81060859499193)
--(axis cs:94827,2.81060780964326)
--(axis cs:94828,2.81060704618515)
--(axis cs:94829,2.81060628720055)
--(axis cs:94830,2.81060552909923)
--(axis cs:94831,2.81060477466282)
--(axis cs:94832,2.81060403087179)
--(axis cs:94833,2.81060329468113)
--(axis cs:94834,2.81060257718805)
--(axis cs:94835,2.81060186153218)
--(axis cs:94836,2.81060115277466)
--(axis cs:94837,2.81060042248171)
--(axis cs:94838,2.81059967941394)
--(axis cs:94839,2.81059894892981)
--(axis cs:94840,2.81059820689563)
--(axis cs:94841,2.81059747579911)
--(axis cs:94842,2.81059672756403)
--(axis cs:94843,2.81059599230241)
--(axis cs:94844,2.81059527659394)
--(axis cs:94845,2.81059455599912)
--(axis cs:94846,2.81059383752431)
--(axis cs:94847,2.81059311357287)
--(axis cs:94848,2.81059236528278)
--(axis cs:94849,2.81059160890675)
--(axis cs:94850,2.81059085606618)
--(axis cs:94851,2.81059011465088)
--(axis cs:94852,2.81058935895906)
--(axis cs:94853,2.81058859134199)
--(axis cs:94854,2.81058782205866)
--(axis cs:94855,2.8105870494204)
--(axis cs:94856,2.8105862685872)
--(axis cs:94857,2.81058547619598)
--(axis cs:94858,2.81058470092045)
--(axis cs:94859,2.81058394506626)
--(axis cs:94860,2.8105831944275)
--(axis cs:94861,2.81058243880506)
--(axis cs:94862,2.81058167336073)
--(axis cs:94863,2.81058090560261)
--(axis cs:94864,2.81058014726359)
--(axis cs:94865,2.81057937263079)
--(axis cs:94866,2.81057858201984)
--(axis cs:94867,2.81057775920628)
--(axis cs:94868,2.8105769552032)
--(axis cs:94869,2.81057615710467)
--(axis cs:94870,2.81057537739354)
--(axis cs:94871,2.81057460223347)
--(axis cs:94872,2.81057386171688)
--(axis cs:94873,2.81057313909025)
--(axis cs:94874,2.81057240689524)
--(axis cs:94875,2.81057166565068)
--(axis cs:94876,2.81057092238988)
--(axis cs:94877,2.81057016832043)
--(axis cs:94878,2.81056941842726)
--(axis cs:94879,2.81056866361479)
--(axis cs:94880,2.81056791460176)
--(axis cs:94881,2.8105671537087)
--(axis cs:94882,2.81056645489037)
--(axis cs:94883,2.81056577781025)
--(axis cs:94884,2.81056511013264)
--(axis cs:94885,2.81056445626272)
--(axis cs:94886,2.81056376716413)
--(axis cs:94887,2.81056308960476)
--(axis cs:94888,2.81056242704029)
--(axis cs:94889,2.81056176701378)
--(axis cs:94890,2.81056109099049)
--(axis cs:94891,2.81056040208038)
--(axis cs:94892,2.81055974171633)
--(axis cs:94893,2.81055910483765)
--(axis cs:94894,2.81055846232291)
--(axis cs:94895,2.8105578232407)
--(axis cs:94896,2.81055718467144)
--(axis cs:94897,2.81055653962594)
--(axis cs:94898,2.81055592498657)
--(axis cs:94899,2.81055529898909)
--(axis cs:94900,2.81055468104807)
--(axis cs:94901,2.81055406659067)
--(axis cs:94902,2.81055345334727)
--(axis cs:94903,2.81055284476829)
--(axis cs:94904,2.81055224413062)
--(axis cs:94905,2.81055166326642)
--(axis cs:94906,2.81055108672388)
--(axis cs:94907,2.81055049842594)
--(axis cs:94908,2.81054991500639)
--(axis cs:94909,2.81054933739273)
--(axis cs:94910,2.81054875325882)
--(axis cs:94911,2.8105481691189)
--(axis cs:94912,2.81054757932754)
--(axis cs:94913,2.81054695867904)
--(axis cs:94914,2.81054635284734)
--(axis cs:94915,2.8105457445273)
--(axis cs:94916,2.81054513207006)
--(axis cs:94917,2.81054453441357)
--(axis cs:94918,2.81054394825196)
--(axis cs:94919,2.81054336391754)
--(axis cs:94920,2.8105427729473)
--(axis cs:94921,2.8105421828267)
--(axis cs:94922,2.81054158278419)
--(axis cs:94923,2.81054098111964)
--(axis cs:94924,2.81054040100784)
--(axis cs:94925,2.81053985753546)
--(axis cs:94926,2.81053928221549)
--(axis cs:94927,2.81053869971878)
--(axis cs:94928,2.81053810908166)
--(axis cs:94929,2.81053753410347)
--(axis cs:94930,2.81053694626007)
--(axis cs:94931,2.81053635672401)
--(axis cs:94932,2.81053574410838)
--(axis cs:94933,2.81053513775785)
--(axis cs:94934,2.81053453575323)
--(axis cs:94935,2.81053394918045)
--(axis cs:94936,2.81053337612904)
--(axis cs:94937,2.81053280565085)
--(axis cs:94938,2.81053223387064)
--(axis cs:94939,2.81053164758757)
--(axis cs:94940,2.81053105753945)
--(axis cs:94941,2.81053046751627)
--(axis cs:94942,2.81052989242434)
--(axis cs:94943,2.81052932638934)
--(axis cs:94944,2.81052874290053)
--(axis cs:94945,2.81052814539086)
--(axis cs:94946,2.81052755297147)
--(axis cs:94947,2.81052696445147)
--(axis cs:94948,2.81052637428257)
--(axis cs:94949,2.81052580588406)
--(axis cs:94950,2.81052522627999)
--(axis cs:94951,2.81052464985436)
--(axis cs:94952,2.81052408500021)
--(axis cs:94953,2.81052352124653)
--(axis cs:94954,2.81052296150437)
--(axis cs:94955,2.81052238135726)
--(axis cs:94956,2.81052179890054)
--(axis cs:94957,2.81052121745894)
--(axis cs:94958,2.81052065669538)
--(axis cs:94959,2.81052008776085)
--(axis cs:94960,2.8105194913481)
--(axis cs:94961,2.81051887802522)
--(axis cs:94962,2.8105182645592)
--(axis cs:94963,2.8105176300387)
--(axis cs:94964,2.8105169781916)
--(axis cs:94965,2.81051632585149)
--(axis cs:94966,2.81051565659548)
--(axis cs:94967,2.81051500687482)
--(axis cs:94968,2.8105143634537)
--(axis cs:94969,2.81051374352232)
--(axis cs:94970,2.81051312800629)
--(axis cs:94971,2.81051250753237)
--(axis cs:94972,2.81051187195071)
--(axis cs:94973,2.81051123539191)
--(axis cs:94974,2.81051059429566)
--(axis cs:94975,2.81050994458791)
--(axis cs:94976,2.81050928800569)
--(axis cs:94977,2.81050863619348)
--(axis cs:94978,2.81050801691714)
--(axis cs:94979,2.8105073802309)
--(axis cs:94980,2.81050672475619)
--(axis cs:94981,2.81050607363964)
--(axis cs:94982,2.81050543743192)
--(axis cs:94983,2.81050479214539)
--(axis cs:94984,2.81050416559585)
--(axis cs:94985,2.81050354491399)
--(axis cs:94986,2.81050291234669)
--(axis cs:94987,2.81050227008141)
--(axis cs:94988,2.81050162787719)
--(axis cs:94989,2.81050096305667)
--(axis cs:94990,2.81050030247841)
--(axis cs:94991,2.81049964878853)
--(axis cs:94992,2.81049900479595)
--(axis cs:94993,2.81049836479889)
--(axis cs:94994,2.81049774185547)
--(axis cs:94995,2.81049713058849)
--(axis cs:94996,2.81049649522802)
--(axis cs:94997,2.81049586445869)
--(axis cs:94998,2.81049524248534)
--(axis cs:94999,2.81049462288531)
--(axis cs:95000,2.81049401481405)
--(axis cs:95001,2.81049340369022)
--(axis cs:95002,2.81049280698271)
--(axis cs:95003,2.81049221549534)
--(axis cs:95004,2.81049162102413)
--(axis cs:95005,2.8104910414212)
--(axis cs:95006,2.8104904712254)
--(axis cs:95007,2.81048989301542)
--(axis cs:95008,2.81048930724171)
--(axis cs:95009,2.81048871236331)
--(axis cs:95010,2.81048811838577)
--(axis cs:95011,2.81048753954603)
--(axis cs:95012,2.81048696671005)
--(axis cs:95013,2.8104864032135)
--(axis cs:95014,2.81048583949488)
--(axis cs:95015,2.81048530247239)
--(axis cs:95016,2.81048476565535)
--(axis cs:95017,2.8104842228227)
--(axis cs:95018,2.8104836768999)
--(axis cs:95019,2.81048316178234)
--(axis cs:95020,2.81048263743738)
--(axis cs:95021,2.81048211812495)
--(axis cs:95022,2.81048161138661)
--(axis cs:95023,2.81048109430536)
--(axis cs:95024,2.81048058277479)
--(axis cs:95025,2.81048005627902)
--(axis cs:95026,2.81047952491718)
--(axis cs:95027,2.81047902421758)
--(axis cs:95028,2.81047851030363)
--(axis cs:95029,2.81047797649682)
--(axis cs:95030,2.81047744336173)
--(axis cs:95031,2.81047688792653)
--(axis cs:95032,2.8104763365148)
--(axis cs:95033,2.81047578470021)
--(axis cs:95034,2.8104752197945)
--(axis cs:95035,2.8104746558271)
--(axis cs:95036,2.81047408631563)
--(axis cs:95037,2.81047352668849)
--(axis cs:95038,2.81047295249827)
--(axis cs:95039,2.81047238314839)
--(axis cs:95040,2.8104718188157)
--(axis cs:95041,2.81047124684948)
--(axis cs:95042,2.81047069748226)
--(axis cs:95043,2.8104701646183)
--(axis cs:95044,2.8104696068063)
--(axis cs:95045,2.81046904328739)
--(axis cs:95046,2.81046847855674)
--(axis cs:95047,2.81046792603646)
--(axis cs:95048,2.810467394627)
--(axis cs:95049,2.81046687672074)
--(axis cs:95050,2.8104663761501)
--(axis cs:95051,2.8104658697926)
--(axis cs:95052,2.81046535791028)
--(axis cs:95053,2.81046486435016)
--(axis cs:95054,2.81046437984029)
--(axis cs:95055,2.81046387449281)
--(axis cs:95056,2.81046339469102)
--(axis cs:95057,2.81046290683625)
--(axis cs:95058,2.81046239440312)
--(axis cs:95059,2.81046188964487)
--(axis cs:95060,2.81046141125877)
--(axis cs:95061,2.81046092986466)
--(axis cs:95062,2.81046043024549)
--(axis cs:95063,2.81045992707238)
--(axis cs:95064,2.81045942260128)
--(axis cs:95065,2.81045893945418)
--(axis cs:95066,2.81045847069055)
--(axis cs:95067,2.81045798249711)
--(axis cs:95068,2.81045749616413)
--(axis cs:95069,2.81045700225276)
--(axis cs:95070,2.81045651757373)
--(axis cs:95071,2.81045606676145)
--(axis cs:95072,2.81045561453046)
--(axis cs:95073,2.81045516402782)
--(axis cs:95074,2.81045472082756)
--(axis cs:95075,2.810454248576)
--(axis cs:95076,2.81045376602533)
--(axis cs:95077,2.81045328728316)
--(axis cs:95078,2.81045280820993)
--(axis cs:95079,2.81045232102568)
--(axis cs:95080,2.81045183058682)
--(axis cs:95081,2.81045135043358)
--(axis cs:95082,2.81045086399013)
--(axis cs:95083,2.81045037828888)
--(axis cs:95084,2.81044986526268)
--(axis cs:95085,2.81044937610885)
--(axis cs:95086,2.81044886068062)
--(axis cs:95087,2.81044836367745)
--(axis cs:95088,2.81044786333405)
--(axis cs:95089,2.81044736745034)
--(axis cs:95090,2.81044686286228)
--(axis cs:95091,2.81044634199715)
--(axis cs:95092,2.81044583986373)
--(axis cs:95093,2.81044532713706)
--(axis cs:95094,2.8104448184494)
--(axis cs:95095,2.8104443253491)
--(axis cs:95096,2.81044382274961)
--(axis cs:95097,2.81044330354349)
--(axis cs:95098,2.81044279184189)
--(axis cs:95099,2.81044228144257)
--(axis cs:95100,2.81044177329132)
--(axis cs:95101,2.81044126601543)
--(axis cs:95102,2.81044078217423)
--(axis cs:95103,2.81044030007982)
--(axis cs:95104,2.8104397939156)
--(axis cs:95105,2.81043929028157)
--(axis cs:95106,2.81043877560578)
--(axis cs:95107,2.8104382486346)
--(axis cs:95108,2.81043771384697)
--(axis cs:95109,2.81043718031719)
--(axis cs:95110,2.81043665418358)
--(axis cs:95111,2.81043612540959)
--(axis cs:95112,2.8104355944627)
--(axis cs:95113,2.81043508002298)
--(axis cs:95114,2.81043457436831)
--(axis cs:95115,2.81043407457475)
--(axis cs:95116,2.81043357805255)
--(axis cs:95117,2.81043309534904)
--(axis cs:95118,2.81043262165637)
--(axis cs:95119,2.81043216693223)
--(axis cs:95120,2.8104317243605)
--(axis cs:95121,2.81043128407594)
--(axis cs:95122,2.81043085922142)
--(axis cs:95123,2.81043043773361)
--(axis cs:95124,2.81043002602272)
--(axis cs:95125,2.81042960222858)
--(axis cs:95126,2.81042917348387)
--(axis cs:95127,2.81042873102142)
--(axis cs:95128,2.81042827294022)
--(axis cs:95129,2.81042782230196)
--(axis cs:95130,2.81042738212983)
--(axis cs:95131,2.81042693565404)
--(axis cs:95132,2.81042648759122)
--(axis cs:95133,2.81042604193662)
--(axis cs:95134,2.81042561941621)
--(axis cs:95135,2.81042520374715)
--(axis cs:95136,2.81042478298068)
--(axis cs:95137,2.8104243852003)
--(axis cs:95138,2.81042400281482)
--(axis cs:95139,2.81042363169839)
--(axis cs:95140,2.81042326836164)
--(axis cs:95141,2.81042290050693)
--(axis cs:95142,2.81042253550571)
--(axis cs:95143,2.81042219068417)
--(axis cs:95144,2.8104218377906)
--(axis cs:95145,2.81042149298684)
--(axis cs:95146,2.81042112552307)
--(axis cs:95147,2.81042074815279)
--(axis cs:95148,2.81042036284058)
--(axis cs:95149,2.81041998645009)
--(axis cs:95150,2.81041963370123)
--(axis cs:95151,2.81041928582772)
--(axis cs:95152,2.81041893297775)
--(axis cs:95153,2.81041859700229)
--(axis cs:95154,2.81041826542971)
--(axis cs:95155,2.81041794383648)
--(axis cs:95156,2.81041764051561)
--(axis cs:95157,2.81041733819252)
--(axis cs:95158,2.8104170292018)
--(axis cs:95159,2.81041671427393)
--(axis cs:95160,2.81041639571162)
--(axis cs:95161,2.81041606454261)
--(axis cs:95162,2.81041575183788)
--(axis cs:95163,2.81041544389829)
--(axis cs:95164,2.81041513265936)
--(axis cs:95165,2.81041480246929)
--(axis cs:95166,2.81041447431164)
--(axis cs:95167,2.81041415584277)
--(axis cs:95168,2.81041384004947)
--(axis cs:95169,2.81041350515848)
--(axis cs:95170,2.8104131675572)
--(axis cs:95171,2.81041283682247)
--(axis cs:95172,2.81041251985066)
--(axis cs:95173,2.81041220187938)
--(axis cs:95174,2.81041189232385)
--(axis cs:95175,2.81041158607232)
--(axis cs:95176,2.81041126510866)
--(axis cs:95177,2.81041095215037)
--(axis cs:95178,2.81041066835362)
--(axis cs:95179,2.81041038981132)
--(axis cs:95180,2.81041011884595)
--(axis cs:95181,2.81040984575432)
--(axis cs:95182,2.81040956746126)
--(axis cs:95183,2.81040929363861)
--(axis cs:95184,2.81040903302055)
--(axis cs:95185,2.81040879263477)
--(axis cs:95186,2.81040858274415)
--(axis cs:95187,2.81040837922816)
--(axis cs:95188,2.81040817234558)
--(axis cs:95189,2.8104079480523)
--(axis cs:95190,2.81040772730522)
--(axis cs:95191,2.81040748662056)
--(axis cs:95192,2.81040725091589)
--(axis cs:95193,2.81040700862294)
--(axis cs:95194,2.81040674853158)
--(axis cs:95195,2.81040649323458)
--(axis cs:95196,2.81040623558294)
--(axis cs:95197,2.81040599564715)
--(axis cs:95198,2.81040575184778)
--(axis cs:95199,2.81040549406689)
--(axis cs:95200,2.81040526587397)
--(axis cs:95201,2.81040504547797)
--(axis cs:95202,2.81040483341528)
--(axis cs:95203,2.81040462363965)
--(axis cs:95204,2.81040441519039)
--(axis cs:95205,2.8104041935237)
--(axis cs:95206,2.81040398523564)
--(axis cs:95207,2.81040374112602)
--(axis cs:95208,2.81040349262411)
--(axis cs:95209,2.8104032506732)
--(axis cs:95210,2.81040300616253)
--(axis cs:95211,2.81040276006057)
--(axis cs:95212,2.81040251212245)
--(axis cs:95213,2.81040228783161)
--(axis cs:95214,2.81040206527153)
--(axis cs:95215,2.81040183389083)
--(axis cs:95216,2.81040160663824)
--(axis cs:95217,2.81040138768852)
--(axis cs:95218,2.81040116791551)
--(axis cs:95219,2.8104009448617)
--(axis cs:95220,2.81040071102307)
--(axis cs:95221,2.81040046196513)
--(axis cs:95222,2.81040019444814)
--(axis cs:95223,2.8103999197486)
--(axis cs:95224,2.81039964248406)
--(axis cs:95225,2.81039937863482)
--(axis cs:95226,2.81039912152499)
--(axis cs:95227,2.81039887584154)
--(axis cs:95228,2.81039863099701)
--(axis cs:95229,2.81039838831477)
--(axis cs:95230,2.81039812011925)
--(axis cs:95231,2.81039785743372)
--(axis cs:95232,2.81039761691659)
--(axis cs:95233,2.81039738049187)
--(axis cs:95234,2.81039714813327)
--(axis cs:95235,2.8103969232621)
--(axis cs:95236,2.81039672138973)
--(axis cs:95237,2.81039651865694)
--(axis cs:95238,2.81039631159519)
--(axis cs:95239,2.81039608340602)
--(axis cs:95240,2.81039584732654)
--(axis cs:95241,2.81039561574343)
--(axis cs:95242,2.81039538820927)
--(axis cs:95243,2.81039516973293)
--(axis cs:95244,2.81039495000994)
--(axis cs:95245,2.81039471961565)
--(axis cs:95246,2.81039449804189)
--(axis cs:95247,2.81039428312303)
--(axis cs:95248,2.81039408069327)
--(axis cs:95249,2.81039386635637)
--(axis cs:95250,2.81039366201373)
--(axis cs:95251,2.81039346611536)
--(axis cs:95252,2.81039327418945)
--(axis cs:95253,2.81039309327502)
--(axis cs:95254,2.81039292087331)
--(axis cs:95255,2.8103927267409)
--(axis cs:95256,2.81039253144129)
--(axis cs:95257,2.81039233717631)
--(axis cs:95258,2.81039214060056)
--(axis cs:95259,2.81039195480542)
--(axis cs:95260,2.81039178113095)
--(axis cs:95261,2.81039162601791)
--(axis cs:95262,2.81039145680693)
--(axis cs:95263,2.81039130435352)
--(axis cs:95264,2.81039115915632)
--(axis cs:95265,2.81039102743229)
--(axis cs:95266,2.81039090422847)
--(axis cs:95267,2.81039076246333)
--(axis cs:95268,2.81039062501751)
--(axis cs:95269,2.81039048828517)
--(axis cs:95270,2.81039035944207)
--(axis cs:95271,2.81039025015437)
--(axis cs:95272,2.81039013907856)
--(axis cs:95273,2.81039005284478)
--(axis cs:95274,2.81038999305898)
--(axis cs:95275,2.81038990446171)
--(axis cs:95276,2.81038982200988)
--(axis cs:95277,2.81038973449053)
--(axis cs:95278,2.81038965365834)
--(axis cs:95279,2.81038956936978)
--(axis cs:95280,2.810389498351)
--(axis cs:95281,2.81038944427374)
--(axis cs:95282,2.81038939295943)
--(axis cs:95283,2.8103893452476)
--(axis cs:95284,2.81038929764678)
--(axis cs:95285,2.81038926483461)
--(axis cs:95286,2.81038923320028)
--(axis cs:95287,2.81038921116035)
--(axis cs:95288,2.81038917189985)
--(axis cs:95289,2.81038912583478)
--(axis cs:95290,2.81038909547307)
--(axis cs:95291,2.81038906092624)
--(axis cs:95292,2.81038904406062)
--(axis cs:95293,2.81038900657814)
--(axis cs:95294,2.81038897557873)
--(axis cs:95295,2.81038894419801)
--(axis cs:95296,2.81038891889935)
--(axis cs:95297,2.81038888621519)
--(axis cs:95298,2.81038882181787)
--(axis cs:95299,2.81038874463677)
--(axis cs:95300,2.81038864930329)
--(axis cs:95301,2.81038856516878)
--(axis cs:95302,2.81038846124374)
--(axis cs:95303,2.81038834203262)
--(axis cs:95304,2.81038821497028)
--(axis cs:95305,2.8103881129601)
--(axis cs:95306,2.81038805229741)
--(axis cs:95307,2.81038802016678)
--(axis cs:95308,2.81038796465119)
--(axis cs:95309,2.81038791969506)
--(axis cs:95310,2.81038788634786)
--(axis cs:95311,2.81038782634933)
--(axis cs:95312,2.81038775018298)
--(axis cs:95313,2.81038769668419)
--(axis cs:95314,2.81038767157615)
--(axis cs:95315,2.81038764173241)
--(axis cs:95316,2.81038761907677)
--(axis cs:95317,2.81038760012767)
--(axis cs:95318,2.81038757844183)
--(axis cs:95319,2.81038754782436)
--(axis cs:95320,2.81038753887743)
--(axis cs:95321,2.81038754705439)
--(axis cs:95322,2.81038755510288)
--(axis cs:95323,2.81038754092336)
--(axis cs:95324,2.81038751796963)
--(axis cs:95325,2.810387515786)
--(axis cs:95326,2.81038750592769)
--(axis cs:95327,2.81038747478743)
--(axis cs:95328,2.8103874457082)
--(axis cs:95329,2.81038740053048)
--(axis cs:95330,2.81038737107277)
--(axis cs:95331,2.81038737278376)
--(axis cs:95332,2.81038736667062)
--(axis cs:95333,2.81038736316823)
--(axis cs:95334,2.81038734843623)
--(axis cs:95335,2.81038731386024)
--(axis cs:95336,2.81038727810204)
--(axis cs:95337,2.81038724587025)
--(axis cs:95338,2.81038720767331)
--(axis cs:95339,2.81038715141561)
--(axis cs:95340,2.81038713610801)
--(axis cs:95341,2.81038712404493)
--(axis cs:95342,2.81038712723224)
--(axis cs:95343,2.81038712248001)
--(axis cs:95344,2.8103871093982)
--(axis cs:95345,2.81038707686983)
--(axis cs:95346,2.81038705036237)
--(axis cs:95347,2.81038702643749)
--(axis cs:95348,2.81038699255684)
--(axis cs:95349,2.81038697345321)
--(axis cs:95350,2.81038696018434)
--(axis cs:95351,2.81038694987087)
--(axis cs:95352,2.81038694679397)
--(axis cs:95353,2.81038692847)
--(axis cs:95354,2.81038692363482)
--(axis cs:95355,2.81038691780534)
--(axis cs:95356,2.8103869404005)
--(axis cs:95357,2.81038695977426)
--(axis cs:95358,2.8103869681654)
--(axis cs:95359,2.81038697908808)
--(axis cs:95360,2.81038700745075)
--(axis cs:95361,2.81038702728172)
--(axis cs:95362,2.81038705159487)
--(axis cs:95363,2.81038711061827)
--(axis cs:95364,2.81038714745907)
--(axis cs:95365,2.8103872077439)
--(axis cs:95366,2.81038727473769)
--(axis cs:95367,2.81038735364803)
--(axis cs:95368,2.81038746836675)
--(axis cs:95369,2.81038761276641)
--(axis cs:95370,2.8103877536503)
--(axis cs:95371,2.81038789456769)
--(axis cs:95372,2.81038803697365)
--(axis cs:95373,2.81038817016677)
--(axis cs:95374,2.81038827409441)
--(axis cs:95375,2.81038836754064)
--(axis cs:95376,2.81038845598984)
--(axis cs:95377,2.81038853878295)
--(axis cs:95378,2.81038862032419)
--(axis cs:95379,2.81038870401549)
--(axis cs:95380,2.8103887756808)
--(axis cs:95381,2.81038883755037)
--(axis cs:95382,2.81038889412213)
--(axis cs:95383,2.81038893553247)
--(axis cs:95384,2.81038899260333)
--(axis cs:95385,2.81038906163888)
--(axis cs:95386,2.81038915242626)
--(axis cs:95387,2.81038924035668)
--(axis cs:95388,2.81038931470288)
--(axis cs:95389,2.81038938972167)
--(axis cs:95390,2.81038946955367)
--(axis cs:95391,2.81038956358367)
--(axis cs:95392,2.81038964675894)
--(axis cs:95393,2.81038974743122)
--(axis cs:95394,2.81038985972435)
--(axis cs:95395,2.81038997984171)
--(axis cs:95396,2.81039011261815)
--(axis cs:95397,2.81039023115857)
--(axis cs:95398,2.81039039004798)
--(axis cs:95399,2.8103905765885)
--(axis cs:95400,2.81039074862657)
--(axis cs:95401,2.81039094824869)
--(axis cs:95402,2.81039114464756)
--(axis cs:95403,2.81039133772258)
--(axis cs:95404,2.8103915451992)
--(axis cs:95405,2.81039173239212)
--(axis cs:95406,2.81039193162729)
--(axis cs:95407,2.81039215395093)
--(axis cs:95408,2.8103923661445)
--(axis cs:95409,2.81039259787173)
--(axis cs:95410,2.81039283575967)
--(axis cs:95411,2.81039305965134)
--(axis cs:95412,2.81039328033727)
--(axis cs:95413,2.81039348787375)
--(axis cs:95414,2.8103937049364)
--(axis cs:95415,2.81039391311235)
--(axis cs:95416,2.81039412517163)
--(axis cs:95417,2.81039435967195)
--(axis cs:95418,2.81039457931916)
--(axis cs:95419,2.81039479143163)
--(axis cs:95420,2.81039498864766)
--(axis cs:95421,2.81039518850747)
--(axis cs:95422,2.81039539095796)
--(axis cs:95423,2.81039558604417)
--(axis cs:95424,2.81039577770004)
--(axis cs:95425,2.81039597646177)
--(axis cs:95426,2.81039618034366)
--(axis cs:95427,2.81039639942276)
--(axis cs:95428,2.81039662489138)
--(axis cs:95429,2.81039686067855)
--(axis cs:95430,2.81039709609509)
--(axis cs:95431,2.81039732768563)
--(axis cs:95432,2.81039754749541)
--(axis cs:95433,2.81039777686226)
--(axis cs:95434,2.81039801281773)
--(axis cs:95435,2.81039825286191)
--(axis cs:95436,2.8103984801249)
--(axis cs:95437,2.81039871265094)
--(axis cs:95438,2.81039895037684)
--(axis cs:95439,2.81039918616012)
--(axis cs:95440,2.81039941763247)
--(axis cs:95441,2.81039966092352)
--(axis cs:95442,2.81039988624416)
--(axis cs:95443,2.81040012876694)
--(axis cs:95444,2.81040037754625)
--(axis cs:95445,2.8104006104867)
--(axis cs:95446,2.81040086081204)
--(axis cs:95447,2.81040111215505)
--(axis cs:95448,2.81040134239881)
--(axis cs:95449,2.81040155975226)
--(axis cs:95450,2.81040178567042)
--(axis cs:95451,2.810402017669)
--(axis cs:95452,2.81040222830577)
--(axis cs:95453,2.81040245910514)
--(axis cs:95454,2.81040271694172)
--(axis cs:95455,2.81040295966379)
--(axis cs:95456,2.81040320667933)
--(axis cs:95457,2.81040345719813)
--(axis cs:95458,2.81040371806942)
--(axis cs:95459,2.81040400177331)
--(axis cs:95460,2.8104042765655)
--(axis cs:95461,2.81040452178775)
--(axis cs:95462,2.81040476594919)
--(axis cs:95463,2.81040501732872)
--(axis cs:95464,2.81040527872937)
--(axis cs:95465,2.8104055214327)
--(axis cs:95466,2.81040575312002)
--(axis cs:95467,2.81040601948253)
--(axis cs:95468,2.81040628046165)
--(axis cs:95469,2.81040651083826)
--(axis cs:95470,2.8104067485478)
--(axis cs:95471,2.81040699090345)
--(axis cs:95472,2.81040723649077)
--(axis cs:95473,2.81040745242207)
--(axis cs:95474,2.81040766414758)
--(axis cs:95475,2.81040785492409)
--(axis cs:95476,2.8104080572482)
--(axis cs:95477,2.81040827906242)
--(axis cs:95478,2.81040850869211)
--(axis cs:95479,2.81040875443359)
--(axis cs:95480,2.81040899177772)
--(axis cs:95481,2.81040921892302)
--(axis cs:95482,2.81040945288721)
--(axis cs:95483,2.81040968593523)
--(axis cs:95484,2.81040992110048)
--(axis cs:95485,2.81041018678218)
--(axis cs:95486,2.8104104502091)
--(axis cs:95487,2.81041071064107)
--(axis cs:95488,2.81041096342374)
--(axis cs:95489,2.8104111988854)
--(axis cs:95490,2.81041144578138)
--(axis cs:95491,2.81041169672606)
--(axis cs:95492,2.81041194730884)
--(axis cs:95493,2.81041219231075)
--(axis cs:95494,2.81041242664863)
--(axis cs:95495,2.81041264720506)
--(axis cs:95496,2.81041285899435)
--(axis cs:95497,2.81041304625353)
--(axis cs:95498,2.81041322891878)
--(axis cs:95499,2.81041341083946)
--(axis cs:95500,2.81041359261332)
--(axis cs:95501,2.81041376751715)
--(axis cs:95502,2.81041395420761)
--(axis cs:95503,2.81041414643301)
--(axis cs:95504,2.81041434686918)
--(axis cs:95505,2.81041456600752)
--(axis cs:95506,2.81041476405074)
--(axis cs:95507,2.81041496019261)
--(axis cs:95508,2.81041515480197)
--(axis cs:95509,2.81041537045423)
--(axis cs:95510,2.81041557220502)
--(axis cs:95511,2.81041578117371)
--(axis cs:95512,2.81041598390014)
--(axis cs:95513,2.81041619721869)
--(axis cs:95514,2.81041639954227)
--(axis cs:95515,2.8104166197439)
--(axis cs:95516,2.81041682913994)
--(axis cs:95517,2.81041705024501)
--(axis cs:95518,2.81041728626521)
--(axis cs:95519,2.81041748858837)
--(axis cs:95520,2.81041769735509)
--(axis cs:95521,2.81041792041757)
--(axis cs:95522,2.81041813952341)
--(axis cs:95523,2.81041838226239)
--(axis cs:95524,2.8104186279475)
--(axis cs:95525,2.81041887177515)
--(axis cs:95526,2.81041911936165)
--(axis cs:95527,2.81041935743542)
--(axis cs:95528,2.8104196164803)
--(axis cs:95529,2.81041988019891)
--(axis cs:95530,2.81042014423105)
--(axis cs:95531,2.81042041059501)
--(axis cs:95532,2.81042068781953)
--(axis cs:95533,2.81042096083838)
--(axis cs:95534,2.81042121858129)
--(axis cs:95535,2.81042146237072)
--(axis cs:95536,2.81042169760024)
--(axis cs:95537,2.81042193819797)
--(axis cs:95538,2.81042217641314)
--(axis cs:95539,2.81042240060154)
--(axis cs:95540,2.8104226156736)
--(axis cs:95541,2.81042284094997)
--(axis cs:95542,2.81042307553686)
--(axis cs:95543,2.81042331506971)
--(axis cs:95544,2.81042355070127)
--(axis cs:95545,2.81042379090124)
--(axis cs:95546,2.81042401350834)
--(axis cs:95547,2.81042424367286)
--(axis cs:95548,2.81042448914056)
--(axis cs:95549,2.81042476499366)
--(axis cs:95550,2.81042504604975)
--(axis cs:95551,2.81042529698461)
--(axis cs:95552,2.81042552135279)
--(axis cs:95553,2.81042576038032)
--(axis cs:95554,2.81042602076697)
--(axis cs:95555,2.81042628287545)
--(axis cs:95556,2.81042653193604)
--(axis cs:95557,2.81042680659277)
--(axis cs:95558,2.81042706372634)
--(axis cs:95559,2.81042733021256)
--(axis cs:95560,2.81042759685489)
--(axis cs:95561,2.81042785954719)
--(axis cs:95562,2.81042812976495)
--(axis cs:95563,2.81042838963295)
--(axis cs:95564,2.81042864066064)
--(axis cs:95565,2.81042889246483)
--(axis cs:95566,2.81042914331146)
--(axis cs:95567,2.81042938096516)
--(axis cs:95568,2.8104296073085)
--(axis cs:95569,2.81042985205479)
--(axis cs:95570,2.81043009301748)
--(axis cs:95571,2.81043033112141)
--(axis cs:95572,2.81043058312097)
--(axis cs:95573,2.81043080484926)
--(axis cs:95574,2.81043103856379)
--(axis cs:95575,2.81043125286831)
--(axis cs:95576,2.81043145383433)
--(axis cs:95577,2.81043162538506)
--(axis cs:95578,2.81043179088119)
--(axis cs:95579,2.81043195186126)
--(axis cs:95580,2.8104321225342)
--(axis cs:95581,2.81043229726642)
--(axis cs:95582,2.8104324696191)
--(axis cs:95583,2.81043262822894)
--(axis cs:95584,2.8104327731806)
--(axis cs:95585,2.81043289968235)
--(axis cs:95586,2.8104329957269)
--(axis cs:95587,2.81043308776717)
--(axis cs:95588,2.81043316730092)
--(axis cs:95589,2.81043324116147)
--(axis cs:95590,2.81043332163477)
--(axis cs:95591,2.8104334248148)
--(axis cs:95592,2.81043353826311)
--(axis cs:95593,2.81043367243495)
--(axis cs:95594,2.81043379746546)
--(axis cs:95595,2.81043392591566)
--(axis cs:95596,2.81043404681228)
--(axis cs:95597,2.81043416985646)
--(axis cs:95598,2.81043430524565)
--(axis cs:95599,2.81043443323496)
--(axis cs:95600,2.81043458335291)
--(axis cs:95601,2.81043472956536)
--(axis cs:95602,2.81043489023177)
--(axis cs:95603,2.81043505737739)
--(axis cs:95604,2.81043521528784)
--(axis cs:95605,2.81043538321407)
--(axis cs:95606,2.81043558362886)
--(axis cs:95607,2.81043578178118)
--(axis cs:95608,2.81043600470435)
--(axis cs:95609,2.810436229038)
--(axis cs:95610,2.81043643665963)
--(axis cs:95611,2.81043664103353)
--(axis cs:95612,2.8104368324008)
--(axis cs:95613,2.81043703973308)
--(axis cs:95614,2.81043723912339)
--(axis cs:95615,2.81043743257897)
--(axis cs:95616,2.81043762242749)
--(axis cs:95617,2.81043780716306)
--(axis cs:95618,2.81043797425855)
--(axis cs:95619,2.81043813875406)
--(axis cs:95620,2.81043830757016)
--(axis cs:95621,2.81043844181617)
--(axis cs:95622,2.8104385795313)
--(axis cs:95623,2.81043871692428)
--(axis cs:95624,2.81043885199672)
--(axis cs:95625,2.81043897706218)
--(axis cs:95626,2.81043910398304)
--(axis cs:95627,2.81043924826971)
--(axis cs:95628,2.81043941321707)
--(axis cs:95629,2.81043956479129)
--(axis cs:95630,2.81043971743037)
--(axis cs:95631,2.81043987480248)
--(axis cs:95632,2.81044001686814)
--(axis cs:95633,2.81044014800524)
--(axis cs:95634,2.81044028436068)
--(axis cs:95635,2.81044043737148)
--(axis cs:95636,2.81044059732554)
--(axis cs:95637,2.81044077047932)
--(axis cs:95638,2.8104409661859)
--(axis cs:95639,2.81044114937818)
--(axis cs:95640,2.81044132175468)
--(axis cs:95641,2.81044148351879)
--(axis cs:95642,2.81044161791213)
--(axis cs:95643,2.81044175715014)
--(axis cs:95644,2.81044188987041)
--(axis cs:95645,2.81044201727277)
--(axis cs:95646,2.8104421570603)
--(axis cs:95647,2.81044229472986)
--(axis cs:95648,2.81044242556255)
--(axis cs:95649,2.8104425571416)
--(axis cs:95650,2.81044269815866)
--(axis cs:95651,2.81044284434459)
--(axis cs:95652,2.81044301838118)
--(axis cs:95653,2.81044318449403)
--(axis cs:95654,2.81044335905801)
--(axis cs:95655,2.81044351879253)
--(axis cs:95656,2.81044369358163)
--(axis cs:95657,2.81044385946637)
--(axis cs:95658,2.81044403447383)
--(axis cs:95659,2.81044423078114)
--(axis cs:95660,2.81044441725664)
--(axis cs:95661,2.81044460181014)
--(axis cs:95662,2.81044480154801)
--(axis cs:95663,2.81044500847402)
--(axis cs:95664,2.81044523046619)
--(axis cs:95665,2.81044546218018)
--(axis cs:95666,2.81044567867993)
--(axis cs:95667,2.81044588787622)
--(axis cs:95668,2.8104461038069)
--(axis cs:95669,2.81044633663663)
--(axis cs:95670,2.81044658713991)
--(axis cs:95671,2.81044683736468)
--(axis cs:95672,2.81044706667999)
--(axis cs:95673,2.81044728551774)
--(axis cs:95674,2.81044752848051)
--(axis cs:95675,2.81044777177013)
--(axis cs:95676,2.8104480213542)
--(axis cs:95677,2.81044827416068)
--(axis cs:95678,2.8104485245827)
--(axis cs:95679,2.8104487899059)
--(axis cs:95680,2.81044905987546)
--(axis cs:95681,2.81044933282008)
--(axis cs:95682,2.81044960006876)
--(axis cs:95683,2.81044985363404)
--(axis cs:95684,2.810450106942)
--(axis cs:95685,2.81045037749825)
--(axis cs:95686,2.81045063666196)
--(axis cs:95687,2.81045089831776)
--(axis cs:95688,2.81045116117075)
--(axis cs:95689,2.81045143582178)
--(axis cs:95690,2.81045171302899)
--(axis cs:95691,2.81045198875592)
--(axis cs:95692,2.81045228523351)
--(axis cs:95693,2.81045256215163)
--(axis cs:95694,2.8104528166474)
--(axis cs:95695,2.8104530490164)
--(axis cs:95696,2.81045330066942)
--(axis cs:95697,2.81045354371905)
--(axis cs:95698,2.81045377641888)
--(axis cs:95699,2.81045400414332)
--(axis cs:95700,2.81045423152398)
--(axis cs:95701,2.81045445772468)
--(axis cs:95702,2.81045466859744)
--(axis cs:95703,2.81045486034145)
--(axis cs:95704,2.81045505159682)
--(axis cs:95705,2.81045525339145)
--(axis cs:95706,2.81045545383534)
--(axis cs:95707,2.81045564694645)
--(axis cs:95708,2.81045587271172)
--(axis cs:95709,2.81045610387028)
--(axis cs:95710,2.81045633933515)
--(axis cs:95711,2.81045654936488)
--(axis cs:95712,2.81045676828325)
--(axis cs:95713,2.81045699282502)
--(axis cs:95714,2.81045720159783)
--(axis cs:95715,2.81045739488331)
--(axis cs:95716,2.81045757398576)
--(axis cs:95717,2.81045775992186)
--(axis cs:95718,2.8104579441222)
--(axis cs:95719,2.81045813184779)
--(axis cs:95720,2.81045832166427)
--(axis cs:95721,2.81045852860837)
--(axis cs:95722,2.81045873773447)
--(axis cs:95723,2.81045895901047)
--(axis cs:95724,2.81045916403744)
--(axis cs:95725,2.81045936529629)
--(axis cs:95726,2.81045957337938)
--(axis cs:95727,2.81045976842942)
--(axis cs:95728,2.81045995249422)
--(axis cs:95729,2.81046013040304)
--(axis cs:95730,2.81046030143583)
--(axis cs:95731,2.81046047604824)
--(axis cs:95732,2.81046065967932)
--(axis cs:95733,2.81046085205589)
--(axis cs:95734,2.81046104136051)
--(axis cs:95735,2.81046123970639)
--(axis cs:95736,2.81046146018585)
--(axis cs:95737,2.81046168544851)
--(axis cs:95738,2.81046191501879)
--(axis cs:95739,2.81046213260046)
--(axis cs:95740,2.81046235989957)
--(axis cs:95741,2.81046257861471)
--(axis cs:95742,2.81046281118327)
--(axis cs:95743,2.81046304206329)
--(axis cs:95744,2.81046325180867)
--(axis cs:95745,2.81046344241703)
--(axis cs:95746,2.810463649056)
--(axis cs:95747,2.81046384057815)
--(axis cs:95748,2.81046404655637)
--(axis cs:95749,2.81046424570177)
--(axis cs:95750,2.81046444627305)
--(axis cs:95751,2.81046465616505)
--(axis cs:95752,2.81046484476209)
--(axis cs:95753,2.81046501415677)
--(axis cs:95754,2.81046518263369)
--(axis cs:95755,2.81046534217576)
--(axis cs:95756,2.81046549603712)
--(axis cs:95757,2.81046567186347)
--(axis cs:95758,2.81046584661721)
--(axis cs:95759,2.81046602604564)
--(axis cs:95760,2.81046620414529)
--(axis cs:95761,2.81046635815712)
--(axis cs:95762,2.81046650679845)
--(axis cs:95763,2.81046665461357)
--(axis cs:95764,2.81046678703158)
--(axis cs:95765,2.81046691262511)
--(axis cs:95766,2.81046703006916)
--(axis cs:95767,2.81046717730547)
--(axis cs:95768,2.81046733368732)
--(axis cs:95769,2.81046749076235)
--(axis cs:95770,2.81046765885465)
--(axis cs:95771,2.81046782378511)
--(axis cs:95772,2.81046800137626)
--(axis cs:95773,2.81046820044025)
--(axis cs:95774,2.81046839567339)
--(axis cs:95775,2.81046861229536)
--(axis cs:95776,2.81046884016402)
--(axis cs:95777,2.8104690565588)
--(axis cs:95778,2.81046926734828)
--(axis cs:95779,2.8104694851081)
--(axis cs:95780,2.81046969778353)
--(axis cs:95781,2.81046993134992)
--(axis cs:95782,2.81047015152429)
--(axis cs:95783,2.81047034325315)
--(axis cs:95784,2.81047054233928)
--(axis cs:95785,2.81047073743056)
--(axis cs:95786,2.81047092113)
--(axis cs:95787,2.81047112381136)
--(axis cs:95788,2.81047130716224)
--(axis cs:95789,2.81047148121448)
--(axis cs:95790,2.81047166578658)
--(axis cs:95791,2.81047186138466)
--(axis cs:95792,2.81047206032357)
--(axis cs:95793,2.81047223973256)
--(axis cs:95794,2.8104724097672)
--(axis cs:95795,2.81047257667077)
--(axis cs:95796,2.81047273536558)
--(axis cs:95797,2.81047291421994)
--(axis cs:95798,2.81047308636406)
--(axis cs:95799,2.8104732580803)
--(axis cs:95800,2.81047344317623)
--(axis cs:95801,2.81047360069383)
--(axis cs:95802,2.81047373028371)
--(axis cs:95803,2.81047386822955)
--(axis cs:95804,2.81047403476675)
--(axis cs:95805,2.81047421719589)
--(axis cs:95806,2.81047439327899)
--(axis cs:95807,2.81047457830855)
--(axis cs:95808,2.81047473737482)
--(axis cs:95809,2.81047490194101)
--(axis cs:95810,2.81047507917669)
--(axis cs:95811,2.81047525167982)
--(axis cs:95812,2.81047542853941)
--(axis cs:95813,2.81047561094611)
--(axis cs:95814,2.81047579076595)
--(axis cs:95815,2.81047595290233)
--(axis cs:95816,2.81047612713162)
--(axis cs:95817,2.81047631380863)
--(axis cs:95818,2.81047649202407)
--(axis cs:95819,2.81047667123069)
--(axis cs:95820,2.81047684790289)
--(axis cs:95821,2.81047703458747)
--(axis cs:95822,2.81047724219812)
--(axis cs:95823,2.81047743634714)
--(axis cs:95824,2.81047763362108)
--(axis cs:95825,2.81047784972526)
--(axis cs:95826,2.81047807653308)
--(axis cs:95827,2.81047830949918)
--(axis cs:95828,2.81047854202923)
--(axis cs:95829,2.81047878655347)
--(axis cs:95830,2.81047903990393)
--(axis cs:95831,2.81047928202866)
--(axis cs:95832,2.81047951754538)
--(axis cs:95833,2.81047974645659)
--(axis cs:95834,2.8104799709854)
--(axis cs:95835,2.81048018244993)
--(axis cs:95836,2.81048040256726)
--(axis cs:95837,2.81048060906954)
--(axis cs:95838,2.81048081375332)
--(axis cs:95839,2.81048101415186)
--(axis cs:95840,2.81048123130522)
--(axis cs:95841,2.81048144463533)
--(axis cs:95842,2.81048163488665)
--(axis cs:95843,2.81048181900894)
--(axis cs:95844,2.81048200536995)
--(axis cs:95845,2.81048218149546)
--(axis cs:95846,2.81048235411994)
--(axis cs:95847,2.81048251521619)
--(axis cs:95848,2.81048266537145)
--(axis cs:95849,2.81048281497251)
--(axis cs:95850,2.81048297060668)
--(axis cs:95851,2.81048311100702)
--(axis cs:95852,2.81048324555387)
--(axis cs:95853,2.81048338477626)
--(axis cs:95854,2.81048352181165)
--(axis cs:95855,2.81048366320838)
--(axis cs:95856,2.81048380327235)
--(axis cs:95857,2.81048394983078)
--(axis cs:95858,2.81048410331347)
--(axis cs:95859,2.81048422664226)
--(axis cs:95860,2.81048436592015)
--(axis cs:95861,2.81048448791797)
--(axis cs:95862,2.81048461240186)
--(axis cs:95863,2.81048475195912)
--(axis cs:95864,2.81048490064592)
--(axis cs:95865,2.81048504387585)
--(axis cs:95866,2.81048518891797)
--(axis cs:95867,2.81048537190427)
--(axis cs:95868,2.81048555197406)
--(axis cs:95869,2.8104857530588)
--(axis cs:95870,2.81048596487075)
--(axis cs:95871,2.81048620476372)
--(axis cs:95872,2.81048643819889)
--(axis cs:95873,2.81048666008921)
--(axis cs:95874,2.81048687480916)
--(axis cs:95875,2.81048711374943)
--(axis cs:95876,2.81048734326594)
--(axis cs:95877,2.81048755019598)
--(axis cs:95878,2.81048773969554)
--(axis cs:95879,2.81048793852534)
--(axis cs:95880,2.81048814289945)
--(axis cs:95881,2.81048835462231)
--(axis cs:95882,2.81048857401347)
--(axis cs:95883,2.81048879312656)
--(axis cs:95884,2.81048901946456)
--(axis cs:95885,2.81048919984915)
--(axis cs:95886,2.81048937332823)
--(axis cs:95887,2.81048954112266)
--(axis cs:95888,2.81048971260693)
--(axis cs:95889,2.81048986483517)
--(axis cs:95890,2.81048999562312)
--(axis cs:95891,2.81049012592094)
--(axis cs:95892,2.81049027864348)
--(axis cs:95893,2.81049043274323)
--(axis cs:95894,2.8104906167673)
--(axis cs:95895,2.81049079745465)
--(axis cs:95896,2.81049098996968)
--(axis cs:95897,2.81049117609059)
--(axis cs:95898,2.81049137567453)
--(axis cs:95899,2.81049156677821)
--(axis cs:95900,2.81049175115493)
--(axis cs:95901,2.81049192803817)
--(axis cs:95902,2.81049209551495)
--(axis cs:95903,2.81049229341514)
--(axis cs:95904,2.81049250315887)
--(axis cs:95905,2.81049272988602)
--(axis cs:95906,2.81049295118232)
--(axis cs:95907,2.81049317800326)
--(axis cs:95908,2.81049342323657)
--(axis cs:95909,2.81049364963394)
--(axis cs:95910,2.8104938721222)
--(axis cs:95911,2.81049410421662)
--(axis cs:95912,2.81049432173892)
--(axis cs:95913,2.81049455204156)
--(axis cs:95914,2.81049477707365)
--(axis cs:95915,2.81049500849531)
--(axis cs:95916,2.81049523764043)
--(axis cs:95917,2.81049549029241)
--(axis cs:95918,2.81049574579606)
--(axis cs:95919,2.8104960031441)
--(axis cs:95920,2.81049627236003)
--(axis cs:95921,2.81049654411366)
--(axis cs:95922,2.81049681964413)
--(axis cs:95923,2.81049709663825)
--(axis cs:95924,2.81049734773842)
--(axis cs:95925,2.81049760354541)
--(axis cs:95926,2.81049785932822)
--(axis cs:95927,2.81049810652056)
--(axis cs:95928,2.81049835784934)
--(axis cs:95929,2.81049862140392)
--(axis cs:95930,2.81049887158812)
--(axis cs:95931,2.81049911942091)
--(axis cs:95932,2.81049935472528)
--(axis cs:95933,2.81049958661751)
--(axis cs:95934,2.81049982994924)
--(axis cs:95935,2.81050006819548)
--(axis cs:95936,2.81050031072664)
--(axis cs:95937,2.81050053364228)
--(axis cs:95938,2.81050077574354)
--(axis cs:95939,2.81050101803688)
--(axis cs:95940,2.81050123625827)
--(axis cs:95941,2.81050143578713)
--(axis cs:95942,2.81050162941465)
--(axis cs:95943,2.81050181153099)
--(axis cs:95944,2.81050198153929)
--(axis cs:95945,2.81050214285778)
--(axis cs:95946,2.81050227685889)
--(axis cs:95947,2.81050240825433)
--(axis cs:95948,2.81050252729994)
--(axis cs:95949,2.81050263684891)
--(axis cs:95950,2.81050276350687)
--(axis cs:95951,2.81050287837214)
--(axis cs:95952,2.81050299206431)
--(axis cs:95953,2.81050308842609)
--(axis cs:95954,2.81050318999254)
--(axis cs:95955,2.81050327387788)
--(axis cs:95956,2.81050337144115)
--(axis cs:95957,2.81050348133384)
--(axis cs:95958,2.81050359128971)
--(axis cs:95959,2.81050370035504)
--(axis cs:95960,2.81050381914229)
--(axis cs:95961,2.81050394626275)
--(axis cs:95962,2.8105040635306)
--(axis cs:95963,2.81050418883255)
--(axis cs:95964,2.8105043040954)
--(axis cs:95965,2.81050441395546)
--(axis cs:95966,2.8105045242035)
--(axis cs:95967,2.81050465653861)
--(axis cs:95968,2.81050479398042)
--(axis cs:95969,2.81050491537342)
--(axis cs:95970,2.81050505625935)
--(axis cs:95971,2.81050519496243)
--(axis cs:95972,2.81050531296168)
--(axis cs:95973,2.81050545038584)
--(axis cs:95974,2.81050560860052)
--(axis cs:95975,2.81050578175012)
--(axis cs:95976,2.81050596972979)
--(axis cs:95977,2.8105061851246)
--(axis cs:95978,2.81050639088935)
--(axis cs:95979,2.81050659813802)
--(axis cs:95980,2.81050678429619)
--(axis cs:95981,2.81050695523513)
--(axis cs:95982,2.8105071126665)
--(axis cs:95983,2.81050728238681)
--(axis cs:95984,2.81050743833803)
--(axis cs:95985,2.81050760148425)
--(axis cs:95986,2.81050774712134)
--(axis cs:95987,2.81050790307008)
--(axis cs:95988,2.81050803281846)
--(axis cs:95989,2.8105081652165)
--(axis cs:95990,2.8105083158132)
--(axis cs:95991,2.81050845358216)
--(axis cs:95992,2.81050860824733)
--(axis cs:95993,2.81050875886423)
--(axis cs:95994,2.81050894265596)
--(axis cs:95995,2.81050914205181)
--(axis cs:95996,2.8105093392427)
--(axis cs:95997,2.81050954206072)
--(axis cs:95998,2.81050975396098)
--(axis cs:95999,2.81050997128792)
--(axis cs:96000,2.81051017064471)
--(axis cs:96001,2.81051039064597)
--(axis cs:96002,2.81051059284151)
--(axis cs:96003,2.81051079105508)
--(axis cs:96004,2.8105110064473)
--(axis cs:96005,2.8105112161256)
--(axis cs:96006,2.81051145327357)
--(axis cs:96007,2.81051169641729)
--(axis cs:96008,2.81051192736357)
--(axis cs:96009,2.81051215799927)
--(axis cs:96010,2.81051239798001)
--(axis cs:96011,2.8105126301142)
--(axis cs:96012,2.81051287102278)
--(axis cs:96013,2.81051310156215)
--(axis cs:96014,2.81051331909871)
--(axis cs:96015,2.81051355214596)
--(axis cs:96016,2.81051379272379)
--(axis cs:96017,2.81051403672476)
--(axis cs:96018,2.81051428085098)
--(axis cs:96019,2.81051449404403)
--(axis cs:96020,2.81051471439144)
--(axis cs:96021,2.81051493404589)
--(axis cs:96022,2.81051514854782)
--(axis cs:96023,2.81051537379859)
--(axis cs:96024,2.81051559786284)
--(axis cs:96025,2.81051581635222)
--(axis cs:96026,2.81051602869631)
--(axis cs:96027,2.81051622282215)
--(axis cs:96028,2.8105164373267)
--(axis cs:96029,2.81051664615448)
--(axis cs:96030,2.81051684535819)
--(axis cs:96031,2.8105170416436)
--(axis cs:96032,2.81051725005449)
--(axis cs:96033,2.81051743932432)
--(axis cs:96034,2.81051764470279)
--(axis cs:96035,2.81051781402374)
--(axis cs:96036,2.81051796211561)
--(axis cs:96037,2.81051810552865)
--(axis cs:96038,2.81051822702249)
--(axis cs:96039,2.81051835172246)
--(axis cs:96040,2.81051846520145)
--(axis cs:96041,2.8105185996122)
--(axis cs:96042,2.81051873095791)
--(axis cs:96043,2.81051884693941)
--(axis cs:96044,2.81051896621653)
--(axis cs:96045,2.81051909215764)
--(axis cs:96046,2.81051923679838)
--(axis cs:96047,2.81051938415139)
--(axis cs:96048,2.81051950862918)
--(axis cs:96049,2.81051962494219)
--(axis cs:96050,2.81051975075869)
--(axis cs:96051,2.81051989336857)
--(axis cs:96052,2.81052003442768)
--(axis cs:96053,2.81052016474938)
--(axis cs:96054,2.81052029176388)
--(axis cs:96055,2.81052042286265)
--(axis cs:96056,2.81052054317731)
--(axis cs:96057,2.81052065680516)
--(axis cs:96058,2.8105207671591)
--(axis cs:96059,2.81052086818377)
--(axis cs:96060,2.81052099558165)
--(axis cs:96061,2.81052110819194)
--(axis cs:96062,2.81052123011261)
--(axis cs:96063,2.81052136880671)
--(axis cs:96064,2.8105215175226)
--(axis cs:96065,2.81052165226894)
--(axis cs:96066,2.81052178911865)
--(axis cs:96067,2.81052193000906)
--(axis cs:96068,2.81052207864753)
--(axis cs:96069,2.81052223831774)
--(axis cs:96070,2.81052238531481)
--(axis cs:96071,2.81052253322677)
--(axis cs:96072,2.81052266613194)
--(axis cs:96073,2.81052278151545)
--(axis cs:96074,2.81052289861325)
--(axis cs:96075,2.81052303540922)
--(axis cs:96076,2.81052317002487)
--(axis cs:96077,2.81052331080654)
--(axis cs:96078,2.8105234621746)
--(axis cs:96079,2.81052361988437)
--(axis cs:96080,2.81052378113004)
--(axis cs:96081,2.81052396424161)
--(axis cs:96082,2.81052414259057)
--(axis cs:96083,2.81052431646022)
--(axis cs:96084,2.81052449417864)
--(axis cs:96085,2.8105246556708)
--(axis cs:96086,2.81052480509984)
--(axis cs:96087,2.81052493131429)
--(axis cs:96088,2.81052506994396)
--(axis cs:96089,2.81052519575675)
--(axis cs:96090,2.81052533573985)
--(axis cs:96091,2.81052546091903)
--(axis cs:96092,2.81052558407908)
--(axis cs:96093,2.8105256987054)
--(axis cs:96094,2.81052580839638)
--(axis cs:96095,2.81052592523154)
--(axis cs:96096,2.81052604067157)
--(axis cs:96097,2.8105261482299)
--(axis cs:96098,2.81052626460159)
--(axis cs:96099,2.81052635180276)
--(axis cs:96100,2.81052645713025)
--(axis cs:96101,2.81052656935059)
--(axis cs:96102,2.81052668226144)
--(axis cs:96103,2.81052680579285)
--(axis cs:96104,2.81052692190646)
--(axis cs:96105,2.81052706213924)
--(axis cs:96106,2.81052723471358)
--(axis cs:96107,2.81052741677181)
--(axis cs:96108,2.81052758898279)
--(axis cs:96109,2.8105277662446)
--(axis cs:96110,2.81052794280397)
--(axis cs:96111,2.8105281121535)
--(axis cs:96112,2.81052827641011)
--(axis cs:96113,2.81052845426904)
--(axis cs:96114,2.81052866722799)
--(axis cs:96115,2.81052887526599)
--(axis cs:96116,2.81052911014755)
--(axis cs:96117,2.81052935982873)
--(axis cs:96118,2.81052958563366)
--(axis cs:96119,2.81052982997659)
--(axis cs:96120,2.81053008814495)
--(axis cs:96121,2.81053033945478)
--(axis cs:96122,2.81053059611333)
--(axis cs:96123,2.81053084714285)
--(axis cs:96124,2.81053110846665)
--(axis cs:96125,2.81053136084854)
--(axis cs:96126,2.8105316309276)
--(axis cs:96127,2.81053191592995)
--(axis cs:96128,2.81053219239745)
--(axis cs:96129,2.81053247676056)
--(axis cs:96130,2.81053275607446)
--(axis cs:96131,2.81053303510677)
--(axis cs:96132,2.81053333162993)
--(axis cs:96133,2.81053363415486)
--(axis cs:96134,2.81053394115814)
--(axis cs:96135,2.81053423978475)
--(axis cs:96136,2.81053451776257)
--(axis cs:96137,2.81053478842471)
--(axis cs:96138,2.81053505479618)
--(axis cs:96139,2.81053530010405)
--(axis cs:96140,2.81053552394788)
--(axis cs:96141,2.81053571745533)
--(axis cs:96142,2.81053591880427)
--(axis cs:96143,2.8105361228071)
--(axis cs:96144,2.81053634094652)
--(axis cs:96145,2.81053655026482)
--(axis cs:96146,2.8105367647948)
--(axis cs:96147,2.81053697758091)
--(axis cs:96148,2.8105371881355)
--(axis cs:96149,2.81053740792787)
--(axis cs:96150,2.81053762417519)
--(axis cs:96151,2.81053783666601)
--(axis cs:96152,2.81053803494842)
--(axis cs:96153,2.81053822007539)
--(axis cs:96154,2.81053841862466)
--(axis cs:96155,2.8105386116254)
--(axis cs:96156,2.81053879300611)
--(axis cs:96157,2.81053897744949)
--(axis cs:96158,2.81053916497296)
--(axis cs:96159,2.81053934488247)
--(axis cs:96160,2.81053952797146)
--(axis cs:96161,2.81053972127637)
--(axis cs:96162,2.81053991049924)
--(axis cs:96163,2.81054010260579)
--(axis cs:96164,2.81054027222152)
--(axis cs:96165,2.81054045024987)
--(axis cs:96166,2.81054061924413)
--(axis cs:96167,2.81054078005573)
--(axis cs:96168,2.8105409245356)
--(axis cs:96169,2.8105410618293)
--(axis cs:96170,2.81054119576899)
--(axis cs:96171,2.81054132503545)
--(axis cs:96172,2.81054144399895)
--(axis cs:96173,2.81054154498665)
--(axis cs:96174,2.81054163648377)
--(axis cs:96175,2.81054171453098)
--(axis cs:96176,2.8105417795581)
--(axis cs:96177,2.81054186363933)
--(axis cs:96178,2.81054195474285)
--(axis cs:96179,2.810542056808)
--(axis cs:96180,2.81054214132807)
--(axis cs:96181,2.81054222306547)
--(axis cs:96182,2.81054232572033)
--(axis cs:96183,2.81054243308239)
--(axis cs:96184,2.81054255187838)
--(axis cs:96185,2.81054267827172)
--(axis cs:96186,2.81054281677557)
--(axis cs:96187,2.8105429525806)
--(axis cs:96188,2.81054309829606)
--(axis cs:96189,2.81054323367056)
--(axis cs:96190,2.81054338213886)
--(axis cs:96191,2.81054350890416)
--(axis cs:96192,2.81054363044007)
--(axis cs:96193,2.81054374776821)
--(axis cs:96194,2.81054386401098)
--(axis cs:96195,2.81054399292814)
--(axis cs:96196,2.81054410061743)
--(axis cs:96197,2.81054419062309)
--(axis cs:96198,2.81054427230974)
--(axis cs:96199,2.81054435707755)
--(axis cs:96200,2.81054443821247)
--(axis cs:96201,2.8105445126579)
--(axis cs:96202,2.81054458829154)
--(axis cs:96203,2.81054469032173)
--(axis cs:96204,2.8105447872638)
--(axis cs:96205,2.81054488690943)
--(axis cs:96206,2.81054497278347)
--(axis cs:96207,2.81054506933104)
--(axis cs:96208,2.81054515055353)
--(axis cs:96209,2.81054522488344)
--(axis cs:96210,2.81054527057365)
--(axis cs:96211,2.81054532228222)
--(axis cs:96212,2.81054539369969)
--(axis cs:96213,2.8105454517129)
--(axis cs:96214,2.81054548493976)
--(axis cs:96215,2.81054551640192)
--(axis cs:96216,2.81054557408556)
--(axis cs:96217,2.81054562408695)
--(axis cs:96218,2.81054569578787)
--(axis cs:96219,2.81054577125802)
--(axis cs:96220,2.81054583643604)
--(axis cs:96221,2.810545900612)
--(axis cs:96222,2.81054596215247)
--(axis cs:96223,2.81054602038693)
--(axis cs:96224,2.81054607066161)
--(axis cs:96225,2.81054615243781)
--(axis cs:96226,2.81054623589628)
--(axis cs:96227,2.8105463080547)
--(axis cs:96228,2.81054637132514)
--(axis cs:96229,2.81054643215456)
--(axis cs:96230,2.81054650665841)
--(axis cs:96231,2.81054657976263)
--(axis cs:96232,2.81054664148837)
--(axis cs:96233,2.81054670476486)
--(axis cs:96234,2.8105467634769)
--(axis cs:96235,2.81054680343924)
--(axis cs:96236,2.81054683221512)
--(axis cs:96237,2.8105468596752)
--(axis cs:96238,2.81054688550666)
--(axis cs:96239,2.8105468873759)
--(axis cs:96240,2.8105468973388)
--(axis cs:96241,2.8105469447936)
--(axis cs:96242,2.81054700520724)
--(axis cs:96243,2.8105470685592)
--(axis cs:96244,2.8105471403767)
--(axis cs:96245,2.81054719159074)
--(axis cs:96246,2.81054724816837)
--(axis cs:96247,2.81054727230775)
--(axis cs:96248,2.81054730088011)
--(axis cs:96249,2.81054733916887)
--(axis cs:96250,2.81054736347699)
--(axis cs:96251,2.81054738951304)
--(axis cs:96252,2.81054743346172)
--(axis cs:96253,2.81054746688847)
--(axis cs:96254,2.81054749452823)
--(axis cs:96255,2.81054753019708)
--(axis cs:96256,2.81054756955581)
--(axis cs:96257,2.81054759621922)
--(axis cs:96258,2.81054761007604)
--(axis cs:96259,2.81054762242028)
--(axis cs:96260,2.81054763710677)
--(axis cs:96261,2.81054763677156)
--(axis cs:96262,2.81054763590725)
--(axis cs:96263,2.81054762625346)
--(axis cs:96264,2.81054761814899)
--(axis cs:96265,2.81054761589132)
--(axis cs:96266,2.81054763284954)
--(axis cs:96267,2.81054766074298)
--(axis cs:96268,2.81054769154982)
--(axis cs:96269,2.81054771301667)
--(axis cs:96270,2.81054774348059)
--(axis cs:96271,2.81054777841116)
--(axis cs:96272,2.81054780182586)
--(axis cs:96273,2.81054782350701)
--(axis cs:96274,2.81054785408858)
--(axis cs:96275,2.81054790539442)
--(axis cs:96276,2.81054797383222)
--(axis cs:96277,2.81054805254191)
--(axis cs:96278,2.81054812654022)
--(axis cs:96279,2.81054820151407)
--(axis cs:96280,2.8105482659906)
--(axis cs:96281,2.81054833033636)
--(axis cs:96282,2.81054838703994)
--(axis cs:96283,2.81054843641974)
--(axis cs:96284,2.81054849372552)
--(axis cs:96285,2.81054853856626)
--(axis cs:96286,2.81054858841335)
--(axis cs:96287,2.81054862955802)
--(axis cs:96288,2.81054868437649)
--(axis cs:96289,2.81054874155201)
--(axis cs:96290,2.81054882535186)
--(axis cs:96291,2.81054892717282)
--(axis cs:96292,2.81054902633147)
--(axis cs:96293,2.81054913898669)
--(axis cs:96294,2.81054924047082)
--(axis cs:96295,2.81054931950192)
--(axis cs:96296,2.81054942763838)
--(axis cs:96297,2.81054954703733)
--(axis cs:96298,2.810549647337)
--(axis cs:96299,2.81054973213381)
--(axis cs:96300,2.81054982994755)
--(axis cs:96301,2.81054995327261)
--(axis cs:96302,2.81055007221571)
--(axis cs:96303,2.81055019855216)
--(axis cs:96304,2.81055034856921)
--(axis cs:96305,2.81055052455584)
--(axis cs:96306,2.81055070747334)
--(axis cs:96307,2.81055088252247)
--(axis cs:96308,2.81055107166902)
--(axis cs:96309,2.81055128051355)
--(axis cs:96310,2.81055149044888)
--(axis cs:96311,2.8105517120502)
--(axis cs:96312,2.81055192887717)
--(axis cs:96313,2.81055213796112)
--(axis cs:96314,2.81055233860511)
--(axis cs:96315,2.81055251820921)
--(axis cs:96316,2.81055269197323)
--(axis cs:96317,2.81055284367207)
--(axis cs:96318,2.81055300871246)
--(axis cs:96319,2.81055319014056)
--(axis cs:96320,2.81055335412158)
--(axis cs:96321,2.81055351027748)
--(axis cs:96322,2.81055365211674)
--(axis cs:96323,2.81055377859018)
--(axis cs:96324,2.81055388620925)
--(axis cs:96325,2.81055400117581)
--(axis cs:96326,2.81055411904549)
--(axis cs:96327,2.8105542284333)
--(axis cs:96328,2.81055433701258)
--(axis cs:96329,2.8105544481916)
--(axis cs:96330,2.81055457929694)
--(axis cs:96331,2.81055471580916)
--(axis cs:96332,2.81055481865488)
--(axis cs:96333,2.81055492589692)
--(axis cs:96334,2.81055505743567)
--(axis cs:96335,2.81055516371112)
--(axis cs:96336,2.81055527662339)
--(axis cs:96337,2.81055538077402)
--(axis cs:96338,2.81055548712058)
--(axis cs:96339,2.81055559649067)
--(axis cs:96340,2.81055569446025)
--(axis cs:96341,2.81055579914558)
--(axis cs:96342,2.81055589883811)
--(axis cs:96343,2.81055597362588)
--(axis cs:96344,2.81055604097481)
--(axis cs:96345,2.81055611432921)
--(axis cs:96346,2.81055618948968)
--(axis cs:96347,2.81055624741786)
--(axis cs:96348,2.81055631316679)
--(axis cs:96349,2.81055639044782)
--(axis cs:96350,2.81055651441732)
--(axis cs:96351,2.81055663855292)
--(axis cs:96352,2.81055675719507)
--(axis cs:96353,2.81055688171109)
--(axis cs:96354,2.81055701653899)
--(axis cs:96355,2.81055716368771)
--(axis cs:96356,2.81055730444699)
--(axis cs:96357,2.81055747306262)
--(axis cs:96358,2.81055763713092)
--(axis cs:96359,2.81055779959323)
--(axis cs:96360,2.81055797945408)
--(axis cs:96361,2.81055814888249)
--(axis cs:96362,2.81055830581232)
--(axis cs:96363,2.81055845132562)
--(axis cs:96364,2.81055863000964)
--(axis cs:96365,2.81055881039196)
--(axis cs:96366,2.81055896449554)
--(axis cs:96367,2.8105591243077)
--(axis cs:96368,2.81055929770673)
--(axis cs:96369,2.81055946736715)
--(axis cs:96370,2.81055961702252)
--(axis cs:96371,2.81055974258117)
--(axis cs:96372,2.81055985057085)
--(axis cs:96373,2.81055997499606)
--(axis cs:96374,2.81056008158249)
--(axis cs:96375,2.81056018678098)
--(axis cs:96376,2.81056026289627)
--(axis cs:96377,2.8105603356997)
--(axis cs:96378,2.81056042642607)
--(axis cs:96379,2.8105605249729)
--(axis cs:96380,2.8105606348107)
--(axis cs:96381,2.81056073575088)
--(axis cs:96382,2.81056085173868)
--(axis cs:96383,2.81056096295837)
--(axis cs:96384,2.81056107352276)
--(axis cs:96385,2.81056121121666)
--(axis cs:96386,2.8105613485833)
--(axis cs:96387,2.81056147780692)
--(axis cs:96388,2.81056161144563)
--(axis cs:96389,2.81056173603897)
--(axis cs:96390,2.81056184535908)
--(axis cs:96391,2.81056193458579)
--(axis cs:96392,2.81056202971459)
--(axis cs:96393,2.81056217248878)
--(axis cs:96394,2.81056228269756)
--(axis cs:96395,2.81056238469446)
--(axis cs:96396,2.81056248078465)
--(axis cs:96397,2.81056256232973)
--(axis cs:96398,2.81056265114578)
--(axis cs:96399,2.81056273940184)
--(axis cs:96400,2.81056284373535)
--(axis cs:96401,2.81056295918144)
--(axis cs:96402,2.81056308323411)
--(axis cs:96403,2.81056321038582)
--(axis cs:96404,2.81056334101431)
--(axis cs:96405,2.81056346218561)
--(axis cs:96406,2.81056356746413)
--(axis cs:96407,2.81056366183559)
--(axis cs:96408,2.81056375148378)
--(axis cs:96409,2.81056384627604)
--(axis cs:96410,2.81056392822083)
--(axis cs:96411,2.81056401851236)
--(axis cs:96412,2.81056413006992)
--(axis cs:96413,2.81056424114764)
--(axis cs:96414,2.81056435240432)
--(axis cs:96415,2.81056445248132)
--(axis cs:96416,2.81056455538104)
--(axis cs:96417,2.81056465286823)
--(axis cs:96418,2.8105647538356)
--(axis cs:96419,2.81056485879402)
--(axis cs:96420,2.81056494792178)
--(axis cs:96421,2.81056503178607)
--(axis cs:96422,2.81056512922656)
--(axis cs:96423,2.81056525092309)
--(axis cs:96424,2.81056535359774)
--(axis cs:96425,2.81056545576751)
--(axis cs:96426,2.81056554345978)
--(axis cs:96427,2.81056561314245)
--(axis cs:96428,2.81056566623634)
--(axis cs:96429,2.81056574145976)
--(axis cs:96430,2.81056583302046)
--(axis cs:96431,2.81056590528762)
--(axis cs:96432,2.81056597773036)
--(axis cs:96433,2.81056603643719)
--(axis cs:96434,2.81056609726882)
--(axis cs:96435,2.81056615610786)
--(axis cs:96436,2.81056620719648)
--(axis cs:96437,2.81056625444144)
--(axis cs:96438,2.81056629864312)
--(axis cs:96439,2.81056634895539)
--(axis cs:96440,2.81056638621396)
--(axis cs:96441,2.81056642888529)
--(axis cs:96442,2.81056646852385)
--(axis cs:96443,2.81056652795344)
--(axis cs:96444,2.81056659651249)
--(axis cs:96445,2.81056663364558)
--(axis cs:96446,2.81056666598886)
--(axis cs:96447,2.81056671011003)
--(axis cs:96448,2.81056675058743)
--(axis cs:96449,2.81056679080889)
--(axis cs:96450,2.81056684575983)
--(axis cs:96451,2.81056689623295)
--(axis cs:96452,2.81056694803752)
--(axis cs:96453,2.81056699278725)
--(axis cs:96454,2.8105670315268)
--(axis cs:96455,2.81056703934441)
--(axis cs:96456,2.81056703362828)
--(axis cs:96457,2.81056701074101)
--(axis cs:96458,2.81056698697893)
--(axis cs:96459,2.81056695906248)
--(axis cs:96460,2.81056693560289)
--(axis cs:96461,2.8105669320663)
--(axis cs:96462,2.81056691035808)
--(axis cs:96463,2.81056690043592)
--(axis cs:96464,2.81056691554715)
--(axis cs:96465,2.81056691740898)
--(axis cs:96466,2.8105669450331)
--(axis cs:96467,2.81056697383112)
--(axis cs:96468,2.81056700428811)
--(axis cs:96469,2.81056705091528)
--(axis cs:96470,2.81056708914902)
--(axis cs:96471,2.8105671345659)
--(axis cs:96472,2.81056718762325)
--(axis cs:96473,2.81056724177784)
--(axis cs:96474,2.8105673018503)
--(axis cs:96475,2.81056735861865)
--(axis cs:96476,2.81056740291692)
--(axis cs:96477,2.81056743420474)
--(axis cs:96478,2.81056746238773)
--(axis cs:96479,2.81056749195017)
--(axis cs:96480,2.81056751936689)
--(axis cs:96481,2.81056753892743)
--(axis cs:96482,2.81056754530872)
--(axis cs:96483,2.81056755154449)
--(axis cs:96484,2.81056755344669)
--(axis cs:96485,2.81056755328781)
--(axis cs:96486,2.81056754281079)
--(axis cs:96487,2.81056754305537)
--(axis cs:96488,2.8105675418886)
--(axis cs:96489,2.81056753252261)
--(axis cs:96490,2.81056751634805)
--(axis cs:96491,2.81056750117575)
--(axis cs:96492,2.81056750385028)
--(axis cs:96493,2.81056749334999)
--(axis cs:96494,2.81056748290129)
--(axis cs:96495,2.81056748088132)
--(axis cs:96496,2.81056749398815)
--(axis cs:96497,2.81056749056425)
--(axis cs:96498,2.81056748084807)
--(axis cs:96499,2.81056745848715)
--(axis cs:96500,2.81056742371338)
--(axis cs:96501,2.81056737611695)
--(axis cs:96502,2.81056734584202)
--(axis cs:96503,2.81056733323798)
--(axis cs:96504,2.81056731469402)
--(axis cs:96505,2.81056727836486)
--(axis cs:96506,2.81056724448112)
--(axis cs:96507,2.81056720683701)
--(axis cs:96508,2.81056715574741)
--(axis cs:96509,2.81056712237859)
--(axis cs:96510,2.81056707918936)
--(axis cs:96511,2.81056703651237)
--(axis cs:96512,2.81056699089227)
--(axis cs:96513,2.81056695418463)
--(axis cs:96514,2.81056691359656)
--(axis cs:96515,2.81056687924141)
--(axis cs:96516,2.81056684139576)
--(axis cs:96517,2.81056680606407)
--(axis cs:96518,2.81056675837624)
--(axis cs:96519,2.81056669249843)
--(axis cs:96520,2.8105666468973)
--(axis cs:96521,2.81056661965024)
--(axis cs:96522,2.81056660918013)
--(axis cs:96523,2.81056659881561)
--(axis cs:96524,2.81056659538178)
--(axis cs:96525,2.81056660884965)
--(axis cs:96526,2.81056662009299)
--(axis cs:96527,2.81056662273194)
--(axis cs:96528,2.81056663197435)
--(axis cs:96529,2.81056668641705)
--(axis cs:96530,2.81056674620186)
--(axis cs:96531,2.81056681533331)
--(axis cs:96532,2.81056688944028)
--(axis cs:96533,2.81056695210051)
--(axis cs:96534,2.81056702021832)
--(axis cs:96535,2.81056707907343)
--(axis cs:96536,2.81056713524137)
--(axis cs:96537,2.81056716584946)
--(axis cs:96538,2.81056718365415)
--(axis cs:96539,2.81056720737939)
--(axis cs:96540,2.81056724938451)
--(axis cs:96541,2.81056727013729)
--(axis cs:96542,2.81056729319364)
--(axis cs:96543,2.81056730186898)
--(axis cs:96544,2.81056730677553)
--(axis cs:96545,2.81056732728743)
--(axis cs:96546,2.81056732948178)
--(axis cs:96547,2.8105673411735)
--(axis cs:96548,2.81056734245616)
--(axis cs:96549,2.81056736173644)
--(axis cs:96550,2.81056737839884)
--(axis cs:96551,2.81056739087837)
--(axis cs:96552,2.81056739931359)
--(axis cs:96553,2.81056743374277)
--(axis cs:96554,2.81056748217472)
--(axis cs:96555,2.81056752472383)
--(axis cs:96556,2.81056758041612)
--(axis cs:96557,2.81056764027106)
--(axis cs:96558,2.81056768910434)
--(axis cs:96559,2.81056773700874)
--(axis cs:96560,2.81056777599428)
--(axis cs:96561,2.81056779524384)
--(axis cs:96562,2.81056781900234)
--(axis cs:96563,2.81056782992365)
--(axis cs:96564,2.81056784190817)
--(axis cs:96565,2.81056786415055)
--(axis cs:96566,2.81056788921905)
--(axis cs:96567,2.81056794147766)
--(axis cs:96568,2.81056799503194)
--(axis cs:96569,2.81056806615834)
--(axis cs:96570,2.81056815154531)
--(axis cs:96571,2.81056821987458)
--(axis cs:96572,2.81056828025219)
--(axis cs:96573,2.81056833431059)
--(axis cs:96574,2.81056839162919)
--(axis cs:96575,2.81056845496644)
--(axis cs:96576,2.81056852004024)
--(axis cs:96577,2.81056858642882)
--(axis cs:96578,2.81056865115176)
--(axis cs:96579,2.8105687130606)
--(axis cs:96580,2.81056876691427)
--(axis cs:96581,2.8105688516536)
--(axis cs:96582,2.81056893851868)
--(axis cs:96583,2.8105690160789)
--(axis cs:96584,2.81056908410036)
--(axis cs:96585,2.81056914826837)
--(axis cs:96586,2.81056919673284)
--(axis cs:96587,2.810569244368)
--(axis cs:96588,2.8105692932109)
--(axis cs:96589,2.81056933520707)
--(axis cs:96590,2.81056936638563)
--(axis cs:96591,2.81056940812374)
--(axis cs:96592,2.81056945305384)
--(axis cs:96593,2.81056946810596)
--(axis cs:96594,2.81056952139011)
--(axis cs:96595,2.81056956743758)
--(axis cs:96596,2.81056961187897)
--(axis cs:96597,2.81056965102234)
--(axis cs:96598,2.81056970326981)
--(axis cs:96599,2.81056975802526)
--(axis cs:96600,2.81056983061874)
--(axis cs:96601,2.81056990369045)
--(axis cs:96602,2.81057000833754)
--(axis cs:96603,2.81057011996053)
--(axis cs:96604,2.81057022140426)
--(axis cs:96605,2.81057030730518)
--(axis cs:96606,2.81057037982274)
--(axis cs:96607,2.81057047629033)
--(axis cs:96608,2.81057056646796)
--(axis cs:96609,2.81057065250676)
--(axis cs:96610,2.81057072951094)
--(axis cs:96611,2.8105708071474)
--(axis cs:96612,2.81057088170764)
--(axis cs:96613,2.8105709543526)
--(axis cs:96614,2.81057101207454)
--(axis cs:96615,2.81057109044529)
--(axis cs:96616,2.81057119127648)
--(axis cs:96617,2.81057130812014)
--(axis cs:96618,2.81057141561541)
--(axis cs:96619,2.81057153843637)
--(axis cs:96620,2.8105716702977)
--(axis cs:96621,2.81057181268521)
--(axis cs:96622,2.81057193341193)
--(axis cs:96623,2.81057202891263)
--(axis cs:96624,2.81057212296595)
--(axis cs:96625,2.8105722348371)
--(axis cs:96626,2.81057233707731)
--(axis cs:96627,2.81057244714785)
--(axis cs:96628,2.810572570257)
--(axis cs:96629,2.81057268863804)
--(axis cs:96630,2.81057279884745)
--(axis cs:96631,2.81057288558531)
--(axis cs:96632,2.81057296601373)
--(axis cs:96633,2.81057305580258)
--(axis cs:96634,2.81057313869645)
--(axis cs:96635,2.81057322872261)
--(axis cs:96636,2.81057331698662)
--(axis cs:96637,2.81057342516729)
--(axis cs:96638,2.8105735441841)
--(axis cs:96639,2.81057365872674)
--(axis cs:96640,2.81057376457816)
--(axis cs:96641,2.81057386877844)
--(axis cs:96642,2.81057396395949)
--(axis cs:96643,2.81057405597035)
--(axis cs:96644,2.81057416167055)
--(axis cs:96645,2.81057429001351)
--(axis cs:96646,2.8105744212119)
--(axis cs:96647,2.81057455399799)
--(axis cs:96648,2.81057467799119)
--(axis cs:96649,2.81057480772177)
--(axis cs:96650,2.81057492055693)
--(axis cs:96651,2.81057503390653)
--(axis cs:96652,2.81057515765452)
--(axis cs:96653,2.81057528704328)
--(axis cs:96654,2.81057540100685)
--(axis cs:96655,2.81057550333689)
--(axis cs:96656,2.81057561014273)
--(axis cs:96657,2.8105757226449)
--(axis cs:96658,2.81057584564829)
--(axis cs:96659,2.81057596219233)
--(axis cs:96660,2.81057605658599)
--(axis cs:96661,2.81057614452176)
--(axis cs:96662,2.81057624099546)
--(axis cs:96663,2.81057633862086)
--(axis cs:96664,2.81057644254791)
--(axis cs:96665,2.81057654628076)
--(axis cs:96666,2.81057664668298)
--(axis cs:96667,2.81057673147571)
--(axis cs:96668,2.81057681466712)
--(axis cs:96669,2.810576907952)
--(axis cs:96670,2.81057697885156)
--(axis cs:96671,2.81057703164421)
--(axis cs:96672,2.81057709325812)
--(axis cs:96673,2.8105771731281)
--(axis cs:96674,2.81057728011421)
--(axis cs:96675,2.81057741925966)
--(axis cs:96676,2.81057755727125)
--(axis cs:96677,2.81057766797296)
--(axis cs:96678,2.81057776986313)
--(axis cs:96679,2.81057786365091)
--(axis cs:96680,2.81057794311655)
--(axis cs:96681,2.81057804535755)
--(axis cs:96682,2.81057814825645)
--(axis cs:96683,2.81057824350821)
--(axis cs:96684,2.81057836734546)
--(axis cs:96685,2.81057849913102)
--(axis cs:96686,2.81057864398429)
--(axis cs:96687,2.81057879049767)
--(axis cs:96688,2.81057894235009)
--(axis cs:96689,2.81057907083501)
--(axis cs:96690,2.81057919183284)
--(axis cs:96691,2.81057931444218)
--(axis cs:96692,2.81057944547639)
--(axis cs:96693,2.81057959738582)
--(axis cs:96694,2.81057973749077)
--(axis cs:96695,2.81057989547878)
--(axis cs:96696,2.81058003937073)
--(axis cs:96697,2.81058017522701)
--(axis cs:96698,2.81058030612652)
--(axis cs:96699,2.81058043708073)
--(axis cs:96700,2.81058054480935)
--(axis cs:96701,2.81058065665685)
--(axis cs:96702,2.81058075756747)
--(axis cs:96703,2.8105808438026)
--(axis cs:96704,2.81058093905446)
--(axis cs:96705,2.81058104039081)
--(axis cs:96706,2.81058114092053)
--(axis cs:96707,2.8105812483306)
--(axis cs:96708,2.81058132480162)
--(axis cs:96709,2.81058140426603)
--(axis cs:96710,2.81058148681573)
--(axis cs:96711,2.81058156400529)
--(axis cs:96712,2.81058163261594)
--(axis cs:96713,2.8105816790659)
--(axis cs:96714,2.81058171262699)
--(axis cs:96715,2.81058174474965)
--(axis cs:96716,2.8105817762646)
--(axis cs:96717,2.81058182258816)
--(axis cs:96718,2.81058184785675)
--(axis cs:96719,2.81058186478695)
--(axis cs:96720,2.81058188058232)
--(axis cs:96721,2.81058188495984)
--(axis cs:96722,2.81058191917506)
--(axis cs:96723,2.81058196866471)
--(axis cs:96724,2.81058200625533)
--(axis cs:96725,2.81058207124805)
--(axis cs:96726,2.81058213812245)
--(axis cs:96727,2.81058222167859)
--(axis cs:96728,2.81058232102101)
--(axis cs:96729,2.81058243339412)
--(axis cs:96730,2.81058256831301)
--(axis cs:96731,2.81058269515472)
--(axis cs:96732,2.81058282252894)
--(axis cs:96733,2.81058295308528)
--(axis cs:96734,2.81058308551961)
--(axis cs:96735,2.81058322247561)
--(axis cs:96736,2.81058335672572)
--(axis cs:96737,2.81058348847901)
--(axis cs:96738,2.81058361444275)
--(axis cs:96739,2.81058373190226)
--(axis cs:96740,2.81058383634533)
--(axis cs:96741,2.81058394326885)
--(axis cs:96742,2.81058405439302)
--(axis cs:96743,2.8105841441042)
--(axis cs:96744,2.8105842114893)
--(axis cs:96745,2.81058427109552)
--(axis cs:96746,2.81058433429886)
--(axis cs:96747,2.81058439704197)
--(axis cs:96748,2.8105844577923)
--(axis cs:96749,2.81058450145955)
--(axis cs:96750,2.81058452670019)
--(axis cs:96751,2.8105845750701)
--(axis cs:96752,2.81058464124574)
--(axis cs:96753,2.81058470040145)
--(axis cs:96754,2.81058476204018)
--(axis cs:96755,2.81058481975803)
--(axis cs:96756,2.81058489707476)
--(axis cs:96757,2.81058498079426)
--(axis cs:96758,2.81058507545409)
--(axis cs:96759,2.81058517058778)
--(axis cs:96760,2.81058525872293)
--(axis cs:96761,2.81058535141897)
--(axis cs:96762,2.81058543730991)
--(axis cs:96763,2.81058552195123)
--(axis cs:96764,2.81058559884366)
--(axis cs:96765,2.8105856603886)
--(axis cs:96766,2.81058571294287)
--(axis cs:96767,2.81058577922549)
--(axis cs:96768,2.81058583917533)
--(axis cs:96769,2.8105859091679)
--(axis cs:96770,2.81058599095606)
--(axis cs:96771,2.81058609312612)
--(axis cs:96772,2.81058621261771)
--(axis cs:96773,2.81058634715557)
--(axis cs:96774,2.81058648059618)
--(axis cs:96775,2.8105865952434)
--(axis cs:96776,2.81058671525443)
--(axis cs:96777,2.81058682944374)
--(axis cs:96778,2.81058693623675)
--(axis cs:96779,2.81058701818436)
--(axis cs:96780,2.81058708030574)
--(axis cs:96781,2.81058713291513)
--(axis cs:96782,2.81058718981573)
--(axis cs:96783,2.81058727569699)
--(axis cs:96784,2.81058736262037)
--(axis cs:96785,2.81058745479904)
--(axis cs:96786,2.81058754627961)
--(axis cs:96787,2.8105876443613)
--(axis cs:96788,2.81058774090438)
--(axis cs:96789,2.81058783445695)
--(axis cs:96790,2.81058791109819)
--(axis cs:96791,2.81058798705359)
--(axis cs:96792,2.81058804078067)
--(axis cs:96793,2.81058808188964)
--(axis cs:96794,2.8105881240014)
--(axis cs:96795,2.81058817534682)
--(axis cs:96796,2.81058822820511)
--(axis cs:96797,2.81058826911724)
--(axis cs:96798,2.81058831273101)
--(axis cs:96799,2.81058835947385)
--(axis cs:96800,2.81058840603939)
--(axis cs:96801,2.81058844468762)
--(axis cs:96802,2.81058848285436)
--(axis cs:96803,2.81058849549025)
--(axis cs:96804,2.81058848375494)
--(axis cs:96805,2.8105884804987)
--(axis cs:96806,2.81058846706496)
--(axis cs:96807,2.81058844134722)
--(axis cs:96808,2.81058843122183)
--(axis cs:96809,2.81058841734543)
--(axis cs:96810,2.81058839491592)
--(axis cs:96811,2.81058835880591)
--(axis cs:96812,2.81058831156866)
--(axis cs:96813,2.81058826499765)
--(axis cs:96814,2.81058821969977)
--(axis cs:96815,2.81058817162693)
--(axis cs:96816,2.8105881357108)
--(axis cs:96817,2.81058810663625)
--(axis cs:96818,2.81058807680916)
--(axis cs:96819,2.81058803680093)
--(axis cs:96820,2.81058798977982)
--(axis cs:96821,2.81058795419467)
--(axis cs:96822,2.81058791833943)
--(axis cs:96823,2.81058786722487)
--(axis cs:96824,2.8105878307025)
--(axis cs:96825,2.8105877830005)
--(axis cs:96826,2.81058773896131)
--(axis cs:96827,2.81058768485744)
--(axis cs:96828,2.81058764040844)
--(axis cs:96829,2.81058762939448)
--(axis cs:96830,2.81058764135082)
--(axis cs:96831,2.81058766505895)
--(axis cs:96832,2.81058770150523)
--(axis cs:96833,2.81058772364336)
--(axis cs:96834,2.81058776477285)
--(axis cs:96835,2.8105878002894)
--(axis cs:96836,2.8105878361551)
--(axis cs:96837,2.810587871616)
--(axis cs:96838,2.81058791196341)
--(axis cs:96839,2.81058792587337)
--(axis cs:96840,2.81058795228246)
--(axis cs:96841,2.81058798159305)
--(axis cs:96842,2.81058800994717)
--(axis cs:96843,2.81058803781739)
--(axis cs:96844,2.81058805847085)
--(axis cs:96845,2.8105880980599)
--(axis cs:96846,2.81058814591178)
--(axis cs:96847,2.81058821046329)
--(axis cs:96848,2.81058828182982)
--(axis cs:96849,2.81058836034453)
--(axis cs:96850,2.81058843874842)
--(axis cs:96851,2.81058852816356)
--(axis cs:96852,2.81058861724405)
--(axis cs:96853,2.81058869644529)
--(axis cs:96854,2.8105887657209)
--(axis cs:96855,2.81058882699511)
--(axis cs:96856,2.81058887432418)
--(axis cs:96857,2.81058892466248)
--(axis cs:96858,2.81058900034646)
--(axis cs:96859,2.81058905043969)
--(axis cs:96860,2.8105891100654)
--(axis cs:96861,2.81058916961)
--(axis cs:96862,2.81058921152101)
--(axis cs:96863,2.81058925083442)
--(axis cs:96864,2.81058929550365)
--(axis cs:96865,2.81058933305193)
--(axis cs:96866,2.81058937513476)
--(axis cs:96867,2.81058940157207)
--(axis cs:96868,2.81058944277184)
--(axis cs:96869,2.81058947005927)
--(axis cs:96870,2.8105894833719)
--(axis cs:96871,2.81058949693842)
--(axis cs:96872,2.81058950763483)
--(axis cs:96873,2.81058954874902)
--(axis cs:96874,2.81058959183607)
--(axis cs:96875,2.81058962209544)
--(axis cs:96876,2.81058962692993)
--(axis cs:96877,2.81058964220718)
--(axis cs:96878,2.81058966437655)
--(axis cs:96879,2.81058968534434)
--(axis cs:96880,2.81058969792013)
--(axis cs:96881,2.81058973812679)
--(axis cs:96882,2.81058977241901)
--(axis cs:96883,2.81058980703629)
--(axis cs:96884,2.81058982441454)
--(axis cs:96885,2.81058983706272)
--(axis cs:96886,2.81058984233681)
--(axis cs:96887,2.81058987343313)
--(axis cs:96888,2.81058989269423)
--(axis cs:96889,2.81058992763902)
--(axis cs:96890,2.81058996562673)
--(axis cs:96891,2.81058999837822)
--(axis cs:96892,2.81059000637488)
--(axis cs:96893,2.8105900296288)
--(axis cs:96894,2.81059005324657)
--(axis cs:96895,2.81059007325834)
--(axis cs:96896,2.81059009855057)
--(axis cs:96897,2.81059014656715)
--(axis cs:96898,2.81059021473584)
--(axis cs:96899,2.81059028050468)
--(axis cs:96900,2.81059034381326)
--(axis cs:96901,2.81059040818632)
--(axis cs:96902,2.81059046886566)
--(axis cs:96903,2.81059054814236)
--(axis cs:96904,2.81059064153837)
--(axis cs:96905,2.8105907301909)
--(axis cs:96906,2.81059079731108)
--(axis cs:96907,2.81059086364674)
--(axis cs:96908,2.81059090815049)
--(axis cs:96909,2.8105909619742)
--(axis cs:96910,2.81059102515343)
--(axis cs:96911,2.81059109890298)
--(axis cs:96912,2.81059118053226)
--(axis cs:96913,2.81059123729602)
--(axis cs:96914,2.81059127635677)
--(axis cs:96915,2.81059132927231)
--(axis cs:96916,2.81059138221247)
--(axis cs:96917,2.81059141292576)
--(axis cs:96918,2.81059143728979)
--(axis cs:96919,2.81059145917506)
--(axis cs:96920,2.81059147834439)
--(axis cs:96921,2.81059149272557)
--(axis cs:96922,2.81059152370443)
--(axis cs:96923,2.81059155319612)
--(axis cs:96924,2.81059155810259)
--(axis cs:96925,2.81059155414531)
--(axis cs:96926,2.81059156523308)
--(axis cs:96927,2.81059158131841)
--(axis cs:96928,2.81059159685883)
--(axis cs:96929,2.8105916127315)
--(axis cs:96930,2.81059163436602)
--(axis cs:96931,2.81059164566681)
--(axis cs:96932,2.81059167075076)
--(axis cs:96933,2.81059171596351)
--(axis cs:96934,2.8105917645107)
--(axis cs:96935,2.81059179851937)
--(axis cs:96936,2.81059181820834)
--(axis cs:96937,2.81059183451255)
--(axis cs:96938,2.81059183994308)
--(axis cs:96939,2.81059186279649)
--(axis cs:96940,2.81059187552419)
--(axis cs:96941,2.8105918920441)
--(axis cs:96942,2.8105919038413)
--(axis cs:96943,2.81059190038025)
--(axis cs:96944,2.81059190251602)
--(axis cs:96945,2.81059190575216)
--(axis cs:96946,2.81059190170075)
--(axis cs:96947,2.81059190515969)
--(axis cs:96948,2.81059189346697)
--(axis cs:96949,2.81059186625407)
--(axis cs:96950,2.81059183332056)
--(axis cs:96951,2.81059178875396)
--(axis cs:96952,2.81059173474704)
--(axis cs:96953,2.81059168353231)
--(axis cs:96954,2.81059164683207)
--(axis cs:96955,2.81059160296954)
--(axis cs:96956,2.81059154537072)
--(axis cs:96957,2.81059149282669)
--(axis cs:96958,2.81059143288049)
--(axis cs:96959,2.81059138880452)
--(axis cs:96960,2.8105913634393)
--(axis cs:96961,2.81059130313297)
--(axis cs:96962,2.81059126693757)
--(axis cs:96963,2.8105912143886)
--(axis cs:96964,2.81059117416429)
--(axis cs:96965,2.8105911158456)
--(axis cs:96966,2.81059106577448)
--(axis cs:96967,2.81059100805307)
--(axis cs:96968,2.81059094773728)
--(axis cs:96969,2.8105909107029)
--(axis cs:96970,2.81059086886478)
--(axis cs:96971,2.81059079960087)
--(axis cs:96972,2.81059072210299)
--(axis cs:96973,2.81059064939879)
--(axis cs:96974,2.81059058089253)
--(axis cs:96975,2.81059051281126)
--(axis cs:96976,2.81059043819925)
--(axis cs:96977,2.81059036530666)
--(axis cs:96978,2.81059030709858)
--(axis cs:96979,2.81059026114412)
--(axis cs:96980,2.81059020547519)
--(axis cs:96981,2.81059015229479)
--(axis cs:96982,2.81059008973873)
--(axis cs:96983,2.81059003075447)
--(axis cs:96984,2.81058995197725)
--(axis cs:96985,2.81058988768243)
--(axis cs:96986,2.81058982030283)
--(axis cs:96987,2.81058977310932)
--(axis cs:96988,2.81058971268317)
--(axis cs:96989,2.8105896598748)
--(axis cs:96990,2.8105896263849)
--(axis cs:96991,2.81058959948508)
--(axis cs:96992,2.81058956553749)
--(axis cs:96993,2.81058952354302)
--(axis cs:96994,2.81058948755926)
--(axis cs:96995,2.81058945147466)
--(axis cs:96996,2.81058940860277)
--(axis cs:96997,2.81058936910744)
--(axis cs:96998,2.81058929512163)
--(axis cs:96999,2.81058923339618)
--(axis cs:97000,2.81058915971153)
--(axis cs:97001,2.81058909457531)
--(axis cs:97002,2.8105890344434)
--(axis cs:97003,2.8105889657382)
--(axis cs:97004,2.81058891912935)
--(axis cs:97005,2.81058886410852)
--(axis cs:97006,2.81058880162669)
--(axis cs:97007,2.81058872400867)
--(axis cs:97008,2.81058864332964)
--(axis cs:97009,2.81058856481748)
--(axis cs:97010,2.81058847401742)
--(axis cs:97011,2.81058838372512)
--(axis cs:97012,2.81058830674459)
--(axis cs:97013,2.81058821396761)
--(axis cs:97014,2.81058811952287)
--(axis cs:97015,2.81058801393915)
--(axis cs:97016,2.81058790495605)
--(axis cs:97017,2.81058782896708)
--(axis cs:97018,2.81058776762434)
--(axis cs:97019,2.8105877132488)
--(axis cs:97020,2.8105876717462)
--(axis cs:97021,2.81058763304299)
--(axis cs:97022,2.81058758496825)
--(axis cs:97023,2.8105875502901)
--(axis cs:97024,2.81058748627297)
--(axis cs:97025,2.81058742303093)
--(axis cs:97026,2.81058735661484)
--(axis cs:97027,2.8105872725305)
--(axis cs:97028,2.81058720493443)
--(axis cs:97029,2.81058713669993)
--(axis cs:97030,2.8105870907025)
--(axis cs:97031,2.81058701793451)
--(axis cs:97032,2.81058694332391)
--(axis cs:97033,2.81058685311066)
--(axis cs:97034,2.81058674284417)
--(axis cs:97035,2.81058660457276)
--(axis cs:97036,2.81058646340171)
--(axis cs:97037,2.81058634293989)
--(axis cs:97038,2.81058621588828)
--(axis cs:97039,2.81058611112881)
--(axis cs:97040,2.81058602710323)
--(axis cs:97041,2.81058595626615)
--(axis cs:97042,2.81058587066192)
--(axis cs:97043,2.8105857817467)
--(axis cs:97044,2.81058570159185)
--(axis cs:97045,2.81058563313176)
--(axis cs:97046,2.81058557983998)
--(axis cs:97047,2.81058551190938)
--(axis cs:97048,2.81058544704003)
--(axis cs:97049,2.8105853757375)
--(axis cs:97050,2.8105853062099)
--(axis cs:97051,2.81058524866216)
--(axis cs:97052,2.81058519593119)
--(axis cs:97053,2.81058516997666)
--(axis cs:97054,2.81058515183659)
--(axis cs:97055,2.81058513542143)
--(axis cs:97056,2.81058513702592)
--(axis cs:97057,2.81058513945237)
--(axis cs:97058,2.81058515297712)
--(axis cs:97059,2.81058518964388)
--(axis cs:97060,2.81058518940029)
--(axis cs:97061,2.8105851993185)
--(axis cs:97062,2.81058520613721)
--(axis cs:97063,2.81058520703671)
--(axis cs:97064,2.81058520484291)
--(axis cs:97065,2.81058521308778)
--(axis cs:97066,2.81058522421867)
--(axis cs:97067,2.81058524555174)
--(axis cs:97068,2.81058527199034)
--(axis cs:97069,2.81058528633522)
--(axis cs:97070,2.81058529716486)
--(axis cs:97071,2.81058529411391)
--(axis cs:97072,2.81058529299933)
--(axis cs:97073,2.81058529078448)
--(axis cs:97074,2.81058529027467)
--(axis cs:97075,2.81058528238938)
--(axis cs:97076,2.81058526716573)
--(axis cs:97077,2.81058525330096)
--(axis cs:97078,2.8105852425772)
--(axis cs:97079,2.81058521613668)
--(axis cs:97080,2.81058520264947)
--(axis cs:97081,2.81058520783925)
--(axis cs:97082,2.81058520092614)
--(axis cs:97083,2.81058520434444)
--(axis cs:97084,2.81058522437463)
--(axis cs:97085,2.81058525252442)
--(axis cs:97086,2.8105852853672)
--(axis cs:97087,2.8105853036946)
--(axis cs:97088,2.81058529505223)
--(axis cs:97089,2.81058527788062)
--(axis cs:97090,2.8105852710702)
--(axis cs:97091,2.81058529029383)
--(axis cs:97092,2.81058529206167)
--(axis cs:97093,2.81058529377893)
--(axis cs:97094,2.81058529388411)
--(axis cs:97095,2.8105853005283)
--(axis cs:97096,2.81058529167105)
--(axis cs:97097,2.81058529291284)
--(axis cs:97098,2.8105852728812)
--(axis cs:97099,2.81058523414588)
--(axis cs:97100,2.81058519559405)
--(axis cs:97101,2.81058516200418)
--(axis cs:97102,2.81058511585899)
--(axis cs:97103,2.81058506161922)
--(axis cs:97104,2.81058502760384)
--(axis cs:97105,2.81058499548708)
--(axis cs:97106,2.81058495176836)
--(axis cs:97107,2.81058491316557)
--(axis cs:97108,2.81058488200479)
--(axis cs:97109,2.81058486907234)
--(axis cs:97110,2.81058486770567)
--(axis cs:97111,2.81058487416847)
--(axis cs:97112,2.81058487021872)
--(axis cs:97113,2.81058486298778)
--(axis cs:97114,2.81058483101757)
--(axis cs:97115,2.8105847982301)
--(axis cs:97116,2.81058476201492)
--(axis cs:97117,2.81058472865729)
--(axis cs:97118,2.81058468343277)
--(axis cs:97119,2.81058464748537)
--(axis cs:97120,2.81058461459078)
--(axis cs:97121,2.81058458835492)
--(axis cs:97122,2.81058454726163)
--(axis cs:97123,2.81058449866463)
--(axis cs:97124,2.8105844461045)
--(axis cs:97125,2.81058438774471)
--(axis cs:97126,2.81058432737279)
--(axis cs:97127,2.81058427969095)
--(axis cs:97128,2.81058422034077)
--(axis cs:97129,2.81058414869897)
--(axis cs:97130,2.81058407976092)
--(axis cs:97131,2.81058401837267)
--(axis cs:97132,2.81058395359676)
--(axis cs:97133,2.81058387362657)
--(axis cs:97134,2.81058380679032)
--(axis cs:97135,2.81058372110176)
--(axis cs:97136,2.81058363823309)
--(axis cs:97137,2.81058356141436)
--(axis cs:97138,2.81058346210261)
--(axis cs:97139,2.81058334424111)
--(axis cs:97140,2.81058322194356)
--(axis cs:97141,2.81058309501381)
--(axis cs:97142,2.81058295861258)
--(axis cs:97143,2.81058284232263)
--(axis cs:97144,2.8105827479946)
--(axis cs:97145,2.81058265442487)
--(axis cs:97146,2.81058255300956)
--(axis cs:97147,2.81058244162466)
--(axis cs:97148,2.81058232484669)
--(axis cs:97149,2.81058220018221)
--(axis cs:97150,2.8105820732623)
--(axis cs:97151,2.8105819551082)
--(axis cs:97152,2.81058183258168)
--(axis cs:97153,2.81058170997859)
--(axis cs:97154,2.81058159183186)
--(axis cs:97155,2.81058148823087)
--(axis cs:97156,2.81058138304668)
--(axis cs:97157,2.81058128315885)
--(axis cs:97158,2.81058117683513)
--(axis cs:97159,2.8105810649661)
--(axis cs:97160,2.81058097793985)
--(axis cs:97161,2.81058091423695)
--(axis cs:97162,2.81058084518589)
--(axis cs:97163,2.81058080039849)
--(axis cs:97164,2.81058075597602)
--(axis cs:97165,2.8105807140205)
--(axis cs:97166,2.81058065654348)
--(axis cs:97167,2.81058061872968)
--(axis cs:97168,2.81058056822314)
--(axis cs:97169,2.81058051241798)
--(axis cs:97170,2.81058045661135)
--(axis cs:97171,2.81058041975965)
--(axis cs:97172,2.81058040068274)
--(axis cs:97173,2.8105803927135)
--(axis cs:97174,2.81058038592001)
--(axis cs:97175,2.81058037420811)
--(axis cs:97176,2.81058036353823)
--(axis cs:97177,2.81058035654564)
--(axis cs:97178,2.81058037149147)
--(axis cs:97179,2.81058036493432)
--(axis cs:97180,2.81058034367106)
--(axis cs:97181,2.81058030794083)
--(axis cs:97182,2.81058028704907)
--(axis cs:97183,2.81058026840893)
--(axis cs:97184,2.81058023534723)
--(axis cs:97185,2.81058019954416)
--(axis cs:97186,2.81058015156558)
--(axis cs:97187,2.81058009969029)
--(axis cs:97188,2.81058003579504)
--(axis cs:97189,2.81057996623251)
--(axis cs:97190,2.81057987750418)
--(axis cs:97191,2.81057980184405)
--(axis cs:97192,2.81057971484366)
--(axis cs:97193,2.81057961790189)
--(axis cs:97194,2.81057951227183)
--(axis cs:97195,2.81057940125771)
--(axis cs:97196,2.81057932450852)
--(axis cs:97197,2.81057922595432)
--(axis cs:97198,2.81057912905323)
--(axis cs:97199,2.81057905306449)
--(axis cs:97200,2.81057898328052)
--(axis cs:97201,2.81057891503214)
--(axis cs:97202,2.81057881794118)
--(axis cs:97203,2.81057872207921)
--(axis cs:97204,2.81057863835612)
--(axis cs:97205,2.81057857961221)
--(axis cs:97206,2.81057851433774)
--(axis cs:97207,2.81057843917947)
--(axis cs:97208,2.81057838053931)
--(axis cs:97209,2.81057829606461)
--(axis cs:97210,2.81057818689998)
--(axis cs:97211,2.81057809400594)
--(axis cs:97212,2.81057798983598)
--(axis cs:97213,2.81057789309658)
--(axis cs:97214,2.81057780493755)
--(axis cs:97215,2.81057769041645)
--(axis cs:97216,2.81057756575299)
--(axis cs:97217,2.81057745706317)
--(axis cs:97218,2.81057735315157)
--(axis cs:97219,2.81057726044264)
--(axis cs:97220,2.81057715429099)
--(axis cs:97221,2.81057706383152)
--(axis cs:97222,2.81057697048655)
--(axis cs:97223,2.81057685742116)
--(axis cs:97224,2.81057674282216)
--(axis cs:97225,2.81057662602344)
--(axis cs:97226,2.81057651310952)
--(axis cs:97227,2.81057640713874)
--(axis cs:97228,2.81057630161325)
--(axis cs:97229,2.81057621135063)
--(axis cs:97230,2.81057610811701)
--(axis cs:97231,2.81057600907377)
--(axis cs:97232,2.81057591347795)
--(axis cs:97233,2.81057581155423)
--(axis cs:97234,2.8105757026545)
--(axis cs:97235,2.81057559728655)
--(axis cs:97236,2.81057549136167)
--(axis cs:97237,2.81057538790685)
--(axis cs:97238,2.81057529194421)
--(axis cs:97239,2.81057518991063)
--(axis cs:97240,2.81057509526359)
--(axis cs:97241,2.81057498951008)
--(axis cs:97242,2.8105748906143)
--(axis cs:97243,2.8105747744307)
--(axis cs:97244,2.81057468164232)
--(axis cs:97245,2.81057460660639)
--(axis cs:97246,2.8105745451374)
--(axis cs:97247,2.81057447053352)
--(axis cs:97248,2.81057437789145)
--(axis cs:97249,2.81057428544362)
--(axis cs:97250,2.8105741841077)
--(axis cs:97251,2.81057407259297)
--(axis cs:97252,2.81057395873205)
--(axis cs:97253,2.81057382733936)
--(axis cs:97254,2.81057367728101)
--(axis cs:97255,2.81057350018673)
--(axis cs:97256,2.81057333143305)
--(axis cs:97257,2.81057317515648)
--(axis cs:97258,2.8105730363093)
--(axis cs:97259,2.81057290903102)
--(axis cs:97260,2.81057276701706)
--(axis cs:97261,2.81057261072427)
--(axis cs:97262,2.81057245115965)
--(axis cs:97263,2.8105722944847)
--(axis cs:97264,2.81057214139676)
--(axis cs:97265,2.81057198982645)
--(axis cs:97266,2.81057185692891)
--(axis cs:97267,2.810571747695)
--(axis cs:97268,2.81057164408417)
--(axis cs:97269,2.81057153777936)
--(axis cs:97270,2.81057140563257)
--(axis cs:97271,2.81057128781293)
--(axis cs:97272,2.81057118524166)
--(axis cs:97273,2.81057107419892)
--(axis cs:97274,2.81057095697939)
--(axis cs:97275,2.81057084747995)
--(axis cs:97276,2.81057074613617)
--(axis cs:97277,2.81057062427447)
--(axis cs:97278,2.81057049751955)
--(axis cs:97279,2.81057038571185)
--(axis cs:97280,2.81057024545847)
--(axis cs:97281,2.81057011407768)
--(axis cs:97282,2.81056998817372)
--(axis cs:97283,2.81056985987367)
--(axis cs:97284,2.81056972313236)
--(axis cs:97285,2.81056956923553)
--(axis cs:97286,2.81056939582919)
--(axis cs:97287,2.81056920741525)
--(axis cs:97288,2.81056902374771)
--(axis cs:97289,2.81056882776859)
--(axis cs:97290,2.81056863890856)
--(axis cs:97291,2.81056847769106)
--(axis cs:97292,2.81056831964197)
--(axis cs:97293,2.81056817641592)
--(axis cs:97294,2.81056805010469)
--(axis cs:97295,2.81056794343251)
--(axis cs:97296,2.81056781913767)
--(axis cs:97297,2.81056767786861)
--(axis cs:97298,2.81056754980286)
--(axis cs:97299,2.81056740998169)
--(axis cs:97300,2.81056728879849)
--(axis cs:97301,2.81056716618389)
--(axis cs:97302,2.81056705420202)
--(axis cs:97303,2.8105669461066)
--(axis cs:97304,2.81056683305525)
--(axis cs:97305,2.81056672212307)
--(axis cs:97306,2.81056658099967)
--(axis cs:97307,2.81056643953732)
--(axis cs:97308,2.81056631257114)
--(axis cs:97309,2.81056618004607)
--(axis cs:97310,2.8105660217979)
--(axis cs:97311,2.81056586572487)
--(axis cs:97312,2.81056573160967)
--(axis cs:97313,2.81056560381484)
--(axis cs:97314,2.8105654909164)
--(axis cs:97315,2.8105653704322)
--(axis cs:97316,2.81056525040931)
--(axis cs:97317,2.81056513480243)
--(axis cs:97318,2.8105650161511)
--(axis cs:97319,2.81056493015494)
--(axis cs:97320,2.81056483760353)
--(axis cs:97321,2.81056474481009)
--(axis cs:97322,2.81056462903234)
--(axis cs:97323,2.81056451396167)
--(axis cs:97324,2.8105644129487)
--(axis cs:97325,2.8105643033012)
--(axis cs:97326,2.81056419131992)
--(axis cs:97327,2.81056409490241)
--(axis cs:97328,2.81056398796663)
--(axis cs:97329,2.8105638823486)
--(axis cs:97330,2.81056378065785)
--(axis cs:97331,2.81056368955169)
--(axis cs:97332,2.81056360540141)
--(axis cs:97333,2.81056351632892)
--(axis cs:97334,2.81056344246155)
--(axis cs:97335,2.81056335754357)
--(axis cs:97336,2.81056328897659)
--(axis cs:97337,2.8105632189919)
--(axis cs:97338,2.81056314265337)
--(axis cs:97339,2.81056306082399)
--(axis cs:97340,2.81056296692713)
--(axis cs:97341,2.81056288866325)
--(axis cs:97342,2.81056281901721)
--(axis cs:97343,2.81056274759851)
--(axis cs:97344,2.81056267107748)
--(axis cs:97345,2.81056259391301)
--(axis cs:97346,2.81056254316256)
--(axis cs:97347,2.81056247796186)
--(axis cs:97348,2.81056241602538)
--(axis cs:97349,2.81056236005197)
--(axis cs:97350,2.81056231739196)
--(axis cs:97351,2.81056230168255)
--(axis cs:97352,2.81056230575716)
--(axis cs:97353,2.81056229390731)
--(axis cs:97354,2.81056226829499)
--(axis cs:97355,2.81056222499918)
--(axis cs:97356,2.81056218178032)
--(axis cs:97357,2.81056215177549)
--(axis cs:97358,2.81056211784867)
--(axis cs:97359,2.81056206389534)
--(axis cs:97360,2.81056203255378)
--(axis cs:97361,2.81056201364447)
--(axis cs:97362,2.81056200143652)
--(axis cs:97363,2.81056199921194)
--(axis cs:97364,2.81056202356751)
--(axis cs:97365,2.81056206538625)
--(axis cs:97366,2.8105621327498)
--(axis cs:97367,2.81056219043111)
--(axis cs:97368,2.81056224184024)
--(axis cs:97369,2.81056228239146)
--(axis cs:97370,2.81056231882529)
--(axis cs:97371,2.81056238588412)
--(axis cs:97372,2.8105624350861)
--(axis cs:97373,2.81056250910633)
--(axis cs:97374,2.81056260086234)
--(axis cs:97375,2.81056268445306)
--(axis cs:97376,2.81056277715889)
--(axis cs:97377,2.81056287207373)
--(axis cs:97378,2.81056296764566)
--(axis cs:97379,2.8105630592941)
--(axis cs:97380,2.8105631414733)
--(axis cs:97381,2.81056323110343)
--(axis cs:97382,2.81056333087885)
--(axis cs:97383,2.81056343607044)
--(axis cs:97384,2.81056353770621)
--(axis cs:97385,2.81056363978606)
--(axis cs:97386,2.81056374772958)
--(axis cs:97387,2.81056383659869)
--(axis cs:97388,2.81056391518903)
--(axis cs:97389,2.8105640012257)
--(axis cs:97390,2.81056407497884)
--(axis cs:97391,2.81056414399815)
--(axis cs:97392,2.8105642383533)
--(axis cs:97393,2.81056432358576)
--(axis cs:97394,2.81056441992772)
--(axis cs:97395,2.81056452876976)
--(axis cs:97396,2.8105646411121)
--(axis cs:97397,2.81056475668808)
--(axis cs:97398,2.81056488157518)
--(axis cs:97399,2.81056500618919)
--(axis cs:97400,2.81056513907309)
--(axis cs:97401,2.81056526599681)
--(axis cs:97402,2.81056540029441)
--(axis cs:97403,2.81056551727224)
--(axis cs:97404,2.81056562859162)
--(axis cs:97405,2.81056575172918)
--(axis cs:97406,2.81056590072102)
--(axis cs:97407,2.81056603976801)
--(axis cs:97408,2.81056619822703)
--(axis cs:97409,2.81056636824518)
--(axis cs:97410,2.8105665434356)
--(axis cs:97411,2.81056672058011)
--(axis cs:97412,2.81056689499405)
--(axis cs:97413,2.81056705939871)
--(axis cs:97414,2.81056723736893)
--(axis cs:97415,2.81056741332369)
--(axis cs:97416,2.8105675840091)
--(axis cs:97417,2.81056775890961)
--(axis cs:97418,2.81056794045073)
--(axis cs:97419,2.81056811865402)
--(axis cs:97420,2.81056828577523)
--(axis cs:97421,2.81056845777918)
--(axis cs:97422,2.81056863964549)
--(axis cs:97423,2.8105688120745)
--(axis cs:97424,2.8105689865206)
--(axis cs:97425,2.81056916766999)
--(axis cs:97426,2.81056933832312)
--(axis cs:97427,2.81056950232173)
--(axis cs:97428,2.8105696540662)
--(axis cs:97429,2.81056980910138)
--(axis cs:97430,2.81056995758432)
--(axis cs:97431,2.81057012600334)
--(axis cs:97432,2.81057029797843)
--(axis cs:97433,2.81057046363871)
--(axis cs:97434,2.81057062809713)
--(axis cs:97435,2.81057080498897)
--(axis cs:97436,2.81057098584025)
--(axis cs:97437,2.81057115967243)
--(axis cs:97438,2.81057133086094)
--(axis cs:97439,2.81057152298547)
--(axis cs:97440,2.81057170348779)
--(axis cs:97441,2.81057187631199)
--(axis cs:97442,2.81057204287005)
--(axis cs:97443,2.81057221451823)
--(axis cs:97444,2.81057237724682)
--(axis cs:97445,2.8105725202533)
--(axis cs:97446,2.81057265902385)
--(axis cs:97447,2.8105727983956)
--(axis cs:97448,2.81057295765092)
--(axis cs:97449,2.81057312634025)
--(axis cs:97450,2.81057329092096)
--(axis cs:97451,2.81057344878951)
--(axis cs:97452,2.81057361585743)
--(axis cs:97453,2.81057377456156)
--(axis cs:97454,2.81057392188007)
--(axis cs:97455,2.81057407573711)
--(axis cs:97456,2.81057421427295)
--(axis cs:97457,2.81057436550452)
--(axis cs:97458,2.81057448939662)
--(axis cs:97459,2.81057463693346)
--(axis cs:97460,2.81057477696606)
--(axis cs:97461,2.81057491881314)
--(axis cs:97462,2.81057506273232)
--(axis cs:97463,2.81057522624532)
--(axis cs:97464,2.8105753854258)
--(axis cs:97465,2.81057552460252)
--(axis cs:97466,2.81057563380485)
--(axis cs:97467,2.81057571909948)
--(axis cs:97468,2.81057582203243)
--(axis cs:97469,2.81057592523807)
--(axis cs:97470,2.81057601387723)
--(axis cs:97471,2.81057608721335)
--(axis cs:97472,2.81057616479085)
--(axis cs:97473,2.81057624302511)
--(axis cs:97474,2.81057631840764)
--(axis cs:97475,2.81057640088159)
--(axis cs:97476,2.81057647936365)
--(axis cs:97477,2.81057653330287)
--(axis cs:97478,2.8105765760168)
--(axis cs:97479,2.81057665829661)
--(axis cs:97480,2.81057675066391)
--(axis cs:97481,2.81057683400157)
--(axis cs:97482,2.81057692090617)
--(axis cs:97483,2.81057698199754)
--(axis cs:97484,2.81057703343975)
--(axis cs:97485,2.81057709282507)
--(axis cs:97486,2.81057714829022)
--(axis cs:97487,2.81057720679702)
--(axis cs:97488,2.81057725566142)
--(axis cs:97489,2.81057731102501)
--(axis cs:97490,2.81057734605571)
--(axis cs:97491,2.81057737002719)
--(axis cs:97492,2.81057738276307)
--(axis cs:97493,2.8105773875022)
--(axis cs:97494,2.81057738359877)
--(axis cs:97495,2.81057736199264)
--(axis cs:97496,2.81057735155583)
--(axis cs:97497,2.81057735244966)
--(axis cs:97498,2.81057736942764)
--(axis cs:97499,2.810577345218)
--(axis cs:97500,2.81057730236327)
--(axis cs:97501,2.81057726449095)
--(axis cs:97502,2.81057722013137)
--(axis cs:97503,2.81057715020669)
--(axis cs:97504,2.81057709842407)
--(axis cs:97505,2.81057704232204)
--(axis cs:97506,2.81057701049625)
--(axis cs:97507,2.81057696129484)
--(axis cs:97508,2.81057693360163)
--(axis cs:97509,2.81057691737247)
--(axis cs:97510,2.81057690305429)
--(axis cs:97511,2.81057686481593)
--(axis cs:97512,2.81057683308091)
--(axis cs:97513,2.81057679030646)
--(axis cs:97514,2.81057674388349)
--(axis cs:97515,2.81057671267274)
--(axis cs:97516,2.81057671017698)
--(axis cs:97517,2.81057671786134)
--(axis cs:97518,2.81057671986207)
--(axis cs:97519,2.81057672573065)
--(axis cs:97520,2.81057673446675)
--(axis cs:97521,2.81057671155691)
--(axis cs:97522,2.81057669487994)
--(axis cs:97523,2.81057668088381)
--(axis cs:97524,2.81057667310903)
--(axis cs:97525,2.81057665485264)
--(axis cs:97526,2.81057664135739)
--(axis cs:97527,2.81057663181566)
--(axis cs:97528,2.81057664052332)
--(axis cs:97529,2.81057662901022)
--(axis cs:97530,2.81057661126068)
--(axis cs:97531,2.81057660240555)
--(axis cs:97532,2.81057657640279)
--(axis cs:97533,2.81057654440486)
--(axis cs:97534,2.81057650646802)
--(axis cs:97535,2.81057647677882)
--(axis cs:97536,2.81057644382487)
--(axis cs:97537,2.81057640058395)
--(axis cs:97538,2.81057636072702)
--(axis cs:97539,2.81057631344328)
--(axis cs:97540,2.8105762663261)
--(axis cs:97541,2.81057622086152)
--(axis cs:97542,2.81057619701889)
--(axis cs:97543,2.81057617537789)
--(axis cs:97544,2.81057617609601)
--(axis cs:97545,2.8105761844778)
--(axis cs:97546,2.81057618720661)
--(axis cs:97547,2.81057619166818)
--(axis cs:97548,2.81057617710846)
--(axis cs:97549,2.81057617173785)
--(axis cs:97550,2.81057615105925)
--(axis cs:97551,2.81057610567727)
--(axis cs:97552,2.81057604209331)
--(axis cs:97553,2.81057596893276)
--(axis cs:97554,2.81057592348201)
--(axis cs:97555,2.81057588209383)
--(axis cs:97556,2.81057583890972)
--(axis cs:97557,2.81057576536693)
--(axis cs:97558,2.8105756838831)
--(axis cs:97559,2.81057560045706)
--(axis cs:97560,2.81057552212247)
--(axis cs:97561,2.81057543714417)
--(axis cs:97562,2.81057536730183)
--(axis cs:97563,2.81057531327169)
--(axis cs:97564,2.81057525899621)
--(axis cs:97565,2.81057519883519)
--(axis cs:97566,2.81057514084297)
--(axis cs:97567,2.81057509523367)
--(axis cs:97568,2.81057504569425)
--(axis cs:97569,2.81057500483104)
--(axis cs:97570,2.81057493567016)
--(axis cs:97571,2.81057485641459)
--(axis cs:97572,2.81057478562787)
--(axis cs:97573,2.81057471944531)
--(axis cs:97574,2.81057466378429)
--(axis cs:97575,2.81057461315567)
--(axis cs:97576,2.81057457614071)
--(axis cs:97577,2.81057452564499)
--(axis cs:97578,2.81057444238057)
--(axis cs:97579,2.81057435380147)
--(axis cs:97580,2.81057428434645)
--(axis cs:97581,2.81057419204809)
--(axis cs:97582,2.8105740932237)
--(axis cs:97583,2.81057400102025)
--(axis cs:97584,2.81057388844362)
--(axis cs:97585,2.8105737493762)
--(axis cs:97586,2.81057359022073)
--(axis cs:97587,2.81057343301467)
--(axis cs:97588,2.81057328746113)
--(axis cs:97589,2.81057313659528)
--(axis cs:97590,2.81057300365682)
--(axis cs:97591,2.81057287947995)
--(axis cs:97592,2.81057274731388)
--(axis cs:97593,2.81057260253406)
--(axis cs:97594,2.81057246852229)
--(axis cs:97595,2.81057236476555)
--(axis cs:97596,2.81057228880192)
--(axis cs:97597,2.81057220522665)
--(axis cs:97598,2.81057211513341)
--(axis cs:97599,2.81057202062094)
--(axis cs:97600,2.81057190943606)
--(axis cs:97601,2.8105717858501)
--(axis cs:97602,2.81057166926715)
--(axis cs:97603,2.81057156278424)
--(axis cs:97604,2.81057146238219)
--(axis cs:97605,2.81057136912001)
--(axis cs:97606,2.81057126743876)
--(axis cs:97607,2.81057114129404)
--(axis cs:97608,2.81057099329499)
--(axis cs:97609,2.81057084098301)
--(axis cs:97610,2.8105706731189)
--(axis cs:97611,2.81057048452702)
--(axis cs:97612,2.81057029960779)
--(axis cs:97613,2.81057009846068)
--(axis cs:97614,2.81056990247505)
--(axis cs:97615,2.81056972774698)
--(axis cs:97616,2.81056955207004)
--(axis cs:97617,2.81056937818127)
--(axis cs:97618,2.8105691850571)
--(axis cs:97619,2.8105689966001)
--(axis cs:97620,2.81056881596086)
--(axis cs:97621,2.81056866374602)
--(axis cs:97622,2.8105685057703)
--(axis cs:97623,2.81056833369335)
--(axis cs:97624,2.81056812238938)
--(axis cs:97625,2.81056790002444)
--(axis cs:97626,2.81056768121404)
--(axis cs:97627,2.81056747301793)
--(axis cs:97628,2.81056725778156)
--(axis cs:97629,2.81056704289048)
--(axis cs:97630,2.8105668091286)
--(axis cs:97631,2.81056656484466)
--(axis cs:97632,2.81056632072857)
--(axis cs:97633,2.81056607573753)
--(axis cs:97634,2.81056583468698)
--(axis cs:97635,2.81056562808036)
--(axis cs:97636,2.81056541229235)
--(axis cs:97637,2.81056521518033)
--(axis cs:97638,2.81056502212394)
--(axis cs:97639,2.81056482035242)
--(axis cs:97640,2.81056461699726)
--(axis cs:97641,2.81056441125454)
--(axis cs:97642,2.81056421294841)
--(axis cs:97643,2.81056400307796)
--(axis cs:97644,2.81056378206212)
--(axis cs:97645,2.81056356827603)
--(axis cs:97646,2.8105633710269)
--(axis cs:97647,2.81056316326667)
--(axis cs:97648,2.81056294372182)
--(axis cs:97649,2.81056274093447)
--(axis cs:97650,2.81056252927256)
--(axis cs:97651,2.81056231999099)
--(axis cs:97652,2.81056211707101)
--(axis cs:97653,2.81056190690543)
--(axis cs:97654,2.81056168385542)
--(axis cs:97655,2.81056147282366)
--(axis cs:97656,2.81056125244457)
--(axis cs:97657,2.81056103329417)
--(axis cs:97658,2.810560834271)
--(axis cs:97659,2.81056061480448)
--(axis cs:97660,2.8105603996555)
--(axis cs:97661,2.81056016113034)
--(axis cs:97662,2.81055990942524)
--(axis cs:97663,2.81055968545839)
--(axis cs:97664,2.81055945629688)
--(axis cs:97665,2.81055922598787)
--(axis cs:97666,2.81055898624179)
--(axis cs:97667,2.81055875144617)
--(axis cs:97668,2.81055851777057)
--(axis cs:97669,2.81055830020285)
--(axis cs:97670,2.81055806011782)
--(axis cs:97671,2.81055783098231)
--(axis cs:97672,2.81055761418329)
--(axis cs:97673,2.81055738579878)
--(axis cs:97674,2.81055715843495)
--(axis cs:97675,2.81055691758148)
--(axis cs:97676,2.810556685603)
--(axis cs:97677,2.81055644482934)
--(axis cs:97678,2.81055619432813)
--(axis cs:97679,2.81055594419705)
--(axis cs:97680,2.81055570765161)
--(axis cs:97681,2.8105554856792)
--(axis cs:97682,2.81055525509633)
--(axis cs:97683,2.81055503256456)
--(axis cs:97684,2.8105548192957)
--(axis cs:97685,2.81055459316252)
--(axis cs:97686,2.81055435539617)
--(axis cs:97687,2.81055411767688)
--(axis cs:97688,2.81055387173628)
--(axis cs:97689,2.81055362818315)
--(axis cs:97690,2.81055336865883)
--(axis cs:97691,2.81055310769472)
--(axis cs:97692,2.8105528472514)
--(axis cs:97693,2.8105525966905)
--(axis cs:97694,2.81055236476963)
--(axis cs:97695,2.81055214908273)
--(axis cs:97696,2.81055194041567)
--(axis cs:97697,2.81055172936313)
--(axis cs:97698,2.81055152027804)
--(axis cs:97699,2.810551325157)
--(axis cs:97700,2.8105511000196)
--(axis cs:97701,2.81055088802187)
--(axis cs:97702,2.81055067779995)
--(axis cs:97703,2.81055046651289)
--(axis cs:97704,2.81055025307506)
--(axis cs:97705,2.81055003520374)
--(axis cs:97706,2.81054981043172)
--(axis cs:97707,2.81054955756782)
--(axis cs:97708,2.81054929360692)
--(axis cs:97709,2.81054904415717)
--(axis cs:97710,2.81054880163034)
--(axis cs:97711,2.81054852730422)
--(axis cs:97712,2.81054823548153)
--(axis cs:97713,2.81054795250641)
--(axis cs:97714,2.8105476698141)
--(axis cs:97715,2.81054740129987)
--(axis cs:97716,2.81054714650721)
--(axis cs:97717,2.81054690647649)
--(axis cs:97718,2.81054665174516)
--(axis cs:97719,2.81054640245277)
--(axis cs:97720,2.81054614986063)
--(axis cs:97721,2.81054589676741)
--(axis cs:97722,2.81054566234277)
--(axis cs:97723,2.81054545041146)
--(axis cs:97724,2.81054524091984)
--(axis cs:97725,2.81054501261542)
--(axis cs:97726,2.81054478458838)
--(axis cs:97727,2.81054456622077)
--(axis cs:97728,2.81054431969791)
--(axis cs:97729,2.81054407545411)
--(axis cs:97730,2.81054381093404)
--(axis cs:97731,2.81054355877628)
--(axis cs:97732,2.81054332669486)
--(axis cs:97733,2.81054308300857)
--(axis cs:97734,2.81054283975272)
--(axis cs:97735,2.81054261019361)
--(axis cs:97736,2.81054239569236)
--(axis cs:97737,2.81054218436579)
--(axis cs:97738,2.81054198494916)
--(axis cs:97739,2.81054181294)
--(axis cs:97740,2.81054165121317)
--(axis cs:97741,2.81054146244746)
--(axis cs:97742,2.81054126273915)
--(axis cs:97743,2.81054105980794)
--(axis cs:97744,2.81054084854053)
--(axis cs:97745,2.81054062716728)
--(axis cs:97746,2.81054040917959)
--(axis cs:97747,2.8105401874663)
--(axis cs:97748,2.81053996728212)
--(axis cs:97749,2.81053974161101)
--(axis cs:97750,2.81053952921786)
--(axis cs:97751,2.81053933088502)
--(axis cs:97752,2.81053915947758)
--(axis cs:97753,2.81053900258534)
--(axis cs:97754,2.8105388318927)
--(axis cs:97755,2.8105386643307)
--(axis cs:97756,2.81053849338966)
--(axis cs:97757,2.81053832508257)
--(axis cs:97758,2.81053817714535)
--(axis cs:97759,2.81053802599539)
--(axis cs:97760,2.81053790060133)
--(axis cs:97761,2.81053779320873)
--(axis cs:97762,2.81053764725897)
--(axis cs:97763,2.81053750230389)
--(axis cs:97764,2.81053736174996)
--(axis cs:97765,2.81053721903149)
--(axis cs:97766,2.81053708057846)
--(axis cs:97767,2.81053693608637)
--(axis cs:97768,2.81053679393894)
--(axis cs:97769,2.81053661680855)
--(axis cs:97770,2.81053643288003)
--(axis cs:97771,2.81053626124122)
--(axis cs:97772,2.81053607729935)
--(axis cs:97773,2.8105359220415)
--(axis cs:97774,2.81053577156873)
--(axis cs:97775,2.81053562465974)
--(axis cs:97776,2.81053547469573)
--(axis cs:97777,2.81053532775647)
--(axis cs:97778,2.81053518596509)
--(axis cs:97779,2.81053505193716)
--(axis cs:97780,2.81053489383519)
--(axis cs:97781,2.81053472652753)
--(axis cs:97782,2.81053456603182)
--(axis cs:97783,2.81053441707454)
--(axis cs:97784,2.81053427402077)
--(axis cs:97785,2.81053413681087)
--(axis cs:97786,2.81053401237769)
--(axis cs:97787,2.81053386370289)
--(axis cs:97788,2.81053372004275)
--(axis cs:97789,2.81053359129252)
--(axis cs:97790,2.81053344751199)
--(axis cs:97791,2.81053329649862)
--(axis cs:97792,2.81053314056518)
--(axis cs:97793,2.81053299169734)
--(axis cs:97794,2.81053284561973)
--(axis cs:97795,2.81053268814675)
--(axis cs:97796,2.81053253087227)
--(axis cs:97797,2.81053237346067)
--(axis cs:97798,2.81053219748196)
--(axis cs:97799,2.81053202542517)
--(axis cs:97800,2.81053183549724)
--(axis cs:97801,2.81053166889193)
--(axis cs:97802,2.81053147856419)
--(axis cs:97803,2.81053128957459)
--(axis cs:97804,2.81053109595969)
--(axis cs:97805,2.81053090687363)
--(axis cs:97806,2.81053072247199)
--(axis cs:97807,2.81053054126139)
--(axis cs:97808,2.81053037579853)
--(axis cs:97809,2.81053022485629)
--(axis cs:97810,2.81053007802943)
--(axis cs:97811,2.81052990878261)
--(axis cs:97812,2.81052973365448)
--(axis cs:97813,2.81052953112058)
--(axis cs:97814,2.81052931639857)
--(axis cs:97815,2.81052909065615)
--(axis cs:97816,2.81052887594408)
--(axis cs:97817,2.81052866498653)
--(axis cs:97818,2.8105284624747)
--(axis cs:97819,2.81052826291441)
--(axis cs:97820,2.81052805368813)
--(axis cs:97821,2.8105278422303)
--(axis cs:97822,2.81052765657974)
--(axis cs:97823,2.8105274642206)
--(axis cs:97824,2.81052728022389)
--(axis cs:97825,2.81052710832262)
--(axis cs:97826,2.81052693452743)
--(axis cs:97827,2.81052676434304)
--(axis cs:97828,2.81052658545283)
--(axis cs:97829,2.81052639669765)
--(axis cs:97830,2.81052622899176)
--(axis cs:97831,2.81052606350805)
--(axis cs:97832,2.81052589424643)
--(axis cs:97833,2.81052571876916)
--(axis cs:97834,2.8105255547787)
--(axis cs:97835,2.81052539395512)
--(axis cs:97836,2.81052521220421)
--(axis cs:97837,2.81052503010623)
--(axis cs:97838,2.81052485736744)
--(axis cs:97839,2.81052467375862)
--(axis cs:97840,2.81052450261176)
--(axis cs:97841,2.81052433172577)
--(axis cs:97842,2.8105241531194)
--(axis cs:97843,2.8105239708663)
--(axis cs:97844,2.81052377596893)
--(axis cs:97845,2.81052359696418)
--(axis cs:97846,2.81052342566262)
--(axis cs:97847,2.81052326890957)
--(axis cs:97848,2.81052312048059)
--(axis cs:97849,2.81052296999218)
--(axis cs:97850,2.81052282618502)
--(axis cs:97851,2.81052271612085)
--(axis cs:97852,2.8105226122792)
--(axis cs:97853,2.81052249785436)
--(axis cs:97854,2.81052237338313)
--(axis cs:97855,2.81052226578954)
--(axis cs:97856,2.810522161825)
--(axis cs:97857,2.81052202263382)
--(axis cs:97858,2.8105218865271)
--(axis cs:97859,2.81052175306478)
--(axis cs:97860,2.81052161948044)
--(axis cs:97861,2.81052147278427)
--(axis cs:97862,2.81052130842895)
--(axis cs:97863,2.81052115476537)
--(axis cs:97864,2.8105209764726)
--(axis cs:97865,2.81052081033729)
--(axis cs:97866,2.81052062979606)
--(axis cs:97867,2.81052044720497)
--(axis cs:97868,2.81052024323134)
--(axis cs:97869,2.81052004431318)
--(axis cs:97870,2.81051987278536)
--(axis cs:97871,2.81051969699571)
--(axis cs:97872,2.81051951388617)
--(axis cs:97873,2.81051935427685)
--(axis cs:97874,2.81051916940872)
--(axis cs:97875,2.81051897130209)
--(axis cs:97876,2.81051877201283)
--(axis cs:97877,2.81051855902866)
--(axis cs:97878,2.81051834152841)
--(axis cs:97879,2.81051812191938)
--(axis cs:97880,2.81051789599994)
--(axis cs:97881,2.81051768300522)
--(axis cs:97882,2.81051743600468)
--(axis cs:97883,2.81051719376747)
--(axis cs:97884,2.81051694655868)
--(axis cs:97885,2.81051667802903)
--(axis cs:97886,2.81051638823865)
--(axis cs:97887,2.81051608290322)
--(axis cs:97888,2.81051575818135)
--(axis cs:97889,2.81051543017738)
--(axis cs:97890,2.81051512304136)
--(axis cs:97891,2.81051483464892)
--(axis cs:97892,2.81051455406926)
--(axis cs:97893,2.81051428778767)
--(axis cs:97894,2.81051402062476)
--(axis cs:97895,2.8105137436916)
--(axis cs:97896,2.81051346827704)
--(axis cs:97897,2.81051316086596)
--(axis cs:97898,2.81051286314976)
--(axis cs:97899,2.8105125718336)
--(axis cs:97900,2.81051228827589)
--(axis cs:97901,2.81051202697236)
--(axis cs:97902,2.81051174486779)
--(axis cs:97903,2.81051144752358)
--(axis cs:97904,2.8105111304597)
--(axis cs:97905,2.81051080917087)
--(axis cs:97906,2.81051049069175)
--(axis cs:97907,2.81051016219448)
--(axis cs:97908,2.81050983788105)
--(axis cs:97909,2.81050952974328)
--(axis cs:97910,2.81050923633531)
--(axis cs:97911,2.81050895141365)
--(axis cs:97912,2.81050865983899)
--(axis cs:97913,2.81050837948193)
--(axis cs:97914,2.81050811457241)
--(axis cs:97915,2.81050786716612)
--(axis cs:97916,2.81050763299607)
--(axis cs:97917,2.8105074013048)
--(axis cs:97918,2.81050717582246)
--(axis cs:97919,2.81050696260349)
--(axis cs:97920,2.81050672641251)
--(axis cs:97921,2.81050651179674)
--(axis cs:97922,2.81050630558135)
--(axis cs:97923,2.81050608815757)
--(axis cs:97924,2.81050587735739)
--(axis cs:97925,2.81050568236497)
--(axis cs:97926,2.81050546580173)
--(axis cs:97927,2.81050523025563)
--(axis cs:97928,2.81050499611172)
--(axis cs:97929,2.81050477293507)
--(axis cs:97930,2.81050454919532)
--(axis cs:97931,2.81050432539134)
--(axis cs:97932,2.8105040881655)
--(axis cs:97933,2.81050387820129)
--(axis cs:97934,2.81050365285442)
--(axis cs:97935,2.81050342388655)
--(axis cs:97936,2.81050318786133)
--(axis cs:97937,2.8105029568958)
--(axis cs:97938,2.81050273564163)
--(axis cs:97939,2.81050252169624)
--(axis cs:97940,2.81050229133983)
--(axis cs:97941,2.81050206419071)
--(axis cs:97942,2.81050184207088)
--(axis cs:97943,2.81050161754308)
--(axis cs:97944,2.81050140853008)
--(axis cs:97945,2.81050119966176)
--(axis cs:97946,2.81050098899848)
--(axis cs:97947,2.810500763587)
--(axis cs:97948,2.81050053402994)
--(axis cs:97949,2.81050030621885)
--(axis cs:97950,2.81050009746494)
--(axis cs:97951,2.81049990590572)
--(axis cs:97952,2.81049972129308)
--(axis cs:97953,2.81049952158494)
--(axis cs:97954,2.81049933239264)
--(axis cs:97955,2.8104991595685)
--(axis cs:97956,2.81049899686172)
--(axis cs:97957,2.81049882328364)
--(axis cs:97958,2.81049864503274)
--(axis cs:97959,2.81049846568045)
--(axis cs:97960,2.81049829227018)
--(axis cs:97961,2.81049810985195)
--(axis cs:97962,2.81049794082805)
--(axis cs:97963,2.81049779721478)
--(axis cs:97964,2.81049766072589)
--(axis cs:97965,2.81049750479384)
--(axis cs:97966,2.81049733659299)
--(axis cs:97967,2.81049713439968)
--(axis cs:97968,2.81049691870723)
--(axis cs:97969,2.81049668471118)
--(axis cs:97970,2.81049647285654)
--(axis cs:97971,2.81049625237775)
--(axis cs:97972,2.81049603402438)
--(axis cs:97973,2.8104958193768)
--(axis cs:97974,2.81049561216739)
--(axis cs:97975,2.81049541192743)
--(axis cs:97976,2.81049521822568)
--(axis cs:97977,2.81049502004582)
--(axis cs:97978,2.81049482069453)
--(axis cs:97979,2.81049462646392)
--(axis cs:97980,2.81049441449242)
--(axis cs:97981,2.81049418122937)
--(axis cs:97982,2.81049395019975)
--(axis cs:97983,2.81049372059486)
--(axis cs:97984,2.81049347715704)
--(axis cs:97985,2.81049323133926)
--(axis cs:97986,2.81049298177927)
--(axis cs:97987,2.8104927312527)
--(axis cs:97988,2.81049249313151)
--(axis cs:97989,2.81049226541634)
--(axis cs:97990,2.81049204984307)
--(axis cs:97991,2.81049184519166)
--(axis cs:97992,2.81049161564038)
--(axis cs:97993,2.81049139118637)
--(axis cs:97994,2.81049115957049)
--(axis cs:97995,2.81049095047096)
--(axis cs:97996,2.81049072730137)
--(axis cs:97997,2.81049048778951)
--(axis cs:97998,2.81049027605557)
--(axis cs:97999,2.81049008328156)
--(axis cs:98000,2.81048987987055)
--(axis cs:98001,2.81048966641623)
--(axis cs:98002,2.81048946224838)
--(axis cs:98003,2.81048926765498)
--(axis cs:98004,2.81048907992586)
--(axis cs:98005,2.81048885400183)
--(axis cs:98006,2.81048863804521)
--(axis cs:98007,2.8104884285667)
--(axis cs:98008,2.81048822729526)
--(axis cs:98009,2.81048800240272)
--(axis cs:98010,2.81048777254502)
--(axis cs:98011,2.81048755845905)
--(axis cs:98012,2.81048734475737)
--(axis cs:98013,2.81048711948714)
--(axis cs:98014,2.81048689973299)
--(axis cs:98015,2.81048668995258)
--(axis cs:98016,2.81048647754807)
--(axis cs:98017,2.81048627569417)
--(axis cs:98018,2.81048606031232)
--(axis cs:98019,2.8104858547923)
--(axis cs:98020,2.81048564336091)
--(axis cs:98021,2.81048544513722)
--(axis cs:98022,2.81048524590941)
--(axis cs:98023,2.81048506129473)
--(axis cs:98024,2.81048487443085)
--(axis cs:98025,2.81048468311472)
--(axis cs:98026,2.81048452331858)
--(axis cs:98027,2.81048437931106)
--(axis cs:98028,2.81048424304492)
--(axis cs:98029,2.81048409092918)
--(axis cs:98030,2.81048395407217)
--(axis cs:98031,2.81048382083022)
--(axis cs:98032,2.81048367241232)
--(axis cs:98033,2.81048350673161)
--(axis cs:98034,2.81048333106336)
--(axis cs:98035,2.81048316650741)
--(axis cs:98036,2.81048299971326)
--(axis cs:98037,2.81048284314498)
--(axis cs:98038,2.81048266367164)
--(axis cs:98039,2.81048249035901)
--(axis cs:98040,2.81048232231232)
--(axis cs:98041,2.81048214502261)
--(axis cs:98042,2.81048197625625)
--(axis cs:98043,2.8104818213684)
--(axis cs:98044,2.81048166464215)
--(axis cs:98045,2.81048150701971)
--(axis cs:98046,2.81048134908454)
--(axis cs:98047,2.81048116404132)
--(axis cs:98048,2.8104809754634)
--(axis cs:98049,2.81048078969054)
--(axis cs:98050,2.81048063154498)
--(axis cs:98051,2.81048049036445)
--(axis cs:98052,2.81048036488776)
--(axis cs:98053,2.81048024063848)
--(axis cs:98054,2.81048010144893)
--(axis cs:98055,2.81047994267664)
--(axis cs:98056,2.81047980257425)
--(axis cs:98057,2.81047966947107)
--(axis cs:98058,2.81047953216101)
--(axis cs:98059,2.81047936901788)
--(axis cs:98060,2.81047920459159)
--(axis cs:98061,2.81047904678309)
--(axis cs:98062,2.8104788997541)
--(axis cs:98063,2.81047877066389)
--(axis cs:98064,2.81047862672246)
--(axis cs:98065,2.81047847290486)
--(axis cs:98066,2.81047832499673)
--(axis cs:98067,2.81047817541823)
--(axis cs:98068,2.81047803166608)
--(axis cs:98069,2.81047788334353)
--(axis cs:98070,2.81047771938358)
--(axis cs:98071,2.8104775881394)
--(axis cs:98072,2.81047745547859)
--(axis cs:98073,2.81047732718905)
--(axis cs:98074,2.81047718346707)
--(axis cs:98075,2.81047706056828)
--(axis cs:98076,2.81047694330049)
--(axis cs:98077,2.81047682597513)
--(axis cs:98078,2.81047674388869)
--(axis cs:98079,2.81047667112895)
--(axis cs:98080,2.81047659362883)
--(axis cs:98081,2.81047649695659)
--(axis cs:98082,2.81047639546913)
--(axis cs:98083,2.81047631519904)
--(axis cs:98084,2.8104762256689)
--(axis cs:98085,2.81047611836964)
--(axis cs:98086,2.810475994674)
--(axis cs:98087,2.81047586711266)
--(axis cs:98088,2.81047574524016)
--(axis cs:98089,2.81047564396361)
--(axis cs:98090,2.81047553895117)
--(axis cs:98091,2.81047542413751)
--(axis cs:98092,2.81047531749577)
--(axis cs:98093,2.8104752083339)
--(axis cs:98094,2.81047509311437)
--(axis cs:98095,2.81047499306593)
--(axis cs:98096,2.81047488748232)
--(axis cs:98097,2.81047479800789)
--(axis cs:98098,2.81047471500501)
--(axis cs:98099,2.81047463455201)
--(axis cs:98100,2.81047454524541)
--(axis cs:98101,2.81047446366979)
--(axis cs:98102,2.81047437080094)
--(axis cs:98103,2.81047429763666)
--(axis cs:98104,2.81047423124116)
--(axis cs:98105,2.81047418546254)
--(axis cs:98106,2.81047415675274)
--(axis cs:98107,2.81047413493617)
--(axis cs:98108,2.81047409501727)
--(axis cs:98109,2.81047404612319)
--(axis cs:98110,2.81047402037171)
--(axis cs:98111,2.8104739981499)
--(axis cs:98112,2.81047398294097)
--(axis cs:98113,2.81047398443465)
--(axis cs:98114,2.81047397191033)
--(axis cs:98115,2.81047392668436)
--(axis cs:98116,2.81047390725912)
--(axis cs:98117,2.81047386219198)
--(axis cs:98118,2.81047383658911)
--(axis cs:98119,2.81047379696293)
--(axis cs:98120,2.81047376469733)
--(axis cs:98121,2.81047373467917)
--(axis cs:98122,2.81047368293519)
--(axis cs:98123,2.81047361420229)
--(axis cs:98124,2.8104735420482)
--(axis cs:98125,2.81047347074344)
--(axis cs:98126,2.81047340835697)
--(axis cs:98127,2.81047333861206)
--(axis cs:98128,2.81047328271526)
--(axis cs:98129,2.81047323374646)
--(axis cs:98130,2.81047316847024)
--(axis cs:98131,2.81047311660773)
--(axis cs:98132,2.81047306462046)
--(axis cs:98133,2.81047303275298)
--(axis cs:98134,2.81047297411402)
--(axis cs:98135,2.81047291234976)
--(axis cs:98136,2.81047285684702)
--(axis cs:98137,2.81047278798997)
--(axis cs:98138,2.81047272328029)
--(axis cs:98139,2.8104726541744)
--(axis cs:98140,2.81047259510631)
--(axis cs:98141,2.81047253605697)
--(axis cs:98142,2.81047249517718)
--(axis cs:98143,2.81047246773549)
--(axis cs:98144,2.81047244768522)
--(axis cs:98145,2.81047242422369)
--(axis cs:98146,2.81047240159838)
--(axis cs:98147,2.81047238943818)
--(axis cs:98148,2.81047236674478)
--(axis cs:98149,2.81047234930413)
--(axis cs:98150,2.81047232910812)
--(axis cs:98151,2.81047230654382)
--(axis cs:98152,2.81047227489849)
--(axis cs:98153,2.81047222164039)
--(axis cs:98154,2.81047215040225)
--(axis cs:98155,2.81047207244789)
--(axis cs:98156,2.81047199997415)
--(axis cs:98157,2.81047190672095)
--(axis cs:98158,2.8104718060192)
--(axis cs:98159,2.81047170852222)
--(axis cs:98160,2.81047163954462)
--(axis cs:98161,2.81047158752507)
--(axis cs:98162,2.81047152308874)
--(axis cs:98163,2.81047148041435)
--(axis cs:98164,2.81047143162345)
--(axis cs:98165,2.81047138940321)
--(axis cs:98166,2.81047136112408)
--(axis cs:98167,2.81047134570463)
--(axis cs:98168,2.81047133712659)
--(axis cs:98169,2.81047133978883)
--(axis cs:98170,2.81047134290969)
--(axis cs:98171,2.81047132378876)
--(axis cs:98172,2.81047130593293)
--(axis cs:98173,2.81047127091849)
--(axis cs:98174,2.81047121699922)
--(axis cs:98175,2.81047114432844)
--(axis cs:98176,2.81047107666035)
--(axis cs:98177,2.81047099184527)
--(axis cs:98178,2.81047090731804)
--(axis cs:98179,2.81047079083235)
--(axis cs:98180,2.81047065748368)
--(axis cs:98181,2.81047053849132)
--(axis cs:98182,2.81047041526666)
--(axis cs:98183,2.81047028517955)
--(axis cs:98184,2.81047015306278)
--(axis cs:98185,2.81047000063495)
--(axis cs:98186,2.81046986248293)
--(axis cs:98187,2.81046975643496)
--(axis cs:98188,2.81046963300896)
--(axis cs:98189,2.81046949974625)
--(axis cs:98190,2.81046939053158)
--(axis cs:98191,2.81046926865681)
--(axis cs:98192,2.81046913090083)
--(axis cs:98193,2.81046899782022)
--(axis cs:98194,2.81046886245888)
--(axis cs:98195,2.81046871935252)
--(axis cs:98196,2.81046856690666)
--(axis cs:98197,2.81046842529514)
--(axis cs:98198,2.81046827683968)
--(axis cs:98199,2.81046811049257)
--(axis cs:98200,2.81046794423868)
--(axis cs:98201,2.81046776262279)
--(axis cs:98202,2.81046756399911)
--(axis cs:98203,2.81046737357201)
--(axis cs:98204,2.81046718380277)
--(axis cs:98205,2.81046701735157)
--(axis cs:98206,2.81046687029378)
--(axis cs:98207,2.81046673817387)
--(axis cs:98208,2.81046661594538)
--(axis cs:98209,2.81046647677176)
--(axis cs:98210,2.81046634646855)
--(axis cs:98211,2.81046619048131)
--(axis cs:98212,2.81046605319146)
--(axis cs:98213,2.81046593770679)
--(axis cs:98214,2.81046582480969)
--(axis cs:98215,2.81046570153763)
--(axis cs:98216,2.81046559296125)
--(axis cs:98217,2.81046548607637)
--(axis cs:98218,2.81046537833623)
--(axis cs:98219,2.81046527704416)
--(axis cs:98220,2.81046515201978)
--(axis cs:98221,2.81046502914393)
--(axis cs:98222,2.81046489661141)
--(axis cs:98223,2.81046475773524)
--(axis cs:98224,2.8104646141236)
--(axis cs:98225,2.81046447243097)
--(axis cs:98226,2.81046432160599)
--(axis cs:98227,2.81046417471785)
--(axis cs:98228,2.81046401333574)
--(axis cs:98229,2.81046385146251)
--(axis cs:98230,2.8104636776701)
--(axis cs:98231,2.81046350711635)
--(axis cs:98232,2.81046335139288)
--(axis cs:98233,2.81046320721745)
--(axis cs:98234,2.81046306172943)
--(axis cs:98235,2.81046289543044)
--(axis cs:98236,2.81046272557858)
--(axis cs:98237,2.81046255617931)
--(axis cs:98238,2.81046237729222)
--(axis cs:98239,2.81046221637646)
--(axis cs:98240,2.81046206142201)
--(axis cs:98241,2.81046190475842)
--(axis cs:98242,2.81046176110426)
--(axis cs:98243,2.81046162817592)
--(axis cs:98244,2.81046148228886)
--(axis cs:98245,2.81046131690265)
--(axis cs:98246,2.81046115524284)
--(axis cs:98247,2.81046098765844)
--(axis cs:98248,2.81046084059539)
--(axis cs:98249,2.8104606874612)
--(axis cs:98250,2.81046052558997)
--(axis cs:98251,2.81046036760829)
--(axis cs:98252,2.81046022521828)
--(axis cs:98253,2.81046009751067)
--(axis cs:98254,2.81045997297418)
--(axis cs:98255,2.81045985127411)
--(axis cs:98256,2.81045972637902)
--(axis cs:98257,2.81045960385295)
--(axis cs:98258,2.81045946691493)
--(axis cs:98259,2.81045933709153)
--(axis cs:98260,2.81045921546365)
--(axis cs:98261,2.81045909313785)
--(axis cs:98262,2.81045896544079)
--(axis cs:98263,2.81045884217292)
--(axis cs:98264,2.81045869878937)
--(axis cs:98265,2.81045855549271)
--(axis cs:98266,2.81045843078194)
--(axis cs:98267,2.81045829237335)
--(axis cs:98268,2.81045815446593)
--(axis cs:98269,2.81045801408835)
--(axis cs:98270,2.81045788231467)
--(axis cs:98271,2.81045775582706)
--(axis cs:98272,2.81045762947414)
--(axis cs:98273,2.81045751342841)
--(axis cs:98274,2.81045739345492)
--(axis cs:98275,2.81045727338246)
--(axis cs:98276,2.81045716026719)
--(axis cs:98277,2.81045703713085)
--(axis cs:98278,2.81045691217731)
--(axis cs:98279,2.81045680755579)
--(axis cs:98280,2.81045669634206)
--(axis cs:98281,2.81045656595092)
--(axis cs:98282,2.81045642312935)
--(axis cs:98283,2.81045626610355)
--(axis cs:98284,2.81045610024871)
--(axis cs:98285,2.8104559233179)
--(axis cs:98286,2.81045574850935)
--(axis cs:98287,2.81045554970768)
--(axis cs:98288,2.81045533561603)
--(axis cs:98289,2.81045512281421)
--(axis cs:98290,2.81045491157327)
--(axis cs:98291,2.8104547146464)
--(axis cs:98292,2.81045452598208)
--(axis cs:98293,2.81045432572164)
--(axis cs:98294,2.81045412427616)
--(axis cs:98295,2.81045391743427)
--(axis cs:98296,2.81045370048298)
--(axis cs:98297,2.81045348798112)
--(axis cs:98298,2.81045327361389)
--(axis cs:98299,2.81045307906696)
--(axis cs:98300,2.8104528872949)
--(axis cs:98301,2.81045270033294)
--(axis cs:98302,2.81045252897894)
--(axis cs:98303,2.81045234994035)
--(axis cs:98304,2.81045217400598)
--(axis cs:98305,2.81045199721444)
--(axis cs:98306,2.8104518012031)
--(axis cs:98307,2.81045158301361)
--(axis cs:98308,2.81045134418518)
--(axis cs:98309,2.81045109251161)
--(axis cs:98310,2.81045081289542)
--(axis cs:98311,2.81045055675467)
--(axis cs:98312,2.81045029008113)
--(axis cs:98313,2.81045001889978)
--(axis cs:98314,2.81044975066637)
--(axis cs:98315,2.81044949901497)
--(axis cs:98316,2.81044924548327)
--(axis cs:98317,2.8104490110052)
--(axis cs:98318,2.81044877108454)
--(axis cs:98319,2.81044853416057)
--(axis cs:98320,2.81044830408085)
--(axis cs:98321,2.81044806775533)
--(axis cs:98322,2.81044783610232)
--(axis cs:98323,2.8104476135558)
--(axis cs:98324,2.81044740934878)
--(axis cs:98325,2.81044719656872)
--(axis cs:98326,2.8104470024838)
--(axis cs:98327,2.81044679331267)
--(axis cs:98328,2.81044655089855)
--(axis cs:98329,2.81044631783787)
--(axis cs:98330,2.81044609283657)
--(axis cs:98331,2.81044584857621)
--(axis cs:98332,2.81044561063425)
--(axis cs:98333,2.8104453590456)
--(axis cs:98334,2.81044511877708)
--(axis cs:98335,2.81044488078027)
--(axis cs:98336,2.81044464338905)
--(axis cs:98337,2.81044441012619)
--(axis cs:98338,2.81044417653116)
--(axis cs:98339,2.81044395957867)
--(axis cs:98340,2.81044377738983)
--(axis cs:98341,2.81044359484385)
--(axis cs:98342,2.81044342678389)
--(axis cs:98343,2.81044327769502)
--(axis cs:98344,2.81044315709343)
--(axis cs:98345,2.81044301964191)
--(axis cs:98346,2.81044290660471)
--(axis cs:98347,2.81044280052365)
--(axis cs:98348,2.81044271340557)
--(axis cs:98349,2.81044261924219)
--(axis cs:98350,2.81044252907322)
--(axis cs:98351,2.81044244862102)
--(axis cs:98352,2.81044237556939)
--(axis cs:98353,2.81044233761233)
--(axis cs:98354,2.81044229520462)
--(axis cs:98355,2.81044225316231)
--(axis cs:98356,2.81044221502808)
--(axis cs:98357,2.81044219893151)
--(axis cs:98358,2.81044219673379)
--(axis cs:98359,2.81044220869929)
--(axis cs:98360,2.81044224249344)
--(axis cs:98361,2.81044225900131)
--(axis cs:98362,2.81044226502989)
--(axis cs:98363,2.81044228418107)
--(axis cs:98364,2.81044231154254)
--(axis cs:98365,2.81044234900705)
--(axis cs:98366,2.8104423908618)
--(axis cs:98367,2.81044241461241)
--(axis cs:98368,2.81044244823418)
--(axis cs:98369,2.81044248448253)
--(axis cs:98370,2.81044253152883)
--(axis cs:98371,2.81044260779473)
--(axis cs:98372,2.81044265932663)
--(axis cs:98373,2.81044271355604)
--(axis cs:98374,2.81044275596269)
--(axis cs:98375,2.81044279667193)
--(axis cs:98376,2.81044281937255)
--(axis cs:98377,2.81044286824549)
--(axis cs:98378,2.81044291729382)
--(axis cs:98379,2.8104429650873)
--(axis cs:98380,2.8104429960665)
--(axis cs:98381,2.81044300977155)
--(axis cs:98382,2.81044302799995)
--(axis cs:98383,2.81044306768458)
--(axis cs:98384,2.81044311730198)
--(axis cs:98385,2.81044318513442)
--(axis cs:98386,2.81044327190672)
--(axis cs:98387,2.8104433712036)
--(axis cs:98388,2.8104434598016)
--(axis cs:98389,2.81044352214263)
--(axis cs:98390,2.81044358296357)
--(axis cs:98391,2.81044363822116)
--(axis cs:98392,2.81044367986466)
--(axis cs:98393,2.81044371616306)
--(axis cs:98394,2.81044376728586)
--(axis cs:98395,2.81044382058762)
--(axis cs:98396,2.81044387932027)
--(axis cs:98397,2.81044393170122)
--(axis cs:98398,2.81044399643188)
--(axis cs:98399,2.81044403981921)
--(axis cs:98400,2.81044409081718)
--(axis cs:98401,2.81044414224024)
--(axis cs:98402,2.81044420752026)
--(axis cs:98403,2.81044427254087)
--(axis cs:98404,2.81044433873957)
--(axis cs:98405,2.81044441529383)
--(axis cs:98406,2.81044448657988)
--(axis cs:98407,2.8104445553685)
--(axis cs:98408,2.81044461703497)
--(axis cs:98409,2.81044468980884)
--(axis cs:98410,2.81044477152859)
--(axis cs:98411,2.81044486325362)
--(axis cs:98412,2.81044494443559)
--(axis cs:98413,2.81044502015937)
--(axis cs:98414,2.81044509676931)
--(axis cs:98415,2.81044518638014)
--(axis cs:98416,2.81044526435518)
--(axis cs:98417,2.81044535848568)
--(axis cs:98418,2.81044544769914)
--(axis cs:98419,2.81044554940221)
--(axis cs:98420,2.81044562821376)
--(axis cs:98421,2.81044571150728)
--(axis cs:98422,2.81044577307856)
--(axis cs:98423,2.81044582412458)
--(axis cs:98424,2.81044592442756)
--(axis cs:98425,2.81044600710959)
--(axis cs:98426,2.81044607505353)
--(axis cs:98427,2.81044616222178)
--(axis cs:98428,2.8104462653084)
--(axis cs:98429,2.8104463905353)
--(axis cs:98430,2.81044651224412)
--(axis cs:98431,2.81044664266364)
--(axis cs:98432,2.81044677893962)
--(axis cs:98433,2.81044691894382)
--(axis cs:98434,2.81044706827453)
--(axis cs:98435,2.81044723553268)
--(axis cs:98436,2.81044740421448)
--(axis cs:98437,2.81044756905585)
--(axis cs:98438,2.81044772319385)
--(axis cs:98439,2.81044786523927)
--(axis cs:98440,2.8104479868229)
--(axis cs:98441,2.81044811115405)
--(axis cs:98442,2.81044824493395)
--(axis cs:98443,2.81044837062281)
--(axis cs:98444,2.81044849787792)
--(axis cs:98445,2.81044861819803)
--(axis cs:98446,2.81044874137867)
--(axis cs:98447,2.81044884711924)
--(axis cs:98448,2.81044897813996)
--(axis cs:98449,2.81044909059341)
--(axis cs:98450,2.81044920297447)
--(axis cs:98451,2.810449314058)
--(axis cs:98452,2.81044941613922)
--(axis cs:98453,2.81044951197051)
--(axis cs:98454,2.81044961241045)
--(axis cs:98455,2.81044970846749)
--(axis cs:98456,2.81044981772003)
--(axis cs:98457,2.81044989113538)
--(axis cs:98458,2.81044998384615)
--(axis cs:98459,2.81045006660104)
--(axis cs:98460,2.81045015609278)
--(axis cs:98461,2.81045025757494)
--(axis cs:98462,2.81045035151251)
--(axis cs:98463,2.81045045249475)
--(axis cs:98464,2.81045056477292)
--(axis cs:98465,2.81045068639065)
--(axis cs:98466,2.81045081666119)
--(axis cs:98467,2.81045093352091)
--(axis cs:98468,2.81045103624062)
--(axis cs:98469,2.8104511340334)
--(axis cs:98470,2.81045123826267)
--(axis cs:98471,2.81045132883069)
--(axis cs:98472,2.81045143411945)
--(axis cs:98473,2.81045154769291)
--(axis cs:98474,2.81045166948779)
--(axis cs:98475,2.81045177899085)
--(axis cs:98476,2.81045188906508)
--(axis cs:98477,2.81045200155157)
--(axis cs:98478,2.81045214380162)
--(axis cs:98479,2.81045229811373)
--(axis cs:98480,2.81045243846753)
--(axis cs:98481,2.8104526012194)
--(axis cs:98482,2.81045280455659)
--(axis cs:98483,2.81045300454027)
--(axis cs:98484,2.81045321877643)
--(axis cs:98485,2.81045344116304)
--(axis cs:98486,2.81045366205937)
--(axis cs:98487,2.81045388348059)
--(axis cs:98488,2.81045411002499)
--(axis cs:98489,2.81045433244843)
--(axis cs:98490,2.81045457108296)
--(axis cs:98491,2.81045481272511)
--(axis cs:98492,2.81045504256078)
--(axis cs:98493,2.81045525200825)
--(axis cs:98494,2.81045547078044)
--(axis cs:98495,2.81045568713769)
--(axis cs:98496,2.8104559171031)
--(axis cs:98497,2.81045613112745)
--(axis cs:98498,2.81045637131663)
--(axis cs:98499,2.81045659705297)
--(axis cs:98500,2.81045680798434)
--(axis cs:98501,2.81045702278151)
--(axis cs:98502,2.8104572513777)
--(axis cs:98503,2.81045749301353)
--(axis cs:98504,2.81045772888031)
--(axis cs:98505,2.81045799987774)
--(axis cs:98506,2.81045825759013)
--(axis cs:98507,2.81045850636986)
--(axis cs:98508,2.81045875958175)
--(axis cs:98509,2.8104590268722)
--(axis cs:98510,2.81045930399326)
--(axis cs:98511,2.81045956143843)
--(axis cs:98512,2.81045981811701)
--(axis cs:98513,2.81046007686673)
--(axis cs:98514,2.8104603227795)
--(axis cs:98515,2.81046055239641)
--(axis cs:98516,2.81046080049234)
--(axis cs:98517,2.81046103927542)
--(axis cs:98518,2.81046126378718)
--(axis cs:98519,2.8104614614401)
--(axis cs:98520,2.8104616688048)
--(axis cs:98521,2.81046185492028)
--(axis cs:98522,2.81046203882192)
--(axis cs:98523,2.81046221613648)
--(axis cs:98524,2.81046240377692)
--(axis cs:98525,2.81046257003276)
--(axis cs:98526,2.81046272439991)
--(axis cs:98527,2.81046286571846)
--(axis cs:98528,2.81046301457118)
--(axis cs:98529,2.81046316940849)
--(axis cs:98530,2.81046332321929)
--(axis cs:98531,2.81046345050536)
--(axis cs:98532,2.81046357062185)
--(axis cs:98533,2.81046368483026)
--(axis cs:98534,2.81046379597561)
--(axis cs:98535,2.81046392569699)
--(axis cs:98536,2.81046407453131)
--(axis cs:98537,2.81046422572786)
--(axis cs:98538,2.81046436334404)
--(axis cs:98539,2.81046452671398)
--(axis cs:98540,2.81046469586936)
--(axis cs:98541,2.81046485541148)
--(axis cs:98542,2.81046502009315)
--(axis cs:98543,2.81046519094297)
--(axis cs:98544,2.81046536850842)
--(axis cs:98545,2.81046554329613)
--(axis cs:98546,2.81046572148447)
--(axis cs:98547,2.81046590696671)
--(axis cs:98548,2.8104661087771)
--(axis cs:98549,2.81046630046011)
--(axis cs:98550,2.81046648205306)
--(axis cs:98551,2.81046666998892)
--(axis cs:98552,2.81046686254771)
--(axis cs:98553,2.81046704738155)
--(axis cs:98554,2.8104672197336)
--(axis cs:98555,2.81046739563967)
--(axis cs:98556,2.810467586107)
--(axis cs:98557,2.81046777783535)
--(axis cs:98558,2.81046798170995)
--(axis cs:98559,2.81046818509474)
--(axis cs:98560,2.81046838135834)
--(axis cs:98561,2.81046857594629)
--(axis cs:98562,2.81046876023846)
--(axis cs:98563,2.81046896334953)
--(axis cs:98564,2.81046915268452)
--(axis cs:98565,2.81046934859611)
--(axis cs:98566,2.81046955807111)
--(axis cs:98567,2.81046979400277)
--(axis cs:98568,2.81047003132931)
--(axis cs:98569,2.81047026170085)
--(axis cs:98570,2.8104704872271)
--(axis cs:98571,2.81047074914723)
--(axis cs:98572,2.81047102613698)
--(axis cs:98573,2.8104712943031)
--(axis cs:98574,2.81047157263342)
--(axis cs:98575,2.8104718422654)
--(axis cs:98576,2.81047209509684)
--(axis cs:98577,2.81047234252724)
--(axis cs:98578,2.81047257756009)
--(axis cs:98579,2.81047280341271)
--(axis cs:98580,2.81047302735315)
--(axis cs:98581,2.81047325149103)
--(axis cs:98582,2.81047345074299)
--(axis cs:98583,2.81047365193931)
--(axis cs:98584,2.81047383650883)
--(axis cs:98585,2.81047401269477)
--(axis cs:98586,2.81047417123552)
--(axis cs:98587,2.81047430125568)
--(axis cs:98588,2.81047442460098)
--(axis cs:98589,2.8104745513731)
--(axis cs:98590,2.81047463588563)
--(axis cs:98591,2.81047473373881)
--(axis cs:98592,2.81047483712503)
--(axis cs:98593,2.81047493882958)
--(axis cs:98594,2.81047505057017)
--(axis cs:98595,2.81047513348622)
--(axis cs:98596,2.81047522949195)
--(axis cs:98597,2.81047531790591)
--(axis cs:98598,2.81047539850907)
--(axis cs:98599,2.81047548330446)
--(axis cs:98600,2.81047556243695)
--(axis cs:98601,2.81047563068702)
--(axis cs:98602,2.81047568207033)
--(axis cs:98603,2.81047572920734)
--(axis cs:98604,2.81047577820067)
--(axis cs:98605,2.81047583618876)
--(axis cs:98606,2.81047592095664)
--(axis cs:98607,2.81047600537221)
--(axis cs:98608,2.81047612312802)
--(axis cs:98609,2.81047622779884)
--(axis cs:98610,2.81047633189915)
--(axis cs:98611,2.81047643920676)
--(axis cs:98612,2.81047654432999)
--(axis cs:98613,2.81047664153308)
--(axis cs:98614,2.81047675705195)
--(axis cs:98615,2.81047687289568)
--(axis cs:98616,2.81047699071028)
--(axis cs:98617,2.8104770912243)
--(axis cs:98618,2.81047718362768)
--(axis cs:98619,2.81047729145231)
--(axis cs:98620,2.81047738767449)
--(axis cs:98621,2.81047747682928)
--(axis cs:98622,2.81047755889717)
--(axis cs:98623,2.81047763910426)
--(axis cs:98624,2.81047772577806)
--(axis cs:98625,2.81047780984593)
--(axis cs:98626,2.8104779305775)
--(axis cs:98627,2.81047804726125)
--(axis cs:98628,2.81047816085306)
--(axis cs:98629,2.81047829448871)
--(axis cs:98630,2.81047841707951)
--(axis cs:98631,2.8104785272484)
--(axis cs:98632,2.81047862865673)
--(axis cs:98633,2.81047873400738)
--(axis cs:98634,2.81047882707851)
--(axis cs:98635,2.81047891534302)
--(axis cs:98636,2.81047903199685)
--(axis cs:98637,2.8104791404753)
--(axis cs:98638,2.81047925776196)
--(axis cs:98639,2.81047935042294)
--(axis cs:98640,2.81047944089051)
--(axis cs:98641,2.81047955530008)
--(axis cs:98642,2.81047967221586)
--(axis cs:98643,2.81047980938712)
--(axis cs:98644,2.81047994587522)
--(axis cs:98645,2.81048010092034)
--(axis cs:98646,2.81048025598891)
--(axis cs:98647,2.81048041955414)
--(axis cs:98648,2.81048056761471)
--(axis cs:98649,2.8104807166645)
--(axis cs:98650,2.81048087843683)
--(axis cs:98651,2.81048102578695)
--(axis cs:98652,2.8104811392302)
--(axis cs:98653,2.8104812586531)
--(axis cs:98654,2.81048137332427)
--(axis cs:98655,2.81048148408229)
--(axis cs:98656,2.81048161566351)
--(axis cs:98657,2.81048176546583)
--(axis cs:98658,2.81048189280941)
--(axis cs:98659,2.8104820364475)
--(axis cs:98660,2.81048218128889)
--(axis cs:98661,2.8104823143884)
--(axis cs:98662,2.8104824543875)
--(axis cs:98663,2.81048260633985)
--(axis cs:98664,2.81048276419037)
--(axis cs:98665,2.81048293283747)
--(axis cs:98666,2.8104831117216)
--(axis cs:98667,2.81048327745454)
--(axis cs:98668,2.81048345362941)
--(axis cs:98669,2.81048361651485)
--(axis cs:98670,2.81048376024484)
--(axis cs:98671,2.81048389719579)
--(axis cs:98672,2.81048404750039)
--(axis cs:98673,2.81048416801991)
--(axis cs:98674,2.8104842909808)
--(axis cs:98675,2.81048442587136)
--(axis cs:98676,2.81048459822678)
--(axis cs:98677,2.8104847697822)
--(axis cs:98678,2.81048493016134)
--(axis cs:98679,2.81048509760675)
--(axis cs:98680,2.81048526862586)
--(axis cs:98681,2.81048544332446)
--(axis cs:98682,2.8104856401402)
--(axis cs:98683,2.81048583496814)
--(axis cs:98684,2.81048606255242)
--(axis cs:98685,2.81048628183798)
--(axis cs:98686,2.81048651256125)
--(axis cs:98687,2.81048675630024)
--(axis cs:98688,2.81048700119328)
--(axis cs:98689,2.81048727046547)
--(axis cs:98690,2.81048752623919)
--(axis cs:98691,2.81048779457171)
--(axis cs:98692,2.8104880388067)
--(axis cs:98693,2.81048825848336)
--(axis cs:98694,2.81048848453258)
--(axis cs:98695,2.81048873497794)
--(axis cs:98696,2.81048899410293)
--(axis cs:98697,2.81048922278991)
--(axis cs:98698,2.81048947166606)
--(axis cs:98699,2.8104897092806)
--(axis cs:98700,2.81048994366306)
--(axis cs:98701,2.81049018404864)
--(axis cs:98702,2.8104904291024)
--(axis cs:98703,2.81049065915555)
--(axis cs:98704,2.81049088766579)
--(axis cs:98705,2.81049115136724)
--(axis cs:98706,2.81049141529183)
--(axis cs:98707,2.81049169348613)
--(axis cs:98708,2.81049195802961)
--(axis cs:98709,2.81049222580365)
--(axis cs:98710,2.81049248231922)
--(axis cs:98711,2.81049274214499)
--(axis cs:98712,2.81049300710498)
--(axis cs:98713,2.81049326984316)
--(axis cs:98714,2.8104935575384)
--(axis cs:98715,2.81049384908892)
--(axis cs:98716,2.81049414005586)
--(axis cs:98717,2.81049444893426)
--(axis cs:98718,2.81049475973977)
--(axis cs:98719,2.81049506837404)
--(axis cs:98720,2.81049535081856)
--(axis cs:98721,2.81049562310387)
--(axis cs:98722,2.81049588008932)
--(axis cs:98723,2.81049615978622)
--(axis cs:98724,2.81049642968343)
--(axis cs:98725,2.81049670392666)
--(axis cs:98726,2.81049696641366)
--(axis cs:98727,2.81049722461245)
--(axis cs:98728,2.81049747256055)
--(axis cs:98729,2.81049774824248)
--(axis cs:98730,2.81049802934564)
--(axis cs:98731,2.81049828427441)
--(axis cs:98732,2.81049856007435)
--(axis cs:98733,2.8104988309247)
--(axis cs:98734,2.8104991040676)
--(axis cs:98735,2.81049936191933)
--(axis cs:98736,2.81049961058913)
--(axis cs:98737,2.81049985320118)
--(axis cs:98738,2.81050010643371)
--(axis cs:98739,2.81050036768713)
--(axis cs:98740,2.81050062808387)
--(axis cs:98741,2.81050088899515)
--(axis cs:98742,2.81050114836435)
--(axis cs:98743,2.81050140162748)
--(axis cs:98744,2.8105016334554)
--(axis cs:98745,2.81050187062258)
--(axis cs:98746,2.81050209859812)
--(axis cs:98747,2.8105023427875)
--(axis cs:98748,2.81050258534254)
--(axis cs:98749,2.81050280781583)
--(axis cs:98750,2.81050302105573)
--(axis cs:98751,2.81050326239262)
--(axis cs:98752,2.81050353081426)
--(axis cs:98753,2.81050380323334)
--(axis cs:98754,2.81050408388687)
--(axis cs:98755,2.81050435034148)
--(axis cs:98756,2.81050459425533)
--(axis cs:98757,2.81050483070809)
--(axis cs:98758,2.8105050561253)
--(axis cs:98759,2.81050529080712)
--(axis cs:98760,2.8105055014543)
--(axis cs:98761,2.81050570535968)
--(axis cs:98762,2.81050588381425)
--(axis cs:98763,2.81050606412703)
--(axis cs:98764,2.81050625238099)
--(axis cs:98765,2.81050643438865)
--(axis cs:98766,2.81050661472066)
--(axis cs:98767,2.81050679147967)
--(axis cs:98768,2.81050698696501)
--(axis cs:98769,2.81050717685279)
--(axis cs:98770,2.81050736369013)
--(axis cs:98771,2.81050754029476)
--(axis cs:98772,2.81050768918992)
--(axis cs:98773,2.81050785432421)
--(axis cs:98774,2.81050800679542)
--(axis cs:98775,2.81050817477057)
--(axis cs:98776,2.81050833962905)
--(axis cs:98777,2.81050850432987)
--(axis cs:98778,2.81050867309865)
--(axis cs:98779,2.81050885454968)
--(axis cs:98780,2.81050904728126)
--(axis cs:98781,2.8105092028012)
--(axis cs:98782,2.81050933878552)
--(axis cs:98783,2.81050947237024)
--(axis cs:98784,2.8105095985232)
--(axis cs:98785,2.81050971933776)
--(axis cs:98786,2.81050984098489)
--(axis cs:98787,2.81050995673676)
--(axis cs:98788,2.81051009090984)
--(axis cs:98789,2.81051021743981)
--(axis cs:98790,2.81051035722536)
--(axis cs:98791,2.81051051431168)
--(axis cs:98792,2.81051068524361)
--(axis cs:98793,2.81051084178182)
--(axis cs:98794,2.81051097935381)
--(axis cs:98795,2.81051112303192)
--(axis cs:98796,2.81051125409339)
--(axis cs:98797,2.8105114066522)
--(axis cs:98798,2.81051157293512)
--(axis cs:98799,2.81051172159349)
--(axis cs:98800,2.81051184707384)
--(axis cs:98801,2.81051196132007)
--(axis cs:98802,2.81051207166611)
--(axis cs:98803,2.81051218241025)
--(axis cs:98804,2.81051231333009)
--(axis cs:98805,2.81051243472041)
--(axis cs:98806,2.81051255520267)
--(axis cs:98807,2.81051266815574)
--(axis cs:98808,2.81051276574391)
--(axis cs:98809,2.81051285668428)
--(axis cs:98810,2.81051295204213)
--(axis cs:98811,2.81051302303647)
--(axis cs:98812,2.81051309991104)
--(axis cs:98813,2.81051315284567)
--(axis cs:98814,2.81051322094812)
--(axis cs:98815,2.81051328839849)
--(axis cs:98816,2.81051334846983)
--(axis cs:98817,2.8105134107429)
--(axis cs:98818,2.81051348316783)
--(axis cs:98819,2.81051357263768)
--(axis cs:98820,2.81051365926238)
--(axis cs:98821,2.81051374735252)
--(axis cs:98822,2.81051382675573)
--(axis cs:98823,2.81051388873692)
--(axis cs:98824,2.81051395510308)
--(axis cs:98825,2.81051401293097)
--(axis cs:98826,2.81051406227663)
--(axis cs:98827,2.81051411748515)
--(axis cs:98828,2.81051418087188)
--(axis cs:98829,2.8105142373624)
--(axis cs:98830,2.81051428465942)
--(axis cs:98831,2.81051435384605)
--(axis cs:98832,2.81051440133602)
--(axis cs:98833,2.81051444562963)
--(axis cs:98834,2.81051449114312)
--(axis cs:98835,2.81051456102832)
--(axis cs:98836,2.81051461065233)
--(axis cs:98837,2.81051465795614)
--(axis cs:98838,2.81051473643749)
--(axis cs:98839,2.81051481440819)
--(axis cs:98840,2.8105148921384)
--(axis cs:98841,2.81051496974039)
--(axis cs:98842,2.81051504517071)
--(axis cs:98843,2.81051511136732)
--(axis cs:98844,2.81051519375252)
--(axis cs:98845,2.81051527163372)
--(axis cs:98846,2.81051536050659)
--(axis cs:98847,2.81051543374354)
--(axis cs:98848,2.81051548716658)
--(axis cs:98849,2.81051554633432)
--(axis cs:98850,2.81051561513414)
--(axis cs:98851,2.81051568702794)
--(axis cs:98852,2.81051574391819)
--(axis cs:98853,2.81051580866318)
--(axis cs:98854,2.81051584428904)
--(axis cs:98855,2.81051587341152)
--(axis cs:98856,2.81051589089266)
--(axis cs:98857,2.8105159050014)
--(axis cs:98858,2.81051592168643)
--(axis cs:98859,2.81051592830475)
--(axis cs:98860,2.81051593543347)
--(axis cs:98861,2.81051592298808)
--(axis cs:98862,2.8105158976849)
--(axis cs:98863,2.81051585155793)
--(axis cs:98864,2.8105158067324)
--(axis cs:98865,2.8105157527706)
--(axis cs:98866,2.81051571024644)
--(axis cs:98867,2.81051567519378)
--(axis cs:98868,2.81051562645803)
--(axis cs:98869,2.81051558734073)
--(axis cs:98870,2.81051556922541)
--(axis cs:98871,2.81051553696021)
--(axis cs:98872,2.81051548709213)
--(axis cs:98873,2.81051545730444)
--(axis cs:98874,2.81051543295829)
--(axis cs:98875,2.81051538173385)
--(axis cs:98876,2.81051530715499)
--(axis cs:98877,2.81051521885038)
--(axis cs:98878,2.81051514790016)
--(axis cs:98879,2.81051506782703)
--(axis cs:98880,2.81051498532771)
--(axis cs:98881,2.81051488176001)
--(axis cs:98882,2.81051477993469)
--(axis cs:98883,2.81051468050614)
--(axis cs:98884,2.81051457198374)
--(axis cs:98885,2.81051445842209)
--(axis cs:98886,2.81051434776824)
--(axis cs:98887,2.81051425692762)
--(axis cs:98888,2.81051418330191)
--(axis cs:98889,2.81051411129457)
--(axis cs:98890,2.81051403833163)
--(axis cs:98891,2.81051393690853)
--(axis cs:98892,2.81051382371363)
--(axis cs:98893,2.81051370130198)
--(axis cs:98894,2.81051357108522)
--(axis cs:98895,2.8105134213544)
--(axis cs:98896,2.81051328533511)
--(axis cs:98897,2.81051314796848)
--(axis cs:98898,2.81051302442532)
--(axis cs:98899,2.81051291350886)
--(axis cs:98900,2.81051278982839)
--(axis cs:98901,2.81051268129274)
--(axis cs:98902,2.81051257164778)
--(axis cs:98903,2.81051247690785)
--(axis cs:98904,2.8105123808186)
--(axis cs:98905,2.81051228502592)
--(axis cs:98906,2.81051220518822)
--(axis cs:98907,2.81051214085638)
--(axis cs:98908,2.8105120960053)
--(axis cs:98909,2.81051208224621)
--(axis cs:98910,2.81051205724142)
--(axis cs:98911,2.81051202318957)
--(axis cs:98912,2.81051198344066)
--(axis cs:98913,2.81051193191849)
--(axis cs:98914,2.8105118806751)
--(axis cs:98915,2.81051183658285)
--(axis cs:98916,2.81051177094154)
--(axis cs:98917,2.81051167992351)
--(axis cs:98918,2.81051157810632)
--(axis cs:98919,2.81051147883444)
--(axis cs:98920,2.81051137554809)
--(axis cs:98921,2.81051127811713)
--(axis cs:98922,2.81051117299861)
--(axis cs:98923,2.81051106859185)
--(axis cs:98924,2.81051097272151)
--(axis cs:98925,2.81051090465757)
--(axis cs:98926,2.81051081480142)
--(axis cs:98927,2.81051070261988)
--(axis cs:98928,2.81051060536864)
--(axis cs:98929,2.8105104966158)
--(axis cs:98930,2.81051039139739)
--(axis cs:98931,2.81051027216241)
--(axis cs:98932,2.81051013817487)
--(axis cs:98933,2.81050999843571)
--(axis cs:98934,2.81050985431867)
--(axis cs:98935,2.8105097281501)
--(axis cs:98936,2.81050959172275)
--(axis cs:98937,2.81050945327718)
--(axis cs:98938,2.81050930704088)
--(axis cs:98939,2.81050914081702)
--(axis cs:98940,2.81050896007267)
--(axis cs:98941,2.81050876756536)
--(axis cs:98942,2.8105085821707)
--(axis cs:98943,2.81050839540647)
--(axis cs:98944,2.81050819363344)
--(axis cs:98945,2.81050797615239)
--(axis cs:98946,2.81050774750445)
--(axis cs:98947,2.81050751455876)
--(axis cs:98948,2.81050728914686)
--(axis cs:98949,2.81050707657253)
--(axis cs:98950,2.81050687566345)
--(axis cs:98951,2.81050667034455)
--(axis cs:98952,2.8105064744908)
--(axis cs:98953,2.81050628418147)
--(axis cs:98954,2.810506107094)
--(axis cs:98955,2.81050594163349)
--(axis cs:98956,2.81050578584173)
--(axis cs:98957,2.81050562025261)
--(axis cs:98958,2.81050545181121)
--(axis cs:98959,2.81050526634748)
--(axis cs:98960,2.81050510778626)
--(axis cs:98961,2.81050496677985)
--(axis cs:98962,2.81050482395271)
--(axis cs:98963,2.81050468350555)
--(axis cs:98964,2.81050454708148)
--(axis cs:98965,2.8105044186065)
--(axis cs:98966,2.81050429559571)
--(axis cs:98967,2.81050416050053)
--(axis cs:98968,2.81050402684982)
--(axis cs:98969,2.8105038989536)
--(axis cs:98970,2.8105037719021)
--(axis cs:98971,2.81050362359886)
--(axis cs:98972,2.81050345977162)
--(axis cs:98973,2.81050329329911)
--(axis cs:98974,2.8105031230812)
--(axis cs:98975,2.81050296658736)
--(axis cs:98976,2.81050281206726)
--(axis cs:98977,2.81050266874503)
--(axis cs:98978,2.8105025352508)
--(axis cs:98979,2.81050241622602)
--(axis cs:98980,2.81050230358785)
--(axis cs:98981,2.81050217654252)
--(axis cs:98982,2.81050201463445)
--(axis cs:98983,2.81050183886257)
--(axis cs:98984,2.81050166311422)
--(axis cs:98985,2.81050149394611)
--(axis cs:98986,2.81050131684084)
--(axis cs:98987,2.81050113965516)
--(axis cs:98988,2.81050097042287)
--(axis cs:98989,2.81050080824012)
--(axis cs:98990,2.81050063066753)
--(axis cs:98991,2.81050045747468)
--(axis cs:98992,2.81050027380294)
--(axis cs:98993,2.81050007752573)
--(axis cs:98994,2.81049987437007)
--(axis cs:98995,2.81049968585685)
--(axis cs:98996,2.81049950224837)
--(axis cs:98997,2.81049932961334)
--(axis cs:98998,2.81049913772461)
--(axis cs:98999,2.81049893445651)
--(axis cs:99000,2.81049872287858)
--(axis cs:99001,2.81049850465675)
--(axis cs:99002,2.81049827361106)
--(axis cs:99003,2.8104980364159)
--(axis cs:99004,2.81049781193838)
--(axis cs:99005,2.81049757972136)
--(axis cs:99006,2.81049734412422)
--(axis cs:99007,2.81049711800005)
--(axis cs:99008,2.81049688957571)
--(axis cs:99009,2.81049665937791)
--(axis cs:99010,2.81049640945601)
--(axis cs:99011,2.81049616925313)
--(axis cs:99012,2.81049594468315)
--(axis cs:99013,2.81049570178371)
--(axis cs:99014,2.81049547227221)
--(axis cs:99015,2.81049524173756)
--(axis cs:99016,2.81049503366773)
--(axis cs:99017,2.81049481249132)
--(axis cs:99018,2.81049459486963)
--(axis cs:99019,2.81049437305054)
--(axis cs:99020,2.81049415287701)
--(axis cs:99021,2.81049394037404)
--(axis cs:99022,2.8104937123198)
--(axis cs:99023,2.81049348526185)
--(axis cs:99024,2.81049327027038)
--(axis cs:99025,2.81049304741825)
--(axis cs:99026,2.81049282302394)
--(axis cs:99027,2.81049258544124)
--(axis cs:99028,2.81049234910392)
--(axis cs:99029,2.81049211397308)
--(axis cs:99030,2.81049187332931)
--(axis cs:99031,2.81049163335633)
--(axis cs:99032,2.81049139618051)
--(axis cs:99033,2.81049114108238)
--(axis cs:99034,2.810490878539)
--(axis cs:99035,2.81049061873531)
--(axis cs:99036,2.81049035952005)
--(axis cs:99037,2.81049011279219)
--(axis cs:99038,2.81048984658221)
--(axis cs:99039,2.81048957733005)
--(axis cs:99040,2.81048931353308)
--(axis cs:99041,2.81048903602796)
--(axis cs:99042,2.81048875795895)
--(axis cs:99043,2.81048846208426)
--(axis cs:99044,2.81048815546144)
--(axis cs:99045,2.81048785447677)
--(axis cs:99046,2.81048754709035)
--(axis cs:99047,2.81048721811539)
--(axis cs:99048,2.81048687631462)
--(axis cs:99049,2.81048653269234)
--(axis cs:99050,2.81048621426569)
--(axis cs:99051,2.81048588307463)
--(axis cs:99052,2.81048553314063)
--(axis cs:99053,2.81048518883378)
--(axis cs:99054,2.81048488003411)
--(axis cs:99055,2.81048456035354)
--(axis cs:99056,2.81048423539297)
--(axis cs:99057,2.81048390448969)
--(axis cs:99058,2.81048358537874)
--(axis cs:99059,2.81048325753023)
--(axis cs:99060,2.810482921184)
--(axis cs:99061,2.8104825880826)
--(axis cs:99062,2.81048225757876)
--(axis cs:99063,2.81048192758022)
--(axis cs:99064,2.81048159306168)
--(axis cs:99065,2.81048127543549)
--(axis cs:99066,2.81048095454472)
--(axis cs:99067,2.81048061347771)
--(axis cs:99068,2.81048028378405)
--(axis cs:99069,2.8104799582422)
--(axis cs:99070,2.81047962226767)
--(axis cs:99071,2.81047929993777)
--(axis cs:99072,2.81047895939131)
--(axis cs:99073,2.8104786217327)
--(axis cs:99074,2.81047826856251)
--(axis cs:99075,2.81047790920602)
--(axis cs:99076,2.8104775583203)
--(axis cs:99077,2.8104771977732)
--(axis cs:99078,2.81047683123357)
--(axis cs:99079,2.81047646488661)
--(axis cs:99080,2.81047611062372)
--(axis cs:99081,2.81047573554266)
--(axis cs:99082,2.81047537138185)
--(axis cs:99083,2.81047499140846)
--(axis cs:99084,2.81047459168033)
--(axis cs:99085,2.8104741797851)
--(axis cs:99086,2.81047378362463)
--(axis cs:99087,2.81047339353676)
--(axis cs:99088,2.81047301130577)
--(axis cs:99089,2.81047262276119)
--(axis cs:99090,2.81047222360512)
--(axis cs:99091,2.81047180726718)
--(axis cs:99092,2.81047141345953)
--(axis cs:99093,2.81047103420429)
--(axis cs:99094,2.8104706581481)
--(axis cs:99095,2.81047030190568)
--(axis cs:99096,2.81046993379593)
--(axis cs:99097,2.81046956297404)
--(axis cs:99098,2.81046920760302)
--(axis cs:99099,2.81046885537705)
--(axis cs:99100,2.81046852128166)
--(axis cs:99101,2.81046818580889)
--(axis cs:99102,2.81046783174684)
--(axis cs:99103,2.81046747098878)
--(axis cs:99104,2.81046709618135)
--(axis cs:99105,2.81046672731124)
--(axis cs:99106,2.81046636278105)
--(axis cs:99107,2.81046599807215)
--(axis cs:99108,2.81046563934873)
--(axis cs:99109,2.81046529826452)
--(axis cs:99110,2.81046495103341)
--(axis cs:99111,2.8104645892166)
--(axis cs:99112,2.81046421844757)
--(axis cs:99113,2.81046384495417)
--(axis cs:99114,2.81046346418289)
--(axis cs:99115,2.81046308005017)
--(axis cs:99116,2.81046270423613)
--(axis cs:99117,2.81046232007742)
--(axis cs:99118,2.81046192500341)
--(axis cs:99119,2.81046151759106)
--(axis cs:99120,2.81046112155812)
--(axis cs:99121,2.81046073585859)
--(axis cs:99122,2.8104603478181)
--(axis cs:99123,2.81045996155548)
--(axis cs:99124,2.81045955522825)
--(axis cs:99125,2.81045917925684)
--(axis cs:99126,2.81045877740707)
--(axis cs:99127,2.81045839060809)
--(axis cs:99128,2.81045801251687)
--(axis cs:99129,2.81045763723224)
--(axis cs:99130,2.81045726410701)
--(axis cs:99131,2.81045692492059)
--(axis cs:99132,2.81045657790681)
--(axis cs:99133,2.81045621226678)
--(axis cs:99134,2.81045585034069)
--(axis cs:99135,2.81045550856775)
--(axis cs:99136,2.81045516244109)
--(axis cs:99137,2.81045480831092)
--(axis cs:99138,2.81045446527226)
--(axis cs:99139,2.81045411645996)
--(axis cs:99140,2.81045376397669)
--(axis cs:99141,2.81045343014311)
--(axis cs:99142,2.81045311140702)
--(axis cs:99143,2.81045281028066)
--(axis cs:99144,2.81045252507637)
--(axis cs:99145,2.81045224349083)
--(axis cs:99146,2.81045196245919)
--(axis cs:99147,2.81045170128793)
--(axis cs:99148,2.81045142771889)
--(axis cs:99149,2.8104511485399)
--(axis cs:99150,2.81045088135668)
--(axis cs:99151,2.81045059166551)
--(axis cs:99152,2.8104502978245)
--(axis cs:99153,2.81045002527399)
--(axis cs:99154,2.81044974564917)
--(axis cs:99155,2.81044944657698)
--(axis cs:99156,2.81044914696323)
--(axis cs:99157,2.810448861116)
--(axis cs:99158,2.81044857702314)
--(axis cs:99159,2.81044827136976)
--(axis cs:99160,2.81044797381134)
--(axis cs:99161,2.8104476751863)
--(axis cs:99162,2.81044738331907)
--(axis cs:99163,2.81044706543383)
--(axis cs:99164,2.81044676381698)
--(axis cs:99165,2.81044647764635)
--(axis cs:99166,2.8104461938414)
--(axis cs:99167,2.81044591360747)
--(axis cs:99168,2.81044562899959)
--(axis cs:99169,2.81044536333677)
--(axis cs:99170,2.81044507734546)
--(axis cs:99171,2.81044480822983)
--(axis cs:99172,2.81044453254829)
--(axis cs:99173,2.81044426537498)
--(axis cs:99174,2.81044400912221)
--(axis cs:99175,2.81044374394598)
--(axis cs:99176,2.81044350343027)
--(axis cs:99177,2.81044325753065)
--(axis cs:99178,2.81044300185184)
--(axis cs:99179,2.8104427167965)
--(axis cs:99180,2.81044242315636)
--(axis cs:99181,2.8104421366586)
--(axis cs:99182,2.81044185110449)
--(axis cs:99183,2.8104415742184)
--(axis cs:99184,2.81044128734181)
--(axis cs:99185,2.81044099983064)
--(axis cs:99186,2.81044070646124)
--(axis cs:99187,2.81044040376274)
--(axis cs:99188,2.81044010952747)
--(axis cs:99189,2.81043980787914)
--(axis cs:99190,2.81043949899018)
--(axis cs:99191,2.81043917763536)
--(axis cs:99192,2.81043884479101)
--(axis cs:99193,2.81043853556245)
--(axis cs:99194,2.81043821971783)
--(axis cs:99195,2.81043789590703)
--(axis cs:99196,2.81043755159728)
--(axis cs:99197,2.81043721626996)
--(axis cs:99198,2.81043686882688)
--(axis cs:99199,2.81043651365619)
--(axis cs:99200,2.81043616042227)
--(axis cs:99201,2.81043581565959)
--(axis cs:99202,2.81043546617939)
--(axis cs:99203,2.81043513593686)
--(axis cs:99204,2.81043482116993)
--(axis cs:99205,2.81043451183739)
--(axis cs:99206,2.81043421097728)
--(axis cs:99207,2.81043389685973)
--(axis cs:99208,2.81043362057161)
--(axis cs:99209,2.81043333756609)
--(axis cs:99210,2.81043306329816)
--(axis cs:99211,2.81043282897846)
--(axis cs:99212,2.81043259925994)
--(axis cs:99213,2.81043235567139)
--(axis cs:99214,2.81043211354607)
--(axis cs:99215,2.81043189035225)
--(axis cs:99216,2.81043165648586)
--(axis cs:99217,2.81043143658672)
--(axis cs:99218,2.81043118836757)
--(axis cs:99219,2.81043092128864)
--(axis cs:99220,2.81043065483168)
--(axis cs:99221,2.81043039664646)
--(axis cs:99222,2.81043012666988)
--(axis cs:99223,2.81042986181352)
--(axis cs:99224,2.81042958445272)
--(axis cs:99225,2.81042929818334)
--(axis cs:99226,2.81042898796994)
--(axis cs:99227,2.81042866489939)
--(axis cs:99228,2.81042832221242)
--(axis cs:99229,2.81042797844806)
--(axis cs:99230,2.81042764149089)
--(axis cs:99231,2.81042731030688)
--(axis cs:99232,2.81042696849479)
--(axis cs:99233,2.8104266294748)
--(axis cs:99234,2.81042628277187)
--(axis cs:99235,2.81042595157793)
--(axis cs:99236,2.8104256105674)
--(axis cs:99237,2.81042526883865)
--(axis cs:99238,2.81042494193048)
--(axis cs:99239,2.81042462689619)
--(axis cs:99240,2.81042428841394)
--(axis cs:99241,2.81042396275424)
--(axis cs:99242,2.81042362940753)
--(axis cs:99243,2.81042328874062)
--(axis cs:99244,2.81042291963233)
--(axis cs:99245,2.81042254342192)
--(axis cs:99246,2.81042217194546)
--(axis cs:99247,2.81042178711101)
--(axis cs:99248,2.81042141927737)
--(axis cs:99249,2.81042107360489)
--(axis cs:99250,2.81042071013771)
--(axis cs:99251,2.81042033802694)
--(axis cs:99252,2.81041995648661)
--(axis cs:99253,2.81041955043606)
--(axis cs:99254,2.81041914845463)
--(axis cs:99255,2.81041873090101)
--(axis cs:99256,2.81041831281671)
--(axis cs:99257,2.81041787941816)
--(axis cs:99258,2.81041743684319)
--(axis cs:99259,2.8104170005242)
--(axis cs:99260,2.8104165733506)
--(axis cs:99261,2.81041615612857)
--(axis cs:99262,2.81041572116149)
--(axis cs:99263,2.81041528976541)
--(axis cs:99264,2.81041486600144)
--(axis cs:99265,2.81041443614415)
--(axis cs:99266,2.81041401670367)
--(axis cs:99267,2.81041359922168)
--(axis cs:99268,2.81041321328596)
--(axis cs:99269,2.81041282396058)
--(axis cs:99270,2.81041241992333)
--(axis cs:99271,2.81041199048831)
--(axis cs:99272,2.8104115555689)
--(axis cs:99273,2.81041114089046)
--(axis cs:99274,2.81041073908331)
--(axis cs:99275,2.81041034137111)
--(axis cs:99276,2.81040992626908)
--(axis cs:99277,2.81040953235925)
--(axis cs:99278,2.81040914560537)
--(axis cs:99279,2.81040876335807)
--(axis cs:99280,2.81040836328836)
--(axis cs:99281,2.81040797521447)
--(axis cs:99282,2.81040757851543)
--(axis cs:99283,2.81040717150104)
--(axis cs:99284,2.81040675964618)
--(axis cs:99285,2.81040631792563)
--(axis cs:99286,2.81040587287897)
--(axis cs:99287,2.8104054480928)
--(axis cs:99288,2.81040503689613)
--(axis cs:99289,2.81040462122837)
--(axis cs:99290,2.81040420715782)
--(axis cs:99291,2.81040379497879)
--(axis cs:99292,2.8104033838417)
--(axis cs:99293,2.81040298754307)
--(axis cs:99294,2.8104026073995)
--(axis cs:99295,2.8104022156406)
--(axis cs:99296,2.81040182291765)
--(axis cs:99297,2.81040140781976)
--(axis cs:99298,2.81040099038064)
--(axis cs:99299,2.81040057831727)
--(axis cs:99300,2.81040016158191)
--(axis cs:99301,2.81039974139901)
--(axis cs:99302,2.81039934519195)
--(axis cs:99303,2.81039893688066)
--(axis cs:99304,2.81039849942804)
--(axis cs:99305,2.81039807418185)
--(axis cs:99306,2.81039766468322)
--(axis cs:99307,2.81039724374949)
--(axis cs:99308,2.81039683157395)
--(axis cs:99309,2.81039642622818)
--(axis cs:99310,2.81039604429413)
--(axis cs:99311,2.81039567428217)
--(axis cs:99312,2.81039533054547)
--(axis cs:99313,2.81039497130296)
--(axis cs:99314,2.81039460469141)
--(axis cs:99315,2.81039423295351)
--(axis cs:99316,2.81039385990421)
--(axis cs:99317,2.81039349126613)
--(axis cs:99318,2.81039310927183)
--(axis cs:99319,2.81039273248214)
--(axis cs:99320,2.81039234959638)
--(axis cs:99321,2.81039196827021)
--(axis cs:99322,2.81039158072914)
--(axis cs:99323,2.81039116181805)
--(axis cs:99324,2.81039072688354)
--(axis cs:99325,2.81039030133853)
--(axis cs:99326,2.81038988016763)
--(axis cs:99327,2.81038945159181)
--(axis cs:99328,2.81038903311796)
--(axis cs:99329,2.81038860173238)
--(axis cs:99330,2.81038815413289)
--(axis cs:99331,2.81038771770615)
--(axis cs:99332,2.81038727645272)
--(axis cs:99333,2.81038683484416)
--(axis cs:99334,2.81038636711433)
--(axis cs:99335,2.81038589517426)
--(axis cs:99336,2.81038539376359)
--(axis cs:99337,2.81038487713365)
--(axis cs:99338,2.81038437270216)
--(axis cs:99339,2.81038387697071)
--(axis cs:99340,2.81038337917922)
--(axis cs:99341,2.81038288817884)
--(axis cs:99342,2.81038238923233)
--(axis cs:99343,2.81038189439375)
--(axis cs:99344,2.81038140503017)
--(axis cs:99345,2.81038089346975)
--(axis cs:99346,2.81038038984641)
--(axis cs:99347,2.81037989503189)
--(axis cs:99348,2.81037942040674)
--(axis cs:99349,2.81037892074948)
--(axis cs:99350,2.81037842780417)
--(axis cs:99351,2.81037794425321)
--(axis cs:99352,2.81037748736147)
--(axis cs:99353,2.81037701972119)
--(axis cs:99354,2.81037655201694)
--(axis cs:99355,2.81037606778161)
--(axis cs:99356,2.81037558277989)
--(axis cs:99357,2.81037508426563)
--(axis cs:99358,2.81037459347296)
--(axis cs:99359,2.81037410222236)
--(axis cs:99360,2.81037360103662)
--(axis cs:99361,2.81037308680764)
--(axis cs:99362,2.81037254570821)
--(axis cs:99363,2.81037201015032)
--(axis cs:99364,2.8103714736893)
--(axis cs:99365,2.81037092646343)
--(axis cs:99366,2.81037035690799)
--(axis cs:99367,2.81036977206975)
--(axis cs:99368,2.81036917873956)
--(axis cs:99369,2.81036857968949)
--(axis cs:99370,2.81036799245018)
--(axis cs:99371,2.81036741209568)
--(axis cs:99372,2.81036682450239)
--(axis cs:99373,2.81036623703145)
--(axis cs:99374,2.81036566730843)
--(axis cs:99375,2.81036510319509)
--(axis cs:99376,2.81036453536337)
--(axis cs:99377,2.81036396717794)
--(axis cs:99378,2.81036340113408)
--(axis cs:99379,2.8103628186438)
--(axis cs:99380,2.81036224363256)
--(axis cs:99381,2.8103616694937)
--(axis cs:99382,2.81036107324675)
--(axis cs:99383,2.81036048339139)
--(axis cs:99384,2.81035991256886)
--(axis cs:99385,2.8103593720791)
--(axis cs:99386,2.81035882575455)
--(axis cs:99387,2.81035828080757)
--(axis cs:99388,2.81035774083867)
--(axis cs:99389,2.81035719963282)
--(axis cs:99390,2.81035666919135)
--(axis cs:99391,2.81035615024254)
--(axis cs:99392,2.81035561936234)
--(axis cs:99393,2.81035507907234)
--(axis cs:99394,2.81035456065937)
--(axis cs:99395,2.81035403096961)
--(axis cs:99396,2.81035346939056)
--(axis cs:99397,2.81035289429206)
--(axis cs:99398,2.81035231533728)
--(axis cs:99399,2.81035176455357)
--(axis cs:99400,2.81035120826794)
--(axis cs:99401,2.81035064298044)
--(axis cs:99402,2.81035007903562)
--(axis cs:99403,2.81034951965902)
--(axis cs:99404,2.81034895531582)
--(axis cs:99405,2.81034838546887)
--(axis cs:99406,2.81034783006066)
--(axis cs:99407,2.810347270136)
--(axis cs:99408,2.81034672045754)
--(axis cs:99409,2.81034616458592)
--(axis cs:99410,2.81034562625716)
--(axis cs:99411,2.81034510327509)
--(axis cs:99412,2.81034455502926)
--(axis cs:99413,2.81034399805077)
--(axis cs:99414,2.81034344186496)
--(axis cs:99415,2.81034288494805)
--(axis cs:99416,2.81034233365092)
--(axis cs:99417,2.81034176468622)
--(axis cs:99418,2.81034119402168)
--(axis cs:99419,2.81034063009203)
--(axis cs:99420,2.81034007360435)
--(axis cs:99421,2.81033952125112)
--(axis cs:99422,2.81033896057459)
--(axis cs:99423,2.8103383915994)
--(axis cs:99424,2.81033784467003)
--(axis cs:99425,2.8103372782308)
--(axis cs:99426,2.8103367216953)
--(axis cs:99427,2.81033616560747)
--(axis cs:99428,2.81033559568024)
--(axis cs:99429,2.81033503348865)
--(axis cs:99430,2.81033446304306)
--(axis cs:99431,2.81033386762866)
--(axis cs:99432,2.81033326591978)
--(axis cs:99433,2.8103326513637)
--(axis cs:99434,2.81033203389398)
--(axis cs:99435,2.81033143802877)
--(axis cs:99436,2.8103308407768)
--(axis cs:99437,2.81033024353199)
--(axis cs:99438,2.81032963838388)
--(axis cs:99439,2.81032903654347)
--(axis cs:99440,2.81032840746287)
--(axis cs:99441,2.81032780296134)
--(axis cs:99442,2.81032719103612)
--(axis cs:99443,2.8103265745811)
--(axis cs:99444,2.81032596403246)
--(axis cs:99445,2.81032534118041)
--(axis cs:99446,2.81032470879041)
--(axis cs:99447,2.8103240849273)
--(axis cs:99448,2.81032347184188)
--(axis cs:99449,2.81032288893877)
--(axis cs:99450,2.81032230645437)
--(axis cs:99451,2.81032173663551)
--(axis cs:99452,2.81032120323402)
--(axis cs:99453,2.81032065014775)
--(axis cs:99454,2.81032009151624)
--(axis cs:99455,2.8103195413454)
--(axis cs:99456,2.81031901040604)
--(axis cs:99457,2.81031849042606)
--(axis cs:99458,2.81031798067933)
--(axis cs:99459,2.81031747475563)
--(axis cs:99460,2.81031696947212)
--(axis cs:99461,2.81031647376825)
--(axis cs:99462,2.81031599304126)
--(axis cs:99463,2.81031550291532)
--(axis cs:99464,2.81031502389148)
--(axis cs:99465,2.81031455763737)
--(axis cs:99466,2.81031409835886)
--(axis cs:99467,2.81031362729671)
--(axis cs:99468,2.810313134398)
--(axis cs:99469,2.81031266591682)
--(axis cs:99470,2.8103121814043)
--(axis cs:99471,2.81031169523227)
--(axis cs:99472,2.81031121993098)
--(axis cs:99473,2.81031072928205)
--(axis cs:99474,2.81031022369111)
--(axis cs:99475,2.81030972794224)
--(axis cs:99476,2.81030922218236)
--(axis cs:99477,2.81030873224313)
--(axis cs:99478,2.81030824018033)
--(axis cs:99479,2.81030774328934)
--(axis cs:99480,2.81030725050269)
--(axis cs:99481,2.81030676849575)
--(axis cs:99482,2.81030628531734)
--(axis cs:99483,2.81030580443982)
--(axis cs:99484,2.81030533137374)
--(axis cs:99485,2.8103048489825)
--(axis cs:99486,2.8103043483756)
--(axis cs:99487,2.81030382929263)
--(axis cs:99488,2.81030330712148)
--(axis cs:99489,2.81030276741068)
--(axis cs:99490,2.81030223896782)
--(axis cs:99491,2.81030171391999)
--(axis cs:99492,2.81030118678171)
--(axis cs:99493,2.81030065981319)
--(axis cs:99494,2.81030012396796)
--(axis cs:99495,2.81029958377932)
--(axis cs:99496,2.81029902550249)
--(axis cs:99497,2.81029847406105)
--(axis cs:99498,2.8102979226057)
--(axis cs:99499,2.81029737028828)
--(axis cs:99500,2.8102968033376)
--(axis cs:99501,2.81029623699617)
--(axis cs:99502,2.81029567552505)
--(axis cs:99503,2.81029512485132)
--(axis cs:99504,2.81029453229393)
--(axis cs:99505,2.81029394126656)
--(axis cs:99506,2.81029336198384)
--(axis cs:99507,2.81029278993119)
--(axis cs:99508,2.81029223270828)
--(axis cs:99509,2.81029163350272)
--(axis cs:99510,2.81029102163963)
--(axis cs:99511,2.81029041208)
--(axis cs:99512,2.81028981127612)
--(axis cs:99513,2.81028921920831)
--(axis cs:99514,2.81028863307008)
--(axis cs:99515,2.81028806378488)
--(axis cs:99516,2.81028749867204)
--(axis cs:99517,2.81028692191365)
--(axis cs:99518,2.81028636513154)
--(axis cs:99519,2.81028579711304)
--(axis cs:99520,2.81028521521104)
--(axis cs:99521,2.81028463616177)
--(axis cs:99522,2.81028405038238)
--(axis cs:99523,2.81028345714525)
--(axis cs:99524,2.81028287234653)
--(axis cs:99525,2.81028225315661)
--(axis cs:99526,2.81028164105597)
--(axis cs:99527,2.81028104132325)
--(axis cs:99528,2.81028042749662)
--(axis cs:99529,2.81027981893556)
--(axis cs:99530,2.81027920429133)
--(axis cs:99531,2.81027858507015)
--(axis cs:99532,2.81027794078554)
--(axis cs:99533,2.81027730493044)
--(axis cs:99534,2.81027666888419)
--(axis cs:99535,2.81027602271982)
--(axis cs:99536,2.81027538264382)
--(axis cs:99537,2.81027473733893)
--(axis cs:99538,2.81027410789074)
--(axis cs:99539,2.81027347540422)
--(axis cs:99540,2.81027284931512)
--(axis cs:99541,2.81027223210375)
--(axis cs:99542,2.81027160863344)
--(axis cs:99543,2.81027099210697)
--(axis cs:99544,2.810270362551)
--(axis cs:99545,2.81026971863602)
--(axis cs:99546,2.81026909340345)
--(axis cs:99547,2.81026848468461)
--(axis cs:99548,2.81026787992295)
--(axis cs:99549,2.81026728943375)
--(axis cs:99550,2.81026668864925)
--(axis cs:99551,2.81026609938223)
--(axis cs:99552,2.81026552483621)
--(axis cs:99553,2.81026496411364)
--(axis cs:99554,2.81026440840456)
--(axis cs:99555,2.81026385727696)
--(axis cs:99556,2.81026332063637)
--(axis cs:99557,2.81026279594251)
--(axis cs:99558,2.8102622791538)
--(axis cs:99559,2.81026175692044)
--(axis cs:99560,2.81026119283259)
--(axis cs:99561,2.81026062812621)
--(axis cs:99562,2.81026008726328)
--(axis cs:99563,2.81025953872913)
--(axis cs:99564,2.81025899802166)
--(axis cs:99565,2.81025844554609)
--(axis cs:99566,2.81025790722659)
--(axis cs:99567,2.81025737297851)
--(axis cs:99568,2.81025684175274)
--(axis cs:99569,2.81025629014465)
--(axis cs:99570,2.81025573556362)
--(axis cs:99571,2.81025520103794)
--(axis cs:99572,2.81025466174636)
--(axis cs:99573,2.81025412670752)
--(axis cs:99574,2.81025359559382)
--(axis cs:99575,2.8102530733098)
--(axis cs:99576,2.81025256352143)
--(axis cs:99577,2.81025208894186)
--(axis cs:99578,2.81025162832414)
--(axis cs:99579,2.81025115210173)
--(axis cs:99580,2.81025066904961)
--(axis cs:99581,2.81025019443824)
--(axis cs:99582,2.81024971350989)
--(axis cs:99583,2.81024925620402)
--(axis cs:99584,2.81024876740672)
--(axis cs:99585,2.81024828233309)
--(axis cs:99586,2.81024780667514)
--(axis cs:99587,2.81024731242097)
--(axis cs:99588,2.8102468074813)
--(axis cs:99589,2.81024632150899)
--(axis cs:99590,2.81024581757469)
--(axis cs:99591,2.81024532532142)
--(axis cs:99592,2.81024483891935)
--(axis cs:99593,2.81024434799032)
--(axis cs:99594,2.81024385675499)
--(axis cs:99595,2.81024334965958)
--(axis cs:99596,2.81024282673678)
--(axis cs:99597,2.8102423039674)
--(axis cs:99598,2.8102417859544)
--(axis cs:99599,2.81024128039664)
--(axis cs:99600,2.81024077268814)
--(axis cs:99601,2.81024026947406)
--(axis cs:99602,2.81023975228422)
--(axis cs:99603,2.81023924652684)
--(axis cs:99604,2.81023876731686)
--(axis cs:99605,2.81023830552554)
--(axis cs:99606,2.81023786365306)
--(axis cs:99607,2.8102374492608)
--(axis cs:99608,2.81023703464007)
--(axis cs:99609,2.8102366157216)
--(axis cs:99610,2.81023619393702)
--(axis cs:99611,2.81023577676073)
--(axis cs:99612,2.81023536405618)
--(axis cs:99613,2.81023494016464)
--(axis cs:99614,2.81023453350642)
--(axis cs:99615,2.81023410858913)
--(axis cs:99616,2.81023368176931)
--(axis cs:99617,2.81023325202051)
--(axis cs:99618,2.810232817907)
--(axis cs:99619,2.81023237356741)
--(axis cs:99620,2.81023190196361)
--(axis cs:99621,2.81023145447965)
--(axis cs:99622,2.81023102603501)
--(axis cs:99623,2.81023061485821)
--(axis cs:99624,2.81023020475415)
--(axis cs:99625,2.81022978087468)
--(axis cs:99626,2.81022937243116)
--(axis cs:99627,2.81022896224354)
--(axis cs:99628,2.81022854732943)
--(axis cs:99629,2.81022813082351)
--(axis cs:99630,2.81022773984249)
--(axis cs:99631,2.8102273535623)
--(axis cs:99632,2.81022698057539)
--(axis cs:99633,2.81022659448777)
--(axis cs:99634,2.81022619303939)
--(axis cs:99635,2.81022580835714)
--(axis cs:99636,2.8102254257669)
--(axis cs:99637,2.81022500808259)
--(axis cs:99638,2.81022459840231)
--(axis cs:99639,2.8102241906919)
--(axis cs:99640,2.81022377758684)
--(axis cs:99641,2.81022337457554)
--(axis cs:99642,2.81022297874932)
--(axis cs:99643,2.81022259756766)
--(axis cs:99644,2.81022221737683)
--(axis cs:99645,2.81022182380825)
--(axis cs:99646,2.81022142625428)
--(axis cs:99647,2.81022103605252)
--(axis cs:99648,2.81022062513035)
--(axis cs:99649,2.81022021513955)
--(axis cs:99650,2.81021980674728)
--(axis cs:99651,2.81021940581558)
--(axis cs:99652,2.81021899545992)
--(axis cs:99653,2.81021857086384)
--(axis cs:99654,2.81021817094352)
--(axis cs:99655,2.81021777051825)
--(axis cs:99656,2.81021740057657)
--(axis cs:99657,2.81021704936088)
--(axis cs:99658,2.81021668198658)
--(axis cs:99659,2.81021631923722)
--(axis cs:99660,2.81021595949855)
--(axis cs:99661,2.81021561044763)
--(axis cs:99662,2.81021526913984)
--(axis cs:99663,2.81021492636084)
--(axis cs:99664,2.81021459733427)
--(axis cs:99665,2.81021426172614)
--(axis cs:99666,2.81021394262095)
--(axis cs:99667,2.81021364671776)
--(axis cs:99668,2.81021334446813)
--(axis cs:99669,2.81021305446251)
--(axis cs:99670,2.81021276647745)
--(axis cs:99671,2.81021247285799)
--(axis cs:99672,2.81021218572141)
--(axis cs:99673,2.81021190889849)
--(axis cs:99674,2.81021163381216)
--(axis cs:99675,2.81021136273325)
--(axis cs:99676,2.81021110301446)
--(axis cs:99677,2.81021083426848)
--(axis cs:99678,2.81021056619254)
--(axis cs:99679,2.81021029562463)
--(axis cs:99680,2.81021000957677)
--(axis cs:99681,2.81020971592242)
--(axis cs:99682,2.81020943466538)
--(axis cs:99683,2.81020917597625)
--(axis cs:99684,2.81020892736237)
--(axis cs:99685,2.81020869483169)
--(axis cs:99686,2.81020846081426)
--(axis cs:99687,2.81020822934529)
--(axis cs:99688,2.81020802781518)
--(axis cs:99689,2.81020783276296)
--(axis cs:99690,2.81020764688442)
--(axis cs:99691,2.81020745335149)
--(axis cs:99692,2.81020728762822)
--(axis cs:99693,2.81020713698829)
--(axis cs:99694,2.81020699723562)
--(axis cs:99695,2.8102068631467)
--(axis cs:99696,2.8102067120411)
--(axis cs:99697,2.81020656629553)
--(axis cs:99698,2.81020640137769)
--(axis cs:99699,2.81020622694997)
--(axis cs:99700,2.81020605995816)
--(axis cs:99701,2.81020587459846)
--(axis cs:99702,2.81020571210509)
--(axis cs:99703,2.81020552205854)
--(axis cs:99704,2.81020531555923)
--(axis cs:99705,2.81020511161064)
--(axis cs:99706,2.81020491813787)
--(axis cs:99707,2.81020474262446)
--(axis cs:99708,2.81020459455726)
--(axis cs:99709,2.81020446124619)
--(axis cs:99710,2.81020435437061)
--(axis cs:99711,2.81020423380868)
--(axis cs:99712,2.81020411856088)
--(axis cs:99713,2.81020398217571)
--(axis cs:99714,2.81020383831773)
--(axis cs:99715,2.81020367111021)
--(axis cs:99716,2.81020352273995)
--(axis cs:99717,2.81020334677838)
--(axis cs:99718,2.81020316420446)
--(axis cs:99719,2.81020299928222)
--(axis cs:99720,2.81020280742097)
--(axis cs:99721,2.81020261239151)
--(axis cs:99722,2.81020245139584)
--(axis cs:99723,2.81020227978008)
--(axis cs:99724,2.81020208687064)
--(axis cs:99725,2.81020188443448)
--(axis cs:99726,2.81020168260194)
--(axis cs:99727,2.81020148331896)
--(axis cs:99728,2.81020126944065)
--(axis cs:99729,2.81020106147263)
--(axis cs:99730,2.81020085797005)
--(axis cs:99731,2.81020065906743)
--(axis cs:99732,2.81020046602646)
--(axis cs:99733,2.8102002562822)
--(axis cs:99734,2.8102000601982)
--(axis cs:99735,2.81019984827024)
--(axis cs:99736,2.81019961599937)
--(axis cs:99737,2.81019940048196)
--(axis cs:99738,2.8101991714421)
--(axis cs:99739,2.81019893131928)
--(axis cs:99740,2.81019870306558)
--(axis cs:99741,2.81019847991146)
--(axis cs:99742,2.81019825406485)
--(axis cs:99743,2.81019800674582)
--(axis cs:99744,2.81019775810688)
--(axis cs:99745,2.81019753850334)
--(axis cs:99746,2.81019732012743)
--(axis cs:99747,2.81019707388548)
--(axis cs:99748,2.81019682836064)
--(axis cs:99749,2.81019659585878)
--(axis cs:99750,2.8101963701509)
--(axis cs:99751,2.81019613506003)
--(axis cs:99752,2.81019590725268)
--(axis cs:99753,2.81019567543091)
--(axis cs:99754,2.8101954292587)
--(axis cs:99755,2.81019518325462)
--(axis cs:99756,2.81019495267439)
--(axis cs:99757,2.81019472069209)
--(axis cs:99758,2.81019450075201)
--(axis cs:99759,2.81019428714997)
--(axis cs:99760,2.81019409169101)
--(axis cs:99761,2.81019391647702)
--(axis cs:99762,2.81019373494305)
--(axis cs:99763,2.81019352436902)
--(axis cs:99764,2.81019329842083)
--(axis cs:99765,2.81019306666611)
--(axis cs:99766,2.81019281499143)
--(axis cs:99767,2.81019257506409)
--(axis cs:99768,2.81019233487914)
--(axis cs:99769,2.81019209922623)
--(axis cs:99770,2.81019187304598)
--(axis cs:99771,2.8101916489663)
--(axis cs:99772,2.81019141503253)
--(axis cs:99773,2.81019118306689)
--(axis cs:99774,2.81019095661214)
--(axis cs:99775,2.81019073010916)
--(axis cs:99776,2.81019050082325)
--(axis cs:99777,2.81019025752822)
--(axis cs:99778,2.81019000773161)
--(axis cs:99779,2.81018976006737)
--(axis cs:99780,2.81018949585744)
--(axis cs:99781,2.81018923109072)
--(axis cs:99782,2.81018896590422)
--(axis cs:99783,2.81018870439011)
--(axis cs:99784,2.81018843987524)
--(axis cs:99785,2.81018816811586)
--(axis cs:99786,2.81018789868747)
--(axis cs:99787,2.8101876446579)
--(axis cs:99788,2.8101873802336)
--(axis cs:99789,2.81018711769446)
--(axis cs:99790,2.81018685876828)
--(axis cs:99791,2.81018657512064)
--(axis cs:99792,2.81018627393873)
--(axis cs:99793,2.81018595898634)
--(axis cs:99794,2.81018564825433)
--(axis cs:99795,2.81018533298491)
--(axis cs:99796,2.81018502149794)
--(axis cs:99797,2.81018470936147)
--(axis cs:99798,2.81018438673761)
--(axis cs:99799,2.81018404227471)
--(axis cs:99800,2.81018370513659)
--(axis cs:99801,2.81018335964364)
--(axis cs:99802,2.81018301370651)
--(axis cs:99803,2.81018268942419)
--(axis cs:99804,2.81018237206418)
--(axis cs:99805,2.81018205570629)
--(axis cs:99806,2.81018174723702)
--(axis cs:99807,2.81018142260672)
--(axis cs:99808,2.81018110112983)
--(axis cs:99809,2.81018078253491)
--(axis cs:99810,2.8101804612604)
--(axis cs:99811,2.81018011570419)
--(axis cs:99812,2.81017974806089)
--(axis cs:99813,2.81017939113182)
--(axis cs:99814,2.8101790224241)
--(axis cs:99815,2.81017865139355)
--(axis cs:99816,2.81017828405395)
--(axis cs:99817,2.81017791622273)
--(axis cs:99818,2.81017753903683)
--(axis cs:99819,2.81017717116326)
--(axis cs:99820,2.81017680137358)
--(axis cs:99821,2.81017644188404)
--(axis cs:99822,2.81017609283611)
--(axis cs:99823,2.81017573902086)
--(axis cs:99824,2.8101753838471)
--(axis cs:99825,2.81017502568451)
--(axis cs:99826,2.81017468967454)
--(axis cs:99827,2.81017434259788)
--(axis cs:99828,2.8101739974449)
--(axis cs:99829,2.81017366014768)
--(axis cs:99830,2.8101733197141)
--(axis cs:99831,2.81017296964822)
--(axis cs:99832,2.81017261791258)
--(axis cs:99833,2.81017229134689)
--(axis cs:99834,2.81017197195597)
--(axis cs:99835,2.81017164300798)
--(axis cs:99836,2.81017130730611)
--(axis cs:99837,2.81017095298267)
--(axis cs:99838,2.81017060080353)
--(axis cs:99839,2.81017027366179)
--(axis cs:99840,2.8101699745439)
--(axis cs:99841,2.81016967115254)
--(axis cs:99842,2.81016937630283)
--(axis cs:99843,2.81016907040783)
--(axis cs:99844,2.81016875100051)
--(axis cs:99845,2.81016840462374)
--(axis cs:99846,2.8101680645451)
--(axis cs:99847,2.81016769802582)
--(axis cs:99848,2.81016733317098)
--(axis cs:99849,2.8101669966626)
--(axis cs:99850,2.81016664692343)
--(axis cs:99851,2.81016632221592)
--(axis cs:99852,2.81016600830552)
--(axis cs:99853,2.81016571449413)
--(axis cs:99854,2.81016541968546)
--(axis cs:99855,2.81016512023612)
--(axis cs:99856,2.81016482198171)
--(axis cs:99857,2.81016452721254)
--(axis cs:99858,2.81016423763161)
--(axis cs:99859,2.81016392596464)
--(axis cs:99860,2.81016360667932)
--(axis cs:99861,2.81016325627373)
--(axis cs:99862,2.8101629035009)
--(axis cs:99863,2.81016253759675)
--(axis cs:99864,2.81016219692802)
--(axis cs:99865,2.81016185038943)
--(axis cs:99866,2.81016149382338)
--(axis cs:99867,2.81016111979145)
--(axis cs:99868,2.81016072248959)
--(axis cs:99869,2.81016034408919)
--(axis cs:99870,2.81015995162856)
--(axis cs:99871,2.81015955723762)
--(axis cs:99872,2.81015915858043)
--(axis cs:99873,2.81015876996303)
--(axis cs:99874,2.81015840075601)
--(axis cs:99875,2.81015805394585)
--(axis cs:99876,2.81015768635664)
--(axis cs:99877,2.81015729419745)
--(axis cs:99878,2.81015690166697)
--(axis cs:99879,2.81015652320028)
--(axis cs:99880,2.8101561307481)
--(axis cs:99881,2.81015576708339)
--(axis cs:99882,2.81015539145961)
--(axis cs:99883,2.81015504811494)
--(axis cs:99884,2.81015473201291)
--(axis cs:99885,2.81015441384162)
--(axis cs:99886,2.81015409612187)
--(axis cs:99887,2.81015377550902)
--(axis cs:99888,2.8101534701155)
--(axis cs:99889,2.81015315332566)
--(axis cs:99890,2.81015285594732)
--(axis cs:99891,2.81015255694905)
--(axis cs:99892,2.81015225666205)
--(axis cs:99893,2.81015195826574)
--(axis cs:99894,2.81015166935848)
--(axis cs:99895,2.810151370545)
--(axis cs:99896,2.81015106854392)
--(axis cs:99897,2.81015075294802)
--(axis cs:99898,2.81015043051769)
--(axis cs:99899,2.81015012417363)
--(axis cs:99900,2.81014981950466)
--(axis cs:99901,2.81014952092378)
--(axis cs:99902,2.81014920550576)
--(axis cs:99903,2.81014890505254)
--(axis cs:99904,2.81014862412665)
--(axis cs:99905,2.81014833128271)
--(axis cs:99906,2.81014804614804)
--(axis cs:99907,2.81014776511285)
--(axis cs:99908,2.81014748453308)
--(axis cs:99909,2.81014721568651)
--(axis cs:99910,2.81014694270374)
--(axis cs:99911,2.81014667762054)
--(axis cs:99912,2.8101464175364)
--(axis cs:99913,2.81014615127751)
--(axis cs:99914,2.81014590078234)
--(axis cs:99915,2.81014565067993)
--(axis cs:99916,2.81014540998849)
--(axis cs:99917,2.81014515510349)
--(axis cs:99918,2.81014490924349)
--(axis cs:99919,2.81014466996867)
--(axis cs:99920,2.81014443585536)
--(axis cs:99921,2.81014417875336)
--(axis cs:99922,2.81014392559096)
--(axis cs:99923,2.81014367749886)
--(axis cs:99924,2.81014344163825)
--(axis cs:99925,2.81014317042127)
--(axis cs:99926,2.81014292007133)
--(axis cs:99927,2.81014265024634)
--(axis cs:99928,2.81014237506002)
--(axis cs:99929,2.81014209432979)
--(axis cs:99930,2.81014181933431)
--(axis cs:99931,2.81014152924065)
--(axis cs:99932,2.81014124865003)
--(axis cs:99933,2.81014095948275)
--(axis cs:99934,2.8101406816532)
--(axis cs:99935,2.81014041604062)
--(axis cs:99936,2.81014013324619)
--(axis cs:99937,2.81013984410889)
--(axis cs:99938,2.81013952820447)
--(axis cs:99939,2.81013918742516)
--(axis cs:99940,2.81013884940503)
--(axis cs:99941,2.81013850608467)
--(axis cs:99942,2.81013816201682)
--(axis cs:99943,2.81013784454164)
--(axis cs:99944,2.81013751922152)
--(axis cs:99945,2.81013717976704)
--(axis cs:99946,2.81013684306677)
--(axis cs:99947,2.81013652189021)
--(axis cs:99948,2.81013617521561)
--(axis cs:99949,2.81013583215016)
--(axis cs:99950,2.81013550891)
--(axis cs:99951,2.81013515528566)
--(axis cs:99952,2.81013478767679)
--(axis cs:99953,2.81013441726837)
--(axis cs:99954,2.81013401612553)
--(axis cs:99955,2.81013359923274)
--(axis cs:99956,2.81013317657387)
--(axis cs:99957,2.81013275484134)
--(axis cs:99958,2.81013234805593)
--(axis cs:99959,2.8101319533281)
--(axis cs:99960,2.81013155255565)
--(axis cs:99961,2.81013118654043)
--(axis cs:99962,2.81013083492857)
--(axis cs:99963,2.81013047224162)
--(axis cs:99964,2.81013011371794)
--(axis cs:99965,2.81012973829659)
--(axis cs:99966,2.81012935463737)
--(axis cs:99967,2.81012895891491)
--(axis cs:99968,2.81012856510836)
--(axis cs:99969,2.81012817016636)
--(axis cs:99970,2.81012779437569)
--(axis cs:99971,2.81012740362708)
--(axis cs:99972,2.81012701494441)
--(axis cs:99973,2.81012664502893)
--(axis cs:99974,2.81012627306774)
--(axis cs:99975,2.81012589737194)
--(axis cs:99976,2.81012550682265)
--(axis cs:99977,2.81012510843356)
--(axis cs:99978,2.81012469495154)
--(axis cs:99979,2.81012427807268)
--(axis cs:99980,2.81012385329071)
--(axis cs:99981,2.81012343051864)
--(axis cs:99982,2.81012301180793)
--(axis cs:99983,2.81012257582945)
--(axis cs:99984,2.81012215562074)
--(axis cs:99985,2.81012173402368)
--(axis cs:99986,2.81012131865744)
--(axis cs:99987,2.81012090522435)
--(axis cs:99988,2.81012049323934)
--(axis cs:99989,2.81012009300909)
--(axis cs:99990,2.81011970652347)
--(axis cs:99991,2.81011931384212)
--(axis cs:99992,2.81011892532217)
--(axis cs:99993,2.81011853762245)
--(axis cs:99994,2.81011816823758)
--(axis cs:99995,2.81011778781957)
--(axis cs:99996,2.81011739409859)
--(axis cs:99997,2.81011702285915)
--(axis cs:99998,2.81011666633711)
--(axis cs:99999,2.81011632003364)
--(axis cs:99999,2.87317124169228)
--(axis cs:99999,2.87317124169228)
--(axis cs:99998,2.8731728903399)
--(axis cs:99997,2.87317453700948)
--(axis cs:99996,2.87317618328269)
--(axis cs:99995,2.87317779678924)
--(axis cs:99994,2.87317941552036)
--(axis cs:99993,2.87318102050959)
--(axis cs:99992,2.87318262370229)
--(axis cs:99991,2.87318423006915)
--(axis cs:99990,2.87318583913946)
--(axis cs:99989,2.87318745447802)
--(axis cs:99988,2.87318906284011)
--(axis cs:99987,2.87319065468136)
--(axis cs:99986,2.87319226850024)
--(axis cs:99985,2.87319387676875)
--(axis cs:99984,2.8731955047959)
--(axis cs:99983,2.8731971115822)
--(axis cs:99982,2.87319871778879)
--(axis cs:99981,2.87320032046406)
--(axis cs:99980,2.87320190693357)
--(axis cs:99979,2.87320348802887)
--(axis cs:99978,2.87320504929723)
--(axis cs:99977,2.87320660225045)
--(axis cs:99976,2.87320816222697)
--(axis cs:99975,2.87320972481302)
--(axis cs:99974,2.87321130565475)
--(axis cs:99973,2.87321290725849)
--(axis cs:99972,2.87321449422057)
--(axis cs:99971,2.87321607405341)
--(axis cs:99970,2.87321765405684)
--(axis cs:99969,2.87321923416152)
--(axis cs:99968,2.87322083206407)
--(axis cs:99967,2.87322241562924)
--(axis cs:99966,2.87322401464109)
--(axis cs:99965,2.87322561794792)
--(axis cs:99964,2.87322721351214)
--(axis cs:99963,2.87322880052852)
--(axis cs:99962,2.87323039175252)
--(axis cs:99961,2.87323199300313)
--(axis cs:99960,2.87323358793297)
--(axis cs:99959,2.87323517056882)
--(axis cs:99958,2.87323675876216)
--(axis cs:99957,2.87323835631497)
--(axis cs:99956,2.87323995113482)
--(axis cs:99955,2.8732415565557)
--(axis cs:99954,2.87324315800796)
--(axis cs:99953,2.87324475038124)
--(axis cs:99952,2.87324636333754)
--(axis cs:99951,2.87324796511329)
--(axis cs:99950,2.87324956154245)
--(axis cs:99949,2.87325113361522)
--(axis cs:99948,2.87325271370182)
--(axis cs:99947,2.87325430453116)
--(axis cs:99946,2.87325590109724)
--(axis cs:99945,2.87325749845526)
--(axis cs:99944,2.873259111797)
--(axis cs:99943,2.87326070500493)
--(axis cs:99942,2.87326229618106)
--(axis cs:99941,2.87326388987278)
--(axis cs:99940,2.87326544976316)
--(axis cs:99939,2.87326702599218)
--(axis cs:99938,2.87326863069848)
--(axis cs:99937,2.87327023539819)
--(axis cs:99936,2.87327183335717)
--(axis cs:99935,2.87327343291457)
--(axis cs:99934,2.87327504014357)
--(axis cs:99933,2.87327666003458)
--(axis cs:99932,2.87327825881468)
--(axis cs:99931,2.87327985346701)
--(axis cs:99930,2.87328143166585)
--(axis cs:99929,2.87328303947939)
--(axis cs:99928,2.87328463809046)
--(axis cs:99927,2.87328622370604)
--(axis cs:99926,2.87328781442426)
--(axis cs:99925,2.87328941382635)
--(axis cs:99924,2.87329100994796)
--(axis cs:99923,2.87329256970078)
--(axis cs:99922,2.87329415718662)
--(axis cs:99921,2.87329571670414)
--(axis cs:99920,2.87329728841838)
--(axis cs:99919,2.87329884733464)
--(axis cs:99918,2.87330039261405)
--(axis cs:99917,2.8733019385553)
--(axis cs:99916,2.87330346895628)
--(axis cs:99915,2.87330499296896)
--(axis cs:99914,2.87330651138978)
--(axis cs:99913,2.87330804603808)
--(axis cs:99912,2.8733095498619)
--(axis cs:99911,2.87331105583043)
--(axis cs:99910,2.87331256259212)
--(axis cs:99909,2.87331407514952)
--(axis cs:99908,2.87331558352284)
--(axis cs:99907,2.87331709186817)
--(axis cs:99906,2.87331861526489)
--(axis cs:99905,2.87332013185976)
--(axis cs:99904,2.87332166558276)
--(axis cs:99903,2.87332320498218)
--(axis cs:99902,2.87332475390107)
--(axis cs:99901,2.87332631521364)
--(axis cs:99900,2.87332785780983)
--(axis cs:99899,2.87332940317521)
--(axis cs:99898,2.87333093326129)
--(axis cs:99897,2.87333246250881)
--(axis cs:99896,2.8733340196443)
--(axis cs:99895,2.87333558308889)
--(axis cs:99894,2.87333715185926)
--(axis cs:99893,2.87333870568473)
--(axis cs:99892,2.87334024064445)
--(axis cs:99891,2.87334175875273)
--(axis cs:99890,2.87334328762607)
--(axis cs:99889,2.87334482622642)
--(axis cs:99888,2.87334636953579)
--(axis cs:99887,2.8733478932386)
--(axis cs:99886,2.87334943757833)
--(axis cs:99885,2.87335097695768)
--(axis cs:99884,2.87335251558371)
--(axis cs:99883,2.87335404423675)
--(axis cs:99882,2.87335556675616)
--(axis cs:99881,2.8733570751872)
--(axis cs:99880,2.87335858948241)
--(axis cs:99879,2.87336011027836)
--(axis cs:99878,2.87336163217355)
--(axis cs:99877,2.87336314682129)
--(axis cs:99876,2.87336465504809)
--(axis cs:99875,2.87336616759577)
--(axis cs:99874,2.87336768793801)
--(axis cs:99873,2.87336920456325)
--(axis cs:99872,2.87337072080957)
--(axis cs:99871,2.8733722504333)
--(axis cs:99870,2.87337377948021)
--(axis cs:99869,2.87337529818462)
--(axis cs:99868,2.87337681977324)
--(axis cs:99867,2.8733783432755)
--(axis cs:99866,2.87337986618541)
--(axis cs:99865,2.87338141222641)
--(axis cs:99864,2.87338296498676)
--(axis cs:99863,2.87338451352151)
--(axis cs:99862,2.8733860624943)
--(axis cs:99861,2.87338762800596)
--(axis cs:99860,2.87338920156958)
--(axis cs:99859,2.87339078657726)
--(axis cs:99858,2.87339240256752)
--(axis cs:99857,2.87339402254429)
--(axis cs:99856,2.87339563695985)
--(axis cs:99855,2.87339725456638)
--(axis cs:99854,2.87339885868323)
--(axis cs:99853,2.87340046268583)
--(axis cs:99852,2.87340207300097)
--(axis cs:99851,2.87340368437909)
--(axis cs:99850,2.87340528045243)
--(axis cs:99849,2.87340686904669)
--(axis cs:99848,2.87340843768929)
--(axis cs:99847,2.87340999829784)
--(axis cs:99846,2.87341153678775)
--(axis cs:99845,2.87341306861558)
--(axis cs:99844,2.8734146004451)
--(axis cs:99843,2.87341612867199)
--(axis cs:99842,2.87341767658261)
--(axis cs:99841,2.87341921726108)
--(axis cs:99840,2.87342074208556)
--(axis cs:99839,2.87342227919676)
--(axis cs:99838,2.8734238128248)
--(axis cs:99837,2.87342531126466)
--(axis cs:99836,2.87342680489791)
--(axis cs:99835,2.87342831234439)
--(axis cs:99834,2.87342981062599)
--(axis cs:99833,2.87343128383782)
--(axis cs:99832,2.87343278045188)
--(axis cs:99831,2.87343426464445)
--(axis cs:99830,2.87343573824716)
--(axis cs:99829,2.8734372033183)
--(axis cs:99828,2.8734386743851)
--(axis cs:99827,2.8734401420486)
--(axis cs:99826,2.87344159867425)
--(axis cs:99825,2.87344306241022)
--(axis cs:99824,2.87344453553226)
--(axis cs:99823,2.87344597535324)
--(axis cs:99822,2.8734473977018)
--(axis cs:99821,2.87344883816173)
--(axis cs:99820,2.87345025141704)
--(axis cs:99819,2.87345164754412)
--(axis cs:99818,2.87345304757615)
--(axis cs:99817,2.87345443324814)
--(axis cs:99816,2.87345583255933)
--(axis cs:99815,2.87345722023744)
--(axis cs:99814,2.87345860827017)
--(axis cs:99813,2.8734599974139)
--(axis cs:99812,2.87346137092)
--(axis cs:99811,2.87346273750509)
--(axis cs:99810,2.87346410606301)
--(axis cs:99809,2.87346547448311)
--(axis cs:99808,2.87346684623799)
--(axis cs:99807,2.87346821518731)
--(axis cs:99806,2.87346957632026)
--(axis cs:99805,2.87347094183778)
--(axis cs:99804,2.87347229126863)
--(axis cs:99803,2.87347364053915)
--(axis cs:99802,2.87347499554339)
--(axis cs:99801,2.87347634573161)
--(axis cs:99800,2.8734776834749)
--(axis cs:99799,2.87347901184636)
--(axis cs:99798,2.87348036673385)
--(axis cs:99797,2.8734817507612)
--(axis cs:99796,2.87348313444257)
--(axis cs:99795,2.87348452650743)
--(axis cs:99794,2.87348591987662)
--(axis cs:99793,2.87348732834236)
--(axis cs:99792,2.87348873836519)
--(axis cs:99791,2.8734901534792)
--(axis cs:99790,2.87349155928544)
--(axis cs:99789,2.87349297057888)
--(axis cs:99788,2.87349438878519)
--(axis cs:99787,2.87349579962395)
--(axis cs:99786,2.87349722440659)
--(axis cs:99785,2.87349864374507)
--(axis cs:99784,2.87350005953695)
--(axis cs:99783,2.87350147008298)
--(axis cs:99782,2.87350289776208)
--(axis cs:99781,2.87350434141425)
--(axis cs:99780,2.8735057577725)
--(axis cs:99779,2.87350716632866)
--(axis cs:99778,2.87350857201511)
--(axis cs:99777,2.87350998086428)
--(axis cs:99776,2.87351138141662)
--(axis cs:99775,2.87351277090814)
--(axis cs:99774,2.87351414583797)
--(axis cs:99773,2.87351551227053)
--(axis cs:99772,2.8735168621979)
--(axis cs:99771,2.87351819927273)
--(axis cs:99770,2.87351954835186)
--(axis cs:99769,2.87352091384628)
--(axis cs:99768,2.87352228390502)
--(axis cs:99767,2.87352366191461)
--(axis cs:99766,2.87352504646387)
--(axis cs:99765,2.87352641625564)
--(axis cs:99764,2.87352777110898)
--(axis cs:99763,2.8735291033333)
--(axis cs:99762,2.87353042394212)
--(axis cs:99761,2.87353178124245)
--(axis cs:99760,2.87353314826525)
--(axis cs:99759,2.87353451634821)
--(axis cs:99758,2.87353590269744)
--(axis cs:99757,2.87353726995962)
--(axis cs:99756,2.87353863246232)
--(axis cs:99755,2.87354001870447)
--(axis cs:99754,2.8735414220306)
--(axis cs:99753,2.87354282849456)
--(axis cs:99752,2.87354422390115)
--(axis cs:99751,2.87354563313205)
--(axis cs:99750,2.87354706295352)
--(axis cs:99749,2.87354849550129)
--(axis cs:99748,2.87354990258015)
--(axis cs:99747,2.87355130042058)
--(axis cs:99746,2.87355269453298)
--(axis cs:99745,2.87355409846461)
--(axis cs:99744,2.87355547243091)
--(axis cs:99743,2.87355684398084)
--(axis cs:99742,2.87355822118119)
--(axis cs:99741,2.87355959540739)
--(axis cs:99740,2.87356095870222)
--(axis cs:99739,2.87356231707315)
--(axis cs:99738,2.87356367506146)
--(axis cs:99737,2.87356504287169)
--(axis cs:99736,2.87356640055793)
--(axis cs:99735,2.87356774677791)
--(axis cs:99734,2.87356909038944)
--(axis cs:99733,2.87357044617632)
--(axis cs:99732,2.87357180538843)
--(axis cs:99731,2.87357318787635)
--(axis cs:99730,2.87357459285387)
--(axis cs:99729,2.87357602354595)
--(axis cs:99728,2.87357747920196)
--(axis cs:99727,2.8735789350352)
--(axis cs:99726,2.87358039412405)
--(axis cs:99725,2.87358184822259)
--(axis cs:99724,2.87358329467981)
--(axis cs:99723,2.87358470119481)
--(axis cs:99722,2.87358612164512)
--(axis cs:99721,2.87358753759283)
--(axis cs:99720,2.87358895873923)
--(axis cs:99719,2.87359038881863)
--(axis cs:99718,2.87359181024565)
--(axis cs:99717,2.87359322403114)
--(axis cs:99716,2.87359465036985)
--(axis cs:99715,2.87359607123647)
--(axis cs:99714,2.87359747437439)
--(axis cs:99713,2.87359888255387)
--(axis cs:99712,2.87360030458954)
--(axis cs:99711,2.87360172296448)
--(axis cs:99710,2.87360315340323)
--(axis cs:99709,2.87360456892351)
--(axis cs:99708,2.87360600435604)
--(axis cs:99707,2.87360742615154)
--(axis cs:99706,2.87360883721702)
--(axis cs:99705,2.87361023397831)
--(axis cs:99704,2.87361163600735)
--(axis cs:99703,2.87361305409047)
--(axis cs:99702,2.87361447872269)
--(axis cs:99701,2.87361590833649)
--(axis cs:99700,2.87361733783072)
--(axis cs:99699,2.87361878175733)
--(axis cs:99698,2.87362021021208)
--(axis cs:99697,2.87362164302818)
--(axis cs:99696,2.87362308126537)
--(axis cs:99695,2.87362453554318)
--(axis cs:99694,2.87362599323162)
--(axis cs:99693,2.87362745642455)
--(axis cs:99692,2.87362890585928)
--(axis cs:99691,2.87363036312511)
--(axis cs:99690,2.87363179119367)
--(axis cs:99689,2.87363320900486)
--(axis cs:99688,2.87363462871276)
--(axis cs:99687,2.87363605086027)
--(axis cs:99686,2.8736374495679)
--(axis cs:99685,2.87363884041458)
--(axis cs:99684,2.87364023664195)
--(axis cs:99683,2.87364162490508)
--(axis cs:99682,2.87364302081465)
--(axis cs:99681,2.87364441371909)
--(axis cs:99680,2.87364578430875)
--(axis cs:99679,2.87364713515939)
--(axis cs:99678,2.87364848363208)
--(axis cs:99677,2.87364982287421)
--(axis cs:99676,2.87365115495306)
--(axis cs:99675,2.87365246472376)
--(axis cs:99674,2.8736537477816)
--(axis cs:99673,2.87365500041016)
--(axis cs:99672,2.87365626449622)
--(axis cs:99671,2.87365750972916)
--(axis cs:99670,2.87365876330396)
--(axis cs:99669,2.87366003218081)
--(axis cs:99668,2.87366129970902)
--(axis cs:99667,2.87366257882559)
--(axis cs:99666,2.87366385357176)
--(axis cs:99665,2.87366514562666)
--(axis cs:99664,2.87366644750436)
--(axis cs:99663,2.87366775563787)
--(axis cs:99662,2.87366906999034)
--(axis cs:99661,2.87367040590285)
--(axis cs:99660,2.87367172173676)
--(axis cs:99659,2.87367303159701)
--(axis cs:99658,2.87367434771096)
--(axis cs:99657,2.87367565772364)
--(axis cs:99656,2.87367697692477)
--(axis cs:99655,2.8736782931075)
--(axis cs:99654,2.87367960275886)
--(axis cs:99653,2.87368091139942)
--(axis cs:99652,2.873682220029)
--(axis cs:99651,2.87368350670393)
--(axis cs:99650,2.87368478500437)
--(axis cs:99649,2.87368606602599)
--(axis cs:99648,2.87368736414249)
--(axis cs:99647,2.87368863625161)
--(axis cs:99646,2.87368988475484)
--(axis cs:99645,2.87369113972013)
--(axis cs:99644,2.8736923882981)
--(axis cs:99643,2.87369364082293)
--(axis cs:99642,2.87369489108214)
--(axis cs:99641,2.87369613828546)
--(axis cs:99640,2.87369740117644)
--(axis cs:99639,2.87369867376219)
--(axis cs:99638,2.87369993302113)
--(axis cs:99637,2.87370118319452)
--(axis cs:99636,2.87370241914524)
--(axis cs:99635,2.87370368030997)
--(axis cs:99634,2.87370494513303)
--(axis cs:99633,2.87370620029968)
--(axis cs:99632,2.87370745698372)
--(axis cs:99631,2.87370870496115)
--(axis cs:99630,2.87370995671307)
--(axis cs:99629,2.87371119535586)
--(axis cs:99628,2.87371243488645)
--(axis cs:99627,2.87371366217567)
--(axis cs:99626,2.87371490370589)
--(axis cs:99625,2.87371616046191)
--(axis cs:99624,2.87371742766047)
--(axis cs:99623,2.87371870850908)
--(axis cs:99622,2.8737199784773)
--(axis cs:99621,2.87372124739461)
--(axis cs:99620,2.87372249627461)
--(axis cs:99619,2.87372371762147)
--(axis cs:99618,2.87372495668203)
--(axis cs:99617,2.87372621632226)
--(axis cs:99616,2.87372746123274)
--(axis cs:99615,2.87372872030133)
--(axis cs:99614,2.87372998278313)
--(axis cs:99613,2.87373122140696)
--(axis cs:99612,2.87373247574251)
--(axis cs:99611,2.87373371645884)
--(axis cs:99610,2.87373493249524)
--(axis cs:99609,2.87373614471104)
--(axis cs:99608,2.87373735056582)
--(axis cs:99607,2.87373855683852)
--(axis cs:99606,2.87373976117818)
--(axis cs:99605,2.87374096785676)
--(axis cs:99604,2.87374216180212)
--(axis cs:99603,2.87374335225793)
--(axis cs:99602,2.87374455407727)
--(axis cs:99601,2.87374576754415)
--(axis cs:99600,2.87374697192366)
--(axis cs:99599,2.87374818534995)
--(axis cs:99598,2.87374937714088)
--(axis cs:99597,2.87375054099527)
--(axis cs:99596,2.87375171591841)
--(axis cs:99595,2.87375289309488)
--(axis cs:99594,2.8737540665012)
--(axis cs:99593,2.87375523832876)
--(axis cs:99592,2.8737563989807)
--(axis cs:99591,2.87375755173185)
--(axis cs:99590,2.87375868897641)
--(axis cs:99589,2.87375980418478)
--(axis cs:99588,2.87376093288897)
--(axis cs:99587,2.87376205163629)
--(axis cs:99586,2.87376314819856)
--(axis cs:99585,2.87376425731272)
--(axis cs:99584,2.8737653558887)
--(axis cs:99583,2.87376646084867)
--(axis cs:99582,2.87376757002342)
--(axis cs:99581,2.87376866305375)
--(axis cs:99580,2.87376976282409)
--(axis cs:99579,2.87377086990507)
--(axis cs:99578,2.87377197098049)
--(axis cs:99577,2.87377309613572)
--(axis cs:99576,2.87377422049504)
--(axis cs:99575,2.87377534718057)
--(axis cs:99574,2.87377647364899)
--(axis cs:99573,2.87377758585786)
--(axis cs:99572,2.8737787190204)
--(axis cs:99571,2.87377986145889)
--(axis cs:99570,2.87378102984967)
--(axis cs:99569,2.87378221112803)
--(axis cs:99568,2.87378335845022)
--(axis cs:99567,2.873784527301)
--(axis cs:99566,2.87378570552778)
--(axis cs:99565,2.87378685873039)
--(axis cs:99564,2.87378800804384)
--(axis cs:99563,2.87378915306088)
--(axis cs:99562,2.87379029897165)
--(axis cs:99561,2.87379145130034)
--(axis cs:99560,2.8737926168801)
--(axis cs:99559,2.8737937851215)
--(axis cs:99558,2.87379495456082)
--(axis cs:99557,2.8737961041469)
--(axis cs:99556,2.87379725968395)
--(axis cs:99555,2.87379841432713)
--(axis cs:99554,2.87379958316479)
--(axis cs:99553,2.87380075833212)
--(axis cs:99552,2.87380196409558)
--(axis cs:99551,2.87380318381302)
--(axis cs:99550,2.87380442083557)
--(axis cs:99549,2.87380564757011)
--(axis cs:99548,2.87380687620546)
--(axis cs:99547,2.87380811011112)
--(axis cs:99546,2.87380934289974)
--(axis cs:99545,2.87381055518824)
--(axis cs:99544,2.87381176733569)
--(axis cs:99543,2.87381296938507)
--(axis cs:99542,2.87381416724907)
--(axis cs:99541,2.87381534960569)
--(axis cs:99540,2.8738165270178)
--(axis cs:99539,2.87381770762738)
--(axis cs:99538,2.87381888252998)
--(axis cs:99537,2.87382005298795)
--(axis cs:99536,2.87382123632161)
--(axis cs:99535,2.87382239825666)
--(axis cs:99534,2.87382357127021)
--(axis cs:99533,2.8738247453405)
--(axis cs:99532,2.87382591706142)
--(axis cs:99531,2.87382706573755)
--(axis cs:99530,2.87382821308798)
--(axis cs:99529,2.87382939484345)
--(axis cs:99528,2.87383057178188)
--(axis cs:99527,2.87383176881272)
--(axis cs:99526,2.87383297555642)
--(axis cs:99525,2.87383419597064)
--(axis cs:99524,2.87383542937176)
--(axis cs:99523,2.87383667011545)
--(axis cs:99522,2.87383792293491)
--(axis cs:99521,2.87383915291573)
--(axis cs:99520,2.8738403419274)
--(axis cs:99519,2.87384152920573)
--(axis cs:99518,2.87384271777564)
--(axis cs:99517,2.87384389487186)
--(axis cs:99516,2.87384507004484)
--(axis cs:99515,2.87384625335658)
--(axis cs:99514,2.87384745221806)
--(axis cs:99513,2.87384864689985)
--(axis cs:99512,2.87384985812919)
--(axis cs:99511,2.87385108014821)
--(axis cs:99510,2.87385229960821)
--(axis cs:99509,2.87385351714076)
--(axis cs:99508,2.8738547447682)
--(axis cs:99507,2.87385595474251)
--(axis cs:99506,2.87385718804419)
--(axis cs:99505,2.8738584332456)
--(axis cs:99504,2.87385967325254)
--(axis cs:99503,2.87386090589917)
--(axis cs:99502,2.87386214152751)
--(axis cs:99501,2.87386338830985)
--(axis cs:99500,2.87386464613359)
--(axis cs:99499,2.87386589104358)
--(axis cs:99498,2.87386714085435)
--(axis cs:99497,2.87386840128051)
--(axis cs:99496,2.87386965743648)
--(axis cs:99495,2.87387089899943)
--(axis cs:99494,2.87387215466502)
--(axis cs:99493,2.87387339572023)
--(axis cs:99492,2.87387462727638)
--(axis cs:99491,2.87387585825996)
--(axis cs:99490,2.87387707787409)
--(axis cs:99489,2.87387830845094)
--(axis cs:99488,2.8738795304387)
--(axis cs:99487,2.87388074888418)
--(axis cs:99486,2.87388197628332)
--(axis cs:99485,2.87388319634358)
--(axis cs:99484,2.87388440290027)
--(axis cs:99483,2.87388562053737)
--(axis cs:99482,2.87388683760886)
--(axis cs:99481,2.87388804754366)
--(axis cs:99480,2.87388925901374)
--(axis cs:99479,2.8738904735841)
--(axis cs:99478,2.87389165679781)
--(axis cs:99477,2.87389284253991)
--(axis cs:99476,2.87389403238202)
--(axis cs:99475,2.87389521591398)
--(axis cs:99474,2.87389640342586)
--(axis cs:99473,2.87389759731256)
--(axis cs:99472,2.87389881424358)
--(axis cs:99471,2.87390001002126)
--(axis cs:99470,2.87390119646726)
--(axis cs:99469,2.87390238749174)
--(axis cs:99468,2.87390357949968)
--(axis cs:99467,2.87390477077849)
--(axis cs:99466,2.87390596387693)
--(axis cs:99465,2.87390715012921)
--(axis cs:99464,2.87390835363338)
--(axis cs:99463,2.87390955152932)
--(axis cs:99462,2.87391072572566)
--(axis cs:99461,2.87391186653001)
--(axis cs:99460,2.87391299786963)
--(axis cs:99459,2.87391413181637)
--(axis cs:99458,2.87391525974245)
--(axis cs:99457,2.87391638910884)
--(axis cs:99456,2.87391753197536)
--(axis cs:99455,2.87391866492463)
--(axis cs:99454,2.87391979392808)
--(axis cs:99453,2.87392091870792)
--(axis cs:99452,2.87392204787536)
--(axis cs:99451,2.87392318962145)
--(axis cs:99450,2.87392434193969)
--(axis cs:99449,2.87392548320231)
--(axis cs:99448,2.87392662106919)
--(axis cs:99447,2.87392778000715)
--(axis cs:99446,2.87392895383073)
--(axis cs:99445,2.87393012131017)
--(axis cs:99444,2.87393130850694)
--(axis cs:99443,2.87393249850616)
--(axis cs:99442,2.87393368864321)
--(axis cs:99441,2.87393488109515)
--(axis cs:99440,2.87393608256161)
--(axis cs:99439,2.87393730020656)
--(axis cs:99438,2.87393850110145)
--(axis cs:99437,2.87393967849597)
--(axis cs:99436,2.87394086502328)
--(axis cs:99435,2.873942049034)
--(axis cs:99434,2.87394322665831)
--(axis cs:99433,2.87394440352113)
--(axis cs:99432,2.87394558787882)
--(axis cs:99431,2.87394677962294)
--(axis cs:99430,2.87394796613398)
--(axis cs:99429,2.87394914729543)
--(axis cs:99428,2.87395030041644)
--(axis cs:99427,2.87395146683117)
--(axis cs:99426,2.87395262705334)
--(axis cs:99425,2.87395377565922)
--(axis cs:99424,2.87395490125915)
--(axis cs:99423,2.87395601298456)
--(axis cs:99422,2.87395712023464)
--(axis cs:99421,2.87395821203969)
--(axis cs:99420,2.87395931978591)
--(axis cs:99419,2.87396040883298)
--(axis cs:99418,2.87396147845051)
--(axis cs:99417,2.87396255531721)
--(axis cs:99416,2.87396364343379)
--(axis cs:99415,2.87396473525277)
--(axis cs:99414,2.87396583722882)
--(axis cs:99413,2.8739669377464)
--(axis cs:99412,2.87396801224182)
--(axis cs:99411,2.87396910168921)
--(axis cs:99410,2.87397019486898)
--(axis cs:99409,2.87397128390396)
--(axis cs:99408,2.87397237798762)
--(axis cs:99407,2.87397346409373)
--(axis cs:99406,2.87397454902733)
--(axis cs:99405,2.87397563427341)
--(axis cs:99404,2.87397673317583)
--(axis cs:99403,2.87397783254115)
--(axis cs:99402,2.87397895427009)
--(axis cs:99401,2.87398007869784)
--(axis cs:99400,2.87398120662982)
--(axis cs:99399,2.87398232627119)
--(axis cs:99398,2.87398345811773)
--(axis cs:99397,2.87398460043909)
--(axis cs:99396,2.87398573206298)
--(axis cs:99395,2.87398684723708)
--(axis cs:99394,2.87398799674538)
--(axis cs:99393,2.87398913363984)
--(axis cs:99392,2.87399026940824)
--(axis cs:99391,2.87399141517354)
--(axis cs:99390,2.87399257496826)
--(axis cs:99389,2.87399374975654)
--(axis cs:99388,2.87399493716119)
--(axis cs:99387,2.87399613374706)
--(axis cs:99386,2.87399733070473)
--(axis cs:99385,2.87399851875157)
--(axis cs:99384,2.87399972347601)
--(axis cs:99383,2.87400094601993)
--(axis cs:99382,2.8740021694044)
--(axis cs:99381,2.87400338744765)
--(axis cs:99380,2.87400460517229)
--(axis cs:99379,2.87400582208046)
--(axis cs:99378,2.87400704903656)
--(axis cs:99377,2.8740082641973)
--(axis cs:99376,2.87400947861581)
--(axis cs:99375,2.87401068423376)
--(axis cs:99374,2.87401187567963)
--(axis cs:99373,2.8740130879777)
--(axis cs:99372,2.87401430578784)
--(axis cs:99371,2.87401553892832)
--(axis cs:99370,2.87401679091718)
--(axis cs:99369,2.87401803863505)
--(axis cs:99368,2.87401928330098)
--(axis cs:99367,2.87402051890823)
--(axis cs:99366,2.87402177451954)
--(axis cs:99365,2.87402303067444)
--(axis cs:99364,2.87402431214848)
--(axis cs:99363,2.87402559699748)
--(axis cs:99362,2.87402692427749)
--(axis cs:99361,2.87402825907394)
--(axis cs:99360,2.8740296111443)
--(axis cs:99359,2.87403096548702)
--(axis cs:99358,2.8740323166892)
--(axis cs:99357,2.8740336748399)
--(axis cs:99356,2.87403504638974)
--(axis cs:99355,2.87403642489533)
--(axis cs:99354,2.87403779005397)
--(axis cs:99353,2.87403918250756)
--(axis cs:99352,2.87404057008838)
--(axis cs:99351,2.87404195945217)
--(axis cs:99350,2.87404333045876)
--(axis cs:99349,2.87404471040988)
--(axis cs:99348,2.87404610364697)
--(axis cs:99347,2.87404752172923)
--(axis cs:99346,2.87404895632439)
--(axis cs:99345,2.87405036651571)
--(axis cs:99344,2.87405178086781)
--(axis cs:99343,2.87405318331342)
--(axis cs:99342,2.87405460072276)
--(axis cs:99341,2.87405603410415)
--(axis cs:99340,2.87405746807874)
--(axis cs:99339,2.87405889363859)
--(axis cs:99338,2.87406033340723)
--(axis cs:99337,2.87406178876)
--(axis cs:99336,2.87406324475176)
--(axis cs:99335,2.87406471071175)
--(axis cs:99334,2.87406616389549)
--(axis cs:99333,2.8740676131089)
--(axis cs:99332,2.8740690748643)
--(axis cs:99331,2.87407056468358)
--(axis cs:99330,2.87407206548263)
--(axis cs:99329,2.87407357220783)
--(axis cs:99328,2.87407508470283)
--(axis cs:99327,2.87407659323866)
--(axis cs:99326,2.87407810377496)
--(axis cs:99325,2.87407961530712)
--(axis cs:99324,2.87408114032017)
--(axis cs:99323,2.87408266257661)
--(axis cs:99322,2.87408417233296)
--(axis cs:99321,2.87408566714914)
--(axis cs:99320,2.87408715420243)
--(axis cs:99319,2.87408862081218)
--(axis cs:99318,2.8740900880771)
--(axis cs:99317,2.87409155115055)
--(axis cs:99316,2.87409302023729)
--(axis cs:99315,2.87409448170647)
--(axis cs:99314,2.87409595102673)
--(axis cs:99313,2.87409742727559)
--(axis cs:99312,2.87409892251489)
--(axis cs:99311,2.87410043049803)
--(axis cs:99310,2.87410193745997)
--(axis cs:99309,2.87410342900271)
--(axis cs:99308,2.87410491511315)
--(axis cs:99307,2.87410639399946)
--(axis cs:99306,2.87410787897244)
--(axis cs:99305,2.8741093734104)
--(axis cs:99304,2.87411085681474)
--(axis cs:99303,2.87411233777763)
--(axis cs:99302,2.87411380401176)
--(axis cs:99301,2.87411526888475)
--(axis cs:99300,2.87411673275863)
--(axis cs:99299,2.87411818194282)
--(axis cs:99298,2.87411962832113)
--(axis cs:99297,2.87412105341661)
--(axis cs:99296,2.87412247908341)
--(axis cs:99295,2.8741238914949)
--(axis cs:99294,2.87412530794098)
--(axis cs:99293,2.87412671419061)
--(axis cs:99292,2.87412812550196)
--(axis cs:99291,2.87412957089701)
--(axis cs:99290,2.87413100690379)
--(axis cs:99289,2.87413246093435)
--(axis cs:99288,2.87413391088512)
--(axis cs:99287,2.87413536619757)
--(axis cs:99286,2.87413682661428)
--(axis cs:99285,2.87413827508073)
--(axis cs:99284,2.87413969891067)
--(axis cs:99283,2.87414111477258)
--(axis cs:99282,2.87414252548777)
--(axis cs:99281,2.87414393145086)
--(axis cs:99280,2.87414534343403)
--(axis cs:99279,2.87414676522181)
--(axis cs:99278,2.8741481911244)
--(axis cs:99277,2.8741496221401)
--(axis cs:99276,2.87415105658719)
--(axis cs:99275,2.87415248106257)
--(axis cs:99274,2.87415390251281)
--(axis cs:99273,2.87415531536011)
--(axis cs:99272,2.87415672714947)
--(axis cs:99271,2.87415814551259)
--(axis cs:99270,2.87415956270194)
--(axis cs:99269,2.87416099497025)
--(axis cs:99268,2.87416242162297)
--(axis cs:99267,2.87416385283656)
--(axis cs:99266,2.87416528459246)
--(axis cs:99265,2.8741667024087)
--(axis cs:99264,2.87416811897998)
--(axis cs:99263,2.87416953782327)
--(axis cs:99262,2.87417096218528)
--(axis cs:99261,2.87417240102746)
--(axis cs:99260,2.87417385754164)
--(axis cs:99259,2.87417532342498)
--(axis cs:99258,2.87417680810452)
--(axis cs:99257,2.8741782846378)
--(axis cs:99256,2.87417976783334)
--(axis cs:99255,2.8741812525215)
--(axis cs:99254,2.87418276153511)
--(axis cs:99253,2.8741842915101)
--(axis cs:99252,2.87418581550808)
--(axis cs:99251,2.87418733835225)
--(axis cs:99250,2.87418886296772)
--(axis cs:99249,2.87419040890614)
--(axis cs:99248,2.87419194146876)
--(axis cs:99247,2.87419348708533)
--(axis cs:99246,2.87419503413541)
--(axis cs:99245,2.87419656836052)
--(axis cs:99244,2.87419809595254)
--(axis cs:99243,2.87419963751208)
--(axis cs:99242,2.87420118473108)
--(axis cs:99241,2.87420272571478)
--(axis cs:99240,2.87420425848694)
--(axis cs:99239,2.87420579597923)
--(axis cs:99238,2.87420732011272)
--(axis cs:99237,2.87420885706376)
--(axis cs:99236,2.8742104049647)
--(axis cs:99235,2.87421196376152)
--(axis cs:99234,2.87421352523693)
--(axis cs:99233,2.87421508553237)
--(axis cs:99232,2.87421665124176)
--(axis cs:99231,2.87421820288055)
--(axis cs:99230,2.87421975994271)
--(axis cs:99229,2.87422130249017)
--(axis cs:99228,2.8742228586858)
--(axis cs:99227,2.8742244116002)
--(axis cs:99226,2.87422595984881)
--(axis cs:99225,2.87422749071661)
--(axis cs:99224,2.87422902033883)
--(axis cs:99223,2.87423054889936)
--(axis cs:99222,2.87423207882258)
--(axis cs:99221,2.87423361489296)
--(axis cs:99220,2.87423516302039)
--(axis cs:99219,2.8742367090644)
--(axis cs:99218,2.87423825500155)
--(axis cs:99217,2.87423983982154)
--(axis cs:99216,2.87424141587585)
--(axis cs:99215,2.87424298674419)
--(axis cs:99214,2.87424458330714)
--(axis cs:99213,2.874246187911)
--(axis cs:99212,2.874247809196)
--(axis cs:99211,2.87424942077317)
--(axis cs:99210,2.87425100837505)
--(axis cs:99209,2.87425258158408)
--(axis cs:99208,2.87425417175043)
--(axis cs:99207,2.87425577046784)
--(axis cs:99206,2.87425736104398)
--(axis cs:99205,2.87425894403641)
--(axis cs:99204,2.874260529152)
--(axis cs:99203,2.87426210851944)
--(axis cs:99202,2.87426368598442)
--(axis cs:99201,2.87426524832681)
--(axis cs:99200,2.87426681020385)
--(axis cs:99199,2.87426837090473)
--(axis cs:99198,2.87426992095748)
--(axis cs:99197,2.87427148431942)
--(axis cs:99196,2.87427308791836)
--(axis cs:99195,2.87427468257438)
--(axis cs:99194,2.8742762634957)
--(axis cs:99193,2.87427783815004)
--(axis cs:99192,2.87427944785781)
--(axis cs:99191,2.87428104223694)
--(axis cs:99190,2.87428261237085)
--(axis cs:99189,2.87428418091552)
--(axis cs:99188,2.87428574548245)
--(axis cs:99187,2.8742872919712)
--(axis cs:99186,2.87428883093835)
--(axis cs:99185,2.87429036952729)
--(axis cs:99184,2.87429190381633)
--(axis cs:99183,2.87429342961848)
--(axis cs:99182,2.87429497853786)
--(axis cs:99181,2.87429654970619)
--(axis cs:99180,2.87429812649973)
--(axis cs:99179,2.87429969714392)
--(axis cs:99178,2.874301271564)
--(axis cs:99177,2.87430284102358)
--(axis cs:99176,2.87430440253843)
--(axis cs:99175,2.87430595277543)
--(axis cs:99174,2.87430751193957)
--(axis cs:99173,2.87430908379842)
--(axis cs:99172,2.87431066089952)
--(axis cs:99171,2.8743122319136)
--(axis cs:99170,2.8743138020554)
--(axis cs:99169,2.87431536328724)
--(axis cs:99168,2.87431694101874)
--(axis cs:99167,2.87431854018186)
--(axis cs:99166,2.87432013716772)
--(axis cs:99165,2.8743217438859)
--(axis cs:99164,2.87432335350553)
--(axis cs:99163,2.8743249717901)
--(axis cs:99162,2.8743265794425)
--(axis cs:99161,2.87432819735446)
--(axis cs:99160,2.87432980966834)
--(axis cs:99159,2.87433145701646)
--(axis cs:99158,2.87433310126058)
--(axis cs:99157,2.87433474537618)
--(axis cs:99156,2.87433638663956)
--(axis cs:99155,2.87433801411875)
--(axis cs:99154,2.87433963606631)
--(axis cs:99153,2.87434125338678)
--(axis cs:99152,2.87434287109686)
--(axis cs:99151,2.87434447415768)
--(axis cs:99150,2.87434607584092)
--(axis cs:99149,2.87434765920814)
--(axis cs:99148,2.87434926415449)
--(axis cs:99147,2.8743508618121)
--(axis cs:99146,2.87435242682757)
--(axis cs:99145,2.8743539872021)
--(axis cs:99144,2.87435554230253)
--(axis cs:99143,2.87435710973006)
--(axis cs:99142,2.87435867855191)
--(axis cs:99141,2.87436022573246)
--(axis cs:99140,2.87436176846625)
--(axis cs:99139,2.87436329014374)
--(axis cs:99138,2.87436479602592)
--(axis cs:99137,2.87436632884147)
--(axis cs:99136,2.8743678733817)
--(axis cs:99135,2.87436944366766)
--(axis cs:99134,2.87437101924622)
--(axis cs:99133,2.87437259424487)
--(axis cs:99132,2.87437415162932)
--(axis cs:99131,2.87437570686676)
--(axis cs:99130,2.87437722618434)
--(axis cs:99129,2.87437875935186)
--(axis cs:99128,2.87438032175106)
--(axis cs:99127,2.8743818880726)
--(axis cs:99126,2.87438345444909)
--(axis cs:99125,2.87438504627326)
--(axis cs:99124,2.87438664138582)
--(axis cs:99123,2.87438822958511)
--(axis cs:99122,2.87438981904512)
--(axis cs:99121,2.87439142291207)
--(axis cs:99120,2.87439303331699)
--(axis cs:99119,2.8743946380887)
--(axis cs:99118,2.87439623553614)
--(axis cs:99117,2.87439780895904)
--(axis cs:99116,2.87439936775147)
--(axis cs:99115,2.87440091038096)
--(axis cs:99114,2.87440243693232)
--(axis cs:99113,2.8744039613926)
--(axis cs:99112,2.87440549780268)
--(axis cs:99111,2.87440702621997)
--(axis cs:99110,2.87440856242818)
--(axis cs:99109,2.87441010209295)
--(axis cs:99108,2.87441164262693)
--(axis cs:99107,2.87441318173178)
--(axis cs:99106,2.87441472780104)
--(axis cs:99105,2.87441628951426)
--(axis cs:99104,2.87441782578273)
--(axis cs:99103,2.87441937865109)
--(axis cs:99102,2.87442091631522)
--(axis cs:99101,2.87442243617453)
--(axis cs:99100,2.87442393251817)
--(axis cs:99099,2.87442542306281)
--(axis cs:99098,2.87442693235445)
--(axis cs:99097,2.87442842739921)
--(axis cs:99096,2.87442992833057)
--(axis cs:99095,2.87443143486601)
--(axis cs:99094,2.87443293056504)
--(axis cs:99093,2.87443444442998)
--(axis cs:99092,2.87443594489591)
--(axis cs:99091,2.87443743313803)
--(axis cs:99090,2.87443892096812)
--(axis cs:99089,2.87444042441215)
--(axis cs:99088,2.87444192329961)
--(axis cs:99087,2.87444340995229)
--(axis cs:99086,2.87444486900011)
--(axis cs:99085,2.87444633903276)
--(axis cs:99084,2.87444781640536)
--(axis cs:99083,2.87444927079079)
--(axis cs:99082,2.87445071827767)
--(axis cs:99081,2.87445217090814)
--(axis cs:99080,2.87445361640068)
--(axis cs:99079,2.87445504874144)
--(axis cs:99078,2.87445646180558)
--(axis cs:99077,2.87445785753396)
--(axis cs:99076,2.87445924782721)
--(axis cs:99075,2.87446065778151)
--(axis cs:99074,2.87446204462726)
--(axis cs:99073,2.8744634368741)
--(axis cs:99072,2.87446482424323)
--(axis cs:99071,2.87446622542892)
--(axis cs:99070,2.87446762509994)
--(axis cs:99069,2.87446902390061)
--(axis cs:99068,2.87447042258124)
--(axis cs:99067,2.87447182080039)
--(axis cs:99066,2.87447322017324)
--(axis cs:99065,2.87447460941735)
--(axis cs:99064,2.87447597493223)
--(axis cs:99063,2.87447735410877)
--(axis cs:99062,2.87447873818206)
--(axis cs:99061,2.87448011398049)
--(axis cs:99060,2.87448149544852)
--(axis cs:99059,2.8744828767757)
--(axis cs:99058,2.87448425471797)
--(axis cs:99057,2.87448565006787)
--(axis cs:99056,2.87448703577886)
--(axis cs:99055,2.87448841703694)
--(axis cs:99054,2.87448981529738)
--(axis cs:99053,2.87449120791187)
--(axis cs:99052,2.87449259430496)
--(axis cs:99051,2.8744939703464)
--(axis cs:99050,2.87449534731263)
--(axis cs:99049,2.87449674392061)
--(axis cs:99048,2.87449813403533)
--(axis cs:99047,2.87449952568437)
--(axis cs:99046,2.87450092542084)
--(axis cs:99045,2.87450230469369)
--(axis cs:99044,2.87450367229188)
--(axis cs:99043,2.87450504713521)
--(axis cs:99042,2.87450642590726)
--(axis cs:99041,2.87450781121493)
--(axis cs:99040,2.87450918764255)
--(axis cs:99039,2.87451057597668)
--(axis cs:99038,2.87451194905793)
--(axis cs:99037,2.87451331407463)
--(axis cs:99036,2.87451467236587)
--(axis cs:99035,2.87451601394729)
--(axis cs:99034,2.87451735537634)
--(axis cs:99033,2.87451869320993)
--(axis cs:99032,2.8745200301739)
--(axis cs:99031,2.8745213858204)
--(axis cs:99030,2.8745227311473)
--(axis cs:99029,2.87452406323264)
--(axis cs:99028,2.87452540395912)
--(axis cs:99027,2.87452673636304)
--(axis cs:99026,2.87452804841599)
--(axis cs:99025,2.87452935761083)
--(axis cs:99024,2.87453069321349)
--(axis cs:99023,2.87453201913459)
--(axis cs:99022,2.87453333423865)
--(axis cs:99021,2.87453464067435)
--(axis cs:99020,2.87453594655143)
--(axis cs:99019,2.87453726529279)
--(axis cs:99018,2.87453859430243)
--(axis cs:99017,2.87453993108025)
--(axis cs:99016,2.87454125980316)
--(axis cs:99015,2.87454259689488)
--(axis cs:99014,2.87454391742371)
--(axis cs:99013,2.8745452429474)
--(axis cs:99012,2.87454658561517)
--(axis cs:99011,2.87454793369189)
--(axis cs:99010,2.87454928586091)
--(axis cs:99009,2.87455064457477)
--(axis cs:99008,2.87455200482172)
--(axis cs:99007,2.87455336218229)
--(axis cs:99006,2.8745546956101)
--(axis cs:99005,2.87455603872939)
--(axis cs:99004,2.87455739402527)
--(axis cs:99003,2.87455873122041)
--(axis cs:99002,2.87456007871426)
--(axis cs:99001,2.87456142196862)
--(axis cs:99000,2.87456275904652)
--(axis cs:98999,2.87456411321414)
--(axis cs:98998,2.87456547936479)
--(axis cs:98997,2.87456682222288)
--(axis cs:98996,2.87456814641147)
--(axis cs:98995,2.87456949449724)
--(axis cs:98994,2.87457083435042)
--(axis cs:98993,2.87457216774905)
--(axis cs:98992,2.87457350044017)
--(axis cs:98991,2.87457480584333)
--(axis cs:98990,2.87457609942836)
--(axis cs:98989,2.87457740292212)
--(axis cs:98988,2.874578698393)
--(axis cs:98987,2.87457996394999)
--(axis cs:98986,2.87458121195687)
--(axis cs:98985,2.87458246963571)
--(axis cs:98984,2.87458372579419)
--(axis cs:98983,2.87458497716823)
--(axis cs:98982,2.87458624155208)
--(axis cs:98981,2.87458751310525)
--(axis cs:98980,2.87458883096184)
--(axis cs:98979,2.87459013548176)
--(axis cs:98978,2.87459141734465)
--(axis cs:98977,2.87459268980169)
--(axis cs:98976,2.87459395865158)
--(axis cs:98975,2.87459524608674)
--(axis cs:98974,2.87459653066016)
--(axis cs:98973,2.87459780042338)
--(axis cs:98972,2.87459905131519)
--(axis cs:98971,2.87460027001223)
--(axis cs:98970,2.8746014810992)
--(axis cs:98969,2.87460268608833)
--(axis cs:98968,2.87460390924337)
--(axis cs:98967,2.87460513965351)
--(axis cs:98966,2.8746063654094)
--(axis cs:98965,2.87460758749692)
--(axis cs:98964,2.87460881664735)
--(axis cs:98963,2.8746100424646)
--(axis cs:98962,2.87461125424004)
--(axis cs:98961,2.87461246864213)
--(axis cs:98960,2.87461367577086)
--(axis cs:98959,2.87461486136705)
--(axis cs:98958,2.87461606594237)
--(axis cs:98957,2.87461726913038)
--(axis cs:98956,2.87461847126531)
--(axis cs:98955,2.87461968040061)
--(axis cs:98954,2.87462089142343)
--(axis cs:98953,2.87462209997178)
--(axis cs:98952,2.87462329712655)
--(axis cs:98951,2.8746244968441)
--(axis cs:98950,2.87462570189267)
--(axis cs:98949,2.87462689430378)
--(axis cs:98948,2.87462805287473)
--(axis cs:98947,2.8746292236045)
--(axis cs:98946,2.87463040139062)
--(axis cs:98945,2.87463157880075)
--(axis cs:98944,2.87463278583942)
--(axis cs:98943,2.87463397867487)
--(axis cs:98942,2.87463518985554)
--(axis cs:98941,2.87463640768453)
--(axis cs:98940,2.87463763629926)
--(axis cs:98939,2.87463888508314)
--(axis cs:98938,2.87464012783242)
--(axis cs:98937,2.87464136916107)
--(axis cs:98936,2.87464261772401)
--(axis cs:98935,2.87464385343218)
--(axis cs:98934,2.87464508788915)
--(axis cs:98933,2.87464633956899)
--(axis cs:98932,2.87464758854578)
--(axis cs:98931,2.87464885226255)
--(axis cs:98930,2.87465014243435)
--(axis cs:98929,2.87465141686435)
--(axis cs:98928,2.87465267700758)
--(axis cs:98927,2.87465394805461)
--(axis cs:98926,2.87465522613476)
--(axis cs:98925,2.87465650350438)
--(axis cs:98924,2.87465777875)
--(axis cs:98923,2.87465905754356)
--(axis cs:98922,2.87466033734641)
--(axis cs:98921,2.87466160684699)
--(axis cs:98920,2.87466288335383)
--(axis cs:98919,2.87466417910152)
--(axis cs:98918,2.87466547435708)
--(axis cs:98917,2.87466677454665)
--(axis cs:98916,2.87466807131516)
--(axis cs:98915,2.87466937486456)
--(axis cs:98914,2.87467067278627)
--(axis cs:98913,2.87467198579425)
--(axis cs:98912,2.87467329514889)
--(axis cs:98911,2.87467459978154)
--(axis cs:98910,2.87467591413238)
--(axis cs:98909,2.87467721195807)
--(axis cs:98908,2.87467850973901)
--(axis cs:98907,2.87467981434081)
--(axis cs:98906,2.87468110741038)
--(axis cs:98905,2.87468237538789)
--(axis cs:98904,2.87468366378873)
--(axis cs:98903,2.87468494363328)
--(axis cs:98902,2.87468624321892)
--(axis cs:98901,2.87468755238207)
--(axis cs:98900,2.87468884879708)
--(axis cs:98899,2.87469015104393)
--(axis cs:98898,2.87469145603484)
--(axis cs:98897,2.87469274535349)
--(axis cs:98896,2.87469402332047)
--(axis cs:98895,2.87469529334542)
--(axis cs:98894,2.87469658739237)
--(axis cs:98893,2.87469789515395)
--(axis cs:98892,2.87469920951194)
--(axis cs:98891,2.87470053337841)
--(axis cs:98890,2.87470183353204)
--(axis cs:98889,2.87470313589605)
--(axis cs:98888,2.8747044314454)
--(axis cs:98887,2.87470572050251)
--(axis cs:98886,2.87470701660075)
--(axis cs:98885,2.87470830916875)
--(axis cs:98884,2.87470960510854)
--(axis cs:98883,2.87471088362463)
--(axis cs:98882,2.87471215619582)
--(axis cs:98881,2.87471346088702)
--(axis cs:98880,2.8747147724381)
--(axis cs:98879,2.87471607581903)
--(axis cs:98878,2.87471738333723)
--(axis cs:98877,2.87471869498892)
--(axis cs:98876,2.87472001308919)
--(axis cs:98875,2.8747213299135)
--(axis cs:98874,2.8747226385834)
--(axis cs:98873,2.87472391961801)
--(axis cs:98872,2.87472518820145)
--(axis cs:98871,2.8747264599212)
--(axis cs:98870,2.87472771991695)
--(axis cs:98869,2.87472898384194)
--(axis cs:98868,2.87473024669295)
--(axis cs:98867,2.8747315109189)
--(axis cs:98866,2.87473279393838)
--(axis cs:98865,2.87473407113416)
--(axis cs:98864,2.8747353699929)
--(axis cs:98863,2.87473664366707)
--(axis cs:98862,2.87473795090373)
--(axis cs:98861,2.87473925585375)
--(axis cs:98860,2.87474055887402)
--(axis cs:98859,2.8747418750672)
--(axis cs:98858,2.87474322014948)
--(axis cs:98857,2.87474456089375)
--(axis cs:98856,2.87474589233068)
--(axis cs:98855,2.874747230468)
--(axis cs:98854,2.87474856299972)
--(axis cs:98853,2.87474990057638)
--(axis cs:98852,2.8747512364165)
--(axis cs:98851,2.87475256651407)
--(axis cs:98850,2.8747538960699)
--(axis cs:98849,2.87475520766854)
--(axis cs:98848,2.87475650632927)
--(axis cs:98847,2.87475782351371)
--(axis cs:98846,2.87475912170351)
--(axis cs:98845,2.87476040805479)
--(axis cs:98844,2.87476168115727)
--(axis cs:98843,2.87476293793413)
--(axis cs:98842,2.87476419707767)
--(axis cs:98841,2.87476546987195)
--(axis cs:98840,2.87476672826992)
--(axis cs:98839,2.87476799487188)
--(axis cs:98838,2.87476927238123)
--(axis cs:98837,2.87477053618402)
--(axis cs:98836,2.87477179939059)
--(axis cs:98835,2.87477306233382)
--(axis cs:98834,2.87477432442016)
--(axis cs:98833,2.87477557267258)
--(axis cs:98832,2.8747768118505)
--(axis cs:98831,2.87477805329481)
--(axis cs:98830,2.87477928540855)
--(axis cs:98829,2.87478052124957)
--(axis cs:98828,2.87478175636988)
--(axis cs:98827,2.87478299566163)
--(axis cs:98826,2.87478422517123)
--(axis cs:98825,2.874785462828)
--(axis cs:98824,2.87478670306953)
--(axis cs:98823,2.8747879415379)
--(axis cs:98822,2.87478919953445)
--(axis cs:98821,2.87479043610786)
--(axis cs:98820,2.87479165457341)
--(axis cs:98819,2.87479287598411)
--(axis cs:98818,2.87479407704272)
--(axis cs:98817,2.87479527927247)
--(axis cs:98816,2.8747964600049)
--(axis cs:98815,2.87479763704709)
--(axis cs:98814,2.87479882230929)
--(axis cs:98813,2.87480003168227)
--(axis cs:98812,2.8748012657798)
--(axis cs:98811,2.87480250902165)
--(axis cs:98810,2.87480373960378)
--(axis cs:98809,2.87480496815954)
--(axis cs:98808,2.87480619221936)
--(axis cs:98807,2.87480740997926)
--(axis cs:98806,2.87480863634253)
--(axis cs:98805,2.87480985926505)
--(axis cs:98804,2.87481110160143)
--(axis cs:98803,2.87481232579095)
--(axis cs:98802,2.87481354216176)
--(axis cs:98801,2.87481477689463)
--(axis cs:98800,2.87481601292899)
--(axis cs:98799,2.87481723870274)
--(axis cs:98798,2.87481845271675)
--(axis cs:98797,2.87481966775951)
--(axis cs:98796,2.87482086387882)
--(axis cs:98795,2.87482205212056)
--(axis cs:98794,2.87482324645617)
--(axis cs:98793,2.87482444045139)
--(axis cs:98792,2.87482562940625)
--(axis cs:98791,2.87482682073759)
--(axis cs:98790,2.87482801126257)
--(axis cs:98789,2.87482920120667)
--(axis cs:98788,2.87483037323068)
--(axis cs:98787,2.87483156645379)
--(axis cs:98786,2.87483276594695)
--(axis cs:98785,2.87483394934813)
--(axis cs:98784,2.8748351391063)
--(axis cs:98783,2.87483631071071)
--(axis cs:98782,2.87483749357911)
--(axis cs:98781,2.87483865704895)
--(axis cs:98780,2.87483982030801)
--(axis cs:98779,2.8748409905235)
--(axis cs:98778,2.87484215314957)
--(axis cs:98777,2.87484331794924)
--(axis cs:98776,2.87484448047272)
--(axis cs:98775,2.87484564554753)
--(axis cs:98774,2.8748468077878)
--(axis cs:98773,2.87484798797748)
--(axis cs:98772,2.87484915945932)
--(axis cs:98771,2.87485032793548)
--(axis cs:98770,2.87485149758196)
--(axis cs:98769,2.87485268176441)
--(axis cs:98768,2.87485386487878)
--(axis cs:98767,2.87485504930395)
--(axis cs:98766,2.87485624487953)
--(axis cs:98765,2.87485745109959)
--(axis cs:98764,2.87485865305696)
--(axis cs:98763,2.87485985972653)
--(axis cs:98762,2.87486107090291)
--(axis cs:98761,2.87486226443326)
--(axis cs:98760,2.87486344562234)
--(axis cs:98759,2.87486462619073)
--(axis cs:98758,2.87486579957927)
--(axis cs:98757,2.87486699169129)
--(axis cs:98756,2.87486817898909)
--(axis cs:98755,2.87486934847502)
--(axis cs:98754,2.87487051208963)
--(axis cs:98753,2.87487166843654)
--(axis cs:98752,2.87487282364183)
--(axis cs:98751,2.87487397407839)
--(axis cs:98750,2.87487514123551)
--(axis cs:98749,2.87487628655705)
--(axis cs:98748,2.87487744525397)
--(axis cs:98747,2.87487861635129)
--(axis cs:98746,2.87487978467177)
--(axis cs:98745,2.8748809587133)
--(axis cs:98744,2.87488214780936)
--(axis cs:98743,2.87488335787525)
--(axis cs:98742,2.87488456420824)
--(axis cs:98741,2.87488578016853)
--(axis cs:98740,2.87488698165401)
--(axis cs:98739,2.87488818167297)
--(axis cs:98738,2.87488937289327)
--(axis cs:98737,2.87489056785563)
--(axis cs:98736,2.87489174468285)
--(axis cs:98735,2.87489292415642)
--(axis cs:98734,2.87489410216428)
--(axis cs:98733,2.87489526262824)
--(axis cs:98732,2.87489641563283)
--(axis cs:98731,2.87489755754418)
--(axis cs:98730,2.87489868969379)
--(axis cs:98729,2.87489982395159)
--(axis cs:98728,2.87490094815607)
--(axis cs:98727,2.87490205622343)
--(axis cs:98726,2.87490316686625)
--(axis cs:98725,2.87490427262605)
--(axis cs:98724,2.87490537596888)
--(axis cs:98723,2.87490647467321)
--(axis cs:98722,2.87490757755818)
--(axis cs:98721,2.87490871016451)
--(axis cs:98720,2.8749098386723)
--(axis cs:98719,2.87491098499021)
--(axis cs:98718,2.87491211987656)
--(axis cs:98717,2.87491325200269)
--(axis cs:98716,2.8749143705746)
--(axis cs:98715,2.87491551028152)
--(axis cs:98714,2.87491665828834)
--(axis cs:98713,2.87491782736946)
--(axis cs:98712,2.87491898868713)
--(axis cs:98711,2.87492014802732)
--(axis cs:98710,2.874921322518)
--(axis cs:98709,2.87492250417478)
--(axis cs:98708,2.87492367305093)
--(axis cs:98707,2.8749248523754)
--(axis cs:98706,2.8749260287377)
--(axis cs:98705,2.87492717728082)
--(axis cs:98704,2.87492833983432)
--(axis cs:98703,2.8749294856492)
--(axis cs:98702,2.87493064612558)
--(axis cs:98701,2.87493181459366)
--(axis cs:98700,2.87493296495051)
--(axis cs:98699,2.87493411589686)
--(axis cs:98698,2.87493525710279)
--(axis cs:98697,2.87493638598303)
--(axis cs:98696,2.87493751621422)
--(axis cs:98695,2.87493863478137)
--(axis cs:98694,2.87493974873395)
--(axis cs:98693,2.87494083952882)
--(axis cs:98692,2.87494193466795)
--(axis cs:98691,2.87494304249569)
--(axis cs:98690,2.87494414717084)
--(axis cs:98689,2.87494527608675)
--(axis cs:98688,2.87494641904843)
--(axis cs:98687,2.87494757479761)
--(axis cs:98686,2.87494874134969)
--(axis cs:98685,2.87494987830933)
--(axis cs:98684,2.87495102505235)
--(axis cs:98683,2.87495217885753)
--(axis cs:98682,2.87495335137613)
--(axis cs:98681,2.87495450670122)
--(axis cs:98680,2.87495566698707)
--(axis cs:98679,2.87495685006338)
--(axis cs:98678,2.87495803831935)
--(axis cs:98677,2.87495922696103)
--(axis cs:98676,2.87496040594073)
--(axis cs:98675,2.87496159117327)
--(axis cs:98674,2.87496279596972)
--(axis cs:98673,2.87496400734741)
--(axis cs:98672,2.87496521774179)
--(axis cs:98671,2.87496641808475)
--(axis cs:98670,2.87496760549221)
--(axis cs:98669,2.87496880603678)
--(axis cs:98668,2.87497000940912)
--(axis cs:98667,2.87497122448296)
--(axis cs:98666,2.87497241992521)
--(axis cs:98665,2.8749736193214)
--(axis cs:98664,2.8749748006876)
--(axis cs:98663,2.87497597973644)
--(axis cs:98662,2.87497714421927)
--(axis cs:98661,2.87497832748931)
--(axis cs:98660,2.87497950156852)
--(axis cs:98659,2.87498068839618)
--(axis cs:98658,2.87498184404648)
--(axis cs:98657,2.87498300275028)
--(axis cs:98656,2.87498416418027)
--(axis cs:98655,2.87498530781306)
--(axis cs:98654,2.87498644056715)
--(axis cs:98653,2.87498755305912)
--(axis cs:98652,2.87498865718427)
--(axis cs:98651,2.87498977563234)
--(axis cs:98650,2.87499090654425)
--(axis cs:98649,2.87499202061086)
--(axis cs:98648,2.87499311727658)
--(axis cs:98647,2.87499424084372)
--(axis cs:98646,2.87499534694643)
--(axis cs:98645,2.87499644585285)
--(axis cs:98644,2.87499755350716)
--(axis cs:98643,2.87499866916891)
--(axis cs:98642,2.87499981887561)
--(axis cs:98641,2.87500096687627)
--(axis cs:98640,2.8750021284591)
--(axis cs:98639,2.87500329483744)
--(axis cs:98638,2.875004459596)
--(axis cs:98637,2.87500563070982)
--(axis cs:98636,2.87500680669356)
--(axis cs:98635,2.8750080047137)
--(axis cs:98634,2.87500919845073)
--(axis cs:98633,2.87501037886132)
--(axis cs:98632,2.87501158149639)
--(axis cs:98631,2.87501278695932)
--(axis cs:98630,2.87501396971613)
--(axis cs:98629,2.87501514134014)
--(axis cs:98628,2.87501631442173)
--(axis cs:98627,2.87501748897179)
--(axis cs:98626,2.87501866187324)
--(axis cs:98625,2.87501983062393)
--(axis cs:98624,2.87502099004839)
--(axis cs:98623,2.87502214474628)
--(axis cs:98622,2.87502328051252)
--(axis cs:98621,2.87502442646478)
--(axis cs:98620,2.87502559321317)
--(axis cs:98619,2.87502674723871)
--(axis cs:98618,2.87502791418428)
--(axis cs:98617,2.87502906996747)
--(axis cs:98616,2.87503025189043)
--(axis cs:98615,2.87503142890917)
--(axis cs:98614,2.87503258737474)
--(axis cs:98613,2.87503374746951)
--(axis cs:98612,2.87503492298546)
--(axis cs:98611,2.8750361082556)
--(axis cs:98610,2.87503729847675)
--(axis cs:98609,2.87503850297473)
--(axis cs:98608,2.87503971027413)
--(axis cs:98607,2.87504092755467)
--(axis cs:98606,2.87504215823516)
--(axis cs:98605,2.87504340553907)
--(axis cs:98604,2.87504465804976)
--(axis cs:98603,2.87504591510762)
--(axis cs:98602,2.87504718638666)
--(axis cs:98601,2.87504847498791)
--(axis cs:98600,2.87504976368927)
--(axis cs:98599,2.8750510567357)
--(axis cs:98598,2.87505234727025)
--(axis cs:98597,2.87505363842548)
--(axis cs:98596,2.87505494187561)
--(axis cs:98595,2.87505622357189)
--(axis cs:98594,2.87505748736941)
--(axis cs:98593,2.87505873153555)
--(axis cs:98592,2.87505998648015)
--(axis cs:98591,2.875061232797)
--(axis cs:98590,2.87506248950542)
--(axis cs:98589,2.8750637613745)
--(axis cs:98588,2.87506503096343)
--(axis cs:98587,2.87506628049145)
--(axis cs:98586,2.87506753118304)
--(axis cs:98585,2.87506877885788)
--(axis cs:98584,2.87507002415949)
--(axis cs:98583,2.87507127422374)
--(axis cs:98582,2.87507249675891)
--(axis cs:98581,2.87507373005431)
--(axis cs:98580,2.8750749535166)
--(axis cs:98579,2.87507619200582)
--(axis cs:98578,2.87507745548741)
--(axis cs:98577,2.87507871523121)
--(axis cs:98576,2.87507997994864)
--(axis cs:98575,2.87508123180489)
--(axis cs:98574,2.87508249211238)
--(axis cs:98573,2.87508375498743)
--(axis cs:98572,2.87508501745853)
--(axis cs:98571,2.87508628089712)
--(axis cs:98570,2.87508755470049)
--(axis cs:98569,2.87508879125023)
--(axis cs:98568,2.87509004340692)
--(axis cs:98567,2.8750913045642)
--(axis cs:98566,2.8750925651515)
--(axis cs:98565,2.8750938246898)
--(axis cs:98564,2.87509509696219)
--(axis cs:98563,2.87509637697529)
--(axis cs:98562,2.87509765047111)
--(axis cs:98561,2.87509890760535)
--(axis cs:98560,2.87510015181463)
--(axis cs:98559,2.87510137432903)
--(axis cs:98558,2.87510258962049)
--(axis cs:98557,2.87510378278549)
--(axis cs:98556,2.87510496626606)
--(axis cs:98555,2.87510616059688)
--(axis cs:98554,2.8751073594126)
--(axis cs:98553,2.87510854874549)
--(axis cs:98552,2.87510974537901)
--(axis cs:98551,2.8751109425092)
--(axis cs:98550,2.87511212046827)
--(axis cs:98549,2.87511330498436)
--(axis cs:98548,2.87511450699776)
--(axis cs:98547,2.8751157290787)
--(axis cs:98546,2.87511693303531)
--(axis cs:98545,2.87511812607028)
--(axis cs:98544,2.87511932122498)
--(axis cs:98543,2.87512051288038)
--(axis cs:98542,2.87512169862377)
--(axis cs:98541,2.87512290087323)
--(axis cs:98540,2.87512410004451)
--(axis cs:98539,2.87512528857139)
--(axis cs:98538,2.87512648417173)
--(axis cs:98537,2.87512767890014)
--(axis cs:98536,2.87512888764005)
--(axis cs:98535,2.87513008557585)
--(axis cs:98534,2.87513127262452)
--(axis cs:98533,2.87513246743032)
--(axis cs:98532,2.87513367056925)
--(axis cs:98531,2.87513488199055)
--(axis cs:98530,2.87513607095993)
--(axis cs:98529,2.87513725592964)
--(axis cs:98528,2.87513843287662)
--(axis cs:98527,2.87513962632498)
--(axis cs:98526,2.8751408280548)
--(axis cs:98525,2.87514202724524)
--(axis cs:98524,2.87514324993217)
--(axis cs:98523,2.87514449827244)
--(axis cs:98522,2.87514575607123)
--(axis cs:98521,2.8751469989307)
--(axis cs:98520,2.87514826347909)
--(axis cs:98519,2.87514953852882)
--(axis cs:98518,2.87515080584811)
--(axis cs:98517,2.87515206104856)
--(axis cs:98516,2.87515330734723)
--(axis cs:98515,2.87515455613436)
--(axis cs:98514,2.8751558340141)
--(axis cs:98513,2.87515709759953)
--(axis cs:98512,2.87515835002917)
--(axis cs:98511,2.87515958410333)
--(axis cs:98510,2.87516082707944)
--(axis cs:98509,2.87516208012169)
--(axis cs:98508,2.87516332678878)
--(axis cs:98507,2.87516457894558)
--(axis cs:98506,2.87516582500459)
--(axis cs:98505,2.87516706337359)
--(axis cs:98504,2.87516830959875)
--(axis cs:98503,2.87516955103042)
--(axis cs:98502,2.8751708232772)
--(axis cs:98501,2.87517209304004)
--(axis cs:98500,2.87517336631881)
--(axis cs:98499,2.8751746412854)
--(axis cs:98498,2.87517592588392)
--(axis cs:98497,2.87517720638413)
--(axis cs:98496,2.87517848004781)
--(axis cs:98495,2.87517974733921)
--(axis cs:98494,2.87518099817567)
--(axis cs:98493,2.87518224455064)
--(axis cs:98492,2.87518350154513)
--(axis cs:98491,2.87518473371783)
--(axis cs:98490,2.87518596393151)
--(axis cs:98489,2.87518719271897)
--(axis cs:98488,2.8751884019763)
--(axis cs:98487,2.8751896274597)
--(axis cs:98486,2.87519089547613)
--(axis cs:98485,2.87519213902311)
--(axis cs:98484,2.87519339281606)
--(axis cs:98483,2.87519461904569)
--(axis cs:98482,2.87519585743421)
--(axis cs:98481,2.87519710397)
--(axis cs:98480,2.8751983615102)
--(axis cs:98479,2.87519964407004)
--(axis cs:98478,2.87520094606327)
--(axis cs:98477,2.87520225725267)
--(axis cs:98476,2.87520354579055)
--(axis cs:98475,2.87520483378236)
--(axis cs:98474,2.87520610723554)
--(axis cs:98473,2.87520739756544)
--(axis cs:98472,2.87520869484578)
--(axis cs:98471,2.87520998700916)
--(axis cs:98470,2.87521127998205)
--(axis cs:98469,2.87521257691165)
--(axis cs:98468,2.87521387266798)
--(axis cs:98467,2.87521517387957)
--(axis cs:98466,2.87521649675362)
--(axis cs:98465,2.87521782708576)
--(axis cs:98464,2.87521916522053)
--(axis cs:98463,2.87522052557758)
--(axis cs:98462,2.8752218738152)
--(axis cs:98461,2.87522321498784)
--(axis cs:98460,2.87522455361951)
--(axis cs:98459,2.87522590132716)
--(axis cs:98458,2.87522727350983)
--(axis cs:98457,2.87522867209288)
--(axis cs:98456,2.87523005865608)
--(axis cs:98455,2.87523144869566)
--(axis cs:98454,2.87523284607343)
--(axis cs:98453,2.87523424955484)
--(axis cs:98452,2.87523567588066)
--(axis cs:98451,2.87523709798207)
--(axis cs:98450,2.8752385471299)
--(axis cs:98449,2.87523999631888)
--(axis cs:98448,2.87524144208529)
--(axis cs:98447,2.87524288147027)
--(axis cs:98446,2.87524429014634)
--(axis cs:98445,2.87524569909786)
--(axis cs:98444,2.87524710238906)
--(axis cs:98443,2.87524849986458)
--(axis cs:98442,2.87524991972426)
--(axis cs:98441,2.87525131605333)
--(axis cs:98440,2.87525271328586)
--(axis cs:98439,2.87525411435232)
--(axis cs:98438,2.87525551616891)
--(axis cs:98437,2.87525691887214)
--(axis cs:98436,2.87525834999334)
--(axis cs:98435,2.87525978694334)
--(axis cs:98434,2.87526122926214)
--(axis cs:98433,2.87526263968187)
--(axis cs:98432,2.87526404067293)
--(axis cs:98431,2.87526545113064)
--(axis cs:98430,2.87526687766673)
--(axis cs:98429,2.8752683123686)
--(axis cs:98428,2.875269743347)
--(axis cs:98427,2.87527114567443)
--(axis cs:98426,2.8752725659857)
--(axis cs:98425,2.87527399720744)
--(axis cs:98424,2.87527540986478)
--(axis cs:98423,2.87527680632088)
--(axis cs:98422,2.87527819412341)
--(axis cs:98421,2.87527956341398)
--(axis cs:98420,2.87528095667494)
--(axis cs:98419,2.87528232609247)
--(axis cs:98418,2.87528369468697)
--(axis cs:98417,2.87528506442066)
--(axis cs:98416,2.87528647047273)
--(axis cs:98415,2.87528788059477)
--(axis cs:98414,2.87528930235903)
--(axis cs:98413,2.87529075876824)
--(axis cs:98412,2.87529221860626)
--(axis cs:98411,2.87529368544445)
--(axis cs:98410,2.87529514949266)
--(axis cs:98409,2.87529660612065)
--(axis cs:98408,2.87529807675757)
--(axis cs:98407,2.87529952746378)
--(axis cs:98406,2.87530098579965)
--(axis cs:98405,2.87530243236903)
--(axis cs:98404,2.87530388766983)
--(axis cs:98403,2.87530530759237)
--(axis cs:98402,2.87530672347897)
--(axis cs:98401,2.87530815011514)
--(axis cs:98400,2.87530956882611)
--(axis cs:98399,2.87531099249467)
--(axis cs:98398,2.87531242528799)
--(axis cs:98397,2.87531385112444)
--(axis cs:98396,2.87531529197985)
--(axis cs:98395,2.87531673227688)
--(axis cs:98394,2.87531817032397)
--(axis cs:98393,2.87531960747303)
--(axis cs:98392,2.87532106994206)
--(axis cs:98391,2.87532253675019)
--(axis cs:98390,2.87532399360245)
--(axis cs:98389,2.87532544128305)
--(axis cs:98388,2.87532689577881)
--(axis cs:98387,2.87532835185985)
--(axis cs:98386,2.87532979384207)
--(axis cs:98385,2.87533122827412)
--(axis cs:98384,2.87533266180607)
--(axis cs:98383,2.87533410962782)
--(axis cs:98382,2.87533554756022)
--(axis cs:98381,2.87533698865935)
--(axis cs:98380,2.87533842212069)
--(axis cs:98379,2.87533983762943)
--(axis cs:98378,2.87534126862101)
--(axis cs:98377,2.87534270403565)
--(axis cs:98376,2.87534414389036)
--(axis cs:98375,2.875345567207)
--(axis cs:98374,2.87534697871034)
--(axis cs:98373,2.87534840189187)
--(axis cs:98372,2.87534983610326)
--(axis cs:98371,2.87535127564455)
--(axis cs:98370,2.87535270758199)
--(axis cs:98369,2.87535413448702)
--(axis cs:98368,2.87535555231254)
--(axis cs:98367,2.8753569814695)
--(axis cs:98366,2.87535842002408)
--(axis cs:98365,2.87535986784947)
--(axis cs:98364,2.87536133719948)
--(axis cs:98363,2.87536281710787)
--(axis cs:98362,2.87536426423063)
--(axis cs:98361,2.87536570286535)
--(axis cs:98360,2.87536714456084)
--(axis cs:98359,2.87536859246239)
--(axis cs:98358,2.87537003915635)
--(axis cs:98357,2.87537149600476)
--(axis cs:98356,2.87537293693487)
--(axis cs:98355,2.87537437462259)
--(axis cs:98354,2.8753758142636)
--(axis cs:98353,2.87537724733796)
--(axis cs:98352,2.87537870718284)
--(axis cs:98351,2.87538016349885)
--(axis cs:98350,2.87538162801538)
--(axis cs:98349,2.87538306920302)
--(axis cs:98348,2.87538450716115)
--(axis cs:98347,2.87538596220102)
--(axis cs:98346,2.87538742905366)
--(axis cs:98345,2.87538889777515)
--(axis cs:98344,2.87539038059178)
--(axis cs:98343,2.87539185630138)
--(axis cs:98342,2.8753933596765)
--(axis cs:98341,2.87539483594406)
--(axis cs:98340,2.87539629974502)
--(axis cs:98339,2.87539776778074)
--(axis cs:98338,2.8753992333437)
--(axis cs:98337,2.87540069839416)
--(axis cs:98336,2.87540216691992)
--(axis cs:98335,2.8754036372477)
--(axis cs:98334,2.87540513162473)
--(axis cs:98333,2.87540663209904)
--(axis cs:98332,2.87540813247542)
--(axis cs:98331,2.87540962250823)
--(axis cs:98330,2.87541113767615)
--(axis cs:98329,2.87541265277377)
--(axis cs:98328,2.87541419208643)
--(axis cs:98327,2.87541574561779)
--(axis cs:98326,2.87541730133809)
--(axis cs:98325,2.87541881651505)
--(axis cs:98324,2.87542030699697)
--(axis cs:98323,2.87542181905335)
--(axis cs:98322,2.87542332493694)
--(axis cs:98321,2.87542483401871)
--(axis cs:98320,2.87542635394892)
--(axis cs:98319,2.87542786831447)
--(axis cs:98318,2.87542935466759)
--(axis cs:98317,2.87543084069039)
--(axis cs:98316,2.87543230439572)
--(axis cs:98315,2.87543374836427)
--(axis cs:98314,2.87543517384597)
--(axis cs:98313,2.87543657621295)
--(axis cs:98312,2.87543796804677)
--(axis cs:98311,2.87543937160423)
--(axis cs:98310,2.87544076363757)
--(axis cs:98309,2.87544215634895)
--(axis cs:98308,2.87544353746956)
--(axis cs:98307,2.87544494581916)
--(axis cs:98306,2.87544634794772)
--(axis cs:98305,2.87544775718119)
--(axis cs:98304,2.8754491492822)
--(axis cs:98303,2.87545052549801)
--(axis cs:98302,2.8754518970821)
--(axis cs:98301,2.87545325566852)
--(axis cs:98300,2.87545461107219)
--(axis cs:98299,2.87545594599726)
--(axis cs:98298,2.87545726561254)
--(axis cs:98297,2.87545857570095)
--(axis cs:98296,2.87545986302652)
--(axis cs:98295,2.87546116131467)
--(axis cs:98294,2.87546246332829)
--(axis cs:98293,2.87546373334191)
--(axis cs:98292,2.87546499434906)
--(axis cs:98291,2.87546625438865)
--(axis cs:98290,2.87546751674854)
--(axis cs:98289,2.87546878717168)
--(axis cs:98288,2.8754700569759)
--(axis cs:98287,2.87547132478062)
--(axis cs:98286,2.87547260213525)
--(axis cs:98285,2.87547388579852)
--(axis cs:98284,2.87547515734892)
--(axis cs:98283,2.87547644332891)
--(axis cs:98282,2.87547773526548)
--(axis cs:98281,2.87547903031864)
--(axis cs:98280,2.87548030578255)
--(axis cs:98279,2.87548157665474)
--(axis cs:98278,2.87548287084259)
--(axis cs:98277,2.87548416226387)
--(axis cs:98276,2.87548544990228)
--(axis cs:98275,2.87548670086639)
--(axis cs:98274,2.87548797887292)
--(axis cs:98273,2.87548928343178)
--(axis cs:98272,2.87549058249828)
--(axis cs:98271,2.87549188479941)
--(axis cs:98270,2.87549317944479)
--(axis cs:98269,2.87549449566661)
--(axis cs:98268,2.87549583115431)
--(axis cs:98267,2.87549717144161)
--(axis cs:98266,2.87549851783549)
--(axis cs:98265,2.87549984844741)
--(axis cs:98264,2.87550116811978)
--(axis cs:98263,2.87550246887839)
--(axis cs:98262,2.87550377259826)
--(axis cs:98261,2.87550507462571)
--(axis cs:98260,2.8755063877115)
--(axis cs:98259,2.87550771421915)
--(axis cs:98258,2.87550904507024)
--(axis cs:98257,2.87551037271692)
--(axis cs:98256,2.87551172559955)
--(axis cs:98255,2.87551304731685)
--(axis cs:98254,2.8755143902437)
--(axis cs:98253,2.87551572660758)
--(axis cs:98252,2.87551705679346)
--(axis cs:98251,2.87551840253921)
--(axis cs:98250,2.87551975380866)
--(axis cs:98249,2.87552109916644)
--(axis cs:98248,2.87552245449947)
--(axis cs:98247,2.87552379383964)
--(axis cs:98246,2.87552511910635)
--(axis cs:98245,2.87552641971913)
--(axis cs:98244,2.87552773038577)
--(axis cs:98243,2.87552903479278)
--(axis cs:98242,2.87553034565889)
--(axis cs:98241,2.87553162778798)
--(axis cs:98240,2.87553291050545)
--(axis cs:98239,2.87553421176391)
--(axis cs:98238,2.87553550207987)
--(axis cs:98237,2.87553679194419)
--(axis cs:98236,2.87553808342314)
--(axis cs:98235,2.87553937053395)
--(axis cs:98234,2.87554066945676)
--(axis cs:98233,2.87554198598364)
--(axis cs:98232,2.87554331515007)
--(axis cs:98231,2.87554463396616)
--(axis cs:98230,2.87554594401674)
--(axis cs:98229,2.87554726305631)
--(axis cs:98228,2.87554859156918)
--(axis cs:98227,2.87554990989358)
--(axis cs:98226,2.87555122641291)
--(axis cs:98225,2.87555252437256)
--(axis cs:98224,2.87555380694942)
--(axis cs:98223,2.87555509572214)
--(axis cs:98222,2.87555638228885)
--(axis cs:98221,2.87555766831167)
--(axis cs:98220,2.87555895504864)
--(axis cs:98219,2.87556023730817)
--(axis cs:98218,2.87556150868577)
--(axis cs:98217,2.87556277117364)
--(axis cs:98216,2.87556403777235)
--(axis cs:98215,2.87556530771156)
--(axis cs:98214,2.87556657486202)
--(axis cs:98213,2.87556784258291)
--(axis cs:98212,2.87556909810625)
--(axis cs:98211,2.87557036210051)
--(axis cs:98210,2.8755716294652)
--(axis cs:98209,2.87557287769593)
--(axis cs:98208,2.87557411094424)
--(axis cs:98207,2.87557533380972)
--(axis cs:98206,2.87557655561991)
--(axis cs:98205,2.87557775418739)
--(axis cs:98204,2.8755789516114)
--(axis cs:98203,2.87558010227875)
--(axis cs:98202,2.87558124714494)
--(axis cs:98201,2.87558240366809)
--(axis cs:98200,2.87558354632667)
--(axis cs:98199,2.8755847066121)
--(axis cs:98198,2.87558585227429)
--(axis cs:98197,2.87558701633506)
--(axis cs:98196,2.87558817148402)
--(axis cs:98195,2.87558933505272)
--(axis cs:98194,2.87559049756653)
--(axis cs:98193,2.87559164793673)
--(axis cs:98192,2.87559277964377)
--(axis cs:98191,2.87559389435005)
--(axis cs:98190,2.87559503130584)
--(axis cs:98189,2.87559618577693)
--(axis cs:98188,2.87559731771691)
--(axis cs:98187,2.87559845150869)
--(axis cs:98186,2.87559959349557)
--(axis cs:98185,2.8756007379498)
--(axis cs:98184,2.8756018687955)
--(axis cs:98183,2.87560301696045)
--(axis cs:98182,2.87560418328935)
--(axis cs:98181,2.87560534289014)
--(axis cs:98180,2.87560650246684)
--(axis cs:98179,2.87560769036239)
--(axis cs:98178,2.87560887071503)
--(axis cs:98177,2.87561005460556)
--(axis cs:98176,2.87561122521856)
--(axis cs:98175,2.87561240938122)
--(axis cs:98174,2.87561358541277)
--(axis cs:98173,2.87561475642833)
--(axis cs:98172,2.87561590776722)
--(axis cs:98171,2.87561707224465)
--(axis cs:98170,2.87561821815211)
--(axis cs:98169,2.87561937493591)
--(axis cs:98168,2.87562053323312)
--(axis cs:98167,2.87562168933307)
--(axis cs:98166,2.87562283336249)
--(axis cs:98165,2.87562396216031)
--(axis cs:98164,2.87562508037686)
--(axis cs:98163,2.87562618655239)
--(axis cs:98162,2.87562728030498)
--(axis cs:98161,2.87562836797283)
--(axis cs:98160,2.87562943208501)
--(axis cs:98159,2.87563045865839)
--(axis cs:98158,2.87563147571097)
--(axis cs:98157,2.87563249953721)
--(axis cs:98156,2.87563352022364)
--(axis cs:98155,2.87563452615882)
--(axis cs:98154,2.87563553712622)
--(axis cs:98153,2.87563656288064)
--(axis cs:98152,2.87563758184735)
--(axis cs:98151,2.87563858861165)
--(axis cs:98150,2.87563960884169)
--(axis cs:98149,2.87564062496726)
--(axis cs:98148,2.87564164465606)
--(axis cs:98147,2.87564266362886)
--(axis cs:98146,2.87564369370852)
--(axis cs:98145,2.87564471852732)
--(axis cs:98144,2.87564573184418)
--(axis cs:98143,2.87564674131809)
--(axis cs:98142,2.87564773907046)
--(axis cs:98141,2.87564873188339)
--(axis cs:98140,2.87564972415615)
--(axis cs:98139,2.8756507094344)
--(axis cs:98138,2.87565171102109)
--(axis cs:98137,2.87565268826898)
--(axis cs:98136,2.87565366711356)
--(axis cs:98135,2.87565464281812)
--(axis cs:98134,2.87565560286183)
--(axis cs:98133,2.87565656182054)
--(axis cs:98132,2.87565751829404)
--(axis cs:98131,2.87565847775351)
--(axis cs:98130,2.87565940972771)
--(axis cs:98129,2.87566031866792)
--(axis cs:98128,2.87566122748499)
--(axis cs:98127,2.87566213653301)
--(axis cs:98126,2.87566306790473)
--(axis cs:98125,2.8756639948495)
--(axis cs:98124,2.87566490565122)
--(axis cs:98123,2.87566583522038)
--(axis cs:98122,2.87566675938604)
--(axis cs:98121,2.87566769085574)
--(axis cs:98120,2.87566862190635)
--(axis cs:98119,2.8756695720328)
--(axis cs:98118,2.87567052558066)
--(axis cs:98117,2.87567147242221)
--(axis cs:98116,2.87567245427729)
--(axis cs:98115,2.87567341877584)
--(axis cs:98114,2.87567439255983)
--(axis cs:98113,2.87567537707527)
--(axis cs:98112,2.87567636174451)
--(axis cs:98111,2.8756773347731)
--(axis cs:98110,2.87567832783368)
--(axis cs:98109,2.87567933574752)
--(axis cs:98108,2.87568032404488)
--(axis cs:98107,2.8756813415243)
--(axis cs:98106,2.87568238670585)
--(axis cs:98105,2.87568343857304)
--(axis cs:98104,2.87568447041149)
--(axis cs:98103,2.87568549894795)
--(axis cs:98102,2.87568652044014)
--(axis cs:98101,2.87568753126933)
--(axis cs:98100,2.87568854133622)
--(axis cs:98099,2.87568954895428)
--(axis cs:98098,2.87569056368725)
--(axis cs:98097,2.87569159371488)
--(axis cs:98096,2.87569262615962)
--(axis cs:98095,2.87569365013542)
--(axis cs:98094,2.87569466267665)
--(axis cs:98093,2.87569567301504)
--(axis cs:98092,2.87569668854593)
--(axis cs:98091,2.87569769526932)
--(axis cs:98090,2.87569871432291)
--(axis cs:98089,2.87569974107529)
--(axis cs:98088,2.87570076055358)
--(axis cs:98087,2.8757017952786)
--(axis cs:98086,2.87570281526887)
--(axis cs:98085,2.87570386952789)
--(axis cs:98084,2.87570490531896)
--(axis cs:98083,2.87570594392617)
--(axis cs:98082,2.87570699829808)
--(axis cs:98081,2.87570805825826)
--(axis cs:98080,2.87570912425818)
--(axis cs:98079,2.87571018763697)
--(axis cs:98078,2.87571125977874)
--(axis cs:98077,2.87571233923026)
--(axis cs:98076,2.8757134290559)
--(axis cs:98075,2.87571454122802)
--(axis cs:98074,2.87571566961064)
--(axis cs:98073,2.87571680319608)
--(axis cs:98072,2.87571792238403)
--(axis cs:98071,2.87571903527174)
--(axis cs:98070,2.87572014856147)
--(axis cs:98069,2.87572124530544)
--(axis cs:98068,2.87572235175509)
--(axis cs:98067,2.8757234760339)
--(axis cs:98066,2.875724588982)
--(axis cs:98065,2.87572566705024)
--(axis cs:98064,2.87572675635728)
--(axis cs:98063,2.87572783969793)
--(axis cs:98062,2.87572893605752)
--(axis cs:98061,2.8757300302173)
--(axis cs:98060,2.87573112241885)
--(axis cs:98059,2.87573222386693)
--(axis cs:98058,2.87573333513871)
--(axis cs:98057,2.875734473812)
--(axis cs:98056,2.87573558822787)
--(axis cs:98055,2.8757367073571)
--(axis cs:98054,2.87573783263789)
--(axis cs:98053,2.87573895530606)
--(axis cs:98052,2.87574008776633)
--(axis cs:98051,2.87574121493025)
--(axis cs:98050,2.87574233322005)
--(axis cs:98049,2.8757434792456)
--(axis cs:98048,2.87574462196913)
--(axis cs:98047,2.87574577913103)
--(axis cs:98046,2.8757469282168)
--(axis cs:98045,2.8757480861672)
--(axis cs:98044,2.87574920741511)
--(axis cs:98043,2.87575032281264)
--(axis cs:98042,2.87575143395746)
--(axis cs:98041,2.87575253584778)
--(axis cs:98040,2.87575362705644)
--(axis cs:98039,2.87575469775215)
--(axis cs:98038,2.87575577631418)
--(axis cs:98037,2.87575684452364)
--(axis cs:98036,2.87575791499347)
--(axis cs:98035,2.87575900957169)
--(axis cs:98034,2.87576009666876)
--(axis cs:98033,2.87576120920571)
--(axis cs:98032,2.87576232723489)
--(axis cs:98031,2.87576343558862)
--(axis cs:98030,2.87576453974292)
--(axis cs:98029,2.8757656207535)
--(axis cs:98028,2.87576671293926)
--(axis cs:98027,2.87576778043828)
--(axis cs:98026,2.87576884145772)
--(axis cs:98025,2.87576990691362)
--(axis cs:98024,2.8757709469693)
--(axis cs:98023,2.87577196000229)
--(axis cs:98022,2.87577294838536)
--(axis cs:98021,2.87577392736335)
--(axis cs:98020,2.87577490431413)
--(axis cs:98019,2.87577589673872)
--(axis cs:98018,2.87577690197648)
--(axis cs:98017,2.87577791982086)
--(axis cs:98016,2.87577895549641)
--(axis cs:98015,2.87578000296792)
--(axis cs:98014,2.87578105132698)
--(axis cs:98013,2.87578212924465)
--(axis cs:98012,2.87578319823668)
--(axis cs:98011,2.87578425743332)
--(axis cs:98010,2.87578531521927)
--(axis cs:98009,2.8757863544536)
--(axis cs:98008,2.87578739035626)
--(axis cs:98007,2.87578843096629)
--(axis cs:98006,2.87578947320778)
--(axis cs:98005,2.87579051783516)
--(axis cs:98004,2.87579154971985)
--(axis cs:98003,2.87579258745892)
--(axis cs:98002,2.87579362691185)
--(axis cs:98001,2.87579464649)
--(axis cs:98000,2.87579566117241)
--(axis cs:97999,2.8757966594928)
--(axis cs:97998,2.8757976413675)
--(axis cs:97997,2.87579862667815)
--(axis cs:97996,2.87579961568506)
--(axis cs:97995,2.87580061726771)
--(axis cs:97994,2.87580163195103)
--(axis cs:97993,2.87580266227758)
--(axis cs:97992,2.87580370027133)
--(axis cs:97991,2.87580476577646)
--(axis cs:97990,2.8758058312483)
--(axis cs:97989,2.87580688414037)
--(axis cs:97988,2.8758079050548)
--(axis cs:97987,2.87580894444084)
--(axis cs:97986,2.87580998131077)
--(axis cs:97985,2.87581102601462)
--(axis cs:97984,2.87581205429576)
--(axis cs:97983,2.87581308746133)
--(axis cs:97982,2.87581411346476)
--(axis cs:97981,2.87581515719668)
--(axis cs:97980,2.87581618489864)
--(axis cs:97979,2.87581718474385)
--(axis cs:97978,2.87581818104882)
--(axis cs:97977,2.8758191879353)
--(axis cs:97976,2.87582019343066)
--(axis cs:97975,2.87582118452573)
--(axis cs:97974,2.87582218786494)
--(axis cs:97973,2.87582318382028)
--(axis cs:97972,2.875824191845)
--(axis cs:97971,2.87582523362258)
--(axis cs:97970,2.87582624485991)
--(axis cs:97969,2.87582727450737)
--(axis cs:97968,2.8758282850988)
--(axis cs:97967,2.87582930812848)
--(axis cs:97966,2.87583032551677)
--(axis cs:97965,2.87583133645231)
--(axis cs:97964,2.87583233517312)
--(axis cs:97963,2.87583331341574)
--(axis cs:97962,2.87583427634067)
--(axis cs:97961,2.87583524596408)
--(axis cs:97960,2.87583623431369)
--(axis cs:97959,2.87583723969849)
--(axis cs:97958,2.87583826289949)
--(axis cs:97957,2.87583927170189)
--(axis cs:97956,2.87584028926607)
--(axis cs:97955,2.87584130102982)
--(axis cs:97954,2.87584230933677)
--(axis cs:97953,2.87584331138358)
--(axis cs:97952,2.87584430513562)
--(axis cs:97951,2.87584531947873)
--(axis cs:97950,2.875846336997)
--(axis cs:97949,2.87584735693329)
--(axis cs:97948,2.87584837859897)
--(axis cs:97947,2.87584939498577)
--(axis cs:97946,2.8758503972482)
--(axis cs:97945,2.87585140402076)
--(axis cs:97944,2.87585242224051)
--(axis cs:97943,2.87585343823348)
--(axis cs:97942,2.87585446896733)
--(axis cs:97941,2.87585549184158)
--(axis cs:97940,2.87585651178395)
--(axis cs:97939,2.87585753586228)
--(axis cs:97938,2.87585857370281)
--(axis cs:97937,2.87585961454133)
--(axis cs:97936,2.87586064463981)
--(axis cs:97935,2.87586168757216)
--(axis cs:97934,2.87586273021169)
--(axis cs:97933,2.87586378198516)
--(axis cs:97932,2.87586483073733)
--(axis cs:97931,2.87586590417507)
--(axis cs:97930,2.87586695578613)
--(axis cs:97929,2.87586802374109)
--(axis cs:97928,2.87586907809978)
--(axis cs:97927,2.87587009952987)
--(axis cs:97926,2.87587110748208)
--(axis cs:97925,2.87587213306665)
--(axis cs:97924,2.87587315834155)
--(axis cs:97923,2.87587419414676)
--(axis cs:97922,2.87587521405168)
--(axis cs:97921,2.87587624695865)
--(axis cs:97920,2.87587730680572)
--(axis cs:97919,2.87587834165417)
--(axis cs:97918,2.87587939206674)
--(axis cs:97917,2.87588043537462)
--(axis cs:97916,2.87588145106555)
--(axis cs:97915,2.87588243544285)
--(axis cs:97914,2.87588342489448)
--(axis cs:97913,2.87588441729989)
--(axis cs:97912,2.87588540970747)
--(axis cs:97911,2.87588639515496)
--(axis cs:97910,2.8758873865341)
--(axis cs:97909,2.875888377739)
--(axis cs:97908,2.87588934564537)
--(axis cs:97907,2.87589029138702)
--(axis cs:97906,2.8758912314031)
--(axis cs:97905,2.87589218128726)
--(axis cs:97904,2.87589314867575)
--(axis cs:97903,2.87589411309853)
--(axis cs:97902,2.87589509680203)
--(axis cs:97901,2.87589608353123)
--(axis cs:97900,2.87589707584614)
--(axis cs:97899,2.87589807339973)
--(axis cs:97898,2.87589906439883)
--(axis cs:97897,2.87590007848604)
--(axis cs:97896,2.875901101626)
--(axis cs:97895,2.8759021110848)
--(axis cs:97894,2.87590311173602)
--(axis cs:97893,2.87590411367738)
--(axis cs:97892,2.87590513195736)
--(axis cs:97891,2.87590616360699)
--(axis cs:97890,2.87590719580899)
--(axis cs:97889,2.87590824583111)
--(axis cs:97888,2.87590929575934)
--(axis cs:97887,2.87591032249993)
--(axis cs:97886,2.87591134764462)
--(axis cs:97885,2.8759123555757)
--(axis cs:97884,2.87591336438051)
--(axis cs:97883,2.87591438844185)
--(axis cs:97882,2.87591539452027)
--(axis cs:97881,2.87591640695744)
--(axis cs:97880,2.87591740473066)
--(axis cs:97879,2.87591840232108)
--(axis cs:97878,2.87591942118551)
--(axis cs:97877,2.87592044505318)
--(axis cs:97876,2.87592146450606)
--(axis cs:97875,2.87592250762559)
--(axis cs:97874,2.8759235528624)
--(axis cs:97873,2.87592459345932)
--(axis cs:97872,2.87592563974303)
--(axis cs:97871,2.8759266874032)
--(axis cs:97870,2.8759277421336)
--(axis cs:97869,2.87592877608612)
--(axis cs:97868,2.87592983317366)
--(axis cs:97867,2.87593087506486)
--(axis cs:97866,2.87593192117099)
--(axis cs:97865,2.8759329424215)
--(axis cs:97864,2.87593395045279)
--(axis cs:97863,2.87593495970642)
--(axis cs:97862,2.87593596727111)
--(axis cs:97861,2.8759369887773)
--(axis cs:97860,2.87593799706751)
--(axis cs:97859,2.87593900420729)
--(axis cs:97858,2.8759400201788)
--(axis cs:97857,2.87594101172788)
--(axis cs:97856,2.87594200965446)
--(axis cs:97855,2.87594299746192)
--(axis cs:97854,2.87594397522017)
--(axis cs:97853,2.87594496020015)
--(axis cs:97852,2.8759459486862)
--(axis cs:97851,2.87594694429564)
--(axis cs:97850,2.87594794339004)
--(axis cs:97849,2.87594894732368)
--(axis cs:97848,2.87594995876792)
--(axis cs:97847,2.87595096980444)
--(axis cs:97846,2.87595198638729)
--(axis cs:97845,2.87595300928436)
--(axis cs:97844,2.87595403952905)
--(axis cs:97843,2.87595505908257)
--(axis cs:97842,2.87595608749146)
--(axis cs:97841,2.87595710711744)
--(axis cs:97840,2.87595812657108)
--(axis cs:97839,2.87595914941432)
--(axis cs:97838,2.87596017668737)
--(axis cs:97837,2.87596118866749)
--(axis cs:97836,2.87596220321651)
--(axis cs:97835,2.8759631954778)
--(axis cs:97834,2.87596418407445)
--(axis cs:97833,2.87596517577584)
--(axis cs:97832,2.87596616609738)
--(axis cs:97831,2.87596715183659)
--(axis cs:97830,2.87596816417329)
--(axis cs:97829,2.87596919155263)
--(axis cs:97828,2.8759702293265)
--(axis cs:97827,2.87597127809846)
--(axis cs:97826,2.87597234258394)
--(axis cs:97825,2.87597340933746)
--(axis cs:97824,2.87597446710739)
--(axis cs:97823,2.87597554449513)
--(axis cs:97822,2.87597664017462)
--(axis cs:97821,2.87597774849296)
--(axis cs:97820,2.87597885815582)
--(axis cs:97819,2.87597996522777)
--(axis cs:97818,2.87598107278245)
--(axis cs:97817,2.87598219377605)
--(axis cs:97816,2.87598332876772)
--(axis cs:97815,2.87598450183271)
--(axis cs:97814,2.87598568755048)
--(axis cs:97813,2.87598685741556)
--(axis cs:97812,2.87598803429948)
--(axis cs:97811,2.87598921578214)
--(axis cs:97810,2.87599040626808)
--(axis cs:97809,2.87599156477224)
--(axis cs:97808,2.875992727011)
--(axis cs:97807,2.87599389515555)
--(axis cs:97806,2.87599506123571)
--(axis cs:97805,2.87599622052222)
--(axis cs:97804,2.87599740304661)
--(axis cs:97803,2.87599859312239)
--(axis cs:97802,2.87599978859441)
--(axis cs:97801,2.8760010041173)
--(axis cs:97800,2.87600222047872)
--(axis cs:97799,2.8760034424734)
--(axis cs:97798,2.87600466386428)
--(axis cs:97797,2.87600590154267)
--(axis cs:97796,2.87600712075134)
--(axis cs:97795,2.87600833578232)
--(axis cs:97794,2.87600955623342)
--(axis cs:97793,2.87601077899249)
--(axis cs:97792,2.87601200119602)
--(axis cs:97791,2.87601320817253)
--(axis cs:97790,2.87601443353768)
--(axis cs:97789,2.87601565112466)
--(axis cs:97788,2.87601685291989)
--(axis cs:97787,2.87601806924062)
--(axis cs:97786,2.87601928116479)
--(axis cs:97785,2.8760204871743)
--(axis cs:97784,2.87602169137546)
--(axis cs:97783,2.87602292015837)
--(axis cs:97782,2.87602414690788)
--(axis cs:97781,2.87602537191301)
--(axis cs:97780,2.87602661157294)
--(axis cs:97779,2.87602786853766)
--(axis cs:97778,2.87602914539434)
--(axis cs:97777,2.87603040901858)
--(axis cs:97776,2.8760316930518)
--(axis cs:97775,2.87603297908669)
--(axis cs:97774,2.87603423794637)
--(axis cs:97773,2.87603551119547)
--(axis cs:97772,2.87603678379743)
--(axis cs:97771,2.87603804192187)
--(axis cs:97770,2.87603930259222)
--(axis cs:97769,2.87604057246286)
--(axis cs:97768,2.87604182067017)
--(axis cs:97767,2.87604310467525)
--(axis cs:97766,2.87604438893269)
--(axis cs:97765,2.87604568128252)
--(axis cs:97764,2.87604699414687)
--(axis cs:97763,2.87604829952178)
--(axis cs:97762,2.87604962253382)
--(axis cs:97761,2.87605096229079)
--(axis cs:97760,2.87605230122252)
--(axis cs:97759,2.87605365834174)
--(axis cs:97758,2.87605503165294)
--(axis cs:97757,2.87605641809229)
--(axis cs:97756,2.87605780122932)
--(axis cs:97755,2.87605918005098)
--(axis cs:97754,2.87606055907396)
--(axis cs:97753,2.87606193127705)
--(axis cs:97752,2.87606330975465)
--(axis cs:97751,2.87606466666492)
--(axis cs:97750,2.87606600610088)
--(axis cs:97749,2.87606733921885)
--(axis cs:97748,2.8760686869594)
--(axis cs:97747,2.87607004176741)
--(axis cs:97746,2.87607138710316)
--(axis cs:97745,2.87607273452445)
--(axis cs:97744,2.87607405897596)
--(axis cs:97743,2.87607537234043)
--(axis cs:97742,2.8760766835115)
--(axis cs:97741,2.87607802316209)
--(axis cs:97740,2.87607935786331)
--(axis cs:97739,2.87608069363977)
--(axis cs:97738,2.87608203676735)
--(axis cs:97737,2.87608338047214)
--(axis cs:97736,2.87608472233538)
--(axis cs:97735,2.87608606006862)
--(axis cs:97734,2.87608740031793)
--(axis cs:97733,2.87608872284172)
--(axis cs:97732,2.87609005427357)
--(axis cs:97731,2.87609138562969)
--(axis cs:97730,2.8760927268585)
--(axis cs:97729,2.87609407113125)
--(axis cs:97728,2.87609540285982)
--(axis cs:97727,2.87609672162926)
--(axis cs:97726,2.87609803381321)
--(axis cs:97725,2.8760993598073)
--(axis cs:97724,2.87610067944461)
--(axis cs:97723,2.87610201887056)
--(axis cs:97722,2.87610333071083)
--(axis cs:97721,2.87610463937493)
--(axis cs:97720,2.87610595907752)
--(axis cs:97719,2.87610728194616)
--(axis cs:97718,2.87610860588052)
--(axis cs:97717,2.87610993311121)
--(axis cs:97716,2.87611128183988)
--(axis cs:97715,2.87611263296584)
--(axis cs:97714,2.87611396639378)
--(axis cs:97713,2.87611530119317)
--(axis cs:97712,2.87611665442764)
--(axis cs:97711,2.87611800394738)
--(axis cs:97710,2.87611933940828)
--(axis cs:97709,2.87612066476755)
--(axis cs:97708,2.8761219752272)
--(axis cs:97707,2.87612330130507)
--(axis cs:97706,2.87612463287722)
--(axis cs:97705,2.87612596623121)
--(axis cs:97704,2.8761272944704)
--(axis cs:97703,2.87612862985073)
--(axis cs:97702,2.87612996547707)
--(axis cs:97701,2.87613131107992)
--(axis cs:97700,2.87613264430081)
--(axis cs:97699,2.87613397546497)
--(axis cs:97698,2.8761353112955)
--(axis cs:97697,2.8761366600632)
--(axis cs:97696,2.87613801736613)
--(axis cs:97695,2.87613935933858)
--(axis cs:97694,2.8761406990764)
--(axis cs:97693,2.87614205494063)
--(axis cs:97692,2.87614339747157)
--(axis cs:97691,2.87614474387767)
--(axis cs:97690,2.87614607931019)
--(axis cs:97689,2.87614739626088)
--(axis cs:97688,2.87614873786249)
--(axis cs:97687,2.87615007314419)
--(axis cs:97686,2.8761513957181)
--(axis cs:97685,2.87615272129198)
--(axis cs:97684,2.87615405901135)
--(axis cs:97683,2.87615540760332)
--(axis cs:97682,2.87615675585488)
--(axis cs:97681,2.87615810566966)
--(axis cs:97680,2.87615948244824)
--(axis cs:97679,2.87616085591072)
--(axis cs:97678,2.87616223042378)
--(axis cs:97677,2.87616359254853)
--(axis cs:97676,2.87616494774426)
--(axis cs:97675,2.87616630557611)
--(axis cs:97674,2.87616767955767)
--(axis cs:97673,2.87616906061483)
--(axis cs:97672,2.8761704356346)
--(axis cs:97671,2.87617178494947)
--(axis cs:97670,2.87617312342045)
--(axis cs:97669,2.87617446358754)
--(axis cs:97668,2.8761757926934)
--(axis cs:97667,2.87617713941586)
--(axis cs:97666,2.87617848132034)
--(axis cs:97665,2.87617982860901)
--(axis cs:97664,2.87618117164074)
--(axis cs:97663,2.87618253247672)
--(axis cs:97662,2.87618388877455)
--(axis cs:97661,2.8761852320444)
--(axis cs:97660,2.87618656909567)
--(axis cs:97659,2.87618790702329)
--(axis cs:97658,2.87618924955969)
--(axis cs:97657,2.87619057270243)
--(axis cs:97656,2.87619189547079)
--(axis cs:97655,2.876193217595)
--(axis cs:97654,2.8761945703581)
--(axis cs:97653,2.87619592083187)
--(axis cs:97652,2.87619727584274)
--(axis cs:97651,2.87619865215112)
--(axis cs:97650,2.87620001181035)
--(axis cs:97649,2.87620137887293)
--(axis cs:97648,2.87620273221241)
--(axis cs:97647,2.87620408181321)
--(axis cs:97646,2.87620544929831)
--(axis cs:97645,2.87620681307042)
--(axis cs:97644,2.87620820043551)
--(axis cs:97643,2.87620957609685)
--(axis cs:97642,2.87621097416751)
--(axis cs:97641,2.87621238957851)
--(axis cs:97640,2.8762138061687)
--(axis cs:97639,2.8762152485062)
--(axis cs:97638,2.87621671196063)
--(axis cs:97637,2.8762181607052)
--(axis cs:97636,2.876219609703)
--(axis cs:97635,2.87622106791793)
--(axis cs:97634,2.87622251965074)
--(axis cs:97633,2.87622396448144)
--(axis cs:97632,2.87622538952628)
--(axis cs:97631,2.87622682972297)
--(axis cs:97630,2.87622827599183)
--(axis cs:97629,2.87622970509762)
--(axis cs:97628,2.87623113716471)
--(axis cs:97627,2.8762325725085)
--(axis cs:97626,2.87623401098392)
--(axis cs:97625,2.87623544015533)
--(axis cs:97624,2.87623688221181)
--(axis cs:97623,2.87623833542396)
--(axis cs:97622,2.87623979904731)
--(axis cs:97621,2.87624128208358)
--(axis cs:97620,2.8762427453985)
--(axis cs:97619,2.87624423205143)
--(axis cs:97618,2.87624571953218)
--(axis cs:97617,2.87624722347606)
--(axis cs:97616,2.87624869990209)
--(axis cs:97615,2.87625016760062)
--(axis cs:97614,2.87625162227949)
--(axis cs:97613,2.87625307793778)
--(axis cs:97612,2.87625452463795)
--(axis cs:97611,2.87625597199768)
--(axis cs:97610,2.87625740973792)
--(axis cs:97609,2.87625882897349)
--(axis cs:97608,2.876260268735)
--(axis cs:97607,2.8762617249441)
--(axis cs:97606,2.87626319128515)
--(axis cs:97605,2.87626462727103)
--(axis cs:97604,2.87626606981657)
--(axis cs:97603,2.87626751225761)
--(axis cs:97602,2.87626894559945)
--(axis cs:97601,2.87627038750505)
--(axis cs:97600,2.87627180427346)
--(axis cs:97599,2.87627323672383)
--(axis cs:97598,2.87627465207104)
--(axis cs:97597,2.87627604994665)
--(axis cs:97596,2.87627743100768)
--(axis cs:97595,2.87627880694118)
--(axis cs:97594,2.87628019372379)
--(axis cs:97593,2.87628157682817)
--(axis cs:97592,2.87628296120366)
--(axis cs:97591,2.87628436355933)
--(axis cs:97590,2.87628576121824)
--(axis cs:97589,2.87628716527211)
--(axis cs:97588,2.87628857094826)
--(axis cs:97587,2.87628995843501)
--(axis cs:97586,2.87629133486062)
--(axis cs:97585,2.87629273547186)
--(axis cs:97584,2.87629413665607)
--(axis cs:97583,2.87629553617211)
--(axis cs:97582,2.87629692085373)
--(axis cs:97581,2.87629832033567)
--(axis cs:97580,2.87629969968625)
--(axis cs:97579,2.87630108985653)
--(axis cs:97578,2.8763024988308)
--(axis cs:97577,2.87630387916829)
--(axis cs:97576,2.87630526475442)
--(axis cs:97575,2.87630663935944)
--(axis cs:97574,2.87630802189181)
--(axis cs:97573,2.87630937864518)
--(axis cs:97572,2.87631071196693)
--(axis cs:97571,2.87631204498638)
--(axis cs:97570,2.87631337009565)
--(axis cs:97569,2.87631468905134)
--(axis cs:97568,2.87631602944075)
--(axis cs:97567,2.87631735932351)
--(axis cs:97566,2.87631871082989)
--(axis cs:97565,2.87632008104898)
--(axis cs:97564,2.87632145357013)
--(axis cs:97563,2.87632280325225)
--(axis cs:97562,2.87632416307684)
--(axis cs:97561,2.87632551687577)
--(axis cs:97560,2.87632688295873)
--(axis cs:97559,2.87632824013979)
--(axis cs:97558,2.87632959720805)
--(axis cs:97557,2.87633096606278)
--(axis cs:97556,2.87633235060227)
--(axis cs:97555,2.87633373633712)
--(axis cs:97554,2.87633513708568)
--(axis cs:97553,2.87633654455755)
--(axis cs:97552,2.87633796134094)
--(axis cs:97551,2.87633937881852)
--(axis cs:97550,2.87634076400102)
--(axis cs:97549,2.87634214504861)
--(axis cs:97548,2.87634351960553)
--(axis cs:97547,2.87634490936194)
--(axis cs:97546,2.87634629918024)
--(axis cs:97545,2.87634768822368)
--(axis cs:97544,2.87634908565471)
--(axis cs:97543,2.8763504872909)
--(axis cs:97542,2.87635187598028)
--(axis cs:97541,2.87635324446542)
--(axis cs:97540,2.87635460318147)
--(axis cs:97539,2.876355962161)
--(axis cs:97538,2.87635733147912)
--(axis cs:97537,2.87635871131496)
--(axis cs:97536,2.87636011969297)
--(axis cs:97535,2.8763615164762)
--(axis cs:97534,2.87636291858163)
--(axis cs:97533,2.87636429232418)
--(axis cs:97532,2.876365658533)
--(axis cs:97531,2.87636703836676)
--(axis cs:97530,2.87636842296834)
--(axis cs:97529,2.87636982424128)
--(axis cs:97528,2.87637122295667)
--(axis cs:97527,2.87637262874213)
--(axis cs:97526,2.87637401351535)
--(axis cs:97525,2.87637539784921)
--(axis cs:97524,2.87637675712141)
--(axis cs:97523,2.87637809883631)
--(axis cs:97522,2.8763794380897)
--(axis cs:97521,2.87638075448594)
--(axis cs:97520,2.87638208753308)
--(axis cs:97519,2.87638343062449)
--(axis cs:97518,2.87638477331556)
--(axis cs:97517,2.87638611013541)
--(axis cs:97516,2.87638747731844)
--(axis cs:97515,2.87638884287388)
--(axis cs:97514,2.8763902061935)
--(axis cs:97513,2.87639156317574)
--(axis cs:97512,2.87639291352851)
--(axis cs:97511,2.8763942771733)
--(axis cs:97510,2.87639563114923)
--(axis cs:97509,2.87639696685932)
--(axis cs:97508,2.87639831459113)
--(axis cs:97507,2.87639966014775)
--(axis cs:97506,2.87640101640731)
--(axis cs:97505,2.87640238601717)
--(axis cs:97504,2.87640375768145)
--(axis cs:97503,2.87640512942141)
--(axis cs:97502,2.87640648613267)
--(axis cs:97501,2.8764078355415)
--(axis cs:97500,2.87640914410361)
--(axis cs:97499,2.87641041562414)
--(axis cs:97498,2.87641170103689)
--(axis cs:97497,2.87641298815571)
--(axis cs:97496,2.87641428163875)
--(axis cs:97495,2.8764155592343)
--(axis cs:97494,2.87641683839877)
--(axis cs:97493,2.87641810296346)
--(axis cs:97492,2.87641935027831)
--(axis cs:97491,2.87642060201732)
--(axis cs:97490,2.87642186294452)
--(axis cs:97489,2.87642311537253)
--(axis cs:97488,2.87642436445208)
--(axis cs:97487,2.87642559966337)
--(axis cs:97486,2.87642685254103)
--(axis cs:97485,2.87642808117095)
--(axis cs:97484,2.87642932084428)
--(axis cs:97483,2.87643054997973)
--(axis cs:97482,2.87643179412147)
--(axis cs:97481,2.87643303139309)
--(axis cs:97480,2.87643426376713)
--(axis cs:97479,2.87643550059487)
--(axis cs:97478,2.8764367329025)
--(axis cs:97477,2.87643797115698)
--(axis cs:97476,2.8764391692863)
--(axis cs:97475,2.87644034272439)
--(axis cs:97474,2.87644152037385)
--(axis cs:97473,2.87644269453547)
--(axis cs:97472,2.87644386365368)
--(axis cs:97471,2.87644502809978)
--(axis cs:97470,2.8764462032715)
--(axis cs:97469,2.87644736434625)
--(axis cs:97468,2.87644855900461)
--(axis cs:97467,2.87644973834145)
--(axis cs:97466,2.87645093471921)
--(axis cs:97465,2.87645214588647)
--(axis cs:97464,2.87645335558348)
--(axis cs:97463,2.8764545765988)
--(axis cs:97462,2.87645578144799)
--(axis cs:97461,2.87645696900988)
--(axis cs:97460,2.87645814119294)
--(axis cs:97459,2.87645929988944)
--(axis cs:97458,2.87646047139424)
--(axis cs:97457,2.87646165484289)
--(axis cs:97456,2.87646285096766)
--(axis cs:97455,2.87646406482772)
--(axis cs:97454,2.87646529747144)
--(axis cs:97453,2.87646650880969)
--(axis cs:97452,2.87646771100149)
--(axis cs:97451,2.87646893040157)
--(axis cs:97450,2.8764701518628)
--(axis cs:97449,2.87647135870991)
--(axis cs:97448,2.87647255545389)
--(axis cs:97447,2.87647374997055)
--(axis cs:97446,2.8764749349697)
--(axis cs:97445,2.87647610998525)
--(axis cs:97444,2.87647728564789)
--(axis cs:97443,2.87647846346651)
--(axis cs:97442,2.876479625961)
--(axis cs:97441,2.87648077763462)
--(axis cs:97440,2.87648192055782)
--(axis cs:97439,2.87648307503243)
--(axis cs:97438,2.8764842329926)
--(axis cs:97437,2.87648538580131)
--(axis cs:97436,2.87648652776644)
--(axis cs:97435,2.87648767149992)
--(axis cs:97434,2.87648884222396)
--(axis cs:97433,2.87649002257482)
--(axis cs:97432,2.87649121994066)
--(axis cs:97431,2.87649241864921)
--(axis cs:97430,2.87649360873934)
--(axis cs:97429,2.87649478218226)
--(axis cs:97428,2.87649597016997)
--(axis cs:97427,2.87649715494597)
--(axis cs:97426,2.87649833099283)
--(axis cs:97425,2.8764995047131)
--(axis cs:97424,2.87650066741803)
--(axis cs:97423,2.87650180171213)
--(axis cs:97422,2.87650294138435)
--(axis cs:97421,2.87650406370749)
--(axis cs:97420,2.87650515875609)
--(axis cs:97419,2.87650624784327)
--(axis cs:97418,2.8765073298513)
--(axis cs:97417,2.87650842819008)
--(axis cs:97416,2.87650950270492)
--(axis cs:97415,2.87651057430015)
--(axis cs:97414,2.87651165281952)
--(axis cs:97413,2.87651273923312)
--(axis cs:97412,2.876513818944)
--(axis cs:97411,2.87651490390762)
--(axis cs:97410,2.87651600813376)
--(axis cs:97409,2.87651711546102)
--(axis cs:97408,2.87651821600415)
--(axis cs:97407,2.87651930754616)
--(axis cs:97406,2.87652041196035)
--(axis cs:97405,2.87652153758669)
--(axis cs:97404,2.87652265490234)
--(axis cs:97403,2.87652377190178)
--(axis cs:97402,2.87652487618903)
--(axis cs:97401,2.87652596388942)
--(axis cs:97400,2.87652703945391)
--(axis cs:97399,2.87652812252798)
--(axis cs:97398,2.87652920405336)
--(axis cs:97397,2.87653029337264)
--(axis cs:97396,2.87653139476679)
--(axis cs:97395,2.87653249775586)
--(axis cs:97394,2.87653359168426)
--(axis cs:97393,2.8765346655994)
--(axis cs:97392,2.87653572276795)
--(axis cs:97391,2.87653679195247)
--(axis cs:97390,2.87653787829564)
--(axis cs:97389,2.8765389431466)
--(axis cs:97388,2.87653998985897)
--(axis cs:97387,2.87654104698591)
--(axis cs:97386,2.87654212108837)
--(axis cs:97385,2.87654320515004)
--(axis cs:97384,2.87654426831131)
--(axis cs:97383,2.87654531599623)
--(axis cs:97382,2.87654638210264)
--(axis cs:97381,2.8765474297788)
--(axis cs:97380,2.87654846712043)
--(axis cs:97379,2.87654951344563)
--(axis cs:97378,2.87655056124604)
--(axis cs:97377,2.87655157930576)
--(axis cs:97376,2.87655261916986)
--(axis cs:97375,2.87655366195324)
--(axis cs:97374,2.87655469358675)
--(axis cs:97373,2.87655573644598)
--(axis cs:97372,2.87655680197735)
--(axis cs:97371,2.87655787738411)
--(axis cs:97370,2.87655894072818)
--(axis cs:97369,2.87656002062194)
--(axis cs:97368,2.87656110907817)
--(axis cs:97367,2.87656220416466)
--(axis cs:97366,2.87656331105296)
--(axis cs:97365,2.87656442859663)
--(axis cs:97364,2.87656555430803)
--(axis cs:97363,2.87656665984508)
--(axis cs:97362,2.87656774316623)
--(axis cs:97361,2.87656882206865)
--(axis cs:97360,2.87656989539685)
--(axis cs:97359,2.8765709638007)
--(axis cs:97358,2.87657203077218)
--(axis cs:97357,2.8765730942239)
--(axis cs:97356,2.87657414875721)
--(axis cs:97355,2.87657521353139)
--(axis cs:97354,2.8765762813218)
--(axis cs:97353,2.87657733932988)
--(axis cs:97352,2.87657838932042)
--(axis cs:97351,2.8765794495442)
--(axis cs:97350,2.87658051250575)
--(axis cs:97349,2.87658158046671)
--(axis cs:97348,2.87658264497067)
--(axis cs:97347,2.87658370397516)
--(axis cs:97346,2.87658475427152)
--(axis cs:97345,2.87658578621931)
--(axis cs:97344,2.87658679969316)
--(axis cs:97343,2.8765878100771)
--(axis cs:97342,2.87658881654429)
--(axis cs:97341,2.87658981388291)
--(axis cs:97340,2.87659078597719)
--(axis cs:97339,2.87659174052485)
--(axis cs:97338,2.87659270621888)
--(axis cs:97337,2.87659365892692)
--(axis cs:97336,2.87659460923492)
--(axis cs:97335,2.87659554441677)
--(axis cs:97334,2.87659647934235)
--(axis cs:97333,2.87659741545208)
--(axis cs:97332,2.87659836313317)
--(axis cs:97331,2.87659931426195)
--(axis cs:97330,2.87660027733755)
--(axis cs:97329,2.8766012459282)
--(axis cs:97328,2.87660221549896)
--(axis cs:97327,2.87660320007313)
--(axis cs:97326,2.87660419336344)
--(axis cs:97325,2.87660518135315)
--(axis cs:97324,2.87660617239766)
--(axis cs:97323,2.87660717614708)
--(axis cs:97322,2.87660816577336)
--(axis cs:97321,2.87660915169166)
--(axis cs:97320,2.87661014656838)
--(axis cs:97319,2.87661114051545)
--(axis cs:97318,2.87661211368464)
--(axis cs:97317,2.87661308064939)
--(axis cs:97316,2.87661404088781)
--(axis cs:97315,2.87661499223062)
--(axis cs:97314,2.87661594637497)
--(axis cs:97313,2.87661691934491)
--(axis cs:97312,2.87661790840744)
--(axis cs:97311,2.87661889829871)
--(axis cs:97310,2.87661987883556)
--(axis cs:97309,2.87662084411432)
--(axis cs:97308,2.87662180976316)
--(axis cs:97307,2.87662280072298)
--(axis cs:97306,2.87662378590321)
--(axis cs:97305,2.87662479360265)
--(axis cs:97304,2.87662579185883)
--(axis cs:97303,2.87662677627281)
--(axis cs:97302,2.87662774247496)
--(axis cs:97301,2.87662871084637)
--(axis cs:97300,2.87662968446224)
--(axis cs:97299,2.87663068445732)
--(axis cs:97298,2.87663167123148)
--(axis cs:97297,2.87663268376501)
--(axis cs:97296,2.87663371269735)
--(axis cs:97295,2.87663473100779)
--(axis cs:97294,2.87663575307146)
--(axis cs:97293,2.87663677184162)
--(axis cs:97292,2.87663780379573)
--(axis cs:97291,2.87663883284805)
--(axis cs:97290,2.87663985624916)
--(axis cs:97289,2.87664087085202)
--(axis cs:97288,2.876641911073)
--(axis cs:97287,2.8766429580253)
--(axis cs:97286,2.8766440039059)
--(axis cs:97285,2.87664509095324)
--(axis cs:97284,2.8766461902264)
--(axis cs:97283,2.87664729708024)
--(axis cs:97282,2.8766484102287)
--(axis cs:97281,2.87664955210965)
--(axis cs:97280,2.87665069717578)
--(axis cs:97279,2.87665184823549)
--(axis cs:97278,2.87665299313938)
--(axis cs:97277,2.87665411329769)
--(axis cs:97276,2.87665523808087)
--(axis cs:97275,2.87665633775304)
--(axis cs:97274,2.87665742313421)
--(axis cs:97273,2.8766585179592)
--(axis cs:97272,2.8766596034811)
--(axis cs:97271,2.87666069238043)
--(axis cs:97270,2.87666178587363)
--(axis cs:97269,2.87666289024613)
--(axis cs:97268,2.87666398987414)
--(axis cs:97267,2.87666508641403)
--(axis cs:97266,2.87666619865194)
--(axis cs:97265,2.87666729580573)
--(axis cs:97264,2.87666836454586)
--(axis cs:97263,2.87666943499258)
--(axis cs:97262,2.87667052093857)
--(axis cs:97261,2.8766716200696)
--(axis cs:97260,2.8766727362342)
--(axis cs:97259,2.87667388105165)
--(axis cs:97258,2.87667503085504)
--(axis cs:97257,2.87667617251477)
--(axis cs:97256,2.87667731358383)
--(axis cs:97255,2.87667842644225)
--(axis cs:97254,2.87667955615108)
--(axis cs:97253,2.87668068702667)
--(axis cs:97252,2.87668180724497)
--(axis cs:97251,2.87668292232419)
--(axis cs:97250,2.87668402601684)
--(axis cs:97249,2.87668511823354)
--(axis cs:97248,2.87668617213661)
--(axis cs:97247,2.87668722174524)
--(axis cs:97246,2.8766882829336)
--(axis cs:97245,2.87668932442339)
--(axis cs:97244,2.87669038669071)
--(axis cs:97243,2.87669144890364)
--(axis cs:97242,2.876692499502)
--(axis cs:97241,2.87669354464718)
--(axis cs:97240,2.87669461377222)
--(axis cs:97239,2.87669569771326)
--(axis cs:97238,2.87669679644144)
--(axis cs:97237,2.87669788632237)
--(axis cs:97236,2.87669896395153)
--(axis cs:97235,2.87670003050956)
--(axis cs:97234,2.8767010944347)
--(axis cs:97233,2.87670215121066)
--(axis cs:97232,2.87670322327148)
--(axis cs:97231,2.87670428953366)
--(axis cs:97230,2.87670537777568)
--(axis cs:97229,2.87670646916793)
--(axis cs:97228,2.87670754447691)
--(axis cs:97227,2.87670860880923)
--(axis cs:97226,2.87670966554155)
--(axis cs:97225,2.87671069161099)
--(axis cs:97224,2.87671172444845)
--(axis cs:97223,2.87671276189309)
--(axis cs:97222,2.87671378323374)
--(axis cs:97221,2.87671481696724)
--(axis cs:97220,2.87671586515907)
--(axis cs:97219,2.87671689278605)
--(axis cs:97218,2.87671792410526)
--(axis cs:97217,2.87671896685746)
--(axis cs:97216,2.87672000446278)
--(axis cs:97215,2.8767210186191)
--(axis cs:97214,2.87672203295876)
--(axis cs:97213,2.87672304631046)
--(axis cs:97212,2.87672408824296)
--(axis cs:97211,2.87672513172115)
--(axis cs:97210,2.87672618238353)
--(axis cs:97209,2.87672722315737)
--(axis cs:97208,2.8767282775271)
--(axis cs:97207,2.87672930618619)
--(axis cs:97206,2.87673035492755)
--(axis cs:97205,2.87673141332702)
--(axis cs:97204,2.87673245307927)
--(axis cs:97203,2.87673350840875)
--(axis cs:97202,2.87673457980832)
--(axis cs:97201,2.87673564340319)
--(axis cs:97200,2.87673668365698)
--(axis cs:97199,2.87673772126083)
--(axis cs:97198,2.87673875677423)
--(axis cs:97197,2.87673980380032)
--(axis cs:97196,2.87674086614448)
--(axis cs:97195,2.87674193319857)
--(axis cs:97194,2.87674299404419)
--(axis cs:97193,2.87674404562543)
--(axis cs:97192,2.87674509651245)
--(axis cs:97191,2.87674615934012)
--(axis cs:97190,2.87674720272132)
--(axis cs:97189,2.87674824219887)
--(axis cs:97188,2.87674929371566)
--(axis cs:97187,2.87675038754665)
--(axis cs:97186,2.87675148489331)
--(axis cs:97185,2.8767526115816)
--(axis cs:97184,2.87675375555719)
--(axis cs:97183,2.87675488812422)
--(axis cs:97182,2.87675602337311)
--(axis cs:97181,2.87675714606691)
--(axis cs:97180,2.87675828715898)
--(axis cs:97179,2.87675941699366)
--(axis cs:97178,2.87676052979859)
--(axis cs:97177,2.87676164491155)
--(axis cs:97176,2.87676275773275)
--(axis cs:97175,2.8767638535046)
--(axis cs:97174,2.87676493700017)
--(axis cs:97173,2.87676601234215)
--(axis cs:97172,2.87676710153109)
--(axis cs:97171,2.87676817518536)
--(axis cs:97170,2.87676924578023)
--(axis cs:97169,2.87677028084156)
--(axis cs:97168,2.87677132601388)
--(axis cs:97167,2.87677235543112)
--(axis cs:97166,2.87677339018545)
--(axis cs:97165,2.87677442209078)
--(axis cs:97164,2.87677547148425)
--(axis cs:97163,2.87677654624456)
--(axis cs:97162,2.87677762678819)
--(axis cs:97161,2.87677871571371)
--(axis cs:97160,2.87677978373521)
--(axis cs:97159,2.87678086672955)
--(axis cs:97158,2.87678194204785)
--(axis cs:97157,2.87678302864207)
--(axis cs:97156,2.87678411899909)
--(axis cs:97155,2.87678520591232)
--(axis cs:97154,2.87678628527146)
--(axis cs:97153,2.876787374081)
--(axis cs:97152,2.8767884426699)
--(axis cs:97151,2.87678949073757)
--(axis cs:97150,2.87679053296076)
--(axis cs:97149,2.87679157760562)
--(axis cs:97148,2.87679262080639)
--(axis cs:97147,2.87679363903871)
--(axis cs:97146,2.87679467306541)
--(axis cs:97145,2.87679570006426)
--(axis cs:97144,2.87679672610878)
--(axis cs:97143,2.87679772433985)
--(axis cs:97142,2.87679871653204)
--(axis cs:97141,2.87679968820835)
--(axis cs:97140,2.87680066764373)
--(axis cs:97139,2.87680162585733)
--(axis cs:97138,2.87680257174978)
--(axis cs:97137,2.87680349533426)
--(axis cs:97136,2.87680443727626)
--(axis cs:97135,2.87680536481665)
--(axis cs:97134,2.87680631471619)
--(axis cs:97133,2.87680726885645)
--(axis cs:97132,2.87680822287329)
--(axis cs:97131,2.87680917748368)
--(axis cs:97130,2.87681013648029)
--(axis cs:97129,2.87681108475182)
--(axis cs:97128,2.87681203342826)
--(axis cs:97127,2.87681296148214)
--(axis cs:97126,2.8768138579973)
--(axis cs:97125,2.87681476167416)
--(axis cs:97124,2.8768156953176)
--(axis cs:97123,2.87681663911877)
--(axis cs:97122,2.87681755610321)
--(axis cs:97121,2.87681846416697)
--(axis cs:97120,2.87681934279452)
--(axis cs:97119,2.87682023290387)
--(axis cs:97118,2.87682110875713)
--(axis cs:97117,2.87682197080547)
--(axis cs:97116,2.87682283305453)
--(axis cs:97115,2.8768236861853)
--(axis cs:97114,2.87682454670958)
--(axis cs:97113,2.87682541389581)
--(axis cs:97112,2.87682627126168)
--(axis cs:97111,2.87682713192131)
--(axis cs:97110,2.8768280007355)
--(axis cs:97109,2.87682883737417)
--(axis cs:97108,2.87682966879805)
--(axis cs:97107,2.87683049387909)
--(axis cs:97106,2.876831320514)
--(axis cs:97105,2.87683213833418)
--(axis cs:97104,2.87683294068608)
--(axis cs:97103,2.87683374458299)
--(axis cs:97102,2.87683456321753)
--(axis cs:97101,2.87683537906641)
--(axis cs:97100,2.8768362027251)
--(axis cs:97099,2.87683702993672)
--(axis cs:97098,2.87683784759348)
--(axis cs:97097,2.87683868894565)
--(axis cs:97096,2.87683953151714)
--(axis cs:97095,2.87684038741716)
--(axis cs:97094,2.8768412152513)
--(axis cs:97093,2.8768420698192)
--(axis cs:97092,2.87684292563457)
--(axis cs:97091,2.87684377690739)
--(axis cs:97090,2.87684462551512)
--(axis cs:97089,2.87684547709654)
--(axis cs:97088,2.87684634510274)
--(axis cs:97087,2.87684717793703)
--(axis cs:97086,2.8768480041125)
--(axis cs:97085,2.87684881689289)
--(axis cs:97084,2.87684963972031)
--(axis cs:97083,2.8768504503189)
--(axis cs:97082,2.87685126577525)
--(axis cs:97081,2.87685208495644)
--(axis cs:97080,2.87685292349208)
--(axis cs:97079,2.87685377249921)
--(axis cs:97078,2.87685458737513)
--(axis cs:97077,2.87685541466801)
--(axis cs:97076,2.87685622559757)
--(axis cs:97075,2.87685702786266)
--(axis cs:97074,2.87685780417697)
--(axis cs:97073,2.87685860783965)
--(axis cs:97072,2.87685942073306)
--(axis cs:97071,2.87686022283442)
--(axis cs:97070,2.87686102822052)
--(axis cs:97069,2.87686182810796)
--(axis cs:97068,2.87686264645006)
--(axis cs:97067,2.87686346928718)
--(axis cs:97066,2.87686426763899)
--(axis cs:97065,2.87686505445616)
--(axis cs:97064,2.87686584410273)
--(axis cs:97063,2.87686662027446)
--(axis cs:97062,2.87686738961435)
--(axis cs:97061,2.87686816311996)
--(axis cs:97060,2.8768689309861)
--(axis cs:97059,2.87686971234097)
--(axis cs:97058,2.8768704855063)
--(axis cs:97057,2.87687126682831)
--(axis cs:97056,2.87687205920982)
--(axis cs:97055,2.87687286224953)
--(axis cs:97054,2.87687368387133)
--(axis cs:97053,2.87687449886539)
--(axis cs:97052,2.87687532045041)
--(axis cs:97051,2.87687611932177)
--(axis cs:97050,2.87687692229918)
--(axis cs:97049,2.87687772072129)
--(axis cs:97048,2.87687853563049)
--(axis cs:97047,2.87687937005642)
--(axis cs:97046,2.87688019212755)
--(axis cs:97045,2.87688103066575)
--(axis cs:97044,2.87688187296295)
--(axis cs:97043,2.87688272749422)
--(axis cs:97042,2.87688358151576)
--(axis cs:97041,2.87688443835177)
--(axis cs:97040,2.87688527911158)
--(axis cs:97039,2.87688610999624)
--(axis cs:97038,2.87688695935662)
--(axis cs:97037,2.87688783150807)
--(axis cs:97036,2.87688870741153)
--(axis cs:97035,2.87688957788963)
--(axis cs:97034,2.87689044900447)
--(axis cs:97033,2.87689132765121)
--(axis cs:97032,2.87689221555237)
--(axis cs:97031,2.87689312825585)
--(axis cs:97030,2.876894053154)
--(axis cs:97029,2.87689495908727)
--(axis cs:97028,2.87689585850184)
--(axis cs:97027,2.87689676335049)
--(axis cs:97026,2.87689766917368)
--(axis cs:97025,2.87689857473852)
--(axis cs:97024,2.87689949331186)
--(axis cs:97023,2.8769004164173)
--(axis cs:97022,2.87690134732635)
--(axis cs:97021,2.8769022821871)
--(axis cs:97020,2.87690320867559)
--(axis cs:97019,2.87690412826748)
--(axis cs:97018,2.87690507149471)
--(axis cs:97017,2.8769060228585)
--(axis cs:97016,2.87690698160549)
--(axis cs:97015,2.87690794070018)
--(axis cs:97014,2.87690890613546)
--(axis cs:97013,2.87690986674671)
--(axis cs:97012,2.87691083433442)
--(axis cs:97011,2.87691179614301)
--(axis cs:97010,2.87691274896637)
--(axis cs:97009,2.87691368897738)
--(axis cs:97008,2.87691461705513)
--(axis cs:97007,2.87691554057703)
--(axis cs:97006,2.87691646417856)
--(axis cs:97005,2.87691738035354)
--(axis cs:97004,2.87691829621151)
--(axis cs:97003,2.87691922220365)
--(axis cs:97002,2.87692014731503)
--(axis cs:97001,2.87692108080022)
--(axis cs:97000,2.87692203080436)
--(axis cs:96999,2.8769229995296)
--(axis cs:96998,2.87692396244771)
--(axis cs:96997,2.87692491063626)
--(axis cs:96996,2.87692586626394)
--(axis cs:96995,2.87692683586919)
--(axis cs:96994,2.87692782883082)
--(axis cs:96993,2.87692879903908)
--(axis cs:96992,2.87692976522387)
--(axis cs:96991,2.87693073068402)
--(axis cs:96990,2.87693171423545)
--(axis cs:96989,2.87693270337149)
--(axis cs:96988,2.87693370498089)
--(axis cs:96987,2.87693470072146)
--(axis cs:96986,2.87693568258861)
--(axis cs:96985,2.876936647643)
--(axis cs:96984,2.8769376218801)
--(axis cs:96983,2.87693862973083)
--(axis cs:96982,2.87693963393955)
--(axis cs:96981,2.87694063815361)
--(axis cs:96980,2.8769416451573)
--(axis cs:96979,2.87694267170854)
--(axis cs:96978,2.8769436716598)
--(axis cs:96977,2.87694467607676)
--(axis cs:96976,2.87694568927713)
--(axis cs:96975,2.87694669384416)
--(axis cs:96974,2.87694770461617)
--(axis cs:96973,2.87694870259151)
--(axis cs:96972,2.87694969928187)
--(axis cs:96971,2.87695070463092)
--(axis cs:96970,2.87695171366826)
--(axis cs:96969,2.87695272965304)
--(axis cs:96968,2.8769537414601)
--(axis cs:96967,2.87695475479076)
--(axis cs:96966,2.87695576778863)
--(axis cs:96965,2.87695679525903)
--(axis cs:96964,2.87695781079353)
--(axis cs:96963,2.87695883005552)
--(axis cs:96962,2.87695984346334)
--(axis cs:96961,2.87696088157959)
--(axis cs:96960,2.87696193128818)
--(axis cs:96959,2.87696297507015)
--(axis cs:96958,2.87696401551627)
--(axis cs:96957,2.8769650527276)
--(axis cs:96956,2.87696607595355)
--(axis cs:96955,2.8769671386624)
--(axis cs:96954,2.87696820084408)
--(axis cs:96953,2.87696926052547)
--(axis cs:96952,2.87697029155863)
--(axis cs:96951,2.87697134681954)
--(axis cs:96950,2.87697240859876)
--(axis cs:96949,2.87697346681326)
--(axis cs:96948,2.87697452219247)
--(axis cs:96947,2.87697555724562)
--(axis cs:96946,2.87697660476214)
--(axis cs:96945,2.87697765488072)
--(axis cs:96944,2.87697870050532)
--(axis cs:96943,2.87697975814992)
--(axis cs:96942,2.87698080022576)
--(axis cs:96941,2.87698182544768)
--(axis cs:96940,2.8769828649749)
--(axis cs:96939,2.87698389760375)
--(axis cs:96938,2.87698494564824)
--(axis cs:96937,2.87698600711225)
--(axis cs:96936,2.87698706079181)
--(axis cs:96935,2.87698813464959)
--(axis cs:96934,2.87698921650034)
--(axis cs:96933,2.87699029469528)
--(axis cs:96932,2.87699136572508)
--(axis cs:96931,2.87699242559267)
--(axis cs:96930,2.87699347278409)
--(axis cs:96929,2.87699453036791)
--(axis cs:96928,2.87699558252547)
--(axis cs:96927,2.87699664821703)
--(axis cs:96926,2.87699771964731)
--(axis cs:96925,2.8769987874093)
--(axis cs:96924,2.87699985514652)
--(axis cs:96923,2.8770008986112)
--(axis cs:96922,2.87700196200917)
--(axis cs:96921,2.87700301482275)
--(axis cs:96920,2.87700405072547)
--(axis cs:96919,2.87700509354533)
--(axis cs:96918,2.8770061256874)
--(axis cs:96917,2.87700715667322)
--(axis cs:96916,2.8770082037793)
--(axis cs:96915,2.87700923341789)
--(axis cs:96914,2.87701027158631)
--(axis cs:96913,2.87701129500421)
--(axis cs:96912,2.87701232698089)
--(axis cs:96911,2.87701335280965)
--(axis cs:96910,2.87701436653408)
--(axis cs:96909,2.87701536339525)
--(axis cs:96908,2.87701636620352)
--(axis cs:96907,2.87701737048266)
--(axis cs:96906,2.87701837215101)
--(axis cs:96905,2.87701936352227)
--(axis cs:96904,2.87702034877338)
--(axis cs:96903,2.87702132361077)
--(axis cs:96902,2.87702231023188)
--(axis cs:96901,2.87702330254687)
--(axis cs:96900,2.87702429729367)
--(axis cs:96899,2.87702528206327)
--(axis cs:96898,2.87702625543899)
--(axis cs:96897,2.87702724996584)
--(axis cs:96896,2.87702824976429)
--(axis cs:96895,2.8770292543172)
--(axis cs:96894,2.87703026122764)
--(axis cs:96893,2.8770312691822)
--(axis cs:96892,2.87703227787925)
--(axis cs:96891,2.87703329988569)
--(axis cs:96890,2.87703430458895)
--(axis cs:96889,2.87703531183774)
--(axis cs:96888,2.87703632510743)
--(axis cs:96887,2.8770373445473)
--(axis cs:96886,2.87703837884211)
--(axis cs:96885,2.87703940596118)
--(axis cs:96884,2.8770404096083)
--(axis cs:96883,2.87704141224049)
--(axis cs:96882,2.87704238730068)
--(axis cs:96881,2.87704339419197)
--(axis cs:96880,2.87704438847963)
--(axis cs:96879,2.87704538203212)
--(axis cs:96878,2.87704636979488)
--(axis cs:96877,2.87704734052801)
--(axis cs:96876,2.87704831606875)
--(axis cs:96875,2.87704929398204)
--(axis cs:96874,2.87705025834868)
--(axis cs:96873,2.87705120321997)
--(axis cs:96872,2.87705217600329)
--(axis cs:96871,2.87705313171799)
--(axis cs:96870,2.87705409703271)
--(axis cs:96869,2.87705506492514)
--(axis cs:96868,2.87705601748623)
--(axis cs:96867,2.87705696345926)
--(axis cs:96866,2.87705793963574)
--(axis cs:96865,2.87705891738126)
--(axis cs:96864,2.87705987452177)
--(axis cs:96863,2.87706084159391)
--(axis cs:96862,2.87706179509564)
--(axis cs:96861,2.8770627800059)
--(axis cs:96860,2.87706373651345)
--(axis cs:96859,2.87706470299188)
--(axis cs:96858,2.87706567092291)
--(axis cs:96857,2.87706665127991)
--(axis cs:96856,2.87706763664558)
--(axis cs:96855,2.87706864143736)
--(axis cs:96854,2.87706967534675)
--(axis cs:96853,2.87707070594738)
--(axis cs:96852,2.8770717260034)
--(axis cs:96851,2.87707274114821)
--(axis cs:96850,2.87707374267563)
--(axis cs:96849,2.87707475832019)
--(axis cs:96848,2.87707578471424)
--(axis cs:96847,2.87707680958533)
--(axis cs:96846,2.87707782653886)
--(axis cs:96845,2.87707883597433)
--(axis cs:96844,2.87707986238363)
--(axis cs:96843,2.87708087010916)
--(axis cs:96842,2.87708187204267)
--(axis cs:96841,2.87708286234345)
--(axis cs:96840,2.87708384186484)
--(axis cs:96839,2.87708481422261)
--(axis cs:96838,2.87708580069203)
--(axis cs:96837,2.8770868042469)
--(axis cs:96836,2.87708780119519)
--(axis cs:96835,2.87708879486295)
--(axis cs:96834,2.87708978410848)
--(axis cs:96833,2.87709078469493)
--(axis cs:96832,2.87709175919316)
--(axis cs:96831,2.87709274358309)
--(axis cs:96830,2.87709373358257)
--(axis cs:96829,2.87709475044374)
--(axis cs:96828,2.87709578308974)
--(axis cs:96827,2.87709682746922)
--(axis cs:96826,2.87709787292037)
--(axis cs:96825,2.87709893125343)
--(axis cs:96824,2.87709998368235)
--(axis cs:96823,2.87710104223127)
--(axis cs:96822,2.87710209099448)
--(axis cs:96821,2.87710314208033)
--(axis cs:96820,2.87710418573836)
--(axis cs:96819,2.87710523075421)
--(axis cs:96818,2.87710627778599)
--(axis cs:96817,2.87710732664413)
--(axis cs:96816,2.87710836907749)
--(axis cs:96815,2.87710938733003)
--(axis cs:96814,2.87711040502839)
--(axis cs:96813,2.8771114229095)
--(axis cs:96812,2.87711244313691)
--(axis cs:96811,2.87711344716497)
--(axis cs:96810,2.87711444034731)
--(axis cs:96809,2.87711544830471)
--(axis cs:96808,2.87711644362406)
--(axis cs:96807,2.87711742332505)
--(axis cs:96806,2.87711838933166)
--(axis cs:96805,2.87711935685467)
--(axis cs:96804,2.87712032403742)
--(axis cs:96803,2.8771212850215)
--(axis cs:96802,2.87712223961381)
--(axis cs:96801,2.87712318123925)
--(axis cs:96800,2.87712413769082)
--(axis cs:96799,2.87712509253571)
--(axis cs:96798,2.87712605195181)
--(axis cs:96797,2.87712703263341)
--(axis cs:96796,2.87712802338374)
--(axis cs:96795,2.87712900295056)
--(axis cs:96794,2.87712999071335)
--(axis cs:96793,2.87713097211646)
--(axis cs:96792,2.87713196112054)
--(axis cs:96791,2.87713296223132)
--(axis cs:96790,2.87713397456721)
--(axis cs:96789,2.87713496466959)
--(axis cs:96788,2.8771359694717)
--(axis cs:96787,2.87713698671353)
--(axis cs:96786,2.87713801016886)
--(axis cs:96785,2.87713902553453)
--(axis cs:96784,2.87714006120173)
--(axis cs:96783,2.87714110264247)
--(axis cs:96782,2.87714215535698)
--(axis cs:96781,2.87714319713218)
--(axis cs:96780,2.87714422287497)
--(axis cs:96779,2.87714525082453)
--(axis cs:96778,2.87714628240234)
--(axis cs:96777,2.87714731055505)
--(axis cs:96776,2.87714832392007)
--(axis cs:96775,2.87714932142807)
--(axis cs:96774,2.87715031539861)
--(axis cs:96773,2.87715133526567)
--(axis cs:96772,2.87715235162243)
--(axis cs:96771,2.87715336419103)
--(axis cs:96770,2.877154355027)
--(axis cs:96769,2.87715536034806)
--(axis cs:96768,2.87715638999363)
--(axis cs:96767,2.87715741222502)
--(axis cs:96766,2.8771584340924)
--(axis cs:96765,2.87715945941567)
--(axis cs:96764,2.8771604879337)
--(axis cs:96763,2.87716152181038)
--(axis cs:96762,2.87716255468741)
--(axis cs:96761,2.87716358848937)
--(axis cs:96760,2.87716463451487)
--(axis cs:96759,2.87716566678857)
--(axis cs:96758,2.87716670782686)
--(axis cs:96757,2.87716773247029)
--(axis cs:96756,2.87716876187163)
--(axis cs:96755,2.87716978464439)
--(axis cs:96754,2.87717078996852)
--(axis cs:96753,2.87717182610539)
--(axis cs:96752,2.87717285835274)
--(axis cs:96751,2.8771738780569)
--(axis cs:96750,2.8771748991236)
--(axis cs:96749,2.87717592938323)
--(axis cs:96748,2.87717694120046)
--(axis cs:96747,2.87717795119682)
--(axis cs:96746,2.87717894111938)
--(axis cs:96745,2.87717992181069)
--(axis cs:96744,2.87718091403575)
--(axis cs:96743,2.87718191365638)
--(axis cs:96742,2.87718292011942)
--(axis cs:96741,2.87718390755121)
--(axis cs:96740,2.87718490431295)
--(axis cs:96739,2.87718590181748)
--(axis cs:96738,2.87718689105176)
--(axis cs:96737,2.87718788710962)
--(axis cs:96736,2.87718890981854)
--(axis cs:96735,2.87718991111729)
--(axis cs:96734,2.87719088738817)
--(axis cs:96733,2.87719181649895)
--(axis cs:96732,2.87719276117362)
--(axis cs:96731,2.87719371291236)
--(axis cs:96730,2.87719463677858)
--(axis cs:96729,2.87719556987506)
--(axis cs:96728,2.87719649341409)
--(axis cs:96727,2.87719740892382)
--(axis cs:96726,2.877198313337)
--(axis cs:96725,2.87719920030294)
--(axis cs:96724,2.87720007972193)
--(axis cs:96723,2.87720094545204)
--(axis cs:96722,2.87720181779144)
--(axis cs:96721,2.87720270584702)
--(axis cs:96720,2.87720358580941)
--(axis cs:96719,2.87720445280977)
--(axis cs:96718,2.87720534748603)
--(axis cs:96717,2.8772062307324)
--(axis cs:96716,2.87720708244834)
--(axis cs:96715,2.87720793218985)
--(axis cs:96714,2.8772087898011)
--(axis cs:96713,2.87720966907361)
--(axis cs:96712,2.87721054127314)
--(axis cs:96711,2.87721142487281)
--(axis cs:96710,2.87721228618116)
--(axis cs:96709,2.87721314898589)
--(axis cs:96708,2.87721400848681)
--(axis cs:96707,2.87721486262418)
--(axis cs:96706,2.87721571460515)
--(axis cs:96705,2.87721656229823)
--(axis cs:96704,2.87721741139971)
--(axis cs:96703,2.87721826107414)
--(axis cs:96702,2.87721910498535)
--(axis cs:96701,2.87721996084629)
--(axis cs:96700,2.87722081617076)
--(axis cs:96699,2.87722167518417)
--(axis cs:96698,2.87722253422091)
--(axis cs:96697,2.87722337369279)
--(axis cs:96696,2.87722423578799)
--(axis cs:96695,2.87722511075736)
--(axis cs:96694,2.87722598605847)
--(axis cs:96693,2.87722686459497)
--(axis cs:96692,2.87722773718019)
--(axis cs:96691,2.87722861200634)
--(axis cs:96690,2.87722946959193)
--(axis cs:96689,2.8772303503172)
--(axis cs:96688,2.87723125732448)
--(axis cs:96687,2.87723214598633)
--(axis cs:96686,2.87723304929073)
--(axis cs:96685,2.87723396354768)
--(axis cs:96684,2.87723487803659)
--(axis cs:96683,2.87723580337996)
--(axis cs:96682,2.8772367054009)
--(axis cs:96681,2.87723761852188)
--(axis cs:96680,2.87723854015068)
--(axis cs:96679,2.87723942935313)
--(axis cs:96678,2.87724029474691)
--(axis cs:96677,2.8772411713005)
--(axis cs:96676,2.87724204816155)
--(axis cs:96675,2.87724292815979)
--(axis cs:96674,2.87724380762697)
--(axis cs:96673,2.87724467900116)
--(axis cs:96672,2.87724553449437)
--(axis cs:96671,2.8772463884885)
--(axis cs:96670,2.87724723536214)
--(axis cs:96669,2.877248088235)
--(axis cs:96668,2.87724894499782)
--(axis cs:96667,2.87724980673784)
--(axis cs:96666,2.8772506976703)
--(axis cs:96665,2.8772515595904)
--(axis cs:96664,2.87725240766821)
--(axis cs:96663,2.87725326717995)
--(axis cs:96662,2.87725412591987)
--(axis cs:96661,2.87725500084208)
--(axis cs:96660,2.87725588822305)
--(axis cs:96659,2.87725678260882)
--(axis cs:96658,2.87725768423043)
--(axis cs:96657,2.87725857890403)
--(axis cs:96656,2.87725948052661)
--(axis cs:96655,2.87726040167742)
--(axis cs:96654,2.87726134966132)
--(axis cs:96653,2.87726226781566)
--(axis cs:96652,2.87726318870144)
--(axis cs:96651,2.87726412427185)
--(axis cs:96650,2.87726507053922)
--(axis cs:96649,2.87726598579523)
--(axis cs:96648,2.87726691040676)
--(axis cs:96647,2.87726784778871)
--(axis cs:96646,2.8772687851761)
--(axis cs:96645,2.87726971707878)
--(axis cs:96644,2.87727064824134)
--(axis cs:96643,2.87727157144243)
--(axis cs:96642,2.87727247487764)
--(axis cs:96641,2.87727336337803)
--(axis cs:96640,2.87727426946952)
--(axis cs:96639,2.87727516458871)
--(axis cs:96638,2.87727607284164)
--(axis cs:96637,2.87727697478438)
--(axis cs:96636,2.87727786251825)
--(axis cs:96635,2.87727874648558)
--(axis cs:96634,2.87727962060062)
--(axis cs:96633,2.87728050592443)
--(axis cs:96632,2.87728138888863)
--(axis cs:96631,2.87728223747633)
--(axis cs:96630,2.87728309151721)
--(axis cs:96629,2.87728393944426)
--(axis cs:96628,2.87728479347251)
--(axis cs:96627,2.87728565439076)
--(axis cs:96626,2.87728651952096)
--(axis cs:96625,2.87728739743716)
--(axis cs:96624,2.87728828113194)
--(axis cs:96623,2.87728915070185)
--(axis cs:96622,2.87729003339489)
--(axis cs:96621,2.87729091567563)
--(axis cs:96620,2.87729179562681)
--(axis cs:96619,2.87729269487464)
--(axis cs:96618,2.87729359640904)
--(axis cs:96617,2.87729450658586)
--(axis cs:96616,2.87729541741935)
--(axis cs:96615,2.8772963163594)
--(axis cs:96614,2.87729721270301)
--(axis cs:96613,2.87729811480273)
--(axis cs:96612,2.87729902093295)
--(axis cs:96611,2.87729993673591)
--(axis cs:96610,2.8773008391716)
--(axis cs:96609,2.87730171492772)
--(axis cs:96608,2.87730258910792)
--(axis cs:96607,2.87730348376599)
--(axis cs:96606,2.87730438478995)
--(axis cs:96605,2.87730528356433)
--(axis cs:96604,2.87730617398891)
--(axis cs:96603,2.87730708288264)
--(axis cs:96602,2.87730800525762)
--(axis cs:96601,2.87730894389969)
--(axis cs:96600,2.87730990241623)
--(axis cs:96599,2.87731086238966)
--(axis cs:96598,2.87731183508007)
--(axis cs:96597,2.87731280070184)
--(axis cs:96596,2.87731376337655)
--(axis cs:96595,2.87731475240114)
--(axis cs:96594,2.87731572786122)
--(axis cs:96593,2.87731671378826)
--(axis cs:96592,2.87731769900608)
--(axis cs:96591,2.87731867899326)
--(axis cs:96590,2.87731966708878)
--(axis cs:96589,2.87732064744295)
--(axis cs:96588,2.87732163148524)
--(axis cs:96587,2.87732263840313)
--(axis cs:96586,2.87732363591308)
--(axis cs:96585,2.87732461733713)
--(axis cs:96584,2.87732557818398)
--(axis cs:96583,2.87732655202325)
--(axis cs:96582,2.87732752407794)
--(axis cs:96581,2.87732850619878)
--(axis cs:96580,2.87732949887948)
--(axis cs:96579,2.8773305034029)
--(axis cs:96578,2.8773315008917)
--(axis cs:96577,2.87733252902448)
--(axis cs:96576,2.87733356573018)
--(axis cs:96575,2.87733457711352)
--(axis cs:96574,2.87733560063862)
--(axis cs:96573,2.87733662605082)
--(axis cs:96572,2.87733764468781)
--(axis cs:96571,2.87733866745679)
--(axis cs:96570,2.87733969046717)
--(axis cs:96569,2.87734072612793)
--(axis cs:96568,2.8773417601746)
--(axis cs:96567,2.87734280247537)
--(axis cs:96566,2.87734386017489)
--(axis cs:96565,2.87734490766335)
--(axis cs:96564,2.87734593931502)
--(axis cs:96563,2.87734696228801)
--(axis cs:96562,2.87734799616532)
--(axis cs:96561,2.87734904521977)
--(axis cs:96560,2.87735008942168)
--(axis cs:96559,2.87735111617747)
--(axis cs:96558,2.87735216878026)
--(axis cs:96557,2.87735323086519)
--(axis cs:96556,2.87735430471234)
--(axis cs:96555,2.87735536549739)
--(axis cs:96554,2.87735643303188)
--(axis cs:96553,2.87735750425823)
--(axis cs:96552,2.87735857834352)
--(axis cs:96551,2.87735963300279)
--(axis cs:96550,2.87736071104324)
--(axis cs:96549,2.87736177706561)
--(axis cs:96548,2.87736283412869)
--(axis cs:96547,2.87736388797242)
--(axis cs:96546,2.87736493066423)
--(axis cs:96545,2.87736600047476)
--(axis cs:96544,2.87736706475241)
--(axis cs:96543,2.87736815454482)
--(axis cs:96542,2.87736926478137)
--(axis cs:96541,2.87737038844638)
--(axis cs:96540,2.87737148152183)
--(axis cs:96539,2.87737256427486)
--(axis cs:96538,2.87737365215168)
--(axis cs:96537,2.8773747472203)
--(axis cs:96536,2.87737582651424)
--(axis cs:96535,2.87737689210555)
--(axis cs:96534,2.87737793829404)
--(axis cs:96533,2.8773789804725)
--(axis cs:96532,2.87738001889997)
--(axis cs:96531,2.87738106928315)
--(axis cs:96530,2.87738212208384)
--(axis cs:96529,2.87738319515619)
--(axis cs:96528,2.87738427045281)
--(axis cs:96527,2.87738534942234)
--(axis cs:96526,2.87738642541311)
--(axis cs:96525,2.87738748829658)
--(axis cs:96524,2.87738853141697)
--(axis cs:96523,2.87738955816245)
--(axis cs:96522,2.87739054139783)
--(axis cs:96521,2.87739151272058)
--(axis cs:96520,2.87739247857607)
--(axis cs:96519,2.87739345434678)
--(axis cs:96518,2.87739444263104)
--(axis cs:96517,2.8773954479577)
--(axis cs:96516,2.87739643877288)
--(axis cs:96515,2.87739743851377)
--(axis cs:96514,2.87739845186926)
--(axis cs:96513,2.87739946386395)
--(axis cs:96512,2.877400480071)
--(axis cs:96511,2.87740148173363)
--(axis cs:96510,2.87740250256612)
--(axis cs:96509,2.87740351991935)
--(axis cs:96508,2.87740453558268)
--(axis cs:96507,2.87740556941181)
--(axis cs:96506,2.87740659351203)
--(axis cs:96505,2.87740761270015)
--(axis cs:96504,2.87740864473411)
--(axis cs:96503,2.87740965826791)
--(axis cs:96502,2.87741067982363)
--(axis cs:96501,2.87741171331732)
--(axis cs:96500,2.8774127655941)
--(axis cs:96499,2.87741381968985)
--(axis cs:96498,2.8774148902758)
--(axis cs:96497,2.87741596705835)
--(axis cs:96496,2.87741704060217)
--(axis cs:96495,2.87741810024796)
--(axis cs:96494,2.87741915067623)
--(axis cs:96493,2.87742019972074)
--(axis cs:96492,2.87742123289154)
--(axis cs:96491,2.87742228392194)
--(axis cs:96490,2.87742334002414)
--(axis cs:96489,2.87742439842807)
--(axis cs:96488,2.8774254410374)
--(axis cs:96487,2.87742647777897)
--(axis cs:96486,2.87742753208828)
--(axis cs:96485,2.8774285903251)
--(axis cs:96484,2.87742965997523)
--(axis cs:96483,2.87743075036423)
--(axis cs:96482,2.87743183534887)
--(axis cs:96481,2.87743291618033)
--(axis cs:96480,2.87743401642356)
--(axis cs:96479,2.87743509598967)
--(axis cs:96478,2.87743617254366)
--(axis cs:96477,2.87743728195034)
--(axis cs:96476,2.8774383938022)
--(axis cs:96475,2.87743950357231)
--(axis cs:96474,2.87744062482912)
--(axis cs:96473,2.87744175662492)
--(axis cs:96472,2.87744289847281)
--(axis cs:96471,2.87744404732022)
--(axis cs:96470,2.87744522856148)
--(axis cs:96469,2.87744641068723)
--(axis cs:96468,2.87744758189938)
--(axis cs:96467,2.87744874686788)
--(axis cs:96466,2.8774498975834)
--(axis cs:96465,2.87745106553632)
--(axis cs:96464,2.87745222268279)
--(axis cs:96463,2.87745334492114)
--(axis cs:96462,2.87745447276408)
--(axis cs:96461,2.87745559451678)
--(axis cs:96460,2.87745668794704)
--(axis cs:96459,2.87745778323876)
--(axis cs:96458,2.87745887252344)
--(axis cs:96457,2.87745994652333)
--(axis cs:96456,2.87746103787456)
--(axis cs:96455,2.87746212795756)
--(axis cs:96454,2.87746322897799)
--(axis cs:96453,2.87746432087677)
--(axis cs:96452,2.87746542290496)
--(axis cs:96451,2.87746651107377)
--(axis cs:96450,2.87746760667103)
--(axis cs:96449,2.87746867497962)
--(axis cs:96448,2.87746972917541)
--(axis cs:96447,2.87747080133265)
--(axis cs:96446,2.87747186257114)
--(axis cs:96445,2.87747293676455)
--(axis cs:96444,2.87747400803188)
--(axis cs:96443,2.87747509275548)
--(axis cs:96442,2.87747615228309)
--(axis cs:96441,2.87747722547066)
--(axis cs:96440,2.87747830249288)
--(axis cs:96439,2.87747939621286)
--(axis cs:96438,2.8774804941232)
--(axis cs:96437,2.87748160122269)
--(axis cs:96436,2.87748271557222)
--(axis cs:96435,2.87748383053577)
--(axis cs:96434,2.87748493154299)
--(axis cs:96433,2.87748599830433)
--(axis cs:96432,2.87748704379956)
--(axis cs:96431,2.87748807962914)
--(axis cs:96430,2.87748911192689)
--(axis cs:96429,2.87749013483176)
--(axis cs:96428,2.8774911443026)
--(axis cs:96427,2.87749215604203)
--(axis cs:96426,2.87749316586198)
--(axis cs:96425,2.87749417738899)
--(axis cs:96424,2.87749520348413)
--(axis cs:96423,2.8774962285546)
--(axis cs:96422,2.87749725994832)
--(axis cs:96421,2.87749833122358)
--(axis cs:96420,2.87749941095809)
--(axis cs:96419,2.87750049587822)
--(axis cs:96418,2.87750161314447)
--(axis cs:96417,2.87750276968568)
--(axis cs:96416,2.87750393566469)
--(axis cs:96415,2.87750509692724)
--(axis cs:96414,2.877506249405)
--(axis cs:96413,2.87750741062002)
--(axis cs:96412,2.87750856666432)
--(axis cs:96411,2.87750974800007)
--(axis cs:96410,2.87751092505554)
--(axis cs:96409,2.87751210983754)
--(axis cs:96408,2.87751330369776)
--(axis cs:96407,2.87751453049406)
--(axis cs:96406,2.87751574767452)
--(axis cs:96405,2.87751693677194)
--(axis cs:96404,2.87751814448771)
--(axis cs:96403,2.8775193527239)
--(axis cs:96402,2.87752055650101)
--(axis cs:96401,2.87752175386495)
--(axis cs:96400,2.8775229460721)
--(axis cs:96399,2.87752414602504)
--(axis cs:96398,2.87752534013507)
--(axis cs:96397,2.87752652019841)
--(axis cs:96396,2.87752769555355)
--(axis cs:96395,2.8775288840485)
--(axis cs:96394,2.87753006099899)
--(axis cs:96393,2.87753124784368)
--(axis cs:96392,2.87753242992396)
--(axis cs:96391,2.87753360779637)
--(axis cs:96390,2.87753477968393)
--(axis cs:96389,2.87753594080344)
--(axis cs:96388,2.87753710852536)
--(axis cs:96387,2.87753830898669)
--(axis cs:96386,2.87753953822933)
--(axis cs:96385,2.87754073636896)
--(axis cs:96384,2.87754193580199)
--(axis cs:96383,2.87754314340226)
--(axis cs:96382,2.87754434076833)
--(axis cs:96381,2.87754555959486)
--(axis cs:96380,2.87754676817872)
--(axis cs:96379,2.87754797227946)
--(axis cs:96378,2.87754915930151)
--(axis cs:96377,2.87755034133859)
--(axis cs:96376,2.87755153181975)
--(axis cs:96375,2.87755271819457)
--(axis cs:96374,2.87755390955093)
--(axis cs:96373,2.87755511669979)
--(axis cs:96372,2.8775563143544)
--(axis cs:96371,2.87755749142686)
--(axis cs:96370,2.87755865641097)
--(axis cs:96369,2.87755980717342)
--(axis cs:96368,2.87756098752073)
--(axis cs:96367,2.87756214872134)
--(axis cs:96366,2.87756332527243)
--(axis cs:96365,2.87756449805031)
--(axis cs:96364,2.87756568523718)
--(axis cs:96363,2.87756687023486)
--(axis cs:96362,2.87756805250332)
--(axis cs:96361,2.87756925333821)
--(axis cs:96360,2.87757044650261)
--(axis cs:96359,2.87757160950012)
--(axis cs:96358,2.87757279504311)
--(axis cs:96357,2.87757397749568)
--(axis cs:96356,2.87757515577245)
--(axis cs:96355,2.87757632259507)
--(axis cs:96354,2.87757748894789)
--(axis cs:96353,2.87757866083085)
--(axis cs:96352,2.87757984487452)
--(axis cs:96351,2.87758104947017)
--(axis cs:96350,2.87758226122144)
--(axis cs:96349,2.87758346792466)
--(axis cs:96348,2.87758469027592)
--(axis cs:96347,2.87758592787384)
--(axis cs:96346,2.87758718244628)
--(axis cs:96345,2.87758843194157)
--(axis cs:96344,2.87758967559113)
--(axis cs:96343,2.87759093385442)
--(axis cs:96342,2.87759218938537)
--(axis cs:96341,2.87759344953328)
--(axis cs:96340,2.87759471082527)
--(axis cs:96339,2.87759598805794)
--(axis cs:96338,2.87759725585116)
--(axis cs:96337,2.87759854542461)
--(axis cs:96336,2.87759981947385)
--(axis cs:96335,2.87760106916315)
--(axis cs:96334,2.87760230966236)
--(axis cs:96333,2.87760354280005)
--(axis cs:96332,2.87760477062092)
--(axis cs:96331,2.87760598067281)
--(axis cs:96330,2.8776071875153)
--(axis cs:96329,2.87760838769172)
--(axis cs:96328,2.87760958053664)
--(axis cs:96327,2.87761079216328)
--(axis cs:96326,2.87761198339047)
--(axis cs:96325,2.87761318459255)
--(axis cs:96324,2.87761435919987)
--(axis cs:96323,2.87761551593932)
--(axis cs:96322,2.87761664782735)
--(axis cs:96321,2.87761776269379)
--(axis cs:96320,2.87761889119734)
--(axis cs:96319,2.87761999569949)
--(axis cs:96318,2.87762108632394)
--(axis cs:96317,2.87762217047608)
--(axis cs:96316,2.87762326803943)
--(axis cs:96315,2.87762436387826)
--(axis cs:96314,2.87762547324478)
--(axis cs:96313,2.87762659206948)
--(axis cs:96312,2.87762770537272)
--(axis cs:96311,2.87762885855741)
--(axis cs:96310,2.87763002567704)
--(axis cs:96309,2.87763118974146)
--(axis cs:96308,2.8776323282549)
--(axis cs:96307,2.87763345227214)
--(axis cs:96306,2.87763458130758)
--(axis cs:96305,2.87763569994015)
--(axis cs:96304,2.87763681692763)
--(axis cs:96303,2.87763792058876)
--(axis cs:96302,2.87763904090856)
--(axis cs:96301,2.87764015938287)
--(axis cs:96300,2.87764125018517)
--(axis cs:96299,2.87764234094362)
--(axis cs:96298,2.87764341424187)
--(axis cs:96297,2.87764449922373)
--(axis cs:96296,2.87764557621754)
--(axis cs:96295,2.87764665254639)
--(axis cs:96294,2.87764771823342)
--(axis cs:96293,2.87764879180754)
--(axis cs:96292,2.87764985705359)
--(axis cs:96291,2.87765091586968)
--(axis cs:96290,2.87765197796457)
--(axis cs:96289,2.87765305142996)
--(axis cs:96288,2.87765411129346)
--(axis cs:96287,2.8776551944734)
--(axis cs:96286,2.87765625256721)
--(axis cs:96285,2.87765729483544)
--(axis cs:96284,2.8776583299339)
--(axis cs:96283,2.87765935388129)
--(axis cs:96282,2.87766037271194)
--(axis cs:96281,2.87766139651092)
--(axis cs:96280,2.87766243117908)
--(axis cs:96279,2.8776634672097)
--(axis cs:96278,2.87766449876035)
--(axis cs:96277,2.87766552769728)
--(axis cs:96276,2.87766653826846)
--(axis cs:96275,2.87766753963926)
--(axis cs:96274,2.87766855208795)
--(axis cs:96273,2.87766957694167)
--(axis cs:96272,2.87767060706609)
--(axis cs:96271,2.87767163107376)
--(axis cs:96270,2.87767264476283)
--(axis cs:96269,2.87767364494166)
--(axis cs:96268,2.87767465381683)
--(axis cs:96267,2.8776756680345)
--(axis cs:96266,2.87767669540372)
--(axis cs:96265,2.87767772455977)
--(axis cs:96264,2.87767877765666)
--(axis cs:96263,2.87767981887329)
--(axis cs:96262,2.87768086330243)
--(axis cs:96261,2.87768190640588)
--(axis cs:96260,2.87768297001485)
--(axis cs:96259,2.87768402128321)
--(axis cs:96258,2.87768508894776)
--(axis cs:96257,2.8776861769023)
--(axis cs:96256,2.87768727068402)
--(axis cs:96255,2.87768837388291)
--(axis cs:96254,2.87768947829484)
--(axis cs:96253,2.87769058190138)
--(axis cs:96252,2.87769169753002)
--(axis cs:96251,2.87769280828911)
--(axis cs:96250,2.87769391440213)
--(axis cs:96249,2.87769502217418)
--(axis cs:96248,2.87769614440396)
--(axis cs:96247,2.87769728764505)
--(axis cs:96246,2.87769844556644)
--(axis cs:96245,2.87769960726012)
--(axis cs:96244,2.87770076357973)
--(axis cs:96243,2.87770192720357)
--(axis cs:96242,2.87770310965432)
--(axis cs:96241,2.87770429381023)
--(axis cs:96240,2.87770549270584)
--(axis cs:96239,2.87770670332274)
--(axis cs:96238,2.87770789826879)
--(axis cs:96237,2.87770907224926)
--(axis cs:96236,2.87771026312384)
--(axis cs:96235,2.8777114394108)
--(axis cs:96234,2.87771261753846)
--(axis cs:96233,2.87771380060898)
--(axis cs:96232,2.87771499535084)
--(axis cs:96231,2.87771617553754)
--(axis cs:96230,2.87771736828706)
--(axis cs:96229,2.87771858549727)
--(axis cs:96228,2.87771983177966)
--(axis cs:96227,2.87772109573614)
--(axis cs:96226,2.87772237077798)
--(axis cs:96225,2.87772364208437)
--(axis cs:96224,2.87772489813571)
--(axis cs:96223,2.87772614268187)
--(axis cs:96222,2.87772735926649)
--(axis cs:96221,2.87772860329456)
--(axis cs:96220,2.8777298413144)
--(axis cs:96219,2.87773106227255)
--(axis cs:96218,2.87773229879708)
--(axis cs:96217,2.8777335275389)
--(axis cs:96216,2.87773472439373)
--(axis cs:96215,2.87773590105234)
--(axis cs:96214,2.8777370753764)
--(axis cs:96213,2.87773825878629)
--(axis cs:96212,2.87773945928793)
--(axis cs:96211,2.87774066945913)
--(axis cs:96210,2.87774186630353)
--(axis cs:96209,2.8777430616823)
--(axis cs:96208,2.87774427340974)
--(axis cs:96207,2.87774548689533)
--(axis cs:96206,2.87774667795533)
--(axis cs:96205,2.8777478749216)
--(axis cs:96204,2.87774909072777)
--(axis cs:96203,2.87775031572493)
--(axis cs:96202,2.87775152502475)
--(axis cs:96201,2.8777527475585)
--(axis cs:96200,2.87775398611175)
--(axis cs:96199,2.87775521404088)
--(axis cs:96198,2.87775644746096)
--(axis cs:96197,2.87775767375811)
--(axis cs:96196,2.87775889080765)
--(axis cs:96195,2.87776011188956)
--(axis cs:96194,2.8777613257472)
--(axis cs:96193,2.87776253365185)
--(axis cs:96192,2.87776376445302)
--(axis cs:96191,2.87776499826051)
--(axis cs:96190,2.87776625077634)
--(axis cs:96189,2.87776750186919)
--(axis cs:96188,2.87776875929269)
--(axis cs:96187,2.87777001968934)
--(axis cs:96186,2.87777125561004)
--(axis cs:96185,2.87777247126722)
--(axis cs:96184,2.87777368169523)
--(axis cs:96183,2.87777488122888)
--(axis cs:96182,2.87777607138024)
--(axis cs:96181,2.87777726112201)
--(axis cs:96180,2.87777844870549)
--(axis cs:96179,2.87777963710308)
--(axis cs:96178,2.87778080386345)
--(axis cs:96177,2.87778195690272)
--(axis cs:96176,2.87778311379123)
--(axis cs:96175,2.87778425263794)
--(axis cs:96174,2.87778537953212)
--(axis cs:96173,2.87778650924033)
--(axis cs:96172,2.87778763497942)
--(axis cs:96171,2.87778874432846)
--(axis cs:96170,2.87778984461861)
--(axis cs:96169,2.87779095221616)
--(axis cs:96168,2.87779205802853)
--(axis cs:96167,2.87779315545186)
--(axis cs:96166,2.87779425094586)
--(axis cs:96165,2.87779535907491)
--(axis cs:96164,2.87779646799891)
--(axis cs:96163,2.87779756002381)
--(axis cs:96162,2.87779865584488)
--(axis cs:96161,2.87779973955128)
--(axis cs:96160,2.87780082294115)
--(axis cs:96159,2.87780189547732)
--(axis cs:96158,2.87780297288853)
--(axis cs:96157,2.87780405020039)
--(axis cs:96156,2.87780514073267)
--(axis cs:96155,2.87780623325432)
--(axis cs:96154,2.8778073072899)
--(axis cs:96153,2.87780837891786)
--(axis cs:96152,2.87780943915503)
--(axis cs:96151,2.87781050723256)
--(axis cs:96150,2.87781156908348)
--(axis cs:96149,2.87781263829405)
--(axis cs:96148,2.8778137013302)
--(axis cs:96147,2.87781474898693)
--(axis cs:96146,2.87781578620832)
--(axis cs:96145,2.87781682392438)
--(axis cs:96144,2.87781786233631)
--(axis cs:96143,2.87781888842537)
--(axis cs:96142,2.87781991904141)
--(axis cs:96141,2.87782092317034)
--(axis cs:96140,2.87782192355615)
--(axis cs:96139,2.87782292870027)
--(axis cs:96138,2.87782394827123)
--(axis cs:96137,2.87782499079104)
--(axis cs:96136,2.87782603687891)
--(axis cs:96135,2.87782709022841)
--(axis cs:96134,2.8778281577405)
--(axis cs:96133,2.87782922053556)
--(axis cs:96132,2.87783029101021)
--(axis cs:96131,2.87783133651512)
--(axis cs:96130,2.87783237719139)
--(axis cs:96129,2.87783341006819)
--(axis cs:96128,2.87783445924655)
--(axis cs:96127,2.87783550155689)
--(axis cs:96126,2.87783653930477)
--(axis cs:96125,2.87783758255644)
--(axis cs:96124,2.87783864686819)
--(axis cs:96123,2.87783973142183)
--(axis cs:96122,2.8778408217228)
--(axis cs:96121,2.87784192048731)
--(axis cs:96120,2.87784299900694)
--(axis cs:96119,2.87784406342348)
--(axis cs:96118,2.87784513861559)
--(axis cs:96117,2.87784620610852)
--(axis cs:96116,2.8778472797117)
--(axis cs:96115,2.8778483339893)
--(axis cs:96114,2.87784941032688)
--(axis cs:96113,2.87785048054987)
--(axis cs:96112,2.87785155141423)
--(axis cs:96111,2.87785261765211)
--(axis cs:96110,2.87785365673681)
--(axis cs:96109,2.87785467994213)
--(axis cs:96108,2.87785569819571)
--(axis cs:96107,2.87785673485606)
--(axis cs:96106,2.87785778714896)
--(axis cs:96105,2.87785885268333)
--(axis cs:96104,2.87785990965921)
--(axis cs:96103,2.87786096709204)
--(axis cs:96102,2.87786201469995)
--(axis cs:96101,2.87786305072795)
--(axis cs:96100,2.87786407297068)
--(axis cs:96099,2.8778650860108)
--(axis cs:96098,2.87786609640061)
--(axis cs:96097,2.8778671066201)
--(axis cs:96096,2.87786812887223)
--(axis cs:96095,2.87786913568079)
--(axis cs:96094,2.87787015753853)
--(axis cs:96093,2.87787120340061)
--(axis cs:96092,2.87787225818902)
--(axis cs:96091,2.87787330492259)
--(axis cs:96090,2.87787435105956)
--(axis cs:96089,2.87787538241918)
--(axis cs:96088,2.87787640335899)
--(axis cs:96087,2.87787744186422)
--(axis cs:96086,2.87787847349437)
--(axis cs:96085,2.87787949019669)
--(axis cs:96084,2.87788049880935)
--(axis cs:96083,2.87788150388008)
--(axis cs:96082,2.87788252712859)
--(axis cs:96081,2.87788354525859)
--(axis cs:96080,2.87788455804932)
--(axis cs:96079,2.8778855765794)
--(axis cs:96078,2.87788660500253)
--(axis cs:96077,2.8778876213965)
--(axis cs:96076,2.8778886305873)
--(axis cs:96075,2.8778896502817)
--(axis cs:96074,2.87789067732029)
--(axis cs:96073,2.87789166464152)
--(axis cs:96072,2.8778926407188)
--(axis cs:96071,2.87789363857226)
--(axis cs:96070,2.87789463816428)
--(axis cs:96069,2.87789563933795)
--(axis cs:96068,2.87789663383442)
--(axis cs:96067,2.87789764325713)
--(axis cs:96066,2.87789864270614)
--(axis cs:96065,2.87789965167545)
--(axis cs:96064,2.87790068025546)
--(axis cs:96063,2.87790170862102)
--(axis cs:96062,2.8779027524354)
--(axis cs:96061,2.87790379799603)
--(axis cs:96060,2.87790482649456)
--(axis cs:96059,2.8779058625835)
--(axis cs:96058,2.87790689567207)
--(axis cs:96057,2.87790793324705)
--(axis cs:96056,2.87790898139895)
--(axis cs:96055,2.87791003396452)
--(axis cs:96054,2.87791110364456)
--(axis cs:96053,2.87791217928335)
--(axis cs:96052,2.87791327389757)
--(axis cs:96051,2.87791438764157)
--(axis cs:96050,2.87791547270837)
--(axis cs:96049,2.87791653730572)
--(axis cs:96048,2.87791760444113)
--(axis cs:96047,2.87791863963357)
--(axis cs:96046,2.87791967704396)
--(axis cs:96045,2.87792070666771)
--(axis cs:96044,2.87792174499668)
--(axis cs:96043,2.87792275711916)
--(axis cs:96042,2.87792378188879)
--(axis cs:96041,2.87792479536774)
--(axis cs:96040,2.87792579590011)
--(axis cs:96039,2.87792680181392)
--(axis cs:96038,2.87792780975722)
--(axis cs:96037,2.87792882608989)
--(axis cs:96036,2.87792984638296)
--(axis cs:96035,2.87793085957607)
--(axis cs:96034,2.87793186205584)
--(axis cs:96033,2.87793285380114)
--(axis cs:96032,2.87793385233259)
--(axis cs:96031,2.87793484517953)
--(axis cs:96030,2.87793582512536)
--(axis cs:96029,2.8779368170421)
--(axis cs:96028,2.87793781973832)
--(axis cs:96027,2.87793881169475)
--(axis cs:96026,2.87793980449829)
--(axis cs:96025,2.87794077013888)
--(axis cs:96024,2.87794172487164)
--(axis cs:96023,2.87794268040014)
--(axis cs:96022,2.87794364375987)
--(axis cs:96021,2.87794461276564)
--(axis cs:96020,2.87794557702787)
--(axis cs:96019,2.87794656162169)
--(axis cs:96018,2.87794752771108)
--(axis cs:96017,2.87794849231927)
--(axis cs:96016,2.87794945702535)
--(axis cs:96015,2.87795041057983)
--(axis cs:96014,2.87795137807455)
--(axis cs:96013,2.87795235832586)
--(axis cs:96012,2.87795333882268)
--(axis cs:96011,2.87795431821189)
--(axis cs:96010,2.87795529393235)
--(axis cs:96009,2.87795628286246)
--(axis cs:96008,2.87795725950809)
--(axis cs:96007,2.87795821396328)
--(axis cs:96006,2.87795917516494)
--(axis cs:96005,2.8779601382883)
--(axis cs:96004,2.87796108394705)
--(axis cs:96003,2.8779620249398)
--(axis cs:96002,2.87796297519383)
--(axis cs:96001,2.87796392694456)
--(axis cs:96000,2.87796486768018)
--(axis cs:95999,2.87796580134456)
--(axis cs:95998,2.87796673787248)
--(axis cs:95997,2.87796769277116)
--(axis cs:95996,2.87796866180759)
--(axis cs:95995,2.87796965148455)
--(axis cs:95994,2.87797063733823)
--(axis cs:95993,2.8779716198716)
--(axis cs:95992,2.87797259815694)
--(axis cs:95991,2.87797358215637)
--(axis cs:95990,2.87797457714033)
--(axis cs:95989,2.87797559066693)
--(axis cs:95988,2.877976604997)
--(axis cs:95987,2.87797760927852)
--(axis cs:95986,2.87797860956466)
--(axis cs:95985,2.8779796229725)
--(axis cs:95984,2.87798064998043)
--(axis cs:95983,2.87798166544741)
--(axis cs:95982,2.87798267278951)
--(axis cs:95981,2.87798369713071)
--(axis cs:95980,2.87798471655453)
--(axis cs:95979,2.87798575457447)
--(axis cs:95978,2.87798679839648)
--(axis cs:95977,2.87798783496272)
--(axis cs:95976,2.87798890116981)
--(axis cs:95975,2.87798998089055)
--(axis cs:95974,2.87799104980014)
--(axis cs:95973,2.8779921156599)
--(axis cs:95972,2.87799318605809)
--(axis cs:95971,2.87799428342068)
--(axis cs:95970,2.87799538717617)
--(axis cs:95969,2.87799648077076)
--(axis cs:95968,2.87799756986941)
--(axis cs:95967,2.87799865722038)
--(axis cs:95966,2.87799977258685)
--(axis cs:95965,2.87800087624908)
--(axis cs:95964,2.8780020047616)
--(axis cs:95963,2.87800314679076)
--(axis cs:95962,2.878004276303)
--(axis cs:95961,2.87800539791929)
--(axis cs:95960,2.87800653512012)
--(axis cs:95959,2.87800767173969)
--(axis cs:95958,2.87800879887082)
--(axis cs:95957,2.8780099406129)
--(axis cs:95956,2.87801106075156)
--(axis cs:95955,2.87801216818463)
--(axis cs:95954,2.87801324085541)
--(axis cs:95953,2.87801428712345)
--(axis cs:95952,2.87801530857391)
--(axis cs:95951,2.87801631015348)
--(axis cs:95950,2.87801730842058)
--(axis cs:95949,2.87801831858516)
--(axis cs:95948,2.87801936429236)
--(axis cs:95947,2.87802039720815)
--(axis cs:95946,2.87802143909513)
--(axis cs:95945,2.8780224720039)
--(axis cs:95944,2.87802350465969)
--(axis cs:95943,2.87802455487117)
--(axis cs:95942,2.87802558969341)
--(axis cs:95941,2.87802661928913)
--(axis cs:95940,2.87802763961017)
--(axis cs:95939,2.87802867349964)
--(axis cs:95938,2.87802970230921)
--(axis cs:95937,2.87803073619169)
--(axis cs:95936,2.87803178736682)
--(axis cs:95935,2.87803283455189)
--(axis cs:95934,2.87803387226755)
--(axis cs:95933,2.87803491551282)
--(axis cs:95932,2.8780359730876)
--(axis cs:95931,2.87803701875223)
--(axis cs:95930,2.87803805238813)
--(axis cs:95929,2.87803906955115)
--(axis cs:95928,2.87804005477207)
--(axis cs:95927,2.8780410505643)
--(axis cs:95926,2.87804202799639)
--(axis cs:95925,2.8780430285167)
--(axis cs:95924,2.87804399141331)
--(axis cs:95923,2.87804494742726)
--(axis cs:95922,2.87804588634259)
--(axis cs:95921,2.87804684384063)
--(axis cs:95920,2.8780477888844)
--(axis cs:95919,2.87804875246959)
--(axis cs:95918,2.87804970321964)
--(axis cs:95917,2.87805064806397)
--(axis cs:95916,2.87805158052149)
--(axis cs:95915,2.87805249798504)
--(axis cs:95914,2.87805340981924)
--(axis cs:95913,2.87805431195345)
--(axis cs:95912,2.8780552209206)
--(axis cs:95911,2.8780561408449)
--(axis cs:95910,2.87805706971427)
--(axis cs:95909,2.87805799676631)
--(axis cs:95908,2.87805893703499)
--(axis cs:95907,2.87805986356657)
--(axis cs:95906,2.87806078453281)
--(axis cs:95905,2.87806170710378)
--(axis cs:95904,2.87806264622613)
--(axis cs:95903,2.8780635730408)
--(axis cs:95902,2.87806450537939)
--(axis cs:95901,2.87806544769369)
--(axis cs:95900,2.87806639088057)
--(axis cs:95899,2.87806733744194)
--(axis cs:95898,2.87806830816763)
--(axis cs:95897,2.8780692758883)
--(axis cs:95896,2.87807024837965)
--(axis cs:95895,2.878071226287)
--(axis cs:95894,2.87807220560767)
--(axis cs:95893,2.87807318229589)
--(axis cs:95892,2.87807417399311)
--(axis cs:95891,2.8780751691895)
--(axis cs:95890,2.87807616035164)
--(axis cs:95889,2.87807713234508)
--(axis cs:95888,2.87807810382454)
--(axis cs:95887,2.8780790656758)
--(axis cs:95886,2.87808004374452)
--(axis cs:95885,2.87808102900394)
--(axis cs:95884,2.87808200599315)
--(axis cs:95883,2.87808296633251)
--(axis cs:95882,2.87808392132522)
--(axis cs:95881,2.87808488576658)
--(axis cs:95880,2.87808582976787)
--(axis cs:95879,2.87808677532984)
--(axis cs:95878,2.8780877045298)
--(axis cs:95877,2.87808863400255)
--(axis cs:95876,2.8780895407688)
--(axis cs:95875,2.87809045398177)
--(axis cs:95874,2.87809138523101)
--(axis cs:95873,2.87809232517822)
--(axis cs:95872,2.87809325593471)
--(axis cs:95871,2.87809416791688)
--(axis cs:95870,2.87809509624984)
--(axis cs:95869,2.87809603337567)
--(axis cs:95868,2.87809697865769)
--(axis cs:95867,2.87809791129803)
--(axis cs:95866,2.87809883780952)
--(axis cs:95865,2.87809975811901)
--(axis cs:95864,2.87810065597162)
--(axis cs:95863,2.87810153284592)
--(axis cs:95862,2.87810242347157)
--(axis cs:95861,2.87810331238133)
--(axis cs:95860,2.87810419415724)
--(axis cs:95859,2.87810509258562)
--(axis cs:95858,2.87810599579565)
--(axis cs:95857,2.87810690168837)
--(axis cs:95856,2.87810780937435)
--(axis cs:95855,2.87810873830236)
--(axis cs:95854,2.87810968765908)
--(axis cs:95853,2.87811062363229)
--(axis cs:95852,2.87811154220926)
--(axis cs:95851,2.87811244967459)
--(axis cs:95850,2.87811336894515)
--(axis cs:95849,2.87811428757933)
--(axis cs:95848,2.87811522853118)
--(axis cs:95847,2.87811616252448)
--(axis cs:95846,2.87811709619121)
--(axis cs:95845,2.8781180121644)
--(axis cs:95844,2.87811893505131)
--(axis cs:95843,2.87811986505934)
--(axis cs:95842,2.87812079093451)
--(axis cs:95841,2.8781217351736)
--(axis cs:95840,2.87812268332558)
--(axis cs:95839,2.87812363700607)
--(axis cs:95838,2.87812460381775)
--(axis cs:95837,2.87812558649527)
--(axis cs:95836,2.87812658403712)
--(axis cs:95835,2.87812756528425)
--(axis cs:95834,2.87812855581655)
--(axis cs:95833,2.8781295303511)
--(axis cs:95832,2.87813053055544)
--(axis cs:95831,2.87813151972528)
--(axis cs:95830,2.8781325153055)
--(axis cs:95829,2.87813351742309)
--(axis cs:95828,2.87813451830656)
--(axis cs:95827,2.87813551503117)
--(axis cs:95826,2.87813650335991)
--(axis cs:95825,2.87813749292859)
--(axis cs:95824,2.87813850552662)
--(axis cs:95823,2.87813952982357)
--(axis cs:95822,2.87814056679606)
--(axis cs:95821,2.87814159892185)
--(axis cs:95820,2.87814262081452)
--(axis cs:95819,2.87814362200088)
--(axis cs:95818,2.878144630563)
--(axis cs:95817,2.87814565261101)
--(axis cs:95816,2.87814667475393)
--(axis cs:95815,2.87814770164011)
--(axis cs:95814,2.87814875217655)
--(axis cs:95813,2.87814979897438)
--(axis cs:95812,2.87815084738881)
--(axis cs:95811,2.87815189518754)
--(axis cs:95810,2.87815294626934)
--(axis cs:95809,2.87815399498191)
--(axis cs:95808,2.87815504401279)
--(axis cs:95807,2.87815608592196)
--(axis cs:95806,2.87815712816151)
--(axis cs:95805,2.87815820594379)
--(axis cs:95804,2.87815928830613)
--(axis cs:95803,2.8781603577834)
--(axis cs:95802,2.87816141900373)
--(axis cs:95801,2.87816249402168)
--(axis cs:95800,2.87816357442033)
--(axis cs:95799,2.87816464597279)
--(axis cs:95798,2.87816568577617)
--(axis cs:95797,2.87816672642903)
--(axis cs:95796,2.878167752641)
--(axis cs:95795,2.87816879226036)
--(axis cs:95794,2.87816982512488)
--(axis cs:95793,2.87817085331631)
--(axis cs:95792,2.87817189987811)
--(axis cs:95791,2.87817295850344)
--(axis cs:95790,2.87817400474824)
--(axis cs:95789,2.87817506104412)
--(axis cs:95788,2.87817610854098)
--(axis cs:95787,2.87817716727431)
--(axis cs:95786,2.8781782282404)
--(axis cs:95785,2.87817930747522)
--(axis cs:95784,2.87818040449768)
--(axis cs:95783,2.87818151162174)
--(axis cs:95782,2.87818263271861)
--(axis cs:95781,2.87818372131338)
--(axis cs:95780,2.87818480383335)
--(axis cs:95779,2.87818588281412)
--(axis cs:95778,2.8781870000642)
--(axis cs:95777,2.87818811340115)
--(axis cs:95776,2.87818922436753)
--(axis cs:95775,2.8781903458408)
--(axis cs:95774,2.87819147713604)
--(axis cs:95773,2.87819259598893)
--(axis cs:95772,2.87819371832868)
--(axis cs:95771,2.87819483191108)
--(axis cs:95770,2.87819595594788)
--(axis cs:95769,2.87819706512341)
--(axis cs:95768,2.87819819791141)
--(axis cs:95767,2.8781993400997)
--(axis cs:95766,2.87820047534932)
--(axis cs:95765,2.87820160336797)
--(axis cs:95764,2.87820272533496)
--(axis cs:95763,2.87820384468373)
--(axis cs:95762,2.87820498879895)
--(axis cs:95761,2.87820611679318)
--(axis cs:95760,2.87820726128408)
--(axis cs:95759,2.87820839530247)
--(axis cs:95758,2.87820954112035)
--(axis cs:95757,2.87821070291414)
--(axis cs:95756,2.87821186188627)
--(axis cs:95755,2.87821303462102)
--(axis cs:95754,2.87821420023691)
--(axis cs:95753,2.87821535912142)
--(axis cs:95752,2.87821651374463)
--(axis cs:95751,2.87821767184315)
--(axis cs:95750,2.8782188341541)
--(axis cs:95749,2.87821999004772)
--(axis cs:95748,2.87822112485948)
--(axis cs:95747,2.8782222808668)
--(axis cs:95746,2.87822341824364)
--(axis cs:95745,2.87822454988653)
--(axis cs:95744,2.87822570949396)
--(axis cs:95743,2.87822687017379)
--(axis cs:95742,2.87822801858595)
--(axis cs:95741,2.87822916217151)
--(axis cs:95740,2.87823031296812)
--(axis cs:95739,2.87823147696594)
--(axis cs:95738,2.87823265703726)
--(axis cs:95737,2.87823385103883)
--(axis cs:95736,2.87823504561299)
--(axis cs:95735,2.8782362510937)
--(axis cs:95734,2.87823749498758)
--(axis cs:95733,2.87823874389746)
--(axis cs:95732,2.87824000605156)
--(axis cs:95731,2.87824126599475)
--(axis cs:95730,2.87824252432843)
--(axis cs:95729,2.87824378706054)
--(axis cs:95728,2.87824503737486)
--(axis cs:95727,2.87824629033592)
--(axis cs:95726,2.87824754237838)
--(axis cs:95725,2.87824879368475)
--(axis cs:95724,2.87825004056637)
--(axis cs:95723,2.87825129180439)
--(axis cs:95722,2.87825256886148)
--(axis cs:95721,2.87825385228996)
--(axis cs:95720,2.87825513133709)
--(axis cs:95719,2.87825641767259)
--(axis cs:95718,2.87825771068069)
--(axis cs:95717,2.87825900215447)
--(axis cs:95716,2.87826030156242)
--(axis cs:95715,2.87826159239869)
--(axis cs:95714,2.87826286315511)
--(axis cs:95713,2.8782641423398)
--(axis cs:95712,2.87826541176173)
--(axis cs:95711,2.87826666085273)
--(axis cs:95710,2.87826792374797)
--(axis cs:95709,2.87826915550613)
--(axis cs:95708,2.87827040332892)
--(axis cs:95707,2.87827166292653)
--(axis cs:95706,2.87827292234422)
--(axis cs:95705,2.87827417355268)
--(axis cs:95704,2.87827542874015)
--(axis cs:95703,2.87827667660374)
--(axis cs:95702,2.87827792877406)
--(axis cs:95701,2.87827917352023)
--(axis cs:95700,2.87828043719617)
--(axis cs:95699,2.87828172611524)
--(axis cs:95698,2.87828299915748)
--(axis cs:95697,2.87828427286329)
--(axis cs:95696,2.87828556375514)
--(axis cs:95695,2.8782868642233)
--(axis cs:95694,2.87828814011048)
--(axis cs:95693,2.87828941385983)
--(axis cs:95692,2.87829066126648)
--(axis cs:95691,2.87829190157118)
--(axis cs:95690,2.87829313380279)
--(axis cs:95689,2.87829435578315)
--(axis cs:95688,2.87829558248517)
--(axis cs:95687,2.8782968234271)
--(axis cs:95686,2.87829808362951)
--(axis cs:95685,2.87829934800831)
--(axis cs:95684,2.8783005930693)
--(axis cs:95683,2.87830182567531)
--(axis cs:95682,2.87830303204509)
--(axis cs:95681,2.8783042517009)
--(axis cs:95680,2.87830546946545)
--(axis cs:95679,2.87830669493272)
--(axis cs:95678,2.87830789859046)
--(axis cs:95677,2.87830911822366)
--(axis cs:95676,2.87831033326861)
--(axis cs:95675,2.87831153771285)
--(axis cs:95674,2.87831275319304)
--(axis cs:95673,2.87831396273766)
--(axis cs:95672,2.87831513973209)
--(axis cs:95671,2.87831633585967)
--(axis cs:95670,2.87831750973067)
--(axis cs:95669,2.87831864906951)
--(axis cs:95668,2.87831978762273)
--(axis cs:95667,2.87832091557402)
--(axis cs:95666,2.87832204556665)
--(axis cs:95665,2.87832315873267)
--(axis cs:95664,2.87832426130074)
--(axis cs:95663,2.87832536914163)
--(axis cs:95662,2.87832647674641)
--(axis cs:95661,2.87832756183699)
--(axis cs:95660,2.87832865655455)
--(axis cs:95659,2.87832975755873)
--(axis cs:95658,2.87833085170863)
--(axis cs:95657,2.87833193942777)
--(axis cs:95656,2.8783330608771)
--(axis cs:95655,2.87833417760766)
--(axis cs:95654,2.87833530899941)
--(axis cs:95653,2.87833645589822)
--(axis cs:95652,2.87833760029558)
--(axis cs:95651,2.87833875892385)
--(axis cs:95650,2.87833991882833)
--(axis cs:95649,2.87834108766631)
--(axis cs:95648,2.87834225219067)
--(axis cs:95647,2.87834342500199)
--(axis cs:95646,2.87834460168783)
--(axis cs:95645,2.8783457859779)
--(axis cs:95644,2.87834697587272)
--(axis cs:95643,2.87834815298058)
--(axis cs:95642,2.87834934950872)
--(axis cs:95641,2.87835054734646)
--(axis cs:95640,2.87835175536156)
--(axis cs:95639,2.87835297295501)
--(axis cs:95638,2.87835418467765)
--(axis cs:95637,2.87835538879948)
--(axis cs:95636,2.87835660667458)
--(axis cs:95635,2.87835781316206)
--(axis cs:95634,2.87835902835053)
--(axis cs:95633,2.8783602267442)
--(axis cs:95632,2.87836143583829)
--(axis cs:95631,2.87836263299467)
--(axis cs:95630,2.87836382035142)
--(axis cs:95629,2.8783649918849)
--(axis cs:95628,2.87836616172731)
--(axis cs:95627,2.87836733564466)
--(axis cs:95626,2.87836852413605)
--(axis cs:95625,2.87836968576419)
--(axis cs:95624,2.87837085554351)
--(axis cs:95623,2.8783720481683)
--(axis cs:95622,2.87837325188857)
--(axis cs:95621,2.87837442384281)
--(axis cs:95620,2.87837560259142)
--(axis cs:95619,2.87837677608051)
--(axis cs:95618,2.87837794801772)
--(axis cs:95617,2.87837911378403)
--(axis cs:95616,2.87838028445694)
--(axis cs:95615,2.878381450376)
--(axis cs:95614,2.87838260525891)
--(axis cs:95613,2.87838374437001)
--(axis cs:95612,2.8783848962142)
--(axis cs:95611,2.87838606390328)
--(axis cs:95610,2.87838722371103)
--(axis cs:95609,2.87838836746187)
--(axis cs:95608,2.87838951354995)
--(axis cs:95607,2.87839066885652)
--(axis cs:95606,2.87839179442944)
--(axis cs:95605,2.87839292116601)
--(axis cs:95604,2.87839404644578)
--(axis cs:95603,2.87839516560916)
--(axis cs:95602,2.87839628055431)
--(axis cs:95601,2.87839741149583)
--(axis cs:95600,2.87839855257162)
--(axis cs:95599,2.87839969543626)
--(axis cs:95598,2.87840083953472)
--(axis cs:95597,2.87840199220031)
--(axis cs:95596,2.87840318247706)
--(axis cs:95595,2.87840437181393)
--(axis cs:95594,2.87840555694732)
--(axis cs:95593,2.87840677447405)
--(axis cs:95592,2.87840797648402)
--(axis cs:95591,2.87840916417521)
--(axis cs:95590,2.87841033408725)
--(axis cs:95589,2.87841149867602)
--(axis cs:95588,2.87841266416588)
--(axis cs:95587,2.87841382991581)
--(axis cs:95586,2.87841500551945)
--(axis cs:95585,2.87841618858855)
--(axis cs:95584,2.87841734740452)
--(axis cs:95583,2.87841850723717)
--(axis cs:95582,2.87841965738903)
--(axis cs:95581,2.87842084366381)
--(axis cs:95580,2.87842202540928)
--(axis cs:95579,2.87842321015371)
--(axis cs:95578,2.878424420325)
--(axis cs:95577,2.87842565496513)
--(axis cs:95576,2.87842689886304)
--(axis cs:95575,2.87842812623594)
--(axis cs:95574,2.87842932927028)
--(axis cs:95573,2.87843052959982)
--(axis cs:95572,2.87843171802208)
--(axis cs:95571,2.87843293097047)
--(axis cs:95570,2.87843413009906)
--(axis cs:95569,2.87843535135182)
--(axis cs:95568,2.8784365723261)
--(axis cs:95567,2.87843778365277)
--(axis cs:95566,2.87843898541698)
--(axis cs:95565,2.8784401627274)
--(axis cs:95564,2.87844133517575)
--(axis cs:95563,2.87844249860381)
--(axis cs:95562,2.87844367319545)
--(axis cs:95561,2.87844484270087)
--(axis cs:95560,2.8784459953653)
--(axis cs:95559,2.87844715505562)
--(axis cs:95558,2.87844833146403)
--(axis cs:95557,2.87844949889939)
--(axis cs:95556,2.8784506664098)
--(axis cs:95555,2.8784518396944)
--(axis cs:95554,2.87845301565603)
--(axis cs:95553,2.87845418708607)
--(axis cs:95552,2.87845535724992)
--(axis cs:95551,2.87845652761979)
--(axis cs:95550,2.87845769628879)
--(axis cs:95549,2.8784588764914)
--(axis cs:95548,2.87846004158561)
--(axis cs:95547,2.87846121727924)
--(axis cs:95546,2.8784623985102)
--(axis cs:95545,2.87846360619354)
--(axis cs:95544,2.87846479872586)
--(axis cs:95543,2.87846599796161)
--(axis cs:95542,2.87846718551928)
--(axis cs:95541,2.87846834638422)
--(axis cs:95540,2.87846949830029)
--(axis cs:95539,2.87847066527163)
--(axis cs:95538,2.8784718243779)
--(axis cs:95537,2.87847299757333)
--(axis cs:95536,2.87847417593346)
--(axis cs:95535,2.87847536211438)
--(axis cs:95534,2.87847653835042)
--(axis cs:95533,2.87847770193985)
--(axis cs:95532,2.87847887123319)
--(axis cs:95531,2.87848003295288)
--(axis cs:95530,2.87848119390528)
--(axis cs:95529,2.87848237096724)
--(axis cs:95528,2.87848353913278)
--(axis cs:95527,2.87848471709461)
--(axis cs:95526,2.87848590082065)
--(axis cs:95525,2.87848707679232)
--(axis cs:95524,2.87848824416043)
--(axis cs:95523,2.87848940293728)
--(axis cs:95522,2.87849055401633)
--(axis cs:95521,2.8784916889993)
--(axis cs:95520,2.87849281700852)
--(axis cs:95519,2.87849394496654)
--(axis cs:95518,2.87849509138055)
--(axis cs:95517,2.87849623571597)
--(axis cs:95516,2.87849738295012)
--(axis cs:95515,2.87849854512545)
--(axis cs:95514,2.87849969358258)
--(axis cs:95513,2.87850083633116)
--(axis cs:95512,2.87850197407193)
--(axis cs:95511,2.87850310131167)
--(axis cs:95510,2.87850423898301)
--(axis cs:95509,2.87850537769534)
--(axis cs:95508,2.87850651789705)
--(axis cs:95507,2.87850764125394)
--(axis cs:95506,2.87850874565883)
--(axis cs:95505,2.8785098609099)
--(axis cs:95504,2.87851097148916)
--(axis cs:95503,2.87851207919322)
--(axis cs:95502,2.87851320370959)
--(axis cs:95501,2.87851431622266)
--(axis cs:95500,2.87851540516664)
--(axis cs:95499,2.8785164993671)
--(axis cs:95498,2.87851760371082)
--(axis cs:95497,2.87851869539997)
--(axis cs:95496,2.87851978334316)
--(axis cs:95495,2.87852086227033)
--(axis cs:95494,2.87852191902026)
--(axis cs:95493,2.87852295898151)
--(axis cs:95492,2.87852400315097)
--(axis cs:95491,2.87852503176721)
--(axis cs:95490,2.87852604433632)
--(axis cs:95489,2.87852706824582)
--(axis cs:95488,2.87852808272916)
--(axis cs:95487,2.87852909690295)
--(axis cs:95486,2.87853011807807)
--(axis cs:95485,2.87853111581345)
--(axis cs:95484,2.87853210100066)
--(axis cs:95483,2.87853308060263)
--(axis cs:95482,2.87853405062493)
--(axis cs:95481,2.87853501249699)
--(axis cs:95480,2.87853598873103)
--(axis cs:95479,2.87853697410396)
--(axis cs:95478,2.87853793692072)
--(axis cs:95477,2.87853889223924)
--(axis cs:95476,2.87853983868518)
--(axis cs:95475,2.87854078050792)
--(axis cs:95474,2.87854172511589)
--(axis cs:95473,2.87854264179292)
--(axis cs:95472,2.87854355566587)
--(axis cs:95471,2.87854444514539)
--(axis cs:95470,2.87854533492285)
--(axis cs:95469,2.87854619155906)
--(axis cs:95468,2.87854705491437)
--(axis cs:95467,2.87854789713463)
--(axis cs:95466,2.87854873038608)
--(axis cs:95465,2.87854954533265)
--(axis cs:95464,2.87855036190938)
--(axis cs:95463,2.87855118843792)
--(axis cs:95462,2.87855200691138)
--(axis cs:95461,2.87855283746701)
--(axis cs:95460,2.87855369090216)
--(axis cs:95459,2.87855453611517)
--(axis cs:95458,2.8785553860788)
--(axis cs:95457,2.87855621806328)
--(axis cs:95456,2.87855704987489)
--(axis cs:95455,2.87855787802476)
--(axis cs:95454,2.87855870272373)
--(axis cs:95453,2.87855955712534)
--(axis cs:95452,2.87856040409057)
--(axis cs:95451,2.87856125608689)
--(axis cs:95450,2.87856210288627)
--(axis cs:95449,2.8785629445886)
--(axis cs:95448,2.87856375737028)
--(axis cs:95447,2.87856456676081)
--(axis cs:95446,2.8785653739605)
--(axis cs:95445,2.87856616833568)
--(axis cs:95444,2.8785669824141)
--(axis cs:95443,2.87856779575392)
--(axis cs:95442,2.87856862003294)
--(axis cs:95441,2.87856943516366)
--(axis cs:95440,2.87857025981683)
--(axis cs:95439,2.87857107971823)
--(axis cs:95438,2.87857190589398)
--(axis cs:95437,2.87857276388703)
--(axis cs:95436,2.87857361003444)
--(axis cs:95435,2.87857444994645)
--(axis cs:95434,2.8785752893323)
--(axis cs:95433,2.87857611432318)
--(axis cs:95432,2.87857692723398)
--(axis cs:95431,2.87857775974972)
--(axis cs:95430,2.87857857445955)
--(axis cs:95429,2.87857938756794)
--(axis cs:95428,2.87858021546747)
--(axis cs:95427,2.87858106690643)
--(axis cs:95426,2.87858191186403)
--(axis cs:95425,2.87858276665805)
--(axis cs:95424,2.8785836396269)
--(axis cs:95423,2.87858453181162)
--(axis cs:95422,2.87858543873719)
--(axis cs:95421,2.87858634339151)
--(axis cs:95420,2.87858725195953)
--(axis cs:95419,2.87858814984322)
--(axis cs:95418,2.87858907341765)
--(axis cs:95417,2.87859000374716)
--(axis cs:95416,2.87859093414926)
--(axis cs:95415,2.87859186473012)
--(axis cs:95414,2.87859278136797)
--(axis cs:95413,2.87859368015646)
--(axis cs:95412,2.87859457031457)
--(axis cs:95411,2.87859547352575)
--(axis cs:95410,2.87859638754706)
--(axis cs:95409,2.87859727254342)
--(axis cs:95408,2.87859814449827)
--(axis cs:95407,2.87859902192966)
--(axis cs:95406,2.87859988938415)
--(axis cs:95405,2.87860075191636)
--(axis cs:95404,2.87860160996859)
--(axis cs:95403,2.87860247367011)
--(axis cs:95402,2.87860333861174)
--(axis cs:95401,2.87860422335592)
--(axis cs:95400,2.87860510616547)
--(axis cs:95399,2.87860597333115)
--(axis cs:95398,2.87860686935513)
--(axis cs:95397,2.87860776555313)
--(axis cs:95396,2.87860865169304)
--(axis cs:95395,2.87860952536546)
--(axis cs:95394,2.87861039994032)
--(axis cs:95393,2.87861127800724)
--(axis cs:95392,2.87861213376463)
--(axis cs:95391,2.87861298035307)
--(axis cs:95390,2.87861381335507)
--(axis cs:95389,2.87861463224829)
--(axis cs:95388,2.87861547150433)
--(axis cs:95387,2.87861629345775)
--(axis cs:95386,2.87861713027822)
--(axis cs:95385,2.87861796053438)
--(axis cs:95384,2.87861877045596)
--(axis cs:95383,2.87861960117452)
--(axis cs:95382,2.87862044885947)
--(axis cs:95381,2.87862132155497)
--(axis cs:95380,2.87862216410261)
--(axis cs:95379,2.87862301020846)
--(axis cs:95378,2.87862385349256)
--(axis cs:95377,2.87862471546865)
--(axis cs:95376,2.87862555986901)
--(axis cs:95375,2.87862640024812)
--(axis cs:95374,2.87862723100941)
--(axis cs:95373,2.87862805482938)
--(axis cs:95372,2.87862887957163)
--(axis cs:95371,2.87862971855222)
--(axis cs:95370,2.87863056653039)
--(axis cs:95369,2.87863141510546)
--(axis cs:95368,2.87863226673258)
--(axis cs:95367,2.87863309804861)
--(axis cs:95366,2.87863393781438)
--(axis cs:95365,2.87863478038045)
--(axis cs:95364,2.87863562731988)
--(axis cs:95363,2.87863647983313)
--(axis cs:95362,2.87863735725384)
--(axis cs:95361,2.8786382263495)
--(axis cs:95360,2.87863906524242)
--(axis cs:95359,2.87863990980107)
--(axis cs:95358,2.87864073196573)
--(axis cs:95357,2.87864156252403)
--(axis cs:95356,2.8786424000703)
--(axis cs:95355,2.87864323996278)
--(axis cs:95354,2.87864409532304)
--(axis cs:95353,2.87864494864596)
--(axis cs:95352,2.87864582072073)
--(axis cs:95351,2.87864666244024)
--(axis cs:95350,2.87864750735166)
--(axis cs:95349,2.87864834173251)
--(axis cs:95348,2.87864914977635)
--(axis cs:95347,2.87864996962347)
--(axis cs:95346,2.87865079723172)
--(axis cs:95345,2.87865161386591)
--(axis cs:95344,2.87865243172261)
--(axis cs:95343,2.87865323498565)
--(axis cs:95342,2.87865402627393)
--(axis cs:95341,2.87865481507059)
--(axis cs:95340,2.87865558969709)
--(axis cs:95339,2.87865635960303)
--(axis cs:95338,2.87865713612201)
--(axis cs:95337,2.87865791513697)
--(axis cs:95336,2.87865871099907)
--(axis cs:95335,2.87865949854361)
--(axis cs:95334,2.878660273916)
--(axis cs:95333,2.87866101996494)
--(axis cs:95332,2.87866175865783)
--(axis cs:95331,2.87866248249732)
--(axis cs:95330,2.87866320820315)
--(axis cs:95329,2.87866393399973)
--(axis cs:95328,2.8786646640389)
--(axis cs:95327,2.87866540594791)
--(axis cs:95326,2.8786661347418)
--(axis cs:95325,2.87866687759875)
--(axis cs:95324,2.8786675951456)
--(axis cs:95323,2.87866831217644)
--(axis cs:95322,2.87866902507879)
--(axis cs:95321,2.87866970550651)
--(axis cs:95320,2.87867038911489)
--(axis cs:95319,2.87867106904003)
--(axis cs:95318,2.87867177042341)
--(axis cs:95317,2.87867247384426)
--(axis cs:95316,2.87867319377979)
--(axis cs:95315,2.87867390935203)
--(axis cs:95314,2.87867462862511)
--(axis cs:95313,2.87867531936574)
--(axis cs:95312,2.87867601423092)
--(axis cs:95311,2.87867671117925)
--(axis cs:95310,2.8786773915872)
--(axis cs:95309,2.87867806802593)
--(axis cs:95308,2.8786787335852)
--(axis cs:95307,2.87867940454296)
--(axis cs:95306,2.87868005653587)
--(axis cs:95305,2.87868071264262)
--(axis cs:95304,2.8786813903311)
--(axis cs:95303,2.87868206672038)
--(axis cs:95302,2.87868274853148)
--(axis cs:95301,2.87868342235427)
--(axis cs:95300,2.8786840756306)
--(axis cs:95299,2.87868471565174)
--(axis cs:95298,2.8786853615313)
--(axis cs:95297,2.87868600126453)
--(axis cs:95296,2.87868662850211)
--(axis cs:95295,2.87868725787541)
--(axis cs:95294,2.87868789085699)
--(axis cs:95293,2.87868852073038)
--(axis cs:95292,2.87868914170826)
--(axis cs:95291,2.87868975585386)
--(axis cs:95290,2.8786903565059)
--(axis cs:95289,2.87869095942217)
--(axis cs:95288,2.87869157243501)
--(axis cs:95287,2.87869219907327)
--(axis cs:95286,2.87869284581331)
--(axis cs:95285,2.87869349351083)
--(axis cs:95284,2.87869412634492)
--(axis cs:95283,2.87869476959763)
--(axis cs:95282,2.87869542027413)
--(axis cs:95281,2.87869610764358)
--(axis cs:95280,2.87869680123576)
--(axis cs:95279,2.87869748923476)
--(axis cs:95278,2.87869816573599)
--(axis cs:95277,2.87869883052317)
--(axis cs:95276,2.87869949158126)
--(axis cs:95275,2.87870013789576)
--(axis cs:95274,2.87870078360103)
--(axis cs:95273,2.87870141846382)
--(axis cs:95272,2.87870203891563)
--(axis cs:95271,2.87870266836642)
--(axis cs:95270,2.87870333113009)
--(axis cs:95269,2.87870398938571)
--(axis cs:95268,2.87870464218229)
--(axis cs:95267,2.87870529936759)
--(axis cs:95266,2.87870594924131)
--(axis cs:95265,2.87870660312522)
--(axis cs:95264,2.87870724499608)
--(axis cs:95263,2.87870789555314)
--(axis cs:95262,2.87870854095827)
--(axis cs:95261,2.87870920097188)
--(axis cs:95260,2.87870983319847)
--(axis cs:95259,2.87871046911164)
--(axis cs:95258,2.8787111076273)
--(axis cs:95257,2.87871174977784)
--(axis cs:95256,2.8787123962248)
--(axis cs:95255,2.87871303984627)
--(axis cs:95254,2.87871367342788)
--(axis cs:95253,2.87871430959372)
--(axis cs:95252,2.87871496686094)
--(axis cs:95251,2.87871561031867)
--(axis cs:95250,2.87871625694733)
--(axis cs:95249,2.87871688976063)
--(axis cs:95248,2.87871753710946)
--(axis cs:95247,2.87871818415169)
--(axis cs:95246,2.87871884517625)
--(axis cs:95245,2.87871949526245)
--(axis cs:95244,2.8787201524137)
--(axis cs:95243,2.87872080994006)
--(axis cs:95242,2.87872146175454)
--(axis cs:95241,2.87872213954918)
--(axis cs:95240,2.8787228313914)
--(axis cs:95239,2.87872350629738)
--(axis cs:95238,2.87872416842339)
--(axis cs:95237,2.87872482314368)
--(axis cs:95236,2.87872548152391)
--(axis cs:95235,2.87872614603025)
--(axis cs:95234,2.87872683783124)
--(axis cs:95233,2.87872752436202)
--(axis cs:95232,2.87872822146495)
--(axis cs:95231,2.87872893808475)
--(axis cs:95230,2.8787296594719)
--(axis cs:95229,2.8787303995544)
--(axis cs:95228,2.87873114824042)
--(axis cs:95227,2.87873190314069)
--(axis cs:95226,2.87873265804216)
--(axis cs:95225,2.87873340497228)
--(axis cs:95224,2.87873415364465)
--(axis cs:95223,2.87873492829453)
--(axis cs:95222,2.87873570458652)
--(axis cs:95221,2.87873648366786)
--(axis cs:95220,2.87873726430563)
--(axis cs:95219,2.87873803814013)
--(axis cs:95218,2.87873881543134)
--(axis cs:95217,2.87873959165402)
--(axis cs:95216,2.87874037859139)
--(axis cs:95215,2.87874116563613)
--(axis cs:95214,2.87874194205365)
--(axis cs:95213,2.87874273860258)
--(axis cs:95212,2.87874351162362)
--(axis cs:95211,2.87874427729702)
--(axis cs:95210,2.8787450301669)
--(axis cs:95209,2.8787457778576)
--(axis cs:95208,2.87874653157175)
--(axis cs:95207,2.87874727470561)
--(axis cs:95206,2.87874805620517)
--(axis cs:95205,2.87874880029796)
--(axis cs:95204,2.87874953280673)
--(axis cs:95203,2.87875028221224)
--(axis cs:95202,2.87875104565536)
--(axis cs:95201,2.87875179769748)
--(axis cs:95200,2.87875254054084)
--(axis cs:95199,2.8787532839443)
--(axis cs:95198,2.87875400650079)
--(axis cs:95197,2.8787547352306)
--(axis cs:95196,2.87875547858286)
--(axis cs:95195,2.87875621663892)
--(axis cs:95194,2.87875693602309)
--(axis cs:95193,2.87875763585928)
--(axis cs:95192,2.87875832698973)
--(axis cs:95191,2.8787590183329)
--(axis cs:95190,2.87875968971785)
--(axis cs:95189,2.87876034150197)
--(axis cs:95188,2.87876099586268)
--(axis cs:95187,2.87876165649158)
--(axis cs:95186,2.87876229478388)
--(axis cs:95185,2.87876290831923)
--(axis cs:95184,2.87876352406341)
--(axis cs:95183,2.87876412749545)
--(axis cs:95182,2.87876473521653)
--(axis cs:95181,2.87876532440209)
--(axis cs:95180,2.87876592432372)
--(axis cs:95179,2.87876651716781)
--(axis cs:95178,2.87876711235754)
--(axis cs:95177,2.87876770872818)
--(axis cs:95176,2.87876829337032)
--(axis cs:95175,2.87876886633859)
--(axis cs:95174,2.87876944859728)
--(axis cs:95173,2.87877003165681)
--(axis cs:95172,2.87877060631359)
--(axis cs:95171,2.87877116015909)
--(axis cs:95170,2.87877171978325)
--(axis cs:95169,2.87877228209933)
--(axis cs:95168,2.8787728266495)
--(axis cs:95167,2.87877338249044)
--(axis cs:95166,2.87877393329005)
--(axis cs:95165,2.87877448505407)
--(axis cs:95164,2.87877504237496)
--(axis cs:95163,2.87877561835305)
--(axis cs:95162,2.87877617532005)
--(axis cs:95161,2.87877673407814)
--(axis cs:95160,2.8787772982717)
--(axis cs:95159,2.87877786841387)
--(axis cs:95158,2.87877843361775)
--(axis cs:95157,2.87877903083745)
--(axis cs:95156,2.8787796343558)
--(axis cs:95155,2.87878023672131)
--(axis cs:95154,2.87878084469529)
--(axis cs:95153,2.87878146568908)
--(axis cs:95152,2.87878210458536)
--(axis cs:95151,2.87878275654295)
--(axis cs:95150,2.87878339032304)
--(axis cs:95149,2.87878403380948)
--(axis cs:95148,2.87878467501314)
--(axis cs:95147,2.8787852906175)
--(axis cs:95146,2.87878590931456)
--(axis cs:95145,2.87878653588956)
--(axis cs:95144,2.87878715186791)
--(axis cs:95143,2.87878774990009)
--(axis cs:95142,2.87878833701353)
--(axis cs:95141,2.87878892478418)
--(axis cs:95140,2.87878952114314)
--(axis cs:95139,2.87879013443992)
--(axis cs:95138,2.87879073329891)
--(axis cs:95137,2.8787913300989)
--(axis cs:95136,2.87879193420531)
--(axis cs:95135,2.87879255947368)
--(axis cs:95134,2.87879318180225)
--(axis cs:95133,2.87879379190867)
--(axis cs:95132,2.87879440161699)
--(axis cs:95131,2.87879501046383)
--(axis cs:95130,2.8787956293627)
--(axis cs:95129,2.87879622735871)
--(axis cs:95128,2.87879684005314)
--(axis cs:95127,2.87879746779686)
--(axis cs:95126,2.8787980668908)
--(axis cs:95125,2.87879866909807)
--(axis cs:95124,2.87879928033115)
--(axis cs:95123,2.87879989448172)
--(axis cs:95122,2.87880052873361)
--(axis cs:95121,2.87880117006507)
--(axis cs:95120,2.87880183327628)
--(axis cs:95119,2.87880248533216)
--(axis cs:95118,2.87880313919724)
--(axis cs:95117,2.87880381333297)
--(axis cs:95116,2.87880446229652)
--(axis cs:95115,2.87880511967606)
--(axis cs:95114,2.87880578108019)
--(axis cs:95113,2.87880644485842)
--(axis cs:95112,2.87880709109409)
--(axis cs:95111,2.87880773391983)
--(axis cs:95110,2.87880838409173)
--(axis cs:95109,2.87880903391549)
--(axis cs:95108,2.87880968967237)
--(axis cs:95107,2.87881031933007)
--(axis cs:95106,2.87881092911793)
--(axis cs:95105,2.87881153279684)
--(axis cs:95104,2.87881214788472)
--(axis cs:95103,2.87881278376374)
--(axis cs:95102,2.87881340647599)
--(axis cs:95101,2.87881402961625)
--(axis cs:95100,2.87881464953595)
--(axis cs:95099,2.87881525360988)
--(axis cs:95098,2.87881584763936)
--(axis cs:95097,2.87881642774104)
--(axis cs:95096,2.87881703510506)
--(axis cs:95095,2.87881763169556)
--(axis cs:95094,2.8788182221299)
--(axis cs:95093,2.87881879722423)
--(axis cs:95092,2.87881937853476)
--(axis cs:95091,2.87881993804313)
--(axis cs:95090,2.87882049034479)
--(axis cs:95089,2.87882103767922)
--(axis cs:95088,2.87882157936657)
--(axis cs:95087,2.87882211819663)
--(axis cs:95086,2.87882266579887)
--(axis cs:95085,2.87882322063112)
--(axis cs:95084,2.87882374091797)
--(axis cs:95083,2.87882427264637)
--(axis cs:95082,2.8788248147202)
--(axis cs:95081,2.87882537226716)
--(axis cs:95080,2.87882591409644)
--(axis cs:95079,2.87882645930218)
--(axis cs:95078,2.87882699725067)
--(axis cs:95077,2.87882755126329)
--(axis cs:95076,2.87882810355635)
--(axis cs:95075,2.87882865718789)
--(axis cs:95074,2.87882922042052)
--(axis cs:95073,2.8788297809098)
--(axis cs:95072,2.87883034123454)
--(axis cs:95071,2.87883090500144)
--(axis cs:95070,2.87883146278577)
--(axis cs:95069,2.87883202667489)
--(axis cs:95068,2.87883259906095)
--(axis cs:95067,2.87883317164329)
--(axis cs:95066,2.87883374523104)
--(axis cs:95065,2.87883429515934)
--(axis cs:95064,2.87883483609215)
--(axis cs:95063,2.87883537357047)
--(axis cs:95062,2.87883589509268)
--(axis cs:95061,2.87883642145242)
--(axis cs:95060,2.87883694457375)
--(axis cs:95059,2.8788374394866)
--(axis cs:95058,2.87883793354929)
--(axis cs:95057,2.87883842857903)
--(axis cs:95056,2.87883890900585)
--(axis cs:95055,2.87883937335885)
--(axis cs:95054,2.87883982893639)
--(axis cs:95053,2.87884028272733)
--(axis cs:95052,2.87884072171442)
--(axis cs:95051,2.8788411689309)
--(axis cs:95050,2.87884164234829)
--(axis cs:95049,2.87884209963311)
--(axis cs:95048,2.87884251731336)
--(axis cs:95047,2.87884294274253)
--(axis cs:95046,2.8788433641166)
--(axis cs:95045,2.87884376318933)
--(axis cs:95044,2.87884414908541)
--(axis cs:95043,2.87884454047573)
--(axis cs:95042,2.87884494208674)
--(axis cs:95041,2.87884533736885)
--(axis cs:95040,2.87884572924096)
--(axis cs:95039,2.8788461391414)
--(axis cs:95038,2.87884653345346)
--(axis cs:95037,2.87884691304511)
--(axis cs:95036,2.87884730613472)
--(axis cs:95035,2.87884770702364)
--(axis cs:95034,2.87884812458041)
--(axis cs:95033,2.87884854517665)
--(axis cs:95032,2.87884896385878)
--(axis cs:95031,2.87884939247662)
--(axis cs:95030,2.8788498100918)
--(axis cs:95029,2.87885024458776)
--(axis cs:95028,2.87885068003865)
--(axis cs:95027,2.87885110702588)
--(axis cs:95026,2.87885151959239)
--(axis cs:95025,2.87885194038345)
--(axis cs:95024,2.87885237129244)
--(axis cs:95023,2.87885281105862)
--(axis cs:95022,2.87885325666104)
--(axis cs:95021,2.87885370779662)
--(axis cs:95020,2.87885417233525)
--(axis cs:95019,2.87885464375352)
--(axis cs:95018,2.87885513755726)
--(axis cs:95017,2.87885562703895)
--(axis cs:95016,2.87885611779082)
--(axis cs:95015,2.8788566151012)
--(axis cs:95014,2.87885711922848)
--(axis cs:95013,2.8788576297449)
--(axis cs:95012,2.87885815054062)
--(axis cs:95011,2.87885867008688)
--(axis cs:95010,2.87885920892598)
--(axis cs:95009,2.87885970959873)
--(axis cs:95008,2.87886020705503)
--(axis cs:95007,2.87886069912259)
--(axis cs:95006,2.87886120736549)
--(axis cs:95005,2.87886170828223)
--(axis cs:95004,2.87886220261535)
--(axis cs:95003,2.87886271567085)
--(axis cs:95002,2.87886323402894)
--(axis cs:95001,2.8788637621013)
--(axis cs:95000,2.8788642970724)
--(axis cs:94999,2.87886481539301)
--(axis cs:94998,2.87886535202768)
--(axis cs:94997,2.87886587815989)
--(axis cs:94996,2.87886640366428)
--(axis cs:94995,2.87886694435619)
--(axis cs:94994,2.87886748845267)
--(axis cs:94993,2.87886804246033)
--(axis cs:94992,2.87886860484507)
--(axis cs:94991,2.87886918928303)
--(axis cs:94990,2.87886975481706)
--(axis cs:94989,2.87887032524886)
--(axis cs:94988,2.87887089006423)
--(axis cs:94987,2.87887145517734)
--(axis cs:94986,2.87887200970465)
--(axis cs:94985,2.87887257916625)
--(axis cs:94984,2.87887313594416)
--(axis cs:94983,2.87887371549459)
--(axis cs:94982,2.87887426965057)
--(axis cs:94981,2.87887483446424)
--(axis cs:94980,2.87887540263241)
--(axis cs:94979,2.87887596525325)
--(axis cs:94978,2.87887652096927)
--(axis cs:94977,2.8788770744008)
--(axis cs:94976,2.87887762496358)
--(axis cs:94975,2.87887815969928)
--(axis cs:94974,2.87887869514008)
--(axis cs:94973,2.87887923954351)
--(axis cs:94972,2.87887979609695)
--(axis cs:94971,2.87888036438109)
--(axis cs:94970,2.87888092370202)
--(axis cs:94969,2.87888148839687)
--(axis cs:94968,2.87888203725417)
--(axis cs:94967,2.87888257646034)
--(axis cs:94966,2.87888310955888)
--(axis cs:94965,2.87888364573884)
--(axis cs:94964,2.87888418787128)
--(axis cs:94963,2.87888473664643)
--(axis cs:94962,2.87888526057406)
--(axis cs:94961,2.87888578778299)
--(axis cs:94960,2.87888629854119)
--(axis cs:94959,2.87888680255088)
--(axis cs:94958,2.87888731691215)
--(axis cs:94957,2.87888784517374)
--(axis cs:94956,2.87888834515319)
--(axis cs:94955,2.8788888495547)
--(axis cs:94954,2.87888933467748)
--(axis cs:94953,2.87888983223294)
--(axis cs:94952,2.87889031486466)
--(axis cs:94951,2.87889078504136)
--(axis cs:94950,2.87889124159787)
--(axis cs:94949,2.87889170499247)
--(axis cs:94948,2.87889217635531)
--(axis cs:94947,2.8788926541307)
--(axis cs:94946,2.87889312871868)
--(axis cs:94945,2.87889359172657)
--(axis cs:94944,2.87889405295681)
--(axis cs:94943,2.87889452643825)
--(axis cs:94942,2.87889499597543)
--(axis cs:94941,2.87889546226155)
--(axis cs:94940,2.87889593094627)
--(axis cs:94939,2.8788964024798)
--(axis cs:94938,2.87889685177469)
--(axis cs:94937,2.87889727710081)
--(axis cs:94936,2.87889770401382)
--(axis cs:94935,2.87889811673342)
--(axis cs:94934,2.87889853397995)
--(axis cs:94933,2.87889894794324)
--(axis cs:94932,2.87889935998594)
--(axis cs:94931,2.87889975372119)
--(axis cs:94930,2.87890014372337)
--(axis cs:94929,2.87890053412848)
--(axis cs:94928,2.87890092711149)
--(axis cs:94927,2.8789013232726)
--(axis cs:94926,2.87890171015711)
--(axis cs:94925,2.87890209420665)
--(axis cs:94924,2.87890246523986)
--(axis cs:94923,2.87890284112492)
--(axis cs:94922,2.8789032196859)
--(axis cs:94921,2.87890360480198)
--(axis cs:94920,2.87890399719991)
--(axis cs:94919,2.87890439402699)
--(axis cs:94918,2.87890477462531)
--(axis cs:94917,2.87890514791421)
--(axis cs:94916,2.8789055110801)
--(axis cs:94915,2.87890587306918)
--(axis cs:94914,2.87890625511785)
--(axis cs:94913,2.87890663548597)
--(axis cs:94912,2.87890701341906)
--(axis cs:94911,2.87890738862187)
--(axis cs:94910,2.87890775894405)
--(axis cs:94909,2.87890812801273)
--(axis cs:94908,2.87890851162042)
--(axis cs:94907,2.8789088893491)
--(axis cs:94906,2.87890927078452)
--(axis cs:94905,2.8789096293071)
--(axis cs:94904,2.87890997942238)
--(axis cs:94903,2.87891032289315)
--(axis cs:94902,2.87891066439729)
--(axis cs:94901,2.87891101768021)
--(axis cs:94900,2.8789114028928)
--(axis cs:94899,2.87891178267745)
--(axis cs:94898,2.87891218338266)
--(axis cs:94897,2.87891258548717)
--(axis cs:94896,2.87891297578921)
--(axis cs:94895,2.87891335978799)
--(axis cs:94894,2.87891373813771)
--(axis cs:94893,2.87891412783554)
--(axis cs:94892,2.87891453147394)
--(axis cs:94891,2.87891494254397)
--(axis cs:94890,2.87891535949796)
--(axis cs:94889,2.87891577486007)
--(axis cs:94888,2.87891620071023)
--(axis cs:94887,2.87891661976785)
--(axis cs:94886,2.8789170408614)
--(axis cs:94885,2.87891746394636)
--(axis cs:94884,2.87891789339514)
--(axis cs:94883,2.87891832038152)
--(axis cs:94882,2.87891876329541)
--(axis cs:94881,2.87891922310653)
--(axis cs:94880,2.87891968074127)
--(axis cs:94879,2.87892013721483)
--(axis cs:94878,2.87892059476715)
--(axis cs:94877,2.87892107457529)
--(axis cs:94876,2.87892156723728)
--(axis cs:94875,2.87892208141002)
--(axis cs:94874,2.87892259158332)
--(axis cs:94873,2.87892309472052)
--(axis cs:94872,2.87892360788304)
--(axis cs:94871,2.87892411723577)
--(axis cs:94870,2.87892463738463)
--(axis cs:94869,2.87892516339998)
--(axis cs:94868,2.87892570092099)
--(axis cs:94867,2.87892625534286)
--(axis cs:94866,2.87892680985772)
--(axis cs:94865,2.87892739801331)
--(axis cs:94864,2.87892799502254)
--(axis cs:94863,2.87892859813203)
--(axis cs:94862,2.87892920392448)
--(axis cs:94861,2.87892980532819)
--(axis cs:94860,2.87893043815247)
--(axis cs:94859,2.87893106269806)
--(axis cs:94858,2.87893169794975)
--(axis cs:94857,2.87893234549213)
--(axis cs:94856,2.87893298144333)
--(axis cs:94855,2.87893361157627)
--(axis cs:94854,2.8789342229756)
--(axis cs:94853,2.87893482053656)
--(axis cs:94852,2.87893543657727)
--(axis cs:94851,2.87893607268702)
--(axis cs:94850,2.87893669319136)
--(axis cs:94849,2.8789373289654)
--(axis cs:94848,2.87893797012729)
--(axis cs:94847,2.8789385979031)
--(axis cs:94846,2.87893922789283)
--(axis cs:94845,2.87893985552994)
--(axis cs:94844,2.8789404701446)
--(axis cs:94843,2.87894105672977)
--(axis cs:94842,2.87894162485094)
--(axis cs:94841,2.87894219770873)
--(axis cs:94840,2.87894278759194)
--(axis cs:94839,2.8789433672704)
--(axis cs:94838,2.87894395922701)
--(axis cs:94837,2.87894455671433)
--(axis cs:94836,2.87894514331076)
--(axis cs:94835,2.87894571788145)
--(axis cs:94834,2.87894628808969)
--(axis cs:94833,2.87894685860929)
--(axis cs:94832,2.87894743001897)
--(axis cs:94831,2.87894802204578)
--(axis cs:94830,2.87894860637396)
--(axis cs:94829,2.87894919945059)
--(axis cs:94828,2.87894979075796)
--(axis cs:94827,2.87895038344504)
--(axis cs:94826,2.87895096372035)
--(axis cs:94825,2.87895153650697)
--(axis cs:94824,2.87895211477086)
--(axis cs:94823,2.87895272577879)
--(axis cs:94822,2.87895333894729)
--(axis cs:94821,2.87895396835031)
--(axis cs:94820,2.87895459223458)
--(axis cs:94819,2.8789551727904)
--(axis cs:94818,2.87895576077823)
--(axis cs:94817,2.87895633736745)
--(axis cs:94816,2.87895692964975)
--(axis cs:94815,2.87895751356923)
--(axis cs:94814,2.87895810092781)
--(axis cs:94813,2.87895869643367)
--(axis cs:94812,2.878959292147)
--(axis cs:94811,2.8789598795607)
--(axis cs:94810,2.87896048977576)
--(axis cs:94809,2.87896108850288)
--(axis cs:94808,2.87896167559662)
--(axis cs:94807,2.87896225883184)
--(axis cs:94806,2.87896283706352)
--(axis cs:94805,2.87896342847979)
--(axis cs:94804,2.87896404575412)
--(axis cs:94803,2.87896467619456)
--(axis cs:94802,2.87896528972834)
--(axis cs:94801,2.87896590682714)
--(axis cs:94800,2.87896652378452)
--(axis cs:94799,2.87896712211257)
--(axis cs:94798,2.878967729198)
--(axis cs:94797,2.87896832812171)
--(axis cs:94796,2.87896891563273)
--(axis cs:94795,2.87896949234884)
--(axis cs:94794,2.87897008945366)
--(axis cs:94793,2.87897070138382)
--(axis cs:94792,2.87897129791119)
--(axis cs:94791,2.87897188877859)
--(axis cs:94790,2.87897247161095)
--(axis cs:94789,2.87897303878212)
--(axis cs:94788,2.87897357798119)
--(axis cs:94787,2.87897414120353)
--(axis cs:94786,2.87897470728453)
--(axis cs:94785,2.8789752747173)
--(axis cs:94784,2.87897584600772)
--(axis cs:94783,2.87897640104347)
--(axis cs:94782,2.87897695839928)
--(axis cs:94781,2.87897750852865)
--(axis cs:94780,2.87897808460983)
--(axis cs:94779,2.87897864024434)
--(axis cs:94778,2.8789791853796)
--(axis cs:94777,2.87897972013001)
--(axis cs:94776,2.87898027522317)
--(axis cs:94775,2.87898083047493)
--(axis cs:94774,2.8789813858581)
--(axis cs:94773,2.87898194035838)
--(axis cs:94772,2.87898250510096)
--(axis cs:94771,2.87898308096512)
--(axis cs:94770,2.87898366190581)
--(axis cs:94769,2.87898425539194)
--(axis cs:94768,2.87898484236072)
--(axis cs:94767,2.87898543828596)
--(axis cs:94766,2.87898604821297)
--(axis cs:94765,2.87898665981383)
--(axis cs:94764,2.87898727814293)
--(axis cs:94763,2.87898791915166)
--(axis cs:94762,2.87898855083267)
--(axis cs:94761,2.87898919771985)
--(axis cs:94760,2.87898985865147)
--(axis cs:94759,2.8789905251108)
--(axis cs:94758,2.87899119140421)
--(axis cs:94757,2.87899183824592)
--(axis cs:94756,2.87899249852385)
--(axis cs:94755,2.8789931623907)
--(axis cs:94754,2.87899382935006)
--(axis cs:94753,2.8789944869452)
--(axis cs:94752,2.87899514317339)
--(axis cs:94751,2.87899581084038)
--(axis cs:94750,2.87899645788257)
--(axis cs:94749,2.87899708238125)
--(axis cs:94748,2.87899768686529)
--(axis cs:94747,2.87899827159849)
--(axis cs:94746,2.87899885783665)
--(axis cs:94745,2.87899942610869)
--(axis cs:94744,2.87899999218295)
--(axis cs:94743,2.87900055792629)
--(axis cs:94742,2.87900111450576)
--(axis cs:94741,2.87900167445082)
--(axis cs:94740,2.87900222790684)
--(axis cs:94739,2.879002787823)
--(axis cs:94738,2.87900336563194)
--(axis cs:94737,2.87900393412767)
--(axis cs:94736,2.87900449561375)
--(axis cs:94735,2.87900507811005)
--(axis cs:94734,2.87900566769637)
--(axis cs:94733,2.87900623918541)
--(axis cs:94732,2.87900682054044)
--(axis cs:94731,2.87900742055267)
--(axis cs:94730,2.87900801490624)
--(axis cs:94729,2.87900862578099)
--(axis cs:94728,2.87900918679707)
--(axis cs:94727,2.87900975355465)
--(axis cs:94726,2.87901030614989)
--(axis cs:94725,2.87901085398485)
--(axis cs:94724,2.87901142490259)
--(axis cs:94723,2.8790119837945)
--(axis cs:94722,2.87901254350892)
--(axis cs:94721,2.87901309650367)
--(axis cs:94720,2.87901364732805)
--(axis cs:94719,2.87901418361278)
--(axis cs:94718,2.87901474822031)
--(axis cs:94717,2.87901531389589)
--(axis cs:94716,2.87901587191756)
--(axis cs:94715,2.87901643124913)
--(axis cs:94714,2.87901695438379)
--(axis cs:94713,2.87901745175573)
--(axis cs:94712,2.87901794157679)
--(axis cs:94711,2.8790184232904)
--(axis cs:94710,2.87901890758662)
--(axis cs:94709,2.87901939185289)
--(axis cs:94708,2.87901987800565)
--(axis cs:94707,2.87902036676008)
--(axis cs:94706,2.87902086687282)
--(axis cs:94705,2.87902136263398)
--(axis cs:94704,2.87902185516714)
--(axis cs:94703,2.87902234314322)
--(axis cs:94702,2.87902283336946)
--(axis cs:94701,2.8790233242186)
--(axis cs:94700,2.87902381605306)
--(axis cs:94699,2.87902428182952)
--(axis cs:94698,2.87902477167471)
--(axis cs:94697,2.87902527242943)
--(axis cs:94696,2.8790257719617)
--(axis cs:94695,2.87902628264828)
--(axis cs:94694,2.87902677470349)
--(axis cs:94693,2.87902725929227)
--(axis cs:94692,2.87902775490033)
--(axis cs:94691,2.87902828632437)
--(axis cs:94690,2.87902880120963)
--(axis cs:94689,2.87902932886894)
--(axis cs:94688,2.87902987440606)
--(axis cs:94687,2.87903043247218)
--(axis cs:94686,2.87903099681898)
--(axis cs:94685,2.87903155745563)
--(axis cs:94684,2.87903210704641)
--(axis cs:94683,2.87903267599199)
--(axis cs:94682,2.87903323138429)
--(axis cs:94681,2.87903377074334)
--(axis cs:94680,2.87903430511375)
--(axis cs:94679,2.87903483747659)
--(axis cs:94678,2.87903535980618)
--(axis cs:94677,2.87903590726221)
--(axis cs:94676,2.87903643336837)
--(axis cs:94675,2.87903698185273)
--(axis cs:94674,2.87903750247268)
--(axis cs:94673,2.87903802428967)
--(axis cs:94672,2.87903856261403)
--(axis cs:94671,2.87903911704479)
--(axis cs:94670,2.87903965743295)
--(axis cs:94669,2.87904019225876)
--(axis cs:94668,2.87904073994705)
--(axis cs:94667,2.87904130797054)
--(axis cs:94666,2.87904186303983)
--(axis cs:94665,2.87904239506202)
--(axis cs:94664,2.87904292208443)
--(axis cs:94663,2.87904345461644)
--(axis cs:94662,2.87904396906082)
--(axis cs:94661,2.87904443447184)
--(axis cs:94660,2.8790449010233)
--(axis cs:94659,2.87904535469391)
--(axis cs:94658,2.87904580637143)
--(axis cs:94657,2.8790462725397)
--(axis cs:94656,2.87904672180215)
--(axis cs:94655,2.87904718679839)
--(axis cs:94654,2.87904763571606)
--(axis cs:94653,2.87904808962168)
--(axis cs:94652,2.87904853135711)
--(axis cs:94651,2.8790489787441)
--(axis cs:94650,2.87904941506534)
--(axis cs:94649,2.87904985303417)
--(axis cs:94648,2.8790502944902)
--(axis cs:94647,2.87905072893869)
--(axis cs:94646,2.87905115540382)
--(axis cs:94645,2.879051562071)
--(axis cs:94644,2.8790519452906)
--(axis cs:94643,2.8790523214037)
--(axis cs:94642,2.87905271305782)
--(axis cs:94641,2.87905309379349)
--(axis cs:94640,2.87905347936753)
--(axis cs:94639,2.87905385488227)
--(axis cs:94638,2.87905423116119)
--(axis cs:94637,2.87905459102371)
--(axis cs:94636,2.87905491257641)
--(axis cs:94635,2.87905522109214)
--(axis cs:94634,2.87905553636129)
--(axis cs:94633,2.87905586503625)
--(axis cs:94632,2.87905616812308)
--(axis cs:94631,2.87905647240764)
--(axis cs:94630,2.8790567761311)
--(axis cs:94629,2.87905707799511)
--(axis cs:94628,2.87905736724988)
--(axis cs:94627,2.87905765525822)
--(axis cs:94626,2.87905796966988)
--(axis cs:94625,2.87905830029151)
--(axis cs:94624,2.87905864428284)
--(axis cs:94623,2.87905897143704)
--(axis cs:94622,2.87905929254108)
--(axis cs:94621,2.8790596077063)
--(axis cs:94620,2.87905989234648)
--(axis cs:94619,2.87906020320757)
--(axis cs:94618,2.87906049584056)
--(axis cs:94617,2.87906078883676)
--(axis cs:94616,2.87906109124874)
--(axis cs:94615,2.87906138386849)
--(axis cs:94614,2.87906168697256)
--(axis cs:94613,2.87906198156278)
--(axis cs:94612,2.87906227603179)
--(axis cs:94611,2.87906256434468)
--(axis cs:94610,2.87906285994051)
--(axis cs:94609,2.87906315081551)
--(axis cs:94608,2.87906343041227)
--(axis cs:94607,2.87906373627053)
--(axis cs:94606,2.87906405732044)
--(axis cs:94605,2.87906439355345)
--(axis cs:94604,2.87906474438026)
--(axis cs:94603,2.87906508147617)
--(axis cs:94602,2.87906541345715)
--(axis cs:94601,2.87906577089926)
--(axis cs:94600,2.87906611343947)
--(axis cs:94599,2.87906647199074)
--(axis cs:94598,2.87906682503524)
--(axis cs:94597,2.8790671770028)
--(axis cs:94596,2.87906751684805)
--(axis cs:94595,2.8790678714902)
--(axis cs:94594,2.8790682183052)
--(axis cs:94593,2.87906855248473)
--(axis cs:94592,2.87906889009927)
--(axis cs:94591,2.87906924669619)
--(axis cs:94590,2.87906960928996)
--(axis cs:94589,2.87906996058831)
--(axis cs:94588,2.87907031974134)
--(axis cs:94587,2.87907065999948)
--(axis cs:94586,2.8790709976023)
--(axis cs:94585,2.87907131781336)
--(axis cs:94584,2.87907162766651)
--(axis cs:94583,2.87907194304299)
--(axis cs:94582,2.87907224170924)
--(axis cs:94581,2.87907255217941)
--(axis cs:94580,2.87907285457602)
--(axis cs:94579,2.87907313923453)
--(axis cs:94578,2.8790734341669)
--(axis cs:94577,2.87907373358175)
--(axis cs:94576,2.87907403800922)
--(axis cs:94575,2.87907432222435)
--(axis cs:94574,2.8790746015759)
--(axis cs:94573,2.87907490194618)
--(axis cs:94572,2.87907521139752)
--(axis cs:94571,2.87907550664282)
--(axis cs:94570,2.87907579755494)
--(axis cs:94569,2.87907607619313)
--(axis cs:94568,2.87907635275091)
--(axis cs:94567,2.87907662870654)
--(axis cs:94566,2.87907690913276)
--(axis cs:94565,2.87907718277917)
--(axis cs:94564,2.87907747022733)
--(axis cs:94563,2.87907774614028)
--(axis cs:94562,2.87907802558977)
--(axis cs:94561,2.87907831400683)
--(axis cs:94560,2.87907859109824)
--(axis cs:94559,2.87907889319766)
--(axis cs:94558,2.879079207479)
--(axis cs:94557,2.87907952951494)
--(axis cs:94556,2.87907986258249)
--(axis cs:94555,2.87908021080856)
--(axis cs:94554,2.87908054637155)
--(axis cs:94553,2.87908090877769)
--(axis cs:94552,2.879081286532)
--(axis cs:94551,2.87908165584379)
--(axis cs:94550,2.87908201717893)
--(axis cs:94549,2.87908239373876)
--(axis cs:94548,2.87908277477818)
--(axis cs:94547,2.87908315141554)
--(axis cs:94546,2.87908353796891)
--(axis cs:94545,2.87908391346824)
--(axis cs:94544,2.879084307529)
--(axis cs:94543,2.87908469696461)
--(axis cs:94542,2.87908508582648)
--(axis cs:94541,2.87908545236563)
--(axis cs:94540,2.87908582152514)
--(axis cs:94539,2.87908618210913)
--(axis cs:94538,2.87908653577414)
--(axis cs:94537,2.87908690123592)
--(axis cs:94536,2.87908726593934)
--(axis cs:94535,2.87908760899915)
--(axis cs:94534,2.87908797941629)
--(axis cs:94533,2.8790883322712)
--(axis cs:94532,2.8790887101813)
--(axis cs:94531,2.87908910328527)
--(axis cs:94530,2.87908949316083)
--(axis cs:94529,2.87908989151384)
--(axis cs:94528,2.87909030469761)
--(axis cs:94527,2.87909070363927)
--(axis cs:94526,2.87909108345936)
--(axis cs:94525,2.87909147173382)
--(axis cs:94524,2.87909188518157)
--(axis cs:94523,2.8790923021812)
--(axis cs:94522,2.87909270981924)
--(axis cs:94521,2.87909309857756)
--(axis cs:94520,2.87909350791763)
--(axis cs:94519,2.87909394156935)
--(axis cs:94518,2.87909437762053)
--(axis cs:94517,2.87909481544083)
--(axis cs:94516,2.87909527596831)
--(axis cs:94515,2.87909574016353)
--(axis cs:94514,2.87909620808705)
--(axis cs:94513,2.87909666335902)
--(axis cs:94512,2.8790971302212)
--(axis cs:94511,2.87909759131286)
--(axis cs:94510,2.87909802855979)
--(axis cs:94509,2.87909845988408)
--(axis cs:94508,2.87909889801865)
--(axis cs:94507,2.87909932597643)
--(axis cs:94506,2.87909975693665)
--(axis cs:94505,2.87910020136447)
--(axis cs:94504,2.87910064646328)
--(axis cs:94503,2.879101078313)
--(axis cs:94502,2.87910149752056)
--(axis cs:94501,2.87910193346211)
--(axis cs:94500,2.8791023864217)
--(axis cs:94499,2.87910284040311)
--(axis cs:94498,2.87910330928201)
--(axis cs:94497,2.87910376035252)
--(axis cs:94496,2.87910421975572)
--(axis cs:94495,2.87910469494041)
--(axis cs:94494,2.87910519309044)
--(axis cs:94493,2.8791056647562)
--(axis cs:94492,2.87910611867878)
--(axis cs:94491,2.87910659205633)
--(axis cs:94490,2.87910706796606)
--(axis cs:94489,2.87910756907738)
--(axis cs:94488,2.87910805837813)
--(axis cs:94487,2.8791085600454)
--(axis cs:94486,2.87910906388204)
--(axis cs:94485,2.87910957156713)
--(axis cs:94484,2.87911007724115)
--(axis cs:94483,2.8791105663714)
--(axis cs:94482,2.87911105032412)
--(axis cs:94481,2.87911153176156)
--(axis cs:94480,2.87911200435668)
--(axis cs:94479,2.87911248461102)
--(axis cs:94478,2.87911296338817)
--(axis cs:94477,2.87911344071424)
--(axis cs:94476,2.87911389383544)
--(axis cs:94475,2.87911433559628)
--(axis cs:94474,2.87911476116712)
--(axis cs:94473,2.87911518206824)
--(axis cs:94472,2.87911556938365)
--(axis cs:94471,2.87911594010983)
--(axis cs:94470,2.87911632812989)
--(axis cs:94469,2.87911673831653)
--(axis cs:94468,2.87911716167707)
--(axis cs:94467,2.87911760703184)
--(axis cs:94466,2.87911805957486)
--(axis cs:94465,2.87911851196884)
--(axis cs:94464,2.87911896777563)
--(axis cs:94463,2.87911942378256)
--(axis cs:94462,2.87911986976308)
--(axis cs:94461,2.87912029592794)
--(axis cs:94460,2.87912074026163)
--(axis cs:94459,2.87912119354817)
--(axis cs:94458,2.87912165549482)
--(axis cs:94457,2.87912211619322)
--(axis cs:94456,2.87912258118652)
--(axis cs:94455,2.87912302330947)
--(axis cs:94454,2.87912348317026)
--(axis cs:94453,2.87912396654185)
--(axis cs:94452,2.87912443353316)
--(axis cs:94451,2.87912489658708)
--(axis cs:94450,2.8791253628212)
--(axis cs:94449,2.87912582273856)
--(axis cs:94448,2.87912626379759)
--(axis cs:94447,2.87912671543766)
--(axis cs:94446,2.87912718425696)
--(axis cs:94445,2.87912763952654)
--(axis cs:94444,2.87912809347732)
--(axis cs:94443,2.87912853944183)
--(axis cs:94442,2.87912898184868)
--(axis cs:94441,2.87912941844755)
--(axis cs:94440,2.87912985433512)
--(axis cs:94439,2.87913028666353)
--(axis cs:94438,2.87913071843295)
--(axis cs:94437,2.87913116834378)
--(axis cs:94436,2.8791316176764)
--(axis cs:94435,2.87913207485284)
--(axis cs:94434,2.8791325465234)
--(axis cs:94433,2.87913302057034)
--(axis cs:94432,2.87913348373291)
--(axis cs:94431,2.87913395696785)
--(axis cs:94430,2.87913441316959)
--(axis cs:94429,2.87913483830505)
--(axis cs:94428,2.87913527134541)
--(axis cs:94427,2.87913570498879)
--(axis cs:94426,2.87913611070785)
--(axis cs:94425,2.87913652736449)
--(axis cs:94424,2.87913694494564)
--(axis cs:94423,2.87913736975844)
--(axis cs:94422,2.87913778440123)
--(axis cs:94421,2.87913820405943)
--(axis cs:94420,2.87913863209535)
--(axis cs:94419,2.87913904087903)
--(axis cs:94418,2.87913945709206)
--(axis cs:94417,2.87913986747165)
--(axis cs:94416,2.87914028486308)
--(axis cs:94415,2.87914069881231)
--(axis cs:94414,2.87914107870415)
--(axis cs:94413,2.87914146830224)
--(axis cs:94412,2.87914185744347)
--(axis cs:94411,2.87914222394969)
--(axis cs:94410,2.87914258478297)
--(axis cs:94409,2.87914294746098)
--(axis cs:94408,2.87914330224357)
--(axis cs:94407,2.87914364930067)
--(axis cs:94406,2.87914399643681)
--(axis cs:94405,2.8791443472933)
--(axis cs:94404,2.87914468686928)
--(axis cs:94403,2.87914503761345)
--(axis cs:94402,2.87914541018445)
--(axis cs:94401,2.87914576015799)
--(axis cs:94400,2.87914611634296)
--(axis cs:94399,2.87914645499365)
--(axis cs:94398,2.87914678586799)
--(axis cs:94397,2.87914711619918)
--(axis cs:94396,2.87914744923495)
--(axis cs:94395,2.87914776260397)
--(axis cs:94394,2.87914807423155)
--(axis cs:94393,2.87914838873633)
--(axis cs:94392,2.87914870190381)
--(axis cs:94391,2.87914903450144)
--(axis cs:94390,2.87914937457467)
--(axis cs:94389,2.87914971826636)
--(axis cs:94388,2.87915005689457)
--(axis cs:94387,2.87915039668798)
--(axis cs:94386,2.87915073548923)
--(axis cs:94385,2.87915107686631)
--(axis cs:94384,2.87915142329897)
--(axis cs:94383,2.87915175636533)
--(axis cs:94382,2.87915212251738)
--(axis cs:94381,2.879152488207)
--(axis cs:94380,2.87915283239113)
--(axis cs:94379,2.87915320997646)
--(axis cs:94378,2.87915358912263)
--(axis cs:94377,2.87915397980427)
--(axis cs:94376,2.87915435653307)
--(axis cs:94375,2.87915474986173)
--(axis cs:94374,2.87915516847338)
--(axis cs:94373,2.8791556125778)
--(axis cs:94372,2.87915605613764)
--(axis cs:94371,2.87915648519537)
--(axis cs:94370,2.87915692386081)
--(axis cs:94369,2.87915735880139)
--(axis cs:94368,2.87915777941955)
--(axis cs:94367,2.8791581893765)
--(axis cs:94366,2.87915859641413)
--(axis cs:94365,2.87915900889706)
--(axis cs:94364,2.87915940191114)
--(axis cs:94363,2.87915977227147)
--(axis cs:94362,2.87916013575496)
--(axis cs:94361,2.87916046639403)
--(axis cs:94360,2.87916080436395)
--(axis cs:94359,2.87916116042051)
--(axis cs:94358,2.8791615112722)
--(axis cs:94357,2.87916186018236)
--(axis cs:94356,2.87916220444676)
--(axis cs:94355,2.87916256273097)
--(axis cs:94354,2.87916295351133)
--(axis cs:94353,2.87916337106793)
--(axis cs:94352,2.87916379384878)
--(axis cs:94351,2.87916421350987)
--(axis cs:94350,2.87916462673057)
--(axis cs:94349,2.87916502170049)
--(axis cs:94348,2.87916541081387)
--(axis cs:94347,2.87916581085064)
--(axis cs:94346,2.87916622341807)
--(axis cs:94345,2.87916664096199)
--(axis cs:94344,2.87916704788293)
--(axis cs:94343,2.87916746670102)
--(axis cs:94342,2.87916787709772)
--(axis cs:94341,2.87916828729889)
--(axis cs:94340,2.87916871743385)
--(axis cs:94339,2.87916916199849)
--(axis cs:94338,2.87916960254232)
--(axis cs:94337,2.87917004789676)
--(axis cs:94336,2.87917047428776)
--(axis cs:94335,2.87917090689224)
--(axis cs:94334,2.87917134218579)
--(axis cs:94333,2.87917179409442)
--(axis cs:94332,2.8791722413489)
--(axis cs:94331,2.87917269117146)
--(axis cs:94330,2.87917313536632)
--(axis cs:94329,2.879173573724)
--(axis cs:94328,2.87917402125043)
--(axis cs:94327,2.87917448479178)
--(axis cs:94326,2.87917493769418)
--(axis cs:94325,2.87917540368356)
--(axis cs:94324,2.87917585364924)
--(axis cs:94323,2.87917629825656)
--(axis cs:94322,2.87917673895755)
--(axis cs:94321,2.87917717644723)
--(axis cs:94320,2.879177609641)
--(axis cs:94319,2.8791780413926)
--(axis cs:94318,2.87917847007538)
--(axis cs:94317,2.8791789238859)
--(axis cs:94316,2.87917940502929)
--(axis cs:94315,2.87917988095027)
--(axis cs:94314,2.87918037555637)
--(axis cs:94313,2.87918087353736)
--(axis cs:94312,2.87918137907081)
--(axis cs:94311,2.87918187536988)
--(axis cs:94310,2.87918235386242)
--(axis cs:94309,2.87918281635633)
--(axis cs:94308,2.87918328238095)
--(axis cs:94307,2.87918374749686)
--(axis cs:94306,2.87918418589362)
--(axis cs:94305,2.87918462644967)
--(axis cs:94304,2.87918506397074)
--(axis cs:94303,2.87918550622246)
--(axis cs:94302,2.87918594747421)
--(axis cs:94301,2.87918638667274)
--(axis cs:94300,2.87918680201025)
--(axis cs:94299,2.87918720068065)
--(axis cs:94298,2.87918759052986)
--(axis cs:94297,2.87918798792188)
--(axis cs:94296,2.87918838478965)
--(axis cs:94295,2.8791888096752)
--(axis cs:94294,2.87918921281198)
--(axis cs:94293,2.87918961808462)
--(axis cs:94292,2.87919003165071)
--(axis cs:94291,2.87919044200351)
--(axis cs:94290,2.87919085617244)
--(axis cs:94289,2.87919126695315)
--(axis cs:94288,2.87919167019664)
--(axis cs:94287,2.87919206283631)
--(axis cs:94286,2.87919247287115)
--(axis cs:94285,2.87919285461862)
--(axis cs:94284,2.87919323708905)
--(axis cs:94283,2.8791936148716)
--(axis cs:94282,2.87919399327635)
--(axis cs:94281,2.87919436266955)
--(axis cs:94280,2.87919473386894)
--(axis cs:94279,2.8791950868933)
--(axis cs:94278,2.87919544738773)
--(axis cs:94277,2.87919581665748)
--(axis cs:94276,2.87919619814136)
--(axis cs:94275,2.87919658854448)
--(axis cs:94274,2.87919700334582)
--(axis cs:94273,2.87919741359939)
--(axis cs:94272,2.87919783889433)
--(axis cs:94271,2.87919826586698)
--(axis cs:94270,2.87919868913196)
--(axis cs:94269,2.87919912163331)
--(axis cs:94268,2.87919956649836)
--(axis cs:94267,2.87920002113719)
--(axis cs:94266,2.87920045405459)
--(axis cs:94265,2.87920090006059)
--(axis cs:94264,2.87920132042003)
--(axis cs:94263,2.87920175872502)
--(axis cs:94262,2.87920218164251)
--(axis cs:94261,2.87920260457981)
--(axis cs:94260,2.87920303376363)
--(axis cs:94259,2.87920344771233)
--(axis cs:94258,2.8792038560805)
--(axis cs:94257,2.8792042692863)
--(axis cs:94256,2.87920468556351)
--(axis cs:94255,2.879205120962)
--(axis cs:94254,2.8792055517776)
--(axis cs:94253,2.87920598967212)
--(axis cs:94252,2.8792064184825)
--(axis cs:94251,2.87920683994772)
--(axis cs:94250,2.87920726683626)
--(axis cs:94249,2.87920770773166)
--(axis cs:94248,2.87920814385652)
--(axis cs:94247,2.87920857685969)
--(axis cs:94246,2.87920898089257)
--(axis cs:94245,2.87920938185558)
--(axis cs:94244,2.87920980186195)
--(axis cs:94243,2.8792102361482)
--(axis cs:94242,2.87921067056414)
--(axis cs:94241,2.87921109754586)
--(axis cs:94240,2.8792115158236)
--(axis cs:94239,2.87921193816302)
--(axis cs:94238,2.87921235860378)
--(axis cs:94237,2.87921279312383)
--(axis cs:94236,2.87921322113905)
--(axis cs:94235,2.87921366698699)
--(axis cs:94234,2.87921411369765)
--(axis cs:94233,2.87921454770557)
--(axis cs:94232,2.87921499511246)
--(axis cs:94231,2.87921544186322)
--(axis cs:94230,2.87921587756549)
--(axis cs:94229,2.87921629848556)
--(axis cs:94228,2.87921670238494)
--(axis cs:94227,2.87921709891743)
--(axis cs:94226,2.87921752605157)
--(axis cs:94225,2.87921795458438)
--(axis cs:94224,2.87921838307782)
--(axis cs:94223,2.8792188142899)
--(axis cs:94222,2.87921925015895)
--(axis cs:94221,2.87921970794686)
--(axis cs:94220,2.87922017522176)
--(axis cs:94219,2.87922062999514)
--(axis cs:94218,2.87922108780569)
--(axis cs:94217,2.87922155901494)
--(axis cs:94216,2.87922204177188)
--(axis cs:94215,2.87922253990765)
--(axis cs:94214,2.87922301739127)
--(axis cs:94213,2.87922347418524)
--(axis cs:94212,2.87922391149424)
--(axis cs:94211,2.87922433616269)
--(axis cs:94210,2.87922475195234)
--(axis cs:94209,2.87922520567869)
--(axis cs:94208,2.87922565292239)
--(axis cs:94207,2.8792261129009)
--(axis cs:94206,2.87922655444683)
--(axis cs:94205,2.87922698721805)
--(axis cs:94204,2.87922743187157)
--(axis cs:94203,2.87922787427354)
--(axis cs:94202,2.87922830202903)
--(axis cs:94201,2.8792287364319)
--(axis cs:94200,2.87922918117747)
--(axis cs:94199,2.87922962043191)
--(axis cs:94198,2.87923003451436)
--(axis cs:94197,2.87923043691191)
--(axis cs:94196,2.87923083094148)
--(axis cs:94195,2.87923122433727)
--(axis cs:94194,2.87923164257649)
--(axis cs:94193,2.8792320815747)
--(axis cs:94192,2.87923250735021)
--(axis cs:94191,2.87923292887369)
--(axis cs:94190,2.87923333988137)
--(axis cs:94189,2.8792337403046)
--(axis cs:94188,2.87923411385576)
--(axis cs:94187,2.87923447665169)
--(axis cs:94186,2.87923484321931)
--(axis cs:94185,2.8792352070388)
--(axis cs:94184,2.87923556476558)
--(axis cs:94183,2.87923590737046)
--(axis cs:94182,2.87923625591647)
--(axis cs:94181,2.8792366094906)
--(axis cs:94180,2.87923694254652)
--(axis cs:94179,2.87923729008742)
--(axis cs:94178,2.87923763020877)
--(axis cs:94177,2.8792379807964)
--(axis cs:94176,2.87923832736497)
--(axis cs:94175,2.87923868436722)
--(axis cs:94174,2.8792390319806)
--(axis cs:94173,2.87923938849175)
--(axis cs:94172,2.87923973433343)
--(axis cs:94171,2.87924009092177)
--(axis cs:94170,2.87924044450162)
--(axis cs:94169,2.87924079015018)
--(axis cs:94168,2.87924113258284)
--(axis cs:94167,2.87924148652596)
--(axis cs:94166,2.87924184941208)
--(axis cs:94165,2.87924222331441)
--(axis cs:94164,2.87924261379175)
--(axis cs:94163,2.87924300461406)
--(axis cs:94162,2.87924339381442)
--(axis cs:94161,2.87924378501324)
--(axis cs:94160,2.87924417349231)
--(axis cs:94159,2.87924455725177)
--(axis cs:94158,2.87924496331324)
--(axis cs:94157,2.87924537052923)
--(axis cs:94156,2.87924577930112)
--(axis cs:94155,2.87924619516875)
--(axis cs:94154,2.87924658514203)
--(axis cs:94153,2.87924697990614)
--(axis cs:94152,2.87924736232716)
--(axis cs:94151,2.87924774152263)
--(axis cs:94150,2.87924809870311)
--(axis cs:94149,2.8792484287053)
--(axis cs:94148,2.87924876316133)
--(axis cs:94147,2.87924909996557)
--(axis cs:94146,2.87924943544286)
--(axis cs:94145,2.87924977150818)
--(axis cs:94144,2.87925013032436)
--(axis cs:94143,2.87925052250467)
--(axis cs:94142,2.87925090782133)
--(axis cs:94141,2.87925130197346)
--(axis cs:94140,2.87925169119388)
--(axis cs:94139,2.87925208122628)
--(axis cs:94138,2.87925248646946)
--(axis cs:94137,2.87925288496637)
--(axis cs:94136,2.87925329404529)
--(axis cs:94135,2.87925372674952)
--(axis cs:94134,2.87925416202112)
--(axis cs:94133,2.87925460597325)
--(axis cs:94132,2.8792550451086)
--(axis cs:94131,2.87925545657875)
--(axis cs:94130,2.87925587256701)
--(axis cs:94129,2.87925629617049)
--(axis cs:94128,2.879256698362)
--(axis cs:94127,2.87925710885488)
--(axis cs:94126,2.87925752550673)
--(axis cs:94125,2.87925795167462)
--(axis cs:94124,2.87925838227069)
--(axis cs:94123,2.87925881631763)
--(axis cs:94122,2.87925925311804)
--(axis cs:94121,2.87925969163523)
--(axis cs:94120,2.87926016783448)
--(axis cs:94119,2.87926064668961)
--(axis cs:94118,2.87926110649705)
--(axis cs:94117,2.87926156165661)
--(axis cs:94116,2.87926201456679)
--(axis cs:94115,2.87926247133438)
--(axis cs:94114,2.87926292357993)
--(axis cs:94113,2.87926335545419)
--(axis cs:94112,2.87926380132604)
--(axis cs:94111,2.87926426416062)
--(axis cs:94110,2.87926473480874)
--(axis cs:94109,2.87926520315179)
--(axis cs:94108,2.8792656786817)
--(axis cs:94107,2.87926615933925)
--(axis cs:94106,2.87926663765872)
--(axis cs:94105,2.87926710595808)
--(axis cs:94104,2.87926757660735)
--(axis cs:94103,2.87926807725226)
--(axis cs:94102,2.87926857888073)
--(axis cs:94101,2.87926908848514)
--(axis cs:94100,2.8792696120188)
--(axis cs:94099,2.87927014905949)
--(axis cs:94098,2.87927066197524)
--(axis cs:94097,2.87927119028677)
--(axis cs:94096,2.87927173043948)
--(axis cs:94095,2.8792722698368)
--(axis cs:94094,2.87927279517453)
--(axis cs:94093,2.87927331091081)
--(axis cs:94092,2.8792738189115)
--(axis cs:94091,2.87927430736385)
--(axis cs:94090,2.87927479384529)
--(axis cs:94089,2.87927527156185)
--(axis cs:94088,2.8792757380233)
--(axis cs:94087,2.87927620439205)
--(axis cs:94086,2.87927670445905)
--(axis cs:94085,2.87927719804781)
--(axis cs:94084,2.87927769135474)
--(axis cs:94083,2.87927818347362)
--(axis cs:94082,2.87927862321013)
--(axis cs:94081,2.87927908549711)
--(axis cs:94080,2.87927955314195)
--(axis cs:94079,2.87928000282527)
--(axis cs:94078,2.87928045959284)
--(axis cs:94077,2.87928089704638)
--(axis cs:94076,2.87928133867393)
--(axis cs:94075,2.87928175882106)
--(axis cs:94074,2.87928219421001)
--(axis cs:94073,2.87928262624767)
--(axis cs:94072,2.87928307798244)
--(axis cs:94071,2.87928354530427)
--(axis cs:94070,2.87928403671865)
--(axis cs:94069,2.87928454267514)
--(axis cs:94068,2.87928506981175)
--(axis cs:94067,2.87928559850127)
--(axis cs:94066,2.87928615704539)
--(axis cs:94065,2.87928669886132)
--(axis cs:94064,2.87928725804327)
--(axis cs:94063,2.87928783990586)
--(axis cs:94062,2.87928844139601)
--(axis cs:94061,2.87928902662679)
--(axis cs:94060,2.87928962155675)
--(axis cs:94059,2.87929020287083)
--(axis cs:94058,2.87929080190284)
--(axis cs:94057,2.87929137033)
--(axis cs:94056,2.87929192057943)
--(axis cs:94055,2.87929247308335)
--(axis cs:94054,2.87929302536733)
--(axis cs:94053,2.87929358063433)
--(axis cs:94052,2.87929414135633)
--(axis cs:94051,2.879294677104)
--(axis cs:94050,2.87929521119227)
--(axis cs:94049,2.87929574553105)
--(axis cs:94048,2.87929629954646)
--(axis cs:94047,2.87929685615004)
--(axis cs:94046,2.87929740750189)
--(axis cs:94045,2.87929797329253)
--(axis cs:94044,2.87929854062308)
--(axis cs:94043,2.87929909275477)
--(axis cs:94042,2.87929964425477)
--(axis cs:94041,2.87930019804097)
--(axis cs:94040,2.87930074019864)
--(axis cs:94039,2.8793012903574)
--(axis cs:94038,2.8793018403559)
--(axis cs:94037,2.87930240488078)
--(axis cs:94036,2.87930297172852)
--(axis cs:94035,2.87930355855252)
--(axis cs:94034,2.8793041665782)
--(axis cs:94033,2.87930479604795)
--(axis cs:94032,2.87930542201249)
--(axis cs:94031,2.87930606478563)
--(axis cs:94030,2.87930665579485)
--(axis cs:94029,2.87930725517617)
--(axis cs:94028,2.87930784504001)
--(axis cs:94027,2.8793084318693)
--(axis cs:94026,2.87930899208043)
--(axis cs:94025,2.87930952495065)
--(axis cs:94024,2.87931005542288)
--(axis cs:94023,2.87931057766128)
--(axis cs:94022,2.87931107313548)
--(axis cs:94021,2.87931158518912)
--(axis cs:94020,2.87931208969788)
--(axis cs:94019,2.87931256626543)
--(axis cs:94018,2.87931308015235)
--(axis cs:94017,2.87931360057378)
--(axis cs:94016,2.87931412803315)
--(axis cs:94015,2.87931467313493)
--(axis cs:94014,2.87931522250703)
--(axis cs:94013,2.87931578559005)
--(axis cs:94012,2.87931632499787)
--(axis cs:94011,2.87931685562083)
--(axis cs:94010,2.87931736901222)
--(axis cs:94009,2.87931789373421)
--(axis cs:94008,2.87931840404329)
--(axis cs:94007,2.87931891521593)
--(axis cs:94006,2.87931940301047)
--(axis cs:94005,2.87931989124406)
--(axis cs:94004,2.87932039617471)
--(axis cs:94003,2.87932089107519)
--(axis cs:94002,2.87932139814006)
--(axis cs:94001,2.87932191770483)
--(axis cs:94000,2.87932243493668)
--(axis cs:93999,2.87932293772741)
--(axis cs:93998,2.87932344707406)
--(axis cs:93997,2.87932395915569)
--(axis cs:93996,2.87932444612726)
--(axis cs:93995,2.87932491495418)
--(axis cs:93994,2.87932539123331)
--(axis cs:93993,2.87932587714229)
--(axis cs:93992,2.87932635362273)
--(axis cs:93991,2.8793268261135)
--(axis cs:93990,2.87932729817642)
--(axis cs:93989,2.87932773930073)
--(axis cs:93988,2.87932818432242)
--(axis cs:93987,2.87932863401689)
--(axis cs:93986,2.87932908681279)
--(axis cs:93985,2.87932955579456)
--(axis cs:93984,2.87933001462051)
--(axis cs:93983,2.87933049009863)
--(axis cs:93982,2.87933095140734)
--(axis cs:93981,2.87933140671134)
--(axis cs:93980,2.87933186342447)
--(axis cs:93979,2.87933232066377)
--(axis cs:93978,2.879332773869)
--(axis cs:93977,2.87933325354327)
--(axis cs:93976,2.87933374091311)
--(axis cs:93975,2.87933420752799)
--(axis cs:93974,2.87933469720839)
--(axis cs:93973,2.87933520333007)
--(axis cs:93972,2.87933568604323)
--(axis cs:93971,2.87933615321421)
--(axis cs:93970,2.87933662972706)
--(axis cs:93969,2.87933709249644)
--(axis cs:93968,2.8793375549725)
--(axis cs:93967,2.87933798116453)
--(axis cs:93966,2.8793384148312)
--(axis cs:93965,2.87933884837954)
--(axis cs:93964,2.87933925503629)
--(axis cs:93963,2.87933967970957)
--(axis cs:93962,2.87934010407683)
--(axis cs:93961,2.8793405222915)
--(axis cs:93960,2.87934095417979)
--(axis cs:93959,2.87934141264753)
--(axis cs:93958,2.87934185098731)
--(axis cs:93957,2.87934226841893)
--(axis cs:93956,2.87934268372436)
--(axis cs:93955,2.87934309193111)
--(axis cs:93954,2.87934350053371)
--(axis cs:93953,2.87934391670475)
--(axis cs:93952,2.87934434308527)
--(axis cs:93951,2.87934477002528)
--(axis cs:93950,2.87934522487014)
--(axis cs:93949,2.87934568840386)
--(axis cs:93948,2.87934615411593)
--(axis cs:93947,2.87934662929754)
--(axis cs:93946,2.87934711467977)
--(axis cs:93945,2.8793476004554)
--(axis cs:93944,2.87934808527895)
--(axis cs:93943,2.87934857269836)
--(axis cs:93942,2.87934905885002)
--(axis cs:93941,2.87934954425017)
--(axis cs:93940,2.87935002030981)
--(axis cs:93939,2.87935048470694)
--(axis cs:93938,2.87935093656187)
--(axis cs:93937,2.87935140091108)
--(axis cs:93936,2.87935188909207)
--(axis cs:93935,2.87935238548383)
--(axis cs:93934,2.87935289071292)
--(axis cs:93933,2.87935340728346)
--(axis cs:93932,2.87935391675622)
--(axis cs:93931,2.87935440833398)
--(axis cs:93930,2.87935488869981)
--(axis cs:93929,2.87935538110351)
--(axis cs:93928,2.87935586780239)
--(axis cs:93927,2.87935635657036)
--(axis cs:93926,2.87935686116461)
--(axis cs:93925,2.87935737011676)
--(axis cs:93924,2.8793578730979)
--(axis cs:93923,2.87935837737437)
--(axis cs:93922,2.87935886877388)
--(axis cs:93921,2.87935936853104)
--(axis cs:93920,2.87935987695054)
--(axis cs:93919,2.87936037907732)
--(axis cs:93918,2.87936087309121)
--(axis cs:93917,2.87936135992133)
--(axis cs:93916,2.87936183485503)
--(axis cs:93915,2.87936229195956)
--(axis cs:93914,2.87936276037661)
--(axis cs:93913,2.8793632142872)
--(axis cs:93912,2.87936367345319)
--(axis cs:93911,2.8793641286067)
--(axis cs:93910,2.87936460069897)
--(axis cs:93909,2.87936506140824)
--(axis cs:93908,2.8793655439808)
--(axis cs:93907,2.87936603658981)
--(axis cs:93906,2.87936652219484)
--(axis cs:93905,2.87936701565812)
--(axis cs:93904,2.87936747052469)
--(axis cs:93903,2.87936794841325)
--(axis cs:93902,2.87936845352967)
--(axis cs:93901,2.87936893492091)
--(axis cs:93900,2.87936943156272)
--(axis cs:93899,2.87936993924837)
--(axis cs:93898,2.87937044767512)
--(axis cs:93897,2.87937096213758)
--(axis cs:93896,2.87937146555296)
--(axis cs:93895,2.87937196015479)
--(axis cs:93894,2.87937245722782)
--(axis cs:93893,2.87937296209853)
--(axis cs:93892,2.87937346151832)
--(axis cs:93891,2.87937396270959)
--(axis cs:93890,2.87937445571206)
--(axis cs:93889,2.87937496121684)
--(axis cs:93888,2.87937546531512)
--(axis cs:93887,2.87937593624638)
--(axis cs:93886,2.87937639822071)
--(axis cs:93885,2.87937685843657)
--(axis cs:93884,2.87937731544135)
--(axis cs:93883,2.8793777765312)
--(axis cs:93882,2.87937823671607)
--(axis cs:93881,2.87937871258173)
--(axis cs:93880,2.87937919827453)
--(axis cs:93879,2.87937971033561)
--(axis cs:93878,2.87938021646253)
--(axis cs:93877,2.8793807072451)
--(axis cs:93876,2.87938119545544)
--(axis cs:93875,2.87938168350164)
--(axis cs:93874,2.87938216614876)
--(axis cs:93873,2.87938267213035)
--(axis cs:93872,2.87938313457181)
--(axis cs:93871,2.87938362274021)
--(axis cs:93870,2.87938413843853)
--(axis cs:93869,2.87938464085592)
--(axis cs:93868,2.87938513712598)
--(axis cs:93867,2.8793856242392)
--(axis cs:93866,2.8793861304759)
--(axis cs:93865,2.87938662253135)
--(axis cs:93864,2.87938713643036)
--(axis cs:93863,2.87938765258729)
--(axis cs:93862,2.87938816694349)
--(axis cs:93861,2.87938868087069)
--(axis cs:93860,2.87938918430695)
--(axis cs:93859,2.87938965855776)
--(axis cs:93858,2.87939015015711)
--(axis cs:93857,2.87939065193947)
--(axis cs:93856,2.87939117608354)
--(axis cs:93855,2.87939171523568)
--(axis cs:93854,2.87939224347104)
--(axis cs:93853,2.87939277609869)
--(axis cs:93852,2.87939332634646)
--(axis cs:93851,2.87939386334439)
--(axis cs:93850,2.87939440774176)
--(axis cs:93849,2.87939497435219)
--(axis cs:93848,2.87939553223969)
--(axis cs:93847,2.87939607662688)
--(axis cs:93846,2.87939665054477)
--(axis cs:93845,2.87939721180175)
--(axis cs:93844,2.87939776717969)
--(axis cs:93843,2.87939832214008)
--(axis cs:93842,2.87939887943181)
--(axis cs:93841,2.87939944331483)
--(axis cs:93840,2.87939999621651)
--(axis cs:93839,2.87940057710952)
--(axis cs:93838,2.87940115837903)
--(axis cs:93837,2.87940172950437)
--(axis cs:93836,2.87940231153346)
--(axis cs:93835,2.87940290735696)
--(axis cs:93834,2.87940351809635)
--(axis cs:93833,2.8794041114978)
--(axis cs:93832,2.87940470368564)
--(axis cs:93831,2.87940529617132)
--(axis cs:93830,2.87940587535331)
--(axis cs:93829,2.87940642928382)
--(axis cs:93828,2.87940698529101)
--(axis cs:93827,2.87940752675486)
--(axis cs:93826,2.87940805247807)
--(axis cs:93825,2.87940856894849)
--(axis cs:93824,2.87940908286009)
--(axis cs:93823,2.87940958554371)
--(axis cs:93822,2.87941006630036)
--(axis cs:93821,2.87941056358196)
--(axis cs:93820,2.87941107116788)
--(axis cs:93819,2.87941161878552)
--(axis cs:93818,2.87941216819924)
--(axis cs:93817,2.87941272968447)
--(axis cs:93816,2.87941330701011)
--(axis cs:93815,2.87941387709283)
--(axis cs:93814,2.87941444427963)
--(axis cs:93813,2.87941501626)
--(axis cs:93812,2.87941559170064)
--(axis cs:93811,2.87941616490485)
--(axis cs:93810,2.87941672923591)
--(axis cs:93809,2.87941731735374)
--(axis cs:93808,2.87941790707716)
--(axis cs:93807,2.87941849361277)
--(axis cs:93806,2.87941907166942)
--(axis cs:93805,2.87941963939184)
--(axis cs:93804,2.87942021322458)
--(axis cs:93803,2.87942077732774)
--(axis cs:93802,2.87942134277617)
--(axis cs:93801,2.87942191119145)
--(axis cs:93800,2.87942248432126)
--(axis cs:93799,2.87942306525584)
--(axis cs:93798,2.87942364521201)
--(axis cs:93797,2.87942424503849)
--(axis cs:93796,2.87942485723566)
--(axis cs:93795,2.87942547657796)
--(axis cs:93794,2.87942609796817)
--(axis cs:93793,2.87942672198001)
--(axis cs:93792,2.87942736858431)
--(axis cs:93791,2.87942799522784)
--(axis cs:93790,2.87942860706278)
--(axis cs:93789,2.87942920279992)
--(axis cs:93788,2.87942982378786)
--(axis cs:93787,2.87943044965657)
--(axis cs:93786,2.87943108995165)
--(axis cs:93785,2.87943174206682)
--(axis cs:93784,2.87943237848619)
--(axis cs:93783,2.87943301487596)
--(axis cs:93782,2.87943361992784)
--(axis cs:93781,2.8794342224454)
--(axis cs:93780,2.87943484390208)
--(axis cs:93779,2.87943546642036)
--(axis cs:93778,2.87943606354863)
--(axis cs:93777,2.87943665904922)
--(axis cs:93776,2.87943726823767)
--(axis cs:93775,2.87943786825345)
--(axis cs:93774,2.87943847427378)
--(axis cs:93773,2.87943908537889)
--(axis cs:93772,2.87943970463454)
--(axis cs:93771,2.87944032480268)
--(axis cs:93770,2.87944094751701)
--(axis cs:93769,2.87944155761993)
--(axis cs:93768,2.8794421626146)
--(axis cs:93767,2.87944275803926)
--(axis cs:93766,2.87944335024226)
--(axis cs:93765,2.87944394975916)
--(axis cs:93764,2.87944456503773)
--(axis cs:93763,2.87944514840937)
--(axis cs:93762,2.87944574906202)
--(axis cs:93761,2.8794463540661)
--(axis cs:93760,2.87944697372347)
--(axis cs:93759,2.87944757840873)
--(axis cs:93758,2.87944818264849)
--(axis cs:93757,2.87944881786385)
--(axis cs:93756,2.87944946426119)
--(axis cs:93755,2.87945013746239)
--(axis cs:93754,2.87945083423584)
--(axis cs:93753,2.8794515152152)
--(axis cs:93752,2.87945218405115)
--(axis cs:93751,2.87945287278434)
--(axis cs:93750,2.87945356289785)
--(axis cs:93749,2.87945425779299)
--(axis cs:93748,2.87945497524204)
--(axis cs:93747,2.87945567607501)
--(axis cs:93746,2.87945638089547)
--(axis cs:93745,2.87945709705041)
--(axis cs:93744,2.87945781202409)
--(axis cs:93743,2.87945853813691)
--(axis cs:93742,2.87945924670746)
--(axis cs:93741,2.87945997205721)
--(axis cs:93740,2.87946069828626)
--(axis cs:93739,2.87946142266003)
--(axis cs:93738,2.8794621541535)
--(axis cs:93737,2.87946285596761)
--(axis cs:93736,2.87946356299055)
--(axis cs:93735,2.87946427450388)
--(axis cs:93734,2.87946498838245)
--(axis cs:93733,2.87946570490699)
--(axis cs:93732,2.87946640838375)
--(axis cs:93731,2.87946712004935)
--(axis cs:93730,2.879467798536)
--(axis cs:93729,2.87946848882808)
--(axis cs:93728,2.87946916523499)
--(axis cs:93727,2.8794698616671)
--(axis cs:93726,2.87947057213066)
--(axis cs:93725,2.879471278632)
--(axis cs:93724,2.87947202191544)
--(axis cs:93723,2.87947279738917)
--(axis cs:93722,2.87947357199652)
--(axis cs:93721,2.87947436396314)
--(axis cs:93720,2.87947515839773)
--(axis cs:93719,2.87947595132901)
--(axis cs:93718,2.87947674889328)
--(axis cs:93717,2.87947756952601)
--(axis cs:93716,2.87947838637024)
--(axis cs:93715,2.8794791833208)
--(axis cs:93714,2.87947997818243)
--(axis cs:93713,2.87948076950455)
--(axis cs:93712,2.87948156972225)
--(axis cs:93711,2.87948235239908)
--(axis cs:93710,2.87948313131387)
--(axis cs:93709,2.87948392118891)
--(axis cs:93708,2.87948470946292)
--(axis cs:93707,2.87948551457806)
--(axis cs:93706,2.87948629891116)
--(axis cs:93705,2.87948707647073)
--(axis cs:93704,2.8794878466822)
--(axis cs:93703,2.87948862155066)
--(axis cs:93702,2.87948938499167)
--(axis cs:93701,2.87949014651056)
--(axis cs:93700,2.87949091800225)
--(axis cs:93699,2.87949168359776)
--(axis cs:93698,2.8794924412909)
--(axis cs:93697,2.8794931877148)
--(axis cs:93696,2.87949393337959)
--(axis cs:93695,2.8794946993017)
--(axis cs:93694,2.8794954600922)
--(axis cs:93693,2.87949623241148)
--(axis cs:93692,2.87949698563621)
--(axis cs:93691,2.87949775282908)
--(axis cs:93690,2.8794985268858)
--(axis cs:93689,2.87949930229866)
--(axis cs:93688,2.87950008523372)
--(axis cs:93687,2.87950086045505)
--(axis cs:93686,2.87950163885827)
--(axis cs:93685,2.87950241233014)
--(axis cs:93684,2.8795031854339)
--(axis cs:93683,2.87950395209589)
--(axis cs:93682,2.87950471456614)
--(axis cs:93681,2.87950547129483)
--(axis cs:93680,2.87950623975194)
--(axis cs:93679,2.87950699869223)
--(axis cs:93678,2.87950776332393)
--(axis cs:93677,2.87950853263172)
--(axis cs:93676,2.87950929541314)
--(axis cs:93675,2.87951006459237)
--(axis cs:93674,2.87951082343995)
--(axis cs:93673,2.87951158175155)
--(axis cs:93672,2.87951234364397)
--(axis cs:93671,2.87951312273679)
--(axis cs:93670,2.87951386720882)
--(axis cs:93669,2.87951462174866)
--(axis cs:93668,2.87951538442378)
--(axis cs:93667,2.87951613918548)
--(axis cs:93666,2.87951689997445)
--(axis cs:93665,2.87951765966742)
--(axis cs:93664,2.87951841908059)
--(axis cs:93663,2.87951917199586)
--(axis cs:93662,2.8795199381894)
--(axis cs:93661,2.87952071958641)
--(axis cs:93660,2.87952147522804)
--(axis cs:93659,2.87952222251406)
--(axis cs:93658,2.87952294398081)
--(axis cs:93657,2.87952368665668)
--(axis cs:93656,2.87952444127456)
--(axis cs:93655,2.87952516436478)
--(axis cs:93654,2.87952590882214)
--(axis cs:93653,2.87952665245844)
--(axis cs:93652,2.87952737780402)
--(axis cs:93651,2.87952808891279)
--(axis cs:93650,2.87952877684451)
--(axis cs:93649,2.87952944723147)
--(axis cs:93648,2.87953008689374)
--(axis cs:93647,2.87953071030961)
--(axis cs:93646,2.87953134339367)
--(axis cs:93645,2.87953197456582)
--(axis cs:93644,2.87953262145338)
--(axis cs:93643,2.87953328928738)
--(axis cs:93642,2.87953395558764)
--(axis cs:93641,2.87953460815264)
--(axis cs:93640,2.87953525943052)
--(axis cs:93639,2.87953592600793)
--(axis cs:93638,2.87953658803716)
--(axis cs:93637,2.87953724763232)
--(axis cs:93636,2.87953790727833)
--(axis cs:93635,2.87953856740551)
--(axis cs:93634,2.87953921565019)
--(axis cs:93633,2.87953987053812)
--(axis cs:93632,2.87954053805145)
--(axis cs:93631,2.87954120080588)
--(axis cs:93630,2.8795418562553)
--(axis cs:93629,2.87954250547263)
--(axis cs:93628,2.87954319308467)
--(axis cs:93627,2.8795438732392)
--(axis cs:93626,2.87954455510334)
--(axis cs:93625,2.87954523690925)
--(axis cs:93624,2.87954592924758)
--(axis cs:93623,2.87954666483173)
--(axis cs:93622,2.87954740756616)
--(axis cs:93621,2.87954814757535)
--(axis cs:93620,2.87954888944603)
--(axis cs:93619,2.87954961597893)
--(axis cs:93618,2.87955032777679)
--(axis cs:93617,2.87955104711286)
--(axis cs:93616,2.8795517700654)
--(axis cs:93615,2.87955247316125)
--(axis cs:93614,2.87955315937638)
--(axis cs:93613,2.87955383053866)
--(axis cs:93612,2.87955448643544)
--(axis cs:93611,2.87955511679761)
--(axis cs:93610,2.87955573895693)
--(axis cs:93609,2.87955633542385)
--(axis cs:93608,2.87955690991975)
--(axis cs:93607,2.87955745136552)
--(axis cs:93606,2.8795579888947)
--(axis cs:93605,2.87955852746013)
--(axis cs:93604,2.87955908061689)
--(axis cs:93603,2.87955961388916)
--(axis cs:93602,2.8795601351642)
--(axis cs:93601,2.87956066359648)
--(axis cs:93600,2.87956118291949)
--(axis cs:93599,2.879561686141)
--(axis cs:93598,2.87956218101582)
--(axis cs:93597,2.87956269385609)
--(axis cs:93596,2.87956319675573)
--(axis cs:93595,2.87956368684159)
--(axis cs:93594,2.87956416689141)
--(axis cs:93593,2.87956467464667)
--(axis cs:93592,2.87956517979696)
--(axis cs:93591,2.87956567079138)
--(axis cs:93590,2.87956618449247)
--(axis cs:93589,2.8795667005361)
--(axis cs:93588,2.87956724504065)
--(axis cs:93587,2.87956778911103)
--(axis cs:93586,2.87956832368931)
--(axis cs:93585,2.87956886148381)
--(axis cs:93584,2.87956938478568)
--(axis cs:93583,2.87956991304142)
--(axis cs:93582,2.87957043793847)
--(axis cs:93581,2.87957096497612)
--(axis cs:93580,2.8795714704493)
--(axis cs:93579,2.87957197601083)
--(axis cs:93578,2.87957246593399)
--(axis cs:93577,2.87957294031889)
--(axis cs:93576,2.87957340076111)
--(axis cs:93575,2.87957388685874)
--(axis cs:93574,2.87957434946516)
--(axis cs:93573,2.8795748037267)
--(axis cs:93572,2.87957526958604)
--(axis cs:93571,2.87957572889575)
--(axis cs:93570,2.87957617846825)
--(axis cs:93569,2.87957662895891)
--(axis cs:93568,2.87957707978199)
--(axis cs:93567,2.87957755102355)
--(axis cs:93566,2.87957801623969)
--(axis cs:93565,2.87957846878912)
--(axis cs:93564,2.87957891825753)
--(axis cs:93563,2.87957936298411)
--(axis cs:93562,2.87957981315494)
--(axis cs:93561,2.8795802482923)
--(axis cs:93560,2.87958070015489)
--(axis cs:93559,2.87958115145021)
--(axis cs:93558,2.87958159934434)
--(axis cs:93557,2.87958206566503)
--(axis cs:93556,2.8795825074547)
--(axis cs:93555,2.87958296284654)
--(axis cs:93554,2.87958344910853)
--(axis cs:93553,2.87958392078383)
--(axis cs:93552,2.87958436232694)
--(axis cs:93551,2.879584801626)
--(axis cs:93550,2.87958524232756)
--(axis cs:93549,2.87958566336961)
--(axis cs:93548,2.8795860814295)
--(axis cs:93547,2.87958650974022)
--(axis cs:93546,2.87958691750194)
--(axis cs:93545,2.87958730529927)
--(axis cs:93544,2.8795876909574)
--(axis cs:93543,2.87958807005894)
--(axis cs:93542,2.87958842835559)
--(axis cs:93541,2.87958879215648)
--(axis cs:93540,2.87958915732212)
--(axis cs:93539,2.87958951387395)
--(axis cs:93538,2.87958986274033)
--(axis cs:93537,2.87959020413319)
--(axis cs:93536,2.87959054854062)
--(axis cs:93535,2.87959088557675)
--(axis cs:93534,2.87959120606659)
--(axis cs:93533,2.87959152387204)
--(axis cs:93532,2.87959185688067)
--(axis cs:93531,2.87959220441657)
--(axis cs:93530,2.8795925452181)
--(axis cs:93529,2.87959286908106)
--(axis cs:93528,2.8795932042511)
--(axis cs:93527,2.87959352973656)
--(axis cs:93526,2.87959383365871)
--(axis cs:93525,2.87959413591288)
--(axis cs:93524,2.87959446744257)
--(axis cs:93523,2.87959479541532)
--(axis cs:93522,2.87959512090176)
--(axis cs:93521,2.87959542560301)
--(axis cs:93520,2.87959573618595)
--(axis cs:93519,2.87959605222593)
--(axis cs:93518,2.87959636578152)
--(axis cs:93517,2.87959666270858)
--(axis cs:93516,2.87959698314793)
--(axis cs:93515,2.87959731218841)
--(axis cs:93514,2.8795976529665)
--(axis cs:93513,2.8795979813332)
--(axis cs:93512,2.87959830005291)
--(axis cs:93511,2.87959862474963)
--(axis cs:93510,2.87959894628085)
--(axis cs:93509,2.87959926514749)
--(axis cs:93508,2.87959958651447)
--(axis cs:93507,2.87959989442272)
--(axis cs:93506,2.87960019344905)
--(axis cs:93505,2.87960051306854)
--(axis cs:93504,2.87960083262841)
--(axis cs:93503,2.87960112938606)
--(axis cs:93502,2.87960140154302)
--(axis cs:93501,2.87960166337176)
--(axis cs:93500,2.87960192443355)
--(axis cs:93499,2.87960215024468)
--(axis cs:93498,2.87960238097399)
--(axis cs:93497,2.87960260440912)
--(axis cs:93496,2.87960281042163)
--(axis cs:93495,2.87960299576035)
--(axis cs:93494,2.879603205389)
--(axis cs:93493,2.87960344067527)
--(axis cs:93492,2.87960366344588)
--(axis cs:93491,2.87960388289353)
--(axis cs:93490,2.87960409180598)
--(axis cs:93489,2.87960430529354)
--(axis cs:93488,2.87960449581729)
--(axis cs:93487,2.87960469205575)
--(axis cs:93486,2.87960487409294)
--(axis cs:93485,2.87960503397034)
--(axis cs:93484,2.87960518913766)
--(axis cs:93483,2.87960533381937)
--(axis cs:93482,2.87960548733934)
--(axis cs:93481,2.87960563561094)
--(axis cs:93480,2.87960577401907)
--(axis cs:93479,2.87960590067306)
--(axis cs:93478,2.8796060452269)
--(axis cs:93477,2.87960618350994)
--(axis cs:93476,2.87960631111386)
--(axis cs:93475,2.87960644241305)
--(axis cs:93474,2.87960656894336)
--(axis cs:93473,2.87960670355564)
--(axis cs:93472,2.87960684106491)
--(axis cs:93471,2.8796069783692)
--(axis cs:93470,2.87960712467784)
--(axis cs:93469,2.87960727292593)
--(axis cs:93468,2.87960741911568)
--(axis cs:93467,2.87960757143274)
--(axis cs:93466,2.87960774039285)
--(axis cs:93465,2.87960790561811)
--(axis cs:93464,2.87960805595376)
--(axis cs:93463,2.87960820919069)
--(axis cs:93462,2.87960839077997)
--(axis cs:93461,2.87960858095697)
--(axis cs:93460,2.87960878368269)
--(axis cs:93459,2.87960899270514)
--(axis cs:93458,2.87960920307285)
--(axis cs:93457,2.87960940655846)
--(axis cs:93456,2.87960960609117)
--(axis cs:93455,2.87960980361772)
--(axis cs:93454,2.87961000468525)
--(axis cs:93453,2.87961019977692)
--(axis cs:93452,2.87961039638373)
--(axis cs:93451,2.87961058330069)
--(axis cs:93450,2.87961076022132)
--(axis cs:93449,2.8796109395531)
--(axis cs:93448,2.87961110396247)
--(axis cs:93447,2.87961124701226)
--(axis cs:93446,2.87961140053167)
--(axis cs:93445,2.87961155378375)
--(axis cs:93444,2.87961167864573)
--(axis cs:93443,2.87961181375684)
--(axis cs:93442,2.87961193457172)
--(axis cs:93441,2.87961204126818)
--(axis cs:93440,2.87961212862366)
--(axis cs:93439,2.87961222722662)
--(axis cs:93438,2.87961231040277)
--(axis cs:93437,2.87961238317072)
--(axis cs:93436,2.87961245213022)
--(axis cs:93435,2.87961251450537)
--(axis cs:93434,2.87961257300989)
--(axis cs:93433,2.87961263097189)
--(axis cs:93432,2.87961269263974)
--(axis cs:93431,2.87961275697643)
--(axis cs:93430,2.87961283671341)
--(axis cs:93429,2.87961291023905)
--(axis cs:93428,2.87961298244797)
--(axis cs:93427,2.87961307202448)
--(axis cs:93426,2.87961318956021)
--(axis cs:93425,2.87961331337385)
--(axis cs:93424,2.87961345227344)
--(axis cs:93423,2.879613595808)
--(axis cs:93422,2.87961372169851)
--(axis cs:93421,2.87961384584805)
--(axis cs:93420,2.87961398067932)
--(axis cs:93419,2.8796141224136)
--(axis cs:93418,2.87961427712551)
--(axis cs:93417,2.87961445190577)
--(axis cs:93416,2.87961461425555)
--(axis cs:93415,2.87961477800745)
--(axis cs:93414,2.87961493978301)
--(axis cs:93413,2.87961511453004)
--(axis cs:93412,2.8796152907827)
--(axis cs:93411,2.87961548345635)
--(axis cs:93410,2.87961567574758)
--(axis cs:93409,2.87961586236998)
--(axis cs:93408,2.87961604894786)
--(axis cs:93407,2.87961624444727)
--(axis cs:93406,2.8796164375825)
--(axis cs:93405,2.87961661322352)
--(axis cs:93404,2.87961679014321)
--(axis cs:93403,2.87961697921393)
--(axis cs:93402,2.87961714750308)
--(axis cs:93401,2.87961733031328)
--(axis cs:93400,2.87961750415836)
--(axis cs:93399,2.87961766827886)
--(axis cs:93398,2.87961782694868)
--(axis cs:93397,2.87961800137896)
--(axis cs:93396,2.87961819176783)
--(axis cs:93395,2.87961835998205)
--(axis cs:93394,2.87961853462172)
--(axis cs:93393,2.87961872541406)
--(axis cs:93392,2.87961894735381)
--(axis cs:93391,2.87961917618018)
--(axis cs:93390,2.879619395799)
--(axis cs:93389,2.87961962332898)
--(axis cs:93388,2.87961985923452)
--(axis cs:93387,2.87962011551342)
--(axis cs:93386,2.8796203538491)
--(axis cs:93385,2.87962059140502)
--(axis cs:93384,2.87962081861134)
--(axis cs:93383,2.87962104962294)
--(axis cs:93382,2.87962126075603)
--(axis cs:93381,2.87962149639451)
--(axis cs:93380,2.87962170885339)
--(axis cs:93379,2.87962192346512)
--(axis cs:93378,2.87962212376632)
--(axis cs:93377,2.87962232511793)
--(axis cs:93376,2.8796225057648)
--(axis cs:93375,2.87962267503817)
--(axis cs:93374,2.87962282222211)
--(axis cs:93373,2.87962297591938)
--(axis cs:93372,2.87962315158634)
--(axis cs:93371,2.87962329260623)
--(axis cs:93370,2.87962344305742)
--(axis cs:93369,2.87962359038009)
--(axis cs:93368,2.87962373348878)
--(axis cs:93367,2.8796238786794)
--(axis cs:93366,2.8796240313876)
--(axis cs:93365,2.87962416987664)
--(axis cs:93364,2.87962431090291)
--(axis cs:93363,2.87962445506829)
--(axis cs:93362,2.87962460269499)
--(axis cs:93361,2.87962475182867)
--(axis cs:93360,2.87962488934243)
--(axis cs:93359,2.87962503474186)
--(axis cs:93358,2.87962517543246)
--(axis cs:93357,2.87962530308675)
--(axis cs:93356,2.87962541702265)
--(axis cs:93355,2.87962550044598)
--(axis cs:93354,2.87962558575114)
--(axis cs:93353,2.87962567490753)
--(axis cs:93352,2.87962575655558)
--(axis cs:93351,2.87962583123863)
--(axis cs:93350,2.87962590824322)
--(axis cs:93349,2.87962597380916)
--(axis cs:93348,2.87962602757899)
--(axis cs:93347,2.87962607228102)
--(axis cs:93346,2.87962612996635)
--(axis cs:93345,2.87962619679307)
--(axis cs:93344,2.87962624898137)
--(axis cs:93343,2.87962628239098)
--(axis cs:93342,2.87962630369726)
--(axis cs:93341,2.8796262940995)
--(axis cs:93340,2.87962628880157)
--(axis cs:93339,2.8796262769209)
--(axis cs:93338,2.87962625168251)
--(axis cs:93337,2.87962622981674)
--(axis cs:93336,2.87962619611694)
--(axis cs:93335,2.8796261751508)
--(axis cs:93334,2.87962616331869)
--(axis cs:93333,2.87962615928281)
--(axis cs:93332,2.87962616308278)
--(axis cs:93331,2.87962616840572)
--(axis cs:93330,2.87962617198582)
--(axis cs:93329,2.87962619149685)
--(axis cs:93328,2.87962622620371)
--(axis cs:93327,2.87962624405267)
--(axis cs:93326,2.87962626708331)
--(axis cs:93325,2.8796262904362)
--(axis cs:93324,2.87962633551298)
--(axis cs:93323,2.87962637028223)
--(axis cs:93322,2.87962642464486)
--(axis cs:93321,2.87962647269431)
--(axis cs:93320,2.87962650597548)
--(axis cs:93319,2.87962653100406)
--(axis cs:93318,2.87962653547231)
--(axis cs:93317,2.87962656899922)
--(axis cs:93316,2.87962661675449)
--(axis cs:93315,2.87962667432537)
--(axis cs:93314,2.87962673537506)
--(axis cs:93313,2.87962678999088)
--(axis cs:93312,2.87962683930923)
--(axis cs:93311,2.87962690135585)
--(axis cs:93310,2.87962697852879)
--(axis cs:93309,2.87962703492666)
--(axis cs:93308,2.87962708813667)
--(axis cs:93307,2.87962712147617)
--(axis cs:93306,2.87962716095011)
--(axis cs:93305,2.8796271675178)
--(axis cs:93304,2.87962715494246)
--(axis cs:93303,2.87962712477325)
--(axis cs:93302,2.87962710340877)
--(axis cs:93301,2.8796271011335)
--(axis cs:93300,2.8796271212174)
--(axis cs:93299,2.87962713100709)
--(axis cs:93298,2.87962714818804)
--(axis cs:93297,2.87962717185247)
--(axis cs:93296,2.87962720697399)
--(axis cs:93295,2.87962726438879)
--(axis cs:93294,2.87962733846047)
--(axis cs:93293,2.87962741864955)
--(axis cs:93292,2.87962749614933)
--(axis cs:93291,2.87962759022081)
--(axis cs:93290,2.87962769313247)
--(axis cs:93289,2.87962781476301)
--(axis cs:93288,2.87962793991832)
--(axis cs:93287,2.87962804155555)
--(axis cs:93286,2.87962814590224)
--(axis cs:93285,2.87962823134271)
--(axis cs:93284,2.87962832435734)
--(axis cs:93283,2.8796284042893)
--(axis cs:93282,2.87962847971003)
--(axis cs:93281,2.87962854088428)
--(axis cs:93280,2.87962860742568)
--(axis cs:93279,2.87962866275627)
--(axis cs:93278,2.87962871664461)
--(axis cs:93277,2.87962877892993)
--(axis cs:93276,2.87962883275718)
--(axis cs:93275,2.87962888856546)
--(axis cs:93274,2.87962894897068)
--(axis cs:93273,2.87962904423274)
--(axis cs:93272,2.87962910348867)
--(axis cs:93271,2.87962913456611)
--(axis cs:93270,2.87962917758319)
--(axis cs:93269,2.87962918778261)
--(axis cs:93268,2.87962919880934)
--(axis cs:93267,2.87962919046434)
--(axis cs:93266,2.8796291776131)
--(axis cs:93265,2.87962914056659)
--(axis cs:93264,2.87962912060669)
--(axis cs:93263,2.87962907636773)
--(axis cs:93262,2.87962902369641)
--(axis cs:93261,2.87962895208843)
--(axis cs:93260,2.87962885641658)
--(axis cs:93259,2.87962875051609)
--(axis cs:93258,2.87962861697843)
--(axis cs:93257,2.87962848372776)
--(axis cs:93256,2.87962832204844)
--(axis cs:93255,2.87962815513279)
--(axis cs:93254,2.87962796285187)
--(axis cs:93253,2.87962777314956)
--(axis cs:93252,2.87962757035971)
--(axis cs:93251,2.87962734713366)
--(axis cs:93250,2.87962711114947)
--(axis cs:93249,2.87962689270982)
--(axis cs:93248,2.87962668981594)
--(axis cs:93247,2.87962647946407)
--(axis cs:93246,2.87962627685113)
--(axis cs:93245,2.87962609937464)
--(axis cs:93244,2.87962591985239)
--(axis cs:93243,2.87962574838158)
--(axis cs:93242,2.87962554846262)
--(axis cs:93241,2.87962534940449)
--(axis cs:93240,2.87962514489161)
--(axis cs:93239,2.87962493832176)
--(axis cs:93238,2.87962474143189)
--(axis cs:93237,2.87962454114722)
--(axis cs:93236,2.87962437938075)
--(axis cs:93235,2.87962420570327)
--(axis cs:93234,2.87962405022608)
--(axis cs:93233,2.87962390871735)
--(axis cs:93232,2.87962378441164)
--(axis cs:93231,2.87962367469923)
--(axis cs:93230,2.87962358308623)
--(axis cs:93229,2.87962347312718)
--(axis cs:93228,2.87962331950448)
--(axis cs:93227,2.87962317285828)
--(axis cs:93226,2.87962302730154)
--(axis cs:93225,2.87962285982427)
--(axis cs:93224,2.87962269277868)
--(axis cs:93223,2.87962251640257)
--(axis cs:93222,2.8796223451164)
--(axis cs:93221,2.87962219875851)
--(axis cs:93220,2.87962203278565)
--(axis cs:93219,2.8796218600185)
--(axis cs:93218,2.8796216996845)
--(axis cs:93217,2.87962152668948)
--(axis cs:93216,2.87962136100892)
--(axis cs:93215,2.87962120057939)
--(axis cs:93214,2.87962107187084)
--(axis cs:93213,2.8796209376181)
--(axis cs:93212,2.87962081804677)
--(axis cs:93211,2.87962070096533)
--(axis cs:93210,2.87962057356288)
--(axis cs:93209,2.87962043254989)
--(axis cs:93208,2.87962030755009)
--(axis cs:93207,2.87962016728782)
--(axis cs:93206,2.8796200270561)
--(axis cs:93205,2.87961987537324)
--(axis cs:93204,2.87961974483907)
--(axis cs:93203,2.87961962134085)
--(axis cs:93202,2.87961951137512)
--(axis cs:93201,2.87961940379622)
--(axis cs:93200,2.87961928620231)
--(axis cs:93199,2.87961916270756)
--(axis cs:93198,2.87961904467889)
--(axis cs:93197,2.87961893159438)
--(axis cs:93196,2.87961882163178)
--(axis cs:93195,2.8796187405392)
--(axis cs:93194,2.87961865448071)
--(axis cs:93193,2.87961859231833)
--(axis cs:93192,2.87961851215265)
--(axis cs:93191,2.87961842540807)
--(axis cs:93190,2.87961833163532)
--(axis cs:93189,2.87961823909193)
--(axis cs:93188,2.87961814634396)
--(axis cs:93187,2.87961801814011)
--(axis cs:93186,2.87961789512566)
--(axis cs:93185,2.87961777293478)
--(axis cs:93184,2.87961765260153)
--(axis cs:93183,2.87961753601301)
--(axis cs:93182,2.87961742309716)
--(axis cs:93181,2.87961730539529)
--(axis cs:93180,2.87961719402728)
--(axis cs:93179,2.87961708416592)
--(axis cs:93178,2.87961698772622)
--(axis cs:93177,2.87961688664687)
--(axis cs:93176,2.87961675426565)
--(axis cs:93175,2.87961662540203)
--(axis cs:93174,2.87961648627949)
--(axis cs:93173,2.87961636213295)
--(axis cs:93172,2.87961624819926)
--(axis cs:93171,2.87961611062627)
--(axis cs:93170,2.87961596750023)
--(axis cs:93169,2.87961583571001)
--(axis cs:93168,2.87961571765234)
--(axis cs:93167,2.87961560670769)
--(axis cs:93166,2.87961552139231)
--(axis cs:93165,2.87961543287204)
--(axis cs:93164,2.87961533814053)
--(axis cs:93163,2.87961526205798)
--(axis cs:93162,2.87961522731224)
--(axis cs:93161,2.87961517954414)
--(axis cs:93160,2.87961512330837)
--(axis cs:93159,2.87961507285858)
--(axis cs:93158,2.87961501230812)
--(axis cs:93157,2.87961495381949)
--(axis cs:93156,2.8796148954745)
--(axis cs:93155,2.87961483515372)
--(axis cs:93154,2.87961476044104)
--(axis cs:93153,2.87961469666188)
--(axis cs:93152,2.87961462921499)
--(axis cs:93151,2.8796145530549)
--(axis cs:93150,2.87961448981845)
--(axis cs:93149,2.8796144252062)
--(axis cs:93148,2.87961436475517)
--(axis cs:93147,2.87961428448986)
--(axis cs:93146,2.87961419836176)
--(axis cs:93145,2.87961410209677)
--(axis cs:93144,2.87961399787083)
--(axis cs:93143,2.87961389459041)
--(axis cs:93142,2.8796137803016)
--(axis cs:93141,2.87961365017629)
--(axis cs:93140,2.87961352242634)
--(axis cs:93139,2.87961340994206)
--(axis cs:93138,2.87961331126258)
--(axis cs:93137,2.87961320942194)
--(axis cs:93136,2.87961309852658)
--(axis cs:93135,2.87961295656634)
--(axis cs:93134,2.87961281264085)
--(axis cs:93133,2.8796126753282)
--(axis cs:93132,2.87961255694646)
--(axis cs:93131,2.87961245499459)
--(axis cs:93130,2.8796123629458)
--(axis cs:93129,2.87961228052448)
--(axis cs:93128,2.87961220799538)
--(axis cs:93127,2.87961213875474)
--(axis cs:93126,2.87961207196148)
--(axis cs:93125,2.87961201429515)
--(axis cs:93124,2.87961194771545)
--(axis cs:93123,2.87961185488229)
--(axis cs:93122,2.87961174909686)
--(axis cs:93121,2.87961163685316)
--(axis cs:93120,2.8796115251029)
--(axis cs:93119,2.87961140185205)
--(axis cs:93118,2.87961126682507)
--(axis cs:93117,2.8796111338343)
--(axis cs:93116,2.879610994544)
--(axis cs:93115,2.8796108599011)
--(axis cs:93114,2.87961071383995)
--(axis cs:93113,2.87961056585067)
--(axis cs:93112,2.87961044056936)
--(axis cs:93111,2.87961032183383)
--(axis cs:93110,2.8796102089575)
--(axis cs:93109,2.87961009918624)
--(axis cs:93108,2.87960997924301)
--(axis cs:93107,2.87960985489399)
--(axis cs:93106,2.87960972427452)
--(axis cs:93105,2.87960959285558)
--(axis cs:93104,2.87960945461169)
--(axis cs:93103,2.87960929907656)
--(axis cs:93102,2.87960912830584)
--(axis cs:93101,2.87960894049821)
--(axis cs:93100,2.87960875642448)
--(axis cs:93099,2.87960856827437)
--(axis cs:93098,2.87960838835417)
--(axis cs:93097,2.87960820469855)
--(axis cs:93096,2.8796080361769)
--(axis cs:93095,2.87960786787648)
--(axis cs:93094,2.87960768898952)
--(axis cs:93093,2.87960749491138)
--(axis cs:93092,2.87960731130604)
--(axis cs:93091,2.87960712035871)
--(axis cs:93090,2.87960691554745)
--(axis cs:93089,2.87960671437416)
--(axis cs:93088,2.87960653111226)
--(axis cs:93087,2.87960637004079)
--(axis cs:93086,2.87960620393915)
--(axis cs:93085,2.8796060187019)
--(axis cs:93084,2.87960581079468)
--(axis cs:93083,2.87960560512408)
--(axis cs:93082,2.87960539286568)
--(axis cs:93081,2.87960516435675)
--(axis cs:93080,2.87960495691154)
--(axis cs:93079,2.87960474544787)
--(axis cs:93078,2.87960455584015)
--(axis cs:93077,2.87960437898294)
--(axis cs:93076,2.87960419348262)
--(axis cs:93075,2.87960394857098)
--(axis cs:93074,2.87960371261104)
--(axis cs:93073,2.87960349546377)
--(axis cs:93072,2.87960329540801)
--(axis cs:93071,2.87960311130526)
--(axis cs:93070,2.8796029429873)
--(axis cs:93069,2.87960277887411)
--(axis cs:93068,2.87960263032556)
--(axis cs:93067,2.87960248391651)
--(axis cs:93066,2.87960232783658)
--(axis cs:93065,2.87960218061915)
--(axis cs:93064,2.8796020209171)
--(axis cs:93063,2.8796018584194)
--(axis cs:93062,2.87960168148724)
--(axis cs:93061,2.87960150905248)
--(axis cs:93060,2.879601339369)
--(axis cs:93059,2.87960117216028)
--(axis cs:93058,2.87960101477004)
--(axis cs:93057,2.87960084943088)
--(axis cs:93056,2.87960068098804)
--(axis cs:93055,2.8796005268611)
--(axis cs:93054,2.87960038619841)
--(axis cs:93053,2.87960023010811)
--(axis cs:93052,2.87960006810986)
--(axis cs:93051,2.87959989721325)
--(axis cs:93050,2.87959972867023)
--(axis cs:93049,2.8795995603994)
--(axis cs:93048,2.87959942621856)
--(axis cs:93047,2.87959930020793)
--(axis cs:93046,2.87959915975749)
--(axis cs:93045,2.87959904084546)
--(axis cs:93044,2.87959890470758)
--(axis cs:93043,2.87959877464277)
--(axis cs:93042,2.8795986308797)
--(axis cs:93041,2.87959851000383)
--(axis cs:93040,2.87959839010695)
--(axis cs:93039,2.87959825354517)
--(axis cs:93038,2.87959813326104)
--(axis cs:93037,2.87959800402948)
--(axis cs:93036,2.87959788332495)
--(axis cs:93035,2.87959775617076)
--(axis cs:93034,2.8795976337044)
--(axis cs:93033,2.87959750499867)
--(axis cs:93032,2.87959736030328)
--(axis cs:93031,2.87959721326468)
--(axis cs:93030,2.87959705758748)
--(axis cs:93029,2.87959689716636)
--(axis cs:93028,2.87959674733388)
--(axis cs:93027,2.87959660464502)
--(axis cs:93026,2.87959644898285)
--(axis cs:93025,2.87959628090562)
--(axis cs:93024,2.87959611175468)
--(axis cs:93023,2.87959592233315)
--(axis cs:93022,2.8795957467812)
--(axis cs:93021,2.87959558138404)
--(axis cs:93020,2.87959541992489)
--(axis cs:93019,2.87959524772095)
--(axis cs:93018,2.87959506059841)
--(axis cs:93017,2.8795948649011)
--(axis cs:93016,2.87959467866373)
--(axis cs:93015,2.87959451082371)
--(axis cs:93014,2.87959434991947)
--(axis cs:93013,2.87959418697913)
--(axis cs:93012,2.8795939955701)
--(axis cs:93011,2.87959381309146)
--(axis cs:93010,2.87959364775089)
--(axis cs:93009,2.87959347381008)
--(axis cs:93008,2.87959329556024)
--(axis cs:93007,2.87959311954751)
--(axis cs:93006,2.87959294005071)
--(axis cs:93005,2.87959271402686)
--(axis cs:93004,2.87959247843766)
--(axis cs:93003,2.87959225196495)
--(axis cs:93002,2.87959202624436)
--(axis cs:93001,2.87959177712918)
--(axis cs:93000,2.87959151699732)
--(axis cs:92999,2.87959125937167)
--(axis cs:92998,2.87959100860591)
--(axis cs:92997,2.87959074486989)
--(axis cs:92996,2.87959049503998)
--(axis cs:92995,2.87959021676052)
--(axis cs:92994,2.87958992425481)
--(axis cs:92993,2.87958965039301)
--(axis cs:92992,2.8795893675464)
--(axis cs:92991,2.87958909431905)
--(axis cs:92990,2.87958881691232)
--(axis cs:92989,2.87958853874807)
--(axis cs:92988,2.8795882754643)
--(axis cs:92987,2.87958801504229)
--(axis cs:92986,2.87958776049303)
--(axis cs:92985,2.87958749578292)
--(axis cs:92984,2.87958724622187)
--(axis cs:92983,2.87958698548538)
--(axis cs:92982,2.8795867107645)
--(axis cs:92981,2.87958642952883)
--(axis cs:92980,2.87958616264211)
--(axis cs:92979,2.87958590228801)
--(axis cs:92978,2.87958566250854)
--(axis cs:92977,2.87958541040046)
--(axis cs:92976,2.87958517879502)
--(axis cs:92975,2.87958496717198)
--(axis cs:92974,2.87958478080638)
--(axis cs:92973,2.87958457837252)
--(axis cs:92972,2.87958438545819)
--(axis cs:92971,2.8795841923585)
--(axis cs:92970,2.87958399447287)
--(axis cs:92969,2.87958379804634)
--(axis cs:92968,2.87958359077074)
--(axis cs:92967,2.87958337866213)
--(axis cs:92966,2.87958315607597)
--(axis cs:92965,2.87958292731321)
--(axis cs:92964,2.87958269759009)
--(axis cs:92963,2.87958245695392)
--(axis cs:92962,2.87958220797751)
--(axis cs:92961,2.8795819464987)
--(axis cs:92960,2.87958166602885)
--(axis cs:92959,2.87958138022325)
--(axis cs:92958,2.87958111743852)
--(axis cs:92957,2.8795808668151)
--(axis cs:92956,2.87958062039977)
--(axis cs:92955,2.87958038000617)
--(axis cs:92954,2.87958015156907)
--(axis cs:92953,2.87957990522799)
--(axis cs:92952,2.87957967748255)
--(axis cs:92951,2.87957943598231)
--(axis cs:92950,2.8795792101171)
--(axis cs:92949,2.87957898108362)
--(axis cs:92948,2.879578758503)
--(axis cs:92947,2.8795785041488)
--(axis cs:92946,2.87957823752927)
--(axis cs:92945,2.87957798614188)
--(axis cs:92944,2.87957774488242)
--(axis cs:92943,2.87957748842895)
--(axis cs:92942,2.87957722501142)
--(axis cs:92941,2.87957698280843)
--(axis cs:92940,2.87957674646148)
--(axis cs:92939,2.87957651985242)
--(axis cs:92938,2.87957627755667)
--(axis cs:92937,2.8795760388785)
--(axis cs:92936,2.87957580805122)
--(axis cs:92935,2.87957557419649)
--(axis cs:92934,2.87957534138325)
--(axis cs:92933,2.87957512030569)
--(axis cs:92932,2.87957491327834)
--(axis cs:92931,2.87957471774195)
--(axis cs:92930,2.87957450157063)
--(axis cs:92929,2.87957426762875)
--(axis cs:92928,2.87957405223711)
--(axis cs:92927,2.87957385597368)
--(axis cs:92926,2.87957365260494)
--(axis cs:92925,2.87957346911108)
--(axis cs:92924,2.87957328370637)
--(axis cs:92923,2.87957312651574)
--(axis cs:92922,2.87957295826493)
--(axis cs:92921,2.8795728044806)
--(axis cs:92920,2.87957265260169)
--(axis cs:92919,2.87957249663576)
--(axis cs:92918,2.87957234608741)
--(axis cs:92917,2.87957218503003)
--(axis cs:92916,2.87957202860852)
--(axis cs:92915,2.87957187853649)
--(axis cs:92914,2.87957172901436)
--(axis cs:92913,2.87957159917536)
--(axis cs:92912,2.87957145300573)
--(axis cs:92911,2.87957128636892)
--(axis cs:92910,2.87957110367608)
--(axis cs:92909,2.87957093781101)
--(axis cs:92908,2.87957076420056)
--(axis cs:92907,2.87957058141131)
--(axis cs:92906,2.8795704145136)
--(axis cs:92905,2.87957023614984)
--(axis cs:92904,2.87957006468506)
--(axis cs:92903,2.87956988836528)
--(axis cs:92902,2.87956972924476)
--(axis cs:92901,2.87956956124438)
--(axis cs:92900,2.87956939272687)
--(axis cs:92899,2.87956922183621)
--(axis cs:92898,2.87956907775765)
--(axis cs:92897,2.87956894876078)
--(axis cs:92896,2.87956880523465)
--(axis cs:92895,2.87956867229031)
--(axis cs:92894,2.87956854640649)
--(axis cs:92893,2.87956840407796)
--(axis cs:92892,2.87956825901047)
--(axis cs:92891,2.87956809215697)
--(axis cs:92890,2.87956790852062)
--(axis cs:92889,2.87956772981862)
--(axis cs:92888,2.8795675808107)
--(axis cs:92887,2.87956741996221)
--(axis cs:92886,2.87956728563757)
--(axis cs:92885,2.87956717390773)
--(axis cs:92884,2.8795670609247)
--(axis cs:92883,2.87956693368018)
--(axis cs:92882,2.87956681793603)
--(axis cs:92881,2.87956668208061)
--(axis cs:92880,2.87956653867842)
--(axis cs:92879,2.87956638871251)
--(axis cs:92878,2.87956622975672)
--(axis cs:92877,2.87956610749163)
--(axis cs:92876,2.87956600148277)
--(axis cs:92875,2.87956589517316)
--(axis cs:92874,2.87956580277668)
--(axis cs:92873,2.87956570798718)
--(axis cs:92872,2.87956561557388)
--(axis cs:92871,2.87956552667952)
--(axis cs:92870,2.87956545491505)
--(axis cs:92869,2.87956538274564)
--(axis cs:92868,2.87956531440741)
--(axis cs:92867,2.87956523666227)
--(axis cs:92866,2.87956515100877)
--(axis cs:92865,2.87956509084484)
--(axis cs:92864,2.87956506589741)
--(axis cs:92863,2.87956506043879)
--(axis cs:92862,2.8795650742428)
--(axis cs:92861,2.87956506880635)
--(axis cs:92860,2.87956510265942)
--(axis cs:92859,2.87956513866169)
--(axis cs:92858,2.87956520975914)
--(axis cs:92857,2.87956528285784)
--(axis cs:92856,2.87956538974041)
--(axis cs:92855,2.87956548919524)
--(axis cs:92854,2.87956556326599)
--(axis cs:92853,2.8795656657303)
--(axis cs:92852,2.87956575737443)
--(axis cs:92851,2.87956585251737)
--(axis cs:92850,2.87956594743669)
--(axis cs:92849,2.8795660500304)
--(axis cs:92848,2.87956615976625)
--(axis cs:92847,2.87956627320519)
--(axis cs:92846,2.87956641353368)
--(axis cs:92845,2.87956656366032)
--(axis cs:92844,2.87956671022813)
--(axis cs:92843,2.87956686212442)
--(axis cs:92842,2.87956703167221)
--(axis cs:92841,2.87956720484354)
--(axis cs:92840,2.87956738910958)
--(axis cs:92839,2.87956757222388)
--(axis cs:92838,2.87956775712788)
--(axis cs:92837,2.87956792997645)
--(axis cs:92836,2.87956809259693)
--(axis cs:92835,2.87956826480596)
--(axis cs:92834,2.87956843264559)
--(axis cs:92833,2.87956859082994)
--(axis cs:92832,2.87956878155072)
--(axis cs:92831,2.87956897996139)
--(axis cs:92830,2.87956919100814)
--(axis cs:92829,2.87956940064139)
--(axis cs:92828,2.87956962448817)
--(axis cs:92827,2.879569853809)
--(axis cs:92826,2.87957006205085)
--(axis cs:92825,2.87957027583493)
--(axis cs:92824,2.87957047418698)
--(axis cs:92823,2.87957067864271)
--(axis cs:92822,2.87957089618359)
--(axis cs:92821,2.87957112157255)
--(axis cs:92820,2.8795713389494)
--(axis cs:92819,2.87957156503475)
--(axis cs:92818,2.87957180113358)
--(axis cs:92817,2.87957205292223)
--(axis cs:92816,2.87957232723587)
--(axis cs:92815,2.87957261413282)
--(axis cs:92814,2.87957291873427)
--(axis cs:92813,2.87957322514438)
--(axis cs:92812,2.87957352443811)
--(axis cs:92811,2.87957380262608)
--(axis cs:92810,2.87957409580841)
--(axis cs:92809,2.87957438855433)
--(axis cs:92808,2.87957468353706)
--(axis cs:92807,2.87957501877942)
--(axis cs:92806,2.87957535899468)
--(axis cs:92805,2.87957570953764)
--(axis cs:92804,2.87957604021904)
--(axis cs:92803,2.8795763546009)
--(axis cs:92802,2.87957665425371)
--(axis cs:92801,2.87957694522336)
--(axis cs:92800,2.87957721904283)
--(axis cs:92799,2.87957751002915)
--(axis cs:92798,2.87957782738768)
--(axis cs:92797,2.87957812897253)
--(axis cs:92796,2.87957840773859)
--(axis cs:92795,2.87957867512266)
--(axis cs:92794,2.87957894932804)
--(axis cs:92793,2.87957923187338)
--(axis cs:92792,2.87957953136953)
--(axis cs:92791,2.87957983581934)
--(axis cs:92790,2.87958016026144)
--(axis cs:92789,2.87958049339908)
--(axis cs:92788,2.87958081836825)
--(axis cs:92787,2.87958112889123)
--(axis cs:92786,2.87958144910454)
--(axis cs:92785,2.879581756955)
--(axis cs:92784,2.87958206931431)
--(axis cs:92783,2.87958239926802)
--(axis cs:92782,2.87958273499829)
--(axis cs:92781,2.87958308755817)
--(axis cs:92780,2.87958342249814)
--(axis cs:92779,2.87958377768413)
--(axis cs:92778,2.87958410914323)
--(axis cs:92777,2.87958444537895)
--(axis cs:92776,2.87958480386518)
--(axis cs:92775,2.87958517977702)
--(axis cs:92774,2.87958556323002)
--(axis cs:92773,2.8795859726671)
--(axis cs:92772,2.87958641068625)
--(axis cs:92771,2.87958682710136)
--(axis cs:92770,2.87958724124907)
--(axis cs:92769,2.87958766463942)
--(axis cs:92768,2.8795880676947)
--(axis cs:92767,2.87958848400372)
--(axis cs:92766,2.87958890033425)
--(axis cs:92765,2.87958929645778)
--(axis cs:92764,2.87958967598728)
--(axis cs:92763,2.87959005811425)
--(axis cs:92762,2.87959042791776)
--(axis cs:92761,2.87959080176948)
--(axis cs:92760,2.8795911831629)
--(axis cs:92759,2.87959155629892)
--(axis cs:92758,2.87959193140291)
--(axis cs:92757,2.87959231523617)
--(axis cs:92756,2.87959267970902)
--(axis cs:92755,2.8795930574292)
--(axis cs:92754,2.87959342407784)
--(axis cs:92753,2.87959379370082)
--(axis cs:92752,2.87959415968518)
--(axis cs:92751,2.87959453090669)
--(axis cs:92750,2.87959489518369)
--(axis cs:92749,2.87959527540273)
--(axis cs:92748,2.87959568054866)
--(axis cs:92747,2.87959607927771)
--(axis cs:92746,2.87959648056192)
--(axis cs:92745,2.87959686282106)
--(axis cs:92744,2.87959722527097)
--(axis cs:92743,2.87959755912918)
--(axis cs:92742,2.87959790814391)
--(axis cs:92741,2.87959827239671)
--(axis cs:92740,2.87959862780594)
--(axis cs:92739,2.87959899558582)
--(axis cs:92738,2.87959937062189)
--(axis cs:92737,2.87959973743179)
--(axis cs:92736,2.87960009351455)
--(axis cs:92735,2.87960044155817)
--(axis cs:92734,2.87960074915062)
--(axis cs:92733,2.87960106473814)
--(axis cs:92732,2.87960137383753)
--(axis cs:92731,2.87960168502107)
--(axis cs:92730,2.87960199677664)
--(axis cs:92729,2.87960231528673)
--(axis cs:92728,2.87960263590517)
--(axis cs:92727,2.8796029724781)
--(axis cs:92726,2.87960331454951)
--(axis cs:92725,2.87960363616399)
--(axis cs:92724,2.87960397161201)
--(axis cs:92723,2.87960428958747)
--(axis cs:92722,2.87960461767813)
--(axis cs:92721,2.8796049442714)
--(axis cs:92720,2.87960526851651)
--(axis cs:92719,2.87960559271639)
--(axis cs:92718,2.87960594394351)
--(axis cs:92717,2.8796062910453)
--(axis cs:92716,2.87960665700217)
--(axis cs:92715,2.87960702107295)
--(axis cs:92714,2.87960739367667)
--(axis cs:92713,2.87960777122599)
--(axis cs:92712,2.87960811616236)
--(axis cs:92711,2.87960846987496)
--(axis cs:92710,2.87960883516645)
--(axis cs:92709,2.87960920820964)
--(axis cs:92708,2.87960958596758)
--(axis cs:92707,2.87960998376049)
--(axis cs:92706,2.87961038594466)
--(axis cs:92705,2.87961079887685)
--(axis cs:92704,2.87961122560222)
--(axis cs:92703,2.87961166380303)
--(axis cs:92702,2.87961208605835)
--(axis cs:92701,2.87961253173869)
--(axis cs:92700,2.87961297293536)
--(axis cs:92699,2.87961343040392)
--(axis cs:92698,2.87961390199415)
--(axis cs:92697,2.87961438085817)
--(axis cs:92696,2.87961485210116)
--(axis cs:92695,2.87961531765414)
--(axis cs:92694,2.87961579090226)
--(axis cs:92693,2.87961624893991)
--(axis cs:92692,2.87961672858049)
--(axis cs:92691,2.87961719456932)
--(axis cs:92690,2.87961765317426)
--(axis cs:92689,2.87961810517385)
--(axis cs:92688,2.87961856397683)
--(axis cs:92687,2.87961904679985)
--(axis cs:92686,2.87961952788965)
--(axis cs:92685,2.87961999843929)
--(axis cs:92684,2.87962047752818)
--(axis cs:92683,2.87962093981787)
--(axis cs:92682,2.87962141131282)
--(axis cs:92681,2.87962189536313)
--(axis cs:92680,2.87962238928067)
--(axis cs:92679,2.87962285941528)
--(axis cs:92678,2.8796233265451)
--(axis cs:92677,2.87962378646177)
--(axis cs:92676,2.879624249519)
--(axis cs:92675,2.87962471111298)
--(axis cs:92674,2.87962513304609)
--(axis cs:92673,2.87962553538456)
--(axis cs:92672,2.87962593274966)
--(axis cs:92671,2.87962632723403)
--(axis cs:92670,2.87962672507759)
--(axis cs:92669,2.87962714649171)
--(axis cs:92668,2.87962754714058)
--(axis cs:92667,2.87962794094011)
--(axis cs:92666,2.87962832595091)
--(axis cs:92665,2.87962870702416)
--(axis cs:92664,2.87962910898093)
--(axis cs:92663,2.87962950169302)
--(axis cs:92662,2.87962988708023)
--(axis cs:92661,2.87963027942463)
--(axis cs:92660,2.87963066829275)
--(axis cs:92659,2.87963105219585)
--(axis cs:92658,2.87963143058256)
--(axis cs:92657,2.87963180807574)
--(axis cs:92656,2.87963219042397)
--(axis cs:92655,2.87963258073028)
--(axis cs:92654,2.87963296754406)
--(axis cs:92653,2.87963334048498)
--(axis cs:92652,2.87963371742245)
--(axis cs:92651,2.87963408024295)
--(axis cs:92650,2.87963443314042)
--(axis cs:92649,2.87963480844299)
--(axis cs:92648,2.87963519850321)
--(axis cs:92647,2.87963557185309)
--(axis cs:92646,2.87963592465723)
--(axis cs:92645,2.87963627263789)
--(axis cs:92644,2.87963661782764)
--(axis cs:92643,2.87963693877226)
--(axis cs:92642,2.87963725563309)
--(axis cs:92641,2.87963757851507)
--(axis cs:92640,2.87963788077148)
--(axis cs:92639,2.87963816155418)
--(axis cs:92638,2.87963845818896)
--(axis cs:92637,2.87963874917318)
--(axis cs:92636,2.87963903682492)
--(axis cs:92635,2.87963933059678)
--(axis cs:92634,2.87963962245135)
--(axis cs:92633,2.87963992159061)
--(axis cs:92632,2.87964023396543)
--(axis cs:92631,2.87964053574624)
--(axis cs:92630,2.87964084973805)
--(axis cs:92629,2.87964116102009)
--(axis cs:92628,2.87964147631569)
--(axis cs:92627,2.87964180700574)
--(axis cs:92626,2.87964213414307)
--(axis cs:92625,2.87964246063066)
--(axis cs:92624,2.8796427820432)
--(axis cs:92623,2.87964310989641)
--(axis cs:92622,2.87964345470423)
--(axis cs:92621,2.87964381543596)
--(axis cs:92620,2.87964417390774)
--(axis cs:92619,2.87964450563247)
--(axis cs:92618,2.87964482593971)
--(axis cs:92617,2.87964516239116)
--(axis cs:92616,2.87964549384265)
--(axis cs:92615,2.87964583009138)
--(axis cs:92614,2.87964614816879)
--(axis cs:92613,2.87964647902124)
--(axis cs:92612,2.87964679451778)
--(axis cs:92611,2.87964712195773)
--(axis cs:92610,2.87964743002054)
--(axis cs:92609,2.87964773316856)
--(axis cs:92608,2.87964802787165)
--(axis cs:92607,2.87964832224142)
--(axis cs:92606,2.87964860784278)
--(axis cs:92605,2.87964888211479)
--(axis cs:92604,2.87964915995691)
--(axis cs:92603,2.8796494314044)
--(axis cs:92602,2.87964972583385)
--(axis cs:92601,2.87965001881873)
--(axis cs:92600,2.87965032735987)
--(axis cs:92599,2.8796506356781)
--(axis cs:92598,2.87965095644762)
--(axis cs:92597,2.87965126718257)
--(axis cs:92596,2.87965159150702)
--(axis cs:92595,2.87965190804538)
--(axis cs:92594,2.87965220965238)
--(axis cs:92593,2.87965250311142)
--(axis cs:92592,2.87965281683871)
--(axis cs:92591,2.87965311760759)
--(axis cs:92590,2.87965342823961)
--(axis cs:92589,2.87965373201895)
--(axis cs:92588,2.87965401368254)
--(axis cs:92587,2.87965429414746)
--(axis cs:92586,2.87965457205624)
--(axis cs:92585,2.87965485166069)
--(axis cs:92584,2.87965512291825)
--(axis cs:92583,2.87965537072714)
--(axis cs:92582,2.87965561404447)
--(axis cs:92581,2.87965588178906)
--(axis cs:92580,2.87965619599995)
--(axis cs:92579,2.87965649884194)
--(axis cs:92578,2.87965680568519)
--(axis cs:92577,2.87965710869352)
--(axis cs:92576,2.87965740668203)
--(axis cs:92575,2.87965769911984)
--(axis cs:92574,2.87965796723268)
--(axis cs:92573,2.87965824433089)
--(axis cs:92572,2.87965853713109)
--(axis cs:92571,2.87965883870411)
--(axis cs:92570,2.87965914071698)
--(axis cs:92569,2.87965944816688)
--(axis cs:92568,2.87965974824596)
--(axis cs:92567,2.87966004417501)
--(axis cs:92566,2.87966036436553)
--(axis cs:92565,2.87966068542601)
--(axis cs:92564,2.87966098511269)
--(axis cs:92563,2.87966128792088)
--(axis cs:92562,2.87966159753028)
--(axis cs:92561,2.8796619056904)
--(axis cs:92560,2.87966219621766)
--(axis cs:92559,2.87966246223086)
--(axis cs:92558,2.8796627481829)
--(axis cs:92557,2.87966304225767)
--(axis cs:92556,2.87966333414381)
--(axis cs:92555,2.8796636097801)
--(axis cs:92554,2.87966388940024)
--(axis cs:92553,2.87966416096529)
--(axis cs:92552,2.87966442358272)
--(axis cs:92551,2.87966467102631)
--(axis cs:92550,2.87966493353025)
--(axis cs:92549,2.87966520655734)
--(axis cs:92548,2.87966547435456)
--(axis cs:92547,2.8796657436144)
--(axis cs:92546,2.87966601296107)
--(axis cs:92545,2.87966625930874)
--(axis cs:92544,2.87966652570188)
--(axis cs:92543,2.87966675884643)
--(axis cs:92542,2.87966699670835)
--(axis cs:92541,2.87966724073409)
--(axis cs:92540,2.87966748392835)
--(axis cs:92539,2.87966773494279)
--(axis cs:92538,2.87966798187648)
--(axis cs:92537,2.87966824022709)
--(axis cs:92536,2.8796685071338)
--(axis cs:92535,2.8796687744998)
--(axis cs:92534,2.87966903501081)
--(axis cs:92533,2.87966929406052)
--(axis cs:92532,2.87966955142238)
--(axis cs:92531,2.8796698048666)
--(axis cs:92530,2.87967005442932)
--(axis cs:92529,2.87967031768434)
--(axis cs:92528,2.87967059917235)
--(axis cs:92527,2.87967089677712)
--(axis cs:92526,2.87967120687961)
--(axis cs:92525,2.87967150537506)
--(axis cs:92524,2.87967181232789)
--(axis cs:92523,2.87967213849733)
--(axis cs:92522,2.87967247103375)
--(axis cs:92521,2.8796727867696)
--(axis cs:92520,2.87967310617577)
--(axis cs:92519,2.87967342288977)
--(axis cs:92518,2.87967374572858)
--(axis cs:92517,2.87967408113583)
--(axis cs:92516,2.87967441576241)
--(axis cs:92515,2.87967473563491)
--(axis cs:92514,2.87967503912005)
--(axis cs:92513,2.87967533955605)
--(axis cs:92512,2.87967562899199)
--(axis cs:92511,2.87967592011282)
--(axis cs:92510,2.87967622375621)
--(axis cs:92509,2.87967654233572)
--(axis cs:92508,2.8796768658454)
--(axis cs:92507,2.87967720180651)
--(axis cs:92506,2.87967752425231)
--(axis cs:92505,2.87967783210184)
--(axis cs:92504,2.8796781473809)
--(axis cs:92503,2.8796784591155)
--(axis cs:92502,2.8796787738926)
--(axis cs:92501,2.87967910525592)
--(axis cs:92500,2.87967941976701)
--(axis cs:92499,2.87967974861816)
--(axis cs:92498,2.87968007458988)
--(axis cs:92497,2.87968039623533)
--(axis cs:92496,2.87968072191136)
--(axis cs:92495,2.8796810677469)
--(axis cs:92494,2.87968140765501)
--(axis cs:92493,2.87968173399759)
--(axis cs:92492,2.87968207383424)
--(axis cs:92491,2.87968243662269)
--(axis cs:92490,2.87968279205588)
--(axis cs:92489,2.87968311123129)
--(axis cs:92488,2.8796834229277)
--(axis cs:92487,2.87968373536152)
--(axis cs:92486,2.87968405839132)
--(axis cs:92485,2.87968437447536)
--(axis cs:92484,2.87968468997534)
--(axis cs:92483,2.87968499410479)
--(axis cs:92482,2.87968529330273)
--(axis cs:92481,2.87968560456964)
--(axis cs:92480,2.87968591937491)
--(axis cs:92479,2.87968624965713)
--(axis cs:92478,2.87968655856947)
--(axis cs:92477,2.87968687948203)
--(axis cs:92476,2.87968718588548)
--(axis cs:92475,2.87968747789828)
--(axis cs:92474,2.87968774016252)
--(axis cs:92473,2.87968799083967)
--(axis cs:92472,2.87968824090737)
--(axis cs:92471,2.87968848809736)
--(axis cs:92470,2.87968874653631)
--(axis cs:92469,2.87968899312205)
--(axis cs:92468,2.87968923698148)
--(axis cs:92467,2.87968948481392)
--(axis cs:92466,2.87968975769121)
--(axis cs:92465,2.87969001517355)
--(axis cs:92464,2.87969026514996)
--(axis cs:92463,2.87969050448041)
--(axis cs:92462,2.87969074065974)
--(axis cs:92461,2.87969095817858)
--(axis cs:92460,2.87969117093781)
--(axis cs:92459,2.87969142141938)
--(axis cs:92458,2.87969167342973)
--(axis cs:92457,2.87969194235379)
--(axis cs:92456,2.8796922212998)
--(axis cs:92455,2.87969248238428)
--(axis cs:92454,2.87969274012234)
--(axis cs:92453,2.8796929983971)
--(axis cs:92452,2.87969324786485)
--(axis cs:92451,2.87969348682635)
--(axis cs:92450,2.87969373122973)
--(axis cs:92449,2.87969393816438)
--(axis cs:92448,2.87969415794219)
--(axis cs:92447,2.87969437605787)
--(axis cs:92446,2.87969460053086)
--(axis cs:92445,2.87969483816804)
--(axis cs:92444,2.87969505817691)
--(axis cs:92443,2.87969529007884)
--(axis cs:92442,2.87969553814707)
--(axis cs:92441,2.87969580747472)
--(axis cs:92440,2.87969608567245)
--(axis cs:92439,2.87969638426181)
--(axis cs:92438,2.87969670898975)
--(axis cs:92437,2.87969702411459)
--(axis cs:92436,2.87969735472153)
--(axis cs:92435,2.8796976910587)
--(axis cs:92434,2.87969802657355)
--(axis cs:92433,2.87969840277049)
--(axis cs:92432,2.87969877351371)
--(axis cs:92431,2.87969913061907)
--(axis cs:92430,2.87969950493029)
--(axis cs:92429,2.87969989640281)
--(axis cs:92428,2.87970029471079)
--(axis cs:92427,2.87970067321698)
--(axis cs:92426,2.87970104919862)
--(axis cs:92425,2.87970141453749)
--(axis cs:92424,2.87970177326168)
--(axis cs:92423,2.87970213577095)
--(axis cs:92422,2.8797024840427)
--(axis cs:92421,2.87970285646029)
--(axis cs:92420,2.87970323812047)
--(axis cs:92419,2.87970363617167)
--(axis cs:92418,2.87970402834284)
--(axis cs:92417,2.87970444347972)
--(axis cs:92416,2.87970484999597)
--(axis cs:92415,2.87970524328774)
--(axis cs:92414,2.87970564599906)
--(axis cs:92413,2.87970605114001)
--(axis cs:92412,2.87970647313147)
--(axis cs:92411,2.8797068892784)
--(axis cs:92410,2.87970727821807)
--(axis cs:92409,2.87970764895892)
--(axis cs:92408,2.87970802085868)
--(axis cs:92407,2.87970837434957)
--(axis cs:92406,2.87970872519012)
--(axis cs:92405,2.87970907809235)
--(axis cs:92404,2.87970942237057)
--(axis cs:92403,2.8797097507384)
--(axis cs:92402,2.8797100710676)
--(axis cs:92401,2.8797103627497)
--(axis cs:92400,2.8797106641874)
--(axis cs:92399,2.87971097222308)
--(axis cs:92398,2.8797113048023)
--(axis cs:92397,2.87971162395125)
--(axis cs:92396,2.87971193831494)
--(axis cs:92395,2.87971226705278)
--(axis cs:92394,2.87971258200882)
--(axis cs:92393,2.87971289193843)
--(axis cs:92392,2.87971320860381)
--(axis cs:92391,2.87971351566888)
--(axis cs:92390,2.87971382515327)
--(axis cs:92389,2.87971413137554)
--(axis cs:92388,2.87971443447803)
--(axis cs:92387,2.87971477920173)
--(axis cs:92386,2.87971509610182)
--(axis cs:92385,2.87971540394055)
--(axis cs:92384,2.87971567944179)
--(axis cs:92383,2.87971592796094)
--(axis cs:92382,2.87971617210069)
--(axis cs:92381,2.87971640058286)
--(axis cs:92380,2.87971663383879)
--(axis cs:92379,2.87971687350059)
--(axis cs:92378,2.87971713188444)
--(axis cs:92377,2.87971737727762)
--(axis cs:92376,2.87971759402759)
--(axis cs:92375,2.87971780670495)
--(axis cs:92374,2.8797180035173)
--(axis cs:92373,2.87971821624998)
--(axis cs:92372,2.87971843819989)
--(axis cs:92371,2.87971865804744)
--(axis cs:92370,2.87971887706742)
--(axis cs:92369,2.8797191090835)
--(axis cs:92368,2.87971933886775)
--(axis cs:92367,2.87971956205967)
--(axis cs:92366,2.87971980180406)
--(axis cs:92365,2.87972001836965)
--(axis cs:92364,2.87972022006181)
--(axis cs:92363,2.8797204062425)
--(axis cs:92362,2.87972061048959)
--(axis cs:92361,2.8797208226274)
--(axis cs:92360,2.87972103200479)
--(axis cs:92359,2.8797212310275)
--(axis cs:92358,2.87972143388077)
--(axis cs:92357,2.87972160968264)
--(axis cs:92356,2.87972179654135)
--(axis cs:92355,2.87972198203238)
--(axis cs:92354,2.87972214470061)
--(axis cs:92353,2.87972233138935)
--(axis cs:92352,2.87972251335954)
--(axis cs:92351,2.87972267955546)
--(axis cs:92350,2.8797228328229)
--(axis cs:92349,2.87972298589059)
--(axis cs:92348,2.87972315485703)
--(axis cs:92347,2.8797233517663)
--(axis cs:92346,2.87972356066626)
--(axis cs:92345,2.87972375543568)
--(axis cs:92344,2.87972397591489)
--(axis cs:92343,2.87972420976479)
--(axis cs:92342,2.87972445528962)
--(axis cs:92341,2.87972471195794)
--(axis cs:92340,2.87972498793623)
--(axis cs:92339,2.87972525359046)
--(axis cs:92338,2.87972553055594)
--(axis cs:92337,2.87972581214574)
--(axis cs:92336,2.87972608516344)
--(axis cs:92335,2.87972635772793)
--(axis cs:92334,2.8797266180592)
--(axis cs:92333,2.87972688414358)
--(axis cs:92332,2.87972713722183)
--(axis cs:92331,2.8797273927744)
--(axis cs:92330,2.87972765807757)
--(axis cs:92329,2.8797279275109)
--(axis cs:92328,2.87972821058705)
--(axis cs:92327,2.87972848914595)
--(axis cs:92326,2.87972875165255)
--(axis cs:92325,2.87972903248569)
--(axis cs:92324,2.87972930172497)
--(axis cs:92323,2.87972955618396)
--(axis cs:92322,2.87972981671957)
--(axis cs:92321,2.87973006897426)
--(axis cs:92320,2.87973033642637)
--(axis cs:92319,2.87973059333921)
--(axis cs:92318,2.87973086878789)
--(axis cs:92317,2.87973113743622)
--(axis cs:92316,2.87973141721328)
--(axis cs:92315,2.87973171964757)
--(axis cs:92314,2.87973199804881)
--(axis cs:92313,2.87973227970141)
--(axis cs:92312,2.87973255514906)
--(axis cs:92311,2.87973283486914)
--(axis cs:92310,2.87973311127238)
--(axis cs:92309,2.87973339871567)
--(axis cs:92308,2.87973368094671)
--(axis cs:92307,2.87973397743495)
--(axis cs:92306,2.87973425679721)
--(axis cs:92305,2.87973455709967)
--(axis cs:92304,2.87973484770837)
--(axis cs:92303,2.8797351349283)
--(axis cs:92302,2.87973542619994)
--(axis cs:92301,2.87973571788384)
--(axis cs:92300,2.87973599933057)
--(axis cs:92299,2.87973629268039)
--(axis cs:92298,2.87973659885566)
--(axis cs:92297,2.87973690280877)
--(axis cs:92296,2.87973721173554)
--(axis cs:92295,2.87973752291857)
--(axis cs:92294,2.87973778858286)
--(axis cs:92293,2.87973806362558)
--(axis cs:92292,2.8797383573673)
--(axis cs:92291,2.87973865829586)
--(axis cs:92290,2.8797389666968)
--(axis cs:92289,2.87973925640743)
--(axis cs:92288,2.87973951754821)
--(axis cs:92287,2.87973977448004)
--(axis cs:92286,2.87974001613844)
--(axis cs:92285,2.87974024947315)
--(axis cs:92284,2.87974047789193)
--(axis cs:92283,2.87974070770209)
--(axis cs:92282,2.87974093070415)
--(axis cs:92281,2.87974114496058)
--(axis cs:92280,2.87974137005136)
--(axis cs:92279,2.87974159280889)
--(axis cs:92278,2.87974181013464)
--(axis cs:92277,2.87974202186029)
--(axis cs:92276,2.87974222145285)
--(axis cs:92275,2.87974242550857)
--(axis cs:92274,2.87974262243171)
--(axis cs:92273,2.87974281055727)
--(axis cs:92272,2.87974298756143)
--(axis cs:92271,2.879743161274)
--(axis cs:92270,2.87974332246476)
--(axis cs:92269,2.87974346358671)
--(axis cs:92268,2.87974359603754)
--(axis cs:92267,2.87974373130645)
--(axis cs:92266,2.87974383721003)
--(axis cs:92265,2.87974393894192)
--(axis cs:92264,2.87974404838758)
--(axis cs:92263,2.87974420275711)
--(axis cs:92262,2.87974437422815)
--(axis cs:92261,2.87974459546293)
--(axis cs:92260,2.87974480246743)
--(axis cs:92259,2.87974503091846)
--(axis cs:92258,2.87974525599883)
--(axis cs:92257,2.87974548867153)
--(axis cs:92256,2.87974571630671)
--(axis cs:92255,2.87974593963272)
--(axis cs:92254,2.87974614006072)
--(axis cs:92253,2.87974633429438)
--(axis cs:92252,2.87974654110947)
--(axis cs:92251,2.87974674864812)
--(axis cs:92250,2.87974695592544)
--(axis cs:92249,2.87974714996316)
--(axis cs:92248,2.87974734732753)
--(axis cs:92247,2.87974753368654)
--(axis cs:92246,2.8797477356303)
--(axis cs:92245,2.87974792216562)
--(axis cs:92244,2.87974811996767)
--(axis cs:92243,2.87974833666211)
--(axis cs:92242,2.87974856810859)
--(axis cs:92241,2.8797487969344)
--(axis cs:92240,2.87974900375369)
--(axis cs:92239,2.87974921442927)
--(axis cs:92238,2.87974942267232)
--(axis cs:92237,2.87974962275038)
--(axis cs:92236,2.87974983145632)
--(axis cs:92235,2.8797500491957)
--(axis cs:92234,2.87975026229084)
--(axis cs:92233,2.87975048836765)
--(axis cs:92232,2.87975071218612)
--(axis cs:92231,2.8797509177452)
--(axis cs:92230,2.87975113051949)
--(axis cs:92229,2.87975136222117)
--(axis cs:92228,2.87975161540689)
--(axis cs:92227,2.87975186660305)
--(axis cs:92226,2.87975213683102)
--(axis cs:92225,2.87975241308244)
--(axis cs:92224,2.87975271303957)
--(axis cs:92223,2.87975300292959)
--(axis cs:92222,2.87975328862903)
--(axis cs:92221,2.87975357636501)
--(axis cs:92220,2.87975386521185)
--(axis cs:92219,2.87975414810562)
--(axis cs:92218,2.87975442971215)
--(axis cs:92217,2.8797547273465)
--(axis cs:92216,2.87975501406651)
--(axis cs:92215,2.87975531043957)
--(axis cs:92214,2.87975559890777)
--(axis cs:92213,2.87975589012196)
--(axis cs:92212,2.87975616333224)
--(axis cs:92211,2.87975645543743)
--(axis cs:92210,2.87975675490532)
--(axis cs:92209,2.87975708395352)
--(axis cs:92208,2.87975742618605)
--(axis cs:92207,2.87975774550552)
--(axis cs:92206,2.879758041444)
--(axis cs:92205,2.87975835012499)
--(axis cs:92204,2.8797586786624)
--(axis cs:92203,2.87975903817891)
--(axis cs:92202,2.87975939113072)
--(axis cs:92201,2.87975974110662)
--(axis cs:92200,2.87976011102664)
--(axis cs:92199,2.87976045048248)
--(axis cs:92198,2.87976082863463)
--(axis cs:92197,2.87976121574727)
--(axis cs:92196,2.87976162515101)
--(axis cs:92195,2.87976202161588)
--(axis cs:92194,2.87976240264309)
--(axis cs:92193,2.87976277643059)
--(axis cs:92192,2.87976318114315)
--(axis cs:92191,2.87976358118034)
--(axis cs:92190,2.87976398430658)
--(axis cs:92189,2.87976437716151)
--(axis cs:92188,2.87976474946719)
--(axis cs:92187,2.87976512893969)
--(axis cs:92186,2.87976548818492)
--(axis cs:92185,2.87976585373146)
--(axis cs:92184,2.87976622668704)
--(axis cs:92183,2.87976658474555)
--(axis cs:92182,2.87976694807679)
--(axis cs:92181,2.87976732022731)
--(axis cs:92180,2.8797676749092)
--(axis cs:92179,2.87976800126685)
--(axis cs:92178,2.87976834310968)
--(axis cs:92177,2.87976866482852)
--(axis cs:92176,2.87976899642044)
--(axis cs:92175,2.87976934817922)
--(axis cs:92174,2.87976968975432)
--(axis cs:92173,2.87977004180912)
--(axis cs:92172,2.87977038197943)
--(axis cs:92171,2.87977072105101)
--(axis cs:92170,2.87977105146349)
--(axis cs:92169,2.87977138038979)
--(axis cs:92168,2.87977170771667)
--(axis cs:92167,2.87977205505259)
--(axis cs:92166,2.87977242035624)
--(axis cs:92165,2.87977279023956)
--(axis cs:92164,2.87977312623998)
--(axis cs:92163,2.87977345645312)
--(axis cs:92162,2.87977378433362)
--(axis cs:92161,2.87977412236847)
--(axis cs:92160,2.87977447711637)
--(axis cs:92159,2.87977483475453)
--(axis cs:92158,2.87977519690331)
--(axis cs:92157,2.87977557321912)
--(axis cs:92156,2.87977593977952)
--(axis cs:92155,2.87977629751983)
--(axis cs:92154,2.87977665929245)
--(axis cs:92153,2.87977701787593)
--(axis cs:92152,2.87977737981504)
--(axis cs:92151,2.87977776167085)
--(axis cs:92150,2.87977814614343)
--(axis cs:92149,2.87977852821431)
--(axis cs:92148,2.87977890659212)
--(axis cs:92147,2.87977927199186)
--(axis cs:92146,2.87977964328658)
--(axis cs:92145,2.87978000699482)
--(axis cs:92144,2.87978034411786)
--(axis cs:92143,2.87978070762319)
--(axis cs:92142,2.8797810794052)
--(axis cs:92141,2.87978144708434)
--(axis cs:92140,2.87978180159873)
--(axis cs:92139,2.87978217254819)
--(axis cs:92138,2.87978253480766)
--(axis cs:92137,2.87978290092402)
--(axis cs:92136,2.87978328104015)
--(axis cs:92135,2.87978366300328)
--(axis cs:92134,2.87978404715906)
--(axis cs:92133,2.87978445024257)
--(axis cs:92132,2.87978483507244)
--(axis cs:92131,2.8797852231203)
--(axis cs:92130,2.87978562345269)
--(axis cs:92129,2.87978601999993)
--(axis cs:92128,2.87978641889817)
--(axis cs:92127,2.87978680602432)
--(axis cs:92126,2.87978715757515)
--(axis cs:92125,2.87978751043306)
--(axis cs:92124,2.87978787806762)
--(axis cs:92123,2.87978826508575)
--(axis cs:92122,2.87978866007333)
--(axis cs:92121,2.87978903712551)
--(axis cs:92120,2.87978942754458)
--(axis cs:92119,2.87978981321559)
--(axis cs:92118,2.87979020299065)
--(axis cs:92117,2.87979056937047)
--(axis cs:92116,2.87979095119028)
--(axis cs:92115,2.87979135095653)
--(axis cs:92114,2.87979175162336)
--(axis cs:92113,2.87979216574488)
--(axis cs:92112,2.8797925747347)
--(axis cs:92111,2.879792995892)
--(axis cs:92110,2.8797934340677)
--(axis cs:92109,2.87979387810433)
--(axis cs:92108,2.87979431081186)
--(axis cs:92107,2.87979471744112)
--(axis cs:92106,2.87979515160379)
--(axis cs:92105,2.87979556654484)
--(axis cs:92104,2.87979597215594)
--(axis cs:92103,2.87979638581373)
--(axis cs:92102,2.87979681742449)
--(axis cs:92101,2.87979722606464)
--(axis cs:92100,2.87979762641422)
--(axis cs:92099,2.8797980216117)
--(axis cs:92098,2.8797984218224)
--(axis cs:92097,2.87979882994875)
--(axis cs:92096,2.87979922840242)
--(axis cs:92095,2.87979963781363)
--(axis cs:92094,2.87980003361993)
--(axis cs:92093,2.87980044598628)
--(axis cs:92092,2.87980086277208)
--(axis cs:92091,2.87980126288388)
--(axis cs:92090,2.87980165661092)
--(axis cs:92089,2.87980204933571)
--(axis cs:92088,2.87980245906395)
--(axis cs:92087,2.87980286172545)
--(axis cs:92086,2.8798032718212)
--(axis cs:92085,2.87980368165763)
--(axis cs:92084,2.87980408656564)
--(axis cs:92083,2.8798044807553)
--(axis cs:92082,2.87980487177326)
--(axis cs:92081,2.87980524889379)
--(axis cs:92080,2.87980562008979)
--(axis cs:92079,2.87980601633237)
--(axis cs:92078,2.8798064004051)
--(axis cs:92077,2.87980678241141)
--(axis cs:92076,2.87980719227472)
--(axis cs:92075,2.87980760882837)
--(axis cs:92074,2.87980801329325)
--(axis cs:92073,2.87980845197749)
--(axis cs:92072,2.87980888952331)
--(axis cs:92071,2.87980934873877)
--(axis cs:92070,2.87980979591178)
--(axis cs:92069,2.87981027990996)
--(axis cs:92068,2.8798107611243)
--(axis cs:92067,2.87981123804668)
--(axis cs:92066,2.87981169887131)
--(axis cs:92065,2.87981217871721)
--(axis cs:92064,2.87981265733736)
--(axis cs:92063,2.87981312809528)
--(axis cs:92062,2.87981360237131)
--(axis cs:92061,2.87981408870225)
--(axis cs:92060,2.87981458658269)
--(axis cs:92059,2.87981509030871)
--(axis cs:92058,2.87981560603153)
--(axis cs:92057,2.87981609229086)
--(axis cs:92056,2.87981659820838)
--(axis cs:92055,2.87981708656245)
--(axis cs:92054,2.87981758895327)
--(axis cs:92053,2.87981808578034)
--(axis cs:92052,2.87981858673387)
--(axis cs:92051,2.8798191029972)
--(axis cs:92050,2.87981960826555)
--(axis cs:92049,2.87982011587487)
--(axis cs:92048,2.87982060727365)
--(axis cs:92047,2.8798211047731)
--(axis cs:92046,2.87982160466474)
--(axis cs:92045,2.87982209947525)
--(axis cs:92044,2.87982257671346)
--(axis cs:92043,2.87982304026552)
--(axis cs:92042,2.87982351456916)
--(axis cs:92041,2.8798240053066)
--(axis cs:92040,2.87982449729958)
--(axis cs:92039,2.87982500163117)
--(axis cs:92038,2.87982552116036)
--(axis cs:92037,2.87982603656144)
--(axis cs:92036,2.87982656762201)
--(axis cs:92035,2.87982709234012)
--(axis cs:92034,2.87982761776347)
--(axis cs:92033,2.87982814199833)
--(axis cs:92032,2.87982863776629)
--(axis cs:92031,2.87982912640327)
--(axis cs:92030,2.8798296050809)
--(axis cs:92029,2.87983008650254)
--(axis cs:92028,2.87983057593401)
--(axis cs:92027,2.87983106435377)
--(axis cs:92026,2.87983154544493)
--(axis cs:92025,2.87983201698962)
--(axis cs:92024,2.87983251390323)
--(axis cs:92023,2.87983300072196)
--(axis cs:92022,2.8798334927057)
--(axis cs:92021,2.87983398425385)
--(axis cs:92020,2.8798344847355)
--(axis cs:92019,2.87983498749369)
--(axis cs:92018,2.87983549516202)
--(axis cs:92017,2.87983599809563)
--(axis cs:92016,2.87983650093416)
--(axis cs:92015,2.87983701471846)
--(axis cs:92014,2.87983754380764)
--(axis cs:92013,2.87983806657554)
--(axis cs:92012,2.87983859155589)
--(axis cs:92011,2.87983912862016)
--(axis cs:92010,2.87983967232831)
--(axis cs:92009,2.87984019888201)
--(axis cs:92008,2.87984073194273)
--(axis cs:92007,2.87984126622819)
--(axis cs:92006,2.87984182291685)
--(axis cs:92005,2.87984237858586)
--(axis cs:92004,2.87984292712353)
--(axis cs:92003,2.87984346088519)
--(axis cs:92002,2.87984400681439)
--(axis cs:92001,2.87984456482032)
--(axis cs:92000,2.87984511247037)
--(axis cs:91999,2.87984563408292)
--(axis cs:91998,2.87984613720671)
--(axis cs:91997,2.87984665137408)
--(axis cs:91996,2.8798471693915)
--(axis cs:91995,2.87984768302872)
--(axis cs:91994,2.87984817745731)
--(axis cs:91993,2.87984869370084)
--(axis cs:91992,2.879849204527)
--(axis cs:91991,2.87984971873162)
--(axis cs:91990,2.87985022739475)
--(axis cs:91989,2.87985075113238)
--(axis cs:91988,2.87985129452229)
--(axis cs:91987,2.87985182717273)
--(axis cs:91986,2.87985236663785)
--(axis cs:91985,2.87985292950283)
--(axis cs:91984,2.87985346804881)
--(axis cs:91983,2.8798540035107)
--(axis cs:91982,2.87985454604849)
--(axis cs:91981,2.87985507836172)
--(axis cs:91980,2.87985562074796)
--(axis cs:91979,2.87985615777244)
--(axis cs:91978,2.87985667758525)
--(axis cs:91977,2.87985719757218)
--(axis cs:91976,2.87985771590668)
--(axis cs:91975,2.87985822497871)
--(axis cs:91974,2.87985872360828)
--(axis cs:91973,2.87985922492634)
--(axis cs:91972,2.87985973568219)
--(axis cs:91971,2.8798602660265)
--(axis cs:91970,2.87986080403214)
--(axis cs:91969,2.87986133140271)
--(axis cs:91968,2.87986184895452)
--(axis cs:91967,2.87986237245243)
--(axis cs:91966,2.87986289374113)
--(axis cs:91965,2.87986339466385)
--(axis cs:91964,2.87986389929491)
--(axis cs:91963,2.87986442233304)
--(axis cs:91962,2.87986494272342)
--(axis cs:91961,2.87986545356814)
--(axis cs:91960,2.87986598352907)
--(axis cs:91959,2.8798665046032)
--(axis cs:91958,2.87986703454129)
--(axis cs:91957,2.87986757447948)
--(axis cs:91956,2.87986812758557)
--(axis cs:91955,2.87986869015284)
--(axis cs:91954,2.87986922935378)
--(axis cs:91953,2.87986975332879)
--(axis cs:91952,2.87987030416885)
--(axis cs:91951,2.87987086359997)
--(axis cs:91950,2.87987140924274)
--(axis cs:91949,2.87987195137014)
--(axis cs:91948,2.87987246575791)
--(axis cs:91947,2.8798729796779)
--(axis cs:91946,2.87987347979785)
--(axis cs:91945,2.87987397457758)
--(axis cs:91944,2.87987446588819)
--(axis cs:91943,2.8798749579675)
--(axis cs:91942,2.87987541938917)
--(axis cs:91941,2.87987585746738)
--(axis cs:91940,2.8798763014707)
--(axis cs:91939,2.87987674063654)
--(axis cs:91938,2.87987718956521)
--(axis cs:91937,2.87987762242679)
--(axis cs:91936,2.87987805704408)
--(axis cs:91935,2.87987848111452)
--(axis cs:91934,2.87987887910293)
--(axis cs:91933,2.87987929155677)
--(axis cs:91932,2.8798797102677)
--(axis cs:91931,2.87988013223205)
--(axis cs:91930,2.87988053298943)
--(axis cs:91929,2.87988090855464)
--(axis cs:91928,2.87988128200061)
--(axis cs:91927,2.8798816455568)
--(axis cs:91926,2.87988201912765)
--(axis cs:91925,2.87988238873231)
--(axis cs:91924,2.87988278672236)
--(axis cs:91923,2.87988318506243)
--(axis cs:91922,2.87988360231562)
--(axis cs:91921,2.87988402847479)
--(axis cs:91920,2.87988445790052)
--(axis cs:91919,2.87988490067082)
--(axis cs:91918,2.87988531362032)
--(axis cs:91917,2.87988574641149)
--(axis cs:91916,2.87988619575967)
--(axis cs:91915,2.87988661756407)
--(axis cs:91914,2.87988704407864)
--(axis cs:91913,2.87988746389811)
--(axis cs:91912,2.87988787950796)
--(axis cs:91911,2.87988828653587)
--(axis cs:91910,2.87988870356708)
--(axis cs:91909,2.87988911229951)
--(axis cs:91908,2.87988951147869)
--(axis cs:91907,2.87988988756021)
--(axis cs:91906,2.87989025093324)
--(axis cs:91905,2.87989061025799)
--(axis cs:91904,2.87989096130436)
--(axis cs:91903,2.87989130488282)
--(axis cs:91902,2.87989164244335)
--(axis cs:91901,2.87989200189615)
--(axis cs:91900,2.8798923895728)
--(axis cs:91899,2.87989279288497)
--(axis cs:91898,2.87989319714238)
--(axis cs:91897,2.87989361965528)
--(axis cs:91896,2.87989405309737)
--(axis cs:91895,2.87989445365988)
--(axis cs:91894,2.8798948556662)
--(axis cs:91893,2.87989523990664)
--(axis cs:91892,2.87989562348093)
--(axis cs:91891,2.87989601403946)
--(axis cs:91890,2.87989640154139)
--(axis cs:91889,2.87989679439303)
--(axis cs:91888,2.87989719070035)
--(axis cs:91887,2.87989757840131)
--(axis cs:91886,2.87989796653621)
--(axis cs:91885,2.8798983684196)
--(axis cs:91884,2.87989874519997)
--(axis cs:91883,2.8798991182974)
--(axis cs:91882,2.87989947842465)
--(axis cs:91881,2.87989983301833)
--(axis cs:91880,2.87990020763526)
--(axis cs:91879,2.87990059924162)
--(axis cs:91878,2.87990096319004)
--(axis cs:91877,2.87990132322194)
--(axis cs:91876,2.87990168718815)
--(axis cs:91875,2.87990203118847)
--(axis cs:91874,2.87990233326235)
--(axis cs:91873,2.87990261415743)
--(axis cs:91872,2.87990288031914)
--(axis cs:91871,2.8799031380977)
--(axis cs:91870,2.87990342925178)
--(axis cs:91869,2.87990373311942)
--(axis cs:91868,2.87990403791212)
--(axis cs:91867,2.87990433429787)
--(axis cs:91866,2.87990463616395)
--(axis cs:91865,2.87990493721993)
--(axis cs:91864,2.8799051995774)
--(axis cs:91863,2.87990546532375)
--(axis cs:91862,2.8799057102946)
--(axis cs:91861,2.87990596767706)
--(axis cs:91860,2.87990623601389)
--(axis cs:91859,2.87990650970161)
--(axis cs:91858,2.87990679590395)
--(axis cs:91857,2.87990709180941)
--(axis cs:91856,2.87990741526821)
--(axis cs:91855,2.87990773118725)
--(axis cs:91854,2.87990803758693)
--(axis cs:91853,2.87990836581191)
--(axis cs:91852,2.87990870230601)
--(axis cs:91851,2.87990904932831)
--(axis cs:91850,2.87990939377541)
--(axis cs:91849,2.87990974365619)
--(axis cs:91848,2.87991009323269)
--(axis cs:91847,2.8799104403417)
--(axis cs:91846,2.87991078795766)
--(axis cs:91845,2.87991113973154)
--(axis cs:91844,2.87991148407814)
--(axis cs:91843,2.87991179688995)
--(axis cs:91842,2.87991213016841)
--(axis cs:91841,2.87991250117702)
--(axis cs:91840,2.87991286787482)
--(axis cs:91839,2.87991324218023)
--(axis cs:91838,2.8799135999358)
--(axis cs:91837,2.8799139762499)
--(axis cs:91836,2.87991436787091)
--(axis cs:91835,2.8799147852068)
--(axis cs:91834,2.87991522168754)
--(axis cs:91833,2.87991567572996)
--(axis cs:91832,2.87991613294339)
--(axis cs:91831,2.87991658755191)
--(axis cs:91830,2.87991703829403)
--(axis cs:91829,2.87991748909126)
--(axis cs:91828,2.87991793548452)
--(axis cs:91827,2.87991838122534)
--(axis cs:91826,2.87991882200897)
--(axis cs:91825,2.87991925985494)
--(axis cs:91824,2.87991970912246)
--(axis cs:91823,2.87992015469871)
--(axis cs:91822,2.87992058373278)
--(axis cs:91821,2.87992102381755)
--(axis cs:91820,2.87992145414799)
--(axis cs:91819,2.87992187827875)
--(axis cs:91818,2.87992229289009)
--(axis cs:91817,2.87992268876869)
--(axis cs:91816,2.87992311263577)
--(axis cs:91815,2.87992352504318)
--(axis cs:91814,2.87992393175512)
--(axis cs:91813,2.87992433698517)
--(axis cs:91812,2.87992473416024)
--(axis cs:91811,2.87992512236943)
--(axis cs:91810,2.87992550723139)
--(axis cs:91809,2.87992590208584)
--(axis cs:91808,2.87992629478832)
--(axis cs:91807,2.87992667621091)
--(axis cs:91806,2.87992707073529)
--(axis cs:91805,2.87992743080101)
--(axis cs:91804,2.87992778196108)
--(axis cs:91803,2.87992813486759)
--(axis cs:91802,2.87992846316585)
--(axis cs:91801,2.87992882225901)
--(axis cs:91800,2.87992919092967)
--(axis cs:91799,2.87992957857972)
--(axis cs:91798,2.87992995085007)
--(axis cs:91797,2.87993031248183)
--(axis cs:91796,2.87993067358691)
--(axis cs:91795,2.8799310305399)
--(axis cs:91794,2.87993138063201)
--(axis cs:91793,2.87993173514711)
--(axis cs:91792,2.87993208080385)
--(axis cs:91791,2.87993241162805)
--(axis cs:91790,2.87993271917602)
--(axis cs:91789,2.87993302169627)
--(axis cs:91788,2.87993333641218)
--(axis cs:91787,2.8799336667185)
--(axis cs:91786,2.87993400751204)
--(axis cs:91785,2.87993435509672)
--(axis cs:91784,2.87993467735429)
--(axis cs:91783,2.87993500906479)
--(axis cs:91782,2.8799353140323)
--(axis cs:91781,2.87993560791424)
--(axis cs:91780,2.87993589959539)
--(axis cs:91779,2.87993617935277)
--(axis cs:91778,2.87993647326019)
--(axis cs:91777,2.87993676687752)
--(axis cs:91776,2.87993706276426)
--(axis cs:91775,2.87993732572973)
--(axis cs:91774,2.8799375812531)
--(axis cs:91773,2.87993782212799)
--(axis cs:91772,2.87993806691187)
--(axis cs:91771,2.8799382962269)
--(axis cs:91770,2.87993848941166)
--(axis cs:91769,2.87993869113684)
--(axis cs:91768,2.87993889555165)
--(axis cs:91767,2.879939093682)
--(axis cs:91766,2.87993928032205)
--(axis cs:91765,2.87993946753608)
--(axis cs:91764,2.87993966295344)
--(axis cs:91763,2.87993985938884)
--(axis cs:91762,2.87994003729915)
--(axis cs:91761,2.87994022444647)
--(axis cs:91760,2.87994038866515)
--(axis cs:91759,2.87994053988488)
--(axis cs:91758,2.87994069251602)
--(axis cs:91757,2.87994086672127)
--(axis cs:91756,2.87994104983592)
--(axis cs:91755,2.8799411873772)
--(axis cs:91754,2.87994133330523)
--(axis cs:91753,2.8799414949829)
--(axis cs:91752,2.87994168705353)
--(axis cs:91751,2.87994189114025)
--(axis cs:91750,2.87994213314322)
--(axis cs:91749,2.87994235899768)
--(axis cs:91748,2.87994256201378)
--(axis cs:91747,2.87994274919835)
--(axis cs:91746,2.87994292518066)
--(axis cs:91745,2.87994312512434)
--(axis cs:91744,2.87994330430079)
--(axis cs:91743,2.87994347195006)
--(axis cs:91742,2.87994365348207)
--(axis cs:91741,2.87994384380357)
--(axis cs:91740,2.87994403713068)
--(axis cs:91739,2.87994422287279)
--(axis cs:91738,2.87994441685247)
--(axis cs:91737,2.87994461955961)
--(axis cs:91736,2.87994480403317)
--(axis cs:91735,2.87994500617251)
--(axis cs:91734,2.8799452104546)
--(axis cs:91733,2.87994540034634)
--(axis cs:91732,2.87994557731247)
--(axis cs:91731,2.87994575481175)
--(axis cs:91730,2.87994594075831)
--(axis cs:91729,2.87994613715542)
--(axis cs:91728,2.8799463155313)
--(axis cs:91727,2.87994649271952)
--(axis cs:91726,2.87994666493777)
--(axis cs:91725,2.87994682882242)
--(axis cs:91724,2.87994698951896)
--(axis cs:91723,2.87994715704152)
--(axis cs:91722,2.87994732555498)
--(axis cs:91721,2.87994747321437)
--(axis cs:91720,2.87994762671583)
--(axis cs:91719,2.87994780565568)
--(axis cs:91718,2.87994798923309)
--(axis cs:91717,2.87994815132835)
--(axis cs:91716,2.87994831263013)
--(axis cs:91715,2.87994843961147)
--(axis cs:91714,2.87994857451091)
--(axis cs:91713,2.8799487005136)
--(axis cs:91712,2.87994882715999)
--(axis cs:91711,2.87994893029514)
--(axis cs:91710,2.87994900615928)
--(axis cs:91709,2.87994909516268)
--(axis cs:91708,2.87994916693598)
--(axis cs:91707,2.87994921804391)
--(axis cs:91706,2.87994927912815)
--(axis cs:91705,2.87994936323151)
--(axis cs:91704,2.87994942831264)
--(axis cs:91703,2.87994949946392)
--(axis cs:91702,2.87994959911461)
--(axis cs:91701,2.87994971574454)
--(axis cs:91700,2.87994983830445)
--(axis cs:91699,2.87994996362183)
--(axis cs:91698,2.87995007209148)
--(axis cs:91697,2.87995018555467)
--(axis cs:91696,2.87995030705124)
--(axis cs:91695,2.87995040900915)
--(axis cs:91694,2.87995052787925)
--(axis cs:91693,2.87995064760153)
--(axis cs:91692,2.87995075199416)
--(axis cs:91691,2.87995086346403)
--(axis cs:91690,2.87995097234589)
--(axis cs:91689,2.87995105938164)
--(axis cs:91688,2.87995114322795)
--(axis cs:91687,2.87995122675525)
--(axis cs:91686,2.87995128838809)
--(axis cs:91685,2.87995135944447)
--(axis cs:91684,2.87995143789895)
--(axis cs:91683,2.87995152133994)
--(axis cs:91682,2.87995160275372)
--(axis cs:91681,2.87995169691358)
--(axis cs:91680,2.87995180139801)
--(axis cs:91679,2.87995191173497)
--(axis cs:91678,2.87995199909458)
--(axis cs:91677,2.87995208842643)
--(axis cs:91676,2.87995219996432)
--(axis cs:91675,2.87995230158654)
--(axis cs:91674,2.87995239995714)
--(axis cs:91673,2.87995251443317)
--(axis cs:91672,2.87995266061714)
--(axis cs:91671,2.879952814257)
--(axis cs:91670,2.87995297446483)
--(axis cs:91669,2.87995313884315)
--(axis cs:91668,2.87995330946005)
--(axis cs:91667,2.87995348588997)
--(axis cs:91666,2.87995366689446)
--(axis cs:91665,2.87995384260186)
--(axis cs:91664,2.87995399528733)
--(axis cs:91663,2.87995416145947)
--(axis cs:91662,2.8799543384979)
--(axis cs:91661,2.87995451943444)
--(axis cs:91660,2.87995470319788)
--(axis cs:91659,2.87995489206561)
--(axis cs:91658,2.87995507797147)
--(axis cs:91657,2.87995528464859)
--(axis cs:91656,2.87995549095507)
--(axis cs:91655,2.87995570190229)
--(axis cs:91654,2.87995592443115)
--(axis cs:91653,2.87995613809973)
--(axis cs:91652,2.87995634238771)
--(axis cs:91651,2.87995654377554)
--(axis cs:91650,2.8799567554466)
--(axis cs:91649,2.879956963841)
--(axis cs:91648,2.87995715853228)
--(axis cs:91647,2.87995734539283)
--(axis cs:91646,2.87995752761124)
--(axis cs:91645,2.87995771894473)
--(axis cs:91644,2.87995791937066)
--(axis cs:91643,2.87995810700791)
--(axis cs:91642,2.87995829421724)
--(axis cs:91641,2.87995849564322)
--(axis cs:91640,2.87995867458074)
--(axis cs:91639,2.87995884676893)
--(axis cs:91638,2.87995901560755)
--(axis cs:91637,2.87995918296545)
--(axis cs:91636,2.87995935981277)
--(axis cs:91635,2.87995953918133)
--(axis cs:91634,2.87995974592748)
--(axis cs:91633,2.87995993684934)
--(axis cs:91632,2.87996012032265)
--(axis cs:91631,2.87996028960438)
--(axis cs:91630,2.87996045514286)
--(axis cs:91629,2.87996062736689)
--(axis cs:91628,2.87996079009706)
--(axis cs:91627,2.87996091895713)
--(axis cs:91626,2.87996106181159)
--(axis cs:91625,2.87996120691164)
--(axis cs:91624,2.87996134350454)
--(axis cs:91623,2.87996145634779)
--(axis cs:91622,2.87996158686238)
--(axis cs:91621,2.87996170846582)
--(axis cs:91620,2.87996181695602)
--(axis cs:91619,2.87996193374607)
--(axis cs:91618,2.87996204176556)
--(axis cs:91617,2.87996214874236)
--(axis cs:91616,2.87996226201067)
--(axis cs:91615,2.87996237163148)
--(axis cs:91614,2.87996245635708)
--(axis cs:91613,2.87996253419629)
--(axis cs:91612,2.87996260022863)
--(axis cs:91611,2.87996267667595)
--(axis cs:91610,2.87996275548469)
--(axis cs:91609,2.87996284833694)
--(axis cs:91608,2.87996291413694)
--(axis cs:91607,2.87996297905129)
--(axis cs:91606,2.87996304012798)
--(axis cs:91605,2.87996308923977)
--(axis cs:91604,2.87996311224606)
--(axis cs:91603,2.87996312310568)
--(axis cs:91602,2.87996316494452)
--(axis cs:91601,2.87996320726397)
--(axis cs:91600,2.87996324587896)
--(axis cs:91599,2.8799632796417)
--(axis cs:91598,2.87996331693206)
--(axis cs:91597,2.87996335301376)
--(axis cs:91596,2.87996338654776)
--(axis cs:91595,2.87996340076021)
--(axis cs:91594,2.87996342439776)
--(axis cs:91593,2.87996344498455)
--(axis cs:91592,2.87996347420419)
--(axis cs:91591,2.87996348814561)
--(axis cs:91590,2.87996348021702)
--(axis cs:91589,2.87996346207268)
--(axis cs:91588,2.87996346991538)
--(axis cs:91587,2.87996347467613)
--(axis cs:91586,2.8799634619544)
--(axis cs:91585,2.87996344277909)
--(axis cs:91584,2.87996341747797)
--(axis cs:91583,2.87996335977665)
--(axis cs:91582,2.87996331641513)
--(axis cs:91581,2.87996326711794)
--(axis cs:91580,2.87996320024932)
--(axis cs:91579,2.87996312746742)
--(axis cs:91578,2.87996305677191)
--(axis cs:91577,2.87996298893356)
--(axis cs:91576,2.87996291560219)
--(axis cs:91575,2.87996283515292)
--(axis cs:91574,2.87996275725346)
--(axis cs:91573,2.87996270229917)
--(axis cs:91572,2.87996262738376)
--(axis cs:91571,2.87996257041819)
--(axis cs:91570,2.87996254179203)
--(axis cs:91569,2.87996248792302)
--(axis cs:91568,2.8799624154398)
--(axis cs:91567,2.87996234330591)
--(axis cs:91566,2.8799622742416)
--(axis cs:91565,2.87996220833548)
--(axis cs:91564,2.87996210756999)
--(axis cs:91563,2.87996201839888)
--(axis cs:91562,2.87996194336165)
--(axis cs:91561,2.87996186635246)
--(axis cs:91560,2.87996178775102)
--(axis cs:91559,2.87996171692071)
--(axis cs:91558,2.87996164963872)
--(axis cs:91557,2.87996156741837)
--(axis cs:91556,2.87996148152364)
--(axis cs:91555,2.87996139499647)
--(axis cs:91554,2.87996130386033)
--(axis cs:91553,2.87996120359186)
--(axis cs:91552,2.87996110653705)
--(axis cs:91551,2.8799609912544)
--(axis cs:91550,2.87996087851021)
--(axis cs:91549,2.87996076568471)
--(axis cs:91548,2.87996066689017)
--(axis cs:91547,2.87996057588291)
--(axis cs:91546,2.87996048503155)
--(axis cs:91545,2.87996038468982)
--(axis cs:91544,2.87996028972947)
--(axis cs:91543,2.87996020481445)
--(axis cs:91542,2.87996012198547)
--(axis cs:91541,2.87996004269947)
--(axis cs:91540,2.8799599788263)
--(axis cs:91539,2.87995992506221)
--(axis cs:91538,2.87995987103039)
--(axis cs:91537,2.87995983255988)
--(axis cs:91536,2.87995980266956)
--(axis cs:91535,2.87995976956732)
--(axis cs:91534,2.8799597332269)
--(axis cs:91533,2.87995968619374)
--(axis cs:91532,2.87995963123202)
--(axis cs:91531,2.87995957760313)
--(axis cs:91530,2.87995952596588)
--(axis cs:91529,2.87995947370944)
--(axis cs:91528,2.87995940945356)
--(axis cs:91527,2.87995933969059)
--(axis cs:91526,2.87995926533237)
--(axis cs:91525,2.87995918189274)
--(axis cs:91524,2.87995909661177)
--(axis cs:91523,2.8799589861332)
--(axis cs:91522,2.87995886777528)
--(axis cs:91521,2.87995872943311)
--(axis cs:91520,2.87995861336117)
--(axis cs:91519,2.87995851407006)
--(axis cs:91518,2.87995839768201)
--(axis cs:91517,2.87995827330487)
--(axis cs:91516,2.87995815027047)
--(axis cs:91515,2.87995803875809)
--(axis cs:91514,2.87995797207004)
--(axis cs:91513,2.87995790934388)
--(axis cs:91512,2.87995783993286)
--(axis cs:91511,2.8799577760564)
--(axis cs:91510,2.87995771811854)
--(axis cs:91509,2.87995764076146)
--(axis cs:91508,2.87995755332567)
--(axis cs:91507,2.87995746305383)
--(axis cs:91506,2.87995737153197)
--(axis cs:91505,2.87995728125446)
--(axis cs:91504,2.87995719105314)
--(axis cs:91503,2.87995711198613)
--(axis cs:91502,2.8799570458714)
--(axis cs:91501,2.87995696499863)
--(axis cs:91500,2.87995687992739)
--(axis cs:91499,2.87995680049633)
--(axis cs:91498,2.87995671452099)
--(axis cs:91497,2.87995662051764)
--(axis cs:91496,2.87995653077731)
--(axis cs:91495,2.87995644930114)
--(axis cs:91494,2.87995635716046)
--(axis cs:91493,2.87995625244364)
--(axis cs:91492,2.8799561586174)
--(axis cs:91491,2.87995607265146)
--(axis cs:91490,2.87995600361584)
--(axis cs:91489,2.87995593722249)
--(axis cs:91488,2.87995587858235)
--(axis cs:91487,2.87995582015606)
--(axis cs:91486,2.87995576914469)
--(axis cs:91485,2.87995569734514)
--(axis cs:91484,2.87995560965047)
--(axis cs:91483,2.87995553117844)
--(axis cs:91482,2.87995544501786)
--(axis cs:91481,2.87995534587681)
--(axis cs:91480,2.8799552304219)
--(axis cs:91479,2.87995511384609)
--(axis cs:91478,2.87995499169353)
--(axis cs:91477,2.8799548946552)
--(axis cs:91476,2.8799548231551)
--(axis cs:91475,2.87995473977143)
--(axis cs:91474,2.87995466513713)
--(axis cs:91473,2.87995457538862)
--(axis cs:91472,2.87995448433755)
--(axis cs:91471,2.87995439643908)
--(axis cs:91470,2.87995430743874)
--(axis cs:91469,2.87995420869581)
--(axis cs:91468,2.87995410529813)
--(axis cs:91467,2.8799539851917)
--(axis cs:91466,2.87995385251228)
--(axis cs:91465,2.8799537248882)
--(axis cs:91464,2.87995360373754)
--(axis cs:91463,2.87995346853417)
--(axis cs:91462,2.87995331348495)
--(axis cs:91461,2.87995315086951)
--(axis cs:91460,2.87995298541458)
--(axis cs:91459,2.87995282912236)
--(axis cs:91458,2.87995264875476)
--(axis cs:91457,2.87995246711546)
--(axis cs:91456,2.87995227997161)
--(axis cs:91455,2.87995209927662)
--(axis cs:91454,2.87995191898562)
--(axis cs:91453,2.87995173322347)
--(axis cs:91452,2.87995157493603)
--(axis cs:91451,2.87995141815433)
--(axis cs:91450,2.87995127004808)
--(axis cs:91449,2.87995111435009)
--(axis cs:91448,2.87995096645962)
--(axis cs:91447,2.87995083843238)
--(axis cs:91446,2.87995068931759)
--(axis cs:91445,2.87995054629206)
--(axis cs:91444,2.87995038197115)
--(axis cs:91443,2.87995021565389)
--(axis cs:91442,2.87995004784402)
--(axis cs:91441,2.87994990814034)
--(axis cs:91440,2.87994976862247)
--(axis cs:91439,2.87994962479676)
--(axis cs:91438,2.87994950198629)
--(axis cs:91437,2.87994935328433)
--(axis cs:91436,2.87994920263076)
--(axis cs:91435,2.87994902894683)
--(axis cs:91434,2.87994886611409)
--(axis cs:91433,2.87994869934544)
--(axis cs:91432,2.87994852800636)
--(axis cs:91431,2.87994836612438)
--(axis cs:91430,2.8799482221488)
--(axis cs:91429,2.87994808402853)
--(axis cs:91428,2.87994793313193)
--(axis cs:91427,2.87994778504506)
--(axis cs:91426,2.87994762468223)
--(axis cs:91425,2.8799474655253)
--(axis cs:91424,2.87994731712431)
--(axis cs:91423,2.87994715200966)
--(axis cs:91422,2.87994699804061)
--(axis cs:91421,2.8799468328634)
--(axis cs:91420,2.87994664787219)
--(axis cs:91419,2.87994648842583)
--(axis cs:91418,2.87994633917646)
--(axis cs:91417,2.87994620777901)
--(axis cs:91416,2.87994606974238)
--(axis cs:91415,2.87994591828351)
--(axis cs:91414,2.87994576018781)
--(axis cs:91413,2.87994560410375)
--(axis cs:91412,2.87994544998931)
--(axis cs:91411,2.8799452904652)
--(axis cs:91410,2.87994512149743)
--(axis cs:91409,2.87994494920977)
--(axis cs:91408,2.87994476613675)
--(axis cs:91407,2.87994458130564)
--(axis cs:91406,2.87994441595144)
--(axis cs:91405,2.87994423552059)
--(axis cs:91404,2.87994406297929)
--(axis cs:91403,2.87994391614461)
--(axis cs:91402,2.87994380261275)
--(axis cs:91401,2.8799436908375)
--(axis cs:91400,2.87994358929502)
--(axis cs:91399,2.87994347615702)
--(axis cs:91398,2.87994335851509)
--(axis cs:91397,2.87994324062887)
--(axis cs:91396,2.87994311869047)
--(axis cs:91395,2.87994297666687)
--(axis cs:91394,2.87994284073663)
--(axis cs:91393,2.87994269600483)
--(axis cs:91392,2.87994253276995)
--(axis cs:91391,2.87994235491131)
--(axis cs:91390,2.87994217324523)
--(axis cs:91389,2.87994197963219)
--(axis cs:91388,2.87994176534859)
--(axis cs:91387,2.87994157723952)
--(axis cs:91386,2.87994139802209)
--(axis cs:91385,2.87994120623433)
--(axis cs:91384,2.87994103535173)
--(axis cs:91383,2.87994088463388)
--(axis cs:91382,2.8799407405915)
--(axis cs:91381,2.87994057637009)
--(axis cs:91380,2.87994043022308)
--(axis cs:91379,2.87994030192673)
--(axis cs:91378,2.87994017377429)
--(axis cs:91377,2.87994004834682)
--(axis cs:91376,2.87993990501201)
--(axis cs:91375,2.87993974385858)
--(axis cs:91374,2.87993957605574)
--(axis cs:91373,2.87993939629272)
--(axis cs:91372,2.8799392461032)
--(axis cs:91371,2.87993911139939)
--(axis cs:91370,2.87993897582977)
--(axis cs:91369,2.87993882685211)
--(axis cs:91368,2.87993867032306)
--(axis cs:91367,2.87993851344708)
--(axis cs:91366,2.87993835863658)
--(axis cs:91365,2.87993820929588)
--(axis cs:91364,2.87993805962114)
--(axis cs:91363,2.8799379135929)
--(axis cs:91362,2.87993776776433)
--(axis cs:91361,2.87993761215271)
--(axis cs:91360,2.87993743981012)
--(axis cs:91359,2.879937284683)
--(axis cs:91358,2.87993713818246)
--(axis cs:91357,2.87993699346482)
--(axis cs:91356,2.87993682427383)
--(axis cs:91355,2.87993665786047)
--(axis cs:91354,2.87993650156451)
--(axis cs:91353,2.87993633664026)
--(axis cs:91352,2.87993614354878)
--(axis cs:91351,2.87993595050506)
--(axis cs:91350,2.87993572918061)
--(axis cs:91349,2.87993551688017)
--(axis cs:91348,2.8799353005598)
--(axis cs:91347,2.87993507804865)
--(axis cs:91346,2.8799348826293)
--(axis cs:91345,2.87993470680714)
--(axis cs:91344,2.87993455137473)
--(axis cs:91343,2.87993441891027)
--(axis cs:91342,2.87993428523929)
--(axis cs:91341,2.87993415535267)
--(axis cs:91340,2.87993403065508)
--(axis cs:91339,2.87993392207339)
--(axis cs:91338,2.87993380207464)
--(axis cs:91337,2.8799336733023)
--(axis cs:91336,2.8799335517392)
--(axis cs:91335,2.87993341044888)
--(axis cs:91334,2.87993325563756)
--(axis cs:91333,2.87993309614551)
--(axis cs:91332,2.87993293915547)
--(axis cs:91331,2.87993276667597)
--(axis cs:91330,2.87993260385444)
--(axis cs:91329,2.87993241961218)
--(axis cs:91328,2.87993224639221)
--(axis cs:91327,2.87993210014679)
--(axis cs:91326,2.87993194808761)
--(axis cs:91325,2.87993180029242)
--(axis cs:91324,2.87993165392936)
--(axis cs:91323,2.87993151265419)
--(axis cs:91322,2.87993136574452)
--(axis cs:91321,2.87993121401509)
--(axis cs:91320,2.87993105657229)
--(axis cs:91319,2.87993089570215)
--(axis cs:91318,2.87993074358792)
--(axis cs:91317,2.87993060210751)
--(axis cs:91316,2.87993043413159)
--(axis cs:91315,2.87993025660131)
--(axis cs:91314,2.8799300573878)
--(axis cs:91313,2.87992985170171)
--(axis cs:91312,2.87992965707642)
--(axis cs:91311,2.87992945298098)
--(axis cs:91310,2.8799292202462)
--(axis cs:91309,2.87992899592076)
--(axis cs:91308,2.87992875927154)
--(axis cs:91307,2.87992853198196)
--(axis cs:91306,2.87992830662698)
--(axis cs:91305,2.8799280780141)
--(axis cs:91304,2.87992784158442)
--(axis cs:91303,2.87992760093024)
--(axis cs:91302,2.87992737792969)
--(axis cs:91301,2.87992715904637)
--(axis cs:91300,2.87992691243504)
--(axis cs:91299,2.87992668958217)
--(axis cs:91298,2.87992646137884)
--(axis cs:91297,2.8799262293753)
--(axis cs:91296,2.87992596716981)
--(axis cs:91295,2.87992571405348)
--(axis cs:91294,2.87992544549637)
--(axis cs:91293,2.87992517934693)
--(axis cs:91292,2.87992490043902)
--(axis cs:91291,2.87992461342133)
--(axis cs:91290,2.87992434637386)
--(axis cs:91289,2.87992408187202)
--(axis cs:91288,2.87992382173129)
--(axis cs:91287,2.87992356615013)
--(axis cs:91286,2.87992330239057)
--(axis cs:91285,2.87992304324548)
--(axis cs:91284,2.87992280055021)
--(axis cs:91283,2.87992255775234)
--(axis cs:91282,2.87992232325489)
--(axis cs:91281,2.8799220774135)
--(axis cs:91280,2.87992184350007)
--(axis cs:91279,2.87992163292836)
--(axis cs:91278,2.87992142557654)
--(axis cs:91277,2.87992122442409)
--(axis cs:91276,2.87992100961809)
--(axis cs:91275,2.87992079151201)
--(axis cs:91274,2.87992058314343)
--(axis cs:91273,2.87992037385628)
--(axis cs:91272,2.87992020949195)
--(axis cs:91271,2.87992007731327)
--(axis cs:91270,2.87991994583183)
--(axis cs:91269,2.87991978150291)
--(axis cs:91268,2.87991961904217)
--(axis cs:91267,2.87991945910241)
--(axis cs:91266,2.87991928508448)
--(axis cs:91265,2.87991910355778)
--(axis cs:91264,2.87991893401653)
--(axis cs:91263,2.8799187678201)
--(axis cs:91262,2.87991860081149)
--(axis cs:91261,2.87991844332419)
--(axis cs:91260,2.8799182890109)
--(axis cs:91259,2.87991813037551)
--(axis cs:91258,2.87991795990243)
--(axis cs:91257,2.87991780413125)
--(axis cs:91256,2.87991764371176)
--(axis cs:91255,2.87991748868694)
--(axis cs:91254,2.8799173479868)
--(axis cs:91253,2.87991723128533)
--(axis cs:91252,2.87991711646335)
--(axis cs:91251,2.87991697776239)
--(axis cs:91250,2.87991684727252)
--(axis cs:91249,2.87991672959705)
--(axis cs:91248,2.8799165965417)
--(axis cs:91247,2.87991644373655)
--(axis cs:91246,2.87991629302327)
--(axis cs:91245,2.87991616191747)
--(axis cs:91244,2.87991601850697)
--(axis cs:91243,2.87991587557071)
--(axis cs:91242,2.87991570503831)
--(axis cs:91241,2.8799155302144)
--(axis cs:91240,2.8799153487994)
--(axis cs:91239,2.87991518712878)
--(axis cs:91238,2.87991503452536)
--(axis cs:91237,2.87991486362713)
--(axis cs:91236,2.87991468111632)
--(axis cs:91235,2.87991451090511)
--(axis cs:91234,2.87991436242007)
--(axis cs:91233,2.87991422250618)
--(axis cs:91232,2.87991407141638)
--(axis cs:91231,2.8799139232263)
--(axis cs:91230,2.87991377612868)
--(axis cs:91229,2.87991361626573)
--(axis cs:91228,2.87991345789856)
--(axis cs:91227,2.87991331550048)
--(axis cs:91226,2.87991318062571)
--(axis cs:91225,2.87991303998757)
--(axis cs:91224,2.87991288436426)
--(axis cs:91223,2.87991273845304)
--(axis cs:91222,2.87991260055517)
--(axis cs:91221,2.87991248416676)
--(axis cs:91220,2.87991238007795)
--(axis cs:91219,2.87991228219749)
--(axis cs:91218,2.87991217716009)
--(axis cs:91217,2.87991209397364)
--(axis cs:91216,2.87991200569639)
--(axis cs:91215,2.87991192250995)
--(axis cs:91214,2.87991185126127)
--(axis cs:91213,2.87991176974967)
--(axis cs:91212,2.87991169449875)
--(axis cs:91211,2.87991165343378)
--(axis cs:91210,2.87991159319775)
--(axis cs:91209,2.87991152848473)
--(axis cs:91208,2.87991143882362)
--(axis cs:91207,2.87991136019435)
--(axis cs:91206,2.879911272704)
--(axis cs:91205,2.87991117798097)
--(axis cs:91204,2.87991109148305)
--(axis cs:91203,2.8799110041739)
--(axis cs:91202,2.87991088420976)
--(axis cs:91201,2.87991077083512)
--(axis cs:91200,2.87991067832957)
--(axis cs:91199,2.87991060204139)
--(axis cs:91198,2.87991055380595)
--(axis cs:91197,2.87991048358852)
--(axis cs:91196,2.87991043565592)
--(axis cs:91195,2.87991036977018)
--(axis cs:91194,2.8799103166395)
--(axis cs:91193,2.87991027415795)
--(axis cs:91192,2.87991024531776)
--(axis cs:91191,2.87991021885912)
--(axis cs:91190,2.87991017544103)
--(axis cs:91189,2.8799101242566)
--(axis cs:91188,2.87991007071959)
--(axis cs:91187,2.87991002871317)
--(axis cs:91186,2.87990995882379)
--(axis cs:91185,2.87990989426027)
--(axis cs:91184,2.87990984361473)
--(axis cs:91183,2.87990977459089)
--(axis cs:91182,2.87990971047634)
--(axis cs:91181,2.87990964766402)
--(axis cs:91180,2.87990960364333)
--(axis cs:91179,2.87990955600872)
--(axis cs:91178,2.87990949551878)
--(axis cs:91177,2.87990941011991)
--(axis cs:91176,2.87990932232813)
--(axis cs:91175,2.87990923601854)
--(axis cs:91174,2.87990914722547)
--(axis cs:91173,2.87990904613597)
--(axis cs:91172,2.87990893813281)
--(axis cs:91171,2.879908832618)
--(axis cs:91170,2.87990872731616)
--(axis cs:91169,2.8799085952341)
--(axis cs:91168,2.87990844661303)
--(axis cs:91167,2.87990828244842)
--(axis cs:91166,2.87990809459916)
--(axis cs:91165,2.87990790492422)
--(axis cs:91164,2.87990772080514)
--(axis cs:91163,2.87990754540698)
--(axis cs:91162,2.87990737993785)
--(axis cs:91161,2.87990720460425)
--(axis cs:91160,2.8799070535542)
--(axis cs:91159,2.87990689356083)
--(axis cs:91158,2.87990669756033)
--(axis cs:91157,2.87990650344588)
--(axis cs:91156,2.87990632156815)
--(axis cs:91155,2.87990612842304)
--(axis cs:91154,2.87990591354173)
--(axis cs:91153,2.87990570937721)
--(axis cs:91152,2.87990550865766)
--(axis cs:91151,2.87990531212182)
--(axis cs:91150,2.87990512366792)
--(axis cs:91149,2.87990496440235)
--(axis cs:91148,2.87990480367948)
--(axis cs:91147,2.879904643212)
--(axis cs:91146,2.87990449399463)
--(axis cs:91145,2.87990434744945)
--(axis cs:91144,2.87990418649749)
--(axis cs:91143,2.87990404243872)
--(axis cs:91142,2.87990390951095)
--(axis cs:91141,2.87990376134064)
--(axis cs:91140,2.87990361017497)
--(axis cs:91139,2.87990345311773)
--(axis cs:91138,2.87990329222327)
--(axis cs:91137,2.87990313521651)
--(axis cs:91136,2.87990296734246)
--(axis cs:91135,2.87990277862642)
--(axis cs:91134,2.87990261342033)
--(axis cs:91133,2.87990244159984)
--(axis cs:91132,2.87990228027093)
--(axis cs:91131,2.87990213276733)
--(axis cs:91130,2.87990197307664)
--(axis cs:91129,2.87990182221009)
--(axis cs:91128,2.87990168412679)
--(axis cs:91127,2.87990154493909)
--(axis cs:91126,2.87990138129925)
--(axis cs:91125,2.87990122225577)
--(axis cs:91124,2.87990104595263)
--(axis cs:91123,2.87990087551432)
--(axis cs:91122,2.87990070028631)
--(axis cs:91121,2.87990052068792)
--(axis cs:91120,2.87990036293724)
--(axis cs:91119,2.87990021450337)
--(axis cs:91118,2.87990007650068)
--(axis cs:91117,2.87989993684397)
--(axis cs:91116,2.87989979867905)
--(axis cs:91115,2.87989967531788)
--(axis cs:91114,2.87989955675916)
--(axis cs:91113,2.8798994658369)
--(axis cs:91112,2.87989937566791)
--(axis cs:91111,2.87989926821816)
--(axis cs:91110,2.87989918384762)
--(axis cs:91109,2.8798990863276)
--(axis cs:91108,2.87989898654414)
--(axis cs:91107,2.87989888049911)
--(axis cs:91106,2.87989877128567)
--(axis cs:91105,2.87989865222109)
--(axis cs:91104,2.87989856856168)
--(axis cs:91103,2.87989850814789)
--(axis cs:91102,2.87989845531907)
--(axis cs:91101,2.8798984009845)
--(axis cs:91100,2.87989834662396)
--(axis cs:91099,2.87989830440668)
--(axis cs:91098,2.879898243507)
--(axis cs:91097,2.87989818126643)
--(axis cs:91096,2.87989813645436)
--(axis cs:91095,2.87989808943342)
--(axis cs:91094,2.87989803448281)
--(axis cs:91093,2.87989797443573)
--(axis cs:91092,2.87989792058479)
--(axis cs:91091,2.87989784704291)
--(axis cs:91090,2.87989775138683)
--(axis cs:91089,2.87989767442336)
--(axis cs:91088,2.87989761346982)
--(axis cs:91087,2.87989754414906)
--(axis cs:91086,2.87989746425513)
--(axis cs:91085,2.87989740173191)
--(axis cs:91084,2.87989735229713)
--(axis cs:91083,2.87989733122803)
--(axis cs:91082,2.87989728974633)
--(axis cs:91081,2.87989724207857)
--(axis cs:91080,2.87989717709421)
--(axis cs:91079,2.8798971232429)
--(axis cs:91078,2.87989705679517)
--(axis cs:91077,2.87989698245363)
--(axis cs:91076,2.87989691996546)
--(axis cs:91075,2.87989687134834)
--(axis cs:91074,2.87989681307663)
--(axis cs:91073,2.87989674814763)
--(axis cs:91072,2.87989668625905)
--(axis cs:91071,2.87989661598721)
--(axis cs:91070,2.87989653765239)
--(axis cs:91069,2.87989645181279)
--(axis cs:91068,2.87989639891618)
--(axis cs:91067,2.87989634107853)
--(axis cs:91066,2.87989627752299)
--(axis cs:91065,2.87989622162888)
--(axis cs:91064,2.87989615951488)
--(axis cs:91063,2.87989610532662)
--(axis cs:91062,2.8798960464461)
--(axis cs:91061,2.87989599894683)
--(axis cs:91060,2.87989599674229)
--(axis cs:91059,2.87989600658458)
--(axis cs:91058,2.8798960053277)
--(axis cs:91057,2.87989601593042)
--(axis cs:91056,2.87989601539824)
--(axis cs:91055,2.87989601245618)
--(axis cs:91054,2.87989601398203)
--(axis cs:91053,2.87989598108275)
--(axis cs:91052,2.87989594708235)
--(axis cs:91051,2.87989590115411)
--(axis cs:91050,2.87989583446463)
--(axis cs:91049,2.87989577026107)
--(axis cs:91048,2.87989573234505)
--(axis cs:91047,2.87989568754713)
--(axis cs:91046,2.87989567841482)
--(axis cs:91045,2.87989567275217)
--(axis cs:91044,2.87989566586063)
--(axis cs:91043,2.87989566734705)
--(axis cs:91042,2.87989567589549)
--(axis cs:91041,2.87989567988306)
--(axis cs:91040,2.8798956995543)
--(axis cs:91039,2.87989572941067)
--(axis cs:91038,2.87989578068909)
--(axis cs:91037,2.87989584260169)
--(axis cs:91036,2.87989589102102)
--(axis cs:91035,2.87989595889965)
--(axis cs:91034,2.87989603473743)
--(axis cs:91033,2.87989606478057)
--(axis cs:91032,2.87989608007872)
--(axis cs:91031,2.87989609527501)
--(axis cs:91030,2.87989611960746)
--(axis cs:91029,2.87989612052116)
--(axis cs:91028,2.87989612431123)
--(axis cs:91027,2.87989612854387)
--(axis cs:91026,2.87989615149106)
--(axis cs:91025,2.87989618143976)
--(axis cs:91024,2.87989619758789)
--(axis cs:91023,2.87989620368146)
--(axis cs:91022,2.87989620061966)
--(axis cs:91021,2.87989619576355)
--(axis cs:91020,2.8798961896712)
--(axis cs:91019,2.87989618474805)
--(axis cs:91018,2.87989619119424)
--(axis cs:91017,2.8798961911301)
--(axis cs:91016,2.87989620564641)
--(axis cs:91015,2.87989622245406)
--(axis cs:91014,2.87989626778647)
--(axis cs:91013,2.87989630052061)
--(axis cs:91012,2.87989633833089)
--(axis cs:91011,2.87989639829185)
--(axis cs:91010,2.87989646766366)
--(axis cs:91009,2.8798965248191)
--(axis cs:91008,2.87989656665959)
--(axis cs:91007,2.87989661321619)
--(axis cs:91006,2.87989665556426)
--(axis cs:91005,2.87989669404834)
--(axis cs:91004,2.87989674514)
--(axis cs:91003,2.87989680028765)
--(axis cs:91002,2.87989685908795)
--(axis cs:91001,2.87989692837368)
--(axis cs:91000,2.87989700583444)
--(axis cs:90999,2.87989711098027)
--(axis cs:90998,2.87989722323206)
--(axis cs:90997,2.87989733996335)
--(axis cs:90996,2.87989744472423)
--(axis cs:90995,2.87989754020256)
--(axis cs:90994,2.8798976397607)
--(axis cs:90993,2.87989774040439)
--(axis cs:90992,2.87989784407165)
--(axis cs:90991,2.87989798018698)
--(axis cs:90990,2.87989812643406)
--(axis cs:90989,2.87989827674005)
--(axis cs:90988,2.87989845656162)
--(axis cs:90987,2.87989865417967)
--(axis cs:90986,2.87989884982474)
--(axis cs:90985,2.87989906642207)
--(axis cs:90984,2.87989929202552)
--(axis cs:90983,2.87989949727726)
--(axis cs:90982,2.87989968562042)
--(axis cs:90981,2.87989987407865)
--(axis cs:90980,2.87990006297063)
--(axis cs:90979,2.87990025107589)
--(axis cs:90978,2.87990041395489)
--(axis cs:90977,2.87990059775614)
--(axis cs:90976,2.87990077667831)
--(axis cs:90975,2.87990098071861)
--(axis cs:90974,2.87990117928247)
--(axis cs:90973,2.87990135732761)
--(axis cs:90972,2.87990153470832)
--(axis cs:90971,2.87990169442155)
--(axis cs:90970,2.87990183781098)
--(axis cs:90969,2.87990197176361)
--(axis cs:90968,2.87990208517479)
--(axis cs:90967,2.87990221947092)
--(axis cs:90966,2.87990234977092)
--(axis cs:90965,2.87990247586622)
--(axis cs:90964,2.87990260330411)
--(axis cs:90963,2.87990271526661)
--(axis cs:90962,2.8799028245601)
--(axis cs:90961,2.87990293793387)
--(axis cs:90960,2.87990305112246)
--(axis cs:90959,2.87990313672509)
--(axis cs:90958,2.87990322095008)
--(axis cs:90957,2.87990327632499)
--(axis cs:90956,2.87990333348998)
--(axis cs:90955,2.87990337805485)
--(axis cs:90954,2.87990344605855)
--(axis cs:90953,2.87990351903242)
--(axis cs:90952,2.87990360676926)
--(axis cs:90951,2.87990368638242)
--(axis cs:90950,2.8799037854988)
--(axis cs:90949,2.8799038721547)
--(axis cs:90948,2.87990396547214)
--(axis cs:90947,2.87990404177989)
--(axis cs:90946,2.87990409563195)
--(axis cs:90945,2.87990415564315)
--(axis cs:90944,2.87990421236915)
--(axis cs:90943,2.87990424995631)
--(axis cs:90942,2.87990430481909)
--(axis cs:90941,2.87990438748921)
--(axis cs:90940,2.87990447606088)
--(axis cs:90939,2.87990457158587)
--(axis cs:90938,2.87990465938462)
--(axis cs:90937,2.8799047247758)
--(axis cs:90936,2.87990475816258)
--(axis cs:90935,2.8799047878584)
--(axis cs:90934,2.87990482220719)
--(axis cs:90933,2.87990484170723)
--(axis cs:90932,2.87990486468732)
--(axis cs:90931,2.87990488298763)
--(axis cs:90930,2.87990489670186)
--(axis cs:90929,2.87990493579749)
--(axis cs:90928,2.87990498286497)
--(axis cs:90927,2.87990506308935)
--(axis cs:90926,2.87990515414173)
--(axis cs:90925,2.87990526006916)
--(axis cs:90924,2.87990537411434)
--(axis cs:90923,2.87990549453677)
--(axis cs:90922,2.87990560081821)
--(axis cs:90921,2.87990570289813)
--(axis cs:90920,2.87990579660122)
--(axis cs:90919,2.87990588443946)
--(axis cs:90918,2.8799059707342)
--(axis cs:90917,2.87990607225296)
--(axis cs:90916,2.87990620234079)
--(axis cs:90915,2.87990632561156)
--(axis cs:90914,2.87990645383473)
--(axis cs:90913,2.87990657260274)
--(axis cs:90912,2.87990669933486)
--(axis cs:90911,2.87990681362144)
--(axis cs:90910,2.87990694972558)
--(axis cs:90909,2.87990709373412)
--(axis cs:90908,2.87990724242353)
--(axis cs:90907,2.87990740865074)
--(axis cs:90906,2.87990754976032)
--(axis cs:90905,2.87990770986903)
--(axis cs:90904,2.8799078714684)
--(axis cs:90903,2.87990802584372)
--(axis cs:90902,2.8799081859906)
--(axis cs:90901,2.8799083363367)
--(axis cs:90900,2.87990847982871)
--(axis cs:90899,2.87990863184463)
--(axis cs:90898,2.87990879632566)
--(axis cs:90897,2.87990895782635)
--(axis cs:90896,2.87990910573389)
--(axis cs:90895,2.87990923467561)
--(axis cs:90894,2.87990934434385)
--(axis cs:90893,2.87990944691865)
--(axis cs:90892,2.87990954858245)
--(axis cs:90891,2.87990964300746)
--(axis cs:90890,2.87990974346694)
--(axis cs:90889,2.87990984837217)
--(axis cs:90888,2.87990994472873)
--(axis cs:90887,2.87991003793749)
--(axis cs:90886,2.87991013082519)
--(axis cs:90885,2.87991021670456)
--(axis cs:90884,2.8799102843903)
--(axis cs:90883,2.87991035541432)
--(axis cs:90882,2.87991043509137)
--(axis cs:90881,2.87991051035649)
--(axis cs:90880,2.87991055675474)
--(axis cs:90879,2.87991059861929)
--(axis cs:90878,2.87991063915206)
--(axis cs:90877,2.87991067849197)
--(axis cs:90876,2.87991072039024)
--(axis cs:90875,2.87991074704279)
--(axis cs:90874,2.87991076199177)
--(axis cs:90873,2.87991076546602)
--(axis cs:90872,2.87991079037548)
--(axis cs:90871,2.87991083097469)
--(axis cs:90870,2.87991087134507)
--(axis cs:90869,2.87991092323993)
--(axis cs:90868,2.87991100101695)
--(axis cs:90867,2.87991108624606)
--(axis cs:90866,2.87991116988942)
--(axis cs:90865,2.87991125320036)
--(axis cs:90864,2.8799113525543)
--(axis cs:90863,2.87991146525386)
--(axis cs:90862,2.87991156556448)
--(axis cs:90861,2.87991164056469)
--(axis cs:90860,2.87991170611453)
--(axis cs:90859,2.8799117829303)
--(axis cs:90858,2.87991184382796)
--(axis cs:90857,2.87991190685278)
--(axis cs:90856,2.87991198469532)
--(axis cs:90855,2.87991205747781)
--(axis cs:90854,2.87991214151766)
--(axis cs:90853,2.87991222983907)
--(axis cs:90852,2.87991234809533)
--(axis cs:90851,2.87991247406844)
--(axis cs:90850,2.87991259992037)
--(axis cs:90849,2.87991273016511)
--(axis cs:90848,2.87991288523063)
--(axis cs:90847,2.87991306860802)
--(axis cs:90846,2.87991324791876)
--(axis cs:90845,2.87991341864026)
--(axis cs:90844,2.87991358445993)
--(axis cs:90843,2.87991374172583)
--(axis cs:90842,2.87991389896675)
--(axis cs:90841,2.87991407582011)
--(axis cs:90840,2.87991424758568)
--(axis cs:90839,2.87991441091829)
--(axis cs:90838,2.87991457280338)
--(axis cs:90837,2.87991474625084)
--(axis cs:90836,2.87991491791857)
--(axis cs:90835,2.87991509685675)
--(axis cs:90834,2.87991529997333)
--(axis cs:90833,2.87991550911393)
--(axis cs:90832,2.87991572152106)
--(axis cs:90831,2.87991595307268)
--(axis cs:90830,2.87991618997823)
--(axis cs:90829,2.8799164125453)
--(axis cs:90828,2.87991663931269)
--(axis cs:90827,2.87991686637472)
--(axis cs:90826,2.87991709374183)
--(axis cs:90825,2.87991733936391)
--(axis cs:90824,2.87991759595419)
--(axis cs:90823,2.87991783831016)
--(axis cs:90822,2.87991808235736)
--(axis cs:90821,2.87991832208316)
--(axis cs:90820,2.87991857952533)
--(axis cs:90819,2.87991885032929)
--(axis cs:90818,2.87991911947353)
--(axis cs:90817,2.87991940166558)
--(axis cs:90816,2.87991967961269)
--(axis cs:90815,2.87991995330462)
--(axis cs:90814,2.87992024012419)
--(axis cs:90813,2.87992053680074)
--(axis cs:90812,2.87992080160094)
--(axis cs:90811,2.87992104012212)
--(axis cs:90810,2.87992128764478)
--(axis cs:90809,2.87992154524301)
--(axis cs:90808,2.8799218166856)
--(axis cs:90807,2.87992209241718)
--(axis cs:90806,2.87992235728886)
--(axis cs:90805,2.87992263217541)
--(axis cs:90804,2.87992288931258)
--(axis cs:90803,2.87992312888422)
--(axis cs:90802,2.87992336828518)
--(axis cs:90801,2.87992359475753)
--(axis cs:90800,2.87992381578789)
--(axis cs:90799,2.87992404099198)
--(axis cs:90798,2.87992426906405)
--(axis cs:90797,2.8799244948138)
--(axis cs:90796,2.87992472023649)
--(axis cs:90795,2.87992497218722)
--(axis cs:90794,2.87992522422787)
--(axis cs:90793,2.87992548650025)
--(axis cs:90792,2.87992576989836)
--(axis cs:90791,2.87992608655677)
--(axis cs:90790,2.87992639508698)
--(axis cs:90789,2.87992668983165)
--(axis cs:90788,2.87992699527515)
--(axis cs:90787,2.87992727884872)
--(axis cs:90786,2.87992756275241)
--(axis cs:90785,2.87992784438945)
--(axis cs:90784,2.87992811895211)
--(axis cs:90783,2.87992839974669)
--(axis cs:90782,2.87992868607287)
--(axis cs:90781,2.87992899799905)
--(axis cs:90780,2.87992930219219)
--(axis cs:90779,2.87992962496827)
--(axis cs:90778,2.87992995151502)
--(axis cs:90777,2.87993030025533)
--(axis cs:90776,2.87993066262834)
--(axis cs:90775,2.87993102343489)
--(axis cs:90774,2.87993139304769)
--(axis cs:90773,2.87993175530598)
--(axis cs:90772,2.87993211688839)
--(axis cs:90771,2.87993248617731)
--(axis cs:90770,2.87993286743623)
--(axis cs:90769,2.87993324625194)
--(axis cs:90768,2.87993363499454)
--(axis cs:90767,2.87993405329199)
--(axis cs:90766,2.87993447688454)
--(axis cs:90765,2.87993490163589)
--(axis cs:90764,2.87993533376627)
--(axis cs:90763,2.87993576178133)
--(axis cs:90762,2.87993623268046)
--(axis cs:90761,2.8799366901456)
--(axis cs:90760,2.87993713251307)
--(axis cs:90759,2.87993755924227)
--(axis cs:90758,2.87993798433789)
--(axis cs:90757,2.8799383983223)
--(axis cs:90756,2.87993881562937)
--(axis cs:90755,2.87993920581514)
--(axis cs:90754,2.87993958112069)
--(axis cs:90753,2.87993993671362)
--(axis cs:90752,2.87994027341138)
--(axis cs:90751,2.87994061114575)
--(axis cs:90750,2.87994094284787)
--(axis cs:90749,2.87994128622778)
--(axis cs:90748,2.87994163282257)
--(axis cs:90747,2.87994196685952)
--(axis cs:90746,2.87994227038712)
--(axis cs:90745,2.87994258854684)
--(axis cs:90744,2.87994291969353)
--(axis cs:90743,2.87994327262451)
--(axis cs:90742,2.87994361963365)
--(axis cs:90741,2.87994395737188)
--(axis cs:90740,2.87994428839886)
--(axis cs:90739,2.87994460300749)
--(axis cs:90738,2.87994493627849)
--(axis cs:90737,2.87994526397343)
--(axis cs:90736,2.87994558161031)
--(axis cs:90735,2.87994589934069)
--(axis cs:90734,2.879946227471)
--(axis cs:90733,2.87994655612547)
--(axis cs:90732,2.87994688767499)
--(axis cs:90731,2.87994720122166)
--(axis cs:90730,2.87994754060786)
--(axis cs:90729,2.87994787574708)
--(axis cs:90728,2.87994819747494)
--(axis cs:90727,2.87994852707846)
--(axis cs:90726,2.87994883650206)
--(axis cs:90725,2.87994914567037)
--(axis cs:90724,2.8799494829341)
--(axis cs:90723,2.87994981859226)
--(axis cs:90722,2.87995018007966)
--(axis cs:90721,2.87995054399336)
--(axis cs:90720,2.87995092404059)
--(axis cs:90719,2.87995131756426)
--(axis cs:90718,2.87995170402869)
--(axis cs:90717,2.87995207945223)
--(axis cs:90716,2.87995245428897)
--(axis cs:90715,2.87995284286176)
--(axis cs:90714,2.87995321996745)
--(axis cs:90713,2.87995361432342)
--(axis cs:90712,2.87995401657287)
--(axis cs:90711,2.8799544224871)
--(axis cs:90710,2.87995482138285)
--(axis cs:90709,2.87995522802534)
--(axis cs:90708,2.87995563486643)
--(axis cs:90707,2.87995603878877)
--(axis cs:90706,2.87995643807454)
--(axis cs:90705,2.87995683870882)
--(axis cs:90704,2.87995725483535)
--(axis cs:90703,2.87995768504657)
--(axis cs:90702,2.87995810015933)
--(axis cs:90701,2.87995852449721)
--(axis cs:90700,2.87995896562305)
--(axis cs:90699,2.87995937660705)
--(axis cs:90698,2.87995980406563)
--(axis cs:90697,2.87996022753065)
--(axis cs:90696,2.87996063977298)
--(axis cs:90695,2.87996104893442)
--(axis cs:90694,2.87996144829506)
--(axis cs:90693,2.87996183719655)
--(axis cs:90692,2.87996220806383)
--(axis cs:90691,2.87996260431838)
--(axis cs:90690,2.87996301835023)
--(axis cs:90689,2.87996341101648)
--(axis cs:90688,2.87996382171487)
--(axis cs:90687,2.879964231928)
--(axis cs:90686,2.87996465339445)
--(axis cs:90685,2.87996505234437)
--(axis cs:90684,2.87996545090803)
--(axis cs:90683,2.87996585569483)
--(axis cs:90682,2.8799662679512)
--(axis cs:90681,2.87996667546644)
--(axis cs:90680,2.87996706954036)
--(axis cs:90679,2.87996745827604)
--(axis cs:90678,2.879967844348)
--(axis cs:90677,2.87996823821448)
--(axis cs:90676,2.87996863301487)
--(axis cs:90675,2.87996900383754)
--(axis cs:90674,2.87996938611951)
--(axis cs:90673,2.87996976944182)
--(axis cs:90672,2.87997018930876)
--(axis cs:90671,2.87997060433977)
--(axis cs:90670,2.87997101110883)
--(axis cs:90669,2.87997142523791)
--(axis cs:90668,2.87997182838863)
--(axis cs:90667,2.87997221421758)
--(axis cs:90666,2.87997259683355)
--(axis cs:90665,2.87997297445086)
--(axis cs:90664,2.87997336878624)
--(axis cs:90663,2.8799737710179)
--(axis cs:90662,2.87997417253157)
--(axis cs:90661,2.87997456369747)
--(axis cs:90660,2.87997495455415)
--(axis cs:90659,2.87997536247796)
--(axis cs:90658,2.87997578018501)
--(axis cs:90657,2.87997617092893)
--(axis cs:90656,2.87997655907947)
--(axis cs:90655,2.87997695107229)
--(axis cs:90654,2.87997734370244)
--(axis cs:90653,2.87997775829553)
--(axis cs:90652,2.87997817217858)
--(axis cs:90651,2.87997857086359)
--(axis cs:90650,2.879978971162)
--(axis cs:90649,2.87997936750712)
--(axis cs:90648,2.87997976802184)
--(axis cs:90647,2.87998016433298)
--(axis cs:90646,2.87998055066176)
--(axis cs:90645,2.87998095032788)
--(axis cs:90644,2.8799813588082)
--(axis cs:90643,2.87998176338781)
--(axis cs:90642,2.87998214228171)
--(axis cs:90641,2.87998251684725)
--(axis cs:90640,2.87998288889025)
--(axis cs:90639,2.87998326400821)
--(axis cs:90638,2.8799836457412)
--(axis cs:90637,2.879984040353)
--(axis cs:90636,2.87998443465466)
--(axis cs:90635,2.87998484425592)
--(axis cs:90634,2.87998525978475)
--(axis cs:90633,2.87998567564756)
--(axis cs:90632,2.8799860756679)
--(axis cs:90631,2.87998649186741)
--(axis cs:90630,2.87998692474553)
--(axis cs:90629,2.87998737061918)
--(axis cs:90628,2.879987833745)
--(axis cs:90627,2.87998829138709)
--(axis cs:90626,2.87998874108641)
--(axis cs:90625,2.87998918539482)
--(axis cs:90624,2.87998963106875)
--(axis cs:90623,2.87999007645181)
--(axis cs:90622,2.879990511524)
--(axis cs:90621,2.87999094898061)
--(axis cs:90620,2.87999139888901)
--(axis cs:90619,2.87999184977765)
--(axis cs:90618,2.87999230934956)
--(axis cs:90617,2.87999278197604)
--(axis cs:90616,2.87999325856272)
--(axis cs:90615,2.8799937581652)
--(axis cs:90614,2.87999425306582)
--(axis cs:90613,2.87999476217504)
--(axis cs:90612,2.87999527614681)
--(axis cs:90611,2.87999580125567)
--(axis cs:90610,2.87999633582568)
--(axis cs:90609,2.87999686737213)
--(axis cs:90608,2.87999739320228)
--(axis cs:90607,2.87999790548045)
--(axis cs:90606,2.87999843419562)
--(axis cs:90605,2.87999896541468)
--(axis cs:90604,2.8799995203575)
--(axis cs:90603,2.88000008268335)
--(axis cs:90602,2.88000064046343)
--(axis cs:90601,2.88000119506824)
--(axis cs:90600,2.88000175261891)
--(axis cs:90599,2.88000231169655)
--(axis cs:90598,2.88000287618278)
--(axis cs:90597,2.88000344349769)
--(axis cs:90596,2.88000402952159)
--(axis cs:90595,2.88000461525527)
--(axis cs:90594,2.88000519528951)
--(axis cs:90593,2.88000575839485)
--(axis cs:90592,2.8800062941313)
--(axis cs:90591,2.88000682563579)
--(axis cs:90590,2.88000736772475)
--(axis cs:90589,2.88000790168453)
--(axis cs:90588,2.88000843386214)
--(axis cs:90587,2.88000897466332)
--(axis cs:90586,2.88000953139798)
--(axis cs:90585,2.88001008630865)
--(axis cs:90584,2.88001063300459)
--(axis cs:90583,2.8800111787154)
--(axis cs:90582,2.88001170901533)
--(axis cs:90581,2.88001221734757)
--(axis cs:90580,2.88001275324833)
--(axis cs:90579,2.88001327721999)
--(axis cs:90578,2.88001379960046)
--(axis cs:90577,2.88001432389148)
--(axis cs:90576,2.88001483623566)
--(axis cs:90575,2.88001534971337)
--(axis cs:90574,2.8800158675326)
--(axis cs:90573,2.88001640222085)
--(axis cs:90572,2.8800169209999)
--(axis cs:90571,2.88001745499439)
--(axis cs:90570,2.88001798924209)
--(axis cs:90569,2.8800185166933)
--(axis cs:90568,2.88001905788578)
--(axis cs:90567,2.88001958783184)
--(axis cs:90566,2.88002014375839)
--(axis cs:90565,2.88002070026788)
--(axis cs:90564,2.88002125527446)
--(axis cs:90563,2.88002182120382)
--(axis cs:90562,2.88002237895277)
--(axis cs:90561,2.88002294323854)
--(axis cs:90560,2.8800235150063)
--(axis cs:90559,2.88002407259399)
--(axis cs:90558,2.88002463920756)
--(axis cs:90557,2.88002522815757)
--(axis cs:90556,2.8800258310323)
--(axis cs:90555,2.88002644990685)
--(axis cs:90554,2.88002707212087)
--(axis cs:90553,2.88002768465327)
--(axis cs:90552,2.88002830700392)
--(axis cs:90551,2.88002893838023)
--(axis cs:90550,2.88002957801442)
--(axis cs:90549,2.88003021511999)
--(axis cs:90548,2.88003083352845)
--(axis cs:90547,2.88003146053461)
--(axis cs:90546,2.8800320915202)
--(axis cs:90545,2.88003272338111)
--(axis cs:90544,2.88003337279192)
--(axis cs:90543,2.8800340297772)
--(axis cs:90542,2.88003469624287)
--(axis cs:90541,2.88003535755307)
--(axis cs:90540,2.88003598618751)
--(axis cs:90539,2.88003660497498)
--(axis cs:90538,2.88003724941612)
--(axis cs:90537,2.88003787207203)
--(axis cs:90536,2.88003849639084)
--(axis cs:90535,2.88003912212586)
--(axis cs:90534,2.8800397476982)
--(axis cs:90533,2.88004037513506)
--(axis cs:90532,2.88004100905049)
--(axis cs:90531,2.88004163991654)
--(axis cs:90530,2.88004228682647)
--(axis cs:90529,2.88004292207986)
--(axis cs:90528,2.88004356934859)
--(axis cs:90527,2.88004420055762)
--(axis cs:90526,2.88004481801629)
--(axis cs:90525,2.88004544128958)
--(axis cs:90524,2.88004605185255)
--(axis cs:90523,2.88004666069094)
--(axis cs:90522,2.88004725944957)
--(axis cs:90521,2.88004785628008)
--(axis cs:90520,2.88004846834369)
--(axis cs:90519,2.880049058617)
--(axis cs:90518,2.88004963905792)
--(axis cs:90517,2.88005022000139)
--(axis cs:90516,2.88005079779564)
--(axis cs:90515,2.88005136863769)
--(axis cs:90514,2.88005193315511)
--(axis cs:90513,2.88005249911883)
--(axis cs:90512,2.88005307414219)
--(axis cs:90511,2.8800536540774)
--(axis cs:90510,2.88005421401722)
--(axis cs:90509,2.88005478660104)
--(axis cs:90508,2.88005533644837)
--(axis cs:90507,2.88005588227079)
--(axis cs:90506,2.88005644127287)
--(axis cs:90505,2.88005702349073)
--(axis cs:90504,2.88005759872714)
--(axis cs:90503,2.88005817301072)
--(axis cs:90502,2.88005875069887)
--(axis cs:90501,2.88005930018047)
--(axis cs:90500,2.88005984141933)
--(axis cs:90499,2.88006040138396)
--(axis cs:90498,2.88006097778263)
--(axis cs:90497,2.88006155530886)
--(axis cs:90496,2.88006212035701)
--(axis cs:90495,2.88006270565497)
--(axis cs:90494,2.88006328336575)
--(axis cs:90493,2.88006384909613)
--(axis cs:90492,2.8800644134741)
--(axis cs:90491,2.88006497104944)
--(axis cs:90490,2.88006553228909)
--(axis cs:90489,2.88006610389277)
--(axis cs:90488,2.88006667640363)
--(axis cs:90487,2.88006722758845)
--(axis cs:90486,2.88006775855599)
--(axis cs:90485,2.88006830319768)
--(axis cs:90484,2.88006883964879)
--(axis cs:90483,2.88006941982447)
--(axis cs:90482,2.88007002427775)
--(axis cs:90481,2.88007063392628)
--(axis cs:90480,2.88007124451239)
--(axis cs:90479,2.88007185930947)
--(axis cs:90478,2.88007246225891)
--(axis cs:90477,2.88007308969954)
--(axis cs:90476,2.88007369883165)
--(axis cs:90475,2.88007429212216)
--(axis cs:90474,2.88007488632837)
--(axis cs:90473,2.88007547903001)
--(axis cs:90472,2.88007607703165)
--(axis cs:90471,2.88007669956466)
--(axis cs:90470,2.88007733685485)
--(axis cs:90469,2.88007797567911)
--(axis cs:90468,2.88007862455909)
--(axis cs:90467,2.88007928081828)
--(axis cs:90466,2.88007992172027)
--(axis cs:90465,2.88008056871045)
--(axis cs:90464,2.88008121198221)
--(axis cs:90463,2.8800818542672)
--(axis cs:90462,2.88008250789759)
--(axis cs:90461,2.88008317300462)
--(axis cs:90460,2.88008383117672)
--(axis cs:90459,2.8800844755059)
--(axis cs:90458,2.88008511890707)
--(axis cs:90457,2.88008578755188)
--(axis cs:90456,2.88008645739101)
--(axis cs:90455,2.88008715272502)
--(axis cs:90454,2.88008785285102)
--(axis cs:90453,2.88008856764248)
--(axis cs:90452,2.88008927308448)
--(axis cs:90451,2.88008999167073)
--(axis cs:90450,2.88009071986566)
--(axis cs:90449,2.88009144433406)
--(axis cs:90448,2.88009219096075)
--(axis cs:90447,2.88009293915512)
--(axis cs:90446,2.88009369999643)
--(axis cs:90445,2.88009444145999)
--(axis cs:90444,2.88009516157371)
--(axis cs:90443,2.88009589659947)
--(axis cs:90442,2.88009663978119)
--(axis cs:90441,2.88009738301251)
--(axis cs:90440,2.88009812975146)
--(axis cs:90439,2.88009887300368)
--(axis cs:90438,2.88009961463842)
--(axis cs:90437,2.88010035073095)
--(axis cs:90436,2.88010110198479)
--(axis cs:90435,2.88010185891036)
--(axis cs:90434,2.8801026112963)
--(axis cs:90433,2.88010335749613)
--(axis cs:90432,2.88010409389501)
--(axis cs:90431,2.88010483518251)
--(axis cs:90430,2.88010558712131)
--(axis cs:90429,2.88010636937404)
--(axis cs:90428,2.88010715658225)
--(axis cs:90427,2.88010794695581)
--(axis cs:90426,2.88010876197724)
--(axis cs:90425,2.88010958489036)
--(axis cs:90424,2.88011042066168)
--(axis cs:90423,2.88011128140371)
--(axis cs:90422,2.8801121522645)
--(axis cs:90421,2.88011303417429)
--(axis cs:90420,2.8801138984997)
--(axis cs:90419,2.88011476015527)
--(axis cs:90418,2.88011562065031)
--(axis cs:90417,2.88011647498458)
--(axis cs:90416,2.8801173253502)
--(axis cs:90415,2.88011816353364)
--(axis cs:90414,2.88011897653111)
--(axis cs:90413,2.88011981074908)
--(axis cs:90412,2.88012064507486)
--(axis cs:90411,2.88012147991085)
--(axis cs:90410,2.88012232487258)
--(axis cs:90409,2.88012318008369)
--(axis cs:90408,2.88012406744113)
--(axis cs:90407,2.88012496147793)
--(axis cs:90406,2.88012582646536)
--(axis cs:90405,2.88012669802351)
--(axis cs:90404,2.88012757655101)
--(axis cs:90403,2.88012847084714)
--(axis cs:90402,2.88012937233928)
--(axis cs:90401,2.88013028868721)
--(axis cs:90400,2.88013119591766)
--(axis cs:90399,2.88013212252087)
--(axis cs:90398,2.8801330423441)
--(axis cs:90397,2.8801339592719)
--(axis cs:90396,2.88013488642018)
--(axis cs:90395,2.8801357952183)
--(axis cs:90394,2.8801367070582)
--(axis cs:90393,2.88013762521562)
--(axis cs:90392,2.88013854878748)
--(axis cs:90391,2.88013946404389)
--(axis cs:90390,2.88014038533375)
--(axis cs:90389,2.88014127298717)
--(axis cs:90388,2.88014216855169)
--(axis cs:90387,2.88014305711082)
--(axis cs:90386,2.88014393586995)
--(axis cs:90385,2.88014480781911)
--(axis cs:90384,2.88014564976439)
--(axis cs:90383,2.88014648006151)
--(axis cs:90382,2.8801472980668)
--(axis cs:90381,2.88014810456203)
--(axis cs:90380,2.88014891758955)
--(axis cs:90379,2.88014974184543)
--(axis cs:90378,2.88015056385203)
--(axis cs:90377,2.88015135286426)
--(axis cs:90376,2.88015213995907)
--(axis cs:90375,2.88015292311411)
--(axis cs:90374,2.88015372371862)
--(axis cs:90373,2.8801545388383)
--(axis cs:90372,2.88015533490843)
--(axis cs:90371,2.88015610486459)
--(axis cs:90370,2.88015688117227)
--(axis cs:90369,2.88015765195426)
--(axis cs:90368,2.88015842369324)
--(axis cs:90367,2.88015919665936)
--(axis cs:90366,2.880159982184)
--(axis cs:90365,2.88016078372919)
--(axis cs:90364,2.88016158877261)
--(axis cs:90363,2.88016241950318)
--(axis cs:90362,2.88016324079361)
--(axis cs:90361,2.88016407464653)
--(axis cs:90360,2.88016488836745)
--(axis cs:90359,2.88016570814877)
--(axis cs:90358,2.88016655248424)
--(axis cs:90357,2.88016738060372)
--(axis cs:90356,2.88016820180239)
--(axis cs:90355,2.88016901652193)
--(axis cs:90354,2.8801698494999)
--(axis cs:90353,2.88017070615286)
--(axis cs:90352,2.88017155194913)
--(axis cs:90351,2.88017236589497)
--(axis cs:90350,2.88017318250442)
--(axis cs:90349,2.8801740174569)
--(axis cs:90348,2.8801748801732)
--(axis cs:90347,2.88017574809019)
--(axis cs:90346,2.88017661195523)
--(axis cs:90345,2.88017745873411)
--(axis cs:90344,2.88017831652608)
--(axis cs:90343,2.88017918030298)
--(axis cs:90342,2.88018001737787)
--(axis cs:90341,2.88018087651072)
--(axis cs:90340,2.88018173160946)
--(axis cs:90339,2.88018258916024)
--(axis cs:90338,2.88018345295971)
--(axis cs:90337,2.88018431389559)
--(axis cs:90336,2.88018516569575)
--(axis cs:90335,2.88018603235429)
--(axis cs:90334,2.88018690105809)
--(axis cs:90333,2.88018776077365)
--(axis cs:90332,2.88018862692472)
--(axis cs:90331,2.88018950073801)
--(axis cs:90330,2.88019037278023)
--(axis cs:90329,2.88019121988037)
--(axis cs:90328,2.8801920422312)
--(axis cs:90327,2.88019284226217)
--(axis cs:90326,2.88019365687762)
--(axis cs:90325,2.88019446545584)
--(axis cs:90324,2.88019529622211)
--(axis cs:90323,2.88019613449264)
--(axis cs:90322,2.88019696967735)
--(axis cs:90321,2.88019779616231)
--(axis cs:90320,2.88019862691932)
--(axis cs:90319,2.88019944906382)
--(axis cs:90318,2.88020024970936)
--(axis cs:90317,2.88020102090068)
--(axis cs:90316,2.88020180139428)
--(axis cs:90315,2.88020256911425)
--(axis cs:90314,2.88020334372428)
--(axis cs:90313,2.88020412295709)
--(axis cs:90312,2.88020492126532)
--(axis cs:90311,2.88020570489452)
--(axis cs:90310,2.88020650067567)
--(axis cs:90309,2.88020731554515)
--(axis cs:90308,2.88020811828491)
--(axis cs:90307,2.88020892323034)
--(axis cs:90306,2.88020973463721)
--(axis cs:90305,2.8802105312536)
--(axis cs:90304,2.88021131619514)
--(axis cs:90303,2.88021211544896)
--(axis cs:90302,2.88021289758518)
--(axis cs:90301,2.88021370092919)
--(axis cs:90300,2.88021449431773)
--(axis cs:90299,2.88021529921013)
--(axis cs:90298,2.88021610651974)
--(axis cs:90297,2.88021690918224)
--(axis cs:90296,2.88021773691842)
--(axis cs:90295,2.88021857641325)
--(axis cs:90294,2.88021941582167)
--(axis cs:90293,2.88022022665123)
--(axis cs:90292,2.880221034327)
--(axis cs:90291,2.88022185433635)
--(axis cs:90290,2.88022266408264)
--(axis cs:90289,2.88022347953023)
--(axis cs:90288,2.88022428126816)
--(axis cs:90287,2.88022507931951)
--(axis cs:90286,2.88022586692923)
--(axis cs:90285,2.88022665398485)
--(axis cs:90284,2.88022743147994)
--(axis cs:90283,2.88022824926858)
--(axis cs:90282,2.88022907344968)
--(axis cs:90281,2.88022990157037)
--(axis cs:90280,2.88023071957991)
--(axis cs:90279,2.88023155324208)
--(axis cs:90278,2.88023238453126)
--(axis cs:90277,2.88023322325251)
--(axis cs:90276,2.88023407086735)
--(axis cs:90275,2.88023491960464)
--(axis cs:90274,2.88023575177275)
--(axis cs:90273,2.88023657191922)
--(axis cs:90272,2.88023739357788)
--(axis cs:90271,2.8802382331881)
--(axis cs:90270,2.8802390500615)
--(axis cs:90269,2.88023986652864)
--(axis cs:90268,2.88024067504219)
--(axis cs:90267,2.88024147386499)
--(axis cs:90266,2.88024225543747)
--(axis cs:90265,2.88024304478275)
--(axis cs:90264,2.88024382166719)
--(axis cs:90263,2.88024463277309)
--(axis cs:90262,2.88024543818433)
--(axis cs:90261,2.88024624072277)
--(axis cs:90260,2.88024704633067)
--(axis cs:90259,2.88024786865718)
--(axis cs:90258,2.88024870241216)
--(axis cs:90257,2.880249530864)
--(axis cs:90256,2.88025037014642)
--(axis cs:90255,2.88025119433238)
--(axis cs:90254,2.8802520259262)
--(axis cs:90253,2.88025286799041)
--(axis cs:90252,2.88025367666691)
--(axis cs:90251,2.88025450597166)
--(axis cs:90250,2.8802553457507)
--(axis cs:90249,2.88025618048534)
--(axis cs:90248,2.88025702273895)
--(axis cs:90247,2.88025785508553)
--(axis cs:90246,2.88025865345306)
--(axis cs:90245,2.88025943703074)
--(axis cs:90244,2.88026022674466)
--(axis cs:90243,2.88026103700992)
--(axis cs:90242,2.88026186918889)
--(axis cs:90241,2.88026268603858)
--(axis cs:90240,2.88026349333219)
--(axis cs:90239,2.8802642988561)
--(axis cs:90238,2.88026512890488)
--(axis cs:90237,2.8802659539743)
--(axis cs:90236,2.88026677512512)
--(axis cs:90235,2.88026762798689)
--(axis cs:90234,2.880268474902)
--(axis cs:90233,2.88026931408661)
--(axis cs:90232,2.88027015687251)
--(axis cs:90231,2.88027100800278)
--(axis cs:90230,2.88027188663044)
--(axis cs:90229,2.88027276299223)
--(axis cs:90228,2.88027364470942)
--(axis cs:90227,2.8802745319385)
--(axis cs:90226,2.88027541014787)
--(axis cs:90225,2.88027628543558)
--(axis cs:90224,2.88027714239071)
--(axis cs:90223,2.88027798605959)
--(axis cs:90222,2.88027883839424)
--(axis cs:90221,2.88027968370989)
--(axis cs:90220,2.88028052067225)
--(axis cs:90219,2.88028134853783)
--(axis cs:90218,2.88028216486631)
--(axis cs:90217,2.88028298555198)
--(axis cs:90216,2.8802837734698)
--(axis cs:90215,2.88028455568668)
--(axis cs:90214,2.88028532623542)
--(axis cs:90213,2.88028610893824)
--(axis cs:90212,2.88028689824762)
--(axis cs:90211,2.8802876632118)
--(axis cs:90210,2.88028841785649)
--(axis cs:90209,2.88028917290853)
--(axis cs:90208,2.88028991145696)
--(axis cs:90207,2.88029066629622)
--(axis cs:90206,2.88029141100989)
--(axis cs:90205,2.88029214798553)
--(axis cs:90204,2.88029288674685)
--(axis cs:90203,2.88029362408695)
--(axis cs:90202,2.88029437020097)
--(axis cs:90201,2.8802951137474)
--(axis cs:90200,2.88029587480298)
--(axis cs:90199,2.88029662558791)
--(axis cs:90198,2.88029739445344)
--(axis cs:90197,2.88029815762105)
--(axis cs:90196,2.88029890814734)
--(axis cs:90195,2.88029964977746)
--(axis cs:90194,2.88030038934068)
--(axis cs:90193,2.88030114895127)
--(axis cs:90192,2.88030191896534)
--(axis cs:90191,2.88030269533552)
--(axis cs:90190,2.88030346558936)
--(axis cs:90189,2.88030423238231)
--(axis cs:90188,2.88030498943135)
--(axis cs:90187,2.8803057406889)
--(axis cs:90186,2.88030651176108)
--(axis cs:90185,2.88030729411032)
--(axis cs:90184,2.88030806064919)
--(axis cs:90183,2.880308819266)
--(axis cs:90182,2.88030958846722)
--(axis cs:90181,2.88031032713786)
--(axis cs:90180,2.88031107793479)
--(axis cs:90179,2.88031185569535)
--(axis cs:90178,2.88031260837948)
--(axis cs:90177,2.88031336142679)
--(axis cs:90176,2.88031413599834)
--(axis cs:90175,2.8803149151408)
--(axis cs:90174,2.88031567796261)
--(axis cs:90173,2.88031641135695)
--(axis cs:90172,2.88031712661411)
--(axis cs:90171,2.88031784430651)
--(axis cs:90170,2.88031857709922)
--(axis cs:90169,2.88031931606666)
--(axis cs:90168,2.88032004908801)
--(axis cs:90167,2.8803207646959)
--(axis cs:90166,2.8803214918835)
--(axis cs:90165,2.88032222852346)
--(axis cs:90164,2.88032296482982)
--(axis cs:90163,2.88032369947228)
--(axis cs:90162,2.88032444047959)
--(axis cs:90161,2.8803252066933)
--(axis cs:90160,2.88032597001042)
--(axis cs:90159,2.88032673617408)
--(axis cs:90158,2.88032750951388)
--(axis cs:90157,2.88032828619502)
--(axis cs:90156,2.88032906581335)
--(axis cs:90155,2.88032984986001)
--(axis cs:90154,2.88033063743004)
--(axis cs:90153,2.88033142800154)
--(axis cs:90152,2.8803322126506)
--(axis cs:90151,2.8803330097591)
--(axis cs:90150,2.88033379509013)
--(axis cs:90149,2.88033459427497)
--(axis cs:90148,2.88033537044423)
--(axis cs:90147,2.8803361492374)
--(axis cs:90146,2.8803368992131)
--(axis cs:90145,2.88033763880183)
--(axis cs:90144,2.88033837226952)
--(axis cs:90143,2.88033912231609)
--(axis cs:90142,2.88033987983545)
--(axis cs:90141,2.88034064348344)
--(axis cs:90140,2.88034141437634)
--(axis cs:90139,2.88034219772267)
--(axis cs:90138,2.88034295115737)
--(axis cs:90137,2.88034369199878)
--(axis cs:90136,2.88034444611289)
--(axis cs:90135,2.88034520638336)
--(axis cs:90134,2.88034597696408)
--(axis cs:90133,2.88034675913091)
--(axis cs:90132,2.88034752133712)
--(axis cs:90131,2.88034826703197)
--(axis cs:90130,2.88034904317194)
--(axis cs:90129,2.88034981804934)
--(axis cs:90128,2.88035056142838)
--(axis cs:90127,2.88035130440991)
--(axis cs:90126,2.88035203190851)
--(axis cs:90125,2.88035274297317)
--(axis cs:90124,2.88035348473201)
--(axis cs:90123,2.88035422474027)
--(axis cs:90122,2.88035495903599)
--(axis cs:90121,2.88035568953998)
--(axis cs:90120,2.88035642057782)
--(axis cs:90119,2.88035713176351)
--(axis cs:90118,2.88035786957036)
--(axis cs:90117,2.88035862851982)
--(axis cs:90116,2.880359369222)
--(axis cs:90115,2.88036011798404)
--(axis cs:90114,2.8803608665721)
--(axis cs:90113,2.88036162013568)
--(axis cs:90112,2.88036239280774)
--(axis cs:90111,2.88036315820169)
--(axis cs:90110,2.88036392213489)
--(axis cs:90109,2.88036470014476)
--(axis cs:90108,2.88036545715085)
--(axis cs:90107,2.88036620039756)
--(axis cs:90106,2.88036693252572)
--(axis cs:90105,2.88036768272768)
--(axis cs:90104,2.88036842559095)
--(axis cs:90103,2.88036916026996)
--(axis cs:90102,2.88036990482884)
--(axis cs:90101,2.88037062611781)
--(axis cs:90100,2.88037136559661)
--(axis cs:90099,2.88037210787039)
--(axis cs:90098,2.88037283485175)
--(axis cs:90097,2.88037356199831)
--(axis cs:90096,2.88037429927611)
--(axis cs:90095,2.88037503076557)
--(axis cs:90094,2.88037575824978)
--(axis cs:90093,2.88037649136924)
--(axis cs:90092,2.88037723049297)
--(axis cs:90091,2.88037793573301)
--(axis cs:90090,2.88037863842413)
--(axis cs:90089,2.88037933494262)
--(axis cs:90088,2.88038004778412)
--(axis cs:90087,2.88038078922381)
--(axis cs:90086,2.88038154618585)
--(axis cs:90085,2.88038229324063)
--(axis cs:90084,2.88038302449954)
--(axis cs:90083,2.88038371595301)
--(axis cs:90082,2.88038441706084)
--(axis cs:90081,2.8803851227764)
--(axis cs:90080,2.88038582097854)
--(axis cs:90079,2.88038652244907)
--(axis cs:90078,2.88038720610242)
--(axis cs:90077,2.88038789730918)
--(axis cs:90076,2.88038857254735)
--(axis cs:90075,2.88038924785985)
--(axis cs:90074,2.88038993746525)
--(axis cs:90073,2.88039061987861)
--(axis cs:90072,2.88039132575582)
--(axis cs:90071,2.88039201767699)
--(axis cs:90070,2.8803927258237)
--(axis cs:90069,2.88039343460905)
--(axis cs:90068,2.88039415815457)
--(axis cs:90067,2.88039490821666)
--(axis cs:90066,2.88039567162381)
--(axis cs:90065,2.88039642932419)
--(axis cs:90064,2.88039720417257)
--(axis cs:90063,2.88039797158751)
--(axis cs:90062,2.880398745409)
--(axis cs:90061,2.88039954055182)
--(axis cs:90060,2.88040032732361)
--(axis cs:90059,2.88040111719608)
--(axis cs:90058,2.88040190939781)
--(axis cs:90057,2.88040272328175)
--(axis cs:90056,2.88040355821623)
--(axis cs:90055,2.88040439552791)
--(axis cs:90054,2.88040521155856)
--(axis cs:90053,2.88040603702108)
--(axis cs:90052,2.88040685867159)
--(axis cs:90051,2.88040770223957)
--(axis cs:90050,2.8804085376414)
--(axis cs:90049,2.8804093889112)
--(axis cs:90048,2.88041027294526)
--(axis cs:90047,2.8804111532752)
--(axis cs:90046,2.88041203582239)
--(axis cs:90045,2.88041291454278)
--(axis cs:90044,2.88041381131595)
--(axis cs:90043,2.88041472827359)
--(axis cs:90042,2.88041563874526)
--(axis cs:90041,2.88041655485521)
--(axis cs:90040,2.8804174646268)
--(axis cs:90039,2.88041838385485)
--(axis cs:90038,2.88041930709006)
--(axis cs:90037,2.88042025332876)
--(axis cs:90036,2.8804212122717)
--(axis cs:90035,2.88042218617473)
--(axis cs:90034,2.88042317095965)
--(axis cs:90033,2.88042416514335)
--(axis cs:90032,2.88042516100392)
--(axis cs:90031,2.88042614417798)
--(axis cs:90030,2.88042710981566)
--(axis cs:90029,2.88042807261616)
--(axis cs:90028,2.88042903190259)
--(axis cs:90027,2.88042998456321)
--(axis cs:90026,2.88043094638233)
--(axis cs:90025,2.88043189290006)
--(axis cs:90024,2.88043283879939)
--(axis cs:90023,2.88043379818847)
--(axis cs:90022,2.88043475293059)
--(axis cs:90021,2.88043571005343)
--(axis cs:90020,2.88043668067014)
--(axis cs:90019,2.88043762738557)
--(axis cs:90018,2.88043854430493)
--(axis cs:90017,2.88043944774759)
--(axis cs:90016,2.88044035789718)
--(axis cs:90015,2.88044127244227)
--(axis cs:90014,2.88044218781548)
--(axis cs:90013,2.88044309075607)
--(axis cs:90012,2.88044399783113)
--(axis cs:90011,2.88044491837507)
--(axis cs:90010,2.88044583506864)
--(axis cs:90009,2.88044674682668)
--(axis cs:90008,2.88044767621305)
--(axis cs:90007,2.88044859958358)
--(axis cs:90006,2.88044951751866)
--(axis cs:90005,2.88045042269714)
--(axis cs:90004,2.88045133680451)
--(axis cs:90003,2.88045223749457)
--(axis cs:90002,2.88045312624018)
--(axis cs:90001,2.88045401705125)
--(axis cs:90000,2.88045490541235)
--(axis cs:89999,2.88045579954965)
--(axis cs:89998,2.88045669152553)
--(axis cs:89997,2.88045758054185)
--(axis cs:89996,2.88045847071993)
--(axis cs:89995,2.88045937346387)
--(axis cs:89994,2.88046027602455)
--(axis cs:89993,2.88046116912307)
--(axis cs:89992,2.88046207264271)
--(axis cs:89991,2.88046297585748)
--(axis cs:89990,2.88046387933776)
--(axis cs:89989,2.88046477677724)
--(axis cs:89988,2.88046564615702)
--(axis cs:89987,2.8804665095018)
--(axis cs:89986,2.88046738532426)
--(axis cs:89985,2.88046826328819)
--(axis cs:89984,2.88046912900971)
--(axis cs:89983,2.88046998374712)
--(axis cs:89982,2.8804708366558)
--(axis cs:89981,2.88047169452092)
--(axis cs:89980,2.8804725763034)
--(axis cs:89979,2.88047345874912)
--(axis cs:89978,2.88047435385635)
--(axis cs:89977,2.88047526658793)
--(axis cs:89976,2.88047617573668)
--(axis cs:89975,2.88047707356016)
--(axis cs:89974,2.88047795688113)
--(axis cs:89973,2.88047883156154)
--(axis cs:89972,2.88047969855943)
--(axis cs:89971,2.8804805626863)
--(axis cs:89970,2.88048142916098)
--(axis cs:89969,2.88048229099422)
--(axis cs:89968,2.88048315377815)
--(axis cs:89967,2.88048405389038)
--(axis cs:89966,2.88048496286159)
--(axis cs:89965,2.88048589090894)
--(axis cs:89964,2.88048680685192)
--(axis cs:89963,2.88048773836016)
--(axis cs:89962,2.88048868759366)
--(axis cs:89961,2.88048961143736)
--(axis cs:89960,2.88049052907273)
--(axis cs:89959,2.88049143299911)
--(axis cs:89958,2.88049230637572)
--(axis cs:89957,2.88049318709577)
--(axis cs:89956,2.88049407469196)
--(axis cs:89955,2.88049495039149)
--(axis cs:89954,2.88049582914576)
--(axis cs:89953,2.88049672942547)
--(axis cs:89952,2.88049760374075)
--(axis cs:89951,2.88049847977195)
--(axis cs:89950,2.88049939305757)
--(axis cs:89949,2.88050031781291)
--(axis cs:89948,2.88050127320485)
--(axis cs:89947,2.88050225105375)
--(axis cs:89946,2.88050323918532)
--(axis cs:89945,2.88050423928408)
--(axis cs:89944,2.8805052328593)
--(axis cs:89943,2.88050622616474)
--(axis cs:89942,2.88050724285731)
--(axis cs:89941,2.88050828718191)
--(axis cs:89940,2.88050932894102)
--(axis cs:89939,2.88051035530894)
--(axis cs:89938,2.88051135929003)
--(axis cs:89937,2.88051237949139)
--(axis cs:89936,2.88051340586969)
--(axis cs:89935,2.88051442424511)
--(axis cs:89934,2.88051543441149)
--(axis cs:89933,2.88051645664642)
--(axis cs:89932,2.88051746911581)
--(axis cs:89931,2.88051846741805)
--(axis cs:89930,2.88051947433947)
--(axis cs:89929,2.88052046903898)
--(axis cs:89928,2.88052148074943)
--(axis cs:89927,2.88052248881438)
--(axis cs:89926,2.88052349035911)
--(axis cs:89925,2.88052450087177)
--(axis cs:89924,2.88052550434698)
--(axis cs:89923,2.8805265019306)
--(axis cs:89922,2.88052751996418)
--(axis cs:89921,2.88052851642474)
--(axis cs:89920,2.88052948524041)
--(axis cs:89919,2.8805304566986)
--(axis cs:89918,2.88053144713001)
--(axis cs:89917,2.88053245238316)
--(axis cs:89916,2.88053346023204)
--(axis cs:89915,2.88053446482572)
--(axis cs:89914,2.88053545408143)
--(axis cs:89913,2.880536439354)
--(axis cs:89912,2.88053743461469)
--(axis cs:89911,2.8805384255317)
--(axis cs:89910,2.8805394259674)
--(axis cs:89909,2.8805404213321)
--(axis cs:89908,2.88054142600168)
--(axis cs:89907,2.88054244158769)
--(axis cs:89906,2.88054346396536)
--(axis cs:89905,2.88054450083493)
--(axis cs:89904,2.88054554768115)
--(axis cs:89903,2.88054658921865)
--(axis cs:89902,2.88054765819045)
--(axis cs:89901,2.88054872539727)
--(axis cs:89900,2.88054979249656)
--(axis cs:89899,2.88055086623594)
--(axis cs:89898,2.88055193808357)
--(axis cs:89897,2.8805530098253)
--(axis cs:89896,2.88055407915726)
--(axis cs:89895,2.88055515624303)
--(axis cs:89894,2.88055624264655)
--(axis cs:89893,2.88055732151996)
--(axis cs:89892,2.88055838431073)
--(axis cs:89891,2.88055945738041)
--(axis cs:89890,2.88056051748225)
--(axis cs:89889,2.8805615522711)
--(axis cs:89888,2.88056260869003)
--(axis cs:89887,2.88056362183757)
--(axis cs:89886,2.88056463122839)
--(axis cs:89885,2.88056564202207)
--(axis cs:89884,2.88056664020433)
--(axis cs:89883,2.88056765326423)
--(axis cs:89882,2.88056867469761)
--(axis cs:89881,2.88056968900571)
--(axis cs:89880,2.88057067008557)
--(axis cs:89879,2.88057165578574)
--(axis cs:89878,2.88057264505898)
--(axis cs:89877,2.88057363535913)
--(axis cs:89876,2.88057461864199)
--(axis cs:89875,2.88057559692823)
--(axis cs:89874,2.88057654582002)
--(axis cs:89873,2.88057751310253)
--(axis cs:89872,2.88057846691358)
--(axis cs:89871,2.88057942381317)
--(axis cs:89870,2.88058035654461)
--(axis cs:89869,2.88058131565253)
--(axis cs:89868,2.88058228550669)
--(axis cs:89867,2.8805832591743)
--(axis cs:89866,2.88058421565921)
--(axis cs:89865,2.88058516145095)
--(axis cs:89864,2.88058612308956)
--(axis cs:89863,2.88058709640191)
--(axis cs:89862,2.8805880657508)
--(axis cs:89861,2.88058905287349)
--(axis cs:89860,2.88059003177947)
--(axis cs:89859,2.88059103555272)
--(axis cs:89858,2.88059203210969)
--(axis cs:89857,2.88059303126584)
--(axis cs:89856,2.88059403862483)
--(axis cs:89855,2.88059504064254)
--(axis cs:89854,2.88059602528044)
--(axis cs:89853,2.8805970141645)
--(axis cs:89852,2.88059801910729)
--(axis cs:89851,2.88059902396818)
--(axis cs:89850,2.88060002821471)
--(axis cs:89849,2.88060102432152)
--(axis cs:89848,2.88060203296576)
--(axis cs:89847,2.88060304408219)
--(axis cs:89846,2.88060403673806)
--(axis cs:89845,2.88060501426622)
--(axis cs:89844,2.88060597720189)
--(axis cs:89843,2.88060695664203)
--(axis cs:89842,2.88060795658204)
--(axis cs:89841,2.88060896205432)
--(axis cs:89840,2.88060998355983)
--(axis cs:89839,2.88061100633586)
--(axis cs:89838,2.88061200796975)
--(axis cs:89837,2.88061301556759)
--(axis cs:89836,2.88061402615314)
--(axis cs:89835,2.88061504220567)
--(axis cs:89834,2.88061606847654)
--(axis cs:89833,2.88061709877004)
--(axis cs:89832,2.88061812958502)
--(axis cs:89831,2.88061915061099)
--(axis cs:89830,2.88062018375901)
--(axis cs:89829,2.8806212077761)
--(axis cs:89828,2.88062222230591)
--(axis cs:89827,2.88062323903572)
--(axis cs:89826,2.88062425502884)
--(axis cs:89825,2.88062526469494)
--(axis cs:89824,2.88062628314663)
--(axis cs:89823,2.88062733620868)
--(axis cs:89822,2.88062838118433)
--(axis cs:89821,2.88062942552221)
--(axis cs:89820,2.88063050328484)
--(axis cs:89819,2.88063159407733)
--(axis cs:89818,2.88063270114597)
--(axis cs:89817,2.88063381156426)
--(axis cs:89816,2.88063490922378)
--(axis cs:89815,2.88063598369172)
--(axis cs:89814,2.88063705218626)
--(axis cs:89813,2.8806381162017)
--(axis cs:89812,2.88063917624939)
--(axis cs:89811,2.88064022468476)
--(axis cs:89810,2.88064128839285)
--(axis cs:89809,2.8806423567193)
--(axis cs:89808,2.88064340740456)
--(axis cs:89807,2.88064443767468)
--(axis cs:89806,2.88064546812865)
--(axis cs:89805,2.88064651125491)
--(axis cs:89804,2.88064753026373)
--(axis cs:89803,2.88064852998264)
--(axis cs:89802,2.88064954070445)
--(axis cs:89801,2.88065052828553)
--(axis cs:89800,2.88065150838586)
--(axis cs:89799,2.88065248509886)
--(axis cs:89798,2.88065347316307)
--(axis cs:89797,2.88065445994876)
--(axis cs:89796,2.8806554676488)
--(axis cs:89795,2.880656488327)
--(axis cs:89794,2.88065752934571)
--(axis cs:89793,2.88065859560486)
--(axis cs:89792,2.88065964748907)
--(axis cs:89791,2.8806607162066)
--(axis cs:89790,2.8806617805156)
--(axis cs:89789,2.88066284294326)
--(axis cs:89788,2.8806639029165)
--(axis cs:89787,2.88066493508365)
--(axis cs:89786,2.88066598482645)
--(axis cs:89785,2.88066701910848)
--(axis cs:89784,2.88066804758129)
--(axis cs:89783,2.88066908748022)
--(axis cs:89782,2.88067014645616)
--(axis cs:89781,2.88067121007383)
--(axis cs:89780,2.88067225812479)
--(axis cs:89779,2.88067331465008)
--(axis cs:89778,2.88067436975499)
--(axis cs:89777,2.88067543717595)
--(axis cs:89776,2.88067652921981)
--(axis cs:89775,2.88067760987626)
--(axis cs:89774,2.88067867970488)
--(axis cs:89773,2.88067974155209)
--(axis cs:89772,2.88068080643946)
--(axis cs:89771,2.88068188517287)
--(axis cs:89770,2.88068296885551)
--(axis cs:89769,2.88068405284948)
--(axis cs:89768,2.88068514429534)
--(axis cs:89767,2.8806862233999)
--(axis cs:89766,2.88068729312931)
--(axis cs:89765,2.88068836806494)
--(axis cs:89764,2.88068944783987)
--(axis cs:89763,2.88069053165311)
--(axis cs:89762,2.88069161752721)
--(axis cs:89761,2.88069268815839)
--(axis cs:89760,2.88069375690597)
--(axis cs:89759,2.88069482805023)
--(axis cs:89758,2.88069589472249)
--(axis cs:89757,2.88069698266826)
--(axis cs:89756,2.88069807681413)
--(axis cs:89755,2.88069916872822)
--(axis cs:89754,2.88070024354654)
--(axis cs:89753,2.88070131976837)
--(axis cs:89752,2.88070236900226)
--(axis cs:89751,2.88070343103784)
--(axis cs:89750,2.88070452270142)
--(axis cs:89749,2.8807056413608)
--(axis cs:89748,2.88070673245705)
--(axis cs:89747,2.8807078293268)
--(axis cs:89746,2.88070892668574)
--(axis cs:89745,2.8807100353996)
--(axis cs:89744,2.88071114405344)
--(axis cs:89743,2.88071226327479)
--(axis cs:89742,2.88071339775185)
--(axis cs:89741,2.88071452510751)
--(axis cs:89740,2.88071567739017)
--(axis cs:89739,2.88071682672127)
--(axis cs:89738,2.88071797803337)
--(axis cs:89737,2.88071913440251)
--(axis cs:89736,2.88072028233882)
--(axis cs:89735,2.88072140150535)
--(axis cs:89734,2.88072252789136)
--(axis cs:89733,2.88072366041632)
--(axis cs:89732,2.88072477803612)
--(axis cs:89731,2.88072589805643)
--(axis cs:89730,2.88072699965822)
--(axis cs:89729,2.8807281071597)
--(axis cs:89728,2.88072920491936)
--(axis cs:89727,2.88073031048317)
--(axis cs:89726,2.88073141852454)
--(axis cs:89725,2.88073252867891)
--(axis cs:89724,2.88073362673167)
--(axis cs:89723,2.88073473300931)
--(axis cs:89722,2.88073585549227)
--(axis cs:89721,2.88073697345366)
--(axis cs:89720,2.88073807781532)
--(axis cs:89719,2.88073920977094)
--(axis cs:89718,2.88074035925302)
--(axis cs:89717,2.88074150193393)
--(axis cs:89716,2.88074264285736)
--(axis cs:89715,2.88074378182139)
--(axis cs:89714,2.88074492183737)
--(axis cs:89713,2.88074605069094)
--(axis cs:89712,2.88074718553346)
--(axis cs:89711,2.88074829085009)
--(axis cs:89710,2.88074940807045)
--(axis cs:89709,2.88075053545865)
--(axis cs:89708,2.88075163045357)
--(axis cs:89707,2.8807527344119)
--(axis cs:89706,2.88075384528926)
--(axis cs:89705,2.88075495680291)
--(axis cs:89704,2.88075608416211)
--(axis cs:89703,2.8807572041083)
--(axis cs:89702,2.88075832222343)
--(axis cs:89701,2.88075944773042)
--(axis cs:89700,2.88076057753572)
--(axis cs:89699,2.88076170746413)
--(axis cs:89698,2.88076283676674)
--(axis cs:89697,2.88076398732659)
--(axis cs:89696,2.88076515000212)
--(axis cs:89695,2.88076633643238)
--(axis cs:89694,2.88076752548469)
--(axis cs:89693,2.88076872168053)
--(axis cs:89692,2.88076994075254)
--(axis cs:89691,2.88077115797318)
--(axis cs:89690,2.88077238615737)
--(axis cs:89689,2.88077360826907)
--(axis cs:89688,2.88077483557982)
--(axis cs:89687,2.88077606742007)
--(axis cs:89686,2.88077727645627)
--(axis cs:89685,2.88077848105595)
--(axis cs:89684,2.88077968000219)
--(axis cs:89683,2.8807808936348)
--(axis cs:89682,2.8807821189399)
--(axis cs:89681,2.88078334613291)
--(axis cs:89680,2.88078456939295)
--(axis cs:89679,2.88078580603321)
--(axis cs:89678,2.88078704823693)
--(axis cs:89677,2.88078827801949)
--(axis cs:89676,2.88078953564496)
--(axis cs:89675,2.88079078088776)
--(axis cs:89674,2.88079201724596)
--(axis cs:89673,2.88079324366674)
--(axis cs:89672,2.88079446817184)
--(axis cs:89671,2.88079568015259)
--(axis cs:89670,2.88079689985582)
--(axis cs:89669,2.88079812269687)
--(axis cs:89668,2.88079934818433)
--(axis cs:89667,2.88080057725135)
--(axis cs:89666,2.88080180021619)
--(axis cs:89665,2.88080305217726)
--(axis cs:89664,2.88080430224745)
--(axis cs:89663,2.88080555696799)
--(axis cs:89662,2.88080681642907)
--(axis cs:89661,2.88080806378104)
--(axis cs:89660,2.88080932323419)
--(axis cs:89659,2.88081057063956)
--(axis cs:89658,2.8808118288638)
--(axis cs:89657,2.8808130678208)
--(axis cs:89656,2.88081428942218)
--(axis cs:89655,2.88081549192884)
--(axis cs:89654,2.88081669632763)
--(axis cs:89653,2.88081789693561)
--(axis cs:89652,2.88081910534421)
--(axis cs:89651,2.88082033802545)
--(axis cs:89650,2.88082158874324)
--(axis cs:89649,2.88082284902416)
--(axis cs:89648,2.88082412785119)
--(axis cs:89647,2.88082541612797)
--(axis cs:89646,2.88082669901813)
--(axis cs:89645,2.88082797717122)
--(axis cs:89644,2.8808292847435)
--(axis cs:89643,2.88083061551234)
--(axis cs:89642,2.88083192587991)
--(axis cs:89641,2.880833239935)
--(axis cs:89640,2.88083455774913)
--(axis cs:89639,2.88083586812673)
--(axis cs:89638,2.88083717714079)
--(axis cs:89637,2.88083849214454)
--(axis cs:89636,2.88083979318673)
--(axis cs:89635,2.8808410961879)
--(axis cs:89634,2.8808423753963)
--(axis cs:89633,2.88084365167956)
--(axis cs:89632,2.88084493673526)
--(axis cs:89631,2.88084620677973)
--(axis cs:89630,2.88084747860045)
--(axis cs:89629,2.88084874814105)
--(axis cs:89628,2.88085001402556)
--(axis cs:89627,2.88085125804105)
--(axis cs:89626,2.88085251237599)
--(axis cs:89625,2.88085375573668)
--(axis cs:89624,2.88085497477821)
--(axis cs:89623,2.88085617188813)
--(axis cs:89622,2.88085736755942)
--(axis cs:89621,2.88085857114174)
--(axis cs:89620,2.88085977181111)
--(axis cs:89619,2.8808609730954)
--(axis cs:89618,2.88086215196586)
--(axis cs:89617,2.88086329929935)
--(axis cs:89616,2.88086443448894)
--(axis cs:89615,2.88086554710343)
--(axis cs:89614,2.88086664925126)
--(axis cs:89613,2.88086776583609)
--(axis cs:89612,2.88086889439565)
--(axis cs:89611,2.88087001802464)
--(axis cs:89610,2.88087114671566)
--(axis cs:89609,2.88087227915587)
--(axis cs:89608,2.88087340156154)
--(axis cs:89607,2.88087455415755)
--(axis cs:89606,2.88087570435259)
--(axis cs:89605,2.88087683889144)
--(axis cs:89604,2.88087797575865)
--(axis cs:89603,2.88087911457248)
--(axis cs:89602,2.88088026844781)
--(axis cs:89601,2.88088141028438)
--(axis cs:89600,2.880882534062)
--(axis cs:89599,2.88088364432791)
--(axis cs:89598,2.88088473574434)
--(axis cs:89597,2.88088583168885)
--(axis cs:89596,2.88088693528564)
--(axis cs:89595,2.8808880037414)
--(axis cs:89594,2.88088909026365)
--(axis cs:89593,2.88089019514795)
--(axis cs:89592,2.88089129020833)
--(axis cs:89591,2.88089238475904)
--(axis cs:89590,2.88089346995637)
--(axis cs:89589,2.88089453072728)
--(axis cs:89588,2.88089559310171)
--(axis cs:89587,2.8808966816814)
--(axis cs:89586,2.8808977575475)
--(axis cs:89585,2.88089887134909)
--(axis cs:89584,2.88089999301355)
--(axis cs:89583,2.88090110501646)
--(axis cs:89582,2.88090222472282)
--(axis cs:89581,2.88090335528763)
--(axis cs:89580,2.88090447320182)
--(axis cs:89579,2.8809055797336)
--(axis cs:89578,2.88090667829453)
--(axis cs:89577,2.88090778913811)
--(axis cs:89576,2.88090891238452)
--(axis cs:89575,2.88091004693487)
--(axis cs:89574,2.88091117655182)
--(axis cs:89573,2.88091230324063)
--(axis cs:89572,2.88091343413552)
--(axis cs:89571,2.88091458121469)
--(axis cs:89570,2.88091574115282)
--(axis cs:89569,2.880916919253)
--(axis cs:89568,2.88091809590669)
--(axis cs:89567,2.88091928552126)
--(axis cs:89566,2.88092048624158)
--(axis cs:89565,2.88092167382307)
--(axis cs:89564,2.88092285820753)
--(axis cs:89563,2.88092404048211)
--(axis cs:89562,2.88092524783345)
--(axis cs:89561,2.88092644131338)
--(axis cs:89560,2.88092765546504)
--(axis cs:89559,2.88092886308452)
--(axis cs:89558,2.88093006454315)
--(axis cs:89557,2.88093124366814)
--(axis cs:89556,2.88093240295218)
--(axis cs:89555,2.88093355162669)
--(axis cs:89554,2.8809347130034)
--(axis cs:89553,2.8809358410458)
--(axis cs:89552,2.88093695034577)
--(axis cs:89551,2.88093806174202)
--(axis cs:89550,2.8809391837376)
--(axis cs:89549,2.8809403047464)
--(axis cs:89548,2.88094143371044)
--(axis cs:89547,2.88094256165099)
--(axis cs:89546,2.8809436806375)
--(axis cs:89545,2.88094478109067)
--(axis cs:89544,2.88094587766528)
--(axis cs:89543,2.8809469765433)
--(axis cs:89542,2.880948070592)
--(axis cs:89541,2.88094915814716)
--(axis cs:89540,2.88095025853554)
--(axis cs:89539,2.88095136895167)
--(axis cs:89538,2.88095250000953)
--(axis cs:89537,2.88095363636182)
--(axis cs:89536,2.88095477291571)
--(axis cs:89535,2.88095592586363)
--(axis cs:89534,2.88095709190568)
--(axis cs:89533,2.88095826514015)
--(axis cs:89532,2.88095944569407)
--(axis cs:89531,2.88096062461769)
--(axis cs:89530,2.88096179763563)
--(axis cs:89529,2.88096296648271)
--(axis cs:89528,2.88096413312331)
--(axis cs:89527,2.88096528924715)
--(axis cs:89526,2.88096643984822)
--(axis cs:89525,2.88096757658612)
--(axis cs:89524,2.88096872689738)
--(axis cs:89523,2.88096990074089)
--(axis cs:89522,2.88097109286245)
--(axis cs:89521,2.8809722929871)
--(axis cs:89520,2.88097349997805)
--(axis cs:89519,2.88097470644987)
--(axis cs:89518,2.88097591082376)
--(axis cs:89517,2.88097711425888)
--(axis cs:89516,2.88097830856421)
--(axis cs:89515,2.88097950367619)
--(axis cs:89514,2.88098070666438)
--(axis cs:89513,2.88098188727191)
--(axis cs:89512,2.88098308035658)
--(axis cs:89511,2.88098425933439)
--(axis cs:89510,2.88098543943933)
--(axis cs:89509,2.88098659662313)
--(axis cs:89508,2.88098777662729)
--(axis cs:89507,2.88098892906591)
--(axis cs:89506,2.88099009951033)
--(axis cs:89505,2.8809912695969)
--(axis cs:89504,2.88099243132364)
--(axis cs:89503,2.88099358650453)
--(axis cs:89502,2.8809947444416)
--(axis cs:89501,2.88099589982174)
--(axis cs:89500,2.88099705720397)
--(axis cs:89499,2.88099820634186)
--(axis cs:89498,2.88099934505703)
--(axis cs:89497,2.88100049050566)
--(axis cs:89496,2.88100166820658)
--(axis cs:89495,2.8810028616849)
--(axis cs:89494,2.88100405929413)
--(axis cs:89493,2.88100524939906)
--(axis cs:89492,2.88100643767871)
--(axis cs:89491,2.88100763429898)
--(axis cs:89490,2.88100886117914)
--(axis cs:89489,2.88101010107652)
--(axis cs:89488,2.88101131943698)
--(axis cs:89487,2.88101253462345)
--(axis cs:89486,2.88101374599427)
--(axis cs:89485,2.88101496480805)
--(axis cs:89484,2.88101617440208)
--(axis cs:89483,2.88101738039146)
--(axis cs:89482,2.88101861630588)
--(axis cs:89481,2.88101983848158)
--(axis cs:89480,2.88102106534639)
--(axis cs:89479,2.88102226679063)
--(axis cs:89478,2.88102348343628)
--(axis cs:89477,2.88102470942873)
--(axis cs:89476,2.8810259535702)
--(axis cs:89475,2.8810271986479)
--(axis cs:89474,2.88102846105958)
--(axis cs:89473,2.88102974329907)
--(axis cs:89472,2.88103103331321)
--(axis cs:89471,2.88103233876713)
--(axis cs:89470,2.88103365035256)
--(axis cs:89469,2.88103496454482)
--(axis cs:89468,2.88103630657493)
--(axis cs:89467,2.88103765397484)
--(axis cs:89466,2.8810390022382)
--(axis cs:89465,2.88104032439185)
--(axis cs:89464,2.8810416589204)
--(axis cs:89463,2.88104300135971)
--(axis cs:89462,2.88104433638186)
--(axis cs:89461,2.88104568134579)
--(axis cs:89460,2.88104701228487)
--(axis cs:89459,2.88104834774193)
--(axis cs:89458,2.88104965643457)
--(axis cs:89457,2.88105096562196)
--(axis cs:89456,2.88105227575257)
--(axis cs:89455,2.8810535744471)
--(axis cs:89454,2.88105489239352)
--(axis cs:89453,2.88105622407512)
--(axis cs:89452,2.88105757556741)
--(axis cs:89451,2.88105890624555)
--(axis cs:89450,2.88106024204732)
--(axis cs:89449,2.88106156961372)
--(axis cs:89448,2.88106286527015)
--(axis cs:89447,2.88106416014569)
--(axis cs:89446,2.88106546558761)
--(axis cs:89445,2.881066767948)
--(axis cs:89444,2.88106807770654)
--(axis cs:89443,2.88106938893406)
--(axis cs:89442,2.88107068012582)
--(axis cs:89441,2.88107198750994)
--(axis cs:89440,2.88107328845169)
--(axis cs:89439,2.88107457769163)
--(axis cs:89438,2.88107583865783)
--(axis cs:89437,2.88107710835021)
--(axis cs:89436,2.88107839371383)
--(axis cs:89435,2.88107969314398)
--(axis cs:89434,2.88108099946979)
--(axis cs:89433,2.88108231125783)
--(axis cs:89432,2.88108362988596)
--(axis cs:89431,2.88108498744948)
--(axis cs:89430,2.88108635530797)
--(axis cs:89429,2.88108772497145)
--(axis cs:89428,2.88108908989871)
--(axis cs:89427,2.88109045060536)
--(axis cs:89426,2.88109180854066)
--(axis cs:89425,2.88109316434142)
--(axis cs:89424,2.88109453109259)
--(axis cs:89423,2.8810958983265)
--(axis cs:89422,2.88109726936001)
--(axis cs:89421,2.88109862927685)
--(axis cs:89420,2.88110000908165)
--(axis cs:89419,2.88110138606538)
--(axis cs:89418,2.88110275681489)
--(axis cs:89417,2.88110411992092)
--(axis cs:89416,2.88110548512248)
--(axis cs:89415,2.88110685302974)
--(axis cs:89414,2.8811081891463)
--(axis cs:89413,2.88110953207694)
--(axis cs:89412,2.88111088243564)
--(axis cs:89411,2.8811122285852)
--(axis cs:89410,2.88111358369159)
--(axis cs:89409,2.88111494574346)
--(axis cs:89408,2.88111631675935)
--(axis cs:89407,2.88111769239426)
--(axis cs:89406,2.8811190577061)
--(axis cs:89405,2.88112042383508)
--(axis cs:89404,2.88112178760691)
--(axis cs:89403,2.88112315449776)
--(axis cs:89402,2.88112454706658)
--(axis cs:89401,2.88112594008411)
--(axis cs:89400,2.88112734514578)
--(axis cs:89399,2.88112875229808)
--(axis cs:89398,2.88113017137021)
--(axis cs:89397,2.88113157501794)
--(axis cs:89396,2.88113298230094)
--(axis cs:89395,2.88113438002651)
--(axis cs:89394,2.88113577287961)
--(axis cs:89393,2.88113714527923)
--(axis cs:89392,2.88113852874019)
--(axis cs:89391,2.88113988143257)
--(axis cs:89390,2.88114122610942)
--(axis cs:89389,2.88114257585873)
--(axis cs:89388,2.88114391297377)
--(axis cs:89387,2.881145255169)
--(axis cs:89386,2.88114660118391)
--(axis cs:89385,2.88114795180295)
--(axis cs:89384,2.88114928231682)
--(axis cs:89383,2.88115060009978)
--(axis cs:89382,2.88115191920229)
--(axis cs:89381,2.88115319276486)
--(axis cs:89380,2.88115445944747)
--(axis cs:89379,2.88115571917452)
--(axis cs:89378,2.88115699730089)
--(axis cs:89377,2.88115829606671)
--(axis cs:89376,2.88115959691082)
--(axis cs:89375,2.88116089814105)
--(axis cs:89374,2.88116221385981)
--(axis cs:89373,2.88116351212037)
--(axis cs:89372,2.88116483035786)
--(axis cs:89371,2.88116615347691)
--(axis cs:89370,2.88116748905139)
--(axis cs:89369,2.8811688193698)
--(axis cs:89368,2.88117015211153)
--(axis cs:89367,2.88117147207179)
--(axis cs:89366,2.88117280147281)
--(axis cs:89365,2.88117412234976)
--(axis cs:89364,2.88117544870866)
--(axis cs:89363,2.88117676048962)
--(axis cs:89362,2.88117805325917)
--(axis cs:89361,2.88117936027928)
--(axis cs:89360,2.88118066337334)
--(axis cs:89359,2.88118192324547)
--(axis cs:89358,2.88118316401883)
--(axis cs:89357,2.88118442283838)
--(axis cs:89356,2.88118567979759)
--(axis cs:89355,2.88118693320012)
--(axis cs:89354,2.88118817566241)
--(axis cs:89353,2.88118942878895)
--(axis cs:89352,2.88119067074639)
--(axis cs:89351,2.88119191083219)
--(axis cs:89350,2.88119316186131)
--(axis cs:89349,2.88119440470573)
--(axis cs:89348,2.88119567671565)
--(axis cs:89347,2.88119696182444)
--(axis cs:89346,2.88119823440876)
--(axis cs:89345,2.88119949236227)
--(axis cs:89344,2.8812007526945)
--(axis cs:89343,2.88120202788439)
--(axis cs:89342,2.88120329998757)
--(axis cs:89341,2.88120454876238)
--(axis cs:89340,2.88120579386328)
--(axis cs:89339,2.88120703357561)
--(axis cs:89338,2.88120829336347)
--(axis cs:89337,2.88120953261504)
--(axis cs:89336,2.88121077198039)
--(axis cs:89335,2.88121203379138)
--(axis cs:89334,2.88121331427591)
--(axis cs:89333,2.88121460735447)
--(axis cs:89332,2.88121590966117)
--(axis cs:89331,2.88121723767084)
--(axis cs:89330,2.88121858500369)
--(axis cs:89329,2.8812199561999)
--(axis cs:89328,2.88122133037508)
--(axis cs:89327,2.88122268263443)
--(axis cs:89326,2.88122404176437)
--(axis cs:89325,2.88122540313032)
--(axis cs:89324,2.88122676902591)
--(axis cs:89323,2.88122811882189)
--(axis cs:89322,2.88122947321935)
--(axis cs:89321,2.88123082994851)
--(axis cs:89320,2.88123219479289)
--(axis cs:89319,2.88123352559591)
--(axis cs:89318,2.88123483851877)
--(axis cs:89317,2.88123613343583)
--(axis cs:89316,2.8812374300178)
--(axis cs:89315,2.88123871930371)
--(axis cs:89314,2.88124000425517)
--(axis cs:89313,2.8812412811946)
--(axis cs:89312,2.88124254375555)
--(axis cs:89311,2.88124381762885)
--(axis cs:89310,2.88124506424845)
--(axis cs:89309,2.88124629173732)
--(axis cs:89308,2.88124754824128)
--(axis cs:89307,2.88124878488132)
--(axis cs:89306,2.88125000122719)
--(axis cs:89305,2.88125121228191)
--(axis cs:89304,2.88125241720071)
--(axis cs:89303,2.88125363227716)
--(axis cs:89302,2.88125481921734)
--(axis cs:89301,2.88125598664756)
--(axis cs:89300,2.88125713125722)
--(axis cs:89299,2.881258263523)
--(axis cs:89298,2.88125939280661)
--(axis cs:89297,2.8812605179273)
--(axis cs:89296,2.88126164591575)
--(axis cs:89295,2.8812627800958)
--(axis cs:89294,2.88126388938919)
--(axis cs:89293,2.88126499452247)
--(axis cs:89292,2.8812661244618)
--(axis cs:89291,2.88126724157023)
--(axis cs:89290,2.88126836491715)
--(axis cs:89289,2.88126950484916)
--(axis cs:89288,2.88127061454305)
--(axis cs:89287,2.88127172767977)
--(axis cs:89286,2.88127284916232)
--(axis cs:89285,2.88127395866566)
--(axis cs:89284,2.88127506555024)
--(axis cs:89283,2.88127619795843)
--(axis cs:89282,2.88127730376269)
--(axis cs:89281,2.88127841491406)
--(axis cs:89280,2.88127952367279)
--(axis cs:89279,2.88128063611406)
--(axis cs:89278,2.88128176172186)
--(axis cs:89277,2.88128285427348)
--(axis cs:89276,2.88128390701023)
--(axis cs:89275,2.88128495945127)
--(axis cs:89274,2.88128600595348)
--(axis cs:89273,2.88128703297629)
--(axis cs:89272,2.88128804060816)
--(axis cs:89271,2.88128904215966)
--(axis cs:89270,2.88129005601997)
--(axis cs:89269,2.88129106682923)
--(axis cs:89268,2.88129211052042)
--(axis cs:89267,2.88129313860537)
--(axis cs:89266,2.88129414446843)
--(axis cs:89265,2.88129516625904)
--(axis cs:89264,2.88129620581558)
--(axis cs:89263,2.88129723485367)
--(axis cs:89262,2.88129828100721)
--(axis cs:89261,2.88129930397391)
--(axis cs:89260,2.88130033380982)
--(axis cs:89259,2.88130133802407)
--(axis cs:89258,2.88130230514274)
--(axis cs:89257,2.881303285174)
--(axis cs:89256,2.88130423669769)
--(axis cs:89255,2.88130518313588)
--(axis cs:89254,2.88130614950298)
--(axis cs:89253,2.88130709939825)
--(axis cs:89252,2.88130805983957)
--(axis cs:89251,2.88130902949175)
--(axis cs:89250,2.88131002439651)
--(axis cs:89249,2.88131101992509)
--(axis cs:89248,2.88131202464955)
--(axis cs:89247,2.88131303286711)
--(axis cs:89246,2.88131405736078)
--(axis cs:89245,2.88131509640003)
--(axis cs:89244,2.88131613661878)
--(axis cs:89243,2.88131716924995)
--(axis cs:89242,2.88131819760916)
--(axis cs:89241,2.88131921762767)
--(axis cs:89240,2.88132023825385)
--(axis cs:89239,2.88132129539473)
--(axis cs:89238,2.88132235847137)
--(axis cs:89237,2.8813234534538)
--(axis cs:89236,2.881324521284)
--(axis cs:89235,2.88132559787919)
--(axis cs:89234,2.88132668581189)
--(axis cs:89233,2.88132777902177)
--(axis cs:89232,2.88132886906226)
--(axis cs:89231,2.88132996589763)
--(axis cs:89230,2.88133105809436)
--(axis cs:89229,2.88133215072329)
--(axis cs:89228,2.88133325678831)
--(axis cs:89227,2.88133437301208)
--(axis cs:89226,2.88133548948668)
--(axis cs:89225,2.88133660597461)
--(axis cs:89224,2.88133773882483)
--(axis cs:89223,2.88133884921715)
--(axis cs:89222,2.88133997045019)
--(axis cs:89221,2.8813411094471)
--(axis cs:89220,2.88134225204393)
--(axis cs:89219,2.88134340093074)
--(axis cs:89218,2.88134455056176)
--(axis cs:89217,2.88134570608912)
--(axis cs:89216,2.88134686727533)
--(axis cs:89215,2.88134800178857)
--(axis cs:89214,2.88134914330746)
--(axis cs:89213,2.88135028661997)
--(axis cs:89212,2.8813514321208)
--(axis cs:89211,2.88135258417755)
--(axis cs:89210,2.88135374340584)
--(axis cs:89209,2.88135490261213)
--(axis cs:89208,2.8813560748101)
--(axis cs:89207,2.88135726003999)
--(axis cs:89206,2.88135843110016)
--(axis cs:89205,2.88135959715127)
--(axis cs:89204,2.8813607564719)
--(axis cs:89203,2.88136192008055)
--(axis cs:89202,2.88136310752166)
--(axis cs:89201,2.8813643062715)
--(axis cs:89200,2.88136548978957)
--(axis cs:89199,2.88136664136879)
--(axis cs:89198,2.88136777669744)
--(axis cs:89197,2.88136888851917)
--(axis cs:89196,2.88136998095241)
--(axis cs:89195,2.88137105300042)
--(axis cs:89194,2.88137212847949)
--(axis cs:89193,2.88137319206123)
--(axis cs:89192,2.88137427840774)
--(axis cs:89191,2.88137535667134)
--(axis cs:89190,2.88137642175304)
--(axis cs:89189,2.88137750052769)
--(axis cs:89188,2.88137856960666)
--(axis cs:89187,2.88137963549189)
--(axis cs:89186,2.88138072329473)
--(axis cs:89185,2.8813818254654)
--(axis cs:89184,2.88138292860901)
--(axis cs:89183,2.88138402798447)
--(axis cs:89182,2.88138512340222)
--(axis cs:89181,2.88138625531003)
--(axis cs:89180,2.88138738063786)
--(axis cs:89179,2.88138849940066)
--(axis cs:89178,2.88138960719306)
--(axis cs:89177,2.88139071387442)
--(axis cs:89176,2.88139180104413)
--(axis cs:89175,2.88139288365251)
--(axis cs:89174,2.88139395484201)
--(axis cs:89173,2.88139503998281)
--(axis cs:89172,2.88139609807777)
--(axis cs:89171,2.8813971420042)
--(axis cs:89170,2.88139818298148)
--(axis cs:89169,2.8813992061524)
--(axis cs:89168,2.8814002462402)
--(axis cs:89167,2.88140128766727)
--(axis cs:89166,2.88140234476398)
--(axis cs:89165,2.88140339619628)
--(axis cs:89164,2.88140444375648)
--(axis cs:89163,2.88140548543362)
--(axis cs:89162,2.8814065432196)
--(axis cs:89161,2.88140759892647)
--(axis cs:89160,2.88140866452156)
--(axis cs:89159,2.88140973649908)
--(axis cs:89158,2.88141079829333)
--(axis cs:89157,2.88141188199038)
--(axis cs:89156,2.8814129506687)
--(axis cs:89155,2.88141401892971)
--(axis cs:89154,2.88141507669541)
--(axis cs:89153,2.88141614155063)
--(axis cs:89152,2.88141720923731)
--(axis cs:89151,2.88141826780293)
--(axis cs:89150,2.88141935077076)
--(axis cs:89149,2.88142041571853)
--(axis cs:89148,2.88142147741994)
--(axis cs:89147,2.88142254998827)
--(axis cs:89146,2.88142362208885)
--(axis cs:89145,2.88142467965788)
--(axis cs:89144,2.881425741701)
--(axis cs:89143,2.88142677647482)
--(axis cs:89142,2.88142782394529)
--(axis cs:89141,2.88142885211289)
--(axis cs:89140,2.88142987137206)
--(axis cs:89139,2.88143086990159)
--(axis cs:89138,2.88143185317015)
--(axis cs:89137,2.88143284750218)
--(axis cs:89136,2.88143384730576)
--(axis cs:89135,2.88143484891812)
--(axis cs:89134,2.8814358539065)
--(axis cs:89133,2.88143686853286)
--(axis cs:89132,2.88143789203609)
--(axis cs:89131,2.88143889886597)
--(axis cs:89130,2.88143990501356)
--(axis cs:89129,2.88144092196908)
--(axis cs:89128,2.88144194514698)
--(axis cs:89127,2.88144299232504)
--(axis cs:89126,2.88144403881063)
--(axis cs:89125,2.88144508135216)
--(axis cs:89124,2.88144609949468)
--(axis cs:89123,2.88144711804955)
--(axis cs:89122,2.88144813961944)
--(axis cs:89121,2.88144917681453)
--(axis cs:89120,2.88145021695841)
--(axis cs:89119,2.88145128774087)
--(axis cs:89118,2.8814523733563)
--(axis cs:89117,2.88145346847138)
--(axis cs:89116,2.88145456672053)
--(axis cs:89115,2.88145566842556)
--(axis cs:89114,2.88145679202578)
--(axis cs:89113,2.88145791050228)
--(axis cs:89112,2.88145904493845)
--(axis cs:89111,2.88146018563583)
--(axis cs:89110,2.88146134767509)
--(axis cs:89109,2.88146250953103)
--(axis cs:89108,2.88146366868815)
--(axis cs:89107,2.88146483627844)
--(axis cs:89106,2.88146601639084)
--(axis cs:89105,2.88146718705919)
--(axis cs:89104,2.88146836840217)
--(axis cs:89103,2.88146954547464)
--(axis cs:89102,2.88147073216895)
--(axis cs:89101,2.88147191794681)
--(axis cs:89100,2.88147310946625)
--(axis cs:89099,2.88147430307704)
--(axis cs:89098,2.88147547850808)
--(axis cs:89097,2.88147664033555)
--(axis cs:89096,2.88147780668969)
--(axis cs:89095,2.8814789736532)
--(axis cs:89094,2.88148015367288)
--(axis cs:89093,2.88148131877277)
--(axis cs:89092,2.88148248302627)
--(axis cs:89091,2.88148365073424)
--(axis cs:89090,2.88148480226955)
--(axis cs:89089,2.88148597119931)
--(axis cs:89088,2.88148713224034)
--(axis cs:89087,2.88148828215025)
--(axis cs:89086,2.88148941349071)
--(axis cs:89085,2.88149055602157)
--(axis cs:89084,2.88149171801537)
--(axis cs:89083,2.88149285060151)
--(axis cs:89082,2.88149398475726)
--(axis cs:89081,2.88149512720436)
--(axis cs:89080,2.88149624764649)
--(axis cs:89079,2.88149737021)
--(axis cs:89078,2.88149849189981)
--(axis cs:89077,2.8814996036241)
--(axis cs:89076,2.88150071363162)
--(axis cs:89075,2.88150184308193)
--(axis cs:89074,2.88150297007741)
--(axis cs:89073,2.88150407466931)
--(axis cs:89072,2.88150518429944)
--(axis cs:89071,2.88150629833115)
--(axis cs:89070,2.8815074268088)
--(axis cs:89069,2.88150854383494)
--(axis cs:89068,2.88150966934937)
--(axis cs:89067,2.88151078286416)
--(axis cs:89066,2.88151190560461)
--(axis cs:89065,2.88151302734017)
--(axis cs:89064,2.88151414420376)
--(axis cs:89063,2.88151525979562)
--(axis cs:89062,2.88151636078971)
--(axis cs:89061,2.8815174586143)
--(axis cs:89060,2.88151854654755)
--(axis cs:89059,2.88151962866851)
--(axis cs:89058,2.88152069141543)
--(axis cs:89057,2.88152176132702)
--(axis cs:89056,2.88152282622826)
--(axis cs:89055,2.88152390271151)
--(axis cs:89054,2.88152498110074)
--(axis cs:89053,2.88152605229572)
--(axis cs:89052,2.88152713626522)
--(axis cs:89051,2.88152818348885)
--(axis cs:89050,2.88152923120048)
--(axis cs:89049,2.88153027658675)
--(axis cs:89048,2.88153131124001)
--(axis cs:89047,2.88153233670507)
--(axis cs:89046,2.88153336218723)
--(axis cs:89045,2.88153436807374)
--(axis cs:89044,2.88153536798844)
--(axis cs:89043,2.88153636303946)
--(axis cs:89042,2.88153736541941)
--(axis cs:89041,2.88153839145384)
--(axis cs:89040,2.88153942524012)
--(axis cs:89039,2.88154048732973)
--(axis cs:89038,2.88154154966802)
--(axis cs:89037,2.88154259868602)
--(axis cs:89036,2.88154364959229)
--(axis cs:89035,2.88154470832343)
--(axis cs:89034,2.88154577617938)
--(axis cs:89033,2.88154684671701)
--(axis cs:89032,2.88154792244761)
--(axis cs:89031,2.88154901046697)
--(axis cs:89030,2.88155010674279)
--(axis cs:89029,2.88155120425377)
--(axis cs:89028,2.88155229779166)
--(axis cs:89027,2.88155338525722)
--(axis cs:89026,2.88155447457476)
--(axis cs:89025,2.8815555574226)
--(axis cs:89024,2.88155664734614)
--(axis cs:89023,2.88155773936557)
--(axis cs:89022,2.88155883564159)
--(axis cs:89021,2.88155992591857)
--(axis cs:89020,2.88156100039179)
--(axis cs:89019,2.88156210168847)
--(axis cs:89018,2.88156317910314)
--(axis cs:89017,2.8815642431673)
--(axis cs:89016,2.88156528966447)
--(axis cs:89015,2.8815663561735)
--(axis cs:89014,2.88156740776762)
--(axis cs:89013,2.88156847979946)
--(axis cs:89012,2.88156953660366)
--(axis cs:89011,2.88157060464638)
--(axis cs:89010,2.88157167416588)
--(axis cs:89009,2.88157273481104)
--(axis cs:89008,2.8815737909405)
--(axis cs:89007,2.88157484308905)
--(axis cs:89006,2.8815759012344)
--(axis cs:89005,2.88157696207395)
--(axis cs:89004,2.88157801787331)
--(axis cs:89003,2.88157908084296)
--(axis cs:89002,2.88158013143035)
--(axis cs:89001,2.88158120720633)
--(axis cs:89000,2.88158230276495)
--(axis cs:88999,2.8815833991388)
--(axis cs:88998,2.88158451464179)
--(axis cs:88997,2.88158561271995)
--(axis cs:88996,2.88158671087527)
--(axis cs:88995,2.88158782176466)
--(axis cs:88994,2.88158893295442)
--(axis cs:88993,2.88159005797728)
--(axis cs:88992,2.88159118813488)
--(axis cs:88991,2.88159231262343)
--(axis cs:88990,2.88159342848927)
--(axis cs:88989,2.88159455405033)
--(axis cs:88988,2.88159569404209)
--(axis cs:88987,2.88159681253529)
--(axis cs:88986,2.88159793611189)
--(axis cs:88985,2.88159905870438)
--(axis cs:88984,2.88160017105087)
--(axis cs:88983,2.88160126795577)
--(axis cs:88982,2.88160235265079)
--(axis cs:88981,2.88160345164199)
--(axis cs:88980,2.88160456359264)
--(axis cs:88979,2.88160566933988)
--(axis cs:88978,2.88160679083844)
--(axis cs:88977,2.88160792855205)
--(axis cs:88976,2.88160905013265)
--(axis cs:88975,2.88161015382843)
--(axis cs:88974,2.88161123378268)
--(axis cs:88973,2.88161229334123)
--(axis cs:88972,2.88161333348439)
--(axis cs:88971,2.88161435564741)
--(axis cs:88970,2.88161538084113)
--(axis cs:88969,2.88161640163598)
--(axis cs:88968,2.88161743057467)
--(axis cs:88967,2.88161843896677)
--(axis cs:88966,2.88161944225493)
--(axis cs:88965,2.88162043561391)
--(axis cs:88964,2.88162141039655)
--(axis cs:88963,2.88162240456251)
--(axis cs:88962,2.88162340514958)
--(axis cs:88961,2.8816244032743)
--(axis cs:88960,2.88162539051783)
--(axis cs:88959,2.88162637858178)
--(axis cs:88958,2.88162738803828)
--(axis cs:88957,2.88162839900419)
--(axis cs:88956,2.88162939905432)
--(axis cs:88955,2.88163041066617)
--(axis cs:88954,2.88163139998004)
--(axis cs:88953,2.88163239371025)
--(axis cs:88952,2.8816333662092)
--(axis cs:88951,2.88163434676147)
--(axis cs:88950,2.88163530247169)
--(axis cs:88949,2.88163625172519)
--(axis cs:88948,2.88163719229741)
--(axis cs:88947,2.88163811818644)
--(axis cs:88946,2.88163901171997)
--(axis cs:88945,2.8816399012773)
--(axis cs:88944,2.88164077364637)
--(axis cs:88943,2.88164163054209)
--(axis cs:88942,2.88164251017539)
--(axis cs:88941,2.8816434019571)
--(axis cs:88940,2.88164430458675)
--(axis cs:88939,2.88164519787703)
--(axis cs:88938,2.8816461103109)
--(axis cs:88937,2.88164700791049)
--(axis cs:88936,2.88164791260786)
--(axis cs:88935,2.88164882040399)
--(axis cs:88934,2.88164974685364)
--(axis cs:88933,2.8816506699259)
--(axis cs:88932,2.88165157815557)
--(axis cs:88931,2.88165249722958)
--(axis cs:88930,2.88165340064783)
--(axis cs:88929,2.88165431270901)
--(axis cs:88928,2.88165521316752)
--(axis cs:88927,2.88165612533119)
--(axis cs:88926,2.88165705164246)
--(axis cs:88925,2.88165796270888)
--(axis cs:88924,2.88165886971776)
--(axis cs:88923,2.88165974606706)
--(axis cs:88922,2.88166063092131)
--(axis cs:88921,2.88166149335079)
--(axis cs:88920,2.88166234498784)
--(axis cs:88919,2.88166319419003)
--(axis cs:88918,2.88166402705787)
--(axis cs:88917,2.88166486189323)
--(axis cs:88916,2.88166571083722)
--(axis cs:88915,2.881666556813)
--(axis cs:88914,2.88166740080501)
--(axis cs:88913,2.88166828670771)
--(axis cs:88912,2.88166918111381)
--(axis cs:88911,2.88167006879702)
--(axis cs:88910,2.88167093563375)
--(axis cs:88909,2.88167183218704)
--(axis cs:88908,2.88167275438914)
--(axis cs:88907,2.88167367542482)
--(axis cs:88906,2.88167459245963)
--(axis cs:88905,2.88167551899025)
--(axis cs:88904,2.88167642936312)
--(axis cs:88903,2.88167733348888)
--(axis cs:88902,2.88167823177037)
--(axis cs:88901,2.88167910165732)
--(axis cs:88900,2.88167997414926)
--(axis cs:88899,2.88168084316975)
--(axis cs:88898,2.88168169857285)
--(axis cs:88897,2.88168252327334)
--(axis cs:88896,2.88168335193873)
--(axis cs:88895,2.88168419830679)
--(axis cs:88894,2.88168501045836)
--(axis cs:88893,2.88168580853003)
--(axis cs:88892,2.88168661104341)
--(axis cs:88891,2.88168740451089)
--(axis cs:88890,2.88168817414035)
--(axis cs:88889,2.88168892680883)
--(axis cs:88888,2.88168969956327)
--(axis cs:88887,2.88169047819443)
--(axis cs:88886,2.88169125705414)
--(axis cs:88885,2.88169202329569)
--(axis cs:88884,2.88169279252077)
--(axis cs:88883,2.88169356416549)
--(axis cs:88882,2.88169432375765)
--(axis cs:88881,2.88169510674278)
--(axis cs:88880,2.88169592082379)
--(axis cs:88879,2.88169673616585)
--(axis cs:88878,2.88169754918968)
--(axis cs:88877,2.88169836389692)
--(axis cs:88876,2.88169918244116)
--(axis cs:88875,2.8816999850553)
--(axis cs:88874,2.88170078339312)
--(axis cs:88873,2.88170155365926)
--(axis cs:88872,2.88170232245945)
--(axis cs:88871,2.8817030994662)
--(axis cs:88870,2.88170385703749)
--(axis cs:88869,2.88170461715436)
--(axis cs:88868,2.88170539541363)
--(axis cs:88867,2.88170619266771)
--(axis cs:88866,2.88170699678976)
--(axis cs:88865,2.88170778510102)
--(axis cs:88864,2.88170857384759)
--(axis cs:88863,2.88170937008884)
--(axis cs:88862,2.88171013171343)
--(axis cs:88861,2.88171086111737)
--(axis cs:88860,2.88171160219998)
--(axis cs:88859,2.88171235438632)
--(axis cs:88858,2.88171309919959)
--(axis cs:88857,2.88171385287702)
--(axis cs:88856,2.88171459776009)
--(axis cs:88855,2.8817153368806)
--(axis cs:88854,2.88171607577018)
--(axis cs:88853,2.88171683192919)
--(axis cs:88852,2.8817175992951)
--(axis cs:88851,2.88171834876257)
--(axis cs:88850,2.88171910368368)
--(axis cs:88849,2.88171988066281)
--(axis cs:88848,2.88172064566764)
--(axis cs:88847,2.88172140148155)
--(axis cs:88846,2.88172216641817)
--(axis cs:88845,2.8817229316773)
--(axis cs:88844,2.88172370017022)
--(axis cs:88843,2.88172445993151)
--(axis cs:88842,2.88172521593311)
--(axis cs:88841,2.88172599417447)
--(axis cs:88840,2.8817267656211)
--(axis cs:88839,2.8817275223684)
--(axis cs:88838,2.88172827387212)
--(axis cs:88837,2.88172905041123)
--(axis cs:88836,2.88172981178054)
--(axis cs:88835,2.88173059423889)
--(axis cs:88834,2.88173136784116)
--(axis cs:88833,2.88173215387889)
--(axis cs:88832,2.88173295006147)
--(axis cs:88831,2.88173373230799)
--(axis cs:88830,2.88173453923277)
--(axis cs:88829,2.88173531875845)
--(axis cs:88828,2.88173606435823)
--(axis cs:88827,2.88173680471796)
--(axis cs:88826,2.88173755572984)
--(axis cs:88825,2.88173831769147)
--(axis cs:88824,2.88173905586202)
--(axis cs:88823,2.88173979788655)
--(axis cs:88822,2.8817405337324)
--(axis cs:88821,2.88174123602072)
--(axis cs:88820,2.88174193519355)
--(axis cs:88819,2.88174263417865)
--(axis cs:88818,2.88174334591614)
--(axis cs:88817,2.88174406706344)
--(axis cs:88816,2.88174478730697)
--(axis cs:88815,2.88174549749532)
--(axis cs:88814,2.88174620616811)
--(axis cs:88813,2.88174692359974)
--(axis cs:88812,2.88174762036341)
--(axis cs:88811,2.88174831885983)
--(axis cs:88810,2.88174901323234)
--(axis cs:88809,2.88174970435634)
--(axis cs:88808,2.8817503743342)
--(axis cs:88807,2.8817510299428)
--(axis cs:88806,2.88175168339474)
--(axis cs:88805,2.88175233036007)
--(axis cs:88804,2.88175296293987)
--(axis cs:88803,2.88175357730519)
--(axis cs:88802,2.88175420227559)
--(axis cs:88801,2.88175483497617)
--(axis cs:88800,2.8817554676915)
--(axis cs:88799,2.88175611111587)
--(axis cs:88798,2.88175673650615)
--(axis cs:88797,2.8817573407043)
--(axis cs:88796,2.88175793329136)
--(axis cs:88795,2.88175851937416)
--(axis cs:88794,2.88175909704284)
--(axis cs:88793,2.8817596663375)
--(axis cs:88792,2.88176023886164)
--(axis cs:88791,2.88176079907474)
--(axis cs:88790,2.88176135610626)
--(axis cs:88789,2.88176192413458)
--(axis cs:88788,2.88176247149706)
--(axis cs:88787,2.88176301758789)
--(axis cs:88786,2.88176358726411)
--(axis cs:88785,2.88176416694027)
--(axis cs:88784,2.88176473826451)
--(axis cs:88783,2.88176531905434)
--(axis cs:88782,2.88176591746887)
--(axis cs:88781,2.88176653287362)
--(axis cs:88780,2.88176718042135)
--(axis cs:88779,2.88176781174534)
--(axis cs:88778,2.88176844768498)
--(axis cs:88777,2.88176907338904)
--(axis cs:88776,2.88176969287622)
--(axis cs:88775,2.88177033118658)
--(axis cs:88774,2.88177093366099)
--(axis cs:88773,2.88177152618954)
--(axis cs:88772,2.8817721456745)
--(axis cs:88771,2.88177275946065)
--(axis cs:88770,2.88177338777767)
--(axis cs:88769,2.88177402171533)
--(axis cs:88768,2.8817746303931)
--(axis cs:88767,2.88177524447817)
--(axis cs:88766,2.88177584384477)
--(axis cs:88765,2.88177644799163)
--(axis cs:88764,2.88177704752287)
--(axis cs:88763,2.88177763507374)
--(axis cs:88762,2.88177820448904)
--(axis cs:88761,2.88177876968703)
--(axis cs:88760,2.881779337624)
--(axis cs:88759,2.88177989956662)
--(axis cs:88758,2.88178045434309)
--(axis cs:88757,2.88178099550695)
--(axis cs:88756,2.88178153603022)
--(axis cs:88755,2.88178204675218)
--(axis cs:88754,2.88178254190622)
--(axis cs:88753,2.88178303057764)
--(axis cs:88752,2.8817835217027)
--(axis cs:88751,2.88178400832646)
--(axis cs:88750,2.8817845157924)
--(axis cs:88749,2.88178500740264)
--(axis cs:88748,2.88178549970862)
--(axis cs:88747,2.88178600376887)
--(axis cs:88746,2.88178648464721)
--(axis cs:88745,2.88178696777678)
--(axis cs:88744,2.88178743600503)
--(axis cs:88743,2.88178788586189)
--(axis cs:88742,2.88178832679425)
--(axis cs:88741,2.88178876103134)
--(axis cs:88740,2.88178919164911)
--(axis cs:88739,2.88178960997374)
--(axis cs:88738,2.88178999010757)
--(axis cs:88737,2.88179036117757)
--(axis cs:88736,2.88179075059327)
--(axis cs:88735,2.8817911639893)
--(axis cs:88734,2.88179155667172)
--(axis cs:88733,2.88179192846909)
--(axis cs:88732,2.8817923150845)
--(axis cs:88731,2.88179268569648)
--(axis cs:88730,2.88179304860695)
--(axis cs:88729,2.88179341438022)
--(axis cs:88728,2.88179378326933)
--(axis cs:88727,2.88179416885333)
--(axis cs:88726,2.88179455060899)
--(axis cs:88725,2.88179493802772)
--(axis cs:88724,2.88179535112426)
--(axis cs:88723,2.88179573692151)
--(axis cs:88722,2.88179611940806)
--(axis cs:88721,2.88179651542462)
--(axis cs:88720,2.88179690620167)
--(axis cs:88719,2.88179728632781)
--(axis cs:88718,2.88179767705739)
--(axis cs:88717,2.88179807248225)
--(axis cs:88716,2.881798445433)
--(axis cs:88715,2.88179880026911)
--(axis cs:88714,2.88179914192641)
--(axis cs:88713,2.88179948082751)
--(axis cs:88712,2.88179982366825)
--(axis cs:88711,2.8818001685736)
--(axis cs:88710,2.88180051496816)
--(axis cs:88709,2.88180086281178)
--(axis cs:88708,2.88180118896941)
--(axis cs:88707,2.8818015303781)
--(axis cs:88706,2.88180188657133)
--(axis cs:88705,2.88180227553122)
--(axis cs:88704,2.88180264681492)
--(axis cs:88703,2.88180302894816)
--(axis cs:88702,2.8818034197058)
--(axis cs:88701,2.88180381514814)
--(axis cs:88700,2.88180419652581)
--(axis cs:88699,2.88180457556567)
--(axis cs:88698,2.88180495340512)
--(axis cs:88697,2.88180534975014)
--(axis cs:88696,2.88180576416218)
--(axis cs:88695,2.88180617107716)
--(axis cs:88694,2.88180657447917)
--(axis cs:88693,2.88180698792617)
--(axis cs:88692,2.88180739538761)
--(axis cs:88691,2.88180781423976)
--(axis cs:88690,2.88180822633581)
--(axis cs:88689,2.88180864863015)
--(axis cs:88688,2.88180906389385)
--(axis cs:88687,2.88180947721957)
--(axis cs:88686,2.8818098980867)
--(axis cs:88685,2.88181032818215)
--(axis cs:88684,2.88181074854398)
--(axis cs:88683,2.881811133401)
--(axis cs:88682,2.88181150915127)
--(axis cs:88681,2.8818119068031)
--(axis cs:88680,2.88181227714091)
--(axis cs:88679,2.88181262369841)
--(axis cs:88678,2.88181296664164)
--(axis cs:88677,2.88181329471738)
--(axis cs:88676,2.88181360980632)
--(axis cs:88675,2.88181392639973)
--(axis cs:88674,2.88181425754022)
--(axis cs:88673,2.88181458742554)
--(axis cs:88672,2.88181493258127)
--(axis cs:88671,2.88181528451312)
--(axis cs:88670,2.88181565409387)
--(axis cs:88669,2.88181601591366)
--(axis cs:88668,2.88181637375199)
--(axis cs:88667,2.88181671527639)
--(axis cs:88666,2.88181705635131)
--(axis cs:88665,2.88181738339319)
--(axis cs:88664,2.8818177085569)
--(axis cs:88663,2.88181803387693)
--(axis cs:88662,2.88181836452113)
--(axis cs:88661,2.88181868027689)
--(axis cs:88660,2.88181899381809)
--(axis cs:88659,2.8818193188175)
--(axis cs:88658,2.88181963868751)
--(axis cs:88657,2.8818199118923)
--(axis cs:88656,2.88182016455687)
--(axis cs:88655,2.88182041373015)
--(axis cs:88654,2.88182066531574)
--(axis cs:88653,2.8818209318606)
--(axis cs:88652,2.88182117609429)
--(axis cs:88651,2.88182141833421)
--(axis cs:88650,2.88182165335304)
--(axis cs:88649,2.8818218549412)
--(axis cs:88648,2.88182205259513)
--(axis cs:88647,2.88182228014086)
--(axis cs:88646,2.88182251445165)
--(axis cs:88645,2.88182274131577)
--(axis cs:88644,2.88182296812002)
--(axis cs:88643,2.88182318010409)
--(axis cs:88642,2.88182340596691)
--(axis cs:88641,2.88182363797359)
--(axis cs:88640,2.88182385004987)
--(axis cs:88639,2.88182406993523)
--(axis cs:88638,2.88182428620801)
--(axis cs:88637,2.88182451759411)
--(axis cs:88636,2.88182477274805)
--(axis cs:88635,2.88182505265582)
--(axis cs:88634,2.88182533863317)
--(axis cs:88633,2.88182562212402)
--(axis cs:88632,2.88182590106692)
--(axis cs:88631,2.88182618261539)
--(axis cs:88630,2.88182646632403)
--(axis cs:88629,2.88182674089378)
--(axis cs:88628,2.88182699903225)
--(axis cs:88627,2.88182724567628)
--(axis cs:88626,2.88182750934699)
--(axis cs:88625,2.88182775984239)
--(axis cs:88624,2.88182798806271)
--(axis cs:88623,2.88182821102074)
--(axis cs:88622,2.88182842628772)
--(axis cs:88621,2.88182862349229)
--(axis cs:88620,2.88182883635485)
--(axis cs:88619,2.88182906452835)
--(axis cs:88618,2.88182929712617)
--(axis cs:88617,2.88182954086148)
--(axis cs:88616,2.88182978169538)
--(axis cs:88615,2.88183003109806)
--(axis cs:88614,2.88183027966438)
--(axis cs:88613,2.88183051573754)
--(axis cs:88612,2.88183077207094)
--(axis cs:88611,2.88183104616722)
--(axis cs:88610,2.88183135337518)
--(axis cs:88609,2.88183164549161)
--(axis cs:88608,2.88183196422296)
--(axis cs:88607,2.88183229901209)
--(axis cs:88606,2.88183264206284)
--(axis cs:88605,2.88183298235667)
--(axis cs:88604,2.88183333500882)
--(axis cs:88603,2.88183365884733)
--(axis cs:88602,2.88183393611764)
--(axis cs:88601,2.88183420175957)
--(axis cs:88600,2.88183446485641)
--(axis cs:88599,2.88183471565651)
--(axis cs:88598,2.88183497727043)
--(axis cs:88597,2.88183523697941)
--(axis cs:88596,2.88183553005179)
--(axis cs:88595,2.88183580592854)
--(axis cs:88594,2.88183607437447)
--(axis cs:88593,2.88183631650406)
--(axis cs:88592,2.88183656266895)
--(axis cs:88591,2.88183681961632)
--(axis cs:88590,2.88183708302965)
--(axis cs:88589,2.88183737308136)
--(axis cs:88588,2.88183766569265)
--(axis cs:88587,2.88183797465863)
--(axis cs:88586,2.88183827940165)
--(axis cs:88585,2.88183861138704)
--(axis cs:88584,2.88183892978278)
--(axis cs:88583,2.88183925443817)
--(axis cs:88582,2.88183958760845)
--(axis cs:88581,2.88183987832515)
--(axis cs:88580,2.88184015929756)
--(axis cs:88579,2.88184044532258)
--(axis cs:88578,2.88184073039416)
--(axis cs:88577,2.88184101119602)
--(axis cs:88576,2.88184128951822)
--(axis cs:88575,2.88184159675809)
--(axis cs:88574,2.88184191455119)
--(axis cs:88573,2.88184222377185)
--(axis cs:88572,2.88184252127538)
--(axis cs:88571,2.88184281094205)
--(axis cs:88570,2.8818431063524)
--(axis cs:88569,2.88184342241791)
--(axis cs:88568,2.88184373871936)
--(axis cs:88567,2.88184406030596)
--(axis cs:88566,2.88184437718399)
--(axis cs:88565,2.88184468633301)
--(axis cs:88564,2.88184503027875)
--(axis cs:88563,2.88184536739152)
--(axis cs:88562,2.88184570368724)
--(axis cs:88561,2.88184600983997)
--(axis cs:88560,2.88184628444965)
--(axis cs:88559,2.88184656141924)
--(axis cs:88558,2.88184686566573)
--(axis cs:88557,2.88184716823942)
--(axis cs:88556,2.88184745748052)
--(axis cs:88555,2.88184772687137)
--(axis cs:88554,2.8818480014552)
--(axis cs:88553,2.8818482399378)
--(axis cs:88552,2.88184848566802)
--(axis cs:88551,2.88184874720176)
--(axis cs:88550,2.88184902892387)
--(axis cs:88549,2.88184928727319)
--(axis cs:88548,2.88184954878414)
--(axis cs:88547,2.88184980229363)
--(axis cs:88546,2.88185006789606)
--(axis cs:88545,2.88185033089382)
--(axis cs:88544,2.88185055965806)
--(axis cs:88543,2.88185080387395)
--(axis cs:88542,2.88185102065753)
--(axis cs:88541,2.88185125049393)
--(axis cs:88540,2.88185147447796)
--(axis cs:88539,2.8818517056266)
--(axis cs:88538,2.88185195110816)
--(axis cs:88537,2.88185218648199)
--(axis cs:88536,2.88185240267596)
--(axis cs:88535,2.8818526122986)
--(axis cs:88534,2.88185279726404)
--(axis cs:88533,2.88185298636705)
--(axis cs:88532,2.88185314946616)
--(axis cs:88531,2.88185332603935)
--(axis cs:88530,2.88185352232729)
--(axis cs:88529,2.88185374109962)
--(axis cs:88528,2.88185399035887)
--(axis cs:88527,2.88185424799576)
--(axis cs:88526,2.88185451948924)
--(axis cs:88525,2.88185479110892)
--(axis cs:88524,2.88185507484921)
--(axis cs:88523,2.88185535472518)
--(axis cs:88522,2.88185563274319)
--(axis cs:88521,2.88185592149533)
--(axis cs:88520,2.88185621083167)
--(axis cs:88519,2.88185650363673)
--(axis cs:88518,2.88185678760029)
--(axis cs:88517,2.88185707542727)
--(axis cs:88516,2.88185737977853)
--(axis cs:88515,2.88185766128391)
--(axis cs:88514,2.88185792301987)
--(axis cs:88513,2.88185819128938)
--(axis cs:88512,2.88185846845399)
--(axis cs:88511,2.88185874278525)
--(axis cs:88510,2.88185903942892)
--(axis cs:88509,2.88185934392545)
--(axis cs:88508,2.88185966922239)
--(axis cs:88507,2.88185999254086)
--(axis cs:88506,2.88186032217283)
--(axis cs:88505,2.88186065239036)
--(axis cs:88504,2.88186096977645)
--(axis cs:88503,2.88186126880611)
--(axis cs:88502,2.88186155102405)
--(axis cs:88501,2.88186183953956)
--(axis cs:88500,2.88186212401764)
--(axis cs:88499,2.88186239922304)
--(axis cs:88498,2.88186267809674)
--(axis cs:88497,2.88186295505536)
--(axis cs:88496,2.88186322257407)
--(axis cs:88495,2.88186347600487)
--(axis cs:88494,2.88186375581432)
--(axis cs:88493,2.88186404533849)
--(axis cs:88492,2.88186431626282)
--(axis cs:88491,2.88186456667619)
--(axis cs:88490,2.88186479220951)
--(axis cs:88489,2.88186499631436)
--(axis cs:88488,2.88186520111294)
--(axis cs:88487,2.88186542161072)
--(axis cs:88486,2.88186562545085)
--(axis cs:88485,2.88186582042074)
--(axis cs:88484,2.88186597686148)
--(axis cs:88483,2.8818661354414)
--(axis cs:88482,2.88186629571619)
--(axis cs:88481,2.88186645503596)
--(axis cs:88480,2.88186661657287)
--(axis cs:88479,2.88186677614965)
--(axis cs:88478,2.88186693378715)
--(axis cs:88477,2.88186707428955)
--(axis cs:88476,2.88186719620122)
--(axis cs:88475,2.88186729952171)
--(axis cs:88474,2.88186737680633)
--(axis cs:88473,2.88186744901009)
--(axis cs:88472,2.88186751170683)
--(axis cs:88471,2.88186758414138)
--(axis cs:88470,2.88186765263773)
--(axis cs:88469,2.88186772685237)
--(axis cs:88468,2.88186781656545)
--(axis cs:88467,2.88186788919241)
--(axis cs:88466,2.88186797684354)
--(axis cs:88465,2.88186803939947)
--(axis cs:88464,2.88186811791321)
--(axis cs:88463,2.88186823612949)
--(axis cs:88462,2.88186836946399)
--(axis cs:88461,2.8818685171831)
--(axis cs:88460,2.88186865237457)
--(axis cs:88459,2.88186878963275)
--(axis cs:88458,2.88186894179853)
--(axis cs:88457,2.88186910993012)
--(axis cs:88456,2.88186926909173)
--(axis cs:88455,2.88186942734656)
--(axis cs:88454,2.88186959051249)
--(axis cs:88453,2.88186975459364)
--(axis cs:88452,2.88186990644759)
--(axis cs:88451,2.88187007852777)
--(axis cs:88450,2.88187024152067)
--(axis cs:88449,2.88187040443419)
--(axis cs:88448,2.88187056442549)
--(axis cs:88447,2.88187072384427)
--(axis cs:88446,2.88187087692922)
--(axis cs:88445,2.88187101729159)
--(axis cs:88444,2.88187117703589)
--(axis cs:88443,2.88187136051534)
--(axis cs:88442,2.8818715217523)
--(axis cs:88441,2.8818716761712)
--(axis cs:88440,2.88187185169876)
--(axis cs:88439,2.88187201980171)
--(axis cs:88438,2.88187217774107)
--(axis cs:88437,2.88187232297665)
--(axis cs:88436,2.88187246828136)
--(axis cs:88435,2.88187260558359)
--(axis cs:88434,2.88187275272207)
--(axis cs:88433,2.88187289226374)
--(axis cs:88432,2.88187306344335)
--(axis cs:88431,2.88187324933298)
--(axis cs:88430,2.88187344658)
--(axis cs:88429,2.88187363843158)
--(axis cs:88428,2.88187381410735)
--(axis cs:88427,2.8818739695093)
--(axis cs:88426,2.88187410946392)
--(axis cs:88425,2.88187425063624)
--(axis cs:88424,2.88187439346416)
--(axis cs:88423,2.88187455208179)
--(axis cs:88422,2.88187469589976)
--(axis cs:88421,2.88187482995951)
--(axis cs:88420,2.88187498106313)
--(axis cs:88419,2.88187512072642)
--(axis cs:88418,2.88187527269847)
--(axis cs:88417,2.88187542310813)
--(axis cs:88416,2.88187557237813)
--(axis cs:88415,2.88187570964462)
--(axis cs:88414,2.88187585224318)
--(axis cs:88413,2.88187599920622)
--(axis cs:88412,2.8818761229856)
--(axis cs:88411,2.88187625901562)
--(axis cs:88410,2.88187637669666)
--(axis cs:88409,2.88187650039829)
--(axis cs:88408,2.88187665406967)
--(axis cs:88407,2.88187679062742)
--(axis cs:88406,2.88187695475517)
--(axis cs:88405,2.88187710318238)
--(axis cs:88404,2.88187722144345)
--(axis cs:88403,2.88187733438669)
--(axis cs:88402,2.88187745400471)
--(axis cs:88401,2.88187758035223)
--(axis cs:88400,2.88187770890661)
--(axis cs:88399,2.88187783009909)
--(axis cs:88398,2.88187794990061)
--(axis cs:88397,2.88187805954642)
--(axis cs:88396,2.88187818899911)
--(axis cs:88395,2.88187830082824)
--(axis cs:88394,2.88187836675469)
--(axis cs:88393,2.88187843085967)
--(axis cs:88392,2.88187850493997)
--(axis cs:88391,2.88187861492978)
--(axis cs:88390,2.8818787465962)
--(axis cs:88389,2.88187885032894)
--(axis cs:88388,2.88187898376235)
--(axis cs:88387,2.88187911166001)
--(axis cs:88386,2.88187924592663)
--(axis cs:88385,2.88187940523657)
--(axis cs:88384,2.88187956096572)
--(axis cs:88383,2.88187970271144)
--(axis cs:88382,2.88187983809316)
--(axis cs:88381,2.88187996864282)
--(axis cs:88380,2.88188008592295)
--(axis cs:88379,2.88188018471502)
--(axis cs:88378,2.88188029354182)
--(axis cs:88377,2.88188039530723)
--(axis cs:88376,2.88188049704449)
--(axis cs:88375,2.88188062067044)
--(axis cs:88374,2.88188074549839)
--(axis cs:88373,2.88188085481272)
--(axis cs:88372,2.88188097611963)
--(axis cs:88371,2.88188109543552)
--(axis cs:88370,2.88188121989325)
--(axis cs:88369,2.88188134659267)
--(axis cs:88368,2.88188148164697)
--(axis cs:88367,2.88188159447018)
--(axis cs:88366,2.88188170309609)
--(axis cs:88365,2.8818818266377)
--(axis cs:88364,2.88188195992665)
--(axis cs:88363,2.88188208181987)
--(axis cs:88362,2.88188218081258)
--(axis cs:88361,2.88188228011991)
--(axis cs:88360,2.88188237519227)
--(axis cs:88359,2.88188245893541)
--(axis cs:88358,2.88188251642385)
--(axis cs:88357,2.88188257646322)
--(axis cs:88356,2.88188264913885)
--(axis cs:88355,2.88188272148665)
--(axis cs:88354,2.8818827850359)
--(axis cs:88353,2.88188286205534)
--(axis cs:88352,2.88188290922276)
--(axis cs:88351,2.8818829754547)
--(axis cs:88350,2.88188303830867)
--(axis cs:88349,2.88188310421857)
--(axis cs:88348,2.88188316697538)
--(axis cs:88347,2.88188325972463)
--(axis cs:88346,2.88188335407569)
--(axis cs:88345,2.88188346332634)
--(axis cs:88344,2.88188355405024)
--(axis cs:88343,2.88188364269192)
--(axis cs:88342,2.88188371672186)
--(axis cs:88341,2.88188380227115)
--(axis cs:88340,2.88188388016604)
--(axis cs:88339,2.88188394647364)
--(axis cs:88338,2.88188401327196)
--(axis cs:88337,2.88188409565439)
--(axis cs:88336,2.8818841704614)
--(axis cs:88335,2.88188425015538)
--(axis cs:88334,2.88188435380463)
--(axis cs:88333,2.88188442978003)
--(axis cs:88332,2.88188452339555)
--(axis cs:88331,2.88188461403596)
--(axis cs:88330,2.88188469286589)
--(axis cs:88329,2.88188476242353)
--(axis cs:88328,2.88188482066943)
--(axis cs:88327,2.88188489049312)
--(axis cs:88326,2.88188495092681)
--(axis cs:88325,2.88188502509084)
--(axis cs:88324,2.88188511476682)
--(axis cs:88323,2.88188519461824)
--(axis cs:88322,2.88188524989105)
--(axis cs:88321,2.88188531688045)
--(axis cs:88320,2.88188537918638)
--(axis cs:88319,2.88188546790482)
--(axis cs:88318,2.88188551917413)
--(axis cs:88317,2.88188558310349)
--(axis cs:88316,2.88188566806757)
--(axis cs:88315,2.88188575477162)
--(axis cs:88314,2.88188583761914)
--(axis cs:88313,2.88188588088345)
--(axis cs:88312,2.8818859027716)
--(axis cs:88311,2.88188593013768)
--(axis cs:88310,2.88188594150788)
--(axis cs:88309,2.88188595204623)
--(axis cs:88308,2.88188594212651)
--(axis cs:88307,2.8818859406518)
--(axis cs:88306,2.88188592787942)
--(axis cs:88305,2.88188589326745)
--(axis cs:88304,2.88188581821448)
--(axis cs:88303,2.88188575829854)
--(axis cs:88302,2.88188568851847)
--(axis cs:88301,2.8818855977981)
--(axis cs:88300,2.88188553927069)
--(axis cs:88299,2.88188548904919)
--(axis cs:88298,2.88188543205989)
--(axis cs:88297,2.8818853692234)
--(axis cs:88296,2.88188531027469)
--(axis cs:88295,2.88188524936608)
--(axis cs:88294,2.88188517552228)
--(axis cs:88293,2.88188512110763)
--(axis cs:88292,2.88188505670897)
--(axis cs:88291,2.88188500095047)
--(axis cs:88290,2.88188495886137)
--(axis cs:88289,2.88188491596845)
--(axis cs:88288,2.88188485675447)
--(axis cs:88287,2.88188480638399)
--(axis cs:88286,2.88188474431363)
--(axis cs:88285,2.88188469642148)
--(axis cs:88284,2.88188465289976)
--(axis cs:88283,2.88188461524134)
--(axis cs:88282,2.88188456577133)
--(axis cs:88281,2.88188451821257)
--(axis cs:88280,2.88188445811168)
--(axis cs:88279,2.88188437495759)
--(axis cs:88278,2.88188429335465)
--(axis cs:88277,2.88188419985768)
--(axis cs:88276,2.88188409139837)
--(axis cs:88275,2.88188397227827)
--(axis cs:88274,2.88188386012358)
--(axis cs:88273,2.88188373349281)
--(axis cs:88272,2.88188360115838)
--(axis cs:88271,2.88188345531684)
--(axis cs:88270,2.88188330279171)
--(axis cs:88269,2.88188313279561)
--(axis cs:88268,2.88188295000409)
--(axis cs:88267,2.88188276610957)
--(axis cs:88266,2.8818825648343)
--(axis cs:88265,2.88188234931559)
--(axis cs:88264,2.8818821518568)
--(axis cs:88263,2.88188196765176)
--(axis cs:88262,2.88188179089758)
--(axis cs:88261,2.8818816251046)
--(axis cs:88260,2.88188147910393)
--(axis cs:88259,2.88188131288608)
--(axis cs:88258,2.88188114281919)
--(axis cs:88257,2.88188097793574)
--(axis cs:88256,2.88188080503759)
--(axis cs:88255,2.88188064589503)
--(axis cs:88254,2.88188050599461)
--(axis cs:88253,2.88188036033305)
--(axis cs:88252,2.88188019745945)
--(axis cs:88251,2.88188002836214)
--(axis cs:88250,2.88187984768484)
--(axis cs:88249,2.88187965830787)
--(axis cs:88248,2.88187946276352)
--(axis cs:88247,2.88187926672351)
--(axis cs:88246,2.88187906939269)
--(axis cs:88245,2.8818788585751)
--(axis cs:88244,2.88187864407751)
--(axis cs:88243,2.8818784146218)
--(axis cs:88242,2.88187818452549)
--(axis cs:88241,2.88187795486254)
--(axis cs:88240,2.88187771334492)
--(axis cs:88239,2.88187746534717)
--(axis cs:88238,2.88187721660768)
--(axis cs:88237,2.88187697167577)
--(axis cs:88236,2.88187672145522)
--(axis cs:88235,2.8818764408516)
--(axis cs:88234,2.88187615234374)
--(axis cs:88233,2.88187583918135)
--(axis cs:88232,2.88187553076781)
--(axis cs:88231,2.88187523514472)
--(axis cs:88230,2.88187494723119)
--(axis cs:88229,2.88187467308935)
--(axis cs:88228,2.8818744288663)
--(axis cs:88227,2.88187418297486)
--(axis cs:88226,2.88187395230044)
--(axis cs:88225,2.88187373195368)
--(axis cs:88224,2.88187353764145)
--(axis cs:88223,2.8818733599305)
--(axis cs:88222,2.88187318284107)
--(axis cs:88221,2.88187302170516)
--(axis cs:88220,2.8818728718019)
--(axis cs:88219,2.88187274379376)
--(axis cs:88218,2.88187260490821)
--(axis cs:88217,2.88187248061411)
--(axis cs:88216,2.88187236068413)
--(axis cs:88215,2.88187226149369)
--(axis cs:88214,2.88187214393907)
--(axis cs:88213,2.88187201178383)
--(axis cs:88212,2.88187186839955)
--(axis cs:88211,2.88187173218645)
--(axis cs:88210,2.88187160342553)
--(axis cs:88209,2.88187145605301)
--(axis cs:88208,2.88187129669436)
--(axis cs:88207,2.88187113011297)
--(axis cs:88206,2.88187096406566)
--(axis cs:88205,2.88187078194661)
--(axis cs:88204,2.88187057681588)
--(axis cs:88203,2.88187037396827)
--(axis cs:88202,2.88187018854043)
--(axis cs:88201,2.88186998631896)
--(axis cs:88200,2.88186978296028)
--(axis cs:88199,2.88186958915457)
--(axis cs:88198,2.88186937929451)
--(axis cs:88197,2.88186916717926)
--(axis cs:88196,2.88186892844656)
--(axis cs:88195,2.88186868529101)
--(axis cs:88194,2.88186842869787)
--(axis cs:88193,2.8818681801727)
--(axis cs:88192,2.88186790550296)
--(axis cs:88191,2.88186764467662)
--(axis cs:88190,2.88186739485868)
--(axis cs:88189,2.88186715965026)
--(axis cs:88188,2.88186691298821)
--(axis cs:88187,2.88186666252252)
--(axis cs:88186,2.88186640539947)
--(axis cs:88185,2.8818661175132)
--(axis cs:88184,2.88186580369837)
--(axis cs:88183,2.88186550310624)
--(axis cs:88182,2.88186519863934)
--(axis cs:88181,2.88186487135766)
--(axis cs:88180,2.88186451844187)
--(axis cs:88179,2.88186414335289)
--(axis cs:88178,2.88186377919262)
--(axis cs:88177,2.88186341409579)
--(axis cs:88176,2.88186306773371)
--(axis cs:88175,2.88186271463131)
--(axis cs:88174,2.88186239186519)
--(axis cs:88173,2.88186210081034)
--(axis cs:88172,2.88186183357935)
--(axis cs:88171,2.88186155744458)
--(axis cs:88170,2.88186127235144)
--(axis cs:88169,2.88186096559804)
--(axis cs:88168,2.88186067582664)
--(axis cs:88167,2.8818604034065)
--(axis cs:88166,2.88186015789995)
--(axis cs:88165,2.88185991663479)
--(axis cs:88164,2.88185969571648)
--(axis cs:88163,2.88185946021784)
--(axis cs:88162,2.88185923059341)
--(axis cs:88161,2.88185898770222)
--(axis cs:88160,2.88185877085705)
--(axis cs:88159,2.88185855063465)
--(axis cs:88158,2.88185831923535)
--(axis cs:88157,2.88185810995215)
--(axis cs:88156,2.88185790818256)
--(axis cs:88155,2.8818577131083)
--(axis cs:88154,2.88185752517825)
--(axis cs:88153,2.88185730177177)
--(axis cs:88152,2.8818570847568)
--(axis cs:88151,2.88185684681746)
--(axis cs:88150,2.88185661530656)
--(axis cs:88149,2.88185639750913)
--(axis cs:88148,2.88185619859386)
--(axis cs:88147,2.88185601604849)
--(axis cs:88146,2.88185581361747)
--(axis cs:88145,2.881855595148)
--(axis cs:88144,2.88185536905415)
--(axis cs:88143,2.88185513744451)
--(axis cs:88142,2.8818549068655)
--(axis cs:88141,2.88185468397785)
--(axis cs:88140,2.88185448617903)
--(axis cs:88139,2.88185428733226)
--(axis cs:88138,2.88185407613551)
--(axis cs:88137,2.8818538446851)
--(axis cs:88136,2.88185360578674)
--(axis cs:88135,2.8818533754233)
--(axis cs:88134,2.8818531540464)
--(axis cs:88133,2.88185294792447)
--(axis cs:88132,2.88185275998373)
--(axis cs:88131,2.88185259092302)
--(axis cs:88130,2.88185239902138)
--(axis cs:88129,2.88185221529891)
--(axis cs:88128,2.88185204824347)
--(axis cs:88127,2.88185187592447)
--(axis cs:88126,2.88185170711082)
--(axis cs:88125,2.88185154388124)
--(axis cs:88124,2.88185136635975)
--(axis cs:88123,2.88185118628205)
--(axis cs:88122,2.88185099794341)
--(axis cs:88121,2.88185081619939)
--(axis cs:88120,2.88185061318046)
--(axis cs:88119,2.88185043414681)
--(axis cs:88118,2.88185021538097)
--(axis cs:88117,2.88184999195805)
--(axis cs:88116,2.88184975791862)
--(axis cs:88115,2.88184951665174)
--(axis cs:88114,2.88184925582525)
--(axis cs:88113,2.88184899710425)
--(axis cs:88112,2.88184874538993)
--(axis cs:88111,2.88184846365485)
--(axis cs:88110,2.88184818638292)
--(axis cs:88109,2.88184791131691)
--(axis cs:88108,2.88184763245475)
--(axis cs:88107,2.88184732438645)
--(axis cs:88106,2.88184703440367)
--(axis cs:88105,2.88184676301763)
--(axis cs:88104,2.88184648268254)
--(axis cs:88103,2.88184620378374)
--(axis cs:88102,2.88184592099805)
--(axis cs:88101,2.88184565333787)
--(axis cs:88100,2.88184536493907)
--(axis cs:88099,2.88184508096494)
--(axis cs:88098,2.88184478800509)
--(axis cs:88097,2.88184447222967)
--(axis cs:88096,2.88184414305036)
--(axis cs:88095,2.88184380234911)
--(axis cs:88094,2.88184346068173)
--(axis cs:88093,2.88184313283195)
--(axis cs:88092,2.88184277074039)
--(axis cs:88091,2.88184241339125)
--(axis cs:88090,2.88184206078758)
--(axis cs:88089,2.88184168768302)
--(axis cs:88088,2.88184132318152)
--(axis cs:88087,2.88184096460028)
--(axis cs:88086,2.88184058914283)
--(axis cs:88085,2.8818402199816)
--(axis cs:88084,2.88183984503026)
--(axis cs:88083,2.88183948902788)
--(axis cs:88082,2.88183913505977)
--(axis cs:88081,2.88183877679392)
--(axis cs:88080,2.88183842732733)
--(axis cs:88079,2.88183806793815)
--(axis cs:88078,2.88183769539973)
--(axis cs:88077,2.88183732093225)
--(axis cs:88076,2.8818369489046)
--(axis cs:88075,2.88183657818419)
--(axis cs:88074,2.88183620651258)
--(axis cs:88073,2.88183584519821)
--(axis cs:88072,2.88183551236808)
--(axis cs:88071,2.8818351699361)
--(axis cs:88070,2.88183483836835)
--(axis cs:88069,2.88183450337555)
--(axis cs:88068,2.88183417661376)
--(axis cs:88067,2.88183386712089)
--(axis cs:88066,2.88183353312226)
--(axis cs:88065,2.88183322557278)
--(axis cs:88064,2.88183289436067)
--(axis cs:88063,2.88183256995055)
--(axis cs:88062,2.88183222792069)
--(axis cs:88061,2.88183187696104)
--(axis cs:88060,2.88183153985737)
--(axis cs:88059,2.88183118693155)
--(axis cs:88058,2.8818308463587)
--(axis cs:88057,2.8818305185548)
--(axis cs:88056,2.8818301857005)
--(axis cs:88055,2.88182986587884)
--(axis cs:88054,2.88182955916653)
--(axis cs:88053,2.88182922586436)
--(axis cs:88052,2.88182890295167)
--(axis cs:88051,2.88182858751811)
--(axis cs:88050,2.8818282825911)
--(axis cs:88049,2.8818279729264)
--(axis cs:88048,2.88182765183045)
--(axis cs:88047,2.88182734037194)
--(axis cs:88046,2.88182703598317)
--(axis cs:88045,2.88182672342753)
--(axis cs:88044,2.88182641183117)
--(axis cs:88043,2.88182608739691)
--(axis cs:88042,2.88182579163754)
--(axis cs:88041,2.88182549454574)
--(axis cs:88040,2.88182519295864)
--(axis cs:88039,2.88182488512001)
--(axis cs:88038,2.8818245713189)
--(axis cs:88037,2.88182427029266)
--(axis cs:88036,2.88182398239725)
--(axis cs:88035,2.881823696753)
--(axis cs:88034,2.88182341415503)
--(axis cs:88033,2.881823135115)
--(axis cs:88032,2.88182284316568)
--(axis cs:88031,2.8818225304523)
--(axis cs:88030,2.88182223385669)
--(axis cs:88029,2.88182191911476)
--(axis cs:88028,2.88182161028644)
--(axis cs:88027,2.88182131783439)
--(axis cs:88026,2.88182103953221)
--(axis cs:88025,2.88182074445224)
--(axis cs:88024,2.88182044203875)
--(axis cs:88023,2.8818201846497)
--(axis cs:88022,2.88181994751468)
--(axis cs:88021,2.88181971916623)
--(axis cs:88020,2.88181950524802)
--(axis cs:88019,2.88181929235751)
--(axis cs:88018,2.88181906022393)
--(axis cs:88017,2.88181882821453)
--(axis cs:88016,2.88181861277179)
--(axis cs:88015,2.8818184048036)
--(axis cs:88014,2.8818181793982)
--(axis cs:88013,2.8818179415147)
--(axis cs:88012,2.88181767994608)
--(axis cs:88011,2.88181742783909)
--(axis cs:88010,2.88181715996958)
--(axis cs:88009,2.88181690222993)
--(axis cs:88008,2.88181666419533)
--(axis cs:88007,2.88181642292053)
--(axis cs:88006,2.88181618025102)
--(axis cs:88005,2.8818159281386)
--(axis cs:88004,2.8818156814449)
--(axis cs:88003,2.88181542218058)
--(axis cs:88002,2.8818151494414)
--(axis cs:88001,2.88181486568597)
--(axis cs:88000,2.88181457151836)
--(axis cs:87999,2.8818143090535)
--(axis cs:87998,2.88181401141605)
--(axis cs:87997,2.8818137067975)
--(axis cs:87996,2.88181339431687)
--(axis cs:87995,2.881813069193)
--(axis cs:87994,2.88181273194952)
--(axis cs:87993,2.88181238728545)
--(axis cs:87992,2.8818120168913)
--(axis cs:87991,2.88181165813197)
--(axis cs:87990,2.88181127155178)
--(axis cs:87989,2.88181088119441)
--(axis cs:87988,2.88181050851827)
--(axis cs:87987,2.88181015858219)
--(axis cs:87986,2.88180979528933)
--(axis cs:87985,2.88180943626328)
--(axis cs:87984,2.88180906852843)
--(axis cs:87983,2.8818086896867)
--(axis cs:87982,2.88180835470239)
--(axis cs:87981,2.88180802161689)
--(axis cs:87980,2.88180768424367)
--(axis cs:87979,2.88180733265937)
--(axis cs:87978,2.8818069845512)
--(axis cs:87977,2.88180663932699)
--(axis cs:87976,2.88180630523747)
--(axis cs:87975,2.88180596549255)
--(axis cs:87974,2.88180561977799)
--(axis cs:87973,2.88180529411387)
--(axis cs:87972,2.88180494333025)
--(axis cs:87971,2.8818046059032)
--(axis cs:87970,2.88180427721991)
--(axis cs:87969,2.88180395952194)
--(axis cs:87968,2.88180365903477)
--(axis cs:87967,2.88180336486493)
--(axis cs:87966,2.88180302298331)
--(axis cs:87965,2.88180267024286)
--(axis cs:87964,2.88180231785976)
--(axis cs:87963,2.88180197093498)
--(axis cs:87962,2.881801640421)
--(axis cs:87961,2.88180129378991)
--(axis cs:87960,2.88180092343056)
--(axis cs:87959,2.88180057031336)
--(axis cs:87958,2.88180023095315)
--(axis cs:87957,2.88179988732585)
--(axis cs:87956,2.88179954834973)
--(axis cs:87955,2.88179924422575)
--(axis cs:87954,2.88179894172918)
--(axis cs:87953,2.88179866665375)
--(axis cs:87952,2.88179838846468)
--(axis cs:87951,2.88179811295539)
--(axis cs:87950,2.88179785611662)
--(axis cs:87949,2.88179758159435)
--(axis cs:87948,2.88179729025618)
--(axis cs:87947,2.88179699308185)
--(axis cs:87946,2.88179670992922)
--(axis cs:87945,2.88179643058414)
--(axis cs:87944,2.88179614632539)
--(axis cs:87943,2.88179586160189)
--(axis cs:87942,2.88179558344919)
--(axis cs:87941,2.88179531905149)
--(axis cs:87940,2.88179505159063)
--(axis cs:87939,2.88179478709714)
--(axis cs:87938,2.88179450941754)
--(axis cs:87937,2.88179424709798)
--(axis cs:87936,2.88179399219773)
--(axis cs:87935,2.88179371304453)
--(axis cs:87934,2.88179343160898)
--(axis cs:87933,2.88179314883295)
--(axis cs:87932,2.88179287407278)
--(axis cs:87931,2.88179260882133)
--(axis cs:87930,2.88179236283538)
--(axis cs:87929,2.88179208768191)
--(axis cs:87928,2.88179180733443)
--(axis cs:87927,2.88179149910422)
--(axis cs:87926,2.88179116863191)
--(axis cs:87925,2.88179082134251)
--(axis cs:87924,2.88179046369037)
--(axis cs:87923,2.88179010533845)
--(axis cs:87922,2.88178974047863)
--(axis cs:87921,2.88178938601602)
--(axis cs:87920,2.8817890340595)
--(axis cs:87919,2.88178868710335)
--(axis cs:87918,2.88178833410048)
--(axis cs:87917,2.88178798262232)
--(axis cs:87916,2.88178763507226)
--(axis cs:87915,2.88178729922067)
--(axis cs:87914,2.88178695568803)
--(axis cs:87913,2.88178662626617)
--(axis cs:87912,2.88178628065974)
--(axis cs:87911,2.88178591737572)
--(axis cs:87910,2.8817855275066)
--(axis cs:87909,2.8817851638461)
--(axis cs:87908,2.88178481501318)
--(axis cs:87907,2.88178447309575)
--(axis cs:87906,2.88178414243186)
--(axis cs:87905,2.88178381820038)
--(axis cs:87904,2.88178349806329)
--(axis cs:87903,2.88178316729451)
--(axis cs:87902,2.88178285701686)
--(axis cs:87901,2.88178255716266)
--(axis cs:87900,2.88178224625201)
--(axis cs:87899,2.88178193382595)
--(axis cs:87898,2.88178161465836)
--(axis cs:87897,2.8817812879237)
--(axis cs:87896,2.88178097368983)
--(axis cs:87895,2.88178067528007)
--(axis cs:87894,2.88178038080699)
--(axis cs:87893,2.88178008300051)
--(axis cs:87892,2.88177976657694)
--(axis cs:87891,2.88177945693954)
--(axis cs:87890,2.88177912988658)
--(axis cs:87889,2.88177882472948)
--(axis cs:87888,2.88177851318225)
--(axis cs:87887,2.88177820392138)
--(axis cs:87886,2.88177791342544)
--(axis cs:87885,2.88177762168333)
--(axis cs:87884,2.88177733934134)
--(axis cs:87883,2.88177704375125)
--(axis cs:87882,2.88177672798523)
--(axis cs:87881,2.88177641535955)
--(axis cs:87880,2.88177608950613)
--(axis cs:87879,2.88177575850958)
--(axis cs:87878,2.88177542329424)
--(axis cs:87877,2.88177509489026)
--(axis cs:87876,2.8817748030341)
--(axis cs:87875,2.88177449763068)
--(axis cs:87874,2.88177417984725)
--(axis cs:87873,2.88177384949356)
--(axis cs:87872,2.8817735141202)
--(axis cs:87871,2.88177319029425)
--(axis cs:87870,2.88177291363427)
--(axis cs:87869,2.8817726513837)
--(axis cs:87868,2.88177240298498)
--(axis cs:87867,2.88177218091213)
--(axis cs:87866,2.88177196418281)
--(axis cs:87865,2.88177172320553)
--(axis cs:87864,2.88177151043191)
--(axis cs:87863,2.88177129181409)
--(axis cs:87862,2.88177108901013)
--(axis cs:87861,2.88177087929985)
--(axis cs:87860,2.88177064728013)
--(axis cs:87859,2.88177042136824)
--(axis cs:87858,2.88177023212458)
--(axis cs:87857,2.88177002060219)
--(axis cs:87856,2.88176979074865)
--(axis cs:87855,2.88176957987867)
--(axis cs:87854,2.88176936200411)
--(axis cs:87853,2.88176913272188)
--(axis cs:87852,2.88176887526369)
--(axis cs:87851,2.88176861694545)
--(axis cs:87850,2.88176836276782)
--(axis cs:87849,2.88176809330676)
--(axis cs:87848,2.88176781741923)
--(axis cs:87847,2.88176754771893)
--(axis cs:87846,2.8817672938616)
--(axis cs:87845,2.88176704539239)
--(axis cs:87844,2.88176681687187)
--(axis cs:87843,2.88176659223401)
--(axis cs:87842,2.88176637640559)
--(axis cs:87841,2.88176615830623)
--(axis cs:87840,2.88176592439834)
--(axis cs:87839,2.88176568511392)
--(axis cs:87838,2.88176545370184)
--(axis cs:87837,2.88176522414282)
--(axis cs:87836,2.88176499208946)
--(axis cs:87835,2.88176475213447)
--(axis cs:87834,2.88176452826698)
--(axis cs:87833,2.88176432316928)
--(axis cs:87832,2.88176410838929)
--(axis cs:87831,2.88176391576252)
--(axis cs:87830,2.88176373150035)
--(axis cs:87829,2.88176358041682)
--(axis cs:87828,2.8817634502521)
--(axis cs:87827,2.88176330899236)
--(axis cs:87826,2.88176318015174)
--(axis cs:87825,2.88176304443879)
--(axis cs:87824,2.88176290750747)
--(axis cs:87823,2.88176275817054)
--(axis cs:87822,2.88176263796379)
--(axis cs:87821,2.88176251852335)
--(axis cs:87820,2.8817623848732)
--(axis cs:87819,2.88176225919666)
--(axis cs:87818,2.8817621207019)
--(axis cs:87817,2.88176200744807)
--(axis cs:87816,2.88176190141196)
--(axis cs:87815,2.88176177884009)
--(axis cs:87814,2.88176166669746)
--(axis cs:87813,2.88176155847297)
--(axis cs:87812,2.8817614238836)
--(axis cs:87811,2.88176129979659)
--(axis cs:87810,2.88176116892698)
--(axis cs:87809,2.88176103960264)
--(axis cs:87808,2.88176093584232)
--(axis cs:87807,2.88176080264745)
--(axis cs:87806,2.88176068978345)
--(axis cs:87805,2.88176055653076)
--(axis cs:87804,2.88176041994665)
--(axis cs:87803,2.88176027465357)
--(axis cs:87802,2.88176011681962)
--(axis cs:87801,2.88175995752318)
--(axis cs:87800,2.881759780574)
--(axis cs:87799,2.88175961780513)
--(axis cs:87798,2.88175942469765)
--(axis cs:87797,2.88175923303555)
--(axis cs:87796,2.8817590282009)
--(axis cs:87795,2.88175882932299)
--(axis cs:87794,2.88175862291464)
--(axis cs:87793,2.88175839535115)
--(axis cs:87792,2.88175819003837)
--(axis cs:87791,2.88175799893205)
--(axis cs:87790,2.881757812785)
--(axis cs:87789,2.88175764520557)
--(axis cs:87788,2.88175750497656)
--(axis cs:87787,2.88175737546807)
--(axis cs:87786,2.88175724812248)
--(axis cs:87785,2.88175711390446)
--(axis cs:87784,2.88175698044439)
--(axis cs:87783,2.88175683940392)
--(axis cs:87782,2.88175669353067)
--(axis cs:87781,2.88175654394683)
--(axis cs:87780,2.88175637892275)
--(axis cs:87779,2.88175620829574)
--(axis cs:87778,2.88175604976839)
--(axis cs:87777,2.88175589275633)
--(axis cs:87776,2.88175572032513)
--(axis cs:87775,2.8817555631582)
--(axis cs:87774,2.88175538447419)
--(axis cs:87773,2.88175520552503)
--(axis cs:87772,2.88175503109976)
--(axis cs:87771,2.88175484674466)
--(axis cs:87770,2.88175465475265)
--(axis cs:87769,2.88175446716299)
--(axis cs:87768,2.88175428285077)
--(axis cs:87767,2.88175410281428)
--(axis cs:87766,2.88175391890259)
--(axis cs:87765,2.88175373206095)
--(axis cs:87764,2.88175356158275)
--(axis cs:87763,2.88175339964311)
--(axis cs:87762,2.88175324153776)
--(axis cs:87761,2.88175307316085)
--(axis cs:87760,2.88175293652341)
--(axis cs:87759,2.8817527805397)
--(axis cs:87758,2.88175262377279)
--(axis cs:87757,2.88175247647852)
--(axis cs:87756,2.88175234161947)
--(axis cs:87755,2.88175221447008)
--(axis cs:87754,2.88175208863957)
--(axis cs:87753,2.88175195015349)
--(axis cs:87752,2.88175182121071)
--(axis cs:87751,2.88175169415393)
--(axis cs:87750,2.88175156580157)
--(axis cs:87749,2.88175143080107)
--(axis cs:87748,2.88175128800201)
--(axis cs:87747,2.88175113617892)
--(axis cs:87746,2.88175097551871)
--(axis cs:87745,2.8817508046939)
--(axis cs:87744,2.88175063957488)
--(axis cs:87743,2.8817504776329)
--(axis cs:87742,2.88175031725111)
--(axis cs:87741,2.88175016221702)
--(axis cs:87740,2.8817499915085)
--(axis cs:87739,2.88174981922901)
--(axis cs:87738,2.88174965828211)
--(axis cs:87737,2.88174949802743)
--(axis cs:87736,2.88174933590101)
--(axis cs:87735,2.88174917461083)
--(axis cs:87734,2.88174903512054)
--(axis cs:87733,2.88174888096569)
--(axis cs:87732,2.88174873474399)
--(axis cs:87731,2.88174857972222)
--(axis cs:87730,2.88174843047527)
--(axis cs:87729,2.88174828848428)
--(axis cs:87728,2.88174814413222)
--(axis cs:87727,2.8817479974936)
--(axis cs:87726,2.88174783513423)
--(axis cs:87725,2.88174766153183)
--(axis cs:87724,2.88174748716351)
--(axis cs:87723,2.88174729796459)
--(axis cs:87722,2.88174709951336)
--(axis cs:87721,2.88174693423137)
--(axis cs:87720,2.88174678201652)
--(axis cs:87719,2.8817466135709)
--(axis cs:87718,2.88174642778122)
--(axis cs:87717,2.88174625529379)
--(axis cs:87716,2.88174604707718)
--(axis cs:87715,2.88174585988335)
--(axis cs:87714,2.88174568606374)
--(axis cs:87713,2.88174552153657)
--(axis cs:87712,2.88174536506777)
--(axis cs:87711,2.88174521875232)
--(axis cs:87710,2.88174506558069)
--(axis cs:87709,2.88174487999067)
--(axis cs:87708,2.88174467693839)
--(axis cs:87707,2.88174447973722)
--(axis cs:87706,2.88174428311528)
--(axis cs:87705,2.88174409661075)
--(axis cs:87704,2.88174392376571)
--(axis cs:87703,2.88174372872058)
--(axis cs:87702,2.8817435301614)
--(axis cs:87701,2.88174335487614)
--(axis cs:87700,2.88174315476018)
--(axis cs:87699,2.88174294016884)
--(axis cs:87698,2.88174271449689)
--(axis cs:87697,2.88174249805655)
--(axis cs:87696,2.88174229218383)
--(axis cs:87695,2.88174209925015)
--(axis cs:87694,2.88174190115465)
--(axis cs:87693,2.88174169907807)
--(axis cs:87692,2.88174151070079)
--(axis cs:87691,2.88174132404286)
--(axis cs:87690,2.88174112856515)
--(axis cs:87689,2.88174090523474)
--(axis cs:87688,2.88174066567909)
--(axis cs:87687,2.88174043180984)
--(axis cs:87686,2.88174020216812)
--(axis cs:87685,2.88173995770499)
--(axis cs:87684,2.88173970959495)
--(axis cs:87683,2.88173947068727)
--(axis cs:87682,2.88173924421243)
--(axis cs:87681,2.88173899727436)
--(axis cs:87680,2.88173874888553)
--(axis cs:87679,2.88173848606075)
--(axis cs:87678,2.88173826173727)
--(axis cs:87677,2.88173801879651)
--(axis cs:87676,2.88173776096906)
--(axis cs:87675,2.88173748101095)
--(axis cs:87674,2.88173716492446)
--(axis cs:87673,2.88173685697793)
--(axis cs:87672,2.88173656546758)
--(axis cs:87671,2.88173627102392)
--(axis cs:87670,2.88173598981931)
--(axis cs:87669,2.88173568976748)
--(axis cs:87668,2.881735371741)
--(axis cs:87667,2.88173506918387)
--(axis cs:87666,2.88173474800147)
--(axis cs:87665,2.88173442900212)
--(axis cs:87664,2.88173407942734)
--(axis cs:87663,2.88173374158999)
--(axis cs:87662,2.88173339325389)
--(axis cs:87661,2.88173305668306)
--(axis cs:87660,2.88173273308632)
--(axis cs:87659,2.88173243950828)
--(axis cs:87658,2.88173216346093)
--(axis cs:87657,2.88173188572748)
--(axis cs:87656,2.88173163502966)
--(axis cs:87655,2.88173137013196)
--(axis cs:87654,2.88173111492623)
--(axis cs:87653,2.88173085918344)
--(axis cs:87652,2.88173059212901)
--(axis cs:87651,2.881730345085)
--(axis cs:87650,2.88173011240054)
--(axis cs:87649,2.88172988730428)
--(axis cs:87648,2.88172967864813)
--(axis cs:87647,2.88172946308696)
--(axis cs:87646,2.8817292505418)
--(axis cs:87645,2.88172904390684)
--(axis cs:87644,2.88172882143699)
--(axis cs:87643,2.88172860917791)
--(axis cs:87642,2.88172839215706)
--(axis cs:87641,2.88172816870258)
--(axis cs:87640,2.88172792951137)
--(axis cs:87639,2.88172769718588)
--(axis cs:87638,2.88172745430631)
--(axis cs:87637,2.88172723327898)
--(axis cs:87636,2.88172700293684)
--(axis cs:87635,2.88172677095647)
--(axis cs:87634,2.88172654698356)
--(axis cs:87633,2.88172632387324)
--(axis cs:87632,2.8817260923717)
--(axis cs:87631,2.88172586385858)
--(axis cs:87630,2.88172563143764)
--(axis cs:87629,2.88172543409591)
--(axis cs:87628,2.88172522794428)
--(axis cs:87627,2.88172499568962)
--(axis cs:87626,2.88172478698356)
--(axis cs:87625,2.88172459937012)
--(axis cs:87624,2.88172442856475)
--(axis cs:87623,2.88172423363521)
--(axis cs:87622,2.88172403431778)
--(axis cs:87621,2.88172383514703)
--(axis cs:87620,2.88172363288043)
--(axis cs:87619,2.8817234419784)
--(axis cs:87618,2.88172327972322)
--(axis cs:87617,2.88172311776593)
--(axis cs:87616,2.8817229755864)
--(axis cs:87615,2.88172281197694)
--(axis cs:87614,2.88172266908471)
--(axis cs:87613,2.88172254130339)
--(axis cs:87612,2.88172241852998)
--(axis cs:87611,2.88172229138309)
--(axis cs:87610,2.88172215455897)
--(axis cs:87609,2.88172201857118)
--(axis cs:87608,2.88172189798169)
--(axis cs:87607,2.88172178994769)
--(axis cs:87606,2.88172169734037)
--(axis cs:87605,2.88172161971557)
--(axis cs:87604,2.88172156173802)
--(axis cs:87603,2.88172151075404)
--(axis cs:87602,2.88172143611161)
--(axis cs:87601,2.88172135303834)
--(axis cs:87600,2.88172127511588)
--(axis cs:87599,2.88172122296526)
--(axis cs:87598,2.88172117356748)
--(axis cs:87597,2.88172113595028)
--(axis cs:87596,2.88172110342216)
--(axis cs:87595,2.8817210703858)
--(axis cs:87594,2.88172103920299)
--(axis cs:87593,2.88172100732459)
--(axis cs:87592,2.88172096169526)
--(axis cs:87591,2.88172090745168)
--(axis cs:87590,2.88172082805657)
--(axis cs:87589,2.88172075343334)
--(axis cs:87588,2.88172066367225)
--(axis cs:87587,2.88172059089764)
--(axis cs:87586,2.88172052862654)
--(axis cs:87585,2.88172047924757)
--(axis cs:87584,2.88172044653644)
--(axis cs:87583,2.88172040502644)
--(axis cs:87582,2.88172035850115)
--(axis cs:87581,2.88172029830105)
--(axis cs:87580,2.88172024948699)
--(axis cs:87579,2.88172019206213)
--(axis cs:87578,2.8817201275141)
--(axis cs:87577,2.88172007225273)
--(axis cs:87576,2.88171999941311)
--(axis cs:87575,2.88171992380843)
--(axis cs:87574,2.88171983867097)
--(axis cs:87573,2.8817197695332)
--(axis cs:87572,2.88171967900585)
--(axis cs:87571,2.88171956727027)
--(axis cs:87570,2.88171943959002)
--(axis cs:87569,2.88171932328072)
--(axis cs:87568,2.88171919860056)
--(axis cs:87567,2.88171908383618)
--(axis cs:87566,2.88171900445774)
--(axis cs:87565,2.88171891589464)
--(axis cs:87564,2.88171882714485)
--(axis cs:87563,2.88171872781003)
--(axis cs:87562,2.88171859174062)
--(axis cs:87561,2.88171845325349)
--(axis cs:87560,2.88171832145518)
--(axis cs:87559,2.88171818955092)
--(axis cs:87558,2.88171805502207)
--(axis cs:87557,2.88171792966874)
--(axis cs:87556,2.8817177920018)
--(axis cs:87555,2.88171767440034)
--(axis cs:87554,2.8817175539932)
--(axis cs:87553,2.88171742887293)
--(axis cs:87552,2.88171729860395)
--(axis cs:87551,2.88171715425071)
--(axis cs:87550,2.88171700927307)
--(axis cs:87549,2.88171683189965)
--(axis cs:87548,2.88171667680564)
--(axis cs:87547,2.88171650714813)
--(axis cs:87546,2.88171630794316)
--(axis cs:87545,2.88171609680562)
--(axis cs:87544,2.88171587312334)
--(axis cs:87543,2.88171564352987)
--(axis cs:87542,2.88171541792552)
--(axis cs:87541,2.88171516815425)
--(axis cs:87540,2.88171491738018)
--(axis cs:87539,2.8817146825402)
--(axis cs:87538,2.88171445656503)
--(axis cs:87537,2.88171421437967)
--(axis cs:87536,2.88171395700694)
--(axis cs:87535,2.88171371552919)
--(axis cs:87534,2.881713468914)
--(axis cs:87533,2.8817132311729)
--(axis cs:87532,2.88171301193285)
--(axis cs:87531,2.88171278470571)
--(axis cs:87530,2.88171255227008)
--(axis cs:87529,2.88171232538523)
--(axis cs:87528,2.88171208326729)
--(axis cs:87527,2.88171186955683)
--(axis cs:87526,2.88171168217384)
--(axis cs:87525,2.88171148173825)
--(axis cs:87524,2.88171127894346)
--(axis cs:87523,2.88171107248573)
--(axis cs:87522,2.88171088663318)
--(axis cs:87521,2.88171069283481)
--(axis cs:87520,2.88171049449845)
--(axis cs:87519,2.88171029610656)
--(axis cs:87518,2.88171011363325)
--(axis cs:87517,2.88170993141478)
--(axis cs:87516,2.88170974139938)
--(axis cs:87515,2.88170956130555)
--(axis cs:87514,2.88170939422475)
--(axis cs:87513,2.88170924303549)
--(axis cs:87512,2.88170910851583)
--(axis cs:87511,2.8817089528801)
--(axis cs:87510,2.88170881173387)
--(axis cs:87509,2.88170865128227)
--(axis cs:87508,2.88170850385233)
--(axis cs:87507,2.88170833239685)
--(axis cs:87506,2.88170818175244)
--(axis cs:87505,2.88170803104963)
--(axis cs:87504,2.88170787552344)
--(axis cs:87503,2.88170775134906)
--(axis cs:87502,2.88170762488389)
--(axis cs:87501,2.88170751580596)
--(axis cs:87500,2.88170740293073)
--(axis cs:87499,2.88170729761309)
--(axis cs:87498,2.88170715800679)
--(axis cs:87497,2.88170700622646)
--(axis cs:87496,2.88170684868156)
--(axis cs:87495,2.8817066927364)
--(axis cs:87494,2.8817065107981)
--(axis cs:87493,2.88170632998017)
--(axis cs:87492,2.88170614635002)
--(axis cs:87491,2.88170595820348)
--(axis cs:87490,2.88170577105466)
--(axis cs:87489,2.88170560677623)
--(axis cs:87488,2.88170545122844)
--(axis cs:87487,2.88170530706217)
--(axis cs:87486,2.88170513675426)
--(axis cs:87485,2.88170498144294)
--(axis cs:87484,2.88170485068036)
--(axis cs:87483,2.88170471303342)
--(axis cs:87482,2.88170456457906)
--(axis cs:87481,2.88170440074669)
--(axis cs:87480,2.88170424415361)
--(axis cs:87479,2.88170406329402)
--(axis cs:87478,2.88170391718807)
--(axis cs:87477,2.88170377052001)
--(axis cs:87476,2.88170363672745)
--(axis cs:87475,2.8817035044692)
--(axis cs:87474,2.88170336458296)
--(axis cs:87473,2.88170324179253)
--(axis cs:87472,2.88170312058275)
--(axis cs:87471,2.88170302166121)
--(axis cs:87470,2.88170291046415)
--(axis cs:87469,2.88170277710342)
--(axis cs:87468,2.8817026247953)
--(axis cs:87467,2.88170248884183)
--(axis cs:87466,2.88170234111549)
--(axis cs:87465,2.88170218981277)
--(axis cs:87464,2.8817020304576)
--(axis cs:87463,2.88170187869087)
--(axis cs:87462,2.88170171813376)
--(axis cs:87461,2.88170155769717)
--(axis cs:87460,2.88170137019349)
--(axis cs:87459,2.88170116137045)
--(axis cs:87458,2.88170095907897)
--(axis cs:87457,2.88170075538833)
--(axis cs:87456,2.88170055132706)
--(axis cs:87455,2.88170037434139)
--(axis cs:87454,2.8817001760173)
--(axis cs:87453,2.881699978313)
--(axis cs:87452,2.8816997829588)
--(axis cs:87451,2.88169962664375)
--(axis cs:87450,2.88169947322233)
--(axis cs:87449,2.88169932699757)
--(axis cs:87448,2.88169917618407)
--(axis cs:87447,2.88169903350178)
--(axis cs:87446,2.88169888111631)
--(axis cs:87445,2.88169874399885)
--(axis cs:87444,2.8816986142419)
--(axis cs:87443,2.88169847789106)
--(axis cs:87442,2.8816983383434)
--(axis cs:87441,2.88169821349631)
--(axis cs:87440,2.88169810313724)
--(axis cs:87439,2.88169799769907)
--(axis cs:87438,2.88169786787385)
--(axis cs:87437,2.88169774072833)
--(axis cs:87436,2.88169759791242)
--(axis cs:87435,2.88169744400896)
--(axis cs:87434,2.88169728518948)
--(axis cs:87433,2.88169712221218)
--(axis cs:87432,2.88169695357091)
--(axis cs:87431,2.88169678882835)
--(axis cs:87430,2.88169663122998)
--(axis cs:87429,2.88169646477541)
--(axis cs:87428,2.88169628681696)
--(axis cs:87427,2.88169611415288)
--(axis cs:87426,2.88169593416352)
--(axis cs:87425,2.88169573762313)
--(axis cs:87424,2.88169553435615)
--(axis cs:87423,2.88169532310912)
--(axis cs:87422,2.88169511233133)
--(axis cs:87421,2.88169490626203)
--(axis cs:87420,2.88169468455193)
--(axis cs:87419,2.8816944706495)
--(axis cs:87418,2.88169427311438)
--(axis cs:87417,2.88169407662295)
--(axis cs:87416,2.88169388759535)
--(axis cs:87415,2.88169368563496)
--(axis cs:87414,2.88169352335531)
--(axis cs:87413,2.88169337538527)
--(axis cs:87412,2.88169324468377)
--(axis cs:87411,2.88169311886179)
--(axis cs:87410,2.88169300116098)
--(axis cs:87409,2.88169291437895)
--(axis cs:87408,2.881692839082)
--(axis cs:87407,2.88169274218911)
--(axis cs:87406,2.88169263289844)
--(axis cs:87405,2.88169253472192)
--(axis cs:87404,2.88169243303812)
--(axis cs:87403,2.8816923388359)
--(axis cs:87402,2.88169225280754)
--(axis cs:87401,2.88169222048662)
--(axis cs:87400,2.88169216949985)
--(axis cs:87399,2.88169207663089)
--(axis cs:87398,2.88169197261031)
--(axis cs:87397,2.88169186350156)
--(axis cs:87396,2.88169174300379)
--(axis cs:87395,2.88169163144514)
--(axis cs:87394,2.88169151931031)
--(axis cs:87393,2.88169141133059)
--(axis cs:87392,2.88169129636465)
--(axis cs:87391,2.88169116760687)
--(axis cs:87390,2.88169101719766)
--(axis cs:87389,2.88169085966222)
--(axis cs:87388,2.88169069690862)
--(axis cs:87387,2.88169053909693)
--(axis cs:87386,2.8816903435475)
--(axis cs:87385,2.88169014196297)
--(axis cs:87384,2.8816899411375)
--(axis cs:87383,2.88168974833617)
--(axis cs:87382,2.88168956768823)
--(axis cs:87381,2.88168940812691)
--(axis cs:87380,2.88168925436939)
--(axis cs:87379,2.88168910080416)
--(axis cs:87378,2.88168894928362)
--(axis cs:87377,2.88168879545563)
--(axis cs:87376,2.88168866353295)
--(axis cs:87375,2.88168853951802)
--(axis cs:87374,2.88168843160258)
--(axis cs:87373,2.88168834148736)
--(axis cs:87372,2.88168822159378)
--(axis cs:87371,2.88168810224599)
--(axis cs:87370,2.88168798991264)
--(axis cs:87369,2.8816878819153)
--(axis cs:87368,2.88168775068393)
--(axis cs:87367,2.88168764352681)
--(axis cs:87366,2.88168752191769)
--(axis cs:87365,2.88168739657089)
--(axis cs:87364,2.88168726928673)
--(axis cs:87363,2.88168714889704)
--(axis cs:87362,2.88168702230464)
--(axis cs:87361,2.8816868873555)
--(axis cs:87360,2.88168673187466)
--(axis cs:87359,2.88168658959087)
--(axis cs:87358,2.88168643966506)
--(axis cs:87357,2.8816862560162)
--(axis cs:87356,2.88168606429239)
--(axis cs:87355,2.88168587354527)
--(axis cs:87354,2.88168569561194)
--(axis cs:87353,2.881685518456)
--(axis cs:87352,2.88168535481404)
--(axis cs:87351,2.88168518901595)
--(axis cs:87350,2.88168501319705)
--(axis cs:87349,2.88168483808138)
--(axis cs:87348,2.88168466758355)
--(axis cs:87347,2.88168449766793)
--(axis cs:87346,2.88168433083952)
--(axis cs:87345,2.88168417017801)
--(axis cs:87344,2.881683984345)
--(axis cs:87343,2.88168380834613)
--(axis cs:87342,2.88168366778925)
--(axis cs:87341,2.88168353629841)
--(axis cs:87340,2.88168339012095)
--(axis cs:87339,2.88168325791135)
--(axis cs:87338,2.88168313502451)
--(axis cs:87337,2.88168302158482)
--(axis cs:87336,2.88168288900389)
--(axis cs:87335,2.8816827368442)
--(axis cs:87334,2.88168256976164)
--(axis cs:87333,2.88168239177446)
--(axis cs:87332,2.88168220932749)
--(axis cs:87331,2.88168203195213)
--(axis cs:87330,2.88168186425924)
--(axis cs:87329,2.8816816803928)
--(axis cs:87328,2.88168149145318)
--(axis cs:87327,2.88168129502444)
--(axis cs:87326,2.88168113122795)
--(axis cs:87325,2.88168094811274)
--(axis cs:87324,2.88168075538039)
--(axis cs:87323,2.88168056051698)
--(axis cs:87322,2.88168034805747)
--(axis cs:87321,2.8816801215385)
--(axis cs:87320,2.88167990016703)
--(axis cs:87319,2.88167968094166)
--(axis cs:87318,2.88167945189688)
--(axis cs:87317,2.8816792227237)
--(axis cs:87316,2.88167899899818)
--(axis cs:87315,2.88167875099832)
--(axis cs:87314,2.88167850522046)
--(axis cs:87313,2.88167826547053)
--(axis cs:87312,2.88167802929775)
--(axis cs:87311,2.8816777982603)
--(axis cs:87310,2.88167754756448)
--(axis cs:87309,2.88167729742606)
--(axis cs:87308,2.8816770279928)
--(axis cs:87307,2.88167675128907)
--(axis cs:87306,2.8816764529728)
--(axis cs:87305,2.88167613893019)
--(axis cs:87304,2.88167581473427)
--(axis cs:87303,2.88167547583612)
--(axis cs:87302,2.88167512408272)
--(axis cs:87301,2.88167477578948)
--(axis cs:87300,2.88167444501222)
--(axis cs:87299,2.88167411480945)
--(axis cs:87298,2.88167377683117)
--(axis cs:87297,2.88167342629198)
--(axis cs:87296,2.88167307601312)
--(axis cs:87295,2.88167275283125)
--(axis cs:87294,2.88167239568278)
--(axis cs:87293,2.8816720516049)
--(axis cs:87292,2.88167172433805)
--(axis cs:87291,2.88167139346475)
--(axis cs:87290,2.88167106472673)
--(axis cs:87289,2.88167072871221)
--(axis cs:87288,2.88167038259184)
--(axis cs:87287,2.88167004514864)
--(axis cs:87286,2.88166970092355)
--(axis cs:87285,2.88166933806576)
--(axis cs:87284,2.8816689777464)
--(axis cs:87283,2.88166861162804)
--(axis cs:87282,2.88166823165031)
--(axis cs:87281,2.88166784304266)
--(axis cs:87280,2.88166743862693)
--(axis cs:87279,2.88166703507594)
--(axis cs:87278,2.88166662165081)
--(axis cs:87277,2.88166622197439)
--(axis cs:87276,2.88166584053351)
--(axis cs:87275,2.8816654668801)
--(axis cs:87274,2.88166510779776)
--(axis cs:87273,2.88166473457855)
--(axis cs:87272,2.88166435634669)
--(axis cs:87271,2.88166396056959)
--(axis cs:87270,2.88166360047348)
--(axis cs:87269,2.88166324284034)
--(axis cs:87268,2.88166289592179)
--(axis cs:87267,2.88166254263225)
--(axis cs:87266,2.88166217523395)
--(axis cs:87265,2.88166180684894)
--(axis cs:87264,2.88166145360686)
--(axis cs:87263,2.88166111091343)
--(axis cs:87262,2.88166076682447)
--(axis cs:87261,2.88166043717746)
--(axis cs:87260,2.88166010279256)
--(axis cs:87259,2.88165975249933)
--(axis cs:87258,2.88165940008302)
--(axis cs:87257,2.88165904307833)
--(axis cs:87256,2.88165868784433)
--(axis cs:87255,2.8816583436489)
--(axis cs:87254,2.88165798346835)
--(axis cs:87253,2.88165761880828)
--(axis cs:87252,2.88165726159007)
--(axis cs:87251,2.88165690451501)
--(axis cs:87250,2.88165653203547)
--(axis cs:87249,2.88165615034981)
--(axis cs:87248,2.88165577039389)
--(axis cs:87247,2.88165540609086)
--(axis cs:87246,2.88165503397112)
--(axis cs:87245,2.88165466432789)
--(axis cs:87244,2.88165428504469)
--(axis cs:87243,2.88165389517488)
--(axis cs:87242,2.88165349776017)
--(axis cs:87241,2.88165309512456)
--(axis cs:87240,2.88165268036485)
--(axis cs:87239,2.88165225764248)
--(axis cs:87238,2.88165181150731)
--(axis cs:87237,2.88165133341747)
--(axis cs:87236,2.88165084336029)
--(axis cs:87235,2.88165035107827)
--(axis cs:87234,2.88164986852242)
--(axis cs:87233,2.88164936310949)
--(axis cs:87232,2.88164885118661)
--(axis cs:87231,2.88164832441998)
--(axis cs:87230,2.88164780140743)
--(axis cs:87229,2.8816472777687)
--(axis cs:87228,2.88164675290409)
--(axis cs:87227,2.88164624703548)
--(axis cs:87226,2.88164574201996)
--(axis cs:87225,2.88164523853739)
--(axis cs:87224,2.88164472781547)
--(axis cs:87223,2.88164421584533)
--(axis cs:87222,2.8816436925797)
--(axis cs:87221,2.88164317347739)
--(axis cs:87220,2.88164266302982)
--(axis cs:87219,2.88164216956684)
--(axis cs:87218,2.88164167677689)
--(axis cs:87217,2.88164117422574)
--(axis cs:87216,2.88164068674281)
--(axis cs:87215,2.88164020512476)
--(axis cs:87214,2.8816397480288)
--(axis cs:87213,2.88163927962855)
--(axis cs:87212,2.88163880050786)
--(axis cs:87211,2.88163834000734)
--(axis cs:87210,2.88163785925086)
--(axis cs:87209,2.8816373897442)
--(axis cs:87208,2.88163690350448)
--(axis cs:87207,2.88163640429176)
--(axis cs:87206,2.88163589975134)
--(axis cs:87205,2.88163536210334)
--(axis cs:87204,2.88163481217276)
--(axis cs:87203,2.88163425113236)
--(axis cs:87202,2.88163370060311)
--(axis cs:87201,2.88163315186733)
--(axis cs:87200,2.88163261895651)
--(axis cs:87199,2.88163206425588)
--(axis cs:87198,2.881631477142)
--(axis cs:87197,2.88163089168325)
--(axis cs:87196,2.88163032203065)
--(axis cs:87195,2.88162973918993)
--(axis cs:87194,2.88162913045806)
--(axis cs:87193,2.8816285297151)
--(axis cs:87192,2.88162793694557)
--(axis cs:87191,2.88162735054017)
--(axis cs:87190,2.88162678837396)
--(axis cs:87189,2.88162623766016)
--(axis cs:87188,2.88162568437473)
--(axis cs:87187,2.88162514889989)
--(axis cs:87186,2.88162459791938)
--(axis cs:87185,2.88162405534479)
--(axis cs:87184,2.88162352045004)
--(axis cs:87183,2.88162298645067)
--(axis cs:87182,2.88162246204437)
--(axis cs:87181,2.88162192417886)
--(axis cs:87180,2.88162139184974)
--(axis cs:87179,2.88162083267085)
--(axis cs:87178,2.8816202720768)
--(axis cs:87177,2.88161974276527)
--(axis cs:87176,2.88161920655827)
--(axis cs:87175,2.88161869387338)
--(axis cs:87174,2.88161818174143)
--(axis cs:87173,2.88161769510839)
--(axis cs:87172,2.88161718661491)
--(axis cs:87171,2.88161666137031)
--(axis cs:87170,2.88161613162612)
--(axis cs:87169,2.88161559793651)
--(axis cs:87168,2.88161506712284)
--(axis cs:87167,2.88161452483487)
--(axis cs:87166,2.88161397149023)
--(axis cs:87165,2.88161340635972)
--(axis cs:87164,2.88161282845248)
--(axis cs:87163,2.88161226610628)
--(axis cs:87162,2.88161172497577)
--(axis cs:87161,2.88161118737873)
--(axis cs:87160,2.88161065308074)
--(axis cs:87159,2.8816101207283)
--(axis cs:87158,2.88160958709807)
--(axis cs:87157,2.88160903290756)
--(axis cs:87156,2.8816084775758)
--(axis cs:87155,2.88160789212962)
--(axis cs:87154,2.88160728987073)
--(axis cs:87153,2.88160669041483)
--(axis cs:87152,2.88160609572719)
--(axis cs:87151,2.88160552435448)
--(axis cs:87150,2.88160496613412)
--(axis cs:87149,2.88160442124684)
--(axis cs:87148,2.88160390227274)
--(axis cs:87147,2.88160338034634)
--(axis cs:87146,2.88160285428045)
--(axis cs:87145,2.88160233453166)
--(axis cs:87144,2.88160182099222)
--(axis cs:87143,2.88160129751097)
--(axis cs:87142,2.88160078319901)
--(axis cs:87141,2.88160027293845)
--(axis cs:87140,2.88159978602188)
--(axis cs:87139,2.88159934329237)
--(axis cs:87138,2.88159889816149)
--(axis cs:87137,2.88159845345194)
--(axis cs:87136,2.88159802588119)
--(axis cs:87135,2.88159761526801)
--(axis cs:87134,2.88159721264357)
--(axis cs:87133,2.88159682489527)
--(axis cs:87132,2.88159640852716)
--(axis cs:87131,2.88159598370367)
--(axis cs:87130,2.88159557116154)
--(axis cs:87129,2.8815951846861)
--(axis cs:87128,2.88159478494036)
--(axis cs:87127,2.88159437397221)
--(axis cs:87126,2.88159395991452)
--(axis cs:87125,2.88159352166761)
--(axis cs:87124,2.88159309916104)
--(axis cs:87123,2.88159267354313)
--(axis cs:87122,2.88159225369125)
--(axis cs:87121,2.88159183411952)
--(axis cs:87120,2.88159143817141)
--(axis cs:87119,2.88159104258181)
--(axis cs:87118,2.88159066362085)
--(axis cs:87117,2.88159026958396)
--(axis cs:87116,2.88158988831752)
--(axis cs:87115,2.88158950372303)
--(axis cs:87114,2.88158912472847)
--(axis cs:87113,2.88158874068909)
--(axis cs:87112,2.88158835146929)
--(axis cs:87111,2.8815879696984)
--(axis cs:87110,2.8815875915827)
--(axis cs:87109,2.88158721322019)
--(axis cs:87108,2.88158682071768)
--(axis cs:87107,2.88158642896091)
--(axis cs:87106,2.88158606877781)
--(axis cs:87105,2.88158572744518)
--(axis cs:87104,2.88158536603106)
--(axis cs:87103,2.88158501786372)
--(axis cs:87102,2.8815846329326)
--(axis cs:87101,2.88158425363027)
--(axis cs:87100,2.88158386161832)
--(axis cs:87099,2.88158347932325)
--(axis cs:87098,2.88158310571173)
--(axis cs:87097,2.88158273740462)
--(axis cs:87096,2.88158236381276)
--(axis cs:87095,2.88158201073682)
--(axis cs:87094,2.88158167401337)
--(axis cs:87093,2.88158133591803)
--(axis cs:87092,2.88158099311387)
--(axis cs:87091,2.88158064995645)
--(axis cs:87090,2.88158031263469)
--(axis cs:87089,2.88157996015936)
--(axis cs:87088,2.88157961218037)
--(axis cs:87087,2.88157926941472)
--(axis cs:87086,2.88157893132675)
--(axis cs:87085,2.88157859910342)
--(axis cs:87084,2.88157828364253)
--(axis cs:87083,2.88157794352958)
--(axis cs:87082,2.88157758044168)
--(axis cs:87081,2.88157722354724)
--(axis cs:87080,2.88157686557798)
--(axis cs:87079,2.88157650494285)
--(axis cs:87078,2.88157613213251)
--(axis cs:87077,2.88157575600758)
--(axis cs:87076,2.88157538114592)
--(axis cs:87075,2.88157502169069)
--(axis cs:87074,2.88157468308694)
--(axis cs:87073,2.88157435281264)
--(axis cs:87072,2.88157402454491)
--(axis cs:87071,2.88157369505257)
--(axis cs:87070,2.88157335773116)
--(axis cs:87069,2.88157301847378)
--(axis cs:87068,2.88157267520721)
--(axis cs:87067,2.88157236432388)
--(axis cs:87066,2.88157205393197)
--(axis cs:87065,2.88157174237152)
--(axis cs:87064,2.88157144391051)
--(axis cs:87063,2.88157113689897)
--(axis cs:87062,2.88157083298402)
--(axis cs:87061,2.88157052766767)
--(axis cs:87060,2.88157021074658)
--(axis cs:87059,2.88156991710574)
--(axis cs:87058,2.88156963077849)
--(axis cs:87057,2.88156935176143)
--(axis cs:87056,2.88156912020549)
--(axis cs:87055,2.88156891313571)
--(axis cs:87054,2.88156870581133)
--(axis cs:87053,2.88156848592104)
--(axis cs:87052,2.88156827149441)
--(axis cs:87051,2.88156807236957)
--(axis cs:87050,2.88156788816082)
--(axis cs:87049,2.8815677169107)
--(axis cs:87048,2.88156756254294)
--(axis cs:87047,2.88156741596433)
--(axis cs:87046,2.88156724646954)
--(axis cs:87045,2.8815670912227)
--(axis cs:87044,2.88156694171866)
--(axis cs:87043,2.88156679096779)
--(axis cs:87042,2.88156664269091)
--(axis cs:87041,2.88156649340055)
--(axis cs:87040,2.88156635187371)
--(axis cs:87039,2.8815662157671)
--(axis cs:87038,2.88156607484656)
--(axis cs:87037,2.88156593289958)
--(axis cs:87036,2.8815657915548)
--(axis cs:87035,2.88156564001411)
--(axis cs:87034,2.88156550685869)
--(axis cs:87033,2.88156537300716)
--(axis cs:87032,2.88156523214666)
--(axis cs:87031,2.88156508278757)
--(axis cs:87030,2.88156493275231)
--(axis cs:87029,2.88156479099174)
--(axis cs:87028,2.88156464185532)
--(axis cs:87027,2.88156450031941)
--(axis cs:87026,2.88156435214639)
--(axis cs:87025,2.88156420316106)
--(axis cs:87024,2.88156407714754)
--(axis cs:87023,2.88156390014592)
--(axis cs:87022,2.88156372770844)
--(axis cs:87021,2.881563542183)
--(axis cs:87020,2.88156336712646)
--(axis cs:87019,2.88156318030367)
--(axis cs:87018,2.88156298929045)
--(axis cs:87017,2.88156280619213)
--(axis cs:87016,2.88156260586275)
--(axis cs:87015,2.88156240986331)
--(axis cs:87014,2.88156222253032)
--(axis cs:87013,2.88156205038115)
--(axis cs:87012,2.88156187696395)
--(axis cs:87011,2.88156173779039)
--(axis cs:87010,2.88156159760533)
--(axis cs:87009,2.88156143633541)
--(axis cs:87008,2.88156128316143)
--(axis cs:87007,2.88156113804457)
--(axis cs:87006,2.88156100119812)
--(axis cs:87005,2.8815608781569)
--(axis cs:87004,2.88156075979093)
--(axis cs:87003,2.88156064008494)
--(axis cs:87002,2.88156050402284)
--(axis cs:87001,2.88156038329357)
--(axis cs:87000,2.88156029198573)
--(axis cs:86999,2.88156018871382)
--(axis cs:86998,2.88156009195056)
--(axis cs:86997,2.88155999583153)
--(axis cs:86996,2.88155987550826)
--(axis cs:86995,2.8815597447121)
--(axis cs:86994,2.88155963605168)
--(axis cs:86993,2.88155954445068)
--(axis cs:86992,2.88155944746581)
--(axis cs:86991,2.88155934141947)
--(axis cs:86990,2.88155924566124)
--(axis cs:86989,2.88155914894082)
--(axis cs:86988,2.8815590475627)
--(axis cs:86987,2.88155894961803)
--(axis cs:86986,2.88155887682401)
--(axis cs:86985,2.88155878861394)
--(axis cs:86984,2.8815586914142)
--(axis cs:86983,2.88155859805012)
--(axis cs:86982,2.88155853303011)
--(axis cs:86981,2.88155847135686)
--(axis cs:86980,2.88155842082906)
--(axis cs:86979,2.88155833757479)
--(axis cs:86978,2.88155826362682)
--(axis cs:86977,2.88155818598635)
--(axis cs:86976,2.88155809772335)
--(axis cs:86975,2.88155798962151)
--(axis cs:86974,2.88155787312765)
--(axis cs:86973,2.8815577490184)
--(axis cs:86972,2.88155762064492)
--(axis cs:86971,2.88155747341646)
--(axis cs:86970,2.88155737112002)
--(axis cs:86969,2.88155727049418)
--(axis cs:86968,2.88155718532765)
--(axis cs:86967,2.88155707208808)
--(axis cs:86966,2.88155698300792)
--(axis cs:86965,2.8815569212269)
--(axis cs:86964,2.88155686936458)
--(axis cs:86963,2.88155680979105)
--(axis cs:86962,2.88155677178321)
--(axis cs:86961,2.88155674037457)
--(axis cs:86960,2.88155671209456)
--(axis cs:86959,2.88155670117354)
--(axis cs:86958,2.88155668284646)
--(axis cs:86957,2.88155667260782)
--(axis cs:86956,2.88155666008033)
--(axis cs:86955,2.88155665940729)
--(axis cs:86954,2.88155665309396)
--(axis cs:86953,2.88155664150013)
--(axis cs:86952,2.88155661993364)
--(axis cs:86951,2.88155660497759)
--(axis cs:86950,2.88155657473576)
--(axis cs:86949,2.88155654432029)
--(axis cs:86948,2.88155647689421)
--(axis cs:86947,2.88155641885868)
--(axis cs:86946,2.88155636343531)
--(axis cs:86945,2.88155634158108)
--(axis cs:86944,2.88155634243814)
--(axis cs:86943,2.88155633338637)
--(axis cs:86942,2.88155632736071)
--(axis cs:86941,2.88155631749881)
--(axis cs:86940,2.8815562958806)
--(axis cs:86939,2.88155625212532)
--(axis cs:86938,2.88155619978692)
--(axis cs:86937,2.88155615470911)
--(axis cs:86936,2.88155610792514)
--(axis cs:86935,2.88155606433202)
--(axis cs:86934,2.88155603136711)
--(axis cs:86933,2.8815559773257)
--(axis cs:86932,2.88155588703633)
--(axis cs:86931,2.88155577067643)
--(axis cs:86930,2.88155565803155)
--(axis cs:86929,2.88155552279838)
--(axis cs:86928,2.88155538220522)
--(axis cs:86927,2.88155523977719)
--(axis cs:86926,2.88155508132385)
--(axis cs:86925,2.88155490933675)
--(axis cs:86924,2.88155472451759)
--(axis cs:86923,2.88155451448741)
--(axis cs:86922,2.88155429374143)
--(axis cs:86921,2.88155407520316)
--(axis cs:86920,2.88155385687053)
--(axis cs:86919,2.88155365156129)
--(axis cs:86918,2.88155344860351)
--(axis cs:86917,2.88155325748345)
--(axis cs:86916,2.88155307129036)
--(axis cs:86915,2.88155287256641)
--(axis cs:86914,2.88155267488656)
--(axis cs:86913,2.88155249099043)
--(axis cs:86912,2.88155231511982)
--(axis cs:86911,2.88155215629572)
--(axis cs:86910,2.88155199114735)
--(axis cs:86909,2.88155184715781)
--(axis cs:86908,2.88155172360168)
--(axis cs:86907,2.88155161435425)
--(axis cs:86906,2.88155152367152)
--(axis cs:86905,2.88155141993979)
--(axis cs:86904,2.88155132248786)
--(axis cs:86903,2.88155121825172)
--(axis cs:86902,2.88155113673759)
--(axis cs:86901,2.88155105347911)
--(axis cs:86900,2.8815509623405)
--(axis cs:86899,2.88155084965458)
--(axis cs:86898,2.88155073633499)
--(axis cs:86897,2.88155061684415)
--(axis cs:86896,2.88155048102033)
--(axis cs:86895,2.88155031366849)
--(axis cs:86894,2.88155014053877)
--(axis cs:86893,2.8815499678765)
--(axis cs:86892,2.88154978966576)
--(axis cs:86891,2.88154962471568)
--(axis cs:86890,2.88154944745896)
--(axis cs:86889,2.88154926720223)
--(axis cs:86888,2.88154909859089)
--(axis cs:86887,2.88154893171338)
--(axis cs:86886,2.88154875902663)
--(axis cs:86885,2.88154861878696)
--(axis cs:86884,2.8815484842013)
--(axis cs:86883,2.88154835018894)
--(axis cs:86882,2.88154821282805)
--(axis cs:86881,2.88154808235656)
--(axis cs:86880,2.88154792275696)
--(axis cs:86879,2.88154775366088)
--(axis cs:86878,2.88154756183934)
--(axis cs:86877,2.88154735676837)
--(axis cs:86876,2.88154717975678)
--(axis cs:86875,2.88154701099801)
--(axis cs:86874,2.88154684202979)
--(axis cs:86873,2.88154667159883)
--(axis cs:86872,2.88154651169147)
--(axis cs:86871,2.88154635892514)
--(axis cs:86870,2.88154621471468)
--(axis cs:86869,2.88154605804893)
--(axis cs:86868,2.88154589921984)
--(axis cs:86867,2.88154573790543)
--(axis cs:86866,2.881545562716)
--(axis cs:86865,2.88154537271371)
--(axis cs:86864,2.88154519272057)
--(axis cs:86863,2.88154501227988)
--(axis cs:86862,2.88154480649819)
--(axis cs:86861,2.88154458457499)
--(axis cs:86860,2.8815443527993)
--(axis cs:86859,2.88154413178269)
--(axis cs:86858,2.88154392123291)
--(axis cs:86857,2.88154371512943)
--(axis cs:86856,2.88154351216136)
--(axis cs:86855,2.88154330626114)
--(axis cs:86854,2.8815430759026)
--(axis cs:86853,2.8815428517451)
--(axis cs:86852,2.88154263094636)
--(axis cs:86851,2.88154240071009)
--(axis cs:86850,2.88154217639952)
--(axis cs:86849,2.88154195219864)
--(axis cs:86848,2.88154172726812)
--(axis cs:86847,2.88154150169094)
--(axis cs:86846,2.88154127140135)
--(axis cs:86845,2.88154103999322)
--(axis cs:86844,2.88154079128418)
--(axis cs:86843,2.88154054334149)
--(axis cs:86842,2.88154030818413)
--(axis cs:86841,2.88154009527773)
--(axis cs:86840,2.88153987579834)
--(axis cs:86839,2.881539646999)
--(axis cs:86838,2.88153942675269)
--(axis cs:86837,2.8815392083633)
--(axis cs:86836,2.88153897992326)
--(axis cs:86835,2.88153875394411)
--(axis cs:86834,2.88153853888977)
--(axis cs:86833,2.8815383318689)
--(axis cs:86832,2.88153812604126)
--(axis cs:86831,2.88153792024032)
--(axis cs:86830,2.88153770776737)
--(axis cs:86829,2.88153751395533)
--(axis cs:86828,2.88153733520297)
--(axis cs:86827,2.88153712488874)
--(axis cs:86826,2.88153691000951)
--(axis cs:86825,2.88153669972701)
--(axis cs:86824,2.88153647188165)
--(axis cs:86823,2.88153622362185)
--(axis cs:86822,2.88153594762758)
--(axis cs:86821,2.8815356962044)
--(axis cs:86820,2.88153546607561)
--(axis cs:86819,2.88153524326207)
--(axis cs:86818,2.88153502516979)
--(axis cs:86817,2.88153478324955)
--(axis cs:86816,2.88153452720451)
--(axis cs:86815,2.88153425670872)
--(axis cs:86814,2.88153399554374)
--(axis cs:86813,2.88153371651923)
--(axis cs:86812,2.88153343200977)
--(axis cs:86811,2.88153315424394)
--(axis cs:86810,2.88153284556856)
--(axis cs:86809,2.88153255118982)
--(axis cs:86808,2.88153227610277)
--(axis cs:86807,2.88153201785696)
--(axis cs:86806,2.88153174961341)
--(axis cs:86805,2.88153149946628)
--(axis cs:86804,2.88153127615094)
--(axis cs:86803,2.88153106472313)
--(axis cs:86802,2.88153085979881)
--(axis cs:86801,2.88153063300234)
--(axis cs:86800,2.8815304030541)
--(axis cs:86799,2.88153018649968)
--(axis cs:86798,2.88152997436248)
--(axis cs:86797,2.88152975374548)
--(axis cs:86796,2.88152953854886)
--(axis cs:86795,2.88152931677817)
--(axis cs:86794,2.88152911874056)
--(axis cs:86793,2.88152894011373)
--(axis cs:86792,2.88152875550793)
--(axis cs:86791,2.88152858037806)
--(axis cs:86790,2.88152839477928)
--(axis cs:86789,2.88152822741246)
--(axis cs:86788,2.88152807370269)
--(axis cs:86787,2.88152793058878)
--(axis cs:86786,2.88152778684)
--(axis cs:86785,2.88152765279682)
--(axis cs:86784,2.88152753425501)
--(axis cs:86783,2.8815274247962)
--(axis cs:86782,2.8815273005748)
--(axis cs:86781,2.88152716904279)
--(axis cs:86780,2.88152704341093)
--(axis cs:86779,2.88152691806843)
--(axis cs:86778,2.8815268170883)
--(axis cs:86777,2.88152671817468)
--(axis cs:86776,2.88152662891107)
--(axis cs:86775,2.88152654774105)
--(axis cs:86774,2.88152646909733)
--(axis cs:86773,2.88152636850281)
--(axis cs:86772,2.88152629439214)
--(axis cs:86771,2.88152622017878)
--(axis cs:86770,2.88152614366997)
--(axis cs:86769,2.88152607418801)
--(axis cs:86768,2.88152599668586)
--(axis cs:86767,2.88152591658054)
--(axis cs:86766,2.88152584199169)
--(axis cs:86765,2.88152576300847)
--(axis cs:86764,2.88152568823779)
--(axis cs:86763,2.88152557299934)
--(axis cs:86762,2.88152546332314)
--(axis cs:86761,2.88152533735239)
--(axis cs:86760,2.88152521094966)
--(axis cs:86759,2.88152510009359)
--(axis cs:86758,2.88152501393041)
--(axis cs:86757,2.88152493011374)
--(axis cs:86756,2.88152486774999)
--(axis cs:86755,2.88152480426615)
--(axis cs:86754,2.88152475263257)
--(axis cs:86753,2.88152469820314)
--(axis cs:86752,2.88152463079261)
--(axis cs:86751,2.88152453513593)
--(axis cs:86750,2.88152443954775)
--(axis cs:86749,2.88152434922237)
--(axis cs:86748,2.88152424960833)
--(axis cs:86747,2.88152415122721)
--(axis cs:86746,2.8815240591639)
--(axis cs:86745,2.88152396662899)
--(axis cs:86744,2.88152385709958)
--(axis cs:86743,2.88152374278181)
--(axis cs:86742,2.8815236294034)
--(axis cs:86741,2.88152353416189)
--(axis cs:86740,2.88152345297832)
--(axis cs:86739,2.88152342055583)
--(axis cs:86738,2.88152339818932)
--(axis cs:86737,2.88152338658425)
--(axis cs:86736,2.88152338899867)
--(axis cs:86735,2.88152338025988)
--(axis cs:86734,2.88152337763726)
--(axis cs:86733,2.88152339340739)
--(axis cs:86732,2.88152340770822)
--(axis cs:86731,2.8815234482008)
--(axis cs:86730,2.88152346448779)
--(axis cs:86729,2.88152347494926)
--(axis cs:86728,2.88152346534235)
--(axis cs:86727,2.88152345983179)
--(axis cs:86726,2.88152345994556)
--(axis cs:86725,2.88152345412575)
--(axis cs:86724,2.88152344556413)
--(axis cs:86723,2.88152343445386)
--(axis cs:86722,2.88152342933318)
--(axis cs:86721,2.88152344508027)
--(axis cs:86720,2.88152348543311)
--(axis cs:86719,2.88152353179872)
--(axis cs:86718,2.88152361019147)
--(axis cs:86717,2.88152367128348)
--(axis cs:86716,2.88152372443445)
--(axis cs:86715,2.88152377310875)
--(axis cs:86714,2.8815238125959)
--(axis cs:86713,2.88152384407807)
--(axis cs:86712,2.881523872691)
--(axis cs:86711,2.88152387737903)
--(axis cs:86710,2.88152388628821)
--(axis cs:86709,2.88152386766513)
--(axis cs:86708,2.88152382974424)
--(axis cs:86707,2.88152379613909)
--(axis cs:86706,2.88152374581801)
--(axis cs:86705,2.88152370101849)
--(axis cs:86704,2.88152366401677)
--(axis cs:86703,2.88152360996997)
--(axis cs:86702,2.88152357420209)
--(axis cs:86701,2.88152355401598)
--(axis cs:86700,2.88152353729395)
--(axis cs:86699,2.88152351312915)
--(axis cs:86698,2.88152347580314)
--(axis cs:86697,2.88152345516281)
--(axis cs:86696,2.88152341455081)
--(axis cs:86695,2.88152336513361)
--(axis cs:86694,2.88152329269021)
--(axis cs:86693,2.88152322646348)
--(axis cs:86692,2.8815231446542)
--(axis cs:86691,2.88152307361885)
--(axis cs:86690,2.88152301717227)
--(axis cs:86689,2.88152295459791)
--(axis cs:86688,2.88152289792164)
--(axis cs:86687,2.8815228554202)
--(axis cs:86686,2.88152281049465)
--(axis cs:86685,2.88152275827087)
--(axis cs:86684,2.88152269241117)
--(axis cs:86683,2.8815226199001)
--(axis cs:86682,2.88152254339435)
--(axis cs:86681,2.88152244688591)
--(axis cs:86680,2.88152234598646)
--(axis cs:86679,2.88152223342149)
--(axis cs:86678,2.88152213427106)
--(axis cs:86677,2.88152202839623)
--(axis cs:86676,2.88152192423919)
--(axis cs:86675,2.88152183341779)
--(axis cs:86674,2.88152172606885)
--(axis cs:86673,2.88152163071131)
--(axis cs:86672,2.88152153317)
--(axis cs:86671,2.88152143859513)
--(axis cs:86670,2.88152136200762)
--(axis cs:86669,2.88152131955338)
--(axis cs:86668,2.88152125826386)
--(axis cs:86667,2.88152118127491)
--(axis cs:86666,2.88152109464875)
--(axis cs:86665,2.88152100368653)
--(axis cs:86664,2.88152087429878)
--(axis cs:86663,2.88152078907524)
--(axis cs:86662,2.88152070998296)
--(axis cs:86661,2.88152061426021)
--(axis cs:86660,2.88152053576533)
--(axis cs:86659,2.88152044282401)
--(axis cs:86658,2.88152035568759)
--(axis cs:86657,2.88152027747332)
--(axis cs:86656,2.88152020114369)
--(axis cs:86655,2.88152012506378)
--(axis cs:86654,2.88152002770562)
--(axis cs:86653,2.88151993646445)
--(axis cs:86652,2.88151986527642)
--(axis cs:86651,2.88151980527571)
--(axis cs:86650,2.88151975220971)
--(axis cs:86649,2.88151969640695)
--(axis cs:86648,2.88151964053574)
--(axis cs:86647,2.88151961503253)
--(axis cs:86646,2.88151957301373)
--(axis cs:86645,2.88151953801917)
--(axis cs:86644,2.88151950203697)
--(axis cs:86643,2.88151946732979)
--(axis cs:86642,2.88151944584526)
--(axis cs:86641,2.88151945168654)
--(axis cs:86640,2.88151945290388)
--(axis cs:86639,2.88151947442138)
--(axis cs:86638,2.88151951815979)
--(axis cs:86637,2.88151954795785)
--(axis cs:86636,2.88151956237754)
--(axis cs:86635,2.88151960164334)
--(axis cs:86634,2.88151962704408)
--(axis cs:86633,2.8815196434258)
--(axis cs:86632,2.8815196828306)
--(axis cs:86631,2.88151971746862)
--(axis cs:86630,2.881519749219)
--(axis cs:86629,2.88151976661769)
--(axis cs:86628,2.8815197800826)
--(axis cs:86627,2.88151979411146)
--(axis cs:86626,2.88151978345562)
--(axis cs:86625,2.88151978330196)
--(axis cs:86624,2.88151977164085)
--(axis cs:86623,2.88151975720892)
--(axis cs:86622,2.88151974809297)
--(axis cs:86621,2.88151976103343)
--(axis cs:86620,2.88151977614288)
--(axis cs:86619,2.88151978997052)
--(axis cs:86618,2.88151980796102)
--(axis cs:86617,2.88151984080852)
--(axis cs:86616,2.881519896484)
--(axis cs:86615,2.88151997281359)
--(axis cs:86614,2.88152003385977)
--(axis cs:86613,2.88152010850679)
--(axis cs:86612,2.88152018799916)
--(axis cs:86611,2.88152027609898)
--(axis cs:86610,2.88152037595293)
--(axis cs:86609,2.88152047802129)
--(axis cs:86608,2.88152056475317)
--(axis cs:86607,2.88152066583918)
--(axis cs:86606,2.88152077965154)
--(axis cs:86605,2.88152089842719)
--(axis cs:86604,2.88152101420797)
--(axis cs:86603,2.88152113911581)
--(axis cs:86602,2.88152126803838)
--(axis cs:86601,2.88152138923975)
--(axis cs:86600,2.88152150778958)
--(axis cs:86599,2.88152159269366)
--(axis cs:86598,2.88152171032521)
--(axis cs:86597,2.88152180176469)
--(axis cs:86596,2.88152189985023)
--(axis cs:86595,2.88152199591418)
--(axis cs:86594,2.88152207521322)
--(axis cs:86593,2.88152216174638)
--(axis cs:86592,2.88152224174268)
--(axis cs:86591,2.88152232859097)
--(axis cs:86590,2.88152242164378)
--(axis cs:86589,2.88152252091799)
--(axis cs:86588,2.88152260288028)
--(axis cs:86587,2.8815226941781)
--(axis cs:86586,2.88152277814446)
--(axis cs:86585,2.88152287765518)
--(axis cs:86584,2.88152298931384)
--(axis cs:86583,2.88152313112221)
--(axis cs:86582,2.88152330564739)
--(axis cs:86581,2.88152349801426)
--(axis cs:86580,2.88152369664202)
--(axis cs:86579,2.88152389641527)
--(axis cs:86578,2.88152409079155)
--(axis cs:86577,2.88152428663599)
--(axis cs:86576,2.88152446582848)
--(axis cs:86575,2.88152465671156)
--(axis cs:86574,2.88152484795343)
--(axis cs:86573,2.8815250479622)
--(axis cs:86572,2.88152525236763)
--(axis cs:86571,2.88152546229493)
--(axis cs:86570,2.88152569845212)
--(axis cs:86569,2.88152594842495)
--(axis cs:86568,2.88152620103439)
--(axis cs:86567,2.88152644712661)
--(axis cs:86566,2.8815266990704)
--(axis cs:86565,2.88152699621363)
--(axis cs:86564,2.88152727225098)
--(axis cs:86563,2.88152754045803)
--(axis cs:86562,2.88152780617705)
--(axis cs:86561,2.88152808586556)
--(axis cs:86560,2.88152837565744)
--(axis cs:86559,2.88152868078246)
--(axis cs:86558,2.88152896659148)
--(axis cs:86557,2.88152923708767)
--(axis cs:86556,2.88152949820941)
--(axis cs:86555,2.88152976710015)
--(axis cs:86554,2.88153006067578)
--(axis cs:86553,2.8815303332337)
--(axis cs:86552,2.88153062635362)
--(axis cs:86551,2.88153091266577)
--(axis cs:86550,2.88153120362791)
--(axis cs:86549,2.88153150233928)
--(axis cs:86548,2.88153178138466)
--(axis cs:86547,2.88153205671055)
--(axis cs:86546,2.8815323441241)
--(axis cs:86545,2.88153265122108)
--(axis cs:86544,2.88153296145867)
--(axis cs:86543,2.88153328711148)
--(axis cs:86542,2.88153363241453)
--(axis cs:86541,2.8815340071396)
--(axis cs:86540,2.88153437779768)
--(axis cs:86539,2.88153477308626)
--(axis cs:86538,2.88153517408134)
--(axis cs:86537,2.8815355659336)
--(axis cs:86536,2.88153595665949)
--(axis cs:86535,2.88153632068033)
--(axis cs:86534,2.88153672150528)
--(axis cs:86533,2.88153713695742)
--(axis cs:86532,2.88153755238939)
--(axis cs:86531,2.88153796198901)
--(axis cs:86530,2.88153834890158)
--(axis cs:86529,2.88153873752832)
--(axis cs:86528,2.8815391421032)
--(axis cs:86527,2.88153955393171)
--(axis cs:86526,2.88153997059548)
--(axis cs:86525,2.88154040210515)
--(axis cs:86524,2.88154081387935)
--(axis cs:86523,2.88154121667266)
--(axis cs:86522,2.88154161114152)
--(axis cs:86521,2.88154202274728)
--(axis cs:86520,2.88154244115556)
--(axis cs:86519,2.88154286155734)
--(axis cs:86518,2.88154327070907)
--(axis cs:86517,2.88154368148448)
--(axis cs:86516,2.88154407458414)
--(axis cs:86515,2.88154447830095)
--(axis cs:86514,2.88154487860547)
--(axis cs:86513,2.88154526694371)
--(axis cs:86512,2.88154567631023)
--(axis cs:86511,2.88154608210663)
--(axis cs:86510,2.88154647431045)
--(axis cs:86509,2.88154684928232)
--(axis cs:86508,2.88154724523166)
--(axis cs:86507,2.88154764988576)
--(axis cs:86506,2.88154806603281)
--(axis cs:86505,2.88154847132953)
--(axis cs:86504,2.88154888146947)
--(axis cs:86503,2.88154930435776)
--(axis cs:86502,2.88154974106952)
--(axis cs:86501,2.88155018353163)
--(axis cs:86500,2.88155062415043)
--(axis cs:86499,2.88155106037676)
--(axis cs:86498,2.88155150602803)
--(axis cs:86497,2.88155194857083)
--(axis cs:86496,2.88155238068412)
--(axis cs:86495,2.88155279798533)
--(axis cs:86494,2.88155318780489)
--(axis cs:86493,2.88155357395976)
--(axis cs:86492,2.88155397095264)
--(axis cs:86491,2.88155434927011)
--(axis cs:86490,2.88155473984552)
--(axis cs:86489,2.88155513396225)
--(axis cs:86488,2.88155550415967)
--(axis cs:86487,2.88155590485662)
--(axis cs:86486,2.8815563152023)
--(axis cs:86485,2.88155673314066)
--(axis cs:86484,2.88155716171192)
--(axis cs:86483,2.88155758726504)
--(axis cs:86482,2.88155799829642)
--(axis cs:86481,2.88155840631801)
--(axis cs:86480,2.88155877140834)
--(axis cs:86479,2.88155913124812)
--(axis cs:86478,2.8815594675791)
--(axis cs:86477,2.88155981196874)
--(axis cs:86476,2.88156016779279)
--(axis cs:86475,2.88156052687909)
--(axis cs:86474,2.88156087411958)
--(axis cs:86473,2.88156124402721)
--(axis cs:86472,2.88156160728484)
--(axis cs:86471,2.88156197472679)
--(axis cs:86470,2.88156235890101)
--(axis cs:86469,2.88156276133823)
--(axis cs:86468,2.88156319579171)
--(axis cs:86467,2.88156360183426)
--(axis cs:86466,2.88156399338498)
--(axis cs:86465,2.88156437826069)
--(axis cs:86464,2.88156475795907)
--(axis cs:86463,2.88156512929382)
--(axis cs:86462,2.88156551096303)
--(axis cs:86461,2.88156588179542)
--(axis cs:86460,2.88156624291382)
--(axis cs:86459,2.88156659896585)
--(axis cs:86458,2.88156695546945)
--(axis cs:86457,2.88156733431807)
--(axis cs:86456,2.88156773046455)
--(axis cs:86455,2.88156811177234)
--(axis cs:86454,2.88156847787249)
--(axis cs:86453,2.88156885190279)
--(axis cs:86452,2.88156919956407)
--(axis cs:86451,2.881569546605)
--(axis cs:86450,2.88156989644614)
--(axis cs:86449,2.88157023220754)
--(axis cs:86448,2.88157055465256)
--(axis cs:86447,2.88157088587133)
--(axis cs:86446,2.88157122378901)
--(axis cs:86445,2.88157155325754)
--(axis cs:86444,2.88157188442401)
--(axis cs:86443,2.88157224868802)
--(axis cs:86442,2.88157261065659)
--(axis cs:86441,2.88157298685945)
--(axis cs:86440,2.88157336760323)
--(axis cs:86439,2.88157375161872)
--(axis cs:86438,2.88157410161705)
--(axis cs:86437,2.88157445426312)
--(axis cs:86436,2.88157479315405)
--(axis cs:86435,2.88157512650889)
--(axis cs:86434,2.88157546954675)
--(axis cs:86433,2.88157583345597)
--(axis cs:86432,2.88157619725079)
--(axis cs:86431,2.88157656545715)
--(axis cs:86430,2.88157695294655)
--(axis cs:86429,2.88157734624452)
--(axis cs:86428,2.88157774823039)
--(axis cs:86427,2.88157815709871)
--(axis cs:86426,2.88157856921032)
--(axis cs:86425,2.88157900498299)
--(axis cs:86424,2.88157945792738)
--(axis cs:86423,2.88157992303646)
--(axis cs:86422,2.88158040527672)
--(axis cs:86421,2.88158088338149)
--(axis cs:86420,2.88158137089054)
--(axis cs:86419,2.88158187722604)
--(axis cs:86418,2.88158238148114)
--(axis cs:86417,2.88158288256468)
--(axis cs:86416,2.88158336650136)
--(axis cs:86415,2.88158386614673)
--(axis cs:86414,2.88158437594309)
--(axis cs:86413,2.88158489480223)
--(axis cs:86412,2.88158542608835)
--(axis cs:86411,2.88158595871088)
--(axis cs:86410,2.88158651561764)
--(axis cs:86409,2.8815870628112)
--(axis cs:86408,2.88158761172853)
--(axis cs:86407,2.88158814603387)
--(axis cs:86406,2.88158869723493)
--(axis cs:86405,2.88158921502097)
--(axis cs:86404,2.88158974365168)
--(axis cs:86403,2.8815902774722)
--(axis cs:86402,2.88159080364047)
--(axis cs:86401,2.88159134693873)
--(axis cs:86400,2.88159190856574)
--(axis cs:86399,2.8815924737621)
--(axis cs:86398,2.88159303245942)
--(axis cs:86397,2.88159357448187)
--(axis cs:86396,2.88159413206288)
--(axis cs:86395,2.88159467328938)
--(axis cs:86394,2.8815952195715)
--(axis cs:86393,2.88159576206094)
--(axis cs:86392,2.88159630283857)
--(axis cs:86391,2.88159681899898)
--(axis cs:86390,2.88159734427846)
--(axis cs:86389,2.8815978855175)
--(axis cs:86388,2.88159842274517)
--(axis cs:86387,2.88159894942184)
--(axis cs:86386,2.88159945082863)
--(axis cs:86385,2.88159993992434)
--(axis cs:86384,2.88160039698568)
--(axis cs:86383,2.88160084852088)
--(axis cs:86382,2.88160128905535)
--(axis cs:86381,2.88160173022227)
--(axis cs:86380,2.88160216237152)
--(axis cs:86379,2.88160261364317)
--(axis cs:86378,2.8816030631948)
--(axis cs:86377,2.88160350952003)
--(axis cs:86376,2.88160396996963)
--(axis cs:86375,2.88160444234298)
--(axis cs:86374,2.88160488189944)
--(axis cs:86373,2.88160532327185)
--(axis cs:86372,2.8816057706093)
--(axis cs:86371,2.88160618612041)
--(axis cs:86370,2.88160658541844)
--(axis cs:86369,2.88160697113001)
--(axis cs:86368,2.88160733756312)
--(axis cs:86367,2.88160771568762)
--(axis cs:86366,2.88160809383602)
--(axis cs:86365,2.88160849551678)
--(axis cs:86364,2.88160891224152)
--(axis cs:86363,2.88160931121859)
--(axis cs:86362,2.88160970413206)
--(axis cs:86361,2.88161009676007)
--(axis cs:86360,2.88161046692909)
--(axis cs:86359,2.88161082211196)
--(axis cs:86358,2.8816111821501)
--(axis cs:86357,2.88161151373344)
--(axis cs:86356,2.88161186171365)
--(axis cs:86355,2.88161220640112)
--(axis cs:86354,2.88161257721174)
--(axis cs:86353,2.88161292630063)
--(axis cs:86352,2.88161328663369)
--(axis cs:86351,2.88161363612907)
--(axis cs:86350,2.88161398212297)
--(axis cs:86349,2.8816143503865)
--(axis cs:86348,2.88161469460968)
--(axis cs:86347,2.88161504091574)
--(axis cs:86346,2.88161536790838)
--(axis cs:86345,2.8816156680938)
--(axis cs:86344,2.88161598082952)
--(axis cs:86343,2.88161629652969)
--(axis cs:86342,2.88161660688179)
--(axis cs:86341,2.88161690032766)
--(axis cs:86340,2.88161719695943)
--(axis cs:86339,2.88161751832071)
--(axis cs:86338,2.88161784652578)
--(axis cs:86337,2.88161818114198)
--(axis cs:86336,2.88161848309282)
--(axis cs:86335,2.88161876357152)
--(axis cs:86334,2.88161906904956)
--(axis cs:86333,2.8816193778522)
--(axis cs:86332,2.88161972348437)
--(axis cs:86331,2.88162005355493)
--(axis cs:86330,2.88162036252796)
--(axis cs:86329,2.88162071698515)
--(axis cs:86328,2.88162107923909)
--(axis cs:86327,2.88162142534614)
--(axis cs:86326,2.88162172199152)
--(axis cs:86325,2.88162202092653)
--(axis cs:86324,2.88162232162302)
--(axis cs:86323,2.88162260276646)
--(axis cs:86322,2.88162288915101)
--(axis cs:86321,2.88162315879228)
--(axis cs:86320,2.88162344458643)
--(axis cs:86319,2.88162371023888)
--(axis cs:86318,2.8816239807054)
--(axis cs:86317,2.88162425053181)
--(axis cs:86316,2.88162451937192)
--(axis cs:86315,2.88162480240446)
--(axis cs:86314,2.88162510379176)
--(axis cs:86313,2.88162536044423)
--(axis cs:86312,2.88162562608221)
--(axis cs:86311,2.88162589410801)
--(axis cs:86310,2.88162615451327)
--(axis cs:86309,2.88162640152572)
--(axis cs:86308,2.88162665420937)
--(axis cs:86307,2.8816269218747)
--(axis cs:86306,2.88162720363629)
--(axis cs:86305,2.88162749631625)
--(axis cs:86304,2.88162781177965)
--(axis cs:86303,2.88162814041182)
--(axis cs:86302,2.88162845396793)
--(axis cs:86301,2.88162877339408)
--(axis cs:86300,2.88162911500863)
--(axis cs:86299,2.88162945978435)
--(axis cs:86298,2.88162980307379)
--(axis cs:86297,2.88163015093226)
--(axis cs:86296,2.88163050779786)
--(axis cs:86295,2.88163089213633)
--(axis cs:86294,2.88163126678977)
--(axis cs:86293,2.88163167120098)
--(axis cs:86292,2.88163207092578)
--(axis cs:86291,2.88163244476418)
--(axis cs:86290,2.88163281620079)
--(axis cs:86289,2.88163317806746)
--(axis cs:86288,2.88163354008311)
--(axis cs:86287,2.88163391052031)
--(axis cs:86286,2.88163429922207)
--(axis cs:86285,2.88163464836602)
--(axis cs:86284,2.88163497240617)
--(axis cs:86283,2.88163526527786)
--(axis cs:86282,2.88163557209645)
--(axis cs:86281,2.88163589748133)
--(axis cs:86280,2.88163622270224)
--(axis cs:86279,2.88163656237735)
--(axis cs:86278,2.8816369057583)
--(axis cs:86277,2.88163723330078)
--(axis cs:86276,2.88163756890396)
--(axis cs:86275,2.88163789759411)
--(axis cs:86274,2.88163822515859)
--(axis cs:86273,2.88163857115268)
--(axis cs:86272,2.88163890407533)
--(axis cs:86271,2.88163922825817)
--(axis cs:86270,2.88163953949545)
--(axis cs:86269,2.88163990250561)
--(axis cs:86268,2.88164025530062)
--(axis cs:86267,2.881640581386)
--(axis cs:86266,2.88164092692638)
--(axis cs:86265,2.88164128477064)
--(axis cs:86264,2.88164164406372)
--(axis cs:86263,2.88164199502529)
--(axis cs:86262,2.88164232371492)
--(axis cs:86261,2.88164266389602)
--(axis cs:86260,2.88164300907286)
--(axis cs:86259,2.88164338505158)
--(axis cs:86258,2.88164376969893)
--(axis cs:86257,2.88164415292674)
--(axis cs:86256,2.88164456399073)
--(axis cs:86255,2.88164496160552)
--(axis cs:86254,2.88164537605223)
--(axis cs:86253,2.88164578659614)
--(axis cs:86252,2.88164619666497)
--(axis cs:86251,2.88164660700433)
--(axis cs:86250,2.88164704002999)
--(axis cs:86249,2.88164744656223)
--(axis cs:86248,2.8816478411972)
--(axis cs:86247,2.88164822978275)
--(axis cs:86246,2.88164863189124)
--(axis cs:86245,2.88164904022231)
--(axis cs:86244,2.88164946986866)
--(axis cs:86243,2.88164991660344)
--(axis cs:86242,2.8816503587038)
--(axis cs:86241,2.88165081004994)
--(axis cs:86240,2.88165125375524)
--(axis cs:86239,2.88165170166621)
--(axis cs:86238,2.881652147627)
--(axis cs:86237,2.88165259616096)
--(axis cs:86236,2.88165305355084)
--(axis cs:86235,2.8816535093399)
--(axis cs:86234,2.88165396970195)
--(axis cs:86233,2.88165442633886)
--(axis cs:86232,2.88165488661379)
--(axis cs:86231,2.88165535796453)
--(axis cs:86230,2.8816558261004)
--(axis cs:86229,2.88165631927763)
--(axis cs:86228,2.88165681690352)
--(axis cs:86227,2.88165729363727)
--(axis cs:86226,2.88165778490032)
--(axis cs:86225,2.8816582977404)
--(axis cs:86224,2.88165878877118)
--(axis cs:86223,2.88165929197667)
--(axis cs:86222,2.88165979316332)
--(axis cs:86221,2.88166026307044)
--(axis cs:86220,2.88166072072112)
--(axis cs:86219,2.88166117630144)
--(axis cs:86218,2.88166164729017)
--(axis cs:86217,2.88166210674853)
--(axis cs:86216,2.88166257861682)
--(axis cs:86215,2.88166305246364)
--(axis cs:86214,2.88166348965246)
--(axis cs:86213,2.8816639349287)
--(axis cs:86212,2.88166438575681)
--(axis cs:86211,2.88166484101357)
--(axis cs:86210,2.88166531280648)
--(axis cs:86209,2.88166578439407)
--(axis cs:86208,2.88166626081959)
--(axis cs:86207,2.88166674693255)
--(axis cs:86206,2.88166721811891)
--(axis cs:86205,2.88166766821695)
--(axis cs:86204,2.88166811065452)
--(axis cs:86203,2.8816685650522)
--(axis cs:86202,2.88166903932849)
--(axis cs:86201,2.88166952028732)
--(axis cs:86200,2.88167001560511)
--(axis cs:86199,2.88167053830095)
--(axis cs:86198,2.88167105975087)
--(axis cs:86197,2.88167158073954)
--(axis cs:86196,2.88167211273496)
--(axis cs:86195,2.88167265246523)
--(axis cs:86194,2.88167320569774)
--(axis cs:86193,2.88167377254898)
--(axis cs:86192,2.88167434169019)
--(axis cs:86191,2.88167487937941)
--(axis cs:86190,2.88167540944481)
--(axis cs:86189,2.88167591041412)
--(axis cs:86188,2.88167639598167)
--(axis cs:86187,2.8816768872758)
--(axis cs:86186,2.8816773797668)
--(axis cs:86185,2.88167788939269)
--(axis cs:86184,2.88167841083045)
--(axis cs:86183,2.88167893640378)
--(axis cs:86182,2.88167947213522)
--(axis cs:86181,2.88167998855826)
--(axis cs:86180,2.88168048846278)
--(axis cs:86179,2.88168098508851)
--(axis cs:86178,2.88168147281416)
--(axis cs:86177,2.88168196594369)
--(axis cs:86176,2.8816824720385)
--(axis cs:86175,2.88168299935531)
--(axis cs:86174,2.88168352270364)
--(axis cs:86173,2.88168406562025)
--(axis cs:86172,2.88168459733733)
--(axis cs:86171,2.88168513546436)
--(axis cs:86170,2.88168569422086)
--(axis cs:86169,2.88168626545693)
--(axis cs:86168,2.88168683491098)
--(axis cs:86167,2.88168742041362)
--(axis cs:86166,2.88168799741357)
--(axis cs:86165,2.88168856575131)
--(axis cs:86164,2.881689164109)
--(axis cs:86163,2.88168979050317)
--(axis cs:86162,2.8816904162239)
--(axis cs:86161,2.88169104045882)
--(axis cs:86160,2.88169168277811)
--(axis cs:86159,2.88169232086214)
--(axis cs:86158,2.88169294765048)
--(axis cs:86157,2.88169356576414)
--(axis cs:86156,2.8816941630752)
--(axis cs:86155,2.88169475896432)
--(axis cs:86154,2.88169535769347)
--(axis cs:86153,2.88169592708621)
--(axis cs:86152,2.88169648682734)
--(axis cs:86151,2.88169705644456)
--(axis cs:86150,2.88169764142252)
--(axis cs:86149,2.88169822363851)
--(axis cs:86148,2.88169881414848)
--(axis cs:86147,2.88169940589959)
--(axis cs:86146,2.88169998556778)
--(axis cs:86145,2.88170057560427)
--(axis cs:86144,2.88170114998969)
--(axis cs:86143,2.88170171807441)
--(axis cs:86142,2.88170227550484)
--(axis cs:86141,2.8817028463204)
--(axis cs:86140,2.88170341061948)
--(axis cs:86139,2.88170397332124)
--(axis cs:86138,2.88170452247656)
--(axis cs:86137,2.88170506288839)
--(axis cs:86136,2.88170559478339)
--(axis cs:86135,2.88170611311216)
--(axis cs:86134,2.88170662913923)
--(axis cs:86133,2.88170713748347)
--(axis cs:86132,2.88170764398715)
--(axis cs:86131,2.88170814940995)
--(axis cs:86130,2.881708612705)
--(axis cs:86129,2.88170908465548)
--(axis cs:86128,2.88170955371199)
--(axis cs:86127,2.88171003255078)
--(axis cs:86126,2.88171051560459)
--(axis cs:86125,2.88171103114301)
--(axis cs:86124,2.88171156977448)
--(axis cs:86123,2.88171210481854)
--(axis cs:86122,2.88171263130033)
--(axis cs:86121,2.88171314666896)
--(axis cs:86120,2.88171368025595)
--(axis cs:86119,2.88171421006766)
--(axis cs:86118,2.88171471732771)
--(axis cs:86117,2.88171519747964)
--(axis cs:86116,2.88171569747721)
--(axis cs:86115,2.88171621364284)
--(axis cs:86114,2.88171674986505)
--(axis cs:86113,2.88171725498585)
--(axis cs:86112,2.88171778993494)
--(axis cs:86111,2.88171831101777)
--(axis cs:86110,2.88171882693485)
--(axis cs:86109,2.88171937769265)
--(axis cs:86108,2.88171992502205)
--(axis cs:86107,2.88172045785333)
--(axis cs:86106,2.88172098912656)
--(axis cs:86105,2.88172152063502)
--(axis cs:86104,2.88172205429758)
--(axis cs:86103,2.88172259003068)
--(axis cs:86102,2.88172312991944)
--(axis cs:86101,2.88172366679409)
--(axis cs:86100,2.88172420526407)
--(axis cs:86099,2.8817247492961)
--(axis cs:86098,2.8817252816004)
--(axis cs:86097,2.88172585777419)
--(axis cs:86096,2.88172642931478)
--(axis cs:86095,2.88172699371858)
--(axis cs:86094,2.88172753809481)
--(axis cs:86093,2.88172805624301)
--(axis cs:86092,2.88172856105538)
--(axis cs:86091,2.88172905397848)
--(axis cs:86090,2.88172954899892)
--(axis cs:86089,2.8817299984331)
--(axis cs:86088,2.88173042944053)
--(axis cs:86087,2.88173086404774)
--(axis cs:86086,2.88173131136547)
--(axis cs:86085,2.88173175265738)
--(axis cs:86084,2.88173218105359)
--(axis cs:86083,2.88173260316753)
--(axis cs:86082,2.88173300969721)
--(axis cs:86081,2.8817334341012)
--(axis cs:86080,2.88173386782156)
--(axis cs:86079,2.88173431763819)
--(axis cs:86078,2.88173475188261)
--(axis cs:86077,2.88173517674154)
--(axis cs:86076,2.88173563226828)
--(axis cs:86075,2.88173610169626)
--(axis cs:86074,2.88173656623909)
--(axis cs:86073,2.88173702384327)
--(axis cs:86072,2.88173750146483)
--(axis cs:86071,2.88173799932363)
--(axis cs:86070,2.88173849999634)
--(axis cs:86069,2.8817389958668)
--(axis cs:86068,2.88173947486822)
--(axis cs:86067,2.88173996439199)
--(axis cs:86066,2.88174044986083)
--(axis cs:86065,2.88174091968659)
--(axis cs:86064,2.88174140117647)
--(axis cs:86063,2.88174188763911)
--(axis cs:86062,2.88174236549302)
--(axis cs:86061,2.881742825687)
--(axis cs:86060,2.88174327858363)
--(axis cs:86059,2.88174373656575)
--(axis cs:86058,2.88174418389738)
--(axis cs:86057,2.88174462925493)
--(axis cs:86056,2.88174505809876)
--(axis cs:86055,2.88174552562388)
--(axis cs:86054,2.88174598348699)
--(axis cs:86053,2.88174646319299)
--(axis cs:86052,2.8817469591645)
--(axis cs:86051,2.88174743600231)
--(axis cs:86050,2.88174792317555)
--(axis cs:86049,2.88174840598879)
--(axis cs:86048,2.88174891829519)
--(axis cs:86047,2.88174944730402)
--(axis cs:86046,2.88174997355456)
--(axis cs:86045,2.88175047806229)
--(axis cs:86044,2.88175097829982)
--(axis cs:86043,2.88175150494214)
--(axis cs:86042,2.88175201091308)
--(axis cs:86041,2.8817524960271)
--(axis cs:86040,2.88175300723068)
--(axis cs:86039,2.88175353456809)
--(axis cs:86038,2.88175406189194)
--(axis cs:86037,2.88175459937127)
--(axis cs:86036,2.88175512242348)
--(axis cs:86035,2.88175566208953)
--(axis cs:86034,2.88175619423597)
--(axis cs:86033,2.8817567132078)
--(axis cs:86032,2.88175724996136)
--(axis cs:86031,2.8817577885141)
--(axis cs:86030,2.88175831176252)
--(axis cs:86029,2.88175883381206)
--(axis cs:86028,2.88175933164714)
--(axis cs:86027,2.88175982819589)
--(axis cs:86026,2.88176031040914)
--(axis cs:86025,2.88176079042511)
--(axis cs:86024,2.88176127962431)
--(axis cs:86023,2.88176175143512)
--(axis cs:86022,2.88176225096503)
--(axis cs:86021,2.88176275675446)
--(axis cs:86020,2.8817632401104)
--(axis cs:86019,2.88176368671791)
--(axis cs:86018,2.88176412219241)
--(axis cs:86017,2.88176452344843)
--(axis cs:86016,2.88176493263421)
--(axis cs:86015,2.88176534083935)
--(axis cs:86014,2.88176572549215)
--(axis cs:86013,2.88176610570721)
--(axis cs:86012,2.88176648840076)
--(axis cs:86011,2.88176685924874)
--(axis cs:86010,2.88176723313822)
--(axis cs:86009,2.8817675929287)
--(axis cs:86008,2.88176792440648)
--(axis cs:86007,2.88176824558303)
--(axis cs:86006,2.88176857634893)
--(axis cs:86005,2.88176891564887)
--(axis cs:86004,2.88176926041811)
--(axis cs:86003,2.88176961840793)
--(axis cs:86002,2.88176997504867)
--(axis cs:86001,2.88177035221062)
--(axis cs:86000,2.88177072023352)
--(axis cs:85999,2.88177110314085)
--(axis cs:85998,2.88177146704156)
--(axis cs:85997,2.88177184830985)
--(axis cs:85996,2.88177223881598)
--(axis cs:85995,2.88177262342127)
--(axis cs:85994,2.88177301726075)
--(axis cs:85993,2.88177343027336)
--(axis cs:85992,2.88177385671616)
--(axis cs:85991,2.88177430956895)
--(axis cs:85990,2.8817747600012)
--(axis cs:85989,2.88177522098802)
--(axis cs:85988,2.88177568091779)
--(axis cs:85987,2.8817761423202)
--(axis cs:85986,2.88177659679456)
--(axis cs:85985,2.88177704065765)
--(axis cs:85984,2.88177748089177)
--(axis cs:85983,2.88177793346132)
--(axis cs:85982,2.8817783893293)
--(axis cs:85981,2.88177887190961)
--(axis cs:85980,2.8817793693326)
--(axis cs:85979,2.8817798550749)
--(axis cs:85978,2.88178033543394)
--(axis cs:85977,2.88178082423571)
--(axis cs:85976,2.88178129969937)
--(axis cs:85975,2.88178174985272)
--(axis cs:85974,2.88178218634781)
--(axis cs:85973,2.88178262227041)
--(axis cs:85972,2.88178306562997)
--(axis cs:85971,2.88178353316896)
--(axis cs:85970,2.88178400662369)
--(axis cs:85969,2.88178449802412)
--(axis cs:85968,2.88178500895999)
--(axis cs:85967,2.88178554506133)
--(axis cs:85966,2.88178609899325)
--(axis cs:85965,2.88178668834531)
--(axis cs:85964,2.8817872810183)
--(axis cs:85963,2.88178789096905)
--(axis cs:85962,2.88178848625843)
--(axis cs:85961,2.8817890814767)
--(axis cs:85960,2.88178967034557)
--(axis cs:85959,2.88179026687358)
--(axis cs:85958,2.88179086289094)
--(axis cs:85957,2.88179147898631)
--(axis cs:85956,2.88179210173831)
--(axis cs:85955,2.88179272869385)
--(axis cs:85954,2.88179333309012)
--(axis cs:85953,2.88179396454158)
--(axis cs:85952,2.8817945745253)
--(axis cs:85951,2.88179516617866)
--(axis cs:85950,2.88179577421927)
--(axis cs:85949,2.88179637300185)
--(axis cs:85948,2.88179694583929)
--(axis cs:85947,2.88179749609664)
--(axis cs:85946,2.8817980278135)
--(axis cs:85945,2.88179856707802)
--(axis cs:85944,2.88179911512069)
--(axis cs:85943,2.88179965383114)
--(axis cs:85942,2.88180020035407)
--(axis cs:85941,2.88180074508914)
--(axis cs:85940,2.88180128725216)
--(axis cs:85939,2.88180181686586)
--(axis cs:85938,2.88180234660135)
--(axis cs:85937,2.88180288176867)
--(axis cs:85936,2.88180341013618)
--(axis cs:85935,2.88180390716026)
--(axis cs:85934,2.88180442911116)
--(axis cs:85933,2.88180495143617)
--(axis cs:85932,2.88180548733046)
--(axis cs:85931,2.88180601260219)
--(axis cs:85930,2.88180652017523)
--(axis cs:85929,2.88180702796188)
--(axis cs:85928,2.88180753128689)
--(axis cs:85927,2.88180803967061)
--(axis cs:85926,2.88180854607991)
--(axis cs:85925,2.88180905126897)
--(axis cs:85924,2.88180956486429)
--(axis cs:85923,2.88181007502414)
--(axis cs:85922,2.88181059834259)
--(axis cs:85921,2.88181108811387)
--(axis cs:85920,2.8818116019729)
--(axis cs:85919,2.88181211112024)
--(axis cs:85918,2.88181260528748)
--(axis cs:85917,2.88181311692713)
--(axis cs:85916,2.88181363309877)
--(axis cs:85915,2.8818141250385)
--(axis cs:85914,2.88181461338441)
--(axis cs:85913,2.88181509553891)
--(axis cs:85912,2.88181556895793)
--(axis cs:85911,2.88181603590744)
--(axis cs:85910,2.88181650572188)
--(axis cs:85909,2.88181696508893)
--(axis cs:85908,2.88181742149159)
--(axis cs:85907,2.88181789280871)
--(axis cs:85906,2.88181837176778)
--(axis cs:85905,2.88181888333579)
--(axis cs:85904,2.88181937680543)
--(axis cs:85903,2.88181986402463)
--(axis cs:85902,2.88182037414995)
--(axis cs:85901,2.88182088944518)
--(axis cs:85900,2.88182141475865)
--(axis cs:85899,2.88182197209726)
--(axis cs:85898,2.88182255741099)
--(axis cs:85897,2.8818231507581)
--(axis cs:85896,2.8818237300989)
--(axis cs:85895,2.88182432614122)
--(axis cs:85894,2.88182493480463)
--(axis cs:85893,2.88182554366947)
--(axis cs:85892,2.88182614622399)
--(axis cs:85891,2.8818267524519)
--(axis cs:85890,2.88182735865737)
--(axis cs:85889,2.88182796842766)
--(axis cs:85888,2.8818285784738)
--(axis cs:85887,2.88182921034091)
--(axis cs:85886,2.88182985528979)
--(axis cs:85885,2.8818305215255)
--(axis cs:85884,2.88183116340399)
--(axis cs:85883,2.88183179378293)
--(axis cs:85882,2.88183244707013)
--(axis cs:85881,2.88183309863011)
--(axis cs:85880,2.88183373169717)
--(axis cs:85879,2.88183438060983)
--(axis cs:85878,2.8818350422432)
--(axis cs:85877,2.88183573020533)
--(axis cs:85876,2.88183638470599)
--(axis cs:85875,2.88183704962223)
--(axis cs:85874,2.88183768763515)
--(axis cs:85873,2.88183833410291)
--(axis cs:85872,2.88183899792761)
--(axis cs:85871,2.88183968637076)
--(axis cs:85870,2.88184036697355)
--(axis cs:85869,2.88184104456538)
--(axis cs:85868,2.88184169225448)
--(axis cs:85867,2.88184233417828)
--(axis cs:85866,2.881842965129)
--(axis cs:85865,2.88184361281783)
--(axis cs:85864,2.88184428669788)
--(axis cs:85863,2.88184494987851)
--(axis cs:85862,2.88184563153508)
--(axis cs:85861,2.8818463410986)
--(axis cs:85860,2.88184703729116)
--(axis cs:85859,2.88184774396888)
--(axis cs:85858,2.88184847592937)
--(axis cs:85857,2.88184918685991)
--(axis cs:85856,2.88184990165018)
--(axis cs:85855,2.8818506161531)
--(axis cs:85854,2.88185129054553)
--(axis cs:85853,2.88185196908806)
--(axis cs:85852,2.88185265484741)
--(axis cs:85851,2.88185334764289)
--(axis cs:85850,2.88185405463324)
--(axis cs:85849,2.8818547642741)
--(axis cs:85848,2.88185548682009)
--(axis cs:85847,2.88185620973914)
--(axis cs:85846,2.88185694954571)
--(axis cs:85845,2.88185772484606)
--(axis cs:85844,2.8818584596646)
--(axis cs:85843,2.88185919821077)
--(axis cs:85842,2.88185991972981)
--(axis cs:85841,2.88186065466635)
--(axis cs:85840,2.88186138266827)
--(axis cs:85839,2.88186208184805)
--(axis cs:85838,2.881862760874)
--(axis cs:85837,2.88186343633945)
--(axis cs:85836,2.88186414117462)
--(axis cs:85835,2.88186484430784)
--(axis cs:85834,2.88186556285508)
--(axis cs:85833,2.88186627220698)
--(axis cs:85832,2.88186698572307)
--(axis cs:85831,2.88186770584462)
--(axis cs:85830,2.88186842350294)
--(axis cs:85829,2.88186916296729)
--(axis cs:85828,2.88186990629866)
--(axis cs:85827,2.8818706522872)
--(axis cs:85826,2.8818713947658)
--(axis cs:85825,2.88187214009601)
--(axis cs:85824,2.88187290833635)
--(axis cs:85823,2.88187366288778)
--(axis cs:85822,2.88187443359679)
--(axis cs:85821,2.88187520823702)
--(axis cs:85820,2.8818759688186)
--(axis cs:85819,2.88187674455435)
--(axis cs:85818,2.88187750246496)
--(axis cs:85817,2.88187826521063)
--(axis cs:85816,2.88187901224722)
--(axis cs:85815,2.88187973618823)
--(axis cs:85814,2.88188045228971)
--(axis cs:85813,2.88188118752998)
--(axis cs:85812,2.88188193225399)
--(axis cs:85811,2.8818826804117)
--(axis cs:85810,2.88188341834756)
--(axis cs:85809,2.88188414692097)
--(axis cs:85808,2.88188488943375)
--(axis cs:85807,2.88188565298399)
--(axis cs:85806,2.88188640623731)
--(axis cs:85805,2.88188715471578)
--(axis cs:85804,2.88188788858299)
--(axis cs:85803,2.88188862954603)
--(axis cs:85802,2.88188937293839)
--(axis cs:85801,2.88189012538279)
--(axis cs:85800,2.88189087278243)
--(axis cs:85799,2.88189162129604)
--(axis cs:85798,2.88189238855862)
--(axis cs:85797,2.88189314082502)
--(axis cs:85796,2.8818938973862)
--(axis cs:85795,2.88189467257517)
--(axis cs:85794,2.88189542780634)
--(axis cs:85793,2.8818961859233)
--(axis cs:85792,2.8818969617182)
--(axis cs:85791,2.88189772002832)
--(axis cs:85790,2.88189848033096)
--(axis cs:85789,2.88189925164221)
--(axis cs:85788,2.88189999770612)
--(axis cs:85787,2.88190073502465)
--(axis cs:85786,2.88190145562802)
--(axis cs:85785,2.8819021901064)
--(axis cs:85784,2.8819029421693)
--(axis cs:85783,2.88190369836715)
--(axis cs:85782,2.88190446091692)
--(axis cs:85781,2.88190523130654)
--(axis cs:85780,2.88190599063656)
--(axis cs:85779,2.88190673216137)
--(axis cs:85778,2.88190746454121)
--(axis cs:85777,2.88190820266876)
--(axis cs:85776,2.88190893409784)
--(axis cs:85775,2.88190964081076)
--(axis cs:85774,2.88191033776193)
--(axis cs:85773,2.88191105913163)
--(axis cs:85772,2.88191179371258)
--(axis cs:85771,2.88191254009391)
--(axis cs:85770,2.88191329494103)
--(axis cs:85769,2.88191404001294)
--(axis cs:85768,2.8819147754947)
--(axis cs:85767,2.88191552146679)
--(axis cs:85766,2.8819162628783)
--(axis cs:85765,2.88191701719252)
--(axis cs:85764,2.88191775845435)
--(axis cs:85763,2.88191850400197)
--(axis cs:85762,2.88191923867241)
--(axis cs:85761,2.8819199940253)
--(axis cs:85760,2.8819207420276)
--(axis cs:85759,2.88192148845684)
--(axis cs:85758,2.88192221736194)
--(axis cs:85757,2.88192292848121)
--(axis cs:85756,2.88192362648599)
--(axis cs:85755,2.88192433359888)
--(axis cs:85754,2.88192502891454)
--(axis cs:85753,2.88192569098261)
--(axis cs:85752,2.88192635396846)
--(axis cs:85751,2.88192701371465)
--(axis cs:85750,2.88192768327758)
--(axis cs:85749,2.88192835113794)
--(axis cs:85748,2.88192901981591)
--(axis cs:85747,2.88192967432342)
--(axis cs:85746,2.88193032872391)
--(axis cs:85745,2.88193099065893)
--(axis cs:85744,2.8819316468102)
--(axis cs:85743,2.88193229870884)
--(axis cs:85742,2.88193293870029)
--(axis cs:85741,2.88193355260948)
--(axis cs:85740,2.88193416960729)
--(axis cs:85739,2.88193477841211)
--(axis cs:85738,2.88193539508619)
--(axis cs:85737,2.88193599372441)
--(axis cs:85736,2.88193659187385)
--(axis cs:85735,2.88193720108876)
--(axis cs:85734,2.88193783650141)
--(axis cs:85733,2.88193847193628)
--(axis cs:85732,2.88193909406326)
--(axis cs:85731,2.88193974099242)
--(axis cs:85730,2.88194036639643)
--(axis cs:85729,2.88194097615126)
--(axis cs:85728,2.88194158363783)
--(axis cs:85727,2.88194220360552)
--(axis cs:85726,2.88194280024948)
--(axis cs:85725,2.88194340626415)
--(axis cs:85724,2.88194397848774)
--(axis cs:85723,2.88194456638854)
--(axis cs:85722,2.88194515686481)
--(axis cs:85721,2.88194571710959)
--(axis cs:85720,2.88194627136485)
--(axis cs:85719,2.88194681056092)
--(axis cs:85718,2.88194736488923)
--(axis cs:85717,2.88194793786879)
--(axis cs:85716,2.88194850208015)
--(axis cs:85715,2.88194905751945)
--(axis cs:85714,2.88194964437951)
--(axis cs:85713,2.88195024431292)
--(axis cs:85712,2.88195083764536)
--(axis cs:85711,2.88195141417288)
--(axis cs:85710,2.88195200329221)
--(axis cs:85709,2.88195260406019)
--(axis cs:85708,2.88195321749804)
--(axis cs:85707,2.88195382868459)
--(axis cs:85706,2.88195444260065)
--(axis cs:85705,2.88195506618532)
--(axis cs:85704,2.88195567424956)
--(axis cs:85703,2.88195625397614)
--(axis cs:85702,2.88195684775357)
--(axis cs:85701,2.88195742612499)
--(axis cs:85700,2.88195798687192)
--(axis cs:85699,2.8819585577363)
--(axis cs:85698,2.88195910856153)
--(axis cs:85697,2.88195965860526)
--(axis cs:85696,2.8819602074897)
--(axis cs:85695,2.8819607814337)
--(axis cs:85694,2.88196134883578)
--(axis cs:85693,2.88196190649743)
--(axis cs:85692,2.88196244967491)
--(axis cs:85691,2.88196298269681)
--(axis cs:85690,2.8819635263153)
--(axis cs:85689,2.88196407598045)
--(axis cs:85688,2.88196461073817)
--(axis cs:85687,2.8819651725485)
--(axis cs:85686,2.88196573537736)
--(axis cs:85685,2.88196633592786)
--(axis cs:85684,2.88196692747649)
--(axis cs:85683,2.88196751822306)
--(axis cs:85682,2.88196811929275)
--(axis cs:85681,2.88196870888077)
--(axis cs:85680,2.8819693177033)
--(axis cs:85679,2.88196993205514)
--(axis cs:85678,2.88197057640421)
--(axis cs:85677,2.88197122168964)
--(axis cs:85676,2.88197185944825)
--(axis cs:85675,2.88197248158609)
--(axis cs:85674,2.88197305892724)
--(axis cs:85673,2.88197364513175)
--(axis cs:85672,2.88197422699448)
--(axis cs:85671,2.88197483007559)
--(axis cs:85670,2.88197545250316)
--(axis cs:85669,2.88197609954204)
--(axis cs:85668,2.88197676972442)
--(axis cs:85667,2.88197744333757)
--(axis cs:85666,2.88197812448644)
--(axis cs:85665,2.88197880478975)
--(axis cs:85664,2.88197948664341)
--(axis cs:85663,2.88198016959687)
--(axis cs:85662,2.88198087430163)
--(axis cs:85661,2.88198161116658)
--(axis cs:85660,2.88198232498025)
--(axis cs:85659,2.88198302816153)
--(axis cs:85658,2.88198373833004)
--(axis cs:85657,2.88198445330339)
--(axis cs:85656,2.88198516744282)
--(axis cs:85655,2.88198586569007)
--(axis cs:85654,2.88198656609142)
--(axis cs:85653,2.88198729402627)
--(axis cs:85652,2.88198803544372)
--(axis cs:85651,2.88198879622686)
--(axis cs:85650,2.88198956936563)
--(axis cs:85649,2.88199035119105)
--(axis cs:85648,2.88199113377008)
--(axis cs:85647,2.88199191850696)
--(axis cs:85646,2.88199270748674)
--(axis cs:85645,2.88199350150651)
--(axis cs:85644,2.88199428192299)
--(axis cs:85643,2.88199509467132)
--(axis cs:85642,2.88199590318593)
--(axis cs:85641,2.88199672932248)
--(axis cs:85640,2.88199753577666)
--(axis cs:85639,2.88199832480591)
--(axis cs:85638,2.88199909430325)
--(axis cs:85637,2.88199985681223)
--(axis cs:85636,2.88200061565513)
--(axis cs:85635,2.8820013666258)
--(axis cs:85634,2.88200213483753)
--(axis cs:85633,2.88200289942782)
--(axis cs:85632,2.88200362313861)
--(axis cs:85631,2.88200434048608)
--(axis cs:85630,2.88200506770279)
--(axis cs:85629,2.88200581318966)
--(axis cs:85628,2.88200655776127)
--(axis cs:85627,2.88200728713931)
--(axis cs:85626,2.88200798806929)
--(axis cs:85625,2.88200868507863)
--(axis cs:85624,2.88200938981591)
--(axis cs:85623,2.8820100591835)
--(axis cs:85622,2.88201070066348)
--(axis cs:85621,2.88201133774666)
--(axis cs:85620,2.88201197625333)
--(axis cs:85619,2.88201261323218)
--(axis cs:85618,2.88201328530587)
--(axis cs:85617,2.88201394429102)
--(axis cs:85616,2.88201459996544)
--(axis cs:85615,2.88201527708697)
--(axis cs:85614,2.88201594550633)
--(axis cs:85613,2.88201660689281)
--(axis cs:85612,2.88201725777538)
--(axis cs:85611,2.88201786961844)
--(axis cs:85610,2.88201849925609)
--(axis cs:85609,2.88201916521132)
--(axis cs:85608,2.88201982925859)
--(axis cs:85607,2.88202050089865)
--(axis cs:85606,2.88202115354496)
--(axis cs:85605,2.88202178989759)
--(axis cs:85604,2.88202241286618)
--(axis cs:85603,2.88202301657567)
--(axis cs:85602,2.8820236221028)
--(axis cs:85601,2.88202424159289)
--(axis cs:85600,2.88202486229788)
--(axis cs:85599,2.88202547590631)
--(axis cs:85598,2.88202608196425)
--(axis cs:85597,2.88202667462003)
--(axis cs:85596,2.8820272513633)
--(axis cs:85595,2.88202785962438)
--(axis cs:85594,2.88202846548736)
--(axis cs:85593,2.88202906366367)
--(axis cs:85592,2.88202965671069)
--(axis cs:85591,2.88203024687581)
--(axis cs:85590,2.88203084485287)
--(axis cs:85589,2.88203144981526)
--(axis cs:85588,2.88203207180886)
--(axis cs:85587,2.88203267404839)
--(axis cs:85586,2.88203327447026)
--(axis cs:85585,2.88203385407994)
--(axis cs:85584,2.88203442446346)
--(axis cs:85583,2.88203500299628)
--(axis cs:85582,2.88203555319031)
--(axis cs:85581,2.88203611495825)
--(axis cs:85580,2.88203667910732)
--(axis cs:85579,2.88203727641481)
--(axis cs:85578,2.88203786969544)
--(axis cs:85577,2.88203845712308)
--(axis cs:85576,2.88203906750219)
--(axis cs:85575,2.8820396802941)
--(axis cs:85574,2.88204029179551)
--(axis cs:85573,2.88204090447357)
--(axis cs:85572,2.88204148865521)
--(axis cs:85571,2.88204205313166)
--(axis cs:85570,2.88204260725591)
--(axis cs:85569,2.88204315833077)
--(axis cs:85568,2.88204371874579)
--(axis cs:85567,2.88204426483373)
--(axis cs:85566,2.88204480528837)
--(axis cs:85565,2.88204534306985)
--(axis cs:85564,2.88204587824539)
--(axis cs:85563,2.88204640734631)
--(axis cs:85562,2.88204692186222)
--(axis cs:85561,2.88204745323586)
--(axis cs:85560,2.88204797952903)
--(axis cs:85559,2.88204849689134)
--(axis cs:85558,2.88204901498229)
--(axis cs:85557,2.88204953002594)
--(axis cs:85556,2.88205005500251)
--(axis cs:85555,2.88205058204524)
--(axis cs:85554,2.88205112667841)
--(axis cs:85553,2.88205166394861)
--(axis cs:85552,2.882052207298)
--(axis cs:85551,2.88205275517744)
--(axis cs:85550,2.88205328960557)
--(axis cs:85549,2.88205382472222)
--(axis cs:85548,2.8820543304181)
--(axis cs:85547,2.88205485407962)
--(axis cs:85546,2.88205537433881)
--(axis cs:85545,2.88205589994557)
--(axis cs:85544,2.88205644721611)
--(axis cs:85543,2.88205698669559)
--(axis cs:85542,2.88205750000553)
--(axis cs:85541,2.8820580258064)
--(axis cs:85540,2.88205857427644)
--(axis cs:85539,2.88205910971864)
--(axis cs:85538,2.88205964155499)
--(axis cs:85537,2.88206017791987)
--(axis cs:85536,2.88206070679033)
--(axis cs:85535,2.88206122784032)
--(axis cs:85534,2.88206175077674)
--(axis cs:85533,2.88206228134324)
--(axis cs:85532,2.88206282190174)
--(axis cs:85531,2.88206336700819)
--(axis cs:85530,2.88206394055996)
--(axis cs:85529,2.8820645427341)
--(axis cs:85528,2.88206514678261)
--(axis cs:85527,2.88206576063063)
--(axis cs:85526,2.88206638215082)
--(axis cs:85525,2.88206698121449)
--(axis cs:85524,2.88206760221839)
--(axis cs:85523,2.88206822056715)
--(axis cs:85522,2.88206884549805)
--(axis cs:85521,2.88206945453152)
--(axis cs:85520,2.88207005564639)
--(axis cs:85519,2.88207067713275)
--(axis cs:85518,2.88207129272914)
--(axis cs:85517,2.88207193263456)
--(axis cs:85516,2.88207260841194)
--(axis cs:85515,2.88207328126746)
--(axis cs:85514,2.88207395503266)
--(axis cs:85513,2.88207462002579)
--(axis cs:85512,2.88207528118044)
--(axis cs:85511,2.8820759359326)
--(axis cs:85510,2.88207657630897)
--(axis cs:85509,2.88207721213325)
--(axis cs:85508,2.88207783571492)
--(axis cs:85507,2.88207845421969)
--(axis cs:85506,2.88207910138772)
--(axis cs:85505,2.88207978145085)
--(axis cs:85504,2.88208045730001)
--(axis cs:85503,2.88208114958574)
--(axis cs:85502,2.88208184369273)
--(axis cs:85501,2.88208254780169)
--(axis cs:85500,2.88208324497309)
--(axis cs:85499,2.88208393818655)
--(axis cs:85498,2.88208461934872)
--(axis cs:85497,2.88208529161706)
--(axis cs:85496,2.88208597258924)
--(axis cs:85495,2.88208665102981)
--(axis cs:85494,2.88208733825345)
--(axis cs:85493,2.88208800780224)
--(axis cs:85492,2.88208865558778)
--(axis cs:85491,2.88208928852371)
--(axis cs:85490,2.88208993457729)
--(axis cs:85489,2.88209057587733)
--(axis cs:85488,2.8820911976526)
--(axis cs:85487,2.88209183287304)
--(axis cs:85486,2.88209247570655)
--(axis cs:85485,2.88209312679209)
--(axis cs:85484,2.88209375910351)
--(axis cs:85483,2.88209437559831)
--(axis cs:85482,2.88209499433042)
--(axis cs:85481,2.88209561908096)
--(axis cs:85480,2.8820962305779)
--(axis cs:85479,2.88209683619993)
--(axis cs:85478,2.88209741064366)
--(axis cs:85477,2.88209801122333)
--(axis cs:85476,2.88209858693726)
--(axis cs:85475,2.88209915957242)
--(axis cs:85474,2.88209971221969)
--(axis cs:85473,2.88210025937823)
--(axis cs:85472,2.88210080285172)
--(axis cs:85471,2.88210133056974)
--(axis cs:85470,2.88210185390387)
--(axis cs:85469,2.88210238169504)
--(axis cs:85468,2.88210291522206)
--(axis cs:85467,2.88210345962717)
--(axis cs:85466,2.88210400634657)
--(axis cs:85465,2.88210454910577)
--(axis cs:85464,2.88210505177362)
--(axis cs:85463,2.88210556014099)
--(axis cs:85462,2.8821060805508)
--(axis cs:85461,2.88210659902653)
--(axis cs:85460,2.88210713218937)
--(axis cs:85459,2.88210767746073)
--(axis cs:85458,2.88210819449379)
--(axis cs:85457,2.88210874148504)
--(axis cs:85456,2.88210929358418)
--(axis cs:85455,2.88210984245204)
--(axis cs:85454,2.88211041125903)
--(axis cs:85453,2.88211096863802)
--(axis cs:85452,2.88211151736913)
--(axis cs:85451,2.88211206991677)
--(axis cs:85450,2.88211263922952)
--(axis cs:85449,2.88211322567268)
--(axis cs:85448,2.88211381203177)
--(axis cs:85447,2.88211440478277)
--(axis cs:85446,2.88211499934103)
--(axis cs:85445,2.88211562243145)
--(axis cs:85444,2.88211623423375)
--(axis cs:85443,2.88211687269752)
--(axis cs:85442,2.882117529107)
--(axis cs:85441,2.8821181706763)
--(axis cs:85440,2.882118796188)
--(axis cs:85439,2.88211942064849)
--(axis cs:85438,2.88212003686134)
--(axis cs:85437,2.8821206624266)
--(axis cs:85436,2.88212128382538)
--(axis cs:85435,2.88212191800934)
--(axis cs:85434,2.88212254759509)
--(axis cs:85433,2.88212317977752)
--(axis cs:85432,2.88212382088391)
--(axis cs:85431,2.88212444672162)
--(axis cs:85430,2.88212505093285)
--(axis cs:85429,2.88212563983229)
--(axis cs:85428,2.88212621299188)
--(axis cs:85427,2.88212678342034)
--(axis cs:85426,2.88212735756993)
--(axis cs:85425,2.88212794474314)
--(axis cs:85424,2.88212851911087)
--(axis cs:85423,2.88212909053077)
--(axis cs:85422,2.88212966392633)
--(axis cs:85421,2.88213023439257)
--(axis cs:85420,2.88213080065933)
--(axis cs:85419,2.88213136550645)
--(axis cs:85418,2.88213193376379)
--(axis cs:85417,2.88213252169249)
--(axis cs:85416,2.8821331022376)
--(axis cs:85415,2.88213366713325)
--(axis cs:85414,2.88213423511931)
--(axis cs:85413,2.88213481972562)
--(axis cs:85412,2.88213542211729)
--(axis cs:85411,2.88213600347858)
--(axis cs:85410,2.88213659837116)
--(axis cs:85409,2.88213719315377)
--(axis cs:85408,2.88213777179755)
--(axis cs:85407,2.88213836686353)
--(axis cs:85406,2.8821389584651)
--(axis cs:85405,2.88213953590142)
--(axis cs:85404,2.88214010468974)
--(axis cs:85403,2.88214067222409)
--(axis cs:85402,2.88214122652048)
--(axis cs:85401,2.88214176332737)
--(axis cs:85400,2.88214230410497)
--(axis cs:85399,2.8821428384578)
--(axis cs:85398,2.88214340567542)
--(axis cs:85397,2.88214395473771)
--(axis cs:85396,2.88214449395544)
--(axis cs:85395,2.88214505786559)
--(axis cs:85394,2.88214562321902)
--(axis cs:85393,2.88214619530777)
--(axis cs:85392,2.8821467564517)
--(axis cs:85391,2.88214731346042)
--(axis cs:85390,2.88214789506071)
--(axis cs:85389,2.88214849264665)
--(axis cs:85388,2.88214910466765)
--(axis cs:85387,2.88214972646231)
--(axis cs:85386,2.88215034590214)
--(axis cs:85385,2.8821509759953)
--(axis cs:85384,2.88215162678372)
--(axis cs:85383,2.8821522947079)
--(axis cs:85382,2.88215296509033)
--(axis cs:85381,2.88215361214638)
--(axis cs:85380,2.88215426525541)
--(axis cs:85379,2.88215492369268)
--(axis cs:85378,2.88215557116898)
--(axis cs:85377,2.88215620540822)
--(axis cs:85376,2.88215683280523)
--(axis cs:85375,2.88215744084162)
--(axis cs:85374,2.88215806237236)
--(axis cs:85373,2.88215866679319)
--(axis cs:85372,2.88215926429927)
--(axis cs:85371,2.88215986728932)
--(axis cs:85370,2.88216050277166)
--(axis cs:85369,2.88216115071805)
--(axis cs:85368,2.88216177359579)
--(axis cs:85367,2.88216238316258)
--(axis cs:85366,2.88216294919961)
--(axis cs:85365,2.88216351280528)
--(axis cs:85364,2.88216406593694)
--(axis cs:85363,2.88216461123402)
--(axis cs:85362,2.88216519523251)
--(axis cs:85361,2.8821657754977)
--(axis cs:85360,2.8821663725626)
--(axis cs:85359,2.88216698144951)
--(axis cs:85358,2.88216758096558)
--(axis cs:85357,2.88216818655985)
--(axis cs:85356,2.88216879575774)
--(axis cs:85355,2.88216940258793)
--(axis cs:85354,2.88216998122683)
--(axis cs:85353,2.88217056201737)
--(axis cs:85352,2.88217114463957)
--(axis cs:85351,2.88217172712588)
--(axis cs:85350,2.88217229383626)
--(axis cs:85349,2.88217286426479)
--(axis cs:85348,2.8821734255494)
--(axis cs:85347,2.88217398783393)
--(axis cs:85346,2.88217455548296)
--(axis cs:85345,2.88217511928584)
--(axis cs:85344,2.88217566337801)
--(axis cs:85343,2.88217622388783)
--(axis cs:85342,2.88217676009114)
--(axis cs:85341,2.88217730816001)
--(axis cs:85340,2.88217785684709)
--(axis cs:85339,2.88217841851033)
--(axis cs:85338,2.88217899114487)
--(axis cs:85337,2.88217956426734)
--(axis cs:85336,2.8821801386363)
--(axis cs:85335,2.88218071609542)
--(axis cs:85334,2.88218127480087)
--(axis cs:85333,2.88218184163423)
--(axis cs:85332,2.88218242640375)
--(axis cs:85331,2.88218302234913)
--(axis cs:85330,2.88218362334394)
--(axis cs:85329,2.88218422232071)
--(axis cs:85328,2.8821848419255)
--(axis cs:85327,2.88218546485356)
--(axis cs:85326,2.88218608976029)
--(axis cs:85325,2.88218668217485)
--(axis cs:85324,2.88218729100917)
--(axis cs:85323,2.88218786219431)
--(axis cs:85322,2.88218841749271)
--(axis cs:85321,2.88218899432563)
--(axis cs:85320,2.88218954234263)
--(axis cs:85319,2.88219011756086)
--(axis cs:85318,2.88219070188575)
--(axis cs:85317,2.88219129545643)
--(axis cs:85316,2.88219185171895)
--(axis cs:85315,2.88219240443407)
--(axis cs:85314,2.88219294017514)
--(axis cs:85313,2.88219345047455)
--(axis cs:85312,2.88219396438946)
--(axis cs:85311,2.88219445366623)
--(axis cs:85310,2.88219493220145)
--(axis cs:85309,2.88219542092928)
--(axis cs:85308,2.88219592695427)
--(axis cs:85307,2.88219642516825)
--(axis cs:85306,2.88219692195527)
--(axis cs:85305,2.88219742936045)
--(axis cs:85304,2.88219793294292)
--(axis cs:85303,2.88219847403454)
--(axis cs:85302,2.88219903256146)
--(axis cs:85301,2.88219957996706)
--(axis cs:85300,2.88220011977522)
--(axis cs:85299,2.88220063569073)
--(axis cs:85298,2.88220115974872)
--(axis cs:85297,2.88220166981967)
--(axis cs:85296,2.88220218791927)
--(axis cs:85295,2.88220270277508)
--(axis cs:85294,2.88220322554087)
--(axis cs:85293,2.88220371039319)
--(axis cs:85292,2.88220416205269)
--(axis cs:85291,2.88220460717819)
--(axis cs:85290,2.88220505867836)
--(axis cs:85289,2.88220549867775)
--(axis cs:85288,2.88220596001089)
--(axis cs:85287,2.88220642455776)
--(axis cs:85286,2.8822068966504)
--(axis cs:85285,2.88220738216592)
--(axis cs:85284,2.88220785509844)
--(axis cs:85283,2.88220835125837)
--(axis cs:85282,2.88220884402819)
--(axis cs:85281,2.88220933741261)
--(axis cs:85280,2.88220979527286)
--(axis cs:85279,2.8822102503745)
--(axis cs:85278,2.88221071763344)
--(axis cs:85277,2.88221118278645)
--(axis cs:85276,2.88221167014078)
--(axis cs:85275,2.88221215520184)
--(axis cs:85274,2.88221262729043)
--(axis cs:85273,2.8822131362757)
--(axis cs:85272,2.88221364562715)
--(axis cs:85271,2.88221412472933)
--(axis cs:85270,2.88221461865051)
--(axis cs:85269,2.88221510602629)
--(axis cs:85268,2.88221558645105)
--(axis cs:85267,2.88221609381949)
--(axis cs:85266,2.88221660407749)
--(axis cs:85265,2.88221710704068)
--(axis cs:85264,2.88221762178376)
--(axis cs:85263,2.8822181336675)
--(axis cs:85262,2.88221869129106)
--(axis cs:85261,2.88221922114475)
--(axis cs:85260,2.88221976186684)
--(axis cs:85259,2.8822202900467)
--(axis cs:85258,2.88222081471358)
--(axis cs:85257,2.88222131256996)
--(axis cs:85256,2.88222180073132)
--(axis cs:85255,2.88222229566605)
--(axis cs:85254,2.88222276580965)
--(axis cs:85253,2.8822232362725)
--(axis cs:85252,2.88222371411808)
--(axis cs:85251,2.88222420479649)
--(axis cs:85250,2.88222471839833)
--(axis cs:85249,2.88222524252162)
--(axis cs:85248,2.88222576489661)
--(axis cs:85247,2.88222629409823)
--(axis cs:85246,2.88222681602373)
--(axis cs:85245,2.88222733971127)
--(axis cs:85244,2.88222786054557)
--(axis cs:85243,2.88222840076545)
--(axis cs:85242,2.88222895128866)
--(axis cs:85241,2.88222950008122)
--(axis cs:85240,2.88223002713054)
--(axis cs:85239,2.88223053412261)
--(axis cs:85238,2.88223105308754)
--(axis cs:85237,2.88223156539223)
--(axis cs:85236,2.88223208035427)
--(axis cs:85235,2.88223260384684)
--(axis cs:85234,2.88223312995808)
--(axis cs:85233,2.88223365392974)
--(axis cs:85232,2.88223416540171)
--(axis cs:85231,2.88223468435092)
--(axis cs:85230,2.88223519914953)
--(axis cs:85229,2.88223573339271)
--(axis cs:85228,2.88223627884776)
--(axis cs:85227,2.88223682638868)
--(axis cs:85226,2.88223738032039)
--(axis cs:85225,2.88223792272209)
--(axis cs:85224,2.88223847992718)
--(axis cs:85223,2.88223903302879)
--(axis cs:85222,2.88223958804252)
--(axis cs:85221,2.88224016381182)
--(axis cs:85220,2.88224074671726)
--(axis cs:85219,2.88224130028173)
--(axis cs:85218,2.88224187082339)
--(axis cs:85217,2.88224241246864)
--(axis cs:85216,2.88224298335159)
--(axis cs:85215,2.8822435594971)
--(axis cs:85214,2.88224416948533)
--(axis cs:85213,2.88224477129195)
--(axis cs:85212,2.88224536490941)
--(axis cs:85211,2.88224594812601)
--(axis cs:85210,2.88224652056372)
--(axis cs:85209,2.88224707673131)
--(axis cs:85208,2.88224764895282)
--(axis cs:85207,2.88224820792542)
--(axis cs:85206,2.88224875888027)
--(axis cs:85205,2.8822493030738)
--(axis cs:85204,2.88224983295908)
--(axis cs:85203,2.88225033059471)
--(axis cs:85202,2.88225083070295)
--(axis cs:85201,2.88225131534593)
--(axis cs:85200,2.88225176698634)
--(axis cs:85199,2.88225221345572)
--(axis cs:85198,2.88225265717875)
--(axis cs:85197,2.8822530918582)
--(axis cs:85196,2.88225353182451)
--(axis cs:85195,2.88225394594786)
--(axis cs:85194,2.88225434751172)
--(axis cs:85193,2.8822547553624)
--(axis cs:85192,2.88225517474842)
--(axis cs:85191,2.88225560000815)
--(axis cs:85190,2.88225600548073)
--(axis cs:85189,2.8822564173605)
--(axis cs:85188,2.88225681747537)
--(axis cs:85187,2.88225723568513)
--(axis cs:85186,2.88225765683017)
--(axis cs:85185,2.88225806803349)
--(axis cs:85184,2.88225848903549)
--(axis cs:85183,2.8822588955691)
--(axis cs:85182,2.88225931727572)
--(axis cs:85181,2.88225975453606)
--(axis cs:85180,2.88226020656267)
--(axis cs:85179,2.88226064794577)
--(axis cs:85178,2.88226107545536)
--(axis cs:85177,2.88226145869691)
--(axis cs:85176,2.88226182847188)
--(axis cs:85175,2.88226221328473)
--(axis cs:85174,2.88226259071503)
--(axis cs:85173,2.8822629891851)
--(axis cs:85172,2.88226338633583)
--(axis cs:85171,2.88226376575331)
--(axis cs:85170,2.88226415095)
--(axis cs:85169,2.88226453225603)
--(axis cs:85168,2.8822648917867)
--(axis cs:85167,2.88226524807515)
--(axis cs:85166,2.88226560819423)
--(axis cs:85165,2.88226595709371)
--(axis cs:85164,2.8822663165603)
--(axis cs:85163,2.88226668728084)
--(axis cs:85162,2.88226704407387)
--(axis cs:85161,2.8822674164843)
--(axis cs:85160,2.8822677974382)
--(axis cs:85159,2.88226820301885)
--(axis cs:85158,2.8822685935751)
--(axis cs:85157,2.88226899456605)
--(axis cs:85156,2.88226941069305)
--(axis cs:85155,2.88226981016146)
--(axis cs:85154,2.88227022740153)
--(axis cs:85153,2.88227065831021)
--(axis cs:85152,2.88227110282311)
--(axis cs:85151,2.88227153168)
--(axis cs:85150,2.88227197183183)
--(axis cs:85149,2.88227241176032)
--(axis cs:85148,2.88227288217032)
--(axis cs:85147,2.88227337041479)
--(axis cs:85146,2.88227384876659)
--(axis cs:85145,2.88227433321518)
--(axis cs:85144,2.88227479849009)
--(axis cs:85143,2.8822752602761)
--(axis cs:85142,2.88227569353735)
--(axis cs:85141,2.88227613554327)
--(axis cs:85140,2.88227659686725)
--(axis cs:85139,2.88227706411966)
--(axis cs:85138,2.88227753321437)
--(axis cs:85137,2.88227799567971)
--(axis cs:85136,2.88227845405348)
--(axis cs:85135,2.88227889491132)
--(axis cs:85134,2.88227935957832)
--(axis cs:85133,2.88227983485699)
--(axis cs:85132,2.88228030356525)
--(axis cs:85131,2.88228077154455)
--(axis cs:85130,2.88228123303299)
--(axis cs:85129,2.88228168570869)
--(axis cs:85128,2.88228211826785)
--(axis cs:85127,2.88228256154807)
--(axis cs:85126,2.8822830090159)
--(axis cs:85125,2.88228344968303)
--(axis cs:85124,2.88228389084571)
--(axis cs:85123,2.88228433711504)
--(axis cs:85122,2.88228478982579)
--(axis cs:85121,2.88228523665824)
--(axis cs:85120,2.88228568924283)
--(axis cs:85119,2.88228616189818)
--(axis cs:85118,2.88228665506005)
--(axis cs:85117,2.88228715483577)
--(axis cs:85116,2.88228768002571)
--(axis cs:85115,2.88228820416715)
--(axis cs:85114,2.88228873931367)
--(axis cs:85113,2.88228928588508)
--(axis cs:85112,2.88228980658587)
--(axis cs:85111,2.88229033654654)
--(axis cs:85110,2.88229085663486)
--(axis cs:85109,2.88229140687291)
--(axis cs:85108,2.88229198620993)
--(axis cs:85107,2.88229257472035)
--(axis cs:85106,2.88229317097721)
--(axis cs:85105,2.88229377693458)
--(axis cs:85104,2.88229441024075)
--(axis cs:85103,2.88229506049809)
--(axis cs:85102,2.88229570508967)
--(axis cs:85101,2.88229636033671)
--(axis cs:85100,2.88229700453143)
--(axis cs:85099,2.88229765234474)
--(axis cs:85098,2.88229829942965)
--(axis cs:85097,2.88229895031375)
--(axis cs:85096,2.88229961900187)
--(axis cs:85095,2.88230027437528)
--(axis cs:85094,2.88230093208406)
--(axis cs:85093,2.88230157443929)
--(axis cs:85092,2.88230223026658)
--(axis cs:85091,2.88230287947569)
--(axis cs:85090,2.8823035172439)
--(axis cs:85089,2.8823041543944)
--(axis cs:85088,2.88230478602627)
--(axis cs:85087,2.88230541086561)
--(axis cs:85086,2.88230604353611)
--(axis cs:85085,2.88230667597787)
--(axis cs:85084,2.88230733275058)
--(axis cs:85083,2.88230801363442)
--(axis cs:85082,2.88230868697246)
--(axis cs:85081,2.88230938820618)
--(axis cs:85080,2.88231012446477)
--(axis cs:85079,2.88231085376181)
--(axis cs:85078,2.88231157535834)
--(axis cs:85077,2.88231228225079)
--(axis cs:85076,2.88231299963459)
--(axis cs:85075,2.88231370171941)
--(axis cs:85074,2.88231440070628)
--(axis cs:85073,2.88231507284321)
--(axis cs:85072,2.88231574447507)
--(axis cs:85071,2.88231642322397)
--(axis cs:85070,2.8823171025447)
--(axis cs:85069,2.88231776377308)
--(axis cs:85068,2.88231840381838)
--(axis cs:85067,2.88231905016968)
--(axis cs:85066,2.88231967883972)
--(axis cs:85065,2.88232030884594)
--(axis cs:85064,2.88232093371335)
--(axis cs:85063,2.8823215666324)
--(axis cs:85062,2.88232219973908)
--(axis cs:85061,2.8823228257771)
--(axis cs:85060,2.88232346523555)
--(axis cs:85059,2.88232412780476)
--(axis cs:85058,2.88232480731488)
--(axis cs:85057,2.88232550988655)
--(axis cs:85056,2.88232621234811)
--(axis cs:85055,2.88232689568628)
--(axis cs:85054,2.8823275784602)
--(axis cs:85053,2.8823282587521)
--(axis cs:85052,2.88232893263222)
--(axis cs:85051,2.88232959522709)
--(axis cs:85050,2.88233024106759)
--(axis cs:85049,2.88233088573479)
--(axis cs:85048,2.88233153665222)
--(axis cs:85047,2.88233220350971)
--(axis cs:85046,2.88233288650198)
--(axis cs:85045,2.88233360220728)
--(axis cs:85044,2.88233432940242)
--(axis cs:85043,2.88233505330054)
--(axis cs:85042,2.88233579623442)
--(axis cs:85041,2.88233655183552)
--(axis cs:85040,2.88233730690506)
--(axis cs:85039,2.8823380585599)
--(axis cs:85038,2.88233884794027)
--(axis cs:85037,2.88233962760001)
--(axis cs:85036,2.88234039570102)
--(axis cs:85035,2.88234116781588)
--(axis cs:85034,2.88234194779067)
--(axis cs:85033,2.88234273443349)
--(axis cs:85032,2.88234353699263)
--(axis cs:85031,2.88234435647826)
--(axis cs:85030,2.88234518694848)
--(axis cs:85029,2.88234602075523)
--(axis cs:85028,2.88234686856562)
--(axis cs:85027,2.88234772211119)
--(axis cs:85026,2.88234857216928)
--(axis cs:85025,2.88234943105858)
--(axis cs:85024,2.88235028326774)
--(axis cs:85023,2.88235114789679)
--(axis cs:85022,2.88235199698834)
--(axis cs:85021,2.8823528354749)
--(axis cs:85020,2.88235365116782)
--(axis cs:85019,2.88235447482369)
--(axis cs:85018,2.88235530913636)
--(axis cs:85017,2.8823561475198)
--(axis cs:85016,2.88235697245439)
--(axis cs:85015,2.88235779773833)
--(axis cs:85014,2.88235866165557)
--(axis cs:85013,2.88235952141457)
--(axis cs:85012,2.88236037910262)
--(axis cs:85011,2.88236122834733)
--(axis cs:85010,2.88236204723428)
--(axis cs:85009,2.88236285835219)
--(axis cs:85008,2.88236365449506)
--(axis cs:85007,2.88236447371201)
--(axis cs:85006,2.88236528578263)
--(axis cs:85005,2.88236609926359)
--(axis cs:85004,2.88236692529214)
--(axis cs:85003,2.88236779558028)
--(axis cs:85002,2.88236866659092)
--(axis cs:85001,2.88236954099454)
--(axis cs:85000,2.88237042717783)
--(axis cs:84999,2.88237132061451)
--(axis cs:84998,2.88237222716038)
--(axis cs:84997,2.88237312715592)
--(axis cs:84996,2.882374027296)
--(axis cs:84995,2.88237492090335)
--(axis cs:84994,2.88237582253002)
--(axis cs:84993,2.88237672456413)
--(axis cs:84992,2.88237761080691)
--(axis cs:84991,2.8823785068272)
--(axis cs:84990,2.88237941829901)
--(axis cs:84989,2.88238034240507)
--(axis cs:84988,2.8823812686264)
--(axis cs:84987,2.88238222632082)
--(axis cs:84986,2.88238321979116)
--(axis cs:84985,2.88238421411808)
--(axis cs:84984,2.8823852259847)
--(axis cs:84983,2.88238625034534)
--(axis cs:84982,2.88238729549283)
--(axis cs:84981,2.88238835235688)
--(axis cs:84980,2.88238944192308)
--(axis cs:84979,2.88239053041225)
--(axis cs:84978,2.88239162528621)
--(axis cs:84977,2.88239272077749)
--(axis cs:84976,2.8823938136819)
--(axis cs:84975,2.88239488367551)
--(axis cs:84974,2.88239595974806)
--(axis cs:84973,2.88239702691714)
--(axis cs:84972,2.88239809894923)
--(axis cs:84971,2.88239918177735)
--(axis cs:84970,2.88240026358154)
--(axis cs:84969,2.88240136023552)
--(axis cs:84968,2.88240247347771)
--(axis cs:84967,2.88240357650114)
--(axis cs:84966,2.8824046905271)
--(axis cs:84965,2.88240580151259)
--(axis cs:84964,2.88240692817423)
--(axis cs:84963,2.88240806365675)
--(axis cs:84962,2.88240921159847)
--(axis cs:84961,2.88241037722425)
--(axis cs:84960,2.88241157252611)
--(axis cs:84959,2.88241274177296)
--(axis cs:84958,2.88241389799348)
--(axis cs:84957,2.88241505552807)
--(axis cs:84956,2.88241619531408)
--(axis cs:84955,2.88241732854442)
--(axis cs:84954,2.8824184782555)
--(axis cs:84953,2.88241960461762)
--(axis cs:84952,2.88242075934978)
--(axis cs:84951,2.88242191683303)
--(axis cs:84950,2.88242307514215)
--(axis cs:84949,2.88242422968426)
--(axis cs:84948,2.88242537852144)
--(axis cs:84947,2.88242652527849)
--(axis cs:84946,2.88242765055132)
--(axis cs:84945,2.88242880341566)
--(axis cs:84944,2.88242996198625)
--(axis cs:84943,2.88243112153094)
--(axis cs:84942,2.88243227906257)
--(axis cs:84941,2.88243344001929)
--(axis cs:84940,2.8824345869577)
--(axis cs:84939,2.88243573828492)
--(axis cs:84938,2.88243690384491)
--(axis cs:84937,2.88243809973562)
--(axis cs:84936,2.88243925988123)
--(axis cs:84935,2.88244041639381)
--(axis cs:84934,2.8824415952227)
--(axis cs:84933,2.88244277088628)
--(axis cs:84932,2.88244393996555)
--(axis cs:84931,2.88244511340247)
--(axis cs:84930,2.88244631276822)
--(axis cs:84929,2.88244752200968)
--(axis cs:84928,2.88244872878949)
--(axis cs:84927,2.88244995570874)
--(axis cs:84926,2.88245117630272)
--(axis cs:84925,2.88245237848215)
--(axis cs:84924,2.88245356706981)
--(axis cs:84923,2.88245476373641)
--(axis cs:84922,2.8824559637769)
--(axis cs:84921,2.88245717607257)
--(axis cs:84920,2.88245839355013)
--(axis cs:84919,2.88245959138144)
--(axis cs:84918,2.88246076632902)
--(axis cs:84917,2.88246194123763)
--(axis cs:84916,2.88246311362493)
--(axis cs:84915,2.88246432055061)
--(axis cs:84914,2.88246553056561)
--(axis cs:84913,2.88246674212329)
--(axis cs:84912,2.88246796006262)
--(axis cs:84911,2.88246917653643)
--(axis cs:84910,2.8824704061752)
--(axis cs:84909,2.88247163774762)
--(axis cs:84908,2.8824728729421)
--(axis cs:84907,2.88247411840469)
--(axis cs:84906,2.88247534068827)
--(axis cs:84905,2.8824765680824)
--(axis cs:84904,2.88247778193927)
--(axis cs:84903,2.88247898370608)
--(axis cs:84902,2.88248019466334)
--(axis cs:84901,2.88248139152887)
--(axis cs:84900,2.88248258865985)
--(axis cs:84899,2.88248377118051)
--(axis cs:84898,2.88248495383723)
--(axis cs:84897,2.88248612838452)
--(axis cs:84896,2.8824873255122)
--(axis cs:84895,2.88248853001417)
--(axis cs:84894,2.88248974364403)
--(axis cs:84893,2.88249099187998)
--(axis cs:84892,2.88249226098939)
--(axis cs:84891,2.88249352148378)
--(axis cs:84890,2.882494790983)
--(axis cs:84889,2.88249605163992)
--(axis cs:84888,2.88249733304573)
--(axis cs:84887,2.8824986186428)
--(axis cs:84886,2.88249990145864)
--(axis cs:84885,2.88250118659993)
--(axis cs:84884,2.88250246753244)
--(axis cs:84883,2.88250375264847)
--(axis cs:84882,2.88250503812152)
--(axis cs:84881,2.88250632391052)
--(axis cs:84880,2.88250760227097)
--(axis cs:84879,2.8825088865126)
--(axis cs:84878,2.88251019237698)
--(axis cs:84877,2.88251149967049)
--(axis cs:84876,2.88251280452328)
--(axis cs:84875,2.8825141067304)
--(axis cs:84874,2.88251543431079)
--(axis cs:84873,2.88251679229354)
--(axis cs:84872,2.88251813482827)
--(axis cs:84871,2.88251948143855)
--(axis cs:84870,2.88252081611541)
--(axis cs:84869,2.88252214254794)
--(axis cs:84868,2.88252348253034)
--(axis cs:84867,2.88252481844686)
--(axis cs:84866,2.88252614983369)
--(axis cs:84865,2.88252750498273)
--(axis cs:84864,2.8825288730531)
--(axis cs:84863,2.88253023622977)
--(axis cs:84862,2.88253160815491)
--(axis cs:84861,2.88253298784756)
--(axis cs:84860,2.88253436509709)
--(axis cs:84859,2.88253574596485)
--(axis cs:84858,2.88253710811351)
--(axis cs:84857,2.88253845482598)
--(axis cs:84856,2.88253980698435)
--(axis cs:84855,2.88254116696921)
--(axis cs:84854,2.88254254119144)
--(axis cs:84853,2.88254392556042)
--(axis cs:84852,2.88254534375018)
--(axis cs:84851,2.88254676831484)
--(axis cs:84850,2.882548205594)
--(axis cs:84849,2.88254963295168)
--(axis cs:84848,2.88255106587822)
--(axis cs:84847,2.88255249962297)
--(axis cs:84846,2.88255393084808)
--(axis cs:84845,2.88255534445323)
--(axis cs:84844,2.88255676895515)
--(axis cs:84843,2.88255819403999)
--(axis cs:84842,2.88255961318242)
--(axis cs:84841,2.88256103843567)
--(axis cs:84840,2.88256245840096)
--(axis cs:84839,2.88256389130442)
--(axis cs:84838,2.88256533512513)
--(axis cs:84837,2.88256674690856)
--(axis cs:84836,2.88256815578847)
--(axis cs:84835,2.88256954377549)
--(axis cs:84834,2.88257091686775)
--(axis cs:84833,2.88257228389909)
--(axis cs:84832,2.88257362842076)
--(axis cs:84831,2.88257498978117)
--(axis cs:84830,2.88257631893998)
--(axis cs:84829,2.8825776709174)
--(axis cs:84828,2.88257902186472)
--(axis cs:84827,2.88258036327768)
--(axis cs:84826,2.88258171548204)
--(axis cs:84825,2.88258308159175)
--(axis cs:84824,2.88258447316858)
--(axis cs:84823,2.88258586023895)
--(axis cs:84822,2.88258725704948)
--(axis cs:84821,2.88258865540986)
--(axis cs:84820,2.88259006347069)
--(axis cs:84819,2.88259148766654)
--(axis cs:84818,2.88259292553953)
--(axis cs:84817,2.88259436162486)
--(axis cs:84816,2.88259579387421)
--(axis cs:84815,2.88259724410915)
--(axis cs:84814,2.88259869661444)
--(axis cs:84813,2.88260014612751)
--(axis cs:84812,2.88260159208853)
--(axis cs:84811,2.88260304782524)
--(axis cs:84810,2.8826045141368)
--(axis cs:84809,2.88260597282083)
--(axis cs:84808,2.88260743239773)
--(axis cs:84807,2.8826089068092)
--(axis cs:84806,2.88261037420453)
--(axis cs:84805,2.88261182871524)
--(axis cs:84804,2.8826132763928)
--(axis cs:84803,2.88261474205054)
--(axis cs:84802,2.88261621985215)
--(axis cs:84801,2.88261768198761)
--(axis cs:84800,2.88261914797581)
--(axis cs:84799,2.88262060058107)
--(axis cs:84798,2.8826220378575)
--(axis cs:84797,2.8826234858017)
--(axis cs:84796,2.88262493726837)
--(axis cs:84795,2.8826263976463)
--(axis cs:84794,2.8826278793951)
--(axis cs:84793,2.88262936947552)
--(axis cs:84792,2.88263085465855)
--(axis cs:84791,2.8826323262609)
--(axis cs:84790,2.88263380063873)
--(axis cs:84789,2.88263527567231)
--(axis cs:84788,2.88263675143059)
--(axis cs:84787,2.8826382267474)
--(axis cs:84786,2.88263971051544)
--(axis cs:84785,2.88264120698114)
--(axis cs:84784,2.88264274616465)
--(axis cs:84783,2.88264430458685)
--(axis cs:84782,2.88264584844344)
--(axis cs:84781,2.88264740861196)
--(axis cs:84780,2.88264896332736)
--(axis cs:84779,2.88265048452225)
--(axis cs:84778,2.882652014503)
--(axis cs:84777,2.88265353301906)
--(axis cs:84776,2.88265502890061)
--(axis cs:84775,2.88265650083901)
--(axis cs:84774,2.88265796731908)
--(axis cs:84773,2.88265941990494)
--(axis cs:84772,2.88266084921333)
--(axis cs:84771,2.88266228847893)
--(axis cs:84770,2.88266373099812)
--(axis cs:84769,2.88266516896085)
--(axis cs:84768,2.88266663509511)
--(axis cs:84767,2.88266808443491)
--(axis cs:84766,2.88266953613571)
--(axis cs:84765,2.88267096423598)
--(axis cs:84764,2.88267241204531)
--(axis cs:84763,2.88267384495464)
--(axis cs:84762,2.88267529590584)
--(axis cs:84761,2.8826767413472)
--(axis cs:84760,2.88267819012353)
--(axis cs:84759,2.88267961723548)
--(axis cs:84758,2.88268105219168)
--(axis cs:84757,2.88268248103782)
--(axis cs:84756,2.88268394430396)
--(axis cs:84755,2.8826854114299)
--(axis cs:84754,2.88268685233231)
--(axis cs:84753,2.88268832824627)
--(axis cs:84752,2.88268977896043)
--(axis cs:84751,2.88269123267097)
--(axis cs:84750,2.88269268959806)
--(axis cs:84749,2.88269414614357)
--(axis cs:84748,2.88269558078744)
--(axis cs:84747,2.88269701364375)
--(axis cs:84746,2.88269844743675)
--(axis cs:84745,2.88269988642293)
--(axis cs:84744,2.88270134204807)
--(axis cs:84743,2.8827027913562)
--(axis cs:84742,2.88270422253609)
--(axis cs:84741,2.88270563416014)
--(axis cs:84740,2.88270705550628)
--(axis cs:84739,2.88270849343794)
--(axis cs:84738,2.88270993439218)
--(axis cs:84737,2.88271136302032)
--(axis cs:84736,2.88271278438372)
--(axis cs:84735,2.88271421235238)
--(axis cs:84734,2.88271560425703)
--(axis cs:84733,2.8827169940245)
--(axis cs:84732,2.88271837091812)
--(axis cs:84731,2.88271977442073)
--(axis cs:84730,2.88272119604783)
--(axis cs:84729,2.88272263027213)
--(axis cs:84728,2.88272404857101)
--(axis cs:84727,2.88272548141531)
--(axis cs:84726,2.882726945108)
--(axis cs:84725,2.88272841360445)
--(axis cs:84724,2.88272987783819)
--(axis cs:84723,2.88273136785947)
--(axis cs:84722,2.8827328523482)
--(axis cs:84721,2.88273431216553)
--(axis cs:84720,2.88273576772724)
--(axis cs:84719,2.88273722911883)
--(axis cs:84718,2.88273868742964)
--(axis cs:84717,2.88274017388935)
--(axis cs:84716,2.8827416776911)
--(axis cs:84715,2.88274319783639)
--(axis cs:84714,2.8827447306051)
--(axis cs:84713,2.88274626671043)
--(axis cs:84712,2.88274781428334)
--(axis cs:84711,2.88274937182714)
--(axis cs:84710,2.88275092827271)
--(axis cs:84709,2.88275251747283)
--(axis cs:84708,2.88275409629384)
--(axis cs:84707,2.88275567591728)
--(axis cs:84706,2.88275723011462)
--(axis cs:84705,2.88275878778097)
--(axis cs:84704,2.88276035902615)
--(axis cs:84703,2.88276195866893)
--(axis cs:84702,2.88276357968392)
--(axis cs:84701,2.88276523830313)
--(axis cs:84700,2.88276688536054)
--(axis cs:84699,2.88276847942886)
--(axis cs:84698,2.88277009379462)
--(axis cs:84697,2.88277171082382)
--(axis cs:84696,2.88277334063233)
--(axis cs:84695,2.88277497123582)
--(axis cs:84694,2.88277660285714)
--(axis cs:84693,2.88277824138804)
--(axis cs:84692,2.88277988464435)
--(axis cs:84691,2.8827815383531)
--(axis cs:84690,2.88278320410428)
--(axis cs:84689,2.88278488640703)
--(axis cs:84688,2.88278659534182)
--(axis cs:84687,2.8827883070519)
--(axis cs:84686,2.88279002449626)
--(axis cs:84685,2.88279173529481)
--(axis cs:84684,2.8827934439511)
--(axis cs:84683,2.88279515390183)
--(axis cs:84682,2.88279684397202)
--(axis cs:84681,2.88279849022294)
--(axis cs:84680,2.88280016512509)
--(axis cs:84679,2.88280180497334)
--(axis cs:84678,2.88280344034634)
--(axis cs:84677,2.88280510994038)
--(axis cs:84676,2.882806771305)
--(axis cs:84675,2.8828084041901)
--(axis cs:84674,2.88281003264279)
--(axis cs:84673,2.8828116705548)
--(axis cs:84672,2.88281328462228)
--(axis cs:84671,2.88281487624566)
--(axis cs:84670,2.88281646820589)
--(axis cs:84669,2.88281803398901)
--(axis cs:84668,2.88281959278009)
--(axis cs:84667,2.8828211478591)
--(axis cs:84666,2.8828227178805)
--(axis cs:84665,2.88282426676686)
--(axis cs:84664,2.8828258093311)
--(axis cs:84663,2.88282735472294)
--(axis cs:84662,2.88282887713636)
--(axis cs:84661,2.88283037840743)
--(axis cs:84660,2.88283189316586)
--(axis cs:84659,2.88283339381488)
--(axis cs:84658,2.88283489000636)
--(axis cs:84657,2.88283638099442)
--(axis cs:84656,2.88283786537408)
--(axis cs:84655,2.88283931828926)
--(axis cs:84654,2.88284077141095)
--(axis cs:84653,2.88284222698998)
--(axis cs:84652,2.88284365886593)
--(axis cs:84651,2.88284508519391)
--(axis cs:84650,2.88284649839591)
--(axis cs:84649,2.88284793063275)
--(axis cs:84648,2.88284934424443)
--(axis cs:84647,2.88285075513585)
--(axis cs:84646,2.88285214976348)
--(axis cs:84645,2.88285351722874)
--(axis cs:84644,2.88285487280782)
--(axis cs:84643,2.8828562156168)
--(axis cs:84642,2.88285757384958)
--(axis cs:84641,2.88285894045272)
--(axis cs:84640,2.88286031376613)
--(axis cs:84639,2.88286169631384)
--(axis cs:84638,2.88286306824557)
--(axis cs:84637,2.88286443250615)
--(axis cs:84636,2.88286579867298)
--(axis cs:84635,2.88286716825389)
--(axis cs:84634,2.88286854587629)
--(axis cs:84633,2.88286992190686)
--(axis cs:84632,2.88287130095904)
--(axis cs:84631,2.88287266617204)
--(axis cs:84630,2.88287401374191)
--(axis cs:84629,2.88287534417029)
--(axis cs:84628,2.88287665449607)
--(axis cs:84627,2.8828779868526)
--(axis cs:84626,2.8828793091446)
--(axis cs:84625,2.88288064121318)
--(axis cs:84624,2.88288196189632)
--(axis cs:84623,2.88288328057257)
--(axis cs:84622,2.88288458589299)
--(axis cs:84621,2.88288585865908)
--(axis cs:84620,2.8828871428541)
--(axis cs:84619,2.88288843917732)
--(axis cs:84618,2.88288975504569)
--(axis cs:84617,2.88289104414593)
--(axis cs:84616,2.88289237674456)
--(axis cs:84615,2.88289369718113)
--(axis cs:84614,2.88289502125044)
--(axis cs:84613,2.8828963443617)
--(axis cs:84612,2.88289766709825)
--(axis cs:84611,2.88289898443743)
--(axis cs:84610,2.88290029055309)
--(axis cs:84609,2.88290161998171)
--(axis cs:84608,2.88290294534841)
--(axis cs:84607,2.88290429369744)
--(axis cs:84606,2.88290563067147)
--(axis cs:84605,2.88290694754196)
--(axis cs:84604,2.88290824976532)
--(axis cs:84603,2.88290954766867)
--(axis cs:84602,2.88291086016322)
--(axis cs:84601,2.8829121830274)
--(axis cs:84600,2.88291348629058)
--(axis cs:84599,2.88291480054291)
--(axis cs:84598,2.88291614213827)
--(axis cs:84597,2.88291750463174)
--(axis cs:84596,2.88291887499862)
--(axis cs:84595,2.88292023622357)
--(axis cs:84594,2.88292155639673)
--(axis cs:84593,2.88292285774697)
--(axis cs:84592,2.88292417529685)
--(axis cs:84591,2.88292549855945)
--(axis cs:84590,2.88292681815239)
--(axis cs:84589,2.88292810904409)
--(axis cs:84588,2.88292939893421)
--(axis cs:84587,2.88293068711024)
--(axis cs:84586,2.88293196314902)
--(axis cs:84585,2.88293324048109)
--(axis cs:84584,2.88293451619424)
--(axis cs:84583,2.88293580139227)
--(axis cs:84582,2.88293709484724)
--(axis cs:84581,2.88293839509697)
--(axis cs:84580,2.88293968472483)
--(axis cs:84579,2.88294096107361)
--(axis cs:84578,2.8829422523228)
--(axis cs:84577,2.88294352810218)
--(axis cs:84576,2.88294481442393)
--(axis cs:84575,2.88294609651844)
--(axis cs:84574,2.88294738248643)
--(axis cs:84573,2.882948661224)
--(axis cs:84572,2.88294992261232)
--(axis cs:84571,2.8829511804813)
--(axis cs:84570,2.88295242874469)
--(axis cs:84569,2.88295369041111)
--(axis cs:84568,2.88295493010469)
--(axis cs:84567,2.88295616515148)
--(axis cs:84566,2.88295741246282)
--(axis cs:84565,2.88295865018821)
--(axis cs:84564,2.88295986557521)
--(axis cs:84563,2.88296108511378)
--(axis cs:84562,2.88296230516406)
--(axis cs:84561,2.88296353971457)
--(axis cs:84560,2.88296478450601)
--(axis cs:84559,2.88296604686876)
--(axis cs:84558,2.88296728667511)
--(axis cs:84557,2.88296852005392)
--(axis cs:84556,2.88296973326866)
--(axis cs:84555,2.88297091420685)
--(axis cs:84554,2.88297209234296)
--(axis cs:84553,2.88297328804617)
--(axis cs:84552,2.88297449991475)
--(axis cs:84551,2.88297571571185)
--(axis cs:84550,2.88297694449034)
--(axis cs:84549,2.88297819732255)
--(axis cs:84548,2.88297944383241)
--(axis cs:84547,2.88298069462535)
--(axis cs:84546,2.88298194331384)
--(axis cs:84545,2.88298319484471)
--(axis cs:84544,2.88298442110426)
--(axis cs:84543,2.88298560936509)
--(axis cs:84542,2.88298680954701)
--(axis cs:84541,2.88298801155213)
--(axis cs:84540,2.88298921101161)
--(axis cs:84539,2.88299040487451)
--(axis cs:84538,2.88299159121346)
--(axis cs:84537,2.88299280367894)
--(axis cs:84536,2.88299402550271)
--(axis cs:84535,2.8829952120407)
--(axis cs:84534,2.88299635936505)
--(axis cs:84533,2.88299749684362)
--(axis cs:84532,2.88299863162144)
--(axis cs:84531,2.88299977264518)
--(axis cs:84530,2.8830009147993)
--(axis cs:84529,2.88300205637152)
--(axis cs:84528,2.88300320015655)
--(axis cs:84527,2.88300435821535)
--(axis cs:84526,2.88300552896829)
--(axis cs:84525,2.88300669917754)
--(axis cs:84524,2.88300786065105)
--(axis cs:84523,2.88300900769383)
--(axis cs:84522,2.88301017296113)
--(axis cs:84521,2.88301132672189)
--(axis cs:84520,2.88301245743296)
--(axis cs:84519,2.8830135758414)
--(axis cs:84518,2.88301469570821)
--(axis cs:84517,2.88301579073956)
--(axis cs:84516,2.88301688906707)
--(axis cs:84515,2.88301800113493)
--(axis cs:84514,2.88301911218249)
--(axis cs:84513,2.88302022276738)
--(axis cs:84512,2.88302132690363)
--(axis cs:84511,2.88302244127966)
--(axis cs:84510,2.8830235426288)
--(axis cs:84509,2.88302465549225)
--(axis cs:84508,2.88302581369947)
--(axis cs:84507,2.88302697765588)
--(axis cs:84506,2.88302812503378)
--(axis cs:84505,2.88302928396738)
--(axis cs:84504,2.88303043706788)
--(axis cs:84503,2.88303157226812)
--(axis cs:84502,2.8830327188345)
--(axis cs:84501,2.8830338655792)
--(axis cs:84500,2.88303500183216)
--(axis cs:84499,2.88303611471473)
--(axis cs:84498,2.88303723746143)
--(axis cs:84497,2.88303834401099)
--(axis cs:84496,2.88303944895871)
--(axis cs:84495,2.8830405648295)
--(axis cs:84494,2.88304169657968)
--(axis cs:84493,2.88304283016511)
--(axis cs:84492,2.88304396858362)
--(axis cs:84491,2.88304512183206)
--(axis cs:84490,2.88304628077899)
--(axis cs:84489,2.88304744701162)
--(axis cs:84488,2.8830485740332)
--(axis cs:84487,2.88304971599007)
--(axis cs:84486,2.88305085684772)
--(axis cs:84485,2.88305200619096)
--(axis cs:84484,2.88305316565925)
--(axis cs:84483,2.88305431058278)
--(axis cs:84482,2.88305542263103)
--(axis cs:84481,2.8830565606805)
--(axis cs:84480,2.8830577062004)
--(axis cs:84479,2.88305886593238)
--(axis cs:84478,2.88306002636271)
--(axis cs:84477,2.88306118849847)
--(axis cs:84476,2.88306234951488)
--(axis cs:84475,2.8830635041087)
--(axis cs:84474,2.88306466668421)
--(axis cs:84473,2.88306582029272)
--(axis cs:84472,2.88306695139752)
--(axis cs:84471,2.88306808601569)
--(axis cs:84470,2.88306922972517)
--(axis cs:84469,2.88307036948968)
--(axis cs:84468,2.88307151963131)
--(axis cs:84467,2.88307266698323)
--(axis cs:84466,2.8830737966778)
--(axis cs:84465,2.88307490550585)
--(axis cs:84464,2.88307604686413)
--(axis cs:84463,2.88307719486296)
--(axis cs:84462,2.88307835153933)
--(axis cs:84461,2.88307950314247)
--(axis cs:84460,2.88308063825134)
--(axis cs:84459,2.88308178828033)
--(axis cs:84458,2.88308293751918)
--(axis cs:84457,2.88308406477672)
--(axis cs:84456,2.88308518178542)
--(axis cs:84455,2.88308630577905)
--(axis cs:84454,2.88308745970406)
--(axis cs:84453,2.88308860301691)
--(axis cs:84452,2.88308972915728)
--(axis cs:84451,2.88309085613588)
--(axis cs:84450,2.88309199191477)
--(axis cs:84449,2.88309312242453)
--(axis cs:84448,2.88309423238306)
--(axis cs:84447,2.88309535455362)
--(axis cs:84446,2.88309647474831)
--(axis cs:84445,2.88309757280096)
--(axis cs:84444,2.88309865981116)
--(axis cs:84443,2.88309973291649)
--(axis cs:84442,2.8831008015696)
--(axis cs:84441,2.88310188112335)
--(axis cs:84440,2.88310296360681)
--(axis cs:84439,2.88310405950561)
--(axis cs:84438,2.88310514077187)
--(axis cs:84437,2.88310625150251)
--(axis cs:84436,2.88310737640324)
--(axis cs:84435,2.88310850818622)
--(axis cs:84434,2.88310961623298)
--(axis cs:84433,2.88311073230852)
--(axis cs:84432,2.88311187184366)
--(axis cs:84431,2.88311298971199)
--(axis cs:84430,2.88311411335453)
--(axis cs:84429,2.88311522468786)
--(axis cs:84428,2.88311635631818)
--(axis cs:84427,2.88311749585885)
--(axis cs:84426,2.88311865495365)
--(axis cs:84425,2.88311980476718)
--(axis cs:84424,2.88312094250144)
--(axis cs:84423,2.8831220747253)
--(axis cs:84422,2.88312318867067)
--(axis cs:84421,2.88312430784269)
--(axis cs:84420,2.8831254580616)
--(axis cs:84419,2.8831265999018)
--(axis cs:84418,2.88312775256783)
--(axis cs:84417,2.88312892156927)
--(axis cs:84416,2.88313009888413)
--(axis cs:84415,2.88313127112794)
--(axis cs:84414,2.88313241337733)
--(axis cs:84413,2.88313351658957)
--(axis cs:84412,2.88313463306039)
--(axis cs:84411,2.88313576382846)
--(axis cs:84410,2.88313689874612)
--(axis cs:84409,2.88313803757823)
--(axis cs:84408,2.88313920425384)
--(axis cs:84407,2.88314037325245)
--(axis cs:84406,2.88314151674938)
--(axis cs:84405,2.88314267180322)
--(axis cs:84404,2.88314382569976)
--(axis cs:84403,2.88314498644085)
--(axis cs:84402,2.88314616085938)
--(axis cs:84401,2.8831473477487)
--(axis cs:84400,2.88314852564622)
--(axis cs:84399,2.88314970569217)
--(axis cs:84398,2.88315086540217)
--(axis cs:84397,2.88315202593946)
--(axis cs:84396,2.88315319912327)
--(axis cs:84395,2.88315437548653)
--(axis cs:84394,2.88315555340445)
--(axis cs:84393,2.8831567527696)
--(axis cs:84392,2.88315793052891)
--(axis cs:84391,2.88315912992216)
--(axis cs:84390,2.88316034612978)
--(axis cs:84389,2.88316156879715)
--(axis cs:84388,2.88316282967789)
--(axis cs:84387,2.88316410539403)
--(axis cs:84386,2.88316537537737)
--(axis cs:84385,2.88316663662364)
--(axis cs:84384,2.88316789636987)
--(axis cs:84383,2.8831691408741)
--(axis cs:84382,2.8831703746204)
--(axis cs:84381,2.88317163070233)
--(axis cs:84380,2.88317287473338)
--(axis cs:84379,2.88317414253844)
--(axis cs:84378,2.88317539257303)
--(axis cs:84377,2.8831766580469)
--(axis cs:84376,2.88317791999784)
--(axis cs:84375,2.88317919237542)
--(axis cs:84374,2.88318046937149)
--(axis cs:84373,2.88318174793524)
--(axis cs:84372,2.88318303251496)
--(axis cs:84371,2.88318431127264)
--(axis cs:84370,2.88318558186448)
--(axis cs:84369,2.88318686842914)
--(axis cs:84368,2.88318816904672)
--(axis cs:84367,2.88318947698165)
--(axis cs:84366,2.88319079088803)
--(axis cs:84365,2.88319209619232)
--(axis cs:84364,2.88319342406849)
--(axis cs:84363,2.88319474405347)
--(axis cs:84362,2.88319608241952)
--(axis cs:84361,2.88319741311619)
--(axis cs:84360,2.88319877003289)
--(axis cs:84359,2.88320010377121)
--(axis cs:84358,2.88320143882393)
--(axis cs:84357,2.88320275009662)
--(axis cs:84356,2.88320410276101)
--(axis cs:84355,2.88320542835482)
--(axis cs:84354,2.88320677284696)
--(axis cs:84353,2.88320814844378)
--(axis cs:84352,2.88320951944318)
--(axis cs:84351,2.88321089451818)
--(axis cs:84350,2.88321225897415)
--(axis cs:84349,2.88321361383239)
--(axis cs:84348,2.8832149589302)
--(axis cs:84347,2.88321630450337)
--(axis cs:84346,2.88321768765353)
--(axis cs:84345,2.88321907822273)
--(axis cs:84344,2.88322047426193)
--(axis cs:84343,2.88322185861125)
--(axis cs:84342,2.88322325454743)
--(axis cs:84341,2.88322461809951)
--(axis cs:84340,2.88322596242103)
--(axis cs:84339,2.88322731769421)
--(axis cs:84338,2.88322866627289)
--(axis cs:84337,2.88323002954471)
--(axis cs:84336,2.88323138566631)
--(axis cs:84335,2.88323275188909)
--(axis cs:84334,2.88323415860398)
--(axis cs:84333,2.88323556511277)
--(axis cs:84332,2.88323695110469)
--(axis cs:84331,2.88323833762301)
--(axis cs:84330,2.88323973530448)
--(axis cs:84329,2.88324112594741)
--(axis cs:84328,2.88324251388291)
--(axis cs:84327,2.88324390477984)
--(axis cs:84326,2.88324531198323)
--(axis cs:84325,2.88324670955429)
--(axis cs:84324,2.88324812048227)
--(axis cs:84323,2.88324952093243)
--(axis cs:84322,2.88325092180568)
--(axis cs:84321,2.88325232493942)
--(axis cs:84320,2.88325372168589)
--(axis cs:84319,2.88325510843597)
--(axis cs:84318,2.88325649535539)
--(axis cs:84317,2.88325787598205)
--(axis cs:84316,2.88325922131249)
--(axis cs:84315,2.8832605593833)
--(axis cs:84314,2.88326188317761)
--(axis cs:84313,2.88326322608008)
--(axis cs:84312,2.88326452861204)
--(axis cs:84311,2.88326581933649)
--(axis cs:84310,2.88326711881052)
--(axis cs:84309,2.88326840434719)
--(axis cs:84308,2.88326968628838)
--(axis cs:84307,2.88327097674183)
--(axis cs:84306,2.88327229335373)
--(axis cs:84305,2.88327360044321)
--(axis cs:84304,2.88327490896376)
--(axis cs:84303,2.88327623053177)
--(axis cs:84302,2.88327753480974)
--(axis cs:84301,2.88327883768812)
--(axis cs:84300,2.88328011066883)
--(axis cs:84299,2.88328139012815)
--(axis cs:84298,2.88328265491407)
--(axis cs:84297,2.88328391065666)
--(axis cs:84296,2.88328514875644)
--(axis cs:84295,2.88328639072404)
--(axis cs:84294,2.88328762321885)
--(axis cs:84293,2.88328886272967)
--(axis cs:84292,2.88329008838042)
--(axis cs:84291,2.88329129271599)
--(axis cs:84290,2.88329247368124)
--(axis cs:84289,2.88329365788293)
--(axis cs:84288,2.88329483973328)
--(axis cs:84287,2.88329603756404)
--(axis cs:84286,2.88329722046881)
--(axis cs:84285,2.88329842383125)
--(axis cs:84284,2.88329963658974)
--(axis cs:84283,2.88330083614307)
--(axis cs:84282,2.88330201856393)
--(axis cs:84281,2.8833031917733)
--(axis cs:84280,2.88330436891296)
--(axis cs:84279,2.88330556426704)
--(axis cs:84278,2.88330678444081)
--(axis cs:84277,2.88330798545975)
--(axis cs:84276,2.88330915578441)
--(axis cs:84275,2.88331033083066)
--(axis cs:84274,2.88331147971094)
--(axis cs:84273,2.88331263275442)
--(axis cs:84272,2.88331379891219)
--(axis cs:84271,2.88331497925989)
--(axis cs:84270,2.88331615689158)
--(axis cs:84269,2.88331731042621)
--(axis cs:84268,2.88331847057578)
--(axis cs:84267,2.88331962347173)
--(axis cs:84266,2.8833207526691)
--(axis cs:84265,2.88332187876912)
--(axis cs:84264,2.88332298476708)
--(axis cs:84263,2.88332405836821)
--(axis cs:84262,2.88332513084075)
--(axis cs:84261,2.8833262241894)
--(axis cs:84260,2.88332732578753)
--(axis cs:84259,2.88332843355605)
--(axis cs:84258,2.88332955786523)
--(axis cs:84257,2.88333069084759)
--(axis cs:84256,2.88333182772669)
--(axis cs:84255,2.88333296626296)
--(axis cs:84254,2.88333410524671)
--(axis cs:84253,2.88333524884285)
--(axis cs:84252,2.8833363784069)
--(axis cs:84251,2.88333750409456)
--(axis cs:84250,2.88333860541576)
--(axis cs:84249,2.88333970573184)
--(axis cs:84248,2.88334080667109)
--(axis cs:84247,2.88334191600909)
--(axis cs:84246,2.88334301255508)
--(axis cs:84245,2.88334413264557)
--(axis cs:84244,2.88334523900236)
--(axis cs:84243,2.88334634934894)
--(axis cs:84242,2.88334745415985)
--(axis cs:84241,2.88334858232801)
--(axis cs:84240,2.8833497175951)
--(axis cs:84239,2.88335085944328)
--(axis cs:84238,2.88335198983258)
--(axis cs:84237,2.88335311221826)
--(axis cs:84236,2.88335422830728)
--(axis cs:84235,2.88335532761171)
--(axis cs:84234,2.88335642332983)
--(axis cs:84233,2.88335752037181)
--(axis cs:84232,2.88335863260608)
--(axis cs:84231,2.8833597183399)
--(axis cs:84230,2.88336080513963)
--(axis cs:84229,2.88336189164807)
--(axis cs:84228,2.88336298963783)
--(axis cs:84227,2.88336408745584)
--(axis cs:84226,2.88336516517304)
--(axis cs:84225,2.88336628534357)
--(axis cs:84224,2.88336740298769)
--(axis cs:84223,2.88336853108574)
--(axis cs:84222,2.88336967147279)
--(axis cs:84221,2.883370835487)
--(axis cs:84220,2.8833720102353)
--(axis cs:84219,2.88337313982774)
--(axis cs:84218,2.88337424126997)
--(axis cs:84217,2.88337534467522)
--(axis cs:84216,2.88337645109521)
--(axis cs:84215,2.88337756631016)
--(axis cs:84214,2.8833786504029)
--(axis cs:84213,2.88337976474898)
--(axis cs:84212,2.88338087446766)
--(axis cs:84211,2.88338198972646)
--(axis cs:84210,2.88338311051771)
--(axis cs:84209,2.88338423825961)
--(axis cs:84208,2.88338536610953)
--(axis cs:84207,2.88338650526473)
--(axis cs:84206,2.88338763797645)
--(axis cs:84205,2.8833887790097)
--(axis cs:84204,2.88338992330302)
--(axis cs:84203,2.88339107446727)
--(axis cs:84202,2.88339222412568)
--(axis cs:84201,2.88339336550635)
--(axis cs:84200,2.88339451515734)
--(axis cs:84199,2.88339565998252)
--(axis cs:84198,2.88339682540424)
--(axis cs:84197,2.88339797714984)
--(axis cs:84196,2.88339914252024)
--(axis cs:84195,2.88340031734692)
--(axis cs:84194,2.8834014831421)
--(axis cs:84193,2.88340264403075)
--(axis cs:84192,2.88340379064021)
--(axis cs:84191,2.88340492739883)
--(axis cs:84190,2.88340604494011)
--(axis cs:84189,2.88340716013456)
--(axis cs:84188,2.88340828560675)
--(axis cs:84187,2.8834094132291)
--(axis cs:84186,2.88341054032034)
--(axis cs:84185,2.88341166944398)
--(axis cs:84184,2.88341279031502)
--(axis cs:84183,2.88341392734766)
--(axis cs:84182,2.88341508083435)
--(axis cs:84181,2.88341623975034)
--(axis cs:84180,2.88341740870908)
--(axis cs:84179,2.88341859940702)
--(axis cs:84178,2.88341980046629)
--(axis cs:84177,2.88342101054196)
--(axis cs:84176,2.88342218850988)
--(axis cs:84175,2.883423341664)
--(axis cs:84174,2.88342447410542)
--(axis cs:84173,2.88342562085365)
--(axis cs:84172,2.88342675441815)
--(axis cs:84171,2.88342789393734)
--(axis cs:84170,2.88342903026109)
--(axis cs:84169,2.88343016475059)
--(axis cs:84168,2.8834313026187)
--(axis cs:84167,2.88343243168176)
--(axis cs:84166,2.88343354186797)
--(axis cs:84165,2.8834346627673)
--(axis cs:84164,2.88343580100642)
--(axis cs:84163,2.88343693728523)
--(axis cs:84162,2.88343808104622)
--(axis cs:84161,2.88343921958031)
--(axis cs:84160,2.88344036522596)
--(axis cs:84159,2.88344152049938)
--(axis cs:84158,2.88344269577807)
--(axis cs:84157,2.88344388766849)
--(axis cs:84156,2.88344504819385)
--(axis cs:84155,2.88344619388118)
--(axis cs:84154,2.88344735476296)
--(axis cs:84153,2.88344851502181)
--(axis cs:84152,2.88344966139022)
--(axis cs:84151,2.88345079132069)
--(axis cs:84150,2.88345192596914)
--(axis cs:84149,2.88345305484525)
--(axis cs:84148,2.88345417077206)
--(axis cs:84147,2.88345528322216)
--(axis cs:84146,2.88345639663733)
--(axis cs:84145,2.88345750017218)
--(axis cs:84144,2.8834586008193)
--(axis cs:84143,2.88345971434711)
--(axis cs:84142,2.88346082845016)
--(axis cs:84141,2.88346195632635)
--(axis cs:84140,2.88346308016591)
--(axis cs:84139,2.88346422965457)
--(axis cs:84138,2.88346537767045)
--(axis cs:84137,2.88346652369941)
--(axis cs:84136,2.8834676632227)
--(axis cs:84135,2.88346879839236)
--(axis cs:84134,2.88346990240613)
--(axis cs:84133,2.88347101707215)
--(axis cs:84132,2.88347211468228)
--(axis cs:84131,2.88347321147898)
--(axis cs:84130,2.88347432938312)
--(axis cs:84129,2.88347545204627)
--(axis cs:84128,2.88347655770907)
--(axis cs:84127,2.88347767145744)
--(axis cs:84126,2.88347878890379)
--(axis cs:84125,2.88347992197542)
--(axis cs:84124,2.88348105901291)
--(axis cs:84123,2.88348216873174)
--(axis cs:84122,2.88348327329142)
--(axis cs:84121,2.88348438166035)
--(axis cs:84120,2.88348547367255)
--(axis cs:84119,2.88348654405528)
--(axis cs:84118,2.88348760579427)
--(axis cs:84117,2.88348865072974)
--(axis cs:84116,2.88348969462285)
--(axis cs:84115,2.88349075894999)
--(axis cs:84114,2.88349181682305)
--(axis cs:84113,2.88349288672049)
--(axis cs:84112,2.8834939338592)
--(axis cs:84111,2.88349497909711)
--(axis cs:84110,2.88349602410118)
--(axis cs:84109,2.8834970552522)
--(axis cs:84108,2.88349808305685)
--(axis cs:84107,2.88349911158778)
--(axis cs:84106,2.88350012555083)
--(axis cs:84105,2.88350115072983)
--(axis cs:84104,2.88350218293098)
--(axis cs:84103,2.88350320510195)
--(axis cs:84102,2.88350421759336)
--(axis cs:84101,2.88350521593813)
--(axis cs:84100,2.88350620051017)
--(axis cs:84099,2.88350719064864)
--(axis cs:84098,2.88350817558657)
--(axis cs:84097,2.88350916366578)
--(axis cs:84096,2.88351015853785)
--(axis cs:84095,2.88351115785096)
--(axis cs:84094,2.88351214265938)
--(axis cs:84093,2.88351313574149)
--(axis cs:84092,2.88351411751031)
--(axis cs:84091,2.88351508988659)
--(axis cs:84090,2.88351607690631)
--(axis cs:84089,2.88351705537007)
--(axis cs:84088,2.8835180368978)
--(axis cs:84087,2.88351900102637)
--(axis cs:84086,2.88351995898674)
--(axis cs:84085,2.88352089310423)
--(axis cs:84084,2.88352182906882)
--(axis cs:84083,2.88352276812168)
--(axis cs:84082,2.88352374338017)
--(axis cs:84081,2.88352470813034)
--(axis cs:84080,2.8835256579146)
--(axis cs:84079,2.88352660989763)
--(axis cs:84078,2.88352754090085)
--(axis cs:84077,2.883528448711)
--(axis cs:84076,2.88352935700204)
--(axis cs:84075,2.88353026507405)
--(axis cs:84074,2.88353118393081)
--(axis cs:84073,2.88353210454739)
--(axis cs:84072,2.88353302231905)
--(axis cs:84071,2.88353394974709)
--(axis cs:84070,2.88353488343812)
--(axis cs:84069,2.88353581295974)
--(axis cs:84068,2.88353675619228)
--(axis cs:84067,2.88353768309659)
--(axis cs:84066,2.88353861252562)
--(axis cs:84065,2.88353955227369)
--(axis cs:84064,2.88354046277062)
--(axis cs:84063,2.88354137810936)
--(axis cs:84062,2.88354227255914)
--(axis cs:84061,2.8835431568023)
--(axis cs:84060,2.8835440460978)
--(axis cs:84059,2.88354495280218)
--(axis cs:84058,2.88354582265593)
--(axis cs:84057,2.88354666285992)
--(axis cs:84056,2.88354749103934)
--(axis cs:84055,2.88354829721284)
--(axis cs:84054,2.88354911160266)
--(axis cs:84053,2.88354993425241)
--(axis cs:84052,2.88355078043112)
--(axis cs:84051,2.8835516316277)
--(axis cs:84050,2.88355247048443)
--(axis cs:84049,2.88355329924015)
--(axis cs:84048,2.88355413496706)
--(axis cs:84047,2.88355497458108)
--(axis cs:84046,2.88355582422225)
--(axis cs:84045,2.8835567100144)
--(axis cs:84044,2.88355760546052)
--(axis cs:84043,2.88355849595516)
--(axis cs:84042,2.88355936373725)
--(axis cs:84041,2.88356021975835)
--(axis cs:84040,2.88356109577102)
--(axis cs:84039,2.88356193190402)
--(axis cs:84038,2.88356278675357)
--(axis cs:84037,2.88356366606745)
--(axis cs:84036,2.88356455602143)
--(axis cs:84035,2.88356543022228)
--(axis cs:84034,2.88356630648572)
--(axis cs:84033,2.88356715849206)
--(axis cs:84032,2.88356800002396)
--(axis cs:84031,2.88356883713879)
--(axis cs:84030,2.88356966436402)
--(axis cs:84029,2.88357051946613)
--(axis cs:84028,2.88357138118305)
--(axis cs:84027,2.88357225965117)
--(axis cs:84026,2.88357312816535)
--(axis cs:84025,2.88357400339513)
--(axis cs:84024,2.88357488738328)
--(axis cs:84023,2.88357576441079)
--(axis cs:84022,2.8835766337041)
--(axis cs:84021,2.88357750793706)
--(axis cs:84020,2.88357840716605)
--(axis cs:84019,2.88357930293297)
--(axis cs:84018,2.88358016656981)
--(axis cs:84017,2.88358103184606)
--(axis cs:84016,2.88358187869759)
--(axis cs:84015,2.88358271468487)
--(axis cs:84014,2.88358355619417)
--(axis cs:84013,2.88358440235669)
--(axis cs:84012,2.88358524580586)
--(axis cs:84011,2.88358609734688)
--(axis cs:84010,2.88358695287793)
--(axis cs:84009,2.88358782264801)
--(axis cs:84008,2.88358868444257)
--(axis cs:84007,2.88358954698979)
--(axis cs:84006,2.88359041435716)
--(axis cs:84005,2.8835912899968)
--(axis cs:84004,2.88359216112549)
--(axis cs:84003,2.88359302050481)
--(axis cs:84002,2.88359389554049)
--(axis cs:84001,2.88359477806013)
--(axis cs:84000,2.88359567854803)
--(axis cs:83999,2.88359656558739)
--(axis cs:83998,2.88359745887598)
--(axis cs:83997,2.8835983546783)
--(axis cs:83996,2.8835992201385)
--(axis cs:83995,2.88360008475061)
--(axis cs:83994,2.88360096283477)
--(axis cs:83993,2.88360187430676)
--(axis cs:83992,2.88360275973775)
--(axis cs:83991,2.88360365538381)
--(axis cs:83990,2.88360454099071)
--(axis cs:83989,2.88360541943486)
--(axis cs:83988,2.88360630015325)
--(axis cs:83987,2.88360718802665)
--(axis cs:83986,2.88360807021756)
--(axis cs:83985,2.88360896510576)
--(axis cs:83984,2.88360985673012)
--(axis cs:83983,2.8836107270175)
--(axis cs:83982,2.88361159124516)
--(axis cs:83981,2.88361242070154)
--(axis cs:83980,2.88361326481367)
--(axis cs:83979,2.88361410876776)
--(axis cs:83978,2.88361494310246)
--(axis cs:83977,2.88361579518018)
--(axis cs:83976,2.88361664615704)
--(axis cs:83975,2.88361749610873)
--(axis cs:83974,2.88361831557175)
--(axis cs:83973,2.88361913287572)
--(axis cs:83972,2.88361996526416)
--(axis cs:83971,2.88362077570057)
--(axis cs:83970,2.8836215890557)
--(axis cs:83969,2.88362239621902)
--(axis cs:83968,2.88362321891258)
--(axis cs:83967,2.88362405250004)
--(axis cs:83966,2.88362487020002)
--(axis cs:83965,2.88362569106718)
--(axis cs:83964,2.88362647323729)
--(axis cs:83963,2.88362725984478)
--(axis cs:83962,2.88362802869254)
--(axis cs:83961,2.88362879888501)
--(axis cs:83960,2.88362955594736)
--(axis cs:83959,2.8836303394513)
--(axis cs:83958,2.88363113648496)
--(axis cs:83957,2.88363195649068)
--(axis cs:83956,2.88363275794039)
--(axis cs:83955,2.88363354004691)
--(axis cs:83954,2.88363432673093)
--(axis cs:83953,2.88363510898127)
--(axis cs:83952,2.88363588257716)
--(axis cs:83951,2.88363665762887)
--(axis cs:83950,2.88363744903701)
--(axis cs:83949,2.8836382523971)
--(axis cs:83948,2.88363904794466)
--(axis cs:83947,2.88363985206082)
--(axis cs:83946,2.88364065172946)
--(axis cs:83945,2.88364145446128)
--(axis cs:83944,2.88364227673137)
--(axis cs:83943,2.88364309988399)
--(axis cs:83942,2.8836439373748)
--(axis cs:83941,2.88364476296641)
--(axis cs:83940,2.8836455482723)
--(axis cs:83939,2.88364635097313)
--(axis cs:83938,2.88364716380398)
--(axis cs:83937,2.88364796949795)
--(axis cs:83936,2.88364879360774)
--(axis cs:83935,2.88364961425598)
--(axis cs:83934,2.88365044612168)
--(axis cs:83933,2.88365128687183)
--(axis cs:83932,2.88365215101614)
--(axis cs:83931,2.88365300842966)
--(axis cs:83930,2.88365386631372)
--(axis cs:83929,2.88365473321657)
--(axis cs:83928,2.88365560519198)
--(axis cs:83927,2.88365647010408)
--(axis cs:83926,2.88365735627097)
--(axis cs:83925,2.88365822655273)
--(axis cs:83924,2.8836590716545)
--(axis cs:83923,2.88365992775981)
--(axis cs:83922,2.88366076888339)
--(axis cs:83921,2.88366159095236)
--(axis cs:83920,2.88366239363943)
--(axis cs:83919,2.88366321317889)
--(axis cs:83918,2.88366406160257)
--(axis cs:83917,2.88366491303755)
--(axis cs:83916,2.88366576021197)
--(axis cs:83915,2.88366660541295)
--(axis cs:83914,2.8836674345087)
--(axis cs:83913,2.88366824604325)
--(axis cs:83912,2.88366903879233)
--(axis cs:83911,2.88366981718891)
--(axis cs:83910,2.88367058149413)
--(axis cs:83909,2.88367133921734)
--(axis cs:83908,2.88367211270593)
--(axis cs:83907,2.88367292173252)
--(axis cs:83906,2.88367371443926)
--(axis cs:83905,2.88367448659873)
--(axis cs:83904,2.88367526977094)
--(axis cs:83903,2.88367608418743)
--(axis cs:83902,2.88367690566777)
--(axis cs:83901,2.88367773496828)
--(axis cs:83900,2.88367855272275)
--(axis cs:83899,2.8836793587061)
--(axis cs:83898,2.88368018192124)
--(axis cs:83897,2.88368100250985)
--(axis cs:83896,2.88368185059405)
--(axis cs:83895,2.88368268291559)
--(axis cs:83894,2.88368351455092)
--(axis cs:83893,2.88368431783167)
--(axis cs:83892,2.88368510457257)
--(axis cs:83891,2.88368590613763)
--(axis cs:83890,2.88368670554475)
--(axis cs:83889,2.88368750164438)
--(axis cs:83888,2.8836883054522)
--(axis cs:83887,2.88368909371727)
--(axis cs:83886,2.88368991939655)
--(axis cs:83885,2.88369074675623)
--(axis cs:83884,2.88369155865702)
--(axis cs:83883,2.88369236986321)
--(axis cs:83882,2.88369316934137)
--(axis cs:83881,2.88369396669643)
--(axis cs:83880,2.88369473339246)
--(axis cs:83879,2.88369550455577)
--(axis cs:83878,2.88369628270943)
--(axis cs:83877,2.88369706504813)
--(axis cs:83876,2.88369786174141)
--(axis cs:83875,2.88369866642382)
--(axis cs:83874,2.88369948002775)
--(axis cs:83873,2.88370028688295)
--(axis cs:83872,2.88370106921899)
--(axis cs:83871,2.88370186022998)
--(axis cs:83870,2.88370267548634)
--(axis cs:83869,2.88370347802684)
--(axis cs:83868,2.88370430418584)
--(axis cs:83867,2.88370511746219)
--(axis cs:83866,2.88370595384502)
--(axis cs:83865,2.88370679150049)
--(axis cs:83864,2.88370764163468)
--(axis cs:83863,2.88370847662177)
--(axis cs:83862,2.88370930536016)
--(axis cs:83861,2.88371012947798)
--(axis cs:83860,2.88371094597219)
--(axis cs:83859,2.88371175795243)
--(axis cs:83858,2.88371255226963)
--(axis cs:83857,2.88371334256269)
--(axis cs:83856,2.88371413643657)
--(axis cs:83855,2.88371491691521)
--(axis cs:83854,2.88371571213625)
--(axis cs:83853,2.88371651876535)
--(axis cs:83852,2.88371735091355)
--(axis cs:83851,2.88371820721901)
--(axis cs:83850,2.88371903346418)
--(axis cs:83849,2.88371987556465)
--(axis cs:83848,2.88372068629808)
--(axis cs:83847,2.88372149265797)
--(axis cs:83846,2.8837223011547)
--(axis cs:83845,2.88372312592435)
--(axis cs:83844,2.88372393400616)
--(axis cs:83843,2.88372475604231)
--(axis cs:83842,2.88372559887696)
--(axis cs:83841,2.88372642828508)
--(axis cs:83840,2.8837272592179)
--(axis cs:83839,2.8837280960781)
--(axis cs:83838,2.88372892155729)
--(axis cs:83837,2.88372975518499)
--(axis cs:83836,2.8837305998093)
--(axis cs:83835,2.88373144604724)
--(axis cs:83834,2.88373228116633)
--(axis cs:83833,2.88373312529582)
--(axis cs:83832,2.88373396558403)
--(axis cs:83831,2.88373479577966)
--(axis cs:83830,2.88373562955849)
--(axis cs:83829,2.88373646960644)
--(axis cs:83828,2.88373730786804)
--(axis cs:83827,2.88373814616143)
--(axis cs:83826,2.8837389914818)
--(axis cs:83825,2.88373981529602)
--(axis cs:83824,2.88374064307041)
--(axis cs:83823,2.8837414826203)
--(axis cs:83822,2.88374229929618)
--(axis cs:83821,2.88374310411822)
--(axis cs:83820,2.88374387908395)
--(axis cs:83819,2.88374462485883)
--(axis cs:83818,2.88374538686477)
--(axis cs:83817,2.88374614832036)
--(axis cs:83816,2.88374689393154)
--(axis cs:83815,2.88374764150884)
--(axis cs:83814,2.88374841066179)
--(axis cs:83813,2.88374918284029)
--(axis cs:83812,2.88374996623259)
--(axis cs:83811,2.88375077482193)
--(axis cs:83810,2.8837515869629)
--(axis cs:83809,2.88375239806503)
--(axis cs:83808,2.88375323082597)
--(axis cs:83807,2.8837540575976)
--(axis cs:83806,2.88375488942593)
--(axis cs:83805,2.88375571346415)
--(axis cs:83804,2.88375653365758)
--(axis cs:83803,2.8837573347888)
--(axis cs:83802,2.88375816764272)
--(axis cs:83801,2.88375901981224)
--(axis cs:83800,2.88375987043529)
--(axis cs:83799,2.88376071698561)
--(axis cs:83798,2.88376155023113)
--(axis cs:83797,2.88376238274251)
--(axis cs:83796,2.88376319316996)
--(axis cs:83795,2.88376400494799)
--(axis cs:83794,2.88376481069803)
--(axis cs:83793,2.88376563658928)
--(axis cs:83792,2.88376647512882)
--(axis cs:83791,2.88376731580221)
--(axis cs:83790,2.88376812913957)
--(axis cs:83789,2.88376893698613)
--(axis cs:83788,2.88376976464585)
--(axis cs:83787,2.88377062233771)
--(axis cs:83786,2.88377148273619)
--(axis cs:83785,2.883772345132)
--(axis cs:83784,2.88377318968642)
--(axis cs:83783,2.8837740392889)
--(axis cs:83782,2.88377488337024)
--(axis cs:83781,2.88377573656891)
--(axis cs:83780,2.88377657016201)
--(axis cs:83779,2.88377740111953)
--(axis cs:83778,2.8837782300253)
--(axis cs:83777,2.88377904858161)
--(axis cs:83776,2.88377989018533)
--(axis cs:83775,2.88378072532768)
--(axis cs:83774,2.88378153593035)
--(axis cs:83773,2.88378232556737)
--(axis cs:83772,2.88378315261118)
--(axis cs:83771,2.88378401144505)
--(axis cs:83770,2.88378485149425)
--(axis cs:83769,2.8837857099781)
--(axis cs:83768,2.88378656059473)
--(axis cs:83767,2.88378741129153)
--(axis cs:83766,2.88378827697788)
--(axis cs:83765,2.88378913358083)
--(axis cs:83764,2.88378996327636)
--(axis cs:83763,2.88379080552562)
--(axis cs:83762,2.88379163650705)
--(axis cs:83761,2.88379247145962)
--(axis cs:83760,2.88379333332236)
--(axis cs:83759,2.88379419255699)
--(axis cs:83758,2.88379505894211)
--(axis cs:83757,2.88379592350491)
--(axis cs:83756,2.88379678128782)
--(axis cs:83755,2.88379765512347)
--(axis cs:83754,2.88379849296611)
--(axis cs:83753,2.88379932440235)
--(axis cs:83752,2.88380016726408)
--(axis cs:83751,2.88380099398666)
--(axis cs:83750,2.88380184708316)
--(axis cs:83749,2.8838026929624)
--(axis cs:83748,2.88380352521907)
--(axis cs:83747,2.88380435565562)
--(axis cs:83746,2.88380521306705)
--(axis cs:83745,2.88380605940378)
--(axis cs:83744,2.8838069239207)
--(axis cs:83743,2.88380778600911)
--(axis cs:83742,2.88380863090432)
--(axis cs:83741,2.88380947473471)
--(axis cs:83740,2.88381031053403)
--(axis cs:83739,2.88381114011339)
--(axis cs:83738,2.88381198175401)
--(axis cs:83737,2.88381284878643)
--(axis cs:83736,2.88381371927433)
--(axis cs:83735,2.88381462508663)
--(axis cs:83734,2.88381551193389)
--(axis cs:83733,2.88381641965886)
--(axis cs:83732,2.88381732407191)
--(axis cs:83731,2.88381822959805)
--(axis cs:83730,2.88381916573411)
--(axis cs:83729,2.8838200945588)
--(axis cs:83728,2.88382104214419)
--(axis cs:83727,2.88382197875945)
--(axis cs:83726,2.8838229045666)
--(axis cs:83725,2.88382385783125)
--(axis cs:83724,2.88382478874095)
--(axis cs:83723,2.88382574539738)
--(axis cs:83722,2.88382667753261)
--(axis cs:83721,2.88382761723764)
--(axis cs:83720,2.88382855824502)
--(axis cs:83719,2.88382949971623)
--(axis cs:83718,2.88383046223268)
--(axis cs:83717,2.88383140670321)
--(axis cs:83716,2.88383234527842)
--(axis cs:83715,2.88383326100085)
--(axis cs:83714,2.88383417153644)
--(axis cs:83713,2.88383505479737)
--(axis cs:83712,2.88383591836926)
--(axis cs:83711,2.88383678152658)
--(axis cs:83710,2.8838376470479)
--(axis cs:83709,2.88383850866685)
--(axis cs:83708,2.88383936533755)
--(axis cs:83707,2.88384021099645)
--(axis cs:83706,2.8838410642716)
--(axis cs:83705,2.88384191541339)
--(axis cs:83704,2.88384277009187)
--(axis cs:83703,2.88384360613139)
--(axis cs:83702,2.88384446631661)
--(axis cs:83701,2.88384535500125)
--(axis cs:83700,2.88384625070239)
--(axis cs:83699,2.88384714028434)
--(axis cs:83698,2.88384800308634)
--(axis cs:83697,2.88384888604092)
--(axis cs:83696,2.8838497539385)
--(axis cs:83695,2.88385062301537)
--(axis cs:83694,2.88385148951622)
--(axis cs:83693,2.88385235373449)
--(axis cs:83692,2.88385321154663)
--(axis cs:83691,2.88385408398962)
--(axis cs:83690,2.88385495696492)
--(axis cs:83689,2.88385584040139)
--(axis cs:83688,2.88385668983847)
--(axis cs:83687,2.88385752540673)
--(axis cs:83686,2.88385839473598)
--(axis cs:83685,2.88385927097272)
--(axis cs:83684,2.88386015995241)
--(axis cs:83683,2.88386102661574)
--(axis cs:83682,2.88386188981851)
--(axis cs:83681,2.88386274840093)
--(axis cs:83680,2.88386359831513)
--(axis cs:83679,2.88386442491621)
--(axis cs:83678,2.88386525398559)
--(axis cs:83677,2.88386606699637)
--(axis cs:83676,2.88386689685559)
--(axis cs:83675,2.8838677364906)
--(axis cs:83674,2.8838685692495)
--(axis cs:83673,2.88386940122669)
--(axis cs:83672,2.88387022605608)
--(axis cs:83671,2.88387107310855)
--(axis cs:83670,2.88387190578892)
--(axis cs:83669,2.88387271658832)
--(axis cs:83668,2.88387357091729)
--(axis cs:83667,2.88387444766037)
--(axis cs:83666,2.88387532975771)
--(axis cs:83665,2.88387621213882)
--(axis cs:83664,2.88387707489649)
--(axis cs:83663,2.88387793106374)
--(axis cs:83662,2.88387875564673)
--(axis cs:83661,2.88387956736215)
--(axis cs:83660,2.88388036441426)
--(axis cs:83659,2.88388116613729)
--(axis cs:83658,2.88388196626708)
--(axis cs:83657,2.88388276052411)
--(axis cs:83656,2.88388356208625)
--(axis cs:83655,2.88388436385724)
--(axis cs:83654,2.88388516003765)
--(axis cs:83653,2.8838859476107)
--(axis cs:83652,2.88388674231851)
--(axis cs:83651,2.88388752605072)
--(axis cs:83650,2.88388828051071)
--(axis cs:83649,2.88388902102853)
--(axis cs:83648,2.88388977366561)
--(axis cs:83647,2.88389052722087)
--(axis cs:83646,2.88389127864589)
--(axis cs:83645,2.88389204129879)
--(axis cs:83644,2.88389283681674)
--(axis cs:83643,2.88389361801213)
--(axis cs:83642,2.88389439356066)
--(axis cs:83641,2.88389517402751)
--(axis cs:83640,2.88389596021825)
--(axis cs:83639,2.88389672507568)
--(axis cs:83638,2.88389750295136)
--(axis cs:83637,2.8838982847078)
--(axis cs:83636,2.88389906244201)
--(axis cs:83635,2.88389983193587)
--(axis cs:83634,2.88390057317584)
--(axis cs:83633,2.88390132659991)
--(axis cs:83632,2.88390207688634)
--(axis cs:83631,2.88390281968307)
--(axis cs:83630,2.88390356666818)
--(axis cs:83629,2.88390432809898)
--(axis cs:83628,2.88390507070363)
--(axis cs:83627,2.88390580169075)
--(axis cs:83626,2.88390650337271)
--(axis cs:83625,2.88390717744716)
--(axis cs:83624,2.88390783586261)
--(axis cs:83623,2.88390850274173)
--(axis cs:83622,2.88390919634402)
--(axis cs:83621,2.88390987594923)
--(axis cs:83620,2.88391054835774)
--(axis cs:83619,2.88391121419081)
--(axis cs:83618,2.88391188506384)
--(axis cs:83617,2.88391254480849)
--(axis cs:83616,2.88391322433856)
--(axis cs:83615,2.8839139086854)
--(axis cs:83614,2.8839145778962)
--(axis cs:83613,2.8839152363027)
--(axis cs:83612,2.88391588410153)
--(axis cs:83611,2.88391652999357)
--(axis cs:83610,2.88391718184868)
--(axis cs:83609,2.88391783926098)
--(axis cs:83608,2.88391848670367)
--(axis cs:83607,2.88391913890552)
--(axis cs:83606,2.88391981903553)
--(axis cs:83605,2.88392051727816)
--(axis cs:83604,2.88392122004895)
--(axis cs:83603,2.88392192597387)
--(axis cs:83602,2.88392260747463)
--(axis cs:83601,2.88392331712175)
--(axis cs:83600,2.8839240410905)
--(axis cs:83599,2.88392477239146)
--(axis cs:83598,2.88392549060765)
--(axis cs:83597,2.88392621369721)
--(axis cs:83596,2.883926923732)
--(axis cs:83595,2.88392762444817)
--(axis cs:83594,2.88392830746889)
--(axis cs:83593,2.88392899657187)
--(axis cs:83592,2.88392970076802)
--(axis cs:83591,2.88393038847265)
--(axis cs:83590,2.88393106044849)
--(axis cs:83589,2.88393172137364)
--(axis cs:83588,2.88393236805796)
--(axis cs:83587,2.88393300011319)
--(axis cs:83586,2.88393363553043)
--(axis cs:83585,2.88393428908822)
--(axis cs:83584,2.88393494727064)
--(axis cs:83583,2.88393560572011)
--(axis cs:83582,2.88393624479045)
--(axis cs:83581,2.88393689231678)
--(axis cs:83580,2.88393753125804)
--(axis cs:83579,2.88393815086862)
--(axis cs:83578,2.88393876904705)
--(axis cs:83577,2.88393937702693)
--(axis cs:83576,2.88394000692119)
--(axis cs:83575,2.88394061503951)
--(axis cs:83574,2.88394121889429)
--(axis cs:83573,2.88394177668711)
--(axis cs:83572,2.88394234001723)
--(axis cs:83571,2.88394290043611)
--(axis cs:83570,2.88394345560872)
--(axis cs:83569,2.88394401643285)
--(axis cs:83568,2.88394455395569)
--(axis cs:83567,2.88394509834571)
--(axis cs:83566,2.88394562093782)
--(axis cs:83565,2.88394613117136)
--(axis cs:83564,2.88394666193439)
--(axis cs:83563,2.88394719956066)
--(axis cs:83562,2.88394772734534)
--(axis cs:83561,2.8839482507929)
--(axis cs:83560,2.88394876352069)
--(axis cs:83559,2.88394926509904)
--(axis cs:83558,2.88394979349684)
--(axis cs:83557,2.88395033540206)
--(axis cs:83556,2.88395087633906)
--(axis cs:83555,2.883951410156)
--(axis cs:83554,2.88395193942807)
--(axis cs:83553,2.88395245571081)
--(axis cs:83552,2.88395296788037)
--(axis cs:83551,2.88395349102151)
--(axis cs:83550,2.88395404099965)
--(axis cs:83549,2.88395459562323)
--(axis cs:83548,2.88395515699154)
--(axis cs:83547,2.88395570003954)
--(axis cs:83546,2.88395624834178)
--(axis cs:83545,2.88395678812573)
--(axis cs:83544,2.88395732170988)
--(axis cs:83543,2.88395784388783)
--(axis cs:83542,2.88395834187178)
--(axis cs:83541,2.88395882375896)
--(axis cs:83540,2.88395930822921)
--(axis cs:83539,2.88395980091111)
--(axis cs:83538,2.88396030490792)
--(axis cs:83537,2.88396081092352)
--(axis cs:83536,2.88396133658902)
--(axis cs:83535,2.8839618557951)
--(axis cs:83534,2.8839623529908)
--(axis cs:83533,2.88396286430485)
--(axis cs:83532,2.88396334999289)
--(axis cs:83531,2.88396380849175)
--(axis cs:83530,2.88396425442966)
--(axis cs:83529,2.88396470148618)
--(axis cs:83528,2.88396513332843)
--(axis cs:83527,2.88396558940016)
--(axis cs:83526,2.88396602958523)
--(axis cs:83525,2.88396647162766)
--(axis cs:83524,2.88396693247399)
--(axis cs:83523,2.8839674164532)
--(axis cs:83522,2.88396790537293)
--(axis cs:83521,2.88396838595099)
--(axis cs:83520,2.88396886736248)
--(axis cs:83519,2.88396934406974)
--(axis cs:83518,2.88396984159379)
--(axis cs:83517,2.88397032872614)
--(axis cs:83516,2.88397078842525)
--(axis cs:83515,2.88397124641698)
--(axis cs:83514,2.88397169900343)
--(axis cs:83513,2.88397215902334)
--(axis cs:83512,2.8839726408838)
--(axis cs:83511,2.8839731360227)
--(axis cs:83510,2.88397365376288)
--(axis cs:83509,2.88397415396062)
--(axis cs:83508,2.88397462190179)
--(axis cs:83507,2.88397508632916)
--(axis cs:83506,2.88397555974467)
--(axis cs:83505,2.8839759986078)
--(axis cs:83504,2.88397643825698)
--(axis cs:83503,2.88397686995606)
--(axis cs:83502,2.88397729251011)
--(axis cs:83501,2.88397772811723)
--(axis cs:83500,2.88397814759739)
--(axis cs:83499,2.88397858389857)
--(axis cs:83498,2.88397902998454)
--(axis cs:83497,2.88397946278899)
--(axis cs:83496,2.88397990450674)
--(axis cs:83495,2.88398036949468)
--(axis cs:83494,2.88398082143526)
--(axis cs:83493,2.88398127445431)
--(axis cs:83492,2.88398175786274)
--(axis cs:83491,2.88398223318928)
--(axis cs:83490,2.88398271735845)
--(axis cs:83489,2.88398321346533)
--(axis cs:83488,2.88398373208013)
--(axis cs:83487,2.88398424629668)
--(axis cs:83486,2.88398474486548)
--(axis cs:83485,2.8839852289685)
--(axis cs:83484,2.88398572747786)
--(axis cs:83483,2.88398623963953)
--(axis cs:83482,2.88398675429341)
--(axis cs:83481,2.88398727261204)
--(axis cs:83480,2.88398780943262)
--(axis cs:83479,2.88398833414143)
--(axis cs:83478,2.88398885852135)
--(axis cs:83477,2.88398937991273)
--(axis cs:83476,2.88398989902684)
--(axis cs:83475,2.88399044052202)
--(axis cs:83474,2.8839909895445)
--(axis cs:83473,2.88399157081746)
--(axis cs:83472,2.88399214750937)
--(axis cs:83471,2.88399274326325)
--(axis cs:83470,2.88399333554814)
--(axis cs:83469,2.88399394888735)
--(axis cs:83468,2.88399456118076)
--(axis cs:83467,2.88399518248743)
--(axis cs:83466,2.88399581921941)
--(axis cs:83465,2.88399646334886)
--(axis cs:83464,2.88399711706854)
--(axis cs:83463,2.88399776843988)
--(axis cs:83462,2.88399840537536)
--(axis cs:83461,2.88399902320611)
--(axis cs:83460,2.88399965627579)
--(axis cs:83459,2.88400027361515)
--(axis cs:83458,2.88400088137669)
--(axis cs:83457,2.88400148596561)
--(axis cs:83456,2.88400208291621)
--(axis cs:83455,2.88400267730434)
--(axis cs:83454,2.8840032943006)
--(axis cs:83453,2.88400391083093)
--(axis cs:83452,2.88400449347956)
--(axis cs:83451,2.88400506339471)
--(axis cs:83450,2.88400564362459)
--(axis cs:83449,2.8840062289188)
--(axis cs:83448,2.88400678470758)
--(axis cs:83447,2.88400736117438)
--(axis cs:83446,2.88400793345821)
--(axis cs:83445,2.88400850252271)
--(axis cs:83444,2.88400906536642)
--(axis cs:83443,2.88400962663387)
--(axis cs:83442,2.88401018654029)
--(axis cs:83441,2.88401076803996)
--(axis cs:83440,2.88401136323918)
--(axis cs:83439,2.8840119524941)
--(axis cs:83438,2.88401256829706)
--(axis cs:83437,2.88401319427032)
--(axis cs:83436,2.88401382219626)
--(axis cs:83435,2.88401446147098)
--(axis cs:83434,2.88401509807665)
--(axis cs:83433,2.88401574772018)
--(axis cs:83432,2.88401641939641)
--(axis cs:83431,2.88401707848878)
--(axis cs:83430,2.88401771954503)
--(axis cs:83429,2.88401839056651)
--(axis cs:83428,2.8840190644157)
--(axis cs:83427,2.884019756325)
--(axis cs:83426,2.88402043896749)
--(axis cs:83425,2.8840211013219)
--(axis cs:83424,2.88402180317492)
--(axis cs:83423,2.88402248633048)
--(axis cs:83422,2.88402316310842)
--(axis cs:83421,2.88402384866684)
--(axis cs:83420,2.88402454057077)
--(axis cs:83419,2.88402522015123)
--(axis cs:83418,2.88402590780767)
--(axis cs:83417,2.88402657942721)
--(axis cs:83416,2.88402726735773)
--(axis cs:83415,2.88402797518399)
--(axis cs:83414,2.88402868816593)
--(axis cs:83413,2.8840294158751)
--(axis cs:83412,2.88403017704424)
--(axis cs:83411,2.88403094759535)
--(axis cs:83410,2.88403170770168)
--(axis cs:83409,2.88403246277698)
--(axis cs:83408,2.88403319349303)
--(axis cs:83407,2.88403393004743)
--(axis cs:83406,2.88403467629225)
--(axis cs:83405,2.88403543967622)
--(axis cs:83404,2.88403621870105)
--(axis cs:83403,2.88403699549412)
--(axis cs:83402,2.88403776525518)
--(axis cs:83401,2.88403853507819)
--(axis cs:83400,2.88403928526284)
--(axis cs:83399,2.88404003527417)
--(axis cs:83398,2.88404077880184)
--(axis cs:83397,2.88404153430752)
--(axis cs:83396,2.88404228507357)
--(axis cs:83395,2.8840430336983)
--(axis cs:83394,2.88404377352527)
--(axis cs:83393,2.88404450068453)
--(axis cs:83392,2.88404524285817)
--(axis cs:83391,2.8840459964174)
--(axis cs:83390,2.88404676366123)
--(axis cs:83389,2.88404753297172)
--(axis cs:83388,2.88404829855971)
--(axis cs:83387,2.88404907472)
--(axis cs:83386,2.88404985090213)
--(axis cs:83385,2.88405062700604)
--(axis cs:83384,2.88405140779974)
--(axis cs:83383,2.88405222321973)
--(axis cs:83382,2.88405303224597)
--(axis cs:83381,2.88405383925301)
--(axis cs:83380,2.88405464487229)
--(axis cs:83379,2.88405546859105)
--(axis cs:83378,2.88405632409659)
--(axis cs:83377,2.88405718556176)
--(axis cs:83376,2.88405805001761)
--(axis cs:83375,2.88405890678631)
--(axis cs:83374,2.88405979241036)
--(axis cs:83373,2.88406066953268)
--(axis cs:83372,2.88406158213519)
--(axis cs:83371,2.88406249501045)
--(axis cs:83370,2.88406342075295)
--(axis cs:83369,2.88406435561352)
--(axis cs:83368,2.88406529043536)
--(axis cs:83367,2.88406622243584)
--(axis cs:83366,2.88406712354852)
--(axis cs:83365,2.88406800915383)
--(axis cs:83364,2.88406891016084)
--(axis cs:83363,2.88406981271611)
--(axis cs:83362,2.88407071500863)
--(axis cs:83361,2.88407161726236)
--(axis cs:83360,2.88407251769757)
--(axis cs:83359,2.88407341512532)
--(axis cs:83358,2.88407431016159)
--(axis cs:83357,2.88407518250604)
--(axis cs:83356,2.8840760653428)
--(axis cs:83355,2.88407694301902)
--(axis cs:83354,2.88407781344172)
--(axis cs:83353,2.88407866936838)
--(axis cs:83352,2.88407954301734)
--(axis cs:83351,2.88408042324847)
--(axis cs:83350,2.88408131036582)
--(axis cs:83349,2.8840822182034)
--(axis cs:83348,2.88408314009606)
--(axis cs:83347,2.88408406737039)
--(axis cs:83346,2.88408500751557)
--(axis cs:83345,2.88408594810913)
--(axis cs:83344,2.88408690060649)
--(axis cs:83343,2.88408782956751)
--(axis cs:83342,2.88408876349921)
--(axis cs:83341,2.88408969354747)
--(axis cs:83340,2.8840906501972)
--(axis cs:83339,2.88409161880968)
--(axis cs:83338,2.88409259997611)
--(axis cs:83337,2.88409355453269)
--(axis cs:83336,2.88409452210172)
--(axis cs:83335,2.88409547829685)
--(axis cs:83334,2.88409646192594)
--(axis cs:83333,2.88409747722982)
--(axis cs:83332,2.88409849834056)
--(axis cs:83331,2.88409950551273)
--(axis cs:83330,2.88410050585046)
--(axis cs:83329,2.88410149912139)
--(axis cs:83328,2.88410250361084)
--(axis cs:83327,2.88410350481146)
--(axis cs:83326,2.88410449778896)
--(axis cs:83325,2.88410552289426)
--(axis cs:83324,2.88410654377315)
--(axis cs:83323,2.88410757833784)
--(axis cs:83322,2.88410864053884)
--(axis cs:83321,2.88410971245355)
--(axis cs:83320,2.8841107926578)
--(axis cs:83319,2.88411187451332)
--(axis cs:83318,2.88411294176092)
--(axis cs:83317,2.88411402930597)
--(axis cs:83316,2.88411513371025)
--(axis cs:83315,2.88411625884502)
--(axis cs:83314,2.88411738826254)
--(axis cs:83313,2.88411852350595)
--(axis cs:83312,2.88411969919042)
--(axis cs:83311,2.88412090022271)
--(axis cs:83310,2.88412210705533)
--(axis cs:83309,2.88412331569441)
--(axis cs:83308,2.88412450732932)
--(axis cs:83307,2.88412572262608)
--(axis cs:83306,2.88412694386754)
--(axis cs:83305,2.88412816726185)
--(axis cs:83304,2.88412940102639)
--(axis cs:83303,2.88413064303681)
--(axis cs:83302,2.88413189384497)
--(axis cs:83301,2.8841331445711)
--(axis cs:83300,2.88413440125781)
--(axis cs:83299,2.88413567983092)
--(axis cs:83298,2.88413693702271)
--(axis cs:83297,2.88413820805007)
--(axis cs:83296,2.88413948230601)
--(axis cs:83295,2.88414075465868)
--(axis cs:83294,2.88414203107792)
--(axis cs:83293,2.88414329116627)
--(axis cs:83292,2.884144558872)
--(axis cs:83291,2.88414582291251)
--(axis cs:83290,2.88414708637855)
--(axis cs:83289,2.88414837200474)
--(axis cs:83288,2.88414965483418)
--(axis cs:83287,2.8841509102344)
--(axis cs:83286,2.88415215833788)
--(axis cs:83285,2.88415338848888)
--(axis cs:83284,2.8841545924656)
--(axis cs:83283,2.88415579967766)
--(axis cs:83282,2.88415701852995)
--(axis cs:83281,2.88415823001507)
--(axis cs:83280,2.88415942279808)
--(axis cs:83279,2.8841606157284)
--(axis cs:83278,2.88416181670185)
--(axis cs:83277,2.88416303666255)
--(axis cs:83276,2.88416425539851)
--(axis cs:83275,2.8841654419239)
--(axis cs:83274,2.88416663347275)
--(axis cs:83273,2.8841678212652)
--(axis cs:83272,2.88416901772123)
--(axis cs:83271,2.88417019011831)
--(axis cs:83270,2.88417136576788)
--(axis cs:83269,2.884172546053)
--(axis cs:83268,2.8841737249804)
--(axis cs:83267,2.88417492055928)
--(axis cs:83266,2.88417611606434)
--(axis cs:83265,2.88417730961642)
--(axis cs:83264,2.88417849346198)
--(axis cs:83263,2.88417968691011)
--(axis cs:83262,2.88418085918218)
--(axis cs:83261,2.88418204342422)
--(axis cs:83260,2.88418322146815)
--(axis cs:83259,2.88418437683142)
--(axis cs:83258,2.88418553588151)
--(axis cs:83257,2.88418666482165)
--(axis cs:83256,2.88418779417643)
--(axis cs:83255,2.88418891376956)
--(axis cs:83254,2.88419002459613)
--(axis cs:83253,2.88419112007395)
--(axis cs:83252,2.88419224426398)
--(axis cs:83251,2.88419337992303)
--(axis cs:83250,2.88419454830429)
--(axis cs:83249,2.88419572496445)
--(axis cs:83248,2.88419692900534)
--(axis cs:83247,2.88419812342565)
--(axis cs:83246,2.88419930470131)
--(axis cs:83245,2.88420049503806)
--(axis cs:83244,2.88420168134295)
--(axis cs:83243,2.88420289369449)
--(axis cs:83242,2.8842041142262)
--(axis cs:83241,2.8842053167493)
--(axis cs:83240,2.88420648774812)
--(axis cs:83239,2.88420766119019)
--(axis cs:83238,2.88420886390174)
--(axis cs:83237,2.88421006437635)
--(axis cs:83236,2.88421126000968)
--(axis cs:83235,2.88421245624108)
--(axis cs:83234,2.88421363528593)
--(axis cs:83233,2.88421484966279)
--(axis cs:83232,2.88421607791648)
--(axis cs:83231,2.88421730641432)
--(axis cs:83230,2.88421850987362)
--(axis cs:83229,2.88421971359845)
--(axis cs:83228,2.88422090558051)
--(axis cs:83227,2.88422209743312)
--(axis cs:83226,2.88422325521645)
--(axis cs:83225,2.88422442543174)
--(axis cs:83224,2.88422558403869)
--(axis cs:83223,2.88422674824567)
--(axis cs:83222,2.88422791860652)
--(axis cs:83221,2.88422910551698)
--(axis cs:83220,2.88423032104079)
--(axis cs:83219,2.88423154487785)
--(axis cs:83218,2.8842327635835)
--(axis cs:83217,2.88423397635713)
--(axis cs:83216,2.88423518576231)
--(axis cs:83215,2.88423641977683)
--(axis cs:83214,2.8842376209765)
--(axis cs:83213,2.88423881736815)
--(axis cs:83212,2.88424001232934)
--(axis cs:83211,2.88424121939085)
--(axis cs:83210,2.88424241174515)
--(axis cs:83209,2.8842436151627)
--(axis cs:83208,2.88424479483964)
--(axis cs:83207,2.88424597097599)
--(axis cs:83206,2.8842471539621)
--(axis cs:83205,2.88424833364011)
--(axis cs:83204,2.88424951176851)
--(axis cs:83203,2.88425064275573)
--(axis cs:83202,2.88425178851076)
--(axis cs:83201,2.88425294810314)
--(axis cs:83200,2.88425408190386)
--(axis cs:83199,2.88425520994175)
--(axis cs:83198,2.884256355717)
--(axis cs:83197,2.88425751752641)
--(axis cs:83196,2.88425870636973)
--(axis cs:83195,2.88425989014826)
--(axis cs:83194,2.88426108598719)
--(axis cs:83193,2.88426231081964)
--(axis cs:83192,2.88426354590716)
--(axis cs:83191,2.88426479026822)
--(axis cs:83190,2.88426605100973)
--(axis cs:83189,2.88426730912099)
--(axis cs:83188,2.8842685584774)
--(axis cs:83187,2.88426977395393)
--(axis cs:83186,2.88427101573135)
--(axis cs:83185,2.88427228563379)
--(axis cs:83184,2.88427357676371)
--(axis cs:83183,2.884274882752)
--(axis cs:83182,2.88427618165175)
--(axis cs:83181,2.88427747605026)
--(axis cs:83180,2.88427874469817)
--(axis cs:83179,2.88428001425797)
--(axis cs:83178,2.88428125115305)
--(axis cs:83177,2.88428248497517)
--(axis cs:83176,2.88428372369268)
--(axis cs:83175,2.88428495051343)
--(axis cs:83174,2.88428618730378)
--(axis cs:83173,2.88428741879025)
--(axis cs:83172,2.88428865372998)
--(axis cs:83171,2.88428990107265)
--(axis cs:83170,2.88429115657794)
--(axis cs:83169,2.88429243041184)
--(axis cs:83168,2.88429368998403)
--(axis cs:83167,2.88429499225722)
--(axis cs:83166,2.88429629697196)
--(axis cs:83165,2.88429760395906)
--(axis cs:83164,2.88429890478558)
--(axis cs:83163,2.88430021826165)
--(axis cs:83162,2.8843015405688)
--(axis cs:83161,2.88430287734653)
--(axis cs:83160,2.88430420563302)
--(axis cs:83159,2.88430554806152)
--(axis cs:83158,2.88430689032935)
--(axis cs:83157,2.88430822626132)
--(axis cs:83156,2.88430956497953)
--(axis cs:83155,2.88431088674426)
--(axis cs:83154,2.88431222760412)
--(axis cs:83153,2.88431353139672)
--(axis cs:83152,2.88431483291998)
--(axis cs:83151,2.88431613227291)
--(axis cs:83150,2.88431743444479)
--(axis cs:83149,2.88431875864822)
--(axis cs:83148,2.88432009761114)
--(axis cs:83147,2.88432142370521)
--(axis cs:83146,2.88432275532244)
--(axis cs:83145,2.88432409417799)
--(axis cs:83144,2.88432543613112)
--(axis cs:83143,2.88432679572179)
--(axis cs:83142,2.88432818311561)
--(axis cs:83141,2.88432954983116)
--(axis cs:83140,2.88433091805156)
--(axis cs:83139,2.88433227785971)
--(axis cs:83138,2.88433366153111)
--(axis cs:83137,2.8843350614424)
--(axis cs:83136,2.88433645772206)
--(axis cs:83135,2.8843378275147)
--(axis cs:83134,2.88433921656443)
--(axis cs:83133,2.88434064115372)
--(axis cs:83132,2.88434208581179)
--(axis cs:83131,2.88434354280704)
--(axis cs:83130,2.88434499947399)
--(axis cs:83129,2.8843464285505)
--(axis cs:83128,2.88434787815618)
--(axis cs:83127,2.88434932181543)
--(axis cs:83126,2.8843507713517)
--(axis cs:83125,2.88435222653289)
--(axis cs:83124,2.88435368796191)
--(axis cs:83123,2.88435513630393)
--(axis cs:83122,2.88435659208809)
--(axis cs:83121,2.88435803946592)
--(axis cs:83120,2.88435947701418)
--(axis cs:83119,2.88436091596814)
--(axis cs:83118,2.88436233807379)
--(axis cs:83117,2.88436377554275)
--(axis cs:83116,2.88436523617588)
--(axis cs:83115,2.88436668101881)
--(axis cs:83114,2.88436814210168)
--(axis cs:83113,2.8843696027046)
--(axis cs:83112,2.88437105161559)
--(axis cs:83111,2.88437248351744)
--(axis cs:83110,2.88437390832142)
--(axis cs:83109,2.88437534320461)
--(axis cs:83108,2.88437679387659)
--(axis cs:83107,2.88437824113992)
--(axis cs:83106,2.88437966727466)
--(axis cs:83105,2.88438108138701)
--(axis cs:83104,2.8843824858946)
--(axis cs:83103,2.8843838582673)
--(axis cs:83102,2.88438521241388)
--(axis cs:83101,2.8843865540525)
--(axis cs:83100,2.88438790040078)
--(axis cs:83099,2.88438921837626)
--(axis cs:83098,2.88439052641622)
--(axis cs:83097,2.8843918088891)
--(axis cs:83096,2.88439310257384)
--(axis cs:83095,2.88439440251233)
--(axis cs:83094,2.88439568378243)
--(axis cs:83093,2.8843969195776)
--(axis cs:83092,2.88439815651073)
--(axis cs:83091,2.88439940239107)
--(axis cs:83090,2.88440066155998)
--(axis cs:83089,2.88440191166544)
--(axis cs:83088,2.88440316904789)
--(axis cs:83087,2.88440441225998)
--(axis cs:83086,2.88440564254057)
--(axis cs:83085,2.88440685062576)
--(axis cs:83084,2.88440803665243)
--(axis cs:83083,2.88440924421229)
--(axis cs:83082,2.884410451882)
--(axis cs:83081,2.88441165649312)
--(axis cs:83080,2.8844128589536)
--(axis cs:83079,2.884414066007)
--(axis cs:83078,2.8844152579536)
--(axis cs:83077,2.88441646825771)
--(axis cs:83076,2.88441767946142)
--(axis cs:83075,2.8844188920298)
--(axis cs:83074,2.88442008837385)
--(axis cs:83073,2.88442125558365)
--(axis cs:83072,2.88442241747552)
--(axis cs:83071,2.88442360459398)
--(axis cs:83070,2.88442478541729)
--(axis cs:83069,2.8844259610523)
--(axis cs:83068,2.88442713524326)
--(axis cs:83067,2.8844283062316)
--(axis cs:83066,2.8844294871806)
--(axis cs:83065,2.88443068695142)
--(axis cs:83064,2.88443187783074)
--(axis cs:83063,2.88443302867406)
--(axis cs:83062,2.88443416326685)
--(axis cs:83061,2.88443530214218)
--(axis cs:83060,2.88443643874938)
--(axis cs:83059,2.88443761115574)
--(axis cs:83058,2.88443878359903)
--(axis cs:83057,2.88443995157827)
--(axis cs:83056,2.88444112424041)
--(axis cs:83055,2.88444230943223)
--(axis cs:83054,2.8844434868961)
--(axis cs:83053,2.88444465233952)
--(axis cs:83052,2.8844458070526)
--(axis cs:83051,2.88444697924602)
--(axis cs:83050,2.88444817511258)
--(axis cs:83049,2.88444936255064)
--(axis cs:83048,2.88445056849773)
--(axis cs:83047,2.88445177431173)
--(axis cs:83046,2.88445293796851)
--(axis cs:83045,2.88445410769612)
--(axis cs:83044,2.88445528907587)
--(axis cs:83043,2.88445647821394)
--(axis cs:83042,2.88445767400063)
--(axis cs:83041,2.88445886219479)
--(axis cs:83040,2.88446004791678)
--(axis cs:83039,2.88446123231442)
--(axis cs:83038,2.88446242360721)
--(axis cs:83037,2.88446366184221)
--(axis cs:83036,2.88446488048968)
--(axis cs:83035,2.8844661106313)
--(axis cs:83034,2.88446733681296)
--(axis cs:83033,2.88446857052506)
--(axis cs:83032,2.88446981518886)
--(axis cs:83031,2.88447107285509)
--(axis cs:83030,2.88447232932372)
--(axis cs:83029,2.88447360006257)
--(axis cs:83028,2.88447488281346)
--(axis cs:83027,2.88447618022255)
--(axis cs:83026,2.88447746950604)
--(axis cs:83025,2.88447876331593)
--(axis cs:83024,2.88448005335113)
--(axis cs:83023,2.88448135377367)
--(axis cs:83022,2.88448266030457)
--(axis cs:83021,2.88448396523362)
--(axis cs:83020,2.8844852974029)
--(axis cs:83019,2.88448665404861)
--(axis cs:83018,2.88448798767614)
--(axis cs:83017,2.88448930458482)
--(axis cs:83016,2.8844905966321)
--(axis cs:83015,2.88449191332777)
--(axis cs:83014,2.88449324508936)
--(axis cs:83013,2.88449455305744)
--(axis cs:83012,2.88449588825529)
--(axis cs:83011,2.88449724354898)
--(axis cs:83010,2.88449860950949)
--(axis cs:83009,2.88449997470707)
--(axis cs:83008,2.88450132578349)
--(axis cs:83007,2.88450266666365)
--(axis cs:83006,2.88450402220298)
--(axis cs:83005,2.88450538454884)
--(axis cs:83004,2.8845067813591)
--(axis cs:83003,2.88450816294671)
--(axis cs:83002,2.88450954218755)
--(axis cs:83001,2.88451091806849)
--(axis cs:83000,2.88451230831566)
--(axis cs:82999,2.88451371941903)
--(axis cs:82998,2.88451512060048)
--(axis cs:82997,2.8845165411658)
--(axis cs:82996,2.88451795468367)
--(axis cs:82995,2.88451937708639)
--(axis cs:82994,2.8845208144606)
--(axis cs:82993,2.88452223634581)
--(axis cs:82992,2.88452362617076)
--(axis cs:82991,2.88452503258925)
--(axis cs:82990,2.88452645557904)
--(axis cs:82989,2.88452787253186)
--(axis cs:82988,2.88452928618393)
--(axis cs:82987,2.88453071531242)
--(axis cs:82986,2.88453214317667)
--(axis cs:82985,2.88453358515195)
--(axis cs:82984,2.88453501358792)
--(axis cs:82983,2.88453643456252)
--(axis cs:82982,2.88453786453446)
--(axis cs:82981,2.88453928836979)
--(axis cs:82980,2.88454072854193)
--(axis cs:82979,2.88454217107034)
--(axis cs:82978,2.88454362419408)
--(axis cs:82977,2.88454508891855)
--(axis cs:82976,2.88454656221545)
--(axis cs:82975,2.88454801525608)
--(axis cs:82974,2.88454948867149)
--(axis cs:82973,2.88455097693624)
--(axis cs:82972,2.88455245836469)
--(axis cs:82971,2.88455395004726)
--(axis cs:82970,2.88455544399149)
--(axis cs:82969,2.88455693561251)
--(axis cs:82968,2.88455843322672)
--(axis cs:82967,2.88455991895668)
--(axis cs:82966,2.88456141393047)
--(axis cs:82965,2.88456290541957)
--(axis cs:82964,2.88456440870865)
--(axis cs:82963,2.88456589751944)
--(axis cs:82962,2.8845674218138)
--(axis cs:82961,2.88456893419427)
--(axis cs:82960,2.88457045710916)
--(axis cs:82959,2.88457198270048)
--(axis cs:82958,2.88457350924146)
--(axis cs:82957,2.88457501585456)
--(axis cs:82956,2.88457652370816)
--(axis cs:82955,2.88457803168252)
--(axis cs:82954,2.88457953560327)
--(axis cs:82953,2.88458105018338)
--(axis cs:82952,2.88458255789872)
--(axis cs:82951,2.88458405834894)
--(axis cs:82950,2.88458554762538)
--(axis cs:82949,2.88458704045059)
--(axis cs:82948,2.88458852561259)
--(axis cs:82947,2.8845899981167)
--(axis cs:82946,2.88459148308671)
--(axis cs:82945,2.88459297906007)
--(axis cs:82944,2.88459444536535)
--(axis cs:82943,2.88459591871368)
--(axis cs:82942,2.88459740991996)
--(axis cs:82941,2.88459892989099)
--(axis cs:82940,2.88460044661747)
--(axis cs:82939,2.88460194154132)
--(axis cs:82938,2.88460343607275)
--(axis cs:82937,2.8846049234011)
--(axis cs:82936,2.88460641388072)
--(axis cs:82935,2.88460788610559)
--(axis cs:82934,2.88460936751818)
--(axis cs:82933,2.88461085722651)
--(axis cs:82932,2.88461236790172)
--(axis cs:82931,2.88461386897436)
--(axis cs:82930,2.88461538352984)
--(axis cs:82929,2.88461692135084)
--(axis cs:82928,2.88461848007045)
--(axis cs:82927,2.88462006325429)
--(axis cs:82926,2.88462164006504)
--(axis cs:82925,2.88462323592151)
--(axis cs:82924,2.88462480864456)
--(axis cs:82923,2.88462637003921)
--(axis cs:82922,2.88462790003105)
--(axis cs:82921,2.88462944150085)
--(axis cs:82920,2.88463101896829)
--(axis cs:82919,2.88463257877291)
--(axis cs:82918,2.88463415227733)
--(axis cs:82917,2.88463571479754)
--(axis cs:82916,2.88463729267928)
--(axis cs:82915,2.88463888240712)
--(axis cs:82914,2.88464047269317)
--(axis cs:82913,2.88464204925306)
--(axis cs:82912,2.88464365643113)
--(axis cs:82911,2.88464528001423)
--(axis cs:82910,2.884646895033)
--(axis cs:82909,2.88464850712949)
--(axis cs:82908,2.88465011816311)
--(axis cs:82907,2.88465172265446)
--(axis cs:82906,2.88465333728608)
--(axis cs:82905,2.88465494784034)
--(axis cs:82904,2.88465655127117)
--(axis cs:82903,2.88465814638378)
--(axis cs:82902,2.8846597300042)
--(axis cs:82901,2.88466131591911)
--(axis cs:82900,2.88466292588978)
--(axis cs:82899,2.88466452523812)
--(axis cs:82898,2.88466613433928)
--(axis cs:82897,2.88466771757747)
--(axis cs:82896,2.88466930096327)
--(axis cs:82895,2.88467087403485)
--(axis cs:82894,2.88467242423529)
--(axis cs:82893,2.88467398967818)
--(axis cs:82892,2.88467556468249)
--(axis cs:82891,2.88467715120103)
--(axis cs:82890,2.88467872434628)
--(axis cs:82889,2.88468029036284)
--(axis cs:82888,2.88468184932751)
--(axis cs:82887,2.88468341148571)
--(axis cs:82886,2.88468495932998)
--(axis cs:82885,2.88468649254226)
--(axis cs:82884,2.88468802995873)
--(axis cs:82883,2.88468958995517)
--(axis cs:82882,2.88469115552068)
--(axis cs:82881,2.88469273104143)
--(axis cs:82880,2.88469432428305)
--(axis cs:82879,2.88469592523129)
--(axis cs:82878,2.88469753036028)
--(axis cs:82877,2.8846991204954)
--(axis cs:82876,2.88470074119917)
--(axis cs:82875,2.88470235008263)
--(axis cs:82874,2.88470393901412)
--(axis cs:82873,2.88470554198206)
--(axis cs:82872,2.88470714110325)
--(axis cs:82871,2.88470876403368)
--(axis cs:82870,2.88471039665627)
--(axis cs:82869,2.88471204948716)
--(axis cs:82868,2.88471371812608)
--(axis cs:82867,2.88471537586895)
--(axis cs:82866,2.8847170392948)
--(axis cs:82865,2.88471872248752)
--(axis cs:82864,2.88472037829201)
--(axis cs:82863,2.88472204040098)
--(axis cs:82862,2.88472371152879)
--(axis cs:82861,2.88472541347873)
--(axis cs:82860,2.88472711984993)
--(axis cs:82859,2.88472882385355)
--(axis cs:82858,2.88473050857593)
--(axis cs:82857,2.8847321482654)
--(axis cs:82856,2.88473380742111)
--(axis cs:82855,2.88473545779863)
--(axis cs:82854,2.88473709974741)
--(axis cs:82853,2.88473873036082)
--(axis cs:82852,2.88474033015227)
--(axis cs:82851,2.88474194973961)
--(axis cs:82850,2.88474355172317)
--(axis cs:82849,2.88474514056705)
--(axis cs:82848,2.88474672826509)
--(axis cs:82847,2.88474831071688)
--(axis cs:82846,2.88474988838764)
--(axis cs:82845,2.88475149165058)
--(axis cs:82844,2.88475307985686)
--(axis cs:82843,2.88475464936182)
--(axis cs:82842,2.88475621626289)
--(axis cs:82841,2.88475781562119)
--(axis cs:82840,2.88475942654674)
--(axis cs:82839,2.88476105292698)
--(axis cs:82838,2.88476268632814)
--(axis cs:82837,2.88476432376383)
--(axis cs:82836,2.88476597018704)
--(axis cs:82835,2.88476763114872)
--(axis cs:82834,2.88476928974696)
--(axis cs:82833,2.88477096802487)
--(axis cs:82832,2.88477263240053)
--(axis cs:82831,2.88477431877086)
--(axis cs:82830,2.8847760136788)
--(axis cs:82829,2.88477772732581)
--(axis cs:82828,2.88477944201284)
--(axis cs:82827,2.8847811648536)
--(axis cs:82826,2.8847828884464)
--(axis cs:82825,2.88478461440409)
--(axis cs:82824,2.88478633913018)
--(axis cs:82823,2.88478804763525)
--(axis cs:82822,2.88478976730815)
--(axis cs:82821,2.88479146963211)
--(axis cs:82820,2.88479316631008)
--(axis cs:82819,2.88479485534808)
--(axis cs:82818,2.88479654487487)
--(axis cs:82817,2.88479821940272)
--(axis cs:82816,2.88479991386457)
--(axis cs:82815,2.88480162482425)
--(axis cs:82814,2.884803344457)
--(axis cs:82813,2.88480504351158)
--(axis cs:82812,2.88480676294941)
--(axis cs:82811,2.8848084827449)
--(axis cs:82810,2.8848101890476)
--(axis cs:82809,2.88481190141652)
--(axis cs:82808,2.88481360851185)
--(axis cs:82807,2.88481531619461)
--(axis cs:82806,2.88481702858614)
--(axis cs:82805,2.88481875568886)
--(axis cs:82804,2.88482049968226)
--(axis cs:82803,2.8848222414725)
--(axis cs:82802,2.88482399051551)
--(axis cs:82801,2.88482573721624)
--(axis cs:82800,2.88482750701564)
--(axis cs:82799,2.8848292794651)
--(axis cs:82798,2.88483103151816)
--(axis cs:82797,2.88483280286207)
--(axis cs:82796,2.88483456796549)
--(axis cs:82795,2.88483635159119)
--(axis cs:82794,2.88483816290031)
--(axis cs:82793,2.88483996710167)
--(axis cs:82792,2.88484176886067)
--(axis cs:82791,2.88484355320161)
--(axis cs:82790,2.88484532597448)
--(axis cs:82789,2.8848470884304)
--(axis cs:82788,2.88484884345001)
--(axis cs:82787,2.88485061624484)
--(axis cs:82786,2.88485238878458)
--(axis cs:82785,2.88485417330006)
--(axis cs:82784,2.88485593130495)
--(axis cs:82783,2.8848576892659)
--(axis cs:82782,2.88485943709406)
--(axis cs:82781,2.88486117695076)
--(axis cs:82780,2.88486289399045)
--(axis cs:82779,2.88486462027413)
--(axis cs:82778,2.88486633798444)
--(axis cs:82777,2.88486808430203)
--(axis cs:82776,2.88486983617925)
--(axis cs:82775,2.8848715634214)
--(axis cs:82774,2.88487326423194)
--(axis cs:82773,2.88487495466569)
--(axis cs:82772,2.88487663479406)
--(axis cs:82771,2.88487830979505)
--(axis cs:82770,2.88487999776176)
--(axis cs:82769,2.8848816899563)
--(axis cs:82768,2.88488341052124)
--(axis cs:82767,2.88488515631904)
--(axis cs:82766,2.88488689622915)
--(axis cs:82765,2.88488862857413)
--(axis cs:82764,2.88489036631591)
--(axis cs:82763,2.88489207280898)
--(axis cs:82762,2.884893797048)
--(axis cs:82761,2.88489552124577)
--(axis cs:82760,2.88489723795593)
--(axis cs:82759,2.88489896055809)
--(axis cs:82758,2.88490068696138)
--(axis cs:82757,2.88490240779017)
--(axis cs:82756,2.88490411351668)
--(axis cs:82755,2.88490584789785)
--(axis cs:82754,2.88490756874221)
--(axis cs:82753,2.8849092883542)
--(axis cs:82752,2.88491101542071)
--(axis cs:82751,2.88491269660915)
--(axis cs:82750,2.8849143855609)
--(axis cs:82749,2.8849160722336)
--(axis cs:82748,2.88491775693078)
--(axis cs:82747,2.88491943826805)
--(axis cs:82746,2.88492111476891)
--(axis cs:82745,2.88492278632993)
--(axis cs:82744,2.88492445091842)
--(axis cs:82743,2.8849261357852)
--(axis cs:82742,2.88492785449501)
--(axis cs:82741,2.88492957328394)
--(axis cs:82740,2.88493129080321)
--(axis cs:82739,2.88493297667033)
--(axis cs:82738,2.88493465869795)
--(axis cs:82737,2.88493637154029)
--(axis cs:82736,2.88493802303293)
--(axis cs:82735,2.88493967735831)
--(axis cs:82734,2.88494131062657)
--(axis cs:82733,2.88494294273558)
--(axis cs:82732,2.88494457224773)
--(axis cs:82731,2.88494620068557)
--(axis cs:82730,2.88494784997081)
--(axis cs:82729,2.88494950503562)
--(axis cs:82728,2.8849511569809)
--(axis cs:82727,2.88495280465741)
--(axis cs:82726,2.88495446914455)
--(axis cs:82725,2.88495609988739)
--(axis cs:82724,2.88495771490924)
--(axis cs:82723,2.88495930702687)
--(axis cs:82722,2.88496091255641)
--(axis cs:82721,2.88496247980992)
--(axis cs:82720,2.88496404862325)
--(axis cs:82719,2.88496563005813)
--(axis cs:82718,2.88496720555101)
--(axis cs:82717,2.88496878250014)
--(axis cs:82716,2.88497034391439)
--(axis cs:82715,2.88497191944389)
--(axis cs:82714,2.88497348219788)
--(axis cs:82713,2.88497504077914)
--(axis cs:82712,2.88497660107004)
--(axis cs:82711,2.8849781676728)
--(axis cs:82710,2.88497973530483)
--(axis cs:82709,2.88498130907213)
--(axis cs:82708,2.88498289332779)
--(axis cs:82707,2.88498445949522)
--(axis cs:82706,2.88498602732053)
--(axis cs:82705,2.88498756398969)
--(axis cs:82704,2.88498909372756)
--(axis cs:82703,2.88499062677984)
--(axis cs:82702,2.8849921643162)
--(axis cs:82701,2.88499368701503)
--(axis cs:82700,2.88499523441757)
--(axis cs:82699,2.88499678115472)
--(axis cs:82698,2.88499835217942)
--(axis cs:82697,2.88499990760227)
--(axis cs:82696,2.88500143893946)
--(axis cs:82695,2.88500294881777)
--(axis cs:82694,2.88500448011039)
--(axis cs:82693,2.88500600685513)
--(axis cs:82692,2.8850075552306)
--(axis cs:82691,2.88500912685236)
--(axis cs:82690,2.88501069632421)
--(axis cs:82689,2.8850122782255)
--(axis cs:82688,2.88501382801658)
--(axis cs:82687,2.88501534983242)
--(axis cs:82686,2.88501688502831)
--(axis cs:82685,2.88501840230025)
--(axis cs:82684,2.88501993453694)
--(axis cs:82683,2.88502148953848)
--(axis cs:82682,2.88502304338453)
--(axis cs:82681,2.88502461517782)
--(axis cs:82680,2.8850261846945)
--(axis cs:82679,2.88502775561249)
--(axis cs:82678,2.88502933431457)
--(axis cs:82677,2.88503091798975)
--(axis cs:82676,2.88503246710599)
--(axis cs:82675,2.8850340057163)
--(axis cs:82674,2.88503556883246)
--(axis cs:82673,2.88503709967831)
--(axis cs:82672,2.88503862469001)
--(axis cs:82671,2.88504014126581)
--(axis cs:82670,2.8850416698736)
--(axis cs:82669,2.8850432023491)
--(axis cs:82668,2.88504473804733)
--(axis cs:82667,2.88504628529617)
--(axis cs:82666,2.88504782560498)
--(axis cs:82665,2.88504934480129)
--(axis cs:82664,2.88505085310737)
--(axis cs:82663,2.88505233206154)
--(axis cs:82662,2.88505379303253)
--(axis cs:82661,2.88505523824491)
--(axis cs:82660,2.88505669181744)
--(axis cs:82659,2.88505813575639)
--(axis cs:82658,2.88505960303127)
--(axis cs:82657,2.88506105850546)
--(axis cs:82656,2.88506251134605)
--(axis cs:82655,2.88506397709615)
--(axis cs:82654,2.88506544830588)
--(axis cs:82653,2.88506691987226)
--(axis cs:82652,2.88506839850671)
--(axis cs:82651,2.88506987320668)
--(axis cs:82650,2.88507133728229)
--(axis cs:82649,2.88507280335579)
--(axis cs:82648,2.88507426573244)
--(axis cs:82647,2.88507574818089)
--(axis cs:82646,2.88507722663135)
--(axis cs:82645,2.88507868057117)
--(axis cs:82644,2.88508011450573)
--(axis cs:82643,2.88508153344214)
--(axis cs:82642,2.88508296803937)
--(axis cs:82641,2.88508442332712)
--(axis cs:82640,2.88508586106393)
--(axis cs:82639,2.8850872979357)
--(axis cs:82638,2.8850887680787)
--(axis cs:82637,2.88509021781077)
--(axis cs:82636,2.88509168312057)
--(axis cs:82635,2.8850931230138)
--(axis cs:82634,2.88509453948981)
--(axis cs:82633,2.88509593391296)
--(axis cs:82632,2.88509732964668)
--(axis cs:82631,2.88509874098176)
--(axis cs:82630,2.88510013819964)
--(axis cs:82629,2.88510151264214)
--(axis cs:82628,2.88510289858627)
--(axis cs:82627,2.88510430125789)
--(axis cs:82626,2.88510569297728)
--(axis cs:82625,2.8851070903167)
--(axis cs:82624,2.88510849179449)
--(axis cs:82623,2.88510992586902)
--(axis cs:82622,2.88511136440797)
--(axis cs:82621,2.8851127926092)
--(axis cs:82620,2.88511422675062)
--(axis cs:82619,2.88511564259983)
--(axis cs:82618,2.88511706661036)
--(axis cs:82617,2.88511851303176)
--(axis cs:82616,2.88511996046101)
--(axis cs:82615,2.88512141910861)
--(axis cs:82614,2.88512287796004)
--(axis cs:82613,2.88512431653718)
--(axis cs:82612,2.88512576075442)
--(axis cs:82611,2.88512719397054)
--(axis cs:82610,2.88512861111264)
--(axis cs:82609,2.88512999513581)
--(axis cs:82608,2.88513137969082)
--(axis cs:82607,2.88513276696465)
--(axis cs:82606,2.88513413405991)
--(axis cs:82605,2.88513550752984)
--(axis cs:82604,2.88513686645218)
--(axis cs:82603,2.88513820596291)
--(axis cs:82602,2.88513955793717)
--(axis cs:82601,2.88514093472518)
--(axis cs:82600,2.88514232134695)
--(axis cs:82599,2.88514372340811)
--(axis cs:82598,2.88514509652855)
--(axis cs:82597,2.88514648688648)
--(axis cs:82596,2.88514789284895)
--(axis cs:82595,2.88514931656098)
--(axis cs:82594,2.88515071331624)
--(axis cs:82593,2.88515210891589)
--(axis cs:82592,2.88515348841615)
--(axis cs:82591,2.88515487223759)
--(axis cs:82590,2.88515627480528)
--(axis cs:82589,2.88515771049644)
--(axis cs:82588,2.88515915165118)
--(axis cs:82587,2.88516060718806)
--(axis cs:82586,2.8851620260082)
--(axis cs:82585,2.88516344926535)
--(axis cs:82584,2.88516487664684)
--(axis cs:82583,2.88516632166027)
--(axis cs:82582,2.88516778001742)
--(axis cs:82581,2.88516924207707)
--(axis cs:82580,2.88517071783954)
--(axis cs:82579,2.88517218230583)
--(axis cs:82578,2.88517360676412)
--(axis cs:82577,2.8851750514078)
--(axis cs:82576,2.88517651929585)
--(axis cs:82575,2.88517800747818)
--(axis cs:82574,2.88517947998607)
--(axis cs:82573,2.88518094889352)
--(axis cs:82572,2.88518242141123)
--(axis cs:82571,2.88518390430805)
--(axis cs:82570,2.88518537519695)
--(axis cs:82569,2.88518684859366)
--(axis cs:82568,2.8851883258696)
--(axis cs:82567,2.88518978857179)
--(axis cs:82566,2.88519125856988)
--(axis cs:82565,2.88519270842331)
--(axis cs:82564,2.88519416102855)
--(axis cs:82563,2.88519561947924)
--(axis cs:82562,2.88519708934428)
--(axis cs:82561,2.88519858405862)
--(axis cs:82560,2.88520009176875)
--(axis cs:82559,2.88520158962216)
--(axis cs:82558,2.8852031234735)
--(axis cs:82557,2.88520468149301)
--(axis cs:82556,2.88520625040431)
--(axis cs:82555,2.88520781570449)
--(axis cs:82554,2.88520938732675)
--(axis cs:82553,2.88521097517384)
--(axis cs:82552,2.88521254086104)
--(axis cs:82551,2.88521410884157)
--(axis cs:82550,2.88521569375121)
--(axis cs:82549,2.88521726452977)
--(axis cs:82548,2.88521886852828)
--(axis cs:82547,2.88522045956396)
--(axis cs:82546,2.8852220691325)
--(axis cs:82545,2.88522368129395)
--(axis cs:82544,2.88522528020828)
--(axis cs:82543,2.88522687160805)
--(axis cs:82542,2.88522848388936)
--(axis cs:82541,2.88523010049236)
--(axis cs:82540,2.88523171527707)
--(axis cs:82539,2.88523332227701)
--(axis cs:82538,2.88523491907467)
--(axis cs:82537,2.88523650622019)
--(axis cs:82536,2.88523810024474)
--(axis cs:82535,2.88523968561338)
--(axis cs:82534,2.88524128939705)
--(axis cs:82533,2.8852428811339)
--(axis cs:82532,2.88524448802645)
--(axis cs:82531,2.88524608389439)
--(axis cs:82530,2.88524768022192)
--(axis cs:82529,2.88524925584873)
--(axis cs:82528,2.88525081316082)
--(axis cs:82527,2.88525236220287)
--(axis cs:82526,2.88525393096795)
--(axis cs:82525,2.88525548863205)
--(axis cs:82524,2.88525700683431)
--(axis cs:82523,2.88525852491508)
--(axis cs:82522,2.88526002841166)
--(axis cs:82521,2.88526153225803)
--(axis cs:82520,2.88526304921406)
--(axis cs:82519,2.88526455830696)
--(axis cs:82518,2.88526605803158)
--(axis cs:82517,2.88526754707667)
--(axis cs:82516,2.88526901486931)
--(axis cs:82515,2.88527046656496)
--(axis cs:82514,2.88527197561496)
--(axis cs:82513,2.88527348295231)
--(axis cs:82512,2.88527498333723)
--(axis cs:82511,2.88527648327133)
--(axis cs:82510,2.88527797923105)
--(axis cs:82509,2.88527949077901)
--(axis cs:82508,2.88528100862573)
--(axis cs:82507,2.88528251759839)
--(axis cs:82506,2.8852840487195)
--(axis cs:82505,2.8852855913841)
--(axis cs:82504,2.88528713450843)
--(axis cs:82503,2.88528868426789)
--(axis cs:82502,2.88529022798303)
--(axis cs:82501,2.88529176537671)
--(axis cs:82500,2.88529327589331)
--(axis cs:82499,2.88529478730104)
--(axis cs:82498,2.88529629709248)
--(axis cs:82497,2.88529778570788)
--(axis cs:82496,2.88529927984012)
--(axis cs:82495,2.88530078645382)
--(axis cs:82494,2.88530226571731)
--(axis cs:82493,2.88530374899985)
--(axis cs:82492,2.88530523563282)
--(axis cs:82491,2.88530673033096)
--(axis cs:82490,2.88530821041828)
--(axis cs:82489,2.88530970549122)
--(axis cs:82488,2.88531118719175)
--(axis cs:82487,2.88531267906666)
--(axis cs:82486,2.88531412835391)
--(axis cs:82485,2.88531556276122)
--(axis cs:82484,2.8853170054034)
--(axis cs:82483,2.88531845318138)
--(axis cs:82482,2.88531989416446)
--(axis cs:82481,2.88532133100434)
--(axis cs:82480,2.88532275022082)
--(axis cs:82479,2.88532416885218)
--(axis cs:82478,2.88532558901273)
--(axis cs:82477,2.88532699525452)
--(axis cs:82476,2.88532838302813)
--(axis cs:82475,2.88532978647502)
--(axis cs:82474,2.88533117765807)
--(axis cs:82473,2.88533257589667)
--(axis cs:82472,2.88533396313241)
--(axis cs:82471,2.88533534758798)
--(axis cs:82470,2.88533674309878)
--(axis cs:82469,2.88533814545731)
--(axis cs:82468,2.88533955630656)
--(axis cs:82467,2.88534096969481)
--(axis cs:82466,2.88534238231945)
--(axis cs:82465,2.88534378685138)
--(axis cs:82464,2.88534518092551)
--(axis cs:82463,2.88534655962882)
--(axis cs:82462,2.88534794152133)
--(axis cs:82461,2.88534932178003)
--(axis cs:82460,2.88535070210466)
--(axis cs:82459,2.88535207183282)
--(axis cs:82458,2.88535342616724)
--(axis cs:82457,2.88535479997439)
--(axis cs:82456,2.88535619066146)
--(axis cs:82455,2.88535757042852)
--(axis cs:82454,2.88535893804882)
--(axis cs:82453,2.88536029343277)
--(axis cs:82452,2.88536165928617)
--(axis cs:82451,2.88536302222004)
--(axis cs:82450,2.88536442837169)
--(axis cs:82449,2.88536581757348)
--(axis cs:82448,2.88536721345379)
--(axis cs:82447,2.88536862267966)
--(axis cs:82446,2.88537000696226)
--(axis cs:82445,2.8853714114)
--(axis cs:82444,2.88537281609059)
--(axis cs:82443,2.88537419232231)
--(axis cs:82442,2.88537556932646)
--(axis cs:82441,2.88537694203889)
--(axis cs:82440,2.88537830609768)
--(axis cs:82439,2.88537970599759)
--(axis cs:82438,2.88538111696737)
--(axis cs:82437,2.88538252801109)
--(axis cs:82436,2.88538393513371)
--(axis cs:82435,2.88538533253404)
--(axis cs:82434,2.885386717477)
--(axis cs:82433,2.88538809019424)
--(axis cs:82432,2.88538945528581)
--(axis cs:82431,2.88539083265714)
--(axis cs:82430,2.88539222912815)
--(axis cs:82429,2.88539361308352)
--(axis cs:82428,2.88539501223008)
--(axis cs:82427,2.88539641718376)
--(axis cs:82426,2.88539782586384)
--(axis cs:82425,2.88539925586932)
--(axis cs:82424,2.88540067351345)
--(axis cs:82423,2.8854021177632)
--(axis cs:82422,2.88540356803697)
--(axis cs:82421,2.88540501878225)
--(axis cs:82420,2.885406433877)
--(axis cs:82419,2.88540786051709)
--(axis cs:82418,2.88540930184803)
--(axis cs:82417,2.8854107303037)
--(axis cs:82416,2.8854121735155)
--(axis cs:82415,2.88541357895341)
--(axis cs:82414,2.88541499568503)
--(axis cs:82413,2.88541641816977)
--(axis cs:82412,2.88541784128643)
--(axis cs:82411,2.88541928023052)
--(axis cs:82410,2.88542072866025)
--(axis cs:82409,2.88542221662209)
--(axis cs:82408,2.88542373551719)
--(axis cs:82407,2.88542527328058)
--(axis cs:82406,2.88542680766598)
--(axis cs:82405,2.88542832392992)
--(axis cs:82404,2.88542989097245)
--(axis cs:82403,2.88543146281891)
--(axis cs:82402,2.88543300463401)
--(axis cs:82401,2.88543452548861)
--(axis cs:82400,2.88543605909679)
--(axis cs:82399,2.88543759034943)
--(axis cs:82398,2.88543911140967)
--(axis cs:82397,2.88544063178397)
--(axis cs:82396,2.88544214715515)
--(axis cs:82395,2.88544366609542)
--(axis cs:82394,2.88544516575563)
--(axis cs:82393,2.88544663418547)
--(axis cs:82392,2.8854481119685)
--(axis cs:82391,2.8854495904568)
--(axis cs:82390,2.88545105513954)
--(axis cs:82389,2.8854525167798)
--(axis cs:82388,2.88545396925905)
--(axis cs:82387,2.88545544439392)
--(axis cs:82386,2.88545691737219)
--(axis cs:82385,2.88545836713787)
--(axis cs:82384,2.88545979553328)
--(axis cs:82383,2.88546122176502)
--(axis cs:82382,2.88546263561677)
--(axis cs:82381,2.88546405654426)
--(axis cs:82380,2.88546546782786)
--(axis cs:82379,2.88546684030194)
--(axis cs:82378,2.88546823908036)
--(axis cs:82377,2.8854696239639)
--(axis cs:82376,2.88547101307356)
--(axis cs:82375,2.88547242357466)
--(axis cs:82374,2.88547385313766)
--(axis cs:82373,2.88547528957076)
--(axis cs:82372,2.88547673831958)
--(axis cs:82371,2.88547818126228)
--(axis cs:82370,2.88547961916677)
--(axis cs:82369,2.88548103890358)
--(axis cs:82368,2.88548246156273)
--(axis cs:82367,2.88548387454297)
--(axis cs:82366,2.88548529781783)
--(axis cs:82365,2.88548675476223)
--(axis cs:82364,2.88548817828061)
--(axis cs:82363,2.88548959318048)
--(axis cs:82362,2.88549103201259)
--(axis cs:82361,2.88549247060574)
--(axis cs:82360,2.88549392695134)
--(axis cs:82359,2.88549539348592)
--(axis cs:82358,2.88549686616691)
--(axis cs:82357,2.88549833655067)
--(axis cs:82356,2.88549976664059)
--(axis cs:82355,2.88550122508958)
--(axis cs:82354,2.88550270830292)
--(axis cs:82353,2.88550419461182)
--(axis cs:82352,2.88550566037099)
--(axis cs:82351,2.88550711862359)
--(axis cs:82350,2.88550857520349)
--(axis cs:82349,2.88551003905243)
--(axis cs:82348,2.88551151315019)
--(axis cs:82347,2.88551299941766)
--(axis cs:82346,2.88551445892357)
--(axis cs:82345,2.88551590903099)
--(axis cs:82344,2.8855173646863)
--(axis cs:82343,2.88551881095012)
--(axis cs:82342,2.88552027905652)
--(axis cs:82341,2.88552173450668)
--(axis cs:82340,2.88552315617629)
--(axis cs:82339,2.88552456696165)
--(axis cs:82338,2.88552597620909)
--(axis cs:82337,2.8855273786461)
--(axis cs:82336,2.88552873609525)
--(axis cs:82335,2.88553007484878)
--(axis cs:82334,2.88553139637226)
--(axis cs:82333,2.88553272850878)
--(axis cs:82332,2.88553405241131)
--(axis cs:82331,2.88553537383709)
--(axis cs:82330,2.88553670061176)
--(axis cs:82329,2.88553802213832)
--(axis cs:82328,2.88553931352028)
--(axis cs:82327,2.88554059361243)
--(axis cs:82326,2.88554186115266)
--(axis cs:82325,2.8855431405731)
--(axis cs:82324,2.88554443972007)
--(axis cs:82323,2.88554572436086)
--(axis cs:82322,2.88554701029942)
--(axis cs:82321,2.88554829340792)
--(axis cs:82320,2.88554958332569)
--(axis cs:82319,2.88555090414381)
--(axis cs:82318,2.88555223815232)
--(axis cs:82317,2.88555359522438)
--(axis cs:82316,2.88555495398984)
--(axis cs:82315,2.88555631498685)
--(axis cs:82314,2.88555770031894)
--(axis cs:82313,2.8855590809582)
--(axis cs:82312,2.88556044112772)
--(axis cs:82311,2.88556179622321)
--(axis cs:82310,2.8855631439857)
--(axis cs:82309,2.88556449407178)
--(axis cs:82308,2.8855658373746)
--(axis cs:82307,2.88556715432462)
--(axis cs:82306,2.88556845996144)
--(axis cs:82305,2.88556973664043)
--(axis cs:82304,2.88557101088843)
--(axis cs:82303,2.88557229667704)
--(axis cs:82302,2.88557357100164)
--(axis cs:82301,2.88557484872314)
--(axis cs:82300,2.8855761320657)
--(axis cs:82299,2.88557738655454)
--(axis cs:82298,2.88557863569589)
--(axis cs:82297,2.88557989805389)
--(axis cs:82296,2.88558116271621)
--(axis cs:82295,2.88558242799924)
--(axis cs:82294,2.88558368228595)
--(axis cs:82293,2.88558494213791)
--(axis cs:82292,2.88558619377186)
--(axis cs:82291,2.88558743950056)
--(axis cs:82290,2.88558870198944)
--(axis cs:82289,2.88558996793999)
--(axis cs:82288,2.88559121631993)
--(axis cs:82287,2.8855924494378)
--(axis cs:82286,2.88559369210762)
--(axis cs:82285,2.88559494650305)
--(axis cs:82284,2.88559623247222)
--(axis cs:82283,2.88559751595367)
--(axis cs:82282,2.88559879773567)
--(axis cs:82281,2.88560006512217)
--(axis cs:82280,2.88560134227856)
--(axis cs:82279,2.88560262609081)
--(axis cs:82278,2.88560391589335)
--(axis cs:82277,2.88560521378425)
--(axis cs:82276,2.88560650053683)
--(axis cs:82275,2.88560777212728)
--(axis cs:82274,2.88560903332664)
--(axis cs:82273,2.88561030938195)
--(axis cs:82272,2.88561156890183)
--(axis cs:82271,2.88561285030893)
--(axis cs:82270,2.885614132446)
--(axis cs:82269,2.88561542961708)
--(axis cs:82268,2.8856167087118)
--(axis cs:82267,2.88561798819835)
--(axis cs:82266,2.88561928304149)
--(axis cs:82265,2.88562058242201)
--(axis cs:82264,2.88562185291202)
--(axis cs:82263,2.88562312125919)
--(axis cs:82262,2.88562437900491)
--(axis cs:82261,2.88562565153272)
--(axis cs:82260,2.88562689876147)
--(axis cs:82259,2.88562813543628)
--(axis cs:82258,2.885629337681)
--(axis cs:82257,2.88563052117931)
--(axis cs:82256,2.88563172575116)
--(axis cs:82255,2.88563296186799)
--(axis cs:82254,2.88563421302911)
--(axis cs:82253,2.88563547880137)
--(axis cs:82252,2.88563676410753)
--(axis cs:82251,2.88563801727985)
--(axis cs:82250,2.88563925531196)
--(axis cs:82249,2.88564048640497)
--(axis cs:82248,2.88564170028295)
--(axis cs:82247,2.88564291768695)
--(axis cs:82246,2.88564413432205)
--(axis cs:82245,2.88564533754644)
--(axis cs:82244,2.88564656223688)
--(axis cs:82243,2.88564780024719)
--(axis cs:82242,2.8856490352793)
--(axis cs:82241,2.88565025795574)
--(axis cs:82240,2.88565146665655)
--(axis cs:82239,2.88565266332145)
--(axis cs:82238,2.8856538667592)
--(axis cs:82237,2.88565506587003)
--(axis cs:82236,2.88565624207547)
--(axis cs:82235,2.88565740574342)
--(axis cs:82234,2.88565855257076)
--(axis cs:82233,2.8856596799235)
--(axis cs:82232,2.88566081847325)
--(axis cs:82231,2.885661943701)
--(axis cs:82230,2.88566306517431)
--(axis cs:82229,2.88566418436634)
--(axis cs:82228,2.8856653153638)
--(axis cs:82227,2.88566645383421)
--(axis cs:82226,2.88566758580546)
--(axis cs:82225,2.88566867428684)
--(axis cs:82224,2.88566977774707)
--(axis cs:82223,2.88567087363773)
--(axis cs:82222,2.88567196564597)
--(axis cs:82221,2.88567304877696)
--(axis cs:82220,2.88567413376337)
--(axis cs:82219,2.88567519971729)
--(axis cs:82218,2.8856762481524)
--(axis cs:82217,2.88567729299786)
--(axis cs:82216,2.88567833270633)
--(axis cs:82215,2.88567938037101)
--(axis cs:82214,2.88568043011761)
--(axis cs:82213,2.88568146776801)
--(axis cs:82212,2.8856825010238)
--(axis cs:82211,2.88568352274772)
--(axis cs:82210,2.88568454059056)
--(axis cs:82209,2.88568557413995)
--(axis cs:82208,2.88568662305371)
--(axis cs:82207,2.88568767342297)
--(axis cs:82206,2.8856887281439)
--(axis cs:82205,2.88568975459575)
--(axis cs:82204,2.8856907933656)
--(axis cs:82203,2.88569183085017)
--(axis cs:82202,2.88569288288235)
--(axis cs:82201,2.885693939256)
--(axis cs:82200,2.88569500290083)
--(axis cs:82199,2.88569607706722)
--(axis cs:82198,2.88569712631783)
--(axis cs:82197,2.88569816792479)
--(axis cs:82196,2.8856992126046)
--(axis cs:82195,2.88570024861726)
--(axis cs:82194,2.88570127952573)
--(axis cs:82193,2.88570230056249)
--(axis cs:82192,2.88570332105521)
--(axis cs:82191,2.88570432611847)
--(axis cs:82190,2.8857053322404)
--(axis cs:82189,2.88570634954932)
--(axis cs:82188,2.88570736150416)
--(axis cs:82187,2.88570837356054)
--(axis cs:82186,2.88570941067471)
--(axis cs:82185,2.88571042813211)
--(axis cs:82184,2.88571145238198)
--(axis cs:82183,2.88571247073124)
--(axis cs:82182,2.88571350596338)
--(axis cs:82181,2.88571454419033)
--(axis cs:82180,2.88571559787993)
--(axis cs:82179,2.88571665363469)
--(axis cs:82178,2.88571770752204)
--(axis cs:82177,2.88571878709638)
--(axis cs:82176,2.88571987310038)
--(axis cs:82175,2.88572095218971)
--(axis cs:82174,2.88572203398849)
--(axis cs:82173,2.8857231357791)
--(axis cs:82172,2.8857242226828)
--(axis cs:82171,2.88572529879955)
--(axis cs:82170,2.88572637999653)
--(axis cs:82169,2.88572744294344)
--(axis cs:82168,2.88572851752388)
--(axis cs:82167,2.88572957531163)
--(axis cs:82166,2.88573063873039)
--(axis cs:82165,2.88573168393355)
--(axis cs:82164,2.88573276428791)
--(axis cs:82163,2.8857338339548)
--(axis cs:82162,2.88573488443118)
--(axis cs:82161,2.88573595309977)
--(axis cs:82160,2.88573702121402)
--(axis cs:82159,2.88573806018433)
--(axis cs:82158,2.88573909848731)
--(axis cs:82157,2.88574014355582)
--(axis cs:82156,2.8857411789958)
--(axis cs:82155,2.88574221698503)
--(axis cs:82154,2.88574322951462)
--(axis cs:82153,2.88574426229952)
--(axis cs:82152,2.88574528846482)
--(axis cs:82151,2.88574629540723)
--(axis cs:82150,2.88574728934953)
--(axis cs:82149,2.88574828145702)
--(axis cs:82148,2.88574926961429)
--(axis cs:82147,2.88575024575084)
--(axis cs:82146,2.88575121351774)
--(axis cs:82145,2.88575218572656)
--(axis cs:82144,2.88575316903895)
--(axis cs:82143,2.88575414134447)
--(axis cs:82142,2.88575508383478)
--(axis cs:82141,2.88575601588096)
--(axis cs:82140,2.8857569414574)
--(axis cs:82139,2.8857578666086)
--(axis cs:82138,2.88575880078854)
--(axis cs:82137,2.8857597333656)
--(axis cs:82136,2.88576066171861)
--(axis cs:82135,2.88576157164216)
--(axis cs:82134,2.88576246566803)
--(axis cs:82133,2.88576332854357)
--(axis cs:82132,2.88576418062299)
--(axis cs:82131,2.88576504000463)
--(axis cs:82130,2.8857659003707)
--(axis cs:82129,2.88576678248679)
--(axis cs:82128,2.88576766122273)
--(axis cs:82127,2.88576852064759)
--(axis cs:82126,2.88576937364276)
--(axis cs:82125,2.88577023223599)
--(axis cs:82124,2.8857710844262)
--(axis cs:82123,2.88577193327477)
--(axis cs:82122,2.88577275495925)
--(axis cs:82121,2.88577358206296)
--(axis cs:82120,2.88577442674667)
--(axis cs:82119,2.8857752857888)
--(axis cs:82118,2.88577616086257)
--(axis cs:82117,2.8857770307843)
--(axis cs:82116,2.88577793599327)
--(axis cs:82115,2.88577886377016)
--(axis cs:82114,2.88577980258924)
--(axis cs:82113,2.88578075250995)
--(axis cs:82112,2.8857817196074)
--(axis cs:82111,2.88578269133297)
--(axis cs:82110,2.88578366942142)
--(axis cs:82109,2.88578465652883)
--(axis cs:82108,2.88578563817741)
--(axis cs:82107,2.88578662791374)
--(axis cs:82106,2.88578764835172)
--(axis cs:82105,2.88578868673906)
--(axis cs:82104,2.88578971586764)
--(axis cs:82103,2.88579075191537)
--(axis cs:82102,2.8857917999351)
--(axis cs:82101,2.88579285434009)
--(axis cs:82100,2.88579393406668)
--(axis cs:82099,2.88579499470523)
--(axis cs:82098,2.88579602982103)
--(axis cs:82097,2.88579705703164)
--(axis cs:82096,2.88579807657616)
--(axis cs:82095,2.88579910055145)
--(axis cs:82094,2.88580014514116)
--(axis cs:82093,2.88580118714999)
--(axis cs:82092,2.88580224115682)
--(axis cs:82091,2.8858033099616)
--(axis cs:82090,2.88580439495658)
--(axis cs:82089,2.88580548329192)
--(axis cs:82088,2.88580659654111)
--(axis cs:82087,2.88580770577441)
--(axis cs:82086,2.88580879587012)
--(axis cs:82085,2.88580988537388)
--(axis cs:82084,2.88581098236532)
--(axis cs:82083,2.88581208818117)
--(axis cs:82082,2.88581318394746)
--(axis cs:82081,2.88581429446021)
--(axis cs:82080,2.88581543134809)
--(axis cs:82079,2.88581656878887)
--(axis cs:82078,2.8858177136618)
--(axis cs:82077,2.88581882480031)
--(axis cs:82076,2.88581991952922)
--(axis cs:82075,2.88582100126008)
--(axis cs:82074,2.88582207985144)
--(axis cs:82073,2.88582317623625)
--(axis cs:82072,2.88582427757549)
--(axis cs:82071,2.88582537738018)
--(axis cs:82070,2.88582646603515)
--(axis cs:82069,2.88582756474311)
--(axis cs:82068,2.88582868581567)
--(axis cs:82067,2.88582982953184)
--(axis cs:82066,2.88583096368394)
--(axis cs:82065,2.88583208656045)
--(axis cs:82064,2.88583322840981)
--(axis cs:82063,2.88583436530024)
--(axis cs:82062,2.88583548076499)
--(axis cs:82061,2.88583660590803)
--(axis cs:82060,2.88583771712315)
--(axis cs:82059,2.88583883787357)
--(axis cs:82058,2.88583996768977)
--(axis cs:82057,2.8858411028605)
--(axis cs:82056,2.88584223012267)
--(axis cs:82055,2.88584336113586)
--(axis cs:82054,2.88584449701509)
--(axis cs:82053,2.88584559765885)
--(axis cs:82052,2.88584672104376)
--(axis cs:82051,2.88584783675858)
--(axis cs:82050,2.88584893488368)
--(axis cs:82049,2.88585003058988)
--(axis cs:82048,2.88585111788243)
--(axis cs:82047,2.8858522296766)
--(axis cs:82046,2.88585334354783)
--(axis cs:82045,2.88585444848331)
--(axis cs:82044,2.88585553676912)
--(axis cs:82043,2.88585662987333)
--(axis cs:82042,2.88585772707716)
--(axis cs:82041,2.88585881631934)
--(axis cs:82040,2.8858598938657)
--(axis cs:82039,2.88586098857466)
--(axis cs:82038,2.88586205770228)
--(axis cs:82037,2.88586312303751)
--(axis cs:82036,2.88586418525298)
--(axis cs:82035,2.8858652448186)
--(axis cs:82034,2.8858663102842)
--(axis cs:82033,2.88586734559163)
--(axis cs:82032,2.88586837223081)
--(axis cs:82031,2.88586939577171)
--(axis cs:82030,2.88587042823821)
--(axis cs:82029,2.88587145341881)
--(axis cs:82028,2.88587247552479)
--(axis cs:82027,2.88587350220738)
--(axis cs:82026,2.88587454271781)
--(axis cs:82025,2.88587559044634)
--(axis cs:82024,2.8858766133782)
--(axis cs:82023,2.88587762824525)
--(axis cs:82022,2.88587862256118)
--(axis cs:82021,2.88587960871074)
--(axis cs:82020,2.88588060804348)
--(axis cs:82019,2.88588161803776)
--(axis cs:82018,2.88588263661622)
--(axis cs:82017,2.88588364691256)
--(axis cs:82016,2.88588464906168)
--(axis cs:82015,2.88588567943985)
--(axis cs:82014,2.88588672822604)
--(axis cs:82013,2.88588778780941)
--(axis cs:82012,2.88588884020736)
--(axis cs:82011,2.88588989653315)
--(axis cs:82010,2.88589095195398)
--(axis cs:82009,2.88589198064509)
--(axis cs:82008,2.88589298831986)
--(axis cs:82007,2.88589398443071)
--(axis cs:82006,2.88589497458606)
--(axis cs:82005,2.88589595618984)
--(axis cs:82004,2.88589691986817)
--(axis cs:82003,2.885897879861)
--(axis cs:82002,2.88589881029673)
--(axis cs:82001,2.88589972640234)
--(axis cs:82000,2.88590065146897)
--(axis cs:81999,2.88590157305791)
--(axis cs:81998,2.88590250927544)
--(axis cs:81997,2.88590345360709)
--(axis cs:81996,2.88590437575797)
--(axis cs:81995,2.88590530458595)
--(axis cs:81994,2.88590622738615)
--(axis cs:81993,2.88590713692251)
--(axis cs:81992,2.88590802166204)
--(axis cs:81991,2.88590895323749)
--(axis cs:81990,2.8859098604696)
--(axis cs:81989,2.88591077676126)
--(axis cs:81988,2.88591169701971)
--(axis cs:81987,2.88591260784231)
--(axis cs:81986,2.88591351489677)
--(axis cs:81985,2.88591443469867)
--(axis cs:81984,2.88591535003274)
--(axis cs:81983,2.88591628212005)
--(axis cs:81982,2.88591718521052)
--(axis cs:81981,2.88591810965581)
--(axis cs:81980,2.88591902942968)
--(axis cs:81979,2.88591996097274)
--(axis cs:81978,2.88592088790653)
--(axis cs:81977,2.88592180658771)
--(axis cs:81976,2.88592273152518)
--(axis cs:81975,2.88592364830118)
--(axis cs:81974,2.88592454326434)
--(axis cs:81973,2.8859254132454)
--(axis cs:81972,2.88592629040095)
--(axis cs:81971,2.88592716401007)
--(axis cs:81970,2.88592800290485)
--(axis cs:81969,2.8859288490087)
--(axis cs:81968,2.88592970365644)
--(axis cs:81967,2.88593053341024)
--(axis cs:81966,2.88593136324921)
--(axis cs:81965,2.88593221058316)
--(axis cs:81964,2.88593306126949)
--(axis cs:81963,2.88593390823611)
--(axis cs:81962,2.88593473754779)
--(axis cs:81961,2.88593555014252)
--(axis cs:81960,2.88593633358612)
--(axis cs:81959,2.88593715423098)
--(axis cs:81958,2.88593796952395)
--(axis cs:81957,2.88593878349022)
--(axis cs:81956,2.88593958008703)
--(axis cs:81955,2.88594037771103)
--(axis cs:81954,2.88594118858148)
--(axis cs:81953,2.88594199896761)
--(axis cs:81952,2.88594278409788)
--(axis cs:81951,2.88594354711478)
--(axis cs:81950,2.88594430970753)
--(axis cs:81949,2.88594505146296)
--(axis cs:81948,2.88594580688499)
--(axis cs:81947,2.88594656873295)
--(axis cs:81946,2.88594730475645)
--(axis cs:81945,2.88594805096917)
--(axis cs:81944,2.8859487974563)
--(axis cs:81943,2.8859495442073)
--(axis cs:81942,2.88595029843476)
--(axis cs:81941,2.88595106177397)
--(axis cs:81940,2.88595183590005)
--(axis cs:81939,2.88595259383997)
--(axis cs:81938,2.88595338277364)
--(axis cs:81937,2.88595417795182)
--(axis cs:81936,2.88595497164602)
--(axis cs:81935,2.88595576643209)
--(axis cs:81934,2.88595657074932)
--(axis cs:81933,2.88595737016325)
--(axis cs:81932,2.88595815633141)
--(axis cs:81931,2.88595894249321)
--(axis cs:81930,2.88595973953958)
--(axis cs:81929,2.88596054879509)
--(axis cs:81928,2.88596134515794)
--(axis cs:81927,2.88596211721388)
--(axis cs:81926,2.88596291517702)
--(axis cs:81925,2.88596371524334)
--(axis cs:81924,2.88596452261584)
--(axis cs:81923,2.88596535504028)
--(axis cs:81922,2.88596620213939)
--(axis cs:81921,2.88596705692235)
--(axis cs:81920,2.88596791288394)
--(axis cs:81919,2.88596877126815)
--(axis cs:81918,2.88596960545742)
--(axis cs:81917,2.88597044344312)
--(axis cs:81916,2.88597128682669)
--(axis cs:81915,2.88597211658334)
--(axis cs:81914,2.88597294611547)
--(axis cs:81913,2.88597378293803)
--(axis cs:81912,2.88597461864542)
--(axis cs:81911,2.88597544582253)
--(axis cs:81910,2.88597624070456)
--(axis cs:81909,2.88597702149566)
--(axis cs:81908,2.8859778037396)
--(axis cs:81907,2.88597859936269)
--(axis cs:81906,2.88597941456546)
--(axis cs:81905,2.88598022261737)
--(axis cs:81904,2.88598103588689)
--(axis cs:81903,2.88598183788767)
--(axis cs:81902,2.88598263150725)
--(axis cs:81901,2.88598341875146)
--(axis cs:81900,2.8859842176174)
--(axis cs:81899,2.88598503025772)
--(axis cs:81898,2.8859858641705)
--(axis cs:81897,2.88598668392072)
--(axis cs:81896,2.8859875244169)
--(axis cs:81895,2.88598837954676)
--(axis cs:81894,2.8859892503244)
--(axis cs:81893,2.88599011037236)
--(axis cs:81892,2.88599097161223)
--(axis cs:81891,2.88599182775303)
--(axis cs:81890,2.88599266716809)
--(axis cs:81889,2.88599354066951)
--(axis cs:81888,2.88599440268431)
--(axis cs:81887,2.88599527823511)
--(axis cs:81886,2.88599612602392)
--(axis cs:81885,2.88599695040896)
--(axis cs:81884,2.88599779316274)
--(axis cs:81883,2.88599864409569)
--(axis cs:81882,2.88599952042217)
--(axis cs:81881,2.8860004053697)
--(axis cs:81880,2.88600126940913)
--(axis cs:81879,2.88600211655855)
--(axis cs:81878,2.88600296154896)
--(axis cs:81877,2.88600381334465)
--(axis cs:81876,2.88600468951181)
--(axis cs:81875,2.88600556079249)
--(axis cs:81874,2.88600639864927)
--(axis cs:81873,2.88600722185172)
--(axis cs:81872,2.88600806897722)
--(axis cs:81871,2.88600891626695)
--(axis cs:81870,2.88600974999672)
--(axis cs:81869,2.88601059697368)
--(axis cs:81868,2.88601143047322)
--(axis cs:81867,2.88601225975931)
--(axis cs:81866,2.88601306567393)
--(axis cs:81865,2.88601386385391)
--(axis cs:81864,2.88601464580663)
--(axis cs:81863,2.88601539970248)
--(axis cs:81862,2.88601613001357)
--(axis cs:81861,2.88601686390312)
--(axis cs:81860,2.88601762656094)
--(axis cs:81859,2.88601839697776)
--(axis cs:81858,2.88601915763769)
--(axis cs:81857,2.88601990402309)
--(axis cs:81856,2.88602060210261)
--(axis cs:81855,2.88602128753552)
--(axis cs:81854,2.8860219791974)
--(axis cs:81853,2.8860226718714)
--(axis cs:81852,2.8860233564421)
--(axis cs:81851,2.88602404835846)
--(axis cs:81850,2.88602473283517)
--(axis cs:81849,2.88602539678759)
--(axis cs:81848,2.88602605618045)
--(axis cs:81847,2.88602668947693)
--(axis cs:81846,2.88602731355852)
--(axis cs:81845,2.88602793708029)
--(axis cs:81844,2.88602855924824)
--(axis cs:81843,2.88602917571893)
--(axis cs:81842,2.88602979999962)
--(axis cs:81841,2.88603043127092)
--(axis cs:81840,2.88603108705646)
--(axis cs:81839,2.88603173674077)
--(axis cs:81838,2.88603237492766)
--(axis cs:81837,2.88603303014427)
--(axis cs:81836,2.88603367441155)
--(axis cs:81835,2.88603432483752)
--(axis cs:81834,2.88603496376174)
--(axis cs:81833,2.8860356429327)
--(axis cs:81832,2.88603632062246)
--(axis cs:81831,2.88603701855964)
--(axis cs:81830,2.88603772208108)
--(axis cs:81829,2.88603841779238)
--(axis cs:81828,2.88603911557031)
--(axis cs:81827,2.88603981140149)
--(axis cs:81826,2.8860405003182)
--(axis cs:81825,2.88604118250622)
--(axis cs:81824,2.88604185053431)
--(axis cs:81823,2.88604250671895)
--(axis cs:81822,2.88604315321963)
--(axis cs:81821,2.8860437975409)
--(axis cs:81820,2.88604445553256)
--(axis cs:81819,2.88604512702561)
--(axis cs:81818,2.88604580948927)
--(axis cs:81817,2.88604649594272)
--(axis cs:81816,2.88604716605617)
--(axis cs:81815,2.88604784195393)
--(axis cs:81814,2.88604848284926)
--(axis cs:81813,2.88604913167766)
--(axis cs:81812,2.88604976559763)
--(axis cs:81811,2.88605040509381)
--(axis cs:81810,2.88605105307908)
--(axis cs:81809,2.88605171227995)
--(axis cs:81808,2.88605233183535)
--(axis cs:81807,2.88605296124704)
--(axis cs:81806,2.88605360345279)
--(axis cs:81805,2.88605427147963)
--(axis cs:81804,2.88605492659511)
--(axis cs:81803,2.88605559248009)
--(axis cs:81802,2.8860562806448)
--(axis cs:81801,2.88605697026161)
--(axis cs:81800,2.88605765856739)
--(axis cs:81799,2.88605834619889)
--(axis cs:81798,2.88605901476731)
--(axis cs:81797,2.88605969026096)
--(axis cs:81796,2.88606037068463)
--(axis cs:81795,2.88606104995091)
--(axis cs:81794,2.88606174154493)
--(axis cs:81793,2.88606244589698)
--(axis cs:81792,2.88606312153081)
--(axis cs:81791,2.88606382631422)
--(axis cs:81790,2.88606452950117)
--(axis cs:81789,2.8860652357613)
--(axis cs:81788,2.88606593365802)
--(axis cs:81787,2.88606663680907)
--(axis cs:81786,2.88606733442097)
--(axis cs:81785,2.88606802269566)
--(axis cs:81784,2.88606870152793)
--(axis cs:81783,2.88606940050433)
--(axis cs:81782,2.886070090021)
--(axis cs:81781,2.88607076782835)
--(axis cs:81780,2.88607144342698)
--(axis cs:81779,2.8860721303264)
--(axis cs:81778,2.88607282980895)
--(axis cs:81777,2.88607354126859)
--(axis cs:81776,2.88607425536935)
--(axis cs:81775,2.88607496819022)
--(axis cs:81774,2.88607566891915)
--(axis cs:81773,2.8860763650251)
--(axis cs:81772,2.88607704173504)
--(axis cs:81771,2.88607770432287)
--(axis cs:81770,2.88607837423905)
--(axis cs:81769,2.88607905414612)
--(axis cs:81768,2.88607970142849)
--(axis cs:81767,2.88608033629102)
--(axis cs:81766,2.88608097941777)
--(axis cs:81765,2.88608161819987)
--(axis cs:81764,2.8860822523526)
--(axis cs:81763,2.88608288492476)
--(axis cs:81762,2.88608352782842)
--(axis cs:81761,2.8860841707773)
--(axis cs:81760,2.88608477909243)
--(axis cs:81759,2.88608542088937)
--(axis cs:81758,2.88608604843801)
--(axis cs:81757,2.88608667452154)
--(axis cs:81756,2.88608731389051)
--(axis cs:81755,2.88608796094091)
--(axis cs:81754,2.88608860036615)
--(axis cs:81753,2.88608924840881)
--(axis cs:81752,2.88608989530996)
--(axis cs:81751,2.88609053350563)
--(axis cs:81750,2.88609118193874)
--(axis cs:81749,2.886091815582)
--(axis cs:81748,2.88609243983765)
--(axis cs:81747,2.88609304250645)
--(axis cs:81746,2.88609366089913)
--(axis cs:81745,2.88609423274638)
--(axis cs:81744,2.88609479169713)
--(axis cs:81743,2.88609534577318)
--(axis cs:81742,2.8860958890707)
--(axis cs:81741,2.88609644316314)
--(axis cs:81740,2.88609698586766)
--(axis cs:81739,2.88609754415436)
--(axis cs:81738,2.88609813062184)
--(axis cs:81737,2.88609868278147)
--(axis cs:81736,2.88609921784794)
--(axis cs:81735,2.88609979329185)
--(axis cs:81734,2.8861003912785)
--(axis cs:81733,2.88610099024346)
--(axis cs:81732,2.88610162189405)
--(axis cs:81731,2.88610225082451)
--(axis cs:81730,2.88610289773621)
--(axis cs:81729,2.88610355617486)
--(axis cs:81728,2.8861041990875)
--(axis cs:81727,2.88610485791959)
--(axis cs:81726,2.88610550836446)
--(axis cs:81725,2.88610616617171)
--(axis cs:81724,2.88610680624934)
--(axis cs:81723,2.88610742971927)
--(axis cs:81722,2.88610804224959)
--(axis cs:81721,2.88610867563368)
--(axis cs:81720,2.88610930796655)
--(axis cs:81719,2.88610993227787)
--(axis cs:81718,2.88611057606804)
--(axis cs:81717,2.88611123496314)
--(axis cs:81716,2.88611189709847)
--(axis cs:81715,2.8861125447525)
--(axis cs:81714,2.8861131751378)
--(axis cs:81713,2.88611380715542)
--(axis cs:81712,2.8861144456027)
--(axis cs:81711,2.88611507124016)
--(axis cs:81710,2.88611570360536)
--(axis cs:81709,2.88611632776381)
--(axis cs:81708,2.88611698601595)
--(axis cs:81707,2.88611764742499)
--(axis cs:81706,2.88611832154047)
--(axis cs:81705,2.8861190032015)
--(axis cs:81704,2.88611967617315)
--(axis cs:81703,2.88612034788427)
--(axis cs:81702,2.88612105322516)
--(axis cs:81701,2.88612177405644)
--(axis cs:81700,2.88612247016716)
--(axis cs:81699,2.88612317773582)
--(axis cs:81698,2.88612388804849)
--(axis cs:81697,2.88612459067531)
--(axis cs:81696,2.88612528050924)
--(axis cs:81695,2.88612596324956)
--(axis cs:81694,2.88612660014592)
--(axis cs:81693,2.8861272619052)
--(axis cs:81692,2.8861279040827)
--(axis cs:81691,2.88612856297338)
--(axis cs:81690,2.88612921504731)
--(axis cs:81689,2.88612985126838)
--(axis cs:81688,2.88613049171418)
--(axis cs:81687,2.88613116010707)
--(axis cs:81686,2.88613180432194)
--(axis cs:81685,2.88613245076326)
--(axis cs:81684,2.88613308144262)
--(axis cs:81683,2.88613373602271)
--(axis cs:81682,2.886134373766)
--(axis cs:81681,2.88613503362699)
--(axis cs:81680,2.88613567864297)
--(axis cs:81679,2.88613632831094)
--(axis cs:81678,2.88613698289069)
--(axis cs:81677,2.88613765534361)
--(axis cs:81676,2.88613830891143)
--(axis cs:81675,2.88613897222087)
--(axis cs:81674,2.88613965359495)
--(axis cs:81673,2.8861403380348)
--(axis cs:81672,2.8861410282477)
--(axis cs:81671,2.88614173571487)
--(axis cs:81670,2.88614245779084)
--(axis cs:81669,2.88614319392732)
--(axis cs:81668,2.8861439126992)
--(axis cs:81667,2.88614463150645)
--(axis cs:81666,2.88614534056612)
--(axis cs:81665,2.88614604715405)
--(axis cs:81664,2.88614674393911)
--(axis cs:81663,2.88614744862736)
--(axis cs:81662,2.88614817567726)
--(axis cs:81661,2.88614888981501)
--(axis cs:81660,2.88614961941682)
--(axis cs:81659,2.88615035761643)
--(axis cs:81658,2.88615114515907)
--(axis cs:81657,2.8861519031801)
--(axis cs:81656,2.88615268473094)
--(axis cs:81655,2.88615345881466)
--(axis cs:81654,2.88615424334256)
--(axis cs:81653,2.88615505594651)
--(axis cs:81652,2.88615589992202)
--(axis cs:81651,2.88615675294953)
--(axis cs:81650,2.88615759345956)
--(axis cs:81649,2.88615844544235)
--(axis cs:81648,2.88615927934896)
--(axis cs:81647,2.88616011524113)
--(axis cs:81646,2.88616093410035)
--(axis cs:81645,2.88616173506846)
--(axis cs:81644,2.88616252023906)
--(axis cs:81643,2.8861633062937)
--(axis cs:81642,2.88616409633146)
--(axis cs:81641,2.88616489291048)
--(axis cs:81640,2.8861657000981)
--(axis cs:81639,2.88616649255306)
--(axis cs:81638,2.88616729053801)
--(axis cs:81637,2.88616807143682)
--(axis cs:81636,2.88616883560856)
--(axis cs:81635,2.88616961874943)
--(axis cs:81634,2.88617037805204)
--(axis cs:81633,2.8861711381285)
--(axis cs:81632,2.88617189238805)
--(axis cs:81631,2.88617263884227)
--(axis cs:81630,2.88617337522307)
--(axis cs:81629,2.88617407467466)
--(axis cs:81628,2.88617477818664)
--(axis cs:81627,2.88617547923494)
--(axis cs:81626,2.88617617026823)
--(axis cs:81625,2.8861768356016)
--(axis cs:81624,2.88617751897193)
--(axis cs:81623,2.88617820028828)
--(axis cs:81622,2.88617887070105)
--(axis cs:81621,2.88617954268578)
--(axis cs:81620,2.88618022359972)
--(axis cs:81619,2.88618093904063)
--(axis cs:81618,2.88618162756841)
--(axis cs:81617,2.88618233576876)
--(axis cs:81616,2.88618303689912)
--(axis cs:81615,2.88618378364394)
--(axis cs:81614,2.88618452456868)
--(axis cs:81613,2.88618527907329)
--(axis cs:81612,2.88618605782696)
--(axis cs:81611,2.8861868594033)
--(axis cs:81610,2.8861876750181)
--(axis cs:81609,2.88618850765316)
--(axis cs:81608,2.88618934364718)
--(axis cs:81607,2.88619021168605)
--(axis cs:81606,2.88619108487119)
--(axis cs:81605,2.88619195312559)
--(axis cs:81604,2.88619282306596)
--(axis cs:81603,2.88619372982203)
--(axis cs:81602,2.88619465338359)
--(axis cs:81601,2.8861955557621)
--(axis cs:81600,2.88619642701307)
--(axis cs:81599,2.88619733784614)
--(axis cs:81598,2.88619824895646)
--(axis cs:81597,2.88619916863443)
--(axis cs:81596,2.88620007930121)
--(axis cs:81595,2.88620096964867)
--(axis cs:81594,2.88620187424211)
--(axis cs:81593,2.88620279743115)
--(axis cs:81592,2.88620372126506)
--(axis cs:81591,2.88620465751319)
--(axis cs:81590,2.88620559758699)
--(axis cs:81589,2.88620653386009)
--(axis cs:81588,2.88620747587027)
--(axis cs:81587,2.88620841312823)
--(axis cs:81586,2.88620933014579)
--(axis cs:81585,2.88621026224725)
--(axis cs:81584,2.88621119871441)
--(axis cs:81583,2.88621210104374)
--(axis cs:81582,2.88621299486557)
--(axis cs:81581,2.88621391733729)
--(axis cs:81580,2.88621483020986)
--(axis cs:81579,2.8862157560311)
--(axis cs:81578,2.8862166643217)
--(axis cs:81577,2.88621755042563)
--(axis cs:81576,2.8862184507023)
--(axis cs:81575,2.88621937902472)
--(axis cs:81574,2.88622033879638)
--(axis cs:81573,2.88622129707425)
--(axis cs:81572,2.88622226395183)
--(axis cs:81571,2.88622320069538)
--(axis cs:81570,2.88622416019554)
--(axis cs:81569,2.88622509146235)
--(axis cs:81568,2.88622603940585)
--(axis cs:81567,2.88622698707466)
--(axis cs:81566,2.88622796319812)
--(axis cs:81565,2.88622896880676)
--(axis cs:81564,2.88622993521598)
--(axis cs:81563,2.88623088416838)
--(axis cs:81562,2.88623181917711)
--(axis cs:81561,2.88623277410667)
--(axis cs:81560,2.88623372313802)
--(axis cs:81559,2.88623467310143)
--(axis cs:81558,2.88623560561263)
--(axis cs:81557,2.88623655310719)
--(axis cs:81556,2.88623748895796)
--(axis cs:81555,2.88623844276616)
--(axis cs:81554,2.88623940779476)
--(axis cs:81553,2.88624039002113)
--(axis cs:81552,2.88624135479361)
--(axis cs:81551,2.88624231874709)
--(axis cs:81550,2.88624326181564)
--(axis cs:81549,2.88624421401085)
--(axis cs:81548,2.88624518319859)
--(axis cs:81547,2.88624617543613)
--(axis cs:81546,2.8862471518623)
--(axis cs:81545,2.88624813260603)
--(axis cs:81544,2.88624911009425)
--(axis cs:81543,2.88625010071489)
--(axis cs:81542,2.88625109512081)
--(axis cs:81541,2.88625211725641)
--(axis cs:81540,2.88625312892329)
--(axis cs:81539,2.88625415442197)
--(axis cs:81538,2.88625519548753)
--(axis cs:81537,2.88625624640385)
--(axis cs:81536,2.88625732791846)
--(axis cs:81535,2.88625837812209)
--(axis cs:81534,2.88625943821221)
--(axis cs:81533,2.88626049425377)
--(axis cs:81532,2.88626152884156)
--(axis cs:81531,2.88626255589362)
--(axis cs:81530,2.88626359005648)
--(axis cs:81529,2.88626465066155)
--(axis cs:81528,2.8862656933249)
--(axis cs:81527,2.88626674952522)
--(axis cs:81526,2.88626779257619)
--(axis cs:81525,2.88626886206998)
--(axis cs:81524,2.88626993547128)
--(axis cs:81523,2.88627099599312)
--(axis cs:81522,2.88627204387931)
--(axis cs:81521,2.88627308658459)
--(axis cs:81520,2.88627412920164)
--(axis cs:81519,2.88627515412329)
--(axis cs:81518,2.88627619340312)
--(axis cs:81517,2.88627724071827)
--(axis cs:81516,2.88627829718336)
--(axis cs:81515,2.88627935447188)
--(axis cs:81514,2.88628041870614)
--(axis cs:81513,2.88628146642418)
--(axis cs:81512,2.88628251696108)
--(axis cs:81511,2.88628357094317)
--(axis cs:81510,2.88628461726336)
--(axis cs:81509,2.88628567838214)
--(axis cs:81508,2.88628676581088)
--(axis cs:81507,2.88628783740864)
--(axis cs:81506,2.88628891075205)
--(axis cs:81505,2.8862899834178)
--(axis cs:81504,2.88629106047147)
--(axis cs:81503,2.88629213941642)
--(axis cs:81502,2.88629321058199)
--(axis cs:81501,2.88629429041816)
--(axis cs:81500,2.88629537465743)
--(axis cs:81499,2.88629648756003)
--(axis cs:81498,2.88629759263527)
--(axis cs:81497,2.88629870026311)
--(axis cs:81496,2.88629980081339)
--(axis cs:81495,2.88630087231438)
--(axis cs:81494,2.88630196425423)
--(axis cs:81493,2.88630300057399)
--(axis cs:81492,2.88630402248446)
--(axis cs:81491,2.88630504285685)
--(axis cs:81490,2.88630607716195)
--(axis cs:81489,2.88630710449329)
--(axis cs:81488,2.88630811305668)
--(axis cs:81487,2.88630914212174)
--(axis cs:81486,2.886310155943)
--(axis cs:81485,2.88631118366357)
--(axis cs:81484,2.88631222676824)
--(axis cs:81483,2.88631328914245)
--(axis cs:81482,2.88631434762459)
--(axis cs:81481,2.88631540890757)
--(axis cs:81480,2.8863164429713)
--(axis cs:81479,2.88631747367979)
--(axis cs:81478,2.88631850626818)
--(axis cs:81477,2.88631952466742)
--(axis cs:81476,2.88632054114242)
--(axis cs:81475,2.88632154987504)
--(axis cs:81474,2.88632255648514)
--(axis cs:81473,2.88632351918465)
--(axis cs:81472,2.88632448532816)
--(axis cs:81471,2.88632541667009)
--(axis cs:81470,2.88632634527736)
--(axis cs:81469,2.8863272791331)
--(axis cs:81468,2.88632822141481)
--(axis cs:81467,2.88632916657589)
--(axis cs:81466,2.8863301202432)
--(axis cs:81465,2.88633108785349)
--(axis cs:81464,2.88633207322222)
--(axis cs:81463,2.88633305298845)
--(axis cs:81462,2.88633402652083)
--(axis cs:81461,2.88633496884134)
--(axis cs:81460,2.88633592441015)
--(axis cs:81459,2.88633685872103)
--(axis cs:81458,2.88633779739241)
--(axis cs:81457,2.88633873098287)
--(axis cs:81456,2.88633966921397)
--(axis cs:81455,2.88634062144713)
--(axis cs:81454,2.8863415915135)
--(axis cs:81453,2.8863425758373)
--(axis cs:81452,2.88634356170587)
--(axis cs:81451,2.88634454958804)
--(axis cs:81450,2.88634553546199)
--(axis cs:81449,2.88634651537467)
--(axis cs:81448,2.88634749493089)
--(axis cs:81447,2.88634845743656)
--(axis cs:81446,2.8863493864448)
--(axis cs:81445,2.88635033447064)
--(axis cs:81444,2.88635130390423)
--(axis cs:81443,2.88635227144025)
--(axis cs:81442,2.8863532158103)
--(axis cs:81441,2.88635418157542)
--(axis cs:81440,2.88635514676478)
--(axis cs:81439,2.8863560928361)
--(axis cs:81438,2.88635704347699)
--(axis cs:81437,2.8863579577293)
--(axis cs:81436,2.88635885446372)
--(axis cs:81435,2.88635975125027)
--(axis cs:81434,2.88636065755261)
--(axis cs:81433,2.88636154331378)
--(axis cs:81432,2.8863624506357)
--(axis cs:81431,2.88636337705391)
--(axis cs:81430,2.88636429643834)
--(axis cs:81429,2.88636518319374)
--(axis cs:81428,2.88636607722415)
--(axis cs:81427,2.88636697883705)
--(axis cs:81426,2.88636788005971)
--(axis cs:81425,2.88636877995985)
--(axis cs:81424,2.88636969048272)
--(axis cs:81423,2.88637059915613)
--(axis cs:81422,2.8863715238914)
--(axis cs:81421,2.88637246048509)
--(axis cs:81420,2.88637340000624)
--(axis cs:81419,2.88637433899627)
--(axis cs:81418,2.88637529731404)
--(axis cs:81417,2.88637625678197)
--(axis cs:81416,2.88637720122785)
--(axis cs:81415,2.88637813296854)
--(axis cs:81414,2.88637906703363)
--(axis cs:81413,2.88637998882849)
--(axis cs:81412,2.88638090112633)
--(axis cs:81411,2.88638181104083)
--(axis cs:81410,2.88638273824208)
--(axis cs:81409,2.88638364616412)
--(axis cs:81408,2.88638455197981)
--(axis cs:81407,2.8863854592953)
--(axis cs:81406,2.88638642414027)
--(axis cs:81405,2.88638742457291)
--(axis cs:81404,2.88638841075364)
--(axis cs:81403,2.88638940060891)
--(axis cs:81402,2.88639039721437)
--(axis cs:81401,2.88639139215334)
--(axis cs:81400,2.88639239166672)
--(axis cs:81399,2.88639341154109)
--(axis cs:81398,2.88639440800175)
--(axis cs:81397,2.88639542867251)
--(axis cs:81396,2.88639648150619)
--(axis cs:81395,2.88639756620735)
--(axis cs:81394,2.88639863098773)
--(axis cs:81393,2.88639971165567)
--(axis cs:81392,2.88640078774515)
--(axis cs:81391,2.88640186625332)
--(axis cs:81390,2.88640293581318)
--(axis cs:81389,2.88640397252762)
--(axis cs:81388,2.88640502961163)
--(axis cs:81387,2.88640607610993)
--(axis cs:81386,2.88640711946853)
--(axis cs:81385,2.88640816134739)
--(axis cs:81384,2.8864092182894)
--(axis cs:81383,2.88641027371552)
--(axis cs:81382,2.88641129823794)
--(axis cs:81381,2.88641231447804)
--(axis cs:81380,2.8864133241681)
--(axis cs:81379,2.88641431362581)
--(axis cs:81378,2.8864152918655)
--(axis cs:81377,2.88641627252266)
--(axis cs:81376,2.88641727201127)
--(axis cs:81375,2.88641826235651)
--(axis cs:81374,2.88641923928819)
--(axis cs:81373,2.8864202499951)
--(axis cs:81372,2.88642125987878)
--(axis cs:81371,2.88642228738518)
--(axis cs:81370,2.88642330538838)
--(axis cs:81369,2.88642431386793)
--(axis cs:81368,2.88642530711823)
--(axis cs:81367,2.88642631568695)
--(axis cs:81366,2.8864273240971)
--(axis cs:81365,2.88642835606275)
--(axis cs:81364,2.88642938035311)
--(axis cs:81363,2.88643039710744)
--(axis cs:81362,2.88643141477076)
--(axis cs:81361,2.88643242804248)
--(axis cs:81360,2.88643344541914)
--(axis cs:81359,2.88643445157616)
--(axis cs:81358,2.88643546117051)
--(axis cs:81357,2.88643647574385)
--(axis cs:81356,2.88643747400076)
--(axis cs:81355,2.88643848370731)
--(axis cs:81354,2.88643951850887)
--(axis cs:81353,2.88644057369601)
--(axis cs:81352,2.88644161333822)
--(axis cs:81351,2.88644267671341)
--(axis cs:81350,2.88644373375562)
--(axis cs:81349,2.88644479583775)
--(axis cs:81348,2.88644585191897)
--(axis cs:81347,2.88644690879001)
--(axis cs:81346,2.88644793538182)
--(axis cs:81345,2.88644898318251)
--(axis cs:81344,2.8864499787571)
--(axis cs:81343,2.88645095714236)
--(axis cs:81342,2.88645197429929)
--(axis cs:81341,2.8864530172267)
--(axis cs:81340,2.88645405765319)
--(axis cs:81339,2.88645511447709)
--(axis cs:81338,2.88645613912069)
--(axis cs:81337,2.88645717690726)
--(axis cs:81336,2.88645824359129)
--(axis cs:81335,2.8864593253447)
--(axis cs:81334,2.88646039632063)
--(axis cs:81333,2.88646149035785)
--(axis cs:81332,2.88646256172375)
--(axis cs:81331,2.88646365048473)
--(axis cs:81330,2.88646477948283)
--(axis cs:81329,2.88646590654161)
--(axis cs:81328,2.88646701890149)
--(axis cs:81327,2.88646815548348)
--(axis cs:81326,2.88646929394898)
--(axis cs:81325,2.88647043196681)
--(axis cs:81324,2.88647155791647)
--(axis cs:81323,2.88647268295971)
--(axis cs:81322,2.88647378612116)
--(axis cs:81321,2.88647488752992)
--(axis cs:81320,2.88647598821931)
--(axis cs:81319,2.88647709006669)
--(axis cs:81318,2.88647821334238)
--(axis cs:81317,2.88647932721268)
--(axis cs:81316,2.88648045463606)
--(axis cs:81315,2.88648159410987)
--(axis cs:81314,2.88648272788738)
--(axis cs:81313,2.88648385974749)
--(axis cs:81312,2.88648499023211)
--(axis cs:81311,2.88648608855082)
--(axis cs:81310,2.88648717895842)
--(axis cs:81309,2.88648827005526)
--(axis cs:81308,2.88648939286401)
--(axis cs:81307,2.88649046755504)
--(axis cs:81306,2.88649157225816)
--(axis cs:81305,2.88649269858905)
--(axis cs:81304,2.88649381649436)
--(axis cs:81303,2.88649494899503)
--(axis cs:81302,2.8864960772047)
--(axis cs:81301,2.88649720564561)
--(axis cs:81300,2.88649836245911)
--(axis cs:81299,2.88649953756796)
--(axis cs:81298,2.88650070998325)
--(axis cs:81297,2.88650189177978)
--(axis cs:81296,2.88650308036283)
--(axis cs:81295,2.88650427107555)
--(axis cs:81294,2.88650547713973)
--(axis cs:81293,2.88650670115502)
--(axis cs:81292,2.88650790788059)
--(axis cs:81291,2.88650913657648)
--(axis cs:81290,2.88651034875066)
--(axis cs:81289,2.88651157014447)
--(axis cs:81288,2.88651279846027)
--(axis cs:81287,2.88651403855364)
--(axis cs:81286,2.88651530352368)
--(axis cs:81285,2.88651658344601)
--(axis cs:81284,2.88651785520006)
--(axis cs:81283,2.88651915355492)
--(axis cs:81282,2.88652047037492)
--(axis cs:81281,2.88652181535339)
--(axis cs:81280,2.88652317582585)
--(axis cs:81279,2.88652451631703)
--(axis cs:81278,2.88652587066099)
--(axis cs:81277,2.88652723401248)
--(axis cs:81276,2.88652860363783)
--(axis cs:81275,2.88652998059063)
--(axis cs:81274,2.88653133907185)
--(axis cs:81273,2.88653269549991)
--(axis cs:81272,2.88653404861817)
--(axis cs:81271,2.88653539825682)
--(axis cs:81270,2.88653675141828)
--(axis cs:81269,2.88653812379536)
--(axis cs:81268,2.88653947781055)
--(axis cs:81267,2.88654083164048)
--(axis cs:81266,2.88654219585429)
--(axis cs:81265,2.88654355957447)
--(axis cs:81264,2.88654490455887)
--(axis cs:81263,2.88654626076031)
--(axis cs:81262,2.88654760895817)
--(axis cs:81261,2.88654896665739)
--(axis cs:81260,2.88655032586483)
--(axis cs:81259,2.88655162692101)
--(axis cs:81258,2.88655291262982)
--(axis cs:81257,2.88655420923397)
--(axis cs:81256,2.88655548397385)
--(axis cs:81255,2.88655675694876)
--(axis cs:81254,2.88655800894612)
--(axis cs:81253,2.88655926074638)
--(axis cs:81252,2.88656049616845)
--(axis cs:81251,2.88656171286257)
--(axis cs:81250,2.88656291833062)
--(axis cs:81249,2.88656411597157)
--(axis cs:81248,2.88656526721188)
--(axis cs:81247,2.88656643416672)
--(axis cs:81246,2.88656758976763)
--(axis cs:81245,2.88656875872354)
--(axis cs:81244,2.88656990852138)
--(axis cs:81243,2.88657106257595)
--(axis cs:81242,2.88657219144025)
--(axis cs:81241,2.88657332077193)
--(axis cs:81240,2.88657443640023)
--(axis cs:81239,2.88657554834949)
--(axis cs:81238,2.88657666286788)
--(axis cs:81237,2.88657780003585)
--(axis cs:81236,2.88657892306752)
--(axis cs:81235,2.88658006082527)
--(axis cs:81234,2.88658119381174)
--(axis cs:81233,2.88658234197086)
--(axis cs:81232,2.88658345922244)
--(axis cs:81231,2.8865845980641)
--(axis cs:81230,2.88658570646344)
--(axis cs:81229,2.88658679446694)
--(axis cs:81228,2.88658790666541)
--(axis cs:81227,2.88658900716356)
--(axis cs:81226,2.88659010205378)
--(axis cs:81225,2.8865912031468)
--(axis cs:81224,2.88659232818917)
--(axis cs:81223,2.88659341709013)
--(axis cs:81222,2.88659449189772)
--(axis cs:81221,2.88659557536824)
--(axis cs:81220,2.88659661026202)
--(axis cs:81219,2.88659764269804)
--(axis cs:81218,2.88659868076069)
--(axis cs:81217,2.88659976106396)
--(axis cs:81216,2.88660081929451)
--(axis cs:81215,2.88660189571483)
--(axis cs:81214,2.88660297824245)
--(axis cs:81213,2.88660406299741)
--(axis cs:81212,2.88660516429327)
--(axis cs:81211,2.88660627472602)
--(axis cs:81210,2.88660740504627)
--(axis cs:81209,2.88660854369026)
--(axis cs:81208,2.88660968614998)
--(axis cs:81207,2.88661081449921)
--(axis cs:81206,2.88661194475769)
--(axis cs:81205,2.88661307377882)
--(axis cs:81204,2.88661419251362)
--(axis cs:81203,2.88661529211252)
--(axis cs:81202,2.8866164233038)
--(axis cs:81201,2.88661753403739)
--(axis cs:81200,2.88661865206811)
--(axis cs:81199,2.88661975411552)
--(axis cs:81198,2.88662082264253)
--(axis cs:81197,2.88662189313952)
--(axis cs:81196,2.886622937903)
--(axis cs:81195,2.88662396749712)
--(axis cs:81194,2.88662499627257)
--(axis cs:81193,2.88662601662444)
--(axis cs:81192,2.88662703693134)
--(axis cs:81191,2.88662806437546)
--(axis cs:81190,2.8866290854962)
--(axis cs:81189,2.886630098835)
--(axis cs:81188,2.88663110415394)
--(axis cs:81187,2.88663212273453)
--(axis cs:81186,2.8866331294353)
--(axis cs:81185,2.88663413877522)
--(axis cs:81184,2.88663512620231)
--(axis cs:81183,2.88663613179044)
--(axis cs:81182,2.88663713655878)
--(axis cs:81181,2.88663814297437)
--(axis cs:81180,2.88663913898103)
--(axis cs:81179,2.88664013976862)
--(axis cs:81178,2.88664113585827)
--(axis cs:81177,2.88664212899975)
--(axis cs:81176,2.88664312786229)
--(axis cs:81175,2.88664414214178)
--(axis cs:81174,2.88664517076504)
--(axis cs:81173,2.88664619800533)
--(axis cs:81172,2.88664721631979)
--(axis cs:81171,2.88664820864725)
--(axis cs:81170,2.88664918576102)
--(axis cs:81169,2.88665018560519)
--(axis cs:81168,2.88665119985382)
--(axis cs:81167,2.88665221615847)
--(axis cs:81166,2.88665323351954)
--(axis cs:81165,2.88665424640675)
--(axis cs:81164,2.88665524548249)
--(axis cs:81163,2.88665624820398)
--(axis cs:81162,2.88665724691521)
--(axis cs:81161,2.88665826359493)
--(axis cs:81160,2.88665931457599)
--(axis cs:81159,2.88666037642213)
--(axis cs:81158,2.88666144659906)
--(axis cs:81157,2.88666249793081)
--(axis cs:81156,2.88666358203466)
--(axis cs:81155,2.88666463903925)
--(axis cs:81154,2.88666570065999)
--(axis cs:81153,2.88666675886167)
--(axis cs:81152,2.88666782647409)
--(axis cs:81151,2.88666888982127)
--(axis cs:81150,2.88666993164114)
--(axis cs:81149,2.88667093476437)
--(axis cs:81148,2.88667197368329)
--(axis cs:81147,2.88667300747931)
--(axis cs:81146,2.88667401526279)
--(axis cs:81145,2.88667498930624)
--(axis cs:81144,2.88667596347441)
--(axis cs:81143,2.88667692988844)
--(axis cs:81142,2.88667788846923)
--(axis cs:81141,2.88667884628442)
--(axis cs:81140,2.88667981676063)
--(axis cs:81139,2.8866807934068)
--(axis cs:81138,2.88668176580428)
--(axis cs:81137,2.88668274212152)
--(axis cs:81136,2.88668371555976)
--(axis cs:81135,2.8866846950436)
--(axis cs:81134,2.88668566090788)
--(axis cs:81133,2.88668663211378)
--(axis cs:81132,2.88668760784951)
--(axis cs:81131,2.88668859790867)
--(axis cs:81130,2.88668960615296)
--(axis cs:81129,2.88669062035575)
--(axis cs:81128,2.8866916391119)
--(axis cs:81127,2.88669267609689)
--(axis cs:81126,2.88669371416014)
--(axis cs:81125,2.88669474859287)
--(axis cs:81124,2.88669578316393)
--(axis cs:81123,2.8866968067152)
--(axis cs:81122,2.88669787588263)
--(axis cs:81121,2.88669892897461)
--(axis cs:81120,2.88669998544887)
--(axis cs:81119,2.88670104319939)
--(axis cs:81118,2.88670211170763)
--(axis cs:81117,2.88670318527807)
--(axis cs:81116,2.88670427401075)
--(axis cs:81115,2.88670536795747)
--(axis cs:81114,2.88670647070168)
--(axis cs:81113,2.88670753810821)
--(axis cs:81112,2.88670856839211)
--(axis cs:81111,2.88670959566271)
--(axis cs:81110,2.88671058737024)
--(axis cs:81109,2.88671161059407)
--(axis cs:81108,2.88671261993013)
--(axis cs:81107,2.88671361710649)
--(axis cs:81106,2.88671460079163)
--(axis cs:81105,2.88671556347981)
--(axis cs:81104,2.88671650560881)
--(axis cs:81103,2.88671744176856)
--(axis cs:81102,2.88671839555256)
--(axis cs:81101,2.88671934258242)
--(axis cs:81100,2.88672030133353)
--(axis cs:81099,2.88672126517233)
--(axis cs:81098,2.88672223628701)
--(axis cs:81097,2.88672320036718)
--(axis cs:81096,2.88672415254789)
--(axis cs:81095,2.88672509525044)
--(axis cs:81094,2.88672603221172)
--(axis cs:81093,2.88672699484784)
--(axis cs:81092,2.88672795207164)
--(axis cs:81091,2.88672888985824)
--(axis cs:81090,2.88672982574211)
--(axis cs:81089,2.88673077120825)
--(axis cs:81088,2.88673171367075)
--(axis cs:81087,2.8867326817663)
--(axis cs:81086,2.88673366236583)
--(axis cs:81085,2.88673466294095)
--(axis cs:81084,2.88673569949522)
--(axis cs:81083,2.88673675164157)
--(axis cs:81082,2.88673780758887)
--(axis cs:81081,2.88673884372763)
--(axis cs:81080,2.88673989800356)
--(axis cs:81079,2.88674094783699)
--(axis cs:81078,2.88674199573764)
--(axis cs:81077,2.88674306122975)
--(axis cs:81076,2.88674411684698)
--(axis cs:81075,2.88674513804742)
--(axis cs:81074,2.88674615940993)
--(axis cs:81073,2.88674719639512)
--(axis cs:81072,2.88674825602222)
--(axis cs:81071,2.88674930086242)
--(axis cs:81070,2.88675031960367)
--(axis cs:81069,2.88675134649189)
--(axis cs:81068,2.88675235373957)
--(axis cs:81067,2.88675337789067)
--(axis cs:81066,2.88675442272271)
--(axis cs:81065,2.88675549168107)
--(axis cs:81064,2.88675655724392)
--(axis cs:81063,2.88675759806689)
--(axis cs:81062,2.88675863441371)
--(axis cs:81061,2.88675968418387)
--(axis cs:81060,2.88676073903734)
--(axis cs:81059,2.88676179381285)
--(axis cs:81058,2.88676284368986)
--(axis cs:81057,2.88676389551578)
--(axis cs:81056,2.88676496047167)
--(axis cs:81055,2.88676601978932)
--(axis cs:81054,2.88676709286093)
--(axis cs:81053,2.88676815050788)
--(axis cs:81052,2.88676918870701)
--(axis cs:81051,2.88677021437812)
--(axis cs:81050,2.88677123982426)
--(axis cs:81049,2.88677228717013)
--(axis cs:81048,2.88677333929445)
--(axis cs:81047,2.88677438562083)
--(axis cs:81046,2.88677545410051)
--(axis cs:81045,2.8867765164072)
--(axis cs:81044,2.88677759253437)
--(axis cs:81043,2.88677862232345)
--(axis cs:81042,2.88677960510458)
--(axis cs:81041,2.88678057423475)
--(axis cs:81040,2.88678153584085)
--(axis cs:81039,2.88678252145432)
--(axis cs:81038,2.8867834928723)
--(axis cs:81037,2.88678448366077)
--(axis cs:81036,2.88678547181582)
--(axis cs:81035,2.88678646628747)
--(axis cs:81034,2.88678745034583)
--(axis cs:81033,2.88678841478834)
--(axis cs:81032,2.8867893516973)
--(axis cs:81031,2.88679030401951)
--(axis cs:81030,2.8867912791964)
--(axis cs:81029,2.88679227033257)
--(axis cs:81028,2.88679326304674)
--(axis cs:81027,2.88679425450355)
--(axis cs:81026,2.8867952521538)
--(axis cs:81025,2.88679621638266)
--(axis cs:81024,2.88679715963267)
--(axis cs:81023,2.88679809882424)
--(axis cs:81022,2.88679905293516)
--(axis cs:81021,2.88680000190766)
--(axis cs:81020,2.88680093861297)
--(axis cs:81019,2.88680190242685)
--(axis cs:81018,2.8868028651666)
--(axis cs:81017,2.88680385299563)
--(axis cs:81016,2.88680483876989)
--(axis cs:81015,2.88680582908199)
--(axis cs:81014,2.88680681666178)
--(axis cs:81013,2.8868078027277)
--(axis cs:81012,2.88680878784224)
--(axis cs:81011,2.88680977351757)
--(axis cs:81010,2.88681076627095)
--(axis cs:81009,2.88681177634683)
--(axis cs:81008,2.88681277035965)
--(axis cs:81007,2.8868137673771)
--(axis cs:81006,2.88681475502065)
--(axis cs:81005,2.88681573084269)
--(axis cs:81004,2.88681667576308)
--(axis cs:81003,2.88681762859853)
--(axis cs:81002,2.88681858915984)
--(axis cs:81001,2.8868195745956)
--(axis cs:81000,2.88682053909903)
--(axis cs:80999,2.88682149435964)
--(axis cs:80998,2.88682243670776)
--(axis cs:80997,2.88682338580799)
--(axis cs:80996,2.8868243255336)
--(axis cs:80995,2.88682528624057)
--(axis cs:80994,2.88682626287084)
--(axis cs:80993,2.88682721466821)
--(axis cs:80992,2.8868281758843)
--(axis cs:80991,2.88682914949181)
--(axis cs:80990,2.88683010491672)
--(axis cs:80989,2.88683107619012)
--(axis cs:80988,2.8868320533531)
--(axis cs:80987,2.88683303139248)
--(axis cs:80986,2.88683400198437)
--(axis cs:80985,2.88683495694491)
--(axis cs:80984,2.88683590612905)
--(axis cs:80983,2.88683683847425)
--(axis cs:80982,2.88683777568991)
--(axis cs:80981,2.88683871696673)
--(axis cs:80980,2.88683965547098)
--(axis cs:80979,2.88684058243251)
--(axis cs:80978,2.88684152026512)
--(axis cs:80977,2.88684248498753)
--(axis cs:80976,2.88684344478617)
--(axis cs:80975,2.88684441454527)
--(axis cs:80974,2.88684537371511)
--(axis cs:80973,2.8868463398376)
--(axis cs:80972,2.88684730808773)
--(axis cs:80971,2.8868482820442)
--(axis cs:80970,2.88684927694831)
--(axis cs:80969,2.88685024935285)
--(axis cs:80968,2.88685122792469)
--(axis cs:80967,2.88685221362566)
--(axis cs:80966,2.8868532031064)
--(axis cs:80965,2.88685417385248)
--(axis cs:80964,2.88685515602313)
--(axis cs:80963,2.88685613111549)
--(axis cs:80962,2.88685709513879)
--(axis cs:80961,2.88685806359057)
--(axis cs:80960,2.88685903733431)
--(axis cs:80959,2.88686000825229)
--(axis cs:80958,2.88686096494289)
--(axis cs:80957,2.88686193054585)
--(axis cs:80956,2.88686289260319)
--(axis cs:80955,2.88686383650598)
--(axis cs:80954,2.88686477472454)
--(axis cs:80953,2.88686572057401)
--(axis cs:80952,2.88686667817013)
--(axis cs:80951,2.8868676778837)
--(axis cs:80950,2.88686868782545)
--(axis cs:80949,2.88686968708689)
--(axis cs:80948,2.88687069406065)
--(axis cs:80947,2.88687169776498)
--(axis cs:80946,2.88687270526272)
--(axis cs:80945,2.88687370888842)
--(axis cs:80944,2.88687471995008)
--(axis cs:80943,2.88687574980724)
--(axis cs:80942,2.88687679127343)
--(axis cs:80941,2.88687781814673)
--(axis cs:80940,2.8868788663388)
--(axis cs:80939,2.88687991675726)
--(axis cs:80938,2.88688097919714)
--(axis cs:80937,2.88688202628103)
--(axis cs:80936,2.88688306407976)
--(axis cs:80935,2.88688410037548)
--(axis cs:80934,2.88688509161953)
--(axis cs:80933,2.88688609484506)
--(axis cs:80932,2.88688708884841)
--(axis cs:80931,2.88688808556246)
--(axis cs:80930,2.88688910717912)
--(axis cs:80929,2.88689014883932)
--(axis cs:80928,2.8868912012325)
--(axis cs:80927,2.88689226679394)
--(axis cs:80926,2.88689332678901)
--(axis cs:80925,2.88689437671949)
--(axis cs:80924,2.88689543308223)
--(axis cs:80923,2.88689649815831)
--(axis cs:80922,2.8868975579004)
--(axis cs:80921,2.88689863363975)
--(axis cs:80920,2.88689969951987)
--(axis cs:80919,2.88690077491773)
--(axis cs:80918,2.88690184861555)
--(axis cs:80917,2.8869029240096)
--(axis cs:80916,2.88690399176209)
--(axis cs:80915,2.88690504452708)
--(axis cs:80914,2.88690608571422)
--(axis cs:80913,2.88690711651773)
--(axis cs:80912,2.88690815805603)
--(axis cs:80911,2.88690923342377)
--(axis cs:80910,2.88691032014355)
--(axis cs:80909,2.88691141894735)
--(axis cs:80908,2.88691252784605)
--(axis cs:80907,2.88691361195147)
--(axis cs:80906,2.88691472262852)
--(axis cs:80905,2.88691583394956)
--(axis cs:80904,2.88691691230083)
--(axis cs:80903,2.88691798493837)
--(axis cs:80902,2.88691908015173)
--(axis cs:80901,2.8869201749037)
--(axis cs:80900,2.88692127153846)
--(axis cs:80899,2.88692237453774)
--(axis cs:80898,2.8869234531193)
--(axis cs:80897,2.88692453297901)
--(axis cs:80896,2.88692560112136)
--(axis cs:80895,2.88692667461449)
--(axis cs:80894,2.88692777564963)
--(axis cs:80893,2.88692886886718)
--(axis cs:80892,2.88692999079)
--(axis cs:80891,2.88693112127552)
--(axis cs:80890,2.88693222268806)
--(axis cs:80889,2.88693334208175)
--(axis cs:80888,2.88693445962651)
--(axis cs:80887,2.88693556246108)
--(axis cs:80886,2.88693666899735)
--(axis cs:80885,2.88693780860974)
--(axis cs:80884,2.88693895213544)
--(axis cs:80883,2.88694009128813)
--(axis cs:80882,2.88694121678419)
--(axis cs:80881,2.8869423492431)
--(axis cs:80880,2.88694349389459)
--(axis cs:80879,2.88694463473167)
--(axis cs:80878,2.88694576403686)
--(axis cs:80877,2.88694689613224)
--(axis cs:80876,2.88694801296445)
--(axis cs:80875,2.88694913106106)
--(axis cs:80874,2.88695024133152)
--(axis cs:80873,2.88695131296129)
--(axis cs:80872,2.88695240028677)
--(axis cs:80871,2.88695347259871)
--(axis cs:80870,2.88695454972941)
--(axis cs:80869,2.88695564602565)
--(axis cs:80868,2.88695672422397)
--(axis cs:80867,2.88695780823122)
--(axis cs:80866,2.88695889214833)
--(axis cs:80865,2.88695998880754)
--(axis cs:80864,2.88696105325295)
--(axis cs:80863,2.88696211668289)
--(axis cs:80862,2.88696317347199)
--(axis cs:80861,2.88696423160929)
--(axis cs:80860,2.88696530864243)
--(axis cs:80859,2.88696638440569)
--(axis cs:80858,2.88696747924892)
--(axis cs:80857,2.88696855662363)
--(axis cs:80856,2.88696964114046)
--(axis cs:80855,2.88697075980355)
--(axis cs:80854,2.88697188083236)
--(axis cs:80853,2.88697299714515)
--(axis cs:80852,2.88697411582998)
--(axis cs:80851,2.88697522883616)
--(axis cs:80850,2.88697635064837)
--(axis cs:80849,2.88697746658367)
--(axis cs:80848,2.8869785697004)
--(axis cs:80847,2.88697968975017)
--(axis cs:80846,2.8869808045004)
--(axis cs:80845,2.88698190910742)
--(axis cs:80844,2.88698301699502)
--(axis cs:80843,2.88698410985115)
--(axis cs:80842,2.88698520630118)
--(axis cs:80841,2.8869862996626)
--(axis cs:80840,2.88698739969467)
--(axis cs:80839,2.88698850807398)
--(axis cs:80838,2.88698962637409)
--(axis cs:80837,2.88699071654707)
--(axis cs:80836,2.88699182269774)
--(axis cs:80835,2.88699294226701)
--(axis cs:80834,2.88699407145311)
--(axis cs:80833,2.88699519101281)
--(axis cs:80832,2.88699631305411)
--(axis cs:80831,2.88699743449389)
--(axis cs:80830,2.88699856231307)
--(axis cs:80829,2.88699972537577)
--(axis cs:80828,2.88700087872067)
--(axis cs:80827,2.88700201610522)
--(axis cs:80826,2.88700317192982)
--(axis cs:80825,2.88700433104432)
--(axis cs:80824,2.88700549117343)
--(axis cs:80823,2.88700666347755)
--(axis cs:80822,2.88700780727212)
--(axis cs:80821,2.88700894057325)
--(axis cs:80820,2.88701009418998)
--(axis cs:80819,2.88701127074871)
--(axis cs:80818,2.88701243569775)
--(axis cs:80817,2.88701363850019)
--(axis cs:80816,2.88701485216155)
--(axis cs:80815,2.88701605824108)
--(axis cs:80814,2.88701728704986)
--(axis cs:80813,2.88701852525635)
--(axis cs:80812,2.88701975793128)
--(axis cs:80811,2.88702099072345)
--(axis cs:80810,2.88702220893447)
--(axis cs:80809,2.88702342711792)
--(axis cs:80808,2.8870246478942)
--(axis cs:80807,2.88702590150017)
--(axis cs:80806,2.88702717375616)
--(axis cs:80805,2.88702845580947)
--(axis cs:80804,2.88702972146572)
--(axis cs:80803,2.88703097890154)
--(axis cs:80802,2.8870322475595)
--(axis cs:80801,2.88703351013174)
--(axis cs:80800,2.88703476812532)
--(axis cs:80799,2.88703602687978)
--(axis cs:80798,2.88703729489477)
--(axis cs:80797,2.88703854377131)
--(axis cs:80796,2.88703980501599)
--(axis cs:80795,2.88704105684713)
--(axis cs:80794,2.88704233082537)
--(axis cs:80793,2.88704360481254)
--(axis cs:80792,2.88704485871404)
--(axis cs:80791,2.88704609372619)
--(axis cs:80790,2.88704732180182)
--(axis cs:80789,2.88704857672618)
--(axis cs:80788,2.88704982364938)
--(axis cs:80787,2.88705104599473)
--(axis cs:80786,2.88705228009954)
--(axis cs:80785,2.88705350961)
--(axis cs:80784,2.88705473751669)
--(axis cs:80783,2.88705596499259)
--(axis cs:80782,2.88705719929861)
--(axis cs:80781,2.88705843392526)
--(axis cs:80780,2.88705964486559)
--(axis cs:80779,2.8870608754919)
--(axis cs:80778,2.88706208919384)
--(axis cs:80777,2.88706330732742)
--(axis cs:80776,2.88706451049401)
--(axis cs:80775,2.88706569846195)
--(axis cs:80774,2.88706685603292)
--(axis cs:80773,2.88706802199544)
--(axis cs:80772,2.88706918464717)
--(axis cs:80771,2.88707032020464)
--(axis cs:80770,2.8870714530776)
--(axis cs:80769,2.88707258169718)
--(axis cs:80768,2.88707371313892)
--(axis cs:80767,2.88707482313239)
--(axis cs:80766,2.88707591918553)
--(axis cs:80765,2.88707704316074)
--(axis cs:80764,2.88707815790797)
--(axis cs:80763,2.88707928599007)
--(axis cs:80762,2.88708043648898)
--(axis cs:80761,2.88708159427171)
--(axis cs:80760,2.88708272362877)
--(axis cs:80759,2.88708382764225)
--(axis cs:80758,2.88708495118071)
--(axis cs:80757,2.88708608368604)
--(axis cs:80756,2.88708721978774)
--(axis cs:80755,2.88708836163097)
--(axis cs:80754,2.88708950283122)
--(axis cs:80753,2.88709065695282)
--(axis cs:80752,2.88709181265434)
--(axis cs:80751,2.88709297961198)
--(axis cs:80750,2.88709414417531)
--(axis cs:80749,2.88709530189883)
--(axis cs:80748,2.88709647462566)
--(axis cs:80747,2.8870976298019)
--(axis cs:80746,2.88709877609094)
--(axis cs:80745,2.88709990285741)
--(axis cs:80744,2.88710102633236)
--(axis cs:80743,2.88710215194051)
--(axis cs:80742,2.88710325783824)
--(axis cs:80741,2.88710434519803)
--(axis cs:80740,2.88710543300718)
--(axis cs:80739,2.88710651168027)
--(axis cs:80738,2.88710757867629)
--(axis cs:80737,2.88710863702337)
--(axis cs:80736,2.88710968395433)
--(axis cs:80735,2.88711073346457)
--(axis cs:80734,2.88711180654407)
--(axis cs:80733,2.88711286793489)
--(axis cs:80732,2.88711391775746)
--(axis cs:80731,2.8871149350272)
--(axis cs:80730,2.88711594395195)
--(axis cs:80729,2.88711696229326)
--(axis cs:80728,2.88711799239578)
--(axis cs:80727,2.88711905633187)
--(axis cs:80726,2.88712011064313)
--(axis cs:80725,2.88712114831801)
--(axis cs:80724,2.88712218050345)
--(axis cs:80723,2.8871232240744)
--(axis cs:80722,2.88712423219224)
--(axis cs:80721,2.88712526286596)
--(axis cs:80720,2.88712629205467)
--(axis cs:80719,2.88712733149335)
--(axis cs:80718,2.88712839069273)
--(axis cs:80717,2.88712946300101)
--(axis cs:80716,2.88713052404714)
--(axis cs:80715,2.88713159035213)
--(axis cs:80714,2.88713264955693)
--(axis cs:80713,2.88713368458465)
--(axis cs:80712,2.8871346883808)
--(axis cs:80711,2.88713567884251)
--(axis cs:80710,2.88713664674789)
--(axis cs:80709,2.88713760072299)
--(axis cs:80708,2.88713854212152)
--(axis cs:80707,2.88713947272594)
--(axis cs:80706,2.88714042720948)
--(axis cs:80705,2.88714137172667)
--(axis cs:80704,2.88714229037485)
--(axis cs:80703,2.88714321441892)
--(axis cs:80702,2.88714413078317)
--(axis cs:80701,2.88714503783225)
--(axis cs:80700,2.88714592846683)
--(axis cs:80699,2.88714681814336)
--(axis cs:80698,2.88714769906462)
--(axis cs:80697,2.88714857519972)
--(axis cs:80696,2.8871494342747)
--(axis cs:80695,2.88715028313538)
--(axis cs:80694,2.88715113591406)
--(axis cs:80693,2.88715200212651)
--(axis cs:80692,2.88715287426961)
--(axis cs:80691,2.88715375820564)
--(axis cs:80690,2.88715464669629)
--(axis cs:80689,2.88715552148179)
--(axis cs:80688,2.88715640260965)
--(axis cs:80687,2.88715729051687)
--(axis cs:80686,2.88715815329189)
--(axis cs:80685,2.88715900241839)
--(axis cs:80684,2.88715985906294)
--(axis cs:80683,2.88716071074183)
--(axis cs:80682,2.88716158673691)
--(axis cs:80681,2.88716249541246)
--(axis cs:80680,2.88716340716729)
--(axis cs:80679,2.88716431423678)
--(axis cs:80678,2.88716524136862)
--(axis cs:80677,2.88716614025448)
--(axis cs:80676,2.88716699422187)
--(axis cs:80675,2.88716787372838)
--(axis cs:80674,2.88716871707204)
--(axis cs:80673,2.88716954521446)
--(axis cs:80672,2.88717035700232)
--(axis cs:80671,2.88717119477262)
--(axis cs:80670,2.88717202459786)
--(axis cs:80669,2.88717284250028)
--(axis cs:80668,2.88717363859061)
--(axis cs:80667,2.8871744224211)
--(axis cs:80666,2.88717518541231)
--(axis cs:80665,2.88717595300296)
--(axis cs:80664,2.88717671790254)
--(axis cs:80663,2.88717745021016)
--(axis cs:80662,2.88717818744672)
--(axis cs:80661,2.88717893294913)
--(axis cs:80660,2.88717968050842)
--(axis cs:80659,2.88718043879741)
--(axis cs:80658,2.88718119725755)
--(axis cs:80657,2.88718197321864)
--(axis cs:80656,2.88718273413159)
--(axis cs:80655,2.8871834791542)
--(axis cs:80654,2.88718421341819)
--(axis cs:80653,2.88718495027789)
--(axis cs:80652,2.8871856995671)
--(axis cs:80651,2.8871864464752)
--(axis cs:80650,2.88718722817342)
--(axis cs:80649,2.88718799981165)
--(axis cs:80648,2.88718875104761)
--(axis cs:80647,2.88718950536974)
--(axis cs:80646,2.88719025137964)
--(axis cs:80645,2.88719101231121)
--(axis cs:80644,2.88719176876992)
--(axis cs:80643,2.88719254653037)
--(axis cs:80642,2.88719331799532)
--(axis cs:80641,2.88719409055548)
--(axis cs:80640,2.88719485586178)
--(axis cs:80639,2.8871956326082)
--(axis cs:80638,2.88719638873126)
--(axis cs:80637,2.88719714614428)
--(axis cs:80636,2.88719789965357)
--(axis cs:80635,2.88719863688055)
--(axis cs:80634,2.88719936204369)
--(axis cs:80633,2.88720010441527)
--(axis cs:80632,2.88720082195511)
--(axis cs:80631,2.8872015546036)
--(axis cs:80630,2.88720229756731)
--(axis cs:80629,2.88720303005481)
--(axis cs:80628,2.88720378584739)
--(axis cs:80627,2.88720455161223)
--(axis cs:80626,2.88720532406282)
--(axis cs:80625,2.88720611401146)
--(axis cs:80624,2.88720688155678)
--(axis cs:80623,2.88720767945687)
--(axis cs:80622,2.8872084953026)
--(axis cs:80621,2.88720928991274)
--(axis cs:80620,2.88721005514628)
--(axis cs:80619,2.88721082313787)
--(axis cs:80618,2.88721156841426)
--(axis cs:80617,2.88721231658783)
--(axis cs:80616,2.88721304966678)
--(axis cs:80615,2.88721377045926)
--(axis cs:80614,2.88721447096327)
--(axis cs:80613,2.88721517726357)
--(axis cs:80612,2.88721586473567)
--(axis cs:80611,2.88721653714894)
--(axis cs:80610,2.88721719994747)
--(axis cs:80609,2.88721788559426)
--(axis cs:80608,2.88721856216)
--(axis cs:80607,2.88721925370981)
--(axis cs:80606,2.88721992438347)
--(axis cs:80605,2.88722059404417)
--(axis cs:80604,2.88722124526725)
--(axis cs:80603,2.88722190512211)
--(axis cs:80602,2.88722258977052)
--(axis cs:80601,2.88722328824499)
--(axis cs:80600,2.88722401166655)
--(axis cs:80599,2.88722474642079)
--(axis cs:80598,2.88722547912828)
--(axis cs:80597,2.88722621949282)
--(axis cs:80596,2.88722696321852)
--(axis cs:80595,2.88722770369086)
--(axis cs:80594,2.88722846599553)
--(axis cs:80593,2.887229223123)
--(axis cs:80592,2.88722997229701)
--(axis cs:80591,2.88723070724996)
--(axis cs:80590,2.88723142030666)
--(axis cs:80589,2.88723213407892)
--(axis cs:80588,2.88723285503032)
--(axis cs:80587,2.8872335856475)
--(axis cs:80586,2.88723431044272)
--(axis cs:80585,2.88723503008631)
--(axis cs:80584,2.88723574946492)
--(axis cs:80583,2.8872364709758)
--(axis cs:80582,2.88723716485228)
--(axis cs:80581,2.88723788338891)
--(axis cs:80580,2.88723860368217)
--(axis cs:80579,2.88723932648492)
--(axis cs:80578,2.88724006700385)
--(axis cs:80577,2.88724078816865)
--(axis cs:80576,2.88724146933299)
--(axis cs:80575,2.88724216340583)
--(axis cs:80574,2.8872428360779)
--(axis cs:80573,2.88724351468544)
--(axis cs:80572,2.88724416909947)
--(axis cs:80571,2.88724481392639)
--(axis cs:80570,2.88724546790493)
--(axis cs:80569,2.88724616652878)
--(axis cs:80568,2.88724685022479)
--(axis cs:80567,2.88724753838052)
--(axis cs:80566,2.88724821448497)
--(axis cs:80565,2.88724888666578)
--(axis cs:80564,2.88724956986491)
--(axis cs:80563,2.8872502787105)
--(axis cs:80562,2.88725098979908)
--(axis cs:80561,2.88725171033341)
--(axis cs:80560,2.88725241799644)
--(axis cs:80559,2.88725313784516)
--(axis cs:80558,2.88725385283191)
--(axis cs:80557,2.88725455697149)
--(axis cs:80556,2.88725527689516)
--(axis cs:80555,2.88725599342999)
--(axis cs:80554,2.88725671399858)
--(axis cs:80553,2.88725744333066)
--(axis cs:80552,2.8872581633969)
--(axis cs:80551,2.88725890699853)
--(axis cs:80550,2.8872596672783)
--(axis cs:80549,2.88726043544828)
--(axis cs:80548,2.88726119694433)
--(axis cs:80547,2.8872619813107)
--(axis cs:80546,2.88726278866267)
--(axis cs:80545,2.88726359895193)
--(axis cs:80544,2.88726437088593)
--(axis cs:80543,2.88726515153983)
--(axis cs:80542,2.88726593578891)
--(axis cs:80541,2.88726671966585)
--(axis cs:80540,2.88726753070601)
--(axis cs:80539,2.88726833303064)
--(axis cs:80538,2.88726913662527)
--(axis cs:80537,2.88726993703853)
--(axis cs:80536,2.88727073264823)
--(axis cs:80535,2.88727153340454)
--(axis cs:80534,2.88727233043646)
--(axis cs:80533,2.88727310920213)
--(axis cs:80532,2.88727389834756)
--(axis cs:80531,2.88727467079072)
--(axis cs:80530,2.88727542842289)
--(axis cs:80529,2.88727618434955)
--(axis cs:80528,2.88727697180087)
--(axis cs:80527,2.88727775570528)
--(axis cs:80526,2.88727854450304)
--(axis cs:80525,2.88727931308726)
--(axis cs:80524,2.88728005368827)
--(axis cs:80523,2.88728080638846)
--(axis cs:80522,2.8872815679654)
--(axis cs:80521,2.88728232406519)
--(axis cs:80520,2.8872830831486)
--(axis cs:80519,2.88728386310174)
--(axis cs:80518,2.88728463716994)
--(axis cs:80517,2.88728538356742)
--(axis cs:80516,2.8872861048369)
--(axis cs:80515,2.88728682445368)
--(axis cs:80514,2.88728754650203)
--(axis cs:80513,2.88728825514338)
--(axis cs:80512,2.88728899996964)
--(axis cs:80511,2.88728973065029)
--(axis cs:80510,2.88729046077939)
--(axis cs:80509,2.8872912145291)
--(axis cs:80508,2.88729196221188)
--(axis cs:80507,2.88729269727438)
--(axis cs:80506,2.88729344148827)
--(axis cs:80505,2.88729419916034)
--(axis cs:80504,2.88729500942175)
--(axis cs:80503,2.88729579090258)
--(axis cs:80502,2.88729659225409)
--(axis cs:80501,2.88729737422617)
--(axis cs:80500,2.8872981372485)
--(axis cs:80499,2.88729891449898)
--(axis cs:80498,2.88729965865966)
--(axis cs:80497,2.88730039497389)
--(axis cs:80496,2.88730111923397)
--(axis cs:80495,2.88730184990298)
--(axis cs:80494,2.88730259555347)
--(axis cs:80493,2.88730332541551)
--(axis cs:80492,2.88730407837527)
--(axis cs:80491,2.88730482805735)
--(axis cs:80490,2.88730560347869)
--(axis cs:80489,2.88730637126729)
--(axis cs:80488,2.88730713494786)
--(axis cs:80487,2.88730789653187)
--(axis cs:80486,2.88730866841192)
--(axis cs:80485,2.88730941293814)
--(axis cs:80484,2.88731016344457)
--(axis cs:80483,2.88731090563291)
--(axis cs:80482,2.88731164092112)
--(axis cs:80481,2.88731238203647)
--(axis cs:80480,2.88731312107934)
--(axis cs:80479,2.88731382588495)
--(axis cs:80478,2.88731451937261)
--(axis cs:80477,2.88731520492737)
--(axis cs:80476,2.8873158857553)
--(axis cs:80475,2.88731658164646)
--(axis cs:80474,2.88731730889073)
--(axis cs:80473,2.88731801176807)
--(axis cs:80472,2.88731872298534)
--(axis cs:80471,2.88731943611051)
--(axis cs:80470,2.88732012678112)
--(axis cs:80469,2.887320843876)
--(axis cs:80468,2.88732155734913)
--(axis cs:80467,2.88732228054161)
--(axis cs:80466,2.88732300714667)
--(axis cs:80465,2.88732371855277)
--(axis cs:80464,2.8873244249129)
--(axis cs:80463,2.88732514338855)
--(axis cs:80462,2.88732586586421)
--(axis cs:80461,2.88732657783417)
--(axis cs:80460,2.88732729298633)
--(axis cs:80459,2.88732803532317)
--(axis cs:80458,2.88732882110388)
--(axis cs:80457,2.88732959968597)
--(axis cs:80456,2.88733039114953)
--(axis cs:80455,2.88733116683158)
--(axis cs:80454,2.88733194898614)
--(axis cs:80453,2.88733272735232)
--(axis cs:80452,2.8873335367158)
--(axis cs:80451,2.88733436790275)
--(axis cs:80450,2.88733520307278)
--(axis cs:80449,2.88733603841349)
--(axis cs:80448,2.88733687453519)
--(axis cs:80447,2.88733771260743)
--(axis cs:80446,2.88733855312574)
--(axis cs:80445,2.88733941358534)
--(axis cs:80444,2.88734031740421)
--(axis cs:80443,2.88734121686165)
--(axis cs:80442,2.88734212987312)
--(axis cs:80441,2.88734306505814)
--(axis cs:80440,2.88734398077031)
--(axis cs:80439,2.8873449273986)
--(axis cs:80438,2.88734586209603)
--(axis cs:80437,2.88734680663976)
--(axis cs:80436,2.88734773830076)
--(axis cs:80435,2.88734863730162)
--(axis cs:80434,2.88734952030794)
--(axis cs:80433,2.88735039794182)
--(axis cs:80432,2.8873512779056)
--(axis cs:80431,2.8873521652584)
--(axis cs:80430,2.88735304872713)
--(axis cs:80429,2.88735390685941)
--(axis cs:80428,2.88735476535053)
--(axis cs:80427,2.88735563683922)
--(axis cs:80426,2.88735653602095)
--(axis cs:80425,2.88735743156885)
--(axis cs:80424,2.88735833622684)
--(axis cs:80423,2.88735926766381)
--(axis cs:80422,2.88736021492237)
--(axis cs:80421,2.88736114472093)
--(axis cs:80420,2.88736207504243)
--(axis cs:80419,2.88736299962197)
--(axis cs:80418,2.88736392700424)
--(axis cs:80417,2.88736486957973)
--(axis cs:80416,2.88736579848096)
--(axis cs:80415,2.88736671174097)
--(axis cs:80414,2.88736760199409)
--(axis cs:80413,2.88736851001365)
--(axis cs:80412,2.88736944392809)
--(axis cs:80411,2.88737036397555)
--(axis cs:80410,2.88737128367185)
--(axis cs:80409,2.88737221465088)
--(axis cs:80408,2.8873731454049)
--(axis cs:80407,2.88737409768087)
--(axis cs:80406,2.88737504660588)
--(axis cs:80405,2.88737598892321)
--(axis cs:80404,2.88737696511161)
--(axis cs:80403,2.88737792608723)
--(axis cs:80402,2.88737888719888)
--(axis cs:80401,2.88737985789414)
--(axis cs:80400,2.88738081935894)
--(axis cs:80399,2.88738176001439)
--(axis cs:80398,2.88738272226129)
--(axis cs:80397,2.88738369286543)
--(axis cs:80396,2.88738466532292)
--(axis cs:80395,2.88738562890062)
--(axis cs:80394,2.88738659325027)
--(axis cs:80393,2.88738757138048)
--(axis cs:80392,2.88738853765767)
--(axis cs:80391,2.88738952453013)
--(axis cs:80390,2.8873904951909)
--(axis cs:80389,2.88739146327812)
--(axis cs:80388,2.88739242643422)
--(axis cs:80387,2.88739340561152)
--(axis cs:80386,2.88739439952108)
--(axis cs:80385,2.88739542006222)
--(axis cs:80384,2.8873964399336)
--(axis cs:80383,2.88739746997267)
--(axis cs:80382,2.88739848842247)
--(axis cs:80381,2.88739952068536)
--(axis cs:80380,2.88740056975239)
--(axis cs:80379,2.88740164156385)
--(axis cs:80378,2.88740269652668)
--(axis cs:80377,2.88740373803042)
--(axis cs:80376,2.88740477206856)
--(axis cs:80375,2.88740580360817)
--(axis cs:80374,2.88740682321431)
--(axis cs:80373,2.88740782505113)
--(axis cs:80372,2.88740884272017)
--(axis cs:80371,2.88740983196552)
--(axis cs:80370,2.88741080960056)
--(axis cs:80369,2.88741177124549)
--(axis cs:80368,2.8874126847799)
--(axis cs:80367,2.88741359912031)
--(axis cs:80366,2.88741449676106)
--(axis cs:80365,2.88741537259687)
--(axis cs:80364,2.88741625279955)
--(axis cs:80363,2.88741717138741)
--(axis cs:80362,2.88741811889373)
--(axis cs:80361,2.8874190597773)
--(axis cs:80360,2.8874200170986)
--(axis cs:80359,2.88742098498939)
--(axis cs:80358,2.88742194307507)
--(axis cs:80357,2.88742289746363)
--(axis cs:80356,2.88742383071832)
--(axis cs:80355,2.88742478538355)
--(axis cs:80354,2.88742574283231)
--(axis cs:80353,2.8874267197562)
--(axis cs:80352,2.88742768639005)
--(axis cs:80351,2.88742865209974)
--(axis cs:80350,2.8874296209288)
--(axis cs:80349,2.88743056527149)
--(axis cs:80348,2.88743149338098)
--(axis cs:80347,2.88743241790878)
--(axis cs:80346,2.88743333729396)
--(axis cs:80345,2.88743424380073)
--(axis cs:80344,2.88743514227251)
--(axis cs:80343,2.887436038712)
--(axis cs:80342,2.88743695817057)
--(axis cs:80341,2.88743789038686)
--(axis cs:80340,2.88743883645288)
--(axis cs:80339,2.88743976509879)
--(axis cs:80338,2.8874407263475)
--(axis cs:80337,2.88744167910332)
--(axis cs:80336,2.88744265800622)
--(axis cs:80335,2.88744365707555)
--(axis cs:80334,2.88744467897723)
--(axis cs:80333,2.88744570756354)
--(axis cs:80332,2.88744670833158)
--(axis cs:80331,2.88744767900921)
--(axis cs:80330,2.88744865745136)
--(axis cs:80329,2.88744965080061)
--(axis cs:80328,2.88745063264141)
--(axis cs:80327,2.88745159086243)
--(axis cs:80326,2.88745253670744)
--(axis cs:80325,2.88745349323157)
--(axis cs:80324,2.88745448057032)
--(axis cs:80323,2.88745546979589)
--(axis cs:80322,2.88745645246327)
--(axis cs:80321,2.88745747610572)
--(axis cs:80320,2.88745849394713)
--(axis cs:80319,2.88745954869819)
--(axis cs:80318,2.88746061971929)
--(axis cs:80317,2.8874617085956)
--(axis cs:80316,2.88746278984568)
--(axis cs:80315,2.88746389792865)
--(axis cs:80314,2.88746500611501)
--(axis cs:80313,2.88746610603962)
--(axis cs:80312,2.88746719687432)
--(axis cs:80311,2.88746830084289)
--(axis cs:80310,2.88746937408007)
--(axis cs:80309,2.88747045549152)
--(axis cs:80308,2.88747153847244)
--(axis cs:80307,2.88747263674099)
--(axis cs:80306,2.88747372180451)
--(axis cs:80305,2.88747481576826)
--(axis cs:80304,2.88747592314919)
--(axis cs:80303,2.88747705135937)
--(axis cs:80302,2.88747820814307)
--(axis cs:80301,2.88747935685679)
--(axis cs:80300,2.88748050510245)
--(axis cs:80299,2.8874816517621)
--(axis cs:80298,2.8874827449456)
--(axis cs:80297,2.88748380915048)
--(axis cs:80296,2.88748485585422)
--(axis cs:80295,2.88748590428393)
--(axis cs:80294,2.88748696583627)
--(axis cs:80293,2.88748803012265)
--(axis cs:80292,2.88748908794568)
--(axis cs:80291,2.88749012534591)
--(axis cs:80290,2.88749115099031)
--(axis cs:80289,2.88749217346098)
--(axis cs:80288,2.88749321054849)
--(axis cs:80287,2.88749424136658)
--(axis cs:80286,2.88749526713833)
--(axis cs:80285,2.88749629939988)
--(axis cs:80284,2.88749734746504)
--(axis cs:80283,2.88749836797266)
--(axis cs:80282,2.88749940445056)
--(axis cs:80281,2.88750045847509)
--(axis cs:80280,2.88750150319578)
--(axis cs:80279,2.88750257009701)
--(axis cs:80278,2.88750362267924)
--(axis cs:80277,2.88750466207747)
--(axis cs:80276,2.88750571274304)
--(axis cs:80275,2.8875067607865)
--(axis cs:80274,2.88750778186152)
--(axis cs:80273,2.88750877860715)
--(axis cs:80272,2.88750976911757)
--(axis cs:80271,2.88751075004172)
--(axis cs:80270,2.88751174264713)
--(axis cs:80269,2.88751277497253)
--(axis cs:80268,2.88751383370761)
--(axis cs:80267,2.88751491524428)
--(axis cs:80266,2.88751599797516)
--(axis cs:80265,2.88751706040181)
--(axis cs:80264,2.88751813426257)
--(axis cs:80263,2.88751919373952)
--(axis cs:80262,2.8875202491006)
--(axis cs:80261,2.88752128663707)
--(axis cs:80260,2.88752230699156)
--(axis cs:80259,2.88752333882338)
--(axis cs:80258,2.88752438281836)
--(axis cs:80257,2.88752540678591)
--(axis cs:80256,2.88752643377418)
--(axis cs:80255,2.88752746151333)
--(axis cs:80254,2.8875285048725)
--(axis cs:80253,2.88752955371326)
--(axis cs:80252,2.88753062397202)
--(axis cs:80251,2.88753169255559)
--(axis cs:80250,2.88753275378755)
--(axis cs:80249,2.88753382995226)
--(axis cs:80248,2.88753488564468)
--(axis cs:80247,2.88753595896444)
--(axis cs:80246,2.88753700990452)
--(axis cs:80245,2.88753808559111)
--(axis cs:80244,2.88753913843549)
--(axis cs:80243,2.88754019353228)
--(axis cs:80242,2.88754125339677)
--(axis cs:80241,2.88754228817405)
--(axis cs:80240,2.88754334874476)
--(axis cs:80239,2.88754439686323)
--(axis cs:80238,2.88754541233088)
--(axis cs:80237,2.88754641678377)
--(axis cs:80236,2.88754740355837)
--(axis cs:80235,2.88754840539189)
--(axis cs:80234,2.88754943467493)
--(axis cs:80233,2.88755049659504)
--(axis cs:80232,2.88755156613797)
--(axis cs:80231,2.88755262647756)
--(axis cs:80230,2.88755369642761)
--(axis cs:80229,2.88755478062344)
--(axis cs:80228,2.88755589283376)
--(axis cs:80227,2.88755701899718)
--(axis cs:80226,2.88755814325386)
--(axis cs:80225,2.88755928719331)
--(axis cs:80224,2.88756040315461)
--(axis cs:80223,2.88756153234825)
--(axis cs:80222,2.88756267293122)
--(axis cs:80221,2.88756384764583)
--(axis cs:80220,2.88756502070123)
--(axis cs:80219,2.88756616724705)
--(axis cs:80218,2.88756731019401)
--(axis cs:80217,2.88756845557391)
--(axis cs:80216,2.88756961216626)
--(axis cs:80215,2.8875707786016)
--(axis cs:80214,2.88757196501913)
--(axis cs:80213,2.88757314219913)
--(axis cs:80212,2.88757431115591)
--(axis cs:80211,2.88757548067716)
--(axis cs:80210,2.88757667610993)
--(axis cs:80209,2.88757788491403)
--(axis cs:80208,2.88757908693904)
--(axis cs:80207,2.88758027868059)
--(axis cs:80206,2.88758147861768)
--(axis cs:80205,2.88758268879275)
--(axis cs:80204,2.88758391572819)
--(axis cs:80203,2.88758510942534)
--(axis cs:80202,2.88758628519552)
--(axis cs:80201,2.88758749221336)
--(axis cs:80200,2.88758867563509)
--(axis cs:80199,2.88758984532048)
--(axis cs:80198,2.88759100996797)
--(axis cs:80197,2.88759218399267)
--(axis cs:80196,2.8875933732025)
--(axis cs:80195,2.88759456480818)
--(axis cs:80194,2.88759572842975)
--(axis cs:80193,2.88759688492774)
--(axis cs:80192,2.8875980175261)
--(axis cs:80191,2.88759914956699)
--(axis cs:80190,2.88760027694413)
--(axis cs:80189,2.88760137480278)
--(axis cs:80188,2.88760245043836)
--(axis cs:80187,2.88760354424939)
--(axis cs:80186,2.88760462680276)
--(axis cs:80185,2.88760569896118)
--(axis cs:80184,2.8876067673854)
--(axis cs:80183,2.88760786231971)
--(axis cs:80182,2.88760894997052)
--(axis cs:80181,2.88761003531319)
--(axis cs:80180,2.88761110922361)
--(axis cs:80179,2.88761217042294)
--(axis cs:80178,2.88761320944295)
--(axis cs:80177,2.88761422301682)
--(axis cs:80176,2.88761523249068)
--(axis cs:80175,2.88761625995446)
--(axis cs:80174,2.88761727430991)
--(axis cs:80173,2.88761829716638)
--(axis cs:80172,2.88761929844215)
--(axis cs:80171,2.88762032099654)
--(axis cs:80170,2.88762134820113)
--(axis cs:80169,2.88762239725438)
--(axis cs:80168,2.88762344804871)
--(axis cs:80167,2.8876244908081)
--(axis cs:80166,2.88762553414407)
--(axis cs:80165,2.88762658387932)
--(axis cs:80164,2.88762763055135)
--(axis cs:80163,2.88762868465822)
--(axis cs:80162,2.88762973428773)
--(axis cs:80161,2.88763076286192)
--(axis cs:80160,2.88763177303583)
--(axis cs:80159,2.88763279749856)
--(axis cs:80158,2.88763381963191)
--(axis cs:80157,2.88763485529379)
--(axis cs:80156,2.88763590869336)
--(axis cs:80155,2.88763697490464)
--(axis cs:80154,2.88763805402761)
--(axis cs:80153,2.88763914060978)
--(axis cs:80152,2.88764021431957)
--(axis cs:80151,2.88764130921392)
--(axis cs:80150,2.88764239136645)
--(axis cs:80149,2.88764349623667)
--(axis cs:80148,2.8876446273008)
--(axis cs:80147,2.88764576615973)
--(axis cs:80146,2.88764686709994)
--(axis cs:80145,2.88764798501639)
--(axis cs:80144,2.88764913048921)
--(axis cs:80143,2.88765027765556)
--(axis cs:80142,2.88765142237389)
--(axis cs:80141,2.88765255584385)
--(axis cs:80140,2.88765368978658)
--(axis cs:80139,2.88765480569381)
--(axis cs:80138,2.88765590473173)
--(axis cs:80137,2.88765698339465)
--(axis cs:80136,2.88765807400903)
--(axis cs:80135,2.88765915924809)
--(axis cs:80134,2.88766022132896)
--(axis cs:80133,2.88766126917962)
--(axis cs:80132,2.88766232705628)
--(axis cs:80131,2.88766340146002)
--(axis cs:80130,2.88766450572785)
--(axis cs:80129,2.88766559456402)
--(axis cs:80128,2.88766667019643)
--(axis cs:80127,2.88766774850689)
--(axis cs:80126,2.88766880444217)
--(axis cs:80125,2.88766984683829)
--(axis cs:80124,2.8876708830787)
--(axis cs:80123,2.88767190519876)
--(axis cs:80122,2.88767290198465)
--(axis cs:80121,2.88767386700974)
--(axis cs:80120,2.88767483672591)
--(axis cs:80119,2.88767581165668)
--(axis cs:80118,2.8876767776823)
--(axis cs:80117,2.88767776898665)
--(axis cs:80116,2.8876787698472)
--(axis cs:80115,2.88767978003678)
--(axis cs:80114,2.88768077233454)
--(axis cs:80113,2.88768176715148)
--(axis cs:80112,2.8876827797273)
--(axis cs:80111,2.88768379838711)
--(axis cs:80110,2.88768480681413)
--(axis cs:80109,2.88768584179684)
--(axis cs:80108,2.88768687928636)
--(axis cs:80107,2.8876879128439)
--(axis cs:80106,2.88768894717652)
--(axis cs:80105,2.88769001031615)
--(axis cs:80104,2.88769106570297)
--(axis cs:80103,2.88769213057434)
--(axis cs:80102,2.88769320027254)
--(axis cs:80101,2.88769425849215)
--(axis cs:80100,2.88769530329588)
--(axis cs:80099,2.88769636277294)
--(axis cs:80098,2.88769743899033)
--(axis cs:80097,2.88769851288932)
--(axis cs:80096,2.88769958196985)
--(axis cs:80095,2.88770064922483)
--(axis cs:80094,2.88770172079244)
--(axis cs:80093,2.88770276305819)
--(axis cs:80092,2.8877038070401)
--(axis cs:80091,2.88770487418881)
--(axis cs:80090,2.88770593089687)
--(axis cs:80089,2.88770697605485)
--(axis cs:80088,2.88770802677266)
--(axis cs:80087,2.8877090899704)
--(axis cs:80086,2.88771017500186)
--(axis cs:80085,2.88771126540225)
--(axis cs:80084,2.88771235098044)
--(axis cs:80083,2.887713441734)
--(axis cs:80082,2.88771448294127)
--(axis cs:80081,2.88771551493806)
--(axis cs:80080,2.88771657599809)
--(axis cs:80079,2.88771762393801)
--(axis cs:80078,2.88771865492498)
--(axis cs:80077,2.88771969035509)
--(axis cs:80076,2.88772076109298)
--(axis cs:80075,2.88772185198517)
--(axis cs:80074,2.88772294832612)
--(axis cs:80073,2.88772403871907)
--(axis cs:80072,2.88772511295067)
--(axis cs:80071,2.88772620710547)
--(axis cs:80070,2.887727320244)
--(axis cs:80069,2.88772844527925)
--(axis cs:80068,2.8877295832645)
--(axis cs:80067,2.88773073824907)
--(axis cs:80066,2.88773187239123)
--(axis cs:80065,2.88773299959324)
--(axis cs:80064,2.88773414302019)
--(axis cs:80063,2.88773529106334)
--(axis cs:80062,2.88773643005288)
--(axis cs:80061,2.88773758042003)
--(axis cs:80060,2.88773872006884)
--(axis cs:80059,2.88773986530393)
--(axis cs:80058,2.88774102076401)
--(axis cs:80057,2.8877421512296)
--(axis cs:80056,2.88774329797048)
--(axis cs:80055,2.88774446092798)
--(axis cs:80054,2.88774565397221)
--(axis cs:80053,2.88774683878318)
--(axis cs:80052,2.88774801334242)
--(axis cs:80051,2.8877491972408)
--(axis cs:80050,2.88775035090211)
--(axis cs:80049,2.88775148554209)
--(axis cs:80048,2.88775262299094)
--(axis cs:80047,2.88775378115919)
--(axis cs:80046,2.8877549335602)
--(axis cs:80045,2.8877560929208)
--(axis cs:80044,2.8877572573671)
--(axis cs:80043,2.88775841116386)
--(axis cs:80042,2.88775953406418)
--(axis cs:80041,2.88776062920779)
--(axis cs:80040,2.8877617504343)
--(axis cs:80039,2.88776283078897)
--(axis cs:80038,2.88776391146254)
--(axis cs:80037,2.88776499555254)
--(axis cs:80036,2.88776605136039)
--(axis cs:80035,2.88776712664562)
--(axis cs:80034,2.88776821874154)
--(axis cs:80033,2.88776932524664)
--(axis cs:80032,2.88777043677136)
--(axis cs:80031,2.8877715535503)
--(axis cs:80030,2.88777265888507)
--(axis cs:80029,2.88777378255745)
--(axis cs:80028,2.8877749284067)
--(axis cs:80027,2.88777610071617)
--(axis cs:80026,2.88777728295017)
--(axis cs:80025,2.88777844683442)
--(axis cs:80024,2.88777962575415)
--(axis cs:80023,2.88778078663376)
--(axis cs:80022,2.88778192493218)
--(axis cs:80021,2.8877830696003)
--(axis cs:80020,2.8877842339653)
--(axis cs:80019,2.88778540649548)
--(axis cs:80018,2.88778653690834)
--(axis cs:80017,2.88778766881493)
--(axis cs:80016,2.88778878536928)
--(axis cs:80015,2.88778992135069)
--(axis cs:80014,2.88779105860248)
--(axis cs:80013,2.88779220113656)
--(axis cs:80012,2.8877933607328)
--(axis cs:80011,2.88779453737083)
--(axis cs:80010,2.88779571454902)
--(axis cs:80009,2.88779688692222)
--(axis cs:80008,2.88779803317068)
--(axis cs:80007,2.88779921080533)
--(axis cs:80006,2.88780037756845)
--(axis cs:80005,2.88780155381856)
--(axis cs:80004,2.88780275943093)
--(axis cs:80003,2.88780399919073)
--(axis cs:80002,2.88780524586714)
--(axis cs:80001,2.88780648330192)
--(axis cs:80000,2.88780771637046)
--(axis cs:79999,2.88780895908963)
--(axis cs:79998,2.88781020324901)
--(axis cs:79997,2.88781145047199)
--(axis cs:79996,2.88781270659325)
--(axis cs:79995,2.88781396627013)
--(axis cs:79994,2.88781522146208)
--(axis cs:79993,2.88781649211697)
--(axis cs:79992,2.88781777454565)
--(axis cs:79991,2.88781903196047)
--(axis cs:79990,2.88782027120095)
--(axis cs:79989,2.88782149593372)
--(axis cs:79988,2.88782275897357)
--(axis cs:79987,2.88782400479089)
--(axis cs:79986,2.88782527449336)
--(axis cs:79985,2.88782652474411)
--(axis cs:79984,2.88782778255301)
--(axis cs:79983,2.88782897864555)
--(axis cs:79982,2.88783017802502)
--(axis cs:79981,2.88783137543195)
--(axis cs:79980,2.88783253556885)
--(axis cs:79979,2.88783368651685)
--(axis cs:79978,2.88783481760219)
--(axis cs:79977,2.88783598245936)
--(axis cs:79976,2.88783715131187)
--(axis cs:79975,2.88783833338249)
--(axis cs:79974,2.88783950267147)
--(axis cs:79973,2.88784065455548)
--(axis cs:79972,2.88784179946302)
--(axis cs:79971,2.88784294334798)
--(axis cs:79970,2.88784406843566)
--(axis cs:79969,2.88784517476248)
--(axis cs:79968,2.8878462673814)
--(axis cs:79967,2.88784736951099)
--(axis cs:79966,2.88784849164769)
--(axis cs:79965,2.88784962167358)
--(axis cs:79964,2.88785077344411)
--(axis cs:79963,2.88785191944127)
--(axis cs:79962,2.88785306014817)
--(axis cs:79961,2.88785417968781)
--(axis cs:79960,2.88785527725699)
--(axis cs:79959,2.88785640131342)
--(axis cs:79958,2.88785754291051)
--(axis cs:79957,2.88785869118482)
--(axis cs:79956,2.88785985066357)
--(axis cs:79955,2.88786103087258)
--(axis cs:79954,2.88786218260315)
--(axis cs:79953,2.88786332270284)
--(axis cs:79952,2.88786445216797)
--(axis cs:79951,2.88786558855132)
--(axis cs:79950,2.88786672413782)
--(axis cs:79949,2.88786786849969)
--(axis cs:79948,2.88786901742207)
--(axis cs:79947,2.88787016748489)
--(axis cs:79946,2.8878713278457)
--(axis cs:79945,2.88787247346351)
--(axis cs:79944,2.8878736281923)
--(axis cs:79943,2.88787479372268)
--(axis cs:79942,2.8878759442293)
--(axis cs:79941,2.88787706975987)
--(axis cs:79940,2.88787819711202)
--(axis cs:79939,2.88787930603735)
--(axis cs:79938,2.88788043287739)
--(axis cs:79937,2.88788155329914)
--(axis cs:79936,2.88788265788075)
--(axis cs:79935,2.88788374373795)
--(axis cs:79934,2.88788483627178)
--(axis cs:79933,2.88788590082404)
--(axis cs:79932,2.88788696388426)
--(axis cs:79931,2.88788804249331)
--(axis cs:79930,2.88788912699816)
--(axis cs:79929,2.88789019442338)
--(axis cs:79928,2.88789128282826)
--(axis cs:79927,2.88789235559618)
--(axis cs:79926,2.88789345475129)
--(axis cs:79925,2.88789455350602)
--(axis cs:79924,2.88789564546084)
--(axis cs:79923,2.88789673488282)
--(axis cs:79922,2.88789781453905)
--(axis cs:79921,2.88789888289999)
--(axis cs:79920,2.88789995883004)
--(axis cs:79919,2.88790102969043)
--(axis cs:79918,2.88790209490457)
--(axis cs:79917,2.88790314414566)
--(axis cs:79916,2.88790419290168)
--(axis cs:79915,2.88790524818162)
--(axis cs:79914,2.88790631035952)
--(axis cs:79913,2.88790738512902)
--(axis cs:79912,2.88790846098343)
--(axis cs:79911,2.88790953835337)
--(axis cs:79910,2.88791061656867)
--(axis cs:79909,2.88791169817918)
--(axis cs:79908,2.88791278282082)
--(axis cs:79907,2.88791385839771)
--(axis cs:79906,2.88791490396382)
--(axis cs:79905,2.88791595786234)
--(axis cs:79904,2.88791702503118)
--(axis cs:79903,2.88791808396862)
--(axis cs:79902,2.88791916887866)
--(axis cs:79901,2.88792022487781)
--(axis cs:79900,2.88792129675187)
--(axis cs:79899,2.88792237035872)
--(axis cs:79898,2.88792344742368)
--(axis cs:79897,2.88792450989904)
--(axis cs:79896,2.887925562243)
--(axis cs:79895,2.88792659471552)
--(axis cs:79894,2.88792766679133)
--(axis cs:79893,2.88792873429979)
--(axis cs:79892,2.88792978471849)
--(axis cs:79891,2.88793082992591)
--(axis cs:79890,2.88793187199542)
--(axis cs:79889,2.88793291638737)
--(axis cs:79888,2.88793394834183)
--(axis cs:79887,2.8879350094862)
--(axis cs:79886,2.88793604975099)
--(axis cs:79885,2.88793709730147)
--(axis cs:79884,2.88793812865388)
--(axis cs:79883,2.88793916000599)
--(axis cs:79882,2.8879401695604)
--(axis cs:79881,2.88794117265186)
--(axis cs:79880,2.88794217254856)
--(axis cs:79879,2.88794317389134)
--(axis cs:79878,2.88794417498301)
--(axis cs:79877,2.88794516219386)
--(axis cs:79876,2.88794617456802)
--(axis cs:79875,2.88794720631438)
--(axis cs:79874,2.88794823776078)
--(axis cs:79873,2.88794928336)
--(axis cs:79872,2.8879503224951)
--(axis cs:79871,2.88795133157741)
--(axis cs:79870,2.88795238050835)
--(axis cs:79869,2.88795343451955)
--(axis cs:79868,2.88795449878573)
--(axis cs:79867,2.88795557064772)
--(axis cs:79866,2.88795665099792)
--(axis cs:79865,2.88795775038075)
--(axis cs:79864,2.88795885093658)
--(axis cs:79863,2.88795996492945)
--(axis cs:79862,2.88796107344413)
--(axis cs:79861,2.88796219533505)
--(axis cs:79860,2.88796335432348)
--(axis cs:79859,2.88796453833038)
--(axis cs:79858,2.8879656973989)
--(axis cs:79857,2.88796687320615)
--(axis cs:79856,2.88796807754032)
--(axis cs:79855,2.88796929622926)
--(axis cs:79854,2.8879705177083)
--(axis cs:79853,2.88797171169159)
--(axis cs:79852,2.88797289444842)
--(axis cs:79851,2.8879740974634)
--(axis cs:79850,2.8879752848283)
--(axis cs:79849,2.88797648811632)
--(axis cs:79848,2.88797768757782)
--(axis cs:79847,2.88797886911163)
--(axis cs:79846,2.88798006788674)
--(axis cs:79845,2.88798127015022)
--(axis cs:79844,2.8879824626475)
--(axis cs:79843,2.88798366303685)
--(axis cs:79842,2.88798484625671)
--(axis cs:79841,2.88798604149337)
--(axis cs:79840,2.8879872261043)
--(axis cs:79839,2.88798841458605)
--(axis cs:79838,2.88798964344792)
--(axis cs:79837,2.88799088818768)
--(axis cs:79836,2.88799213404333)
--(axis cs:79835,2.88799339469086)
--(axis cs:79834,2.88799464742807)
--(axis cs:79833,2.88799589083591)
--(axis cs:79832,2.88799712983354)
--(axis cs:79831,2.88799837772045)
--(axis cs:79830,2.88799966335573)
--(axis cs:79829,2.88800094257964)
--(axis cs:79828,2.88800221862019)
--(axis cs:79827,2.8880034831186)
--(axis cs:79826,2.88800474922899)
--(axis cs:79825,2.88800602059401)
--(axis cs:79824,2.88800731495738)
--(axis cs:79823,2.88800862715395)
--(axis cs:79822,2.88800993752084)
--(axis cs:79821,2.88801122497106)
--(axis cs:79820,2.88801251924609)
--(axis cs:79819,2.88801380829213)
--(axis cs:79818,2.88801509833305)
--(axis cs:79817,2.88801641303813)
--(axis cs:79816,2.88801770435844)
--(axis cs:79815,2.88801896975374)
--(axis cs:79814,2.88802025141963)
--(axis cs:79813,2.88802154189005)
--(axis cs:79812,2.88802284035095)
--(axis cs:79811,2.88802415520271)
--(axis cs:79810,2.88802549488009)
--(axis cs:79809,2.88802680078385)
--(axis cs:79808,2.88802812282286)
--(axis cs:79807,2.88802941867136)
--(axis cs:79806,2.88803068847298)
--(axis cs:79805,2.88803195427008)
--(axis cs:79804,2.88803323505194)
--(axis cs:79803,2.8880345025193)
--(axis cs:79802,2.88803577562439)
--(axis cs:79801,2.88803703751404)
--(axis cs:79800,2.88803828812538)
--(axis cs:79799,2.88803957273533)
--(axis cs:79798,2.88804084024364)
--(axis cs:79797,2.88804211168125)
--(axis cs:79796,2.8880433818368)
--(axis cs:79795,2.88804467492557)
--(axis cs:79794,2.88804597458651)
--(axis cs:79793,2.88804729788502)
--(axis cs:79792,2.88804859501583)
--(axis cs:79791,2.8880498966319)
--(axis cs:79790,2.8880511794485)
--(axis cs:79789,2.88805247001498)
--(axis cs:79788,2.88805376208876)
--(axis cs:79787,2.88805506563134)
--(axis cs:79786,2.88805631450101)
--(axis cs:79785,2.88805756468583)
--(axis cs:79784,2.88805882300642)
--(axis cs:79783,2.88806008497708)
--(axis cs:79782,2.88806131929752)
--(axis cs:79781,2.88806256400582)
--(axis cs:79780,2.88806380894199)
--(axis cs:79779,2.88806506425952)
--(axis cs:79778,2.88806630754077)
--(axis cs:79777,2.88806753443857)
--(axis cs:79776,2.88806873558339)
--(axis cs:79775,2.88806994527483)
--(axis cs:79774,2.88807115959942)
--(axis cs:79773,2.88807239121783)
--(axis cs:79772,2.88807361405772)
--(axis cs:79771,2.88807484363231)
--(axis cs:79770,2.88807609382018)
--(axis cs:79769,2.88807733775479)
--(axis cs:79768,2.88807858709878)
--(axis cs:79767,2.88807987457864)
--(axis cs:79766,2.88808116663651)
--(axis cs:79765,2.88808245151175)
--(axis cs:79764,2.88808378335769)
--(axis cs:79763,2.88808511255934)
--(axis cs:79762,2.88808642849112)
--(axis cs:79761,2.88808773528703)
--(axis cs:79760,2.88808902532893)
--(axis cs:79759,2.88809031483642)
--(axis cs:79758,2.88809161978032)
--(axis cs:79757,2.88809291334068)
--(axis cs:79756,2.888094218203)
--(axis cs:79755,2.88809554359673)
--(axis cs:79754,2.88809685233699)
--(axis cs:79753,2.88809814086542)
--(axis cs:79752,2.8880994636314)
--(axis cs:79751,2.88810077053295)
--(axis cs:79750,2.8881021054744)
--(axis cs:79749,2.88810341777447)
--(axis cs:79748,2.88810472779192)
--(axis cs:79747,2.88810602164555)
--(axis cs:79746,2.88810733170779)
--(axis cs:79745,2.88810866995843)
--(axis cs:79744,2.88810998884376)
--(axis cs:79743,2.88811133990244)
--(axis cs:79742,2.88811266693344)
--(axis cs:79741,2.88811400145882)
--(axis cs:79740,2.88811534869555)
--(axis cs:79739,2.88811671862578)
--(axis cs:79738,2.88811809499404)
--(axis cs:79737,2.88811945786511)
--(axis cs:79736,2.88812081869834)
--(axis cs:79735,2.88812221502022)
--(axis cs:79734,2.88812359342781)
--(axis cs:79733,2.88812498897012)
--(axis cs:79732,2.88812641126839)
--(axis cs:79731,2.88812785629377)
--(axis cs:79730,2.88812929506691)
--(axis cs:79729,2.88813073430955)
--(axis cs:79728,2.88813214400007)
--(axis cs:79727,2.88813356422063)
--(axis cs:79726,2.88813498080439)
--(axis cs:79725,2.88813641776597)
--(axis cs:79724,2.88813785554654)
--(axis cs:79723,2.88813928994799)
--(axis cs:79722,2.88814073175214)
--(axis cs:79721,2.88814217056412)
--(axis cs:79720,2.88814359429284)
--(axis cs:79719,2.888145024298)
--(axis cs:79718,2.88814647258945)
--(axis cs:79717,2.88814790503054)
--(axis cs:79716,2.88814935283398)
--(axis cs:79715,2.88815078663694)
--(axis cs:79714,2.88815219227519)
--(axis cs:79713,2.88815358316265)
--(axis cs:79712,2.88815495655146)
--(axis cs:79711,2.88815635404408)
--(axis cs:79710,2.88815774917903)
--(axis cs:79709,2.88815913136519)
--(axis cs:79708,2.88816054549074)
--(axis cs:79707,2.88816194663038)
--(axis cs:79706,2.88816336715878)
--(axis cs:79705,2.88816476838921)
--(axis cs:79704,2.88816616556758)
--(axis cs:79703,2.88816756347742)
--(axis cs:79702,2.88816892302173)
--(axis cs:79701,2.88817030363471)
--(axis cs:79700,2.88817170098382)
--(axis cs:79699,2.88817309820392)
--(axis cs:79698,2.88817450507664)
--(axis cs:79697,2.88817587769456)
--(axis cs:79696,2.88817723991045)
--(axis cs:79695,2.88817860498432)
--(axis cs:79694,2.88817995820737)
--(axis cs:79693,2.88818131731213)
--(axis cs:79692,2.88818268684932)
--(axis cs:79691,2.88818407461418)
--(axis cs:79690,2.88818546770799)
--(axis cs:79689,2.8881868416414)
--(axis cs:79688,2.88818818910109)
--(axis cs:79687,2.88818953901389)
--(axis cs:79686,2.88819089500435)
--(axis cs:79685,2.88819228576719)
--(axis cs:79684,2.88819368720738)
--(axis cs:79683,2.8881950692592)
--(axis cs:79682,2.88819644675088)
--(axis cs:79681,2.88819780604135)
--(axis cs:79680,2.88819915385018)
--(axis cs:79679,2.88820048421938)
--(axis cs:79678,2.88820182433237)
--(axis cs:79677,2.8882031618605)
--(axis cs:79676,2.88820452194818)
--(axis cs:79675,2.88820590144847)
--(axis cs:79674,2.88820726630259)
--(axis cs:79673,2.88820861830733)
--(axis cs:79672,2.88820994139399)
--(axis cs:79671,2.8882112782821)
--(axis cs:79670,2.8882126103236)
--(axis cs:79669,2.88821394859686)
--(axis cs:79668,2.888215292591)
--(axis cs:79667,2.88821662636293)
--(axis cs:79666,2.88821793802151)
--(axis cs:79665,2.8882192672906)
--(axis cs:79664,2.88822058251987)
--(axis cs:79663,2.88822189215509)
--(axis cs:79662,2.88822319810932)
--(axis cs:79661,2.88822449552438)
--(axis cs:79660,2.88822581163899)
--(axis cs:79659,2.88822714654847)
--(axis cs:79658,2.88822848747538)
--(axis cs:79657,2.88822985101106)
--(axis cs:79656,2.88823124159079)
--(axis cs:79655,2.88823264223145)
--(axis cs:79654,2.88823404781269)
--(axis cs:79653,2.88823548392694)
--(axis cs:79652,2.88823693640094)
--(axis cs:79651,2.88823837214005)
--(axis cs:79650,2.88823982580412)
--(axis cs:79649,2.88824130171342)
--(axis cs:79648,2.88824277287443)
--(axis cs:79647,2.8882442545905)
--(axis cs:79646,2.88824574636645)
--(axis cs:79645,2.88824724660182)
--(axis cs:79644,2.88824877205041)
--(axis cs:79643,2.88825027904592)
--(axis cs:79642,2.88825178904557)
--(axis cs:79641,2.88825330884095)
--(axis cs:79640,2.88825483660596)
--(axis cs:79639,2.88825636648001)
--(axis cs:79638,2.88825787948965)
--(axis cs:79637,2.88825938601472)
--(axis cs:79636,2.88826088942383)
--(axis cs:79635,2.88826238209362)
--(axis cs:79634,2.88826386404184)
--(axis cs:79633,2.88826533406808)
--(axis cs:79632,2.88826680906828)
--(axis cs:79631,2.88826826564721)
--(axis cs:79630,2.88826971925113)
--(axis cs:79629,2.88827116883872)
--(axis cs:79628,2.88827262450063)
--(axis cs:79627,2.88827407060843)
--(axis cs:79626,2.88827549622669)
--(axis cs:79625,2.88827693101641)
--(axis cs:79624,2.8882783624136)
--(axis cs:79623,2.88827981265373)
--(axis cs:79622,2.88828127735964)
--(axis cs:79621,2.88828277296395)
--(axis cs:79620,2.88828423786931)
--(axis cs:79619,2.88828569337341)
--(axis cs:79618,2.88828715444281)
--(axis cs:79617,2.88828860754466)
--(axis cs:79616,2.8882900581981)
--(axis cs:79615,2.88829149745409)
--(axis cs:79614,2.88829291127264)
--(axis cs:79613,2.88829436164321)
--(axis cs:79612,2.88829582881147)
--(axis cs:79611,2.88829729670408)
--(axis cs:79610,2.88829876504623)
--(axis cs:79609,2.8883002249804)
--(axis cs:79608,2.88830168821777)
--(axis cs:79607,2.88830312103488)
--(axis cs:79606,2.88830453480162)
--(axis cs:79605,2.88830593234039)
--(axis cs:79604,2.88830732722135)
--(axis cs:79603,2.88830872724332)
--(axis cs:79602,2.88831011448388)
--(axis cs:79601,2.88831149577703)
--(axis cs:79600,2.88831289413816)
--(axis cs:79599,2.88831431248497)
--(axis cs:79598,2.8883157148159)
--(axis cs:79597,2.88831710094846)
--(axis cs:79596,2.88831848887958)
--(axis cs:79595,2.88831991722514)
--(axis cs:79594,2.8883213740889)
--(axis cs:79593,2.88832282213226)
--(axis cs:79592,2.88832427573049)
--(axis cs:79591,2.8883257243222)
--(axis cs:79590,2.88832719385317)
--(axis cs:79589,2.88832869852387)
--(axis cs:79588,2.88833019285483)
--(axis cs:79587,2.88833166779572)
--(axis cs:79586,2.88833311200882)
--(axis cs:79585,2.88833455019973)
--(axis cs:79584,2.88833596555442)
--(axis cs:79583,2.88833736770607)
--(axis cs:79582,2.88833876092915)
--(axis cs:79581,2.88834015347728)
--(axis cs:79580,2.88834153643891)
--(axis cs:79579,2.88834292690693)
--(axis cs:79578,2.888344283648)
--(axis cs:79577,2.88834565801251)
--(axis cs:79576,2.88834703544228)
--(axis cs:79575,2.88834838061094)
--(axis cs:79574,2.88834972397011)
--(axis cs:79573,2.88835106836849)
--(axis cs:79572,2.88835240223143)
--(axis cs:79571,2.88835371286827)
--(axis cs:79570,2.88835502389856)
--(axis cs:79569,2.88835634994983)
--(axis cs:79568,2.88835769689842)
--(axis cs:79567,2.88835904152378)
--(axis cs:79566,2.88836039911403)
--(axis cs:79565,2.88836178233862)
--(axis cs:79564,2.88836319000332)
--(axis cs:79563,2.88836459379499)
--(axis cs:79562,2.88836598522631)
--(axis cs:79561,2.88836736679415)
--(axis cs:79560,2.88836876011307)
--(axis cs:79559,2.88837015532003)
--(axis cs:79558,2.88837153262326)
--(axis cs:79557,2.88837290520166)
--(axis cs:79556,2.88837426002972)
--(axis cs:79555,2.88837557714204)
--(axis cs:79554,2.88837690808085)
--(axis cs:79553,2.88837822546231)
--(axis cs:79552,2.8883795343899)
--(axis cs:79551,2.8883808327691)
--(axis cs:79550,2.88838213876954)
--(axis cs:79549,2.88838341462356)
--(axis cs:79548,2.8883846847558)
--(axis cs:79547,2.88838595305115)
--(axis cs:79546,2.88838722174639)
--(axis cs:79545,2.88838849965604)
--(axis cs:79544,2.88838978041885)
--(axis cs:79543,2.888391050745)
--(axis cs:79542,2.88839231948344)
--(axis cs:79541,2.88839360913475)
--(axis cs:79540,2.88839489628438)
--(axis cs:79539,2.88839616707176)
--(axis cs:79538,2.88839743649224)
--(axis cs:79537,2.88839870187265)
--(axis cs:79536,2.88839996938372)
--(axis cs:79535,2.88840124255664)
--(axis cs:79534,2.88840249111224)
--(axis cs:79533,2.88840373274832)
--(axis cs:79532,2.88840499250877)
--(axis cs:79531,2.88840626898364)
--(axis cs:79530,2.88840752135618)
--(axis cs:79529,2.88840875815571)
--(axis cs:79528,2.88841000157257)
--(axis cs:79527,2.88841124215199)
--(axis cs:79526,2.88841248010327)
--(axis cs:79525,2.88841374939634)
--(axis cs:79524,2.88841497972048)
--(axis cs:79523,2.88841620464467)
--(axis cs:79522,2.88841740597678)
--(axis cs:79521,2.88841858829914)
--(axis cs:79520,2.88841979368366)
--(axis cs:79519,2.88842100892368)
--(axis cs:79518,2.88842220828862)
--(axis cs:79517,2.88842343568264)
--(axis cs:79516,2.8884246612668)
--(axis cs:79515,2.88842589953386)
--(axis cs:79514,2.88842715091714)
--(axis cs:79513,2.88842841711197)
--(axis cs:79512,2.88842968960631)
--(axis cs:79511,2.8884309844053)
--(axis cs:79510,2.88843229691421)
--(axis cs:79509,2.88843358576237)
--(axis cs:79508,2.88843488053418)
--(axis cs:79507,2.88843616465646)
--(axis cs:79506,2.88843745811374)
--(axis cs:79505,2.88843877066493)
--(axis cs:79504,2.88844005264999)
--(axis cs:79503,2.88844132795624)
--(axis cs:79502,2.88844260182523)
--(axis cs:79501,2.88844388062435)
--(axis cs:79500,2.88844518529675)
--(axis cs:79499,2.88844649657364)
--(axis cs:79498,2.88844781050142)
--(axis cs:79497,2.88844912473425)
--(axis cs:79496,2.88845046042079)
--(axis cs:79495,2.88845179888825)
--(axis cs:79494,2.88845315576194)
--(axis cs:79493,2.88845448666269)
--(axis cs:79492,2.88845579453406)
--(axis cs:79491,2.88845710880565)
--(axis cs:79490,2.88845843161064)
--(axis cs:79489,2.88845976429299)
--(axis cs:79488,2.88846111985523)
--(axis cs:79487,2.88846245697885)
--(axis cs:79486,2.88846380141306)
--(axis cs:79485,2.88846516442926)
--(axis cs:79484,2.88846649665272)
--(axis cs:79483,2.88846783211548)
--(axis cs:79482,2.88846916460478)
--(axis cs:79481,2.8884704893583)
--(axis cs:79480,2.88847183260777)
--(axis cs:79479,2.88847316159922)
--(axis cs:79478,2.8884745158034)
--(axis cs:79477,2.88847587045448)
--(axis cs:79476,2.88847719380346)
--(axis cs:79475,2.88847851392008)
--(axis cs:79474,2.8884798238637)
--(axis cs:79473,2.88848115428206)
--(axis cs:79472,2.8884824823736)
--(axis cs:79471,2.88848382650561)
--(axis cs:79470,2.88848518599066)
--(axis cs:79469,2.88848653959039)
--(axis cs:79468,2.88848789731725)
--(axis cs:79467,2.88848925030981)
--(axis cs:79466,2.88849061476476)
--(axis cs:79465,2.88849199598557)
--(axis cs:79464,2.88849338351227)
--(axis cs:79463,2.88849476479348)
--(axis cs:79462,2.88849614390463)
--(axis cs:79461,2.8884975163546)
--(axis cs:79460,2.88849888688028)
--(axis cs:79459,2.88850026253165)
--(axis cs:79458,2.88850163878752)
--(axis cs:79457,2.88850302079768)
--(axis cs:79456,2.88850439953264)
--(axis cs:79455,2.88850578302268)
--(axis cs:79454,2.88850713213749)
--(axis cs:79453,2.88850848806034)
--(axis cs:79452,2.88850985104117)
--(axis cs:79451,2.88851121611736)
--(axis cs:79450,2.88851258255321)
--(axis cs:79449,2.88851394395532)
--(axis cs:79448,2.88851531818557)
--(axis cs:79447,2.88851667430701)
--(axis cs:79446,2.88851803794324)
--(axis cs:79445,2.8885194087541)
--(axis cs:79444,2.88852075985325)
--(axis cs:79443,2.88852209795069)
--(axis cs:79442,2.88852343874662)
--(axis cs:79441,2.88852477228222)
--(axis cs:79440,2.88852607528559)
--(axis cs:79439,2.88852736324591)
--(axis cs:79438,2.88852867222153)
--(axis cs:79437,2.888529965953)
--(axis cs:79436,2.8885312595292)
--(axis cs:79435,2.88853255198938)
--(axis cs:79434,2.88853380183797)
--(axis cs:79433,2.88853506218384)
--(axis cs:79432,2.88853634237789)
--(axis cs:79431,2.88853761940233)
--(axis cs:79430,2.88853888338368)
--(axis cs:79429,2.88854016037131)
--(axis cs:79428,2.88854143264729)
--(axis cs:79427,2.88854270765035)
--(axis cs:79426,2.88854399274777)
--(axis cs:79425,2.88854529221846)
--(axis cs:79424,2.88854656368853)
--(axis cs:79423,2.88854780921985)
--(axis cs:79422,2.88854904254074)
--(axis cs:79421,2.88855028462269)
--(axis cs:79420,2.8885515057458)
--(axis cs:79419,2.88855274875116)
--(axis cs:79418,2.88855399070219)
--(axis cs:79417,2.88855523540249)
--(axis cs:79416,2.88855647270552)
--(axis cs:79415,2.88855767707455)
--(axis cs:79414,2.88855887891911)
--(axis cs:79413,2.88856011740667)
--(axis cs:79412,2.88856135973766)
--(axis cs:79411,2.88856260028207)
--(axis cs:79410,2.888563855657)
--(axis cs:79409,2.88856511127915)
--(axis cs:79408,2.8885663546562)
--(axis cs:79407,2.88856757974909)
--(axis cs:79406,2.88856882477027)
--(axis cs:79405,2.88857005680641)
--(axis cs:79404,2.8885712818658)
--(axis cs:79403,2.88857246756222)
--(axis cs:79402,2.88857366892228)
--(axis cs:79401,2.88857489539762)
--(axis cs:79400,2.88857613592733)
--(axis cs:79399,2.88857735521284)
--(axis cs:79398,2.88857861647335)
--(axis cs:79397,2.8885798892841)
--(axis cs:79396,2.88858115244108)
--(axis cs:79395,2.88858241484984)
--(axis cs:79394,2.88858364993679)
--(axis cs:79393,2.88858490788453)
--(axis cs:79392,2.88858617569265)
--(axis cs:79391,2.88858745933662)
--(axis cs:79390,2.88858875162928)
--(axis cs:79389,2.88859001915409)
--(axis cs:79388,2.88859128717302)
--(axis cs:79387,2.88859258853719)
--(axis cs:79386,2.88859389906342)
--(axis cs:79385,2.88859519713388)
--(axis cs:79384,2.88859651689261)
--(axis cs:79383,2.88859783792381)
--(axis cs:79382,2.88859917812169)
--(axis cs:79381,2.8886005195581)
--(axis cs:79380,2.88860188015916)
--(axis cs:79379,2.88860324051917)
--(axis cs:79378,2.88860459582349)
--(axis cs:79377,2.88860595993963)
--(axis cs:79376,2.88860731831764)
--(axis cs:79375,2.88860867586112)
--(axis cs:79374,2.88861000953516)
--(axis cs:79373,2.88861133953463)
--(axis cs:79372,2.88861266652418)
--(axis cs:79371,2.88861396182109)
--(axis cs:79370,2.8886152416432)
--(axis cs:79369,2.88861652977539)
--(axis cs:79368,2.8886178187822)
--(axis cs:79367,2.88861909481777)
--(axis cs:79366,2.88862035024868)
--(axis cs:79365,2.88862161918524)
--(axis cs:79364,2.8886229084217)
--(axis cs:79363,2.88862418646971)
--(axis cs:79362,2.88862543610436)
--(axis cs:79361,2.88862666314128)
--(axis cs:79360,2.88862791916384)
--(axis cs:79359,2.88862917294749)
--(axis cs:79358,2.88863043110409)
--(axis cs:79357,2.88863167401085)
--(axis cs:79356,2.88863292064148)
--(axis cs:79355,2.88863416614891)
--(axis cs:79354,2.88863541927644)
--(axis cs:79353,2.88863666668129)
--(axis cs:79352,2.88863788585821)
--(axis cs:79351,2.88863909632624)
--(axis cs:79350,2.8886403038764)
--(axis cs:79349,2.888641505112)
--(axis cs:79348,2.88864267154643)
--(axis cs:79347,2.88864385262135)
--(axis cs:79346,2.88864506022718)
--(axis cs:79345,2.88864627276482)
--(axis cs:79344,2.88864746606335)
--(axis cs:79343,2.88864865574564)
--(axis cs:79342,2.88864984865163)
--(axis cs:79341,2.88865105709893)
--(axis cs:79340,2.88865225525563)
--(axis cs:79339,2.88865345532095)
--(axis cs:79338,2.88865464555434)
--(axis cs:79337,2.8886558462957)
--(axis cs:79336,2.88865706887694)
--(axis cs:79335,2.88865827563494)
--(axis cs:79334,2.88865948079498)
--(axis cs:79333,2.88866066457505)
--(axis cs:79332,2.88866186472012)
--(axis cs:79331,2.88866305183017)
--(axis cs:79330,2.88866425165866)
--(axis cs:79329,2.88866545465282)
--(axis cs:79328,2.88866666509274)
--(axis cs:79327,2.88866787034431)
--(axis cs:79326,2.88866907193594)
--(axis cs:79325,2.88867028034046)
--(axis cs:79324,2.88867145839352)
--(axis cs:79323,2.88867264937953)
--(axis cs:79322,2.88867385265062)
--(axis cs:79321,2.88867505091349)
--(axis cs:79320,2.88867624117703)
--(axis cs:79319,2.88867743698268)
--(axis cs:79318,2.8886786089988)
--(axis cs:79317,2.88867978762971)
--(axis cs:79316,2.8886809611976)
--(axis cs:79315,2.88868214269606)
--(axis cs:79314,2.88868333125937)
--(axis cs:79313,2.88868450306335)
--(axis cs:79312,2.88868565978979)
--(axis cs:79311,2.88868682953151)
--(axis cs:79310,2.88868799607788)
--(axis cs:79309,2.88868915522603)
--(axis cs:79308,2.8886903365511)
--(axis cs:79307,2.8886915024328)
--(axis cs:79306,2.88869267981655)
--(axis cs:79305,2.88869384894511)
--(axis cs:79304,2.88869502076525)
--(axis cs:79303,2.88869619557595)
--(axis cs:79302,2.88869736970375)
--(axis cs:79301,2.88869852847198)
--(axis cs:79300,2.88869966739142)
--(axis cs:79299,2.88870082917658)
--(axis cs:79298,2.88870197551514)
--(axis cs:79297,2.88870309952883)
--(axis cs:79296,2.88870419589434)
--(axis cs:79295,2.88870530993279)
--(axis cs:79294,2.88870643199625)
--(axis cs:79293,2.88870757239526)
--(axis cs:79292,2.88870875591735)
--(axis cs:79291,2.88870990713716)
--(axis cs:79290,2.88871104399704)
--(axis cs:79289,2.88871216584694)
--(axis cs:79288,2.88871327486984)
--(axis cs:79287,2.88871435038889)
--(axis cs:79286,2.88871542779709)
--(axis cs:79285,2.88871650147417)
--(axis cs:79284,2.88871757935204)
--(axis cs:79283,2.88871866325781)
--(axis cs:79282,2.88871975598147)
--(axis cs:79281,2.88872083677175)
--(axis cs:79280,2.88872193950967)
--(axis cs:79279,2.8887230269323)
--(axis cs:79278,2.88872408526167)
--(axis cs:79277,2.88872512612179)
--(axis cs:79276,2.88872615539916)
--(axis cs:79275,2.88872719989662)
--(axis cs:79274,2.88872826468772)
--(axis cs:79273,2.88872932859466)
--(axis cs:79272,2.88873038043497)
--(axis cs:79271,2.88873142281657)
--(axis cs:79270,2.88873247446579)
--(axis cs:79269,2.88873351577469)
--(axis cs:79268,2.88873455982288)
--(axis cs:79267,2.88873561448988)
--(axis cs:79266,2.88873663588008)
--(axis cs:79265,2.88873766284609)
--(axis cs:79264,2.88873869310879)
--(axis cs:79263,2.88873972552302)
--(axis cs:79262,2.88874077131196)
--(axis cs:79261,2.88874183147788)
--(axis cs:79260,2.88874291696278)
--(axis cs:79259,2.88874401470548)
--(axis cs:79258,2.88874511856557)
--(axis cs:79257,2.88874621230453)
--(axis cs:79256,2.88874732016422)
--(axis cs:79255,2.88874842123647)
--(axis cs:79254,2.88874950879439)
--(axis cs:79253,2.88875060245317)
--(axis cs:79252,2.8887516914458)
--(axis cs:79251,2.88875277285551)
--(axis cs:79250,2.88875386017847)
--(axis cs:79249,2.88875491655332)
--(axis cs:79248,2.88875596127189)
--(axis cs:79247,2.8887569866582)
--(axis cs:79246,2.88875801491979)
--(axis cs:79245,2.88875903734794)
--(axis cs:79244,2.88876006846618)
--(axis cs:79243,2.8887611256831)
--(axis cs:79242,2.888762173003)
--(axis cs:79241,2.88876322122598)
--(axis cs:79240,2.8887642612483)
--(axis cs:79239,2.88876527989723)
--(axis cs:79238,2.88876632473844)
--(axis cs:79237,2.88876737280233)
--(axis cs:79236,2.8887684187748)
--(axis cs:79235,2.88876946030864)
--(axis cs:79234,2.88877052676248)
--(axis cs:79233,2.88877160126454)
--(axis cs:79232,2.88877270143735)
--(axis cs:79231,2.88877381451294)
--(axis cs:79230,2.88877492147934)
--(axis cs:79229,2.88877601959001)
--(axis cs:79228,2.88877710598337)
--(axis cs:79227,2.88877818001547)
--(axis cs:79226,2.88877926372891)
--(axis cs:79225,2.88878033956831)
--(axis cs:79224,2.88878141460937)
--(axis cs:79223,2.88878245976373)
--(axis cs:79222,2.88878351327441)
--(axis cs:79221,2.88878458115972)
--(axis cs:79220,2.88878565186491)
--(axis cs:79219,2.88878670748444)
--(axis cs:79218,2.88878774064531)
--(axis cs:79217,2.88878879514906)
--(axis cs:79216,2.88878985409207)
--(axis cs:79215,2.88879091747475)
--(axis cs:79214,2.88879198653222)
--(axis cs:79213,2.88879304618973)
--(axis cs:79212,2.88879409815439)
--(axis cs:79211,2.88879514028371)
--(axis cs:79210,2.88879618473698)
--(axis cs:79209,2.88879722730357)
--(axis cs:79208,2.88879829045128)
--(axis cs:79207,2.88879935896784)
--(axis cs:79206,2.8888004237219)
--(axis cs:79205,2.88880149522114)
--(axis cs:79204,2.88880257562366)
--(axis cs:79203,2.88880366029743)
--(axis cs:79202,2.88880473763483)
--(axis cs:79201,2.888805828808)
--(axis cs:79200,2.88880693372992)
--(axis cs:79199,2.88880806812422)
--(axis cs:79198,2.88880920690779)
--(axis cs:79197,2.88881032426842)
--(axis cs:79196,2.88881144679594)
--(axis cs:79195,2.88881256358616)
--(axis cs:79194,2.88881366335541)
--(axis cs:79193,2.88881478564192)
--(axis cs:79192,2.88881590797252)
--(axis cs:79191,2.88881703834609)
--(axis cs:79190,2.88881816027248)
--(axis cs:79189,2.88881927003173)
--(axis cs:79188,2.88882034695172)
--(axis cs:79187,2.8888214208222)
--(axis cs:79186,2.88882251038492)
--(axis cs:79185,2.88882359378219)
--(axis cs:79184,2.88882466896672)
--(axis cs:79183,2.88882574246883)
--(axis cs:79182,2.88882681112199)
--(axis cs:79181,2.8888278647994)
--(axis cs:79180,2.8888289241736)
--(axis cs:79179,2.88882998344625)
--(axis cs:79178,2.88883104289043)
--(axis cs:79177,2.88883209770077)
--(axis cs:79176,2.8888331470559)
--(axis cs:79175,2.88883417855142)
--(axis cs:79174,2.88883521444246)
--(axis cs:79173,2.88883624721905)
--(axis cs:79172,2.88883728794815)
--(axis cs:79171,2.88883832697289)
--(axis cs:79170,2.88883936079453)
--(axis cs:79169,2.88884040224326)
--(axis cs:79168,2.88884147088651)
--(axis cs:79167,2.88884256499532)
--(axis cs:79166,2.88884367243332)
--(axis cs:79165,2.88884477376349)
--(axis cs:79164,2.88884589078366)
--(axis cs:79163,2.8888469847888)
--(axis cs:79162,2.8888480984474)
--(axis cs:79161,2.88884921741992)
--(axis cs:79160,2.88885034475042)
--(axis cs:79159,2.88885149158619)
--(axis cs:79158,2.8888526369736)
--(axis cs:79157,2.88885378098482)
--(axis cs:79156,2.88885491178175)
--(axis cs:79155,2.88885604639654)
--(axis cs:79154,2.88885719892503)
--(axis cs:79153,2.88885831254291)
--(axis cs:79152,2.88885943188465)
--(axis cs:79151,2.88886053438096)
--(axis cs:79150,2.88886164192889)
--(axis cs:79149,2.88886276443422)
--(axis cs:79148,2.88886390242199)
--(axis cs:79147,2.88886504386581)
--(axis cs:79146,2.88886617106832)
--(axis cs:79145,2.88886731250469)
--(axis cs:79144,2.88886845828521)
--(axis cs:79143,2.88886959537464)
--(axis cs:79142,2.88887075901114)
--(axis cs:79141,2.88887194627023)
--(axis cs:79140,2.88887312253217)
--(axis cs:79139,2.88887430172252)
--(axis cs:79138,2.88887548495742)
--(axis cs:79137,2.88887665136513)
--(axis cs:79136,2.88887782550276)
--(axis cs:79135,2.88887896832911)
--(axis cs:79134,2.88888014277932)
--(axis cs:79133,2.88888133431641)
--(axis cs:79132,2.88888250558517)
--(axis cs:79131,2.88888368258487)
--(axis cs:79130,2.88888486454743)
--(axis cs:79129,2.88888603862818)
--(axis cs:79128,2.88888721685998)
--(axis cs:79127,2.88888838138832)
--(axis cs:79126,2.88888955686799)
--(axis cs:79125,2.88889071464247)
--(axis cs:79124,2.88889185951831)
--(axis cs:79123,2.88889301227287)
--(axis cs:79122,2.88889415347154)
--(axis cs:79121,2.88889528761301)
--(axis cs:79120,2.88889644395921)
--(axis cs:79119,2.88889759279437)
--(axis cs:79118,2.88889874220132)
--(axis cs:79117,2.88889991170406)
--(axis cs:79116,2.88890106569027)
--(axis cs:79115,2.88890220238494)
--(axis cs:79114,2.88890332033188)
--(axis cs:79113,2.88890443796893)
--(axis cs:79112,2.88890555725836)
--(axis cs:79111,2.88890668459769)
--(axis cs:79110,2.88890780926851)
--(axis cs:79109,2.88890894938184)
--(axis cs:79108,2.88891011336185)
--(axis cs:79107,2.88891129668635)
--(axis cs:79106,2.88891249450236)
--(axis cs:79105,2.8889137002305)
--(axis cs:79104,2.88891490383565)
--(axis cs:79103,2.88891611139773)
--(axis cs:79102,2.88891730461221)
--(axis cs:79101,2.88891850582175)
--(axis cs:79100,2.88891968673172)
--(axis cs:79099,2.88892088808146)
--(axis cs:79098,2.88892210951519)
--(axis cs:79097,2.88892334530591)
--(axis cs:79096,2.88892455794992)
--(axis cs:79095,2.88892577515118)
--(axis cs:79094,2.88892697819004)
--(axis cs:79093,2.8889281714327)
--(axis cs:79092,2.8889293706234)
--(axis cs:79091,2.88893056264748)
--(axis cs:79090,2.8889317462745)
--(axis cs:79089,2.88893291145036)
--(axis cs:79088,2.88893406135471)
--(axis cs:79087,2.88893520246196)
--(axis cs:79086,2.88893633961795)
--(axis cs:79085,2.88893747643282)
--(axis cs:79084,2.88893860951165)
--(axis cs:79083,2.8889397232143)
--(axis cs:79082,2.8889408386491)
--(axis cs:79081,2.88894194584382)
--(axis cs:79080,2.88894306357726)
--(axis cs:79079,2.88894418320444)
--(axis cs:79078,2.88894531119705)
--(axis cs:79077,2.88894642195487)
--(axis cs:79076,2.88894754677766)
--(axis cs:79075,2.8889486747574)
--(axis cs:79074,2.88894980749265)
--(axis cs:79073,2.88895094463442)
--(axis cs:79072,2.88895207442717)
--(axis cs:79071,2.88895319828455)
--(axis cs:79070,2.88895432800173)
--(axis cs:79069,2.88895550529461)
--(axis cs:79068,2.88895667800566)
--(axis cs:79067,2.8889578457275)
--(axis cs:79066,2.88895902317196)
--(axis cs:79065,2.88896018952774)
--(axis cs:79064,2.88896137096417)
--(axis cs:79063,2.88896253213367)
--(axis cs:79062,2.88896369518597)
--(axis cs:79061,2.88896480358188)
--(axis cs:79060,2.88896589212757)
--(axis cs:79059,2.88896696884247)
--(axis cs:79058,2.88896802964184)
--(axis cs:79057,2.88896910927957)
--(axis cs:79056,2.88897018837485)
--(axis cs:79055,2.88897126907873)
--(axis cs:79054,2.88897236380179)
--(axis cs:79053,2.88897344822687)
--(axis cs:79052,2.88897453205407)
--(axis cs:79051,2.88897558293069)
--(axis cs:79050,2.88897662560342)
--(axis cs:79049,2.88897768082194)
--(axis cs:79048,2.88897875283488)
--(axis cs:79047,2.888979826961)
--(axis cs:79046,2.88898090616487)
--(axis cs:79045,2.88898197343164)
--(axis cs:79044,2.88898302267318)
--(axis cs:79043,2.88898407898501)
--(axis cs:79042,2.88898513372004)
--(axis cs:79041,2.88898617821082)
--(axis cs:79040,2.88898724570985)
--(axis cs:79039,2.8889883245344)
--(axis cs:79038,2.88898940730094)
--(axis cs:79037,2.88899048207024)
--(axis cs:79036,2.88899154960016)
--(axis cs:79035,2.8889925952485)
--(axis cs:79034,2.88899365922577)
--(axis cs:79033,2.8889947113698)
--(axis cs:79032,2.88899573009827)
--(axis cs:79031,2.8889967537192)
--(axis cs:79030,2.88899775636471)
--(axis cs:79029,2.88899876631365)
--(axis cs:79028,2.88899977362237)
--(axis cs:79027,2.88900077673687)
--(axis cs:79026,2.88900179236131)
--(axis cs:79025,2.88900280842061)
--(axis cs:79024,2.88900381220903)
--(axis cs:79023,2.88900481805837)
--(axis cs:79022,2.8890058404792)
--(axis cs:79021,2.88900686964635)
--(axis cs:79020,2.88900789744595)
--(axis cs:79019,2.88900894253053)
--(axis cs:79018,2.88900998397996)
--(axis cs:79017,2.8890110381231)
--(axis cs:79016,2.88901210902736)
--(axis cs:79015,2.88901316155887)
--(axis cs:79014,2.88901422042581)
--(axis cs:79013,2.88901529713005)
--(axis cs:79012,2.88901637615328)
--(axis cs:79011,2.88901746273179)
--(axis cs:79010,2.88901856281258)
--(axis cs:79009,2.88901963910994)
--(axis cs:79008,2.88902072979796)
--(axis cs:79007,2.88902184062156)
--(axis cs:79006,2.88902295640504)
--(axis cs:79005,2.88902405561144)
--(axis cs:79004,2.88902512958505)
--(axis cs:79003,2.88902620337383)
--(axis cs:79002,2.889027259523)
--(axis cs:79001,2.88902834434186)
--(axis cs:79000,2.88902941916482)
--(axis cs:78999,2.88903049213719)
--(axis cs:78998,2.88903157550886)
--(axis cs:78997,2.889032638807)
--(axis cs:78996,2.88903372643451)
--(axis cs:78995,2.88903481643851)
--(axis cs:78994,2.8890359129309)
--(axis cs:78993,2.88903700610877)
--(axis cs:78992,2.88903811816519)
--(axis cs:78991,2.88903920231235)
--(axis cs:78990,2.88904028145673)
--(axis cs:78989,2.88904136554146)
--(axis cs:78988,2.88904244343584)
--(axis cs:78987,2.88904351391682)
--(axis cs:78986,2.88904459709879)
--(axis cs:78985,2.88904567592463)
--(axis cs:78984,2.88904677483685)
--(axis cs:78983,2.88904783360485)
--(axis cs:78982,2.88904887918008)
--(axis cs:78981,2.88904993454347)
--(axis cs:78980,2.88905100355292)
--(axis cs:78979,2.88905205816117)
--(axis cs:78978,2.88905311404025)
--(axis cs:78977,2.88905415408267)
--(axis cs:78976,2.88905521162266)
--(axis cs:78975,2.8890562675159)
--(axis cs:78974,2.88905732952455)
--(axis cs:78973,2.88905839459349)
--(axis cs:78972,2.88905943571417)
--(axis cs:78971,2.88906051347419)
--(axis cs:78970,2.88906158009216)
--(axis cs:78969,2.88906266113369)
--(axis cs:78968,2.88906375020273)
--(axis cs:78967,2.8890648679444)
--(axis cs:78966,2.88906599095414)
--(axis cs:78965,2.88906713283121)
--(axis cs:78964,2.88906826230394)
--(axis cs:78963,2.88906938207488)
--(axis cs:78962,2.8890705321695)
--(axis cs:78961,2.88907169721992)
--(axis cs:78960,2.88907286720722)
--(axis cs:78959,2.88907402341436)
--(axis cs:78958,2.88907519316724)
--(axis cs:78957,2.88907636599688)
--(axis cs:78956,2.8890775386831)
--(axis cs:78955,2.88907871771431)
--(axis cs:78954,2.88907989646844)
--(axis cs:78953,2.88908106304618)
--(axis cs:78952,2.88908221588256)
--(axis cs:78951,2.88908336368591)
--(axis cs:78950,2.88908453278674)
--(axis cs:78949,2.88908570266266)
--(axis cs:78948,2.88908685234693)
--(axis cs:78947,2.88908798848393)
--(axis cs:78946,2.8890891306604)
--(axis cs:78945,2.88909028067333)
--(axis cs:78944,2.8890914500101)
--(axis cs:78943,2.88909261704137)
--(axis cs:78942,2.88909378779012)
--(axis cs:78941,2.88909496881708)
--(axis cs:78940,2.88909619859349)
--(axis cs:78939,2.88909742590327)
--(axis cs:78938,2.88909863776039)
--(axis cs:78937,2.88909988353474)
--(axis cs:78936,2.88910112650328)
--(axis cs:78935,2.88910239551902)
--(axis cs:78934,2.88910365122601)
--(axis cs:78933,2.88910490819055)
--(axis cs:78932,2.8891061608751)
--(axis cs:78931,2.88910741375426)
--(axis cs:78930,2.88910869148092)
--(axis cs:78929,2.88910994468941)
--(axis cs:78928,2.88911115775172)
--(axis cs:78927,2.88911237863443)
--(axis cs:78926,2.88911358747811)
--(axis cs:78925,2.88911477841174)
--(axis cs:78924,2.88911598391953)
--(axis cs:78923,2.88911721490387)
--(axis cs:78922,2.88911844565665)
--(axis cs:78921,2.88911968020777)
--(axis cs:78920,2.88912091957378)
--(axis cs:78919,2.88912213672461)
--(axis cs:78918,2.88912334642119)
--(axis cs:78917,2.88912456377694)
--(axis cs:78916,2.88912580451718)
--(axis cs:78915,2.88912703439125)
--(axis cs:78914,2.88912829646817)
--(axis cs:78913,2.88912955244966)
--(axis cs:78912,2.88913080878752)
--(axis cs:78911,2.88913206342667)
--(axis cs:78910,2.88913330488419)
--(axis cs:78909,2.88913453251864)
--(axis cs:78908,2.88913578052045)
--(axis cs:78907,2.88913701459067)
--(axis cs:78906,2.88913823468986)
--(axis cs:78905,2.88913947185428)
--(axis cs:78904,2.8891407134471)
--(axis cs:78903,2.88914194017295)
--(axis cs:78902,2.88914321615415)
--(axis cs:78901,2.88914447446527)
--(axis cs:78900,2.88914573414569)
--(axis cs:78899,2.88914698566904)
--(axis cs:78898,2.88914823564371)
--(axis cs:78897,2.88914947260758)
--(axis cs:78896,2.88915069415106)
--(axis cs:78895,2.88915192645194)
--(axis cs:78894,2.88915313555933)
--(axis cs:78893,2.88915434383143)
--(axis cs:78892,2.88915555803307)
--(axis cs:78891,2.88915677008324)
--(axis cs:78890,2.8891579828667)
--(axis cs:78889,2.88915916737371)
--(axis cs:78888,2.88916034114788)
--(axis cs:78887,2.88916152184937)
--(axis cs:78886,2.88916270925937)
--(axis cs:78885,2.88916388308902)
--(axis cs:78884,2.88916504789931)
--(axis cs:78883,2.8891662332008)
--(axis cs:78882,2.88916742548182)
--(axis cs:78881,2.88916859649192)
--(axis cs:78880,2.8891697672059)
--(axis cs:78879,2.88917094105257)
--(axis cs:78878,2.88917209843374)
--(axis cs:78877,2.88917322755128)
--(axis cs:78876,2.88917435174972)
--(axis cs:78875,2.88917549042987)
--(axis cs:78874,2.88917663139615)
--(axis cs:78873,2.8891777722075)
--(axis cs:78872,2.88917892638498)
--(axis cs:78871,2.88918007727081)
--(axis cs:78870,2.88918120504317)
--(axis cs:78869,2.88918233873219)
--(axis cs:78868,2.88918343769893)
--(axis cs:78867,2.88918455166928)
--(axis cs:78866,2.88918568403779)
--(axis cs:78865,2.88918680358873)
--(axis cs:78864,2.88918792207804)
--(axis cs:78863,2.88918901991617)
--(axis cs:78862,2.88919013782143)
--(axis cs:78861,2.88919126476233)
--(axis cs:78860,2.88919238847695)
--(axis cs:78859,2.88919352117503)
--(axis cs:78858,2.88919466360192)
--(axis cs:78857,2.88919578293149)
--(axis cs:78856,2.88919691549007)
--(axis cs:78855,2.88919804290182)
--(axis cs:78854,2.88919916390107)
--(axis cs:78853,2.88920030524983)
--(axis cs:78852,2.88920145184457)
--(axis cs:78851,2.88920260855106)
--(axis cs:78850,2.88920379782524)
--(axis cs:78849,2.88920497419427)
--(axis cs:78848,2.88920613865449)
--(axis cs:78847,2.88920729750023)
--(axis cs:78846,2.88920845438667)
--(axis cs:78845,2.88920961382634)
--(axis cs:78844,2.88921078445054)
--(axis cs:78843,2.88921194397032)
--(axis cs:78842,2.88921311935123)
--(axis cs:78841,2.88921429939047)
--(axis cs:78840,2.88921545051773)
--(axis cs:78839,2.88921660405953)
--(axis cs:78838,2.88921774830304)
--(axis cs:78837,2.88921890680437)
--(axis cs:78836,2.88922007419687)
--(axis cs:78835,2.88922122960587)
--(axis cs:78834,2.88922238184673)
--(axis cs:78833,2.88922352461008)
--(axis cs:78832,2.88922464574426)
--(axis cs:78831,2.88922578520235)
--(axis cs:78830,2.88922691941046)
--(axis cs:78829,2.88922805795224)
--(axis cs:78828,2.8892292109912)
--(axis cs:78827,2.88923036324815)
--(axis cs:78826,2.88923150930471)
--(axis cs:78825,2.88923267356897)
--(axis cs:78824,2.88923385359852)
--(axis cs:78823,2.8892350373346)
--(axis cs:78822,2.8892362236569)
--(axis cs:78821,2.88923741991002)
--(axis cs:78820,2.88923861880202)
--(axis cs:78819,2.88923982245863)
--(axis cs:78818,2.8892410145032)
--(axis cs:78817,2.88924220231968)
--(axis cs:78816,2.88924337767651)
--(axis cs:78815,2.88924457424853)
--(axis cs:78814,2.88924577972091)
--(axis cs:78813,2.88924697481884)
--(axis cs:78812,2.88924817679805)
--(axis cs:78811,2.8892493722201)
--(axis cs:78810,2.88925053875721)
--(axis cs:78809,2.88925168582302)
--(axis cs:78808,2.88925282928474)
--(axis cs:78807,2.889253962081)
--(axis cs:78806,2.88925507949471)
--(axis cs:78805,2.88925616403816)
--(axis cs:78804,2.8892572666293)
--(axis cs:78803,2.88925838321655)
--(axis cs:78802,2.8892595247721)
--(axis cs:78801,2.88926062679175)
--(axis cs:78800,2.889261689793)
--(axis cs:78799,2.88926275405656)
--(axis cs:78798,2.88926380791473)
--(axis cs:78797,2.88926485508799)
--(axis cs:78796,2.88926589896524)
--(axis cs:78795,2.8892669431135)
--(axis cs:78794,2.88926796246377)
--(axis cs:78793,2.8892689706844)
--(axis cs:78792,2.88926994620786)
--(axis cs:78791,2.88927090006992)
--(axis cs:78790,2.88927186885054)
--(axis cs:78789,2.8892728304552)
--(axis cs:78788,2.88927378701522)
--(axis cs:78787,2.88927473750818)
--(axis cs:78786,2.88927569335555)
--(axis cs:78785,2.88927665377741)
--(axis cs:78784,2.88927762935404)
--(axis cs:78783,2.88927862960199)
--(axis cs:78782,2.8892796334821)
--(axis cs:78781,2.88928061723434)
--(axis cs:78780,2.88928160712523)
--(axis cs:78779,2.88928256743128)
--(axis cs:78778,2.88928353187828)
--(axis cs:78777,2.88928445231324)
--(axis cs:78776,2.88928536411474)
--(axis cs:78775,2.8892862511797)
--(axis cs:78774,2.88928713698423)
--(axis cs:78773,2.88928803624258)
--(axis cs:78772,2.88928891564249)
--(axis cs:78771,2.88928977473058)
--(axis cs:78770,2.88929062927276)
--(axis cs:78769,2.88929148058322)
--(axis cs:78768,2.88929234055039)
--(axis cs:78767,2.88929320496331)
--(axis cs:78766,2.88929405353847)
--(axis cs:78765,2.88929488924362)
--(axis cs:78764,2.88929572499116)
--(axis cs:78763,2.88929654059068)
--(axis cs:78762,2.88929737199774)
--(axis cs:78761,2.8892981907376)
--(axis cs:78760,2.88929901745653)
--(axis cs:78759,2.8892998572387)
--(axis cs:78758,2.88930071110655)
--(axis cs:78757,2.88930155215918)
--(axis cs:78756,2.88930240065892)
--(axis cs:78755,2.88930325820642)
--(axis cs:78754,2.88930409899978)
--(axis cs:78753,2.88930496009238)
--(axis cs:78752,2.88930582162602)
--(axis cs:78751,2.88930671144273)
--(axis cs:78750,2.88930760650631)
--(axis cs:78749,2.889308536016)
--(axis cs:78748,2.88930947996809)
--(axis cs:78747,2.8893104335642)
--(axis cs:78746,2.88931137025309)
--(axis cs:78745,2.88931233351218)
--(axis cs:78744,2.8893132742318)
--(axis cs:78743,2.88931422500056)
--(axis cs:78742,2.88931516212202)
--(axis cs:78741,2.88931608806785)
--(axis cs:78740,2.88931700030432)
--(axis cs:78739,2.88931793796097)
--(axis cs:78738,2.88931887866467)
--(axis cs:78737,2.88931982396279)
--(axis cs:78736,2.8893207672286)
--(axis cs:78735,2.88932170399105)
--(axis cs:78734,2.88932263579627)
--(axis cs:78733,2.8893235766974)
--(axis cs:78732,2.88932455822093)
--(axis cs:78731,2.88932555706523)
--(axis cs:78730,2.88932657591637)
--(axis cs:78729,2.88932761519088)
--(axis cs:78728,2.88932867378442)
--(axis cs:78727,2.88932973088348)
--(axis cs:78726,2.88933077547976)
--(axis cs:78725,2.88933183163898)
--(axis cs:78724,2.88933289127562)
--(axis cs:78723,2.88933393852868)
--(axis cs:78722,2.88933497692708)
--(axis cs:78721,2.88933602428454)
--(axis cs:78720,2.88933707638264)
--(axis cs:78719,2.88933815330328)
--(axis cs:78718,2.88933921912238)
--(axis cs:78717,2.88934028551678)
--(axis cs:78716,2.88934133092634)
--(axis cs:78715,2.88934240624033)
--(axis cs:78714,2.88934348857563)
--(axis cs:78713,2.88934456750301)
--(axis cs:78712,2.88934565127149)
--(axis cs:78711,2.88934670326318)
--(axis cs:78710,2.88934776486105)
--(axis cs:78709,2.8893488160451)
--(axis cs:78708,2.8893498756354)
--(axis cs:78707,2.88935095283688)
--(axis cs:78706,2.88935202866314)
--(axis cs:78705,2.88935315038877)
--(axis cs:78704,2.88935428643225)
--(axis cs:78703,2.88935543408168)
--(axis cs:78702,2.88935658795536)
--(axis cs:78701,2.8893577611143)
--(axis cs:78700,2.88935893903897)
--(axis cs:78699,2.8893601025426)
--(axis cs:78698,2.88936124225519)
--(axis cs:78697,2.88936237674375)
--(axis cs:78696,2.88936350984193)
--(axis cs:78695,2.88936465590789)
--(axis cs:78694,2.88936578708199)
--(axis cs:78693,2.88936693006816)
--(axis cs:78692,2.88936806768539)
--(axis cs:78691,2.8893692098695)
--(axis cs:78690,2.88937035617893)
--(axis cs:78689,2.88937150207866)
--(axis cs:78688,2.88937265124044)
--(axis cs:78687,2.88937379800556)
--(axis cs:78686,2.88937493242218)
--(axis cs:78685,2.88937609084745)
--(axis cs:78684,2.88937726345874)
--(axis cs:78683,2.8893784146458)
--(axis cs:78682,2.88937958299581)
--(axis cs:78681,2.88938075295184)
--(axis cs:78680,2.88938192378397)
--(axis cs:78679,2.88938308675687)
--(axis cs:78678,2.8893842287688)
--(axis cs:78677,2.88938538431667)
--(axis cs:78676,2.889386535874)
--(axis cs:78675,2.88938768902582)
--(axis cs:78674,2.88938884413068)
--(axis cs:78673,2.88939001107178)
--(axis cs:78672,2.88939116772413)
--(axis cs:78671,2.8893923295427)
--(axis cs:78670,2.88939349931009)
--(axis cs:78669,2.88939465420768)
--(axis cs:78668,2.88939580869617)
--(axis cs:78667,2.88939696399531)
--(axis cs:78666,2.88939813085668)
--(axis cs:78665,2.88939931700263)
--(axis cs:78664,2.88940049698426)
--(axis cs:78663,2.8894016936615)
--(axis cs:78662,2.88940292439957)
--(axis cs:78661,2.88940411914061)
--(axis cs:78660,2.88940530467138)
--(axis cs:78659,2.88940653529797)
--(axis cs:78658,2.88940777325027)
--(axis cs:78657,2.88940900017839)
--(axis cs:78656,2.88941024177123)
--(axis cs:78655,2.88941143903327)
--(axis cs:78654,2.88941262249696)
--(axis cs:78653,2.88941380259085)
--(axis cs:78652,2.8894149894415)
--(axis cs:78651,2.889416183715)
--(axis cs:78650,2.88941737620692)
--(axis cs:78649,2.88941852307157)
--(axis cs:78648,2.88941964654408)
--(axis cs:78647,2.88942076060722)
--(axis cs:78646,2.88942185968939)
--(axis cs:78645,2.88942295238218)
--(axis cs:78644,2.88942404062339)
--(axis cs:78643,2.88942514126992)
--(axis cs:78642,2.8894262344198)
--(axis cs:78641,2.88942731456269)
--(axis cs:78640,2.88942840222444)
--(axis cs:78639,2.88942952249521)
--(axis cs:78638,2.88943065265476)
--(axis cs:78637,2.88943177389066)
--(axis cs:78636,2.88943289581365)
--(axis cs:78635,2.88943402691177)
--(axis cs:78634,2.88943516352458)
--(axis cs:78633,2.88943628982756)
--(axis cs:78632,2.88943740720779)
--(axis cs:78631,2.88943851474349)
--(axis cs:78630,2.88943964837696)
--(axis cs:78629,2.88944076040641)
--(axis cs:78628,2.88944187575792)
--(axis cs:78627,2.88944297416917)
--(axis cs:78626,2.88944409714038)
--(axis cs:78625,2.88944521736199)
--(axis cs:78624,2.88944633111807)
--(axis cs:78623,2.88944743662774)
--(axis cs:78622,2.88944853537615)
--(axis cs:78621,2.88944967524806)
--(axis cs:78620,2.88945082246653)
--(axis cs:78619,2.889451980345)
--(axis cs:78618,2.88945313295713)
--(axis cs:78617,2.88945427705997)
--(axis cs:78616,2.88945540772897)
--(axis cs:78615,2.88945653948744)
--(axis cs:78614,2.88945768638055)
--(axis cs:78613,2.889458827353)
--(axis cs:78612,2.88945997505109)
--(axis cs:78611,2.88946114109002)
--(axis cs:78610,2.88946231815227)
--(axis cs:78609,2.88946351704534)
--(axis cs:78608,2.8894647066242)
--(axis cs:78607,2.88946587709977)
--(axis cs:78606,2.88946707008257)
--(axis cs:78605,2.88946824448701)
--(axis cs:78604,2.88946945843171)
--(axis cs:78603,2.88947067248162)
--(axis cs:78602,2.88947191624532)
--(axis cs:78601,2.88947315121472)
--(axis cs:78600,2.88947437129644)
--(axis cs:78599,2.88947558827459)
--(axis cs:78598,2.88947680102279)
--(axis cs:78597,2.88947798890841)
--(axis cs:78596,2.8894791491175)
--(axis cs:78595,2.88948032219551)
--(axis cs:78594,2.88948150185482)
--(axis cs:78593,2.88948268784996)
--(axis cs:78592,2.88948388211466)
--(axis cs:78591,2.88948505916494)
--(axis cs:78590,2.88948625833291)
--(axis cs:78589,2.88948746216442)
--(axis cs:78588,2.88948862988182)
--(axis cs:78587,2.88948980634527)
--(axis cs:78586,2.88949101690214)
--(axis cs:78585,2.88949221644945)
--(axis cs:78584,2.88949341301568)
--(axis cs:78583,2.88949460274493)
--(axis cs:78582,2.8894957856534)
--(axis cs:78581,2.88949695086272)
--(axis cs:78580,2.88949812469538)
--(axis cs:78579,2.88949929597886)
--(axis cs:78578,2.88950046130443)
--(axis cs:78577,2.88950162959973)
--(axis cs:78576,2.88950277653981)
--(axis cs:78575,2.88950393740109)
--(axis cs:78574,2.88950509956058)
--(axis cs:78573,2.88950624007377)
--(axis cs:78572,2.88950735229047)
--(axis cs:78571,2.88950849283984)
--(axis cs:78570,2.8895096325521)
--(axis cs:78569,2.88951077256483)
--(axis cs:78568,2.88951189673587)
--(axis cs:78567,2.8895130229212)
--(axis cs:78566,2.88951415170666)
--(axis cs:78565,2.88951528983323)
--(axis cs:78564,2.88951642927727)
--(axis cs:78563,2.8895175515556)
--(axis cs:78562,2.88951864582454)
--(axis cs:78561,2.88951974412103)
--(axis cs:78560,2.88952083514091)
--(axis cs:78559,2.88952193772224)
--(axis cs:78558,2.88952305262153)
--(axis cs:78557,2.8895241732794)
--(axis cs:78556,2.88952526492229)
--(axis cs:78555,2.88952634882507)
--(axis cs:78554,2.88952741344312)
--(axis cs:78553,2.88952846434249)
--(axis cs:78552,2.88952953864074)
--(axis cs:78551,2.88953059289153)
--(axis cs:78550,2.88953164014493)
--(axis cs:78549,2.88953265687707)
--(axis cs:78548,2.88953365230709)
--(axis cs:78547,2.88953463139935)
--(axis cs:78546,2.8895356097104)
--(axis cs:78545,2.88953658648332)
--(axis cs:78544,2.88953751053061)
--(axis cs:78543,2.88953843501191)
--(axis cs:78542,2.88953937196794)
--(axis cs:78541,2.88954032793755)
--(axis cs:78540,2.8895413006239)
--(axis cs:78539,2.88954228292486)
--(axis cs:78538,2.88954325730659)
--(axis cs:78537,2.88954425328306)
--(axis cs:78536,2.88954524229359)
--(axis cs:78535,2.88954624880315)
--(axis cs:78534,2.889547255998)
--(axis cs:78533,2.88954825531182)
--(axis cs:78532,2.88954927611767)
--(axis cs:78531,2.88955031703202)
--(axis cs:78530,2.88955136085453)
--(axis cs:78529,2.88955240193212)
--(axis cs:78528,2.88955343654609)
--(axis cs:78527,2.88955446697669)
--(axis cs:78526,2.88955549528667)
--(axis cs:78525,2.88955648294448)
--(axis cs:78524,2.88955748029668)
--(axis cs:78523,2.88955845343819)
--(axis cs:78522,2.88955940480903)
--(axis cs:78521,2.88956033957917)
--(axis cs:78520,2.88956126175584)
--(axis cs:78519,2.88956220056903)
--(axis cs:78518,2.88956311958474)
--(axis cs:78517,2.88956404580921)
--(axis cs:78516,2.88956498087527)
--(axis cs:78515,2.8895659407877)
--(axis cs:78514,2.88956690024541)
--(axis cs:78513,2.88956786628238)
--(axis cs:78512,2.88956880364477)
--(axis cs:78511,2.88956973654772)
--(axis cs:78510,2.88957069665304)
--(axis cs:78509,2.88957167782847)
--(axis cs:78508,2.88957267057744)
--(axis cs:78507,2.88957367355947)
--(axis cs:78506,2.88957467663586)
--(axis cs:78505,2.88957567326798)
--(axis cs:78504,2.88957667782231)
--(axis cs:78503,2.88957768630301)
--(axis cs:78502,2.88957868313374)
--(axis cs:78501,2.88957966716548)
--(axis cs:78500,2.88958063667553)
--(axis cs:78499,2.88958161260962)
--(axis cs:78498,2.88958259293976)
--(axis cs:78497,2.88958357755655)
--(axis cs:78496,2.88958458588265)
--(axis cs:78495,2.88958559343089)
--(axis cs:78494,2.88958658947088)
--(axis cs:78493,2.88958756520194)
--(axis cs:78492,2.88958855586999)
--(axis cs:78491,2.8895895261451)
--(axis cs:78490,2.8895904988942)
--(axis cs:78489,2.88959146896781)
--(axis cs:78488,2.88959241351932)
--(axis cs:78487,2.88959337639534)
--(axis cs:78486,2.88959434384481)
--(axis cs:78485,2.88959530169511)
--(axis cs:78484,2.88959627249478)
--(axis cs:78483,2.88959724588546)
--(axis cs:78482,2.88959823357446)
--(axis cs:78481,2.88959925340538)
--(axis cs:78480,2.889600273549)
--(axis cs:78479,2.88960129952766)
--(axis cs:78478,2.88960232639327)
--(axis cs:78477,2.8896033430486)
--(axis cs:78476,2.88960433006968)
--(axis cs:78475,2.88960534375065)
--(axis cs:78474,2.88960637273601)
--(axis cs:78473,2.88960738586122)
--(axis cs:78472,2.88960840253253)
--(axis cs:78471,2.88960943804339)
--(axis cs:78470,2.88961048583499)
--(axis cs:78469,2.88961154546476)
--(axis cs:78468,2.88961262261434)
--(axis cs:78467,2.88961371453817)
--(axis cs:78466,2.88961480526505)
--(axis cs:78465,2.88961589232977)
--(axis cs:78464,2.88961694148657)
--(axis cs:78463,2.8896179442629)
--(axis cs:78462,2.88961893893245)
--(axis cs:78461,2.88961990821791)
--(axis cs:78460,2.88962086195231)
--(axis cs:78459,2.88962182085395)
--(axis cs:78458,2.88962276860913)
--(axis cs:78457,2.88962367288473)
--(axis cs:78456,2.88962453614906)
--(axis cs:78455,2.88962540570112)
--(axis cs:78454,2.88962626416776)
--(axis cs:78453,2.88962713677351)
--(axis cs:78452,2.88962801800307)
--(axis cs:78451,2.88962889531774)
--(axis cs:78450,2.88962980147374)
--(axis cs:78449,2.88963069309521)
--(axis cs:78448,2.8896315981346)
--(axis cs:78447,2.88963251567796)
--(axis cs:78446,2.88963344903135)
--(axis cs:78445,2.88963438939164)
--(axis cs:78444,2.88963533357746)
--(axis cs:78443,2.8896362806711)
--(axis cs:78442,2.88963722514762)
--(axis cs:78441,2.88963819120647)
--(axis cs:78440,2.88963914192256)
--(axis cs:78439,2.8896400854133)
--(axis cs:78438,2.88964101679534)
--(axis cs:78437,2.88964193408462)
--(axis cs:78436,2.88964282817672)
--(axis cs:78435,2.8896437755512)
--(axis cs:78434,2.88964470951075)
--(axis cs:78433,2.88964565149105)
--(axis cs:78432,2.88964658510339)
--(axis cs:78431,2.88964753765185)
--(axis cs:78430,2.8896484917499)
--(axis cs:78429,2.88964945142001)
--(axis cs:78428,2.8896504249834)
--(axis cs:78427,2.88965137600528)
--(axis cs:78426,2.88965233107553)
--(axis cs:78425,2.88965325820623)
--(axis cs:78424,2.88965420318746)
--(axis cs:78423,2.88965515758753)
--(axis cs:78422,2.88965612217647)
--(axis cs:78421,2.88965709532009)
--(axis cs:78420,2.88965806942911)
--(axis cs:78419,2.8896590735465)
--(axis cs:78418,2.8896600694383)
--(axis cs:78417,2.88966106707079)
--(axis cs:78416,2.88966203717735)
--(axis cs:78415,2.88966299025129)
--(axis cs:78414,2.88966395392556)
--(axis cs:78413,2.88966490558632)
--(axis cs:78412,2.88966583270716)
--(axis cs:78411,2.88966676569866)
--(axis cs:78410,2.88966771616035)
--(axis cs:78409,2.88966866915247)
--(axis cs:78408,2.88966964245076)
--(axis cs:78407,2.88967062707514)
--(axis cs:78406,2.88967160510063)
--(axis cs:78405,2.88967255864643)
--(axis cs:78404,2.88967353270118)
--(axis cs:78403,2.88967455911742)
--(axis cs:78402,2.8896755682254)
--(axis cs:78401,2.88967656778868)
--(axis cs:78400,2.8896775575567)
--(axis cs:78399,2.88967852824234)
--(axis cs:78398,2.88967948996278)
--(axis cs:78397,2.88968044627945)
--(axis cs:78396,2.88968135757801)
--(axis cs:78395,2.88968228717583)
--(axis cs:78394,2.88968320887876)
--(axis cs:78393,2.8896841177176)
--(axis cs:78392,2.88968500216631)
--(axis cs:78391,2.88968589246117)
--(axis cs:78390,2.88968677901568)
--(axis cs:78389,2.88968765649937)
--(axis cs:78388,2.8896885359211)
--(axis cs:78387,2.88968939271846)
--(axis cs:78386,2.88969026399881)
--(axis cs:78385,2.88969112030419)
--(axis cs:78384,2.88969199152475)
--(axis cs:78383,2.88969284591383)
--(axis cs:78382,2.88969368499366)
--(axis cs:78381,2.88969452070198)
--(axis cs:78380,2.88969535872326)
--(axis cs:78379,2.88969617606936)
--(axis cs:78378,2.88969699337067)
--(axis cs:78377,2.88969781490458)
--(axis cs:78376,2.88969866083498)
--(axis cs:78375,2.88969945563787)
--(axis cs:78374,2.88970025311263)
--(axis cs:78373,2.88970106198514)
--(axis cs:78372,2.88970188625472)
--(axis cs:78371,2.88970269320071)
--(axis cs:78370,2.88970350571452)
--(axis cs:78369,2.88970430995363)
--(axis cs:78368,2.88970511526311)
--(axis cs:78367,2.88970590755311)
--(axis cs:78366,2.88970672003775)
--(axis cs:78365,2.88970753312949)
--(axis cs:78364,2.88970833644612)
--(axis cs:78363,2.88970914863543)
--(axis cs:78362,2.88970996715121)
--(axis cs:78361,2.88971076399768)
--(axis cs:78360,2.88971157196228)
--(axis cs:78359,2.88971238527371)
--(axis cs:78358,2.88971319474819)
--(axis cs:78357,2.88971399555338)
--(axis cs:78356,2.8897148077249)
--(axis cs:78355,2.88971561193621)
--(axis cs:78354,2.88971640837876)
--(axis cs:78353,2.88971719288734)
--(axis cs:78352,2.88971799338166)
--(axis cs:78351,2.88971876140676)
--(axis cs:78350,2.88971951748465)
--(axis cs:78349,2.88972027384039)
--(axis cs:78348,2.88972103403637)
--(axis cs:78347,2.8897217791647)
--(axis cs:78346,2.88972252928353)
--(axis cs:78345,2.88972325909835)
--(axis cs:78344,2.88972398154238)
--(axis cs:78343,2.88972471648946)
--(axis cs:78342,2.88972547976752)
--(axis cs:78341,2.88972626126139)
--(axis cs:78340,2.88972704382478)
--(axis cs:78339,2.88972781949946)
--(axis cs:78338,2.88972860888585)
--(axis cs:78337,2.88972937588179)
--(axis cs:78336,2.8897301385033)
--(axis cs:78335,2.88973087602301)
--(axis cs:78334,2.88973159491419)
--(axis cs:78333,2.88973231966775)
--(axis cs:78332,2.88973304144951)
--(axis cs:78331,2.88973375620949)
--(axis cs:78330,2.88973448520286)
--(axis cs:78329,2.88973520824707)
--(axis cs:78328,2.88973595147598)
--(axis cs:78327,2.88973668770356)
--(axis cs:78326,2.88973745392917)
--(axis cs:78325,2.88973821866853)
--(axis cs:78324,2.88973895722658)
--(axis cs:78323,2.88973969249701)
--(axis cs:78322,2.88974041152483)
--(axis cs:78321,2.88974112886422)
--(axis cs:78320,2.88974186466563)
--(axis cs:78319,2.88974262525348)
--(axis cs:78318,2.88974339205529)
--(axis cs:78317,2.88974416976365)
--(axis cs:78316,2.8897449311471)
--(axis cs:78315,2.88974569783121)
--(axis cs:78314,2.8897464754407)
--(axis cs:78313,2.88974725677166)
--(axis cs:78312,2.8897480314448)
--(axis cs:78311,2.88974878010256)
--(axis cs:78310,2.88974952790787)
--(axis cs:78309,2.88975027865216)
--(axis cs:78308,2.88975103495796)
--(axis cs:78307,2.88975176818433)
--(axis cs:78306,2.88975250071009)
--(axis cs:78305,2.88975325108158)
--(axis cs:78304,2.88975399763679)
--(axis cs:78303,2.88975473503038)
--(axis cs:78302,2.88975544837547)
--(axis cs:78301,2.8897561586811)
--(axis cs:78300,2.8897568788293)
--(axis cs:78299,2.88975760843186)
--(axis cs:78298,2.8897583320822)
--(axis cs:78297,2.88975905765365)
--(axis cs:78296,2.88975979242011)
--(axis cs:78295,2.88976050592762)
--(axis cs:78294,2.88976121916202)
--(axis cs:78293,2.88976194564281)
--(axis cs:78292,2.88976268697526)
--(axis cs:78291,2.88976341199816)
--(axis cs:78290,2.8897641242314)
--(axis cs:78289,2.88976483328929)
--(axis cs:78288,2.88976553340093)
--(axis cs:78287,2.88976622824123)
--(axis cs:78286,2.88976693600264)
--(axis cs:78285,2.8897676468403)
--(axis cs:78284,2.88976838100184)
--(axis cs:78283,2.88976910104534)
--(axis cs:78282,2.88976982764025)
--(axis cs:78281,2.88977056526653)
--(axis cs:78280,2.88977133005915)
--(axis cs:78279,2.88977209904979)
--(axis cs:78278,2.88977288113555)
--(axis cs:78277,2.88977365312952)
--(axis cs:78276,2.88977441623215)
--(axis cs:78275,2.88977515862584)
--(axis cs:78274,2.88977587555407)
--(axis cs:78273,2.88977660081615)
--(axis cs:78272,2.88977734686321)
--(axis cs:78271,2.8897780798431)
--(axis cs:78270,2.88977879390089)
--(axis cs:78269,2.88977950766012)
--(axis cs:78268,2.88978021801846)
--(axis cs:78267,2.88978091493285)
--(axis cs:78266,2.88978157174546)
--(axis cs:78265,2.8897822333234)
--(axis cs:78264,2.88978285731545)
--(axis cs:78263,2.88978350487116)
--(axis cs:78262,2.88978415541799)
--(axis cs:78261,2.88978481884425)
--(axis cs:78260,2.88978547301033)
--(axis cs:78259,2.8897861270738)
--(axis cs:78258,2.88978676121575)
--(axis cs:78257,2.88978737586175)
--(axis cs:78256,2.88978799752891)
--(axis cs:78255,2.88978863509245)
--(axis cs:78254,2.88978924094155)
--(axis cs:78253,2.88978983618039)
--(axis cs:78252,2.88979042887795)
--(axis cs:78251,2.8897910142901)
--(axis cs:78250,2.88979159036595)
--(axis cs:78249,2.88979212630407)
--(axis cs:78248,2.88979264786377)
--(axis cs:78247,2.88979316685762)
--(axis cs:78246,2.88979367973445)
--(axis cs:78245,2.88979417523162)
--(axis cs:78244,2.88979467326092)
--(axis cs:78243,2.88979517146309)
--(axis cs:78242,2.88979565292394)
--(axis cs:78241,2.88979613487371)
--(axis cs:78240,2.88979660749732)
--(axis cs:78239,2.88979708174721)
--(axis cs:78238,2.88979753999344)
--(axis cs:78237,2.8897979724326)
--(axis cs:78236,2.88979839465414)
--(axis cs:78235,2.88979885055711)
--(axis cs:78234,2.889799292979)
--(axis cs:78233,2.88979970901325)
--(axis cs:78232,2.88980010972586)
--(axis cs:78231,2.88980052310249)
--(axis cs:78230,2.88980093138395)
--(axis cs:78229,2.88980132844707)
--(axis cs:78228,2.88980171474959)
--(axis cs:78227,2.88980211422129)
--(axis cs:78226,2.88980250492246)
--(axis cs:78225,2.88980289453964)
--(axis cs:78224,2.88980326584359)
--(axis cs:78223,2.88980365945502)
--(axis cs:78222,2.88980405698201)
--(axis cs:78221,2.88980444295507)
--(axis cs:78220,2.88980482977956)
--(axis cs:78219,2.88980523247685)
--(axis cs:78218,2.88980563257949)
--(axis cs:78217,2.88980601662698)
--(axis cs:78216,2.88980638473646)
--(axis cs:78215,2.88980676474225)
--(axis cs:78214,2.88980711810405)
--(axis cs:78213,2.88980747208223)
--(axis cs:78212,2.88980784510227)
--(axis cs:78211,2.88980819962289)
--(axis cs:78210,2.88980855883057)
--(axis cs:78209,2.88980891112393)
--(axis cs:78208,2.88980926742459)
--(axis cs:78207,2.88980961739473)
--(axis cs:78206,2.88980998797062)
--(axis cs:78205,2.88981034638555)
--(axis cs:78204,2.88981069421634)
--(axis cs:78203,2.88981103115275)
--(axis cs:78202,2.88981135074789)
--(axis cs:78201,2.88981167011995)
--(axis cs:78200,2.8898119621527)
--(axis cs:78199,2.88981225658483)
--(axis cs:78198,2.88981254943937)
--(axis cs:78197,2.88981284026806)
--(axis cs:78196,2.88981313878201)
--(axis cs:78195,2.88981343704626)
--(axis cs:78194,2.88981374555006)
--(axis cs:78193,2.88981402773622)
--(axis cs:78192,2.88981433823606)
--(axis cs:78191,2.88981467833379)
--(axis cs:78190,2.88981500453783)
--(axis cs:78189,2.88981533838707)
--(axis cs:78188,2.88981567467387)
--(axis cs:78187,2.88981599405879)
--(axis cs:78186,2.88981631815677)
--(axis cs:78185,2.88981666940081)
--(axis cs:78184,2.88981702975649)
--(axis cs:78183,2.8898173968325)
--(axis cs:78182,2.88981775925222)
--(axis cs:78181,2.88981808150439)
--(axis cs:78180,2.88981839552629)
--(axis cs:78179,2.88981867305057)
--(axis cs:78178,2.88981894319715)
--(axis cs:78177,2.88981919426963)
--(axis cs:78176,2.88981941857849)
--(axis cs:78175,2.88981964810765)
--(axis cs:78174,2.88981988988733)
--(axis cs:78173,2.88982014800798)
--(axis cs:78172,2.88982040835393)
--(axis cs:78171,2.88982067817561)
--(axis cs:78170,2.88982094226281)
--(axis cs:78169,2.88982121261133)
--(axis cs:78168,2.8898214738988)
--(axis cs:78167,2.88982171057987)
--(axis cs:78166,2.88982192401842)
--(axis cs:78165,2.88982215842263)
--(axis cs:78164,2.88982239373174)
--(axis cs:78163,2.88982261928829)
--(axis cs:78162,2.88982282930217)
--(axis cs:78161,2.88982304795982)
--(axis cs:78160,2.88982326690823)
--(axis cs:78159,2.88982347979321)
--(axis cs:78158,2.88982369734321)
--(axis cs:78157,2.88982392197315)
--(axis cs:78156,2.88982415811203)
--(axis cs:78155,2.88982438854591)
--(axis cs:78154,2.88982464873919)
--(axis cs:78153,2.88982490665119)
--(axis cs:78152,2.88982514140368)
--(axis cs:78151,2.88982537603823)
--(axis cs:78150,2.88982561404752)
--(axis cs:78149,2.88982584496309)
--(axis cs:78148,2.88982607452423)
--(axis cs:78147,2.88982629375887)
--(axis cs:78146,2.88982651464833)
--(axis cs:78145,2.8898267355981)
--(axis cs:78144,2.88982695316903)
--(axis cs:78143,2.88982718103131)
--(axis cs:78142,2.88982740617875)
--(axis cs:78141,2.88982763583957)
--(axis cs:78140,2.88982788014229)
--(axis cs:78139,2.88982811341172)
--(axis cs:78138,2.88982832496562)
--(axis cs:78137,2.88982853458127)
--(axis cs:78136,2.88982874218743)
--(axis cs:78135,2.8898289660461)
--(axis cs:78134,2.88982918195818)
--(axis cs:78133,2.88982940523032)
--(axis cs:78132,2.88982964730445)
--(axis cs:78131,2.88982990986679)
--(axis cs:78130,2.88983018656657)
--(axis cs:78129,2.88983045978905)
--(axis cs:78128,2.88983073406239)
--(axis cs:78127,2.88983103073959)
--(axis cs:78126,2.8898313110512)
--(axis cs:78125,2.88983156457174)
--(axis cs:78124,2.88983183906925)
--(axis cs:78123,2.88983212522482)
--(axis cs:78122,2.88983242748872)
--(axis cs:78121,2.88983273221953)
--(axis cs:78120,2.88983301996896)
--(axis cs:78119,2.88983331564138)
--(axis cs:78118,2.88983362541667)
--(axis cs:78117,2.8898339443953)
--(axis cs:78116,2.88983427722016)
--(axis cs:78115,2.88983460685314)
--(axis cs:78114,2.88983491106829)
--(axis cs:78113,2.88983523598808)
--(axis cs:78112,2.88983558475461)
--(axis cs:78111,2.88983592939995)
--(axis cs:78110,2.88983627469441)
--(axis cs:78109,2.88983660120036)
--(axis cs:78108,2.88983691919735)
--(axis cs:78107,2.88983720259243)
--(axis cs:78106,2.88983749590534)
--(axis cs:78105,2.88983780192674)
--(axis cs:78104,2.88983809180198)
--(axis cs:78103,2.88983836368401)
--(axis cs:78102,2.8898386442793)
--(axis cs:78101,2.88983893334783)
--(axis cs:78100,2.8898392363704)
--(axis cs:78099,2.88983954898854)
--(axis cs:78098,2.8898398609569)
--(axis cs:78097,2.88984018203835)
--(axis cs:78096,2.8898405153005)
--(axis cs:78095,2.88984080345584)
--(axis cs:78094,2.88984109368832)
--(axis cs:78093,2.88984140111385)
--(axis cs:78092,2.88984170399083)
--(axis cs:78091,2.88984197545015)
--(axis cs:78090,2.88984225265455)
--(axis cs:78089,2.8898424929709)
--(axis cs:78088,2.88984270360383)
--(axis cs:78087,2.88984290486679)
--(axis cs:78086,2.8898431045234)
--(axis cs:78085,2.8898433061776)
--(axis cs:78084,2.8898434866128)
--(axis cs:78083,2.88984365146297)
--(axis cs:78082,2.88984382456026)
--(axis cs:78081,2.8898440133322)
--(axis cs:78080,2.88984420037584)
--(axis cs:78079,2.88984438899637)
--(axis cs:78078,2.88984458628715)
--(axis cs:78077,2.88984478421934)
--(axis cs:78076,2.88984498430191)
--(axis cs:78075,2.88984520268574)
--(axis cs:78074,2.88984540995685)
--(axis cs:78073,2.88984563013776)
--(axis cs:78072,2.88984583878994)
--(axis cs:78071,2.88984605483537)
--(axis cs:78070,2.88984626650274)
--(axis cs:78069,2.88984649509164)
--(axis cs:78068,2.88984672088647)
--(axis cs:78067,2.88984696941236)
--(axis cs:78066,2.88984719302149)
--(axis cs:78065,2.889847445409)
--(axis cs:78064,2.88984770631799)
--(axis cs:78063,2.88984795149416)
--(axis cs:78062,2.88984820250529)
--(axis cs:78061,2.88984842657305)
--(axis cs:78060,2.88984864953809)
--(axis cs:78059,2.88984888091224)
--(axis cs:78058,2.88984913281543)
--(axis cs:78057,2.88984940408215)
--(axis cs:78056,2.88984965219607)
--(axis cs:78055,2.88984986195632)
--(axis cs:78054,2.88985002249931)
--(axis cs:78053,2.88985018854048)
--(axis cs:78052,2.88985038831796)
--(axis cs:78051,2.88985056031991)
--(axis cs:78050,2.8898507351952)
--(axis cs:78049,2.88985090488231)
--(axis cs:78048,2.88985105845203)
--(axis cs:78047,2.88985122837808)
--(axis cs:78046,2.88985137484052)
--(axis cs:78045,2.88985152360179)
--(axis cs:78044,2.88985168126944)
--(axis cs:78043,2.88985182286957)
--(axis cs:78042,2.88985196802602)
--(axis cs:78041,2.88985210545813)
--(axis cs:78040,2.88985225256298)
--(axis cs:78039,2.88985235651288)
--(axis cs:78038,2.8898524778062)
--(axis cs:78037,2.88985259330969)
--(axis cs:78036,2.8898526999129)
--(axis cs:78035,2.88985278577793)
--(axis cs:78034,2.88985287203315)
--(axis cs:78033,2.88985295543366)
--(axis cs:78032,2.88985303905474)
--(axis cs:78031,2.8898531326573)
--(axis cs:78030,2.88985323253326)
--(axis cs:78029,2.88985334786961)
--(axis cs:78028,2.88985343307245)
--(axis cs:78027,2.88985352928598)
--(axis cs:78026,2.88985360883466)
--(axis cs:78025,2.88985366157363)
--(axis cs:78024,2.88985371234561)
--(axis cs:78023,2.88985379226167)
--(axis cs:78022,2.88985388168782)
--(axis cs:78021,2.88985397301705)
--(axis cs:78020,2.88985406422966)
--(axis cs:78019,2.88985415028702)
--(axis cs:78018,2.88985424018512)
--(axis cs:78017,2.88985435114619)
--(axis cs:78016,2.88985443340082)
--(axis cs:78015,2.88985451281299)
--(axis cs:78014,2.8898545977654)
--(axis cs:78013,2.88985469883146)
--(axis cs:78012,2.88985483473782)
--(axis cs:78011,2.88985496870879)
--(axis cs:78010,2.88985509715792)
--(axis cs:78009,2.88985523808385)
--(axis cs:78008,2.88985540086761)
--(axis cs:78007,2.88985555481136)
--(axis cs:78006,2.88985573523182)
--(axis cs:78005,2.88985589369975)
--(axis cs:78004,2.88985608254317)
--(axis cs:78003,2.88985625692507)
--(axis cs:78002,2.88985644171865)
--(axis cs:78001,2.88985663316483)
--(axis cs:78000,2.88985682764067)
--(axis cs:77999,2.88985703524317)
--(axis cs:77998,2.88985725928969)
--(axis cs:77997,2.88985750917895)
--(axis cs:77996,2.88985779680241)
--(axis cs:77995,2.88985806827854)
--(axis cs:77994,2.88985832138798)
--(axis cs:77993,2.88985856300151)
--(axis cs:77992,2.8898588121981)
--(axis cs:77991,2.88985906011571)
--(axis cs:77990,2.88985929747785)
--(axis cs:77989,2.88985955652698)
--(axis cs:77988,2.88985980200062)
--(axis cs:77987,2.88986009432215)
--(axis cs:77986,2.88986039016135)
--(axis cs:77985,2.88986067783012)
--(axis cs:77984,2.88986100464027)
--(axis cs:77983,2.88986132138975)
--(axis cs:77982,2.88986162697537)
--(axis cs:77981,2.88986191571264)
--(axis cs:77980,2.88986224232172)
--(axis cs:77979,2.88986258502105)
--(axis cs:77978,2.88986292841285)
--(axis cs:77977,2.88986327652663)
--(axis cs:77976,2.88986361977712)
--(axis cs:77975,2.88986398610156)
--(axis cs:77974,2.88986433171497)
--(axis cs:77973,2.88986468192805)
--(axis cs:77972,2.88986502297686)
--(axis cs:77971,2.88986537078038)
--(axis cs:77970,2.88986574668137)
--(axis cs:77969,2.88986614400938)
--(axis cs:77968,2.88986650312804)
--(axis cs:77967,2.88986686624893)
--(axis cs:77966,2.8898672175173)
--(axis cs:77965,2.88986757100711)
--(axis cs:77964,2.88986795428665)
--(axis cs:77963,2.88986832218319)
--(axis cs:77962,2.88986866513002)
--(axis cs:77961,2.88986902279125)
--(axis cs:77960,2.88986936471246)
--(axis cs:77959,2.88986972698551)
--(axis cs:77958,2.88987008101948)
--(axis cs:77957,2.88987042802769)
--(axis cs:77956,2.88987077704238)
--(axis cs:77955,2.88987110246212)
--(axis cs:77954,2.88987140791793)
--(axis cs:77953,2.88987171312743)
--(axis cs:77952,2.88987200676875)
--(axis cs:77951,2.88987229959444)
--(axis cs:77950,2.88987257310239)
--(axis cs:77949,2.88987284287248)
--(axis cs:77948,2.88987314409232)
--(axis cs:77947,2.88987347270592)
--(axis cs:77946,2.88987381632817)
--(axis cs:77945,2.88987416993683)
--(axis cs:77944,2.88987449103511)
--(axis cs:77943,2.88987481644857)
--(axis cs:77942,2.88987513595974)
--(axis cs:77941,2.88987543014457)
--(axis cs:77940,2.88987575066294)
--(axis cs:77939,2.88987606752223)
--(axis cs:77938,2.8898763777619)
--(axis cs:77937,2.88987668957032)
--(axis cs:77936,2.88987700018383)
--(axis cs:77935,2.88987728268565)
--(axis cs:77934,2.8898775889473)
--(axis cs:77933,2.88987788140623)
--(axis cs:77932,2.88987816670803)
--(axis cs:77931,2.88987845871055)
--(axis cs:77930,2.88987873528538)
--(axis cs:77929,2.88987898202262)
--(axis cs:77928,2.88987922280363)
--(axis cs:77927,2.88987946334964)
--(axis cs:77926,2.88987972427714)
--(axis cs:77925,2.88988000402726)
--(axis cs:77924,2.8898802858479)
--(axis cs:77923,2.8898805581431)
--(axis cs:77922,2.88988084275636)
--(axis cs:77921,2.88988113308955)
--(axis cs:77920,2.88988135966446)
--(axis cs:77919,2.88988157633011)
--(axis cs:77918,2.88988176766678)
--(axis cs:77917,2.88988195907597)
--(axis cs:77916,2.88988213032026)
--(axis cs:77915,2.88988230298674)
--(axis cs:77914,2.88988247551501)
--(axis cs:77913,2.88988264336206)
--(axis cs:77912,2.88988283681808)
--(axis cs:77911,2.88988305049248)
--(axis cs:77910,2.88988325569411)
--(axis cs:77909,2.88988344834143)
--(axis cs:77908,2.88988360595144)
--(axis cs:77907,2.8898837888765)
--(axis cs:77906,2.88988392617594)
--(axis cs:77905,2.88988407467959)
--(axis cs:77904,2.88988422684467)
--(axis cs:77903,2.88988433777077)
--(axis cs:77902,2.88988445568419)
--(axis cs:77901,2.8898845740991)
--(axis cs:77900,2.8898846943425)
--(axis cs:77899,2.88988483457613)
--(axis cs:77898,2.88988497425166)
--(axis cs:77897,2.88988510184356)
--(axis cs:77896,2.88988524402852)
--(axis cs:77895,2.88988539777774)
--(axis cs:77894,2.88988551008609)
--(axis cs:77893,2.88988563177502)
--(axis cs:77892,2.88988574595434)
--(axis cs:77891,2.88988588785217)
--(axis cs:77890,2.8898860381039)
--(axis cs:77889,2.88988617419647)
--(axis cs:77888,2.889886327553)
--(axis cs:77887,2.88988650259955)
--(axis cs:77886,2.88988666267878)
--(axis cs:77885,2.88988685455431)
--(axis cs:77884,2.88988705115782)
--(axis cs:77883,2.88988725045552)
--(axis cs:77882,2.8898874456933)
--(axis cs:77881,2.88988763833633)
--(axis cs:77880,2.88988783998427)
--(axis cs:77879,2.88988803829)
--(axis cs:77878,2.88988822110651)
--(axis cs:77877,2.88988838663563)
--(axis cs:77876,2.88988856303507)
--(axis cs:77875,2.88988872984883)
--(axis cs:77874,2.88988889474413)
--(axis cs:77873,2.88988907886406)
--(axis cs:77872,2.88988928185046)
--(axis cs:77871,2.88988951014908)
--(axis cs:77870,2.88988973643422)
--(axis cs:77869,2.88988998564246)
--(axis cs:77868,2.88989020908767)
--(axis cs:77867,2.88989043397511)
--(axis cs:77866,2.88989066373123)
--(axis cs:77865,2.88989088613045)
--(axis cs:77864,2.88989110066573)
--(axis cs:77863,2.88989132284782)
--(axis cs:77862,2.88989152953865)
--(axis cs:77861,2.88989175422899)
--(axis cs:77860,2.88989193883751)
--(axis cs:77859,2.8898921216151)
--(axis cs:77858,2.88989229958856)
--(axis cs:77857,2.88989247259059)
--(axis cs:77856,2.88989264596556)
--(axis cs:77855,2.88989280669009)
--(axis cs:77854,2.8898929713633)
--(axis cs:77853,2.88989313595672)
--(axis cs:77852,2.88989329942279)
--(axis cs:77851,2.88989342835236)
--(axis cs:77850,2.88989352951842)
--(axis cs:77849,2.88989366066329)
--(axis cs:77848,2.88989380523674)
--(axis cs:77847,2.88989397295952)
--(axis cs:77846,2.88989413630044)
--(axis cs:77845,2.88989427677784)
--(axis cs:77844,2.88989440111023)
--(axis cs:77843,2.88989451750008)
--(axis cs:77842,2.889894631552)
--(axis cs:77841,2.88989475639603)
--(axis cs:77840,2.8898948903798)
--(axis cs:77839,2.8898950163545)
--(axis cs:77838,2.88989514280109)
--(axis cs:77837,2.88989525483124)
--(axis cs:77836,2.88989537628124)
--(axis cs:77835,2.88989550847354)
--(axis cs:77834,2.88989564428741)
--(axis cs:77833,2.88989575898114)
--(axis cs:77832,2.88989586417754)
--(axis cs:77831,2.88989594113877)
--(axis cs:77830,2.88989602042379)
--(axis cs:77829,2.88989609873066)
--(axis cs:77828,2.88989616255642)
--(axis cs:77827,2.88989623478118)
--(axis cs:77826,2.88989628174933)
--(axis cs:77825,2.88989632246642)
--(axis cs:77824,2.88989633942416)
--(axis cs:77823,2.88989633763142)
--(axis cs:77822,2.88989634541098)
--(axis cs:77821,2.88989635932935)
--(axis cs:77820,2.88989639612878)
--(axis cs:77819,2.88989641150123)
--(axis cs:77818,2.88989639827543)
--(axis cs:77817,2.88989639146373)
--(axis cs:77816,2.88989636026364)
--(axis cs:77815,2.88989631246237)
--(axis cs:77814,2.88989626299416)
--(axis cs:77813,2.88989620898056)
--(axis cs:77812,2.88989616698756)
--(axis cs:77811,2.88989612673551)
--(axis cs:77810,2.88989609357866)
--(axis cs:77809,2.88989604889415)
--(axis cs:77808,2.88989598794866)
--(axis cs:77807,2.88989591383515)
--(axis cs:77806,2.88989585502665)
--(axis cs:77805,2.88989577090928)
--(axis cs:77804,2.8898956707331)
--(axis cs:77803,2.88989555443461)
--(axis cs:77802,2.88989541248206)
--(axis cs:77801,2.88989529392203)
--(axis cs:77800,2.88989516342484)
--(axis cs:77799,2.88989501540018)
--(axis cs:77798,2.8898948750317)
--(axis cs:77797,2.8898947371529)
--(axis cs:77796,2.88989462005647)
--(axis cs:77795,2.88989449259064)
--(axis cs:77794,2.88989435622533)
--(axis cs:77793,2.88989422027997)
--(axis cs:77792,2.8898940583811)
--(axis cs:77791,2.88989388709052)
--(axis cs:77790,2.88989375781959)
--(axis cs:77789,2.88989362774661)
--(axis cs:77788,2.8898934941772)
--(axis cs:77787,2.8898933792644)
--(axis cs:77786,2.88989326006292)
--(axis cs:77785,2.88989312875008)
--(axis cs:77784,2.88989301104942)
--(axis cs:77783,2.88989289937173)
--(axis cs:77782,2.88989280267506)
--(axis cs:77781,2.88989271069438)
--(axis cs:77780,2.88989261308041)
--(axis cs:77779,2.88989250967289)
--(axis cs:77778,2.88989239355011)
--(axis cs:77777,2.88989228679265)
--(axis cs:77776,2.88989219424189)
--(axis cs:77775,2.88989211094878)
--(axis cs:77774,2.88989202235716)
--(axis cs:77773,2.88989192847858)
--(axis cs:77772,2.88989184371748)
--(axis cs:77771,2.88989178141697)
--(axis cs:77770,2.88989170549542)
--(axis cs:77769,2.88989163168432)
--(axis cs:77768,2.88989155249081)
--(axis cs:77767,2.88989146704097)
--(axis cs:77766,2.8898913809675)
--(axis cs:77765,2.88989129768993)
--(axis cs:77764,2.88989116305481)
--(axis cs:77763,2.88989102708089)
--(axis cs:77762,2.88989087741598)
--(axis cs:77761,2.88989074475715)
--(axis cs:77760,2.88989059776164)
--(axis cs:77759,2.88989043041223)
--(axis cs:77758,2.88989025990048)
--(axis cs:77757,2.88989004651268)
--(axis cs:77756,2.88988984703628)
--(axis cs:77755,2.88988965978229)
--(axis cs:77754,2.88988944226389)
--(axis cs:77753,2.88988921934574)
--(axis cs:77752,2.88988897860519)
--(axis cs:77751,2.88988872436444)
--(axis cs:77750,2.88988845426329)
--(axis cs:77749,2.8898881670083)
--(axis cs:77748,2.8898878911035)
--(axis cs:77747,2.88988761223025)
--(axis cs:77746,2.88988734808861)
--(axis cs:77745,2.88988708496362)
--(axis cs:77744,2.88988682331969)
--(axis cs:77743,2.88988653450579)
--(axis cs:77742,2.88988622755792)
--(axis cs:77741,2.88988591944033)
--(axis cs:77740,2.8898856173081)
--(axis cs:77739,2.88988530193808)
--(axis cs:77738,2.88988499698066)
--(axis cs:77737,2.88988474572275)
--(axis cs:77736,2.8898844769083)
--(axis cs:77735,2.88988419564506)
--(axis cs:77734,2.88988391180475)
--(axis cs:77733,2.88988362090485)
--(axis cs:77732,2.88988333614275)
--(axis cs:77731,2.88988305423569)
--(axis cs:77730,2.88988275387299)
--(axis cs:77729,2.88988245618152)
--(axis cs:77728,2.88988214700849)
--(axis cs:77727,2.8898818255007)
--(axis cs:77726,2.88988152309441)
--(axis cs:77725,2.88988122925306)
--(axis cs:77724,2.88988096009526)
--(axis cs:77723,2.88988069617851)
--(axis cs:77722,2.8898803923625)
--(axis cs:77721,2.88988009951824)
--(axis cs:77720,2.88987981632537)
--(axis cs:77719,2.88987953147528)
--(axis cs:77718,2.88987924940877)
--(axis cs:77717,2.88987895415768)
--(axis cs:77716,2.8898786829162)
--(axis cs:77715,2.88987843739274)
--(axis cs:77714,2.88987820551008)
--(axis cs:77713,2.8898779608732)
--(axis cs:77712,2.88987770517054)
--(axis cs:77711,2.88987742412761)
--(axis cs:77710,2.88987713061895)
--(axis cs:77709,2.88987685608867)
--(axis cs:77708,2.8898765913748)
--(axis cs:77707,2.88987635139539)
--(axis cs:77706,2.88987608512807)
--(axis cs:77705,2.88987581642412)
--(axis cs:77704,2.88987556260483)
--(axis cs:77703,2.88987532482451)
--(axis cs:77702,2.8898750737765)
--(axis cs:77701,2.88987485580094)
--(axis cs:77700,2.88987464099431)
--(axis cs:77699,2.88987444541829)
--(axis cs:77698,2.88987426708743)
--(axis cs:77697,2.88987409070312)
--(axis cs:77696,2.88987387867516)
--(axis cs:77695,2.88987364557065)
--(axis cs:77694,2.8898734165494)
--(axis cs:77693,2.88987319999006)
--(axis cs:77692,2.88987297809836)
--(axis cs:77691,2.88987276138018)
--(axis cs:77690,2.8898725508377)
--(axis cs:77689,2.88987236149362)
--(axis cs:77688,2.88987218504583)
--(axis cs:77687,2.88987201722128)
--(axis cs:77686,2.88987183544525)
--(axis cs:77685,2.88987162826576)
--(axis cs:77684,2.88987144121229)
--(axis cs:77683,2.88987126289894)
--(axis cs:77682,2.88987107934103)
--(axis cs:77681,2.88987088954301)
--(axis cs:77680,2.88987073245626)
--(axis cs:77679,2.88987059846912)
--(axis cs:77678,2.88987046046334)
--(axis cs:77677,2.88987032517856)
--(axis cs:77676,2.88987018679613)
--(axis cs:77675,2.88987003296739)
--(axis cs:77674,2.88986987540201)
--(axis cs:77673,2.88986969619534)
--(axis cs:77672,2.88986952826903)
--(axis cs:77671,2.88986934781364)
--(axis cs:77670,2.88986915335573)
--(axis cs:77669,2.88986895069478)
--(axis cs:77668,2.88986872654326)
--(axis cs:77667,2.88986849465866)
--(axis cs:77666,2.88986828352544)
--(axis cs:77665,2.88986804949332)
--(axis cs:77664,2.88986784166927)
--(axis cs:77663,2.88986764709706)
--(axis cs:77662,2.88986744801252)
--(axis cs:77661,2.88986725943889)
--(axis cs:77660,2.8898670973554)
--(axis cs:77659,2.88986694128545)
--(axis cs:77658,2.88986674404555)
--(axis cs:77657,2.88986652683048)
--(axis cs:77656,2.88986633079724)
--(axis cs:77655,2.88986610882162)
--(axis cs:77654,2.8898658713624)
--(axis cs:77653,2.8898656257923)
--(axis cs:77652,2.88986537119203)
--(axis cs:77651,2.8898651074868)
--(axis cs:77650,2.88986482891805)
--(axis cs:77649,2.88986454959442)
--(axis cs:77648,2.88986427697975)
--(axis cs:77647,2.88986402479926)
--(axis cs:77646,2.88986376745153)
--(axis cs:77645,2.88986349302012)
--(axis cs:77644,2.88986321018761)
--(axis cs:77643,2.88986291981459)
--(axis cs:77642,2.88986262507729)
--(axis cs:77641,2.88986233805191)
--(axis cs:77640,2.88986208272342)
--(axis cs:77639,2.88986182011581)
--(axis cs:77638,2.88986153893774)
--(axis cs:77637,2.88986126375926)
--(axis cs:77636,2.88986099419406)
--(axis cs:77635,2.88986066679438)
--(axis cs:77634,2.88986037431967)
--(axis cs:77633,2.88986007728052)
--(axis cs:77632,2.88985976850523)
--(axis cs:77631,2.88985945249956)
--(axis cs:77630,2.88985910565758)
--(axis cs:77629,2.88985874913191)
--(axis cs:77628,2.88985837259162)
--(axis cs:77627,2.88985800453768)
--(axis cs:77626,2.88985763101679)
--(axis cs:77625,2.88985725932518)
--(axis cs:77624,2.88985689199756)
--(axis cs:77623,2.88985654625295)
--(axis cs:77622,2.88985620587158)
--(axis cs:77621,2.88985586677962)
--(axis cs:77620,2.88985551173832)
--(axis cs:77619,2.88985515086528)
--(axis cs:77618,2.88985480677396)
--(axis cs:77617,2.88985443135218)
--(axis cs:77616,2.88985404131972)
--(axis cs:77615,2.88985367001126)
--(axis cs:77614,2.88985328408935)
--(axis cs:77613,2.8898528746387)
--(axis cs:77612,2.88985247191179)
--(axis cs:77611,2.88985204682062)
--(axis cs:77610,2.88985162321218)
--(axis cs:77609,2.88985121239145)
--(axis cs:77608,2.88985080501915)
--(axis cs:77607,2.88985037338388)
--(axis cs:77606,2.88984996092593)
--(axis cs:77605,2.88984954247003)
--(axis cs:77604,2.88984910659097)
--(axis cs:77603,2.88984864452788)
--(axis cs:77602,2.88984818101846)
--(axis cs:77601,2.88984773241824)
--(axis cs:77600,2.88984731810734)
--(axis cs:77599,2.8898468983125)
--(axis cs:77598,2.88984647561396)
--(axis cs:77597,2.8898460657955)
--(axis cs:77596,2.8898456419224)
--(axis cs:77595,2.8898452289854)
--(axis cs:77594,2.88984480501706)
--(axis cs:77593,2.88984437898374)
--(axis cs:77592,2.88984395415592)
--(axis cs:77591,2.88984351735742)
--(axis cs:77590,2.88984308192658)
--(axis cs:77589,2.88984266698218)
--(axis cs:77588,2.88984226596586)
--(axis cs:77587,2.88984181957459)
--(axis cs:77586,2.88984140346347)
--(axis cs:77585,2.8898409715787)
--(axis cs:77584,2.88984049902808)
--(axis cs:77583,2.88984004515839)
--(axis cs:77582,2.88983960808607)
--(axis cs:77581,2.88983917500325)
--(axis cs:77580,2.88983873339106)
--(axis cs:77579,2.88983829468564)
--(axis cs:77578,2.88983785891994)
--(axis cs:77577,2.88983740290286)
--(axis cs:77576,2.88983691733656)
--(axis cs:77575,2.88983644959811)
--(axis cs:77574,2.88983598063763)
--(axis cs:77573,2.88983550695716)
--(axis cs:77572,2.88983506196693)
--(axis cs:77571,2.88983462985714)
--(axis cs:77570,2.88983416985851)
--(axis cs:77569,2.88983369843228)
--(axis cs:77568,2.88983319798242)
--(axis cs:77567,2.88983268458395)
--(axis cs:77566,2.88983215395861)
--(axis cs:77565,2.88983161827875)
--(axis cs:77564,2.88983108187847)
--(axis cs:77563,2.88983052312048)
--(axis cs:77562,2.88982996448018)
--(axis cs:77561,2.88982940881121)
--(axis cs:77560,2.88982887321322)
--(axis cs:77559,2.88982836245652)
--(axis cs:77558,2.88982783103219)
--(axis cs:77557,2.88982731335856)
--(axis cs:77556,2.88982679405719)
--(axis cs:77555,2.88982627406312)
--(axis cs:77554,2.88982580028448)
--(axis cs:77553,2.88982534125278)
--(axis cs:77552,2.88982490999081)
--(axis cs:77551,2.88982445755281)
--(axis cs:77550,2.88982399879721)
--(axis cs:77549,2.88982353896143)
--(axis cs:77548,2.88982307373026)
--(axis cs:77547,2.88982259283405)
--(axis cs:77546,2.88982212214366)
--(axis cs:77545,2.8898216522654)
--(axis cs:77544,2.88982116651232)
--(axis cs:77543,2.88982070812499)
--(axis cs:77542,2.88982028236795)
--(axis cs:77541,2.88981988147053)
--(axis cs:77540,2.88981946413256)
--(axis cs:77539,2.88981905277119)
--(axis cs:77538,2.88981866248332)
--(axis cs:77537,2.88981827916597)
--(axis cs:77536,2.88981788914698)
--(axis cs:77535,2.88981749471046)
--(axis cs:77534,2.88981708286843)
--(axis cs:77533,2.88981668000347)
--(axis cs:77532,2.88981628943439)
--(axis cs:77531,2.88981588981441)
--(axis cs:77530,2.88981547508137)
--(axis cs:77529,2.88981506364723)
--(axis cs:77528,2.88981464389248)
--(axis cs:77527,2.88981420845463)
--(axis cs:77526,2.88981378602145)
--(axis cs:77525,2.88981339204649)
--(axis cs:77524,2.88981300485832)
--(axis cs:77523,2.88981263272895)
--(axis cs:77522,2.88981224562153)
--(axis cs:77521,2.88981186484628)
--(axis cs:77520,2.88981144409418)
--(axis cs:77519,2.88981102034058)
--(axis cs:77518,2.88981059505193)
--(axis cs:77517,2.88981017282576)
--(axis cs:77516,2.88980975472595)
--(axis cs:77515,2.88980935391391)
--(axis cs:77514,2.88980894105123)
--(axis cs:77513,2.88980853813174)
--(axis cs:77512,2.88980813981716)
--(axis cs:77511,2.88980775894538)
--(axis cs:77510,2.88980739100339)
--(axis cs:77509,2.88980704906511)
--(axis cs:77508,2.88980671396987)
--(axis cs:77507,2.88980640355528)
--(axis cs:77506,2.8898060944507)
--(axis cs:77505,2.88980577923737)
--(axis cs:77504,2.88980544395284)
--(axis cs:77503,2.88980511882732)
--(axis cs:77502,2.88980482613022)
--(axis cs:77501,2.8898045284007)
--(axis cs:77500,2.88980419513557)
--(axis cs:77499,2.88980382807023)
--(axis cs:77498,2.88980343755756)
--(axis cs:77497,2.88980305264529)
--(axis cs:77496,2.88980266219053)
--(axis cs:77495,2.88980227490462)
--(axis cs:77494,2.8898018843766)
--(axis cs:77493,2.88980148505566)
--(axis cs:77492,2.88980110326513)
--(axis cs:77491,2.88980070040933)
--(axis cs:77490,2.88980026754549)
--(axis cs:77489,2.8897998482021)
--(axis cs:77488,2.88979945181409)
--(axis cs:77487,2.88979908744534)
--(axis cs:77486,2.88979873676661)
--(axis cs:77485,2.88979841166384)
--(axis cs:77484,2.88979809286399)
--(axis cs:77483,2.88979777797787)
--(axis cs:77482,2.8897974604823)
--(axis cs:77481,2.88979710258456)
--(axis cs:77480,2.88979670180243)
--(axis cs:77479,2.88979627530144)
--(axis cs:77478,2.88979587732699)
--(axis cs:77477,2.88979545893984)
--(axis cs:77476,2.8897950458092)
--(axis cs:77475,2.88979460238316)
--(axis cs:77474,2.8897941681268)
--(axis cs:77473,2.88979373170542)
--(axis cs:77472,2.88979327319928)
--(axis cs:77471,2.8897928070252)
--(axis cs:77470,2.88979234505407)
--(axis cs:77469,2.88979189369399)
--(axis cs:77468,2.88979145692184)
--(axis cs:77467,2.88979101733504)
--(axis cs:77466,2.88979058978035)
--(axis cs:77465,2.88979017478741)
--(axis cs:77464,2.8897897440632)
--(axis cs:77463,2.88978931992074)
--(axis cs:77462,2.88978890048424)
--(axis cs:77461,2.88978849097862)
--(axis cs:77460,2.88978804340618)
--(axis cs:77459,2.88978759983328)
--(axis cs:77458,2.88978715184096)
--(axis cs:77457,2.88978672564454)
--(axis cs:77456,2.88978627568575)
--(axis cs:77455,2.88978583695694)
--(axis cs:77454,2.88978538822358)
--(axis cs:77453,2.88978494221004)
--(axis cs:77452,2.889784513935)
--(axis cs:77451,2.88978408418951)
--(axis cs:77450,2.88978366274227)
--(axis cs:77449,2.88978324706031)
--(axis cs:77448,2.88978282784886)
--(axis cs:77447,2.88978240627028)
--(axis cs:77446,2.889781983861)
--(axis cs:77445,2.8897815736741)
--(axis cs:77444,2.88978118312793)
--(axis cs:77443,2.88978077521599)
--(axis cs:77442,2.88978038355572)
--(axis cs:77441,2.88977999574727)
--(axis cs:77440,2.88977960275369)
--(axis cs:77439,2.88977921319574)
--(axis cs:77438,2.88977883668753)
--(axis cs:77437,2.8897784587576)
--(axis cs:77436,2.88977808689676)
--(axis cs:77435,2.88977774840646)
--(axis cs:77434,2.88977742213719)
--(axis cs:77433,2.8897770758105)
--(axis cs:77432,2.88977673853267)
--(axis cs:77431,2.88977641271377)
--(axis cs:77430,2.88977612817849)
--(axis cs:77429,2.88977583638638)
--(axis cs:77428,2.88977552654767)
--(axis cs:77427,2.88977521430887)
--(axis cs:77426,2.88977488506972)
--(axis cs:77425,2.88977456266198)
--(axis cs:77424,2.88977421692353)
--(axis cs:77423,2.88977386725343)
--(axis cs:77422,2.88977353265303)
--(axis cs:77421,2.88977317288475)
--(axis cs:77420,2.88977282431376)
--(axis cs:77419,2.88977246037011)
--(axis cs:77418,2.88977212020887)
--(axis cs:77417,2.88977178373776)
--(axis cs:77416,2.88977143886498)
--(axis cs:77415,2.88977110542423)
--(axis cs:77414,2.88977079790906)
--(axis cs:77413,2.88977046888855)
--(axis cs:77412,2.88977014875761)
--(axis cs:77411,2.88976981355384)
--(axis cs:77410,2.88976947257056)
--(axis cs:77409,2.88976911876929)
--(axis cs:77408,2.88976879119987)
--(axis cs:77407,2.8897684786847)
--(axis cs:77406,2.88976817176302)
--(axis cs:77405,2.88976786837493)
--(axis cs:77404,2.88976757870886)
--(axis cs:77403,2.88976728239351)
--(axis cs:77402,2.88976701191366)
--(axis cs:77401,2.88976673832945)
--(axis cs:77400,2.88976648902235)
--(axis cs:77399,2.88976625292155)
--(axis cs:77398,2.88976602410087)
--(axis cs:77397,2.88976579238049)
--(axis cs:77396,2.88976555423666)
--(axis cs:77395,2.8897652868526)
--(axis cs:77394,2.88976501275144)
--(axis cs:77393,2.88976474868403)
--(axis cs:77392,2.88976448729376)
--(axis cs:77391,2.88976424292707)
--(axis cs:77390,2.88976400412594)
--(axis cs:77389,2.88976373548724)
--(axis cs:77388,2.88976347058949)
--(axis cs:77387,2.88976319450788)
--(axis cs:77386,2.88976290027819)
--(axis cs:77385,2.88976257261734)
--(axis cs:77384,2.88976225033099)
--(axis cs:77383,2.88976192743878)
--(axis cs:77382,2.88976164544731)
--(axis cs:77381,2.88976134156037)
--(axis cs:77380,2.88976105445827)
--(axis cs:77379,2.88976075138617)
--(axis cs:77378,2.88976044629503)
--(axis cs:77377,2.8897601409818)
--(axis cs:77376,2.88975982543607)
--(axis cs:77375,2.88975950658846)
--(axis cs:77374,2.88975921105998)
--(axis cs:77373,2.88975894181101)
--(axis cs:77372,2.88975866909081)
--(axis cs:77371,2.88975839043025)
--(axis cs:77370,2.88975810677732)
--(axis cs:77369,2.8897578360326)
--(axis cs:77368,2.88975757201967)
--(axis cs:77367,2.88975728935598)
--(axis cs:77366,2.88975700948093)
--(axis cs:77365,2.88975672714957)
--(axis cs:77364,2.88975644568748)
--(axis cs:77363,2.88975616185838)
--(axis cs:77362,2.88975585849455)
--(axis cs:77361,2.88975556923643)
--(axis cs:77360,2.88975528904363)
--(axis cs:77359,2.88975500167124)
--(axis cs:77358,2.88975473542847)
--(axis cs:77357,2.88975445897585)
--(axis cs:77356,2.88975417776245)
--(axis cs:77355,2.88975387489025)
--(axis cs:77354,2.88975357103158)
--(axis cs:77353,2.88975326272287)
--(axis cs:77352,2.88975294513873)
--(axis cs:77351,2.88975264427451)
--(axis cs:77350,2.88975236949981)
--(axis cs:77349,2.88975207948016)
--(axis cs:77348,2.88975182272897)
--(axis cs:77347,2.88975156293085)
--(axis cs:77346,2.8897512897665)
--(axis cs:77345,2.88975100229389)
--(axis cs:77344,2.88975070685207)
--(axis cs:77343,2.88975042855132)
--(axis cs:77342,2.88975013888173)
--(axis cs:77341,2.88974984263811)
--(axis cs:77340,2.88974956657546)
--(axis cs:77339,2.88974929860805)
--(axis cs:77338,2.88974904250408)
--(axis cs:77337,2.88974880739402)
--(axis cs:77336,2.88974858359292)
--(axis cs:77335,2.88974835801431)
--(axis cs:77334,2.88974816048543)
--(axis cs:77333,2.88974795780264)
--(axis cs:77332,2.88974773107814)
--(axis cs:77331,2.88974750287106)
--(axis cs:77330,2.8897472589484)
--(axis cs:77329,2.88974701611756)
--(axis cs:77328,2.88974677107205)
--(axis cs:77327,2.88974654150357)
--(axis cs:77326,2.88974630961444)
--(axis cs:77325,2.8897460842929)
--(axis cs:77324,2.88974586192328)
--(axis cs:77323,2.88974563649532)
--(axis cs:77322,2.88974541490311)
--(axis cs:77321,2.88974520260803)
--(axis cs:77320,2.88974498082202)
--(axis cs:77319,2.88974478659894)
--(axis cs:77318,2.88974458306539)
--(axis cs:77317,2.88974435467407)
--(axis cs:77316,2.88974415176349)
--(axis cs:77315,2.88974392015991)
--(axis cs:77314,2.88974366999463)
--(axis cs:77313,2.8897434196216)
--(axis cs:77312,2.88974317561369)
--(axis cs:77311,2.88974294314783)
--(axis cs:77310,2.88974269508323)
--(axis cs:77309,2.88974244222731)
--(axis cs:77308,2.88974220987183)
--(axis cs:77307,2.8897419997577)
--(axis cs:77306,2.88974180347734)
--(axis cs:77305,2.88974160319132)
--(axis cs:77304,2.88974140752805)
--(axis cs:77303,2.88974120831578)
--(axis cs:77302,2.88974102539046)
--(axis cs:77301,2.88974085790648)
--(axis cs:77300,2.88974070763348)
--(axis cs:77299,2.88974056616557)
--(axis cs:77298,2.88974041402949)
--(axis cs:77297,2.88974027113203)
--(axis cs:77296,2.88974010857846)
--(axis cs:77295,2.88973993317741)
--(axis cs:77294,2.88973975654854)
--(axis cs:77293,2.88973957838475)
--(axis cs:77292,2.88973940139687)
--(axis cs:77291,2.88973923159164)
--(axis cs:77290,2.88973907930354)
--(axis cs:77289,2.8897389161666)
--(axis cs:77288,2.88973874928381)
--(axis cs:77287,2.88973858299236)
--(axis cs:77286,2.88973840491605)
--(axis cs:77285,2.88973823045638)
--(axis cs:77284,2.88973806237648)
--(axis cs:77283,2.88973787224571)
--(axis cs:77282,2.88973769315221)
--(axis cs:77281,2.88973750887146)
--(axis cs:77280,2.88973731916557)
--(axis cs:77279,2.88973714228306)
--(axis cs:77278,2.88973697009003)
--(axis cs:77277,2.88973678106111)
--(axis cs:77276,2.88973662470562)
--(axis cs:77275,2.88973646942942)
--(axis cs:77274,2.88973630584068)
--(axis cs:77273,2.88973611491651)
--(axis cs:77272,2.88973592668826)
--(axis cs:77271,2.88973575606332)
--(axis cs:77270,2.88973557216416)
--(axis cs:77269,2.88973540306811)
--(axis cs:77268,2.88973524286441)
--(axis cs:77267,2.8897350635366)
--(axis cs:77266,2.88973489829228)
--(axis cs:77265,2.88973475136067)
--(axis cs:77264,2.88973459644829)
--(axis cs:77263,2.8897344312443)
--(axis cs:77262,2.88973424057619)
--(axis cs:77261,2.88973402869612)
--(axis cs:77260,2.88973380169214)
--(axis cs:77259,2.88973359693219)
--(axis cs:77258,2.88973340717047)
--(axis cs:77257,2.88973322585249)
--(axis cs:77256,2.88973304361139)
--(axis cs:77255,2.8897328806378)
--(axis cs:77254,2.88973271417368)
--(axis cs:77253,2.88973252648266)
--(axis cs:77252,2.88973235154497)
--(axis cs:77251,2.88973215160001)
--(axis cs:77250,2.88973192674436)
--(axis cs:77249,2.88973168599939)
--(axis cs:77248,2.88973142809346)
--(axis cs:77247,2.88973119851854)
--(axis cs:77246,2.88973094879446)
--(axis cs:77245,2.88973072327002)
--(axis cs:77244,2.88973051437419)
--(axis cs:77243,2.88973028060801)
--(axis cs:77242,2.88973003364944)
--(axis cs:77241,2.88972980006531)
--(axis cs:77240,2.88972956941597)
--(axis cs:77239,2.88972933799665)
--(axis cs:77238,2.88972912751012)
--(axis cs:77237,2.88972890709458)
--(axis cs:77236,2.88972869678075)
--(axis cs:77235,2.88972851847631)
--(axis cs:77234,2.88972836334498)
--(axis cs:77233,2.88972823002442)
--(axis cs:77232,2.88972809528442)
--(axis cs:77231,2.88972796657123)
--(axis cs:77230,2.88972780521397)
--(axis cs:77229,2.88972763366516)
--(axis cs:77228,2.88972745131713)
--(axis cs:77227,2.88972728290627)
--(axis cs:77226,2.88972712636715)
--(axis cs:77225,2.88972696646843)
--(axis cs:77224,2.88972680983371)
--(axis cs:77223,2.88972665135649)
--(axis cs:77222,2.88972647931513)
--(axis cs:77221,2.88972631355668)
--(axis cs:77220,2.88972616298595)
--(axis cs:77219,2.88972597729021)
--(axis cs:77218,2.8897258060283)
--(axis cs:77217,2.88972563341888)
--(axis cs:77216,2.88972546612151)
--(axis cs:77215,2.88972531849859)
--(axis cs:77214,2.88972515313373)
--(axis cs:77213,2.88972499995386)
--(axis cs:77212,2.88972482134764)
--(axis cs:77211,2.88972464370299)
--(axis cs:77210,2.88972448412636)
--(axis cs:77209,2.88972431462281)
--(axis cs:77208,2.88972415275099)
--(axis cs:77207,2.88972397830122)
--(axis cs:77206,2.88972380985436)
--(axis cs:77205,2.88972365384402)
--(axis cs:77204,2.88972347359626)
--(axis cs:77203,2.88972330268925)
--(axis cs:77202,2.8897231263979)
--(axis cs:77201,2.88972295174047)
--(axis cs:77200,2.88972279822654)
--(axis cs:77199,2.88972265370953)
--(axis cs:77198,2.88972250215017)
--(axis cs:77197,2.88972233342725)
--(axis cs:77196,2.88972216872301)
--(axis cs:77195,2.88972200390975)
--(axis cs:77194,2.88972187239005)
--(axis cs:77193,2.8897217338205)
--(axis cs:77192,2.88972160285986)
--(axis cs:77191,2.88972146879211)
--(axis cs:77190,2.88972135786138)
--(axis cs:77189,2.88972124876062)
--(axis cs:77188,2.88972114525022)
--(axis cs:77187,2.88972105962548)
--(axis cs:77186,2.88972096820771)
--(axis cs:77185,2.8897209070108)
--(axis cs:77184,2.88972086284492)
--(axis cs:77183,2.88972081534693)
--(axis cs:77182,2.88972078029168)
--(axis cs:77181,2.88972075015639)
--(axis cs:77180,2.88972070991679)
--(axis cs:77179,2.88972068817742)
--(axis cs:77178,2.88972067208773)
--(axis cs:77177,2.88972064782858)
--(axis cs:77176,2.88972064581013)
--(axis cs:77175,2.88972061674934)
--(axis cs:77174,2.88972060326973)
--(axis cs:77173,2.88972059797995)
--(axis cs:77172,2.88972058763772)
--(axis cs:77171,2.88972057070074)
--(axis cs:77170,2.88972056872144)
--(axis cs:77169,2.8897206082666)
--(axis cs:77168,2.8897206401339)
--(axis cs:77167,2.88972066317395)
--(axis cs:77166,2.88972068620151)
--(axis cs:77165,2.88972072081953)
--(axis cs:77164,2.88972073033306)
--(axis cs:77163,2.88972074501803)
--(axis cs:77162,2.88972074610788)
--(axis cs:77161,2.88972077747544)
--(axis cs:77160,2.88972080246045)
--(axis cs:77159,2.8897208290349)
--(axis cs:77158,2.88972083593871)
--(axis cs:77157,2.88972083970675)
--(axis cs:77156,2.88972086093973)
--(axis cs:77155,2.88972090163645)
--(axis cs:77154,2.88972093891272)
--(axis cs:77153,2.88972096615024)
--(axis cs:77152,2.88972097798261)
--(axis cs:77151,2.88972099699764)
--(axis cs:77150,2.88972103475071)
--(axis cs:77149,2.88972106359007)
--(axis cs:77148,2.88972106093206)
--(axis cs:77147,2.88972105830987)
--(axis cs:77146,2.88972106346577)
--(axis cs:77145,2.88972103679043)
--(axis cs:77144,2.88972101898106)
--(axis cs:77143,2.8897210180435)
--(axis cs:77142,2.8897210062026)
--(axis cs:77141,2.88972100810785)
--(axis cs:77140,2.88972098951058)
--(axis cs:77139,2.88972098069655)
--(axis cs:77138,2.88972097780202)
--(axis cs:77137,2.88972098277405)
--(axis cs:77136,2.88972097504866)
--(axis cs:77135,2.88972099173123)
--(axis cs:77134,2.88972098033432)
--(axis cs:77133,2.88972100022936)
--(axis cs:77132,2.88972101792713)
--(axis cs:77131,2.88972101652203)
--(axis cs:77130,2.88972101652002)
--(axis cs:77129,2.88972099178337)
--(axis cs:77128,2.88972097211292)
--(axis cs:77127,2.88972095585805)
--(axis cs:77126,2.8897209254239)
--(axis cs:77125,2.88972088871001)
--(axis cs:77124,2.88972087587248)
--(axis cs:77123,2.88972086836755)
--(axis cs:77122,2.88972083483164)
--(axis cs:77121,2.88972078869238)
--(axis cs:77120,2.88972072064789)
--(axis cs:77119,2.88972064394204)
--(axis cs:77118,2.88972059437527)
--(axis cs:77117,2.88972053353806)
--(axis cs:77116,2.88972045939004)
--(axis cs:77115,2.88972037511696)
--(axis cs:77114,2.88972027463656)
--(axis cs:77113,2.8897201658673)
--(axis cs:77112,2.88972004122234)
--(axis cs:77111,2.88971987849011)
--(axis cs:77110,2.88971969235869)
--(axis cs:77109,2.88971948996992)
--(axis cs:77108,2.88971929550207)
--(axis cs:77107,2.88971911076222)
--(axis cs:77106,2.88971893070701)
--(axis cs:77105,2.88971875926038)
--(axis cs:77104,2.8897185804716)
--(axis cs:77103,2.88971842680619)
--(axis cs:77102,2.8897182957857)
--(axis cs:77101,2.88971815619277)
--(axis cs:77100,2.8897180178478)
--(axis cs:77099,2.88971787118227)
--(axis cs:77098,2.88971773178664)
--(axis cs:77097,2.88971758550332)
--(axis cs:77096,2.88971744253012)
--(axis cs:77095,2.88971730133544)
--(axis cs:77094,2.88971716828981)
--(axis cs:77093,2.88971706239502)
--(axis cs:77092,2.88971695881341)
--(axis cs:77091,2.88971683593843)
--(axis cs:77090,2.88971669913371)
--(axis cs:77089,2.88971655715829)
--(axis cs:77088,2.88971639800601)
--(axis cs:77087,2.8897162384453)
--(axis cs:77086,2.88971611255131)
--(axis cs:77085,2.88971599958813)
--(axis cs:77084,2.88971588131037)
--(axis cs:77083,2.88971575832656)
--(axis cs:77082,2.88971562081853)
--(axis cs:77081,2.88971550244823)
--(axis cs:77080,2.88971540081812)
--(axis cs:77079,2.88971530502708)
--(axis cs:77078,2.88971521964391)
--(axis cs:77077,2.88971513319498)
--(axis cs:77076,2.8897150477943)
--(axis cs:77075,2.88971495474281)
--(axis cs:77074,2.88971487040787)
--(axis cs:77073,2.88971477849894)
--(axis cs:77072,2.88971469378844)
--(axis cs:77071,2.88971459918498)
--(axis cs:77070,2.88971451400959)
--(axis cs:77069,2.88971442628996)
--(axis cs:77068,2.88971433731532)
--(axis cs:77067,2.88971424826821)
--(axis cs:77066,2.88971417429446)
--(axis cs:77065,2.88971409343791)
--(axis cs:77064,2.88971399615885)
--(axis cs:77063,2.88971391382797)
--(axis cs:77062,2.88971383022787)
--(axis cs:77061,2.88971370709202)
--(axis cs:77060,2.88971355547373)
--(axis cs:77059,2.88971339743018)
--(axis cs:77058,2.88971323044942)
--(axis cs:77057,2.88971307855024)
--(axis cs:77056,2.8897129268714)
--(axis cs:77055,2.88971276263317)
--(axis cs:77054,2.88971261449982)
--(axis cs:77053,2.88971248250921)
--(axis cs:77052,2.88971237528898)
--(axis cs:77051,2.88971230189342)
--(axis cs:77050,2.88971223130251)
--(axis cs:77049,2.88971218721175)
--(axis cs:77048,2.88971214301525)
--(axis cs:77047,2.88971210742919)
--(axis cs:77046,2.8897120810634)
--(axis cs:77045,2.88971205843626)
--(axis cs:77044,2.88971203507365)
--(axis cs:77043,2.88971201379676)
--(axis cs:77042,2.88971197028925)
--(axis cs:77041,2.88971189778556)
--(axis cs:77040,2.88971184471406)
--(axis cs:77039,2.88971178590827)
--(axis cs:77038,2.88971172479582)
--(axis cs:77037,2.88971166973327)
--(axis cs:77036,2.88971163516765)
--(axis cs:77035,2.8897116178006)
--(axis cs:77034,2.88971160263389)
--(axis cs:77033,2.88971158831399)
--(axis cs:77032,2.88971159603393)
--(axis cs:77031,2.88971158300008)
--(axis cs:77030,2.88971155957723)
--(axis cs:77029,2.88971153947444)
--(axis cs:77028,2.88971153704315)
--(axis cs:77027,2.88971153972732)
--(axis cs:77026,2.88971157186761)
--(axis cs:77025,2.88971161367162)
--(axis cs:77024,2.88971164662741)
--(axis cs:77023,2.8897116469592)
--(axis cs:77022,2.88971165439618)
--(axis cs:77021,2.8897116544103)
--(axis cs:77020,2.88971164317455)
--(axis cs:77019,2.88971160521325)
--(axis cs:77018,2.88971157817838)
--(axis cs:77017,2.88971158467845)
--(axis cs:77016,2.88971155087369)
--(axis cs:77015,2.88971151839164)
--(axis cs:77014,2.88971144438458)
--(axis cs:77013,2.88971136520472)
--(axis cs:77012,2.88971130363154)
--(axis cs:77011,2.88971124369168)
--(axis cs:77010,2.88971118976538)
--(axis cs:77009,2.88971114551302)
--(axis cs:77008,2.88971111142872)
--(axis cs:77007,2.8897110895304)
--(axis cs:77006,2.88971104280525)
--(axis cs:77005,2.88971101418919)
--(axis cs:77004,2.88971099349617)
--(axis cs:77003,2.88971099353893)
--(axis cs:77002,2.88971099581976)
--(axis cs:77001,2.88971100942413)
--(axis cs:77000,2.88971099950737)
--(axis cs:76999,2.88971101606118)
--(axis cs:76998,2.88971103460264)
--(axis cs:76997,2.88971106313072)
--(axis cs:76996,2.88971107414429)
--(axis cs:76995,2.88971109379465)
--(axis cs:76994,2.88971108168625)
--(axis cs:76993,2.889711090335)
--(axis cs:76992,2.88971109072879)
--(axis cs:76991,2.88971112120979)
--(axis cs:76990,2.88971113344503)
--(axis cs:76989,2.88971110529243)
--(axis cs:76988,2.88971108781332)
--(axis cs:76987,2.88971107794149)
--(axis cs:76986,2.889711082551)
--(axis cs:76985,2.88971109036221)
--(axis cs:76984,2.88971108285428)
--(axis cs:76983,2.88971107550031)
--(axis cs:76982,2.88971107233201)
--(axis cs:76981,2.88971107723444)
--(axis cs:76980,2.88971109388967)
--(axis cs:76979,2.88971110464586)
--(axis cs:76978,2.88971113618332)
--(axis cs:76977,2.88971115971222)
--(axis cs:76976,2.88971116576441)
--(axis cs:76975,2.8897111493164)
--(axis cs:76974,2.8897111391036)
--(axis cs:76973,2.88971115303343)
--(axis cs:76972,2.88971115273787)
--(axis cs:76971,2.88971113905158)
--(axis cs:76970,2.88971110093241)
--(axis cs:76969,2.88971109053337)
--(axis cs:76968,2.88971107631504)
--(axis cs:76967,2.88971104566821)
--(axis cs:76966,2.88971101628902)
--(axis cs:76965,2.88971101476888)
--(axis cs:76964,2.88971100346017)
--(axis cs:76963,2.88971098720466)
--(axis cs:76962,2.88971099343683)
--(axis cs:76961,2.88971097796772)
--(axis cs:76960,2.8897109408249)
--(axis cs:76959,2.88971092340908)
--(axis cs:76958,2.88971089218098)
--(axis cs:76957,2.88971085189501)
--(axis cs:76956,2.8897108258024)
--(axis cs:76955,2.88971077945991)
--(axis cs:76954,2.88971072572627)
--(axis cs:76953,2.88971068854625)
--(axis cs:76952,2.88971063971755)
--(axis cs:76951,2.88971060384531)
--(axis cs:76950,2.88971056579023)
--(axis cs:76949,2.8897105608335)
--(axis cs:76948,2.88971054216505)
--(axis cs:76947,2.88971051758095)
--(axis cs:76946,2.88971052434821)
--(axis cs:76945,2.88971052424792)
--(axis cs:76944,2.88971053259067)
--(axis cs:76943,2.88971055882276)
--(axis cs:76942,2.88971059184136)
--(axis cs:76941,2.8897106392561)
--(axis cs:76940,2.88971066272553)
--(axis cs:76939,2.88971067580381)
--(axis cs:76938,2.8897106906782)
--(axis cs:76937,2.88971071247542)
--(axis cs:76936,2.88971075986276)
--(axis cs:76935,2.88971078460257)
--(axis cs:76934,2.88971080860719)
--(axis cs:76933,2.88971080954212)
--(axis cs:76932,2.88971081906505)
--(axis cs:76931,2.8897108456992)
--(axis cs:76930,2.88971087953955)
--(axis cs:76929,2.88971092427744)
--(axis cs:76928,2.88971095371268)
--(axis cs:76927,2.88971098649708)
--(axis cs:76926,2.88971101233407)
--(axis cs:76925,2.88971104361573)
--(axis cs:76924,2.88971107736392)
--(axis cs:76923,2.88971113163291)
--(axis cs:76922,2.88971117162873)
--(axis cs:76921,2.88971124129026)
--(axis cs:76920,2.88971133686504)
--(axis cs:76919,2.88971141979374)
--(axis cs:76918,2.88971149211086)
--(axis cs:76917,2.88971159381131)
--(axis cs:76916,2.88971168335572)
--(axis cs:76915,2.88971175281991)
--(axis cs:76914,2.88971184946803)
--(axis cs:76913,2.88971193474879)
--(axis cs:76912,2.88971202122871)
--(axis cs:76911,2.88971206346165)
--(axis cs:76910,2.88971210812769)
--(axis cs:76909,2.88971215073498)
--(axis cs:76908,2.88971218522235)
--(axis cs:76907,2.88971221011735)
--(axis cs:76906,2.88971223983462)
--(axis cs:76905,2.88971225830256)
--(axis cs:76904,2.88971229218555)
--(axis cs:76903,2.88971234165626)
--(axis cs:76902,2.88971239021529)
--(axis cs:76901,2.88971245538252)
--(axis cs:76900,2.8897125239109)
--(axis cs:76899,2.88971258817215)
--(axis cs:76898,2.88971263099098)
--(axis cs:76897,2.88971265992497)
--(axis cs:76896,2.88971266289794)
--(axis cs:76895,2.88971266676696)
--(axis cs:76894,2.88971266376369)
--(axis cs:76893,2.88971267052492)
--(axis cs:76892,2.88971267740649)
--(axis cs:76891,2.88971265467521)
--(axis cs:76890,2.88971263120098)
--(axis cs:76889,2.88971259987154)
--(axis cs:76888,2.88971258115724)
--(axis cs:76887,2.88971258041204)
--(axis cs:76886,2.88971259587836)
--(axis cs:76885,2.88971258851282)
--(axis cs:76884,2.88971257879785)
--(axis cs:76883,2.88971258085452)
--(axis cs:76882,2.88971259156483)
--(axis cs:76881,2.88971263381249)
--(axis cs:76880,2.88971264964416)
--(axis cs:76879,2.88971265193985)
--(axis cs:76878,2.8897126488219)
--(axis cs:76877,2.88971263459595)
--(axis cs:76876,2.88971261989999)
--(axis cs:76875,2.88971258077915)
--(axis cs:76874,2.88971255537275)
--(axis cs:76873,2.88971252319715)
--(axis cs:76872,2.88971247308449)
--(axis cs:76871,2.88971246131366)
--(axis cs:76870,2.88971245431496)
--(axis cs:76869,2.88971244286153)
--(axis cs:76868,2.88971243648032)
--(axis cs:76867,2.88971242767081)
--(axis cs:76866,2.88971245515703)
--(axis cs:76865,2.88971249322067)
--(axis cs:76864,2.88971255826989)
--(axis cs:76863,2.88971263421238)
--(axis cs:76862,2.88971271903447)
--(axis cs:76861,2.88971278976355)
--(axis cs:76860,2.88971282708871)
--(axis cs:76859,2.88971290106154)
--(axis cs:76858,2.88971297547506)
--(axis cs:76857,2.88971305610793)
--(axis cs:76856,2.88971312297767)
--(axis cs:76855,2.88971321508529)
--(axis cs:76854,2.88971327549012)
--(axis cs:76853,2.88971335224245)
--(axis cs:76852,2.88971345465704)
--(axis cs:76851,2.88971357608211)
--(axis cs:76850,2.88971371455571)
--(axis cs:76849,2.88971385923359)
--(axis cs:76848,2.88971402174262)
--(axis cs:76847,2.88971416774451)
--(axis cs:76846,2.88971435434536)
--(axis cs:76845,2.88971456177454)
--(axis cs:76844,2.88971476647216)
--(axis cs:76843,2.88971496200213)
--(axis cs:76842,2.88971516585204)
--(axis cs:76841,2.88971538761904)
--(axis cs:76840,2.88971561033413)
--(axis cs:76839,2.88971586549388)
--(axis cs:76838,2.88971609776838)
--(axis cs:76837,2.88971634064537)
--(axis cs:76836,2.88971660463688)
--(axis cs:76835,2.88971685380123)
--(axis cs:76834,2.8897170998608)
--(axis cs:76833,2.88971735770717)
--(axis cs:76832,2.88971758785992)
--(axis cs:76831,2.8897177874967)
--(axis cs:76830,2.88971798645734)
--(axis cs:76829,2.88971818068765)
--(axis cs:76828,2.8897183985326)
--(axis cs:76827,2.88971858778859)
--(axis cs:76826,2.88971876178526)
--(axis cs:76825,2.88971893749234)
--(axis cs:76824,2.88971908879135)
--(axis cs:76823,2.88971922932357)
--(axis cs:76822,2.88971935453965)
--(axis cs:76821,2.88971947853386)
--(axis cs:76820,2.88971959998764)
--(axis cs:76819,2.88971970664063)
--(axis cs:76818,2.88971980238216)
--(axis cs:76817,2.8897199043254)
--(axis cs:76816,2.88972002980789)
--(axis cs:76815,2.88972016879379)
--(axis cs:76814,2.88972030293943)
--(axis cs:76813,2.88972042514289)
--(axis cs:76812,2.88972055785714)
--(axis cs:76811,2.88972069491625)
--(axis cs:76810,2.88972081943236)
--(axis cs:76809,2.88972093891133)
--(axis cs:76808,2.88972105722625)
--(axis cs:76807,2.8897211244964)
--(axis cs:76806,2.88972118803444)
--(axis cs:76805,2.88972125141076)
--(axis cs:76804,2.88972130863741)
--(axis cs:76803,2.88972136467987)
--(axis cs:76802,2.88972141932258)
--(axis cs:76801,2.88972148115398)
--(axis cs:76800,2.88972152823101)
--(axis cs:76799,2.88972161105211)
--(axis cs:76798,2.88972169976077)
--(axis cs:76797,2.88972179087309)
--(axis cs:76796,2.88972190056463)
--(axis cs:76795,2.88972200692627)
--(axis cs:76794,2.88972209815536)
--(axis cs:76793,2.88972221014589)
--(axis cs:76792,2.88972231323963)
--(axis cs:76791,2.88972243567723)
--(axis cs:76790,2.88972253785671)
--(axis cs:76789,2.88972263914297)
--(axis cs:76788,2.8897227386504)
--(axis cs:76787,2.88972283417925)
--(axis cs:76786,2.88972296340293)
--(axis cs:76785,2.88972306001007)
--(axis cs:76784,2.88972313826828)
--(axis cs:76783,2.88972323298116)
--(axis cs:76782,2.88972334910092)
--(axis cs:76781,2.88972346174023)
--(axis cs:76780,2.88972359972437)
--(axis cs:76779,2.88972372766231)
--(axis cs:76778,2.88972383234721)
--(axis cs:76777,2.88972392781137)
--(axis cs:76776,2.88972404204103)
--(axis cs:76775,2.8897241557687)
--(axis cs:76774,2.88972427138661)
--(axis cs:76773,2.88972439121023)
--(axis cs:76772,2.88972451061655)
--(axis cs:76771,2.88972463296059)
--(axis cs:76770,2.88972474926946)
--(axis cs:76769,2.88972488118989)
--(axis cs:76768,2.8897250454734)
--(axis cs:76767,2.88972519637388)
--(axis cs:76766,2.88972536225358)
--(axis cs:76765,2.88972549323958)
--(axis cs:76764,2.88972561156419)
--(axis cs:76763,2.88972576941915)
--(axis cs:76762,2.88972592146985)
--(axis cs:76761,2.88972607874062)
--(axis cs:76760,2.8897262286723)
--(axis cs:76759,2.88972640570183)
--(axis cs:76758,2.88972658733036)
--(axis cs:76757,2.88972677103156)
--(axis cs:76756,2.88972695896748)
--(axis cs:76755,2.88972716817676)
--(axis cs:76754,2.88972737235734)
--(axis cs:76753,2.88972755554439)
--(axis cs:76752,2.88972774384116)
--(axis cs:76751,2.88972795378564)
--(axis cs:76750,2.88972814464152)
--(axis cs:76749,2.88972834949779)
--(axis cs:76748,2.88972853537201)
--(axis cs:76747,2.88972872082191)
--(axis cs:76746,2.88972892263981)
--(axis cs:76745,2.8897291095567)
--(axis cs:76744,2.88972929173031)
--(axis cs:76743,2.88972945030381)
--(axis cs:76742,2.88972961166247)
--(axis cs:76741,2.88972976338332)
--(axis cs:76740,2.88972990920686)
--(axis cs:76739,2.88973005630518)
--(axis cs:76738,2.88973021939968)
--(axis cs:76737,2.88973037188703)
--(axis cs:76736,2.88973055270568)
--(axis cs:76735,2.88973071891873)
--(axis cs:76734,2.8897308891153)
--(axis cs:76733,2.88973108375495)
--(axis cs:76732,2.88973128471536)
--(axis cs:76731,2.88973146335971)
--(axis cs:76730,2.88973164155718)
--(axis cs:76729,2.88973182129284)
--(axis cs:76728,2.88973200109707)
--(axis cs:76727,2.88973217471435)
--(axis cs:76726,2.88973232657066)
--(axis cs:76725,2.88973250146529)
--(axis cs:76724,2.88973266965632)
--(axis cs:76723,2.88973281664303)
--(axis cs:76722,2.88973295222841)
--(axis cs:76721,2.88973307940304)
--(axis cs:76720,2.8897332104057)
--(axis cs:76719,2.88973332517377)
--(axis cs:76718,2.88973343469679)
--(axis cs:76717,2.889733544447)
--(axis cs:76716,2.88973363548129)
--(axis cs:76715,2.8897337165246)
--(axis cs:76714,2.88973377585821)
--(axis cs:76713,2.88973384249286)
--(axis cs:76712,2.8897339005004)
--(axis cs:76711,2.88973393504486)
--(axis cs:76710,2.88973397664539)
--(axis cs:76709,2.88973403598132)
--(axis cs:76708,2.88973412088067)
--(axis cs:76707,2.88973421927267)
--(axis cs:76706,2.88973433566034)
--(axis cs:76705,2.88973447892809)
--(axis cs:76704,2.8897346480003)
--(axis cs:76703,2.88973484095942)
--(axis cs:76702,2.88973502991498)
--(axis cs:76701,2.88973521495278)
--(axis cs:76700,2.88973538192244)
--(axis cs:76699,2.88973555050662)
--(axis cs:76698,2.88973570596199)
--(axis cs:76697,2.88973585989788)
--(axis cs:76696,2.88973601092621)
--(axis cs:76695,2.88973615287434)
--(axis cs:76694,2.88973632581442)
--(axis cs:76693,2.88973650120923)
--(axis cs:76692,2.88973666948031)
--(axis cs:76691,2.8897368320447)
--(axis cs:76690,2.88973700305056)
--(axis cs:76689,2.88973716462565)
--(axis cs:76688,2.88973733030341)
--(axis cs:76687,2.88973747728779)
--(axis cs:76686,2.88973762296318)
--(axis cs:76685,2.88973777248865)
--(axis cs:76684,2.88973790824435)
--(axis cs:76683,2.88973804319917)
--(axis cs:76682,2.88973819992904)
--(axis cs:76681,2.88973836055157)
--(axis cs:76680,2.88973852969804)
--(axis cs:76679,2.88973868670539)
--(axis cs:76678,2.88973885659365)
--(axis cs:76677,2.88973900999749)
--(axis cs:76676,2.88973913732517)
--(axis cs:76675,2.88973926118777)
--(axis cs:76674,2.88973939426763)
--(axis cs:76673,2.88973951041976)
--(axis cs:76672,2.88973964712011)
--(axis cs:76671,2.88973975625094)
--(axis cs:76670,2.88973983844765)
--(axis cs:76669,2.88973991759997)
--(axis cs:76668,2.88974003351544)
--(axis cs:76667,2.88974017760147)
--(axis cs:76666,2.88974030984477)
--(axis cs:76665,2.88974042767925)
--(axis cs:76664,2.88974053747688)
--(axis cs:76663,2.88974064045312)
--(axis cs:76662,2.88974073607431)
--(axis cs:76661,2.88974081457053)
--(axis cs:76660,2.88974090388629)
--(axis cs:76659,2.88974097786343)
--(axis cs:76658,2.88974108197894)
--(axis cs:76657,2.88974120684485)
--(axis cs:76656,2.88974134536286)
--(axis cs:76655,2.88974148682851)
--(axis cs:76654,2.88974162813757)
--(axis cs:76653,2.88974176662286)
--(axis cs:76652,2.88974192093057)
--(axis cs:76651,2.88974210012079)
--(axis cs:76650,2.8897422607924)
--(axis cs:76649,2.88974239388665)
--(axis cs:76648,2.88974250565209)
--(axis cs:76647,2.88974264364641)
--(axis cs:76646,2.88974274715385)
--(axis cs:76645,2.88974283921503)
--(axis cs:76644,2.88974291960378)
--(axis cs:76643,2.88974300465706)
--(axis cs:76642,2.88974309874712)
--(axis cs:76641,2.8897432068264)
--(axis cs:76640,2.88974332351011)
--(axis cs:76639,2.88974343606932)
--(axis cs:76638,2.88974355472952)
--(axis cs:76637,2.88974371343334)
--(axis cs:76636,2.88974391605464)
--(axis cs:76635,2.88974412464369)
--(axis cs:76634,2.88974432055373)
--(axis cs:76633,2.88974453155952)
--(axis cs:76632,2.88974473036407)
--(axis cs:76631,2.88974493347311)
--(axis cs:76630,2.88974515814381)
--(axis cs:76629,2.88974538295873)
--(axis cs:76628,2.88974560649806)
--(axis cs:76627,2.88974580817463)
--(axis cs:76626,2.88974599068907)
--(axis cs:76625,2.88974616999727)
--(axis cs:76624,2.88974634568255)
--(axis cs:76623,2.88974650830066)
--(axis cs:76622,2.88974666355543)
--(axis cs:76621,2.88974680735144)
--(axis cs:76620,2.88974694989201)
--(axis cs:76619,2.88974714584459)
--(axis cs:76618,2.88974734370042)
--(axis cs:76617,2.88974754864513)
--(axis cs:76616,2.88974776723784)
--(axis cs:76615,2.88974799969469)
--(axis cs:76614,2.88974822221629)
--(axis cs:76613,2.8897484192995)
--(axis cs:76612,2.88974862784199)
--(axis cs:76611,2.88974883960532)
--(axis cs:76610,2.88974906150658)
--(axis cs:76609,2.88974925295448)
--(axis cs:76608,2.88974943468861)
--(axis cs:76607,2.88974960793736)
--(axis cs:76606,2.88974978758864)
--(axis cs:76605,2.88974996107285)
--(axis cs:76604,2.8897501308174)
--(axis cs:76603,2.88975028811161)
--(axis cs:76602,2.88975047172326)
--(axis cs:76601,2.88975064467021)
--(axis cs:76600,2.88975082476161)
--(axis cs:76599,2.88975102051526)
--(axis cs:76598,2.88975121820086)
--(axis cs:76597,2.88975140059303)
--(axis cs:76596,2.88975158233897)
--(axis cs:76595,2.8897517618184)
--(axis cs:76594,2.8897519525611)
--(axis cs:76593,2.88975216737114)
--(axis cs:76592,2.88975239076967)
--(axis cs:76591,2.88975259856631)
--(axis cs:76590,2.88975282808568)
--(axis cs:76589,2.88975305331887)
--(axis cs:76588,2.88975329277692)
--(axis cs:76587,2.88975351628296)
--(axis cs:76586,2.88975372199701)
--(axis cs:76585,2.88975392655384)
--(axis cs:76584,2.88975411163018)
--(axis cs:76583,2.88975431744237)
--(axis cs:76582,2.88975456656907)
--(axis cs:76581,2.88975480786401)
--(axis cs:76580,2.88975505878139)
--(axis cs:76579,2.88975529333512)
--(axis cs:76578,2.88975553260555)
--(axis cs:76577,2.88975578165654)
--(axis cs:76576,2.88975599536705)
--(axis cs:76575,2.88975622757074)
--(axis cs:76574,2.88975645535829)
--(axis cs:76573,2.8897566842907)
--(axis cs:76572,2.88975693377563)
--(axis cs:76571,2.88975720193888)
--(axis cs:76570,2.88975745954931)
--(axis cs:76569,2.88975767994606)
--(axis cs:76568,2.88975791647059)
--(axis cs:76567,2.88975815239906)
--(axis cs:76566,2.88975838139682)
--(axis cs:76565,2.88975861334446)
--(axis cs:76564,2.88975884811044)
--(axis cs:76563,2.88975908153898)
--(axis cs:76562,2.88975929686049)
--(axis cs:76561,2.88975948666893)
--(axis cs:76560,2.88975964544509)
--(axis cs:76559,2.88975979451429)
--(axis cs:76558,2.88975995379439)
--(axis cs:76557,2.8897601312143)
--(axis cs:76556,2.88976029382866)
--(axis cs:76555,2.88976049321737)
--(axis cs:76554,2.88976070042072)
--(axis cs:76553,2.8897609373086)
--(axis cs:76552,2.88976114674587)
--(axis cs:76551,2.88976135952973)
--(axis cs:76550,2.88976156432146)
--(axis cs:76549,2.88976175446836)
--(axis cs:76548,2.88976197094583)
--(axis cs:76547,2.8897621882339)
--(axis cs:76546,2.88976239178525)
--(axis cs:76545,2.88976260627389)
--(axis cs:76544,2.88976280011323)
--(axis cs:76543,2.88976295741341)
--(axis cs:76542,2.8897630959097)
--(axis cs:76541,2.88976322655979)
--(axis cs:76540,2.88976334087138)
--(axis cs:76539,2.88976343821725)
--(axis cs:76538,2.88976352347955)
--(axis cs:76537,2.8897636014344)
--(axis cs:76536,2.88976364254338)
--(axis cs:76535,2.88976368770861)
--(axis cs:76534,2.88976374545445)
--(axis cs:76533,2.88976381436755)
--(axis cs:76532,2.88976389529071)
--(axis cs:76531,2.88976393550967)
--(axis cs:76530,2.8897639719651)
--(axis cs:76529,2.88976401114023)
--(axis cs:76528,2.8897640619614)
--(axis cs:76527,2.88976411544614)
--(axis cs:76526,2.88976415823202)
--(axis cs:76525,2.88976421823603)
--(axis cs:76524,2.88976426739515)
--(axis cs:76523,2.8897642923662)
--(axis cs:76522,2.88976431673662)
--(axis cs:76521,2.88976434368643)
--(axis cs:76520,2.88976435313548)
--(axis cs:76519,2.88976434384228)
--(axis cs:76518,2.88976436733567)
--(axis cs:76517,2.88976440339975)
--(axis cs:76516,2.88976445727818)
--(axis cs:76515,2.88976449797532)
--(axis cs:76514,2.88976450110053)
--(axis cs:76513,2.88976449884836)
--(axis cs:76512,2.88976448782685)
--(axis cs:76511,2.88976449239165)
--(axis cs:76510,2.88976447656656)
--(axis cs:76509,2.88976441717201)
--(axis cs:76508,2.88976432802817)
--(axis cs:76507,2.88976424143437)
--(axis cs:76506,2.88976413852195)
--(axis cs:76505,2.88976404506881)
--(axis cs:76504,2.88976395631224)
--(axis cs:76503,2.88976384556668)
--(axis cs:76502,2.88976375304124)
--(axis cs:76501,2.88976365697299)
--(axis cs:76500,2.88976354121469)
--(axis cs:76499,2.88976343035275)
--(axis cs:76498,2.88976329166127)
--(axis cs:76497,2.88976316086366)
--(axis cs:76496,2.88976300942789)
--(axis cs:76495,2.88976285827466)
--(axis cs:76494,2.88976269790371)
--(axis cs:76493,2.88976253753976)
--(axis cs:76492,2.88976239384976)
--(axis cs:76491,2.88976226671473)
--(axis cs:76490,2.88976211714415)
--(axis cs:76489,2.88976195625281)
--(axis cs:76488,2.88976179734806)
--(axis cs:76487,2.8897616771206)
--(axis cs:76486,2.88976152351667)
--(axis cs:76485,2.8897613574535)
--(axis cs:76484,2.88976118738629)
--(axis cs:76483,2.88976101602711)
--(axis cs:76482,2.88976084591014)
--(axis cs:76481,2.8897606787858)
--(axis cs:76480,2.88976052556416)
--(axis cs:76479,2.88976036495035)
--(axis cs:76478,2.88976019198634)
--(axis cs:76477,2.88976001360486)
--(axis cs:76476,2.88975983749105)
--(axis cs:76475,2.88975967860816)
--(axis cs:76474,2.88975952273439)
--(axis cs:76473,2.8897593703491)
--(axis cs:76472,2.88975920866198)
--(axis cs:76471,2.88975903420388)
--(axis cs:76470,2.88975885175061)
--(axis cs:76469,2.88975866580927)
--(axis cs:76468,2.88975847768823)
--(axis cs:76467,2.88975828754186)
--(axis cs:76466,2.88975809276799)
--(axis cs:76465,2.88975790098805)
--(axis cs:76464,2.88975773249803)
--(axis cs:76463,2.88975755973019)
--(axis cs:76462,2.88975739412255)
--(axis cs:76461,2.88975722468021)
--(axis cs:76460,2.88975705595283)
--(axis cs:76459,2.88975689044722)
--(axis cs:76458,2.88975672188312)
--(axis cs:76457,2.88975655786696)
--(axis cs:76456,2.88975637512932)
--(axis cs:76455,2.88975619924615)
--(axis cs:76454,2.88975601412253)
--(axis cs:76453,2.88975582165913)
--(axis cs:76452,2.88975564539647)
--(axis cs:76451,2.88975549829007)
--(axis cs:76450,2.8897553511694)
--(axis cs:76449,2.88975521341073)
--(axis cs:76448,2.8897550663983)
--(axis cs:76447,2.88975491676081)
--(axis cs:76446,2.88975478173242)
--(axis cs:76445,2.889754659898)
--(axis cs:76444,2.88975452987179)
--(axis cs:76443,2.88975442111165)
--(axis cs:76442,2.8897543169664)
--(axis cs:76441,2.88975421375458)
--(axis cs:76440,2.88975410411296)
--(axis cs:76439,2.88975399428948)
--(axis cs:76438,2.88975389714156)
--(axis cs:76437,2.88975380095971)
--(axis cs:76436,2.88975373737162)
--(axis cs:76435,2.88975367350418)
--(axis cs:76434,2.88975362269104)
--(axis cs:76433,2.88975358846148)
--(axis cs:76432,2.88975354787668)
--(axis cs:76431,2.88975349157592)
--(axis cs:76430,2.88975342512285)
--(axis cs:76429,2.88975333582988)
--(axis cs:76428,2.88975324771153)
--(axis cs:76427,2.88975317575204)
--(axis cs:76426,2.88975309397151)
--(axis cs:76425,2.88975300520645)
--(axis cs:76424,2.88975289956222)
--(axis cs:76423,2.88975278543734)
--(axis cs:76422,2.88975266699096)
--(axis cs:76421,2.88975254588572)
--(axis cs:76420,2.88975243389266)
--(axis cs:76419,2.88975229267251)
--(axis cs:76418,2.88975216392304)
--(axis cs:76417,2.88975204745477)
--(axis cs:76416,2.88975193588671)
--(axis cs:76415,2.88975183193688)
--(axis cs:76414,2.88975173371506)
--(axis cs:76413,2.88975167033558)
--(axis cs:76412,2.88975158471333)
--(axis cs:76411,2.88975150150012)
--(axis cs:76410,2.8897513959724)
--(axis cs:76409,2.88975132794964)
--(axis cs:76408,2.8897512747036)
--(axis cs:76407,2.88975119970427)
--(axis cs:76406,2.88975113916675)
--(axis cs:76405,2.8897510619011)
--(axis cs:76404,2.88975101107466)
--(axis cs:76403,2.8897509720769)
--(axis cs:76402,2.88975090865631)
--(axis cs:76401,2.8897508470789)
--(axis cs:76400,2.88975080597256)
--(axis cs:76399,2.88975077134696)
--(axis cs:76398,2.88975077996683)
--(axis cs:76397,2.88975078285358)
--(axis cs:76396,2.88975075918598)
--(axis cs:76395,2.88975072710332)
--(axis cs:76394,2.88975074069969)
--(axis cs:76393,2.88975075697427)
--(axis cs:76392,2.88975076358328)
--(axis cs:76391,2.88975075862752)
--(axis cs:76390,2.88975074172581)
--(axis cs:76389,2.88975073817595)
--(axis cs:76388,2.88975073356988)
--(axis cs:76387,2.88975071057761)
--(axis cs:76386,2.88975066042273)
--(axis cs:76385,2.88975063262218)
--(axis cs:76384,2.88975060891863)
--(axis cs:76383,2.88975059228658)
--(axis cs:76382,2.88975058607506)
--(axis cs:76381,2.88975058512552)
--(axis cs:76380,2.88975054587409)
--(axis cs:76379,2.88975048148249)
--(axis cs:76378,2.88975043283618)
--(axis cs:76377,2.88975039397754)
--(axis cs:76376,2.88975033086498)
--(axis cs:76375,2.88975024543878)
--(axis cs:76374,2.88975017909635)
--(axis cs:76373,2.8897501064826)
--(axis cs:76372,2.88975002335532)
--(axis cs:76371,2.88974994500707)
--(axis cs:76370,2.88974983011479)
--(axis cs:76369,2.88974972964556)
--(axis cs:76368,2.88974958145134)
--(axis cs:76367,2.88974943487185)
--(axis cs:76366,2.88974926806472)
--(axis cs:76365,2.88974912919853)
--(axis cs:76364,2.88974896932049)
--(axis cs:76363,2.8897488264802)
--(axis cs:76362,2.88974866242478)
--(axis cs:76361,2.88974849045657)
--(axis cs:76360,2.88974836422586)
--(axis cs:76359,2.88974824022078)
--(axis cs:76358,2.88974812950414)
--(axis cs:76357,2.88974800609862)
--(axis cs:76356,2.88974785900405)
--(axis cs:76355,2.88974773138256)
--(axis cs:76354,2.88974761447616)
--(axis cs:76353,2.88974748810287)
--(axis cs:76352,2.88974737754023)
--(axis cs:76351,2.88974724484883)
--(axis cs:76350,2.88974710992198)
--(axis cs:76349,2.88974698513624)
--(axis cs:76348,2.88974687180514)
--(axis cs:76347,2.88974676095076)
--(axis cs:76346,2.88974665780474)
--(axis cs:76345,2.88974656576082)
--(axis cs:76344,2.8897464881684)
--(axis cs:76343,2.8897464302851)
--(axis cs:76342,2.88974638317131)
--(axis cs:76341,2.88974634601192)
--(axis cs:76340,2.88974632398705)
--(axis cs:76339,2.88974632134283)
--(axis cs:76338,2.88974633647972)
--(axis cs:76337,2.88974634587707)
--(axis cs:76336,2.88974636407127)
--(axis cs:76335,2.88974638643822)
--(axis cs:76334,2.88974643743199)
--(axis cs:76333,2.88974649079111)
--(axis cs:76332,2.88974653875505)
--(axis cs:76331,2.88974656755139)
--(axis cs:76330,2.88974662124361)
--(axis cs:76329,2.88974667911254)
--(axis cs:76328,2.88974677174257)
--(axis cs:76327,2.8897468810027)
--(axis cs:76326,2.88974696522114)
--(axis cs:76325,2.88974703289101)
--(axis cs:76324,2.88974713029632)
--(axis cs:76323,2.88974722954893)
--(axis cs:76322,2.88974729431763)
--(axis cs:76321,2.88974739486001)
--(axis cs:76320,2.88974747203851)
--(axis cs:76319,2.88974755856683)
--(axis cs:76318,2.88974762635269)
--(axis cs:76317,2.88974769997568)
--(axis cs:76316,2.88974776989619)
--(axis cs:76315,2.88974782092215)
--(axis cs:76314,2.88974785704283)
--(axis cs:76313,2.88974790055175)
--(axis cs:76312,2.88974795574787)
--(axis cs:76311,2.8897479994676)
--(axis cs:76310,2.88974801866731)
--(axis cs:76309,2.88974799045485)
--(axis cs:76308,2.88974799067677)
--(axis cs:76307,2.88974797289786)
--(axis cs:76306,2.88974795788148)
--(axis cs:76305,2.8897479398354)
--(axis cs:76304,2.88974791261103)
--(axis cs:76303,2.88974789667727)
--(axis cs:76302,2.88974789102488)
--(axis cs:76301,2.88974790619467)
--(axis cs:76300,2.88974790609621)
--(axis cs:76299,2.88974791752243)
--(axis cs:76298,2.88974791787482)
--(axis cs:76297,2.88974794637496)
--(axis cs:76296,2.88974795590065)
--(axis cs:76295,2.88974796158544)
--(axis cs:76294,2.88974796695119)
--(axis cs:76293,2.88974799419476)
--(axis cs:76292,2.88974801832317)
--(axis cs:76291,2.88974803497355)
--(axis cs:76290,2.88974806817401)
--(axis cs:76289,2.88974809859543)
--(axis cs:76288,2.88974814238177)
--(axis cs:76287,2.88974818195234)
--(axis cs:76286,2.88974823218505)
--(axis cs:76285,2.8897482704463)
--(axis cs:76284,2.88974833053425)
--(axis cs:76283,2.88974839672968)
--(axis cs:76282,2.88974844923956)
--(axis cs:76281,2.88974851460706)
--(axis cs:76280,2.88974859485656)
--(axis cs:76279,2.88974868369047)
--(axis cs:76278,2.88974875967131)
--(axis cs:76277,2.8897488197545)
--(axis cs:76276,2.8897489114247)
--(axis cs:76275,2.889749017873)
--(axis cs:76274,2.88974914989339)
--(axis cs:76273,2.88974929757431)
--(axis cs:76272,2.88974943047991)
--(axis cs:76271,2.88974955607271)
--(axis cs:76270,2.88974968604242)
--(axis cs:76269,2.88974983923958)
--(axis cs:76268,2.88975000258628)
--(axis cs:76267,2.88975016717184)
--(axis cs:76266,2.88975033415058)
--(axis cs:76265,2.88975049301173)
--(axis cs:76264,2.88975066077626)
--(axis cs:76263,2.88975081050707)
--(axis cs:76262,2.88975097695961)
--(axis cs:76261,2.8897511263283)
--(axis cs:76260,2.88975123211563)
--(axis cs:76259,2.88975135552293)
--(axis cs:76258,2.88975148457277)
--(axis cs:76257,2.88975162272177)
--(axis cs:76256,2.88975174202434)
--(axis cs:76255,2.88975184380075)
--(axis cs:76254,2.88975194836169)
--(axis cs:76253,2.88975202564949)
--(axis cs:76252,2.88975209086454)
--(axis cs:76251,2.8897521643749)
--(axis cs:76250,2.88975223340558)
--(axis cs:76249,2.8897523109759)
--(axis cs:76248,2.88975241390951)
--(axis cs:76247,2.88975253673805)
--(axis cs:76246,2.88975266162798)
--(axis cs:76245,2.88975278444362)
--(axis cs:76244,2.88975290622866)
--(axis cs:76243,2.88975299002831)
--(axis cs:76242,2.8897530938548)
--(axis cs:76241,2.88975317847636)
--(axis cs:76240,2.88975329188376)
--(axis cs:76239,2.88975339145842)
--(axis cs:76238,2.88975349804463)
--(axis cs:76237,2.88975364236578)
--(axis cs:76236,2.88975382839043)
--(axis cs:76235,2.88975401143938)
--(axis cs:76234,2.88975419749615)
--(axis cs:76233,2.88975438817341)
--(axis cs:76232,2.88975460481601)
--(axis cs:76231,2.88975482284887)
--(axis cs:76230,2.88975505529389)
--(axis cs:76229,2.88975525487266)
--(axis cs:76228,2.88975545127886)
--(axis cs:76227,2.88975564095801)
--(axis cs:76226,2.88975579886884)
--(axis cs:76225,2.88975592234103)
--(axis cs:76224,2.8897560532449)
--(axis cs:76223,2.88975616710408)
--(axis cs:76222,2.88975629661346)
--(axis cs:76221,2.88975643621705)
--(axis cs:76220,2.88975659596393)
--(axis cs:76219,2.88975676375151)
--(axis cs:76218,2.88975689454538)
--(axis cs:76217,2.88975703019671)
--(axis cs:76216,2.88975714127557)
--(axis cs:76215,2.88975725514502)
--(axis cs:76214,2.88975739325636)
--(axis cs:76213,2.8897575341215)
--(axis cs:76212,2.88975766075397)
--(axis cs:76211,2.8897577847964)
--(axis cs:76210,2.88975789178061)
--(axis cs:76209,2.88975801403868)
--(axis cs:76208,2.88975812463066)
--(axis cs:76207,2.88975825467107)
--(axis cs:76206,2.88975838374163)
--(axis cs:76205,2.88975850938286)
--(axis cs:76204,2.8897586320088)
--(axis cs:76203,2.88975872523948)
--(axis cs:76202,2.88975884689219)
--(axis cs:76201,2.88975897408913)
--(axis cs:76200,2.88975908456727)
--(axis cs:76199,2.88975924366621)
--(axis cs:76198,2.88975943685228)
--(axis cs:76197,2.88975962132689)
--(axis cs:76196,2.8897598235632)
--(axis cs:76195,2.88976002077919)
--(axis cs:76194,2.88976022356975)
--(axis cs:76193,2.88976040399189)
--(axis cs:76192,2.88976056534771)
--(axis cs:76191,2.88976071679591)
--(axis cs:76190,2.88976087994638)
--(axis cs:76189,2.88976106574064)
--(axis cs:76188,2.88976126048739)
--(axis cs:76187,2.88976145660704)
--(axis cs:76186,2.88976162893617)
--(axis cs:76185,2.88976182712317)
--(axis cs:76184,2.88976201289151)
--(axis cs:76183,2.88976218974052)
--(axis cs:76182,2.88976239302778)
--(axis cs:76181,2.8897625828837)
--(axis cs:76180,2.88976275155563)
--(axis cs:76179,2.88976296420806)
--(axis cs:76178,2.8897631682096)
--(axis cs:76177,2.8897633960766)
--(axis cs:76176,2.88976361832362)
--(axis cs:76175,2.88976383560454)
--(axis cs:76174,2.88976402871855)
--(axis cs:76173,2.88976422171401)
--(axis cs:76172,2.88976443511571)
--(axis cs:76171,2.88976464952959)
--(axis cs:76170,2.88976485452818)
--(axis cs:76169,2.88976503508887)
--(axis cs:76168,2.889765210048)
--(axis cs:76167,2.88976535673495)
--(axis cs:76166,2.8897654962383)
--(axis cs:76165,2.88976563379203)
--(axis cs:76164,2.88976575361772)
--(axis cs:76163,2.88976588213259)
--(axis cs:76162,2.88976595752755)
--(axis cs:76161,2.88976599419966)
--(axis cs:76160,2.88976604897709)
--(axis cs:76159,2.88976609950271)
--(axis cs:76158,2.88976617739375)
--(axis cs:76157,2.88976622188616)
--(axis cs:76156,2.88976624050871)
--(axis cs:76155,2.88976626860789)
--(axis cs:76154,2.88976632582287)
--(axis cs:76153,2.88976638400218)
--(axis cs:76152,2.88976647735846)
--(axis cs:76151,2.88976659038694)
--(axis cs:76150,2.88976669325399)
--(axis cs:76149,2.88976681621624)
--(axis cs:76148,2.88976692955738)
--(axis cs:76147,2.88976705183939)
--(axis cs:76146,2.88976716655047)
--(axis cs:76145,2.88976725651035)
--(axis cs:76144,2.88976733309845)
--(axis cs:76143,2.88976739336166)
--(axis cs:76142,2.88976743306808)
--(axis cs:76141,2.88976747803614)
--(axis cs:76140,2.88976755518564)
--(axis cs:76139,2.88976764604)
--(axis cs:76138,2.88976774374524)
--(axis cs:76137,2.88976783183186)
--(axis cs:76136,2.8897679402533)
--(axis cs:76135,2.88976803552178)
--(axis cs:76134,2.88976817961093)
--(axis cs:76133,2.88976833273526)
--(axis cs:76132,2.8897685203998)
--(axis cs:76131,2.88976867459024)
--(axis cs:76130,2.88976882291365)
--(axis cs:76129,2.88976900896802)
--(axis cs:76128,2.88976922791036)
--(axis cs:76127,2.88976946347893)
--(axis cs:76126,2.88976971102195)
--(axis cs:76125,2.88976995484157)
--(axis cs:76124,2.88977020581761)
--(axis cs:76123,2.88977047716068)
--(axis cs:76122,2.88977077035044)
--(axis cs:76121,2.88977105587541)
--(axis cs:76120,2.88977134855261)
--(axis cs:76119,2.88977167676247)
--(axis cs:76118,2.8897720078524)
--(axis cs:76117,2.88977232575932)
--(axis cs:76116,2.88977264844519)
--(axis cs:76115,2.88977299336001)
--(axis cs:76114,2.88977330643705)
--(axis cs:76113,2.88977361506884)
--(axis cs:76112,2.88977391453037)
--(axis cs:76111,2.88977421494526)
--(axis cs:76110,2.88977454048431)
--(axis cs:76109,2.88977487791023)
--(axis cs:76108,2.88977519649433)
--(axis cs:76107,2.88977552071896)
--(axis cs:76106,2.88977584251725)
--(axis cs:76105,2.88977616006312)
--(axis cs:76104,2.88977646988311)
--(axis cs:76103,2.88977677032482)
--(axis cs:76102,2.88977708261145)
--(axis cs:76101,2.88977742126913)
--(axis cs:76100,2.88977777073549)
--(axis cs:76099,2.88977813074276)
--(axis cs:76098,2.88977851110779)
--(axis cs:76097,2.88977891697468)
--(axis cs:76096,2.88977932669539)
--(axis cs:76095,2.88977970473217)
--(axis cs:76094,2.88978010161558)
--(axis cs:76093,2.88978051046609)
--(axis cs:76092,2.88978091385856)
--(axis cs:76091,2.88978131309618)
--(axis cs:76090,2.88978168802449)
--(axis cs:76089,2.88978206407162)
--(axis cs:76088,2.88978243926092)
--(axis cs:76087,2.88978283480508)
--(axis cs:76086,2.88978321990562)
--(axis cs:76085,2.88978359988961)
--(axis cs:76084,2.88978394793706)
--(axis cs:76083,2.88978431606166)
--(axis cs:76082,2.88978468387418)
--(axis cs:76081,2.88978504195647)
--(axis cs:76080,2.88978539082772)
--(axis cs:76079,2.88978571255191)
--(axis cs:76078,2.88978602567399)
--(axis cs:76077,2.88978637759508)
--(axis cs:76076,2.88978671859831)
--(axis cs:76075,2.88978704808133)
--(axis cs:76074,2.88978735765979)
--(axis cs:76073,2.88978765708257)
--(axis cs:76072,2.88978794097794)
--(axis cs:76071,2.88978822172688)
--(axis cs:76070,2.88978851062911)
--(axis cs:76069,2.88978881448583)
--(axis cs:76068,2.88978909312488)
--(axis cs:76067,2.88978939438915)
--(axis cs:76066,2.88978965900555)
--(axis cs:76065,2.8897899110614)
--(axis cs:76064,2.8897901748724)
--(axis cs:76063,2.88979043342391)
--(axis cs:76062,2.88979066140142)
--(axis cs:76061,2.88979088965383)
--(axis cs:76060,2.8897911034996)
--(axis cs:76059,2.88979127543047)
--(axis cs:76058,2.88979144139872)
--(axis cs:76057,2.88979162409242)
--(axis cs:76056,2.88979182080888)
--(axis cs:76055,2.88979201198073)
--(axis cs:76054,2.88979220660007)
--(axis cs:76053,2.88979238714989)
--(axis cs:76052,2.88979256641647)
--(axis cs:76051,2.8897927376719)
--(axis cs:76050,2.88979290298145)
--(axis cs:76049,2.88979307973637)
--(axis cs:76048,2.88979325500876)
--(axis cs:76047,2.88979341951852)
--(axis cs:76046,2.88979359122893)
--(axis cs:76045,2.88979374116657)
--(axis cs:76044,2.88979389618399)
--(axis cs:76043,2.88979407322745)
--(axis cs:76042,2.88979424215358)
--(axis cs:76041,2.88979444070665)
--(axis cs:76040,2.88979464143068)
--(axis cs:76039,2.88979482830868)
--(axis cs:76038,2.88979502023411)
--(axis cs:76037,2.88979520939942)
--(axis cs:76036,2.8897953997515)
--(axis cs:76035,2.88979560609957)
--(axis cs:76034,2.88979582647878)
--(axis cs:76033,2.88979605181237)
--(axis cs:76032,2.88979627020402)
--(axis cs:76031,2.88979648731161)
--(axis cs:76030,2.88979669575373)
--(axis cs:76029,2.88979690532729)
--(axis cs:76028,2.8897971321136)
--(axis cs:76027,2.88979735797279)
--(axis cs:76026,2.88979760273634)
--(axis cs:76025,2.88979781054803)
--(axis cs:76024,2.88979802499193)
--(axis cs:76023,2.88979822701459)
--(axis cs:76022,2.88979844643834)
--(axis cs:76021,2.88979865181456)
--(axis cs:76020,2.88979887637934)
--(axis cs:76019,2.88979913132493)
--(axis cs:76018,2.8897993867216)
--(axis cs:76017,2.88979967140667)
--(axis cs:76016,2.8897999786175)
--(axis cs:76015,2.88980029038023)
--(axis cs:76014,2.88980060064891)
--(axis cs:76013,2.88980090151607)
--(axis cs:76012,2.88980119192191)
--(axis cs:76011,2.8898014807521)
--(axis cs:76010,2.88980180122729)
--(axis cs:76009,2.8898021280661)
--(axis cs:76008,2.88980243846112)
--(axis cs:76007,2.88980275185772)
--(axis cs:76006,2.88980310121365)
--(axis cs:76005,2.88980346161615)
--(axis cs:76004,2.88980382534834)
--(axis cs:76003,2.88980420718496)
--(axis cs:76002,2.88980460104892)
--(axis cs:76001,2.88980500179708)
--(axis cs:76000,2.88980538791715)
--(axis cs:75999,2.88980579768642)
--(axis cs:75998,2.88980621854922)
--(axis cs:75997,2.88980664426515)
--(axis cs:75996,2.88980706175149)
--(axis cs:75995,2.88980745849927)
--(axis cs:75994,2.88980786130108)
--(axis cs:75993,2.88980822455752)
--(axis cs:75992,2.88980860121602)
--(axis cs:75991,2.8898089911618)
--(axis cs:75990,2.8898093989139)
--(axis cs:75989,2.8898097846686)
--(axis cs:75988,2.88981019536712)
--(axis cs:75987,2.88981059885876)
--(axis cs:75986,2.88981100302175)
--(axis cs:75985,2.88981140925174)
--(axis cs:75984,2.88981179905097)
--(axis cs:75983,2.88981217394518)
--(axis cs:75982,2.88981258370669)
--(axis cs:75981,2.8898129923978)
--(axis cs:75980,2.88981335921433)
--(axis cs:75979,2.88981371180049)
--(axis cs:75978,2.88981405550087)
--(axis cs:75977,2.88981442239902)
--(axis cs:75976,2.88981480531205)
--(axis cs:75975,2.88981517729326)
--(axis cs:75974,2.88981554048897)
--(axis cs:75973,2.88981591302608)
--(axis cs:75972,2.88981624835073)
--(axis cs:75971,2.88981657429195)
--(axis cs:75970,2.88981687243376)
--(axis cs:75969,2.88981718373624)
--(axis cs:75968,2.8898175159891)
--(axis cs:75967,2.88981783204142)
--(axis cs:75966,2.88981812586584)
--(axis cs:75965,2.88981845552609)
--(axis cs:75964,2.88981880671733)
--(axis cs:75963,2.88981914801812)
--(axis cs:75962,2.88981947583284)
--(axis cs:75961,2.88981981496615)
--(axis cs:75960,2.88982012093675)
--(axis cs:75959,2.88982043276603)
--(axis cs:75958,2.88982075341611)
--(axis cs:75957,2.88982105001473)
--(axis cs:75956,2.88982136229616)
--(axis cs:75955,2.88982169120372)
--(axis cs:75954,2.88982202029016)
--(axis cs:75953,2.88982235487532)
--(axis cs:75952,2.88982267605598)
--(axis cs:75951,2.88982299689565)
--(axis cs:75950,2.88982331757152)
--(axis cs:75949,2.88982364256499)
--(axis cs:75948,2.88982399464788)
--(axis cs:75947,2.88982434609486)
--(axis cs:75946,2.88982470244989)
--(axis cs:75945,2.88982503332802)
--(axis cs:75944,2.88982537334079)
--(axis cs:75943,2.88982567773311)
--(axis cs:75942,2.88982599457252)
--(axis cs:75941,2.88982631658096)
--(axis cs:75940,2.88982665565337)
--(axis cs:75939,2.8898269899794)
--(axis cs:75938,2.88982731127974)
--(axis cs:75937,2.8898276525054)
--(axis cs:75936,2.88982799889818)
--(axis cs:75935,2.88982833375161)
--(axis cs:75934,2.88982865893774)
--(axis cs:75933,2.88982899616107)
--(axis cs:75932,2.88982936162274)
--(axis cs:75931,2.88982975699615)
--(axis cs:75930,2.88983014068402)
--(axis cs:75929,2.88983050613249)
--(axis cs:75928,2.88983084338559)
--(axis cs:75927,2.88983117272331)
--(axis cs:75926,2.88983147041699)
--(axis cs:75925,2.88983177508562)
--(axis cs:75924,2.88983209727235)
--(axis cs:75923,2.88983241828678)
--(axis cs:75922,2.88983274395475)
--(axis cs:75921,2.88983305946937)
--(axis cs:75920,2.88983339715612)
--(axis cs:75919,2.88983374563374)
--(axis cs:75918,2.8898340912344)
--(axis cs:75917,2.88983442190756)
--(axis cs:75916,2.88983475802368)
--(axis cs:75915,2.88983509148926)
--(axis cs:75914,2.88983544795395)
--(axis cs:75913,2.88983578618185)
--(axis cs:75912,2.88983611065789)
--(axis cs:75911,2.88983643270107)
--(axis cs:75910,2.88983677112444)
--(axis cs:75909,2.88983710141378)
--(axis cs:75908,2.88983746571922)
--(axis cs:75907,2.88983782401062)
--(axis cs:75906,2.88983818044657)
--(axis cs:75905,2.88983856391163)
--(axis cs:75904,2.88983892407413)
--(axis cs:75903,2.88983928456476)
--(axis cs:75902,2.88983967127844)
--(axis cs:75901,2.88984003596052)
--(axis cs:75900,2.88984041223979)
--(axis cs:75899,2.88984080760872)
--(axis cs:75898,2.88984118644912)
--(axis cs:75897,2.8898415322588)
--(axis cs:75896,2.88984187550565)
--(axis cs:75895,2.88984221386723)
--(axis cs:75894,2.88984253975943)
--(axis cs:75893,2.88984284848161)
--(axis cs:75892,2.88984311390165)
--(axis cs:75891,2.88984339661443)
--(axis cs:75890,2.88984365179169)
--(axis cs:75889,2.88984392427518)
--(axis cs:75888,2.88984419561626)
--(axis cs:75887,2.88984446618303)
--(axis cs:75886,2.88984475365933)
--(axis cs:75885,2.88984505940947)
--(axis cs:75884,2.88984535769859)
--(axis cs:75883,2.88984564964427)
--(axis cs:75882,2.88984593659673)
--(axis cs:75881,2.88984618376595)
--(axis cs:75880,2.88984643913779)
--(axis cs:75879,2.88984670813722)
--(axis cs:75878,2.88984697215152)
--(axis cs:75877,2.88984725130139)
--(axis cs:75876,2.8898475166687)
--(axis cs:75875,2.88984775285246)
--(axis cs:75874,2.88984799496774)
--(axis cs:75873,2.88984823706472)
--(axis cs:75872,2.88984848409768)
--(axis cs:75871,2.8898487363432)
--(axis cs:75870,2.88984900267194)
--(axis cs:75869,2.88984926523832)
--(axis cs:75868,2.88984950733402)
--(axis cs:75867,2.88984977222093)
--(axis cs:75866,2.88985002635604)
--(axis cs:75865,2.8898502634882)
--(axis cs:75864,2.88985052688842)
--(axis cs:75863,2.88985077840766)
--(axis cs:75862,2.8898510409581)
--(axis cs:75861,2.88985132087319)
--(axis cs:75860,2.88985158561591)
--(axis cs:75859,2.88985181710798)
--(axis cs:75858,2.88985206904427)
--(axis cs:75857,2.88985234518683)
--(axis cs:75856,2.88985263494408)
--(axis cs:75855,2.88985289342846)
--(axis cs:75854,2.88985317040768)
--(axis cs:75853,2.8898534406764)
--(axis cs:75852,2.88985371281377)
--(axis cs:75851,2.88985400358065)
--(axis cs:75850,2.88985429909993)
--(axis cs:75849,2.88985459414256)
--(axis cs:75848,2.8898549117919)
--(axis cs:75847,2.8898552597657)
--(axis cs:75846,2.88985559995585)
--(axis cs:75845,2.88985593414759)
--(axis cs:75844,2.88985626174244)
--(axis cs:75843,2.88985659645268)
--(axis cs:75842,2.88985693892855)
--(axis cs:75841,2.88985729186569)
--(axis cs:75840,2.88985765671508)
--(axis cs:75839,2.88985802127702)
--(axis cs:75838,2.88985839653013)
--(axis cs:75837,2.88985876560885)
--(axis cs:75836,2.88985911729772)
--(axis cs:75835,2.88985946838977)
--(axis cs:75834,2.88985982160805)
--(axis cs:75833,2.88986017712131)
--(axis cs:75832,2.88986055261158)
--(axis cs:75831,2.88986092054797)
--(axis cs:75830,2.88986128852417)
--(axis cs:75829,2.88986161096483)
--(axis cs:75828,2.88986191109947)
--(axis cs:75827,2.88986220431423)
--(axis cs:75826,2.88986247418775)
--(axis cs:75825,2.88986274064006)
--(axis cs:75824,2.88986301095193)
--(axis cs:75823,2.8898632757167)
--(axis cs:75822,2.88986354674907)
--(axis cs:75821,2.88986381515383)
--(axis cs:75820,2.88986408135359)
--(axis cs:75819,2.88986431954949)
--(axis cs:75818,2.88986453036225)
--(axis cs:75817,2.88986476544937)
--(axis cs:75816,2.8898650146528)
--(axis cs:75815,2.88986525961343)
--(axis cs:75814,2.88986548189298)
--(axis cs:75813,2.88986566144185)
--(axis cs:75812,2.88986586157545)
--(axis cs:75811,2.88986603720623)
--(axis cs:75810,2.88986621348795)
--(axis cs:75809,2.88986643390315)
--(axis cs:75808,2.88986664850241)
--(axis cs:75807,2.88986688133972)
--(axis cs:75806,2.88986711202322)
--(axis cs:75805,2.88986735533198)
--(axis cs:75804,2.88986763153122)
--(axis cs:75803,2.88986789782481)
--(axis cs:75802,2.88986816781911)
--(axis cs:75801,2.8898684577866)
--(axis cs:75800,2.88986874551409)
--(axis cs:75799,2.88986901035569)
--(axis cs:75798,2.88986923975119)
--(axis cs:75797,2.88986948978542)
--(axis cs:75796,2.88986975235876)
--(axis cs:75795,2.88986999203695)
--(axis cs:75794,2.88987023097407)
--(axis cs:75793,2.88987044506317)
--(axis cs:75792,2.88987066176975)
--(axis cs:75791,2.88987087814315)
--(axis cs:75790,2.88987110633153)
--(axis cs:75789,2.8898713161839)
--(axis cs:75788,2.88987155055677)
--(axis cs:75787,2.88987178236314)
--(axis cs:75786,2.8898719870054)
--(axis cs:75785,2.8898721948939)
--(axis cs:75784,2.8898724176926)
--(axis cs:75783,2.88987266088978)
--(axis cs:75782,2.88987287328988)
--(axis cs:75781,2.88987310766499)
--(axis cs:75780,2.88987335715349)
--(axis cs:75779,2.88987360686902)
--(axis cs:75778,2.88987385744696)
--(axis cs:75777,2.88987409391151)
--(axis cs:75776,2.88987432573636)
--(axis cs:75775,2.88987455980461)
--(axis cs:75774,2.8898748051993)
--(axis cs:75773,2.8898750186689)
--(axis cs:75772,2.88987524926986)
--(axis cs:75771,2.88987547794112)
--(axis cs:75770,2.88987567735571)
--(axis cs:75769,2.8898758661752)
--(axis cs:75768,2.88987603612703)
--(axis cs:75767,2.8898762032779)
--(axis cs:75766,2.88987637556074)
--(axis cs:75765,2.88987653679734)
--(axis cs:75764,2.88987668223726)
--(axis cs:75763,2.88987684128817)
--(axis cs:75762,2.88987696639566)
--(axis cs:75761,2.8898770996467)
--(axis cs:75760,2.88987720970181)
--(axis cs:75759,2.88987732636393)
--(axis cs:75758,2.88987744741104)
--(axis cs:75757,2.88987757131784)
--(axis cs:75756,2.88987769858973)
--(axis cs:75755,2.88987780975062)
--(axis cs:75754,2.88987791096796)
--(axis cs:75753,2.88987798828076)
--(axis cs:75752,2.88987804262389)
--(axis cs:75751,2.88987810042594)
--(axis cs:75750,2.88987810610896)
--(axis cs:75749,2.88987811570435)
--(axis cs:75748,2.88987810719867)
--(axis cs:75747,2.88987812617329)
--(axis cs:75746,2.88987816015567)
--(axis cs:75745,2.88987816740351)
--(axis cs:75744,2.88987817880158)
--(axis cs:75743,2.8898782007109)
--(axis cs:75742,2.88987821708364)
--(axis cs:75741,2.88987823383646)
--(axis cs:75740,2.88987825929688)
--(axis cs:75739,2.8898782724516)
--(axis cs:75738,2.88987829097689)
--(axis cs:75737,2.88987829086836)
--(axis cs:75736,2.8898782906202)
--(axis cs:75735,2.88987827889036)
--(axis cs:75734,2.88987829176722)
--(axis cs:75733,2.88987830997886)
--(axis cs:75732,2.88987833549135)
--(axis cs:75731,2.8898783658306)
--(axis cs:75730,2.88987839300917)
--(axis cs:75729,2.88987842151832)
--(axis cs:75728,2.88987843120973)
--(axis cs:75727,2.88987842152976)
--(axis cs:75726,2.88987843832779)
--(axis cs:75725,2.88987846453329)
--(axis cs:75724,2.88987848008493)
--(axis cs:75723,2.88987851011414)
--(axis cs:75722,2.88987855178102)
--(axis cs:75721,2.88987863183403)
--(axis cs:75720,2.88987869688951)
--(axis cs:75719,2.88987874126041)
--(axis cs:75718,2.88987880989316)
--(axis cs:75717,2.88987885954175)
--(axis cs:75716,2.8898789404623)
--(axis cs:75715,2.88987902746922)
--(axis cs:75714,2.88987909801767)
--(axis cs:75713,2.88987917345649)
--(axis cs:75712,2.88987923224547)
--(axis cs:75711,2.88987928809291)
--(axis cs:75710,2.88987937757905)
--(axis cs:75709,2.88987944077724)
--(axis cs:75708,2.88987950159432)
--(axis cs:75707,2.88987954091918)
--(axis cs:75706,2.88987957932543)
--(axis cs:75705,2.88987960311086)
--(axis cs:75704,2.8898796511909)
--(axis cs:75703,2.88987967849765)
--(axis cs:75702,2.88987972048431)
--(axis cs:75701,2.88987975967103)
--(axis cs:75700,2.88987983217438)
--(axis cs:75699,2.88987988596083)
--(axis cs:75698,2.88987992811689)
--(axis cs:75697,2.88987999940258)
--(axis cs:75696,2.88988005937882)
--(axis cs:75695,2.8898801385973)
--(axis cs:75694,2.8898802435959)
--(axis cs:75693,2.88988036342511)
--(axis cs:75692,2.88988046955713)
--(axis cs:75691,2.8898805959042)
--(axis cs:75690,2.88988073235778)
--(axis cs:75689,2.88988088500557)
--(axis cs:75688,2.88988105065541)
--(axis cs:75687,2.88988122699232)
--(axis cs:75686,2.88988141055757)
--(axis cs:75685,2.88988155768222)
--(axis cs:75684,2.88988168398873)
--(axis cs:75683,2.88988185403775)
--(axis cs:75682,2.88988200717018)
--(axis cs:75681,2.88988219056042)
--(axis cs:75680,2.88988238606329)
--(axis cs:75679,2.88988259723178)
--(axis cs:75678,2.88988282095974)
--(axis cs:75677,2.88988304153938)
--(axis cs:75676,2.88988327760417)
--(axis cs:75675,2.88988353748473)
--(axis cs:75674,2.88988379967248)
--(axis cs:75673,2.88988406560885)
--(axis cs:75672,2.88988433952137)
--(axis cs:75671,2.88988463660841)
--(axis cs:75670,2.88988494230456)
--(axis cs:75669,2.88988525061964)
--(axis cs:75668,2.88988558470792)
--(axis cs:75667,2.8898859085803)
--(axis cs:75666,2.8898862404906)
--(axis cs:75665,2.8898865839861)
--(axis cs:75664,2.88988693315669)
--(axis cs:75663,2.88988731838535)
--(axis cs:75662,2.88988769224179)
--(axis cs:75661,2.88988806958338)
--(axis cs:75660,2.88988844778844)
--(axis cs:75659,2.88988880458177)
--(axis cs:75658,2.8898891596963)
--(axis cs:75657,2.8898895279777)
--(axis cs:75656,2.88988990234736)
--(axis cs:75655,2.88989029793715)
--(axis cs:75654,2.889890703261)
--(axis cs:75653,2.88989111896671)
--(axis cs:75652,2.88989151105653)
--(axis cs:75651,2.88989195662031)
--(axis cs:75650,2.88989240506827)
--(axis cs:75649,2.8898928584759)
--(axis cs:75648,2.88989333316581)
--(axis cs:75647,2.88989382049865)
--(axis cs:75646,2.88989427768641)
--(axis cs:75645,2.88989472884436)
--(axis cs:75644,2.8898951880283)
--(axis cs:75643,2.88989565717431)
--(axis cs:75642,2.88989612382404)
--(axis cs:75641,2.88989659329025)
--(axis cs:75640,2.88989703658892)
--(axis cs:75639,2.88989747598493)
--(axis cs:75638,2.88989792711516)
--(axis cs:75637,2.8898983879359)
--(axis cs:75636,2.88989886363643)
--(axis cs:75635,2.88989934728605)
--(axis cs:75634,2.88989983752708)
--(axis cs:75633,2.88990033241587)
--(axis cs:75632,2.88990083134838)
--(axis cs:75631,2.88990132361841)
--(axis cs:75630,2.88990184399374)
--(axis cs:75629,2.88990235314518)
--(axis cs:75628,2.88990285454285)
--(axis cs:75627,2.88990332918237)
--(axis cs:75626,2.88990379053558)
--(axis cs:75625,2.88990428085539)
--(axis cs:75624,2.8899047521616)
--(axis cs:75623,2.88990522749697)
--(axis cs:75622,2.88990569275675)
--(axis cs:75621,2.88990616805219)
--(axis cs:75620,2.88990665929967)
--(axis cs:75619,2.88990714095257)
--(axis cs:75618,2.88990762178715)
--(axis cs:75617,2.88990808745436)
--(axis cs:75616,2.88990857977036)
--(axis cs:75615,2.88990909886568)
--(axis cs:75614,2.88990960492343)
--(axis cs:75613,2.88991010981664)
--(axis cs:75612,2.88991059196175)
--(axis cs:75611,2.88991107663601)
--(axis cs:75610,2.88991157347986)
--(axis cs:75609,2.88991209884467)
--(axis cs:75608,2.88991263188464)
--(axis cs:75607,2.88991312804496)
--(axis cs:75606,2.88991359700144)
--(axis cs:75605,2.88991404097181)
--(axis cs:75604,2.88991450599324)
--(axis cs:75603,2.88991498885134)
--(axis cs:75602,2.8899154838332)
--(axis cs:75601,2.88991598775342)
--(axis cs:75600,2.88991648416455)
--(axis cs:75599,2.88991697302135)
--(axis cs:75598,2.88991743426344)
--(axis cs:75597,2.88991793181518)
--(axis cs:75596,2.88991845865939)
--(axis cs:75595,2.88991900712933)
--(axis cs:75594,2.88991954924346)
--(axis cs:75593,2.88992005609541)
--(axis cs:75592,2.88992056411592)
--(axis cs:75591,2.88992107367229)
--(axis cs:75590,2.88992155950622)
--(axis cs:75589,2.88992204180063)
--(axis cs:75588,2.8899225196857)
--(axis cs:75587,2.88992301306059)
--(axis cs:75586,2.88992353306704)
--(axis cs:75585,2.88992404309779)
--(axis cs:75584,2.88992457204388)
--(axis cs:75583,2.88992509211183)
--(axis cs:75582,2.88992561223646)
--(axis cs:75581,2.88992613525829)
--(axis cs:75580,2.88992665042769)
--(axis cs:75579,2.88992717283545)
--(axis cs:75578,2.88992769339887)
--(axis cs:75577,2.88992823575196)
--(axis cs:75576,2.88992877573292)
--(axis cs:75575,2.88992931800264)
--(axis cs:75574,2.88992987294536)
--(axis cs:75573,2.8899304406092)
--(axis cs:75572,2.88993098514176)
--(axis cs:75571,2.88993156065018)
--(axis cs:75570,2.88993212845302)
--(axis cs:75569,2.88993272272491)
--(axis cs:75568,2.88993331451936)
--(axis cs:75567,2.88993387999042)
--(axis cs:75566,2.88993441493551)
--(axis cs:75565,2.88993496995325)
--(axis cs:75564,2.88993555430401)
--(axis cs:75563,2.88993613282682)
--(axis cs:75562,2.88993670788315)
--(axis cs:75561,2.88993728895991)
--(axis cs:75560,2.88993784707926)
--(axis cs:75559,2.88993843097605)
--(axis cs:75558,2.88993904912764)
--(axis cs:75557,2.88993964655797)
--(axis cs:75556,2.88994023987786)
--(axis cs:75555,2.88994082515523)
--(axis cs:75554,2.88994141501254)
--(axis cs:75553,2.88994197639417)
--(axis cs:75552,2.88994253395709)
--(axis cs:75551,2.88994311188201)
--(axis cs:75550,2.88994368601574)
--(axis cs:75549,2.88994420922331)
--(axis cs:75548,2.88994471190815)
--(axis cs:75547,2.88994523259735)
--(axis cs:75546,2.88994574364112)
--(axis cs:75545,2.88994628478417)
--(axis cs:75544,2.88994680369937)
--(axis cs:75543,2.88994730497633)
--(axis cs:75542,2.88994781015958)
--(axis cs:75541,2.88994832488876)
--(axis cs:75540,2.88994885732179)
--(axis cs:75539,2.88994939094072)
--(axis cs:75538,2.88994994300454)
--(axis cs:75537,2.8899504995961)
--(axis cs:75536,2.88995103491756)
--(axis cs:75535,2.88995159238724)
--(axis cs:75534,2.88995216047117)
--(axis cs:75533,2.88995272511953)
--(axis cs:75532,2.88995329151362)
--(axis cs:75531,2.8899538296121)
--(axis cs:75530,2.88995438969946)
--(axis cs:75529,2.88995494382439)
--(axis cs:75528,2.88995549528011)
--(axis cs:75527,2.88995602454002)
--(axis cs:75526,2.88995651726892)
--(axis cs:75525,2.88995700625882)
--(axis cs:75524,2.8899574936205)
--(axis cs:75523,2.8899579852231)
--(axis cs:75522,2.88995846922562)
--(axis cs:75521,2.88995894886283)
--(axis cs:75520,2.88995940907742)
--(axis cs:75519,2.88995985384441)
--(axis cs:75518,2.88996025618448)
--(axis cs:75517,2.88996062033685)
--(axis cs:75516,2.88996098766638)
--(axis cs:75515,2.88996137035204)
--(axis cs:75514,2.8899617331141)
--(axis cs:75513,2.8899620929637)
--(axis cs:75512,2.88996243686305)
--(axis cs:75511,2.88996274249153)
--(axis cs:75510,2.8899631003244)
--(axis cs:75509,2.88996346197998)
--(axis cs:75508,2.88996382041263)
--(axis cs:75507,2.88996417042408)
--(axis cs:75506,2.88996454828333)
--(axis cs:75505,2.88996489949531)
--(axis cs:75504,2.88996523530463)
--(axis cs:75503,2.88996558462426)
--(axis cs:75502,2.88996592389674)
--(axis cs:75501,2.88996627614125)
--(axis cs:75500,2.88996664324958)
--(axis cs:75499,2.88996705124665)
--(axis cs:75498,2.88996747196637)
--(axis cs:75497,2.88996787814354)
--(axis cs:75496,2.88996829339256)
--(axis cs:75495,2.88996872984853)
--(axis cs:75494,2.88996915482444)
--(axis cs:75493,2.88996958180314)
--(axis cs:75492,2.88997002320763)
--(axis cs:75491,2.88997045026024)
--(axis cs:75490,2.88997087563913)
--(axis cs:75489,2.88997129832099)
--(axis cs:75488,2.88997171317962)
--(axis cs:75487,2.8899721024495)
--(axis cs:75486,2.88997248504801)
--(axis cs:75485,2.88997287110357)
--(axis cs:75484,2.88997328693102)
--(axis cs:75483,2.88997370428849)
--(axis cs:75482,2.88997411618659)
--(axis cs:75481,2.88997451616347)
--(axis cs:75480,2.88997491733765)
--(axis cs:75479,2.88997533297726)
--(axis cs:75478,2.88997576697545)
--(axis cs:75477,2.88997618689213)
--(axis cs:75476,2.88997660970517)
--(axis cs:75475,2.88997704565575)
--(axis cs:75474,2.88997749746136)
--(axis cs:75473,2.88997797406951)
--(axis cs:75472,2.88997844245467)
--(axis cs:75471,2.88997892075405)
--(axis cs:75470,2.88997940893605)
--(axis cs:75469,2.88997990322601)
--(axis cs:75468,2.88998040331845)
--(axis cs:75467,2.88998091188485)
--(axis cs:75466,2.88998146368195)
--(axis cs:75465,2.88998199940497)
--(axis cs:75464,2.88998254622982)
--(axis cs:75463,2.88998312062792)
--(axis cs:75462,2.88998371451338)
--(axis cs:75461,2.88998431729544)
--(axis cs:75460,2.88998490554144)
--(axis cs:75459,2.88998552301508)
--(axis cs:75458,2.88998614319728)
--(axis cs:75457,2.88998674782583)
--(axis cs:75456,2.88998734373338)
--(axis cs:75455,2.88998794993052)
--(axis cs:75454,2.88998855813793)
--(axis cs:75453,2.88998915740558)
--(axis cs:75452,2.88998975819176)
--(axis cs:75451,2.88999034876372)
--(axis cs:75450,2.88999093325166)
--(axis cs:75449,2.88999150941508)
--(axis cs:75448,2.88999210427223)
--(axis cs:75447,2.88999269476395)
--(axis cs:75446,2.88999326992137)
--(axis cs:75445,2.88999384710726)
--(axis cs:75444,2.88999441115804)
--(axis cs:75443,2.88999496082273)
--(axis cs:75442,2.88999551843556)
--(axis cs:75441,2.88999606780533)
--(axis cs:75440,2.88999659743764)
--(axis cs:75439,2.88999715834291)
--(axis cs:75438,2.8899977031369)
--(axis cs:75437,2.88999822029025)
--(axis cs:75436,2.88999873865081)
--(axis cs:75435,2.88999924828572)
--(axis cs:75434,2.88999976511546)
--(axis cs:75433,2.89000028409853)
--(axis cs:75432,2.89000080224436)
--(axis cs:75431,2.89000132224899)
--(axis cs:75430,2.89000184220576)
--(axis cs:75429,2.89000238131001)
--(axis cs:75428,2.89000291443594)
--(axis cs:75427,2.8900034603893)
--(axis cs:75426,2.89000404663752)
--(axis cs:75425,2.89000463767264)
--(axis cs:75424,2.89000525434186)
--(axis cs:75423,2.89000587876571)
--(axis cs:75422,2.89000649488019)
--(axis cs:75421,2.89000711364432)
--(axis cs:75420,2.89000769551282)
--(axis cs:75419,2.89000829343362)
--(axis cs:75418,2.89000886254613)
--(axis cs:75417,2.89000944236117)
--(axis cs:75416,2.89001001047191)
--(axis cs:75415,2.89001058100708)
--(axis cs:75414,2.89001117066152)
--(axis cs:75413,2.89001178481609)
--(axis cs:75412,2.8900123927037)
--(axis cs:75411,2.89001296958691)
--(axis cs:75410,2.89001354631964)
--(axis cs:75409,2.89001415633114)
--(axis cs:75408,2.89001478196808)
--(axis cs:75407,2.89001539652543)
--(axis cs:75406,2.89001602786961)
--(axis cs:75405,2.89001663672154)
--(axis cs:75404,2.8900172448951)
--(axis cs:75403,2.89001785760166)
--(axis cs:75402,2.89001848220931)
--(axis cs:75401,2.89001910120657)
--(axis cs:75400,2.89001972676372)
--(axis cs:75399,2.89002034673474)
--(axis cs:75398,2.89002096500878)
--(axis cs:75397,2.89002158566771)
--(axis cs:75396,2.89002223421683)
--(axis cs:75395,2.8900228835628)
--(axis cs:75394,2.89002349322312)
--(axis cs:75393,2.89002405489996)
--(axis cs:75392,2.89002461123833)
--(axis cs:75391,2.89002518682202)
--(axis cs:75390,2.89002576095617)
--(axis cs:75389,2.89002632738972)
--(axis cs:75388,2.89002687961787)
--(axis cs:75387,2.8900274440896)
--(axis cs:75386,2.8900279799879)
--(axis cs:75385,2.89002850947567)
--(axis cs:75384,2.89002908161039)
--(axis cs:75383,2.89002967132532)
--(axis cs:75382,2.89003024250549)
--(axis cs:75381,2.89003082918878)
--(axis cs:75380,2.89003141162527)
--(axis cs:75379,2.89003200847939)
--(axis cs:75378,2.89003262566286)
--(axis cs:75377,2.89003324486903)
--(axis cs:75376,2.89003386182372)
--(axis cs:75375,2.89003447662139)
--(axis cs:75374,2.89003508382063)
--(axis cs:75373,2.89003566652353)
--(axis cs:75372,2.89003622757329)
--(axis cs:75371,2.89003679993348)
--(axis cs:75370,2.89003734568493)
--(axis cs:75369,2.89003788032388)
--(axis cs:75368,2.89003842032505)
--(axis cs:75367,2.89003898477524)
--(axis cs:75366,2.89003957731362)
--(axis cs:75365,2.89004013500392)
--(axis cs:75364,2.89004070922884)
--(axis cs:75363,2.89004127645459)
--(axis cs:75362,2.89004184490579)
--(axis cs:75361,2.89004240953956)
--(axis cs:75360,2.89004296805086)
--(axis cs:75359,2.89004349390078)
--(axis cs:75358,2.89004402166381)
--(axis cs:75357,2.89004451449141)
--(axis cs:75356,2.89004501254589)
--(axis cs:75355,2.89004552025155)
--(axis cs:75354,2.89004600078893)
--(axis cs:75353,2.89004651460255)
--(axis cs:75352,2.89004702106726)
--(axis cs:75351,2.89004751489214)
--(axis cs:75350,2.89004799538783)
--(axis cs:75349,2.89004849331025)
--(axis cs:75348,2.89004899596814)
--(axis cs:75347,2.8900495126478)
--(axis cs:75346,2.89005002977642)
--(axis cs:75345,2.89005054291949)
--(axis cs:75344,2.89005105988751)
--(axis cs:75343,2.89005159755239)
--(axis cs:75342,2.8900521274363)
--(axis cs:75341,2.89005266179388)
--(axis cs:75340,2.89005319804173)
--(axis cs:75339,2.89005373253342)
--(axis cs:75338,2.89005428740882)
--(axis cs:75337,2.89005483591216)
--(axis cs:75336,2.89005537117631)
--(axis cs:75335,2.89005589440018)
--(axis cs:75334,2.89005643954283)
--(axis cs:75333,2.89005700371397)
--(axis cs:75332,2.89005756485823)
--(axis cs:75331,2.89005815650611)
--(axis cs:75330,2.89005874529165)
--(axis cs:75329,2.89005933638979)
--(axis cs:75328,2.89005995296525)
--(axis cs:75327,2.89006059365277)
--(axis cs:75326,2.890061223568)
--(axis cs:75325,2.89006185513808)
--(axis cs:75324,2.89006248282286)
--(axis cs:75323,2.89006309253518)
--(axis cs:75322,2.89006370774648)
--(axis cs:75321,2.89006431187542)
--(axis cs:75320,2.89006488633847)
--(axis cs:75319,2.89006547306632)
--(axis cs:75318,2.89006605965615)
--(axis cs:75317,2.89006666614206)
--(axis cs:75316,2.89006726270504)
--(axis cs:75315,2.89006786559558)
--(axis cs:75314,2.89006845677602)
--(axis cs:75313,2.8900690534734)
--(axis cs:75312,2.89006965264205)
--(axis cs:75311,2.89007025013761)
--(axis cs:75310,2.89007083909112)
--(axis cs:75309,2.89007143919457)
--(axis cs:75308,2.8900720600964)
--(axis cs:75307,2.89007267844925)
--(axis cs:75306,2.89007327689822)
--(axis cs:75305,2.890073885442)
--(axis cs:75304,2.890074515537)
--(axis cs:75303,2.89007516153945)
--(axis cs:75302,2.89007580497811)
--(axis cs:75301,2.89007645119177)
--(axis cs:75300,2.89007711003978)
--(axis cs:75299,2.89007775124169)
--(axis cs:75298,2.89007837507935)
--(axis cs:75297,2.89007897183883)
--(axis cs:75296,2.89007958537335)
--(axis cs:75295,2.89008019356297)
--(axis cs:75294,2.89008079992096)
--(axis cs:75293,2.89008143835129)
--(axis cs:75292,2.8900820761858)
--(axis cs:75291,2.89008271499224)
--(axis cs:75290,2.89008331747068)
--(axis cs:75289,2.890083931085)
--(axis cs:75288,2.89008456587383)
--(axis cs:75287,2.89008520684692)
--(axis cs:75286,2.89008582280346)
--(axis cs:75285,2.89008644331885)
--(axis cs:75284,2.89008708433958)
--(axis cs:75283,2.89008776241395)
--(axis cs:75282,2.89008846341931)
--(axis cs:75281,2.89008916250985)
--(axis cs:75280,2.89008984632151)
--(axis cs:75279,2.89009052711378)
--(axis cs:75278,2.89009120713793)
--(axis cs:75277,2.89009191268537)
--(axis cs:75276,2.89009261543092)
--(axis cs:75275,2.89009329920494)
--(axis cs:75274,2.89009399579777)
--(axis cs:75273,2.89009472533663)
--(axis cs:75272,2.89009544465527)
--(axis cs:75271,2.89009619329033)
--(axis cs:75270,2.89009695100453)
--(axis cs:75269,2.89009768526948)
--(axis cs:75268,2.89009839674993)
--(axis cs:75267,2.8900991048399)
--(axis cs:75266,2.89009978579608)
--(axis cs:75265,2.89010047500053)
--(axis cs:75264,2.89010115804883)
--(axis cs:75263,2.89010185862295)
--(axis cs:75262,2.89010257510192)
--(axis cs:75261,2.89010330330144)
--(axis cs:75260,2.8901040054198)
--(axis cs:75259,2.89010472683785)
--(axis cs:75258,2.89010546734453)
--(axis cs:75257,2.89010620078141)
--(axis cs:75256,2.89010692955353)
--(axis cs:75255,2.89010764294313)
--(axis cs:75254,2.89010838636671)
--(axis cs:75253,2.89010910911029)
--(axis cs:75252,2.89010983486024)
--(axis cs:75251,2.89011054142602)
--(axis cs:75250,2.89011125897235)
--(axis cs:75249,2.89011193473032)
--(axis cs:75248,2.89011262000375)
--(axis cs:75247,2.8901133091194)
--(axis cs:75246,2.89011400468234)
--(axis cs:75245,2.89011472916556)
--(axis cs:75244,2.89011546059866)
--(axis cs:75243,2.89011620257603)
--(axis cs:75242,2.89011696023516)
--(axis cs:75241,2.89011772396365)
--(axis cs:75240,2.89011851917333)
--(axis cs:75239,2.89011933109308)
--(axis cs:75238,2.89012013485875)
--(axis cs:75237,2.89012095401027)
--(axis cs:75236,2.89012179821003)
--(axis cs:75235,2.89012262542473)
--(axis cs:75234,2.89012343982469)
--(axis cs:75233,2.89012424739033)
--(axis cs:75232,2.89012507883402)
--(axis cs:75231,2.89012589682502)
--(axis cs:75230,2.8901267225992)
--(axis cs:75229,2.89012754876077)
--(axis cs:75228,2.89012838814931)
--(axis cs:75227,2.89012924121799)
--(axis cs:75226,2.89013011261725)
--(axis cs:75225,2.89013098402848)
--(axis cs:75224,2.89013185915357)
--(axis cs:75223,2.8901327460736)
--(axis cs:75222,2.8901336696173)
--(axis cs:75221,2.89013460272743)
--(axis cs:75220,2.89013557053395)
--(axis cs:75219,2.89013652740796)
--(axis cs:75218,2.89013748843634)
--(axis cs:75217,2.8901384494907)
--(axis cs:75216,2.89013940752548)
--(axis cs:75215,2.89014033338223)
--(axis cs:75214,2.8901412640197)
--(axis cs:75213,2.89014223227104)
--(axis cs:75212,2.89014321924223)
--(axis cs:75211,2.89014419828007)
--(axis cs:75210,2.89014518514559)
--(axis cs:75209,2.89014616864459)
--(axis cs:75208,2.89014715645788)
--(axis cs:75207,2.89014813991834)
--(axis cs:75206,2.89014913536405)
--(axis cs:75205,2.89015012912494)
--(axis cs:75204,2.89015111639172)
--(axis cs:75203,2.89015211075233)
--(axis cs:75202,2.89015315055825)
--(axis cs:75201,2.89015421029629)
--(axis cs:75200,2.89015526665155)
--(axis cs:75199,2.89015633830633)
--(axis cs:75198,2.89015739542786)
--(axis cs:75197,2.89015844699976)
--(axis cs:75196,2.89015949773034)
--(axis cs:75195,2.89016053807857)
--(axis cs:75194,2.89016155543522)
--(axis cs:75193,2.89016258018699)
--(axis cs:75192,2.8901636143131)
--(axis cs:75191,2.8901646426856)
--(axis cs:75190,2.89016566493308)
--(axis cs:75189,2.89016667441695)
--(axis cs:75188,2.89016768353154)
--(axis cs:75187,2.89016873335759)
--(axis cs:75186,2.89016975828101)
--(axis cs:75185,2.89017080333639)
--(axis cs:75184,2.89017184110062)
--(axis cs:75183,2.89017289563855)
--(axis cs:75182,2.89017398035878)
--(axis cs:75181,2.89017505328588)
--(axis cs:75180,2.89017613223993)
--(axis cs:75179,2.89017719734316)
--(axis cs:75178,2.89017826057136)
--(axis cs:75177,2.89017934841292)
--(axis cs:75176,2.89018045296714)
--(axis cs:75175,2.89018155173623)
--(axis cs:75174,2.89018264558965)
--(axis cs:75173,2.89018374633869)
--(axis cs:75172,2.89018487360885)
--(axis cs:75171,2.89018598674741)
--(axis cs:75170,2.89018708928064)
--(axis cs:75169,2.89018819104393)
--(axis cs:75168,2.89018929930481)
--(axis cs:75167,2.89019038746507)
--(axis cs:75166,2.89019148075263)
--(axis cs:75165,2.89019258852104)
--(axis cs:75164,2.89019369540314)
--(axis cs:75163,2.89019479046255)
--(axis cs:75162,2.89019589152356)
--(axis cs:75161,2.89019700768799)
--(axis cs:75160,2.89019813950745)
--(axis cs:75159,2.890199270658)
--(axis cs:75158,2.89020039762412)
--(axis cs:75157,2.89020154118823)
--(axis cs:75156,2.89020267442864)
--(axis cs:75155,2.89020376607209)
--(axis cs:75154,2.89020486399653)
--(axis cs:75153,2.8902059562794)
--(axis cs:75152,2.8902070694655)
--(axis cs:75151,2.89020816663457)
--(axis cs:75150,2.89020924168684)
--(axis cs:75149,2.89021029038969)
--(axis cs:75148,2.89021134539261)
--(axis cs:75147,2.89021243156835)
--(axis cs:75146,2.89021349021545)
--(axis cs:75145,2.89021453551812)
--(axis cs:75144,2.89021559301777)
--(axis cs:75143,2.89021664992258)
--(axis cs:75142,2.89021766967274)
--(axis cs:75141,2.89021869233099)
--(axis cs:75140,2.8902197102276)
--(axis cs:75139,2.89022074322372)
--(axis cs:75138,2.89022179230895)
--(axis cs:75137,2.89022285914311)
--(axis cs:75136,2.89022393682847)
--(axis cs:75135,2.89022503517445)
--(axis cs:75134,2.89022612443809)
--(axis cs:75133,2.89022723742145)
--(axis cs:75132,2.89022836060192)
--(axis cs:75131,2.89022949168093)
--(axis cs:75130,2.89023061065844)
--(axis cs:75129,2.89023175223703)
--(axis cs:75128,2.89023290755679)
--(axis cs:75127,2.89023404487784)
--(axis cs:75126,2.89023517634618)
--(axis cs:75125,2.89023632592364)
--(axis cs:75124,2.89023749294344)
--(axis cs:75123,2.89023866766861)
--(axis cs:75122,2.8902398223435)
--(axis cs:75121,2.89024097245166)
--(axis cs:75120,2.89024213405058)
--(axis cs:75119,2.89024331122912)
--(axis cs:75118,2.89024448868344)
--(axis cs:75117,2.89024566338769)
--(axis cs:75116,2.89024683245332)
--(axis cs:75115,2.89024802021116)
--(axis cs:75114,2.89024919813929)
--(axis cs:75113,2.89025034855995)
--(axis cs:75112,2.89025151578895)
--(axis cs:75111,2.89025266654365)
--(axis cs:75110,2.89025382203735)
--(axis cs:75109,2.89025498503215)
--(axis cs:75108,2.89025617627941)
--(axis cs:75107,2.89025738435052)
--(axis cs:75106,2.89025861899889)
--(axis cs:75105,2.89025985410179)
--(axis cs:75104,2.89026107849091)
--(axis cs:75103,2.89026229648282)
--(axis cs:75102,2.89026350109672)
--(axis cs:75101,2.89026469789288)
--(axis cs:75100,2.89026591776349)
--(axis cs:75099,2.89026714433354)
--(axis cs:75098,2.8902683429725)
--(axis cs:75097,2.89026951125842)
--(axis cs:75096,2.8902706782789)
--(axis cs:75095,2.89027183865149)
--(axis cs:75094,2.89027300261091)
--(axis cs:75093,2.89027416330108)
--(axis cs:75092,2.89027533034509)
--(axis cs:75091,2.89027650609947)
--(axis cs:75090,2.89027766255945)
--(axis cs:75089,2.89027883429726)
--(axis cs:75088,2.89028001276756)
--(axis cs:75087,2.89028119624704)
--(axis cs:75086,2.89028237210472)
--(axis cs:75085,2.89028353520038)
--(axis cs:75084,2.89028469112341)
--(axis cs:75083,2.89028585266542)
--(axis cs:75082,2.89028701758113)
--(axis cs:75081,2.89028819086597)
--(axis cs:75080,2.89028938386865)
--(axis cs:75079,2.8902905601609)
--(axis cs:75078,2.89029172498858)
--(axis cs:75077,2.89029290026719)
--(axis cs:75076,2.89029408457172)
--(axis cs:75075,2.89029525263368)
--(axis cs:75074,2.89029640689983)
--(axis cs:75073,2.89029753819011)
--(axis cs:75072,2.89029872109294)
--(axis cs:75071,2.89029991359501)
--(axis cs:75070,2.8903010937889)
--(axis cs:75069,2.89030226935018)
--(axis cs:75068,2.89030346373286)
--(axis cs:75067,2.89030467894654)
--(axis cs:75066,2.890305881088)
--(axis cs:75065,2.89030711069567)
--(axis cs:75064,2.89030835770416)
--(axis cs:75063,2.8903096426574)
--(axis cs:75062,2.89031092256267)
--(axis cs:75061,2.89031222402576)
--(axis cs:75060,2.89031352351705)
--(axis cs:75059,2.89031479951987)
--(axis cs:75058,2.89031609082923)
--(axis cs:75057,2.89031737861099)
--(axis cs:75056,2.89031869815431)
--(axis cs:75055,2.8903199886548)
--(axis cs:75054,2.89032126423508)
--(axis cs:75053,2.89032252725717)
--(axis cs:75052,2.89032380210097)
--(axis cs:75051,2.89032509621328)
--(axis cs:75050,2.89032636723183)
--(axis cs:75049,2.89032765313334)
--(axis cs:75048,2.89032893052133)
--(axis cs:75047,2.89033019019946)
--(axis cs:75046,2.89033145881486)
--(axis cs:75045,2.89033272193961)
--(axis cs:75044,2.89033397508055)
--(axis cs:75043,2.89033522194135)
--(axis cs:75042,2.89033644476567)
--(axis cs:75041,2.89033769754439)
--(axis cs:75040,2.89033893711441)
--(axis cs:75039,2.8903401747025)
--(axis cs:75038,2.89034144415284)
--(axis cs:75037,2.89034273899929)
--(axis cs:75036,2.8903440503367)
--(axis cs:75035,2.89034537302244)
--(axis cs:75034,2.89034670893815)
--(axis cs:75033,2.89034802520295)
--(axis cs:75032,2.89034934362612)
--(axis cs:75031,2.89035065482769)
--(axis cs:75030,2.89035192869648)
--(axis cs:75029,2.89035319195723)
--(axis cs:75028,2.89035447879194)
--(axis cs:75027,2.89035576913011)
--(axis cs:75026,2.89035708617037)
--(axis cs:75025,2.89035839730626)
--(axis cs:75024,2.89035968631098)
--(axis cs:75023,2.89036095797556)
--(axis cs:75022,2.89036222739365)
--(axis cs:75021,2.89036350895981)
--(axis cs:75020,2.8903647988203)
--(axis cs:75019,2.89036607272295)
--(axis cs:75018,2.89036736260787)
--(axis cs:75017,2.89036864067736)
--(axis cs:75016,2.89036990564396)
--(axis cs:75015,2.89037118730131)
--(axis cs:75014,2.89037250814069)
--(axis cs:75013,2.89037379480891)
--(axis cs:75012,2.89037509568988)
--(axis cs:75011,2.89037637378479)
--(axis cs:75010,2.89037764024776)
--(axis cs:75009,2.89037890303707)
--(axis cs:75008,2.89038016738453)
--(axis cs:75007,2.89038143121668)
--(axis cs:75006,2.89038268584875)
--(axis cs:75005,2.89038393432034)
--(axis cs:75004,2.89038519316711)
--(axis cs:75003,2.89038643235364)
--(axis cs:75002,2.89038769317676)
--(axis cs:75001,2.89038896243567)
--(axis cs:75000,2.89039024571096)
--(axis cs:74999,2.8903915211647)
--(axis cs:74998,2.89039278444707)
--(axis cs:74997,2.89039404857413)
--(axis cs:74996,2.89039532879465)
--(axis cs:74995,2.89039659024801)
--(axis cs:74994,2.89039786474728)
--(axis cs:74993,2.89039913621458)
--(axis cs:74992,2.89040040575709)
--(axis cs:74991,2.89040166986164)
--(axis cs:74990,2.89040291136234)
--(axis cs:74989,2.89040414158709)
--(axis cs:74988,2.89040534922043)
--(axis cs:74987,2.89040654407128)
--(axis cs:74986,2.89040773772023)
--(axis cs:74985,2.8904089272401)
--(axis cs:74984,2.89041013427634)
--(axis cs:74983,2.89041134960017)
--(axis cs:74982,2.89041256363561)
--(axis cs:74981,2.89041378105638)
--(axis cs:74980,2.89041499066493)
--(axis cs:74979,2.89041618069702)
--(axis cs:74978,2.89041738796723)
--(axis cs:74977,2.89041858939481)
--(axis cs:74976,2.89041977026936)
--(axis cs:74975,2.89042095337245)
--(axis cs:74974,2.8904221215376)
--(axis cs:74973,2.89042330082974)
--(axis cs:74972,2.89042450467216)
--(axis cs:74971,2.89042573994989)
--(axis cs:74970,2.89042701206879)
--(axis cs:74969,2.89042827590054)
--(axis cs:74968,2.89042953108277)
--(axis cs:74967,2.89043078720928)
--(axis cs:74966,2.89043206066689)
--(axis cs:74965,2.89043329814166)
--(axis cs:74964,2.89043456292363)
--(axis cs:74963,2.89043581430595)
--(axis cs:74962,2.89043706953266)
--(axis cs:74961,2.89043834322805)
--(axis cs:74960,2.8904396045648)
--(axis cs:74959,2.89044085582146)
--(axis cs:74958,2.89044212312978)
--(axis cs:74957,2.89044338325612)
--(axis cs:74956,2.89044466773505)
--(axis cs:74955,2.89044597346016)
--(axis cs:74954,2.89044729442076)
--(axis cs:74953,2.89044862491331)
--(axis cs:74952,2.89044997313887)
--(axis cs:74951,2.89045130989829)
--(axis cs:74950,2.89045265152059)
--(axis cs:74949,2.89045397586289)
--(axis cs:74948,2.89045528687879)
--(axis cs:74947,2.89045656792517)
--(axis cs:74946,2.89045784898158)
--(axis cs:74945,2.8904591448746)
--(axis cs:74944,2.89046045104146)
--(axis cs:74943,2.89046176160502)
--(axis cs:74942,2.89046306979014)
--(axis cs:74941,2.89046438228695)
--(axis cs:74940,2.89046568275943)
--(axis cs:74939,2.89046695288303)
--(axis cs:74938,2.890468203761)
--(axis cs:74937,2.89046941712385)
--(axis cs:74936,2.89047063455743)
--(axis cs:74935,2.89047186192208)
--(axis cs:74934,2.8904730845041)
--(axis cs:74933,2.89047426635445)
--(axis cs:74932,2.89047542911487)
--(axis cs:74931,2.89047659467644)
--(axis cs:74930,2.89047778368731)
--(axis cs:74929,2.89047896353353)
--(axis cs:74928,2.89048012852923)
--(axis cs:74927,2.89048127850083)
--(axis cs:74926,2.89048243790398)
--(axis cs:74925,2.89048359276787)
--(axis cs:74924,2.8904847606744)
--(axis cs:74923,2.89048593097639)
--(axis cs:74922,2.89048709056161)
--(axis cs:74921,2.89048829576013)
--(axis cs:74920,2.89048949168499)
--(axis cs:74919,2.89049068969931)
--(axis cs:74918,2.89049188301345)
--(axis cs:74917,2.89049303578175)
--(axis cs:74916,2.89049419398119)
--(axis cs:74915,2.89049536432811)
--(axis cs:74914,2.8904965124973)
--(axis cs:74913,2.89049765983093)
--(axis cs:74912,2.89049880924853)
--(axis cs:74911,2.89049993424629)
--(axis cs:74910,2.89050106759754)
--(axis cs:74909,2.89050218668137)
--(axis cs:74908,2.89050329148629)
--(axis cs:74907,2.89050442557513)
--(axis cs:74906,2.89050553338945)
--(axis cs:74905,2.89050664677148)
--(axis cs:74904,2.89050774059294)
--(axis cs:74903,2.89050886045646)
--(axis cs:74902,2.89050997054567)
--(axis cs:74901,2.8905110670454)
--(axis cs:74900,2.89051216228741)
--(axis cs:74899,2.89051324373303)
--(axis cs:74898,2.89051435023592)
--(axis cs:74897,2.89051545193926)
--(axis cs:74896,2.89051654610174)
--(axis cs:74895,2.89051766650089)
--(axis cs:74894,2.8905187792756)
--(axis cs:74893,2.89051987035613)
--(axis cs:74892,2.89052099848945)
--(axis cs:74891,2.89052213204349)
--(axis cs:74890,2.89052327397111)
--(axis cs:74889,2.89052443683153)
--(axis cs:74888,2.89052558826331)
--(axis cs:74887,2.89052672021205)
--(axis cs:74886,2.89052786976131)
--(axis cs:74885,2.8905290142645)
--(axis cs:74884,2.89053013339957)
--(axis cs:74883,2.89053123204664)
--(axis cs:74882,2.89053231938536)
--(axis cs:74881,2.89053342138381)
--(axis cs:74880,2.89053451729012)
--(axis cs:74879,2.89053562160967)
--(axis cs:74878,2.8905367212385)
--(axis cs:74877,2.89053783971082)
--(axis cs:74876,2.89053893336711)
--(axis cs:74875,2.890539996166)
--(axis cs:74874,2.89054104631118)
--(axis cs:74873,2.89054212478312)
--(axis cs:74872,2.89054318578096)
--(axis cs:74871,2.89054424303362)
--(axis cs:74870,2.89054529875805)
--(axis cs:74869,2.8905463564956)
--(axis cs:74868,2.89054742161032)
--(axis cs:74867,2.89054849329493)
--(axis cs:74866,2.8905495671192)
--(axis cs:74865,2.89055063333915)
--(axis cs:74864,2.89055170992266)
--(axis cs:74863,2.89055278672607)
--(axis cs:74862,2.89055387609097)
--(axis cs:74861,2.89055495526888)
--(axis cs:74860,2.89055605383974)
--(axis cs:74859,2.89055716101085)
--(axis cs:74858,2.89055827987749)
--(axis cs:74857,2.8905593828655)
--(axis cs:74856,2.89056048547519)
--(axis cs:74855,2.89056160566051)
--(axis cs:74854,2.89056270682977)
--(axis cs:74853,2.89056380114397)
--(axis cs:74852,2.89056489043151)
--(axis cs:74851,2.89056600288804)
--(axis cs:74850,2.89056711528445)
--(axis cs:74849,2.89056823001513)
--(axis cs:74848,2.8905693137165)
--(axis cs:74847,2.89057040115023)
--(axis cs:74846,2.89057148248976)
--(axis cs:74845,2.89057259234457)
--(axis cs:74844,2.89057369816886)
--(axis cs:74843,2.89057480468944)
--(axis cs:74842,2.89057590447775)
--(axis cs:74841,2.89057699092227)
--(axis cs:74840,2.89057810501403)
--(axis cs:74839,2.89057921695611)
--(axis cs:74838,2.89058031159938)
--(axis cs:74837,2.89058140777221)
--(axis cs:74836,2.89058247528834)
--(axis cs:74835,2.89058353499302)
--(axis cs:74834,2.89058461054932)
--(axis cs:74833,2.89058571069485)
--(axis cs:74832,2.89058679978858)
--(axis cs:74831,2.89058787824616)
--(axis cs:74830,2.890588973838)
--(axis cs:74829,2.89059005737222)
--(axis cs:74828,2.8905911096309)
--(axis cs:74827,2.89059215322344)
--(axis cs:74826,2.89059321380517)
--(axis cs:74825,2.89059424912033)
--(axis cs:74824,2.89059527354427)
--(axis cs:74823,2.89059632323806)
--(axis cs:74822,2.89059738795873)
--(axis cs:74821,2.89059843076393)
--(axis cs:74820,2.89059948611202)
--(axis cs:74819,2.89060056260689)
--(axis cs:74818,2.89060163634582)
--(axis cs:74817,2.89060274990518)
--(axis cs:74816,2.89060387686675)
--(axis cs:74815,2.89060498608512)
--(axis cs:74814,2.89060612140509)
--(axis cs:74813,2.89060723842845)
--(axis cs:74812,2.89060831458682)
--(axis cs:74811,2.89060938249626)
--(axis cs:74810,2.89061046905378)
--(axis cs:74809,2.89061155738121)
--(axis cs:74808,2.89061263889206)
--(axis cs:74807,2.8906136940646)
--(axis cs:74806,2.89061478306044)
--(axis cs:74805,2.89061586647968)
--(axis cs:74804,2.89061696633369)
--(axis cs:74803,2.89061807035818)
--(axis cs:74802,2.89061914518044)
--(axis cs:74801,2.89062021730132)
--(axis cs:74800,2.89062127659357)
--(axis cs:74799,2.89062234801082)
--(axis cs:74798,2.89062341468416)
--(axis cs:74797,2.89062448465599)
--(axis cs:74796,2.89062553749463)
--(axis cs:74795,2.89062655777115)
--(axis cs:74794,2.8906275627691)
--(axis cs:74793,2.89062858938923)
--(axis cs:74792,2.89062966623865)
--(axis cs:74791,2.89063076516482)
--(axis cs:74790,2.8906318600149)
--(axis cs:74789,2.89063296544902)
--(axis cs:74788,2.89063404893184)
--(axis cs:74787,2.8906351448267)
--(axis cs:74786,2.89063624525396)
--(axis cs:74785,2.89063734066673)
--(axis cs:74784,2.89063843683152)
--(axis cs:74783,2.89063952975224)
--(axis cs:74782,2.89064059901264)
--(axis cs:74781,2.89064167932898)
--(axis cs:74780,2.89064274881639)
--(axis cs:74779,2.89064381911994)
--(axis cs:74778,2.89064486178282)
--(axis cs:74777,2.89064587870589)
--(axis cs:74776,2.89064689464323)
--(axis cs:74775,2.89064793395869)
--(axis cs:74774,2.89064895216054)
--(axis cs:74773,2.89064998408001)
--(axis cs:74772,2.89065102207966)
--(axis cs:74771,2.89065205383544)
--(axis cs:74770,2.89065308166917)
--(axis cs:74769,2.89065409927943)
--(axis cs:74768,2.8906551049085)
--(axis cs:74767,2.89065613851625)
--(axis cs:74766,2.8906571607536)
--(axis cs:74765,2.89065817916625)
--(axis cs:74764,2.89065921255161)
--(axis cs:74763,2.89066024117819)
--(axis cs:74762,2.89066127138688)
--(axis cs:74761,2.89066229176255)
--(axis cs:74760,2.89066332732805)
--(axis cs:74759,2.890664365241)
--(axis cs:74758,2.89066542572305)
--(axis cs:74757,2.89066649064287)
--(axis cs:74756,2.89066753730629)
--(axis cs:74755,2.89066859272191)
--(axis cs:74754,2.8906696396526)
--(axis cs:74753,2.89067069460184)
--(axis cs:74752,2.89067175642413)
--(axis cs:74751,2.89067281984699)
--(axis cs:74750,2.89067388013797)
--(axis cs:74749,2.89067492466339)
--(axis cs:74748,2.89067597246033)
--(axis cs:74747,2.89067700407941)
--(axis cs:74746,2.89067804705354)
--(axis cs:74745,2.89067910619337)
--(axis cs:74744,2.89068016177255)
--(axis cs:74743,2.89068122022867)
--(axis cs:74742,2.89068229816253)
--(axis cs:74741,2.89068336571731)
--(axis cs:74740,2.8906844156422)
--(axis cs:74739,2.89068548510181)
--(axis cs:74738,2.89068654505076)
--(axis cs:74737,2.89068761821381)
--(axis cs:74736,2.89068869190075)
--(axis cs:74735,2.89068977664277)
--(axis cs:74734,2.89069089049789)
--(axis cs:74733,2.8906919914019)
--(axis cs:74732,2.89069309730327)
--(axis cs:74731,2.89069420815257)
--(axis cs:74730,2.89069533090217)
--(axis cs:74729,2.89069644564272)
--(axis cs:74728,2.89069754537147)
--(axis cs:74727,2.89069866131662)
--(axis cs:74726,2.8906997393966)
--(axis cs:74725,2.89070080343662)
--(axis cs:74724,2.89070184537281)
--(axis cs:74723,2.89070287554288)
--(axis cs:74722,2.89070387051004)
--(axis cs:74721,2.89070486123595)
--(axis cs:74720,2.89070584013782)
--(axis cs:74719,2.89070683139656)
--(axis cs:74718,2.89070780335237)
--(axis cs:74717,2.89070874863558)
--(axis cs:74716,2.8907096837358)
--(axis cs:74715,2.89071059977111)
--(axis cs:74714,2.8907115293867)
--(axis cs:74713,2.8907124534725)
--(axis cs:74712,2.89071340677683)
--(axis cs:74711,2.89071437120122)
--(axis cs:74710,2.8907153289625)
--(axis cs:74709,2.89071628788685)
--(axis cs:74708,2.89071724065158)
--(axis cs:74707,2.89071816003306)
--(axis cs:74706,2.89071907448539)
--(axis cs:74705,2.89071999084547)
--(axis cs:74704,2.8907209197507)
--(axis cs:74703,2.89072181703711)
--(axis cs:74702,2.8907227256519)
--(axis cs:74701,2.89072362351631)
--(axis cs:74700,2.89072453051642)
--(axis cs:74699,2.89072542626554)
--(axis cs:74698,2.89072629383275)
--(axis cs:74697,2.89072715746635)
--(axis cs:74696,2.89072799528541)
--(axis cs:74695,2.89072884789383)
--(axis cs:74694,2.89072967754653)
--(axis cs:74693,2.89073053320993)
--(axis cs:74692,2.89073136712849)
--(axis cs:74691,2.89073221750237)
--(axis cs:74690,2.89073308186022)
--(axis cs:74689,2.89073392163556)
--(axis cs:74688,2.89073475752731)
--(axis cs:74687,2.89073556608847)
--(axis cs:74686,2.89073637076872)
--(axis cs:74685,2.89073716464718)
--(axis cs:74684,2.89073794877936)
--(axis cs:74683,2.89073875072041)
--(axis cs:74682,2.89073952696938)
--(axis cs:74681,2.89074028271519)
--(axis cs:74680,2.8907410657954)
--(axis cs:74679,2.89074182647223)
--(axis cs:74678,2.8907426073)
--(axis cs:74677,2.89074339128385)
--(axis cs:74676,2.89074417860843)
--(axis cs:74675,2.8907449800395)
--(axis cs:74674,2.89074579067883)
--(axis cs:74673,2.89074660931649)
--(axis cs:74672,2.89074743426901)
--(axis cs:74671,2.89074823394485)
--(axis cs:74670,2.89074901975911)
--(axis cs:74669,2.89074981863086)
--(axis cs:74668,2.89075061086818)
--(axis cs:74667,2.89075140012539)
--(axis cs:74666,2.89075216871618)
--(axis cs:74665,2.89075293878587)
--(axis cs:74664,2.89075372335093)
--(axis cs:74663,2.89075451122212)
--(axis cs:74662,2.89075532380581)
--(axis cs:74661,2.89075613215473)
--(axis cs:74660,2.89075694833836)
--(axis cs:74659,2.89075773104023)
--(axis cs:74658,2.89075848109274)
--(axis cs:74657,2.89075921084276)
--(axis cs:74656,2.89075994994462)
--(axis cs:74655,2.89076069565112)
--(axis cs:74654,2.89076144910955)
--(axis cs:74653,2.89076218058797)
--(axis cs:74652,2.89076293068153)
--(axis cs:74651,2.89076366821268)
--(axis cs:74650,2.89076441498612)
--(axis cs:74649,2.89076518172935)
--(axis cs:74648,2.89076595868735)
--(axis cs:74647,2.89076671704023)
--(axis cs:74646,2.89076744177401)
--(axis cs:74645,2.89076813630779)
--(axis cs:74644,2.8907688369478)
--(axis cs:74643,2.89076950430769)
--(axis cs:74642,2.89077017839705)
--(axis cs:74641,2.89077086168628)
--(axis cs:74640,2.89077154424511)
--(axis cs:74639,2.89077223496043)
--(axis cs:74638,2.89077290869914)
--(axis cs:74637,2.89077358398297)
--(axis cs:74636,2.89077425350756)
--(axis cs:74635,2.89077490921089)
--(axis cs:74634,2.89077555221371)
--(axis cs:74633,2.89077621669144)
--(axis cs:74632,2.89077688159993)
--(axis cs:74631,2.89077751150885)
--(axis cs:74630,2.89077812086607)
--(axis cs:74629,2.8907787255334)
--(axis cs:74628,2.89077935169239)
--(axis cs:74627,2.89077996797725)
--(axis cs:74626,2.89078057592729)
--(axis cs:74625,2.89078118092094)
--(axis cs:74624,2.89078176416522)
--(axis cs:74623,2.8907823205768)
--(axis cs:74622,2.89078287967737)
--(axis cs:74621,2.89078343529743)
--(axis cs:74620,2.89078394599765)
--(axis cs:74619,2.89078447512487)
--(axis cs:74618,2.89078497921339)
--(axis cs:74617,2.8907854921281)
--(axis cs:74616,2.89078602448333)
--(axis cs:74615,2.89078655525887)
--(axis cs:74614,2.89078708224369)
--(axis cs:74613,2.89078761811949)
--(axis cs:74612,2.89078815662177)
--(axis cs:74611,2.89078867070054)
--(axis cs:74610,2.89078917451765)
--(axis cs:74609,2.89078967162213)
--(axis cs:74608,2.89079016385194)
--(axis cs:74607,2.89079067498847)
--(axis cs:74606,2.89079118328124)
--(axis cs:74605,2.89079168697487)
--(axis cs:74604,2.89079218118467)
--(axis cs:74603,2.89079268443957)
--(axis cs:74602,2.89079316675445)
--(axis cs:74601,2.89079366985727)
--(axis cs:74600,2.89079416234733)
--(axis cs:74599,2.89079464141561)
--(axis cs:74598,2.89079510352747)
--(axis cs:74597,2.89079556448451)
--(axis cs:74596,2.89079602638414)
--(axis cs:74595,2.89079648277638)
--(axis cs:74594,2.89079693074856)
--(axis cs:74593,2.89079738828255)
--(axis cs:74592,2.89079785386014)
--(axis cs:74591,2.89079830244307)
--(axis cs:74590,2.89079876231921)
--(axis cs:74589,2.89079920518603)
--(axis cs:74588,2.89079963813797)
--(axis cs:74587,2.89080010627759)
--(axis cs:74586,2.89080055253759)
--(axis cs:74585,2.89080103500112)
--(axis cs:74584,2.89080150978417)
--(axis cs:74583,2.89080197290856)
--(axis cs:74582,2.89080243792773)
--(axis cs:74581,2.89080291690066)
--(axis cs:74580,2.89080341642429)
--(axis cs:74579,2.89080391877984)
--(axis cs:74578,2.89080439907354)
--(axis cs:74577,2.89080489718485)
--(axis cs:74576,2.89080537264826)
--(axis cs:74575,2.89080584201604)
--(axis cs:74574,2.89080633703628)
--(axis cs:74573,2.89080681046138)
--(axis cs:74572,2.89080727053691)
--(axis cs:74571,2.89080773304435)
--(axis cs:74570,2.89080818437457)
--(axis cs:74569,2.89080860942643)
--(axis cs:74568,2.89080903164538)
--(axis cs:74567,2.89080943274947)
--(axis cs:74566,2.89080982693106)
--(axis cs:74565,2.89081023465312)
--(axis cs:74564,2.89081063839411)
--(axis cs:74563,2.89081103824657)
--(axis cs:74562,2.8908114280485)
--(axis cs:74561,2.89081183450463)
--(axis cs:74560,2.89081223944907)
--(axis cs:74559,2.89081263991796)
--(axis cs:74558,2.89081302780852)
--(axis cs:74557,2.89081340916984)
--(axis cs:74556,2.89081376668496)
--(axis cs:74555,2.89081410941385)
--(axis cs:74554,2.89081447108704)
--(axis cs:74553,2.89081484376734)
--(axis cs:74552,2.89081521524449)
--(axis cs:74551,2.89081558209953)
--(axis cs:74550,2.89081594859602)
--(axis cs:74549,2.89081631745208)
--(axis cs:74548,2.89081671440474)
--(axis cs:74547,2.8908171090662)
--(axis cs:74546,2.89081752348014)
--(axis cs:74545,2.89081796488794)
--(axis cs:74544,2.89081839606515)
--(axis cs:74543,2.89081878719161)
--(axis cs:74542,2.89081917432993)
--(axis cs:74541,2.8908195774595)
--(axis cs:74540,2.89081997809087)
--(axis cs:74539,2.89082038320072)
--(axis cs:74538,2.8908207605748)
--(axis cs:74537,2.89082115985621)
--(axis cs:74536,2.89082153399823)
--(axis cs:74535,2.89082192365952)
--(axis cs:74534,2.89082228306382)
--(axis cs:74533,2.89082264292376)
--(axis cs:74532,2.89082300262514)
--(axis cs:74531,2.89082337645604)
--(axis cs:74530,2.89082374974458)
--(axis cs:74529,2.89082413403748)
--(axis cs:74528,2.89082450665361)
--(axis cs:74527,2.89082488185108)
--(axis cs:74526,2.8908252620945)
--(axis cs:74525,2.89082564709592)
--(axis cs:74524,2.89082602713673)
--(axis cs:74523,2.8908264301892)
--(axis cs:74522,2.89082682340691)
--(axis cs:74521,2.89082723669982)
--(axis cs:74520,2.89082763235957)
--(axis cs:74519,2.89082800781744)
--(axis cs:74518,2.89082836978436)
--(axis cs:74517,2.89082872323701)
--(axis cs:74516,2.89082909522361)
--(axis cs:74515,2.89082946486336)
--(axis cs:74514,2.89082985110722)
--(axis cs:74513,2.89083022698125)
--(axis cs:74512,2.89083060890781)
--(axis cs:74511,2.89083098124352)
--(axis cs:74510,2.89083135731661)
--(axis cs:74509,2.89083174627746)
--(axis cs:74508,2.89083212621344)
--(axis cs:74507,2.89083251480551)
--(axis cs:74506,2.89083290455264)
--(axis cs:74505,2.89083332542708)
--(axis cs:74504,2.89083374516449)
--(axis cs:74503,2.89083415945598)
--(axis cs:74502,2.89083455726632)
--(axis cs:74501,2.89083497522012)
--(axis cs:74500,2.89083543089056)
--(axis cs:74499,2.89083588739054)
--(axis cs:74498,2.89083634935601)
--(axis cs:74497,2.89083682127185)
--(axis cs:74496,2.89083728144003)
--(axis cs:74495,2.89083774933688)
--(axis cs:74494,2.89083823613921)
--(axis cs:74493,2.89083873279564)
--(axis cs:74492,2.89083922058703)
--(axis cs:74491,2.89083972165236)
--(axis cs:74490,2.89084022953741)
--(axis cs:74489,2.89084074903087)
--(axis cs:74488,2.89084124665803)
--(axis cs:74487,2.89084173118211)
--(axis cs:74486,2.89084223022964)
--(axis cs:74485,2.8908427370145)
--(axis cs:74484,2.89084322576217)
--(axis cs:74483,2.89084371346714)
--(axis cs:74482,2.89084420762093)
--(axis cs:74481,2.89084467627346)
--(axis cs:74480,2.890845116929)
--(axis cs:74479,2.89084554421954)
--(axis cs:74478,2.89084598975285)
--(axis cs:74477,2.89084642977562)
--(axis cs:74476,2.8908468558689)
--(axis cs:74475,2.89084727460417)
--(axis cs:74474,2.8908476869691)
--(axis cs:74473,2.89084809865506)
--(axis cs:74472,2.8908484931279)
--(axis cs:74471,2.89084888777726)
--(axis cs:74470,2.89084928873752)
--(axis cs:74469,2.89084970483695)
--(axis cs:74468,2.89085011977223)
--(axis cs:74467,2.89085053688027)
--(axis cs:74466,2.89085094016121)
--(axis cs:74465,2.89085138084569)
--(axis cs:74464,2.89085183195582)
--(axis cs:74463,2.89085226977436)
--(axis cs:74462,2.89085270616828)
--(axis cs:74461,2.89085315867239)
--(axis cs:74460,2.89085361310289)
--(axis cs:74459,2.89085406981972)
--(axis cs:74458,2.89085448885722)
--(axis cs:74457,2.8908549020361)
--(axis cs:74456,2.89085531126483)
--(axis cs:74455,2.89085570588653)
--(axis cs:74454,2.89085613613258)
--(axis cs:74453,2.89085659442719)
--(axis cs:74452,2.89085706281941)
--(axis cs:74451,2.89085749532377)
--(axis cs:74450,2.89085793841203)
--(axis cs:74449,2.89085835944158)
--(axis cs:74448,2.89085877414029)
--(axis cs:74447,2.89085919305774)
--(axis cs:74446,2.89085959399532)
--(axis cs:74445,2.89086000345815)
--(axis cs:74444,2.89086039122724)
--(axis cs:74443,2.89086080091342)
--(axis cs:74442,2.89086123173701)
--(axis cs:74441,2.89086167119412)
--(axis cs:74440,2.89086212753299)
--(axis cs:74439,2.89086252002599)
--(axis cs:74438,2.89086292150214)
--(axis cs:74437,2.89086331790547)
--(axis cs:74436,2.89086371466746)
--(axis cs:74435,2.89086410005927)
--(axis cs:74434,2.89086450578779)
--(axis cs:74433,2.890864897582)
--(axis cs:74432,2.89086528707774)
--(axis cs:74431,2.89086568439149)
--(axis cs:74430,2.89086607512726)
--(axis cs:74429,2.89086648208687)
--(axis cs:74428,2.89086687443672)
--(axis cs:74427,2.89086724552575)
--(axis cs:74426,2.89086758697229)
--(axis cs:74425,2.89086795433455)
--(axis cs:74424,2.89086829166477)
--(axis cs:74423,2.89086867970504)
--(axis cs:74422,2.89086903496773)
--(axis cs:74421,2.89086940174913)
--(axis cs:74420,2.89086975384494)
--(axis cs:74419,2.89087006998268)
--(axis cs:74418,2.89087038960586)
--(axis cs:74417,2.89087070035291)
--(axis cs:74416,2.89087104168032)
--(axis cs:74415,2.89087139250513)
--(axis cs:74414,2.89087173287582)
--(axis cs:74413,2.89087208816324)
--(axis cs:74412,2.89087242817212)
--(axis cs:74411,2.89087276120575)
--(axis cs:74410,2.89087307119394)
--(axis cs:74409,2.89087337478648)
--(axis cs:74408,2.8908736803076)
--(axis cs:74407,2.89087399374789)
--(axis cs:74406,2.89087430796554)
--(axis cs:74405,2.89087464076744)
--(axis cs:74404,2.89087497740277)
--(axis cs:74403,2.89087533010966)
--(axis cs:74402,2.89087570374168)
--(axis cs:74401,2.89087611379448)
--(axis cs:74400,2.89087653820852)
--(axis cs:74399,2.89087695214279)
--(axis cs:74398,2.89087735916099)
--(axis cs:74397,2.89087775699461)
--(axis cs:74396,2.89087816157333)
--(axis cs:74395,2.8908785624751)
--(axis cs:74394,2.8908789459256)
--(axis cs:74393,2.89087931045197)
--(axis cs:74392,2.89087968508465)
--(axis cs:74391,2.89088005165004)
--(axis cs:74390,2.89088042713969)
--(axis cs:74389,2.89088079739075)
--(axis cs:74388,2.89088117789901)
--(axis cs:74387,2.89088160286419)
--(axis cs:74386,2.89088204177515)
--(axis cs:74385,2.89088247097418)
--(axis cs:74384,2.89088290807382)
--(axis cs:74383,2.89088335928425)
--(axis cs:74382,2.89088381559569)
--(axis cs:74381,2.89088425369197)
--(axis cs:74380,2.89088471088745)
--(axis cs:74379,2.89088517211243)
--(axis cs:74378,2.89088561184287)
--(axis cs:74377,2.89088608102261)
--(axis cs:74376,2.89088654426549)
--(axis cs:74375,2.89088701555192)
--(axis cs:74374,2.89088745596473)
--(axis cs:74373,2.89088790278959)
--(axis cs:74372,2.89088835701486)
--(axis cs:74371,2.89088881589048)
--(axis cs:74370,2.89088927619101)
--(axis cs:74369,2.89088972024926)
--(axis cs:74368,2.89089018077785)
--(axis cs:74367,2.89089065812589)
--(axis cs:74366,2.89089113106778)
--(axis cs:74365,2.89089161088227)
--(axis cs:74364,2.89089208728689)
--(axis cs:74363,2.89089257930555)
--(axis cs:74362,2.89089308583028)
--(axis cs:74361,2.89089360832565)
--(axis cs:74360,2.89089411886032)
--(axis cs:74359,2.89089463784337)
--(axis cs:74358,2.89089515388272)
--(axis cs:74357,2.89089566284253)
--(axis cs:74356,2.89089620235082)
--(axis cs:74355,2.89089673362972)
--(axis cs:74354,2.89089725776964)
--(axis cs:74353,2.89089776395947)
--(axis cs:74352,2.89089827864227)
--(axis cs:74351,2.89089881201333)
--(axis cs:74350,2.89089931968001)
--(axis cs:74349,2.89089983741773)
--(axis cs:74348,2.89090035330716)
--(axis cs:74347,2.8909008757106)
--(axis cs:74346,2.89090139467584)
--(axis cs:74345,2.89090188662388)
--(axis cs:74344,2.89090239673907)
--(axis cs:74343,2.89090291114795)
--(axis cs:74342,2.89090341356308)
--(axis cs:74341,2.89090390310338)
--(axis cs:74340,2.89090438439728)
--(axis cs:74339,2.89090486110009)
--(axis cs:74338,2.89090532817438)
--(axis cs:74337,2.89090581615415)
--(axis cs:74336,2.89090631865552)
--(axis cs:74335,2.8909068183087)
--(axis cs:74334,2.89090731286342)
--(axis cs:74333,2.89090781831869)
--(axis cs:74332,2.8909083413262)
--(axis cs:74331,2.89090886618793)
--(axis cs:74330,2.89090939676337)
--(axis cs:74329,2.89090993580971)
--(axis cs:74328,2.89091045947041)
--(axis cs:74327,2.89091099443583)
--(axis cs:74326,2.89091157215995)
--(axis cs:74325,2.89091217583389)
--(axis cs:74324,2.89091273208954)
--(axis cs:74323,2.89091327474263)
--(axis cs:74322,2.89091381792305)
--(axis cs:74321,2.89091435774415)
--(axis cs:74320,2.89091489932174)
--(axis cs:74319,2.89091546228828)
--(axis cs:74318,2.89091603164071)
--(axis cs:74317,2.89091656721301)
--(axis cs:74316,2.89091709019242)
--(axis cs:74315,2.89091762548739)
--(axis cs:74314,2.8909181759969)
--(axis cs:74313,2.89091875044868)
--(axis cs:74312,2.89091930739957)
--(axis cs:74311,2.8909198825661)
--(axis cs:74310,2.89092044542514)
--(axis cs:74309,2.89092099222061)
--(axis cs:74308,2.89092154684077)
--(axis cs:74307,2.89092208457647)
--(axis cs:74306,2.89092260424372)
--(axis cs:74305,2.89092311104613)
--(axis cs:74304,2.89092358675971)
--(axis cs:74303,2.89092407590773)
--(axis cs:74302,2.89092457581831)
--(axis cs:74301,2.89092509496233)
--(axis cs:74300,2.89092562098869)
--(axis cs:74299,2.89092615380211)
--(axis cs:74298,2.89092670806461)
--(axis cs:74297,2.8909272702004)
--(axis cs:74296,2.89092781812179)
--(axis cs:74295,2.89092836441506)
--(axis cs:74294,2.89092889613215)
--(axis cs:74293,2.89092942777986)
--(axis cs:74292,2.89092995400948)
--(axis cs:74291,2.89093048750452)
--(axis cs:74290,2.89093098952302)
--(axis cs:74289,2.89093148794989)
--(axis cs:74288,2.89093200396854)
--(axis cs:74287,2.89093251187853)
--(axis cs:74286,2.89093303876681)
--(axis cs:74285,2.8909335894451)
--(axis cs:74284,2.89093411926828)
--(axis cs:74283,2.89093465339409)
--(axis cs:74282,2.89093519267522)
--(axis cs:74281,2.89093573269219)
--(axis cs:74280,2.89093624816333)
--(axis cs:74279,2.89093675585435)
--(axis cs:74278,2.89093727140776)
--(axis cs:74277,2.89093775750672)
--(axis cs:74276,2.89093825102313)
--(axis cs:74275,2.89093875697001)
--(axis cs:74274,2.89093923659849)
--(axis cs:74273,2.89093971954419)
--(axis cs:74272,2.89094019559879)
--(axis cs:74271,2.89094070291141)
--(axis cs:74270,2.89094118695421)
--(axis cs:74269,2.89094165289634)
--(axis cs:74268,2.89094209401225)
--(axis cs:74267,2.89094255924675)
--(axis cs:74266,2.89094304466226)
--(axis cs:74265,2.89094355543191)
--(axis cs:74264,2.89094406207948)
--(axis cs:74263,2.89094456170254)
--(axis cs:74262,2.89094505726701)
--(axis cs:74261,2.89094556537971)
--(axis cs:74260,2.89094608109634)
--(axis cs:74259,2.89094660795979)
--(axis cs:74258,2.89094713960902)
--(axis cs:74257,2.89094767136229)
--(axis cs:74256,2.89094821545384)
--(axis cs:74255,2.89094873964837)
--(axis cs:74254,2.89094926275595)
--(axis cs:74253,2.8909497903003)
--(axis cs:74252,2.8909503135989)
--(axis cs:74251,2.89095082604636)
--(axis cs:74250,2.89095134068129)
--(axis cs:74249,2.89095181924907)
--(axis cs:74248,2.89095230994638)
--(axis cs:74247,2.89095281353169)
--(axis cs:74246,2.89095331205734)
--(axis cs:74245,2.8909537852277)
--(axis cs:74244,2.89095425034929)
--(axis cs:74243,2.89095471828851)
--(axis cs:74242,2.89095519412564)
--(axis cs:74241,2.89095564944755)
--(axis cs:74240,2.89095609291808)
--(axis cs:74239,2.89095652367959)
--(axis cs:74238,2.89095697257133)
--(axis cs:74237,2.89095741880844)
--(axis cs:74236,2.89095787215271)
--(axis cs:74235,2.89095834137366)
--(axis cs:74234,2.8909588074569)
--(axis cs:74233,2.89095926941304)
--(axis cs:74232,2.8909597639343)
--(axis cs:74231,2.89096023751556)
--(axis cs:74230,2.89096070262935)
--(axis cs:74229,2.89096119437645)
--(axis cs:74228,2.89096167836598)
--(axis cs:74227,2.89096213065143)
--(axis cs:74226,2.89096259565488)
--(axis cs:74225,2.89096307282422)
--(axis cs:74224,2.8909635765319)
--(axis cs:74223,2.89096405527224)
--(axis cs:74222,2.89096449955154)
--(axis cs:74221,2.89096493689558)
--(axis cs:74220,2.89096539993334)
--(axis cs:74219,2.89096585190625)
--(axis cs:74218,2.89096631702033)
--(axis cs:74217,2.89096679095382)
--(axis cs:74216,2.89096725649129)
--(axis cs:74215,2.89096769165264)
--(axis cs:74214,2.89096814776525)
--(axis cs:74213,2.89096861278026)
--(axis cs:74212,2.89096906972417)
--(axis cs:74211,2.89096952809648)
--(axis cs:74210,2.89096996179798)
--(axis cs:74209,2.89097041133743)
--(axis cs:74208,2.89097083655082)
--(axis cs:74207,2.89097125649583)
--(axis cs:74206,2.89097169719914)
--(axis cs:74205,2.89097214919802)
--(axis cs:74204,2.89097260527598)
--(axis cs:74203,2.89097305946749)
--(axis cs:74202,2.89097353768909)
--(axis cs:74201,2.890974021168)
--(axis cs:74200,2.89097450527412)
--(axis cs:74199,2.89097499464166)
--(axis cs:74198,2.89097547638115)
--(axis cs:74197,2.89097595911461)
--(axis cs:74196,2.8909764465065)
--(axis cs:74195,2.89097696617851)
--(axis cs:74194,2.89097745890255)
--(axis cs:74193,2.89097792702369)
--(axis cs:74192,2.89097842002336)
--(axis cs:74191,2.89097891716702)
--(axis cs:74190,2.89097940671086)
--(axis cs:74189,2.89097990311045)
--(axis cs:74188,2.89098038088822)
--(axis cs:74187,2.89098085446902)
--(axis cs:74186,2.89098129123671)
--(axis cs:74185,2.89098175526272)
--(axis cs:74184,2.89098220222173)
--(axis cs:74183,2.89098267326054)
--(axis cs:74182,2.89098313480301)
--(axis cs:74181,2.89098361161431)
--(axis cs:74180,2.89098408917404)
--(axis cs:74179,2.8909845619355)
--(axis cs:74178,2.89098505412355)
--(axis cs:74177,2.89098554619911)
--(axis cs:74176,2.89098606029963)
--(axis cs:74175,2.89098655842409)
--(axis cs:74174,2.89098708966581)
--(axis cs:74173,2.89098761392114)
--(axis cs:74172,2.89098814232273)
--(axis cs:74171,2.89098864817124)
--(axis cs:74170,2.8909891640416)
--(axis cs:74169,2.89098965812749)
--(axis cs:74168,2.89099014727109)
--(axis cs:74167,2.89099066562538)
--(axis cs:74166,2.89099115820312)
--(axis cs:74165,2.89099162324439)
--(axis cs:74164,2.89099208531666)
--(axis cs:74163,2.89099256825284)
--(axis cs:74162,2.89099307612662)
--(axis cs:74161,2.89099355712956)
--(axis cs:74160,2.89099401554058)
--(axis cs:74159,2.8909944811454)
--(axis cs:74158,2.89099496262645)
--(axis cs:74157,2.89099545393005)
--(axis cs:74156,2.89099593145711)
--(axis cs:74155,2.89099645431623)
--(axis cs:74154,2.89099698437932)
--(axis cs:74153,2.89099753025809)
--(axis cs:74152,2.89099806819872)
--(axis cs:74151,2.89099861108509)
--(axis cs:74150,2.89099913872739)
--(axis cs:74149,2.89099967446149)
--(axis cs:74148,2.89100023666718)
--(axis cs:74147,2.89100081881351)
--(axis cs:74146,2.8910013918631)
--(axis cs:74145,2.89100200805692)
--(axis cs:74144,2.89100262861608)
--(axis cs:74143,2.8910032334318)
--(axis cs:74142,2.89100383117043)
--(axis cs:74141,2.89100442583896)
--(axis cs:74140,2.89100500897812)
--(axis cs:74139,2.89100560382448)
--(axis cs:74138,2.8910062203259)
--(axis cs:74137,2.8910068534245)
--(axis cs:74136,2.89100750312091)
--(axis cs:74135,2.89100816285971)
--(axis cs:74134,2.8910088322955)
--(axis cs:74133,2.89100953110415)
--(axis cs:74132,2.89101021390491)
--(axis cs:74131,2.89101090732149)
--(axis cs:74130,2.89101160343698)
--(axis cs:74129,2.89101228370268)
--(axis cs:74128,2.89101296643273)
--(axis cs:74127,2.89101368393722)
--(axis cs:74126,2.89101439296424)
--(axis cs:74125,2.89101511581815)
--(axis cs:74124,2.89101582766897)
--(axis cs:74123,2.89101653014979)
--(axis cs:74122,2.89101724299348)
--(axis cs:74121,2.89101797996549)
--(axis cs:74120,2.89101869973717)
--(axis cs:74119,2.89101940688034)
--(axis cs:74118,2.8910201240354)
--(axis cs:74117,2.89102083735548)
--(axis cs:74116,2.89102155962241)
--(axis cs:74115,2.89102226086438)
--(axis cs:74114,2.89102293469897)
--(axis cs:74113,2.89102362264953)
--(axis cs:74112,2.891024301967)
--(axis cs:74111,2.89102499000903)
--(axis cs:74110,2.89102567676421)
--(axis cs:74109,2.89102634572197)
--(axis cs:74108,2.89102705214264)
--(axis cs:74107,2.89102775093114)
--(axis cs:74106,2.89102846647282)
--(axis cs:74105,2.89102918514976)
--(axis cs:74104,2.89102992093463)
--(axis cs:74103,2.89103064828727)
--(axis cs:74102,2.89103140432335)
--(axis cs:74101,2.89103216375855)
--(axis cs:74100,2.89103292527496)
--(axis cs:74099,2.89103369175578)
--(axis cs:74098,2.89103443739035)
--(axis cs:74097,2.89103518337834)
--(axis cs:74096,2.89103596132703)
--(axis cs:74095,2.89103673786585)
--(axis cs:74094,2.89103750810273)
--(axis cs:74093,2.89103824453014)
--(axis cs:74092,2.89103894701881)
--(axis cs:74091,2.89103965368758)
--(axis cs:74090,2.89104036648593)
--(axis cs:74089,2.89104109739107)
--(axis cs:74088,2.89104182196436)
--(axis cs:74087,2.8910425729498)
--(axis cs:74086,2.89104334853008)
--(axis cs:74085,2.89104415196174)
--(axis cs:74084,2.89104496230571)
--(axis cs:74083,2.89104575236925)
--(axis cs:74082,2.89104653977954)
--(axis cs:74081,2.89104734625573)
--(axis cs:74080,2.89104816525792)
--(axis cs:74079,2.89104898187226)
--(axis cs:74078,2.89104982596738)
--(axis cs:74077,2.89105065907973)
--(axis cs:74076,2.89105147923592)
--(axis cs:74075,2.89105225774828)
--(axis cs:74074,2.8910530334151)
--(axis cs:74073,2.89105379648174)
--(axis cs:74072,2.89105456357976)
--(axis cs:74071,2.89105532317833)
--(axis cs:74070,2.8910560731815)
--(axis cs:74069,2.89105680404883)
--(axis cs:74068,2.89105754834664)
--(axis cs:74067,2.891058303785)
--(axis cs:74066,2.89105904986955)
--(axis cs:74065,2.89105982256358)
--(axis cs:74064,2.89106056827829)
--(axis cs:74063,2.89106130745739)
--(axis cs:74062,2.89106206550186)
--(axis cs:74061,2.89106283513413)
--(axis cs:74060,2.89106362954708)
--(axis cs:74059,2.89106441664622)
--(axis cs:74058,2.8910651955981)
--(axis cs:74057,2.8910659903067)
--(axis cs:74056,2.89106677339599)
--(axis cs:74055,2.89106754962908)
--(axis cs:74054,2.891068322392)
--(axis cs:74053,2.89106909567417)
--(axis cs:74052,2.89106984030143)
--(axis cs:74051,2.89107057521315)
--(axis cs:74050,2.8910712984011)
--(axis cs:74049,2.89107202405366)
--(axis cs:74048,2.89107273242276)
--(axis cs:74047,2.89107345668071)
--(axis cs:74046,2.89107415857646)
--(axis cs:74045,2.89107486138062)
--(axis cs:74044,2.89107556865211)
--(axis cs:74043,2.89107628248852)
--(axis cs:74042,2.89107697704843)
--(axis cs:74041,2.89107769136994)
--(axis cs:74040,2.89107839955934)
--(axis cs:74039,2.89107911678057)
--(axis cs:74038,2.89107980997177)
--(axis cs:74037,2.89108048943077)
--(axis cs:74036,2.89108116605581)
--(axis cs:74035,2.89108183984958)
--(axis cs:74034,2.89108254471519)
--(axis cs:74033,2.89108324890872)
--(axis cs:74032,2.89108396183583)
--(axis cs:74031,2.89108467115486)
--(axis cs:74030,2.89108539051198)
--(axis cs:74029,2.89108612465837)
--(axis cs:74028,2.89108683619567)
--(axis cs:74027,2.89108754237834)
--(axis cs:74026,2.89108824906785)
--(axis cs:74025,2.89108895977954)
--(axis cs:74024,2.89108968188911)
--(axis cs:74023,2.89109038147384)
--(axis cs:74022,2.89109111310239)
--(axis cs:74021,2.89109184866997)
--(axis cs:74020,2.89109256777452)
--(axis cs:74019,2.89109327708953)
--(axis cs:74018,2.89109399474165)
--(axis cs:74017,2.89109470540293)
--(axis cs:74016,2.89109540741465)
--(axis cs:74015,2.89109611380718)
--(axis cs:74014,2.89109686026543)
--(axis cs:74013,2.89109761247106)
--(axis cs:74012,2.89109837658488)
--(axis cs:74011,2.8910991354246)
--(axis cs:74010,2.89109992519666)
--(axis cs:74009,2.89110071072665)
--(axis cs:74008,2.89110150529938)
--(axis cs:74007,2.89110229694056)
--(axis cs:74006,2.89110309500686)
--(axis cs:74005,2.8911038790276)
--(axis cs:74004,2.89110464152196)
--(axis cs:74003,2.89110537237497)
--(axis cs:74002,2.89110609773526)
--(axis cs:74001,2.89110678896794)
--(axis cs:74000,2.89110747791446)
--(axis cs:73999,2.89110816654352)
--(axis cs:73998,2.89110884042597)
--(axis cs:73997,2.89110951440393)
--(axis cs:73996,2.89111017563723)
--(axis cs:73995,2.89111086229155)
--(axis cs:73994,2.89111155434432)
--(axis cs:73993,2.89111227262324)
--(axis cs:73992,2.89111298236146)
--(axis cs:73991,2.89111368570026)
--(axis cs:73990,2.89111440275822)
--(axis cs:73989,2.89111513023113)
--(axis cs:73988,2.89111585929043)
--(axis cs:73987,2.89111659189518)
--(axis cs:73986,2.89111733425313)
--(axis cs:73985,2.8911180776174)
--(axis cs:73984,2.89111883770229)
--(axis cs:73983,2.89111959335105)
--(axis cs:73982,2.89112037421858)
--(axis cs:73981,2.89112117097582)
--(axis cs:73980,2.89112198051839)
--(axis cs:73979,2.89112277709412)
--(axis cs:73978,2.89112359686733)
--(axis cs:73977,2.89112442782049)
--(axis cs:73976,2.89112523943547)
--(axis cs:73975,2.89112605926967)
--(axis cs:73974,2.89112688142714)
--(axis cs:73973,2.89112768465021)
--(axis cs:73972,2.89112850605684)
--(axis cs:73971,2.89112932476223)
--(axis cs:73970,2.89113013377365)
--(axis cs:73969,2.89113094620402)
--(axis cs:73968,2.89113176894927)
--(axis cs:73967,2.89113256821618)
--(axis cs:73966,2.89113337675674)
--(axis cs:73965,2.89113420829354)
--(axis cs:73964,2.89113503411989)
--(axis cs:73963,2.89113585160056)
--(axis cs:73962,2.89113665397818)
--(axis cs:73961,2.89113745771643)
--(axis cs:73960,2.89113823167952)
--(axis cs:73959,2.891139026645)
--(axis cs:73958,2.89113979655881)
--(axis cs:73957,2.89114056120826)
--(axis cs:73956,2.89114131426029)
--(axis cs:73955,2.89114208308429)
--(axis cs:73954,2.8911428476596)
--(axis cs:73953,2.89114360008921)
--(axis cs:73952,2.89114438058435)
--(axis cs:73951,2.89114514303935)
--(axis cs:73950,2.89114588589483)
--(axis cs:73949,2.89114664603675)
--(axis cs:73948,2.89114741518747)
--(axis cs:73947,2.89114816479735)
--(axis cs:73946,2.89114888602066)
--(axis cs:73945,2.89114962982002)
--(axis cs:73944,2.89115037344112)
--(axis cs:73943,2.89115114541714)
--(axis cs:73942,2.89115190361353)
--(axis cs:73941,2.8911526699574)
--(axis cs:73940,2.89115343704321)
--(axis cs:73939,2.89115419842807)
--(axis cs:73938,2.89115492713471)
--(axis cs:73937,2.89115562032395)
--(axis cs:73936,2.89115629115117)
--(axis cs:73935,2.89115697664348)
--(axis cs:73934,2.8911576510753)
--(axis cs:73933,2.89115832931072)
--(axis cs:73932,2.89115899202167)
--(axis cs:73931,2.8911596711199)
--(axis cs:73930,2.89116034847787)
--(axis cs:73929,2.89116099600224)
--(axis cs:73928,2.89116162331239)
--(axis cs:73927,2.89116224554112)
--(axis cs:73926,2.89116287955822)
--(axis cs:73925,2.8911635044692)
--(axis cs:73924,2.89116410978088)
--(axis cs:73923,2.89116471109261)
--(axis cs:73922,2.89116528757482)
--(axis cs:73921,2.89116585065212)
--(axis cs:73920,2.89116639862908)
--(axis cs:73919,2.891166911717)
--(axis cs:73918,2.89116739816166)
--(axis cs:73917,2.8911678761856)
--(axis cs:73916,2.89116836118053)
--(axis cs:73915,2.89116889008603)
--(axis cs:73914,2.89116940596436)
--(axis cs:73913,2.89116987968802)
--(axis cs:73912,2.89117030467576)
--(axis cs:73911,2.89117072507396)
--(axis cs:73910,2.8911711518085)
--(axis cs:73909,2.89117156260465)
--(axis cs:73908,2.89117197566039)
--(axis cs:73907,2.89117238779985)
--(axis cs:73906,2.89117279047145)
--(axis cs:73905,2.89117317109588)
--(axis cs:73904,2.89117355818966)
--(axis cs:73903,2.89117394217194)
--(axis cs:73902,2.89117435101791)
--(axis cs:73901,2.89117475310058)
--(axis cs:73900,2.8911751321902)
--(axis cs:73899,2.89117549454878)
--(axis cs:73898,2.89117586350027)
--(axis cs:73897,2.89117621500871)
--(axis cs:73896,2.89117655120821)
--(axis cs:73895,2.89117685819491)
--(axis cs:73894,2.89117717997961)
--(axis cs:73893,2.89117747104755)
--(axis cs:73892,2.89117771032854)
--(axis cs:73891,2.89117795790734)
--(axis cs:73890,2.89117817094559)
--(axis cs:73889,2.89117839835026)
--(axis cs:73888,2.8911785994295)
--(axis cs:73887,2.89117879931716)
--(axis cs:73886,2.891178990852)
--(axis cs:73885,2.89117915262158)
--(axis cs:73884,2.89117930492296)
--(axis cs:73883,2.89117946336605)
--(axis cs:73882,2.89117963679661)
--(axis cs:73881,2.89117980473265)
--(axis cs:73880,2.89117996043024)
--(axis cs:73879,2.89118013771437)
--(axis cs:73878,2.89118031737011)
--(axis cs:73877,2.89118048301839)
--(axis cs:73876,2.89118062633439)
--(axis cs:73875,2.89118076872719)
--(axis cs:73874,2.89118092275597)
--(axis cs:73873,2.8911810875385)
--(axis cs:73872,2.89118124315431)
--(axis cs:73871,2.89118140011345)
--(axis cs:73870,2.8911815473016)
--(axis cs:73869,2.89118167298834)
--(axis cs:73868,2.89118180524371)
--(axis cs:73867,2.89118193078827)
--(axis cs:73866,2.89118205798867)
--(axis cs:73865,2.8911821779296)
--(axis cs:73864,2.89118230725231)
--(axis cs:73863,2.8911824081253)
--(axis cs:73862,2.89118249598437)
--(axis cs:73861,2.89118256117532)
--(axis cs:73860,2.89118262505256)
--(axis cs:73859,2.89118267235639)
--(axis cs:73858,2.89118274305329)
--(axis cs:73857,2.89118280422775)
--(axis cs:73856,2.89118289591551)
--(axis cs:73855,2.89118301451512)
--(axis cs:73854,2.89118314313118)
--(axis cs:73853,2.89118330792109)
--(axis cs:73852,2.89118346893869)
--(axis cs:73851,2.89118364675414)
--(axis cs:73850,2.8911838202552)
--(axis cs:73849,2.89118399554323)
--(axis cs:73848,2.89118416243603)
--(axis cs:73847,2.8911843113414)
--(axis cs:73846,2.89118445817896)
--(axis cs:73845,2.89118462398271)
--(axis cs:73844,2.89118477795299)
--(axis cs:73843,2.89118490863385)
--(axis cs:73842,2.89118501500281)
--(axis cs:73841,2.89118512089971)
--(axis cs:73840,2.89118520533963)
--(axis cs:73839,2.89118530170672)
--(axis cs:73838,2.89118534853109)
--(axis cs:73837,2.89118540090597)
--(axis cs:73836,2.89118546391239)
--(axis cs:73835,2.89118549829274)
--(axis cs:73834,2.89118554337184)
--(axis cs:73833,2.89118562311578)
--(axis cs:73832,2.89118571340954)
--(axis cs:73831,2.89118579231702)
--(axis cs:73830,2.89118590665386)
--(axis cs:73829,2.89118600946023)
--(axis cs:73828,2.89118611349786)
--(axis cs:73827,2.89118621704409)
--(axis cs:73826,2.8911862917588)
--(axis cs:73825,2.89118637641489)
--(axis cs:73824,2.89118648049768)
--(axis cs:73823,2.89118654923393)
--(axis cs:73822,2.89118658901378)
--(axis cs:73821,2.89118660671862)
--(axis cs:73820,2.89118662950095)
--(axis cs:73819,2.89118664814424)
--(axis cs:73818,2.89118668331)
--(axis cs:73817,2.89118671759262)
--(axis cs:73816,2.89118674100319)
--(axis cs:73815,2.89118676267668)
--(axis cs:73814,2.89118678887453)
--(axis cs:73813,2.89118681317317)
--(axis cs:73812,2.89118682161772)
--(axis cs:73811,2.89118684854134)
--(axis cs:73810,2.89118690228577)
--(axis cs:73809,2.8911869331873)
--(axis cs:73808,2.89118699992903)
--(axis cs:73807,2.89118707009527)
--(axis cs:73806,2.89118716085682)
--(axis cs:73805,2.89118728226366)
--(axis cs:73804,2.8911873864606)
--(axis cs:73803,2.89118750718602)
--(axis cs:73802,2.89118764941258)
--(axis cs:73801,2.89118778664041)
--(axis cs:73800,2.89118791953395)
--(axis cs:73799,2.89118805850116)
--(axis cs:73798,2.89118820351077)
--(axis cs:73797,2.8911883682687)
--(axis cs:73796,2.89118852255403)
--(axis cs:73795,2.89118868931128)
--(axis cs:73794,2.8911888453477)
--(axis cs:73793,2.89118901409293)
--(axis cs:73792,2.89118917520852)
--(axis cs:73791,2.89118934077035)
--(axis cs:73790,2.89118949225328)
--(axis cs:73789,2.89118962265086)
--(axis cs:73788,2.89118974964706)
--(axis cs:73787,2.89118990312395)
--(axis cs:73786,2.89119007575634)
--(axis cs:73785,2.89119024945482)
--(axis cs:73784,2.89119042681378)
--(axis cs:73783,2.89119059669164)
--(axis cs:73782,2.89119076426143)
--(axis cs:73781,2.89119094109701)
--(axis cs:73780,2.89119110939081)
--(axis cs:73779,2.89119131149018)
--(axis cs:73778,2.89119153913946)
--(axis cs:73777,2.8911918024458)
--(axis cs:73776,2.89119205350659)
--(axis cs:73775,2.89119230366616)
--(axis cs:73774,2.89119254940852)
--(axis cs:73773,2.89119282308232)
--(axis cs:73772,2.89119309715181)
--(axis cs:73771,2.89119337873659)
--(axis cs:73770,2.89119367684489)
--(axis cs:73769,2.89119397578069)
--(axis cs:73768,2.89119428405112)
--(axis cs:73767,2.89119457662949)
--(axis cs:73766,2.89119487196532)
--(axis cs:73765,2.89119521314886)
--(axis cs:73764,2.891195532088)
--(axis cs:73763,2.89119582474542)
--(axis cs:73762,2.8911961263878)
--(axis cs:73761,2.89119642139385)
--(axis cs:73760,2.89119670383492)
--(axis cs:73759,2.89119697680966)
--(axis cs:73758,2.89119724101385)
--(axis cs:73757,2.89119748635447)
--(axis cs:73756,2.89119774475864)
--(axis cs:73755,2.89119800591048)
--(axis cs:73754,2.89119827679405)
--(axis cs:73753,2.89119851086875)
--(axis cs:73752,2.89119872749168)
--(axis cs:73751,2.891198952432)
--(axis cs:73750,2.89119919060117)
--(axis cs:73749,2.89119943831519)
--(axis cs:73748,2.8911996734369)
--(axis cs:73747,2.89119988570733)
--(axis cs:73746,2.8912000714308)
--(axis cs:73745,2.89120024538269)
--(axis cs:73744,2.89120041951294)
--(axis cs:73743,2.89120059491586)
--(axis cs:73742,2.89120076710033)
--(axis cs:73741,2.89120095195774)
--(axis cs:73740,2.89120114935025)
--(axis cs:73739,2.89120132353631)
--(axis cs:73738,2.89120151388257)
--(axis cs:73737,2.89120171411116)
--(axis cs:73736,2.89120192989467)
--(axis cs:73735,2.89120216119234)
--(axis cs:73734,2.89120240950526)
--(axis cs:73733,2.8912026828672)
--(axis cs:73732,2.89120293522117)
--(axis cs:73731,2.89120317704858)
--(axis cs:73730,2.89120344753873)
--(axis cs:73729,2.89120378714284)
--(axis cs:73728,2.89120413260027)
--(axis cs:73727,2.89120451637038)
--(axis cs:73726,2.89120488928847)
--(axis cs:73725,2.89120526731817)
--(axis cs:73724,2.89120564114856)
--(axis cs:73723,2.89120603779203)
--(axis cs:73722,2.89120643688494)
--(axis cs:73721,2.89120680135534)
--(axis cs:73720,2.89120715190126)
--(axis cs:73719,2.89120752653517)
--(axis cs:73718,2.89120788882209)
--(axis cs:73717,2.89120826949913)
--(axis cs:73716,2.8912086786084)
--(axis cs:73715,2.89120907944082)
--(axis cs:73714,2.89120946888637)
--(axis cs:73713,2.8912098789506)
--(axis cs:73712,2.89121030950332)
--(axis cs:73711,2.8912107210966)
--(axis cs:73710,2.89121113073872)
--(axis cs:73709,2.89121156659626)
--(axis cs:73708,2.89121203922166)
--(axis cs:73707,2.89121252571735)
--(axis cs:73706,2.89121303476771)
--(axis cs:73705,2.89121352836891)
--(axis cs:73704,2.891214042762)
--(axis cs:73703,2.89121453251089)
--(axis cs:73702,2.89121501673158)
--(axis cs:73701,2.89121550712685)
--(axis cs:73700,2.89121600348009)
--(axis cs:73699,2.89121651110194)
--(axis cs:73698,2.89121701250948)
--(axis cs:73697,2.89121750819228)
--(axis cs:73696,2.89121802700689)
--(axis cs:73695,2.89121853178162)
--(axis cs:73694,2.89121906918003)
--(axis cs:73693,2.8912196102827)
--(axis cs:73692,2.8912201738742)
--(axis cs:73691,2.89122071186244)
--(axis cs:73690,2.89122125399322)
--(axis cs:73689,2.89122180319921)
--(axis cs:73688,2.89122235258921)
--(axis cs:73687,2.89122287143107)
--(axis cs:73686,2.89122339022865)
--(axis cs:73685,2.89122388933008)
--(axis cs:73684,2.89122442479004)
--(axis cs:73683,2.89122495665631)
--(axis cs:73682,2.8912255149269)
--(axis cs:73681,2.89122605497144)
--(axis cs:73680,2.89122660375827)
--(axis cs:73679,2.89122712101853)
--(axis cs:73678,2.89122764041291)
--(axis cs:73677,2.89122814272805)
--(axis cs:73676,2.89122863876839)
--(axis cs:73675,2.89122913839868)
--(axis cs:73674,2.89122961934881)
--(axis cs:73673,2.89123012315175)
--(axis cs:73672,2.89123064420896)
--(axis cs:73671,2.8912311671161)
--(axis cs:73670,2.89123170972361)
--(axis cs:73669,2.89123224820282)
--(axis cs:73668,2.8912327754123)
--(axis cs:73667,2.89123330719902)
--(axis cs:73666,2.89123382380383)
--(axis cs:73665,2.89123434470866)
--(axis cs:73664,2.89123485941621)
--(axis cs:73663,2.89123537282919)
--(axis cs:73662,2.89123588741973)
--(axis cs:73661,2.89123643236414)
--(axis cs:73660,2.89123697246469)
--(axis cs:73659,2.89123749357347)
--(axis cs:73658,2.89123801451988)
--(axis cs:73657,2.89123851939892)
--(axis cs:73656,2.89123903052156)
--(axis cs:73655,2.89123952864186)
--(axis cs:73654,2.89124003233156)
--(axis cs:73653,2.89124048464124)
--(axis cs:73652,2.89124095505859)
--(axis cs:73651,2.89124141125687)
--(axis cs:73650,2.89124186423827)
--(axis cs:73649,2.89124230644831)
--(axis cs:73648,2.89124276015291)
--(axis cs:73647,2.89124321261736)
--(axis cs:73646,2.89124367708653)
--(axis cs:73645,2.89124414764754)
--(axis cs:73644,2.89124460072707)
--(axis cs:73643,2.89124502870319)
--(axis cs:73642,2.8912454796149)
--(axis cs:73641,2.89124593550432)
--(axis cs:73640,2.89124638832786)
--(axis cs:73639,2.89124683531397)
--(axis cs:73638,2.89124730682279)
--(axis cs:73637,2.89124778774114)
--(axis cs:73636,2.89124826958349)
--(axis cs:73635,2.89124874402734)
--(axis cs:73634,2.89124919330426)
--(axis cs:73633,2.89124962368332)
--(axis cs:73632,2.89125006989288)
--(axis cs:73631,2.89125049922352)
--(axis cs:73630,2.89125091745421)
--(axis cs:73629,2.8912513344323)
--(axis cs:73628,2.89125176303042)
--(axis cs:73627,2.89125220549918)
--(axis cs:73626,2.89125264790793)
--(axis cs:73625,2.89125308016587)
--(axis cs:73624,2.89125349557304)
--(axis cs:73623,2.89125392878324)
--(axis cs:73622,2.89125436885263)
--(axis cs:73621,2.89125481051602)
--(axis cs:73620,2.89125526301159)
--(axis cs:73619,2.89125571230459)
--(axis cs:73618,2.89125617210684)
--(axis cs:73617,2.89125659667108)
--(axis cs:73616,2.89125704497861)
--(axis cs:73615,2.89125750040217)
--(axis cs:73614,2.89125797469267)
--(axis cs:73613,2.89125842764477)
--(axis cs:73612,2.89125889772272)
--(axis cs:73611,2.89125937855056)
--(axis cs:73610,2.89125985533143)
--(axis cs:73609,2.89126031264853)
--(axis cs:73608,2.89126078391403)
--(axis cs:73607,2.89126124593857)
--(axis cs:73606,2.89126173005682)
--(axis cs:73605,2.89126218792553)
--(axis cs:73604,2.89126263516464)
--(axis cs:73603,2.89126307795786)
--(axis cs:73602,2.89126351673641)
--(axis cs:73601,2.89126395101312)
--(axis cs:73600,2.89126439459077)
--(axis cs:73599,2.89126484540859)
--(axis cs:73598,2.89126528788508)
--(axis cs:73597,2.8912657428495)
--(axis cs:73596,2.89126621569212)
--(axis cs:73595,2.89126667024274)
--(axis cs:73594,2.89126712824917)
--(axis cs:73593,2.89126757494904)
--(axis cs:73592,2.89126799323272)
--(axis cs:73591,2.89126842775505)
--(axis cs:73590,2.89126888549175)
--(axis cs:73589,2.89126936555058)
--(axis cs:73588,2.89126985837771)
--(axis cs:73587,2.89127034895058)
--(axis cs:73586,2.89127080841282)
--(axis cs:73585,2.89127128231293)
--(axis cs:73584,2.89127174887058)
--(axis cs:73583,2.89127222356146)
--(axis cs:73582,2.89127271051414)
--(axis cs:73581,2.89127317074564)
--(axis cs:73580,2.89127360590444)
--(axis cs:73579,2.89127405504191)
--(axis cs:73578,2.89127448412831)
--(axis cs:73577,2.89127493879121)
--(axis cs:73576,2.89127540360741)
--(axis cs:73575,2.89127588582384)
--(axis cs:73574,2.89127637174276)
--(axis cs:73573,2.89127683279505)
--(axis cs:73572,2.89127728963738)
--(axis cs:73571,2.89127773481448)
--(axis cs:73570,2.89127818044463)
--(axis cs:73569,2.89127863616756)
--(axis cs:73568,2.89127909374246)
--(axis cs:73567,2.89127956889678)
--(axis cs:73566,2.89128004577088)
--(axis cs:73565,2.89128051398851)
--(axis cs:73564,2.89128102610735)
--(axis cs:73563,2.89128153172845)
--(axis cs:73562,2.89128202000051)
--(axis cs:73561,2.89128252849724)
--(axis cs:73560,2.89128302170843)
--(axis cs:73559,2.89128350922954)
--(axis cs:73558,2.89128401978122)
--(axis cs:73557,2.89128453591103)
--(axis cs:73556,2.89128506674765)
--(axis cs:73555,2.89128559958334)
--(axis cs:73554,2.89128616176884)
--(axis cs:73553,2.89128671372773)
--(axis cs:73552,2.89128723969723)
--(axis cs:73551,2.89128779134319)
--(axis cs:73550,2.89128835242104)
--(axis cs:73549,2.89128890091655)
--(axis cs:73548,2.89128947054483)
--(axis cs:73547,2.89129001949878)
--(axis cs:73546,2.89129057575198)
--(axis cs:73545,2.89129115277862)
--(axis cs:73544,2.89129171919208)
--(axis cs:73543,2.89129231463622)
--(axis cs:73542,2.89129288732303)
--(axis cs:73541,2.89129348434475)
--(axis cs:73540,2.89129406250051)
--(axis cs:73539,2.89129465017088)
--(axis cs:73538,2.8912952176499)
--(axis cs:73537,2.89129580914997)
--(axis cs:73536,2.89129637811644)
--(axis cs:73535,2.89129696769924)
--(axis cs:73534,2.89129757055507)
--(axis cs:73533,2.89129816944164)
--(axis cs:73532,2.89129877947175)
--(axis cs:73531,2.89129936199439)
--(axis cs:73530,2.89129992756346)
--(axis cs:73529,2.89130050069329)
--(axis cs:73528,2.89130105674455)
--(axis cs:73527,2.89130161906155)
--(axis cs:73526,2.89130219051099)
--(axis cs:73525,2.89130279507703)
--(axis cs:73524,2.89130340349672)
--(axis cs:73523,2.89130404110742)
--(axis cs:73522,2.89130468557687)
--(axis cs:73521,2.89130533827857)
--(axis cs:73520,2.89130599911535)
--(axis cs:73519,2.89130665847387)
--(axis cs:73518,2.89130736472893)
--(axis cs:73517,2.89130803687683)
--(axis cs:73516,2.89130868993953)
--(axis cs:73515,2.89130931846463)
--(axis cs:73514,2.89130996374139)
--(axis cs:73513,2.89131061563029)
--(axis cs:73512,2.89131126951415)
--(axis cs:73511,2.89131193118122)
--(axis cs:73510,2.89131258515164)
--(axis cs:73509,2.89131322378477)
--(axis cs:73508,2.89131386738063)
--(axis cs:73507,2.89131449007989)
--(axis cs:73506,2.89131512046956)
--(axis cs:73505,2.89131575937678)
--(axis cs:73504,2.89131641920198)
--(axis cs:73503,2.89131707753024)
--(axis cs:73502,2.89131773362133)
--(axis cs:73501,2.8913184123933)
--(axis cs:73500,2.89131912743186)
--(axis cs:73499,2.89131985983698)
--(axis cs:73498,2.8913205943562)
--(axis cs:73497,2.89132132093337)
--(axis cs:73496,2.89132203468568)
--(axis cs:73495,2.89132277478306)
--(axis cs:73494,2.89132353130237)
--(axis cs:73493,2.8913242830402)
--(axis cs:73492,2.89132502072392)
--(axis cs:73491,2.89132576796879)
--(axis cs:73490,2.89132651749682)
--(axis cs:73489,2.89132729461379)
--(axis cs:73488,2.89132807893963)
--(axis cs:73487,2.89132886627084)
--(axis cs:73486,2.89132964628361)
--(axis cs:73485,2.89133044126818)
--(axis cs:73484,2.89133122144539)
--(axis cs:73483,2.89133200006346)
--(axis cs:73482,2.89133275671352)
--(axis cs:73481,2.89133351649151)
--(axis cs:73480,2.89133427144156)
--(axis cs:73479,2.89133502997427)
--(axis cs:73478,2.89133582287799)
--(axis cs:73477,2.891336650698)
--(axis cs:73476,2.89133746013178)
--(axis cs:73475,2.89133831538132)
--(axis cs:73474,2.89133923052444)
--(axis cs:73473,2.89134014350103)
--(axis cs:73472,2.89134104223016)
--(axis cs:73471,2.89134193864556)
--(axis cs:73470,2.89134285160064)
--(axis cs:73469,2.89134376904818)
--(axis cs:73468,2.8913446643456)
--(axis cs:73467,2.8913455685266)
--(axis cs:73466,2.89134649146571)
--(axis cs:73465,2.89134739082738)
--(axis cs:73464,2.89134831232332)
--(axis cs:73463,2.89134923726368)
--(axis cs:73462,2.89135017529081)
--(axis cs:73461,2.89135109454359)
--(axis cs:73460,2.89135201294717)
--(axis cs:73459,2.89135295241771)
--(axis cs:73458,2.89135388835946)
--(axis cs:73457,2.89135482400015)
--(axis cs:73456,2.89135571913677)
--(axis cs:73455,2.89135661210457)
--(axis cs:73454,2.89135748649556)
--(axis cs:73453,2.8913583619282)
--(axis cs:73452,2.89135922264987)
--(axis cs:73451,2.89136012406109)
--(axis cs:73450,2.8913610299147)
--(axis cs:73449,2.89136190878841)
--(axis cs:73448,2.89136278911557)
--(axis cs:73447,2.89136364697601)
--(axis cs:73446,2.89136450492246)
--(axis cs:73445,2.89136537854296)
--(axis cs:73444,2.89136624381169)
--(axis cs:73443,2.89136711906474)
--(axis cs:73442,2.89136800095635)
--(axis cs:73441,2.89136887727395)
--(axis cs:73440,2.89136980000923)
--(axis cs:73439,2.89137073177375)
--(axis cs:73438,2.89137168622451)
--(axis cs:73437,2.8913726545216)
--(axis cs:73436,2.89137361881403)
--(axis cs:73435,2.89137456505333)
--(axis cs:73434,2.89137553064621)
--(axis cs:73433,2.89137647490793)
--(axis cs:73432,2.8913773854924)
--(axis cs:73431,2.89137830492341)
--(axis cs:73430,2.89137921897916)
--(axis cs:73429,2.89138013495165)
--(axis cs:73428,2.89138105478846)
--(axis cs:73427,2.89138196428428)
--(axis cs:73426,2.89138286377568)
--(axis cs:73425,2.89138377408866)
--(axis cs:73424,2.89138467472599)
--(axis cs:73423,2.89138556541872)
--(axis cs:73422,2.8913864608172)
--(axis cs:73421,2.89138735904223)
--(axis cs:73420,2.89138826319121)
--(axis cs:73419,2.89138918072206)
--(axis cs:73418,2.8913901040603)
--(axis cs:73417,2.89139104930457)
--(axis cs:73416,2.89139199722285)
--(axis cs:73415,2.89139296356124)
--(axis cs:73414,2.89139395284967)
--(axis cs:73413,2.89139492842196)
--(axis cs:73412,2.89139590404605)
--(axis cs:73411,2.89139689551149)
--(axis cs:73410,2.89139788822371)
--(axis cs:73409,2.89139887566532)
--(axis cs:73408,2.89139986940185)
--(axis cs:73407,2.89140085533814)
--(axis cs:73406,2.89140186925241)
--(axis cs:73405,2.89140287312358)
--(axis cs:73404,2.89140388711219)
--(axis cs:73403,2.89140488858414)
--(axis cs:73402,2.89140590548878)
--(axis cs:73401,2.89140689598606)
--(axis cs:73400,2.89140789504301)
--(axis cs:73399,2.89140890418727)
--(axis cs:73398,2.89140993132826)
--(axis cs:73397,2.8914109830047)
--(axis cs:73396,2.89141201587353)
--(axis cs:73395,2.89141304994998)
--(axis cs:73394,2.89141406677347)
--(axis cs:73393,2.89141511508886)
--(axis cs:73392,2.89141617432336)
--(axis cs:73391,2.89141723906272)
--(axis cs:73390,2.89141828557615)
--(axis cs:73389,2.89141935378147)
--(axis cs:73388,2.89142042363177)
--(axis cs:73387,2.89142148810605)
--(axis cs:73386,2.89142256732833)
--(axis cs:73385,2.89142365041987)
--(axis cs:73384,2.89142474346619)
--(axis cs:73383,2.89142583138145)
--(axis cs:73382,2.89142688691441)
--(axis cs:73381,2.89142800870502)
--(axis cs:73380,2.89142911699146)
--(axis cs:73379,2.89143021624359)
--(axis cs:73378,2.89143131159507)
--(axis cs:73377,2.89143242460459)
--(axis cs:73376,2.89143356148511)
--(axis cs:73375,2.89143470577078)
--(axis cs:73374,2.89143582214349)
--(axis cs:73373,2.89143690087174)
--(axis cs:73372,2.89143797225031)
--(axis cs:73371,2.89143906285591)
--(axis cs:73370,2.89144017300279)
--(axis cs:73369,2.89144129987612)
--(axis cs:73368,2.89144243646033)
--(axis cs:73367,2.8914435473899)
--(axis cs:73366,2.89144465972883)
--(axis cs:73365,2.89144574934279)
--(axis cs:73364,2.89144686109636)
--(axis cs:73363,2.89144796547355)
--(axis cs:73362,2.89144905565399)
--(axis cs:73361,2.89145014278927)
--(axis cs:73360,2.89145122888326)
--(axis cs:73359,2.89145231284111)
--(axis cs:73358,2.8914533997576)
--(axis cs:73357,2.89145447275702)
--(axis cs:73356,2.89145555621163)
--(axis cs:73355,2.8914566400746)
--(axis cs:73354,2.89145772212226)
--(axis cs:73353,2.89145879141113)
--(axis cs:73352,2.89145985574518)
--(axis cs:73351,2.89146097379904)
--(axis cs:73350,2.8914620984302)
--(axis cs:73349,2.89146322544185)
--(axis cs:73348,2.89146435280274)
--(axis cs:73347,2.89146547888047)
--(axis cs:73346,2.89146663287007)
--(axis cs:73345,2.89146781385319)
--(axis cs:73344,2.89146900452855)
--(axis cs:73343,2.89147022828994)
--(axis cs:73342,2.89147143640205)
--(axis cs:73341,2.89147261464033)
--(axis cs:73340,2.8914737855358)
--(axis cs:73339,2.89147497133944)
--(axis cs:73338,2.89147614981529)
--(axis cs:73337,2.89147734568191)
--(axis cs:73336,2.89147853597726)
--(axis cs:73335,2.89147970810202)
--(axis cs:73334,2.89148089196928)
--(axis cs:73333,2.89148206171882)
--(axis cs:73332,2.8914832419409)
--(axis cs:73331,2.89148442583496)
--(axis cs:73330,2.89148560893512)
--(axis cs:73329,2.89148677378741)
--(axis cs:73328,2.89148789970763)
--(axis cs:73327,2.89148903619221)
--(axis cs:73326,2.89149018115858)
--(axis cs:73325,2.89149134614218)
--(axis cs:73324,2.89149251888819)
--(axis cs:73323,2.89149371708136)
--(axis cs:73322,2.89149494268427)
--(axis cs:73321,2.89149618502352)
--(axis cs:73320,2.89149744336821)
--(axis cs:73319,2.89149870961581)
--(axis cs:73318,2.89149997121604)
--(axis cs:73317,2.89150124644586)
--(axis cs:73316,2.89150250910564)
--(axis cs:73315,2.89150377761484)
--(axis cs:73314,2.89150503746549)
--(axis cs:73313,2.89150629085524)
--(axis cs:73312,2.89150751146474)
--(axis cs:73311,2.89150874299858)
--(axis cs:73310,2.8915099823381)
--(axis cs:73309,2.89151120764096)
--(axis cs:73308,2.89151244780187)
--(axis cs:73307,2.89151367012977)
--(axis cs:73306,2.89151489356916)
--(axis cs:73305,2.89151611767657)
--(axis cs:73304,2.89151731826321)
--(axis cs:73303,2.89151854360613)
--(axis cs:73302,2.89151977772535)
--(axis cs:73301,2.89152102979297)
--(axis cs:73300,2.89152228380875)
--(axis cs:73299,2.89152353670387)
--(axis cs:73298,2.89152480419828)
--(axis cs:73297,2.89152607892021)
--(axis cs:73296,2.89152736161986)
--(axis cs:73295,2.89152867089483)
--(axis cs:73294,2.89152998302679)
--(axis cs:73293,2.89153128916154)
--(axis cs:73292,2.89153259748287)
--(axis cs:73291,2.89153391890944)
--(axis cs:73290,2.89153526426489)
--(axis cs:73289,2.89153663966397)
--(axis cs:73288,2.8915380320437)
--(axis cs:73287,2.89153944681659)
--(axis cs:73286,2.89154085453028)
--(axis cs:73285,2.89154224684967)
--(axis cs:73284,2.89154362930979)
--(axis cs:73283,2.89154501575847)
--(axis cs:73282,2.89154638245167)
--(axis cs:73281,2.89154777825381)
--(axis cs:73280,2.89154918780386)
--(axis cs:73279,2.89155060070678)
--(axis cs:73278,2.89155200149479)
--(axis cs:73277,2.89155339193663)
--(axis cs:73276,2.89155478944931)
--(axis cs:73275,2.89155619079845)
--(axis cs:73274,2.89155760862503)
--(axis cs:73273,2.89155904650069)
--(axis cs:73272,2.89156046927271)
--(axis cs:73271,2.89156190464214)
--(axis cs:73270,2.89156337770281)
--(axis cs:73269,2.89156488508873)
--(axis cs:73268,2.89156636778942)
--(axis cs:73267,2.89156783270984)
--(axis cs:73266,2.8915693129429)
--(axis cs:73265,2.8915707702359)
--(axis cs:73264,2.89157222037447)
--(axis cs:73263,2.89157363762524)
--(axis cs:73262,2.89157505335749)
--(axis cs:73261,2.89157645879553)
--(axis cs:73260,2.89157789244343)
--(axis cs:73259,2.89157936008611)
--(axis cs:73258,2.89158083064292)
--(axis cs:73257,2.89158230098084)
--(axis cs:73256,2.89158378852401)
--(axis cs:73255,2.89158530141896)
--(axis cs:73254,2.89158680480029)
--(axis cs:73253,2.89158829983457)
--(axis cs:73252,2.89158980631824)
--(axis cs:73251,2.89159132781449)
--(axis cs:73250,2.89159284988734)
--(axis cs:73249,2.89159436533471)
--(axis cs:73248,2.89159586993843)
--(axis cs:73247,2.89159740335419)
--(axis cs:73246,2.89159893383096)
--(axis cs:73245,2.89160045930272)
--(axis cs:73244,2.89160199660812)
--(axis cs:73243,2.89160353733315)
--(axis cs:73242,2.89160504690981)
--(axis cs:73241,2.89160657249779)
--(axis cs:73240,2.89160812695801)
--(axis cs:73239,2.89160967163629)
--(axis cs:73238,2.89161120344332)
--(axis cs:73237,2.8916127221778)
--(axis cs:73236,2.89161424665748)
--(axis cs:73235,2.89161578487492)
--(axis cs:73234,2.89161733044702)
--(axis cs:73233,2.89161888414607)
--(axis cs:73232,2.89162042619333)
--(axis cs:73231,2.8916219712126)
--(axis cs:73230,2.89162351475545)
--(axis cs:73229,2.89162504564675)
--(axis cs:73228,2.89162659016034)
--(axis cs:73227,2.89162813966556)
--(axis cs:73226,2.89162967946676)
--(axis cs:73225,2.89163117781725)
--(axis cs:73224,2.89163268207852)
--(axis cs:73223,2.89163419625287)
--(axis cs:73222,2.89163571572324)
--(axis cs:73221,2.89163722007552)
--(axis cs:73220,2.89163871897458)
--(axis cs:73219,2.89164021348404)
--(axis cs:73218,2.8916417047284)
--(axis cs:73217,2.89164316955668)
--(axis cs:73216,2.89164460459507)
--(axis cs:73215,2.89164606624662)
--(axis cs:73214,2.89164752858792)
--(axis cs:73213,2.89164897192268)
--(axis cs:73212,2.89165039972659)
--(axis cs:73211,2.89165184923306)
--(axis cs:73210,2.89165328973667)
--(axis cs:73209,2.89165476025061)
--(axis cs:73208,2.89165623917029)
--(axis cs:73207,2.89165771313082)
--(axis cs:73206,2.89165918469881)
--(axis cs:73205,2.89166065660269)
--(axis cs:73204,2.89166214765115)
--(axis cs:73203,2.89166363066334)
--(axis cs:73202,2.8916651021228)
--(axis cs:73201,2.89166658764247)
--(axis cs:73200,2.89166806769227)
--(axis cs:73199,2.89166955113541)
--(axis cs:73198,2.89167099686878)
--(axis cs:73197,2.89167244149712)
--(axis cs:73196,2.89167386784203)
--(axis cs:73195,2.89167527327788)
--(axis cs:73194,2.89167668553793)
--(axis cs:73193,2.89167811209986)
--(axis cs:73192,2.89167954630678)
--(axis cs:73191,2.8916810126474)
--(axis cs:73190,2.89168247274571)
--(axis cs:73189,2.8916839247203)
--(axis cs:73188,2.8916853519703)
--(axis cs:73187,2.8916867737908)
--(axis cs:73186,2.89168816910751)
--(axis cs:73185,2.89168957576894)
--(axis cs:73184,2.89169099314129)
--(axis cs:73183,2.8916924238494)
--(axis cs:73182,2.89169383638486)
--(axis cs:73181,2.89169523865965)
--(axis cs:73180,2.89169663313638)
--(axis cs:73179,2.89169804290129)
--(axis cs:73178,2.8916994554114)
--(axis cs:73177,2.89170086051196)
--(axis cs:73176,2.89170227390558)
--(axis cs:73175,2.89170370408311)
--(axis cs:73174,2.89170516265449)
--(axis cs:73173,2.89170662958846)
--(axis cs:73172,2.89170810703592)
--(axis cs:73171,2.89170958507113)
--(axis cs:73170,2.89171108362642)
--(axis cs:73169,2.89171262391983)
--(axis cs:73168,2.89171418462771)
--(axis cs:73167,2.89171574543001)
--(axis cs:73166,2.89171728913333)
--(axis cs:73165,2.89171882975591)
--(axis cs:73164,2.89172038149234)
--(axis cs:73163,2.89172192214575)
--(axis cs:73162,2.89172347026063)
--(axis cs:73161,2.8917250189066)
--(axis cs:73160,2.89172655760597)
--(axis cs:73159,2.89172810862558)
--(axis cs:73158,2.89172968840315)
--(axis cs:73157,2.89173127959476)
--(axis cs:73156,2.89173285957328)
--(axis cs:73155,2.89173444054229)
--(axis cs:73154,2.89173600777684)
--(axis cs:73153,2.89173756095837)
--(axis cs:73152,2.89173911236765)
--(axis cs:73151,2.89174066537284)
--(axis cs:73150,2.89174222657497)
--(axis cs:73149,2.89174380823582)
--(axis cs:73148,2.89174540789818)
--(axis cs:73147,2.8917470047259)
--(axis cs:73146,2.89174858729762)
--(axis cs:73145,2.89175016622314)
--(axis cs:73144,2.89175174325881)
--(axis cs:73143,2.89175332093087)
--(axis cs:73142,2.89175485988288)
--(axis cs:73141,2.89175640275894)
--(axis cs:73140,2.89175796933372)
--(axis cs:73139,2.89175950168503)
--(axis cs:73138,2.89176104149256)
--(axis cs:73137,2.89176260395565)
--(axis cs:73136,2.89176416998818)
--(axis cs:73135,2.8917657392967)
--(axis cs:73134,2.89176730372747)
--(axis cs:73133,2.89176886137013)
--(axis cs:73132,2.89177042382557)
--(axis cs:73131,2.89177200854757)
--(axis cs:73130,2.89177357294502)
--(axis cs:73129,2.89177514459021)
--(axis cs:73128,2.89177671403196)
--(axis cs:73127,2.89177828656023)
--(axis cs:73126,2.89177986482533)
--(axis cs:73125,2.89178145470128)
--(axis cs:73124,2.89178303105945)
--(axis cs:73123,2.89178457035016)
--(axis cs:73122,2.8917861052668)
--(axis cs:73121,2.89178763049787)
--(axis cs:73120,2.89178914713446)
--(axis cs:73119,2.89179069562254)
--(axis cs:73118,2.89179224929737)
--(axis cs:73117,2.89179377502036)
--(axis cs:73116,2.89179531554551)
--(axis cs:73115,2.89179685475573)
--(axis cs:73114,2.89179839768414)
--(axis cs:73113,2.8917999321882)
--(axis cs:73112,2.89180144460762)
--(axis cs:73111,2.89180295602122)
--(axis cs:73110,2.89180446731602)
--(axis cs:73109,2.89180596832839)
--(axis cs:73108,2.89180747344043)
--(axis cs:73107,2.89180897527384)
--(axis cs:73106,2.89181049509568)
--(axis cs:73105,2.89181202034231)
--(axis cs:73104,2.89181352898589)
--(axis cs:73103,2.89181504512639)
--(axis cs:73102,2.89181656244806)
--(axis cs:73101,2.89181809455538)
--(axis cs:73100,2.89181963299212)
--(axis cs:73099,2.89182118332016)
--(axis cs:73098,2.89182273541005)
--(axis cs:73097,2.89182428347375)
--(axis cs:73096,2.89182583516305)
--(axis cs:73095,2.89182739966183)
--(axis cs:73094,2.89182896956584)
--(axis cs:73093,2.89183052249384)
--(axis cs:73092,2.8918320943234)
--(axis cs:73091,2.89183365183323)
--(axis cs:73090,2.89183519710258)
--(axis cs:73089,2.89183672920112)
--(axis cs:73088,2.89183825105294)
--(axis cs:73087,2.89183973918547)
--(axis cs:73086,2.89184124232883)
--(axis cs:73085,2.89184274011859)
--(axis cs:73084,2.89184423721351)
--(axis cs:73083,2.89184572833589)
--(axis cs:73082,2.89184725065415)
--(axis cs:73081,2.89184876059294)
--(axis cs:73080,2.89185027240294)
--(axis cs:73079,2.89185179863771)
--(axis cs:73078,2.89185336304451)
--(axis cs:73077,2.89185492668625)
--(axis cs:73076,2.89185650910738)
--(axis cs:73075,2.89185808837556)
--(axis cs:73074,2.89185966239572)
--(axis cs:73073,2.89186125349267)
--(axis cs:73072,2.89186285830156)
--(axis cs:73071,2.89186445939024)
--(axis cs:73070,2.89186605673139)
--(axis cs:73069,2.89186763310507)
--(axis cs:73068,2.89186919595584)
--(axis cs:73067,2.89187075732876)
--(axis cs:73066,2.89187230861687)
--(axis cs:73065,2.89187387614261)
--(axis cs:73064,2.89187546611722)
--(axis cs:73063,2.89187705274232)
--(axis cs:73062,2.89187864634548)
--(axis cs:73061,2.89188025557742)
--(axis cs:73060,2.89188188429128)
--(axis cs:73059,2.89188350274388)
--(axis cs:73058,2.89188514163096)
--(axis cs:73057,2.89188679622219)
--(axis cs:73056,2.89188847222926)
--(axis cs:73055,2.89189016014664)
--(axis cs:73054,2.89189188088481)
--(axis cs:73053,2.89189359978646)
--(axis cs:73052,2.89189535947424)
--(axis cs:73051,2.89189707537179)
--(axis cs:73050,2.89189882102821)
--(axis cs:73049,2.89190054339533)
--(axis cs:73048,2.89190224973289)
--(axis cs:73047,2.89190393111666)
--(axis cs:73046,2.89190562185471)
--(axis cs:73045,2.89190731003892)
--(axis cs:73044,2.89190900539204)
--(axis cs:73043,2.89191069915763)
--(axis cs:73042,2.89191241212889)
--(axis cs:73041,2.89191412816119)
--(axis cs:73040,2.8919158502996)
--(axis cs:73039,2.89191758432758)
--(axis cs:73038,2.89191932475274)
--(axis cs:73037,2.891921102026)
--(axis cs:73036,2.8919228643412)
--(axis cs:73035,2.89192460895246)
--(axis cs:73034,2.89192635268502)
--(axis cs:73033,2.89192807352037)
--(axis cs:73032,2.89192979529935)
--(axis cs:73031,2.89193150785346)
--(axis cs:73030,2.89193318847274)
--(axis cs:73029,2.89193486178839)
--(axis cs:73028,2.89193653125523)
--(axis cs:73027,2.89193818820502)
--(axis cs:73026,2.89193983202076)
--(axis cs:73025,2.89194146858937)
--(axis cs:73024,2.89194313217929)
--(axis cs:73023,2.89194480432944)
--(axis cs:73022,2.89194648752768)
--(axis cs:73021,2.8919481688477)
--(axis cs:73020,2.89194984859282)
--(axis cs:73019,2.89195156080211)
--(axis cs:73018,2.89195326495764)
--(axis cs:73017,2.89195498386203)
--(axis cs:73016,2.89195667887996)
--(axis cs:73015,2.89195837775106)
--(axis cs:73014,2.89196004635207)
--(axis cs:73013,2.89196169716466)
--(axis cs:73012,2.89196334262799)
--(axis cs:73011,2.89196501559307)
--(axis cs:73010,2.89196666749485)
--(axis cs:73009,2.89196831915658)
--(axis cs:73008,2.89196998083151)
--(axis cs:73007,2.89197161286707)
--(axis cs:73006,2.89197324624692)
--(axis cs:73005,2.89197489434025)
--(axis cs:73004,2.8919765534364)
--(axis cs:73003,2.89197822983543)
--(axis cs:73002,2.89197991339249)
--(axis cs:73001,2.89198162309797)
--(axis cs:73000,2.89198332456273)
--(axis cs:72999,2.89198504019175)
--(axis cs:72998,2.89198676576695)
--(axis cs:72997,2.8919885008907)
--(axis cs:72996,2.89199020861662)
--(axis cs:72995,2.89199191197233)
--(axis cs:72994,2.89199360209416)
--(axis cs:72993,2.89199527731501)
--(axis cs:72992,2.89199695191307)
--(axis cs:72991,2.89199863630394)
--(axis cs:72990,2.89200029482871)
--(axis cs:72989,2.89200195874199)
--(axis cs:72988,2.89200361194338)
--(axis cs:72987,2.89200525426296)
--(axis cs:72986,2.89200690774629)
--(axis cs:72985,2.89200857218635)
--(axis cs:72984,2.89201021397893)
--(axis cs:72983,2.8920118635886)
--(axis cs:72982,2.89201349858548)
--(axis cs:72981,2.8920151290144)
--(axis cs:72980,2.89201676452127)
--(axis cs:72979,2.89201842845618)
--(axis cs:72978,2.89202010106548)
--(axis cs:72977,2.89202179649168)
--(axis cs:72976,2.89202350075836)
--(axis cs:72975,2.8920251956396)
--(axis cs:72974,2.89202691109273)
--(axis cs:72973,2.89202864088769)
--(axis cs:72972,2.89203035252089)
--(axis cs:72971,2.89203206790859)
--(axis cs:72970,2.89203380275759)
--(axis cs:72969,2.89203551836157)
--(axis cs:72968,2.89203725732669)
--(axis cs:72967,2.89203900249087)
--(axis cs:72966,2.89204073995716)
--(axis cs:72965,2.89204246878134)
--(axis cs:72964,2.89204424243831)
--(axis cs:72963,2.89204597546758)
--(axis cs:72962,2.89204772368355)
--(axis cs:72961,2.89204944971642)
--(axis cs:72960,2.89205119730688)
--(axis cs:72959,2.89205293481211)
--(axis cs:72958,2.89205466880021)
--(axis cs:72957,2.89205639574753)
--(axis cs:72956,2.89205809916345)
--(axis cs:72955,2.89205979310819)
--(axis cs:72954,2.89206148737213)
--(axis cs:72953,2.89206317900222)
--(axis cs:72952,2.8920648513725)
--(axis cs:72951,2.89206650855725)
--(axis cs:72950,2.89206819132415)
--(axis cs:72949,2.89206985843065)
--(axis cs:72948,2.89207152482253)
--(axis cs:72947,2.89207319072633)
--(axis cs:72946,2.89207484847626)
--(axis cs:72945,2.89207650134735)
--(axis cs:72944,2.892078149279)
--(axis cs:72943,2.89207979505063)
--(axis cs:72942,2.89208145468633)
--(axis cs:72941,2.89208313620228)
--(axis cs:72940,2.89208481480595)
--(axis cs:72939,2.89208649638289)
--(axis cs:72938,2.8920881719599)
--(axis cs:72937,2.89208983006084)
--(axis cs:72936,2.89209149485754)
--(axis cs:72935,2.89209318402316)
--(axis cs:72934,2.89209489538263)
--(axis cs:72933,2.89209660876144)
--(axis cs:72932,2.8920983047994)
--(axis cs:72931,2.89209999590905)
--(axis cs:72930,2.89210170258188)
--(axis cs:72929,2.89210338569644)
--(axis cs:72928,2.8921050742855)
--(axis cs:72927,2.89210672543127)
--(axis cs:72926,2.89210839501426)
--(axis cs:72925,2.89211005367091)
--(axis cs:72924,2.8921116876549)
--(axis cs:72923,2.89211330877298)
--(axis cs:72922,2.89211493925003)
--(axis cs:72921,2.89211654995071)
--(axis cs:72920,2.89211815267969)
--(axis cs:72919,2.89211975042461)
--(axis cs:72918,2.89212136912329)
--(axis cs:72917,2.8921230187337)
--(axis cs:72916,2.89212468294187)
--(axis cs:72915,2.89212634855997)
--(axis cs:72914,2.89212802613889)
--(axis cs:72913,2.89212969217503)
--(axis cs:72912,2.89213135284772)
--(axis cs:72911,2.89213303916417)
--(axis cs:72910,2.89213472740819)
--(axis cs:72909,2.89213640702578)
--(axis cs:72908,2.89213810274494)
--(axis cs:72907,2.8921398112388)
--(axis cs:72906,2.89214152908593)
--(axis cs:72905,2.89214324541423)
--(axis cs:72904,2.89214495889475)
--(axis cs:72903,2.89214666145752)
--(axis cs:72902,2.89214837531032)
--(axis cs:72901,2.89215012050796)
--(axis cs:72900,2.89215186683715)
--(axis cs:72899,2.89215363424198)
--(axis cs:72898,2.89215539274568)
--(axis cs:72897,2.89215713676391)
--(axis cs:72896,2.89215889012776)
--(axis cs:72895,2.89216064924308)
--(axis cs:72894,2.89216238821132)
--(axis cs:72893,2.89216409620095)
--(axis cs:72892,2.89216580574095)
--(axis cs:72891,2.89216748734868)
--(axis cs:72890,2.89216915062394)
--(axis cs:72889,2.89217081509983)
--(axis cs:72888,2.89217248396301)
--(axis cs:72887,2.89217414706025)
--(axis cs:72886,2.89217581563523)
--(axis cs:72885,2.89217745538626)
--(axis cs:72884,2.89217905098042)
--(axis cs:72883,2.89218063766238)
--(axis cs:72882,2.89218222688379)
--(axis cs:72881,2.89218382264259)
--(axis cs:72880,2.89218543711384)
--(axis cs:72879,2.89218706792735)
--(axis cs:72878,2.89218869818725)
--(axis cs:72877,2.89219032724866)
--(axis cs:72876,2.89219195614242)
--(axis cs:72875,2.89219360213848)
--(axis cs:72874,2.89219524015175)
--(axis cs:72873,2.89219688736897)
--(axis cs:72872,2.89219855525514)
--(axis cs:72871,2.89220021429394)
--(axis cs:72870,2.89220187785276)
--(axis cs:72869,2.89220355497397)
--(axis cs:72868,2.89220521773421)
--(axis cs:72867,2.89220691267719)
--(axis cs:72866,2.89220858616391)
--(axis cs:72865,2.89221026456165)
--(axis cs:72864,2.8922119336)
--(axis cs:72863,2.89221362425398)
--(axis cs:72862,2.89221531334295)
--(axis cs:72861,2.89221701093449)
--(axis cs:72860,2.8922187105803)
--(axis cs:72859,2.89222044544881)
--(axis cs:72858,2.89222220792596)
--(axis cs:72857,2.89222396927315)
--(axis cs:72856,2.8922257333381)
--(axis cs:72855,2.89222750425096)
--(axis cs:72854,2.89222927035961)
--(axis cs:72853,2.892231046423)
--(axis cs:72852,2.89223284425976)
--(axis cs:72851,2.89223463042699)
--(axis cs:72850,2.89223640093517)
--(axis cs:72849,2.89223819811833)
--(axis cs:72848,2.89223999444787)
--(axis cs:72847,2.89224180577565)
--(axis cs:72846,2.8922436079183)
--(axis cs:72845,2.89224541066735)
--(axis cs:72844,2.89224720333969)
--(axis cs:72843,2.89224901283862)
--(axis cs:72842,2.89225079034909)
--(axis cs:72841,2.89225257098478)
--(axis cs:72840,2.89225433064236)
--(axis cs:72839,2.89225612819635)
--(axis cs:72838,2.89225791631733)
--(axis cs:72837,2.8922597185667)
--(axis cs:72836,2.89226151136438)
--(axis cs:72835,2.89226330163293)
--(axis cs:72834,2.89226509633385)
--(axis cs:72833,2.89226688803015)
--(axis cs:72832,2.89226870001299)
--(axis cs:72831,2.89227051016793)
--(axis cs:72830,2.89227236168525)
--(axis cs:72829,2.89227422501891)
--(axis cs:72828,2.89227608772653)
--(axis cs:72827,2.89227795619537)
--(axis cs:72826,2.89227982070095)
--(axis cs:72825,2.89228169157946)
--(axis cs:72824,2.89228356649607)
--(axis cs:72823,2.89228544424061)
--(axis cs:72822,2.89228730956442)
--(axis cs:72821,2.89228918989118)
--(axis cs:72820,2.8922910156776)
--(axis cs:72819,2.89229285257462)
--(axis cs:72818,2.89229467519805)
--(axis cs:72817,2.89229651464988)
--(axis cs:72816,2.89229837030532)
--(axis cs:72815,2.89230021421757)
--(axis cs:72814,2.89230207027818)
--(axis cs:72813,2.89230393033243)
--(axis cs:72812,2.8923057957876)
--(axis cs:72811,2.89230768086627)
--(axis cs:72810,2.89230955037731)
--(axis cs:72809,2.89231143865515)
--(axis cs:72808,2.8923132831538)
--(axis cs:72807,2.89231511172828)
--(axis cs:72806,2.89231693709151)
--(axis cs:72805,2.89231875531658)
--(axis cs:72804,2.89232056279925)
--(axis cs:72803,2.89232235156906)
--(axis cs:72802,2.89232412082376)
--(axis cs:72801,2.89232591223647)
--(axis cs:72800,2.89232769636169)
--(axis cs:72799,2.89232950993369)
--(axis cs:72798,2.89233132977262)
--(axis cs:72797,2.89233313313297)
--(axis cs:72796,2.892334944067)
--(axis cs:72795,2.89233676347065)
--(axis cs:72794,2.89233857197049)
--(axis cs:72793,2.89234039898431)
--(axis cs:72792,2.89234222824563)
--(axis cs:72791,2.89234403684284)
--(axis cs:72790,2.89234588931801)
--(axis cs:72789,2.89234773948581)
--(axis cs:72788,2.89234959260768)
--(axis cs:72787,2.89235145074823)
--(axis cs:72786,2.89235330656745)
--(axis cs:72785,2.89235516956736)
--(axis cs:72784,2.89235704610649)
--(axis cs:72783,2.89235891965383)
--(axis cs:72782,2.89236080559515)
--(axis cs:72781,2.89236266585675)
--(axis cs:72780,2.89236448525224)
--(axis cs:72779,2.89236629220534)
--(axis cs:72778,2.892368090238)
--(axis cs:72777,2.89236990180822)
--(axis cs:72776,2.89237170788318)
--(axis cs:72775,2.89237352007272)
--(axis cs:72774,2.89237532328695)
--(axis cs:72773,2.89237712670495)
--(axis cs:72772,2.89237893295802)
--(axis cs:72771,2.89238075080309)
--(axis cs:72770,2.89238260797356)
--(axis cs:72769,2.89238448243956)
--(axis cs:72768,2.8923863438837)
--(axis cs:72767,2.89238820548942)
--(axis cs:72766,2.89239005417974)
--(axis cs:72765,2.89239189130396)
--(axis cs:72764,2.89239369691954)
--(axis cs:72763,2.89239546159009)
--(axis cs:72762,2.89239723006915)
--(axis cs:72761,2.8923990231299)
--(axis cs:72760,2.89240081737316)
--(axis cs:72759,2.89240264134754)
--(axis cs:72758,2.89240447774602)
--(axis cs:72757,2.89240631192363)
--(axis cs:72756,2.89240814051813)
--(axis cs:72755,2.89240995675606)
--(axis cs:72754,2.89241177539922)
--(axis cs:72753,2.8924136105672)
--(axis cs:72752,2.89241545805175)
--(axis cs:72751,2.89241731179878)
--(axis cs:72750,2.89241919308666)
--(axis cs:72749,2.89242109461215)
--(axis cs:72748,2.89242298910693)
--(axis cs:72747,2.89242489501466)
--(axis cs:72746,2.89242680771761)
--(axis cs:72745,2.89242869964194)
--(axis cs:72744,2.89243057573354)
--(axis cs:72743,2.89243246772231)
--(axis cs:72742,2.8924343250988)
--(axis cs:72741,2.89243615744475)
--(axis cs:72740,2.89243798802722)
--(axis cs:72739,2.89243980885948)
--(axis cs:72738,2.89244160820921)
--(axis cs:72737,2.89244341614785)
--(axis cs:72736,2.8924452290304)
--(axis cs:72735,2.89244704707851)
--(axis cs:72734,2.89244883252591)
--(axis cs:72733,2.89245060407609)
--(axis cs:72732,2.89245237850826)
--(axis cs:72731,2.89245414925739)
--(axis cs:72730,2.89245592421117)
--(axis cs:72729,2.89245770358857)
--(axis cs:72728,2.89245945562173)
--(axis cs:72727,2.89246120460455)
--(axis cs:72726,2.8924629336542)
--(axis cs:72725,2.89246464945251)
--(axis cs:72724,2.89246635727636)
--(axis cs:72723,2.89246807438788)
--(axis cs:72722,2.89246978025074)
--(axis cs:72721,2.89247149195647)
--(axis cs:72720,2.89247322656753)
--(axis cs:72719,2.8924749770917)
--(axis cs:72718,2.89247671771314)
--(axis cs:72717,2.89247845360394)
--(axis cs:72716,2.89248020681416)
--(axis cs:72715,2.89248195711199)
--(axis cs:72714,2.89248371589519)
--(axis cs:72713,2.89248546965282)
--(axis cs:72712,2.89248720678715)
--(axis cs:72711,2.89248895518793)
--(axis cs:72710,2.89249071253122)
--(axis cs:72709,2.89249244733347)
--(axis cs:72708,2.89249417417216)
--(axis cs:72707,2.89249587541788)
--(axis cs:72706,2.89249758415602)
--(axis cs:72705,2.89249929150117)
--(axis cs:72704,2.89250097510118)
--(axis cs:72703,2.89250263969039)
--(axis cs:72702,2.8925043019324)
--(axis cs:72701,2.89250598358276)
--(axis cs:72700,2.89250764453133)
--(axis cs:72699,2.89250930258188)
--(axis cs:72698,2.8925109686157)
--(axis cs:72697,2.892512621772)
--(axis cs:72696,2.89251427900016)
--(axis cs:72695,2.89251595602842)
--(axis cs:72694,2.89251762914351)
--(axis cs:72693,2.89251929807822)
--(axis cs:72692,2.89252095931415)
--(axis cs:72691,2.89252258188009)
--(axis cs:72690,2.89252418588958)
--(axis cs:72689,2.89252579719913)
--(axis cs:72688,2.89252742665983)
--(axis cs:72687,2.89252902054703)
--(axis cs:72686,2.89253062750158)
--(axis cs:72685,2.89253219273282)
--(axis cs:72684,2.89253377579341)
--(axis cs:72683,2.89253535071761)
--(axis cs:72682,2.89253694014939)
--(axis cs:72681,2.89253853016209)
--(axis cs:72680,2.89254010257163)
--(axis cs:72679,2.89254168104925)
--(axis cs:72678,2.8925432152087)
--(axis cs:72677,2.8925447490383)
--(axis cs:72676,2.89254631309348)
--(axis cs:72675,2.89254787022755)
--(axis cs:72674,2.89254943401682)
--(axis cs:72673,2.89255100584691)
--(axis cs:72672,2.89255255844135)
--(axis cs:72671,2.89255412876429)
--(axis cs:72670,2.89255569270814)
--(axis cs:72669,2.89255725348784)
--(axis cs:72668,2.89255878656639)
--(axis cs:72667,2.89256035944554)
--(axis cs:72666,2.89256190801002)
--(axis cs:72665,2.89256346814897)
--(axis cs:72664,2.8925650488171)
--(axis cs:72663,2.8925666317228)
--(axis cs:72662,2.89256820994473)
--(axis cs:72661,2.89256979320879)
--(axis cs:72660,2.8925713763683)
--(axis cs:72659,2.89257297805073)
--(axis cs:72658,2.89257458838358)
--(axis cs:72657,2.89257618161761)
--(axis cs:72656,2.89257776937071)
--(axis cs:72655,2.89257939421406)
--(axis cs:72654,2.89258103714599)
--(axis cs:72653,2.89258269273229)
--(axis cs:72652,2.89258436107227)
--(axis cs:72651,2.89258606022473)
--(axis cs:72650,2.8925877458041)
--(axis cs:72649,2.89258940101038)
--(axis cs:72648,2.8925910386569)
--(axis cs:72647,2.89259265979995)
--(axis cs:72646,2.89259429599325)
--(axis cs:72645,2.89259593353283)
--(axis cs:72644,2.89259754943411)
--(axis cs:72643,2.89259914464552)
--(axis cs:72642,2.89260075044744)
--(axis cs:72641,2.89260235340983)
--(axis cs:72640,2.89260399194566)
--(axis cs:72639,2.89260563495453)
--(axis cs:72638,2.89260728891932)
--(axis cs:72637,2.89260893402041)
--(axis cs:72636,2.89261057616816)
--(axis cs:72635,2.8926122490778)
--(axis cs:72634,2.89261389225885)
--(axis cs:72633,2.8926155224433)
--(axis cs:72632,2.89261713349086)
--(axis cs:72631,2.89261875091196)
--(axis cs:72630,2.89262035554333)
--(axis cs:72629,2.89262197519857)
--(axis cs:72628,2.8926236158955)
--(axis cs:72627,2.89262528714744)
--(axis cs:72626,2.89262695643453)
--(axis cs:72625,2.89262863635609)
--(axis cs:72624,2.89263031343981)
--(axis cs:72623,2.89263202111001)
--(axis cs:72622,2.89263372492346)
--(axis cs:72621,2.89263547410559)
--(axis cs:72620,2.89263721196013)
--(axis cs:72619,2.89263896032815)
--(axis cs:72618,2.89264073489589)
--(axis cs:72617,2.89264248579802)
--(axis cs:72616,2.89264421747401)
--(axis cs:72615,2.89264594944709)
--(axis cs:72614,2.89264766770853)
--(axis cs:72613,2.89264937601408)
--(axis cs:72612,2.8926510841175)
--(axis cs:72611,2.89265280881176)
--(axis cs:72610,2.89265453959407)
--(axis cs:72609,2.89265625110953)
--(axis cs:72608,2.89265796426958)
--(axis cs:72607,2.89265969009342)
--(axis cs:72606,2.89266142988234)
--(axis cs:72605,2.89266316311031)
--(axis cs:72604,2.89266489883698)
--(axis cs:72603,2.89266663853619)
--(axis cs:72602,2.89266838782245)
--(axis cs:72601,2.89267011730878)
--(axis cs:72600,2.89267182984436)
--(axis cs:72599,2.89267355752291)
--(axis cs:72598,2.89267527215353)
--(axis cs:72597,2.89267697032811)
--(axis cs:72596,2.89267869145798)
--(axis cs:72595,2.89268039472895)
--(axis cs:72594,2.89268208273807)
--(axis cs:72593,2.89268375438317)
--(axis cs:72592,2.89268542091933)
--(axis cs:72591,2.89268707484779)
--(axis cs:72590,2.89268872403159)
--(axis cs:72589,2.89269040380871)
--(axis cs:72588,2.89269204992376)
--(axis cs:72587,2.89269370504782)
--(axis cs:72586,2.89269538296171)
--(axis cs:72585,2.89269701612011)
--(axis cs:72584,2.89269861828283)
--(axis cs:72583,2.89270019686079)
--(axis cs:72582,2.89270175538606)
--(axis cs:72581,2.89270332911888)
--(axis cs:72580,2.89270490989947)
--(axis cs:72579,2.89270650703922)
--(axis cs:72578,2.89270811206253)
--(axis cs:72577,2.89270973408364)
--(axis cs:72576,2.89271133173575)
--(axis cs:72575,2.89271294678804)
--(axis cs:72574,2.8927145676004)
--(axis cs:72573,2.8927161947227)
--(axis cs:72572,2.89271782983525)
--(axis cs:72571,2.89271949062164)
--(axis cs:72570,2.89272114954797)
--(axis cs:72569,2.89272279898088)
--(axis cs:72568,2.89272445335821)
--(axis cs:72567,2.89272609343603)
--(axis cs:72566,2.89272772983305)
--(axis cs:72565,2.89272936025542)
--(axis cs:72564,2.89273100556211)
--(axis cs:72563,2.89273262392907)
--(axis cs:72562,2.89273424188373)
--(axis cs:72561,2.89273586312889)
--(axis cs:72560,2.89273749544969)
--(axis cs:72559,2.89273915658469)
--(axis cs:72558,2.89274081210453)
--(axis cs:72557,2.89274244431841)
--(axis cs:72556,2.89274407325)
--(axis cs:72555,2.89274571064936)
--(axis cs:72554,2.89274736761678)
--(axis cs:72553,2.89274902688212)
--(axis cs:72552,2.89275066162849)
--(axis cs:72551,2.89275231465085)
--(axis cs:72550,2.89275396412258)
--(axis cs:72549,2.89275563828141)
--(axis cs:72548,2.89275729856734)
--(axis cs:72547,2.89275899323799)
--(axis cs:72546,2.8927606732151)
--(axis cs:72545,2.89276234802465)
--(axis cs:72544,2.89276400117644)
--(axis cs:72543,2.89276566118438)
--(axis cs:72542,2.89276729729938)
--(axis cs:72541,2.89276894035275)
--(axis cs:72540,2.89277056231001)
--(axis cs:72539,2.89277215416929)
--(axis cs:72538,2.8927737899031)
--(axis cs:72537,2.89277543862548)
--(axis cs:72536,2.89277708375779)
--(axis cs:72535,2.89277872602437)
--(axis cs:72534,2.8927803578939)
--(axis cs:72533,2.89278201520963)
--(axis cs:72532,2.89278362544239)
--(axis cs:72531,2.89278522205672)
--(axis cs:72530,2.89278684664854)
--(axis cs:72529,2.89278845979145)
--(axis cs:72528,2.89279005228439)
--(axis cs:72527,2.89279163499899)
--(axis cs:72526,2.89279320310398)
--(axis cs:72525,2.89279480836633)
--(axis cs:72524,2.89279643075376)
--(axis cs:72523,2.89279803939993)
--(axis cs:72522,2.89279966961844)
--(axis cs:72521,2.89280129351585)
--(axis cs:72520,2.89280290011893)
--(axis cs:72519,2.89280449423666)
--(axis cs:72518,2.89280609984521)
--(axis cs:72517,2.89280769133541)
--(axis cs:72516,2.89280926355739)
--(axis cs:72515,2.89281084830685)
--(axis cs:72514,2.89281244428585)
--(axis cs:72513,2.89281405529354)
--(axis cs:72512,2.8928156309689)
--(axis cs:72511,2.89281723384406)
--(axis cs:72510,2.89281883879918)
--(axis cs:72509,2.89282044395368)
--(axis cs:72508,2.89282201659263)
--(axis cs:72507,2.89282359315422)
--(axis cs:72506,2.89282514107898)
--(axis cs:72505,2.89282668264639)
--(axis cs:72504,2.89282820809561)
--(axis cs:72503,2.89282974631628)
--(axis cs:72502,2.89283129270339)
--(axis cs:72501,2.89283283004582)
--(axis cs:72500,2.89283434629442)
--(axis cs:72499,2.89283586781863)
--(axis cs:72498,2.8928373853905)
--(axis cs:72497,2.89283891990247)
--(axis cs:72496,2.89284049023725)
--(axis cs:72495,2.89284201323515)
--(axis cs:72494,2.89284350780348)
--(axis cs:72493,2.89284499685904)
--(axis cs:72492,2.89284650638716)
--(axis cs:72491,2.89284801935058)
--(axis cs:72490,2.89284958320712)
--(axis cs:72489,2.89285117209127)
--(axis cs:72488,2.89285278914293)
--(axis cs:72487,2.89285440507827)
--(axis cs:72486,2.89285598886217)
--(axis cs:72485,2.89285754398745)
--(axis cs:72484,2.89285910590722)
--(axis cs:72483,2.89286063447624)
--(axis cs:72482,2.89286217836656)
--(axis cs:72481,2.89286371317786)
--(axis cs:72480,2.89286525347562)
--(axis cs:72479,2.89286675487222)
--(axis cs:72478,2.89286823408478)
--(axis cs:72477,2.89286970446996)
--(axis cs:72476,2.89287118226077)
--(axis cs:72475,2.89287263979599)
--(axis cs:72474,2.89287408949885)
--(axis cs:72473,2.89287555833624)
--(axis cs:72472,2.89287701105315)
--(axis cs:72471,2.89287846304227)
--(axis cs:72470,2.89287995145779)
--(axis cs:72469,2.89288143300385)
--(axis cs:72468,2.89288291445322)
--(axis cs:72467,2.89288438451966)
--(axis cs:72466,2.89288583886854)
--(axis cs:72465,2.89288729378166)
--(axis cs:72464,2.89288879711312)
--(axis cs:72463,2.89289027445385)
--(axis cs:72462,2.89289174845992)
--(axis cs:72461,2.89289323341146)
--(axis cs:72460,2.89289472016783)
--(axis cs:72459,2.89289620022453)
--(axis cs:72458,2.89289770517937)
--(axis cs:72457,2.89289922857502)
--(axis cs:72456,2.89290074295823)
--(axis cs:72455,2.89290225333614)
--(axis cs:72454,2.89290375941173)
--(axis cs:72453,2.89290527188217)
--(axis cs:72452,2.8929068058924)
--(axis cs:72451,2.89290833831664)
--(axis cs:72450,2.89290988607265)
--(axis cs:72449,2.89291144436421)
--(axis cs:72448,2.89291299782402)
--(axis cs:72447,2.89291455182619)
--(axis cs:72446,2.8929160801855)
--(axis cs:72445,2.89291757783577)
--(axis cs:72444,2.89291909421258)
--(axis cs:72443,2.89292064663028)
--(axis cs:72442,2.89292222454339)
--(axis cs:72441,2.89292380063723)
--(axis cs:72440,2.89292535446243)
--(axis cs:72439,2.89292691051274)
--(axis cs:72438,2.8929285017416)
--(axis cs:72437,2.89293009051563)
--(axis cs:72436,2.89293165555215)
--(axis cs:72435,2.89293326643261)
--(axis cs:72434,2.8929348576836)
--(axis cs:72433,2.89293643276516)
--(axis cs:72432,2.89293799659817)
--(axis cs:72431,2.89293955332941)
--(axis cs:72430,2.89294111761194)
--(axis cs:72429,2.89294268597258)
--(axis cs:72428,2.89294426544601)
--(axis cs:72427,2.8929458592595)
--(axis cs:72426,2.8929474586193)
--(axis cs:72425,2.89294908181538)
--(axis cs:72424,2.8929506882597)
--(axis cs:72423,2.89295231485926)
--(axis cs:72422,2.89295392235049)
--(axis cs:72421,2.89295553432599)
--(axis cs:72420,2.8929571684736)
--(axis cs:72419,2.89295881857734)
--(axis cs:72418,2.89296048277905)
--(axis cs:72417,2.89296216077782)
--(axis cs:72416,2.89296382155803)
--(axis cs:72415,2.8929654907633)
--(axis cs:72414,2.89296716599962)
--(axis cs:72413,2.89296884189076)
--(axis cs:72412,2.89297050929516)
--(axis cs:72411,2.89297215304405)
--(axis cs:72410,2.89297379193203)
--(axis cs:72409,2.8929754027147)
--(axis cs:72408,2.89297700819545)
--(axis cs:72407,2.89297861980184)
--(axis cs:72406,2.89298025174964)
--(axis cs:72405,2.89298188537104)
--(axis cs:72404,2.89298352834963)
--(axis cs:72403,2.89298513553913)
--(axis cs:72402,2.89298676833585)
--(axis cs:72401,2.89298838198207)
--(axis cs:72400,2.89299002286788)
--(axis cs:72399,2.89299168565453)
--(axis cs:72398,2.89299335070171)
--(axis cs:72397,2.89299499062474)
--(axis cs:72396,2.89299660208093)
--(axis cs:72395,2.89299825298941)
--(axis cs:72394,2.89299990593774)
--(axis cs:72393,2.89300156198066)
--(axis cs:72392,2.89300318313474)
--(axis cs:72391,2.89300480050584)
--(axis cs:72390,2.89300642036418)
--(axis cs:72389,2.8930080110017)
--(axis cs:72388,2.89300959365983)
--(axis cs:72387,2.89301118036447)
--(axis cs:72386,2.89301277234232)
--(axis cs:72385,2.89301435793629)
--(axis cs:72384,2.89301590898486)
--(axis cs:72383,2.89301744113472)
--(axis cs:72382,2.893019019826)
--(axis cs:72381,2.89302058956055)
--(axis cs:72380,2.89302215667466)
--(axis cs:72379,2.89302369942182)
--(axis cs:72378,2.89302522599746)
--(axis cs:72377,2.89302675608341)
--(axis cs:72376,2.89302827631052)
--(axis cs:72375,2.89302984831551)
--(axis cs:72374,2.89303141137128)
--(axis cs:72373,2.89303303626857)
--(axis cs:72372,2.89303466972339)
--(axis cs:72371,2.89303631883761)
--(axis cs:72370,2.89303799148055)
--(axis cs:72369,2.89303967392536)
--(axis cs:72368,2.89304136435113)
--(axis cs:72367,2.89304308647727)
--(axis cs:72366,2.89304481330584)
--(axis cs:72365,2.89304651202844)
--(axis cs:72364,2.89304821024987)
--(axis cs:72363,2.89304990682488)
--(axis cs:72362,2.89305157912699)
--(axis cs:72361,2.89305323760711)
--(axis cs:72360,2.893054866811)
--(axis cs:72359,2.89305649110828)
--(axis cs:72358,2.89305811527945)
--(axis cs:72357,2.89305971217116)
--(axis cs:72356,2.89306129777443)
--(axis cs:72355,2.89306288488018)
--(axis cs:72354,2.89306446932219)
--(axis cs:72353,2.89306604322083)
--(axis cs:72352,2.89306760579008)
--(axis cs:72351,2.89306914232998)
--(axis cs:72350,2.89307068955295)
--(axis cs:72349,2.89307220830649)
--(axis cs:72348,2.89307369622158)
--(axis cs:72347,2.89307515735532)
--(axis cs:72346,2.8930765609915)
--(axis cs:72345,2.89307795222179)
--(axis cs:72344,2.89307935108439)
--(axis cs:72343,2.89308077148941)
--(axis cs:72342,2.89308218894394)
--(axis cs:72341,2.89308359710356)
--(axis cs:72340,2.89308503311174)
--(axis cs:72339,2.89308645005241)
--(axis cs:72338,2.89308788552034)
--(axis cs:72337,2.89308931719952)
--(axis cs:72336,2.89309076197942)
--(axis cs:72335,2.8930921821997)
--(axis cs:72334,2.89309362996396)
--(axis cs:72333,2.89309513053677)
--(axis cs:72332,2.89309665730438)
--(axis cs:72331,2.89309817138002)
--(axis cs:72330,2.89309969047813)
--(axis cs:72329,2.89310118552531)
--(axis cs:72328,2.89310265866515)
--(axis cs:72327,2.89310412951473)
--(axis cs:72326,2.89310559104643)
--(axis cs:72325,2.89310706554882)
--(axis cs:72324,2.8931085470782)
--(axis cs:72323,2.89311003212344)
--(axis cs:72322,2.89311149505251)
--(axis cs:72321,2.89311300270397)
--(axis cs:72320,2.89311447156245)
--(axis cs:72319,2.89311594957584)
--(axis cs:72318,2.89311741985473)
--(axis cs:72317,2.89311890954747)
--(axis cs:72316,2.89312037741136)
--(axis cs:72315,2.89312184258058)
--(axis cs:72314,2.89312329701303)
--(axis cs:72313,2.89312472390366)
--(axis cs:72312,2.8931261468908)
--(axis cs:72311,2.89312755298027)
--(axis cs:72310,2.89312896848985)
--(axis cs:72309,2.89313038477426)
--(axis cs:72308,2.89313181170503)
--(axis cs:72307,2.89313325028039)
--(axis cs:72306,2.89313467514394)
--(axis cs:72305,2.89313610840859)
--(axis cs:72304,2.89313754507442)
--(axis cs:72303,2.89313900533709)
--(axis cs:72302,2.89314047146281)
--(axis cs:72301,2.89314195574654)
--(axis cs:72300,2.89314340600815)
--(axis cs:72299,2.89314486922917)
--(axis cs:72298,2.89314631748568)
--(axis cs:72297,2.89314775183401)
--(axis cs:72296,2.89314920326055)
--(axis cs:72295,2.89315063601279)
--(axis cs:72294,2.89315205261933)
--(axis cs:72293,2.89315344276419)
--(axis cs:72292,2.89315482811444)
--(axis cs:72291,2.89315621733203)
--(axis cs:72290,2.89315761786234)
--(axis cs:72289,2.89315903619687)
--(axis cs:72288,2.89316045702245)
--(axis cs:72287,2.89316184828879)
--(axis cs:72286,2.89316324004469)
--(axis cs:72285,2.89316464125277)
--(axis cs:72284,2.89316605715996)
--(axis cs:72283,2.89316749843875)
--(axis cs:72282,2.89316897016986)
--(axis cs:72281,2.8931704415732)
--(axis cs:72280,2.89317189267908)
--(axis cs:72279,2.89317331730337)
--(axis cs:72278,2.89317474999784)
--(axis cs:72277,2.89317617499788)
--(axis cs:72276,2.89317760474227)
--(axis cs:72275,2.89317902012049)
--(axis cs:72274,2.89318043431785)
--(axis cs:72273,2.89318186347117)
--(axis cs:72272,2.89318327718995)
--(axis cs:72271,2.89318467809422)
--(axis cs:72270,2.89318606911032)
--(axis cs:72269,2.89318748481858)
--(axis cs:72268,2.89318889252484)
--(axis cs:72267,2.89319029473875)
--(axis cs:72266,2.89319167726697)
--(axis cs:72265,2.89319306467411)
--(axis cs:72264,2.89319449260372)
--(axis cs:72263,2.89319591595691)
--(axis cs:72262,2.89319734681996)
--(axis cs:72261,2.89319875333756)
--(axis cs:72260,2.89320016724478)
--(axis cs:72259,2.89320159744051)
--(axis cs:72258,2.89320303717536)
--(axis cs:72257,2.89320447381165)
--(axis cs:72256,2.89320590455513)
--(axis cs:72255,2.89320731076932)
--(axis cs:72254,2.89320870232122)
--(axis cs:72253,2.89321012911233)
--(axis cs:72252,2.89321154533385)
--(axis cs:72251,2.89321292039323)
--(axis cs:72250,2.89321427796949)
--(axis cs:72249,2.89321561113085)
--(axis cs:72248,2.89321692727334)
--(axis cs:72247,2.89321822736093)
--(axis cs:72246,2.8932195454314)
--(axis cs:72245,2.89322090666159)
--(axis cs:72244,2.8932222480237)
--(axis cs:72243,2.89322361320412)
--(axis cs:72242,2.89322498761954)
--(axis cs:72241,2.89322633777582)
--(axis cs:72240,2.89322767063452)
--(axis cs:72239,2.8932290292154)
--(axis cs:72238,2.89323037572888)
--(axis cs:72237,2.89323173134307)
--(axis cs:72236,2.89323311239158)
--(axis cs:72235,2.89323447849131)
--(axis cs:72234,2.89323585681375)
--(axis cs:72233,2.89323725703083)
--(axis cs:72232,2.89323863596415)
--(axis cs:72231,2.89324000793533)
--(axis cs:72230,2.89324141289685)
--(axis cs:72229,2.89324282125929)
--(axis cs:72228,2.89324424723682)
--(axis cs:72227,2.89324568221165)
--(axis cs:72226,2.89324711731325)
--(axis cs:72225,2.89324857382885)
--(axis cs:72224,2.89325000689314)
--(axis cs:72223,2.89325141666841)
--(axis cs:72222,2.89325281989212)
--(axis cs:72221,2.89325425889457)
--(axis cs:72220,2.89325568684444)
--(axis cs:72219,2.89325710120653)
--(axis cs:72218,2.89325851659906)
--(axis cs:72217,2.89325993838211)
--(axis cs:72216,2.89326136885344)
--(axis cs:72215,2.89326281603645)
--(axis cs:72214,2.89326426190096)
--(axis cs:72213,2.89326571465651)
--(axis cs:72212,2.89326717133963)
--(axis cs:72211,2.89326860830975)
--(axis cs:72210,2.89327004720135)
--(axis cs:72209,2.89327148569027)
--(axis cs:72208,2.89327292280597)
--(axis cs:72207,2.89327435367687)
--(axis cs:72206,2.89327580301517)
--(axis cs:72205,2.89327721850622)
--(axis cs:72204,2.89327861587572)
--(axis cs:72203,2.89328002669889)
--(axis cs:72202,2.89328144241162)
--(axis cs:72201,2.89328287463873)
--(axis cs:72200,2.89328426883257)
--(axis cs:72199,2.89328565876065)
--(axis cs:72198,2.89328707701305)
--(axis cs:72197,2.89328850276385)
--(axis cs:72196,2.89328993649815)
--(axis cs:72195,2.89329136195942)
--(axis cs:72194,2.89329280718233)
--(axis cs:72193,2.89329426168065)
--(axis cs:72192,2.89329568985775)
--(axis cs:72191,2.89329709219914)
--(axis cs:72190,2.89329850182552)
--(axis cs:72189,2.89329993771022)
--(axis cs:72188,2.89330139314769)
--(axis cs:72187,2.89330286925582)
--(axis cs:72186,2.8933043551589)
--(axis cs:72185,2.89330584129683)
--(axis cs:72184,2.89330732572238)
--(axis cs:72183,2.89330882369623)
--(axis cs:72182,2.89331030678387)
--(axis cs:72181,2.89331180221818)
--(axis cs:72180,2.89331330871653)
--(axis cs:72179,2.89331481390588)
--(axis cs:72178,2.89331633319952)
--(axis cs:72177,2.89331782906184)
--(axis cs:72176,2.89331930459368)
--(axis cs:72175,2.89332077758871)
--(axis cs:72174,2.89332225632194)
--(axis cs:72173,2.89332377094066)
--(axis cs:72172,2.89332529261977)
--(axis cs:72171,2.89332678775936)
--(axis cs:72170,2.89332827067366)
--(axis cs:72169,2.89332970858478)
--(axis cs:72168,2.89333115433448)
--(axis cs:72167,2.89333260742573)
--(axis cs:72166,2.89333405368046)
--(axis cs:72165,2.893335496728)
--(axis cs:72164,2.89333693955709)
--(axis cs:72163,2.89333837073409)
--(axis cs:72162,2.89333980355622)
--(axis cs:72161,2.89334122606223)
--(axis cs:72160,2.89334266878315)
--(axis cs:72159,2.89334410628727)
--(axis cs:72158,2.89334552097896)
--(axis cs:72157,2.89334691646606)
--(axis cs:72156,2.89334829374901)
--(axis cs:72155,2.89334967644983)
--(axis cs:72154,2.89335104828332)
--(axis cs:72153,2.89335240735524)
--(axis cs:72152,2.89335373271295)
--(axis cs:72151,2.8933550492079)
--(axis cs:72150,2.89335637645825)
--(axis cs:72149,2.8933577002895)
--(axis cs:72148,2.89335903579823)
--(axis cs:72147,2.89336038322421)
--(axis cs:72146,2.89336171347325)
--(axis cs:72145,2.89336304670907)
--(axis cs:72144,2.89336437250666)
--(axis cs:72143,2.89336569182386)
--(axis cs:72142,2.89336698785674)
--(axis cs:72141,2.89336830405774)
--(axis cs:72140,2.89336961362057)
--(axis cs:72139,2.89337095233452)
--(axis cs:72138,2.89337231595665)
--(axis cs:72137,2.89337368263179)
--(axis cs:72136,2.8933750764545)
--(axis cs:72135,2.89337647315171)
--(axis cs:72134,2.89337785965831)
--(axis cs:72133,2.89337922356058)
--(axis cs:72132,2.89338059226708)
--(axis cs:72131,2.89338195903978)
--(axis cs:72130,2.89338330273509)
--(axis cs:72129,2.89338464804452)
--(axis cs:72128,2.89338598324349)
--(axis cs:72127,2.89338734701812)
--(axis cs:72126,2.8933887065282)
--(axis cs:72125,2.89339005332409)
--(axis cs:72124,2.8933913837876)
--(axis cs:72123,2.89339270949129)
--(axis cs:72122,2.89339403565631)
--(axis cs:72121,2.89339534570058)
--(axis cs:72120,2.89339667010903)
--(axis cs:72119,2.89339798815332)
--(axis cs:72118,2.89339931396648)
--(axis cs:72117,2.89340062190854)
--(axis cs:72116,2.89340191163159)
--(axis cs:72115,2.8934032344839)
--(axis cs:72114,2.89340454079881)
--(axis cs:72113,2.89340588174013)
--(axis cs:72112,2.89340722084471)
--(axis cs:72111,2.89340855370607)
--(axis cs:72110,2.89340988263195)
--(axis cs:72109,2.89341120218144)
--(axis cs:72108,2.89341251454784)
--(axis cs:72107,2.89341383146769)
--(axis cs:72106,2.8934151527438)
--(axis cs:72105,2.89341643262467)
--(axis cs:72104,2.89341770974233)
--(axis cs:72103,2.89341900043697)
--(axis cs:72102,2.89342029023196)
--(axis cs:72101,2.89342154999589)
--(axis cs:72100,2.893422815746)
--(axis cs:72099,2.89342408689411)
--(axis cs:72098,2.89342532441008)
--(axis cs:72097,2.89342656142036)
--(axis cs:72096,2.89342776761486)
--(axis cs:72095,2.89342896473435)
--(axis cs:72094,2.89343013371514)
--(axis cs:72093,2.89343132098145)
--(axis cs:72092,2.89343251116513)
--(axis cs:72091,2.89343369578966)
--(axis cs:72090,2.89343490357261)
--(axis cs:72089,2.89343609651391)
--(axis cs:72088,2.89343727784841)
--(axis cs:72087,2.89343847321231)
--(axis cs:72086,2.89343965413428)
--(axis cs:72085,2.89344080590471)
--(axis cs:72084,2.89344195149852)
--(axis cs:72083,2.89344309845143)
--(axis cs:72082,2.89344422894205)
--(axis cs:72081,2.89344534897861)
--(axis cs:72080,2.8934464897439)
--(axis cs:72079,2.89344763243132)
--(axis cs:72078,2.8934487855662)
--(axis cs:72077,2.89344993686084)
--(axis cs:72076,2.89345108368283)
--(axis cs:72075,2.8934522125236)
--(axis cs:72074,2.8934533338289)
--(axis cs:72073,2.89345446847432)
--(axis cs:72072,2.8934556265793)
--(axis cs:72071,2.89345676105261)
--(axis cs:72070,2.89345790828836)
--(axis cs:72069,2.89345906859607)
--(axis cs:72068,2.89346018368822)
--(axis cs:72067,2.89346128687772)
--(axis cs:72066,2.89346238024681)
--(axis cs:72065,2.89346348754602)
--(axis cs:72064,2.89346459373011)
--(axis cs:72063,2.8934657226104)
--(axis cs:72062,2.89346683678074)
--(axis cs:72061,2.89346793176513)
--(axis cs:72060,2.89346902769212)
--(axis cs:72059,2.89347010760367)
--(axis cs:72058,2.89347116755621)
--(axis cs:72057,2.89347224218758)
--(axis cs:72056,2.8934733138443)
--(axis cs:72055,2.89347437884113)
--(axis cs:72054,2.89347543626512)
--(axis cs:72053,2.89347649785911)
--(axis cs:72052,2.89347756949059)
--(axis cs:72051,2.89347866175393)
--(axis cs:72050,2.89347976930635)
--(axis cs:72049,2.89348087119969)
--(axis cs:72048,2.89348197837785)
--(axis cs:72047,2.89348310524198)
--(axis cs:72046,2.89348422116014)
--(axis cs:72045,2.89348531974262)
--(axis cs:72044,2.89348640418091)
--(axis cs:72043,2.89348748167539)
--(axis cs:72042,2.89348859595276)
--(axis cs:72041,2.89348971140706)
--(axis cs:72040,2.89349080732236)
--(axis cs:72039,2.89349190151227)
--(axis cs:72038,2.89349300463621)
--(axis cs:72037,2.89349413519295)
--(axis cs:72036,2.89349527183538)
--(axis cs:72035,2.89349638751649)
--(axis cs:72034,2.89349753304366)
--(axis cs:72033,2.8934986547595)
--(axis cs:72032,2.89349978875658)
--(axis cs:72031,2.89350092758448)
--(axis cs:72030,2.89350205077571)
--(axis cs:72029,2.89350317330306)
--(axis cs:72028,2.89350426061383)
--(axis cs:72027,2.89350535642038)
--(axis cs:72026,2.89350646068745)
--(axis cs:72025,2.89350757150045)
--(axis cs:72024,2.89350870293533)
--(axis cs:72023,2.89350983965322)
--(axis cs:72022,2.89351097552107)
--(axis cs:72021,2.89351212316911)
--(axis cs:72020,2.89351324593855)
--(axis cs:72019,2.89351436605488)
--(axis cs:72018,2.89351547101358)
--(axis cs:72017,2.89351659670976)
--(axis cs:72016,2.89351772184056)
--(axis cs:72015,2.89351885025357)
--(axis cs:72014,2.89351997440189)
--(axis cs:72013,2.89352107056937)
--(axis cs:72012,2.89352214403403)
--(axis cs:72011,2.89352320941707)
--(axis cs:72010,2.8935242560966)
--(axis cs:72009,2.89352531096442)
--(axis cs:72008,2.89352636776678)
--(axis cs:72007,2.8935274393066)
--(axis cs:72006,2.89352851525613)
--(axis cs:72005,2.89352960188938)
--(axis cs:72004,2.89353070484737)
--(axis cs:72003,2.89353184144198)
--(axis cs:72002,2.89353295408305)
--(axis cs:72001,2.89353407223113)
--(axis cs:72000,2.89353520246075)
--(axis cs:71999,2.89353631698089)
--(axis cs:71998,2.89353740790445)
--(axis cs:71997,2.89353849290418)
--(axis cs:71996,2.89353959199259)
--(axis cs:71995,2.89354073049995)
--(axis cs:71994,2.89354187606137)
--(axis cs:71993,2.89354300245291)
--(axis cs:71992,2.89354413601872)
--(axis cs:71991,2.89354527121911)
--(axis cs:71990,2.89354640956912)
--(axis cs:71989,2.8935475560739)
--(axis cs:71988,2.8935486805619)
--(axis cs:71987,2.89354981965491)
--(axis cs:71986,2.89355095198489)
--(axis cs:71985,2.89355208298457)
--(axis cs:71984,2.89355323506091)
--(axis cs:71983,2.89355437694448)
--(axis cs:71982,2.8935554969061)
--(axis cs:71981,2.893556625375)
--(axis cs:71980,2.89355775907475)
--(axis cs:71979,2.89355887676626)
--(axis cs:71978,2.89355998335815)
--(axis cs:71977,2.89356109313242)
--(axis cs:71976,2.8935621983657)
--(axis cs:71975,2.89356327160804)
--(axis cs:71974,2.89356435062887)
--(axis cs:71973,2.89356544269831)
--(axis cs:71972,2.89356654064772)
--(axis cs:71971,2.89356764878315)
--(axis cs:71970,2.89356876349479)
--(axis cs:71969,2.89356989713093)
--(axis cs:71968,2.89357104997967)
--(axis cs:71967,2.89357218946759)
--(axis cs:71966,2.89357334591518)
--(axis cs:71965,2.89357448713028)
--(axis cs:71964,2.8935755860869)
--(axis cs:71963,2.89357671230373)
--(axis cs:71962,2.89357785540126)
--(axis cs:71961,2.89357898596336)
--(axis cs:71960,2.89358012139686)
--(axis cs:71959,2.89358126581318)
--(axis cs:71958,2.89358245312973)
--(axis cs:71957,2.89358362143428)
--(axis cs:71956,2.89358477048173)
--(axis cs:71955,2.89358588950145)
--(axis cs:71954,2.89358701911096)
--(axis cs:71953,2.893588123792)
--(axis cs:71952,2.89358922350041)
--(axis cs:71951,2.89359035833062)
--(axis cs:71950,2.89359148299389)
--(axis cs:71949,2.89359257291748)
--(axis cs:71948,2.89359365918637)
--(axis cs:71947,2.89359473047191)
--(axis cs:71946,2.89359580886612)
--(axis cs:71945,2.89359685345094)
--(axis cs:71944,2.89359790355133)
--(axis cs:71943,2.89359896710252)
--(axis cs:71942,2.89360003562134)
--(axis cs:71941,2.89360114349072)
--(axis cs:71940,2.89360224866679)
--(axis cs:71939,2.89360333114838)
--(axis cs:71938,2.89360440769474)
--(axis cs:71937,2.89360548501163)
--(axis cs:71936,2.89360654657553)
--(axis cs:71935,2.89360764474487)
--(axis cs:71934,2.89360872719146)
--(axis cs:71933,2.89360982603291)
--(axis cs:71932,2.89361094099133)
--(axis cs:71931,2.89361202719153)
--(axis cs:71930,2.89361309773592)
--(axis cs:71929,2.89361413868983)
--(axis cs:71928,2.89361518785656)
--(axis cs:71927,2.89361626319067)
--(axis cs:71926,2.89361734231298)
--(axis cs:71925,2.89361841587681)
--(axis cs:71924,2.89361948682073)
--(axis cs:71923,2.89362055322888)
--(axis cs:71922,2.89362164217745)
--(axis cs:71921,2.89362273435643)
--(axis cs:71920,2.89362380948886)
--(axis cs:71919,2.89362487474434)
--(axis cs:71918,2.89362592311272)
--(axis cs:71917,2.89362693766634)
--(axis cs:71916,2.89362789370696)
--(axis cs:71915,2.89362883380613)
--(axis cs:71914,2.89362982458107)
--(axis cs:71913,2.89363081207346)
--(axis cs:71912,2.89363180445804)
--(axis cs:71911,2.89363279855505)
--(axis cs:71910,2.89363380989882)
--(axis cs:71909,2.89363482758738)
--(axis cs:71908,2.89363582474066)
--(axis cs:71907,2.89363679394724)
--(axis cs:71906,2.89363774999856)
--(axis cs:71905,2.89363874234347)
--(axis cs:71904,2.89363968702534)
--(axis cs:71903,2.89364063468944)
--(axis cs:71902,2.89364158016881)
--(axis cs:71901,2.89364253707818)
--(axis cs:71900,2.89364348286505)
--(axis cs:71899,2.89364439960959)
--(axis cs:71898,2.89364530105611)
--(axis cs:71897,2.89364619305352)
--(axis cs:71896,2.89364707639424)
--(axis cs:71895,2.89364796464168)
--(axis cs:71894,2.89364884427414)
--(axis cs:71893,2.89364968778667)
--(axis cs:71892,2.8936504992453)
--(axis cs:71891,2.89365131145447)
--(axis cs:71890,2.89365211241972)
--(axis cs:71889,2.89365292466581)
--(axis cs:71888,2.89365371539198)
--(axis cs:71887,2.89365446901459)
--(axis cs:71886,2.893655206243)
--(axis cs:71885,2.89365591745978)
--(axis cs:71884,2.89365664106244)
--(axis cs:71883,2.89365737947393)
--(axis cs:71882,2.89365812343732)
--(axis cs:71881,2.89365883861622)
--(axis cs:71880,2.89365954205173)
--(axis cs:71879,2.89366025272173)
--(axis cs:71878,2.89366100007701)
--(axis cs:71877,2.89366177643417)
--(axis cs:71876,2.89366252903408)
--(axis cs:71875,2.89366328116106)
--(axis cs:71874,2.89366403599481)
--(axis cs:71873,2.89366481611654)
--(axis cs:71872,2.89366558039562)
--(axis cs:71871,2.89366632601462)
--(axis cs:71870,2.89366708621144)
--(axis cs:71869,2.89366785007441)
--(axis cs:71868,2.89366859723796)
--(axis cs:71867,2.89366935967802)
--(axis cs:71866,2.89367008924121)
--(axis cs:71865,2.89367082771556)
--(axis cs:71864,2.89367158496053)
--(axis cs:71863,2.89367237939193)
--(axis cs:71862,2.89367318951961)
--(axis cs:71861,2.89367399668566)
--(axis cs:71860,2.89367478317274)
--(axis cs:71859,2.89367557545109)
--(axis cs:71858,2.89367633027953)
--(axis cs:71857,2.89367709818493)
--(axis cs:71856,2.89367787947307)
--(axis cs:71855,2.89367865185785)
--(axis cs:71854,2.89367942954622)
--(axis cs:71853,2.8936802210142)
--(axis cs:71852,2.89368100575834)
--(axis cs:71851,2.89368177180816)
--(axis cs:71850,2.89368255507329)
--(axis cs:71849,2.89368330384389)
--(axis cs:71848,2.89368406100645)
--(axis cs:71847,2.89368482148503)
--(axis cs:71846,2.89368561921113)
--(axis cs:71845,2.89368643141464)
--(axis cs:71844,2.89368721451891)
--(axis cs:71843,2.89368798906687)
--(axis cs:71842,2.89368875818268)
--(axis cs:71841,2.89368950309185)
--(axis cs:71840,2.89369023073867)
--(axis cs:71839,2.89369095010909)
--(axis cs:71838,2.89369167341648)
--(axis cs:71837,2.89369238362729)
--(axis cs:71836,2.89369309113673)
--(axis cs:71835,2.89369381455603)
--(axis cs:71834,2.89369451440141)
--(axis cs:71833,2.89369523921256)
--(axis cs:71832,2.89369595552184)
--(axis cs:71831,2.89369665055025)
--(axis cs:71830,2.89369734086268)
--(axis cs:71829,2.8936980513895)
--(axis cs:71828,2.89369874676601)
--(axis cs:71827,2.89369945524745)
--(axis cs:71826,2.89370013371094)
--(axis cs:71825,2.89370079259598)
--(axis cs:71824,2.89370143890769)
--(axis cs:71823,2.89370206749629)
--(axis cs:71822,2.89370269130277)
--(axis cs:71821,2.89370327683101)
--(axis cs:71820,2.89370385721314)
--(axis cs:71819,2.89370442922686)
--(axis cs:71818,2.89370499377564)
--(axis cs:71817,2.89370556173647)
--(axis cs:71816,2.89370610949317)
--(axis cs:71815,2.89370665028913)
--(axis cs:71814,2.89370718697124)
--(axis cs:71813,2.89370770088848)
--(axis cs:71812,2.89370817639535)
--(axis cs:71811,2.89370866764633)
--(axis cs:71810,2.89370916159015)
--(axis cs:71809,2.89370966374578)
--(axis cs:71808,2.89371017685264)
--(axis cs:71807,2.89371070486532)
--(axis cs:71806,2.89371120602001)
--(axis cs:71805,2.89371166955681)
--(axis cs:71804,2.89371215198009)
--(axis cs:71803,2.89371262634963)
--(axis cs:71802,2.89371310659281)
--(axis cs:71801,2.89371357843011)
--(axis cs:71800,2.89371401781752)
--(axis cs:71799,2.89371445859496)
--(axis cs:71798,2.89371490966614)
--(axis cs:71797,2.89371534791722)
--(axis cs:71796,2.89371578010343)
--(axis cs:71795,2.89371623118599)
--(axis cs:71794,2.89371667881615)
--(axis cs:71793,2.89371711492267)
--(axis cs:71792,2.89371753510365)
--(axis cs:71791,2.89371795802114)
--(axis cs:71790,2.89371835847543)
--(axis cs:71789,2.8937187519377)
--(axis cs:71788,2.89371914186098)
--(axis cs:71787,2.89371957152868)
--(axis cs:71786,2.89372000464916)
--(axis cs:71785,2.89372043044221)
--(axis cs:71784,2.89372087240086)
--(axis cs:71783,2.89372130798663)
--(axis cs:71782,2.89372174353817)
--(axis cs:71781,2.89372218868804)
--(axis cs:71780,2.89372261904432)
--(axis cs:71779,2.8937230542925)
--(axis cs:71778,2.89372347412627)
--(axis cs:71777,2.8937238973686)
--(axis cs:71776,2.89372434251609)
--(axis cs:71775,2.89372480119266)
--(axis cs:71774,2.89372524697559)
--(axis cs:71773,2.8937256930714)
--(axis cs:71772,2.89372614475352)
--(axis cs:71771,2.89372657327736)
--(axis cs:71770,2.89372699277171)
--(axis cs:71769,2.89372741191941)
--(axis cs:71768,2.89372782079171)
--(axis cs:71767,2.89372824076342)
--(axis cs:71766,2.89372867052199)
--(axis cs:71765,2.89372906749201)
--(axis cs:71764,2.89372947288389)
--(axis cs:71763,2.8937298558746)
--(axis cs:71762,2.89373024939233)
--(axis cs:71761,2.89373066145316)
--(axis cs:71760,2.89373102634244)
--(axis cs:71759,2.8937313959706)
--(axis cs:71758,2.89373178102073)
--(axis cs:71757,2.89373216059018)
--(axis cs:71756,2.89373258698821)
--(axis cs:71755,2.89373303644944)
--(axis cs:71754,2.89373346813848)
--(axis cs:71753,2.8937339049342)
--(axis cs:71752,2.89373434269511)
--(axis cs:71751,2.89373478745296)
--(axis cs:71750,2.89373522329358)
--(axis cs:71749,2.89373567597923)
--(axis cs:71748,2.8937360897103)
--(axis cs:71747,2.89373651707172)
--(axis cs:71746,2.89373693803056)
--(axis cs:71745,2.89373738975859)
--(axis cs:71744,2.89373788579491)
--(axis cs:71743,2.89373835987456)
--(axis cs:71742,2.89373880504805)
--(axis cs:71741,2.89373922392312)
--(axis cs:71740,2.89373966827645)
--(axis cs:71739,2.89374012506063)
--(axis cs:71738,2.89374060656411)
--(axis cs:71737,2.89374107344666)
--(axis cs:71736,2.89374156485804)
--(axis cs:71735,2.89374204927767)
--(axis cs:71734,2.89374254775709)
--(axis cs:71733,2.89374308807825)
--(axis cs:71732,2.89374361993772)
--(axis cs:71731,2.89374410371028)
--(axis cs:71730,2.89374459567141)
--(axis cs:71729,2.89374509199355)
--(axis cs:71728,2.89374556688006)
--(axis cs:71727,2.89374600852307)
--(axis cs:71726,2.89374642555842)
--(axis cs:71725,2.89374684993548)
--(axis cs:71724,2.89374728229976)
--(axis cs:71723,2.8937477329549)
--(axis cs:71722,2.89374820574318)
--(axis cs:71721,2.89374869873319)
--(axis cs:71720,2.89374917710294)
--(axis cs:71719,2.89374963540416)
--(axis cs:71718,2.89375010048585)
--(axis cs:71717,2.89375055144586)
--(axis cs:71716,2.89375099514649)
--(axis cs:71715,2.89375143424376)
--(axis cs:71714,2.89375187479394)
--(axis cs:71713,2.89375228058926)
--(axis cs:71712,2.8937527037523)
--(axis cs:71711,2.89375312836901)
--(axis cs:71710,2.8937535730891)
--(axis cs:71709,2.89375402698195)
--(axis cs:71708,2.89375448317525)
--(axis cs:71707,2.89375492688439)
--(axis cs:71706,2.89375537250321)
--(axis cs:71705,2.89375581315896)
--(axis cs:71704,2.89375626821393)
--(axis cs:71703,2.89375670726069)
--(axis cs:71702,2.89375714588939)
--(axis cs:71701,2.89375758794887)
--(axis cs:71700,2.89375800068977)
--(axis cs:71699,2.89375843125921)
--(axis cs:71698,2.89375886920799)
--(axis cs:71697,2.89375930727702)
--(axis cs:71696,2.89375973072598)
--(axis cs:71695,2.89376017202903)
--(axis cs:71694,2.89376060457561)
--(axis cs:71693,2.89376103588402)
--(axis cs:71692,2.89376148338214)
--(axis cs:71691,2.89376190569737)
--(axis cs:71690,2.89376232520676)
--(axis cs:71689,2.8937627321474)
--(axis cs:71688,2.89376312688178)
--(axis cs:71687,2.89376353613121)
--(axis cs:71686,2.89376391737423)
--(axis cs:71685,2.89376430111766)
--(axis cs:71684,2.89376468446206)
--(axis cs:71683,2.8937650670399)
--(axis cs:71682,2.89376544206203)
--(axis cs:71681,2.89376579412534)
--(axis cs:71680,2.89376612174144)
--(axis cs:71679,2.89376643752372)
--(axis cs:71678,2.89376673625851)
--(axis cs:71677,2.8937670351815)
--(axis cs:71676,2.89376732340751)
--(axis cs:71675,2.89376760889893)
--(axis cs:71674,2.89376791724737)
--(axis cs:71673,2.89376821742431)
--(axis cs:71672,2.8937685317637)
--(axis cs:71671,2.89376885306416)
--(axis cs:71670,2.89376916879252)
--(axis cs:71669,2.89376947942429)
--(axis cs:71668,2.89376980654519)
--(axis cs:71667,2.89377010750349)
--(axis cs:71666,2.89377040394805)
--(axis cs:71665,2.89377066954016)
--(axis cs:71664,2.89377093475338)
--(axis cs:71663,2.89377120546533)
--(axis cs:71662,2.89377147310852)
--(axis cs:71661,2.893771746241)
--(axis cs:71660,2.89377200126882)
--(axis cs:71659,2.89377224893281)
--(axis cs:71658,2.89377247912282)
--(axis cs:71657,2.89377271244908)
--(axis cs:71656,2.89377294909546)
--(axis cs:71655,2.89377316858127)
--(axis cs:71654,2.89377337974379)
--(axis cs:71653,2.89377358277108)
--(axis cs:71652,2.8937737749412)
--(axis cs:71651,2.89377396772947)
--(axis cs:71650,2.89377414758242)
--(axis cs:71649,2.89377433543206)
--(axis cs:71648,2.89377451485358)
--(axis cs:71647,2.89377469269813)
--(axis cs:71646,2.89377487077846)
--(axis cs:71645,2.89377506427605)
--(axis cs:71644,2.89377529068955)
--(axis cs:71643,2.89377551444692)
--(axis cs:71642,2.89377572469054)
--(axis cs:71641,2.89377592668785)
--(axis cs:71640,2.89377613508699)
--(axis cs:71639,2.89377633797628)
--(axis cs:71638,2.89377652920064)
--(axis cs:71637,2.89377670743494)
--(axis cs:71636,2.89377687744028)
--(axis cs:71635,2.89377706729132)
--(axis cs:71634,2.89377726553516)
--(axis cs:71633,2.89377747656554)
--(axis cs:71632,2.89377769642781)
--(axis cs:71631,2.89377791594067)
--(axis cs:71630,2.89377813314888)
--(axis cs:71629,2.8937783659371)
--(axis cs:71628,2.89377860893027)
--(axis cs:71627,2.89377886116299)
--(axis cs:71626,2.89377914972583)
--(axis cs:71625,2.89377943116655)
--(axis cs:71624,2.89377969961318)
--(axis cs:71623,2.8937799410688)
--(axis cs:71622,2.89378018289546)
--(axis cs:71621,2.89378040047711)
--(axis cs:71620,2.89378059162333)
--(axis cs:71619,2.89378081971891)
--(axis cs:71618,2.89378105129046)
--(axis cs:71617,2.8937812861134)
--(axis cs:71616,2.89378151706265)
--(axis cs:71615,2.89378173264381)
--(axis cs:71614,2.89378194115108)
--(axis cs:71613,2.89378214206094)
--(axis cs:71612,2.89378232711926)
--(axis cs:71611,2.89378251525554)
--(axis cs:71610,2.89378273275999)
--(axis cs:71609,2.89378293508576)
--(axis cs:71608,2.89378314402126)
--(axis cs:71607,2.89378334137451)
--(axis cs:71606,2.89378353961022)
--(axis cs:71605,2.89378375474673)
--(axis cs:71604,2.89378400805291)
--(axis cs:71603,2.89378423281596)
--(axis cs:71602,2.89378445641661)
--(axis cs:71601,2.89378471696922)
--(axis cs:71600,2.89378499496472)
--(axis cs:71599,2.89378525644542)
--(axis cs:71598,2.89378553723597)
--(axis cs:71597,2.89378579317401)
--(axis cs:71596,2.89378606371222)
--(axis cs:71595,2.89378634572594)
--(axis cs:71594,2.89378663196177)
--(axis cs:71593,2.89378691934506)
--(axis cs:71592,2.89378720035562)
--(axis cs:71591,2.89378745655448)
--(axis cs:71590,2.89378772921278)
--(axis cs:71589,2.89378796969927)
--(axis cs:71588,2.89378822895823)
--(axis cs:71587,2.89378847627328)
--(axis cs:71586,2.89378873740154)
--(axis cs:71585,2.89378900654084)
--(axis cs:71584,2.89378928681002)
--(axis cs:71583,2.89378956573829)
--(axis cs:71582,2.89378983054859)
--(axis cs:71581,2.89379008018863)
--(axis cs:71580,2.89379032331376)
--(axis cs:71579,2.89379056420263)
--(axis cs:71578,2.89379084005139)
--(axis cs:71577,2.89379109926887)
--(axis cs:71576,2.8937913692799)
--(axis cs:71575,2.89379161113048)
--(axis cs:71574,2.89379186487907)
--(axis cs:71573,2.89379211388876)
--(axis cs:71572,2.89379235027631)
--(axis cs:71571,2.89379261198165)
--(axis cs:71570,2.89379284968005)
--(axis cs:71569,2.89379308405585)
--(axis cs:71568,2.89379329400519)
--(axis cs:71567,2.89379350170902)
--(axis cs:71566,2.89379369598401)
--(axis cs:71565,2.89379390308893)
--(axis cs:71564,2.8937941284789)
--(axis cs:71563,2.89379432259013)
--(axis cs:71562,2.89379451148442)
--(axis cs:71561,2.89379467949461)
--(axis cs:71560,2.89379483239134)
--(axis cs:71559,2.89379500163975)
--(axis cs:71558,2.89379516043838)
--(axis cs:71557,2.89379533108422)
--(axis cs:71556,2.89379550630208)
--(axis cs:71555,2.89379571209468)
--(axis cs:71554,2.89379592534559)
--(axis cs:71553,2.89379613272366)
--(axis cs:71552,2.8937963406385)
--(axis cs:71551,2.89379656397182)
--(axis cs:71550,2.89379678035826)
--(axis cs:71549,2.89379694356088)
--(axis cs:71548,2.89379706415107)
--(axis cs:71547,2.8937971943911)
--(axis cs:71546,2.89379732998719)
--(axis cs:71545,2.89379743670082)
--(axis cs:71544,2.89379756239876)
--(axis cs:71543,2.89379766337908)
--(axis cs:71542,2.89379779689348)
--(axis cs:71541,2.89379791058742)
--(axis cs:71540,2.89379804192041)
--(axis cs:71539,2.89379817525704)
--(axis cs:71538,2.8937983002794)
--(axis cs:71537,2.89379842971121)
--(axis cs:71536,2.8937985782972)
--(axis cs:71535,2.89379872927281)
--(axis cs:71534,2.89379888212737)
--(axis cs:71533,2.89379902679874)
--(axis cs:71532,2.8937991625182)
--(axis cs:71531,2.89379930203515)
--(axis cs:71530,2.89379943951408)
--(axis cs:71529,2.89379959946389)
--(axis cs:71528,2.8937997437767)
--(axis cs:71527,2.89379989741082)
--(axis cs:71526,2.89380005711277)
--(axis cs:71525,2.89380022242485)
--(axis cs:71524,2.89380042175849)
--(axis cs:71523,2.89380061397677)
--(axis cs:71522,2.8938007953394)
--(axis cs:71521,2.89380101276313)
--(axis cs:71520,2.89380123549369)
--(axis cs:71519,2.89380143824512)
--(axis cs:71518,2.89380164315322)
--(axis cs:71517,2.89380186579726)
--(axis cs:71516,2.8938021208565)
--(axis cs:71515,2.89380237246831)
--(axis cs:71514,2.8938026295798)
--(axis cs:71513,2.89380290473528)
--(axis cs:71512,2.89380318284828)
--(axis cs:71511,2.89380346690678)
--(axis cs:71510,2.89380372267986)
--(axis cs:71509,2.8938039449361)
--(axis cs:71508,2.89380416434899)
--(axis cs:71507,2.89380438501488)
--(axis cs:71506,2.89380458600268)
--(axis cs:71505,2.89380479807655)
--(axis cs:71504,2.89380503213837)
--(axis cs:71503,2.89380526445965)
--(axis cs:71502,2.89380548629345)
--(axis cs:71501,2.89380568038997)
--(axis cs:71500,2.89380587102053)
--(axis cs:71499,2.89380608081006)
--(axis cs:71498,2.89380630403637)
--(axis cs:71497,2.89380652963498)
--(axis cs:71496,2.89380675930641)
--(axis cs:71495,2.89380699882652)
--(axis cs:71494,2.89380724642376)
--(axis cs:71493,2.89380749031324)
--(axis cs:71492,2.89380778576761)
--(axis cs:71491,2.89380809826711)
--(axis cs:71490,2.89380842240221)
--(axis cs:71489,2.8938087014149)
--(axis cs:71488,2.89380901615956)
--(axis cs:71487,2.89380933035646)
--(axis cs:71486,2.89380963069437)
--(axis cs:71485,2.89380994462809)
--(axis cs:71484,2.89381029282222)
--(axis cs:71483,2.89381066616291)
--(axis cs:71482,2.89381102112244)
--(axis cs:71481,2.89381138970256)
--(axis cs:71480,2.89381179051234)
--(axis cs:71479,2.89381222574898)
--(axis cs:71478,2.89381266643796)
--(axis cs:71477,2.89381307944797)
--(axis cs:71476,2.89381350032234)
--(axis cs:71475,2.89381395560595)
--(axis cs:71474,2.89381440588513)
--(axis cs:71473,2.89381486534683)
--(axis cs:71472,2.89381532591113)
--(axis cs:71471,2.89381576332363)
--(axis cs:71470,2.89381621243221)
--(axis cs:71469,2.89381666711034)
--(axis cs:71468,2.89381713263948)
--(axis cs:71467,2.89381754537252)
--(axis cs:71466,2.8938179563684)
--(axis cs:71465,2.89381835618487)
--(axis cs:71464,2.89381872834675)
--(axis cs:71463,2.89381904930404)
--(axis cs:71462,2.89381937180273)
--(axis cs:71461,2.89381971164376)
--(axis cs:71460,2.89382002765685)
--(axis cs:71459,2.89382033422645)
--(axis cs:71458,2.89382062797108)
--(axis cs:71457,2.89382093765638)
--(axis cs:71456,2.89382123964631)
--(axis cs:71455,2.89382152379491)
--(axis cs:71454,2.8938217903929)
--(axis cs:71453,2.89382207102259)
--(axis cs:71452,2.89382234252399)
--(axis cs:71451,2.89382263799989)
--(axis cs:71450,2.89382297123587)
--(axis cs:71449,2.89382331152011)
--(axis cs:71448,2.89382365246045)
--(axis cs:71447,2.89382400948192)
--(axis cs:71446,2.89382436638746)
--(axis cs:71445,2.89382472094744)
--(axis cs:71444,2.89382506142877)
--(axis cs:71443,2.89382537044207)
--(axis cs:71442,2.89382566064284)
--(axis cs:71441,2.89382593881457)
--(axis cs:71440,2.89382621667543)
--(axis cs:71439,2.89382650418063)
--(axis cs:71438,2.89382681574721)
--(axis cs:71437,2.8938271451557)
--(axis cs:71436,2.89382746419797)
--(axis cs:71435,2.89382780613333)
--(axis cs:71434,2.89382815109974)
--(axis cs:71433,2.89382851761664)
--(axis cs:71432,2.89382889469344)
--(axis cs:71431,2.89382924173049)
--(axis cs:71430,2.89382959209724)
--(axis cs:71429,2.89382996101343)
--(axis cs:71428,2.89383034135469)
--(axis cs:71427,2.8938307335494)
--(axis cs:71426,2.89383112713133)
--(axis cs:71425,2.89383152271943)
--(axis cs:71424,2.89383190469746)
--(axis cs:71423,2.89383229139709)
--(axis cs:71422,2.8938326945038)
--(axis cs:71421,2.89383308830536)
--(axis cs:71420,2.89383348173354)
--(axis cs:71419,2.89383385110189)
--(axis cs:71418,2.89383422680989)
--(axis cs:71417,2.89383461266845)
--(axis cs:71416,2.89383500089322)
--(axis cs:71415,2.89383536518037)
--(axis cs:71414,2.89383573415832)
--(axis cs:71413,2.89383610209196)
--(axis cs:71412,2.89383651972763)
--(axis cs:71411,2.89383694861352)
--(axis cs:71410,2.89383739717307)
--(axis cs:71409,2.89383784564726)
--(axis cs:71408,2.89383831123592)
--(axis cs:71407,2.89383879220246)
--(axis cs:71406,2.89383925583584)
--(axis cs:71405,2.89383969247343)
--(axis cs:71404,2.89384011692474)
--(axis cs:71403,2.89384055483095)
--(axis cs:71402,2.89384099816051)
--(axis cs:71401,2.89384146006786)
--(axis cs:71400,2.89384193962999)
--(axis cs:71399,2.89384240076136)
--(axis cs:71398,2.89384285393147)
--(axis cs:71397,2.89384333503733)
--(axis cs:71396,2.89384380194723)
--(axis cs:71395,2.89384427484739)
--(axis cs:71394,2.8938447275737)
--(axis cs:71393,2.89384515291666)
--(axis cs:71392,2.89384559597964)
--(axis cs:71391,2.89384600814385)
--(axis cs:71390,2.89384639027401)
--(axis cs:71389,2.89384676789746)
--(axis cs:71388,2.89384716815081)
--(axis cs:71387,2.89384757056892)
--(axis cs:71386,2.8938479685219)
--(axis cs:71385,2.89384837083186)
--(axis cs:71384,2.89384875628483)
--(axis cs:71383,2.89384914417748)
--(axis cs:71382,2.89384953917307)
--(axis cs:71381,2.89384992795988)
--(axis cs:71380,2.89385029943135)
--(axis cs:71379,2.89385066542823)
--(axis cs:71378,2.89385103337713)
--(axis cs:71377,2.89385143205409)
--(axis cs:71376,2.89385183130069)
--(axis cs:71375,2.89385219677711)
--(axis cs:71374,2.89385256059393)
--(axis cs:71373,2.89385292091826)
--(axis cs:71372,2.89385327570013)
--(axis cs:71371,2.89385361289027)
--(axis cs:71370,2.89385394619667)
--(axis cs:71369,2.89385432075602)
--(axis cs:71368,2.89385465747733)
--(axis cs:71367,2.89385501351446)
--(axis cs:71366,2.89385537594318)
--(axis cs:71365,2.89385574821002)
--(axis cs:71364,2.89385611558908)
--(axis cs:71363,2.89385649152925)
--(axis cs:71362,2.89385686189521)
--(axis cs:71361,2.89385721961333)
--(axis cs:71360,2.89385759205918)
--(axis cs:71359,2.89385795813425)
--(axis cs:71358,2.89385834146952)
--(axis cs:71357,2.89385874283914)
--(axis cs:71356,2.89385911623277)
--(axis cs:71355,2.89385948463586)
--(axis cs:71354,2.89385985647156)
--(axis cs:71353,2.89386023055593)
--(axis cs:71352,2.89386060957017)
--(axis cs:71351,2.89386099724953)
--(axis cs:71350,2.89386136005403)
--(axis cs:71349,2.89386174291966)
--(axis cs:71348,2.89386210390869)
--(axis cs:71347,2.89386247390594)
--(axis cs:71346,2.89386289342979)
--(axis cs:71345,2.89386335673116)
--(axis cs:71344,2.89386381771935)
--(axis cs:71343,2.89386428865368)
--(axis cs:71342,2.89386474156123)
--(axis cs:71341,2.89386521128418)
--(axis cs:71340,2.89386566383971)
--(axis cs:71339,2.89386609897629)
--(axis cs:71338,2.8938665273013)
--(axis cs:71337,2.89386696068928)
--(axis cs:71336,2.89386741227982)
--(axis cs:71335,2.89386785630427)
--(axis cs:71334,2.89386829033814)
--(axis cs:71333,2.89386872569074)
--(axis cs:71332,2.89386916128805)
--(axis cs:71331,2.89386955616021)
--(axis cs:71330,2.89386995295999)
--(axis cs:71329,2.89387033240083)
--(axis cs:71328,2.89387069993946)
--(axis cs:71327,2.89387108890773)
--(axis cs:71326,2.89387149119343)
--(axis cs:71325,2.89387187354309)
--(axis cs:71324,2.89387226019282)
--(axis cs:71323,2.89387262933728)
--(axis cs:71322,2.89387302321854)
--(axis cs:71321,2.89387339786177)
--(axis cs:71320,2.89387379792739)
--(axis cs:71319,2.89387420425552)
--(axis cs:71318,2.89387461849707)
--(axis cs:71317,2.89387502523533)
--(axis cs:71316,2.89387542845765)
--(axis cs:71315,2.89387583438495)
--(axis cs:71314,2.89387623031909)
--(axis cs:71313,2.89387662495639)
--(axis cs:71312,2.8938770043447)
--(axis cs:71311,2.89387739803615)
--(axis cs:71310,2.89387779428888)
--(axis cs:71309,2.89387818806065)
--(axis cs:71308,2.89387856886714)
--(axis cs:71307,2.89387893683427)
--(axis cs:71306,2.89387929984823)
--(axis cs:71305,2.89387966878727)
--(axis cs:71304,2.89388002163238)
--(axis cs:71303,2.89388039220438)
--(axis cs:71302,2.89388074641764)
--(axis cs:71301,2.89388106134669)
--(axis cs:71300,2.8938813570616)
--(axis cs:71299,2.89388167515569)
--(axis cs:71298,2.89388200052931)
--(axis cs:71297,2.89388231673386)
--(axis cs:71296,2.89388264473816)
--(axis cs:71295,2.89388294251633)
--(axis cs:71294,2.89388325771081)
--(axis cs:71293,2.89388359900162)
--(axis cs:71292,2.89388391664566)
--(axis cs:71291,2.89388422026613)
--(axis cs:71290,2.89388453747965)
--(axis cs:71289,2.8938848678194)
--(axis cs:71288,2.89388521905057)
--(axis cs:71287,2.89388559883263)
--(axis cs:71286,2.89388597162499)
--(axis cs:71285,2.89388632664524)
--(axis cs:71284,2.89388668265904)
--(axis cs:71283,2.89388707323704)
--(axis cs:71282,2.89388746541236)
--(axis cs:71281,2.89388783879144)
--(axis cs:71280,2.89388822776291)
--(axis cs:71279,2.8938885828683)
--(axis cs:71278,2.89388894111213)
--(axis cs:71277,2.89388926346611)
--(axis cs:71276,2.89388958110786)
--(axis cs:71275,2.89388992203103)
--(axis cs:71274,2.89389027366648)
--(axis cs:71273,2.89389060294587)
--(axis cs:71272,2.89389095021459)
--(axis cs:71271,2.89389131487203)
--(axis cs:71270,2.89389165957327)
--(axis cs:71269,2.89389200602942)
--(axis cs:71268,2.89389238146875)
--(axis cs:71267,2.89389278794343)
--(axis cs:71266,2.89389318077987)
--(axis cs:71265,2.89389360762434)
--(axis cs:71264,2.89389408235966)
--(axis cs:71263,2.89389453263211)
--(axis cs:71262,2.89389496852493)
--(axis cs:71261,2.89389540809541)
--(axis cs:71260,2.89389584453522)
--(axis cs:71259,2.89389626884167)
--(axis cs:71258,2.89389670805098)
--(axis cs:71257,2.89389714073148)
--(axis cs:71256,2.89389757192214)
--(axis cs:71255,2.89389801848825)
--(axis cs:71254,2.89389846344916)
--(axis cs:71253,2.89389890703419)
--(axis cs:71252,2.89389933527001)
--(axis cs:71251,2.8938997786528)
--(axis cs:71250,2.89390026950529)
--(axis cs:71249,2.89390075712861)
--(axis cs:71248,2.89390125105555)
--(axis cs:71247,2.89390176625312)
--(axis cs:71246,2.89390226453119)
--(axis cs:71245,2.89390273854995)
--(axis cs:71244,2.89390321195812)
--(axis cs:71243,2.89390369075883)
--(axis cs:71242,2.89390416175009)
--(axis cs:71241,2.89390460707069)
--(axis cs:71240,2.89390507264953)
--(axis cs:71239,2.89390551383635)
--(axis cs:71238,2.89390596379112)
--(axis cs:71237,2.89390645500212)
--(axis cs:71236,2.89390692519997)
--(axis cs:71235,2.89390737130378)
--(axis cs:71234,2.89390783460759)
--(axis cs:71233,2.89390829894221)
--(axis cs:71232,2.89390873817064)
--(axis cs:71231,2.89390920523212)
--(axis cs:71230,2.89390965885261)
--(axis cs:71229,2.89391012303419)
--(axis cs:71228,2.89391059815998)
--(axis cs:71227,2.89391108613096)
--(axis cs:71226,2.89391155653137)
--(axis cs:71225,2.89391201625975)
--(axis cs:71224,2.89391249078186)
--(axis cs:71223,2.89391294751315)
--(axis cs:71222,2.89391342484247)
--(axis cs:71221,2.89391388832118)
--(axis cs:71220,2.89391435164262)
--(axis cs:71219,2.893914819064)
--(axis cs:71218,2.893915313078)
--(axis cs:71217,2.89391580939676)
--(axis cs:71216,2.89391629049565)
--(axis cs:71215,2.89391679162882)
--(axis cs:71214,2.89391728206029)
--(axis cs:71213,2.89391777515744)
--(axis cs:71212,2.89391827471682)
--(axis cs:71211,2.89391877793484)
--(axis cs:71210,2.89391927146539)
--(axis cs:71209,2.89391976822451)
--(axis cs:71208,2.89392025944675)
--(axis cs:71207,2.89392075451853)
--(axis cs:71206,2.89392128480832)
--(axis cs:71205,2.89392181592712)
--(axis cs:71204,2.89392234636376)
--(axis cs:71203,2.89392288019469)
--(axis cs:71202,2.89392340117751)
--(axis cs:71201,2.89392391362797)
--(axis cs:71200,2.89392442066006)
--(axis cs:71199,2.89392493780828)
--(axis cs:71198,2.89392545010444)
--(axis cs:71197,2.89392596660282)
--(axis cs:71196,2.89392647334562)
--(axis cs:71195,2.89392697714496)
--(axis cs:71194,2.89392750750877)
--(axis cs:71193,2.8939280550381)
--(axis cs:71192,2.8939286191579)
--(axis cs:71191,2.89392916693759)
--(axis cs:71190,2.89392974286569)
--(axis cs:71189,2.89393033150172)
--(axis cs:71188,2.89393091145105)
--(axis cs:71187,2.89393150483871)
--(axis cs:71186,2.89393210080429)
--(axis cs:71185,2.8939327113735)
--(axis cs:71184,2.89393330852111)
--(axis cs:71183,2.89393390436832)
--(axis cs:71182,2.89393451855282)
--(axis cs:71181,2.89393512683726)
--(axis cs:71180,2.89393570367262)
--(axis cs:71179,2.89393629195199)
--(axis cs:71178,2.89393689123272)
--(axis cs:71177,2.8939375069189)
--(axis cs:71176,2.8939381068492)
--(axis cs:71175,2.89393876363322)
--(axis cs:71174,2.89393940725048)
--(axis cs:71173,2.89394005796931)
--(axis cs:71172,2.89394072403183)
--(axis cs:71171,2.89394139132989)
--(axis cs:71170,2.89394204031633)
--(axis cs:71169,2.8939426956903)
--(axis cs:71168,2.89394337818464)
--(axis cs:71167,2.89394408860255)
--(axis cs:71166,2.89394482761531)
--(axis cs:71165,2.89394554081518)
--(axis cs:71164,2.89394622849854)
--(axis cs:71163,2.89394689395414)
--(axis cs:71162,2.89394756388707)
--(axis cs:71161,2.89394821946879)
--(axis cs:71160,2.89394889543463)
--(axis cs:71159,2.89394958572954)
--(axis cs:71158,2.89395031988909)
--(axis cs:71157,2.89395103894113)
--(axis cs:71156,2.89395173946881)
--(axis cs:71155,2.89395243420992)
--(axis cs:71154,2.89395313759357)
--(axis cs:71153,2.89395383634963)
--(axis cs:71152,2.89395453797085)
--(axis cs:71151,2.89395526200319)
--(axis cs:71150,2.89395595453477)
--(axis cs:71149,2.89395664868312)
--(axis cs:71148,2.89395737136454)
--(axis cs:71147,2.89395810244475)
--(axis cs:71146,2.89395881580783)
--(axis cs:71145,2.89395954311544)
--(axis cs:71144,2.89396024900287)
--(axis cs:71143,2.89396096537195)
--(axis cs:71142,2.89396170350907)
--(axis cs:71141,2.89396244442942)
--(axis cs:71140,2.89396318189759)
--(axis cs:71139,2.89396390593564)
--(axis cs:71138,2.89396466328921)
--(axis cs:71137,2.89396542838978)
--(axis cs:71136,2.8939661531196)
--(axis cs:71135,2.89396690517507)
--(axis cs:71134,2.89396767896534)
--(axis cs:71133,2.89396846478883)
--(axis cs:71132,2.89396928375723)
--(axis cs:71131,2.89397012567847)
--(axis cs:71130,2.89397099900166)
--(axis cs:71129,2.89397185479235)
--(axis cs:71128,2.89397274826349)
--(axis cs:71127,2.8939736382617)
--(axis cs:71126,2.89397453407182)
--(axis cs:71125,2.89397544733613)
--(axis cs:71124,2.8939763427949)
--(axis cs:71123,2.89397725574305)
--(axis cs:71122,2.89397814758683)
--(axis cs:71121,2.89397902280082)
--(axis cs:71120,2.89397989973533)
--(axis cs:71119,2.89398075279286)
--(axis cs:71118,2.89398162182179)
--(axis cs:71117,2.89398248691073)
--(axis cs:71116,2.89398335037471)
--(axis cs:71115,2.89398423590897)
--(axis cs:71114,2.89398511526524)
--(axis cs:71113,2.89398598081412)
--(axis cs:71112,2.89398683406442)
--(axis cs:71111,2.89398765027861)
--(axis cs:71110,2.89398847521869)
--(axis cs:71109,2.89398930813276)
--(axis cs:71108,2.89399012475539)
--(axis cs:71107,2.89399092088436)
--(axis cs:71106,2.89399172324945)
--(axis cs:71105,2.89399254194038)
--(axis cs:71104,2.89399336134984)
--(axis cs:71103,2.8939941759664)
--(axis cs:71102,2.89399499604957)
--(axis cs:71101,2.89399581213623)
--(axis cs:71100,2.89399661578028)
--(axis cs:71099,2.8939974381669)
--(axis cs:71098,2.89399824975448)
--(axis cs:71097,2.8939990619727)
--(axis cs:71096,2.89399988283522)
--(axis cs:71095,2.89400070892195)
--(axis cs:71094,2.89400151079739)
--(axis cs:71093,2.89400233403817)
--(axis cs:71092,2.89400317401595)
--(axis cs:71091,2.8940040094128)
--(axis cs:71090,2.89400481462161)
--(axis cs:71089,2.89400561507434)
--(axis cs:71088,2.8940064061632)
--(axis cs:71087,2.89400721241948)
--(axis cs:71086,2.89400802883244)
--(axis cs:71085,2.89400885953768)
--(axis cs:71084,2.89400969858712)
--(axis cs:71083,2.8940105266929)
--(axis cs:71082,2.89401140061053)
--(axis cs:71081,2.89401227258857)
--(axis cs:71080,2.89401313943892)
--(axis cs:71079,2.89401400647332)
--(axis cs:71078,2.8940148781559)
--(axis cs:71077,2.8940157409934)
--(axis cs:71076,2.89401661194387)
--(axis cs:71075,2.89401746419056)
--(axis cs:71074,2.89401830822403)
--(axis cs:71073,2.89401915635806)
--(axis cs:71072,2.89402000093468)
--(axis cs:71071,2.89402082203001)
--(axis cs:71070,2.89402162109116)
--(axis cs:71069,2.89402242290248)
--(axis cs:71068,2.89402322239205)
--(axis cs:71067,2.89402401290463)
--(axis cs:71066,2.89402484076112)
--(axis cs:71065,2.8940256686634)
--(axis cs:71064,2.89402650659292)
--(axis cs:71063,2.89402733596849)
--(axis cs:71062,2.89402817900505)
--(axis cs:71061,2.89402905558778)
--(axis cs:71060,2.89402994405532)
--(axis cs:71059,2.89403084167516)
--(axis cs:71058,2.8940317392672)
--(axis cs:71057,2.8940326651893)
--(axis cs:71056,2.89403356191923)
--(axis cs:71055,2.89403446618918)
--(axis cs:71054,2.89403537179458)
--(axis cs:71053,2.89403628547157)
--(axis cs:71052,2.8940372307177)
--(axis cs:71051,2.89403816748757)
--(axis cs:71050,2.89403912986273)
--(axis cs:71049,2.89404006359033)
--(axis cs:71048,2.89404102397437)
--(axis cs:71047,2.89404197007292)
--(axis cs:71046,2.89404293107146)
--(axis cs:71045,2.89404395391261)
--(axis cs:71044,2.89404497852914)
--(axis cs:71043,2.89404597299974)
--(axis cs:71042,2.89404695367353)
--(axis cs:71041,2.89404792069797)
--(axis cs:71040,2.89404888030893)
--(axis cs:71039,2.89404982160485)
--(axis cs:71038,2.89405078450272)
--(axis cs:71037,2.89405176366163)
--(axis cs:71036,2.89405276932454)
--(axis cs:71035,2.89405376567402)
--(axis cs:71034,2.89405473722719)
--(axis cs:71033,2.89405568206045)
--(axis cs:71032,2.89405665201838)
--(axis cs:71031,2.89405759771409)
--(axis cs:71030,2.89405853336577)
--(axis cs:71029,2.89405947438704)
--(axis cs:71028,2.89406043158526)
--(axis cs:71027,2.89406137878142)
--(axis cs:71026,2.89406233785909)
--(axis cs:71025,2.89406328984999)
--(axis cs:71024,2.89406423354181)
--(axis cs:71023,2.89406518196797)
--(axis cs:71022,2.8940661138555)
--(axis cs:71021,2.89406706191041)
--(axis cs:71020,2.89406800694456)
--(axis cs:71019,2.89406895735511)
--(axis cs:71018,2.89406988865609)
--(axis cs:71017,2.8940708089179)
--(axis cs:71016,2.8940717229657)
--(axis cs:71015,2.89407260742342)
--(axis cs:71014,2.89407350610307)
--(axis cs:71013,2.89407442352605)
--(axis cs:71012,2.89407536075543)
--(axis cs:71011,2.89407628518332)
--(axis cs:71010,2.89407720225976)
--(axis cs:71009,2.89407811273827)
--(axis cs:71008,2.89407901401009)
--(axis cs:71007,2.89407991864051)
--(axis cs:71006,2.89408080260853)
--(axis cs:71005,2.89408166886034)
--(axis cs:71004,2.89408253784029)
--(axis cs:71003,2.89408341409496)
--(axis cs:71002,2.89408432177491)
--(axis cs:71001,2.89408522226627)
--(axis cs:71000,2.89408615667447)
--(axis cs:70999,2.89408707454777)
--(axis cs:70998,2.89408799071185)
--(axis cs:70997,2.89408888776367)
--(axis cs:70996,2.89408980057966)
--(axis cs:70995,2.89409071078291)
--(axis cs:70994,2.89409164458511)
--(axis cs:70993,2.89409254668669)
--(axis cs:70992,2.89409342497729)
--(axis cs:70991,2.89409427230966)
--(axis cs:70990,2.89409514683719)
--(axis cs:70989,2.89409600347108)
--(axis cs:70988,2.89409688795113)
--(axis cs:70987,2.89409778656146)
--(axis cs:70986,2.89409868566427)
--(axis cs:70985,2.89409958806797)
--(axis cs:70984,2.89410051438783)
--(axis cs:70983,2.89410143778035)
--(axis cs:70982,2.89410238321675)
--(axis cs:70981,2.89410334434746)
--(axis cs:70980,2.89410430775731)
--(axis cs:70979,2.8941052461691)
--(axis cs:70978,2.89410618685193)
--(axis cs:70977,2.89410709713267)
--(axis cs:70976,2.89410797405086)
--(axis cs:70975,2.8941088507443)
--(axis cs:70974,2.89410972088299)
--(axis cs:70973,2.89411057788876)
--(axis cs:70972,2.89411145562079)
--(axis cs:70971,2.89411234252407)
--(axis cs:70970,2.89411322801197)
--(axis cs:70969,2.89411409747999)
--(axis cs:70968,2.89411500488006)
--(axis cs:70967,2.89411595065979)
--(axis cs:70966,2.89411690919016)
--(axis cs:70965,2.89411787103475)
--(axis cs:70964,2.8941188314717)
--(axis cs:70963,2.89411976570587)
--(axis cs:70962,2.89412071697346)
--(axis cs:70961,2.89412168736089)
--(axis cs:70960,2.89412265331649)
--(axis cs:70959,2.89412360905817)
--(axis cs:70958,2.8941245815304)
--(axis cs:70957,2.89412554837345)
--(axis cs:70956,2.89412651722886)
--(axis cs:70955,2.89412748954525)
--(axis cs:70954,2.89412845598765)
--(axis cs:70953,2.89412942437826)
--(axis cs:70952,2.89413038374169)
--(axis cs:70951,2.89413136519361)
--(axis cs:70950,2.89413236441779)
--(axis cs:70949,2.89413337179229)
--(axis cs:70948,2.89413440770949)
--(axis cs:70947,2.89413542953965)
--(axis cs:70946,2.89413644060047)
--(axis cs:70945,2.89413745140427)
--(axis cs:70944,2.89413844350163)
--(axis cs:70943,2.89413944339936)
--(axis cs:70942,2.89414043272933)
--(axis cs:70941,2.89414139536932)
--(axis cs:70940,2.89414238828766)
--(axis cs:70939,2.89414336508948)
--(axis cs:70938,2.8941443265503)
--(axis cs:70937,2.8941453038725)
--(axis cs:70936,2.89414626140176)
--(axis cs:70935,2.89414718982254)
--(axis cs:70934,2.89414814058618)
--(axis cs:70933,2.89414908900654)
--(axis cs:70932,2.89415001408682)
--(axis cs:70931,2.89415093611769)
--(axis cs:70930,2.89415185226145)
--(axis cs:70929,2.89415276225203)
--(axis cs:70928,2.89415365092834)
--(axis cs:70927,2.89415449290119)
--(axis cs:70926,2.89415534850474)
--(axis cs:70925,2.89415621715855)
--(axis cs:70924,2.89415708193588)
--(axis cs:70923,2.89415793288926)
--(axis cs:70922,2.89415875864394)
--(axis cs:70921,2.89415958005208)
--(axis cs:70920,2.89416042550275)
--(axis cs:70919,2.89416131849452)
--(axis cs:70918,2.89416224582813)
--(axis cs:70917,2.89416316664021)
--(axis cs:70916,2.89416409779704)
--(axis cs:70915,2.8941650060344)
--(axis cs:70914,2.89416591058806)
--(axis cs:70913,2.89416683767491)
--(axis cs:70912,2.89416774316257)
--(axis cs:70911,2.89416864061826)
--(axis cs:70910,2.89416955118185)
--(axis cs:70909,2.89417046352434)
--(axis cs:70908,2.89417139428997)
--(axis cs:70907,2.89417233607913)
--(axis cs:70906,2.89417329712998)
--(axis cs:70905,2.89417428509883)
--(axis cs:70904,2.89417527066318)
--(axis cs:70903,2.89417629650033)
--(axis cs:70902,2.89417729889202)
--(axis cs:70901,2.89417828430972)
--(axis cs:70900,2.89417925825257)
--(axis cs:70899,2.89418023875082)
--(axis cs:70898,2.89418119098842)
--(axis cs:70897,2.89418212979809)
--(axis cs:70896,2.89418304929469)
--(axis cs:70895,2.89418398444907)
--(axis cs:70894,2.89418493492136)
--(axis cs:70893,2.89418589034043)
--(axis cs:70892,2.89418685665816)
--(axis cs:70891,2.89418781839751)
--(axis cs:70890,2.89418877402416)
--(axis cs:70889,2.8941897287618)
--(axis cs:70888,2.89419068022006)
--(axis cs:70887,2.8941916465025)
--(axis cs:70886,2.89419261165601)
--(axis cs:70885,2.89419359951233)
--(axis cs:70884,2.8941945768459)
--(axis cs:70883,2.89419555485292)
--(axis cs:70882,2.89419656083475)
--(axis cs:70881,2.89419754526205)
--(axis cs:70880,2.89419853550037)
--(axis cs:70879,2.89419952978151)
--(axis cs:70878,2.89420053797951)
--(axis cs:70877,2.89420157416583)
--(axis cs:70876,2.89420259939873)
--(axis cs:70875,2.89420360526362)
--(axis cs:70874,2.89420460376581)
--(axis cs:70873,2.89420557565305)
--(axis cs:70872,2.89420654674807)
--(axis cs:70871,2.89420750049876)
--(axis cs:70870,2.89420845002833)
--(axis cs:70869,2.8942094231272)
--(axis cs:70868,2.89421035304376)
--(axis cs:70867,2.89421131168461)
--(axis cs:70866,2.89421230083859)
--(axis cs:70865,2.89421332071159)
--(axis cs:70864,2.89421430155318)
--(axis cs:70863,2.89421528597047)
--(axis cs:70862,2.89421632116398)
--(axis cs:70861,2.89421737110906)
--(axis cs:70860,2.89421837922249)
--(axis cs:70859,2.8942193636942)
--(axis cs:70858,2.89422034293069)
--(axis cs:70857,2.89422134151962)
--(axis cs:70856,2.89422235050891)
--(axis cs:70855,2.89422333718353)
--(axis cs:70854,2.89422433924127)
--(axis cs:70853,2.89422532472186)
--(axis cs:70852,2.89422629574732)
--(axis cs:70851,2.89422722229497)
--(axis cs:70850,2.8942281424799)
--(axis cs:70849,2.89422904695128)
--(axis cs:70848,2.89422995371759)
--(axis cs:70847,2.89423088781102)
--(axis cs:70846,2.89423182508571)
--(axis cs:70845,2.89423275959861)
--(axis cs:70844,2.89423372251202)
--(axis cs:70843,2.89423468662579)
--(axis cs:70842,2.89423562370128)
--(axis cs:70841,2.89423656847505)
--(axis cs:70840,2.89423750959727)
--(axis cs:70839,2.89423846256647)
--(axis cs:70838,2.8942394254817)
--(axis cs:70837,2.8942403999187)
--(axis cs:70836,2.89424137462176)
--(axis cs:70835,2.89424239369813)
--(axis cs:70834,2.89424340933442)
--(axis cs:70833,2.89424444466925)
--(axis cs:70832,2.89424545418162)
--(axis cs:70831,2.89424648247627)
--(axis cs:70830,2.89424751000785)
--(axis cs:70829,2.89424854555513)
--(axis cs:70828,2.89424961157879)
--(axis cs:70827,2.89425068499532)
--(axis cs:70826,2.89425176312831)
--(axis cs:70825,2.89425279925986)
--(axis cs:70824,2.89425383838762)
--(axis cs:70823,2.8942549329008)
--(axis cs:70822,2.89425605814924)
--(axis cs:70821,2.89425720885936)
--(axis cs:70820,2.89425835956236)
--(axis cs:70819,2.89425956753095)
--(axis cs:70818,2.89426075102053)
--(axis cs:70817,2.89426194065738)
--(axis cs:70816,2.89426314286435)
--(axis cs:70815,2.89426432978491)
--(axis cs:70814,2.89426550887633)
--(axis cs:70813,2.89426668655206)
--(axis cs:70812,2.89426784702864)
--(axis cs:70811,2.89426903022787)
--(axis cs:70810,2.89427020937265)
--(axis cs:70809,2.89427136234989)
--(axis cs:70808,2.89427249926153)
--(axis cs:70807,2.89427364027024)
--(axis cs:70806,2.89427477407503)
--(axis cs:70805,2.89427588875945)
--(axis cs:70804,2.89427700045375)
--(axis cs:70803,2.89427806045179)
--(axis cs:70802,2.89427914740702)
--(axis cs:70801,2.89428023917346)
--(axis cs:70800,2.89428132694652)
--(axis cs:70799,2.89428241865565)
--(axis cs:70798,2.89428351569326)
--(axis cs:70797,2.89428463152998)
--(axis cs:70796,2.89428574474638)
--(axis cs:70795,2.89428683337747)
--(axis cs:70794,2.89428793215678)
--(axis cs:70793,2.89428905634126)
--(axis cs:70792,2.89429015912891)
--(axis cs:70791,2.89429127568126)
--(axis cs:70790,2.89429238457564)
--(axis cs:70789,2.89429349170573)
--(axis cs:70788,2.89429459685825)
--(axis cs:70787,2.89429571546014)
--(axis cs:70786,2.89429686568637)
--(axis cs:70785,2.8942980188843)
--(axis cs:70784,2.89429915833377)
--(axis cs:70783,2.8943002918048)
--(axis cs:70782,2.89430143527827)
--(axis cs:70781,2.89430259788589)
--(axis cs:70780,2.89430371632625)
--(axis cs:70779,2.89430478726672)
--(axis cs:70778,2.89430586875399)
--(axis cs:70777,2.89430698045876)
--(axis cs:70776,2.89430810065722)
--(axis cs:70775,2.89430922622664)
--(axis cs:70774,2.89431034818535)
--(axis cs:70773,2.89431145251883)
--(axis cs:70772,2.89431253922887)
--(axis cs:70771,2.8943136452366)
--(axis cs:70770,2.8943147516106)
--(axis cs:70769,2.89431585766612)
--(axis cs:70768,2.89431698121244)
--(axis cs:70767,2.89431810010378)
--(axis cs:70766,2.8943192083177)
--(axis cs:70765,2.89432031115834)
--(axis cs:70764,2.89432143261672)
--(axis cs:70763,2.89432256216602)
--(axis cs:70762,2.89432367219064)
--(axis cs:70761,2.89432478743227)
--(axis cs:70760,2.89432591837341)
--(axis cs:70759,2.89432704463644)
--(axis cs:70758,2.89432815419219)
--(axis cs:70757,2.89432928091075)
--(axis cs:70756,2.89433043273667)
--(axis cs:70755,2.8943315672754)
--(axis cs:70754,2.89433270642107)
--(axis cs:70753,2.89433388090806)
--(axis cs:70752,2.89433502794588)
--(axis cs:70751,2.89433615505011)
--(axis cs:70750,2.89433727748807)
--(axis cs:70749,2.89433838112526)
--(axis cs:70748,2.89433947511843)
--(axis cs:70747,2.89434057609286)
--(axis cs:70746,2.89434168051281)
--(axis cs:70745,2.89434276739739)
--(axis cs:70744,2.89434388650103)
--(axis cs:70743,2.89434501452002)
--(axis cs:70742,2.89434614186862)
--(axis cs:70741,2.8943472894598)
--(axis cs:70740,2.89434842339294)
--(axis cs:70739,2.89434956331283)
--(axis cs:70738,2.89435070460583)
--(axis cs:70737,2.89435186986522)
--(axis cs:70736,2.89435304211298)
--(axis cs:70735,2.8943542209027)
--(axis cs:70734,2.89435540307618)
--(axis cs:70733,2.8943566105353)
--(axis cs:70732,2.89435783684479)
--(axis cs:70731,2.89435907061476)
--(axis cs:70730,2.89436033540462)
--(axis cs:70729,2.89436160221644)
--(axis cs:70728,2.89436287464631)
--(axis cs:70727,2.89436414754304)
--(axis cs:70726,2.89436543698783)
--(axis cs:70725,2.89436673114622)
--(axis cs:70724,2.89436801739799)
--(axis cs:70723,2.89436929167563)
--(axis cs:70722,2.89437057021671)
--(axis cs:70721,2.89437183606379)
--(axis cs:70720,2.89437307529252)
--(axis cs:70719,2.89437431853618)
--(axis cs:70718,2.89437554987862)
--(axis cs:70717,2.89437679635333)
--(axis cs:70716,2.89437798369883)
--(axis cs:70715,2.89437915599946)
--(axis cs:70714,2.89438033724137)
--(axis cs:70713,2.89438150364889)
--(axis cs:70712,2.89438268139976)
--(axis cs:70711,2.89438386434324)
--(axis cs:70710,2.89438502343953)
--(axis cs:70709,2.89438618877805)
--(axis cs:70708,2.89438733232181)
--(axis cs:70707,2.89438845522053)
--(axis cs:70706,2.89438957442804)
--(axis cs:70705,2.89439066392726)
--(axis cs:70704,2.89439175554215)
--(axis cs:70703,2.89439284891719)
--(axis cs:70702,2.89439395954731)
--(axis cs:70701,2.8943950845207)
--(axis cs:70700,2.89439620971709)
--(axis cs:70699,2.89439733799404)
--(axis cs:70698,2.89439846045915)
--(axis cs:70697,2.89439955768508)
--(axis cs:70696,2.89440065141672)
--(axis cs:70695,2.89440175552423)
--(axis cs:70694,2.89440288122582)
--(axis cs:70693,2.89440399536816)
--(axis cs:70692,2.89440510824255)
--(axis cs:70691,2.89440622463775)
--(axis cs:70690,2.89440732664843)
--(axis cs:70689,2.89440843047035)
--(axis cs:70688,2.89440954153842)
--(axis cs:70687,2.89441068905308)
--(axis cs:70686,2.89441181991537)
--(axis cs:70685,2.89441295192441)
--(axis cs:70684,2.89441410124057)
--(axis cs:70683,2.89441523624861)
--(axis cs:70682,2.89441636222564)
--(axis cs:70681,2.89441747752155)
--(axis cs:70680,2.89441861431869)
--(axis cs:70679,2.89441978965089)
--(axis cs:70678,2.89442096472127)
--(axis cs:70677,2.89442216369052)
--(axis cs:70676,2.89442336922342)
--(axis cs:70675,2.89442458559239)
--(axis cs:70674,2.89442581137503)
--(axis cs:70673,2.89442706192263)
--(axis cs:70672,2.89442829352338)
--(axis cs:70671,2.89442952559618)
--(axis cs:70670,2.89443076136575)
--(axis cs:70669,2.89443197493425)
--(axis cs:70668,2.89443319396083)
--(axis cs:70667,2.89443439920586)
--(axis cs:70666,2.89443559524291)
--(axis cs:70665,2.89443681428626)
--(axis cs:70664,2.89443799947769)
--(axis cs:70663,2.89443918607462)
--(axis cs:70662,2.89444035815458)
--(axis cs:70661,2.8944415498145)
--(axis cs:70660,2.89444276191933)
--(axis cs:70659,2.89444396419265)
--(axis cs:70658,2.89444516092084)
--(axis cs:70657,2.89444632827973)
--(axis cs:70656,2.89444750293737)
--(axis cs:70655,2.8944486758969)
--(axis cs:70654,2.89444983705604)
--(axis cs:70653,2.89445099205716)
--(axis cs:70652,2.89445217175854)
--(axis cs:70651,2.89445331876272)
--(axis cs:70650,2.89445449431918)
--(axis cs:70649,2.89445567932638)
--(axis cs:70648,2.8944568968525)
--(axis cs:70647,2.89445811346448)
--(axis cs:70646,2.89445930704006)
--(axis cs:70645,2.89446051063061)
--(axis cs:70644,2.89446169468086)
--(axis cs:70643,2.89446287760329)
--(axis cs:70642,2.89446404404166)
--(axis cs:70641,2.89446522467107)
--(axis cs:70640,2.89446637309342)
--(axis cs:70639,2.8944675495436)
--(axis cs:70638,2.89446871371606)
--(axis cs:70637,2.89446985864488)
--(axis cs:70636,2.89447100614143)
--(axis cs:70635,2.89447215593127)
--(axis cs:70634,2.89447327434342)
--(axis cs:70633,2.89447441229327)
--(axis cs:70632,2.89447554078806)
--(axis cs:70631,2.89447667105417)
--(axis cs:70630,2.89447780586122)
--(axis cs:70629,2.89447898056049)
--(axis cs:70628,2.89448015282194)
--(axis cs:70627,2.89448129616916)
--(axis cs:70626,2.89448246152763)
--(axis cs:70625,2.89448357488323)
--(axis cs:70624,2.89448471155172)
--(axis cs:70623,2.89448587392083)
--(axis cs:70622,2.89448703869613)
--(axis cs:70621,2.89448819720061)
--(axis cs:70620,2.89448937675876)
--(axis cs:70619,2.8944905412913)
--(axis cs:70618,2.89449172042544)
--(axis cs:70617,2.89449288350411)
--(axis cs:70616,2.89449408134809)
--(axis cs:70615,2.89449527474255)
--(axis cs:70614,2.89449648858618)
--(axis cs:70613,2.89449768130768)
--(axis cs:70612,2.89449889491142)
--(axis cs:70611,2.89450007170342)
--(axis cs:70610,2.89450124752378)
--(axis cs:70609,2.89450240984715)
--(axis cs:70608,2.89450359073145)
--(axis cs:70607,2.89450474576925)
--(axis cs:70606,2.89450586824802)
--(axis cs:70605,2.89450696483724)
--(axis cs:70604,2.89450804882854)
--(axis cs:70603,2.8945091277662)
--(axis cs:70602,2.89451019871827)
--(axis cs:70601,2.89451126096424)
--(axis cs:70600,2.89451233263201)
--(axis cs:70599,2.89451338477362)
--(axis cs:70598,2.89451446879132)
--(axis cs:70597,2.894515540026)
--(axis cs:70596,2.89451664478423)
--(axis cs:70595,2.89451771301908)
--(axis cs:70594,2.89451878182191)
--(axis cs:70593,2.89451985027012)
--(axis cs:70592,2.89452096198251)
--(axis cs:70591,2.89452205876032)
--(axis cs:70590,2.89452314005931)
--(axis cs:70589,2.89452418719197)
--(axis cs:70588,2.89452525177604)
--(axis cs:70587,2.89452631813973)
--(axis cs:70586,2.89452738282569)
--(axis cs:70585,2.89452843751905)
--(axis cs:70584,2.89452948884426)
--(axis cs:70583,2.89453050507602)
--(axis cs:70582,2.89453151086107)
--(axis cs:70581,2.89453251078436)
--(axis cs:70580,2.89453350900873)
--(axis cs:70579,2.89453449812801)
--(axis cs:70578,2.89453549140259)
--(axis cs:70577,2.89453645191314)
--(axis cs:70576,2.89453738893497)
--(axis cs:70575,2.89453834622019)
--(axis cs:70574,2.89453929282487)
--(axis cs:70573,2.89454019922328)
--(axis cs:70572,2.89454110106145)
--(axis cs:70571,2.89454199110541)
--(axis cs:70570,2.89454284349538)
--(axis cs:70569,2.89454365293406)
--(axis cs:70568,2.89454445616338)
--(axis cs:70567,2.89454523901353)
--(axis cs:70566,2.89454600976671)
--(axis cs:70565,2.8945467723409)
--(axis cs:70564,2.89454751987057)
--(axis cs:70563,2.89454826392553)
--(axis cs:70562,2.89454901504337)
--(axis cs:70561,2.89454972655786)
--(axis cs:70560,2.89455042905466)
--(axis cs:70559,2.89455113090114)
--(axis cs:70558,2.89455182038046)
--(axis cs:70557,2.89455247469279)
--(axis cs:70556,2.89455310396136)
--(axis cs:70555,2.8945537467425)
--(axis cs:70554,2.89455438539465)
--(axis cs:70553,2.89455500746804)
--(axis cs:70552,2.89455562478087)
--(axis cs:70551,2.89455627509865)
--(axis cs:70550,2.89455687470351)
--(axis cs:70549,2.89455745823246)
--(axis cs:70548,2.89455805006286)
--(axis cs:70547,2.89455866498443)
--(axis cs:70546,2.89455927639841)
--(axis cs:70545,2.89455989280733)
--(axis cs:70544,2.89456047466226)
--(axis cs:70543,2.89456109078222)
--(axis cs:70542,2.89456170785275)
--(axis cs:70541,2.89456234153272)
--(axis cs:70540,2.89456297134057)
--(axis cs:70539,2.89456361838027)
--(axis cs:70538,2.89456428833392)
--(axis cs:70537,2.89456495561439)
--(axis cs:70536,2.89456565321486)
--(axis cs:70535,2.8945663681514)
--(axis cs:70534,2.89456708167958)
--(axis cs:70533,2.89456780717238)
--(axis cs:70532,2.89456857041606)
--(axis cs:70531,2.89456933020781)
--(axis cs:70530,2.89457010365367)
--(axis cs:70529,2.894570874045)
--(axis cs:70528,2.89457165991106)
--(axis cs:70527,2.89457244997273)
--(axis cs:70526,2.89457321311312)
--(axis cs:70525,2.894574015905)
--(axis cs:70524,2.89457480788816)
--(axis cs:70523,2.89457559548939)
--(axis cs:70522,2.89457639271956)
--(axis cs:70521,2.89457718189531)
--(axis cs:70520,2.89457797926299)
--(axis cs:70519,2.89457881175058)
--(axis cs:70518,2.89457962769175)
--(axis cs:70517,2.89458042891936)
--(axis cs:70516,2.8945812118827)
--(axis cs:70515,2.89458200580734)
--(axis cs:70514,2.89458283223053)
--(axis cs:70513,2.89458364462709)
--(axis cs:70512,2.89458445659609)
--(axis cs:70511,2.8945852710052)
--(axis cs:70510,2.89458608927586)
--(axis cs:70509,2.89458692150954)
--(axis cs:70508,2.89458774858623)
--(axis cs:70507,2.89458856870745)
--(axis cs:70506,2.89458942107998)
--(axis cs:70505,2.89459030349373)
--(axis cs:70504,2.89459118593111)
--(axis cs:70503,2.89459207746677)
--(axis cs:70502,2.89459300105651)
--(axis cs:70501,2.89459391289406)
--(axis cs:70500,2.8945948535091)
--(axis cs:70499,2.89459575827727)
--(axis cs:70498,2.89459670185771)
--(axis cs:70497,2.89459764993133)
--(axis cs:70496,2.89459859097862)
--(axis cs:70495,2.89459952597966)
--(axis cs:70494,2.8946004665964)
--(axis cs:70493,2.89460140655239)
--(axis cs:70492,2.89460230049814)
--(axis cs:70491,2.89460317947347)
--(axis cs:70490,2.89460403694696)
--(axis cs:70489,2.89460487453063)
--(axis cs:70488,2.89460571057534)
--(axis cs:70487,2.89460654063419)
--(axis cs:70486,2.89460738805392)
--(axis cs:70485,2.89460824654231)
--(axis cs:70484,2.89460911433976)
--(axis cs:70483,2.8946100148888)
--(axis cs:70482,2.89461090761445)
--(axis cs:70481,2.89461178889989)
--(axis cs:70480,2.89461264598357)
--(axis cs:70479,2.89461347960906)
--(axis cs:70478,2.89461431458011)
--(axis cs:70477,2.89461518594877)
--(axis cs:70476,2.89461609030834)
--(axis cs:70475,2.89461701892731)
--(axis cs:70474,2.89461795349541)
--(axis cs:70473,2.89461888407766)
--(axis cs:70472,2.89461980540781)
--(axis cs:70471,2.89462069289965)
--(axis cs:70470,2.89462154237214)
--(axis cs:70469,2.89462241794502)
--(axis cs:70468,2.89462329032737)
--(axis cs:70467,2.89462416902303)
--(axis cs:70466,2.89462503624509)
--(axis cs:70465,2.8946259123812)
--(axis cs:70464,2.8946267598518)
--(axis cs:70463,2.89462758381721)
--(axis cs:70462,2.89462842755764)
--(axis cs:70461,2.89462925320112)
--(axis cs:70460,2.89463006508698)
--(axis cs:70459,2.89463085091674)
--(axis cs:70458,2.89463161587518)
--(axis cs:70457,2.89463238557296)
--(axis cs:70456,2.89463314838765)
--(axis cs:70455,2.8946339377508)
--(axis cs:70454,2.89463475135542)
--(axis cs:70453,2.89463558002751)
--(axis cs:70452,2.89463641994279)
--(axis cs:70451,2.89463724493586)
--(axis cs:70450,2.8946380668771)
--(axis cs:70449,2.89463890985617)
--(axis cs:70448,2.89463970736792)
--(axis cs:70447,2.89464049220787)
--(axis cs:70446,2.89464129334625)
--(axis cs:70445,2.89464205489096)
--(axis cs:70444,2.89464280914967)
--(axis cs:70443,2.89464355985439)
--(axis cs:70442,2.8946443004405)
--(axis cs:70441,2.8946450712156)
--(axis cs:70440,2.89464583773706)
--(axis cs:70439,2.89464656457963)
--(axis cs:70438,2.89464730687498)
--(axis cs:70437,2.89464808545177)
--(axis cs:70436,2.89464887727624)
--(axis cs:70435,2.8946496459431)
--(axis cs:70434,2.89465039955607)
--(axis cs:70433,2.89465118823949)
--(axis cs:70432,2.89465197903833)
--(axis cs:70431,2.89465277210764)
--(axis cs:70430,2.89465358708112)
--(axis cs:70429,2.89465441811138)
--(axis cs:70428,2.8946552376591)
--(axis cs:70427,2.89465607386223)
--(axis cs:70426,2.89465688573049)
--(axis cs:70425,2.89465768875585)
--(axis cs:70424,2.89465849326813)
--(axis cs:70423,2.89465932370445)
--(axis cs:70422,2.89466015746438)
--(axis cs:70421,2.89466095114035)
--(axis cs:70420,2.89466175274735)
--(axis cs:70419,2.8946625777791)
--(axis cs:70418,2.89466341812803)
--(axis cs:70417,2.89466425279381)
--(axis cs:70416,2.89466508710662)
--(axis cs:70415,2.89466594060496)
--(axis cs:70414,2.89466680428286)
--(axis cs:70413,2.89466770219317)
--(axis cs:70412,2.89466859105829)
--(axis cs:70411,2.89466947574154)
--(axis cs:70410,2.89467036088778)
--(axis cs:70409,2.89467123903567)
--(axis cs:70408,2.89467211645312)
--(axis cs:70407,2.89467299409853)
--(axis cs:70406,2.89467383574399)
--(axis cs:70405,2.89467468660715)
--(axis cs:70404,2.89467551115366)
--(axis cs:70403,2.89467632645938)
--(axis cs:70402,2.89467713801363)
--(axis cs:70401,2.89467798753912)
--(axis cs:70400,2.89467883730644)
--(axis cs:70399,2.89467968719629)
--(axis cs:70398,2.89468055623134)
--(axis cs:70397,2.89468142366116)
--(axis cs:70396,2.89468231723857)
--(axis cs:70395,2.89468318330342)
--(axis cs:70394,2.89468406113977)
--(axis cs:70393,2.89468490028936)
--(axis cs:70392,2.89468573768966)
--(axis cs:70391,2.89468657254934)
--(axis cs:70390,2.89468737693144)
--(axis cs:70389,2.89468817861585)
--(axis cs:70388,2.89468900675394)
--(axis cs:70387,2.89468985209202)
--(axis cs:70386,2.89469072399813)
--(axis cs:70385,2.89469162399988)
--(axis cs:70384,2.89469251532134)
--(axis cs:70383,2.89469341201382)
--(axis cs:70382,2.8946942945655)
--(axis cs:70381,2.89469518128662)
--(axis cs:70380,2.89469605057397)
--(axis cs:70379,2.89469693105838)
--(axis cs:70378,2.89469781880349)
--(axis cs:70377,2.89469868885097)
--(axis cs:70376,2.89469955572835)
--(axis cs:70375,2.89470043868203)
--(axis cs:70374,2.89470132031609)
--(axis cs:70373,2.894702186615)
--(axis cs:70372,2.89470306030194)
--(axis cs:70371,2.89470393104612)
--(axis cs:70370,2.89470478370103)
--(axis cs:70369,2.89470564474378)
--(axis cs:70368,2.89470648021987)
--(axis cs:70367,2.89470729536904)
--(axis cs:70366,2.89470813583965)
--(axis cs:70365,2.89470901937439)
--(axis cs:70364,2.89470991279325)
--(axis cs:70363,2.89471077971561)
--(axis cs:70362,2.89471163015967)
--(axis cs:70361,2.89471249266597)
--(axis cs:70360,2.89471337513912)
--(axis cs:70359,2.89471425241874)
--(axis cs:70358,2.89471514861881)
--(axis cs:70357,2.89471604254252)
--(axis cs:70356,2.89471695220204)
--(axis cs:70355,2.8947178831754)
--(axis cs:70354,2.89471882479126)
--(axis cs:70353,2.89471975222616)
--(axis cs:70352,2.8947206724683)
--(axis cs:70351,2.89472160225834)
--(axis cs:70350,2.89472250091148)
--(axis cs:70349,2.89472339386924)
--(axis cs:70348,2.89472427332497)
--(axis cs:70347,2.89472514299762)
--(axis cs:70346,2.89472600157618)
--(axis cs:70345,2.89472685560508)
--(axis cs:70344,2.89472772289591)
--(axis cs:70343,2.8947285938016)
--(axis cs:70342,2.89472947533768)
--(axis cs:70341,2.89473033689288)
--(axis cs:70340,2.89473118871463)
--(axis cs:70339,2.89473204412423)
--(axis cs:70338,2.8947329102597)
--(axis cs:70337,2.8947337241917)
--(axis cs:70336,2.89473453392659)
--(axis cs:70335,2.89473534140794)
--(axis cs:70334,2.89473618879265)
--(axis cs:70333,2.89473704712831)
--(axis cs:70332,2.89473788048274)
--(axis cs:70331,2.89473871863346)
--(axis cs:70330,2.8947395488472)
--(axis cs:70329,2.89474039562998)
--(axis cs:70328,2.8947412309292)
--(axis cs:70327,2.89474203319202)
--(axis cs:70326,2.89474282398117)
--(axis cs:70325,2.89474361596233)
--(axis cs:70324,2.894744400571)
--(axis cs:70323,2.89474518360791)
--(axis cs:70322,2.89474596904245)
--(axis cs:70321,2.8947467421848)
--(axis cs:70320,2.89474750778577)
--(axis cs:70319,2.89474826083443)
--(axis cs:70318,2.89474901068574)
--(axis cs:70317,2.89474978077767)
--(axis cs:70316,2.89475054694857)
--(axis cs:70315,2.8947513096632)
--(axis cs:70314,2.89475207294831)
--(axis cs:70313,2.89475284924401)
--(axis cs:70312,2.8947536408403)
--(axis cs:70311,2.89475445855902)
--(axis cs:70310,2.89475527067979)
--(axis cs:70309,2.89475608359434)
--(axis cs:70308,2.89475695603173)
--(axis cs:70307,2.89475781897709)
--(axis cs:70306,2.89475866283083)
--(axis cs:70305,2.89475952177113)
--(axis cs:70304,2.89476039267626)
--(axis cs:70303,2.89476124811276)
--(axis cs:70302,2.89476210225216)
--(axis cs:70301,2.89476297252329)
--(axis cs:70300,2.89476383681852)
--(axis cs:70299,2.89476472928633)
--(axis cs:70298,2.89476556382985)
--(axis cs:70297,2.89476638221895)
--(axis cs:70296,2.89476722508828)
--(axis cs:70295,2.89476804008641)
--(axis cs:70294,2.89476884552155)
--(axis cs:70293,2.89476967116262)
--(axis cs:70292,2.89477044681297)
--(axis cs:70291,2.89477119582832)
--(axis cs:70290,2.89477194887139)
--(axis cs:70289,2.89477268841747)
--(axis cs:70288,2.89477341254241)
--(axis cs:70287,2.89477415813805)
--(axis cs:70286,2.89477490224608)
--(axis cs:70285,2.89477563670248)
--(axis cs:70284,2.89477634355213)
--(axis cs:70283,2.89477705025932)
--(axis cs:70282,2.89477775044519)
--(axis cs:70281,2.89477843481806)
--(axis cs:70280,2.89477913291545)
--(axis cs:70279,2.89477987232478)
--(axis cs:70278,2.89478062375389)
--(axis cs:70277,2.89478137122147)
--(axis cs:70276,2.89478210718253)
--(axis cs:70275,2.89478282351034)
--(axis cs:70274,2.89478351957838)
--(axis cs:70273,2.89478422172928)
--(axis cs:70272,2.8947849207208)
--(axis cs:70271,2.89478562280205)
--(axis cs:70270,2.89478631277581)
--(axis cs:70269,2.89478701114237)
--(axis cs:70268,2.89478771118632)
--(axis cs:70267,2.89478839691004)
--(axis cs:70266,2.89478905457666)
--(axis cs:70265,2.89478968936394)
--(axis cs:70264,2.89479032610353)
--(axis cs:70263,2.89479097763809)
--(axis cs:70262,2.89479162825176)
--(axis cs:70261,2.89479227946281)
--(axis cs:70260,2.89479296328944)
--(axis cs:70259,2.89479365416079)
--(axis cs:70258,2.89479436604843)
--(axis cs:70257,2.8947950685205)
--(axis cs:70256,2.89479579354266)
--(axis cs:70255,2.89479654651568)
--(axis cs:70254,2.89479731974734)
--(axis cs:70253,2.89479809393232)
--(axis cs:70252,2.89479884619098)
--(axis cs:70251,2.89479960812354)
--(axis cs:70250,2.89480036697286)
--(axis cs:70249,2.89480112292918)
--(axis cs:70248,2.89480186819042)
--(axis cs:70247,2.89480259553739)
--(axis cs:70246,2.89480331494249)
--(axis cs:70245,2.89480403177653)
--(axis cs:70244,2.89480477561769)
--(axis cs:70243,2.89480554723804)
--(axis cs:70242,2.89480631370436)
--(axis cs:70241,2.8948070798781)
--(axis cs:70240,2.89480783102994)
--(axis cs:70239,2.89480857455907)
--(axis cs:70238,2.89480932603752)
--(axis cs:70237,2.89481006300313)
--(axis cs:70236,2.8948108085019)
--(axis cs:70235,2.89481154475114)
--(axis cs:70234,2.89481229881162)
--(axis cs:70233,2.894813036639)
--(axis cs:70232,2.89481378942523)
--(axis cs:70231,2.89481452042576)
--(axis cs:70230,2.89481522992737)
--(axis cs:70229,2.89481593726786)
--(axis cs:70228,2.89481664600586)
--(axis cs:70227,2.89481736059386)
--(axis cs:70226,2.89481808251604)
--(axis cs:70225,2.89481880279652)
--(axis cs:70224,2.89481953974224)
--(axis cs:70223,2.89482026943594)
--(axis cs:70222,2.89482100262339)
--(axis cs:70221,2.89482171125165)
--(axis cs:70220,2.89482245166177)
--(axis cs:70219,2.89482319351195)
--(axis cs:70218,2.89482395640527)
--(axis cs:70217,2.89482471208614)
--(axis cs:70216,2.89482548558562)
--(axis cs:70215,2.89482628849585)
--(axis cs:70214,2.89482705146065)
--(axis cs:70213,2.89482785510912)
--(axis cs:70212,2.89482865888405)
--(axis cs:70211,2.89482947567184)
--(axis cs:70210,2.89483030558374)
--(axis cs:70209,2.89483116739122)
--(axis cs:70208,2.89483204415)
--(axis cs:70207,2.89483290765034)
--(axis cs:70206,2.89483377096732)
--(axis cs:70205,2.89483465288429)
--(axis cs:70204,2.89483552882199)
--(axis cs:70203,2.89483639579276)
--(axis cs:70202,2.89483728426057)
--(axis cs:70201,2.894838169469)
--(axis cs:70200,2.89483906385001)
--(axis cs:70199,2.89483998471073)
--(axis cs:70198,2.89484090221191)
--(axis cs:70197,2.89484182304979)
--(axis cs:70196,2.89484276631709)
--(axis cs:70195,2.89484371691099)
--(axis cs:70194,2.89484467016978)
--(axis cs:70193,2.89484561334768)
--(axis cs:70192,2.89484655642969)
--(axis cs:70191,2.89484749933406)
--(axis cs:70190,2.89484843882464)
--(axis cs:70189,2.8948494283476)
--(axis cs:70188,2.89485045272004)
--(axis cs:70187,2.89485151388076)
--(axis cs:70186,2.89485256798795)
--(axis cs:70185,2.89485360893417)
--(axis cs:70184,2.89485464001599)
--(axis cs:70183,2.89485569289603)
--(axis cs:70182,2.8948567431603)
--(axis cs:70181,2.8948577709152)
--(axis cs:70180,2.89485879728149)
--(axis cs:70179,2.89485980425959)
--(axis cs:70178,2.89486080677311)
--(axis cs:70177,2.89486182372115)
--(axis cs:70176,2.89486283699844)
--(axis cs:70175,2.89486383284434)
--(axis cs:70174,2.89486483669986)
--(axis cs:70173,2.8948658603418)
--(axis cs:70172,2.89486689069248)
--(axis cs:70171,2.89486791700431)
--(axis cs:70170,2.89486893604205)
--(axis cs:70169,2.89486995884299)
--(axis cs:70168,2.89487100017843)
--(axis cs:70167,2.89487208130192)
--(axis cs:70166,2.89487314176266)
--(axis cs:70165,2.89487422902536)
--(axis cs:70164,2.89487528097159)
--(axis cs:70163,2.89487632940757)
--(axis cs:70162,2.89487738383144)
--(axis cs:70161,2.89487841354442)
--(axis cs:70160,2.89487938389857)
--(axis cs:70159,2.89488036732073)
--(axis cs:70158,2.89488134626641)
--(axis cs:70157,2.89488234442445)
--(axis cs:70156,2.89488334809164)
--(axis cs:70155,2.89488439438237)
--(axis cs:70154,2.89488548786699)
--(axis cs:70153,2.89488658441805)
--(axis cs:70152,2.89488765203689)
--(axis cs:70151,2.89488870205468)
--(axis cs:70150,2.89488975657467)
--(axis cs:70149,2.89489083400311)
--(axis cs:70148,2.8948919246243)
--(axis cs:70147,2.89489302447413)
--(axis cs:70146,2.89489413399619)
--(axis cs:70145,2.8948952197616)
--(axis cs:70144,2.89489633865469)
--(axis cs:70143,2.8948974503142)
--(axis cs:70142,2.89489857333938)
--(axis cs:70141,2.89489967582638)
--(axis cs:70140,2.89490075627911)
--(axis cs:70139,2.89490182304314)
--(axis cs:70138,2.89490290352875)
--(axis cs:70137,2.89490397643795)
--(axis cs:70136,2.89490504486671)
--(axis cs:70135,2.89490609528075)
--(axis cs:70134,2.89490715566703)
--(axis cs:70133,2.89490823096761)
--(axis cs:70132,2.89490931209509)
--(axis cs:70131,2.89491042340494)
--(axis cs:70130,2.89491152638421)
--(axis cs:70129,2.89491264458165)
--(axis cs:70128,2.89491377812182)
--(axis cs:70127,2.89491493789605)
--(axis cs:70126,2.89491609346253)
--(axis cs:70125,2.89491726601929)
--(axis cs:70124,2.8949184248606)
--(axis cs:70123,2.8949195982745)
--(axis cs:70122,2.8949207889906)
--(axis cs:70121,2.89492199912351)
--(axis cs:70120,2.8949232084842)
--(axis cs:70119,2.89492440545893)
--(axis cs:70118,2.89492561715427)
--(axis cs:70117,2.89492681240124)
--(axis cs:70116,2.89492799606214)
--(axis cs:70115,2.89492916658974)
--(axis cs:70114,2.89493036715145)
--(axis cs:70113,2.89493154942976)
--(axis cs:70112,2.89493276778823)
--(axis cs:70111,2.89493398097636)
--(axis cs:70110,2.89493517244833)
--(axis cs:70109,2.89493637072331)
--(axis cs:70108,2.89493759425666)
--(axis cs:70107,2.89493881587242)
--(axis cs:70106,2.89494003064926)
--(axis cs:70105,2.89494126258994)
--(axis cs:70104,2.8949425263098)
--(axis cs:70103,2.89494376768959)
--(axis cs:70102,2.89494500910221)
--(axis cs:70101,2.89494624578661)
--(axis cs:70100,2.89494745054365)
--(axis cs:70099,2.89494865835549)
--(axis cs:70098,2.89494985133026)
--(axis cs:70097,2.89495104969722)
--(axis cs:70096,2.89495227837247)
--(axis cs:70095,2.89495354475262)
--(axis cs:70094,2.89495483032591)
--(axis cs:70093,2.89495611894137)
--(axis cs:70092,2.89495741170542)
--(axis cs:70091,2.89495871252198)
--(axis cs:70090,2.89495999913577)
--(axis cs:70089,2.89496128247721)
--(axis cs:70088,2.89496254402952)
--(axis cs:70087,2.89496377460409)
--(axis cs:70086,2.89496503136292)
--(axis cs:70085,2.89496630660175)
--(axis cs:70084,2.89496756057051)
--(axis cs:70083,2.89496880774994)
--(axis cs:70082,2.89497001652032)
--(axis cs:70081,2.89497125201143)
--(axis cs:70080,2.89497248399366)
--(axis cs:70079,2.89497370965887)
--(axis cs:70078,2.89497497085976)
--(axis cs:70077,2.89497621520393)
--(axis cs:70076,2.89497744620257)
--(axis cs:70075,2.89497869890095)
--(axis cs:70074,2.89497993283026)
--(axis cs:70073,2.89498118240284)
--(axis cs:70072,2.89498244287876)
--(axis cs:70071,2.89498368375077)
--(axis cs:70070,2.89498496027746)
--(axis cs:70069,2.89498623294672)
--(axis cs:70068,2.89498753255241)
--(axis cs:70067,2.89498885301908)
--(axis cs:70066,2.89499019865601)
--(axis cs:70065,2.89499153840332)
--(axis cs:70064,2.89499283375991)
--(axis cs:70063,2.89499412957711)
--(axis cs:70062,2.89499543449967)
--(axis cs:70061,2.89499675024663)
--(axis cs:70060,2.89499806368169)
--(axis cs:70059,2.89499939027063)
--(axis cs:70058,2.89500073166397)
--(axis cs:70057,2.89500204508226)
--(axis cs:70056,2.89500340092716)
--(axis cs:70055,2.89500475554174)
--(axis cs:70054,2.89500609989492)
--(axis cs:70053,2.89500743933114)
--(axis cs:70052,2.89500877565485)
--(axis cs:70051,2.89501012515816)
--(axis cs:70050,2.89501141815701)
--(axis cs:70049,2.89501273747103)
--(axis cs:70048,2.895014056736)
--(axis cs:70047,2.89501536893008)
--(axis cs:70046,2.89501668938802)
--(axis cs:70045,2.89501795579906)
--(axis cs:70044,2.89501922198006)
--(axis cs:70043,2.89502046806382)
--(axis cs:70042,2.8950217169993)
--(axis cs:70041,2.89502295828758)
--(axis cs:70040,2.89502419376015)
--(axis cs:70039,2.89502539844039)
--(axis cs:70038,2.89502660331168)
--(axis cs:70037,2.89502780387531)
--(axis cs:70036,2.89502900722812)
--(axis cs:70035,2.89503022326455)
--(axis cs:70034,2.89503142185684)
--(axis cs:70033,2.89503260096606)
--(axis cs:70032,2.89503376076179)
--(axis cs:70031,2.89503493006724)
--(axis cs:70030,2.89503608296424)
--(axis cs:70029,2.89503724121598)
--(axis cs:70028,2.89503840164986)
--(axis cs:70027,2.89503958745138)
--(axis cs:70026,2.89504078931543)
--(axis cs:70025,2.89504195848238)
--(axis cs:70024,2.89504313739071)
--(axis cs:70023,2.89504430413463)
--(axis cs:70022,2.89504547682106)
--(axis cs:70021,2.89504662089728)
--(axis cs:70020,2.89504777783115)
--(axis cs:70019,2.8950489015873)
--(axis cs:70018,2.89505002159888)
--(axis cs:70017,2.89505113093872)
--(axis cs:70016,2.89505224167952)
--(axis cs:70015,2.89505336816728)
--(axis cs:70014,2.89505446850344)
--(axis cs:70013,2.89505554161909)
--(axis cs:70012,2.89505665024013)
--(axis cs:70011,2.89505774484563)
--(axis cs:70010,2.89505884774659)
--(axis cs:70009,2.89505995519119)
--(axis cs:70008,2.89506101548735)
--(axis cs:70007,2.89506206935333)
--(axis cs:70006,2.89506311911357)
--(axis cs:70005,2.89506416770815)
--(axis cs:70004,2.89506523475025)
--(axis cs:70003,2.8950662888273)
--(axis cs:70002,2.89506735675264)
--(axis cs:70001,2.89506842361404)
--(axis cs:70000,2.8950695067952)
--(axis cs:69999,2.89507058077902)
--(axis cs:69998,2.89507163898942)
--(axis cs:69997,2.89507268311092)
--(axis cs:69996,2.89507373165195)
--(axis cs:69995,2.89507474984264)
--(axis cs:69994,2.89507577607294)
--(axis cs:69993,2.89507677696181)
--(axis cs:69992,2.89507776821548)
--(axis cs:69991,2.89507876247011)
--(axis cs:69990,2.8950797673279)
--(axis cs:69989,2.8950807277627)
--(axis cs:69988,2.89508168451557)
--(axis cs:69987,2.89508263426887)
--(axis cs:69986,2.895083570803)
--(axis cs:69985,2.89508450853853)
--(axis cs:69984,2.89508541114764)
--(axis cs:69983,2.89508631941064)
--(axis cs:69982,2.89508720768478)
--(axis cs:69981,2.8950881262179)
--(axis cs:69980,2.89508904892101)
--(axis cs:69979,2.89508998869455)
--(axis cs:69978,2.89509091862228)
--(axis cs:69977,2.89509185159583)
--(axis cs:69976,2.89509277838754)
--(axis cs:69975,2.89509367642094)
--(axis cs:69974,2.89509455862168)
--(axis cs:69973,2.89509544218765)
--(axis cs:69972,2.89509629897179)
--(axis cs:69971,2.89509715698256)
--(axis cs:69970,2.89509798256098)
--(axis cs:69969,2.89509881760281)
--(axis cs:69968,2.89509962773902)
--(axis cs:69967,2.89510044172945)
--(axis cs:69966,2.89510124241983)
--(axis cs:69965,2.89510207529596)
--(axis cs:69964,2.89510288374056)
--(axis cs:69963,2.89510367805545)
--(axis cs:69962,2.89510447913964)
--(axis cs:69961,2.89510526937831)
--(axis cs:69960,2.89510605534236)
--(axis cs:69959,2.8951067963079)
--(axis cs:69958,2.89510753434899)
--(axis cs:69957,2.89510826407535)
--(axis cs:69956,2.8951089800412)
--(axis cs:69955,2.89510971612642)
--(axis cs:69954,2.89511042803821)
--(axis cs:69953,2.89511114935461)
--(axis cs:69952,2.89511189589781)
--(axis cs:69951,2.89511263652045)
--(axis cs:69950,2.89511337652479)
--(axis cs:69949,2.89511408445589)
--(axis cs:69948,2.89511476996536)
--(axis cs:69947,2.89511544374081)
--(axis cs:69946,2.89511613892506)
--(axis cs:69945,2.89511680234784)
--(axis cs:69944,2.89511747248656)
--(axis cs:69943,2.89511814432901)
--(axis cs:69942,2.89511879975421)
--(axis cs:69941,2.89511948087132)
--(axis cs:69940,2.89512016775427)
--(axis cs:69939,2.89512086059464)
--(axis cs:69938,2.89512156415405)
--(axis cs:69937,2.89512224849296)
--(axis cs:69936,2.89512291913438)
--(axis cs:69935,2.89512359167395)
--(axis cs:69934,2.89512424033534)
--(axis cs:69933,2.89512490814118)
--(axis cs:69932,2.8951255761087)
--(axis cs:69931,2.8951262636326)
--(axis cs:69930,2.89512695778305)
--(axis cs:69929,2.8951276381758)
--(axis cs:69928,2.89512827152523)
--(axis cs:69927,2.89512893201819)
--(axis cs:69926,2.89512962322023)
--(axis cs:69925,2.89513031358792)
--(axis cs:69924,2.89513101679875)
--(axis cs:69923,2.89513172915757)
--(axis cs:69922,2.89513244212083)
--(axis cs:69921,2.89513317675087)
--(axis cs:69920,2.8951339560253)
--(axis cs:69919,2.89513473537497)
--(axis cs:69918,2.89513549820507)
--(axis cs:69917,2.89513625772451)
--(axis cs:69916,2.89513702095616)
--(axis cs:69915,2.89513777603958)
--(axis cs:69914,2.89513854044047)
--(axis cs:69913,2.89513926812833)
--(axis cs:69912,2.89513998797776)
--(axis cs:69911,2.89514071971038)
--(axis cs:69910,2.89514148761952)
--(axis cs:69909,2.89514226860589)
--(axis cs:69908,2.89514300865395)
--(axis cs:69907,2.89514373862981)
--(axis cs:69906,2.89514446729364)
--(axis cs:69905,2.89514519588152)
--(axis cs:69904,2.89514592712636)
--(axis cs:69903,2.89514665005143)
--(axis cs:69902,2.8951473893232)
--(axis cs:69901,2.89514811954543)
--(axis cs:69900,2.8951488190987)
--(axis cs:69899,2.89514948828425)
--(axis cs:69898,2.89515016130334)
--(axis cs:69897,2.89515082379269)
--(axis cs:69896,2.8951514758582)
--(axis cs:69895,2.89515212071503)
--(axis cs:69894,2.89515276923805)
--(axis cs:69893,2.89515342947263)
--(axis cs:69892,2.89515406293452)
--(axis cs:69891,2.89515470093977)
--(axis cs:69890,2.89515532086502)
--(axis cs:69889,2.89515596850308)
--(axis cs:69888,2.89515661318288)
--(axis cs:69887,2.89515726994348)
--(axis cs:69886,2.89515791945936)
--(axis cs:69885,2.89515859228709)
--(axis cs:69884,2.89515924654321)
--(axis cs:69883,2.8951599159916)
--(axis cs:69882,2.8951606026122)
--(axis cs:69881,2.89516130100174)
--(axis cs:69880,2.89516197624089)
--(axis cs:69879,2.89516267914025)
--(axis cs:69878,2.89516338415726)
--(axis cs:69877,2.89516407484924)
--(axis cs:69876,2.89516478152104)
--(axis cs:69875,2.89516549320085)
--(axis cs:69874,2.89516625724044)
--(axis cs:69873,2.89516702460912)
--(axis cs:69872,2.89516777844171)
--(axis cs:69871,2.89516853785974)
--(axis cs:69870,2.89516930365816)
--(axis cs:69869,2.8951700631665)
--(axis cs:69868,2.89517079044032)
--(axis cs:69867,2.89517152472455)
--(axis cs:69866,2.89517221778487)
--(axis cs:69865,2.8951729060694)
--(axis cs:69864,2.89517358673982)
--(axis cs:69863,2.89517428276665)
--(axis cs:69862,2.89517497138565)
--(axis cs:69861,2.89517568304585)
--(axis cs:69860,2.89517637810319)
--(axis cs:69859,2.89517707768978)
--(axis cs:69858,2.89517774120537)
--(axis cs:69857,2.89517842880021)
--(axis cs:69856,2.89517913224598)
--(axis cs:69855,2.89517982836646)
--(axis cs:69854,2.89518055253364)
--(axis cs:69853,2.89518127652939)
--(axis cs:69852,2.89518200851448)
--(axis cs:69851,2.89518275712283)
--(axis cs:69850,2.89518349639557)
--(axis cs:69849,2.89518421638413)
--(axis cs:69848,2.89518493098007)
--(axis cs:69847,2.89518565667799)
--(axis cs:69846,2.89518638199143)
--(axis cs:69845,2.8951870839075)
--(axis cs:69844,2.89518779034047)
--(axis cs:69843,2.89518851875697)
--(axis cs:69842,2.89518926196342)
--(axis cs:69841,2.8951899952937)
--(axis cs:69840,2.89519071077802)
--(axis cs:69839,2.89519144200831)
--(axis cs:69838,2.89519214853558)
--(axis cs:69837,2.89519282254893)
--(axis cs:69836,2.89519350879842)
--(axis cs:69835,2.89519423203963)
--(axis cs:69834,2.89519497910722)
--(axis cs:69833,2.89519572600366)
--(axis cs:69832,2.89519649903859)
--(axis cs:69831,2.89519726404327)
--(axis cs:69830,2.89519803262417)
--(axis cs:69829,2.89519879421169)
--(axis cs:69828,2.89519957627763)
--(axis cs:69827,2.89520033790105)
--(axis cs:69826,2.89520106833133)
--(axis cs:69825,2.89520178338941)
--(axis cs:69824,2.8952024927921)
--(axis cs:69823,2.89520323210674)
--(axis cs:69822,2.89520396747187)
--(axis cs:69821,2.89520469029621)
--(axis cs:69820,2.89520541763079)
--(axis cs:69819,2.89520611875643)
--(axis cs:69818,2.89520680419036)
--(axis cs:69817,2.8952075213734)
--(axis cs:69816,2.89520825899175)
--(axis cs:69815,2.89520903533561)
--(axis cs:69814,2.89520981410524)
--(axis cs:69813,2.89521060502808)
--(axis cs:69812,2.89521135137965)
--(axis cs:69811,2.89521209483799)
--(axis cs:69810,2.89521283384442)
--(axis cs:69809,2.89521355724327)
--(axis cs:69808,2.89521428328894)
--(axis cs:69807,2.89521500550745)
--(axis cs:69806,2.89521572014624)
--(axis cs:69805,2.89521640429264)
--(axis cs:69804,2.89521712856418)
--(axis cs:69803,2.89521782121439)
--(axis cs:69802,2.89521850144448)
--(axis cs:69801,2.89521920133231)
--(axis cs:69800,2.89521992641449)
--(axis cs:69799,2.89522062688102)
--(axis cs:69798,2.89522133357395)
--(axis cs:69797,2.89522204109068)
--(axis cs:69796,2.89522276206504)
--(axis cs:69795,2.89522349368185)
--(axis cs:69794,2.89522423006876)
--(axis cs:69793,2.89522494746233)
--(axis cs:69792,2.8952256595383)
--(axis cs:69791,2.89522637927216)
--(axis cs:69790,2.89522711780108)
--(axis cs:69789,2.89522786018926)
--(axis cs:69788,2.89522860343754)
--(axis cs:69787,2.89522933940369)
--(axis cs:69786,2.89523006496535)
--(axis cs:69785,2.8952307723049)
--(axis cs:69784,2.89523151275014)
--(axis cs:69783,2.89523223044422)
--(axis cs:69782,2.89523293017337)
--(axis cs:69781,2.89523362889511)
--(axis cs:69780,2.8952343099321)
--(axis cs:69779,2.89523497733104)
--(axis cs:69778,2.89523562346813)
--(axis cs:69777,2.89523628399398)
--(axis cs:69776,2.89523694170808)
--(axis cs:69775,2.89523761156541)
--(axis cs:69774,2.89523826079169)
--(axis cs:69773,2.89523891270737)
--(axis cs:69772,2.89523957854096)
--(axis cs:69771,2.89524023855975)
--(axis cs:69770,2.89524092734348)
--(axis cs:69769,2.89524162495577)
--(axis cs:69768,2.89524231734527)
--(axis cs:69767,2.89524299237993)
--(axis cs:69766,2.8952436962472)
--(axis cs:69765,2.89524440000805)
--(axis cs:69764,2.89524511680107)
--(axis cs:69763,2.89524583069792)
--(axis cs:69762,2.89524653672842)
--(axis cs:69761,2.8952472219669)
--(axis cs:69760,2.89524789445978)
--(axis cs:69759,2.89524857495898)
--(axis cs:69758,2.89524925978897)
--(axis cs:69757,2.89524995001738)
--(axis cs:69756,2.8952506728611)
--(axis cs:69755,2.89525136115286)
--(axis cs:69754,2.89525205749709)
--(axis cs:69753,2.89525275734068)
--(axis cs:69752,2.89525345130385)
--(axis cs:69751,2.89525419385643)
--(axis cs:69750,2.89525494366846)
--(axis cs:69749,2.89525568996557)
--(axis cs:69748,2.89525643908651)
--(axis cs:69747,2.89525718376208)
--(axis cs:69746,2.89525791807529)
--(axis cs:69745,2.89525866528499)
--(axis cs:69744,2.89525942636024)
--(axis cs:69743,2.89526017669739)
--(axis cs:69742,2.8952609379981)
--(axis cs:69741,2.89526168508693)
--(axis cs:69740,2.89526242278334)
--(axis cs:69739,2.89526317006829)
--(axis cs:69738,2.89526397127061)
--(axis cs:69737,2.89526476246095)
--(axis cs:69736,2.89526557270893)
--(axis cs:69735,2.8952663737376)
--(axis cs:69734,2.89526716209462)
--(axis cs:69733,2.89526793942047)
--(axis cs:69732,2.895268707029)
--(axis cs:69731,2.89526946359223)
--(axis cs:69730,2.89527020810558)
--(axis cs:69729,2.89527091973031)
--(axis cs:69728,2.89527161909467)
--(axis cs:69727,2.89527231055318)
--(axis cs:69726,2.89527302287109)
--(axis cs:69725,2.89527372223384)
--(axis cs:69724,2.89527439882181)
--(axis cs:69723,2.89527508470338)
--(axis cs:69722,2.89527576219353)
--(axis cs:69721,2.89527644726234)
--(axis cs:69720,2.89527715953459)
--(axis cs:69719,2.89527786065448)
--(axis cs:69718,2.89527853929414)
--(axis cs:69717,2.89527922196577)
--(axis cs:69716,2.89527989388239)
--(axis cs:69715,2.89528055910472)
--(axis cs:69714,2.89528122733685)
--(axis cs:69713,2.89528194623007)
--(axis cs:69712,2.89528266209902)
--(axis cs:69711,2.89528337396625)
--(axis cs:69710,2.89528410603302)
--(axis cs:69709,2.89528479459596)
--(axis cs:69708,2.8952854734376)
--(axis cs:69707,2.89528615287004)
--(axis cs:69706,2.89528681342891)
--(axis cs:69705,2.89528748759138)
--(axis cs:69704,2.89528816210608)
--(axis cs:69703,2.89528884392335)
--(axis cs:69702,2.89528953504969)
--(axis cs:69701,2.89529023844461)
--(axis cs:69700,2.89529094551047)
--(axis cs:69699,2.89529164782843)
--(axis cs:69698,2.89529234699982)
--(axis cs:69697,2.89529305528534)
--(axis cs:69696,2.89529376831585)
--(axis cs:69695,2.89529452346192)
--(axis cs:69694,2.89529527396793)
--(axis cs:69693,2.89529601852198)
--(axis cs:69692,2.89529678420658)
--(axis cs:69691,2.89529753250362)
--(axis cs:69690,2.89529827204115)
--(axis cs:69689,2.89529898152563)
--(axis cs:69688,2.89529967376986)
--(axis cs:69687,2.89530036793052)
--(axis cs:69686,2.89530109806467)
--(axis cs:69685,2.89530181211918)
--(axis cs:69684,2.89530249457569)
--(axis cs:69683,2.89530319964324)
--(axis cs:69682,2.89530391187079)
--(axis cs:69681,2.89530459914306)
--(axis cs:69680,2.89530526189903)
--(axis cs:69679,2.89530591223642)
--(axis cs:69678,2.89530657425671)
--(axis cs:69677,2.89530725471466)
--(axis cs:69676,2.89530792117093)
--(axis cs:69675,2.89530861419932)
--(axis cs:69674,2.89530931313184)
--(axis cs:69673,2.89531002060012)
--(axis cs:69672,2.89531075022668)
--(axis cs:69671,2.89531150238431)
--(axis cs:69670,2.89531227112156)
--(axis cs:69669,2.89531301885183)
--(axis cs:69668,2.89531378176864)
--(axis cs:69667,2.8953145186704)
--(axis cs:69666,2.89531525567705)
--(axis cs:69665,2.8953160365757)
--(axis cs:69664,2.89531680969749)
--(axis cs:69663,2.89531757298479)
--(axis cs:69662,2.895318343338)
--(axis cs:69661,2.89531913090849)
--(axis cs:69660,2.89531988907476)
--(axis cs:69659,2.89532063690497)
--(axis cs:69658,2.89532139812033)
--(axis cs:69657,2.89532217739038)
--(axis cs:69656,2.89532297706284)
--(axis cs:69655,2.8953237911267)
--(axis cs:69654,2.89532457349027)
--(axis cs:69653,2.89532538898608)
--(axis cs:69652,2.89532622599971)
--(axis cs:69651,2.89532708688108)
--(axis cs:69650,2.89532795783067)
--(axis cs:69649,2.89532881852059)
--(axis cs:69648,2.89532969930572)
--(axis cs:69647,2.89533058181478)
--(axis cs:69646,2.89533149690291)
--(axis cs:69645,2.89533245333351)
--(axis cs:69644,2.89533344328301)
--(axis cs:69643,2.89533441574725)
--(axis cs:69642,2.89533542677384)
--(axis cs:69641,2.89533641863963)
--(axis cs:69640,2.89533741194903)
--(axis cs:69639,2.89533838128857)
--(axis cs:69638,2.89533933762651)
--(axis cs:69637,2.89534030991093)
--(axis cs:69636,2.89534127221656)
--(axis cs:69635,2.89534225575276)
--(axis cs:69634,2.89534321265937)
--(axis cs:69633,2.89534418052596)
--(axis cs:69632,2.89534518344524)
--(axis cs:69631,2.89534619832791)
--(axis cs:69630,2.8953471776963)
--(axis cs:69629,2.89534817061897)
--(axis cs:69628,2.89534917060395)
--(axis cs:69627,2.89535014601616)
--(axis cs:69626,2.89535110370848)
--(axis cs:69625,2.89535207216488)
--(axis cs:69624,2.89535302252401)
--(axis cs:69623,2.89535396950578)
--(axis cs:69622,2.89535493796947)
--(axis cs:69621,2.89535591361958)
--(axis cs:69620,2.89535689859341)
--(axis cs:69619,2.89535787178685)
--(axis cs:69618,2.89535886459948)
--(axis cs:69617,2.89535984747289)
--(axis cs:69616,2.89536082466379)
--(axis cs:69615,2.89536180162681)
--(axis cs:69614,2.89536277083506)
--(axis cs:69613,2.8953637468223)
--(axis cs:69612,2.89536469323707)
--(axis cs:69611,2.89536563420817)
--(axis cs:69610,2.89536659650129)
--(axis cs:69609,2.89536755822903)
--(axis cs:69608,2.89536850985675)
--(axis cs:69607,2.89536948768338)
--(axis cs:69606,2.89537046290731)
--(axis cs:69605,2.89537143555291)
--(axis cs:69604,2.89537237619265)
--(axis cs:69603,2.89537329920504)
--(axis cs:69602,2.89537421566531)
--(axis cs:69601,2.89537510790288)
--(axis cs:69600,2.89537603288476)
--(axis cs:69599,2.89537693545345)
--(axis cs:69598,2.89537784980536)
--(axis cs:69597,2.8953787625003)
--(axis cs:69596,2.8953796775855)
--(axis cs:69595,2.89538057772867)
--(axis cs:69594,2.89538148867862)
--(axis cs:69593,2.89538240878109)
--(axis cs:69592,2.89538331694432)
--(axis cs:69591,2.89538423866587)
--(axis cs:69590,2.89538517665482)
--(axis cs:69589,2.89538613750208)
--(axis cs:69588,2.89538708494517)
--(axis cs:69587,2.89538802188002)
--(axis cs:69586,2.89538895757326)
--(axis cs:69585,2.89538988237412)
--(axis cs:69584,2.89539083158239)
--(axis cs:69583,2.89539176449676)
--(axis cs:69582,2.89539269148669)
--(axis cs:69581,2.89539360900834)
--(axis cs:69580,2.89539450631987)
--(axis cs:69579,2.89539542043148)
--(axis cs:69578,2.89539635883655)
--(axis cs:69577,2.89539732314145)
--(axis cs:69576,2.8953983088679)
--(axis cs:69575,2.89539930770712)
--(axis cs:69574,2.89540029609483)
--(axis cs:69573,2.89540129339456)
--(axis cs:69572,2.895402310029)
--(axis cs:69571,2.89540333545925)
--(axis cs:69570,2.89540436554254)
--(axis cs:69569,2.89540538180227)
--(axis cs:69568,2.89540640842185)
--(axis cs:69567,2.89540744006309)
--(axis cs:69566,2.89540842027369)
--(axis cs:69565,2.89540937819943)
--(axis cs:69564,2.89541033435789)
--(axis cs:69563,2.89541131056329)
--(axis cs:69562,2.89541229800912)
--(axis cs:69561,2.89541329013594)
--(axis cs:69560,2.89541428350044)
--(axis cs:69559,2.89541526891201)
--(axis cs:69558,2.89541625714328)
--(axis cs:69557,2.89541724140954)
--(axis cs:69556,2.89541821612708)
--(axis cs:69555,2.89541917281328)
--(axis cs:69554,2.89542010339827)
--(axis cs:69553,2.89542103256132)
--(axis cs:69552,2.89542198202248)
--(axis cs:69551,2.89542292502356)
--(axis cs:69550,2.89542392146343)
--(axis cs:69549,2.89542491701836)
--(axis cs:69548,2.89542591053901)
--(axis cs:69547,2.89542692662315)
--(axis cs:69546,2.89542794876581)
--(axis cs:69545,2.8954289785862)
--(axis cs:69544,2.89543002630402)
--(axis cs:69543,2.89543105830844)
--(axis cs:69542,2.8954321086855)
--(axis cs:69541,2.89543316876063)
--(axis cs:69540,2.89543420455306)
--(axis cs:69539,2.89543519828186)
--(axis cs:69538,2.8954361910656)
--(axis cs:69537,2.89543715347378)
--(axis cs:69536,2.89543812817083)
--(axis cs:69535,2.89543907711836)
--(axis cs:69534,2.89543999619087)
--(axis cs:69533,2.89544094443169)
--(axis cs:69532,2.89544184388333)
--(axis cs:69531,2.89544272211987)
--(axis cs:69530,2.89544358656434)
--(axis cs:69529,2.89544440801416)
--(axis cs:69528,2.89544524810579)
--(axis cs:69527,2.89544607482684)
--(axis cs:69526,2.89544692287389)
--(axis cs:69525,2.89544776374683)
--(axis cs:69524,2.895448625609)
--(axis cs:69523,2.89544947258783)
--(axis cs:69522,2.89545030588319)
--(axis cs:69521,2.89545111956811)
--(axis cs:69520,2.89545192371392)
--(axis cs:69519,2.89545277637015)
--(axis cs:69518,2.89545362492835)
--(axis cs:69517,2.8954545035788)
--(axis cs:69516,2.89545535218157)
--(axis cs:69515,2.89545618958229)
--(axis cs:69514,2.89545700950037)
--(axis cs:69513,2.89545782124439)
--(axis cs:69512,2.89545864786798)
--(axis cs:69511,2.89545951940982)
--(axis cs:69510,2.89546038407795)
--(axis cs:69509,2.89546121136077)
--(axis cs:69508,2.89546202553282)
--(axis cs:69507,2.89546283573916)
--(axis cs:69506,2.89546361369087)
--(axis cs:69505,2.89546442380653)
--(axis cs:69504,2.89546524242667)
--(axis cs:69503,2.89546606513206)
--(axis cs:69502,2.89546686338864)
--(axis cs:69501,2.89546765980123)
--(axis cs:69500,2.89546843051084)
--(axis cs:69499,2.89546918629166)
--(axis cs:69498,2.89546991712253)
--(axis cs:69497,2.8954706814459)
--(axis cs:69496,2.89547145352622)
--(axis cs:69495,2.8954722348122)
--(axis cs:69494,2.89547302525927)
--(axis cs:69493,2.89547380019602)
--(axis cs:69492,2.89547458922363)
--(axis cs:69491,2.89547542043749)
--(axis cs:69490,2.89547622904118)
--(axis cs:69489,2.89547704854943)
--(axis cs:69488,2.89547787896129)
--(axis cs:69487,2.89547871968788)
--(axis cs:69486,2.89547952837065)
--(axis cs:69485,2.89548033207561)
--(axis cs:69484,2.89548110894643)
--(axis cs:69483,2.89548185358864)
--(axis cs:69482,2.89548259987548)
--(axis cs:69481,2.89548336682715)
--(axis cs:69480,2.89548410739967)
--(axis cs:69479,2.89548483591183)
--(axis cs:69478,2.89548555195028)
--(axis cs:69477,2.89548626442543)
--(axis cs:69476,2.89548698361439)
--(axis cs:69475,2.89548769604192)
--(axis cs:69474,2.89548839692025)
--(axis cs:69473,2.89548909934525)
--(axis cs:69472,2.89548979560745)
--(axis cs:69471,2.89549047680827)
--(axis cs:69470,2.89549114368151)
--(axis cs:69469,2.89549181397876)
--(axis cs:69468,2.89549246409375)
--(axis cs:69467,2.89549313049718)
--(axis cs:69466,2.8954937939522)
--(axis cs:69465,2.89549445546122)
--(axis cs:69464,2.89549512080658)
--(axis cs:69463,2.89549578711536)
--(axis cs:69462,2.89549646230385)
--(axis cs:69461,2.89549712047261)
--(axis cs:69460,2.89549783439657)
--(axis cs:69459,2.89549852803566)
--(axis cs:69458,2.89549918110012)
--(axis cs:69457,2.89549983789953)
--(axis cs:69456,2.89550047350716)
--(axis cs:69455,2.89550108453204)
--(axis cs:69454,2.89550167796075)
--(axis cs:69453,2.89550227006549)
--(axis cs:69452,2.89550283124837)
--(axis cs:69451,2.89550337360593)
--(axis cs:69450,2.89550394089623)
--(axis cs:69449,2.89550452265834)
--(axis cs:69448,2.89550512662024)
--(axis cs:69447,2.89550575190147)
--(axis cs:69446,2.89550638149544)
--(axis cs:69445,2.89550698103985)
--(axis cs:69444,2.89550759854878)
--(axis cs:69443,2.89550823279747)
--(axis cs:69442,2.89550889554773)
--(axis cs:69441,2.89550958675693)
--(axis cs:69440,2.89551025628249)
--(axis cs:69439,2.89551089644315)
--(axis cs:69438,2.89551152131592)
--(axis cs:69437,2.8955121616437)
--(axis cs:69436,2.89551282737153)
--(axis cs:69435,2.89551346253897)
--(axis cs:69434,2.89551411097604)
--(axis cs:69433,2.89551476204059)
--(axis cs:69432,2.89551539223769)
--(axis cs:69431,2.89551602046855)
--(axis cs:69430,2.8955166622906)
--(axis cs:69429,2.89551732911808)
--(axis cs:69428,2.89551799133299)
--(axis cs:69427,2.89551865915903)
--(axis cs:69426,2.89551937841437)
--(axis cs:69425,2.89552009794568)
--(axis cs:69424,2.89552082084412)
--(axis cs:69423,2.89552150900778)
--(axis cs:69422,2.89552220179414)
--(axis cs:69421,2.89552290732733)
--(axis cs:69420,2.89552360814649)
--(axis cs:69419,2.89552431339863)
--(axis cs:69418,2.8955250152051)
--(axis cs:69417,2.89552568033442)
--(axis cs:69416,2.89552634227998)
--(axis cs:69415,2.89552699492791)
--(axis cs:69414,2.89552764991044)
--(axis cs:69413,2.89552830382969)
--(axis cs:69412,2.89552892486054)
--(axis cs:69411,2.89552951601268)
--(axis cs:69410,2.89553012424903)
--(axis cs:69409,2.89553072091261)
--(axis cs:69408,2.89553131878054)
--(axis cs:69407,2.89553193110371)
--(axis cs:69406,2.89553252437165)
--(axis cs:69405,2.8955331137426)
--(axis cs:69404,2.89553370770248)
--(axis cs:69403,2.89553428031783)
--(axis cs:69402,2.89553484243772)
--(axis cs:69401,2.89553538734549)
--(axis cs:69400,2.89553590361092)
--(axis cs:69399,2.8955363920125)
--(axis cs:69398,2.89553689154517)
--(axis cs:69397,2.89553736936729)
--(axis cs:69396,2.89553785021467)
--(axis cs:69395,2.89553831361415)
--(axis cs:69394,2.89553878044507)
--(axis cs:69393,2.89553925921176)
--(axis cs:69392,2.89553973525261)
--(axis cs:69391,2.89554017158519)
--(axis cs:69390,2.89554061852785)
--(axis cs:69389,2.89554104591893)
--(axis cs:69388,2.89554147458519)
--(axis cs:69387,2.89554188364106)
--(axis cs:69386,2.89554226884267)
--(axis cs:69385,2.89554262522457)
--(axis cs:69384,2.89554297708725)
--(axis cs:69383,2.89554331883919)
--(axis cs:69382,2.89554365375511)
--(axis cs:69381,2.89554401042589)
--(axis cs:69380,2.8955443682922)
--(axis cs:69379,2.8955446868539)
--(axis cs:69378,2.89554503199896)
--(axis cs:69377,2.89554536254251)
--(axis cs:69376,2.89554567541484)
--(axis cs:69375,2.89554597007595)
--(axis cs:69374,2.89554626829683)
--(axis cs:69373,2.89554656406181)
--(axis cs:69372,2.89554686203054)
--(axis cs:69371,2.89554716292345)
--(axis cs:69370,2.89554748067805)
--(axis cs:69369,2.89554782362834)
--(axis cs:69368,2.89554816338634)
--(axis cs:69367,2.89554851118302)
--(axis cs:69366,2.89554886360426)
--(axis cs:69365,2.89554920300618)
--(axis cs:69364,2.89554954874429)
--(axis cs:69363,2.895549866243)
--(axis cs:69362,2.89555016061637)
--(axis cs:69361,2.89555046983067)
--(axis cs:69360,2.89555077146405)
--(axis cs:69359,2.89555108563664)
--(axis cs:69358,2.89555136148383)
--(axis cs:69357,2.89555163294204)
--(axis cs:69356,2.89555190636714)
--(axis cs:69355,2.8955521848434)
--(axis cs:69354,2.89555241330015)
--(axis cs:69353,2.89555263208465)
--(axis cs:69352,2.89555285826207)
--(axis cs:69351,2.89555305375468)
--(axis cs:69350,2.89555325860066)
--(axis cs:69349,2.89555345910051)
--(axis cs:69348,2.8955536407054)
--(axis cs:69347,2.89555383095534)
--(axis cs:69346,2.89555401909802)
--(axis cs:69345,2.89555422089883)
--(axis cs:69344,2.89555443615872)
--(axis cs:69343,2.89555462804545)
--(axis cs:69342,2.89555481813451)
--(axis cs:69341,2.89555498988938)
--(axis cs:69340,2.89555515185887)
--(axis cs:69339,2.89555530584129)
--(axis cs:69338,2.89555544577226)
--(axis cs:69337,2.89555558179926)
--(axis cs:69336,2.89555572105196)
--(axis cs:69335,2.89555585950611)
--(axis cs:69334,2.89555599097022)
--(axis cs:69333,2.89555609482711)
--(axis cs:69332,2.89555618457905)
--(axis cs:69331,2.89555629616569)
--(axis cs:69330,2.89555638171409)
--(axis cs:69329,2.895556484485)
--(axis cs:69328,2.89555657381383)
--(axis cs:69327,2.89555666732598)
--(axis cs:69326,2.89555677814423)
--(axis cs:69325,2.89555690027588)
--(axis cs:69324,2.8955570280885)
--(axis cs:69323,2.89555716593395)
--(axis cs:69322,2.89555727504174)
--(axis cs:69321,2.89555739964874)
--(axis cs:69320,2.89555752714165)
--(axis cs:69319,2.89555763631722)
--(axis cs:69318,2.89555777577242)
--(axis cs:69317,2.89555792598124)
--(axis cs:69316,2.89555802382726)
--(axis cs:69315,2.89555811910216)
--(axis cs:69314,2.89555821786677)
--(axis cs:69313,2.89555830322773)
--(axis cs:69312,2.89555839242683)
--(axis cs:69311,2.89555849148931)
--(axis cs:69310,2.89555860240731)
--(axis cs:69309,2.89555871394519)
--(axis cs:69308,2.8955588552233)
--(axis cs:69307,2.89555897756199)
--(axis cs:69306,2.89555910499967)
--(axis cs:69305,2.89555925215704)
--(axis cs:69304,2.89555942072427)
--(axis cs:69303,2.89555957978822)
--(axis cs:69302,2.89555972796038)
--(axis cs:69301,2.89555989238343)
--(axis cs:69300,2.89556005227513)
--(axis cs:69299,2.89556021852609)
--(axis cs:69298,2.89556037611429)
--(axis cs:69297,2.89556055586093)
--(axis cs:69296,2.89556074860036)
--(axis cs:69295,2.89556094420498)
--(axis cs:69294,2.89556110221749)
--(axis cs:69293,2.89556125095805)
--(axis cs:69292,2.89556141172235)
--(axis cs:69291,2.89556154190358)
--(axis cs:69290,2.89556165387874)
--(axis cs:69289,2.89556181315808)
--(axis cs:69288,2.89556194409759)
--(axis cs:69287,2.89556206613515)
--(axis cs:69286,2.89556220177257)
--(axis cs:69285,2.89556230922476)
--(axis cs:69284,2.89556238303981)
--(axis cs:69283,2.8955624440577)
--(axis cs:69282,2.89556252525712)
--(axis cs:69281,2.89556261103932)
--(axis cs:69280,2.89556267605867)
--(axis cs:69279,2.89556275125554)
--(axis cs:69278,2.89556280529096)
--(axis cs:69277,2.89556283416435)
--(axis cs:69276,2.89556286280668)
--(axis cs:69275,2.89556289617359)
--(axis cs:69274,2.89556291988235)
--(axis cs:69273,2.89556295688287)
--(axis cs:69272,2.89556300369688)
--(axis cs:69271,2.89556305608502)
--(axis cs:69270,2.89556307369698)
--(axis cs:69269,2.89556311254311)
--(axis cs:69268,2.8955631647055)
--(axis cs:69267,2.89556322300964)
--(axis cs:69266,2.89556326831984)
--(axis cs:69265,2.89556332119272)
--(axis cs:69264,2.8955633871459)
--(axis cs:69263,2.89556343514095)
--(axis cs:69262,2.8955634986913)
--(axis cs:69261,2.8955635238348)
--(axis cs:69260,2.89556354079725)
--(axis cs:69259,2.89556361115364)
--(axis cs:69258,2.89556370630847)
--(axis cs:69257,2.89556378325836)
--(axis cs:69256,2.89556388340523)
--(axis cs:69255,2.89556396897787)
--(axis cs:69254,2.89556404459971)
--(axis cs:69253,2.89556410591879)
--(axis cs:69252,2.89556417487254)
--(axis cs:69251,2.89556424416175)
--(axis cs:69250,2.8955642997447)
--(axis cs:69249,2.8955643462344)
--(axis cs:69248,2.89556442342206)
--(axis cs:69247,2.89556447140178)
--(axis cs:69246,2.89556451966453)
--(axis cs:69245,2.89556454381037)
--(axis cs:69244,2.89556457217687)
--(axis cs:69243,2.89556461862214)
--(axis cs:69242,2.89556465045306)
--(axis cs:69241,2.8955646728683)
--(axis cs:69240,2.89556468251518)
--(axis cs:69239,2.89556472996871)
--(axis cs:69238,2.89556474541212)
--(axis cs:69237,2.89556475185318)
--(axis cs:69236,2.89556477340442)
--(axis cs:69235,2.89556480925943)
--(axis cs:69234,2.89556487383369)
--(axis cs:69233,2.89556492123319)
--(axis cs:69232,2.8955649570483)
--(axis cs:69231,2.89556497136514)
--(axis cs:69230,2.89556498057747)
--(axis cs:69229,2.89556497229171)
--(axis cs:69228,2.89556495048785)
--(axis cs:69227,2.89556490030232)
--(axis cs:69226,2.89556481523073)
--(axis cs:69225,2.89556475255961)
--(axis cs:69224,2.89556467780482)
--(axis cs:69223,2.89556458929483)
--(axis cs:69222,2.89556449685421)
--(axis cs:69221,2.89556440754867)
--(axis cs:69220,2.89556431511431)
--(axis cs:69219,2.89556420664487)
--(axis cs:69218,2.89556410094304)
--(axis cs:69217,2.89556398495908)
--(axis cs:69216,2.8955638701047)
--(axis cs:69215,2.89556377226185)
--(axis cs:69214,2.89556367077621)
--(axis cs:69213,2.89556356678027)
--(axis cs:69212,2.89556348663167)
--(axis cs:69211,2.89556340975849)
--(axis cs:69210,2.89556334933303)
--(axis cs:69209,2.8955633145173)
--(axis cs:69208,2.89556328240018)
--(axis cs:69207,2.89556321262867)
--(axis cs:69206,2.89556315711784)
--(axis cs:69205,2.89556309031392)
--(axis cs:69204,2.89556301506905)
--(axis cs:69203,2.89556294390402)
--(axis cs:69202,2.89556291148989)
--(axis cs:69201,2.89556287299361)
--(axis cs:69200,2.89556282090042)
--(axis cs:69199,2.89556278383703)
--(axis cs:69198,2.89556276553706)
--(axis cs:69197,2.89556273893549)
--(axis cs:69196,2.89556271024305)
--(axis cs:69195,2.89556265510662)
--(axis cs:69194,2.89556257629232)
--(axis cs:69193,2.89556247240188)
--(axis cs:69192,2.89556236403647)
--(axis cs:69191,2.89556226463026)
--(axis cs:69190,2.89556215785881)
--(axis cs:69189,2.89556203769653)
--(axis cs:69188,2.89556193731288)
--(axis cs:69187,2.89556181565859)
--(axis cs:69186,2.89556170577105)
--(axis cs:69185,2.89556159424129)
--(axis cs:69184,2.89556151241996)
--(axis cs:69183,2.89556143609992)
--(axis cs:69182,2.89556136299843)
--(axis cs:69181,2.89556127416798)
--(axis cs:69180,2.89556120921994)
--(axis cs:69179,2.8955611423789)
--(axis cs:69178,2.89556106182811)
--(axis cs:69177,2.8955609889277)
--(axis cs:69176,2.89556091072977)
--(axis cs:69175,2.89556082614879)
--(axis cs:69174,2.89556074109183)
--(axis cs:69173,2.89556064286312)
--(axis cs:69172,2.89556053085699)
--(axis cs:69171,2.89556041056212)
--(axis cs:69170,2.89556027559863)
--(axis cs:69169,2.89556016212573)
--(axis cs:69168,2.89556005757553)
--(axis cs:69167,2.89555993491716)
--(axis cs:69166,2.89555981136302)
--(axis cs:69165,2.89555968527701)
--(axis cs:69164,2.89555955797331)
--(axis cs:69163,2.89555942962111)
--(axis cs:69162,2.89555928832192)
--(axis cs:69161,2.8955591376842)
--(axis cs:69160,2.89555899966606)
--(axis cs:69159,2.89555889972866)
--(axis cs:69158,2.8955587976394)
--(axis cs:69157,2.89555870801425)
--(axis cs:69156,2.8955585980007)
--(axis cs:69155,2.89555848284023)
--(axis cs:69154,2.89555835989189)
--(axis cs:69153,2.89555825520595)
--(axis cs:69152,2.89555814736179)
--(axis cs:69151,2.89555805376065)
--(axis cs:69150,2.89555797519914)
--(axis cs:69149,2.89555792973011)
--(axis cs:69148,2.89555790628324)
--(axis cs:69147,2.8955578649478)
--(axis cs:69146,2.89555780734368)
--(axis cs:69145,2.89555776357175)
--(axis cs:69144,2.89555772161899)
--(axis cs:69143,2.89555766679377)
--(axis cs:69142,2.89555758250654)
--(axis cs:69141,2.89555754194131)
--(axis cs:69140,2.89555752395796)
--(axis cs:69139,2.89555749693938)
--(axis cs:69138,2.89555749614745)
--(axis cs:69137,2.89555750977566)
--(axis cs:69136,2.89555753224221)
--(axis cs:69135,2.89555754003325)
--(axis cs:69134,2.89555759398195)
--(axis cs:69133,2.89555763288102)
--(axis cs:69132,2.89555768514705)
--(axis cs:69131,2.89555773943875)
--(axis cs:69130,2.89555777635487)
--(axis cs:69129,2.89555782705091)
--(axis cs:69128,2.89555787185886)
--(axis cs:69127,2.89555790863515)
--(axis cs:69126,2.89555796242674)
--(axis cs:69125,2.89555799950081)
--(axis cs:69124,2.89555804721493)
--(axis cs:69123,2.89555808241916)
--(axis cs:69122,2.89555808401925)
--(axis cs:69121,2.8955581099)
--(axis cs:69120,2.89555813331258)
--(axis cs:69119,2.89555814595325)
--(axis cs:69118,2.89555814638342)
--(axis cs:69117,2.89555815760131)
--(axis cs:69116,2.89555816519123)
--(axis cs:69115,2.89555816101908)
--(axis cs:69114,2.89555816935559)
--(axis cs:69113,2.89555819898156)
--(axis cs:69112,2.89555823551506)
--(axis cs:69111,2.89555825022597)
--(axis cs:69110,2.89555827476643)
--(axis cs:69109,2.89555826506433)
--(axis cs:69108,2.89555824851438)
--(axis cs:69107,2.89555829532501)
--(axis cs:69106,2.89555833054286)
--(axis cs:69105,2.89555834078127)
--(axis cs:69104,2.89555836135905)
--(axis cs:69103,2.89555840352274)
--(axis cs:69102,2.89555844907247)
--(axis cs:69101,2.89555848179259)
--(axis cs:69100,2.89555849558777)
--(axis cs:69099,2.8955585062666)
--(axis cs:69098,2.89555846823282)
--(axis cs:69097,2.89555841856396)
--(axis cs:69096,2.89555836337666)
--(axis cs:69095,2.89555830733875)
--(axis cs:69094,2.89555826718627)
--(axis cs:69093,2.89555819335295)
--(axis cs:69092,2.89555813728819)
--(axis cs:69091,2.89555810604294)
--(axis cs:69090,2.89555807200026)
--(axis cs:69089,2.89555808928316)
--(axis cs:69088,2.89555809200095)
--(axis cs:69087,2.89555807840502)
--(axis cs:69086,2.89555808927214)
--(axis cs:69085,2.89555809427636)
--(axis cs:69084,2.89555810723338)
--(axis cs:69083,2.89555810137408)
--(axis cs:69082,2.89555808333788)
--(axis cs:69081,2.89555805957564)
--(axis cs:69080,2.89555803512247)
--(axis cs:69079,2.89555799151713)
--(axis cs:69078,2.895557965692)
--(axis cs:69077,2.89555792383556)
--(axis cs:69076,2.89555792611622)
--(axis cs:69075,2.89555793718413)
--(axis cs:69074,2.89555792874598)
--(axis cs:69073,2.89555792686919)
--(axis cs:69072,2.89555795821961)
--(axis cs:69071,2.89555799098441)
--(axis cs:69070,2.89555802454666)
--(axis cs:69069,2.89555808656725)
--(axis cs:69068,2.89555816436954)
--(axis cs:69067,2.89555822112551)
--(axis cs:69066,2.89555823494605)
--(axis cs:69065,2.89555826696496)
--(axis cs:69064,2.89555832060943)
--(axis cs:69063,2.89555838542717)
--(axis cs:69062,2.89555842545597)
--(axis cs:69061,2.89555843338426)
--(axis cs:69060,2.89555843010048)
--(axis cs:69059,2.89555841975441)
--(axis cs:69058,2.89555841404192)
--(axis cs:69057,2.89555841314089)
--(axis cs:69056,2.89555839225462)
--(axis cs:69055,2.89555837593126)
--(axis cs:69054,2.89555834462206)
--(axis cs:69053,2.89555833310687)
--(axis cs:69052,2.89555832935078)
--(axis cs:69051,2.89555833906009)
--(axis cs:69050,2.89555832337893)
--(axis cs:69049,2.89555831663198)
--(axis cs:69048,2.89555830507151)
--(axis cs:69047,2.89555827220969)
--(axis cs:69046,2.89555823642387)
--(axis cs:69045,2.89555819242804)
--(axis cs:69044,2.89555813272295)
--(axis cs:69043,2.89555809247011)
--(axis cs:69042,2.89555808192711)
--(axis cs:69041,2.8955580745457)
--(axis cs:69040,2.89555808362968)
--(axis cs:69039,2.89555810500858)
--(axis cs:69038,2.89555810605398)
--(axis cs:69037,2.89555809223319)
--(axis cs:69036,2.89555811493037)
--(axis cs:69035,2.89555813788048)
--(axis cs:69034,2.89555818699169)
--(axis cs:69033,2.89555824018809)
--(axis cs:69032,2.89555830946175)
--(axis cs:69031,2.89555839159889)
--(axis cs:69030,2.89555846331891)
--(axis cs:69029,2.89555852860553)
--(axis cs:69028,2.8955585867171)
--(axis cs:69027,2.89555863633223)
--(axis cs:69026,2.8955586722108)
--(axis cs:69025,2.89555872219398)
--(axis cs:69024,2.89555875703285)
--(axis cs:69023,2.89555879070084)
--(axis cs:69022,2.89555881263267)
--(axis cs:69021,2.89555881792633)
--(axis cs:69020,2.89555882045805)
--(axis cs:69019,2.89555885984852)
--(axis cs:69018,2.89555886961972)
--(axis cs:69017,2.89555887657908)
--(axis cs:69016,2.89555884108168)
--(axis cs:69015,2.89555878422957)
--(axis cs:69014,2.89555873657754)
--(axis cs:69013,2.89555870037607)
--(axis cs:69012,2.89555863644002)
--(axis cs:69011,2.89555857930644)
--(axis cs:69010,2.89555853817869)
--(axis cs:69009,2.89555853027272)
--(axis cs:69008,2.89555852269626)
--(axis cs:69007,2.89555855521016)
--(axis cs:69006,2.8955585671988)
--(axis cs:69005,2.89555862048773)
--(axis cs:69004,2.89555865238651)
--(axis cs:69003,2.89555867722479)
--(axis cs:69002,2.89555867495884)
--(axis cs:69001,2.8955586457402)
--(axis cs:69000,2.8955586259465)
--(axis cs:68999,2.89555864272125)
--(axis cs:68998,2.89555863063864)
--(axis cs:68997,2.89555860246185)
--(axis cs:68996,2.89555859054484)
--(axis cs:68995,2.89555858303238)
--(axis cs:68994,2.89555861383417)
--(axis cs:68993,2.89555865062999)
--(axis cs:68992,2.89555870558371)
--(axis cs:68991,2.89555878593529)
--(axis cs:68990,2.89555886255117)
--(axis cs:68989,2.89555892555642)
--(axis cs:68988,2.89555896658285)
--(axis cs:68987,2.89555900075563)
--(axis cs:68986,2.89555904649468)
--(axis cs:68985,2.8955591229521)
--(axis cs:68984,2.89555919880932)
--(axis cs:68983,2.89555926620876)
--(axis cs:68982,2.89555930895758)
--(axis cs:68981,2.8955593656629)
--(axis cs:68980,2.89555943535734)
--(axis cs:68979,2.89555950047462)
--(axis cs:68978,2.89555954817355)
--(axis cs:68977,2.89555962277439)
--(axis cs:68976,2.89555970302806)
--(axis cs:68975,2.8955597559551)
--(axis cs:68974,2.89555980560302)
--(axis cs:68973,2.89555988017666)
--(axis cs:68972,2.89555995336014)
--(axis cs:68971,2.89556004593012)
--(axis cs:68970,2.89556015696656)
--(axis cs:68969,2.89556024969111)
--(axis cs:68968,2.8955603575439)
--(axis cs:68967,2.89556048084412)
--(axis cs:68966,2.8955606000928)
--(axis cs:68965,2.89556071506041)
--(axis cs:68964,2.89556081065372)
--(axis cs:68963,2.89556091271316)
--(axis cs:68962,2.89556102994955)
--(axis cs:68961,2.89556112768795)
--(axis cs:68960,2.89556124766194)
--(axis cs:68959,2.89556137958027)
--(axis cs:68958,2.89556152330491)
--(axis cs:68957,2.89556167569434)
--(axis cs:68956,2.89556180683589)
--(axis cs:68955,2.89556195050123)
--(axis cs:68954,2.8955620669637)
--(axis cs:68953,2.89556220092954)
--(axis cs:68952,2.89556231713673)
--(axis cs:68951,2.89556244647139)
--(axis cs:68950,2.8955625754186)
--(axis cs:68949,2.89556276662127)
--(axis cs:68948,2.89556296445045)
--(axis cs:68947,2.89556314806735)
--(axis cs:68946,2.89556331992333)
--(axis cs:68945,2.89556344050591)
--(axis cs:68944,2.89556356763977)
--(axis cs:68943,2.89556369469411)
--(axis cs:68942,2.89556381849769)
--(axis cs:68941,2.89556395077647)
--(axis cs:68940,2.895564069592)
--(axis cs:68939,2.89556420991114)
--(axis cs:68938,2.89556436401274)
--(axis cs:68937,2.8955644762425)
--(axis cs:68936,2.89556457868866)
--(axis cs:68935,2.89556465647407)
--(axis cs:68934,2.89556472576895)
--(axis cs:68933,2.89556479679974)
--(axis cs:68932,2.8955648516894)
--(axis cs:68931,2.89556492535524)
--(axis cs:68930,2.89556500077224)
--(axis cs:68929,2.89556508656466)
--(axis cs:68928,2.89556517580523)
--(axis cs:68927,2.89556524689598)
--(axis cs:68926,2.89556532504345)
--(axis cs:68925,2.89556540661758)
--(axis cs:68924,2.89556550306778)
--(axis cs:68923,2.89556564494366)
--(axis cs:68922,2.89556578927475)
--(axis cs:68921,2.89556592059801)
--(axis cs:68920,2.89556601987345)
--(axis cs:68919,2.89556610900295)
--(axis cs:68918,2.89556622262224)
--(axis cs:68917,2.89556635196109)
--(axis cs:68916,2.89556647796866)
--(axis cs:68915,2.89556658792621)
--(axis cs:68914,2.89556667924881)
--(axis cs:68913,2.8955667686238)
--(axis cs:68912,2.89556686811302)
--(axis cs:68911,2.89556702844304)
--(axis cs:68910,2.89556719794456)
--(axis cs:68909,2.89556733673049)
--(axis cs:68908,2.89556750707191)
--(axis cs:68907,2.89556768779293)
--(axis cs:68906,2.89556786031077)
--(axis cs:68905,2.89556802862594)
--(axis cs:68904,2.89556819576107)
--(axis cs:68903,2.89556835244279)
--(axis cs:68902,2.8955684754002)
--(axis cs:68901,2.89556860823773)
--(axis cs:68900,2.895568755695)
--(axis cs:68899,2.89556889793994)
--(axis cs:68898,2.89556903381982)
--(axis cs:68897,2.89556917423214)
--(axis cs:68896,2.89556931990842)
--(axis cs:68895,2.89556944927072)
--(axis cs:68894,2.89556961980899)
--(axis cs:68893,2.89556976791757)
--(axis cs:68892,2.89556989558208)
--(axis cs:68891,2.89557002079743)
--(axis cs:68890,2.8955701315594)
--(axis cs:68889,2.8955702404436)
--(axis cs:68888,2.89557033158358)
--(axis cs:68887,2.89557042764107)
--(axis cs:68886,2.89557051844184)
--(axis cs:68885,2.89557056580589)
--(axis cs:68884,2.89557060537277)
--(axis cs:68883,2.89557062239286)
--(axis cs:68882,2.89557066416199)
--(axis cs:68881,2.89557072763763)
--(axis cs:68880,2.89557080621381)
--(axis cs:68879,2.89557087939197)
--(axis cs:68878,2.89557096873855)
--(axis cs:68877,2.89557106289074)
--(axis cs:68876,2.89557116329759)
--(axis cs:68875,2.89557129738379)
--(axis cs:68874,2.89557143562831)
--(axis cs:68873,2.89557156628458)
--(axis cs:68872,2.89557166188121)
--(axis cs:68871,2.8955717536477)
--(axis cs:68870,2.89557189041357)
--(axis cs:68869,2.89557201595098)
--(axis cs:68868,2.89557213965901)
--(axis cs:68867,2.89557229511708)
--(axis cs:68866,2.89557244140733)
--(axis cs:68865,2.89557259301325)
--(axis cs:68864,2.8955727589783)
--(axis cs:68863,2.89557290080795)
--(axis cs:68862,2.89557304983814)
--(axis cs:68861,2.89557321102153)
--(axis cs:68860,2.89557337749515)
--(axis cs:68859,2.89557355178973)
--(axis cs:68858,2.89557372177729)
--(axis cs:68857,2.89557388641753)
--(axis cs:68856,2.89557406047944)
--(axis cs:68855,2.89557423768579)
--(axis cs:68854,2.89557443467918)
--(axis cs:68853,2.89557459420251)
--(axis cs:68852,2.89557475527585)
--(axis cs:68851,2.89557493595238)
--(axis cs:68850,2.89557511656728)
--(axis cs:68849,2.89557529625971)
--(axis cs:68848,2.89557549914715)
--(axis cs:68847,2.89557570017748)
--(axis cs:68846,2.89557587511301)
--(axis cs:68845,2.89557603852799)
--(axis cs:68844,2.895576223401)
--(axis cs:68843,2.89557641449849)
--(axis cs:68842,2.8955765905247)
--(axis cs:68841,2.89557674679443)
--(axis cs:68840,2.89557690659566)
--(axis cs:68839,2.8955770710728)
--(axis cs:68838,2.89557722797028)
--(axis cs:68837,2.89557739873063)
--(axis cs:68836,2.89557754441622)
--(axis cs:68835,2.89557774224472)
--(axis cs:68834,2.89557796179725)
--(axis cs:68833,2.89557819852584)
--(axis cs:68832,2.89557845707124)
--(axis cs:68831,2.89557870370868)
--(axis cs:68830,2.89557895507653)
--(axis cs:68829,2.89557922584103)
--(axis cs:68828,2.89557949503534)
--(axis cs:68827,2.89557974534023)
--(axis cs:68826,2.89557998229212)
--(axis cs:68825,2.89558019106468)
--(axis cs:68824,2.89558040661452)
--(axis cs:68823,2.89558063051817)
--(axis cs:68822,2.89558086507577)
--(axis cs:68821,2.89558112110765)
--(axis cs:68820,2.89558137547289)
--(axis cs:68819,2.89558163314075)
--(axis cs:68818,2.89558187633755)
--(axis cs:68817,2.89558210104618)
--(axis cs:68816,2.89558229640224)
--(axis cs:68815,2.89558243449406)
--(axis cs:68814,2.89558258347368)
--(axis cs:68813,2.8955827451929)
--(axis cs:68812,2.89558289554673)
--(axis cs:68811,2.89558302466124)
--(axis cs:68810,2.89558315198863)
--(axis cs:68809,2.89558325327502)
--(axis cs:68808,2.89558338385865)
--(axis cs:68807,2.89558351232421)
--(axis cs:68806,2.89558364722571)
--(axis cs:68805,2.8955837786726)
--(axis cs:68804,2.89558389982547)
--(axis cs:68803,2.89558404311051)
--(axis cs:68802,2.89558418242553)
--(axis cs:68801,2.8955842997751)
--(axis cs:68800,2.89558443186065)
--(axis cs:68799,2.89558455130212)
--(axis cs:68798,2.89558471766727)
--(axis cs:68797,2.89558487916339)
--(axis cs:68796,2.89558506127351)
--(axis cs:68795,2.8955852642912)
--(axis cs:68794,2.89558546487095)
--(axis cs:68793,2.89558565696497)
--(axis cs:68792,2.89558585198434)
--(axis cs:68791,2.89558606581251)
--(axis cs:68790,2.89558630251496)
--(axis cs:68789,2.89558654290443)
--(axis cs:68788,2.89558678699892)
--(axis cs:68787,2.89558703643802)
--(axis cs:68786,2.89558733118787)
--(axis cs:68785,2.8955876272442)
--(axis cs:68784,2.89558795183591)
--(axis cs:68783,2.89558828393531)
--(axis cs:68782,2.89558860413315)
--(axis cs:68781,2.89558890722354)
--(axis cs:68780,2.89558924184667)
--(axis cs:68779,2.89558956123599)
--(axis cs:68778,2.89558986246096)
--(axis cs:68777,2.89559015874266)
--(axis cs:68776,2.89559045484257)
--(axis cs:68775,2.89559076155339)
--(axis cs:68774,2.89559106679893)
--(axis cs:68773,2.89559133697965)
--(axis cs:68772,2.89559163147056)
--(axis cs:68771,2.89559189533925)
--(axis cs:68770,2.89559217851206)
--(axis cs:68769,2.89559243430572)
--(axis cs:68768,2.8955926683756)
--(axis cs:68767,2.89559289218881)
--(axis cs:68766,2.89559310477248)
--(axis cs:68765,2.89559335252785)
--(axis cs:68764,2.89559363465272)
--(axis cs:68763,2.89559392628305)
--(axis cs:68762,2.89559424522519)
--(axis cs:68761,2.89559455680762)
--(axis cs:68760,2.89559488974795)
--(axis cs:68759,2.89559522494451)
--(axis cs:68758,2.89559557773936)
--(axis cs:68757,2.89559593345466)
--(axis cs:68756,2.89559628031463)
--(axis cs:68755,2.89559664568277)
--(axis cs:68754,2.89559701326292)
--(axis cs:68753,2.89559738902454)
--(axis cs:68752,2.89559774579852)
--(axis cs:68751,2.89559809586512)
--(axis cs:68750,2.89559843603814)
--(axis cs:68749,2.89559876472089)
--(axis cs:68748,2.89559908599642)
--(axis cs:68747,2.89559944209142)
--(axis cs:68746,2.89559977961822)
--(axis cs:68745,2.89560009753331)
--(axis cs:68744,2.89560042070864)
--(axis cs:68743,2.8956007444857)
--(axis cs:68742,2.89560107983505)
--(axis cs:68741,2.89560143465435)
--(axis cs:68740,2.89560178476697)
--(axis cs:68739,2.8956021574457)
--(axis cs:68738,2.89560254964768)
--(axis cs:68737,2.89560295369799)
--(axis cs:68736,2.89560337471214)
--(axis cs:68735,2.89560377034438)
--(axis cs:68734,2.89560414733865)
--(axis cs:68733,2.8956045303986)
--(axis cs:68732,2.89560489923242)
--(axis cs:68731,2.89560528535583)
--(axis cs:68730,2.89560569336405)
--(axis cs:68729,2.89560609712518)
--(axis cs:68728,2.8956064841409)
--(axis cs:68727,2.89560684673867)
--(axis cs:68726,2.89560721498817)
--(axis cs:68725,2.8956076087057)
--(axis cs:68724,2.89560799569511)
--(axis cs:68723,2.89560835732202)
--(axis cs:68722,2.8956086825604)
--(axis cs:68721,2.89560900548817)
--(axis cs:68720,2.895609325076)
--(axis cs:68719,2.89560964794858)
--(axis cs:68718,2.89560998084268)
--(axis cs:68717,2.89561031799157)
--(axis cs:68716,2.89561065047724)
--(axis cs:68715,2.89561095685019)
--(axis cs:68714,2.89561126443747)
--(axis cs:68713,2.89561158226655)
--(axis cs:68712,2.89561194124016)
--(axis cs:68711,2.89561232697927)
--(axis cs:68710,2.89561276344612)
--(axis cs:68709,2.89561317482831)
--(axis cs:68708,2.89561353593459)
--(axis cs:68707,2.895613915016)
--(axis cs:68706,2.89561427257122)
--(axis cs:68705,2.89561463204942)
--(axis cs:68704,2.89561496831476)
--(axis cs:68703,2.89561532796785)
--(axis cs:68702,2.89561566226881)
--(axis cs:68701,2.89561600362029)
--(axis cs:68700,2.89561637622698)
--(axis cs:68699,2.89561673213746)
--(axis cs:68698,2.8956171115294)
--(axis cs:68697,2.89561744368283)
--(axis cs:68696,2.89561776033948)
--(axis cs:68695,2.89561807341968)
--(axis cs:68694,2.89561837115183)
--(axis cs:68693,2.89561865169187)
--(axis cs:68692,2.89561891301063)
--(axis cs:68691,2.89561913429273)
--(axis cs:68690,2.89561937888763)
--(axis cs:68689,2.89561966941228)
--(axis cs:68688,2.89561996384099)
--(axis cs:68687,2.89562026382908)
--(axis cs:68686,2.89562055607136)
--(axis cs:68685,2.89562085498849)
--(axis cs:68684,2.89562116106964)
--(axis cs:68683,2.89562142310106)
--(axis cs:68682,2.89562166219896)
--(axis cs:68681,2.89562189449319)
--(axis cs:68680,2.89562213759762)
--(axis cs:68679,2.89562238942408)
--(axis cs:68678,2.89562263496159)
--(axis cs:68677,2.89562289268266)
--(axis cs:68676,2.89562310866512)
--(axis cs:68675,2.89562331546347)
--(axis cs:68674,2.89562348752881)
--(axis cs:68673,2.89562362863949)
--(axis cs:68672,2.89562375393206)
--(axis cs:68671,2.89562387995902)
--(axis cs:68670,2.89562402407915)
--(axis cs:68669,2.89562416863541)
--(axis cs:68668,2.89562431962665)
--(axis cs:68667,2.89562445053444)
--(axis cs:68666,2.8956245989613)
--(axis cs:68665,2.895624742116)
--(axis cs:68664,2.89562488072993)
--(axis cs:68663,2.89562505366381)
--(axis cs:68662,2.89562520018614)
--(axis cs:68661,2.895625349795)
--(axis cs:68660,2.89562551323489)
--(axis cs:68659,2.89562567360155)
--(axis cs:68658,2.89562580669643)
--(axis cs:68657,2.89562596079144)
--(axis cs:68656,2.8956261676078)
--(axis cs:68655,2.8956263506322)
--(axis cs:68654,2.89562649464448)
--(axis cs:68653,2.89562662369117)
--(axis cs:68652,2.89562672483665)
--(axis cs:68651,2.89562685037414)
--(axis cs:68650,2.89562697421121)
--(axis cs:68649,2.89562709144943)
--(axis cs:68648,2.8956271990187)
--(axis cs:68647,2.89562733077785)
--(axis cs:68646,2.89562747896443)
--(axis cs:68645,2.89562762309174)
--(axis cs:68644,2.89562776815949)
--(axis cs:68643,2.89562790409082)
--(axis cs:68642,2.89562803347223)
--(axis cs:68641,2.89562815729054)
--(axis cs:68640,2.89562829576242)
--(axis cs:68639,2.89562840605122)
--(axis cs:68638,2.89562851842607)
--(axis cs:68637,2.89562860394686)
--(axis cs:68636,2.89562868235775)
--(axis cs:68635,2.89562875304543)
--(axis cs:68634,2.8956288266539)
--(axis cs:68633,2.89562891847904)
--(axis cs:68632,2.89562901291617)
--(axis cs:68631,2.89562912771888)
--(axis cs:68630,2.8956292337468)
--(axis cs:68629,2.89562933840446)
--(axis cs:68628,2.89562945015001)
--(axis cs:68627,2.89562955571374)
--(axis cs:68626,2.89562964738007)
--(axis cs:68625,2.89562969970528)
--(axis cs:68624,2.89562974774094)
--(axis cs:68623,2.89562979454578)
--(axis cs:68622,2.8956298523273)
--(axis cs:68621,2.89562989658875)
--(axis cs:68620,2.8956299450723)
--(axis cs:68619,2.89563001495157)
--(axis cs:68618,2.89563010443661)
--(axis cs:68617,2.89563020850134)
--(axis cs:68616,2.89563031167149)
--(axis cs:68615,2.89563042362882)
--(axis cs:68614,2.89563053013552)
--(axis cs:68613,2.89563064121538)
--(axis cs:68612,2.89563076110264)
--(axis cs:68611,2.89563086724569)
--(axis cs:68610,2.89563092763361)
--(axis cs:68609,2.89563099765323)
--(axis cs:68608,2.89563111138846)
--(axis cs:68607,2.89563121814979)
--(axis cs:68606,2.89563131488306)
--(axis cs:68605,2.8956314226584)
--(axis cs:68604,2.89563151461153)
--(axis cs:68603,2.89563161317487)
--(axis cs:68602,2.89563171088438)
--(axis cs:68601,2.89563180675285)
--(axis cs:68600,2.89563192664974)
--(axis cs:68599,2.89563201891546)
--(axis cs:68598,2.89563211506869)
--(axis cs:68597,2.89563220904191)
--(axis cs:68596,2.8956322817931)
--(axis cs:68595,2.89563236543456)
--(axis cs:68594,2.89563245614418)
--(axis cs:68593,2.89563258094404)
--(axis cs:68592,2.8956327198444)
--(axis cs:68591,2.89563286056338)
--(axis cs:68590,2.89563298447672)
--(axis cs:68589,2.89563308951844)
--(axis cs:68588,2.89563322305337)
--(axis cs:68587,2.8956333873473)
--(axis cs:68586,2.89563351295984)
--(axis cs:68585,2.89563366800511)
--(axis cs:68584,2.89563379642712)
--(axis cs:68583,2.89563393061707)
--(axis cs:68582,2.89563404891115)
--(axis cs:68581,2.89563418444596)
--(axis cs:68580,2.8956342935405)
--(axis cs:68579,2.89563438388231)
--(axis cs:68578,2.89563447856408)
--(axis cs:68577,2.89563455706929)
--(axis cs:68576,2.8956346462588)
--(axis cs:68575,2.89563472237127)
--(axis cs:68574,2.89563480932302)
--(axis cs:68573,2.89563489334874)
--(axis cs:68572,2.8956350003983)
--(axis cs:68571,2.89563510339819)
--(axis cs:68570,2.89563519003732)
--(axis cs:68569,2.89563528144272)
--(axis cs:68568,2.8956353803694)
--(axis cs:68567,2.89563547833405)
--(axis cs:68566,2.89563556485514)
--(axis cs:68565,2.89563564842343)
--(axis cs:68564,2.8956357151361)
--(axis cs:68563,2.89563575185527)
--(axis cs:68562,2.89563581731608)
--(axis cs:68561,2.89563585668943)
--(axis cs:68560,2.89563591638901)
--(axis cs:68559,2.89563595142782)
--(axis cs:68558,2.8956359814273)
--(axis cs:68557,2.8956360148905)
--(axis cs:68556,2.89563602512791)
--(axis cs:68555,2.89563601863311)
--(axis cs:68554,2.89563602602766)
--(axis cs:68553,2.89563605889863)
--(axis cs:68552,2.89563604375724)
--(axis cs:68551,2.89563602412371)
--(axis cs:68550,2.89563600700059)
--(axis cs:68549,2.89563599030561)
--(axis cs:68548,2.89563596954102)
--(axis cs:68547,2.8956359452469)
--(axis cs:68546,2.89563588321834)
--(axis cs:68545,2.89563582440613)
--(axis cs:68544,2.89563577184297)
--(axis cs:68543,2.89563575845548)
--(axis cs:68542,2.89563571288454)
--(axis cs:68541,2.89563567931157)
--(axis cs:68540,2.89563564476837)
--(axis cs:68539,2.89563564727006)
--(axis cs:68538,2.89563560762662)
--(axis cs:68537,2.89563555674619)
--(axis cs:68536,2.89563550400052)
--(axis cs:68535,2.89563542132298)
--(axis cs:68534,2.89563534279986)
--(axis cs:68533,2.89563528618228)
--(axis cs:68532,2.89563527097479)
--(axis cs:68531,2.89563524257697)
--(axis cs:68530,2.89563521046082)
--(axis cs:68529,2.89563521824588)
--(axis cs:68528,2.89563520323714)
--(axis cs:68527,2.89563518484181)
--(axis cs:68526,2.89563516227571)
--(axis cs:68525,2.89563510543292)
--(axis cs:68524,2.89563500855318)
--(axis cs:68523,2.89563491160221)
--(axis cs:68522,2.89563482635225)
--(axis cs:68521,2.89563475000062)
--(axis cs:68520,2.89563466304356)
--(axis cs:68519,2.89563455127901)
--(axis cs:68518,2.89563444522526)
--(axis cs:68517,2.89563437837852)
--(axis cs:68516,2.89563432322054)
--(axis cs:68515,2.89563423346698)
--(axis cs:68514,2.89563414678913)
--(axis cs:68513,2.89563406725798)
--(axis cs:68512,2.89563399240504)
--(axis cs:68511,2.89563391694968)
--(axis cs:68510,2.89563382565323)
--(axis cs:68509,2.89563370773803)
--(axis cs:68508,2.89563357053013)
--(axis cs:68507,2.89563344511404)
--(axis cs:68506,2.89563333554759)
--(axis cs:68505,2.89563320576577)
--(axis cs:68504,2.89563305270474)
--(axis cs:68503,2.89563289550054)
--(axis cs:68502,2.89563274450696)
--(axis cs:68501,2.89563258412798)
--(axis cs:68500,2.89563243290515)
--(axis cs:68499,2.8956322980191)
--(axis cs:68498,2.8956321614002)
--(axis cs:68497,2.89563200638898)
--(axis cs:68496,2.89563185016593)
--(axis cs:68495,2.89563168223633)
--(axis cs:68494,2.89563151161766)
--(axis cs:68493,2.89563134820399)
--(axis cs:68492,2.89563115134475)
--(axis cs:68491,2.89563092253145)
--(axis cs:68490,2.8956306838877)
--(axis cs:68489,2.89563043321277)
--(axis cs:68488,2.89563019174672)
--(axis cs:68487,2.89562996026807)
--(axis cs:68486,2.89562972724456)
--(axis cs:68485,2.8956295207453)
--(axis cs:68484,2.89562932261623)
--(axis cs:68483,2.89562911629862)
--(axis cs:68482,2.89562887122479)
--(axis cs:68481,2.89562861413341)
--(axis cs:68480,2.89562836737073)
--(axis cs:68479,2.89562815192352)
--(axis cs:68478,2.89562793973993)
--(axis cs:68477,2.89562773322801)
--(axis cs:68476,2.89562751866316)
--(axis cs:68475,2.89562734272378)
--(axis cs:68474,2.89562718392339)
--(axis cs:68473,2.8956270528034)
--(axis cs:68472,2.89562694659857)
--(axis cs:68471,2.89562683865291)
--(axis cs:68470,2.8956267607672)
--(axis cs:68469,2.895626689088)
--(axis cs:68468,2.89562662793833)
--(axis cs:68467,2.89562659340835)
--(axis cs:68466,2.89562655827354)
--(axis cs:68465,2.89562651883536)
--(axis cs:68464,2.8956264985019)
--(axis cs:68463,2.89562647665109)
--(axis cs:68462,2.89562642372015)
--(axis cs:68461,2.89562637636587)
--(axis cs:68460,2.8956263369371)
--(axis cs:68459,2.89562628369228)
--(axis cs:68458,2.89562622674526)
--(axis cs:68457,2.89562614799776)
--(axis cs:68456,2.89562608419017)
--(axis cs:68455,2.8956260191637)
--(axis cs:68454,2.89562597773268)
--(axis cs:68453,2.8956259507349)
--(axis cs:68452,2.89562590253226)
--(axis cs:68451,2.89562584488082)
--(axis cs:68450,2.89562579762879)
--(axis cs:68449,2.89562574593891)
--(axis cs:68448,2.89562566161606)
--(axis cs:68447,2.89562559422438)
--(axis cs:68446,2.89562554379705)
--(axis cs:68445,2.89562550076086)
--(axis cs:68444,2.89562545818063)
--(axis cs:68443,2.89562539656574)
--(axis cs:68442,2.89562532804771)
--(axis cs:68441,2.89562527597871)
--(axis cs:68440,2.89562522331516)
--(axis cs:68439,2.89562516689491)
--(axis cs:68438,2.89562514300432)
--(axis cs:68437,2.8956250981986)
--(axis cs:68436,2.89562505468197)
--(axis cs:68435,2.89562500800224)
--(axis cs:68434,2.89562495402822)
--(axis cs:68433,2.89562488355463)
--(axis cs:68432,2.89562481906604)
--(axis cs:68431,2.89562478960796)
--(axis cs:68430,2.89562476140047)
--(axis cs:68429,2.89562474743988)
--(axis cs:68428,2.89562473426065)
--(axis cs:68427,2.89562472792329)
--(axis cs:68426,2.89562471003918)
--(axis cs:68425,2.89562467714312)
--(axis cs:68424,2.89562462942406)
--(axis cs:68423,2.89562459871983)
--(axis cs:68422,2.89562456892807)
--(axis cs:68421,2.89562455668382)
--(axis cs:68420,2.89562456973386)
--(axis cs:68419,2.89562461146635)
--(axis cs:68418,2.89562465646855)
--(axis cs:68417,2.89562469965565)
--(axis cs:68416,2.89562476742293)
--(axis cs:68415,2.89562483234674)
--(axis cs:68414,2.89562489966176)
--(axis cs:68413,2.8956250100311)
--(axis cs:68412,2.89562511406629)
--(axis cs:68411,2.89562522263039)
--(axis cs:68410,2.89562534008623)
--(axis cs:68409,2.89562541279433)
--(axis cs:68408,2.89562547635331)
--(axis cs:68407,2.89562555774228)
--(axis cs:68406,2.89562563108592)
--(axis cs:68405,2.89562571071665)
--(axis cs:68404,2.89562575781166)
--(axis cs:68403,2.89562581091966)
--(axis cs:68402,2.89562581693826)
--(axis cs:68401,2.89562582156792)
--(axis cs:68400,2.8956258497212)
--(axis cs:68399,2.89562587737857)
--(axis cs:68398,2.89562591726611)
--(axis cs:68397,2.89562595293543)
--(axis cs:68396,2.89562598830605)
--(axis cs:68395,2.89562599592484)
--(axis cs:68394,2.89562600311439)
--(axis cs:68393,2.89562598109927)
--(axis cs:68392,2.89562593479084)
--(axis cs:68391,2.89562585709396)
--(axis cs:68390,2.89562579354101)
--(axis cs:68389,2.89562572686368)
--(axis cs:68388,2.89562566561861)
--(axis cs:68387,2.89562560341237)
--(axis cs:68386,2.89562555543789)
--(axis cs:68385,2.89562550558454)
--(axis cs:68384,2.89562547138477)
--(axis cs:68383,2.89562543417669)
--(axis cs:68382,2.89562537940695)
--(axis cs:68381,2.89562533581492)
--(axis cs:68380,2.8956252775963)
--(axis cs:68379,2.89562524739946)
--(axis cs:68378,2.89562522172521)
--(axis cs:68377,2.89562519631286)
--(axis cs:68376,2.89562516903665)
--(axis cs:68375,2.89562510791055)
--(axis cs:68374,2.89562504405571)
--(axis cs:68373,2.89562497730928)
--(axis cs:68372,2.89562491266992)
--(axis cs:68371,2.8956248474519)
--(axis cs:68370,2.89562477851694)
--(axis cs:68369,2.89562471078256)
--(axis cs:68368,2.89562462951477)
--(axis cs:68367,2.89562456011873)
--(axis cs:68366,2.89562447391851)
--(axis cs:68365,2.89562439137939)
--(axis cs:68364,2.89562430632589)
--(axis cs:68363,2.89562422919225)
--(axis cs:68362,2.89562413134788)
--(axis cs:68361,2.89562400669428)
--(axis cs:68360,2.89562389105268)
--(axis cs:68359,2.89562377937083)
--(axis cs:68358,2.89562369760023)
--(axis cs:68357,2.89562362338543)
--(axis cs:68356,2.89562354373844)
--(axis cs:68355,2.89562344891631)
--(axis cs:68354,2.89562335862648)
--(axis cs:68353,2.89562325321916)
--(axis cs:68352,2.89562314361386)
--(axis cs:68351,2.89562303133446)
--(axis cs:68350,2.89562291606236)
--(axis cs:68349,2.89562279910061)
--(axis cs:68348,2.8956226910856)
--(axis cs:68347,2.89562257427819)
--(axis cs:68346,2.89562245956312)
--(axis cs:68345,2.89562230894107)
--(axis cs:68344,2.89562217614376)
--(axis cs:68343,2.89562205670382)
--(axis cs:68342,2.89562192879111)
--(axis cs:68341,2.8956217824189)
--(axis cs:68340,2.89562161598514)
--(axis cs:68339,2.89562148430693)
--(axis cs:68338,2.89562134126674)
--(axis cs:68337,2.89562119246913)
--(axis cs:68336,2.89562102427823)
--(axis cs:68335,2.89562084548707)
--(axis cs:68334,2.89562065417367)
--(axis cs:68333,2.89562044232194)
--(axis cs:68332,2.89562023673504)
--(axis cs:68331,2.89562005294318)
--(axis cs:68330,2.89561986172454)
--(axis cs:68329,2.89561963355149)
--(axis cs:68328,2.89561943002599)
--(axis cs:68327,2.89561924163605)
--(axis cs:68326,2.89561904189662)
--(axis cs:68325,2.89561884167813)
--(axis cs:68324,2.89561862674284)
--(axis cs:68323,2.89561842703746)
--(axis cs:68322,2.89561829915549)
--(axis cs:68321,2.89561818683026)
--(axis cs:68320,2.89561805911567)
--(axis cs:68319,2.89561793390688)
--(axis cs:68318,2.89561780373602)
--(axis cs:68317,2.89561767174288)
--(axis cs:68316,2.89561753172848)
--(axis cs:68315,2.8956173594235)
--(axis cs:68314,2.89561720370604)
--(axis cs:68313,2.89561700302817)
--(axis cs:68312,2.89561679815294)
--(axis cs:68311,2.89561659681736)
--(axis cs:68310,2.89561635650332)
--(axis cs:68309,2.8956161203445)
--(axis cs:68308,2.89561590075128)
--(axis cs:68307,2.89561570404042)
--(axis cs:68306,2.89561554853084)
--(axis cs:68305,2.89561537898757)
--(axis cs:68304,2.89561521173775)
--(axis cs:68303,2.89561503445111)
--(axis cs:68302,2.89561486239119)
--(axis cs:68301,2.89561467559267)
--(axis cs:68300,2.89561447084873)
--(axis cs:68299,2.89561423381781)
--(axis cs:68298,2.89561400378738)
--(axis cs:68297,2.89561374091113)
--(axis cs:68296,2.89561348641403)
--(axis cs:68295,2.89561320760107)
--(axis cs:68294,2.89561291628757)
--(axis cs:68293,2.89561261791141)
--(axis cs:68292,2.8956123376873)
--(axis cs:68291,2.89561203532732)
--(axis cs:68290,2.89561174965307)
--(axis cs:68289,2.89561146562808)
--(axis cs:68288,2.89561113240245)
--(axis cs:68287,2.89561081584765)
--(axis cs:68286,2.89561048735818)
--(axis cs:68285,2.89561016977267)
--(axis cs:68284,2.89560988126383)
--(axis cs:68283,2.89560962841386)
--(axis cs:68282,2.89560939017698)
--(axis cs:68281,2.89560919837616)
--(axis cs:68280,2.89560901978351)
--(axis cs:68279,2.89560883447736)
--(axis cs:68278,2.89560863000456)
--(axis cs:68277,2.89560842275397)
--(axis cs:68276,2.89560824591074)
--(axis cs:68275,2.89560810356125)
--(axis cs:68274,2.89560797706581)
--(axis cs:68273,2.89560786331326)
--(axis cs:68272,2.89560774238875)
--(axis cs:68271,2.89560762815141)
--(axis cs:68270,2.89560744543981)
--(axis cs:68269,2.89560726252634)
--(axis cs:68268,2.89560709757289)
--(axis cs:68267,2.89560690528218)
--(axis cs:68266,2.89560670002112)
--(axis cs:68265,2.89560649472509)
--(axis cs:68264,2.89560633422771)
--(axis cs:68263,2.895606169419)
--(axis cs:68262,2.89560596691208)
--(axis cs:68261,2.89560578677084)
--(axis cs:68260,2.89560562097037)
--(axis cs:68259,2.89560541570364)
--(axis cs:68258,2.89560522222105)
--(axis cs:68257,2.89560504413314)
--(axis cs:68256,2.89560490929355)
--(axis cs:68255,2.89560478514117)
--(axis cs:68254,2.89560464922963)
--(axis cs:68253,2.89560447686635)
--(axis cs:68252,2.89560431188587)
--(axis cs:68251,2.89560413220197)
--(axis cs:68250,2.89560391465971)
--(axis cs:68249,2.89560365821352)
--(axis cs:68248,2.89560338688801)
--(axis cs:68247,2.89560314992842)
--(axis cs:68246,2.89560292242317)
--(axis cs:68245,2.89560268823071)
--(axis cs:68244,2.89560243943993)
--(axis cs:68243,2.89560221197538)
--(axis cs:68242,2.89560199639685)
--(axis cs:68241,2.89560173662742)
--(axis cs:68240,2.89560148055099)
--(axis cs:68239,2.89560121766194)
--(axis cs:68238,2.89560095720681)
--(axis cs:68237,2.89560071748809)
--(axis cs:68236,2.89560047472364)
--(axis cs:68235,2.89560021465425)
--(axis cs:68234,2.89559997509441)
--(axis cs:68233,2.89559974672031)
--(axis cs:68232,2.89559950095293)
--(axis cs:68231,2.89559920824732)
--(axis cs:68230,2.89559896518108)
--(axis cs:68229,2.8955987182457)
--(axis cs:68228,2.8955984805096)
--(axis cs:68227,2.89559824242554)
--(axis cs:68226,2.89559803052095)
--(axis cs:68225,2.8955977916907)
--(axis cs:68224,2.89559756903596)
--(axis cs:68223,2.89559730554209)
--(axis cs:68222,2.89559701655914)
--(axis cs:68221,2.89559671869756)
--(axis cs:68220,2.89559639994395)
--(axis cs:68219,2.89559606645578)
--(axis cs:68218,2.89559574531022)
--(axis cs:68217,2.89559542855821)
--(axis cs:68216,2.89559515806325)
--(axis cs:68215,2.89559490028982)
--(axis cs:68214,2.89559465560223)
--(axis cs:68213,2.89559439836522)
--(axis cs:68212,2.89559413976056)
--(axis cs:68211,2.89559393299631)
--(axis cs:68210,2.89559369258476)
--(axis cs:68209,2.89559346722821)
--(axis cs:68208,2.89559324462051)
--(axis cs:68207,2.89559304555911)
--(axis cs:68206,2.89559283311313)
--(axis cs:68205,2.89559261814378)
--(axis cs:68204,2.89559243531298)
--(axis cs:68203,2.8955922341283)
--(axis cs:68202,2.89559203023911)
--(axis cs:68201,2.89559184627755)
--(axis cs:68200,2.89559164423262)
--(axis cs:68199,2.89559147897141)
--(axis cs:68198,2.8955913684912)
--(axis cs:68197,2.89559128636593)
--(axis cs:68196,2.89559124772273)
--(axis cs:68195,2.89559121424568)
--(axis cs:68194,2.89559119133436)
--(axis cs:68193,2.89559115545872)
--(axis cs:68192,2.8955911445142)
--(axis cs:68191,2.89559110114707)
--(axis cs:68190,2.8955910617677)
--(axis cs:68189,2.89559099519288)
--(axis cs:68188,2.89559097026097)
--(axis cs:68187,2.8955909327506)
--(axis cs:68186,2.89559089263574)
--(axis cs:68185,2.89559087091027)
--(axis cs:68184,2.89559085976206)
--(axis cs:68183,2.89559086789149)
--(axis cs:68182,2.89559088283093)
--(axis cs:68181,2.89559091868659)
--(axis cs:68180,2.89559097564993)
--(axis cs:68179,2.89559105120338)
--(axis cs:68178,2.89559116254789)
--(axis cs:68177,2.89559125444244)
--(axis cs:68176,2.89559135278127)
--(axis cs:68175,2.89559144070421)
--(axis cs:68174,2.89559155032146)
--(axis cs:68173,2.89559162564234)
--(axis cs:68172,2.89559171127508)
--(axis cs:68171,2.89559177940535)
--(axis cs:68170,2.89559186776673)
--(axis cs:68169,2.89559198673894)
--(axis cs:68168,2.89559209574705)
--(axis cs:68167,2.89559221806729)
--(axis cs:68166,2.89559234360713)
--(axis cs:68165,2.89559244392944)
--(axis cs:68164,2.89559255340157)
--(axis cs:68163,2.89559266441247)
--(axis cs:68162,2.89559276088771)
--(axis cs:68161,2.89559286322676)
--(axis cs:68160,2.8955929612611)
--(axis cs:68159,2.89559305808183)
--(axis cs:68158,2.89559314337388)
--(axis cs:68157,2.89559323436825)
--(axis cs:68156,2.89559333228431)
--(axis cs:68155,2.89559345080616)
--(axis cs:68154,2.89559358470474)
--(axis cs:68153,2.89559373233447)
--(axis cs:68152,2.89559384062873)
--(axis cs:68151,2.89559394282439)
--(axis cs:68150,2.89559401241216)
--(axis cs:68149,2.89559403178131)
--(axis cs:68148,2.89559408866761)
--(axis cs:68147,2.89559417258129)
--(axis cs:68146,2.89559427104316)
--(axis cs:68145,2.89559439359695)
--(axis cs:68144,2.89559453369449)
--(axis cs:68143,2.89559467413609)
--(axis cs:68142,2.89559485542602)
--(axis cs:68141,2.89559505668471)
--(axis cs:68140,2.89559524297978)
--(axis cs:68139,2.89559546008512)
--(axis cs:68138,2.8955956938359)
--(axis cs:68137,2.89559594590755)
--(axis cs:68136,2.89559618710467)
--(axis cs:68135,2.89559644595142)
--(axis cs:68134,2.89559668348066)
--(axis cs:68133,2.89559692051668)
--(axis cs:68132,2.8955971662317)
--(axis cs:68131,2.89559740285597)
--(axis cs:68130,2.89559766959626)
--(axis cs:68129,2.89559794060135)
--(axis cs:68128,2.89559821019709)
--(axis cs:68127,2.89559845798356)
--(axis cs:68126,2.89559867659619)
--(axis cs:68125,2.89559889446266)
--(axis cs:68124,2.89559912333171)
--(axis cs:68123,2.89559935500805)
--(axis cs:68122,2.89559961243609)
--(axis cs:68121,2.89559985022382)
--(axis cs:68120,2.89560007356745)
--(axis cs:68119,2.8956003215818)
--(axis cs:68118,2.89560055345042)
--(axis cs:68117,2.89560079000094)
--(axis cs:68116,2.89560104812334)
--(axis cs:68115,2.89560127089235)
--(axis cs:68114,2.89560150068819)
--(axis cs:68113,2.89560172765539)
--(axis cs:68112,2.89560197766391)
--(axis cs:68111,2.89560223022404)
--(axis cs:68110,2.89560246946338)
--(axis cs:68109,2.89560269530218)
--(axis cs:68108,2.89560295522215)
--(axis cs:68107,2.89560317568041)
--(axis cs:68106,2.89560339961002)
--(axis cs:68105,2.89560362682753)
--(axis cs:68104,2.89560382613268)
--(axis cs:68103,2.89560405673712)
--(axis cs:68102,2.89560428452607)
--(axis cs:68101,2.89560448324882)
--(axis cs:68100,2.89560467429238)
--(axis cs:68099,2.89560483048695)
--(axis cs:68098,2.89560499948556)
--(axis cs:68097,2.89560514341135)
--(axis cs:68096,2.89560531988133)
--(axis cs:68095,2.89560549197787)
--(axis cs:68094,2.89560572188686)
--(axis cs:68093,2.89560595411451)
--(axis cs:68092,2.89560615462893)
--(axis cs:68091,2.89560632856922)
--(axis cs:68090,2.89560648541795)
--(axis cs:68089,2.89560663695533)
--(axis cs:68088,2.89560679760335)
--(axis cs:68087,2.89560699204967)
--(axis cs:68086,2.89560715734928)
--(axis cs:68085,2.89560735376315)
--(axis cs:68084,2.89560752597968)
--(axis cs:68083,2.89560769455898)
--(axis cs:68082,2.89560781781057)
--(axis cs:68081,2.8956079902161)
--(axis cs:68080,2.89560816470447)
--(axis cs:68079,2.89560834398291)
--(axis cs:68078,2.8956085176972)
--(axis cs:68077,2.89560867410456)
--(axis cs:68076,2.89560882357926)
--(axis cs:68075,2.89560898366301)
--(axis cs:68074,2.89560915518354)
--(axis cs:68073,2.89560925264413)
--(axis cs:68072,2.89560935410096)
--(axis cs:68071,2.89560949990922)
--(axis cs:68070,2.89560961782279)
--(axis cs:68069,2.89560973845415)
--(axis cs:68068,2.8956098758924)
--(axis cs:68067,2.89561002933908)
--(axis cs:68066,2.89561016276055)
--(axis cs:68065,2.89561025992478)
--(axis cs:68064,2.89561035773575)
--(axis cs:68063,2.89561043575218)
--(axis cs:68062,2.89561047835124)
--(axis cs:68061,2.89561052706768)
--(axis cs:68060,2.89561057522322)
--(axis cs:68059,2.89561063192258)
--(axis cs:68058,2.89561072981981)
--(axis cs:68057,2.89561085397204)
--(axis cs:68056,2.89561094295333)
--(axis cs:68055,2.89561102660143)
--(axis cs:68054,2.89561113139762)
--(axis cs:68053,2.89561123483699)
--(axis cs:68052,2.89561135347128)
--(axis cs:68051,2.89561146469829)
--(axis cs:68050,2.89561158471614)
--(axis cs:68049,2.89561170774366)
--(axis cs:68048,2.89561185291823)
--(axis cs:68047,2.89561198687347)
--(axis cs:68046,2.89561210650132)
--(axis cs:68045,2.8956122645816)
--(axis cs:68044,2.89561244796753)
--(axis cs:68043,2.89561263753408)
--(axis cs:68042,2.89561281408948)
--(axis cs:68041,2.89561295339072)
--(axis cs:68040,2.89561311646631)
--(axis cs:68039,2.89561326772991)
--(axis cs:68038,2.89561344389949)
--(axis cs:68037,2.89561362269916)
--(axis cs:68036,2.89561380783072)
--(axis cs:68035,2.8956139981376)
--(axis cs:68034,2.89561419873373)
--(axis cs:68033,2.8956144127834)
--(axis cs:68032,2.89561461655192)
--(axis cs:68031,2.89561484862641)
--(axis cs:68030,2.89561508746138)
--(axis cs:68029,2.89561532418695)
--(axis cs:68028,2.89561556491639)
--(axis cs:68027,2.89561580073718)
--(axis cs:68026,2.89561606045553)
--(axis cs:68025,2.89561633440032)
--(axis cs:68024,2.89561663377209)
--(axis cs:68023,2.89561692347361)
--(axis cs:68022,2.89561721129008)
--(axis cs:68021,2.89561749015071)
--(axis cs:68020,2.8956177747794)
--(axis cs:68019,2.89561801981433)
--(axis cs:68018,2.89561821924562)
--(axis cs:68017,2.89561838152422)
--(axis cs:68016,2.8956185488905)
--(axis cs:68015,2.89561872361842)
--(axis cs:68014,2.89561888741054)
--(axis cs:68013,2.8956190778151)
--(axis cs:68012,2.89561925671648)
--(axis cs:68011,2.89561943831616)
--(axis cs:68010,2.8956196216577)
--(axis cs:68009,2.89561980011974)
--(axis cs:68008,2.89561998959247)
--(axis cs:68007,2.89562022074893)
--(axis cs:68006,2.89562044403945)
--(axis cs:68005,2.89562066969127)
--(axis cs:68004,2.89562089739952)
--(axis cs:68003,2.89562114019637)
--(axis cs:68002,2.89562140150751)
--(axis cs:68001,2.89562167340522)
--(axis cs:68000,2.89562194192644)
--(axis cs:67999,2.89562221527187)
--(axis cs:67998,2.89562244857546)
--(axis cs:67997,2.89562268732781)
--(axis cs:67996,2.89562296544964)
--(axis cs:67995,2.89562324806662)
--(axis cs:67994,2.89562352246107)
--(axis cs:67993,2.89562377735401)
--(axis cs:67992,2.89562403754977)
--(axis cs:67991,2.89562430677896)
--(axis cs:67990,2.89562460378472)
--(axis cs:67989,2.89562489625485)
--(axis cs:67988,2.89562519805401)
--(axis cs:67987,2.89562549256366)
--(axis cs:67986,2.89562578712442)
--(axis cs:67985,2.89562609755288)
--(axis cs:67984,2.89562643632787)
--(axis cs:67983,2.89562680889009)
--(axis cs:67982,2.89562718480237)
--(axis cs:67981,2.89562757490705)
--(axis cs:67980,2.89562793753732)
--(axis cs:67979,2.89562829363158)
--(axis cs:67978,2.89562866796188)
--(axis cs:67977,2.89562905896459)
--(axis cs:67976,2.89562946345372)
--(axis cs:67975,2.89562987682072)
--(axis cs:67974,2.89563027562404)
--(axis cs:67973,2.89563066337029)
--(axis cs:67972,2.8956310782097)
--(axis cs:67971,2.89563147279605)
--(axis cs:67970,2.89563183409845)
--(axis cs:67969,2.89563219618958)
--(axis cs:67968,2.8956325235679)
--(axis cs:67967,2.89563286687313)
--(axis cs:67966,2.89563319742028)
--(axis cs:67965,2.89563350758905)
--(axis cs:67964,2.89563383558939)
--(axis cs:67963,2.89563417864957)
--(axis cs:67962,2.89563451057754)
--(axis cs:67961,2.89563482616742)
--(axis cs:67960,2.89563516501398)
--(axis cs:67959,2.89563550763613)
--(axis cs:67958,2.89563583589099)
--(axis cs:67957,2.89563615187217)
--(axis cs:67956,2.89563648958537)
--(axis cs:67955,2.89563683301068)
--(axis cs:67954,2.89563719515232)
--(axis cs:67953,2.89563755222216)
--(axis cs:67952,2.89563793425644)
--(axis cs:67951,2.89563833100595)
--(axis cs:67950,2.89563872789761)
--(axis cs:67949,2.89563913410468)
--(axis cs:67948,2.89563953618658)
--(axis cs:67947,2.89563997274842)
--(axis cs:67946,2.89564043933806)
--(axis cs:67945,2.8956409191849)
--(axis cs:67944,2.89564136818709)
--(axis cs:67943,2.89564179120022)
--(axis cs:67942,2.89564221698721)
--(axis cs:67941,2.89564266615045)
--(axis cs:67940,2.89564311278217)
--(axis cs:67939,2.89564353119351)
--(axis cs:67938,2.89564392901011)
--(axis cs:67937,2.89564432279972)
--(axis cs:67936,2.89564470415704)
--(axis cs:67935,2.89564507754808)
--(axis cs:67934,2.89564545576743)
--(axis cs:67933,2.89564583352907)
--(axis cs:67932,2.89564620518191)
--(axis cs:67931,2.89564658226356)
--(axis cs:67930,2.89564693857312)
--(axis cs:67929,2.89564731388539)
--(axis cs:67928,2.89564769599708)
--(axis cs:67927,2.89564808110352)
--(axis cs:67926,2.89564846753467)
--(axis cs:67925,2.8956488543355)
--(axis cs:67924,2.8956492385234)
--(axis cs:67923,2.89564960845952)
--(axis cs:67922,2.89564999085211)
--(axis cs:67921,2.8956503861765)
--(axis cs:67920,2.89565076927544)
--(axis cs:67919,2.89565118644913)
--(axis cs:67918,2.89565163919829)
--(axis cs:67917,2.89565214304533)
--(axis cs:67916,2.89565265077731)
--(axis cs:67915,2.89565314015797)
--(axis cs:67914,2.89565362272623)
--(axis cs:67913,2.89565411350911)
--(axis cs:67912,2.8956546170339)
--(axis cs:67911,2.89565512766337)
--(axis cs:67910,2.89565563564236)
--(axis cs:67909,2.89565613621392)
--(axis cs:67908,2.89565665829049)
--(axis cs:67907,2.89565718630823)
--(axis cs:67906,2.89565772014876)
--(axis cs:67905,2.89565826215409)
--(axis cs:67904,2.89565880633888)
--(axis cs:67903,2.89565934272033)
--(axis cs:67902,2.89565988699138)
--(axis cs:67901,2.89566043936289)
--(axis cs:67900,2.89566100464111)
--(axis cs:67899,2.89566158542794)
--(axis cs:67898,2.89566221764957)
--(axis cs:67897,2.89566281395995)
--(axis cs:67896,2.89566338721493)
--(axis cs:67895,2.8956639457283)
--(axis cs:67894,2.89566449312113)
--(axis cs:67893,2.89566501024595)
--(axis cs:67892,2.89566552700104)
--(axis cs:67891,2.89566604110247)
--(axis cs:67890,2.89566654616186)
--(axis cs:67889,2.89566704478056)
--(axis cs:67888,2.89566756113903)
--(axis cs:67887,2.89566808721136)
--(axis cs:67886,2.8956686025572)
--(axis cs:67885,2.89566910745553)
--(axis cs:67884,2.89566961978127)
--(axis cs:67883,2.89567012554207)
--(axis cs:67882,2.8956706484678)
--(axis cs:67881,2.89567115371066)
--(axis cs:67880,2.89567165002053)
--(axis cs:67879,2.89567214953203)
--(axis cs:67878,2.89567270063881)
--(axis cs:67877,2.89567327032382)
--(axis cs:67876,2.8956738393077)
--(axis cs:67875,2.89567442209924)
--(axis cs:67874,2.89567500451327)
--(axis cs:67873,2.89567560149843)
--(axis cs:67872,2.89567622520549)
--(axis cs:67871,2.89567682962179)
--(axis cs:67870,2.8956774197566)
--(axis cs:67869,2.89567799943742)
--(axis cs:67868,2.89567856862425)
--(axis cs:67867,2.89567911147031)
--(axis cs:67866,2.89567963099757)
--(axis cs:67865,2.89568018420148)
--(axis cs:67864,2.89568072944958)
--(axis cs:67863,2.89568129093547)
--(axis cs:67862,2.89568185937449)
--(axis cs:67861,2.89568239264685)
--(axis cs:67860,2.89568292299149)
--(axis cs:67859,2.89568346657925)
--(axis cs:67858,2.89568402191566)
--(axis cs:67857,2.89568456438396)
--(axis cs:67856,2.8956850751371)
--(axis cs:67855,2.89568555594598)
--(axis cs:67854,2.89568605276297)
--(axis cs:67853,2.89568656068282)
--(axis cs:67852,2.89568708812513)
--(axis cs:67851,2.89568761245571)
--(axis cs:67850,2.89568814421161)
--(axis cs:67849,2.89568870456183)
--(axis cs:67848,2.89568922970359)
--(axis cs:67847,2.89568977971387)
--(axis cs:67846,2.89569035101527)
--(axis cs:67845,2.89569097467654)
--(axis cs:67844,2.89569158349575)
--(axis cs:67843,2.89569215156263)
--(axis cs:67842,2.89569270405087)
--(axis cs:67841,2.89569327278757)
--(axis cs:67840,2.89569384091378)
--(axis cs:67839,2.89569438514055)
--(axis cs:67838,2.89569489870811)
--(axis cs:67837,2.89569540969198)
--(axis cs:67836,2.89569592248741)
--(axis cs:67835,2.8956964129618)
--(axis cs:67834,2.8956969256186)
--(axis cs:67833,2.89569743363515)
--(axis cs:67832,2.89569790150352)
--(axis cs:67831,2.89569836537023)
--(axis cs:67830,2.89569881220739)
--(axis cs:67829,2.89569928930349)
--(axis cs:67828,2.89569975611336)
--(axis cs:67827,2.89570024616482)
--(axis cs:67826,2.89570075757011)
--(axis cs:67825,2.89570123159859)
--(axis cs:67824,2.89570169617768)
--(axis cs:67823,2.89570220766771)
--(axis cs:67822,2.89570271863389)
--(axis cs:67821,2.89570322322219)
--(axis cs:67820,2.8957037026967)
--(axis cs:67819,2.89570418202864)
--(axis cs:67818,2.89570463708758)
--(axis cs:67817,2.89570508847396)
--(axis cs:67816,2.89570553078977)
--(axis cs:67815,2.89570598808847)
--(axis cs:67814,2.89570643026158)
--(axis cs:67813,2.89570686042554)
--(axis cs:67812,2.89570726661864)
--(axis cs:67811,2.895707701823)
--(axis cs:67810,2.8957081711709)
--(axis cs:67809,2.89570864711075)
--(axis cs:67808,2.89570912388914)
--(axis cs:67807,2.89570959591074)
--(axis cs:67806,2.89571009485816)
--(axis cs:67805,2.89571059271303)
--(axis cs:67804,2.89571110978611)
--(axis cs:67803,2.89571162632792)
--(axis cs:67802,2.89571212317268)
--(axis cs:67801,2.89571261889318)
--(axis cs:67800,2.89571309485501)
--(axis cs:67799,2.89571359069572)
--(axis cs:67798,2.89571408166405)
--(axis cs:67797,2.89571459804851)
--(axis cs:67796,2.89571511680055)
--(axis cs:67795,2.89571564901393)
--(axis cs:67794,2.89571618587858)
--(axis cs:67793,2.89571671791929)
--(axis cs:67792,2.89571724887066)
--(axis cs:67791,2.89571782081158)
--(axis cs:67790,2.89571835651543)
--(axis cs:67789,2.89571891278401)
--(axis cs:67788,2.89571943053855)
--(axis cs:67787,2.89571994270265)
--(axis cs:67786,2.89572046107159)
--(axis cs:67785,2.89572097626086)
--(axis cs:67784,2.89572151191002)
--(axis cs:67783,2.89572204645045)
--(axis cs:67782,2.89572257814915)
--(axis cs:67781,2.8957231196325)
--(axis cs:67780,2.89572363769293)
--(axis cs:67779,2.89572417523761)
--(axis cs:67778,2.89572472383841)
--(axis cs:67777,2.89572525746448)
--(axis cs:67776,2.89572577890561)
--(axis cs:67775,2.89572631559372)
--(axis cs:67774,2.89572686437331)
--(axis cs:67773,2.8957274063387)
--(axis cs:67772,2.89572792168632)
--(axis cs:67771,2.89572844069008)
--(axis cs:67770,2.89572900551727)
--(axis cs:67769,2.89572953078933)
--(axis cs:67768,2.89573003623888)
--(axis cs:67767,2.8957305628802)
--(axis cs:67766,2.89573106097178)
--(axis cs:67765,2.89573156095257)
--(axis cs:67764,2.89573203575464)
--(axis cs:67763,2.89573253192581)
--(axis cs:67762,2.89573300510545)
--(axis cs:67761,2.895733472217)
--(axis cs:67760,2.89573393345303)
--(axis cs:67759,2.89573441458103)
--(axis cs:67758,2.89573485291139)
--(axis cs:67757,2.89573529448189)
--(axis cs:67756,2.89573571083398)
--(axis cs:67755,2.89573615667225)
--(axis cs:67754,2.89573659226965)
--(axis cs:67753,2.89573701318807)
--(axis cs:67752,2.89573743062316)
--(axis cs:67751,2.89573786462285)
--(axis cs:67750,2.89573828841937)
--(axis cs:67749,2.89573869859938)
--(axis cs:67748,2.8957391082474)
--(axis cs:67747,2.89573949863757)
--(axis cs:67746,2.89573990772229)
--(axis cs:67745,2.8957403126024)
--(axis cs:67744,2.89574069509728)
--(axis cs:67743,2.89574109253499)
--(axis cs:67742,2.89574145884666)
--(axis cs:67741,2.89574180424115)
--(axis cs:67740,2.89574215099861)
--(axis cs:67739,2.89574251888447)
--(axis cs:67738,2.8957428702919)
--(axis cs:67737,2.89574320469142)
--(axis cs:67736,2.89574354045071)
--(axis cs:67735,2.89574389298216)
--(axis cs:67734,2.89574424564427)
--(axis cs:67733,2.89574459386723)
--(axis cs:67732,2.89574495667471)
--(axis cs:67731,2.8957452801045)
--(axis cs:67730,2.89574562756409)
--(axis cs:67729,2.8957459678272)
--(axis cs:67728,2.89574631849977)
--(axis cs:67727,2.89574666158413)
--(axis cs:67726,2.89574698781351)
--(axis cs:67725,2.89574733328658)
--(axis cs:67724,2.89574769722025)
--(axis cs:67723,2.89574810698217)
--(axis cs:67722,2.89574852475115)
--(axis cs:67721,2.89574893593256)
--(axis cs:67720,2.89574933488358)
--(axis cs:67719,2.89574975720688)
--(axis cs:67718,2.89575019631002)
--(axis cs:67717,2.89575061115341)
--(axis cs:67716,2.89575103925545)
--(axis cs:67715,2.89575148945151)
--(axis cs:67714,2.8957519117476)
--(axis cs:67713,2.89575232965721)
--(axis cs:67712,2.89575275953753)
--(axis cs:67711,2.8957531832305)
--(axis cs:67710,2.8957536094403)
--(axis cs:67709,2.89575404390185)
--(axis cs:67708,2.89575447857949)
--(axis cs:67707,2.8957548829935)
--(axis cs:67706,2.89575531047155)
--(axis cs:67705,2.89575571196239)
--(axis cs:67704,2.89575610048223)
--(axis cs:67703,2.89575647176663)
--(axis cs:67702,2.89575681623834)
--(axis cs:67701,2.89575715383888)
--(axis cs:67700,2.89575748912155)
--(axis cs:67699,2.89575783496569)
--(axis cs:67698,2.89575819155438)
--(axis cs:67697,2.89575853614901)
--(axis cs:67696,2.89575893622408)
--(axis cs:67695,2.89575937156316)
--(axis cs:67694,2.89575979053417)
--(axis cs:67693,2.89576022696532)
--(axis cs:67692,2.89576064193391)
--(axis cs:67691,2.89576104683864)
--(axis cs:67690,2.89576144291159)
--(axis cs:67689,2.8957618346738)
--(axis cs:67688,2.89576219986885)
--(axis cs:67687,2.89576258508314)
--(axis cs:67686,2.89576298486376)
--(axis cs:67685,2.89576337752506)
--(axis cs:67684,2.89576379428323)
--(axis cs:67683,2.89576423195547)
--(axis cs:67682,2.89576463320956)
--(axis cs:67681,2.89576501863635)
--(axis cs:67680,2.8957654116345)
--(axis cs:67679,2.89576583479624)
--(axis cs:67678,2.89576624148041)
--(axis cs:67677,2.89576662864536)
--(axis cs:67676,2.89576701663267)
--(axis cs:67675,2.8957674533456)
--(axis cs:67674,2.89576789726266)
--(axis cs:67673,2.89576833351644)
--(axis cs:67672,2.89576876779483)
--(axis cs:67671,2.89576920889166)
--(axis cs:67670,2.89576962361243)
--(axis cs:67669,2.89577006885128)
--(axis cs:67668,2.89577051110346)
--(axis cs:67667,2.89577092474755)
--(axis cs:67666,2.89577135001111)
--(axis cs:67665,2.89577182001357)
--(axis cs:67664,2.89577228745476)
--(axis cs:67663,2.89577275575577)
--(axis cs:67662,2.89577321673435)
--(axis cs:67661,2.89577363196329)
--(axis cs:67660,2.89577405197525)
--(axis cs:67659,2.89577449961167)
--(axis cs:67658,2.89577496054701)
--(axis cs:67657,2.89577542419377)
--(axis cs:67656,2.89577590329859)
--(axis cs:67655,2.89577637636524)
--(axis cs:67654,2.89577685427251)
--(axis cs:67653,2.89577734444775)
--(axis cs:67652,2.89577783085597)
--(axis cs:67651,2.89577831790175)
--(axis cs:67650,2.89577881960772)
--(axis cs:67649,2.89577933996511)
--(axis cs:67648,2.89577989962155)
--(axis cs:67647,2.89578043967426)
--(axis cs:67646,2.89578097577138)
--(axis cs:67645,2.89578154462157)
--(axis cs:67644,2.89578212916972)
--(axis cs:67643,2.89578270533234)
--(axis cs:67642,2.89578326278765)
--(axis cs:67641,2.89578381673244)
--(axis cs:67640,2.89578437094217)
--(axis cs:67639,2.89578492343471)
--(axis cs:67638,2.8957854651937)
--(axis cs:67637,2.89578602225074)
--(axis cs:67636,2.89578658866404)
--(axis cs:67635,2.89578716914914)
--(axis cs:67634,2.8957877225582)
--(axis cs:67633,2.89578827126803)
--(axis cs:67632,2.89578884744139)
--(axis cs:67631,2.89578940255855)
--(axis cs:67630,2.89578994814667)
--(axis cs:67629,2.89579045758672)
--(axis cs:67628,2.89579096522366)
--(axis cs:67627,2.89579146573952)
--(axis cs:67626,2.89579197106192)
--(axis cs:67625,2.89579242053811)
--(axis cs:67624,2.89579282558896)
--(axis cs:67623,2.89579320935905)
--(axis cs:67622,2.89579360860105)
--(axis cs:67621,2.89579399100502)
--(axis cs:67620,2.89579436385442)
--(axis cs:67619,2.8957947696552)
--(axis cs:67618,2.89579514387036)
--(axis cs:67617,2.89579551220092)
--(axis cs:67616,2.89579589292919)
--(axis cs:67615,2.89579628221156)
--(axis cs:67614,2.89579662317302)
--(axis cs:67613,2.89579700115341)
--(axis cs:67612,2.89579738570161)
--(axis cs:67611,2.89579777669234)
--(axis cs:67610,2.89579814778336)
--(axis cs:67609,2.8957984763674)
--(axis cs:67608,2.89579878977876)
--(axis cs:67607,2.89579910227618)
--(axis cs:67606,2.89579939943101)
--(axis cs:67605,2.89579969348655)
--(axis cs:67604,2.89579999405996)
--(axis cs:67603,2.89580029218521)
--(axis cs:67602,2.89580058887693)
--(axis cs:67601,2.89580085870368)
--(axis cs:67600,2.89580112343196)
--(axis cs:67599,2.89580139953202)
--(axis cs:67598,2.89580165786155)
--(axis cs:67597,2.89580194574761)
--(axis cs:67596,2.89580218513485)
--(axis cs:67595,2.89580245325712)
--(axis cs:67594,2.89580273408042)
--(axis cs:67593,2.89580301528728)
--(axis cs:67592,2.89580330746961)
--(axis cs:67591,2.89580360412078)
--(axis cs:67590,2.8958038992899)
--(axis cs:67589,2.89580414828253)
--(axis cs:67588,2.89580438636007)
--(axis cs:67587,2.89580463089636)
--(axis cs:67586,2.89580485125128)
--(axis cs:67585,2.89580506545264)
--(axis cs:67584,2.8958052779777)
--(axis cs:67583,2.89580546568629)
--(axis cs:67582,2.89580566679635)
--(axis cs:67581,2.89580593471363)
--(axis cs:67580,2.89580619802013)
--(axis cs:67579,2.89580647428518)
--(axis cs:67578,2.89580669808044)
--(axis cs:67577,2.89580693840282)
--(axis cs:67576,2.89580716149316)
--(axis cs:67575,2.89580739731299)
--(axis cs:67574,2.89580767383704)
--(axis cs:67573,2.89580794618704)
--(axis cs:67572,2.89580823271397)
--(axis cs:67571,2.89580854662925)
--(axis cs:67570,2.89580887188835)
--(axis cs:67569,2.89580919919386)
--(axis cs:67568,2.89580949414837)
--(axis cs:67567,2.89580975692958)
--(axis cs:67566,2.89580998975483)
--(axis cs:67565,2.89581016322843)
--(axis cs:67564,2.89581037658462)
--(axis cs:67563,2.89581059723572)
--(axis cs:67562,2.89581079185059)
--(axis cs:67561,2.89581097581954)
--(axis cs:67560,2.89581117192896)
--(axis cs:67559,2.89581132643071)
--(axis cs:67558,2.89581147700816)
--(axis cs:67557,2.8958116555612)
--(axis cs:67556,2.89581185164006)
--(axis cs:67555,2.89581202256734)
--(axis cs:67554,2.89581219587193)
--(axis cs:67553,2.89581238610354)
--(axis cs:67552,2.89581256041418)
--(axis cs:67551,2.89581276604197)
--(axis cs:67550,2.89581294967805)
--(axis cs:67549,2.89581313852485)
--(axis cs:67548,2.89581332171212)
--(axis cs:67547,2.89581350408847)
--(axis cs:67546,2.89581368395466)
--(axis cs:67545,2.89581386235758)
--(axis cs:67544,2.89581403046369)
--(axis cs:67543,2.89581420284595)
--(axis cs:67542,2.89581436271592)
--(axis cs:67541,2.89581453534772)
--(axis cs:67540,2.89581471240816)
--(axis cs:67539,2.89581487936068)
--(axis cs:67538,2.89581506402749)
--(axis cs:67537,2.8958152469106)
--(axis cs:67536,2.89581540348736)
--(axis cs:67535,2.89581552823747)
--(axis cs:67534,2.89581563621907)
--(axis cs:67533,2.89581573456605)
--(axis cs:67532,2.89581581939205)
--(axis cs:67531,2.89581590457231)
--(axis cs:67530,2.89581596156177)
--(axis cs:67529,2.89581601515109)
--(axis cs:67528,2.8958160522127)
--(axis cs:67527,2.89581609543002)
--(axis cs:67526,2.89581614324597)
--(axis cs:67525,2.89581619105821)
--(axis cs:67524,2.89581625116523)
--(axis cs:67523,2.89581629618315)
--(axis cs:67522,2.89581634857484)
--(axis cs:67521,2.89581639292156)
--(axis cs:67520,2.89581646526022)
--(axis cs:67519,2.89581653953444)
--(axis cs:67518,2.89581661081862)
--(axis cs:67517,2.89581669266113)
--(axis cs:67516,2.89581675594837)
--(axis cs:67515,2.89581682044262)
--(axis cs:67514,2.89581688750207)
--(axis cs:67513,2.89581694971207)
--(axis cs:67512,2.89581703797182)
--(axis cs:67511,2.89581713028219)
--(axis cs:67510,2.89581722494244)
--(axis cs:67509,2.8958173464022)
--(axis cs:67508,2.89581746362178)
--(axis cs:67507,2.89581759129395)
--(axis cs:67506,2.89581774021128)
--(axis cs:67505,2.89581785954191)
--(axis cs:67504,2.89581797655247)
--(axis cs:67503,2.89581810014808)
--(axis cs:67502,2.89581824246086)
--(axis cs:67501,2.89581834818558)
--(axis cs:67500,2.89581846366326)
--(axis cs:67499,2.89581855484924)
--(axis cs:67498,2.89581864880536)
--(axis cs:67497,2.89581876029929)
--(axis cs:67496,2.89581884361652)
--(axis cs:67495,2.8958189008933)
--(axis cs:67494,2.89581895836444)
--(axis cs:67493,2.89581900379179)
--(axis cs:67492,2.89581903512131)
--(axis cs:67491,2.89581907917314)
--(axis cs:67490,2.89581912098172)
--(axis cs:67489,2.8958191807756)
--(axis cs:67488,2.89581923396149)
--(axis cs:67487,2.89581931696118)
--(axis cs:67486,2.89581941058035)
--(axis cs:67485,2.89581950148579)
--(axis cs:67484,2.89581963721203)
--(axis cs:67483,2.89581976410066)
--(axis cs:67482,2.89581988141079)
--(axis cs:67481,2.89582001516595)
--(axis cs:67480,2.89582012814447)
--(axis cs:67479,2.89582023524452)
--(axis cs:67478,2.89582036056086)
--(axis cs:67477,2.89582050514275)
--(axis cs:67476,2.89582064211116)
--(axis cs:67475,2.89582077329753)
--(axis cs:67474,2.89582092782786)
--(axis cs:67473,2.89582106997536)
--(axis cs:67472,2.89582121318343)
--(axis cs:67471,2.89582135878958)
--(axis cs:67470,2.89582149082553)
--(axis cs:67469,2.89582161049274)
--(axis cs:67468,2.89582171770545)
--(axis cs:67467,2.8958218109581)
--(axis cs:67466,2.89582195174229)
--(axis cs:67465,2.89582214542775)
--(axis cs:67464,2.89582232421248)
--(axis cs:67463,2.89582251875838)
--(axis cs:67462,2.89582270826774)
--(axis cs:67461,2.89582292252698)
--(axis cs:67460,2.89582317107963)
--(axis cs:67459,2.89582337627897)
--(axis cs:67458,2.89582358124286)
--(axis cs:67457,2.89582377239275)
--(axis cs:67456,2.89582393706195)
--(axis cs:67455,2.89582409579907)
--(axis cs:67454,2.89582423421666)
--(axis cs:67453,2.89582439132213)
--(axis cs:67452,2.89582456139871)
--(axis cs:67451,2.89582472039767)
--(axis cs:67450,2.89582488714159)
--(axis cs:67449,2.89582506064191)
--(axis cs:67448,2.89582523028262)
--(axis cs:67447,2.89582537915207)
--(axis cs:67446,2.89582551671522)
--(axis cs:67445,2.89582563492498)
--(axis cs:67444,2.89582577450335)
--(axis cs:67443,2.89582590416775)
--(axis cs:67442,2.89582602954969)
--(axis cs:67441,2.89582615241415)
--(axis cs:67440,2.89582627486987)
--(axis cs:67439,2.89582640021846)
--(axis cs:67438,2.8958265280679)
--(axis cs:67437,2.89582666326669)
--(axis cs:67436,2.89582681296491)
--(axis cs:67435,2.89582700042427)
--(axis cs:67434,2.89582721738143)
--(axis cs:67433,2.89582745657332)
--(axis cs:67432,2.89582772001353)
--(axis cs:67431,2.89582797958152)
--(axis cs:67430,2.89582823839721)
--(axis cs:67429,2.8958285157083)
--(axis cs:67428,2.89582880674328)
--(axis cs:67427,2.89582909533276)
--(axis cs:67426,2.89582940561552)
--(axis cs:67425,2.89582973192164)
--(axis cs:67424,2.89583004552383)
--(axis cs:67423,2.89583034566179)
--(axis cs:67422,2.89583066122047)
--(axis cs:67421,2.89583095875789)
--(axis cs:67420,2.89583123480709)
--(axis cs:67419,2.89583149354794)
--(axis cs:67418,2.89583172489761)
--(axis cs:67417,2.89583197249109)
--(axis cs:67416,2.89583224470444)
--(axis cs:67415,2.89583249439413)
--(axis cs:67414,2.89583273447657)
--(axis cs:67413,2.89583299064906)
--(axis cs:67412,2.89583322794317)
--(axis cs:67411,2.89583347548891)
--(axis cs:67410,2.89583371256487)
--(axis cs:67409,2.89583398011218)
--(axis cs:67408,2.89583422926537)
--(axis cs:67407,2.8958344734425)
--(axis cs:67406,2.8958347453618)
--(axis cs:67405,2.89583504176939)
--(axis cs:67404,2.89583536578149)
--(axis cs:67403,2.89583570775841)
--(axis cs:67402,2.89583604205177)
--(axis cs:67401,2.89583634957204)
--(axis cs:67400,2.89583665760113)
--(axis cs:67399,2.89583694896189)
--(axis cs:67398,2.89583721293736)
--(axis cs:67397,2.89583750578276)
--(axis cs:67396,2.8958377809509)
--(axis cs:67395,2.89583805519027)
--(axis cs:67394,2.89583832694521)
--(axis cs:67393,2.89583858969401)
--(axis cs:67392,2.8958388800601)
--(axis cs:67391,2.89583916914396)
--(axis cs:67390,2.89583945410986)
--(axis cs:67389,2.89583975915129)
--(axis cs:67388,2.89584004257214)
--(axis cs:67387,2.89584031714874)
--(axis cs:67386,2.89584058776947)
--(axis cs:67385,2.89584089068688)
--(axis cs:67384,2.89584120433892)
--(axis cs:67383,2.89584153879597)
--(axis cs:67382,2.89584186178319)
--(axis cs:67381,2.89584216731768)
--(axis cs:67380,2.8958424812532)
--(axis cs:67379,2.89584279233451)
--(axis cs:67378,2.89584309453367)
--(axis cs:67377,2.89584342152258)
--(axis cs:67376,2.89584376383075)
--(axis cs:67375,2.89584407942397)
--(axis cs:67374,2.89584440269154)
--(axis cs:67373,2.89584474673932)
--(axis cs:67372,2.89584508865453)
--(axis cs:67371,2.89584542181314)
--(axis cs:67370,2.89584578078361)
--(axis cs:67369,2.89584612193301)
--(axis cs:67368,2.89584642467522)
--(axis cs:67367,2.89584670487115)
--(axis cs:67366,2.89584698155395)
--(axis cs:67365,2.89584725625214)
--(axis cs:67364,2.89584759184728)
--(axis cs:67363,2.89584790236095)
--(axis cs:67362,2.89584818787315)
--(axis cs:67361,2.89584842719914)
--(axis cs:67360,2.89584869539813)
--(axis cs:67359,2.8958489361065)
--(axis cs:67358,2.89584920494307)
--(axis cs:67357,2.89584945429967)
--(axis cs:67356,2.89584971011301)
--(axis cs:67355,2.89584996030502)
--(axis cs:67354,2.89585021326389)
--(axis cs:67353,2.89585045775988)
--(axis cs:67352,2.89585069458344)
--(axis cs:67351,2.89585095207789)
--(axis cs:67350,2.89585123336008)
--(axis cs:67349,2.89585154801736)
--(axis cs:67348,2.89585184604477)
--(axis cs:67347,2.89585212096506)
--(axis cs:67346,2.89585242411511)
--(axis cs:67345,2.89585271940644)
--(axis cs:67344,2.8958530284466)
--(axis cs:67343,2.89585335406217)
--(axis cs:67342,2.89585366067463)
--(axis cs:67341,2.89585396452655)
--(axis cs:67340,2.89585424435619)
--(axis cs:67339,2.89585450862089)
--(axis cs:67338,2.89585479956828)
--(axis cs:67337,2.89585503834398)
--(axis cs:67336,2.89585530111095)
--(axis cs:67335,2.89585557039854)
--(axis cs:67334,2.89585585610434)
--(axis cs:67333,2.89585609745218)
--(axis cs:67332,2.8958563441638)
--(axis cs:67331,2.89585660745769)
--(axis cs:67330,2.89585685105557)
--(axis cs:67329,2.89585710047137)
--(axis cs:67328,2.89585734831852)
--(axis cs:67327,2.89585763216126)
--(axis cs:67326,2.89585792883266)
--(axis cs:67325,2.89585821191682)
--(axis cs:67324,2.89585848785949)
--(axis cs:67323,2.89585877856563)
--(axis cs:67322,2.89585907584102)
--(axis cs:67321,2.89585940403723)
--(axis cs:67320,2.89585973832274)
--(axis cs:67319,2.89586008068052)
--(axis cs:67318,2.89586043152107)
--(axis cs:67317,2.89586083224722)
--(axis cs:67316,2.8958612521119)
--(axis cs:67315,2.8958616622453)
--(axis cs:67314,2.89586208530381)
--(axis cs:67313,2.89586248046887)
--(axis cs:67312,2.89586284147311)
--(axis cs:67311,2.89586319779578)
--(axis cs:67310,2.89586354058747)
--(axis cs:67309,2.89586387290752)
--(axis cs:67308,2.89586416728143)
--(axis cs:67307,2.8958645169805)
--(axis cs:67306,2.89586490831061)
--(axis cs:67305,2.89586530924657)
--(axis cs:67304,2.89586571918688)
--(axis cs:67303,2.89586617099463)
--(axis cs:67302,2.89586662768128)
--(axis cs:67301,2.8958670855091)
--(axis cs:67300,2.89586754724683)
--(axis cs:67299,2.89586801600432)
--(axis cs:67298,2.89586847883726)
--(axis cs:67297,2.89586894804355)
--(axis cs:67296,2.89586940657948)
--(axis cs:67295,2.89586986400552)
--(axis cs:67294,2.89587034400351)
--(axis cs:67293,2.89587084695856)
--(axis cs:67292,2.89587135607787)
--(axis cs:67291,2.89587184005644)
--(axis cs:67290,2.89587234317027)
--(axis cs:67289,2.89587286166994)
--(axis cs:67288,2.89587339294494)
--(axis cs:67287,2.89587394433569)
--(axis cs:67286,2.89587448449556)
--(axis cs:67285,2.89587500316353)
--(axis cs:67284,2.89587547955271)
--(axis cs:67283,2.89587598916241)
--(axis cs:67282,2.89587649913102)
--(axis cs:67281,2.89587699908969)
--(axis cs:67280,2.89587752252979)
--(axis cs:67279,2.89587803801668)
--(axis cs:67278,2.89587851556238)
--(axis cs:67277,2.89587898787476)
--(axis cs:67276,2.89587943289933)
--(axis cs:67275,2.89587987757791)
--(axis cs:67274,2.89588029299425)
--(axis cs:67273,2.89588069563842)
--(axis cs:67272,2.89588107480843)
--(axis cs:67271,2.89588148057652)
--(axis cs:67270,2.89588191933003)
--(axis cs:67269,2.89588234476453)
--(axis cs:67268,2.89588278298291)
--(axis cs:67267,2.89588324357168)
--(axis cs:67266,2.89588373845746)
--(axis cs:67265,2.89588419900522)
--(axis cs:67264,2.89588469148737)
--(axis cs:67263,2.89588521463076)
--(axis cs:67262,2.89588572181399)
--(axis cs:67261,2.89588625202278)
--(axis cs:67260,2.89588679541348)
--(axis cs:67259,2.89588735266412)
--(axis cs:67258,2.89588791926812)
--(axis cs:67257,2.89588847227553)
--(axis cs:67256,2.89588905191431)
--(axis cs:67255,2.89588963319196)
--(axis cs:67254,2.89589026539388)
--(axis cs:67253,2.89589090243164)
--(axis cs:67252,2.89589152066234)
--(axis cs:67251,2.89589212965272)
--(axis cs:67250,2.89589271813528)
--(axis cs:67249,2.89589329708871)
--(axis cs:67248,2.89589390506573)
--(axis cs:67247,2.89589450149643)
--(axis cs:67246,2.89589510592823)
--(axis cs:67245,2.89589569593821)
--(axis cs:67244,2.8958962570212)
--(axis cs:67243,2.89589681564952)
--(axis cs:67242,2.89589738238188)
--(axis cs:67241,2.89589792800377)
--(axis cs:67240,2.89589848064982)
--(axis cs:67239,2.8958990218786)
--(axis cs:67238,2.89589958751536)
--(axis cs:67237,2.89590015524662)
--(axis cs:67236,2.895900747821)
--(axis cs:67235,2.89590133048123)
--(axis cs:67234,2.89590188875497)
--(axis cs:67233,2.89590247148712)
--(axis cs:67232,2.89590306163168)
--(axis cs:67231,2.89590365246493)
--(axis cs:67230,2.89590427330281)
--(axis cs:67229,2.89590491426769)
--(axis cs:67228,2.89590554932865)
--(axis cs:67227,2.89590617925478)
--(axis cs:67226,2.89590680644364)
--(axis cs:67225,2.89590741145642)
--(axis cs:67224,2.89590799308867)
--(axis cs:67223,2.8959085811543)
--(axis cs:67222,2.89590918651414)
--(axis cs:67221,2.89590980146231)
--(axis cs:67220,2.89591039056378)
--(axis cs:67219,2.89591101495788)
--(axis cs:67218,2.89591167395065)
--(axis cs:67217,2.8959123221481)
--(axis cs:67216,2.8959129994396)
--(axis cs:67215,2.89591367663723)
--(axis cs:67214,2.89591433003541)
--(axis cs:67213,2.89591499970991)
--(axis cs:67212,2.89591564844026)
--(axis cs:67211,2.89591629740363)
--(axis cs:67210,2.89591695971256)
--(axis cs:67209,2.89591764688476)
--(axis cs:67208,2.89591830854741)
--(axis cs:67207,2.89591896961367)
--(axis cs:67206,2.89591966794394)
--(axis cs:67205,2.89592034223004)
--(axis cs:67204,2.8959210346783)
--(axis cs:67203,2.89592172260975)
--(axis cs:67202,2.89592244980887)
--(axis cs:67201,2.89592317715485)
--(axis cs:67200,2.89592390986813)
--(axis cs:67199,2.89592463767012)
--(axis cs:67198,2.89592539128988)
--(axis cs:67197,2.89592614821839)
--(axis cs:67196,2.89592692815564)
--(axis cs:67195,2.89592769219211)
--(axis cs:67194,2.8959284627391)
--(axis cs:67193,2.89592919879051)
--(axis cs:67192,2.89592989687505)
--(axis cs:67191,2.8959306184222)
--(axis cs:67190,2.89593131456226)
--(axis cs:67189,2.8959320598042)
--(axis cs:67188,2.89593282287385)
--(axis cs:67187,2.8959335793678)
--(axis cs:67186,2.89593435554797)
--(axis cs:67185,2.89593516324297)
--(axis cs:67184,2.89593596107234)
--(axis cs:67183,2.89593677972205)
--(axis cs:67182,2.89593761374819)
--(axis cs:67181,2.89593847068732)
--(axis cs:67180,2.89593934979182)
--(axis cs:67179,2.895940191164)
--(axis cs:67178,2.89594099267591)
--(axis cs:67177,2.89594177982798)
--(axis cs:67176,2.89594259012677)
--(axis cs:67175,2.89594340155513)
--(axis cs:67174,2.89594420449241)
--(axis cs:67173,2.89594504041413)
--(axis cs:67172,2.89594587232039)
--(axis cs:67171,2.89594670985009)
--(axis cs:67170,2.89594760253111)
--(axis cs:67169,2.89594851466005)
--(axis cs:67168,2.89594946326504)
--(axis cs:67167,2.89595039604718)
--(axis cs:67166,2.89595132812221)
--(axis cs:67165,2.89595226016302)
--(axis cs:67164,2.89595319560135)
--(axis cs:67163,2.8959541130209)
--(axis cs:67162,2.89595499994386)
--(axis cs:67161,2.89595586280838)
--(axis cs:67160,2.89595676255708)
--(axis cs:67159,2.8959576549048)
--(axis cs:67158,2.89595855230182)
--(axis cs:67157,2.89595947113293)
--(axis cs:67156,2.89596038248126)
--(axis cs:67155,2.89596129627546)
--(axis cs:67154,2.89596222326423)
--(axis cs:67153,2.89596315559887)
--(axis cs:67152,2.89596410103063)
--(axis cs:67151,2.89596502321966)
--(axis cs:67150,2.89596591044669)
--(axis cs:67149,2.89596676953259)
--(axis cs:67148,2.89596763391858)
--(axis cs:67147,2.89596851112905)
--(axis cs:67146,2.89596937708558)
--(axis cs:67145,2.89597026117076)
--(axis cs:67144,2.89597113252199)
--(axis cs:67143,2.89597198259512)
--(axis cs:67142,2.89597281269761)
--(axis cs:67141,2.89597364308532)
--(axis cs:67140,2.89597448459182)
--(axis cs:67139,2.89597531773372)
--(axis cs:67138,2.89597617962456)
--(axis cs:67137,2.89597705121126)
--(axis cs:67136,2.89597793766532)
--(axis cs:67135,2.89597881664441)
--(axis cs:67134,2.89597968850545)
--(axis cs:67133,2.89598052205086)
--(axis cs:67132,2.89598134447582)
--(axis cs:67131,2.89598218610059)
--(axis cs:67130,2.89598300291505)
--(axis cs:67129,2.89598380288506)
--(axis cs:67128,2.89598464377171)
--(axis cs:67127,2.89598544885217)
--(axis cs:67126,2.89598624668432)
--(axis cs:67125,2.8959870299729)
--(axis cs:67124,2.895987812598)
--(axis cs:67123,2.89598861833781)
--(axis cs:67122,2.8959893849714)
--(axis cs:67121,2.89599015927358)
--(axis cs:67120,2.89599090619394)
--(axis cs:67119,2.89599165427971)
--(axis cs:67118,2.89599240900073)
--(axis cs:67117,2.89599317189537)
--(axis cs:67116,2.89599389393039)
--(axis cs:67115,2.89599462141998)
--(axis cs:67114,2.89599531889432)
--(axis cs:67113,2.8959960316498)
--(axis cs:67112,2.89599672355833)
--(axis cs:67111,2.895997395089)
--(axis cs:67110,2.89599801763879)
--(axis cs:67109,2.89599863239816)
--(axis cs:67108,2.89599926358874)
--(axis cs:67107,2.89599988315262)
--(axis cs:67106,2.89600049593615)
--(axis cs:67105,2.89600109507727)
--(axis cs:67104,2.89600171982824)
--(axis cs:67103,2.89600233161653)
--(axis cs:67102,2.89600294078145)
--(axis cs:67101,2.89600354904047)
--(axis cs:67100,2.89600415541731)
--(axis cs:67099,2.89600473667902)
--(axis cs:67098,2.89600532330101)
--(axis cs:67097,2.89600591183365)
--(axis cs:67096,2.89600647873799)
--(axis cs:67095,2.89600707507044)
--(axis cs:67094,2.89600769165008)
--(axis cs:67093,2.89600834947142)
--(axis cs:67092,2.8960090611993)
--(axis cs:67091,2.89600977638713)
--(axis cs:67090,2.89601049181966)
--(axis cs:67089,2.89601121728544)
--(axis cs:67088,2.8960119406854)
--(axis cs:67087,2.89601267193325)
--(axis cs:67086,2.89601340395641)
--(axis cs:67085,2.89601417959226)
--(axis cs:67084,2.89601494574057)
--(axis cs:67083,2.89601572691609)
--(axis cs:67082,2.89601645362886)
--(axis cs:67081,2.89601716331014)
--(axis cs:67080,2.8960178678734)
--(axis cs:67079,2.8960185811263)
--(axis cs:67078,2.89601930449768)
--(axis cs:67077,2.89601999268169)
--(axis cs:67076,2.8960206288503)
--(axis cs:67075,2.89602125938516)
--(axis cs:67074,2.89602188380691)
--(axis cs:67073,2.8960225238634)
--(axis cs:67072,2.89602316483944)
--(axis cs:67071,2.89602380612007)
--(axis cs:67070,2.89602445244622)
--(axis cs:67069,2.89602509909695)
--(axis cs:67068,2.89602573617953)
--(axis cs:67067,2.89602641152739)
--(axis cs:67066,2.89602710174387)
--(axis cs:67065,2.89602778957141)
--(axis cs:67064,2.89602850304062)
--(axis cs:67063,2.89602920016316)
--(axis cs:67062,2.89602992598269)
--(axis cs:67061,2.89603064326319)
--(axis cs:67060,2.89603133439227)
--(axis cs:67059,2.89603203546883)
--(axis cs:67058,2.8960327799369)
--(axis cs:67057,2.89603355870189)
--(axis cs:67056,2.89603435083028)
--(axis cs:67055,2.89603518368595)
--(axis cs:67054,2.89603605527601)
--(axis cs:67053,2.89603693113292)
--(axis cs:67052,2.89603778405335)
--(axis cs:67051,2.89603863767266)
--(axis cs:67050,2.89603949002516)
--(axis cs:67049,2.89604033807911)
--(axis cs:67048,2.89604118921359)
--(axis cs:67047,2.89604203630614)
--(axis cs:67046,2.89604289720925)
--(axis cs:67045,2.8960437570866)
--(axis cs:67044,2.89604462063604)
--(axis cs:67043,2.89604549370358)
--(axis cs:67042,2.89604637788638)
--(axis cs:67041,2.89604727580229)
--(axis cs:67040,2.89604821416264)
--(axis cs:67039,2.89604917071685)
--(axis cs:67038,2.89605010524584)
--(axis cs:67037,2.89605103564075)
--(axis cs:67036,2.89605196186777)
--(axis cs:67035,2.89605289214387)
--(axis cs:67034,2.89605383873638)
--(axis cs:67033,2.89605478801386)
--(axis cs:67032,2.89605573267495)
--(axis cs:67031,2.896056674749)
--(axis cs:67030,2.89605763326198)
--(axis cs:67029,2.89605861091368)
--(axis cs:67028,2.89605961413499)
--(axis cs:67027,2.89606063902461)
--(axis cs:67026,2.89606168657479)
--(axis cs:67025,2.89606272156079)
--(axis cs:67024,2.89606374602123)
--(axis cs:67023,2.89606478742131)
--(axis cs:67022,2.89606580516675)
--(axis cs:67021,2.89606681940505)
--(axis cs:67020,2.89606780051209)
--(axis cs:67019,2.89606878843207)
--(axis cs:67018,2.89606977165441)
--(axis cs:67017,2.89607073644613)
--(axis cs:67016,2.8960717374234)
--(axis cs:67015,2.89607270697365)
--(axis cs:67014,2.89607372412318)
--(axis cs:67013,2.89607473961501)
--(axis cs:67012,2.89607576753808)
--(axis cs:67011,2.8960768047749)
--(axis cs:67010,2.89607785236162)
--(axis cs:67009,2.89607890727901)
--(axis cs:67008,2.89607992290554)
--(axis cs:67007,2.89608094017316)
--(axis cs:67006,2.89608198691544)
--(axis cs:67005,2.89608303111017)
--(axis cs:67004,2.89608409182063)
--(axis cs:67003,2.89608514018021)
--(axis cs:67002,2.89608617761248)
--(axis cs:67001,2.89608723702728)
--(axis cs:67000,2.89608829844047)
--(axis cs:66999,2.89608934235766)
--(axis cs:66998,2.89609038709385)
--(axis cs:66997,2.89609140174581)
--(axis cs:66996,2.89609242945628)
--(axis cs:66995,2.89609346504318)
--(axis cs:66994,2.89609451375821)
--(axis cs:66993,2.89609560445363)
--(axis cs:66992,2.8960967129792)
--(axis cs:66991,2.89609779859756)
--(axis cs:66990,2.89609887748876)
--(axis cs:66989,2.89609996429907)
--(axis cs:66988,2.89610103322758)
--(axis cs:66987,2.89610211980309)
--(axis cs:66986,2.89610320055265)
--(axis cs:66985,2.8961042993506)
--(axis cs:66984,2.89610541000468)
--(axis cs:66983,2.89610649096926)
--(axis cs:66982,2.89610754276332)
--(axis cs:66981,2.89610860477079)
--(axis cs:66980,2.89610964286234)
--(axis cs:66979,2.89611069638803)
--(axis cs:66978,2.89611178039028)
--(axis cs:66977,2.89611288982987)
--(axis cs:66976,2.89611400321278)
--(axis cs:66975,2.89611511104086)
--(axis cs:66974,2.8961162293655)
--(axis cs:66973,2.89611734230166)
--(axis cs:66972,2.89611846901228)
--(axis cs:66971,2.89611959511973)
--(axis cs:66970,2.89612072992686)
--(axis cs:66969,2.89612185434863)
--(axis cs:66968,2.89612297999639)
--(axis cs:66967,2.89612409384628)
--(axis cs:66966,2.89612521036275)
--(axis cs:66965,2.89612631327936)
--(axis cs:66964,2.89612743556457)
--(axis cs:66963,2.89612855752425)
--(axis cs:66962,2.89612966166245)
--(axis cs:66961,2.89613080098326)
--(axis cs:66960,2.89613195733657)
--(axis cs:66959,2.89613313501907)
--(axis cs:66958,2.89613425900349)
--(axis cs:66957,2.89613537647551)
--(axis cs:66956,2.89613647874892)
--(axis cs:66955,2.89613759110597)
--(axis cs:66954,2.89613874069047)
--(axis cs:66953,2.89613988306178)
--(axis cs:66952,2.89614104465689)
--(axis cs:66951,2.89614219999394)
--(axis cs:66950,2.89614335793997)
--(axis cs:66949,2.8961445247099)
--(axis cs:66948,2.8961456844695)
--(axis cs:66947,2.89614687116547)
--(axis cs:66946,2.8961480623225)
--(axis cs:66945,2.89614925782436)
--(axis cs:66944,2.89615041048954)
--(axis cs:66943,2.89615157630378)
--(axis cs:66942,2.89615276236239)
--(axis cs:66941,2.89615392268944)
--(axis cs:66940,2.89615509861388)
--(axis cs:66939,2.89615626137583)
--(axis cs:66938,2.89615742856759)
--(axis cs:66937,2.89615860358181)
--(axis cs:66936,2.89615981036458)
--(axis cs:66935,2.89616102582234)
--(axis cs:66934,2.89616225185461)
--(axis cs:66933,2.89616348194858)
--(axis cs:66932,2.89616473995125)
--(axis cs:66931,2.89616601023457)
--(axis cs:66930,2.89616727580185)
--(axis cs:66929,2.89616852759257)
--(axis cs:66928,2.89616980918411)
--(axis cs:66927,2.89617114100959)
--(axis cs:66926,2.89617246019274)
--(axis cs:66925,2.8961737991074)
--(axis cs:66924,2.8961751525206)
--(axis cs:66923,2.89617650539473)
--(axis cs:66922,2.896177838288)
--(axis cs:66921,2.89617917228068)
--(axis cs:66920,2.89618051932249)
--(axis cs:66919,2.89618186705402)
--(axis cs:66918,2.89618322574071)
--(axis cs:66917,2.89618460193809)
--(axis cs:66916,2.8961859820022)
--(axis cs:66915,2.89618734303009)
--(axis cs:66914,2.89618871203099)
--(axis cs:66913,2.89619005429813)
--(axis cs:66912,2.89619141298447)
--(axis cs:66911,2.89619275942369)
--(axis cs:66910,2.89619411251801)
--(axis cs:66909,2.89619546881178)
--(axis cs:66908,2.89619684243427)
--(axis cs:66907,2.89619822017427)
--(axis cs:66906,2.89619957103061)
--(axis cs:66905,2.896200951153)
--(axis cs:66904,2.89620231287891)
--(axis cs:66903,2.89620367122171)
--(axis cs:66902,2.89620505133102)
--(axis cs:66901,2.89620644387289)
--(axis cs:66900,2.89620785231494)
--(axis cs:66899,2.89620928776124)
--(axis cs:66898,2.89621074101481)
--(axis cs:66897,2.89621221142508)
--(axis cs:66896,2.89621369566826)
--(axis cs:66895,2.89621516446308)
--(axis cs:66894,2.896216629004)
--(axis cs:66893,2.89621809928195)
--(axis cs:66892,2.89621958373921)
--(axis cs:66891,2.89622105651517)
--(axis cs:66890,2.89622252538545)
--(axis cs:66889,2.89622401524768)
--(axis cs:66888,2.89622552524391)
--(axis cs:66887,2.89622699436822)
--(axis cs:66886,2.89622847949549)
--(axis cs:66885,2.89622996682761)
--(axis cs:66884,2.89623142909301)
--(axis cs:66883,2.89623288494346)
--(axis cs:66882,2.89623431339446)
--(axis cs:66881,2.89623574765565)
--(axis cs:66880,2.8962371903523)
--(axis cs:66879,2.89623864377471)
--(axis cs:66878,2.89624009854629)
--(axis cs:66877,2.89624154651313)
--(axis cs:66876,2.89624300048675)
--(axis cs:66875,2.89624446444083)
--(axis cs:66874,2.89624593798021)
--(axis cs:66873,2.89624740171664)
--(axis cs:66872,2.89624887702218)
--(axis cs:66871,2.89625035344084)
--(axis cs:66870,2.89625182452659)
--(axis cs:66869,2.89625331730108)
--(axis cs:66868,2.89625484838027)
--(axis cs:66867,2.89625634427831)
--(axis cs:66866,2.89625784159956)
--(axis cs:66865,2.89625934793702)
--(axis cs:66864,2.89626085951619)
--(axis cs:66863,2.89626234951393)
--(axis cs:66862,2.89626382878481)
--(axis cs:66861,2.89626531744115)
--(axis cs:66860,2.89626681869705)
--(axis cs:66859,2.89626830518274)
--(axis cs:66858,2.89626979044141)
--(axis cs:66857,2.89627124748577)
--(axis cs:66856,2.89627267490739)
--(axis cs:66855,2.89627412248383)
--(axis cs:66854,2.8962755693329)
--(axis cs:66853,2.8962770226528)
--(axis cs:66852,2.89627844982424)
--(axis cs:66851,2.89627988219344)
--(axis cs:66850,2.89628132464059)
--(axis cs:66849,2.89628276056274)
--(axis cs:66848,2.89628419372298)
--(axis cs:66847,2.8962856304492)
--(axis cs:66846,2.89628708152072)
--(axis cs:66845,2.89628854877357)
--(axis cs:66844,2.8962900478429)
--(axis cs:66843,2.89629155423739)
--(axis cs:66842,2.89629305707419)
--(axis cs:66841,2.8962945735213)
--(axis cs:66840,2.89629612048944)
--(axis cs:66839,2.89629766484373)
--(axis cs:66838,2.89629924620414)
--(axis cs:66837,2.89630086339062)
--(axis cs:66836,2.89630244841711)
--(axis cs:66835,2.89630399865157)
--(axis cs:66834,2.89630556734525)
--(axis cs:66833,2.89630713309525)
--(axis cs:66832,2.89630865497948)
--(axis cs:66831,2.89631017962034)
--(axis cs:66830,2.89631167416446)
--(axis cs:66829,2.89631316082662)
--(axis cs:66828,2.8963146481107)
--(axis cs:66827,2.89631614361238)
--(axis cs:66826,2.89631764282966)
--(axis cs:66825,2.89631914178203)
--(axis cs:66824,2.89632065553036)
--(axis cs:66823,2.89632216804883)
--(axis cs:66822,2.89632368868651)
--(axis cs:66821,2.8963252464665)
--(axis cs:66820,2.89632680642536)
--(axis cs:66819,2.89632838090119)
--(axis cs:66818,2.89632992349596)
--(axis cs:66817,2.89633146962772)
--(axis cs:66816,2.89633300872701)
--(axis cs:66815,2.89633458134923)
--(axis cs:66814,2.8963361758334)
--(axis cs:66813,2.89633774611542)
--(axis cs:66812,2.89633930458146)
--(axis cs:66811,2.89634084981019)
--(axis cs:66810,2.89634240576866)
--(axis cs:66809,2.89634398767054)
--(axis cs:66808,2.89634560401634)
--(axis cs:66807,2.89634723877754)
--(axis cs:66806,2.89634887403063)
--(axis cs:66805,2.89635051502903)
--(axis cs:66804,2.89635214978623)
--(axis cs:66803,2.89635379314913)
--(axis cs:66802,2.89635544071342)
--(axis cs:66801,2.89635708597644)
--(axis cs:66800,2.89635874232889)
--(axis cs:66799,2.89636041908515)
--(axis cs:66798,2.89636211444259)
--(axis cs:66797,2.89636377953363)
--(axis cs:66796,2.89636542986788)
--(axis cs:66795,2.89636705946683)
--(axis cs:66794,2.89636868032538)
--(axis cs:66793,2.89637030214919)
--(axis cs:66792,2.8963719693965)
--(axis cs:66791,2.89637366733746)
--(axis cs:66790,2.89637536140815)
--(axis cs:66789,2.89637705000682)
--(axis cs:66788,2.89637870764697)
--(axis cs:66787,2.89638038495678)
--(axis cs:66786,2.89638208297114)
--(axis cs:66785,2.89638378524553)
--(axis cs:66784,2.89638546516647)
--(axis cs:66783,2.89638716412518)
--(axis cs:66782,2.89638884277659)
--(axis cs:66781,2.8963904987619)
--(axis cs:66780,2.89639214508453)
--(axis cs:66779,2.89639375380805)
--(axis cs:66778,2.89639537238132)
--(axis cs:66777,2.8963970030592)
--(axis cs:66776,2.89639863999912)
--(axis cs:66775,2.89640031953449)
--(axis cs:66774,2.89640199186702)
--(axis cs:66773,2.89640368225407)
--(axis cs:66772,2.89640538481887)
--(axis cs:66771,2.89640707219158)
--(axis cs:66770,2.89640876049921)
--(axis cs:66769,2.89641045182881)
--(axis cs:66768,2.89641215015363)
--(axis cs:66767,2.89641381445294)
--(axis cs:66766,2.89641549520463)
--(axis cs:66765,2.89641719455697)
--(axis cs:66764,2.89641889700543)
--(axis cs:66763,2.89642062454919)
--(axis cs:66762,2.89642232469594)
--(axis cs:66761,2.89642400243903)
--(axis cs:66760,2.89642568319477)
--(axis cs:66759,2.89642739013005)
--(axis cs:66758,2.89642907713602)
--(axis cs:66757,2.89643075216691)
--(axis cs:66756,2.89643241901787)
--(axis cs:66755,2.89643411530599)
--(axis cs:66754,2.89643579676431)
--(axis cs:66753,2.89643745348095)
--(axis cs:66752,2.89643912616389)
--(axis cs:66751,2.89644081533103)
--(axis cs:66750,2.89644250703346)
--(axis cs:66749,2.89644419164364)
--(axis cs:66748,2.89644585499108)
--(axis cs:66747,2.89644751721997)
--(axis cs:66746,2.89644917008709)
--(axis cs:66745,2.89645087960128)
--(axis cs:66744,2.89645256290991)
--(axis cs:66743,2.89645422826196)
--(axis cs:66742,2.89645589197013)
--(axis cs:66741,2.89645754091248)
--(axis cs:66740,2.89645919855692)
--(axis cs:66739,2.89646086615232)
--(axis cs:66738,2.89646257621967)
--(axis cs:66737,2.89646429831794)
--(axis cs:66736,2.89646599220233)
--(axis cs:66735,2.89646769287941)
--(axis cs:66734,2.89646944826215)
--(axis cs:66733,2.89647122019815)
--(axis cs:66732,2.89647297465695)
--(axis cs:66731,2.89647472595407)
--(axis cs:66730,2.89647651653805)
--(axis cs:66729,2.89647830886629)
--(axis cs:66728,2.89648009523327)
--(axis cs:66727,2.89648185613553)
--(axis cs:66726,2.89648359081446)
--(axis cs:66725,2.89648530416473)
--(axis cs:66724,2.89648699725972)
--(axis cs:66723,2.89648867160273)
--(axis cs:66722,2.89649035982176)
--(axis cs:66721,2.89649203869527)
--(axis cs:66720,2.89649371342108)
--(axis cs:66719,2.89649538780684)
--(axis cs:66718,2.89649702828128)
--(axis cs:66717,2.89649864696697)
--(axis cs:66716,2.89650024345877)
--(axis cs:66715,2.89650185897965)
--(axis cs:66714,2.89650346990135)
--(axis cs:66713,2.89650509933076)
--(axis cs:66712,2.89650674790091)
--(axis cs:66711,2.89650840349303)
--(axis cs:66710,2.8965100358561)
--(axis cs:66709,2.89651166801183)
--(axis cs:66708,2.89651330779473)
--(axis cs:66707,2.89651490278053)
--(axis cs:66706,2.89651649105796)
--(axis cs:66705,2.89651806781776)
--(axis cs:66704,2.89651961815063)
--(axis cs:66703,2.89652117044524)
--(axis cs:66702,2.89652271185557)
--(axis cs:66701,2.89652421474321)
--(axis cs:66700,2.89652570577545)
--(axis cs:66699,2.89652722370035)
--(axis cs:66698,2.89652873690782)
--(axis cs:66697,2.89653026316071)
--(axis cs:66696,2.8965317695971)
--(axis cs:66695,2.89653329925316)
--(axis cs:66694,2.89653480736357)
--(axis cs:66693,2.89653629996228)
--(axis cs:66692,2.89653780377808)
--(axis cs:66691,2.89653931065843)
--(axis cs:66690,2.89654083495537)
--(axis cs:66689,2.8965423779095)
--(axis cs:66688,2.89654391762379)
--(axis cs:66687,2.89654548807666)
--(axis cs:66686,2.896547106609)
--(axis cs:66685,2.89654878106885)
--(axis cs:66684,2.896550470304)
--(axis cs:66683,2.89655216447331)
--(axis cs:66682,2.89655390456898)
--(axis cs:66681,2.89655565954821)
--(axis cs:66680,2.89655740554043)
--(axis cs:66679,2.89655916137986)
--(axis cs:66678,2.8965608694983)
--(axis cs:66677,2.89656255891327)
--(axis cs:66676,2.89656426513609)
--(axis cs:66675,2.89656596285014)
--(axis cs:66674,2.89656766880612)
--(axis cs:66673,2.89656934044316)
--(axis cs:66672,2.89657102198459)
--(axis cs:66671,2.89657271707251)
--(axis cs:66670,2.89657439522911)
--(axis cs:66669,2.89657609674259)
--(axis cs:66668,2.89657780693718)
--(axis cs:66667,2.89657955243816)
--(axis cs:66666,2.89658129287026)
--(axis cs:66665,2.89658301339152)
--(axis cs:66664,2.89658474137799)
--(axis cs:66663,2.89658648056331)
--(axis cs:66662,2.8965882108643)
--(axis cs:66661,2.89658993252149)
--(axis cs:66660,2.89659165116262)
--(axis cs:66659,2.89659335523601)
--(axis cs:66658,2.89659504621963)
--(axis cs:66657,2.89659675836932)
--(axis cs:66656,2.8965984781331)
--(axis cs:66655,2.89660021706936)
--(axis cs:66654,2.89660197318533)
--(axis cs:66653,2.89660373710441)
--(axis cs:66652,2.89660548612475)
--(axis cs:66651,2.89660724247385)
--(axis cs:66650,2.89660899890715)
--(axis cs:66649,2.89661073056073)
--(axis cs:66648,2.89661248196103)
--(axis cs:66647,2.89661422460998)
--(axis cs:66646,2.89661598578248)
--(axis cs:66645,2.89661774256979)
--(axis cs:66644,2.89661947719198)
--(axis cs:66643,2.8966212159736)
--(axis cs:66642,2.89662298148727)
--(axis cs:66641,2.89662473388241)
--(axis cs:66640,2.89662647016626)
--(axis cs:66639,2.89662821308431)
--(axis cs:66638,2.89662996032798)
--(axis cs:66637,2.8966316684875)
--(axis cs:66636,2.89663336983284)
--(axis cs:66635,2.89663510479)
--(axis cs:66634,2.89663683415711)
--(axis cs:66633,2.8966385774431)
--(axis cs:66632,2.89664033023626)
--(axis cs:66631,2.89664203673304)
--(axis cs:66630,2.89664374719283)
--(axis cs:66629,2.89664544667914)
--(axis cs:66628,2.89664715618086)
--(axis cs:66627,2.89664884899532)
--(axis cs:66626,2.89665057363957)
--(axis cs:66625,2.8966522795065)
--(axis cs:66624,2.89665403213171)
--(axis cs:66623,2.89665580747521)
--(axis cs:66622,2.89665755297741)
--(axis cs:66621,2.89665930138478)
--(axis cs:66620,2.89666101832621)
--(axis cs:66619,2.89666275897153)
--(axis cs:66618,2.89666448822541)
--(axis cs:66617,2.89666618754081)
--(axis cs:66616,2.8966678568396)
--(axis cs:66615,2.89666950121439)
--(axis cs:66614,2.89667112836213)
--(axis cs:66613,2.89667274908524)
--(axis cs:66612,2.89667436231411)
--(axis cs:66611,2.8966759973672)
--(axis cs:66610,2.89667761529732)
--(axis cs:66609,2.89667924032463)
--(axis cs:66608,2.89668085068256)
--(axis cs:66607,2.89668243320846)
--(axis cs:66606,2.89668400001201)
--(axis cs:66605,2.89668558371128)
--(axis cs:66604,2.89668717379325)
--(axis cs:66603,2.8966887825066)
--(axis cs:66602,2.89669037528154)
--(axis cs:66601,2.8966919892027)
--(axis cs:66600,2.89669362048562)
--(axis cs:66599,2.89669527737769)
--(axis cs:66598,2.89669690819245)
--(axis cs:66597,2.8966985598436)
--(axis cs:66596,2.89670022268925)
--(axis cs:66595,2.89670190220206)
--(axis cs:66594,2.89670356459852)
--(axis cs:66593,2.8967052562551)
--(axis cs:66592,2.89670698553812)
--(axis cs:66591,2.8967087365441)
--(axis cs:66590,2.89671047880546)
--(axis cs:66589,2.89671222510704)
--(axis cs:66588,2.89671395717184)
--(axis cs:66587,2.8967156611746)
--(axis cs:66586,2.89671738221706)
--(axis cs:66585,2.89671909992632)
--(axis cs:66584,2.89672084322682)
--(axis cs:66583,2.89672261729156)
--(axis cs:66582,2.8967243803662)
--(axis cs:66581,2.89672613553287)
--(axis cs:66580,2.89672789227434)
--(axis cs:66579,2.89672965348767)
--(axis cs:66578,2.89673141387568)
--(axis cs:66577,2.89673318428947)
--(axis cs:66576,2.89673492944858)
--(axis cs:66575,2.89673668271759)
--(axis cs:66574,2.89673843288683)
--(axis cs:66573,2.89674021062416)
--(axis cs:66572,2.89674201140607)
--(axis cs:66571,2.89674378989464)
--(axis cs:66570,2.89674560436165)
--(axis cs:66569,2.89674739377293)
--(axis cs:66568,2.89674917749995)
--(axis cs:66567,2.89675097541024)
--(axis cs:66566,2.89675278224108)
--(axis cs:66565,2.89675459908443)
--(axis cs:66564,2.89675643080998)
--(axis cs:66563,2.89675824504378)
--(axis cs:66562,2.89676004287281)
--(axis cs:66561,2.89676184974901)
--(axis cs:66560,2.89676363659654)
--(axis cs:66559,2.89676544775239)
--(axis cs:66558,2.8967672555857)
--(axis cs:66557,2.8967690582285)
--(axis cs:66556,2.89677085496668)
--(axis cs:66555,2.89677266460471)
--(axis cs:66554,2.89677446982007)
--(axis cs:66553,2.89677625143975)
--(axis cs:66552,2.89677806789868)
--(axis cs:66551,2.8967799021317)
--(axis cs:66550,2.89678175291119)
--(axis cs:66549,2.89678360315369)
--(axis cs:66548,2.89678543026051)
--(axis cs:66547,2.89678728402518)
--(axis cs:66546,2.89678915083119)
--(axis cs:66545,2.89679104229302)
--(axis cs:66544,2.89679293596112)
--(axis cs:66543,2.8967948399996)
--(axis cs:66542,2.89679675088887)
--(axis cs:66541,2.89679868229198)
--(axis cs:66540,2.89680064481795)
--(axis cs:66539,2.89680260548678)
--(axis cs:66538,2.89680459870972)
--(axis cs:66537,2.8968066266669)
--(axis cs:66536,2.89680864952766)
--(axis cs:66535,2.89681068788551)
--(axis cs:66534,2.89681275928633)
--(axis cs:66533,2.89681478699388)
--(axis cs:66532,2.89681681723089)
--(axis cs:66531,2.89681885539931)
--(axis cs:66530,2.89682088686334)
--(axis cs:66529,2.89682294598932)
--(axis cs:66528,2.89682500821425)
--(axis cs:66527,2.89682708042265)
--(axis cs:66526,2.89682914357815)
--(axis cs:66525,2.89683120033153)
--(axis cs:66524,2.89683321106868)
--(axis cs:66523,2.89683522194704)
--(axis cs:66522,2.89683722013398)
--(axis cs:66521,2.89683925195712)
--(axis cs:66520,2.89684127119012)
--(axis cs:66519,2.89684330060195)
--(axis cs:66518,2.89684532270078)
--(axis cs:66517,2.89684734607229)
--(axis cs:66516,2.89684938882862)
--(axis cs:66515,2.89685141711817)
--(axis cs:66514,2.89685348033423)
--(axis cs:66513,2.89685553096815)
--(axis cs:66512,2.89685761062702)
--(axis cs:66511,2.89685972049878)
--(axis cs:66510,2.89686184973572)
--(axis cs:66509,2.89686398754106)
--(axis cs:66508,2.89686610121889)
--(axis cs:66507,2.89686821730197)
--(axis cs:66506,2.89687034599392)
--(axis cs:66505,2.8968724584775)
--(axis cs:66504,2.89687457945232)
--(axis cs:66503,2.89687669557002)
--(axis cs:66502,2.89687881820398)
--(axis cs:66501,2.89688095013679)
--(axis cs:66500,2.89688309027727)
--(axis cs:66499,2.89688521257355)
--(axis cs:66498,2.89688733044056)
--(axis cs:66497,2.89688945307374)
--(axis cs:66496,2.89689153909198)
--(axis cs:66495,2.89689360675829)
--(axis cs:66494,2.89689566227853)
--(axis cs:66493,2.8968977523769)
--(axis cs:66492,2.89689984458206)
--(axis cs:66491,2.89690191258919)
--(axis cs:66490,2.89690393592408)
--(axis cs:66489,2.89690593867355)
--(axis cs:66488,2.8969079205127)
--(axis cs:66487,2.89690994118908)
--(axis cs:66486,2.89691193543592)
--(axis cs:66485,2.89691394295352)
--(axis cs:66484,2.89691595175484)
--(axis cs:66483,2.89691797683543)
--(axis cs:66482,2.89691999318309)
--(axis cs:66481,2.89692198762529)
--(axis cs:66480,2.89692397619016)
--(axis cs:66479,2.896925971913)
--(axis cs:66478,2.89692795896578)
--(axis cs:66477,2.89692989868527)
--(axis cs:66476,2.89693181782616)
--(axis cs:66475,2.89693373611364)
--(axis cs:66474,2.89693567771884)
--(axis cs:66473,2.89693760273138)
--(axis cs:66472,2.89693953075998)
--(axis cs:66471,2.89694145369348)
--(axis cs:66470,2.89694337181796)
--(axis cs:66469,2.89694526475979)
--(axis cs:66468,2.89694715066405)
--(axis cs:66467,2.89694902112314)
--(axis cs:66466,2.89695087283097)
--(axis cs:66465,2.89695274683835)
--(axis cs:66464,2.89695461023673)
--(axis cs:66463,2.89695648969504)
--(axis cs:66462,2.89695837332495)
--(axis cs:66461,2.89696023495923)
--(axis cs:66460,2.89696206923433)
--(axis cs:66459,2.89696388114733)
--(axis cs:66458,2.89696571020693)
--(axis cs:66457,2.89696751698087)
--(axis cs:66456,2.89696934444941)
--(axis cs:66455,2.89697118492403)
--(axis cs:66454,2.8969730265544)
--(axis cs:66453,2.89697489474241)
--(axis cs:66452,2.89697678774213)
--(axis cs:66451,2.89697866042313)
--(axis cs:66450,2.89698051068767)
--(axis cs:66449,2.89698237321155)
--(axis cs:66448,2.89698421710068)
--(axis cs:66447,2.89698605190688)
--(axis cs:66446,2.89698786620819)
--(axis cs:66445,2.89698968113271)
--(axis cs:66444,2.89699149616417)
--(axis cs:66443,2.89699334761489)
--(axis cs:66442,2.89699519467182)
--(axis cs:66441,2.89699701478024)
--(axis cs:66440,2.89699881548406)
--(axis cs:66439,2.89700061415073)
--(axis cs:66438,2.89700242950944)
--(axis cs:66437,2.89700425897411)
--(axis cs:66436,2.89700609855092)
--(axis cs:66435,2.89700794422916)
--(axis cs:66434,2.89700981929194)
--(axis cs:66433,2.89701170817055)
--(axis cs:66432,2.89701359066608)
--(axis cs:66431,2.89701549052476)
--(axis cs:66430,2.89701740371883)
--(axis cs:66429,2.89701933273863)
--(axis cs:66428,2.89702128337668)
--(axis cs:66427,2.8970232238023)
--(axis cs:66426,2.89702517872276)
--(axis cs:66425,2.89702712533429)
--(axis cs:66424,2.89702906489797)
--(axis cs:66423,2.89703102514124)
--(axis cs:66422,2.89703297309508)
--(axis cs:66421,2.89703490494192)
--(axis cs:66420,2.89703684958605)
--(axis cs:66419,2.89703879041591)
--(axis cs:66418,2.89704076661167)
--(axis cs:66417,2.89704271376638)
--(axis cs:66416,2.89704467839652)
--(axis cs:66415,2.89704665831727)
--(axis cs:66414,2.89704867866867)
--(axis cs:66413,2.89705069809448)
--(axis cs:66412,2.8970527249942)
--(axis cs:66411,2.89705479521478)
--(axis cs:66410,2.89705686553594)
--(axis cs:66409,2.8970589409033)
--(axis cs:66408,2.89706096174459)
--(axis cs:66407,2.89706296445734)
--(axis cs:66406,2.89706497505596)
--(axis cs:66405,2.89706695770336)
--(axis cs:66404,2.89706894254406)
--(axis cs:66403,2.89707093488249)
--(axis cs:66402,2.89707294942987)
--(axis cs:66401,2.89707498082913)
--(axis cs:66400,2.89707702888418)
--(axis cs:66399,2.89707905115128)
--(axis cs:66398,2.89708105258178)
--(axis cs:66397,2.89708301050241)
--(axis cs:66396,2.89708497504631)
--(axis cs:66395,2.89708694833497)
--(axis cs:66394,2.89708887334708)
--(axis cs:66393,2.89709079157006)
--(axis cs:66392,2.89709271390318)
--(axis cs:66391,2.8970946635288)
--(axis cs:66390,2.89709660072356)
--(axis cs:66389,2.89709851322)
--(axis cs:66388,2.89710042806259)
--(axis cs:66387,2.89710235073973)
--(axis cs:66386,2.89710422746618)
--(axis cs:66385,2.89710609616466)
--(axis cs:66384,2.89710794629731)
--(axis cs:66383,2.89710977837559)
--(axis cs:66382,2.89711162469879)
--(axis cs:66381,2.89711346593758)
--(axis cs:66380,2.89711527379636)
--(axis cs:66379,2.897117057611)
--(axis cs:66378,2.89711883039584)
--(axis cs:66377,2.89712058056541)
--(axis cs:66376,2.89712232256148)
--(axis cs:66375,2.89712402834299)
--(axis cs:66374,2.8971257128164)
--(axis cs:66373,2.89712741666098)
--(axis cs:66372,2.89712909865127)
--(axis cs:66371,2.89713078535316)
--(axis cs:66370,2.89713247511461)
--(axis cs:66369,2.89713417261605)
--(axis cs:66368,2.89713587027673)
--(axis cs:66367,2.89713759193612)
--(axis cs:66366,2.89713930844877)
--(axis cs:66365,2.89714104796326)
--(axis cs:66364,2.89714282773067)
--(axis cs:66363,2.89714463461945)
--(axis cs:66362,2.89714642117748)
--(axis cs:66361,2.89714821240316)
--(axis cs:66360,2.89714999612612)
--(axis cs:66359,2.89715177957068)
--(axis cs:66358,2.89715358294203)
--(axis cs:66357,2.89715541649239)
--(axis cs:66356,2.89715728479071)
--(axis cs:66355,2.89715912913005)
--(axis cs:66354,2.89716101130905)
--(axis cs:66353,2.89716290786063)
--(axis cs:66352,2.8971647800175)
--(axis cs:66351,2.89716663269532)
--(axis cs:66350,2.89716847816159)
--(axis cs:66349,2.89717031113291)
--(axis cs:66348,2.89717211327337)
--(axis cs:66347,2.89717390761757)
--(axis cs:66346,2.89717569211713)
--(axis cs:66345,2.89717748439674)
--(axis cs:66344,2.89717927144349)
--(axis cs:66343,2.89718104608625)
--(axis cs:66342,2.89718283493465)
--(axis cs:66341,2.89718461755378)
--(axis cs:66340,2.89718640887302)
--(axis cs:66339,2.89718820113923)
--(axis cs:66338,2.89719000163232)
--(axis cs:66337,2.89719183550845)
--(axis cs:66336,2.89719367331162)
--(axis cs:66335,2.89719552171882)
--(axis cs:66334,2.89719740234278)
--(axis cs:66333,2.89719930853619)
--(axis cs:66332,2.89720119950481)
--(axis cs:66331,2.897203108497)
--(axis cs:66330,2.89720500141215)
--(axis cs:66329,2.89720690413068)
--(axis cs:66328,2.8972088258357)
--(axis cs:66327,2.89721074174577)
--(axis cs:66326,2.89721262376055)
--(axis cs:66325,2.89721449580133)
--(axis cs:66324,2.8972163748553)
--(axis cs:66323,2.89721827870779)
--(axis cs:66322,2.89722018425202)
--(axis cs:66321,2.8972221099232)
--(axis cs:66320,2.89722403577242)
--(axis cs:66319,2.89722599050875)
--(axis cs:66318,2.89722794937382)
--(axis cs:66317,2.89722993041921)
--(axis cs:66316,2.89723189575347)
--(axis cs:66315,2.89723384236823)
--(axis cs:66314,2.89723578483936)
--(axis cs:66313,2.89723775808549)
--(axis cs:66312,2.8972397382877)
--(axis cs:66311,2.89724176963197)
--(axis cs:66310,2.89724377779727)
--(axis cs:66309,2.89724578402235)
--(axis cs:66308,2.89724779017314)
--(axis cs:66307,2.89724981638141)
--(axis cs:66306,2.89725184593874)
--(axis cs:66305,2.89725387699687)
--(axis cs:66304,2.89725590512457)
--(axis cs:66303,2.89725792498529)
--(axis cs:66302,2.89725994143077)
--(axis cs:66301,2.89726193485467)
--(axis cs:66300,2.89726393713132)
--(axis cs:66299,2.89726595791317)
--(axis cs:66298,2.89726798623984)
--(axis cs:66297,2.89727003704306)
--(axis cs:66296,2.89727214742453)
--(axis cs:66295,2.89727424626406)
--(axis cs:66294,2.89727633464929)
--(axis cs:66293,2.89727842327637)
--(axis cs:66292,2.89728051366151)
--(axis cs:66291,2.8972826201575)
--(axis cs:66290,2.89728470477939)
--(axis cs:66289,2.89728679597216)
--(axis cs:66288,2.89728886878637)
--(axis cs:66287,2.89729092957997)
--(axis cs:66286,2.89729300391495)
--(axis cs:66285,2.89729507445164)
--(axis cs:66284,2.8972971511417)
--(axis cs:66283,2.8972992305665)
--(axis cs:66282,2.89730131033305)
--(axis cs:66281,2.89730342289921)
--(axis cs:66280,2.89730550783903)
--(axis cs:66279,2.8973076066985)
--(axis cs:66278,2.89730970278162)
--(axis cs:66277,2.89731182216605)
--(axis cs:66276,2.89731396913432)
--(axis cs:66275,2.89731609613487)
--(axis cs:66274,2.89731820901784)
--(axis cs:66273,2.89732028921998)
--(axis cs:66272,2.8973223907007)
--(axis cs:66271,2.89732453731092)
--(axis cs:66270,2.89732670983118)
--(axis cs:66269,2.8973288671942)
--(axis cs:66268,2.89733104134692)
--(axis cs:66267,2.89733323388759)
--(axis cs:66266,2.89733540210009)
--(axis cs:66265,2.89733756345753)
--(axis cs:66264,2.8973397131695)
--(axis cs:66263,2.89734186059832)
--(axis cs:66262,2.8973440248232)
--(axis cs:66261,2.8973461823394)
--(axis cs:66260,2.89734832900865)
--(axis cs:66259,2.89735049379016)
--(axis cs:66258,2.89735266693292)
--(axis cs:66257,2.89735483640505)
--(axis cs:66256,2.89735696562347)
--(axis cs:66255,2.89735914708206)
--(axis cs:66254,2.89736131192292)
--(axis cs:66253,2.89736349889477)
--(axis cs:66252,2.8973656940325)
--(axis cs:66251,2.89736788945783)
--(axis cs:66250,2.89737014270024)
--(axis cs:66249,2.89737238143043)
--(axis cs:66248,2.89737461320495)
--(axis cs:66247,2.89737684979738)
--(axis cs:66246,2.8973790609501)
--(axis cs:66245,2.89738125879799)
--(axis cs:66244,2.89738347449725)
--(axis cs:66243,2.89738567678318)
--(axis cs:66242,2.89738787011172)
--(axis cs:66241,2.89739006438477)
--(axis cs:66240,2.89739228095203)
--(axis cs:66239,2.89739452207006)
--(axis cs:66238,2.89739674575142)
--(axis cs:66237,2.89739894684864)
--(axis cs:66236,2.89740113197978)
--(axis cs:66235,2.89740333750726)
--(axis cs:66234,2.89740554513091)
--(axis cs:66233,2.89740776284579)
--(axis cs:66232,2.89740996866113)
--(axis cs:66231,2.89741213485749)
--(axis cs:66230,2.89741430885333)
--(axis cs:66229,2.8974164937957)
--(axis cs:66228,2.8974186679591)
--(axis cs:66227,2.89742084680613)
--(axis cs:66226,2.8974230481526)
--(axis cs:66225,2.89742521382857)
--(axis cs:66224,2.89742731624757)
--(axis cs:66223,2.89742942130198)
--(axis cs:66222,2.89743151310202)
--(axis cs:66221,2.89743357641146)
--(axis cs:66220,2.8974356125468)
--(axis cs:66219,2.89743765983935)
--(axis cs:66218,2.8974396876773)
--(axis cs:66217,2.89744172855005)
--(axis cs:66216,2.89744376175881)
--(axis cs:66215,2.89744579279689)
--(axis cs:66214,2.89744785133678)
--(axis cs:66213,2.89744990427146)
--(axis cs:66212,2.89745192555466)
--(axis cs:66211,2.8974539368367)
--(axis cs:66210,2.89745591752305)
--(axis cs:66209,2.89745790343153)
--(axis cs:66208,2.89745986887167)
--(axis cs:66207,2.89746184901764)
--(axis cs:66206,2.89746382554049)
--(axis cs:66205,2.89746578943712)
--(axis cs:66204,2.89746774937181)
--(axis cs:66203,2.89746971725208)
--(axis cs:66202,2.89747166106511)
--(axis cs:66201,2.89747356773964)
--(axis cs:66200,2.89747545118953)
--(axis cs:66199,2.89747728335777)
--(axis cs:66198,2.89747910813733)
--(axis cs:66197,2.89748095543586)
--(axis cs:66196,2.89748279957271)
--(axis cs:66195,2.89748462225892)
--(axis cs:66194,2.89748646390268)
--(axis cs:66193,2.89748829257271)
--(axis cs:66192,2.89749010846193)
--(axis cs:66191,2.89749194476022)
--(axis cs:66190,2.89749377394375)
--(axis cs:66189,2.89749558135335)
--(axis cs:66188,2.89749737711301)
--(axis cs:66187,2.89749917128948)
--(axis cs:66186,2.89750092254486)
--(axis cs:66185,2.89750271878115)
--(axis cs:66184,2.89750451184138)
--(axis cs:66183,2.89750627059705)
--(axis cs:66182,2.8975080499878)
--(axis cs:66181,2.89750982098419)
--(axis cs:66180,2.89751159770008)
--(axis cs:66179,2.89751337598442)
--(axis cs:66178,2.89751511645261)
--(axis cs:66177,2.89751682668114)
--(axis cs:66176,2.8975185067448)
--(axis cs:66175,2.8975201868919)
--(axis cs:66174,2.89752183341115)
--(axis cs:66173,2.89752350777679)
--(axis cs:66172,2.89752517809026)
--(axis cs:66171,2.89752684085181)
--(axis cs:66170,2.89752849894241)
--(axis cs:66169,2.89753016360791)
--(axis cs:66168,2.8975317984979)
--(axis cs:66167,2.89753342071713)
--(axis cs:66166,2.89753505734829)
--(axis cs:66165,2.89753669166555)
--(axis cs:66164,2.89753831605957)
--(axis cs:66163,2.89753988730954)
--(axis cs:66162,2.8975414476014)
--(axis cs:66161,2.8975429896425)
--(axis cs:66160,2.89754451264718)
--(axis cs:66159,2.897545999375)
--(axis cs:66158,2.89754746134784)
--(axis cs:66157,2.89754892680127)
--(axis cs:66156,2.8975503906805)
--(axis cs:66155,2.89755187021926)
--(axis cs:66154,2.89755333045758)
--(axis cs:66153,2.89755478356716)
--(axis cs:66152,2.89755626465492)
--(axis cs:66151,2.89755771677969)
--(axis cs:66150,2.89755920262642)
--(axis cs:66149,2.89756070284555)
--(axis cs:66148,2.89756219841885)
--(axis cs:66147,2.89756367438418)
--(axis cs:66146,2.89756516176522)
--(axis cs:66145,2.89756664370024)
--(axis cs:66144,2.89756810399956)
--(axis cs:66143,2.89756959370795)
--(axis cs:66142,2.89757106217134)
--(axis cs:66141,2.89757255218901)
--(axis cs:66140,2.89757406911703)
--(axis cs:66139,2.89757556920396)
--(axis cs:66138,2.89757708478853)
--(axis cs:66137,2.89757864455148)
--(axis cs:66136,2.89758019646214)
--(axis cs:66135,2.89758176853446)
--(axis cs:66134,2.89758330450054)
--(axis cs:66133,2.89758482576676)
--(axis cs:66132,2.89758636007208)
--(axis cs:66131,2.8975879190117)
--(axis cs:66130,2.89758944753802)
--(axis cs:66129,2.89759099382638)
--(axis cs:66128,2.89759258466226)
--(axis cs:66127,2.89759415114033)
--(axis cs:66126,2.89759574691332)
--(axis cs:66125,2.89759735040958)
--(axis cs:66124,2.89759895243325)
--(axis cs:66123,2.89760056021565)
--(axis cs:66122,2.8976021680451)
--(axis cs:66121,2.89760376686668)
--(axis cs:66120,2.89760537636299)
--(axis cs:66119,2.89760701575423)
--(axis cs:66118,2.89760863920954)
--(axis cs:66117,2.89761028158968)
--(axis cs:66116,2.89761189990556)
--(axis cs:66115,2.89761352008071)
--(axis cs:66114,2.89761513213947)
--(axis cs:66113,2.89761675824747)
--(axis cs:66112,2.89761838049922)
--(axis cs:66111,2.89762001465816)
--(axis cs:66110,2.89762164378311)
--(axis cs:66109,2.89762326347039)
--(axis cs:66108,2.89762486071042)
--(axis cs:66107,2.89762647183347)
--(axis cs:66106,2.89762809729035)
--(axis cs:66105,2.89762971412014)
--(axis cs:66104,2.89763131237584)
--(axis cs:66103,2.89763291596669)
--(axis cs:66102,2.89763453887307)
--(axis cs:66101,2.89763616000468)
--(axis cs:66100,2.89763779798315)
--(axis cs:66099,2.89763944064795)
--(axis cs:66098,2.89764107768122)
--(axis cs:66097,2.89764269993192)
--(axis cs:66096,2.89764431111108)
--(axis cs:66095,2.89764594197912)
--(axis cs:66094,2.89764757827399)
--(axis cs:66093,2.89764919914273)
--(axis cs:66092,2.89765085334316)
--(axis cs:66091,2.89765249047659)
--(axis cs:66090,2.89765409223909)
--(axis cs:66089,2.89765568903641)
--(axis cs:66088,2.89765727976006)
--(axis cs:66087,2.89765887714989)
--(axis cs:66086,2.89766047270416)
--(axis cs:66085,2.89766209631968)
--(axis cs:66084,2.89766374095908)
--(axis cs:66083,2.89766543073138)
--(axis cs:66082,2.89766709154302)
--(axis cs:66081,2.89766876810767)
--(axis cs:66080,2.897670486666)
--(axis cs:66079,2.89767223834496)
--(axis cs:66078,2.89767399542815)
--(axis cs:66077,2.89767575425361)
--(axis cs:66076,2.89767751427508)
--(axis cs:66075,2.89767928202977)
--(axis cs:66074,2.89768104247866)
--(axis cs:66073,2.89768281779821)
--(axis cs:66072,2.89768459528824)
--(axis cs:66071,2.89768638332325)
--(axis cs:66070,2.89768813213449)
--(axis cs:66069,2.89768986395801)
--(axis cs:66068,2.89769161161451)
--(axis cs:66067,2.89769334261745)
--(axis cs:66066,2.89769505078663)
--(axis cs:66065,2.89769678732114)
--(axis cs:66064,2.89769847336731)
--(axis cs:66063,2.89770013260926)
--(axis cs:66062,2.89770181623224)
--(axis cs:66061,2.89770351908617)
--(axis cs:66060,2.8977052396297)
--(axis cs:66059,2.8977069655299)
--(axis cs:66058,2.89770868301267)
--(axis cs:66057,2.897710352282)
--(axis cs:66056,2.89771200947456)
--(axis cs:66055,2.89771366751939)
--(axis cs:66054,2.89771533954395)
--(axis cs:66053,2.89771700540419)
--(axis cs:66052,2.89771869203688)
--(axis cs:66051,2.89772037490885)
--(axis cs:66050,2.89772203070853)
--(axis cs:66049,2.89772371631483)
--(axis cs:66048,2.89772540354782)
--(axis cs:66047,2.89772708698961)
--(axis cs:66046,2.89772876571181)
--(axis cs:66045,2.89773044399172)
--(axis cs:66044,2.89773212892365)
--(axis cs:66043,2.89773382722959)
--(axis cs:66042,2.89773552744501)
--(axis cs:66041,2.89773723751684)
--(axis cs:66040,2.897738961968)
--(axis cs:66039,2.89774065779869)
--(axis cs:66038,2.89774237310505)
--(axis cs:66037,2.89774409957383)
--(axis cs:66036,2.89774582722901)
--(axis cs:66035,2.89774754888703)
--(axis cs:66034,2.89774923864082)
--(axis cs:66033,2.89775095350986)
--(axis cs:66032,2.89775267712307)
--(axis cs:66031,2.89775438253204)
--(axis cs:66030,2.89775608693601)
--(axis cs:66029,2.89775777576758)
--(axis cs:66028,2.89775948984013)
--(axis cs:66027,2.89776121500025)
--(axis cs:66026,2.89776295811298)
--(axis cs:66025,2.89776473114621)
--(axis cs:66024,2.89776651759278)
--(axis cs:66023,2.89776832000285)
--(axis cs:66022,2.89777012855209)
--(axis cs:66021,2.89777193830202)
--(axis cs:66020,2.89777376036017)
--(axis cs:66019,2.89777556516202)
--(axis cs:66018,2.89777735318679)
--(axis cs:66017,2.89777912952853)
--(axis cs:66016,2.89778089879099)
--(axis cs:66015,2.89778267198989)
--(axis cs:66014,2.89778444487143)
--(axis cs:66013,2.8977862407206)
--(axis cs:66012,2.89778799946871)
--(axis cs:66011,2.89778976055852)
--(axis cs:66010,2.8977915469064)
--(axis cs:66009,2.89779335446933)
--(axis cs:66008,2.89779518045021)
--(axis cs:66007,2.89779701322063)
--(axis cs:66006,2.89779884095254)
--(axis cs:66005,2.89780061860372)
--(axis cs:66004,2.89780238839749)
--(axis cs:66003,2.89780413033906)
--(axis cs:66002,2.89780587668654)
--(axis cs:66001,2.89780761550304)
--(axis cs:66000,2.8978093495913)
--(axis cs:65999,2.89781110250083)
--(axis cs:65998,2.89781285053314)
--(axis cs:65997,2.89781459078192)
--(axis cs:65996,2.89781633477945)
--(axis cs:65995,2.89781806060632)
--(axis cs:65994,2.89781980803152)
--(axis cs:65993,2.89782155017639)
--(axis cs:65992,2.89782329734834)
--(axis cs:65991,2.89782508512087)
--(axis cs:65990,2.89782684841122)
--(axis cs:65989,2.89782859450487)
--(axis cs:65988,2.89783030724597)
--(axis cs:65987,2.89783204355993)
--(axis cs:65986,2.89783381064456)
--(axis cs:65985,2.89783556458478)
--(axis cs:65984,2.897837314779)
--(axis cs:65983,2.89783907934993)
--(axis cs:65982,2.8978408226692)
--(axis cs:65981,2.89784255774089)
--(axis cs:65980,2.89784429106347)
--(axis cs:65979,2.89784604261122)
--(axis cs:65978,2.89784776605803)
--(axis cs:65977,2.89784947248335)
--(axis cs:65976,2.89785117801334)
--(axis cs:65975,2.89785287579151)
--(axis cs:65974,2.89785460048783)
--(axis cs:65973,2.89785636337307)
--(axis cs:65972,2.89785810902317)
--(axis cs:65971,2.8978598284333)
--(axis cs:65970,2.8978615612592)
--(axis cs:65969,2.8978633281693)
--(axis cs:65968,2.89786511745287)
--(axis cs:65967,2.89786691167646)
--(axis cs:65966,2.89786869520508)
--(axis cs:65965,2.89787043451554)
--(axis cs:65964,2.89787216551084)
--(axis cs:65963,2.89787390313273)
--(axis cs:65962,2.89787562734598)
--(axis cs:65961,2.89787734192353)
--(axis cs:65960,2.89787903175724)
--(axis cs:65959,2.89788071817413)
--(axis cs:65958,2.8978824069561)
--(axis cs:65957,2.89788413055848)
--(axis cs:65956,2.89788587534395)
--(axis cs:65955,2.89788764128035)
--(axis cs:65954,2.89788942439496)
--(axis cs:65953,2.89789118567573)
--(axis cs:65952,2.89789295312892)
--(axis cs:65951,2.89789472418014)
--(axis cs:65950,2.89789652090282)
--(axis cs:65949,2.89789831419197)
--(axis cs:65948,2.89790013725202)
--(axis cs:65947,2.89790195261623)
--(axis cs:65946,2.89790376986148)
--(axis cs:65945,2.89790558679618)
--(axis cs:65944,2.89790743608498)
--(axis cs:65943,2.8979093167259)
--(axis cs:65942,2.89791119612127)
--(axis cs:65941,2.89791307607078)
--(axis cs:65940,2.89791493242806)
--(axis cs:65939,2.89791674314906)
--(axis cs:65938,2.89791856700772)
--(axis cs:65937,2.89792040573859)
--(axis cs:65936,2.89792223977022)
--(axis cs:65935,2.89792408377827)
--(axis cs:65934,2.89792594522884)
--(axis cs:65933,2.89792779254123)
--(axis cs:65932,2.89792965021057)
--(axis cs:65931,2.89793151144511)
--(axis cs:65930,2.89793338269327)
--(axis cs:65929,2.89793525804051)
--(axis cs:65928,2.89793714715469)
--(axis cs:65927,2.89793903379671)
--(axis cs:65926,2.89794093465426)
--(axis cs:65925,2.89794287903014)
--(axis cs:65924,2.89794480135765)
--(axis cs:65923,2.89794673844844)
--(axis cs:65922,2.89794865158108)
--(axis cs:65921,2.89795057658287)
--(axis cs:65920,2.89795253027875)
--(axis cs:65919,2.89795446470686)
--(axis cs:65918,2.89795642094797)
--(axis cs:65917,2.89795840587499)
--(axis cs:65916,2.89796033737916)
--(axis cs:65915,2.89796224864534)
--(axis cs:65914,2.89796417715416)
--(axis cs:65913,2.89796609104986)
--(axis cs:65912,2.89796802422297)
--(axis cs:65911,2.89796997435896)
--(axis cs:65910,2.89797186632175)
--(axis cs:65909,2.89797374337598)
--(axis cs:65908,2.89797564331057)
--(axis cs:65907,2.89797754590427)
--(axis cs:65906,2.89797945520578)
--(axis cs:65905,2.89798135281824)
--(axis cs:65904,2.89798325715942)
--(axis cs:65903,2.89798515517742)
--(axis cs:65902,2.89798701143437)
--(axis cs:65901,2.89798886036936)
--(axis cs:65900,2.89799070774736)
--(axis cs:65899,2.8979925738049)
--(axis cs:65898,2.89799444161912)
--(axis cs:65897,2.89799631543249)
--(axis cs:65896,2.89799817260719)
--(axis cs:65895,2.89800003748871)
--(axis cs:65894,2.89800189562834)
--(axis cs:65893,2.89800373558075)
--(axis cs:65892,2.89800553760657)
--(axis cs:65891,2.8980073312023)
--(axis cs:65890,2.89800911832686)
--(axis cs:65889,2.89801092768581)
--(axis cs:65888,2.8980127493031)
--(axis cs:65887,2.89801456705921)
--(axis cs:65886,2.8980163678836)
--(axis cs:65885,2.89801818402635)
--(axis cs:65884,2.89802000629332)
--(axis cs:65883,2.8980218184136)
--(axis cs:65882,2.89802360794108)
--(axis cs:65881,2.89802541209228)
--(axis cs:65880,2.89802722589623)
--(axis cs:65879,2.8980290285486)
--(axis cs:65878,2.898030795319)
--(axis cs:65877,2.89803252553894)
--(axis cs:65876,2.89803422592227)
--(axis cs:65875,2.89803591221312)
--(axis cs:65874,2.89803760731)
--(axis cs:65873,2.8980392753181)
--(axis cs:65872,2.89804094268371)
--(axis cs:65871,2.89804260850013)
--(axis cs:65870,2.89804426771585)
--(axis cs:65869,2.89804593686739)
--(axis cs:65868,2.89804763063353)
--(axis cs:65867,2.89804934225526)
--(axis cs:65866,2.89805108870537)
--(axis cs:65865,2.89805285633848)
--(axis cs:65864,2.89805464364813)
--(axis cs:65863,2.89805642945555)
--(axis cs:65862,2.89805818879391)
--(axis cs:65861,2.89805995249854)
--(axis cs:65860,2.89806173044753)
--(axis cs:65859,2.8980635223073)
--(axis cs:65858,2.89806531473719)
--(axis cs:65857,2.89806711891685)
--(axis cs:65856,2.89806890114735)
--(axis cs:65855,2.89807067711983)
--(axis cs:65854,2.89807246634455)
--(axis cs:65853,2.89807423437092)
--(axis cs:65852,2.89807598899677)
--(axis cs:65851,2.89807773906563)
--(axis cs:65850,2.8980795191716)
--(axis cs:65849,2.89808130250389)
--(axis cs:65848,2.89808307291579)
--(axis cs:65847,2.89808483002589)
--(axis cs:65846,2.89808657217148)
--(axis cs:65845,2.89808830069543)
--(axis cs:65844,2.8980900506673)
--(axis cs:65843,2.89809179379967)
--(axis cs:65842,2.8980935500346)
--(axis cs:65841,2.89809530087922)
--(axis cs:65840,2.89809705027713)
--(axis cs:65839,2.8980987981484)
--(axis cs:65838,2.8981005649407)
--(axis cs:65837,2.89810230406204)
--(axis cs:65836,2.89810405288667)
--(axis cs:65835,2.89810579454549)
--(axis cs:65834,2.89810755060388)
--(axis cs:65833,2.89810928697409)
--(axis cs:65832,2.89811109016954)
--(axis cs:65831,2.8981128833545)
--(axis cs:65830,2.89811468700464)
--(axis cs:65829,2.8981164809251)
--(axis cs:65828,2.89811824902915)
--(axis cs:65827,2.89812000276048)
--(axis cs:65826,2.89812176852457)
--(axis cs:65825,2.89812353130572)
--(axis cs:65824,2.89812529307041)
--(axis cs:65823,2.89812704748564)
--(axis cs:65822,2.89812881971195)
--(axis cs:65821,2.8981306102843)
--(axis cs:65820,2.89813239332129)
--(axis cs:65819,2.89813419766613)
--(axis cs:65818,2.8981359894046)
--(axis cs:65817,2.89813778650314)
--(axis cs:65816,2.89813952926085)
--(axis cs:65815,2.89814126678324)
--(axis cs:65814,2.89814299661277)
--(axis cs:65813,2.89814469629131)
--(axis cs:65812,2.89814640555733)
--(axis cs:65811,2.89814811552399)
--(axis cs:65810,2.89814982937852)
--(axis cs:65809,2.89815154325333)
--(axis cs:65808,2.89815325717206)
--(axis cs:65807,2.89815492497059)
--(axis cs:65806,2.89815657598423)
--(axis cs:65805,2.89815818185878)
--(axis cs:65804,2.89815978707533)
--(axis cs:65803,2.89816139726308)
--(axis cs:65802,2.89816300110952)
--(axis cs:65801,2.8981646223811)
--(axis cs:65800,2.89816625374953)
--(axis cs:65799,2.8981678837263)
--(axis cs:65798,2.89816951298135)
--(axis cs:65797,2.89817109296384)
--(axis cs:65796,2.89817265344392)
--(axis cs:65795,2.89817421423298)
--(axis cs:65794,2.89817577093726)
--(axis cs:65793,2.89817732390573)
--(axis cs:65792,2.898178862928)
--(axis cs:65791,2.89818042967194)
--(axis cs:65790,2.898182007264)
--(axis cs:65789,2.89818358348867)
--(axis cs:65788,2.89818514381152)
--(axis cs:65787,2.89818667839034)
--(axis cs:65786,2.89818819037137)
--(axis cs:65785,2.89818969798106)
--(axis cs:65784,2.89819120743184)
--(axis cs:65783,2.89819274570347)
--(axis cs:65782,2.89819428692659)
--(axis cs:65781,2.89819587830991)
--(axis cs:65780,2.89819744888858)
--(axis cs:65779,2.89819902618774)
--(axis cs:65778,2.89820057943377)
--(axis cs:65777,2.89820212735255)
--(axis cs:65776,2.89820368728903)
--(axis cs:65775,2.8982052284302)
--(axis cs:65774,2.89820672465735)
--(axis cs:65773,2.89820824323006)
--(axis cs:65772,2.89820976026727)
--(axis cs:65771,2.89821130295563)
--(axis cs:65770,2.8982128597948)
--(axis cs:65769,2.89821441731433)
--(axis cs:65768,2.89821595424137)
--(axis cs:65767,2.89821747266369)
--(axis cs:65766,2.89821899116572)
--(axis cs:65765,2.89822054118682)
--(axis cs:65764,2.898222116793)
--(axis cs:65763,2.8982236965446)
--(axis cs:65762,2.89822528050195)
--(axis cs:65761,2.89822684656975)
--(axis cs:65760,2.89822842365768)
--(axis cs:65759,2.89822999172746)
--(axis cs:65758,2.89823157422877)
--(axis cs:65757,2.89823316017375)
--(axis cs:65756,2.89823476137617)
--(axis cs:65755,2.89823637083778)
--(axis cs:65754,2.89823799646376)
--(axis cs:65753,2.8982396409642)
--(axis cs:65752,2.8982412798762)
--(axis cs:65751,2.89824291702845)
--(axis cs:65750,2.89824454379034)
--(axis cs:65749,2.89824616954706)
--(axis cs:65748,2.89824779940933)
--(axis cs:65747,2.89824944156394)
--(axis cs:65746,2.89825108833296)
--(axis cs:65745,2.89825274546265)
--(axis cs:65744,2.89825440200726)
--(axis cs:65743,2.89825605824558)
--(axis cs:65742,2.89825771221337)
--(axis cs:65741,2.89825934262133)
--(axis cs:65740,2.89826096906665)
--(axis cs:65739,2.89826259754236)
--(axis cs:65738,2.89826420776958)
--(axis cs:65737,2.89826578042812)
--(axis cs:65736,2.89826738049378)
--(axis cs:65735,2.89826901293778)
--(axis cs:65734,2.89827067286929)
--(axis cs:65733,2.89827232485034)
--(axis cs:65732,2.89827395953477)
--(axis cs:65731,2.89827559249383)
--(axis cs:65730,2.89827724763418)
--(axis cs:65729,2.89827891101882)
--(axis cs:65728,2.898280564145)
--(axis cs:65727,2.89828217644102)
--(axis cs:65726,2.89828378289312)
--(axis cs:65725,2.89828537411228)
--(axis cs:65724,2.89828696593832)
--(axis cs:65723,2.89828859144409)
--(axis cs:65722,2.89829020051318)
--(axis cs:65721,2.89829183121711)
--(axis cs:65720,2.89829345443264)
--(axis cs:65719,2.89829506343015)
--(axis cs:65718,2.89829666367981)
--(axis cs:65717,2.89829822244671)
--(axis cs:65716,2.89829975929861)
--(axis cs:65715,2.89830129838714)
--(axis cs:65714,2.89830280831308)
--(axis cs:65713,2.89830431981049)
--(axis cs:65712,2.89830580857473)
--(axis cs:65711,2.89830731652532)
--(axis cs:65710,2.89830884167929)
--(axis cs:65709,2.89831032436305)
--(axis cs:65708,2.89831180827156)
--(axis cs:65707,2.89831327846037)
--(axis cs:65706,2.89831476231205)
--(axis cs:65705,2.89831622159385)
--(axis cs:65704,2.89831767960158)
--(axis cs:65703,2.89831911051547)
--(axis cs:65702,2.89832054538529)
--(axis cs:65701,2.89832196280267)
--(axis cs:65700,2.89832336642425)
--(axis cs:65699,2.89832474820162)
--(axis cs:65698,2.89832608827012)
--(axis cs:65697,2.89832743007184)
--(axis cs:65696,2.89832875108359)
--(axis cs:65695,2.89833003329677)
--(axis cs:65694,2.89833134093004)
--(axis cs:65693,2.8983326470717)
--(axis cs:65692,2.89833396428271)
--(axis cs:65691,2.89833530427106)
--(axis cs:65690,2.89833664283353)
--(axis cs:65689,2.89833796484537)
--(axis cs:65688,2.89833930646631)
--(axis cs:65687,2.89834065702975)
--(axis cs:65686,2.89834200178239)
--(axis cs:65685,2.89834332301704)
--(axis cs:65684,2.89834469188157)
--(axis cs:65683,2.89834606019427)
--(axis cs:65682,2.89834743060198)
--(axis cs:65681,2.89834879952705)
--(axis cs:65680,2.89835018204061)
--(axis cs:65679,2.89835158558101)
--(axis cs:65678,2.89835297991064)
--(axis cs:65677,2.89835439422171)
--(axis cs:65676,2.89835583257484)
--(axis cs:65675,2.89835728297866)
--(axis cs:65674,2.89835873982113)
--(axis cs:65673,2.89836018382383)
--(axis cs:65672,2.89836161698787)
--(axis cs:65671,2.89836304436032)
--(axis cs:65670,2.8983644759018)
--(axis cs:65669,2.89836589040498)
--(axis cs:65668,2.89836728704188)
--(axis cs:65667,2.89836869700796)
--(axis cs:65666,2.89837010843584)
--(axis cs:65665,2.89837151035678)
--(axis cs:65664,2.89837292851037)
--(axis cs:65663,2.89837437527034)
--(axis cs:65662,2.8983758245609)
--(axis cs:65661,2.89837725632946)
--(axis cs:65660,2.89837871060859)
--(axis cs:65659,2.89838018116301)
--(axis cs:65658,2.8983816634112)
--(axis cs:65657,2.89838317127709)
--(axis cs:65656,2.89838472450613)
--(axis cs:65655,2.89838625295857)
--(axis cs:65654,2.8983877487096)
--(axis cs:65653,2.89838923503186)
--(axis cs:65652,2.89839073147206)
--(axis cs:65651,2.89839221949266)
--(axis cs:65650,2.89839365509565)
--(axis cs:65649,2.8983950907963)
--(axis cs:65648,2.89839653253861)
--(axis cs:65647,2.89839796256152)
--(axis cs:65646,2.89839937246663)
--(axis cs:65645,2.89840074755782)
--(axis cs:65644,2.89840213942141)
--(axis cs:65643,2.89840353635853)
--(axis cs:65642,2.89840495065544)
--(axis cs:65641,2.89840635304823)
--(axis cs:65640,2.89840774832886)
--(axis cs:65639,2.89840914750322)
--(axis cs:65638,2.89841056769247)
--(axis cs:65637,2.89841199731173)
--(axis cs:65636,2.89841344016445)
--(axis cs:65635,2.89841490049872)
--(axis cs:65634,2.89841636202697)
--(axis cs:65633,2.89841780051232)
--(axis cs:65632,2.89841924740529)
--(axis cs:65631,2.89842069874818)
--(axis cs:65630,2.8984221456718)
--(axis cs:65629,2.89842359924099)
--(axis cs:65628,2.89842501591897)
--(axis cs:65627,2.8984264416999)
--(axis cs:65626,2.89842785789793)
--(axis cs:65625,2.89842927778594)
--(axis cs:65624,2.89843068932868)
--(axis cs:65623,2.89843211989268)
--(axis cs:65622,2.8984335399104)
--(axis cs:65621,2.8984349682575)
--(axis cs:65620,2.89843638124006)
--(axis cs:65619,2.89843779407731)
--(axis cs:65618,2.89843922942269)
--(axis cs:65617,2.89844065550303)
--(axis cs:65616,2.89844209810231)
--(axis cs:65615,2.89844355012866)
--(axis cs:65614,2.89844497465403)
--(axis cs:65613,2.8984464090082)
--(axis cs:65612,2.89844783683872)
--(axis cs:65611,2.89844924368305)
--(axis cs:65610,2.89845069384466)
--(axis cs:65609,2.89845212638449)
--(axis cs:65608,2.89845354983591)
--(axis cs:65607,2.89845498047611)
--(axis cs:65606,2.89845639535844)
--(axis cs:65605,2.89845783763898)
--(axis cs:65604,2.89845928276389)
--(axis cs:65603,2.89846074482708)
--(axis cs:65602,2.89846221933088)
--(axis cs:65601,2.89846367776975)
--(axis cs:65600,2.89846511308738)
--(axis cs:65599,2.89846657552214)
--(axis cs:65598,2.89846802734354)
--(axis cs:65597,2.89846950593045)
--(axis cs:65596,2.89847097720934)
--(axis cs:65595,2.89847244691156)
--(axis cs:65594,2.89847390799784)
--(axis cs:65593,2.89847533539557)
--(axis cs:65592,2.89847678224894)
--(axis cs:65591,2.89847825093539)
--(axis cs:65590,2.89847972728449)
--(axis cs:65589,2.89848124271895)
--(axis cs:65588,2.89848278990542)
--(axis cs:65587,2.8984843261024)
--(axis cs:65586,2.89848586534177)
--(axis cs:65585,2.89848741401706)
--(axis cs:65584,2.89848895701456)
--(axis cs:65583,2.89849051325165)
--(axis cs:65582,2.89849205789428)
--(axis cs:65581,2.89849361202233)
--(axis cs:65580,2.8984951762711)
--(axis cs:65579,2.8984967407672)
--(axis cs:65578,2.89849827934771)
--(axis cs:65577,2.89849985160299)
--(axis cs:65576,2.89850142374341)
--(axis cs:65575,2.89850299491475)
--(axis cs:65574,2.89850459753137)
--(axis cs:65573,2.89850617082778)
--(axis cs:65572,2.89850771439839)
--(axis cs:65571,2.89850924638345)
--(axis cs:65570,2.89851079010867)
--(axis cs:65569,2.89851234010874)
--(axis cs:65568,2.8985138720146)
--(axis cs:65567,2.89851540174694)
--(axis cs:65566,2.89851692441624)
--(axis cs:65565,2.89851846315814)
--(axis cs:65564,2.89852002225865)
--(axis cs:65563,2.89852160073807)
--(axis cs:65562,2.89852317094461)
--(axis cs:65561,2.89852474450317)
--(axis cs:65560,2.8985263362911)
--(axis cs:65559,2.89852792921817)
--(axis cs:65558,2.89852952272761)
--(axis cs:65557,2.89853111875814)
--(axis cs:65556,2.89853269059345)
--(axis cs:65555,2.89853425095575)
--(axis cs:65554,2.89853583310865)
--(axis cs:65553,2.89853742230653)
--(axis cs:65552,2.89853897197685)
--(axis cs:65551,2.89854052402869)
--(axis cs:65550,2.89854208106219)
--(axis cs:65549,2.89854362259118)
--(axis cs:65548,2.89854516686345)
--(axis cs:65547,2.89854674538628)
--(axis cs:65546,2.8985483142394)
--(axis cs:65545,2.89854986122436)
--(axis cs:65544,2.89855135391239)
--(axis cs:65543,2.89855280640051)
--(axis cs:65542,2.89855425304726)
--(axis cs:65541,2.8985556676427)
--(axis cs:65540,2.89855709544056)
--(axis cs:65539,2.89855852255261)
--(axis cs:65538,2.89855997951279)
--(axis cs:65537,2.89856141955374)
--(axis cs:65536,2.89856287747692)
--(axis cs:65535,2.89856435476792)
--(axis cs:65534,2.89856583081768)
--(axis cs:65533,2.8985672837928)
--(axis cs:65532,2.8985687551619)
--(axis cs:65531,2.89857023201424)
--(axis cs:65530,2.89857170419257)
--(axis cs:65529,2.89857317422343)
--(axis cs:65528,2.89857466278827)
--(axis cs:65527,2.89857613059075)
--(axis cs:65526,2.89857761924396)
--(axis cs:65525,2.89857910593914)
--(axis cs:65524,2.89858061122467)
--(axis cs:65523,2.8985821337347)
--(axis cs:65522,2.89858363410372)
--(axis cs:65521,2.89858509273398)
--(axis cs:65520,2.89858657705658)
--(axis cs:65519,2.89858807745611)
--(axis cs:65518,2.89858955266118)
--(axis cs:65517,2.89859104871262)
--(axis cs:65516,2.89859255867041)
--(axis cs:65515,2.89859409010912)
--(axis cs:65514,2.89859564808342)
--(axis cs:65513,2.89859716973481)
--(axis cs:65512,2.89859868625371)
--(axis cs:65511,2.89860022986235)
--(axis cs:65510,2.89860173799221)
--(axis cs:65509,2.89860327909377)
--(axis cs:65508,2.89860485621439)
--(axis cs:65507,2.89860640790104)
--(axis cs:65506,2.89860791258981)
--(axis cs:65505,2.89860940015508)
--(axis cs:65504,2.89861090410634)
--(axis cs:65503,2.89861239474275)
--(axis cs:65502,2.89861388338106)
--(axis cs:65501,2.89861539987726)
--(axis cs:65500,2.89861695433372)
--(axis cs:65499,2.89861847744837)
--(axis cs:65498,2.89861999354372)
--(axis cs:65497,2.89862150434094)
--(axis cs:65496,2.89862302936531)
--(axis cs:65495,2.89862455292277)
--(axis cs:65494,2.89862609630669)
--(axis cs:65493,2.89862764618995)
--(axis cs:65492,2.89862920559303)
--(axis cs:65491,2.89863076195362)
--(axis cs:65490,2.89863229884013)
--(axis cs:65489,2.89863386172355)
--(axis cs:65488,2.89863542106382)
--(axis cs:65487,2.89863700409417)
--(axis cs:65486,2.89863859893737)
--(axis cs:65485,2.8986401783719)
--(axis cs:65484,2.89864174586539)
--(axis cs:65483,2.89864331332486)
--(axis cs:65482,2.89864486042369)
--(axis cs:65481,2.89864642226444)
--(axis cs:65480,2.89864797817379)
--(axis cs:65479,2.89864956148405)
--(axis cs:65478,2.8986511673838)
--(axis cs:65477,2.89865275445907)
--(axis cs:65476,2.89865435625295)
--(axis cs:65475,2.89865592380199)
--(axis cs:65474,2.89865750646761)
--(axis cs:65473,2.89865909301977)
--(axis cs:65472,2.89866066209601)
--(axis cs:65471,2.89866225137069)
--(axis cs:65470,2.89866385986968)
--(axis cs:65469,2.89866546881971)
--(axis cs:65468,2.89866707776444)
--(axis cs:65467,2.89866867625125)
--(axis cs:65466,2.89867024201005)
--(axis cs:65465,2.89867183782925)
--(axis cs:65464,2.89867342447724)
--(axis cs:65463,2.89867498620578)
--(axis cs:65462,2.89867653016244)
--(axis cs:65461,2.89867809530378)
--(axis cs:65460,2.89867964767163)
--(axis cs:65459,2.89868122374975)
--(axis cs:65458,2.89868278308155)
--(axis cs:65457,2.89868433307238)
--(axis cs:65456,2.8986858948832)
--(axis cs:65455,2.89868747876744)
--(axis cs:65454,2.89868907097479)
--(axis cs:65453,2.89869065424483)
--(axis cs:65452,2.8986922272695)
--(axis cs:65451,2.89869376725768)
--(axis cs:65450,2.89869530064167)
--(axis cs:65449,2.89869684535424)
--(axis cs:65448,2.89869837943541)
--(axis cs:65447,2.89869994316151)
--(axis cs:65446,2.89870151960462)
--(axis cs:65445,2.89870312408255)
--(axis cs:65444,2.89870475698023)
--(axis cs:65443,2.89870638683813)
--(axis cs:65442,2.89870799857257)
--(axis cs:65441,2.89870960774)
--(axis cs:65440,2.89871119140794)
--(axis cs:65439,2.8987127495227)
--(axis cs:65438,2.8987143105515)
--(axis cs:65437,2.89871589025065)
--(axis cs:65436,2.89871750538472)
--(axis cs:65435,2.8987191144477)
--(axis cs:65434,2.89872073271871)
--(axis cs:65433,2.89872236463245)
--(axis cs:65432,2.89872397245717)
--(axis cs:65431,2.8987255844044)
--(axis cs:65430,2.89872717222716)
--(axis cs:65429,2.89872873893291)
--(axis cs:65428,2.89873032541782)
--(axis cs:65427,2.8987319276912)
--(axis cs:65426,2.89873351436032)
--(axis cs:65425,2.89873510820405)
--(axis cs:65424,2.89873668694664)
--(axis cs:65423,2.89873828585652)
--(axis cs:65422,2.89873989626452)
--(axis cs:65421,2.89874147890882)
--(axis cs:65420,2.89874307402319)
--(axis cs:65419,2.89874467685773)
--(axis cs:65418,2.89874631009818)
--(axis cs:65417,2.89874793343115)
--(axis cs:65416,2.89874958871989)
--(axis cs:65415,2.89875122521163)
--(axis cs:65414,2.89875285812295)
--(axis cs:65413,2.8987544814916)
--(axis cs:65412,2.89875614497168)
--(axis cs:65411,2.89875780891049)
--(axis cs:65410,2.89875948479144)
--(axis cs:65409,2.89876116839419)
--(axis cs:65408,2.89876283596123)
--(axis cs:65407,2.89876451732762)
--(axis cs:65406,2.89876619669424)
--(axis cs:65405,2.89876788054198)
--(axis cs:65404,2.89876960939964)
--(axis cs:65403,2.89877134849996)
--(axis cs:65402,2.89877310542421)
--(axis cs:65401,2.89877484302773)
--(axis cs:65400,2.89877657774924)
--(axis cs:65399,2.89877829829145)
--(axis cs:65398,2.89878003456588)
--(axis cs:65397,2.89878177582915)
--(axis cs:65396,2.89878350340369)
--(axis cs:65395,2.89878525236987)
--(axis cs:65394,2.89878698582649)
--(axis cs:65393,2.89878874594419)
--(axis cs:65392,2.89879053589945)
--(axis cs:65391,2.89879229939271)
--(axis cs:65390,2.89879408043645)
--(axis cs:65389,2.89879584640345)
--(axis cs:65388,2.89879760875896)
--(axis cs:65387,2.89879937655167)
--(axis cs:65386,2.89880113971035)
--(axis cs:65385,2.89880290390913)
--(axis cs:65384,2.8988046732853)
--(axis cs:65383,2.89880643069074)
--(axis cs:65382,2.89880817850692)
--(axis cs:65381,2.89880993715726)
--(axis cs:65380,2.8988116720843)
--(axis cs:65379,2.89881344179119)
--(axis cs:65378,2.89881523433668)
--(axis cs:65377,2.89881700723897)
--(axis cs:65376,2.89881876816167)
--(axis cs:65375,2.89882049675113)
--(axis cs:65374,2.89882220719741)
--(axis cs:65373,2.89882393547008)
--(axis cs:65372,2.89882562270674)
--(axis cs:65371,2.89882732111692)
--(axis cs:65370,2.89882902259726)
--(axis cs:65369,2.89883074505017)
--(axis cs:65368,2.89883243793423)
--(axis cs:65367,2.89883412305306)
--(axis cs:65366,2.89883581108453)
--(axis cs:65365,2.89883749870474)
--(axis cs:65364,2.89883920304916)
--(axis cs:65363,2.89884090025904)
--(axis cs:65362,2.89884262361192)
--(axis cs:65361,2.89884433219795)
--(axis cs:65360,2.89884600439257)
--(axis cs:65359,2.89884773550057)
--(axis cs:65358,2.89884946502178)
--(axis cs:65357,2.89885125146535)
--(axis cs:65356,2.89885305701683)
--(axis cs:65355,2.89885488100138)
--(axis cs:65354,2.89885676921064)
--(axis cs:65353,2.8988586733289)
--(axis cs:65352,2.89886058515911)
--(axis cs:65351,2.89886250937612)
--(axis cs:65350,2.89886438963214)
--(axis cs:65349,2.89886623549395)
--(axis cs:65348,2.89886807715971)
--(axis cs:65347,2.89886989966962)
--(axis cs:65346,2.89887170540767)
--(axis cs:65345,2.89887350907036)
--(axis cs:65344,2.89887534009685)
--(axis cs:65343,2.89887713348775)
--(axis cs:65342,2.89887892423976)
--(axis cs:65341,2.89888074813296)
--(axis cs:65340,2.8988825622976)
--(axis cs:65339,2.89888436629216)
--(axis cs:65338,2.89888618182995)
--(axis cs:65337,2.89888803192002)
--(axis cs:65336,2.89888988728697)
--(axis cs:65335,2.89889175569635)
--(axis cs:65334,2.8988936144817)
--(axis cs:65333,2.89889550238904)
--(axis cs:65332,2.89889739456116)
--(axis cs:65331,2.89889928826625)
--(axis cs:65330,2.89890117531407)
--(axis cs:65329,2.89890307814078)
--(axis cs:65328,2.89890498069468)
--(axis cs:65327,2.8989068701735)
--(axis cs:65326,2.89890876244447)
--(axis cs:65325,2.89891064891004)
--(axis cs:65324,2.89891250818422)
--(axis cs:65323,2.89891437122591)
--(axis cs:65322,2.8989162260824)
--(axis cs:65321,2.8989180553962)
--(axis cs:65320,2.89891989989696)
--(axis cs:65319,2.89892176869211)
--(axis cs:65318,2.89892363217555)
--(axis cs:65317,2.8989254878977)
--(axis cs:65316,2.89892731190885)
--(axis cs:65315,2.89892915506737)
--(axis cs:65314,2.8989310290081)
--(axis cs:65313,2.89893290069206)
--(axis cs:65312,2.89893480448648)
--(axis cs:65311,2.89893671348729)
--(axis cs:65310,2.89893863458083)
--(axis cs:65309,2.89894054016166)
--(axis cs:65308,2.89894245267712)
--(axis cs:65307,2.89894435840017)
--(axis cs:65306,2.89894623433467)
--(axis cs:65305,2.89894813809038)
--(axis cs:65304,2.89895002594097)
--(axis cs:65303,2.89895187883028)
--(axis cs:65302,2.89895369460101)
--(axis cs:65301,2.89895553303335)
--(axis cs:65300,2.89895738493427)
--(axis cs:65299,2.89895925612451)
--(axis cs:65298,2.89896112763046)
--(axis cs:65297,2.89896299589853)
--(axis cs:65296,2.89896484569065)
--(axis cs:65295,2.89896671620807)
--(axis cs:65294,2.89896861174846)
--(axis cs:65293,2.89897049453704)
--(axis cs:65292,2.89897240036421)
--(axis cs:65291,2.89897434259911)
--(axis cs:65290,2.8989762944594)
--(axis cs:65289,2.89897827042163)
--(axis cs:65288,2.89898023179762)
--(axis cs:65287,2.89898220262487)
--(axis cs:65286,2.89898412741723)
--(axis cs:65285,2.89898607460576)
--(axis cs:65284,2.89898803373662)
--(axis cs:65283,2.89898999072262)
--(axis cs:65282,2.89899198101216)
--(axis cs:65281,2.89899398851513)
--(axis cs:65280,2.89899601490991)
--(axis cs:65279,2.89899800909852)
--(axis cs:65278,2.89899998542776)
--(axis cs:65277,2.8990019938904)
--(axis cs:65276,2.89900400298117)
--(axis cs:65275,2.89900602397613)
--(axis cs:65274,2.89900803090327)
--(axis cs:65273,2.89901003778721)
--(axis cs:65272,2.89901205679855)
--(axis cs:65271,2.8990140767634)
--(axis cs:65270,2.89901609250974)
--(axis cs:65269,2.89901810966413)
--(axis cs:65268,2.89902011320061)
--(axis cs:65267,2.8990221188467)
--(axis cs:65266,2.89902411480036)
--(axis cs:65265,2.89902611833015)
--(axis cs:65264,2.89902810620334)
--(axis cs:65263,2.89903008975493)
--(axis cs:65262,2.89903206235975)
--(axis cs:65261,2.89903405232506)
--(axis cs:65260,2.89903603608513)
--(axis cs:65259,2.89903801247011)
--(axis cs:65258,2.8990399519506)
--(axis cs:65257,2.89904187211908)
--(axis cs:65256,2.89904380940651)
--(axis cs:65255,2.89904574851365)
--(axis cs:65254,2.89904768995588)
--(axis cs:65253,2.89904963851443)
--(axis cs:65252,2.89905156660116)
--(axis cs:65251,2.89905348648861)
--(axis cs:65250,2.89905541206255)
--(axis cs:65249,2.8990573375035)
--(axis cs:65248,2.89905926830507)
--(axis cs:65247,2.89906117292617)
--(axis cs:65246,2.89906307269189)
--(axis cs:65245,2.89906500272968)
--(axis cs:65244,2.89906693978128)
--(axis cs:65243,2.89906890995219)
--(axis cs:65242,2.89907089141653)
--(axis cs:65241,2.89907290056311)
--(axis cs:65240,2.89907492590556)
--(axis cs:65239,2.89907694988353)
--(axis cs:65238,2.8990789938938)
--(axis cs:65237,2.89908102671584)
--(axis cs:65236,2.89908306626696)
--(axis cs:65235,2.89908514117518)
--(axis cs:65234,2.89908716758914)
--(axis cs:65233,2.89908922573101)
--(axis cs:65232,2.89909131493601)
--(axis cs:65231,2.8990934238112)
--(axis cs:65230,2.89909556728196)
--(axis cs:65229,2.89909772285346)
--(axis cs:65228,2.89909993815022)
--(axis cs:65227,2.89910215018719)
--(axis cs:65226,2.8991043330368)
--(axis cs:65225,2.89910650200637)
--(axis cs:65224,2.8991086726347)
--(axis cs:65223,2.89911084168124)
--(axis cs:65222,2.89911301847401)
--(axis cs:65221,2.89911517493208)
--(axis cs:65220,2.89911731336142)
--(axis cs:65219,2.89911948080913)
--(axis cs:65218,2.89912167588633)
--(axis cs:65217,2.89912386662558)
--(axis cs:65216,2.89912607921109)
--(axis cs:65215,2.89912828115641)
--(axis cs:65214,2.89913048908967)
--(axis cs:65213,2.89913272082605)
--(axis cs:65212,2.89913499416645)
--(axis cs:65211,2.89913726492203)
--(axis cs:65210,2.89913952219765)
--(axis cs:65209,2.89914174017274)
--(axis cs:65208,2.89914393858046)
--(axis cs:65207,2.8991461412795)
--(axis cs:65206,2.89914834549639)
--(axis cs:65205,2.8991505763781)
--(axis cs:65204,2.89915284485203)
--(axis cs:65203,2.89915511528833)
--(axis cs:65202,2.89915736939495)
--(axis cs:65201,2.89915964267094)
--(axis cs:65200,2.89916188108454)
--(axis cs:65199,2.89916416435765)
--(axis cs:65198,2.89916643859585)
--(axis cs:65197,2.89916871848687)
--(axis cs:65196,2.89917097820924)
--(axis cs:65195,2.89917326869128)
--(axis cs:65194,2.89917554619188)
--(axis cs:65193,2.89917781891044)
--(axis cs:65192,2.89918006159156)
--(axis cs:65191,2.89918231132305)
--(axis cs:65190,2.89918455438307)
--(axis cs:65189,2.89918677686852)
--(axis cs:65188,2.89918900106899)
--(axis cs:65187,2.89919119784524)
--(axis cs:65186,2.89919339191959)
--(axis cs:65185,2.89919557131824)
--(axis cs:65184,2.89919774265701)
--(axis cs:65183,2.89919989349428)
--(axis cs:65182,2.89920205223169)
--(axis cs:65181,2.89920423203641)
--(axis cs:65180,2.89920644819942)
--(axis cs:65179,2.89920866659399)
--(axis cs:65178,2.89921087506588)
--(axis cs:65177,2.899213035861)
--(axis cs:65176,2.89921518440432)
--(axis cs:65175,2.89921734788903)
--(axis cs:65174,2.89921950401689)
--(axis cs:65173,2.8992216894458)
--(axis cs:65172,2.89922388791017)
--(axis cs:65171,2.89922609728923)
--(axis cs:65170,2.89922832138514)
--(axis cs:65169,2.89923055610956)
--(axis cs:65168,2.89923279602114)
--(axis cs:65167,2.89923503244837)
--(axis cs:65166,2.89923726470319)
--(axis cs:65165,2.89923946449116)
--(axis cs:65164,2.89924166042786)
--(axis cs:65163,2.89924383864894)
--(axis cs:65162,2.89924597165076)
--(axis cs:65161,2.8992481184119)
--(axis cs:65160,2.8992502534989)
--(axis cs:65159,2.89925236852541)
--(axis cs:65158,2.89925450852609)
--(axis cs:65157,2.89925665343851)
--(axis cs:65156,2.89925877280789)
--(axis cs:65155,2.89926085731948)
--(axis cs:65154,2.89926294022082)
--(axis cs:65153,2.89926505133631)
--(axis cs:65152,2.89926713430104)
--(axis cs:65151,2.89926920043757)
--(axis cs:65150,2.89927126445562)
--(axis cs:65149,2.89927332863141)
--(axis cs:65148,2.8992753822682)
--(axis cs:65147,2.89927742031915)
--(axis cs:65146,2.89927945453453)
--(axis cs:65145,2.89928153355563)
--(axis cs:65144,2.89928363926786)
--(axis cs:65143,2.89928579356677)
--(axis cs:65142,2.89928795641694)
--(axis cs:65141,2.89929011077565)
--(axis cs:65140,2.89929227198556)
--(axis cs:65139,2.89929447517057)
--(axis cs:65138,2.89929667336914)
--(axis cs:65137,2.89929883161444)
--(axis cs:65136,2.89930099462711)
--(axis cs:65135,2.89930316842735)
--(axis cs:65134,2.89930538282203)
--(axis cs:65133,2.89930759259178)
--(axis cs:65132,2.89930982231244)
--(axis cs:65131,2.89931209030185)
--(axis cs:65130,2.89931433814681)
--(axis cs:65129,2.89931656845197)
--(axis cs:65128,2.89931876611643)
--(axis cs:65127,2.89932093533546)
--(axis cs:65126,2.8993231006259)
--(axis cs:65125,2.8993252549271)
--(axis cs:65124,2.89932745115329)
--(axis cs:65123,2.89932967609895)
--(axis cs:65122,2.89933187343647)
--(axis cs:65121,2.89933405424196)
--(axis cs:65120,2.89933623886597)
--(axis cs:65119,2.89933843940287)
--(axis cs:65118,2.89934058685991)
--(axis cs:65117,2.89934276321651)
--(axis cs:65116,2.89934494357703)
--(axis cs:65115,2.899347164162)
--(axis cs:65114,2.89934939418786)
--(axis cs:65113,2.89935163587864)
--(axis cs:65112,2.89935386666646)
--(axis cs:65111,2.89935611784511)
--(axis cs:65110,2.89935841448403)
--(axis cs:65109,2.89936076197432)
--(axis cs:65108,2.89936310611629)
--(axis cs:65107,2.89936542970626)
--(axis cs:65106,2.89936774239097)
--(axis cs:65105,2.89937003526322)
--(axis cs:65104,2.89937235829469)
--(axis cs:65103,2.89937468251238)
--(axis cs:65102,2.89937701260236)
--(axis cs:65101,2.89937936480906)
--(axis cs:65100,2.89938167831749)
--(axis cs:65099,2.89938401081815)
--(axis cs:65098,2.89938635434488)
--(axis cs:65097,2.89938867298468)
--(axis cs:65096,2.89939100430326)
--(axis cs:65095,2.89939335981256)
--(axis cs:65094,2.89939570806312)
--(axis cs:65093,2.89939804077301)
--(axis cs:65092,2.89940037894336)
--(axis cs:65091,2.89940273327094)
--(axis cs:65090,2.89940509339144)
--(axis cs:65089,2.89940742342858)
--(axis cs:65088,2.89940975185556)
--(axis cs:65087,2.89941210799427)
--(axis cs:65086,2.89941446326245)
--(axis cs:65085,2.89941677899584)
--(axis cs:65084,2.89941911714679)
--(axis cs:65083,2.89942145002831)
--(axis cs:65082,2.89942382686859)
--(axis cs:65081,2.89942621841674)
--(axis cs:65080,2.89942863159545)
--(axis cs:65079,2.89943105113772)
--(axis cs:65078,2.89943347448278)
--(axis cs:65077,2.89943588144044)
--(axis cs:65076,2.89943828672276)
--(axis cs:65075,2.89944065660867)
--(axis cs:65074,2.89944302695699)
--(axis cs:65073,2.89944541667141)
--(axis cs:65072,2.89944782707963)
--(axis cs:65071,2.89945023193188)
--(axis cs:65070,2.89945262255273)
--(axis cs:65069,2.89945502798294)
--(axis cs:65068,2.89945743590347)
--(axis cs:65067,2.89945984950249)
--(axis cs:65066,2.8994622400861)
--(axis cs:65065,2.89946462862663)
--(axis cs:65064,2.89946701895616)
--(axis cs:65063,2.89946943309302)
--(axis cs:65062,2.89947185414312)
--(axis cs:65061,2.89947428349031)
--(axis cs:65060,2.89947673144432)
--(axis cs:65059,2.89947916791505)
--(axis cs:65058,2.89948162297753)
--(axis cs:65057,2.89948408898505)
--(axis cs:65056,2.89948657347986)
--(axis cs:65055,2.89948905967904)
--(axis cs:65054,2.89949152905714)
--(axis cs:65053,2.89949402719128)
--(axis cs:65052,2.89949653015662)
--(axis cs:65051,2.89949903560411)
--(axis cs:65050,2.89950155596425)
--(axis cs:65049,2.89950406805928)
--(axis cs:65048,2.8995065699822)
--(axis cs:65047,2.89950905904704)
--(axis cs:65046,2.89951153429703)
--(axis cs:65045,2.899514008404)
--(axis cs:65044,2.89951647263258)
--(axis cs:65043,2.89951892604059)
--(axis cs:65042,2.89952140493643)
--(axis cs:65041,2.8995239036478)
--(axis cs:65040,2.899526402891)
--(axis cs:65039,2.89952888167572)
--(axis cs:65038,2.89953136968611)
--(axis cs:65037,2.89953385752183)
--(axis cs:65036,2.89953632905723)
--(axis cs:65035,2.89953878556389)
--(axis cs:65034,2.89954124049594)
--(axis cs:65033,2.89954367333825)
--(axis cs:65032,2.89954609882179)
--(axis cs:65031,2.89954851787721)
--(axis cs:65030,2.89955093024727)
--(axis cs:65029,2.89955335904332)
--(axis cs:65028,2.89955578461574)
--(axis cs:65027,2.89955821909056)
--(axis cs:65026,2.89956065102054)
--(axis cs:65025,2.89956310178437)
--(axis cs:65024,2.89956558384509)
--(axis cs:65023,2.89956804373635)
--(axis cs:65022,2.89957048925426)
--(axis cs:65021,2.89957293517669)
--(axis cs:65020,2.89957538861992)
--(axis cs:65019,2.89957784707476)
--(axis cs:65018,2.89958031357412)
--(axis cs:65017,2.89958280039504)
--(axis cs:65016,2.89958526245072)
--(axis cs:65015,2.89958769067367)
--(axis cs:65014,2.89959010319734)
--(axis cs:65013,2.89959249053792)
--(axis cs:65012,2.8995948623842)
--(axis cs:65011,2.89959724064893)
--(axis cs:65010,2.89959961793491)
--(axis cs:65009,2.89960202055187)
--(axis cs:65008,2.89960443061064)
--(axis cs:65007,2.89960684154727)
--(axis cs:65006,2.8996092781477)
--(axis cs:65005,2.89961173441618)
--(axis cs:65004,2.89961416461361)
--(axis cs:65003,2.89961663135179)
--(axis cs:65002,2.89961907846444)
--(axis cs:65001,2.89962155684763)
--(axis cs:65000,2.89962400599863)
--(axis cs:64999,2.89962647703938)
--(axis cs:64998,2.89962889610827)
--(axis cs:64997,2.89963134442795)
--(axis cs:64996,2.8996337677912)
--(axis cs:64995,2.89963617115478)
--(axis cs:64994,2.89963857764904)
--(axis cs:64993,2.89964097643951)
--(axis cs:64992,2.8996433660434)
--(axis cs:64991,2.8996457408928)
--(axis cs:64990,2.89964813052608)
--(axis cs:64989,2.8996505197943)
--(axis cs:64988,2.89965288868045)
--(axis cs:64987,2.89965527358452)
--(axis cs:64986,2.89965764453133)
--(axis cs:64985,2.89966003784709)
--(axis cs:64984,2.89966243845405)
--(axis cs:64983,2.89966486201332)
--(axis cs:64982,2.89966725260687)
--(axis cs:64981,2.89966964880363)
--(axis cs:64980,2.89967202889903)
--(axis cs:64979,2.89967437659865)
--(axis cs:64978,2.8996767379609)
--(axis cs:64977,2.8996790796254)
--(axis cs:64976,2.89968138451823)
--(axis cs:64975,2.89968368519005)
--(axis cs:64974,2.89968599523924)
--(axis cs:64973,2.89968830687269)
--(axis cs:64972,2.89969061778069)
--(axis cs:64971,2.89969292850098)
--(axis cs:64970,2.89969524358074)
--(axis cs:64969,2.89969757207493)
--(axis cs:64968,2.89969984430071)
--(axis cs:64967,2.89970208382175)
--(axis cs:64966,2.89970434844524)
--(axis cs:64965,2.89970661222287)
--(axis cs:64964,2.89970888193416)
--(axis cs:64963,2.89971113689229)
--(axis cs:64962,2.89971339127804)
--(axis cs:64961,2.89971562347155)
--(axis cs:64960,2.89971784651255)
--(axis cs:64959,2.89972005125665)
--(axis cs:64958,2.89972223788033)
--(axis cs:64957,2.89972441183456)
--(axis cs:64956,2.89972659589198)
--(axis cs:64955,2.89972880391971)
--(axis cs:64954,2.89973097124014)
--(axis cs:64953,2.89973314333911)
--(axis cs:64952,2.89973530330109)
--(axis cs:64951,2.89973746991432)
--(axis cs:64950,2.89973964931938)
--(axis cs:64949,2.89974183888651)
--(axis cs:64948,2.89974405300444)
--(axis cs:64947,2.89974624284445)
--(axis cs:64946,2.89974843811239)
--(axis cs:64945,2.89975061413622)
--(axis cs:64944,2.89975280724574)
--(axis cs:64943,2.89975495574214)
--(axis cs:64942,2.89975713150873)
--(axis cs:64941,2.89975929126284)
--(axis cs:64940,2.8997614549896)
--(axis cs:64939,2.89976361384453)
--(axis cs:64938,2.89976575902322)
--(axis cs:64937,2.89976793080151)
--(axis cs:64936,2.89977006715247)
--(axis cs:64935,2.89977222826146)
--(axis cs:64934,2.89977438546826)
--(axis cs:64933,2.89977651739863)
--(axis cs:64932,2.89977863811181)
--(axis cs:64931,2.89978076765768)
--(axis cs:64930,2.89978287889179)
--(axis cs:64929,2.89978497600047)
--(axis cs:64928,2.8997870633415)
--(axis cs:64927,2.89978915928423)
--(axis cs:64926,2.89979124002147)
--(axis cs:64925,2.89979330078567)
--(axis cs:64924,2.89979539844249)
--(axis cs:64923,2.89979751097815)
--(axis cs:64922,2.89979964240975)
--(axis cs:64921,2.8998017492387)
--(axis cs:64920,2.89980384207436)
--(axis cs:64919,2.8998059488947)
--(axis cs:64918,2.89980804700332)
--(axis cs:64917,2.89981014227109)
--(axis cs:64916,2.89981222044334)
--(axis cs:64915,2.89981424751047)
--(axis cs:64914,2.89981626612313)
--(axis cs:64913,2.89981826599667)
--(axis cs:64912,2.89982028106211)
--(axis cs:64911,2.89982228984677)
--(axis cs:64910,2.8998242675955)
--(axis cs:64909,2.89982628020849)
--(axis cs:64908,2.89982827932649)
--(axis cs:64907,2.89983031131846)
--(axis cs:64906,2.89983237042291)
--(axis cs:64905,2.89983443533752)
--(axis cs:64904,2.89983647941652)
--(axis cs:64903,2.89983852250619)
--(axis cs:64902,2.89984056677639)
--(axis cs:64901,2.89984263134633)
--(axis cs:64900,2.89984469098686)
--(axis cs:64899,2.89984673214808)
--(axis cs:64898,2.89984876458536)
--(axis cs:64897,2.89985082365305)
--(axis cs:64896,2.89985289621767)
--(axis cs:64895,2.89985499308864)
--(axis cs:64894,2.89985708079506)
--(axis cs:64893,2.89985916162746)
--(axis cs:64892,2.89986122330988)
--(axis cs:64891,2.89986332573932)
--(axis cs:64890,2.89986543523066)
--(axis cs:64889,2.8998675722444)
--(axis cs:64888,2.89986969859597)
--(axis cs:64887,2.89987183883258)
--(axis cs:64886,2.89987397981042)
--(axis cs:64885,2.89987614170826)
--(axis cs:64884,2.89987829519198)
--(axis cs:64883,2.89988043654928)
--(axis cs:64882,2.89988256635827)
--(axis cs:64881,2.89988473501522)
--(axis cs:64880,2.89988689806059)
--(axis cs:64879,2.89988904992806)
--(axis cs:64878,2.89989119612329)
--(axis cs:64877,2.89989330899048)
--(axis cs:64876,2.89989544568355)
--(axis cs:64875,2.89989758025519)
--(axis cs:64874,2.89989973313585)
--(axis cs:64873,2.89990189996481)
--(axis cs:64872,2.89990406553486)
--(axis cs:64871,2.89990623899489)
--(axis cs:64870,2.89990842545506)
--(axis cs:64869,2.89991062703508)
--(axis cs:64868,2.89991282204898)
--(axis cs:64867,2.89991505102236)
--(axis cs:64866,2.8999172538659)
--(axis cs:64865,2.89991942715435)
--(axis cs:64864,2.89992161054667)
--(axis cs:64863,2.89992380560531)
--(axis cs:64862,2.89992598015335)
--(axis cs:64861,2.89992814069148)
--(axis cs:64860,2.89993029237909)
--(axis cs:64859,2.89993243464947)
--(axis cs:64858,2.89993457745076)
--(axis cs:64857,2.89993670490068)
--(axis cs:64856,2.89993884552383)
--(axis cs:64855,2.89994096258314)
--(axis cs:64854,2.89994307581045)
--(axis cs:64853,2.89994518308201)
--(axis cs:64852,2.89994728666467)
--(axis cs:64851,2.89994936327763)
--(axis cs:64850,2.89995144222711)
--(axis cs:64849,2.89995351360344)
--(axis cs:64848,2.89995555977867)
--(axis cs:64847,2.89995755389205)
--(axis cs:64846,2.89995952115512)
--(axis cs:64845,2.8999614856517)
--(axis cs:64844,2.89996343802698)
--(axis cs:64843,2.89996537938633)
--(axis cs:64842,2.8999673397843)
--(axis cs:64841,2.89996931068826)
--(axis cs:64840,2.89997129153649)
--(axis cs:64839,2.89997326108613)
--(axis cs:64838,2.89997524457488)
--(axis cs:64837,2.89997725743529)
--(axis cs:64836,2.89997927413052)
--(axis cs:64835,2.89998126836539)
--(axis cs:64834,2.89998323993787)
--(axis cs:64833,2.89998522134852)
--(axis cs:64832,2.89998722272779)
--(axis cs:64831,2.89998922327754)
--(axis cs:64830,2.89999120472206)
--(axis cs:64829,2.89999320163486)
--(axis cs:64828,2.89999520501231)
--(axis cs:64827,2.89999720256518)
--(axis cs:64826,2.89999924791981)
--(axis cs:64825,2.90000130873821)
--(axis cs:64824,2.90000339651857)
--(axis cs:64823,2.90000548064315)
--(axis cs:64822,2.90000756694333)
--(axis cs:64821,2.90000961988137)
--(axis cs:64820,2.90001164966292)
--(axis cs:64819,2.90001365741275)
--(axis cs:64818,2.90001571369842)
--(axis cs:64817,2.90001773914088)
--(axis cs:64816,2.90001979227563)
--(axis cs:64815,2.90002182976404)
--(axis cs:64814,2.90002389798304)
--(axis cs:64813,2.90002596223422)
--(axis cs:64812,2.9000280498421)
--(axis cs:64811,2.90003013740131)
--(axis cs:64810,2.90003221798314)
--(axis cs:64809,2.90003431607498)
--(axis cs:64808,2.90003640821926)
--(axis cs:64807,2.90003848770035)
--(axis cs:64806,2.90004056115947)
--(axis cs:64805,2.90004264409063)
--(axis cs:64804,2.90004472060577)
--(axis cs:64803,2.9000468073227)
--(axis cs:64802,2.90004885302863)
--(axis cs:64801,2.90005091708628)
--(axis cs:64800,2.90005297008049)
--(axis cs:64799,2.90005503289458)
--(axis cs:64798,2.90005706939627)
--(axis cs:64797,2.90005908070024)
--(axis cs:64796,2.90006109611491)
--(axis cs:64795,2.90006311852782)
--(axis cs:64794,2.90006512550819)
--(axis cs:64793,2.90006711679242)
--(axis cs:64792,2.90006909172353)
--(axis cs:64791,2.90007107094503)
--(axis cs:64790,2.90007304020122)
--(axis cs:64789,2.90007501349345)
--(axis cs:64788,2.9000769612128)
--(axis cs:64787,2.90007891364241)
--(axis cs:64786,2.90008085031741)
--(axis cs:64785,2.90008279994153)
--(axis cs:64784,2.90008471588984)
--(axis cs:64783,2.90008664143074)
--(axis cs:64782,2.90008858535291)
--(axis cs:64781,2.90009052188012)
--(axis cs:64780,2.9000924603741)
--(axis cs:64779,2.90009438084608)
--(axis cs:64778,2.90009628680711)
--(axis cs:64777,2.90009817757605)
--(axis cs:64776,2.9001000458213)
--(axis cs:64775,2.90010193789748)
--(axis cs:64774,2.90010382867905)
--(axis cs:64773,2.90010571270027)
--(axis cs:64772,2.90010757649609)
--(axis cs:64771,2.90010944533252)
--(axis cs:64770,2.90011132471444)
--(axis cs:64769,2.90011316065274)
--(axis cs:64768,2.9001150101076)
--(axis cs:64767,2.90011685181859)
--(axis cs:64766,2.90011867295798)
--(axis cs:64765,2.90012049742673)
--(axis cs:64764,2.90012231693418)
--(axis cs:64763,2.9001241446217)
--(axis cs:64762,2.90012595073703)
--(axis cs:64761,2.90012774895536)
--(axis cs:64760,2.90012956766093)
--(axis cs:64759,2.90013135906122)
--(axis cs:64758,2.90013315491554)
--(axis cs:64757,2.90013495560662)
--(axis cs:64756,2.90013672389817)
--(axis cs:64755,2.90013848696561)
--(axis cs:64754,2.90014026241169)
--(axis cs:64753,2.90014204781952)
--(axis cs:64752,2.90014386026724)
--(axis cs:64751,2.90014570240952)
--(axis cs:64750,2.90014751197876)
--(axis cs:64749,2.90014938822739)
--(axis cs:64748,2.90015126183979)
--(axis cs:64747,2.90015314606201)
--(axis cs:64746,2.90015501262078)
--(axis cs:64745,2.90015685400341)
--(axis cs:64744,2.90015870601394)
--(axis cs:64743,2.9001605578348)
--(axis cs:64742,2.90016240508966)
--(axis cs:64741,2.90016425052991)
--(axis cs:64740,2.90016610783039)
--(axis cs:64739,2.9001679845407)
--(axis cs:64738,2.90016986351239)
--(axis cs:64737,2.90017174584537)
--(axis cs:64736,2.90017362028327)
--(axis cs:64735,2.90017548498195)
--(axis cs:64734,2.90017733133029)
--(axis cs:64733,2.9001792081606)
--(axis cs:64732,2.90018109075708)
--(axis cs:64731,2.90018300441882)
--(axis cs:64730,2.90018493982805)
--(axis cs:64729,2.90018691275751)
--(axis cs:64728,2.90018888860068)
--(axis cs:64727,2.90019083548355)
--(axis cs:64726,2.90019279713238)
--(axis cs:64725,2.90019476466738)
--(axis cs:64724,2.90019673185649)
--(axis cs:64723,2.90019872047496)
--(axis cs:64722,2.90020073214617)
--(axis cs:64721,2.90020277344362)
--(axis cs:64720,2.90020481754478)
--(axis cs:64719,2.90020685567558)
--(axis cs:64718,2.90020888163353)
--(axis cs:64717,2.90021090280971)
--(axis cs:64716,2.90021293202499)
--(axis cs:64715,2.90021492821469)
--(axis cs:64714,2.90021695839142)
--(axis cs:64713,2.90021901072218)
--(axis cs:64712,2.90022108107043)
--(axis cs:64711,2.90022314930777)
--(axis cs:64710,2.90022521906265)
--(axis cs:64709,2.90022729417136)
--(axis cs:64708,2.90022935412102)
--(axis cs:64707,2.90023142050392)
--(axis cs:64706,2.90023347179575)
--(axis cs:64705,2.90023552523217)
--(axis cs:64704,2.90023758377163)
--(axis cs:64703,2.90023964751659)
--(axis cs:64702,2.90024172559438)
--(axis cs:64701,2.90024376873175)
--(axis cs:64700,2.90024580141183)
--(axis cs:64699,2.90024782635934)
--(axis cs:64698,2.90024984364918)
--(axis cs:64697,2.90025184691041)
--(axis cs:64696,2.90025385313781)
--(axis cs:64695,2.90025584433196)
--(axis cs:64694,2.900257850088)
--(axis cs:64693,2.90025987333688)
--(axis cs:64692,2.90026193335195)
--(axis cs:64691,2.90026399622073)
--(axis cs:64690,2.90026603062897)
--(axis cs:64689,2.90026805230758)
--(axis cs:64688,2.90027007812911)
--(axis cs:64687,2.90027211673992)
--(axis cs:64686,2.90027419366657)
--(axis cs:64685,2.90027631517548)
--(axis cs:64684,2.90027842521414)
--(axis cs:64683,2.90028051758178)
--(axis cs:64682,2.90028260927343)
--(axis cs:64681,2.90028473491519)
--(axis cs:64680,2.90028689611704)
--(axis cs:64679,2.90028905729583)
--(axis cs:64678,2.90029121018901)
--(axis cs:64677,2.90029336954068)
--(axis cs:64676,2.90029550730299)
--(axis cs:64675,2.90029759918668)
--(axis cs:64674,2.90029967789187)
--(axis cs:64673,2.90030172865543)
--(axis cs:64672,2.90030373861245)
--(axis cs:64671,2.90030573508204)
--(axis cs:64670,2.90030771048706)
--(axis cs:64669,2.90030965142931)
--(axis cs:64668,2.9003115798605)
--(axis cs:64667,2.90031349402143)
--(axis cs:64666,2.90031540538058)
--(axis cs:64665,2.90031731369361)
--(axis cs:64664,2.90031921821687)
--(axis cs:64663,2.90032112126794)
--(axis cs:64662,2.9003230245266)
--(axis cs:64661,2.9003249369393)
--(axis cs:64660,2.90032682842927)
--(axis cs:64659,2.90032874933507)
--(axis cs:64658,2.90033068180423)
--(axis cs:64657,2.90033257648162)
--(axis cs:64656,2.90033446584899)
--(axis cs:64655,2.90033635805571)
--(axis cs:64654,2.90033822189615)
--(axis cs:64653,2.90034002457082)
--(axis cs:64652,2.90034183895877)
--(axis cs:64651,2.90034368456419)
--(axis cs:64650,2.90034554435226)
--(axis cs:64649,2.90034741821343)
--(axis cs:64648,2.90034924657949)
--(axis cs:64647,2.90035108107038)
--(axis cs:64646,2.90035293582867)
--(axis cs:64645,2.90035477634967)
--(axis cs:64644,2.9003566410916)
--(axis cs:64643,2.90035854271733)
--(axis cs:64642,2.90036044282511)
--(axis cs:64641,2.90036233004149)
--(axis cs:64640,2.90036420049062)
--(axis cs:64639,2.90036607864514)
--(axis cs:64638,2.90036799164662)
--(axis cs:64637,2.90036985627027)
--(axis cs:64636,2.90037175065496)
--(axis cs:64635,2.90037365039933)
--(axis cs:64634,2.90037555335964)
--(axis cs:64633,2.90037743486836)
--(axis cs:64632,2.9003793703968)
--(axis cs:64631,2.90038128525882)
--(axis cs:64630,2.90038322805312)
--(axis cs:64629,2.90038517333594)
--(axis cs:64628,2.90038709623737)
--(axis cs:64627,2.90038903130785)
--(axis cs:64626,2.90039096101013)
--(axis cs:64625,2.9003928445191)
--(axis cs:64624,2.90039472117942)
--(axis cs:64623,2.90039656528094)
--(axis cs:64622,2.90039838304565)
--(axis cs:64621,2.90040020766094)
--(axis cs:64620,2.90040201589454)
--(axis cs:64619,2.90040382730819)
--(axis cs:64618,2.90040565620328)
--(axis cs:64617,2.90040750607906)
--(axis cs:64616,2.90040936164342)
--(axis cs:64615,2.90041125085229)
--(axis cs:64614,2.90041314717176)
--(axis cs:64613,2.9004150712862)
--(axis cs:64612,2.9004170194999)
--(axis cs:64611,2.90041896778478)
--(axis cs:64610,2.90042087995903)
--(axis cs:64609,2.90042280133749)
--(axis cs:64608,2.90042468336006)
--(axis cs:64607,2.90042655838006)
--(axis cs:64606,2.90042844272678)
--(axis cs:64605,2.90043034317597)
--(axis cs:64604,2.90043222643048)
--(axis cs:64603,2.90043407628546)
--(axis cs:64602,2.90043595616006)
--(axis cs:64601,2.90043781349888)
--(axis cs:64600,2.90043968513524)
--(axis cs:64599,2.90044157008638)
--(axis cs:64598,2.90044345296609)
--(axis cs:64597,2.90044534872534)
--(axis cs:64596,2.90044726978312)
--(axis cs:64595,2.900449197168)
--(axis cs:64594,2.9004511422593)
--(axis cs:64593,2.90045307109041)
--(axis cs:64592,2.90045500332024)
--(axis cs:64591,2.90045692317871)
--(axis cs:64590,2.90045885992477)
--(axis cs:64589,2.90046079951607)
--(axis cs:64588,2.90046272285549)
--(axis cs:64587,2.9004646532453)
--(axis cs:64586,2.90046661342523)
--(axis cs:64585,2.90046856652088)
--(axis cs:64584,2.90047049488995)
--(axis cs:64583,2.90047242931344)
--(axis cs:64582,2.90047436205528)
--(axis cs:64581,2.90047628902105)
--(axis cs:64580,2.90047821386949)
--(axis cs:64579,2.9004801532702)
--(axis cs:64578,2.90048210138469)
--(axis cs:64577,2.90048401562378)
--(axis cs:64576,2.90048591829657)
--(axis cs:64575,2.90048782324455)
--(axis cs:64574,2.90048976273288)
--(axis cs:64573,2.90049168783099)
--(axis cs:64572,2.9004936324021)
--(axis cs:64571,2.9004955737437)
--(axis cs:64570,2.90049751438326)
--(axis cs:64569,2.90049948018191)
--(axis cs:64568,2.90050144207655)
--(axis cs:64567,2.90050341264137)
--(axis cs:64566,2.90050538168324)
--(axis cs:64565,2.90050734381763)
--(axis cs:64564,2.90050930820416)
--(axis cs:64563,2.90051123937175)
--(axis cs:64562,2.90051315210812)
--(axis cs:64561,2.90051507313621)
--(axis cs:64560,2.90051698922459)
--(axis cs:64559,2.90051887270368)
--(axis cs:64558,2.90052078292854)
--(axis cs:64557,2.90052272096924)
--(axis cs:64556,2.90052469327788)
--(axis cs:64555,2.9005266204893)
--(axis cs:64554,2.90052852015298)
--(axis cs:64553,2.90053040040785)
--(axis cs:64552,2.90053227208222)
--(axis cs:64551,2.9005341607246)
--(axis cs:64550,2.90053605699255)
--(axis cs:64549,2.90053796464691)
--(axis cs:64548,2.90053987455447)
--(axis cs:64547,2.90054176684097)
--(axis cs:64546,2.9005437102344)
--(axis cs:64545,2.9005456322684)
--(axis cs:64544,2.90054753069849)
--(axis cs:64543,2.90054948281734)
--(axis cs:64542,2.90055147570381)
--(axis cs:64541,2.90055350800232)
--(axis cs:64540,2.90055553969639)
--(axis cs:64539,2.9005575590084)
--(axis cs:64538,2.90055961371022)
--(axis cs:64537,2.90056164805818)
--(axis cs:64536,2.90056372096762)
--(axis cs:64535,2.90056579001098)
--(axis cs:64534,2.9005678847794)
--(axis cs:64533,2.90056998384877)
--(axis cs:64532,2.90057206612366)
--(axis cs:64531,2.9005741778267)
--(axis cs:64530,2.90057629398544)
--(axis cs:64529,2.90057838574812)
--(axis cs:64528,2.90058050403419)
--(axis cs:64527,2.900582602692)
--(axis cs:64526,2.90058469320906)
--(axis cs:64525,2.90058679947504)
--(axis cs:64524,2.90058889333644)
--(axis cs:64523,2.90059097571696)
--(axis cs:64522,2.90059310034952)
--(axis cs:64521,2.90059518998955)
--(axis cs:64520,2.90059729668762)
--(axis cs:64519,2.90059942276213)
--(axis cs:64518,2.90060152661624)
--(axis cs:64517,2.90060362064542)
--(axis cs:64516,2.90060572081846)
--(axis cs:64515,2.90060780356995)
--(axis cs:64514,2.90060986828409)
--(axis cs:64513,2.9006119476843)
--(axis cs:64512,2.9006140196175)
--(axis cs:64511,2.90061611975476)
--(axis cs:64510,2.90061819932398)
--(axis cs:64509,2.90062029885138)
--(axis cs:64508,2.90062240587722)
--(axis cs:64507,2.9006245182614)
--(axis cs:64506,2.90062662432831)
--(axis cs:64505,2.90062876253868)
--(axis cs:64504,2.90063092010937)
--(axis cs:64503,2.90063308038295)
--(axis cs:64502,2.9006352177843)
--(axis cs:64501,2.90063739523443)
--(axis cs:64500,2.90063952649349)
--(axis cs:64499,2.90064170091192)
--(axis cs:64498,2.90064390630162)
--(axis cs:64497,2.90064609683369)
--(axis cs:64496,2.90064831906247)
--(axis cs:64495,2.90065050175638)
--(axis cs:64494,2.9006526780004)
--(axis cs:64493,2.9006548273265)
--(axis cs:64492,2.90065698111724)
--(axis cs:64491,2.90065912302108)
--(axis cs:64490,2.90066127290105)
--(axis cs:64489,2.90066342762237)
--(axis cs:64488,2.90066556631157)
--(axis cs:64487,2.90066768938732)
--(axis cs:64486,2.90066979383208)
--(axis cs:64485,2.90067194032551)
--(axis cs:64484,2.90067407065217)
--(axis cs:64483,2.90067622897447)
--(axis cs:64482,2.90067839847939)
--(axis cs:64481,2.90068055691636)
--(axis cs:64480,2.90068273031812)
--(axis cs:64479,2.90068488751777)
--(axis cs:64478,2.90068703857174)
--(axis cs:64477,2.90068918473715)
--(axis cs:64476,2.90069134521191)
--(axis cs:64475,2.90069348327555)
--(axis cs:64474,2.90069561673124)
--(axis cs:64473,2.90069771650641)
--(axis cs:64472,2.90069983931307)
--(axis cs:64471,2.90070198431707)
--(axis cs:64470,2.90070414934196)
--(axis cs:64469,2.90070632376445)
--(axis cs:64468,2.90070846664635)
--(axis cs:64467,2.90071061452843)
--(axis cs:64466,2.90071278836199)
--(axis cs:64465,2.90071493813444)
--(axis cs:64464,2.90071709773696)
--(axis cs:64463,2.90071924791674)
--(axis cs:64462,2.9007213935367)
--(axis cs:64461,2.90072353066262)
--(axis cs:64460,2.90072565463615)
--(axis cs:64459,2.90072778531349)
--(axis cs:64458,2.90072994821898)
--(axis cs:64457,2.90073211572705)
--(axis cs:64456,2.90073431274723)
--(axis cs:64455,2.90073648360262)
--(axis cs:64454,2.90073866351934)
--(axis cs:64453,2.90074086228613)
--(axis cs:64452,2.90074301497996)
--(axis cs:64451,2.90074516479411)
--(axis cs:64450,2.9007473192075)
--(axis cs:64449,2.90074952936398)
--(axis cs:64448,2.90075176986834)
--(axis cs:64447,2.90075398610493)
--(axis cs:64446,2.90075618187971)
--(axis cs:64445,2.90075838007799)
--(axis cs:64444,2.900760591083)
--(axis cs:64443,2.90076281158599)
--(axis cs:64442,2.90076506666853)
--(axis cs:64441,2.90076732711749)
--(axis cs:64440,2.90076957757097)
--(axis cs:64439,2.90077178896294)
--(axis cs:64438,2.9007739730254)
--(axis cs:64437,2.90077616338335)
--(axis cs:64436,2.90077838623807)
--(axis cs:64435,2.90078062929941)
--(axis cs:64434,2.90078288711816)
--(axis cs:64433,2.90078514311873)
--(axis cs:64432,2.90078738982479)
--(axis cs:64431,2.90078963650718)
--(axis cs:64430,2.9007918731866)
--(axis cs:64429,2.90079413666194)
--(axis cs:64428,2.90079641143764)
--(axis cs:64427,2.90079867944249)
--(axis cs:64426,2.90080096929982)
--(axis cs:64425,2.90080324294808)
--(axis cs:64424,2.90080549537038)
--(axis cs:64423,2.90080778624422)
--(axis cs:64422,2.90081009484072)
--(axis cs:64421,2.90081242594119)
--(axis cs:64420,2.90081476078494)
--(axis cs:64419,2.90081708681428)
--(axis cs:64418,2.90081940271672)
--(axis cs:64417,2.90082172365136)
--(axis cs:64416,2.90082404426243)
--(axis cs:64415,2.90082633520242)
--(axis cs:64414,2.90082860476721)
--(axis cs:64413,2.90083087867802)
--(axis cs:64412,2.90083315455807)
--(axis cs:64411,2.9008354230247)
--(axis cs:64410,2.90083768407936)
--(axis cs:64409,2.90083992898501)
--(axis cs:64408,2.90084219143078)
--(axis cs:64407,2.90084445132335)
--(axis cs:64406,2.90084674955952)
--(axis cs:64405,2.90084903756385)
--(axis cs:64404,2.90085129645178)
--(axis cs:64403,2.90085358455695)
--(axis cs:64402,2.90085589496325)
--(axis cs:64401,2.90085819680713)
--(axis cs:64400,2.90086046903118)
--(axis cs:64399,2.90086275000171)
--(axis cs:64398,2.9008650494189)
--(axis cs:64397,2.90086737493874)
--(axis cs:64396,2.90086966102041)
--(axis cs:64395,2.90087190773631)
--(axis cs:64394,2.90087415231558)
--(axis cs:64393,2.90087644249011)
--(axis cs:64392,2.90087872508617)
--(axis cs:64391,2.90088100643446)
--(axis cs:64390,2.90088326969121)
--(axis cs:64389,2.90088556665142)
--(axis cs:64388,2.90088787507144)
--(axis cs:64387,2.9008901746503)
--(axis cs:64386,2.90089249165854)
--(axis cs:64385,2.90089484037792)
--(axis cs:64384,2.90089721158295)
--(axis cs:64383,2.90089954531431)
--(axis cs:64382,2.90090189692111)
--(axis cs:64381,2.90090426525299)
--(axis cs:64380,2.90090658790042)
--(axis cs:64379,2.90090889354023)
--(axis cs:64378,2.90091118715999)
--(axis cs:64377,2.90091345421743)
--(axis cs:64376,2.90091568499109)
--(axis cs:64375,2.90091794278242)
--(axis cs:64374,2.90092021882438)
--(axis cs:64373,2.90092250627741)
--(axis cs:64372,2.90092478154204)
--(axis cs:64371,2.90092705138106)
--(axis cs:64370,2.90092932496424)
--(axis cs:64369,2.90093160605366)
--(axis cs:64368,2.90093391639631)
--(axis cs:64367,2.90093620782998)
--(axis cs:64366,2.90093851195594)
--(axis cs:64365,2.90094082800948)
--(axis cs:64364,2.90094315394728)
--(axis cs:64363,2.90094544089959)
--(axis cs:64362,2.90094772362506)
--(axis cs:64361,2.90095001777231)
--(axis cs:64360,2.90095231965557)
--(axis cs:64359,2.90095464073934)
--(axis cs:64358,2.90095697862703)
--(axis cs:64357,2.90095936742427)
--(axis cs:64356,2.90096173431326)
--(axis cs:64355,2.90096408608343)
--(axis cs:64354,2.90096641299844)
--(axis cs:64353,2.90096878595311)
--(axis cs:64352,2.9009712055006)
--(axis cs:64351,2.90097362923182)
--(axis cs:64350,2.90097603674893)
--(axis cs:64349,2.90097841981186)
--(axis cs:64348,2.90098080086035)
--(axis cs:64347,2.90098317812142)
--(axis cs:64346,2.90098553421927)
--(axis cs:64345,2.90098790559593)
--(axis cs:64344,2.90099028922753)
--(axis cs:64343,2.90099269043987)
--(axis cs:64342,2.90099511839438)
--(axis cs:64341,2.90099750578254)
--(axis cs:64340,2.90099991273459)
--(axis cs:64339,2.90100233449178)
--(axis cs:64338,2.90100471505434)
--(axis cs:64337,2.90100710213865)
--(axis cs:64336,2.90100949364037)
--(axis cs:64335,2.90101193166798)
--(axis cs:64334,2.90101432872072)
--(axis cs:64333,2.90101670049773)
--(axis cs:64332,2.90101908491317)
--(axis cs:64331,2.90102143465394)
--(axis cs:64330,2.90102375449421)
--(axis cs:64329,2.90102610411986)
--(axis cs:64328,2.90102848524906)
--(axis cs:64327,2.90103084553103)
--(axis cs:64326,2.90103321922262)
--(axis cs:64325,2.90103557953419)
--(axis cs:64324,2.90103793539697)
--(axis cs:64323,2.90104026715112)
--(axis cs:64322,2.90104258250186)
--(axis cs:64321,2.90104487712039)
--(axis cs:64320,2.90104714220059)
--(axis cs:64319,2.90104939559501)
--(axis cs:64318,2.90105161349324)
--(axis cs:64317,2.90105379772714)
--(axis cs:64316,2.90105597062893)
--(axis cs:64315,2.90105813054514)
--(axis cs:64314,2.90106031640248)
--(axis cs:64313,2.90106249570201)
--(axis cs:64312,2.90106465868935)
--(axis cs:64311,2.90106682140982)
--(axis cs:64310,2.90106897545068)
--(axis cs:64309,2.90107114535639)
--(axis cs:64308,2.90107333843391)
--(axis cs:64307,2.90107555757668)
--(axis cs:64306,2.90107772767496)
--(axis cs:64305,2.90107987679518)
--(axis cs:64304,2.90108200380496)
--(axis cs:64303,2.90108413155579)
--(axis cs:64302,2.90108629663314)
--(axis cs:64301,2.90108846798041)
--(axis cs:64300,2.90109068762116)
--(axis cs:64299,2.90109291682931)
--(axis cs:64298,2.90109512831078)
--(axis cs:64297,2.90109735325051)
--(axis cs:64296,2.90109957915555)
--(axis cs:64295,2.9011018033041)
--(axis cs:64294,2.90110402453342)
--(axis cs:64293,2.90110624126418)
--(axis cs:64292,2.90110842613044)
--(axis cs:64291,2.90111059731301)
--(axis cs:64290,2.90111275103197)
--(axis cs:64289,2.90111488603519)
--(axis cs:64288,2.90111704771946)
--(axis cs:64287,2.90111919474919)
--(axis cs:64286,2.90112132019043)
--(axis cs:64285,2.90112344408995)
--(axis cs:64284,2.90112556775535)
--(axis cs:64283,2.90112772652864)
--(axis cs:64282,2.90112987181058)
--(axis cs:64281,2.90113199879641)
--(axis cs:64280,2.90113412223683)
--(axis cs:64279,2.90113624256309)
--(axis cs:64278,2.90113837132547)
--(axis cs:64277,2.90114051856516)
--(axis cs:64276,2.90114263965543)
--(axis cs:64275,2.90114475158386)
--(axis cs:64274,2.90114684551745)
--(axis cs:64273,2.90114893897647)
--(axis cs:64272,2.90115104102475)
--(axis cs:64271,2.90115310608013)
--(axis cs:64270,2.90115516947207)
--(axis cs:64269,2.90115722452702)
--(axis cs:64268,2.90115928870211)
--(axis cs:64267,2.90116135138768)
--(axis cs:64266,2.90116341077355)
--(axis cs:64265,2.9011654790376)
--(axis cs:64264,2.90116753531392)
--(axis cs:64263,2.90116963113313)
--(axis cs:64262,2.90117170312571)
--(axis cs:64261,2.90117377265464)
--(axis cs:64260,2.90117584915322)
--(axis cs:64259,2.90117793193417)
--(axis cs:64258,2.90118003596555)
--(axis cs:64257,2.90118215215421)
--(axis cs:64256,2.90118428981539)
--(axis cs:64255,2.90118642778818)
--(axis cs:64254,2.90118857041103)
--(axis cs:64253,2.90119070546093)
--(axis cs:64252,2.901192813337)
--(axis cs:64251,2.90119493159258)
--(axis cs:64250,2.90119702407645)
--(axis cs:64249,2.90119911454054)
--(axis cs:64248,2.90120122010396)
--(axis cs:64247,2.90120334626309)
--(axis cs:64246,2.90120546605162)
--(axis cs:64245,2.90120756814608)
--(axis cs:64244,2.9012096595524)
--(axis cs:64243,2.90121177271377)
--(axis cs:64242,2.90121389744894)
--(axis cs:64241,2.90121598901871)
--(axis cs:64240,2.90121810668257)
--(axis cs:64239,2.90122023444297)
--(axis cs:64238,2.90122236949713)
--(axis cs:64237,2.90122443133239)
--(axis cs:64236,2.90122651482935)
--(axis cs:64235,2.90122862409053)
--(axis cs:64234,2.9012307464475)
--(axis cs:64233,2.9012328825712)
--(axis cs:64232,2.90123503069866)
--(axis cs:64231,2.90123715627546)
--(axis cs:64230,2.90123930173496)
--(axis cs:64229,2.90124145759125)
--(axis cs:64228,2.90124360197857)
--(axis cs:64227,2.90124577715503)
--(axis cs:64226,2.90124795567127)
--(axis cs:64225,2.90125011986796)
--(axis cs:64224,2.90125228459002)
--(axis cs:64223,2.90125442584911)
--(axis cs:64222,2.90125657710129)
--(axis cs:64221,2.90125874209778)
--(axis cs:64220,2.90126089688305)
--(axis cs:64219,2.90126308133556)
--(axis cs:64218,2.90126529323548)
--(axis cs:64217,2.90126752157915)
--(axis cs:64216,2.90126976333484)
--(axis cs:64215,2.90127203886894)
--(axis cs:64214,2.90127428065961)
--(axis cs:64213,2.90127652205369)
--(axis cs:64212,2.90127875307268)
--(axis cs:64211,2.90128097353987)
--(axis cs:64210,2.90128315990887)
--(axis cs:64209,2.90128534597749)
--(axis cs:64208,2.90128758071283)
--(axis cs:64207,2.90128979675605)
--(axis cs:64206,2.90129201502926)
--(axis cs:64205,2.90129422086584)
--(axis cs:64204,2.9012964164029)
--(axis cs:64203,2.90129861991329)
--(axis cs:64202,2.90130078689236)
--(axis cs:64201,2.9013029119334)
--(axis cs:64200,2.90130504572553)
--(axis cs:64199,2.90130716403427)
--(axis cs:64198,2.90130927260459)
--(axis cs:64197,2.90131141389675)
--(axis cs:64196,2.90131357162531)
--(axis cs:64195,2.90131571678151)
--(axis cs:64194,2.90131788860342)
--(axis cs:64193,2.90132006208293)
--(axis cs:64192,2.90132226570575)
--(axis cs:64191,2.90132445256455)
--(axis cs:64190,2.9013266407803)
--(axis cs:64189,2.90132883033406)
--(axis cs:64188,2.90133100956753)
--(axis cs:64187,2.90133320308071)
--(axis cs:64186,2.90133537339065)
--(axis cs:64185,2.90133754919655)
--(axis cs:64184,2.90133973367435)
--(axis cs:64183,2.90134190351248)
--(axis cs:64182,2.90134408703209)
--(axis cs:64181,2.90134625969428)
--(axis cs:64180,2.90134841350199)
--(axis cs:64179,2.90135058301114)
--(axis cs:64178,2.90135278451849)
--(axis cs:64177,2.90135491527553)
--(axis cs:64176,2.9013570227822)
--(axis cs:64175,2.9013591386243)
--(axis cs:64174,2.90136125811836)
--(axis cs:64173,2.90136334694131)
--(axis cs:64172,2.9013654636832)
--(axis cs:64171,2.9013675872879)
--(axis cs:64170,2.9013697223785)
--(axis cs:64169,2.90137185633188)
--(axis cs:64168,2.90137399314473)
--(axis cs:64167,2.90137610996966)
--(axis cs:64166,2.90137822547677)
--(axis cs:64165,2.90138031976539)
--(axis cs:64164,2.90138242840644)
--(axis cs:64163,2.90138452018156)
--(axis cs:64162,2.90138659071362)
--(axis cs:64161,2.90138864991104)
--(axis cs:64160,2.90139072186321)
--(axis cs:64159,2.90139281143897)
--(axis cs:64158,2.90139490885618)
--(axis cs:64157,2.9013969809702)
--(axis cs:64156,2.90139909809811)
--(axis cs:64155,2.90140118753523)
--(axis cs:64154,2.90140328656161)
--(axis cs:64153,2.90140535662367)
--(axis cs:64152,2.9014073777697)
--(axis cs:64151,2.90140942606227)
--(axis cs:64150,2.90141150508223)
--(axis cs:64149,2.90141360116931)
--(axis cs:64148,2.90141571718743)
--(axis cs:64147,2.90141781914344)
--(axis cs:64146,2.90141993341416)
--(axis cs:64145,2.90142201410538)
--(axis cs:64144,2.90142408306728)
--(axis cs:64143,2.901426155149)
--(axis cs:64142,2.90142826481714)
--(axis cs:64141,2.90143040340051)
--(axis cs:64140,2.90143255734007)
--(axis cs:64139,2.90143470254235)
--(axis cs:64138,2.90143684847393)
--(axis cs:64137,2.90143904964746)
--(axis cs:64136,2.90144123297951)
--(axis cs:64135,2.90144342055028)
--(axis cs:64134,2.90144560214132)
--(axis cs:64133,2.90144777628136)
--(axis cs:64132,2.90144999291949)
--(axis cs:64131,2.90145218798316)
--(axis cs:64130,2.90145439884643)
--(axis cs:64129,2.90145658888624)
--(axis cs:64128,2.90145877691813)
--(axis cs:64127,2.90146096179211)
--(axis cs:64126,2.90146312530186)
--(axis cs:64125,2.90146527227621)
--(axis cs:64124,2.90146743782232)
--(axis cs:64123,2.90146961808185)
--(axis cs:64122,2.90147180953816)
--(axis cs:64121,2.90147400667321)
--(axis cs:64120,2.90147619234427)
--(axis cs:64119,2.90147840394373)
--(axis cs:64118,2.90148059606635)
--(axis cs:64117,2.9014827844098)
--(axis cs:64116,2.90148494340206)
--(axis cs:64115,2.90148711510354)
--(axis cs:64114,2.90148930089801)
--(axis cs:64113,2.90149150571879)
--(axis cs:64112,2.90149374420267)
--(axis cs:64111,2.90149595794746)
--(axis cs:64110,2.90149817418799)
--(axis cs:64109,2.90150037088723)
--(axis cs:64108,2.90150258752631)
--(axis cs:64107,2.90150479721779)
--(axis cs:64106,2.90150702069363)
--(axis cs:64105,2.90150926338297)
--(axis cs:64104,2.90151152536367)
--(axis cs:64103,2.90151381957832)
--(axis cs:64102,2.9015160983063)
--(axis cs:64101,2.90151837899995)
--(axis cs:64100,2.90152067128802)
--(axis cs:64099,2.90152301116435)
--(axis cs:64098,2.90152536727906)
--(axis cs:64097,2.9015276999063)
--(axis cs:64096,2.90153003611381)
--(axis cs:64095,2.90153236469603)
--(axis cs:64094,2.9015346643915)
--(axis cs:64093,2.9015369808394)
--(axis cs:64092,2.90153930371264)
--(axis cs:64091,2.90154161441911)
--(axis cs:64090,2.90154391389865)
--(axis cs:64089,2.90154621096959)
--(axis cs:64088,2.90154852352625)
--(axis cs:64087,2.90155082003917)
--(axis cs:64086,2.90155315161499)
--(axis cs:64085,2.90155552216614)
--(axis cs:64084,2.90155787898942)
--(axis cs:64083,2.90156023201344)
--(axis cs:64082,2.90156257943073)
--(axis cs:64081,2.90156495944581)
--(axis cs:64080,2.90156734818856)
--(axis cs:64079,2.90156973611028)
--(axis cs:64078,2.90157212735493)
--(axis cs:64077,2.90157450659319)
--(axis cs:64076,2.90157688393782)
--(axis cs:64075,2.90157928389786)
--(axis cs:64074,2.90158166412469)
--(axis cs:64073,2.9015840358139)
--(axis cs:64072,2.90158641683676)
--(axis cs:64071,2.90158879340427)
--(axis cs:64070,2.90159115736051)
--(axis cs:64069,2.90159351321999)
--(axis cs:64068,2.90159590673542)
--(axis cs:64067,2.90159831523028)
--(axis cs:64066,2.90160074478023)
--(axis cs:64065,2.90160315572624)
--(axis cs:64064,2.90160557395493)
--(axis cs:64063,2.9016080117001)
--(axis cs:64062,2.90161046308002)
--(axis cs:64061,2.90161291342276)
--(axis cs:64060,2.9016153705481)
--(axis cs:64059,2.90161785404996)
--(axis cs:64058,2.90162033674192)
--(axis cs:64057,2.90162281367214)
--(axis cs:64056,2.90162529904816)
--(axis cs:64055,2.9016278156388)
--(axis cs:64054,2.90163030039108)
--(axis cs:64053,2.90163271288617)
--(axis cs:64052,2.90163509935736)
--(axis cs:64051,2.90163751864877)
--(axis cs:64050,2.90163993051815)
--(axis cs:64049,2.90164232795169)
--(axis cs:64048,2.90164472159022)
--(axis cs:64047,2.90164713277127)
--(axis cs:64046,2.90164953124642)
--(axis cs:64045,2.90165194228127)
--(axis cs:64044,2.90165436327541)
--(axis cs:64043,2.90165676264914)
--(axis cs:64042,2.90165915889925)
--(axis cs:64041,2.9016615485202)
--(axis cs:64040,2.9016639510998)
--(axis cs:64039,2.90166634740896)
--(axis cs:64038,2.9016687277652)
--(axis cs:64037,2.90167108497315)
--(axis cs:64036,2.90167343089795)
--(axis cs:64035,2.90167577633908)
--(axis cs:64034,2.90167815703888)
--(axis cs:64033,2.9016805427462)
--(axis cs:64032,2.90168289543842)
--(axis cs:64031,2.90168525887715)
--(axis cs:64030,2.9016875549025)
--(axis cs:64029,2.90168988041638)
--(axis cs:64028,2.90169220490667)
--(axis cs:64027,2.90169451344933)
--(axis cs:64026,2.90169682915174)
--(axis cs:64025,2.90169911919267)
--(axis cs:64024,2.90170140941768)
--(axis cs:64023,2.9017036897675)
--(axis cs:64022,2.90170593772505)
--(axis cs:64021,2.90170816836138)
--(axis cs:64020,2.90171040304124)
--(axis cs:64019,2.9017126588437)
--(axis cs:64018,2.90171491041869)
--(axis cs:64017,2.90171716950599)
--(axis cs:64016,2.90171940873337)
--(axis cs:64015,2.90172163902259)
--(axis cs:64014,2.90172388211588)
--(axis cs:64013,2.90172613968956)
--(axis cs:64012,2.90172841753423)
--(axis cs:64011,2.90173067720742)
--(axis cs:64010,2.90173294155185)
--(axis cs:64009,2.90173523297828)
--(axis cs:64008,2.90173753559185)
--(axis cs:64007,2.9017398210672)
--(axis cs:64006,2.90174210072555)
--(axis cs:64005,2.90174437542928)
--(axis cs:64004,2.90174663847891)
--(axis cs:64003,2.90174887722771)
--(axis cs:64002,2.90175109556607)
--(axis cs:64001,2.90175333301178)
--(axis cs:64000,2.90175555597948)
--(axis cs:63999,2.90175777547945)
--(axis cs:63998,2.90176000404861)
--(axis cs:63997,2.90176224674104)
--(axis cs:63996,2.90176449600727)
--(axis cs:63995,2.90176670286045)
--(axis cs:63994,2.90176888818591)
--(axis cs:63993,2.90177105661757)
--(axis cs:63992,2.90177324692126)
--(axis cs:63991,2.90177541564418)
--(axis cs:63990,2.90177759367295)
--(axis cs:63989,2.9017798053159)
--(axis cs:63988,2.90178203214385)
--(axis cs:63987,2.90178423648397)
--(axis cs:63986,2.90178642963849)
--(axis cs:63985,2.9017886551011)
--(axis cs:63984,2.90179084597492)
--(axis cs:63983,2.90179304706021)
--(axis cs:63982,2.90179524390332)
--(axis cs:63981,2.90179743723905)
--(axis cs:63980,2.90179964806457)
--(axis cs:63979,2.90180187780625)
--(axis cs:63978,2.901804113724)
--(axis cs:63977,2.90180632264855)
--(axis cs:63976,2.90180853189241)
--(axis cs:63975,2.9018107505522)
--(axis cs:63974,2.90181300799391)
--(axis cs:63973,2.9018152715148)
--(axis cs:63972,2.90181753402697)
--(axis cs:63971,2.90181981161588)
--(axis cs:63970,2.9018220682103)
--(axis cs:63969,2.90182434575541)
--(axis cs:63968,2.90182662506976)
--(axis cs:63967,2.90182891182121)
--(axis cs:63966,2.90183124208628)
--(axis cs:63965,2.90183356882275)
--(axis cs:63964,2.90183591350733)
--(axis cs:63963,2.90183824341772)
--(axis cs:63962,2.90184059903641)
--(axis cs:63961,2.90184295685967)
--(axis cs:63960,2.90184531133524)
--(axis cs:63959,2.90184769768348)
--(axis cs:63958,2.90185010650493)
--(axis cs:63957,2.90185252145381)
--(axis cs:63956,2.90185494364075)
--(axis cs:63955,2.90185739360983)
--(axis cs:63954,2.9018598195272)
--(axis cs:63953,2.90186224457593)
--(axis cs:63952,2.90186464544186)
--(axis cs:63951,2.90186700442183)
--(axis cs:63950,2.90186938253184)
--(axis cs:63949,2.90187175692128)
--(axis cs:63948,2.90187413352939)
--(axis cs:63947,2.90187651176786)
--(axis cs:63946,2.90187891398033)
--(axis cs:63945,2.90188130872578)
--(axis cs:63944,2.90188369924153)
--(axis cs:63943,2.90188607307489)
--(axis cs:63942,2.90188842543833)
--(axis cs:63941,2.90189079397984)
--(axis cs:63940,2.90189317185408)
--(axis cs:63939,2.90189555288232)
--(axis cs:63938,2.90189793867874)
--(axis cs:63937,2.90190034151673)
--(axis cs:63936,2.90190275177196)
--(axis cs:63935,2.90190516011332)
--(axis cs:63934,2.90190757924505)
--(axis cs:63933,2.90191002878652)
--(axis cs:63932,2.90191248765146)
--(axis cs:63931,2.90191491968325)
--(axis cs:63930,2.90191736606023)
--(axis cs:63929,2.90191982309468)
--(axis cs:63928,2.90192228715676)
--(axis cs:63927,2.90192476496142)
--(axis cs:63926,2.90192722750104)
--(axis cs:63925,2.90192969957249)
--(axis cs:63924,2.90193215248841)
--(axis cs:63923,2.90193462202125)
--(axis cs:63922,2.9019370892759)
--(axis cs:63921,2.90193953291849)
--(axis cs:63920,2.90194201059656)
--(axis cs:63919,2.90194446878636)
--(axis cs:63918,2.90194692381714)
--(axis cs:63917,2.90194936798526)
--(axis cs:63916,2.90195183921846)
--(axis cs:63915,2.90195427844826)
--(axis cs:63914,2.90195672031827)
--(axis cs:63913,2.90195919975978)
--(axis cs:63912,2.90196169181869)
--(axis cs:63911,2.90196422493893)
--(axis cs:63910,2.901966752799)
--(axis cs:63909,2.9019692565939)
--(axis cs:63908,2.90197176364498)
--(axis cs:63907,2.90197427744017)
--(axis cs:63906,2.9019768047921)
--(axis cs:63905,2.90197932660416)
--(axis cs:63904,2.90198185666954)
--(axis cs:63903,2.90198441875272)
--(axis cs:63902,2.90198697801106)
--(axis cs:63901,2.90198956058412)
--(axis cs:63900,2.90199215861926)
--(axis cs:63899,2.9019947531668)
--(axis cs:63898,2.90199736025506)
--(axis cs:63897,2.90199995369741)
--(axis cs:63896,2.90200252940488)
--(axis cs:63895,2.90200509962824)
--(axis cs:63894,2.90200766471206)
--(axis cs:63893,2.90201023031919)
--(axis cs:63892,2.9020127893183)
--(axis cs:63891,2.90201536279424)
--(axis cs:63890,2.90201794509501)
--(axis cs:63889,2.90202050411686)
--(axis cs:63888,2.90202309702624)
--(axis cs:63887,2.90202572998058)
--(axis cs:63886,2.90202837340256)
--(axis cs:63885,2.9020309764478)
--(axis cs:63884,2.9020335884754)
--(axis cs:63883,2.9020361806811)
--(axis cs:63882,2.9020387638415)
--(axis cs:63881,2.90204136781946)
--(axis cs:63880,2.90204395735317)
--(axis cs:63879,2.90204657890985)
--(axis cs:63878,2.9020492077918)
--(axis cs:63877,2.90205182507747)
--(axis cs:63876,2.90205447843227)
--(axis cs:63875,2.90205713553082)
--(axis cs:63874,2.90205981814279)
--(axis cs:63873,2.90206248416903)
--(axis cs:63872,2.90206512061117)
--(axis cs:63871,2.90206774033074)
--(axis cs:63870,2.90207034246653)
--(axis cs:63869,2.90207293237358)
--(axis cs:63868,2.90207552595644)
--(axis cs:63867,2.90207811259566)
--(axis cs:63866,2.90208073245134)
--(axis cs:63865,2.90208335369672)
--(axis cs:63864,2.90208597741316)
--(axis cs:63863,2.9020885858991)
--(axis cs:63862,2.90209118612763)
--(axis cs:63861,2.90209377904981)
--(axis cs:63860,2.9020964045897)
--(axis cs:63859,2.90209900973119)
--(axis cs:63858,2.90210164244447)
--(axis cs:63857,2.90210431218678)
--(axis cs:63856,2.90210693812231)
--(axis cs:63855,2.90210956704053)
--(axis cs:63854,2.90211216790344)
--(axis cs:63853,2.90211477681754)
--(axis cs:63852,2.90211741069993)
--(axis cs:63851,2.90212003333192)
--(axis cs:63850,2.90212267250899)
--(axis cs:63849,2.90212530007684)
--(axis cs:63848,2.90212790034184)
--(axis cs:63847,2.90213047988596)
--(axis cs:63846,2.90213305892286)
--(axis cs:63845,2.90213562818215)
--(axis cs:63844,2.9021381778731)
--(axis cs:63843,2.90214071505793)
--(axis cs:63842,2.90214324740761)
--(axis cs:63841,2.90214579866784)
--(axis cs:63840,2.90214833892033)
--(axis cs:63839,2.90215088352646)
--(axis cs:63838,2.90215340770949)
--(axis cs:63837,2.90215589331832)
--(axis cs:63836,2.90215839022298)
--(axis cs:63835,2.90216090235282)
--(axis cs:63834,2.90216340366708)
--(axis cs:63833,2.90216592198347)
--(axis cs:63832,2.90216842895234)
--(axis cs:63831,2.90217091624722)
--(axis cs:63830,2.90217339605004)
--(axis cs:63829,2.90217587104951)
--(axis cs:63828,2.90217830853692)
--(axis cs:63827,2.90218077087484)
--(axis cs:63826,2.90218324681112)
--(axis cs:63825,2.90218570886985)
--(axis cs:63824,2.902188197989)
--(axis cs:63823,2.90219070807137)
--(axis cs:63822,2.90219321453837)
--(axis cs:63821,2.90219571876067)
--(axis cs:63820,2.9021982243362)
--(axis cs:63819,2.90220069344477)
--(axis cs:63818,2.9022031650664)
--(axis cs:63817,2.90220564774019)
--(axis cs:63816,2.90220815354918)
--(axis cs:63815,2.90221063249971)
--(axis cs:63814,2.90221310659242)
--(axis cs:63813,2.90221557035683)
--(axis cs:63812,2.90221799262739)
--(axis cs:63811,2.90222047956953)
--(axis cs:63810,2.90222299866637)
--(axis cs:63809,2.90222554246801)
--(axis cs:63808,2.9022280447508)
--(axis cs:63807,2.90223054482065)
--(axis cs:63806,2.90223306598222)
--(axis cs:63805,2.90223560949468)
--(axis cs:63804,2.90223812504634)
--(axis cs:63803,2.90224068124367)
--(axis cs:63802,2.90224322970008)
--(axis cs:63801,2.90224576491371)
--(axis cs:63800,2.90224831072074)
--(axis cs:63799,2.90225086220808)
--(axis cs:63798,2.90225336122587)
--(axis cs:63797,2.90225588943378)
--(axis cs:63796,2.90225841144806)
--(axis cs:63795,2.90226089871209)
--(axis cs:63794,2.90226339025901)
--(axis cs:63793,2.90226589370229)
--(axis cs:63792,2.90226839308981)
--(axis cs:63791,2.90227092153167)
--(axis cs:63790,2.90227344556517)
--(axis cs:63789,2.90227596191318)
--(axis cs:63788,2.90227848886326)
--(axis cs:63787,2.90228103695111)
--(axis cs:63786,2.90228355694186)
--(axis cs:63785,2.90228607524931)
--(axis cs:63784,2.90228861043057)
--(axis cs:63783,2.90229114765628)
--(axis cs:63782,2.90229369379241)
--(axis cs:63781,2.90229626579546)
--(axis cs:63780,2.90229886004705)
--(axis cs:63779,2.90230144970896)
--(axis cs:63778,2.90230404709754)
--(axis cs:63777,2.90230664805909)
--(axis cs:63776,2.90230923696369)
--(axis cs:63775,2.90231179966459)
--(axis cs:63774,2.90231434673082)
--(axis cs:63773,2.90231691065686)
--(axis cs:63772,2.90231947011909)
--(axis cs:63771,2.90232202722472)
--(axis cs:63770,2.90232458114283)
--(axis cs:63769,2.90232711489248)
--(axis cs:63768,2.90232965288196)
--(axis cs:63767,2.90233221995599)
--(axis cs:63766,2.90233478334432)
--(axis cs:63765,2.90233738383405)
--(axis cs:63764,2.9023399894991)
--(axis cs:63763,2.90234259569981)
--(axis cs:63762,2.90234519993489)
--(axis cs:63761,2.90234779307827)
--(axis cs:63760,2.90235042003133)
--(axis cs:63759,2.90235304234997)
--(axis cs:63758,2.90235565629438)
--(axis cs:63757,2.90235830046694)
--(axis cs:63756,2.90236095626775)
--(axis cs:63755,2.90236360487233)
--(axis cs:63754,2.9023662519858)
--(axis cs:63753,2.90236889016657)
--(axis cs:63752,2.90237156204059)
--(axis cs:63751,2.90237424319605)
--(axis cs:63750,2.90237692683889)
--(axis cs:63749,2.9023795749637)
--(axis cs:63748,2.90238225402608)
--(axis cs:63747,2.90238493207079)
--(axis cs:63746,2.90238760841446)
--(axis cs:63745,2.9023902920357)
--(axis cs:63744,2.90239292969436)
--(axis cs:63743,2.90239554383006)
--(axis cs:63742,2.90239814269651)
--(axis cs:63741,2.90240072517557)
--(axis cs:63740,2.90240330069707)
--(axis cs:63739,2.90240588085208)
--(axis cs:63738,2.9024084612246)
--(axis cs:63737,2.9024110436629)
--(axis cs:63736,2.90241359624692)
--(axis cs:63735,2.90241612369718)
--(axis cs:63734,2.90241864684383)
--(axis cs:63733,2.90242119730335)
--(axis cs:63732,2.90242375468388)
--(axis cs:63731,2.90242631690033)
--(axis cs:63730,2.90242886589645)
--(axis cs:63729,2.90243139838462)
--(axis cs:63728,2.90243390381131)
--(axis cs:63727,2.90243638688348)
--(axis cs:63726,2.90243886486652)
--(axis cs:63725,2.90244133828161)
--(axis cs:63724,2.90244379431723)
--(axis cs:63723,2.90244625393206)
--(axis cs:63722,2.90244870750153)
--(axis cs:63721,2.90245117268814)
--(axis cs:63720,2.90245367390028)
--(axis cs:63719,2.90245617493214)
--(axis cs:63718,2.90245865829443)
--(axis cs:63717,2.90246111025656)
--(axis cs:63716,2.90246354358688)
--(axis cs:63715,2.90246600465194)
--(axis cs:63714,2.9024684968422)
--(axis cs:63713,2.90247098455125)
--(axis cs:63712,2.90247348413025)
--(axis cs:63711,2.9024759859869)
--(axis cs:63710,2.90247847822066)
--(axis cs:63709,2.90248098541869)
--(axis cs:63708,2.9024834804231)
--(axis cs:63707,2.90248597770982)
--(axis cs:63706,2.90248844359871)
--(axis cs:63705,2.90249088090471)
--(axis cs:63704,2.90249331529977)
--(axis cs:63703,2.90249575417605)
--(axis cs:63702,2.90249818811067)
--(axis cs:63701,2.90250056598788)
--(axis cs:63700,2.90250291689659)
--(axis cs:63699,2.90250525693586)
--(axis cs:63698,2.90250757047125)
--(axis cs:63697,2.90250987882563)
--(axis cs:63696,2.90251217980786)
--(axis cs:63695,2.90251446847144)
--(axis cs:63694,2.90251677772983)
--(axis cs:63693,2.90251908300534)
--(axis cs:63692,2.90252137191268)
--(axis cs:63691,2.90252363744678)
--(axis cs:63690,2.90252591553255)
--(axis cs:63689,2.90252815412482)
--(axis cs:63688,2.90253038195167)
--(axis cs:63687,2.90253262812539)
--(axis cs:63686,2.90253486372926)
--(axis cs:63685,2.90253709847289)
--(axis cs:63684,2.90253938526252)
--(axis cs:63683,2.90254166308804)
--(axis cs:63682,2.90254393101942)
--(axis cs:63681,2.90254619991102)
--(axis cs:63680,2.90254846818304)
--(axis cs:63679,2.9025507242126)
--(axis cs:63678,2.90255299694752)
--(axis cs:63677,2.90255525963613)
--(axis cs:63676,2.90255753222335)
--(axis cs:63675,2.90255979310716)
--(axis cs:63674,2.90256206273704)
--(axis cs:63673,2.90256434898866)
--(axis cs:63672,2.90256664700625)
--(axis cs:63671,2.90256891956516)
--(axis cs:63670,2.90257117444335)
--(axis cs:63669,2.90257346871215)
--(axis cs:63668,2.9025757523181)
--(axis cs:63667,2.90257808038953)
--(axis cs:63666,2.90258039379157)
--(axis cs:63665,2.90258273852003)
--(axis cs:63664,2.9025850777813)
--(axis cs:63663,2.90258741125695)
--(axis cs:63662,2.90258973341713)
--(axis cs:63661,2.9025920686257)
--(axis cs:63660,2.90259441419019)
--(axis cs:63659,2.9025967507319)
--(axis cs:63658,2.90259909698726)
--(axis cs:63657,2.9026014412213)
--(axis cs:63656,2.90260379065222)
--(axis cs:63655,2.90260616155196)
--(axis cs:63654,2.90260853413424)
--(axis cs:63653,2.90261090643975)
--(axis cs:63652,2.90261329608003)
--(axis cs:63651,2.90261568481056)
--(axis cs:63650,2.90261808405546)
--(axis cs:63649,2.90262049676642)
--(axis cs:63648,2.90262293430843)
--(axis cs:63647,2.90262538715126)
--(axis cs:63646,2.90262785409463)
--(axis cs:63645,2.90263032938584)
--(axis cs:63644,2.90263281727473)
--(axis cs:63643,2.90263525982309)
--(axis cs:63642,2.90263770323573)
--(axis cs:63641,2.90264015904594)
--(axis cs:63640,2.90264261852705)
--(axis cs:63639,2.90264507274622)
--(axis cs:63638,2.90264752972695)
--(axis cs:63637,2.90265001697221)
--(axis cs:63636,2.90265251919906)
--(axis cs:63635,2.90265501727097)
--(axis cs:63634,2.90265753671811)
--(axis cs:63633,2.90266004235746)
--(axis cs:63632,2.90266255913829)
--(axis cs:63631,2.9026650941974)
--(axis cs:63630,2.90266762591173)
--(axis cs:63629,2.90267017490793)
--(axis cs:63628,2.90267273101863)
--(axis cs:63627,2.90267524309261)
--(axis cs:63626,2.90267771663357)
--(axis cs:63625,2.90268019219689)
--(axis cs:63624,2.90268268107641)
--(axis cs:63623,2.90268514559216)
--(axis cs:63622,2.9026876069611)
--(axis cs:63621,2.90269008857651)
--(axis cs:63620,2.90269253719241)
--(axis cs:63619,2.902694991854)
--(axis cs:63618,2.90269744430377)
--(axis cs:63617,2.90269989424467)
--(axis cs:63616,2.90270231648679)
--(axis cs:63615,2.90270475180494)
--(axis cs:63614,2.90270719754015)
--(axis cs:63613,2.90270964832765)
--(axis cs:63612,2.90271213631823)
--(axis cs:63611,2.90271462157042)
--(axis cs:63610,2.90271711943431)
--(axis cs:63609,2.90271962405341)
--(axis cs:63608,2.90272210083325)
--(axis cs:63607,2.90272456880582)
--(axis cs:63606,2.90272702658905)
--(axis cs:63605,2.90272950084109)
--(axis cs:63604,2.90273199498632)
--(axis cs:63603,2.90273447119064)
--(axis cs:63602,2.90273693585465)
--(axis cs:63601,2.9027393968971)
--(axis cs:63600,2.90274186548125)
--(axis cs:63599,2.90274431096419)
--(axis cs:63598,2.90274673498395)
--(axis cs:63597,2.90274914769713)
--(axis cs:63596,2.90275158931622)
--(axis cs:63595,2.90275404950785)
--(axis cs:63594,2.90275651758193)
--(axis cs:63593,2.90275898385005)
--(axis cs:63592,2.90276145455973)
--(axis cs:63591,2.90276389144718)
--(axis cs:63590,2.9027663095029)
--(axis cs:63589,2.9027687181978)
--(axis cs:63588,2.90277112644233)
--(axis cs:63587,2.90277355807933)
--(axis cs:63586,2.90277597457338)
--(axis cs:63585,2.90277836577823)
--(axis cs:63584,2.9027807582644)
--(axis cs:63583,2.9027831404811)
--(axis cs:63582,2.90278552075998)
--(axis cs:63581,2.90278792758405)
--(axis cs:63580,2.90279035290094)
--(axis cs:63579,2.90279279045774)
--(axis cs:63578,2.9027952626153)
--(axis cs:63577,2.90279775484163)
--(axis cs:63576,2.9028002306852)
--(axis cs:63575,2.90280272579073)
--(axis cs:63574,2.90280522647812)
--(axis cs:63573,2.90280774292574)
--(axis cs:63572,2.90281026111762)
--(axis cs:63571,2.90281281472074)
--(axis cs:63570,2.90281537767114)
--(axis cs:63569,2.90281794118801)
--(axis cs:63568,2.90282045378888)
--(axis cs:63567,2.9028229611662)
--(axis cs:63566,2.90282548274795)
--(axis cs:63565,2.90282797425023)
--(axis cs:63564,2.90283048168887)
--(axis cs:63563,2.90283301384866)
--(axis cs:63562,2.90283553685564)
--(axis cs:63561,2.90283808119092)
--(axis cs:63560,2.90284058874822)
--(axis cs:63559,2.9028430312773)
--(axis cs:63558,2.90284546706991)
--(axis cs:63557,2.90284790274162)
--(axis cs:63556,2.9028503256774)
--(axis cs:63555,2.90285274295409)
--(axis cs:63554,2.90285517236672)
--(axis cs:63553,2.90285762218073)
--(axis cs:63552,2.90286007370453)
--(axis cs:63551,2.90286253695199)
--(axis cs:63550,2.90286500073538)
--(axis cs:63549,2.90286747690019)
--(axis cs:63548,2.90286997006163)
--(axis cs:63547,2.90287247273959)
--(axis cs:63546,2.90287498528331)
--(axis cs:63545,2.90287750505478)
--(axis cs:63544,2.90288001506401)
--(axis cs:63543,2.90288252396029)
--(axis cs:63542,2.90288502697311)
--(axis cs:63541,2.90288752440828)
--(axis cs:63540,2.90289002634398)
--(axis cs:63539,2.90289252497576)
--(axis cs:63538,2.90289499211576)
--(axis cs:63537,2.90289743405133)
--(axis cs:63536,2.90289990190926)
--(axis cs:63535,2.90290237030455)
--(axis cs:63534,2.90290482190839)
--(axis cs:63533,2.90290725046372)
--(axis cs:63532,2.90290966206908)
--(axis cs:63531,2.90291206038109)
--(axis cs:63530,2.90291447468097)
--(axis cs:63529,2.90291684261235)
--(axis cs:63528,2.90291919358229)
--(axis cs:63527,2.90292155264129)
--(axis cs:63526,2.90292393009855)
--(axis cs:63525,2.90292631753111)
--(axis cs:63524,2.90292870374423)
--(axis cs:63523,2.90293107990978)
--(axis cs:63522,2.90293343036315)
--(axis cs:63521,2.90293576358247)
--(axis cs:63520,2.902938064014)
--(axis cs:63519,2.90294036336902)
--(axis cs:63518,2.90294267550871)
--(axis cs:63517,2.90294498221044)
--(axis cs:63516,2.90294728698351)
--(axis cs:63515,2.90294955914284)
--(axis cs:63514,2.90295184121348)
--(axis cs:63513,2.90295414892513)
--(axis cs:63512,2.90295644510611)
--(axis cs:63511,2.90295874532517)
--(axis cs:63510,2.90296103266937)
--(axis cs:63509,2.90296332734512)
--(axis cs:63508,2.902965638714)
--(axis cs:63507,2.90296793435551)
--(axis cs:63506,2.90297022508862)
--(axis cs:63505,2.90297250551796)
--(axis cs:63504,2.90297475563113)
--(axis cs:63503,2.90297705604226)
--(axis cs:63502,2.90297933544764)
--(axis cs:63501,2.90298163948698)
--(axis cs:63500,2.90298394413891)
--(axis cs:63499,2.90298621468824)
--(axis cs:63498,2.90298846890868)
--(axis cs:63497,2.90299072655002)
--(axis cs:63496,2.90299295410872)
--(axis cs:63495,2.90299518060333)
--(axis cs:63494,2.90299738535481)
--(axis cs:63493,2.9029995649955)
--(axis cs:63492,2.90300176315731)
--(axis cs:63491,2.90300394421205)
--(axis cs:63490,2.90300609991531)
--(axis cs:63489,2.90300826551802)
--(axis cs:63488,2.90301041520834)
--(axis cs:63487,2.90301256391005)
--(axis cs:63486,2.90301472332953)
--(axis cs:63485,2.90301688282947)
--(axis cs:63484,2.90301906167962)
--(axis cs:63483,2.90302122547372)
--(axis cs:63482,2.90302335862563)
--(axis cs:63481,2.90302549974429)
--(axis cs:63480,2.90302765841367)
--(axis cs:63479,2.90302979327265)
--(axis cs:63478,2.90303193986642)
--(axis cs:63477,2.90303409351949)
--(axis cs:63476,2.90303623261279)
--(axis cs:63475,2.90303835360312)
--(axis cs:63474,2.90304049395334)
--(axis cs:63473,2.90304263318479)
--(axis cs:63472,2.90304478475127)
--(axis cs:63471,2.90304693752865)
--(axis cs:63470,2.90304910923649)
--(axis cs:63469,2.90305126193025)
--(axis cs:63468,2.90305337364008)
--(axis cs:63467,2.90305545152318)
--(axis cs:63466,2.90305751141911)
--(axis cs:63465,2.90305957011684)
--(axis cs:63464,2.90306162318828)
--(axis cs:63463,2.90306367882967)
--(axis cs:63462,2.90306572813497)
--(axis cs:63461,2.90306776710004)
--(axis cs:63460,2.90306980741225)
--(axis cs:63459,2.90307185863118)
--(axis cs:63458,2.90307392326053)
--(axis cs:63457,2.90307597084303)
--(axis cs:63456,2.90307805096798)
--(axis cs:63455,2.90308010561114)
--(axis cs:63454,2.90308218904199)
--(axis cs:63453,2.90308426297369)
--(axis cs:63452,2.9030863445933)
--(axis cs:63451,2.90308839731195)
--(axis cs:63450,2.9030904363552)
--(axis cs:63449,2.90309246157751)
--(axis cs:63448,2.90309445601326)
--(axis cs:63447,2.90309644799668)
--(axis cs:63446,2.90309845505648)
--(axis cs:63445,2.90310046134576)
--(axis cs:63444,2.90310247898264)
--(axis cs:63443,2.90310449746938)
--(axis cs:63442,2.90310654521827)
--(axis cs:63441,2.90310859193343)
--(axis cs:63440,2.90311065413579)
--(axis cs:63439,2.9031127194959)
--(axis cs:63438,2.9031147764719)
--(axis cs:63437,2.90311687200935)
--(axis cs:63436,2.90311895603293)
--(axis cs:63435,2.90312105475996)
--(axis cs:63434,2.90312317103752)
--(axis cs:63433,2.90312528005392)
--(axis cs:63432,2.90312737968876)
--(axis cs:63431,2.90312948630045)
--(axis cs:63430,2.90313159498276)
--(axis cs:63429,2.90313373312072)
--(axis cs:63428,2.90313585067453)
--(axis cs:63427,2.9031379338652)
--(axis cs:63426,2.90313999992907)
--(axis cs:63425,2.90314206119466)
--(axis cs:63424,2.90314413189759)
--(axis cs:63423,2.90314619667025)
--(axis cs:63422,2.90314824485168)
--(axis cs:63421,2.90315030575554)
--(axis cs:63420,2.90315236753291)
--(axis cs:63419,2.9031544183902)
--(axis cs:63418,2.90315645608878)
--(axis cs:63417,2.90315848125327)
--(axis cs:63416,2.90316049116909)
--(axis cs:63415,2.90316246984256)
--(axis cs:63414,2.90316444477546)
--(axis cs:63413,2.90316643843609)
--(axis cs:63412,2.90316840544595)
--(axis cs:63411,2.90317037026994)
--(axis cs:63410,2.90317233105729)
--(axis cs:63409,2.90317432022218)
--(axis cs:63408,2.90317629685725)
--(axis cs:63407,2.9031782497032)
--(axis cs:63406,2.90318019988699)
--(axis cs:63405,2.90318217653168)
--(axis cs:63404,2.90318410550304)
--(axis cs:63403,2.90318604755512)
--(axis cs:63402,2.90318799031894)
--(axis cs:63401,2.90318995021835)
--(axis cs:63400,2.90319192119736)
--(axis cs:63399,2.90319389101355)
--(axis cs:63398,2.9031958582045)
--(axis cs:63397,2.90319781050464)
--(axis cs:63396,2.90319974619075)
--(axis cs:63395,2.90320167082792)
--(axis cs:63394,2.9032035971179)
--(axis cs:63393,2.90320551852496)
--(axis cs:63392,2.90320741424679)
--(axis cs:63391,2.90320931632978)
--(axis cs:63390,2.90321124844712)
--(axis cs:63389,2.90321316145851)
--(axis cs:63388,2.90321507663054)
--(axis cs:63387,2.9032170279291)
--(axis cs:63386,2.90321898931261)
--(axis cs:63385,2.90322095126941)
--(axis cs:63384,2.90322291518185)
--(axis cs:63383,2.90322486604688)
--(axis cs:63382,2.90322683453524)
--(axis cs:63381,2.90322877795401)
--(axis cs:63380,2.90323075140836)
--(axis cs:63379,2.90323275552298)
--(axis cs:63378,2.90323476579812)
--(axis cs:63377,2.90323677836963)
--(axis cs:63376,2.90323881267269)
--(axis cs:63375,2.90324084881891)
--(axis cs:63374,2.90324288631715)
--(axis cs:63373,2.90324490962171)
--(axis cs:63372,2.90324695198527)
--(axis cs:63371,2.90324899308303)
--(axis cs:63370,2.90325102987515)
--(axis cs:63369,2.90325306440833)
--(axis cs:63368,2.90325510163508)
--(axis cs:63367,2.90325714159998)
--(axis cs:63366,2.90325912812507)
--(axis cs:63365,2.90326114143823)
--(axis cs:63364,2.90326314483196)
--(axis cs:63363,2.90326514172756)
--(axis cs:63362,2.90326709616264)
--(axis cs:63361,2.90326907591556)
--(axis cs:63360,2.90327106286606)
--(axis cs:63359,2.90327302629908)
--(axis cs:63358,2.90327495263417)
--(axis cs:63357,2.90327690638045)
--(axis cs:63356,2.90327885241442)
--(axis cs:63355,2.90328080596388)
--(axis cs:63354,2.90328272847032)
--(axis cs:63353,2.90328465637916)
--(axis cs:63352,2.90328658677488)
--(axis cs:63351,2.90328850481217)
--(axis cs:63350,2.90329041340605)
--(axis cs:63349,2.90329228559575)
--(axis cs:63348,2.90329416678776)
--(axis cs:63347,2.90329605985643)
--(axis cs:63346,2.90329797310575)
--(axis cs:63345,2.90329987950593)
--(axis cs:63344,2.90330177160787)
--(axis cs:63343,2.90330367789258)
--(axis cs:63342,2.90330555031691)
--(axis cs:63341,2.90330740485433)
--(axis cs:63340,2.90330930752781)
--(axis cs:63339,2.90331123673577)
--(axis cs:63338,2.90331314403799)
--(axis cs:63337,2.90331504741375)
--(axis cs:63336,2.90331694865451)
--(axis cs:63335,2.90331885116255)
--(axis cs:63334,2.90332074736207)
--(axis cs:63333,2.90332265112866)
--(axis cs:63332,2.90332456473231)
--(axis cs:63331,2.90332646174752)
--(axis cs:63330,2.90332834671183)
--(axis cs:63329,2.90333022921511)
--(axis cs:63328,2.90333212511031)
--(axis cs:63327,2.90333402245261)
--(axis cs:63326,2.90333590592819)
--(axis cs:63325,2.90333780002074)
--(axis cs:63324,2.90333971240243)
--(axis cs:63323,2.90334163321632)
--(axis cs:63322,2.90334357724156)
--(axis cs:63321,2.90334551220787)
--(axis cs:63320,2.90334743524761)
--(axis cs:63319,2.90334936661417)
--(axis cs:63318,2.90335130806862)
--(axis cs:63317,2.90335325766195)
--(axis cs:63316,2.90335517388353)
--(axis cs:63315,2.90335708197879)
--(axis cs:63314,2.90335898940931)
--(axis cs:63313,2.90336091860571)
--(axis cs:63312,2.90336285532413)
--(axis cs:63311,2.90336478698766)
--(axis cs:63310,2.90336671692053)
--(axis cs:63309,2.9033686665395)
--(axis cs:63308,2.90337057963272)
--(axis cs:63307,2.90337246806189)
--(axis cs:63306,2.90337436154597)
--(axis cs:63305,2.90337627559823)
--(axis cs:63304,2.90337818336688)
--(axis cs:63303,2.90338007690935)
--(axis cs:63302,2.90338196672574)
--(axis cs:63301,2.90338385748756)
--(axis cs:63300,2.90338571278733)
--(axis cs:63299,2.90338756989528)
--(axis cs:63298,2.90338940476892)
--(axis cs:63297,2.90339123977654)
--(axis cs:63296,2.90339305468727)
--(axis cs:63295,2.9033948438521)
--(axis cs:63294,2.90339660950067)
--(axis cs:63293,2.90339838892687)
--(axis cs:63292,2.90340012398391)
--(axis cs:63291,2.90340185827468)
--(axis cs:63290,2.90340357742436)
--(axis cs:63289,2.9034052795648)
--(axis cs:63288,2.90340700072098)
--(axis cs:63287,2.90340872124877)
--(axis cs:63286,2.90341045311533)
--(axis cs:63285,2.90341221433784)
--(axis cs:63284,2.90341394623691)
--(axis cs:63283,2.90341567582568)
--(axis cs:63282,2.90341740050636)
--(axis cs:63281,2.90341911398448)
--(axis cs:63280,2.90342084891666)
--(axis cs:63279,2.90342259290234)
--(axis cs:63278,2.90342436088934)
--(axis cs:63277,2.90342612028885)
--(axis cs:63276,2.90342786752425)
--(axis cs:63275,2.9034296162521)
--(axis cs:63274,2.90343134826111)
--(axis cs:63273,2.90343310324764)
--(axis cs:63272,2.90343487565495)
--(axis cs:63271,2.90343662657767)
--(axis cs:63270,2.90343839768545)
--(axis cs:63269,2.90344019526471)
--(axis cs:63268,2.90344198743208)
--(axis cs:63267,2.90344378872648)
--(axis cs:63266,2.90344558449226)
--(axis cs:63265,2.90344740648198)
--(axis cs:63264,2.90344923006215)
--(axis cs:63263,2.9034510199883)
--(axis cs:63262,2.90345286120642)
--(axis cs:63261,2.90345469777452)
--(axis cs:63260,2.90345654122347)
--(axis cs:63259,2.9034584056379)
--(axis cs:63258,2.90346026023051)
--(axis cs:63257,2.90346211836779)
--(axis cs:63256,2.90346399266836)
--(axis cs:63255,2.90346588071911)
--(axis cs:63254,2.90346777533245)
--(axis cs:63253,2.90346966328946)
--(axis cs:63252,2.90347157158174)
--(axis cs:63251,2.90347347159427)
--(axis cs:63250,2.90347539376931)
--(axis cs:63249,2.90347729933696)
--(axis cs:63248,2.90347919321051)
--(axis cs:63247,2.90348112104239)
--(axis cs:63246,2.90348307523799)
--(axis cs:63245,2.90348502383661)
--(axis cs:63244,2.90348694683821)
--(axis cs:63243,2.90348888364809)
--(axis cs:63242,2.90349085586535)
--(axis cs:63241,2.90349279600128)
--(axis cs:63240,2.90349474245422)
--(axis cs:63239,2.90349670072504)
--(axis cs:63238,2.90349870509515)
--(axis cs:63237,2.90350066641569)
--(axis cs:63236,2.9035026341224)
--(axis cs:63235,2.90350457580058)
--(axis cs:63234,2.90350650595936)
--(axis cs:63233,2.90350838593291)
--(axis cs:63232,2.90351022202223)
--(axis cs:63231,2.90351203820569)
--(axis cs:63230,2.90351380554554)
--(axis cs:63229,2.90351554574303)
--(axis cs:63228,2.90351728880614)
--(axis cs:63227,2.90351903253937)
--(axis cs:63226,2.90352079653202)
--(axis cs:63225,2.90352254114296)
--(axis cs:63224,2.90352426442104)
--(axis cs:63223,2.90352597491142)
--(axis cs:63222,2.90352767901145)
--(axis cs:63221,2.90352938002388)
--(axis cs:63220,2.90353103850057)
--(axis cs:63219,2.90353269625766)
--(axis cs:63218,2.90353434806969)
--(axis cs:63217,2.90353600965241)
--(axis cs:63216,2.90353766424558)
--(axis cs:63215,2.90353931118952)
--(axis cs:63214,2.90354094154387)
--(axis cs:63213,2.90354255745256)
--(axis cs:63212,2.90354418350908)
--(axis cs:63211,2.9035458157583)
--(axis cs:63210,2.90354747718432)
--(axis cs:63209,2.90354913202856)
--(axis cs:63208,2.90355075866569)
--(axis cs:63207,2.90355238310993)
--(axis cs:63206,2.90355400171976)
--(axis cs:63205,2.90355559280235)
--(axis cs:63204,2.90355714945771)
--(axis cs:63203,2.90355869677457)
--(axis cs:63202,2.90356022198778)
--(axis cs:63201,2.90356177286994)
--(axis cs:63200,2.9035633172797)
--(axis cs:63199,2.90356485198792)
--(axis cs:63198,2.90356640505363)
--(axis cs:63197,2.90356794395301)
--(axis cs:63196,2.90356946226458)
--(axis cs:63195,2.90357099688489)
--(axis cs:63194,2.90357256075071)
--(axis cs:63193,2.90357418361833)
--(axis cs:63192,2.90357581541578)
--(axis cs:63191,2.90357745452433)
--(axis cs:63190,2.9035790946061)
--(axis cs:63189,2.90358071081501)
--(axis cs:63188,2.90358234463709)
--(axis cs:63187,2.90358400820054)
--(axis cs:63186,2.90358568685478)
--(axis cs:63185,2.90358732302336)
--(axis cs:63184,2.90358893653012)
--(axis cs:63183,2.90359056575567)
--(axis cs:63182,2.90359220594919)
--(axis cs:63181,2.90359382276139)
--(axis cs:63180,2.90359542684263)
--(axis cs:63179,2.90359700273177)
--(axis cs:63178,2.90359857786012)
--(axis cs:63177,2.90360015877073)
--(axis cs:63176,2.90360172136817)
--(axis cs:63175,2.9036032531304)
--(axis cs:63174,2.90360473720274)
--(axis cs:63173,2.90360620256571)
--(axis cs:63172,2.90360766164799)
--(axis cs:63171,2.90360911794967)
--(axis cs:63170,2.90361057017236)
--(axis cs:63169,2.90361202550812)
--(axis cs:63168,2.90361346273054)
--(axis cs:63167,2.90361488414066)
--(axis cs:63166,2.9036163592688)
--(axis cs:63165,2.90361781707021)
--(axis cs:63164,2.90361925281166)
--(axis cs:63163,2.90362068481867)
--(axis cs:63162,2.90362211257347)
--(axis cs:63161,2.90362354584894)
--(axis cs:63160,2.90362497399972)
--(axis cs:63159,2.90362639141291)
--(axis cs:63158,2.90362780372912)
--(axis cs:63157,2.90362925405366)
--(axis cs:63156,2.9036307121652)
--(axis cs:63155,2.90363220289231)
--(axis cs:63154,2.90363370049707)
--(axis cs:63153,2.90363518536199)
--(axis cs:63152,2.9036366793647)
--(axis cs:63151,2.90363814918197)
--(axis cs:63150,2.90363964888857)
--(axis cs:63149,2.90364114781653)
--(axis cs:63148,2.90364264077455)
--(axis cs:63147,2.90364409500487)
--(axis cs:63146,2.90364554868439)
--(axis cs:63145,2.90364698625325)
--(axis cs:63144,2.90364843038902)
--(axis cs:63143,2.90364985929474)
--(axis cs:63142,2.90365127067487)
--(axis cs:63141,2.90365269831635)
--(axis cs:63140,2.90365410313833)
--(axis cs:63139,2.90365549626047)
--(axis cs:63138,2.90365688191725)
--(axis cs:63137,2.90365825363946)
--(axis cs:63136,2.90365962192445)
--(axis cs:63135,2.90366098908611)
--(axis cs:63134,2.90366236751852)
--(axis cs:63133,2.90366374349605)
--(axis cs:63132,2.90366510707076)
--(axis cs:63131,2.9036664779558)
--(axis cs:63130,2.9036678266359)
--(axis cs:63129,2.90366916924742)
--(axis cs:63128,2.90367051662724)
--(axis cs:63127,2.90367185175814)
--(axis cs:63126,2.90367320870532)
--(axis cs:63125,2.90367455740606)
--(axis cs:63124,2.90367589225934)
--(axis cs:63123,2.90367726334572)
--(axis cs:63122,2.90367863881012)
--(axis cs:63121,2.90368005617004)
--(axis cs:63120,2.90368148140802)
--(axis cs:63119,2.9036829043975)
--(axis cs:63118,2.90368428965358)
--(axis cs:63117,2.90368566600393)
--(axis cs:63116,2.90368702490756)
--(axis cs:63115,2.90368838312731)
--(axis cs:63114,2.90368975832001)
--(axis cs:63113,2.90369111511349)
--(axis cs:63112,2.90369246642971)
--(axis cs:63111,2.90369377402294)
--(axis cs:63110,2.90369506849197)
--(axis cs:63109,2.90369639238399)
--(axis cs:63108,2.90369772375907)
--(axis cs:63107,2.90369903787793)
--(axis cs:63106,2.90370035622062)
--(axis cs:63105,2.90370165783597)
--(axis cs:63104,2.90370295898746)
--(axis cs:63103,2.90370421546149)
--(axis cs:63102,2.90370544955168)
--(axis cs:63101,2.90370669977229)
--(axis cs:63100,2.90370795223118)
--(axis cs:63099,2.90370920070948)
--(axis cs:63098,2.90371043863103)
--(axis cs:63097,2.90371169913138)
--(axis cs:63096,2.90371296845856)
--(axis cs:63095,2.90371422251156)
--(axis cs:63094,2.90371547262475)
--(axis cs:63093,2.90371671106876)
--(axis cs:63092,2.90371795000152)
--(axis cs:63091,2.90371918785427)
--(axis cs:63090,2.90372044370794)
--(axis cs:63089,2.90372170841286)
--(axis cs:63088,2.90372296829549)
--(axis cs:63087,2.9037242034816)
--(axis cs:63086,2.90372545354992)
--(axis cs:63085,2.90372671075928)
--(axis cs:63084,2.90372797031891)
--(axis cs:63083,2.90372920295278)
--(axis cs:63082,2.90373043842571)
--(axis cs:63081,2.90373166614312)
--(axis cs:63080,2.90373290618569)
--(axis cs:63079,2.9037341406823)
--(axis cs:63078,2.90373541317263)
--(axis cs:63077,2.90373672027574)
--(axis cs:63076,2.90373797415736)
--(axis cs:63075,2.90373922880668)
--(axis cs:63074,2.90374049690135)
--(axis cs:63073,2.90374176050764)
--(axis cs:63072,2.90374304191445)
--(axis cs:63071,2.90374430622412)
--(axis cs:63070,2.90374555216752)
--(axis cs:63069,2.90374680182731)
--(axis cs:63068,2.9037480422816)
--(axis cs:63067,2.90374933614122)
--(axis cs:63066,2.90375062433151)
--(axis cs:63065,2.90375190919613)
--(axis cs:63064,2.90375321115401)
--(axis cs:63063,2.90375451905211)
--(axis cs:63062,2.90375580186848)
--(axis cs:63061,2.90375705954101)
--(axis cs:63060,2.90375832928644)
--(axis cs:63059,2.90375962834998)
--(axis cs:63058,2.90376091391897)
--(axis cs:63057,2.9037622014231)
--(axis cs:63056,2.90376348205035)
--(axis cs:63055,2.90376474892709)
--(axis cs:63054,2.90376600506841)
--(axis cs:63053,2.90376722828237)
--(axis cs:63052,2.90376848323519)
--(axis cs:63051,2.90376977983113)
--(axis cs:63050,2.90377103529261)
--(axis cs:63049,2.90377229617594)
--(axis cs:63048,2.90377357416416)
--(axis cs:63047,2.9037748488965)
--(axis cs:63046,2.90377609087183)
--(axis cs:63045,2.90377729844084)
--(axis cs:63044,2.90377850306439)
--(axis cs:63043,2.90377969269641)
--(axis cs:63042,2.90378092170921)
--(axis cs:63041,2.90378217923611)
--(axis cs:63040,2.90378345422559)
--(axis cs:63039,2.90378470917186)
--(axis cs:63038,2.90378591416033)
--(axis cs:63037,2.90378715176237)
--(axis cs:63036,2.90378840157785)
--(axis cs:63035,2.90378970424746)
--(axis cs:63034,2.90379102324948)
--(axis cs:63033,2.90379235483603)
--(axis cs:63032,2.90379371171644)
--(axis cs:63031,2.90379509192054)
--(axis cs:63030,2.90379646177881)
--(axis cs:63029,2.90379783872807)
--(axis cs:63028,2.90379919854989)
--(axis cs:63027,2.90380055267636)
--(axis cs:63026,2.90380191227958)
--(axis cs:63025,2.90380327683401)
--(axis cs:63024,2.90380461770235)
--(axis cs:63023,2.9038059501721)
--(axis cs:63022,2.90380727652007)
--(axis cs:63021,2.90380858800073)
--(axis cs:63020,2.90380990552966)
--(axis cs:63019,2.90381122547532)
--(axis cs:63018,2.90381253099799)
--(axis cs:63017,2.90381380468168)
--(axis cs:63016,2.90381508473114)
--(axis cs:63015,2.90381636635645)
--(axis cs:63014,2.90381764314101)
--(axis cs:63013,2.90381889492797)
--(axis cs:63012,2.90382014900798)
--(axis cs:63011,2.9038214118693)
--(axis cs:63010,2.90382270903718)
--(axis cs:63009,2.90382402759575)
--(axis cs:63008,2.903825368992)
--(axis cs:63007,2.90382673757283)
--(axis cs:63006,2.90382813249102)
--(axis cs:63005,2.90382951725247)
--(axis cs:63004,2.90383090340841)
--(axis cs:63003,2.90383228548705)
--(axis cs:63002,2.90383370552264)
--(axis cs:63001,2.90383513711369)
--(axis cs:63000,2.90383657628825)
--(axis cs:62999,2.90383799046064)
--(axis cs:62998,2.9038394164859)
--(axis cs:62997,2.90384086586263)
--(axis cs:62996,2.9038423501839)
--(axis cs:62995,2.90384385802801)
--(axis cs:62994,2.9038454100409)
--(axis cs:62993,2.90384696313354)
--(axis cs:62992,2.9038485388805)
--(axis cs:62991,2.90385013376976)
--(axis cs:62990,2.90385173481929)
--(axis cs:62989,2.90385335577047)
--(axis cs:62988,2.9038549855834)
--(axis cs:62987,2.90385662697898)
--(axis cs:62986,2.903858261596)
--(axis cs:62985,2.90385987716019)
--(axis cs:62984,2.90386146089844)
--(axis cs:62983,2.90386304089918)
--(axis cs:62982,2.90386462565167)
--(axis cs:62981,2.90386624810129)
--(axis cs:62980,2.90386784918642)
--(axis cs:62979,2.90386944706535)
--(axis cs:62978,2.90387101911512)
--(axis cs:62977,2.90387257939073)
--(axis cs:62976,2.90387418161557)
--(axis cs:62975,2.90387577197349)
--(axis cs:62974,2.90387737545554)
--(axis cs:62973,2.90387895848968)
--(axis cs:62972,2.90388057050546)
--(axis cs:62971,2.90388216458851)
--(axis cs:62970,2.90388373486034)
--(axis cs:62969,2.90388531038877)
--(axis cs:62968,2.90388689341904)
--(axis cs:62967,2.903888469571)
--(axis cs:62966,2.90389004104776)
--(axis cs:62965,2.90389160410663)
--(axis cs:62964,2.90389317928837)
--(axis cs:62963,2.90389476893268)
--(axis cs:62962,2.90389636572906)
--(axis cs:62961,2.903897953743)
--(axis cs:62960,2.90389954419137)
--(axis cs:62959,2.90390111057711)
--(axis cs:62958,2.90390266984269)
--(axis cs:62957,2.90390425765142)
--(axis cs:62956,2.90390581860933)
--(axis cs:62955,2.90390737633797)
--(axis cs:62954,2.90390893780467)
--(axis cs:62953,2.90391049576521)
--(axis cs:62952,2.90391205028063)
--(axis cs:62951,2.90391365892955)
--(axis cs:62950,2.90391526083313)
--(axis cs:62949,2.90391685185234)
--(axis cs:62948,2.90391846626895)
--(axis cs:62947,2.9039201001924)
--(axis cs:62946,2.90392172980327)
--(axis cs:62945,2.90392332957384)
--(axis cs:62944,2.9039249222073)
--(axis cs:62943,2.90392652308546)
--(axis cs:62942,2.90392811298191)
--(axis cs:62941,2.90392971061925)
--(axis cs:62940,2.90393133246532)
--(axis cs:62939,2.90393294672654)
--(axis cs:62938,2.90393457139557)
--(axis cs:62937,2.90393620266733)
--(axis cs:62936,2.90393779418089)
--(axis cs:62935,2.90393940154449)
--(axis cs:62934,2.90394101732905)
--(axis cs:62933,2.90394263692821)
--(axis cs:62932,2.90394424183724)
--(axis cs:62931,2.90394584219702)
--(axis cs:62930,2.90394742450094)
--(axis cs:62929,2.90394897112913)
--(axis cs:62928,2.90395053715315)
--(axis cs:62927,2.90395208729386)
--(axis cs:62926,2.90395362947919)
--(axis cs:62925,2.90395517708577)
--(axis cs:62924,2.90395678664373)
--(axis cs:62923,2.9039583900609)
--(axis cs:62922,2.903959980162)
--(axis cs:62921,2.90396155082226)
--(axis cs:62920,2.90396310686108)
--(axis cs:62919,2.90396466741183)
--(axis cs:62918,2.9039662494046)
--(axis cs:62917,2.90396787723786)
--(axis cs:62916,2.90396951085718)
--(axis cs:62915,2.90397117065572)
--(axis cs:62914,2.90397286590126)
--(axis cs:62913,2.90397454180653)
--(axis cs:62912,2.90397618417246)
--(axis cs:62911,2.9039778622811)
--(axis cs:62910,2.90397949897553)
--(axis cs:62909,2.90398110862692)
--(axis cs:62908,2.90398269857078)
--(axis cs:62907,2.90398429610613)
--(axis cs:62906,2.90398590846467)
--(axis cs:62905,2.90398755334274)
--(axis cs:62904,2.90398925661896)
--(axis cs:62903,2.90399097268527)
--(axis cs:62902,2.90399271293785)
--(axis cs:62901,2.90399445275156)
--(axis cs:62900,2.90399621099607)
--(axis cs:62899,2.90399793922809)
--(axis cs:62898,2.90399964260444)
--(axis cs:62897,2.90400133135001)
--(axis cs:62896,2.90400299781994)
--(axis cs:62895,2.90400466756782)
--(axis cs:62894,2.90400632942463)
--(axis cs:62893,2.90400799174696)
--(axis cs:62892,2.90400968434915)
--(axis cs:62891,2.90401137813347)
--(axis cs:62890,2.90401310414453)
--(axis cs:62889,2.90401484124107)
--(axis cs:62888,2.90401657032657)
--(axis cs:62887,2.90401829849888)
--(axis cs:62886,2.90402005394016)
--(axis cs:62885,2.90402181881358)
--(axis cs:62884,2.90402353931755)
--(axis cs:62883,2.90402521465584)
--(axis cs:62882,2.90402687358765)
--(axis cs:62881,2.90402851064146)
--(axis cs:62880,2.90403013321425)
--(axis cs:62879,2.90403179000874)
--(axis cs:62878,2.90403342789642)
--(axis cs:62877,2.90403505831148)
--(axis cs:62876,2.9040367333469)
--(axis cs:62875,2.90403837301085)
--(axis cs:62874,2.90404001515353)
--(axis cs:62873,2.90404163210148)
--(axis cs:62872,2.90404321962756)
--(axis cs:62871,2.90404480073446)
--(axis cs:62870,2.90404640477423)
--(axis cs:62869,2.90404798401927)
--(axis cs:62868,2.90404956873019)
--(axis cs:62867,2.90405117983464)
--(axis cs:62866,2.90405276763333)
--(axis cs:62865,2.90405436226792)
--(axis cs:62864,2.90405592026395)
--(axis cs:62863,2.9040574945999)
--(axis cs:62862,2.90405907197423)
--(axis cs:62861,2.90406063908901)
--(axis cs:62860,2.90406221557758)
--(axis cs:62859,2.90406378830573)
--(axis cs:62858,2.90406534827871)
--(axis cs:62857,2.90406691228201)
--(axis cs:62856,2.90406850178796)
--(axis cs:62855,2.9040700977476)
--(axis cs:62854,2.90407170932986)
--(axis cs:62853,2.90407331329856)
--(axis cs:62852,2.90407492606865)
--(axis cs:62851,2.90407653499031)
--(axis cs:62850,2.90407813434129)
--(axis cs:62849,2.90407973091284)
--(axis cs:62848,2.90408136548229)
--(axis cs:62847,2.90408301000012)
--(axis cs:62846,2.90408462632533)
--(axis cs:62845,2.90408622338575)
--(axis cs:62844,2.90408784955135)
--(axis cs:62843,2.90408949886449)
--(axis cs:62842,2.90409118157385)
--(axis cs:62841,2.90409285330071)
--(axis cs:62840,2.90409453866157)
--(axis cs:62839,2.90409623814547)
--(axis cs:62838,2.90409789572147)
--(axis cs:62837,2.90409954188926)
--(axis cs:62836,2.90410116796705)
--(axis cs:62835,2.90410278847186)
--(axis cs:62834,2.90410440664366)
--(axis cs:62833,2.904105997668)
--(axis cs:62832,2.90410756183782)
--(axis cs:62831,2.90410913046686)
--(axis cs:62830,2.90411071897911)
--(axis cs:62829,2.90411233123407)
--(axis cs:62828,2.90411394027921)
--(axis cs:62827,2.90411554867755)
--(axis cs:62826,2.90411717238109)
--(axis cs:62825,2.90411881001876)
--(axis cs:62824,2.90412043078986)
--(axis cs:62823,2.9041220385656)
--(axis cs:62822,2.90412364508255)
--(axis cs:62821,2.90412526954881)
--(axis cs:62820,2.90412687238766)
--(axis cs:62819,2.90412846107712)
--(axis cs:62818,2.90413004467433)
--(axis cs:62817,2.90413166694657)
--(axis cs:62816,2.90413329958487)
--(axis cs:62815,2.90413494272315)
--(axis cs:62814,2.90413660810231)
--(axis cs:62813,2.90413824039666)
--(axis cs:62812,2.90413989005696)
--(axis cs:62811,2.90414154074821)
--(axis cs:62810,2.90414321797413)
--(axis cs:62809,2.90414486156427)
--(axis cs:62808,2.90414650934486)
--(axis cs:62807,2.90414816696365)
--(axis cs:62806,2.90414982104608)
--(axis cs:62805,2.90415148203496)
--(axis cs:62804,2.90415312234637)
--(axis cs:62803,2.9041547326327)
--(axis cs:62802,2.90415630915841)
--(axis cs:62801,2.90415790384949)
--(axis cs:62800,2.90415949496622)
--(axis cs:62799,2.90416106516872)
--(axis cs:62798,2.90416262514943)
--(axis cs:62797,2.90416417309765)
--(axis cs:62796,2.90416569292164)
--(axis cs:62795,2.90416721641004)
--(axis cs:62794,2.90416874919223)
--(axis cs:62793,2.90417028389443)
--(axis cs:62792,2.90417184430771)
--(axis cs:62791,2.90417339455535)
--(axis cs:62790,2.90417494445125)
--(axis cs:62789,2.90417651077009)
--(axis cs:62788,2.90417807743241)
--(axis cs:62787,2.90417962853193)
--(axis cs:62786,2.90418115695675)
--(axis cs:62785,2.90418268780026)
--(axis cs:62784,2.90418426664365)
--(axis cs:62783,2.90418582526566)
--(axis cs:62782,2.90418740217683)
--(axis cs:62781,2.90418900996334)
--(axis cs:62780,2.90419058921113)
--(axis cs:62779,2.90419219748581)
--(axis cs:62778,2.90419381191065)
--(axis cs:62777,2.9041954445588)
--(axis cs:62776,2.90419706746503)
--(axis cs:62775,2.90419870706621)
--(axis cs:62774,2.90420037037747)
--(axis cs:62773,2.90420207718874)
--(axis cs:62772,2.90420380914848)
--(axis cs:62771,2.90420557770691)
--(axis cs:62770,2.90420734507513)
--(axis cs:62769,2.90420907042825)
--(axis cs:62768,2.90421081488791)
--(axis cs:62767,2.90421258110797)
--(axis cs:62766,2.90421437578621)
--(axis cs:62765,2.90421614883857)
--(axis cs:62764,2.90421794169904)
--(axis cs:62763,2.90421973516794)
--(axis cs:62762,2.90422154858592)
--(axis cs:62761,2.90422337805779)
--(axis cs:62760,2.90422522877483)
--(axis cs:62759,2.90422705857169)
--(axis cs:62758,2.90422891657008)
--(axis cs:62757,2.90423079153668)
--(axis cs:62756,2.90423267177934)
--(axis cs:62755,2.9042345537802)
--(axis cs:62754,2.9042364663599)
--(axis cs:62753,2.90423838413739)
--(axis cs:62752,2.90424031522168)
--(axis cs:62751,2.90424225787798)
--(axis cs:62750,2.9042441846224)
--(axis cs:62749,2.90424609119248)
--(axis cs:62748,2.90424800977074)
--(axis cs:62747,2.90424991628895)
--(axis cs:62746,2.90425182962333)
--(axis cs:62745,2.90425369923231)
--(axis cs:62744,2.90425557393955)
--(axis cs:62743,2.90425744041002)
--(axis cs:62742,2.90425929475175)
--(axis cs:62741,2.9042611359648)
--(axis cs:62740,2.90426296130797)
--(axis cs:62739,2.90426475067428)
--(axis cs:62738,2.9042665228566)
--(axis cs:62737,2.90426830308394)
--(axis cs:62736,2.90427007845342)
--(axis cs:62735,2.90427185966235)
--(axis cs:62734,2.90427360905485)
--(axis cs:62733,2.90427532954027)
--(axis cs:62732,2.90427704488793)
--(axis cs:62731,2.90427874238633)
--(axis cs:62730,2.90428047577959)
--(axis cs:62729,2.9042822258027)
--(axis cs:62728,2.90428401505949)
--(axis cs:62727,2.90428581907596)
--(axis cs:62726,2.90428763157518)
--(axis cs:62725,2.90428941309589)
--(axis cs:62724,2.90429120158161)
--(axis cs:62723,2.90429299037515)
--(axis cs:62722,2.90429479898658)
--(axis cs:62721,2.90429657531323)
--(axis cs:62720,2.90429831821214)
--(axis cs:62719,2.90430007188556)
--(axis cs:62718,2.90430179368228)
--(axis cs:62717,2.90430348957021)
--(axis cs:62716,2.90430519112851)
--(axis cs:62715,2.90430689750823)
--(axis cs:62714,2.90430860454175)
--(axis cs:62713,2.9043102852154)
--(axis cs:62712,2.90431198415533)
--(axis cs:62711,2.90431369021533)
--(axis cs:62710,2.90431540605142)
--(axis cs:62709,2.90431713180806)
--(axis cs:62708,2.90431883697347)
--(axis cs:62707,2.90432051399013)
--(axis cs:62706,2.90432221053359)
--(axis cs:62705,2.90432392966617)
--(axis cs:62704,2.9043256518312)
--(axis cs:62703,2.90432739199878)
--(axis cs:62702,2.90432910676207)
--(axis cs:62701,2.90433080774625)
--(axis cs:62700,2.90433245458081)
--(axis cs:62699,2.904334102038)
--(axis cs:62698,2.90433579729661)
--(axis cs:62697,2.90433749557165)
--(axis cs:62696,2.90433921487264)
--(axis cs:62695,2.90434092648219)
--(axis cs:62694,2.90434265317127)
--(axis cs:62693,2.90434439190462)
--(axis cs:62692,2.90434614907534)
--(axis cs:62691,2.90434787932574)
--(axis cs:62690,2.90434962209055)
--(axis cs:62689,2.90435139126356)
--(axis cs:62688,2.90435315994046)
--(axis cs:62687,2.90435494695726)
--(axis cs:62686,2.90435673492168)
--(axis cs:62685,2.90435854274521)
--(axis cs:62684,2.90436037424139)
--(axis cs:62683,2.9043621793851)
--(axis cs:62682,2.90436402553454)
--(axis cs:62681,2.90436586060365)
--(axis cs:62680,2.90436771080539)
--(axis cs:62679,2.90436959286255)
--(axis cs:62678,2.90437147629543)
--(axis cs:62677,2.90437335685006)
--(axis cs:62676,2.90437523245439)
--(axis cs:62675,2.90437704613041)
--(axis cs:62674,2.90437889907568)
--(axis cs:62673,2.90438071058636)
--(axis cs:62672,2.90438250438085)
--(axis cs:62671,2.90438429991749)
--(axis cs:62670,2.90438612453124)
--(axis cs:62669,2.90438794350496)
--(axis cs:62668,2.90438976813449)
--(axis cs:62667,2.90439161344207)
--(axis cs:62666,2.90439346377274)
--(axis cs:62665,2.90439531871002)
--(axis cs:62664,2.90439713400241)
--(axis cs:62663,2.90439895068489)
--(axis cs:62662,2.9044007845296)
--(axis cs:62661,2.90440261695958)
--(axis cs:62660,2.90440445451876)
--(axis cs:62659,2.90440625876116)
--(axis cs:62658,2.90440804680219)
--(axis cs:62657,2.90440984373057)
--(axis cs:62656,2.9044116504725)
--(axis cs:62655,2.9044134484144)
--(axis cs:62654,2.90441523240674)
--(axis cs:62653,2.9044170134274)
--(axis cs:62652,2.90441880708254)
--(axis cs:62651,2.90442060342291)
--(axis cs:62650,2.90442240369848)
--(axis cs:62649,2.90442417471682)
--(axis cs:62648,2.9044259477759)
--(axis cs:62647,2.90442770547743)
--(axis cs:62646,2.90442946895051)
--(axis cs:62645,2.90443123063082)
--(axis cs:62644,2.9044330180106)
--(axis cs:62643,2.9044348056721)
--(axis cs:62642,2.90443660778946)
--(axis cs:62641,2.90443839346458)
--(axis cs:62640,2.90444018829158)
--(axis cs:62639,2.90444199481101)
--(axis cs:62638,2.90444377582066)
--(axis cs:62637,2.90444556246468)
--(axis cs:62636,2.90444734132114)
--(axis cs:62635,2.90444910950874)
--(axis cs:62634,2.90445082207137)
--(axis cs:62633,2.90445249844714)
--(axis cs:62632,2.90445415354037)
--(axis cs:62631,2.90445578007206)
--(axis cs:62630,2.90445741826526)
--(axis cs:62629,2.90445907577962)
--(axis cs:62628,2.90446072613395)
--(axis cs:62627,2.90446239445513)
--(axis cs:62626,2.90446406301699)
--(axis cs:62625,2.90446570519119)
--(axis cs:62624,2.90446731973999)
--(axis cs:62623,2.90446892454899)
--(axis cs:62622,2.90447050959916)
--(axis cs:62621,2.90447210684011)
--(axis cs:62620,2.90447366583462)
--(axis cs:62619,2.9044752471794)
--(axis cs:62618,2.90447680097063)
--(axis cs:62617,2.9044783449591)
--(axis cs:62616,2.90447988966742)
--(axis cs:62615,2.90448141132482)
--(axis cs:62614,2.90448292469273)
--(axis cs:62613,2.90448443846498)
--(axis cs:62612,2.90448594012865)
--(axis cs:62611,2.90448741332518)
--(axis cs:62610,2.90448887666463)
--(axis cs:62609,2.90449030263868)
--(axis cs:62608,2.90449170318314)
--(axis cs:62607,2.90449313943302)
--(axis cs:62606,2.90449458922649)
--(axis cs:62605,2.90449605789755)
--(axis cs:62604,2.90449750976785)
--(axis cs:62603,2.90449897962021)
--(axis cs:62602,2.90450042710786)
--(axis cs:62601,2.90450186599247)
--(axis cs:62600,2.9045033096121)
--(axis cs:62599,2.90450474820668)
--(axis cs:62598,2.90450618574202)
--(axis cs:62597,2.90450766287548)
--(axis cs:62596,2.9045091288159)
--(axis cs:62595,2.90451060492017)
--(axis cs:62594,2.90451206957105)
--(axis cs:62593,2.90451353301337)
--(axis cs:62592,2.90451501280457)
--(axis cs:62591,2.90451647673401)
--(axis cs:62590,2.90451790031413)
--(axis cs:62589,2.90451935226547)
--(axis cs:62588,2.90452080146133)
--(axis cs:62587,2.90452223314644)
--(axis cs:62586,2.90452365616628)
--(axis cs:62585,2.90452506091578)
--(axis cs:62584,2.90452648267335)
--(axis cs:62583,2.90452793268102)
--(axis cs:62582,2.90452938215373)
--(axis cs:62581,2.90453084299468)
--(axis cs:62580,2.90453230923564)
--(axis cs:62579,2.90453375220097)
--(axis cs:62578,2.90453518352803)
--(axis cs:62577,2.90453663842686)
--(axis cs:62576,2.90453810337128)
--(axis cs:62575,2.90453960731947)
--(axis cs:62574,2.90454107319955)
--(axis cs:62573,2.90454253877572)
--(axis cs:62572,2.9045440091791)
--(axis cs:62571,2.904545491134)
--(axis cs:62570,2.90454700254446)
--(axis cs:62569,2.90454851926626)
--(axis cs:62568,2.9045500774924)
--(axis cs:62567,2.9045516509241)
--(axis cs:62566,2.90455323697414)
--(axis cs:62565,2.9045548425464)
--(axis cs:62564,2.9045564751391)
--(axis cs:62563,2.90455810280494)
--(axis cs:62562,2.90455974216118)
--(axis cs:62561,2.90456136312707)
--(axis cs:62560,2.90456298102336)
--(axis cs:62559,2.90456461493655)
--(axis cs:62558,2.90456623925101)
--(axis cs:62557,2.90456786407118)
--(axis cs:62556,2.90456948284081)
--(axis cs:62555,2.90457111593853)
--(axis cs:62554,2.904572766563)
--(axis cs:62553,2.90457440924333)
--(axis cs:62552,2.90457605306403)
--(axis cs:62551,2.90457771848856)
--(axis cs:62550,2.90457934135689)
--(axis cs:62549,2.90458095814229)
--(axis cs:62548,2.90458257122417)
--(axis cs:62547,2.90458415185717)
--(axis cs:62546,2.90458571698681)
--(axis cs:62545,2.90458727847632)
--(axis cs:62544,2.90458887364122)
--(axis cs:62543,2.90459049262381)
--(axis cs:62542,2.90459210995774)
--(axis cs:62541,2.90459373901011)
--(axis cs:62540,2.90459534173088)
--(axis cs:62539,2.9045969298844)
--(axis cs:62538,2.90459853543423)
--(axis cs:62537,2.90460014811724)
--(axis cs:62536,2.90460174495106)
--(axis cs:62535,2.90460335050962)
--(axis cs:62534,2.90460496406614)
--(axis cs:62533,2.90460656294087)
--(axis cs:62532,2.90460815843565)
--(axis cs:62531,2.90460976771574)
--(axis cs:62530,2.90461135894243)
--(axis cs:62529,2.90461297368509)
--(axis cs:62528,2.90461459724178)
--(axis cs:62527,2.9046162081141)
--(axis cs:62526,2.90461782452516)
--(axis cs:62525,2.90461945402007)
--(axis cs:62524,2.90462106488741)
--(axis cs:62523,2.90462268683457)
--(axis cs:62522,2.90462429143065)
--(axis cs:62521,2.90462588974751)
--(axis cs:62520,2.90462749690376)
--(axis cs:62519,2.90462912211643)
--(axis cs:62518,2.90463075190956)
--(axis cs:62517,2.90463240192493)
--(axis cs:62516,2.90463403080757)
--(axis cs:62515,2.90463567927836)
--(axis cs:62514,2.90463732423645)
--(axis cs:62513,2.90463898594482)
--(axis cs:62512,2.904640630556)
--(axis cs:62511,2.90464226101999)
--(axis cs:62510,2.90464386312695)
--(axis cs:62509,2.90464546185366)
--(axis cs:62508,2.90464708334953)
--(axis cs:62507,2.90464871432385)
--(axis cs:62506,2.9046503584241)
--(axis cs:62505,2.90465198176625)
--(axis cs:62504,2.90465362073124)
--(axis cs:62503,2.90465523004031)
--(axis cs:62502,2.90465684111222)
--(axis cs:62501,2.90465843273991)
--(axis cs:62500,2.90466003642235)
--(axis cs:62499,2.9046616276097)
--(axis cs:62498,2.90466318608243)
--(axis cs:62497,2.904664761497)
--(axis cs:62496,2.90466632332474)
--(axis cs:62495,2.90466787042196)
--(axis cs:62494,2.90466940630995)
--(axis cs:62493,2.90467097149703)
--(axis cs:62492,2.90467255102887)
--(axis cs:62491,2.90467412534496)
--(axis cs:62490,2.9046756930642)
--(axis cs:62489,2.90467723390106)
--(axis cs:62488,2.90467880186593)
--(axis cs:62487,2.90468039384323)
--(axis cs:62486,2.90468202427405)
--(axis cs:62485,2.90468364822469)
--(axis cs:62484,2.90468532520693)
--(axis cs:62483,2.90468699307263)
--(axis cs:62482,2.90468866517907)
--(axis cs:62481,2.90469033504752)
--(axis cs:62480,2.9046920154897)
--(axis cs:62479,2.90469370219652)
--(axis cs:62478,2.90469539944141)
--(axis cs:62477,2.90469707233006)
--(axis cs:62476,2.90469873702858)
--(axis cs:62475,2.9047004300854)
--(axis cs:62474,2.90470215257758)
--(axis cs:62473,2.90470389353015)
--(axis cs:62472,2.90470561340396)
--(axis cs:62471,2.90470731082011)
--(axis cs:62470,2.90470902270601)
--(axis cs:62469,2.90471075625296)
--(axis cs:62468,2.90471249201198)
--(axis cs:62467,2.90471422815149)
--(axis cs:62466,2.90471596886521)
--(axis cs:62465,2.90471772324509)
--(axis cs:62464,2.90471947094397)
--(axis cs:62463,2.90472120230127)
--(axis cs:62462,2.90472291309608)
--(axis cs:62461,2.90472457241229)
--(axis cs:62460,2.90472621088866)
--(axis cs:62459,2.90472784913556)
--(axis cs:62458,2.9047294742855)
--(axis cs:62457,2.90473107414529)
--(axis cs:62456,2.90473267622735)
--(axis cs:62455,2.90473430912184)
--(axis cs:62454,2.90473594404146)
--(axis cs:62453,2.90473759130858)
--(axis cs:62452,2.9047392354769)
--(axis cs:62451,2.9047408496574)
--(axis cs:62450,2.9047424427479)
--(axis cs:62449,2.90474405680426)
--(axis cs:62448,2.90474568030288)
--(axis cs:62447,2.90474729000807)
--(axis cs:62446,2.90474886531291)
--(axis cs:62445,2.90475041886944)
--(axis cs:62444,2.90475197612731)
--(axis cs:62443,2.90475350981672)
--(axis cs:62442,2.90475505211752)
--(axis cs:62441,2.90475656472827)
--(axis cs:62440,2.90475807994556)
--(axis cs:62439,2.90475958893381)
--(axis cs:62438,2.90476106215773)
--(axis cs:62437,2.90476254068122)
--(axis cs:62436,2.90476401150348)
--(axis cs:62435,2.90476545532646)
--(axis cs:62434,2.90476693191221)
--(axis cs:62433,2.90476842804346)
--(axis cs:62432,2.9047699334169)
--(axis cs:62431,2.90477145346669)
--(axis cs:62430,2.90477297369833)
--(axis cs:62429,2.90477449616794)
--(axis cs:62428,2.90477600273718)
--(axis cs:62427,2.90477749266339)
--(axis cs:62426,2.90477898061039)
--(axis cs:62425,2.90478049064266)
--(axis cs:62424,2.90478202693716)
--(axis cs:62423,2.90478356789294)
--(axis cs:62422,2.9047850834976)
--(axis cs:62421,2.90478660289972)
--(axis cs:62420,2.90478808803371)
--(axis cs:62419,2.90478957343827)
--(axis cs:62418,2.90479107807704)
--(axis cs:62417,2.90479257394183)
--(axis cs:62416,2.90479407153327)
--(axis cs:62415,2.90479555991323)
--(axis cs:62414,2.90479706064315)
--(axis cs:62413,2.90479859126993)
--(axis cs:62412,2.90480013808817)
--(axis cs:62411,2.90480166698223)
--(axis cs:62410,2.90480318562694)
--(axis cs:62409,2.90480470780089)
--(axis cs:62408,2.9048062563118)
--(axis cs:62407,2.90480783344791)
--(axis cs:62406,2.90480940093542)
--(axis cs:62405,2.90481095803765)
--(axis cs:62404,2.90481249937789)
--(axis cs:62403,2.90481406545855)
--(axis cs:62402,2.90481561851462)
--(axis cs:62401,2.90481717991618)
--(axis cs:62400,2.90481871911321)
--(axis cs:62399,2.90482025368381)
--(axis cs:62398,2.90482179348439)
--(axis cs:62397,2.90482333018594)
--(axis cs:62396,2.90482489530884)
--(axis cs:62395,2.90482646315536)
--(axis cs:62394,2.90482801402714)
--(axis cs:62393,2.90482955434292)
--(axis cs:62392,2.90483110657491)
--(axis cs:62391,2.90483265633222)
--(axis cs:62390,2.90483418690346)
--(axis cs:62389,2.90483570514475)
--(axis cs:62388,2.90483722562051)
--(axis cs:62387,2.90483875570071)
--(axis cs:62386,2.90484033338102)
--(axis cs:62385,2.904841905323)
--(axis cs:62384,2.90484349462272)
--(axis cs:62383,2.90484508722993)
--(axis cs:62382,2.90484669616482)
--(axis cs:62381,2.90484828821757)
--(axis cs:62380,2.90484989988381)
--(axis cs:62379,2.90485152061104)
--(axis cs:62378,2.90485314602439)
--(axis cs:62377,2.90485475242266)
--(axis cs:62376,2.90485635212719)
--(axis cs:62375,2.90485796528516)
--(axis cs:62374,2.90485956458721)
--(axis cs:62373,2.90486121500103)
--(axis cs:62372,2.90486289015181)
--(axis cs:62371,2.90486458025189)
--(axis cs:62370,2.90486626037149)
--(axis cs:62369,2.90486794356408)
--(axis cs:62368,2.90486961148343)
--(axis cs:62367,2.90487126258301)
--(axis cs:62366,2.90487295388096)
--(axis cs:62365,2.90487462969852)
--(axis cs:62364,2.90487631943347)
--(axis cs:62363,2.90487801730195)
--(axis cs:62362,2.90487971717611)
--(axis cs:62361,2.90488140297064)
--(axis cs:62360,2.90488311992596)
--(axis cs:62359,2.90488484799307)
--(axis cs:62358,2.90488657189)
--(axis cs:62357,2.90488827739288)
--(axis cs:62356,2.90488995363129)
--(axis cs:62355,2.90489164572268)
--(axis cs:62354,2.9048933199626)
--(axis cs:62353,2.90489501273503)
--(axis cs:62352,2.9048966870024)
--(axis cs:62351,2.90489839628199)
--(axis cs:62350,2.90490012341781)
--(axis cs:62349,2.90490187121002)
--(axis cs:62348,2.9049035952059)
--(axis cs:62347,2.90490535211543)
--(axis cs:62346,2.90490711709293)
--(axis cs:62345,2.90490889719557)
--(axis cs:62344,2.90491069930911)
--(axis cs:62343,2.90491250163608)
--(axis cs:62342,2.90491429501576)
--(axis cs:62341,2.90491611255494)
--(axis cs:62340,2.90491791983558)
--(axis cs:62339,2.90491969487664)
--(axis cs:62338,2.90492146613078)
--(axis cs:62337,2.90492328475146)
--(axis cs:62336,2.90492513103459)
--(axis cs:62335,2.90492696949791)
--(axis cs:62334,2.90492879950503)
--(axis cs:62333,2.90493063984886)
--(axis cs:62332,2.90493247358536)
--(axis cs:62331,2.90493434858929)
--(axis cs:62330,2.90493620748953)
--(axis cs:62329,2.90493809337457)
--(axis cs:62328,2.90493998541243)
--(axis cs:62327,2.90494186448615)
--(axis cs:62326,2.90494375411725)
--(axis cs:62325,2.90494563285255)
--(axis cs:62324,2.90494756043641)
--(axis cs:62323,2.90494950739043)
--(axis cs:62322,2.90495147818682)
--(axis cs:62321,2.90495341160936)
--(axis cs:62320,2.90495534593223)
--(axis cs:62319,2.90495726851673)
--(axis cs:62318,2.90495921389257)
--(axis cs:62317,2.90496115286523)
--(axis cs:62316,2.90496310235819)
--(axis cs:62315,2.90496506316163)
--(axis cs:62314,2.90496701613608)
--(axis cs:62313,2.90496894479612)
--(axis cs:62312,2.90497089800107)
--(axis cs:62311,2.9049728261055)
--(axis cs:62310,2.90497476998224)
--(axis cs:62309,2.90497670843556)
--(axis cs:62308,2.90497860741782)
--(axis cs:62307,2.90498052411616)
--(axis cs:62306,2.9049824171274)
--(axis cs:62305,2.90498430640079)
--(axis cs:62304,2.90498618276913)
--(axis cs:62303,2.90498804715058)
--(axis cs:62302,2.90498990363242)
--(axis cs:62301,2.9049917583388)
--(axis cs:62300,2.90499360180757)
--(axis cs:62299,2.90499545240731)
--(axis cs:62298,2.90499729933143)
--(axis cs:62297,2.90499917292834)
--(axis cs:62296,2.90500104707468)
--(axis cs:62295,2.90500292941893)
--(axis cs:62294,2.90500479427772)
--(axis cs:62293,2.90500663053328)
--(axis cs:62292,2.90500847729595)
--(axis cs:62291,2.90501030084605)
--(axis cs:62290,2.90501213711944)
--(axis cs:62289,2.90501399360031)
--(axis cs:62288,2.90501584614935)
--(axis cs:62287,2.90501771230454)
--(axis cs:62286,2.90501955984881)
--(axis cs:62285,2.90502138897212)
--(axis cs:62284,2.9050232121838)
--(axis cs:62283,2.90502502830821)
--(axis cs:62282,2.90502686699071)
--(axis cs:62281,2.90502872522589)
--(axis cs:62280,2.90503058096067)
--(axis cs:62279,2.90503241217844)
--(axis cs:62278,2.90503427614211)
--(axis cs:62277,2.90503610420675)
--(axis cs:62276,2.90503794063175)
--(axis cs:62275,2.90503978311727)
--(axis cs:62274,2.9050416296255)
--(axis cs:62273,2.90504349336089)
--(axis cs:62272,2.90504535901655)
--(axis cs:62271,2.9050472443154)
--(axis cs:62270,2.90504915379074)
--(axis cs:62269,2.90505104810058)
--(axis cs:62268,2.90505295432222)
--(axis cs:62267,2.90505486368409)
--(axis cs:62266,2.90505679812315)
--(axis cs:62265,2.90505874022484)
--(axis cs:62264,2.90506068144213)
--(axis cs:62263,2.90506261912904)
--(axis cs:62262,2.9050645784899)
--(axis cs:62261,2.90506650154241)
--(axis cs:62260,2.90506846033826)
--(axis cs:62259,2.90507040550792)
--(axis cs:62258,2.90507234262623)
--(axis cs:62257,2.90507428787139)
--(axis cs:62256,2.905076246115)
--(axis cs:62255,2.90507822061846)
--(axis cs:62254,2.90508021967755)
--(axis cs:62253,2.90508223302745)
--(axis cs:62252,2.90508421976642)
--(axis cs:62251,2.90508621064817)
--(axis cs:62250,2.90508819554968)
--(axis cs:62249,2.9050901868742)
--(axis cs:62248,2.90509216211149)
--(axis cs:62247,2.90509415809506)
--(axis cs:62246,2.90509617045747)
--(axis cs:62245,2.9050981610567)
--(axis cs:62244,2.90510009841172)
--(axis cs:62243,2.90510204162289)
--(axis cs:62242,2.90510395020719)
--(axis cs:62241,2.90510586688318)
--(axis cs:62240,2.90510779972556)
--(axis cs:62239,2.90510973432112)
--(axis cs:62238,2.90511167144643)
--(axis cs:62237,2.90511359777341)
--(axis cs:62236,2.90511550979741)
--(axis cs:62235,2.90511740550425)
--(axis cs:62234,2.90511932581348)
--(axis cs:62233,2.90512121752027)
--(axis cs:62232,2.90512306634067)
--(axis cs:62231,2.90512493165397)
--(axis cs:62230,2.90512677242138)
--(axis cs:62229,2.90512861918453)
--(axis cs:62228,2.90513046464094)
--(axis cs:62227,2.90513232350379)
--(axis cs:62226,2.90513414791001)
--(axis cs:62225,2.90513597862056)
--(axis cs:62224,2.90513783397334)
--(axis cs:62223,2.90513965656127)
--(axis cs:62222,2.90514147609867)
--(axis cs:62221,2.90514327503551)
--(axis cs:62220,2.90514509923081)
--(axis cs:62219,2.90514689650222)
--(axis cs:62218,2.90514868830246)
--(axis cs:62217,2.90515046570754)
--(axis cs:62216,2.9051522326861)
--(axis cs:62215,2.90515396503408)
--(axis cs:62214,2.905155689714)
--(axis cs:62213,2.90515740421513)
--(axis cs:62212,2.90515908923778)
--(axis cs:62211,2.90516078849151)
--(axis cs:62210,2.90516253972706)
--(axis cs:62209,2.9051642787692)
--(axis cs:62208,2.90516603621627)
--(axis cs:62207,2.90516778865586)
--(axis cs:62206,2.90516954596404)
--(axis cs:62205,2.90517128541182)
--(axis cs:62204,2.90517299607229)
--(axis cs:62203,2.90517471567568)
--(axis cs:62202,2.90517644853248)
--(axis cs:62201,2.90517813785528)
--(axis cs:62200,2.90517979571759)
--(axis cs:62199,2.90518145947917)
--(axis cs:62198,2.90518312609643)
--(axis cs:62197,2.90518477971179)
--(axis cs:62196,2.90518640039549)
--(axis cs:62195,2.90518800944675)
--(axis cs:62194,2.90518961584502)
--(axis cs:62193,2.90519120727328)
--(axis cs:62192,2.90519277655399)
--(axis cs:62191,2.90519434191517)
--(axis cs:62190,2.90519590270342)
--(axis cs:62189,2.90519747917298)
--(axis cs:62188,2.90519904673176)
--(axis cs:62187,2.90520056553878)
--(axis cs:62186,2.90520208025671)
--(axis cs:62185,2.90520361003381)
--(axis cs:62184,2.90520509983199)
--(axis cs:62183,2.90520663112172)
--(axis cs:62182,2.90520815347888)
--(axis cs:62181,2.90520967600611)
--(axis cs:62180,2.90521123457118)
--(axis cs:62179,2.90521280048155)
--(axis cs:62178,2.90521436265455)
--(axis cs:62177,2.90521594077599)
--(axis cs:62176,2.90521746740207)
--(axis cs:62175,2.90521904662117)
--(axis cs:62174,2.90522068226354)
--(axis cs:62173,2.90522227483751)
--(axis cs:62172,2.90522388066014)
--(axis cs:62171,2.90522549511397)
--(axis cs:62170,2.90522710436664)
--(axis cs:62169,2.90522873932103)
--(axis cs:62168,2.9052303529351)
--(axis cs:62167,2.90523197004472)
--(axis cs:62166,2.9052336098949)
--(axis cs:62165,2.9052352605089)
--(axis cs:62164,2.90523692681446)
--(axis cs:62163,2.90523856607315)
--(axis cs:62162,2.90524021259444)
--(axis cs:62161,2.90524184040574)
--(axis cs:62160,2.90524343920226)
--(axis cs:62159,2.90524505311398)
--(axis cs:62158,2.90524669621201)
--(axis cs:62157,2.90524834527162)
--(axis cs:62156,2.9052499738794)
--(axis cs:62155,2.90525164174477)
--(axis cs:62154,2.90525332248185)
--(axis cs:62153,2.90525504510648)
--(axis cs:62152,2.90525678316596)
--(axis cs:62151,2.90525851242735)
--(axis cs:62150,2.90526026810492)
--(axis cs:62149,2.90526202599314)
--(axis cs:62148,2.90526376213088)
--(axis cs:62147,2.90526547614882)
--(axis cs:62146,2.90526716617795)
--(axis cs:62145,2.90526887258909)
--(axis cs:62144,2.90527056433166)
--(axis cs:62143,2.90527228231975)
--(axis cs:62142,2.90527400499903)
--(axis cs:62141,2.90527569002708)
--(axis cs:62140,2.90527738815793)
--(axis cs:62139,2.90527906128945)
--(axis cs:62138,2.90528075380065)
--(axis cs:62137,2.90528248590287)
--(axis cs:62136,2.90528421206028)
--(axis cs:62135,2.90528593721633)
--(axis cs:62134,2.90528766927429)
--(axis cs:62133,2.90528939917525)
--(axis cs:62132,2.90529109525912)
--(axis cs:62131,2.9052928057487)
--(axis cs:62130,2.90529453208824)
--(axis cs:62129,2.90529626155484)
--(axis cs:62128,2.90529796289231)
--(axis cs:62127,2.90529962383255)
--(axis cs:62126,2.90530129156667)
--(axis cs:62125,2.90530295782436)
--(axis cs:62124,2.90530461533396)
--(axis cs:62123,2.90530629067434)
--(axis cs:62122,2.90530796542924)
--(axis cs:62121,2.90530965602156)
--(axis cs:62120,2.90531135477943)
--(axis cs:62119,2.90531305642141)
--(axis cs:62118,2.90531475411536)
--(axis cs:62117,2.90531645765407)
--(axis cs:62116,2.90531819420839)
--(axis cs:62115,2.90531993682555)
--(axis cs:62114,2.90532167875966)
--(axis cs:62113,2.90532342021203)
--(axis cs:62112,2.90532515019072)
--(axis cs:62111,2.90532686025782)
--(axis cs:62110,2.90532857447154)
--(axis cs:62109,2.90533031709738)
--(axis cs:62108,2.90533203760116)
--(axis cs:62107,2.90533377304049)
--(axis cs:62106,2.90533548690022)
--(axis cs:62105,2.90533718383271)
--(axis cs:62104,2.90533889613686)
--(axis cs:62103,2.90534062287191)
--(axis cs:62102,2.90534233404175)
--(axis cs:62101,2.90534402754261)
--(axis cs:62100,2.90534570561987)
--(axis cs:62099,2.90534735168175)
--(axis cs:62098,2.90534899770744)
--(axis cs:62097,2.90535062648698)
--(axis cs:62096,2.90535225587144)
--(axis cs:62095,2.90535386312224)
--(axis cs:62094,2.90535549566758)
--(axis cs:62093,2.90535710819371)
--(axis cs:62092,2.90535870062189)
--(axis cs:62091,2.90536030036683)
--(axis cs:62090,2.90536192217373)
--(axis cs:62089,2.90536360983232)
--(axis cs:62088,2.90536529810542)
--(axis cs:62087,2.90536700378165)
--(axis cs:62086,2.90536866297897)
--(axis cs:62085,2.90537034225167)
--(axis cs:62084,2.90537203215908)
--(axis cs:62083,2.90537374395642)
--(axis cs:62082,2.90537541483566)
--(axis cs:62081,2.90537706517176)
--(axis cs:62080,2.90537871439513)
--(axis cs:62079,2.90538034081077)
--(axis cs:62078,2.90538195761248)
--(axis cs:62077,2.90538356421196)
--(axis cs:62076,2.90538517414159)
--(axis cs:62075,2.90538680062989)
--(axis cs:62074,2.90538839643557)
--(axis cs:62073,2.90538998394269)
--(axis cs:62072,2.90539157582237)
--(axis cs:62071,2.90539315399686)
--(axis cs:62070,2.90539474951085)
--(axis cs:62069,2.9053963433036)
--(axis cs:62068,2.9053979169339)
--(axis cs:62067,2.90539954192778)
--(axis cs:62066,2.90540119774013)
--(axis cs:62065,2.90540285250361)
--(axis cs:62064,2.90540452514608)
--(axis cs:62063,2.9054062145837)
--(axis cs:62062,2.9054079221714)
--(axis cs:62061,2.9054096328344)
--(axis cs:62060,2.90541136169109)
--(axis cs:62059,2.90541307224766)
--(axis cs:62058,2.90541480382586)
--(axis cs:62057,2.90541652308212)
--(axis cs:62056,2.90541822141443)
--(axis cs:62055,2.90541992383428)
--(axis cs:62054,2.90542168067655)
--(axis cs:62053,2.90542344804332)
--(axis cs:62052,2.90542523474784)
--(axis cs:62051,2.90542703330817)
--(axis cs:62050,2.90542880582874)
--(axis cs:62049,2.90543056452072)
--(axis cs:62048,2.9054323247335)
--(axis cs:62047,2.90543405916235)
--(axis cs:62046,2.90543575927599)
--(axis cs:62045,2.90543745032257)
--(axis cs:62044,2.90543912908352)
--(axis cs:62043,2.90544077965351)
--(axis cs:62042,2.90544244235025)
--(axis cs:62041,2.90544414204208)
--(axis cs:62040,2.90544584003997)
--(axis cs:62039,2.90544753089849)
--(axis cs:62038,2.90544918474298)
--(axis cs:62037,2.90545085402882)
--(axis cs:62036,2.9054524784113)
--(axis cs:62035,2.90545408744513)
--(axis cs:62034,2.90545569253427)
--(axis cs:62033,2.90545728385483)
--(axis cs:62032,2.90545886370174)
--(axis cs:62031,2.90546044646879)
--(axis cs:62030,2.90546201363613)
--(axis cs:62029,2.90546358962594)
--(axis cs:62028,2.90546513185908)
--(axis cs:62027,2.90546669637833)
--(axis cs:62026,2.90546826956534)
--(axis cs:62025,2.90546980981262)
--(axis cs:62024,2.90547132972704)
--(axis cs:62023,2.90547284306603)
--(axis cs:62022,2.90547436816628)
--(axis cs:62021,2.90547588565257)
--(axis cs:62020,2.90547739750033)
--(axis cs:62019,2.90547891820784)
--(axis cs:62018,2.90548044015773)
--(axis cs:62017,2.90548197365918)
--(axis cs:62016,2.90548350879517)
--(axis cs:62015,2.9054850572816)
--(axis cs:62014,2.90548660516997)
--(axis cs:62013,2.9054881581016)
--(axis cs:62012,2.90548966055734)
--(axis cs:62011,2.90549117058044)
--(axis cs:62010,2.90549265900164)
--(axis cs:62009,2.90549414400098)
--(axis cs:62008,2.90549561861067)
--(axis cs:62007,2.90549709721516)
--(axis cs:62006,2.90549857788755)
--(axis cs:62005,2.90550007120799)
--(axis cs:62004,2.90550154400944)
--(axis cs:62003,2.90550306334819)
--(axis cs:62002,2.90550457051045)
--(axis cs:62001,2.90550610289035)
--(axis cs:62000,2.90550763335892)
--(axis cs:61999,2.9055091992124)
--(axis cs:61998,2.90551073792907)
--(axis cs:61997,2.90551225526424)
--(axis cs:61996,2.90551377066982)
--(axis cs:61995,2.90551526686102)
--(axis cs:61994,2.90551675606419)
--(axis cs:61993,2.90551826095577)
--(axis cs:61992,2.90551976147116)
--(axis cs:61991,2.90552126716781)
--(axis cs:61990,2.90552280694012)
--(axis cs:61989,2.90552427944766)
--(axis cs:61988,2.90552577064807)
--(axis cs:61987,2.90552723033913)
--(axis cs:61986,2.90552871871088)
--(axis cs:61985,2.90553017585745)
--(axis cs:61984,2.90553160960564)
--(axis cs:61983,2.90553305587644)
--(axis cs:61982,2.90553448463707)
--(axis cs:61981,2.90553593140331)
--(axis cs:61980,2.90553735614388)
--(axis cs:61979,2.90553878685455)
--(axis cs:61978,2.90554023372797)
--(axis cs:61977,2.90554166687793)
--(axis cs:61976,2.90554308057567)
--(axis cs:61975,2.90554451234083)
--(axis cs:61974,2.9055459345307)
--(axis cs:61973,2.90554739581924)
--(axis cs:61972,2.90554881118596)
--(axis cs:61971,2.90555018309936)
--(axis cs:61970,2.90555160442757)
--(axis cs:61969,2.90555303825224)
--(axis cs:61968,2.90555447451753)
--(axis cs:61967,2.90555591880585)
--(axis cs:61966,2.90555738933593)
--(axis cs:61965,2.90555885151863)
--(axis cs:61964,2.90556030299501)
--(axis cs:61963,2.90556177884775)
--(axis cs:61962,2.90556324969553)
--(axis cs:61961,2.9055647179523)
--(axis cs:61960,2.90556618624491)
--(axis cs:61959,2.90556763967601)
--(axis cs:61958,2.90556907013114)
--(axis cs:61957,2.90557051384989)
--(axis cs:61956,2.90557196109556)
--(axis cs:61955,2.90557342457522)
--(axis cs:61954,2.90557488952049)
--(axis cs:61953,2.90557633019715)
--(axis cs:61952,2.90557775760204)
--(axis cs:61951,2.90557919709015)
--(axis cs:61950,2.90558062866439)
--(axis cs:61949,2.90558209275496)
--(axis cs:61948,2.90558351708204)
--(axis cs:61947,2.90558496939176)
--(axis cs:61946,2.90558642018907)
--(axis cs:61945,2.90558785408548)
--(axis cs:61944,2.90558927671429)
--(axis cs:61943,2.90559073047468)
--(axis cs:61942,2.90559217926157)
--(axis cs:61941,2.90559361901337)
--(axis cs:61940,2.9055950655134)
--(axis cs:61939,2.90559654387791)
--(axis cs:61938,2.90559802679098)
--(axis cs:61937,2.90559950917246)
--(axis cs:61936,2.90560098485098)
--(axis cs:61935,2.90560247674053)
--(axis cs:61934,2.90560393924985)
--(axis cs:61933,2.90560540725459)
--(axis cs:61932,2.90560687699405)
--(axis cs:61931,2.90560836661759)
--(axis cs:61930,2.9056098606103)
--(axis cs:61929,2.90561136486974)
--(axis cs:61928,2.9056128649636)
--(axis cs:61927,2.90561433232365)
--(axis cs:61926,2.90561581340282)
--(axis cs:61925,2.90561727625035)
--(axis cs:61924,2.90561876197043)
--(axis cs:61923,2.90562026213282)
--(axis cs:61922,2.90562178324276)
--(axis cs:61921,2.90562334749744)
--(axis cs:61920,2.90562488226353)
--(axis cs:61919,2.90562643427202)
--(axis cs:61918,2.90562798550084)
--(axis cs:61917,2.90562955334891)
--(axis cs:61916,2.90563116016134)
--(axis cs:61915,2.90563274968498)
--(axis cs:61914,2.90563439423374)
--(axis cs:61913,2.90563605460155)
--(axis cs:61912,2.90563773089274)
--(axis cs:61911,2.90563942027228)
--(axis cs:61910,2.90564111022401)
--(axis cs:61909,2.90564284457209)
--(axis cs:61908,2.90564455049342)
--(axis cs:61907,2.9056462435766)
--(axis cs:61906,2.90564795020909)
--(axis cs:61905,2.90564968653645)
--(axis cs:61904,2.90565142851938)
--(axis cs:61903,2.90565314305653)
--(axis cs:61902,2.9056548537223)
--(axis cs:61901,2.90565652595885)
--(axis cs:61900,2.90565818220634)
--(axis cs:61899,2.90565981502815)
--(axis cs:61898,2.90566141454839)
--(axis cs:61897,2.90566301345633)
--(axis cs:61896,2.90566465328697)
--(axis cs:61895,2.90566629259507)
--(axis cs:61894,2.90566789658427)
--(axis cs:61893,2.9056695157984)
--(axis cs:61892,2.90567113992063)
--(axis cs:61891,2.90567278473074)
--(axis cs:61890,2.90567445408626)
--(axis cs:61889,2.90567614718259)
--(axis cs:61888,2.90567784199118)
--(axis cs:61887,2.90567954791275)
--(axis cs:61886,2.90568122283932)
--(axis cs:61885,2.90568288333857)
--(axis cs:61884,2.90568451215559)
--(axis cs:61883,2.90568610951115)
--(axis cs:61882,2.90568768764951)
--(axis cs:61881,2.90568926771689)
--(axis cs:61880,2.90569086755484)
--(axis cs:61879,2.9056924293264)
--(axis cs:61878,2.90569397432326)
--(axis cs:61877,2.90569552478082)
--(axis cs:61876,2.90569706571464)
--(axis cs:61875,2.90569860679802)
--(axis cs:61874,2.90570015953217)
--(axis cs:61873,2.90570170184259)
--(axis cs:61872,2.90570331639717)
--(axis cs:61871,2.90570487622814)
--(axis cs:61870,2.90570646290938)
--(axis cs:61869,2.90570807808643)
--(axis cs:61868,2.90570970640551)
--(axis cs:61867,2.90571131276638)
--(axis cs:61866,2.90571289735459)
--(axis cs:61865,2.90571450155659)
--(axis cs:61864,2.90571612132071)
--(axis cs:61863,2.90571775356782)
--(axis cs:61862,2.90571937535006)
--(axis cs:61861,2.90572098029981)
--(axis cs:61860,2.90572259121857)
--(axis cs:61859,2.90572420741674)
--(axis cs:61858,2.90572583651065)
--(axis cs:61857,2.90572747269247)
--(axis cs:61856,2.90572912726111)
--(axis cs:61855,2.90573074173724)
--(axis cs:61854,2.90573232418644)
--(axis cs:61853,2.90573389875051)
--(axis cs:61852,2.90573547318067)
--(axis cs:61851,2.90573700922396)
--(axis cs:61850,2.90573852057517)
--(axis cs:61849,2.9057400112459)
--(axis cs:61848,2.90574149454386)
--(axis cs:61847,2.90574296525566)
--(axis cs:61846,2.90574446579545)
--(axis cs:61845,2.90574596039792)
--(axis cs:61844,2.90574743464678)
--(axis cs:61843,2.90574884080416)
--(axis cs:61842,2.90575025683825)
--(axis cs:61841,2.90575167407338)
--(axis cs:61840,2.90575309908071)
--(axis cs:61839,2.90575448852023)
--(axis cs:61838,2.90575584277767)
--(axis cs:61837,2.90575720250837)
--(axis cs:61836,2.90575857748576)
--(axis cs:61835,2.90575995276821)
--(axis cs:61834,2.90576136279276)
--(axis cs:61833,2.9057627792626)
--(axis cs:61832,2.90576416930525)
--(axis cs:61831,2.90576552972554)
--(axis cs:61830,2.90576690835979)
--(axis cs:61829,2.90576830161897)
--(axis cs:61828,2.90576969727905)
--(axis cs:61827,2.9057710955333)
--(axis cs:61826,2.90577248671669)
--(axis cs:61825,2.9057738512864)
--(axis cs:61824,2.90577520126674)
--(axis cs:61823,2.90577657288737)
--(axis cs:61822,2.90577791988441)
--(axis cs:61821,2.90577924895033)
--(axis cs:61820,2.90578058388646)
--(axis cs:61819,2.90578191644338)
--(axis cs:61818,2.90578324539019)
--(axis cs:61817,2.90578459110102)
--(axis cs:61816,2.90578592888596)
--(axis cs:61815,2.90578726696735)
--(axis cs:61814,2.90578860286324)
--(axis cs:61813,2.90578995827035)
--(axis cs:61812,2.90579128805394)
--(axis cs:61811,2.90579261304074)
--(axis cs:61810,2.9057939335909)
--(axis cs:61809,2.90579525012654)
--(axis cs:61808,2.90579654063424)
--(axis cs:61807,2.90579784854774)
--(axis cs:61806,2.90579914754769)
--(axis cs:61805,2.90580045333683)
--(axis cs:61804,2.9058017967806)
--(axis cs:61803,2.90580311834001)
--(axis cs:61802,2.90580443666537)
--(axis cs:61801,2.90580575069448)
--(axis cs:61800,2.90580706568112)
--(axis cs:61799,2.90580837127261)
--(axis cs:61798,2.90580965163571)
--(axis cs:61797,2.90581092578251)
--(axis cs:61796,2.90581219246225)
--(axis cs:61795,2.90581343572675)
--(axis cs:61794,2.90581473035322)
--(axis cs:61793,2.90581602790955)
--(axis cs:61792,2.90581728114648)
--(axis cs:61791,2.9058185507551)
--(axis cs:61790,2.90581982505772)
--(axis cs:61789,2.90582108036272)
--(axis cs:61788,2.90582232937819)
--(axis cs:61787,2.90582359936668)
--(axis cs:61786,2.90582488037291)
--(axis cs:61785,2.90582617841374)
--(axis cs:61784,2.90582747791953)
--(axis cs:61783,2.90582879789518)
--(axis cs:61782,2.90583010992685)
--(axis cs:61781,2.90583144828957)
--(axis cs:61780,2.90583281796713)
--(axis cs:61779,2.90583421419215)
--(axis cs:61778,2.9058355901412)
--(axis cs:61777,2.90583693252442)
--(axis cs:61776,2.90583826932569)
--(axis cs:61775,2.90583958248283)
--(axis cs:61774,2.90584088731151)
--(axis cs:61773,2.90584220947908)
--(axis cs:61772,2.90584354926526)
--(axis cs:61771,2.9058449095165)
--(axis cs:61770,2.90584627201801)
--(axis cs:61769,2.9058476111656)
--(axis cs:61768,2.90584897511219)
--(axis cs:61767,2.90585035852687)
--(axis cs:61766,2.90585172227767)
--(axis cs:61765,2.905853104538)
--(axis cs:61764,2.90585452120172)
--(axis cs:61763,2.90585594243498)
--(axis cs:61762,2.90585737877919)
--(axis cs:61761,2.90585883900249)
--(axis cs:61760,2.90586028260196)
--(axis cs:61759,2.90586172130977)
--(axis cs:61758,2.90586309993184)
--(axis cs:61757,2.90586447559361)
--(axis cs:61756,2.90586579501191)
--(axis cs:61755,2.90586713697089)
--(axis cs:61754,2.9058685149854)
--(axis cs:61753,2.905869909046)
--(axis cs:61752,2.90587130389643)
--(axis cs:61751,2.90587268157683)
--(axis cs:61750,2.90587405199307)
--(axis cs:61749,2.90587539376705)
--(axis cs:61748,2.90587674443588)
--(axis cs:61747,2.90587810432089)
--(axis cs:61746,2.90587949215119)
--(axis cs:61745,2.90588086008567)
--(axis cs:61744,2.90588226569076)
--(axis cs:61743,2.90588369076425)
--(axis cs:61742,2.90588512970811)
--(axis cs:61741,2.90588659726519)
--(axis cs:61740,2.90588808114511)
--(axis cs:61739,2.90588954249593)
--(axis cs:61738,2.9058910278513)
--(axis cs:61737,2.90589248305703)
--(axis cs:61736,2.90589393594339)
--(axis cs:61735,2.90589537806216)
--(axis cs:61734,2.90589679371782)
--(axis cs:61733,2.90589820695116)
--(axis cs:61732,2.9058996454368)
--(axis cs:61731,2.90590109216261)
--(axis cs:61730,2.90590250561823)
--(axis cs:61729,2.9059039029637)
--(axis cs:61728,2.90590530670045)
--(axis cs:61727,2.90590669607453)
--(axis cs:61726,2.90590806300946)
--(axis cs:61725,2.90590939819007)
--(axis cs:61724,2.9059107355084)
--(axis cs:61723,2.90591206438602)
--(axis cs:61722,2.90591340168616)
--(axis cs:61721,2.90591473443616)
--(axis cs:61720,2.90591609823529)
--(axis cs:61719,2.90591744751949)
--(axis cs:61718,2.90591875555048)
--(axis cs:61717,2.90592005922762)
--(axis cs:61716,2.90592135314484)
--(axis cs:61715,2.90592265399737)
--(axis cs:61714,2.90592394338004)
--(axis cs:61713,2.90592522564524)
--(axis cs:61712,2.90592650585527)
--(axis cs:61711,2.9059278014414)
--(axis cs:61710,2.90592911663852)
--(axis cs:61709,2.90593039413239)
--(axis cs:61708,2.90593168703381)
--(axis cs:61707,2.9059329836653)
--(axis cs:61706,2.9059342759587)
--(axis cs:61705,2.90593556573612)
--(axis cs:61704,2.90593688246095)
--(axis cs:61703,2.90593820600201)
--(axis cs:61702,2.90593951371692)
--(axis cs:61701,2.90594083743178)
--(axis cs:61700,2.90594217081783)
--(axis cs:61699,2.90594350243209)
--(axis cs:61698,2.90594485495975)
--(axis cs:61697,2.90594618208608)
--(axis cs:61696,2.90594751388604)
--(axis cs:61695,2.90594884057127)
--(axis cs:61694,2.90595018660866)
--(axis cs:61693,2.90595155813985)
--(axis cs:61692,2.90595294996529)
--(axis cs:61691,2.90595431859204)
--(axis cs:61690,2.90595564292385)
--(axis cs:61689,2.90595699435393)
--(axis cs:61688,2.90595838328529)
--(axis cs:61687,2.9059597799639)
--(axis cs:61686,2.90596115703072)
--(axis cs:61685,2.90596254136148)
--(axis cs:61684,2.90596389476421)
--(axis cs:61683,2.90596523983031)
--(axis cs:61682,2.90596653946732)
--(axis cs:61681,2.9059678702713)
--(axis cs:61680,2.90596918979026)
--(axis cs:61679,2.90597051733491)
--(axis cs:61678,2.90597183394047)
--(axis cs:61677,2.90597312842203)
--(axis cs:61676,2.90597443653318)
--(axis cs:61675,2.90597571290347)
--(axis cs:61674,2.90597698168476)
--(axis cs:61673,2.90597827231836)
--(axis cs:61672,2.90597957707777)
--(axis cs:61671,2.90598085180323)
--(axis cs:61670,2.90598214078501)
--(axis cs:61669,2.90598339156067)
--(axis cs:61668,2.905984627622)
--(axis cs:61667,2.90598585853653)
--(axis cs:61666,2.90598709064506)
--(axis cs:61665,2.90598829852756)
--(axis cs:61664,2.90598956031183)
--(axis cs:61663,2.90599082283437)
--(axis cs:61662,2.90599208239674)
--(axis cs:61661,2.90599331570997)
--(axis cs:61660,2.90599452932126)
--(axis cs:61659,2.90599577194355)
--(axis cs:61658,2.90599699910809)
--(axis cs:61657,2.90599823696296)
--(axis cs:61656,2.90599949574915)
--(axis cs:61655,2.90600075442378)
--(axis cs:61654,2.90600200965087)
--(axis cs:61653,2.90600326712773)
--(axis cs:61652,2.90600452837844)
--(axis cs:61651,2.90600579817979)
--(axis cs:61650,2.90600702077908)
--(axis cs:61649,2.90600820449092)
--(axis cs:61648,2.90600937697222)
--(axis cs:61647,2.90601053333766)
--(axis cs:61646,2.90601167907215)
--(axis cs:61645,2.90601273281297)
--(axis cs:61644,2.906013782361)
--(axis cs:61643,2.90601481427143)
--(axis cs:61642,2.90601582322208)
--(axis cs:61641,2.90601683106761)
--(axis cs:61640,2.90601782278464)
--(axis cs:61639,2.90601881329718)
--(axis cs:61638,2.90601975495908)
--(axis cs:61637,2.90602068370636)
--(axis cs:61636,2.90602161480653)
--(axis cs:61635,2.90602254487826)
--(axis cs:61634,2.90602343688793)
--(axis cs:61633,2.90602431693186)
--(axis cs:61632,2.90602518431578)
--(axis cs:61631,2.90602605138143)
--(axis cs:61630,2.90602693950602)
--(axis cs:61629,2.90602777896733)
--(axis cs:61628,2.90602862953366)
--(axis cs:61627,2.90602952278921)
--(axis cs:61626,2.90603043862692)
--(axis cs:61625,2.90603133949497)
--(axis cs:61624,2.90603223447601)
--(axis cs:61623,2.9060330879854)
--(axis cs:61622,2.90603393129329)
--(axis cs:61621,2.90603480063694)
--(axis cs:61620,2.90603567531739)
--(axis cs:61619,2.90603655071109)
--(axis cs:61618,2.90603742902081)
--(axis cs:61617,2.9060383000352)
--(axis cs:61616,2.90603918004457)
--(axis cs:61615,2.90604004979209)
--(axis cs:61614,2.90604094431169)
--(axis cs:61613,2.90604184111704)
--(axis cs:61612,2.90604275247919)
--(axis cs:61611,2.90604366519934)
--(axis cs:61610,2.9060446142995)
--(axis cs:61609,2.90604553223984)
--(axis cs:61608,2.90604645941499)
--(axis cs:61607,2.90604739829546)
--(axis cs:61606,2.90604834682442)
--(axis cs:61605,2.90604930603649)
--(axis cs:61604,2.90605025931151)
--(axis cs:61603,2.90605120186286)
--(axis cs:61602,2.90605219604339)
--(axis cs:61601,2.90605320604563)
--(axis cs:61600,2.90605421132427)
--(axis cs:61599,2.90605526775309)
--(axis cs:61598,2.90605630394618)
--(axis cs:61597,2.90605734301174)
--(axis cs:61596,2.9060583919002)
--(axis cs:61595,2.90605946687502)
--(axis cs:61594,2.90606051561464)
--(axis cs:61593,2.90606154092027)
--(axis cs:61592,2.90606256071924)
--(axis cs:61591,2.90606354431515)
--(axis cs:61590,2.90606454228133)
--(axis cs:61589,2.90606554082884)
--(axis cs:61588,2.9060665168288)
--(axis cs:61587,2.90606751051912)
--(axis cs:61586,2.90606849252733)
--(axis cs:61585,2.90606945152086)
--(axis cs:61584,2.9060703822594)
--(axis cs:61583,2.90607132424442)
--(axis cs:61582,2.90607229234669)
--(axis cs:61581,2.90607326459585)
--(axis cs:61580,2.90607427197203)
--(axis cs:61579,2.90607528559513)
--(axis cs:61578,2.90607629978117)
--(axis cs:61577,2.9060773416612)
--(axis cs:61576,2.90607839751382)
--(axis cs:61575,2.9060794576188)
--(axis cs:61574,2.90608052141636)
--(axis cs:61573,2.90608155552043)
--(axis cs:61572,2.90608256455122)
--(axis cs:61571,2.90608352600113)
--(axis cs:61570,2.90608451340629)
--(axis cs:61569,2.90608547350223)
--(axis cs:61568,2.90608643982369)
--(axis cs:61567,2.90608740743498)
--(axis cs:61566,2.90608839477564)
--(axis cs:61565,2.90608938388191)
--(axis cs:61564,2.90609037077742)
--(axis cs:61563,2.90609130517046)
--(axis cs:61562,2.90609225451884)
--(axis cs:61561,2.90609319115001)
--(axis cs:61560,2.90609410797376)
--(axis cs:61559,2.90609503134827)
--(axis cs:61558,2.90609599203212)
--(axis cs:61557,2.90609695167938)
--(axis cs:61556,2.90609790845238)
--(axis cs:61555,2.90609888911368)
--(axis cs:61554,2.90609989797275)
--(axis cs:61553,2.90610088826224)
--(axis cs:61552,2.90610185833273)
--(axis cs:61551,2.90610282884483)
--(axis cs:61550,2.90610380580267)
--(axis cs:61549,2.90610478656252)
--(axis cs:61548,2.90610579134231)
--(axis cs:61547,2.90610675889836)
--(axis cs:61546,2.90610774200992)
--(axis cs:61545,2.90610872759193)
--(axis cs:61544,2.90610970303521)
--(axis cs:61543,2.90611064911185)
--(axis cs:61542,2.90611159900247)
--(axis cs:61541,2.9061125771856)
--(axis cs:61540,2.90611354746471)
--(axis cs:61539,2.90611449747525)
--(axis cs:61538,2.9061154524423)
--(axis cs:61537,2.90611642317166)
--(axis cs:61536,2.90611740035061)
--(axis cs:61535,2.90611835209831)
--(axis cs:61534,2.90611933459821)
--(axis cs:61533,2.90612035743533)
--(axis cs:61532,2.90612138542336)
--(axis cs:61531,2.90612243220887)
--(axis cs:61530,2.90612350190823)
--(axis cs:61529,2.90612459100898)
--(axis cs:61528,2.90612570595262)
--(axis cs:61527,2.90612679924676)
--(axis cs:61526,2.9061279152294)
--(axis cs:61525,2.90612901924611)
--(axis cs:61524,2.90613014824807)
--(axis cs:61523,2.90613125094722)
--(axis cs:61522,2.90613230926193)
--(axis cs:61521,2.90613337389286)
--(axis cs:61520,2.90613445332201)
--(axis cs:61519,2.90613553077133)
--(axis cs:61518,2.90613661464236)
--(axis cs:61517,2.90613768912276)
--(axis cs:61516,2.90613877102115)
--(axis cs:61515,2.90613987411571)
--(axis cs:61514,2.90614094494256)
--(axis cs:61513,2.90614201010034)
--(axis cs:61512,2.90614309857072)
--(axis cs:61511,2.90614419129925)
--(axis cs:61510,2.9061452400156)
--(axis cs:61509,2.9061462637068)
--(axis cs:61508,2.90614726946857)
--(axis cs:61507,2.90614832507255)
--(axis cs:61506,2.9061493723588)
--(axis cs:61505,2.90615041265153)
--(axis cs:61504,2.90615142533516)
--(axis cs:61503,2.90615242540294)
--(axis cs:61502,2.90615340238598)
--(axis cs:61501,2.90615440112185)
--(axis cs:61500,2.90615539126604)
--(axis cs:61499,2.90615636721828)
--(axis cs:61498,2.9061573324875)
--(axis cs:61497,2.90615831578056)
--(axis cs:61496,2.90615930108271)
--(axis cs:61495,2.90616029054379)
--(axis cs:61494,2.90616125848245)
--(axis cs:61493,2.90616221602495)
--(axis cs:61492,2.90616319510286)
--(axis cs:61491,2.90616419598952)
--(axis cs:61490,2.90616520233703)
--(axis cs:61489,2.90616621198686)
--(axis cs:61488,2.90616722330876)
--(axis cs:61487,2.90616822552614)
--(axis cs:61486,2.90616922979259)
--(axis cs:61485,2.90617020536712)
--(axis cs:61484,2.90617118607051)
--(axis cs:61483,2.90617216871338)
--(axis cs:61482,2.90617318846456)
--(axis cs:61481,2.90617418655711)
--(axis cs:61480,2.90617517433611)
--(axis cs:61479,2.90617620000822)
--(axis cs:61478,2.90617721120362)
--(axis cs:61477,2.90617825123477)
--(axis cs:61476,2.90617927667563)
--(axis cs:61475,2.90618029601373)
--(axis cs:61474,2.90618129366284)
--(axis cs:61473,2.90618230113692)
--(axis cs:61472,2.90618332638605)
--(axis cs:61471,2.90618435964931)
--(axis cs:61470,2.90618540460277)
--(axis cs:61469,2.9061864396843)
--(axis cs:61468,2.9061874615916)
--(axis cs:61467,2.90618847342529)
--(axis cs:61466,2.90618949379459)
--(axis cs:61465,2.90619053183687)
--(axis cs:61464,2.9061915899328)
--(axis cs:61463,2.90619268021069)
--(axis cs:61462,2.9061937859558)
--(axis cs:61461,2.90619488507439)
--(axis cs:61460,2.90619599109059)
--(axis cs:61459,2.90619709245024)
--(axis cs:61458,2.90619818239705)
--(axis cs:61457,2.90619925318086)
--(axis cs:61456,2.90620032144477)
--(axis cs:61455,2.90620136674719)
--(axis cs:61454,2.90620242918532)
--(axis cs:61453,2.90620349665753)
--(axis cs:61452,2.90620456193596)
--(axis cs:61451,2.90620562360066)
--(axis cs:61450,2.90620663796444)
--(axis cs:61449,2.90620762411381)
--(axis cs:61448,2.90620861267794)
--(axis cs:61447,2.90620959220294)
--(axis cs:61446,2.90621057396191)
--(axis cs:61445,2.90621151043769)
--(axis cs:61444,2.90621244400599)
--(axis cs:61443,2.90621338670278)
--(axis cs:61442,2.90621433040354)
--(axis cs:61441,2.90621528748422)
--(axis cs:61440,2.90621625038631)
--(axis cs:61439,2.90621723531384)
--(axis cs:61438,2.90621823879249)
--(axis cs:61437,2.90621925503491)
--(axis cs:61436,2.90622026691083)
--(axis cs:61435,2.90622130838553)
--(axis cs:61434,2.90622234429218)
--(axis cs:61433,2.90622339303875)
--(axis cs:61432,2.9062245208968)
--(axis cs:61431,2.90622562659881)
--(axis cs:61430,2.9062267345901)
--(axis cs:61429,2.90622783519045)
--(axis cs:61428,2.90622891866168)
--(axis cs:61427,2.90622998881498)
--(axis cs:61426,2.90623100593674)
--(axis cs:61425,2.90623202790646)
--(axis cs:61424,2.9062330487377)
--(axis cs:61423,2.90623408516085)
--(axis cs:61422,2.90623508651442)
--(axis cs:61421,2.9062360940667)
--(axis cs:61420,2.90623709890627)
--(axis cs:61419,2.90623812592652)
--(axis cs:61418,2.90623914978178)
--(axis cs:61417,2.90624016621666)
--(axis cs:61416,2.9062412018223)
--(axis cs:61415,2.90624222252327)
--(axis cs:61414,2.90624324370053)
--(axis cs:61413,2.90624428392086)
--(axis cs:61412,2.90624530526787)
--(axis cs:61411,2.90624632673934)
--(axis cs:61410,2.90624735853368)
--(axis cs:61409,2.90624838408754)
--(axis cs:61408,2.90624941523542)
--(axis cs:61407,2.90625040917082)
--(axis cs:61406,2.90625143383959)
--(axis cs:61405,2.9062524430158)
--(axis cs:61404,2.90625343473878)
--(axis cs:61403,2.90625438600294)
--(axis cs:61402,2.90625530117462)
--(axis cs:61401,2.90625616811352)
--(axis cs:61400,2.90625699826147)
--(axis cs:61399,2.90625783532263)
--(axis cs:61398,2.90625870727066)
--(axis cs:61397,2.90625959415712)
--(axis cs:61396,2.90626048481299)
--(axis cs:61395,2.90626136084216)
--(axis cs:61394,2.90626224726861)
--(axis cs:61393,2.90626310115368)
--(axis cs:61392,2.90626395873599)
--(axis cs:61391,2.90626479780516)
--(axis cs:61390,2.90626561443074)
--(axis cs:61389,2.90626645460975)
--(axis cs:61388,2.90626727073369)
--(axis cs:61387,2.90626805994824)
--(axis cs:61386,2.90626886377062)
--(axis cs:61385,2.90626965223179)
--(axis cs:61384,2.90627044243831)
--(axis cs:61383,2.90627123211371)
--(axis cs:61382,2.90627204002667)
--(axis cs:61381,2.90627284296468)
--(axis cs:61380,2.90627367416753)
--(axis cs:61379,2.90627450676815)
--(axis cs:61378,2.90627533445237)
--(axis cs:61377,2.90627618511904)
--(axis cs:61376,2.90627703009776)
--(axis cs:61375,2.90627785954236)
--(axis cs:61374,2.90627866723669)
--(axis cs:61373,2.90627948955346)
--(axis cs:61372,2.90628034433887)
--(axis cs:61371,2.90628123454159)
--(axis cs:61370,2.90628209458858)
--(axis cs:61369,2.90628292900515)
--(axis cs:61368,2.90628375990369)
--(axis cs:61367,2.9062846315821)
--(axis cs:61366,2.9062855014886)
--(axis cs:61365,2.9062863745995)
--(axis cs:61364,2.9062872504329)
--(axis cs:61363,2.9062881853937)
--(axis cs:61362,2.90628912098645)
--(axis cs:61361,2.90629006392453)
--(axis cs:61360,2.90629098572853)
--(axis cs:61359,2.90629191300288)
--(axis cs:61358,2.906292831282)
--(axis cs:61357,2.9062937902386)
--(axis cs:61356,2.90629475026267)
--(axis cs:61355,2.90629576981451)
--(axis cs:61354,2.90629674739232)
--(axis cs:61353,2.90629775144832)
--(axis cs:61352,2.9062987414344)
--(axis cs:61351,2.9062997224414)
--(axis cs:61350,2.90630070041899)
--(axis cs:61349,2.90630167927928)
--(axis cs:61348,2.90630268980619)
--(axis cs:61347,2.90630373756198)
--(axis cs:61346,2.9063047643198)
--(axis cs:61345,2.90630579943894)
--(axis cs:61344,2.90630683861382)
--(axis cs:61343,2.90630790949751)
--(axis cs:61342,2.90630899260724)
--(axis cs:61341,2.90631009371604)
--(axis cs:61340,2.90631121602374)
--(axis cs:61339,2.90631232240141)
--(axis cs:61338,2.90631341135837)
--(axis cs:61337,2.90631448574881)
--(axis cs:61336,2.90631555082063)
--(axis cs:61335,2.90631658557883)
--(axis cs:61334,2.90631764105055)
--(axis cs:61333,2.90631872621367)
--(axis cs:61332,2.90631981631828)
--(axis cs:61331,2.90632090790251)
--(axis cs:61330,2.90632201314917)
--(axis cs:61329,2.90632311289267)
--(axis cs:61328,2.90632422770078)
--(axis cs:61327,2.90632537449396)
--(axis cs:61326,2.90632653360222)
--(axis cs:61325,2.90632772504458)
--(axis cs:61324,2.90632894984761)
--(axis cs:61323,2.90633015451105)
--(axis cs:61322,2.90633137157243)
--(axis cs:61321,2.90633258221686)
--(axis cs:61320,2.90633378780295)
--(axis cs:61319,2.90633501222617)
--(axis cs:61318,2.90633626610743)
--(axis cs:61317,2.90633752649997)
--(axis cs:61316,2.90633877927798)
--(axis cs:61315,2.90634005128962)
--(axis cs:61314,2.9063413300744)
--(axis cs:61313,2.90634260260745)
--(axis cs:61312,2.90634390194317)
--(axis cs:61311,2.90634523603576)
--(axis cs:61310,2.90634656978066)
--(axis cs:61309,2.90634790945027)
--(axis cs:61308,2.9063492541455)
--(axis cs:61307,2.90635063356491)
--(axis cs:61306,2.90635200946711)
--(axis cs:61305,2.90635338247403)
--(axis cs:61304,2.90635474493375)
--(axis cs:61303,2.90635610451677)
--(axis cs:61302,2.90635752203192)
--(axis cs:61301,2.90635893785824)
--(axis cs:61300,2.90636033937842)
--(axis cs:61299,2.90636176934216)
--(axis cs:61298,2.90636320554695)
--(axis cs:61297,2.90636465393112)
--(axis cs:61296,2.90636612180037)
--(axis cs:61295,2.90636760793437)
--(axis cs:61294,2.90636910570082)
--(axis cs:61293,2.90637058358695)
--(axis cs:61292,2.90637205439631)
--(axis cs:61291,2.90637350232741)
--(axis cs:61290,2.90637492414313)
--(axis cs:61289,2.90637635792762)
--(axis cs:61288,2.90637779980394)
--(axis cs:61287,2.90637927373758)
--(axis cs:61286,2.90638072680733)
--(axis cs:61285,2.90638218599406)
--(axis cs:61284,2.9063836138369)
--(axis cs:61283,2.90638506352654)
--(axis cs:61282,2.90638651255625)
--(axis cs:61281,2.90638800266508)
--(axis cs:61280,2.90638948446119)
--(axis cs:61279,2.90639095288129)
--(axis cs:61278,2.90639239168801)
--(axis cs:61277,2.90639384455102)
--(axis cs:61276,2.90639526576792)
--(axis cs:61275,2.9063966386654)
--(axis cs:61274,2.90639799964095)
--(axis cs:61273,2.9063993515023)
--(axis cs:61272,2.90640072824889)
--(axis cs:61271,2.90640210175275)
--(axis cs:61270,2.90640353664495)
--(axis cs:61269,2.90640499724201)
--(axis cs:61268,2.9064064662518)
--(axis cs:61267,2.90640792615546)
--(axis cs:61266,2.90640939739283)
--(axis cs:61265,2.90641086984553)
--(axis cs:61264,2.90641237006236)
--(axis cs:61263,2.90641385600675)
--(axis cs:61262,2.90641533830892)
--(axis cs:61261,2.90641685152633)
--(axis cs:61260,2.90641834055197)
--(axis cs:61259,2.90641985745048)
--(axis cs:61258,2.90642140754377)
--(axis cs:61257,2.90642295956014)
--(axis cs:61256,2.90642451620216)
--(axis cs:61255,2.90642602492938)
--(axis cs:61254,2.90642752728946)
--(axis cs:61253,2.90642900666731)
--(axis cs:61252,2.90643046051659)
--(axis cs:61251,2.90643192180033)
--(axis cs:61250,2.90643335624897)
--(axis cs:61249,2.90643478800425)
--(axis cs:61248,2.90643622380664)
--(axis cs:61247,2.90643767653158)
--(axis cs:61246,2.9064391333394)
--(axis cs:61245,2.9064405972897)
--(axis cs:61244,2.90644206743513)
--(axis cs:61243,2.90644355511055)
--(axis cs:61242,2.90644505507864)
--(axis cs:61241,2.90644652301761)
--(axis cs:61240,2.9064480241667)
--(axis cs:61239,2.90644954462347)
--(axis cs:61238,2.90645107355229)
--(axis cs:61237,2.90645257934109)
--(axis cs:61236,2.90645409271697)
--(axis cs:61235,2.90645561537834)
--(axis cs:61234,2.90645709093012)
--(axis cs:61233,2.90645854005091)
--(axis cs:61232,2.90645995867059)
--(axis cs:61231,2.90646138095974)
--(axis cs:61230,2.90646278365847)
--(axis cs:61229,2.90646418062315)
--(axis cs:61228,2.906465534561)
--(axis cs:61227,2.90646690241107)
--(axis cs:61226,2.90646827460378)
--(axis cs:61225,2.90646961878935)
--(axis cs:61224,2.90647096058632)
--(axis cs:61223,2.90647230795502)
--(axis cs:61222,2.9064736541807)
--(axis cs:61221,2.90647500410759)
--(axis cs:61220,2.90647629857509)
--(axis cs:61219,2.90647757071395)
--(axis cs:61218,2.90647886089238)
--(axis cs:61217,2.90648015063411)
--(axis cs:61216,2.90648144036601)
--(axis cs:61215,2.90648276014322)
--(axis cs:61214,2.90648406753731)
--(axis cs:61213,2.90648539632096)
--(axis cs:61212,2.90648669906982)
--(axis cs:61211,2.90648803117333)
--(axis cs:61210,2.90648937245244)
--(axis cs:61209,2.90649068306308)
--(axis cs:61208,2.90649200900647)
--(axis cs:61207,2.90649332612132)
--(axis cs:61206,2.90649468330952)
--(axis cs:61205,2.9064960468)
--(axis cs:61204,2.90649739325843)
--(axis cs:61203,2.90649872029183)
--(axis cs:61202,2.90650003374991)
--(axis cs:61201,2.90650136379604)
--(axis cs:61200,2.90650270496231)
--(axis cs:61199,2.90650400579935)
--(axis cs:61198,2.90650532063575)
--(axis cs:61197,2.90650663480334)
--(axis cs:61196,2.90650790957557)
--(axis cs:61195,2.90650918359373)
--(axis cs:61194,2.90651046193474)
--(axis cs:61193,2.90651173444049)
--(axis cs:61192,2.9065129946852)
--(axis cs:61191,2.90651421514882)
--(axis cs:61190,2.90651546332323)
--(axis cs:61189,2.90651668707194)
--(axis cs:61188,2.90651795216615)
--(axis cs:61187,2.90651921639113)
--(axis cs:61186,2.90652047403371)
--(axis cs:61185,2.90652168732003)
--(axis cs:61184,2.90652296640262)
--(axis cs:61183,2.90652423849634)
--(axis cs:61182,2.90652551612129)
--(axis cs:61181,2.90652679892088)
--(axis cs:61180,2.90652808002117)
--(axis cs:61179,2.90652935470783)
--(axis cs:61178,2.90653061405894)
--(axis cs:61177,2.90653190677467)
--(axis cs:61176,2.90653321595116)
--(axis cs:61175,2.90653450721246)
--(axis cs:61174,2.90653577360706)
--(axis cs:61173,2.90653704436226)
--(axis cs:61172,2.90653831897485)
--(axis cs:61171,2.90653960528336)
--(axis cs:61170,2.90654090085214)
--(axis cs:61169,2.90654218318917)
--(axis cs:61168,2.90654349508831)
--(axis cs:61167,2.90654476833312)
--(axis cs:61166,2.90654601466345)
--(axis cs:61165,2.90654726635642)
--(axis cs:61164,2.90654852180192)
--(axis cs:61163,2.90654978042286)
--(axis cs:61162,2.9065510289956)
--(axis cs:61161,2.90655226485595)
--(axis cs:61160,2.90655351811745)
--(axis cs:61159,2.90655477726002)
--(axis cs:61158,2.90655605566773)
--(axis cs:61157,2.90655734939882)
--(axis cs:61156,2.9065586385089)
--(axis cs:61155,2.90655988904564)
--(axis cs:61154,2.90656115392309)
--(axis cs:61153,2.90656240746795)
--(axis cs:61152,2.90656367957329)
--(axis cs:61151,2.90656492459958)
--(axis cs:61150,2.90656616024831)
--(axis cs:61149,2.9065673971605)
--(axis cs:61148,2.90656864766325)
--(axis cs:61147,2.90656989008625)
--(axis cs:61146,2.90657115685532)
--(axis cs:61145,2.90657240436634)
--(axis cs:61144,2.90657362529553)
--(axis cs:61143,2.9065748707402)
--(axis cs:61142,2.90657612930448)
--(axis cs:61141,2.90657737174816)
--(axis cs:61140,2.90657863247613)
--(axis cs:61139,2.90657988365641)
--(axis cs:61138,2.90658117332751)
--(axis cs:61137,2.90658245315954)
--(axis cs:61136,2.90658373850385)
--(axis cs:61135,2.90658504194186)
--(axis cs:61134,2.90658632089493)
--(axis cs:61133,2.90658763146313)
--(axis cs:61132,2.90658893597473)
--(axis cs:61131,2.90659024353755)
--(axis cs:61130,2.90659155549658)
--(axis cs:61129,2.90659286548977)
--(axis cs:61128,2.90659416845563)
--(axis cs:61127,2.90659542415105)
--(axis cs:61126,2.90659666490325)
--(axis cs:61125,2.90659789188986)
--(axis cs:61124,2.90659913665126)
--(axis cs:61123,2.90660038528555)
--(axis cs:61122,2.90660161226627)
--(axis cs:61121,2.90660284573116)
--(axis cs:61120,2.9066040768696)
--(axis cs:61119,2.90660535104094)
--(axis cs:61118,2.90660663272595)
--(axis cs:61117,2.90660793391824)
--(axis cs:61116,2.90660921505828)
--(axis cs:61115,2.9066105209065)
--(axis cs:61114,2.90661184553062)
--(axis cs:61113,2.90661316599931)
--(axis cs:61112,2.90661447568206)
--(axis cs:61111,2.90661581145421)
--(axis cs:61110,2.90661715542878)
--(axis cs:61109,2.90661848544688)
--(axis cs:61108,2.90661983697769)
--(axis cs:61107,2.90662119683127)
--(axis cs:61106,2.90662251484631)
--(axis cs:61105,2.90662383599872)
--(axis cs:61104,2.90662515379125)
--(axis cs:61103,2.90662646224655)
--(axis cs:61102,2.90662781413873)
--(axis cs:61101,2.90662918563308)
--(axis cs:61100,2.90663053015155)
--(axis cs:61099,2.90663186674506)
--(axis cs:61098,2.90663323009393)
--(axis cs:61097,2.90663460054229)
--(axis cs:61096,2.90663601235721)
--(axis cs:61095,2.90663743758093)
--(axis cs:61094,2.9066388388652)
--(axis cs:61093,2.90664018510978)
--(axis cs:61092,2.90664157818195)
--(axis cs:61091,2.90664297129541)
--(axis cs:61090,2.90664439282655)
--(axis cs:61089,2.90664584625662)
--(axis cs:61088,2.90664730431658)
--(axis cs:61087,2.9066487502972)
--(axis cs:61086,2.90665017958266)
--(axis cs:61085,2.90665159711234)
--(axis cs:61084,2.90665300222563)
--(axis cs:61083,2.90665442361727)
--(axis cs:61082,2.90665585323871)
--(axis cs:61081,2.90665728561226)
--(axis cs:61080,2.90665871849954)
--(axis cs:61079,2.9066601370905)
--(axis cs:61078,2.90666154382518)
--(axis cs:61077,2.90666292282512)
--(axis cs:61076,2.90666429214455)
--(axis cs:61075,2.90666567457081)
--(axis cs:61074,2.90666704382961)
--(axis cs:61073,2.90666840396233)
--(axis cs:61072,2.90666973742758)
--(axis cs:61071,2.90667108393744)
--(axis cs:61070,2.90667242908466)
--(axis cs:61069,2.90667381254634)
--(axis cs:61068,2.90667517522052)
--(axis cs:61067,2.90667652868884)
--(axis cs:61066,2.90667787147039)
--(axis cs:61065,2.90667919421054)
--(axis cs:61064,2.90668055107917)
--(axis cs:61063,2.90668188025004)
--(axis cs:61062,2.9066832394328)
--(axis cs:61061,2.90668459983191)
--(axis cs:61060,2.90668597369073)
--(axis cs:61059,2.90668734545167)
--(axis cs:61058,2.90668868930037)
--(axis cs:61057,2.9066900377568)
--(axis cs:61056,2.9066913713007)
--(axis cs:61055,2.9066927140581)
--(axis cs:61054,2.90669406025857)
--(axis cs:61053,2.90669540905393)
--(axis cs:61052,2.90669674489276)
--(axis cs:61051,2.90669807346116)
--(axis cs:61050,2.90669939877959)
--(axis cs:61049,2.90670073621895)
--(axis cs:61048,2.90670203700816)
--(axis cs:61047,2.90670335672361)
--(axis cs:61046,2.90670464814107)
--(axis cs:61045,2.90670593388845)
--(axis cs:61044,2.90670715521103)
--(axis cs:61043,2.90670836844166)
--(axis cs:61042,2.90670957594873)
--(axis cs:61041,2.90671079081495)
--(axis cs:61040,2.90671201094785)
--(axis cs:61039,2.9067132306017)
--(axis cs:61038,2.90671449483349)
--(axis cs:61037,2.90671574139973)
--(axis cs:61036,2.90671697134122)
--(axis cs:61035,2.90671820209191)
--(axis cs:61034,2.90671944661796)
--(axis cs:61033,2.90672071540659)
--(axis cs:61032,2.90672200913416)
--(axis cs:61031,2.90672332101892)
--(axis cs:61030,2.90672463747345)
--(axis cs:61029,2.90672594053408)
--(axis cs:61028,2.9067272411231)
--(axis cs:61027,2.90672852244343)
--(axis cs:61026,2.90672979166521)
--(axis cs:61025,2.9067310721779)
--(axis cs:61024,2.90673233089353)
--(axis cs:61023,2.90673354348697)
--(axis cs:61022,2.90673478230745)
--(axis cs:61021,2.90673602264384)
--(axis cs:61020,2.90673723743591)
--(axis cs:61019,2.90673844681882)
--(axis cs:61018,2.90673964693032)
--(axis cs:61017,2.90674085484876)
--(axis cs:61016,2.90674207567747)
--(axis cs:61015,2.90674328340226)
--(axis cs:61014,2.90674447582957)
--(axis cs:61013,2.90674565929577)
--(axis cs:61012,2.9067468223013)
--(axis cs:61011,2.90674797100299)
--(axis cs:61010,2.90674910872286)
--(axis cs:61009,2.90675026089704)
--(axis cs:61008,2.90675138689978)
--(axis cs:61007,2.9067524985005)
--(axis cs:61006,2.90675363576192)
--(axis cs:61005,2.9067547504077)
--(axis cs:61004,2.90675587390234)
--(axis cs:61003,2.90675699857691)
--(axis cs:61002,2.90675809388412)
--(axis cs:61001,2.90675922999354)
--(axis cs:61000,2.90676032628461)
--(axis cs:60999,2.90676140758637)
--(axis cs:60998,2.90676252298627)
--(axis cs:60997,2.90676364595834)
--(axis cs:60996,2.90676475386064)
--(axis cs:60995,2.90676589305652)
--(axis cs:60994,2.90676699639938)
--(axis cs:60993,2.90676811239961)
--(axis cs:60992,2.90676925484132)
--(axis cs:60991,2.90677042061924)
--(axis cs:60990,2.90677161041947)
--(axis cs:60989,2.90677279375601)
--(axis cs:60988,2.90677394713841)
--(axis cs:60987,2.90677512861529)
--(axis cs:60986,2.90677631980883)
--(axis cs:60985,2.90677754329044)
--(axis cs:60984,2.90677878739009)
--(axis cs:60983,2.90678004497626)
--(axis cs:60982,2.90678127186517)
--(axis cs:60981,2.90678254583832)
--(axis cs:60980,2.90678381708601)
--(axis cs:60979,2.90678508826761)
--(axis cs:60978,2.90678632302765)
--(axis cs:60977,2.9067875684232)
--(axis cs:60976,2.90678879738926)
--(axis cs:60975,2.90679000063515)
--(axis cs:60974,2.9067912194529)
--(axis cs:60973,2.90679243779877)
--(axis cs:60972,2.90679369716423)
--(axis cs:60971,2.9067949407525)
--(axis cs:60970,2.9067961828248)
--(axis cs:60969,2.90679743128586)
--(axis cs:60968,2.90679868983811)
--(axis cs:60967,2.90679994415348)
--(axis cs:60966,2.9068012055039)
--(axis cs:60965,2.90680246852714)
--(axis cs:60964,2.90680373176183)
--(axis cs:60963,2.90680501462428)
--(axis cs:60962,2.90680628159571)
--(axis cs:60961,2.90680751022317)
--(axis cs:60960,2.90680871486621)
--(axis cs:60959,2.90680995524484)
--(axis cs:60958,2.90681119378555)
--(axis cs:60957,2.90681242778164)
--(axis cs:60956,2.9068136757164)
--(axis cs:60955,2.90681494115259)
--(axis cs:60954,2.90681621908643)
--(axis cs:60953,2.90681749838625)
--(axis cs:60952,2.90681879821911)
--(axis cs:60951,2.90682013328879)
--(axis cs:60950,2.90682144910781)
--(axis cs:60949,2.9068227377629)
--(axis cs:60948,2.90682400313574)
--(axis cs:60947,2.90682528403593)
--(axis cs:60946,2.90682658798948)
--(axis cs:60945,2.90682791402941)
--(axis cs:60944,2.90682921627137)
--(axis cs:60943,2.90683053844265)
--(axis cs:60942,2.90683190887177)
--(axis cs:60941,2.90683327820401)
--(axis cs:60940,2.90683461370814)
--(axis cs:60939,2.90683592817452)
--(axis cs:60938,2.90683722777865)
--(axis cs:60937,2.9068385257218)
--(axis cs:60936,2.90683980032904)
--(axis cs:60935,2.9068410660969)
--(axis cs:60934,2.90684234751958)
--(axis cs:60933,2.90684362344366)
--(axis cs:60932,2.90684491387649)
--(axis cs:60931,2.90684616305404)
--(axis cs:60930,2.90684742675157)
--(axis cs:60929,2.9068487216622)
--(axis cs:60928,2.90685004126367)
--(axis cs:60927,2.9068514003482)
--(axis cs:60926,2.90685277250404)
--(axis cs:60925,2.90685415929774)
--(axis cs:60924,2.90685555505034)
--(axis cs:60923,2.90685697389923)
--(axis cs:60922,2.90685838423751)
--(axis cs:60921,2.90685983242742)
--(axis cs:60920,2.90686124739434)
--(axis cs:60919,2.90686267371569)
--(axis cs:60918,2.90686407137773)
--(axis cs:60917,2.90686545786369)
--(axis cs:60916,2.90686683822487)
--(axis cs:60915,2.90686820848018)
--(axis cs:60914,2.90686959544845)
--(axis cs:60913,2.90687096974359)
--(axis cs:60912,2.90687231422626)
--(axis cs:60911,2.90687362177371)
--(axis cs:60910,2.90687492605254)
--(axis cs:60909,2.90687619078824)
--(axis cs:60908,2.90687743920954)
--(axis cs:60907,2.90687870536567)
--(axis cs:60906,2.9068799936213)
--(axis cs:60905,2.90688126487551)
--(axis cs:60904,2.90688254632223)
--(axis cs:60903,2.90688381481268)
--(axis cs:60902,2.90688506385961)
--(axis cs:60901,2.90688628090424)
--(axis cs:60900,2.90688748830809)
--(axis cs:60899,2.90688871301095)
--(axis cs:60898,2.90688992052158)
--(axis cs:60897,2.90689113674014)
--(axis cs:60896,2.90689234997898)
--(axis cs:60895,2.90689358056051)
--(axis cs:60894,2.90689481158876)
--(axis cs:60893,2.90689604027194)
--(axis cs:60892,2.9068972405889)
--(axis cs:60891,2.90689847376135)
--(axis cs:60890,2.90689968344715)
--(axis cs:60889,2.906900939659)
--(axis cs:60888,2.90690218416704)
--(axis cs:60887,2.90690342997536)
--(axis cs:60886,2.90690467282337)
--(axis cs:60885,2.90690589398808)
--(axis cs:60884,2.90690712629677)
--(axis cs:60883,2.90690833380572)
--(axis cs:60882,2.90690952303259)
--(axis cs:60881,2.90691074121067)
--(axis cs:60880,2.90691195757673)
--(axis cs:60879,2.90691316595472)
--(axis cs:60878,2.90691438307272)
--(axis cs:60877,2.90691561430944)
--(axis cs:60876,2.90691686074715)
--(axis cs:60875,2.90691807376357)
--(axis cs:60874,2.90691931130927)
--(axis cs:60873,2.90692054704819)
--(axis cs:60872,2.90692180630776)
--(axis cs:60871,2.90692308270518)
--(axis cs:60870,2.906924419269)
--(axis cs:60869,2.90692572867755)
--(axis cs:60868,2.90692701441595)
--(axis cs:60867,2.90692824942372)
--(axis cs:60866,2.9069294638075)
--(axis cs:60865,2.90693068049384)
--(axis cs:60864,2.90693187079913)
--(axis cs:60863,2.90693307383281)
--(axis cs:60862,2.90693427455451)
--(axis cs:60861,2.90693547724059)
--(axis cs:60860,2.90693671116948)
--(axis cs:60859,2.90693794946107)
--(axis cs:60858,2.9069391948588)
--(axis cs:60857,2.90694045776144)
--(axis cs:60856,2.90694172089721)
--(axis cs:60855,2.90694297360845)
--(axis cs:60854,2.90694420743509)
--(axis cs:60853,2.90694544527309)
--(axis cs:60852,2.9069466715926)
--(axis cs:60851,2.90694787834221)
--(axis cs:60850,2.90694910092082)
--(axis cs:60849,2.90695033995367)
--(axis cs:60848,2.906951588181)
--(axis cs:60847,2.90695280025609)
--(axis cs:60846,2.90695402555099)
--(axis cs:60845,2.90695521329913)
--(axis cs:60844,2.9069563736879)
--(axis cs:60843,2.90695751371212)
--(axis cs:60842,2.9069586410405)
--(axis cs:60841,2.9069597702637)
--(axis cs:60840,2.90696090624177)
--(axis cs:60839,2.90696203521516)
--(axis cs:60838,2.90696313156114)
--(axis cs:60837,2.90696421045891)
--(axis cs:60836,2.9069653016003)
--(axis cs:60835,2.90696639142319)
--(axis cs:60834,2.90696748711425)
--(axis cs:60833,2.90696859930888)
--(axis cs:60832,2.90696967119895)
--(axis cs:60831,2.90697074870819)
--(axis cs:60830,2.9069718248192)
--(axis cs:60829,2.90697293360417)
--(axis cs:60828,2.90697406144065)
--(axis cs:60827,2.90697516875105)
--(axis cs:60826,2.90697624810319)
--(axis cs:60825,2.90697733087)
--(axis cs:60824,2.90697841978986)
--(axis cs:60823,2.90697951764507)
--(axis cs:60822,2.90698063096946)
--(axis cs:60821,2.90698175481808)
--(axis cs:60820,2.90698287431288)
--(axis cs:60819,2.90698395823692)
--(axis cs:60818,2.90698504157697)
--(axis cs:60817,2.90698609813161)
--(axis cs:60816,2.90698715482525)
--(axis cs:60815,2.90698819401518)
--(axis cs:60814,2.90698927275541)
--(axis cs:60813,2.90699037013367)
--(axis cs:60812,2.90699144931498)
--(axis cs:60811,2.90699252325506)
--(axis cs:60810,2.90699360244722)
--(axis cs:60809,2.90699469809643)
--(axis cs:60808,2.90699579866174)
--(axis cs:60807,2.90699694289101)
--(axis cs:60806,2.90699807207656)
--(axis cs:60805,2.90699922455194)
--(axis cs:60804,2.90700036284869)
--(axis cs:60803,2.90700148785047)
--(axis cs:60802,2.90700258311777)
--(axis cs:60801,2.90700369414989)
--(axis cs:60800,2.90700481522159)
--(axis cs:60799,2.90700592428618)
--(axis cs:60798,2.90700702493626)
--(axis cs:60797,2.90700811237368)
--(axis cs:60796,2.90700923630151)
--(axis cs:60795,2.90701037362239)
--(axis cs:60794,2.90701153266794)
--(axis cs:60793,2.90701267906196)
--(axis cs:60792,2.90701387348243)
--(axis cs:60791,2.90701505640418)
--(axis cs:60790,2.9070162363283)
--(axis cs:60789,2.90701741142235)
--(axis cs:60788,2.90701858439616)
--(axis cs:60787,2.90701973554259)
--(axis cs:60786,2.90702087603148)
--(axis cs:60785,2.90702200782686)
--(axis cs:60784,2.90702315963765)
--(axis cs:60783,2.90702429759835)
--(axis cs:60782,2.90702546163915)
--(axis cs:60781,2.90702664547312)
--(axis cs:60780,2.90702782891818)
--(axis cs:60779,2.90702901051937)
--(axis cs:60778,2.90703020102587)
--(axis cs:60777,2.90703138645545)
--(axis cs:60776,2.90703258126722)
--(axis cs:60775,2.90703379482306)
--(axis cs:60774,2.90703501389247)
--(axis cs:60773,2.90703625370844)
--(axis cs:60772,2.90703750008812)
--(axis cs:60771,2.90703874095043)
--(axis cs:60770,2.9070399801266)
--(axis cs:60769,2.9070412599782)
--(axis cs:60768,2.90704254953732)
--(axis cs:60767,2.90704385184154)
--(axis cs:60766,2.90704515294681)
--(axis cs:60765,2.90704645684207)
--(axis cs:60764,2.90704775769129)
--(axis cs:60763,2.90704908745729)
--(axis cs:60762,2.90705041260799)
--(axis cs:60761,2.90705173555035)
--(axis cs:60760,2.90705305014529)
--(axis cs:60759,2.90705430601559)
--(axis cs:60758,2.90705556242634)
--(axis cs:60757,2.90705684409948)
--(axis cs:60756,2.90705812355707)
--(axis cs:60755,2.90705937568447)
--(axis cs:60754,2.90706059802143)
--(axis cs:60753,2.90706184718128)
--(axis cs:60752,2.90706311440697)
--(axis cs:60751,2.90706438101367)
--(axis cs:60750,2.90706566122626)
--(axis cs:60749,2.90706695323656)
--(axis cs:60748,2.90706823765354)
--(axis cs:60747,2.9070695143786)
--(axis cs:60746,2.907070807418)
--(axis cs:60745,2.90707211730221)
--(axis cs:60744,2.90707344282989)
--(axis cs:60743,2.90707475205115)
--(axis cs:60742,2.90707604915129)
--(axis cs:60741,2.90707736377985)
--(axis cs:60740,2.90707868382218)
--(axis cs:60739,2.9070799959625)
--(axis cs:60738,2.90708132093671)
--(axis cs:60737,2.90708266426371)
--(axis cs:60736,2.90708396976846)
--(axis cs:60735,2.90708527133996)
--(axis cs:60734,2.90708656944116)
--(axis cs:60733,2.90708788160501)
--(axis cs:60732,2.90708922138062)
--(axis cs:60731,2.90709054194136)
--(axis cs:60730,2.90709189960754)
--(axis cs:60729,2.90709322097933)
--(axis cs:60728,2.9070945480932)
--(axis cs:60727,2.90709586333852)
--(axis cs:60726,2.90709715818604)
--(axis cs:60725,2.90709845391271)
--(axis cs:60724,2.90709977374563)
--(axis cs:60723,2.9071010801719)
--(axis cs:60722,2.90710240132141)
--(axis cs:60721,2.9071036952837)
--(axis cs:60720,2.90710500244329)
--(axis cs:60719,2.90710631073953)
--(axis cs:60718,2.90710764214866)
--(axis cs:60717,2.90710896063405)
--(axis cs:60716,2.90711031333443)
--(axis cs:60715,2.90711166939066)
--(axis cs:60714,2.90711298467727)
--(axis cs:60713,2.90711434380369)
--(axis cs:60712,2.90711570452593)
--(axis cs:60711,2.90711705370575)
--(axis cs:60710,2.90711844724487)
--(axis cs:60709,2.90711982209009)
--(axis cs:60708,2.90712118810268)
--(axis cs:60707,2.90712252054288)
--(axis cs:60706,2.90712386860198)
--(axis cs:60705,2.90712522917766)
--(axis cs:60704,2.9071265877798)
--(axis cs:60703,2.90712792503054)
--(axis cs:60702,2.90712925688288)
--(axis cs:60701,2.90713056535177)
--(axis cs:60700,2.90713180751661)
--(axis cs:60699,2.90713309444491)
--(axis cs:60698,2.90713433757997)
--(axis cs:60697,2.90713557686509)
--(axis cs:60696,2.90713681860932)
--(axis cs:60695,2.90713802501559)
--(axis cs:60694,2.90713925878546)
--(axis cs:60693,2.90714047806617)
--(axis cs:60692,2.90714171802053)
--(axis cs:60691,2.90714294919269)
--(axis cs:60690,2.90714415376535)
--(axis cs:60689,2.90714537058335)
--(axis cs:60688,2.90714659101964)
--(axis cs:60687,2.90714783080148)
--(axis cs:60686,2.907149083964)
--(axis cs:60685,2.90715029567281)
--(axis cs:60684,2.90715149709982)
--(axis cs:60683,2.90715269489423)
--(axis cs:60682,2.90715389343427)
--(axis cs:60681,2.90715507808442)
--(axis cs:60680,2.907156295278)
--(axis cs:60679,2.90715752235567)
--(axis cs:60678,2.90715874122005)
--(axis cs:60677,2.90715993674264)
--(axis cs:60676,2.90716113680911)
--(axis cs:60675,2.90716235052131)
--(axis cs:60674,2.90716354633981)
--(axis cs:60673,2.90716474575954)
--(axis cs:60672,2.90716594052856)
--(axis cs:60671,2.90716713447787)
--(axis cs:60670,2.90716835417337)
--(axis cs:60669,2.9071695611291)
--(axis cs:60668,2.90717074352895)
--(axis cs:60667,2.9071718967231)
--(axis cs:60666,2.90717309940802)
--(axis cs:60665,2.90717431489673)
--(axis cs:60664,2.90717552941698)
--(axis cs:60663,2.90717676147892)
--(axis cs:60662,2.90717801147474)
--(axis cs:60661,2.90717928323138)
--(axis cs:60660,2.90718055666936)
--(axis cs:60659,2.9071818479737)
--(axis cs:60658,2.90718316554753)
--(axis cs:60657,2.90718450125788)
--(axis cs:60656,2.90718585187669)
--(axis cs:60655,2.90718719737617)
--(axis cs:60654,2.90718850599139)
--(axis cs:60653,2.90718982365073)
--(axis cs:60652,2.90719114495861)
--(axis cs:60651,2.9071924552661)
--(axis cs:60650,2.90719376291762)
--(axis cs:60649,2.90719509136951)
--(axis cs:60648,2.90719644173167)
--(axis cs:60647,2.90719775741273)
--(axis cs:60646,2.90719906580302)
--(axis cs:60645,2.90720037053904)
--(axis cs:60644,2.90720166601197)
--(axis cs:60643,2.90720294776986)
--(axis cs:60642,2.9072042158567)
--(axis cs:60641,2.90720548147862)
--(axis cs:60640,2.90720670615491)
--(axis cs:60639,2.90720791340863)
--(axis cs:60638,2.90720910941671)
--(axis cs:60637,2.90721031700053)
--(axis cs:60636,2.90721148651172)
--(axis cs:60635,2.90721265231241)
--(axis cs:60634,2.90721378736533)
--(axis cs:60633,2.90721494655334)
--(axis cs:60632,2.90721610789478)
--(axis cs:60631,2.90721728062259)
--(axis cs:60630,2.90721844619974)
--(axis cs:60629,2.90721960202909)
--(axis cs:60628,2.90722074635942)
--(axis cs:60627,2.90722185116802)
--(axis cs:60626,2.90722295337814)
--(axis cs:60625,2.90722406797628)
--(axis cs:60624,2.90722519013017)
--(axis cs:60623,2.90722630271174)
--(axis cs:60622,2.90722740277562)
--(axis cs:60621,2.90722850721496)
--(axis cs:60620,2.90722961624505)
--(axis cs:60619,2.90723071299725)
--(axis cs:60618,2.90723177281803)
--(axis cs:60617,2.90723284513347)
--(axis cs:60616,2.90723388360938)
--(axis cs:60615,2.90723490987467)
--(axis cs:60614,2.90723597590798)
--(axis cs:60613,2.9072370648906)
--(axis cs:60612,2.90723815237577)
--(axis cs:60611,2.90723922839959)
--(axis cs:60610,2.90724030486562)
--(axis cs:60609,2.9072413609113)
--(axis cs:60608,2.90724243327445)
--(axis cs:60607,2.90724346945384)
--(axis cs:60606,2.90724450228062)
--(axis cs:60605,2.90724555320643)
--(axis cs:60604,2.90724658926974)
--(axis cs:60603,2.90724765831479)
--(axis cs:60602,2.90724874549582)
--(axis cs:60601,2.90724982207019)
--(axis cs:60600,2.90725089983454)
--(axis cs:60599,2.90725195313766)
--(axis cs:60598,2.90725303101202)
--(axis cs:60597,2.90725412520714)
--(axis cs:60596,2.90725522820593)
--(axis cs:60595,2.90725636210127)
--(axis cs:60594,2.90725751542488)
--(axis cs:60593,2.90725866539245)
--(axis cs:60592,2.90725981056059)
--(axis cs:60591,2.90726093488282)
--(axis cs:60590,2.90726209067241)
--(axis cs:60589,2.90726323482782)
--(axis cs:60588,2.9072644131175)
--(axis cs:60587,2.90726562066963)
--(axis cs:60586,2.90726682665286)
--(axis cs:60585,2.90726804103916)
--(axis cs:60584,2.90726924276109)
--(axis cs:60583,2.90727046815729)
--(axis cs:60582,2.90727171176664)
--(axis cs:60581,2.90727299040354)
--(axis cs:60580,2.90727424911091)
--(axis cs:60579,2.90727550177198)
--(axis cs:60578,2.90727676875235)
--(axis cs:60577,2.90727800311138)
--(axis cs:60576,2.90727922938061)
--(axis cs:60575,2.90728044688615)
--(axis cs:60574,2.90728171138791)
--(axis cs:60573,2.90728299395182)
--(axis cs:60572,2.90728426874681)
--(axis cs:60571,2.90728555576997)
--(axis cs:60570,2.90728685542631)
--(axis cs:60569,2.90728811365424)
--(axis cs:60568,2.90728940577353)
--(axis cs:60567,2.90729071722091)
--(axis cs:60566,2.90729203007659)
--(axis cs:60565,2.9072933306292)
--(axis cs:60564,2.90729464225369)
--(axis cs:60563,2.90729597762141)
--(axis cs:60562,2.90729735629456)
--(axis cs:60561,2.90729874054644)
--(axis cs:60560,2.90730015151518)
--(axis cs:60559,2.9073016097986)
--(axis cs:60558,2.90730307399463)
--(axis cs:60557,2.90730459129192)
--(axis cs:60556,2.90730615330824)
--(axis cs:60555,2.9073077138652)
--(axis cs:60554,2.90730925437498)
--(axis cs:60553,2.90731079958078)
--(axis cs:60552,2.90731235524392)
--(axis cs:60551,2.90731390030857)
--(axis cs:60550,2.9073154298845)
--(axis cs:60549,2.90731693142615)
--(axis cs:60548,2.90731841063583)
--(axis cs:60547,2.90731993824736)
--(axis cs:60546,2.90732144919419)
--(axis cs:60545,2.907322925771)
--(axis cs:60544,2.90732440588831)
--(axis cs:60543,2.90732587370449)
--(axis cs:60542,2.90732734874713)
--(axis cs:60541,2.90732881577338)
--(axis cs:60540,2.90733029175666)
--(axis cs:60539,2.90733176507145)
--(axis cs:60538,2.90733322996409)
--(axis cs:60537,2.90733469567642)
--(axis cs:60536,2.90733615875854)
--(axis cs:60535,2.90733762348038)
--(axis cs:60534,2.90733912240307)
--(axis cs:60533,2.90734061378591)
--(axis cs:60532,2.90734209734233)
--(axis cs:60531,2.90734355943009)
--(axis cs:60530,2.9073449795279)
--(axis cs:60529,2.90734640336099)
--(axis cs:60528,2.90734782764797)
--(axis cs:60527,2.9073492347707)
--(axis cs:60526,2.90735066569417)
--(axis cs:60525,2.90735208592706)
--(axis cs:60524,2.90735353904397)
--(axis cs:60523,2.90735501899512)
--(axis cs:60522,2.907356489235)
--(axis cs:60521,2.90735794281207)
--(axis cs:60520,2.90735943344289)
--(axis cs:60519,2.90736092484373)
--(axis cs:60518,2.90736244231642)
--(axis cs:60517,2.90736395001763)
--(axis cs:60516,2.90736545747941)
--(axis cs:60515,2.90736695788133)
--(axis cs:60514,2.90736843990733)
--(axis cs:60513,2.90736996221309)
--(axis cs:60512,2.90737147930607)
--(axis cs:60511,2.90737298799883)
--(axis cs:60510,2.90737449155895)
--(axis cs:60509,2.90737600769722)
--(axis cs:60508,2.90737750698411)
--(axis cs:60507,2.90737895191309)
--(axis cs:60506,2.90738038240729)
--(axis cs:60505,2.90738180457758)
--(axis cs:60504,2.90738323871155)
--(axis cs:60503,2.90738468078435)
--(axis cs:60502,2.90738611520326)
--(axis cs:60501,2.90738750917641)
--(axis cs:60500,2.90738888848831)
--(axis cs:60499,2.90739026378084)
--(axis cs:60498,2.90739161961814)
--(axis cs:60497,2.90739294024337)
--(axis cs:60496,2.90739426553772)
--(axis cs:60495,2.907395586496)
--(axis cs:60494,2.90739690572955)
--(axis cs:60493,2.90739825031206)
--(axis cs:60492,2.90739957927373)
--(axis cs:60491,2.90740091055771)
--(axis cs:60490,2.90740225154593)
--(axis cs:60489,2.90740358945056)
--(axis cs:60488,2.90740490655004)
--(axis cs:60487,2.90740621641247)
--(axis cs:60486,2.90740752765581)
--(axis cs:60485,2.907408874338)
--(axis cs:60484,2.90741019283736)
--(axis cs:60483,2.90741153785438)
--(axis cs:60482,2.90741286864099)
--(axis cs:60481,2.90741421677576)
--(axis cs:60480,2.90741555433686)
--(axis cs:60479,2.90741686556051)
--(axis cs:60478,2.90741815391336)
--(axis cs:60477,2.90741947738605)
--(axis cs:60476,2.90742081685749)
--(axis cs:60475,2.90742218041316)
--(axis cs:60474,2.90742352314214)
--(axis cs:60473,2.90742488742354)
--(axis cs:60472,2.90742626735212)
--(axis cs:60471,2.90742766147023)
--(axis cs:60470,2.90742907871765)
--(axis cs:60469,2.90743048238769)
--(axis cs:60468,2.90743188369842)
--(axis cs:60467,2.90743326412593)
--(axis cs:60466,2.90743462716517)
--(axis cs:60465,2.90743594381645)
--(axis cs:60464,2.90743726318996)
--(axis cs:60463,2.90743857372154)
--(axis cs:60462,2.90743989674854)
--(axis cs:60461,2.90744122167521)
--(axis cs:60460,2.90744251875871)
--(axis cs:60459,2.90744380059998)
--(axis cs:60458,2.90744510066061)
--(axis cs:60457,2.90744640285559)
--(axis cs:60456,2.90744767685293)
--(axis cs:60455,2.90744894271359)
--(axis cs:60454,2.90745023005373)
--(axis cs:60453,2.90745151590117)
--(axis cs:60452,2.90745281767259)
--(axis cs:60451,2.90745409375737)
--(axis cs:60450,2.90745534656249)
--(axis cs:60449,2.90745661225863)
--(axis cs:60448,2.90745786732774)
--(axis cs:60447,2.90745910121073)
--(axis cs:60446,2.90746033283295)
--(axis cs:60445,2.90746157733175)
--(axis cs:60444,2.90746279361159)
--(axis cs:60443,2.90746402119275)
--(axis cs:60442,2.9074652390286)
--(axis cs:60441,2.90746646343589)
--(axis cs:60440,2.90746773571462)
--(axis cs:60439,2.90746898390099)
--(axis cs:60438,2.90747023179064)
--(axis cs:60437,2.90747145732694)
--(axis cs:60436,2.90747267652755)
--(axis cs:60435,2.90747386839168)
--(axis cs:60434,2.90747503965817)
--(axis cs:60433,2.90747625831588)
--(axis cs:60432,2.90747746817828)
--(axis cs:60431,2.90747867499161)
--(axis cs:60430,2.90747986323672)
--(axis cs:60429,2.90748103937677)
--(axis cs:60428,2.90748219223044)
--(axis cs:60427,2.90748335985748)
--(axis cs:60426,2.90748453499143)
--(axis cs:60425,2.90748570356972)
--(axis cs:60424,2.90748684443053)
--(axis cs:60423,2.9074880149962)
--(axis cs:60422,2.90748918327184)
--(axis cs:60421,2.90749032202843)
--(axis cs:60420,2.90749145007674)
--(axis cs:60419,2.90749256481149)
--(axis cs:60418,2.90749370367171)
--(axis cs:60417,2.90749484360413)
--(axis cs:60416,2.90749598766437)
--(axis cs:60415,2.90749714135159)
--(axis cs:60414,2.90749830427199)
--(axis cs:60413,2.90749946641442)
--(axis cs:60412,2.90750067382261)
--(axis cs:60411,2.90750184010582)
--(axis cs:60410,2.90750302891926)
--(axis cs:60409,2.90750423187935)
--(axis cs:60408,2.90750543398225)
--(axis cs:60407,2.90750663155926)
--(axis cs:60406,2.90750781128221)
--(axis cs:60405,2.9075089745524)
--(axis cs:60404,2.90751010459853)
--(axis cs:60403,2.9075112381547)
--(axis cs:60402,2.90751236833209)
--(axis cs:60401,2.90751352500516)
--(axis cs:60400,2.90751468393164)
--(axis cs:60399,2.90751586770008)
--(axis cs:60398,2.90751707644463)
--(axis cs:60397,2.90751830302092)
--(axis cs:60396,2.90751956120511)
--(axis cs:60395,2.90752081902163)
--(axis cs:60394,2.90752205153255)
--(axis cs:60393,2.90752331932205)
--(axis cs:60392,2.90752458139438)
--(axis cs:60391,2.90752585521603)
--(axis cs:60390,2.90752716828578)
--(axis cs:60389,2.90752847296831)
--(axis cs:60388,2.90752974907574)
--(axis cs:60387,2.90753100864981)
--(axis cs:60386,2.90753226611893)
--(axis cs:60385,2.90753350456436)
--(axis cs:60384,2.9075347358801)
--(axis cs:60383,2.90753599650963)
--(axis cs:60382,2.90753726685146)
--(axis cs:60381,2.90753852717448)
--(axis cs:60380,2.90753978985526)
--(axis cs:60379,2.90754103459271)
--(axis cs:60378,2.90754222257073)
--(axis cs:60377,2.90754340386801)
--(axis cs:60376,2.90754461906641)
--(axis cs:60375,2.9075458533037)
--(axis cs:60374,2.9075470956541)
--(axis cs:60373,2.90754834488481)
--(axis cs:60372,2.90754961168106)
--(axis cs:60371,2.90755085843999)
--(axis cs:60370,2.90755206381488)
--(axis cs:60369,2.90755325451531)
--(axis cs:60368,2.90755444968261)
--(axis cs:60367,2.90755560778352)
--(axis cs:60366,2.90755674876074)
--(axis cs:60365,2.90755789596337)
--(axis cs:60364,2.9075590250675)
--(axis cs:60363,2.9075601198952)
--(axis cs:60362,2.90756121784086)
--(axis cs:60361,2.907562337391)
--(axis cs:60360,2.9075634397592)
--(axis cs:60359,2.90756453610528)
--(axis cs:60358,2.90756562822657)
--(axis cs:60357,2.90756669808235)
--(axis cs:60356,2.90756780323267)
--(axis cs:60355,2.90756894676248)
--(axis cs:60354,2.90757008301624)
--(axis cs:60353,2.90757120575452)
--(axis cs:60352,2.90757232083032)
--(axis cs:60351,2.90757342773982)
--(axis cs:60350,2.90757452614817)
--(axis cs:60349,2.90757560251926)
--(axis cs:60348,2.90757668908455)
--(axis cs:60347,2.90757776028731)
--(axis cs:60346,2.90757882490749)
--(axis cs:60345,2.90757987802813)
--(axis cs:60344,2.90758092223793)
--(axis cs:60343,2.90758195709829)
--(axis cs:60342,2.90758298534886)
--(axis cs:60341,2.90758398855533)
--(axis cs:60340,2.90758500410705)
--(axis cs:60339,2.90758601642885)
--(axis cs:60338,2.9075869965049)
--(axis cs:60337,2.90758797963926)
--(axis cs:60336,2.90758895951611)
--(axis cs:60335,2.90758992677965)
--(axis cs:60334,2.90759087889173)
--(axis cs:60333,2.90759185075513)
--(axis cs:60332,2.90759281602619)
--(axis cs:60331,2.90759376825854)
--(axis cs:60330,2.9075947388405)
--(axis cs:60329,2.90759569337479)
--(axis cs:60328,2.9075966014347)
--(axis cs:60327,2.90759749138584)
--(axis cs:60326,2.90759841237149)
--(axis cs:60325,2.90759935207458)
--(axis cs:60324,2.90760029856304)
--(axis cs:60323,2.90760124398143)
--(axis cs:60322,2.90760220318728)
--(axis cs:60321,2.90760313343788)
--(axis cs:60320,2.90760408076827)
--(axis cs:60319,2.90760504016642)
--(axis cs:60318,2.90760598073407)
--(axis cs:60317,2.90760688474175)
--(axis cs:60316,2.90760781328052)
--(axis cs:60315,2.90760875974367)
--(axis cs:60314,2.9076097163376)
--(axis cs:60313,2.90761071600281)
--(axis cs:60312,2.90761168726229)
--(axis cs:60311,2.90761269818686)
--(axis cs:60310,2.90761373995875)
--(axis cs:60309,2.90761475674529)
--(axis cs:60308,2.9076157884741)
--(axis cs:60307,2.90761683204537)
--(axis cs:60306,2.90761791105966)
--(axis cs:60305,2.90761898806956)
--(axis cs:60304,2.90762007194625)
--(axis cs:60303,2.90762116658029)
--(axis cs:60302,2.90762223796001)
--(axis cs:60301,2.9076233638978)
--(axis cs:60300,2.90762448066378)
--(axis cs:60299,2.90762561650508)
--(axis cs:60298,2.90762674924648)
--(axis cs:60297,2.90762788693267)
--(axis cs:60296,2.907629042434)
--(axis cs:60295,2.90763022611764)
--(axis cs:60294,2.9076313936064)
--(axis cs:60293,2.90763253081418)
--(axis cs:60292,2.90763364844372)
--(axis cs:60291,2.90763475901626)
--(axis cs:60290,2.90763587133502)
--(axis cs:60289,2.90763698465397)
--(axis cs:60288,2.9076380879633)
--(axis cs:60287,2.90763919572176)
--(axis cs:60286,2.90764032081077)
--(axis cs:60285,2.90764145171036)
--(axis cs:60284,2.90764258803943)
--(axis cs:60283,2.90764371467643)
--(axis cs:60282,2.90764484144743)
--(axis cs:60281,2.9076459944426)
--(axis cs:60280,2.90764713057698)
--(axis cs:60279,2.90764828407134)
--(axis cs:60278,2.90764943343473)
--(axis cs:60277,2.90765060135798)
--(axis cs:60276,2.90765177624705)
--(axis cs:60275,2.90765296498265)
--(axis cs:60274,2.90765419294743)
--(axis cs:60273,2.90765542733205)
--(axis cs:60272,2.90765668025943)
--(axis cs:60271,2.90765793191764)
--(axis cs:60270,2.90765916112326)
--(axis cs:60269,2.90766042365994)
--(axis cs:60268,2.90766169324174)
--(axis cs:60267,2.90766294753757)
--(axis cs:60266,2.9076642010478)
--(axis cs:60265,2.90766547428195)
--(axis cs:60264,2.9076667586948)
--(axis cs:60263,2.9076680372252)
--(axis cs:60262,2.90766930061768)
--(axis cs:60261,2.90767055735136)
--(axis cs:60260,2.90767179631857)
--(axis cs:60259,2.90767304950458)
--(axis cs:60258,2.90767430990986)
--(axis cs:60257,2.90767556497899)
--(axis cs:60256,2.90767681791402)
--(axis cs:60255,2.90767808759877)
--(axis cs:60254,2.90767938147351)
--(axis cs:60253,2.90768066092609)
--(axis cs:60252,2.90768194964099)
--(axis cs:60251,2.90768321391341)
--(axis cs:60250,2.90768448689893)
--(axis cs:60249,2.90768574382014)
--(axis cs:60248,2.90768699905761)
--(axis cs:60247,2.90768826046701)
--(axis cs:60246,2.90768953144556)
--(axis cs:60245,2.90769081007816)
--(axis cs:60244,2.90769211791573)
--(axis cs:60243,2.90769344645761)
--(axis cs:60242,2.90769477476799)
--(axis cs:60241,2.90769609933123)
--(axis cs:60240,2.90769743507008)
--(axis cs:60239,2.90769875663341)
--(axis cs:60238,2.90770007898985)
--(axis cs:60237,2.90770139611876)
--(axis cs:60236,2.90770272195615)
--(axis cs:60235,2.90770406435758)
--(axis cs:60234,2.90770541076327)
--(axis cs:60233,2.90770673567779)
--(axis cs:60232,2.90770806289786)
--(axis cs:60231,2.90770941192203)
--(axis cs:60230,2.90771074415163)
--(axis cs:60229,2.90771211774784)
--(axis cs:60228,2.90771344193704)
--(axis cs:60227,2.90771478892319)
--(axis cs:60226,2.90771612174492)
--(axis cs:60225,2.90771743931007)
--(axis cs:60224,2.90771877630227)
--(axis cs:60223,2.90772009160736)
--(axis cs:60222,2.90772140293863)
--(axis cs:60221,2.90772271019421)
--(axis cs:60220,2.90772401620703)
--(axis cs:60219,2.90772535052812)
--(axis cs:60218,2.90772669271322)
--(axis cs:60217,2.90772800999607)
--(axis cs:60216,2.90772933483014)
--(axis cs:60215,2.90773063492188)
--(axis cs:60214,2.90773196055224)
--(axis cs:60213,2.90773332933329)
--(axis cs:60212,2.90773472526504)
--(axis cs:60211,2.90773615092142)
--(axis cs:60210,2.90773757783115)
--(axis cs:60209,2.90773896800785)
--(axis cs:60208,2.90774036191301)
--(axis cs:60207,2.9077417457305)
--(axis cs:60206,2.90774313017939)
--(axis cs:60205,2.90774451307562)
--(axis cs:60204,2.90774592533905)
--(axis cs:60203,2.90774730600676)
--(axis cs:60202,2.90774868771671)
--(axis cs:60201,2.90775009373963)
--(axis cs:60200,2.9077514957887)
--(axis cs:60199,2.9077528889435)
--(axis cs:60198,2.90775425733037)
--(axis cs:60197,2.90775563881595)
--(axis cs:60196,2.9077570349168)
--(axis cs:60195,2.90775843041946)
--(axis cs:60194,2.90775983059501)
--(axis cs:60193,2.90776129070564)
--(axis cs:60192,2.9077627490167)
--(axis cs:60191,2.90776419731045)
--(axis cs:60190,2.90776562628732)
--(axis cs:60189,2.90776708176119)
--(axis cs:60188,2.90776854750679)
--(axis cs:60187,2.90777001239499)
--(axis cs:60186,2.90777146771418)
--(axis cs:60185,2.90777291718194)
--(axis cs:60184,2.90777437732651)
--(axis cs:60183,2.90777580868588)
--(axis cs:60182,2.90777723913689)
--(axis cs:60181,2.90777871158305)
--(axis cs:60180,2.90778019732671)
--(axis cs:60179,2.90778163146433)
--(axis cs:60178,2.90778305353207)
--(axis cs:60177,2.90778448469989)
--(axis cs:60176,2.90778593765646)
--(axis cs:60175,2.90778740409349)
--(axis cs:60174,2.90778887940746)
--(axis cs:60173,2.90779034622056)
--(axis cs:60172,2.90779181374194)
--(axis cs:60171,2.90779325316505)
--(axis cs:60170,2.90779469903653)
--(axis cs:60169,2.90779613474228)
--(axis cs:60168,2.9077975874514)
--(axis cs:60167,2.90779902148602)
--(axis cs:60166,2.90780046932535)
--(axis cs:60165,2.9078018961855)
--(axis cs:60164,2.90780332047115)
--(axis cs:60163,2.90780472102628)
--(axis cs:60162,2.90780614170748)
--(axis cs:60161,2.90780756619577)
--(axis cs:60160,2.90780897617982)
--(axis cs:60159,2.90781038776926)
--(axis cs:60158,2.90781180124115)
--(axis cs:60157,2.90781321115677)
--(axis cs:60156,2.90781460352952)
--(axis cs:60155,2.90781599993113)
--(axis cs:60154,2.90781738094466)
--(axis cs:60153,2.90781874837961)
--(axis cs:60152,2.9078201127111)
--(axis cs:60151,2.90782142908072)
--(axis cs:60150,2.90782274859106)
--(axis cs:60149,2.90782410138484)
--(axis cs:60148,2.90782546558128)
--(axis cs:60147,2.90782683062754)
--(axis cs:60146,2.90782817922102)
--(axis cs:60145,2.90782956968138)
--(axis cs:60144,2.90783094862321)
--(axis cs:60143,2.90783235258055)
--(axis cs:60142,2.90783379306293)
--(axis cs:60141,2.90783522515699)
--(axis cs:60140,2.90783665620369)
--(axis cs:60139,2.90783807500277)
--(axis cs:60138,2.90783951510779)
--(axis cs:60137,2.90784097098792)
--(axis cs:60136,2.90784241457324)
--(axis cs:60135,2.90784382471552)
--(axis cs:60134,2.90784524655005)
--(axis cs:60133,2.90784668996605)
--(axis cs:60132,2.90784813158595)
--(axis cs:60131,2.90784959140463)
--(axis cs:60130,2.90785107457085)
--(axis cs:60129,2.90785254738305)
--(axis cs:60128,2.90785400804133)
--(axis cs:60127,2.90785546117296)
--(axis cs:60126,2.90785692593538)
--(axis cs:60125,2.90785841841819)
--(axis cs:60124,2.90785987845924)
--(axis cs:60123,2.90786135634573)
--(axis cs:60122,2.90786282159061)
--(axis cs:60121,2.90786429092897)
--(axis cs:60120,2.90786580918941)
--(axis cs:60119,2.90786733461795)
--(axis cs:60118,2.90786887137549)
--(axis cs:60117,2.90787039451971)
--(axis cs:60116,2.90787191596872)
--(axis cs:60115,2.9078734610563)
--(axis cs:60114,2.90787503426956)
--(axis cs:60113,2.90787664082614)
--(axis cs:60112,2.90787826512288)
--(axis cs:60111,2.90787985774978)
--(axis cs:60110,2.90788144336457)
--(axis cs:60109,2.90788305617001)
--(axis cs:60108,2.90788467342211)
--(axis cs:60107,2.9078862604321)
--(axis cs:60106,2.90788781591963)
--(axis cs:60105,2.90788936567195)
--(axis cs:60104,2.90789090828977)
--(axis cs:60103,2.90789245034958)
--(axis cs:60102,2.90789400607132)
--(axis cs:60101,2.90789555534465)
--(axis cs:60100,2.90789706857923)
--(axis cs:60099,2.9078986073593)
--(axis cs:60098,2.90790015077221)
--(axis cs:60097,2.90790168549813)
--(axis cs:60096,2.90790318705068)
--(axis cs:60095,2.90790469351026)
--(axis cs:60094,2.90790623192644)
--(axis cs:60093,2.90790777097873)
--(axis cs:60092,2.90790930289757)
--(axis cs:60091,2.90791082041237)
--(axis cs:60090,2.90791235430919)
--(axis cs:60089,2.90791389239559)
--(axis cs:60088,2.90791542974926)
--(axis cs:60087,2.9079170011381)
--(axis cs:60086,2.90791855091702)
--(axis cs:60085,2.90792009929752)
--(axis cs:60084,2.90792167324311)
--(axis cs:60083,2.90792326397846)
--(axis cs:60082,2.90792488179541)
--(axis cs:60081,2.9079265039147)
--(axis cs:60080,2.90792809786834)
--(axis cs:60079,2.9079297189448)
--(axis cs:60078,2.90793138612686)
--(axis cs:60077,2.90793306736403)
--(axis cs:60076,2.90793474629984)
--(axis cs:60075,2.90793640444198)
--(axis cs:60074,2.90793804163343)
--(axis cs:60073,2.9079396684037)
--(axis cs:60072,2.90794132329338)
--(axis cs:60071,2.90794297771017)
--(axis cs:60070,2.90794464403027)
--(axis cs:60069,2.90794630985237)
--(axis cs:60068,2.90794799230035)
--(axis cs:60067,2.90794969026485)
--(axis cs:60066,2.9079513715315)
--(axis cs:60065,2.90795299937576)
--(axis cs:60064,2.90795465018816)
--(axis cs:60063,2.90795624495017)
--(axis cs:60062,2.90795780856602)
--(axis cs:60061,2.90795937731075)
--(axis cs:60060,2.9079609457776)
--(axis cs:60059,2.90796254690445)
--(axis cs:60058,2.90796414964817)
--(axis cs:60057,2.90796577565455)
--(axis cs:60056,2.90796741577596)
--(axis cs:60055,2.90796905338538)
--(axis cs:60054,2.9079706427778)
--(axis cs:60053,2.9079722235034)
--(axis cs:60052,2.90797381284677)
--(axis cs:60051,2.90797540238055)
--(axis cs:60050,2.90797699085875)
--(axis cs:60049,2.90797857412268)
--(axis cs:60048,2.90798021886525)
--(axis cs:60047,2.90798187298472)
--(axis cs:60046,2.90798354655052)
--(axis cs:60045,2.90798522326194)
--(axis cs:60044,2.90798690822201)
--(axis cs:60043,2.90798858508956)
--(axis cs:60042,2.90799025973458)
--(axis cs:60041,2.90799197194017)
--(axis cs:60040,2.90799369094352)
--(axis cs:60039,2.90799543845211)
--(axis cs:60038,2.90799718689587)
--(axis cs:60037,2.90799893251711)
--(axis cs:60036,2.90800069663289)
--(axis cs:60035,2.90800248910381)
--(axis cs:60034,2.90800429160275)
--(axis cs:60033,2.90800611733778)
--(axis cs:60032,2.90800798051622)
--(axis cs:60031,2.90800985492243)
--(axis cs:60030,2.90801171045799)
--(axis cs:60029,2.90801354777171)
--(axis cs:60028,2.90801534752062)
--(axis cs:60027,2.90801713682214)
--(axis cs:60026,2.90801893997948)
--(axis cs:60025,2.90802078704013)
--(axis cs:60024,2.9080226102833)
--(axis cs:60023,2.9080243920781)
--(axis cs:60022,2.90802613085887)
--(axis cs:60021,2.90802789760596)
--(axis cs:60020,2.90802963992208)
--(axis cs:60019,2.90803132658709)
--(axis cs:60018,2.9080330146821)
--(axis cs:60017,2.90803471114471)
--(axis cs:60016,2.90803643098639)
--(axis cs:60015,2.90803817597875)
--(axis cs:60014,2.90803993264711)
--(axis cs:60013,2.90804169885268)
--(axis cs:60012,2.90804345472771)
--(axis cs:60011,2.90804522971501)
--(axis cs:60010,2.9080470169522)
--(axis cs:60009,2.90804880880607)
--(axis cs:60008,2.90805060996289)
--(axis cs:60007,2.90805238759206)
--(axis cs:60006,2.90805418711455)
--(axis cs:60005,2.90805598141467)
--(axis cs:60004,2.90805780712886)
--(axis cs:60003,2.9080596317255)
--(axis cs:60002,2.90806142793337)
--(axis cs:60001,2.90806324318277)
--(axis cs:60000,2.90806505316609)
--(axis cs:59999,2.90806688038844)
--(axis cs:59998,2.90806874458203)
--(axis cs:59997,2.90807055723899)
--(axis cs:59996,2.90807237837878)
--(axis cs:59995,2.9080742056969)
--(axis cs:59994,2.90807603437076)
--(axis cs:59993,2.9080778650731)
--(axis cs:59992,2.90807966628303)
--(axis cs:59991,2.90808147074659)
--(axis cs:59990,2.90808323984222)
--(axis cs:59989,2.90808500378081)
--(axis cs:59988,2.90808679728366)
--(axis cs:59987,2.9080885895905)
--(axis cs:59986,2.90809041650455)
--(axis cs:59985,2.90809230083955)
--(axis cs:59984,2.90809420452944)
--(axis cs:59983,2.90809610076722)
--(axis cs:59982,2.90809800593894)
--(axis cs:59981,2.90809993927076)
--(axis cs:59980,2.90810187407758)
--(axis cs:59979,2.90810380443)
--(axis cs:59978,2.90810578946109)
--(axis cs:59977,2.90810777496667)
--(axis cs:59976,2.9081097591129)
--(axis cs:59975,2.90811172476993)
--(axis cs:59974,2.90811369612538)
--(axis cs:59973,2.90811566645199)
--(axis cs:59972,2.90811764542053)
--(axis cs:59971,2.90811960190435)
--(axis cs:59970,2.90812156678399)
--(axis cs:59969,2.90812352451145)
--(axis cs:59968,2.90812545945308)
--(axis cs:59967,2.90812740756119)
--(axis cs:59966,2.90812939779225)
--(axis cs:59965,2.90813134585571)
--(axis cs:59964,2.90813332630659)
--(axis cs:59963,2.90813532660531)
--(axis cs:59962,2.90813730245221)
--(axis cs:59961,2.9081392933579)
--(axis cs:59960,2.90814129228004)
--(axis cs:59959,2.90814330893195)
--(axis cs:59958,2.90814533152336)
--(axis cs:59957,2.90814732940262)
--(axis cs:59956,2.90814932676022)
--(axis cs:59955,2.90815134490054)
--(axis cs:59954,2.90815336628123)
--(axis cs:59953,2.90815540187599)
--(axis cs:59952,2.90815746306187)
--(axis cs:59951,2.90815952431556)
--(axis cs:59950,2.90816161765123)
--(axis cs:59949,2.9081636945487)
--(axis cs:59948,2.90816574335289)
--(axis cs:59947,2.90816778239041)
--(axis cs:59946,2.90816981236989)
--(axis cs:59945,2.9081718622022)
--(axis cs:59944,2.90817388781144)
--(axis cs:59943,2.9081758699735)
--(axis cs:59942,2.9081778382934)
--(axis cs:59941,2.9081797735648)
--(axis cs:59940,2.90818171010589)
--(axis cs:59939,2.90818367114131)
--(axis cs:59938,2.90818564398751)
--(axis cs:59937,2.90818760259722)
--(axis cs:59936,2.9081895711465)
--(axis cs:59935,2.90819157538296)
--(axis cs:59934,2.90819360676024)
--(axis cs:59933,2.90819566829218)
--(axis cs:59932,2.9081977256904)
--(axis cs:59931,2.90819980052422)
--(axis cs:59930,2.90820186381009)
--(axis cs:59929,2.90820396594598)
--(axis cs:59928,2.90820603315951)
--(axis cs:59927,2.90820808371246)
--(axis cs:59926,2.90821012159358)
--(axis cs:59925,2.90821216106963)
--(axis cs:59924,2.90821418573352)
--(axis cs:59923,2.90821619459771)
--(axis cs:59922,2.90821819767095)
--(axis cs:59921,2.90822017718582)
--(axis cs:59920,2.90822216362688)
--(axis cs:59919,2.90822416083473)
--(axis cs:59918,2.90822613363329)
--(axis cs:59917,2.90822809224408)
--(axis cs:59916,2.90823005153275)
--(axis cs:59915,2.90823202631663)
--(axis cs:59914,2.90823398486725)
--(axis cs:59913,2.90823595695758)
--(axis cs:59912,2.90823792351428)
--(axis cs:59911,2.9082399138932)
--(axis cs:59910,2.90824186465701)
--(axis cs:59909,2.9082438105515)
--(axis cs:59908,2.90824577719715)
--(axis cs:59907,2.90824774511032)
--(axis cs:59906,2.90824971198751)
--(axis cs:59905,2.90825165369824)
--(axis cs:59904,2.90825358490806)
--(axis cs:59903,2.90825555023022)
--(axis cs:59902,2.90825749160992)
--(axis cs:59901,2.90825946357905)
--(axis cs:59900,2.90826141630439)
--(axis cs:59899,2.9082633395325)
--(axis cs:59898,2.90826530635446)
--(axis cs:59897,2.90826729198964)
--(axis cs:59896,2.9082692588315)
--(axis cs:59895,2.90827122322581)
--(axis cs:59894,2.90827318973733)
--(axis cs:59893,2.90827516054223)
--(axis cs:59892,2.90827712532612)
--(axis cs:59891,2.90827909312944)
--(axis cs:59890,2.90828103981448)
--(axis cs:59889,2.90828298621289)
--(axis cs:59888,2.90828493765223)
--(axis cs:59887,2.90828687692331)
--(axis cs:59886,2.90828881583265)
--(axis cs:59885,2.90829073990924)
--(axis cs:59884,2.90829261984532)
--(axis cs:59883,2.90829448859921)
--(axis cs:59882,2.90829636847825)
--(axis cs:59881,2.90829821024774)
--(axis cs:59880,2.9083000852883)
--(axis cs:59879,2.90830196535916)
--(axis cs:59878,2.90830383515309)
--(axis cs:59877,2.90830572322317)
--(axis cs:59876,2.9083076214534)
--(axis cs:59875,2.90830952761963)
--(axis cs:59874,2.90831143796282)
--(axis cs:59873,2.90831336770614)
--(axis cs:59872,2.90831529661367)
--(axis cs:59871,2.90831723321687)
--(axis cs:59870,2.90831914659652)
--(axis cs:59869,2.90832108547436)
--(axis cs:59868,2.90832301711469)
--(axis cs:59867,2.90832500910285)
--(axis cs:59866,2.90832703658937)
--(axis cs:59865,2.90832906624736)
--(axis cs:59864,2.90833109890829)
--(axis cs:59863,2.90833315157711)
--(axis cs:59862,2.90833518840544)
--(axis cs:59861,2.90833725648054)
--(axis cs:59860,2.90833935705326)
--(axis cs:59859,2.90834147351844)
--(axis cs:59858,2.90834358004091)
--(axis cs:59857,2.90834565274421)
--(axis cs:59856,2.90834773942886)
--(axis cs:59855,2.90834982572082)
--(axis cs:59854,2.90835188258594)
--(axis cs:59853,2.90835392912823)
--(axis cs:59852,2.90835597142965)
--(axis cs:59851,2.90835801279993)
--(axis cs:59850,2.90836003084369)
--(axis cs:59849,2.90836206209093)
--(axis cs:59848,2.90836413032902)
--(axis cs:59847,2.90836619250096)
--(axis cs:59846,2.908368269287)
--(axis cs:59845,2.90837030927042)
--(axis cs:59844,2.90837236353132)
--(axis cs:59843,2.90837438655356)
--(axis cs:59842,2.90837639066783)
--(axis cs:59841,2.90837842344203)
--(axis cs:59840,2.90838047076282)
--(axis cs:59839,2.9083825376141)
--(axis cs:59838,2.90838459093301)
--(axis cs:59837,2.90838665660468)
--(axis cs:59836,2.90838874527805)
--(axis cs:59835,2.90839080595911)
--(axis cs:59834,2.90839284977036)
--(axis cs:59833,2.90839491729538)
--(axis cs:59832,2.90839697278517)
--(axis cs:59831,2.90839901065212)
--(axis cs:59830,2.90840105278557)
--(axis cs:59829,2.9084030890958)
--(axis cs:59828,2.90840510842824)
--(axis cs:59827,2.90840715123636)
--(axis cs:59826,2.90840916942487)
--(axis cs:59825,2.90841117369721)
--(axis cs:59824,2.90841317989031)
--(axis cs:59823,2.90841516645292)
--(axis cs:59822,2.90841716078533)
--(axis cs:59821,2.90841915049449)
--(axis cs:59820,2.90842112085913)
--(axis cs:59819,2.90842313226308)
--(axis cs:59818,2.90842514989652)
--(axis cs:59817,2.90842714666511)
--(axis cs:59816,2.90842918289129)
--(axis cs:59815,2.90843120768537)
--(axis cs:59814,2.90843326248754)
--(axis cs:59813,2.90843535138939)
--(axis cs:59812,2.9084374479449)
--(axis cs:59811,2.90843957211198)
--(axis cs:59810,2.90844170939572)
--(axis cs:59809,2.90844386708118)
--(axis cs:59808,2.90844602638841)
--(axis cs:59807,2.90844814806786)
--(axis cs:59806,2.90845025935696)
--(axis cs:59805,2.90845233750589)
--(axis cs:59804,2.90845442978913)
--(axis cs:59803,2.90845650582655)
--(axis cs:59802,2.90845857594591)
--(axis cs:59801,2.908460674458)
--(axis cs:59800,2.90846276549173)
--(axis cs:59799,2.90846484637728)
--(axis cs:59798,2.90846692746538)
--(axis cs:59797,2.90846902065578)
--(axis cs:59796,2.90847113495305)
--(axis cs:59795,2.90847326316094)
--(axis cs:59794,2.90847541219344)
--(axis cs:59793,2.90847753924023)
--(axis cs:59792,2.90847964061173)
--(axis cs:59791,2.90848175734263)
--(axis cs:59790,2.90848386603638)
--(axis cs:59789,2.90848598007575)
--(axis cs:59788,2.90848807077341)
--(axis cs:59787,2.90849012287671)
--(axis cs:59786,2.90849216189371)
--(axis cs:59785,2.90849419044295)
--(axis cs:59784,2.90849622439536)
--(axis cs:59783,2.9084982576902)
--(axis cs:59782,2.90850028134578)
--(axis cs:59781,2.90850229334679)
--(axis cs:59780,2.90850429179405)
--(axis cs:59779,2.90850625911908)
--(axis cs:59778,2.90850818725678)
--(axis cs:59777,2.90851013318887)
--(axis cs:59776,2.90851209294836)
--(axis cs:59775,2.90851402363668)
--(axis cs:59774,2.90851594873974)
--(axis cs:59773,2.90851790553355)
--(axis cs:59772,2.90851986883911)
--(axis cs:59771,2.90852182605076)
--(axis cs:59770,2.90852381173935)
--(axis cs:59769,2.90852579548805)
--(axis cs:59768,2.9085277889268)
--(axis cs:59767,2.90852977193167)
--(axis cs:59766,2.90853176438186)
--(axis cs:59765,2.90853374780716)
--(axis cs:59764,2.90853575861123)
--(axis cs:59763,2.90853778404948)
--(axis cs:59762,2.90853980504144)
--(axis cs:59761,2.90854181451243)
--(axis cs:59760,2.90854381331119)
--(axis cs:59759,2.90854579996724)
--(axis cs:59758,2.90854778905264)
--(axis cs:59757,2.90854976965546)
--(axis cs:59756,2.90855175749813)
--(axis cs:59755,2.90855376405497)
--(axis cs:59754,2.90855580259816)
--(axis cs:59753,2.90855781711169)
--(axis cs:59752,2.90855980810993)
--(axis cs:59751,2.90856177727052)
--(axis cs:59750,2.90856369707274)
--(axis cs:59749,2.90856562408579)
--(axis cs:59748,2.90856755182647)
--(axis cs:59747,2.90856948279085)
--(axis cs:59746,2.90857140139157)
--(axis cs:59745,2.90857333041984)
--(axis cs:59744,2.90857526733002)
--(axis cs:59743,2.90857717630695)
--(axis cs:59742,2.90857908846687)
--(axis cs:59741,2.90858097914077)
--(axis cs:59740,2.90858284835154)
--(axis cs:59739,2.90858473070438)
--(axis cs:59738,2.90858662968907)
--(axis cs:59737,2.90858851425994)
--(axis cs:59736,2.90859040287365)
--(axis cs:59735,2.90859227890882)
--(axis cs:59734,2.9085941935182)
--(axis cs:59733,2.9085961521048)
--(axis cs:59732,2.90859815093674)
--(axis cs:59731,2.90860017914711)
--(axis cs:59730,2.90860217822607)
--(axis cs:59729,2.90860419578221)
--(axis cs:59728,2.90860624861262)
--(axis cs:59727,2.90860832370396)
--(axis cs:59726,2.90861043862395)
--(axis cs:59725,2.90861255678277)
--(axis cs:59724,2.90861466463497)
--(axis cs:59723,2.90861676329546)
--(axis cs:59722,2.90861884770445)
--(axis cs:59721,2.90862093473462)
--(axis cs:59720,2.90862301054694)
--(axis cs:59719,2.90862509096971)
--(axis cs:59718,2.90862717541905)
--(axis cs:59717,2.90862924295817)
--(axis cs:59716,2.90863132573007)
--(axis cs:59715,2.90863339175734)
--(axis cs:59714,2.90863543955739)
--(axis cs:59713,2.90863748374925)
--(axis cs:59712,2.90863952895427)
--(axis cs:59711,2.90864155841576)
--(axis cs:59710,2.90864358251891)
--(axis cs:59709,2.90864560345932)
--(axis cs:59708,2.90864766411558)
--(axis cs:59707,2.90864972421186)
--(axis cs:59706,2.90865178596606)
--(axis cs:59705,2.90865385447588)
--(axis cs:59704,2.90865592901315)
--(axis cs:59703,2.90865800721681)
--(axis cs:59702,2.90866009979294)
--(axis cs:59701,2.90866224270125)
--(axis cs:59700,2.90866434364967)
--(axis cs:59699,2.90866647069621)
--(axis cs:59698,2.90866856193663)
--(axis cs:59697,2.90867065823794)
--(axis cs:59696,2.90867275140103)
--(axis cs:59695,2.90867485531141)
--(axis cs:59694,2.90867696692923)
--(axis cs:59693,2.90867910098684)
--(axis cs:59692,2.90868120565385)
--(axis cs:59691,2.90868327709794)
--(axis cs:59690,2.90868534036806)
--(axis cs:59689,2.9086874167968)
--(axis cs:59688,2.90868947794521)
--(axis cs:59687,2.90869154071998)
--(axis cs:59686,2.90869360325446)
--(axis cs:59685,2.90869564801571)
--(axis cs:59684,2.90869770773619)
--(axis cs:59683,2.90869975753316)
--(axis cs:59682,2.90870179983162)
--(axis cs:59681,2.9087038537063)
--(axis cs:59680,2.90870589544573)
--(axis cs:59679,2.90870793109309)
--(axis cs:59678,2.90870996212558)
--(axis cs:59677,2.90871198735533)
--(axis cs:59676,2.90871400571864)
--(axis cs:59675,2.90871601868547)
--(axis cs:59674,2.90871799276907)
--(axis cs:59673,2.90871990467104)
--(axis cs:59672,2.90872182920148)
--(axis cs:59671,2.9087237560102)
--(axis cs:59670,2.9087256774302)
--(axis cs:59669,2.90872759317015)
--(axis cs:59668,2.90872950654907)
--(axis cs:59667,2.90873144716896)
--(axis cs:59666,2.90873336287327)
--(axis cs:59665,2.90873525519218)
--(axis cs:59664,2.90873716220712)
--(axis cs:59663,2.90873905795896)
--(axis cs:59662,2.9087409671785)
--(axis cs:59661,2.90874289626935)
--(axis cs:59660,2.90874484625026)
--(axis cs:59659,2.90874681287596)
--(axis cs:59658,2.90874871959341)
--(axis cs:59657,2.9087506201527)
--(axis cs:59656,2.90875250353224)
--(axis cs:59655,2.90875438973407)
--(axis cs:59654,2.90875627424791)
--(axis cs:59653,2.90875813742863)
--(axis cs:59652,2.90875999165685)
--(axis cs:59651,2.90876184356948)
--(axis cs:59650,2.90876373113733)
--(axis cs:59649,2.9087655752745)
--(axis cs:59648,2.90876738421133)
--(axis cs:59647,2.90876919149301)
--(axis cs:59646,2.90877099038017)
--(axis cs:59645,2.9087728452839)
--(axis cs:59644,2.90877468497164)
--(axis cs:59643,2.90877650606424)
--(axis cs:59642,2.90877833274525)
--(axis cs:59641,2.90878016910818)
--(axis cs:59640,2.90878197285872)
--(axis cs:59639,2.90878375373749)
--(axis cs:59638,2.90878552161606)
--(axis cs:59637,2.90878728895197)
--(axis cs:59636,2.90878906320225)
--(axis cs:59635,2.90879078551896)
--(axis cs:59634,2.90879247164202)
--(axis cs:59633,2.90879419382967)
--(axis cs:59632,2.90879588582397)
--(axis cs:59631,2.90879758290431)
--(axis cs:59630,2.90879932179612)
--(axis cs:59629,2.90880106214654)
--(axis cs:59628,2.90880278765945)
--(axis cs:59627,2.90880454008908)
--(axis cs:59626,2.90880630576573)
--(axis cs:59625,2.90880805384058)
--(axis cs:59624,2.90880979547448)
--(axis cs:59623,2.90881150536457)
--(axis cs:59622,2.90881324627714)
--(axis cs:59621,2.90881497328057)
--(axis cs:59620,2.90881669175021)
--(axis cs:59619,2.90881842116975)
--(axis cs:59618,2.90882017930812)
--(axis cs:59617,2.90882194147338)
--(axis cs:59616,2.90882370782672)
--(axis cs:59615,2.90882545589611)
--(axis cs:59614,2.90882719641863)
--(axis cs:59613,2.90882893058646)
--(axis cs:59612,2.90883064897395)
--(axis cs:59611,2.90883237039298)
--(axis cs:59610,2.90883408530627)
--(axis cs:59609,2.90883578746987)
--(axis cs:59608,2.90883748117728)
--(axis cs:59607,2.90883916234384)
--(axis cs:59606,2.90884084650936)
--(axis cs:59605,2.90884254038928)
--(axis cs:59604,2.90884420875717)
--(axis cs:59603,2.90884586367534)
--(axis cs:59602,2.90884750443008)
--(axis cs:59601,2.90884914307327)
--(axis cs:59600,2.90885080643898)
--(axis cs:59599,2.90885244564903)
--(axis cs:59598,2.9088540443232)
--(axis cs:59597,2.90885564525246)
--(axis cs:59596,2.90885723982921)
--(axis cs:59595,2.90885882104204)
--(axis cs:59594,2.90886040474887)
--(axis cs:59593,2.90886200837467)
--(axis cs:59592,2.90886362304475)
--(axis cs:59591,2.9088652571531)
--(axis cs:59590,2.90886690298658)
--(axis cs:59589,2.90886853221351)
--(axis cs:59588,2.90887016935467)
--(axis cs:59587,2.90887182204723)
--(axis cs:59586,2.90887348486874)
--(axis cs:59585,2.90887512969538)
--(axis cs:59584,2.90887681237612)
--(axis cs:59583,2.90887851684371)
--(axis cs:59582,2.90888021862845)
--(axis cs:59581,2.9088818834072)
--(axis cs:59580,2.90888354637644)
--(axis cs:59579,2.90888524986487)
--(axis cs:59578,2.90888695456083)
--(axis cs:59577,2.90888865430191)
--(axis cs:59576,2.90889035541397)
--(axis cs:59575,2.90889203943987)
--(axis cs:59574,2.90889372877352)
--(axis cs:59573,2.90889539974928)
--(axis cs:59572,2.90889703488255)
--(axis cs:59571,2.90889869005719)
--(axis cs:59570,2.90890031214112)
--(axis cs:59569,2.90890190599303)
--(axis cs:59568,2.90890347249822)
--(axis cs:59567,2.90890506658654)
--(axis cs:59566,2.90890666897585)
--(axis cs:59565,2.90890827057929)
--(axis cs:59564,2.90890984974064)
--(axis cs:59563,2.90891141332847)
--(axis cs:59562,2.90891298643929)
--(axis cs:59561,2.9089145728216)
--(axis cs:59560,2.90891614259151)
--(axis cs:59559,2.90891769023742)
--(axis cs:59558,2.90891923919958)
--(axis cs:59557,2.90892078438049)
--(axis cs:59556,2.90892228013514)
--(axis cs:59555,2.90892377506408)
--(axis cs:59554,2.90892527407818)
--(axis cs:59553,2.90892675978789)
--(axis cs:59552,2.90892824250944)
--(axis cs:59551,2.90892971675583)
--(axis cs:59550,2.90893119482885)
--(axis cs:59549,2.90893265356895)
--(axis cs:59548,2.90893410194924)
--(axis cs:59547,2.90893554185703)
--(axis cs:59546,2.90893698874525)
--(axis cs:59545,2.90893842939457)
--(axis cs:59544,2.90893985970538)
--(axis cs:59543,2.90894128702185)
--(axis cs:59542,2.90894267793656)
--(axis cs:59541,2.90894405933645)
--(axis cs:59540,2.90894544794629)
--(axis cs:59539,2.90894680920865)
--(axis cs:59538,2.90894814569064)
--(axis cs:59537,2.90894948478055)
--(axis cs:59536,2.90895082075347)
--(axis cs:59535,2.90895215158172)
--(axis cs:59534,2.9089534686024)
--(axis cs:59533,2.90895480889803)
--(axis cs:59532,2.90895612435251)
--(axis cs:59531,2.90895744553511)
--(axis cs:59530,2.90895877433366)
--(axis cs:59529,2.90896015149058)
--(axis cs:59528,2.90896151508543)
--(axis cs:59527,2.90896287329782)
--(axis cs:59526,2.90896419944605)
--(axis cs:59525,2.90896553397211)
--(axis cs:59524,2.90896685465723)
--(axis cs:59523,2.90896816613376)
--(axis cs:59522,2.90896946062185)
--(axis cs:59521,2.90897075699691)
--(axis cs:59520,2.90897206826229)
--(axis cs:59519,2.90897340132855)
--(axis cs:59518,2.90897473234785)
--(axis cs:59517,2.90897607114156)
--(axis cs:59516,2.90897740577638)
--(axis cs:59515,2.90897874552974)
--(axis cs:59514,2.90898007399855)
--(axis cs:59513,2.90898138050138)
--(axis cs:59512,2.90898270658983)
--(axis cs:59511,2.90898405088639)
--(axis cs:59510,2.90898539220927)
--(axis cs:59509,2.90898670112981)
--(axis cs:59508,2.90898800552375)
--(axis cs:59507,2.90898930066362)
--(axis cs:59506,2.90899063111663)
--(axis cs:59505,2.90899198757995)
--(axis cs:59504,2.90899332399307)
--(axis cs:59503,2.90899463816911)
--(axis cs:59502,2.90899594619174)
--(axis cs:59501,2.90899725538416)
--(axis cs:59500,2.90899858584165)
--(axis cs:59499,2.90899993219339)
--(axis cs:59498,2.90900135188572)
--(axis cs:59497,2.90900273237675)
--(axis cs:59496,2.90900412200242)
--(axis cs:59495,2.90900547666785)
--(axis cs:59494,2.90900684013691)
--(axis cs:59493,2.90900820053263)
--(axis cs:59492,2.9090095799213)
--(axis cs:59491,2.90901093444085)
--(axis cs:59490,2.90901230001253)
--(axis cs:59489,2.90901366012408)
--(axis cs:59488,2.9090150351686)
--(axis cs:59487,2.90901643422657)
--(axis cs:59486,2.90901785283409)
--(axis cs:59485,2.90901927424467)
--(axis cs:59484,2.90902070587769)
--(axis cs:59483,2.90902214208931)
--(axis cs:59482,2.90902358299684)
--(axis cs:59481,2.9090250465201)
--(axis cs:59480,2.90902649140946)
--(axis cs:59479,2.90902789898162)
--(axis cs:59478,2.90902926300317)
--(axis cs:59477,2.90903063188011)
--(axis cs:59476,2.90903200161376)
--(axis cs:59475,2.90903336947734)
--(axis cs:59474,2.90903473146982)
--(axis cs:59473,2.90903609741138)
--(axis cs:59472,2.9090374403602)
--(axis cs:59471,2.90903880122294)
--(axis cs:59470,2.90904015462599)
--(axis cs:59469,2.9090415138768)
--(axis cs:59468,2.90904286690023)
--(axis cs:59467,2.90904419885215)
--(axis cs:59466,2.90904552454635)
--(axis cs:59465,2.90904685905843)
--(axis cs:59464,2.9090481655982)
--(axis cs:59463,2.90904944788972)
--(axis cs:59462,2.9090506900735)
--(axis cs:59461,2.90905197345772)
--(axis cs:59460,2.90905329478814)
--(axis cs:59459,2.909054626163)
--(axis cs:59458,2.90905596249417)
--(axis cs:59457,2.90905730221412)
--(axis cs:59456,2.90905862489957)
--(axis cs:59455,2.90905997941155)
--(axis cs:59454,2.90906132438547)
--(axis cs:59453,2.90906267831515)
--(axis cs:59452,2.90906404278953)
--(axis cs:59451,2.90906544970253)
--(axis cs:59450,2.90906690306675)
--(axis cs:59449,2.90906834445436)
--(axis cs:59448,2.90906975413643)
--(axis cs:59447,2.90907113008664)
--(axis cs:59446,2.9090725203466)
--(axis cs:59445,2.90907391246061)
--(axis cs:59444,2.90907525872647)
--(axis cs:59443,2.90907660324229)
--(axis cs:59442,2.9090779191465)
--(axis cs:59441,2.90907922263055)
--(axis cs:59440,2.90908051887864)
--(axis cs:59439,2.90908185900756)
--(axis cs:59438,2.90908321995816)
--(axis cs:59437,2.90908459507094)
--(axis cs:59436,2.90908601199569)
--(axis cs:59435,2.90908746562354)
--(axis cs:59434,2.90908888870541)
--(axis cs:59433,2.90909032465176)
--(axis cs:59432,2.90909176843645)
--(axis cs:59431,2.90909323186273)
--(axis cs:59430,2.90909467193874)
--(axis cs:59429,2.909096117604)
--(axis cs:59428,2.90909757016614)
--(axis cs:59427,2.9090990264554)
--(axis cs:59426,2.9091004773721)
--(axis cs:59425,2.90910194227245)
--(axis cs:59424,2.90910340743078)
--(axis cs:59423,2.90910488351747)
--(axis cs:59422,2.90910631088834)
--(axis cs:59421,2.90910777384421)
--(axis cs:59420,2.90910921969969)
--(axis cs:59419,2.90911065055018)
--(axis cs:59418,2.90911209341438)
--(axis cs:59417,2.9091135661962)
--(axis cs:59416,2.90911504895322)
--(axis cs:59415,2.90911653522492)
--(axis cs:59414,2.90911800990092)
--(axis cs:59413,2.90911948135279)
--(axis cs:59412,2.90912092449523)
--(axis cs:59411,2.90912234337355)
--(axis cs:59410,2.90912378543632)
--(axis cs:59409,2.90912521915686)
--(axis cs:59408,2.90912669138645)
--(axis cs:59407,2.90912815755787)
--(axis cs:59406,2.9091296300982)
--(axis cs:59405,2.90913117479311)
--(axis cs:59404,2.90913271752745)
--(axis cs:59403,2.90913425904671)
--(axis cs:59402,2.90913581019423)
--(axis cs:59401,2.90913735653811)
--(axis cs:59400,2.90913886844292)
--(axis cs:59399,2.9091403453832)
--(axis cs:59398,2.90914181372877)
--(axis cs:59397,2.90914330794423)
--(axis cs:59396,2.90914477447564)
--(axis cs:59395,2.90914623311622)
--(axis cs:59394,2.90914768618114)
--(axis cs:59393,2.90914915726556)
--(axis cs:59392,2.90915057584399)
--(axis cs:59391,2.90915198163011)
--(axis cs:59390,2.90915338284232)
--(axis cs:59389,2.90915475517085)
--(axis cs:59388,2.909156135242)
--(axis cs:59387,2.9091575570492)
--(axis cs:59386,2.90915899763766)
--(axis cs:59385,2.90916042881908)
--(axis cs:59384,2.9091618641176)
--(axis cs:59383,2.90916330805641)
--(axis cs:59382,2.90916474250103)
--(axis cs:59381,2.90916619968718)
--(axis cs:59380,2.9091676526677)
--(axis cs:59379,2.90916910655688)
--(axis cs:59378,2.90917056732436)
--(axis cs:59377,2.9091720126615)
--(axis cs:59376,2.90917345985397)
--(axis cs:59375,2.90917487391813)
--(axis cs:59374,2.90917631907909)
--(axis cs:59373,2.90917773275086)
--(axis cs:59372,2.90917916747625)
--(axis cs:59371,2.90918063705518)
--(axis cs:59370,2.90918209243333)
--(axis cs:59369,2.90918359421371)
--(axis cs:59368,2.90918506138644)
--(axis cs:59367,2.90918653351181)
--(axis cs:59366,2.90918803089428)
--(axis cs:59365,2.90918952533528)
--(axis cs:59364,2.90919101616885)
--(axis cs:59363,2.90919250096718)
--(axis cs:59362,2.9091939855539)
--(axis cs:59361,2.90919545137093)
--(axis cs:59360,2.90919694040704)
--(axis cs:59359,2.90919844381707)
--(axis cs:59358,2.90919994330905)
--(axis cs:59357,2.90920143538381)
--(axis cs:59356,2.90920289314511)
--(axis cs:59355,2.9092043711679)
--(axis cs:59354,2.90920583755939)
--(axis cs:59353,2.90920731360504)
--(axis cs:59352,2.90920877299253)
--(axis cs:59351,2.90921023336154)
--(axis cs:59350,2.90921167662741)
--(axis cs:59349,2.90921310203324)
--(axis cs:59348,2.90921455305067)
--(axis cs:59347,2.90921598211947)
--(axis cs:59346,2.90921743233772)
--(axis cs:59345,2.90921887655727)
--(axis cs:59344,2.90922032998286)
--(axis cs:59343,2.90922181450283)
--(axis cs:59342,2.90922327959638)
--(axis cs:59341,2.90922473620273)
--(axis cs:59340,2.909226227664)
--(axis cs:59339,2.90922773506158)
--(axis cs:59338,2.9092292554078)
--(axis cs:59337,2.9092307994322)
--(axis cs:59336,2.90923232794911)
--(axis cs:59335,2.90923385073656)
--(axis cs:59334,2.90923539833326)
--(axis cs:59333,2.90923693075373)
--(axis cs:59332,2.90923846176194)
--(axis cs:59331,2.90923996123993)
--(axis cs:59330,2.90924144816139)
--(axis cs:59329,2.90924291948462)
--(axis cs:59328,2.90924439367257)
--(axis cs:59327,2.9092458836503)
--(axis cs:59326,2.90924744307929)
--(axis cs:59325,2.90924895646091)
--(axis cs:59324,2.90925044792277)
--(axis cs:59323,2.90925194696891)
--(axis cs:59322,2.90925346160908)
--(axis cs:59321,2.90925492011447)
--(axis cs:59320,2.90925638330591)
--(axis cs:59319,2.9092578510968)
--(axis cs:59318,2.90925928669956)
--(axis cs:59317,2.90926070446003)
--(axis cs:59316,2.90926207059848)
--(axis cs:59315,2.9092634421943)
--(axis cs:59314,2.90926482656027)
--(axis cs:59313,2.90926625233782)
--(axis cs:59312,2.90926768348198)
--(axis cs:59311,2.90926911280298)
--(axis cs:59310,2.90927055265008)
--(axis cs:59309,2.90927198635208)
--(axis cs:59308,2.90927343411317)
--(axis cs:59307,2.90927490679969)
--(axis cs:59306,2.90927639698792)
--(axis cs:59305,2.90927788076054)
--(axis cs:59304,2.90927935632606)
--(axis cs:59303,2.90928083919485)
--(axis cs:59302,2.90928232124293)
--(axis cs:59301,2.90928379618174)
--(axis cs:59300,2.90928526603106)
--(axis cs:59299,2.90928679344484)
--(axis cs:59298,2.9092883538111)
--(axis cs:59297,2.90928991607609)
--(axis cs:59296,2.90929146025583)
--(axis cs:59295,2.90929300168517)
--(axis cs:59294,2.90929455039362)
--(axis cs:59293,2.90929609113121)
--(axis cs:59292,2.90929761949797)
--(axis cs:59291,2.9092991813971)
--(axis cs:59290,2.90930074463315)
--(axis cs:59289,2.9093023000953)
--(axis cs:59288,2.90930384771303)
--(axis cs:59287,2.90930539034296)
--(axis cs:59286,2.90930691372283)
--(axis cs:59285,2.90930844506724)
--(axis cs:59284,2.90930994673512)
--(axis cs:59283,2.9093114371201)
--(axis cs:59282,2.90931293211874)
--(axis cs:59281,2.9093144336726)
--(axis cs:59280,2.90931591012057)
--(axis cs:59279,2.90931743118747)
--(axis cs:59278,2.90931892054074)
--(axis cs:59277,2.90932041827111)
--(axis cs:59276,2.90932193724868)
--(axis cs:59275,2.90932348174811)
--(axis cs:59274,2.90932501307838)
--(axis cs:59273,2.90932655460978)
--(axis cs:59272,2.90932810780585)
--(axis cs:59271,2.90932965476173)
--(axis cs:59270,2.90933120331431)
--(axis cs:59269,2.90933274763925)
--(axis cs:59268,2.90933425513937)
--(axis cs:59267,2.90933576149747)
--(axis cs:59266,2.90933724049324)
--(axis cs:59265,2.90933872939662)
--(axis cs:59264,2.90934026458073)
--(axis cs:59263,2.9093417932035)
--(axis cs:59262,2.90934333198483)
--(axis cs:59261,2.90934488794756)
--(axis cs:59260,2.90934645674317)
--(axis cs:59259,2.90934800370309)
--(axis cs:59258,2.90934953873939)
--(axis cs:59257,2.90935107838116)
--(axis cs:59256,2.90935263637225)
--(axis cs:59255,2.90935418882269)
--(axis cs:59254,2.9093557418409)
--(axis cs:59253,2.90935728944552)
--(axis cs:59252,2.90935885251567)
--(axis cs:59251,2.9093604040914)
--(axis cs:59250,2.90936195246967)
--(axis cs:59249,2.90936347026036)
--(axis cs:59248,2.90936500511877)
--(axis cs:59247,2.90936649802237)
--(axis cs:59246,2.90936800837295)
--(axis cs:59245,2.90936953693239)
--(axis cs:59244,2.9093710365023)
--(axis cs:59243,2.90937256949068)
--(axis cs:59242,2.90937414009668)
--(axis cs:59241,2.90937574944191)
--(axis cs:59240,2.90937736719992)
--(axis cs:59239,2.90937897393405)
--(axis cs:59238,2.90938063170342)
--(axis cs:59237,2.90938228709426)
--(axis cs:59236,2.90938391792465)
--(axis cs:59235,2.90938555018026)
--(axis cs:59234,2.90938717735289)
--(axis cs:59233,2.90938880158808)
--(axis cs:59232,2.90939042874855)
--(axis cs:59231,2.90939209879624)
--(axis cs:59230,2.90939379253812)
--(axis cs:59229,2.90939544151544)
--(axis cs:59228,2.909397060401)
--(axis cs:59227,2.9093986709989)
--(axis cs:59226,2.90940025897723)
--(axis cs:59225,2.90940181433396)
--(axis cs:59224,2.90940333590906)
--(axis cs:59223,2.90940487117693)
--(axis cs:59222,2.90940639032056)
--(axis cs:59221,2.9094079240479)
--(axis cs:59220,2.90940944292553)
--(axis cs:59219,2.90941095065872)
--(axis cs:59218,2.90941241042494)
--(axis cs:59217,2.90941382603863)
--(axis cs:59216,2.90941521793065)
--(axis cs:59215,2.90941661828689)
--(axis cs:59214,2.90941806434381)
--(axis cs:59213,2.90941946477172)
--(axis cs:59212,2.90942087478705)
--(axis cs:59211,2.90942232297499)
--(axis cs:59210,2.9094237311187)
--(axis cs:59209,2.90942512274941)
--(axis cs:59208,2.90942652294575)
--(axis cs:59207,2.90942791857575)
--(axis cs:59206,2.90942933062702)
--(axis cs:59205,2.90943073522082)
--(axis cs:59204,2.9094321394957)
--(axis cs:59203,2.90943355177345)
--(axis cs:59202,2.90943495829305)
--(axis cs:59201,2.90943637965191)
--(axis cs:59200,2.90943779175629)
--(axis cs:59199,2.90943920871659)
--(axis cs:59198,2.90944061749916)
--(axis cs:59197,2.9094420334779)
--(axis cs:59196,2.90944344573466)
--(axis cs:59195,2.90944479822549)
--(axis cs:59194,2.90944616492225)
--(axis cs:59193,2.90944753929477)
--(axis cs:59192,2.90944890758782)
--(axis cs:59191,2.90945027190223)
--(axis cs:59190,2.90945161738931)
--(axis cs:59189,2.90945298095731)
--(axis cs:59188,2.90945434307233)
--(axis cs:59187,2.90945573245098)
--(axis cs:59186,2.90945712396111)
--(axis cs:59185,2.90945849598229)
--(axis cs:59184,2.90945986230676)
--(axis cs:59183,2.90946124594979)
--(axis cs:59182,2.90946259553291)
--(axis cs:59181,2.9094639176617)
--(axis cs:59180,2.90946524738301)
--(axis cs:59179,2.90946655853682)
--(axis cs:59178,2.90946786657812)
--(axis cs:59177,2.90946916957419)
--(axis cs:59176,2.90947049443341)
--(axis cs:59175,2.90947183737259)
--(axis cs:59174,2.90947320772942)
--(axis cs:59173,2.90947453496301)
--(axis cs:59172,2.90947582572365)
--(axis cs:59171,2.90947713466353)
--(axis cs:59170,2.90947841772453)
--(axis cs:59169,2.90947972905123)
--(axis cs:59168,2.90948102790499)
--(axis cs:59167,2.909482340352)
--(axis cs:59166,2.9094836367696)
--(axis cs:59165,2.90948492454852)
--(axis cs:59164,2.90948622881969)
--(axis cs:59163,2.90948756683091)
--(axis cs:59162,2.90948889980423)
--(axis cs:59161,2.90949024903507)
--(axis cs:59160,2.90949160075703)
--(axis cs:59159,2.9094929381992)
--(axis cs:59158,2.90949428701182)
--(axis cs:59157,2.90949564535475)
--(axis cs:59156,2.90949701705342)
--(axis cs:59155,2.90949836269749)
--(axis cs:59154,2.90949972867709)
--(axis cs:59153,2.90950110097885)
--(axis cs:59152,2.90950248795788)
--(axis cs:59151,2.90950386779567)
--(axis cs:59150,2.9095052809425)
--(axis cs:59149,2.90950672564643)
--(axis cs:59148,2.90950812017873)
--(axis cs:59147,2.90950955685057)
--(axis cs:59146,2.909510962237)
--(axis cs:59145,2.90951238043471)
--(axis cs:59144,2.90951377964089)
--(axis cs:59143,2.9095151931741)
--(axis cs:59142,2.9095166106406)
--(axis cs:59141,2.90951799661586)
--(axis cs:59140,2.90951938326647)
--(axis cs:59139,2.90952077054372)
--(axis cs:59138,2.9095221528994)
--(axis cs:59137,2.90952351314608)
--(axis cs:59136,2.90952488031953)
--(axis cs:59135,2.90952629108607)
--(axis cs:59134,2.909527688879)
--(axis cs:59133,2.90952910774901)
--(axis cs:59132,2.9095305036633)
--(axis cs:59131,2.90953186368644)
--(axis cs:59130,2.90953319865176)
--(axis cs:59129,2.90953451879377)
--(axis cs:59128,2.90953586219443)
--(axis cs:59127,2.90953722951655)
--(axis cs:59126,2.90953863231009)
--(axis cs:59125,2.90953999241698)
--(axis cs:59124,2.90954131116196)
--(axis cs:59123,2.90954264511692)
--(axis cs:59122,2.9095439745232)
--(axis cs:59121,2.909545277475)
--(axis cs:59120,2.9095465476403)
--(axis cs:59119,2.90954781258207)
--(axis cs:59118,2.90954907169646)
--(axis cs:59117,2.90955032755903)
--(axis cs:59116,2.90955157584733)
--(axis cs:59115,2.90955281356537)
--(axis cs:59114,2.90955407483521)
--(axis cs:59113,2.90955532672355)
--(axis cs:59112,2.90955660530445)
--(axis cs:59111,2.90955788344839)
--(axis cs:59110,2.90955917640503)
--(axis cs:59109,2.90956045412259)
--(axis cs:59108,2.90956171627199)
--(axis cs:59107,2.90956294353963)
--(axis cs:59106,2.90956417403375)
--(axis cs:59105,2.90956542221878)
--(axis cs:59104,2.90956671819643)
--(axis cs:59103,2.90956801178039)
--(axis cs:59102,2.90956929156508)
--(axis cs:59101,2.90957057537724)
--(axis cs:59100,2.90957187666483)
--(axis cs:59099,2.90957319053979)
--(axis cs:59098,2.90957452752525)
--(axis cs:59097,2.90957588041135)
--(axis cs:59096,2.90957724876075)
--(axis cs:59095,2.90957862529376)
--(axis cs:59094,2.90958002458405)
--(axis cs:59093,2.9095814219623)
--(axis cs:59092,2.9095828167069)
--(axis cs:59091,2.90958422207398)
--(axis cs:59090,2.90958564303938)
--(axis cs:59089,2.90958706627509)
--(axis cs:59088,2.90958849865831)
--(axis cs:59087,2.90958995448421)
--(axis cs:59086,2.90959140425119)
--(axis cs:59085,2.909592845184)
--(axis cs:59084,2.90959424562438)
--(axis cs:59083,2.90959565042322)
--(axis cs:59082,2.909597066777)
--(axis cs:59081,2.90959850593397)
--(axis cs:59080,2.90959995487445)
--(axis cs:59079,2.90960142441351)
--(axis cs:59078,2.90960286402139)
--(axis cs:59077,2.90960431430858)
--(axis cs:59076,2.90960578400249)
--(axis cs:59075,2.90960723687481)
--(axis cs:59074,2.90960870363296)
--(axis cs:59073,2.90961014737504)
--(axis cs:59072,2.9096116328381)
--(axis cs:59071,2.90961312380898)
--(axis cs:59070,2.90961460726523)
--(axis cs:59069,2.90961609071015)
--(axis cs:59068,2.90961756643805)
--(axis cs:59067,2.9096190315929)
--(axis cs:59066,2.90962049965679)
--(axis cs:59065,2.90962199237004)
--(axis cs:59064,2.90962346330439)
--(axis cs:59063,2.9096249473104)
--(axis cs:59062,2.9096264465434)
--(axis cs:59061,2.9096279106259)
--(axis cs:59060,2.90962937210519)
--(axis cs:59059,2.90963082884412)
--(axis cs:59058,2.90963228360444)
--(axis cs:59057,2.90963372027568)
--(axis cs:59056,2.90963515120553)
--(axis cs:59055,2.90963655188553)
--(axis cs:59054,2.90963793323235)
--(axis cs:59053,2.90963934105786)
--(axis cs:59052,2.90964078426037)
--(axis cs:59051,2.90964223406139)
--(axis cs:59050,2.90964366582664)
--(axis cs:59049,2.90964509748209)
--(axis cs:59048,2.90964653123445)
--(axis cs:59047,2.90964796398809)
--(axis cs:59046,2.90964938284811)
--(axis cs:59045,2.90965078715243)
--(axis cs:59044,2.90965223114515)
--(axis cs:59043,2.90965366811047)
--(axis cs:59042,2.90965510304029)
--(axis cs:59041,2.90965653178409)
--(axis cs:59040,2.90965794504004)
--(axis cs:59039,2.90965937328675)
--(axis cs:59038,2.90966080228148)
--(axis cs:59037,2.90966220860768)
--(axis cs:59036,2.90966359669603)
--(axis cs:59035,2.90966496302825)
--(axis cs:59034,2.90966633427847)
--(axis cs:59033,2.9096677054258)
--(axis cs:59032,2.90966906722012)
--(axis cs:59031,2.90967043603505)
--(axis cs:59030,2.90967181425696)
--(axis cs:59029,2.90967314266851)
--(axis cs:59028,2.90967446384985)
--(axis cs:59027,2.90967579930764)
--(axis cs:59026,2.90967709480095)
--(axis cs:59025,2.90967838817884)
--(axis cs:59024,2.90967968329741)
--(axis cs:59023,2.90968099320195)
--(axis cs:59022,2.90968231539431)
--(axis cs:59021,2.90968365667077)
--(axis cs:59020,2.90968500358493)
--(axis cs:59019,2.90968633983681)
--(axis cs:59018,2.9096876879047)
--(axis cs:59017,2.90968909590498)
--(axis cs:59016,2.90969048810821)
--(axis cs:59015,2.90969187166126)
--(axis cs:59014,2.90969320580706)
--(axis cs:59013,2.90969452562215)
--(axis cs:59012,2.90969584601814)
--(axis cs:59011,2.90969714391548)
--(axis cs:59010,2.90969842242674)
--(axis cs:59009,2.90969975662104)
--(axis cs:59008,2.9097010817174)
--(axis cs:59007,2.90970240890534)
--(axis cs:59006,2.90970375113909)
--(axis cs:59005,2.90970511614201)
--(axis cs:59004,2.90970645112233)
--(axis cs:59003,2.9097077777619)
--(axis cs:59002,2.90970909199476)
--(axis cs:59001,2.9097104058688)
--(axis cs:59000,2.90971173410839)
--(axis cs:58999,2.90971306410276)
--(axis cs:58998,2.90971439149605)
--(axis cs:58997,2.90971571666702)
--(axis cs:58996,2.90971702739175)
--(axis cs:58995,2.90971833079537)
--(axis cs:58994,2.90971963298819)
--(axis cs:58993,2.90972094455575)
--(axis cs:58992,2.90972224354525)
--(axis cs:58991,2.90972349589029)
--(axis cs:58990,2.90972473501384)
--(axis cs:58989,2.90972595889993)
--(axis cs:58988,2.90972718112082)
--(axis cs:58987,2.90972834232937)
--(axis cs:58986,2.90972953106511)
--(axis cs:58985,2.90973068973008)
--(axis cs:58984,2.90973181240684)
--(axis cs:58983,2.90973291322495)
--(axis cs:58982,2.90973404662054)
--(axis cs:58981,2.90973516980416)
--(axis cs:58980,2.90973632776288)
--(axis cs:58979,2.90973748722119)
--(axis cs:58978,2.90973863230709)
--(axis cs:58977,2.90973976760732)
--(axis cs:58976,2.90974087289283)
--(axis cs:58975,2.909742002749)
--(axis cs:58974,2.90974312556051)
--(axis cs:58973,2.90974426397479)
--(axis cs:58972,2.90974540946062)
--(axis cs:58971,2.90974657376784)
--(axis cs:58970,2.90974778612061)
--(axis cs:58969,2.90974899103728)
--(axis cs:58968,2.9097501874332)
--(axis cs:58967,2.90975137941479)
--(axis cs:58966,2.90975257888477)
--(axis cs:58965,2.9097537721428)
--(axis cs:58964,2.9097549374315)
--(axis cs:58963,2.90975613351816)
--(axis cs:58962,2.90975735902875)
--(axis cs:58961,2.90975857453239)
--(axis cs:58960,2.90975981495786)
--(axis cs:58959,2.90976106403071)
--(axis cs:58958,2.90976233282052)
--(axis cs:58957,2.90976358337799)
--(axis cs:58956,2.90976485392116)
--(axis cs:58955,2.90976614660487)
--(axis cs:58954,2.90976743807355)
--(axis cs:58953,2.90976873987836)
--(axis cs:58952,2.90977004244189)
--(axis cs:58951,2.90977131899773)
--(axis cs:58950,2.90977261930019)
--(axis cs:58949,2.90977391891258)
--(axis cs:58948,2.9097751912074)
--(axis cs:58947,2.90977644353744)
--(axis cs:58946,2.90977770624862)
--(axis cs:58945,2.9097789638609)
--(axis cs:58944,2.90978020133875)
--(axis cs:58943,2.90978143714806)
--(axis cs:58942,2.90978268793288)
--(axis cs:58941,2.90978391811502)
--(axis cs:58940,2.90978515420004)
--(axis cs:58939,2.90978637579289)
--(axis cs:58938,2.90978759726995)
--(axis cs:58937,2.90978884244612)
--(axis cs:58936,2.90979007239736)
--(axis cs:58935,2.90979130522356)
--(axis cs:58934,2.90979249424541)
--(axis cs:58933,2.90979368109778)
--(axis cs:58932,2.90979490718314)
--(axis cs:58931,2.90979616284892)
--(axis cs:58930,2.90979744752716)
--(axis cs:58929,2.90979870531062)
--(axis cs:58928,2.90980001101813)
--(axis cs:58927,2.9098012998222)
--(axis cs:58926,2.9098025686415)
--(axis cs:58925,2.9098038180741)
--(axis cs:58924,2.90980504749761)
--(axis cs:58923,2.90980625202059)
--(axis cs:58922,2.90980742000158)
--(axis cs:58921,2.90980858979099)
--(axis cs:58920,2.90980977246114)
--(axis cs:58919,2.90981101172846)
--(axis cs:58918,2.90981224573684)
--(axis cs:58917,2.90981347550967)
--(axis cs:58916,2.90981471388119)
--(axis cs:58915,2.90981595452542)
--(axis cs:58914,2.9098171940019)
--(axis cs:58913,2.90981839047398)
--(axis cs:58912,2.90981956074065)
--(axis cs:58911,2.90982073745034)
--(axis cs:58910,2.90982192362475)
--(axis cs:58909,2.90982313128093)
--(axis cs:58908,2.90982434093824)
--(axis cs:58907,2.90982558991981)
--(axis cs:58906,2.9098268174756)
--(axis cs:58905,2.90982810467096)
--(axis cs:58904,2.90982940712062)
--(axis cs:58903,2.90983073989391)
--(axis cs:58902,2.90983208036555)
--(axis cs:58901,2.90983340653925)
--(axis cs:58900,2.90983471091764)
--(axis cs:58899,2.90983601940956)
--(axis cs:58898,2.90983732645974)
--(axis cs:58897,2.90983862245366)
--(axis cs:58896,2.90983990899458)
--(axis cs:58895,2.90984119706816)
--(axis cs:58894,2.90984245662898)
--(axis cs:58893,2.90984370049612)
--(axis cs:58892,2.90984492025303)
--(axis cs:58891,2.90984614199961)
--(axis cs:58890,2.90984736228083)
--(axis cs:58889,2.90984858402169)
--(axis cs:58888,2.90984978006003)
--(axis cs:58887,2.90985097291686)
--(axis cs:58886,2.90985216539446)
--(axis cs:58885,2.90985333951403)
--(axis cs:58884,2.90985455799415)
--(axis cs:58883,2.90985576710439)
--(axis cs:58882,2.90985699169581)
--(axis cs:58881,2.90985820279961)
--(axis cs:58880,2.90985944211431)
--(axis cs:58879,2.90986068333997)
--(axis cs:58878,2.90986193611342)
--(axis cs:58877,2.90986319029371)
--(axis cs:58876,2.90986444030752)
--(axis cs:58875,2.90986569487594)
--(axis cs:58874,2.90986697831662)
--(axis cs:58873,2.90986826941078)
--(axis cs:58872,2.90986954314033)
--(axis cs:58871,2.90987082768656)
--(axis cs:58870,2.90987210020471)
--(axis cs:58869,2.90987337805919)
--(axis cs:58868,2.90987466189115)
--(axis cs:58867,2.90987593704063)
--(axis cs:58866,2.90987721628985)
--(axis cs:58865,2.90987848237051)
--(axis cs:58864,2.90987973134428)
--(axis cs:58863,2.90988093008299)
--(axis cs:58862,2.90988210176162)
--(axis cs:58861,2.90988320289028)
--(axis cs:58860,2.90988431044812)
--(axis cs:58859,2.90988541418274)
--(axis cs:58858,2.90988654533299)
--(axis cs:58857,2.90988765325828)
--(axis cs:58856,2.90988875885829)
--(axis cs:58855,2.90988987314883)
--(axis cs:58854,2.90989098978521)
--(axis cs:58853,2.90989208403344)
--(axis cs:58852,2.90989316812405)
--(axis cs:58851,2.90989426789529)
--(axis cs:58850,2.90989536694987)
--(axis cs:58849,2.9098964979449)
--(axis cs:58848,2.90989761202187)
--(axis cs:58847,2.90989870080884)
--(axis cs:58846,2.90989980431778)
--(axis cs:58845,2.9099008823358)
--(axis cs:58844,2.90990199017686)
--(axis cs:58843,2.90990310248618)
--(axis cs:58842,2.90990419201581)
--(axis cs:58841,2.90990527106027)
--(axis cs:58840,2.90990636404659)
--(axis cs:58839,2.90990745920021)
--(axis cs:58838,2.90990853667722)
--(axis cs:58837,2.90990959968859)
--(axis cs:58836,2.90991067138763)
--(axis cs:58835,2.90991178181898)
--(axis cs:58834,2.90991288387438)
--(axis cs:58833,2.90991399221899)
--(axis cs:58832,2.9099150801627)
--(axis cs:58831,2.90991615604887)
--(axis cs:58830,2.90991723809257)
--(axis cs:58829,2.90991833565673)
--(axis cs:58828,2.9099194634439)
--(axis cs:58827,2.90992058886564)
--(axis cs:58826,2.90992170215148)
--(axis cs:58825,2.90992283453587)
--(axis cs:58824,2.90992394007184)
--(axis cs:58823,2.90992505888037)
--(axis cs:58822,2.90992616376819)
--(axis cs:58821,2.9099272593974)
--(axis cs:58820,2.90992837690685)
--(axis cs:58819,2.90992950601541)
--(axis cs:58818,2.90993066527362)
--(axis cs:58817,2.90993182973967)
--(axis cs:58816,2.90993298964797)
--(axis cs:58815,2.90993410355042)
--(axis cs:58814,2.90993523525773)
--(axis cs:58813,2.90993632091975)
--(axis cs:58812,2.90993738268955)
--(axis cs:58811,2.90993841993777)
--(axis cs:58810,2.90993947587489)
--(axis cs:58809,2.90994050627564)
--(axis cs:58808,2.90994152172862)
--(axis cs:58807,2.90994254793767)
--(axis cs:58806,2.90994357912169)
--(axis cs:58805,2.90994458915949)
--(axis cs:58804,2.90994558100689)
--(axis cs:58803,2.9099465783111)
--(axis cs:58802,2.90994758133305)
--(axis cs:58801,2.90994855286364)
--(axis cs:58800,2.90994954151867)
--(axis cs:58799,2.90995050765142)
--(axis cs:58798,2.90995144820234)
--(axis cs:58797,2.90995240680541)
--(axis cs:58796,2.90995337304067)
--(axis cs:58795,2.9099544093613)
--(axis cs:58794,2.90995545217928)
--(axis cs:58793,2.90995649893835)
--(axis cs:58792,2.90995757326134)
--(axis cs:58791,2.90995869811532)
--(axis cs:58790,2.90995984921826)
--(axis cs:58789,2.90996098165644)
--(axis cs:58788,2.90996213936701)
--(axis cs:58787,2.90996331450546)
--(axis cs:58786,2.90996448601811)
--(axis cs:58785,2.90996565486763)
--(axis cs:58784,2.9099667979327)
--(axis cs:58783,2.90996795548365)
--(axis cs:58782,2.90996914865404)
--(axis cs:58781,2.90997034532672)
--(axis cs:58780,2.90997153666494)
--(axis cs:58779,2.90997277434335)
--(axis cs:58778,2.90997401126221)
--(axis cs:58777,2.90997524229388)
--(axis cs:58776,2.90997644381848)
--(axis cs:58775,2.90997764326568)
--(axis cs:58774,2.90997889013223)
--(axis cs:58773,2.90998012678474)
--(axis cs:58772,2.90998138353301)
--(axis cs:58771,2.9099826393239)
--(axis cs:58770,2.90998389534626)
--(axis cs:58769,2.90998516888499)
--(axis cs:58768,2.90998646938591)
--(axis cs:58767,2.90998776210168)
--(axis cs:58766,2.90998907242688)
--(axis cs:58765,2.90999039533706)
--(axis cs:58764,2.9099917299114)
--(axis cs:58763,2.90999311911736)
--(axis cs:58762,2.90999448714074)
--(axis cs:58761,2.90999586269231)
--(axis cs:58760,2.9099972180484)
--(axis cs:58759,2.90999860000202)
--(axis cs:58758,2.91000001599095)
--(axis cs:58757,2.91000144006805)
--(axis cs:58756,2.91000285056039)
--(axis cs:58755,2.91000424201312)
--(axis cs:58754,2.91000567027231)
--(axis cs:58753,2.9100071262992)
--(axis cs:58752,2.91000858702861)
--(axis cs:58751,2.91001005695065)
--(axis cs:58750,2.9100115200065)
--(axis cs:58749,2.91001295622994)
--(axis cs:58748,2.91001439071447)
--(axis cs:58747,2.91001580468159)
--(axis cs:58746,2.91001720211602)
--(axis cs:58745,2.91001858791947)
--(axis cs:58744,2.91001999747974)
--(axis cs:58743,2.91002135608172)
--(axis cs:58742,2.9100226961571)
--(axis cs:58741,2.91002400762994)
--(axis cs:58740,2.91002531907229)
--(axis cs:58739,2.91002661602013)
--(axis cs:58738,2.91002792455831)
--(axis cs:58737,2.9100292634427)
--(axis cs:58736,2.91003063707917)
--(axis cs:58735,2.91003202099087)
--(axis cs:58734,2.91003339881584)
--(axis cs:58733,2.91003474357954)
--(axis cs:58732,2.91003611283586)
--(axis cs:58731,2.91003745372311)
--(axis cs:58730,2.91003880853553)
--(axis cs:58729,2.91004017566672)
--(axis cs:58728,2.91004154153005)
--(axis cs:58727,2.91004291534433)
--(axis cs:58726,2.91004428047521)
--(axis cs:58725,2.91004567690838)
--(axis cs:58724,2.91004711223274)
--(axis cs:58723,2.91004855048367)
--(axis cs:58722,2.91004999077506)
--(axis cs:58721,2.91005141519903)
--(axis cs:58720,2.91005281543817)
--(axis cs:58719,2.91005415342916)
--(axis cs:58718,2.91005547196416)
--(axis cs:58717,2.91005678717779)
--(axis cs:58716,2.91005812418549)
--(axis cs:58715,2.91005943400751)
--(axis cs:58714,2.91006074872422)
--(axis cs:58713,2.91006206792564)
--(axis cs:58712,2.9100633717075)
--(axis cs:58711,2.9100646847227)
--(axis cs:58710,2.91006600608981)
--(axis cs:58709,2.91006730881329)
--(axis cs:58708,2.91006864628742)
--(axis cs:58707,2.91007000714225)
--(axis cs:58706,2.91007135679135)
--(axis cs:58705,2.91007269126075)
--(axis cs:58704,2.91007402085843)
--(axis cs:58703,2.91007537406592)
--(axis cs:58702,2.91007669585697)
--(axis cs:58701,2.91007803333774)
--(axis cs:58700,2.9100793444633)
--(axis cs:58699,2.91008061723443)
--(axis cs:58698,2.910081885463)
--(axis cs:58697,2.91008316234657)
--(axis cs:58696,2.91008444202472)
--(axis cs:58695,2.91008572657366)
--(axis cs:58694,2.91008701139307)
--(axis cs:58693,2.91008826190085)
--(axis cs:58692,2.91008948434075)
--(axis cs:58691,2.9100906974791)
--(axis cs:58690,2.91009191889679)
--(axis cs:58689,2.91009311741964)
--(axis cs:58688,2.91009429648557)
--(axis cs:58687,2.91009546211401)
--(axis cs:58686,2.91009660909131)
--(axis cs:58685,2.91009774243115)
--(axis cs:58684,2.91009886946128)
--(axis cs:58683,2.91010002472732)
--(axis cs:58682,2.91010118533075)
--(axis cs:58681,2.91010233233856)
--(axis cs:58680,2.91010347070778)
--(axis cs:58679,2.91010456196547)
--(axis cs:58678,2.91010563501026)
--(axis cs:58677,2.91010671914149)
--(axis cs:58676,2.91010778816668)
--(axis cs:58675,2.91010889308342)
--(axis cs:58674,2.91011000141346)
--(axis cs:58673,2.91011111429435)
--(axis cs:58672,2.91011223603739)
--(axis cs:58671,2.91011335511272)
--(axis cs:58670,2.91011445227375)
--(axis cs:58669,2.91011558452851)
--(axis cs:58668,2.91011672432239)
--(axis cs:58667,2.9101178528872)
--(axis cs:58666,2.91011900506485)
--(axis cs:58665,2.91012020565248)
--(axis cs:58664,2.91012138133327)
--(axis cs:58663,2.9101225537869)
--(axis cs:58662,2.91012374444527)
--(axis cs:58661,2.91012490925897)
--(axis cs:58660,2.91012611538074)
--(axis cs:58659,2.91012727101789)
--(axis cs:58658,2.91012842735528)
--(axis cs:58657,2.91012958669502)
--(axis cs:58656,2.91013070674479)
--(axis cs:58655,2.91013187683019)
--(axis cs:58654,2.91013304261025)
--(axis cs:58653,2.91013420659185)
--(axis cs:58652,2.91013535190045)
--(axis cs:58651,2.9101365168524)
--(axis cs:58650,2.91013766236173)
--(axis cs:58649,2.91013881180806)
--(axis cs:58648,2.91013995694806)
--(axis cs:58647,2.91014111248092)
--(axis cs:58646,2.91014223744864)
--(axis cs:58645,2.91014338345206)
--(axis cs:58644,2.9101445373533)
--(axis cs:58643,2.91014568202744)
--(axis cs:58642,2.9101468145666)
--(axis cs:58641,2.91014795672473)
--(axis cs:58640,2.91014913099842)
--(axis cs:58639,2.9101502867981)
--(axis cs:58638,2.91015146570725)
--(axis cs:58637,2.91015261639742)
--(axis cs:58636,2.91015373474663)
--(axis cs:58635,2.91015484429761)
--(axis cs:58634,2.91015595030394)
--(axis cs:58633,2.91015703068007)
--(axis cs:58632,2.91015809477929)
--(axis cs:58631,2.91015915271108)
--(axis cs:58630,2.91016018114605)
--(axis cs:58629,2.91016120869401)
--(axis cs:58628,2.9101622559777)
--(axis cs:58627,2.91016331943591)
--(axis cs:58626,2.91016436657972)
--(axis cs:58625,2.91016539163633)
--(axis cs:58624,2.91016642125146)
--(axis cs:58623,2.91016742949074)
--(axis cs:58622,2.91016842088507)
--(axis cs:58621,2.91016941316156)
--(axis cs:58620,2.91017037757768)
--(axis cs:58619,2.91017132709305)
--(axis cs:58618,2.91017227150048)
--(axis cs:58617,2.91017324978465)
--(axis cs:58616,2.9101742327745)
--(axis cs:58615,2.91017524250835)
--(axis cs:58614,2.91017626305996)
--(axis cs:58613,2.91017727867335)
--(axis cs:58612,2.91017831182076)
--(axis cs:58611,2.91017932771751)
--(axis cs:58610,2.91018036621968)
--(axis cs:58609,2.9101814193331)
--(axis cs:58608,2.91018248100035)
--(axis cs:58607,2.91018353074914)
--(axis cs:58606,2.91018458660532)
--(axis cs:58605,2.91018563139373)
--(axis cs:58604,2.91018666231566)
--(axis cs:58603,2.91018769281682)
--(axis cs:58602,2.91018871085463)
--(axis cs:58601,2.91018972906707)
--(axis cs:58600,2.91019072492565)
--(axis cs:58599,2.91019171924196)
--(axis cs:58598,2.91019272774224)
--(axis cs:58597,2.91019373772458)
--(axis cs:58596,2.91019474345179)
--(axis cs:58595,2.91019576691191)
--(axis cs:58594,2.91019680010975)
--(axis cs:58593,2.91019780144674)
--(axis cs:58592,2.9101987826749)
--(axis cs:58591,2.91019975046761)
--(axis cs:58590,2.91020071508979)
--(axis cs:58589,2.91020170153201)
--(axis cs:58588,2.91020267898317)
--(axis cs:58587,2.91020364838424)
--(axis cs:58586,2.91020461683512)
--(axis cs:58585,2.91020554842043)
--(axis cs:58584,2.91020648006861)
--(axis cs:58583,2.91020742537572)
--(axis cs:58582,2.91020833977938)
--(axis cs:58581,2.9102092676188)
--(axis cs:58580,2.91021020700809)
--(axis cs:58579,2.91021114912499)
--(axis cs:58578,2.91021211774234)
--(axis cs:58577,2.91021309383103)
--(axis cs:58576,2.91021402911831)
--(axis cs:58575,2.91021495382629)
--(axis cs:58574,2.91021588170697)
--(axis cs:58573,2.91021682997353)
--(axis cs:58572,2.91021777722986)
--(axis cs:58571,2.91021874894933)
--(axis cs:58570,2.91021967246859)
--(axis cs:58569,2.91022058810976)
--(axis cs:58568,2.91022153210336)
--(axis cs:58567,2.91022245963466)
--(axis cs:58566,2.91022339430962)
--(axis cs:58565,2.9102243163589)
--(axis cs:58564,2.91022522688704)
--(axis cs:58563,2.91022614132051)
--(axis cs:58562,2.91022705622096)
--(axis cs:58561,2.91022799370663)
--(axis cs:58560,2.91022890890951)
--(axis cs:58559,2.91022983762435)
--(axis cs:58558,2.91023079415097)
--(axis cs:58557,2.91023176554958)
--(axis cs:58556,2.91023273990609)
--(axis cs:58555,2.91023372187521)
--(axis cs:58554,2.91023472114313)
--(axis cs:58553,2.91023568879529)
--(axis cs:58552,2.91023669301299)
--(axis cs:58551,2.91023775116371)
--(axis cs:58550,2.91023880404153)
--(axis cs:58549,2.91023988729768)
--(axis cs:58548,2.91024097437879)
--(axis cs:58547,2.91024203933646)
--(axis cs:58546,2.91024311293365)
--(axis cs:58545,2.91024412826138)
--(axis cs:58544,2.91024513507513)
--(axis cs:58543,2.91024615615922)
--(axis cs:58542,2.91024716222117)
--(axis cs:58541,2.91024824426105)
--(axis cs:58540,2.91024933374086)
--(axis cs:58539,2.9102504095885)
--(axis cs:58538,2.91025153538771)
--(axis cs:58537,2.91025264860544)
--(axis cs:58536,2.91025373677616)
--(axis cs:58535,2.91025485198331)
--(axis cs:58534,2.91025595358402)
--(axis cs:58533,2.91025702179006)
--(axis cs:58532,2.91025810791758)
--(axis cs:58531,2.91025918576559)
--(axis cs:58530,2.9102602558333)
--(axis cs:58529,2.91026133809806)
--(axis cs:58528,2.91026247174581)
--(axis cs:58527,2.91026358934473)
--(axis cs:58526,2.91026471244578)
--(axis cs:58525,2.91026583609101)
--(axis cs:58524,2.91026696464947)
--(axis cs:58523,2.91026810604399)
--(axis cs:58522,2.91026925894924)
--(axis cs:58521,2.91027043095367)
--(axis cs:58520,2.91027156781697)
--(axis cs:58519,2.910272682921)
--(axis cs:58518,2.9102737622791)
--(axis cs:58517,2.91027481318193)
--(axis cs:58516,2.91027590438233)
--(axis cs:58515,2.91027699337087)
--(axis cs:58514,2.91027811334505)
--(axis cs:58513,2.91027922912634)
--(axis cs:58512,2.910280334866)
--(axis cs:58511,2.91028143626953)
--(axis cs:58510,2.91028249766197)
--(axis cs:58509,2.91028355331484)
--(axis cs:58508,2.91028459577314)
--(axis cs:58507,2.91028566132402)
--(axis cs:58506,2.91028667551147)
--(axis cs:58505,2.91028768385548)
--(axis cs:58504,2.91028868714767)
--(axis cs:58503,2.91028967957384)
--(axis cs:58502,2.91029063848692)
--(axis cs:58501,2.910291606995)
--(axis cs:58500,2.91029255721592)
--(axis cs:58499,2.91029352557878)
--(axis cs:58498,2.91029446128543)
--(axis cs:58497,2.91029540986242)
--(axis cs:58496,2.91029633765667)
--(axis cs:58495,2.91029725830321)
--(axis cs:58494,2.91029820287381)
--(axis cs:58493,2.91029914295226)
--(axis cs:58492,2.91030008507753)
--(axis cs:58491,2.91030103040311)
--(axis cs:58490,2.91030192849073)
--(axis cs:58489,2.91030282586049)
--(axis cs:58488,2.91030373961315)
--(axis cs:58487,2.91030464150982)
--(axis cs:58486,2.91030549464781)
--(axis cs:58485,2.91030633608057)
--(axis cs:58484,2.91030719321551)
--(axis cs:58483,2.91030803845577)
--(axis cs:58482,2.91030884702347)
--(axis cs:58481,2.91030967615548)
--(axis cs:58480,2.91031044297338)
--(axis cs:58479,2.91031120290004)
--(axis cs:58478,2.91031193943329)
--(axis cs:58477,2.91031266981265)
--(axis cs:58476,2.91031341176241)
--(axis cs:58475,2.91031414817445)
--(axis cs:58474,2.91031491470027)
--(axis cs:58473,2.91031569714963)
--(axis cs:58472,2.9103164455347)
--(axis cs:58471,2.91031718377156)
--(axis cs:58470,2.91031790692297)
--(axis cs:58469,2.91031860139691)
--(axis cs:58468,2.91031930427293)
--(axis cs:58467,2.91032002636421)
--(axis cs:58466,2.91032080513188)
--(axis cs:58465,2.9103215889332)
--(axis cs:58464,2.91032236460873)
--(axis cs:58463,2.91032312147916)
--(axis cs:58462,2.9103239211383)
--(axis cs:58461,2.91032472015753)
--(axis cs:58460,2.91032548621564)
--(axis cs:58459,2.91032625356664)
--(axis cs:58458,2.9103270491502)
--(axis cs:58457,2.91032783358772)
--(axis cs:58456,2.91032861222839)
--(axis cs:58455,2.91032940576279)
--(axis cs:58454,2.91033019122563)
--(axis cs:58453,2.91033096027435)
--(axis cs:58452,2.9103317348461)
--(axis cs:58451,2.91033250670788)
--(axis cs:58450,2.91033329235646)
--(axis cs:58449,2.91033408700721)
--(axis cs:58448,2.91033487815104)
--(axis cs:58447,2.91033569573096)
--(axis cs:58446,2.91033650469745)
--(axis cs:58445,2.91033736144475)
--(axis cs:58444,2.91033826083073)
--(axis cs:58443,2.91033914303041)
--(axis cs:58442,2.91034003811529)
--(axis cs:58441,2.91034090929267)
--(axis cs:58440,2.91034177721561)
--(axis cs:58439,2.91034266610291)
--(axis cs:58438,2.91034358145023)
--(axis cs:58437,2.91034447456821)
--(axis cs:58436,2.91034536287126)
--(axis cs:58435,2.91034627173749)
--(axis cs:58434,2.91034717386759)
--(axis cs:58433,2.91034812945303)
--(axis cs:58432,2.91034908080745)
--(axis cs:58431,2.91035003854736)
--(axis cs:58430,2.91035101802895)
--(axis cs:58429,2.91035203364133)
--(axis cs:58428,2.91035305431872)
--(axis cs:58427,2.91035408714632)
--(axis cs:58426,2.91035513596088)
--(axis cs:58425,2.91035616135415)
--(axis cs:58424,2.91035719463241)
--(axis cs:58423,2.9103582463375)
--(axis cs:58422,2.91035928961645)
--(axis cs:58421,2.91036034899068)
--(axis cs:58420,2.91036135467123)
--(axis cs:58419,2.91036236466742)
--(axis cs:58418,2.91036335257525)
--(axis cs:58417,2.91036435077071)
--(axis cs:58416,2.91036537464437)
--(axis cs:58415,2.91036641674232)
--(axis cs:58414,2.91036747750609)
--(axis cs:58413,2.91036851688358)
--(axis cs:58412,2.9103695823942)
--(axis cs:58411,2.9103706613661)
--(axis cs:58410,2.91037173673119)
--(axis cs:58409,2.91037280064524)
--(axis cs:58408,2.91037386856539)
--(axis cs:58407,2.91037492880854)
--(axis cs:58406,2.91037596825126)
--(axis cs:58405,2.91037698959899)
--(axis cs:58404,2.91037799487857)
--(axis cs:58403,2.91037901178654)
--(axis cs:58402,2.91038006301089)
--(axis cs:58401,2.91038111164346)
--(axis cs:58400,2.91038219889627)
--(axis cs:58399,2.91038331429131)
--(axis cs:58398,2.91038443761727)
--(axis cs:58397,2.91038557929269)
--(axis cs:58396,2.91038671231274)
--(axis cs:58395,2.91038786731066)
--(axis cs:58394,2.91038897049121)
--(axis cs:58393,2.91039006963201)
--(axis cs:58392,2.9103911814834)
--(axis cs:58391,2.91039229680944)
--(axis cs:58390,2.91039342212293)
--(axis cs:58389,2.9103945551631)
--(axis cs:58388,2.91039567265542)
--(axis cs:58387,2.91039680064913)
--(axis cs:58386,2.91039792269875)
--(axis cs:58385,2.91039903750352)
--(axis cs:58384,2.91040015883931)
--(axis cs:58383,2.91040129296328)
--(axis cs:58382,2.91040243534113)
--(axis cs:58381,2.91040356203293)
--(axis cs:58380,2.91040466944676)
--(axis cs:58379,2.91040576009293)
--(axis cs:58378,2.91040685184899)
--(axis cs:58377,2.91040797000783)
--(axis cs:58376,2.9104090992447)
--(axis cs:58375,2.91041021638847)
--(axis cs:58374,2.91041134473722)
--(axis cs:58373,2.91041244100616)
--(axis cs:58372,2.91041356055332)
--(axis cs:58371,2.91041470288536)
--(axis cs:58370,2.91041582533692)
--(axis cs:58369,2.91041694508939)
--(axis cs:58368,2.91041806242654)
--(axis cs:58367,2.91041917243796)
--(axis cs:58366,2.91042029795947)
--(axis cs:58365,2.91042143017067)
--(axis cs:58364,2.91042260631618)
--(axis cs:58363,2.91042377419033)
--(axis cs:58362,2.91042494528368)
--(axis cs:58361,2.91042610716057)
--(axis cs:58360,2.91042730164055)
--(axis cs:58359,2.91042848324989)
--(axis cs:58358,2.91042966545057)
--(axis cs:58357,2.91043084131844)
--(axis cs:58356,2.91043205444823)
--(axis cs:58355,2.91043326332114)
--(axis cs:58354,2.91043451023249)
--(axis cs:58353,2.91043575192352)
--(axis cs:58352,2.910436983478)
--(axis cs:58351,2.91043821035053)
--(axis cs:58350,2.91043940341269)
--(axis cs:58349,2.91044063949447)
--(axis cs:58348,2.9104418596829)
--(axis cs:58347,2.91044306005169)
--(axis cs:58346,2.91044425661512)
--(axis cs:58345,2.91044542042095)
--(axis cs:58344,2.91044658902418)
--(axis cs:58343,2.91044776760341)
--(axis cs:58342,2.91044893374376)
--(axis cs:58341,2.91045011746656)
--(axis cs:58340,2.91045129563374)
--(axis cs:58339,2.91045246658511)
--(axis cs:58338,2.91045359565173)
--(axis cs:58337,2.91045480639078)
--(axis cs:58336,2.91045603092703)
--(axis cs:58335,2.91045726957707)
--(axis cs:58334,2.91045851683877)
--(axis cs:58333,2.91045974504936)
--(axis cs:58332,2.91046099629096)
--(axis cs:58331,2.91046228441525)
--(axis cs:58330,2.91046357221635)
--(axis cs:58329,2.91046491145847)
--(axis cs:58328,2.91046627140444)
--(axis cs:58327,2.91046762472745)
--(axis cs:58326,2.9104689613565)
--(axis cs:58325,2.91047029123174)
--(axis cs:58324,2.91047160481913)
--(axis cs:58323,2.91047290838975)
--(axis cs:58322,2.91047419623146)
--(axis cs:58321,2.91047551455164)
--(axis cs:58320,2.91047682543535)
--(axis cs:58319,2.9104781556547)
--(axis cs:58318,2.91047948547912)
--(axis cs:58317,2.91048080460157)
--(axis cs:58316,2.91048212345641)
--(axis cs:58315,2.9104834167157)
--(axis cs:58314,2.91048467651242)
--(axis cs:58313,2.91048588965202)
--(axis cs:58312,2.91048709115965)
--(axis cs:58311,2.91048829084523)
--(axis cs:58310,2.91048950605407)
--(axis cs:58309,2.91049069503532)
--(axis cs:58308,2.91049186391632)
--(axis cs:58307,2.91049301255412)
--(axis cs:58306,2.91049416813216)
--(axis cs:58305,2.91049530161231)
--(axis cs:58304,2.91049643672423)
--(axis cs:58303,2.91049762515793)
--(axis cs:58302,2.91049881151902)
--(axis cs:58301,2.91050000243414)
--(axis cs:58300,2.91050119457639)
--(axis cs:58299,2.91050240893174)
--(axis cs:58298,2.9105036489043)
--(axis cs:58297,2.91050486740005)
--(axis cs:58296,2.91050606631896)
--(axis cs:58295,2.91050728427971)
--(axis cs:58294,2.91050851823957)
--(axis cs:58293,2.9105097518168)
--(axis cs:58292,2.91051099157834)
--(axis cs:58291,2.91051224531203)
--(axis cs:58290,2.9105134917753)
--(axis cs:58289,2.91051473780889)
--(axis cs:58288,2.91051597714128)
--(axis cs:58287,2.91051722905115)
--(axis cs:58286,2.91051845347742)
--(axis cs:58285,2.91051965032308)
--(axis cs:58284,2.91052082136352)
--(axis cs:58283,2.910522003111)
--(axis cs:58282,2.9105232090799)
--(axis cs:58281,2.91052440714396)
--(axis cs:58280,2.91052558746454)
--(axis cs:58279,2.91052678232277)
--(axis cs:58278,2.91052797859368)
--(axis cs:58277,2.91052919643248)
--(axis cs:58276,2.91053039378935)
--(axis cs:58275,2.91053163368364)
--(axis cs:58274,2.91053292958259)
--(axis cs:58273,2.91053419753308)
--(axis cs:58272,2.91053546045196)
--(axis cs:58271,2.91053668830954)
--(axis cs:58270,2.91053791155676)
--(axis cs:58269,2.91053911123537)
--(axis cs:58268,2.91054031645653)
--(axis cs:58267,2.91054152386941)
--(axis cs:58266,2.91054277044058)
--(axis cs:58265,2.91054400793583)
--(axis cs:58264,2.9105452551338)
--(axis cs:58263,2.91054654320758)
--(axis cs:58262,2.91054783204406)
--(axis cs:58261,2.91054910638933)
--(axis cs:58260,2.91055038029268)
--(axis cs:58259,2.91055166736415)
--(axis cs:58258,2.91055295135678)
--(axis cs:58257,2.91055426115214)
--(axis cs:58256,2.91055556301412)
--(axis cs:58255,2.91055684448119)
--(axis cs:58254,2.91055811435918)
--(axis cs:58253,2.91055936257094)
--(axis cs:58252,2.91056062754112)
--(axis cs:58251,2.91056189297862)
--(axis cs:58250,2.91056317636206)
--(axis cs:58249,2.91056449847616)
--(axis cs:58248,2.9105658314601)
--(axis cs:58247,2.91056716364605)
--(axis cs:58246,2.91056849605302)
--(axis cs:58245,2.91056986043563)
--(axis cs:58244,2.91057121521341)
--(axis cs:58243,2.91057257261479)
--(axis cs:58242,2.91057390750681)
--(axis cs:58241,2.91057523126471)
--(axis cs:58240,2.91057658957055)
--(axis cs:58239,2.91057793027307)
--(axis cs:58238,2.91057928239679)
--(axis cs:58237,2.91058062932992)
--(axis cs:58236,2.91058197011573)
--(axis cs:58235,2.91058328683393)
--(axis cs:58234,2.91058459605204)
--(axis cs:58233,2.91058593070896)
--(axis cs:58232,2.91058724729111)
--(axis cs:58231,2.91058858914618)
--(axis cs:58230,2.91058992863878)
--(axis cs:58229,2.91059126536411)
--(axis cs:58228,2.91059258136663)
--(axis cs:58227,2.91059391679693)
--(axis cs:58226,2.91059521246909)
--(axis cs:58225,2.91059651954692)
--(axis cs:58224,2.91059779981385)
--(axis cs:58223,2.9105990635587)
--(axis cs:58222,2.91060033314204)
--(axis cs:58221,2.9106016540279)
--(axis cs:58220,2.9106029770451)
--(axis cs:58219,2.91060431526765)
--(axis cs:58218,2.91060566454423)
--(axis cs:58217,2.91060700135578)
--(axis cs:58216,2.91060832258322)
--(axis cs:58215,2.91060966083373)
--(axis cs:58214,2.91061093672987)
--(axis cs:58213,2.91061221573907)
--(axis cs:58212,2.91061342928528)
--(axis cs:58211,2.91061465832288)
--(axis cs:58210,2.91061587094691)
--(axis cs:58209,2.91061710652743)
--(axis cs:58208,2.91061834411104)
--(axis cs:58207,2.91061954144253)
--(axis cs:58206,2.9106207047776)
--(axis cs:58205,2.91062186803756)
--(axis cs:58204,2.91062306998862)
--(axis cs:58203,2.91062427179193)
--(axis cs:58202,2.91062543937904)
--(axis cs:58201,2.91062659879009)
--(axis cs:58200,2.91062775869276)
--(axis cs:58199,2.91062891855081)
--(axis cs:58198,2.910630058344)
--(axis cs:58197,2.91063118923124)
--(axis cs:58196,2.91063231093741)
--(axis cs:58195,2.91063342827414)
--(axis cs:58194,2.91063459925684)
--(axis cs:58193,2.91063582841609)
--(axis cs:58192,2.91063709294564)
--(axis cs:58191,2.91063835389773)
--(axis cs:58190,2.91063958965908)
--(axis cs:58189,2.91064085246924)
--(axis cs:58188,2.91064215461088)
--(axis cs:58187,2.91064343520209)
--(axis cs:58186,2.91064471429703)
--(axis cs:58185,2.91064599914252)
--(axis cs:58184,2.91064729452981)
--(axis cs:58183,2.9106485806874)
--(axis cs:58182,2.91064985396655)
--(axis cs:58181,2.9106511182579)
--(axis cs:58180,2.91065237173152)
--(axis cs:58179,2.9106535483133)
--(axis cs:58178,2.91065471120663)
--(axis cs:58177,2.9106558530024)
--(axis cs:58176,2.91065698592555)
--(axis cs:58175,2.91065813471129)
--(axis cs:58174,2.91065928539721)
--(axis cs:58173,2.91066044246629)
--(axis cs:58172,2.91066159728788)
--(axis cs:58171,2.91066273999522)
--(axis cs:58170,2.91066388539141)
--(axis cs:58169,2.91066502500306)
--(axis cs:58168,2.91066614384053)
--(axis cs:58167,2.91066730914666)
--(axis cs:58166,2.91066843521913)
--(axis cs:58165,2.91066955676222)
--(axis cs:58164,2.91067065038983)
--(axis cs:58163,2.91067176862909)
--(axis cs:58162,2.91067290657587)
--(axis cs:58161,2.91067402967446)
--(axis cs:58160,2.91067517539644)
--(axis cs:58159,2.91067632175155)
--(axis cs:58158,2.910677472104)
--(axis cs:58157,2.91067861650759)
--(axis cs:58156,2.91067977073644)
--(axis cs:58155,2.9106809018016)
--(axis cs:58154,2.91068209108088)
--(axis cs:58153,2.91068327106576)
--(axis cs:58152,2.91068446281221)
--(axis cs:58151,2.91068563818395)
--(axis cs:58150,2.91068677306863)
--(axis cs:58149,2.91068787396634)
--(axis cs:58148,2.91068896682983)
--(axis cs:58147,2.91069003314288)
--(axis cs:58146,2.91069111350192)
--(axis cs:58145,2.91069217659732)
--(axis cs:58144,2.91069323836298)
--(axis cs:58143,2.91069428027939)
--(axis cs:58142,2.91069537124407)
--(axis cs:58141,2.91069644126281)
--(axis cs:58140,2.91069749822231)
--(axis cs:58139,2.9106985389871)
--(axis cs:58138,2.91069955382587)
--(axis cs:58137,2.91070056163276)
--(axis cs:58136,2.91070159675737)
--(axis cs:58135,2.910702578973)
--(axis cs:58134,2.91070357945321)
--(axis cs:58133,2.91070461434911)
--(axis cs:58132,2.91070565268853)
--(axis cs:58131,2.91070667570425)
--(axis cs:58130,2.91070771706827)
--(axis cs:58129,2.91070875274673)
--(axis cs:58128,2.91070983024065)
--(axis cs:58127,2.91071091220648)
--(axis cs:58126,2.91071199242641)
--(axis cs:58125,2.91071303731946)
--(axis cs:58124,2.91071410173076)
--(axis cs:58123,2.91071517788507)
--(axis cs:58122,2.91071626225997)
--(axis cs:58121,2.91071733759538)
--(axis cs:58120,2.91071842990694)
--(axis cs:58119,2.9107194897208)
--(axis cs:58118,2.9107205160542)
--(axis cs:58117,2.91072153134141)
--(axis cs:58116,2.91072254332879)
--(axis cs:58115,2.91072354281427)
--(axis cs:58114,2.91072452795413)
--(axis cs:58113,2.91072552798399)
--(axis cs:58112,2.91072653892753)
--(axis cs:58111,2.91072755279883)
--(axis cs:58110,2.91072854937652)
--(axis cs:58109,2.91072950329043)
--(axis cs:58108,2.91073046316351)
--(axis cs:58107,2.91073141392572)
--(axis cs:58106,2.9107323489099)
--(axis cs:58105,2.91073329347938)
--(axis cs:58104,2.91073423913679)
--(axis cs:58103,2.91073518492743)
--(axis cs:58102,2.91073620198508)
--(axis cs:58101,2.91073721846495)
--(axis cs:58100,2.91073823538608)
--(axis cs:58099,2.91073926192255)
--(axis cs:58098,2.91074029785707)
--(axis cs:58097,2.91074133619331)
--(axis cs:58096,2.91074236526063)
--(axis cs:58095,2.91074340333123)
--(axis cs:58094,2.91074444711424)
--(axis cs:58093,2.91074550714145)
--(axis cs:58092,2.91074662019834)
--(axis cs:58091,2.91074775020863)
--(axis cs:58090,2.9107488545144)
--(axis cs:58089,2.91074995818011)
--(axis cs:58088,2.91075103365571)
--(axis cs:58087,2.91075212270678)
--(axis cs:58086,2.91075321433074)
--(axis cs:58085,2.91075431907791)
--(axis cs:58084,2.91075543602266)
--(axis cs:58083,2.91075656537893)
--(axis cs:58082,2.91075772005436)
--(axis cs:58081,2.91075884010321)
--(axis cs:58080,2.9107599331792)
--(axis cs:58079,2.91076102075551)
--(axis cs:58078,2.91076214096408)
--(axis cs:58077,2.91076329164107)
--(axis cs:58076,2.9107644458875)
--(axis cs:58075,2.91076560639332)
--(axis cs:58074,2.91076677501965)
--(axis cs:58073,2.91076794579671)
--(axis cs:58072,2.9107690885702)
--(axis cs:58071,2.91077024374711)
--(axis cs:58070,2.91077141527701)
--(axis cs:58069,2.91077260967897)
--(axis cs:58068,2.91077380606201)
--(axis cs:58067,2.91077500181043)
--(axis cs:58066,2.91077622862029)
--(axis cs:58065,2.91077746278586)
--(axis cs:58064,2.91077866439735)
--(axis cs:58063,2.9107798639223)
--(axis cs:58062,2.91078107227274)
--(axis cs:58061,2.91078226454911)
--(axis cs:58060,2.91078351397827)
--(axis cs:58059,2.91078477050347)
--(axis cs:58058,2.91078601391059)
--(axis cs:58057,2.91078724418569)
--(axis cs:58056,2.91078844777027)
--(axis cs:58055,2.91078965187198)
--(axis cs:58054,2.91079081486738)
--(axis cs:58053,2.91079194689233)
--(axis cs:58052,2.91079306505254)
--(axis cs:58051,2.91079422489031)
--(axis cs:58050,2.91079540568588)
--(axis cs:58049,2.91079656192624)
--(axis cs:58048,2.91079770310621)
--(axis cs:58047,2.91079886667338)
--(axis cs:58046,2.91080004055989)
--(axis cs:58045,2.9108012062913)
--(axis cs:58044,2.9108023099683)
--(axis cs:58043,2.91080340846847)
--(axis cs:58042,2.91080449759272)
--(axis cs:58041,2.91080557336687)
--(axis cs:58040,2.91080663366994)
--(axis cs:58039,2.91080769346729)
--(axis cs:58038,2.91080875767558)
--(axis cs:58037,2.91080983853565)
--(axis cs:58036,2.91081093002432)
--(axis cs:58035,2.91081199641596)
--(axis cs:58034,2.91081305579032)
--(axis cs:58033,2.91081411606219)
--(axis cs:58032,2.91081517048783)
--(axis cs:58031,2.91081623212368)
--(axis cs:58030,2.91081728498055)
--(axis cs:58029,2.91081835812975)
--(axis cs:58028,2.91081940914058)
--(axis cs:58027,2.91082047942329)
--(axis cs:58026,2.91082157443938)
--(axis cs:58025,2.91082267527422)
--(axis cs:58024,2.91082382451209)
--(axis cs:58023,2.91082500006267)
--(axis cs:58022,2.91082621767788)
--(axis cs:58021,2.91082742004586)
--(axis cs:58020,2.91082864310761)
--(axis cs:58019,2.91082986577787)
--(axis cs:58018,2.91083108446032)
--(axis cs:58017,2.91083230867494)
--(axis cs:58016,2.91083350682633)
--(axis cs:58015,2.91083474864974)
--(axis cs:58014,2.9108359728017)
--(axis cs:58013,2.9108371768951)
--(axis cs:58012,2.91083832516963)
--(axis cs:58011,2.91083949142403)
--(axis cs:58010,2.91084066872729)
--(axis cs:58009,2.91084189865101)
--(axis cs:58008,2.91084315430848)
--(axis cs:58007,2.91084442071016)
--(axis cs:58006,2.91084571458003)
--(axis cs:58005,2.91084705426406)
--(axis cs:58004,2.9108484069293)
--(axis cs:58003,2.91084974974705)
--(axis cs:58002,2.91085109114452)
--(axis cs:58001,2.91085242328105)
--(axis cs:58000,2.91085374732574)
--(axis cs:57999,2.91085505809579)
--(axis cs:57998,2.91085643512849)
--(axis cs:57997,2.91085781401875)
--(axis cs:57996,2.91085918672904)
--(axis cs:57995,2.91086059820352)
--(axis cs:57994,2.91086198586283)
--(axis cs:57993,2.91086341406668)
--(axis cs:57992,2.91086482418153)
--(axis cs:57991,2.91086619761011)
--(axis cs:57990,2.910867553352)
--(axis cs:57989,2.91086892593036)
--(axis cs:57988,2.91087029402966)
--(axis cs:57987,2.91087169013512)
--(axis cs:57986,2.91087306044587)
--(axis cs:57985,2.91087443261276)
--(axis cs:57984,2.9108758327474)
--(axis cs:57983,2.91087725701844)
--(axis cs:57982,2.91087868339547)
--(axis cs:57981,2.91088009893235)
--(axis cs:57980,2.91088148635784)
--(axis cs:57979,2.91088291338368)
--(axis cs:57978,2.91088434852565)
--(axis cs:57977,2.91088578612648)
--(axis cs:57976,2.91088726362184)
--(axis cs:57975,2.91088874257639)
--(axis cs:57974,2.91089019154594)
--(axis cs:57973,2.91089166294718)
--(axis cs:57972,2.91089310528866)
--(axis cs:57971,2.9108945337286)
--(axis cs:57970,2.91089595956721)
--(axis cs:57969,2.91089741943773)
--(axis cs:57968,2.91089885159671)
--(axis cs:57967,2.91090031350143)
--(axis cs:57966,2.91090175768908)
--(axis cs:57965,2.91090320776915)
--(axis cs:57964,2.91090462963633)
--(axis cs:57963,2.91090608266477)
--(axis cs:57962,2.91090751851521)
--(axis cs:57961,2.91090894987419)
--(axis cs:57960,2.91091037360426)
--(axis cs:57959,2.91091179054692)
--(axis cs:57958,2.91091323477813)
--(axis cs:57957,2.91091467846261)
--(axis cs:57956,2.91091617940072)
--(axis cs:57955,2.91091766485144)
--(axis cs:57954,2.91091914393833)
--(axis cs:57953,2.91092063362827)
--(axis cs:57952,2.91092209501149)
--(axis cs:57951,2.91092355082355)
--(axis cs:57950,2.91092499825728)
--(axis cs:57949,2.9109264689727)
--(axis cs:57948,2.91092793445598)
--(axis cs:57947,2.91092939772672)
--(axis cs:57946,2.91093084226791)
--(axis cs:57945,2.91093230707975)
--(axis cs:57944,2.91093372599683)
--(axis cs:57943,2.91093513486666)
--(axis cs:57942,2.91093654205262)
--(axis cs:57941,2.91093794396299)
--(axis cs:57940,2.91093932702049)
--(axis cs:57939,2.9109406605776)
--(axis cs:57938,2.91094199232695)
--(axis cs:57937,2.91094333197814)
--(axis cs:57936,2.9109446820445)
--(axis cs:57935,2.91094603636754)
--(axis cs:57934,2.91094737986121)
--(axis cs:57933,2.91094871194526)
--(axis cs:57932,2.91095001694831)
--(axis cs:57931,2.91095137302764)
--(axis cs:57930,2.9109527012008)
--(axis cs:57929,2.91095410503693)
--(axis cs:57928,2.91095553084047)
--(axis cs:57927,2.91095693485906)
--(axis cs:57926,2.91095836399924)
--(axis cs:57925,2.91095981867325)
--(axis cs:57924,2.91096126051442)
--(axis cs:57923,2.91096266869278)
--(axis cs:57922,2.91096406622479)
--(axis cs:57921,2.91096544160803)
--(axis cs:57920,2.91096679447946)
--(axis cs:57919,2.91096817123975)
--(axis cs:57918,2.9109695665391)
--(axis cs:57917,2.91097093466757)
--(axis cs:57916,2.91097229803638)
--(axis cs:57915,2.91097363378116)
--(axis cs:57914,2.91097497287255)
--(axis cs:57913,2.91097635968351)
--(axis cs:57912,2.91097775451357)
--(axis cs:57911,2.91097914406347)
--(axis cs:57910,2.9109805158243)
--(axis cs:57909,2.91098188766836)
--(axis cs:57908,2.91098327313452)
--(axis cs:57907,2.91098461072959)
--(axis cs:57906,2.91098596708325)
--(axis cs:57905,2.91098729701585)
--(axis cs:57904,2.91098863269648)
--(axis cs:57903,2.91098997056959)
--(axis cs:57902,2.91099131574023)
--(axis cs:57901,2.91099267163577)
--(axis cs:57900,2.91099403572686)
--(axis cs:57899,2.91099544261436)
--(axis cs:57898,2.91099685355117)
--(axis cs:57897,2.91099830530985)
--(axis cs:57896,2.91099972016363)
--(axis cs:57895,2.91100113391358)
--(axis cs:57894,2.91100255307442)
--(axis cs:57893,2.91100396344265)
--(axis cs:57892,2.91100537419638)
--(axis cs:57891,2.9110067884235)
--(axis cs:57890,2.91100820297455)
--(axis cs:57889,2.91100964566683)
--(axis cs:57888,2.91101108158225)
--(axis cs:57887,2.91101249128208)
--(axis cs:57886,2.91101389367751)
--(axis cs:57885,2.91101532027821)
--(axis cs:57884,2.91101674856227)
--(axis cs:57883,2.91101816415075)
--(axis cs:57882,2.91101957260783)
--(axis cs:57881,2.91102101662891)
--(axis cs:57880,2.91102249352016)
--(axis cs:57879,2.91102396949982)
--(axis cs:57878,2.91102545814611)
--(axis cs:57877,2.91102690895706)
--(axis cs:57876,2.91102835938875)
--(axis cs:57875,2.9110298446436)
--(axis cs:57874,2.91103133694584)
--(axis cs:57873,2.91103283962017)
--(axis cs:57872,2.91103434553475)
--(axis cs:57871,2.9110358287709)
--(axis cs:57870,2.91103729314016)
--(axis cs:57869,2.91103874793245)
--(axis cs:57868,2.91104020749916)
--(axis cs:57867,2.91104169406048)
--(axis cs:57866,2.9110431701939)
--(axis cs:57865,2.91104462593926)
--(axis cs:57864,2.91104608513281)
--(axis cs:57863,2.91104751653621)
--(axis cs:57862,2.9110489275813)
--(axis cs:57861,2.91105032971942)
--(axis cs:57860,2.91105173457392)
--(axis cs:57859,2.91105314032458)
--(axis cs:57858,2.91105453897018)
--(axis cs:57857,2.91105593594307)
--(axis cs:57856,2.91105735656311)
--(axis cs:57855,2.91105873599841)
--(axis cs:57854,2.91106014221164)
--(axis cs:57853,2.91106157179338)
--(axis cs:57852,2.91106297009423)
--(axis cs:57851,2.91106439665759)
--(axis cs:57850,2.91106582895369)
--(axis cs:57849,2.9110672628147)
--(axis cs:57848,2.91106868621862)
--(axis cs:57847,2.9110701096855)
--(axis cs:57846,2.91107155836069)
--(axis cs:57845,2.91107297400154)
--(axis cs:57844,2.91107437416755)
--(axis cs:57843,2.91107582250678)
--(axis cs:57842,2.91107724329724)
--(axis cs:57841,2.91107868658484)
--(axis cs:57840,2.91108012549916)
--(axis cs:57839,2.91108160832282)
--(axis cs:57838,2.91108304681348)
--(axis cs:57837,2.91108448537825)
--(axis cs:57836,2.91108590578161)
--(axis cs:57835,2.91108730344181)
--(axis cs:57834,2.91108872499474)
--(axis cs:57833,2.91109013404974)
--(axis cs:57832,2.91109155535043)
--(axis cs:57831,2.91109295987847)
--(axis cs:57830,2.91109435057249)
--(axis cs:57829,2.91109574903574)
--(axis cs:57828,2.911097160134)
--(axis cs:57827,2.91109855918144)
--(axis cs:57826,2.91109997346944)
--(axis cs:57825,2.91110138203927)
--(axis cs:57824,2.91110276483629)
--(axis cs:57823,2.91110413179206)
--(axis cs:57822,2.91110548556092)
--(axis cs:57821,2.91110680627924)
--(axis cs:57820,2.91110810832796)
--(axis cs:57819,2.91110938730751)
--(axis cs:57818,2.91111064116149)
--(axis cs:57817,2.91111188419775)
--(axis cs:57816,2.91111312061024)
--(axis cs:57815,2.91111438430722)
--(axis cs:57814,2.91111561459407)
--(axis cs:57813,2.91111684403209)
--(axis cs:57812,2.91111809294352)
--(axis cs:57811,2.91111935966163)
--(axis cs:57810,2.91112062657365)
--(axis cs:57809,2.91112187033074)
--(axis cs:57808,2.911123104611)
--(axis cs:57807,2.91112432803765)
--(axis cs:57806,2.91112557537069)
--(axis cs:57805,2.91112681575515)
--(axis cs:57804,2.91112805941149)
--(axis cs:57803,2.91112927114445)
--(axis cs:57802,2.911130460247)
--(axis cs:57801,2.91113164146492)
--(axis cs:57800,2.91113278542747)
--(axis cs:57799,2.91113390483922)
--(axis cs:57798,2.91113500024345)
--(axis cs:57797,2.91113609197643)
--(axis cs:57796,2.9111371867783)
--(axis cs:57795,2.91113827976617)
--(axis cs:57794,2.91113940601372)
--(axis cs:57793,2.91114051917105)
--(axis cs:57792,2.91114162719342)
--(axis cs:57791,2.9111427503857)
--(axis cs:57790,2.91114390094744)
--(axis cs:57789,2.91114505636942)
--(axis cs:57788,2.91114619864057)
--(axis cs:57787,2.91114730232965)
--(axis cs:57786,2.91114839569405)
--(axis cs:57785,2.91114946503557)
--(axis cs:57784,2.91115056363893)
--(axis cs:57783,2.91115165824776)
--(axis cs:57782,2.9111527222129)
--(axis cs:57781,2.91115377729202)
--(axis cs:57780,2.91115482275664)
--(axis cs:57779,2.91115587496907)
--(axis cs:57778,2.91115690708412)
--(axis cs:57777,2.91115794400974)
--(axis cs:57776,2.9111589997751)
--(axis cs:57775,2.91116004698744)
--(axis cs:57774,2.91116112868654)
--(axis cs:57773,2.91116221984265)
--(axis cs:57772,2.91116331108915)
--(axis cs:57771,2.91116438018578)
--(axis cs:57770,2.91116545097534)
--(axis cs:57769,2.91116653618914)
--(axis cs:57768,2.91116762635789)
--(axis cs:57767,2.91116869274275)
--(axis cs:57766,2.91116976546038)
--(axis cs:57765,2.91117079950244)
--(axis cs:57764,2.91117181896347)
--(axis cs:57763,2.91117284461596)
--(axis cs:57762,2.91117381455891)
--(axis cs:57761,2.91117479162723)
--(axis cs:57760,2.91117580472872)
--(axis cs:57759,2.91117682640777)
--(axis cs:57758,2.91117786153662)
--(axis cs:57757,2.91117887716014)
--(axis cs:57756,2.91117990466781)
--(axis cs:57755,2.91118093644836)
--(axis cs:57754,2.91118196031688)
--(axis cs:57753,2.9111829983235)
--(axis cs:57752,2.91118402601646)
--(axis cs:57751,2.911185032362)
--(axis cs:57750,2.91118602482452)
--(axis cs:57749,2.91118703037228)
--(axis cs:57748,2.91118801029049)
--(axis cs:57747,2.91118897039128)
--(axis cs:57746,2.91118990724058)
--(axis cs:57745,2.91119082281904)
--(axis cs:57744,2.91119170808906)
--(axis cs:57743,2.91119259735805)
--(axis cs:57742,2.9111934825445)
--(axis cs:57741,2.91119435145348)
--(axis cs:57740,2.91119517866099)
--(axis cs:57739,2.91119602697165)
--(axis cs:57738,2.91119687659476)
--(axis cs:57737,2.91119771790457)
--(axis cs:57736,2.91119857270479)
--(axis cs:57735,2.91119939780186)
--(axis cs:57734,2.91120019898105)
--(axis cs:57733,2.91120098266261)
--(axis cs:57732,2.91120177017299)
--(axis cs:57731,2.91120254725165)
--(axis cs:57730,2.91120332353702)
--(axis cs:57729,2.91120411575135)
--(axis cs:57728,2.91120486300352)
--(axis cs:57727,2.91120562910472)
--(axis cs:57726,2.9112064279164)
--(axis cs:57725,2.9112072433219)
--(axis cs:57724,2.91120810730159)
--(axis cs:57723,2.91120898444106)
--(axis cs:57722,2.91120986948922)
--(axis cs:57721,2.91121078675441)
--(axis cs:57720,2.91121166339458)
--(axis cs:57719,2.91121250617949)
--(axis cs:57718,2.91121333881149)
--(axis cs:57717,2.91121413293903)
--(axis cs:57716,2.91121492886184)
--(axis cs:57715,2.91121565904259)
--(axis cs:57714,2.91121637732548)
--(axis cs:57713,2.91121709146362)
--(axis cs:57712,2.91121777691983)
--(axis cs:57711,2.9112184536109)
--(axis cs:57710,2.91121909708102)
--(axis cs:57709,2.9112197595768)
--(axis cs:57708,2.9112204313965)
--(axis cs:57707,2.91122107681297)
--(axis cs:57706,2.91122172465418)
--(axis cs:57705,2.9112223514045)
--(axis cs:57704,2.91122297331476)
--(axis cs:57703,2.91122354770731)
--(axis cs:57702,2.91122414206847)
--(axis cs:57701,2.91122475529111)
--(axis cs:57700,2.91122538806299)
--(axis cs:57699,2.91122599692426)
--(axis cs:57698,2.91122661810982)
--(axis cs:57697,2.91122726287551)
--(axis cs:57696,2.91122790286686)
--(axis cs:57695,2.91122852652114)
--(axis cs:57694,2.91122916517166)
--(axis cs:57693,2.91122980440321)
--(axis cs:57692,2.91123045932326)
--(axis cs:57691,2.91123111520031)
--(axis cs:57690,2.91123174198689)
--(axis cs:57689,2.91123239953946)
--(axis cs:57688,2.91123306920032)
--(axis cs:57687,2.91123370714079)
--(axis cs:57686,2.91123432494442)
--(axis cs:57685,2.91123493404503)
--(axis cs:57684,2.91123552946527)
--(axis cs:57683,2.91123611973706)
--(axis cs:57682,2.91123669643548)
--(axis cs:57681,2.91123727568311)
--(axis cs:57680,2.91123789072397)
--(axis cs:57679,2.91123852322652)
--(axis cs:57678,2.91123915431064)
--(axis cs:57677,2.9112397734546)
--(axis cs:57676,2.91124037776049)
--(axis cs:57675,2.91124096399853)
--(axis cs:57674,2.91124157219166)
--(axis cs:57673,2.91124216972407)
--(axis cs:57672,2.91124274829491)
--(axis cs:57671,2.91124333345198)
--(axis cs:57670,2.91124392205706)
--(axis cs:57669,2.91124451157338)
--(axis cs:57668,2.91124509586124)
--(axis cs:57667,2.91124571481873)
--(axis cs:57666,2.91124635874609)
--(axis cs:57665,2.9112469769681)
--(axis cs:57664,2.91124755774968)
--(axis cs:57663,2.91124811958362)
--(axis cs:57662,2.91124870061134)
--(axis cs:57661,2.91124926880233)
--(axis cs:57660,2.91124983263546)
--(axis cs:57659,2.9112503911519)
--(axis cs:57658,2.9112509203317)
--(axis cs:57657,2.91125149674177)
--(axis cs:57656,2.91125208218246)
--(axis cs:57655,2.91125267636327)
--(axis cs:57654,2.91125328364824)
--(axis cs:57653,2.91125388486727)
--(axis cs:57652,2.91125451588252)
--(axis cs:57651,2.91125516138503)
--(axis cs:57650,2.91125581409973)
--(axis cs:57649,2.9112564571858)
--(axis cs:57648,2.91125715119139)
--(axis cs:57647,2.91125785789136)
--(axis cs:57646,2.91125854811275)
--(axis cs:57645,2.91125927655895)
--(axis cs:57644,2.91125999196384)
--(axis cs:57643,2.91126070664242)
--(axis cs:57642,2.91126142552371)
--(axis cs:57641,2.91126215536291)
--(axis cs:57640,2.91126281924495)
--(axis cs:57639,2.91126346833507)
--(axis cs:57638,2.91126413272913)
--(axis cs:57637,2.91126478782509)
--(axis cs:57636,2.91126545105496)
--(axis cs:57635,2.91126610189206)
--(axis cs:57634,2.91126673315659)
--(axis cs:57633,2.91126737193957)
--(axis cs:57632,2.91126794427191)
--(axis cs:57631,2.91126846779759)
--(axis cs:57630,2.91126902008853)
--(axis cs:57629,2.91126955332268)
--(axis cs:57628,2.91127010524351)
--(axis cs:57627,2.91127067926463)
--(axis cs:57626,2.9112712604282)
--(axis cs:57625,2.91127184972135)
--(axis cs:57624,2.91127241391055)
--(axis cs:57623,2.91127304630039)
--(axis cs:57622,2.91127365649186)
--(axis cs:57621,2.91127427333505)
--(axis cs:57620,2.91127487090536)
--(axis cs:57619,2.91127546763397)
--(axis cs:57618,2.91127609770258)
--(axis cs:57617,2.9112767409851)
--(axis cs:57616,2.91127735597837)
--(axis cs:57615,2.91127796520953)
--(axis cs:57614,2.91127855063882)
--(axis cs:57613,2.91127912929394)
--(axis cs:57612,2.91127971855482)
--(axis cs:57611,2.91128033699789)
--(axis cs:57610,2.91128092689813)
--(axis cs:57609,2.91128147783166)
--(axis cs:57608,2.91128203656748)
--(axis cs:57607,2.91128259832499)
--(axis cs:57606,2.9112831753124)
--(axis cs:57605,2.91128374707354)
--(axis cs:57604,2.91128435200204)
--(axis cs:57603,2.91128494565141)
--(axis cs:57602,2.9112855783734)
--(axis cs:57601,2.91128617802162)
--(axis cs:57600,2.91128673971497)
--(axis cs:57599,2.91128728408439)
--(axis cs:57598,2.91128782767107)
--(axis cs:57597,2.91128839278326)
--(axis cs:57596,2.91128897383997)
--(axis cs:57595,2.91128955513768)
--(axis cs:57594,2.91129014329848)
--(axis cs:57593,2.91129073801802)
--(axis cs:57592,2.91129132306058)
--(axis cs:57591,2.91129193062435)
--(axis cs:57590,2.911292579693)
--(axis cs:57589,2.91129325057428)
--(axis cs:57588,2.91129390236239)
--(axis cs:57587,2.91129451617797)
--(axis cs:57586,2.9112951496472)
--(axis cs:57585,2.91129584876578)
--(axis cs:57584,2.91129656457513)
--(axis cs:57583,2.91129725797077)
--(axis cs:57582,2.91129797375029)
--(axis cs:57581,2.91129865162798)
--(axis cs:57580,2.91129938221936)
--(axis cs:57579,2.91130011055292)
--(axis cs:57578,2.91130080783183)
--(axis cs:57577,2.91130147865689)
--(axis cs:57576,2.91130216123301)
--(axis cs:57575,2.91130287270609)
--(axis cs:57574,2.91130359513484)
--(axis cs:57573,2.91130429090926)
--(axis cs:57572,2.91130497415945)
--(axis cs:57571,2.91130566451503)
--(axis cs:57570,2.91130636753083)
--(axis cs:57569,2.91130708723811)
--(axis cs:57568,2.91130780983875)
--(axis cs:57567,2.91130855903108)
--(axis cs:57566,2.91130927892231)
--(axis cs:57565,2.91130992288525)
--(axis cs:57564,2.91131052273339)
--(axis cs:57563,2.91131114008945)
--(axis cs:57562,2.91131174693236)
--(axis cs:57561,2.911312369663)
--(axis cs:57560,2.91131302340332)
--(axis cs:57559,2.91131367915219)
--(axis cs:57558,2.91131436649801)
--(axis cs:57557,2.91131503633588)
--(axis cs:57556,2.91131570490625)
--(axis cs:57555,2.91131637565517)
--(axis cs:57554,2.91131706316447)
--(axis cs:57553,2.91131772339215)
--(axis cs:57552,2.91131839545967)
--(axis cs:57551,2.91131908354948)
--(axis cs:57550,2.91131978160276)
--(axis cs:57549,2.91132047734903)
--(axis cs:57548,2.91132117253456)
--(axis cs:57547,2.91132187243297)
--(axis cs:57546,2.91132261249619)
--(axis cs:57545,2.91132335244486)
--(axis cs:57544,2.91132408893763)
--(axis cs:57543,2.91132484266476)
--(axis cs:57542,2.91132560746886)
--(axis cs:57541,2.91132634864936)
--(axis cs:57540,2.91132709440099)
--(axis cs:57539,2.91132783415235)
--(axis cs:57538,2.91132861523157)
--(axis cs:57537,2.91132936154892)
--(axis cs:57536,2.91133009161451)
--(axis cs:57535,2.91133082988938)
--(axis cs:57534,2.91133158769911)
--(axis cs:57533,2.91133232879288)
--(axis cs:57532,2.91133308885808)
--(axis cs:57531,2.91133386594374)
--(axis cs:57530,2.91133464384846)
--(axis cs:57529,2.91133543759918)
--(axis cs:57528,2.91133626930574)
--(axis cs:57527,2.91133712271622)
--(axis cs:57526,2.91133798839713)
--(axis cs:57525,2.91133884358522)
--(axis cs:57524,2.91133967252673)
--(axis cs:57523,2.91134052463973)
--(axis cs:57522,2.91134135029821)
--(axis cs:57521,2.9113421557272)
--(axis cs:57520,2.91134294684054)
--(axis cs:57519,2.91134375953272)
--(axis cs:57518,2.91134457359628)
--(axis cs:57517,2.91134540909737)
--(axis cs:57516,2.91134624398459)
--(axis cs:57515,2.91134706498867)
--(axis cs:57514,2.9113478840936)
--(axis cs:57513,2.9113487065382)
--(axis cs:57512,2.91134951631848)
--(axis cs:57511,2.91135033626864)
--(axis cs:57510,2.91135115543428)
--(axis cs:57509,2.91135194790033)
--(axis cs:57508,2.91135274550829)
--(axis cs:57507,2.91135350613541)
--(axis cs:57506,2.91135423391722)
--(axis cs:57505,2.91135496653333)
--(axis cs:57504,2.91135573858653)
--(axis cs:57503,2.91135650030408)
--(axis cs:57502,2.91135725725847)
--(axis cs:57501,2.91135799410681)
--(axis cs:57500,2.91135869460544)
--(axis cs:57499,2.91135939588616)
--(axis cs:57498,2.91136011192022)
--(axis cs:57497,2.91136082572777)
--(axis cs:57496,2.91136154256679)
--(axis cs:57495,2.91136226504245)
--(axis cs:57494,2.91136302093253)
--(axis cs:57493,2.91136379367701)
--(axis cs:57492,2.91136456602606)
--(axis cs:57491,2.9113652726673)
--(axis cs:57490,2.91136600987709)
--(axis cs:57489,2.91136673055785)
--(axis cs:57488,2.91136745374226)
--(axis cs:57487,2.91136811997046)
--(axis cs:57486,2.91136882809818)
--(axis cs:57485,2.91136952396876)
--(axis cs:57484,2.91137024411289)
--(axis cs:57483,2.91137098912811)
--(axis cs:57482,2.91137173699197)
--(axis cs:57481,2.91137247642517)
--(axis cs:57480,2.91137322423529)
--(axis cs:57479,2.91137397369466)
--(axis cs:57478,2.91137474549658)
--(axis cs:57477,2.91137553083033)
--(axis cs:57476,2.91137632390326)
--(axis cs:57475,2.91137711231837)
--(axis cs:57474,2.91137786692697)
--(axis cs:57473,2.91137862924144)
--(axis cs:57472,2.91137941016454)
--(axis cs:57471,2.91138019432605)
--(axis cs:57470,2.911380951501)
--(axis cs:57469,2.91138172873101)
--(axis cs:57468,2.91138251228891)
--(axis cs:57467,2.91138329942221)
--(axis cs:57466,2.9113841142451)
--(axis cs:57465,2.9113849122846)
--(axis cs:57464,2.91138574042857)
--(axis cs:57463,2.91138656163382)
--(axis cs:57462,2.9113873965982)
--(axis cs:57461,2.91138824916331)
--(axis cs:57460,2.9113890851451)
--(axis cs:57459,2.91138993754583)
--(axis cs:57458,2.91139080135361)
--(axis cs:57457,2.91139167353001)
--(axis cs:57456,2.91139249697094)
--(axis cs:57455,2.91139332743669)
--(axis cs:57454,2.9113941817973)
--(axis cs:57453,2.91139503343329)
--(axis cs:57452,2.91139591135264)
--(axis cs:57451,2.91139678163871)
--(axis cs:57450,2.91139767409766)
--(axis cs:57449,2.91139859302326)
--(axis cs:57448,2.91139947663465)
--(axis cs:57447,2.9114003470856)
--(axis cs:57446,2.91140125875762)
--(axis cs:57445,2.91140217610424)
--(axis cs:57444,2.9114030848253)
--(axis cs:57443,2.91140395702185)
--(axis cs:57442,2.91140482107168)
--(axis cs:57441,2.91140568636785)
--(axis cs:57440,2.91140654515991)
--(axis cs:57439,2.91140744181672)
--(axis cs:57438,2.9114083161843)
--(axis cs:57437,2.9114091852983)
--(axis cs:57436,2.9114100264766)
--(axis cs:57435,2.91141083845687)
--(axis cs:57434,2.91141164134858)
--(axis cs:57433,2.9114124445691)
--(axis cs:57432,2.91141327204402)
--(axis cs:57431,2.91141407612739)
--(axis cs:57430,2.91141487366235)
--(axis cs:57429,2.91141564536249)
--(axis cs:57428,2.91141642271491)
--(axis cs:57427,2.91141722205201)
--(axis cs:57426,2.9114180054898)
--(axis cs:57425,2.91141878672698)
--(axis cs:57424,2.91141954424428)
--(axis cs:57423,2.91142031000076)
--(axis cs:57422,2.91142103517651)
--(axis cs:57421,2.91142180179551)
--(axis cs:57420,2.9114226174823)
--(axis cs:57419,2.91142338566585)
--(axis cs:57418,2.91142418658881)
--(axis cs:57417,2.91142498479937)
--(axis cs:57416,2.91142579486364)
--(axis cs:57415,2.91142662987627)
--(axis cs:57414,2.91142748991784)
--(axis cs:57413,2.9114283800208)
--(axis cs:57412,2.91142928258013)
--(axis cs:57411,2.91143019385077)
--(axis cs:57410,2.9114311098135)
--(axis cs:57409,2.91143199284482)
--(axis cs:57408,2.911432846745)
--(axis cs:57407,2.91143368839793)
--(axis cs:57406,2.91143450789286)
--(axis cs:57405,2.91143534757346)
--(axis cs:57404,2.91143620182056)
--(axis cs:57403,2.91143703113316)
--(axis cs:57402,2.91143786132294)
--(axis cs:57401,2.91143871757495)
--(axis cs:57400,2.91143959074072)
--(axis cs:57399,2.91144044697746)
--(axis cs:57398,2.91144131416765)
--(axis cs:57397,2.91144213812006)
--(axis cs:57396,2.91144290896764)
--(axis cs:57395,2.91144372682285)
--(axis cs:57394,2.91144455600982)
--(axis cs:57393,2.91144540367749)
--(axis cs:57392,2.91144625834826)
--(axis cs:57391,2.91144707823826)
--(axis cs:57390,2.9114479040423)
--(axis cs:57389,2.91144875539133)
--(axis cs:57388,2.91144963557373)
--(axis cs:57387,2.91145048932384)
--(axis cs:57386,2.9114513266575)
--(axis cs:57385,2.911452198569)
--(axis cs:57384,2.91145304131692)
--(axis cs:57383,2.91145389434097)
--(axis cs:57382,2.91145474767218)
--(axis cs:57381,2.91145560262325)
--(axis cs:57380,2.91145645299167)
--(axis cs:57379,2.9114572884662)
--(axis cs:57378,2.91145808577083)
--(axis cs:57377,2.91145885933145)
--(axis cs:57376,2.91145965870615)
--(axis cs:57375,2.91146044304757)
--(axis cs:57374,2.91146121394014)
--(axis cs:57373,2.91146198633744)
--(axis cs:57372,2.91146272627672)
--(axis cs:57371,2.91146346276215)
--(axis cs:57370,2.91146421439547)
--(axis cs:57369,2.91146498641238)
--(axis cs:57368,2.91146575327682)
--(axis cs:57367,2.91146650153787)
--(axis cs:57366,2.9114672429884)
--(axis cs:57365,2.91146796028293)
--(axis cs:57364,2.91146866438388)
--(axis cs:57363,2.91146940274069)
--(axis cs:57362,2.9114701004528)
--(axis cs:57361,2.91147079853889)
--(axis cs:57360,2.91147152735282)
--(axis cs:57359,2.91147223958284)
--(axis cs:57358,2.91147294628284)
--(axis cs:57357,2.91147366560874)
--(axis cs:57356,2.9114743631979)
--(axis cs:57355,2.91147502706442)
--(axis cs:57354,2.91147571276761)
--(axis cs:57353,2.91147639225354)
--(axis cs:57352,2.91147708398781)
--(axis cs:57351,2.9114777764498)
--(axis cs:57350,2.91147845356377)
--(axis cs:57349,2.91147911858028)
--(axis cs:57348,2.91147979747087)
--(axis cs:57347,2.91148047410386)
--(axis cs:57346,2.91148116910158)
--(axis cs:57345,2.91148185351248)
--(axis cs:57344,2.91148253444294)
--(axis cs:57343,2.91148318935994)
--(axis cs:57342,2.91148384047014)
--(axis cs:57341,2.91148449036203)
--(axis cs:57340,2.9114851424239)
--(axis cs:57339,2.91148579561228)
--(axis cs:57338,2.91148643851843)
--(axis cs:57337,2.91148707257754)
--(axis cs:57336,2.91148769144927)
--(axis cs:57335,2.91148831061624)
--(axis cs:57334,2.91148893770097)
--(axis cs:57333,2.91148956742699)
--(axis cs:57332,2.91149019907867)
--(axis cs:57331,2.91149083362804)
--(axis cs:57330,2.9114914844873)
--(axis cs:57329,2.91149214704169)
--(axis cs:57328,2.91149283905985)
--(axis cs:57327,2.91149353712822)
--(axis cs:57326,2.91149425024682)
--(axis cs:57325,2.91149494970358)
--(axis cs:57324,2.91149562745449)
--(axis cs:57323,2.9114963086491)
--(axis cs:57322,2.91149700218232)
--(axis cs:57321,2.91149770658834)
--(axis cs:57320,2.91149838886759)
--(axis cs:57319,2.91149905226543)
--(axis cs:57318,2.9114997554425)
--(axis cs:57317,2.91150046392336)
--(axis cs:57316,2.91150118367129)
--(axis cs:57315,2.9115019126874)
--(axis cs:57314,2.91150260416674)
--(axis cs:57313,2.9115033137884)
--(axis cs:57312,2.91150398314973)
--(axis cs:57311,2.91150462607798)
--(axis cs:57310,2.91150530645434)
--(axis cs:57309,2.91150600059459)
--(axis cs:57308,2.91150674551944)
--(axis cs:57307,2.91150745221572)
--(axis cs:57306,2.91150811468936)
--(axis cs:57305,2.91150878685836)
--(axis cs:57304,2.91150943514802)
--(axis cs:57303,2.91151010925613)
--(axis cs:57302,2.91151074179995)
--(axis cs:57301,2.911511396221)
--(axis cs:57300,2.91151202347265)
--(axis cs:57299,2.91151264827134)
--(axis cs:57298,2.91151322503786)
--(axis cs:57297,2.91151380034699)
--(axis cs:57296,2.91151435965898)
--(axis cs:57295,2.91151491780753)
--(axis cs:57294,2.91151548537357)
--(axis cs:57293,2.91151604570938)
--(axis cs:57292,2.91151663581514)
--(axis cs:57291,2.91151722945841)
--(axis cs:57290,2.91151779662303)
--(axis cs:57289,2.91151835853233)
--(axis cs:57288,2.91151894766146)
--(axis cs:57287,2.91151948805766)
--(axis cs:57286,2.911520031616)
--(axis cs:57285,2.91152056086995)
--(axis cs:57284,2.91152111801594)
--(axis cs:57283,2.9115216637428)
--(axis cs:57282,2.91152221594724)
--(axis cs:57281,2.91152278449295)
--(axis cs:57280,2.91152337366518)
--(axis cs:57279,2.91152396146015)
--(axis cs:57278,2.91152456670774)
--(axis cs:57277,2.91152515603114)
--(axis cs:57276,2.91152576787003)
--(axis cs:57275,2.91152637917034)
--(axis cs:57274,2.91152698953044)
--(axis cs:57273,2.91152761110129)
--(axis cs:57272,2.91152820194389)
--(axis cs:57271,2.91152881940762)
--(axis cs:57270,2.9115294669872)
--(axis cs:57269,2.91153011823991)
--(axis cs:57268,2.91153075773923)
--(axis cs:57267,2.91153138436331)
--(axis cs:57266,2.91153200348835)
--(axis cs:57265,2.91153265027162)
--(axis cs:57264,2.91153325831167)
--(axis cs:57263,2.91153385094763)
--(axis cs:57262,2.9115344585905)
--(axis cs:57261,2.91153506003987)
--(axis cs:57260,2.91153568603724)
--(axis cs:57259,2.91153630958526)
--(axis cs:57258,2.91153695450852)
--(axis cs:57257,2.91153758749094)
--(axis cs:57256,2.91153825941357)
--(axis cs:57255,2.91153891736451)
--(axis cs:57254,2.91153956944933)
--(axis cs:57253,2.91154019496369)
--(axis cs:57252,2.91154082993551)
--(axis cs:57251,2.91154150512823)
--(axis cs:57250,2.91154219734295)
--(axis cs:57249,2.91154285262153)
--(axis cs:57248,2.91154348553997)
--(axis cs:57247,2.91154411769042)
--(axis cs:57246,2.91154475799336)
--(axis cs:57245,2.91154540500978)
--(axis cs:57244,2.91154604282005)
--(axis cs:57243,2.91154666439008)
--(axis cs:57242,2.91154727218264)
--(axis cs:57241,2.91154784935706)
--(axis cs:57240,2.9115484366825)
--(axis cs:57239,2.91154905608181)
--(axis cs:57238,2.91154967391656)
--(axis cs:57237,2.91155029941189)
--(axis cs:57236,2.91155089752443)
--(axis cs:57235,2.91155148018611)
--(axis cs:57234,2.91155209885311)
--(axis cs:57233,2.91155272774155)
--(axis cs:57232,2.91155333653448)
--(axis cs:57231,2.91155400185834)
--(axis cs:57230,2.9115546701442)
--(axis cs:57229,2.91155535992715)
--(axis cs:57228,2.91155609137517)
--(axis cs:57227,2.91155683169856)
--(axis cs:57226,2.91155754054494)
--(axis cs:57225,2.91155824064446)
--(axis cs:57224,2.91155896593159)
--(axis cs:57223,2.91155970406796)
--(axis cs:57222,2.9115604702102)
--(axis cs:57221,2.91156122836978)
--(axis cs:57220,2.91156197517449)
--(axis cs:57219,2.9115627450296)
--(axis cs:57218,2.91156347936497)
--(axis cs:57217,2.91156423125889)
--(axis cs:57216,2.91156496961402)
--(axis cs:57215,2.91156573296627)
--(axis cs:57214,2.91156646916734)
--(axis cs:57213,2.91156722826027)
--(axis cs:57212,2.91156797670292)
--(axis cs:57211,2.91156872086998)
--(axis cs:57210,2.91156948160049)
--(axis cs:57209,2.91157023280482)
--(axis cs:57208,2.91157096174)
--(axis cs:57207,2.9115717427213)
--(axis cs:57206,2.91157249901087)
--(axis cs:57205,2.91157323480327)
--(axis cs:57204,2.91157395272269)
--(axis cs:57203,2.91157468721807)
--(axis cs:57202,2.91157540467631)
--(axis cs:57201,2.91157609685047)
--(axis cs:57200,2.91157676583775)
--(axis cs:57199,2.91157740913587)
--(axis cs:57198,2.91157805654033)
--(axis cs:57197,2.9115787042053)
--(axis cs:57196,2.9115793332059)
--(axis cs:57195,2.91157996879289)
--(axis cs:57194,2.91158064020887)
--(axis cs:57193,2.91158130465262)
--(axis cs:57192,2.91158198923404)
--(axis cs:57191,2.91158270287732)
--(axis cs:57190,2.91158343856287)
--(axis cs:57189,2.91158422726081)
--(axis cs:57188,2.91158500912534)
--(axis cs:57187,2.91158579506214)
--(axis cs:57186,2.91158655437459)
--(axis cs:57185,2.91158729579966)
--(axis cs:57184,2.91158805045131)
--(axis cs:57183,2.91158879964901)
--(axis cs:57182,2.91158955193721)
--(axis cs:57181,2.91159029455816)
--(axis cs:57180,2.91159101004079)
--(axis cs:57179,2.91159173820704)
--(axis cs:57178,2.91159247961045)
--(axis cs:57177,2.9115932626872)
--(axis cs:57176,2.91159403715698)
--(axis cs:57175,2.91159485153398)
--(axis cs:57174,2.91159567245763)
--(axis cs:57173,2.91159652209084)
--(axis cs:57172,2.91159738864412)
--(axis cs:57171,2.91159824051896)
--(axis cs:57170,2.91159907644077)
--(axis cs:57169,2.91159993471821)
--(axis cs:57168,2.91160078337616)
--(axis cs:57167,2.91160161475193)
--(axis cs:57166,2.91160244724293)
--(axis cs:57165,2.91160325083615)
--(axis cs:57164,2.91160407416682)
--(axis cs:57163,2.91160492064209)
--(axis cs:57162,2.9116057411489)
--(axis cs:57161,2.91160653209993)
--(axis cs:57160,2.91160733925792)
--(axis cs:57159,2.91160813259247)
--(axis cs:57158,2.91160893479223)
--(axis cs:57157,2.91160974272542)
--(axis cs:57156,2.91161056635178)
--(axis cs:57155,2.91161140873413)
--(axis cs:57154,2.911612249427)
--(axis cs:57153,2.91161308420658)
--(axis cs:57152,2.91161395707536)
--(axis cs:57151,2.91161481994677)
--(axis cs:57150,2.91161564525882)
--(axis cs:57149,2.9116164971228)
--(axis cs:57148,2.91161736376017)
--(axis cs:57147,2.91161822962732)
--(axis cs:57146,2.91161907968023)
--(axis cs:57145,2.91161993626371)
--(axis cs:57144,2.91162079303044)
--(axis cs:57143,2.91162167354988)
--(axis cs:57142,2.91162255682615)
--(axis cs:57141,2.91162345392588)
--(axis cs:57140,2.91162435382377)
--(axis cs:57139,2.91162528283553)
--(axis cs:57138,2.91162624908757)
--(axis cs:57137,2.91162718237053)
--(axis cs:57136,2.91162809209972)
--(axis cs:57135,2.91162900124024)
--(axis cs:57134,2.91162990008765)
--(axis cs:57133,2.9116308136547)
--(axis cs:57132,2.9116317392334)
--(axis cs:57131,2.91163267974374)
--(axis cs:57130,2.9116335889817)
--(axis cs:57129,2.91163454523552)
--(axis cs:57128,2.91163548198711)
--(axis cs:57127,2.91163637966018)
--(axis cs:57126,2.91163729830452)
--(axis cs:57125,2.91163822973347)
--(axis cs:57124,2.91163917578055)
--(axis cs:57123,2.91164015786363)
--(axis cs:57122,2.91164113468508)
--(axis cs:57121,2.91164214236902)
--(axis cs:57120,2.91164314322542)
--(axis cs:57119,2.91164413309202)
--(axis cs:57118,2.91164510115921)
--(axis cs:57117,2.91164611086496)
--(axis cs:57116,2.91164710611805)
--(axis cs:57115,2.91164807431633)
--(axis cs:57114,2.91164899727679)
--(axis cs:57113,2.91164993613853)
--(axis cs:57112,2.91165088001599)
--(axis cs:57111,2.91165186645819)
--(axis cs:57110,2.9116529053793)
--(axis cs:57109,2.91165397165486)
--(axis cs:57108,2.91165502330296)
--(axis cs:57107,2.9116561331173)
--(axis cs:57106,2.91165720035682)
--(axis cs:57105,2.91165824694847)
--(axis cs:57104,2.91165928042595)
--(axis cs:57103,2.91166032068)
--(axis cs:57102,2.91166137179595)
--(axis cs:57101,2.91166245096027)
--(axis cs:57100,2.91166348650362)
--(axis cs:57099,2.91166454230947)
--(axis cs:57098,2.91166561293091)
--(axis cs:57097,2.91166668420373)
--(axis cs:57096,2.9116677098058)
--(axis cs:57095,2.91166873661675)
--(axis cs:57094,2.91166977803944)
--(axis cs:57093,2.91167082022879)
--(axis cs:57092,2.91167184808943)
--(axis cs:57091,2.91167289534194)
--(axis cs:57090,2.91167394545329)
--(axis cs:57089,2.91167498024836)
--(axis cs:57088,2.9116759982048)
--(axis cs:57087,2.91167698367975)
--(axis cs:57086,2.91167795853231)
--(axis cs:57085,2.9116789348798)
--(axis cs:57084,2.91167985924198)
--(axis cs:57083,2.91168076421209)
--(axis cs:57082,2.91168167248121)
--(axis cs:57081,2.91168261606177)
--(axis cs:57080,2.91168359100395)
--(axis cs:57079,2.91168456134134)
--(axis cs:57078,2.91168556349407)
--(axis cs:57077,2.91168659774732)
--(axis cs:57076,2.91168761873038)
--(axis cs:57075,2.91168862961397)
--(axis cs:57074,2.91168967337204)
--(axis cs:57073,2.91169077410225)
--(axis cs:57072,2.91169190859168)
--(axis cs:57071,2.91169305397178)
--(axis cs:57070,2.91169420013249)
--(axis cs:57069,2.9116953545462)
--(axis cs:57068,2.91169650755329)
--(axis cs:57067,2.91169764749411)
--(axis cs:57066,2.91169877995429)
--(axis cs:57065,2.91169991959037)
--(axis cs:57064,2.91170110030479)
--(axis cs:57063,2.91170228683394)
--(axis cs:57062,2.91170344910001)
--(axis cs:57061,2.91170463509852)
--(axis cs:57060,2.91170586886728)
--(axis cs:57059,2.91170709751471)
--(axis cs:57058,2.9117083233906)
--(axis cs:57057,2.91170956992773)
--(axis cs:57056,2.91171081610742)
--(axis cs:57055,2.91171206472123)
--(axis cs:57054,2.91171332067527)
--(axis cs:57053,2.91171456648906)
--(axis cs:57052,2.91171581781766)
--(axis cs:57051,2.91171707017146)
--(axis cs:57050,2.91171834179845)
--(axis cs:57049,2.91171964181467)
--(axis cs:57048,2.91172094345629)
--(axis cs:57047,2.91172225889646)
--(axis cs:57046,2.91172359841483)
--(axis cs:57045,2.9117249742528)
--(axis cs:57044,2.911726340367)
--(axis cs:57043,2.91172764810507)
--(axis cs:57042,2.91172897905164)
--(axis cs:57041,2.91173035487107)
--(axis cs:57040,2.91173172860463)
--(axis cs:57039,2.91173309183585)
--(axis cs:57038,2.91173443521332)
--(axis cs:57037,2.91173573961375)
--(axis cs:57036,2.91173704578219)
--(axis cs:57035,2.91173833672675)
--(axis cs:57034,2.91173965075313)
--(axis cs:57033,2.91174097243699)
--(axis cs:57032,2.91174228226109)
--(axis cs:57031,2.911743607172)
--(axis cs:57030,2.91174498181416)
--(axis cs:57029,2.91174638817685)
--(axis cs:57028,2.91174776499037)
--(axis cs:57027,2.9117490824496)
--(axis cs:57026,2.91175039401627)
--(axis cs:57025,2.91175171412885)
--(axis cs:57024,2.91175302189911)
--(axis cs:57023,2.91175434413262)
--(axis cs:57022,2.91175567291282)
--(axis cs:57021,2.91175701101247)
--(axis cs:57020,2.91175836263741)
--(axis cs:57019,2.91175971155436)
--(axis cs:57018,2.91176104817443)
--(axis cs:57017,2.91176237514745)
--(axis cs:57016,2.91176371163526)
--(axis cs:57015,2.91176505199813)
--(axis cs:57014,2.91176639101787)
--(axis cs:57013,2.91176776246846)
--(axis cs:57012,2.9117691594028)
--(axis cs:57011,2.91177053358638)
--(axis cs:57010,2.91177187891139)
--(axis cs:57009,2.91177323330077)
--(axis cs:57008,2.9117745850451)
--(axis cs:57007,2.91177594659004)
--(axis cs:57006,2.91177734022329)
--(axis cs:57005,2.91177871363641)
--(axis cs:57004,2.91178011595054)
--(axis cs:57003,2.91178152903263)
--(axis cs:57002,2.91178297884491)
--(axis cs:57001,2.91178444299691)
--(axis cs:57000,2.91178591412496)
--(axis cs:56999,2.91178738650727)
--(axis cs:56998,2.91178886444277)
--(axis cs:56997,2.9117903619338)
--(axis cs:56996,2.91179191175728)
--(axis cs:56995,2.91179346348008)
--(axis cs:56994,2.91179504622245)
--(axis cs:56993,2.91179665727172)
--(axis cs:56992,2.91179824762824)
--(axis cs:56991,2.91179985499553)
--(axis cs:56990,2.91180145803005)
--(axis cs:56989,2.91180307767007)
--(axis cs:56988,2.9118046932792)
--(axis cs:56987,2.91180628181978)
--(axis cs:56986,2.91180789270108)
--(axis cs:56985,2.91180948725636)
--(axis cs:56984,2.91181109737544)
--(axis cs:56983,2.91181269512607)
--(axis cs:56982,2.91181433650221)
--(axis cs:56981,2.91181595396985)
--(axis cs:56980,2.91181761482644)
--(axis cs:56979,2.91181932277951)
--(axis cs:56978,2.91182102547483)
--(axis cs:56977,2.91182273506582)
--(axis cs:56976,2.91182441022917)
--(axis cs:56975,2.91182614881695)
--(axis cs:56974,2.9118278852976)
--(axis cs:56973,2.91182962932993)
--(axis cs:56972,2.91183138529008)
--(axis cs:56971,2.91183315346551)
--(axis cs:56970,2.91183492467013)
--(axis cs:56969,2.91183672235049)
--(axis cs:56968,2.91183849004352)
--(axis cs:56967,2.91184023988883)
--(axis cs:56966,2.9118419875307)
--(axis cs:56965,2.91184375740033)
--(axis cs:56964,2.91184553458388)
--(axis cs:56963,2.91184728262669)
--(axis cs:56962,2.91184901147878)
--(axis cs:56961,2.91185073289271)
--(axis cs:56960,2.91185245142023)
--(axis cs:56959,2.91185415891838)
--(axis cs:56958,2.91185586960242)
--(axis cs:56957,2.91185757760776)
--(axis cs:56956,2.91185925913256)
--(axis cs:56955,2.91186094689945)
--(axis cs:56954,2.91186268344706)
--(axis cs:56953,2.9118644235845)
--(axis cs:56952,2.91186617756729)
--(axis cs:56951,2.91186791844963)
--(axis cs:56950,2.91186964335298)
--(axis cs:56949,2.9118713658934)
--(axis cs:56948,2.91187311046517)
--(axis cs:56947,2.91187484278925)
--(axis cs:56946,2.91187658093312)
--(axis cs:56945,2.91187831406584)
--(axis cs:56944,2.91188004825971)
--(axis cs:56943,2.9118818135981)
--(axis cs:56942,2.91188356359247)
--(axis cs:56941,2.91188529165203)
--(axis cs:56940,2.91188699004869)
--(axis cs:56939,2.91188872051114)
--(axis cs:56938,2.91189044453473)
--(axis cs:56937,2.91189217710863)
--(axis cs:56936,2.91189395767005)
--(axis cs:56935,2.91189572652176)
--(axis cs:56934,2.91189747985875)
--(axis cs:56933,2.91189922634049)
--(axis cs:56932,2.91190098517144)
--(axis cs:56931,2.9119027672399)
--(axis cs:56930,2.9119045392608)
--(axis cs:56929,2.91190628645767)
--(axis cs:56928,2.91190803885815)
--(axis cs:56927,2.91190981920658)
--(axis cs:56926,2.91191157963305)
--(axis cs:56925,2.91191334743499)
--(axis cs:56924,2.91191506678944)
--(axis cs:56923,2.9119167537092)
--(axis cs:56922,2.91191846430473)
--(axis cs:56921,2.91192016021643)
--(axis cs:56920,2.9119218214416)
--(axis cs:56919,2.91192346816136)
--(axis cs:56918,2.91192515837054)
--(axis cs:56917,2.91192686478943)
--(axis cs:56916,2.91192860019683)
--(axis cs:56915,2.91193035395653)
--(axis cs:56914,2.91193206785284)
--(axis cs:56913,2.91193374514333)
--(axis cs:56912,2.91193544025609)
--(axis cs:56911,2.91193716402534)
--(axis cs:56910,2.9119388824542)
--(axis cs:56909,2.91194060968092)
--(axis cs:56908,2.9119423205173)
--(axis cs:56907,2.91194407602592)
--(axis cs:56906,2.91194578789017)
--(axis cs:56905,2.91194752296199)
--(axis cs:56904,2.91194921778673)
--(axis cs:56903,2.91195091291469)
--(axis cs:56902,2.91195259783544)
--(axis cs:56901,2.91195426118371)
--(axis cs:56900,2.91195588818553)
--(axis cs:56899,2.91195750262366)
--(axis cs:56898,2.91195908759721)
--(axis cs:56897,2.91196064048916)
--(axis cs:56896,2.9119621633667)
--(axis cs:56895,2.91196370772666)
--(axis cs:56894,2.91196525162259)
--(axis cs:56893,2.91196678714748)
--(axis cs:56892,2.91196834793229)
--(axis cs:56891,2.91196993310609)
--(axis cs:56890,2.91197153179759)
--(axis cs:56889,2.91197312463512)
--(axis cs:56888,2.91197473377162)
--(axis cs:56887,2.91197636485808)
--(axis cs:56886,2.91197796781346)
--(axis cs:56885,2.91197958743971)
--(axis cs:56884,2.91198117849356)
--(axis cs:56883,2.91198276858369)
--(axis cs:56882,2.91198438674314)
--(axis cs:56881,2.91198602885245)
--(axis cs:56880,2.91198764244477)
--(axis cs:56879,2.9119892647692)
--(axis cs:56878,2.91199083460908)
--(axis cs:56877,2.91199241977958)
--(axis cs:56876,2.91199398000701)
--(axis cs:56875,2.91199549827721)
--(axis cs:56874,2.9119970152717)
--(axis cs:56873,2.91199851233837)
--(axis cs:56872,2.91200001455894)
--(axis cs:56871,2.91200151989501)
--(axis cs:56870,2.91200302923399)
--(axis cs:56869,2.9120045167673)
--(axis cs:56868,2.91200602907756)
--(axis cs:56867,2.91200755484173)
--(axis cs:56866,2.91200910894909)
--(axis cs:56865,2.91201061844378)
--(axis cs:56864,2.91201210655745)
--(axis cs:56863,2.91201359930286)
--(axis cs:56862,2.91201510366639)
--(axis cs:56861,2.91201658524914)
--(axis cs:56860,2.91201801986528)
--(axis cs:56859,2.91201944140497)
--(axis cs:56858,2.91202089827267)
--(axis cs:56857,2.91202240581658)
--(axis cs:56856,2.91202390651305)
--(axis cs:56855,2.91202539627096)
--(axis cs:56854,2.91202687918539)
--(axis cs:56853,2.91202838309059)
--(axis cs:56852,2.9120299074885)
--(axis cs:56851,2.91203145552367)
--(axis cs:56850,2.91203298135961)
--(axis cs:56849,2.91203450871767)
--(axis cs:56848,2.91203603931114)
--(axis cs:56847,2.91203757717582)
--(axis cs:56846,2.91203911092533)
--(axis cs:56845,2.91204063943064)
--(axis cs:56844,2.9120421762598)
--(axis cs:56843,2.91204370683058)
--(axis cs:56842,2.91204524223563)
--(axis cs:56841,2.91204677994106)
--(axis cs:56840,2.912048291449)
--(axis cs:56839,2.91204978359649)
--(axis cs:56838,2.91205126268015)
--(axis cs:56837,2.91205273666203)
--(axis cs:56836,2.91205421557125)
--(axis cs:56835,2.91205571379466)
--(axis cs:56834,2.91205722751843)
--(axis cs:56833,2.91205873939303)
--(axis cs:56832,2.91206027057372)
--(axis cs:56831,2.91206181295461)
--(axis cs:56830,2.91206338348996)
--(axis cs:56829,2.91206491913999)
--(axis cs:56828,2.91206645528175)
--(axis cs:56827,2.91206798398245)
--(axis cs:56826,2.9120695016485)
--(axis cs:56825,2.91207102548116)
--(axis cs:56824,2.91207252346159)
--(axis cs:56823,2.91207399773384)
--(axis cs:56822,2.91207544990046)
--(axis cs:56821,2.91207690071748)
--(axis cs:56820,2.91207840947238)
--(axis cs:56819,2.91207992708364)
--(axis cs:56818,2.91208144558675)
--(axis cs:56817,2.91208294602161)
--(axis cs:56816,2.91208446571996)
--(axis cs:56815,2.91208597161182)
--(axis cs:56814,2.91208745902461)
--(axis cs:56813,2.91208893481199)
--(axis cs:56812,2.91209037386912)
--(axis cs:56811,2.91209186595007)
--(axis cs:56810,2.91209333642722)
--(axis cs:56809,2.91209479557496)
--(axis cs:56808,2.91209626513517)
--(axis cs:56807,2.91209774231316)
--(axis cs:56806,2.91209923820865)
--(axis cs:56805,2.91210074837377)
--(axis cs:56804,2.91210223418408)
--(axis cs:56803,2.91210367434766)
--(axis cs:56802,2.91210514533255)
--(axis cs:56801,2.912106624457)
--(axis cs:56800,2.9121081467855)
--(axis cs:56799,2.91210966545272)
--(axis cs:56798,2.91211122436819)
--(axis cs:56797,2.9121127873992)
--(axis cs:56796,2.9121143359514)
--(axis cs:56795,2.91211587762566)
--(axis cs:56794,2.91211743038122)
--(axis cs:56793,2.91211895376742)
--(axis cs:56792,2.91212048033514)
--(axis cs:56791,2.91212206513058)
--(axis cs:56790,2.91212365588592)
--(axis cs:56789,2.91212527278552)
--(axis cs:56788,2.91212689158634)
--(axis cs:56787,2.91212852551019)
--(axis cs:56786,2.91213016077815)
--(axis cs:56785,2.91213180738134)
--(axis cs:56784,2.91213345498289)
--(axis cs:56783,2.91213509989593)
--(axis cs:56782,2.91213671299016)
--(axis cs:56781,2.91213836831779)
--(axis cs:56780,2.9121400464868)
--(axis cs:56779,2.91214171866539)
--(axis cs:56778,2.91214339097784)
--(axis cs:56777,2.9121450871015)
--(axis cs:56776,2.91214677831442)
--(axis cs:56775,2.91214848387971)
--(axis cs:56774,2.91215017924251)
--(axis cs:56773,2.91215192248485)
--(axis cs:56772,2.91215365363712)
--(axis cs:56771,2.91215537181671)
--(axis cs:56770,2.91215712031332)
--(axis cs:56769,2.91215886034038)
--(axis cs:56768,2.91216055629137)
--(axis cs:56767,2.91216226129978)
--(axis cs:56766,2.91216395424587)
--(axis cs:56765,2.91216563488122)
--(axis cs:56764,2.91216732661919)
--(axis cs:56763,2.91216897702499)
--(axis cs:56762,2.91217066926264)
--(axis cs:56761,2.91217239301918)
--(axis cs:56760,2.91217410341448)
--(axis cs:56759,2.91217580575449)
--(axis cs:56758,2.91217752300928)
--(axis cs:56757,2.91217923264948)
--(axis cs:56756,2.91218093192232)
--(axis cs:56755,2.91218262537727)
--(axis cs:56754,2.91218429896154)
--(axis cs:56753,2.91218593775635)
--(axis cs:56752,2.91218758123778)
--(axis cs:56751,2.91218923848192)
--(axis cs:56750,2.91219090905791)
--(axis cs:56749,2.91219259755719)
--(axis cs:56748,2.91219430753404)
--(axis cs:56747,2.9121960309783)
--(axis cs:56746,2.91219774429139)
--(axis cs:56745,2.91219944208445)
--(axis cs:56744,2.91220113273859)
--(axis cs:56743,2.91220281577999)
--(axis cs:56742,2.91220446040031)
--(axis cs:56741,2.91220614859429)
--(axis cs:56740,2.91220784112247)
--(axis cs:56739,2.9122095206272)
--(axis cs:56738,2.91221118191172)
--(axis cs:56737,2.91221284326009)
--(axis cs:56736,2.91221451754315)
--(axis cs:56735,2.91221617998174)
--(axis cs:56734,2.91221786195323)
--(axis cs:56733,2.91221953325126)
--(axis cs:56732,2.91222118965366)
--(axis cs:56731,2.91222286983957)
--(axis cs:56730,2.91222455252587)
--(axis cs:56729,2.91222621297873)
--(axis cs:56728,2.91222782695107)
--(axis cs:56727,2.91222941759692)
--(axis cs:56726,2.91223096704864)
--(axis cs:56725,2.91223256069074)
--(axis cs:56724,2.9122341594004)
--(axis cs:56723,2.91223576034496)
--(axis cs:56722,2.91223737061849)
--(axis cs:56721,2.91223899398285)
--(axis cs:56720,2.912240630425)
--(axis cs:56719,2.91224230022875)
--(axis cs:56718,2.91224398930484)
--(axis cs:56717,2.91224569938246)
--(axis cs:56716,2.91224737530955)
--(axis cs:56715,2.9122490520825)
--(axis cs:56714,2.91225074847745)
--(axis cs:56713,2.91225244097129)
--(axis cs:56712,2.91225412954561)
--(axis cs:56711,2.9122558461997)
--(axis cs:56710,2.91225756690216)
--(axis cs:56709,2.91225931768144)
--(axis cs:56708,2.9122610267229)
--(axis cs:56707,2.9122627162869)
--(axis cs:56706,2.91226439322299)
--(axis cs:56705,2.91226608456593)
--(axis cs:56704,2.91226777169016)
--(axis cs:56703,2.91226946723438)
--(axis cs:56702,2.9122712058207)
--(axis cs:56701,2.91227290689894)
--(axis cs:56700,2.91227459354831)
--(axis cs:56699,2.91227626898874)
--(axis cs:56698,2.91227795358967)
--(axis cs:56697,2.91227967846543)
--(axis cs:56696,2.91228140518347)
--(axis cs:56695,2.91228311155937)
--(axis cs:56694,2.91228480257031)
--(axis cs:56693,2.91228650295983)
--(axis cs:56692,2.91228821902303)
--(axis cs:56691,2.91228993167501)
--(axis cs:56690,2.91229163339862)
--(axis cs:56689,2.91229333570624)
--(axis cs:56688,2.91229503497915)
--(axis cs:56687,2.9122967520814)
--(axis cs:56686,2.91229848338022)
--(axis cs:56685,2.91230021820353)
--(axis cs:56684,2.91230196785522)
--(axis cs:56683,2.91230371837266)
--(axis cs:56682,2.91230544471155)
--(axis cs:56681,2.91230714095061)
--(axis cs:56680,2.91230881116279)
--(axis cs:56679,2.9123104469697)
--(axis cs:56678,2.91231209981173)
--(axis cs:56677,2.91231373945211)
--(axis cs:56676,2.91231538423183)
--(axis cs:56675,2.91231704758993)
--(axis cs:56674,2.91231867011998)
--(axis cs:56673,2.91232027706615)
--(axis cs:56672,2.91232186447827)
--(axis cs:56671,2.91232347846246)
--(axis cs:56670,2.91232507740435)
--(axis cs:56669,2.91232666622901)
--(axis cs:56668,2.91232829446446)
--(axis cs:56667,2.91232994442647)
--(axis cs:56666,2.91233155874338)
--(axis cs:56665,2.91233317141454)
--(axis cs:56664,2.91233477171828)
--(axis cs:56663,2.91233634656022)
--(axis cs:56662,2.91233792735465)
--(axis cs:56661,2.91233950375498)
--(axis cs:56660,2.91234105254912)
--(axis cs:56659,2.91234255601608)
--(axis cs:56658,2.91234406346985)
--(axis cs:56657,2.91234556391226)
--(axis cs:56656,2.91234710773819)
--(axis cs:56655,2.91234868332046)
--(axis cs:56654,2.91235024479059)
--(axis cs:56653,2.91235183398495)
--(axis cs:56652,2.91235337621759)
--(axis cs:56651,2.91235492997795)
--(axis cs:56650,2.91235644980006)
--(axis cs:56649,2.91235796958326)
--(axis cs:56648,2.91235953321672)
--(axis cs:56647,2.91236110259039)
--(axis cs:56646,2.91236267594608)
--(axis cs:56645,2.91236422569281)
--(axis cs:56644,2.91236573786459)
--(axis cs:56643,2.9123672562117)
--(axis cs:56642,2.91236879794538)
--(axis cs:56641,2.91237035455072)
--(axis cs:56640,2.9123718997822)
--(axis cs:56639,2.91237346650135)
--(axis cs:56638,2.91237503280241)
--(axis cs:56637,2.91237661323145)
--(axis cs:56636,2.91237816434224)
--(axis cs:56635,2.91237969417324)
--(axis cs:56634,2.91238123250737)
--(axis cs:56633,2.91238276736776)
--(axis cs:56632,2.91238428503955)
--(axis cs:56631,2.91238581707288)
--(axis cs:56630,2.91238731658239)
--(axis cs:56629,2.91238877854926)
--(axis cs:56628,2.91239024999384)
--(axis cs:56627,2.91239173529522)
--(axis cs:56626,2.91239323748074)
--(axis cs:56625,2.91239471425988)
--(axis cs:56624,2.91239623147251)
--(axis cs:56623,2.91239773122832)
--(axis cs:56622,2.91239923827962)
--(axis cs:56621,2.91240072124537)
--(axis cs:56620,2.91240218656345)
--(axis cs:56619,2.91240364494415)
--(axis cs:56618,2.91240511293265)
--(axis cs:56617,2.91240656765504)
--(axis cs:56616,2.91240805773687)
--(axis cs:56615,2.91240954770988)
--(axis cs:56614,2.91241107677047)
--(axis cs:56613,2.91241260664586)
--(axis cs:56612,2.91241413347732)
--(axis cs:56611,2.91241567883694)
--(axis cs:56610,2.91241721922128)
--(axis cs:56609,2.91241872729673)
--(axis cs:56608,2.91242024739788)
--(axis cs:56607,2.91242174486269)
--(axis cs:56606,2.91242328447228)
--(axis cs:56605,2.91242482171032)
--(axis cs:56604,2.91242639702604)
--(axis cs:56603,2.91242797917713)
--(axis cs:56602,2.91242953140672)
--(axis cs:56601,2.91243109410918)
--(axis cs:56600,2.91243267092708)
--(axis cs:56599,2.91243419721455)
--(axis cs:56598,2.91243575515057)
--(axis cs:56597,2.91243732082004)
--(axis cs:56596,2.91243885094054)
--(axis cs:56595,2.912440348333)
--(axis cs:56594,2.91244182278726)
--(axis cs:56593,2.91244331623011)
--(axis cs:56592,2.91244476777832)
--(axis cs:56591,2.9124462235353)
--(axis cs:56590,2.91244767985725)
--(axis cs:56589,2.91244918345328)
--(axis cs:56588,2.91245070856217)
--(axis cs:56587,2.9124522035497)
--(axis cs:56586,2.91245366656285)
--(axis cs:56585,2.9124551479606)
--(axis cs:56584,2.91245663569184)
--(axis cs:56583,2.91245811581614)
--(axis cs:56582,2.91245958723309)
--(axis cs:56581,2.91246108741112)
--(axis cs:56580,2.91246256695792)
--(axis cs:56579,2.91246406682957)
--(axis cs:56578,2.912465576967)
--(axis cs:56577,2.91246705416089)
--(axis cs:56576,2.91246853960422)
--(axis cs:56575,2.91247004141507)
--(axis cs:56574,2.91247155046856)
--(axis cs:56573,2.91247303638515)
--(axis cs:56572,2.91247451517647)
--(axis cs:56571,2.91247594973899)
--(axis cs:56570,2.91247739551307)
--(axis cs:56569,2.91247886739255)
--(axis cs:56568,2.91248033672007)
--(axis cs:56567,2.91248180634576)
--(axis cs:56566,2.91248327832133)
--(axis cs:56565,2.91248477446325)
--(axis cs:56564,2.91248634318712)
--(axis cs:56563,2.91248793432774)
--(axis cs:56562,2.91248948947422)
--(axis cs:56561,2.9124910522049)
--(axis cs:56560,2.91249261664944)
--(axis cs:56559,2.91249417191282)
--(axis cs:56558,2.91249569716166)
--(axis cs:56557,2.91249721039748)
--(axis cs:56556,2.91249870908003)
--(axis cs:56555,2.91250021260998)
--(axis cs:56554,2.91250176660624)
--(axis cs:56553,2.91250327993117)
--(axis cs:56552,2.91250479517705)
--(axis cs:56551,2.91250632190909)
--(axis cs:56550,2.91250783116234)
--(axis cs:56549,2.91250933791115)
--(axis cs:56548,2.91251084504385)
--(axis cs:56547,2.91251238663292)
--(axis cs:56546,2.91251396216864)
--(axis cs:56545,2.91251554735819)
--(axis cs:56544,2.91251715442741)
--(axis cs:56543,2.9125187519982)
--(axis cs:56542,2.9125203512702)
--(axis cs:56541,2.9125219869164)
--(axis cs:56540,2.91252360853737)
--(axis cs:56539,2.91252523385391)
--(axis cs:56538,2.91252687259527)
--(axis cs:56537,2.9125285449076)
--(axis cs:56536,2.91253021402161)
--(axis cs:56535,2.91253187790349)
--(axis cs:56534,2.91253356179717)
--(axis cs:56533,2.91253525666541)
--(axis cs:56532,2.91253695701172)
--(axis cs:56531,2.91253866416032)
--(axis cs:56530,2.91254034935407)
--(axis cs:56529,2.91254199316772)
--(axis cs:56528,2.91254361970605)
--(axis cs:56527,2.91254525081357)
--(axis cs:56526,2.91254685448977)
--(axis cs:56525,2.91254848202114)
--(axis cs:56524,2.91255010268929)
--(axis cs:56523,2.91255172178178)
--(axis cs:56522,2.91255332525108)
--(axis cs:56521,2.91255498261474)
--(axis cs:56520,2.91255663023911)
--(axis cs:56519,2.91255827267824)
--(axis cs:56518,2.91255990274118)
--(axis cs:56517,2.91256155708245)
--(axis cs:56516,2.91256317196281)
--(axis cs:56515,2.9125647951279)
--(axis cs:56514,2.9125663823591)
--(axis cs:56513,2.91256790975224)
--(axis cs:56512,2.91256941045008)
--(axis cs:56511,2.91257086915811)
--(axis cs:56510,2.9125722954887)
--(axis cs:56509,2.91257367555889)
--(axis cs:56508,2.91257504656475)
--(axis cs:56507,2.91257639123201)
--(axis cs:56506,2.91257772369558)
--(axis cs:56505,2.91257904304368)
--(axis cs:56504,2.91258036210179)
--(axis cs:56503,2.91258165649235)
--(axis cs:56502,2.91258298724732)
--(axis cs:56501,2.91258431075608)
--(axis cs:56500,2.91258560605826)
--(axis cs:56499,2.91258687884107)
--(axis cs:56498,2.91258816525838)
--(axis cs:56497,2.91258950352314)
--(axis cs:56496,2.91259085653799)
--(axis cs:56495,2.9125922014815)
--(axis cs:56494,2.91259351518166)
--(axis cs:56493,2.91259479487449)
--(axis cs:56492,2.91259607495513)
--(axis cs:56491,2.91259735709288)
--(axis cs:56490,2.91259864166045)
--(axis cs:56489,2.91259992404653)
--(axis cs:56488,2.91260121460926)
--(axis cs:56487,2.91260250382826)
--(axis cs:56486,2.91260377689486)
--(axis cs:56485,2.91260506438607)
--(axis cs:56484,2.91260635202479)
--(axis cs:56483,2.91260760141157)
--(axis cs:56482,2.91260883526808)
--(axis cs:56481,2.91261005193427)
--(axis cs:56480,2.91261123447791)
--(axis cs:56479,2.91261240510563)
--(axis cs:56478,2.91261357456674)
--(axis cs:56477,2.91261474212559)
--(axis cs:56476,2.91261593955853)
--(axis cs:56475,2.91261715041784)
--(axis cs:56474,2.91261829607241)
--(axis cs:56473,2.9126194561387)
--(axis cs:56472,2.91262062127584)
--(axis cs:56471,2.91262176664243)
--(axis cs:56470,2.91262289393652)
--(axis cs:56469,2.91262402360208)
--(axis cs:56468,2.9126251712568)
--(axis cs:56467,2.91262632183245)
--(axis cs:56466,2.91262741623067)
--(axis cs:56465,2.91262848672962)
--(axis cs:56464,2.91262955263443)
--(axis cs:56463,2.91263061719333)
--(axis cs:56462,2.91263169444906)
--(axis cs:56461,2.91263278096519)
--(axis cs:56460,2.91263381157006)
--(axis cs:56459,2.91263484031881)
--(axis cs:56458,2.91263586376002)
--(axis cs:56457,2.91263686216873)
--(axis cs:56456,2.91263788210025)
--(axis cs:56455,2.91263891710211)
--(axis cs:56454,2.91263994512794)
--(axis cs:56453,2.91264095692061)
--(axis cs:56452,2.91264198522681)
--(axis cs:56451,2.91264301416359)
--(axis cs:56450,2.91264404655528)
--(axis cs:56449,2.91264505504452)
--(axis cs:56448,2.91264605436283)
--(axis cs:56447,2.91264703883729)
--(axis cs:56446,2.91264800001761)
--(axis cs:56445,2.91264892301441)
--(axis cs:56444,2.91264979271602)
--(axis cs:56443,2.912650697902)
--(axis cs:56442,2.91265157946315)
--(axis cs:56441,2.91265247344393)
--(axis cs:56440,2.91265340755807)
--(axis cs:56439,2.91265437333686)
--(axis cs:56438,2.91265534943851)
--(axis cs:56437,2.91265635955463)
--(axis cs:56436,2.91265735375459)
--(axis cs:56435,2.912658343298)
--(axis cs:56434,2.91265934638611)
--(axis cs:56433,2.91266034294231)
--(axis cs:56432,2.91266136911539)
--(axis cs:56431,2.91266236745357)
--(axis cs:56430,2.91266340298949)
--(axis cs:56429,2.9126644753654)
--(axis cs:56428,2.91266553852978)
--(axis cs:56427,2.91266660230224)
--(axis cs:56426,2.91266764720462)
--(axis cs:56425,2.91266873070959)
--(axis cs:56424,2.91266980687829)
--(axis cs:56423,2.91267090834164)
--(axis cs:56422,2.91267195861103)
--(axis cs:56421,2.91267303467359)
--(axis cs:56420,2.9126741275214)
--(axis cs:56419,2.9126752370921)
--(axis cs:56418,2.91267636483047)
--(axis cs:56417,2.91267747333672)
--(axis cs:56416,2.91267858953024)
--(axis cs:56415,2.91267970374015)
--(axis cs:56414,2.91268082302085)
--(axis cs:56413,2.91268196099088)
--(axis cs:56412,2.91268310817473)
--(axis cs:56411,2.91268430481633)
--(axis cs:56410,2.91268548083037)
--(axis cs:56409,2.91268662931608)
--(axis cs:56408,2.91268776428743)
--(axis cs:56407,2.91268889257363)
--(axis cs:56406,2.91269005775108)
--(axis cs:56405,2.91269125331951)
--(axis cs:56404,2.91269244384024)
--(axis cs:56403,2.91269360661518)
--(axis cs:56402,2.91269478674607)
--(axis cs:56401,2.91269598112047)
--(axis cs:56400,2.91269720318122)
--(axis cs:56399,2.91269840800894)
--(axis cs:56398,2.91269958659015)
--(axis cs:56397,2.91270074820527)
--(axis cs:56396,2.91270192897571)
--(axis cs:56395,2.91270314351379)
--(axis cs:56394,2.91270435646026)
--(axis cs:56393,2.91270556921129)
--(axis cs:56392,2.91270677196982)
--(axis cs:56391,2.91270795980429)
--(axis cs:56390,2.91270918617966)
--(axis cs:56389,2.91271041097923)
--(axis cs:56388,2.91271165240311)
--(axis cs:56387,2.91271289380413)
--(axis cs:56386,2.91271411996361)
--(axis cs:56385,2.9127153123227)
--(axis cs:56384,2.91271647525477)
--(axis cs:56383,2.91271760796085)
--(axis cs:56382,2.91271872943599)
--(axis cs:56381,2.91271984865711)
--(axis cs:56380,2.91272097176234)
--(axis cs:56379,2.91272209125213)
--(axis cs:56378,2.91272320260914)
--(axis cs:56377,2.91272430641146)
--(axis cs:56376,2.91272540623318)
--(axis cs:56375,2.91272645452103)
--(axis cs:56374,2.91272744588231)
--(axis cs:56373,2.91272843464613)
--(axis cs:56372,2.91272944430907)
--(axis cs:56371,2.91273045440144)
--(axis cs:56370,2.91273145283909)
--(axis cs:56369,2.91273246013894)
--(axis cs:56368,2.91273350452377)
--(axis cs:56367,2.9127345705179)
--(axis cs:56366,2.91273564056304)
--(axis cs:56365,2.91273675448573)
--(axis cs:56364,2.91273788030676)
--(axis cs:56363,2.91273902725134)
--(axis cs:56362,2.91274013999103)
--(axis cs:56361,2.91274124803678)
--(axis cs:56360,2.91274235233878)
--(axis cs:56359,2.91274348069671)
--(axis cs:56358,2.91274462653498)
--(axis cs:56357,2.9127457461318)
--(axis cs:56356,2.91274686749003)
--(axis cs:56355,2.91274797410317)
--(axis cs:56354,2.91274905396909)
--(axis cs:56353,2.91275008636915)
--(axis cs:56352,2.91275111894768)
--(axis cs:56351,2.91275214354773)
--(axis cs:56350,2.91275315872448)
--(axis cs:56349,2.91275415722594)
--(axis cs:56348,2.91275518070686)
--(axis cs:56347,2.9127562204558)
--(axis cs:56346,2.91275728260778)
--(axis cs:56345,2.91275830954331)
--(axis cs:56344,2.91275933248104)
--(axis cs:56343,2.91276034418506)
--(axis cs:56342,2.91276133477629)
--(axis cs:56341,2.91276229812571)
--(axis cs:56340,2.91276325111329)
--(axis cs:56339,2.91276417810415)
--(axis cs:56338,2.91276510663231)
--(axis cs:56337,2.9127660736471)
--(axis cs:56336,2.91276702162747)
--(axis cs:56335,2.91276795888288)
--(axis cs:56334,2.91276891759245)
--(axis cs:56333,2.91276987079013)
--(axis cs:56332,2.91277079804134)
--(axis cs:56331,2.91277171206642)
--(axis cs:56330,2.91277262856219)
--(axis cs:56329,2.91277352375032)
--(axis cs:56328,2.91277441060844)
--(axis cs:56327,2.91277529756971)
--(axis cs:56326,2.91277614826884)
--(axis cs:56325,2.91277699037394)
--(axis cs:56324,2.91277787699191)
--(axis cs:56323,2.91277879493701)
--(axis cs:56322,2.91277966535715)
--(axis cs:56321,2.91278054903044)
--(axis cs:56320,2.91278141788954)
--(axis cs:56319,2.91278224418054)
--(axis cs:56318,2.91278309803763)
--(axis cs:56317,2.9127839760035)
--(axis cs:56316,2.9127848525528)
--(axis cs:56315,2.91278569355559)
--(axis cs:56314,2.91278657584477)
--(axis cs:56313,2.91278745226081)
--(axis cs:56312,2.91278833811247)
--(axis cs:56311,2.91278920119899)
--(axis cs:56310,2.91279009695411)
--(axis cs:56309,2.9127910017542)
--(axis cs:56308,2.91279188429768)
--(axis cs:56307,2.91279278113694)
--(axis cs:56306,2.91279365298007)
--(axis cs:56305,2.91279452599405)
--(axis cs:56304,2.91279537825057)
--(axis cs:56303,2.91279622097189)
--(axis cs:56302,2.91279703415636)
--(axis cs:56301,2.91279785144755)
--(axis cs:56300,2.91279864674431)
--(axis cs:56299,2.91279940396982)
--(axis cs:56298,2.91280020611722)
--(axis cs:56297,2.91280098468943)
--(axis cs:56296,2.91280173630682)
--(axis cs:56295,2.912802458235)
--(axis cs:56294,2.9128031923993)
--(axis cs:56293,2.91280394834442)
--(axis cs:56292,2.91280471696072)
--(axis cs:56291,2.91280549745592)
--(axis cs:56290,2.9128062731207)
--(axis cs:56289,2.91280708075539)
--(axis cs:56288,2.91280787722493)
--(axis cs:56287,2.9128086734665)
--(axis cs:56286,2.91280948029714)
--(axis cs:56285,2.91281027398786)
--(axis cs:56284,2.91281106961159)
--(axis cs:56283,2.91281184214161)
--(axis cs:56282,2.91281259530772)
--(axis cs:56281,2.91281336357464)
--(axis cs:56280,2.91281414087143)
--(axis cs:56279,2.91281490859776)
--(axis cs:56278,2.91281570313404)
--(axis cs:56277,2.91281647199732)
--(axis cs:56276,2.91281726844734)
--(axis cs:56275,2.91281805409505)
--(axis cs:56274,2.91281887563309)
--(axis cs:56273,2.91281966477867)
--(axis cs:56272,2.91282043858609)
--(axis cs:56271,2.91282121005478)
--(axis cs:56270,2.91282202952281)
--(axis cs:56269,2.91282284247601)
--(axis cs:56268,2.91282363176926)
--(axis cs:56267,2.9128244347973)
--(axis cs:56266,2.91282520784315)
--(axis cs:56265,2.91282600668654)
--(axis cs:56264,2.91282679976333)
--(axis cs:56263,2.91282761411203)
--(axis cs:56262,2.91282844968595)
--(axis cs:56261,2.91282925713472)
--(axis cs:56260,2.91283003329904)
--(axis cs:56259,2.91283078314422)
--(axis cs:56258,2.91283151779528)
--(axis cs:56257,2.91283227344188)
--(axis cs:56256,2.91283300359637)
--(axis cs:56255,2.91283373975746)
--(axis cs:56254,2.91283447390886)
--(axis cs:56253,2.91283524001638)
--(axis cs:56252,2.91283599496172)
--(axis cs:56251,2.91283674060761)
--(axis cs:56250,2.91283749675553)
--(axis cs:56249,2.91283826891667)
--(axis cs:56248,2.91283904289329)
--(axis cs:56247,2.91283980973796)
--(axis cs:56246,2.9128405756338)
--(axis cs:56245,2.91284133785942)
--(axis cs:56244,2.91284210273484)
--(axis cs:56243,2.91284284151878)
--(axis cs:56242,2.91284357982798)
--(axis cs:56241,2.91284432725953)
--(axis cs:56240,2.91284505522264)
--(axis cs:56239,2.91284584088585)
--(axis cs:56238,2.91284663440241)
--(axis cs:56237,2.91284741305572)
--(axis cs:56236,2.91284819429991)
--(axis cs:56235,2.91284896484429)
--(axis cs:56234,2.91284971492073)
--(axis cs:56233,2.91285050015663)
--(axis cs:56232,2.91285131583956)
--(axis cs:56231,2.91285211753058)
--(axis cs:56230,2.91285292693945)
--(axis cs:56229,2.91285375176258)
--(axis cs:56228,2.91285457071927)
--(axis cs:56227,2.91285535641793)
--(axis cs:56226,2.91285616869996)
--(axis cs:56225,2.91285703517241)
--(axis cs:56224,2.91285784452008)
--(axis cs:56223,2.91285862429158)
--(axis cs:56222,2.91285938552873)
--(axis cs:56221,2.9128601194262)
--(axis cs:56220,2.91286085441931)
--(axis cs:56219,2.91286159623333)
--(axis cs:56218,2.91286235234791)
--(axis cs:56217,2.91286308530465)
--(axis cs:56216,2.91286381675871)
--(axis cs:56215,2.91286457669211)
--(axis cs:56214,2.91286530206723)
--(axis cs:56213,2.91286607325363)
--(axis cs:56212,2.91286685982026)
--(axis cs:56211,2.91286771461061)
--(axis cs:56210,2.91286857302609)
--(axis cs:56209,2.91286943349484)
--(axis cs:56208,2.91287027610274)
--(axis cs:56207,2.91287111396991)
--(axis cs:56206,2.91287196823442)
--(axis cs:56205,2.91287281127234)
--(axis cs:56204,2.91287365619851)
--(axis cs:56203,2.91287448988826)
--(axis cs:56202,2.91287535533202)
--(axis cs:56201,2.91287622333661)
--(axis cs:56200,2.91287710030309)
--(axis cs:56199,2.91287798616994)
--(axis cs:56198,2.91287887621313)
--(axis cs:56197,2.91287975889067)
--(axis cs:56196,2.91288063520555)
--(axis cs:56195,2.91288154739488)
--(axis cs:56194,2.9128824573787)
--(axis cs:56193,2.91288337029402)
--(axis cs:56192,2.91288429447414)
--(axis cs:56191,2.91288525067147)
--(axis cs:56190,2.91288618703557)
--(axis cs:56189,2.91288712263594)
--(axis cs:56188,2.91288806148678)
--(axis cs:56187,2.91288902356275)
--(axis cs:56186,2.91289000301254)
--(axis cs:56185,2.91289100372472)
--(axis cs:56184,2.91289199910821)
--(axis cs:56183,2.91289303411618)
--(axis cs:56182,2.91289408716923)
--(axis cs:56181,2.91289513375476)
--(axis cs:56180,2.91289615768525)
--(axis cs:56179,2.91289715577169)
--(axis cs:56178,2.91289817508559)
--(axis cs:56177,2.91289919311698)
--(axis cs:56176,2.91290019335267)
--(axis cs:56175,2.91290120095125)
--(axis cs:56174,2.91290223572167)
--(axis cs:56173,2.91290327207127)
--(axis cs:56172,2.9129042664501)
--(axis cs:56171,2.91290527613987)
--(axis cs:56170,2.91290627636746)
--(axis cs:56169,2.91290725669402)
--(axis cs:56168,2.91290820718569)
--(axis cs:56167,2.9129091503003)
--(axis cs:56166,2.9129101234512)
--(axis cs:56165,2.91291111498479)
--(axis cs:56164,2.91291212746207)
--(axis cs:56163,2.91291314450147)
--(axis cs:56162,2.91291412933576)
--(axis cs:56161,2.91291509407338)
--(axis cs:56160,2.91291602782401)
--(axis cs:56159,2.91291696698018)
--(axis cs:56158,2.91291789044759)
--(axis cs:56157,2.91291883272314)
--(axis cs:56156,2.9129197721817)
--(axis cs:56155,2.91292066810007)
--(axis cs:56154,2.91292154794588)
--(axis cs:56153,2.91292242300778)
--(axis cs:56152,2.91292332998093)
--(axis cs:56151,2.91292423335312)
--(axis cs:56150,2.9129251157029)
--(axis cs:56149,2.91292598395161)
--(axis cs:56148,2.91292687219096)
--(axis cs:56147,2.91292774152105)
--(axis cs:56146,2.91292861738142)
--(axis cs:56145,2.91292949792778)
--(axis cs:56144,2.91293039351034)
--(axis cs:56143,2.91293130076503)
--(axis cs:56142,2.91293219791151)
--(axis cs:56141,2.91293310603432)
--(axis cs:56140,2.91293401701203)
--(axis cs:56139,2.9129349289667)
--(axis cs:56138,2.91293585611095)
--(axis cs:56137,2.91293675842701)
--(axis cs:56136,2.91293768912898)
--(axis cs:56135,2.91293865135411)
--(axis cs:56134,2.91293960965147)
--(axis cs:56133,2.91294056798108)
--(axis cs:56132,2.91294155936878)
--(axis cs:56131,2.91294254341694)
--(axis cs:56130,2.91294357069783)
--(axis cs:56129,2.9129445585531)
--(axis cs:56128,2.91294554321473)
--(axis cs:56127,2.91294653328948)
--(axis cs:56126,2.9129475477185)
--(axis cs:56125,2.91294852533047)
--(axis cs:56124,2.91294950927709)
--(axis cs:56123,2.91295052004946)
--(axis cs:56122,2.91295155255395)
--(axis cs:56121,2.9129525699854)
--(axis cs:56120,2.91295358734213)
--(axis cs:56119,2.91295453778243)
--(axis cs:56118,2.91295541904306)
--(axis cs:56117,2.91295629549186)
--(axis cs:56116,2.91295717156703)
--(axis cs:56115,2.91295806982675)
--(axis cs:56114,2.91295894099911)
--(axis cs:56113,2.91295978938537)
--(axis cs:56112,2.91296065633909)
--(axis cs:56111,2.91296154073765)
--(axis cs:56110,2.91296247020602)
--(axis cs:56109,2.91296335832586)
--(axis cs:56108,2.9129642350241)
--(axis cs:56107,2.91296508532724)
--(axis cs:56106,2.91296589250848)
--(axis cs:56105,2.91296670965843)
--(axis cs:56104,2.91296750217129)
--(axis cs:56103,2.91296825734878)
--(axis cs:56102,2.91296906188225)
--(axis cs:56101,2.9129698455325)
--(axis cs:56100,2.91297068237878)
--(axis cs:56099,2.91297151556715)
--(axis cs:56098,2.91297236555076)
--(axis cs:56097,2.91297324149551)
--(axis cs:56096,2.91297406457303)
--(axis cs:56095,2.91297492941828)
--(axis cs:56094,2.91297577741939)
--(axis cs:56093,2.9129766460711)
--(axis cs:56092,2.91297751465802)
--(axis cs:56091,2.91297842206003)
--(axis cs:56090,2.91297931087011)
--(axis cs:56089,2.91298018747138)
--(axis cs:56088,2.91298105510767)
--(axis cs:56087,2.91298195445594)
--(axis cs:56086,2.91298284911546)
--(axis cs:56085,2.91298371078923)
--(axis cs:56084,2.91298458568032)
--(axis cs:56083,2.91298540727554)
--(axis cs:56082,2.91298621048085)
--(axis cs:56081,2.91298699652229)
--(axis cs:56080,2.9129878385864)
--(axis cs:56079,2.91298868949201)
--(axis cs:56078,2.91298955784142)
--(axis cs:56077,2.91299041832286)
--(axis cs:56076,2.91299124483191)
--(axis cs:56075,2.91299201858452)
--(axis cs:56074,2.91299278280942)
--(axis cs:56073,2.91299353158122)
--(axis cs:56072,2.91299424411323)
--(axis cs:56071,2.91299498068197)
--(axis cs:56070,2.91299573266222)
--(axis cs:56069,2.91299649898542)
--(axis cs:56068,2.91299728070231)
--(axis cs:56067,2.91299803988414)
--(axis cs:56066,2.91299877036738)
--(axis cs:56065,2.91299949144245)
--(axis cs:56064,2.91300020641931)
--(axis cs:56063,2.91300093259761)
--(axis cs:56062,2.91300166707944)
--(axis cs:56061,2.91300239632001)
--(axis cs:56060,2.91300309273434)
--(axis cs:56059,2.91300379105215)
--(axis cs:56058,2.91300455855161)
--(axis cs:56057,2.9130052627693)
--(axis cs:56056,2.91300601160706)
--(axis cs:56055,2.91300679442508)
--(axis cs:56054,2.9130076052064)
--(axis cs:56053,2.9130084202694)
--(axis cs:56052,2.91300923092232)
--(axis cs:56051,2.9130100914855)
--(axis cs:56050,2.91301092395108)
--(axis cs:56049,2.91301177051323)
--(axis cs:56048,2.91301255340356)
--(axis cs:56047,2.91301331306088)
--(axis cs:56046,2.91301406377906)
--(axis cs:56045,2.9130148472056)
--(axis cs:56044,2.9130155966957)
--(axis cs:56043,2.91301632525269)
--(axis cs:56042,2.91301708248909)
--(axis cs:56041,2.91301783921641)
--(axis cs:56040,2.91301860784233)
--(axis cs:56039,2.91301935505035)
--(axis cs:56038,2.91302007842492)
--(axis cs:56037,2.91302078385808)
--(axis cs:56036,2.91302150878253)
--(axis cs:56035,2.91302223467915)
--(axis cs:56034,2.91302293975853)
--(axis cs:56033,2.91302359797212)
--(axis cs:56032,2.9130242603641)
--(axis cs:56031,2.91302488695415)
--(axis cs:56030,2.91302554682074)
--(axis cs:56029,2.91302621757749)
--(axis cs:56028,2.91302687970198)
--(axis cs:56027,2.91302759961467)
--(axis cs:56026,2.91302832594244)
--(axis cs:56025,2.91302903297653)
--(axis cs:56024,2.91302971383863)
--(axis cs:56023,2.9130303989416)
--(axis cs:56022,2.91303105032077)
--(axis cs:56021,2.91303171096465)
--(axis cs:56020,2.91303238728705)
--(axis cs:56019,2.91303305146475)
--(axis cs:56018,2.91303373923886)
--(axis cs:56017,2.91303441378435)
--(axis cs:56016,2.91303510210417)
--(axis cs:56015,2.91303583344471)
--(axis cs:56014,2.91303652522077)
--(axis cs:56013,2.91303720705981)
--(axis cs:56012,2.91303792190096)
--(axis cs:56011,2.91303867555143)
--(axis cs:56010,2.91303941262372)
--(axis cs:56009,2.9130401401724)
--(axis cs:56008,2.9130408493359)
--(axis cs:56007,2.91304153623724)
--(axis cs:56006,2.913042203882)
--(axis cs:56005,2.91304289223938)
--(axis cs:56004,2.91304353783242)
--(axis cs:56003,2.91304418087873)
--(axis cs:56002,2.91304482064265)
--(axis cs:56001,2.91304542611003)
--(axis cs:56000,2.91304605806868)
--(axis cs:55999,2.91304668849904)
--(axis cs:55998,2.91304729477221)
--(axis cs:55997,2.91304790339679)
--(axis cs:55996,2.91304853160276)
--(axis cs:55995,2.91304914010606)
--(axis cs:55994,2.91304973989255)
--(axis cs:55993,2.91305035948986)
--(axis cs:55992,2.91305097478713)
--(axis cs:55991,2.91305159467215)
--(axis cs:55990,2.91305220749598)
--(axis cs:55989,2.91305285394453)
--(axis cs:55988,2.91305352382804)
--(axis cs:55987,2.91305424708118)
--(axis cs:55986,2.91305495807458)
--(axis cs:55985,2.91305569164324)
--(axis cs:55984,2.91305642486041)
--(axis cs:55983,2.91305715444114)
--(axis cs:55982,2.9130578846573)
--(axis cs:55981,2.91305860310638)
--(axis cs:55980,2.91305933021391)
--(axis cs:55979,2.91306008124295)
--(axis cs:55978,2.91306079465115)
--(axis cs:55977,2.91306147473752)
--(axis cs:55976,2.91306212188938)
--(axis cs:55975,2.9130627791057)
--(axis cs:55974,2.91306343336875)
--(axis cs:55973,2.91306407373657)
--(axis cs:55972,2.91306464582754)
--(axis cs:55971,2.91306522000155)
--(axis cs:55970,2.91306584753864)
--(axis cs:55969,2.91306644888064)
--(axis cs:55968,2.91306703478073)
--(axis cs:55967,2.91306756010133)
--(axis cs:55966,2.91306807664371)
--(axis cs:55965,2.91306860149675)
--(axis cs:55964,2.91306916957573)
--(axis cs:55963,2.91306976489447)
--(axis cs:55962,2.91307032815319)
--(axis cs:55961,2.91307090367135)
--(axis cs:55960,2.91307145676977)
--(axis cs:55959,2.91307202133004)
--(axis cs:55958,2.9130726101699)
--(axis cs:55957,2.91307318409231)
--(axis cs:55956,2.91307373976026)
--(axis cs:55955,2.91307429862422)
--(axis cs:55954,2.91307480939095)
--(axis cs:55953,2.91307533086738)
--(axis cs:55952,2.91307587263583)
--(axis cs:55951,2.91307642993698)
--(axis cs:55950,2.91307699545207)
--(axis cs:55949,2.9130775417425)
--(axis cs:55948,2.91307808526136)
--(axis cs:55947,2.9130786518831)
--(axis cs:55946,2.91307918721116)
--(axis cs:55945,2.91307972423332)
--(axis cs:55944,2.91308027607972)
--(axis cs:55943,2.91308082060563)
--(axis cs:55942,2.91308132739946)
--(axis cs:55941,2.91308184496427)
--(axis cs:55940,2.91308235525839)
--(axis cs:55939,2.91308286677407)
--(axis cs:55938,2.91308339009671)
--(axis cs:55937,2.91308388243126)
--(axis cs:55936,2.91308436110933)
--(axis cs:55935,2.91308484228477)
--(axis cs:55934,2.91308533347919)
--(axis cs:55933,2.91308580168258)
--(axis cs:55932,2.91308619946974)
--(axis cs:55931,2.913086585015)
--(axis cs:55930,2.91308700282758)
--(axis cs:55929,2.91308745793523)
--(axis cs:55928,2.91308792874772)
--(axis cs:55927,2.91308837120273)
--(axis cs:55926,2.91308879798185)
--(axis cs:55925,2.91308921711372)
--(axis cs:55924,2.91308966232064)
--(axis cs:55923,2.91309013931624)
--(axis cs:55922,2.91309063894629)
--(axis cs:55921,2.91309111299912)
--(axis cs:55920,2.91309160222733)
--(axis cs:55919,2.91309210070249)
--(axis cs:55918,2.91309261312081)
--(axis cs:55917,2.91309312648781)
--(axis cs:55916,2.91309365065742)
--(axis cs:55915,2.91309416150908)
--(axis cs:55914,2.91309466394304)
--(axis cs:55913,2.91309514955653)
--(axis cs:55912,2.91309564088455)
--(axis cs:55911,2.91309608825717)
--(axis cs:55910,2.91309655164732)
--(axis cs:55909,2.91309700496611)
--(axis cs:55908,2.91309743956781)
--(axis cs:55907,2.91309785668721)
--(axis cs:55906,2.91309828191245)
--(axis cs:55905,2.91309873049715)
--(axis cs:55904,2.91309916978262)
--(axis cs:55903,2.91309960755172)
--(axis cs:55902,2.9131000402119)
--(axis cs:55901,2.91310045558162)
--(axis cs:55900,2.91310087387841)
--(axis cs:55899,2.91310128678797)
--(axis cs:55898,2.91310171802105)
--(axis cs:55897,2.91310212392284)
--(axis cs:55896,2.91310251506874)
--(axis cs:55895,2.9131028955035)
--(axis cs:55894,2.91310326096172)
--(axis cs:55893,2.91310361839713)
--(axis cs:55892,2.91310393135734)
--(axis cs:55891,2.91310424970549)
--(axis cs:55890,2.91310458479652)
--(axis cs:55889,2.91310491515703)
--(axis cs:55888,2.91310522328181)
--(axis cs:55887,2.91310555848686)
--(axis cs:55886,2.91310588973195)
--(axis cs:55885,2.91310619099593)
--(axis cs:55884,2.91310652713879)
--(axis cs:55883,2.91310689682863)
--(axis cs:55882,2.91310728786524)
--(axis cs:55881,2.91310772586937)
--(axis cs:55880,2.91310816743313)
--(axis cs:55879,2.91310858745253)
--(axis cs:55878,2.91310899096214)
--(axis cs:55877,2.91310943353048)
--(axis cs:55876,2.91310985858845)
--(axis cs:55875,2.91311025919504)
--(axis cs:55874,2.91311067280028)
--(axis cs:55873,2.9131110811103)
--(axis cs:55872,2.91311149046976)
--(axis cs:55871,2.91311186462326)
--(axis cs:55870,2.91311225192875)
--(axis cs:55869,2.91311264902926)
--(axis cs:55868,2.91311304338881)
--(axis cs:55867,2.91311341930071)
--(axis cs:55866,2.91311376372596)
--(axis cs:55865,2.91311413632849)
--(axis cs:55864,2.91311451808098)
--(axis cs:55863,2.91311491472781)
--(axis cs:55862,2.91311526638526)
--(axis cs:55861,2.91311559767334)
--(axis cs:55860,2.91311592423032)
--(axis cs:55859,2.91311625610115)
--(axis cs:55858,2.91311657680358)
--(axis cs:55857,2.91311685618335)
--(axis cs:55856,2.91311714961409)
--(axis cs:55855,2.91311740547803)
--(axis cs:55854,2.91311765326879)
--(axis cs:55853,2.9131179009775)
--(axis cs:55852,2.91311815277577)
--(axis cs:55851,2.91311839829794)
--(axis cs:55850,2.9131186064577)
--(axis cs:55849,2.9131188208356)
--(axis cs:55848,2.91311906096705)
--(axis cs:55847,2.91311929273415)
--(axis cs:55846,2.91311951305201)
--(axis cs:55845,2.91311972481157)
--(axis cs:55844,2.91311993448698)
--(axis cs:55843,2.91312012695779)
--(axis cs:55842,2.91312034442593)
--(axis cs:55841,2.91312052298544)
--(axis cs:55840,2.91312073656563)
--(axis cs:55839,2.91312094251632)
--(axis cs:55838,2.91312114124739)
--(axis cs:55837,2.91312131031334)
--(axis cs:55836,2.91312151355131)
--(axis cs:55835,2.91312174848956)
--(axis cs:55834,2.91312204284581)
--(axis cs:55833,2.91312232538255)
--(axis cs:55832,2.91312263133467)
--(axis cs:55831,2.91312289554879)
--(axis cs:55830,2.91312314751039)
--(axis cs:55829,2.91312339439435)
--(axis cs:55828,2.91312361797084)
--(axis cs:55827,2.91312388374486)
--(axis cs:55826,2.91312415631692)
--(axis cs:55825,2.91312442074509)
--(axis cs:55824,2.91312466902709)
--(axis cs:55823,2.91312491187014)
--(axis cs:55822,2.91312515834834)
--(axis cs:55821,2.91312544697008)
--(axis cs:55820,2.91312572779859)
--(axis cs:55819,2.91312601764981)
--(axis cs:55818,2.91312632292175)
--(axis cs:55817,2.91312666535285)
--(axis cs:55816,2.91312700339219)
--(axis cs:55815,2.91312732609969)
--(axis cs:55814,2.91312763359233)
--(axis cs:55813,2.91312791434848)
--(axis cs:55812,2.9131281900137)
--(axis cs:55811,2.91312843245193)
--(axis cs:55810,2.9131286525296)
--(axis cs:55809,2.91312883755854)
--(axis cs:55808,2.91312906177942)
--(axis cs:55807,2.91312932063071)
--(axis cs:55806,2.91312955980205)
--(axis cs:55805,2.91312979285541)
--(axis cs:55804,2.91313002416312)
--(axis cs:55803,2.91313024097851)
--(axis cs:55802,2.91313044461359)
--(axis cs:55801,2.91313060047855)
--(axis cs:55800,2.91313076118283)
--(axis cs:55799,2.91313089409118)
--(axis cs:55798,2.913131058088)
--(axis cs:55797,2.91313122759358)
--(axis cs:55796,2.91313140147025)
--(axis cs:55795,2.9131315911714)
--(axis cs:55794,2.91313179599009)
--(axis cs:55793,2.91313199549313)
--(axis cs:55792,2.91313221102875)
--(axis cs:55791,2.91313239428648)
--(axis cs:55790,2.91313256118474)
--(axis cs:55789,2.91313274201751)
--(axis cs:55788,2.913132932756)
--(axis cs:55787,2.91313312478842)
--(axis cs:55786,2.91313330302115)
--(axis cs:55785,2.91313344964375)
--(axis cs:55784,2.91313358447402)
--(axis cs:55783,2.91313372597945)
--(axis cs:55782,2.91313391063901)
--(axis cs:55781,2.9131340966831)
--(axis cs:55780,2.91313428266188)
--(axis cs:55779,2.91313447258309)
--(axis cs:55778,2.9131346731168)
--(axis cs:55777,2.91313487181949)
--(axis cs:55776,2.91313510977423)
--(axis cs:55775,2.91313536751044)
--(axis cs:55774,2.9131356111148)
--(axis cs:55773,2.91313585732422)
--(axis cs:55772,2.913136091882)
--(axis cs:55771,2.91313627687983)
--(axis cs:55770,2.91313648398913)
--(axis cs:55769,2.91313665861492)
--(axis cs:55768,2.91313683846721)
--(axis cs:55767,2.9131370296246)
--(axis cs:55766,2.9131372209271)
--(axis cs:55765,2.91313746674473)
--(axis cs:55764,2.91313766348373)
--(axis cs:55763,2.91313786166528)
--(axis cs:55762,2.91313806073822)
--(axis cs:55761,2.91313824914568)
--(axis cs:55760,2.9131384153674)
--(axis cs:55759,2.91313858604032)
--(axis cs:55758,2.91313876727694)
--(axis cs:55757,2.91313893527361)
--(axis cs:55756,2.91313910770709)
--(axis cs:55755,2.91313927872715)
--(axis cs:55754,2.91313947115956)
--(axis cs:55753,2.9131396360649)
--(axis cs:55752,2.91313977556884)
--(axis cs:55751,2.91313989312656)
--(axis cs:55750,2.91314004458156)
--(axis cs:55749,2.9131401815093)
--(axis cs:55748,2.91314028188594)
--(axis cs:55747,2.91314037276146)
--(axis cs:55746,2.91314047598777)
--(axis cs:55745,2.91314054155325)
--(axis cs:55744,2.91314061337782)
--(axis cs:55743,2.91314066178782)
--(axis cs:55742,2.913140706742)
--(axis cs:55741,2.91314073832247)
--(axis cs:55740,2.91314077895516)
--(axis cs:55739,2.91314081874703)
--(axis cs:55738,2.91314084817481)
--(axis cs:55737,2.91314086934176)
--(axis cs:55736,2.91314088006025)
--(axis cs:55735,2.91314090275389)
--(axis cs:55734,2.9131409117337)
--(axis cs:55733,2.9131409287684)
--(axis cs:55732,2.91314091991207)
--(axis cs:55731,2.91314090540616)
--(axis cs:55730,2.91314086533546)
--(axis cs:55729,2.91314081746238)
--(axis cs:55728,2.91314072943942)
--(axis cs:55727,2.91314068527351)
--(axis cs:55726,2.91314064784642)
--(axis cs:55725,2.91314060947392)
--(axis cs:55724,2.91314055117678)
--(axis cs:55723,2.91314052251189)
--(axis cs:55722,2.91314050232953)
--(axis cs:55721,2.91314048725603)
--(axis cs:55720,2.91314048937226)
--(axis cs:55719,2.91314047299186)
--(axis cs:55718,2.9131404166755)
--(axis cs:55717,2.9131404244496)
--(axis cs:55716,2.91314041752796)
--(axis cs:55715,2.91314044345356)
--(axis cs:55714,2.91314048795729)
--(axis cs:55713,2.91314054920756)
--(axis cs:55712,2.91314062039625)
--(axis cs:55711,2.91314065732312)
--(axis cs:55710,2.91314070026634)
--(axis cs:55709,2.91314075363767)
--(axis cs:55708,2.91314078726724)
--(axis cs:55707,2.91314080940808)
--(axis cs:55706,2.91314086034148)
--(axis cs:55705,2.91314092232882)
--(axis cs:55704,2.91314096813976)
--(axis cs:55703,2.91314103800715)
--(axis cs:55702,2.91314111850553)
--(axis cs:55701,2.91314117819692)
--(axis cs:55700,2.91314122576105)
--(axis cs:55699,2.9131412666119)
--(axis cs:55698,2.91314127591065)
--(axis cs:55697,2.91314127514066)
--(axis cs:55696,2.9131413161023)
--(axis cs:55695,2.91314140898224)
--(axis cs:55694,2.91314150164737)
--(axis cs:55693,2.91314160664322)
--(axis cs:55692,2.91314167727706)
--(axis cs:55691,2.91314172880624)
--(axis cs:55690,2.91314177041637)
--(axis cs:55689,2.91314180694475)
--(axis cs:55688,2.91314184795174)
--(axis cs:55687,2.91314193462706)
--(axis cs:55686,2.9131419942843)
--(axis cs:55685,2.91314207606161)
--(axis cs:55684,2.91314216496477)
--(axis cs:55683,2.91314223445667)
--(axis cs:55682,2.91314230346477)
--(axis cs:55681,2.913142390365)
--(axis cs:55680,2.91314245419737)
--(axis cs:55679,2.91314252378489)
--(axis cs:55678,2.91314258669628)
--(axis cs:55677,2.91314262811285)
--(axis cs:55676,2.91314265529997)
--(axis cs:55675,2.91314268325559)
--(axis cs:55674,2.91314269824296)
--(axis cs:55673,2.91314273287016)
--(axis cs:55672,2.91314275797446)
--(axis cs:55671,2.91314279442375)
--(axis cs:55670,2.9131428428461)
--(axis cs:55669,2.91314287000101)
--(axis cs:55668,2.91314288543993)
--(axis cs:55667,2.9131429280888)
--(axis cs:55666,2.91314299136715)
--(axis cs:55665,2.91314306679263)
--(axis cs:55664,2.91314316209743)
--(axis cs:55663,2.91314325876752)
--(axis cs:55662,2.91314340534041)
--(axis cs:55661,2.91314354851944)
--(axis cs:55660,2.91314368299181)
--(axis cs:55659,2.91314384284917)
--(axis cs:55658,2.91314402056344)
--(axis cs:55657,2.91314419511271)
--(axis cs:55656,2.91314438512907)
--(axis cs:55655,2.91314460725886)
--(axis cs:55654,2.91314478806595)
--(axis cs:55653,2.91314490160081)
--(axis cs:55652,2.9131450136115)
--(axis cs:55651,2.91314510335251)
--(axis cs:55650,2.91314519486463)
--(axis cs:55649,2.9131453085676)
--(axis cs:55648,2.91314542752257)
--(axis cs:55647,2.9131455420707)
--(axis cs:55646,2.91314567249201)
--(axis cs:55645,2.91314580663806)
--(axis cs:55644,2.91314597754972)
--(axis cs:55643,2.91314614331949)
--(axis cs:55642,2.91314632511739)
--(axis cs:55641,2.9131465025439)
--(axis cs:55640,2.91314671286902)
--(axis cs:55639,2.91314692156648)
--(axis cs:55638,2.91314712591994)
--(axis cs:55637,2.91314733662628)
--(axis cs:55636,2.91314758803409)
--(axis cs:55635,2.9131478344585)
--(axis cs:55634,2.91314809212225)
--(axis cs:55633,2.91314834465962)
--(axis cs:55632,2.91314857218711)
--(axis cs:55631,2.91314881612953)
--(axis cs:55630,2.91314907316427)
--(axis cs:55629,2.91314934739056)
--(axis cs:55628,2.91314962851652)
--(axis cs:55627,2.91314993518803)
--(axis cs:55626,2.91315021368057)
--(axis cs:55625,2.91315046723717)
--(axis cs:55624,2.91315070721251)
--(axis cs:55623,2.91315089724074)
--(axis cs:55622,2.91315110807227)
--(axis cs:55621,2.91315130339296)
--(axis cs:55620,2.91315150425432)
--(axis cs:55619,2.91315165924795)
--(axis cs:55618,2.91315182018243)
--(axis cs:55617,2.91315198259512)
--(axis cs:55616,2.91315218156813)
--(axis cs:55615,2.91315236299981)
--(axis cs:55614,2.91315254148954)
--(axis cs:55613,2.9131527152931)
--(axis cs:55612,2.913152865354)
--(axis cs:55611,2.91315301571065)
--(axis cs:55610,2.91315313825511)
--(axis cs:55609,2.91315324170809)
--(axis cs:55608,2.91315334759158)
--(axis cs:55607,2.91315345546288)
--(axis cs:55606,2.91315355774625)
--(axis cs:55605,2.91315367362739)
--(axis cs:55604,2.91315378924674)
--(axis cs:55603,2.91315390615615)
--(axis cs:55602,2.9131539958519)
--(axis cs:55601,2.91315407045179)
--(axis cs:55600,2.91315417515486)
--(axis cs:55599,2.9131542754619)
--(axis cs:55598,2.91315437704444)
--(axis cs:55597,2.91315450347843)
--(axis cs:55596,2.91315460832069)
--(axis cs:55595,2.91315474635975)
--(axis cs:55594,2.91315488824341)
--(axis cs:55593,2.91315506969412)
--(axis cs:55592,2.91315526772735)
--(axis cs:55591,2.91315547515438)
--(axis cs:55590,2.91315565756789)
--(axis cs:55589,2.91315582501919)
--(axis cs:55588,2.91315599762454)
--(axis cs:55587,2.91315616955359)
--(axis cs:55586,2.91315631369787)
--(axis cs:55585,2.91315646330021)
--(axis cs:55584,2.91315657130344)
--(axis cs:55583,2.91315669183421)
--(axis cs:55582,2.91315685671898)
--(axis cs:55581,2.91315705219958)
--(axis cs:55580,2.91315724317302)
--(axis cs:55579,2.91315746608498)
--(axis cs:55578,2.91315769026888)
--(axis cs:55577,2.91315794931178)
--(axis cs:55576,2.91315821695885)
--(axis cs:55575,2.91315848808181)
--(axis cs:55574,2.91315875639727)
--(axis cs:55573,2.91315900282265)
--(axis cs:55572,2.91315931191296)
--(axis cs:55571,2.9131596156689)
--(axis cs:55570,2.91315994234766)
--(axis cs:55569,2.91316027753419)
--(axis cs:55568,2.91316060075182)
--(axis cs:55567,2.91316093377371)
--(axis cs:55566,2.91316128889399)
--(axis cs:55565,2.91316164334022)
--(axis cs:55564,2.9131620067942)
--(axis cs:55563,2.91316239174405)
--(axis cs:55562,2.91316279459879)
--(axis cs:55561,2.91316317249157)
--(axis cs:55560,2.91316355319687)
--(axis cs:55559,2.91316394239339)
--(axis cs:55558,2.91316433935117)
--(axis cs:55557,2.9131647413974)
--(axis cs:55556,2.91316517228375)
--(axis cs:55555,2.91316563274214)
--(axis cs:55554,2.91316611375078)
--(axis cs:55553,2.91316657203915)
--(axis cs:55552,2.91316699187231)
--(axis cs:55551,2.91316742797524)
--(axis cs:55550,2.9131678674319)
--(axis cs:55549,2.91316832502353)
--(axis cs:55548,2.91316879352717)
--(axis cs:55547,2.91316925985937)
--(axis cs:55546,2.91316971066212)
--(axis cs:55545,2.91317017975729)
--(axis cs:55544,2.91317064452846)
--(axis cs:55543,2.91317111325866)
--(axis cs:55542,2.91317162517198)
--(axis cs:55541,2.91317214794036)
--(axis cs:55540,2.91317268423058)
--(axis cs:55539,2.91317329670103)
--(axis cs:55538,2.91317389847916)
--(axis cs:55537,2.91317449832506)
--(axis cs:55536,2.91317511283792)
--(axis cs:55535,2.91317576260611)
--(axis cs:55534,2.91317640870952)
--(axis cs:55533,2.91317709034012)
--(axis cs:55532,2.91317778912603)
--(axis cs:55531,2.91317849310392)
--(axis cs:55530,2.91317918035833)
--(axis cs:55529,2.91317980045123)
--(axis cs:55528,2.9131804053403)
--(axis cs:55527,2.91318099575826)
--(axis cs:55526,2.91318160225204)
--(axis cs:55525,2.91318221373132)
--(axis cs:55524,2.91318286533448)
--(axis cs:55523,2.91318350141966)
--(axis cs:55522,2.91318414353088)
--(axis cs:55521,2.91318480363883)
--(axis cs:55520,2.91318545458813)
--(axis cs:55519,2.913186121276)
--(axis cs:55518,2.91318678280336)
--(axis cs:55517,2.91318743825408)
--(axis cs:55516,2.91318810717579)
--(axis cs:55515,2.9131887963512)
--(axis cs:55514,2.91318950701954)
--(axis cs:55513,2.91319018274485)
--(axis cs:55512,2.91319084243796)
--(axis cs:55511,2.91319146673317)
--(axis cs:55510,2.9131920683887)
--(axis cs:55509,2.91319266722894)
--(axis cs:55508,2.91319329155504)
--(axis cs:55507,2.9131938925878)
--(axis cs:55506,2.91319453925671)
--(axis cs:55505,2.91319517229577)
--(axis cs:55504,2.91319581521014)
--(axis cs:55503,2.91319644940454)
--(axis cs:55502,2.91319708260747)
--(axis cs:55501,2.91319771850579)
--(axis cs:55500,2.91319839211293)
--(axis cs:55499,2.91319905623773)
--(axis cs:55498,2.91319973603108)
--(axis cs:55497,2.91320044681354)
--(axis cs:55496,2.91320115018471)
--(axis cs:55495,2.91320185544381)
--(axis cs:55494,2.91320256188376)
--(axis cs:55493,2.91320329825178)
--(axis cs:55492,2.91320404340755)
--(axis cs:55491,2.91320481594706)
--(axis cs:55490,2.91320561752977)
--(axis cs:55489,2.91320642284141)
--(axis cs:55488,2.91320720943917)
--(axis cs:55487,2.91320797964409)
--(axis cs:55486,2.91320876892422)
--(axis cs:55485,2.91320953200134)
--(axis cs:55484,2.91321031315944)
--(axis cs:55483,2.91321108890759)
--(axis cs:55482,2.91321184638012)
--(axis cs:55481,2.91321260622469)
--(axis cs:55480,2.91321335575262)
--(axis cs:55479,2.9132141165587)
--(axis cs:55478,2.9132149145084)
--(axis cs:55477,2.91321569259795)
--(axis cs:55476,2.91321650866225)
--(axis cs:55475,2.91321729136395)
--(axis cs:55474,2.91321805512641)
--(axis cs:55473,2.91321879843524)
--(axis cs:55472,2.91321951764161)
--(axis cs:55471,2.91322025933379)
--(axis cs:55470,2.91322099339096)
--(axis cs:55469,2.91322170821521)
--(axis cs:55468,2.91322243388116)
--(axis cs:55467,2.91322318479439)
--(axis cs:55466,2.91322396243113)
--(axis cs:55465,2.91322475865973)
--(axis cs:55464,2.91322552248966)
--(axis cs:55463,2.91322628391466)
--(axis cs:55462,2.91322702422975)
--(axis cs:55461,2.91322778242592)
--(axis cs:55460,2.91322854087548)
--(axis cs:55459,2.91322926436275)
--(axis cs:55458,2.91322999249921)
--(axis cs:55457,2.91323070940902)
--(axis cs:55456,2.91323143606372)
--(axis cs:55455,2.9132322074051)
--(axis cs:55454,2.91323294852624)
--(axis cs:55453,2.91323370986691)
--(axis cs:55452,2.91323448122938)
--(axis cs:55451,2.91323524761877)
--(axis cs:55450,2.91323601796138)
--(axis cs:55449,2.91323675705417)
--(axis cs:55448,2.913237494145)
--(axis cs:55447,2.91323821483361)
--(axis cs:55446,2.91323894819576)
--(axis cs:55445,2.91323967722922)
--(axis cs:55444,2.91324041659869)
--(axis cs:55443,2.91324114125299)
--(axis cs:55442,2.91324181489687)
--(axis cs:55441,2.91324245443787)
--(axis cs:55440,2.91324311316446)
--(axis cs:55439,2.9132437567204)
--(axis cs:55438,2.91324439924417)
--(axis cs:55437,2.91324501434649)
--(axis cs:55436,2.9132456478198)
--(axis cs:55435,2.91324627132353)
--(axis cs:55434,2.91324690766865)
--(axis cs:55433,2.91324754157983)
--(axis cs:55432,2.91324817534685)
--(axis cs:55431,2.91324881931058)
--(axis cs:55430,2.91324947045492)
--(axis cs:55429,2.91325014855762)
--(axis cs:55428,2.91325080461542)
--(axis cs:55427,2.91325144210286)
--(axis cs:55426,2.91325207992283)
--(axis cs:55425,2.91325270657533)
--(axis cs:55424,2.91325329846751)
--(axis cs:55423,2.91325390313453)
--(axis cs:55422,2.91325449726237)
--(axis cs:55421,2.91325508103211)
--(axis cs:55420,2.91325568425774)
--(axis cs:55419,2.9132562876713)
--(axis cs:55418,2.91325690278495)
--(axis cs:55417,2.91325751831243)
--(axis cs:55416,2.91325811392286)
--(axis cs:55415,2.91325871308876)
--(axis cs:55414,2.91325931593071)
--(axis cs:55413,2.91325992784344)
--(axis cs:55412,2.91326053986063)
--(axis cs:55411,2.91326116227032)
--(axis cs:55410,2.91326176914927)
--(axis cs:55409,2.91326237596337)
--(axis cs:55408,2.91326298377127)
--(axis cs:55407,2.91326357657257)
--(axis cs:55406,2.91326421149445)
--(axis cs:55405,2.91326486073316)
--(axis cs:55404,2.91326547191904)
--(axis cs:55403,2.91326612287471)
--(axis cs:55402,2.91326678159012)
--(axis cs:55401,2.91326746287973)
--(axis cs:55400,2.91326814812231)
--(axis cs:55399,2.91326882471574)
--(axis cs:55398,2.91326949226796)
--(axis cs:55397,2.91327016186908)
--(axis cs:55396,2.91327085482604)
--(axis cs:55395,2.91327152031397)
--(axis cs:55394,2.91327220230065)
--(axis cs:55393,2.9132728727427)
--(axis cs:55392,2.91327353073729)
--(axis cs:55391,2.91327422401216)
--(axis cs:55390,2.91327493129908)
--(axis cs:55389,2.91327562403894)
--(axis cs:55388,2.91327634183912)
--(axis cs:55387,2.91327704274463)
--(axis cs:55386,2.91327775119217)
--(axis cs:55385,2.9132784242786)
--(axis cs:55384,2.91327912323515)
--(axis cs:55383,2.91327981661403)
--(axis cs:55382,2.91328047215799)
--(axis cs:55381,2.91328112213828)
--(axis cs:55380,2.91328173951034)
--(axis cs:55379,2.91328233639477)
--(axis cs:55378,2.91328294081672)
--(axis cs:55377,2.91328357151931)
--(axis cs:55376,2.91328417394712)
--(axis cs:55375,2.91328476314901)
--(axis cs:55374,2.91328536500608)
--(axis cs:55373,2.91328596870977)
--(axis cs:55372,2.91328658430996)
--(axis cs:55371,2.91328717951657)
--(axis cs:55370,2.91328778753848)
--(axis cs:55369,2.91328840678632)
--(axis cs:55368,2.91328903288511)
--(axis cs:55367,2.91328968870059)
--(axis cs:55366,2.913290352823)
--(axis cs:55365,2.91329096589787)
--(axis cs:55364,2.91329156015944)
--(axis cs:55363,2.91329215665214)
--(axis cs:55362,2.91329275901663)
--(axis cs:55361,2.91329336354047)
--(axis cs:55360,2.91329393772438)
--(axis cs:55359,2.91329452191641)
--(axis cs:55358,2.91329509914558)
--(axis cs:55357,2.91329569029411)
--(axis cs:55356,2.91329627612546)
--(axis cs:55355,2.91329685563474)
--(axis cs:55354,2.91329741260642)
--(axis cs:55353,2.91329798920599)
--(axis cs:55352,2.91329857390398)
--(axis cs:55351,2.91329915447955)
--(axis cs:55350,2.91329973770137)
--(axis cs:55349,2.91330035576638)
--(axis cs:55348,2.91330100923907)
--(axis cs:55347,2.91330163215473)
--(axis cs:55346,2.91330225367455)
--(axis cs:55345,2.91330290841857)
--(axis cs:55344,2.91330356004591)
--(axis cs:55343,2.91330422913027)
--(axis cs:55342,2.91330491326842)
--(axis cs:55341,2.91330558541447)
--(axis cs:55340,2.91330622265387)
--(axis cs:55339,2.91330691515997)
--(axis cs:55338,2.91330763944567)
--(axis cs:55337,2.91330838944795)
--(axis cs:55336,2.91330917281552)
--(axis cs:55335,2.91330995402877)
--(axis cs:55334,2.913310699661)
--(axis cs:55333,2.9133114606292)
--(axis cs:55332,2.91331221214631)
--(axis cs:55331,2.91331295548271)
--(axis cs:55330,2.91331371755863)
--(axis cs:55329,2.91331446780979)
--(axis cs:55328,2.91331523280269)
--(axis cs:55327,2.91331603145978)
--(axis cs:55326,2.91331687416372)
--(axis cs:55325,2.91331771768506)
--(axis cs:55324,2.91331855126144)
--(axis cs:55323,2.9133193683156)
--(axis cs:55322,2.913320185356)
--(axis cs:55321,2.91332103662872)
--(axis cs:55320,2.91332190157473)
--(axis cs:55319,2.91332276358859)
--(axis cs:55318,2.91332363873883)
--(axis cs:55317,2.91332451504361)
--(axis cs:55316,2.91332538945666)
--(axis cs:55315,2.91332627446029)
--(axis cs:55314,2.91332715678297)
--(axis cs:55313,2.91332804109298)
--(axis cs:55312,2.91332893143003)
--(axis cs:55311,2.91332978630896)
--(axis cs:55310,2.91333067229494)
--(axis cs:55309,2.91333155752439)
--(axis cs:55308,2.91333242882608)
--(axis cs:55307,2.91333329779392)
--(axis cs:55306,2.91333418220058)
--(axis cs:55305,2.91333509091697)
--(axis cs:55304,2.91333600384163)
--(axis cs:55303,2.91333692284432)
--(axis cs:55302,2.91333785839022)
--(axis cs:55301,2.91333881613225)
--(axis cs:55300,2.91333974244092)
--(axis cs:55299,2.91334067490359)
--(axis cs:55298,2.91334160357493)
--(axis cs:55297,2.913342555511)
--(axis cs:55296,2.91334345840759)
--(axis cs:55295,2.91334438097356)
--(axis cs:55294,2.91334531067993)
--(axis cs:55293,2.9133462444066)
--(axis cs:55292,2.91334719991331)
--(axis cs:55291,2.91334817141103)
--(axis cs:55290,2.91334919879443)
--(axis cs:55289,2.91335024482515)
--(axis cs:55288,2.91335129005418)
--(axis cs:55287,2.91335235481225)
--(axis cs:55286,2.91335343183664)
--(axis cs:55285,2.91335450311734)
--(axis cs:55284,2.91335559488317)
--(axis cs:55283,2.91335671739098)
--(axis cs:55282,2.91335786093803)
--(axis cs:55281,2.91335895271587)
--(axis cs:55280,2.91335998904386)
--(axis cs:55279,2.91336102295135)
--(axis cs:55278,2.91336203377503)
--(axis cs:55277,2.91336303641047)
--(axis cs:55276,2.91336399661933)
--(axis cs:55275,2.91336495111213)
--(axis cs:55274,2.91336595535584)
--(axis cs:55273,2.91336697162378)
--(axis cs:55272,2.91336797925853)
--(axis cs:55271,2.91336896532542)
--(axis cs:55270,2.91336997174859)
--(axis cs:55269,2.91337094575983)
--(axis cs:55268,2.91337193518364)
--(axis cs:55267,2.91337289975371)
--(axis cs:55266,2.91337389159027)
--(axis cs:55265,2.91337489510216)
--(axis cs:55264,2.91337589180332)
--(axis cs:55263,2.91337686520868)
--(axis cs:55262,2.91337783365809)
--(axis cs:55261,2.91337878956152)
--(axis cs:55260,2.91337974241245)
--(axis cs:55259,2.91338070360314)
--(axis cs:55258,2.91338168739824)
--(axis cs:55257,2.91338268048719)
--(axis cs:55256,2.91338366822829)
--(axis cs:55255,2.91338464280538)
--(axis cs:55254,2.91338559479034)
--(axis cs:55253,2.91338652822734)
--(axis cs:55252,2.91338744770917)
--(axis cs:55251,2.91338839129265)
--(axis cs:55250,2.91338932794327)
--(axis cs:55249,2.9133902605841)
--(axis cs:55248,2.91339121840756)
--(axis cs:55247,2.91339214960377)
--(axis cs:55246,2.91339306981241)
--(axis cs:55245,2.91339397722146)
--(axis cs:55244,2.91339486481274)
--(axis cs:55243,2.91339573195006)
--(axis cs:55242,2.91339659615752)
--(axis cs:55241,2.91339744692204)
--(axis cs:55240,2.91339829878104)
--(axis cs:55239,2.91339920777076)
--(axis cs:55238,2.91340011887251)
--(axis cs:55237,2.91340102743572)
--(axis cs:55236,2.91340192035788)
--(axis cs:55235,2.91340279722375)
--(axis cs:55234,2.91340369064835)
--(axis cs:55233,2.9134045911977)
--(axis cs:55232,2.91340549344491)
--(axis cs:55231,2.91340642045761)
--(axis cs:55230,2.91340732445963)
--(axis cs:55229,2.91340824035846)
--(axis cs:55228,2.91340911665208)
--(axis cs:55227,2.91341001623572)
--(axis cs:55226,2.91341088001109)
--(axis cs:55225,2.91341174880077)
--(axis cs:55224,2.9134125953765)
--(axis cs:55223,2.91341344523654)
--(axis cs:55222,2.91341434921811)
--(axis cs:55221,2.91341524430215)
--(axis cs:55220,2.9134161449109)
--(axis cs:55219,2.91341708893781)
--(axis cs:55218,2.91341801090553)
--(axis cs:55217,2.91341895693519)
--(axis cs:55216,2.91341990424086)
--(axis cs:55215,2.91342082671564)
--(axis cs:55214,2.91342178816721)
--(axis cs:55213,2.91342275319673)
--(axis cs:55212,2.91342371083586)
--(axis cs:55211,2.91342462799989)
--(axis cs:55210,2.91342556476467)
--(axis cs:55209,2.91342654840241)
--(axis cs:55208,2.91342751005642)
--(axis cs:55207,2.9134284557143)
--(axis cs:55206,2.91342940046665)
--(axis cs:55205,2.9134303559676)
--(axis cs:55204,2.9134312824627)
--(axis cs:55203,2.91343218004434)
--(axis cs:55202,2.91343310256965)
--(axis cs:55201,2.91343402698322)
--(axis cs:55200,2.9134349212006)
--(axis cs:55199,2.91343584387769)
--(axis cs:55198,2.91343676961672)
--(axis cs:55197,2.91343770468033)
--(axis cs:55196,2.9134386395064)
--(axis cs:55195,2.91343955102998)
--(axis cs:55194,2.91344048236589)
--(axis cs:55193,2.91344144237467)
--(axis cs:55192,2.91344241524408)
--(axis cs:55191,2.91344337566417)
--(axis cs:55190,2.9134443724347)
--(axis cs:55189,2.91344536852362)
--(axis cs:55188,2.9134463305242)
--(axis cs:55187,2.91344727322332)
--(axis cs:55186,2.91344820007044)
--(axis cs:55185,2.91344912957746)
--(axis cs:55184,2.91345007372655)
--(axis cs:55183,2.91345108504412)
--(axis cs:55182,2.91345209004897)
--(axis cs:55181,2.91345310033154)
--(axis cs:55180,2.91345412283913)
--(axis cs:55179,2.9134551445381)
--(axis cs:55178,2.9134561690872)
--(axis cs:55177,2.91345720004096)
--(axis cs:55176,2.91345822079067)
--(axis cs:55175,2.91345922420497)
--(axis cs:55174,2.91346023149268)
--(axis cs:55173,2.9134612252397)
--(axis cs:55172,2.91346225601005)
--(axis cs:55171,2.91346329430849)
--(axis cs:55170,2.91346432102205)
--(axis cs:55169,2.91346536706385)
--(axis cs:55168,2.91346642687669)
--(axis cs:55167,2.91346748521606)
--(axis cs:55166,2.91346852208079)
--(axis cs:55165,2.91346957505553)
--(axis cs:55164,2.91347064626623)
--(axis cs:55163,2.9134717444863)
--(axis cs:55162,2.9134728225235)
--(axis cs:55161,2.91347388671273)
--(axis cs:55160,2.91347497108859)
--(axis cs:55159,2.91347603467958)
--(axis cs:55158,2.91347709421911)
--(axis cs:55157,2.91347815464991)
--(axis cs:55156,2.91347922995797)
--(axis cs:55155,2.91348030158788)
--(axis cs:55154,2.91348136655247)
--(axis cs:55153,2.91348239350693)
--(axis cs:55152,2.91348343995298)
--(axis cs:55151,2.91348447766384)
--(axis cs:55150,2.91348555189182)
--(axis cs:55149,2.9134866277083)
--(axis cs:55148,2.91348769387495)
--(axis cs:55147,2.91348875029167)
--(axis cs:55146,2.91348978883125)
--(axis cs:55145,2.91349083410502)
--(axis cs:55144,2.91349190657859)
--(axis cs:55143,2.91349298338004)
--(axis cs:55142,2.91349406211884)
--(axis cs:55141,2.91349515254113)
--(axis cs:55140,2.91349628407828)
--(axis cs:55139,2.91349739008682)
--(axis cs:55138,2.91349853922515)
--(axis cs:55137,2.91349965999118)
--(axis cs:55136,2.91350076378142)
--(axis cs:55135,2.9135018876255)
--(axis cs:55134,2.91350303976342)
--(axis cs:55133,2.91350418270095)
--(axis cs:55132,2.91350535133981)
--(axis cs:55131,2.91350654516087)
--(axis cs:55130,2.91350773591546)
--(axis cs:55129,2.91350893044648)
--(axis cs:55128,2.91351013009829)
--(axis cs:55127,2.91351134503393)
--(axis cs:55126,2.91351257148903)
--(axis cs:55125,2.91351383153354)
--(axis cs:55124,2.91351504141017)
--(axis cs:55123,2.91351628879762)
--(axis cs:55122,2.91351755901519)
--(axis cs:55121,2.91351883315783)
--(axis cs:55120,2.91352010028482)
--(axis cs:55119,2.91352135718581)
--(axis cs:55118,2.91352261389939)
--(axis cs:55117,2.91352387839968)
--(axis cs:55116,2.91352514044303)
--(axis cs:55115,2.91352641413976)
--(axis cs:55114,2.91352768435048)
--(axis cs:55113,2.91352894462165)
--(axis cs:55112,2.91353026316483)
--(axis cs:55111,2.91353160188362)
--(axis cs:55110,2.91353290401088)
--(axis cs:55109,2.91353418042574)
--(axis cs:55108,2.91353545855242)
--(axis cs:55107,2.91353675446036)
--(axis cs:55106,2.91353808271659)
--(axis cs:55105,2.91353942691585)
--(axis cs:55104,2.91354077571542)
--(axis cs:55103,2.91354214011054)
--(axis cs:55102,2.91354348468012)
--(axis cs:55101,2.91354480316883)
--(axis cs:55100,2.91354615530847)
--(axis cs:55099,2.91354749061524)
--(axis cs:55098,2.91354880119995)
--(axis cs:55097,2.91355010928403)
--(axis cs:55096,2.91355144095489)
--(axis cs:55095,2.91355277361208)
--(axis cs:55094,2.91355410488805)
--(axis cs:55093,2.91355546018991)
--(axis cs:55092,2.91355681439487)
--(axis cs:55091,2.91355821472898)
--(axis cs:55090,2.9135596278687)
--(axis cs:55089,2.91356105231357)
--(axis cs:55088,2.91356244931777)
--(axis cs:55087,2.91356384485235)
--(axis cs:55086,2.91356523417644)
--(axis cs:55085,2.9135666145687)
--(axis cs:55084,2.91356798506117)
--(axis cs:55083,2.91356934192351)
--(axis cs:55082,2.91357068191855)
--(axis cs:55081,2.91357203689972)
--(axis cs:55080,2.91357339719216)
--(axis cs:55079,2.91357473208872)
--(axis cs:55078,2.9135760533425)
--(axis cs:55077,2.91357738593249)
--(axis cs:55076,2.9135786953423)
--(axis cs:55075,2.91358004847809)
--(axis cs:55074,2.91358143351647)
--(axis cs:55073,2.9135828173767)
--(axis cs:55072,2.91358419776302)
--(axis cs:55071,2.91358557675805)
--(axis cs:55070,2.91358698793007)
--(axis cs:55069,2.91358841741654)
--(axis cs:55068,2.91358983979441)
--(axis cs:55067,2.91359125288455)
--(axis cs:55066,2.91359266487645)
--(axis cs:55065,2.91359409197185)
--(axis cs:55064,2.91359549377531)
--(axis cs:55063,2.91359684365297)
--(axis cs:55062,2.9135981605817)
--(axis cs:55061,2.91359950286716)
--(axis cs:55060,2.91360085734152)
--(axis cs:55059,2.91360224391252)
--(axis cs:55058,2.9136036149144)
--(axis cs:55057,2.9136049800326)
--(axis cs:55056,2.91360634914501)
--(axis cs:55055,2.91360771959283)
--(axis cs:55054,2.91360908900013)
--(axis cs:55053,2.91361046566425)
--(axis cs:55052,2.91361179918947)
--(axis cs:55051,2.91361310594157)
--(axis cs:55050,2.91361444592664)
--(axis cs:55049,2.91361577650073)
--(axis cs:55048,2.91361711935825)
--(axis cs:55047,2.91361845533378)
--(axis cs:55046,2.91361980341892)
--(axis cs:55045,2.91362112162532)
--(axis cs:55044,2.91362241400312)
--(axis cs:55043,2.91362371760205)
--(axis cs:55042,2.91362497313589)
--(axis cs:55041,2.91362622733347)
--(axis cs:55040,2.91362747772509)
--(axis cs:55039,2.91362874948586)
--(axis cs:55038,2.91362999998154)
--(axis cs:55037,2.91363125932916)
--(axis cs:55036,2.9136325488372)
--(axis cs:55035,2.91363384858932)
--(axis cs:55034,2.91363516224446)
--(axis cs:55033,2.91363648225937)
--(axis cs:55032,2.91363780324124)
--(axis cs:55031,2.91363910810196)
--(axis cs:55030,2.9136403689508)
--(axis cs:55029,2.91364164300138)
--(axis cs:55028,2.9136429002803)
--(axis cs:55027,2.91364415663252)
--(axis cs:55026,2.91364535861023)
--(axis cs:55025,2.9136465269293)
--(axis cs:55024,2.91364771873906)
--(axis cs:55023,2.91364888480306)
--(axis cs:55022,2.91365006882996)
--(axis cs:55021,2.91365124896167)
--(axis cs:55020,2.91365245021911)
--(axis cs:55019,2.91365369084157)
--(axis cs:55018,2.91365487273076)
--(axis cs:55017,2.9136560566445)
--(axis cs:55016,2.91365722250431)
--(axis cs:55015,2.91365838165803)
--(axis cs:55014,2.91365957442569)
--(axis cs:55013,2.91366077966039)
--(axis cs:55012,2.91366199919209)
--(axis cs:55011,2.91366322908896)
--(axis cs:55010,2.91366446698383)
--(axis cs:55009,2.91366570580656)
--(axis cs:55008,2.91366692296755)
--(axis cs:55007,2.91366813349794)
--(axis cs:55006,2.91366937378003)
--(axis cs:55005,2.91367060060945)
--(axis cs:55004,2.91367179762149)
--(axis cs:55003,2.91367294087147)
--(axis cs:55002,2.91367406884115)
--(axis cs:55001,2.91367519707203)
--(axis cs:55000,2.91367631320145)
--(axis cs:54999,2.91367745479179)
--(axis cs:54998,2.91367863616209)
--(axis cs:54997,2.91367980560515)
--(axis cs:54996,2.91368096566291)
--(axis cs:54995,2.91368213557701)
--(axis cs:54994,2.9136833029953)
--(axis cs:54993,2.9136844613119)
--(axis cs:54992,2.91368562283016)
--(axis cs:54991,2.91368677044619)
--(axis cs:54990,2.91368793093438)
--(axis cs:54989,2.91368908571702)
--(axis cs:54988,2.91369023235337)
--(axis cs:54987,2.91369138281523)
--(axis cs:54986,2.91369251016753)
--(axis cs:54985,2.91369363772506)
--(axis cs:54984,2.91369474993881)
--(axis cs:54983,2.91369585234007)
--(axis cs:54982,2.91369693832143)
--(axis cs:54981,2.91369805525798)
--(axis cs:54980,2.91369916550816)
--(axis cs:54979,2.91370026863564)
--(axis cs:54978,2.9137013367258)
--(axis cs:54977,2.91370239748046)
--(axis cs:54976,2.91370346443199)
--(axis cs:54975,2.91370454824002)
--(axis cs:54974,2.91370563876287)
--(axis cs:54973,2.9137067117473)
--(axis cs:54972,2.91370779760957)
--(axis cs:54971,2.91370890639803)
--(axis cs:54970,2.91371001213755)
--(axis cs:54969,2.913711109847)
--(axis cs:54968,2.91371220296503)
--(axis cs:54967,2.91371330060474)
--(axis cs:54966,2.91371442669738)
--(axis cs:54965,2.91371554567922)
--(axis cs:54964,2.91371667032172)
--(axis cs:54963,2.91371779481767)
--(axis cs:54962,2.91371889759367)
--(axis cs:54961,2.91371998106538)
--(axis cs:54960,2.91372103372584)
--(axis cs:54959,2.91372206372946)
--(axis cs:54958,2.91372308131832)
--(axis cs:54957,2.91372413680762)
--(axis cs:54956,2.91372521302428)
--(axis cs:54955,2.91372627978372)
--(axis cs:54954,2.91372733002037)
--(axis cs:54953,2.91372835665197)
--(axis cs:54952,2.91372941556066)
--(axis cs:54951,2.91373052752237)
--(axis cs:54950,2.91373163877669)
--(axis cs:54949,2.91373274919881)
--(axis cs:54948,2.91373386456644)
--(axis cs:54947,2.91373496053248)
--(axis cs:54946,2.91373607151511)
--(axis cs:54945,2.91373716355558)
--(axis cs:54944,2.91373825576886)
--(axis cs:54943,2.91373935122739)
--(axis cs:54942,2.91374047416503)
--(axis cs:54941,2.91374161835766)
--(axis cs:54940,2.9137427299875)
--(axis cs:54939,2.91374383563589)
--(axis cs:54938,2.91374497136475)
--(axis cs:54937,2.91374611679198)
--(axis cs:54936,2.91374724462191)
--(axis cs:54935,2.91374833534421)
--(axis cs:54934,2.91374942045158)
--(axis cs:54933,2.91375052201176)
--(axis cs:54932,2.91375160939491)
--(axis cs:54931,2.91375265480239)
--(axis cs:54930,2.91375371217824)
--(axis cs:54929,2.91375479915014)
--(axis cs:54928,2.91375590507263)
--(axis cs:54927,2.91375699965809)
--(axis cs:54926,2.91375814860259)
--(axis cs:54925,2.91375932061043)
--(axis cs:54924,2.91376051326946)
--(axis cs:54923,2.91376173816883)
--(axis cs:54922,2.91376296566763)
--(axis cs:54921,2.91376420259907)
--(axis cs:54920,2.913765459497)
--(axis cs:54919,2.91376670352109)
--(axis cs:54918,2.91376793253111)
--(axis cs:54917,2.91376913743978)
--(axis cs:54916,2.91377033168996)
--(axis cs:54915,2.91377152749213)
--(axis cs:54914,2.91377267851479)
--(axis cs:54913,2.91377383445842)
--(axis cs:54912,2.9137750060236)
--(axis cs:54911,2.91377617520253)
--(axis cs:54910,2.91377737067933)
--(axis cs:54909,2.91377854747905)
--(axis cs:54908,2.91377972696972)
--(axis cs:54907,2.9137808363757)
--(axis cs:54906,2.91378194708589)
--(axis cs:54905,2.91378304481488)
--(axis cs:54904,2.91378413348634)
--(axis cs:54903,2.9137852095734)
--(axis cs:54902,2.91378629003268)
--(axis cs:54901,2.91378737896321)
--(axis cs:54900,2.9137884480543)
--(axis cs:54899,2.91378946551176)
--(axis cs:54898,2.91379050046948)
--(axis cs:54897,2.91379151990235)
--(axis cs:54896,2.91379253384905)
--(axis cs:54895,2.91379353835483)
--(axis cs:54894,2.91379457461711)
--(axis cs:54893,2.91379560409083)
--(axis cs:54892,2.91379666434171)
--(axis cs:54891,2.91379770594635)
--(axis cs:54890,2.91379871346805)
--(axis cs:54889,2.91379972758358)
--(axis cs:54888,2.91380074056124)
--(axis cs:54887,2.91380174309361)
--(axis cs:54886,2.91380275312109)
--(axis cs:54885,2.91380379882207)
--(axis cs:54884,2.91380484002406)
--(axis cs:54883,2.91380585586638)
--(axis cs:54882,2.9138069008627)
--(axis cs:54881,2.91380795173566)
--(axis cs:54880,2.91380897575849)
--(axis cs:54879,2.91381001602786)
--(axis cs:54878,2.91381106803519)
--(axis cs:54877,2.91381213535595)
--(axis cs:54876,2.9138132129476)
--(axis cs:54875,2.91381426584736)
--(axis cs:54874,2.9138153035846)
--(axis cs:54873,2.91381632494852)
--(axis cs:54872,2.91381732993502)
--(axis cs:54871,2.91381832487701)
--(axis cs:54870,2.91381931928629)
--(axis cs:54869,2.91382031402576)
--(axis cs:54868,2.91382130611978)
--(axis cs:54867,2.91382227467688)
--(axis cs:54866,2.91382324743146)
--(axis cs:54865,2.91382423176879)
--(axis cs:54864,2.91382520168326)
--(axis cs:54863,2.91382612744053)
--(axis cs:54862,2.91382706473729)
--(axis cs:54861,2.91382802391221)
--(axis cs:54860,2.91382897847369)
--(axis cs:54859,2.91382994730445)
--(axis cs:54858,2.91383086236112)
--(axis cs:54857,2.91383182089003)
--(axis cs:54856,2.91383277290121)
--(axis cs:54855,2.91383376591376)
--(axis cs:54854,2.91383477228058)
--(axis cs:54853,2.91383574099285)
--(axis cs:54852,2.91383671911713)
--(axis cs:54851,2.91383772994113)
--(axis cs:54850,2.91383871146916)
--(axis cs:54849,2.91383966403126)
--(axis cs:54848,2.9138406002468)
--(axis cs:54847,2.91384149276708)
--(axis cs:54846,2.91384238050038)
--(axis cs:54845,2.91384327692391)
--(axis cs:54844,2.91384416365773)
--(axis cs:54843,2.91384503133133)
--(axis cs:54842,2.91384587282697)
--(axis cs:54841,2.91384669881113)
--(axis cs:54840,2.91384752356861)
--(axis cs:54839,2.91384833393162)
--(axis cs:54838,2.91384916363755)
--(axis cs:54837,2.91385003623119)
--(axis cs:54836,2.91385089368105)
--(axis cs:54835,2.91385176405876)
--(axis cs:54834,2.91385266271103)
--(axis cs:54833,2.91385357315611)
--(axis cs:54832,2.91385448804013)
--(axis cs:54831,2.91385537723657)
--(axis cs:54830,2.91385623646864)
--(axis cs:54829,2.91385711414744)
--(axis cs:54828,2.91385796862861)
--(axis cs:54827,2.91385883992817)
--(axis cs:54826,2.91385971953354)
--(axis cs:54825,2.91386058535228)
--(axis cs:54824,2.91386141532666)
--(axis cs:54823,2.913862261128)
--(axis cs:54822,2.91386308967382)
--(axis cs:54821,2.9138638988981)
--(axis cs:54820,2.91386470463805)
--(axis cs:54819,2.91386550851159)
--(axis cs:54818,2.91386634068234)
--(axis cs:54817,2.91386715920282)
--(axis cs:54816,2.91386800153989)
--(axis cs:54815,2.91386881103405)
--(axis cs:54814,2.91386960580678)
--(axis cs:54813,2.91387040721674)
--(axis cs:54812,2.91387119687108)
--(axis cs:54811,2.91387196912836)
--(axis cs:54810,2.91387272894861)
--(axis cs:54809,2.91387349151994)
--(axis cs:54808,2.91387425004616)
--(axis cs:54807,2.91387505402008)
--(axis cs:54806,2.91387588030655)
--(axis cs:54805,2.91387669516225)
--(axis cs:54804,2.91387754516296)
--(axis cs:54803,2.91387841398987)
--(axis cs:54802,2.91387931449271)
--(axis cs:54801,2.91388023492607)
--(axis cs:54800,2.91388118939914)
--(axis cs:54799,2.9138821429208)
--(axis cs:54798,2.91388306138742)
--(axis cs:54797,2.9138839302682)
--(axis cs:54796,2.91388478143234)
--(axis cs:54795,2.91388563274596)
--(axis cs:54794,2.91388651684111)
--(axis cs:54793,2.91388737267313)
--(axis cs:54792,2.91388818007584)
--(axis cs:54791,2.91388897619537)
--(axis cs:54790,2.91388976666956)
--(axis cs:54789,2.91389060311689)
--(axis cs:54788,2.91389144977274)
--(axis cs:54787,2.91389231947697)
--(axis cs:54786,2.91389317705225)
--(axis cs:54785,2.91389403992264)
--(axis cs:54784,2.91389491070664)
--(axis cs:54783,2.91389579643138)
--(axis cs:54782,2.91389668666407)
--(axis cs:54781,2.91389757871807)
--(axis cs:54780,2.91389846785601)
--(axis cs:54779,2.91389935220732)
--(axis cs:54778,2.91390026794684)
--(axis cs:54777,2.91390119982101)
--(axis cs:54776,2.91390213606776)
--(axis cs:54775,2.91390309096466)
--(axis cs:54774,2.91390402434182)
--(axis cs:54773,2.91390494945174)
--(axis cs:54772,2.91390587137425)
--(axis cs:54771,2.91390679880186)
--(axis cs:54770,2.91390772309881)
--(axis cs:54769,2.91390863372095)
--(axis cs:54768,2.91390956585835)
--(axis cs:54767,2.91391052836065)
--(axis cs:54766,2.91391150459068)
--(axis cs:54765,2.91391249068656)
--(axis cs:54764,2.91391349746834)
--(axis cs:54763,2.91391449088755)
--(axis cs:54762,2.91391550848736)
--(axis cs:54761,2.91391658012419)
--(axis cs:54760,2.91391765077997)
--(axis cs:54759,2.9139187297729)
--(axis cs:54758,2.91391982035878)
--(axis cs:54757,2.91392091418897)
--(axis cs:54756,2.91392199593065)
--(axis cs:54755,2.91392302644818)
--(axis cs:54754,2.91392407770697)
--(axis cs:54753,2.91392512345448)
--(axis cs:54752,2.91392614584939)
--(axis cs:54751,2.91392716208443)
--(axis cs:54750,2.91392819252022)
--(axis cs:54749,2.9139292556772)
--(axis cs:54748,2.9139303326307)
--(axis cs:54747,2.91393141122511)
--(axis cs:54746,2.91393247317518)
--(axis cs:54745,2.9139335509552)
--(axis cs:54744,2.91393461146468)
--(axis cs:54743,2.91393566611744)
--(axis cs:54742,2.91393669394808)
--(axis cs:54741,2.91393769950519)
--(axis cs:54740,2.91393870794135)
--(axis cs:54739,2.91393972173947)
--(axis cs:54738,2.91394072575316)
--(axis cs:54737,2.91394178737904)
--(axis cs:54736,2.91394284730612)
--(axis cs:54735,2.91394388960149)
--(axis cs:54734,2.91394492529894)
--(axis cs:54733,2.91394593713444)
--(axis cs:54732,2.91394693884295)
--(axis cs:54731,2.91394790424431)
--(axis cs:54730,2.91394889205378)
--(axis cs:54729,2.91394986916993)
--(axis cs:54728,2.91395080607193)
--(axis cs:54727,2.91395173637826)
--(axis cs:54726,2.91395268483655)
--(axis cs:54725,2.91395362712657)
--(axis cs:54724,2.91395455414889)
--(axis cs:54723,2.91395543349522)
--(axis cs:54722,2.91395631576397)
--(axis cs:54721,2.91395720315193)
--(axis cs:54720,2.91395815918273)
--(axis cs:54719,2.91395912540415)
--(axis cs:54718,2.91396007929507)
--(axis cs:54717,2.91396104887913)
--(axis cs:54716,2.9139620020779)
--(axis cs:54715,2.91396291716889)
--(axis cs:54714,2.91396379839726)
--(axis cs:54713,2.91396469418091)
--(axis cs:54712,2.9139656189632)
--(axis cs:54711,2.91396654980409)
--(axis cs:54710,2.91396751507898)
--(axis cs:54709,2.91396847679421)
--(axis cs:54708,2.91396942300654)
--(axis cs:54707,2.91397036304426)
--(axis cs:54706,2.9139712275517)
--(axis cs:54705,2.91397210540129)
--(axis cs:54704,2.91397296611802)
--(axis cs:54703,2.91397379296501)
--(axis cs:54702,2.91397457841693)
--(axis cs:54701,2.91397534348636)
--(axis cs:54700,2.913976134903)
--(axis cs:54699,2.91397694903476)
--(axis cs:54698,2.91397774875762)
--(axis cs:54697,2.91397855304165)
--(axis cs:54696,2.91397934075547)
--(axis cs:54695,2.91398014742977)
--(axis cs:54694,2.91398094876033)
--(axis cs:54693,2.91398173273705)
--(axis cs:54692,2.91398256026448)
--(axis cs:54691,2.91398339157968)
--(axis cs:54690,2.91398416711818)
--(axis cs:54689,2.91398494485089)
--(axis cs:54688,2.9139857226132)
--(axis cs:54687,2.91398648076833)
--(axis cs:54686,2.91398726073622)
--(axis cs:54685,2.91398801356328)
--(axis cs:54684,2.91398877951185)
--(axis cs:54683,2.91398957275243)
--(axis cs:54682,2.91399037903777)
--(axis cs:54681,2.91399120366357)
--(axis cs:54680,2.91399204159202)
--(axis cs:54679,2.91399285793382)
--(axis cs:54678,2.91399361941923)
--(axis cs:54677,2.91399436784898)
--(axis cs:54676,2.91399514658589)
--(axis cs:54675,2.9139959221051)
--(axis cs:54674,2.91399672432265)
--(axis cs:54673,2.91399753384308)
--(axis cs:54672,2.91399833479651)
--(axis cs:54671,2.91399912133373)
--(axis cs:54670,2.91400000386973)
--(axis cs:54669,2.91400087127739)
--(axis cs:54668,2.9140017282218)
--(axis cs:54667,2.91400253140575)
--(axis cs:54666,2.91400330529059)
--(axis cs:54665,2.91400409088134)
--(axis cs:54664,2.91400487932224)
--(axis cs:54663,2.91400572735888)
--(axis cs:54662,2.9140065572631)
--(axis cs:54661,2.91400734917927)
--(axis cs:54660,2.91400814284237)
--(axis cs:54659,2.91400894449319)
--(axis cs:54658,2.91400977493074)
--(axis cs:54657,2.91401062805085)
--(axis cs:54656,2.91401145227586)
--(axis cs:54655,2.91401227501739)
--(axis cs:54654,2.91401312892434)
--(axis cs:54653,2.91401399301448)
--(axis cs:54652,2.91401482376877)
--(axis cs:54651,2.9140156763574)
--(axis cs:54650,2.91401652348056)
--(axis cs:54649,2.91401735407887)
--(axis cs:54648,2.91401821137823)
--(axis cs:54647,2.91401908487922)
--(axis cs:54646,2.91401992424439)
--(axis cs:54645,2.91402077357117)
--(axis cs:54644,2.91402163267024)
--(axis cs:54643,2.91402249811539)
--(axis cs:54642,2.91402337073052)
--(axis cs:54641,2.91402420230082)
--(axis cs:54640,2.91402503007834)
--(axis cs:54639,2.91402585685375)
--(axis cs:54638,2.91402671166017)
--(axis cs:54637,2.91402759267553)
--(axis cs:54636,2.91402849756284)
--(axis cs:54635,2.91402943079698)
--(axis cs:54634,2.91403036854596)
--(axis cs:54633,2.91403130160712)
--(axis cs:54632,2.91403221406782)
--(axis cs:54631,2.91403312144658)
--(axis cs:54630,2.91403405054606)
--(axis cs:54629,2.91403499678466)
--(axis cs:54628,2.91403593949341)
--(axis cs:54627,2.91403688011662)
--(axis cs:54626,2.91403779471368)
--(axis cs:54625,2.91403869058172)
--(axis cs:54624,2.91403959884901)
--(axis cs:54623,2.91404048329838)
--(axis cs:54622,2.91404141018095)
--(axis cs:54621,2.91404228406219)
--(axis cs:54620,2.91404314967294)
--(axis cs:54619,2.91404399063548)
--(axis cs:54618,2.91404481389407)
--(axis cs:54617,2.91404566552195)
--(axis cs:54616,2.91404648507374)
--(axis cs:54615,2.9140472780983)
--(axis cs:54614,2.91404804955094)
--(axis cs:54613,2.91404879087492)
--(axis cs:54612,2.91404954739485)
--(axis cs:54611,2.9140503094294)
--(axis cs:54610,2.91405106173207)
--(axis cs:54609,2.91405183955926)
--(axis cs:54608,2.9140526394411)
--(axis cs:54607,2.91405344970904)
--(axis cs:54606,2.9140542934635)
--(axis cs:54605,2.91405512316672)
--(axis cs:54604,2.91405592166899)
--(axis cs:54603,2.9140567030183)
--(axis cs:54602,2.91405752193173)
--(axis cs:54601,2.91405832953209)
--(axis cs:54600,2.91405911312248)
--(axis cs:54599,2.91405988599525)
--(axis cs:54598,2.91406063673091)
--(axis cs:54597,2.91406136888438)
--(axis cs:54596,2.91406211427923)
--(axis cs:54595,2.91406285738566)
--(axis cs:54594,2.91406364946823)
--(axis cs:54593,2.91406448779857)
--(axis cs:54592,2.91406530282446)
--(axis cs:54591,2.9140661362772)
--(axis cs:54590,2.91406696971498)
--(axis cs:54589,2.91406779228699)
--(axis cs:54588,2.91406862618449)
--(axis cs:54587,2.9140694307137)
--(axis cs:54586,2.9140701929026)
--(axis cs:54585,2.91407093736402)
--(axis cs:54584,2.91407171090413)
--(axis cs:54583,2.91407250285327)
--(axis cs:54582,2.91407333464509)
--(axis cs:54581,2.91407418866669)
--(axis cs:54580,2.91407502762292)
--(axis cs:54579,2.91407584990542)
--(axis cs:54578,2.91407667071273)
--(axis cs:54577,2.91407750339372)
--(axis cs:54576,2.91407833578282)
--(axis cs:54575,2.91407912389533)
--(axis cs:54574,2.91407989876048)
--(axis cs:54573,2.91408066778701)
--(axis cs:54572,2.91408142019483)
--(axis cs:54571,2.91408217420389)
--(axis cs:54570,2.91408296911009)
--(axis cs:54569,2.91408374312964)
--(axis cs:54568,2.91408450465314)
--(axis cs:54567,2.91408527292938)
--(axis cs:54566,2.91408602173139)
--(axis cs:54565,2.91408675519328)
--(axis cs:54564,2.91408752446859)
--(axis cs:54563,2.9140882993447)
--(axis cs:54562,2.91408906165305)
--(axis cs:54561,2.91408983561614)
--(axis cs:54560,2.91409064838309)
--(axis cs:54559,2.91409147385454)
--(axis cs:54558,2.91409226566373)
--(axis cs:54557,2.91409307056835)
--(axis cs:54556,2.91409386357972)
--(axis cs:54555,2.91409465989982)
--(axis cs:54554,2.91409546673435)
--(axis cs:54553,2.91409627826982)
--(axis cs:54552,2.91409710761934)
--(axis cs:54551,2.91409793952622)
--(axis cs:54550,2.91409877320502)
--(axis cs:54549,2.91409963514849)
--(axis cs:54548,2.91410046836602)
--(axis cs:54547,2.91410127740988)
--(axis cs:54546,2.91410205565966)
--(axis cs:54545,2.91410283302516)
--(axis cs:54544,2.91410363478849)
--(axis cs:54543,2.91410441530573)
--(axis cs:54542,2.91410522496682)
--(axis cs:54541,2.91410601621646)
--(axis cs:54540,2.91410683547791)
--(axis cs:54539,2.91410763579191)
--(axis cs:54538,2.91410843754835)
--(axis cs:54537,2.91410923729702)
--(axis cs:54536,2.91411003280683)
--(axis cs:54535,2.91411084435131)
--(axis cs:54534,2.91411163169674)
--(axis cs:54533,2.914112420876)
--(axis cs:54532,2.9141132166715)
--(axis cs:54531,2.91411403090362)
--(axis cs:54530,2.9141148547647)
--(axis cs:54529,2.91411569798477)
--(axis cs:54528,2.91411652527919)
--(axis cs:54527,2.91411736791032)
--(axis cs:54526,2.9141182000419)
--(axis cs:54525,2.91411899490625)
--(axis cs:54524,2.9141197395369)
--(axis cs:54523,2.91412047967111)
--(axis cs:54522,2.91412121461974)
--(axis cs:54521,2.91412193944339)
--(axis cs:54520,2.91412267901931)
--(axis cs:54519,2.91412343589547)
--(axis cs:54518,2.91412421553909)
--(axis cs:54517,2.91412497043836)
--(axis cs:54516,2.91412575029012)
--(axis cs:54515,2.91412652815826)
--(axis cs:54514,2.91412732976829)
--(axis cs:54513,2.91412813502312)
--(axis cs:54512,2.91412895623086)
--(axis cs:54511,2.91412974232622)
--(axis cs:54510,2.91413054936208)
--(axis cs:54509,2.91413135513215)
--(axis cs:54508,2.9141321692038)
--(axis cs:54507,2.91413297501726)
--(axis cs:54506,2.91413377296422)
--(axis cs:54505,2.91413462092734)
--(axis cs:54504,2.91413545267101)
--(axis cs:54503,2.91413627410812)
--(axis cs:54502,2.91413709717998)
--(axis cs:54501,2.91413793296606)
--(axis cs:54500,2.91413876535132)
--(axis cs:54499,2.91413955260466)
--(axis cs:54498,2.91414035985493)
--(axis cs:54497,2.91414118206009)
--(axis cs:54496,2.91414198228724)
--(axis cs:54495,2.91414279529725)
--(axis cs:54494,2.91414364667425)
--(axis cs:54493,2.91414448873503)
--(axis cs:54492,2.91414533961551)
--(axis cs:54491,2.91414621136595)
--(axis cs:54490,2.91414712383034)
--(axis cs:54489,2.9141480706335)
--(axis cs:54488,2.9141489919099)
--(axis cs:54487,2.91414989009772)
--(axis cs:54486,2.91415080020614)
--(axis cs:54485,2.91415173630275)
--(axis cs:54484,2.91415272075532)
--(axis cs:54483,2.91415373195214)
--(axis cs:54482,2.91415470903532)
--(axis cs:54481,2.91415564420084)
--(axis cs:54480,2.91415655782323)
--(axis cs:54479,2.914157466446)
--(axis cs:54478,2.91415837565193)
--(axis cs:54477,2.91415926977855)
--(axis cs:54476,2.91416014490674)
--(axis cs:54475,2.91416104182814)
--(axis cs:54474,2.91416200327719)
--(axis cs:54473,2.91416298982298)
--(axis cs:54472,2.91416399462312)
--(axis cs:54471,2.91416505159306)
--(axis cs:54470,2.91416612655391)
--(axis cs:54469,2.91416719499739)
--(axis cs:54468,2.91416822393511)
--(axis cs:54467,2.91416921413144)
--(axis cs:54466,2.91417017358185)
--(axis cs:54465,2.91417112576575)
--(axis cs:54464,2.91417208139622)
--(axis cs:54463,2.91417300854862)
--(axis cs:54462,2.91417391857191)
--(axis cs:54461,2.91417484686306)
--(axis cs:54460,2.91417575794566)
--(axis cs:54459,2.91417668443096)
--(axis cs:54458,2.9141775832352)
--(axis cs:54457,2.91417848274362)
--(axis cs:54456,2.9141793429377)
--(axis cs:54455,2.91418019530617)
--(axis cs:54454,2.91418104360594)
--(axis cs:54453,2.91418189747253)
--(axis cs:54452,2.91418275427956)
--(axis cs:54451,2.91418362327357)
--(axis cs:54450,2.91418452635639)
--(axis cs:54449,2.91418541407885)
--(axis cs:54448,2.91418628168644)
--(axis cs:54447,2.9141871581979)
--(axis cs:54446,2.91418799999539)
--(axis cs:54445,2.91418885647871)
--(axis cs:54444,2.91418969188089)
--(axis cs:54443,2.91419051467923)
--(axis cs:54442,2.91419132763339)
--(axis cs:54441,2.91419212304185)
--(axis cs:54440,2.9141929254202)
--(axis cs:54439,2.91419375541455)
--(axis cs:54438,2.91419456754863)
--(axis cs:54437,2.91419533538876)
--(axis cs:54436,2.914196079075)
--(axis cs:54435,2.91419681537304)
--(axis cs:54434,2.91419755373635)
--(axis cs:54433,2.91419826652156)
--(axis cs:54432,2.91419895465664)
--(axis cs:54431,2.91419965942964)
--(axis cs:54430,2.91420039276932)
--(axis cs:54429,2.91420110175269)
--(axis cs:54428,2.91420185936945)
--(axis cs:54427,2.91420259283269)
--(axis cs:54426,2.91420332065027)
--(axis cs:54425,2.91420407523499)
--(axis cs:54424,2.91420480301364)
--(axis cs:54423,2.91420553811077)
--(axis cs:54422,2.91420624351877)
--(axis cs:54421,2.91420694197276)
--(axis cs:54420,2.91420759286405)
--(axis cs:54419,2.91420825026072)
--(axis cs:54418,2.91420892301248)
--(axis cs:54417,2.91420962684279)
--(axis cs:54416,2.91421031347173)
--(axis cs:54415,2.91421095451251)
--(axis cs:54414,2.91421160170094)
--(axis cs:54413,2.91421223588095)
--(axis cs:54412,2.91421285125219)
--(axis cs:54411,2.91421346892884)
--(axis cs:54410,2.91421410065944)
--(axis cs:54409,2.91421473729588)
--(axis cs:54408,2.91421532347656)
--(axis cs:54407,2.91421590933258)
--(axis cs:54406,2.91421647951051)
--(axis cs:54405,2.91421707097609)
--(axis cs:54404,2.91421765976287)
--(axis cs:54403,2.91421826832355)
--(axis cs:54402,2.91421890245336)
--(axis cs:54401,2.91421956272819)
--(axis cs:54400,2.91422022006977)
--(axis cs:54399,2.91422087492266)
--(axis cs:54398,2.91422154464535)
--(axis cs:54397,2.91422220280752)
--(axis cs:54396,2.91422287586144)
--(axis cs:54395,2.91422355630781)
--(axis cs:54394,2.91422423606529)
--(axis cs:54393,2.91422491351777)
--(axis cs:54392,2.91422560068506)
--(axis cs:54391,2.91422623722883)
--(axis cs:54390,2.91422682053316)
--(axis cs:54389,2.91422738090193)
--(axis cs:54388,2.91422794845335)
--(axis cs:54387,2.9142285082469)
--(axis cs:54386,2.91422907874123)
--(axis cs:54385,2.91422966011723)
--(axis cs:54384,2.91423026189378)
--(axis cs:54383,2.91423087946329)
--(axis cs:54382,2.91423148852911)
--(axis cs:54381,2.91423211936149)
--(axis cs:54380,2.91423282285905)
--(axis cs:54379,2.91423351049291)
--(axis cs:54378,2.91423417816602)
--(axis cs:54377,2.91423482294121)
--(axis cs:54376,2.91423543672344)
--(axis cs:54375,2.91423605843167)
--(axis cs:54374,2.91423668587535)
--(axis cs:54373,2.91423734073054)
--(axis cs:54372,2.91423800410007)
--(axis cs:54371,2.91423864138829)
--(axis cs:54370,2.9142392616026)
--(axis cs:54369,2.91423987796817)
--(axis cs:54368,2.9142404845285)
--(axis cs:54367,2.91424107002482)
--(axis cs:54366,2.91424166525428)
--(axis cs:54365,2.91424225853013)
--(axis cs:54364,2.9142428560475)
--(axis cs:54363,2.91424350725206)
--(axis cs:54362,2.91424415501689)
--(axis cs:54361,2.91424480047189)
--(axis cs:54360,2.91424542244871)
--(axis cs:54359,2.91424604296046)
--(axis cs:54358,2.9142467018469)
--(axis cs:54357,2.91424738418762)
--(axis cs:54356,2.91424806532518)
--(axis cs:54355,2.91424872747879)
--(axis cs:54354,2.91424942045097)
--(axis cs:54353,2.9142501657951)
--(axis cs:54352,2.91425091636503)
--(axis cs:54351,2.91425168140581)
--(axis cs:54350,2.91425241602641)
--(axis cs:54349,2.91425314877365)
--(axis cs:54348,2.91425388197393)
--(axis cs:54347,2.91425460689169)
--(axis cs:54346,2.91425533965817)
--(axis cs:54345,2.91425608537239)
--(axis cs:54344,2.91425686634176)
--(axis cs:54343,2.91425768805468)
--(axis cs:54342,2.91425850608585)
--(axis cs:54341,2.91425934199898)
--(axis cs:54340,2.91426019521658)
--(axis cs:54339,2.91426103995699)
--(axis cs:54338,2.91426186728438)
--(axis cs:54337,2.91426271846306)
--(axis cs:54336,2.9142635875104)
--(axis cs:54335,2.91426451918914)
--(axis cs:54334,2.91426545702894)
--(axis cs:54333,2.91426641507857)
--(axis cs:54332,2.91426737996308)
--(axis cs:54331,2.91426834272815)
--(axis cs:54330,2.91426927756675)
--(axis cs:54329,2.91427023867015)
--(axis cs:54328,2.91427123637914)
--(axis cs:54327,2.91427220713973)
--(axis cs:54326,2.9142731589388)
--(axis cs:54325,2.91427410126049)
--(axis cs:54324,2.91427500064965)
--(axis cs:54323,2.9142758901887)
--(axis cs:54322,2.91427676597329)
--(axis cs:54321,2.91427765418722)
--(axis cs:54320,2.91427855043468)
--(axis cs:54319,2.91427942460552)
--(axis cs:54318,2.91428029327371)
--(axis cs:54317,2.91428114776304)
--(axis cs:54316,2.91428198924493)
--(axis cs:54315,2.91428283633595)
--(axis cs:54314,2.91428368290018)
--(axis cs:54313,2.91428451311331)
--(axis cs:54312,2.91428532118286)
--(axis cs:54311,2.91428612244964)
--(axis cs:54310,2.91428691449696)
--(axis cs:54309,2.91428766308701)
--(axis cs:54308,2.91428841044459)
--(axis cs:54307,2.91428917058331)
--(axis cs:54306,2.91428992668664)
--(axis cs:54305,2.91429070319692)
--(axis cs:54304,2.91429149632801)
--(axis cs:54303,2.91429227133354)
--(axis cs:54302,2.91429306956209)
--(axis cs:54301,2.91429389594462)
--(axis cs:54300,2.91429473048726)
--(axis cs:54299,2.91429558585964)
--(axis cs:54298,2.91429644900846)
--(axis cs:54297,2.91429730586164)
--(axis cs:54296,2.91429817025321)
--(axis cs:54295,2.91429904089545)
--(axis cs:54294,2.91429992452061)
--(axis cs:54293,2.91430082923111)
--(axis cs:54292,2.9143017653204)
--(axis cs:54291,2.91430275165997)
--(axis cs:54290,2.91430371421693)
--(axis cs:54289,2.91430468283379)
--(axis cs:54288,2.91430563277643)
--(axis cs:54287,2.91430661030793)
--(axis cs:54286,2.9143076146683)
--(axis cs:54285,2.9143086123044)
--(axis cs:54284,2.91430961263853)
--(axis cs:54283,2.91431058794953)
--(axis cs:54282,2.91431154399875)
--(axis cs:54281,2.91431252097715)
--(axis cs:54280,2.91431352908072)
--(axis cs:54279,2.91431459502847)
--(axis cs:54278,2.91431566219676)
--(axis cs:54277,2.91431670325969)
--(axis cs:54276,2.91431774744361)
--(axis cs:54275,2.91431875388317)
--(axis cs:54274,2.91431977338807)
--(axis cs:54273,2.91432074995761)
--(axis cs:54272,2.9143217173673)
--(axis cs:54271,2.91432267986011)
--(axis cs:54270,2.91432364219417)
--(axis cs:54269,2.91432460475268)
--(axis cs:54268,2.91432556167193)
--(axis cs:54267,2.91432653125511)
--(axis cs:54266,2.91432748149745)
--(axis cs:54265,2.91432845198822)
--(axis cs:54264,2.91432939036305)
--(axis cs:54263,2.91433032593907)
--(axis cs:54262,2.91433130306148)
--(axis cs:54261,2.91433225461037)
--(axis cs:54260,2.91433317881012)
--(axis cs:54259,2.91433404230402)
--(axis cs:54258,2.914334903729)
--(axis cs:54257,2.91433573187908)
--(axis cs:54256,2.91433655983694)
--(axis cs:54255,2.9143373793602)
--(axis cs:54254,2.91433816048838)
--(axis cs:54253,2.91433898799334)
--(axis cs:54252,2.91433985625557)
--(axis cs:54251,2.91434073140617)
--(axis cs:54250,2.91434161170528)
--(axis cs:54249,2.91434248484729)
--(axis cs:54248,2.91434332918804)
--(axis cs:54247,2.91434416879011)
--(axis cs:54246,2.91434500263515)
--(axis cs:54245,2.91434584929398)
--(axis cs:54244,2.91434672622719)
--(axis cs:54243,2.9143476096957)
--(axis cs:54242,2.91434851045524)
--(axis cs:54241,2.91434939910007)
--(axis cs:54240,2.91435028605483)
--(axis cs:54239,2.91435113717408)
--(axis cs:54238,2.91435199729775)
--(axis cs:54237,2.91435291531644)
--(axis cs:54236,2.91435384416632)
--(axis cs:54235,2.91435480798235)
--(axis cs:54234,2.91435577164498)
--(axis cs:54233,2.91435670468903)
--(axis cs:54232,2.91435762258711)
--(axis cs:54231,2.91435857309323)
--(axis cs:54230,2.91435954438114)
--(axis cs:54229,2.91436052748061)
--(axis cs:54228,2.91436152377646)
--(axis cs:54227,2.91436249600141)
--(axis cs:54226,2.9143634592634)
--(axis cs:54225,2.91436443463041)
--(axis cs:54224,2.91436539408138)
--(axis cs:54223,2.91436635781026)
--(axis cs:54222,2.91436730409181)
--(axis cs:54221,2.91436821383454)
--(axis cs:54220,2.91436908234497)
--(axis cs:54219,2.91436994002714)
--(axis cs:54218,2.91437077077732)
--(axis cs:54217,2.91437157955139)
--(axis cs:54216,2.91437239110205)
--(axis cs:54215,2.91437317319011)
--(axis cs:54214,2.91437397026199)
--(axis cs:54213,2.91437478913298)
--(axis cs:54212,2.91437564860142)
--(axis cs:54211,2.91437649221675)
--(axis cs:54210,2.91437734605199)
--(axis cs:54209,2.91437819453938)
--(axis cs:54208,2.91437905512949)
--(axis cs:54207,2.91437989731975)
--(axis cs:54206,2.91438073560438)
--(axis cs:54205,2.91438154839389)
--(axis cs:54204,2.91438235825038)
--(axis cs:54203,2.91438318962873)
--(axis cs:54202,2.91438399614741)
--(axis cs:54201,2.9143848124423)
--(axis cs:54200,2.91438556086414)
--(axis cs:54199,2.91438631109159)
--(axis cs:54198,2.91438708060702)
--(axis cs:54197,2.91438781517975)
--(axis cs:54196,2.91438858075758)
--(axis cs:54195,2.91438932906973)
--(axis cs:54194,2.91439009688814)
--(axis cs:54193,2.91439085992166)
--(axis cs:54192,2.91439159929287)
--(axis cs:54191,2.91439236761977)
--(axis cs:54190,2.91439313309812)
--(axis cs:54189,2.91439393632798)
--(axis cs:54188,2.91439477329451)
--(axis cs:54187,2.91439560553921)
--(axis cs:54186,2.91439644004325)
--(axis cs:54185,2.91439728368606)
--(axis cs:54184,2.91439811568189)
--(axis cs:54183,2.91439891568465)
--(axis cs:54182,2.91439970945565)
--(axis cs:54181,2.9144005454172)
--(axis cs:54180,2.91440135443878)
--(axis cs:54179,2.91440215239768)
--(axis cs:54178,2.91440293995342)
--(axis cs:54177,2.91440374150499)
--(axis cs:54176,2.91440451567751)
--(axis cs:54175,2.91440533476148)
--(axis cs:54174,2.91440617755713)
--(axis cs:54173,2.91440696921885)
--(axis cs:54172,2.91440780264105)
--(axis cs:54171,2.91440865083115)
--(axis cs:54170,2.91440950585698)
--(axis cs:54169,2.9144103713118)
--(axis cs:54168,2.91441123158384)
--(axis cs:54167,2.91441208531946)
--(axis cs:54166,2.91441293835978)
--(axis cs:54165,2.9144137983124)
--(axis cs:54164,2.91441467105181)
--(axis cs:54163,2.91441550519992)
--(axis cs:54162,2.91441630970953)
--(axis cs:54161,2.91441711933193)
--(axis cs:54160,2.91441793159723)
--(axis cs:54159,2.91441872682775)
--(axis cs:54158,2.91441952842508)
--(axis cs:54157,2.91442036473386)
--(axis cs:54156,2.9144211565131)
--(axis cs:54155,2.91442192794917)
--(axis cs:54154,2.91442273939203)
--(axis cs:54153,2.91442357783972)
--(axis cs:54152,2.91442441745362)
--(axis cs:54151,2.91442525333341)
--(axis cs:54150,2.91442613962748)
--(axis cs:54149,2.91442705623909)
--(axis cs:54148,2.91442796385099)
--(axis cs:54147,2.91442885853859)
--(axis cs:54146,2.91442980632617)
--(axis cs:54145,2.9144307661871)
--(axis cs:54144,2.91443169897034)
--(axis cs:54143,2.91443264732812)
--(axis cs:54142,2.91443357267833)
--(axis cs:54141,2.91443447148846)
--(axis cs:54140,2.91443539068048)
--(axis cs:54139,2.91443628322877)
--(axis cs:54138,2.91443718561907)
--(axis cs:54137,2.91443808144849)
--(axis cs:54136,2.9144389969457)
--(axis cs:54135,2.91443990273653)
--(axis cs:54134,2.91444081192542)
--(axis cs:54133,2.9144417159411)
--(axis cs:54132,2.91444261505745)
--(axis cs:54131,2.9144435323061)
--(axis cs:54130,2.91444440645027)
--(axis cs:54129,2.91444528529877)
--(axis cs:54128,2.91444613973182)
--(axis cs:54127,2.91444696381964)
--(axis cs:54126,2.91444781258276)
--(axis cs:54125,2.91444865501929)
--(axis cs:54124,2.91444950217091)
--(axis cs:54123,2.91445037321685)
--(axis cs:54122,2.9144512254681)
--(axis cs:54121,2.91445212436227)
--(axis cs:54120,2.91445302833501)
--(axis cs:54119,2.91445393441527)
--(axis cs:54118,2.91445487074142)
--(axis cs:54117,2.91445580333179)
--(axis cs:54116,2.91445668963842)
--(axis cs:54115,2.91445758990455)
--(axis cs:54114,2.91445849509998)
--(axis cs:54113,2.91445940508592)
--(axis cs:54112,2.91446033066543)
--(axis cs:54111,2.91446121908246)
--(axis cs:54110,2.91446212580939)
--(axis cs:54109,2.91446306940689)
--(axis cs:54108,2.91446401471045)
--(axis cs:54107,2.91446499804614)
--(axis cs:54106,2.91446595472817)
--(axis cs:54105,2.91446691764844)
--(axis cs:54104,2.914467840145)
--(axis cs:54103,2.91446877057631)
--(axis cs:54102,2.91446969103603)
--(axis cs:54101,2.91447068918085)
--(axis cs:54100,2.91447170770615)
--(axis cs:54099,2.91447271498354)
--(axis cs:54098,2.91447374866539)
--(axis cs:54097,2.91447476719975)
--(axis cs:54096,2.9144758056508)
--(axis cs:54095,2.91447682123245)
--(axis cs:54094,2.91447781849835)
--(axis cs:54093,2.91447879938688)
--(axis cs:54092,2.91447977745245)
--(axis cs:54091,2.91448077847064)
--(axis cs:54090,2.91448181257006)
--(axis cs:54089,2.91448282725625)
--(axis cs:54088,2.914483795707)
--(axis cs:54087,2.91448477550659)
--(axis cs:54086,2.91448576904589)
--(axis cs:54085,2.91448677164596)
--(axis cs:54084,2.91448780284799)
--(axis cs:54083,2.91448886515479)
--(axis cs:54082,2.91448995833165)
--(axis cs:54081,2.91449100317732)
--(axis cs:54080,2.91449207200434)
--(axis cs:54079,2.91449311523187)
--(axis cs:54078,2.91449419254015)
--(axis cs:54077,2.9144952950643)
--(axis cs:54076,2.91449639928917)
--(axis cs:54075,2.91449751997887)
--(axis cs:54074,2.91449866689938)
--(axis cs:54073,2.91449978241921)
--(axis cs:54072,2.91450090345866)
--(axis cs:54071,2.91450200780851)
--(axis cs:54070,2.91450308229106)
--(axis cs:54069,2.91450420154448)
--(axis cs:54068,2.91450532456316)
--(axis cs:54067,2.91450644686751)
--(axis cs:54066,2.91450757989327)
--(axis cs:54065,2.91450875757617)
--(axis cs:54064,2.91450989354093)
--(axis cs:54063,2.91451103811417)
--(axis cs:54062,2.91451216931358)
--(axis cs:54061,2.91451332481989)
--(axis cs:54060,2.91451449499462)
--(axis cs:54059,2.9145156820117)
--(axis cs:54058,2.91451691797757)
--(axis cs:54057,2.91451817379337)
--(axis cs:54056,2.91451947444574)
--(axis cs:54055,2.91452075965515)
--(axis cs:54054,2.91452205313806)
--(axis cs:54053,2.91452339761936)
--(axis cs:54052,2.91452476262758)
--(axis cs:54051,2.91452611174468)
--(axis cs:54050,2.91452747085771)
--(axis cs:54049,2.91452880687154)
--(axis cs:54048,2.91453015107581)
--(axis cs:54047,2.9145315089742)
--(axis cs:54046,2.91453286821233)
--(axis cs:54045,2.91453422714596)
--(axis cs:54044,2.9145356172578)
--(axis cs:54043,2.91453701539168)
--(axis cs:54042,2.91453838758491)
--(axis cs:54041,2.91453976872621)
--(axis cs:54040,2.91454114543431)
--(axis cs:54039,2.91454254878158)
--(axis cs:54038,2.91454390913132)
--(axis cs:54037,2.91454527577357)
--(axis cs:54036,2.91454663897466)
--(axis cs:54035,2.9145480021502)
--(axis cs:54034,2.91454935489963)
--(axis cs:54033,2.91455076367509)
--(axis cs:54032,2.91455218452062)
--(axis cs:54031,2.91455363713529)
--(axis cs:54030,2.91455512941181)
--(axis cs:54029,2.91455663059367)
--(axis cs:54028,2.91455808786544)
--(axis cs:54027,2.91455950049378)
--(axis cs:54026,2.91456092796106)
--(axis cs:54025,2.91456231509935)
--(axis cs:54024,2.91456372151246)
--(axis cs:54023,2.91456515570709)
--(axis cs:54022,2.9145666075101)
--(axis cs:54021,2.91456806910447)
--(axis cs:54020,2.91456951396164)
--(axis cs:54019,2.91457092923166)
--(axis cs:54018,2.91457235409681)
--(axis cs:54017,2.9145737634244)
--(axis cs:54016,2.91457521372935)
--(axis cs:54015,2.91457665487849)
--(axis cs:54014,2.91457810719574)
--(axis cs:54013,2.91457956271207)
--(axis cs:54012,2.91458103712794)
--(axis cs:54011,2.91458248452111)
--(axis cs:54010,2.91458394733489)
--(axis cs:54009,2.91458540559604)
--(axis cs:54008,2.91458687027898)
--(axis cs:54007,2.91458830814913)
--(axis cs:54006,2.91458971594508)
--(axis cs:54005,2.91459110060302)
--(axis cs:54004,2.9145924861238)
--(axis cs:54003,2.9145938409128)
--(axis cs:54002,2.91459515426243)
--(axis cs:54001,2.91459644195833)
--(axis cs:54000,2.914597713155)
--(axis cs:53999,2.91459897902814)
--(axis cs:53998,2.91460024596758)
--(axis cs:53997,2.91460148821997)
--(axis cs:53996,2.91460270255353)
--(axis cs:53995,2.91460388608759)
--(axis cs:53994,2.91460504535915)
--(axis cs:53993,2.91460619366208)
--(axis cs:53992,2.9146073460672)
--(axis cs:53991,2.91460850605149)
--(axis cs:53990,2.9146096532454)
--(axis cs:53989,2.91461079855554)
--(axis cs:53988,2.91461192028597)
--(axis cs:53987,2.91461306327363)
--(axis cs:53986,2.91461421862478)
--(axis cs:53985,2.91461536516553)
--(axis cs:53984,2.91461653875581)
--(axis cs:53983,2.91461773598566)
--(axis cs:53982,2.9146189266377)
--(axis cs:53981,2.91462010941738)
--(axis cs:53980,2.91462130187423)
--(axis cs:53979,2.91462252470513)
--(axis cs:53978,2.91462376304012)
--(axis cs:53977,2.91462497578211)
--(axis cs:53976,2.91462620111843)
--(axis cs:53975,2.91462743619208)
--(axis cs:53974,2.91462870966267)
--(axis cs:53973,2.91462998887754)
--(axis cs:53972,2.91463129230019)
--(axis cs:53971,2.91463258918799)
--(axis cs:53970,2.91463386919188)
--(axis cs:53969,2.91463511596775)
--(axis cs:53968,2.91463633975372)
--(axis cs:53967,2.91463757554923)
--(axis cs:53966,2.91463880348886)
--(axis cs:53965,2.91464001881254)
--(axis cs:53964,2.91464125342926)
--(axis cs:53963,2.91464246538605)
--(axis cs:53962,2.9146436910883)
--(axis cs:53961,2.9146448976479)
--(axis cs:53960,2.91464610095366)
--(axis cs:53959,2.91464732359951)
--(axis cs:53958,2.91464855346263)
--(axis cs:53957,2.91464979870763)
--(axis cs:53956,2.9146510263974)
--(axis cs:53955,2.9146522725159)
--(axis cs:53954,2.91465353588121)
--(axis cs:53953,2.91465480777587)
--(axis cs:53952,2.91465607628726)
--(axis cs:53951,2.91465734292749)
--(axis cs:53950,2.91465857714453)
--(axis cs:53949,2.91465981757591)
--(axis cs:53948,2.91466106694158)
--(axis cs:53947,2.91466229667627)
--(axis cs:53946,2.91466351420384)
--(axis cs:53945,2.91466471007976)
--(axis cs:53944,2.9146658946597)
--(axis cs:53943,2.91466710619495)
--(axis cs:53942,2.91466832372436)
--(axis cs:53941,2.91466951350862)
--(axis cs:53940,2.91467070282774)
--(axis cs:53939,2.91467187082778)
--(axis cs:53938,2.91467305150984)
--(axis cs:53937,2.91467424338552)
--(axis cs:53936,2.91467545616462)
--(axis cs:53935,2.9146766501175)
--(axis cs:53934,2.91467784601178)
--(axis cs:53933,2.91467898377658)
--(axis cs:53932,2.9146801153047)
--(axis cs:53931,2.91468122713129)
--(axis cs:53930,2.91468231506869)
--(axis cs:53929,2.91468341929161)
--(axis cs:53928,2.9146845196723)
--(axis cs:53927,2.91468560656351)
--(axis cs:53926,2.91468668967274)
--(axis cs:53925,2.91468778272209)
--(axis cs:53924,2.91468882621712)
--(axis cs:53923,2.91468985840428)
--(axis cs:53922,2.91469089926035)
--(axis cs:53921,2.91469195380741)
--(axis cs:53920,2.91469302820806)
--(axis cs:53919,2.91469411128389)
--(axis cs:53918,2.91469520381951)
--(axis cs:53917,2.91469627378381)
--(axis cs:53916,2.91469735881757)
--(axis cs:53915,2.91469844261162)
--(axis cs:53914,2.91469953600978)
--(axis cs:53913,2.91470062832032)
--(axis cs:53912,2.91470170207106)
--(axis cs:53911,2.9147027210588)
--(axis cs:53910,2.9147037844379)
--(axis cs:53909,2.91470485663752)
--(axis cs:53908,2.9147059546324)
--(axis cs:53907,2.91470705448267)
--(axis cs:53906,2.91470812396416)
--(axis cs:53905,2.91470916377159)
--(axis cs:53904,2.9147102370523)
--(axis cs:53903,2.91471133263692)
--(axis cs:53902,2.91471242783627)
--(axis cs:53901,2.91471350056346)
--(axis cs:53900,2.91471460088043)
--(axis cs:53899,2.91471570803978)
--(axis cs:53898,2.91471676531224)
--(axis cs:53897,2.91471782139154)
--(axis cs:53896,2.91471885088678)
--(axis cs:53895,2.91471987051523)
--(axis cs:53894,2.91472090791062)
--(axis cs:53893,2.91472196368112)
--(axis cs:53892,2.9147230274828)
--(axis cs:53891,2.91472405098603)
--(axis cs:53890,2.91472508358802)
--(axis cs:53889,2.91472613881274)
--(axis cs:53888,2.91472717904983)
--(axis cs:53887,2.9147282244131)
--(axis cs:53886,2.91472925739699)
--(axis cs:53885,2.91473028598161)
--(axis cs:53884,2.91473133613619)
--(axis cs:53883,2.91473239613528)
--(axis cs:53882,2.91473348360974)
--(axis cs:53881,2.91473454764149)
--(axis cs:53880,2.9147356098988)
--(axis cs:53879,2.91473666006693)
--(axis cs:53878,2.91473773033655)
--(axis cs:53877,2.91473878233114)
--(axis cs:53876,2.91473982428604)
--(axis cs:53875,2.91474083471529)
--(axis cs:53874,2.91474186687718)
--(axis cs:53873,2.91474291679226)
--(axis cs:53872,2.91474391178256)
--(axis cs:53871,2.91474493595384)
--(axis cs:53870,2.91474596690446)
--(axis cs:53869,2.91474698105231)
--(axis cs:53868,2.91474800596395)
--(axis cs:53867,2.91474902765178)
--(axis cs:53866,2.91475007429442)
--(axis cs:53865,2.91475108032583)
--(axis cs:53864,2.91475208308171)
--(axis cs:53863,2.91475307161403)
--(axis cs:53862,2.91475406421791)
--(axis cs:53861,2.91475502306183)
--(axis cs:53860,2.91475601455968)
--(axis cs:53859,2.91475705246749)
--(axis cs:53858,2.91475809792412)
--(axis cs:53857,2.91475910031341)
--(axis cs:53856,2.91476011924253)
--(axis cs:53855,2.91476111974154)
--(axis cs:53854,2.91476214398251)
--(axis cs:53853,2.91476317074723)
--(axis cs:53852,2.91476419676438)
--(axis cs:53851,2.91476519205315)
--(axis cs:53850,2.91476620241809)
--(axis cs:53849,2.9147671612223)
--(axis cs:53848,2.91476808931885)
--(axis cs:53847,2.91476904706286)
--(axis cs:53846,2.91476998481429)
--(axis cs:53845,2.91477093326823)
--(axis cs:53844,2.91477186265694)
--(axis cs:53843,2.91477273314838)
--(axis cs:53842,2.91477361666192)
--(axis cs:53841,2.91477450549156)
--(axis cs:53840,2.91477544219488)
--(axis cs:53839,2.91477636051283)
--(axis cs:53838,2.91477728671051)
--(axis cs:53837,2.91477825162107)
--(axis cs:53836,2.91477918145567)
--(axis cs:53835,2.91478012367587)
--(axis cs:53834,2.91478106975324)
--(axis cs:53833,2.91478202543668)
--(axis cs:53832,2.91478297667152)
--(axis cs:53831,2.91478396528844)
--(axis cs:53830,2.91478494507794)
--(axis cs:53829,2.91478591253769)
--(axis cs:53828,2.91478688341259)
--(axis cs:53827,2.91478786262971)
--(axis cs:53826,2.91478885388145)
--(axis cs:53825,2.91478979241019)
--(axis cs:53824,2.9147906962445)
--(axis cs:53823,2.91479160385649)
--(axis cs:53822,2.91479252974014)
--(axis cs:53821,2.91479343490565)
--(axis cs:53820,2.91479433142611)
--(axis cs:53819,2.9147952278277)
--(axis cs:53818,2.91479608435391)
--(axis cs:53817,2.91479697279149)
--(axis cs:53816,2.91479785525381)
--(axis cs:53815,2.914798744666)
--(axis cs:53814,2.91479964028913)
--(axis cs:53813,2.91480055218007)
--(axis cs:53812,2.91480146116868)
--(axis cs:53811,2.91480234614002)
--(axis cs:53810,2.91480325042951)
--(axis cs:53809,2.91480416854939)
--(axis cs:53808,2.91480508960631)
--(axis cs:53807,2.91480602376601)
--(axis cs:53806,2.91480695220854)
--(axis cs:53805,2.91480786074694)
--(axis cs:53804,2.91480876982092)
--(axis cs:53803,2.91480968144501)
--(axis cs:53802,2.91481060040333)
--(axis cs:53801,2.91481153775587)
--(axis cs:53800,2.91481247203203)
--(axis cs:53799,2.91481344292086)
--(axis cs:53798,2.91481441779343)
--(axis cs:53797,2.91481536034033)
--(axis cs:53796,2.91481635185983)
--(axis cs:53795,2.91481737861338)
--(axis cs:53794,2.91481838665702)
--(axis cs:53793,2.91481939701113)
--(axis cs:53792,2.91482043916374)
--(axis cs:53791,2.9148215143134)
--(axis cs:53790,2.9148225851206)
--(axis cs:53789,2.91482364460934)
--(axis cs:53788,2.91482470690255)
--(axis cs:53787,2.91482576437699)
--(axis cs:53786,2.91482681364756)
--(axis cs:53785,2.91482786732375)
--(axis cs:53784,2.91482891414207)
--(axis cs:53783,2.91482999282507)
--(axis cs:53782,2.91483109544189)
--(axis cs:53781,2.91483220537203)
--(axis cs:53780,2.91483334090933)
--(axis cs:53779,2.91483450853773)
--(axis cs:53778,2.91483569014211)
--(axis cs:53777,2.91483687090429)
--(axis cs:53776,2.91483802425301)
--(axis cs:53775,2.91483916009018)
--(axis cs:53774,2.91484026732514)
--(axis cs:53773,2.91484134028655)
--(axis cs:53772,2.91484240884683)
--(axis cs:53771,2.91484347150214)
--(axis cs:53770,2.91484452032711)
--(axis cs:53769,2.91484557609032)
--(axis cs:53768,2.91484667459528)
--(axis cs:53767,2.91484779767752)
--(axis cs:53766,2.91484894025851)
--(axis cs:53765,2.91485007194919)
--(axis cs:53764,2.91485119138537)
--(axis cs:53763,2.91485233680022)
--(axis cs:53762,2.91485349696655)
--(axis cs:53761,2.91485465037399)
--(axis cs:53760,2.91485581748578)
--(axis cs:53759,2.91485696768651)
--(axis cs:53758,2.91485808004024)
--(axis cs:53757,2.91485919193438)
--(axis cs:53756,2.91486031006791)
--(axis cs:53755,2.9148614426346)
--(axis cs:53754,2.91486262781478)
--(axis cs:53753,2.91486377637404)
--(axis cs:53752,2.91486493081919)
--(axis cs:53751,2.91486610766738)
--(axis cs:53750,2.91486727440729)
--(axis cs:53749,2.91486842290232)
--(axis cs:53748,2.91486955900826)
--(axis cs:53747,2.91487069887594)
--(axis cs:53746,2.91487180482641)
--(axis cs:53745,2.91487288893797)
--(axis cs:53744,2.91487390780815)
--(axis cs:53743,2.91487493289878)
--(axis cs:53742,2.91487598834686)
--(axis cs:53741,2.91487700356394)
--(axis cs:53740,2.91487800620421)
--(axis cs:53739,2.91487899214638)
--(axis cs:53738,2.9148799776645)
--(axis cs:53737,2.91488097123757)
--(axis cs:53736,2.91488190487199)
--(axis cs:53735,2.91488286925334)
--(axis cs:53734,2.91488381043123)
--(axis cs:53733,2.91488472107084)
--(axis cs:53732,2.91488560939731)
--(axis cs:53731,2.91488651922797)
--(axis cs:53730,2.91488742027783)
--(axis cs:53729,2.91488834945407)
--(axis cs:53728,2.91488928545644)
--(axis cs:53727,2.91489025156096)
--(axis cs:53726,2.91489121557779)
--(axis cs:53725,2.91489224171137)
--(axis cs:53724,2.91489325498756)
--(axis cs:53723,2.91489431405747)
--(axis cs:53722,2.91489540979166)
--(axis cs:53721,2.91489650376044)
--(axis cs:53720,2.91489762885363)
--(axis cs:53719,2.91489873979789)
--(axis cs:53718,2.91489981913696)
--(axis cs:53717,2.9149008872109)
--(axis cs:53716,2.91490199491128)
--(axis cs:53715,2.91490309146773)
--(axis cs:53714,2.91490419448829)
--(axis cs:53713,2.91490532314181)
--(axis cs:53712,2.91490640598439)
--(axis cs:53711,2.91490748080441)
--(axis cs:53710,2.91490854179759)
--(axis cs:53709,2.91490960839716)
--(axis cs:53708,2.91491067489861)
--(axis cs:53707,2.91491175302124)
--(axis cs:53706,2.91491282176614)
--(axis cs:53705,2.91491391920103)
--(axis cs:53704,2.91491502188211)
--(axis cs:53703,2.91491614604814)
--(axis cs:53702,2.91491725970552)
--(axis cs:53701,2.91491832291681)
--(axis cs:53700,2.91491935637551)
--(axis cs:53699,2.91492043000428)
--(axis cs:53698,2.91492153940941)
--(axis cs:53697,2.91492263586791)
--(axis cs:53696,2.91492372734288)
--(axis cs:53695,2.91492485138421)
--(axis cs:53694,2.91492594315543)
--(axis cs:53693,2.91492702952692)
--(axis cs:53692,2.91492812876517)
--(axis cs:53691,2.91492923315589)
--(axis cs:53690,2.91493033887866)
--(axis cs:53689,2.91493141965371)
--(axis cs:53688,2.91493253635278)
--(axis cs:53687,2.91493367117299)
--(axis cs:53686,2.91493482309523)
--(axis cs:53685,2.91493597845894)
--(axis cs:53684,2.91493715664024)
--(axis cs:53683,2.91493833956865)
--(axis cs:53682,2.91493953763446)
--(axis cs:53681,2.91494074841238)
--(axis cs:53680,2.91494192073786)
--(axis cs:53679,2.9149431000918)
--(axis cs:53678,2.91494429131527)
--(axis cs:53677,2.91494546254173)
--(axis cs:53676,2.91494662333037)
--(axis cs:53675,2.91494782188245)
--(axis cs:53674,2.9149490662183)
--(axis cs:53673,2.91495031323593)
--(axis cs:53672,2.91495155134205)
--(axis cs:53671,2.91495274182677)
--(axis cs:53670,2.91495391384583)
--(axis cs:53669,2.91495506793001)
--(axis cs:53668,2.91495618941987)
--(axis cs:53667,2.91495730723022)
--(axis cs:53666,2.91495843833476)
--(axis cs:53665,2.91495960271876)
--(axis cs:53664,2.91496078283141)
--(axis cs:53663,2.9149619956937)
--(axis cs:53662,2.91496321051547)
--(axis cs:53661,2.91496440655277)
--(axis cs:53660,2.91496562209435)
--(axis cs:53659,2.91496687835781)
--(axis cs:53658,2.91496816851791)
--(axis cs:53657,2.91496946770395)
--(axis cs:53656,2.91497079516496)
--(axis cs:53655,2.91497214177778)
--(axis cs:53654,2.91497347802868)
--(axis cs:53653,2.91497481499297)
--(axis cs:53652,2.91497617248047)
--(axis cs:53651,2.91497753045113)
--(axis cs:53650,2.91497890569694)
--(axis cs:53649,2.91498024279146)
--(axis cs:53648,2.91498161303451)
--(axis cs:53647,2.91498300907065)
--(axis cs:53646,2.91498439223122)
--(axis cs:53645,2.91498579862461)
--(axis cs:53644,2.91498724926611)
--(axis cs:53643,2.91498869067787)
--(axis cs:53642,2.91499008478472)
--(axis cs:53641,2.91499148944864)
--(axis cs:53640,2.91499287691761)
--(axis cs:53639,2.91499421838558)
--(axis cs:53638,2.91499554340232)
--(axis cs:53637,2.91499688696509)
--(axis cs:53636,2.91499820097135)
--(axis cs:53635,2.91499949060103)
--(axis cs:53634,2.91500079400305)
--(axis cs:53633,2.91500208327571)
--(axis cs:53632,2.91500335296789)
--(axis cs:53631,2.91500466664062)
--(axis cs:53630,2.91500596728887)
--(axis cs:53629,2.91500728778187)
--(axis cs:53628,2.91500860396519)
--(axis cs:53627,2.91500992297961)
--(axis cs:53626,2.91501129030554)
--(axis cs:53625,2.91501264929369)
--(axis cs:53624,2.91501399106545)
--(axis cs:53623,2.91501533907781)
--(axis cs:53622,2.91501670906182)
--(axis cs:53621,2.91501812014261)
--(axis cs:53620,2.9150195266979)
--(axis cs:53619,2.91502093337163)
--(axis cs:53618,2.91502236149978)
--(axis cs:53617,2.91502378947904)
--(axis cs:53616,2.91502519147775)
--(axis cs:53615,2.91502655483468)
--(axis cs:53614,2.91502791659561)
--(axis cs:53613,2.91502930652611)
--(axis cs:53612,2.91503068343145)
--(axis cs:53611,2.91503207143248)
--(axis cs:53610,2.91503342264119)
--(axis cs:53609,2.91503479587701)
--(axis cs:53608,2.91503617152351)
--(axis cs:53607,2.91503754021348)
--(axis cs:53606,2.91503887980809)
--(axis cs:53605,2.91504019199743)
--(axis cs:53604,2.91504150872958)
--(axis cs:53603,2.91504284701457)
--(axis cs:53602,2.9150442150099)
--(axis cs:53601,2.91504560151703)
--(axis cs:53600,2.91504701251867)
--(axis cs:53599,2.91504840237096)
--(axis cs:53598,2.91504982213664)
--(axis cs:53597,2.91505127644021)
--(axis cs:53596,2.91505269663817)
--(axis cs:53595,2.91505414477841)
--(axis cs:53594,2.91505555805204)
--(axis cs:53593,2.91505691581391)
--(axis cs:53592,2.91505826767033)
--(axis cs:53591,2.91505962827024)
--(axis cs:53590,2.91506095643814)
--(axis cs:53589,2.91506230657628)
--(axis cs:53588,2.91506364743104)
--(axis cs:53587,2.91506501180185)
--(axis cs:53586,2.91506635218923)
--(axis cs:53585,2.91506768623589)
--(axis cs:53584,2.915069040298)
--(axis cs:53583,2.91507039749719)
--(axis cs:53582,2.91507174069131)
--(axis cs:53581,2.91507303920755)
--(axis cs:53580,2.9150743066772)
--(axis cs:53579,2.91507558414169)
--(axis cs:53578,2.9150768802672)
--(axis cs:53577,2.91507817444556)
--(axis cs:53576,2.91507945595015)
--(axis cs:53575,2.91508070245823)
--(axis cs:53574,2.91508194723486)
--(axis cs:53573,2.91508317774102)
--(axis cs:53572,2.9150843770781)
--(axis cs:53571,2.91508553874725)
--(axis cs:53570,2.91508672181463)
--(axis cs:53569,2.91508790197334)
--(axis cs:53568,2.91508910149867)
--(axis cs:53567,2.9150902847361)
--(axis cs:53566,2.91509144457178)
--(axis cs:53565,2.91509258424899)
--(axis cs:53564,2.91509372570289)
--(axis cs:53563,2.91509486811888)
--(axis cs:53562,2.9150960521633)
--(axis cs:53561,2.91509723907359)
--(axis cs:53560,2.91509843106861)
--(axis cs:53559,2.9150996213657)
--(axis cs:53558,2.91510077067295)
--(axis cs:53557,2.91510191636596)
--(axis cs:53556,2.91510306684551)
--(axis cs:53555,2.91510418479316)
--(axis cs:53554,2.91510525853433)
--(axis cs:53553,2.9151063207236)
--(axis cs:53552,2.91510735836493)
--(axis cs:53551,2.91510840031342)
--(axis cs:53550,2.91510945543756)
--(axis cs:53549,2.91511047747757)
--(axis cs:53548,2.91511152692082)
--(axis cs:53547,2.91511256406677)
--(axis cs:53546,2.91511357697484)
--(axis cs:53545,2.91511457215313)
--(axis cs:53544,2.91511557516745)
--(axis cs:53543,2.91511657626949)
--(axis cs:53542,2.91511754851329)
--(axis cs:53541,2.91511846054505)
--(axis cs:53540,2.91511939199685)
--(axis cs:53539,2.91512030115023)
--(axis cs:53538,2.91512123544675)
--(axis cs:53537,2.91512215385905)
--(axis cs:53536,2.91512305078388)
--(axis cs:53535,2.91512393657382)
--(axis cs:53534,2.91512483616518)
--(axis cs:53533,2.91512570296204)
--(axis cs:53532,2.91512657311624)
--(axis cs:53531,2.91512743509929)
--(axis cs:53530,2.91512830794233)
--(axis cs:53529,2.91512918890409)
--(axis cs:53528,2.91513003177615)
--(axis cs:53527,2.91513085591187)
--(axis cs:53526,2.91513167927876)
--(axis cs:53525,2.91513245356319)
--(axis cs:53524,2.91513324168574)
--(axis cs:53523,2.91513406334389)
--(axis cs:53522,2.91513491913071)
--(axis cs:53521,2.91513578414546)
--(axis cs:53520,2.91513667338158)
--(axis cs:53519,2.9151375367561)
--(axis cs:53518,2.91513841964246)
--(axis cs:53517,2.91513929521673)
--(axis cs:53516,2.91514014941608)
--(axis cs:53515,2.91514099152337)
--(axis cs:53514,2.91514182487068)
--(axis cs:53513,2.91514268704983)
--(axis cs:53512,2.91514352821728)
--(axis cs:53511,2.9151443338438)
--(axis cs:53510,2.91514512739406)
--(axis cs:53509,2.91514591368974)
--(axis cs:53508,2.91514670953919)
--(axis cs:53507,2.91514752947962)
--(axis cs:53506,2.91514833444891)
--(axis cs:53505,2.91514911597037)
--(axis cs:53504,2.91514990632749)
--(axis cs:53503,2.91515072340624)
--(axis cs:53502,2.91515155908731)
--(axis cs:53501,2.91515238421504)
--(axis cs:53500,2.91515317834974)
--(axis cs:53499,2.91515393498553)
--(axis cs:53498,2.91515467936305)
--(axis cs:53497,2.91515542194596)
--(axis cs:53496,2.91515616703386)
--(axis cs:53495,2.91515689327101)
--(axis cs:53494,2.91515765893891)
--(axis cs:53493,2.91515848827073)
--(axis cs:53492,2.91515934337898)
--(axis cs:53491,2.91516011270594)
--(axis cs:53490,2.91516083305281)
--(axis cs:53489,2.91516158586313)
--(axis cs:53488,2.91516231815937)
--(axis cs:53487,2.91516304065087)
--(axis cs:53486,2.91516377328624)
--(axis cs:53485,2.91516453042121)
--(axis cs:53484,2.91516525848439)
--(axis cs:53483,2.9151659878974)
--(axis cs:53482,2.91516676507917)
--(axis cs:53481,2.91516753932866)
--(axis cs:53480,2.91516826591228)
--(axis cs:53479,2.91516900285923)
--(axis cs:53478,2.91516968548195)
--(axis cs:53477,2.91517038072669)
--(axis cs:53476,2.91517104501118)
--(axis cs:53475,2.91517171270477)
--(axis cs:53474,2.91517239715608)
--(axis cs:53473,2.91517313111312)
--(axis cs:53472,2.91517384096029)
--(axis cs:53471,2.91517460191974)
--(axis cs:53470,2.91517532713742)
--(axis cs:53469,2.91517605053595)
--(axis cs:53468,2.91517676017948)
--(axis cs:53467,2.91517748700768)
--(axis cs:53466,2.91517817218026)
--(axis cs:53465,2.9151788219214)
--(axis cs:53464,2.91517948758503)
--(axis cs:53463,2.91518010999193)
--(axis cs:53462,2.91518076141924)
--(axis cs:53461,2.9151814171596)
--(axis cs:53460,2.91518206880732)
--(axis cs:53459,2.9151827698993)
--(axis cs:53458,2.91518346493929)
--(axis cs:53457,2.91518410780169)
--(axis cs:53456,2.91518473140199)
--(axis cs:53455,2.91518533626989)
--(axis cs:53454,2.91518590847083)
--(axis cs:53453,2.91518650596161)
--(axis cs:53452,2.91518705573632)
--(axis cs:53451,2.91518761539626)
--(axis cs:53450,2.91518816839836)
--(axis cs:53449,2.9151887202517)
--(axis cs:53448,2.91518927898156)
--(axis cs:53447,2.91518983113469)
--(axis cs:53446,2.91519040320938)
--(axis cs:53445,2.91519095751311)
--(axis cs:53444,2.9151914985935)
--(axis cs:53443,2.91519203271496)
--(axis cs:53442,2.91519256877314)
--(axis cs:53441,2.91519308460861)
--(axis cs:53440,2.91519358817868)
--(axis cs:53439,2.91519409235614)
--(axis cs:53438,2.91519465039175)
--(axis cs:53437,2.91519523886193)
--(axis cs:53436,2.91519582707037)
--(axis cs:53435,2.91519643704252)
--(axis cs:53434,2.91519704146736)
--(axis cs:53433,2.91519765037299)
--(axis cs:53432,2.91519825415752)
--(axis cs:53431,2.91519888953189)
--(axis cs:53430,2.91519951361881)
--(axis cs:53429,2.91520014953716)
--(axis cs:53428,2.91520079519517)
--(axis cs:53427,2.91520143628292)
--(axis cs:53426,2.91520208641418)
--(axis cs:53425,2.91520272480069)
--(axis cs:53424,2.91520336733868)
--(axis cs:53423,2.91520404314922)
--(axis cs:53422,2.91520468449476)
--(axis cs:53421,2.91520532693814)
--(axis cs:53420,2.91520598220615)
--(axis cs:53419,2.91520658869844)
--(axis cs:53418,2.9152071632403)
--(axis cs:53417,2.91520772752011)
--(axis cs:53416,2.9152082868218)
--(axis cs:53415,2.9152088349794)
--(axis cs:53414,2.91520940826734)
--(axis cs:53413,2.91520998980739)
--(axis cs:53412,2.91521061676064)
--(axis cs:53411,2.91521125648688)
--(axis cs:53410,2.91521187765196)
--(axis cs:53409,2.91521253275662)
--(axis cs:53408,2.91521319821203)
--(axis cs:53407,2.91521382302338)
--(axis cs:53406,2.91521443007646)
--(axis cs:53405,2.91521503582158)
--(axis cs:53404,2.91521567699194)
--(axis cs:53403,2.91521626613415)
--(axis cs:53402,2.91521690400548)
--(axis cs:53401,2.91521755766599)
--(axis cs:53400,2.91521822840563)
--(axis cs:53399,2.91521888977164)
--(axis cs:53398,2.91521951833703)
--(axis cs:53397,2.91522016752901)
--(axis cs:53396,2.91522082248273)
--(axis cs:53395,2.91522147558211)
--(axis cs:53394,2.91522214489206)
--(axis cs:53393,2.91522278294779)
--(axis cs:53392,2.91522341197188)
--(axis cs:53391,2.91522404584722)
--(axis cs:53390,2.91522467108457)
--(axis cs:53389,2.9152252588903)
--(axis cs:53388,2.91522586123248)
--(axis cs:53387,2.91522648922797)
--(axis cs:53386,2.91522707721359)
--(axis cs:53385,2.91522772071641)
--(axis cs:53384,2.91522836530236)
--(axis cs:53383,2.91522898934135)
--(axis cs:53382,2.91522962307298)
--(axis cs:53381,2.91523031410053)
--(axis cs:53380,2.91523098529605)
--(axis cs:53379,2.91523158576939)
--(axis cs:53378,2.91523219981929)
--(axis cs:53377,2.91523282412666)
--(axis cs:53376,2.91523344847285)
--(axis cs:53375,2.91523407190537)
--(axis cs:53374,2.91523465562183)
--(axis cs:53373,2.91523523925422)
--(axis cs:53372,2.91523580344409)
--(axis cs:53371,2.91523639539061)
--(axis cs:53370,2.91523697637965)
--(axis cs:53369,2.91523756432615)
--(axis cs:53368,2.91523814237477)
--(axis cs:53367,2.91523872065089)
--(axis cs:53366,2.91523930916277)
--(axis cs:53365,2.91523988571721)
--(axis cs:53364,2.91524053377787)
--(axis cs:53363,2.91524115500675)
--(axis cs:53362,2.91524174517435)
--(axis cs:53361,2.91524233518767)
--(axis cs:53360,2.91524293333385)
--(axis cs:53359,2.91524351783488)
--(axis cs:53358,2.91524410805442)
--(axis cs:53357,2.91524468617538)
--(axis cs:53356,2.91524520888754)
--(axis cs:53355,2.9152457391267)
--(axis cs:53354,2.91524626440762)
--(axis cs:53353,2.91524674596626)
--(axis cs:53352,2.91524722540703)
--(axis cs:53351,2.91524771541171)
--(axis cs:53350,2.91524821583697)
--(axis cs:53349,2.91524872381257)
--(axis cs:53348,2.91524924476808)
--(axis cs:53347,2.9152497166196)
--(axis cs:53346,2.91525022549198)
--(axis cs:53345,2.91525071962111)
--(axis cs:53344,2.91525120492433)
--(axis cs:53343,2.91525172193219)
--(axis cs:53342,2.91525221781372)
--(axis cs:53341,2.91525270582202)
--(axis cs:53340,2.91525316759367)
--(axis cs:53339,2.91525359963877)
--(axis cs:53338,2.91525404397054)
--(axis cs:53337,2.91525449093952)
--(axis cs:53336,2.91525493236984)
--(axis cs:53335,2.91525535794419)
--(axis cs:53334,2.91525578013856)
--(axis cs:53333,2.91525621262812)
--(axis cs:53332,2.91525666207502)
--(axis cs:53331,2.91525707621719)
--(axis cs:53330,2.91525750714819)
--(axis cs:53329,2.91525788815823)
--(axis cs:53328,2.91525827091499)
--(axis cs:53327,2.91525865028237)
--(axis cs:53326,2.91525902197487)
--(axis cs:53325,2.9152593773998)
--(axis cs:53324,2.91525971480667)
--(axis cs:53323,2.91526004454609)
--(axis cs:53322,2.91526034382717)
--(axis cs:53321,2.91526066498739)
--(axis cs:53320,2.91526096772338)
--(axis cs:53319,2.91526126299714)
--(axis cs:53318,2.9152615586153)
--(axis cs:53317,2.91526187135675)
--(axis cs:53316,2.91526217695853)
--(axis cs:53315,2.91526248769398)
--(axis cs:53314,2.91526279318432)
--(axis cs:53313,2.91526305951564)
--(axis cs:53312,2.9152632894149)
--(axis cs:53311,2.9152634846852)
--(axis cs:53310,2.91526369542635)
--(axis cs:53309,2.91526391668339)
--(axis cs:53308,2.91526414174182)
--(axis cs:53307,2.91526435862383)
--(axis cs:53306,2.91526458737725)
--(axis cs:53305,2.91526475523079)
--(axis cs:53304,2.91526494711956)
--(axis cs:53303,2.91526511547885)
--(axis cs:53302,2.91526526722337)
--(axis cs:53301,2.91526546565519)
--(axis cs:53300,2.91526568992535)
--(axis cs:53299,2.91526586825194)
--(axis cs:53298,2.91526608775189)
--(axis cs:53297,2.91526628714267)
--(axis cs:53296,2.91526646342998)
--(axis cs:53295,2.91526660796375)
--(axis cs:53294,2.91526676980247)
--(axis cs:53293,2.91526689016753)
--(axis cs:53292,2.91526703960018)
--(axis cs:53291,2.91526715545469)
--(axis cs:53290,2.91526730041305)
--(axis cs:53289,2.91526744421847)
--(axis cs:53288,2.91526759732235)
--(axis cs:53287,2.91526774933067)
--(axis cs:53286,2.91526793510761)
--(axis cs:53285,2.91526813539225)
--(axis cs:53284,2.91526830611386)
--(axis cs:53283,2.91526841855662)
--(axis cs:53282,2.91526852761004)
--(axis cs:53281,2.91526860638724)
--(axis cs:53280,2.91526872545611)
--(axis cs:53279,2.91526884360817)
--(axis cs:53278,2.91526896870322)
--(axis cs:53277,2.91526910321239)
--(axis cs:53276,2.91526922552917)
--(axis cs:53275,2.91526935651038)
--(axis cs:53274,2.91526954177371)
--(axis cs:53273,2.91526971988471)
--(axis cs:53272,2.91526989687133)
--(axis cs:53271,2.91527008120213)
--(axis cs:53270,2.91527024512379)
--(axis cs:53269,2.9152703946392)
--(axis cs:53268,2.91527051917971)
--(axis cs:53267,2.91527062139247)
--(axis cs:53266,2.91527071352186)
--(axis cs:53265,2.91527082583839)
--(axis cs:53264,2.91527094798196)
--(axis cs:53263,2.9152710905628)
--(axis cs:53262,2.91527124257603)
--(axis cs:53261,2.91527140390215)
--(axis cs:53260,2.91527150850611)
--(axis cs:53259,2.91527161025453)
--(axis cs:53258,2.91527170822896)
--(axis cs:53257,2.91527177602786)
--(axis cs:53256,2.91527186060946)
--(axis cs:53255,2.91527191819845)
--(axis cs:53254,2.91527196694981)
--(axis cs:53253,2.91527199898088)
--(axis cs:53252,2.91527200820339)
--(axis cs:53251,2.91527202128546)
--(axis cs:53250,2.91527200944827)
--(axis cs:53249,2.91527199680071)
--(axis cs:53248,2.91527199254865)
--(axis cs:53247,2.91527200650678)
--(axis cs:53246,2.91527199044102)
--(axis cs:53245,2.91527191531395)
--(axis cs:53244,2.91527180204644)
--(axis cs:53243,2.91527171360722)
--(axis cs:53242,2.91527165266065)
--(axis cs:53241,2.91527160503777)
--(axis cs:53240,2.91527155414967)
--(axis cs:53239,2.91527147157258)
--(axis cs:53238,2.91527141306445)
--(axis cs:53237,2.91527138013574)
--(axis cs:53236,2.91527138079714)
--(axis cs:53235,2.91527139199481)
--(axis cs:53234,2.91527136340662)
--(axis cs:53233,2.9152713086345)
--(axis cs:53232,2.91527123842917)
--(axis cs:53231,2.91527115124282)
--(axis cs:53230,2.9152710690127)
--(axis cs:53229,2.915271034876)
--(axis cs:53228,2.91527096031097)
--(axis cs:53227,2.91527088736477)
--(axis cs:53226,2.91527082897778)
--(axis cs:53225,2.91527076184742)
--(axis cs:53224,2.91527074076337)
--(axis cs:53223,2.91527070855461)
--(axis cs:53222,2.91527068243488)
--(axis cs:53221,2.91527065235927)
--(axis cs:53220,2.91527059565201)
--(axis cs:53219,2.91527054318829)
--(axis cs:53218,2.91527050265954)
--(axis cs:53217,2.91527047321539)
--(axis cs:53216,2.91527041785367)
--(axis cs:53215,2.91527037584452)
--(axis cs:53214,2.9152703470022)
--(axis cs:53213,2.91527031858965)
--(axis cs:53212,2.91527031844108)
--(axis cs:53211,2.91527038242033)
--(axis cs:53210,2.91527047589947)
--(axis cs:53209,2.91527055684234)
--(axis cs:53208,2.91527061070697)
--(axis cs:53207,2.91527062725179)
--(axis cs:53206,2.915270601486)
--(axis cs:53205,2.91527056370643)
--(axis cs:53204,2.91527051856301)
--(axis cs:53203,2.91527045215576)
--(axis cs:53202,2.91527039679089)
--(axis cs:53201,2.91527036191978)
--(axis cs:53200,2.91527029435934)
--(axis cs:53199,2.91527028299224)
--(axis cs:53198,2.91527026296306)
--(axis cs:53197,2.91527023179803)
--(axis cs:53196,2.91527015507525)
--(axis cs:53195,2.91527007770106)
--(axis cs:53194,2.91527001221781)
--(axis cs:53193,2.9152699802552)
--(axis cs:53192,2.91526994401569)
--(axis cs:53191,2.91526991047654)
--(axis cs:53190,2.91526985834414)
--(axis cs:53189,2.915269799847)
--(axis cs:53188,2.91526974358571)
--(axis cs:53187,2.91526973651189)
--(axis cs:53186,2.91526975703031)
--(axis cs:53185,2.91526980232574)
--(axis cs:53184,2.91526985732006)
--(axis cs:53183,2.91526992908761)
--(axis cs:53182,2.91526999514868)
--(axis cs:53181,2.91527011067223)
--(axis cs:53180,2.91527021317864)
--(axis cs:53179,2.91527027888453)
--(axis cs:53178,2.9152703521885)
--(axis cs:53177,2.91527042711782)
--(axis cs:53176,2.91527051290435)
--(axis cs:53175,2.91527062382342)
--(axis cs:53174,2.9152707412115)
--(axis cs:53173,2.91527082224307)
--(axis cs:53172,2.91527088932373)
--(axis cs:53171,2.9152710083119)
--(axis cs:53170,2.91527116013867)
--(axis cs:53169,2.9152713000581)
--(axis cs:53168,2.91527145429849)
--(axis cs:53167,2.9152715780455)
--(axis cs:53166,2.91527173313069)
--(axis cs:53165,2.91527186514024)
--(axis cs:53164,2.91527195521323)
--(axis cs:53163,2.91527207223421)
--(axis cs:53162,2.91527215837658)
--(axis cs:53161,2.91527224978842)
--(axis cs:53160,2.91527236923835)
--(axis cs:53159,2.91527250626577)
--(axis cs:53158,2.9152726066018)
--(axis cs:53157,2.91527274177568)
--(axis cs:53156,2.91527288373952)
--(axis cs:53155,2.9152730335976)
--(axis cs:53154,2.91527323413741)
--(axis cs:53153,2.9152734032481)
--(axis cs:53152,2.91527357494767)
--(axis cs:53151,2.91527374412728)
--(axis cs:53150,2.9152739040689)
--(axis cs:53149,2.91527405372239)
--(axis cs:53148,2.91527423578471)
--(axis cs:53147,2.91527442120776)
--(axis cs:53146,2.91527462874884)
--(axis cs:53145,2.91527479586664)
--(axis cs:53144,2.91527495202792)
--(axis cs:53143,2.9152751215951)
--(axis cs:53142,2.91527530738247)
--(axis cs:53141,2.91527551503446)
--(axis cs:53140,2.91527570169527)
--(axis cs:53139,2.91527592118584)
--(axis cs:53138,2.91527617384568)
--(axis cs:53137,2.91527642207208)
--(axis cs:53136,2.91527673146653)
--(axis cs:53135,2.91527704145791)
--(axis cs:53134,2.91527730444608)
--(axis cs:53133,2.9152775716812)
--(axis cs:53132,2.91527781277733)
--(axis cs:53131,2.91527808361285)
--(axis cs:53130,2.91527835627034)
--(axis cs:53129,2.9152786390821)
--(axis cs:53128,2.91527892966177)
--(axis cs:53127,2.91527922388148)
--(axis cs:53126,2.91527955871856)
--(axis cs:53125,2.91527986275379)
--(axis cs:53124,2.91528014376037)
--(axis cs:53123,2.91528041046142)
--(axis cs:53122,2.91528065953476)
--(axis cs:53121,2.91528095913825)
--(axis cs:53120,2.91528130426664)
--(axis cs:53119,2.91528163220612)
--(axis cs:53118,2.91528198300469)
--(axis cs:53117,2.91528234552394)
--(axis cs:53116,2.91528271165106)
--(axis cs:53115,2.91528309516296)
--(axis cs:53114,2.91528347491752)
--(axis cs:53113,2.91528385179563)
--(axis cs:53112,2.91528422304843)
--(axis cs:53111,2.91528462903524)
--(axis cs:53110,2.91528504589904)
--(axis cs:53109,2.91528546241279)
--(axis cs:53108,2.91528584092903)
--(axis cs:53107,2.91528623450136)
--(axis cs:53106,2.9152865907749)
--(axis cs:53105,2.91528692629173)
--(axis cs:53104,2.91528724333514)
--(axis cs:53103,2.91528757748837)
--(axis cs:53102,2.91528791187638)
--(axis cs:53101,2.91528827982847)
--(axis cs:53100,2.91528862884947)
--(axis cs:53099,2.91528898657331)
--(axis cs:53098,2.91528934068197)
--(axis cs:53097,2.91528965631553)
--(axis cs:53096,2.91528997115006)
--(axis cs:53095,2.91529028751708)
--(axis cs:53094,2.91529057162336)
--(axis cs:53093,2.91529086624056)
--(axis cs:53092,2.91529112352076)
--(axis cs:53091,2.9152913965337)
--(axis cs:53090,2.91529165900512)
--(axis cs:53089,2.91529193161851)
--(axis cs:53088,2.9152922126643)
--(axis cs:53087,2.91529254118753)
--(axis cs:53086,2.91529284583693)
--(axis cs:53085,2.91529317929859)
--(axis cs:53084,2.91529352372056)
--(axis cs:53083,2.91529386793063)
--(axis cs:53082,2.91529423316728)
--(axis cs:53081,2.91529463285517)
--(axis cs:53080,2.91529504506259)
--(axis cs:53079,2.91529546259828)
--(axis cs:53078,2.91529588101094)
--(axis cs:53077,2.91529632884457)
--(axis cs:53076,2.91529677940185)
--(axis cs:53075,2.9152972346086)
--(axis cs:53074,2.91529771855877)
--(axis cs:53073,2.91529818476345)
--(axis cs:53072,2.91529866235383)
--(axis cs:53071,2.91529916189453)
--(axis cs:53070,2.91529967617121)
--(axis cs:53069,2.91530018418077)
--(axis cs:53068,2.91530070325609)
--(axis cs:53067,2.91530122147769)
--(axis cs:53066,2.91530178247934)
--(axis cs:53065,2.91530235352794)
--(axis cs:53064,2.91530294744127)
--(axis cs:53063,2.91530356375874)
--(axis cs:53062,2.9153041662106)
--(axis cs:53061,2.91530472420678)
--(axis cs:53060,2.91530527524947)
--(axis cs:53059,2.91530585270609)
--(axis cs:53058,2.91530645101878)
--(axis cs:53057,2.91530699313267)
--(axis cs:53056,2.9153075334671)
--(axis cs:53055,2.91530806269188)
--(axis cs:53054,2.91530852681794)
--(axis cs:53053,2.91530895863735)
--(axis cs:53052,2.91530941066251)
--(axis cs:53051,2.91530985094713)
--(axis cs:53050,2.9153102792316)
--(axis cs:53049,2.91531067780883)
--(axis cs:53048,2.9153110782396)
--(axis cs:53047,2.91531147601017)
--(axis cs:53046,2.91531188547239)
--(axis cs:53045,2.91531229459375)
--(axis cs:53044,2.91531272914247)
--(axis cs:53043,2.9153131240171)
--(axis cs:53042,2.9153134756623)
--(axis cs:53041,2.91531384691771)
--(axis cs:53040,2.91531421526693)
--(axis cs:53039,2.91531451752928)
--(axis cs:53038,2.91531481044448)
--(axis cs:53037,2.91531512663491)
--(axis cs:53036,2.9153154299387)
--(axis cs:53035,2.9153156863715)
--(axis cs:53034,2.91531599416013)
--(axis cs:53033,2.91531627393188)
--(axis cs:53032,2.91531657768957)
--(axis cs:53031,2.91531690273023)
--(axis cs:53030,2.91531721588721)
--(axis cs:53029,2.91531751063958)
--(axis cs:53028,2.91531780273565)
--(axis cs:53027,2.9153180670485)
--(axis cs:53026,2.91531832072427)
--(axis cs:53025,2.91531857456881)
--(axis cs:53024,2.91531881008899)
--(axis cs:53023,2.91531903214879)
--(axis cs:53022,2.91531929874938)
--(axis cs:53021,2.91531956892474)
--(axis cs:53020,2.91531980450613)
--(axis cs:53019,2.91532002316943)
--(axis cs:53018,2.9153202316038)
--(axis cs:53017,2.9153204691767)
--(axis cs:53016,2.91532073445558)
--(axis cs:53015,2.91532102376761)
--(axis cs:53014,2.91532133184908)
--(axis cs:53013,2.91532166272094)
--(axis cs:53012,2.91532197588909)
--(axis cs:53011,2.91532226388948)
--(axis cs:53010,2.91532253607153)
--(axis cs:53009,2.91532277828592)
--(axis cs:53008,2.91532303852731)
--(axis cs:53007,2.91532327699586)
--(axis cs:53006,2.91532350887051)
--(axis cs:53005,2.91532372914359)
--(axis cs:53004,2.91532392176466)
--(axis cs:53003,2.91532407543244)
--(axis cs:53002,2.91532423637138)
--(axis cs:53001,2.91532437259628)
--(axis cs:53000,2.91532455602904)
--(axis cs:52999,2.91532471717585)
--(axis cs:52998,2.91532486299912)
--(axis cs:52997,2.91532502762618)
--(axis cs:52996,2.91532519253741)
--(axis cs:52995,2.91532537431812)
--(axis cs:52994,2.91532551648795)
--(axis cs:52993,2.91532570592058)
--(axis cs:52992,2.91532591133396)
--(axis cs:52991,2.91532612680527)
--(axis cs:52990,2.91532633022229)
--(axis cs:52989,2.91532655755759)
--(axis cs:52988,2.9153268130592)
--(axis cs:52987,2.91532709008685)
--(axis cs:52986,2.91532737056102)
--(axis cs:52985,2.91532768435998)
--(axis cs:52984,2.9153279783754)
--(axis cs:52983,2.91532824493518)
--(axis cs:52982,2.91532850572182)
--(axis cs:52981,2.91532878179811)
--(axis cs:52980,2.915329035295)
--(axis cs:52979,2.91532928387372)
--(axis cs:52978,2.91532952448415)
--(axis cs:52977,2.91532975777151)
--(axis cs:52976,2.91533003600311)
--(axis cs:52975,2.91533023278594)
--(axis cs:52974,2.91533043470884)
--(axis cs:52973,2.91533063821055)
--(axis cs:52972,2.91533083028666)
--(axis cs:52971,2.91533103918356)
--(axis cs:52970,2.91533128840418)
--(axis cs:52969,2.91533155035256)
--(axis cs:52968,2.91533183071956)
--(axis cs:52967,2.91533208049747)
--(axis cs:52966,2.91533231996811)
--(axis cs:52965,2.91533256593729)
--(axis cs:52964,2.91533280617517)
--(axis cs:52963,2.91533303390919)
--(axis cs:52962,2.9153332203751)
--(axis cs:52961,2.91533340887039)
--(axis cs:52960,2.91533359342976)
--(axis cs:52959,2.91533378731414)
--(axis cs:52958,2.91533397258447)
--(axis cs:52957,2.91533416802276)
--(axis cs:52956,2.91533435360295)
--(axis cs:52955,2.91533457454041)
--(axis cs:52954,2.91533477792523)
--(axis cs:52953,2.91533500751523)
--(axis cs:52952,2.91533519575862)
--(axis cs:52951,2.91533537978046)
--(axis cs:52950,2.91533560858049)
--(axis cs:52949,2.91533583772825)
--(axis cs:52948,2.91533608489735)
--(axis cs:52947,2.9153363009734)
--(axis cs:52946,2.91533651968243)
--(axis cs:52945,2.91533671468858)
--(axis cs:52944,2.91533690571024)
--(axis cs:52943,2.91533713214794)
--(axis cs:52942,2.91533738176716)
--(axis cs:52941,2.915337583448)
--(axis cs:52940,2.9153377910851)
--(axis cs:52939,2.91533800671965)
--(axis cs:52938,2.91533822558286)
--(axis cs:52937,2.91533844084373)
--(axis cs:52936,2.91533865153757)
--(axis cs:52935,2.915338897668)
--(axis cs:52934,2.91533917788703)
--(axis cs:52933,2.91533948514084)
--(axis cs:52932,2.91533976592071)
--(axis cs:52931,2.91534004739777)
--(axis cs:52930,2.91534032248591)
--(axis cs:52929,2.91534059186512)
--(axis cs:52928,2.9153408606707)
--(axis cs:52927,2.91534109954024)
--(axis cs:52926,2.91534132932631)
--(axis cs:52925,2.91534158243719)
--(axis cs:52924,2.91534188772324)
--(axis cs:52923,2.9153421552764)
--(axis cs:52922,2.91534241984698)
--(axis cs:52921,2.91534270528354)
--(axis cs:52920,2.91534296099814)
--(axis cs:52919,2.91534316914169)
--(axis cs:52918,2.91534334281522)
--(axis cs:52917,2.91534353125308)
--(axis cs:52916,2.91534373974317)
--(axis cs:52915,2.91534388543676)
--(axis cs:52914,2.91534405612596)
--(axis cs:52913,2.91534420642232)
--(axis cs:52912,2.91534436178522)
--(axis cs:52911,2.91534458213707)
--(axis cs:52910,2.91534479921634)
--(axis cs:52909,2.91534501502913)
--(axis cs:52908,2.91534524470491)
--(axis cs:52907,2.91534545075915)
--(axis cs:52906,2.91534561545966)
--(axis cs:52905,2.91534575741767)
--(axis cs:52904,2.91534589104581)
--(axis cs:52903,2.91534604056841)
--(axis cs:52902,2.91534619547364)
--(axis cs:52901,2.9153463629093)
--(axis cs:52900,2.91534656733263)
--(axis cs:52899,2.91534678100996)
--(axis cs:52898,2.91534697028532)
--(axis cs:52897,2.91534713993633)
--(axis cs:52896,2.91534729785082)
--(axis cs:52895,2.9153474820091)
--(axis cs:52894,2.91534768862988)
--(axis cs:52893,2.91534787702332)
--(axis cs:52892,2.91534805977797)
--(axis cs:52891,2.91534824269886)
--(axis cs:52890,2.91534842179841)
--(axis cs:52889,2.91534856498558)
--(axis cs:52888,2.91534872148022)
--(axis cs:52887,2.91534885194118)
--(axis cs:52886,2.91534899636065)
--(axis cs:52885,2.91534915677947)
--(axis cs:52884,2.91534930526754)
--(axis cs:52883,2.91534946268759)
--(axis cs:52882,2.91534960105353)
--(axis cs:52881,2.91534974393803)
--(axis cs:52880,2.91534990116782)
--(axis cs:52879,2.91535007934684)
--(axis cs:52878,2.91535025580052)
--(axis cs:52877,2.91535042133612)
--(axis cs:52876,2.91535055650529)
--(axis cs:52875,2.91535068418119)
--(axis cs:52874,2.91535076466783)
--(axis cs:52873,2.91535087279415)
--(axis cs:52872,2.91535101614347)
--(axis cs:52871,2.91535113285566)
--(axis cs:52870,2.91535119771412)
--(axis cs:52869,2.91535125479491)
--(axis cs:52868,2.91535128162199)
--(axis cs:52867,2.91535136609126)
--(axis cs:52866,2.91535144855774)
--(axis cs:52865,2.91535156460441)
--(axis cs:52864,2.91535170946971)
--(axis cs:52863,2.91535182727309)
--(axis cs:52862,2.91535192380859)
--(axis cs:52861,2.91535201502905)
--(axis cs:52860,2.91535208283435)
--(axis cs:52859,2.91535215977723)
--(axis cs:52858,2.91535223724463)
--(axis cs:52857,2.9153522967033)
--(axis cs:52856,2.91535237576622)
--(axis cs:52855,2.91535248125683)
--(axis cs:52854,2.91535254557553)
--(axis cs:52853,2.91535265186679)
--(axis cs:52852,2.91535282010713)
--(axis cs:52851,2.9153530295476)
--(axis cs:52850,2.91535323242437)
--(axis cs:52849,2.91535344283791)
--(axis cs:52848,2.91535360767354)
--(axis cs:52847,2.91535376878601)
--(axis cs:52846,2.915353931568)
--(axis cs:52845,2.91535410499198)
--(axis cs:52844,2.91535423849981)
--(axis cs:52843,2.91535435174684)
--(axis cs:52842,2.91535447591251)
--(axis cs:52841,2.91535460106228)
--(axis cs:52840,2.91535478193325)
--(axis cs:52839,2.91535495676604)
--(axis cs:52838,2.91535510803056)
--(axis cs:52837,2.91535524539531)
--(axis cs:52836,2.9153553865854)
--(axis cs:52835,2.91535552749832)
--(axis cs:52834,2.91535568375991)
--(axis cs:52833,2.91535583394661)
--(axis cs:52832,2.91535595778103)
--(axis cs:52831,2.91535608969237)
--(axis cs:52830,2.91535624333767)
--(axis cs:52829,2.91535642609373)
--(axis cs:52828,2.91535660114376)
--(axis cs:52827,2.91535676903513)
--(axis cs:52826,2.91535690364441)
--(axis cs:52825,2.91535704655955)
--(axis cs:52824,2.91535718647728)
--(axis cs:52823,2.91535733904125)
--(axis cs:52822,2.91535748621084)
--(axis cs:52821,2.91535763991266)
--(axis cs:52820,2.91535778223396)
--(axis cs:52819,2.91535790489331)
--(axis cs:52818,2.91535805035011)
--(axis cs:52817,2.91535820546461)
--(axis cs:52816,2.9153583408147)
--(axis cs:52815,2.91535846426138)
--(axis cs:52814,2.9153585602342)
--(axis cs:52813,2.91535869325028)
--(axis cs:52812,2.91535881950553)
--(axis cs:52811,2.91535892984818)
--(axis cs:52810,2.9153590484504)
--(axis cs:52809,2.91535919411952)
--(axis cs:52808,2.91535934866042)
--(axis cs:52807,2.91535947169082)
--(axis cs:52806,2.91535962168679)
--(axis cs:52805,2.91535976654925)
--(axis cs:52804,2.91535993784599)
--(axis cs:52803,2.91536014049072)
--(axis cs:52802,2.91536033815268)
--(axis cs:52801,2.9153605253451)
--(axis cs:52800,2.91536069763613)
--(axis cs:52799,2.91536083677987)
--(axis cs:52798,2.91536095384614)
--(axis cs:52797,2.91536106318839)
--(axis cs:52796,2.91536118053039)
--(axis cs:52795,2.91536127196676)
--(axis cs:52794,2.91536135845991)
--(axis cs:52793,2.91536144904904)
--(axis cs:52792,2.91536154157788)
--(axis cs:52791,2.91536167609936)
--(axis cs:52790,2.91536178692715)
--(axis cs:52789,2.91536186191251)
--(axis cs:52788,2.91536195202285)
--(axis cs:52787,2.9153620237782)
--(axis cs:52786,2.91536209426699)
--(axis cs:52785,2.9153621686)
--(axis cs:52784,2.91536222650105)
--(axis cs:52783,2.915362294185)
--(axis cs:52782,2.9153623899708)
--(axis cs:52781,2.91536247302307)
--(axis cs:52780,2.9153625171976)
--(axis cs:52779,2.91536258353171)
--(axis cs:52778,2.91536267531546)
--(axis cs:52777,2.91536279838556)
--(axis cs:52776,2.91536290505335)
--(axis cs:52775,2.91536306217335)
--(axis cs:52774,2.91536321343213)
--(axis cs:52773,2.91536338818784)
--(axis cs:52772,2.91536357294245)
--(axis cs:52771,2.91536377243321)
--(axis cs:52770,2.91536399985074)
--(axis cs:52769,2.91536417369213)
--(axis cs:52768,2.91536430726143)
--(axis cs:52767,2.91536441511172)
--(axis cs:52766,2.91536454488385)
--(axis cs:52765,2.91536464978579)
--(axis cs:52764,2.91536472115183)
--(axis cs:52763,2.91536483735222)
--(axis cs:52762,2.91536494738523)
--(axis cs:52761,2.91536505683075)
--(axis cs:52760,2.91536517763395)
--(axis cs:52759,2.91536532379908)
--(axis cs:52758,2.91536543321503)
--(axis cs:52757,2.91536555976584)
--(axis cs:52756,2.91536566329942)
--(axis cs:52755,2.91536573592381)
--(axis cs:52754,2.91536573692208)
--(axis cs:52753,2.91536576256826)
--(axis cs:52752,2.9153657651145)
--(axis cs:52751,2.91536576794259)
--(axis cs:52750,2.9153657324802)
--(axis cs:52749,2.91536571885555)
--(axis cs:52748,2.91536569667629)
--(axis cs:52747,2.91536562577216)
--(axis cs:52746,2.91536559099967)
--(axis cs:52745,2.9153655408709)
--(axis cs:52744,2.9153654853168)
--(axis cs:52743,2.91536542011819)
--(axis cs:52742,2.91536527657132)
--(axis cs:52741,2.91536515361228)
--(axis cs:52740,2.91536504851577)
--(axis cs:52739,2.91536497393415)
--(axis cs:52738,2.91536489105336)
--(axis cs:52737,2.9153648261352)
--(axis cs:52736,2.91536474229507)
--(axis cs:52735,2.91536465561264)
--(axis cs:52734,2.91536453496328)
--(axis cs:52733,2.9153644393104)
--(axis cs:52732,2.91536438518886)
--(axis cs:52731,2.9153643404087)
--(axis cs:52730,2.91536425907444)
--(axis cs:52729,2.91536412965764)
--(axis cs:52728,2.91536406709286)
--(axis cs:52727,2.91536400313755)
--(axis cs:52726,2.91536395464521)
--(axis cs:52725,2.91536393262745)
--(axis cs:52724,2.9153639154142)
--(axis cs:52723,2.91536386433088)
--(axis cs:52722,2.91536379707724)
--(axis cs:52721,2.91536369020621)
--(axis cs:52720,2.91536358895916)
--(axis cs:52719,2.91536348628142)
--(axis cs:52718,2.91536339878544)
--(axis cs:52717,2.91536333792869)
--(axis cs:52716,2.91536330046548)
--(axis cs:52715,2.91536326367968)
--(axis cs:52714,2.91536325817182)
--(axis cs:52713,2.9153632372159)
--(axis cs:52712,2.91536321643319)
--(axis cs:52711,2.91536318237165)
--(axis cs:52710,2.91536312156518)
--(axis cs:52709,2.91536303003603)
--(axis cs:52708,2.91536294277652)
--(axis cs:52707,2.91536287931868)
--(axis cs:52706,2.91536279619984)
--(axis cs:52705,2.91536267192611)
--(axis cs:52704,2.91536252497218)
--(axis cs:52703,2.91536235071835)
--(axis cs:52702,2.91536223232782)
--(axis cs:52701,2.91536213600412)
--(axis cs:52700,2.91536203242678)
--(axis cs:52699,2.9153619267307)
--(axis cs:52698,2.91536184448025)
--(axis cs:52697,2.91536175926242)
--(axis cs:52696,2.91536165603432)
--(axis cs:52695,2.91536158092264)
--(axis cs:52694,2.91536148794227)
--(axis cs:52693,2.91536140358063)
--(axis cs:52692,2.91536136257201)
--(axis cs:52691,2.9153613371423)
--(axis cs:52690,2.91536135094158)
--(axis cs:52689,2.91536140633829)
--(axis cs:52688,2.91536143598698)
--(axis cs:52687,2.91536150716697)
--(axis cs:52686,2.91536157987384)
--(axis cs:52685,2.91536167248677)
--(axis cs:52684,2.91536175942868)
--(axis cs:52683,2.91536188713502)
--(axis cs:52682,2.91536203339875)
--(axis cs:52681,2.91536216631002)
--(axis cs:52680,2.9153622875683)
--(axis cs:52679,2.91536240680609)
--(axis cs:52678,2.9153625189573)
--(axis cs:52677,2.91536267435068)
--(axis cs:52676,2.91536284753897)
--(axis cs:52675,2.91536301988337)
--(axis cs:52674,2.91536321412846)
--(axis cs:52673,2.91536343195075)
--(axis cs:52672,2.91536364948853)
--(axis cs:52671,2.91536387230965)
--(axis cs:52670,2.91536409996198)
--(axis cs:52669,2.91536436442017)
--(axis cs:52668,2.91536465183435)
--(axis cs:52667,2.91536495968949)
--(axis cs:52666,2.91536526725041)
--(axis cs:52665,2.91536559977446)
--(axis cs:52664,2.91536597252171)
--(axis cs:52663,2.91536638047025)
--(axis cs:52662,2.91536679718872)
--(axis cs:52661,2.91536723921811)
--(axis cs:52660,2.91536761926904)
--(axis cs:52659,2.91536802394373)
--(axis cs:52658,2.91536844092704)
--(axis cs:52657,2.91536887748218)
--(axis cs:52656,2.91536935766494)
--(axis cs:52655,2.91536986945367)
--(axis cs:52654,2.91537037250059)
--(axis cs:52653,2.9153708888647)
--(axis cs:52652,2.91537146831691)
--(axis cs:52651,2.91537203277702)
--(axis cs:52650,2.91537258841512)
--(axis cs:52649,2.9153731579825)
--(axis cs:52648,2.91537376222582)
--(axis cs:52647,2.91537433930772)
--(axis cs:52646,2.91537487148543)
--(axis cs:52645,2.91537541285103)
--(axis cs:52644,2.91537593727355)
--(axis cs:52643,2.91537642795863)
--(axis cs:52642,2.91537692725024)
--(axis cs:52641,2.91537746875668)
--(axis cs:52640,2.91537801038882)
--(axis cs:52639,2.91537857498166)
--(axis cs:52638,2.91537916588147)
--(axis cs:52637,2.91537976946424)
--(axis cs:52636,2.91538038011756)
--(axis cs:52635,2.91538103103492)
--(axis cs:52634,2.91538169069507)
--(axis cs:52633,2.91538237529008)
--(axis cs:52632,2.91538305424548)
--(axis cs:52631,2.91538374308476)
--(axis cs:52630,2.91538439490966)
--(axis cs:52629,2.91538507371026)
--(axis cs:52628,2.91538577774298)
--(axis cs:52627,2.91538652956095)
--(axis cs:52626,2.9153873034206)
--(axis cs:52625,2.91538808088079)
--(axis cs:52624,2.91538886457622)
--(axis cs:52623,2.91538965203292)
--(axis cs:52622,2.91539045144369)
--(axis cs:52621,2.9153912413069)
--(axis cs:52620,2.91539203409852)
--(axis cs:52619,2.91539281018161)
--(axis cs:52618,2.91539362360251)
--(axis cs:52617,2.91539444666884)
--(axis cs:52616,2.91539530117666)
--(axis cs:52615,2.91539616508744)
--(axis cs:52614,2.91539703151384)
--(axis cs:52613,2.91539786702104)
--(axis cs:52612,2.91539870720913)
--(axis cs:52611,2.91539951795946)
--(axis cs:52610,2.91540034000845)
--(axis cs:52609,2.91540122788913)
--(axis cs:52608,2.91540210344666)
--(axis cs:52607,2.91540297508015)
--(axis cs:52606,2.91540381710699)
--(axis cs:52605,2.91540467397488)
--(axis cs:52604,2.91540553611657)
--(axis cs:52603,2.91540641502977)
--(axis cs:52602,2.91540731731545)
--(axis cs:52601,2.91540823773851)
--(axis cs:52600,2.91540912708143)
--(axis cs:52599,2.91541000623138)
--(axis cs:52598,2.91541089695929)
--(axis cs:52597,2.9154117918132)
--(axis cs:52596,2.915412690286)
--(axis cs:52595,2.91541360085469)
--(axis cs:52594,2.91541450336684)
--(axis cs:52593,2.91541540970579)
--(axis cs:52592,2.91541632242062)
--(axis cs:52591,2.91541722796782)
--(axis cs:52590,2.91541813042778)
--(axis cs:52589,2.91541910615802)
--(axis cs:52588,2.91542009468007)
--(axis cs:52587,2.91542110482375)
--(axis cs:52586,2.91542214470448)
--(axis cs:52585,2.91542319253161)
--(axis cs:52584,2.91542425011449)
--(axis cs:52583,2.91542529155415)
--(axis cs:52582,2.91542636143554)
--(axis cs:52581,2.91542743151881)
--(axis cs:52580,2.91542852099177)
--(axis cs:52579,2.91542959926366)
--(axis cs:52578,2.91543069901726)
--(axis cs:52577,2.91543180105784)
--(axis cs:52576,2.91543286784693)
--(axis cs:52575,2.91543395725877)
--(axis cs:52574,2.91543503355662)
--(axis cs:52573,2.9154360993192)
--(axis cs:52572,2.91543715489975)
--(axis cs:52571,2.91543822838171)
--(axis cs:52570,2.91543932222673)
--(axis cs:52569,2.91544042549855)
--(axis cs:52568,2.91544148767361)
--(axis cs:52567,2.91544252965286)
--(axis cs:52566,2.91544357702557)
--(axis cs:52565,2.91544464967161)
--(axis cs:52564,2.9154457603872)
--(axis cs:52563,2.91544688297828)
--(axis cs:52562,2.91544801178539)
--(axis cs:52561,2.91544911015558)
--(axis cs:52560,2.91545023981869)
--(axis cs:52559,2.91545137326302)
--(axis cs:52558,2.9154524620964)
--(axis cs:52557,2.91545355052989)
--(axis cs:52556,2.91545464035625)
--(axis cs:52555,2.9154557692299)
--(axis cs:52554,2.91545691644782)
--(axis cs:52553,2.91545804091971)
--(axis cs:52552,2.91545914813974)
--(axis cs:52551,2.91546022350808)
--(axis cs:52550,2.9154613297628)
--(axis cs:52549,2.91546242530269)
--(axis cs:52548,2.91546352511013)
--(axis cs:52547,2.91546462277221)
--(axis cs:52546,2.91546575593111)
--(axis cs:52545,2.91546691228371)
--(axis cs:52544,2.91546807068087)
--(axis cs:52543,2.91546920560616)
--(axis cs:52542,2.91547030268415)
--(axis cs:52541,2.91547140180892)
--(axis cs:52540,2.91547251472252)
--(axis cs:52539,2.91547361686824)
--(axis cs:52538,2.91547471196926)
--(axis cs:52537,2.915475802153)
--(axis cs:52536,2.91547686570764)
--(axis cs:52535,2.91547789685435)
--(axis cs:52534,2.9154789129328)
--(axis cs:52533,2.915479893144)
--(axis cs:52532,2.91548083724496)
--(axis cs:52531,2.91548177056032)
--(axis cs:52530,2.91548270799812)
--(axis cs:52529,2.91548364673362)
--(axis cs:52528,2.91548459821889)
--(axis cs:52527,2.91548556789103)
--(axis cs:52526,2.91548654541922)
--(axis cs:52525,2.91548749675114)
--(axis cs:52524,2.91548842871198)
--(axis cs:52523,2.91548937741975)
--(axis cs:52522,2.91549033740217)
--(axis cs:52521,2.91549129402914)
--(axis cs:52520,2.91549226885351)
--(axis cs:52519,2.91549320676942)
--(axis cs:52518,2.915494122237)
--(axis cs:52517,2.91549509319397)
--(axis cs:52516,2.91549606309144)
--(axis cs:52515,2.91549702510919)
--(axis cs:52514,2.91549797182964)
--(axis cs:52513,2.91549892453321)
--(axis cs:52512,2.91549985314395)
--(axis cs:52511,2.9155007764448)
--(axis cs:52510,2.91550167467612)
--(axis cs:52509,2.91550256940185)
--(axis cs:52508,2.9155034935559)
--(axis cs:52507,2.91550445906513)
--(axis cs:52506,2.91550548330597)
--(axis cs:52505,2.91550649108483)
--(axis cs:52504,2.91550747123035)
--(axis cs:52503,2.91550841607097)
--(axis cs:52502,2.91550938954828)
--(axis cs:52501,2.9155103620101)
--(axis cs:52500,2.91551138520602)
--(axis cs:52499,2.91551241692353)
--(axis cs:52498,2.91551344976674)
--(axis cs:52497,2.91551449944449)
--(axis cs:52496,2.91551554122219)
--(axis cs:52495,2.91551661026414)
--(axis cs:52494,2.91551772108232)
--(axis cs:52493,2.91551884579084)
--(axis cs:52492,2.91551996086515)
--(axis cs:52491,2.91552109308325)
--(axis cs:52490,2.91552217932021)
--(axis cs:52489,2.91552329347881)
--(axis cs:52488,2.9155244153284)
--(axis cs:52487,2.91552556886947)
--(axis cs:52486,2.9155267442936)
--(axis cs:52485,2.9155278938664)
--(axis cs:52484,2.91552907825532)
--(axis cs:52483,2.91553025957435)
--(axis cs:52482,2.91553143742344)
--(axis cs:52481,2.91553262468372)
--(axis cs:52480,2.9155338236689)
--(axis cs:52479,2.91553503328785)
--(axis cs:52478,2.91553625094025)
--(axis cs:52477,2.91553746488341)
--(axis cs:52476,2.91553866916462)
--(axis cs:52475,2.91553990127674)
--(axis cs:52474,2.9155411242949)
--(axis cs:52473,2.91554231920075)
--(axis cs:52472,2.91554349844463)
--(axis cs:52471,2.9155446899097)
--(axis cs:52470,2.9155459295801)
--(axis cs:52469,2.91554714239511)
--(axis cs:52468,2.91554833889174)
--(axis cs:52467,2.91554955522619)
--(axis cs:52466,2.91555076132687)
--(axis cs:52465,2.91555197738303)
--(axis cs:52464,2.9155531821483)
--(axis cs:52463,2.91555442008119)
--(axis cs:52462,2.91555566392142)
--(axis cs:52461,2.91555692951203)
--(axis cs:52460,2.91555818505033)
--(axis cs:52459,2.91555942331174)
--(axis cs:52458,2.9155606270025)
--(axis cs:52457,2.91556184374306)
--(axis cs:52456,2.91556307433357)
--(axis cs:52455,2.91556430784641)
--(axis cs:52454,2.91556554439272)
--(axis cs:52453,2.91556678803508)
--(axis cs:52452,2.9155680284217)
--(axis cs:52451,2.9155692606624)
--(axis cs:52450,2.9155705098513)
--(axis cs:52449,2.91557175371573)
--(axis cs:52448,2.91557300177426)
--(axis cs:52447,2.91557424108433)
--(axis cs:52446,2.91557546832004)
--(axis cs:52445,2.91557670295978)
--(axis cs:52444,2.91557795669374)
--(axis cs:52443,2.91557916656033)
--(axis cs:52442,2.91558040462381)
--(axis cs:52441,2.91558165598316)
--(axis cs:52440,2.91558285881186)
--(axis cs:52439,2.91558405563287)
--(axis cs:52438,2.91558525569015)
--(axis cs:52437,2.91558643041248)
--(axis cs:52436,2.91558760263579)
--(axis cs:52435,2.91558877177882)
--(axis cs:52434,2.9155899148652)
--(axis cs:52433,2.91559105101876)
--(axis cs:52432,2.91559221124868)
--(axis cs:52431,2.9155933913139)
--(axis cs:52430,2.91559457103124)
--(axis cs:52429,2.91559576284583)
--(axis cs:52428,2.9155969833006)
--(axis cs:52427,2.91559822919704)
--(axis cs:52426,2.91559945901503)
--(axis cs:52425,2.91560069129784)
--(axis cs:52424,2.91560193352334)
--(axis cs:52423,2.91560314285666)
--(axis cs:52422,2.91560438385219)
--(axis cs:52421,2.91560559720201)
--(axis cs:52420,2.91560680579238)
--(axis cs:52419,2.91560799384952)
--(axis cs:52418,2.91560915990644)
--(axis cs:52417,2.91561032389301)
--(axis cs:52416,2.91561149658614)
--(axis cs:52415,2.9156126915211)
--(axis cs:52414,2.91561386806945)
--(axis cs:52413,2.91561503195811)
--(axis cs:52412,2.9156161853989)
--(axis cs:52411,2.91561735966939)
--(axis cs:52410,2.91561855106628)
--(axis cs:52409,2.91561974484433)
--(axis cs:52408,2.91562095345913)
--(axis cs:52407,2.91562214453434)
--(axis cs:52406,2.91562337504587)
--(axis cs:52405,2.91562461279982)
--(axis cs:52404,2.91562586556924)
--(axis cs:52403,2.91562712062254)
--(axis cs:52402,2.91562837303285)
--(axis cs:52401,2.91562960007641)
--(axis cs:52400,2.91563084341473)
--(axis cs:52399,2.9156320841358)
--(axis cs:52398,2.91563329658454)
--(axis cs:52397,2.91563450077229)
--(axis cs:52396,2.91563569895597)
--(axis cs:52395,2.91563690627781)
--(axis cs:52394,2.91563816983385)
--(axis cs:52393,2.91563942951901)
--(axis cs:52392,2.91564067597565)
--(axis cs:52391,2.91564193014724)
--(axis cs:52390,2.91564318491555)
--(axis cs:52389,2.91564439866904)
--(axis cs:52388,2.91564565399643)
--(axis cs:52387,2.91564690800057)
--(axis cs:52386,2.91564818762956)
--(axis cs:52385,2.9156494643477)
--(axis cs:52384,2.9156507471044)
--(axis cs:52383,2.9156519758224)
--(axis cs:52382,2.91565321921772)
--(axis cs:52381,2.91565445637175)
--(axis cs:52380,2.915655673809)
--(axis cs:52379,2.91565688597666)
--(axis cs:52378,2.91565811516351)
--(axis cs:52377,2.91565934989975)
--(axis cs:52376,2.91566057473188)
--(axis cs:52375,2.91566180924305)
--(axis cs:52374,2.91566303301864)
--(axis cs:52373,2.91566429274963)
--(axis cs:52372,2.91566551609011)
--(axis cs:52371,2.9156667316141)
--(axis cs:52370,2.91566795329573)
--(axis cs:52369,2.91566915750086)
--(axis cs:52368,2.91567037902067)
--(axis cs:52367,2.91567159461854)
--(axis cs:52366,2.91567280735146)
--(axis cs:52365,2.91567403861496)
--(axis cs:52364,2.91567524420073)
--(axis cs:52363,2.91567649912178)
--(axis cs:52362,2.915677702028)
--(axis cs:52361,2.915678898482)
--(axis cs:52360,2.91568005944105)
--(axis cs:52359,2.91568125656944)
--(axis cs:52358,2.91568244135474)
--(axis cs:52357,2.915683610829)
--(axis cs:52356,2.9156848031008)
--(axis cs:52355,2.91568600256032)
--(axis cs:52354,2.91568722227347)
--(axis cs:52353,2.91568844650462)
--(axis cs:52352,2.91568969098089)
--(axis cs:52351,2.91569096200642)
--(axis cs:52350,2.91569221195224)
--(axis cs:52349,2.91569349371305)
--(axis cs:52348,2.91569480310532)
--(axis cs:52347,2.91569614045365)
--(axis cs:52346,2.91569747677158)
--(axis cs:52345,2.9156988079195)
--(axis cs:52344,2.91570013719137)
--(axis cs:52343,2.91570142071889)
--(axis cs:52342,2.91570271545183)
--(axis cs:52341,2.91570400924781)
--(axis cs:52340,2.91570530800893)
--(axis cs:52339,2.9157066250079)
--(axis cs:52338,2.91570794950242)
--(axis cs:52337,2.91570928528774)
--(axis cs:52336,2.91571060866216)
--(axis cs:52335,2.91571193574695)
--(axis cs:52334,2.91571326822924)
--(axis cs:52333,2.91571463104114)
--(axis cs:52332,2.91571597352446)
--(axis cs:52331,2.91571736556886)
--(axis cs:52330,2.91571873137536)
--(axis cs:52329,2.91572013099561)
--(axis cs:52328,2.91572149358254)
--(axis cs:52327,2.91572287557649)
--(axis cs:52326,2.91572425494736)
--(axis cs:52325,2.91572564247225)
--(axis cs:52324,2.91572707572353)
--(axis cs:52323,2.91572855947736)
--(axis cs:52322,2.91572999069906)
--(axis cs:52321,2.91573142212334)
--(axis cs:52320,2.91573282796342)
--(axis cs:52319,2.91573422669252)
--(axis cs:52318,2.91573565869217)
--(axis cs:52317,2.91573714788487)
--(axis cs:52316,2.9157385943141)
--(axis cs:52315,2.91574003922224)
--(axis cs:52314,2.91574150262259)
--(axis cs:52313,2.91574298397656)
--(axis cs:52312,2.91574449065855)
--(axis cs:52311,2.91574596349013)
--(axis cs:52310,2.91574740320643)
--(axis cs:52309,2.91574884537907)
--(axis cs:52308,2.91575027348674)
--(axis cs:52307,2.91575175180243)
--(axis cs:52306,2.91575322204632)
--(axis cs:52305,2.91575467256507)
--(axis cs:52304,2.91575610277932)
--(axis cs:52303,2.91575752280042)
--(axis cs:52302,2.91575894848746)
--(axis cs:52301,2.91576040766144)
--(axis cs:52300,2.91576184859184)
--(axis cs:52299,2.91576325650212)
--(axis cs:52298,2.91576466186878)
--(axis cs:52297,2.91576606258773)
--(axis cs:52296,2.91576748815217)
--(axis cs:52295,2.91576890766979)
--(axis cs:52294,2.91577033684362)
--(axis cs:52293,2.91577179217076)
--(axis cs:52292,2.91577323922969)
--(axis cs:52291,2.91577467007609)
--(axis cs:52290,2.91577606411386)
--(axis cs:52289,2.91577744357986)
--(axis cs:52288,2.91577878563412)
--(axis cs:52287,2.91578014445399)
--(axis cs:52286,2.9157814903986)
--(axis cs:52285,2.91578280278579)
--(axis cs:52284,2.91578415614007)
--(axis cs:52283,2.91578554054762)
--(axis cs:52282,2.91578690459781)
--(axis cs:52281,2.91578825292762)
--(axis cs:52280,2.91578962455214)
--(axis cs:52279,2.91579098324868)
--(axis cs:52278,2.91579237037822)
--(axis cs:52277,2.91579374689771)
--(axis cs:52276,2.91579509169468)
--(axis cs:52275,2.91579643907816)
--(axis cs:52274,2.91579782411403)
--(axis cs:52273,2.91579919952232)
--(axis cs:52272,2.91580060339024)
--(axis cs:52271,2.91580201299475)
--(axis cs:52270,2.91580340286298)
--(axis cs:52269,2.91580483118952)
--(axis cs:52268,2.91580629834466)
--(axis cs:52267,2.91580779274391)
--(axis cs:52266,2.91580928729116)
--(axis cs:52265,2.91581075320438)
--(axis cs:52264,2.91581222374617)
--(axis cs:52263,2.91581372552677)
--(axis cs:52262,2.91581519993715)
--(axis cs:52261,2.91581667788848)
--(axis cs:52260,2.9158181735573)
--(axis cs:52259,2.91581968144601)
--(axis cs:52258,2.91582120566027)
--(axis cs:52257,2.91582273006624)
--(axis cs:52256,2.91582424363248)
--(axis cs:52255,2.91582571722893)
--(axis cs:52254,2.91582726957809)
--(axis cs:52253,2.9158287639962)
--(axis cs:52252,2.91583024736748)
--(axis cs:52251,2.91583168719722)
--(axis cs:52250,2.91583305144369)
--(axis cs:52249,2.91583447968207)
--(axis cs:52248,2.91583594381073)
--(axis cs:52247,2.91583743587161)
--(axis cs:52246,2.91583895583501)
--(axis cs:52245,2.91584045016251)
--(axis cs:52244,2.91584196682281)
--(axis cs:52243,2.91584347038733)
--(axis cs:52242,2.91584498169515)
--(axis cs:52241,2.91584653155572)
--(axis cs:52240,2.91584809721972)
--(axis cs:52239,2.9158496395688)
--(axis cs:52238,2.91585120505889)
--(axis cs:52237,2.91585278467847)
--(axis cs:52236,2.9158543331013)
--(axis cs:52235,2.91585587917291)
--(axis cs:52234,2.91585749265797)
--(axis cs:52233,2.91585912000341)
--(axis cs:52232,2.91586073735989)
--(axis cs:52231,2.91586238747073)
--(axis cs:52230,2.91586402131948)
--(axis cs:52229,2.91586567265118)
--(axis cs:52228,2.91586730039844)
--(axis cs:52227,2.91586893196929)
--(axis cs:52226,2.91587056527714)
--(axis cs:52225,2.91587219016788)
--(axis cs:52224,2.9158738468144)
--(axis cs:52223,2.91587547687999)
--(axis cs:52222,2.9158771068268)
--(axis cs:52221,2.91587876287442)
--(axis cs:52220,2.91588041485198)
--(axis cs:52219,2.9158820452652)
--(axis cs:52218,2.91588366790825)
--(axis cs:52217,2.91588529952055)
--(axis cs:52216,2.91588695408611)
--(axis cs:52215,2.91588863652132)
--(axis cs:52214,2.91589031040018)
--(axis cs:52213,2.91589200540212)
--(axis cs:52212,2.91589370601214)
--(axis cs:52211,2.91589540083822)
--(axis cs:52210,2.9158970925208)
--(axis cs:52209,2.91589874824755)
--(axis cs:52208,2.91590041998187)
--(axis cs:52207,2.91590210450019)
--(axis cs:52206,2.9159038052235)
--(axis cs:52205,2.91590547409932)
--(axis cs:52204,2.91590712624865)
--(axis cs:52203,2.91590878425575)
--(axis cs:52202,2.91591042105759)
--(axis cs:52201,2.91591207215411)
--(axis cs:52200,2.91591374410211)
--(axis cs:52199,2.91591542017974)
--(axis cs:52198,2.91591709284044)
--(axis cs:52197,2.9159187752815)
--(axis cs:52196,2.91592046004967)
--(axis cs:52195,2.91592218690867)
--(axis cs:52194,2.91592396428682)
--(axis cs:52193,2.91592575075246)
--(axis cs:52192,2.91592753005203)
--(axis cs:52191,2.91592932172258)
--(axis cs:52190,2.91593108409706)
--(axis cs:52189,2.91593288215963)
--(axis cs:52188,2.91593468413469)
--(axis cs:52187,2.91593649326464)
--(axis cs:52186,2.91593827629227)
--(axis cs:52185,2.91594005639592)
--(axis cs:52184,2.91594182962068)
--(axis cs:52183,2.91594362169261)
--(axis cs:52182,2.91594537548762)
--(axis cs:52181,2.91594712424102)
--(axis cs:52180,2.9159488455582)
--(axis cs:52179,2.91595058608913)
--(axis cs:52178,2.91595235689268)
--(axis cs:52177,2.91595416418827)
--(axis cs:52176,2.91595600564312)
--(axis cs:52175,2.91595784927381)
--(axis cs:52174,2.91595964814486)
--(axis cs:52173,2.91596140257239)
--(axis cs:52172,2.9159631286777)
--(axis cs:52171,2.9159648588888)
--(axis cs:52170,2.91596653517846)
--(axis cs:52169,2.91596818970713)
--(axis cs:52168,2.91596986135567)
--(axis cs:52167,2.91597153024531)
--(axis cs:52166,2.91597320361495)
--(axis cs:52165,2.91597483079067)
--(axis cs:52164,2.91597644723015)
--(axis cs:52163,2.91597806499303)
--(axis cs:52162,2.91597968700505)
--(axis cs:52161,2.91598128114749)
--(axis cs:52160,2.91598283000137)
--(axis cs:52159,2.91598433311404)
--(axis cs:52158,2.91598581638105)
--(axis cs:52157,2.91598731809635)
--(axis cs:52156,2.91598880160432)
--(axis cs:52155,2.91599028604758)
--(axis cs:52154,2.91599178323454)
--(axis cs:52153,2.91599327829729)
--(axis cs:52152,2.91599482128196)
--(axis cs:52151,2.91599636181022)
--(axis cs:52150,2.91599793111853)
--(axis cs:52149,2.91599945373465)
--(axis cs:52148,2.91600097633093)
--(axis cs:52147,2.91600253489379)
--(axis cs:52146,2.91600409000707)
--(axis cs:52145,2.91600564060781)
--(axis cs:52144,2.91600715732003)
--(axis cs:52143,2.91600866436469)
--(axis cs:52142,2.91601014625751)
--(axis cs:52141,2.91601158004037)
--(axis cs:52140,2.91601301905086)
--(axis cs:52139,2.91601446920831)
--(axis cs:52138,2.91601589075705)
--(axis cs:52137,2.91601728086205)
--(axis cs:52136,2.91601868443193)
--(axis cs:52135,2.91602006420664)
--(axis cs:52134,2.91602146823079)
--(axis cs:52133,2.91602291007507)
--(axis cs:52132,2.91602436227718)
--(axis cs:52131,2.9160258159298)
--(axis cs:52130,2.91602723753092)
--(axis cs:52129,2.91602867612518)
--(axis cs:52128,2.9160301036635)
--(axis cs:52127,2.91603155924176)
--(axis cs:52126,2.91603300310927)
--(axis cs:52125,2.91603442685507)
--(axis cs:52124,2.91603586401154)
--(axis cs:52123,2.91603730477122)
--(axis cs:52122,2.91603867868752)
--(axis cs:52121,2.91604006602231)
--(axis cs:52120,2.91604143600504)
--(axis cs:52119,2.91604280454804)
--(axis cs:52118,2.916044187816)
--(axis cs:52117,2.91604561929276)
--(axis cs:52116,2.91604706018583)
--(axis cs:52115,2.9160485159092)
--(axis cs:52114,2.91604992836564)
--(axis cs:52113,2.91605136526417)
--(axis cs:52112,2.91605279517105)
--(axis cs:52111,2.91605421936952)
--(axis cs:52110,2.91605557864844)
--(axis cs:52109,2.9160568916313)
--(axis cs:52108,2.91605820151627)
--(axis cs:52107,2.91605954305839)
--(axis cs:52106,2.91606086776088)
--(axis cs:52105,2.91606219971913)
--(axis cs:52104,2.91606350814242)
--(axis cs:52103,2.91606482648496)
--(axis cs:52102,2.91606615137166)
--(axis cs:52101,2.91606749546794)
--(axis cs:52100,2.91606883578965)
--(axis cs:52099,2.91607016572671)
--(axis cs:52098,2.91607152534265)
--(axis cs:52097,2.91607289171834)
--(axis cs:52096,2.91607423393247)
--(axis cs:52095,2.91607557398861)
--(axis cs:52094,2.91607695175916)
--(axis cs:52093,2.91607832103373)
--(axis cs:52092,2.91607966271984)
--(axis cs:52091,2.91608101431731)
--(axis cs:52090,2.91608237566542)
--(axis cs:52089,2.91608373185775)
--(axis cs:52088,2.91608511296929)
--(axis cs:52087,2.9160864750656)
--(axis cs:52086,2.91608784770484)
--(axis cs:52085,2.91608921280119)
--(axis cs:52084,2.91609057390399)
--(axis cs:52083,2.91609192280437)
--(axis cs:52082,2.91609331110737)
--(axis cs:52081,2.9160946595617)
--(axis cs:52080,2.91609600499471)
--(axis cs:52079,2.91609735210216)
--(axis cs:52078,2.91609870591396)
--(axis cs:52077,2.9161000995493)
--(axis cs:52076,2.9161014879807)
--(axis cs:52075,2.91610288438139)
--(axis cs:52074,2.91610429580869)
--(axis cs:52073,2.91610572273385)
--(axis cs:52072,2.91610718043529)
--(axis cs:52071,2.91610862412318)
--(axis cs:52070,2.91611007542514)
--(axis cs:52069,2.91611148730918)
--(axis cs:52068,2.91611294160429)
--(axis cs:52067,2.9161143670492)
--(axis cs:52066,2.91611578313177)
--(axis cs:52065,2.91611722036279)
--(axis cs:52064,2.9161186725802)
--(axis cs:52063,2.91612013683097)
--(axis cs:52062,2.91612156310375)
--(axis cs:52061,2.91612297162437)
--(axis cs:52060,2.91612438058638)
--(axis cs:52059,2.91612581861154)
--(axis cs:52058,2.91612724660536)
--(axis cs:52057,2.91612868362355)
--(axis cs:52056,2.91613013017218)
--(axis cs:52055,2.91613158059952)
--(axis cs:52054,2.91613303079505)
--(axis cs:52053,2.91613451381535)
--(axis cs:52052,2.91613601837536)
--(axis cs:52051,2.91613753684364)
--(axis cs:52050,2.9161390400307)
--(axis cs:52049,2.91614055833129)
--(axis cs:52048,2.91614206792853)
--(axis cs:52047,2.91614358933907)
--(axis cs:52046,2.91614506108682)
--(axis cs:52045,2.91614645406671)
--(axis cs:52044,2.91614785285384)
--(axis cs:52043,2.91614928823086)
--(axis cs:52042,2.91615072575248)
--(axis cs:52041,2.91615215402034)
--(axis cs:52040,2.91615356686845)
--(axis cs:52039,2.91615496377509)
--(axis cs:52038,2.91615635240637)
--(axis cs:52037,2.91615770778587)
--(axis cs:52036,2.91615906528328)
--(axis cs:52035,2.91616044477803)
--(axis cs:52034,2.91616186822661)
--(axis cs:52033,2.91616332856425)
--(axis cs:52032,2.91616480309619)
--(axis cs:52031,2.91616621938419)
--(axis cs:52030,2.91616760463684)
--(axis cs:52029,2.91616900556849)
--(axis cs:52028,2.91617040156717)
--(axis cs:52027,2.9161718117024)
--(axis cs:52026,2.91617321114543)
--(axis cs:52025,2.91617461580263)
--(axis cs:52024,2.91617603824481)
--(axis cs:52023,2.91617743521494)
--(axis cs:52022,2.91617882791986)
--(axis cs:52021,2.9161802818912)
--(axis cs:52020,2.91618176427202)
--(axis cs:52019,2.91618325390113)
--(axis cs:52018,2.91618480399096)
--(axis cs:52017,2.91618634021184)
--(axis cs:52016,2.91618790980861)
--(axis cs:52015,2.91618947746017)
--(axis cs:52014,2.91619100450032)
--(axis cs:52013,2.91619250808773)
--(axis cs:52012,2.91619405549794)
--(axis cs:52011,2.9161956106674)
--(axis cs:52010,2.91619713169988)
--(axis cs:52009,2.91619865806142)
--(axis cs:52008,2.91620019381358)
--(axis cs:52007,2.91620170822411)
--(axis cs:52006,2.91620318279327)
--(axis cs:52005,2.9162046384004)
--(axis cs:52004,2.91620607050542)
--(axis cs:52003,2.91620755361447)
--(axis cs:52002,2.91620901176453)
--(axis cs:52001,2.91621042534538)
--(axis cs:52000,2.91621178610721)
--(axis cs:51999,2.91621312195536)
--(axis cs:51998,2.91621444187344)
--(axis cs:51997,2.9162157142259)
--(axis cs:51996,2.91621699725757)
--(axis cs:51995,2.9162182629368)
--(axis cs:51994,2.91621953489916)
--(axis cs:51993,2.91622084669158)
--(axis cs:51992,2.91622220161623)
--(axis cs:51991,2.91622354993206)
--(axis cs:51990,2.91622487043205)
--(axis cs:51989,2.91622618987873)
--(axis cs:51988,2.91622750840589)
--(axis cs:51987,2.91622883841147)
--(axis cs:51986,2.91623015698612)
--(axis cs:51985,2.91623145258378)
--(axis cs:51984,2.91623275164949)
--(axis cs:51983,2.91623404169076)
--(axis cs:51982,2.91623533657744)
--(axis cs:51981,2.91623662895505)
--(axis cs:51980,2.91623795322339)
--(axis cs:51979,2.91623928795136)
--(axis cs:51978,2.9162406371366)
--(axis cs:51977,2.91624197232672)
--(axis cs:51976,2.91624328376397)
--(axis cs:51975,2.91624458349437)
--(axis cs:51974,2.9162458819237)
--(axis cs:51973,2.91624717448321)
--(axis cs:51972,2.91624845019896)
--(axis cs:51971,2.91624975764201)
--(axis cs:51970,2.91625106369584)
--(axis cs:51969,2.91625237047708)
--(axis cs:51968,2.91625372771774)
--(axis cs:51967,2.91625510874824)
--(axis cs:51966,2.91625647187285)
--(axis cs:51965,2.91625785293932)
--(axis cs:51964,2.91625924977554)
--(axis cs:51963,2.91626063519963)
--(axis cs:51962,2.91626200623075)
--(axis cs:51961,2.9162633802109)
--(axis cs:51960,2.9162647791783)
--(axis cs:51959,2.9162661412061)
--(axis cs:51958,2.91626753882711)
--(axis cs:51957,2.9162689369983)
--(axis cs:51956,2.91627032292254)
--(axis cs:51955,2.91627168624017)
--(axis cs:51954,2.91627301234479)
--(axis cs:51953,2.91627432035223)
--(axis cs:51952,2.91627564237952)
--(axis cs:51951,2.9162769740538)
--(axis cs:51950,2.91627831600682)
--(axis cs:51949,2.91627965908391)
--(axis cs:51948,2.91628098554829)
--(axis cs:51947,2.91628230398477)
--(axis cs:51946,2.91628359453121)
--(axis cs:51945,2.91628487117001)
--(axis cs:51944,2.91628613233927)
--(axis cs:51943,2.91628738433253)
--(axis cs:51942,2.91628861044832)
--(axis cs:51941,2.91628986314975)
--(axis cs:51940,2.91629113113255)
--(axis cs:51939,2.91629236846579)
--(axis cs:51938,2.91629358970178)
--(axis cs:51937,2.91629480919813)
--(axis cs:51936,2.91629607481239)
--(axis cs:51935,2.91629734846364)
--(axis cs:51934,2.91629865812418)
--(axis cs:51933,2.91629997155926)
--(axis cs:51932,2.9163012907975)
--(axis cs:51931,2.91630261738823)
--(axis cs:51930,2.91630396096336)
--(axis cs:51929,2.91630531035967)
--(axis cs:51928,2.91630664276802)
--(axis cs:51927,2.91630797382762)
--(axis cs:51926,2.91630934872905)
--(axis cs:51925,2.91631073282272)
--(axis cs:51924,2.91631210675029)
--(axis cs:51923,2.91631348388919)
--(axis cs:51922,2.91631485838098)
--(axis cs:51921,2.91631621991592)
--(axis cs:51920,2.91631757131906)
--(axis cs:51919,2.91631891485891)
--(axis cs:51918,2.91632020726691)
--(axis cs:51917,2.91632151229448)
--(axis cs:51916,2.91632281927481)
--(axis cs:51915,2.91632414927525)
--(axis cs:51914,2.91632546060507)
--(axis cs:51913,2.91632680708659)
--(axis cs:51912,2.91632821713733)
--(axis cs:51911,2.91632966050634)
--(axis cs:51910,2.91633110111019)
--(axis cs:51909,2.91633255297484)
--(axis cs:51908,2.91633398524436)
--(axis cs:51907,2.91633542497167)
--(axis cs:51906,2.91633691451726)
--(axis cs:51905,2.91633842912509)
--(axis cs:51904,2.91633995402837)
--(axis cs:51903,2.91634144427233)
--(axis cs:51902,2.91634292248649)
--(axis cs:51901,2.91634437322024)
--(axis cs:51900,2.91634582029726)
--(axis cs:51899,2.91634731070776)
--(axis cs:51898,2.91634881923564)
--(axis cs:51897,2.9163503188192)
--(axis cs:51896,2.91635188311679)
--(axis cs:51895,2.91635343369961)
--(axis cs:51894,2.9163549946165)
--(axis cs:51893,2.91635653703671)
--(axis cs:51892,2.91635808543545)
--(axis cs:51891,2.91635961902763)
--(axis cs:51890,2.91636114506647)
--(axis cs:51889,2.91636266924939)
--(axis cs:51888,2.91636416479848)
--(axis cs:51887,2.91636563305825)
--(axis cs:51886,2.91636710640983)
--(axis cs:51885,2.91636857947822)
--(axis cs:51884,2.9163700705831)
--(axis cs:51883,2.91637154148054)
--(axis cs:51882,2.9163729993177)
--(axis cs:51881,2.91637445208644)
--(axis cs:51880,2.91637589150646)
--(axis cs:51879,2.91637729528086)
--(axis cs:51878,2.91637870841835)
--(axis cs:51877,2.91638010434739)
--(axis cs:51876,2.91638149250672)
--(axis cs:51875,2.91638290415134)
--(axis cs:51874,2.91638428898277)
--(axis cs:51873,2.91638563757741)
--(axis cs:51872,2.91638694691379)
--(axis cs:51871,2.91638832009381)
--(axis cs:51870,2.9163896709109)
--(axis cs:51869,2.91639099072736)
--(axis cs:51868,2.91639230284316)
--(axis cs:51867,2.91639363434662)
--(axis cs:51866,2.91639500684698)
--(axis cs:51865,2.91639640163699)
--(axis cs:51864,2.91639777801696)
--(axis cs:51863,2.91639917583035)
--(axis cs:51862,2.9164005740199)
--(axis cs:51861,2.91640195920084)
--(axis cs:51860,2.91640338879709)
--(axis cs:51859,2.91640478513954)
--(axis cs:51858,2.91640618617043)
--(axis cs:51857,2.91640761307122)
--(axis cs:51856,2.9164090417287)
--(axis cs:51855,2.91641046030175)
--(axis cs:51854,2.91641185583926)
--(axis cs:51853,2.91641322635434)
--(axis cs:51852,2.91641460623255)
--(axis cs:51851,2.91641598765195)
--(axis cs:51850,2.91641731367761)
--(axis cs:51849,2.91641863998698)
--(axis cs:51848,2.91641998380546)
--(axis cs:51847,2.91642132239041)
--(axis cs:51846,2.91642264992139)
--(axis cs:51845,2.91642396811827)
--(axis cs:51844,2.91642524448016)
--(axis cs:51843,2.91642650008066)
--(axis cs:51842,2.91642775687033)
--(axis cs:51841,2.91642899424453)
--(axis cs:51840,2.91643019701277)
--(axis cs:51839,2.91643136885431)
--(axis cs:51838,2.91643252904137)
--(axis cs:51837,2.91643367963972)
--(axis cs:51836,2.91643481940166)
--(axis cs:51835,2.91643596404282)
--(axis cs:51834,2.91643712288106)
--(axis cs:51833,2.91643830905062)
--(axis cs:51832,2.91643950054248)
--(axis cs:51831,2.9164406920928)
--(axis cs:51830,2.91644191679841)
--(axis cs:51829,2.91644318586589)
--(axis cs:51828,2.91644450309832)
--(axis cs:51827,2.91644583144021)
--(axis cs:51826,2.91644715462208)
--(axis cs:51825,2.91644849023955)
--(axis cs:51824,2.91644977904236)
--(axis cs:51823,2.9164511116214)
--(axis cs:51822,2.91645240852665)
--(axis cs:51821,2.91645373785461)
--(axis cs:51820,2.91645507456977)
--(axis cs:51819,2.91645642620362)
--(axis cs:51818,2.91645776955194)
--(axis cs:51817,2.91645916562976)
--(axis cs:51816,2.91646050857334)
--(axis cs:51815,2.91646184241383)
--(axis cs:51814,2.91646317181185)
--(axis cs:51813,2.9164644967354)
--(axis cs:51812,2.916465818922)
--(axis cs:51811,2.91646712974644)
--(axis cs:51810,2.91646841808574)
--(axis cs:51809,2.91646969533561)
--(axis cs:51808,2.9164709612653)
--(axis cs:51807,2.9164721738083)
--(axis cs:51806,2.9164733708864)
--(axis cs:51805,2.91647454711122)
--(axis cs:51804,2.91647575295605)
--(axis cs:51803,2.91647702317234)
--(axis cs:51802,2.91647831115308)
--(axis cs:51801,2.91647958653882)
--(axis cs:51800,2.916480857252)
--(axis cs:51799,2.91648214968835)
--(axis cs:51798,2.91648346122953)
--(axis cs:51797,2.91648474918685)
--(axis cs:51796,2.91648601824471)
--(axis cs:51795,2.91648732179293)
--(axis cs:51794,2.91648866162662)
--(axis cs:51793,2.91648998572528)
--(axis cs:51792,2.9164913239412)
--(axis cs:51791,2.91649270341652)
--(axis cs:51790,2.91649410058179)
--(axis cs:51789,2.91649551980515)
--(axis cs:51788,2.91649695546019)
--(axis cs:51787,2.91649839673233)
--(axis cs:51786,2.91649978971866)
--(axis cs:51785,2.91650118189966)
--(axis cs:51784,2.91650260108211)
--(axis cs:51783,2.91650407107795)
--(axis cs:51782,2.9165055227299)
--(axis cs:51781,2.9165069851559)
--(axis cs:51780,2.91650845814582)
--(axis cs:51779,2.91650991363115)
--(axis cs:51778,2.91651136178137)
--(axis cs:51777,2.91651283368613)
--(axis cs:51776,2.91651427459642)
--(axis cs:51775,2.91651567658587)
--(axis cs:51774,2.91651709927861)
--(axis cs:51773,2.91651847425999)
--(axis cs:51772,2.91651985475996)
--(axis cs:51771,2.91652121112843)
--(axis cs:51770,2.91652257408798)
--(axis cs:51769,2.91652390882273)
--(axis cs:51768,2.91652521146955)
--(axis cs:51767,2.91652646411302)
--(axis cs:51766,2.91652775669448)
--(axis cs:51765,2.91652906370041)
--(axis cs:51764,2.91653035856731)
--(axis cs:51763,2.91653168817975)
--(axis cs:51762,2.91653303213945)
--(axis cs:51761,2.91653443734932)
--(axis cs:51760,2.91653580431664)
--(axis cs:51759,2.91653720583355)
--(axis cs:51758,2.91653860978579)
--(axis cs:51757,2.91653994090493)
--(axis cs:51756,2.91654125084258)
--(axis cs:51755,2.91654254576193)
--(axis cs:51754,2.91654384788927)
--(axis cs:51753,2.9165451004429)
--(axis cs:51752,2.91654636925661)
--(axis cs:51751,2.91654764147768)
--(axis cs:51750,2.91654892199141)
--(axis cs:51749,2.91655021177065)
--(axis cs:51748,2.91655152220942)
--(axis cs:51747,2.91655281489816)
--(axis cs:51746,2.91655406403338)
--(axis cs:51745,2.91655534395294)
--(axis cs:51744,2.91655659793497)
--(axis cs:51743,2.91655788076938)
--(axis cs:51742,2.91655917623357)
--(axis cs:51741,2.9165604689287)
--(axis cs:51740,2.91656178076537)
--(axis cs:51739,2.91656311049847)
--(axis cs:51738,2.9165644500497)
--(axis cs:51737,2.91656581201886)
--(axis cs:51736,2.91656711763392)
--(axis cs:51735,2.91656845410172)
--(axis cs:51734,2.91656980996742)
--(axis cs:51733,2.91657118230249)
--(axis cs:51732,2.91657254647391)
--(axis cs:51731,2.91657391647499)
--(axis cs:51730,2.91657525653381)
--(axis cs:51729,2.9165765585696)
--(axis cs:51728,2.91657787275248)
--(axis cs:51727,2.91657915192452)
--(axis cs:51726,2.91658044495351)
--(axis cs:51725,2.91658173448915)
--(axis cs:51724,2.9165829776475)
--(axis cs:51723,2.91658424688861)
--(axis cs:51722,2.91658552956988)
--(axis cs:51721,2.91658683037956)
--(axis cs:51720,2.91658817584432)
--(axis cs:51719,2.91658949995827)
--(axis cs:51718,2.91659079464274)
--(axis cs:51717,2.91659211406573)
--(axis cs:51716,2.91659345912534)
--(axis cs:51715,2.91659477352205)
--(axis cs:51714,2.91659608925954)
--(axis cs:51713,2.91659740286806)
--(axis cs:51712,2.91659870182873)
--(axis cs:51711,2.91659998125451)
--(axis cs:51710,2.91660129838541)
--(axis cs:51709,2.91660262030407)
--(axis cs:51708,2.91660394304535)
--(axis cs:51707,2.9166052419213)
--(axis cs:51706,2.91660653405344)
--(axis cs:51705,2.91660781196991)
--(axis cs:51704,2.91660907717776)
--(axis cs:51703,2.91661033938372)
--(axis cs:51702,2.91661156791235)
--(axis cs:51701,2.91661276732366)
--(axis cs:51700,2.91661394135519)
--(axis cs:51699,2.91661512040399)
--(axis cs:51698,2.9166162864573)
--(axis cs:51697,2.91661745965201)
--(axis cs:51696,2.91661860009121)
--(axis cs:51695,2.91661972018024)
--(axis cs:51694,2.91662084500652)
--(axis cs:51693,2.91662198417179)
--(axis cs:51692,2.91662308642208)
--(axis cs:51691,2.91662420500982)
--(axis cs:51690,2.91662531184117)
--(axis cs:51689,2.91662642612375)
--(axis cs:51688,2.91662755131511)
--(axis cs:51687,2.91662868704853)
--(axis cs:51686,2.91662982001125)
--(axis cs:51685,2.91663097954432)
--(axis cs:51684,2.91663215532063)
--(axis cs:51683,2.91663335734149)
--(axis cs:51682,2.91663458797445)
--(axis cs:51681,2.91663580468763)
--(axis cs:51680,2.91663701046129)
--(axis cs:51679,2.91663823526211)
--(axis cs:51678,2.91663948023168)
--(axis cs:51677,2.91664072445542)
--(axis cs:51676,2.91664195753658)
--(axis cs:51675,2.91664318428281)
--(axis cs:51674,2.91664443449966)
--(axis cs:51673,2.91664569873687)
--(axis cs:51672,2.91664691595359)
--(axis cs:51671,2.9166481115905)
--(axis cs:51670,2.91664930143163)
--(axis cs:51669,2.91665045259235)
--(axis cs:51668,2.91665157725966)
--(axis cs:51667,2.91665272468268)
--(axis cs:51666,2.91665387693495)
--(axis cs:51665,2.91665503297469)
--(axis cs:51664,2.91665616460123)
--(axis cs:51663,2.91665727655244)
--(axis cs:51662,2.91665836564843)
--(axis cs:51661,2.9166594672252)
--(axis cs:51660,2.91666060641069)
--(axis cs:51659,2.91666173889434)
--(axis cs:51658,2.91666277202451)
--(axis cs:51657,2.91666382875398)
--(axis cs:51656,2.91666487095639)
--(axis cs:51655,2.91666589616097)
--(axis cs:51654,2.91666691457864)
--(axis cs:51653,2.91666794878935)
--(axis cs:51652,2.91666895406367)
--(axis cs:51651,2.9166699682957)
--(axis cs:51650,2.91667100758807)
--(axis cs:51649,2.91667204737107)
--(axis cs:51648,2.91667311892923)
--(axis cs:51647,2.91667418591519)
--(axis cs:51646,2.91667524088398)
--(axis cs:51645,2.91667628522306)
--(axis cs:51644,2.91667728538684)
--(axis cs:51643,2.91667829634832)
--(axis cs:51642,2.91667928735649)
--(axis cs:51641,2.91668029105469)
--(axis cs:51640,2.91668131009425)
--(axis cs:51639,2.91668230567829)
--(axis cs:51638,2.91668331332247)
--(axis cs:51637,2.91668424974079)
--(axis cs:51636,2.91668517434017)
--(axis cs:51635,2.91668606621113)
--(axis cs:51634,2.91668696493497)
--(axis cs:51633,2.91668783791093)
--(axis cs:51632,2.91668862675711)
--(axis cs:51631,2.91668937804555)
--(axis cs:51630,2.91669012305249)
--(axis cs:51629,2.91669089971624)
--(axis cs:51628,2.91669164750548)
--(axis cs:51627,2.91669239296972)
--(axis cs:51626,2.91669314423369)
--(axis cs:51625,2.91669388345002)
--(axis cs:51624,2.91669463144548)
--(axis cs:51623,2.91669541760914)
--(axis cs:51622,2.91669619060486)
--(axis cs:51621,2.91669692163572)
--(axis cs:51620,2.91669760544087)
--(axis cs:51619,2.9166983179826)
--(axis cs:51618,2.91669905527945)
--(axis cs:51617,2.91669979090212)
--(axis cs:51616,2.9167005099381)
--(axis cs:51615,2.91670114980609)
--(axis cs:51614,2.9167017787315)
--(axis cs:51613,2.91670243148642)
--(axis cs:51612,2.91670312139861)
--(axis cs:51611,2.91670381828617)
--(axis cs:51610,2.91670445226477)
--(axis cs:51609,2.91670507282023)
--(axis cs:51608,2.91670571067355)
--(axis cs:51607,2.91670633903031)
--(axis cs:51606,2.91670694267428)
--(axis cs:51605,2.9167075334066)
--(axis cs:51604,2.91670811581803)
--(axis cs:51603,2.91670875627484)
--(axis cs:51602,2.91670936111357)
--(axis cs:51601,2.91670995779662)
--(axis cs:51600,2.91671053890181)
--(axis cs:51599,2.91671110096892)
--(axis cs:51598,2.91671164995425)
--(axis cs:51597,2.91671216433195)
--(axis cs:51596,2.9167126884175)
--(axis cs:51595,2.91671316556769)
--(axis cs:51594,2.91671366009603)
--(axis cs:51593,2.91671417468092)
--(axis cs:51592,2.91671467200316)
--(axis cs:51591,2.91671517523443)
--(axis cs:51590,2.91671567873502)
--(axis cs:51589,2.91671620617239)
--(axis cs:51588,2.91671675850206)
--(axis cs:51587,2.91671733259801)
--(axis cs:51586,2.91671793794261)
--(axis cs:51585,2.91671851275396)
--(axis cs:51584,2.9167191165884)
--(axis cs:51583,2.91671973532002)
--(axis cs:51582,2.9167203175043)
--(axis cs:51581,2.9167208891562)
--(axis cs:51580,2.91672142554734)
--(axis cs:51579,2.91672197269512)
--(axis cs:51578,2.91672249797409)
--(axis cs:51577,2.91672305261776)
--(axis cs:51576,2.91672364705523)
--(axis cs:51575,2.91672425173086)
--(axis cs:51574,2.91672481958782)
--(axis cs:51573,2.91672539179228)
--(axis cs:51572,2.91672594174259)
--(axis cs:51571,2.91672646046689)
--(axis cs:51570,2.91672699968213)
--(axis cs:51569,2.91672757518381)
--(axis cs:51568,2.9167281366634)
--(axis cs:51567,2.91672867873015)
--(axis cs:51566,2.91672922085189)
--(axis cs:51565,2.91672978846527)
--(axis cs:51564,2.91673031963776)
--(axis cs:51563,2.91673084972848)
--(axis cs:51562,2.91673140078934)
--(axis cs:51561,2.91673194882104)
--(axis cs:51560,2.9167325213993)
--(axis cs:51559,2.91673313482332)
--(axis cs:51558,2.91673374157181)
--(axis cs:51557,2.91673437672411)
--(axis cs:51556,2.91673498253201)
--(axis cs:51555,2.91673558787624)
--(axis cs:51554,2.91673617518506)
--(axis cs:51553,2.91673675151918)
--(axis cs:51552,2.91673735693382)
--(axis cs:51551,2.9167379669988)
--(axis cs:51550,2.91673859882545)
--(axis cs:51549,2.91673920614505)
--(axis cs:51548,2.91673982496324)
--(axis cs:51547,2.91674039922349)
--(axis cs:51546,2.91674098717)
--(axis cs:51545,2.91674159114699)
--(axis cs:51544,2.91674219463114)
--(axis cs:51543,2.91674280772058)
--(axis cs:51542,2.91674340827737)
--(axis cs:51541,2.91674402478011)
--(axis cs:51540,2.91674467184067)
--(axis cs:51539,2.9167452648963)
--(axis cs:51538,2.916745855784)
--(axis cs:51537,2.91674643985233)
--(axis cs:51536,2.91674704706542)
--(axis cs:51535,2.9167476724817)
--(axis cs:51534,2.91674830550736)
--(axis cs:51533,2.91674890971893)
--(axis cs:51532,2.91674948000582)
--(axis cs:51531,2.91675005195457)
--(axis cs:51530,2.91675060912864)
--(axis cs:51529,2.91675119257821)
--(axis cs:51528,2.91675178825151)
--(axis cs:51527,2.91675237716762)
--(axis cs:51526,2.91675291624714)
--(axis cs:51525,2.91675345309044)
--(axis cs:51524,2.91675399241687)
--(axis cs:51523,2.91675455005469)
--(axis cs:51522,2.91675513110646)
--(axis cs:51521,2.91675573279537)
--(axis cs:51520,2.91675633490238)
--(axis cs:51519,2.91675696717295)
--(axis cs:51518,2.9167575866965)
--(axis cs:51517,2.91675819348847)
--(axis cs:51516,2.91675880950916)
--(axis cs:51515,2.91675940905979)
--(axis cs:51514,2.91675998493249)
--(axis cs:51513,2.91676052632225)
--(axis cs:51512,2.91676107843177)
--(axis cs:51511,2.91676161408578)
--(axis cs:51510,2.91676214740187)
--(axis cs:51509,2.91676265910341)
--(axis cs:51508,2.916763209158)
--(axis cs:51507,2.91676376094984)
--(axis cs:51506,2.91676429025409)
--(axis cs:51505,2.91676479581535)
--(axis cs:51504,2.91676531825148)
--(axis cs:51503,2.91676584478256)
--(axis cs:51502,2.91676637127677)
--(axis cs:51501,2.9167668621387)
--(axis cs:51500,2.91676731316364)
--(axis cs:51499,2.91676782810918)
--(axis cs:51498,2.91676836184385)
--(axis cs:51497,2.91676887718866)
--(axis cs:51496,2.91676935568995)
--(axis cs:51495,2.91676984989663)
--(axis cs:51494,2.9167703105538)
--(axis cs:51493,2.91677072341453)
--(axis cs:51492,2.91677116053399)
--(axis cs:51491,2.9167715858215)
--(axis cs:51490,2.91677203317498)
--(axis cs:51489,2.9167725241113)
--(axis cs:51488,2.9167730051805)
--(axis cs:51487,2.91677346537523)
--(axis cs:51486,2.9167739060172)
--(axis cs:51485,2.91677435824084)
--(axis cs:51484,2.91677480500017)
--(axis cs:51483,2.91677522070014)
--(axis cs:51482,2.91677564865895)
--(axis cs:51481,2.91677610967198)
--(axis cs:51480,2.91677657823408)
--(axis cs:51479,2.91677705226274)
--(axis cs:51478,2.91677751958589)
--(axis cs:51477,2.91677801128277)
--(axis cs:51476,2.91677849069707)
--(axis cs:51475,2.91677897386821)
--(axis cs:51474,2.91677949933802)
--(axis cs:51473,2.91678003646457)
--(axis cs:51472,2.91678057928191)
--(axis cs:51471,2.91678113608292)
--(axis cs:51470,2.91678164087475)
--(axis cs:51469,2.91678214341778)
--(axis cs:51468,2.91678261342383)
--(axis cs:51467,2.91678311972691)
--(axis cs:51466,2.91678364354864)
--(axis cs:51465,2.91678413916833)
--(axis cs:51464,2.91678469273228)
--(axis cs:51463,2.91678524645538)
--(axis cs:51462,2.91678580387109)
--(axis cs:51461,2.91678639283252)
--(axis cs:51460,2.9167870015937)
--(axis cs:51459,2.9167876222742)
--(axis cs:51458,2.9167882470745)
--(axis cs:51457,2.91678888649458)
--(axis cs:51456,2.91678953188638)
--(axis cs:51455,2.91679018946616)
--(axis cs:51454,2.91679087950339)
--(axis cs:51453,2.9167915595444)
--(axis cs:51452,2.91679227069507)
--(axis cs:51451,2.91679300319323)
--(axis cs:51450,2.91679378380508)
--(axis cs:51449,2.91679458303167)
--(axis cs:51448,2.91679538919529)
--(axis cs:51447,2.91679616977408)
--(axis cs:51446,2.91679698382142)
--(axis cs:51445,2.91679778294278)
--(axis cs:51444,2.91679857129917)
--(axis cs:51443,2.91679934438861)
--(axis cs:51442,2.91680018467589)
--(axis cs:51441,2.91680102719927)
--(axis cs:51440,2.9168018685452)
--(axis cs:51439,2.91680274123976)
--(axis cs:51438,2.91680362036772)
--(axis cs:51437,2.91680448594421)
--(axis cs:51436,2.91680531420264)
--(axis cs:51435,2.9168061185427)
--(axis cs:51434,2.91680691542372)
--(axis cs:51433,2.91680768572925)
--(axis cs:51432,2.91680844541751)
--(axis cs:51431,2.91680922147534)
--(axis cs:51430,2.91681002588066)
--(axis cs:51429,2.91681082749579)
--(axis cs:51428,2.91681164030414)
--(axis cs:51427,2.91681246969488)
--(axis cs:51426,2.91681333361517)
--(axis cs:51425,2.91681421151608)
--(axis cs:51424,2.91681509078644)
--(axis cs:51423,2.91681595349545)
--(axis cs:51422,2.91681681168733)
--(axis cs:51421,2.91681767098165)
--(axis cs:51420,2.91681851411779)
--(axis cs:51419,2.91681932432307)
--(axis cs:51418,2.91682013070382)
--(axis cs:51417,2.91682091300016)
--(axis cs:51416,2.91682171035567)
--(axis cs:51415,2.91682249975609)
--(axis cs:51414,2.91682324375628)
--(axis cs:51413,2.91682394818173)
--(axis cs:51412,2.91682463049273)
--(axis cs:51411,2.91682533106937)
--(axis cs:51410,2.91682605337592)
--(axis cs:51409,2.91682678448015)
--(axis cs:51408,2.91682748240589)
--(axis cs:51407,2.91682822491831)
--(axis cs:51406,2.91682900300545)
--(axis cs:51405,2.9168297426757)
--(axis cs:51404,2.91683046330261)
--(axis cs:51403,2.91683118475418)
--(axis cs:51402,2.91683189030108)
--(axis cs:51401,2.91683259603446)
--(axis cs:51400,2.91683329750506)
--(axis cs:51399,2.91683399670619)
--(axis cs:51398,2.91683469894711)
--(axis cs:51397,2.91683534530824)
--(axis cs:51396,2.9168360611594)
--(axis cs:51395,2.91683674113766)
--(axis cs:51394,2.91683744369619)
--(axis cs:51393,2.91683812271978)
--(axis cs:51392,2.91683876691113)
--(axis cs:51391,2.91683944292351)
--(axis cs:51390,2.91684015712397)
--(axis cs:51389,2.91684089045155)
--(axis cs:51388,2.91684164209078)
--(axis cs:51387,2.91684239595127)
--(axis cs:51386,2.91684314135732)
--(axis cs:51385,2.91684386991491)
--(axis cs:51384,2.9168446106584)
--(axis cs:51383,2.91684535559226)
--(axis cs:51382,2.91684610550788)
--(axis cs:51381,2.91684679045963)
--(axis cs:51380,2.91684746823257)
--(axis cs:51379,2.91684808891131)
--(axis cs:51378,2.91684868429635)
--(axis cs:51377,2.91684929310358)
--(axis cs:51376,2.91684989341253)
--(axis cs:51375,2.91685050809834)
--(axis cs:51374,2.91685112667564)
--(axis cs:51373,2.91685171879195)
--(axis cs:51372,2.91685233636978)
--(axis cs:51371,2.91685294283657)
--(axis cs:51370,2.916853514547)
--(axis cs:51369,2.91685411436237)
--(axis cs:51368,2.91685469612197)
--(axis cs:51367,2.91685529446427)
--(axis cs:51366,2.91685590091954)
--(axis cs:51365,2.91685650804426)
--(axis cs:51364,2.91685709288481)
--(axis cs:51363,2.91685764628072)
--(axis cs:51362,2.9168581664626)
--(axis cs:51361,2.91685869036136)
--(axis cs:51360,2.91685918337973)
--(axis cs:51359,2.91685970881118)
--(axis cs:51358,2.9168602106586)
--(axis cs:51357,2.91686065916805)
--(axis cs:51356,2.91686111298909)
--(axis cs:51355,2.91686158455482)
--(axis cs:51354,2.91686208188923)
--(axis cs:51353,2.91686255273897)
--(axis cs:51352,2.91686303700588)
--(axis cs:51351,2.91686351453198)
--(axis cs:51350,2.91686396903071)
--(axis cs:51349,2.9168644374984)
--(axis cs:51348,2.91686490464344)
--(axis cs:51347,2.9168654051179)
--(axis cs:51346,2.91686588183362)
--(axis cs:51345,2.91686635656649)
--(axis cs:51344,2.91686680257607)
--(axis cs:51343,2.91686725552077)
--(axis cs:51342,2.91686771346051)
--(axis cs:51341,2.91686817477529)
--(axis cs:51340,2.91686860457207)
--(axis cs:51339,2.91686904874578)
--(axis cs:51338,2.91686945705145)
--(axis cs:51337,2.91686985932543)
--(axis cs:51336,2.91687024152312)
--(axis cs:51335,2.91687065943599)
--(axis cs:51334,2.91687105265154)
--(axis cs:51333,2.91687142845057)
--(axis cs:51332,2.91687180448381)
--(axis cs:51331,2.91687217554495)
--(axis cs:51330,2.9168725531895)
--(axis cs:51329,2.91687290548893)
--(axis cs:51328,2.91687327630241)
--(axis cs:51327,2.91687363574785)
--(axis cs:51326,2.9168740153374)
--(axis cs:51325,2.91687439467306)
--(axis cs:51324,2.91687472966104)
--(axis cs:51323,2.91687512461239)
--(axis cs:51322,2.91687549306585)
--(axis cs:51321,2.91687587745839)
--(axis cs:51320,2.91687625465349)
--(axis cs:51319,2.91687662978571)
--(axis cs:51318,2.91687695601563)
--(axis cs:51317,2.91687724299287)
--(axis cs:51316,2.91687755075385)
--(axis cs:51315,2.91687782850663)
--(axis cs:51314,2.91687813832221)
--(axis cs:51313,2.91687845666394)
--(axis cs:51312,2.91687880528425)
--(axis cs:51311,2.91687919969924)
--(axis cs:51310,2.91687963224475)
--(axis cs:51309,2.91688006538345)
--(axis cs:51308,2.91688044633871)
--(axis cs:51307,2.91688079854558)
--(axis cs:51306,2.91688112434433)
--(axis cs:51305,2.91688139148152)
--(axis cs:51304,2.91688166700953)
--(axis cs:51303,2.91688201139165)
--(axis cs:51302,2.91688238604766)
--(axis cs:51301,2.91688278692108)
--(axis cs:51300,2.91688320374066)
--(axis cs:51299,2.91688359086716)
--(axis cs:51298,2.9168839470356)
--(axis cs:51297,2.91688430214993)
--(axis cs:51296,2.91688466285309)
--(axis cs:51295,2.91688502545935)
--(axis cs:51294,2.91688539383061)
--(axis cs:51293,2.91688576065547)
--(axis cs:51292,2.91688611710748)
--(axis cs:51291,2.91688644466908)
--(axis cs:51290,2.91688675307548)
--(axis cs:51289,2.91688707404617)
--(axis cs:51288,2.91688740858781)
--(axis cs:51287,2.91688771022153)
--(axis cs:51286,2.916888039937)
--(axis cs:51285,2.9168884091802)
--(axis cs:51284,2.91688877113724)
--(axis cs:51283,2.91688916872163)
--(axis cs:51282,2.91688953129267)
--(axis cs:51281,2.91688994783475)
--(axis cs:51280,2.91689036321782)
--(axis cs:51279,2.91689074644473)
--(axis cs:51278,2.91689112737956)
--(axis cs:51277,2.91689151419951)
--(axis cs:51276,2.91689185656221)
--(axis cs:51275,2.91689221314515)
--(axis cs:51274,2.9168925578098)
--(axis cs:51273,2.91689288088169)
--(axis cs:51272,2.91689320612625)
--(axis cs:51271,2.91689355169886)
--(axis cs:51270,2.91689385177556)
--(axis cs:51269,2.91689418317215)
--(axis cs:51268,2.91689449860356)
--(axis cs:51267,2.91689477795249)
--(axis cs:51266,2.91689508152851)
--(axis cs:51265,2.91689539299038)
--(axis cs:51264,2.91689570934497)
--(axis cs:51263,2.91689607195732)
--(axis cs:51262,2.91689641237877)
--(axis cs:51261,2.91689674406049)
--(axis cs:51260,2.91689709671445)
--(axis cs:51259,2.91689743118588)
--(axis cs:51258,2.91689776030735)
--(axis cs:51257,2.91689811285663)
--(axis cs:51256,2.91689845736493)
--(axis cs:51255,2.91689877680348)
--(axis cs:51254,2.91689909168469)
--(axis cs:51253,2.91689942281033)
--(axis cs:51252,2.91689976271779)
--(axis cs:51251,2.91690006665342)
--(axis cs:51250,2.91690041559707)
--(axis cs:51249,2.91690075974716)
--(axis cs:51248,2.91690116271213)
--(axis cs:51247,2.9169015554471)
--(axis cs:51246,2.91690197631743)
--(axis cs:51245,2.91690237125224)
--(axis cs:51244,2.91690275511136)
--(axis cs:51243,2.91690315440061)
--(axis cs:51242,2.91690353725966)
--(axis cs:51241,2.91690393973847)
--(axis cs:51240,2.91690436495454)
--(axis cs:51239,2.91690485248588)
--(axis cs:51238,2.91690531611998)
--(axis cs:51237,2.91690578840479)
--(axis cs:51236,2.91690631620758)
--(axis cs:51235,2.91690681369075)
--(axis cs:51234,2.91690729659886)
--(axis cs:51233,2.91690775887207)
--(axis cs:51232,2.91690823646553)
--(axis cs:51231,2.91690873579335)
--(axis cs:51230,2.91690926596364)
--(axis cs:51229,2.9169098034779)
--(axis cs:51228,2.91691028417691)
--(axis cs:51227,2.91691077463015)
--(axis cs:51226,2.91691127775018)
--(axis cs:51225,2.91691175797567)
--(axis cs:51224,2.9169122331398)
--(axis cs:51223,2.91691273880629)
--(axis cs:51222,2.916913236352)
--(axis cs:51221,2.91691374582584)
--(axis cs:51220,2.91691427605516)
--(axis cs:51219,2.91691484747134)
--(axis cs:51218,2.91691542715525)
--(axis cs:51217,2.91691602987452)
--(axis cs:51216,2.91691664337445)
--(axis cs:51215,2.91691725048233)
--(axis cs:51214,2.91691783248142)
--(axis cs:51213,2.9169184979565)
--(axis cs:51212,2.91691912730011)
--(axis cs:51211,2.91691974362692)
--(axis cs:51210,2.91692026997981)
--(axis cs:51209,2.91692078906335)
--(axis cs:51208,2.91692130094286)
--(axis cs:51207,2.91692181965169)
--(axis cs:51206,2.91692232712019)
--(axis cs:51205,2.91692282446289)
--(axis cs:51204,2.91692331798313)
--(axis cs:51203,2.91692382870177)
--(axis cs:51202,2.91692433549492)
--(axis cs:51201,2.91692489173304)
--(axis cs:51200,2.9169254503681)
--(axis cs:51199,2.91692602039118)
--(axis cs:51198,2.91692661429518)
--(axis cs:51197,2.91692717459822)
--(axis cs:51196,2.91692778581508)
--(axis cs:51195,2.91692839145168)
--(axis cs:51194,2.91692900401778)
--(axis cs:51193,2.91692966089286)
--(axis cs:51192,2.9169303151561)
--(axis cs:51191,2.91693098851971)
--(axis cs:51190,2.91693169225083)
--(axis cs:51189,2.91693234412231)
--(axis cs:51188,2.91693299090788)
--(axis cs:51187,2.91693368261073)
--(axis cs:51186,2.91693436643012)
--(axis cs:51185,2.9169350551148)
--(axis cs:51184,2.91693572895759)
--(axis cs:51183,2.91693644903158)
--(axis cs:51182,2.91693714835208)
--(axis cs:51181,2.91693781230087)
--(axis cs:51180,2.91693848380671)
--(axis cs:51179,2.91693916092968)
--(axis cs:51178,2.91693985657951)
--(axis cs:51177,2.91694058000583)
--(axis cs:51176,2.91694129754517)
--(axis cs:51175,2.91694202152087)
--(axis cs:51174,2.91694277211888)
--(axis cs:51173,2.91694355678342)
--(axis cs:51172,2.91694434198991)
--(axis cs:51171,2.91694516053423)
--(axis cs:51170,2.91694597784968)
--(axis cs:51169,2.91694679677532)
--(axis cs:51168,2.91694757418492)
--(axis cs:51167,2.91694834158523)
--(axis cs:51166,2.91694908215834)
--(axis cs:51165,2.91694979127288)
--(axis cs:51164,2.91695050459656)
--(axis cs:51163,2.91695122300463)
--(axis cs:51162,2.9169519548284)
--(axis cs:51161,2.91695270175381)
--(axis cs:51160,2.91695346285333)
--(axis cs:51159,2.916954238594)
--(axis cs:51158,2.91695497717087)
--(axis cs:51157,2.91695572110512)
--(axis cs:51156,2.91695649452)
--(axis cs:51155,2.91695721993855)
--(axis cs:51154,2.91695793882495)
--(axis cs:51153,2.91695868307173)
--(axis cs:51152,2.91695939990215)
--(axis cs:51151,2.91696009816375)
--(axis cs:51150,2.91696079404581)
--(axis cs:51149,2.91696148310815)
--(axis cs:51148,2.91696215446444)
--(axis cs:51147,2.91696284756691)
--(axis cs:51146,2.91696356906146)
--(axis cs:51145,2.91696426110234)
--(axis cs:51144,2.91696496376162)
--(axis cs:51143,2.91696572363804)
--(axis cs:51142,2.91696652464927)
--(axis cs:51141,2.91696736749906)
--(axis cs:51140,2.91696821962337)
--(axis cs:51139,2.91696909179968)
--(axis cs:51138,2.91697001359615)
--(axis cs:51137,2.91697095092611)
--(axis cs:51136,2.91697190477633)
--(axis cs:51135,2.91697285126402)
--(axis cs:51134,2.91697375231244)
--(axis cs:51133,2.91697465052236)
--(axis cs:51132,2.9169755150409)
--(axis cs:51131,2.91697640111839)
--(axis cs:51130,2.91697728578164)
--(axis cs:51129,2.91697813487435)
--(axis cs:51128,2.91697899339469)
--(axis cs:51127,2.91697983595619)
--(axis cs:51126,2.91698067799205)
--(axis cs:51125,2.91698151717209)
--(axis cs:51124,2.91698236716988)
--(axis cs:51123,2.91698321648097)
--(axis cs:51122,2.91698409019969)
--(axis cs:51121,2.91698500517199)
--(axis cs:51120,2.91698592125455)
--(axis cs:51119,2.91698685763414)
--(axis cs:51118,2.91698777884147)
--(axis cs:51117,2.91698867690521)
--(axis cs:51116,2.91698956824264)
--(axis cs:51115,2.91699044693273)
--(axis cs:51114,2.91699126835256)
--(axis cs:51113,2.91699212420364)
--(axis cs:51112,2.91699298035555)
--(axis cs:51111,2.91699382018192)
--(axis cs:51110,2.91699470483459)
--(axis cs:51109,2.91699560804949)
--(axis cs:51108,2.91699652310848)
--(axis cs:51107,2.91699742181015)
--(axis cs:51106,2.91699833374839)
--(axis cs:51105,2.91699921918737)
--(axis cs:51104,2.91700011495244)
--(axis cs:51103,2.91700099108225)
--(axis cs:51102,2.91700183241571)
--(axis cs:51101,2.91700265802868)
--(axis cs:51100,2.91700345650834)
--(axis cs:51099,2.91700426786503)
--(axis cs:51098,2.91700510552626)
--(axis cs:51097,2.91700592677902)
--(axis cs:51096,2.91700672117467)
--(axis cs:51095,2.91700749247293)
--(axis cs:51094,2.9170082825951)
--(axis cs:51093,2.9170090682485)
--(axis cs:51092,2.91700983352895)
--(axis cs:51091,2.91701060545714)
--(axis cs:51090,2.91701140205229)
--(axis cs:51089,2.91701221146041)
--(axis cs:51088,2.91701298930893)
--(axis cs:51087,2.91701375796778)
--(axis cs:51086,2.91701450884193)
--(axis cs:51085,2.91701524569998)
--(axis cs:51084,2.91701598246952)
--(axis cs:51083,2.91701671691446)
--(axis cs:51082,2.91701748108123)
--(axis cs:51081,2.91701819452334)
--(axis cs:51080,2.91701887397641)
--(axis cs:51079,2.91701953725748)
--(axis cs:51078,2.91702022023403)
--(axis cs:51077,2.91702094106148)
--(axis cs:51076,2.91702168076905)
--(axis cs:51075,2.91702244966354)
--(axis cs:51074,2.91702319079444)
--(axis cs:51073,2.9170238961905)
--(axis cs:51072,2.91702459756919)
--(axis cs:51071,2.91702529537988)
--(axis cs:51070,2.91702597707657)
--(axis cs:51069,2.91702666987161)
--(axis cs:51068,2.91702733438945)
--(axis cs:51067,2.91702798129336)
--(axis cs:51066,2.91702863232577)
--(axis cs:51065,2.91702927806683)
--(axis cs:51064,2.917029929722)
--(axis cs:51063,2.91703056656667)
--(axis cs:51062,2.91703120114772)
--(axis cs:51061,2.91703183734789)
--(axis cs:51060,2.91703242334682)
--(axis cs:51059,2.91703304298401)
--(axis cs:51058,2.91703370063791)
--(axis cs:51057,2.9170343393553)
--(axis cs:51056,2.9170349501127)
--(axis cs:51055,2.9170355720786)
--(axis cs:51054,2.91703622938882)
--(axis cs:51053,2.91703691041854)
--(axis cs:51052,2.91703760125099)
--(axis cs:51051,2.91703830923808)
--(axis cs:51050,2.91703902705886)
--(axis cs:51049,2.91703974358307)
--(axis cs:51048,2.91704043947098)
--(axis cs:51047,2.91704111217374)
--(axis cs:51046,2.91704180599756)
--(axis cs:51045,2.91704247694759)
--(axis cs:51044,2.91704317561986)
--(axis cs:51043,2.9170438901549)
--(axis cs:51042,2.91704460922187)
--(axis cs:51041,2.91704532699783)
--(axis cs:51040,2.91704603606325)
--(axis cs:51039,2.91704675470111)
--(axis cs:51038,2.91704745101006)
--(axis cs:51037,2.91704817093053)
--(axis cs:51036,2.91704887864295)
--(axis cs:51035,2.91704960120015)
--(axis cs:51034,2.91705028017337)
--(axis cs:51033,2.91705100963049)
--(axis cs:51032,2.91705177593086)
--(axis cs:51031,2.91705253348927)
--(axis cs:51030,2.91705331756639)
--(axis cs:51029,2.91705409319555)
--(axis cs:51028,2.9170548323243)
--(axis cs:51027,2.9170555792156)
--(axis cs:51026,2.91705632773618)
--(axis cs:51025,2.91705711210779)
--(axis cs:51024,2.91705792055987)
--(axis cs:51023,2.91705875122002)
--(axis cs:51022,2.91705958734653)
--(axis cs:51021,2.91706046779067)
--(axis cs:51020,2.91706135314142)
--(axis cs:51019,2.91706222222044)
--(axis cs:51018,2.91706308627365)
--(axis cs:51017,2.91706389846921)
--(axis cs:51016,2.91706467038125)
--(axis cs:51015,2.91706547652115)
--(axis cs:51014,2.91706628462583)
--(axis cs:51013,2.91706709134954)
--(axis cs:51012,2.91706793187877)
--(axis cs:51011,2.91706878465239)
--(axis cs:51010,2.91706966393505)
--(axis cs:51009,2.91707053298357)
--(axis cs:51008,2.91707141446582)
--(axis cs:51007,2.9170722591746)
--(axis cs:51006,2.91707311083822)
--(axis cs:51005,2.91707395414325)
--(axis cs:51004,2.91707473198961)
--(axis cs:51003,2.91707557087124)
--(axis cs:51002,2.9170763633795)
--(axis cs:51001,2.91707718004433)
--(axis cs:51000,2.91707801923177)
--(axis cs:50999,2.91707885888342)
--(axis cs:50998,2.91707970821413)
--(axis cs:50997,2.91708056649966)
--(axis cs:50996,2.9170814739648)
--(axis cs:50995,2.9170823325902)
--(axis cs:50994,2.91708320373691)
--(axis cs:50993,2.91708407768899)
--(axis cs:50992,2.91708496212199)
--(axis cs:50991,2.91708585551264)
--(axis cs:50990,2.91708675099491)
--(axis cs:50989,2.91708764304921)
--(axis cs:50988,2.91708852630934)
--(axis cs:50987,2.91708940482325)
--(axis cs:50986,2.91709028460153)
--(axis cs:50985,2.9170911763895)
--(axis cs:50984,2.91709208485564)
--(axis cs:50983,2.91709299800997)
--(axis cs:50982,2.91709394069906)
--(axis cs:50981,2.91709487682594)
--(axis cs:50980,2.91709574648227)
--(axis cs:50979,2.91709662084522)
--(axis cs:50978,2.91709749185985)
--(axis cs:50977,2.91709834141858)
--(axis cs:50976,2.91709921179296)
--(axis cs:50975,2.91710007409122)
--(axis cs:50974,2.91710093939274)
--(axis cs:50973,2.91710183099396)
--(axis cs:50972,2.91710274532163)
--(axis cs:50971,2.91710363028101)
--(axis cs:50970,2.91710452569365)
--(axis cs:50969,2.91710538992559)
--(axis cs:50968,2.91710624545361)
--(axis cs:50967,2.91710710672829)
--(axis cs:50966,2.91710792414626)
--(axis cs:50965,2.91710876131097)
--(axis cs:50964,2.91710956970887)
--(axis cs:50963,2.91711034433281)
--(axis cs:50962,2.91711112714577)
--(axis cs:50961,2.91711184795527)
--(axis cs:50960,2.91711256110094)
--(axis cs:50959,2.91711328295078)
--(axis cs:50958,2.91711402292474)
--(axis cs:50957,2.91711475644927)
--(axis cs:50956,2.91711559129084)
--(axis cs:50955,2.9171164375451)
--(axis cs:50954,2.91711726114277)
--(axis cs:50953,2.91711811548872)
--(axis cs:50952,2.91711899731833)
--(axis cs:50951,2.91711987079305)
--(axis cs:50950,2.91712069950039)
--(axis cs:50949,2.91712153030344)
--(axis cs:50948,2.91712231845372)
--(axis cs:50947,2.9171231654457)
--(axis cs:50946,2.91712404639796)
--(axis cs:50945,2.91712490336411)
--(axis cs:50944,2.91712574387298)
--(axis cs:50943,2.91712656301287)
--(axis cs:50942,2.9171273472688)
--(axis cs:50941,2.91712810487008)
--(axis cs:50940,2.91712888994187)
--(axis cs:50939,2.91712969109777)
--(axis cs:50938,2.91713044172834)
--(axis cs:50937,2.91713118710851)
--(axis cs:50936,2.91713190607178)
--(axis cs:50935,2.91713264999743)
--(axis cs:50934,2.91713339101264)
--(axis cs:50933,2.91713413276147)
--(axis cs:50932,2.91713486607392)
--(axis cs:50931,2.91713556952146)
--(axis cs:50930,2.9171362958556)
--(axis cs:50929,2.91713707485988)
--(axis cs:50928,2.91713788917738)
--(axis cs:50927,2.91713872406982)
--(axis cs:50926,2.9171395380677)
--(axis cs:50925,2.9171403765847)
--(axis cs:50924,2.91714115770511)
--(axis cs:50923,2.91714190203184)
--(axis cs:50922,2.91714263471504)
--(axis cs:50921,2.91714337418037)
--(axis cs:50920,2.91714410961275)
--(axis cs:50919,2.91714482358013)
--(axis cs:50918,2.91714558613892)
--(axis cs:50917,2.91714637654494)
--(axis cs:50916,2.9171471559727)
--(axis cs:50915,2.91714796876814)
--(axis cs:50914,2.91714875206666)
--(axis cs:50913,2.91714957886121)
--(axis cs:50912,2.91715035361262)
--(axis cs:50911,2.91715111188176)
--(axis cs:50910,2.91715185508651)
--(axis cs:50909,2.91715264522575)
--(axis cs:50908,2.91715344174679)
--(axis cs:50907,2.91715424341085)
--(axis cs:50906,2.91715501175793)
--(axis cs:50905,2.91715580300953)
--(axis cs:50904,2.9171566078377)
--(axis cs:50903,2.91715744004562)
--(axis cs:50902,2.91715827433559)
--(axis cs:50901,2.91715909283479)
--(axis cs:50900,2.91715987952635)
--(axis cs:50899,2.91716063875336)
--(axis cs:50898,2.91716139855653)
--(axis cs:50897,2.91716214616437)
--(axis cs:50896,2.91716289468718)
--(axis cs:50895,2.91716364271188)
--(axis cs:50894,2.91716440634087)
--(axis cs:50893,2.91716516763945)
--(axis cs:50892,2.91716593632111)
--(axis cs:50891,2.91716668494359)
--(axis cs:50890,2.91716743176688)
--(axis cs:50889,2.91716814572541)
--(axis cs:50888,2.91716891329081)
--(axis cs:50887,2.9171697024724)
--(axis cs:50886,2.91717050739307)
--(axis cs:50885,2.91717130942443)
--(axis cs:50884,2.91717210490138)
--(axis cs:50883,2.9171728903665)
--(axis cs:50882,2.91717363205524)
--(axis cs:50881,2.91717438748519)
--(axis cs:50880,2.91717515742876)
--(axis cs:50879,2.91717596030791)
--(axis cs:50878,2.91717676242272)
--(axis cs:50877,2.9171775399274)
--(axis cs:50876,2.91717832073565)
--(axis cs:50875,2.91717913165498)
--(axis cs:50874,2.91717992579884)
--(axis cs:50873,2.91718072462829)
--(axis cs:50872,2.91718148549967)
--(axis cs:50871,2.91718222493572)
--(axis cs:50870,2.9171829396835)
--(axis cs:50869,2.91718366063701)
--(axis cs:50868,2.91718437815013)
--(axis cs:50867,2.91718511373317)
--(axis cs:50866,2.91718585817127)
--(axis cs:50865,2.91718662391673)
--(axis cs:50864,2.91718741421936)
--(axis cs:50863,2.91718820591573)
--(axis cs:50862,2.91718898742502)
--(axis cs:50861,2.91718972952361)
--(axis cs:50860,2.91719047667566)
--(axis cs:50859,2.91719127769828)
--(axis cs:50858,2.91719205680755)
--(axis cs:50857,2.9171928299259)
--(axis cs:50856,2.91719362568914)
--(axis cs:50855,2.91719441215473)
--(axis cs:50854,2.9171952040247)
--(axis cs:50853,2.91719598083707)
--(axis cs:50852,2.91719680078809)
--(axis cs:50851,2.91719759520531)
--(axis cs:50850,2.91719837926445)
--(axis cs:50849,2.91719918948437)
--(axis cs:50848,2.91719999747868)
--(axis cs:50847,2.91720080478784)
--(axis cs:50846,2.91720160076498)
--(axis cs:50845,2.91720240342253)
--(axis cs:50844,2.9172032364447)
--(axis cs:50843,2.91720410775953)
--(axis cs:50842,2.91720495973652)
--(axis cs:50841,2.91720581848177)
--(axis cs:50840,2.91720669484588)
--(axis cs:50839,2.91720757837745)
--(axis cs:50838,2.91720845193928)
--(axis cs:50837,2.91720929404631)
--(axis cs:50836,2.91721012685056)
--(axis cs:50835,2.91721090692068)
--(axis cs:50834,2.91721169706039)
--(axis cs:50833,2.91721247990235)
--(axis cs:50832,2.91721323833352)
--(axis cs:50831,2.91721396441194)
--(axis cs:50830,2.9172146516387)
--(axis cs:50829,2.91721536426003)
--(axis cs:50828,2.91721608785373)
--(axis cs:50827,2.91721678275296)
--(axis cs:50826,2.9172174927326)
--(axis cs:50825,2.91721816944616)
--(axis cs:50824,2.91721881101811)
--(axis cs:50823,2.91721945321576)
--(axis cs:50822,2.91722010203223)
--(axis cs:50821,2.91722076660173)
--(axis cs:50820,2.9172214574512)
--(axis cs:50819,2.91722213154391)
--(axis cs:50818,2.9172228222471)
--(axis cs:50817,2.91722352463339)
--(axis cs:50816,2.91722424598612)
--(axis cs:50815,2.91722499010818)
--(axis cs:50814,2.91722574733131)
--(axis cs:50813,2.91722648651145)
--(axis cs:50812,2.91722721169969)
--(axis cs:50811,2.91722788391552)
--(axis cs:50810,2.91722851972526)
--(axis cs:50809,2.91722911752588)
--(axis cs:50808,2.91722973879156)
--(axis cs:50807,2.91723036121661)
--(axis cs:50806,2.91723101077715)
--(axis cs:50805,2.91723166550046)
--(axis cs:50804,2.9172323188572)
--(axis cs:50803,2.91723295351062)
--(axis cs:50802,2.91723360279826)
--(axis cs:50801,2.91723427364474)
--(axis cs:50800,2.91723496354968)
--(axis cs:50799,2.9172356707729)
--(axis cs:50798,2.91723635199037)
--(axis cs:50797,2.91723701826142)
--(axis cs:50796,2.91723772570751)
--(axis cs:50795,2.91723849060714)
--(axis cs:50794,2.91723928732443)
--(axis cs:50793,2.91724007499465)
--(axis cs:50792,2.9172408533025)
--(axis cs:50791,2.91724161686891)
--(axis cs:50790,2.9172423557754)
--(axis cs:50789,2.91724312229519)
--(axis cs:50788,2.9172439258391)
--(axis cs:50787,2.91724477167436)
--(axis cs:50786,2.91724559862421)
--(axis cs:50785,2.91724638915077)
--(axis cs:50784,2.91724716320052)
--(axis cs:50783,2.91724792874807)
--(axis cs:50782,2.91724869992979)
--(axis cs:50781,2.91724951306672)
--(axis cs:50780,2.91725034493442)
--(axis cs:50779,2.91725120131589)
--(axis cs:50778,2.91725208661601)
--(axis cs:50777,2.91725295541421)
--(axis cs:50776,2.91725382146598)
--(axis cs:50775,2.91725471249183)
--(axis cs:50774,2.91725560043883)
--(axis cs:50773,2.91725649881485)
--(axis cs:50772,2.9172573498598)
--(axis cs:50771,2.91725818342253)
--(axis cs:50770,2.91725890564132)
--(axis cs:50769,2.91725960735094)
--(axis cs:50768,2.91726032579546)
--(axis cs:50767,2.91726104712588)
--(axis cs:50766,2.91726176345249)
--(axis cs:50765,2.91726251411075)
--(axis cs:50764,2.91726327322337)
--(axis cs:50763,2.91726403336862)
--(axis cs:50762,2.91726481558449)
--(axis cs:50761,2.91726561119823)
--(axis cs:50760,2.9172664766755)
--(axis cs:50759,2.91726732863866)
--(axis cs:50758,2.91726816616812)
--(axis cs:50757,2.91726900667587)
--(axis cs:50756,2.91726983171702)
--(axis cs:50755,2.91727064987179)
--(axis cs:50754,2.91727147907321)
--(axis cs:50753,2.91727230229325)
--(axis cs:50752,2.91727314323417)
--(axis cs:50751,2.91727393261527)
--(axis cs:50750,2.91727471591282)
--(axis cs:50749,2.91727548556731)
--(axis cs:50748,2.91727623185653)
--(axis cs:50747,2.91727699260008)
--(axis cs:50746,2.91727775082128)
--(axis cs:50745,2.91727851881884)
--(axis cs:50744,2.91727931421253)
--(axis cs:50743,2.91728013553971)
--(axis cs:50742,2.91728097178403)
--(axis cs:50741,2.91728180235683)
--(axis cs:50740,2.91728261759273)
--(axis cs:50739,2.91728345667986)
--(axis cs:50738,2.91728426612634)
--(axis cs:50737,2.91728508063782)
--(axis cs:50736,2.9172858754135)
--(axis cs:50735,2.9172866790982)
--(axis cs:50734,2.91728752177678)
--(axis cs:50733,2.91728833580747)
--(axis cs:50732,2.91728910681038)
--(axis cs:50731,2.91728986629462)
--(axis cs:50730,2.91729061889164)
--(axis cs:50729,2.91729137974211)
--(axis cs:50728,2.91729215474354)
--(axis cs:50727,2.91729291867528)
--(axis cs:50726,2.91729370577704)
--(axis cs:50725,2.91729451847848)
--(axis cs:50724,2.91729534622256)
--(axis cs:50723,2.9172962329058)
--(axis cs:50722,2.91729711938458)
--(axis cs:50721,2.91729797469184)
--(axis cs:50720,2.91729881840555)
--(axis cs:50719,2.9172996789168)
--(axis cs:50718,2.91730053775258)
--(axis cs:50717,2.91730137135649)
--(axis cs:50716,2.9173022444175)
--(axis cs:50715,2.9173031138832)
--(axis cs:50714,2.9173039954009)
--(axis cs:50713,2.91730490567303)
--(axis cs:50712,2.91730580785716)
--(axis cs:50711,2.91730669197234)
--(axis cs:50710,2.91730756215317)
--(axis cs:50709,2.91730849930237)
--(axis cs:50708,2.917309448798)
--(axis cs:50707,2.91731038960993)
--(axis cs:50706,2.91731133268409)
--(axis cs:50705,2.91731227276622)
--(axis cs:50704,2.91731321370341)
--(axis cs:50703,2.91731416678096)
--(axis cs:50702,2.91731512957197)
--(axis cs:50701,2.91731611279562)
--(axis cs:50700,2.91731710837735)
--(axis cs:50699,2.91731808006491)
--(axis cs:50698,2.91731906911806)
--(axis cs:50697,2.91732005819228)
--(axis cs:50696,2.91732103667697)
--(axis cs:50695,2.91732196720284)
--(axis cs:50694,2.91732291036454)
--(axis cs:50693,2.91732386442095)
--(axis cs:50692,2.91732478883995)
--(axis cs:50691,2.9173257054765)
--(axis cs:50690,2.9173265865359)
--(axis cs:50689,2.91732744602311)
--(axis cs:50688,2.91732829016094)
--(axis cs:50687,2.91732912447129)
--(axis cs:50686,2.9173299348839)
--(axis cs:50685,2.91733076586361)
--(axis cs:50684,2.91733160456844)
--(axis cs:50683,2.91733240287534)
--(axis cs:50682,2.9173332019744)
--(axis cs:50681,2.91733397036836)
--(axis cs:50680,2.9173347093095)
--(axis cs:50679,2.91733542564869)
--(axis cs:50678,2.91733610874)
--(axis cs:50677,2.91733675557497)
--(axis cs:50676,2.91733740151746)
--(axis cs:50675,2.91733808298548)
--(axis cs:50674,2.91733876326159)
--(axis cs:50673,2.9173394449729)
--(axis cs:50672,2.91734009521612)
--(axis cs:50671,2.91734069064623)
--(axis cs:50670,2.91734126396092)
--(axis cs:50669,2.91734184694963)
--(axis cs:50668,2.91734245140197)
--(axis cs:50667,2.91734305645539)
--(axis cs:50666,2.91734362779365)
--(axis cs:50665,2.91734419043311)
--(axis cs:50664,2.91734475138735)
--(axis cs:50663,2.91734531485002)
--(axis cs:50662,2.91734590567482)
--(axis cs:50661,2.91734645874573)
--(axis cs:50660,2.91734700242322)
--(axis cs:50659,2.91734753166134)
--(axis cs:50658,2.91734802818883)
--(axis cs:50657,2.91734854193793)
--(axis cs:50656,2.91734906421086)
--(axis cs:50655,2.91734956096578)
--(axis cs:50654,2.91735005161828)
--(axis cs:50653,2.91735055259474)
--(axis cs:50652,2.91735102437)
--(axis cs:50651,2.91735146547951)
--(axis cs:50650,2.91735192611338)
--(axis cs:50649,2.91735239853127)
--(axis cs:50648,2.9173528737292)
--(axis cs:50647,2.91735331825396)
--(axis cs:50646,2.9173537671775)
--(axis cs:50645,2.91735422790119)
--(axis cs:50644,2.91735470906279)
--(axis cs:50643,2.91735522437298)
--(axis cs:50642,2.91735577417011)
--(axis cs:50641,2.91735630938034)
--(axis cs:50640,2.91735686888152)
--(axis cs:50639,2.91735740501162)
--(axis cs:50638,2.91735792840625)
--(axis cs:50637,2.91735845652369)
--(axis cs:50636,2.91735900037174)
--(axis cs:50635,2.91735957255113)
--(axis cs:50634,2.91736015763645)
--(axis cs:50633,2.91736076354004)
--(axis cs:50632,2.91736136410493)
--(axis cs:50631,2.91736194765376)
--(axis cs:50630,2.91736251275401)
--(axis cs:50629,2.91736308734933)
--(axis cs:50628,2.91736366110677)
--(axis cs:50627,2.91736421180255)
--(axis cs:50626,2.9173647745821)
--(axis cs:50625,2.91736531149938)
--(axis cs:50624,2.91736588608065)
--(axis cs:50623,2.91736647776827)
--(axis cs:50622,2.91736704480727)
--(axis cs:50621,2.9173676429119)
--(axis cs:50620,2.91736820065959)
--(axis cs:50619,2.91736873693048)
--(axis cs:50618,2.91736926581442)
--(axis cs:50617,2.91736979512302)
--(axis cs:50616,2.91737030809222)
--(axis cs:50615,2.9173708034657)
--(axis cs:50614,2.91737128238953)
--(axis cs:50613,2.91737176178986)
--(axis cs:50612,2.91737225309781)
--(axis cs:50611,2.91737270369913)
--(axis cs:50610,2.91737314076644)
--(axis cs:50609,2.91737355764521)
--(axis cs:50608,2.91737395663112)
--(axis cs:50607,2.91737437452921)
--(axis cs:50606,2.91737479000227)
--(axis cs:50605,2.9173752114476)
--(axis cs:50604,2.91737560306171)
--(axis cs:50603,2.91737597072042)
--(axis cs:50602,2.91737629430977)
--(axis cs:50601,2.9173766330445)
--(axis cs:50600,2.91737697024057)
--(axis cs:50599,2.91737731996045)
--(axis cs:50598,2.91737765692611)
--(axis cs:50597,2.91737803194969)
--(axis cs:50596,2.91737845431426)
--(axis cs:50595,2.91737887886365)
--(axis cs:50594,2.91737931176482)
--(axis cs:50593,2.91737981260619)
--(axis cs:50592,2.91738037466421)
--(axis cs:50591,2.91738088962933)
--(axis cs:50590,2.91738137600388)
--(axis cs:50589,2.91738179854692)
--(axis cs:50588,2.91738227336471)
--(axis cs:50587,2.91738272696022)
--(axis cs:50586,2.91738316439905)
--(axis cs:50585,2.91738360229061)
--(axis cs:50584,2.91738405710046)
--(axis cs:50583,2.9173845442406)
--(axis cs:50582,2.91738500254294)
--(axis cs:50581,2.91738546369563)
--(axis cs:50580,2.91738591972447)
--(axis cs:50579,2.91738634982249)
--(axis cs:50578,2.91738675737872)
--(axis cs:50577,2.91738713870122)
--(axis cs:50576,2.91738749379985)
--(axis cs:50575,2.91738785284501)
--(axis cs:50574,2.91738820914198)
--(axis cs:50573,2.91738856912307)
--(axis cs:50572,2.9173889328722)
--(axis cs:50571,2.9173893499523)
--(axis cs:50570,2.9173897645008)
--(axis cs:50569,2.91739016916611)
--(axis cs:50568,2.91739056115765)
--(axis cs:50567,2.91739091159324)
--(axis cs:50566,2.9173912746856)
--(axis cs:50565,2.91739168001318)
--(axis cs:50564,2.9173921190757)
--(axis cs:50563,2.91739254767373)
--(axis cs:50562,2.91739300754317)
--(axis cs:50561,2.91739345699388)
--(axis cs:50560,2.91739387093127)
--(axis cs:50559,2.91739429603439)
--(axis cs:50558,2.91739472917993)
--(axis cs:50557,2.91739510995468)
--(axis cs:50556,2.91739548623853)
--(axis cs:50555,2.91739587270358)
--(axis cs:50554,2.91739626934142)
--(axis cs:50553,2.91739665077848)
--(axis cs:50552,2.91739705348046)
--(axis cs:50551,2.91739749458062)
--(axis cs:50550,2.91739791045902)
--(axis cs:50549,2.91739832404784)
--(axis cs:50548,2.91739872270045)
--(axis cs:50547,2.91739913013655)
--(axis cs:50546,2.91739956468302)
--(axis cs:50545,2.91740002913143)
--(axis cs:50544,2.91740050523964)
--(axis cs:50543,2.91740102037551)
--(axis cs:50542,2.91740153825365)
--(axis cs:50541,2.91740204568816)
--(axis cs:50540,2.91740257398948)
--(axis cs:50539,2.91740309571547)
--(axis cs:50538,2.91740357872008)
--(axis cs:50537,2.91740405624399)
--(axis cs:50536,2.91740450436564)
--(axis cs:50535,2.91740499770103)
--(axis cs:50534,2.91740548490518)
--(axis cs:50533,2.91740595156547)
--(axis cs:50532,2.91740647662014)
--(axis cs:50531,2.9174070055131)
--(axis cs:50530,2.91740751121791)
--(axis cs:50529,2.91740796550962)
--(axis cs:50528,2.91740837125684)
--(axis cs:50527,2.91740880051327)
--(axis cs:50526,2.91740926424827)
--(axis cs:50525,2.91740974882878)
--(axis cs:50524,2.91741022761882)
--(axis cs:50523,2.91741075111899)
--(axis cs:50522,2.91741124748907)
--(axis cs:50521,2.91741170984285)
--(axis cs:50520,2.91741217889386)
--(axis cs:50519,2.91741266528929)
--(axis cs:50518,2.91741314574128)
--(axis cs:50517,2.91741359233197)
--(axis cs:50516,2.91741406787909)
--(axis cs:50515,2.91741452979078)
--(axis cs:50514,2.91741504201282)
--(axis cs:50513,2.91741556501239)
--(axis cs:50512,2.9174160607548)
--(axis cs:50511,2.91741651405551)
--(axis cs:50510,2.91741700541049)
--(axis cs:50509,2.91741755951178)
--(axis cs:50508,2.9174180519503)
--(axis cs:50507,2.91741854615616)
--(axis cs:50506,2.91741907623891)
--(axis cs:50505,2.91741956721263)
--(axis cs:50504,2.91742003026709)
--(axis cs:50503,2.91742050307379)
--(axis cs:50502,2.91742094971412)
--(axis cs:50501,2.91742141179422)
--(axis cs:50500,2.91742183391934)
--(axis cs:50499,2.91742225463721)
--(axis cs:50498,2.91742269089164)
--(axis cs:50497,2.91742311166947)
--(axis cs:50496,2.91742356222791)
--(axis cs:50495,2.91742400246032)
--(axis cs:50494,2.91742443891088)
--(axis cs:50493,2.91742486354563)
--(axis cs:50492,2.91742531706008)
--(axis cs:50491,2.91742578108792)
--(axis cs:50490,2.91742618604173)
--(axis cs:50489,2.9174266205209)
--(axis cs:50488,2.91742707247465)
--(axis cs:50487,2.91742752674856)
--(axis cs:50486,2.91742800022594)
--(axis cs:50485,2.91742851186404)
--(axis cs:50484,2.91742905417356)
--(axis cs:50483,2.91742958233617)
--(axis cs:50482,2.91743011746417)
--(axis cs:50481,2.91743062520389)
--(axis cs:50480,2.91743109609264)
--(axis cs:50479,2.91743150186322)
--(axis cs:50478,2.91743194470952)
--(axis cs:50477,2.91743235508896)
--(axis cs:50476,2.91743273526949)
--(axis cs:50475,2.91743309510782)
--(axis cs:50474,2.91743339329021)
--(axis cs:50473,2.91743370714964)
--(axis cs:50472,2.91743400219643)
--(axis cs:50471,2.91743429477287)
--(axis cs:50470,2.91743462303662)
--(axis cs:50469,2.91743495287103)
--(axis cs:50468,2.91743528300836)
--(axis cs:50467,2.9174355762203)
--(axis cs:50466,2.91743587646677)
--(axis cs:50465,2.91743614815963)
--(axis cs:50464,2.91743644061133)
--(axis cs:50463,2.91743673435918)
--(axis cs:50462,2.91743704505326)
--(axis cs:50461,2.91743733939536)
--(axis cs:50460,2.91743763811079)
--(axis cs:50459,2.91743793493884)
--(axis cs:50458,2.91743821978616)
--(axis cs:50457,2.91743847114076)
--(axis cs:50456,2.91743869861764)
--(axis cs:50455,2.91743893464959)
--(axis cs:50454,2.91743915478123)
--(axis cs:50453,2.91743938208934)
--(axis cs:50452,2.91743957694356)
--(axis cs:50451,2.9174397993337)
--(axis cs:50450,2.91744004483256)
--(axis cs:50449,2.91744022467271)
--(axis cs:50448,2.91744040652374)
--(axis cs:50447,2.91744056985895)
--(axis cs:50446,2.91744074516424)
--(axis cs:50445,2.91744093094338)
--(axis cs:50444,2.91744109289741)
--(axis cs:50443,2.91744125069508)
--(axis cs:50442,2.9174413913469)
--(axis cs:50441,2.91744156976717)
--(axis cs:50440,2.91744172396852)
--(axis cs:50439,2.91744189988671)
--(axis cs:50438,2.91744206031771)
--(axis cs:50437,2.91744222981884)
--(axis cs:50436,2.91744242566492)
--(axis cs:50435,2.91744261207862)
--(axis cs:50434,2.91744273810332)
--(axis cs:50433,2.91744286368434)
--(axis cs:50432,2.91744300569411)
--(axis cs:50431,2.91744316531137)
--(axis cs:50430,2.91744334106297)
--(axis cs:50429,2.91744352737916)
--(axis cs:50428,2.91744369485739)
--(axis cs:50427,2.91744387249346)
--(axis cs:50426,2.91744406669389)
--(axis cs:50425,2.91744419148213)
--(axis cs:50424,2.91744431042143)
--(axis cs:50423,2.91744442329173)
--(axis cs:50422,2.91744456758369)
--(axis cs:50421,2.9174447616882)
--(axis cs:50420,2.9174449259347)
--(axis cs:50419,2.91744505030251)
--(axis cs:50418,2.91744517938397)
--(axis cs:50417,2.91744534766334)
--(axis cs:50416,2.91744551660674)
--(axis cs:50415,2.91744567617667)
--(axis cs:50414,2.91744583290995)
--(axis cs:50413,2.91744604419718)
--(axis cs:50412,2.9174462224569)
--(axis cs:50411,2.91744637609685)
--(axis cs:50410,2.91744652381262)
--(axis cs:50409,2.9174466233738)
--(axis cs:50408,2.91744676000751)
--(axis cs:50407,2.91744688150959)
--(axis cs:50406,2.91744700694104)
--(axis cs:50405,2.91744715714389)
--(axis cs:50404,2.91744727751111)
--(axis cs:50403,2.9174473915078)
--(axis cs:50402,2.9174475249539)
--(axis cs:50401,2.91744765912041)
--(axis cs:50400,2.91744777516317)
--(axis cs:50399,2.91744783324974)
--(axis cs:50398,2.9174478662483)
--(axis cs:50397,2.91744789734482)
--(axis cs:50396,2.91744793388999)
--(axis cs:50395,2.91744794906868)
--(axis cs:50394,2.91744797858391)
--(axis cs:50393,2.91744795468097)
--(axis cs:50392,2.9174478747497)
--(axis cs:50391,2.91744778720605)
--(axis cs:50390,2.91744772858926)
--(axis cs:50389,2.91744767919886)
--(axis cs:50388,2.91744768525935)
--(axis cs:50387,2.91744767169804)
--(axis cs:50386,2.91744764129916)
--(axis cs:50385,2.91744764698255)
--(axis cs:50384,2.91744761986938)
--(axis cs:50383,2.91744759383438)
--(axis cs:50382,2.91744755143193)
--(axis cs:50381,2.91744745954954)
--(axis cs:50380,2.91744736749971)
--(axis cs:50379,2.91744726890048)
--(axis cs:50378,2.91744712798994)
--(axis cs:50377,2.91744698225725)
--(axis cs:50376,2.91744682927936)
--(axis cs:50375,2.91744672412632)
--(axis cs:50374,2.9174466048296)
--(axis cs:50373,2.91744647948647)
--(axis cs:50372,2.91744638412752)
--(axis cs:50371,2.91744624908013)
--(axis cs:50370,2.91744611383394)
--(axis cs:50369,2.91744599340148)
--(axis cs:50368,2.91744593541367)
--(axis cs:50367,2.91744587698104)
--(axis cs:50366,2.91744581158823)
--(axis cs:50365,2.91744577868679)
--(axis cs:50364,2.91744575486555)
--(axis cs:50363,2.91744574593619)
--(axis cs:50362,2.91744577096746)
--(axis cs:50361,2.91744581763983)
--(axis cs:50360,2.91744583886763)
--(axis cs:50359,2.91744586909961)
--(axis cs:50358,2.91744590059697)
--(axis cs:50357,2.9174459254322)
--(axis cs:50356,2.91744592118133)
--(axis cs:50355,2.91744591372951)
--(axis cs:50354,2.91744588823662)
--(axis cs:50353,2.91744590032542)
--(axis cs:50352,2.917445877839)
--(axis cs:50351,2.91744584867445)
--(axis cs:50350,2.91744587014686)
--(axis cs:50349,2.9174459085947)
--(axis cs:50348,2.91744589762501)
--(axis cs:50347,2.91744593282145)
--(axis cs:50346,2.91744599562514)
--(axis cs:50345,2.91744608008925)
--(axis cs:50344,2.91744620501028)
--(axis cs:50343,2.91744634353498)
--(axis cs:50342,2.91744653670561)
--(axis cs:50341,2.91744674364106)
--(axis cs:50340,2.91744693504683)
--(axis cs:50339,2.91744710849158)
--(axis cs:50338,2.91744730610018)
--(axis cs:50337,2.91744755579482)
--(axis cs:50336,2.91744777371782)
--(axis cs:50335,2.91744800109032)
--(axis cs:50334,2.91744822454173)
--(axis cs:50333,2.91744846111747)
--(axis cs:50332,2.91744871746394)
--(axis cs:50331,2.91744903152391)
--(axis cs:50330,2.91744938024822)
--(axis cs:50329,2.91744968842496)
--(axis cs:50328,2.91744998473535)
--(axis cs:50327,2.91745029917186)
--(axis cs:50326,2.91745065072132)
--(axis cs:50325,2.91745102604247)
--(axis cs:50324,2.91745140261054)
--(axis cs:50323,2.91745175497775)
--(axis cs:50322,2.91745212393264)
--(axis cs:50321,2.91745249879581)
--(axis cs:50320,2.91745288596539)
--(axis cs:50319,2.91745328638918)
--(axis cs:50318,2.91745369157322)
--(axis cs:50317,2.91745409259274)
--(axis cs:50316,2.91745451596484)
--(axis cs:50315,2.91745497809798)
--(axis cs:50314,2.91745546320228)
--(axis cs:50313,2.91745597173337)
--(axis cs:50312,2.9174564850411)
--(axis cs:50311,2.91745703269835)
--(axis cs:50310,2.9174575848822)
--(axis cs:50309,2.91745814350239)
--(axis cs:50308,2.91745867934965)
--(axis cs:50307,2.9174592391051)
--(axis cs:50306,2.91745980753425)
--(axis cs:50305,2.91746031079153)
--(axis cs:50304,2.91746078037055)
--(axis cs:50303,2.91746120428025)
--(axis cs:50302,2.91746164662152)
--(axis cs:50301,2.91746210386903)
--(axis cs:50300,2.91746252548692)
--(axis cs:50299,2.91746295647189)
--(axis cs:50298,2.91746340992793)
--(axis cs:50297,2.91746385872607)
--(axis cs:50296,2.91746426770367)
--(axis cs:50295,2.917464666654)
--(axis cs:50294,2.91746504711813)
--(axis cs:50293,2.91746539739318)
--(axis cs:50292,2.91746576855359)
--(axis cs:50291,2.91746608265426)
--(axis cs:50290,2.91746639262789)
--(axis cs:50289,2.91746665920269)
--(axis cs:50288,2.91746694750081)
--(axis cs:50287,2.91746723678895)
--(axis cs:50286,2.9174675233393)
--(axis cs:50285,2.91746780783909)
--(axis cs:50284,2.91746810852453)
--(axis cs:50283,2.91746842698931)
--(axis cs:50282,2.91746874895953)
--(axis cs:50281,2.9174690884311)
--(axis cs:50280,2.91746944499937)
--(axis cs:50279,2.91746979624849)
--(axis cs:50278,2.91747010553359)
--(axis cs:50277,2.91747044033858)
--(axis cs:50276,2.91747078798546)
--(axis cs:50275,2.91747115555541)
--(axis cs:50274,2.91747149957578)
--(axis cs:50273,2.91747183356055)
--(axis cs:50272,2.91747212755739)
--(axis cs:50271,2.9174724582093)
--(axis cs:50270,2.91747285651628)
--(axis cs:50269,2.91747328590027)
--(axis cs:50268,2.91747373812504)
--(axis cs:50267,2.91747422714376)
--(axis cs:50266,2.91747474690205)
--(axis cs:50265,2.91747528785178)
--(axis cs:50264,2.91747586228032)
--(axis cs:50263,2.91747640855007)
--(axis cs:50262,2.91747692022131)
--(axis cs:50261,2.91747743684214)
--(axis cs:50260,2.91747797267241)
--(axis cs:50259,2.91747847351668)
--(axis cs:50258,2.91747896364865)
--(axis cs:50257,2.91747947654492)
--(axis cs:50256,2.91748003375249)
--(axis cs:50255,2.91748059769954)
--(axis cs:50254,2.91748119959098)
--(axis cs:50253,2.91748178170779)
--(axis cs:50252,2.9174823573455)
--(axis cs:50251,2.91748297546029)
--(axis cs:50250,2.91748361431523)
--(axis cs:50249,2.91748430005695)
--(axis cs:50248,2.91748499121287)
--(axis cs:50247,2.91748573487292)
--(axis cs:50246,2.91748645575349)
--(axis cs:50245,2.9174871630113)
--(axis cs:50244,2.91748786674649)
--(axis cs:50243,2.91748856447185)
--(axis cs:50242,2.91748926060839)
--(axis cs:50241,2.91748994072923)
--(axis cs:50240,2.91749061001063)
--(axis cs:50239,2.91749129957342)
--(axis cs:50238,2.91749198137172)
--(axis cs:50237,2.91749267995837)
--(axis cs:50236,2.91749341366817)
--(axis cs:50235,2.91749413440339)
--(axis cs:50234,2.91749486613357)
--(axis cs:50233,2.91749556322733)
--(axis cs:50232,2.9174962348638)
--(axis cs:50231,2.91749691563022)
--(axis cs:50230,2.91749757542368)
--(axis cs:50229,2.91749821279876)
--(axis cs:50228,2.91749883645883)
--(axis cs:50227,2.91749948536877)
--(axis cs:50226,2.91750015818984)
--(axis cs:50225,2.91750076916701)
--(axis cs:50224,2.91750140194364)
--(axis cs:50223,2.91750205094265)
--(axis cs:50222,2.91750270625109)
--(axis cs:50221,2.91750334652205)
--(axis cs:50220,2.91750399799312)
--(axis cs:50219,2.91750466692856)
--(axis cs:50218,2.91750528671332)
--(axis cs:50217,2.91750589663057)
--(axis cs:50216,2.91750649535684)
--(axis cs:50215,2.91750713315847)
--(axis cs:50214,2.91750775757418)
--(axis cs:50213,2.91750837165706)
--(axis cs:50212,2.91750896031183)
--(axis cs:50211,2.91750959010766)
--(axis cs:50210,2.91751019937122)
--(axis cs:50209,2.91751082416464)
--(axis cs:50208,2.91751144643369)
--(axis cs:50207,2.9175120850531)
--(axis cs:50206,2.91751275426242)
--(axis cs:50205,2.91751346713225)
--(axis cs:50204,2.91751416285228)
--(axis cs:50203,2.91751489488897)
--(axis cs:50202,2.91751563306653)
--(axis cs:50201,2.91751632788275)
--(axis cs:50200,2.91751701760863)
--(axis cs:50199,2.91751774920407)
--(axis cs:50198,2.91751849883238)
--(axis cs:50197,2.91751926945262)
--(axis cs:50196,2.91752001843446)
--(axis cs:50195,2.91752073874068)
--(axis cs:50194,2.91752147660508)
--(axis cs:50193,2.9175222181834)
--(axis cs:50192,2.91752298030198)
--(axis cs:50191,2.91752371497689)
--(axis cs:50190,2.91752443773452)
--(axis cs:50189,2.91752515565556)
--(axis cs:50188,2.91752590285668)
--(axis cs:50187,2.91752664267054)
--(axis cs:50186,2.91752740705593)
--(axis cs:50185,2.91752815025625)
--(axis cs:50184,2.9175289154785)
--(axis cs:50183,2.91752964113083)
--(axis cs:50182,2.91753036298945)
--(axis cs:50181,2.9175310843078)
--(axis cs:50180,2.91753183564579)
--(axis cs:50179,2.91753261262543)
--(axis cs:50178,2.91753344150987)
--(axis cs:50177,2.91753428792925)
--(axis cs:50176,2.91753514240483)
--(axis cs:50175,2.91753599762668)
--(axis cs:50174,2.91753683407954)
--(axis cs:50173,2.91753764895976)
--(axis cs:50172,2.91753845821323)
--(axis cs:50171,2.91753926336165)
--(axis cs:50170,2.9175400510333)
--(axis cs:50169,2.91754083662354)
--(axis cs:50168,2.91754159483263)
--(axis cs:50167,2.91754234359057)
--(axis cs:50166,2.91754310034893)
--(axis cs:50165,2.91754388155638)
--(axis cs:50164,2.91754465347558)
--(axis cs:50163,2.91754545027479)
--(axis cs:50162,2.91754629731568)
--(axis cs:50161,2.91754715224973)
--(axis cs:50160,2.91754802683707)
--(axis cs:50159,2.91754891827516)
--(axis cs:50158,2.91754978868383)
--(axis cs:50157,2.91755063444585)
--(axis cs:50156,2.91755152827513)
--(axis cs:50155,2.91755244424169)
--(axis cs:50154,2.9175533462929)
--(axis cs:50153,2.91755426520882)
--(axis cs:50152,2.91755515850865)
--(axis cs:50151,2.91755605387673)
--(axis cs:50150,2.91755692731649)
--(axis cs:50149,2.91755777196341)
--(axis cs:50148,2.9175585892166)
--(axis cs:50147,2.91755940016281)
--(axis cs:50146,2.91756019460258)
--(axis cs:50145,2.91756095441622)
--(axis cs:50144,2.91756166038799)
--(axis cs:50143,2.91756233545467)
--(axis cs:50142,2.91756300741836)
--(axis cs:50141,2.9175636744691)
--(axis cs:50140,2.91756433927217)
--(axis cs:50139,2.91756502094066)
--(axis cs:50138,2.91756564208541)
--(axis cs:50137,2.9175662759002)
--(axis cs:50136,2.91756689649251)
--(axis cs:50135,2.91756749477743)
--(axis cs:50134,2.91756810228388)
--(axis cs:50133,2.91756869001092)
--(axis cs:50132,2.91756928746931)
--(axis cs:50131,2.91756985095808)
--(axis cs:50130,2.91757043305841)
--(axis cs:50129,2.91757103050432)
--(axis cs:50128,2.9175716278608)
--(axis cs:50127,2.91757219899005)
--(axis cs:50126,2.91757274911748)
--(axis cs:50125,2.91757330452194)
--(axis cs:50124,2.91757381552856)
--(axis cs:50123,2.91757434551536)
--(axis cs:50122,2.91757486914273)
--(axis cs:50121,2.91757539312726)
--(axis cs:50120,2.91757589606457)
--(axis cs:50119,2.91757637024581)
--(axis cs:50118,2.91757680636074)
--(axis cs:50117,2.91757722340843)
--(axis cs:50116,2.91757765489848)
--(axis cs:50115,2.91757805861333)
--(axis cs:50114,2.9175784808306)
--(axis cs:50113,2.91757889346353)
--(axis cs:50112,2.91757927677436)
--(axis cs:50111,2.91757966081517)
--(axis cs:50110,2.91758006464955)
--(axis cs:50109,2.91758045128264)
--(axis cs:50108,2.91758084209272)
--(axis cs:50107,2.91758121445761)
--(axis cs:50106,2.91758157337802)
--(axis cs:50105,2.91758191554799)
--(axis cs:50104,2.91758224958554)
--(axis cs:50103,2.91758260395458)
--(axis cs:50102,2.91758290837612)
--(axis cs:50101,2.91758320975174)
--(axis cs:50100,2.91758350396144)
--(axis cs:50099,2.91758377470773)
--(axis cs:50098,2.91758410566207)
--(axis cs:50097,2.91758441844404)
--(axis cs:50096,2.9175847411444)
--(axis cs:50095,2.91758512045607)
--(axis cs:50094,2.9175854711328)
--(axis cs:50093,2.91758587221968)
--(axis cs:50092,2.91758630660027)
--(axis cs:50091,2.91758673951572)
--(axis cs:50090,2.91758717010706)
--(axis cs:50089,2.91758761087161)
--(axis cs:50088,2.91758807961569)
--(axis cs:50087,2.91758858331473)
--(axis cs:50086,2.91758912846073)
--(axis cs:50085,2.91758971109183)
--(axis cs:50084,2.91759028452895)
--(axis cs:50083,2.9175908747437)
--(axis cs:50082,2.91759141047666)
--(axis cs:50081,2.91759193789722)
--(axis cs:50080,2.91759244380962)
--(axis cs:50079,2.91759300924257)
--(axis cs:50078,2.91759359948195)
--(axis cs:50077,2.917594147696)
--(axis cs:50076,2.91759467101323)
--(axis cs:50075,2.91759518687086)
--(axis cs:50074,2.91759569934633)
--(axis cs:50073,2.9175962292712)
--(axis cs:50072,2.91759676160181)
--(axis cs:50071,2.91759730533925)
--(axis cs:50070,2.91759792683741)
--(axis cs:50069,2.91759852802708)
--(axis cs:50068,2.91759912655784)
--(axis cs:50067,2.91759972661662)
--(axis cs:50066,2.91760029372024)
--(axis cs:50065,2.91760086451193)
--(axis cs:50064,2.91760143952522)
--(axis cs:50063,2.91760197095138)
--(axis cs:50062,2.9176025225361)
--(axis cs:50061,2.91760307972988)
--(axis cs:50060,2.91760368018512)
--(axis cs:50059,2.91760429256155)
--(axis cs:50058,2.91760489716239)
--(axis cs:50057,2.91760554330246)
--(axis cs:50056,2.9176061765907)
--(axis cs:50055,2.91760676813791)
--(axis cs:50054,2.91760737484234)
--(axis cs:50053,2.91760800972626)
--(axis cs:50052,2.91760862574897)
--(axis cs:50051,2.91760925309651)
--(axis cs:50050,2.91760983717282)
--(axis cs:50049,2.91761037882995)
--(axis cs:50048,2.91761095183056)
--(axis cs:50047,2.91761154496316)
--(axis cs:50046,2.91761212770863)
--(axis cs:50045,2.91761274228735)
--(axis cs:50044,2.91761332974892)
--(axis cs:50043,2.91761390840727)
--(axis cs:50042,2.91761450598677)
--(axis cs:50041,2.91761509045628)
--(axis cs:50040,2.91761569888252)
--(axis cs:50039,2.91761631046995)
--(axis cs:50038,2.91761691505089)
--(axis cs:50037,2.91761753025717)
--(axis cs:50036,2.91761816831265)
--(axis cs:50035,2.91761876267673)
--(axis cs:50034,2.91761934993976)
--(axis cs:50033,2.9176199503842)
--(axis cs:50032,2.91762056670652)
--(axis cs:50031,2.91762117827259)
--(axis cs:50030,2.91762181999173)
--(axis cs:50029,2.91762244701478)
--(axis cs:50028,2.91762302238362)
--(axis cs:50027,2.91762365094121)
--(axis cs:50026,2.91762427353284)
--(axis cs:50025,2.91762492664867)
--(axis cs:50024,2.91762556467112)
--(axis cs:50023,2.917626171784)
--(axis cs:50022,2.91762680150993)
--(axis cs:50021,2.91762744164547)
--(axis cs:50020,2.9176280647353)
--(axis cs:50019,2.91762872450143)
--(axis cs:50018,2.91762936933684)
--(axis cs:50017,2.91762998034257)
--(axis cs:50016,2.91763060692747)
--(axis cs:50015,2.91763122927898)
--(axis cs:50014,2.91763182981442)
--(axis cs:50013,2.9176324700557)
--(axis cs:50012,2.91763310700638)
--(axis cs:50011,2.91763370419005)
--(axis cs:50010,2.91763427509719)
--(axis cs:50009,2.91763489978127)
--(axis cs:50008,2.91763550594016)
--(axis cs:50007,2.91763616581293)
--(axis cs:50006,2.91763684566585)
--(axis cs:50005,2.91763753284684)
--(axis cs:50004,2.91763817448272)
--(axis cs:50003,2.91763882610047)
--(axis cs:50002,2.91763950874074)
--(axis cs:50001,2.91764022734469)
--(axis cs:50000,2.9176409404525)
--(axis cs:49999,2.91764165305121)
--(axis cs:49998,2.91764235373795)
--(axis cs:49997,2.91764305903166)
--(axis cs:49996,2.91764379157824)
--(axis cs:49995,2.91764456517775)
--(axis cs:49994,2.91764534447619)
--(axis cs:49993,2.91764611106526)
--(axis cs:49992,2.91764685122123)
--(axis cs:49991,2.91764760237264)
--(axis cs:49990,2.91764836925791)
--(axis cs:49989,2.91764911020018)
--(axis cs:49988,2.91764980990668)
--(axis cs:49987,2.91765051874345)
--(axis cs:49986,2.9176511852489)
--(axis cs:49985,2.91765184231619)
--(axis cs:49984,2.91765249842329)
--(axis cs:49983,2.91765316427136)
--(axis cs:49982,2.91765383961974)
--(axis cs:49981,2.91765457095051)
--(axis cs:49980,2.91765533151488)
--(axis cs:49979,2.91765610992702)
--(axis cs:49978,2.91765685778803)
--(axis cs:49977,2.91765765108035)
--(axis cs:49976,2.91765846475915)
--(axis cs:49975,2.91765932747975)
--(axis cs:49974,2.91766019093418)
--(axis cs:49973,2.91766104415218)
--(axis cs:49972,2.91766194108407)
--(axis cs:49971,2.91766281697394)
--(axis cs:49970,2.91766371815006)
--(axis cs:49969,2.91766461441143)
--(axis cs:49968,2.91766552015011)
--(axis cs:49967,2.91766645273608)
--(axis cs:49966,2.91766743961871)
--(axis cs:49965,2.91766839768313)
--(axis cs:49964,2.91766938150584)
--(axis cs:49963,2.91767038319216)
--(axis cs:49962,2.91767133710807)
--(axis cs:49961,2.91767225674559)
--(axis cs:49960,2.91767321632829)
--(axis cs:49959,2.91767417160014)
--(axis cs:49958,2.91767516185986)
--(axis cs:49957,2.91767615209032)
--(axis cs:49956,2.91767711807561)
--(axis cs:49955,2.91767806904444)
--(axis cs:49954,2.91767908686412)
--(axis cs:49953,2.91768007526522)
--(axis cs:49952,2.91768106974564)
--(axis cs:49951,2.91768213822397)
--(axis cs:49950,2.91768321377232)
--(axis cs:49949,2.91768432779387)
--(axis cs:49948,2.9176853999543)
--(axis cs:49947,2.91768648434026)
--(axis cs:49946,2.91768758548973)
--(axis cs:49945,2.91768865789414)
--(axis cs:49944,2.91768973076279)
--(axis cs:49943,2.91769078234995)
--(axis cs:49942,2.91769182933198)
--(axis cs:49941,2.91769282805005)
--(axis cs:49940,2.91769382415389)
--(axis cs:49939,2.91769479830847)
--(axis cs:49938,2.91769574656414)
--(axis cs:49937,2.91769667749982)
--(axis cs:49936,2.91769758159968)
--(axis cs:49935,2.91769847217394)
--(axis cs:49934,2.91769936681191)
--(axis cs:49933,2.91770025959995)
--(axis cs:49932,2.9177011452414)
--(axis cs:49931,2.917702021653)
--(axis cs:49930,2.91770290763584)
--(axis cs:49929,2.91770381169794)
--(axis cs:49928,2.91770470786116)
--(axis cs:49927,2.91770557740949)
--(axis cs:49926,2.9177064719787)
--(axis cs:49925,2.91770739497156)
--(axis cs:49924,2.91770835030223)
--(axis cs:49923,2.91770930296803)
--(axis cs:49922,2.91771024940772)
--(axis cs:49921,2.91771126300766)
--(axis cs:49920,2.91771226327933)
--(axis cs:49919,2.91771328200863)
--(axis cs:49918,2.91771429524596)
--(axis cs:49917,2.91771532895857)
--(axis cs:49916,2.91771641006097)
--(axis cs:49915,2.91771749616541)
--(axis cs:49914,2.91771856993022)
--(axis cs:49913,2.91771965170063)
--(axis cs:49912,2.9177207505146)
--(axis cs:49911,2.91772190006608)
--(axis cs:49910,2.91772303204355)
--(axis cs:49909,2.91772420049867)
--(axis cs:49908,2.91772535419903)
--(axis cs:49907,2.91772650519874)
--(axis cs:49906,2.91772769024958)
--(axis cs:49905,2.91772887361807)
--(axis cs:49904,2.91773007085218)
--(axis cs:49903,2.91773127145378)
--(axis cs:49902,2.9177324705139)
--(axis cs:49901,2.91773365805636)
--(axis cs:49900,2.91773485810379)
--(axis cs:49899,2.91773605160056)
--(axis cs:49898,2.9177372877346)
--(axis cs:49897,2.91773851381388)
--(axis cs:49896,2.91773971997428)
--(axis cs:49895,2.91774094427912)
--(axis cs:49894,2.9177421489663)
--(axis cs:49893,2.91774328327041)
--(axis cs:49892,2.91774438803155)
--(axis cs:49891,2.91774552044259)
--(axis cs:49890,2.91774667405284)
--(axis cs:49889,2.91774784415819)
--(axis cs:49888,2.91774910309267)
--(axis cs:49887,2.91775032282457)
--(axis cs:49886,2.91775153665275)
--(axis cs:49885,2.91775277103195)
--(axis cs:49884,2.91775401672666)
--(axis cs:49883,2.91775523884999)
--(axis cs:49882,2.91775644731276)
--(axis cs:49881,2.91775767097705)
--(axis cs:49880,2.91775889694486)
--(axis cs:49879,2.91776010768535)
--(axis cs:49878,2.91776135564428)
--(axis cs:49877,2.91776260851045)
--(axis cs:49876,2.91776387164395)
--(axis cs:49875,2.91776510594122)
--(axis cs:49874,2.91776637652096)
--(axis cs:49873,2.91776765322111)
--(axis cs:49872,2.91776894123332)
--(axis cs:49871,2.91777023857406)
--(axis cs:49870,2.91777149510027)
--(axis cs:49869,2.91777272068012)
--(axis cs:49868,2.91777395391051)
--(axis cs:49867,2.91777522992298)
--(axis cs:49866,2.91777652407818)
--(axis cs:49865,2.91777783821605)
--(axis cs:49864,2.91777915478268)
--(axis cs:49863,2.91778048576217)
--(axis cs:49862,2.91778184306198)
--(axis cs:49861,2.91778320151214)
--(axis cs:49860,2.91778455362686)
--(axis cs:49859,2.91778590459768)
--(axis cs:49858,2.91778723861357)
--(axis cs:49857,2.91778856631942)
--(axis cs:49856,2.917789889727)
--(axis cs:49855,2.91779121278005)
--(axis cs:49854,2.91779253215727)
--(axis cs:49853,2.91779385978152)
--(axis cs:49852,2.91779518203467)
--(axis cs:49851,2.9177964530507)
--(axis cs:49850,2.91779769117029)
--(axis cs:49849,2.91779888246407)
--(axis cs:49848,2.91780007667466)
--(axis cs:49847,2.91780129100676)
--(axis cs:49846,2.91780250909975)
--(axis cs:49845,2.91780375055433)
--(axis cs:49844,2.91780497154026)
--(axis cs:49843,2.9178061354909)
--(axis cs:49842,2.91780726938019)
--(axis cs:49841,2.91780840155673)
--(axis cs:49840,2.91780954951015)
--(axis cs:49839,2.91781068403695)
--(axis cs:49838,2.9178117852029)
--(axis cs:49837,2.91781286358553)
--(axis cs:49836,2.91781393404147)
--(axis cs:49835,2.91781497548152)
--(axis cs:49834,2.91781603685454)
--(axis cs:49833,2.91781713183642)
--(axis cs:49832,2.9178182204065)
--(axis cs:49831,2.91781929356562)
--(axis cs:49830,2.91782034368607)
--(axis cs:49829,2.917821409331)
--(axis cs:49828,2.91782247291878)
--(axis cs:49827,2.91782352270026)
--(axis cs:49826,2.91782456483759)
--(axis cs:49825,2.91782562012302)
--(axis cs:49824,2.91782664379635)
--(axis cs:49823,2.91782763666345)
--(axis cs:49822,2.91782866327815)
--(axis cs:49821,2.91782969309045)
--(axis cs:49820,2.91783077546849)
--(axis cs:49819,2.91783181247202)
--(axis cs:49818,2.91783285281257)
--(axis cs:49817,2.91783382870542)
--(axis cs:49816,2.91783478168965)
--(axis cs:49815,2.9178357361999)
--(axis cs:49814,2.91783668023867)
--(axis cs:49813,2.91783766523875)
--(axis cs:49812,2.91783865599307)
--(axis cs:49811,2.91783963567818)
--(axis cs:49810,2.91784056195907)
--(axis cs:49809,2.91784149714553)
--(axis cs:49808,2.91784239806712)
--(axis cs:49807,2.91784329676801)
--(axis cs:49806,2.91784419615389)
--(axis cs:49805,2.91784510896854)
--(axis cs:49804,2.91784606798637)
--(axis cs:49803,2.9178470555697)
--(axis cs:49802,2.91784804965038)
--(axis cs:49801,2.9178490426954)
--(axis cs:49800,2.91784999317589)
--(axis cs:49799,2.91785093822153)
--(axis cs:49798,2.91785187360391)
--(axis cs:49797,2.91785283984432)
--(axis cs:49796,2.91785380630555)
--(axis cs:49795,2.91785477916513)
--(axis cs:49794,2.91785573949303)
--(axis cs:49793,2.91785668957162)
--(axis cs:49792,2.91785763425622)
--(axis cs:49791,2.91785859151851)
--(axis cs:49790,2.91785954257048)
--(axis cs:49789,2.91786050515843)
--(axis cs:49788,2.91786148771855)
--(axis cs:49787,2.91786240839416)
--(axis cs:49786,2.91786327640341)
--(axis cs:49785,2.91786413618885)
--(axis cs:49784,2.91786501473356)
--(axis cs:49783,2.91786592978298)
--(axis cs:49782,2.91786684842201)
--(axis cs:49781,2.9178677810785)
--(axis cs:49780,2.91786874725981)
--(axis cs:49779,2.91786971808196)
--(axis cs:49778,2.91787069033556)
--(axis cs:49777,2.91787165208252)
--(axis cs:49776,2.91787258289227)
--(axis cs:49775,2.91787356181334)
--(axis cs:49774,2.91787461395908)
--(axis cs:49773,2.91787566502041)
--(axis cs:49772,2.91787672796882)
--(axis cs:49771,2.91787775606066)
--(axis cs:49770,2.91787878273879)
--(axis cs:49769,2.91787977126315)
--(axis cs:49768,2.91788074968759)
--(axis cs:49767,2.9178817026027)
--(axis cs:49766,2.91788261881608)
--(axis cs:49765,2.91788354291749)
--(axis cs:49764,2.9178844517883)
--(axis cs:49763,2.9178853487655)
--(axis cs:49762,2.91788626420035)
--(axis cs:49761,2.91788716836926)
--(axis cs:49760,2.91788811475857)
--(axis cs:49759,2.91788906440413)
--(axis cs:49758,2.91789001246321)
--(axis cs:49757,2.91789100365196)
--(axis cs:49756,2.91789201137905)
--(axis cs:49755,2.9178930187755)
--(axis cs:49754,2.91789400172752)
--(axis cs:49753,2.91789500578242)
--(axis cs:49752,2.91789596120368)
--(axis cs:49751,2.91789689927202)
--(axis cs:49750,2.91789784480669)
--(axis cs:49749,2.91789877270188)
--(axis cs:49748,2.91789970006811)
--(axis cs:49747,2.91790063639726)
--(axis cs:49746,2.91790162834904)
--(axis cs:49745,2.91790262473507)
--(axis cs:49744,2.91790366613337)
--(axis cs:49743,2.9179047421315)
--(axis cs:49742,2.9179058172122)
--(axis cs:49741,2.91790692498984)
--(axis cs:49740,2.91790802978089)
--(axis cs:49739,2.91790912939769)
--(axis cs:49738,2.9179102345949)
--(axis cs:49737,2.91791133494872)
--(axis cs:49736,2.91791246284627)
--(axis cs:49735,2.91791355144269)
--(axis cs:49734,2.9179146261757)
--(axis cs:49733,2.91791571396252)
--(axis cs:49732,2.91791680315268)
--(axis cs:49731,2.91791793911158)
--(axis cs:49730,2.91791907368038)
--(axis cs:49729,2.91792025442293)
--(axis cs:49728,2.9179214494722)
--(axis cs:49727,2.91792267339018)
--(axis cs:49726,2.91792386675468)
--(axis cs:49725,2.91792502401712)
--(axis cs:49724,2.91792619627554)
--(axis cs:49723,2.91792737957617)
--(axis cs:49722,2.91792851837246)
--(axis cs:49721,2.91792969507471)
--(axis cs:49720,2.91793084818025)
--(axis cs:49719,2.91793196316325)
--(axis cs:49718,2.91793311682806)
--(axis cs:49717,2.91793429971332)
--(axis cs:49716,2.91793546573977)
--(axis cs:49715,2.91793660595381)
--(axis cs:49714,2.91793774621546)
--(axis cs:49713,2.91793891310702)
--(axis cs:49712,2.91794012305191)
--(axis cs:49711,2.91794130999992)
--(axis cs:49710,2.91794249766859)
--(axis cs:49709,2.91794370637623)
--(axis cs:49708,2.91794489888663)
--(axis cs:49707,2.91794606972856)
--(axis cs:49706,2.91794726313452)
--(axis cs:49705,2.91794842570675)
--(axis cs:49704,2.91794954434035)
--(axis cs:49703,2.91795065896526)
--(axis cs:49702,2.9179517855173)
--(axis cs:49701,2.91795290782058)
--(axis cs:49700,2.9179539923172)
--(axis cs:49699,2.91795504603961)
--(axis cs:49698,2.91795609245963)
--(axis cs:49697,2.91795712364788)
--(axis cs:49696,2.91795818356396)
--(axis cs:49695,2.91795930195852)
--(axis cs:49694,2.91796045110646)
--(axis cs:49693,2.91796162331788)
--(axis cs:49692,2.91796280490271)
--(axis cs:49691,2.91796404114109)
--(axis cs:49690,2.91796530181235)
--(axis cs:49689,2.91796654749236)
--(axis cs:49688,2.91796778385259)
--(axis cs:49687,2.91796895214346)
--(axis cs:49686,2.91797011095447)
--(axis cs:49685,2.91797128282431)
--(axis cs:49684,2.91797248106043)
--(axis cs:49683,2.91797365054121)
--(axis cs:49682,2.91797482256641)
--(axis cs:49681,2.91797603851385)
--(axis cs:49680,2.91797728013685)
--(axis cs:49679,2.91797848751432)
--(axis cs:49678,2.91797970635672)
--(axis cs:49677,2.91798094287412)
--(axis cs:49676,2.91798220480128)
--(axis cs:49675,2.91798351042832)
--(axis cs:49674,2.91798485427548)
--(axis cs:49673,2.91798619712206)
--(axis cs:49672,2.91798751029608)
--(axis cs:49671,2.91798885233681)
--(axis cs:49670,2.91799025084152)
--(axis cs:49669,2.91799160800118)
--(axis cs:49668,2.91799295787763)
--(axis cs:49667,2.91799425357352)
--(axis cs:49666,2.91799554201815)
--(axis cs:49665,2.91799681357495)
--(axis cs:49664,2.91799805923632)
--(axis cs:49663,2.91799928948151)
--(axis cs:49662,2.91800052081163)
--(axis cs:49661,2.91800171720611)
--(axis cs:49660,2.91800290585554)
--(axis cs:49659,2.91800407500461)
--(axis cs:49658,2.91800520410551)
--(axis cs:49657,2.91800631779247)
--(axis cs:49656,2.91800742934367)
--(axis cs:49655,2.91800853904231)
--(axis cs:49654,2.91800963150907)
--(axis cs:49653,2.91801067386114)
--(axis cs:49652,2.91801175755363)
--(axis cs:49651,2.91801282140453)
--(axis cs:49650,2.91801387693748)
--(axis cs:49649,2.91801490422881)
--(axis cs:49648,2.91801595611385)
--(axis cs:49647,2.9180170147927)
--(axis cs:49646,2.91801808665409)
--(axis cs:49645,2.91801916328481)
--(axis cs:49644,2.91802019778049)
--(axis cs:49643,2.91802118433508)
--(axis cs:49642,2.91802217111044)
--(axis cs:49641,2.91802321387562)
--(axis cs:49640,2.91802421143155)
--(axis cs:49639,2.9180252046933)
--(axis cs:49638,2.91802615379492)
--(axis cs:49637,2.91802709875569)
--(axis cs:49636,2.91802807014103)
--(axis cs:49635,2.91802906320703)
--(axis cs:49634,2.91803008997605)
--(axis cs:49633,2.91803111170644)
--(axis cs:49632,2.91803216426932)
--(axis cs:49631,2.91803325573934)
--(axis cs:49630,2.91803433609893)
--(axis cs:49629,2.91803540353271)
--(axis cs:49628,2.91803645057559)
--(axis cs:49627,2.91803749448126)
--(axis cs:49626,2.918038463468)
--(axis cs:49625,2.91803948127215)
--(axis cs:49624,2.91804048161393)
--(axis cs:49623,2.91804147625617)
--(axis cs:49622,2.91804246644662)
--(axis cs:49621,2.91804346748236)
--(axis cs:49620,2.91804451478097)
--(axis cs:49619,2.91804556041956)
--(axis cs:49618,2.91804662740592)
--(axis cs:49617,2.9180476771018)
--(axis cs:49616,2.91804874753642)
--(axis cs:49615,2.91804983866379)
--(axis cs:49614,2.918050961456)
--(axis cs:49613,2.91805209357842)
--(axis cs:49612,2.91805328569131)
--(axis cs:49611,2.91805452378855)
--(axis cs:49610,2.91805574223466)
--(axis cs:49609,2.91805702188526)
--(axis cs:49608,2.91805832696794)
--(axis cs:49607,2.91805957775665)
--(axis cs:49606,2.91806083805581)
--(axis cs:49605,2.91806209834072)
--(axis cs:49604,2.91806337304459)
--(axis cs:49603,2.91806466011893)
--(axis cs:49602,2.91806592180452)
--(axis cs:49601,2.91806720813974)
--(axis cs:49600,2.91806843922131)
--(axis cs:49599,2.91806966766517)
--(axis cs:49598,2.91807088420698)
--(axis cs:49597,2.91807205165811)
--(axis cs:49596,2.91807322462428)
--(axis cs:49595,2.91807439044429)
--(axis cs:49594,2.91807550342741)
--(axis cs:49593,2.91807663322447)
--(axis cs:49592,2.91807775545545)
--(axis cs:49591,2.91807886496217)
--(axis cs:49590,2.91807998619379)
--(axis cs:49589,2.91808107120481)
--(axis cs:49588,2.91808215930353)
--(axis cs:49587,2.91808323645468)
--(axis cs:49586,2.91808431137249)
--(axis cs:49585,2.91808536296152)
--(axis cs:49584,2.91808641790889)
--(axis cs:49583,2.91808749477668)
--(axis cs:49582,2.91808861276995)
--(axis cs:49581,2.91808974326851)
--(axis cs:49580,2.91809091213786)
--(axis cs:49579,2.91809207619556)
--(axis cs:49578,2.9180932214063)
--(axis cs:49577,2.91809436517229)
--(axis cs:49576,2.91809550502919)
--(axis cs:49575,2.9180966949173)
--(axis cs:49574,2.91809787075889)
--(axis cs:49573,2.91809905951094)
--(axis cs:49572,2.91810023829756)
--(axis cs:49571,2.91810141898133)
--(axis cs:49570,2.91810256337278)
--(axis cs:49569,2.91810368802087)
--(axis cs:49568,2.9181047984122)
--(axis cs:49567,2.91810589920013)
--(axis cs:49566,2.91810698276203)
--(axis cs:49565,2.91810804021687)
--(axis cs:49564,2.91810913469898)
--(axis cs:49563,2.91811022358604)
--(axis cs:49562,2.91811131886893)
--(axis cs:49561,2.91811233338083)
--(axis cs:49560,2.91811335204894)
--(axis cs:49559,2.91811435935819)
--(axis cs:49558,2.91811537605783)
--(axis cs:49557,2.91811643157602)
--(axis cs:49556,2.91811746721423)
--(axis cs:49555,2.91811848794287)
--(axis cs:49554,2.9181195694065)
--(axis cs:49553,2.91812065889975)
--(axis cs:49552,2.91812172435213)
--(axis cs:49551,2.91812274746886)
--(axis cs:49550,2.91812377033903)
--(axis cs:49549,2.91812478116493)
--(axis cs:49548,2.91812575029365)
--(axis cs:49547,2.91812669834197)
--(axis cs:49546,2.91812764482334)
--(axis cs:49545,2.91812861898172)
--(axis cs:49544,2.91812961342559)
--(axis cs:49543,2.91813058165912)
--(axis cs:49542,2.91813155372064)
--(axis cs:49541,2.91813253308318)
--(axis cs:49540,2.91813348650271)
--(axis cs:49539,2.91813445271079)
--(axis cs:49538,2.91813541710802)
--(axis cs:49537,2.91813634368029)
--(axis cs:49536,2.91813728315535)
--(axis cs:49535,2.91813821435189)
--(axis cs:49534,2.91813913582393)
--(axis cs:49533,2.91814004705087)
--(axis cs:49532,2.91814098054203)
--(axis cs:49531,2.91814193931695)
--(axis cs:49530,2.9181429181542)
--(axis cs:49529,2.91814391184906)
--(axis cs:49528,2.9181448670329)
--(axis cs:49527,2.91814585213429)
--(axis cs:49526,2.91814683020499)
--(axis cs:49525,2.91814783788771)
--(axis cs:49524,2.91814885547548)
--(axis cs:49523,2.91814986870945)
--(axis cs:49522,2.91815089445807)
--(axis cs:49521,2.9181519297098)
--(axis cs:49520,2.91815292702251)
--(axis cs:49519,2.91815391853789)
--(axis cs:49518,2.91815492825592)
--(axis cs:49517,2.91815594272457)
--(axis cs:49516,2.91815696235727)
--(axis cs:49515,2.91815791243597)
--(axis cs:49514,2.91815889746392)
--(axis cs:49513,2.91815991413048)
--(axis cs:49512,2.91816095329697)
--(axis cs:49511,2.91816200747653)
--(axis cs:49510,2.91816304872497)
--(axis cs:49509,2.91816410234487)
--(axis cs:49508,2.91816514654983)
--(axis cs:49507,2.91816622298728)
--(axis cs:49506,2.91816726809807)
--(axis cs:49505,2.91816833244956)
--(axis cs:49504,2.91816936038878)
--(axis cs:49503,2.91817037854374)
--(axis cs:49502,2.91817137181757)
--(axis cs:49501,2.91817236569071)
--(axis cs:49500,2.91817334230014)
--(axis cs:49499,2.91817433382836)
--(axis cs:49498,2.91817531960699)
--(axis cs:49497,2.91817631828451)
--(axis cs:49496,2.91817732903365)
--(axis cs:49495,2.91817834765232)
--(axis cs:49494,2.91817939051661)
--(axis cs:49493,2.91818045096667)
--(axis cs:49492,2.91818151251351)
--(axis cs:49491,2.91818253836454)
--(axis cs:49490,2.9181835826789)
--(axis cs:49489,2.91818460483863)
--(axis cs:49488,2.91818564346225)
--(axis cs:49487,2.91818673794882)
--(axis cs:49486,2.91818784050181)
--(axis cs:49485,2.91818892874652)
--(axis cs:49484,2.91819003742243)
--(axis cs:49483,2.91819115379034)
--(axis cs:49482,2.91819226324181)
--(axis cs:49481,2.91819332198333)
--(axis cs:49480,2.91819437849255)
--(axis cs:49479,2.91819546332712)
--(axis cs:49478,2.91819657484691)
--(axis cs:49477,2.91819768765482)
--(axis cs:49476,2.91819879876302)
--(axis cs:49475,2.91819993085676)
--(axis cs:49474,2.91820103783062)
--(axis cs:49473,2.91820212375649)
--(axis cs:49472,2.91820325561652)
--(axis cs:49471,2.91820438136622)
--(axis cs:49470,2.91820546680247)
--(axis cs:49469,2.91820657434623)
--(axis cs:49468,2.91820764456788)
--(axis cs:49467,2.91820866694155)
--(axis cs:49466,2.91820968118878)
--(axis cs:49465,2.91821070443271)
--(axis cs:49464,2.9182117030592)
--(axis cs:49463,2.91821274603552)
--(axis cs:49462,2.91821377574412)
--(axis cs:49461,2.9182148167796)
--(axis cs:49460,2.91821590223919)
--(axis cs:49459,2.91821701042643)
--(axis cs:49458,2.91821813142863)
--(axis cs:49457,2.91821928645777)
--(axis cs:49456,2.91822049144562)
--(axis cs:49455,2.91822173826795)
--(axis cs:49454,2.91822305585448)
--(axis cs:49453,2.91822433772175)
--(axis cs:49452,2.91822565467189)
--(axis cs:49451,2.91822694729124)
--(axis cs:49450,2.91822822464032)
--(axis cs:49449,2.91822947987575)
--(axis cs:49448,2.9182307166979)
--(axis cs:49447,2.91823196990075)
--(axis cs:49446,2.91823324141097)
--(axis cs:49445,2.91823454702697)
--(axis cs:49444,2.9182358685176)
--(axis cs:49443,2.91823715983067)
--(axis cs:49442,2.9182384879775)
--(axis cs:49441,2.9182398173821)
--(axis cs:49440,2.91824113380618)
--(axis cs:49439,2.91824249116116)
--(axis cs:49438,2.91824384779323)
--(axis cs:49437,2.91824518382109)
--(axis cs:49436,2.91824652189346)
--(axis cs:49435,2.9182478361581)
--(axis cs:49434,2.91824917157437)
--(axis cs:49433,2.91825054253247)
--(axis cs:49432,2.91825187131605)
--(axis cs:49431,2.91825324023071)
--(axis cs:49430,2.91825459392211)
--(axis cs:49429,2.91825598021314)
--(axis cs:49428,2.91825733717824)
--(axis cs:49427,2.91825865725404)
--(axis cs:49426,2.91825997190215)
--(axis cs:49425,2.91826129781667)
--(axis cs:49424,2.91826267473572)
--(axis cs:49423,2.91826403745086)
--(axis cs:49422,2.91826544856662)
--(axis cs:49421,2.91826683776748)
--(axis cs:49420,2.91826826221961)
--(axis cs:49419,2.9182697363204)
--(axis cs:49418,2.91827119168399)
--(axis cs:49417,2.91827265219041)
--(axis cs:49416,2.91827417781148)
--(axis cs:49415,2.91827574173759)
--(axis cs:49414,2.91827731215402)
--(axis cs:49413,2.91827890800093)
--(axis cs:49412,2.91828047692529)
--(axis cs:49411,2.91828203129018)
--(axis cs:49410,2.91828364488091)
--(axis cs:49409,2.91828525637656)
--(axis cs:49408,2.91828688649159)
--(axis cs:49407,2.91828849176168)
--(axis cs:49406,2.91829005991405)
--(axis cs:49405,2.91829166363078)
--(axis cs:49404,2.91829330627187)
--(axis cs:49403,2.91829494941041)
--(axis cs:49402,2.91829664685138)
--(axis cs:49401,2.9182983290019)
--(axis cs:49400,2.91829997580587)
--(axis cs:49399,2.91830160867133)
--(axis cs:49398,2.91830330780682)
--(axis cs:49397,2.91830504920699)
--(axis cs:49396,2.9183067810233)
--(axis cs:49395,2.91830850759618)
--(axis cs:49394,2.91831024268081)
--(axis cs:49393,2.91831203527216)
--(axis cs:49392,2.91831380961522)
--(axis cs:49391,2.91831561060597)
--(axis cs:49390,2.91831738676205)
--(axis cs:49389,2.91831917053884)
--(axis cs:49388,2.91832095548039)
--(axis cs:49387,2.91832274369953)
--(axis cs:49386,2.91832452023277)
--(axis cs:49385,2.91832633190477)
--(axis cs:49384,2.91832814174376)
--(axis cs:49383,2.91832997729426)
--(axis cs:49382,2.91833182222532)
--(axis cs:49381,2.91833368107181)
--(axis cs:49380,2.91833552057225)
--(axis cs:49379,2.91833737596943)
--(axis cs:49378,2.91833924863173)
--(axis cs:49377,2.91834112234944)
--(axis cs:49376,2.91834302812999)
--(axis cs:49375,2.91834495394351)
--(axis cs:49374,2.91834687065913)
--(axis cs:49373,2.91834879347396)
--(axis cs:49372,2.91835074147412)
--(axis cs:49371,2.91835266989415)
--(axis cs:49370,2.91835458604506)
--(axis cs:49369,2.9183565586489)
--(axis cs:49368,2.9183585262757)
--(axis cs:49367,2.91836046833464)
--(axis cs:49366,2.91836237243282)
--(axis cs:49365,2.91836424888224)
--(axis cs:49364,2.91836615915982)
--(axis cs:49363,2.91836811149388)
--(axis cs:49362,2.91837008994513)
--(axis cs:49361,2.91837204892984)
--(axis cs:49360,2.91837397851447)
--(axis cs:49359,2.9183759209762)
--(axis cs:49358,2.91837791546341)
--(axis cs:49357,2.91837989920232)
--(axis cs:49356,2.91838184443746)
--(axis cs:49355,2.91838381323246)
--(axis cs:49354,2.91838575619741)
--(axis cs:49353,2.91838775853993)
--(axis cs:49352,2.91838978049483)
--(axis cs:49351,2.9183918005294)
--(axis cs:49350,2.91839380794979)
--(axis cs:49349,2.91839583816929)
--(axis cs:49348,2.918397901265)
--(axis cs:49347,2.91839996148941)
--(axis cs:49346,2.91840197875583)
--(axis cs:49345,2.91840402369141)
--(axis cs:49344,2.91840603798116)
--(axis cs:49343,2.91840809838137)
--(axis cs:49342,2.91841020024861)
--(axis cs:49341,2.91841230024191)
--(axis cs:49340,2.91841442578921)
--(axis cs:49339,2.91841651914327)
--(axis cs:49338,2.91841861983413)
--(axis cs:49337,2.91842070554848)
--(axis cs:49336,2.91842281899703)
--(axis cs:49335,2.91842490074793)
--(axis cs:49334,2.91842698903272)
--(axis cs:49333,2.91842907771927)
--(axis cs:49332,2.91843116237966)
--(axis cs:49331,2.91843320461668)
--(axis cs:49330,2.91843525016027)
--(axis cs:49329,2.91843730316509)
--(axis cs:49328,2.91843938656739)
--(axis cs:49327,2.91844149004827)
--(axis cs:49326,2.91844362050415)
--(axis cs:49325,2.91844582093406)
--(axis cs:49324,2.91844805162608)
--(axis cs:49323,2.91845024521721)
--(axis cs:49322,2.91845245720268)
--(axis cs:49321,2.9184546482632)
--(axis cs:49320,2.91845683401239)
--(axis cs:49319,2.91845902110602)
--(axis cs:49318,2.91846120498071)
--(axis cs:49317,2.91846341406326)
--(axis cs:49316,2.91846561365349)
--(axis cs:49315,2.91846777324884)
--(axis cs:49314,2.91846993763373)
--(axis cs:49313,2.91847206437326)
--(axis cs:49312,2.91847418778269)
--(axis cs:49311,2.91847631780645)
--(axis cs:49310,2.91847847243326)
--(axis cs:49309,2.91848062783444)
--(axis cs:49308,2.91848277610136)
--(axis cs:49307,2.91848484628638)
--(axis cs:49306,2.91848687314298)
--(axis cs:49305,2.91848891332226)
--(axis cs:49304,2.91849093011295)
--(axis cs:49303,2.91849295902958)
--(axis cs:49302,2.91849497529993)
--(axis cs:49301,2.91849703109008)
--(axis cs:49300,2.91849909534108)
--(axis cs:49299,2.91850116608641)
--(axis cs:49298,2.91850323821014)
--(axis cs:49297,2.91850528361312)
--(axis cs:49296,2.91850731451979)
--(axis cs:49295,2.91850935264135)
--(axis cs:49294,2.91851139864843)
--(axis cs:49293,2.91851343361862)
--(axis cs:49292,2.91851548272582)
--(axis cs:49291,2.91851751874689)
--(axis cs:49290,2.91851955743802)
--(axis cs:49289,2.91852161481325)
--(axis cs:49288,2.91852366291523)
--(axis cs:49287,2.91852568988948)
--(axis cs:49286,2.91852768225923)
--(axis cs:49285,2.91852964726728)
--(axis cs:49284,2.91853160731345)
--(axis cs:49283,2.91853357403675)
--(axis cs:49282,2.91853552118139)
--(axis cs:49281,2.91853744284815)
--(axis cs:49280,2.91853933674786)
--(axis cs:49279,2.91854122334527)
--(axis cs:49278,2.91854312514206)
--(axis cs:49277,2.91854504753026)
--(axis cs:49276,2.91854699947841)
--(axis cs:49275,2.91854893324604)
--(axis cs:49274,2.91855090695392)
--(axis cs:49273,2.91855284964382)
--(axis cs:49272,2.91855479876582)
--(axis cs:49271,2.9185567534234)
--(axis cs:49270,2.91855870430969)
--(axis cs:49269,2.91856068550914)
--(axis cs:49268,2.91856269657155)
--(axis cs:49267,2.91856474965364)
--(axis cs:49266,2.91856682942381)
--(axis cs:49265,2.91856895687729)
--(axis cs:49264,2.9185710438144)
--(axis cs:49263,2.91857306698448)
--(axis cs:49262,2.91857508581415)
--(axis cs:49261,2.91857713680473)
--(axis cs:49260,2.91857919844251)
--(axis cs:49259,2.9185812481926)
--(axis cs:49258,2.91858328017651)
--(axis cs:49257,2.91858536157095)
--(axis cs:49256,2.91858746801131)
--(axis cs:49255,2.91858956443535)
--(axis cs:49254,2.91859165685855)
--(axis cs:49253,2.91859376837454)
--(axis cs:49252,2.9185958527267)
--(axis cs:49251,2.91859795963496)
--(axis cs:49250,2.9186000499892)
--(axis cs:49249,2.91860211979535)
--(axis cs:49248,2.91860412938442)
--(axis cs:49247,2.91860613854628)
--(axis cs:49246,2.91860815783528)
--(axis cs:49245,2.91861016318795)
--(axis cs:49244,2.91861222198836)
--(axis cs:49243,2.91861425087291)
--(axis cs:49242,2.91861626211787)
--(axis cs:49241,2.91861829634924)
--(axis cs:49240,2.91862033437793)
--(axis cs:49239,2.91862237584049)
--(axis cs:49238,2.91862440795479)
--(axis cs:49237,2.91862649438657)
--(axis cs:49236,2.91862860389779)
--(axis cs:49235,2.91863068049498)
--(axis cs:49234,2.91863275969253)
--(axis cs:49233,2.91863486893955)
--(axis cs:49232,2.91863700534288)
--(axis cs:49231,2.91863915233289)
--(axis cs:49230,2.91864128923037)
--(axis cs:49229,2.91864344602486)
--(axis cs:49228,2.91864563210583)
--(axis cs:49227,2.91864783908171)
--(axis cs:49226,2.91865004533685)
--(axis cs:49225,2.91865226906421)
--(axis cs:49224,2.91865448361405)
--(axis cs:49223,2.91865672401597)
--(axis cs:49222,2.91865894547526)
--(axis cs:49221,2.91866117400661)
--(axis cs:49220,2.91866340370681)
--(axis cs:49219,2.91866564020494)
--(axis cs:49218,2.9186678895794)
--(axis cs:49217,2.91867011034894)
--(axis cs:49216,2.91867233692835)
--(axis cs:49215,2.91867458246465)
--(axis cs:49214,2.91867685499192)
--(axis cs:49213,2.91867910249737)
--(axis cs:49212,2.91868140840447)
--(axis cs:49211,2.91868374812351)
--(axis cs:49210,2.91868607985529)
--(axis cs:49209,2.918688378989)
--(axis cs:49208,2.91869068361937)
--(axis cs:49207,2.91869295657135)
--(axis cs:49206,2.91869521845764)
--(axis cs:49205,2.91869746822194)
--(axis cs:49204,2.91869976663864)
--(axis cs:49203,2.91870206597842)
--(axis cs:49202,2.91870441691386)
--(axis cs:49201,2.9187068228887)
--(axis cs:49200,2.91870919451651)
--(axis cs:49199,2.91871152629148)
--(axis cs:49198,2.91871389176508)
--(axis cs:49197,2.91871630466331)
--(axis cs:49196,2.9187187175863)
--(axis cs:49195,2.91872118768309)
--(axis cs:49194,2.91872368275607)
--(axis cs:49193,2.91872617770342)
--(axis cs:49192,2.91872869450245)
--(axis cs:49191,2.91873120645204)
--(axis cs:49190,2.91873373737277)
--(axis cs:49189,2.91873625571676)
--(axis cs:49188,2.91873884259445)
--(axis cs:49187,2.91874140050241)
--(axis cs:49186,2.91874388998345)
--(axis cs:49185,2.91874631980552)
--(axis cs:49184,2.91874876037054)
--(axis cs:49183,2.91875118400811)
--(axis cs:49182,2.91875361404578)
--(axis cs:49181,2.91875604249241)
--(axis cs:49180,2.91875851321441)
--(axis cs:49179,2.91876100674575)
--(axis cs:49178,2.91876351423591)
--(axis cs:49177,2.91876602773996)
--(axis cs:49176,2.91876854151401)
--(axis cs:49175,2.91877107189013)
--(axis cs:49174,2.91877354805158)
--(axis cs:49173,2.91877607431438)
--(axis cs:49172,2.91877860186961)
--(axis cs:49171,2.91878110511766)
--(axis cs:49170,2.91878355735463)
--(axis cs:49169,2.91878602667891)
--(axis cs:49168,2.91878845934585)
--(axis cs:49167,2.9187908903305)
--(axis cs:49166,2.91879334141667)
--(axis cs:49165,2.9187958387455)
--(axis cs:49164,2.91879836248858)
--(axis cs:49163,2.91880087954054)
--(axis cs:49162,2.91880344464473)
--(axis cs:49161,2.91880601284181)
--(axis cs:49160,2.91880860066047)
--(axis cs:49159,2.91881119487023)
--(axis cs:49158,2.91881377079299)
--(axis cs:49157,2.91881633481309)
--(axis cs:49156,2.91881886593472)
--(axis cs:49155,2.91882136488316)
--(axis cs:49154,2.91882385761061)
--(axis cs:49153,2.91882637576128)
--(axis cs:49152,2.91882891544958)
--(axis cs:49151,2.91883146133299)
--(axis cs:49150,2.91883404631508)
--(axis cs:49149,2.91883663183208)
--(axis cs:49148,2.91883923859359)
--(axis cs:49147,2.91884185593827)
--(axis cs:49146,2.91884446194148)
--(axis cs:49145,2.9188470895563)
--(axis cs:49144,2.91884971119719)
--(axis cs:49143,2.91885227840915)
--(axis cs:49142,2.91885484703937)
--(axis cs:49141,2.91885742230959)
--(axis cs:49140,2.91885998527158)
--(axis cs:49139,2.91886250567767)
--(axis cs:49138,2.91886506655847)
--(axis cs:49137,2.91886758252088)
--(axis cs:49136,2.91887006803713)
--(axis cs:49135,2.91887253219744)
--(axis cs:49134,2.91887499544024)
--(axis cs:49133,2.91887745691812)
--(axis cs:49132,2.91887992965324)
--(axis cs:49131,2.91888239709584)
--(axis cs:49130,2.91888489813418)
--(axis cs:49129,2.91888737627446)
--(axis cs:49128,2.91888987132344)
--(axis cs:49127,2.91889234828323)
--(axis cs:49126,2.91889483511416)
--(axis cs:49125,2.91889729515846)
--(axis cs:49124,2.91889971701861)
--(axis cs:49123,2.91890216843214)
--(axis cs:49122,2.91890460678094)
--(axis cs:49121,2.91890704417417)
--(axis cs:49120,2.91890948675333)
--(axis cs:49119,2.9189119518903)
--(axis cs:49118,2.91891438387209)
--(axis cs:49117,2.91891682242127)
--(axis cs:49116,2.91891928428038)
--(axis cs:49115,2.91892173932475)
--(axis cs:49114,2.91892422545805)
--(axis cs:49113,2.91892671902204)
--(axis cs:49112,2.9189292852951)
--(axis cs:49111,2.91893185878497)
--(axis cs:49110,2.91893445009805)
--(axis cs:49109,2.91893712110567)
--(axis cs:49108,2.91893979683695)
--(axis cs:49107,2.91894246332819)
--(axis cs:49106,2.91894514130896)
--(axis cs:49105,2.91894786866753)
--(axis cs:49104,2.91895060984492)
--(axis cs:49103,2.9189533588399)
--(axis cs:49102,2.91895614006399)
--(axis cs:49101,2.91895892272632)
--(axis cs:49100,2.91896173818387)
--(axis cs:49099,2.91896456731275)
--(axis cs:49098,2.91896739747642)
--(axis cs:49097,2.9189702588613)
--(axis cs:49096,2.9189731294422)
--(axis cs:49095,2.91897599445194)
--(axis cs:49094,2.91897888213672)
--(axis cs:49093,2.9189817613298)
--(axis cs:49092,2.91898457954323)
--(axis cs:49091,2.91898739138471)
--(axis cs:49090,2.91899024683905)
--(axis cs:49089,2.91899308857156)
--(axis cs:49088,2.91899594990194)
--(axis cs:49087,2.91899882736973)
--(axis cs:49086,2.91900167726722)
--(axis cs:49085,2.91900452287164)
--(axis cs:49084,2.91900745978354)
--(axis cs:49083,2.91901038690927)
--(axis cs:49082,2.91901333952655)
--(axis cs:49081,2.9190162852831)
--(axis cs:49080,2.91901924395118)
--(axis cs:49079,2.91902219613655)
--(axis cs:49078,2.91902517090444)
--(axis cs:49077,2.91902813083958)
--(axis cs:49076,2.91903108084103)
--(axis cs:49075,2.91903403916091)
--(axis cs:49074,2.91903699652194)
--(axis cs:49073,2.91903995752291)
--(axis cs:49072,2.91904291129166)
--(axis cs:49071,2.91904588339622)
--(axis cs:49070,2.91904888874532)
--(axis cs:49069,2.91905192964521)
--(axis cs:49068,2.91905497182012)
--(axis cs:49067,2.91905800276269)
--(axis cs:49066,2.91906101691001)
--(axis cs:49065,2.91906404181494)
--(axis cs:49064,2.91906702548215)
--(axis cs:49063,2.91907002594184)
--(axis cs:49062,2.91907298336932)
--(axis cs:49061,2.91907595808252)
--(axis cs:49060,2.91907888876978)
--(axis cs:49059,2.91908191148987)
--(axis cs:49058,2.91908495339649)
--(axis cs:49057,2.9190879832959)
--(axis cs:49056,2.91909104114861)
--(axis cs:49055,2.91909410007092)
--(axis cs:49054,2.91909719866121)
--(axis cs:49053,2.91910025738552)
--(axis cs:49052,2.91910332973686)
--(axis cs:49051,2.9191064424449)
--(axis cs:49050,2.91910957390762)
--(axis cs:49049,2.91911272847596)
--(axis cs:49048,2.91911588707541)
--(axis cs:49047,2.91911906962052)
--(axis cs:49046,2.91912218760084)
--(axis cs:49045,2.91912533960489)
--(axis cs:49044,2.91912850019764)
--(axis cs:49043,2.91913166185776)
--(axis cs:49042,2.91913482333486)
--(axis cs:49041,2.91913793780485)
--(axis cs:49040,2.91914099253439)
--(axis cs:49039,2.91914409078554)
--(axis cs:49038,2.9191472132855)
--(axis cs:49037,2.91915033014944)
--(axis cs:49036,2.91915349530254)
--(axis cs:49035,2.91915665023223)
--(axis cs:49034,2.91915980968075)
--(axis cs:49033,2.91916298230176)
--(axis cs:49032,2.91916610849508)
--(axis cs:49031,2.91916921427833)
--(axis cs:49030,2.91917229071368)
--(axis cs:49029,2.91917533335225)
--(axis cs:49028,2.91917833060883)
--(axis cs:49027,2.91918126432112)
--(axis cs:49026,2.91918415350533)
--(axis cs:49025,2.91918704010233)
--(axis cs:49024,2.91918991569493)
--(axis cs:49023,2.91919275549007)
--(axis cs:49022,2.919195601499)
--(axis cs:49021,2.91919846581056)
--(axis cs:49020,2.91920132510825)
--(axis cs:49019,2.91920422760606)
--(axis cs:49018,2.91920711604503)
--(axis cs:49017,2.91921000770765)
--(axis cs:49016,2.91921293868419)
--(axis cs:49015,2.91921584684595)
--(axis cs:49014,2.91921876228366)
--(axis cs:49013,2.91922167129907)
--(axis cs:49012,2.919224578765)
--(axis cs:49011,2.91922754831347)
--(axis cs:49010,2.91923053831891)
--(axis cs:49009,2.91923352649282)
--(axis cs:49008,2.91923650758504)
--(axis cs:49007,2.91923946599649)
--(axis cs:49006,2.91924243461797)
--(axis cs:49005,2.91924540377092)
--(axis cs:49004,2.91924834707794)
--(axis cs:49003,2.91925129739467)
--(axis cs:49002,2.91925427574755)
--(axis cs:49001,2.91925725494981)
--(axis cs:49000,2.91926023328153)
--(axis cs:48999,2.91926322072071)
--(axis cs:48998,2.91926621380163)
--(axis cs:48997,2.91926926937515)
--(axis cs:48996,2.91927233134404)
--(axis cs:48995,2.91927536540023)
--(axis cs:48994,2.91927839013942)
--(axis cs:48993,2.91928139802368)
--(axis cs:48992,2.91928441919668)
--(axis cs:48991,2.91928743486879)
--(axis cs:48990,2.91929047625162)
--(axis cs:48989,2.91929346174297)
--(axis cs:48988,2.91929643988222)
--(axis cs:48987,2.91929939251998)
--(axis cs:48986,2.91930233081178)
--(axis cs:48985,2.91930526102878)
--(axis cs:48984,2.91930822577408)
--(axis cs:48983,2.91931120623641)
--(axis cs:48982,2.9193141608719)
--(axis cs:48981,2.91931708600907)
--(axis cs:48980,2.91932002175505)
--(axis cs:48979,2.91932292340399)
--(axis cs:48978,2.91932580892638)
--(axis cs:48977,2.91932867455019)
--(axis cs:48976,2.91933148445096)
--(axis cs:48975,2.91933431644627)
--(axis cs:48974,2.91933714975599)
--(axis cs:48973,2.9193399779499)
--(axis cs:48972,2.91934282764434)
--(axis cs:48971,2.91934569931381)
--(axis cs:48970,2.91934858416353)
--(axis cs:48969,2.9193514561092)
--(axis cs:48968,2.91935430985519)
--(axis cs:48967,2.91935714852459)
--(axis cs:48966,2.91935995823171)
--(axis cs:48965,2.91936273321465)
--(axis cs:48964,2.91936551479729)
--(axis cs:48963,2.91936823465133)
--(axis cs:48962,2.91937093141203)
--(axis cs:48961,2.91937367108379)
--(axis cs:48960,2.91937645636554)
--(axis cs:48959,2.9193792166393)
--(axis cs:48958,2.91938197639018)
--(axis cs:48957,2.91938474661872)
--(axis cs:48956,2.91938750945083)
--(axis cs:48955,2.91939023984202)
--(axis cs:48954,2.91939297216096)
--(axis cs:48953,2.91939573335739)
--(axis cs:48952,2.91939850247804)
--(axis cs:48951,2.91940126375251)
--(axis cs:48950,2.91940403387824)
--(axis cs:48949,2.9194068051973)
--(axis cs:48948,2.91940959190542)
--(axis cs:48947,2.91941240187862)
--(axis cs:48946,2.91941521837178)
--(axis cs:48945,2.9194180413763)
--(axis cs:48944,2.91942083040787)
--(axis cs:48943,2.91942363294324)
--(axis cs:48942,2.9194264432448)
--(axis cs:48941,2.91942924428454)
--(axis cs:48940,2.9194320310489)
--(axis cs:48939,2.91943483322475)
--(axis cs:48938,2.91943767333792)
--(axis cs:48937,2.91944049587142)
--(axis cs:48936,2.91944332384204)
--(axis cs:48935,2.91944609946686)
--(axis cs:48934,2.91944889270534)
--(axis cs:48933,2.9194516394437)
--(axis cs:48932,2.91945439683276)
--(axis cs:48931,2.91945712935361)
--(axis cs:48930,2.9194599092893)
--(axis cs:48929,2.91946265445686)
--(axis cs:48928,2.91946544995576)
--(axis cs:48927,2.91946824350022)
--(axis cs:48926,2.91947101267552)
--(axis cs:48925,2.9194737827751)
--(axis cs:48924,2.91947655847885)
--(axis cs:48923,2.91947930301979)
--(axis cs:48922,2.9194820573199)
--(axis cs:48921,2.91948479082064)
--(axis cs:48920,2.91948752329248)
--(axis cs:48919,2.91949022258711)
--(axis cs:48918,2.91949294440704)
--(axis cs:48917,2.91949564993045)
--(axis cs:48916,2.91949833752205)
--(axis cs:48915,2.91950104356179)
--(axis cs:48914,2.91950371806887)
--(axis cs:48913,2.91950635526069)
--(axis cs:48912,2.91950898253801)
--(axis cs:48911,2.91951165606088)
--(axis cs:48910,2.91951431102966)
--(axis cs:48909,2.9195169489677)
--(axis cs:48908,2.91951955348867)
--(axis cs:48907,2.91952218558327)
--(axis cs:48906,2.91952481782179)
--(axis cs:48905,2.91952742972036)
--(axis cs:48904,2.91953004868501)
--(axis cs:48903,2.9195326991241)
--(axis cs:48902,2.91953537424024)
--(axis cs:48901,2.91953806651644)
--(axis cs:48900,2.91954074745724)
--(axis cs:48899,2.91954348117008)
--(axis cs:48898,2.91954624299864)
--(axis cs:48897,2.91954898117556)
--(axis cs:48896,2.91955173880488)
--(axis cs:48895,2.91955446279924)
--(axis cs:48894,2.91955717751763)
--(axis cs:48893,2.91955988292282)
--(axis cs:48892,2.9195625370146)
--(axis cs:48891,2.91956519775484)
--(axis cs:48890,2.91956789735449)
--(axis cs:48889,2.91957058699568)
--(axis cs:48888,2.91957324125002)
--(axis cs:48887,2.91957590159083)
--(axis cs:48886,2.91957855171051)
--(axis cs:48885,2.91958121444195)
--(axis cs:48884,2.91958390161929)
--(axis cs:48883,2.91958655974459)
--(axis cs:48882,2.91958919062495)
--(axis cs:48881,2.91959182095115)
--(axis cs:48880,2.91959448180922)
--(axis cs:48879,2.91959710926626)
--(axis cs:48878,2.91959969720639)
--(axis cs:48877,2.919602275701)
--(axis cs:48876,2.91960485398618)
--(axis cs:48875,2.91960745819433)
--(axis cs:48874,2.91961005727975)
--(axis cs:48873,2.91961268931897)
--(axis cs:48872,2.91961532399932)
--(axis cs:48871,2.91961796599094)
--(axis cs:48870,2.91962057793502)
--(axis cs:48869,2.91962320770614)
--(axis cs:48868,2.91962580771645)
--(axis cs:48867,2.91962842017516)
--(axis cs:48866,2.91963097470976)
--(axis cs:48865,2.91963353291402)
--(axis cs:48864,2.91963610991372)
--(axis cs:48863,2.91963868226256)
--(axis cs:48862,2.91964124426385)
--(axis cs:48861,2.91964379529515)
--(axis cs:48860,2.91964633600031)
--(axis cs:48859,2.91964887703269)
--(axis cs:48858,2.919651423905)
--(axis cs:48857,2.91965396263092)
--(axis cs:48856,2.91965643930452)
--(axis cs:48855,2.91965888204334)
--(axis cs:48854,2.91966131563721)
--(axis cs:48853,2.91966373968082)
--(axis cs:48852,2.9196661730366)
--(axis cs:48851,2.91966858584094)
--(axis cs:48850,2.91967100411245)
--(axis cs:48849,2.91967342109187)
--(axis cs:48848,2.91967581504454)
--(axis cs:48847,2.91967822161189)
--(axis cs:48846,2.91968059996281)
--(axis cs:48845,2.91968300532153)
--(axis cs:48844,2.91968539788953)
--(axis cs:48843,2.91968778497807)
--(axis cs:48842,2.91969017558212)
--(axis cs:48841,2.91969255558163)
--(axis cs:48840,2.91969491037344)
--(axis cs:48839,2.91969724224823)
--(axis cs:48838,2.91969960226751)
--(axis cs:48837,2.91970197333295)
--(axis cs:48836,2.91970434683109)
--(axis cs:48835,2.91970671640636)
--(axis cs:48834,2.91970910037947)
--(axis cs:48833,2.91971149453043)
--(axis cs:48832,2.91971388460012)
--(axis cs:48831,2.91971628751536)
--(axis cs:48830,2.91971869088042)
--(axis cs:48829,2.91972111793038)
--(axis cs:48828,2.9197235096412)
--(axis cs:48827,2.9197258545115)
--(axis cs:48826,2.91972812080712)
--(axis cs:48825,2.91973038445531)
--(axis cs:48824,2.91973267766503)
--(axis cs:48823,2.91973497477502)
--(axis cs:48822,2.91973727078139)
--(axis cs:48821,2.9197395677094)
--(axis cs:48820,2.91974185786976)
--(axis cs:48819,2.91974415315339)
--(axis cs:48818,2.91974643628655)
--(axis cs:48817,2.91974869494482)
--(axis cs:48816,2.91975093913111)
--(axis cs:48815,2.91975320234413)
--(axis cs:48814,2.9197554753253)
--(axis cs:48813,2.91975776234372)
--(axis cs:48812,2.91976002052381)
--(axis cs:48811,2.91976227016462)
--(axis cs:48810,2.91976450451834)
--(axis cs:48809,2.91976673801887)
--(axis cs:48808,2.91976896741156)
--(axis cs:48807,2.91977119814799)
--(axis cs:48806,2.91977341357851)
--(axis cs:48805,2.91977569802432)
--(axis cs:48804,2.91977797295275)
--(axis cs:48803,2.91978027366036)
--(axis cs:48802,2.91978259421063)
--(axis cs:48801,2.91978494280963)
--(axis cs:48800,2.91978731200466)
--(axis cs:48799,2.91978967341198)
--(axis cs:48798,2.91979203004515)
--(axis cs:48797,2.91979437883002)
--(axis cs:48796,2.91979675502803)
--(axis cs:48795,2.91979915754238)
--(axis cs:48794,2.91980156061229)
--(axis cs:48793,2.9198039621996)
--(axis cs:48792,2.91980639870455)
--(axis cs:48791,2.91980883206343)
--(axis cs:48790,2.91981125191545)
--(axis cs:48789,2.91981368777518)
--(axis cs:48788,2.9198161419799)
--(axis cs:48787,2.91981862409836)
--(axis cs:48786,2.91982113460217)
--(axis cs:48785,2.91982361844887)
--(axis cs:48784,2.91982607102077)
--(axis cs:48783,2.91982851900826)
--(axis cs:48782,2.91983095741494)
--(axis cs:48781,2.91983346454888)
--(axis cs:48780,2.91983596615265)
--(axis cs:48779,2.9198384438037)
--(axis cs:48778,2.91984094683603)
--(axis cs:48777,2.91984343948128)
--(axis cs:48776,2.91984594149225)
--(axis cs:48775,2.91984849151516)
--(axis cs:48774,2.91985098460522)
--(axis cs:48773,2.91985350156427)
--(axis cs:48772,2.91985602445716)
--(axis cs:48771,2.91985859124803)
--(axis cs:48770,2.91986120340386)
--(axis cs:48769,2.91986379500345)
--(axis cs:48768,2.9198663528841)
--(axis cs:48767,2.91986889489556)
--(axis cs:48766,2.91987141894755)
--(axis cs:48765,2.9198739163763)
--(axis cs:48764,2.91987636167043)
--(axis cs:48763,2.91987882040541)
--(axis cs:48762,2.919881250971)
--(axis cs:48761,2.91988367120928)
--(axis cs:48760,2.91988610466577)
--(axis cs:48759,2.91988857523645)
--(axis cs:48758,2.91989103815972)
--(axis cs:48757,2.91989350735079)
--(axis cs:48756,2.91989593902389)
--(axis cs:48755,2.91989842811333)
--(axis cs:48754,2.91990089409021)
--(axis cs:48753,2.91990335256435)
--(axis cs:48752,2.91990579256291)
--(axis cs:48751,2.9199082187539)
--(axis cs:48750,2.91991065683296)
--(axis cs:48749,2.91991311076617)
--(axis cs:48748,2.91991555116466)
--(axis cs:48747,2.91991798288566)
--(axis cs:48746,2.91992046473952)
--(axis cs:48745,2.9199228940823)
--(axis cs:48744,2.91992535115188)
--(axis cs:48743,2.9199277789975)
--(axis cs:48742,2.91993025683134)
--(axis cs:48741,2.91993273880484)
--(axis cs:48740,2.91993525488532)
--(axis cs:48739,2.91993774070069)
--(axis cs:48738,2.91994026686648)
--(axis cs:48737,2.9199427492155)
--(axis cs:48736,2.91994524131892)
--(axis cs:48735,2.91994781332075)
--(axis cs:48734,2.91995040143475)
--(axis cs:48733,2.9199529913111)
--(axis cs:48732,2.91995557944785)
--(axis cs:48731,2.91995814653349)
--(axis cs:48730,2.91996073541972)
--(axis cs:48729,2.91996330349646)
--(axis cs:48728,2.91996588184285)
--(axis cs:48727,2.91996841437438)
--(axis cs:48726,2.91997093827722)
--(axis cs:48725,2.91997341115663)
--(axis cs:48724,2.91997585805564)
--(axis cs:48723,2.91997826828048)
--(axis cs:48722,2.9199807056258)
--(axis cs:48721,2.91998315006568)
--(axis cs:48720,2.91998559363336)
--(axis cs:48719,2.91998806047083)
--(axis cs:48718,2.91999052431384)
--(axis cs:48717,2.91999298328636)
--(axis cs:48716,2.91999542060202)
--(axis cs:48715,2.91999786621769)
--(axis cs:48714,2.92000026924448)
--(axis cs:48713,2.92000267237478)
--(axis cs:48712,2.92000510675563)
--(axis cs:48711,2.92000749227678)
--(axis cs:48710,2.92000989533571)
--(axis cs:48709,2.92001225162742)
--(axis cs:48708,2.92001464741019)
--(axis cs:48707,2.92001709197879)
--(axis cs:48706,2.92001957818093)
--(axis cs:48705,2.92002204652406)
--(axis cs:48704,2.92002449302943)
--(axis cs:48703,2.92002693657057)
--(axis cs:48702,2.92002935738723)
--(axis cs:48701,2.92003172180798)
--(axis cs:48700,2.92003411995088)
--(axis cs:48699,2.92003655926855)
--(axis cs:48698,2.92003896432861)
--(axis cs:48697,2.92004135693522)
--(axis cs:48696,2.92004376688994)
--(axis cs:48695,2.92004620351743)
--(axis cs:48694,2.92004866602049)
--(axis cs:48693,2.9200510651051)
--(axis cs:48692,2.92005343481496)
--(axis cs:48691,2.92005579977326)
--(axis cs:48690,2.92005815354882)
--(axis cs:48689,2.92006051406957)
--(axis cs:48688,2.92006288109131)
--(axis cs:48687,2.92006524842781)
--(axis cs:48686,2.92006763856294)
--(axis cs:48685,2.92007001430714)
--(axis cs:48684,2.92007238498599)
--(axis cs:48683,2.92007472828767)
--(axis cs:48682,2.92007705124761)
--(axis cs:48681,2.92007940136319)
--(axis cs:48680,2.92008173694384)
--(axis cs:48679,2.92008403221154)
--(axis cs:48678,2.92008636067896)
--(axis cs:48677,2.92008868041695)
--(axis cs:48676,2.92009101217018)
--(axis cs:48675,2.92009328879808)
--(axis cs:48674,2.92009554413405)
--(axis cs:48673,2.92009776045788)
--(axis cs:48672,2.92009995497537)
--(axis cs:48671,2.92010209474301)
--(axis cs:48670,2.9201042413402)
--(axis cs:48669,2.92010638439856)
--(axis cs:48668,2.92010854974687)
--(axis cs:48667,2.92011073241222)
--(axis cs:48666,2.92011292319626)
--(axis cs:48665,2.9201151391558)
--(axis cs:48664,2.92011733979547)
--(axis cs:48663,2.9201195290744)
--(axis cs:48662,2.92012177628065)
--(axis cs:48661,2.92012402181109)
--(axis cs:48660,2.92012629131821)
--(axis cs:48659,2.92012853979334)
--(axis cs:48658,2.92013075363275)
--(axis cs:48657,2.92013293967411)
--(axis cs:48656,2.92013513579268)
--(axis cs:48655,2.92013737249467)
--(axis cs:48654,2.92013961869903)
--(axis cs:48653,2.92014184935374)
--(axis cs:48652,2.92014412724023)
--(axis cs:48651,2.92014637800318)
--(axis cs:48650,2.92014868394128)
--(axis cs:48649,2.92015105465072)
--(axis cs:48648,2.92015344770188)
--(axis cs:48647,2.92015590789022)
--(axis cs:48646,2.9201584106849)
--(axis cs:48645,2.92016095057569)
--(axis cs:48644,2.92016352952979)
--(axis cs:48643,2.92016606832884)
--(axis cs:48642,2.92016861967839)
--(axis cs:48641,2.92017122702829)
--(axis cs:48640,2.92017381886261)
--(axis cs:48639,2.92017639381807)
--(axis cs:48638,2.9201789703198)
--(axis cs:48637,2.92018152795236)
--(axis cs:48636,2.92018408545016)
--(axis cs:48635,2.92018664286627)
--(axis cs:48634,2.92018916460299)
--(axis cs:48633,2.9201916919982)
--(axis cs:48632,2.92019423205231)
--(axis cs:48631,2.9201968158316)
--(axis cs:48630,2.92019938398698)
--(axis cs:48629,2.92020192731673)
--(axis cs:48628,2.92020440958948)
--(axis cs:48627,2.92020688491924)
--(axis cs:48626,2.92020934067422)
--(axis cs:48625,2.92021179865816)
--(axis cs:48624,2.92021422385222)
--(axis cs:48623,2.92021668283325)
--(axis cs:48622,2.92021914268807)
--(axis cs:48621,2.92022161049628)
--(axis cs:48620,2.92022407059999)
--(axis cs:48619,2.92022648254189)
--(axis cs:48618,2.92022892772772)
--(axis cs:48617,2.92023135441653)
--(axis cs:48616,2.92023379771644)
--(axis cs:48615,2.92023624814054)
--(axis cs:48614,2.92023866008714)
--(axis cs:48613,2.92024107381478)
--(axis cs:48612,2.92024347335569)
--(axis cs:48611,2.92024588501238)
--(axis cs:48610,2.92024830086378)
--(axis cs:48609,2.9202507155762)
--(axis cs:48608,2.92025308816216)
--(axis cs:48607,2.92025546155849)
--(axis cs:48606,2.92025782903497)
--(axis cs:48605,2.92026016447616)
--(axis cs:48604,2.92026247741552)
--(axis cs:48603,2.92026477874711)
--(axis cs:48602,2.9202670781683)
--(axis cs:48601,2.92026935209647)
--(axis cs:48600,2.92027162445548)
--(axis cs:48599,2.92027393996086)
--(axis cs:48598,2.92027624496566)
--(axis cs:48597,2.9202785908493)
--(axis cs:48596,2.92028090857815)
--(axis cs:48595,2.92028316619336)
--(axis cs:48594,2.92028541554798)
--(axis cs:48593,2.920287707147)
--(axis cs:48592,2.92028997037951)
--(axis cs:48591,2.92029222632265)
--(axis cs:48590,2.92029452221144)
--(axis cs:48589,2.92029682943091)
--(axis cs:48588,2.92029917284069)
--(axis cs:48587,2.92030153293384)
--(axis cs:48586,2.92030391299623)
--(axis cs:48585,2.92030625708836)
--(axis cs:48584,2.9203086007538)
--(axis cs:48583,2.92031084415863)
--(axis cs:48582,2.92031308397468)
--(axis cs:48581,2.92031530456113)
--(axis cs:48580,2.92031752976342)
--(axis cs:48579,2.92031978419254)
--(axis cs:48578,2.92032203942677)
--(axis cs:48577,2.92032432752278)
--(axis cs:48576,2.92032659124256)
--(axis cs:48575,2.92032881416461)
--(axis cs:48574,2.92033106462929)
--(axis cs:48573,2.92033330136181)
--(axis cs:48572,2.92033553132664)
--(axis cs:48571,2.92033775397885)
--(axis cs:48570,2.92034001824994)
--(axis cs:48569,2.92034225902568)
--(axis cs:48568,2.92034449299967)
--(axis cs:48567,2.92034671842755)
--(axis cs:48566,2.92034894633526)
--(axis cs:48565,2.92035117474379)
--(axis cs:48564,2.92035345061945)
--(axis cs:48563,2.9203557557763)
--(axis cs:48562,2.92035802379109)
--(axis cs:48561,2.92036025988462)
--(axis cs:48560,2.92036252352219)
--(axis cs:48559,2.92036481432419)
--(axis cs:48558,2.92036710028397)
--(axis cs:48557,2.92036942113472)
--(axis cs:48556,2.92037174992445)
--(axis cs:48555,2.92037403513628)
--(axis cs:48554,2.92037629661508)
--(axis cs:48553,2.92037854246197)
--(axis cs:48552,2.92038080227131)
--(axis cs:48551,2.92038308063409)
--(axis cs:48550,2.92038535053195)
--(axis cs:48549,2.92038762256622)
--(axis cs:48548,2.92038989132935)
--(axis cs:48547,2.92039221813145)
--(axis cs:48546,2.92039453851103)
--(axis cs:48545,2.92039688667145)
--(axis cs:48544,2.92039919069828)
--(axis cs:48543,2.92040151344027)
--(axis cs:48542,2.92040383397612)
--(axis cs:48541,2.9204061147025)
--(axis cs:48540,2.92040845143415)
--(axis cs:48539,2.92041079494221)
--(axis cs:48538,2.92041315026775)
--(axis cs:48537,2.92041546537962)
--(axis cs:48536,2.92041776707262)
--(axis cs:48535,2.92042012738143)
--(axis cs:48534,2.92042244415604)
--(axis cs:48533,2.92042472778469)
--(axis cs:48532,2.92042702186102)
--(axis cs:48531,2.92042935477771)
--(axis cs:48530,2.92043164601558)
--(axis cs:48529,2.92043390294342)
--(axis cs:48528,2.92043617781539)
--(axis cs:48527,2.92043841506688)
--(axis cs:48526,2.92044065268232)
--(axis cs:48525,2.920442855333)
--(axis cs:48524,2.92044511474971)
--(axis cs:48523,2.92044737818348)
--(axis cs:48522,2.92044966147688)
--(axis cs:48521,2.92045195614514)
--(axis cs:48520,2.92045422732545)
--(axis cs:48519,2.92045648224961)
--(axis cs:48518,2.92045875309641)
--(axis cs:48517,2.92046105627394)
--(axis cs:48516,2.92046337175155)
--(axis cs:48515,2.9204657344903)
--(axis cs:48514,2.92046810386877)
--(axis cs:48513,2.92047051084318)
--(axis cs:48512,2.92047291061334)
--(axis cs:48511,2.92047533759664)
--(axis cs:48510,2.92047786636035)
--(axis cs:48509,2.9204804064973)
--(axis cs:48508,2.92048293166534)
--(axis cs:48507,2.92048546103261)
--(axis cs:48506,2.92048804489368)
--(axis cs:48505,2.92049053331075)
--(axis cs:48504,2.92049308203784)
--(axis cs:48503,2.92049558647589)
--(axis cs:48502,2.92049805491557)
--(axis cs:48501,2.92050047827014)
--(axis cs:48500,2.9205028879008)
--(axis cs:48499,2.92050531721295)
--(axis cs:48498,2.9205077527835)
--(axis cs:48497,2.92051017286642)
--(axis cs:48496,2.92051261656092)
--(axis cs:48495,2.92051503965281)
--(axis cs:48494,2.92051749501098)
--(axis cs:48493,2.92051996157869)
--(axis cs:48492,2.92052240701486)
--(axis cs:48491,2.92052487308805)
--(axis cs:48490,2.92052734712881)
--(axis cs:48489,2.92052983105404)
--(axis cs:48488,2.92053232176198)
--(axis cs:48487,2.92053478968989)
--(axis cs:48486,2.92053727185566)
--(axis cs:48485,2.92053971419718)
--(axis cs:48484,2.92054215982731)
--(axis cs:48483,2.92054460786445)
--(axis cs:48482,2.92054705389392)
--(axis cs:48481,2.92054950119191)
--(axis cs:48480,2.92055197339903)
--(axis cs:48479,2.92055442910604)
--(axis cs:48478,2.92055691727635)
--(axis cs:48477,2.92055940764703)
--(axis cs:48476,2.92056193591501)
--(axis cs:48475,2.92056442247197)
--(axis cs:48474,2.92056686490467)
--(axis cs:48473,2.9205692778736)
--(axis cs:48472,2.92057165921824)
--(axis cs:48471,2.92057407214755)
--(axis cs:48470,2.92057646073196)
--(axis cs:48469,2.92057883145771)
--(axis cs:48468,2.92058115781662)
--(axis cs:48467,2.92058355345946)
--(axis cs:48466,2.92058593990457)
--(axis cs:48465,2.92058831164332)
--(axis cs:48464,2.92059066451644)
--(axis cs:48463,2.92059304799222)
--(axis cs:48462,2.92059544510158)
--(axis cs:48461,2.92059788135631)
--(axis cs:48460,2.92060035267696)
--(axis cs:48459,2.92060284625454)
--(axis cs:48458,2.92060531420293)
--(axis cs:48457,2.92060774858709)
--(axis cs:48456,2.92061018448988)
--(axis cs:48455,2.92061265558792)
--(axis cs:48454,2.92061512842279)
--(axis cs:48453,2.92061760240678)
--(axis cs:48452,2.92062004428397)
--(axis cs:48451,2.9206224977766)
--(axis cs:48450,2.92062499545945)
--(axis cs:48449,2.92062748442888)
--(axis cs:48448,2.92062999298215)
--(axis cs:48447,2.92063247914093)
--(axis cs:48446,2.92063499246695)
--(axis cs:48445,2.92063749422976)
--(axis cs:48444,2.92064000749294)
--(axis cs:48443,2.92064259165157)
--(axis cs:48442,2.92064520408583)
--(axis cs:48441,2.9206478221515)
--(axis cs:48440,2.92065044611493)
--(axis cs:48439,2.92065305409945)
--(axis cs:48438,2.92065567276956)
--(axis cs:48437,2.920658289625)
--(axis cs:48436,2.92066091206729)
--(axis cs:48435,2.92066352232287)
--(axis cs:48434,2.9206661072309)
--(axis cs:48433,2.92066870001312)
--(axis cs:48432,2.92067129777397)
--(axis cs:48431,2.92067387080477)
--(axis cs:48430,2.92067643663003)
--(axis cs:48429,2.9206789980897)
--(axis cs:48428,2.92068157998011)
--(axis cs:48427,2.92068415659768)
--(axis cs:48426,2.92068678068818)
--(axis cs:48425,2.92068940394326)
--(axis cs:48424,2.92069200925431)
--(axis cs:48423,2.92069460565234)
--(axis cs:48422,2.92069721341272)
--(axis cs:48421,2.92069980408248)
--(axis cs:48420,2.92070238176912)
--(axis cs:48419,2.92070491855972)
--(axis cs:48418,2.92070748641724)
--(axis cs:48417,2.92071004176234)
--(axis cs:48416,2.920712534681)
--(axis cs:48415,2.92071506125664)
--(axis cs:48414,2.9207176075025)
--(axis cs:48413,2.92072016084654)
--(axis cs:48412,2.92072272955841)
--(axis cs:48411,2.92072531652013)
--(axis cs:48410,2.92072795035112)
--(axis cs:48409,2.92073060452693)
--(axis cs:48408,2.92073329138417)
--(axis cs:48407,2.92073598176384)
--(axis cs:48406,2.92073868064186)
--(axis cs:48405,2.92074133804801)
--(axis cs:48404,2.92074396128342)
--(axis cs:48403,2.92074658901947)
--(axis cs:48402,2.92074924238572)
--(axis cs:48401,2.92075190185316)
--(axis cs:48400,2.92075455264932)
--(axis cs:48399,2.92075714719578)
--(axis cs:48398,2.92075974928529)
--(axis cs:48397,2.92076233323041)
--(axis cs:48396,2.92076497262075)
--(axis cs:48395,2.92076760951098)
--(axis cs:48394,2.92077024837708)
--(axis cs:48393,2.92077289804131)
--(axis cs:48392,2.92077558582168)
--(axis cs:48391,2.92077832840221)
--(axis cs:48390,2.92078112558761)
--(axis cs:48389,2.9207839426781)
--(axis cs:48388,2.92078672300755)
--(axis cs:48387,2.92078953514397)
--(axis cs:48386,2.92079237047223)
--(axis cs:48385,2.92079521918079)
--(axis cs:48384,2.92079805745998)
--(axis cs:48383,2.92080087551009)
--(axis cs:48382,2.92080366767385)
--(axis cs:48381,2.92080644676761)
--(axis cs:48380,2.92080921407883)
--(axis cs:48379,2.9208119890214)
--(axis cs:48378,2.92081475835946)
--(axis cs:48377,2.92081753043222)
--(axis cs:48376,2.92082029074544)
--(axis cs:48375,2.92082304338651)
--(axis cs:48374,2.92082580334432)
--(axis cs:48373,2.92082861154812)
--(axis cs:48372,2.92083144850835)
--(axis cs:48371,2.92083429946994)
--(axis cs:48370,2.9208371508691)
--(axis cs:48369,2.92084001638048)
--(axis cs:48368,2.92084291159442)
--(axis cs:48367,2.9208458138759)
--(axis cs:48366,2.92084867324594)
--(axis cs:48365,2.92085154265697)
--(axis cs:48364,2.92085445878182)
--(axis cs:48363,2.92085735009135)
--(axis cs:48362,2.92086023513876)
--(axis cs:48361,2.92086312755838)
--(axis cs:48360,2.9208660098567)
--(axis cs:48359,2.92086891135341)
--(axis cs:48358,2.9208718145234)
--(axis cs:48357,2.92087473661202)
--(axis cs:48356,2.92087768560909)
--(axis cs:48355,2.92088067815216)
--(axis cs:48354,2.92088363753857)
--(axis cs:48353,2.92088656597663)
--(axis cs:48352,2.92088953631218)
--(axis cs:48351,2.92089250298599)
--(axis cs:48350,2.92089544397386)
--(axis cs:48349,2.92089842961278)
--(axis cs:48348,2.92090140753964)
--(axis cs:48347,2.92090440458543)
--(axis cs:48346,2.92090739663763)
--(axis cs:48345,2.92091042286172)
--(axis cs:48344,2.92091342810224)
--(axis cs:48343,2.92091649594846)
--(axis cs:48342,2.92091962938615)
--(axis cs:48341,2.92092276712838)
--(axis cs:48340,2.92092589902699)
--(axis cs:48339,2.92092907160022)
--(axis cs:48338,2.9209322378835)
--(axis cs:48337,2.92093544734468)
--(axis cs:48336,2.92093864078533)
--(axis cs:48335,2.92094180667809)
--(axis cs:48334,2.92094496851558)
--(axis cs:48333,2.92094810898356)
--(axis cs:48332,2.92095124419253)
--(axis cs:48331,2.92095437173583)
--(axis cs:48330,2.92095748379434)
--(axis cs:48329,2.92096056947853)
--(axis cs:48328,2.92096367064733)
--(axis cs:48327,2.92096679882768)
--(axis cs:48326,2.92096991669431)
--(axis cs:48325,2.92097301815502)
--(axis cs:48324,2.92097609849651)
--(axis cs:48323,2.92097924128353)
--(axis cs:48322,2.92098238229698)
--(axis cs:48321,2.9209855161528)
--(axis cs:48320,2.92098866108842)
--(axis cs:48319,2.92099181046489)
--(axis cs:48318,2.92099492726213)
--(axis cs:48317,2.92099805562174)
--(axis cs:48316,2.92100118506853)
--(axis cs:48315,2.92100433732873)
--(axis cs:48314,2.92100745171679)
--(axis cs:48313,2.92101056615946)
--(axis cs:48312,2.92101363808731)
--(axis cs:48311,2.92101672588272)
--(axis cs:48310,2.92101982831654)
--(axis cs:48309,2.92102295638366)
--(axis cs:48308,2.9210260711265)
--(axis cs:48307,2.92102918441894)
--(axis cs:48306,2.92103228270661)
--(axis cs:48305,2.92103536416327)
--(axis cs:48304,2.92103845251313)
--(axis cs:48303,2.92104151715217)
--(axis cs:48302,2.92104455842774)
--(axis cs:48301,2.92104757522909)
--(axis cs:48300,2.92105058136912)
--(axis cs:48299,2.92105357641344)
--(axis cs:48298,2.9210565687928)
--(axis cs:48297,2.92105954938628)
--(axis cs:48296,2.92106255007037)
--(axis cs:48295,2.92106556433941)
--(axis cs:48294,2.92106862048294)
--(axis cs:48293,2.92107166509096)
--(axis cs:48292,2.92107467024905)
--(axis cs:48291,2.92107769419513)
--(axis cs:48290,2.92108070363064)
--(axis cs:48289,2.92108372651972)
--(axis cs:48288,2.92108676657055)
--(axis cs:48287,2.92108984948331)
--(axis cs:48286,2.92109294873154)
--(axis cs:48285,2.92109605037672)
--(axis cs:48284,2.92109917211681)
--(axis cs:48283,2.92110230906031)
--(axis cs:48282,2.92110540078343)
--(axis cs:48281,2.92110851426727)
--(axis cs:48280,2.92111166590085)
--(axis cs:48279,2.92111484464907)
--(axis cs:48278,2.9211180097621)
--(axis cs:48277,2.92112110509859)
--(axis cs:48276,2.92112418803197)
--(axis cs:48275,2.92112728719499)
--(axis cs:48274,2.92113035223168)
--(axis cs:48273,2.92113337813162)
--(axis cs:48272,2.92113641722718)
--(axis cs:48271,2.92113941566581)
--(axis cs:48270,2.92114245614212)
--(axis cs:48269,2.9211455011549)
--(axis cs:48268,2.92114860016488)
--(axis cs:48267,2.92115175556268)
--(axis cs:48266,2.92115491968327)
--(axis cs:48265,2.92115802064073)
--(axis cs:48264,2.92116114208434)
--(axis cs:48263,2.92116426008165)
--(axis cs:48262,2.92116738541883)
--(axis cs:48261,2.92117052578467)
--(axis cs:48260,2.92117366515757)
--(axis cs:48259,2.92117685214554)
--(axis cs:48258,2.92118003962236)
--(axis cs:48257,2.92118321418883)
--(axis cs:48256,2.9211863674732)
--(axis cs:48255,2.92118949359053)
--(axis cs:48254,2.92119261234315)
--(axis cs:48253,2.92119571933183)
--(axis cs:48252,2.92119883903924)
--(axis cs:48251,2.92120198389939)
--(axis cs:48250,2.9212051166416)
--(axis cs:48249,2.92120825603847)
--(axis cs:48248,2.9212113867379)
--(axis cs:48247,2.92121445370959)
--(axis cs:48246,2.92121756590136)
--(axis cs:48245,2.9212207191503)
--(axis cs:48244,2.92122382356522)
--(axis cs:48243,2.92122690763507)
--(axis cs:48242,2.92123001021181)
--(axis cs:48241,2.9212330835929)
--(axis cs:48240,2.92123613399203)
--(axis cs:48239,2.92123916265567)
--(axis cs:48238,2.92124219497306)
--(axis cs:48237,2.92124527411069)
--(axis cs:48236,2.92124831633992)
--(axis cs:48235,2.92125137960175)
--(axis cs:48234,2.92125446471645)
--(axis cs:48233,2.92125760103853)
--(axis cs:48232,2.92126071634073)
--(axis cs:48231,2.92126383917513)
--(axis cs:48230,2.9212669730089)
--(axis cs:48229,2.92127010238507)
--(axis cs:48228,2.9212732605161)
--(axis cs:48227,2.92127643577146)
--(axis cs:48226,2.92127965086394)
--(axis cs:48225,2.9212828715735)
--(axis cs:48224,2.92128610440435)
--(axis cs:48223,2.92128936400816)
--(axis cs:48222,2.9212926237826)
--(axis cs:48221,2.92129588725587)
--(axis cs:48220,2.92129911909341)
--(axis cs:48219,2.92130235067231)
--(axis cs:48218,2.92130549003617)
--(axis cs:48217,2.92130865617011)
--(axis cs:48216,2.92131179912)
--(axis cs:48215,2.92131493041791)
--(axis cs:48214,2.92131809223019)
--(axis cs:48213,2.92132126948366)
--(axis cs:48212,2.92132445166498)
--(axis cs:48211,2.92132763362136)
--(axis cs:48210,2.92133083778535)
--(axis cs:48209,2.92133410645034)
--(axis cs:48208,2.92133733292717)
--(axis cs:48207,2.92134050549845)
--(axis cs:48206,2.92134367490552)
--(axis cs:48205,2.92134684619444)
--(axis cs:48204,2.92135002594561)
--(axis cs:48203,2.92135322090634)
--(axis cs:48202,2.92135638091499)
--(axis cs:48201,2.92135953857976)
--(axis cs:48200,2.92136270078872)
--(axis cs:48199,2.92136587158746)
--(axis cs:48198,2.92136902566971)
--(axis cs:48197,2.92137216964567)
--(axis cs:48196,2.921375338528)
--(axis cs:48195,2.92137847515795)
--(axis cs:48194,2.92138161960185)
--(axis cs:48193,2.92138479087087)
--(axis cs:48192,2.92138799692802)
--(axis cs:48191,2.92139117389748)
--(axis cs:48190,2.92139434926907)
--(axis cs:48189,2.92139756310219)
--(axis cs:48188,2.92140077778741)
--(axis cs:48187,2.92140398578183)
--(axis cs:48186,2.92140721856398)
--(axis cs:48185,2.92141048987664)
--(axis cs:48184,2.92141378868533)
--(axis cs:48183,2.92141706520365)
--(axis cs:48182,2.92142032213754)
--(axis cs:48181,2.92142361282935)
--(axis cs:48180,2.92142689854057)
--(axis cs:48179,2.92143021800762)
--(axis cs:48178,2.92143353801815)
--(axis cs:48177,2.921436865896)
--(axis cs:48176,2.92144015083331)
--(axis cs:48175,2.9214433887552)
--(axis cs:48174,2.92144663179843)
--(axis cs:48173,2.92144991368991)
--(axis cs:48172,2.92145322289588)
--(axis cs:48171,2.92145658849797)
--(axis cs:48170,2.92145994044274)
--(axis cs:48169,2.921463320138)
--(axis cs:48168,2.92146672439898)
--(axis cs:48167,2.92147012162296)
--(axis cs:48166,2.92147354264974)
--(axis cs:48165,2.92147696433083)
--(axis cs:48164,2.92148035753377)
--(axis cs:48163,2.92148377388127)
--(axis cs:48162,2.92148719804267)
--(axis cs:48161,2.92149064548287)
--(axis cs:48160,2.92149405052557)
--(axis cs:48159,2.92149744116067)
--(axis cs:48158,2.92150080010555)
--(axis cs:48157,2.9215041279773)
--(axis cs:48156,2.92150748094674)
--(axis cs:48155,2.92151087436599)
--(axis cs:48154,2.9215142621116)
--(axis cs:48153,2.92151768045327)
--(axis cs:48152,2.92152113087317)
--(axis cs:48151,2.92152459297953)
--(axis cs:48150,2.92152805552831)
--(axis cs:48149,2.92153150863681)
--(axis cs:48148,2.92153494251568)
--(axis cs:48147,2.92153841744295)
--(axis cs:48146,2.92154188636036)
--(axis cs:48145,2.92154538004181)
--(axis cs:48144,2.92154888509409)
--(axis cs:48143,2.92155239703294)
--(axis cs:48142,2.92155584036123)
--(axis cs:48141,2.92155927568281)
--(axis cs:48140,2.9215627150125)
--(axis cs:48139,2.92156616152305)
--(axis cs:48138,2.92156963477652)
--(axis cs:48137,2.92157307197972)
--(axis cs:48136,2.92157656383455)
--(axis cs:48135,2.92158007915248)
--(axis cs:48134,2.9215835971461)
--(axis cs:48133,2.92158712039908)
--(axis cs:48132,2.92159062485009)
--(axis cs:48131,2.92159413494189)
--(axis cs:48130,2.92159764778348)
--(axis cs:48129,2.92160121756686)
--(axis cs:48128,2.92160482691952)
--(axis cs:48127,2.92160838784206)
--(axis cs:48126,2.92161196949629)
--(axis cs:48125,2.92161557580252)
--(axis cs:48124,2.92161920530531)
--(axis cs:48123,2.92162286743652)
--(axis cs:48122,2.92162651073452)
--(axis cs:48121,2.92163013419083)
--(axis cs:48120,2.92163377146828)
--(axis cs:48119,2.92163742305682)
--(axis cs:48118,2.92164102404124)
--(axis cs:48117,2.92164465747011)
--(axis cs:48116,2.92164831311327)
--(axis cs:48115,2.92165197651785)
--(axis cs:48114,2.92165563338218)
--(axis cs:48113,2.92165929638873)
--(axis cs:48112,2.92166298258231)
--(axis cs:48111,2.92166663588451)
--(axis cs:48110,2.92167029540402)
--(axis cs:48109,2.92167396529019)
--(axis cs:48108,2.92167769056746)
--(axis cs:48107,2.92168141508027)
--(axis cs:48106,2.92168513145102)
--(axis cs:48105,2.92168891906717)
--(axis cs:48104,2.92169268735808)
--(axis cs:48103,2.9216964686185)
--(axis cs:48102,2.92170022211221)
--(axis cs:48101,2.9217040076972)
--(axis cs:48100,2.92170779871886)
--(axis cs:48099,2.92171161630055)
--(axis cs:48098,2.92171546507344)
--(axis cs:48097,2.92171929370469)
--(axis cs:48096,2.921723164625)
--(axis cs:48095,2.921727050865)
--(axis cs:48094,2.92173088747345)
--(axis cs:48093,2.92173471314754)
--(axis cs:48092,2.921738517361)
--(axis cs:48091,2.92174229828009)
--(axis cs:48090,2.92174604507703)
--(axis cs:48089,2.92174981839037)
--(axis cs:48088,2.92175359844043)
--(axis cs:48087,2.92175742068241)
--(axis cs:48086,2.92176125706045)
--(axis cs:48085,2.92176509613742)
--(axis cs:48084,2.92176884671616)
--(axis cs:48083,2.92177255232467)
--(axis cs:48082,2.92177626204151)
--(axis cs:48081,2.92177998280961)
--(axis cs:48080,2.9217836859234)
--(axis cs:48079,2.92178738988841)
--(axis cs:48078,2.92179109056476)
--(axis cs:48077,2.92179483968094)
--(axis cs:48076,2.92179857991955)
--(axis cs:48075,2.92180231499526)
--(axis cs:48074,2.92180602873011)
--(axis cs:48073,2.92180977128113)
--(axis cs:48072,2.92181346022673)
--(axis cs:48071,2.92181712564724)
--(axis cs:48070,2.92182078409444)
--(axis cs:48069,2.92182445941979)
--(axis cs:48068,2.92182814748185)
--(axis cs:48067,2.92183184985388)
--(axis cs:48066,2.92183552872342)
--(axis cs:48065,2.92183920155432)
--(axis cs:48064,2.92184286792731)
--(axis cs:48063,2.92184656528121)
--(axis cs:48062,2.9218502325359)
--(axis cs:48061,2.92185394441076)
--(axis cs:48060,2.92185761706122)
--(axis cs:48059,2.92186133201403)
--(axis cs:48058,2.92186503231676)
--(axis cs:48057,2.92186876792207)
--(axis cs:48056,2.92187252993452)
--(axis cs:48055,2.92187628170592)
--(axis cs:48054,2.9218800737031)
--(axis cs:48053,2.92188385522595)
--(axis cs:48052,2.92188760876246)
--(axis cs:48051,2.92189133213465)
--(axis cs:48050,2.92189506724822)
--(axis cs:48049,2.92189878066957)
--(axis cs:48048,2.92190248303687)
--(axis cs:48047,2.92190620474344)
--(axis cs:48046,2.92190995780632)
--(axis cs:48045,2.92191372669697)
--(axis cs:48044,2.92191749732171)
--(axis cs:48043,2.92192129740064)
--(axis cs:48042,2.92192510594629)
--(axis cs:48041,2.92192889492879)
--(axis cs:48040,2.92193266725022)
--(axis cs:48039,2.92193647439455)
--(axis cs:48038,2.92194026104759)
--(axis cs:48037,2.9219440904345)
--(axis cs:48036,2.92194788650694)
--(axis cs:48035,2.92195166161434)
--(axis cs:48034,2.92195541992958)
--(axis cs:48033,2.92195916267878)
--(axis cs:48032,2.92196290175783)
--(axis cs:48031,2.9219666592189)
--(axis cs:48030,2.92197041347569)
--(axis cs:48029,2.92197417036265)
--(axis cs:48028,2.92197791048906)
--(axis cs:48027,2.92198166571723)
--(axis cs:48026,2.92198547368156)
--(axis cs:48025,2.92198931336851)
--(axis cs:48024,2.92199311032085)
--(axis cs:48023,2.92199692795778)
--(axis cs:48022,2.92200075583483)
--(axis cs:48021,2.92200459027437)
--(axis cs:48020,2.92200848366652)
--(axis cs:48019,2.92201237896746)
--(axis cs:48018,2.92201628170779)
--(axis cs:48017,2.92202017092307)
--(axis cs:48016,2.92202405058206)
--(axis cs:48015,2.9220279500714)
--(axis cs:48014,2.92203186523545)
--(axis cs:48013,2.92203579897761)
--(axis cs:48012,2.92203976230461)
--(axis cs:48011,2.92204372529591)
--(axis cs:48010,2.92204767659408)
--(axis cs:48009,2.92205160517734)
--(axis cs:48008,2.92205552388408)
--(axis cs:48007,2.92205943690852)
--(axis cs:48006,2.92206333692979)
--(axis cs:48005,2.92206721806422)
--(axis cs:48004,2.9220710491237)
--(axis cs:48003,2.92207486496491)
--(axis cs:48002,2.92207867514892)
--(axis cs:48001,2.92208250062744)
--(axis cs:48000,2.92208630131135)
--(axis cs:47999,2.92209012462141)
--(axis cs:47998,2.92209400700087)
--(axis cs:47997,2.92209790859203)
--(axis cs:47996,2.92210179381344)
--(axis cs:47995,2.92210573168857)
--(axis cs:47994,2.92210967219745)
--(axis cs:47993,2.92211356864351)
--(axis cs:47992,2.92211746896909)
--(axis cs:47991,2.92212132554962)
--(axis cs:47990,2.92212521994184)
--(axis cs:47989,2.92212912532505)
--(axis cs:47988,2.92213301180184)
--(axis cs:47987,2.9221368140551)
--(axis cs:47986,2.922140644088)
--(axis cs:47985,2.92214446386135)
--(axis cs:47984,2.92214831075868)
--(axis cs:47983,2.92215221204489)
--(axis cs:47982,2.92215612416691)
--(axis cs:47981,2.92215998623987)
--(axis cs:47980,2.92216382367438)
--(axis cs:47979,2.9221676355005)
--(axis cs:47978,2.92217143824982)
--(axis cs:47977,2.92217528115971)
--(axis cs:47976,2.92217910274482)
--(axis cs:47975,2.92218291186579)
--(axis cs:47974,2.92218672306161)
--(axis cs:47973,2.92219049786253)
--(axis cs:47972,2.92219429738617)
--(axis cs:47971,2.92219806711138)
--(axis cs:47970,2.92220181462403)
--(axis cs:47969,2.9222055915932)
--(axis cs:47968,2.92220929709608)
--(axis cs:47967,2.92221303649964)
--(axis cs:47966,2.92221677985469)
--(axis cs:47965,2.9222204958972)
--(axis cs:47964,2.92222422599009)
--(axis cs:47963,2.92222792653581)
--(axis cs:47962,2.92223161358806)
--(axis cs:47961,2.9222352903913)
--(axis cs:47960,2.92223891295482)
--(axis cs:47959,2.92224247542664)
--(axis cs:47958,2.92224603369961)
--(axis cs:47957,2.92224957065948)
--(axis cs:47956,2.92225311818545)
--(axis cs:47955,2.92225663530424)
--(axis cs:47954,2.92226013696114)
--(axis cs:47953,2.92226365106819)
--(axis cs:47952,2.92226711602495)
--(axis cs:47951,2.92227058915346)
--(axis cs:47950,2.92227406396594)
--(axis cs:47949,2.92227751842669)
--(axis cs:47948,2.92228096019398)
--(axis cs:47947,2.92228439565524)
--(axis cs:47946,2.92228786066239)
--(axis cs:47945,2.92229136767111)
--(axis cs:47944,2.92229483730312)
--(axis cs:47943,2.92229829290791)
--(axis cs:47942,2.92230171870386)
--(axis cs:47941,2.92230512645203)
--(axis cs:47940,2.92230856645507)
--(axis cs:47939,2.92231202019713)
--(axis cs:47938,2.92231543323893)
--(axis cs:47937,2.92231887241762)
--(axis cs:47936,2.9223223599596)
--(axis cs:47935,2.92232581509398)
--(axis cs:47934,2.92232926547109)
--(axis cs:47933,2.92233269793295)
--(axis cs:47932,2.92233615713334)
--(axis cs:47931,2.92233963223143)
--(axis cs:47930,2.92234314457092)
--(axis cs:47929,2.92234669916409)
--(axis cs:47928,2.92235021767388)
--(axis cs:47927,2.92235374822072)
--(axis cs:47926,2.9223572491781)
--(axis cs:47925,2.92236078814306)
--(axis cs:47924,2.92236433802587)
--(axis cs:47923,2.92236791268828)
--(axis cs:47922,2.92237151945197)
--(axis cs:47921,2.92237507267468)
--(axis cs:47920,2.92237859002439)
--(axis cs:47919,2.92238213783257)
--(axis cs:47918,2.9223856663696)
--(axis cs:47917,2.9223892346262)
--(axis cs:47916,2.92239285394406)
--(axis cs:47915,2.92239646138632)
--(axis cs:47914,2.92240006482061)
--(axis cs:47913,2.92240368412813)
--(axis cs:47912,2.92240734274326)
--(axis cs:47911,2.92241103555049)
--(axis cs:47910,2.92241470826003)
--(axis cs:47909,2.92241837599627)
--(axis cs:47908,2.92242203950071)
--(axis cs:47907,2.92242572393636)
--(axis cs:47906,2.92242939464039)
--(axis cs:47905,2.92243311428871)
--(axis cs:47904,2.92243685266452)
--(axis cs:47903,2.92244052858418)
--(axis cs:47902,2.92244417800314)
--(axis cs:47901,2.92244783122078)
--(axis cs:47900,2.92245150228694)
--(axis cs:47899,2.92245517779857)
--(axis cs:47898,2.92245884396648)
--(axis cs:47897,2.92246246853121)
--(axis cs:47896,2.92246609282788)
--(axis cs:47895,2.92246974458517)
--(axis cs:47894,2.92247342261249)
--(axis cs:47893,2.92247709044459)
--(axis cs:47892,2.9224807318688)
--(axis cs:47891,2.9224843341266)
--(axis cs:47890,2.92248793270182)
--(axis cs:47889,2.92249150847475)
--(axis cs:47888,2.92249508280891)
--(axis cs:47887,2.92249870571795)
--(axis cs:47886,2.92250234414753)
--(axis cs:47885,2.92250599992838)
--(axis cs:47884,2.92250966399654)
--(axis cs:47883,2.9225133401155)
--(axis cs:47882,2.92251703208391)
--(axis cs:47881,2.92252076402511)
--(axis cs:47880,2.92252451933143)
--(axis cs:47879,2.92252830584415)
--(axis cs:47878,2.92253211488755)
--(axis cs:47877,2.92253590017657)
--(axis cs:47876,2.92253964872821)
--(axis cs:47875,2.92254339853649)
--(axis cs:47874,2.92254716788222)
--(axis cs:47873,2.92255093045578)
--(axis cs:47872,2.92255470388043)
--(axis cs:47871,2.9225584904801)
--(axis cs:47870,2.92256229100163)
--(axis cs:47869,2.92256616379459)
--(axis cs:47868,2.92257002071081)
--(axis cs:47867,2.92257385275604)
--(axis cs:47866,2.92257764097469)
--(axis cs:47865,2.92258143506696)
--(axis cs:47864,2.92258520268038)
--(axis cs:47863,2.92258894812487)
--(axis cs:47862,2.92259266793536)
--(axis cs:47861,2.92259640999657)
--(axis cs:47860,2.92260016736228)
--(axis cs:47859,2.92260393263622)
--(axis cs:47858,2.92260770996234)
--(axis cs:47857,2.92261150791477)
--(axis cs:47856,2.92261530988379)
--(axis cs:47855,2.92261911954433)
--(axis cs:47854,2.92262291666787)
--(axis cs:47853,2.92262674886543)
--(axis cs:47852,2.92263059880146)
--(axis cs:47851,2.92263447025961)
--(axis cs:47850,2.9226383930794)
--(axis cs:47849,2.92264230865058)
--(axis cs:47848,2.92264625230691)
--(axis cs:47847,2.92265019374197)
--(axis cs:47846,2.92265412951594)
--(axis cs:47845,2.9226580340205)
--(axis cs:47844,2.92266194519335)
--(axis cs:47843,2.92266584289448)
--(axis cs:47842,2.92266976565758)
--(axis cs:47841,2.92267369426384)
--(axis cs:47840,2.92267763800163)
--(axis cs:47839,2.92268153989523)
--(axis cs:47838,2.92268546513188)
--(axis cs:47837,2.92268941528674)
--(axis cs:47836,2.9226933622526)
--(axis cs:47835,2.92269733222337)
--(axis cs:47834,2.92270127396688)
--(axis cs:47833,2.92270520208277)
--(axis cs:47832,2.92270916138115)
--(axis cs:47831,2.92271310609303)
--(axis cs:47830,2.9227170631515)
--(axis cs:47829,2.92272096731205)
--(axis cs:47828,2.92272490181708)
--(axis cs:47827,2.92272885718595)
--(axis cs:47826,2.92273284191595)
--(axis cs:47825,2.92273688022188)
--(axis cs:47824,2.922740936056)
--(axis cs:47823,2.92274500778283)
--(axis cs:47822,2.92274906306118)
--(axis cs:47821,2.92275313470412)
--(axis cs:47820,2.9227572413874)
--(axis cs:47819,2.9227613508741)
--(axis cs:47818,2.92276545447201)
--(axis cs:47817,2.92276950188209)
--(axis cs:47816,2.92277361016372)
--(axis cs:47815,2.92277773966585)
--(axis cs:47814,2.92278188990219)
--(axis cs:47813,2.92278601629321)
--(axis cs:47812,2.92279011307467)
--(axis cs:47811,2.92279419398579)
--(axis cs:47810,2.92279827379792)
--(axis cs:47809,2.92280235384651)
--(axis cs:47808,2.92280644186086)
--(axis cs:47807,2.92281052540809)
--(axis cs:47806,2.92281456638189)
--(axis cs:47805,2.92281862045577)
--(axis cs:47804,2.92282269520249)
--(axis cs:47803,2.92282679035339)
--(axis cs:47802,2.92283091826564)
--(axis cs:47801,2.92283507211757)
--(axis cs:47800,2.92283925811136)
--(axis cs:47799,2.92284344999482)
--(axis cs:47798,2.92284764881908)
--(axis cs:47797,2.92285181380399)
--(axis cs:47796,2.92285603107857)
--(axis cs:47795,2.92286023818556)
--(axis cs:47794,2.92286442554777)
--(axis cs:47793,2.92286862217417)
--(axis cs:47792,2.92287283204765)
--(axis cs:47791,2.92287702981096)
--(axis cs:47790,2.92288121953595)
--(axis cs:47789,2.92288539396311)
--(axis cs:47788,2.92288959138773)
--(axis cs:47787,2.922893787279)
--(axis cs:47786,2.92289803146074)
--(axis cs:47785,2.92290227528733)
--(axis cs:47784,2.92290654977905)
--(axis cs:47783,2.92291077846362)
--(axis cs:47782,2.92291505962556)
--(axis cs:47781,2.9229193108361)
--(axis cs:47780,2.92292356536626)
--(axis cs:47779,2.92292779637031)
--(axis cs:47778,2.92293203182417)
--(axis cs:47777,2.92293619750507)
--(axis cs:47776,2.92294039643952)
--(axis cs:47775,2.92294455948374)
--(axis cs:47774,2.92294870560225)
--(axis cs:47773,2.92295291323365)
--(axis cs:47772,2.92295717695227)
--(axis cs:47771,2.92296144743057)
--(axis cs:47770,2.92296570121749)
--(axis cs:47769,2.9229699230758)
--(axis cs:47768,2.92297418369094)
--(axis cs:47767,2.92297839224345)
--(axis cs:47766,2.92298255121445)
--(axis cs:47765,2.92298668943895)
--(axis cs:47764,2.92299083910108)
--(axis cs:47763,2.92299501694038)
--(axis cs:47762,2.92299917290228)
--(axis cs:47761,2.92300333970059)
--(axis cs:47760,2.92300748427297)
--(axis cs:47759,2.92301167859248)
--(axis cs:47758,2.92301587890454)
--(axis cs:47757,2.92302011069753)
--(axis cs:47756,2.92302433476916)
--(axis cs:47755,2.92302856885126)
--(axis cs:47754,2.92303283690618)
--(axis cs:47753,2.92303711752187)
--(axis cs:47752,2.92304140851139)
--(axis cs:47751,2.92304566752223)
--(axis cs:47750,2.92304988381553)
--(axis cs:47749,2.92305408680511)
--(axis cs:47748,2.92305825314838)
--(axis cs:47747,2.92306243319373)
--(axis cs:47746,2.92306667818316)
--(axis cs:47745,2.92307094821923)
--(axis cs:47744,2.92307517894788)
--(axis cs:47743,2.9230794442282)
--(axis cs:47742,2.92308371465136)
--(axis cs:47741,2.92308797694202)
--(axis cs:47740,2.92309223309044)
--(axis cs:47739,2.92309651764009)
--(axis cs:47738,2.92310076641492)
--(axis cs:47737,2.92310497578108)
--(axis cs:47736,2.92310916468341)
--(axis cs:47735,2.92311329296121)
--(axis cs:47734,2.92311743907441)
--(axis cs:47733,2.92312160886447)
--(axis cs:47732,2.92312580462239)
--(axis cs:47731,2.92313000028275)
--(axis cs:47730,2.92313420718068)
--(axis cs:47729,2.92313835280227)
--(axis cs:47728,2.92314250665898)
--(axis cs:47727,2.92314665464828)
--(axis cs:47726,2.92315081057649)
--(axis cs:47725,2.92315498806859)
--(axis cs:47724,2.92315912841991)
--(axis cs:47723,2.92316327600308)
--(axis cs:47722,2.92316739866675)
--(axis cs:47721,2.9231715094214)
--(axis cs:47720,2.92317559947409)
--(axis cs:47719,2.92317969268838)
--(axis cs:47718,2.92318378019575)
--(axis cs:47717,2.92318782441693)
--(axis cs:47716,2.92319183926183)
--(axis cs:47715,2.92319584083914)
--(axis cs:47714,2.92319982847882)
--(axis cs:47713,2.92320379038352)
--(axis cs:47712,2.92320774729376)
--(axis cs:47711,2.92321169420237)
--(axis cs:47710,2.92321564181231)
--(axis cs:47709,2.92321962342463)
--(axis cs:47708,2.92322360652984)
--(axis cs:47707,2.92322758680694)
--(axis cs:47706,2.92323154000118)
--(axis cs:47705,2.92323548916072)
--(axis cs:47704,2.92323945910739)
--(axis cs:47703,2.92324338363163)
--(axis cs:47702,2.92324730808776)
--(axis cs:47701,2.92325127882806)
--(axis cs:47700,2.9232552740769)
--(axis cs:47699,2.92325922824241)
--(axis cs:47698,2.92326321651135)
--(axis cs:47697,2.92326725058316)
--(axis cs:47696,2.92327126226331)
--(axis cs:47695,2.9232752715701)
--(axis cs:47694,2.92327928489069)
--(axis cs:47693,2.92328334828699)
--(axis cs:47692,2.92328743537644)
--(axis cs:47691,2.92329146951234)
--(axis cs:47690,2.92329553935435)
--(axis cs:47689,2.92329954665432)
--(axis cs:47688,2.92330355814655)
--(axis cs:47687,2.92330757453063)
--(axis cs:47686,2.92331156357402)
--(axis cs:47685,2.92331555420176)
--(axis cs:47684,2.92331958512561)
--(axis cs:47683,2.92332361421642)
--(axis cs:47682,2.92332762525268)
--(axis cs:47681,2.92333157806749)
--(axis cs:47680,2.92333552561832)
--(axis cs:47679,2.92333948979682)
--(axis cs:47678,2.9233434505666)
--(axis cs:47677,2.92334738824018)
--(axis cs:47676,2.92335130898672)
--(axis cs:47675,2.92335521915375)
--(axis cs:47674,2.92335915452021)
--(axis cs:47673,2.92336318150613)
--(axis cs:47672,2.92336723517215)
--(axis cs:47671,2.92337128993018)
--(axis cs:47670,2.92337536504305)
--(axis cs:47669,2.9233794158502)
--(axis cs:47668,2.92338345825917)
--(axis cs:47667,2.9233874661068)
--(axis cs:47666,2.92339149949307)
--(axis cs:47665,2.92339545858253)
--(axis cs:47664,2.92339943995399)
--(axis cs:47663,2.92340340791164)
--(axis cs:47662,2.92340733463791)
--(axis cs:47661,2.92341128724776)
--(axis cs:47660,2.92341525641624)
--(axis cs:47659,2.92341922657595)
--(axis cs:47658,2.92342320222648)
--(axis cs:47657,2.92342719628058)
--(axis cs:47656,2.92343120844162)
--(axis cs:47655,2.92343520803776)
--(axis cs:47654,2.92343920387295)
--(axis cs:47653,2.92344320407268)
--(axis cs:47652,2.92344716566728)
--(axis cs:47651,2.92345107877061)
--(axis cs:47650,2.92345499906825)
--(axis cs:47649,2.9234589272445)
--(axis cs:47648,2.92346285060706)
--(axis cs:47647,2.92346675369494)
--(axis cs:47646,2.92347065388737)
--(axis cs:47645,2.92347454343093)
--(axis cs:47644,2.9234784203896)
--(axis cs:47643,2.92348225329091)
--(axis cs:47642,2.92348611869567)
--(axis cs:47641,2.92349002366342)
--(axis cs:47640,2.92349392623701)
--(axis cs:47639,2.92349788332073)
--(axis cs:47638,2.92350180931848)
--(axis cs:47637,2.92350570238729)
--(axis cs:47636,2.92350965987835)
--(axis cs:47635,2.92351357020743)
--(axis cs:47634,2.92351748644514)
--(axis cs:47633,2.9235213933654)
--(axis cs:47632,2.9235253148927)
--(axis cs:47631,2.92352928033273)
--(axis cs:47630,2.92353326484032)
--(axis cs:47629,2.92353724372945)
--(axis cs:47628,2.92354127819946)
--(axis cs:47627,2.92354532458836)
--(axis cs:47626,2.92354940467647)
--(axis cs:47625,2.92355347616272)
--(axis cs:47624,2.92355754689012)
--(axis cs:47623,2.9235616197723)
--(axis cs:47622,2.92356565353824)
--(axis cs:47621,2.92356966395829)
--(axis cs:47620,2.92357366808983)
--(axis cs:47619,2.92357763288033)
--(axis cs:47618,2.92358159588026)
--(axis cs:47617,2.92358552274056)
--(axis cs:47616,2.92358947545936)
--(axis cs:47615,2.9235934208131)
--(axis cs:47614,2.92359733631582)
--(axis cs:47613,2.92360128169511)
--(axis cs:47612,2.92360523407599)
--(axis cs:47611,2.92360919177012)
--(axis cs:47610,2.92361314236266)
--(axis cs:47609,2.92361709286467)
--(axis cs:47608,2.92362105319159)
--(axis cs:47607,2.9236250199941)
--(axis cs:47606,2.92362898565987)
--(axis cs:47605,2.92363295030585)
--(axis cs:47604,2.92363695164866)
--(axis cs:47603,2.92364092408915)
--(axis cs:47602,2.92364489961198)
--(axis cs:47601,2.92364885012642)
--(axis cs:47600,2.92365282415252)
--(axis cs:47599,2.92365674020521)
--(axis cs:47598,2.92366069835346)
--(axis cs:47597,2.92366466139369)
--(axis cs:47596,2.9236686319136)
--(axis cs:47595,2.92367262021932)
--(axis cs:47594,2.92367657618563)
--(axis cs:47593,2.92368056537273)
--(axis cs:47592,2.92368457735198)
--(axis cs:47591,2.92368862048372)
--(axis cs:47590,2.92369270925777)
--(axis cs:47589,2.92369682379105)
--(axis cs:47588,2.92370096135821)
--(axis cs:47587,2.92370507771614)
--(axis cs:47586,2.92370921053975)
--(axis cs:47585,2.92371333393827)
--(axis cs:47584,2.92371736743821)
--(axis cs:47583,2.92372139141028)
--(axis cs:47582,2.92372538666843)
--(axis cs:47581,2.92372935362102)
--(axis cs:47580,2.92373328731908)
--(axis cs:47579,2.92373718986512)
--(axis cs:47578,2.92374114282382)
--(axis cs:47577,2.92374507975587)
--(axis cs:47576,2.92374900597206)
--(axis cs:47575,2.92375289892335)
--(axis cs:47574,2.92375674041688)
--(axis cs:47573,2.92376056842474)
--(axis cs:47572,2.92376440406017)
--(axis cs:47571,2.9237682384589)
--(axis cs:47570,2.92377209658436)
--(axis cs:47569,2.92377597943654)
--(axis cs:47568,2.92377990878846)
--(axis cs:47567,2.92378382672345)
--(axis cs:47566,2.92378773855675)
--(axis cs:47565,2.92379161840383)
--(axis cs:47564,2.92379555011024)
--(axis cs:47563,2.92379947610487)
--(axis cs:47562,2.9238034231066)
--(axis cs:47561,2.92380733531933)
--(axis cs:47560,2.92381123435627)
--(axis cs:47559,2.92381515619252)
--(axis cs:47558,2.92381903656911)
--(axis cs:47557,2.92382290839961)
--(axis cs:47556,2.92382679398617)
--(axis cs:47555,2.92383069894598)
--(axis cs:47554,2.92383458594816)
--(axis cs:47553,2.92383843113526)
--(axis cs:47552,2.92384230253318)
--(axis cs:47551,2.92384614173259)
--(axis cs:47550,2.92384995222005)
--(axis cs:47549,2.92385374069912)
--(axis cs:47548,2.92385750961545)
--(axis cs:47547,2.92386127854553)
--(axis cs:47546,2.92386500492866)
--(axis cs:47545,2.92386873431966)
--(axis cs:47544,2.92387246361637)
--(axis cs:47543,2.92387620065068)
--(axis cs:47542,2.92387994454848)
--(axis cs:47541,2.92388368177901)
--(axis cs:47540,2.92388741163007)
--(axis cs:47539,2.92389107495062)
--(axis cs:47538,2.92389471681132)
--(axis cs:47537,2.92389835953067)
--(axis cs:47536,2.92390200036449)
--(axis cs:47535,2.92390564514713)
--(axis cs:47534,2.92390922959361)
--(axis cs:47533,2.92391283185448)
--(axis cs:47532,2.92391642997633)
--(axis cs:47531,2.92391998966567)
--(axis cs:47530,2.92392353037665)
--(axis cs:47529,2.92392707211279)
--(axis cs:47528,2.92393062783453)
--(axis cs:47527,2.92393420282957)
--(axis cs:47526,2.92393777565977)
--(axis cs:47525,2.92394134764043)
--(axis cs:47524,2.92394487832159)
--(axis cs:47523,2.92394841855983)
--(axis cs:47522,2.923951910405)
--(axis cs:47521,2.92395542470752)
--(axis cs:47520,2.923958937564)
--(axis cs:47519,2.9239624307909)
--(axis cs:47518,2.9239659529796)
--(axis cs:47517,2.92396947543128)
--(axis cs:47516,2.9239729880615)
--(axis cs:47515,2.92397646538052)
--(axis cs:47514,2.92398000906154)
--(axis cs:47513,2.92398359813902)
--(axis cs:47512,2.92398717063567)
--(axis cs:47511,2.92399074320341)
--(axis cs:47510,2.92399429687601)
--(axis cs:47509,2.92399785493049)
--(axis cs:47508,2.92400141405583)
--(axis cs:47507,2.92400501192473)
--(axis cs:47506,2.92400860305118)
--(axis cs:47505,2.92401219660737)
--(axis cs:47504,2.92401579005225)
--(axis cs:47503,2.92401937134955)
--(axis cs:47502,2.92402292166556)
--(axis cs:47501,2.92402646425619)
--(axis cs:47500,2.92403001157061)
--(axis cs:47499,2.92403360182369)
--(axis cs:47498,2.9240371060055)
--(axis cs:47497,2.92404062125884)
--(axis cs:47496,2.92404412612055)
--(axis cs:47495,2.92404763286927)
--(axis cs:47494,2.92405112444499)
--(axis cs:47493,2.9240545804565)
--(axis cs:47492,2.92405802887661)
--(axis cs:47491,2.92406151248579)
--(axis cs:47490,2.92406499605055)
--(axis cs:47489,2.92406847172162)
--(axis cs:47488,2.9240719126947)
--(axis cs:47487,2.92407535710983)
--(axis cs:47486,2.92407875983793)
--(axis cs:47485,2.9240821511115)
--(axis cs:47484,2.92408555388169)
--(axis cs:47483,2.92408897524092)
--(axis cs:47482,2.92409238640286)
--(axis cs:47481,2.92409582619261)
--(axis cs:47480,2.9240992742231)
--(axis cs:47479,2.92410266908918)
--(axis cs:47478,2.92410601717884)
--(axis cs:47477,2.92410937662013)
--(axis cs:47476,2.92411274968426)
--(axis cs:47475,2.92411616177584)
--(axis cs:47474,2.92411957499218)
--(axis cs:47473,2.92412301483398)
--(axis cs:47472,2.9241264642233)
--(axis cs:47471,2.92412985796332)
--(axis cs:47470,2.92413326796595)
--(axis cs:47469,2.92413666702943)
--(axis cs:47468,2.92414004590377)
--(axis cs:47467,2.92414340506989)
--(axis cs:47466,2.92414669294484)
--(axis cs:47465,2.92414995976613)
--(axis cs:47464,2.92415319542549)
--(axis cs:47463,2.92415641581708)
--(axis cs:47462,2.92415964719399)
--(axis cs:47461,2.92416288203126)
--(axis cs:47460,2.92416614439656)
--(axis cs:47459,2.92416940021787)
--(axis cs:47458,2.92417259368762)
--(axis cs:47457,2.92417573735896)
--(axis cs:47456,2.92417890241824)
--(axis cs:47455,2.92418202389551)
--(axis cs:47454,2.92418515090494)
--(axis cs:47453,2.92418826527118)
--(axis cs:47452,2.9241913816764)
--(axis cs:47451,2.92419445406449)
--(axis cs:47450,2.92419749944898)
--(axis cs:47449,2.92420053359057)
--(axis cs:47448,2.9242035828144)
--(axis cs:47447,2.9242065860234)
--(axis cs:47446,2.92420958940687)
--(axis cs:47445,2.92421262159886)
--(axis cs:47444,2.92421565904397)
--(axis cs:47443,2.92421867489931)
--(axis cs:47442,2.92422167985055)
--(axis cs:47441,2.92422467999863)
--(axis cs:47440,2.92422771406296)
--(axis cs:47439,2.92423074218657)
--(axis cs:47438,2.92423377753142)
--(axis cs:47437,2.92423683611298)
--(axis cs:47436,2.92423988174112)
--(axis cs:47435,2.92424296560729)
--(axis cs:47434,2.92424608505656)
--(axis cs:47433,2.92424919214555)
--(axis cs:47432,2.9242522848091)
--(axis cs:47431,2.92425537511274)
--(axis cs:47430,2.92425843341945)
--(axis cs:47429,2.92426147394812)
--(axis cs:47428,2.92426453840496)
--(axis cs:47427,2.92426757620134)
--(axis cs:47426,2.92427061174568)
--(axis cs:47425,2.92427363141799)
--(axis cs:47424,2.92427661048071)
--(axis cs:47423,2.92427959603243)
--(axis cs:47422,2.92428255462538)
--(axis cs:47421,2.92428547118612)
--(axis cs:47420,2.92428835150091)
--(axis cs:47419,2.9242911860024)
--(axis cs:47418,2.92429407919049)
--(axis cs:47417,2.92429695706597)
--(axis cs:47416,2.9242998281729)
--(axis cs:47415,2.92430270076445)
--(axis cs:47414,2.92430555666463)
--(axis cs:47413,2.92430838191097)
--(axis cs:47412,2.92431117383888)
--(axis cs:47411,2.92431397082906)
--(axis cs:47410,2.9243167762477)
--(axis cs:47409,2.92431962360924)
--(axis cs:47408,2.9243224642002)
--(axis cs:47407,2.92432528785288)
--(axis cs:47406,2.92432813020135)
--(axis cs:47405,2.924330974472)
--(axis cs:47404,2.92433383664813)
--(axis cs:47403,2.92433669058406)
--(axis cs:47402,2.92433951805513)
--(axis cs:47401,2.92434231695677)
--(axis cs:47400,2.92434512213083)
--(axis cs:47399,2.92434792189539)
--(axis cs:47398,2.92435077566075)
--(axis cs:47397,2.92435363417805)
--(axis cs:47396,2.92435649408082)
--(axis cs:47395,2.92435933902563)
--(axis cs:47394,2.92436220395774)
--(axis cs:47393,2.92436501355973)
--(axis cs:47392,2.92436782954827)
--(axis cs:47391,2.92437065935027)
--(axis cs:47390,2.9243734986149)
--(axis cs:47389,2.92437639953028)
--(axis cs:47388,2.92437932915463)
--(axis cs:47387,2.92438227511639)
--(axis cs:47386,2.92438523494441)
--(axis cs:47385,2.92438822323037)
--(axis cs:47384,2.92439122520477)
--(axis cs:47383,2.92439423167554)
--(axis cs:47382,2.92439726692355)
--(axis cs:47381,2.9244003012886)
--(axis cs:47380,2.92440334754119)
--(axis cs:47379,2.92440637531803)
--(axis cs:47378,2.92440946090731)
--(axis cs:47377,2.9244125211413)
--(axis cs:47376,2.92441555801185)
--(axis cs:47375,2.92441860468634)
--(axis cs:47374,2.92442168872412)
--(axis cs:47373,2.92442473845107)
--(axis cs:47372,2.92442783679166)
--(axis cs:47371,2.92443089666126)
--(axis cs:47370,2.92443397503759)
--(axis cs:47369,2.9244370538875)
--(axis cs:47368,2.92444009762407)
--(axis cs:47367,2.92444314419717)
--(axis cs:47366,2.92444621714568)
--(axis cs:47365,2.92444928670918)
--(axis cs:47364,2.92445233489771)
--(axis cs:47363,2.92445539797755)
--(axis cs:47362,2.92445843558846)
--(axis cs:47361,2.92446151104758)
--(axis cs:47360,2.92446458446773)
--(axis cs:47359,2.92446768217333)
--(axis cs:47358,2.92447077567928)
--(axis cs:47357,2.92447388212169)
--(axis cs:47356,2.92447693147912)
--(axis cs:47355,2.92447997798367)
--(axis cs:47354,2.92448306953602)
--(axis cs:47353,2.92448614400543)
--(axis cs:47352,2.92448917990304)
--(axis cs:47351,2.92449219254654)
--(axis cs:47350,2.92449521247361)
--(axis cs:47349,2.92449820261734)
--(axis cs:47348,2.92450123942219)
--(axis cs:47347,2.92450426434391)
--(axis cs:47346,2.92450733758905)
--(axis cs:47345,2.92451038960958)
--(axis cs:47344,2.92451342889828)
--(axis cs:47343,2.92451648625861)
--(axis cs:47342,2.9245195154207)
--(axis cs:47341,2.92452256367626)
--(axis cs:47340,2.92452560233252)
--(axis cs:47339,2.92452867020642)
--(axis cs:47338,2.92453168939273)
--(axis cs:47337,2.92453473862908)
--(axis cs:47336,2.92453781340993)
--(axis cs:47335,2.92454087623621)
--(axis cs:47334,2.92454396019598)
--(axis cs:47333,2.92454703241727)
--(axis cs:47332,2.92455004337836)
--(axis cs:47331,2.92455309219637)
--(axis cs:47330,2.92455607999053)
--(axis cs:47329,2.9245591110926)
--(axis cs:47328,2.92456214927026)
--(axis cs:47327,2.92456516663426)
--(axis cs:47326,2.92456815770311)
--(axis cs:47325,2.92457111293938)
--(axis cs:47324,2.92457405754027)
--(axis cs:47323,2.92457701222831)
--(axis cs:47322,2.9245799671212)
--(axis cs:47321,2.92458295701874)
--(axis cs:47320,2.92458595597661)
--(axis cs:47319,2.92458895879104)
--(axis cs:47318,2.92459194940205)
--(axis cs:47317,2.92459494032301)
--(axis cs:47316,2.9245979579369)
--(axis cs:47315,2.92460099318408)
--(axis cs:47314,2.92460400106616)
--(axis cs:47313,2.92460697577892)
--(axis cs:47312,2.92461000639065)
--(axis cs:47311,2.92461304221126)
--(axis cs:47310,2.92461604391328)
--(axis cs:47309,2.92461903133235)
--(axis cs:47308,2.92462199156453)
--(axis cs:47307,2.92462494236442)
--(axis cs:47306,2.92462787444923)
--(axis cs:47305,2.92463080828436)
--(axis cs:47304,2.9246337034888)
--(axis cs:47303,2.92463660282734)
--(axis cs:47302,2.9246395293089)
--(axis cs:47301,2.92464246085244)
--(axis cs:47300,2.92464536352283)
--(axis cs:47299,2.92464828831221)
--(axis cs:47298,2.92465121743719)
--(axis cs:47297,2.924654146816)
--(axis cs:47296,2.92465698755416)
--(axis cs:47295,2.92465983014481)
--(axis cs:47294,2.92466269160563)
--(axis cs:47293,2.92466552202253)
--(axis cs:47292,2.92466835071902)
--(axis cs:47291,2.92467114548359)
--(axis cs:47290,2.92467393834383)
--(axis cs:47289,2.92467676723754)
--(axis cs:47288,2.92467962294432)
--(axis cs:47287,2.92468249654915)
--(axis cs:47286,2.92468541341175)
--(axis cs:47285,2.92468828819552)
--(axis cs:47284,2.92469116128474)
--(axis cs:47283,2.92469402840024)
--(axis cs:47282,2.92469686729949)
--(axis cs:47281,2.92469969810856)
--(axis cs:47280,2.9247025421575)
--(axis cs:47279,2.92470544080139)
--(axis cs:47278,2.92470836862331)
--(axis cs:47277,2.92471127245767)
--(axis cs:47276,2.92471417754994)
--(axis cs:47275,2.924717037686)
--(axis cs:47274,2.9247199294383)
--(axis cs:47273,2.92472275499153)
--(axis cs:47272,2.92472561062788)
--(axis cs:47271,2.92472847592753)
--(axis cs:47270,2.92473132312222)
--(axis cs:47269,2.92473421580197)
--(axis cs:47268,2.92473710987762)
--(axis cs:47267,2.92474002633369)
--(axis cs:47266,2.92474298504485)
--(axis cs:47265,2.92474595244019)
--(axis cs:47264,2.92474888290558)
--(axis cs:47263,2.92475186563884)
--(axis cs:47262,2.92475485318887)
--(axis cs:47261,2.92475785901445)
--(axis cs:47260,2.92476085701254)
--(axis cs:47259,2.9247638585788)
--(axis cs:47258,2.92476685711871)
--(axis cs:47257,2.92476985920809)
--(axis cs:47256,2.92477282963964)
--(axis cs:47255,2.92477581841085)
--(axis cs:47254,2.92477878750754)
--(axis cs:47253,2.92478174437291)
--(axis cs:47252,2.92478468258051)
--(axis cs:47251,2.92478760634571)
--(axis cs:47250,2.92479050108875)
--(axis cs:47249,2.92479337464935)
--(axis cs:47248,2.92479627238773)
--(axis cs:47247,2.92479913791776)
--(axis cs:47246,2.92480197654467)
--(axis cs:47245,2.9248047712811)
--(axis cs:47244,2.92480757206986)
--(axis cs:47243,2.92481036269483)
--(axis cs:47242,2.92481314900027)
--(axis cs:47241,2.92481590417434)
--(axis cs:47240,2.92481863100382)
--(axis cs:47239,2.92482134946901)
--(axis cs:47238,2.92482406314384)
--(axis cs:47237,2.92482678970919)
--(axis cs:47236,2.92482948241239)
--(axis cs:47235,2.92483217779906)
--(axis cs:47234,2.92483488941091)
--(axis cs:47233,2.9248376589966)
--(axis cs:47232,2.924840489408)
--(axis cs:47231,2.92484335142807)
--(axis cs:47230,2.92484621450691)
--(axis cs:47229,2.92484905855973)
--(axis cs:47228,2.92485189689461)
--(axis cs:47227,2.92485468504956)
--(axis cs:47226,2.92485749005135)
--(axis cs:47225,2.92486028317618)
--(axis cs:47224,2.92486305621806)
--(axis cs:47223,2.92486580288575)
--(axis cs:47222,2.92486856374792)
--(axis cs:47221,2.9248713301992)
--(axis cs:47220,2.92487411881974)
--(axis cs:47219,2.92487687583748)
--(axis cs:47218,2.92487963513504)
--(axis cs:47217,2.92488235574465)
--(axis cs:47216,2.92488507044277)
--(axis cs:47215,2.92488780305129)
--(axis cs:47214,2.92489050508539)
--(axis cs:47213,2.92489325732251)
--(axis cs:47212,2.92489600507011)
--(axis cs:47211,2.9248987917333)
--(axis cs:47210,2.92490157712237)
--(axis cs:47209,2.92490437409571)
--(axis cs:47208,2.92490711175096)
--(axis cs:47207,2.92490984629885)
--(axis cs:47206,2.92491257068838)
--(axis cs:47205,2.92491526922174)
--(axis cs:47204,2.92491791312631)
--(axis cs:47203,2.9249205376825)
--(axis cs:47202,2.92492311758171)
--(axis cs:47201,2.92492564265996)
--(axis cs:47200,2.92492816687496)
--(axis cs:47199,2.92493069338875)
--(axis cs:47198,2.92493325267692)
--(axis cs:47197,2.92493584835425)
--(axis cs:47196,2.92493840315667)
--(axis cs:47195,2.92494097505721)
--(axis cs:47194,2.92494358877752)
--(axis cs:47193,2.92494620253845)
--(axis cs:47192,2.9249488431661)
--(axis cs:47191,2.92495146112278)
--(axis cs:47190,2.92495407277271)
--(axis cs:47189,2.92495668439792)
--(axis cs:47188,2.92495922765614)
--(axis cs:47187,2.92496175750735)
--(axis cs:47186,2.92496435463502)
--(axis cs:47185,2.92496694422553)
--(axis cs:47184,2.92496955591028)
--(axis cs:47183,2.92497217773917)
--(axis cs:47182,2.92497475056634)
--(axis cs:47181,2.92497727800375)
--(axis cs:47180,2.92497986665121)
--(axis cs:47179,2.92498246589946)
--(axis cs:47178,2.92498504839968)
--(axis cs:47177,2.92498766818687)
--(axis cs:47176,2.92499023703047)
--(axis cs:47175,2.92499277395859)
--(axis cs:47174,2.92499530734658)
--(axis cs:47173,2.92499780483081)
--(axis cs:47172,2.92500032265161)
--(axis cs:47171,2.92500282157734)
--(axis cs:47170,2.92500535794415)
--(axis cs:47169,2.92500787722638)
--(axis cs:47168,2.92501036738792)
--(axis cs:47167,2.92501285407394)
--(axis cs:47166,2.92501536810646)
--(axis cs:47165,2.92501786933814)
--(axis cs:47164,2.92502032917887)
--(axis cs:47163,2.9250227469893)
--(axis cs:47162,2.92502516307467)
--(axis cs:47161,2.92502759381646)
--(axis cs:47160,2.92503004052644)
--(axis cs:47159,2.92503244303762)
--(axis cs:47158,2.92503485309728)
--(axis cs:47157,2.92503726839932)
--(axis cs:47156,2.92503967011352)
--(axis cs:47155,2.92504206667604)
--(axis cs:47154,2.9250444365755)
--(axis cs:47153,2.92504678087309)
--(axis cs:47152,2.92504914145002)
--(axis cs:47151,2.92505147321227)
--(axis cs:47150,2.92505387541242)
--(axis cs:47149,2.9250563420505)
--(axis cs:47148,2.92505881231857)
--(axis cs:47147,2.92506126007605)
--(axis cs:47146,2.92506371076755)
--(axis cs:47145,2.92506618919084)
--(axis cs:47144,2.92506859803457)
--(axis cs:47143,2.92507102123589)
--(axis cs:47142,2.92507347404193)
--(axis cs:47141,2.92507590445069)
--(axis cs:47140,2.92507829171412)
--(axis cs:47139,2.92508069650549)
--(axis cs:47138,2.92508309601918)
--(axis cs:47137,2.92508546876118)
--(axis cs:47136,2.92508782057053)
--(axis cs:47135,2.92509016126369)
--(axis cs:47134,2.92509253882773)
--(axis cs:47133,2.92509490778104)
--(axis cs:47132,2.9250972392815)
--(axis cs:47131,2.92509952723565)
--(axis cs:47130,2.92510182475382)
--(axis cs:47129,2.92510414742823)
--(axis cs:47128,2.92510647244649)
--(axis cs:47127,2.92510873934464)
--(axis cs:47126,2.9251109894737)
--(axis cs:47125,2.92511322758503)
--(axis cs:47124,2.92511547653853)
--(axis cs:47123,2.92511770262801)
--(axis cs:47122,2.92511989798731)
--(axis cs:47121,2.92512211057919)
--(axis cs:47120,2.92512433351346)
--(axis cs:47119,2.92512653257155)
--(axis cs:47118,2.92512873455998)
--(axis cs:47117,2.92513094501951)
--(axis cs:47116,2.92513313278103)
--(axis cs:47115,2.92513527985663)
--(axis cs:47114,2.92513740657651)
--(axis cs:47113,2.9251395662339)
--(axis cs:47112,2.92514177231524)
--(axis cs:47111,2.92514398540253)
--(axis cs:47110,2.92514616638555)
--(axis cs:47109,2.92514838650698)
--(axis cs:47108,2.92515062809436)
--(axis cs:47107,2.92515288244919)
--(axis cs:47106,2.92515511585749)
--(axis cs:47105,2.9251573612468)
--(axis cs:47104,2.92515958037682)
--(axis cs:47103,2.9251618266516)
--(axis cs:47102,2.92516404491861)
--(axis cs:47101,2.9251662618799)
--(axis cs:47100,2.9251684609114)
--(axis cs:47099,2.92517063619687)
--(axis cs:47098,2.92517282025895)
--(axis cs:47097,2.92517502448823)
--(axis cs:47096,2.92517720615471)
--(axis cs:47095,2.92517937785462)
--(axis cs:47094,2.9251815230104)
--(axis cs:47093,2.92518368858939)
--(axis cs:47092,2.9251858292369)
--(axis cs:47091,2.92518802456791)
--(axis cs:47090,2.92519025063943)
--(axis cs:47089,2.925192432067)
--(axis cs:47088,2.9251945882851)
--(axis cs:47087,2.92519674288114)
--(axis cs:47086,2.92519891958136)
--(axis cs:47085,2.92520104042096)
--(axis cs:47084,2.92520319387297)
--(axis cs:47083,2.92520539175371)
--(axis cs:47082,2.92520759288624)
--(axis cs:47081,2.92520977322233)
--(axis cs:47080,2.92521194815621)
--(axis cs:47079,2.92521413657482)
--(axis cs:47078,2.92521634594055)
--(axis cs:47077,2.9252185377557)
--(axis cs:47076,2.92522075137018)
--(axis cs:47075,2.92522296711826)
--(axis cs:47074,2.92522516094841)
--(axis cs:47073,2.92522734038264)
--(axis cs:47072,2.92522953098443)
--(axis cs:47071,2.9252317348945)
--(axis cs:47070,2.92523393107854)
--(axis cs:47069,2.92523611755026)
--(axis cs:47068,2.92523830192879)
--(axis cs:47067,2.92524040594761)
--(axis cs:47066,2.92524249527842)
--(axis cs:47065,2.92524459006003)
--(axis cs:47064,2.92524672368957)
--(axis cs:47063,2.92524886294557)
--(axis cs:47062,2.92525103322828)
--(axis cs:47061,2.92525322029804)
--(axis cs:47060,2.92525538680076)
--(axis cs:47059,2.92525753970446)
--(axis cs:47058,2.92525971318347)
--(axis cs:47057,2.92526188196727)
--(axis cs:47056,2.925264103291)
--(axis cs:47055,2.92526631429977)
--(axis cs:47054,2.92526848467714)
--(axis cs:47053,2.92527066497814)
--(axis cs:47052,2.92527283204834)
--(axis cs:47051,2.92527498659866)
--(axis cs:47050,2.92527714904917)
--(axis cs:47049,2.92527932005571)
--(axis cs:47048,2.92528151980171)
--(axis cs:47047,2.92528371177571)
--(axis cs:47046,2.92528592319147)
--(axis cs:47045,2.92528809810236)
--(axis cs:47044,2.92529027747163)
--(axis cs:47043,2.92529245243873)
--(axis cs:47042,2.92529462210572)
--(axis cs:47041,2.92529682026414)
--(axis cs:47040,2.92529899377026)
--(axis cs:47039,2.92530120051574)
--(axis cs:47038,2.92530338276706)
--(axis cs:47037,2.92530553712973)
--(axis cs:47036,2.92530765312878)
--(axis cs:47035,2.92530976939806)
--(axis cs:47034,2.9253119122828)
--(axis cs:47033,2.92531410429202)
--(axis cs:47032,2.92531626833699)
--(axis cs:47031,2.92531841265977)
--(axis cs:47030,2.92532058210872)
--(axis cs:47029,2.92532271928159)
--(axis cs:47028,2.92532487233143)
--(axis cs:47027,2.92532707621973)
--(axis cs:47026,2.92532924491537)
--(axis cs:47025,2.92533138802088)
--(axis cs:47024,2.92533348647837)
--(axis cs:47023,2.92533554595112)
--(axis cs:47022,2.92533763987286)
--(axis cs:47021,2.92533971660877)
--(axis cs:47020,2.92534182617084)
--(axis cs:47019,2.92534393653988)
--(axis cs:47018,2.9253460636431)
--(axis cs:47017,2.92534821064739)
--(axis cs:47016,2.92535036998557)
--(axis cs:47015,2.92535251847927)
--(axis cs:47014,2.92535468131128)
--(axis cs:47013,2.92535679676014)
--(axis cs:47012,2.92535887759625)
--(axis cs:47011,2.92536098623008)
--(axis cs:47010,2.92536307746949)
--(axis cs:47009,2.92536511776)
--(axis cs:47008,2.9253671678796)
--(axis cs:47007,2.9253691774796)
--(axis cs:47006,2.92537120922887)
--(axis cs:47005,2.92537326963398)
--(axis cs:47004,2.92537533870315)
--(axis cs:47003,2.92537739337607)
--(axis cs:47002,2.92537945765581)
--(axis cs:47001,2.92538142568036)
--(axis cs:47000,2.92538335497851)
--(axis cs:46999,2.92538527163824)
--(axis cs:46998,2.92538714724954)
--(axis cs:46997,2.92538897783463)
--(axis cs:46996,2.92539082792293)
--(axis cs:46995,2.92539265605472)
--(axis cs:46994,2.92539444459927)
--(axis cs:46993,2.92539620129775)
--(axis cs:46992,2.925398006859)
--(axis cs:46991,2.92539983106859)
--(axis cs:46990,2.92540168243998)
--(axis cs:46989,2.92540352010108)
--(axis cs:46988,2.9254053581519)
--(axis cs:46987,2.92540721872703)
--(axis cs:46986,2.92540908490745)
--(axis cs:46985,2.92541095246597)
--(axis cs:46984,2.92541283033254)
--(axis cs:46983,2.92541467707813)
--(axis cs:46982,2.92541650467938)
--(axis cs:46981,2.92541831572401)
--(axis cs:46980,2.92542014551251)
--(axis cs:46979,2.92542201306628)
--(axis cs:46978,2.92542390474457)
--(axis cs:46977,2.9254258005244)
--(axis cs:46976,2.92542770555866)
--(axis cs:46975,2.92542967512086)
--(axis cs:46974,2.92543163242626)
--(axis cs:46973,2.92543362384353)
--(axis cs:46972,2.92543567424767)
--(axis cs:46971,2.92543767912269)
--(axis cs:46970,2.9254396219258)
--(axis cs:46969,2.92544156463999)
--(axis cs:46968,2.92544349792305)
--(axis cs:46967,2.92544543348156)
--(axis cs:46966,2.92544736329808)
--(axis cs:46965,2.92544929856511)
--(axis cs:46964,2.92545125316065)
--(axis cs:46963,2.9254531789818)
--(axis cs:46962,2.92545505058687)
--(axis cs:46961,2.92545692945185)
--(axis cs:46960,2.9254587894525)
--(axis cs:46959,2.92546065757246)
--(axis cs:46958,2.92546254547555)
--(axis cs:46957,2.92546443521725)
--(axis cs:46956,2.92546631738762)
--(axis cs:46955,2.92546816329246)
--(axis cs:46954,2.92547003753663)
--(axis cs:46953,2.92547187054049)
--(axis cs:46952,2.92547368422543)
--(axis cs:46951,2.92547547895495)
--(axis cs:46950,2.92547728535442)
--(axis cs:46949,2.92547912014174)
--(axis cs:46948,2.92548091242985)
--(axis cs:46947,2.92548272244478)
--(axis cs:46946,2.92548455105123)
--(axis cs:46945,2.92548640694459)
--(axis cs:46944,2.92548827076978)
--(axis cs:46943,2.9254901222035)
--(axis cs:46942,2.92549192787945)
--(axis cs:46941,2.92549375949019)
--(axis cs:46940,2.92549554417565)
--(axis cs:46939,2.92549733248573)
--(axis cs:46938,2.92549908374313)
--(axis cs:46937,2.92550089188072)
--(axis cs:46936,2.92550270457313)
--(axis cs:46935,2.9255045020944)
--(axis cs:46934,2.92550631639027)
--(axis cs:46933,2.92550812522173)
--(axis cs:46932,2.92550996275221)
--(axis cs:46931,2.9255117630292)
--(axis cs:46930,2.92551360172367)
--(axis cs:46929,2.92551541825456)
--(axis cs:46928,2.92551726806061)
--(axis cs:46927,2.92551911460432)
--(axis cs:46926,2.92552095766818)
--(axis cs:46925,2.92552280092288)
--(axis cs:46924,2.92552467377354)
--(axis cs:46923,2.92552654759219)
--(axis cs:46922,2.92552847479005)
--(axis cs:46921,2.92553037335044)
--(axis cs:46920,2.92553226987404)
--(axis cs:46919,2.92553415979515)
--(axis cs:46918,2.92553609208294)
--(axis cs:46917,2.92553800709082)
--(axis cs:46916,2.92553992926212)
--(axis cs:46915,2.92554187256413)
--(axis cs:46914,2.92554384240659)
--(axis cs:46913,2.92554578213184)
--(axis cs:46912,2.92554776878477)
--(axis cs:46911,2.92554974206137)
--(axis cs:46910,2.9255516930525)
--(axis cs:46909,2.9255536524643)
--(axis cs:46908,2.92555557579762)
--(axis cs:46907,2.92555748624907)
--(axis cs:46906,2.92555938496361)
--(axis cs:46905,2.9255612978329)
--(axis cs:46904,2.92556326302435)
--(axis cs:46903,2.92556518704858)
--(axis cs:46902,2.92556710911923)
--(axis cs:46901,2.92556901605398)
--(axis cs:46900,2.92557090603825)
--(axis cs:46899,2.92557277499164)
--(axis cs:46898,2.92557460220195)
--(axis cs:46897,2.92557641932508)
--(axis cs:46896,2.92557823659517)
--(axis cs:46895,2.92557997740485)
--(axis cs:46894,2.92558162815654)
--(axis cs:46893,2.92558327673742)
--(axis cs:46892,2.92558488160585)
--(axis cs:46891,2.92558647613857)
--(axis cs:46890,2.9255881009296)
--(axis cs:46889,2.92558977695168)
--(axis cs:46888,2.92559142097375)
--(axis cs:46887,2.92559303984009)
--(axis cs:46886,2.92559460120028)
--(axis cs:46885,2.92559617270685)
--(axis cs:46884,2.92559776737084)
--(axis cs:46883,2.92559934871649)
--(axis cs:46882,2.92560096072405)
--(axis cs:46881,2.92560261887694)
--(axis cs:46880,2.92560426425209)
--(axis cs:46879,2.92560592330706)
--(axis cs:46878,2.92560758649903)
--(axis cs:46877,2.92560925097706)
--(axis cs:46876,2.92561093086135)
--(axis cs:46875,2.92561259468029)
--(axis cs:46874,2.92561428687494)
--(axis cs:46873,2.92561598724025)
--(axis cs:46872,2.92561774716871)
--(axis cs:46871,2.92561949496071)
--(axis cs:46870,2.92562125407034)
--(axis cs:46869,2.92562291636147)
--(axis cs:46868,2.92562456848356)
--(axis cs:46867,2.92562625581274)
--(axis cs:46866,2.92562791406936)
--(axis cs:46865,2.92562955956501)
--(axis cs:46864,2.92563119945671)
--(axis cs:46863,2.92563283810306)
--(axis cs:46862,2.92563452689321)
--(axis cs:46861,2.92563625209521)
--(axis cs:46860,2.92563801588577)
--(axis cs:46859,2.92563985904145)
--(axis cs:46858,2.92564168212111)
--(axis cs:46857,2.92564347706504)
--(axis cs:46856,2.92564527768731)
--(axis cs:46855,2.92564706800654)
--(axis cs:46854,2.92564881990691)
--(axis cs:46853,2.92565054566056)
--(axis cs:46852,2.92565228594796)
--(axis cs:46851,2.92565404534041)
--(axis cs:46850,2.92565579578799)
--(axis cs:46849,2.9256575601695)
--(axis cs:46848,2.92565930888392)
--(axis cs:46847,2.92566105594988)
--(axis cs:46846,2.92566283537417)
--(axis cs:46845,2.92566460525433)
--(axis cs:46844,2.92566636709755)
--(axis cs:46843,2.92566811367608)
--(axis cs:46842,2.92566986451262)
--(axis cs:46841,2.92567157382952)
--(axis cs:46840,2.92567323713406)
--(axis cs:46839,2.9256749012288)
--(axis cs:46838,2.92567658482836)
--(axis cs:46837,2.92567824056776)
--(axis cs:46836,2.92567985456801)
--(axis cs:46835,2.92568146441864)
--(axis cs:46834,2.92568308464229)
--(axis cs:46833,2.92568472551102)
--(axis cs:46832,2.9256863747981)
--(axis cs:46831,2.92568796939106)
--(axis cs:46830,2.92568956393268)
--(axis cs:46829,2.92569113087172)
--(axis cs:46828,2.92569271679647)
--(axis cs:46827,2.9256943171878)
--(axis cs:46826,2.92569590612687)
--(axis cs:46825,2.92569750152778)
--(axis cs:46824,2.92569907492664)
--(axis cs:46823,2.92570064576274)
--(axis cs:46822,2.92570217697929)
--(axis cs:46821,2.92570371049521)
--(axis cs:46820,2.9257053039081)
--(axis cs:46819,2.92570690332298)
--(axis cs:46818,2.92570854770895)
--(axis cs:46817,2.92571018229582)
--(axis cs:46816,2.92571177179585)
--(axis cs:46815,2.92571335574167)
--(axis cs:46814,2.92571493521253)
--(axis cs:46813,2.92571655308156)
--(axis cs:46812,2.9257181827825)
--(axis cs:46811,2.92571979009771)
--(axis cs:46810,2.92572139309049)
--(axis cs:46809,2.92572301693982)
--(axis cs:46808,2.92572463394665)
--(axis cs:46807,2.925726228369)
--(axis cs:46806,2.92572783692693)
--(axis cs:46805,2.92572939276856)
--(axis cs:46804,2.92573091654991)
--(axis cs:46803,2.92573239863149)
--(axis cs:46802,2.9257339099029)
--(axis cs:46801,2.92573542746027)
--(axis cs:46800,2.9257369048831)
--(axis cs:46799,2.92573836881037)
--(axis cs:46798,2.92573981253109)
--(axis cs:46797,2.92574124837521)
--(axis cs:46796,2.92574270133263)
--(axis cs:46795,2.92574409459905)
--(axis cs:46794,2.92574551258984)
--(axis cs:46793,2.92574694415131)
--(axis cs:46792,2.92574837890051)
--(axis cs:46791,2.92574979532725)
--(axis cs:46790,2.92575119115749)
--(axis cs:46789,2.92575254169291)
--(axis cs:46788,2.92575386029849)
--(axis cs:46787,2.92575523211437)
--(axis cs:46786,2.92575658894421)
--(axis cs:46785,2.92575797471714)
--(axis cs:46784,2.92575932987258)
--(axis cs:46783,2.9257607387649)
--(axis cs:46782,2.92576213772503)
--(axis cs:46781,2.92576357373838)
--(axis cs:46780,2.92576502699822)
--(axis cs:46779,2.92576645258558)
--(axis cs:46778,2.92576788117415)
--(axis cs:46777,2.92576932132306)
--(axis cs:46776,2.92577076204279)
--(axis cs:46775,2.92577215706626)
--(axis cs:46774,2.92577353670788)
--(axis cs:46773,2.92577486487544)
--(axis cs:46772,2.92577624206385)
--(axis cs:46771,2.92577753472402)
--(axis cs:46770,2.92577880979538)
--(axis cs:46769,2.92578006397465)
--(axis cs:46768,2.92578131080578)
--(axis cs:46767,2.9257825645635)
--(axis cs:46766,2.92578383504208)
--(axis cs:46765,2.92578504657202)
--(axis cs:46764,2.92578627390459)
--(axis cs:46763,2.92578747559434)
--(axis cs:46762,2.9257886399014)
--(axis cs:46761,2.92578985414936)
--(axis cs:46760,2.92579111328371)
--(axis cs:46759,2.92579232066624)
--(axis cs:46758,2.92579351214534)
--(axis cs:46757,2.92579468782995)
--(axis cs:46756,2.9257958395711)
--(axis cs:46755,2.92579700535541)
--(axis cs:46754,2.92579812589424)
--(axis cs:46753,2.92579927497452)
--(axis cs:46752,2.9258004241551)
--(axis cs:46751,2.92580154615065)
--(axis cs:46750,2.92580262411103)
--(axis cs:46749,2.92580373236792)
--(axis cs:46748,2.9258048566754)
--(axis cs:46747,2.92580599356764)
--(axis cs:46746,2.9258071529228)
--(axis cs:46745,2.92580833052411)
--(axis cs:46744,2.92580952174612)
--(axis cs:46743,2.92581070042565)
--(axis cs:46742,2.92581190337295)
--(axis cs:46741,2.92581311486275)
--(axis cs:46740,2.92581433120387)
--(axis cs:46739,2.92581553494577)
--(axis cs:46738,2.92581677620897)
--(axis cs:46737,2.92581802457072)
--(axis cs:46736,2.92581928587568)
--(axis cs:46735,2.92582053375299)
--(axis cs:46734,2.9258217987747)
--(axis cs:46733,2.92582310330855)
--(axis cs:46732,2.92582444777368)
--(axis cs:46731,2.92582576865836)
--(axis cs:46730,2.92582708968653)
--(axis cs:46729,2.925828416222)
--(axis cs:46728,2.92582973347043)
--(axis cs:46727,2.92583108910517)
--(axis cs:46726,2.92583241388971)
--(axis cs:46725,2.92583371226727)
--(axis cs:46724,2.92583497877025)
--(axis cs:46723,2.92583624027088)
--(axis cs:46722,2.92583745250994)
--(axis cs:46721,2.92583864991484)
--(axis cs:46720,2.92583981640767)
--(axis cs:46719,2.92584098640517)
--(axis cs:46718,2.92584212753445)
--(axis cs:46717,2.92584321138697)
--(axis cs:46716,2.925844318558)
--(axis cs:46715,2.92584540003467)
--(axis cs:46714,2.92584647869847)
--(axis cs:46713,2.92584753589603)
--(axis cs:46712,2.92584856000562)
--(axis cs:46711,2.92584956574853)
--(axis cs:46710,2.9258505492471)
--(axis cs:46709,2.9258515442134)
--(axis cs:46708,2.9258525487528)
--(axis cs:46707,2.925853593701)
--(axis cs:46706,2.92585465044331)
--(axis cs:46705,2.92585570537375)
--(axis cs:46704,2.92585673903602)
--(axis cs:46703,2.92585774400724)
--(axis cs:46702,2.92585875760388)
--(axis cs:46701,2.92585973959909)
--(axis cs:46700,2.92586074782685)
--(axis cs:46699,2.925861736228)
--(axis cs:46698,2.92586267981466)
--(axis cs:46697,2.92586366310574)
--(axis cs:46696,2.92586464435491)
--(axis cs:46695,2.92586559903082)
--(axis cs:46694,2.92586655465585)
--(axis cs:46693,2.92586746339129)
--(axis cs:46692,2.92586839077722)
--(axis cs:46691,2.92586932606329)
--(axis cs:46690,2.92587026992101)
--(axis cs:46689,2.92587117159949)
--(axis cs:46688,2.92587207958374)
--(axis cs:46687,2.92587296085427)
--(axis cs:46686,2.92587386606656)
--(axis cs:46685,2.92587474291246)
--(axis cs:46684,2.92587563651922)
--(axis cs:46683,2.92587652505492)
--(axis cs:46682,2.92587738847152)
--(axis cs:46681,2.92587826290197)
--(axis cs:46680,2.92587915344393)
--(axis cs:46679,2.92588005421768)
--(axis cs:46678,2.92588105664287)
--(axis cs:46677,2.92588205532662)
--(axis cs:46676,2.92588304015352)
--(axis cs:46675,2.92588407480967)
--(axis cs:46674,2.92588508230477)
--(axis cs:46673,2.92588609750996)
--(axis cs:46672,2.92588710098337)
--(axis cs:46671,2.92588806853632)
--(axis cs:46670,2.92588908450815)
--(axis cs:46669,2.92589012820795)
--(axis cs:46668,2.92589118159191)
--(axis cs:46667,2.92589220923283)
--(axis cs:46666,2.92589322071354)
--(axis cs:46665,2.92589426461328)
--(axis cs:46664,2.92589530084345)
--(axis cs:46663,2.92589633583985)
--(axis cs:46662,2.92589736044983)
--(axis cs:46661,2.92589836871542)
--(axis cs:46660,2.92589933527307)
--(axis cs:46659,2.92590028482039)
--(axis cs:46658,2.92590122555061)
--(axis cs:46657,2.92590219634403)
--(axis cs:46656,2.92590318635094)
--(axis cs:46655,2.92590413143763)
--(axis cs:46654,2.92590505144195)
--(axis cs:46653,2.92590596722653)
--(axis cs:46652,2.92590687450103)
--(axis cs:46651,2.92590772762274)
--(axis cs:46650,2.92590861157585)
--(axis cs:46649,2.92590946370593)
--(axis cs:46648,2.92591026212608)
--(axis cs:46647,2.92591106370636)
--(axis cs:46646,2.92591183110495)
--(axis cs:46645,2.92591254316081)
--(axis cs:46644,2.92591329628087)
--(axis cs:46643,2.92591400889375)
--(axis cs:46642,2.92591473686435)
--(axis cs:46641,2.92591540743338)
--(axis cs:46640,2.92591606247832)
--(axis cs:46639,2.92591673501112)
--(axis cs:46638,2.92591738301138)
--(axis cs:46637,2.92591804488309)
--(axis cs:46636,2.92591869379088)
--(axis cs:46635,2.92591934119587)
--(axis cs:46634,2.92591994944539)
--(axis cs:46633,2.92592057730239)
--(axis cs:46632,2.92592121790473)
--(axis cs:46631,2.92592186756791)
--(axis cs:46630,2.92592250109393)
--(axis cs:46629,2.92592311755286)
--(axis cs:46628,2.92592372509154)
--(axis cs:46627,2.92592434801729)
--(axis cs:46626,2.92592497500059)
--(axis cs:46625,2.92592557271802)
--(axis cs:46624,2.92592622370432)
--(axis cs:46623,2.92592688613354)
--(axis cs:46622,2.92592750731317)
--(axis cs:46621,2.92592815873792)
--(axis cs:46620,2.92592882998321)
--(axis cs:46619,2.92592953175001)
--(axis cs:46618,2.92593021203368)
--(axis cs:46617,2.92593092471525)
--(axis cs:46616,2.92593164021633)
--(axis cs:46615,2.92593236535593)
--(axis cs:46614,2.92593309237388)
--(axis cs:46613,2.92593377543279)
--(axis cs:46612,2.92593446959641)
--(axis cs:46611,2.92593518478241)
--(axis cs:46610,2.92593589868122)
--(axis cs:46609,2.92593658811801)
--(axis cs:46608,2.925937300795)
--(axis cs:46607,2.92593798147005)
--(axis cs:46606,2.92593865641933)
--(axis cs:46605,2.92593928189658)
--(axis cs:46604,2.92593988318853)
--(axis cs:46603,2.92594051166649)
--(axis cs:46602,2.9259411338103)
--(axis cs:46601,2.92594177983596)
--(axis cs:46600,2.92594241299136)
--(axis cs:46599,2.92594303572778)
--(axis cs:46598,2.92594367558262)
--(axis cs:46597,2.92594431041393)
--(axis cs:46596,2.92594496390674)
--(axis cs:46595,2.92594562315643)
--(axis cs:46594,2.92594624987662)
--(axis cs:46593,2.92594690823691)
--(axis cs:46592,2.92594761455656)
--(axis cs:46591,2.92594832423808)
--(axis cs:46590,2.92594905954205)
--(axis cs:46589,2.9259497577712)
--(axis cs:46588,2.92595046402992)
--(axis cs:46587,2.92595117319534)
--(axis cs:46586,2.92595191662236)
--(axis cs:46585,2.92595266187249)
--(axis cs:46584,2.92595346479527)
--(axis cs:46583,2.92595427520688)
--(axis cs:46582,2.92595511013419)
--(axis cs:46581,2.92595592949519)
--(axis cs:46580,2.92595674464904)
--(axis cs:46579,2.92595759496144)
--(axis cs:46578,2.92595847873268)
--(axis cs:46577,2.92595930372372)
--(axis cs:46576,2.92596012741165)
--(axis cs:46575,2.92596091917651)
--(axis cs:46574,2.92596175091364)
--(axis cs:46573,2.92596258556152)
--(axis cs:46572,2.92596342412964)
--(axis cs:46571,2.92596430433619)
--(axis cs:46570,2.92596514064583)
--(axis cs:46569,2.92596591824024)
--(axis cs:46568,2.92596672627383)
--(axis cs:46567,2.92596752853549)
--(axis cs:46566,2.92596828108071)
--(axis cs:46565,2.92596906171896)
--(axis cs:46564,2.92596983626182)
--(axis cs:46563,2.92597060770427)
--(axis cs:46562,2.92597140959985)
--(axis cs:46561,2.92597215645343)
--(axis cs:46560,2.92597291568099)
--(axis cs:46559,2.92597371049017)
--(axis cs:46558,2.92597450112367)
--(axis cs:46557,2.92597527855428)
--(axis cs:46556,2.92597607770737)
--(axis cs:46555,2.92597684745987)
--(axis cs:46554,2.9259776257123)
--(axis cs:46553,2.92597839371869)
--(axis cs:46552,2.92597916814694)
--(axis cs:46551,2.92597995545939)
--(axis cs:46550,2.92598068744069)
--(axis cs:46549,2.92598143612842)
--(axis cs:46548,2.92598222683813)
--(axis cs:46547,2.92598297052073)
--(axis cs:46546,2.9259837382254)
--(axis cs:46545,2.92598450458928)
--(axis cs:46544,2.92598531712404)
--(axis cs:46543,2.92598612535919)
--(axis cs:46542,2.9259869644521)
--(axis cs:46541,2.92598780508244)
--(axis cs:46540,2.92598866076355)
--(axis cs:46539,2.92598950333458)
--(axis cs:46538,2.92599035391941)
--(axis cs:46537,2.92599116923772)
--(axis cs:46536,2.9259920040913)
--(axis cs:46535,2.92599285344189)
--(axis cs:46534,2.92599374303926)
--(axis cs:46533,2.92599465071567)
--(axis cs:46532,2.92599554185182)
--(axis cs:46531,2.92599647028853)
--(axis cs:46530,2.9259973955145)
--(axis cs:46529,2.92599833586345)
--(axis cs:46528,2.92599927551133)
--(axis cs:46527,2.92600022008659)
--(axis cs:46526,2.92600115243213)
--(axis cs:46525,2.92600205422195)
--(axis cs:46524,2.92600292151764)
--(axis cs:46523,2.92600382187021)
--(axis cs:46522,2.92600475121001)
--(axis cs:46521,2.92600562141424)
--(axis cs:46520,2.92600643441224)
--(axis cs:46519,2.92600723619982)
--(axis cs:46518,2.92600802997815)
--(axis cs:46517,2.92600885338098)
--(axis cs:46516,2.92600965939577)
--(axis cs:46515,2.92601047256492)
--(axis cs:46514,2.92601127164217)
--(axis cs:46513,2.92601212253709)
--(axis cs:46512,2.92601300338848)
--(axis cs:46511,2.92601387403567)
--(axis cs:46510,2.92601471248048)
--(axis cs:46509,2.92601557112304)
--(axis cs:46508,2.92601641152728)
--(axis cs:46507,2.92601727371613)
--(axis cs:46506,2.92601815487424)
--(axis cs:46505,2.92601902941189)
--(axis cs:46504,2.92601991780786)
--(axis cs:46503,2.92602084813425)
--(axis cs:46502,2.92602176771868)
--(axis cs:46501,2.926022681427)
--(axis cs:46500,2.92602360923325)
--(axis cs:46499,2.92602455984893)
--(axis cs:46498,2.92602553706489)
--(axis cs:46497,2.92602651923549)
--(axis cs:46496,2.92602748674001)
--(axis cs:46495,2.92602846427697)
--(axis cs:46494,2.92602952788427)
--(axis cs:46493,2.92603065130777)
--(axis cs:46492,2.92603176852611)
--(axis cs:46491,2.92603286677657)
--(axis cs:46490,2.92603393387583)
--(axis cs:46489,2.9260350079344)
--(axis cs:46488,2.92603609567196)
--(axis cs:46487,2.92603717535152)
--(axis cs:46486,2.92603821905469)
--(axis cs:46485,2.92603928820735)
--(axis cs:46484,2.92604036225424)
--(axis cs:46483,2.92604142480867)
--(axis cs:46482,2.92604247076688)
--(axis cs:46481,2.92604350972174)
--(axis cs:46480,2.92604455575457)
--(axis cs:46479,2.92604558404106)
--(axis cs:46478,2.92604657491591)
--(axis cs:46477,2.92604757829609)
--(axis cs:46476,2.92604858133386)
--(axis cs:46475,2.92604953084233)
--(axis cs:46474,2.92605045563506)
--(axis cs:46473,2.92605142081611)
--(axis cs:46472,2.92605240818841)
--(axis cs:46471,2.92605339877912)
--(axis cs:46470,2.92605443494904)
--(axis cs:46469,2.92605543529224)
--(axis cs:46468,2.92605646583929)
--(axis cs:46467,2.92605747394748)
--(axis cs:46466,2.92605850476759)
--(axis cs:46465,2.92605951315314)
--(axis cs:46464,2.92606050929092)
--(axis cs:46463,2.92606157364392)
--(axis cs:46462,2.92606263358267)
--(axis cs:46461,2.92606372215348)
--(axis cs:46460,2.92606482196409)
--(axis cs:46459,2.92606591785566)
--(axis cs:46458,2.92606706808031)
--(axis cs:46457,2.92606823081944)
--(axis cs:46456,2.92606942460111)
--(axis cs:46455,2.92607065269181)
--(axis cs:46454,2.92607190179471)
--(axis cs:46453,2.92607312342036)
--(axis cs:46452,2.92607433215978)
--(axis cs:46451,2.92607554224612)
--(axis cs:46450,2.92607676500578)
--(axis cs:46449,2.92607800381267)
--(axis cs:46448,2.92607927351515)
--(axis cs:46447,2.92608051455337)
--(axis cs:46446,2.92608176213153)
--(axis cs:46445,2.92608300567404)
--(axis cs:46444,2.92608421875795)
--(axis cs:46443,2.92608544814916)
--(axis cs:46442,2.92608670284722)
--(axis cs:46441,2.92608787482272)
--(axis cs:46440,2.92608906255807)
--(axis cs:46439,2.92609028680959)
--(axis cs:46438,2.92609151489469)
--(axis cs:46437,2.92609276518416)
--(axis cs:46436,2.92609395943944)
--(axis cs:46435,2.92609511430817)
--(axis cs:46434,2.92609625381805)
--(axis cs:46433,2.92609739129292)
--(axis cs:46432,2.92609855085124)
--(axis cs:46431,2.92609963259563)
--(axis cs:46430,2.92610067965336)
--(axis cs:46429,2.9261017290292)
--(axis cs:46428,2.92610282820705)
--(axis cs:46427,2.92610388474887)
--(axis cs:46426,2.92610494328164)
--(axis cs:46425,2.92610601441685)
--(axis cs:46424,2.92610709072539)
--(axis cs:46423,2.92610820295532)
--(axis cs:46422,2.92610932492543)
--(axis cs:46421,2.92611043068844)
--(axis cs:46420,2.92611156481137)
--(axis cs:46419,2.92611267303764)
--(axis cs:46418,2.92611376621838)
--(axis cs:46417,2.92611488640436)
--(axis cs:46416,2.92611601350926)
--(axis cs:46415,2.9261171190029)
--(axis cs:46414,2.92611822443761)
--(axis cs:46413,2.92611935985915)
--(axis cs:46412,2.9261204928591)
--(axis cs:46411,2.92612161490296)
--(axis cs:46410,2.92612278294432)
--(axis cs:46409,2.9261239499352)
--(axis cs:46408,2.9261251151515)
--(axis cs:46407,2.92612627494135)
--(axis cs:46406,2.92612740654634)
--(axis cs:46405,2.92612853692982)
--(axis cs:46404,2.92612964242277)
--(axis cs:46403,2.92613080926588)
--(axis cs:46402,2.92613199511141)
--(axis cs:46401,2.92613319661767)
--(axis cs:46400,2.92613443416268)
--(axis cs:46399,2.92613563957986)
--(axis cs:46398,2.92613682211024)
--(axis cs:46397,2.92613799514019)
--(axis cs:46396,2.92613915007484)
--(axis cs:46395,2.92614036523754)
--(axis cs:46394,2.92614163290914)
--(axis cs:46393,2.92614294844909)
--(axis cs:46392,2.92614428344928)
--(axis cs:46391,2.92614564738879)
--(axis cs:46390,2.92614704903103)
--(axis cs:46389,2.92614844088788)
--(axis cs:46388,2.92614980799247)
--(axis cs:46387,2.92615118415491)
--(axis cs:46386,2.92615253396308)
--(axis cs:46385,2.92615386842371)
--(axis cs:46384,2.92615526408386)
--(axis cs:46383,2.92615668383286)
--(axis cs:46382,2.92615805047457)
--(axis cs:46381,2.92615942328819)
--(axis cs:46380,2.92616080605874)
--(axis cs:46379,2.92616220883504)
--(axis cs:46378,2.92616362279547)
--(axis cs:46377,2.92616506177857)
--(axis cs:46376,2.92616651541075)
--(axis cs:46375,2.92616791922697)
--(axis cs:46374,2.92616931153089)
--(axis cs:46373,2.92617069229869)
--(axis cs:46372,2.92617206505821)
--(axis cs:46371,2.92617342757615)
--(axis cs:46370,2.92617480487797)
--(axis cs:46369,2.92617614913178)
--(axis cs:46368,2.92617753528093)
--(axis cs:46367,2.92617890457636)
--(axis cs:46366,2.92618031022534)
--(axis cs:46365,2.92618171156201)
--(axis cs:46364,2.92618312046303)
--(axis cs:46363,2.92618450608881)
--(axis cs:46362,2.92618589589579)
--(axis cs:46361,2.92618723395279)
--(axis cs:46360,2.9261885877073)
--(axis cs:46359,2.92618993221121)
--(axis cs:46358,2.92619128431973)
--(axis cs:46357,2.92619262245225)
--(axis cs:46356,2.92619394524617)
--(axis cs:46355,2.92619529495861)
--(axis cs:46354,2.92619663796)
--(axis cs:46353,2.92619799314433)
--(axis cs:46352,2.92619933972483)
--(axis cs:46351,2.92620069652644)
--(axis cs:46350,2.92620206237962)
--(axis cs:46349,2.92620341204046)
--(axis cs:46348,2.92620478837273)
--(axis cs:46347,2.92620613918196)
--(axis cs:46346,2.92620752509335)
--(axis cs:46345,2.92620888002413)
--(axis cs:46344,2.92621025547211)
--(axis cs:46343,2.92621158134877)
--(axis cs:46342,2.92621289789729)
--(axis cs:46341,2.92621422532077)
--(axis cs:46340,2.92621555229543)
--(axis cs:46339,2.92621689531915)
--(axis cs:46338,2.92621822505731)
--(axis cs:46337,2.92621954490217)
--(axis cs:46336,2.92622089573919)
--(axis cs:46335,2.92622225925687)
--(axis cs:46334,2.92622362752407)
--(axis cs:46333,2.92622497952576)
--(axis cs:46332,2.9262263001234)
--(axis cs:46331,2.92622761940827)
--(axis cs:46330,2.92622897044956)
--(axis cs:46329,2.92623028470412)
--(axis cs:46328,2.92623159079092)
--(axis cs:46327,2.92623287541243)
--(axis cs:46326,2.92623415430797)
--(axis cs:46325,2.92623542121231)
--(axis cs:46324,2.92623670339768)
--(axis cs:46323,2.92623800556355)
--(axis cs:46322,2.92623934207318)
--(axis cs:46321,2.92624068165159)
--(axis cs:46320,2.9262419814024)
--(axis cs:46319,2.92624331892469)
--(axis cs:46318,2.92624464292912)
--(axis cs:46317,2.92624599635679)
--(axis cs:46316,2.92624735372844)
--(axis cs:46315,2.92624876488256)
--(axis cs:46314,2.92625013781478)
--(axis cs:46313,2.92625157422516)
--(axis cs:46312,2.92625299840677)
--(axis cs:46311,2.92625441328249)
--(axis cs:46310,2.92625583860133)
--(axis cs:46309,2.92625723363821)
--(axis cs:46308,2.92625862872355)
--(axis cs:46307,2.92626003657808)
--(axis cs:46306,2.92626144347585)
--(axis cs:46305,2.92626287357319)
--(axis cs:46304,2.9262642556424)
--(axis cs:46303,2.92626559958011)
--(axis cs:46302,2.92626694215257)
--(axis cs:46301,2.92626826515064)
--(axis cs:46300,2.92626957223146)
--(axis cs:46299,2.92627084668907)
--(axis cs:46298,2.92627217799013)
--(axis cs:46297,2.92627352377756)
--(axis cs:46296,2.9262748658635)
--(axis cs:46295,2.92627618425278)
--(axis cs:46294,2.92627754501732)
--(axis cs:46293,2.92627887265441)
--(axis cs:46292,2.92628021256557)
--(axis cs:46291,2.92628152594185)
--(axis cs:46290,2.9262828317052)
--(axis cs:46289,2.92628413730874)
--(axis cs:46288,2.92628543762001)
--(axis cs:46287,2.92628676727054)
--(axis cs:46286,2.92628809127443)
--(axis cs:46285,2.92628940435725)
--(axis cs:46284,2.92629068132575)
--(axis cs:46283,2.92629196700091)
--(axis cs:46282,2.92629320664721)
--(axis cs:46281,2.92629445052533)
--(axis cs:46280,2.92629569293698)
--(axis cs:46279,2.92629695045158)
--(axis cs:46278,2.92629818329389)
--(axis cs:46277,2.9262994053506)
--(axis cs:46276,2.92630061691516)
--(axis cs:46275,2.92630183680429)
--(axis cs:46274,2.92630298276991)
--(axis cs:46273,2.92630411671791)
--(axis cs:46272,2.92630523402006)
--(axis cs:46271,2.92630635219979)
--(axis cs:46270,2.92630747346312)
--(axis cs:46269,2.92630864392068)
--(axis cs:46268,2.92630979358837)
--(axis cs:46267,2.92631093257938)
--(axis cs:46266,2.9263120957714)
--(axis cs:46265,2.92631323505277)
--(axis cs:46264,2.92631434202274)
--(axis cs:46263,2.92631540042772)
--(axis cs:46262,2.92631644846416)
--(axis cs:46261,2.92631748270395)
--(axis cs:46260,2.92631855386336)
--(axis cs:46259,2.9263196177398)
--(axis cs:46258,2.92632070981938)
--(axis cs:46257,2.92632179956959)
--(axis cs:46256,2.92632289040474)
--(axis cs:46255,2.92632396297803)
--(axis cs:46254,2.92632506910069)
--(axis cs:46253,2.92632617774858)
--(axis cs:46252,2.92632727840241)
--(axis cs:46251,2.92632831656839)
--(axis cs:46250,2.9263294002551)
--(axis cs:46249,2.92633051283746)
--(axis cs:46248,2.9263316983538)
--(axis cs:46247,2.9263329132391)
--(axis cs:46246,2.92633410502869)
--(axis cs:46245,2.92633531465243)
--(axis cs:46244,2.92633651407374)
--(axis cs:46243,2.92633774892471)
--(axis cs:46242,2.92633898799064)
--(axis cs:46241,2.92634022176882)
--(axis cs:46240,2.92634143249555)
--(axis cs:46239,2.9263425648433)
--(axis cs:46238,2.92634368567577)
--(axis cs:46237,2.92634484668886)
--(axis cs:46236,2.9263460591037)
--(axis cs:46235,2.92634727364311)
--(axis cs:46234,2.92634847460382)
--(axis cs:46233,2.9263497436263)
--(axis cs:46232,2.92635100258773)
--(axis cs:46231,2.92635222009393)
--(axis cs:46230,2.92635345534669)
--(axis cs:46229,2.92635462941721)
--(axis cs:46228,2.92635578571995)
--(axis cs:46227,2.92635694791974)
--(axis cs:46226,2.92635812972484)
--(axis cs:46225,2.92635929642552)
--(axis cs:46224,2.92636044824971)
--(axis cs:46223,2.92636161346576)
--(axis cs:46222,2.9263627456791)
--(axis cs:46221,2.92636390260863)
--(axis cs:46220,2.92636504547036)
--(axis cs:46219,2.92636617434794)
--(axis cs:46218,2.92636733666107)
--(axis cs:46217,2.92636847622737)
--(axis cs:46216,2.92636961543883)
--(axis cs:46215,2.9263707261295)
--(axis cs:46214,2.92637186726932)
--(axis cs:46213,2.92637302402045)
--(axis cs:46212,2.92637413605505)
--(axis cs:46211,2.92637522998248)
--(axis cs:46210,2.9263763456185)
--(axis cs:46209,2.92637740025305)
--(axis cs:46208,2.9263784984095)
--(axis cs:46207,2.92637958312655)
--(axis cs:46206,2.92638070583267)
--(axis cs:46205,2.92638184208106)
--(axis cs:46204,2.92638295118187)
--(axis cs:46203,2.92638403743069)
--(axis cs:46202,2.92638517245141)
--(axis cs:46201,2.926386339243)
--(axis cs:46200,2.92638754250405)
--(axis cs:46199,2.92638874668622)
--(axis cs:46198,2.92638991815299)
--(axis cs:46197,2.92639110119315)
--(axis cs:46196,2.92639226568363)
--(axis cs:46195,2.92639338660808)
--(axis cs:46194,2.92639455074075)
--(axis cs:46193,2.92639569605493)
--(axis cs:46192,2.92639683556728)
--(axis cs:46191,2.92639801626679)
--(axis cs:46190,2.92639920085981)
--(axis cs:46189,2.92640038083146)
--(axis cs:46188,2.92640153943437)
--(axis cs:46187,2.92640275277846)
--(axis cs:46186,2.92640396657634)
--(axis cs:46185,2.92640517674334)
--(axis cs:46184,2.92640638151438)
--(axis cs:46183,2.9264075741262)
--(axis cs:46182,2.92640880804652)
--(axis cs:46181,2.92641005125349)
--(axis cs:46180,2.92641128854345)
--(axis cs:46179,2.92641261441922)
--(axis cs:46178,2.92641396649591)
--(axis cs:46177,2.92641530385404)
--(axis cs:46176,2.92641657040697)
--(axis cs:46175,2.92641785576194)
--(axis cs:46174,2.92641911788185)
--(axis cs:46173,2.9264203904545)
--(axis cs:46172,2.92642169507952)
--(axis cs:46171,2.9264229856832)
--(axis cs:46170,2.92642425954178)
--(axis cs:46169,2.92642553923325)
--(axis cs:46168,2.92642687861481)
--(axis cs:46167,2.92642818468319)
--(axis cs:46166,2.92642951636575)
--(axis cs:46165,2.92643085412568)
--(axis cs:46164,2.92643223475744)
--(axis cs:46163,2.92643357978551)
--(axis cs:46162,2.92643496799777)
--(axis cs:46161,2.92643638198306)
--(axis cs:46160,2.92643781695382)
--(axis cs:46159,2.92643926757904)
--(axis cs:46158,2.9264407089051)
--(axis cs:46157,2.92644211271665)
--(axis cs:46156,2.92644351225485)
--(axis cs:46155,2.92644494290982)
--(axis cs:46154,2.92644636726807)
--(axis cs:46153,2.92644775751733)
--(axis cs:46152,2.92644912453103)
--(axis cs:46151,2.92645050048636)
--(axis cs:46150,2.92645185726882)
--(axis cs:46149,2.92645326449017)
--(axis cs:46148,2.92645464939015)
--(axis cs:46147,2.92645607359147)
--(axis cs:46146,2.92645743822161)
--(axis cs:46145,2.92645886229562)
--(axis cs:46144,2.92646029633759)
--(axis cs:46143,2.92646169819403)
--(axis cs:46142,2.92646310525582)
--(axis cs:46141,2.92646451949624)
--(axis cs:46140,2.92646592849698)
--(axis cs:46139,2.92646730492567)
--(axis cs:46138,2.92646870548832)
--(axis cs:46137,2.92647011500875)
--(axis cs:46136,2.92647153060241)
--(axis cs:46135,2.92647293858014)
--(axis cs:46134,2.92647433352116)
--(axis cs:46133,2.92647572473903)
--(axis cs:46132,2.92647714351516)
--(axis cs:46131,2.92647858176899)
--(axis cs:46130,2.92647998240432)
--(axis cs:46129,2.92648148686757)
--(axis cs:46128,2.92648295427026)
--(axis cs:46127,2.92648444186259)
--(axis cs:46126,2.92648596624409)
--(axis cs:46125,2.92648745886802)
--(axis cs:46124,2.92648894266774)
--(axis cs:46123,2.92649043658918)
--(axis cs:46122,2.92649192218753)
--(axis cs:46121,2.92649344654312)
--(axis cs:46120,2.92649494598315)
--(axis cs:46119,2.92649642690537)
--(axis cs:46118,2.92649788309609)
--(axis cs:46117,2.9264993247193)
--(axis cs:46116,2.92650077352793)
--(axis cs:46115,2.92650225252528)
--(axis cs:46114,2.92650375527095)
--(axis cs:46113,2.92650523289654)
--(axis cs:46112,2.92650672209318)
--(axis cs:46111,2.92650821637677)
--(axis cs:46110,2.9265096733837)
--(axis cs:46109,2.92651113468199)
--(axis cs:46108,2.92651255247397)
--(axis cs:46107,2.9265139769105)
--(axis cs:46106,2.92651540005811)
--(axis cs:46105,2.92651675756528)
--(axis cs:46104,2.92651808171079)
--(axis cs:46103,2.9265194142859)
--(axis cs:46102,2.92652076217001)
--(axis cs:46101,2.92652212389235)
--(axis cs:46100,2.92652349340999)
--(axis cs:46099,2.92652481835643)
--(axis cs:46098,2.92652614024257)
--(axis cs:46097,2.92652744996382)
--(axis cs:46096,2.92652876525534)
--(axis cs:46095,2.92653010576893)
--(axis cs:46094,2.92653144620148)
--(axis cs:46093,2.9265327830287)
--(axis cs:46092,2.92653411824126)
--(axis cs:46091,2.92653547829661)
--(axis cs:46090,2.92653680460564)
--(axis cs:46089,2.92653813325221)
--(axis cs:46088,2.92653946625641)
--(axis cs:46087,2.92654081321624)
--(axis cs:46086,2.9265421211441)
--(axis cs:46085,2.92654341862474)
--(axis cs:46084,2.92654467832384)
--(axis cs:46083,2.92654593703127)
--(axis cs:46082,2.92654718171765)
--(axis cs:46081,2.92654839289962)
--(axis cs:46080,2.92654956769086)
--(axis cs:46079,2.92655072238603)
--(axis cs:46078,2.92655190938665)
--(axis cs:46077,2.92655312653812)
--(axis cs:46076,2.92655435136091)
--(axis cs:46075,2.92655554924493)
--(axis cs:46074,2.92655673969498)
--(axis cs:46073,2.92655795124362)
--(axis cs:46072,2.92655911290385)
--(axis cs:46071,2.92656028008239)
--(axis cs:46070,2.92656148427254)
--(axis cs:46069,2.92656275193239)
--(axis cs:46068,2.92656405295215)
--(axis cs:46067,2.92656529565959)
--(axis cs:46066,2.92656650810136)
--(axis cs:46065,2.92656772565533)
--(axis cs:46064,2.9265689710808)
--(axis cs:46063,2.92657023642844)
--(axis cs:46062,2.92657150809682)
--(axis cs:46061,2.92657276735438)
--(axis cs:46060,2.92657401557011)
--(axis cs:46059,2.92657525214349)
--(axis cs:46058,2.92657651296939)
--(axis cs:46057,2.92657776702118)
--(axis cs:46056,2.92657899861681)
--(axis cs:46055,2.92658025586675)
--(axis cs:46054,2.92658148796625)
--(axis cs:46053,2.92658274931076)
--(axis cs:46052,2.92658404427788)
--(axis cs:46051,2.92658533060973)
--(axis cs:46050,2.92658663050416)
--(axis cs:46049,2.92658790883629)
--(axis cs:46048,2.92658916034945)
--(axis cs:46047,2.92659042576673)
--(axis cs:46046,2.92659169766479)
--(axis cs:46045,2.92659299917152)
--(axis cs:46044,2.92659432334427)
--(axis cs:46043,2.92659562880575)
--(axis cs:46042,2.92659689803822)
--(axis cs:46041,2.92659818391851)
--(axis cs:46040,2.92659944930573)
--(axis cs:46039,2.92660070174114)
--(axis cs:46038,2.92660191774759)
--(axis cs:46037,2.9266031523851)
--(axis cs:46036,2.92660438847003)
--(axis cs:46035,2.92660562372036)
--(axis cs:46034,2.92660688504251)
--(axis cs:46033,2.92660812523674)
--(axis cs:46032,2.92660937183098)
--(axis cs:46031,2.92661062682023)
--(axis cs:46030,2.92661188096694)
--(axis cs:46029,2.92661316060797)
--(axis cs:46028,2.92661443151114)
--(axis cs:46027,2.92661569405925)
--(axis cs:46026,2.92661694115704)
--(axis cs:46025,2.9266181696169)
--(axis cs:46024,2.92661941016254)
--(axis cs:46023,2.92662068736856)
--(axis cs:46022,2.92662198306578)
--(axis cs:46021,2.92662326448241)
--(axis cs:46020,2.92662453898171)
--(axis cs:46019,2.9266258336484)
--(axis cs:46018,2.92662711506543)
--(axis cs:46017,2.92662841795252)
--(axis cs:46016,2.9266296752465)
--(axis cs:46015,2.926630927844)
--(axis cs:46014,2.92663216630415)
--(axis cs:46013,2.92663342654018)
--(axis cs:46012,2.92663469237915)
--(axis cs:46011,2.92663596853499)
--(axis cs:46010,2.92663727228171)
--(axis cs:46009,2.92663859256944)
--(axis cs:46008,2.92663986875976)
--(axis cs:46007,2.92664112007067)
--(axis cs:46006,2.92664234327804)
--(axis cs:46005,2.92664357491672)
--(axis cs:46004,2.9266448285238)
--(axis cs:46003,2.92664609078076)
--(axis cs:46002,2.92664732540535)
--(axis cs:46001,2.92664859617253)
--(axis cs:46000,2.92664988157366)
--(axis cs:45999,2.92665116772546)
--(axis cs:45998,2.92665240666157)
--(axis cs:45997,2.92665365853209)
--(axis cs:45996,2.92665491020526)
--(axis cs:45995,2.92665616661651)
--(axis cs:45994,2.92665745486964)
--(axis cs:45993,2.92665875903796)
--(axis cs:45992,2.92666007886281)
--(axis cs:45991,2.92666133677912)
--(axis cs:45990,2.92666261188659)
--(axis cs:45989,2.92666387135752)
--(axis cs:45988,2.92666512487166)
--(axis cs:45987,2.92666640545143)
--(axis cs:45986,2.92666767723303)
--(axis cs:45985,2.92666897949314)
--(axis cs:45984,2.92667029251349)
--(axis cs:45983,2.92667161145674)
--(axis cs:45982,2.92667293120486)
--(axis cs:45981,2.926674265724)
--(axis cs:45980,2.92667553818657)
--(axis cs:45979,2.92667678537855)
--(axis cs:45978,2.92667801992497)
--(axis cs:45977,2.92667926877558)
--(axis cs:45976,2.92668047570809)
--(axis cs:45975,2.92668170326199)
--(axis cs:45974,2.92668292951512)
--(axis cs:45973,2.92668415964879)
--(axis cs:45972,2.92668540743138)
--(axis cs:45971,2.92668664660717)
--(axis cs:45970,2.92668788679119)
--(axis cs:45969,2.92668916723817)
--(axis cs:45968,2.92669046837005)
--(axis cs:45967,2.92669173307266)
--(axis cs:45966,2.92669304183646)
--(axis cs:45965,2.92669435154573)
--(axis cs:45964,2.9266956148296)
--(axis cs:45963,2.9266968574418)
--(axis cs:45962,2.92669807051552)
--(axis cs:45961,2.92669930019026)
--(axis cs:45960,2.92670054731022)
--(axis cs:45959,2.92670182515331)
--(axis cs:45958,2.92670309804464)
--(axis cs:45957,2.9267044052593)
--(axis cs:45956,2.92670572135758)
--(axis cs:45955,2.92670706964309)
--(axis cs:45954,2.92670843360455)
--(axis cs:45953,2.92670979028377)
--(axis cs:45952,2.92671113421809)
--(axis cs:45951,2.92671250141594)
--(axis cs:45950,2.92671384419525)
--(axis cs:45949,2.9267151698947)
--(axis cs:45948,2.92671648334835)
--(axis cs:45947,2.92671784302396)
--(axis cs:45946,2.9267191817585)
--(axis cs:45945,2.92672050066879)
--(axis cs:45944,2.92672180973733)
--(axis cs:45943,2.92672306582307)
--(axis cs:45942,2.92672431568739)
--(axis cs:45941,2.92672558580455)
--(axis cs:45940,2.92672687026124)
--(axis cs:45939,2.92672820429915)
--(axis cs:45938,2.926729519742)
--(axis cs:45937,2.92673084457397)
--(axis cs:45936,2.92673214506154)
--(axis cs:45935,2.92673339399281)
--(axis cs:45934,2.92673461414551)
--(axis cs:45933,2.92673584741901)
--(axis cs:45932,2.92673707539077)
--(axis cs:45931,2.92673833230189)
--(axis cs:45930,2.92673956947387)
--(axis cs:45929,2.92674078302272)
--(axis cs:45928,2.92674201368587)
--(axis cs:45927,2.92674324548806)
--(axis cs:45926,2.92674452818182)
--(axis cs:45925,2.92674583466709)
--(axis cs:45924,2.92674712709245)
--(axis cs:45923,2.92674836181629)
--(axis cs:45922,2.92674960150863)
--(axis cs:45921,2.92675086123273)
--(axis cs:45920,2.92675208856555)
--(axis cs:45919,2.9267532879768)
--(axis cs:45918,2.92675448042809)
--(axis cs:45917,2.92675567061469)
--(axis cs:45916,2.92675684983578)
--(axis cs:45915,2.92675805687232)
--(axis cs:45914,2.92675924242996)
--(axis cs:45913,2.92676039812273)
--(axis cs:45912,2.92676156120449)
--(axis cs:45911,2.92676273503017)
--(axis cs:45910,2.92676389145489)
--(axis cs:45909,2.92676507345039)
--(axis cs:45908,2.926766232154)
--(axis cs:45907,2.92676735731906)
--(axis cs:45906,2.92676850794083)
--(axis cs:45905,2.92676968095129)
--(axis cs:45904,2.92677088640442)
--(axis cs:45903,2.92677215184701)
--(axis cs:45902,2.92677342051945)
--(axis cs:45901,2.92677467209056)
--(axis cs:45900,2.92677588444363)
--(axis cs:45899,2.92677714802538)
--(axis cs:45898,2.92677845851737)
--(axis cs:45897,2.92677978486447)
--(axis cs:45896,2.92678110990163)
--(axis cs:45895,2.9267824568201)
--(axis cs:45894,2.92678373750976)
--(axis cs:45893,2.92678500202305)
--(axis cs:45892,2.92678622504806)
--(axis cs:45891,2.9267874184519)
--(axis cs:45890,2.92678859500679)
--(axis cs:45889,2.92678980715894)
--(axis cs:45888,2.92679104016308)
--(axis cs:45887,2.92679226017342)
--(axis cs:45886,2.92679345850234)
--(axis cs:45885,2.92679468665908)
--(axis cs:45884,2.92679589149145)
--(axis cs:45883,2.92679710057991)
--(axis cs:45882,2.92679826635081)
--(axis cs:45881,2.92679946585893)
--(axis cs:45880,2.92680062655307)
--(axis cs:45879,2.92680179445686)
--(axis cs:45878,2.92680298494173)
--(axis cs:45877,2.92680417464173)
--(axis cs:45876,2.92680533942675)
--(axis cs:45875,2.92680650104462)
--(axis cs:45874,2.92680768463478)
--(axis cs:45873,2.92680881769647)
--(axis cs:45872,2.92681000144855)
--(axis cs:45871,2.92681115331244)
--(axis cs:45870,2.92681232541089)
--(axis cs:45869,2.92681345199708)
--(axis cs:45868,2.92681456209523)
--(axis cs:45867,2.92681566798584)
--(axis cs:45866,2.92681677377595)
--(axis cs:45865,2.92681786226305)
--(axis cs:45864,2.92681893574758)
--(axis cs:45863,2.92681998606478)
--(axis cs:45862,2.9268210367089)
--(axis cs:45861,2.92682209630098)
--(axis cs:45860,2.92682314971176)
--(axis cs:45859,2.92682421784049)
--(axis cs:45858,2.92682531996599)
--(axis cs:45857,2.92682637900506)
--(axis cs:45856,2.92682743281615)
--(axis cs:45855,2.9268284901851)
--(axis cs:45854,2.92682956807858)
--(axis cs:45853,2.92683065694525)
--(axis cs:45852,2.92683176808394)
--(axis cs:45851,2.92683292051268)
--(axis cs:45850,2.92683411559686)
--(axis cs:45849,2.92683530490716)
--(axis cs:45848,2.92683649131893)
--(axis cs:45847,2.92683766145615)
--(axis cs:45846,2.92683882791963)
--(axis cs:45845,2.9268400329112)
--(axis cs:45844,2.92684124158835)
--(axis cs:45843,2.92684243029838)
--(axis cs:45842,2.92684358794712)
--(axis cs:45841,2.92684475216712)
--(axis cs:45840,2.92684590475798)
--(axis cs:45839,2.92684704227265)
--(axis cs:45838,2.92684816336801)
--(axis cs:45837,2.92684927546594)
--(axis cs:45836,2.92685037323653)
--(axis cs:45835,2.92685145545398)
--(axis cs:45834,2.92685257529165)
--(axis cs:45833,2.92685364374684)
--(axis cs:45832,2.92685472308816)
--(axis cs:45831,2.9268557646433)
--(axis cs:45830,2.92685680487069)
--(axis cs:45829,2.92685785433896)
--(axis cs:45828,2.92685889183334)
--(axis cs:45827,2.92685991234999)
--(axis cs:45826,2.92686091607423)
--(axis cs:45825,2.92686191484775)
--(axis cs:45824,2.92686289453484)
--(axis cs:45823,2.92686387304016)
--(axis cs:45822,2.92686485016674)
--(axis cs:45821,2.92686582675622)
--(axis cs:45820,2.92686682075677)
--(axis cs:45819,2.92686779968523)
--(axis cs:45818,2.92686875023144)
--(axis cs:45817,2.9268696665786)
--(axis cs:45816,2.92687061433896)
--(axis cs:45815,2.9268715641533)
--(axis cs:45814,2.92687250971029)
--(axis cs:45813,2.92687340911391)
--(axis cs:45812,2.92687431308342)
--(axis cs:45811,2.92687518273254)
--(axis cs:45810,2.92687606351459)
--(axis cs:45809,2.92687697699886)
--(axis cs:45808,2.92687789589889)
--(axis cs:45807,2.9268788330692)
--(axis cs:45806,2.92687977655004)
--(axis cs:45805,2.92688068936585)
--(axis cs:45804,2.92688154669208)
--(axis cs:45803,2.92688238937611)
--(axis cs:45802,2.92688324423528)
--(axis cs:45801,2.92688411893894)
--(axis cs:45800,2.92688496296204)
--(axis cs:45799,2.92688581075271)
--(axis cs:45798,2.9268866557594)
--(axis cs:45797,2.92688753738423)
--(axis cs:45796,2.92688845261751)
--(axis cs:45795,2.92688940405012)
--(axis cs:45794,2.92689031950046)
--(axis cs:45793,2.92689120000988)
--(axis cs:45792,2.92689209720613)
--(axis cs:45791,2.92689295234869)
--(axis cs:45790,2.92689381444429)
--(axis cs:45789,2.92689466808912)
--(axis cs:45788,2.92689558522932)
--(axis cs:45787,2.92689651580368)
--(axis cs:45786,2.92689746673582)
--(axis cs:45785,2.92689841759665)
--(axis cs:45784,2.92689937801714)
--(axis cs:45783,2.92690031792482)
--(axis cs:45782,2.92690123037709)
--(axis cs:45781,2.92690218625636)
--(axis cs:45780,2.92690311925587)
--(axis cs:45779,2.92690410836481)
--(axis cs:45778,2.92690509587779)
--(axis cs:45777,2.92690603914548)
--(axis cs:45776,2.92690697935134)
--(axis cs:45775,2.92690792832374)
--(axis cs:45774,2.92690887804763)
--(axis cs:45773,2.92690980322782)
--(axis cs:45772,2.92691069137491)
--(axis cs:45771,2.92691151353399)
--(axis cs:45770,2.92691234393493)
--(axis cs:45769,2.92691313242027)
--(axis cs:45768,2.92691392545631)
--(axis cs:45767,2.92691469354741)
--(axis cs:45766,2.92691545606245)
--(axis cs:45765,2.92691618963442)
--(axis cs:45764,2.92691689901429)
--(axis cs:45763,2.92691763244007)
--(axis cs:45762,2.92691833764314)
--(axis cs:45761,2.92691904978449)
--(axis cs:45760,2.92691975386032)
--(axis cs:45759,2.92692046935966)
--(axis cs:45758,2.92692121955039)
--(axis cs:45757,2.92692201895953)
--(axis cs:45756,2.92692278395729)
--(axis cs:45755,2.92692357712035)
--(axis cs:45754,2.92692435404716)
--(axis cs:45753,2.92692517139891)
--(axis cs:45752,2.92692598150324)
--(axis cs:45751,2.92692683617874)
--(axis cs:45750,2.92692764961203)
--(axis cs:45749,2.92692847654758)
--(axis cs:45748,2.92692928010489)
--(axis cs:45747,2.92693009263192)
--(axis cs:45746,2.92693092630884)
--(axis cs:45745,2.92693180086417)
--(axis cs:45744,2.92693269044329)
--(axis cs:45743,2.92693361193724)
--(axis cs:45742,2.92693452448802)
--(axis cs:45741,2.92693544766297)
--(axis cs:45740,2.92693637553611)
--(axis cs:45739,2.92693731167352)
--(axis cs:45738,2.92693818236542)
--(axis cs:45737,2.92693904629913)
--(axis cs:45736,2.92693988198148)
--(axis cs:45735,2.92694068790096)
--(axis cs:45734,2.92694150156998)
--(axis cs:45733,2.92694235682915)
--(axis cs:45732,2.92694324116006)
--(axis cs:45731,2.92694411824313)
--(axis cs:45730,2.92694499854002)
--(axis cs:45729,2.92694589227698)
--(axis cs:45728,2.92694680120509)
--(axis cs:45727,2.92694774189646)
--(axis cs:45726,2.92694870759836)
--(axis cs:45725,2.92694967608477)
--(axis cs:45724,2.92695064361173)
--(axis cs:45723,2.92695160043871)
--(axis cs:45722,2.9269525829487)
--(axis cs:45721,2.92695360797138)
--(axis cs:45720,2.92695464687188)
--(axis cs:45719,2.92695567597269)
--(axis cs:45718,2.9269567079796)
--(axis cs:45717,2.92695782699953)
--(axis cs:45716,2.9269589279059)
--(axis cs:45715,2.92695999242951)
--(axis cs:45714,2.9269610698742)
--(axis cs:45713,2.92696210648366)
--(axis cs:45712,2.92696313113821)
--(axis cs:45711,2.92696419484286)
--(axis cs:45710,2.92696527122562)
--(axis cs:45709,2.92696640354051)
--(axis cs:45708,2.92696758873862)
--(axis cs:45707,2.92696873817353)
--(axis cs:45706,2.92696988475883)
--(axis cs:45705,2.92697103153645)
--(axis cs:45704,2.9269722068449)
--(axis cs:45703,2.92697340821526)
--(axis cs:45702,2.92697457253613)
--(axis cs:45701,2.9269757130652)
--(axis cs:45700,2.92697687966502)
--(axis cs:45699,2.9269780902039)
--(axis cs:45698,2.92697931199192)
--(axis cs:45697,2.92698051464089)
--(axis cs:45696,2.92698165561413)
--(axis cs:45695,2.92698281255337)
--(axis cs:45694,2.92698398007661)
--(axis cs:45693,2.92698518207438)
--(axis cs:45692,2.92698640718308)
--(axis cs:45691,2.92698760303182)
--(axis cs:45690,2.92698883612155)
--(axis cs:45689,2.92699004901654)
--(axis cs:45688,2.92699129960489)
--(axis cs:45687,2.9269925544055)
--(axis cs:45686,2.92699381257761)
--(axis cs:45685,2.92699513067178)
--(axis cs:45684,2.92699640376361)
--(axis cs:45683,2.92699762247272)
--(axis cs:45682,2.92699880527955)
--(axis cs:45681,2.92700001460596)
--(axis cs:45680,2.92700125343373)
--(axis cs:45679,2.92700248812684)
--(axis cs:45678,2.92700372455082)
--(axis cs:45677,2.9270049677651)
--(axis cs:45676,2.92700623877494)
--(axis cs:45675,2.92700754130078)
--(axis cs:45674,2.92700887487555)
--(axis cs:45673,2.92701020600955)
--(axis cs:45672,2.92701150664414)
--(axis cs:45671,2.92701281430508)
--(axis cs:45670,2.9270140904786)
--(axis cs:45669,2.92701539358954)
--(axis cs:45668,2.92701671416739)
--(axis cs:45667,2.92701805845202)
--(axis cs:45666,2.92701940783051)
--(axis cs:45665,2.92702076348973)
--(axis cs:45664,2.92702211918028)
--(axis cs:45663,2.92702349545262)
--(axis cs:45662,2.9270248870692)
--(axis cs:45661,2.92702628960193)
--(axis cs:45660,2.9270276613347)
--(axis cs:45659,2.92702902245958)
--(axis cs:45658,2.92703038681066)
--(axis cs:45657,2.92703171117274)
--(axis cs:45656,2.92703298881044)
--(axis cs:45655,2.92703429538251)
--(axis cs:45654,2.9270356100839)
--(axis cs:45653,2.92703690899818)
--(axis cs:45652,2.92703816110496)
--(axis cs:45651,2.92703942074141)
--(axis cs:45650,2.92704072452846)
--(axis cs:45649,2.92704198984147)
--(axis cs:45648,2.92704323228099)
--(axis cs:45647,2.92704452733023)
--(axis cs:45646,2.92704578250099)
--(axis cs:45645,2.92704709662457)
--(axis cs:45644,2.92704836919308)
--(axis cs:45643,2.9270496332929)
--(axis cs:45642,2.92705088931843)
--(axis cs:45641,2.92705215835634)
--(axis cs:45640,2.92705340446385)
--(axis cs:45639,2.92705464397615)
--(axis cs:45638,2.92705589208012)
--(axis cs:45637,2.92705715959678)
--(axis cs:45636,2.92705845446654)
--(axis cs:45635,2.92705973958617)
--(axis cs:45634,2.92706100022424)
--(axis cs:45633,2.92706229621196)
--(axis cs:45632,2.9270636001915)
--(axis cs:45631,2.92706489143901)
--(axis cs:45630,2.9270661857648)
--(axis cs:45629,2.92706751669529)
--(axis cs:45628,2.92706885493893)
--(axis cs:45627,2.9270701742072)
--(axis cs:45626,2.92707148503813)
--(axis cs:45625,2.92707285188243)
--(axis cs:45624,2.92707423981344)
--(axis cs:45623,2.92707560860786)
--(axis cs:45622,2.92707697155484)
--(axis cs:45621,2.92707829321249)
--(axis cs:45620,2.92707960697893)
--(axis cs:45619,2.92708090266202)
--(axis cs:45618,2.92708219689192)
--(axis cs:45617,2.92708348851912)
--(axis cs:45616,2.92708480904292)
--(axis cs:45615,2.92708615253599)
--(axis cs:45614,2.92708749209851)
--(axis cs:45613,2.92708886978121)
--(axis cs:45612,2.92709027481456)
--(axis cs:45611,2.92709165725033)
--(axis cs:45610,2.92709304591419)
--(axis cs:45609,2.92709452815921)
--(axis cs:45608,2.92709599658352)
--(axis cs:45607,2.92709749121554)
--(axis cs:45606,2.92709898927065)
--(axis cs:45605,2.92710046214126)
--(axis cs:45604,2.92710190261247)
--(axis cs:45603,2.92710333223699)
--(axis cs:45602,2.92710477379361)
--(axis cs:45601,2.92710621479511)
--(axis cs:45600,2.92710765903005)
--(axis cs:45599,2.92710906546187)
--(axis cs:45598,2.92711046199943)
--(axis cs:45597,2.92711184541496)
--(axis cs:45596,2.92711322734874)
--(axis cs:45595,2.92711460765374)
--(axis cs:45594,2.92711598651599)
--(axis cs:45593,2.92711737654928)
--(axis cs:45592,2.92711873087325)
--(axis cs:45591,2.92712006245959)
--(axis cs:45590,2.92712136144888)
--(axis cs:45589,2.9271226344816)
--(axis cs:45588,2.92712387110335)
--(axis cs:45587,2.92712511314282)
--(axis cs:45586,2.92712636785732)
--(axis cs:45585,2.92712760223839)
--(axis cs:45584,2.92712877681763)
--(axis cs:45583,2.92712997408171)
--(axis cs:45582,2.9271311306309)
--(axis cs:45581,2.92713235180604)
--(axis cs:45580,2.92713351578057)
--(axis cs:45579,2.92713470009333)
--(axis cs:45578,2.92713589662426)
--(axis cs:45577,2.92713712285203)
--(axis cs:45576,2.92713837359636)
--(axis cs:45575,2.9271395971088)
--(axis cs:45574,2.92714079545454)
--(axis cs:45573,2.92714205761863)
--(axis cs:45572,2.9271433193986)
--(axis cs:45571,2.92714458845987)
--(axis cs:45570,2.92714586061883)
--(axis cs:45569,2.9271471164399)
--(axis cs:45568,2.92714837004683)
--(axis cs:45567,2.92714959045753)
--(axis cs:45566,2.92715081774239)
--(axis cs:45565,2.92715203114918)
--(axis cs:45564,2.92715328739535)
--(axis cs:45563,2.92715453963926)
--(axis cs:45562,2.92715577840704)
--(axis cs:45561,2.92715702238804)
--(axis cs:45560,2.92715822875456)
--(axis cs:45559,2.92715941631576)
--(axis cs:45558,2.9271605670953)
--(axis cs:45557,2.92716167506318)
--(axis cs:45556,2.92716273165886)
--(axis cs:45555,2.9271638020784)
--(axis cs:45554,2.92716487623705)
--(axis cs:45553,2.92716590929782)
--(axis cs:45552,2.92716700023609)
--(axis cs:45551,2.92716810319082)
--(axis cs:45550,2.92716918341497)
--(axis cs:45549,2.92717026228797)
--(axis cs:45548,2.92717134032654)
--(axis cs:45547,2.92717243756726)
--(axis cs:45546,2.92717353629041)
--(axis cs:45545,2.92717463308118)
--(axis cs:45544,2.92717570954831)
--(axis cs:45543,2.92717677797508)
--(axis cs:45542,2.92717783784891)
--(axis cs:45541,2.92717891620507)
--(axis cs:45540,2.92717998297705)
--(axis cs:45539,2.92718107780772)
--(axis cs:45538,2.92718217654472)
--(axis cs:45537,2.92718329100277)
--(axis cs:45536,2.92718441850034)
--(axis cs:45535,2.92718556680996)
--(axis cs:45534,2.92718674603433)
--(axis cs:45533,2.92718792629002)
--(axis cs:45532,2.92718912148532)
--(axis cs:45531,2.92719034666251)
--(axis cs:45530,2.92719154121413)
--(axis cs:45529,2.92719274009534)
--(axis cs:45528,2.92719393465803)
--(axis cs:45527,2.92719514854851)
--(axis cs:45526,2.9271963850339)
--(axis cs:45525,2.9271976053703)
--(axis cs:45524,2.92719883591882)
--(axis cs:45523,2.92720006950397)
--(axis cs:45522,2.92720133862689)
--(axis cs:45521,2.92720257900712)
--(axis cs:45520,2.92720383938438)
--(axis cs:45519,2.92720503819425)
--(axis cs:45518,2.92720625845133)
--(axis cs:45517,2.92720744154839)
--(axis cs:45516,2.92720864600358)
--(axis cs:45515,2.92720988101248)
--(axis cs:45514,2.92721115360021)
--(axis cs:45513,2.92721246315391)
--(axis cs:45512,2.92721372304313)
--(axis cs:45511,2.92721502501642)
--(axis cs:45510,2.92721635526475)
--(axis cs:45509,2.92721766419474)
--(axis cs:45508,2.92721896774462)
--(axis cs:45507,2.92722024797408)
--(axis cs:45506,2.92722157552167)
--(axis cs:45505,2.92722289476611)
--(axis cs:45504,2.92722420928177)
--(axis cs:45503,2.92722549417418)
--(axis cs:45502,2.92722679415126)
--(axis cs:45501,2.92722815106153)
--(axis cs:45500,2.92722950458169)
--(axis cs:45499,2.92723087752289)
--(axis cs:45498,2.92723225139575)
--(axis cs:45497,2.92723366979911)
--(axis cs:45496,2.92723507762722)
--(axis cs:45495,2.92723646761265)
--(axis cs:45494,2.92723783700685)
--(axis cs:45493,2.92723917405553)
--(axis cs:45492,2.92724054685611)
--(axis cs:45491,2.92724191574777)
--(axis cs:45490,2.92724328682826)
--(axis cs:45489,2.92724465378194)
--(axis cs:45488,2.92724606157878)
--(axis cs:45487,2.92724743956409)
--(axis cs:45486,2.92724883836013)
--(axis cs:45485,2.92725020824699)
--(axis cs:45484,2.92725161529447)
--(axis cs:45483,2.92725303483639)
--(axis cs:45482,2.92725441945143)
--(axis cs:45481,2.92725581861605)
--(axis cs:45480,2.92725723937514)
--(axis cs:45479,2.9272586342842)
--(axis cs:45478,2.9272600419013)
--(axis cs:45477,2.92726140150834)
--(axis cs:45476,2.92726275670671)
--(axis cs:45475,2.92726415826669)
--(axis cs:45474,2.92726556421653)
--(axis cs:45473,2.92726699559424)
--(axis cs:45472,2.92726847937365)
--(axis cs:45471,2.92726995450157)
--(axis cs:45470,2.9272714273039)
--(axis cs:45469,2.92727291371463)
--(axis cs:45468,2.92727446227021)
--(axis cs:45467,2.92727598955406)
--(axis cs:45466,2.92727751984985)
--(axis cs:45465,2.92727904226749)
--(axis cs:45464,2.92728052622747)
--(axis cs:45463,2.92728201422892)
--(axis cs:45462,2.92728351035426)
--(axis cs:45461,2.92728501948395)
--(axis cs:45460,2.92728649394742)
--(axis cs:45459,2.92728796253172)
--(axis cs:45458,2.9272893970472)
--(axis cs:45457,2.92729084700447)
--(axis cs:45456,2.92729226940977)
--(axis cs:45455,2.92729371152985)
--(axis cs:45454,2.92729515826904)
--(axis cs:45453,2.92729660281304)
--(axis cs:45452,2.92729806924932)
--(axis cs:45451,2.92729955067106)
--(axis cs:45450,2.92730102102574)
--(axis cs:45449,2.92730243410554)
--(axis cs:45448,2.92730384362607)
--(axis cs:45447,2.92730526281257)
--(axis cs:45446,2.92730662285829)
--(axis cs:45445,2.92730800004826)
--(axis cs:45444,2.92730936995468)
--(axis cs:45443,2.92731072970764)
--(axis cs:45442,2.92731204738061)
--(axis cs:45441,2.92731343867381)
--(axis cs:45440,2.92731482475618)
--(axis cs:45439,2.92731623224724)
--(axis cs:45438,2.92731761511784)
--(axis cs:45437,2.92731895297753)
--(axis cs:45436,2.92732027476644)
--(axis cs:45435,2.92732158271718)
--(axis cs:45434,2.9273228414313)
--(axis cs:45433,2.92732405632566)
--(axis cs:45432,2.92732529634405)
--(axis cs:45431,2.92732651471908)
--(axis cs:45430,2.92732771805384)
--(axis cs:45429,2.92732895299232)
--(axis cs:45428,2.92733016819193)
--(axis cs:45427,2.92733136991047)
--(axis cs:45426,2.92733255205811)
--(axis cs:45425,2.92733371810179)
--(axis cs:45424,2.92733488953034)
--(axis cs:45423,2.92733607641918)
--(axis cs:45422,2.92733731509841)
--(axis cs:45421,2.92733852047916)
--(axis cs:45420,2.92733968820866)
--(axis cs:45419,2.92734083769036)
--(axis cs:45418,2.92734205206698)
--(axis cs:45417,2.92734325783256)
--(axis cs:45416,2.92734443907844)
--(axis cs:45415,2.92734562259648)
--(axis cs:45414,2.92734681480016)
--(axis cs:45413,2.92734804524462)
--(axis cs:45412,2.92734926816966)
--(axis cs:45411,2.92735050392109)
--(axis cs:45410,2.92735181250351)
--(axis cs:45409,2.92735312618059)
--(axis cs:45408,2.92735444899212)
--(axis cs:45407,2.92735577904136)
--(axis cs:45406,2.92735708974634)
--(axis cs:45405,2.92735840288708)
--(axis cs:45404,2.92735972234066)
--(axis cs:45403,2.92736103804215)
--(axis cs:45402,2.92736232808261)
--(axis cs:45401,2.92736366071221)
--(axis cs:45400,2.92736495753627)
--(axis cs:45399,2.92736623810054)
--(axis cs:45398,2.92736746483115)
--(axis cs:45397,2.92736868284078)
--(axis cs:45396,2.92736994850618)
--(axis cs:45395,2.92737120780249)
--(axis cs:45394,2.92737243423659)
--(axis cs:45393,2.92737365630664)
--(axis cs:45392,2.92737489864667)
--(axis cs:45391,2.9273761424566)
--(axis cs:45390,2.92737739109569)
--(axis cs:45389,2.92737869053053)
--(axis cs:45388,2.92737999845026)
--(axis cs:45387,2.92738124796869)
--(axis cs:45386,2.92738242063087)
--(axis cs:45385,2.92738361684423)
--(axis cs:45384,2.92738477932006)
--(axis cs:45383,2.92738593014032)
--(axis cs:45382,2.9273870940801)
--(axis cs:45381,2.92738829778701)
--(axis cs:45380,2.92738950525382)
--(axis cs:45379,2.92739068905332)
--(axis cs:45378,2.92739187915343)
--(axis cs:45377,2.92739305377288)
--(axis cs:45376,2.92739421225209)
--(axis cs:45375,2.92739532818331)
--(axis cs:45374,2.92739649588757)
--(axis cs:45373,2.92739770820338)
--(axis cs:45372,2.92739894998631)
--(axis cs:45371,2.92740019819542)
--(axis cs:45370,2.92740149266343)
--(axis cs:45369,2.9274028201453)
--(axis cs:45368,2.92740419448254)
--(axis cs:45367,2.9274055822276)
--(axis cs:45366,2.92740695887979)
--(axis cs:45365,2.92740829604763)
--(axis cs:45364,2.92740960131533)
--(axis cs:45363,2.92741091396088)
--(axis cs:45362,2.92741225508006)
--(axis cs:45361,2.92741359945588)
--(axis cs:45360,2.92741492878421)
--(axis cs:45359,2.92741627114198)
--(axis cs:45358,2.9274175903513)
--(axis cs:45357,2.9274188936029)
--(axis cs:45356,2.92742025418151)
--(axis cs:45355,2.92742158621534)
--(axis cs:45354,2.92742292061609)
--(axis cs:45353,2.92742424963931)
--(axis cs:45352,2.9274255464993)
--(axis cs:45351,2.92742680921642)
--(axis cs:45350,2.92742804620807)
--(axis cs:45349,2.92742929032121)
--(axis cs:45348,2.92743050201612)
--(axis cs:45347,2.92743172513491)
--(axis cs:45346,2.92743295646674)
--(axis cs:45345,2.92743418734162)
--(axis cs:45344,2.92743543486042)
--(axis cs:45343,2.92743670223129)
--(axis cs:45342,2.92743793016273)
--(axis cs:45341,2.92743919001551)
--(axis cs:45340,2.92744041085865)
--(axis cs:45339,2.92744161797822)
--(axis cs:45338,2.92744277712893)
--(axis cs:45337,2.92744392244579)
--(axis cs:45336,2.92744506443696)
--(axis cs:45335,2.92744618655592)
--(axis cs:45334,2.92744730611596)
--(axis cs:45333,2.92744838535863)
--(axis cs:45332,2.92744946868628)
--(axis cs:45331,2.92745057776281)
--(axis cs:45330,2.92745170106859)
--(axis cs:45329,2.92745283044679)
--(axis cs:45328,2.92745390659378)
--(axis cs:45327,2.92745497013388)
--(axis cs:45326,2.92745603120938)
--(axis cs:45325,2.92745706528323)
--(axis cs:45324,2.92745809868428)
--(axis cs:45323,2.92745911577898)
--(axis cs:45322,2.92746012742002)
--(axis cs:45321,2.92746118390053)
--(axis cs:45320,2.92746224254342)
--(axis cs:45319,2.9274632773314)
--(axis cs:45318,2.92746431367939)
--(axis cs:45317,2.92746532561673)
--(axis cs:45316,2.92746634032636)
--(axis cs:45315,2.92746736818238)
--(axis cs:45314,2.92746847383078)
--(axis cs:45313,2.92746964146254)
--(axis cs:45312,2.92747076802299)
--(axis cs:45311,2.92747196042835)
--(axis cs:45310,2.92747309639737)
--(axis cs:45309,2.92747420604866)
--(axis cs:45308,2.92747528612149)
--(axis cs:45307,2.92747638996229)
--(axis cs:45306,2.92747748519747)
--(axis cs:45305,2.92747856203948)
--(axis cs:45304,2.92747964068748)
--(axis cs:45303,2.92748069348618)
--(axis cs:45302,2.92748174151476)
--(axis cs:45301,2.92748276387925)
--(axis cs:45300,2.92748382767905)
--(axis cs:45299,2.92748491234605)
--(axis cs:45298,2.9274860142426)
--(axis cs:45297,2.92748707037772)
--(axis cs:45296,2.92748810668359)
--(axis cs:45295,2.92748916274408)
--(axis cs:45294,2.92749027707445)
--(axis cs:45293,2.92749142581392)
--(axis cs:45292,2.92749259478185)
--(axis cs:45291,2.92749379144293)
--(axis cs:45290,2.92749501524927)
--(axis cs:45289,2.92749627886921)
--(axis cs:45288,2.92749752994194)
--(axis cs:45287,2.92749880013272)
--(axis cs:45286,2.9275000414278)
--(axis cs:45285,2.92750129392948)
--(axis cs:45284,2.92750254957902)
--(axis cs:45283,2.92750382218999)
--(axis cs:45282,2.92750509802005)
--(axis cs:45281,2.92750641526033)
--(axis cs:45280,2.92750771263191)
--(axis cs:45279,2.92750899955233)
--(axis cs:45278,2.92751024831205)
--(axis cs:45277,2.92751148505049)
--(axis cs:45276,2.92751273052342)
--(axis cs:45275,2.92751394934289)
--(axis cs:45274,2.92751520592699)
--(axis cs:45273,2.92751645948544)
--(axis cs:45272,2.92751770234857)
--(axis cs:45271,2.92751895134372)
--(axis cs:45270,2.9275201641318)
--(axis cs:45269,2.92752133208969)
--(axis cs:45268,2.92752255618061)
--(axis cs:45267,2.92752381069696)
--(axis cs:45266,2.92752509608209)
--(axis cs:45265,2.92752639158187)
--(axis cs:45264,2.92752772613599)
--(axis cs:45263,2.92752909305142)
--(axis cs:45262,2.92753045920604)
--(axis cs:45261,2.9275317870374)
--(axis cs:45260,2.92753309933508)
--(axis cs:45259,2.92753441066662)
--(axis cs:45258,2.92753571227362)
--(axis cs:45257,2.92753702883338)
--(axis cs:45256,2.92753827355802)
--(axis cs:45255,2.92753956639086)
--(axis cs:45254,2.9275408734623)
--(axis cs:45253,2.92754220154557)
--(axis cs:45252,2.92754352574264)
--(axis cs:45251,2.92754486258488)
--(axis cs:45250,2.92754616779034)
--(axis cs:45249,2.92754745803924)
--(axis cs:45248,2.92754875879979)
--(axis cs:45247,2.92755004430622)
--(axis cs:45246,2.92755140952711)
--(axis cs:45245,2.92755273234772)
--(axis cs:45244,2.92755404506933)
--(axis cs:45243,2.92755534373521)
--(axis cs:45242,2.92755665874065)
--(axis cs:45241,2.92755793717508)
--(axis cs:45240,2.92755919009059)
--(axis cs:45239,2.92756041760331)
--(axis cs:45238,2.92756160343258)
--(axis cs:45237,2.92756277955473)
--(axis cs:45236,2.92756390386134)
--(axis cs:45235,2.92756505302511)
--(axis cs:45234,2.92756620106412)
--(axis cs:45233,2.92756735242824)
--(axis cs:45232,2.92756848041218)
--(axis cs:45231,2.92756961509571)
--(axis cs:45230,2.9275707705244)
--(axis cs:45229,2.92757193482899)
--(axis cs:45228,2.92757311190274)
--(axis cs:45227,2.92757427086918)
--(axis cs:45226,2.92757547289004)
--(axis cs:45225,2.9275766663425)
--(axis cs:45224,2.92757785974995)
--(axis cs:45223,2.92757897832312)
--(axis cs:45222,2.92758014932923)
--(axis cs:45221,2.9275813274144)
--(axis cs:45220,2.92758248650916)
--(axis cs:45219,2.92758368553929)
--(axis cs:45218,2.92758484829951)
--(axis cs:45217,2.92758607029488)
--(axis cs:45216,2.92758724204148)
--(axis cs:45215,2.92758845909688)
--(axis cs:45214,2.92758970165437)
--(axis cs:45213,2.92759092196962)
--(axis cs:45212,2.92759207864865)
--(axis cs:45211,2.92759327772924)
--(axis cs:45210,2.92759448310149)
--(axis cs:45209,2.92759564696658)
--(axis cs:45208,2.92759678023182)
--(axis cs:45207,2.92759788881659)
--(axis cs:45206,2.92759903758777)
--(axis cs:45205,2.9276002081871)
--(axis cs:45204,2.92760143336816)
--(axis cs:45203,2.92760264020046)
--(axis cs:45202,2.92760384215367)
--(axis cs:45201,2.92760507448274)
--(axis cs:45200,2.92760631466997)
--(axis cs:45199,2.92760758713245)
--(axis cs:45198,2.92760886174114)
--(axis cs:45197,2.92761013399717)
--(axis cs:45196,2.9276113692182)
--(axis cs:45195,2.92761262262884)
--(axis cs:45194,2.927613898679)
--(axis cs:45193,2.92761521439261)
--(axis cs:45192,2.92761648667321)
--(axis cs:45191,2.92761779950335)
--(axis cs:45190,2.92761907000123)
--(axis cs:45189,2.92762036270615)
--(axis cs:45188,2.92762164623478)
--(axis cs:45187,2.92762293068929)
--(axis cs:45186,2.92762423355272)
--(axis cs:45185,2.92762549457996)
--(axis cs:45184,2.92762672099953)
--(axis cs:45183,2.92762801362672)
--(axis cs:45182,2.92762930447533)
--(axis cs:45181,2.92763059259131)
--(axis cs:45180,2.92763189587192)
--(axis cs:45179,2.92763318627798)
--(axis cs:45178,2.92763445489908)
--(axis cs:45177,2.92763570286599)
--(axis cs:45176,2.9276369594175)
--(axis cs:45175,2.92763822221362)
--(axis cs:45174,2.9276394674247)
--(axis cs:45173,2.92764075092784)
--(axis cs:45172,2.92764206837994)
--(axis cs:45171,2.92764338396726)
--(axis cs:45170,2.92764467825964)
--(axis cs:45169,2.92764598589094)
--(axis cs:45168,2.92764731457549)
--(axis cs:45167,2.92764860477519)
--(axis cs:45166,2.92764990951962)
--(axis cs:45165,2.92765118248827)
--(axis cs:45164,2.92765243765492)
--(axis cs:45163,2.92765367391371)
--(axis cs:45162,2.92765485169928)
--(axis cs:45161,2.92765599134149)
--(axis cs:45160,2.92765712325979)
--(axis cs:45159,2.92765821378987)
--(axis cs:45158,2.92765930816655)
--(axis cs:45157,2.92766036188511)
--(axis cs:45156,2.9276614086869)
--(axis cs:45155,2.92766242959094)
--(axis cs:45154,2.92766346537835)
--(axis cs:45153,2.92766449752933)
--(axis cs:45152,2.9276654852115)
--(axis cs:45151,2.92766652162899)
--(axis cs:45150,2.9276675479719)
--(axis cs:45149,2.92766854709549)
--(axis cs:45148,2.92766954633013)
--(axis cs:45147,2.92767050265038)
--(axis cs:45146,2.92767144133305)
--(axis cs:45145,2.92767236661612)
--(axis cs:45144,2.92767329158919)
--(axis cs:45143,2.92767423010262)
--(axis cs:45142,2.92767517138052)
--(axis cs:45141,2.92767605965914)
--(axis cs:45140,2.92767699273091)
--(axis cs:45139,2.92767795769058)
--(axis cs:45138,2.92767884708268)
--(axis cs:45137,2.92767973600245)
--(axis cs:45136,2.92768063126534)
--(axis cs:45135,2.92768156903994)
--(axis cs:45134,2.92768252235992)
--(axis cs:45133,2.92768348573487)
--(axis cs:45132,2.92768442768326)
--(axis cs:45131,2.92768543517449)
--(axis cs:45130,2.92768646697003)
--(axis cs:45129,2.92768753888974)
--(axis cs:45128,2.92768864597433)
--(axis cs:45127,2.927689760934)
--(axis cs:45126,2.92769087815669)
--(axis cs:45125,2.92769203674927)
--(axis cs:45124,2.92769318281359)
--(axis cs:45123,2.92769428720145)
--(axis cs:45122,2.92769537446093)
--(axis cs:45121,2.92769647943638)
--(axis cs:45120,2.92769755578855)
--(axis cs:45119,2.92769864607341)
--(axis cs:45118,2.92769975083731)
--(axis cs:45117,2.92770089262645)
--(axis cs:45116,2.92770197876238)
--(axis cs:45115,2.92770311984414)
--(axis cs:45114,2.92770426765797)
--(axis cs:45113,2.92770543141251)
--(axis cs:45112,2.92770659394808)
--(axis cs:45111,2.9277077904124)
--(axis cs:45110,2.92770901004414)
--(axis cs:45109,2.92771028155952)
--(axis cs:45108,2.92771154515786)
--(axis cs:45107,2.92771281456038)
--(axis cs:45106,2.92771414439155)
--(axis cs:45105,2.92771548765811)
--(axis cs:45104,2.92771686514911)
--(axis cs:45103,2.92771824695223)
--(axis cs:45102,2.92771970068765)
--(axis cs:45101,2.9277211815451)
--(axis cs:45100,2.92772265787426)
--(axis cs:45099,2.92772412440749)
--(axis cs:45098,2.92772556026286)
--(axis cs:45097,2.92772698597125)
--(axis cs:45096,2.92772843060645)
--(axis cs:45095,2.92772988465743)
--(axis cs:45094,2.92773138198033)
--(axis cs:45093,2.9277328572102)
--(axis cs:45092,2.92773432461567)
--(axis cs:45091,2.92773581954329)
--(axis cs:45090,2.927737321001)
--(axis cs:45089,2.92773884272301)
--(axis cs:45088,2.92774038126884)
--(axis cs:45087,2.92774189047848)
--(axis cs:45086,2.92774334988318)
--(axis cs:45085,2.92774479494269)
--(axis cs:45084,2.9277462262211)
--(axis cs:45083,2.92774765472803)
--(axis cs:45082,2.92774905930066)
--(axis cs:45081,2.92775039534874)
--(axis cs:45080,2.92775175424217)
--(axis cs:45079,2.92775308068697)
--(axis cs:45078,2.92775437596652)
--(axis cs:45077,2.92775566000505)
--(axis cs:45076,2.92775694163202)
--(axis cs:45075,2.9277582486234)
--(axis cs:45074,2.92775956136231)
--(axis cs:45073,2.92776087327594)
--(axis cs:45072,2.92776221211184)
--(axis cs:45071,2.92776350888801)
--(axis cs:45070,2.9277648051216)
--(axis cs:45069,2.92776615449045)
--(axis cs:45068,2.92776747328662)
--(axis cs:45067,2.92776882071043)
--(axis cs:45066,2.92777013884384)
--(axis cs:45065,2.92777139175417)
--(axis cs:45064,2.92777271173538)
--(axis cs:45063,2.92777401562666)
--(axis cs:45062,2.9277753184182)
--(axis cs:45061,2.92777666026649)
--(axis cs:45060,2.92777801633861)
--(axis cs:45059,2.92777937719446)
--(axis cs:45058,2.9277807004764)
--(axis cs:45057,2.92778200976424)
--(axis cs:45056,2.92778331308917)
--(axis cs:45055,2.92778463869363)
--(axis cs:45054,2.92778595284595)
--(axis cs:45053,2.92778728315188)
--(axis cs:45052,2.9277886167707)
--(axis cs:45051,2.92778996327479)
--(axis cs:45050,2.92779130667661)
--(axis cs:45049,2.92779264162066)
--(axis cs:45048,2.92779396418519)
--(axis cs:45047,2.92779528809071)
--(axis cs:45046,2.92779659520229)
--(axis cs:45045,2.92779787605833)
--(axis cs:45044,2.92779921261199)
--(axis cs:45043,2.92780054967123)
--(axis cs:45042,2.9278018820484)
--(axis cs:45041,2.92780314958243)
--(axis cs:45040,2.92780437117631)
--(axis cs:45039,2.9278055619472)
--(axis cs:45038,2.92780673195892)
--(axis cs:45037,2.92780795912474)
--(axis cs:45036,2.92780920175027)
--(axis cs:45035,2.9278104147153)
--(axis cs:45034,2.9278116013101)
--(axis cs:45033,2.92781281075089)
--(axis cs:45032,2.92781395511584)
--(axis cs:45031,2.92781507378401)
--(axis cs:45030,2.92781622443127)
--(axis cs:45029,2.92781738030592)
--(axis cs:45028,2.92781848125302)
--(axis cs:45027,2.92781964064336)
--(axis cs:45026,2.92782080740612)
--(axis cs:45025,2.92782202482076)
--(axis cs:45024,2.92782327808949)
--(axis cs:45023,2.92782455096215)
--(axis cs:45022,2.92782581803457)
--(axis cs:45021,2.92782709459451)
--(axis cs:45020,2.9278283880553)
--(axis cs:45019,2.92782965991524)
--(axis cs:45018,2.92783087990737)
--(axis cs:45017,2.9278320939625)
--(axis cs:45016,2.92783333557284)
--(axis cs:45015,2.92783459231723)
--(axis cs:45014,2.92783585969099)
--(axis cs:45013,2.92783714228488)
--(axis cs:45012,2.92783843955672)
--(axis cs:45011,2.92783979141729)
--(axis cs:45010,2.92784112118208)
--(axis cs:45009,2.92784243666621)
--(axis cs:45008,2.92784375473951)
--(axis cs:45007,2.92784506637947)
--(axis cs:45006,2.92784637408706)
--(axis cs:45005,2.9278476331088)
--(axis cs:45004,2.92784893529242)
--(axis cs:45003,2.92785021850027)
--(axis cs:45002,2.92785151170231)
--(axis cs:45001,2.92785277558726)
--(axis cs:45000,2.92785402424355)
--(axis cs:44999,2.92785526710463)
--(axis cs:44998,2.92785651038672)
--(axis cs:44997,2.92785780730788)
--(axis cs:44996,2.92785908549621)
--(axis cs:44995,2.92786041507099)
--(axis cs:44994,2.92786166218249)
--(axis cs:44993,2.92786294156709)
--(axis cs:44992,2.92786418552805)
--(axis cs:44991,2.92786540832912)
--(axis cs:44990,2.92786663790147)
--(axis cs:44989,2.92786788402882)
--(axis cs:44988,2.9278690772041)
--(axis cs:44987,2.92787027702535)
--(axis cs:44986,2.92787148389861)
--(axis cs:44985,2.92787268194876)
--(axis cs:44984,2.92787384297748)
--(axis cs:44983,2.92787499915042)
--(axis cs:44982,2.92787616611602)
--(axis cs:44981,2.92787738078206)
--(axis cs:44980,2.92787856315339)
--(axis cs:44979,2.92787974683457)
--(axis cs:44978,2.92788089531712)
--(axis cs:44977,2.92788207282389)
--(axis cs:44976,2.9278832768315)
--(axis cs:44975,2.9278844672303)
--(axis cs:44974,2.92788568681508)
--(axis cs:44973,2.92788690338652)
--(axis cs:44972,2.9278881075491)
--(axis cs:44971,2.92788930268902)
--(axis cs:44970,2.92789052713433)
--(axis cs:44969,2.92789171348995)
--(axis cs:44968,2.92789296671505)
--(axis cs:44967,2.92789418919976)
--(axis cs:44966,2.92789539350673)
--(axis cs:44965,2.92789660249382)
--(axis cs:44964,2.92789780332925)
--(axis cs:44963,2.92789902673675)
--(axis cs:44962,2.92790027191807)
--(axis cs:44961,2.92790153836948)
--(axis cs:44960,2.92790277057283)
--(axis cs:44959,2.9279039849399)
--(axis cs:44958,2.92790518898075)
--(axis cs:44957,2.9279063843187)
--(axis cs:44956,2.92790764180788)
--(axis cs:44955,2.92790890508389)
--(axis cs:44954,2.92791014014944)
--(axis cs:44953,2.92791139767984)
--(axis cs:44952,2.92791265789592)
--(axis cs:44951,2.92791389659427)
--(axis cs:44950,2.92791515552596)
--(axis cs:44949,2.92791637863933)
--(axis cs:44948,2.92791758653776)
--(axis cs:44947,2.92791879492514)
--(axis cs:44946,2.92792001238116)
--(axis cs:44945,2.92792118597681)
--(axis cs:44944,2.92792240658711)
--(axis cs:44943,2.92792362685351)
--(axis cs:44942,2.92792483420227)
--(axis cs:44941,2.92792603876693)
--(axis cs:44940,2.92792727735871)
--(axis cs:44939,2.92792854181186)
--(axis cs:44938,2.92792980722064)
--(axis cs:44937,2.92793107808659)
--(axis cs:44936,2.92793234042259)
--(axis cs:44935,2.92793357809554)
--(axis cs:44934,2.92793481614578)
--(axis cs:44933,2.9279360226431)
--(axis cs:44932,2.92793720530038)
--(axis cs:44931,2.92793843964995)
--(axis cs:44930,2.92793967017079)
--(axis cs:44929,2.92794094370173)
--(axis cs:44928,2.92794217756818)
--(axis cs:44927,2.92794338808376)
--(axis cs:44926,2.92794458968442)
--(axis cs:44925,2.92794580267216)
--(axis cs:44924,2.92794696650955)
--(axis cs:44923,2.92794816598216)
--(axis cs:44922,2.92794935874944)
--(axis cs:44921,2.92795054001492)
--(axis cs:44920,2.92795176274942)
--(axis cs:44919,2.92795299336822)
--(axis cs:44918,2.92795426231489)
--(axis cs:44917,2.92795556505074)
--(axis cs:44916,2.92795682443846)
--(axis cs:44915,2.92795806579412)
--(axis cs:44914,2.92795928283398)
--(axis cs:44913,2.92796048747284)
--(axis cs:44912,2.92796168446714)
--(axis cs:44911,2.92796294718916)
--(axis cs:44910,2.92796420220959)
--(axis cs:44909,2.92796546936999)
--(axis cs:44908,2.92796675875637)
--(axis cs:44907,2.92796809097007)
--(axis cs:44906,2.92796945132774)
--(axis cs:44905,2.92797073981473)
--(axis cs:44904,2.92797211028144)
--(axis cs:44903,2.92797350151329)
--(axis cs:44902,2.92797489093209)
--(axis cs:44901,2.92797627843659)
--(axis cs:44900,2.92797764579059)
--(axis cs:44899,2.92797903435482)
--(axis cs:44898,2.92798039837421)
--(axis cs:44897,2.92798172574407)
--(axis cs:44896,2.92798305327262)
--(axis cs:44895,2.92798438128368)
--(axis cs:44894,2.92798573225906)
--(axis cs:44893,2.92798705725004)
--(axis cs:44892,2.92798837530052)
--(axis cs:44891,2.92798966943398)
--(axis cs:44890,2.92799094105625)
--(axis cs:44889,2.92799217205551)
--(axis cs:44888,2.92799337893824)
--(axis cs:44887,2.92799461383961)
--(axis cs:44886,2.92799585500239)
--(axis cs:44885,2.92799709440647)
--(axis cs:44884,2.92799827224953)
--(axis cs:44883,2.92799941914753)
--(axis cs:44882,2.9280006140903)
--(axis cs:44881,2.92800183237664)
--(axis cs:44880,2.92800310391184)
--(axis cs:44879,2.92800437614038)
--(axis cs:44878,2.9280056580224)
--(axis cs:44877,2.92800696708231)
--(axis cs:44876,2.92800832052081)
--(axis cs:44875,2.92800970562059)
--(axis cs:44874,2.92801111535258)
--(axis cs:44873,2.92801246076895)
--(axis cs:44872,2.92801381026683)
--(axis cs:44871,2.9280151223903)
--(axis cs:44870,2.92801648365154)
--(axis cs:44869,2.92801784497369)
--(axis cs:44868,2.92801920924944)
--(axis cs:44867,2.92802061709602)
--(axis cs:44866,2.92802201515302)
--(axis cs:44865,2.92802336555453)
--(axis cs:44864,2.9280247019723)
--(axis cs:44863,2.92802605534853)
--(axis cs:44862,2.92802736560151)
--(axis cs:44861,2.92802865009766)
--(axis cs:44860,2.92802996415594)
--(axis cs:44859,2.92803126157443)
--(axis cs:44858,2.92803252536799)
--(axis cs:44857,2.92803376275988)
--(axis cs:44856,2.92803502129229)
--(axis cs:44855,2.92803630551533)
--(axis cs:44854,2.92803764300253)
--(axis cs:44853,2.92803902261452)
--(axis cs:44852,2.92804037496504)
--(axis cs:44851,2.92804172686235)
--(axis cs:44850,2.9280430874102)
--(axis cs:44849,2.92804442763917)
--(axis cs:44848,2.92804577383979)
--(axis cs:44847,2.92804716213337)
--(axis cs:44846,2.92804856640228)
--(axis cs:44845,2.92804992815066)
--(axis cs:44844,2.92805128967109)
--(axis cs:44843,2.92805264544609)
--(axis cs:44842,2.92805399937285)
--(axis cs:44841,2.92805534279936)
--(axis cs:44840,2.92805674123718)
--(axis cs:44839,2.92805814447865)
--(axis cs:44838,2.92805952463948)
--(axis cs:44837,2.92806082606487)
--(axis cs:44836,2.92806213608173)
--(axis cs:44835,2.92806347060066)
--(axis cs:44834,2.9280648337324)
--(axis cs:44833,2.92806620404303)
--(axis cs:44832,2.92806755320174)
--(axis cs:44831,2.92806891288566)
--(axis cs:44830,2.92807024263297)
--(axis cs:44829,2.92807158489733)
--(axis cs:44828,2.92807286687164)
--(axis cs:44827,2.92807409556812)
--(axis cs:44826,2.92807530594769)
--(axis cs:44825,2.92807650402075)
--(axis cs:44824,2.92807768121595)
--(axis cs:44823,2.92807886214053)
--(axis cs:44822,2.92808003982576)
--(axis cs:44821,2.92808124284181)
--(axis cs:44820,2.92808242688135)
--(axis cs:44819,2.92808361202868)
--(axis cs:44818,2.92808479033107)
--(axis cs:44817,2.92808600609903)
--(axis cs:44816,2.92808728135649)
--(axis cs:44815,2.92808860640612)
--(axis cs:44814,2.92808996951404)
--(axis cs:44813,2.92809130288419)
--(axis cs:44812,2.92809265202064)
--(axis cs:44811,2.92809402305164)
--(axis cs:44810,2.92809541166599)
--(axis cs:44809,2.9280967598477)
--(axis cs:44808,2.92809809263395)
--(axis cs:44807,2.92809938045983)
--(axis cs:44806,2.92810067163308)
--(axis cs:44805,2.92810201309016)
--(axis cs:44804,2.92810333043422)
--(axis cs:44803,2.92810461369865)
--(axis cs:44802,2.92810585575151)
--(axis cs:44801,2.92810707912975)
--(axis cs:44800,2.92810834974432)
--(axis cs:44799,2.92810965559946)
--(axis cs:44798,2.92811096677995)
--(axis cs:44797,2.928112287032)
--(axis cs:44796,2.92811356953323)
--(axis cs:44795,2.92811486097223)
--(axis cs:44794,2.9281161464799)
--(axis cs:44793,2.92811740670444)
--(axis cs:44792,2.92811874726921)
--(axis cs:44791,2.92812008989684)
--(axis cs:44790,2.92812144062407)
--(axis cs:44789,2.92812276178285)
--(axis cs:44788,2.92812408665086)
--(axis cs:44787,2.92812538218158)
--(axis cs:44786,2.92812670045364)
--(axis cs:44785,2.92812802503338)
--(axis cs:44784,2.92812926242709)
--(axis cs:44783,2.92813047718047)
--(axis cs:44782,2.92813169995505)
--(axis cs:44781,2.92813291500647)
--(axis cs:44780,2.92813417697996)
--(axis cs:44779,2.92813540151042)
--(axis cs:44778,2.92813660663634)
--(axis cs:44777,2.92813781470525)
--(axis cs:44776,2.92813902626302)
--(axis cs:44775,2.92814025747598)
--(axis cs:44774,2.92814142094923)
--(axis cs:44773,2.92814258022434)
--(axis cs:44772,2.92814372134604)
--(axis cs:44771,2.92814487638737)
--(axis cs:44770,2.9281460744332)
--(axis cs:44769,2.92814721115568)
--(axis cs:44768,2.92814830947112)
--(axis cs:44767,2.92814943449411)
--(axis cs:44766,2.92815063119917)
--(axis cs:44765,2.92815183488835)
--(axis cs:44764,2.92815301134219)
--(axis cs:44763,2.92815420393962)
--(axis cs:44762,2.9281554152995)
--(axis cs:44761,2.92815664356395)
--(axis cs:44760,2.92815788993615)
--(axis cs:44759,2.92815911428738)
--(axis cs:44758,2.9281603328576)
--(axis cs:44757,2.92816159338788)
--(axis cs:44756,2.92816277156371)
--(axis cs:44755,2.92816395125582)
--(axis cs:44754,2.92816516389197)
--(axis cs:44753,2.92816634232752)
--(axis cs:44752,2.92816754297444)
--(axis cs:44751,2.92816872260462)
--(axis cs:44750,2.92816993745968)
--(axis cs:44749,2.92817114614342)
--(axis cs:44748,2.92817239260909)
--(axis cs:44747,2.92817362885546)
--(axis cs:44746,2.92817489684994)
--(axis cs:44745,2.9281761179412)
--(axis cs:44744,2.92817739477026)
--(axis cs:44743,2.928178692233)
--(axis cs:44742,2.92817999147563)
--(axis cs:44741,2.92818129674568)
--(axis cs:44740,2.9281826111111)
--(axis cs:44739,2.9281839431934)
--(axis cs:44738,2.92818524976613)
--(axis cs:44737,2.92818653097411)
--(axis cs:44736,2.92818782146628)
--(axis cs:44735,2.92818910964398)
--(axis cs:44734,2.92819038855645)
--(axis cs:44733,2.92819168539926)
--(axis cs:44732,2.92819295188689)
--(axis cs:44731,2.92819421190474)
--(axis cs:44730,2.92819545128924)
--(axis cs:44729,2.92819665941136)
--(axis cs:44728,2.92819792458744)
--(axis cs:44727,2.9281991356291)
--(axis cs:44726,2.92820036853872)
--(axis cs:44725,2.92820162207814)
--(axis cs:44724,2.92820281239818)
--(axis cs:44723,2.92820391882241)
--(axis cs:44722,2.92820498011358)
--(axis cs:44721,2.92820603162508)
--(axis cs:44720,2.92820709000476)
--(axis cs:44719,2.92820816597548)
--(axis cs:44718,2.92820928145265)
--(axis cs:44717,2.92821045197274)
--(axis cs:44716,2.92821166416371)
--(axis cs:44715,2.92821284150148)
--(axis cs:44714,2.92821398770698)
--(axis cs:44713,2.92821514250819)
--(axis cs:44712,2.92821630371539)
--(axis cs:44711,2.92821753149918)
--(axis cs:44710,2.92821872809621)
--(axis cs:44709,2.92821995326028)
--(axis cs:44708,2.92822119817173)
--(axis cs:44707,2.92822241834968)
--(axis cs:44706,2.92822369277947)
--(axis cs:44705,2.92822500573843)
--(axis cs:44704,2.92822629849688)
--(axis cs:44703,2.92822760122124)
--(axis cs:44702,2.9282288844033)
--(axis cs:44701,2.9282301442546)
--(axis cs:44700,2.92823142529601)
--(axis cs:44699,2.92823269647756)
--(axis cs:44698,2.9282339868246)
--(axis cs:44697,2.92823525076222)
--(axis cs:44696,2.92823652597376)
--(axis cs:44695,2.92823782404447)
--(axis cs:44694,2.92823908598313)
--(axis cs:44693,2.92824032926316)
--(axis cs:44692,2.92824159831966)
--(axis cs:44691,2.92824286990446)
--(axis cs:44690,2.92824411902127)
--(axis cs:44689,2.92824538654607)
--(axis cs:44688,2.92824665798866)
--(axis cs:44687,2.92824796068044)
--(axis cs:44686,2.92824927290524)
--(axis cs:44685,2.9282505817499)
--(axis cs:44684,2.92825194861305)
--(axis cs:44683,2.92825328517436)
--(axis cs:44682,2.92825465988002)
--(axis cs:44681,2.92825605563753)
--(axis cs:44680,2.92825745518435)
--(axis cs:44679,2.92825888969341)
--(axis cs:44678,2.92826030918283)
--(axis cs:44677,2.92826168642814)
--(axis cs:44676,2.92826303434671)
--(axis cs:44675,2.92826436914671)
--(axis cs:44674,2.9282657178123)
--(axis cs:44673,2.9282670200918)
--(axis cs:44672,2.92826836211441)
--(axis cs:44671,2.92826972290135)
--(axis cs:44670,2.92827116576344)
--(axis cs:44669,2.92827259589855)
--(axis cs:44668,2.92827399794851)
--(axis cs:44667,2.92827540731768)
--(axis cs:44666,2.92827684533551)
--(axis cs:44665,2.92827829288997)
--(axis cs:44664,2.9282797060029)
--(axis cs:44663,2.92828109154247)
--(axis cs:44662,2.9282824688801)
--(axis cs:44661,2.92828385895695)
--(axis cs:44660,2.92828527391571)
--(axis cs:44659,2.92828668702069)
--(axis cs:44658,2.9282881197664)
--(axis cs:44657,2.9282895429896)
--(axis cs:44656,2.9282909938405)
--(axis cs:44655,2.92829247536352)
--(axis cs:44654,2.92829396647223)
--(axis cs:44653,2.92829547818611)
--(axis cs:44652,2.92829693489033)
--(axis cs:44651,2.92829837228805)
--(axis cs:44650,2.92829983874109)
--(axis cs:44649,2.92830129085209)
--(axis cs:44648,2.92830266662641)
--(axis cs:44647,2.92830401041967)
--(axis cs:44646,2.92830539381934)
--(axis cs:44645,2.92830680188562)
--(axis cs:44644,2.92830818943131)
--(axis cs:44643,2.92830956957242)
--(axis cs:44642,2.92831095784454)
--(axis cs:44641,2.92831234333409)
--(axis cs:44640,2.92831378195963)
--(axis cs:44639,2.92831525667343)
--(axis cs:44638,2.92831669299293)
--(axis cs:44637,2.92831811465984)
--(axis cs:44636,2.92831954584115)
--(axis cs:44635,2.92832098353593)
--(axis cs:44634,2.92832239122393)
--(axis cs:44633,2.92832381986806)
--(axis cs:44632,2.92832526717939)
--(axis cs:44631,2.92832670563504)
--(axis cs:44630,2.9283281408609)
--(axis cs:44629,2.92832960114052)
--(axis cs:44628,2.92833106063337)
--(axis cs:44627,2.9283325425386)
--(axis cs:44626,2.92833400038369)
--(axis cs:44625,2.92833551278978)
--(axis cs:44624,2.92833700509216)
--(axis cs:44623,2.92833850378148)
--(axis cs:44622,2.92833998497801)
--(axis cs:44621,2.92834152262326)
--(axis cs:44620,2.92834307614292)
--(axis cs:44619,2.92834464255453)
--(axis cs:44618,2.92834619677819)
--(axis cs:44617,2.92834777825282)
--(axis cs:44616,2.92834940400637)
--(axis cs:44615,2.92835099782007)
--(axis cs:44614,2.9283525868046)
--(axis cs:44613,2.9283542425286)
--(axis cs:44612,2.92835590172302)
--(axis cs:44611,2.9283575660401)
--(axis cs:44610,2.92835929791061)
--(axis cs:44609,2.92836100808713)
--(axis cs:44608,2.92836272192891)
--(axis cs:44607,2.92836445369486)
--(axis cs:44606,2.92836621085602)
--(axis cs:44605,2.92836796038618)
--(axis cs:44604,2.92836972280175)
--(axis cs:44603,2.92837145185929)
--(axis cs:44602,2.92837315144667)
--(axis cs:44601,2.92837479707811)
--(axis cs:44600,2.92837639833308)
--(axis cs:44599,2.92837798618029)
--(axis cs:44598,2.92837953456038)
--(axis cs:44597,2.9283810430958)
--(axis cs:44596,2.92838257312976)
--(axis cs:44595,2.92838406174323)
--(axis cs:44594,2.92838561169873)
--(axis cs:44593,2.92838721143297)
--(axis cs:44592,2.92838879450293)
--(axis cs:44591,2.92839037213685)
--(axis cs:44590,2.92839192875071)
--(axis cs:44589,2.92839344718687)
--(axis cs:44588,2.92839494998814)
--(axis cs:44587,2.92839652286604)
--(axis cs:44586,2.9283980788862)
--(axis cs:44585,2.92839964208218)
--(axis cs:44584,2.9284011671574)
--(axis cs:44583,2.92840271016737)
--(axis cs:44582,2.92840422680805)
--(axis cs:44581,2.92840573254974)
--(axis cs:44580,2.92840723525909)
--(axis cs:44579,2.92840874017411)
--(axis cs:44578,2.92841022014361)
--(axis cs:44577,2.92841167633597)
--(axis cs:44576,2.92841311788604)
--(axis cs:44575,2.92841453617826)
--(axis cs:44574,2.92841594613924)
--(axis cs:44573,2.92841731540395)
--(axis cs:44572,2.92841865355837)
--(axis cs:44571,2.92841997943575)
--(axis cs:44570,2.92842128213909)
--(axis cs:44569,2.92842262567374)
--(axis cs:44568,2.92842395485748)
--(axis cs:44567,2.92842526683685)
--(axis cs:44566,2.92842660036562)
--(axis cs:44565,2.92842795822337)
--(axis cs:44564,2.92842929353708)
--(axis cs:44563,2.92843062715523)
--(axis cs:44562,2.92843198476554)
--(axis cs:44561,2.92843330351242)
--(axis cs:44560,2.92843463362008)
--(axis cs:44559,2.9284359466374)
--(axis cs:44558,2.92843727403654)
--(axis cs:44557,2.92843862874029)
--(axis cs:44556,2.92843999582803)
--(axis cs:44555,2.92844132384481)
--(axis cs:44554,2.92844258954529)
--(axis cs:44553,2.92844388574983)
--(axis cs:44552,2.92844520667445)
--(axis cs:44551,2.9284465028943)
--(axis cs:44550,2.92844779216027)
--(axis cs:44549,2.92844914791539)
--(axis cs:44548,2.92845049296167)
--(axis cs:44547,2.92845183276534)
--(axis cs:44546,2.92845319697983)
--(axis cs:44545,2.92845458257916)
--(axis cs:44544,2.92845593661293)
--(axis cs:44543,2.92845731088407)
--(axis cs:44542,2.92845874139068)
--(axis cs:44541,2.92846017841306)
--(axis cs:44540,2.9284615656327)
--(axis cs:44539,2.92846296194705)
--(axis cs:44538,2.92846438452462)
--(axis cs:44537,2.92846583026322)
--(axis cs:44536,2.92846728848712)
--(axis cs:44535,2.92846878806794)
--(axis cs:44534,2.92847026066099)
--(axis cs:44533,2.92847177964064)
--(axis cs:44532,2.92847328973876)
--(axis cs:44531,2.92847478227695)
--(axis cs:44530,2.92847631906815)
--(axis cs:44529,2.92847789856247)
--(axis cs:44528,2.9284794889302)
--(axis cs:44527,2.9284810479038)
--(axis cs:44526,2.92848259436226)
--(axis cs:44525,2.92848410910954)
--(axis cs:44524,2.92848558080206)
--(axis cs:44523,2.92848703804155)
--(axis cs:44522,2.92848850739482)
--(axis cs:44521,2.9284899841814)
--(axis cs:44520,2.92849148661594)
--(axis cs:44519,2.92849295746743)
--(axis cs:44518,2.92849441845584)
--(axis cs:44517,2.9284958624899)
--(axis cs:44516,2.92849731901899)
--(axis cs:44515,2.92849880230504)
--(axis cs:44514,2.92850027619345)
--(axis cs:44513,2.92850179302883)
--(axis cs:44512,2.9285033064758)
--(axis cs:44511,2.92850479646545)
--(axis cs:44510,2.92850632966153)
--(axis cs:44509,2.92850780375254)
--(axis cs:44508,2.92850931273046)
--(axis cs:44507,2.92851083203608)
--(axis cs:44506,2.92851233845303)
--(axis cs:44505,2.92851383765979)
--(axis cs:44504,2.92851534747596)
--(axis cs:44503,2.92851685206277)
--(axis cs:44502,2.92851834703921)
--(axis cs:44501,2.92851990464732)
--(axis cs:44500,2.92852148112085)
--(axis cs:44499,2.92852305329128)
--(axis cs:44498,2.92852461733574)
--(axis cs:44497,2.92852622243831)
--(axis cs:44496,2.92852780113311)
--(axis cs:44495,2.928529348152)
--(axis cs:44494,2.92853092728055)
--(axis cs:44493,2.92853254929963)
--(axis cs:44492,2.92853421826732)
--(axis cs:44491,2.92853586394838)
--(axis cs:44490,2.92853747079402)
--(axis cs:44489,2.92853906821659)
--(axis cs:44488,2.92854065291283)
--(axis cs:44487,2.92854225263958)
--(axis cs:44486,2.92854389274574)
--(axis cs:44485,2.92854557394529)
--(axis cs:44484,2.92854722372359)
--(axis cs:44483,2.92854881438137)
--(axis cs:44482,2.92855040147127)
--(axis cs:44481,2.92855202319406)
--(axis cs:44480,2.92855365514716)
--(axis cs:44479,2.92855531709299)
--(axis cs:44478,2.92855696813175)
--(axis cs:44477,2.92855861692728)
--(axis cs:44476,2.92856029955045)
--(axis cs:44475,2.92856200014893)
--(axis cs:44474,2.9285637339269)
--(axis cs:44473,2.92856545466578)
--(axis cs:44472,2.92856719889361)
--(axis cs:44471,2.92856892822667)
--(axis cs:44470,2.92857064252059)
--(axis cs:44469,2.92857235651048)
--(axis cs:44468,2.92857408820074)
--(axis cs:44467,2.92857582389459)
--(axis cs:44466,2.92857758221432)
--(axis cs:44465,2.92857936159014)
--(axis cs:44464,2.92858119374461)
--(axis cs:44463,2.92858301078678)
--(axis cs:44462,2.92858477882825)
--(axis cs:44461,2.928586550121)
--(axis cs:44460,2.92858830984003)
--(axis cs:44459,2.92859012295209)
--(axis cs:44458,2.92859190797217)
--(axis cs:44457,2.92859368455694)
--(axis cs:44456,2.92859543388202)
--(axis cs:44455,2.92859717466737)
--(axis cs:44454,2.92859894404528)
--(axis cs:44453,2.92860075834668)
--(axis cs:44452,2.92860256438999)
--(axis cs:44451,2.92860438372015)
--(axis cs:44450,2.92860620722055)
--(axis cs:44449,2.92860803212357)
--(axis cs:44448,2.92860986281971)
--(axis cs:44447,2.92861163058507)
--(axis cs:44446,2.92861339069218)
--(axis cs:44445,2.92861516424414)
--(axis cs:44444,2.9286168488772)
--(axis cs:44443,2.92861849864429)
--(axis cs:44442,2.92862016301556)
--(axis cs:44441,2.92862183212822)
--(axis cs:44440,2.92862350554645)
--(axis cs:44439,2.92862516465163)
--(axis cs:44438,2.9286268926184)
--(axis cs:44437,2.92862860135071)
--(axis cs:44436,2.92863030269934)
--(axis cs:44435,2.92863204785234)
--(axis cs:44434,2.92863382414976)
--(axis cs:44433,2.92863562378669)
--(axis cs:44432,2.92863740862609)
--(axis cs:44431,2.92863922680009)
--(axis cs:44430,2.92864100862837)
--(axis cs:44429,2.92864276162175)
--(axis cs:44428,2.92864453659405)
--(axis cs:44427,2.9286463073743)
--(axis cs:44426,2.92864805966245)
--(axis cs:44425,2.92864983850368)
--(axis cs:44424,2.9286516257585)
--(axis cs:44423,2.92865341990338)
--(axis cs:44422,2.92865521900848)
--(axis cs:44421,2.92865695929078)
--(axis cs:44420,2.92865867084207)
--(axis cs:44419,2.92866039087619)
--(axis cs:44418,2.92866211085417)
--(axis cs:44417,2.92866382410125)
--(axis cs:44416,2.92866552017115)
--(axis cs:44415,2.92866719148093)
--(axis cs:44414,2.92866887224255)
--(axis cs:44413,2.92867051709608)
--(axis cs:44412,2.9286721551034)
--(axis cs:44411,2.92867378028988)
--(axis cs:44410,2.9286753981063)
--(axis cs:44409,2.92867698966248)
--(axis cs:44408,2.9286785822238)
--(axis cs:44407,2.92868018377802)
--(axis cs:44406,2.92868178033152)
--(axis cs:44405,2.92868338913321)
--(axis cs:44404,2.92868499186373)
--(axis cs:44403,2.92868662627331)
--(axis cs:44402,2.92868830124386)
--(axis cs:44401,2.92868997295986)
--(axis cs:44400,2.92869163571243)
--(axis cs:44399,2.92869326964225)
--(axis cs:44398,2.92869488530361)
--(axis cs:44397,2.92869653401959)
--(axis cs:44396,2.92869826031998)
--(axis cs:44395,2.92869996966227)
--(axis cs:44394,2.92870172294865)
--(axis cs:44393,2.92870348764363)
--(axis cs:44392,2.92870526994537)
--(axis cs:44391,2.9287070096258)
--(axis cs:44390,2.92870876442916)
--(axis cs:44389,2.92871055186246)
--(axis cs:44388,2.92871235165439)
--(axis cs:44387,2.92871418788182)
--(axis cs:44386,2.92871605376326)
--(axis cs:44385,2.92871797935786)
--(axis cs:44384,2.9287199048293)
--(axis cs:44383,2.92872180547025)
--(axis cs:44382,2.92872367839198)
--(axis cs:44381,2.92872555854371)
--(axis cs:44380,2.9287274632646)
--(axis cs:44379,2.92872937212761)
--(axis cs:44378,2.92873123420907)
--(axis cs:44377,2.92873305844614)
--(axis cs:44376,2.92873481061491)
--(axis cs:44375,2.92873655255052)
--(axis cs:44374,2.92873828028217)
--(axis cs:44373,2.92874003493399)
--(axis cs:44372,2.92874178223519)
--(axis cs:44371,2.9287435339455)
--(axis cs:44370,2.92874526616178)
--(axis cs:44369,2.92874701154046)
--(axis cs:44368,2.9287487743492)
--(axis cs:44367,2.92875050649526)
--(axis cs:44366,2.92875224914836)
--(axis cs:44365,2.92875399811332)
--(axis cs:44364,2.9287557182097)
--(axis cs:44363,2.92875742061574)
--(axis cs:44362,2.92875911437429)
--(axis cs:44361,2.92876077117383)
--(axis cs:44360,2.92876243134783)
--(axis cs:44359,2.92876411759396)
--(axis cs:44358,2.92876574294698)
--(axis cs:44357,2.92876737041597)
--(axis cs:44356,2.92876903253038)
--(axis cs:44355,2.9287706987501)
--(axis cs:44354,2.92877234751714)
--(axis cs:44353,2.92877402882873)
--(axis cs:44352,2.92877569166428)
--(axis cs:44351,2.92877736189552)
--(axis cs:44350,2.92877908043442)
--(axis cs:44349,2.92878082756593)
--(axis cs:44348,2.92878254992413)
--(axis cs:44347,2.92878424951045)
--(axis cs:44346,2.9287859952038)
--(axis cs:44345,2.92878772878498)
--(axis cs:44344,2.92878942485993)
--(axis cs:44343,2.92879112303706)
--(axis cs:44342,2.92879283882367)
--(axis cs:44341,2.92879456379767)
--(axis cs:44340,2.92879631014951)
--(axis cs:44339,2.92879805681798)
--(axis cs:44338,2.92879976393114)
--(axis cs:44337,2.9288014894918)
--(axis cs:44336,2.92880324838599)
--(axis cs:44335,2.9288050435702)
--(axis cs:44334,2.92880686287997)
--(axis cs:44333,2.92880869069166)
--(axis cs:44332,2.92881054537514)
--(axis cs:44331,2.92881241109656)
--(axis cs:44330,2.92881425150894)
--(axis cs:44329,2.92881611469156)
--(axis cs:44328,2.92881799616155)
--(axis cs:44327,2.92881981863515)
--(axis cs:44326,2.92882160816413)
--(axis cs:44325,2.92882343296448)
--(axis cs:44324,2.92882524140315)
--(axis cs:44323,2.92882710726035)
--(axis cs:44322,2.92882897895011)
--(axis cs:44321,2.92883084835831)
--(axis cs:44320,2.92883271545812)
--(axis cs:44319,2.9288346324846)
--(axis cs:44318,2.92883657502203)
--(axis cs:44317,2.92883855592703)
--(axis cs:44316,2.92884057044447)
--(axis cs:44315,2.92884260517179)
--(axis cs:44314,2.92884459821193)
--(axis cs:44313,2.92884657524952)
--(axis cs:44312,2.92884856270921)
--(axis cs:44311,2.92885054181042)
--(axis cs:44310,2.92885251760373)
--(axis cs:44309,2.92885453444215)
--(axis cs:44308,2.92885660202535)
--(axis cs:44307,2.92885867992545)
--(axis cs:44306,2.92886078268631)
--(axis cs:44305,2.92886283385554)
--(axis cs:44304,2.92886487979632)
--(axis cs:44303,2.92886694568127)
--(axis cs:44302,2.92886901710049)
--(axis cs:44301,2.92887100544331)
--(axis cs:44300,2.92887293598456)
--(axis cs:44299,2.92887486191592)
--(axis cs:44298,2.92887675341883)
--(axis cs:44297,2.9288786484103)
--(axis cs:44296,2.92888053788248)
--(axis cs:44295,2.92888244201313)
--(axis cs:44294,2.92888433850901)
--(axis cs:44293,2.92888628657849)
--(axis cs:44292,2.92888827049042)
--(axis cs:44291,2.92889023549148)
--(axis cs:44290,2.92889214486977)
--(axis cs:44289,2.92889399787028)
--(axis cs:44288,2.92889589521217)
--(axis cs:44287,2.92889779552689)
--(axis cs:44286,2.92889962910536)
--(axis cs:44285,2.92890151318132)
--(axis cs:44284,2.92890338193296)
--(axis cs:44283,2.92890526632623)
--(axis cs:44282,2.92890709823115)
--(axis cs:44281,2.92890890384564)
--(axis cs:44280,2.92891068105534)
--(axis cs:44279,2.92891246888101)
--(axis cs:44278,2.92891429650364)
--(axis cs:44277,2.92891611808554)
--(axis cs:44276,2.92891796767137)
--(axis cs:44275,2.92891982494662)
--(axis cs:44274,2.92892169139632)
--(axis cs:44273,2.92892359129013)
--(axis cs:44272,2.92892547654378)
--(axis cs:44271,2.92892731540412)
--(axis cs:44270,2.92892908209592)
--(axis cs:44269,2.92893087494964)
--(axis cs:44268,2.92893262445802)
--(axis cs:44267,2.92893439692998)
--(axis cs:44266,2.92893608633829)
--(axis cs:44265,2.92893775156843)
--(axis cs:44264,2.92893940691909)
--(axis cs:44263,2.9289410404741)
--(axis cs:44262,2.92894265664573)
--(axis cs:44261,2.9289442827297)
--(axis cs:44260,2.92894588550344)
--(axis cs:44259,2.92894748923189)
--(axis cs:44258,2.92894911435274)
--(axis cs:44257,2.92895072085131)
--(axis cs:44256,2.92895235314488)
--(axis cs:44255,2.9289539855486)
--(axis cs:44254,2.92895561978831)
--(axis cs:44253,2.928957203148)
--(axis cs:44252,2.92895882638452)
--(axis cs:44251,2.92896048510631)
--(axis cs:44250,2.92896216526943)
--(axis cs:44249,2.9289638778588)
--(axis cs:44248,2.92896556673759)
--(axis cs:44247,2.92896726994006)
--(axis cs:44246,2.9289689984785)
--(axis cs:44245,2.92897071646919)
--(axis cs:44244,2.92897240629835)
--(axis cs:44243,2.92897408521701)
--(axis cs:44242,2.92897579697709)
--(axis cs:44241,2.92897744663689)
--(axis cs:44240,2.92897911524268)
--(axis cs:44239,2.92898077238842)
--(axis cs:44238,2.92898243679218)
--(axis cs:44237,2.92898408283434)
--(axis cs:44236,2.92898568042838)
--(axis cs:44235,2.92898724245284)
--(axis cs:44234,2.92898881512104)
--(axis cs:44233,2.9289903466816)
--(axis cs:44232,2.92899189859106)
--(axis cs:44231,2.92899349684039)
--(axis cs:44230,2.9289951517632)
--(axis cs:44229,2.92899680879718)
--(axis cs:44228,2.92899847072917)
--(axis cs:44227,2.92900014203873)
--(axis cs:44226,2.92900181252957)
--(axis cs:44225,2.92900347144334)
--(axis cs:44224,2.92900518351258)
--(axis cs:44223,2.92900691991703)
--(axis cs:44222,2.92900869864906)
--(axis cs:44221,2.92901048907145)
--(axis cs:44220,2.9290122705327)
--(axis cs:44219,2.92901400715773)
--(axis cs:44218,2.92901574488589)
--(axis cs:44217,2.92901744313698)
--(axis cs:44216,2.9290191156623)
--(axis cs:44215,2.92902079515982)
--(axis cs:44214,2.92902245058722)
--(axis cs:44213,2.92902411695663)
--(axis cs:44212,2.92902578524619)
--(axis cs:44211,2.92902742569814)
--(axis cs:44210,2.92902898894472)
--(axis cs:44209,2.92903052587791)
--(axis cs:44208,2.929032016313)
--(axis cs:44207,2.92903350047004)
--(axis cs:44206,2.92903501078441)
--(axis cs:44205,2.92903655058686)
--(axis cs:44204,2.92903809823994)
--(axis cs:44203,2.92903963581872)
--(axis cs:44202,2.92904114493408)
--(axis cs:44201,2.9290426643643)
--(axis cs:44200,2.92904418574673)
--(axis cs:44199,2.9290456991942)
--(axis cs:44198,2.9290472143151)
--(axis cs:44197,2.92904872986291)
--(axis cs:44196,2.9290502875714)
--(axis cs:44195,2.92905183276753)
--(axis cs:44194,2.92905334390466)
--(axis cs:44193,2.92905480606795)
--(axis cs:44192,2.92905629313506)
--(axis cs:44191,2.92905775407681)
--(axis cs:44190,2.92905923053495)
--(axis cs:44189,2.92906070971391)
--(axis cs:44188,2.92906220444875)
--(axis cs:44187,2.92906366260527)
--(axis cs:44186,2.92906516036089)
--(axis cs:44185,2.92906659782182)
--(axis cs:44184,2.92906810024263)
--(axis cs:44183,2.92906955902561)
--(axis cs:44182,2.92907106099377)
--(axis cs:44181,2.92907253587183)
--(axis cs:44180,2.92907399093824)
--(axis cs:44179,2.92907544636777)
--(axis cs:44178,2.92907693528183)
--(axis cs:44177,2.92907843616715)
--(axis cs:44176,2.92907992771172)
--(axis cs:44175,2.92908143848896)
--(axis cs:44174,2.92908295204171)
--(axis cs:44173,2.92908447748911)
--(axis cs:44172,2.92908599468105)
--(axis cs:44171,2.92908750261111)
--(axis cs:44170,2.92908900690739)
--(axis cs:44169,2.92909051359483)
--(axis cs:44168,2.92909201204887)
--(axis cs:44167,2.92909351438228)
--(axis cs:44166,2.92909503038008)
--(axis cs:44165,2.92909654732486)
--(axis cs:44164,2.92909807859339)
--(axis cs:44163,2.9290996402254)
--(axis cs:44162,2.9291012407441)
--(axis cs:44161,2.92910281896533)
--(axis cs:44160,2.92910439082791)
--(axis cs:44159,2.92910597603915)
--(axis cs:44158,2.9291075772722)
--(axis cs:44157,2.92910921871447)
--(axis cs:44156,2.92911083641138)
--(axis cs:44155,2.92911249213287)
--(axis cs:44154,2.92911408948998)
--(axis cs:44153,2.9291156192941)
--(axis cs:44152,2.92911710280319)
--(axis cs:44151,2.92911852583858)
--(axis cs:44150,2.92911999184801)
--(axis cs:44149,2.9291214642014)
--(axis cs:44148,2.92912291980693)
--(axis cs:44147,2.92912435061828)
--(axis cs:44146,2.92912578988094)
--(axis cs:44145,2.92912721926479)
--(axis cs:44144,2.9291285477556)
--(axis cs:44143,2.9291298516019)
--(axis cs:44142,2.92913116695255)
--(axis cs:44141,2.92913245422051)
--(axis cs:44140,2.92913375324836)
--(axis cs:44139,2.92913501046583)
--(axis cs:44138,2.92913623339211)
--(axis cs:44137,2.92913745479544)
--(axis cs:44136,2.92913863515349)
--(axis cs:44135,2.92913977766322)
--(axis cs:44134,2.92914095910782)
--(axis cs:44133,2.929142110036)
--(axis cs:44132,2.92914324326855)
--(axis cs:44131,2.92914443661805)
--(axis cs:44130,2.92914559435419)
--(axis cs:44129,2.92914684106942)
--(axis cs:44128,2.92914811835972)
--(axis cs:44127,2.92914938027132)
--(axis cs:44126,2.92915068587759)
--(axis cs:44125,2.9291519827604)
--(axis cs:44124,2.92915328096759)
--(axis cs:44123,2.92915460900849)
--(axis cs:44122,2.92915590065191)
--(axis cs:44121,2.92915714650289)
--(axis cs:44120,2.92915839886704)
--(axis cs:44119,2.92915968629617)
--(axis cs:44118,2.92916098518968)
--(axis cs:44117,2.92916226841577)
--(axis cs:44116,2.92916354103626)
--(axis cs:44115,2.92916483343318)
--(axis cs:44114,2.92916609794893)
--(axis cs:44113,2.92916741299117)
--(axis cs:44112,2.92916864030944)
--(axis cs:44111,2.92916981595479)
--(axis cs:44110,2.92917093317562)
--(axis cs:44109,2.92917203995097)
--(axis cs:44108,2.92917315028632)
--(axis cs:44107,2.92917420777922)
--(axis cs:44106,2.9291752543901)
--(axis cs:44105,2.92917624675165)
--(axis cs:44104,2.92917725310234)
--(axis cs:44103,2.9291782606883)
--(axis cs:44102,2.92917928858088)
--(axis cs:44101,2.92918035166889)
--(axis cs:44100,2.92918142090758)
--(axis cs:44099,2.92918250728761)
--(axis cs:44098,2.92918358195737)
--(axis cs:44097,2.92918464755719)
--(axis cs:44096,2.92918575220616)
--(axis cs:44095,2.92918684696162)
--(axis cs:44094,2.92918796109858)
--(axis cs:44093,2.9291890819564)
--(axis cs:44092,2.92919023519344)
--(axis cs:44091,2.92919141355814)
--(axis cs:44090,2.92919257706076)
--(axis cs:44089,2.92919373719162)
--(axis cs:44088,2.92919491224767)
--(axis cs:44087,2.92919611339031)
--(axis cs:44086,2.92919729511558)
--(axis cs:44085,2.92919850062673)
--(axis cs:44084,2.92919974140179)
--(axis cs:44083,2.92920095223827)
--(axis cs:44082,2.92920216183313)
--(axis cs:44081,2.92920341726203)
--(axis cs:44080,2.92920468853124)
--(axis cs:44079,2.92920602828255)
--(axis cs:44078,2.92920738591945)
--(axis cs:44077,2.92920874697308)
--(axis cs:44076,2.92921010679354)
--(axis cs:44075,2.92921147626633)
--(axis cs:44074,2.92921280519082)
--(axis cs:44073,2.92921420778858)
--(axis cs:44072,2.92921557750284)
--(axis cs:44071,2.92921694022496)
--(axis cs:44070,2.9292183007417)
--(axis cs:44069,2.92921962962135)
--(axis cs:44068,2.92922094356951)
--(axis cs:44067,2.9292222411954)
--(axis cs:44066,2.92922354349763)
--(axis cs:44065,2.92922479131555)
--(axis cs:44064,2.92922601582438)
--(axis cs:44063,2.92922727504718)
--(axis cs:44062,2.92922849236323)
--(axis cs:44061,2.92922971957047)
--(axis cs:44060,2.92923094765014)
--(axis cs:44059,2.92923224285388)
--(axis cs:44058,2.92923352805673)
--(axis cs:44057,2.92923485125747)
--(axis cs:44056,2.92923618544183)
--(axis cs:44055,2.92923754134127)
--(axis cs:44054,2.92923885888964)
--(axis cs:44053,2.92924016837887)
--(axis cs:44052,2.9292414373472)
--(axis cs:44051,2.92924269524206)
--(axis cs:44050,2.92924392977348)
--(axis cs:44049,2.92924518115634)
--(axis cs:44048,2.92924639928635)
--(axis cs:44047,2.92924761481141)
--(axis cs:44046,2.9292488258166)
--(axis cs:44045,2.92925001374515)
--(axis cs:44044,2.92925125904093)
--(axis cs:44043,2.92925245771726)
--(axis cs:44042,2.92925362638181)
--(axis cs:44041,2.92925480298821)
--(axis cs:44040,2.92925596219562)
--(axis cs:44039,2.92925709645038)
--(axis cs:44038,2.9292582157132)
--(axis cs:44037,2.92925935961062)
--(axis cs:44036,2.92926050150671)
--(axis cs:44035,2.92926164990599)
--(axis cs:44034,2.92926281060672)
--(axis cs:44033,2.92926398366545)
--(axis cs:44032,2.92926520250884)
--(axis cs:44031,2.92926644085649)
--(axis cs:44030,2.92926767294069)
--(axis cs:44029,2.92926885873838)
--(axis cs:44028,2.92927005603287)
--(axis cs:44027,2.92927129820192)
--(axis cs:44026,2.92927254852368)
--(axis cs:44025,2.92927379849231)
--(axis cs:44024,2.92927507569033)
--(axis cs:44023,2.92927636519918)
--(axis cs:44022,2.92927770666979)
--(axis cs:44021,2.92927902761133)
--(axis cs:44020,2.92928038314274)
--(axis cs:44019,2.92928169569451)
--(axis cs:44018,2.92928300087951)
--(axis cs:44017,2.92928429320137)
--(axis cs:44016,2.92928554831346)
--(axis cs:44015,2.92928681991705)
--(axis cs:44014,2.92928814654126)
--(axis cs:44013,2.92928943169645)
--(axis cs:44012,2.92929068982331)
--(axis cs:44011,2.92929195795869)
--(axis cs:44010,2.92929321341837)
--(axis cs:44009,2.92929446515256)
--(axis cs:44008,2.92929569859748)
--(axis cs:44007,2.92929692244417)
--(axis cs:44006,2.92929813512819)
--(axis cs:44005,2.92929928448913)
--(axis cs:44004,2.92930039028237)
--(axis cs:44003,2.92930147307636)
--(axis cs:44002,2.92930262155616)
--(axis cs:44001,2.92930377520424)
--(axis cs:44000,2.92930490240019)
--(axis cs:43999,2.92930601304403)
--(axis cs:43998,2.92930707924905)
--(axis cs:43997,2.92930815825325)
--(axis cs:43996,2.92930928111883)
--(axis cs:43995,2.92931046137441)
--(axis cs:43994,2.92931164943999)
--(axis cs:43993,2.92931286887742)
--(axis cs:43992,2.92931411585912)
--(axis cs:43991,2.92931533769548)
--(axis cs:43990,2.92931662606687)
--(axis cs:43989,2.92931793468203)
--(axis cs:43988,2.92931927599816)
--(axis cs:43987,2.92932062719938)
--(axis cs:43986,2.92932202154021)
--(axis cs:43985,2.92932343638508)
--(axis cs:43984,2.92932487135595)
--(axis cs:43983,2.92932630871858)
--(axis cs:43982,2.92932772056288)
--(axis cs:43981,2.92932915595885)
--(axis cs:43980,2.92933060470874)
--(axis cs:43979,2.92933208921615)
--(axis cs:43978,2.92933354624158)
--(axis cs:43977,2.92933499277073)
--(axis cs:43976,2.92933641746245)
--(axis cs:43975,2.92933778922967)
--(axis cs:43974,2.92933916584788)
--(axis cs:43973,2.92934052259959)
--(axis cs:43972,2.92934190294076)
--(axis cs:43971,2.92934330614071)
--(axis cs:43970,2.92934473995185)
--(axis cs:43969,2.92934615044339)
--(axis cs:43968,2.92934757271969)
--(axis cs:43967,2.92934900555077)
--(axis cs:43966,2.92935040877091)
--(axis cs:43965,2.92935183395964)
--(axis cs:43964,2.92935325611993)
--(axis cs:43963,2.92935466080633)
--(axis cs:43962,2.92935606354793)
--(axis cs:43961,2.92935745567375)
--(axis cs:43960,2.92935885413946)
--(axis cs:43959,2.92936026849242)
--(axis cs:43958,2.92936173522983)
--(axis cs:43957,2.92936325341643)
--(axis cs:43956,2.92936479926066)
--(axis cs:43955,2.92936634785044)
--(axis cs:43954,2.9293679084847)
--(axis cs:43953,2.92936944359438)
--(axis cs:43952,2.92937099062969)
--(axis cs:43951,2.9293725414528)
--(axis cs:43950,2.9293740744809)
--(axis cs:43949,2.92937558524107)
--(axis cs:43948,2.92937708313675)
--(axis cs:43947,2.92937857777608)
--(axis cs:43946,2.92938004040526)
--(axis cs:43945,2.92938152591546)
--(axis cs:43944,2.92938296283787)
--(axis cs:43943,2.92938438945906)
--(axis cs:43942,2.92938580807125)
--(axis cs:43941,2.92938720382763)
--(axis cs:43940,2.92938855618445)
--(axis cs:43939,2.92938989342119)
--(axis cs:43938,2.92939124462654)
--(axis cs:43937,2.9293925597959)
--(axis cs:43936,2.92939385134088)
--(axis cs:43935,2.92939517580086)
--(axis cs:43934,2.92939649907966)
--(axis cs:43933,2.92939781744223)
--(axis cs:43932,2.92939913822856)
--(axis cs:43931,2.92940049054042)
--(axis cs:43930,2.92940182665993)
--(axis cs:43929,2.92940314326167)
--(axis cs:43928,2.92940446386569)
--(axis cs:43927,2.92940578234465)
--(axis cs:43926,2.92940708870925)
--(axis cs:43925,2.92940839204112)
--(axis cs:43924,2.92940971837826)
--(axis cs:43923,2.92941106240325)
--(axis cs:43922,2.92941239302967)
--(axis cs:43921,2.92941372900832)
--(axis cs:43920,2.92941507810028)
--(axis cs:43919,2.92941639668603)
--(axis cs:43918,2.92941768987135)
--(axis cs:43917,2.92941902935469)
--(axis cs:43916,2.92942033692193)
--(axis cs:43915,2.92942163782282)
--(axis cs:43914,2.92942293347172)
--(axis cs:43913,2.92942424674082)
--(axis cs:43912,2.92942553842143)
--(axis cs:43911,2.92942686130193)
--(axis cs:43910,2.92942815721703)
--(axis cs:43909,2.9294294658251)
--(axis cs:43908,2.92943076911872)
--(axis cs:43907,2.9294320503909)
--(axis cs:43906,2.92943333491035)
--(axis cs:43905,2.92943462022712)
--(axis cs:43904,2.92943592648742)
--(axis cs:43903,2.92943725166632)
--(axis cs:43902,2.92943857412634)
--(axis cs:43901,2.92943987720654)
--(axis cs:43900,2.92944122358177)
--(axis cs:43899,2.92944256821005)
--(axis cs:43898,2.92944393057036)
--(axis cs:43897,2.9294452947426)
--(axis cs:43896,2.92944664245886)
--(axis cs:43895,2.92944798475405)
--(axis cs:43894,2.92944934453828)
--(axis cs:43893,2.92945069465744)
--(axis cs:43892,2.9294520432866)
--(axis cs:43891,2.92945337961811)
--(axis cs:43890,2.9294547227033)
--(axis cs:43889,2.92945605711139)
--(axis cs:43888,2.92945737171439)
--(axis cs:43887,2.92945869012286)
--(axis cs:43886,2.92945998683598)
--(axis cs:43885,2.92946129395022)
--(axis cs:43884,2.92946260817309)
--(axis cs:43883,2.92946388590156)
--(axis cs:43882,2.92946516887662)
--(axis cs:43881,2.92946646479493)
--(axis cs:43880,2.92946772965262)
--(axis cs:43879,2.92946899747149)
--(axis cs:43878,2.92947029378119)
--(axis cs:43877,2.92947160205472)
--(axis cs:43876,2.92947295203045)
--(axis cs:43875,2.92947437095309)
--(axis cs:43874,2.92947577133831)
--(axis cs:43873,2.92947714291355)
--(axis cs:43872,2.92947847731907)
--(axis cs:43871,2.92947980463497)
--(axis cs:43870,2.9294811169854)
--(axis cs:43869,2.92948241878049)
--(axis cs:43868,2.92948373041817)
--(axis cs:43867,2.92948503537254)
--(axis cs:43866,2.92948630212444)
--(axis cs:43865,2.92948753477505)
--(axis cs:43864,2.92948876374366)
--(axis cs:43863,2.92948999395254)
--(axis cs:43862,2.92949124574383)
--(axis cs:43861,2.92949247535681)
--(axis cs:43860,2.92949370480321)
--(axis cs:43859,2.92949493547183)
--(axis cs:43858,2.92949612825807)
--(axis cs:43857,2.92949736576159)
--(axis cs:43856,2.92949858904163)
--(axis cs:43855,2.92949979880602)
--(axis cs:43854,2.92950102165478)
--(axis cs:43853,2.92950226255244)
--(axis cs:43852,2.92950350055462)
--(axis cs:43851,2.92950471908704)
--(axis cs:43850,2.92950590701051)
--(axis cs:43849,2.92950711110261)
--(axis cs:43848,2.92950828656997)
--(axis cs:43847,2.92950941807517)
--(axis cs:43846,2.92951054852256)
--(axis cs:43845,2.92951172380686)
--(axis cs:43844,2.92951295608249)
--(axis cs:43843,2.92951421767858)
--(axis cs:43842,2.9295154784559)
--(axis cs:43841,2.92951671270779)
--(axis cs:43840,2.92951794387248)
--(axis cs:43839,2.92951914146196)
--(axis cs:43838,2.92952036122552)
--(axis cs:43837,2.92952162995905)
--(axis cs:43836,2.92952296675321)
--(axis cs:43835,2.92952427103997)
--(axis cs:43834,2.92952557617193)
--(axis cs:43833,2.92952684711016)
--(axis cs:43832,2.92952816555688)
--(axis cs:43831,2.92952953281491)
--(axis cs:43830,2.92953080967078)
--(axis cs:43829,2.9295320715308)
--(axis cs:43828,2.92953331390171)
--(axis cs:43827,2.92953454061612)
--(axis cs:43826,2.92953576763193)
--(axis cs:43825,2.92953698490163)
--(axis cs:43824,2.9295382534844)
--(axis cs:43823,2.92953944265725)
--(axis cs:43822,2.92954066863216)
--(axis cs:43821,2.92954195141381)
--(axis cs:43820,2.92954323588393)
--(axis cs:43819,2.92954451245932)
--(axis cs:43818,2.92954581611621)
--(axis cs:43817,2.92954715148608)
--(axis cs:43816,2.92954850169269)
--(axis cs:43815,2.92954986088302)
--(axis cs:43814,2.9295511952921)
--(axis cs:43813,2.92955252364536)
--(axis cs:43812,2.92955386337801)
--(axis cs:43811,2.92955519421827)
--(axis cs:43810,2.92955650467244)
--(axis cs:43809,2.9295578177628)
--(axis cs:43808,2.92955912994914)
--(axis cs:43807,2.92956045149923)
--(axis cs:43806,2.92956179399512)
--(axis cs:43805,2.92956316076416)
--(axis cs:43804,2.92956454605113)
--(axis cs:43803,2.92956592383642)
--(axis cs:43802,2.92956727851882)
--(axis cs:43801,2.92956866016174)
--(axis cs:43800,2.92957007357951)
--(axis cs:43799,2.92957146307761)
--(axis cs:43798,2.929572895559)
--(axis cs:43797,2.9295742885518)
--(axis cs:43796,2.92957569273067)
--(axis cs:43795,2.92957707028584)
--(axis cs:43794,2.92957841943456)
--(axis cs:43793,2.92957975830994)
--(axis cs:43792,2.92958112035364)
--(axis cs:43791,2.92958244387019)
--(axis cs:43790,2.92958377970237)
--(axis cs:43789,2.92958515878485)
--(axis cs:43788,2.92958652395961)
--(axis cs:43787,2.92958790125944)
--(axis cs:43786,2.92958931603907)
--(axis cs:43785,2.92959077247535)
--(axis cs:43784,2.92959221548048)
--(axis cs:43783,2.92959367485001)
--(axis cs:43782,2.92959512857773)
--(axis cs:43781,2.92959662960753)
--(axis cs:43780,2.92959814258712)
--(axis cs:43779,2.92959966411014)
--(axis cs:43778,2.92960118363954)
--(axis cs:43777,2.92960273263137)
--(axis cs:43776,2.92960422120788)
--(axis cs:43775,2.92960572275135)
--(axis cs:43774,2.92960722505058)
--(axis cs:43773,2.9296087258294)
--(axis cs:43772,2.92961021999949)
--(axis cs:43771,2.92961173502163)
--(axis cs:43770,2.92961326853603)
--(axis cs:43769,2.92961480610891)
--(axis cs:43768,2.92961633603565)
--(axis cs:43767,2.92961785979704)
--(axis cs:43766,2.92961937761168)
--(axis cs:43765,2.92962089896382)
--(axis cs:43764,2.92962241923953)
--(axis cs:43763,2.92962394472884)
--(axis cs:43762,2.92962542846001)
--(axis cs:43761,2.92962691298068)
--(axis cs:43760,2.92962841692459)
--(axis cs:43759,2.92962989520623)
--(axis cs:43758,2.92963136781643)
--(axis cs:43757,2.92963289325446)
--(axis cs:43756,2.92963443244123)
--(axis cs:43755,2.92963595299607)
--(axis cs:43754,2.92963749183507)
--(axis cs:43753,2.92963896093306)
--(axis cs:43752,2.92964043185786)
--(axis cs:43751,2.92964190065267)
--(axis cs:43750,2.92964336062518)
--(axis cs:43749,2.92964484610688)
--(axis cs:43748,2.92964636370674)
--(axis cs:43747,2.9296478500664)
--(axis cs:43746,2.92964932567941)
--(axis cs:43745,2.92965083255653)
--(axis cs:43744,2.92965236146922)
--(axis cs:43743,2.92965386356076)
--(axis cs:43742,2.92965536977197)
--(axis cs:43741,2.92965685813574)
--(axis cs:43740,2.92965843579643)
--(axis cs:43739,2.92966004790927)
--(axis cs:43738,2.92966166508423)
--(axis cs:43737,2.9296632920758)
--(axis cs:43736,2.92966487261303)
--(axis cs:43735,2.92966647114732)
--(axis cs:43734,2.92966806354138)
--(axis cs:43733,2.92966970011469)
--(axis cs:43732,2.92967126665411)
--(axis cs:43731,2.92967284613272)
--(axis cs:43730,2.92967440472919)
--(axis cs:43729,2.92967596784672)
--(axis cs:43728,2.92967752307938)
--(axis cs:43727,2.9296791433378)
--(axis cs:43726,2.92968082406327)
--(axis cs:43725,2.92968251925912)
--(axis cs:43724,2.92968422734566)
--(axis cs:43723,2.92968591005445)
--(axis cs:43722,2.92968754787698)
--(axis cs:43721,2.92968913253432)
--(axis cs:43720,2.92969075451503)
--(axis cs:43719,2.92969237316946)
--(axis cs:43718,2.92969396458689)
--(axis cs:43717,2.92969555350767)
--(axis cs:43716,2.92969713978158)
--(axis cs:43715,2.92969877948687)
--(axis cs:43714,2.92970041056567)
--(axis cs:43713,2.92970204122211)
--(axis cs:43712,2.92970368178093)
--(axis cs:43711,2.92970531895869)
--(axis cs:43710,2.92970695755212)
--(axis cs:43709,2.92970859142543)
--(axis cs:43708,2.92971021991872)
--(axis cs:43707,2.9297118392498)
--(axis cs:43706,2.92971347212666)
--(axis cs:43705,2.92971511136716)
--(axis cs:43704,2.92971671927857)
--(axis cs:43703,2.92971830212063)
--(axis cs:43702,2.92971988814154)
--(axis cs:43701,2.92972148241591)
--(axis cs:43700,2.92972306512958)
--(axis cs:43699,2.92972462927676)
--(axis cs:43698,2.9297261412974)
--(axis cs:43697,2.9297276491756)
--(axis cs:43696,2.92972917982767)
--(axis cs:43695,2.92973067254559)
--(axis cs:43694,2.92973220424074)
--(axis cs:43693,2.9297337219293)
--(axis cs:43692,2.9297352420152)
--(axis cs:43691,2.92973680534744)
--(axis cs:43690,2.92973837296941)
--(axis cs:43689,2.92973996495191)
--(axis cs:43688,2.92974158222653)
--(axis cs:43687,2.92974321582188)
--(axis cs:43686,2.92974483848318)
--(axis cs:43685,2.9297465001249)
--(axis cs:43684,2.92974814476623)
--(axis cs:43683,2.92974976516718)
--(axis cs:43682,2.92975134052413)
--(axis cs:43681,2.92975292766807)
--(axis cs:43680,2.92975450887875)
--(axis cs:43679,2.92975604862753)
--(axis cs:43678,2.92975753346522)
--(axis cs:43677,2.92975905999939)
--(axis cs:43676,2.92976057136271)
--(axis cs:43675,2.92976209879057)
--(axis cs:43674,2.92976360391412)
--(axis cs:43673,2.92976507749298)
--(axis cs:43672,2.9297665947599)
--(axis cs:43671,2.92976817018132)
--(axis cs:43670,2.92976975903343)
--(axis cs:43669,2.92977136944005)
--(axis cs:43668,2.92977298882614)
--(axis cs:43667,2.92977465953746)
--(axis cs:43666,2.92977636814059)
--(axis cs:43665,2.92977804950574)
--(axis cs:43664,2.92977978078042)
--(axis cs:43663,2.92978153374153)
--(axis cs:43662,2.92978329977465)
--(axis cs:43661,2.92978504388169)
--(axis cs:43660,2.92978680755823)
--(axis cs:43659,2.92978857175708)
--(axis cs:43658,2.92979032277831)
--(axis cs:43657,2.92979209595312)
--(axis cs:43656,2.92979388141013)
--(axis cs:43655,2.92979568145974)
--(axis cs:43654,2.92979755519524)
--(axis cs:43653,2.92979937795315)
--(axis cs:43652,2.92980117634423)
--(axis cs:43651,2.92980291225722)
--(axis cs:43650,2.9298046953754)
--(axis cs:43649,2.92980651836668)
--(axis cs:43648,2.92980837718023)
--(axis cs:43647,2.9298102870086)
--(axis cs:43646,2.92981222089609)
--(axis cs:43645,2.92981417156001)
--(axis cs:43644,2.92981615353648)
--(axis cs:43643,2.9298181295421)
--(axis cs:43642,2.92982015604792)
--(axis cs:43641,2.92982216804711)
--(axis cs:43640,2.9298241759959)
--(axis cs:43639,2.92982617942263)
--(axis cs:43638,2.92982819368047)
--(axis cs:43637,2.92983022564119)
--(axis cs:43636,2.92983225770917)
--(axis cs:43635,2.92983429065342)
--(axis cs:43634,2.92983631271232)
--(axis cs:43633,2.92983832915589)
--(axis cs:43632,2.92984035574708)
--(axis cs:43631,2.92984238197687)
--(axis cs:43630,2.92984442591204)
--(axis cs:43629,2.92984645615039)
--(axis cs:43628,2.92984850367338)
--(axis cs:43627,2.92985057500516)
--(axis cs:43626,2.92985264506562)
--(axis cs:43625,2.92985474349259)
--(axis cs:43624,2.92985682609846)
--(axis cs:43623,2.92985890831382)
--(axis cs:43622,2.92986102461624)
--(axis cs:43621,2.9298631440776)
--(axis cs:43620,2.92986522139453)
--(axis cs:43619,2.92986726431775)
--(axis cs:43618,2.92986935090612)
--(axis cs:43617,2.92987145930092)
--(axis cs:43616,2.92987354908167)
--(axis cs:43615,2.929875638227)
--(axis cs:43614,2.92987776365463)
--(axis cs:43613,2.92987990837718)
--(axis cs:43612,2.92988201099336)
--(axis cs:43611,2.92988419057392)
--(axis cs:43610,2.92988638133135)
--(axis cs:43609,2.92988859856501)
--(axis cs:43608,2.9298908150985)
--(axis cs:43607,2.92989297837758)
--(axis cs:43606,2.92989517143879)
--(axis cs:43605,2.9298974073394)
--(axis cs:43604,2.92989962817816)
--(axis cs:43603,2.92990188762643)
--(axis cs:43602,2.92990419605601)
--(axis cs:43601,2.92990652675492)
--(axis cs:43600,2.92990883747848)
--(axis cs:43599,2.9299111385848)
--(axis cs:43598,2.92991345416967)
--(axis cs:43597,2.92991578226263)
--(axis cs:43596,2.92991812596043)
--(axis cs:43595,2.92992044700442)
--(axis cs:43594,2.92992277685431)
--(axis cs:43593,2.92992504612025)
--(axis cs:43592,2.92992728410177)
--(axis cs:43591,2.92992950905803)
--(axis cs:43590,2.92993176363864)
--(axis cs:43589,2.92993401913229)
--(axis cs:43588,2.92993624236529)
--(axis cs:43587,2.92993849376713)
--(axis cs:43586,2.92994073325535)
--(axis cs:43585,2.92994299332848)
--(axis cs:43584,2.92994525130479)
--(axis cs:43583,2.92994745281955)
--(axis cs:43582,2.92994964558344)
--(axis cs:43581,2.92995185190274)
--(axis cs:43580,2.92995411541497)
--(axis cs:43579,2.92995638552608)
--(axis cs:43578,2.92995865864284)
--(axis cs:43577,2.92996093886304)
--(axis cs:43576,2.92996322344452)
--(axis cs:43575,2.92996547857284)
--(axis cs:43574,2.92996774823015)
--(axis cs:43573,2.92997004638449)
--(axis cs:43572,2.92997235203342)
--(axis cs:43571,2.92997461761346)
--(axis cs:43570,2.92997686952654)
--(axis cs:43569,2.929979086397)
--(axis cs:43568,2.92998129849981)
--(axis cs:43567,2.92998353710375)
--(axis cs:43566,2.92998579132519)
--(axis cs:43565,2.9299880223784)
--(axis cs:43564,2.92999028295616)
--(axis cs:43563,2.92999257336351)
--(axis cs:43562,2.92999486058995)
--(axis cs:43561,2.92999716731528)
--(axis cs:43560,2.92999944797606)
--(axis cs:43559,2.93000174231304)
--(axis cs:43558,2.93000403350754)
--(axis cs:43557,2.93000638871256)
--(axis cs:43556,2.93000877613283)
--(axis cs:43555,2.93001121770878)
--(axis cs:43554,2.93001366363966)
--(axis cs:43553,2.93001614284189)
--(axis cs:43552,2.93001862458754)
--(axis cs:43551,2.93002103737827)
--(axis cs:43550,2.93002339710266)
--(axis cs:43549,2.93002577165465)
--(axis cs:43548,2.93002818239617)
--(axis cs:43547,2.93003059185759)
--(axis cs:43546,2.93003299838501)
--(axis cs:43545,2.9300354353269)
--(axis cs:43544,2.93003781450455)
--(axis cs:43543,2.93004018168131)
--(axis cs:43542,2.93004255643674)
--(axis cs:43541,2.93004495616019)
--(axis cs:43540,2.93004740964761)
--(axis cs:43539,2.9300498709954)
--(axis cs:43538,2.93005238524641)
--(axis cs:43537,2.93005492354885)
--(axis cs:43536,2.93005742934782)
--(axis cs:43535,2.93005994212968)
--(axis cs:43534,2.93006243985814)
--(axis cs:43533,2.93006493053934)
--(axis cs:43532,2.93006741104492)
--(axis cs:43531,2.93006991208016)
--(axis cs:43530,2.93007242954637)
--(axis cs:43529,2.93007492815872)
--(axis cs:43528,2.93007740823698)
--(axis cs:43527,2.93007990356844)
--(axis cs:43526,2.93008240602655)
--(axis cs:43525,2.93008493034804)
--(axis cs:43524,2.93008742600961)
--(axis cs:43523,2.93008991587097)
--(axis cs:43522,2.93009235393035)
--(axis cs:43521,2.93009479798038)
--(axis cs:43520,2.93009725134684)
--(axis cs:43519,2.93009966991212)
--(axis cs:43518,2.93010205396989)
--(axis cs:43517,2.93010443802842)
--(axis cs:43516,2.93010688496398)
--(axis cs:43515,2.93010932509027)
--(axis cs:43514,2.93011176588382)
--(axis cs:43513,2.93011421731491)
--(axis cs:43512,2.93011672418824)
--(axis cs:43511,2.93011920131854)
--(axis cs:43510,2.93012165717883)
--(axis cs:43509,2.93012412480275)
--(axis cs:43508,2.93012664668375)
--(axis cs:43507,2.93012915184618)
--(axis cs:43506,2.93013161680379)
--(axis cs:43505,2.93013404605984)
--(axis cs:43504,2.930136434354)
--(axis cs:43503,2.93013887149936)
--(axis cs:43502,2.93014126681007)
--(axis cs:43501,2.93014365662552)
--(axis cs:43500,2.93014606105769)
--(axis cs:43499,2.9301484949251)
--(axis cs:43498,2.93015095041809)
--(axis cs:43497,2.93015341913188)
--(axis cs:43496,2.9301558650339)
--(axis cs:43495,2.93015829175001)
--(axis cs:43494,2.93016074082274)
--(axis cs:43493,2.93016320513892)
--(axis cs:43492,2.93016570962051)
--(axis cs:43491,2.93016824145648)
--(axis cs:43490,2.93017076597741)
--(axis cs:43489,2.93017330050426)
--(axis cs:43488,2.93017583083129)
--(axis cs:43487,2.93017831177617)
--(axis cs:43486,2.93018081615168)
--(axis cs:43485,2.93018329119122)
--(axis cs:43484,2.93018577499915)
--(axis cs:43483,2.93018826867056)
--(axis cs:43482,2.9301907460622)
--(axis cs:43481,2.93019319958683)
--(axis cs:43480,2.93019564407565)
--(axis cs:43479,2.93019805762538)
--(axis cs:43478,2.9302004752974)
--(axis cs:43477,2.93020284217817)
--(axis cs:43476,2.9302052201671)
--(axis cs:43475,2.93020762898009)
--(axis cs:43474,2.93021005072228)
--(axis cs:43473,2.93021250862583)
--(axis cs:43472,2.9302149532927)
--(axis cs:43471,2.93021742452074)
--(axis cs:43470,2.93021985562294)
--(axis cs:43469,2.93022232663979)
--(axis cs:43468,2.93022480925672)
--(axis cs:43467,2.93022727788377)
--(axis cs:43466,2.93022977131463)
--(axis cs:43465,2.93023231817993)
--(axis cs:43464,2.93023484062193)
--(axis cs:43463,2.93023737905783)
--(axis cs:43462,2.93023992627979)
--(axis cs:43461,2.93024248006491)
--(axis cs:43460,2.93024504015087)
--(axis cs:43459,2.93024762542629)
--(axis cs:43458,2.93025016516897)
--(axis cs:43457,2.93025273514369)
--(axis cs:43456,2.9302552844259)
--(axis cs:43455,2.93025781339813)
--(axis cs:43454,2.93026031158505)
--(axis cs:43453,2.93026279674345)
--(axis cs:43452,2.93026526217033)
--(axis cs:43451,2.93026766822651)
--(axis cs:43450,2.93027012497296)
--(axis cs:43449,2.93027259077656)
--(axis cs:43448,2.93027504802567)
--(axis cs:43447,2.93027746544239)
--(axis cs:43446,2.93027992117319)
--(axis cs:43445,2.93028235843203)
--(axis cs:43444,2.93028481754839)
--(axis cs:43443,2.93028729768364)
--(axis cs:43442,2.93028976153578)
--(axis cs:43441,2.93029220053281)
--(axis cs:43440,2.93029461417723)
--(axis cs:43439,2.9302970160476)
--(axis cs:43438,2.93029943045036)
--(axis cs:43437,2.93030179577869)
--(axis cs:43436,2.93030412156469)
--(axis cs:43435,2.93030646192522)
--(axis cs:43434,2.93030877596402)
--(axis cs:43433,2.93031103130055)
--(axis cs:43432,2.93031329314827)
--(axis cs:43431,2.93031562757597)
--(axis cs:43430,2.93031795030948)
--(axis cs:43429,2.93032028274833)
--(axis cs:43428,2.93032265188042)
--(axis cs:43427,2.93032504756445)
--(axis cs:43426,2.93032737983606)
--(axis cs:43425,2.93032971772605)
--(axis cs:43424,2.93033207448529)
--(axis cs:43423,2.93033446682506)
--(axis cs:43422,2.93033684146696)
--(axis cs:43421,2.93033920723191)
--(axis cs:43420,2.93034151930102)
--(axis cs:43419,2.93034381733167)
--(axis cs:43418,2.93034606150513)
--(axis cs:43417,2.930348358699)
--(axis cs:43416,2.93035067778144)
--(axis cs:43415,2.93035300718355)
--(axis cs:43414,2.93035533396105)
--(axis cs:43413,2.93035766234131)
--(axis cs:43412,2.93035998814269)
--(axis cs:43411,2.93036234250708)
--(axis cs:43410,2.93036468467879)
--(axis cs:43409,2.93036700234506)
--(axis cs:43408,2.93036930887187)
--(axis cs:43407,2.93037156550676)
--(axis cs:43406,2.93037381989691)
--(axis cs:43405,2.93037608493987)
--(axis cs:43404,2.93037836846441)
--(axis cs:43403,2.93038066867752)
--(axis cs:43402,2.93038299284442)
--(axis cs:43401,2.93038533164988)
--(axis cs:43400,2.93038764877356)
--(axis cs:43399,2.93038994640613)
--(axis cs:43398,2.93039227903019)
--(axis cs:43397,2.93039457840554)
--(axis cs:43396,2.93039683350519)
--(axis cs:43395,2.93039909907741)
--(axis cs:43394,2.93040135727155)
--(axis cs:43393,2.93040366129663)
--(axis cs:43392,2.93040596714863)
--(axis cs:43391,2.93040826537222)
--(axis cs:43390,2.93041055727687)
--(axis cs:43389,2.930412889819)
--(axis cs:43388,2.93041519065668)
--(axis cs:43387,2.93041750930878)
--(axis cs:43386,2.93041986756576)
--(axis cs:43385,2.93042218204991)
--(axis cs:43384,2.93042454180015)
--(axis cs:43383,2.93042687755139)
--(axis cs:43382,2.9304292016221)
--(axis cs:43381,2.93043150154676)
--(axis cs:43380,2.93043378863591)
--(axis cs:43379,2.93043610825011)
--(axis cs:43378,2.93043842304407)
--(axis cs:43377,2.93044076580626)
--(axis cs:43376,2.93044316878035)
--(axis cs:43375,2.93044557928161)
--(axis cs:43374,2.93044793273449)
--(axis cs:43373,2.93045026499402)
--(axis cs:43372,2.93045260162368)
--(axis cs:43371,2.93045494501456)
--(axis cs:43370,2.93045725253033)
--(axis cs:43369,2.93045954661915)
--(axis cs:43368,2.93046184370259)
--(axis cs:43367,2.93046414440714)
--(axis cs:43366,2.9304664509195)
--(axis cs:43365,2.9304687623475)
--(axis cs:43364,2.93047106976157)
--(axis cs:43363,2.9304733754537)
--(axis cs:43362,2.93047565476717)
--(axis cs:43361,2.93047796861756)
--(axis cs:43360,2.93048032196622)
--(axis cs:43359,2.93048263974044)
--(axis cs:43358,2.93048496920573)
--(axis cs:43357,2.93048728853827)
--(axis cs:43356,2.93048959400464)
--(axis cs:43355,2.93049188426924)
--(axis cs:43354,2.93049421724029)
--(axis cs:43353,2.93049658547044)
--(axis cs:43352,2.93049895588997)
--(axis cs:43351,2.93050132958653)
--(axis cs:43350,2.93050366051555)
--(axis cs:43349,2.93050597386911)
--(axis cs:43348,2.93050828633916)
--(axis cs:43347,2.93051061940521)
--(axis cs:43346,2.9305129673721)
--(axis cs:43345,2.93051532347436)
--(axis cs:43344,2.93051770557511)
--(axis cs:43343,2.93052007027059)
--(axis cs:43342,2.93052242885987)
--(axis cs:43341,2.93052478341176)
--(axis cs:43340,2.93052713623549)
--(axis cs:43339,2.9305295314192)
--(axis cs:43338,2.93053199284123)
--(axis cs:43337,2.9305345005208)
--(axis cs:43336,2.93053699605465)
--(axis cs:43335,2.93053950515765)
--(axis cs:43334,2.93054203637287)
--(axis cs:43333,2.93054458780256)
--(axis cs:43332,2.93054719138878)
--(axis cs:43331,2.93054978348292)
--(axis cs:43330,2.93055245240307)
--(axis cs:43329,2.9305551102311)
--(axis cs:43328,2.93055778288861)
--(axis cs:43327,2.9305604811338)
--(axis cs:43326,2.93056316188921)
--(axis cs:43325,2.93056586551122)
--(axis cs:43324,2.93056854279465)
--(axis cs:43323,2.93057120813857)
--(axis cs:43322,2.93057390821815)
--(axis cs:43321,2.9305765258704)
--(axis cs:43320,2.93057916891952)
--(axis cs:43319,2.93058181553431)
--(axis cs:43318,2.93058450030933)
--(axis cs:43317,2.93058719410986)
--(axis cs:43316,2.9305899009741)
--(axis cs:43315,2.93059260759177)
--(axis cs:43314,2.93059528819986)
--(axis cs:43313,2.93059802012864)
--(axis cs:43312,2.93060074785858)
--(axis cs:43311,2.93060350711525)
--(axis cs:43310,2.93060621174839)
--(axis cs:43309,2.93060892978412)
--(axis cs:43308,2.93061161433893)
--(axis cs:43307,2.93061430812454)
--(axis cs:43306,2.93061699265006)
--(axis cs:43305,2.93061972492865)
--(axis cs:43304,2.93062248592115)
--(axis cs:43303,2.93062528646531)
--(axis cs:43302,2.93062810690812)
--(axis cs:43301,2.93063091807151)
--(axis cs:43300,2.93063371226464)
--(axis cs:43299,2.93063645690567)
--(axis cs:43298,2.93063922192759)
--(axis cs:43297,2.93064196879179)
--(axis cs:43296,2.93064475607864)
--(axis cs:43295,2.9306475879949)
--(axis cs:43294,2.93065041534843)
--(axis cs:43293,2.93065329695666)
--(axis cs:43292,2.93065619880617)
--(axis cs:43291,2.93065905835292)
--(axis cs:43290,2.93066194275567)
--(axis cs:43289,2.93066483855186)
--(axis cs:43288,2.9306677108906)
--(axis cs:43287,2.93067059656942)
--(axis cs:43286,2.9306734659218)
--(axis cs:43285,2.93067637066868)
--(axis cs:43284,2.9306793045877)
--(axis cs:43283,2.9306822366253)
--(axis cs:43282,2.93068511221238)
--(axis cs:43281,2.93068801998407)
--(axis cs:43280,2.93069091035131)
--(axis cs:43279,2.93069377703863)
--(axis cs:43278,2.93069664989002)
--(axis cs:43277,2.93069945132122)
--(axis cs:43276,2.93070221267123)
--(axis cs:43275,2.93070500794478)
--(axis cs:43274,2.93070783801746)
--(axis cs:43273,2.93071071633643)
--(axis cs:43272,2.93071357376709)
--(axis cs:43271,2.93071645494614)
--(axis cs:43270,2.93071930825686)
--(axis cs:43269,2.93072211672626)
--(axis cs:43268,2.93072493232578)
--(axis cs:43267,2.93072774722355)
--(axis cs:43266,2.93073059054704)
--(axis cs:43265,2.93073345266097)
--(axis cs:43264,2.9307363684726)
--(axis cs:43263,2.93073925434542)
--(axis cs:43262,2.93074208448457)
--(axis cs:43261,2.930744931678)
--(axis cs:43260,2.93074776974005)
--(axis cs:43259,2.93075064601451)
--(axis cs:43258,2.93075352573367)
--(axis cs:43257,2.93075637084277)
--(axis cs:43256,2.93075921287714)
--(axis cs:43255,2.93076205734015)
--(axis cs:43254,2.93076491043474)
--(axis cs:43253,2.93076781524697)
--(axis cs:43252,2.9307706374703)
--(axis cs:43251,2.93077351729847)
--(axis cs:43250,2.93077640569792)
--(axis cs:43249,2.93077931380526)
--(axis cs:43248,2.93078224850798)
--(axis cs:43247,2.93078514760192)
--(axis cs:43246,2.93078803430013)
--(axis cs:43245,2.93079094838565)
--(axis cs:43244,2.93079381839546)
--(axis cs:43243,2.93079666207509)
--(axis cs:43242,2.93079952036606)
--(axis cs:43241,2.93080239786226)
--(axis cs:43240,2.93080526536714)
--(axis cs:43239,2.93080810571444)
--(axis cs:43238,2.93081096097241)
--(axis cs:43237,2.93081385965575)
--(axis cs:43236,2.9308168165673)
--(axis cs:43235,2.93081972991943)
--(axis cs:43234,2.93082263102777)
--(axis cs:43233,2.9308255630248)
--(axis cs:43232,2.93082847338191)
--(axis cs:43231,2.9308313591492)
--(axis cs:43230,2.93083421216418)
--(axis cs:43229,2.93083706394613)
--(axis cs:43228,2.93083992481155)
--(axis cs:43227,2.93084274303346)
--(axis cs:43226,2.93084556260542)
--(axis cs:43225,2.93084842658493)
--(axis cs:43224,2.93085130424972)
--(axis cs:43223,2.93085418282705)
--(axis cs:43222,2.9308570796745)
--(axis cs:43221,2.93085996953014)
--(axis cs:43220,2.93086287512831)
--(axis cs:43219,2.93086575302154)
--(axis cs:43218,2.93086861777215)
--(axis cs:43217,2.93087150316786)
--(axis cs:43216,2.93087438116549)
--(axis cs:43215,2.93087728657206)
--(axis cs:43214,2.93088022829155)
--(axis cs:43213,2.93088315067325)
--(axis cs:43212,2.93088608017566)
--(axis cs:43211,2.93088901457351)
--(axis cs:43210,2.93089196745729)
--(axis cs:43209,2.93089492551854)
--(axis cs:43208,2.9308978498582)
--(axis cs:43207,2.93090075146108)
--(axis cs:43206,2.93090362026933)
--(axis cs:43205,2.93090650232094)
--(axis cs:43204,2.93090937798707)
--(axis cs:43203,2.93091223796625)
--(axis cs:43202,2.93091499627503)
--(axis cs:43201,2.93091769432509)
--(axis cs:43200,2.93092037230856)
--(axis cs:43199,2.93092302113909)
--(axis cs:43198,2.93092570131677)
--(axis cs:43197,2.93092834106987)
--(axis cs:43196,2.93093096947441)
--(axis cs:43195,2.93093355767491)
--(axis cs:43194,2.9309361883615)
--(axis cs:43193,2.9309387682269)
--(axis cs:43192,2.93094130171125)
--(axis cs:43191,2.9309438665493)
--(axis cs:43190,2.93094642187815)
--(axis cs:43189,2.93094896165164)
--(axis cs:43188,2.93095149219628)
--(axis cs:43187,2.93095397793245)
--(axis cs:43186,2.93095639552161)
--(axis cs:43185,2.93095881512869)
--(axis cs:43184,2.93096124455405)
--(axis cs:43183,2.93096364115282)
--(axis cs:43182,2.93096596811193)
--(axis cs:43181,2.93096827829425)
--(axis cs:43180,2.93097053730689)
--(axis cs:43179,2.93097279813683)
--(axis cs:43178,2.93097513619441)
--(axis cs:43177,2.93097749658047)
--(axis cs:43176,2.9309798652488)
--(axis cs:43175,2.93098219605939)
--(axis cs:43174,2.93098454077011)
--(axis cs:43173,2.93098692624138)
--(axis cs:43172,2.93098928020382)
--(axis cs:43171,2.93099160208813)
--(axis cs:43170,2.93099393820122)
--(axis cs:43169,2.93099627334932)
--(axis cs:43168,2.9309986707201)
--(axis cs:43167,2.93100110878426)
--(axis cs:43166,2.93100354755007)
--(axis cs:43165,2.93100602070321)
--(axis cs:43164,2.93100846623515)
--(axis cs:43163,2.93101092862281)
--(axis cs:43162,2.93101338446918)
--(axis cs:43161,2.93101585698124)
--(axis cs:43160,2.93101826018143)
--(axis cs:43159,2.93102063948798)
--(axis cs:43158,2.93102297631756)
--(axis cs:43157,2.9310253124317)
--(axis cs:43156,2.93102761493182)
--(axis cs:43155,2.93102993879954)
--(axis cs:43154,2.93103225928004)
--(axis cs:43153,2.93103462310454)
--(axis cs:43152,2.93103700171343)
--(axis cs:43151,2.93103942632746)
--(axis cs:43150,2.93104186333976)
--(axis cs:43149,2.93104430380872)
--(axis cs:43148,2.93104669789009)
--(axis cs:43147,2.93104908791841)
--(axis cs:43146,2.93105151632724)
--(axis cs:43145,2.93105391090101)
--(axis cs:43144,2.93105629455123)
--(axis cs:43143,2.93105869870705)
--(axis cs:43142,2.93106113137553)
--(axis cs:43141,2.93106359863057)
--(axis cs:43140,2.93106607531572)
--(axis cs:43139,2.93106858363327)
--(axis cs:43138,2.93107108115434)
--(axis cs:43137,2.93107357172854)
--(axis cs:43136,2.93107605899848)
--(axis cs:43135,2.93107852455601)
--(axis cs:43134,2.93108100795333)
--(axis cs:43133,2.93108351502848)
--(axis cs:43132,2.93108604163345)
--(axis cs:43131,2.93108858635027)
--(axis cs:43130,2.93109108651841)
--(axis cs:43129,2.93109356828526)
--(axis cs:43128,2.93109601486953)
--(axis cs:43127,2.93109849020361)
--(axis cs:43126,2.93110098734294)
--(axis cs:43125,2.93110346217945)
--(axis cs:43124,2.93110596235945)
--(axis cs:43123,2.93110845373863)
--(axis cs:43122,2.93111096657853)
--(axis cs:43121,2.93111346010015)
--(axis cs:43120,2.93111596304804)
--(axis cs:43119,2.93111847064085)
--(axis cs:43118,2.93112094810892)
--(axis cs:43117,2.93112345057557)
--(axis cs:43116,2.93112595270549)
--(axis cs:43115,2.93112844328623)
--(axis cs:43114,2.93113095670524)
--(axis cs:43113,2.93113345916069)
--(axis cs:43112,2.93113593312335)
--(axis cs:43111,2.93113840923555)
--(axis cs:43110,2.93114091556257)
--(axis cs:43109,2.93114346629869)
--(axis cs:43108,2.93114598327409)
--(axis cs:43107,2.93114845148293)
--(axis cs:43106,2.93115094519363)
--(axis cs:43105,2.93115341142176)
--(axis cs:43104,2.93115586799653)
--(axis cs:43103,2.93115833413695)
--(axis cs:43102,2.93116079611719)
--(axis cs:43101,2.93116325253667)
--(axis cs:43100,2.93116568390746)
--(axis cs:43099,2.93116811892923)
--(axis cs:43098,2.93117052192307)
--(axis cs:43097,2.93117294042568)
--(axis cs:43096,2.9311752938601)
--(axis cs:43095,2.93117763545048)
--(axis cs:43094,2.93117999322421)
--(axis cs:43093,2.93118235945111)
--(axis cs:43092,2.93118473528275)
--(axis cs:43091,2.93118715980693)
--(axis cs:43090,2.93118968317761)
--(axis cs:43089,2.93119215982068)
--(axis cs:43088,2.93119461936403)
--(axis cs:43087,2.93119704123756)
--(axis cs:43086,2.93119948185765)
--(axis cs:43085,2.93120193956758)
--(axis cs:43084,2.93120439011209)
--(axis cs:43083,2.93120686215804)
--(axis cs:43082,2.93120934781286)
--(axis cs:43081,2.93121178026416)
--(axis cs:43080,2.93121427377074)
--(axis cs:43079,2.9312167896269)
--(axis cs:43078,2.93121931982334)
--(axis cs:43077,2.93122185115494)
--(axis cs:43076,2.9312243196689)
--(axis cs:43075,2.93122677915366)
--(axis cs:43074,2.93122925901843)
--(axis cs:43073,2.9312316943615)
--(axis cs:43072,2.93123411138602)
--(axis cs:43071,2.93123652534946)
--(axis cs:43070,2.93123891790245)
--(axis cs:43069,2.93124131438287)
--(axis cs:43068,2.93124373865348)
--(axis cs:43067,2.93124611775714)
--(axis cs:43066,2.9312484536849)
--(axis cs:43065,2.93125076261757)
--(axis cs:43064,2.93125306379175)
--(axis cs:43063,2.93125537415065)
--(axis cs:43062,2.93125766236314)
--(axis cs:43061,2.93125987282214)
--(axis cs:43060,2.93126204635593)
--(axis cs:43059,2.93126428177461)
--(axis cs:43058,2.93126652708705)
--(axis cs:43057,2.93126882057582)
--(axis cs:43056,2.93127113476404)
--(axis cs:43055,2.93127348021936)
--(axis cs:43054,2.93127580477189)
--(axis cs:43053,2.93127812233668)
--(axis cs:43052,2.931280435123)
--(axis cs:43051,2.93128274878799)
--(axis cs:43050,2.93128505954605)
--(axis cs:43049,2.93128736631261)
--(axis cs:43048,2.93128964088666)
--(axis cs:43047,2.93129188367663)
--(axis cs:43046,2.93129410491536)
--(axis cs:43045,2.93129636551921)
--(axis cs:43044,2.93129865531203)
--(axis cs:43043,2.93130096543246)
--(axis cs:43042,2.93130328659442)
--(axis cs:43041,2.93130560536678)
--(axis cs:43040,2.93130791944515)
--(axis cs:43039,2.93131024232222)
--(axis cs:43038,2.93131259338073)
--(axis cs:43037,2.93131491155996)
--(axis cs:43036,2.93131725480279)
--(axis cs:43035,2.93131959955062)
--(axis cs:43034,2.93132191507928)
--(axis cs:43033,2.93132424292821)
--(axis cs:43032,2.93132659731646)
--(axis cs:43031,2.93132893406759)
--(axis cs:43030,2.9313312498835)
--(axis cs:43029,2.93133356897345)
--(axis cs:43028,2.9313358704434)
--(axis cs:43027,2.93133816350833)
--(axis cs:43026,2.93134043879294)
--(axis cs:43025,2.9313427449496)
--(axis cs:43024,2.93134506584496)
--(axis cs:43023,2.93134737665478)
--(axis cs:43022,2.93134969090805)
--(axis cs:43021,2.93135198751321)
--(axis cs:43020,2.93135425986713)
--(axis cs:43019,2.93135658625666)
--(axis cs:43018,2.93135892249584)
--(axis cs:43017,2.93136124375713)
--(axis cs:43016,2.9313635795024)
--(axis cs:43015,2.93136589708711)
--(axis cs:43014,2.93136824722199)
--(axis cs:43013,2.9313706025933)
--(axis cs:43012,2.9313729593577)
--(axis cs:43011,2.93137532108722)
--(axis cs:43010,2.93137772744954)
--(axis cs:43009,2.93138015033864)
--(axis cs:43008,2.93138261012385)
--(axis cs:43007,2.93138511626691)
--(axis cs:43006,2.93138761001957)
--(axis cs:43005,2.93139008060814)
--(axis cs:43004,2.93139254463577)
--(axis cs:43003,2.93139499216027)
--(axis cs:43002,2.93139745221371)
--(axis cs:43001,2.93139996973285)
--(axis cs:43000,2.93140247651625)
--(axis cs:42999,2.93140497455273)
--(axis cs:42998,2.93140740837848)
--(axis cs:42997,2.93140984715113)
--(axis cs:42996,2.93141227610433)
--(axis cs:42995,2.93141468349746)
--(axis cs:42994,2.93141707779434)
--(axis cs:42993,2.93141947105348)
--(axis cs:42992,2.93142187185811)
--(axis cs:42991,2.93142427925646)
--(axis cs:42990,2.93142667710114)
--(axis cs:42989,2.93142908324961)
--(axis cs:42988,2.93143144864038)
--(axis cs:42987,2.93143385616853)
--(axis cs:42986,2.93143627008157)
--(axis cs:42985,2.93143865445684)
--(axis cs:42984,2.93144103794755)
--(axis cs:42983,2.93144342021804)
--(axis cs:42982,2.93144581247928)
--(axis cs:42981,2.93144821877419)
--(axis cs:42980,2.93145059316966)
--(axis cs:42979,2.93145296594991)
--(axis cs:42978,2.93145531434019)
--(axis cs:42977,2.93145769746115)
--(axis cs:42976,2.93146008270277)
--(axis cs:42975,2.93146243449266)
--(axis cs:42974,2.93146480186844)
--(axis cs:42973,2.93146716434673)
--(axis cs:42972,2.9314695754656)
--(axis cs:42971,2.93147194968352)
--(axis cs:42970,2.93147428918203)
--(axis cs:42969,2.93147665895008)
--(axis cs:42968,2.93147903141232)
--(axis cs:42967,2.93148140588339)
--(axis cs:42966,2.93148377896287)
--(axis cs:42965,2.93148615839473)
--(axis cs:42964,2.93148852810639)
--(axis cs:42963,2.93149091623546)
--(axis cs:42962,2.93149331938927)
--(axis cs:42961,2.93149576795979)
--(axis cs:42960,2.93149820188616)
--(axis cs:42959,2.93150061567416)
--(axis cs:42958,2.93150303042534)
--(axis cs:42957,2.93150546336034)
--(axis cs:42956,2.93150783617434)
--(axis cs:42955,2.93151019652332)
--(axis cs:42954,2.93151253739879)
--(axis cs:42953,2.93151485299608)
--(axis cs:42952,2.93151710948007)
--(axis cs:42951,2.93151934015959)
--(axis cs:42950,2.93152155362768)
--(axis cs:42949,2.93152382695773)
--(axis cs:42948,2.93152604316871)
--(axis cs:42947,2.93152830464632)
--(axis cs:42946,2.931530489887)
--(axis cs:42945,2.93153265496215)
--(axis cs:42944,2.93153487852974)
--(axis cs:42943,2.93153710603166)
--(axis cs:42942,2.93153932152382)
--(axis cs:42941,2.93154153098716)
--(axis cs:42940,2.93154377078435)
--(axis cs:42939,2.9315459498139)
--(axis cs:42938,2.93154814392002)
--(axis cs:42937,2.93155033463529)
--(axis cs:42936,2.9315524569777)
--(axis cs:42935,2.93155457822868)
--(axis cs:42934,2.93155672383007)
--(axis cs:42933,2.93155887565195)
--(axis cs:42932,2.93156109396275)
--(axis cs:42931,2.93156334393731)
--(axis cs:42930,2.93156558616157)
--(axis cs:42929,2.93156790188005)
--(axis cs:42928,2.93157025809209)
--(axis cs:42927,2.93157261540936)
--(axis cs:42926,2.93157497955482)
--(axis cs:42925,2.93157732646473)
--(axis cs:42924,2.93157967282289)
--(axis cs:42923,2.93158200967434)
--(axis cs:42922,2.93158436345084)
--(axis cs:42921,2.9315867327382)
--(axis cs:42920,2.93158911428432)
--(axis cs:42919,2.93159149916282)
--(axis cs:42918,2.9315938593441)
--(axis cs:42917,2.93159619809366)
--(axis cs:42916,2.93159853458015)
--(axis cs:42915,2.93160086641922)
--(axis cs:42914,2.93160317278495)
--(axis cs:42913,2.93160544724434)
--(axis cs:42912,2.93160780312217)
--(axis cs:42911,2.93161015455097)
--(axis cs:42910,2.93161251664934)
--(axis cs:42909,2.93161488845489)
--(axis cs:42908,2.93161725878948)
--(axis cs:42907,2.93161961536701)
--(axis cs:42906,2.93162197135023)
--(axis cs:42905,2.93162433331968)
--(axis cs:42904,2.93162668626336)
--(axis cs:42903,2.93162907856565)
--(axis cs:42902,2.93163142961776)
--(axis cs:42901,2.93163380575159)
--(axis cs:42900,2.93163616488482)
--(axis cs:42899,2.93163851352426)
--(axis cs:42898,2.93164088346477)
--(axis cs:42897,2.93164325150388)
--(axis cs:42896,2.93164564775609)
--(axis cs:42895,2.93164802007115)
--(axis cs:42894,2.93165045089901)
--(axis cs:42893,2.93165282382818)
--(axis cs:42892,2.93165519878376)
--(axis cs:42891,2.93165758510883)
--(axis cs:42890,2.9316599709648)
--(axis cs:42889,2.93166237959323)
--(axis cs:42888,2.93166473755412)
--(axis cs:42887,2.93166713246837)
--(axis cs:42886,2.93166948603427)
--(axis cs:42885,2.93167179624966)
--(axis cs:42884,2.93167410265939)
--(axis cs:42883,2.9316763834584)
--(axis cs:42882,2.93167861195627)
--(axis cs:42881,2.9316807844232)
--(axis cs:42880,2.93168294059406)
--(axis cs:42879,2.93168506958236)
--(axis cs:42878,2.9316871808522)
--(axis cs:42877,2.93168933035753)
--(axis cs:42876,2.93169148557385)
--(axis cs:42875,2.93169367165857)
--(axis cs:42874,2.93169579396407)
--(axis cs:42873,2.93169793627764)
--(axis cs:42872,2.93170006155105)
--(axis cs:42871,2.93170211580291)
--(axis cs:42870,2.93170422636996)
--(axis cs:42869,2.93170629461024)
--(axis cs:42868,2.93170840718262)
--(axis cs:42867,2.93171049121428)
--(axis cs:42866,2.93171258578391)
--(axis cs:42865,2.93171467874442)
--(axis cs:42864,2.93171673842614)
--(axis cs:42863,2.93171885311892)
--(axis cs:42862,2.93172098741617)
--(axis cs:42861,2.93172310870878)
--(axis cs:42860,2.93172526951737)
--(axis cs:42859,2.93172742278336)
--(axis cs:42858,2.93172953205027)
--(axis cs:42857,2.9317316076871)
--(axis cs:42856,2.93173369100631)
--(axis cs:42855,2.93173577578587)
--(axis cs:42854,2.93173785985973)
--(axis cs:42853,2.9317399581417)
--(axis cs:42852,2.93174200899744)
--(axis cs:42851,2.93174405673147)
--(axis cs:42850,2.93174608459216)
--(axis cs:42849,2.9317480980552)
--(axis cs:42848,2.93175008144027)
--(axis cs:42847,2.93175205318414)
--(axis cs:42846,2.9317539802608)
--(axis cs:42845,2.93175590926244)
--(axis cs:42844,2.93175781222936)
--(axis cs:42843,2.93175971467881)
--(axis cs:42842,2.93176160874987)
--(axis cs:42841,2.9317634928106)
--(axis cs:42840,2.93176538699847)
--(axis cs:42839,2.93176728468088)
--(axis cs:42838,2.93176917609784)
--(axis cs:42837,2.93177098828927)
--(axis cs:42836,2.93177281222465)
--(axis cs:42835,2.93177459226509)
--(axis cs:42834,2.93177641231329)
--(axis cs:42833,2.93177825475992)
--(axis cs:42832,2.93178011065873)
--(axis cs:42831,2.93178195765997)
--(axis cs:42830,2.93178378485465)
--(axis cs:42829,2.9317855728005)
--(axis cs:42828,2.93178736629516)
--(axis cs:42827,2.93178909458897)
--(axis cs:42826,2.93179082879532)
--(axis cs:42825,2.93179254958667)
--(axis cs:42824,2.93179422579189)
--(axis cs:42823,2.93179592722558)
--(axis cs:42822,2.93179762239634)
--(axis cs:42821,2.93179935092084)
--(axis cs:42820,2.93180105685401)
--(axis cs:42819,2.93180275224684)
--(axis cs:42818,2.93180443462593)
--(axis cs:42817,2.93180611829653)
--(axis cs:42816,2.93180779698462)
--(axis cs:42815,2.93180954943174)
--(axis cs:42814,2.9318113009081)
--(axis cs:42813,2.93181299154989)
--(axis cs:42812,2.93181469034301)
--(axis cs:42811,2.93181638239361)
--(axis cs:42810,2.93181805803306)
--(axis cs:42809,2.93181968160719)
--(axis cs:42808,2.93182132271747)
--(axis cs:42807,2.93182294077814)
--(axis cs:42806,2.93182456793904)
--(axis cs:42805,2.93182622908457)
--(axis cs:42804,2.93182789676467)
--(axis cs:42803,2.93182954969461)
--(axis cs:42802,2.93183120396906)
--(axis cs:42801,2.93183283790408)
--(axis cs:42800,2.93183446428877)
--(axis cs:42799,2.93183609555745)
--(axis cs:42798,2.93183776203451)
--(axis cs:42797,2.93183940143271)
--(axis cs:42796,2.93184106710628)
--(axis cs:42795,2.93184273079267)
--(axis cs:42794,2.9318443979469)
--(axis cs:42793,2.93184605660961)
--(axis cs:42792,2.93184768068154)
--(axis cs:42791,2.93184930322655)
--(axis cs:42790,2.93185095153984)
--(axis cs:42789,2.93185259420037)
--(axis cs:42788,2.93185422711802)
--(axis cs:42787,2.9318558275395)
--(axis cs:42786,2.93185738866294)
--(axis cs:42785,2.93185896107346)
--(axis cs:42784,2.93186056510177)
--(axis cs:42783,2.93186222097442)
--(axis cs:42782,2.93186390969575)
--(axis cs:42781,2.93186557323398)
--(axis cs:42780,2.93186726217361)
--(axis cs:42779,2.9318689727424)
--(axis cs:42778,2.93187074131553)
--(axis cs:42777,2.93187251377652)
--(axis cs:42776,2.93187428313635)
--(axis cs:42775,2.93187602442459)
--(axis cs:42774,2.93187777826067)
--(axis cs:42773,2.93187951935229)
--(axis cs:42772,2.93188130428645)
--(axis cs:42771,2.93188308637951)
--(axis cs:42770,2.93188490922299)
--(axis cs:42769,2.93188672327504)
--(axis cs:42768,2.93188854834937)
--(axis cs:42767,2.93189037761827)
--(axis cs:42766,2.93189214560026)
--(axis cs:42765,2.93189390720238)
--(axis cs:42764,2.93189564518427)
--(axis cs:42763,2.93189738142138)
--(axis cs:42762,2.9318991714021)
--(axis cs:42761,2.93190099562191)
--(axis cs:42760,2.93190286791462)
--(axis cs:42759,2.93190471770712)
--(axis cs:42758,2.93190660816702)
--(axis cs:42757,2.93190854068332)
--(axis cs:42756,2.93191051516608)
--(axis cs:42755,2.93191245183248)
--(axis cs:42754,2.93191443362665)
--(axis cs:42753,2.93191637647777)
--(axis cs:42752,2.93191830850885)
--(axis cs:42751,2.93192024050951)
--(axis cs:42750,2.93192220254704)
--(axis cs:42749,2.9319241831881)
--(axis cs:42748,2.93192620243849)
--(axis cs:42747,2.93192825033364)
--(axis cs:42746,2.9319303285025)
--(axis cs:42745,2.93193244338803)
--(axis cs:42744,2.93193454805303)
--(axis cs:42743,2.93193667018371)
--(axis cs:42742,2.93193874158682)
--(axis cs:42741,2.93194076148913)
--(axis cs:42740,2.93194279691886)
--(axis cs:42739,2.93194486478815)
--(axis cs:42738,2.93194692754381)
--(axis cs:42737,2.93194897134028)
--(axis cs:42736,2.9319509937541)
--(axis cs:42735,2.93195304489676)
--(axis cs:42734,2.93195506117603)
--(axis cs:42733,2.93195709012972)
--(axis cs:42732,2.93195916149372)
--(axis cs:42731,2.93196127283612)
--(axis cs:42730,2.93196339060388)
--(axis cs:42729,2.93196548056108)
--(axis cs:42728,2.93196757697007)
--(axis cs:42727,2.93196968364207)
--(axis cs:42726,2.93197181112923)
--(axis cs:42725,2.93197391612414)
--(axis cs:42724,2.93197602662802)
--(axis cs:42723,2.93197817658921)
--(axis cs:42722,2.93198037865213)
--(axis cs:42721,2.93198257321817)
--(axis cs:42720,2.93198476618821)
--(axis cs:42719,2.93198697089086)
--(axis cs:42718,2.93198913149158)
--(axis cs:42717,2.93199128806582)
--(axis cs:42716,2.93199344468818)
--(axis cs:42715,2.93199559466118)
--(axis cs:42714,2.93199773445028)
--(axis cs:42713,2.93199986136445)
--(axis cs:42712,2.93200196024733)
--(axis cs:42711,2.93200398249203)
--(axis cs:42710,2.93200599760475)
--(axis cs:42709,2.93200796037348)
--(axis cs:42708,2.93200990408944)
--(axis cs:42707,2.93201186769151)
--(axis cs:42706,2.9320138144221)
--(axis cs:42705,2.93201575221456)
--(axis cs:42704,2.93201765310346)
--(axis cs:42703,2.93201950285579)
--(axis cs:42702,2.93202132796769)
--(axis cs:42701,2.93202312247835)
--(axis cs:42700,2.93202495252504)
--(axis cs:42699,2.93202679651684)
--(axis cs:42698,2.93202861485091)
--(axis cs:42697,2.9320304445342)
--(axis cs:42696,2.93203226633975)
--(axis cs:42695,2.93203413209843)
--(axis cs:42694,2.93203604022509)
--(axis cs:42693,2.93203795766891)
--(axis cs:42692,2.93203987393063)
--(axis cs:42691,2.93204180208088)
--(axis cs:42690,2.93204375706359)
--(axis cs:42689,2.93204570065499)
--(axis cs:42688,2.93204764455871)
--(axis cs:42687,2.93204960193177)
--(axis cs:42686,2.93205152507847)
--(axis cs:42685,2.93205344812628)
--(axis cs:42684,2.93205541164173)
--(axis cs:42683,2.93205741446689)
--(axis cs:42682,2.93205943207127)
--(axis cs:42681,2.93206149155403)
--(axis cs:42680,2.93206354156363)
--(axis cs:42679,2.93206563023161)
--(axis cs:42678,2.93206767382458)
--(axis cs:42677,2.93206975401579)
--(axis cs:42676,2.93207185624915)
--(axis cs:42675,2.93207395357571)
--(axis cs:42674,2.93207603074808)
--(axis cs:42673,2.93207812122821)
--(axis cs:42672,2.93208017550003)
--(axis cs:42671,2.93208222191854)
--(axis cs:42670,2.93208428432546)
--(axis cs:42669,2.93208637903419)
--(axis cs:42668,2.93208846369464)
--(axis cs:42667,2.93209060292872)
--(axis cs:42666,2.93209277757938)
--(axis cs:42665,2.93209485970976)
--(axis cs:42664,2.932096909298)
--(axis cs:42663,2.93209896745064)
--(axis cs:42662,2.93210103981587)
--(axis cs:42661,2.93210312493342)
--(axis cs:42660,2.93210524500845)
--(axis cs:42659,2.93210730400707)
--(axis cs:42658,2.93210933680352)
--(axis cs:42657,2.93211139316608)
--(axis cs:42656,2.93211343738136)
--(axis cs:42655,2.93211547719336)
--(axis cs:42654,2.93211748661328)
--(axis cs:42653,2.93211952469839)
--(axis cs:42652,2.93212161422257)
--(axis cs:42651,2.93212369303291)
--(axis cs:42650,2.93212580474708)
--(axis cs:42649,2.93212786236094)
--(axis cs:42648,2.93212995950925)
--(axis cs:42647,2.93213207620121)
--(axis cs:42646,2.93213414363854)
--(axis cs:42645,2.93213622785382)
--(axis cs:42644,2.93213826680517)
--(axis cs:42643,2.93214030093736)
--(axis cs:42642,2.93214230887279)
--(axis cs:42641,2.93214427391569)
--(axis cs:42640,2.93214628976965)
--(axis cs:42639,2.93214831510931)
--(axis cs:42638,2.93215037970767)
--(axis cs:42637,2.9321524463832)
--(axis cs:42636,2.9321544895374)
--(axis cs:42635,2.93215649849537)
--(axis cs:42634,2.93215846246921)
--(axis cs:42633,2.93216037770247)
--(axis cs:42632,2.93216231075244)
--(axis cs:42631,2.93216427331795)
--(axis cs:42630,2.93216622429076)
--(axis cs:42629,2.93216818013986)
--(axis cs:42628,2.93217008739647)
--(axis cs:42627,2.93217204484944)
--(axis cs:42626,2.93217402726408)
--(axis cs:42625,2.93217600508643)
--(axis cs:42624,2.93217794863788)
--(axis cs:42623,2.93217984392853)
--(axis cs:42622,2.93218169909737)
--(axis cs:42621,2.93218355927518)
--(axis cs:42620,2.93218546813302)
--(axis cs:42619,2.9321873666674)
--(axis cs:42618,2.93218932744602)
--(axis cs:42617,2.93219117840815)
--(axis cs:42616,2.93219304796986)
--(axis cs:42615,2.93219494457114)
--(axis cs:42614,2.93219688944396)
--(axis cs:42613,2.93219883110125)
--(axis cs:42612,2.93220079328316)
--(axis cs:42611,2.93220273880034)
--(axis cs:42610,2.93220461040149)
--(axis cs:42609,2.93220649769594)
--(axis cs:42608,2.93220838654217)
--(axis cs:42607,2.9322103102491)
--(axis cs:42606,2.93221218792798)
--(axis cs:42605,2.93221407560168)
--(axis cs:42604,2.93221597535277)
--(axis cs:42603,2.93221788410238)
--(axis cs:42602,2.9322198205082)
--(axis cs:42601,2.93222174970737)
--(axis cs:42600,2.93222373537593)
--(axis cs:42599,2.93222571489239)
--(axis cs:42598,2.9322277071478)
--(axis cs:42597,2.93222968740273)
--(axis cs:42596,2.93223161564695)
--(axis cs:42595,2.93223352265137)
--(axis cs:42594,2.93223534658279)
--(axis cs:42593,2.93223718122461)
--(axis cs:42592,2.93223895854166)
--(axis cs:42591,2.93224071992414)
--(axis cs:42590,2.93224246095476)
--(axis cs:42589,2.93224423800372)
--(axis cs:42588,2.93224600162005)
--(axis cs:42587,2.93224778844007)
--(axis cs:42586,2.93224954623172)
--(axis cs:42585,2.9322513343381)
--(axis cs:42584,2.93225310633212)
--(axis cs:42583,2.93225486480011)
--(axis cs:42582,2.93225662967524)
--(axis cs:42581,2.9322583616824)
--(axis cs:42580,2.93226007138045)
--(axis cs:42579,2.93226181878907)
--(axis cs:42578,2.93226357968899)
--(axis cs:42577,2.93226537418245)
--(axis cs:42576,2.93226714269813)
--(axis cs:42575,2.93226888741555)
--(axis cs:42574,2.9322706062413)
--(axis cs:42573,2.93227232868475)
--(axis cs:42572,2.93227404674012)
--(axis cs:42571,2.93227576031624)
--(axis cs:42570,2.93227749781918)
--(axis cs:42569,2.93227920927583)
--(axis cs:42568,2.93228094942223)
--(axis cs:42567,2.93228270081805)
--(axis cs:42566,2.93228442335561)
--(axis cs:42565,2.9322861620618)
--(axis cs:42564,2.93228790946867)
--(axis cs:42563,2.93228961498113)
--(axis cs:42562,2.93229137936345)
--(axis cs:42561,2.93229315695632)
--(axis cs:42560,2.9322949192621)
--(axis cs:42559,2.93229663504531)
--(axis cs:42558,2.93229839298764)
--(axis cs:42557,2.93230016672963)
--(axis cs:42556,2.93230193566187)
--(axis cs:42555,2.93230369071885)
--(axis cs:42554,2.93230542993579)
--(axis cs:42553,2.93230716170146)
--(axis cs:42552,2.93230889147577)
--(axis cs:42551,2.93231058986529)
--(axis cs:42550,2.93231226815142)
--(axis cs:42549,2.93231397155827)
--(axis cs:42548,2.93231573051304)
--(axis cs:42547,2.93231746419426)
--(axis cs:42546,2.93231914522771)
--(axis cs:42545,2.93232085173121)
--(axis cs:42544,2.93232256965751)
--(axis cs:42543,2.93232429746853)
--(axis cs:42542,2.93232601303879)
--(axis cs:42541,2.93232769039522)
--(axis cs:42540,2.9323293447997)
--(axis cs:42539,2.93233100105713)
--(axis cs:42538,2.93233261188753)
--(axis cs:42537,2.93233428532578)
--(axis cs:42536,2.93233598366745)
--(axis cs:42535,2.93233771411376)
--(axis cs:42534,2.93233946869142)
--(axis cs:42533,2.93234122588982)
--(axis cs:42532,2.9323429825412)
--(axis cs:42531,2.93234475280612)
--(axis cs:42530,2.93234654246822)
--(axis cs:42529,2.93234836762772)
--(axis cs:42528,2.93235021848521)
--(axis cs:42527,2.93235201309882)
--(axis cs:42526,2.93235381662112)
--(axis cs:42525,2.93235559374427)
--(axis cs:42524,2.93235738104551)
--(axis cs:42523,2.93235910801003)
--(axis cs:42522,2.9323608073213)
--(axis cs:42521,2.932362499935)
--(axis cs:42520,2.93236415472675)
--(axis cs:42519,2.93236583462065)
--(axis cs:42518,2.93236750694907)
--(axis cs:42517,2.93236911529382)
--(axis cs:42516,2.93237077370436)
--(axis cs:42515,2.93237244222459)
--(axis cs:42514,2.9323741662542)
--(axis cs:42513,2.93237588974444)
--(axis cs:42512,2.93237760679266)
--(axis cs:42511,2.93237932423921)
--(axis cs:42510,2.93238103795073)
--(axis cs:42509,2.93238271544347)
--(axis cs:42508,2.93238439599464)
--(axis cs:42507,2.93238606777469)
--(axis cs:42506,2.93238771888095)
--(axis cs:42505,2.93238940790457)
--(axis cs:42504,2.93239103572361)
--(axis cs:42503,2.93239267905194)
--(axis cs:42502,2.9323942808203)
--(axis cs:42501,2.93239584525595)
--(axis cs:42500,2.93239738248886)
--(axis cs:42499,2.93239889444147)
--(axis cs:42498,2.93240045565213)
--(axis cs:42497,2.9324020370408)
--(axis cs:42496,2.93240358091975)
--(axis cs:42495,2.93240511331498)
--(axis cs:42494,2.9324066311601)
--(axis cs:42493,2.93240817479013)
--(axis cs:42492,2.93240970489404)
--(axis cs:42491,2.93241120549042)
--(axis cs:42490,2.9324126491652)
--(axis cs:42489,2.93241405747705)
--(axis cs:42488,2.93241547364735)
--(axis cs:42487,2.93241686544307)
--(axis cs:42486,2.93241825075864)
--(axis cs:42485,2.93241966023878)
--(axis cs:42484,2.93242105228799)
--(axis cs:42483,2.93242242574948)
--(axis cs:42482,2.93242377810773)
--(axis cs:42481,2.93242514755971)
--(axis cs:42480,2.9324264996623)
--(axis cs:42479,2.93242780785185)
--(axis cs:42478,2.93242913841294)
--(axis cs:42477,2.93243049462241)
--(axis cs:42476,2.93243180255302)
--(axis cs:42475,2.93243310945267)
--(axis cs:42474,2.93243436392537)
--(axis cs:42473,2.9324356057429)
--(axis cs:42472,2.93243684285458)
--(axis cs:42471,2.93243808254039)
--(axis cs:42470,2.93243935188034)
--(axis cs:42469,2.93244058596877)
--(axis cs:42468,2.9324418371287)
--(axis cs:42467,2.93244311746073)
--(axis cs:42466,2.93244441200011)
--(axis cs:42465,2.93244570628098)
--(axis cs:42464,2.93244698333149)
--(axis cs:42463,2.9324483094481)
--(axis cs:42462,2.93244967790198)
--(axis cs:42461,2.93245103869877)
--(axis cs:42460,2.9324524297734)
--(axis cs:42459,2.93245380556599)
--(axis cs:42458,2.9324552429586)
--(axis cs:42457,2.93245667901711)
--(axis cs:42456,2.93245807307639)
--(axis cs:42455,2.93245945189296)
--(axis cs:42454,2.93246079984816)
--(axis cs:42453,2.93246213167243)
--(axis cs:42452,2.93246350018377)
--(axis cs:42451,2.93246487785239)
--(axis cs:42450,2.93246621605355)
--(axis cs:42449,2.93246754821253)
--(axis cs:42448,2.93246884779852)
--(axis cs:42447,2.9324701721294)
--(axis cs:42446,2.93247149180025)
--(axis cs:42445,2.93247278682631)
--(axis cs:42444,2.93247410875568)
--(axis cs:42443,2.93247543176934)
--(axis cs:42442,2.93247672934505)
--(axis cs:42441,2.93247805333301)
--(axis cs:42440,2.93247938865457)
--(axis cs:42439,2.93248071194042)
--(axis cs:42438,2.93248204371295)
--(axis cs:42437,2.93248338101962)
--(axis cs:42436,2.9324847239551)
--(axis cs:42435,2.93248599039642)
--(axis cs:42434,2.93248728617598)
--(axis cs:42433,2.93248861614163)
--(axis cs:42432,2.93248994271506)
--(axis cs:42431,2.93249126871666)
--(axis cs:42430,2.93249260984164)
--(axis cs:42429,2.93249392296104)
--(axis cs:42428,2.93249518997234)
--(axis cs:42427,2.93249649441555)
--(axis cs:42426,2.93249782005094)
--(axis cs:42425,2.93249913827579)
--(axis cs:42424,2.93250046613301)
--(axis cs:42423,2.93250181235282)
--(axis cs:42422,2.9325031603061)
--(axis cs:42421,2.93250453058404)
--(axis cs:42420,2.93250589971024)
--(axis cs:42419,2.93250726856657)
--(axis cs:42418,2.93250862178177)
--(axis cs:42417,2.93250996389605)
--(axis cs:42416,2.9325113563539)
--(axis cs:42415,2.93251271751965)
--(axis cs:42414,2.93251407767338)
--(axis cs:42413,2.93251541599277)
--(axis cs:42412,2.93251674649456)
--(axis cs:42411,2.93251807748089)
--(axis cs:42410,2.93251941315741)
--(axis cs:42409,2.93252076000454)
--(axis cs:42408,2.93252211546102)
--(axis cs:42407,2.93252348342298)
--(axis cs:42406,2.93252488532489)
--(axis cs:42405,2.93252632298514)
--(axis cs:42404,2.93252778158052)
--(axis cs:42403,2.93252930041169)
--(axis cs:42402,2.93253086727997)
--(axis cs:42401,2.93253243317096)
--(axis cs:42400,2.93253395217385)
--(axis cs:42399,2.93253549259141)
--(axis cs:42398,2.93253694852172)
--(axis cs:42397,2.93253838030017)
--(axis cs:42396,2.93253982530575)
--(axis cs:42395,2.93254126984434)
--(axis cs:42394,2.93254269603014)
--(axis cs:42393,2.93254411753911)
--(axis cs:42392,2.93254554034816)
--(axis cs:42391,2.93254696496926)
--(axis cs:42390,2.93254843052003)
--(axis cs:42389,2.93254991311235)
--(axis cs:42388,2.93255143010713)
--(axis cs:42387,2.93255298909737)
--(axis cs:42386,2.93255456935617)
--(axis cs:42385,2.93255616882859)
--(axis cs:42384,2.93255771451062)
--(axis cs:42383,2.93255924836495)
--(axis cs:42382,2.93256078064136)
--(axis cs:42381,2.93256232555025)
--(axis cs:42380,2.93256385144937)
--(axis cs:42379,2.93256533152901)
--(axis cs:42378,2.9325668346399)
--(axis cs:42377,2.93256830695517)
--(axis cs:42376,2.9325697333395)
--(axis cs:42375,2.93257117133903)
--(axis cs:42374,2.93257259237883)
--(axis cs:42373,2.93257399380901)
--(axis cs:42372,2.93257537790319)
--(axis cs:42371,2.9325767347672)
--(axis cs:42370,2.93257814603904)
--(axis cs:42369,2.93257955395558)
--(axis cs:42368,2.93258097536502)
--(axis cs:42367,2.9325824573652)
--(axis cs:42366,2.93258392370278)
--(axis cs:42365,2.93258537974254)
--(axis cs:42364,2.93258683834917)
--(axis cs:42363,2.93258826327643)
--(axis cs:42362,2.93258965227209)
--(axis cs:42361,2.93259107261128)
--(axis cs:42360,2.93259245044494)
--(axis cs:42359,2.93259379547495)
--(axis cs:42358,2.93259513854666)
--(axis cs:42357,2.93259642336993)
--(axis cs:42356,2.93259764111433)
--(axis cs:42355,2.93259887383655)
--(axis cs:42354,2.93260013102117)
--(axis cs:42353,2.93260138095832)
--(axis cs:42352,2.93260263495844)
--(axis cs:42351,2.93260392095677)
--(axis cs:42350,2.93260517970302)
--(axis cs:42349,2.93260647283349)
--(axis cs:42348,2.93260777192934)
--(axis cs:42347,2.9326090496967)
--(axis cs:42346,2.93261032947177)
--(axis cs:42345,2.93261157022082)
--(axis cs:42344,2.93261279947776)
--(axis cs:42343,2.93261401289341)
--(axis cs:42342,2.93261525945701)
--(axis cs:42341,2.93261646794156)
--(axis cs:42340,2.93261764515545)
--(axis cs:42339,2.9326187847198)
--(axis cs:42338,2.9326198994605)
--(axis cs:42337,2.93262098039557)
--(axis cs:42336,2.93262208910148)
--(axis cs:42335,2.93262322721636)
--(axis cs:42334,2.93262438856582)
--(axis cs:42333,2.93262553226465)
--(axis cs:42332,2.9326266678449)
--(axis cs:42331,2.93262780192886)
--(axis cs:42330,2.93262898639055)
--(axis cs:42329,2.93263017335658)
--(axis cs:42328,2.93263134824553)
--(axis cs:42327,2.93263249983352)
--(axis cs:42326,2.93263360835351)
--(axis cs:42325,2.93263468234473)
--(axis cs:42324,2.93263578541621)
--(axis cs:42323,2.9326368138331)
--(axis cs:42322,2.93263782148779)
--(axis cs:42321,2.93263878041866)
--(axis cs:42320,2.93263975262632)
--(axis cs:42319,2.93264078318441)
--(axis cs:42318,2.93264183758709)
--(axis cs:42317,2.93264295361703)
--(axis cs:42316,2.93264403494506)
--(axis cs:42315,2.93264511021358)
--(axis cs:42314,2.9326462306678)
--(axis cs:42313,2.93264731357085)
--(axis cs:42312,2.9326484293647)
--(axis cs:42311,2.93264954153807)
--(axis cs:42310,2.93265067420471)
--(axis cs:42309,2.93265184972345)
--(axis cs:42308,2.93265309926253)
--(axis cs:42307,2.9326543408232)
--(axis cs:42306,2.93265560941241)
--(axis cs:42305,2.93265685679495)
--(axis cs:42304,2.93265809090309)
--(axis cs:42303,2.9326593233216)
--(axis cs:42302,2.93266051906329)
--(axis cs:42301,2.93266174611905)
--(axis cs:42300,2.93266297870645)
--(axis cs:42299,2.93266422629201)
--(axis cs:42298,2.93266546032883)
--(axis cs:42297,2.93266671340837)
--(axis cs:42296,2.93266793632925)
--(axis cs:42295,2.932669152251)
--(axis cs:42294,2.93267034771169)
--(axis cs:42293,2.93267156945846)
--(axis cs:42292,2.93267280177375)
--(axis cs:42291,2.93267404698661)
--(axis cs:42290,2.93267528935999)
--(axis cs:42289,2.93267655621743)
--(axis cs:42288,2.93267776512605)
--(axis cs:42287,2.9326790070099)
--(axis cs:42286,2.93268024165888)
--(axis cs:42285,2.93268155086989)
--(axis cs:42284,2.93268283378169)
--(axis cs:42283,2.9326841164187)
--(axis cs:42282,2.93268543764398)
--(axis cs:42281,2.93268676438206)
--(axis cs:42280,2.93268814034981)
--(axis cs:42279,2.93268951484973)
--(axis cs:42278,2.93269088251959)
--(axis cs:42277,2.93269224519903)
--(axis cs:42276,2.932693617206)
--(axis cs:42275,2.93269496437199)
--(axis cs:42274,2.93269633700381)
--(axis cs:42273,2.93269768219144)
--(axis cs:42272,2.93269897959883)
--(axis cs:42271,2.93270026755091)
--(axis cs:42270,2.93270155631604)
--(axis cs:42269,2.93270287930856)
--(axis cs:42268,2.93270419186361)
--(axis cs:42267,2.9327054846428)
--(axis cs:42266,2.93270680117168)
--(axis cs:42265,2.9327080945397)
--(axis cs:42264,2.93270939315785)
--(axis cs:42263,2.9327107326375)
--(axis cs:42262,2.93271201941564)
--(axis cs:42261,2.93271330639187)
--(axis cs:42260,2.93271457925947)
--(axis cs:42259,2.93271588044677)
--(axis cs:42258,2.93271720823799)
--(axis cs:42257,2.93271850121307)
--(axis cs:42256,2.93271978490194)
--(axis cs:42255,2.93272108727294)
--(axis cs:42254,2.93272239622642)
--(axis cs:42253,2.93272375590723)
--(axis cs:42252,2.93272510841006)
--(axis cs:42251,2.93272645826639)
--(axis cs:42250,2.93272783236276)
--(axis cs:42249,2.93272920352123)
--(axis cs:42248,2.93273055064591)
--(axis cs:42247,2.93273182775695)
--(axis cs:42246,2.93273319788199)
--(axis cs:42245,2.93273455568682)
--(axis cs:42244,2.93273584896729)
--(axis cs:42243,2.93273714186174)
--(axis cs:42242,2.93273848929667)
--(axis cs:42241,2.93273979262953)
--(axis cs:42240,2.93274106769276)
--(axis cs:42239,2.93274233718114)
--(axis cs:42238,2.93274358062698)
--(axis cs:42237,2.93274490745575)
--(axis cs:42236,2.9327462085557)
--(axis cs:42235,2.93274750419398)
--(axis cs:42234,2.93274878909177)
--(axis cs:42233,2.93275012486316)
--(axis cs:42232,2.93275149525828)
--(axis cs:42231,2.93275289032713)
--(axis cs:42230,2.93275432523447)
--(axis cs:42229,2.93275576985522)
--(axis cs:42228,2.93275721618107)
--(axis cs:42227,2.93275868029417)
--(axis cs:42226,2.93276012492335)
--(axis cs:42225,2.93276156778708)
--(axis cs:42224,2.93276297411697)
--(axis cs:42223,2.93276433380358)
--(axis cs:42222,2.93276573068187)
--(axis cs:42221,2.93276713466529)
--(axis cs:42220,2.93276854128473)
--(axis cs:42219,2.93276998347581)
--(axis cs:42218,2.93277140496032)
--(axis cs:42217,2.93277282324832)
--(axis cs:42216,2.93277422713938)
--(axis cs:42215,2.93277562148544)
--(axis cs:42214,2.93277708169793)
--(axis cs:42213,2.93277855263952)
--(axis cs:42212,2.93278008427144)
--(axis cs:42211,2.93278162146769)
--(axis cs:42210,2.93278320030721)
--(axis cs:42209,2.93278477876594)
--(axis cs:42208,2.93278632346922)
--(axis cs:42207,2.93278788861516)
--(axis cs:42206,2.93278946665786)
--(axis cs:42205,2.93279098865381)
--(axis cs:42204,2.93279250152583)
--(axis cs:42203,2.93279401715882)
--(axis cs:42202,2.93279552410174)
--(axis cs:42201,2.93279703926166)
--(axis cs:42200,2.93279854054803)
--(axis cs:42199,2.93280004731004)
--(axis cs:42198,2.93280154702107)
--(axis cs:42197,2.9328030627295)
--(axis cs:42196,2.93280458692285)
--(axis cs:42195,2.93280608940287)
--(axis cs:42194,2.93280762024174)
--(axis cs:42193,2.93280921599305)
--(axis cs:42192,2.93281079274479)
--(axis cs:42191,2.93281238985382)
--(axis cs:42190,2.93281394402292)
--(axis cs:42189,2.93281549265105)
--(axis cs:42188,2.93281703820666)
--(axis cs:42187,2.93281857982077)
--(axis cs:42186,2.9328201675155)
--(axis cs:42185,2.93282176607962)
--(axis cs:42184,2.93282332030336)
--(axis cs:42183,2.93282485553726)
--(axis cs:42182,2.93282634157195)
--(axis cs:42181,2.93282790544963)
--(axis cs:42180,2.93282950567045)
--(axis cs:42179,2.93283116095935)
--(axis cs:42178,2.93283279539794)
--(axis cs:42177,2.93283445768403)
--(axis cs:42176,2.932836115193)
--(axis cs:42175,2.93283781930545)
--(axis cs:42174,2.93283952987648)
--(axis cs:42173,2.93284125674359)
--(axis cs:42172,2.93284300860921)
--(axis cs:42171,2.9328447407433)
--(axis cs:42170,2.9328464360499)
--(axis cs:42169,2.93284814805164)
--(axis cs:42168,2.93284982272356)
--(axis cs:42167,2.93285146929714)
--(axis cs:42166,2.93285313940355)
--(axis cs:42165,2.93285482686365)
--(axis cs:42164,2.93285653643384)
--(axis cs:42163,2.93285824670652)
--(axis cs:42162,2.93285992939239)
--(axis cs:42161,2.93286160571088)
--(axis cs:42160,2.93286331208123)
--(axis cs:42159,2.93286499793577)
--(axis cs:42158,2.93286672982653)
--(axis cs:42157,2.93286845097072)
--(axis cs:42156,2.93287021496627)
--(axis cs:42155,2.93287195148144)
--(axis cs:42154,2.932873636673)
--(axis cs:42153,2.93287531479189)
--(axis cs:42152,2.93287699908606)
--(axis cs:42151,2.93287866186134)
--(axis cs:42150,2.93288028000852)
--(axis cs:42149,2.93288191146362)
--(axis cs:42148,2.93288355651747)
--(axis cs:42147,2.93288521640514)
--(axis cs:42146,2.93288686168715)
--(axis cs:42145,2.93288846970459)
--(axis cs:42144,2.93289002113169)
--(axis cs:42143,2.93289158311643)
--(axis cs:42142,2.93289311738097)
--(axis cs:42141,2.93289467007084)
--(axis cs:42140,2.93289618252019)
--(axis cs:42139,2.93289770570099)
--(axis cs:42138,2.93289918242147)
--(axis cs:42137,2.93290062938676)
--(axis cs:42136,2.93290207138911)
--(axis cs:42135,2.93290352115525)
--(axis cs:42134,2.93290491708587)
--(axis cs:42133,2.93290629228524)
--(axis cs:42132,2.93290764781819)
--(axis cs:42131,2.93290897538411)
--(axis cs:42130,2.9329103583764)
--(axis cs:42129,2.93291174266447)
--(axis cs:42128,2.93291318455511)
--(axis cs:42127,2.93291458035593)
--(axis cs:42126,2.93291597435615)
--(axis cs:42125,2.93291735548598)
--(axis cs:42124,2.9329187909896)
--(axis cs:42123,2.93292023427283)
--(axis cs:42122,2.93292168444701)
--(axis cs:42121,2.93292312742163)
--(axis cs:42120,2.93292456425082)
--(axis cs:42119,2.93292598884195)
--(axis cs:42118,2.93292740947879)
--(axis cs:42117,2.93292877766888)
--(axis cs:42116,2.93293016794645)
--(axis cs:42115,2.93293155151792)
--(axis cs:42114,2.93293294442715)
--(axis cs:42113,2.93293429640246)
--(axis cs:42112,2.93293564269506)
--(axis cs:42111,2.93293700485031)
--(axis cs:42110,2.93293839600721)
--(axis cs:42109,2.93293980544099)
--(axis cs:42108,2.93294123348802)
--(axis cs:42107,2.93294266001222)
--(axis cs:42106,2.93294411189731)
--(axis cs:42105,2.93294555575949)
--(axis cs:42104,2.93294698043018)
--(axis cs:42103,2.93294844685348)
--(axis cs:42102,2.93294993097731)
--(axis cs:42101,2.93295140996023)
--(axis cs:42100,2.932952917386)
--(axis cs:42099,2.93295442131738)
--(axis cs:42098,2.93295592639013)
--(axis cs:42097,2.93295750576239)
--(axis cs:42096,2.93295909078002)
--(axis cs:42095,2.93296060904205)
--(axis cs:42094,2.93296212750084)
--(axis cs:42093,2.93296366907935)
--(axis cs:42092,2.93296519722426)
--(axis cs:42091,2.93296670442802)
--(axis cs:42090,2.93296817585074)
--(axis cs:42089,2.93296968818307)
--(axis cs:42088,2.93297122115355)
--(axis cs:42087,2.93297282599975)
--(axis cs:42086,2.93297441855049)
--(axis cs:42085,2.93297603017412)
--(axis cs:42084,2.93297763296935)
--(axis cs:42083,2.93297920668988)
--(axis cs:42082,2.93298076055114)
--(axis cs:42081,2.93298240386192)
--(axis cs:42080,2.9329840594856)
--(axis cs:42079,2.9329857423186)
--(axis cs:42078,2.93298740643884)
--(axis cs:42077,2.93298907299357)
--(axis cs:42076,2.93299072755098)
--(axis cs:42075,2.93299236965943)
--(axis cs:42074,2.93299400577941)
--(axis cs:42073,2.93299562323476)
--(axis cs:42072,2.93299721800471)
--(axis cs:42071,2.93299880103441)
--(axis cs:42070,2.9330004002017)
--(axis cs:42069,2.93300199931693)
--(axis cs:42068,2.93300356894659)
--(axis cs:42067,2.93300513221556)
--(axis cs:42066,2.93300670684795)
--(axis cs:42065,2.93300836426262)
--(axis cs:42064,2.93301002361664)
--(axis cs:42063,2.93301170165583)
--(axis cs:42062,2.93301333572589)
--(axis cs:42061,2.9330150226028)
--(axis cs:42060,2.93301676022579)
--(axis cs:42059,2.93301844990076)
--(axis cs:42058,2.93302017413914)
--(axis cs:42057,2.93302184829819)
--(axis cs:42056,2.93302348662774)
--(axis cs:42055,2.93302514109968)
--(axis cs:42054,2.93302679316117)
--(axis cs:42053,2.93302844792692)
--(axis cs:42052,2.93303013946262)
--(axis cs:42051,2.93303183666122)
--(axis cs:42050,2.93303352800928)
--(axis cs:42049,2.93303518952884)
--(axis cs:42048,2.93303685430836)
--(axis cs:42047,2.93303850202413)
--(axis cs:42046,2.93304013839475)
--(axis cs:42045,2.93304172766063)
--(axis cs:42044,2.93304329270318)
--(axis cs:42043,2.93304482874365)
--(axis cs:42042,2.93304641999578)
--(axis cs:42041,2.93304804610181)
--(axis cs:42040,2.93304970504502)
--(axis cs:42039,2.93305133025991)
--(axis cs:42038,2.93305298579385)
--(axis cs:42037,2.93305465247592)
--(axis cs:42036,2.93305633605887)
--(axis cs:42035,2.93305800717481)
--(axis cs:42034,2.93305964818343)
--(axis cs:42033,2.9330613228433)
--(axis cs:42032,2.93306305200272)
--(axis cs:42031,2.93306483909331)
--(axis cs:42030,2.93306667451894)
--(axis cs:42029,2.9330684513573)
--(axis cs:42028,2.93307025048548)
--(axis cs:42027,2.93307204472034)
--(axis cs:42026,2.93307384261081)
--(axis cs:42025,2.93307566541072)
--(axis cs:42024,2.93307752322767)
--(axis cs:42023,2.93307940337232)
--(axis cs:42022,2.93308127848981)
--(axis cs:42021,2.93308312326871)
--(axis cs:42020,2.93308499431795)
--(axis cs:42019,2.93308682720135)
--(axis cs:42018,2.93308870127782)
--(axis cs:42017,2.93309060108067)
--(axis cs:42016,2.93309246509143)
--(axis cs:42015,2.9330943083776)
--(axis cs:42014,2.93309615969662)
--(axis cs:42013,2.93309804196982)
--(axis cs:42012,2.93309990510364)
--(axis cs:42011,2.93310172764205)
--(axis cs:42010,2.93310354585638)
--(axis cs:42009,2.93310533375206)
--(axis cs:42008,2.93310714132667)
--(axis cs:42007,2.93310895661555)
--(axis cs:42006,2.93311079552651)
--(axis cs:42005,2.93311261917864)
--(axis cs:42004,2.93311440615685)
--(axis cs:42003,2.93311622268073)
--(axis cs:42002,2.93311804462455)
--(axis cs:42001,2.93311986290166)
--(axis cs:42000,2.93312173075859)
--(axis cs:41999,2.93312358752985)
--(axis cs:41998,2.93312546916744)
--(axis cs:41997,2.93312735826342)
--(axis cs:41996,2.93312923856256)
--(axis cs:41995,2.93313109585226)
--(axis cs:41994,2.93313293971351)
--(axis cs:41993,2.9331347684988)
--(axis cs:41992,2.9331365653288)
--(axis cs:41991,2.93313832603227)
--(axis cs:41990,2.93314006361216)
--(axis cs:41989,2.93314180946586)
--(axis cs:41988,2.93314347735017)
--(axis cs:41987,2.93314517834303)
--(axis cs:41986,2.93314687497731)
--(axis cs:41985,2.93314858378955)
--(axis cs:41984,2.93315031651189)
--(axis cs:41983,2.93315199524053)
--(axis cs:41982,2.93315367251356)
--(axis cs:41981,2.93315537727515)
--(axis cs:41980,2.933157102452)
--(axis cs:41979,2.9331588372874)
--(axis cs:41978,2.93316059853827)
--(axis cs:41977,2.93316239492278)
--(axis cs:41976,2.93316417514471)
--(axis cs:41975,2.93316599825781)
--(axis cs:41974,2.93316786831928)
--(axis cs:41973,2.93316970398575)
--(axis cs:41972,2.93317154517755)
--(axis cs:41971,2.93317343025348)
--(axis cs:41970,2.93317532235596)
--(axis cs:41969,2.93317724997707)
--(axis cs:41968,2.93317918393443)
--(axis cs:41967,2.933181115409)
--(axis cs:41966,2.93318305645417)
--(axis cs:41965,2.93318505623353)
--(axis cs:41964,2.93318705745573)
--(axis cs:41963,2.93318905590073)
--(axis cs:41962,2.93319105663979)
--(axis cs:41961,2.9331930736872)
--(axis cs:41960,2.93319509501)
--(axis cs:41959,2.93319709209481)
--(axis cs:41958,2.93319911579645)
--(axis cs:41957,2.93320120979953)
--(axis cs:41956,2.93320332275003)
--(axis cs:41955,2.93320546569515)
--(axis cs:41954,2.93320763530063)
--(axis cs:41953,2.93320982205098)
--(axis cs:41952,2.93321204497641)
--(axis cs:41951,2.93321428053128)
--(axis cs:41950,2.93321649933873)
--(axis cs:41949,2.93321874552084)
--(axis cs:41948,2.9332209733241)
--(axis cs:41947,2.93322318590103)
--(axis cs:41946,2.9332253573622)
--(axis cs:41945,2.93322751599149)
--(axis cs:41944,2.93322971620914)
--(axis cs:41943,2.93323195475107)
--(axis cs:41942,2.93323416887581)
--(axis cs:41941,2.9332363322555)
--(axis cs:41940,2.93323851731161)
--(axis cs:41939,2.93324070522361)
--(axis cs:41938,2.93324290985433)
--(axis cs:41937,2.93324506730208)
--(axis cs:41936,2.93324723103748)
--(axis cs:41935,2.93324941331901)
--(axis cs:41934,2.93325158670427)
--(axis cs:41933,2.93325378945914)
--(axis cs:41932,2.93325595904385)
--(axis cs:41931,2.93325813522603)
--(axis cs:41930,2.93326029018187)
--(axis cs:41929,2.93326242994421)
--(axis cs:41928,2.93326457184175)
--(axis cs:41927,2.93326669970785)
--(axis cs:41926,2.93326878162663)
--(axis cs:41925,2.93327092012159)
--(axis cs:41924,2.93327304544977)
--(axis cs:41923,2.93327516686686)
--(axis cs:41922,2.9332773314444)
--(axis cs:41921,2.93327948667931)
--(axis cs:41920,2.93328170444072)
--(axis cs:41919,2.9332839185254)
--(axis cs:41918,2.93328609967807)
--(axis cs:41917,2.93328829797431)
--(axis cs:41916,2.93329052126987)
--(axis cs:41915,2.93329272118349)
--(axis cs:41914,2.93329492623456)
--(axis cs:41913,2.93329709856098)
--(axis cs:41912,2.9332992279093)
--(axis cs:41911,2.93330133779044)
--(axis cs:41910,2.93330344413747)
--(axis cs:41909,2.93330558506699)
--(axis cs:41908,2.93330771951209)
--(axis cs:41907,2.93330984462653)
--(axis cs:41906,2.93331200675117)
--(axis cs:41905,2.93331421434503)
--(axis cs:41904,2.93331639253937)
--(axis cs:41903,2.93331861244212)
--(axis cs:41902,2.93332084930513)
--(axis cs:41901,2.93332312741473)
--(axis cs:41900,2.93332542728309)
--(axis cs:41899,2.93332772224922)
--(axis cs:41898,2.93332999323709)
--(axis cs:41897,2.93333220616078)
--(axis cs:41896,2.93333439366523)
--(axis cs:41895,2.93333659264972)
--(axis cs:41894,2.9333388095348)
--(axis cs:41893,2.93334101836301)
--(axis cs:41892,2.93334318533312)
--(axis cs:41891,2.93334536760002)
--(axis cs:41890,2.93334757675313)
--(axis cs:41889,2.93334979935513)
--(axis cs:41888,2.93335207387105)
--(axis cs:41887,2.9333543319195)
--(axis cs:41886,2.93335661193891)
--(axis cs:41885,2.93335882042038)
--(axis cs:41884,2.93336103544209)
--(axis cs:41883,2.93336329381934)
--(axis cs:41882,2.9333655504918)
--(axis cs:41881,2.933367800566)
--(axis cs:41880,2.9333700535205)
--(axis cs:41879,2.9333723081237)
--(axis cs:41878,2.93337454583062)
--(axis cs:41877,2.93337681469274)
--(axis cs:41876,2.93337905974142)
--(axis cs:41875,2.93338132608333)
--(axis cs:41874,2.93338355445714)
--(axis cs:41873,2.9333858083704)
--(axis cs:41872,2.93338806173425)
--(axis cs:41871,2.93339032140998)
--(axis cs:41870,2.93339258254377)
--(axis cs:41869,2.93339485451335)
--(axis cs:41868,2.93339717844002)
--(axis cs:41867,2.93339950994822)
--(axis cs:41866,2.93340186633873)
--(axis cs:41865,2.9334042727976)
--(axis cs:41864,2.93340668790113)
--(axis cs:41863,2.93340909659967)
--(axis cs:41862,2.93341150777663)
--(axis cs:41861,2.93341389660748)
--(axis cs:41860,2.9334162821384)
--(axis cs:41859,2.93341863404139)
--(axis cs:41858,2.93342101802011)
--(axis cs:41857,2.93342343154767)
--(axis cs:41856,2.93342588861555)
--(axis cs:41855,2.93342833969618)
--(axis cs:41854,2.93343082443149)
--(axis cs:41853,2.93343333396106)
--(axis cs:41852,2.93343581948874)
--(axis cs:41851,2.93343830436751)
--(axis cs:41850,2.93344083010511)
--(axis cs:41849,2.93344332043055)
--(axis cs:41848,2.93344576108558)
--(axis cs:41847,2.93344822046876)
--(axis cs:41846,2.93345071285591)
--(axis cs:41845,2.93345315962809)
--(axis cs:41844,2.93345566183727)
--(axis cs:41843,2.93345812390182)
--(axis cs:41842,2.93346056987745)
--(axis cs:41841,2.93346298849392)
--(axis cs:41840,2.93346546806944)
--(axis cs:41839,2.93346799567489)
--(axis cs:41838,2.93347056427601)
--(axis cs:41837,2.9334731457897)
--(axis cs:41836,2.93347568902278)
--(axis cs:41835,2.93347822273172)
--(axis cs:41834,2.93348080894846)
--(axis cs:41833,2.93348339757408)
--(axis cs:41832,2.93348602342054)
--(axis cs:41831,2.9334886530501)
--(axis cs:41830,2.9334913055227)
--(axis cs:41829,2.93349397082533)
--(axis cs:41828,2.9334965816954)
--(axis cs:41827,2.93349915939222)
--(axis cs:41826,2.93350177151824)
--(axis cs:41825,2.93350438618502)
--(axis cs:41824,2.93350696969002)
--(axis cs:41823,2.93350957795365)
--(axis cs:41822,2.93351218416789)
--(axis cs:41821,2.93351478390626)
--(axis cs:41820,2.93351741753794)
--(axis cs:41819,2.93351999896654)
--(axis cs:41818,2.93352258020345)
--(axis cs:41817,2.93352515844457)
--(axis cs:41816,2.93352769104164)
--(axis cs:41815,2.93353016454607)
--(axis cs:41814,2.93353265278222)
--(axis cs:41813,2.93353513233894)
--(axis cs:41812,2.93353762446814)
--(axis cs:41811,2.93354012754203)
--(axis cs:41810,2.93354263315998)
--(axis cs:41809,2.93354517014684)
--(axis cs:41808,2.93354765987426)
--(axis cs:41807,2.93355016636244)
--(axis cs:41806,2.93355266799315)
--(axis cs:41805,2.93355521571771)
--(axis cs:41804,2.93355780992264)
--(axis cs:41803,2.93356039192635)
--(axis cs:41802,2.93356295063505)
--(axis cs:41801,2.93356551184921)
--(axis cs:41800,2.93356811305676)
--(axis cs:41799,2.93357067926325)
--(axis cs:41798,2.93357321691804)
--(axis cs:41797,2.93357573124041)
--(axis cs:41796,2.93357826658234)
--(axis cs:41795,2.93358078725063)
--(axis cs:41794,2.93358327648223)
--(axis cs:41793,2.93358574212002)
--(axis cs:41792,2.93358825725879)
--(axis cs:41791,2.93359074043233)
--(axis cs:41790,2.93359325227151)
--(axis cs:41789,2.93359580359641)
--(axis cs:41788,2.93359831412366)
--(axis cs:41787,2.93360083122208)
--(axis cs:41786,2.9336033323147)
--(axis cs:41785,2.93360582976176)
--(axis cs:41784,2.93360833419258)
--(axis cs:41783,2.93361085316591)
--(axis cs:41782,2.93361337524377)
--(axis cs:41781,2.93361588255603)
--(axis cs:41780,2.93361838677145)
--(axis cs:41779,2.9336209360844)
--(axis cs:41778,2.93362349156325)
--(axis cs:41777,2.93362599741861)
--(axis cs:41776,2.93362850138381)
--(axis cs:41775,2.93363102962774)
--(axis cs:41774,2.93363351172551)
--(axis cs:41773,2.93363594790089)
--(axis cs:41772,2.93363838013698)
--(axis cs:41771,2.93364076639412)
--(axis cs:41770,2.93364313142592)
--(axis cs:41769,2.93364549561586)
--(axis cs:41768,2.93364783942378)
--(axis cs:41767,2.9336502221594)
--(axis cs:41766,2.93365260527835)
--(axis cs:41765,2.93365501811803)
--(axis cs:41764,2.93365743356122)
--(axis cs:41763,2.93365987773387)
--(axis cs:41762,2.933662320921)
--(axis cs:41761,2.93366480188539)
--(axis cs:41760,2.93366731469167)
--(axis cs:41759,2.933669803956)
--(axis cs:41758,2.93367232523339)
--(axis cs:41757,2.93367481996975)
--(axis cs:41756,2.93367729922811)
--(axis cs:41755,2.93367975072394)
--(axis cs:41754,2.93368219997562)
--(axis cs:41753,2.93368466483261)
--(axis cs:41752,2.93368709291149)
--(axis cs:41751,2.93368951547313)
--(axis cs:41750,2.93369189820206)
--(axis cs:41749,2.93369426928055)
--(axis cs:41748,2.93369667784594)
--(axis cs:41747,2.93369909569231)
--(axis cs:41746,2.93370152267871)
--(axis cs:41745,2.93370391582576)
--(axis cs:41744,2.93370631113795)
--(axis cs:41743,2.93370868300869)
--(axis cs:41742,2.93371104916194)
--(axis cs:41741,2.93371340817532)
--(axis cs:41740,2.93371572184473)
--(axis cs:41739,2.93371803414342)
--(axis cs:41738,2.93372039525163)
--(axis cs:41737,2.93372279668143)
--(axis cs:41736,2.93372520813613)
--(axis cs:41735,2.93372761913935)
--(axis cs:41734,2.9337300614503)
--(axis cs:41733,2.93373247079878)
--(axis cs:41732,2.93373489061413)
--(axis cs:41731,2.93373735354034)
--(axis cs:41730,2.93373979785506)
--(axis cs:41729,2.93374223296631)
--(axis cs:41728,2.93374460264794)
--(axis cs:41727,2.93374696723227)
--(axis cs:41726,2.9337493879395)
--(axis cs:41725,2.93375176783468)
--(axis cs:41724,2.93375411641368)
--(axis cs:41723,2.9337565114053)
--(axis cs:41722,2.93375894850836)
--(axis cs:41721,2.93376136028395)
--(axis cs:41720,2.93376378873266)
--(axis cs:41719,2.93376627414754)
--(axis cs:41718,2.93376880416709)
--(axis cs:41717,2.93377133400764)
--(axis cs:41716,2.93377391760879)
--(axis cs:41715,2.93377649535501)
--(axis cs:41714,2.93377903488987)
--(axis cs:41713,2.93378161221547)
--(axis cs:41712,2.93378418146412)
--(axis cs:41711,2.93378677112224)
--(axis cs:41710,2.93378937158633)
--(axis cs:41709,2.93379196729571)
--(axis cs:41708,2.93379458116083)
--(axis cs:41707,2.93379719272123)
--(axis cs:41706,2.93379978642424)
--(axis cs:41705,2.9338023884299)
--(axis cs:41704,2.93380501036487)
--(axis cs:41703,2.93380758027525)
--(axis cs:41702,2.9338101926569)
--(axis cs:41701,2.93381280567764)
--(axis cs:41700,2.93381538722777)
--(axis cs:41699,2.93381794860349)
--(axis cs:41698,2.93382052435024)
--(axis cs:41697,2.9338230636361)
--(axis cs:41696,2.93382556882394)
--(axis cs:41695,2.93382806440987)
--(axis cs:41694,2.93383051354607)
--(axis cs:41693,2.93383289497868)
--(axis cs:41692,2.93383527009581)
--(axis cs:41691,2.93383765982645)
--(axis cs:41690,2.93384003860255)
--(axis cs:41689,2.9338424480996)
--(axis cs:41688,2.93384490389244)
--(axis cs:41687,2.9338473369542)
--(axis cs:41686,2.93384980207427)
--(axis cs:41685,2.93385229162697)
--(axis cs:41684,2.93385477763181)
--(axis cs:41683,2.93385728193247)
--(axis cs:41682,2.9338597498851)
--(axis cs:41681,2.93386220883906)
--(axis cs:41680,2.93386469013541)
--(axis cs:41679,2.93386716193657)
--(axis cs:41678,2.93386963618394)
--(axis cs:41677,2.93387206481871)
--(axis cs:41676,2.93387449890654)
--(axis cs:41675,2.93387695306383)
--(axis cs:41674,2.93387945195514)
--(axis cs:41673,2.93388193871222)
--(axis cs:41672,2.93388444793131)
--(axis cs:41671,2.93388694396487)
--(axis cs:41670,2.93388945157757)
--(axis cs:41669,2.93389193751334)
--(axis cs:41668,2.93389441810114)
--(axis cs:41667,2.93389690443883)
--(axis cs:41666,2.93389933595202)
--(axis cs:41665,2.93390178405675)
--(axis cs:41664,2.93390424456774)
--(axis cs:41663,2.93390674683342)
--(axis cs:41662,2.93390929727543)
--(axis cs:41661,2.93391180702126)
--(axis cs:41660,2.93391429444976)
--(axis cs:41659,2.93391684034198)
--(axis cs:41658,2.93391934643746)
--(axis cs:41657,2.93392180963724)
--(axis cs:41656,2.93392429884872)
--(axis cs:41655,2.93392683673399)
--(axis cs:41654,2.9339294060253)
--(axis cs:41653,2.93393197630655)
--(axis cs:41652,2.93393453005239)
--(axis cs:41651,2.93393703602346)
--(axis cs:41650,2.93393951335988)
--(axis cs:41649,2.93394202823247)
--(axis cs:41648,2.93394449499503)
--(axis cs:41647,2.93394691454275)
--(axis cs:41646,2.93394933910377)
--(axis cs:41645,2.93395175660758)
--(axis cs:41644,2.93395420095788)
--(axis cs:41643,2.93395665792297)
--(axis cs:41642,2.93395919657249)
--(axis cs:41641,2.93396174076741)
--(axis cs:41640,2.93396426565657)
--(axis cs:41639,2.93396678685003)
--(axis cs:41638,2.93396930206089)
--(axis cs:41637,2.93397182718064)
--(axis cs:41636,2.93397437285259)
--(axis cs:41635,2.93397693096896)
--(axis cs:41634,2.93397951646445)
--(axis cs:41633,2.93398213800469)
--(axis cs:41632,2.93398482533803)
--(axis cs:41631,2.93398749343146)
--(axis cs:41630,2.93399017496283)
--(axis cs:41629,2.93399288732782)
--(axis cs:41628,2.93399559841574)
--(axis cs:41627,2.9339982838212)
--(axis cs:41626,2.9340009919528)
--(axis cs:41625,2.93400365982512)
--(axis cs:41624,2.93400633850035)
--(axis cs:41623,2.93400901679912)
--(axis cs:41622,2.93401170741327)
--(axis cs:41621,2.93401435954462)
--(axis cs:41620,2.93401700504167)
--(axis cs:41619,2.93401965122943)
--(axis cs:41618,2.93402226317887)
--(axis cs:41617,2.93402488929183)
--(axis cs:41616,2.93402753008834)
--(axis cs:41615,2.9340301584431)
--(axis cs:41614,2.93403278190904)
--(axis cs:41613,2.9340354119259)
--(axis cs:41612,2.93403805846415)
--(axis cs:41611,2.93404070409894)
--(axis cs:41610,2.93404335454461)
--(axis cs:41609,2.93404603083914)
--(axis cs:41608,2.93404869427368)
--(axis cs:41607,2.93405132502647)
--(axis cs:41606,2.93405400869941)
--(axis cs:41605,2.93405672991273)
--(axis cs:41604,2.93405947483011)
--(axis cs:41603,2.93406226395657)
--(axis cs:41602,2.93406503598913)
--(axis cs:41601,2.93406776568018)
--(axis cs:41600,2.93407056128081)
--(axis cs:41599,2.93407331957808)
--(axis cs:41598,2.93407610097241)
--(axis cs:41597,2.93407887875313)
--(axis cs:41596,2.93408164760908)
--(axis cs:41595,2.93408444648881)
--(axis cs:41594,2.93408723588862)
--(axis cs:41593,2.93409000215932)
--(axis cs:41592,2.93409277531239)
--(axis cs:41591,2.93409557450798)
--(axis cs:41590,2.9340983656062)
--(axis cs:41589,2.9341011741969)
--(axis cs:41588,2.93410397700626)
--(axis cs:41587,2.93410677138143)
--(axis cs:41586,2.93410957382295)
--(axis cs:41585,2.93411237383924)
--(axis cs:41584,2.9341151923683)
--(axis cs:41583,2.93411806902912)
--(axis cs:41582,2.93412096017522)
--(axis cs:41581,2.93412385026126)
--(axis cs:41580,2.93412678634234)
--(axis cs:41579,2.93412972683401)
--(axis cs:41578,2.93413265126033)
--(axis cs:41577,2.93413556049014)
--(axis cs:41576,2.93413842971835)
--(axis cs:41575,2.93414133453656)
--(axis cs:41574,2.93414426917145)
--(axis cs:41573,2.9341472145789)
--(axis cs:41572,2.93415023611093)
--(axis cs:41571,2.93415320620547)
--(axis cs:41570,2.93415620549308)
--(axis cs:41569,2.93415919714504)
--(axis cs:41568,2.93416218109313)
--(axis cs:41567,2.93416509127127)
--(axis cs:41566,2.93416797177686)
--(axis cs:41565,2.9341708665275)
--(axis cs:41564,2.93417375903854)
--(axis cs:41563,2.93417671825259)
--(axis cs:41562,2.93417965708779)
--(axis cs:41561,2.93418264492922)
--(axis cs:41560,2.93418561307008)
--(axis cs:41559,2.93418860084381)
--(axis cs:41558,2.93419154913089)
--(axis cs:41557,2.93419447810562)
--(axis cs:41556,2.93419738454715)
--(axis cs:41555,2.93420026819455)
--(axis cs:41554,2.93420313565223)
--(axis cs:41553,2.93420599010584)
--(axis cs:41552,2.93420883695322)
--(axis cs:41551,2.93421165318392)
--(axis cs:41550,2.9342145069746)
--(axis cs:41549,2.93421734931887)
--(axis cs:41548,2.93422020272019)
--(axis cs:41547,2.93422308215248)
--(axis cs:41546,2.93422594904015)
--(axis cs:41545,2.93422886387489)
--(axis cs:41544,2.93423180344166)
--(axis cs:41543,2.93423475935103)
--(axis cs:41542,2.93423770483109)
--(axis cs:41541,2.93424065974139)
--(axis cs:41540,2.93424359141251)
--(axis cs:41539,2.93424653420598)
--(axis cs:41538,2.93424949886111)
--(axis cs:41537,2.93425246429123)
--(axis cs:41536,2.93425551167078)
--(axis cs:41535,2.93425854358585)
--(axis cs:41534,2.9342615518258)
--(axis cs:41533,2.93426456946554)
--(axis cs:41532,2.93426752945127)
--(axis cs:41531,2.93427044103262)
--(axis cs:41530,2.93427336665648)
--(axis cs:41529,2.93427628346821)
--(axis cs:41528,2.93427919388852)
--(axis cs:41527,2.93428211715511)
--(axis cs:41526,2.93428500275715)
--(axis cs:41525,2.93428784192013)
--(axis cs:41524,2.93429072068824)
--(axis cs:41523,2.93429364584897)
--(axis cs:41522,2.93429657191044)
--(axis cs:41521,2.93429949819947)
--(axis cs:41520,2.93430237379981)
--(axis cs:41519,2.93430528668946)
--(axis cs:41518,2.93430818712249)
--(axis cs:41517,2.93431105374145)
--(axis cs:41516,2.93431396109811)
--(axis cs:41515,2.93431687092994)
--(axis cs:41514,2.93431974878245)
--(axis cs:41513,2.9343226494957)
--(axis cs:41512,2.93432556777444)
--(axis cs:41511,2.93432845633734)
--(axis cs:41510,2.93433138667744)
--(axis cs:41509,2.93433429608691)
--(axis cs:41508,2.93433724204842)
--(axis cs:41507,2.93434018629766)
--(axis cs:41506,2.93434308076463)
--(axis cs:41505,2.93434592909263)
--(axis cs:41504,2.93434883601286)
--(axis cs:41503,2.93435170512187)
--(axis cs:41502,2.93435456055627)
--(axis cs:41501,2.9343574105798)
--(axis cs:41500,2.93436023294581)
--(axis cs:41499,2.93436301467639)
--(axis cs:41498,2.93436577710524)
--(axis cs:41497,2.93436857082268)
--(axis cs:41496,2.93437133754659)
--(axis cs:41495,2.9343741402914)
--(axis cs:41494,2.93437690367742)
--(axis cs:41493,2.93437968299344)
--(axis cs:41492,2.93438246543377)
--(axis cs:41491,2.93438523790354)
--(axis cs:41490,2.93438801115074)
--(axis cs:41489,2.93439081046576)
--(axis cs:41488,2.93439360914956)
--(axis cs:41487,2.93439640899221)
--(axis cs:41486,2.93439915139504)
--(axis cs:41485,2.93440190567127)
--(axis cs:41484,2.93440465055748)
--(axis cs:41483,2.93440741098333)
--(axis cs:41482,2.93441019081208)
--(axis cs:41481,2.93441300523016)
--(axis cs:41480,2.93441580399295)
--(axis cs:41479,2.93441852981113)
--(axis cs:41478,2.93442129312722)
--(axis cs:41477,2.93442404224027)
--(axis cs:41476,2.93442681515485)
--(axis cs:41475,2.93442961014295)
--(axis cs:41474,2.93443240336801)
--(axis cs:41473,2.93443517967641)
--(axis cs:41472,2.93443792508907)
--(axis cs:41471,2.93444066237873)
--(axis cs:41470,2.93444340355218)
--(axis cs:41469,2.93444617186777)
--(axis cs:41468,2.93444899311981)
--(axis cs:41467,2.93445176479578)
--(axis cs:41466,2.93445453094054)
--(axis cs:41465,2.93445726817864)
--(axis cs:41464,2.93445998233769)
--(axis cs:41463,2.9344626815598)
--(axis cs:41462,2.93446542441098)
--(axis cs:41461,2.93446812847394)
--(axis cs:41460,2.93447083923147)
--(axis cs:41459,2.93447353107798)
--(axis cs:41458,2.93447622275414)
--(axis cs:41457,2.9344788187965)
--(axis cs:41456,2.93448142967998)
--(axis cs:41455,2.93448404401199)
--(axis cs:41454,2.93448661153136)
--(axis cs:41453,2.9344891713301)
--(axis cs:41452,2.93449172900992)
--(axis cs:41451,2.93449426168681)
--(axis cs:41450,2.93449673816231)
--(axis cs:41449,2.93449918849146)
--(axis cs:41448,2.93450157079511)
--(axis cs:41447,2.93450391294666)
--(axis cs:41446,2.93450626525283)
--(axis cs:41445,2.93450862436502)
--(axis cs:41444,2.93451100868998)
--(axis cs:41443,2.93451342629217)
--(axis cs:41442,2.93451585437179)
--(axis cs:41441,2.93451824298342)
--(axis cs:41440,2.93452061033063)
--(axis cs:41439,2.93452297317509)
--(axis cs:41438,2.93452531993511)
--(axis cs:41437,2.93452762140518)
--(axis cs:41436,2.93452992370758)
--(axis cs:41435,2.93453222391503)
--(axis cs:41434,2.93453453094809)
--(axis cs:41433,2.93453684039115)
--(axis cs:41432,2.93453913902108)
--(axis cs:41431,2.93454140073262)
--(axis cs:41430,2.93454360840587)
--(axis cs:41429,2.93454582491067)
--(axis cs:41428,2.93454803958412)
--(axis cs:41427,2.93455026605083)
--(axis cs:41426,2.93455248831213)
--(axis cs:41425,2.93455468776886)
--(axis cs:41424,2.93455686641265)
--(axis cs:41423,2.93455904746465)
--(axis cs:41422,2.93456123781245)
--(axis cs:41421,2.93456337872898)
--(axis cs:41420,2.93456553369262)
--(axis cs:41419,2.93456769396635)
--(axis cs:41418,2.93456986562418)
--(axis cs:41417,2.93457204134269)
--(axis cs:41416,2.9345742732238)
--(axis cs:41415,2.9345765291838)
--(axis cs:41414,2.93457878253252)
--(axis cs:41413,2.93458103118283)
--(axis cs:41412,2.93458332339518)
--(axis cs:41411,2.93458566283432)
--(axis cs:41410,2.93458799524119)
--(axis cs:41409,2.93459031189613)
--(axis cs:41408,2.93459266233165)
--(axis cs:41407,2.93459501281031)
--(axis cs:41406,2.93459738606141)
--(axis cs:41405,2.93459972914971)
--(axis cs:41404,2.93460205145857)
--(axis cs:41403,2.93460429741126)
--(axis cs:41402,2.93460652581492)
--(axis cs:41401,2.93460878307644)
--(axis cs:41400,2.93461107576574)
--(axis cs:41399,2.93461335078104)
--(axis cs:41398,2.93461561868626)
--(axis cs:41397,2.93461788504444)
--(axis cs:41396,2.93462016970427)
--(axis cs:41395,2.93462243888153)
--(axis cs:41394,2.93462470306713)
--(axis cs:41393,2.93462695834542)
--(axis cs:41392,2.93462923222315)
--(axis cs:41391,2.93463144694386)
--(axis cs:41390,2.93463367348597)
--(axis cs:41389,2.93463584853694)
--(axis cs:41388,2.93463803609319)
--(axis cs:41387,2.93464023991618)
--(axis cs:41386,2.93464243937972)
--(axis cs:41385,2.93464466750297)
--(axis cs:41384,2.93464693341703)
--(axis cs:41383,2.93464920001269)
--(axis cs:41382,2.93465146517504)
--(axis cs:41381,2.93465375711437)
--(axis cs:41380,2.93465604823247)
--(axis cs:41379,2.93465839631308)
--(axis cs:41378,2.93466074599239)
--(axis cs:41377,2.93466308321114)
--(axis cs:41376,2.93466539420263)
--(axis cs:41375,2.93466760673175)
--(axis cs:41374,2.93466983351546)
--(axis cs:41373,2.93467203954927)
--(axis cs:41372,2.93467420420071)
--(axis cs:41371,2.93467638913983)
--(axis cs:41370,2.93467853974617)
--(axis cs:41369,2.9346806704975)
--(axis cs:41368,2.93468281153935)
--(axis cs:41367,2.93468494535733)
--(axis cs:41366,2.93468703062453)
--(axis cs:41365,2.93468911092657)
--(axis cs:41364,2.93469120405256)
--(axis cs:41363,2.93469326044803)
--(axis cs:41362,2.93469535051577)
--(axis cs:41361,2.93469739317756)
--(axis cs:41360,2.93469949794962)
--(axis cs:41359,2.93470161173413)
--(axis cs:41358,2.93470375595154)
--(axis cs:41357,2.93470592583499)
--(axis cs:41356,2.93470810926354)
--(axis cs:41355,2.93471033638796)
--(axis cs:41354,2.93471255720082)
--(axis cs:41353,2.93471473456232)
--(axis cs:41352,2.93471686775946)
--(axis cs:41351,2.93471906680065)
--(axis cs:41350,2.93472119269257)
--(axis cs:41349,2.93472331072596)
--(axis cs:41348,2.9347253796541)
--(axis cs:41347,2.93472749129026)
--(axis cs:41346,2.93472958961974)
--(axis cs:41345,2.93473166282696)
--(axis cs:41344,2.93473368978305)
--(axis cs:41343,2.93473568762448)
--(axis cs:41342,2.93473768538374)
--(axis cs:41341,2.93473974324287)
--(axis cs:41340,2.93474177239101)
--(axis cs:41339,2.93474380269512)
--(axis cs:41338,2.93474585277398)
--(axis cs:41337,2.93474790920743)
--(axis cs:41336,2.93474996640507)
--(axis cs:41335,2.93475197759937)
--(axis cs:41334,2.9347539882995)
--(axis cs:41333,2.93475596760111)
--(axis cs:41332,2.93475792421309)
--(axis cs:41331,2.93475989400303)
--(axis cs:41330,2.9347618297072)
--(axis cs:41329,2.93476370891085)
--(axis cs:41328,2.93476561501778)
--(axis cs:41327,2.93476754894944)
--(axis cs:41326,2.93476948115371)
--(axis cs:41325,2.93477146661818)
--(axis cs:41324,2.93477351827986)
--(axis cs:41323,2.93477556937391)
--(axis cs:41322,2.93477761802193)
--(axis cs:41321,2.93477965678843)
--(axis cs:41320,2.93478170132734)
--(axis cs:41319,2.93478377450554)
--(axis cs:41318,2.93478588242798)
--(axis cs:41317,2.9347879649621)
--(axis cs:41316,2.93479007097994)
--(axis cs:41315,2.93479220198406)
--(axis cs:41314,2.93479430741166)
--(axis cs:41313,2.93479647615826)
--(axis cs:41312,2.93479863991973)
--(axis cs:41311,2.93480080548933)
--(axis cs:41310,2.93480291097105)
--(axis cs:41309,2.93480505669731)
--(axis cs:41308,2.93480722540718)
--(axis cs:41307,2.93480942067184)
--(axis cs:41306,2.9348115759497)
--(axis cs:41305,2.93481375379814)
--(axis cs:41304,2.93481589056309)
--(axis cs:41303,2.93481804588886)
--(axis cs:41302,2.9348202156523)
--(axis cs:41301,2.9348223952782)
--(axis cs:41300,2.93482452438077)
--(axis cs:41299,2.93482668228904)
--(axis cs:41298,2.93482884304242)
--(axis cs:41297,2.93483097899161)
--(axis cs:41296,2.93483311393319)
--(axis cs:41295,2.93483527226245)
--(axis cs:41294,2.93483738007478)
--(axis cs:41293,2.93483947101677)
--(axis cs:41292,2.93484152371533)
--(axis cs:41291,2.93484357184593)
--(axis cs:41290,2.93484563074331)
--(axis cs:41289,2.93484772359191)
--(axis cs:41288,2.93484981047983)
--(axis cs:41287,2.9348518844502)
--(axis cs:41286,2.93485394532116)
--(axis cs:41285,2.93485594315534)
--(axis cs:41284,2.93485787492625)
--(axis cs:41283,2.93485976759758)
--(axis cs:41282,2.93486166208979)
--(axis cs:41281,2.93486360796899)
--(axis cs:41280,2.93486550106271)
--(axis cs:41279,2.9348674067616)
--(axis cs:41278,2.93486923412091)
--(axis cs:41277,2.93487110861259)
--(axis cs:41276,2.93487293996774)
--(axis cs:41275,2.93487475531506)
--(axis cs:41274,2.93487654491791)
--(axis cs:41273,2.93487835754279)
--(axis cs:41272,2.93488018417221)
--(axis cs:41271,2.9348819223982)
--(axis cs:41270,2.93488367608599)
--(axis cs:41269,2.93488544800134)
--(axis cs:41268,2.93488721863407)
--(axis cs:41267,2.93488899004039)
--(axis cs:41266,2.93489079260711)
--(axis cs:41265,2.93489256488327)
--(axis cs:41264,2.93489433736109)
--(axis cs:41263,2.934896160715)
--(axis cs:41262,2.93489803868139)
--(axis cs:41261,2.93489993640432)
--(axis cs:41260,2.9349018368618)
--(axis cs:41259,2.9349037324592)
--(axis cs:41258,2.9349056333427)
--(axis cs:41257,2.93490753186619)
--(axis cs:41256,2.93490944576683)
--(axis cs:41255,2.93491131219668)
--(axis cs:41254,2.93491317273771)
--(axis cs:41253,2.9349149800435)
--(axis cs:41252,2.93491675010745)
--(axis cs:41251,2.93491848146199)
--(axis cs:41250,2.93492018724251)
--(axis cs:41249,2.9349218409451)
--(axis cs:41248,2.93492350480592)
--(axis cs:41247,2.93492514249122)
--(axis cs:41246,2.93492678472529)
--(axis cs:41245,2.93492842371929)
--(axis cs:41244,2.93493002765392)
--(axis cs:41243,2.93493166765819)
--(axis cs:41242,2.93493330224625)
--(axis cs:41241,2.93493487741485)
--(axis cs:41240,2.93493644980136)
--(axis cs:41239,2.93493802672816)
--(axis cs:41238,2.93493959464166)
--(axis cs:41237,2.93494117937929)
--(axis cs:41236,2.93494276099084)
--(axis cs:41235,2.93494434862023)
--(axis cs:41234,2.93494595091756)
--(axis cs:41233,2.93494761490447)
--(axis cs:41232,2.93494925893663)
--(axis cs:41231,2.9349508323691)
--(axis cs:41230,2.93495240830851)
--(axis cs:41229,2.93495404386736)
--(axis cs:41228,2.93495565238669)
--(axis cs:41227,2.93495728956721)
--(axis cs:41226,2.93495889988043)
--(axis cs:41225,2.93496052376083)
--(axis cs:41224,2.93496221326192)
--(axis cs:41223,2.93496388458355)
--(axis cs:41222,2.93496553886984)
--(axis cs:41221,2.93496714929133)
--(axis cs:41220,2.93496876527274)
--(axis cs:41219,2.93497038177488)
--(axis cs:41218,2.93497205340677)
--(axis cs:41217,2.93497374132435)
--(axis cs:41216,2.93497548113921)
--(axis cs:41215,2.93497723064331)
--(axis cs:41214,2.93497902204997)
--(axis cs:41213,2.93498088205452)
--(axis cs:41212,2.93498276965024)
--(axis cs:41211,2.93498464536347)
--(axis cs:41210,2.93498648611459)
--(axis cs:41209,2.93498831883899)
--(axis cs:41208,2.9349901672471)
--(axis cs:41207,2.93499201063434)
--(axis cs:41206,2.93499382588548)
--(axis cs:41205,2.93499564272583)
--(axis cs:41204,2.93499748844335)
--(axis cs:41203,2.93499936405066)
--(axis cs:41202,2.93500123065262)
--(axis cs:41201,2.93500305314278)
--(axis cs:41200,2.93500484764301)
--(axis cs:41199,2.93500669365515)
--(axis cs:41198,2.93500848685342)
--(axis cs:41197,2.93501030772743)
--(axis cs:41196,2.93501217782766)
--(axis cs:41195,2.93501408017426)
--(axis cs:41194,2.93501597042092)
--(axis cs:41193,2.9350178282932)
--(axis cs:41192,2.93501969092285)
--(axis cs:41191,2.93502155840057)
--(axis cs:41190,2.93502346774824)
--(axis cs:41189,2.93502539131737)
--(axis cs:41188,2.93502733664202)
--(axis cs:41187,2.93502933187301)
--(axis cs:41186,2.93503136217126)
--(axis cs:41185,2.93503345003333)
--(axis cs:41184,2.93503555721635)
--(axis cs:41183,2.9350375999097)
--(axis cs:41182,2.93503963307363)
--(axis cs:41181,2.93504172219704)
--(axis cs:41180,2.93504378018538)
--(axis cs:41179,2.93504585319025)
--(axis cs:41178,2.93504790048743)
--(axis cs:41177,2.93504993370519)
--(axis cs:41176,2.93505194962307)
--(axis cs:41175,2.93505391392331)
--(axis cs:41174,2.93505586436053)
--(axis cs:41173,2.93505780539822)
--(axis cs:41172,2.93505975542964)
--(axis cs:41171,2.93506162221524)
--(axis cs:41170,2.93506352545712)
--(axis cs:41169,2.93506540922856)
--(axis cs:41168,2.93506732742038)
--(axis cs:41167,2.93506922073729)
--(axis cs:41166,2.93507107828211)
--(axis cs:41165,2.93507288382638)
--(axis cs:41164,2.93507469142402)
--(axis cs:41163,2.93507645280872)
--(axis cs:41162,2.93507825611373)
--(axis cs:41161,2.93508006362322)
--(axis cs:41160,2.93508190430715)
--(axis cs:41159,2.93508377277416)
--(axis cs:41158,2.93508565165576)
--(axis cs:41157,2.93508751947425)
--(axis cs:41156,2.93508943333649)
--(axis cs:41155,2.93509134196008)
--(axis cs:41154,2.93509330081031)
--(axis cs:41153,2.93509526440978)
--(axis cs:41152,2.93509724407456)
--(axis cs:41151,2.93509920004383)
--(axis cs:41150,2.93510108001668)
--(axis cs:41149,2.93510298479174)
--(axis cs:41148,2.93510484704364)
--(axis cs:41147,2.93510663697547)
--(axis cs:41146,2.93510845793731)
--(axis cs:41145,2.9351103188952)
--(axis cs:41144,2.93511214896951)
--(axis cs:41143,2.93511397337841)
--(axis cs:41142,2.93511582242607)
--(axis cs:41141,2.93511765698677)
--(axis cs:41140,2.93511941492967)
--(axis cs:41139,2.93512119227202)
--(axis cs:41138,2.93512301107125)
--(axis cs:41137,2.93512478369625)
--(axis cs:41136,2.93512661193419)
--(axis cs:41135,2.93512841767675)
--(axis cs:41134,2.93513024781894)
--(axis cs:41133,2.93513212867576)
--(axis cs:41132,2.9351339602138)
--(axis cs:41131,2.93513578333466)
--(axis cs:41130,2.93513761865271)
--(axis cs:41129,2.93513945543161)
--(axis cs:41128,2.9351412805157)
--(axis cs:41127,2.93514313311105)
--(axis cs:41126,2.93514494785908)
--(axis cs:41125,2.93514680630016)
--(axis cs:41124,2.93514869386396)
--(axis cs:41123,2.93515056088224)
--(axis cs:41122,2.93515245615226)
--(axis cs:41121,2.93515432146334)
--(axis cs:41120,2.93515612764099)
--(axis cs:41119,2.93515797055658)
--(axis cs:41118,2.9351598241705)
--(axis cs:41117,2.93516169658146)
--(axis cs:41116,2.93516360017074)
--(axis cs:41115,2.93516550816444)
--(axis cs:41114,2.93516738157283)
--(axis cs:41113,2.93516921245948)
--(axis cs:41112,2.93517102591031)
--(axis cs:41111,2.9351728784186)
--(axis cs:41110,2.93517473171029)
--(axis cs:41109,2.93517657935584)
--(axis cs:41108,2.93517842103613)
--(axis cs:41107,2.93518027589483)
--(axis cs:41106,2.93518207601724)
--(axis cs:41105,2.93518382935022)
--(axis cs:41104,2.93518561869804)
--(axis cs:41103,2.93518741624629)
--(axis cs:41102,2.93518924912121)
--(axis cs:41101,2.93519112181096)
--(axis cs:41100,2.93519296147588)
--(axis cs:41099,2.93519478821852)
--(axis cs:41098,2.93519662653509)
--(axis cs:41097,2.93519839237207)
--(axis cs:41096,2.93520012004011)
--(axis cs:41095,2.93520180816959)
--(axis cs:41094,2.93520348055495)
--(axis cs:41093,2.93520519594323)
--(axis cs:41092,2.93520689278913)
--(axis cs:41091,2.93520857514351)
--(axis cs:41090,2.93521028215958)
--(axis cs:41089,2.9352120011158)
--(axis cs:41088,2.93521380522123)
--(axis cs:41087,2.93521558611262)
--(axis cs:41086,2.93521733681974)
--(axis cs:41085,2.93521906608558)
--(axis cs:41084,2.93522075808656)
--(axis cs:41083,2.93522249772332)
--(axis cs:41082,2.93522428840864)
--(axis cs:41081,2.93522602340049)
--(axis cs:41080,2.93522775879823)
--(axis cs:41079,2.93522950572502)
--(axis cs:41078,2.93523127069006)
--(axis cs:41077,2.93523302500649)
--(axis cs:41076,2.93523479885276)
--(axis cs:41075,2.9352365903988)
--(axis cs:41074,2.93523839581918)
--(axis cs:41073,2.93524015077192)
--(axis cs:41072,2.93524188586645)
--(axis cs:41071,2.93524366392765)
--(axis cs:41070,2.93524547607546)
--(axis cs:41069,2.93524733972331)
--(axis cs:41068,2.93524920801156)
--(axis cs:41067,2.93525108388754)
--(axis cs:41066,2.93525299691791)
--(axis cs:41065,2.93525495522918)
--(axis cs:41064,2.9352569323977)
--(axis cs:41063,2.93525895462532)
--(axis cs:41062,2.93526095397092)
--(axis cs:41061,2.93526294071916)
--(axis cs:41060,2.93526493976606)
--(axis cs:41059,2.93526691853851)
--(axis cs:41058,2.93526891552981)
--(axis cs:41057,2.9352709212901)
--(axis cs:41056,2.93527292421698)
--(axis cs:41055,2.93527497409074)
--(axis cs:41054,2.93527709101603)
--(axis cs:41053,2.93527919883934)
--(axis cs:41052,2.9352813003216)
--(axis cs:41051,2.93528341898819)
--(axis cs:41050,2.93528556087092)
--(axis cs:41049,2.93528771624693)
--(axis cs:41048,2.93528980764263)
--(axis cs:41047,2.9352919076402)
--(axis cs:41046,2.93529402421714)
--(axis cs:41045,2.93529612170079)
--(axis cs:41044,2.93529817788763)
--(axis cs:41043,2.93530027956379)
--(axis cs:41042,2.93530237834873)
--(axis cs:41041,2.93530446754632)
--(axis cs:41040,2.93530657617229)
--(axis cs:41039,2.93530865680229)
--(axis cs:41038,2.93531075050649)
--(axis cs:41037,2.93531286417622)
--(axis cs:41036,2.9353150088296)
--(axis cs:41035,2.93531714322939)
--(axis cs:41034,2.93531931055971)
--(axis cs:41033,2.93532146486896)
--(axis cs:41032,2.93532358679045)
--(axis cs:41031,2.93532577417767)
--(axis cs:41030,2.93532797146048)
--(axis cs:41029,2.93533014069017)
--(axis cs:41028,2.93533226117726)
--(axis cs:41027,2.93533441982927)
--(axis cs:41026,2.93533662140338)
--(axis cs:41025,2.9353388396154)
--(axis cs:41024,2.9353410598204)
--(axis cs:41023,2.93534328816176)
--(axis cs:41022,2.93534552211188)
--(axis cs:41021,2.93534774411283)
--(axis cs:41020,2.93534993441176)
--(axis cs:41019,2.93535210225939)
--(axis cs:41018,2.93535426154612)
--(axis cs:41017,2.93535645436547)
--(axis cs:41016,2.93535869435916)
--(axis cs:41015,2.93536095252478)
--(axis cs:41014,2.93536319568493)
--(axis cs:41013,2.93536539390654)
--(axis cs:41012,2.93536762719808)
--(axis cs:41011,2.93536984907056)
--(axis cs:41010,2.93537206221569)
--(axis cs:41009,2.93537429788625)
--(axis cs:41008,2.93537653176906)
--(axis cs:41007,2.93537880167025)
--(axis cs:41006,2.93538108411714)
--(axis cs:41005,2.93538335709077)
--(axis cs:41004,2.93538566593056)
--(axis cs:41003,2.93538802470253)
--(axis cs:41002,2.93539035513825)
--(axis cs:41001,2.93539265089488)
--(axis cs:41000,2.93539486953003)
--(axis cs:40999,2.93539715212835)
--(axis cs:40998,2.93539946363076)
--(axis cs:40997,2.93540177399288)
--(axis cs:40996,2.93540411266428)
--(axis cs:40995,2.93540645159864)
--(axis cs:40994,2.93540873650938)
--(axis cs:40993,2.93541105758393)
--(axis cs:40992,2.93541341002736)
--(axis cs:40991,2.93541573190608)
--(axis cs:40990,2.93541809184937)
--(axis cs:40989,2.93542048096189)
--(axis cs:40988,2.93542285389217)
--(axis cs:40987,2.93542523008948)
--(axis cs:40986,2.93542758188758)
--(axis cs:40985,2.9354299128674)
--(axis cs:40984,2.93543226261296)
--(axis cs:40983,2.93543463256102)
--(axis cs:40982,2.935436973954)
--(axis cs:40981,2.93543933133919)
--(axis cs:40980,2.93544163705122)
--(axis cs:40979,2.93544395073616)
--(axis cs:40978,2.93544624801832)
--(axis cs:40977,2.9354485221362)
--(axis cs:40976,2.93545077925976)
--(axis cs:40975,2.93545302270502)
--(axis cs:40974,2.93545526448379)
--(axis cs:40973,2.93545749992896)
--(axis cs:40972,2.93545971941955)
--(axis cs:40971,2.93546193110211)
--(axis cs:40970,2.93546410162489)
--(axis cs:40969,2.93546624742352)
--(axis cs:40968,2.93546837004971)
--(axis cs:40967,2.93547052130217)
--(axis cs:40966,2.93547264331338)
--(axis cs:40965,2.93547479744402)
--(axis cs:40964,2.93547687656115)
--(axis cs:40963,2.93547892846194)
--(axis cs:40962,2.93548093626434)
--(axis cs:40961,2.93548293774534)
--(axis cs:40960,2.9354849545535)
--(axis cs:40959,2.93548698592755)
--(axis cs:40958,2.93548900361212)
--(axis cs:40957,2.9354909837184)
--(axis cs:40956,2.93549293012226)
--(axis cs:40955,2.93549493530958)
--(axis cs:40954,2.93549692525672)
--(axis cs:40953,2.93549887545895)
--(axis cs:40952,2.93550083086302)
--(axis cs:40951,2.93550281166833)
--(axis cs:40950,2.93550479654183)
--(axis cs:40949,2.93550678397385)
--(axis cs:40948,2.93550886538224)
--(axis cs:40947,2.9355109473034)
--(axis cs:40946,2.93551305242957)
--(axis cs:40945,2.93551518377631)
--(axis cs:40944,2.93551729987916)
--(axis cs:40943,2.93551940932657)
--(axis cs:40942,2.93552155850467)
--(axis cs:40941,2.93552376159531)
--(axis cs:40940,2.93552597277656)
--(axis cs:40939,2.93552816086686)
--(axis cs:40938,2.93553034630133)
--(axis cs:40937,2.93553258430598)
--(axis cs:40936,2.93553480015417)
--(axis cs:40935,2.93553702725419)
--(axis cs:40934,2.9355392632765)
--(axis cs:40933,2.93554152655495)
--(axis cs:40932,2.93554378908749)
--(axis cs:40931,2.93554605916865)
--(axis cs:40930,2.9355483362066)
--(axis cs:40929,2.93555059830021)
--(axis cs:40928,2.93555285514637)
--(axis cs:40927,2.93555508001862)
--(axis cs:40926,2.93555733047672)
--(axis cs:40925,2.93555964458902)
--(axis cs:40924,2.93556201274798)
--(axis cs:40923,2.93556441293666)
--(axis cs:40922,2.93556685232662)
--(axis cs:40921,2.93556926087453)
--(axis cs:40920,2.93557172214231)
--(axis cs:40919,2.93557417594487)
--(axis cs:40918,2.93557668665516)
--(axis cs:40917,2.93557914592572)
--(axis cs:40916,2.93558160582815)
--(axis cs:40915,2.93558408200995)
--(axis cs:40914,2.9355865457833)
--(axis cs:40913,2.9355889744407)
--(axis cs:40912,2.93559144895877)
--(axis cs:40911,2.93559391569796)
--(axis cs:40910,2.93559638719581)
--(axis cs:40909,2.93559893117529)
--(axis cs:40908,2.93560144441236)
--(axis cs:40907,2.93560393548679)
--(axis cs:40906,2.93560639956433)
--(axis cs:40905,2.93560882260801)
--(axis cs:40904,2.935611264116)
--(axis cs:40903,2.93561368316796)
--(axis cs:40902,2.93561610230541)
--(axis cs:40901,2.93561853572539)
--(axis cs:40900,2.93562097501554)
--(axis cs:40899,2.9356233987426)
--(axis cs:40898,2.93562581686766)
--(axis cs:40897,2.9356282337939)
--(axis cs:40896,2.93563064016154)
--(axis cs:40895,2.93563302500808)
--(axis cs:40894,2.93563544409621)
--(axis cs:40893,2.93563790109401)
--(axis cs:40892,2.93564040002038)
--(axis cs:40891,2.93564298038496)
--(axis cs:40890,2.93564556269176)
--(axis cs:40889,2.93564809656369)
--(axis cs:40888,2.93565060096246)
--(axis cs:40887,2.93565310942205)
--(axis cs:40886,2.93565561274445)
--(axis cs:40885,2.9356580891074)
--(axis cs:40884,2.93566054128081)
--(axis cs:40883,2.93566302068087)
--(axis cs:40882,2.93566554270442)
--(axis cs:40881,2.93566806900879)
--(axis cs:40880,2.93567054177988)
--(axis cs:40879,2.93567303241692)
--(axis cs:40878,2.93567548375401)
--(axis cs:40877,2.93567791755901)
--(axis cs:40876,2.93568033446655)
--(axis cs:40875,2.93568276690548)
--(axis cs:40874,2.93568517439764)
--(axis cs:40873,2.93568758229974)
--(axis cs:40872,2.93569001171275)
--(axis cs:40871,2.93569242879349)
--(axis cs:40870,2.93569487624489)
--(axis cs:40869,2.93569737289934)
--(axis cs:40868,2.93569991863599)
--(axis cs:40867,2.93570245911758)
--(axis cs:40866,2.93570496443843)
--(axis cs:40865,2.93570746348135)
--(axis cs:40864,2.9357099809671)
--(axis cs:40863,2.93571254001485)
--(axis cs:40862,2.93571509270091)
--(axis cs:40861,2.93571764323598)
--(axis cs:40860,2.93572024083656)
--(axis cs:40859,2.93572285309193)
--(axis cs:40858,2.93572546552847)
--(axis cs:40857,2.93572812961579)
--(axis cs:40856,2.93573074794903)
--(axis cs:40855,2.93573341689205)
--(axis cs:40854,2.93573602260963)
--(axis cs:40853,2.93573862099324)
--(axis cs:40852,2.93574122734569)
--(axis cs:40851,2.93574387165946)
--(axis cs:40850,2.93574653115522)
--(axis cs:40849,2.93574919242759)
--(axis cs:40848,2.93575187322903)
--(axis cs:40847,2.9357545069376)
--(axis cs:40846,2.9357571790265)
--(axis cs:40845,2.93575983708245)
--(axis cs:40844,2.93576251975072)
--(axis cs:40843,2.93576518611422)
--(axis cs:40842,2.93576788455868)
--(axis cs:40841,2.93577056982997)
--(axis cs:40840,2.93577321206485)
--(axis cs:40839,2.93577587674863)
--(axis cs:40838,2.93577856174077)
--(axis cs:40837,2.93578120202032)
--(axis cs:40836,2.935783832658)
--(axis cs:40835,2.93578649843155)
--(axis cs:40834,2.93578918451528)
--(axis cs:40833,2.93579186150133)
--(axis cs:40832,2.93579450521863)
--(axis cs:40831,2.93579714003445)
--(axis cs:40830,2.93579976712045)
--(axis cs:40829,2.93580242243432)
--(axis cs:40828,2.93580509312518)
--(axis cs:40827,2.93580771190402)
--(axis cs:40826,2.93581028200479)
--(axis cs:40825,2.9358128127854)
--(axis cs:40824,2.93581534345828)
--(axis cs:40823,2.93581780503542)
--(axis cs:40822,2.93582027630113)
--(axis cs:40821,2.93582276975446)
--(axis cs:40820,2.93582527181156)
--(axis cs:40819,2.93582778761723)
--(axis cs:40818,2.9358302669752)
--(axis cs:40817,2.93583272981492)
--(axis cs:40816,2.93583523245987)
--(axis cs:40815,2.93583776580127)
--(axis cs:40814,2.93584024091325)
--(axis cs:40813,2.93584270354915)
--(axis cs:40812,2.93584511440309)
--(axis cs:40811,2.93584754476278)
--(axis cs:40810,2.93584998796539)
--(axis cs:40809,2.9358524242611)
--(axis cs:40808,2.93585482786899)
--(axis cs:40807,2.93585720903889)
--(axis cs:40806,2.9358595525184)
--(axis cs:40805,2.93586188117565)
--(axis cs:40804,2.93586424163419)
--(axis cs:40803,2.93586657124587)
--(axis cs:40802,2.9358688771028)
--(axis cs:40801,2.93587122151018)
--(axis cs:40800,2.935873584062)
--(axis cs:40799,2.93587594788101)
--(axis cs:40798,2.93587833580091)
--(axis cs:40797,2.93588071724304)
--(axis cs:40796,2.93588310387122)
--(axis cs:40795,2.93588541199956)
--(axis cs:40794,2.93588767581334)
--(axis cs:40793,2.93588991663618)
--(axis cs:40792,2.93589218447043)
--(axis cs:40791,2.93589448060241)
--(axis cs:40790,2.93589681492589)
--(axis cs:40789,2.93589912936614)
--(axis cs:40788,2.93590152512972)
--(axis cs:40787,2.93590391628948)
--(axis cs:40786,2.93590634909427)
--(axis cs:40785,2.93590877534035)
--(axis cs:40784,2.93591118342528)
--(axis cs:40783,2.93591360813381)
--(axis cs:40782,2.93591602078989)
--(axis cs:40781,2.93591840774427)
--(axis cs:40780,2.93592077533923)
--(axis cs:40779,2.93592313595659)
--(axis cs:40778,2.93592550724865)
--(axis cs:40777,2.93592782543306)
--(axis cs:40776,2.93593019023348)
--(axis cs:40775,2.93593255960884)
--(axis cs:40774,2.9359348726024)
--(axis cs:40773,2.93593718353085)
--(axis cs:40772,2.93593956584404)
--(axis cs:40771,2.93594193472863)
--(axis cs:40770,2.93594438603971)
--(axis cs:40769,2.93594682360629)
--(axis cs:40768,2.93594919417566)
--(axis cs:40767,2.93595158929881)
--(axis cs:40766,2.93595400625318)
--(axis cs:40765,2.93595646562555)
--(axis cs:40764,2.93595894462288)
--(axis cs:40763,2.93596138593604)
--(axis cs:40762,2.93596384503011)
--(axis cs:40761,2.93596630884159)
--(axis cs:40760,2.93596878459766)
--(axis cs:40759,2.93597126663712)
--(axis cs:40758,2.93597375406857)
--(axis cs:40757,2.93597624404589)
--(axis cs:40756,2.93597873581281)
--(axis cs:40755,2.93598121819665)
--(axis cs:40754,2.93598372433973)
--(axis cs:40753,2.93598619567149)
--(axis cs:40752,2.9359887041395)
--(axis cs:40751,2.93599121497727)
--(axis cs:40750,2.9359937458739)
--(axis cs:40749,2.93599630231974)
--(axis cs:40748,2.93599885371767)
--(axis cs:40747,2.93600146787266)
--(axis cs:40746,2.93600410250071)
--(axis cs:40745,2.93600676562997)
--(axis cs:40744,2.93600944751019)
--(axis cs:40743,2.93601208169266)
--(axis cs:40742,2.93601475958326)
--(axis cs:40741,2.93601743477645)
--(axis cs:40740,2.93602012928189)
--(axis cs:40739,2.93602281998032)
--(axis cs:40738,2.93602548163852)
--(axis cs:40737,2.93602807946162)
--(axis cs:40736,2.93603068246229)
--(axis cs:40735,2.93603326412825)
--(axis cs:40734,2.93603583771314)
--(axis cs:40733,2.9360384390178)
--(axis cs:40732,2.93604100581348)
--(axis cs:40731,2.93604355167146)
--(axis cs:40730,2.9360461288075)
--(axis cs:40729,2.93604873409747)
--(axis cs:40728,2.93605139575632)
--(axis cs:40727,2.93605401923508)
--(axis cs:40726,2.9360565970949)
--(axis cs:40725,2.93605914032903)
--(axis cs:40724,2.93606164894095)
--(axis cs:40723,2.93606415321802)
--(axis cs:40722,2.93606671439029)
--(axis cs:40721,2.93606929096599)
--(axis cs:40720,2.93607179640577)
--(axis cs:40719,2.93607429893683)
--(axis cs:40718,2.93607684303345)
--(axis cs:40717,2.93607937987042)
--(axis cs:40716,2.9360818849509)
--(axis cs:40715,2.93608438621768)
--(axis cs:40714,2.93608690739678)
--(axis cs:40713,2.93608942460215)
--(axis cs:40712,2.93609191664644)
--(axis cs:40711,2.9360944339265)
--(axis cs:40710,2.93609698020866)
--(axis cs:40709,2.93609947341868)
--(axis cs:40708,2.93610198906539)
--(axis cs:40707,2.93610459027929)
--(axis cs:40706,2.93610716451894)
--(axis cs:40705,2.93610967938147)
--(axis cs:40704,2.93611213389665)
--(axis cs:40703,2.93611461223971)
--(axis cs:40702,2.93611710077938)
--(axis cs:40701,2.93611960021924)
--(axis cs:40700,2.93612208092299)
--(axis cs:40699,2.93612456275354)
--(axis cs:40698,2.9361270898172)
--(axis cs:40697,2.9361296030778)
--(axis cs:40696,2.93613212769663)
--(axis cs:40695,2.93613463907857)
--(axis cs:40694,2.93613713264942)
--(axis cs:40693,2.93613960295556)
--(axis cs:40692,2.93614206964232)
--(axis cs:40691,2.93614447413827)
--(axis cs:40690,2.93614682670326)
--(axis cs:40689,2.93614925832778)
--(axis cs:40688,2.93615163861751)
--(axis cs:40687,2.93615396009503)
--(axis cs:40686,2.93615625011046)
--(axis cs:40685,2.93615851184273)
--(axis cs:40684,2.93616071525045)
--(axis cs:40683,2.93616290848242)
--(axis cs:40682,2.93616507288929)
--(axis cs:40681,2.93616724185131)
--(axis cs:40680,2.93616937772797)
--(axis cs:40679,2.93617147861835)
--(axis cs:40678,2.93617353034682)
--(axis cs:40677,2.93617560200849)
--(axis cs:40676,2.93617764224722)
--(axis cs:40675,2.93617968232285)
--(axis cs:40674,2.9361816932325)
--(axis cs:40673,2.93618370075511)
--(axis cs:40672,2.936185723932)
--(axis cs:40671,2.93618775185702)
--(axis cs:40670,2.93618980936671)
--(axis cs:40669,2.9361918561168)
--(axis cs:40668,2.93619384492892)
--(axis cs:40667,2.93619589533)
--(axis cs:40666,2.93619793302086)
--(axis cs:40665,2.93619998365086)
--(axis cs:40664,2.93620202267788)
--(axis cs:40663,2.93620404999362)
--(axis cs:40662,2.9362060560242)
--(axis cs:40661,2.93620806460735)
--(axis cs:40660,2.93621012367814)
--(axis cs:40659,2.93621217779849)
--(axis cs:40658,2.93621423841658)
--(axis cs:40657,2.93621629335018)
--(axis cs:40656,2.93621833342539)
--(axis cs:40655,2.93622030895851)
--(axis cs:40654,2.93622230028314)
--(axis cs:40653,2.93622430511371)
--(axis cs:40652,2.93622636163639)
--(axis cs:40651,2.93622841407339)
--(axis cs:40650,2.9362304794521)
--(axis cs:40649,2.9362325637066)
--(axis cs:40648,2.93623461777598)
--(axis cs:40647,2.93623667499325)
--(axis cs:40646,2.93623875375746)
--(axis cs:40645,2.93624088339033)
--(axis cs:40644,2.93624299060814)
--(axis cs:40643,2.93624513125292)
--(axis cs:40642,2.93624722885499)
--(axis cs:40641,2.93624940328784)
--(axis cs:40640,2.93625155247674)
--(axis cs:40639,2.93625370559471)
--(axis cs:40638,2.9362558951715)
--(axis cs:40637,2.93625807065574)
--(axis cs:40636,2.93626022479231)
--(axis cs:40635,2.93626233821761)
--(axis cs:40634,2.93626440341722)
--(axis cs:40633,2.93626648605544)
--(axis cs:40632,2.93626857548572)
--(axis cs:40631,2.93627069303209)
--(axis cs:40630,2.9362728756249)
--(axis cs:40629,2.93627509358204)
--(axis cs:40628,2.93627736765544)
--(axis cs:40627,2.93627960923455)
--(axis cs:40626,2.9362818760726)
--(axis cs:40625,2.93628414981555)
--(axis cs:40624,2.93628645658944)
--(axis cs:40623,2.9362887540859)
--(axis cs:40622,2.93629102462023)
--(axis cs:40621,2.93629329617242)
--(axis cs:40620,2.93629553377614)
--(axis cs:40619,2.93629773940834)
--(axis cs:40618,2.93629994706065)
--(axis cs:40617,2.93630216344194)
--(axis cs:40616,2.93630437597343)
--(axis cs:40615,2.93630658211589)
--(axis cs:40614,2.93630880021447)
--(axis cs:40613,2.93631103951885)
--(axis cs:40612,2.93631327664965)
--(axis cs:40611,2.93631548628687)
--(axis cs:40610,2.93631771787818)
--(axis cs:40609,2.93631994515762)
--(axis cs:40608,2.93632219885178)
--(axis cs:40607,2.93632443839076)
--(axis cs:40606,2.93632668864216)
--(axis cs:40605,2.93632895582799)
--(axis cs:40604,2.93633124170411)
--(axis cs:40603,2.93633347841332)
--(axis cs:40602,2.93633572954928)
--(axis cs:40601,2.93633793287782)
--(axis cs:40600,2.93634016126646)
--(axis cs:40599,2.93634239817432)
--(axis cs:40598,2.93634462116338)
--(axis cs:40597,2.93634692199492)
--(axis cs:40596,2.9363492413971)
--(axis cs:40595,2.93635154893734)
--(axis cs:40594,2.93635383358419)
--(axis cs:40593,2.93635611286527)
--(axis cs:40592,2.93635836860463)
--(axis cs:40591,2.93636061179474)
--(axis cs:40590,2.93636289839385)
--(axis cs:40589,2.93636519700442)
--(axis cs:40588,2.93636746061162)
--(axis cs:40587,2.93636973704841)
--(axis cs:40586,2.93637198439458)
--(axis cs:40585,2.93637428326852)
--(axis cs:40584,2.93637655627027)
--(axis cs:40583,2.93637885021193)
--(axis cs:40582,2.93638118934433)
--(axis cs:40581,2.9363835397474)
--(axis cs:40580,2.93638587633454)
--(axis cs:40579,2.93638824574168)
--(axis cs:40578,2.93639061520352)
--(axis cs:40577,2.93639295855178)
--(axis cs:40576,2.93639530453634)
--(axis cs:40575,2.93639762686435)
--(axis cs:40574,2.93639995541415)
--(axis cs:40573,2.93640229672451)
--(axis cs:40572,2.93640469796017)
--(axis cs:40571,2.93640706076042)
--(axis cs:40570,2.93640938741247)
--(axis cs:40569,2.93641173054548)
--(axis cs:40568,2.93641407480286)
--(axis cs:40567,2.93641637158964)
--(axis cs:40566,2.9364186770366)
--(axis cs:40565,2.93642096910299)
--(axis cs:40564,2.93642323747773)
--(axis cs:40563,2.93642545692338)
--(axis cs:40562,2.93642766557684)
--(axis cs:40561,2.93642982414498)
--(axis cs:40560,2.93643203201597)
--(axis cs:40559,2.93643427761964)
--(axis cs:40558,2.93643651496547)
--(axis cs:40557,2.93643881354526)
--(axis cs:40556,2.93644116447775)
--(axis cs:40555,2.93644354542097)
--(axis cs:40554,2.93644585270286)
--(axis cs:40553,2.93644816948947)
--(axis cs:40552,2.93645049375679)
--(axis cs:40551,2.93645283997385)
--(axis cs:40550,2.93645516606056)
--(axis cs:40549,2.93645753719984)
--(axis cs:40548,2.93645987777776)
--(axis cs:40547,2.9364621940522)
--(axis cs:40546,2.93646452693901)
--(axis cs:40545,2.93646684014811)
--(axis cs:40544,2.93646913638933)
--(axis cs:40543,2.93647142543073)
--(axis cs:40542,2.9364736633717)
--(axis cs:40541,2.93647586433552)
--(axis cs:40540,2.93647805516899)
--(axis cs:40539,2.93648024524937)
--(axis cs:40538,2.93648250197883)
--(axis cs:40537,2.9364847887058)
--(axis cs:40536,2.93648715712188)
--(axis cs:40535,2.93648951150634)
--(axis cs:40534,2.93649185168067)
--(axis cs:40533,2.93649416030567)
--(axis cs:40532,2.93649651906476)
--(axis cs:40531,2.93649887318912)
--(axis cs:40530,2.93650119501293)
--(axis cs:40529,2.93650350541426)
--(axis cs:40528,2.93650582931353)
--(axis cs:40527,2.93650808424377)
--(axis cs:40526,2.93651031019261)
--(axis cs:40525,2.93651255680389)
--(axis cs:40524,2.93651478047224)
--(axis cs:40523,2.93651696942624)
--(axis cs:40522,2.93651917870371)
--(axis cs:40521,2.9365213803525)
--(axis cs:40520,2.93652357581915)
--(axis cs:40519,2.93652574340783)
--(axis cs:40518,2.93652790411664)
--(axis cs:40517,2.93653005457722)
--(axis cs:40516,2.93653227728494)
--(axis cs:40515,2.93653447746664)
--(axis cs:40514,2.93653663222132)
--(axis cs:40513,2.93653879135538)
--(axis cs:40512,2.93654096035689)
--(axis cs:40511,2.9365431825686)
--(axis cs:40510,2.93654544418977)
--(axis cs:40509,2.93654771753355)
--(axis cs:40508,2.93654992644408)
--(axis cs:40507,2.93655211250338)
--(axis cs:40506,2.93655431148762)
--(axis cs:40505,2.93655650344446)
--(axis cs:40504,2.93655861609533)
--(axis cs:40503,2.93656064272481)
--(axis cs:40502,2.9365627088027)
--(axis cs:40501,2.93656476847747)
--(axis cs:40500,2.93656679284355)
--(axis cs:40499,2.93656884541775)
--(axis cs:40498,2.93657089699708)
--(axis cs:40497,2.93657296702901)
--(axis cs:40496,2.93657507546145)
--(axis cs:40495,2.93657721117738)
--(axis cs:40494,2.93657933636163)
--(axis cs:40493,2.93658148604957)
--(axis cs:40492,2.93658362244301)
--(axis cs:40491,2.93658574829216)
--(axis cs:40490,2.93658789088019)
--(axis cs:40489,2.93659005203677)
--(axis cs:40488,2.93659217408427)
--(axis cs:40487,2.93659430091451)
--(axis cs:40486,2.93659644295063)
--(axis cs:40485,2.93659859182691)
--(axis cs:40484,2.93660069980817)
--(axis cs:40483,2.93660283056601)
--(axis cs:40482,2.93660494843397)
--(axis cs:40481,2.93660706976864)
--(axis cs:40480,2.93660917705358)
--(axis cs:40479,2.93661131625097)
--(axis cs:40478,2.93661350365251)
--(axis cs:40477,2.93661579133921)
--(axis cs:40476,2.93661809796167)
--(axis cs:40475,2.93662038246308)
--(axis cs:40474,2.93662269381048)
--(axis cs:40473,2.93662501932073)
--(axis cs:40472,2.93662740831707)
--(axis cs:40471,2.93662981265687)
--(axis cs:40470,2.93663223557051)
--(axis cs:40469,2.93663462770808)
--(axis cs:40468,2.93663706280898)
--(axis cs:40467,2.93663951707184)
--(axis cs:40466,2.93664198687333)
--(axis cs:40465,2.93664449743079)
--(axis cs:40464,2.93664697108216)
--(axis cs:40463,2.93664942180382)
--(axis cs:40462,2.93665184245895)
--(axis cs:40461,2.93665423000488)
--(axis cs:40460,2.93665660275537)
--(axis cs:40459,2.93665896504494)
--(axis cs:40458,2.93666132413657)
--(axis cs:40457,2.93666370775438)
--(axis cs:40456,2.93666616060829)
--(axis cs:40455,2.93666859801976)
--(axis cs:40454,2.9366710247085)
--(axis cs:40453,2.93667346236641)
--(axis cs:40452,2.93667589391628)
--(axis cs:40451,2.93667838341666)
--(axis cs:40450,2.93668090016921)
--(axis cs:40449,2.93668343867675)
--(axis cs:40448,2.93668602739619)
--(axis cs:40447,2.9366886318513)
--(axis cs:40446,2.93669125196746)
--(axis cs:40445,2.93669391039273)
--(axis cs:40444,2.93669654356379)
--(axis cs:40443,2.93669926828978)
--(axis cs:40442,2.93670198242623)
--(axis cs:40441,2.93670470517136)
--(axis cs:40440,2.93670743898659)
--(axis cs:40439,2.93671016654101)
--(axis cs:40438,2.93671294178741)
--(axis cs:40437,2.9367156954042)
--(axis cs:40436,2.93671852620376)
--(axis cs:40435,2.93672133474545)
--(axis cs:40434,2.93672412202678)
--(axis cs:40433,2.93672688608028)
--(axis cs:40432,2.93672963803524)
--(axis cs:40431,2.93673233597717)
--(axis cs:40430,2.93673500637431)
--(axis cs:40429,2.93673769881455)
--(axis cs:40428,2.936740409026)
--(axis cs:40427,2.93674312412847)
--(axis cs:40426,2.93674587063897)
--(axis cs:40425,2.93674861204852)
--(axis cs:40424,2.936751284316)
--(axis cs:40423,2.93675396370514)
--(axis cs:40422,2.9367565875877)
--(axis cs:40421,2.9367591602086)
--(axis cs:40420,2.93676173229959)
--(axis cs:40419,2.93676428590721)
--(axis cs:40418,2.93676685106484)
--(axis cs:40417,2.9367694340341)
--(axis cs:40416,2.9367719964461)
--(axis cs:40415,2.93677459404652)
--(axis cs:40414,2.93677720824698)
--(axis cs:40413,2.93677987585456)
--(axis cs:40412,2.93678249731699)
--(axis cs:40411,2.93678508614589)
--(axis cs:40410,2.93678773932814)
--(axis cs:40409,2.93679046453369)
--(axis cs:40408,2.93679321748492)
--(axis cs:40407,2.93679590990001)
--(axis cs:40406,2.93679858292246)
--(axis cs:40405,2.93680130147986)
--(axis cs:40404,2.93680404324175)
--(axis cs:40403,2.93680678179084)
--(axis cs:40402,2.93680950695758)
--(axis cs:40401,2.9368122032379)
--(axis cs:40400,2.93681490270297)
--(axis cs:40399,2.93681758118527)
--(axis cs:40398,2.93682029422743)
--(axis cs:40397,2.93682295544728)
--(axis cs:40396,2.93682562289638)
--(axis cs:40395,2.93682824816123)
--(axis cs:40394,2.93683089276411)
--(axis cs:40393,2.93683361371599)
--(axis cs:40392,2.93683633416135)
--(axis cs:40391,2.93683900619542)
--(axis cs:40390,2.93684166996418)
--(axis cs:40389,2.93684433374233)
--(axis cs:40388,2.93684698651645)
--(axis cs:40387,2.93684968726942)
--(axis cs:40386,2.93685244030663)
--(axis cs:40385,2.93685515621616)
--(axis cs:40384,2.93685786596682)
--(axis cs:40383,2.93686060343581)
--(axis cs:40382,2.93686334594835)
--(axis cs:40381,2.9368660797997)
--(axis cs:40380,2.93686884884704)
--(axis cs:40379,2.93687166009721)
--(axis cs:40378,2.93687443965908)
--(axis cs:40377,2.93687718064644)
--(axis cs:40376,2.9368799090664)
--(axis cs:40375,2.9368827477409)
--(axis cs:40374,2.9368855702733)
--(axis cs:40373,2.93688836128824)
--(axis cs:40372,2.93689110885351)
--(axis cs:40371,2.93689390085454)
--(axis cs:40370,2.93689671674732)
--(axis cs:40369,2.93689955124417)
--(axis cs:40368,2.936902396429)
--(axis cs:40367,2.93690522948122)
--(axis cs:40366,2.9369080599964)
--(axis cs:40365,2.93691088759563)
--(axis cs:40364,2.93691375626166)
--(axis cs:40363,2.93691664807041)
--(axis cs:40362,2.93691958470032)
--(axis cs:40361,2.9369225221086)
--(axis cs:40360,2.93692544826299)
--(axis cs:40359,2.93692835894086)
--(axis cs:40358,2.93693123396771)
--(axis cs:40357,2.93693416605503)
--(axis cs:40356,2.93693703364054)
--(axis cs:40355,2.93693985776844)
--(axis cs:40354,2.93694269015813)
--(axis cs:40353,2.93694543819994)
--(axis cs:40352,2.93694815330423)
--(axis cs:40351,2.93695087432158)
--(axis cs:40350,2.93695352887257)
--(axis cs:40349,2.93695618580873)
--(axis cs:40348,2.93695886418006)
--(axis cs:40347,2.93696153690818)
--(axis cs:40346,2.93696419301679)
--(axis cs:40345,2.93696691947047)
--(axis cs:40344,2.93696964500112)
--(axis cs:40343,2.93697231526253)
--(axis cs:40342,2.93697503903835)
--(axis cs:40341,2.93697778891335)
--(axis cs:40340,2.93698052589457)
--(axis cs:40339,2.93698328169767)
--(axis cs:40338,2.93698601033174)
--(axis cs:40337,2.93698871113597)
--(axis cs:40336,2.93699141742476)
--(axis cs:40335,2.9369941945654)
--(axis cs:40334,2.93699697570866)
--(axis cs:40333,2.93699973756894)
--(axis cs:40332,2.93700248285255)
--(axis cs:40331,2.93700527779077)
--(axis cs:40330,2.93700809294953)
--(axis cs:40329,2.93701098072154)
--(axis cs:40328,2.93701391112105)
--(axis cs:40327,2.93701683072302)
--(axis cs:40326,2.9370197246436)
--(axis cs:40325,2.93702268188996)
--(axis cs:40324,2.93702566514531)
--(axis cs:40323,2.93702873356335)
--(axis cs:40322,2.93703177223867)
--(axis cs:40321,2.93703482111092)
--(axis cs:40320,2.93703785507075)
--(axis cs:40319,2.93704090717047)
--(axis cs:40318,2.9370439424574)
--(axis cs:40317,2.93704698486392)
--(axis cs:40316,2.937050049603)
--(axis cs:40315,2.93705314174184)
--(axis cs:40314,2.93705621023114)
--(axis cs:40313,2.93705922761171)
--(axis cs:40312,2.93706227317362)
--(axis cs:40311,2.9370653023378)
--(axis cs:40310,2.9370683108189)
--(axis cs:40309,2.93707130379005)
--(axis cs:40308,2.93707429575392)
--(axis cs:40307,2.93707724266992)
--(axis cs:40306,2.93708014975338)
--(axis cs:40305,2.93708302856202)
--(axis cs:40304,2.93708589507498)
--(axis cs:40303,2.93708878085954)
--(axis cs:40302,2.93709164598335)
--(axis cs:40301,2.93709450286629)
--(axis cs:40300,2.93709735432197)
--(axis cs:40299,2.9371002599009)
--(axis cs:40298,2.93710319768386)
--(axis cs:40297,2.93710610928366)
--(axis cs:40296,2.93710897345837)
--(axis cs:40295,2.93711180686267)
--(axis cs:40294,2.93711458980365)
--(axis cs:40293,2.93711737176473)
--(axis cs:40292,2.937120167276)
--(axis cs:40291,2.93712294031362)
--(axis cs:40290,2.93712573334035)
--(axis cs:40289,2.93712852714513)
--(axis cs:40288,2.93713132843451)
--(axis cs:40287,2.93713412746425)
--(axis cs:40286,2.93713690277776)
--(axis cs:40285,2.93713967281081)
--(axis cs:40284,2.93714243055614)
--(axis cs:40283,2.93714516334016)
--(axis cs:40282,2.93714785882413)
--(axis cs:40281,2.93715053962798)
--(axis cs:40280,2.93715322906596)
--(axis cs:40279,2.93715588292624)
--(axis cs:40278,2.93715850878094)
--(axis cs:40277,2.93716115137896)
--(axis cs:40276,2.93716382297089)
--(axis cs:40275,2.93716650801489)
--(axis cs:40274,2.937169169398)
--(axis cs:40273,2.93717177886944)
--(axis cs:40272,2.9371743722174)
--(axis cs:40271,2.93717694725288)
--(axis cs:40270,2.93717956566086)
--(axis cs:40269,2.93718218603634)
--(axis cs:40268,2.93718476671822)
--(axis cs:40267,2.93718735272129)
--(axis cs:40266,2.93718994150654)
--(axis cs:40265,2.93719252531304)
--(axis cs:40264,2.93719515880446)
--(axis cs:40263,2.93719782899002)
--(axis cs:40262,2.93720054051319)
--(axis cs:40261,2.93720330607516)
--(axis cs:40260,2.93720606816266)
--(axis cs:40259,2.93720885332845)
--(axis cs:40258,2.93721163552234)
--(axis cs:40257,2.93721442400446)
--(axis cs:40256,2.93721718547167)
--(axis cs:40255,2.93721999343344)
--(axis cs:40254,2.93722279868268)
--(axis cs:40253,2.93722563654257)
--(axis cs:40252,2.93722847508458)
--(axis cs:40251,2.93723127962365)
--(axis cs:40250,2.93723405539028)
--(axis cs:40249,2.93723685250759)
--(axis cs:40248,2.93723967227681)
--(axis cs:40247,2.93724247036212)
--(axis cs:40246,2.93724526701789)
--(axis cs:40245,2.93724807998872)
--(axis cs:40244,2.93725087692805)
--(axis cs:40243,2.9372536685909)
--(axis cs:40242,2.93725643717135)
--(axis cs:40241,2.93725924861383)
--(axis cs:40240,2.93726209058951)
--(axis cs:40239,2.93726494864482)
--(axis cs:40238,2.93726781440709)
--(axis cs:40237,2.93727070976635)
--(axis cs:40236,2.93727363357894)
--(axis cs:40235,2.93727656046881)
--(axis cs:40234,2.93727942307543)
--(axis cs:40233,2.93728227207439)
--(axis cs:40232,2.93728510835933)
--(axis cs:40231,2.93728790685529)
--(axis cs:40230,2.93729071963399)
--(axis cs:40229,2.93729358031842)
--(axis cs:40228,2.93729641028761)
--(axis cs:40227,2.93729927242074)
--(axis cs:40226,2.93730211460101)
--(axis cs:40225,2.93730500298401)
--(axis cs:40224,2.93730781341642)
--(axis cs:40223,2.93731066219853)
--(axis cs:40222,2.93731353695186)
--(axis cs:40221,2.9373163822391)
--(axis cs:40220,2.93731924607743)
--(axis cs:40219,2.93732206529573)
--(axis cs:40218,2.93732492961441)
--(axis cs:40217,2.93732781378033)
--(axis cs:40216,2.93733073204319)
--(axis cs:40215,2.93733366124378)
--(axis cs:40214,2.93733660286187)
--(axis cs:40213,2.93733953140358)
--(axis cs:40212,2.93734246326696)
--(axis cs:40211,2.93734543012707)
--(axis cs:40210,2.93734839044436)
--(axis cs:40209,2.93735132842746)
--(axis cs:40208,2.93735428331159)
--(axis cs:40207,2.93735723612864)
--(axis cs:40206,2.93736016887999)
--(axis cs:40205,2.93736311494595)
--(axis cs:40204,2.937366022179)
--(axis cs:40203,2.93736884804645)
--(axis cs:40202,2.93737169031167)
--(axis cs:40201,2.93737451513743)
--(axis cs:40200,2.9373773244607)
--(axis cs:40199,2.93738015015499)
--(axis cs:40198,2.93738291842991)
--(axis cs:40197,2.9373857056516)
--(axis cs:40196,2.93738844763091)
--(axis cs:40195,2.93739119260923)
--(axis cs:40194,2.93739390162647)
--(axis cs:40193,2.93739660477854)
--(axis cs:40192,2.937399310741)
--(axis cs:40191,2.93740204608933)
--(axis cs:40190,2.9374048061883)
--(axis cs:40189,2.93740762909526)
--(axis cs:40188,2.93741042746379)
--(axis cs:40187,2.93741323869487)
--(axis cs:40186,2.93741607113475)
--(axis cs:40185,2.93741887775647)
--(axis cs:40184,2.93742165168467)
--(axis cs:40183,2.93742443519664)
--(axis cs:40182,2.9374272697545)
--(axis cs:40181,2.93743013563768)
--(axis cs:40180,2.93743300790503)
--(axis cs:40179,2.93743585348165)
--(axis cs:40178,2.93743869661311)
--(axis cs:40177,2.93744153643736)
--(axis cs:40176,2.93744437616419)
--(axis cs:40175,2.93744722014601)
--(axis cs:40174,2.93745008484442)
--(axis cs:40173,2.93745297641347)
--(axis cs:40172,2.93745583872892)
--(axis cs:40171,2.93745868210613)
--(axis cs:40170,2.93746160023969)
--(axis cs:40169,2.93746442269294)
--(axis cs:40168,2.93746721370091)
--(axis cs:40167,2.93747000694307)
--(axis cs:40166,2.93747273010389)
--(axis cs:40165,2.93747547172791)
--(axis cs:40164,2.93747819980871)
--(axis cs:40163,2.93748095526648)
--(axis cs:40162,2.93748374783365)
--(axis cs:40161,2.93748645927308)
--(axis cs:40160,2.93748918297155)
--(axis cs:40159,2.93749193687439)
--(axis cs:40158,2.93749470092736)
--(axis cs:40157,2.93749747434635)
--(axis cs:40156,2.93750022737439)
--(axis cs:40155,2.93750297955567)
--(axis cs:40154,2.93750574965493)
--(axis cs:40153,2.9375085531982)
--(axis cs:40152,2.93751127127738)
--(axis cs:40151,2.93751397901951)
--(axis cs:40150,2.93751667039628)
--(axis cs:40149,2.93751931070007)
--(axis cs:40148,2.93752193934059)
--(axis cs:40147,2.93752460444996)
--(axis cs:40146,2.9375273185819)
--(axis cs:40145,2.93753005124266)
--(axis cs:40144,2.9375328109999)
--(axis cs:40143,2.93753555062027)
--(axis cs:40142,2.93753828466048)
--(axis cs:40141,2.93754103798741)
--(axis cs:40140,2.93754380946806)
--(axis cs:40139,2.93754660966142)
--(axis cs:40138,2.93754939411807)
--(axis cs:40137,2.93755225059888)
--(axis cs:40136,2.93755508357625)
--(axis cs:40135,2.93755795768533)
--(axis cs:40134,2.93756082345615)
--(axis cs:40133,2.93756368935523)
--(axis cs:40132,2.93756664599617)
--(axis cs:40131,2.93756957025855)
--(axis cs:40130,2.93757250781817)
--(axis cs:40129,2.93757540546772)
--(axis cs:40128,2.93757824888877)
--(axis cs:40127,2.93758106389007)
--(axis cs:40126,2.93758389382274)
--(axis cs:40125,2.93758675425602)
--(axis cs:40124,2.93758962658981)
--(axis cs:40123,2.93759251398691)
--(axis cs:40122,2.93759545390494)
--(axis cs:40121,2.93759838863238)
--(axis cs:40120,2.93760136683888)
--(axis cs:40119,2.93760434233783)
--(axis cs:40118,2.93760733498147)
--(axis cs:40117,2.93761031073676)
--(axis cs:40116,2.93761327399032)
--(axis cs:40115,2.93761629307235)
--(axis cs:40114,2.93761931831865)
--(axis cs:40113,2.9376223528047)
--(axis cs:40112,2.93762533098635)
--(axis cs:40111,2.93762830165178)
--(axis cs:40110,2.93763129225495)
--(axis cs:40109,2.93763429266001)
--(axis cs:40108,2.93763729312649)
--(axis cs:40107,2.93764032270004)
--(axis cs:40106,2.93764339523922)
--(axis cs:40105,2.93764639900855)
--(axis cs:40104,2.93764935098499)
--(axis cs:40103,2.93765226225509)
--(axis cs:40102,2.93765520501165)
--(axis cs:40101,2.93765809561036)
--(axis cs:40100,2.93766094435092)
--(axis cs:40099,2.93766375970432)
--(axis cs:40098,2.93766652361002)
--(axis cs:40097,2.93766923433018)
--(axis cs:40096,2.93767197485415)
--(axis cs:40095,2.93767478341614)
--(axis cs:40094,2.93767760306986)
--(axis cs:40093,2.93768040232654)
--(axis cs:40092,2.93768320897005)
--(axis cs:40091,2.93768601466984)
--(axis cs:40090,2.93768884054913)
--(axis cs:40089,2.93769166395511)
--(axis cs:40088,2.93769451650346)
--(axis cs:40087,2.93769737895679)
--(axis cs:40086,2.93770022521767)
--(axis cs:40085,2.93770303021256)
--(axis cs:40084,2.93770587376802)
--(axis cs:40083,2.93770874876281)
--(axis cs:40082,2.93771162559996)
--(axis cs:40081,2.93771455240172)
--(axis cs:40080,2.93771747477113)
--(axis cs:40079,2.93772038292594)
--(axis cs:40078,2.93772327184269)
--(axis cs:40077,2.93772619015963)
--(axis cs:40076,2.93772913661847)
--(axis cs:40075,2.9377320861487)
--(axis cs:40074,2.93773504110317)
--(axis cs:40073,2.93773802586863)
--(axis cs:40072,2.93774100305502)
--(axis cs:40071,2.93774398603338)
--(axis cs:40070,2.93774698354459)
--(axis cs:40069,2.9377499261438)
--(axis cs:40068,2.93775290042086)
--(axis cs:40067,2.93775586141319)
--(axis cs:40066,2.93775885919179)
--(axis cs:40065,2.93776180858415)
--(axis cs:40064,2.93776475110172)
--(axis cs:40063,2.93776769533218)
--(axis cs:40062,2.93777064207627)
--(axis cs:40061,2.93777361003991)
--(axis cs:40060,2.9377766258469)
--(axis cs:40059,2.93777960438668)
--(axis cs:40058,2.93778263337646)
--(axis cs:40057,2.93778569816115)
--(axis cs:40056,2.93778875126682)
--(axis cs:40055,2.93779185184413)
--(axis cs:40054,2.93779497290598)
--(axis cs:40053,2.93779812330757)
--(axis cs:40052,2.93780125606309)
--(axis cs:40051,2.9378043630156)
--(axis cs:40050,2.93780747750057)
--(axis cs:40049,2.93781066421916)
--(axis cs:40048,2.93781381691346)
--(axis cs:40047,2.93781697722598)
--(axis cs:40046,2.93782009762446)
--(axis cs:40045,2.93782325489473)
--(axis cs:40044,2.9378263871019)
--(axis cs:40043,2.93782950429667)
--(axis cs:40042,2.93783260173021)
--(axis cs:40041,2.93783564372231)
--(axis cs:40040,2.93783865717945)
--(axis cs:40039,2.93784168035173)
--(axis cs:40038,2.93784469171428)
--(axis cs:40037,2.93784772540826)
--(axis cs:40036,2.93785075712089)
--(axis cs:40035,2.9378537842441)
--(axis cs:40034,2.93785682827897)
--(axis cs:40033,2.9378598808708)
--(axis cs:40032,2.93786292088761)
--(axis cs:40031,2.93786596868214)
--(axis cs:40030,2.93786898323926)
--(axis cs:40029,2.93787203245612)
--(axis cs:40028,2.93787510853751)
--(axis cs:40027,2.9378782299456)
--(axis cs:40026,2.93788139813522)
--(axis cs:40025,2.93788459989414)
--(axis cs:40024,2.93788775795987)
--(axis cs:40023,2.93789093761259)
--(axis cs:40022,2.9378940536732)
--(axis cs:40021,2.93789720517974)
--(axis cs:40020,2.93790038074757)
--(axis cs:40019,2.93790348183997)
--(axis cs:40018,2.93790656040121)
--(axis cs:40017,2.93790964649174)
--(axis cs:40016,2.93791272659417)
--(axis cs:40015,2.93791581039347)
--(axis cs:40014,2.93791897593208)
--(axis cs:40013,2.93792214624746)
--(axis cs:40012,2.93792530606935)
--(axis cs:40011,2.93792847533263)
--(axis cs:40010,2.93793164986288)
--(axis cs:40009,2.93793490966996)
--(axis cs:40008,2.9379382188746)
--(axis cs:40007,2.93794148199606)
--(axis cs:40006,2.93794477450267)
--(axis cs:40005,2.93794811168081)
--(axis cs:40004,2.93795142163745)
--(axis cs:40003,2.93795478431883)
--(axis cs:40002,2.93795807955724)
--(axis cs:40001,2.93796143454722)
--(axis cs:40000,2.93796471382312)
--(axis cs:39999,2.9379679358586)
--(axis cs:39998,2.9379711339063)
--(axis cs:39997,2.93797432357934)
--(axis cs:39996,2.93797751545906)
--(axis cs:39995,2.93798072058645)
--(axis cs:39994,2.93798399020065)
--(axis cs:39993,2.93798724326017)
--(axis cs:39992,2.93799052201049)
--(axis cs:39991,2.93799379175221)
--(axis cs:39990,2.93799708521377)
--(axis cs:39989,2.93800033384063)
--(axis cs:39988,2.93800365548836)
--(axis cs:39987,2.93800701431659)
--(axis cs:39986,2.93801040431339)
--(axis cs:39985,2.93801377488679)
--(axis cs:39984,2.93801708905676)
--(axis cs:39983,2.93802036705366)
--(axis cs:39982,2.9380236915106)
--(axis cs:39981,2.93802701038965)
--(axis cs:39980,2.93803036276783)
--(axis cs:39979,2.93803371252828)
--(axis cs:39978,2.93803706043752)
--(axis cs:39977,2.9380404224842)
--(axis cs:39976,2.93804383169109)
--(axis cs:39975,2.93804719175286)
--(axis cs:39974,2.93805052341917)
--(axis cs:39973,2.93805377143045)
--(axis cs:39972,2.93805704509375)
--(axis cs:39971,2.93806031400506)
--(axis cs:39970,2.93806359432161)
--(axis cs:39969,2.93806687887716)
--(axis cs:39968,2.93807015713044)
--(axis cs:39967,2.93807347781225)
--(axis cs:39966,2.93807684963598)
--(axis cs:39965,2.93808029379918)
--(axis cs:39964,2.93808373349279)
--(axis cs:39963,2.93808707795434)
--(axis cs:39962,2.9380904268375)
--(axis cs:39961,2.93809380830916)
--(axis cs:39960,2.93809716726062)
--(axis cs:39959,2.93810055809873)
--(axis cs:39958,2.93810397631965)
--(axis cs:39957,2.93810743945365)
--(axis cs:39956,2.93811089705713)
--(axis cs:39955,2.9381143550994)
--(axis cs:39954,2.93811780344244)
--(axis cs:39953,2.93812127293853)
--(axis cs:39952,2.93812468441198)
--(axis cs:39951,2.9381280620975)
--(axis cs:39950,2.93813148627088)
--(axis cs:39949,2.93813492074582)
--(axis cs:39948,2.93813835248475)
--(axis cs:39947,2.93814181710764)
--(axis cs:39946,2.93814526725285)
--(axis cs:39945,2.9381487663912)
--(axis cs:39944,2.93815218612228)
--(axis cs:39943,2.93815560580101)
--(axis cs:39942,2.9381590678767)
--(axis cs:39941,2.93816247919334)
--(axis cs:39940,2.93816594727135)
--(axis cs:39939,2.93816936707402)
--(axis cs:39938,2.93817284448172)
--(axis cs:39937,2.93817636439503)
--(axis cs:39936,2.93817986544212)
--(axis cs:39935,2.93818338395294)
--(axis cs:39934,2.93818692766594)
--(axis cs:39933,2.93819048362437)
--(axis cs:39932,2.93819405953864)
--(axis cs:39931,2.93819765997466)
--(axis cs:39930,2.93820128220335)
--(axis cs:39929,2.93820486020492)
--(axis cs:39928,2.93820839740976)
--(axis cs:39927,2.9382120206557)
--(axis cs:39926,2.93821569347154)
--(axis cs:39925,2.93821937954661)
--(axis cs:39924,2.93822309211147)
--(axis cs:39923,2.9382268102496)
--(axis cs:39922,2.93823050521911)
--(axis cs:39921,2.93823420362085)
--(axis cs:39920,2.93823788631126)
--(axis cs:39919,2.93824160406115)
--(axis cs:39918,2.93824533758241)
--(axis cs:39917,2.93824906744887)
--(axis cs:39916,2.93825276485021)
--(axis cs:39915,2.93825649317087)
--(axis cs:39914,2.93826020786273)
--(axis cs:39913,2.93826393426818)
--(axis cs:39912,2.93826767605963)
--(axis cs:39911,2.93827143544444)
--(axis cs:39910,2.93827515666807)
--(axis cs:39909,2.93827885816089)
--(axis cs:39908,2.93828254170119)
--(axis cs:39907,2.93828624296516)
--(axis cs:39906,2.93828996737458)
--(axis cs:39905,2.93829372413015)
--(axis cs:39904,2.93829749909245)
--(axis cs:39903,2.93830126304726)
--(axis cs:39902,2.93830501190041)
--(axis cs:39901,2.93830886107046)
--(axis cs:39900,2.93831275307272)
--(axis cs:39899,2.93831669060706)
--(axis cs:39898,2.93832066988744)
--(axis cs:39897,2.93832466761851)
--(axis cs:39896,2.93832866979256)
--(axis cs:39895,2.93833269518257)
--(axis cs:39894,2.93833673880629)
--(axis cs:39893,2.93834076598479)
--(axis cs:39892,2.93834482312215)
--(axis cs:39891,2.9383488460264)
--(axis cs:39890,2.93835289462449)
--(axis cs:39889,2.93835696333242)
--(axis cs:39888,2.93836104133115)
--(axis cs:39887,2.93836514571166)
--(axis cs:39886,2.93836928822346)
--(axis cs:39885,2.9383734127895)
--(axis cs:39884,2.93837753558513)
--(axis cs:39883,2.93838163114563)
--(axis cs:39882,2.93838576028606)
--(axis cs:39881,2.93838987956234)
--(axis cs:39880,2.9383940227237)
--(axis cs:39879,2.93839816344988)
--(axis cs:39878,2.93840229387309)
--(axis cs:39877,2.93840639791138)
--(axis cs:39876,2.93841052689968)
--(axis cs:39875,2.93841469451365)
--(axis cs:39874,2.93841886966712)
--(axis cs:39873,2.93842309593833)
--(axis cs:39872,2.93842730511237)
--(axis cs:39871,2.93843150941116)
--(axis cs:39870,2.93843570010887)
--(axis cs:39869,2.93843991769483)
--(axis cs:39868,2.93844411105685)
--(axis cs:39867,2.93844831855846)
--(axis cs:39866,2.93845248798977)
--(axis cs:39865,2.93845667432974)
--(axis cs:39864,2.93846084449888)
--(axis cs:39863,2.93846498634858)
--(axis cs:39862,2.93846913547734)
--(axis cs:39861,2.93847333035727)
--(axis cs:39860,2.93847753445218)
--(axis cs:39859,2.93848170343404)
--(axis cs:39858,2.93848584974192)
--(axis cs:39857,2.93848999160575)
--(axis cs:39856,2.93849417847139)
--(axis cs:39855,2.93849835567766)
--(axis cs:39854,2.93850253585714)
--(axis cs:39853,2.93850671045978)
--(axis cs:39852,2.93851090591828)
--(axis cs:39851,2.93851505563238)
--(axis cs:39850,2.93851921994207)
--(axis cs:39849,2.9385234246872)
--(axis cs:39848,2.93852760271022)
--(axis cs:39847,2.93853178827295)
--(axis cs:39846,2.93853596434641)
--(axis cs:39845,2.93854015782346)
--(axis cs:39844,2.93854437039347)
--(axis cs:39843,2.93854862179848)
--(axis cs:39842,2.93855285626413)
--(axis cs:39841,2.93855715822579)
--(axis cs:39840,2.93856149294492)
--(axis cs:39839,2.93856583514122)
--(axis cs:39838,2.9385701441797)
--(axis cs:39837,2.93857442768636)
--(axis cs:39836,2.93857872402407)
--(axis cs:39835,2.93858303986013)
--(axis cs:39834,2.93858737137986)
--(axis cs:39833,2.93859169140716)
--(axis cs:39832,2.93859598345122)
--(axis cs:39831,2.93860026076329)
--(axis cs:39830,2.93860452357849)
--(axis cs:39829,2.938608808828)
--(axis cs:39828,2.93861310457768)
--(axis cs:39827,2.93861740095508)
--(axis cs:39826,2.93862168328859)
--(axis cs:39825,2.9386259882598)
--(axis cs:39824,2.93863031450262)
--(axis cs:39823,2.93863460289595)
--(axis cs:39822,2.93863890478965)
--(axis cs:39821,2.93864325179217)
--(axis cs:39820,2.93864763163743)
--(axis cs:39819,2.9386520258576)
--(axis cs:39818,2.93865643368716)
--(axis cs:39817,2.93866084845786)
--(axis cs:39816,2.93866519801882)
--(axis cs:39815,2.9386695319498)
--(axis cs:39814,2.93867383162284)
--(axis cs:39813,2.93867812113716)
--(axis cs:39812,2.93868239464076)
--(axis cs:39811,2.93868669047722)
--(axis cs:39810,2.93869095348446)
--(axis cs:39809,2.93869527893745)
--(axis cs:39808,2.93869957773348)
--(axis cs:39807,2.93870392327415)
--(axis cs:39806,2.9387082608616)
--(axis cs:39805,2.93871260776153)
--(axis cs:39804,2.93871697443383)
--(axis cs:39803,2.93872133671996)
--(axis cs:39802,2.93872572512881)
--(axis cs:39801,2.93873015829649)
--(axis cs:39800,2.93873455975446)
--(axis cs:39799,2.93873896000222)
--(axis cs:39798,2.93874333187652)
--(axis cs:39797,2.93874771129742)
--(axis cs:39796,2.93875212330353)
--(axis cs:39795,2.93875652641209)
--(axis cs:39794,2.93876090575433)
--(axis cs:39793,2.93876533858969)
--(axis cs:39792,2.93876978409175)
--(axis cs:39791,2.93877421429287)
--(axis cs:39790,2.93877861888544)
--(axis cs:39789,2.93878300930804)
--(axis cs:39788,2.93878737208016)
--(axis cs:39787,2.93879175781312)
--(axis cs:39786,2.93879620807016)
--(axis cs:39785,2.93880064738709)
--(axis cs:39784,2.93880502795133)
--(axis cs:39783,2.9388093618211)
--(axis cs:39782,2.93881365587506)
--(axis cs:39781,2.93881799649141)
--(axis cs:39780,2.93882227714482)
--(axis cs:39779,2.93882659261027)
--(axis cs:39778,2.93883099317482)
--(axis cs:39777,2.93883539987234)
--(axis cs:39776,2.93883976317362)
--(axis cs:39775,2.93884411784735)
--(axis cs:39774,2.93884845124183)
--(axis cs:39773,2.93885285051364)
--(axis cs:39772,2.93885725374258)
--(axis cs:39771,2.93886160416051)
--(axis cs:39770,2.93886599526979)
--(axis cs:39769,2.9388704289914)
--(axis cs:39768,2.93887486174742)
--(axis cs:39767,2.93887935450124)
--(axis cs:39766,2.93888384186452)
--(axis cs:39765,2.93888833510824)
--(axis cs:39764,2.9388928812227)
--(axis cs:39763,2.93889748566322)
--(axis cs:39762,2.9389020294336)
--(axis cs:39761,2.93890658400837)
--(axis cs:39760,2.93891111865221)
--(axis cs:39759,2.93891570298385)
--(axis cs:39758,2.93892022972282)
--(axis cs:39757,2.93892481402679)
--(axis cs:39756,2.93892937623345)
--(axis cs:39755,2.9389339169943)
--(axis cs:39754,2.93893848695693)
--(axis cs:39753,2.93894307477465)
--(axis cs:39752,2.93894765876324)
--(axis cs:39751,2.93895220684925)
--(axis cs:39750,2.93895679622845)
--(axis cs:39749,2.93896137939714)
--(axis cs:39748,2.93896594588469)
--(axis cs:39747,2.93897044831588)
--(axis cs:39746,2.93897490586043)
--(axis cs:39745,2.93897931643095)
--(axis cs:39744,2.93898375539994)
--(axis cs:39743,2.93898823084912)
--(axis cs:39742,2.93899270396923)
--(axis cs:39741,2.93899722448448)
--(axis cs:39740,2.93900172084857)
--(axis cs:39739,2.93900619741326)
--(axis cs:39738,2.93901070290876)
--(axis cs:39737,2.93901525009114)
--(axis cs:39736,2.93901976691291)
--(axis cs:39735,2.9390242909388)
--(axis cs:39734,2.93902880806828)
--(axis cs:39733,2.93903330640291)
--(axis cs:39732,2.93903780114613)
--(axis cs:39731,2.93904232914062)
--(axis cs:39730,2.93904691294944)
--(axis cs:39729,2.93905149217792)
--(axis cs:39728,2.93905606855484)
--(axis cs:39727,2.93906065148542)
--(axis cs:39726,2.9390652290943)
--(axis cs:39725,2.93906981629188)
--(axis cs:39724,2.93907437327994)
--(axis cs:39723,2.93907897297642)
--(axis cs:39722,2.93908365791572)
--(axis cs:39721,2.93908835803311)
--(axis cs:39720,2.93909311049118)
--(axis cs:39719,2.93909786336094)
--(axis cs:39718,2.93910263803908)
--(axis cs:39717,2.93910740599068)
--(axis cs:39716,2.93911217572608)
--(axis cs:39715,2.93911696120558)
--(axis cs:39714,2.93912173123476)
--(axis cs:39713,2.93912644345511)
--(axis cs:39712,2.93913119085397)
--(axis cs:39711,2.93913592283537)
--(axis cs:39710,2.9391406527577)
--(axis cs:39709,2.93914534118844)
--(axis cs:39708,2.93915006845055)
--(axis cs:39707,2.93915473577913)
--(axis cs:39706,2.9391593820875)
--(axis cs:39705,2.93916405821877)
--(axis cs:39704,2.9391687151731)
--(axis cs:39703,2.93917338758377)
--(axis cs:39702,2.93917809740511)
--(axis cs:39701,2.93918279338801)
--(axis cs:39700,2.93918753145088)
--(axis cs:39699,2.93919221603177)
--(axis cs:39698,2.9391969488621)
--(axis cs:39697,2.93920167987124)
--(axis cs:39696,2.93920639681469)
--(axis cs:39695,2.93921113274738)
--(axis cs:39694,2.93921590514175)
--(axis cs:39693,2.93922065045216)
--(axis cs:39692,2.93922535204767)
--(axis cs:39691,2.9392300040827)
--(axis cs:39690,2.9392346779718)
--(axis cs:39689,2.93923935628623)
--(axis cs:39688,2.9392440514413)
--(axis cs:39687,2.93924874778335)
--(axis cs:39686,2.93925342319346)
--(axis cs:39685,2.93925809105176)
--(axis cs:39684,2.93926273652961)
--(axis cs:39683,2.93926742650358)
--(axis cs:39682,2.93927209527738)
--(axis cs:39681,2.93927674839494)
--(axis cs:39680,2.93928142047476)
--(axis cs:39679,2.93928606331337)
--(axis cs:39678,2.93929071360321)
--(axis cs:39677,2.93929544325057)
--(axis cs:39676,2.93930015774374)
--(axis cs:39675,2.93930489863746)
--(axis cs:39674,2.93930964190941)
--(axis cs:39673,2.93931435612193)
--(axis cs:39672,2.93931904618223)
--(axis cs:39671,2.93932376665483)
--(axis cs:39670,2.9393284482093)
--(axis cs:39669,2.93933314087082)
--(axis cs:39668,2.93933776477875)
--(axis cs:39667,2.93934234509927)
--(axis cs:39666,2.93934691012732)
--(axis cs:39665,2.93935143373909)
--(axis cs:39664,2.93935598638278)
--(axis cs:39663,2.93936058282238)
--(axis cs:39662,2.93936516635995)
--(axis cs:39661,2.93936975073146)
--(axis cs:39660,2.93937427554711)
--(axis cs:39659,2.93937878842901)
--(axis cs:39658,2.93938333617499)
--(axis cs:39657,2.93938791856404)
--(axis cs:39656,2.93939253464587)
--(axis cs:39655,2.93939714630558)
--(axis cs:39654,2.93940172960111)
--(axis cs:39653,2.93940636687342)
--(axis cs:39652,2.93941103884558)
--(axis cs:39651,2.93941571544622)
--(axis cs:39650,2.93942037653533)
--(axis cs:39649,2.93942504783102)
--(axis cs:39648,2.93942972046848)
--(axis cs:39647,2.93943444221413)
--(axis cs:39646,2.93943918142362)
--(axis cs:39645,2.939443951284)
--(axis cs:39644,2.93944871572277)
--(axis cs:39643,2.93945342482828)
--(axis cs:39642,2.93945809612251)
--(axis cs:39641,2.93946273574758)
--(axis cs:39640,2.93946739569863)
--(axis cs:39639,2.93947205588746)
--(axis cs:39638,2.93947673690008)
--(axis cs:39637,2.93948140286113)
--(axis cs:39636,2.93948609369441)
--(axis cs:39635,2.93949080009505)
--(axis cs:39634,2.9394954439369)
--(axis cs:39633,2.93950011032775)
--(axis cs:39632,2.93950477183797)
--(axis cs:39631,2.93950945979336)
--(axis cs:39630,2.93951409137632)
--(axis cs:39629,2.93951872140919)
--(axis cs:39628,2.93952336939997)
--(axis cs:39627,2.93952800730164)
--(axis cs:39626,2.93953260623168)
--(axis cs:39625,2.93953716570466)
--(axis cs:39624,2.93954176222113)
--(axis cs:39623,2.93954633202991)
--(axis cs:39622,2.93955087567698)
--(axis cs:39621,2.93955541192086)
--(axis cs:39620,2.93955988949067)
--(axis cs:39619,2.93956431431548)
--(axis cs:39618,2.93956876444793)
--(axis cs:39617,2.93957321128429)
--(axis cs:39616,2.9395776703471)
--(axis cs:39615,2.93958213139027)
--(axis cs:39614,2.93958656085112)
--(axis cs:39613,2.93959098662707)
--(axis cs:39612,2.93959541638431)
--(axis cs:39611,2.93959983086282)
--(axis cs:39610,2.93960424289509)
--(axis cs:39609,2.9396086618348)
--(axis cs:39608,2.93961308236522)
--(axis cs:39607,2.93961751128462)
--(axis cs:39606,2.93962192234702)
--(axis cs:39605,2.93962635289653)
--(axis cs:39604,2.93963077415608)
--(axis cs:39603,2.93963518200418)
--(axis cs:39602,2.93963957992224)
--(axis cs:39601,2.93964394485385)
--(axis cs:39600,2.93964834711429)
--(axis cs:39599,2.93965277570847)
--(axis cs:39598,2.93965719256258)
--(axis cs:39597,2.93966154300968)
--(axis cs:39596,2.93966586122845)
--(axis cs:39595,2.93967014840379)
--(axis cs:39594,2.93967443033345)
--(axis cs:39593,2.93967871909287)
--(axis cs:39592,2.93968306112679)
--(axis cs:39591,2.9396873734426)
--(axis cs:39590,2.93969165104225)
--(axis cs:39589,2.93969590739799)
--(axis cs:39588,2.93970023989756)
--(axis cs:39587,2.93970457471063)
--(axis cs:39586,2.93970885667525)
--(axis cs:39585,2.93971311092466)
--(axis cs:39584,2.93971734588144)
--(axis cs:39583,2.93972162638414)
--(axis cs:39582,2.9397259221162)
--(axis cs:39581,2.93973026947297)
--(axis cs:39580,2.93973466131954)
--(axis cs:39579,2.93973909229388)
--(axis cs:39578,2.93974350763494)
--(axis cs:39577,2.93974796012467)
--(axis cs:39576,2.93975246897621)
--(axis cs:39575,2.93975705257648)
--(axis cs:39574,2.93976159534681)
--(axis cs:39573,2.9397661285987)
--(axis cs:39572,2.93977066126441)
--(axis cs:39571,2.9397752214979)
--(axis cs:39570,2.93977977712319)
--(axis cs:39569,2.93978432017007)
--(axis cs:39568,2.93978887797839)
--(axis cs:39567,2.93979346889789)
--(axis cs:39566,2.93979804781263)
--(axis cs:39565,2.93980262344235)
--(axis cs:39564,2.93980721498238)
--(axis cs:39563,2.93981177935998)
--(axis cs:39562,2.93981632260298)
--(axis cs:39561,2.9398208690301)
--(axis cs:39560,2.93982533519844)
--(axis cs:39559,2.93982982704064)
--(axis cs:39558,2.93983430502621)
--(axis cs:39557,2.93983879301169)
--(axis cs:39556,2.93984322914772)
--(axis cs:39555,2.93984766343457)
--(axis cs:39554,2.93985203277633)
--(axis cs:39553,2.93985640929719)
--(axis cs:39552,2.93986076556003)
--(axis cs:39551,2.93986512938941)
--(axis cs:39550,2.93986951041907)
--(axis cs:39549,2.93987383639197)
--(axis cs:39548,2.93987812490899)
--(axis cs:39547,2.93988240302851)
--(axis cs:39546,2.93988667093654)
--(axis cs:39545,2.93989095328058)
--(axis cs:39544,2.93989518223262)
--(axis cs:39543,2.93989942062275)
--(axis cs:39542,2.93990367154887)
--(axis cs:39541,2.9399079763576)
--(axis cs:39540,2.93991230312535)
--(axis cs:39539,2.93991662010044)
--(axis cs:39538,2.93992095428988)
--(axis cs:39537,2.93992529459526)
--(axis cs:39536,2.93992964372281)
--(axis cs:39535,2.93993406488806)
--(axis cs:39534,2.93993847806192)
--(axis cs:39533,2.93994290335133)
--(axis cs:39532,2.93994727862533)
--(axis cs:39531,2.93995162852971)
--(axis cs:39530,2.9399560107116)
--(axis cs:39529,2.93996038857372)
--(axis cs:39528,2.93996475848132)
--(axis cs:39527,2.93996910511167)
--(axis cs:39526,2.93997349405182)
--(axis cs:39525,2.93997790868221)
--(axis cs:39524,2.93998233300535)
--(axis cs:39523,2.93998678481936)
--(axis cs:39522,2.93999129844428)
--(axis cs:39521,2.93999581724204)
--(axis cs:39520,2.94000035385051)
--(axis cs:39519,2.94000485033171)
--(axis cs:39518,2.94000933884604)
--(axis cs:39517,2.94001386904806)
--(axis cs:39516,2.94001839358035)
--(axis cs:39515,2.94002293078128)
--(axis cs:39514,2.94002749680089)
--(axis cs:39513,2.94003210907495)
--(axis cs:39512,2.94003667778314)
--(axis cs:39511,2.94004124370493)
--(axis cs:39510,2.94004579106637)
--(axis cs:39509,2.94005036585036)
--(axis cs:39508,2.94005494112036)
--(axis cs:39507,2.94005950111885)
--(axis cs:39506,2.94006406593493)
--(axis cs:39505,2.9400686395149)
--(axis cs:39504,2.94007315020512)
--(axis cs:39503,2.94007767463656)
--(axis cs:39502,2.94008218811024)
--(axis cs:39501,2.94008672971293)
--(axis cs:39500,2.94009130169197)
--(axis cs:39499,2.94009587486251)
--(axis cs:39498,2.94010047377333)
--(axis cs:39497,2.94010512379852)
--(axis cs:39496,2.94010978683558)
--(axis cs:39495,2.94011443432776)
--(axis cs:39494,2.94011904921653)
--(axis cs:39493,2.94012368489594)
--(axis cs:39492,2.94012834019116)
--(axis cs:39491,2.94013294947194)
--(axis cs:39490,2.94013755655519)
--(axis cs:39489,2.94014216582643)
--(axis cs:39488,2.94014676956499)
--(axis cs:39487,2.94015139668764)
--(axis cs:39486,2.94015598261685)
--(axis cs:39485,2.94016056125732)
--(axis cs:39484,2.94016514792275)
--(axis cs:39483,2.94016972778005)
--(axis cs:39482,2.94017433697534)
--(axis cs:39481,2.94017896271302)
--(axis cs:39480,2.94018361490426)
--(axis cs:39479,2.94018823316697)
--(axis cs:39478,2.94019287089542)
--(axis cs:39477,2.94019751796561)
--(axis cs:39476,2.94020216572393)
--(axis cs:39475,2.94020675554434)
--(axis cs:39474,2.94021131519072)
--(axis cs:39473,2.94021585683811)
--(axis cs:39472,2.94022038524967)
--(axis cs:39471,2.94022488697885)
--(axis cs:39470,2.94022936077561)
--(axis cs:39469,2.94023381904096)
--(axis cs:39468,2.94023829374095)
--(axis cs:39467,2.94024270748221)
--(axis cs:39466,2.94024713572466)
--(axis cs:39465,2.94025160390986)
--(axis cs:39464,2.94025607416198)
--(axis cs:39463,2.94026057147408)
--(axis cs:39462,2.94026504641307)
--(axis cs:39461,2.94026950574345)
--(axis cs:39460,2.94027399582058)
--(axis cs:39459,2.9402784899591)
--(axis cs:39458,2.94028299013757)
--(axis cs:39457,2.94028749206162)
--(axis cs:39456,2.94029197518201)
--(axis cs:39455,2.94029640310109)
--(axis cs:39454,2.94030081191905)
--(axis cs:39453,2.94030522746993)
--(axis cs:39452,2.94030967999929)
--(axis cs:39451,2.94031404549268)
--(axis cs:39450,2.94031848925391)
--(axis cs:39449,2.94032294429284)
--(axis cs:39448,2.94032739223911)
--(axis cs:39447,2.94033181398814)
--(axis cs:39446,2.94033613745453)
--(axis cs:39445,2.94034047241702)
--(axis cs:39444,2.94034483127554)
--(axis cs:39443,2.94034917136219)
--(axis cs:39442,2.9403535307739)
--(axis cs:39441,2.94035788686383)
--(axis cs:39440,2.94036220327173)
--(axis cs:39439,2.94036650904707)
--(axis cs:39438,2.94037075845955)
--(axis cs:39437,2.94037497755892)
--(axis cs:39436,2.94037913428723)
--(axis cs:39435,2.94038328853941)
--(axis cs:39434,2.94038750240519)
--(axis cs:39433,2.9403917359036)
--(axis cs:39432,2.94039599782541)
--(axis cs:39431,2.94040031753961)
--(axis cs:39430,2.94040457732828)
--(axis cs:39429,2.94040885338999)
--(axis cs:39428,2.94041316061043)
--(axis cs:39427,2.94041749120095)
--(axis cs:39426,2.94042177644231)
--(axis cs:39425,2.94042603142136)
--(axis cs:39424,2.94043029226358)
--(axis cs:39423,2.94043450464858)
--(axis cs:39422,2.9404387768584)
--(axis cs:39421,2.9404430527243)
--(axis cs:39420,2.94044739981041)
--(axis cs:39419,2.94045173484292)
--(axis cs:39418,2.94045611059366)
--(axis cs:39417,2.9404605114658)
--(axis cs:39416,2.94046489688641)
--(axis cs:39415,2.94046926313611)
--(axis cs:39414,2.94047361771566)
--(axis cs:39413,2.9404779519662)
--(axis cs:39412,2.94048231296248)
--(axis cs:39411,2.9404867115357)
--(axis cs:39410,2.94049109802964)
--(axis cs:39409,2.94049549303462)
--(axis cs:39408,2.94049987567785)
--(axis cs:39407,2.94050425786405)
--(axis cs:39406,2.94050864835172)
--(axis cs:39405,2.94051297576421)
--(axis cs:39404,2.94051734323361)
--(axis cs:39403,2.94052171887948)
--(axis cs:39402,2.94052604155407)
--(axis cs:39401,2.94053037125966)
--(axis cs:39400,2.94053474156395)
--(axis cs:39399,2.94053910906175)
--(axis cs:39398,2.94054342608378)
--(axis cs:39397,2.94054777312424)
--(axis cs:39396,2.94055211655643)
--(axis cs:39395,2.94055648235176)
--(axis cs:39394,2.9405608590158)
--(axis cs:39393,2.94056520873636)
--(axis cs:39392,2.94056950186987)
--(axis cs:39391,2.94057376830912)
--(axis cs:39390,2.94057801693947)
--(axis cs:39389,2.9405822947718)
--(axis cs:39388,2.94058656023038)
--(axis cs:39387,2.94059083775605)
--(axis cs:39386,2.94059514289464)
--(axis cs:39385,2.94059946257352)
--(axis cs:39384,2.94060382515309)
--(axis cs:39383,2.94060821934109)
--(axis cs:39382,2.94061262741586)
--(axis cs:39381,2.94061703064853)
--(axis cs:39380,2.94062148377982)
--(axis cs:39379,2.94062589581657)
--(axis cs:39378,2.94063032051115)
--(axis cs:39377,2.94063477013642)
--(axis cs:39376,2.94063917218239)
--(axis cs:39375,2.94064355019555)
--(axis cs:39374,2.940647909489)
--(axis cs:39373,2.94065230260396)
--(axis cs:39372,2.94065673907187)
--(axis cs:39371,2.94066119932938)
--(axis cs:39370,2.94066571964738)
--(axis cs:39369,2.94067024289)
--(axis cs:39368,2.94067477719853)
--(axis cs:39367,2.94067929525752)
--(axis cs:39366,2.94068381627833)
--(axis cs:39365,2.94068838683826)
--(axis cs:39364,2.94069295316966)
--(axis cs:39363,2.94069752847679)
--(axis cs:39362,2.94070205141743)
--(axis cs:39361,2.94070663652445)
--(axis cs:39360,2.94071122466961)
--(axis cs:39359,2.94071580754115)
--(axis cs:39358,2.94072041749193)
--(axis cs:39357,2.94072503887062)
--(axis cs:39356,2.94072965448334)
--(axis cs:39355,2.94073426257777)
--(axis cs:39354,2.94073885568944)
--(axis cs:39353,2.94074344053497)
--(axis cs:39352,2.94074802066414)
--(axis cs:39351,2.94075258937933)
--(axis cs:39350,2.94075714764181)
--(axis cs:39349,2.94076171979973)
--(axis cs:39348,2.94076623043529)
--(axis cs:39347,2.94077072162367)
--(axis cs:39346,2.94077521345896)
--(axis cs:39345,2.94077971128371)
--(axis cs:39344,2.94078417662733)
--(axis cs:39343,2.94078866272724)
--(axis cs:39342,2.94079312725514)
--(axis cs:39341,2.94079758490837)
--(axis cs:39340,2.94080203448142)
--(axis cs:39339,2.9408064980365)
--(axis cs:39338,2.94081093203514)
--(axis cs:39337,2.94081538613929)
--(axis cs:39336,2.94081987217847)
--(axis cs:39335,2.94082438524938)
--(axis cs:39334,2.94082887746687)
--(axis cs:39333,2.9408333729618)
--(axis cs:39332,2.94083786973465)
--(axis cs:39331,2.94084236212661)
--(axis cs:39330,2.9408468869913)
--(axis cs:39329,2.94085136664114)
--(axis cs:39328,2.94085587022952)
--(axis cs:39327,2.94086036195197)
--(axis cs:39326,2.94086486562156)
--(axis cs:39325,2.94086935425539)
--(axis cs:39324,2.94087384503018)
--(axis cs:39323,2.94087830134557)
--(axis cs:39322,2.94088278976259)
--(axis cs:39321,2.94088726309049)
--(axis cs:39320,2.94089173556264)
--(axis cs:39319,2.94089618076955)
--(axis cs:39318,2.94090065665289)
--(axis cs:39317,2.94090515537709)
--(axis cs:39316,2.94090967135218)
--(axis cs:39315,2.94091420804027)
--(axis cs:39314,2.94091876543775)
--(axis cs:39313,2.94092328794731)
--(axis cs:39312,2.94092780315491)
--(axis cs:39311,2.94093235884505)
--(axis cs:39310,2.94093688267489)
--(axis cs:39309,2.94094143912355)
--(axis cs:39308,2.94094600299943)
--(axis cs:39307,2.94095053724472)
--(axis cs:39306,2.94095504315918)
--(axis cs:39305,2.94095953234631)
--(axis cs:39304,2.94096399159133)
--(axis cs:39303,2.94096840471327)
--(axis cs:39302,2.94097280562176)
--(axis cs:39301,2.94097724012929)
--(axis cs:39300,2.9409816987247)
--(axis cs:39299,2.94098613220373)
--(axis cs:39298,2.94099056838798)
--(axis cs:39297,2.94099499218771)
--(axis cs:39296,2.9409994412885)
--(axis cs:39295,2.94100387362555)
--(axis cs:39294,2.94100832934334)
--(axis cs:39293,2.9410127816722)
--(axis cs:39292,2.94101722413912)
--(axis cs:39291,2.9410216548664)
--(axis cs:39290,2.94102605217721)
--(axis cs:39289,2.94103045913105)
--(axis cs:39288,2.94103483119346)
--(axis cs:39287,2.94103927011223)
--(axis cs:39286,2.94104372719174)
--(axis cs:39285,2.94104821333067)
--(axis cs:39284,2.94105270007173)
--(axis cs:39283,2.94105719726522)
--(axis cs:39282,2.94106170421605)
--(axis cs:39281,2.94106619526524)
--(axis cs:39280,2.9410706746128)
--(axis cs:39279,2.94107522751992)
--(axis cs:39278,2.94107973347408)
--(axis cs:39277,2.94108423086822)
--(axis cs:39276,2.94108874159804)
--(axis cs:39275,2.94109326650546)
--(axis cs:39274,2.94109784044483)
--(axis cs:39273,2.94110244918943)
--(axis cs:39272,2.94110701469966)
--(axis cs:39271,2.94111161130487)
--(axis cs:39270,2.94111623232745)
--(axis cs:39269,2.94112083296826)
--(axis cs:39268,2.94112547927099)
--(axis cs:39267,2.9411301687298)
--(axis cs:39266,2.94113484913824)
--(axis cs:39265,2.94113954784111)
--(axis cs:39264,2.9411442758357)
--(axis cs:39263,2.94114901245996)
--(axis cs:39262,2.94115373234092)
--(axis cs:39261,2.94115851615057)
--(axis cs:39260,2.94116334303242)
--(axis cs:39259,2.9411681661317)
--(axis cs:39258,2.94117301093104)
--(axis cs:39257,2.94117786061601)
--(axis cs:39256,2.94118272870903)
--(axis cs:39255,2.94118762482721)
--(axis cs:39254,2.9411924783171)
--(axis cs:39253,2.94119734613042)
--(axis cs:39252,2.94120223659689)
--(axis cs:39251,2.94120707365423)
--(axis cs:39250,2.94121186912519)
--(axis cs:39249,2.94121665010301)
--(axis cs:39248,2.94122143872016)
--(axis cs:39247,2.94122620530456)
--(axis cs:39246,2.94123097204091)
--(axis cs:39245,2.94123575378098)
--(axis cs:39244,2.94124057217359)
--(axis cs:39243,2.94124539085521)
--(axis cs:39242,2.94125018581689)
--(axis cs:39241,2.94125495273012)
--(axis cs:39240,2.94125974542214)
--(axis cs:39239,2.9412645611828)
--(axis cs:39238,2.94126934409126)
--(axis cs:39237,2.94127413881993)
--(axis cs:39236,2.94127893992277)
--(axis cs:39235,2.94128376327617)
--(axis cs:39234,2.94128855613944)
--(axis cs:39233,2.94129334025624)
--(axis cs:39232,2.94129810683147)
--(axis cs:39231,2.94130285512774)
--(axis cs:39230,2.94130761230601)
--(axis cs:39229,2.94131239599156)
--(axis cs:39228,2.94131719372383)
--(axis cs:39227,2.94132190378518)
--(axis cs:39226,2.94132656002983)
--(axis cs:39225,2.94133119357401)
--(axis cs:39224,2.94133582791188)
--(axis cs:39223,2.9413404319126)
--(axis cs:39222,2.94134505860574)
--(axis cs:39221,2.94134972471388)
--(axis cs:39220,2.94135438980426)
--(axis cs:39219,2.94135904318413)
--(axis cs:39218,2.9413637322387)
--(axis cs:39217,2.94136839171085)
--(axis cs:39216,2.9413729878805)
--(axis cs:39215,2.94137762970641)
--(axis cs:39214,2.94138221833099)
--(axis cs:39213,2.9413868379296)
--(axis cs:39212,2.94139144922182)
--(axis cs:39211,2.94139610030496)
--(axis cs:39210,2.94140073903352)
--(axis cs:39209,2.94140532374082)
--(axis cs:39208,2.94140993465319)
--(axis cs:39207,2.94141455345902)
--(axis cs:39206,2.94141919166271)
--(axis cs:39205,2.94142385083027)
--(axis cs:39204,2.94142855373117)
--(axis cs:39203,2.94143326207739)
--(axis cs:39202,2.94143797383112)
--(axis cs:39201,2.94144271361686)
--(axis cs:39200,2.94144746621635)
--(axis cs:39199,2.94145223059649)
--(axis cs:39198,2.94145701309318)
--(axis cs:39197,2.9414617777895)
--(axis cs:39196,2.94146653017618)
--(axis cs:39195,2.94147124625228)
--(axis cs:39194,2.94147596651441)
--(axis cs:39193,2.94148068378956)
--(axis cs:39192,2.94148537765167)
--(axis cs:39191,2.94149002281172)
--(axis cs:39190,2.94149463970313)
--(axis cs:39189,2.94149931169117)
--(axis cs:39188,2.94150395898103)
--(axis cs:39187,2.94150861253924)
--(axis cs:39186,2.94151322093499)
--(axis cs:39185,2.94151778662308)
--(axis cs:39184,2.94152236217172)
--(axis cs:39183,2.94152692328898)
--(axis cs:39182,2.94153142925569)
--(axis cs:39181,2.94153594604422)
--(axis cs:39180,2.94154044040364)
--(axis cs:39179,2.941544994864)
--(axis cs:39178,2.94154954916393)
--(axis cs:39177,2.94155409732361)
--(axis cs:39176,2.94155862348868)
--(axis cs:39175,2.94156314375215)
--(axis cs:39174,2.94156768263833)
--(axis cs:39173,2.94157226374046)
--(axis cs:39172,2.94157687714712)
--(axis cs:39171,2.94158148751901)
--(axis cs:39170,2.94158613881212)
--(axis cs:39169,2.94159075449558)
--(axis cs:39168,2.94159536557024)
--(axis cs:39167,2.94159996827589)
--(axis cs:39166,2.94160455357713)
--(axis cs:39165,2.94160913206126)
--(axis cs:39164,2.94161366124713)
--(axis cs:39163,2.94161813497012)
--(axis cs:39162,2.94162259909339)
--(axis cs:39161,2.94162705116986)
--(axis cs:39160,2.94163153517179)
--(axis cs:39159,2.94163606199725)
--(axis cs:39158,2.94164056412289)
--(axis cs:39157,2.94164507406978)
--(axis cs:39156,2.94164958842871)
--(axis cs:39155,2.94165403234739)
--(axis cs:39154,2.94165850063069)
--(axis cs:39153,2.94166302198471)
--(axis cs:39152,2.94166754670511)
--(axis cs:39151,2.94167215562961)
--(axis cs:39150,2.9416767602933)
--(axis cs:39149,2.94168134485882)
--(axis cs:39148,2.94168591300755)
--(axis cs:39147,2.94169043909338)
--(axis cs:39146,2.94169498221807)
--(axis cs:39145,2.94169951569487)
--(axis cs:39144,2.94170407389282)
--(axis cs:39143,2.94170860209046)
--(axis cs:39142,2.94171308826785)
--(axis cs:39141,2.9417175972876)
--(axis cs:39140,2.94172214415988)
--(axis cs:39139,2.94172667626647)
--(axis cs:39138,2.94173121611096)
--(axis cs:39137,2.94173574729068)
--(axis cs:39136,2.9417402694609)
--(axis cs:39135,2.94174478770413)
--(axis cs:39134,2.94174935431516)
--(axis cs:39133,2.94175386979237)
--(axis cs:39132,2.94175840668543)
--(axis cs:39131,2.94176298268688)
--(axis cs:39130,2.94176753945138)
--(axis cs:39129,2.9417721272714)
--(axis cs:39128,2.94177665407068)
--(axis cs:39127,2.94178121537254)
--(axis cs:39126,2.94178573304217)
--(axis cs:39125,2.94179023281522)
--(axis cs:39124,2.94179471426937)
--(axis cs:39123,2.94179914766261)
--(axis cs:39122,2.94180357928759)
--(axis cs:39121,2.94180798826189)
--(axis cs:39120,2.94181242665172)
--(axis cs:39119,2.9418168474433)
--(axis cs:39118,2.94182125697366)
--(axis cs:39117,2.94182567536771)
--(axis cs:39116,2.94183009128635)
--(axis cs:39115,2.94183447994651)
--(axis cs:39114,2.94183885489343)
--(axis cs:39113,2.94184321831825)
--(axis cs:39112,2.94184756009739)
--(axis cs:39111,2.94185186928424)
--(axis cs:39110,2.94185619294805)
--(axis cs:39109,2.94186049933496)
--(axis cs:39108,2.94186480711934)
--(axis cs:39107,2.94186910224116)
--(axis cs:39106,2.9418733421778)
--(axis cs:39105,2.94187763553456)
--(axis cs:39104,2.94188192740114)
--(axis cs:39103,2.94188623702626)
--(axis cs:39102,2.94189054971815)
--(axis cs:39101,2.94189485360075)
--(axis cs:39100,2.94189916369238)
--(axis cs:39099,2.94190345344819)
--(axis cs:39098,2.94190767417101)
--(axis cs:39097,2.94191183821105)
--(axis cs:39096,2.94191602347753)
--(axis cs:39095,2.94192027682499)
--(axis cs:39094,2.94192453889925)
--(axis cs:39093,2.94192883543768)
--(axis cs:39092,2.94193311890651)
--(axis cs:39091,2.94193746413278)
--(axis cs:39090,2.94194181002276)
--(axis cs:39089,2.94194609662395)
--(axis cs:39088,2.94195042503558)
--(axis cs:39087,2.9419547167524)
--(axis cs:39086,2.9419589921649)
--(axis cs:39085,2.94196329989091)
--(axis cs:39084,2.94196761931952)
--(axis cs:39083,2.94197194614163)
--(axis cs:39082,2.94197626908233)
--(axis cs:39081,2.94198058845232)
--(axis cs:39080,2.94198487159471)
--(axis cs:39079,2.94198913246152)
--(axis cs:39078,2.94199338342679)
--(axis cs:39077,2.94199764142797)
--(axis cs:39076,2.94200189737547)
--(axis cs:39075,2.94200616063428)
--(axis cs:39074,2.94201048690522)
--(axis cs:39073,2.94201476966834)
--(axis cs:39072,2.94201906258615)
--(axis cs:39071,2.94202336549166)
--(axis cs:39070,2.94202767378881)
--(axis cs:39069,2.94203197963313)
--(axis cs:39068,2.94203624676444)
--(axis cs:39067,2.94204049022494)
--(axis cs:39066,2.94204475294484)
--(axis cs:39065,2.9420489394745)
--(axis cs:39064,2.94205304318198)
--(axis cs:39063,2.9420571300814)
--(axis cs:39062,2.94206121438807)
--(axis cs:39061,2.9420652562664)
--(axis cs:39060,2.94206926873339)
--(axis cs:39059,2.94207325362862)
--(axis cs:39058,2.942077250918)
--(axis cs:39057,2.942081240633)
--(axis cs:39056,2.94208520617737)
--(axis cs:39055,2.94208915460915)
--(axis cs:39054,2.9420930694314)
--(axis cs:39053,2.94209694385495)
--(axis cs:39052,2.94210080407922)
--(axis cs:39051,2.94210469227403)
--(axis cs:39050,2.94210856998463)
--(axis cs:39049,2.94211244949557)
--(axis cs:39048,2.94211631399873)
--(axis cs:39047,2.94212014649833)
--(axis cs:39046,2.94212394189461)
--(axis cs:39045,2.94212772993981)
--(axis cs:39044,2.94213151134099)
--(axis cs:39043,2.94213527858121)
--(axis cs:39042,2.94213904366217)
--(axis cs:39041,2.94214276803542)
--(axis cs:39040,2.94214649578545)
--(axis cs:39039,2.94215026920547)
--(axis cs:39038,2.94215401315033)
--(axis cs:39037,2.94215779898247)
--(axis cs:39036,2.94216163634879)
--(axis cs:39035,2.94216543287859)
--(axis cs:39034,2.9421692529338)
--(axis cs:39033,2.94217309232185)
--(axis cs:39032,2.94217691833975)
--(axis cs:39031,2.94218071389778)
--(axis cs:39030,2.94218444977361)
--(axis cs:39029,2.94218823176832)
--(axis cs:39028,2.94219201366348)
--(axis cs:39027,2.94219582001087)
--(axis cs:39026,2.94219962263852)
--(axis cs:39025,2.94220337900065)
--(axis cs:39024,2.94220709853909)
--(axis cs:39023,2.94221080837104)
--(axis cs:39022,2.9422145105215)
--(axis cs:39021,2.94221815313967)
--(axis cs:39020,2.94222181250721)
--(axis cs:39019,2.94222545043254)
--(axis cs:39018,2.94222904274244)
--(axis cs:39017,2.94223267930233)
--(axis cs:39016,2.94223633847409)
--(axis cs:39015,2.94224002445632)
--(axis cs:39014,2.94224368705573)
--(axis cs:39013,2.94224736847214)
--(axis cs:39012,2.94225103269456)
--(axis cs:39011,2.9422547262477)
--(axis cs:39010,2.94225837600096)
--(axis cs:39009,2.94226205002713)
--(axis cs:39008,2.94226575372912)
--(axis cs:39007,2.94226946980056)
--(axis cs:39006,2.94227323599395)
--(axis cs:39005,2.94227700560598)
--(axis cs:39004,2.9422807676984)
--(axis cs:39003,2.94228453517426)
--(axis cs:39002,2.94228831445424)
--(axis cs:39001,2.94229211040507)
--(axis cs:39000,2.94229593140316)
--(axis cs:38999,2.94229972994615)
--(axis cs:38998,2.94230357788839)
--(axis cs:38997,2.94230744460084)
--(axis cs:38996,2.94231132264167)
--(axis cs:38995,2.94231520047897)
--(axis cs:38994,2.94231909906272)
--(axis cs:38993,2.94232300521917)
--(axis cs:38992,2.94232686963662)
--(axis cs:38991,2.9423307185523)
--(axis cs:38990,2.94233454030195)
--(axis cs:38989,2.94233832875208)
--(axis cs:38988,2.94234216165627)
--(axis cs:38987,2.94234596241767)
--(axis cs:38986,2.94234974440218)
--(axis cs:38985,2.94235347324865)
--(axis cs:38984,2.94235723279476)
--(axis cs:38983,2.94236102223695)
--(axis cs:38982,2.94236479995096)
--(axis cs:38981,2.9423685622925)
--(axis cs:38980,2.94237236659379)
--(axis cs:38979,2.94237616577107)
--(axis cs:38978,2.9423800634146)
--(axis cs:38977,2.94238397518088)
--(axis cs:38976,2.9423879008253)
--(axis cs:38975,2.94239184491667)
--(axis cs:38974,2.94239579001768)
--(axis cs:38973,2.94239974725802)
--(axis cs:38972,2.94240370256244)
--(axis cs:38971,2.94240762177214)
--(axis cs:38970,2.94241155930227)
--(axis cs:38969,2.94241552078575)
--(axis cs:38968,2.94241951632308)
--(axis cs:38967,2.94242351578883)
--(axis cs:38966,2.9424275277682)
--(axis cs:38965,2.94243155640987)
--(axis cs:38964,2.94243562135946)
--(axis cs:38963,2.94243968711952)
--(axis cs:38962,2.94244378567709)
--(axis cs:38961,2.9424479263413)
--(axis cs:38960,2.94245203658368)
--(axis cs:38959,2.94245615694625)
--(axis cs:38958,2.94246024961066)
--(axis cs:38957,2.94246432321793)
--(axis cs:38956,2.94246845040972)
--(axis cs:38955,2.94247255286347)
--(axis cs:38954,2.94247669613423)
--(axis cs:38953,2.94248083265965)
--(axis cs:38952,2.94248496475815)
--(axis cs:38951,2.94248912561324)
--(axis cs:38950,2.94249325374071)
--(axis cs:38949,2.94249735386968)
--(axis cs:38948,2.94250145480072)
--(axis cs:38947,2.94250553592349)
--(axis cs:38946,2.94250965244709)
--(axis cs:38945,2.94251380057068)
--(axis cs:38944,2.94251795735126)
--(axis cs:38943,2.94252211466989)
--(axis cs:38942,2.94252625136985)
--(axis cs:38941,2.94253034982221)
--(axis cs:38940,2.94253441959219)
--(axis cs:38939,2.94253849879842)
--(axis cs:38938,2.94254261342536)
--(axis cs:38937,2.94254673283842)
--(axis cs:38936,2.942550851693)
--(axis cs:38935,2.94255496789311)
--(axis cs:38934,2.94255906641053)
--(axis cs:38933,2.94256316167617)
--(axis cs:38932,2.94256714897493)
--(axis cs:38931,2.94257113069541)
--(axis cs:38930,2.94257512468905)
--(axis cs:38929,2.94257913619743)
--(axis cs:38928,2.94258317071941)
--(axis cs:38927,2.94258723435019)
--(axis cs:38926,2.94259132805862)
--(axis cs:38925,2.94259539526258)
--(axis cs:38924,2.94259944425045)
--(axis cs:38923,2.94260348987444)
--(axis cs:38922,2.94260752276364)
--(axis cs:38921,2.94261159315743)
--(axis cs:38920,2.94261570475133)
--(axis cs:38919,2.94261983633831)
--(axis cs:38918,2.94262397453202)
--(axis cs:38917,2.94262812136628)
--(axis cs:38916,2.94263235556358)
--(axis cs:38915,2.9426366026737)
--(axis cs:38914,2.94264082541351)
--(axis cs:38913,2.94264505530053)
--(axis cs:38912,2.94264931890168)
--(axis cs:38911,2.94265358802411)
--(axis cs:38910,2.94265782213384)
--(axis cs:38909,2.94266209413633)
--(axis cs:38908,2.94266631369626)
--(axis cs:38907,2.94267047256138)
--(axis cs:38906,2.94267461518115)
--(axis cs:38905,2.94267875129686)
--(axis cs:38904,2.9426829065924)
--(axis cs:38903,2.94268710482144)
--(axis cs:38902,2.94269130114441)
--(axis cs:38901,2.94269547733517)
--(axis cs:38900,2.94269965155234)
--(axis cs:38899,2.9427037963003)
--(axis cs:38898,2.94270795782402)
--(axis cs:38897,2.94271211360411)
--(axis cs:38896,2.94271624030178)
--(axis cs:38895,2.94272036678951)
--(axis cs:38894,2.94272452593144)
--(axis cs:38893,2.9427286429077)
--(axis cs:38892,2.94273274510763)
--(axis cs:38891,2.94273687735779)
--(axis cs:38890,2.94274100888342)
--(axis cs:38889,2.94274511291847)
--(axis cs:38888,2.94274919446628)
--(axis cs:38887,2.94275326597222)
--(axis cs:38886,2.94275730170986)
--(axis cs:38885,2.94276135251701)
--(axis cs:38884,2.94276538822457)
--(axis cs:38883,2.94276938147988)
--(axis cs:38882,2.94277335690637)
--(axis cs:38881,2.94277731094922)
--(axis cs:38880,2.94278128667827)
--(axis cs:38879,2.94278523288976)
--(axis cs:38878,2.9427892306975)
--(axis cs:38877,2.94279329264489)
--(axis cs:38876,2.94279741277119)
--(axis cs:38875,2.94280151616674)
--(axis cs:38874,2.94280555810567)
--(axis cs:38873,2.94280958707233)
--(axis cs:38872,2.94281360789373)
--(axis cs:38871,2.94281766080686)
--(axis cs:38870,2.94282175238277)
--(axis cs:38869,2.94282578935162)
--(axis cs:38868,2.94282980760775)
--(axis cs:38867,2.94283382865811)
--(axis cs:38866,2.94283785599731)
--(axis cs:38865,2.94284183134151)
--(axis cs:38864,2.94284580171636)
--(axis cs:38863,2.94284969242107)
--(axis cs:38862,2.94285360733899)
--(axis cs:38861,2.94285752151945)
--(axis cs:38860,2.94286145462146)
--(axis cs:38859,2.94286540428323)
--(axis cs:38858,2.9428693999066)
--(axis cs:38857,2.94287341957727)
--(axis cs:38856,2.94287741148457)
--(axis cs:38855,2.94288139858828)
--(axis cs:38854,2.94288539343543)
--(axis cs:38853,2.94288942689486)
--(axis cs:38852,2.94289347820796)
--(axis cs:38851,2.94289750280056)
--(axis cs:38850,2.942901537831)
--(axis cs:38849,2.94290551999816)
--(axis cs:38848,2.94290951928644)
--(axis cs:38847,2.94291352805957)
--(axis cs:38846,2.94291750184227)
--(axis cs:38845,2.94292148249102)
--(axis cs:38844,2.94292550818278)
--(axis cs:38843,2.94292953784901)
--(axis cs:38842,2.94293357995712)
--(axis cs:38841,2.94293764448856)
--(axis cs:38840,2.94294164134282)
--(axis cs:38839,2.9429456196924)
--(axis cs:38838,2.94294959460615)
--(axis cs:38837,2.94295356789488)
--(axis cs:38836,2.94295758503733)
--(axis cs:38835,2.94296158779134)
--(axis cs:38834,2.94296553093332)
--(axis cs:38833,2.94296948778907)
--(axis cs:38832,2.94297340174748)
--(axis cs:38831,2.9429773481649)
--(axis cs:38830,2.94298134340386)
--(axis cs:38829,2.9429853203812)
--(axis cs:38828,2.94298928056653)
--(axis cs:38827,2.94299323731235)
--(axis cs:38826,2.94299714824209)
--(axis cs:38825,2.9430010577352)
--(axis cs:38824,2.9430049667732)
--(axis cs:38823,2.94300886418563)
--(axis cs:38822,2.94301278542885)
--(axis cs:38821,2.94301677351448)
--(axis cs:38820,2.94302079324968)
--(axis cs:38819,2.94302479933092)
--(axis cs:38818,2.94302881700371)
--(axis cs:38817,2.94303286545539)
--(axis cs:38816,2.94303684907196)
--(axis cs:38815,2.94304082763397)
--(axis cs:38814,2.94304481843066)
--(axis cs:38813,2.94304877530675)
--(axis cs:38812,2.94305268184979)
--(axis cs:38811,2.94305652075414)
--(axis cs:38810,2.94306036747868)
--(axis cs:38809,2.94306426642708)
--(axis cs:38808,2.94306817770511)
--(axis cs:38807,2.94307206703082)
--(axis cs:38806,2.94307600505447)
--(axis cs:38805,2.94307993122806)
--(axis cs:38804,2.94308390850461)
--(axis cs:38803,2.94308788021418)
--(axis cs:38802,2.94309185008813)
--(axis cs:38801,2.94309577826373)
--(axis cs:38800,2.94309975877677)
--(axis cs:38799,2.94310376467557)
--(axis cs:38798,2.94310770782669)
--(axis cs:38797,2.94311167895089)
--(axis cs:38796,2.94311562163556)
--(axis cs:38795,2.94311954925821)
--(axis cs:38794,2.94312351342735)
--(axis cs:38793,2.94312750426766)
--(axis cs:38792,2.9431315228294)
--(axis cs:38791,2.94313551760304)
--(axis cs:38790,2.94313952367612)
--(axis cs:38789,2.94314350519085)
--(axis cs:38788,2.94314749313154)
--(axis cs:38787,2.94315144958432)
--(axis cs:38786,2.9431554013531)
--(axis cs:38785,2.9431593682623)
--(axis cs:38784,2.94316338031337)
--(axis cs:38783,2.94316741643857)
--(axis cs:38782,2.94317148404104)
--(axis cs:38781,2.94317557752995)
--(axis cs:38780,2.94317958941102)
--(axis cs:38779,2.94318357879798)
--(axis cs:38778,2.9431875795932)
--(axis cs:38777,2.94319156441438)
--(axis cs:38776,2.94319550160644)
--(axis cs:38775,2.94319943809841)
--(axis cs:38774,2.94320336945652)
--(axis cs:38773,2.94320732245422)
--(axis cs:38772,2.9432113074078)
--(axis cs:38771,2.94321528983771)
--(axis cs:38770,2.9432192853517)
--(axis cs:38769,2.94322332114908)
--(axis cs:38768,2.94322729013221)
--(axis cs:38767,2.94323125904536)
--(axis cs:38766,2.94323527315364)
--(axis cs:38765,2.94323930973689)
--(axis cs:38764,2.94324332630888)
--(axis cs:38763,2.94324729728993)
--(axis cs:38762,2.94325122170101)
--(axis cs:38761,2.94325513945301)
--(axis cs:38760,2.94325904367742)
--(axis cs:38759,2.94326297558128)
--(axis cs:38758,2.94326687065447)
--(axis cs:38757,2.94327066970281)
--(axis cs:38756,2.94327440357845)
--(axis cs:38755,2.94327812053418)
--(axis cs:38754,2.94328190083527)
--(axis cs:38753,2.9432857252392)
--(axis cs:38752,2.94328951523875)
--(axis cs:38751,2.94329327322457)
--(axis cs:38750,2.94329701531776)
--(axis cs:38749,2.94330077870793)
--(axis cs:38748,2.94330455529839)
--(axis cs:38747,2.94330831755513)
--(axis cs:38746,2.94331212775581)
--(axis cs:38745,2.94331590942802)
--(axis cs:38744,2.94331969908547)
--(axis cs:38743,2.94332342162596)
--(axis cs:38742,2.94332714383982)
--(axis cs:38741,2.94333089309583)
--(axis cs:38740,2.94333463131571)
--(axis cs:38739,2.94333836643362)
--(axis cs:38738,2.94334214848398)
--(axis cs:38737,2.94334590511326)
--(axis cs:38736,2.94334967822077)
--(axis cs:38735,2.94335343625885)
--(axis cs:38734,2.94335715238241)
--(axis cs:38733,2.94336084744892)
--(axis cs:38732,2.94336451683604)
--(axis cs:38731,2.94336824770568)
--(axis cs:38730,2.94337197293263)
--(axis cs:38729,2.94337569923839)
--(axis cs:38728,2.94337940444175)
--(axis cs:38727,2.94338302870729)
--(axis cs:38726,2.94338670116591)
--(axis cs:38725,2.94339041793169)
--(axis cs:38724,2.94339411479395)
--(axis cs:38723,2.94339772706631)
--(axis cs:38722,2.94340126936792)
--(axis cs:38721,2.94340484142565)
--(axis cs:38720,2.94340842079659)
--(axis cs:38719,2.9434119878459)
--(axis cs:38718,2.94341557323281)
--(axis cs:38717,2.9434190754178)
--(axis cs:38716,2.94342254620798)
--(axis cs:38715,2.9434260110505)
--(axis cs:38714,2.94342949778693)
--(axis cs:38713,2.94343290415234)
--(axis cs:38712,2.94343629028008)
--(axis cs:38711,2.94343961833081)
--(axis cs:38710,2.9434428902584)
--(axis cs:38709,2.94344615088644)
--(axis cs:38708,2.94344940136301)
--(axis cs:38707,2.9434526236247)
--(axis cs:38706,2.94345583363414)
--(axis cs:38705,2.94345909349609)
--(axis cs:38704,2.94346234814601)
--(axis cs:38703,2.94346557448347)
--(axis cs:38702,2.94346887040548)
--(axis cs:38701,2.94347213790955)
--(axis cs:38700,2.94347536508508)
--(axis cs:38699,2.94347858760855)
--(axis cs:38698,2.94348181376282)
--(axis cs:38697,2.94348505249509)
--(axis cs:38696,2.94348824828571)
--(axis cs:38695,2.94349148538566)
--(axis cs:38694,2.943494702443)
--(axis cs:38693,2.94349794948105)
--(axis cs:38692,2.94350116987389)
--(axis cs:38691,2.94350438275699)
--(axis cs:38690,2.94350761446881)
--(axis cs:38689,2.94351086636448)
--(axis cs:38688,2.94351413674237)
--(axis cs:38687,2.94351742084007)
--(axis cs:38686,2.94352071374506)
--(axis cs:38685,2.94352399396877)
--(axis cs:38684,2.9435272797876)
--(axis cs:38683,2.94353051123625)
--(axis cs:38682,2.94353371761663)
--(axis cs:38681,2.94353691575368)
--(axis cs:38680,2.94354009310906)
--(axis cs:38679,2.94354320951927)
--(axis cs:38678,2.94354629253374)
--(axis cs:38677,2.94354933627418)
--(axis cs:38676,2.94355237342794)
--(axis cs:38675,2.94355545520711)
--(axis cs:38674,2.94355858137327)
--(axis cs:38673,2.94356166172152)
--(axis cs:38672,2.94356471000384)
--(axis cs:38671,2.94356784735402)
--(axis cs:38670,2.94357096268759)
--(axis cs:38669,2.94357413490657)
--(axis cs:38668,2.9435772672534)
--(axis cs:38667,2.9435803717797)
--(axis cs:38666,2.94358343388631)
--(axis cs:38665,2.94358650165597)
--(axis cs:38664,2.94358949087641)
--(axis cs:38663,2.94359246426069)
--(axis cs:38662,2.94359545944203)
--(axis cs:38661,2.9435984613228)
--(axis cs:38660,2.94360149560331)
--(axis cs:38659,2.94360449752341)
--(axis cs:38658,2.94360745859663)
--(axis cs:38657,2.9436104463368)
--(axis cs:38656,2.9436133923879)
--(axis cs:38655,2.94361636923697)
--(axis cs:38654,2.9436192905087)
--(axis cs:38653,2.94362219762287)
--(axis cs:38652,2.94362511704459)
--(axis cs:38651,2.94362800784989)
--(axis cs:38650,2.94363089724918)
--(axis cs:38649,2.9436337682528)
--(axis cs:38648,2.94363659918818)
--(axis cs:38647,2.94363943926672)
--(axis cs:38646,2.94364229637018)
--(axis cs:38645,2.94364512618941)
--(axis cs:38644,2.94364796714773)
--(axis cs:38643,2.94365081980968)
--(axis cs:38642,2.9436537291253)
--(axis cs:38641,2.94365662470668)
--(axis cs:38640,2.94365943479622)
--(axis cs:38639,2.94366217269175)
--(axis cs:38638,2.94366493685136)
--(axis cs:38637,2.94366769591001)
--(axis cs:38636,2.94367045301198)
--(axis cs:38635,2.94367324604465)
--(axis cs:38634,2.94367605491009)
--(axis cs:38633,2.94367884761757)
--(axis cs:38632,2.94368163308049)
--(axis cs:38631,2.94368442245529)
--(axis cs:38630,2.94368718989916)
--(axis cs:38629,2.94368992906335)
--(axis cs:38628,2.94369268503268)
--(axis cs:38627,2.94369545892616)
--(axis cs:38626,2.94369823648403)
--(axis cs:38625,2.94370102332413)
--(axis cs:38624,2.94370381224859)
--(axis cs:38623,2.94370661549928)
--(axis cs:38622,2.94370943305236)
--(axis cs:38621,2.94371220161759)
--(axis cs:38620,2.94371502771939)
--(axis cs:38619,2.94371790013971)
--(axis cs:38618,2.94372073695447)
--(axis cs:38617,2.9437236068959)
--(axis cs:38616,2.94372646586402)
--(axis cs:38615,2.94372935211646)
--(axis cs:38614,2.94373223608261)
--(axis cs:38613,2.9437351173317)
--(axis cs:38612,2.94373803386666)
--(axis cs:38611,2.94374101205147)
--(axis cs:38610,2.94374398878228)
--(axis cs:38609,2.94374691260042)
--(axis cs:38608,2.94374987932358)
--(axis cs:38607,2.94375285515263)
--(axis cs:38606,2.94375586285516)
--(axis cs:38605,2.94375884675063)
--(axis cs:38604,2.94376185936114)
--(axis cs:38603,2.94376490174809)
--(axis cs:38602,2.94376793757039)
--(axis cs:38601,2.94377093968379)
--(axis cs:38600,2.94377392039235)
--(axis cs:38599,2.94377692905775)
--(axis cs:38598,2.94377991822203)
--(axis cs:38597,2.94378290092684)
--(axis cs:38596,2.94378583221586)
--(axis cs:38595,2.94378875430934)
--(axis cs:38594,2.94379162015053)
--(axis cs:38593,2.94379445363035)
--(axis cs:38592,2.94379728555406)
--(axis cs:38591,2.94380012230987)
--(axis cs:38590,2.94380293436384)
--(axis cs:38589,2.94380573237997)
--(axis cs:38588,2.94380859554714)
--(axis cs:38587,2.94381141818878)
--(axis cs:38586,2.94381426887559)
--(axis cs:38585,2.94381714475946)
--(axis cs:38584,2.94381999350879)
--(axis cs:38583,2.94382284449818)
--(axis cs:38582,2.94382570174213)
--(axis cs:38581,2.94382852002159)
--(axis cs:38580,2.94383130031154)
--(axis cs:38579,2.94383409368396)
--(axis cs:38578,2.94383684894639)
--(axis cs:38577,2.94383958586869)
--(axis cs:38576,2.94384228221401)
--(axis cs:38575,2.94384497630714)
--(axis cs:38574,2.94384776171507)
--(axis cs:38573,2.94385054498345)
--(axis cs:38572,2.94385332103337)
--(axis cs:38571,2.94385612649122)
--(axis cs:38570,2.94385895246056)
--(axis cs:38569,2.94386180730888)
--(axis cs:38568,2.94386462419601)
--(axis cs:38567,2.94386744152315)
--(axis cs:38566,2.94387029782521)
--(axis cs:38565,2.94387319753157)
--(axis cs:38564,2.9438761175335)
--(axis cs:38563,2.94387903243769)
--(axis cs:38562,2.94388195966247)
--(axis cs:38561,2.94388487804781)
--(axis cs:38560,2.94388777529372)
--(axis cs:38559,2.94389064896781)
--(axis cs:38558,2.94389347795104)
--(axis cs:38557,2.94389633267379)
--(axis cs:38556,2.9438992085053)
--(axis cs:38555,2.94390214221542)
--(axis cs:38554,2.943905036343)
--(axis cs:38553,2.94390785788649)
--(axis cs:38552,2.9439107020731)
--(axis cs:38551,2.94391355116408)
--(axis cs:38550,2.94391638210985)
--(axis cs:38549,2.94391919948262)
--(axis cs:38548,2.94392198899174)
--(axis cs:38547,2.94392482290675)
--(axis cs:38546,2.94392760282718)
--(axis cs:38545,2.94393043411951)
--(axis cs:38544,2.94393326976311)
--(axis cs:38543,2.94393607119814)
--(axis cs:38542,2.94393883363908)
--(axis cs:38541,2.94394155031394)
--(axis cs:38540,2.94394420312475)
--(axis cs:38539,2.94394684701627)
--(axis cs:38538,2.94394947286468)
--(axis cs:38537,2.94395206648874)
--(axis cs:38536,2.94395468852496)
--(axis cs:38535,2.94395731864883)
--(axis cs:38534,2.94395995541659)
--(axis cs:38533,2.94396258147389)
--(axis cs:38532,2.94396519015735)
--(axis cs:38531,2.94396782469645)
--(axis cs:38530,2.94397041820172)
--(axis cs:38529,2.94397302070962)
--(axis cs:38528,2.94397561946397)
--(axis cs:38527,2.94397824597663)
--(axis cs:38526,2.94398083669635)
--(axis cs:38525,2.94398345043492)
--(axis cs:38524,2.94398610592382)
--(axis cs:38523,2.94398870704745)
--(axis cs:38522,2.94399134168498)
--(axis cs:38521,2.94399398556025)
--(axis cs:38520,2.94399667143764)
--(axis cs:38519,2.94399934659787)
--(axis cs:38518,2.94400199901982)
--(axis cs:38517,2.94400464018825)
--(axis cs:38516,2.94400727829786)
--(axis cs:38515,2.94400991658206)
--(axis cs:38514,2.94401251704593)
--(axis cs:38513,2.9440150637243)
--(axis cs:38512,2.94401756879504)
--(axis cs:38511,2.94402007003723)
--(axis cs:38510,2.94402261352201)
--(axis cs:38509,2.94402517391409)
--(axis cs:38508,2.94402773135788)
--(axis cs:38507,2.94403023880391)
--(axis cs:38506,2.944032728127)
--(axis cs:38505,2.94403520900393)
--(axis cs:38504,2.94403774701641)
--(axis cs:38503,2.94404026138731)
--(axis cs:38502,2.94404276983964)
--(axis cs:38501,2.94404526935905)
--(axis cs:38500,2.9440477895948)
--(axis cs:38499,2.94405031038191)
--(axis cs:38498,2.94405292485569)
--(axis cs:38497,2.94405551102538)
--(axis cs:38496,2.9440581286218)
--(axis cs:38495,2.94406079507124)
--(axis cs:38494,2.94406345999051)
--(axis cs:38493,2.94406614675766)
--(axis cs:38492,2.94406884875051)
--(axis cs:38491,2.94407150845304)
--(axis cs:38490,2.94407414524468)
--(axis cs:38489,2.94407681506893)
--(axis cs:38488,2.94407944389541)
--(axis cs:38487,2.944082048138)
--(axis cs:38486,2.94408461347596)
--(axis cs:38485,2.94408708582953)
--(axis cs:38484,2.94408953477607)
--(axis cs:38483,2.94409199571961)
--(axis cs:38482,2.94409443974611)
--(axis cs:38481,2.94409686082564)
--(axis cs:38480,2.94409926417638)
--(axis cs:38479,2.94410168935301)
--(axis cs:38478,2.94410415035416)
--(axis cs:38477,2.94410664758726)
--(axis cs:38476,2.94410917038335)
--(axis cs:38475,2.94411169757464)
--(axis cs:38474,2.94411423226532)
--(axis cs:38473,2.94411669723207)
--(axis cs:38472,2.94411917372418)
--(axis cs:38471,2.94412161017347)
--(axis cs:38470,2.94412404539061)
--(axis cs:38469,2.9441264780184)
--(axis cs:38468,2.94412892790357)
--(axis cs:38467,2.94413141069605)
--(axis cs:38466,2.94413387391292)
--(axis cs:38465,2.94413636202373)
--(axis cs:38464,2.94413886501932)
--(axis cs:38463,2.94414132744047)
--(axis cs:38462,2.94414383192231)
--(axis cs:38461,2.94414634020359)
--(axis cs:38460,2.94414884529145)
--(axis cs:38459,2.94415132695433)
--(axis cs:38458,2.94415376872465)
--(axis cs:38457,2.94415622039521)
--(axis cs:38456,2.94415866087156)
--(axis cs:38455,2.94416107682628)
--(axis cs:38454,2.94416350429983)
--(axis cs:38453,2.94416592652422)
--(axis cs:38452,2.94416833319231)
--(axis cs:38451,2.94417074478229)
--(axis cs:38450,2.9441731480165)
--(axis cs:38449,2.94417559942732)
--(axis cs:38448,2.94417798424518)
--(axis cs:38447,2.94418035323036)
--(axis cs:38446,2.94418271770678)
--(axis cs:38445,2.94418502805494)
--(axis cs:38444,2.94418738494056)
--(axis cs:38443,2.94418973363767)
--(axis cs:38442,2.94419209639286)
--(axis cs:38441,2.94419446590807)
--(axis cs:38440,2.944196775768)
--(axis cs:38439,2.94419905679105)
--(axis cs:38438,2.94420129226828)
--(axis cs:38437,2.94420350597624)
--(axis cs:38436,2.94420564140376)
--(axis cs:38435,2.94420776813038)
--(axis cs:38434,2.94420986534644)
--(axis cs:38433,2.94421194462763)
--(axis cs:38432,2.94421406208802)
--(axis cs:38431,2.94421619781189)
--(axis cs:38430,2.94421835198488)
--(axis cs:38429,2.94422046943453)
--(axis cs:38428,2.94422260284362)
--(axis cs:38427,2.94422474161739)
--(axis cs:38426,2.94422687454675)
--(axis cs:38425,2.94422893839018)
--(axis cs:38424,2.94423099010287)
--(axis cs:38423,2.94423302720538)
--(axis cs:38422,2.94423503885589)
--(axis cs:38421,2.94423702475204)
--(axis cs:38420,2.94423899639188)
--(axis cs:38419,2.94424094555341)
--(axis cs:38418,2.94424293715938)
--(axis cs:38417,2.94424492968194)
--(axis cs:38416,2.94424687716195)
--(axis cs:38415,2.94424883268675)
--(axis cs:38414,2.94425082265785)
--(axis cs:38413,2.94425277865335)
--(axis cs:38412,2.94425475752621)
--(axis cs:38411,2.94425673919034)
--(axis cs:38410,2.944258678481)
--(axis cs:38409,2.94426064099514)
--(axis cs:38408,2.94426253034367)
--(axis cs:38407,2.94426438340498)
--(axis cs:38406,2.94426628512105)
--(axis cs:38405,2.94426821114276)
--(axis cs:38404,2.94427019260106)
--(axis cs:38403,2.94427220471881)
--(axis cs:38402,2.94427422899478)
--(axis cs:38401,2.94427625861365)
--(axis cs:38400,2.94427825506478)
--(axis cs:38399,2.94428024406597)
--(axis cs:38398,2.94428218331907)
--(axis cs:38397,2.9442841354237)
--(axis cs:38396,2.94428607790917)
--(axis cs:38395,2.94428801433443)
--(axis cs:38394,2.94428997391365)
--(axis cs:38393,2.94429190632567)
--(axis cs:38392,2.94429386995987)
--(axis cs:38391,2.94429579905513)
--(axis cs:38390,2.94429771450168)
--(axis cs:38389,2.94429965195851)
--(axis cs:38388,2.94430157910744)
--(axis cs:38387,2.94430348588614)
--(axis cs:38386,2.94430538311991)
--(axis cs:38385,2.94430728356783)
--(axis cs:38384,2.94430911464966)
--(axis cs:38383,2.94431096118666)
--(axis cs:38382,2.94431281178281)
--(axis cs:38381,2.9443146332723)
--(axis cs:38380,2.9443164646683)
--(axis cs:38379,2.94431835972673)
--(axis cs:38378,2.94432025200188)
--(axis cs:38377,2.94432218683873)
--(axis cs:38376,2.94432412625335)
--(axis cs:38375,2.94432611263456)
--(axis cs:38374,2.94432806917922)
--(axis cs:38373,2.94433001557249)
--(axis cs:38372,2.94433197478192)
--(axis cs:38371,2.9443339192266)
--(axis cs:38370,2.94433589243822)
--(axis cs:38369,2.94433787968978)
--(axis cs:38368,2.94433984929123)
--(axis cs:38367,2.94434183288986)
--(axis cs:38366,2.94434385070603)
--(axis cs:38365,2.94434591261532)
--(axis cs:38364,2.94434796731396)
--(axis cs:38363,2.94435009804778)
--(axis cs:38362,2.94435223415748)
--(axis cs:38361,2.94435435894176)
--(axis cs:38360,2.94435644306206)
--(axis cs:38359,2.94435856500866)
--(axis cs:38358,2.94436069014293)
--(axis cs:38357,2.94436277919346)
--(axis cs:38356,2.9443648835691)
--(axis cs:38355,2.94436697519981)
--(axis cs:38354,2.94436910793823)
--(axis cs:38353,2.94437128153086)
--(axis cs:38352,2.94437345517655)
--(axis cs:38351,2.94437561887005)
--(axis cs:38350,2.9443777703657)
--(axis cs:38349,2.94437996450155)
--(axis cs:38348,2.94438220714646)
--(axis cs:38347,2.94438445716332)
--(axis cs:38346,2.9443866480344)
--(axis cs:38345,2.94438891238677)
--(axis cs:38344,2.94439116308561)
--(axis cs:38343,2.94439343628829)
--(axis cs:38342,2.9443956686517)
--(axis cs:38341,2.9443979110823)
--(axis cs:38340,2.94440016002088)
--(axis cs:38339,2.94440240285267)
--(axis cs:38338,2.94440467570964)
--(axis cs:38337,2.94440696279886)
--(axis cs:38336,2.94440930014975)
--(axis cs:38335,2.94441166581488)
--(axis cs:38334,2.94441406646957)
--(axis cs:38333,2.94441650347561)
--(axis cs:38332,2.94441893447007)
--(axis cs:38331,2.94442135603789)
--(axis cs:38330,2.9444238314619)
--(axis cs:38329,2.94442633262392)
--(axis cs:38328,2.94442879991686)
--(axis cs:38327,2.94443126330777)
--(axis cs:38326,2.94443368793254)
--(axis cs:38325,2.94443610035146)
--(axis cs:38324,2.9444385118799)
--(axis cs:38323,2.9444409052455)
--(axis cs:38322,2.9444433353636)
--(axis cs:38321,2.94444569372928)
--(axis cs:38320,2.94444801569933)
--(axis cs:38319,2.94445028950838)
--(axis cs:38318,2.94445253725048)
--(axis cs:38317,2.94445477629801)
--(axis cs:38316,2.94445707492152)
--(axis cs:38315,2.94445937440567)
--(axis cs:38314,2.9444616667959)
--(axis cs:38313,2.94446396077309)
--(axis cs:38312,2.94446623234382)
--(axis cs:38311,2.94446846138754)
--(axis cs:38310,2.94447056871873)
--(axis cs:38309,2.94447269702211)
--(axis cs:38308,2.9444747641158)
--(axis cs:38307,2.94447684520078)
--(axis cs:38306,2.94447888695841)
--(axis cs:38305,2.94448084554373)
--(axis cs:38304,2.94448280500261)
--(axis cs:38303,2.9444847246645)
--(axis cs:38302,2.94448664472333)
--(axis cs:38301,2.94448855121864)
--(axis cs:38300,2.94449045602647)
--(axis cs:38299,2.94449233517848)
--(axis cs:38298,2.94449418855094)
--(axis cs:38297,2.94449605313891)
--(axis cs:38296,2.94449794979195)
--(axis cs:38295,2.94449977900717)
--(axis cs:38294,2.9445017065205)
--(axis cs:38293,2.94450358838413)
--(axis cs:38292,2.94450548062983)
--(axis cs:38291,2.9445074165327)
--(axis cs:38290,2.94450936113896)
--(axis cs:38289,2.94451134217624)
--(axis cs:38288,2.94451335058137)
--(axis cs:38287,2.94451532116699)
--(axis cs:38286,2.94451727911388)
--(axis cs:38285,2.94451923889266)
--(axis cs:38284,2.94452119195122)
--(axis cs:38283,2.94452309549443)
--(axis cs:38282,2.94452494996578)
--(axis cs:38281,2.9445268265568)
--(axis cs:38280,2.94452868122047)
--(axis cs:38279,2.94453047375748)
--(axis cs:38278,2.94453228135822)
--(axis cs:38277,2.94453405699027)
--(axis cs:38276,2.94453585165305)
--(axis cs:38275,2.94453760184017)
--(axis cs:38274,2.94453936347488)
--(axis cs:38273,2.94454116032677)
--(axis cs:38272,2.94454297426876)
--(axis cs:38271,2.94454480160227)
--(axis cs:38270,2.94454662389022)
--(axis cs:38269,2.94454839929048)
--(axis cs:38268,2.94455012377761)
--(axis cs:38267,2.94455186993582)
--(axis cs:38266,2.94455356740377)
--(axis cs:38265,2.94455523384616)
--(axis cs:38264,2.94455687637128)
--(axis cs:38263,2.94455848489708)
--(axis cs:38262,2.94456014495823)
--(axis cs:38261,2.9445617217966)
--(axis cs:38260,2.94456329013831)
--(axis cs:38259,2.94456488433784)
--(axis cs:38258,2.94456653480688)
--(axis cs:38257,2.94456820416966)
--(axis cs:38256,2.9445698833228)
--(axis cs:38255,2.94457154669253)
--(axis cs:38254,2.94457313675802)
--(axis cs:38253,2.94457474851286)
--(axis cs:38252,2.94457635920721)
--(axis cs:38251,2.944577923459)
--(axis cs:38250,2.94457956079729)
--(axis cs:38249,2.94458120570572)
--(axis cs:38248,2.94458285831568)
--(axis cs:38247,2.94458452946267)
--(axis cs:38246,2.94458618734695)
--(axis cs:38245,2.94458786628369)
--(axis cs:38244,2.94458960346777)
--(axis cs:38243,2.94459133827128)
--(axis cs:38242,2.94459308257956)
--(axis cs:38241,2.94459480462204)
--(axis cs:38240,2.94459650328183)
--(axis cs:38239,2.9445981629653)
--(axis cs:38238,2.94459981434187)
--(axis cs:38237,2.94460150128381)
--(axis cs:38236,2.94460327576053)
--(axis cs:38235,2.94460513060467)
--(axis cs:38234,2.94460698933377)
--(axis cs:38233,2.94460884185659)
--(axis cs:38232,2.94461065111756)
--(axis cs:38231,2.94461245721703)
--(axis cs:38230,2.94461425837548)
--(axis cs:38229,2.94461604692146)
--(axis cs:38228,2.94461779685265)
--(axis cs:38227,2.94461952399271)
--(axis cs:38226,2.94462129250028)
--(axis cs:38225,2.94462311098871)
--(axis cs:38224,2.94462497408069)
--(axis cs:38223,2.94462684828773)
--(axis cs:38222,2.94462875221441)
--(axis cs:38221,2.94463068623038)
--(axis cs:38220,2.94463262739109)
--(axis cs:38219,2.94463457357646)
--(axis cs:38218,2.94463648969919)
--(axis cs:38217,2.94463835798882)
--(axis cs:38216,2.94464019365168)
--(axis cs:38215,2.94464203786629)
--(axis cs:38214,2.94464383753538)
--(axis cs:38213,2.94464565727061)
--(axis cs:38212,2.94464744164092)
--(axis cs:38211,2.94464928897085)
--(axis cs:38210,2.94465117948323)
--(axis cs:38209,2.94465302657561)
--(axis cs:38208,2.94465494803567)
--(axis cs:38207,2.94465687862092)
--(axis cs:38206,2.94465881047054)
--(axis cs:38205,2.94466077165025)
--(axis cs:38204,2.94466271816668)
--(axis cs:38203,2.94466470622214)
--(axis cs:38202,2.94466664760003)
--(axis cs:38201,2.94466862560418)
--(axis cs:38200,2.94467062795186)
--(axis cs:38199,2.94467252508661)
--(axis cs:38198,2.94467443417096)
--(axis cs:38197,2.94467625115074)
--(axis cs:38196,2.94467804061855)
--(axis cs:38195,2.94467981613663)
--(axis cs:38194,2.94468162400183)
--(axis cs:38193,2.94468336750755)
--(axis cs:38192,2.94468516349252)
--(axis cs:38191,2.94468701603768)
--(axis cs:38190,2.94468882800427)
--(axis cs:38189,2.94469061175317)
--(axis cs:38188,2.94469236484521)
--(axis cs:38187,2.94469413659779)
--(axis cs:38186,2.94469586033337)
--(axis cs:38185,2.94469762724498)
--(axis cs:38184,2.9446993907402)
--(axis cs:38183,2.94470109225689)
--(axis cs:38182,2.94470276053917)
--(axis cs:38181,2.94470441957655)
--(axis cs:38180,2.9447061427993)
--(axis cs:38179,2.94470789796919)
--(axis cs:38178,2.94470962682773)
--(axis cs:38177,2.94471132295824)
--(axis cs:38176,2.94471305589326)
--(axis cs:38175,2.94471480518929)
--(axis cs:38174,2.94471656617281)
--(axis cs:38173,2.94471833940872)
--(axis cs:38172,2.94472008097948)
--(axis cs:38171,2.94472184814693)
--(axis cs:38170,2.94472356824417)
--(axis cs:38169,2.94472525384285)
--(axis cs:38168,2.94472694788315)
--(axis cs:38167,2.94472865987898)
--(axis cs:38166,2.9447304092336)
--(axis cs:38165,2.94473212429359)
--(axis cs:38164,2.94473383870374)
--(axis cs:38163,2.94473556897246)
--(axis cs:38162,2.94473728084154)
--(axis cs:38161,2.94473901855964)
--(axis cs:38160,2.9447407566664)
--(axis cs:38159,2.94474246550947)
--(axis cs:38158,2.94474415113517)
--(axis cs:38157,2.9447458223887)
--(axis cs:38156,2.94474757129978)
--(axis cs:38155,2.94474931957367)
--(axis cs:38154,2.94475114304792)
--(axis cs:38153,2.94475296066699)
--(axis cs:38152,2.94475478149984)
--(axis cs:38151,2.94475662655604)
--(axis cs:38150,2.94475847145484)
--(axis cs:38149,2.94476030867197)
--(axis cs:38148,2.94476217875041)
--(axis cs:38147,2.94476402707568)
--(axis cs:38146,2.94476582258696)
--(axis cs:38145,2.94476763419835)
--(axis cs:38144,2.94476943920924)
--(axis cs:38143,2.94477130188449)
--(axis cs:38142,2.94477316013066)
--(axis cs:38141,2.94477502598102)
--(axis cs:38140,2.94477688637042)
--(axis cs:38139,2.94477875005088)
--(axis cs:38138,2.94478064183888)
--(axis cs:38137,2.94478254511588)
--(axis cs:38136,2.94478440887205)
--(axis cs:38135,2.94478626144539)
--(axis cs:38134,2.94478812194364)
--(axis cs:38133,2.94478996878678)
--(axis cs:38132,2.94479182517219)
--(axis cs:38131,2.9447936656156)
--(axis cs:38130,2.94479546407215)
--(axis cs:38129,2.94479728552911)
--(axis cs:38128,2.94479901301426)
--(axis cs:38127,2.94480076548526)
--(axis cs:38126,2.94480251074291)
--(axis cs:38125,2.94480421588134)
--(axis cs:38124,2.94480579758826)
--(axis cs:38123,2.94480729226187)
--(axis cs:38122,2.9448088214805)
--(axis cs:38121,2.94481036382869)
--(axis cs:38120,2.9448119691277)
--(axis cs:38119,2.94481357267676)
--(axis cs:38118,2.94481519456771)
--(axis cs:38117,2.94481679356604)
--(axis cs:38116,2.94481842309923)
--(axis cs:38115,2.94482009566777)
--(axis cs:38114,2.94482179198266)
--(axis cs:38113,2.94482349531129)
--(axis cs:38112,2.94482520571845)
--(axis cs:38111,2.94482693337184)
--(axis cs:38110,2.94482862538612)
--(axis cs:38109,2.94483031460286)
--(axis cs:38108,2.94483204450336)
--(axis cs:38107,2.94483376889053)
--(axis cs:38106,2.94483553531047)
--(axis cs:38105,2.94483735088169)
--(axis cs:38104,2.94483917731441)
--(axis cs:38103,2.94484100287746)
--(axis cs:38102,2.94484281192191)
--(axis cs:38101,2.94484462950338)
--(axis cs:38100,2.94484642092073)
--(axis cs:38099,2.94484813742572)
--(axis cs:38098,2.94484987810951)
--(axis cs:38097,2.9448516466937)
--(axis cs:38096,2.94485339003545)
--(axis cs:38095,2.9448551073516)
--(axis cs:38094,2.94485681591895)
--(axis cs:38093,2.94485850393063)
--(axis cs:38092,2.94486017831638)
--(axis cs:38091,2.94486184996279)
--(axis cs:38090,2.9448635199209)
--(axis cs:38089,2.9448652027096)
--(axis cs:38088,2.94486685998427)
--(axis cs:38087,2.94486850643989)
--(axis cs:38086,2.94487021848492)
--(axis cs:38085,2.94487191102497)
--(axis cs:38084,2.944873591475)
--(axis cs:38083,2.94487527640407)
--(axis cs:38082,2.94487702328321)
--(axis cs:38081,2.94487879707589)
--(axis cs:38080,2.94488058744802)
--(axis cs:38079,2.94488236265552)
--(axis cs:38078,2.94488411541138)
--(axis cs:38077,2.94488582815271)
--(axis cs:38076,2.94488755579124)
--(axis cs:38075,2.94488927242132)
--(axis cs:38074,2.94489099957457)
--(axis cs:38073,2.94489275556758)
--(axis cs:38072,2.94489453061674)
--(axis cs:38071,2.94489632790066)
--(axis cs:38070,2.94489816596719)
--(axis cs:38069,2.94489999749865)
--(axis cs:38068,2.94490179035797)
--(axis cs:38067,2.9449036451737)
--(axis cs:38066,2.94490548787753)
--(axis cs:38065,2.94490731793579)
--(axis cs:38064,2.94490920698807)
--(axis cs:38063,2.94491107887188)
--(axis cs:38062,2.94491298264222)
--(axis cs:38061,2.94491491337314)
--(axis cs:38060,2.94491682388417)
--(axis cs:38059,2.94491875360026)
--(axis cs:38058,2.94492075272543)
--(axis cs:38057,2.94492274338983)
--(axis cs:38056,2.94492472618016)
--(axis cs:38055,2.94492675356682)
--(axis cs:38054,2.94492876685573)
--(axis cs:38053,2.94493079761715)
--(axis cs:38052,2.94493280555343)
--(axis cs:38051,2.94493482925873)
--(axis cs:38050,2.94493687944737)
--(axis cs:38049,2.94493892369798)
--(axis cs:38048,2.94494094320517)
--(axis cs:38047,2.94494291071832)
--(axis cs:38046,2.94494488467181)
--(axis cs:38045,2.94494683416735)
--(axis cs:38044,2.94494885286408)
--(axis cs:38043,2.94495084510969)
--(axis cs:38042,2.94495287442988)
--(axis cs:38041,2.94495491023804)
--(axis cs:38040,2.94495694594862)
--(axis cs:38039,2.94495902472617)
--(axis cs:38038,2.94496115036365)
--(axis cs:38037,2.94496319221547)
--(axis cs:38036,2.94496528506112)
--(axis cs:38035,2.94496733554711)
--(axis cs:38034,2.94496933621992)
--(axis cs:38033,2.94497132872204)
--(axis cs:38032,2.94497328283565)
--(axis cs:38031,2.94497521330268)
--(axis cs:38030,2.94497711221057)
--(axis cs:38029,2.94497904492105)
--(axis cs:38028,2.94498096974843)
--(axis cs:38027,2.94498298444483)
--(axis cs:38026,2.94498502651185)
--(axis cs:38025,2.94498708118112)
--(axis cs:38024,2.94498920520566)
--(axis cs:38023,2.94499130629666)
--(axis cs:38022,2.9449933991401)
--(axis cs:38021,2.94499547979565)
--(axis cs:38020,2.94499759402189)
--(axis cs:38019,2.94499969526912)
--(axis cs:38018,2.94500178320988)
--(axis cs:38017,2.94500386830159)
--(axis cs:38016,2.94500594526168)
--(axis cs:38015,2.94500803967465)
--(axis cs:38014,2.94501015972004)
--(axis cs:38013,2.94501229721294)
--(axis cs:38012,2.94501443768177)
--(axis cs:38011,2.94501663913642)
--(axis cs:38010,2.94501887976184)
--(axis cs:38009,2.94502108450958)
--(axis cs:38008,2.94502326344361)
--(axis cs:38007,2.94502541852329)
--(axis cs:38006,2.94502759464764)
--(axis cs:38005,2.94502967971203)
--(axis cs:38004,2.94503173091585)
--(axis cs:38003,2.94503379457296)
--(axis cs:38002,2.945035782313)
--(axis cs:38001,2.94503783651239)
--(axis cs:38000,2.94503988203579)
--(axis cs:37999,2.94504191847827)
--(axis cs:37998,2.94504391988306)
--(axis cs:37997,2.94504588009723)
--(axis cs:37996,2.9450478184904)
--(axis cs:37995,2.94504973727851)
--(axis cs:37994,2.94505160631115)
--(axis cs:37993,2.94505346547913)
--(axis cs:37992,2.94505532779562)
--(axis cs:37991,2.94505723917685)
--(axis cs:37990,2.94505912782559)
--(axis cs:37989,2.94506106181424)
--(axis cs:37988,2.94506296488488)
--(axis cs:37987,2.94506484537548)
--(axis cs:37986,2.94506669233612)
--(axis cs:37985,2.94506854180284)
--(axis cs:37984,2.94507037897145)
--(axis cs:37983,2.9450722044354)
--(axis cs:37982,2.94507400992277)
--(axis cs:37981,2.9450757762691)
--(axis cs:37980,2.94507752674702)
--(axis cs:37979,2.94507928675931)
--(axis cs:37978,2.9450810087147)
--(axis cs:37977,2.94508272088826)
--(axis cs:37976,2.9450844519502)
--(axis cs:37975,2.94508619709158)
--(axis cs:37974,2.94508790238539)
--(axis cs:37973,2.9450896192802)
--(axis cs:37972,2.94509135287335)
--(axis cs:37971,2.94509302363016)
--(axis cs:37970,2.94509463430869)
--(axis cs:37969,2.94509625515906)
--(axis cs:37968,2.94509788158993)
--(axis cs:37967,2.94509952111713)
--(axis cs:37966,2.94510121476138)
--(axis cs:37965,2.94510283234606)
--(axis cs:37964,2.94510445221663)
--(axis cs:37963,2.94510611582005)
--(axis cs:37962,2.94510783726242)
--(axis cs:37961,2.94510953466643)
--(axis cs:37960,2.94511124928819)
--(axis cs:37959,2.94511297549993)
--(axis cs:37958,2.94511468447392)
--(axis cs:37957,2.94511638630175)
--(axis cs:37956,2.945118063531)
--(axis cs:37955,2.94511979368927)
--(axis cs:37954,2.94512156035163)
--(axis cs:37953,2.94512334985568)
--(axis cs:37952,2.94512514226759)
--(axis cs:37951,2.94512689739391)
--(axis cs:37950,2.94512866688669)
--(axis cs:37949,2.94513044801116)
--(axis cs:37948,2.94513225616805)
--(axis cs:37947,2.9451340841045)
--(axis cs:37946,2.94513587659179)
--(axis cs:37945,2.94513765351361)
--(axis cs:37944,2.94513940243001)
--(axis cs:37943,2.94514118298528)
--(axis cs:37942,2.94514298487215)
--(axis cs:37941,2.94514474918271)
--(axis cs:37940,2.94514654988244)
--(axis cs:37939,2.94514832367159)
--(axis cs:37938,2.94515009634055)
--(axis cs:37937,2.94515185019154)
--(axis cs:37936,2.945153630018)
--(axis cs:37935,2.94515544362191)
--(axis cs:37934,2.94515731566556)
--(axis cs:37933,2.94515916858594)
--(axis cs:37932,2.94516101675268)
--(axis cs:37931,2.94516287247794)
--(axis cs:37930,2.94516473059026)
--(axis cs:37929,2.94516650736608)
--(axis cs:37928,2.94516823392107)
--(axis cs:37927,2.94516996175995)
--(axis cs:37926,2.9451717386687)
--(axis cs:37925,2.94517346723157)
--(axis cs:37924,2.94517519833689)
--(axis cs:37923,2.94517687494197)
--(axis cs:37922,2.94517864902193)
--(axis cs:37921,2.94518043242203)
--(axis cs:37920,2.94518216834133)
--(axis cs:37919,2.94518385808517)
--(axis cs:37918,2.94518553881917)
--(axis cs:37917,2.9451872301289)
--(axis cs:37916,2.94518892252455)
--(axis cs:37915,2.94519063883056)
--(axis cs:37914,2.94519238412275)
--(axis cs:37913,2.94519413554835)
--(axis cs:37912,2.94519588356263)
--(axis cs:37911,2.94519764705726)
--(axis cs:37910,2.9451994262931)
--(axis cs:37909,2.94520123778189)
--(axis cs:37908,2.94520306348756)
--(axis cs:37907,2.94520487879462)
--(axis cs:37906,2.94520673603375)
--(axis cs:37905,2.94520856757554)
--(axis cs:37904,2.94521039456151)
--(axis cs:37903,2.94521222999726)
--(axis cs:37902,2.94521409852374)
--(axis cs:37901,2.94521591595007)
--(axis cs:37900,2.94521772335814)
--(axis cs:37899,2.94521948947839)
--(axis cs:37898,2.94522127917259)
--(axis cs:37897,2.94522306713337)
--(axis cs:37896,2.94522484886266)
--(axis cs:37895,2.94522670874458)
--(axis cs:37894,2.94522860959798)
--(axis cs:37893,2.94523048018057)
--(axis cs:37892,2.94523234743716)
--(axis cs:37891,2.94523425750423)
--(axis cs:37890,2.9452361198887)
--(axis cs:37889,2.94523794993748)
--(axis cs:37888,2.9452397426625)
--(axis cs:37887,2.94524155372576)
--(axis cs:37886,2.94524334679012)
--(axis cs:37885,2.94524512333783)
--(axis cs:37884,2.94524691806758)
--(axis cs:37883,2.94524866406314)
--(axis cs:37882,2.94525037113586)
--(axis cs:37881,2.94525209958677)
--(axis cs:37880,2.94525385155303)
--(axis cs:37879,2.94525558039832)
--(axis cs:37878,2.94525727677422)
--(axis cs:37877,2.94525899622886)
--(axis cs:37876,2.94526070503484)
--(axis cs:37875,2.94526236455809)
--(axis cs:37874,2.94526401684476)
--(axis cs:37873,2.94526570159925)
--(axis cs:37872,2.94526738485821)
--(axis cs:37871,2.94526910051485)
--(axis cs:37870,2.9452708664672)
--(axis cs:37869,2.94527263182178)
--(axis cs:37868,2.94527435592767)
--(axis cs:37867,2.94527613659485)
--(axis cs:37866,2.94527793598357)
--(axis cs:37865,2.94527978493306)
--(axis cs:37864,2.94528161057114)
--(axis cs:37863,2.94528344089949)
--(axis cs:37862,2.94528523453308)
--(axis cs:37861,2.94528701633424)
--(axis cs:37860,2.94528877543595)
--(axis cs:37859,2.94529051051013)
--(axis cs:37858,2.94529217080797)
--(axis cs:37857,2.94529387715727)
--(axis cs:37856,2.94529554772251)
--(axis cs:37855,2.94529724133147)
--(axis cs:37854,2.9452989225898)
--(axis cs:37853,2.94530061380513)
--(axis cs:37852,2.94530233969925)
--(axis cs:37851,2.94530401779536)
--(axis cs:37850,2.94530575367441)
--(axis cs:37849,2.94530743280058)
--(axis cs:37848,2.94530915735925)
--(axis cs:37847,2.94531092274232)
--(axis cs:37846,2.94531266332914)
--(axis cs:37845,2.94531442438637)
--(axis cs:37844,2.94531619107456)
--(axis cs:37843,2.9453179036045)
--(axis cs:37842,2.94531961636809)
--(axis cs:37841,2.94532135288513)
--(axis cs:37840,2.94532303371634)
--(axis cs:37839,2.94532472917865)
--(axis cs:37838,2.94532639397141)
--(axis cs:37837,2.94532807947783)
--(axis cs:37836,2.94532974749203)
--(axis cs:37835,2.94533148624617)
--(axis cs:37834,2.94533318206215)
--(axis cs:37833,2.94533481535208)
--(axis cs:37832,2.9453365117029)
--(axis cs:37831,2.94533829805943)
--(axis cs:37830,2.94534008282901)
--(axis cs:37829,2.94534190893685)
--(axis cs:37828,2.94534375869164)
--(axis cs:37827,2.94534557497308)
--(axis cs:37826,2.9453474248594)
--(axis cs:37825,2.94534929412893)
--(axis cs:37824,2.94535117666393)
--(axis cs:37823,2.94535306711486)
--(axis cs:37822,2.94535498923175)
--(axis cs:37821,2.94535690010754)
--(axis cs:37820,2.94535878851619)
--(axis cs:37819,2.94536070475783)
--(axis cs:37818,2.9453626325263)
--(axis cs:37817,2.94536451145543)
--(axis cs:37816,2.94536641602929)
--(axis cs:37815,2.94536828873111)
--(axis cs:37814,2.9453701647005)
--(axis cs:37813,2.94537210862195)
--(axis cs:37812,2.9453740611136)
--(axis cs:37811,2.94537609291975)
--(axis cs:37810,2.9453781561173)
--(axis cs:37809,2.94538028335071)
--(axis cs:37808,2.94538242068379)
--(axis cs:37807,2.94538451408021)
--(axis cs:37806,2.94538658810747)
--(axis cs:37805,2.94538864077607)
--(axis cs:37804,2.94539071861355)
--(axis cs:37803,2.94539282840341)
--(axis cs:37802,2.94539490452039)
--(axis cs:37801,2.94539691559954)
--(axis cs:37800,2.9453989466411)
--(axis cs:37799,2.94540093567243)
--(axis cs:37798,2.94540289319697)
--(axis cs:37797,2.94540487073489)
--(axis cs:37796,2.94540685006343)
--(axis cs:37795,2.94540882166515)
--(axis cs:37794,2.94541076013386)
--(axis cs:37793,2.94541267812751)
--(axis cs:37792,2.94541461928784)
--(axis cs:37791,2.94541658326293)
--(axis cs:37790,2.94541849848198)
--(axis cs:37789,2.94542040230921)
--(axis cs:37788,2.94542228828078)
--(axis cs:37787,2.94542419359672)
--(axis cs:37786,2.9454261214068)
--(axis cs:37785,2.94542808305368)
--(axis cs:37784,2.9454301387144)
--(axis cs:37783,2.94543220251335)
--(axis cs:37782,2.94543427556436)
--(axis cs:37781,2.94543630646959)
--(axis cs:37780,2.94543836956732)
--(axis cs:37779,2.9454403900712)
--(axis cs:37778,2.9454423773029)
--(axis cs:37777,2.94544435008356)
--(axis cs:37776,2.94544634803153)
--(axis cs:37775,2.94544830902582)
--(axis cs:37774,2.94545023913885)
--(axis cs:37773,2.94545216791568)
--(axis cs:37772,2.94545412153842)
--(axis cs:37771,2.94545604209499)
--(axis cs:37770,2.94545787537693)
--(axis cs:37769,2.94545973482506)
--(axis cs:37768,2.94546163117867)
--(axis cs:37767,2.94546347413797)
--(axis cs:37766,2.94546529308767)
--(axis cs:37765,2.94546716371967)
--(axis cs:37764,2.94546903278106)
--(axis cs:37763,2.94547090375123)
--(axis cs:37762,2.94547281200816)
--(axis cs:37761,2.94547474011747)
--(axis cs:37760,2.94547669160332)
--(axis cs:37759,2.9454786014154)
--(axis cs:37758,2.94548053411348)
--(axis cs:37757,2.94548247474725)
--(axis cs:37756,2.94548446398002)
--(axis cs:37755,2.94548639833126)
--(axis cs:37754,2.94548840387878)
--(axis cs:37753,2.94549041739715)
--(axis cs:37752,2.94549240041157)
--(axis cs:37751,2.94549435021018)
--(axis cs:37750,2.94549628974304)
--(axis cs:37749,2.94549826093876)
--(axis cs:37748,2.94550028637939)
--(axis cs:37747,2.9455023131342)
--(axis cs:37746,2.94550435535574)
--(axis cs:37745,2.94550638392069)
--(axis cs:37744,2.94550848043026)
--(axis cs:37743,2.94551058315849)
--(axis cs:37742,2.94551272007854)
--(axis cs:37741,2.94551482129605)
--(axis cs:37740,2.94551692874514)
--(axis cs:37739,2.94551909903092)
--(axis cs:37738,2.9455212356601)
--(axis cs:37737,2.94552343164679)
--(axis cs:37736,2.94552560438524)
--(axis cs:37735,2.94552779508482)
--(axis cs:37734,2.94552998508104)
--(axis cs:37733,2.94553212581865)
--(axis cs:37732,2.94553430125471)
--(axis cs:37731,2.94553653494331)
--(axis cs:37730,2.9455387943499)
--(axis cs:37729,2.94554105731248)
--(axis cs:37728,2.94554335391954)
--(axis cs:37727,2.94554564908818)
--(axis cs:37726,2.94554788929752)
--(axis cs:37725,2.94555009575912)
--(axis cs:37724,2.94555231037495)
--(axis cs:37723,2.94555458377094)
--(axis cs:37722,2.94555686884552)
--(axis cs:37721,2.94555915730017)
--(axis cs:37720,2.9455614119325)
--(axis cs:37719,2.94556362975946)
--(axis cs:37718,2.94556589134725)
--(axis cs:37717,2.94556817050326)
--(axis cs:37716,2.94557038552241)
--(axis cs:37715,2.94557257480933)
--(axis cs:37714,2.94557475937727)
--(axis cs:37713,2.94557693355771)
--(axis cs:37712,2.94557909898117)
--(axis cs:37711,2.94558124292854)
--(axis cs:37710,2.9455833935756)
--(axis cs:37709,2.94558554368764)
--(axis cs:37708,2.94558761082936)
--(axis cs:37707,2.94558964979365)
--(axis cs:37706,2.94559168769019)
--(axis cs:37705,2.94559371091324)
--(axis cs:37704,2.94559573582753)
--(axis cs:37703,2.9455977873559)
--(axis cs:37702,2.94559985214808)
--(axis cs:37701,2.94560195706532)
--(axis cs:37700,2.9456039687374)
--(axis cs:37699,2.94560595864155)
--(axis cs:37698,2.94560794991571)
--(axis cs:37697,2.94560991764302)
--(axis cs:37696,2.94561199565406)
--(axis cs:37695,2.94561404647008)
--(axis cs:37694,2.94561615162904)
--(axis cs:37693,2.94561829212812)
--(axis cs:37692,2.9456204126186)
--(axis cs:37691,2.94562252658183)
--(axis cs:37690,2.94562458144094)
--(axis cs:37689,2.94562665223805)
--(axis cs:37688,2.94562878237427)
--(axis cs:37687,2.94563092728478)
--(axis cs:37686,2.94563307636088)
--(axis cs:37685,2.94563519607426)
--(axis cs:37684,2.9456373015333)
--(axis cs:37683,2.94563941854839)
--(axis cs:37682,2.94564152668099)
--(axis cs:37681,2.94564360076733)
--(axis cs:37680,2.94564563107349)
--(axis cs:37679,2.9456476279858)
--(axis cs:37678,2.94564964382683)
--(axis cs:37677,2.94565161369277)
--(axis cs:37676,2.94565356552506)
--(axis cs:37675,2.94565548570044)
--(axis cs:37674,2.94565741777658)
--(axis cs:37673,2.94565938696057)
--(axis cs:37672,2.94566138510164)
--(axis cs:37671,2.94566335330477)
--(axis cs:37670,2.94566533926498)
--(axis cs:37669,2.94566731266782)
--(axis cs:37668,2.94566930387792)
--(axis cs:37667,2.94567133007165)
--(axis cs:37666,2.9456734092617)
--(axis cs:37665,2.94567552730495)
--(axis cs:37664,2.94567763397419)
--(axis cs:37663,2.94567969167693)
--(axis cs:37662,2.94568174061178)
--(axis cs:37661,2.94568378683529)
--(axis cs:37660,2.94568585076564)
--(axis cs:37659,2.94568793314317)
--(axis cs:37658,2.94569002472327)
--(axis cs:37657,2.94569218249039)
--(axis cs:37656,2.94569433270492)
--(axis cs:37655,2.94569644286969)
--(axis cs:37654,2.94569852670394)
--(axis cs:37653,2.94570058848053)
--(axis cs:37652,2.94570258462904)
--(axis cs:37651,2.9457046698762)
--(axis cs:37650,2.94570677240514)
--(axis cs:37649,2.94570891202447)
--(axis cs:37648,2.94571105645612)
--(axis cs:37647,2.94571315023698)
--(axis cs:37646,2.94571522101584)
--(axis cs:37645,2.94571726197317)
--(axis cs:37644,2.94571922817323)
--(axis cs:37643,2.94572121479606)
--(axis cs:37642,2.9457232430164)
--(axis cs:37641,2.94572528419057)
--(axis cs:37640,2.94572735561907)
--(axis cs:37639,2.9457294415476)
--(axis cs:37638,2.94573147846214)
--(axis cs:37637,2.94573347826869)
--(axis cs:37636,2.94573549930389)
--(axis cs:37635,2.94573754055382)
--(axis cs:37634,2.94573956852788)
--(axis cs:37633,2.94574154823185)
--(axis cs:37632,2.94574349232607)
--(axis cs:37631,2.9457453964425)
--(axis cs:37630,2.94574729637511)
--(axis cs:37629,2.94574913879989)
--(axis cs:37628,2.94575100967795)
--(axis cs:37627,2.94575288894081)
--(axis cs:37626,2.94575478239211)
--(axis cs:37625,2.94575659166791)
--(axis cs:37624,2.94575835850816)
--(axis cs:37623,2.94576007431432)
--(axis cs:37622,2.94576178654184)
--(axis cs:37621,2.94576349649684)
--(axis cs:37620,2.94576523880645)
--(axis cs:37619,2.94576699743145)
--(axis cs:37618,2.94576869655503)
--(axis cs:37617,2.94577034905922)
--(axis cs:37616,2.94577206683738)
--(axis cs:37615,2.9457737882319)
--(axis cs:37614,2.94577550439614)
--(axis cs:37613,2.94577723687069)
--(axis cs:37612,2.94577899188969)
--(axis cs:37611,2.94578073229208)
--(axis cs:37610,2.94578242026605)
--(axis cs:37609,2.94578412024236)
--(axis cs:37608,2.94578580771162)
--(axis cs:37607,2.94578743168865)
--(axis cs:37606,2.94578905566754)
--(axis cs:37605,2.94579058877005)
--(axis cs:37604,2.94579216805043)
--(axis cs:37603,2.94579375045601)
--(axis cs:37602,2.94579537401585)
--(axis cs:37601,2.94579703245058)
--(axis cs:37600,2.94579867312762)
--(axis cs:37599,2.94580028567316)
--(axis cs:37598,2.94580192226561)
--(axis cs:37597,2.94580353299089)
--(axis cs:37596,2.94580517253268)
--(axis cs:37595,2.94580684468104)
--(axis cs:37594,2.94580856943369)
--(axis cs:37593,2.94581027541095)
--(axis cs:37592,2.94581196580839)
--(axis cs:37591,2.94581368422863)
--(axis cs:37590,2.94581538166267)
--(axis cs:37589,2.94581707444511)
--(axis cs:37588,2.94581873591635)
--(axis cs:37587,2.94582044544816)
--(axis cs:37586,2.94582214375845)
--(axis cs:37585,2.94582380927922)
--(axis cs:37584,2.94582547448012)
--(axis cs:37583,2.94582714203744)
--(axis cs:37582,2.94582879458416)
--(axis cs:37581,2.94583046660228)
--(axis cs:37580,2.94583217599516)
--(axis cs:37579,2.94583391243968)
--(axis cs:37578,2.94583561972216)
--(axis cs:37577,2.94583733972329)
--(axis cs:37576,2.94583903498761)
--(axis cs:37575,2.94584069868124)
--(axis cs:37574,2.94584231978373)
--(axis cs:37573,2.94584391510404)
--(axis cs:37572,2.94584550583105)
--(axis cs:37571,2.94584709685435)
--(axis cs:37570,2.94584866702032)
--(axis cs:37569,2.94585021831533)
--(axis cs:37568,2.9458516995155)
--(axis cs:37567,2.94585310641262)
--(axis cs:37566,2.94585452950663)
--(axis cs:37565,2.94585594814158)
--(axis cs:37564,2.94585741594959)
--(axis cs:37563,2.94585888590842)
--(axis cs:37562,2.94586036008931)
--(axis cs:37561,2.94586178776769)
--(axis cs:37560,2.94586318401111)
--(axis cs:37559,2.94586459259391)
--(axis cs:37558,2.94586599631362)
--(axis cs:37557,2.94586740902166)
--(axis cs:37556,2.94586887701808)
--(axis cs:37555,2.94587034336418)
--(axis cs:37554,2.94587182617012)
--(axis cs:37553,2.94587334480139)
--(axis cs:37552,2.94587484831347)
--(axis cs:37551,2.94587635345474)
--(axis cs:37550,2.9458778672823)
--(axis cs:37549,2.94587939021496)
--(axis cs:37548,2.94588089229133)
--(axis cs:37547,2.94588234121077)
--(axis cs:37546,2.9458838017157)
--(axis cs:37545,2.94588527654488)
--(axis cs:37544,2.94588677133301)
--(axis cs:37543,2.94588830465472)
--(axis cs:37542,2.94588978571907)
--(axis cs:37541,2.94589127784703)
--(axis cs:37540,2.9458927582523)
--(axis cs:37539,2.94589426689052)
--(axis cs:37538,2.94589574149618)
--(axis cs:37537,2.94589721272324)
--(axis cs:37536,2.94589863083815)
--(axis cs:37535,2.94590004206307)
--(axis cs:37534,2.94590143740334)
--(axis cs:37533,2.94590282425277)
--(axis cs:37532,2.94590426495272)
--(axis cs:37531,2.94590572200036)
--(axis cs:37530,2.94590716844329)
--(axis cs:37529,2.94590864381477)
--(axis cs:37528,2.94591013918294)
--(axis cs:37527,2.94591161550389)
--(axis cs:37526,2.94591311985607)
--(axis cs:37525,2.94591460794463)
--(axis cs:37524,2.94591609834268)
--(axis cs:37523,2.94591755179198)
--(axis cs:37522,2.94591905385579)
--(axis cs:37521,2.94592051336774)
--(axis cs:37520,2.94592195573044)
--(axis cs:37519,2.94592338425225)
--(axis cs:37518,2.94592483852663)
--(axis cs:37517,2.94592625342005)
--(axis cs:37516,2.94592768058861)
--(axis cs:37515,2.94592909027558)
--(axis cs:37514,2.94593052558555)
--(axis cs:37513,2.94593197252396)
--(axis cs:37512,2.94593343305075)
--(axis cs:37511,2.9459348489029)
--(axis cs:37510,2.94593628905593)
--(axis cs:37509,2.94593779292775)
--(axis cs:37508,2.9459392985006)
--(axis cs:37507,2.94594089998521)
--(axis cs:37506,2.94594249679306)
--(axis cs:37505,2.94594410966354)
--(axis cs:37504,2.94594573706048)
--(axis cs:37503,2.94594740350301)
--(axis cs:37502,2.94594905310313)
--(axis cs:37501,2.94595068378614)
--(axis cs:37500,2.94595230469737)
--(axis cs:37499,2.94595396194023)
--(axis cs:37498,2.94595557476025)
--(axis cs:37497,2.94595718902883)
--(axis cs:37496,2.94595882443752)
--(axis cs:37495,2.94596046048366)
--(axis cs:37494,2.94596204476815)
--(axis cs:37493,2.94596359408267)
--(axis cs:37492,2.94596514346346)
--(axis cs:37491,2.94596661240032)
--(axis cs:37490,2.94596804319702)
--(axis cs:37489,2.94596952655824)
--(axis cs:37488,2.94597098997202)
--(axis cs:37487,2.94597253343396)
--(axis cs:37486,2.94597409388924)
--(axis cs:37485,2.94597560201808)
--(axis cs:37484,2.94597708790703)
--(axis cs:37483,2.9459785864467)
--(axis cs:37482,2.94598007109081)
--(axis cs:37481,2.94598148138457)
--(axis cs:37480,2.94598290212522)
--(axis cs:37479,2.94598429627327)
--(axis cs:37478,2.94598571285654)
--(axis cs:37477,2.94598716111762)
--(axis cs:37476,2.94598862739203)
--(axis cs:37475,2.9459900739019)
--(axis cs:37474,2.94599154223352)
--(axis cs:37473,2.94599303761133)
--(axis cs:37472,2.94599454851485)
--(axis cs:37471,2.94599603857996)
--(axis cs:37470,2.9459975424027)
--(axis cs:37469,2.94599904795811)
--(axis cs:37468,2.94600056570171)
--(axis cs:37467,2.94600211180554)
--(axis cs:37466,2.94600361984735)
--(axis cs:37465,2.94600511342893)
--(axis cs:37464,2.94600660937879)
--(axis cs:37463,2.94600807426722)
--(axis cs:37462,2.94600956398209)
--(axis cs:37461,2.94601107915023)
--(axis cs:37460,2.94601261807812)
--(axis cs:37459,2.94601414791101)
--(axis cs:37458,2.94601565487885)
--(axis cs:37457,2.94601711859301)
--(axis cs:37456,2.9460185419048)
--(axis cs:37455,2.94601994742734)
--(axis cs:37454,2.94602132644354)
--(axis cs:37453,2.94602270688446)
--(axis cs:37452,2.94602406062062)
--(axis cs:37451,2.94602543989566)
--(axis cs:37450,2.94602682931523)
--(axis cs:37449,2.94602815754175)
--(axis cs:37448,2.94602947423271)
--(axis cs:37447,2.94603084149699)
--(axis cs:37446,2.94603220363715)
--(axis cs:37445,2.94603355100227)
--(axis cs:37444,2.94603488600781)
--(axis cs:37443,2.94603622813979)
--(axis cs:37442,2.94603759345913)
--(axis cs:37441,2.94603891269983)
--(axis cs:37440,2.94604022760965)
--(axis cs:37439,2.94604151278411)
--(axis cs:37438,2.94604279086175)
--(axis cs:37437,2.94604403004172)
--(axis cs:37436,2.94604516584716)
--(axis cs:37435,2.94604628014338)
--(axis cs:37434,2.94604735865737)
--(axis cs:37433,2.94604842061935)
--(axis cs:37432,2.94604942575141)
--(axis cs:37431,2.94605042412746)
--(axis cs:37430,2.94605134161752)
--(axis cs:37429,2.94605224418877)
--(axis cs:37428,2.94605313399261)
--(axis cs:37427,2.94605404663957)
--(axis cs:37426,2.9460549836048)
--(axis cs:37425,2.94605590206333)
--(axis cs:37424,2.94605682097202)
--(axis cs:37423,2.94605770730108)
--(axis cs:37422,2.94605860130371)
--(axis cs:37421,2.94605943427154)
--(axis cs:37420,2.94606029347072)
--(axis cs:37419,2.94606120487635)
--(axis cs:37418,2.94606215512097)
--(axis cs:37417,2.94606308141622)
--(axis cs:37416,2.94606401411514)
--(axis cs:37415,2.94606484751297)
--(axis cs:37414,2.94606571386173)
--(axis cs:37413,2.94606658955104)
--(axis cs:37412,2.94606751851321)
--(axis cs:37411,2.9460685040113)
--(axis cs:37410,2.94606949573731)
--(axis cs:37409,2.94607048574761)
--(axis cs:37408,2.94607148491364)
--(axis cs:37407,2.94607248493608)
--(axis cs:37406,2.94607343410367)
--(axis cs:37405,2.94607442353871)
--(axis cs:37404,2.94607538890235)
--(axis cs:37403,2.94607638996299)
--(axis cs:37402,2.94607739938268)
--(axis cs:37401,2.94607837961026)
--(axis cs:37400,2.94607930605873)
--(axis cs:37399,2.94608027203016)
--(axis cs:37398,2.94608126249357)
--(axis cs:37397,2.94608230509926)
--(axis cs:37396,2.94608334455228)
--(axis cs:37395,2.94608438111727)
--(axis cs:37394,2.94608545906167)
--(axis cs:37393,2.94608655498623)
--(axis cs:37392,2.94608768092125)
--(axis cs:37391,2.94608877357764)
--(axis cs:37390,2.94608991420334)
--(axis cs:37389,2.94609107068853)
--(axis cs:37388,2.94609225482757)
--(axis cs:37387,2.94609340617792)
--(axis cs:37386,2.94609460416924)
--(axis cs:37385,2.94609577571602)
--(axis cs:37384,2.94609695673619)
--(axis cs:37383,2.94609814068057)
--(axis cs:37382,2.94609934431833)
--(axis cs:37381,2.94610054991923)
--(axis cs:37380,2.9461017035323)
--(axis cs:37379,2.94610280223409)
--(axis cs:37378,2.94610388538703)
--(axis cs:37377,2.94610496101732)
--(axis cs:37376,2.94610604403721)
--(axis cs:37375,2.94610714434249)
--(axis cs:37374,2.9461082451647)
--(axis cs:37373,2.94610933333539)
--(axis cs:37372,2.94611037369787)
--(axis cs:37371,2.9461114053647)
--(axis cs:37370,2.94611240638223)
--(axis cs:37369,2.94611338821296)
--(axis cs:37368,2.94611434084499)
--(axis cs:37367,2.94611527082571)
--(axis cs:37366,2.94611618428423)
--(axis cs:37365,2.94611706006863)
--(axis cs:37364,2.9461179274066)
--(axis cs:37363,2.94611880124497)
--(axis cs:37362,2.94611966661934)
--(axis cs:37361,2.94612055549818)
--(axis cs:37360,2.94612139514923)
--(axis cs:37359,2.94612221179261)
--(axis cs:37358,2.94612302938286)
--(axis cs:37357,2.94612380401884)
--(axis cs:37356,2.94612456223952)
--(axis cs:37355,2.94612532289029)
--(axis cs:37354,2.94612601124325)
--(axis cs:37353,2.94612671595316)
--(axis cs:37352,2.94612736891031)
--(axis cs:37351,2.94612803844937)
--(axis cs:37350,2.94612869105821)
--(axis cs:37349,2.9461293428733)
--(axis cs:37348,2.94613001245647)
--(axis cs:37347,2.94613075221153)
--(axis cs:37346,2.94613149789435)
--(axis cs:37345,2.94613237641803)
--(axis cs:37344,2.94613325247882)
--(axis cs:37343,2.94613415103827)
--(axis cs:37342,2.94613508232715)
--(axis cs:37341,2.94613592484983)
--(axis cs:37340,2.94613673020394)
--(axis cs:37339,2.94613754318465)
--(axis cs:37338,2.94613836674746)
--(axis cs:37337,2.94613918921445)
--(axis cs:37336,2.94614002058357)
--(axis cs:37335,2.94614087573057)
--(axis cs:37334,2.94614179483694)
--(axis cs:37333,2.94614275245925)
--(axis cs:37332,2.9461437474543)
--(axis cs:37331,2.94614476941605)
--(axis cs:37330,2.94614576813885)
--(axis cs:37329,2.94614675449859)
--(axis cs:37328,2.94614772103722)
--(axis cs:37327,2.94614869382818)
--(axis cs:37326,2.94614970819919)
--(axis cs:37325,2.94615069460777)
--(axis cs:37324,2.94615170027895)
--(axis cs:37323,2.94615269068531)
--(axis cs:37322,2.94615369032061)
--(axis cs:37321,2.94615472301514)
--(axis cs:37320,2.94615574331895)
--(axis cs:37319,2.94615675202711)
--(axis cs:37318,2.94615769972883)
--(axis cs:37317,2.94615864428901)
--(axis cs:37316,2.94615954585511)
--(axis cs:37315,2.94616046198091)
--(axis cs:37314,2.94616143504235)
--(axis cs:37313,2.94616241900675)
--(axis cs:37312,2.94616336625274)
--(axis cs:37311,2.9461642935215)
--(axis cs:37310,2.94616520131172)
--(axis cs:37309,2.94616610067783)
--(axis cs:37308,2.94616700534614)
--(axis cs:37307,2.9461678834894)
--(axis cs:37306,2.94616874860489)
--(axis cs:37305,2.94616961149058)
--(axis cs:37304,2.94617042835194)
--(axis cs:37303,2.94617132735341)
--(axis cs:37302,2.94617217933658)
--(axis cs:37301,2.94617300498307)
--(axis cs:37300,2.94617383638441)
--(axis cs:37299,2.94617468823044)
--(axis cs:37298,2.94617554863743)
--(axis cs:37297,2.94617642974835)
--(axis cs:37296,2.9461773004657)
--(axis cs:37295,2.94617813080309)
--(axis cs:37294,2.94617896837106)
--(axis cs:37293,2.94617975148038)
--(axis cs:37292,2.94618058410806)
--(axis cs:37291,2.94618146518708)
--(axis cs:37290,2.94618228072887)
--(axis cs:37289,2.94618307261853)
--(axis cs:37288,2.94618388560561)
--(axis cs:37287,2.94618473773889)
--(axis cs:37286,2.94618562370777)
--(axis cs:37285,2.94618649180935)
--(axis cs:37284,2.94618732648895)
--(axis cs:37283,2.94618814910637)
--(axis cs:37282,2.94618894018114)
--(axis cs:37281,2.94618972817462)
--(axis cs:37280,2.94619049535945)
--(axis cs:37279,2.94619121079457)
--(axis cs:37278,2.946191957513)
--(axis cs:37277,2.94619272282738)
--(axis cs:37276,2.94619354095882)
--(axis cs:37275,2.94619436911452)
--(axis cs:37274,2.94619521051391)
--(axis cs:37273,2.9461960297008)
--(axis cs:37272,2.94619681717397)
--(axis cs:37271,2.94619759760408)
--(axis cs:37270,2.9461983814898)
--(axis cs:37269,2.94619910612225)
--(axis cs:37268,2.9461998444696)
--(axis cs:37267,2.94620057466522)
--(axis cs:37266,2.94620127328888)
--(axis cs:37265,2.94620196413841)
--(axis cs:37264,2.94620267440409)
--(axis cs:37263,2.94620336228948)
--(axis cs:37262,2.94620405092584)
--(axis cs:37261,2.94620472673747)
--(axis cs:37260,2.94620543406549)
--(axis cs:37259,2.94620618458644)
--(axis cs:37258,2.9462069657029)
--(axis cs:37257,2.9462077658985)
--(axis cs:37256,2.94620858083796)
--(axis cs:37255,2.94620941083803)
--(axis cs:37254,2.94621024240844)
--(axis cs:37253,2.94621104698283)
--(axis cs:37252,2.94621187374175)
--(axis cs:37251,2.94621276794436)
--(axis cs:37250,2.94621369899287)
--(axis cs:37249,2.94621464779765)
--(axis cs:37248,2.94621559085136)
--(axis cs:37247,2.94621659199238)
--(axis cs:37246,2.94621753058168)
--(axis cs:37245,2.94621849834714)
--(axis cs:37244,2.94621947440982)
--(axis cs:37243,2.94622046238091)
--(axis cs:37242,2.94622143006257)
--(axis cs:37241,2.94622240082536)
--(axis cs:37240,2.94622328304624)
--(axis cs:37239,2.94622413910918)
--(axis cs:37238,2.94622501108728)
--(axis cs:37237,2.94622588170582)
--(axis cs:37236,2.9462267034439)
--(axis cs:37235,2.94622757568548)
--(axis cs:37234,2.94622841646069)
--(axis cs:37233,2.94622923315644)
--(axis cs:37232,2.94623001363255)
--(axis cs:37231,2.94623077628344)
--(axis cs:37230,2.94623153529013)
--(axis cs:37229,2.94623230580764)
--(axis cs:37228,2.9462330720907)
--(axis cs:37227,2.94623388243904)
--(axis cs:37226,2.94623473793186)
--(axis cs:37225,2.94623556880753)
--(axis cs:37224,2.94623640010307)
--(axis cs:37223,2.94623723641828)
--(axis cs:37222,2.94623809256882)
--(axis cs:37221,2.94623898674246)
--(axis cs:37220,2.94623991669262)
--(axis cs:37219,2.94624089314251)
--(axis cs:37218,2.94624183895253)
--(axis cs:37217,2.94624274624874)
--(axis cs:37216,2.94624358698239)
--(axis cs:37215,2.9462444511002)
--(axis cs:37214,2.94624527955481)
--(axis cs:37213,2.94624613417813)
--(axis cs:37212,2.94624701078244)
--(axis cs:37211,2.94624787214483)
--(axis cs:37210,2.94624870085252)
--(axis cs:37209,2.94624956055269)
--(axis cs:37208,2.94625039308976)
--(axis cs:37207,2.94625118089939)
--(axis cs:37206,2.94625194129921)
--(axis cs:37205,2.94625269791198)
--(axis cs:37204,2.94625337861905)
--(axis cs:37203,2.94625406110502)
--(axis cs:37202,2.94625473654952)
--(axis cs:37201,2.94625548120394)
--(axis cs:37200,2.94625620431852)
--(axis cs:37199,2.94625688270857)
--(axis cs:37198,2.94625760222428)
--(axis cs:37197,2.94625829982651)
--(axis cs:37196,2.94625904126372)
--(axis cs:37195,2.94625977886306)
--(axis cs:37194,2.9462605195628)
--(axis cs:37193,2.94626127678846)
--(axis cs:37192,2.94626209699934)
--(axis cs:37191,2.9462629339836)
--(axis cs:37190,2.94626376124068)
--(axis cs:37189,2.94626460221213)
--(axis cs:37188,2.94626546981891)
--(axis cs:37187,2.94626632983574)
--(axis cs:37186,2.94626712737814)
--(axis cs:37185,2.94626796258785)
--(axis cs:37184,2.94626879281572)
--(axis cs:37183,2.94626966014239)
--(axis cs:37182,2.94627055808896)
--(axis cs:37181,2.94627146701188)
--(axis cs:37180,2.9462724281285)
--(axis cs:37179,2.94627337745867)
--(axis cs:37178,2.94627438244393)
--(axis cs:37177,2.94627545653865)
--(axis cs:37176,2.94627659407901)
--(axis cs:37175,2.94627771909742)
--(axis cs:37174,2.94627889619714)
--(axis cs:37173,2.94628006712387)
--(axis cs:37172,2.946281241199)
--(axis cs:37171,2.94628238696152)
--(axis cs:37170,2.94628357122583)
--(axis cs:37169,2.94628468369713)
--(axis cs:37168,2.94628579307583)
--(axis cs:37167,2.94628691109378)
--(axis cs:37166,2.94628803407345)
--(axis cs:37165,2.94628919607989)
--(axis cs:37164,2.94629039046256)
--(axis cs:37163,2.94629164087672)
--(axis cs:37162,2.94629289670243)
--(axis cs:37161,2.94629415006035)
--(axis cs:37160,2.94629535688589)
--(axis cs:37159,2.94629652761573)
--(axis cs:37158,2.94629768821853)
--(axis cs:37157,2.94629884058146)
--(axis cs:37156,2.9463000468206)
--(axis cs:37155,2.94630127215628)
--(axis cs:37154,2.94630247718628)
--(axis cs:37153,2.94630371492085)
--(axis cs:37152,2.94630496403613)
--(axis cs:37151,2.94630623451786)
--(axis cs:37150,2.94630750448776)
--(axis cs:37149,2.94630878891159)
--(axis cs:37148,2.94631003941038)
--(axis cs:37147,2.94631127048075)
--(axis cs:37146,2.94631250141921)
--(axis cs:37145,2.94631380508434)
--(axis cs:37144,2.94631515295936)
--(axis cs:37143,2.94631649340541)
--(axis cs:37142,2.94631786571293)
--(axis cs:37141,2.94631919574447)
--(axis cs:37140,2.94632051990254)
--(axis cs:37139,2.94632184164789)
--(axis cs:37138,2.94632316112473)
--(axis cs:37137,2.94632459783194)
--(axis cs:37136,2.9463260238716)
--(axis cs:37135,2.9463274827842)
--(axis cs:37134,2.94632888341656)
--(axis cs:37133,2.94633022534768)
--(axis cs:37132,2.94633160071198)
--(axis cs:37131,2.94633296940883)
--(axis cs:37130,2.94633433760714)
--(axis cs:37129,2.94633573461358)
--(axis cs:37128,2.94633712935005)
--(axis cs:37127,2.94633853253141)
--(axis cs:37126,2.94633995731025)
--(axis cs:37125,2.94634137701177)
--(axis cs:37124,2.94634278371157)
--(axis cs:37123,2.94634420283942)
--(axis cs:37122,2.9463456470659)
--(axis cs:37121,2.94634707535212)
--(axis cs:37120,2.94634843163813)
--(axis cs:37119,2.9463497645219)
--(axis cs:37118,2.94635110068586)
--(axis cs:37117,2.94635247473477)
--(axis cs:37116,2.94635383270823)
--(axis cs:37115,2.94635524263075)
--(axis cs:37114,2.94635663019519)
--(axis cs:37113,2.94635798697626)
--(axis cs:37112,2.94635932384412)
--(axis cs:37111,2.94636066375207)
--(axis cs:37110,2.94636201073204)
--(axis cs:37109,2.9463633481891)
--(axis cs:37108,2.94636463969826)
--(axis cs:37107,2.94636589547123)
--(axis cs:37106,2.94636714612158)
--(axis cs:37105,2.94636839857737)
--(axis cs:37104,2.94636961090768)
--(axis cs:37103,2.94637082895837)
--(axis cs:37102,2.94637210415823)
--(axis cs:37101,2.94637339128433)
--(axis cs:37100,2.94637470729519)
--(axis cs:37099,2.94637602826599)
--(axis cs:37098,2.94637731288329)
--(axis cs:37097,2.94637855130894)
--(axis cs:37096,2.94637981915058)
--(axis cs:37095,2.94638107154674)
--(axis cs:37094,2.9463823471884)
--(axis cs:37093,2.94638362571475)
--(axis cs:37092,2.94638493567166)
--(axis cs:37091,2.94638618246248)
--(axis cs:37090,2.94638747461105)
--(axis cs:37089,2.9463887187758)
--(axis cs:37088,2.94638996463793)
--(axis cs:37087,2.94639123423842)
--(axis cs:37086,2.94639248780364)
--(axis cs:37085,2.94639372482392)
--(axis cs:37084,2.94639498541759)
--(axis cs:37083,2.94639628382125)
--(axis cs:37082,2.94639760050708)
--(axis cs:37081,2.9463989705124)
--(axis cs:37080,2.94640037649896)
--(axis cs:37079,2.94640187658272)
--(axis cs:37078,2.94640339030259)
--(axis cs:37077,2.94640488715993)
--(axis cs:37076,2.94640637509513)
--(axis cs:37075,2.94640791654549)
--(axis cs:37074,2.94640950817129)
--(axis cs:37073,2.94641115002763)
--(axis cs:37072,2.94641278404737)
--(axis cs:37071,2.94641443412727)
--(axis cs:37070,2.94641605695673)
--(axis cs:37069,2.94641767956448)
--(axis cs:37068,2.94641937165165)
--(axis cs:37067,2.94642106313818)
--(axis cs:37066,2.94642277606587)
--(axis cs:37065,2.94642451583632)
--(axis cs:37064,2.94642627424791)
--(axis cs:37063,2.94642801659855)
--(axis cs:37062,2.94642975426696)
--(axis cs:37061,2.94643148047642)
--(axis cs:37060,2.94643323862626)
--(axis cs:37059,2.94643498842734)
--(axis cs:37058,2.94643674983051)
--(axis cs:37057,2.94643847025728)
--(axis cs:37056,2.94644018411767)
--(axis cs:37055,2.9464419162763)
--(axis cs:37054,2.9464436453664)
--(axis cs:37053,2.94644535560235)
--(axis cs:37052,2.94644703859652)
--(axis cs:37051,2.94644868381911)
--(axis cs:37050,2.94645033595904)
--(axis cs:37049,2.94645203266862)
--(axis cs:37048,2.94645373046818)
--(axis cs:37047,2.9464554162128)
--(axis cs:37046,2.94645719785205)
--(axis cs:37045,2.94645903459258)
--(axis cs:37044,2.94646083551095)
--(axis cs:37043,2.94646267359208)
--(axis cs:37042,2.9464645504395)
--(axis cs:37041,2.94646640966513)
--(axis cs:37040,2.9464682519498)
--(axis cs:37039,2.94647011075243)
--(axis cs:37038,2.94647201073237)
--(axis cs:37037,2.94647391774307)
--(axis cs:37036,2.94647580829762)
--(axis cs:37035,2.94647773026967)
--(axis cs:37034,2.94647963880389)
--(axis cs:37033,2.94648156502147)
--(axis cs:37032,2.94648356675864)
--(axis cs:37031,2.94648563123598)
--(axis cs:37030,2.94648768370504)
--(axis cs:37029,2.94648970610729)
--(axis cs:37028,2.94649169960203)
--(axis cs:37027,2.94649365200686)
--(axis cs:37026,2.94649560842601)
--(axis cs:37025,2.94649758864857)
--(axis cs:37024,2.94649955283919)
--(axis cs:37023,2.94650152548068)
--(axis cs:37022,2.94650352729745)
--(axis cs:37021,2.94650555539238)
--(axis cs:37020,2.94650758722988)
--(axis cs:37019,2.94650959617617)
--(axis cs:37018,2.94651156218349)
--(axis cs:37017,2.94651349760835)
--(axis cs:37016,2.94651541383382)
--(axis cs:37015,2.94651735296133)
--(axis cs:37014,2.94651932664052)
--(axis cs:37013,2.94652128612684)
--(axis cs:37012,2.94652316568357)
--(axis cs:37011,2.94652507982184)
--(axis cs:37010,2.94652699482884)
--(axis cs:37009,2.94652889811073)
--(axis cs:37008,2.94653083186849)
--(axis cs:37007,2.94653271604009)
--(axis cs:37006,2.94653464863464)
--(axis cs:37005,2.94653660868776)
--(axis cs:37004,2.94653854108932)
--(axis cs:37003,2.94654048407254)
--(axis cs:37002,2.94654245165113)
--(axis cs:37001,2.94654443883296)
--(axis cs:37000,2.94654644359184)
--(axis cs:36999,2.94654848488091)
--(axis cs:36998,2.94655050542533)
--(axis cs:36997,2.9465524931396)
--(axis cs:36996,2.94655447717195)
--(axis cs:36995,2.94655651137126)
--(axis cs:36994,2.94655851085429)
--(axis cs:36993,2.94656051175145)
--(axis cs:36992,2.94656251067655)
--(axis cs:36991,2.94656452375686)
--(axis cs:36990,2.9465665214047)
--(axis cs:36989,2.94656858351155)
--(axis cs:36988,2.94657066898442)
--(axis cs:36987,2.94657266284117)
--(axis cs:36986,2.946574623551)
--(axis cs:36985,2.94657658475963)
--(axis cs:36984,2.9465785388678)
--(axis cs:36983,2.94658049686655)
--(axis cs:36982,2.94658241994324)
--(axis cs:36981,2.9465843566122)
--(axis cs:36980,2.9465862747142)
--(axis cs:36979,2.9465882189518)
--(axis cs:36978,2.94659015667594)
--(axis cs:36977,2.94659210402923)
--(axis cs:36976,2.94659406521235)
--(axis cs:36975,2.94659600291543)
--(axis cs:36974,2.94659785000229)
--(axis cs:36973,2.94659968896053)
--(axis cs:36972,2.94660151175752)
--(axis cs:36971,2.94660334464785)
--(axis cs:36970,2.9466052806921)
--(axis cs:36969,2.94660724279144)
--(axis cs:36968,2.94660920189678)
--(axis cs:36967,2.94661115153566)
--(axis cs:36966,2.94661310528779)
--(axis cs:36965,2.94661506430753)
--(axis cs:36964,2.94661701438446)
--(axis cs:36963,2.94661899889364)
--(axis cs:36962,2.94662094193182)
--(axis cs:36961,2.94662288306465)
--(axis cs:36960,2.94662486361772)
--(axis cs:36959,2.94662683295649)
--(axis cs:36958,2.94662883044644)
--(axis cs:36957,2.94663083196794)
--(axis cs:36956,2.9466328233187)
--(axis cs:36955,2.94663482109335)
--(axis cs:36954,2.94663680442619)
--(axis cs:36953,2.946638834281)
--(axis cs:36952,2.94664081930943)
--(axis cs:36951,2.9466428341179)
--(axis cs:36950,2.94664480567356)
--(axis cs:36949,2.94664679871087)
--(axis cs:36948,2.94664878455961)
--(axis cs:36947,2.94665075999384)
--(axis cs:36946,2.9466527923346)
--(axis cs:36945,2.94665484824305)
--(axis cs:36944,2.94665696408604)
--(axis cs:36943,2.94665912550248)
--(axis cs:36942,2.94666133855839)
--(axis cs:36941,2.94666353779417)
--(axis cs:36940,2.94666564568402)
--(axis cs:36939,2.94666769756831)
--(axis cs:36938,2.94666974923523)
--(axis cs:36937,2.94667179942382)
--(axis cs:36936,2.94667391835351)
--(axis cs:36935,2.94667603955288)
--(axis cs:36934,2.9466781065918)
--(axis cs:36933,2.94668024430864)
--(axis cs:36932,2.94668236473611)
--(axis cs:36931,2.94668449606854)
--(axis cs:36930,2.94668671187508)
--(axis cs:36929,2.94668886954411)
--(axis cs:36928,2.94669101624915)
--(axis cs:36927,2.94669322350114)
--(axis cs:36926,2.94669547381632)
--(axis cs:36925,2.94669775835715)
--(axis cs:36924,2.94670002625016)
--(axis cs:36923,2.94670231790428)
--(axis cs:36922,2.94670457557544)
--(axis cs:36921,2.94670681669775)
--(axis cs:36920,2.94670908885335)
--(axis cs:36919,2.94671140448842)
--(axis cs:36918,2.94671372630939)
--(axis cs:36917,2.94671606009754)
--(axis cs:36916,2.94671842948298)
--(axis cs:36915,2.94672082776365)
--(axis cs:36914,2.94672323721382)
--(axis cs:36913,2.94672566879548)
--(axis cs:36912,2.9467281515607)
--(axis cs:36911,2.94673068678975)
--(axis cs:36910,2.9467332326119)
--(axis cs:36909,2.94673580034038)
--(axis cs:36908,2.9467383649089)
--(axis cs:36907,2.94674094201084)
--(axis cs:36906,2.94674348807754)
--(axis cs:36905,2.94674597322919)
--(axis cs:36904,2.94674852803515)
--(axis cs:36903,2.94675106448422)
--(axis cs:36902,2.94675356551372)
--(axis cs:36901,2.94675609770364)
--(axis cs:36900,2.94675862135972)
--(axis cs:36899,2.94676114087665)
--(axis cs:36898,2.9467637504393)
--(axis cs:36897,2.9467663802194)
--(axis cs:36896,2.94676908804646)
--(axis cs:36895,2.94677187122884)
--(axis cs:36894,2.94677466491897)
--(axis cs:36893,2.94677741104947)
--(axis cs:36892,2.94678013785267)
--(axis cs:36891,2.94678287184405)
--(axis cs:36890,2.94678567325138)
--(axis cs:36889,2.94678847116468)
--(axis cs:36888,2.94679136252429)
--(axis cs:36887,2.94679425974808)
--(axis cs:36886,2.94679717714828)
--(axis cs:36885,2.94680005984425)
--(axis cs:36884,2.94680291137493)
--(axis cs:36883,2.94680575259017)
--(axis cs:36882,2.94680862488377)
--(axis cs:36881,2.94681145896621)
--(axis cs:36880,2.94681428579709)
--(axis cs:36879,2.94681713180114)
--(axis cs:36878,2.94681992348468)
--(axis cs:36877,2.94682270987885)
--(axis cs:36876,2.94682551690789)
--(axis cs:36875,2.94682833920717)
--(axis cs:36874,2.94683112350442)
--(axis cs:36873,2.94683396898479)
--(axis cs:36872,2.94683680277114)
--(axis cs:36871,2.94683960904208)
--(axis cs:36870,2.94684251325175)
--(axis cs:36869,2.94684540726182)
--(axis cs:36868,2.94684828206935)
--(axis cs:36867,2.94685119130537)
--(axis cs:36866,2.94685405352284)
--(axis cs:36865,2.9468569049541)
--(axis cs:36864,2.94685979795124)
--(axis cs:36863,2.94686268309721)
--(axis cs:36862,2.94686551349553)
--(axis cs:36861,2.94686838313057)
--(axis cs:36860,2.94687124846957)
--(axis cs:36859,2.94687409416596)
--(axis cs:36858,2.94687696798595)
--(axis cs:36857,2.94687985626066)
--(axis cs:36856,2.94688272079048)
--(axis cs:36855,2.94688558840255)
--(axis cs:36854,2.94688852769464)
--(axis cs:36853,2.94689144918808)
--(axis cs:36852,2.94689442885346)
--(axis cs:36851,2.94689739133802)
--(axis cs:36850,2.94690036649456)
--(axis cs:36849,2.94690338853509)
--(axis cs:36848,2.94690633584578)
--(axis cs:36847,2.94690928027539)
--(axis cs:36846,2.94691225393836)
--(axis cs:36845,2.94691523924323)
--(axis cs:36844,2.94691817366092)
--(axis cs:36843,2.94692111097429)
--(axis cs:36842,2.94692407654063)
--(axis cs:36841,2.94692708411142)
--(axis cs:36840,2.94693006869735)
--(axis cs:36839,2.94693308577911)
--(axis cs:36838,2.94693607886531)
--(axis cs:36837,2.94693904984304)
--(axis cs:36836,2.94694202872431)
--(axis cs:36835,2.94694504763836)
--(axis cs:36834,2.94694810125383)
--(axis cs:36833,2.9469511932458)
--(axis cs:36832,2.9469543137307)
--(axis cs:36831,2.94695741296948)
--(axis cs:36830,2.94696058376381)
--(axis cs:36829,2.94696378726634)
--(axis cs:36828,2.94696700739863)
--(axis cs:36827,2.94697018512737)
--(axis cs:36826,2.94697332545415)
--(axis cs:36825,2.94697651146117)
--(axis cs:36824,2.94697974797931)
--(axis cs:36823,2.94698297643625)
--(axis cs:36822,2.94698623441821)
--(axis cs:36821,2.94698945426919)
--(axis cs:36820,2.9469926374722)
--(axis cs:36819,2.94699583258772)
--(axis cs:36818,2.94699905788336)
--(axis cs:36817,2.94700225625269)
--(axis cs:36816,2.94700544572438)
--(axis cs:36815,2.94700857900362)
--(axis cs:36814,2.94701171836945)
--(axis cs:36813,2.94701489612194)
--(axis cs:36812,2.9470180226327)
--(axis cs:36811,2.94702122376251)
--(axis cs:36810,2.94702444143791)
--(axis cs:36809,2.94702763674349)
--(axis cs:36808,2.94703085979847)
--(axis cs:36807,2.94703414634255)
--(axis cs:36806,2.94703738781733)
--(axis cs:36805,2.9470405892016)
--(axis cs:36804,2.947043808926)
--(axis cs:36803,2.94704698325212)
--(axis cs:36802,2.94705018609662)
--(axis cs:36801,2.9470533647637)
--(axis cs:36800,2.94705653272578)
--(axis cs:36799,2.94705971329476)
--(axis cs:36798,2.94706294884261)
--(axis cs:36797,2.94706619662541)
--(axis cs:36796,2.94706944813405)
--(axis cs:36795,2.94707271425548)
--(axis cs:36794,2.94707598450388)
--(axis cs:36793,2.94707928384032)
--(axis cs:36792,2.94708263484747)
--(axis cs:36791,2.94708594595313)
--(axis cs:36790,2.94708920756611)
--(axis cs:36789,2.94709245429294)
--(axis cs:36788,2.94709570515515)
--(axis cs:36787,2.9470989360915)
--(axis cs:36786,2.94710213768912)
--(axis cs:36785,2.94710538526248)
--(axis cs:36784,2.94710870778444)
--(axis cs:36783,2.94711200726231)
--(axis cs:36782,2.94711535903474)
--(axis cs:36781,2.94711874867603)
--(axis cs:36780,2.94712212694871)
--(axis cs:36779,2.94712540814466)
--(axis cs:36778,2.94712870441987)
--(axis cs:36777,2.94713199214038)
--(axis cs:36776,2.9471353340171)
--(axis cs:36775,2.9471386804695)
--(axis cs:36774,2.94714210435592)
--(axis cs:36773,2.94714554649144)
--(axis cs:36772,2.94714901409481)
--(axis cs:36771,2.94715244775891)
--(axis cs:36770,2.94715586171763)
--(axis cs:36769,2.94715930001511)
--(axis cs:36768,2.94716276635583)
--(axis cs:36767,2.9471662254687)
--(axis cs:36766,2.94716967006879)
--(axis cs:36765,2.94717313972852)
--(axis cs:36764,2.94717663123534)
--(axis cs:36763,2.94718009572163)
--(axis cs:36762,2.94718348125942)
--(axis cs:36761,2.94718691554145)
--(axis cs:36760,2.94719038220038)
--(axis cs:36759,2.94719382848478)
--(axis cs:36758,2.94719728823135)
--(axis cs:36757,2.94720074415231)
--(axis cs:36756,2.94720417254714)
--(axis cs:36755,2.94720757322198)
--(axis cs:36754,2.94721100144256)
--(axis cs:36753,2.94721451199345)
--(axis cs:36752,2.94721804629611)
--(axis cs:36751,2.9472216250307)
--(axis cs:36750,2.94722512751382)
--(axis cs:36749,2.94722861360647)
--(axis cs:36748,2.94723206251616)
--(axis cs:36747,2.94723549838778)
--(axis cs:36746,2.94723896574134)
--(axis cs:36745,2.94724241691312)
--(axis cs:36744,2.94724585126049)
--(axis cs:36743,2.94724925639011)
--(axis cs:36742,2.94725272085169)
--(axis cs:36741,2.9472562010781)
--(axis cs:36740,2.947259693557)
--(axis cs:36739,2.94726320061998)
--(axis cs:36738,2.94726673336037)
--(axis cs:36737,2.94727029229333)
--(axis cs:36736,2.94727392104734)
--(axis cs:36735,2.94727758745352)
--(axis cs:36734,2.94728120979036)
--(axis cs:36733,2.94728484711687)
--(axis cs:36732,2.94728844271954)
--(axis cs:36731,2.94729206791985)
--(axis cs:36730,2.9472957275211)
--(axis cs:36729,2.94729941192345)
--(axis cs:36728,2.94730310088831)
--(axis cs:36727,2.94730682408446)
--(axis cs:36726,2.94731050438637)
--(axis cs:36725,2.94731425972432)
--(axis cs:36724,2.94731797803197)
--(axis cs:36723,2.94732169822518)
--(axis cs:36722,2.94732543889315)
--(axis cs:36721,2.94732918296903)
--(axis cs:36720,2.94733289127007)
--(axis cs:36719,2.94733663955247)
--(axis cs:36718,2.94734041519628)
--(axis cs:36717,2.9473441199684)
--(axis cs:36716,2.94734785589669)
--(axis cs:36715,2.94735160853264)
--(axis cs:36714,2.94735526331581)
--(axis cs:36713,2.94735894479267)
--(axis cs:36712,2.94736259396379)
--(axis cs:36711,2.94736627579283)
--(axis cs:36710,2.94737000463934)
--(axis cs:36709,2.94737380984814)
--(axis cs:36708,2.94737760170457)
--(axis cs:36707,2.94738138768463)
--(axis cs:36706,2.94738522134351)
--(axis cs:36705,2.94738909465767)
--(axis cs:36704,2.94739293060074)
--(axis cs:36703,2.94739681559228)
--(axis cs:36702,2.94740065111596)
--(axis cs:36701,2.94740450649272)
--(axis cs:36700,2.94740834440199)
--(axis cs:36699,2.94741222918172)
--(axis cs:36698,2.94741613557439)
--(axis cs:36697,2.94742005254811)
--(axis cs:36696,2.94742394080205)
--(axis cs:36695,2.94742783182926)
--(axis cs:36694,2.94743169417868)
--(axis cs:36693,2.9474355204813)
--(axis cs:36692,2.94743930647395)
--(axis cs:36691,2.94744307219857)
--(axis cs:36690,2.94744683087085)
--(axis cs:36689,2.94745056518875)
--(axis cs:36688,2.94745429803313)
--(axis cs:36687,2.94745800854489)
--(axis cs:36686,2.94746172292159)
--(axis cs:36685,2.94746545715133)
--(axis cs:36684,2.94746922807218)
--(axis cs:36683,2.9474730332383)
--(axis cs:36682,2.94747687170924)
--(axis cs:36681,2.94748070174499)
--(axis cs:36680,2.94748452797774)
--(axis cs:36679,2.94748833537183)
--(axis cs:36678,2.94749217456593)
--(axis cs:36677,2.9474960293227)
--(axis cs:36676,2.94749987520403)
--(axis cs:36675,2.94750370730286)
--(axis cs:36674,2.94750752443568)
--(axis cs:36673,2.94751129746242)
--(axis cs:36672,2.94751507762158)
--(axis cs:36671,2.94751884249864)
--(axis cs:36670,2.94752258406751)
--(axis cs:36669,2.94752633972399)
--(axis cs:36668,2.94753009771827)
--(axis cs:36667,2.94753384303652)
--(axis cs:36666,2.94753758217516)
--(axis cs:36665,2.94754129149745)
--(axis cs:36664,2.94754503603924)
--(axis cs:36663,2.94754877654272)
--(axis cs:36662,2.9475525547415)
--(axis cs:36661,2.94755634006897)
--(axis cs:36660,2.94756016484514)
--(axis cs:36659,2.9475640617366)
--(axis cs:36658,2.94756793169702)
--(axis cs:36657,2.94757175217355)
--(axis cs:36656,2.94757565821117)
--(axis cs:36655,2.9475796088167)
--(axis cs:36654,2.94758358783687)
--(axis cs:36653,2.9475875416887)
--(axis cs:36652,2.94759149696483)
--(axis cs:36651,2.94759542350263)
--(axis cs:36650,2.94759935526036)
--(axis cs:36649,2.94760329696105)
--(axis cs:36648,2.94760718643369)
--(axis cs:36647,2.9476110485832)
--(axis cs:36646,2.94761491028084)
--(axis cs:36645,2.94761880020807)
--(axis cs:36644,2.9476227424528)
--(axis cs:36643,2.94762670513793)
--(axis cs:36642,2.94763066146926)
--(axis cs:36641,2.94763461776145)
--(axis cs:36640,2.94763860427117)
--(axis cs:36639,2.94764255595928)
--(axis cs:36638,2.94764651298969)
--(axis cs:36637,2.94765045108282)
--(axis cs:36636,2.94765437861013)
--(axis cs:36635,2.94765841422681)
--(axis cs:36634,2.94766241564542)
--(axis cs:36633,2.94766644441255)
--(axis cs:36632,2.94767049271047)
--(axis cs:36631,2.94767455995452)
--(axis cs:36630,2.94767860026007)
--(axis cs:36629,2.94768259929181)
--(axis cs:36628,2.94768665268975)
--(axis cs:36627,2.94769066932158)
--(axis cs:36626,2.9476947116623)
--(axis cs:36625,2.94769878215444)
--(axis cs:36624,2.94770282788306)
--(axis cs:36623,2.94770688445783)
--(axis cs:36622,2.94771095861825)
--(axis cs:36621,2.94771503045218)
--(axis cs:36620,2.94771911201208)
--(axis cs:36619,2.94772320935687)
--(axis cs:36618,2.94772728278787)
--(axis cs:36617,2.94773122314907)
--(axis cs:36616,2.94773513864695)
--(axis cs:36615,2.94773904969516)
--(axis cs:36614,2.94774297897392)
--(axis cs:36613,2.94774692803967)
--(axis cs:36612,2.94775091477721)
--(axis cs:36611,2.94775492334753)
--(axis cs:36610,2.94775894366822)
--(axis cs:36609,2.94776293677014)
--(axis cs:36608,2.94776688863044)
--(axis cs:36607,2.9477708199149)
--(axis cs:36606,2.94777470639045)
--(axis cs:36605,2.94777858933376)
--(axis cs:36604,2.94778238737119)
--(axis cs:36603,2.94778618567357)
--(axis cs:36602,2.94778998371128)
--(axis cs:36601,2.9477937817689)
--(axis cs:36600,2.9477975952216)
--(axis cs:36599,2.94780142500729)
--(axis cs:36598,2.94780526247388)
--(axis cs:36597,2.94780904960421)
--(axis cs:36596,2.94781283885446)
--(axis cs:36595,2.94781664788353)
--(axis cs:36594,2.94782048524692)
--(axis cs:36593,2.94782432517466)
--(axis cs:36592,2.94782823962788)
--(axis cs:36591,2.94783211520923)
--(axis cs:36590,2.94783596400682)
--(axis cs:36589,2.94783982356524)
--(axis cs:36588,2.94784363476699)
--(axis cs:36587,2.94784742041127)
--(axis cs:36586,2.94785129486548)
--(axis cs:36585,2.94785514599478)
--(axis cs:36584,2.9478590067919)
--(axis cs:36583,2.9478628824487)
--(axis cs:36582,2.94786672359118)
--(axis cs:36581,2.94787056524827)
--(axis cs:36580,2.9478744723244)
--(axis cs:36579,2.94787842198566)
--(axis cs:36578,2.94788233008639)
--(axis cs:36577,2.94788615168409)
--(axis cs:36576,2.94788999993771)
--(axis cs:36575,2.9478938497026)
--(axis cs:36574,2.94789765600589)
--(axis cs:36573,2.94790150882732)
--(axis cs:36572,2.94790536631465)
--(axis cs:36571,2.94790919944738)
--(axis cs:36570,2.94791300305637)
--(axis cs:36569,2.94791684770558)
--(axis cs:36568,2.94792066531657)
--(axis cs:36567,2.94792451448345)
--(axis cs:36566,2.94792840221123)
--(axis cs:36565,2.94793231712074)
--(axis cs:36564,2.94793623894685)
--(axis cs:36563,2.94794016241003)
--(axis cs:36562,2.94794404995557)
--(axis cs:36561,2.9479479990473)
--(axis cs:36560,2.94795191527808)
--(axis cs:36559,2.94795577733071)
--(axis cs:36558,2.9479596683129)
--(axis cs:36557,2.94796354560384)
--(axis cs:36556,2.94796739520199)
--(axis cs:36555,2.94797124168212)
--(axis cs:36554,2.94797505474528)
--(axis cs:36553,2.9479788329398)
--(axis cs:36552,2.94798269203814)
--(axis cs:36551,2.94798653193648)
--(axis cs:36550,2.94799044921908)
--(axis cs:36549,2.94799431016051)
--(axis cs:36548,2.94799813745657)
--(axis cs:36547,2.94800197951637)
--(axis cs:36546,2.94800579785404)
--(axis cs:36545,2.94800969519971)
--(axis cs:36544,2.94801360241705)
--(axis cs:36543,2.94801754190762)
--(axis cs:36542,2.94802146942997)
--(axis cs:36541,2.94802543381486)
--(axis cs:36540,2.94802940017658)
--(axis cs:36539,2.94803337894808)
--(axis cs:36538,2.94803737472646)
--(axis cs:36537,2.94804135703861)
--(axis cs:36536,2.94804533223549)
--(axis cs:36535,2.94804932008998)
--(axis cs:36534,2.94805337824269)
--(axis cs:36533,2.94805739622489)
--(axis cs:36532,2.94806143404852)
--(axis cs:36531,2.94806542559535)
--(axis cs:36530,2.9480694058521)
--(axis cs:36529,2.94807336814642)
--(axis cs:36528,2.94807729800974)
--(axis cs:36527,2.9480812224237)
--(axis cs:36526,2.94808514063257)
--(axis cs:36525,2.94808907649264)
--(axis cs:36524,2.94809298588887)
--(axis cs:36523,2.94809678382151)
--(axis cs:36522,2.94810058338622)
--(axis cs:36521,2.94810436505379)
--(axis cs:36520,2.94810812973006)
--(axis cs:36519,2.94811196380084)
--(axis cs:36518,2.94811585125339)
--(axis cs:36517,2.94811975397975)
--(axis cs:36516,2.94812367178724)
--(axis cs:36515,2.94812754944221)
--(axis cs:36514,2.9481314490875)
--(axis cs:36513,2.94813532751514)
--(axis cs:36512,2.94813922134869)
--(axis cs:36511,2.94814315869172)
--(axis cs:36510,2.94814707882531)
--(axis cs:36509,2.94815102251694)
--(axis cs:36508,2.94815494503461)
--(axis cs:36507,2.94815882377981)
--(axis cs:36506,2.9481626703782)
--(axis cs:36505,2.94816651797342)
--(axis cs:36504,2.9481703475932)
--(axis cs:36503,2.94817416738488)
--(axis cs:36502,2.94817800764885)
--(axis cs:36501,2.94818182963697)
--(axis cs:36500,2.94818566647321)
--(axis cs:36499,2.94818952487149)
--(axis cs:36498,2.94819336718047)
--(axis cs:36497,2.94819721330987)
--(axis cs:36496,2.94820106072997)
--(axis cs:36495,2.9482049263166)
--(axis cs:36494,2.94820883141969)
--(axis cs:36493,2.94821273462809)
--(axis cs:36492,2.94821668104792)
--(axis cs:36491,2.94822064916744)
--(axis cs:36490,2.94822459893846)
--(axis cs:36489,2.94822861192576)
--(axis cs:36488,2.94823261456726)
--(axis cs:36487,2.94823662301728)
--(axis cs:36486,2.94824059276146)
--(axis cs:36485,2.94824452236398)
--(axis cs:36484,2.94824844395122)
--(axis cs:36483,2.94825233897951)
--(axis cs:36482,2.94825621333972)
--(axis cs:36481,2.94826008404664)
--(axis cs:36480,2.9482639822607)
--(axis cs:36479,2.94826789149588)
--(axis cs:36478,2.94827185620303)
--(axis cs:36477,2.94827577261591)
--(axis cs:36476,2.94827969886488)
--(axis cs:36475,2.94828358063418)
--(axis cs:36474,2.94828745174381)
--(axis cs:36473,2.9482913908965)
--(axis cs:36472,2.94829531196966)
--(axis cs:36471,2.94829922455995)
--(axis cs:36470,2.94830315809983)
--(axis cs:36469,2.94830708992828)
--(axis cs:36468,2.9483110268191)
--(axis cs:36467,2.94831496187202)
--(axis cs:36466,2.94831885319241)
--(axis cs:36465,2.94832271775676)
--(axis cs:36464,2.94832658725361)
--(axis cs:36463,2.94833044296018)
--(axis cs:36462,2.94833437186658)
--(axis cs:36461,2.94833832071044)
--(axis cs:36460,2.9483422973018)
--(axis cs:36459,2.94834627649088)
--(axis cs:36458,2.9483502651235)
--(axis cs:36457,2.94835421699304)
--(axis cs:36456,2.94835815333407)
--(axis cs:36455,2.9483621123478)
--(axis cs:36454,2.94836607509292)
--(axis cs:36453,2.94836998812594)
--(axis cs:36452,2.94837390741075)
--(axis cs:36451,2.94837782752644)
--(axis cs:36450,2.94838178546742)
--(axis cs:36449,2.94838574660435)
--(axis cs:36448,2.94838971445168)
--(axis cs:36447,2.94839377661771)
--(axis cs:36446,2.94839786095774)
--(axis cs:36445,2.94840204311511)
--(axis cs:36444,2.94840621492912)
--(axis cs:36443,2.94841039594032)
--(axis cs:36442,2.9484145022059)
--(axis cs:36441,2.94841857892523)
--(axis cs:36440,2.94842269026701)
--(axis cs:36439,2.94842679416049)
--(axis cs:36438,2.94843085807223)
--(axis cs:36437,2.94843493310242)
--(axis cs:36436,2.94843901671919)
--(axis cs:36435,2.94844310016535)
--(axis cs:36434,2.94844720639251)
--(axis cs:36433,2.94845132865093)
--(axis cs:36432,2.94845547791964)
--(axis cs:36431,2.94845958583888)
--(axis cs:36430,2.94846374711549)
--(axis cs:36429,2.94846792760937)
--(axis cs:36428,2.94847212961704)
--(axis cs:36427,2.94847632606711)
--(axis cs:36426,2.94848051129258)
--(axis cs:36425,2.94848471632777)
--(axis cs:36424,2.9484888418973)
--(axis cs:36423,2.94849295698518)
--(axis cs:36422,2.94849710924887)
--(axis cs:36421,2.94850121766311)
--(axis cs:36420,2.94850536852064)
--(axis cs:36419,2.94850951131762)
--(axis cs:36418,2.94851360766105)
--(axis cs:36417,2.94851767609798)
--(axis cs:36416,2.94852171101343)
--(axis cs:36415,2.94852572656396)
--(axis cs:36414,2.94852967099621)
--(axis cs:36413,2.94853364936466)
--(axis cs:36412,2.94853766463284)
--(axis cs:36411,2.9485416472093)
--(axis cs:36410,2.94854563654174)
--(axis cs:36409,2.94854966923619)
--(axis cs:36408,2.9485537438476)
--(axis cs:36407,2.94855782481083)
--(axis cs:36406,2.94856189876851)
--(axis cs:36405,2.9485659896717)
--(axis cs:36404,2.9485700970989)
--(axis cs:36403,2.94857422417036)
--(axis cs:36402,2.94857836275261)
--(axis cs:36401,2.94858247039666)
--(axis cs:36400,2.94858656139907)
--(axis cs:36399,2.94859057530491)
--(axis cs:36398,2.94859463979353)
--(axis cs:36397,2.94859870132585)
--(axis cs:36396,2.94860278741321)
--(axis cs:36395,2.94860685823701)
--(axis cs:36394,2.94861090319669)
--(axis cs:36393,2.94861492023628)
--(axis cs:36392,2.94861896995943)
--(axis cs:36391,2.94862299971856)
--(axis cs:36390,2.94862707381652)
--(axis cs:36389,2.94863112878842)
--(axis cs:36388,2.94863516426855)
--(axis cs:36387,2.94863921549922)
--(axis cs:36386,2.94864326410214)
--(axis cs:36385,2.94864729806441)
--(axis cs:36384,2.94865129111211)
--(axis cs:36383,2.94865528187303)
--(axis cs:36382,2.9486592590824)
--(axis cs:36381,2.94866330574321)
--(axis cs:36380,2.94866734431864)
--(axis cs:36379,2.94867133281679)
--(axis cs:36378,2.94867538950192)
--(axis cs:36377,2.94867940840115)
--(axis cs:36376,2.94868346655324)
--(axis cs:36375,2.94868755793537)
--(axis cs:36374,2.94869163622777)
--(axis cs:36373,2.94869571138401)
--(axis cs:36372,2.94869978184726)
--(axis cs:36371,2.94870389120994)
--(axis cs:36370,2.94870803175273)
--(axis cs:36369,2.94871218851846)
--(axis cs:36368,2.94871637663975)
--(axis cs:36367,2.94872055212645)
--(axis cs:36366,2.94872481174735)
--(axis cs:36365,2.94872907039544)
--(axis cs:36364,2.94873340507722)
--(axis cs:36363,2.94873774050129)
--(axis cs:36362,2.94874210681771)
--(axis cs:36361,2.94874647788011)
--(axis cs:36360,2.94875088284579)
--(axis cs:36359,2.94875523296928)
--(axis cs:36358,2.94875957649167)
--(axis cs:36357,2.94876390370522)
--(axis cs:36356,2.94876821260481)
--(axis cs:36355,2.94877249194396)
--(axis cs:36354,2.94877677361956)
--(axis cs:36353,2.94878097557853)
--(axis cs:36352,2.94878510185032)
--(axis cs:36351,2.94878925014591)
--(axis cs:36350,2.94879343418277)
--(axis cs:36349,2.94879756643669)
--(axis cs:36348,2.94880166804351)
--(axis cs:36347,2.94880579144337)
--(axis cs:36346,2.94880992645393)
--(axis cs:36345,2.9488141071345)
--(axis cs:36344,2.94881830343915)
--(axis cs:36343,2.94882248265351)
--(axis cs:36342,2.94882662727631)
--(axis cs:36341,2.94883077780646)
--(axis cs:36340,2.94883495006527)
--(axis cs:36339,2.94883913500825)
--(axis cs:36338,2.94884327460279)
--(axis cs:36337,2.94884740477708)
--(axis cs:36336,2.94885152724324)
--(axis cs:36335,2.94885565467963)
--(axis cs:36334,2.9488597592068)
--(axis cs:36333,2.94886383084497)
--(axis cs:36332,2.94886795812087)
--(axis cs:36331,2.94887209794058)
--(axis cs:36330,2.94887628519464)
--(axis cs:36329,2.94888047632351)
--(axis cs:36328,2.94888467261099)
--(axis cs:36327,2.94888886691324)
--(axis cs:36326,2.94889308686991)
--(axis cs:36325,2.94889735139482)
--(axis cs:36324,2.9489016468708)
--(axis cs:36323,2.94890594147608)
--(axis cs:36322,2.94891023800288)
--(axis cs:36321,2.94891447493178)
--(axis cs:36320,2.94891874565108)
--(axis cs:36319,2.94892299214014)
--(axis cs:36318,2.94892727061867)
--(axis cs:36317,2.94893163348072)
--(axis cs:36316,2.94893603202863)
--(axis cs:36315,2.94894037873352)
--(axis cs:36314,2.94894476372865)
--(axis cs:36313,2.94894913729505)
--(axis cs:36312,2.9489535563323)
--(axis cs:36311,2.94895797728103)
--(axis cs:36310,2.94896237860675)
--(axis cs:36309,2.94896673030257)
--(axis cs:36308,2.94897110098846)
--(axis cs:36307,2.94897555807252)
--(axis cs:36306,2.948979982998)
--(axis cs:36305,2.94898440438449)
--(axis cs:36304,2.94898881576743)
--(axis cs:36303,2.94899319749792)
--(axis cs:36302,2.94899755520083)
--(axis cs:36301,2.94900196695689)
--(axis cs:36300,2.94900639955293)
--(axis cs:36299,2.94901086235381)
--(axis cs:36298,2.94901529204513)
--(axis cs:36297,2.94901976395434)
--(axis cs:36296,2.94902425891332)
--(axis cs:36295,2.94902875089114)
--(axis cs:36294,2.94903330081485)
--(axis cs:36293,2.94903777389315)
--(axis cs:36292,2.94904222769208)
--(axis cs:36291,2.94904663649608)
--(axis cs:36290,2.94905103338815)
--(axis cs:36289,2.94905543597255)
--(axis cs:36288,2.94905983497237)
--(axis cs:36287,2.94906424367806)
--(axis cs:36286,2.94906865823581)
--(axis cs:36285,2.94907304955424)
--(axis cs:36284,2.94907741692677)
--(axis cs:36283,2.94908178803025)
--(axis cs:36282,2.94908611021114)
--(axis cs:36281,2.94909040318242)
--(axis cs:36280,2.94909463510648)
--(axis cs:36279,2.94909889424756)
--(axis cs:36278,2.94910321413107)
--(axis cs:36277,2.94910748712689)
--(axis cs:36276,2.94911176532635)
--(axis cs:36275,2.94911608046301)
--(axis cs:36274,2.94912040367214)
--(axis cs:36273,2.94912474451281)
--(axis cs:36272,2.94912904260084)
--(axis cs:36271,2.94913333583257)
--(axis cs:36270,2.9491376126844)
--(axis cs:36269,2.9491418703221)
--(axis cs:36268,2.94914613573826)
--(axis cs:36267,2.94915036090258)
--(axis cs:36266,2.94915451212475)
--(axis cs:36265,2.94915862867712)
--(axis cs:36264,2.94916267791311)
--(axis cs:36263,2.94916666265305)
--(axis cs:36262,2.9491706470121)
--(axis cs:36261,2.94917465048115)
--(axis cs:36260,2.94917868558873)
--(axis cs:36259,2.94918271115021)
--(axis cs:36258,2.94918672079339)
--(axis cs:36257,2.94919075021932)
--(axis cs:36256,2.9491947754586)
--(axis cs:36255,2.9491987888911)
--(axis cs:36254,2.94920280036694)
--(axis cs:36253,2.9492068229202)
--(axis cs:36252,2.94921083605764)
--(axis cs:36251,2.9492148409408)
--(axis cs:36250,2.94921885026425)
--(axis cs:36249,2.94922282748228)
--(axis cs:36248,2.94922680839078)
--(axis cs:36247,2.94923080934092)
--(axis cs:36246,2.94923474943089)
--(axis cs:36245,2.94923867779025)
--(axis cs:36244,2.94924254398149)
--(axis cs:36243,2.94924642890087)
--(axis cs:36242,2.94925031634009)
--(axis cs:36241,2.94925418835101)
--(axis cs:36240,2.94925800128846)
--(axis cs:36239,2.94926183782327)
--(axis cs:36238,2.94926571566057)
--(axis cs:36237,2.94926952560936)
--(axis cs:36236,2.94927334034784)
--(axis cs:36235,2.94927710282014)
--(axis cs:36234,2.94928087488189)
--(axis cs:36233,2.94928462803362)
--(axis cs:36232,2.94928842672008)
--(axis cs:36231,2.9492923091963)
--(axis cs:36230,2.94929625048709)
--(axis cs:36229,2.9493001632989)
--(axis cs:36228,2.94930407084373)
--(axis cs:36227,2.94930796815551)
--(axis cs:36226,2.94931183348121)
--(axis cs:36225,2.9493156904424)
--(axis cs:36224,2.94931956576595)
--(axis cs:36223,2.94932341339693)
--(axis cs:36222,2.94932714023033)
--(axis cs:36221,2.94933086534771)
--(axis cs:36220,2.94933458492633)
--(axis cs:36219,2.949338329194)
--(axis cs:36218,2.94934205334268)
--(axis cs:36217,2.94934573641232)
--(axis cs:36216,2.94934948898715)
--(axis cs:36215,2.94935313343921)
--(axis cs:36214,2.94935681063593)
--(axis cs:36213,2.94936049016688)
--(axis cs:36212,2.94936420685383)
--(axis cs:36211,2.94936791565055)
--(axis cs:36210,2.9493716307822)
--(axis cs:36209,2.949375368341)
--(axis cs:36208,2.94937907288397)
--(axis cs:36207,2.94938280017502)
--(axis cs:36206,2.9493865658569)
--(axis cs:36205,2.94939035113606)
--(axis cs:36204,2.94939415181082)
--(axis cs:36203,2.94939791872941)
--(axis cs:36202,2.94940168525045)
--(axis cs:36201,2.94940537905289)
--(axis cs:36200,2.94940907926176)
--(axis cs:36199,2.94941275153203)
--(axis cs:36198,2.94941642321263)
--(axis cs:36197,2.94942005020513)
--(axis cs:36196,2.94942369534058)
--(axis cs:36195,2.94942733613697)
--(axis cs:36194,2.94943091750571)
--(axis cs:36193,2.94943450883614)
--(axis cs:36192,2.94943813862772)
--(axis cs:36191,2.94944175726392)
--(axis cs:36190,2.94944537897114)
--(axis cs:36189,2.94944899374876)
--(axis cs:36188,2.94945256943784)
--(axis cs:36187,2.94945614614175)
--(axis cs:36186,2.94945978065218)
--(axis cs:36185,2.94946343009059)
--(axis cs:36184,2.94946711270106)
--(axis cs:36183,2.94947077672191)
--(axis cs:36182,2.94947445657471)
--(axis cs:36181,2.94947815177707)
--(axis cs:36180,2.94948178224694)
--(axis cs:36179,2.94948542893334)
--(axis cs:36178,2.94948908549573)
--(axis cs:36177,2.9494928064565)
--(axis cs:36176,2.94949654878514)
--(axis cs:36175,2.94950036483119)
--(axis cs:36174,2.94950414131673)
--(axis cs:36173,2.94950787983271)
--(axis cs:36172,2.94951159711365)
--(axis cs:36171,2.94951527968738)
--(axis cs:36170,2.94951888917223)
--(axis cs:36169,2.94952249586265)
--(axis cs:36168,2.94952616063608)
--(axis cs:36167,2.94952984543817)
--(axis cs:36166,2.9495335750235)
--(axis cs:36165,2.94953726973917)
--(axis cs:36164,2.94954100616492)
--(axis cs:36163,2.94954476940551)
--(axis cs:36162,2.9495484630915)
--(axis cs:36161,2.94955219866064)
--(axis cs:36160,2.94955595115337)
--(axis cs:36159,2.94955969744205)
--(axis cs:36158,2.94956342864887)
--(axis cs:36157,2.94956714692808)
--(axis cs:36156,2.94957090979346)
--(axis cs:36155,2.94957467734245)
--(axis cs:36154,2.94957846264688)
--(axis cs:36153,2.94958225175026)
--(axis cs:36152,2.94958610415141)
--(axis cs:36151,2.94958996199719)
--(axis cs:36150,2.94959382435944)
--(axis cs:36149,2.94959767690438)
--(axis cs:36148,2.94960146533348)
--(axis cs:36147,2.94960518400555)
--(axis cs:36146,2.94960888050838)
--(axis cs:36145,2.94961261001527)
--(axis cs:36144,2.94961631169044)
--(axis cs:36143,2.94962003844017)
--(axis cs:36142,2.94962374974143)
--(axis cs:36141,2.94962746000494)
--(axis cs:36140,2.9496311847169)
--(axis cs:36139,2.949634883366)
--(axis cs:36138,2.94963855089361)
--(axis cs:36137,2.94964218183651)
--(axis cs:36136,2.94964578586907)
--(axis cs:36135,2.94964940560546)
--(axis cs:36134,2.949652999052)
--(axis cs:36133,2.94965662226756)
--(axis cs:36132,2.9496602671299)
--(axis cs:36131,2.94966389369159)
--(axis cs:36130,2.94966748568798)
--(axis cs:36129,2.94967112253122)
--(axis cs:36128,2.94967476144124)
--(axis cs:36127,2.94967841726002)
--(axis cs:36126,2.94968210932308)
--(axis cs:36125,2.94968586581293)
--(axis cs:36124,2.94968959607377)
--(axis cs:36123,2.94969334322815)
--(axis cs:36122,2.94969708643241)
--(axis cs:36121,2.94970084407894)
--(axis cs:36120,2.94970460797687)
--(axis cs:36119,2.94970829924711)
--(axis cs:36118,2.94971197215828)
--(axis cs:36117,2.9497156352302)
--(axis cs:36116,2.94971931412227)
--(axis cs:36115,2.94972296279983)
--(axis cs:36114,2.94972660026847)
--(axis cs:36113,2.94973021612967)
--(axis cs:36112,2.94973376290041)
--(axis cs:36111,2.94973724891524)
--(axis cs:36110,2.94974074163892)
--(axis cs:36109,2.9497442114267)
--(axis cs:36108,2.94974770016363)
--(axis cs:36107,2.9497511811758)
--(axis cs:36106,2.94975466145883)
--(axis cs:36105,2.94975807176088)
--(axis cs:36104,2.94976143996921)
--(axis cs:36103,2.94976481072681)
--(axis cs:36102,2.9497681877054)
--(axis cs:36101,2.94977151490427)
--(axis cs:36100,2.94977487884436)
--(axis cs:36099,2.94977827013477)
--(axis cs:36098,2.94978165797888)
--(axis cs:36097,2.94978505938268)
--(axis cs:36096,2.9497884019287)
--(axis cs:36095,2.94979169365339)
--(axis cs:36094,2.94979501732574)
--(axis cs:36093,2.94979840001596)
--(axis cs:36092,2.94980176133361)
--(axis cs:36091,2.94980509434189)
--(axis cs:36090,2.94980840617637)
--(axis cs:36089,2.94981166688557)
--(axis cs:36088,2.94981493147687)
--(axis cs:36087,2.94981814155692)
--(axis cs:36086,2.94982133914972)
--(axis cs:36085,2.94982450520207)
--(axis cs:36084,2.94982765531396)
--(axis cs:36083,2.94983084101464)
--(axis cs:36082,2.94983401186643)
--(axis cs:36081,2.94983720878604)
--(axis cs:36080,2.94984036278005)
--(axis cs:36079,2.94984352296183)
--(axis cs:36078,2.94984676962454)
--(axis cs:36077,2.94985005800052)
--(axis cs:36076,2.94985338102321)
--(axis cs:36075,2.94985678558438)
--(axis cs:36074,2.94986025940654)
--(axis cs:36073,2.94986378065086)
--(axis cs:36072,2.94986729555864)
--(axis cs:36071,2.94987080074537)
--(axis cs:36070,2.94987432488862)
--(axis cs:36069,2.94987783809341)
--(axis cs:36068,2.94988134338445)
--(axis cs:36067,2.94988483053705)
--(axis cs:36066,2.94988837825572)
--(axis cs:36065,2.94989191835015)
--(axis cs:36064,2.94989544771743)
--(axis cs:36063,2.94989896555812)
--(axis cs:36062,2.94990246745337)
--(axis cs:36061,2.94990598575301)
--(axis cs:36060,2.94990951116757)
--(axis cs:36059,2.94991299839889)
--(axis cs:36058,2.94991643638882)
--(axis cs:36057,2.94991984961287)
--(axis cs:36056,2.94992328254584)
--(axis cs:36055,2.94992673473782)
--(axis cs:36054,2.94993017771035)
--(axis cs:36053,2.94993363420819)
--(axis cs:36052,2.94993710125688)
--(axis cs:36051,2.94994061387165)
--(axis cs:36050,2.94994409806719)
--(axis cs:36049,2.94994766371159)
--(axis cs:36048,2.94995119151782)
--(axis cs:36047,2.94995473326703)
--(axis cs:36046,2.94995821891676)
--(axis cs:36045,2.94996174425274)
--(axis cs:36044,2.9499652940181)
--(axis cs:36043,2.94996884332439)
--(axis cs:36042,2.94997246910144)
--(axis cs:36041,2.94997619054097)
--(axis cs:36040,2.94997996285532)
--(axis cs:36039,2.94998370839373)
--(axis cs:36038,2.94998748880795)
--(axis cs:36037,2.94999126206178)
--(axis cs:36036,2.94999511568115)
--(axis cs:36035,2.949998961708)
--(axis cs:36034,2.95000285017849)
--(axis cs:36033,2.95000674781521)
--(axis cs:36032,2.95001066356565)
--(axis cs:36031,2.95001462232286)
--(axis cs:36030,2.95001862011332)
--(axis cs:36029,2.95002260458686)
--(axis cs:36028,2.95002658323474)
--(axis cs:36027,2.95003060480461)
--(axis cs:36026,2.95003465651717)
--(axis cs:36025,2.95003869740447)
--(axis cs:36024,2.95004274245618)
--(axis cs:36023,2.95004682435991)
--(axis cs:36022,2.95005082165083)
--(axis cs:36021,2.95005473522618)
--(axis cs:36020,2.95005866187484)
--(axis cs:36019,2.95006257911641)
--(axis cs:36018,2.95006652166309)
--(axis cs:36017,2.9500704266407)
--(axis cs:36016,2.95007438330877)
--(axis cs:36015,2.95007832905862)
--(axis cs:36014,2.95008227109108)
--(axis cs:36013,2.9500861781983)
--(axis cs:36012,2.95009007814693)
--(axis cs:36011,2.95009395201154)
--(axis cs:36010,2.95009779348005)
--(axis cs:36009,2.95010165346089)
--(axis cs:36008,2.95010555152034)
--(axis cs:36007,2.95010944543813)
--(axis cs:36006,2.95011336693696)
--(axis cs:36005,2.9501173309025)
--(axis cs:36004,2.95012134969355)
--(axis cs:36003,2.95012539290457)
--(axis cs:36002,2.95012944766948)
--(axis cs:36001,2.9501335591071)
--(axis cs:36000,2.95013763539536)
--(axis cs:35999,2.95014165477938)
--(axis cs:35998,2.95014564928497)
--(axis cs:35997,2.95014960711414)
--(axis cs:35996,2.95015348067374)
--(axis cs:35995,2.950157356854)
--(axis cs:35994,2.95016123073975)
--(axis cs:35993,2.95016511483148)
--(axis cs:35992,2.95016907891753)
--(axis cs:35991,2.95017314617233)
--(axis cs:35990,2.95017725085416)
--(axis cs:35989,2.95018136299375)
--(axis cs:35988,2.95018548988705)
--(axis cs:35987,2.95018956805963)
--(axis cs:35986,2.95019368060109)
--(axis cs:35985,2.95019773917307)
--(axis cs:35984,2.95020185097966)
--(axis cs:35983,2.95020595946523)
--(axis cs:35982,2.95021009702597)
--(axis cs:35981,2.95021425766926)
--(axis cs:35980,2.95021843795231)
--(axis cs:35979,2.95022255597553)
--(axis cs:35978,2.9502266905317)
--(axis cs:35977,2.95023089365282)
--(axis cs:35976,2.950234999218)
--(axis cs:35975,2.95023904970794)
--(axis cs:35974,2.95024307997671)
--(axis cs:35973,2.95024713432283)
--(axis cs:35972,2.95025114378812)
--(axis cs:35971,2.95025512583407)
--(axis cs:35970,2.95025909158706)
--(axis cs:35969,2.95026303702969)
--(axis cs:35968,2.95026698317821)
--(axis cs:35967,2.95027089846838)
--(axis cs:35966,2.95027482544047)
--(axis cs:35965,2.95027879111671)
--(axis cs:35964,2.95028283627221)
--(axis cs:35963,2.95028682069669)
--(axis cs:35962,2.95029076435166)
--(axis cs:35961,2.95029470620491)
--(axis cs:35960,2.95029861137398)
--(axis cs:35959,2.95030254325697)
--(axis cs:35958,2.95030645393209)
--(axis cs:35957,2.9503103609845)
--(axis cs:35956,2.95031423563858)
--(axis cs:35955,2.95031811971338)
--(axis cs:35954,2.95032197419335)
--(axis cs:35953,2.95032582915563)
--(axis cs:35952,2.95032967579936)
--(axis cs:35951,2.95033353351279)
--(axis cs:35950,2.95033739869248)
--(axis cs:35949,2.95034121237449)
--(axis cs:35948,2.95034501082582)
--(axis cs:35947,2.95034883185112)
--(axis cs:35946,2.95035266692853)
--(axis cs:35945,2.95035651882215)
--(axis cs:35944,2.95036033127351)
--(axis cs:35943,2.95036418823536)
--(axis cs:35942,2.95036807223666)
--(axis cs:35941,2.95037199413424)
--(axis cs:35940,2.95037590058489)
--(axis cs:35939,2.95037979681678)
--(axis cs:35938,2.95038365133832)
--(axis cs:35937,2.95038747621322)
--(axis cs:35936,2.95039130874677)
--(axis cs:35935,2.95039516950636)
--(axis cs:35934,2.95039897376742)
--(axis cs:35933,2.95040278541843)
--(axis cs:35932,2.95040656755625)
--(axis cs:35931,2.95041033972156)
--(axis cs:35930,2.95041408582714)
--(axis cs:35929,2.95041782099794)
--(axis cs:35928,2.95042155878204)
--(axis cs:35927,2.95042529770366)
--(axis cs:35926,2.95042906605904)
--(axis cs:35925,2.95043284294672)
--(axis cs:35924,2.95043663224226)
--(axis cs:35923,2.95044042180865)
--(axis cs:35922,2.95044424164309)
--(axis cs:35921,2.95044807390147)
--(axis cs:35920,2.95045187482745)
--(axis cs:35919,2.95045572256386)
--(axis cs:35918,2.9504595879493)
--(axis cs:35917,2.9504635235896)
--(axis cs:35916,2.95046749800149)
--(axis cs:35915,2.95047147701568)
--(axis cs:35914,2.95047543261298)
--(axis cs:35913,2.95047939568825)
--(axis cs:35912,2.95048334497718)
--(axis cs:35911,2.95048725622623)
--(axis cs:35910,2.95049122744088)
--(axis cs:35909,2.95049522553476)
--(axis cs:35908,2.95049921256102)
--(axis cs:35907,2.95050318899738)
--(axis cs:35906,2.95050721814455)
--(axis cs:35905,2.95051126637231)
--(axis cs:35904,2.95051535561762)
--(axis cs:35903,2.95051945804014)
--(axis cs:35902,2.95052351251599)
--(axis cs:35901,2.9505275701209)
--(axis cs:35900,2.95053164179668)
--(axis cs:35899,2.95053566853943)
--(axis cs:35898,2.95053962536639)
--(axis cs:35897,2.95054361597828)
--(axis cs:35896,2.95054756691319)
--(axis cs:35895,2.95055153416372)
--(axis cs:35894,2.95055552129445)
--(axis cs:35893,2.95055948936798)
--(axis cs:35892,2.95056345694323)
--(axis cs:35891,2.95056739599446)
--(axis cs:35890,2.95057135453483)
--(axis cs:35889,2.95057531643616)
--(axis cs:35888,2.95057930942997)
--(axis cs:35887,2.95058333409542)
--(axis cs:35886,2.95058732345465)
--(axis cs:35885,2.95059130932048)
--(axis cs:35884,2.95059531636198)
--(axis cs:35883,2.95059930422245)
--(axis cs:35882,2.95060330602889)
--(axis cs:35881,2.95060731756582)
--(axis cs:35880,2.95061134365991)
--(axis cs:35879,2.95061536504429)
--(axis cs:35878,2.95061940959716)
--(axis cs:35877,2.95062346709739)
--(axis cs:35876,2.95062749462307)
--(axis cs:35875,2.95063157828205)
--(axis cs:35874,2.95063568134914)
--(axis cs:35873,2.95063980928227)
--(axis cs:35872,2.95064391878093)
--(axis cs:35871,2.95064807653956)
--(axis cs:35870,2.95065219713751)
--(axis cs:35869,2.95065629462548)
--(axis cs:35868,2.95066047248927)
--(axis cs:35867,2.95066469113041)
--(axis cs:35866,2.95066896453162)
--(axis cs:35865,2.95067315555963)
--(axis cs:35864,2.95067733599503)
--(axis cs:35863,2.95068151613933)
--(axis cs:35862,2.95068563682747)
--(axis cs:35861,2.95068980215559)
--(axis cs:35860,2.95069393783701)
--(axis cs:35859,2.95069811004545)
--(axis cs:35858,2.95070225516128)
--(axis cs:35857,2.95070635954723)
--(axis cs:35856,2.95071047629478)
--(axis cs:35855,2.95071453198662)
--(axis cs:35854,2.95071860435437)
--(axis cs:35853,2.95072265153738)
--(axis cs:35852,2.95072664842164)
--(axis cs:35851,2.95073069079122)
--(axis cs:35850,2.9507347615859)
--(axis cs:35849,2.95073882960402)
--(axis cs:35848,2.95074284092591)
--(axis cs:35847,2.9507468286529)
--(axis cs:35846,2.9507508249969)
--(axis cs:35845,2.95075482607205)
--(axis cs:35844,2.95075880519253)
--(axis cs:35843,2.95076279570106)
--(axis cs:35842,2.95076677271716)
--(axis cs:35841,2.95077075622782)
--(axis cs:35840,2.95077478485152)
--(axis cs:35839,2.95077886192933)
--(axis cs:35838,2.95078293219889)
--(axis cs:35837,2.95078700725467)
--(axis cs:35836,2.95079112757378)
--(axis cs:35835,2.95079521764495)
--(axis cs:35834,2.95079929743299)
--(axis cs:35833,2.95080338351826)
--(axis cs:35832,2.95080740136529)
--(axis cs:35831,2.95081148095253)
--(axis cs:35830,2.95081554358816)
--(axis cs:35829,2.95081958613341)
--(axis cs:35828,2.95082363460667)
--(axis cs:35827,2.95082768019986)
--(axis cs:35826,2.95083174288921)
--(axis cs:35825,2.95083579903613)
--(axis cs:35824,2.95083992139979)
--(axis cs:35823,2.95084399697016)
--(axis cs:35822,2.95084811114505)
--(axis cs:35821,2.95085222805931)
--(axis cs:35820,2.95085636970637)
--(axis cs:35819,2.95086054852067)
--(axis cs:35818,2.95086469812723)
--(axis cs:35817,2.95086879935021)
--(axis cs:35816,2.95087288654094)
--(axis cs:35815,2.95087697134109)
--(axis cs:35814,2.95088111580117)
--(axis cs:35813,2.95088528465774)
--(axis cs:35812,2.95088948645584)
--(axis cs:35811,2.95089362476249)
--(axis cs:35810,2.95089770152479)
--(axis cs:35809,2.95090175839282)
--(axis cs:35808,2.95090583623986)
--(axis cs:35807,2.95090994534291)
--(axis cs:35806,2.95091405011135)
--(axis cs:35805,2.95091816148598)
--(axis cs:35804,2.95092228828723)
--(axis cs:35803,2.95092643298092)
--(axis cs:35802,2.95093061628992)
--(axis cs:35801,2.95093480610524)
--(axis cs:35800,2.95093898907696)
--(axis cs:35799,2.95094313911071)
--(axis cs:35798,2.95094730482912)
--(axis cs:35797,2.95095146568183)
--(axis cs:35796,2.95095563912378)
--(axis cs:35795,2.95095983179878)
--(axis cs:35794,2.95096403825081)
--(axis cs:35793,2.950968282524)
--(axis cs:35792,2.95097252665194)
--(axis cs:35791,2.95097678891856)
--(axis cs:35790,2.95098104519759)
--(axis cs:35789,2.95098529449332)
--(axis cs:35788,2.95098953662916)
--(axis cs:35787,2.95099378431925)
--(axis cs:35786,2.95099803847097)
--(axis cs:35785,2.95100229673363)
--(axis cs:35784,2.95100658366718)
--(axis cs:35783,2.9510108824393)
--(axis cs:35782,2.95101516308773)
--(axis cs:35781,2.95101944242828)
--(axis cs:35780,2.95102369953401)
--(axis cs:35779,2.95102798007007)
--(axis cs:35778,2.95103226531599)
--(axis cs:35777,2.95103656110954)
--(axis cs:35776,2.95104093354431)
--(axis cs:35775,2.95104521490912)
--(axis cs:35774,2.95104946580983)
--(axis cs:35773,2.95105375767581)
--(axis cs:35772,2.95105801523028)
--(axis cs:35771,2.95106223798231)
--(axis cs:35770,2.9510664062651)
--(axis cs:35769,2.95107053783571)
--(axis cs:35768,2.95107469564028)
--(axis cs:35767,2.95107887960041)
--(axis cs:35766,2.95108304535908)
--(axis cs:35765,2.9510871841532)
--(axis cs:35764,2.95109134149382)
--(axis cs:35763,2.95109555168646)
--(axis cs:35762,2.95109970211392)
--(axis cs:35761,2.95110377700764)
--(axis cs:35760,2.95110784049918)
--(axis cs:35759,2.9511119122717)
--(axis cs:35758,2.9511159685313)
--(axis cs:35757,2.95111999288448)
--(axis cs:35756,2.95112396684817)
--(axis cs:35755,2.95112794473452)
--(axis cs:35754,2.95113192919717)
--(axis cs:35753,2.95113591950075)
--(axis cs:35752,2.95113987818547)
--(axis cs:35751,2.95114383576999)
--(axis cs:35750,2.95114787683419)
--(axis cs:35749,2.95115196608041)
--(axis cs:35748,2.95115604347101)
--(axis cs:35747,2.95116005849341)
--(axis cs:35746,2.95116407569851)
--(axis cs:35745,2.95116810208929)
--(axis cs:35744,2.95117210862165)
--(axis cs:35743,2.95117613903021)
--(axis cs:35742,2.95118023327582)
--(axis cs:35741,2.9511843443831)
--(axis cs:35740,2.95118844440055)
--(axis cs:35739,2.95119259101476)
--(axis cs:35738,2.95119672526443)
--(axis cs:35737,2.95120080923243)
--(axis cs:35736,2.95120486451337)
--(axis cs:35735,2.95120893615907)
--(axis cs:35734,2.95121303942457)
--(axis cs:35733,2.9512171448418)
--(axis cs:35732,2.9512212317111)
--(axis cs:35731,2.95122528817645)
--(axis cs:35730,2.95122936680423)
--(axis cs:35729,2.95123343135813)
--(axis cs:35728,2.95123749349334)
--(axis cs:35727,2.95124154446709)
--(axis cs:35726,2.95124556268793)
--(axis cs:35725,2.95124957258513)
--(axis cs:35724,2.9512535877304)
--(axis cs:35723,2.95125765250318)
--(axis cs:35722,2.95126169965448)
--(axis cs:35721,2.95126579118942)
--(axis cs:35720,2.95126992500177)
--(axis cs:35719,2.95127405499665)
--(axis cs:35718,2.95127821158834)
--(axis cs:35717,2.95128236447121)
--(axis cs:35716,2.95128656154533)
--(axis cs:35715,2.95129070260578)
--(axis cs:35714,2.95129486041725)
--(axis cs:35713,2.95129899494457)
--(axis cs:35712,2.95130310243934)
--(axis cs:35711,2.95130720547261)
--(axis cs:35710,2.95131133838642)
--(axis cs:35709,2.95131553776113)
--(axis cs:35708,2.95131971013039)
--(axis cs:35707,2.95132394817433)
--(axis cs:35706,2.95132826108435)
--(axis cs:35705,2.95133259308725)
--(axis cs:35704,2.95133697488765)
--(axis cs:35703,2.95134135854624)
--(axis cs:35702,2.95134570764369)
--(axis cs:35701,2.95135005899365)
--(axis cs:35700,2.95135443803245)
--(axis cs:35699,2.95135876432722)
--(axis cs:35698,2.95136307491323)
--(axis cs:35697,2.9513674098697)
--(axis cs:35696,2.95137175788467)
--(axis cs:35695,2.95137613501944)
--(axis cs:35694,2.95138053267876)
--(axis cs:35693,2.95138495465052)
--(axis cs:35692,2.95138939095353)
--(axis cs:35691,2.95139382672216)
--(axis cs:35690,2.9513982329218)
--(axis cs:35689,2.95140267183668)
--(axis cs:35688,2.95140713706009)
--(axis cs:35687,2.95141164644987)
--(axis cs:35686,2.9514161691183)
--(axis cs:35685,2.95142072632405)
--(axis cs:35684,2.95142523790026)
--(axis cs:35683,2.95142975053801)
--(axis cs:35682,2.95143426353473)
--(axis cs:35681,2.95143875077727)
--(axis cs:35680,2.95144321947214)
--(axis cs:35679,2.95144767185353)
--(axis cs:35678,2.95145216081143)
--(axis cs:35677,2.95145666110333)
--(axis cs:35676,2.95146116945572)
--(axis cs:35675,2.95146570968084)
--(axis cs:35674,2.95147027345795)
--(axis cs:35673,2.9514747956126)
--(axis cs:35672,2.95147930836821)
--(axis cs:35671,2.95148389611028)
--(axis cs:35670,2.9514885134069)
--(axis cs:35669,2.95149318554869)
--(axis cs:35668,2.95149785581509)
--(axis cs:35667,2.95150253236981)
--(axis cs:35666,2.9515071877984)
--(axis cs:35665,2.95151185094005)
--(axis cs:35664,2.95151651330921)
--(axis cs:35663,2.95152116592456)
--(axis cs:35662,2.95152581692857)
--(axis cs:35661,2.95153040268341)
--(axis cs:35660,2.95153501719548)
--(axis cs:35659,2.95153963093145)
--(axis cs:35658,2.95154425004163)
--(axis cs:35657,2.95154890281995)
--(axis cs:35656,2.95155352736353)
--(axis cs:35655,2.95155816759998)
--(axis cs:35654,2.95156281577205)
--(axis cs:35653,2.95156744427932)
--(axis cs:35652,2.95157208000004)
--(axis cs:35651,2.95157670021175)
--(axis cs:35650,2.9515813121486)
--(axis cs:35649,2.95158599349946)
--(axis cs:35648,2.95159070422094)
--(axis cs:35647,2.95159541888367)
--(axis cs:35646,2.95160019071014)
--(axis cs:35645,2.95160498835862)
--(axis cs:35644,2.9516098632427)
--(axis cs:35643,2.95161474594123)
--(axis cs:35642,2.9516196093363)
--(axis cs:35641,2.95162445714003)
--(axis cs:35640,2.9516293343968)
--(axis cs:35639,2.95163423990853)
--(axis cs:35638,2.95163916141869)
--(axis cs:35637,2.95164416007208)
--(axis cs:35636,2.95164917409049)
--(axis cs:35635,2.95165418733641)
--(axis cs:35634,2.95165911640817)
--(axis cs:35633,2.95166405363033)
--(axis cs:35632,2.95166902073018)
--(axis cs:35631,2.95167394170263)
--(axis cs:35630,2.95167887066306)
--(axis cs:35629,2.95168383084208)
--(axis cs:35628,2.95168880069371)
--(axis cs:35627,2.95169374600236)
--(axis cs:35626,2.95169864874016)
--(axis cs:35625,2.95170354022909)
--(axis cs:35624,2.95170838427241)
--(axis cs:35623,2.95171322026077)
--(axis cs:35622,2.95171800706264)
--(axis cs:35621,2.95172287658398)
--(axis cs:35620,2.95172776381348)
--(axis cs:35619,2.95173267297904)
--(axis cs:35618,2.95173763145864)
--(axis cs:35617,2.95174256489777)
--(axis cs:35616,2.9517475455638)
--(axis cs:35615,2.95175254954034)
--(axis cs:35614,2.9517575447567)
--(axis cs:35613,2.95176249885287)
--(axis cs:35612,2.9517674069793)
--(axis cs:35611,2.95177231057249)
--(axis cs:35610,2.9517772500065)
--(axis cs:35609,2.95178213808567)
--(axis cs:35608,2.95178702673882)
--(axis cs:35607,2.95179191356471)
--(axis cs:35606,2.95179682962556)
--(axis cs:35605,2.9518017063639)
--(axis cs:35604,2.95180654172431)
--(axis cs:35603,2.95181137641509)
--(axis cs:35602,2.95181630144993)
--(axis cs:35601,2.95182123913231)
--(axis cs:35600,2.95182618814259)
--(axis cs:35599,2.95183111178832)
--(axis cs:35598,2.95183599224586)
--(axis cs:35597,2.95184087541095)
--(axis cs:35596,2.95184574811228)
--(axis cs:35595,2.9518506819335)
--(axis cs:35594,2.95185559684871)
--(axis cs:35593,2.95186053440104)
--(axis cs:35592,2.95186546931035)
--(axis cs:35591,2.95187036876682)
--(axis cs:35590,2.95187526987508)
--(axis cs:35589,2.95188026984878)
--(axis cs:35588,2.9518852786965)
--(axis cs:35587,2.95189021673939)
--(axis cs:35586,2.95189513100154)
--(axis cs:35585,2.95190007184511)
--(axis cs:35584,2.95190491213913)
--(axis cs:35583,2.95190974983869)
--(axis cs:35582,2.95191464369639)
--(axis cs:35581,2.95191954203281)
--(axis cs:35580,2.95192444067444)
--(axis cs:35579,2.95192933416893)
--(axis cs:35578,2.95193427311041)
--(axis cs:35577,2.95193923520647)
--(axis cs:35576,2.95194417892658)
--(axis cs:35575,2.9519491606604)
--(axis cs:35574,2.95195417373648)
--(axis cs:35573,2.95195921059926)
--(axis cs:35572,2.95196424380658)
--(axis cs:35571,2.95196932131359)
--(axis cs:35570,2.95197438073952)
--(axis cs:35569,2.95197947277357)
--(axis cs:35568,2.95198454372482)
--(axis cs:35567,2.95198951534639)
--(axis cs:35566,2.95199451943785)
--(axis cs:35565,2.95199949280026)
--(axis cs:35564,2.95200455556186)
--(axis cs:35563,2.95200957911517)
--(axis cs:35562,2.95201461155233)
--(axis cs:35561,2.95201968243779)
--(axis cs:35560,2.95202479045418)
--(axis cs:35559,2.95202988725035)
--(axis cs:35558,2.95203496085848)
--(axis cs:35557,2.95204006848296)
--(axis cs:35556,2.95204517959972)
--(axis cs:35555,2.95205028357089)
--(axis cs:35554,2.95205537489311)
--(axis cs:35553,2.95206047119676)
--(axis cs:35552,2.95206559742958)
--(axis cs:35551,2.95207069222094)
--(axis cs:35550,2.95207579513445)
--(axis cs:35549,2.95208081975149)
--(axis cs:35548,2.95208580901082)
--(axis cs:35547,2.95209073913471)
--(axis cs:35546,2.95209567441591)
--(axis cs:35545,2.95210062460901)
--(axis cs:35544,2.95210558219244)
--(axis cs:35543,2.95211052883492)
--(axis cs:35542,2.95211545912377)
--(axis cs:35541,2.95212037973654)
--(axis cs:35540,2.9521253295786)
--(axis cs:35539,2.95213028961939)
--(axis cs:35538,2.9521352680478)
--(axis cs:35537,2.95214021437673)
--(axis cs:35536,2.95214515464031)
--(axis cs:35535,2.95215003885581)
--(axis cs:35534,2.95215495707401)
--(axis cs:35533,2.95215982500915)
--(axis cs:35532,2.95216466779358)
--(axis cs:35531,2.95216952197875)
--(axis cs:35530,2.9521743223634)
--(axis cs:35529,2.95217915056902)
--(axis cs:35528,2.95218395325669)
--(axis cs:35527,2.952188747597)
--(axis cs:35526,2.95219353333359)
--(axis cs:35525,2.95219824407165)
--(axis cs:35524,2.95220293170905)
--(axis cs:35523,2.952207656068)
--(axis cs:35522,2.95221237387492)
--(axis cs:35521,2.95221711451097)
--(axis cs:35520,2.95222185354274)
--(axis cs:35519,2.95222657808139)
--(axis cs:35518,2.95223125306686)
--(axis cs:35517,2.95223589926485)
--(axis cs:35516,2.95224052695921)
--(axis cs:35515,2.95224519375463)
--(axis cs:35514,2.95224992123456)
--(axis cs:35513,2.95225467400536)
--(axis cs:35512,2.95225942579808)
--(axis cs:35511,2.95226418859745)
--(axis cs:35510,2.95226897406701)
--(axis cs:35509,2.95227378964765)
--(axis cs:35508,2.95227858396624)
--(axis cs:35507,2.95228339121621)
--(axis cs:35506,2.95228824136716)
--(axis cs:35505,2.95229315863893)
--(axis cs:35504,2.95229801998488)
--(axis cs:35503,2.95230289443817)
--(axis cs:35502,2.95230774512794)
--(axis cs:35501,2.95231250224332)
--(axis cs:35500,2.95231727733709)
--(axis cs:35499,2.95232208867137)
--(axis cs:35498,2.95232688865401)
--(axis cs:35497,2.9523317233917)
--(axis cs:35496,2.95233655547375)
--(axis cs:35495,2.95234140013101)
--(axis cs:35494,2.95234622019906)
--(axis cs:35493,2.95235108175279)
--(axis cs:35492,2.95235590432364)
--(axis cs:35491,2.9523607254227)
--(axis cs:35490,2.95236550205965)
--(axis cs:35489,2.95237028774287)
--(axis cs:35488,2.95237509103189)
--(axis cs:35487,2.95237993151707)
--(axis cs:35486,2.95238472508243)
--(axis cs:35485,2.95238951242391)
--(axis cs:35484,2.95239431436773)
--(axis cs:35483,2.95239915082048)
--(axis cs:35482,2.95240399522389)
--(axis cs:35481,2.9524088641565)
--(axis cs:35480,2.95241374033193)
--(axis cs:35479,2.95241860137275)
--(axis cs:35478,2.95242341656502)
--(axis cs:35477,2.95242825759547)
--(axis cs:35476,2.9524331235452)
--(axis cs:35475,2.95243802621423)
--(axis cs:35474,2.95244293047121)
--(axis cs:35473,2.95244783223584)
--(axis cs:35472,2.95245271889894)
--(axis cs:35471,2.95245751274668)
--(axis cs:35470,2.95246234890882)
--(axis cs:35469,2.95246720608516)
--(axis cs:35468,2.95247205847506)
--(axis cs:35467,2.95247689808264)
--(axis cs:35466,2.95248168494447)
--(axis cs:35465,2.95248643459824)
--(axis cs:35464,2.95249121600929)
--(axis cs:35463,2.95249599829418)
--(axis cs:35462,2.95250083015164)
--(axis cs:35461,2.95250558807704)
--(axis cs:35460,2.95251035805961)
--(axis cs:35459,2.95251513151645)
--(axis cs:35458,2.95251991153426)
--(axis cs:35457,2.95252478182887)
--(axis cs:35456,2.95252962704173)
--(axis cs:35455,2.95253451167394)
--(axis cs:35454,2.95253948142863)
--(axis cs:35453,2.952544410977)
--(axis cs:35452,2.9525493954932)
--(axis cs:35451,2.95255441631912)
--(axis cs:35450,2.95255944729121)
--(axis cs:35449,2.95256449451639)
--(axis cs:35448,2.95256954012958)
--(axis cs:35447,2.95257455412255)
--(axis cs:35446,2.95257959211412)
--(axis cs:35445,2.95258464319526)
--(axis cs:35444,2.95258973986741)
--(axis cs:35443,2.95259478651497)
--(axis cs:35442,2.95259983202212)
--(axis cs:35441,2.95260485663695)
--(axis cs:35440,2.952609853224)
--(axis cs:35439,2.95261485198678)
--(axis cs:35438,2.95261984299095)
--(axis cs:35437,2.9526248789723)
--(axis cs:35436,2.95262996483736)
--(axis cs:35435,2.95263516934341)
--(axis cs:35434,2.95264036083817)
--(axis cs:35433,2.95264554746666)
--(axis cs:35432,2.95265076452944)
--(axis cs:35431,2.95265600750997)
--(axis cs:35430,2.9526612781129)
--(axis cs:35429,2.95266653728659)
--(axis cs:35428,2.95267179823324)
--(axis cs:35427,2.95267708809197)
--(axis cs:35426,2.95268238379153)
--(axis cs:35425,2.95268760303256)
--(axis cs:35424,2.95269276781409)
--(axis cs:35423,2.95269789646829)
--(axis cs:35422,2.95270307699363)
--(axis cs:35421,2.95270826089752)
--(axis cs:35420,2.95271344929007)
--(axis cs:35419,2.95271858148837)
--(axis cs:35418,2.95272371082478)
--(axis cs:35417,2.95272892178382)
--(axis cs:35416,2.95273415132809)
--(axis cs:35415,2.95273933711705)
--(axis cs:35414,2.95274452903133)
--(axis cs:35413,2.95274973238307)
--(axis cs:35412,2.95275491038517)
--(axis cs:35411,2.95276001576988)
--(axis cs:35410,2.95276512544767)
--(axis cs:35409,2.95277028217154)
--(axis cs:35408,2.95277545949762)
--(axis cs:35407,2.95278064572471)
--(axis cs:35406,2.95278585792685)
--(axis cs:35405,2.95279107338147)
--(axis cs:35404,2.95279624355542)
--(axis cs:35403,2.95280141130389)
--(axis cs:35402,2.95280659823299)
--(axis cs:35401,2.95281179860068)
--(axis cs:35400,2.95281702628703)
--(axis cs:35399,2.95282229856252)
--(axis cs:35398,2.95282753962803)
--(axis cs:35397,2.9528327148822)
--(axis cs:35396,2.95283794111997)
--(axis cs:35395,2.95284313223299)
--(axis cs:35394,2.95284833930285)
--(axis cs:35393,2.95285350277062)
--(axis cs:35392,2.95285866516878)
--(axis cs:35391,2.95286380954443)
--(axis cs:35390,2.95286895073459)
--(axis cs:35389,2.952874159921)
--(axis cs:35388,2.95287941055009)
--(axis cs:35387,2.95288471078448)
--(axis cs:35386,2.95288999893745)
--(axis cs:35385,2.9528952898653)
--(axis cs:35384,2.95290057832189)
--(axis cs:35383,2.95290589815218)
--(axis cs:35382,2.95291125575694)
--(axis cs:35381,2.95291659796708)
--(axis cs:35380,2.9529219276627)
--(axis cs:35379,2.95292720956376)
--(axis cs:35378,2.95293247773211)
--(axis cs:35377,2.95293777644637)
--(axis cs:35376,2.9529431201275)
--(axis cs:35375,2.95294851841143)
--(axis cs:35374,2.95295391939152)
--(axis cs:35373,2.95295928695908)
--(axis cs:35372,2.95296464193877)
--(axis cs:35371,2.95296995628429)
--(axis cs:35370,2.9529752180034)
--(axis cs:35369,2.95298055556917)
--(axis cs:35368,2.9529859337941)
--(axis cs:35367,2.95299129722479)
--(axis cs:35366,2.95299670080832)
--(axis cs:35365,2.95300199136079)
--(axis cs:35364,2.95300726870254)
--(axis cs:35363,2.95301255755819)
--(axis cs:35362,2.95301784536068)
--(axis cs:35361,2.95302313327303)
--(axis cs:35360,2.95302839697118)
--(axis cs:35359,2.95303366174958)
--(axis cs:35358,2.95303897266768)
--(axis cs:35357,2.95304430548232)
--(axis cs:35356,2.95304966068456)
--(axis cs:35355,2.95305501383674)
--(axis cs:35354,2.95306033920427)
--(axis cs:35353,2.95306572758654)
--(axis cs:35352,2.95307110113593)
--(axis cs:35351,2.95307642356235)
--(axis cs:35350,2.95308165904332)
--(axis cs:35349,2.95308679179545)
--(axis cs:35348,2.95309187130033)
--(axis cs:35347,2.95309701908311)
--(axis cs:35346,2.95310211703504)
--(axis cs:35345,2.95310728548047)
--(axis cs:35344,2.95311251081922)
--(axis cs:35343,2.95311773557656)
--(axis cs:35342,2.95312294210088)
--(axis cs:35341,2.95312816469992)
--(axis cs:35340,2.95313336462051)
--(axis cs:35339,2.95313857783201)
--(axis cs:35338,2.95314377039272)
--(axis cs:35337,2.95314895103644)
--(axis cs:35336,2.95315415586085)
--(axis cs:35335,2.95315931058983)
--(axis cs:35334,2.95316443450957)
--(axis cs:35333,2.95316959912566)
--(axis cs:35332,2.95317477269783)
--(axis cs:35331,2.95318000265346)
--(axis cs:35330,2.95318518547394)
--(axis cs:35329,2.95319045618258)
--(axis cs:35328,2.95319572960267)
--(axis cs:35327,2.953201001397)
--(axis cs:35326,2.95320629727918)
--(axis cs:35325,2.95321161032513)
--(axis cs:35324,2.95321695796887)
--(axis cs:35323,2.95322233378314)
--(axis cs:35322,2.953227675816)
--(axis cs:35321,2.95323296914007)
--(axis cs:35320,2.95323822171821)
--(axis cs:35319,2.95324347947959)
--(axis cs:35318,2.95324880124641)
--(axis cs:35317,2.95325411009578)
--(axis cs:35316,2.95325943942742)
--(axis cs:35315,2.95326485695183)
--(axis cs:35314,2.9532702944141)
--(axis cs:35313,2.95327571723473)
--(axis cs:35312,2.95328103711173)
--(axis cs:35311,2.95328636945501)
--(axis cs:35310,2.9532916761911)
--(axis cs:35309,2.95329696843545)
--(axis cs:35308,2.95330224505424)
--(axis cs:35307,2.95330754536526)
--(axis cs:35306,2.95331288328206)
--(axis cs:35305,2.95331817543481)
--(axis cs:35304,2.953323461207)
--(axis cs:35303,2.95332878437525)
--(axis cs:35302,2.95333412479634)
--(axis cs:35301,2.95333943572665)
--(axis cs:35300,2.95334470177387)
--(axis cs:35299,2.95334994948376)
--(axis cs:35298,2.95335521983852)
--(axis cs:35297,2.9533605079676)
--(axis cs:35296,2.95336580302565)
--(axis cs:35295,2.95337107407093)
--(axis cs:35294,2.95337634702386)
--(axis cs:35293,2.95338167834812)
--(axis cs:35292,2.95338706927498)
--(axis cs:35291,2.95339243749619)
--(axis cs:35290,2.95339785116137)
--(axis cs:35289,2.95340331720688)
--(axis cs:35288,2.95340879898411)
--(axis cs:35287,2.95341424429549)
--(axis cs:35286,2.95341969357496)
--(axis cs:35285,2.95342516130042)
--(axis cs:35284,2.95343053121624)
--(axis cs:35283,2.95343596548213)
--(axis cs:35282,2.95344140081378)
--(axis cs:35281,2.9534468510418)
--(axis cs:35280,2.95345227281431)
--(axis cs:35279,2.95345774894083)
--(axis cs:35278,2.95346321887435)
--(axis cs:35277,2.95346866662026)
--(axis cs:35276,2.95347416108229)
--(axis cs:35275,2.95347963880869)
--(axis cs:35274,2.9534851470467)
--(axis cs:35273,2.95349066896538)
--(axis cs:35272,2.95349623901363)
--(axis cs:35271,2.95350177666469)
--(axis cs:35270,2.95350726489718)
--(axis cs:35269,2.95351281350775)
--(axis cs:35268,2.95351828161544)
--(axis cs:35267,2.95352372878981)
--(axis cs:35266,2.95352915932716)
--(axis cs:35265,2.9535346148332)
--(axis cs:35264,2.95354003942464)
--(axis cs:35263,2.9535455191274)
--(axis cs:35262,2.9535510598852)
--(axis cs:35261,2.95355665103129)
--(axis cs:35260,2.95356221863524)
--(axis cs:35259,2.95356780488819)
--(axis cs:35258,2.95357339991408)
--(axis cs:35257,2.95357905927229)
--(axis cs:35256,2.95358469200744)
--(axis cs:35255,2.95359026279146)
--(axis cs:35254,2.95359580361278)
--(axis cs:35253,2.95360127889049)
--(axis cs:35252,2.95360677362856)
--(axis cs:35251,2.95361222529537)
--(axis cs:35250,2.95361764433802)
--(axis cs:35249,2.95362300670887)
--(axis cs:35248,2.95362832989333)
--(axis cs:35247,2.95363369944784)
--(axis cs:35246,2.95363906390104)
--(axis cs:35245,2.95364438094348)
--(axis cs:35244,2.95364970173507)
--(axis cs:35243,2.95365510088581)
--(axis cs:35242,2.95366050916641)
--(axis cs:35241,2.95366594821072)
--(axis cs:35240,2.95367137571789)
--(axis cs:35239,2.95367682112906)
--(axis cs:35238,2.95368232213962)
--(axis cs:35237,2.95368775792197)
--(axis cs:35236,2.95369321464179)
--(axis cs:35235,2.95369869746064)
--(axis cs:35234,2.95370411214929)
--(axis cs:35233,2.95370956553863)
--(axis cs:35232,2.95371502377491)
--(axis cs:35231,2.95372046125789)
--(axis cs:35230,2.95372589962551)
--(axis cs:35229,2.95373141726742)
--(axis cs:35228,2.95373689724994)
--(axis cs:35227,2.95374236932843)
--(axis cs:35226,2.95374782639581)
--(axis cs:35225,2.95375329655193)
--(axis cs:35224,2.95375880859096)
--(axis cs:35223,2.95376430211618)
--(axis cs:35222,2.95376980006618)
--(axis cs:35221,2.95377529239372)
--(axis cs:35220,2.95378082553096)
--(axis cs:35219,2.95378638914027)
--(axis cs:35218,2.95379196508238)
--(axis cs:35217,2.95379753936745)
--(axis cs:35216,2.95380311753561)
--(axis cs:35215,2.95380874354063)
--(axis cs:35214,2.95381445330839)
--(axis cs:35213,2.95382013021885)
--(axis cs:35212,2.95382578559766)
--(axis cs:35211,2.9538315077717)
--(axis cs:35210,2.95383725366234)
--(axis cs:35209,2.95384302498215)
--(axis cs:35208,2.95384874334528)
--(axis cs:35207,2.95385449847938)
--(axis cs:35206,2.9538602432178)
--(axis cs:35205,2.95386593637054)
--(axis cs:35204,2.95387160036006)
--(axis cs:35203,2.95387725713398)
--(axis cs:35202,2.9538829443316)
--(axis cs:35201,2.95388860029179)
--(axis cs:35200,2.95389425129529)
--(axis cs:35199,2.95389990190239)
--(axis cs:35198,2.95390558049506)
--(axis cs:35197,2.9539112794667)
--(axis cs:35196,2.9539169734438)
--(axis cs:35195,2.9539226235751)
--(axis cs:35194,2.95392829203545)
--(axis cs:35193,2.95393391855087)
--(axis cs:35192,2.95393958429784)
--(axis cs:35191,2.95394521197737)
--(axis cs:35190,2.95395080516958)
--(axis cs:35189,2.95395640358232)
--(axis cs:35188,2.9539619813297)
--(axis cs:35187,2.95396757343027)
--(axis cs:35186,2.95397314031214)
--(axis cs:35185,2.9539786990898)
--(axis cs:35184,2.95398422772022)
--(axis cs:35183,2.95398971617085)
--(axis cs:35182,2.95399524956212)
--(axis cs:35181,2.95400075219845)
--(axis cs:35180,2.95400625318243)
--(axis cs:35179,2.95401178350466)
--(axis cs:35178,2.9540173506469)
--(axis cs:35177,2.95402299499771)
--(axis cs:35176,2.95402863215336)
--(axis cs:35175,2.95403424950708)
--(axis cs:35174,2.95403989704754)
--(axis cs:35173,2.95404552986378)
--(axis cs:35172,2.95405118429955)
--(axis cs:35171,2.95405682950708)
--(axis cs:35170,2.95406253882362)
--(axis cs:35169,2.95406822859498)
--(axis cs:35168,2.95407391188993)
--(axis cs:35167,2.9540795942248)
--(axis cs:35166,2.95408527543446)
--(axis cs:35165,2.95409094106245)
--(axis cs:35164,2.95409662412478)
--(axis cs:35163,2.9541022524193)
--(axis cs:35162,2.95410786787523)
--(axis cs:35161,2.95411345657862)
--(axis cs:35160,2.95411902675993)
--(axis cs:35159,2.95412462508261)
--(axis cs:35158,2.95413018625996)
--(axis cs:35157,2.95413579211821)
--(axis cs:35156,2.9541413175477)
--(axis cs:35155,2.95414687211294)
--(axis cs:35154,2.95415233950132)
--(axis cs:35153,2.95415777814939)
--(axis cs:35152,2.95416322343859)
--(axis cs:35151,2.95416865961692)
--(axis cs:35150,2.9541740245899)
--(axis cs:35149,2.95417943488601)
--(axis cs:35148,2.9541847539444)
--(axis cs:35147,2.95419011470419)
--(axis cs:35146,2.9541954838591)
--(axis cs:35145,2.95420083063588)
--(axis cs:35144,2.95420619424438)
--(axis cs:35143,2.95421158146096)
--(axis cs:35142,2.95421698857519)
--(axis cs:35141,2.9542223773883)
--(axis cs:35140,2.95422773470093)
--(axis cs:35139,2.95423305508683)
--(axis cs:35138,2.95423839544105)
--(axis cs:35137,2.95424378797606)
--(axis cs:35136,2.95424918180752)
--(axis cs:35135,2.95425455331259)
--(axis cs:35134,2.95425995952885)
--(axis cs:35133,2.9542653351272)
--(axis cs:35132,2.95427072330406)
--(axis cs:35131,2.9542761078421)
--(axis cs:35130,2.95428153222584)
--(axis cs:35129,2.95428699848807)
--(axis cs:35128,2.95429248511844)
--(axis cs:35127,2.95429797942514)
--(axis cs:35126,2.95430344434701)
--(axis cs:35125,2.95430895581133)
--(axis cs:35124,2.95431446639001)
--(axis cs:35123,2.95431997552409)
--(axis cs:35122,2.95432542940518)
--(axis cs:35121,2.95433082275145)
--(axis cs:35120,2.95433621126406)
--(axis cs:35119,2.95434155860688)
--(axis cs:35118,2.9543469046194)
--(axis cs:35117,2.9543522153458)
--(axis cs:35116,2.95435751680962)
--(axis cs:35115,2.95436278375926)
--(axis cs:35114,2.95436804322089)
--(axis cs:35113,2.9543732965076)
--(axis cs:35112,2.95437848516613)
--(axis cs:35111,2.95438372857648)
--(axis cs:35110,2.95438894026758)
--(axis cs:35109,2.95439418353615)
--(axis cs:35108,2.95439946327986)
--(axis cs:35107,2.95440477255352)
--(axis cs:35106,2.95441004443866)
--(axis cs:35105,2.95441532320951)
--(axis cs:35104,2.95442059243308)
--(axis cs:35103,2.95442585472524)
--(axis cs:35102,2.95443109425172)
--(axis cs:35101,2.95443638554913)
--(axis cs:35100,2.95444176583725)
--(axis cs:35099,2.95444709980478)
--(axis cs:35098,2.95445242722937)
--(axis cs:35097,2.95445772435303)
--(axis cs:35096,2.95446304424768)
--(axis cs:35095,2.95446835393178)
--(axis cs:35094,2.95447369507135)
--(axis cs:35093,2.95447902276659)
--(axis cs:35092,2.95448429981551)
--(axis cs:35091,2.95448959682899)
--(axis cs:35090,2.95449488434446)
--(axis cs:35089,2.95450017946461)
--(axis cs:35088,2.95450546798365)
--(axis cs:35087,2.95451075395715)
--(axis cs:35086,2.95451605771639)
--(axis cs:35085,2.95452138618082)
--(axis cs:35084,2.9545267784899)
--(axis cs:35083,2.9545321937293)
--(axis cs:35082,2.95453765402121)
--(axis cs:35081,2.95454306090715)
--(axis cs:35080,2.95454851026448)
--(axis cs:35079,2.95455392652652)
--(axis cs:35078,2.95455934572341)
--(axis cs:35077,2.95456479263834)
--(axis cs:35076,2.95457021768822)
--(axis cs:35075,2.95457559081444)
--(axis cs:35074,2.9545809842681)
--(axis cs:35073,2.95458634682613)
--(axis cs:35072,2.95459174064138)
--(axis cs:35071,2.95459712864609)
--(axis cs:35070,2.95460255094401)
--(axis cs:35069,2.95460791783009)
--(axis cs:35068,2.95461328365402)
--(axis cs:35067,2.95461861804834)
--(axis cs:35066,2.95462391728236)
--(axis cs:35065,2.95462922771823)
--(axis cs:35064,2.95463457563566)
--(axis cs:35063,2.9546398811731)
--(axis cs:35062,2.95464517856051)
--(axis cs:35061,2.95465051675353)
--(axis cs:35060,2.95465584002087)
--(axis cs:35059,2.95466111833887)
--(axis cs:35058,2.95466642754151)
--(axis cs:35057,2.95467170051112)
--(axis cs:35056,2.95467692131947)
--(axis cs:35055,2.95468206961425)
--(axis cs:35054,2.95468734380652)
--(axis cs:35053,2.95469267373765)
--(axis cs:35052,2.95469794155255)
--(axis cs:35051,2.95470323847843)
--(axis cs:35050,2.95470853890583)
--(axis cs:35049,2.95471394691673)
--(axis cs:35048,2.95471937589819)
--(axis cs:35047,2.95472478920263)
--(axis cs:35046,2.95473017115334)
--(axis cs:35045,2.95473555356839)
--(axis cs:35044,2.95474086453728)
--(axis cs:35043,2.95474623417554)
--(axis cs:35042,2.9547515974342)
--(axis cs:35041,2.95475699239622)
--(axis cs:35040,2.95476239513144)
--(axis cs:35039,2.95476782880389)
--(axis cs:35038,2.95477326072522)
--(axis cs:35037,2.95477861439024)
--(axis cs:35036,2.95478392117053)
--(axis cs:35035,2.95478920419315)
--(axis cs:35034,2.95479445238472)
--(axis cs:35033,2.95479972251812)
--(axis cs:35032,2.95480499265128)
--(axis cs:35031,2.95481024643015)
--(axis cs:35030,2.95481544510375)
--(axis cs:35029,2.95482065536084)
--(axis cs:35028,2.95482588695707)
--(axis cs:35027,2.95483114108171)
--(axis cs:35026,2.95483635092135)
--(axis cs:35025,2.95484159311425)
--(axis cs:35024,2.95484678869843)
--(axis cs:35023,2.95485200277967)
--(axis cs:35022,2.95485720609075)
--(axis cs:35021,2.95486246386567)
--(axis cs:35020,2.95486773796153)
--(axis cs:35019,2.95487296274067)
--(axis cs:35018,2.95487814333137)
--(axis cs:35017,2.9548832974711)
--(axis cs:35016,2.95488843448659)
--(axis cs:35015,2.95489359427836)
--(axis cs:35014,2.95489864826236)
--(axis cs:35013,2.95490375197652)
--(axis cs:35012,2.95490883053865)
--(axis cs:35011,2.95491397140891)
--(axis cs:35010,2.95491904786555)
--(axis cs:35009,2.95492416638673)
--(axis cs:35008,2.95492929333636)
--(axis cs:35007,2.95493450179489)
--(axis cs:35006,2.95493967753804)
--(axis cs:35005,2.95494486515608)
--(axis cs:35004,2.95495007321863)
--(axis cs:35003,2.9549552485871)
--(axis cs:35002,2.95496043016745)
--(axis cs:35001,2.9549655941045)
--(axis cs:35000,2.95497079808291)
--(axis cs:34999,2.95497601905829)
--(axis cs:34998,2.95498125840486)
--(axis cs:34997,2.95498646077865)
--(axis cs:34996,2.95499163171054)
--(axis cs:34995,2.9549968338755)
--(axis cs:34994,2.95500202994439)
--(axis cs:34993,2.95500728673325)
--(axis cs:34992,2.95501253917759)
--(axis cs:34991,2.95501785305358)
--(axis cs:34990,2.95502316866504)
--(axis cs:34989,2.95502845592115)
--(axis cs:34988,2.95503365673139)
--(axis cs:34987,2.95503881603401)
--(axis cs:34986,2.95504389684523)
--(axis cs:34985,2.95504900989864)
--(axis cs:34984,2.9550541588511)
--(axis cs:34983,2.95505939041129)
--(axis cs:34982,2.95506462635442)
--(axis cs:34981,2.95506976639233)
--(axis cs:34980,2.95507489914089)
--(axis cs:34979,2.95508000317394)
--(axis cs:34978,2.95508511511249)
--(axis cs:34977,2.95509023550028)
--(axis cs:34976,2.9550953970912)
--(axis cs:34975,2.95510055010349)
--(axis cs:34974,2.95510572000101)
--(axis cs:34973,2.95511091467154)
--(axis cs:34972,2.95511608449262)
--(axis cs:34971,2.95512125218625)
--(axis cs:34970,2.95512642017415)
--(axis cs:34969,2.9551315599133)
--(axis cs:34968,2.95513665411045)
--(axis cs:34967,2.95514176965106)
--(axis cs:34966,2.95514689826595)
--(axis cs:34965,2.9551520948948)
--(axis cs:34964,2.95515725311606)
--(axis cs:34963,2.95516240319155)
--(axis cs:34962,2.95516753875845)
--(axis cs:34961,2.95517272118465)
--(axis cs:34960,2.95517794741288)
--(axis cs:34959,2.95518321189009)
--(axis cs:34958,2.9551884938935)
--(axis cs:34957,2.95519376378366)
--(axis cs:34956,2.95519901868216)
--(axis cs:34955,2.95520430126865)
--(axis cs:34954,2.95520958150749)
--(axis cs:34953,2.95521483040035)
--(axis cs:34952,2.95522006721832)
--(axis cs:34951,2.95522534818467)
--(axis cs:34950,2.9552305976539)
--(axis cs:34949,2.95523585831066)
--(axis cs:34948,2.95524114360401)
--(axis cs:34947,2.95524643193457)
--(axis cs:34946,2.95525173887009)
--(axis cs:34945,2.95525707332524)
--(axis cs:34944,2.95526239903867)
--(axis cs:34943,2.95526770305228)
--(axis cs:34942,2.95527300983694)
--(axis cs:34941,2.95527832658746)
--(axis cs:34940,2.95528366276578)
--(axis cs:34939,2.95528903083917)
--(axis cs:34938,2.95529438652654)
--(axis cs:34937,2.95529967657291)
--(axis cs:34936,2.95530491950191)
--(axis cs:34935,2.95531017692776)
--(axis cs:34934,2.95531548767679)
--(axis cs:34933,2.95532081780893)
--(axis cs:34932,2.95532608277593)
--(axis cs:34931,2.95533137476218)
--(axis cs:34930,2.95533660186497)
--(axis cs:34929,2.95534178712789)
--(axis cs:34928,2.95534702932214)
--(axis cs:34927,2.95535227577791)
--(axis cs:34926,2.95535751375622)
--(axis cs:34925,2.95536274695913)
--(axis cs:34924,2.95536802698553)
--(axis cs:34923,2.95537330933691)
--(axis cs:34922,2.9553785690308)
--(axis cs:34921,2.95538385369029)
--(axis cs:34920,2.95538915980762)
--(axis cs:34919,2.95539442973859)
--(axis cs:34918,2.95539974863987)
--(axis cs:34917,2.95540506557162)
--(axis cs:34916,2.95541042814246)
--(axis cs:34915,2.95541575190442)
--(axis cs:34914,2.95542111329093)
--(axis cs:34913,2.95542644142066)
--(axis cs:34912,2.95543179445671)
--(axis cs:34911,2.9554371784136)
--(axis cs:34910,2.95544256967422)
--(axis cs:34909,2.95544792605459)
--(axis cs:34908,2.95545319087061)
--(axis cs:34907,2.95545849440954)
--(axis cs:34906,2.9554638399265)
--(axis cs:34905,2.9554692111946)
--(axis cs:34904,2.95547459142246)
--(axis cs:34903,2.95547989922504)
--(axis cs:34902,2.95548518564243)
--(axis cs:34901,2.95549050585822)
--(axis cs:34900,2.95549581024922)
--(axis cs:34899,2.95550117081552)
--(axis cs:34898,2.95550649064906)
--(axis cs:34897,2.95551180445368)
--(axis cs:34896,2.95551711086575)
--(axis cs:34895,2.95552239993661)
--(axis cs:34894,2.95552772884436)
--(axis cs:34893,2.9555330419051)
--(axis cs:34892,2.95553838258326)
--(axis cs:34891,2.9555437111157)
--(axis cs:34890,2.95554906004628)
--(axis cs:34889,2.95555439395634)
--(axis cs:34888,2.95555969626134)
--(axis cs:34887,2.95556496433674)
--(axis cs:34886,2.95557017918431)
--(axis cs:34885,2.9555753699963)
--(axis cs:34884,2.95558048157738)
--(axis cs:34883,2.95558553906851)
--(axis cs:34882,2.9555906019016)
--(axis cs:34881,2.95559565656203)
--(axis cs:34880,2.95560066696409)
--(axis cs:34879,2.95560571111554)
--(axis cs:34878,2.95561075496577)
--(axis cs:34877,2.95561584540547)
--(axis cs:34876,2.95562092216543)
--(axis cs:34875,2.95562602687806)
--(axis cs:34874,2.95563114318116)
--(axis cs:34873,2.95563630152008)
--(axis cs:34872,2.95564144741051)
--(axis cs:34871,2.95564655704946)
--(axis cs:34870,2.95565170007507)
--(axis cs:34869,2.95565686135906)
--(axis cs:34868,2.95566202625708)
--(axis cs:34867,2.95566720857554)
--(axis cs:34866,2.95567237932157)
--(axis cs:34865,2.95567754454947)
--(axis cs:34864,2.95568277595833)
--(axis cs:34863,2.95568804595101)
--(axis cs:34862,2.95569331999877)
--(axis cs:34861,2.95569865472796)
--(axis cs:34860,2.95570398584174)
--(axis cs:34859,2.95570936379822)
--(axis cs:34858,2.95571475122795)
--(axis cs:34857,2.9557201930794)
--(axis cs:34856,2.95572566907239)
--(axis cs:34855,2.95573114161635)
--(axis cs:34854,2.95573661517163)
--(axis cs:34853,2.95574209650646)
--(axis cs:34852,2.95574758921474)
--(axis cs:34851,2.95575310754913)
--(axis cs:34850,2.95575857536297)
--(axis cs:34849,2.9557640997112)
--(axis cs:34848,2.95576960016497)
--(axis cs:34847,2.95577514746014)
--(axis cs:34846,2.9557806878233)
--(axis cs:34845,2.9557863028373)
--(axis cs:34844,2.95579191867746)
--(axis cs:34843,2.95579754034111)
--(axis cs:34842,2.95580316764287)
--(axis cs:34841,2.95580882030212)
--(axis cs:34840,2.95581446559738)
--(axis cs:34839,2.95582004026388)
--(axis cs:34838,2.95582563451364)
--(axis cs:34837,2.95583130953204)
--(axis cs:34836,2.95583697722205)
--(axis cs:34835,2.95584266106684)
--(axis cs:34834,2.95584839751156)
--(axis cs:34833,2.9558541566249)
--(axis cs:34832,2.95585984670422)
--(axis cs:34831,2.95586554578954)
--(axis cs:34830,2.95587123473299)
--(axis cs:34829,2.95587686613804)
--(axis cs:34828,2.95588249667711)
--(axis cs:34827,2.9558881199294)
--(axis cs:34826,2.95589375828656)
--(axis cs:34825,2.95589938818972)
--(axis cs:34824,2.95590503526318)
--(axis cs:34823,2.9559107129305)
--(axis cs:34822,2.95591639162262)
--(axis cs:34821,2.95592210726538)
--(axis cs:34820,2.95592780420779)
--(axis cs:34819,2.95593350068354)
--(axis cs:34818,2.95593917446612)
--(axis cs:34817,2.95594484959499)
--(axis cs:34816,2.95595054687959)
--(axis cs:34815,2.95595633523663)
--(axis cs:34814,2.95596214799293)
--(axis cs:34813,2.95596801523422)
--(axis cs:34812,2.95597391580126)
--(axis cs:34811,2.95597982112889)
--(axis cs:34810,2.95598570797668)
--(axis cs:34809,2.9559916346642)
--(axis cs:34808,2.95599749922689)
--(axis cs:34807,2.95600339521828)
--(axis cs:34806,2.95600926371879)
--(axis cs:34805,2.95601510616878)
--(axis cs:34804,2.95602098475395)
--(axis cs:34803,2.95602689718469)
--(axis cs:34802,2.95603278901012)
--(axis cs:34801,2.95603867632189)
--(axis cs:34800,2.95604455729893)
--(axis cs:34799,2.95605046969985)
--(axis cs:34798,2.95605625462495)
--(axis cs:34797,2.95606205288815)
--(axis cs:34796,2.95606789290241)
--(axis cs:34795,2.95607373847084)
--(axis cs:34794,2.9560795787455)
--(axis cs:34793,2.95608545699382)
--(axis cs:34792,2.95609136518812)
--(axis cs:34791,2.9560972635433)
--(axis cs:34790,2.95610319730312)
--(axis cs:34789,2.95610905343089)
--(axis cs:34788,2.95611494520731)
--(axis cs:34787,2.95612078435602)
--(axis cs:34786,2.95612664441032)
--(axis cs:34785,2.9561325023098)
--(axis cs:34784,2.95613839777413)
--(axis cs:34783,2.95614423214819)
--(axis cs:34782,2.95615001259013)
--(axis cs:34781,2.95615583097369)
--(axis cs:34780,2.95616164102952)
--(axis cs:34779,2.95616742862928)
--(axis cs:34778,2.95617322097757)
--(axis cs:34777,2.9561790052429)
--(axis cs:34776,2.95618480030798)
--(axis cs:34775,2.95619058218119)
--(axis cs:34774,2.95619635066436)
--(axis cs:34773,2.95620211878646)
--(axis cs:34772,2.95620784963564)
--(axis cs:34771,2.95621352219583)
--(axis cs:34770,2.95621920145361)
--(axis cs:34769,2.95622488523573)
--(axis cs:34768,2.95623057634305)
--(axis cs:34767,2.95623627987878)
--(axis cs:34766,2.95624194495258)
--(axis cs:34765,2.95624754747546)
--(axis cs:34764,2.95625320478086)
--(axis cs:34763,2.95625888568481)
--(axis cs:34762,2.95626454518697)
--(axis cs:34761,2.95627020736738)
--(axis cs:34760,2.95627582849242)
--(axis cs:34759,2.95628152517936)
--(axis cs:34758,2.95628725977388)
--(axis cs:34757,2.95629301134641)
--(axis cs:34756,2.95629876532644)
--(axis cs:34755,2.95630449747472)
--(axis cs:34754,2.95631021893735)
--(axis cs:34753,2.95631598014289)
--(axis cs:34752,2.95632172677897)
--(axis cs:34751,2.95632741993498)
--(axis cs:34750,2.95633318477538)
--(axis cs:34749,2.95633889840871)
--(axis cs:34748,2.95634460658028)
--(axis cs:34747,2.95635025280711)
--(axis cs:34746,2.95635592352781)
--(axis cs:34745,2.95636159888548)
--(axis cs:34744,2.95636726518199)
--(axis cs:34743,2.95637292748879)
--(axis cs:34742,2.95637859919942)
--(axis cs:34741,2.95638425542797)
--(axis cs:34740,2.95638991311274)
--(axis cs:34739,2.95639564117606)
--(axis cs:34738,2.95640138415196)
--(axis cs:34737,2.95640711789385)
--(axis cs:34736,2.95641279369449)
--(axis cs:34735,2.95641840896242)
--(axis cs:34734,2.9564240141428)
--(axis cs:34733,2.95642958283674)
--(axis cs:34732,2.95643512170079)
--(axis cs:34731,2.95644067226443)
--(axis cs:34730,2.95644620961848)
--(axis cs:34729,2.95645172147164)
--(axis cs:34728,2.95645727139901)
--(axis cs:34727,2.9564628393719)
--(axis cs:34726,2.95646836578589)
--(axis cs:34725,2.95647389305893)
--(axis cs:34724,2.95647934852794)
--(axis cs:34723,2.95648476882831)
--(axis cs:34722,2.95649023606713)
--(axis cs:34721,2.95649572003115)
--(axis cs:34720,2.95650121636926)
--(axis cs:34719,2.95650666811343)
--(axis cs:34718,2.95651215320553)
--(axis cs:34717,2.95651760780106)
--(axis cs:34716,2.9565230588782)
--(axis cs:34715,2.95652862087521)
--(axis cs:34714,2.9565342117819)
--(axis cs:34713,2.95653978456134)
--(axis cs:34712,2.95654539563141)
--(axis cs:34711,2.95655100330445)
--(axis cs:34710,2.95655663933025)
--(axis cs:34709,2.95656229429156)
--(axis cs:34708,2.95656793498063)
--(axis cs:34707,2.95657360699443)
--(axis cs:34706,2.95657928149541)
--(axis cs:34705,2.95658492642417)
--(axis cs:34704,2.95659056987023)
--(axis cs:34703,2.95659627149683)
--(axis cs:34702,2.9566019241295)
--(axis cs:34701,2.95660752246211)
--(axis cs:34700,2.95661313781765)
--(axis cs:34699,2.95661870942231)
--(axis cs:34698,2.95662428077698)
--(axis cs:34697,2.95662988150589)
--(axis cs:34696,2.9566355638211)
--(axis cs:34695,2.956641219101)
--(axis cs:34694,2.95664694371952)
--(axis cs:34693,2.95665262864929)
--(axis cs:34692,2.95665832325695)
--(axis cs:34691,2.95666404029276)
--(axis cs:34690,2.95666975881105)
--(axis cs:34689,2.95667546491594)
--(axis cs:34688,2.95668122927843)
--(axis cs:34687,2.95668698080022)
--(axis cs:34686,2.95669270408447)
--(axis cs:34685,2.9566984597797)
--(axis cs:34684,2.95670418190648)
--(axis cs:34683,2.9567098841343)
--(axis cs:34682,2.95671564416037)
--(axis cs:34681,2.95672142866489)
--(axis cs:34680,2.95672727602459)
--(axis cs:34679,2.95673312374223)
--(axis cs:34678,2.95673899241416)
--(axis cs:34677,2.9567449290165)
--(axis cs:34676,2.95675089880787)
--(axis cs:34675,2.95675690983801)
--(axis cs:34674,2.95676288998329)
--(axis cs:34673,2.95676889060855)
--(axis cs:34672,2.95677486796024)
--(axis cs:34671,2.95678082847488)
--(axis cs:34670,2.95678680162126)
--(axis cs:34669,2.95679277659546)
--(axis cs:34668,2.9567986966623)
--(axis cs:34667,2.95680463175116)
--(axis cs:34666,2.95681055819947)
--(axis cs:34665,2.95681651159797)
--(axis cs:34664,2.95682245966275)
--(axis cs:34663,2.95682839699603)
--(axis cs:34662,2.95683432531863)
--(axis cs:34661,2.95684021531099)
--(axis cs:34660,2.95684609011024)
--(axis cs:34659,2.95685191729871)
--(axis cs:34658,2.95685775716082)
--(axis cs:34657,2.95686358698786)
--(axis cs:34656,2.95686938012752)
--(axis cs:34655,2.95687519604831)
--(axis cs:34654,2.95688104921212)
--(axis cs:34653,2.9568869015697)
--(axis cs:34652,2.95689275855346)
--(axis cs:34651,2.95689863493891)
--(axis cs:34650,2.95690444683868)
--(axis cs:34649,2.95691026664577)
--(axis cs:34648,2.95691613164537)
--(axis cs:34647,2.95692201972403)
--(axis cs:34646,2.95692792289128)
--(axis cs:34645,2.95693378947365)
--(axis cs:34644,2.9569397024412)
--(axis cs:34643,2.95694555321364)
--(axis cs:34642,2.95695137374809)
--(axis cs:34641,2.95695720029745)
--(axis cs:34640,2.95696301548626)
--(axis cs:34639,2.95696886740377)
--(axis cs:34638,2.9569747399689)
--(axis cs:34637,2.95698061760513)
--(axis cs:34636,2.95698652355969)
--(axis cs:34635,2.95699246617724)
--(axis cs:34634,2.95699840174952)
--(axis cs:34633,2.9570043653531)
--(axis cs:34632,2.95701028422856)
--(axis cs:34631,2.95701618885012)
--(axis cs:34630,2.95702202516032)
--(axis cs:34629,2.95702780566599)
--(axis cs:34628,2.95703358375293)
--(axis cs:34627,2.9570393889949)
--(axis cs:34626,2.95704515651994)
--(axis cs:34625,2.95705088727558)
--(axis cs:34624,2.95705663744991)
--(axis cs:34623,2.9570624045735)
--(axis cs:34622,2.95706815076025)
--(axis cs:34621,2.95707381803115)
--(axis cs:34620,2.95707950202871)
--(axis cs:34619,2.9570851807631)
--(axis cs:34618,2.95709086672771)
--(axis cs:34617,2.95709660454502)
--(axis cs:34616,2.95710238758666)
--(axis cs:34615,2.95710812766813)
--(axis cs:34614,2.95711390232953)
--(axis cs:34613,2.95711963697666)
--(axis cs:34612,2.95712535595035)
--(axis cs:34611,2.95713110326907)
--(axis cs:34610,2.95713684613864)
--(axis cs:34609,2.9571426762647)
--(axis cs:34608,2.95714849910355)
--(axis cs:34607,2.95715433164184)
--(axis cs:34606,2.95716016851799)
--(axis cs:34605,2.95716596017632)
--(axis cs:34604,2.95717172672238)
--(axis cs:34603,2.95717748237118)
--(axis cs:34602,2.95718327837642)
--(axis cs:34601,2.95718905313247)
--(axis cs:34600,2.9571948135356)
--(axis cs:34599,2.95720049016095)
--(axis cs:34598,2.95720621247873)
--(axis cs:34597,2.95721198248312)
--(axis cs:34596,2.95721769958228)
--(axis cs:34595,2.95722344662828)
--(axis cs:34594,2.95722911833919)
--(axis cs:34593,2.9572347512654)
--(axis cs:34592,2.95724046247721)
--(axis cs:34591,2.95724613315691)
--(axis cs:34590,2.95725175309018)
--(axis cs:34589,2.95725737484241)
--(axis cs:34588,2.95726302594422)
--(axis cs:34587,2.9572686612185)
--(axis cs:34586,2.95727431590611)
--(axis cs:34585,2.95728000262412)
--(axis cs:34584,2.95728567390831)
--(axis cs:34583,2.95729142109884)
--(axis cs:34582,2.95729717025961)
--(axis cs:34581,2.9573029204474)
--(axis cs:34580,2.95730868065991)
--(axis cs:34579,2.95731443145948)
--(axis cs:34578,2.95732016641935)
--(axis cs:34577,2.95732587311261)
--(axis cs:34576,2.95733160545696)
--(axis cs:34575,2.95733723759336)
--(axis cs:34574,2.95734287857115)
--(axis cs:34573,2.95734852834378)
--(axis cs:34572,2.95735415000611)
--(axis cs:34571,2.95735970723766)
--(axis cs:34570,2.95736522007977)
--(axis cs:34569,2.95737074651655)
--(axis cs:34568,2.95737625760113)
--(axis cs:34567,2.95738177791595)
--(axis cs:34566,2.95738733554381)
--(axis cs:34565,2.95739283310891)
--(axis cs:34564,2.9573983195196)
--(axis cs:34563,2.95740381663166)
--(axis cs:34562,2.95740937936617)
--(axis cs:34561,2.95741487840486)
--(axis cs:34560,2.95742040051089)
--(axis cs:34559,2.95742588680218)
--(axis cs:34558,2.95743139943312)
--(axis cs:34557,2.95743691025943)
--(axis cs:34556,2.95744243697622)
--(axis cs:34555,2.95744796224344)
--(axis cs:34554,2.95745341937675)
--(axis cs:34553,2.95745888612521)
--(axis cs:34552,2.95746435575853)
--(axis cs:34551,2.95746983349901)
--(axis cs:34550,2.95747534550509)
--(axis cs:34549,2.95748084348079)
--(axis cs:34548,2.95748641582545)
--(axis cs:34547,2.95749202305468)
--(axis cs:34546,2.95749765928414)
--(axis cs:34545,2.95750332093576)
--(axis cs:34544,2.95750900210706)
--(axis cs:34543,2.95751467345285)
--(axis cs:34542,2.95752036923403)
--(axis cs:34541,2.95752602927503)
--(axis cs:34540,2.95753175379558)
--(axis cs:34539,2.95753747891068)
--(axis cs:34538,2.95754317451547)
--(axis cs:34537,2.95754885019175)
--(axis cs:34536,2.95755454285425)
--(axis cs:34535,2.9575602218239)
--(axis cs:34534,2.95756594483576)
--(axis cs:34533,2.95757159321415)
--(axis cs:34532,2.95757720237254)
--(axis cs:34531,2.95758285066598)
--(axis cs:34530,2.95758849014058)
--(axis cs:34529,2.95759406726519)
--(axis cs:34528,2.95759964729537)
--(axis cs:34527,2.95760515915778)
--(axis cs:34526,2.95761073864309)
--(axis cs:34525,2.95761632360677)
--(axis cs:34524,2.95762188233254)
--(axis cs:34523,2.95762745746086)
--(axis cs:34522,2.95763312205425)
--(axis cs:34521,2.95763882036968)
--(axis cs:34520,2.95764450437085)
--(axis cs:34519,2.95765011916617)
--(axis cs:34518,2.95765579420728)
--(axis cs:34517,2.95766150295448)
--(axis cs:34516,2.95766716759402)
--(axis cs:34515,2.95767287580481)
--(axis cs:34514,2.95767857236031)
--(axis cs:34513,2.95768429165746)
--(axis cs:34512,2.95769005561953)
--(axis cs:34511,2.95769587620604)
--(axis cs:34510,2.95770169751992)
--(axis cs:34509,2.95770755039942)
--(axis cs:34508,2.95771339561601)
--(axis cs:34507,2.9577192698531)
--(axis cs:34506,2.95772519064495)
--(axis cs:34505,2.95773109400163)
--(axis cs:34504,2.95773699656235)
--(axis cs:34503,2.95774288952417)
--(axis cs:34502,2.95774882549691)
--(axis cs:34501,2.95775472111915)
--(axis cs:34500,2.95776055269303)
--(axis cs:34499,2.95776641390126)
--(axis cs:34498,2.95777223468127)
--(axis cs:34497,2.95777808614644)
--(axis cs:34496,2.95778390130821)
--(axis cs:34495,2.95778970179088)
--(axis cs:34494,2.95779545249283)
--(axis cs:34493,2.95780116378944)
--(axis cs:34492,2.95780694581788)
--(axis cs:34491,2.95781272779154)
--(axis cs:34490,2.95781850101223)
--(axis cs:34489,2.95782426470242)
--(axis cs:34488,2.95783002728574)
--(axis cs:34487,2.95783576702242)
--(axis cs:34486,2.95784154169582)
--(axis cs:34485,2.95784733392786)
--(axis cs:34484,2.95785313881346)
--(axis cs:34483,2.95785890674189)
--(axis cs:34482,2.95786462794558)
--(axis cs:34481,2.95787034130147)
--(axis cs:34480,2.95787604553421)
--(axis cs:34479,2.95788177582216)
--(axis cs:34478,2.95788755643809)
--(axis cs:34477,2.95789335220384)
--(axis cs:34476,2.95789921767889)
--(axis cs:34475,2.95790501535547)
--(axis cs:34474,2.95791080502852)
--(axis cs:34473,2.9579166570772)
--(axis cs:34472,2.95792249233411)
--(axis cs:34471,2.95792830965816)
--(axis cs:34470,2.957934106955)
--(axis cs:34469,2.95793992998916)
--(axis cs:34468,2.95794576247498)
--(axis cs:34467,2.95795155943959)
--(axis cs:34466,2.9579573678382)
--(axis cs:34465,2.95796316469295)
--(axis cs:34464,2.95796896797098)
--(axis cs:34463,2.95797475824974)
--(axis cs:34462,2.95798056346923)
--(axis cs:34461,2.95798632110592)
--(axis cs:34460,2.95799213765661)
--(axis cs:34459,2.95799794149898)
--(axis cs:34458,2.95800375802461)
--(axis cs:34457,2.95800961316743)
--(axis cs:34456,2.958015550402)
--(axis cs:34455,2.9580215531208)
--(axis cs:34454,2.9580275085931)
--(axis cs:34453,2.958033399108)
--(axis cs:34452,2.95803929853171)
--(axis cs:34451,2.95804517430311)
--(axis cs:34450,2.9580510379977)
--(axis cs:34449,2.95805689263529)
--(axis cs:34448,2.95806268926817)
--(axis cs:34447,2.95806849267714)
--(axis cs:34446,2.95807437677207)
--(axis cs:34445,2.95808026034558)
--(axis cs:34444,2.95808617302535)
--(axis cs:34443,2.95809204046402)
--(axis cs:34442,2.95809792324868)
--(axis cs:34441,2.95810386051265)
--(axis cs:34440,2.95810978697816)
--(axis cs:34439,2.95811577306175)
--(axis cs:34438,2.95812170754671)
--(axis cs:34437,2.95812764091703)
--(axis cs:34436,2.95813361768086)
--(axis cs:34435,2.95813958824738)
--(axis cs:34434,2.95814556803688)
--(axis cs:34433,2.95815157737184)
--(axis cs:34432,2.95815760864678)
--(axis cs:34431,2.9581636226577)
--(axis cs:34430,2.95816963000086)
--(axis cs:34429,2.95817564605032)
--(axis cs:34428,2.95818165735161)
--(axis cs:34427,2.95818758194898)
--(axis cs:34426,2.95819339468962)
--(axis cs:34425,2.95819921779637)
--(axis cs:34424,2.95820511161473)
--(axis cs:34423,2.95821101628572)
--(axis cs:34422,2.95821691111606)
--(axis cs:34421,2.95822282614011)
--(axis cs:34420,2.95822870677958)
--(axis cs:34419,2.95823463222492)
--(axis cs:34418,2.95824056838003)
--(axis cs:34417,2.95824647221744)
--(axis cs:34416,2.95825236996546)
--(axis cs:34415,2.95825825891206)
--(axis cs:34414,2.95826415510958)
--(axis cs:34413,2.95827007031403)
--(axis cs:34412,2.95827599516981)
--(axis cs:34411,2.95828188517442)
--(axis cs:34410,2.95828777603047)
--(axis cs:34409,2.95829367102425)
--(axis cs:34408,2.95829954563911)
--(axis cs:34407,2.95830541340728)
--(axis cs:34406,2.95831136657947)
--(axis cs:34405,2.95831725764523)
--(axis cs:34404,2.95832316263142)
--(axis cs:34403,2.95832908607647)
--(axis cs:34402,2.95833501443706)
--(axis cs:34401,2.95834092399788)
--(axis cs:34400,2.95834679818446)
--(axis cs:34399,2.95835266206507)
--(axis cs:34398,2.9583584707082)
--(axis cs:34397,2.95836428626314)
--(axis cs:34396,2.95837011334061)
--(axis cs:34395,2.95837590898729)
--(axis cs:34394,2.95838171703445)
--(axis cs:34393,2.95838754803383)
--(axis cs:34392,2.95839335179887)
--(axis cs:34391,2.95839914464369)
--(axis cs:34390,2.95840490129108)
--(axis cs:34389,2.95841064480961)
--(axis cs:34388,2.95841638824814)
--(axis cs:34387,2.9584220536566)
--(axis cs:34386,2.95842766574326)
--(axis cs:34385,2.95843329964602)
--(axis cs:34384,2.9584389111195)
--(axis cs:34383,2.95844458396336)
--(axis cs:34382,2.9584502379145)
--(axis cs:34381,2.95845592351801)
--(axis cs:34380,2.95846164764183)
--(axis cs:34379,2.95846731376723)
--(axis cs:34378,2.95847300208116)
--(axis cs:34377,2.95847867907431)
--(axis cs:34376,2.95848429827332)
--(axis cs:34375,2.9584899003186)
--(axis cs:34374,2.95849550623341)
--(axis cs:34373,2.95850105868885)
--(axis cs:34372,2.95850653969298)
--(axis cs:34371,2.95851201823828)
--(axis cs:34370,2.95851751847373)
--(axis cs:34369,2.9585229893701)
--(axis cs:34368,2.95852847208154)
--(axis cs:34367,2.95853392131991)
--(axis cs:34366,2.95853936546162)
--(axis cs:34365,2.95854486616432)
--(axis cs:34364,2.95855036659816)
--(axis cs:34363,2.95855586534312)
--(axis cs:34362,2.95856131517044)
--(axis cs:34361,2.95856680835408)
--(axis cs:34360,2.95857230040315)
--(axis cs:34359,2.95857774151621)
--(axis cs:34358,2.95858316017159)
--(axis cs:34357,2.95858859173243)
--(axis cs:34356,2.95859403160343)
--(axis cs:34355,2.95859946281262)
--(axis cs:34354,2.95860489348997)
--(axis cs:34353,2.95861032031631)
--(axis cs:34352,2.95861574582929)
--(axis cs:34351,2.95862111315193)
--(axis cs:34350,2.95862646284422)
--(axis cs:34349,2.95863185797546)
--(axis cs:34348,2.95863718611791)
--(axis cs:34347,2.95864250467628)
--(axis cs:34346,2.95864777014672)
--(axis cs:34345,2.95865301024969)
--(axis cs:34344,2.9586582885487)
--(axis cs:34343,2.95866359561999)
--(axis cs:34342,2.95866894901145)
--(axis cs:34341,2.95867423775777)
--(axis cs:34340,2.95867952250262)
--(axis cs:34339,2.95868478629244)
--(axis cs:34338,2.95869000715077)
--(axis cs:34337,2.95869517885593)
--(axis cs:34336,2.95870033771832)
--(axis cs:34335,2.95870547222917)
--(axis cs:34334,2.95871058612604)
--(axis cs:34333,2.95871570903563)
--(axis cs:34332,2.9587208268582)
--(axis cs:34331,2.95872595625202)
--(axis cs:34330,2.9587310579739)
--(axis cs:34329,2.95873614705734)
--(axis cs:34328,2.95874122208873)
--(axis cs:34327,2.95874628338233)
--(axis cs:34326,2.95875138022918)
--(axis cs:34325,2.95875648809601)
--(axis cs:34324,2.95876159440376)
--(axis cs:34323,2.95876672627474)
--(axis cs:34322,2.95877184768124)
--(axis cs:34321,2.9587769167271)
--(axis cs:34320,2.95878200174146)
--(axis cs:34319,2.95878707803802)
--(axis cs:34318,2.95879219090738)
--(axis cs:34317,2.95879728016924)
--(axis cs:34316,2.95880241709214)
--(axis cs:34315,2.95880757552624)
--(axis cs:34314,2.95881272553118)
--(axis cs:34313,2.95881789232468)
--(axis cs:34312,2.95882307174298)
--(axis cs:34311,2.95882827810675)
--(axis cs:34310,2.95883345411113)
--(axis cs:34309,2.95883858254682)
--(axis cs:34308,2.95884369085144)
--(axis cs:34307,2.95884880885999)
--(axis cs:34306,2.95885393957623)
--(axis cs:34305,2.95885908318275)
--(axis cs:34304,2.95886415336577)
--(axis cs:34303,2.95886918143141)
--(axis cs:34302,2.95887421248186)
--(axis cs:34301,2.95887927749595)
--(axis cs:34300,2.95888431224845)
--(axis cs:34299,2.95888938747119)
--(axis cs:34298,2.9588944042966)
--(axis cs:34297,2.95889932972338)
--(axis cs:34296,2.95890425066285)
--(axis cs:34295,2.95890909983278)
--(axis cs:34294,2.95891387287624)
--(axis cs:34293,2.95891866567905)
--(axis cs:34292,2.95892342711587)
--(axis cs:34291,2.95892826170801)
--(axis cs:34290,2.95893307100728)
--(axis cs:34289,2.95893785756921)
--(axis cs:34288,2.95894270009481)
--(axis cs:34287,2.95894756655909)
--(axis cs:34286,2.95895239691162)
--(axis cs:34285,2.95895722461733)
--(axis cs:34284,2.95896203901175)
--(axis cs:34283,2.9589668743501)
--(axis cs:34282,2.95897168117063)
--(axis cs:34281,2.95897659585116)
--(axis cs:34280,2.9589815215986)
--(axis cs:34279,2.95898644233083)
--(axis cs:34278,2.95899141869773)
--(axis cs:34277,2.95899636709152)
--(axis cs:34276,2.95900126106492)
--(axis cs:34275,2.95900616412092)
--(axis cs:34274,2.95901106420682)
--(axis cs:34273,2.95901591075113)
--(axis cs:34272,2.95902079036375)
--(axis cs:34271,2.95902569947304)
--(axis cs:34270,2.95903056114292)
--(axis cs:34269,2.95903542427885)
--(axis cs:34268,2.95904023382154)
--(axis cs:34267,2.95904502808825)
--(axis cs:34266,2.95904980976719)
--(axis cs:34265,2.95905453750826)
--(axis cs:34264,2.95905927377132)
--(axis cs:34263,2.95906404335017)
--(axis cs:34262,2.95906871713358)
--(axis cs:34261,2.95907341127047)
--(axis cs:34260,2.95907811788428)
--(axis cs:34259,2.9590827771342)
--(axis cs:34258,2.95908745844398)
--(axis cs:34257,2.9590921708359)
--(axis cs:34256,2.95909686280483)
--(axis cs:34255,2.95910150386295)
--(axis cs:34254,2.95910617004965)
--(axis cs:34253,2.95911086811549)
--(axis cs:34252,2.9591155830322)
--(axis cs:34251,2.95912035398426)
--(axis cs:34250,2.95912512346875)
--(axis cs:34249,2.95912992883656)
--(axis cs:34248,2.95913467212413)
--(axis cs:34247,2.95913942555045)
--(axis cs:34246,2.959144206267)
--(axis cs:34245,2.95914903889925)
--(axis cs:34244,2.95915387861411)
--(axis cs:34243,2.95915874524193)
--(axis cs:34242,2.95916351617642)
--(axis cs:34241,2.95916830354163)
--(axis cs:34240,2.9591730585613)
--(axis cs:34239,2.95917782955497)
--(axis cs:34238,2.95918258881802)
--(axis cs:34237,2.95918733602632)
--(axis cs:34236,2.95919207837334)
--(axis cs:34235,2.95919682674208)
--(axis cs:34234,2.9592015919669)
--(axis cs:34233,2.95920631520948)
--(axis cs:34232,2.95921102042175)
--(axis cs:34231,2.9592158033796)
--(axis cs:34230,2.95922062646867)
--(axis cs:34229,2.95922546621906)
--(axis cs:34228,2.95923031646673)
--(axis cs:34227,2.95923515199229)
--(axis cs:34226,2.95923996614475)
--(axis cs:34225,2.95924476327773)
--(axis cs:34224,2.95924952024675)
--(axis cs:34223,2.95925432080385)
--(axis cs:34222,2.95925907890123)
--(axis cs:34221,2.9592637618394)
--(axis cs:34220,2.95926849783471)
--(axis cs:34219,2.95927328032061)
--(axis cs:34218,2.95927805368365)
--(axis cs:34217,2.95928282028343)
--(axis cs:34216,2.959287621075)
--(axis cs:34215,2.95929236122336)
--(axis cs:34214,2.95929699940809)
--(axis cs:34213,2.9593016187997)
--(axis cs:34212,2.95930627806968)
--(axis cs:34211,2.95931103833787)
--(axis cs:34210,2.95931585763652)
--(axis cs:34209,2.95932067784401)
--(axis cs:34208,2.9593254526904)
--(axis cs:34207,2.95933025612902)
--(axis cs:34206,2.95933502233334)
--(axis cs:34205,2.95933987404575)
--(axis cs:34204,2.95934471144517)
--(axis cs:34203,2.95934947958281)
--(axis cs:34202,2.95935424958438)
--(axis cs:34201,2.95935901772058)
--(axis cs:34200,2.95936377160301)
--(axis cs:34199,2.95936849729536)
--(axis cs:34198,2.95937316221341)
--(axis cs:34197,2.95937784026644)
--(axis cs:34196,2.95938250175874)
--(axis cs:34195,2.95938707958911)
--(axis cs:34194,2.95939164392992)
--(axis cs:34193,2.95939617685179)
--(axis cs:34192,2.95940067983641)
--(axis cs:34191,2.95940514877504)
--(axis cs:34190,2.95940963898538)
--(axis cs:34189,2.95941415799475)
--(axis cs:34188,2.95941868185167)
--(axis cs:34187,2.95942319843818)
--(axis cs:34186,2.95942767809068)
--(axis cs:34185,2.95943208728078)
--(axis cs:34184,2.95943642563746)
--(axis cs:34183,2.95944079984194)
--(axis cs:34182,2.95944519074938)
--(axis cs:34181,2.95944954295333)
--(axis cs:34180,2.95945393230792)
--(axis cs:34179,2.95945832717291)
--(axis cs:34178,2.95946274901447)
--(axis cs:34177,2.95946718953264)
--(axis cs:34176,2.95947163598129)
--(axis cs:34175,2.9594760603957)
--(axis cs:34174,2.9594805120727)
--(axis cs:34173,2.95948500215227)
--(axis cs:34172,2.95948945176354)
--(axis cs:34171,2.95949394762088)
--(axis cs:34170,2.95949850926789)
--(axis cs:34169,2.95950311270252)
--(axis cs:34168,2.95950779788501)
--(axis cs:34167,2.9595124764946)
--(axis cs:34166,2.95951716748023)
--(axis cs:34165,2.95952173493615)
--(axis cs:34164,2.95952635597385)
--(axis cs:34163,2.95953102636422)
--(axis cs:34162,2.9595356591934)
--(axis cs:34161,2.95954030180163)
--(axis cs:34160,2.95954491471365)
--(axis cs:34159,2.95954949251866)
--(axis cs:34158,2.95955414136811)
--(axis cs:34157,2.9595587754838)
--(axis cs:34156,2.95956339126081)
--(axis cs:34155,2.95956797118297)
--(axis cs:34154,2.95957250519245)
--(axis cs:34153,2.9595770116561)
--(axis cs:34152,2.95958152995183)
--(axis cs:34151,2.95958607047545)
--(axis cs:34150,2.9595906200062)
--(axis cs:34149,2.95959522905494)
--(axis cs:34148,2.95959987862393)
--(axis cs:34147,2.95960450004652)
--(axis cs:34146,2.95960914397639)
--(axis cs:34145,2.95961387746714)
--(axis cs:34144,2.95961860981113)
--(axis cs:34143,2.95962333008869)
--(axis cs:34142,2.95962805313358)
--(axis cs:34141,2.95963285022001)
--(axis cs:34140,2.95963765639708)
--(axis cs:34139,2.95964245274221)
--(axis cs:34138,2.95964724262393)
--(axis cs:34137,2.95965201736099)
--(axis cs:34136,2.95965675952211)
--(axis cs:34135,2.95966150128869)
--(axis cs:34134,2.95966624354937)
--(axis cs:34133,2.95967097640844)
--(axis cs:34132,2.95967573570927)
--(axis cs:34131,2.95968046677451)
--(axis cs:34130,2.95968514998052)
--(axis cs:34129,2.95968984232946)
--(axis cs:34128,2.95969452119772)
--(axis cs:34127,2.95969911925183)
--(axis cs:34126,2.95970369806415)
--(axis cs:34125,2.95970824177199)
--(axis cs:34124,2.95971282317827)
--(axis cs:34123,2.95971742838808)
--(axis cs:34122,2.95972195699176)
--(axis cs:34121,2.95972649603774)
--(axis cs:34120,2.95973094829884)
--(axis cs:34119,2.95973548222185)
--(axis cs:34118,2.95973997540591)
--(axis cs:34117,2.95974445326024)
--(axis cs:34116,2.95974896541055)
--(axis cs:34115,2.95975343631788)
--(axis cs:34114,2.95975782220919)
--(axis cs:34113,2.95976213409097)
--(axis cs:34112,2.95976646783741)
--(axis cs:34111,2.95977075701945)
--(axis cs:34110,2.95977502751417)
--(axis cs:34109,2.95977929310601)
--(axis cs:34108,2.95978354631411)
--(axis cs:34107,2.9597878640077)
--(axis cs:34106,2.95979222182635)
--(axis cs:34105,2.95979661844566)
--(axis cs:34104,2.95980101158746)
--(axis cs:34103,2.95980541414384)
--(axis cs:34102,2.95980986704712)
--(axis cs:34101,2.95981427973547)
--(axis cs:34100,2.95981873492172)
--(axis cs:34099,2.95982315690481)
--(axis cs:34098,2.9598276128619)
--(axis cs:34097,2.9598320984554)
--(axis cs:34096,2.9598366556875)
--(axis cs:34095,2.95984124404541)
--(axis cs:34094,2.95984578696027)
--(axis cs:34093,2.95985033816876)
--(axis cs:34092,2.95985485517507)
--(axis cs:34091,2.95985931814239)
--(axis cs:34090,2.95986376405197)
--(axis cs:34089,2.95986823105851)
--(axis cs:34088,2.95987267556281)
--(axis cs:34087,2.95987706810935)
--(axis cs:34086,2.95988141926032)
--(axis cs:34085,2.95988576128978)
--(axis cs:34084,2.95989006651887)
--(axis cs:34083,2.95989445432369)
--(axis cs:34082,2.95989882673334)
--(axis cs:34081,2.95990315715239)
--(axis cs:34080,2.9599075074426)
--(axis cs:34079,2.95991182232318)
--(axis cs:34078,2.95991615733942)
--(axis cs:34077,2.95992056279645)
--(axis cs:34076,2.95992499494585)
--(axis cs:34075,2.95992944972003)
--(axis cs:34074,2.95993384625364)
--(axis cs:34073,2.95993822393642)
--(axis cs:34072,2.95994269031331)
--(axis cs:34071,2.95994715265209)
--(axis cs:34070,2.95995158923968)
--(axis cs:34069,2.95995604666922)
--(axis cs:34068,2.95996054798763)
--(axis cs:34067,2.95996508689665)
--(axis cs:34066,2.9599696363023)
--(axis cs:34065,2.95997415432417)
--(axis cs:34064,2.95997873258786)
--(axis cs:34063,2.95998331322026)
--(axis cs:34062,2.95998786329711)
--(axis cs:34061,2.95999239539611)
--(axis cs:34060,2.95999698179526)
--(axis cs:34059,2.96000162141568)
--(axis cs:34058,2.96000625482841)
--(axis cs:34057,2.96001092029896)
--(axis cs:34056,2.96001562596836)
--(axis cs:34055,2.96002033319643)
--(axis cs:34054,2.9600249981058)
--(axis cs:34053,2.96002969429735)
--(axis cs:34052,2.96003444514297)
--(axis cs:34051,2.96003920824078)
--(axis cs:34050,2.96004402838391)
--(axis cs:34049,2.96004886977585)
--(axis cs:34048,2.96005376678836)
--(axis cs:34047,2.9600586508206)
--(axis cs:34046,2.96006356835682)
--(axis cs:34045,2.96006841943977)
--(axis cs:34044,2.96007333916921)
--(axis cs:34043,2.96007821453375)
--(axis cs:34042,2.96008309445731)
--(axis cs:34041,2.96008792312943)
--(axis cs:34040,2.96009278712924)
--(axis cs:34039,2.96009761790143)
--(axis cs:34038,2.96010241551016)
--(axis cs:34037,2.96010720578969)
--(axis cs:34036,2.96011206866247)
--(axis cs:34035,2.96011691849175)
--(axis cs:34034,2.96012174051111)
--(axis cs:34033,2.96012657674399)
--(axis cs:34032,2.96013149951985)
--(axis cs:34031,2.9601364553022)
--(axis cs:34030,2.96014145306897)
--(axis cs:34029,2.96014649073865)
--(axis cs:34028,2.96015152485482)
--(axis cs:34027,2.96015645456545)
--(axis cs:34026,2.96016140774713)
--(axis cs:34025,2.9601663471066)
--(axis cs:34024,2.9601712716527)
--(axis cs:34023,2.96017613669458)
--(axis cs:34022,2.96018094895089)
--(axis cs:34021,2.96018580135373)
--(axis cs:34020,2.9601906699055)
--(axis cs:34019,2.96019560942794)
--(axis cs:34018,2.96020052471215)
--(axis cs:34017,2.96020542639793)
--(axis cs:34016,2.96021032583404)
--(axis cs:34015,2.96021526692308)
--(axis cs:34014,2.96022020479902)
--(axis cs:34013,2.96022521586742)
--(axis cs:34012,2.96023021994285)
--(axis cs:34011,2.9602352347499)
--(axis cs:34010,2.96024025445092)
--(axis cs:34009,2.96024523199003)
--(axis cs:34008,2.96025022275967)
--(axis cs:34007,2.96025528951122)
--(axis cs:34006,2.96026042126299)
--(axis cs:34005,2.96026550258853)
--(axis cs:34004,2.96027057790839)
--(axis cs:34003,2.96027559223476)
--(axis cs:34002,2.96028058315604)
--(axis cs:34001,2.96028553835074)
--(axis cs:34000,2.96029052619447)
--(axis cs:33999,2.96029547799596)
--(axis cs:33998,2.96030040289616)
--(axis cs:33997,2.96030527575407)
--(axis cs:33996,2.96031017819773)
--(axis cs:33995,2.96031509905704)
--(axis cs:33994,2.96031998595844)
--(axis cs:33993,2.96032484797233)
--(axis cs:33992,2.96032964918025)
--(axis cs:33991,2.96033442001312)
--(axis cs:33990,2.96033922986655)
--(axis cs:33989,2.96034408591882)
--(axis cs:33988,2.96034896267989)
--(axis cs:33987,2.96035381561227)
--(axis cs:33986,2.96035864425176)
--(axis cs:33985,2.96036344816737)
--(axis cs:33984,2.9603681991478)
--(axis cs:33983,2.96037297242487)
--(axis cs:33982,2.96037772648337)
--(axis cs:33981,2.96038247431289)
--(axis cs:33980,2.96038715350816)
--(axis cs:33979,2.96039184423462)
--(axis cs:33978,2.96039653104295)
--(axis cs:33977,2.96040116568597)
--(axis cs:33976,2.96040569600786)
--(axis cs:33975,2.96041026360365)
--(axis cs:33974,2.96041485823688)
--(axis cs:33973,2.96041943270802)
--(axis cs:33972,2.96042402718295)
--(axis cs:33971,2.96042867125574)
--(axis cs:33970,2.96043335703324)
--(axis cs:33969,2.96043802405402)
--(axis cs:33968,2.96044268517623)
--(axis cs:33967,2.9604473015064)
--(axis cs:33966,2.96045198891434)
--(axis cs:33965,2.96045664458518)
--(axis cs:33964,2.96046129896748)
--(axis cs:33963,2.96046592622354)
--(axis cs:33962,2.9604705056072)
--(axis cs:33961,2.96047505861847)
--(axis cs:33960,2.96047957857916)
--(axis cs:33959,2.96048404154789)
--(axis cs:33958,2.96048845276609)
--(axis cs:33957,2.96049284375436)
--(axis cs:33956,2.96049725070418)
--(axis cs:33955,2.96050157649149)
--(axis cs:33954,2.96050595290896)
--(axis cs:33953,2.96051034136505)
--(axis cs:33952,2.96051471875476)
--(axis cs:33951,2.96051914874164)
--(axis cs:33950,2.96052359336835)
--(axis cs:33949,2.96052800046495)
--(axis cs:33948,2.96053240430761)
--(axis cs:33947,2.9605368183629)
--(axis cs:33946,2.96054113893684)
--(axis cs:33945,2.96054546465148)
--(axis cs:33944,2.96054977097837)
--(axis cs:33943,2.96055408088391)
--(axis cs:33942,2.96055831812039)
--(axis cs:33941,2.96056253903134)
--(axis cs:33940,2.96056671216875)
--(axis cs:33939,2.96057085830905)
--(axis cs:33938,2.96057497137436)
--(axis cs:33937,2.96057896468392)
--(axis cs:33936,2.96058298011879)
--(axis cs:33935,2.96058695822183)
--(axis cs:33934,2.96059098583236)
--(axis cs:33933,2.96059503880284)
--(axis cs:33932,2.96059910032803)
--(axis cs:33931,2.96060312763639)
--(axis cs:33930,2.96060712602038)
--(axis cs:33929,2.96061117136176)
--(axis cs:33928,2.96061516561866)
--(axis cs:33927,2.96061907998739)
--(axis cs:33926,2.96062292505656)
--(axis cs:33925,2.96062684572108)
--(axis cs:33924,2.96063075684334)
--(axis cs:33923,2.96063465768892)
--(axis cs:33922,2.96063846031321)
--(axis cs:33921,2.96064225291255)
--(axis cs:33920,2.9606460084676)
--(axis cs:33919,2.96064979010319)
--(axis cs:33918,2.96065354875659)
--(axis cs:33917,2.96065730881974)
--(axis cs:33916,2.96066099106088)
--(axis cs:33915,2.96066465068631)
--(axis cs:33914,2.96066823642101)
--(axis cs:33913,2.96067182763517)
--(axis cs:33912,2.96067538001932)
--(axis cs:33911,2.96067887572956)
--(axis cs:33910,2.96068228357275)
--(axis cs:33909,2.96068567908091)
--(axis cs:33908,2.96068908249299)
--(axis cs:33907,2.96069250075625)
--(axis cs:33906,2.96069593421875)
--(axis cs:33905,2.96069938870269)
--(axis cs:33904,2.96070286254142)
--(axis cs:33903,2.96070634263368)
--(axis cs:33902,2.96070977525446)
--(axis cs:33901,2.96071315216863)
--(axis cs:33900,2.960716573423)
--(axis cs:33899,2.96072005965852)
--(axis cs:33898,2.96072351736264)
--(axis cs:33897,2.9607269529922)
--(axis cs:33896,2.96073040077512)
--(axis cs:33895,2.96073383167439)
--(axis cs:33894,2.96073730660185)
--(axis cs:33893,2.96074079931523)
--(axis cs:33892,2.96074440996789)
--(axis cs:33891,2.96074803962584)
--(axis cs:33890,2.96075167475273)
--(axis cs:33889,2.96075526162135)
--(axis cs:33888,2.96075881999623)
--(axis cs:33887,2.96076236233444)
--(axis cs:33886,2.96076589982761)
--(axis cs:33885,2.96076938987992)
--(axis cs:33884,2.96077291345016)
--(axis cs:33883,2.96077645380975)
--(axis cs:33882,2.96078001755158)
--(axis cs:33881,2.96078362230183)
--(axis cs:33880,2.96078715070193)
--(axis cs:33879,2.96079064406278)
--(axis cs:33878,2.96079409628657)
--(axis cs:33877,2.96079751200812)
--(axis cs:33876,2.96080088349968)
--(axis cs:33875,2.96080428791045)
--(axis cs:33874,2.96080769257371)
--(axis cs:33873,2.96081110633017)
--(axis cs:33872,2.96081448001484)
--(axis cs:33871,2.9608178577484)
--(axis cs:33870,2.96082130517689)
--(axis cs:33869,2.96082475479546)
--(axis cs:33868,2.96082819822512)
--(axis cs:33867,2.96083163833767)
--(axis cs:33866,2.96083507314471)
--(axis cs:33865,2.96083844806736)
--(axis cs:33864,2.9608418030575)
--(axis cs:33863,2.96084519341043)
--(axis cs:33862,2.96084860333172)
--(axis cs:33861,2.96085199302682)
--(axis cs:33860,2.96085545659731)
--(axis cs:33859,2.96085890494533)
--(axis cs:33858,2.96086239968228)
--(axis cs:33857,2.9608659022462)
--(axis cs:33856,2.96086927651462)
--(axis cs:33855,2.96087261185782)
--(axis cs:33854,2.96087597804794)
--(axis cs:33853,2.96087937406318)
--(axis cs:33852,2.96088271223015)
--(axis cs:33851,2.96088610156287)
--(axis cs:33850,2.96088947179653)
--(axis cs:33849,2.96089278640953)
--(axis cs:33848,2.96089611753575)
--(axis cs:33847,2.9608994892151)
--(axis cs:33846,2.96090285313956)
--(axis cs:33845,2.96090626666263)
--(axis cs:33844,2.96090975807033)
--(axis cs:33843,2.96091327814053)
--(axis cs:33842,2.96091678940929)
--(axis cs:33841,2.96092024678755)
--(axis cs:33840,2.96092363670744)
--(axis cs:33839,2.9609269350417)
--(axis cs:33838,2.96093027467069)
--(axis cs:33837,2.96093363721875)
--(axis cs:33836,2.96093701236161)
--(axis cs:33835,2.96094040906373)
--(axis cs:33834,2.96094381111071)
--(axis cs:33833,2.9609472041729)
--(axis cs:33832,2.96095068155195)
--(axis cs:33831,2.96095421136801)
--(axis cs:33830,2.96095776689047)
--(axis cs:33829,2.96096132025907)
--(axis cs:33828,2.96096491591347)
--(axis cs:33827,2.9609684919894)
--(axis cs:33826,2.96097209566764)
--(axis cs:33825,2.96097568558217)
--(axis cs:33824,2.96097930916922)
--(axis cs:33823,2.9609829543448)
--(axis cs:33822,2.96098661881947)
--(axis cs:33821,2.96099032887715)
--(axis cs:33820,2.96099398461128)
--(axis cs:33819,2.96099761932456)
--(axis cs:33818,2.96100119508119)
--(axis cs:33817,2.96100471416826)
--(axis cs:33816,2.96100820167084)
--(axis cs:33815,2.96101164934155)
--(axis cs:33814,2.96101512893882)
--(axis cs:33813,2.96101869392069)
--(axis cs:33812,2.96102225590488)
--(axis cs:33811,2.96102582240148)
--(axis cs:33810,2.96102937094533)
--(axis cs:33809,2.96103288454785)
--(axis cs:33808,2.96103642250912)
--(axis cs:33807,2.96104001805921)
--(axis cs:33806,2.96104363379232)
--(axis cs:33805,2.96104728806381)
--(axis cs:33804,2.96105091450752)
--(axis cs:33803,2.96105453113125)
--(axis cs:33802,2.96105813042546)
--(axis cs:33801,2.96106177450847)
--(axis cs:33800,2.96106543960712)
--(axis cs:33799,2.96106914687541)
--(axis cs:33798,2.96107276539686)
--(axis cs:33797,2.9610763675973)
--(axis cs:33796,2.9610799663211)
--(axis cs:33795,2.96108344513276)
--(axis cs:33794,2.96108691512705)
--(axis cs:33793,2.96109037956566)
--(axis cs:33792,2.96109391025755)
--(axis cs:33791,2.96109740804609)
--(axis cs:33790,2.9611008474456)
--(axis cs:33789,2.96110427148429)
--(axis cs:33788,2.96110771037159)
--(axis cs:33787,2.96111114983102)
--(axis cs:33786,2.96111461269677)
--(axis cs:33785,2.96111810182068)
--(axis cs:33784,2.96112160357332)
--(axis cs:33783,2.96112507733069)
--(axis cs:33782,2.96112855655481)
--(axis cs:33781,2.96113207702801)
--(axis cs:33780,2.96113559130142)
--(axis cs:33779,2.96113909658211)
--(axis cs:33778,2.96114262839753)
--(axis cs:33777,2.96114608694784)
--(axis cs:33776,2.96114955994421)
--(axis cs:33775,2.96115309715746)
--(axis cs:33774,2.9611566261326)
--(axis cs:33773,2.96116012044236)
--(axis cs:33772,2.96116360789745)
--(axis cs:33771,2.96116707048871)
--(axis cs:33770,2.96117049990626)
--(axis cs:33769,2.96117388583394)
--(axis cs:33768,2.96117724063641)
--(axis cs:33767,2.96118063188097)
--(axis cs:33766,2.96118403431221)
--(axis cs:33765,2.9611873772991)
--(axis cs:33764,2.96119071274547)
--(axis cs:33763,2.96119409995748)
--(axis cs:33762,2.96119747566496)
--(axis cs:33761,2.96120082926972)
--(axis cs:33760,2.96120414682398)
--(axis cs:33759,2.96120741094832)
--(axis cs:33758,2.96121070100918)
--(axis cs:33757,2.96121397643734)
--(axis cs:33756,2.96121724001689)
--(axis cs:33755,2.96122050999329)
--(axis cs:33754,2.96122376460898)
--(axis cs:33753,2.9612270650835)
--(axis cs:33752,2.96123035725694)
--(axis cs:33751,2.96123363911093)
--(axis cs:33750,2.96123700011907)
--(axis cs:33749,2.96124034302539)
--(axis cs:33748,2.96124370509346)
--(axis cs:33747,2.96124702700898)
--(axis cs:33746,2.96125033048488)
--(axis cs:33745,2.96125363197363)
--(axis cs:33744,2.9612568952175)
--(axis cs:33743,2.96126022246185)
--(axis cs:33742,2.96126352651465)
--(axis cs:33741,2.96126680004851)
--(axis cs:33740,2.96127007970075)
--(axis cs:33739,2.96127342858879)
--(axis cs:33738,2.96127674550875)
--(axis cs:33737,2.96128007919616)
--(axis cs:33736,2.96128344421742)
--(axis cs:33735,2.96128679170849)
--(axis cs:33734,2.96129013091071)
--(axis cs:33733,2.9612934627708)
--(axis cs:33732,2.96129684132449)
--(axis cs:33731,2.96130020110367)
--(axis cs:33730,2.96130353209496)
--(axis cs:33729,2.96130690026369)
--(axis cs:33728,2.96131028895413)
--(axis cs:33727,2.96131370947452)
--(axis cs:33726,2.96131713960503)
--(axis cs:33725,2.96132056731401)
--(axis cs:33724,2.96132390819929)
--(axis cs:33723,2.96132723850132)
--(axis cs:33722,2.96133060265784)
--(axis cs:33721,2.96133396274629)
--(axis cs:33720,2.96133734632788)
--(axis cs:33719,2.96134070978382)
--(axis cs:33718,2.96134403605662)
--(axis cs:33717,2.96134734423777)
--(axis cs:33716,2.96135062956683)
--(axis cs:33715,2.96135389212446)
--(axis cs:33714,2.96135713245563)
--(axis cs:33713,2.96136030456407)
--(axis cs:33712,2.96136346520916)
--(axis cs:33711,2.96136662965592)
--(axis cs:33710,2.96136976859543)
--(axis cs:33709,2.96137295050688)
--(axis cs:33708,2.96137611905974)
--(axis cs:33707,2.96137931722632)
--(axis cs:33706,2.96138251953279)
--(axis cs:33705,2.96138576686185)
--(axis cs:33704,2.96138903333093)
--(axis cs:33703,2.96139226244615)
--(axis cs:33702,2.96139544037344)
--(axis cs:33701,2.96139865220375)
--(axis cs:33700,2.96140191660481)
--(axis cs:33699,2.96140516414299)
--(axis cs:33698,2.96140843272145)
--(axis cs:33697,2.96141173558459)
--(axis cs:33696,2.96141502253114)
--(axis cs:33695,2.96141830480704)
--(axis cs:33694,2.96142157216213)
--(axis cs:33693,2.96142487046662)
--(axis cs:33692,2.96142822308813)
--(axis cs:33691,2.9614315545113)
--(axis cs:33690,2.96143486242333)
--(axis cs:33689,2.9614381708042)
--(axis cs:33688,2.96144147377365)
--(axis cs:33687,2.96144478677613)
--(axis cs:33686,2.96144804274346)
--(axis cs:33685,2.9614512749301)
--(axis cs:33684,2.96145453906471)
--(axis cs:33683,2.96145780554914)
--(axis cs:33682,2.96146111428407)
--(axis cs:33681,2.96146435547225)
--(axis cs:33680,2.96146759691999)
--(axis cs:33679,2.96147090201435)
--(axis cs:33678,2.96147416855807)
--(axis cs:33677,2.96147740358977)
--(axis cs:33676,2.96148066246782)
--(axis cs:33675,2.96148393706588)
--(axis cs:33674,2.96148721920242)
--(axis cs:33673,2.96149051563434)
--(axis cs:33672,2.96149385829932)
--(axis cs:33671,2.96149716975796)
--(axis cs:33670,2.96150048022709)
--(axis cs:33669,2.96150377980542)
--(axis cs:33668,2.96150708073545)
--(axis cs:33667,2.96151040241586)
--(axis cs:33666,2.96151374279691)
--(axis cs:33665,2.96151711749507)
--(axis cs:33664,2.9615204896918)
--(axis cs:33663,2.96152381466032)
--(axis cs:33662,2.9615272042518)
--(axis cs:33661,2.96153058406556)
--(axis cs:33660,2.96153390517023)
--(axis cs:33659,2.9615372415741)
--(axis cs:33658,2.9615405724864)
--(axis cs:33657,2.96154393864934)
--(axis cs:33656,2.96154725886116)
--(axis cs:33655,2.96155055653789)
--(axis cs:33654,2.96155380601865)
--(axis cs:33653,2.96155703668153)
--(axis cs:33652,2.961560316258)
--(axis cs:33651,2.96156359698451)
--(axis cs:33650,2.96156685493051)
--(axis cs:33649,2.96157006650778)
--(axis cs:33648,2.96157321554261)
--(axis cs:33647,2.96157634004618)
--(axis cs:33646,2.961579531872)
--(axis cs:33645,2.96158280778974)
--(axis cs:33644,2.96158607678586)
--(axis cs:33643,2.96158933544609)
--(axis cs:33642,2.9615926043098)
--(axis cs:33641,2.96159587057864)
--(axis cs:33640,2.96159914501253)
--(axis cs:33639,2.96160245796228)
--(axis cs:33638,2.96160578211004)
--(axis cs:33637,2.96160911780797)
--(axis cs:33636,2.96161246141201)
--(axis cs:33635,2.96161574324379)
--(axis cs:33634,2.96161901132942)
--(axis cs:33633,2.96162229217628)
--(axis cs:33632,2.961625603068)
--(axis cs:33631,2.96162894829723)
--(axis cs:33630,2.96163233090859)
--(axis cs:33629,2.96163570797308)
--(axis cs:33628,2.9616390086862)
--(axis cs:33627,2.9616423225129)
--(axis cs:33626,2.96164563154535)
--(axis cs:33625,2.96164894210901)
--(axis cs:33624,2.96165227663159)
--(axis cs:33623,2.9616555897612)
--(axis cs:33622,2.96165887007931)
--(axis cs:33621,2.96166218645768)
--(axis cs:33620,2.96166551588899)
--(axis cs:33619,2.96166889820117)
--(axis cs:33618,2.96167228422473)
--(axis cs:33617,2.96167566764772)
--(axis cs:33616,2.9616790748756)
--(axis cs:33615,2.9616824556244)
--(axis cs:33614,2.96168578372427)
--(axis cs:33613,2.96168908548311)
--(axis cs:33612,2.96169233856452)
--(axis cs:33611,2.96169557956792)
--(axis cs:33610,2.96169880141463)
--(axis cs:33609,2.96170200332439)
--(axis cs:33608,2.96170519932805)
--(axis cs:33607,2.96170851592814)
--(axis cs:33606,2.96171187815659)
--(axis cs:33605,2.96171520388287)
--(axis cs:33604,2.96171854577419)
--(axis cs:33603,2.96172194273429)
--(axis cs:33602,2.96172532395085)
--(axis cs:33601,2.96172873218747)
--(axis cs:33600,2.96173212180487)
--(axis cs:33599,2.96173556790271)
--(axis cs:33598,2.96173903753356)
--(axis cs:33597,2.96174246119818)
--(axis cs:33596,2.96174586525692)
--(axis cs:33595,2.96174924820258)
--(axis cs:33594,2.96175267150499)
--(axis cs:33593,2.9617560907056)
--(axis cs:33592,2.9617594965124)
--(axis cs:33591,2.96176295440538)
--(axis cs:33590,2.96176640595737)
--(axis cs:33589,2.96176986828295)
--(axis cs:33588,2.96177334582082)
--(axis cs:33587,2.9617768113743)
--(axis cs:33586,2.96178024523394)
--(axis cs:33585,2.96178367156614)
--(axis cs:33584,2.96178707723934)
--(axis cs:33583,2.96179050099042)
--(axis cs:33582,2.96179391912467)
--(axis cs:33581,2.96179732116427)
--(axis cs:33580,2.961800689298)
--(axis cs:33579,2.96180402000686)
--(axis cs:33578,2.96180734967912)
--(axis cs:33577,2.9618106139105)
--(axis cs:33576,2.96181384219788)
--(axis cs:33575,2.96181700037989)
--(axis cs:33574,2.96182010858871)
--(axis cs:33573,2.96182326811697)
--(axis cs:33572,2.96182644032488)
--(axis cs:33571,2.96182962116665)
--(axis cs:33570,2.96183272398712)
--(axis cs:33569,2.96183581009306)
--(axis cs:33568,2.96183880381915)
--(axis cs:33567,2.96184178641968)
--(axis cs:33566,2.96184479967893)
--(axis cs:33565,2.96184774654234)
--(axis cs:33564,2.96185072219675)
--(axis cs:33563,2.96185368020395)
--(axis cs:33562,2.96185668766481)
--(axis cs:33561,2.96185964729347)
--(axis cs:33560,2.96186252902582)
--(axis cs:33559,2.96186541365122)
--(axis cs:33558,2.96186823255509)
--(axis cs:33557,2.96187108100171)
--(axis cs:33556,2.96187400950844)
--(axis cs:33555,2.96187693553811)
--(axis cs:33554,2.96187991515128)
--(axis cs:33553,2.96188287960466)
--(axis cs:33552,2.96188585295024)
--(axis cs:33551,2.96188884893599)
--(axis cs:33550,2.96189182007961)
--(axis cs:33549,2.96189478274928)
--(axis cs:33548,2.96189770086427)
--(axis cs:33547,2.96190063525733)
--(axis cs:33546,2.96190357450721)
--(axis cs:33545,2.96190649007872)
--(axis cs:33544,2.96190939542906)
--(axis cs:33543,2.96191223958016)
--(axis cs:33542,2.96191505209747)
--(axis cs:33541,2.96191783766913)
--(axis cs:33540,2.96192067576686)
--(axis cs:33539,2.9619235464509)
--(axis cs:33538,2.96192643453794)
--(axis cs:33537,2.96192928367867)
--(axis cs:33536,2.96193210455337)
--(axis cs:33535,2.96193491489138)
--(axis cs:33534,2.96193771986779)
--(axis cs:33533,2.96194056608734)
--(axis cs:33532,2.96194340902789)
--(axis cs:33531,2.96194622235188)
--(axis cs:33530,2.96194901681234)
--(axis cs:33529,2.96195186740792)
--(axis cs:33528,2.96195474911846)
--(axis cs:33527,2.96195768153118)
--(axis cs:33526,2.96196057450984)
--(axis cs:33525,2.96196345979707)
--(axis cs:33524,2.96196633289147)
--(axis cs:33523,2.96196914734016)
--(axis cs:33522,2.96197195344221)
--(axis cs:33521,2.96197474107019)
--(axis cs:33520,2.96197754747022)
--(axis cs:33519,2.96198034166484)
--(axis cs:33518,2.96198319572215)
--(axis cs:33517,2.96198597681495)
--(axis cs:33516,2.96198872416387)
--(axis cs:33515,2.96199147864427)
--(axis cs:33514,2.96199424377957)
--(axis cs:33513,2.96199699032357)
--(axis cs:33512,2.96199971866599)
--(axis cs:33511,2.96200247474644)
--(axis cs:33510,2.96200528430508)
--(axis cs:33509,2.96200812175763)
--(axis cs:33508,2.96201095361735)
--(axis cs:33507,2.96201374243557)
--(axis cs:33506,2.96201647696874)
--(axis cs:33505,2.9620192680783)
--(axis cs:33504,2.96202204371251)
--(axis cs:33503,2.96202483475991)
--(axis cs:33502,2.96202761276757)
--(axis cs:33501,2.96203043573608)
--(axis cs:33500,2.96203329646392)
--(axis cs:33499,2.96203617115745)
--(axis cs:33498,2.96203900851659)
--(axis cs:33497,2.96204183670903)
--(axis cs:33496,2.96204465944329)
--(axis cs:33495,2.96204741535354)
--(axis cs:33494,2.96205017214215)
--(axis cs:33493,2.96205282967188)
--(axis cs:33492,2.96205550438963)
--(axis cs:33491,2.96205816641154)
--(axis cs:33490,2.96206084980642)
--(axis cs:33489,2.96206351277271)
--(axis cs:33488,2.96206621326134)
--(axis cs:33487,2.9620688713411)
--(axis cs:33486,2.96207155206108)
--(axis cs:33485,2.96207422324139)
--(axis cs:33484,2.96207688437129)
--(axis cs:33483,2.96207954165295)
--(axis cs:33482,2.96208223418039)
--(axis cs:33481,2.96208494119122)
--(axis cs:33480,2.96208764925809)
--(axis cs:33479,2.96209038913293)
--(axis cs:33478,2.96209316838397)
--(axis cs:33477,2.96209590643602)
--(axis cs:33476,2.96209866065074)
--(axis cs:33475,2.96210141813571)
--(axis cs:33474,2.96210416933153)
--(axis cs:33473,2.96210689151669)
--(axis cs:33472,2.96210965187609)
--(axis cs:33471,2.9621123574573)
--(axis cs:33470,2.96211507977765)
--(axis cs:33469,2.96211781616053)
--(axis cs:33468,2.96212051349744)
--(axis cs:33467,2.96212323150565)
--(axis cs:33466,2.9621259497251)
--(axis cs:33465,2.96212871369637)
--(axis cs:33464,2.96213145140307)
--(axis cs:33463,2.96213418209015)
--(axis cs:33462,2.96213692750797)
--(axis cs:33461,2.96213968971701)
--(axis cs:33460,2.9621424126103)
--(axis cs:33459,2.96214515525881)
--(axis cs:33458,2.96214784519072)
--(axis cs:33457,2.96215052428492)
--(axis cs:33456,2.96215322717204)
--(axis cs:33455,2.96215593086468)
--(axis cs:33454,2.96215862557472)
--(axis cs:33453,2.96216125213212)
--(axis cs:33452,2.96216393132935)
--(axis cs:33451,2.96216659936631)
--(axis cs:33450,2.96216931079791)
--(axis cs:33449,2.96217202071176)
--(axis cs:33448,2.96217473684029)
--(axis cs:33447,2.96217744124895)
--(axis cs:33446,2.96218017768818)
--(axis cs:33445,2.96218291157547)
--(axis cs:33444,2.962185703558)
--(axis cs:33443,2.96218845874749)
--(axis cs:33442,2.96219118986102)
--(axis cs:33441,2.96219388891167)
--(axis cs:33440,2.9621965566662)
--(axis cs:33439,2.96219923526995)
--(axis cs:33438,2.96220186492729)
--(axis cs:33437,2.96220450013178)
--(axis cs:33436,2.9622071569388)
--(axis cs:33435,2.9622098039906)
--(axis cs:33434,2.96221237684168)
--(axis cs:33433,2.96221499402757)
--(axis cs:33432,2.96221753209141)
--(axis cs:33431,2.9622200344553)
--(axis cs:33430,2.96222251919394)
--(axis cs:33429,2.96222500965746)
--(axis cs:33428,2.96222750170237)
--(axis cs:33427,2.96222999416104)
--(axis cs:33426,2.96223249328019)
--(axis cs:33425,2.9622350328577)
--(axis cs:33424,2.9622375317485)
--(axis cs:33423,2.96224001637236)
--(axis cs:33422,2.96224248079759)
--(axis cs:33421,2.962244940965)
--(axis cs:33420,2.96224741980241)
--(axis cs:33419,2.96224986576184)
--(axis cs:33418,2.9622523476316)
--(axis cs:33417,2.96225480505018)
--(axis cs:33416,2.9622572532662)
--(axis cs:33415,2.96225967826814)
--(axis cs:33414,2.962262023133)
--(axis cs:33413,2.96226433039501)
--(axis cs:33412,2.96226664944745)
--(axis cs:33411,2.96226898766984)
--(axis cs:33410,2.96227130334736)
--(axis cs:33409,2.96227363113913)
--(axis cs:33408,2.96227597714526)
--(axis cs:33407,2.96227829749688)
--(axis cs:33406,2.96228066228754)
--(axis cs:33405,2.96228305338965)
--(axis cs:33404,2.9622854643654)
--(axis cs:33403,2.96228788608446)
--(axis cs:33402,2.96229027924186)
--(axis cs:33401,2.9622927649143)
--(axis cs:33400,2.96229525862207)
--(axis cs:33399,2.96229776753137)
--(axis cs:33398,2.96230026745297)
--(axis cs:33397,2.96230279382773)
--(axis cs:33396,2.96230531374396)
--(axis cs:33395,2.96230788971508)
--(axis cs:33394,2.96231048913558)
--(axis cs:33393,2.96231306619905)
--(axis cs:33392,2.96231559253785)
--(axis cs:33391,2.9623181607125)
--(axis cs:33390,2.96232069701634)
--(axis cs:33389,2.96232321818853)
--(axis cs:33388,2.96232574311146)
--(axis cs:33387,2.96232822503946)
--(axis cs:33386,2.96233073130075)
--(axis cs:33385,2.9623332642241)
--(axis cs:33384,2.96233582986683)
--(axis cs:33383,2.96233841232385)
--(axis cs:33382,2.96234099008159)
--(axis cs:33381,2.96234356680061)
--(axis cs:33380,2.96234612765993)
--(axis cs:33379,2.96234866101792)
--(axis cs:33378,2.96235116581389)
--(axis cs:33377,2.96235368607795)
--(axis cs:33376,2.96235621679639)
--(axis cs:33375,2.96235880498588)
--(axis cs:33374,2.96236133582147)
--(axis cs:33373,2.96236382793243)
--(axis cs:33372,2.96236637588676)
--(axis cs:33371,2.96236895087047)
--(axis cs:33370,2.9623715260449)
--(axis cs:33369,2.96237409421285)
--(axis cs:33368,2.96237663572828)
--(axis cs:33367,2.9623791730741)
--(axis cs:33366,2.96238165940839)
--(axis cs:33365,2.9623841208147)
--(axis cs:33364,2.96238658991661)
--(axis cs:33363,2.96238905770888)
--(axis cs:33362,2.96239150898818)
--(axis cs:33361,2.96239392665696)
--(axis cs:33360,2.96239628783864)
--(axis cs:33359,2.96239867602804)
--(axis cs:33358,2.96240107712281)
--(axis cs:33357,2.9624034638985)
--(axis cs:33356,2.962405840934)
--(axis cs:33355,2.96240826738155)
--(axis cs:33354,2.96241075238596)
--(axis cs:33353,2.96241321499347)
--(axis cs:33352,2.96241563314871)
--(axis cs:33351,2.96241808008807)
--(axis cs:33350,2.96242058193689)
--(axis cs:33349,2.96242307648509)
--(axis cs:33348,2.96242558503456)
--(axis cs:33347,2.96242810403407)
--(axis cs:33346,2.96243072829704)
--(axis cs:33345,2.9624333374728)
--(axis cs:33344,2.962435963589)
--(axis cs:33343,2.96243859932114)
--(axis cs:33342,2.96244120303267)
--(axis cs:33341,2.96244375741909)
--(axis cs:33340,2.96244633011844)
--(axis cs:33339,2.9624488994234)
--(axis cs:33338,2.96245151721289)
--(axis cs:33337,2.96245407900102)
--(axis cs:33336,2.96245662230978)
--(axis cs:33335,2.96245916161635)
--(axis cs:33334,2.96246173723322)
--(axis cs:33333,2.96246431529066)
--(axis cs:33332,2.96246689147085)
--(axis cs:33331,2.96246947918375)
--(axis cs:33330,2.96247212925082)
--(axis cs:33329,2.96247484653041)
--(axis cs:33328,2.96247749244308)
--(axis cs:33327,2.96248008541114)
--(axis cs:33326,2.96248272318936)
--(axis cs:33325,2.96248547087395)
--(axis cs:33324,2.96248824824529)
--(axis cs:33323,2.96249102141535)
--(axis cs:33322,2.96249377787025)
--(axis cs:33321,2.96249656684542)
--(axis cs:33320,2.96249928545284)
--(axis cs:33319,2.96250196689691)
--(axis cs:33318,2.96250455922065)
--(axis cs:33317,2.96250713958135)
--(axis cs:33316,2.9625097151961)
--(axis cs:33315,2.96251236499126)
--(axis cs:33314,2.96251500961552)
--(axis cs:33313,2.96251761833948)
--(axis cs:33312,2.9625201710521)
--(axis cs:33311,2.96252265758495)
--(axis cs:33310,2.96252508611934)
--(axis cs:33309,2.96252754732796)
--(axis cs:33308,2.96252998747472)
--(axis cs:33307,2.96253245389122)
--(axis cs:33306,2.96253483801438)
--(axis cs:33305,2.96253720204685)
--(axis cs:33304,2.9625395885688)
--(axis cs:33303,2.96254197632824)
--(axis cs:33302,2.96254429743635)
--(axis cs:33301,2.9625466447189)
--(axis cs:33300,2.96254896874615)
--(axis cs:33299,2.96255129035867)
--(axis cs:33298,2.96255356659144)
--(axis cs:33297,2.96255582728662)
--(axis cs:33296,2.96255810414527)
--(axis cs:33295,2.96256042954853)
--(axis cs:33294,2.9625627510404)
--(axis cs:33293,2.96256512030246)
--(axis cs:33292,2.96256748604886)
--(axis cs:33291,2.96256992232252)
--(axis cs:33290,2.96257232252567)
--(axis cs:33289,2.96257471937652)
--(axis cs:33288,2.96257710835006)
--(axis cs:33287,2.96257956029102)
--(axis cs:33286,2.96258199608017)
--(axis cs:33285,2.96258442298955)
--(axis cs:33284,2.96258680997966)
--(axis cs:33283,2.96258913098491)
--(axis cs:33282,2.9625914066527)
--(axis cs:33281,2.96259364200446)
--(axis cs:33280,2.96259592038471)
--(axis cs:33279,2.96259815792508)
--(axis cs:33278,2.96260040192408)
--(axis cs:33277,2.96260261342497)
--(axis cs:33276,2.96260485618143)
--(axis cs:33275,2.96260706927447)
--(axis cs:33274,2.96260925995899)
--(axis cs:33273,2.96261150108004)
--(axis cs:33272,2.96261381071919)
--(axis cs:33271,2.96261618215719)
--(axis cs:33270,2.96261852242367)
--(axis cs:33269,2.96262085579055)
--(axis cs:33268,2.96262317971203)
--(axis cs:33267,2.96262548367785)
--(axis cs:33266,2.96262780149943)
--(axis cs:33265,2.96263016083979)
--(axis cs:33264,2.96263250557184)
--(axis cs:33263,2.96263483182677)
--(axis cs:33262,2.962637202704)
--(axis cs:33261,2.96263958640414)
--(axis cs:33260,2.96264198561308)
--(axis cs:33259,2.96264435252511)
--(axis cs:33258,2.96264673510905)
--(axis cs:33257,2.96264907697725)
--(axis cs:33256,2.96265137532953)
--(axis cs:33255,2.9626537016154)
--(axis cs:33254,2.96265600239355)
--(axis cs:33253,2.96265827749993)
--(axis cs:33252,2.96266061001498)
--(axis cs:33251,2.96266295551925)
--(axis cs:33250,2.96266522064068)
--(axis cs:33249,2.96266748517144)
--(axis cs:33248,2.96266969738072)
--(axis cs:33247,2.96267189150826)
--(axis cs:33246,2.96267412819339)
--(axis cs:33245,2.96267633732612)
--(axis cs:33244,2.96267850364299)
--(axis cs:33243,2.96268061715624)
--(axis cs:33242,2.9626826926051)
--(axis cs:33241,2.96268486188361)
--(axis cs:33240,2.96268707910997)
--(axis cs:33239,2.96268928742069)
--(axis cs:33238,2.96269143267996)
--(axis cs:33237,2.96269354015402)
--(axis cs:33236,2.9626956440354)
--(axis cs:33235,2.96269771578077)
--(axis cs:33234,2.96269982391952)
--(axis cs:33233,2.96270192841044)
--(axis cs:33232,2.96270399396884)
--(axis cs:33231,2.96270604409544)
--(axis cs:33230,2.96270809850181)
--(axis cs:33229,2.96271016427976)
--(axis cs:33228,2.96271227650947)
--(axis cs:33227,2.96271434887097)
--(axis cs:33226,2.96271640157843)
--(axis cs:33225,2.96271842043875)
--(axis cs:33224,2.96272041123486)
--(axis cs:33223,2.96272237607656)
--(axis cs:33222,2.96272435779604)
--(axis cs:33221,2.9627263502852)
--(axis cs:33220,2.96272828740774)
--(axis cs:33219,2.96273019538371)
--(axis cs:33218,2.96273208347314)
--(axis cs:33217,2.96273392842435)
--(axis cs:33216,2.96273584391089)
--(axis cs:33215,2.96273780999707)
--(axis cs:33214,2.96273973279319)
--(axis cs:33213,2.96274167032142)
--(axis cs:33212,2.96274370142234)
--(axis cs:33211,2.96274578491384)
--(axis cs:33210,2.96274785819586)
--(axis cs:33209,2.96274996862423)
--(axis cs:33208,2.96275210287925)
--(axis cs:33207,2.96275423179176)
--(axis cs:33206,2.96275644329627)
--(axis cs:33205,2.96275869326274)
--(axis cs:33204,2.96276091823291)
--(axis cs:33203,2.96276316755696)
--(axis cs:33202,2.96276537277697)
--(axis cs:33201,2.96276750955914)
--(axis cs:33200,2.9627696743387)
--(axis cs:33199,2.96277179007472)
--(axis cs:33198,2.9627738771223)
--(axis cs:33197,2.96277594981662)
--(axis cs:33196,2.96277804655842)
--(axis cs:33195,2.96278020025603)
--(axis cs:33194,2.96278231496172)
--(axis cs:33193,2.96278443062546)
--(axis cs:33192,2.96278656082808)
--(axis cs:33191,2.96278870618114)
--(axis cs:33190,2.96279074161188)
--(axis cs:33189,2.96279272001982)
--(axis cs:33188,2.96279473552987)
--(axis cs:33187,2.96279670431271)
--(axis cs:33186,2.96279869111793)
--(axis cs:33185,2.96280059277432)
--(axis cs:33184,2.96280256715008)
--(axis cs:33183,2.96280453042268)
--(axis cs:33182,2.96280647170917)
--(axis cs:33181,2.96280841887535)
--(axis cs:33180,2.96281036916513)
--(axis cs:33179,2.9628123415344)
--(axis cs:33178,2.9628143289314)
--(axis cs:33177,2.96281633305442)
--(axis cs:33176,2.96281837179504)
--(axis cs:33175,2.96282037310161)
--(axis cs:33174,2.9628223557922)
--(axis cs:33173,2.96282435053181)
--(axis cs:33172,2.96282632946513)
--(axis cs:33171,2.96282832829544)
--(axis cs:33170,2.96283032926259)
--(axis cs:33169,2.96283232394867)
--(axis cs:33168,2.96283440042512)
--(axis cs:33167,2.96283650314262)
--(axis cs:33166,2.96283867274822)
--(axis cs:33165,2.96284084377537)
--(axis cs:33164,2.96284303874039)
--(axis cs:33163,2.96284517293004)
--(axis cs:33162,2.9628473562677)
--(axis cs:33161,2.96284951674328)
--(axis cs:33160,2.96285166475021)
--(axis cs:33159,2.9628537842914)
--(axis cs:33158,2.96285589199111)
--(axis cs:33157,2.96285796265474)
--(axis cs:33156,2.96286003879888)
--(axis cs:33155,2.96286213718636)
--(axis cs:33154,2.96286424905651)
--(axis cs:33153,2.96286639255006)
--(axis cs:33152,2.96286844682678)
--(axis cs:33151,2.96287053887104)
--(axis cs:33150,2.96287261787015)
--(axis cs:33149,2.96287473840525)
--(axis cs:33148,2.96287682377105)
--(axis cs:33147,2.96287887751574)
--(axis cs:33146,2.96288083311484)
--(axis cs:33145,2.96288274112155)
--(axis cs:33144,2.96288466168782)
--(axis cs:33143,2.96288661931473)
--(axis cs:33142,2.96288861998388)
--(axis cs:33141,2.96289067864722)
--(axis cs:33140,2.96289271597935)
--(axis cs:33139,2.96289473951061)
--(axis cs:33138,2.96289680653993)
--(axis cs:33137,2.9628989574986)
--(axis cs:33136,2.96290113102451)
--(axis cs:33135,2.96290325902465)
--(axis cs:33134,2.96290543078137)
--(axis cs:33133,2.96290756415052)
--(axis cs:33132,2.96290970251715)
--(axis cs:33131,2.96291185686208)
--(axis cs:33130,2.96291403946159)
--(axis cs:33129,2.96291618835318)
--(axis cs:33128,2.96291838768806)
--(axis cs:33127,2.96292056597994)
--(axis cs:33126,2.96292271254609)
--(axis cs:33125,2.96292488227212)
--(axis cs:33124,2.96292709096084)
--(axis cs:33123,2.96292932909994)
--(axis cs:33122,2.96293152168903)
--(axis cs:33121,2.96293378551604)
--(axis cs:33120,2.96293604973353)
--(axis cs:33119,2.96293838397316)
--(axis cs:33118,2.96294068615282)
--(axis cs:33117,2.96294306146796)
--(axis cs:33116,2.9629453794706)
--(axis cs:33115,2.96294777807349)
--(axis cs:33114,2.96295014013927)
--(axis cs:33113,2.96295256390434)
--(axis cs:33112,2.96295503759225)
--(axis cs:33111,2.96295740827933)
--(axis cs:33110,2.96295977514287)
--(axis cs:33109,2.96296208846181)
--(axis cs:33108,2.96296442866109)
--(axis cs:33107,2.96296686100338)
--(axis cs:33106,2.96296929425574)
--(axis cs:33105,2.96297170785227)
--(axis cs:33104,2.96297413740343)
--(axis cs:33103,2.9629765808738)
--(axis cs:33102,2.96297893626395)
--(axis cs:33101,2.96298129491673)
--(axis cs:33100,2.96298371632495)
--(axis cs:33099,2.9629861279064)
--(axis cs:33098,2.96298849368491)
--(axis cs:33097,2.96299086368201)
--(axis cs:33096,2.96299328696425)
--(axis cs:33095,2.9629957349802)
--(axis cs:33094,2.96299823765831)
--(axis cs:33093,2.96300069131499)
--(axis cs:33092,2.96300318494842)
--(axis cs:33091,2.96300562651425)
--(axis cs:33090,2.96300810083742)
--(axis cs:33089,2.96301056204943)
--(axis cs:33088,2.96301298719699)
--(axis cs:33087,2.96301536509206)
--(axis cs:33086,2.96301783352349)
--(axis cs:33085,2.9630202916282)
--(axis cs:33084,2.96302281798124)
--(axis cs:33083,2.96302536610807)
--(axis cs:33082,2.96302788723274)
--(axis cs:33081,2.96303040381218)
--(axis cs:33080,2.96303289939371)
--(axis cs:33079,2.96303539777155)
--(axis cs:33078,2.96303788862955)
--(axis cs:33077,2.96304042856843)
--(axis cs:33076,2.9630429621423)
--(axis cs:33075,2.96304548723936)
--(axis cs:33074,2.96304799994956)
--(axis cs:33073,2.96305049840401)
--(axis cs:33072,2.96305297531212)
--(axis cs:33071,2.9630554739243)
--(axis cs:33070,2.96305797321426)
--(axis cs:33069,2.96306048268802)
--(axis cs:33068,2.9630629999622)
--(axis cs:33067,2.96306540221873)
--(axis cs:33066,2.96306779648287)
--(axis cs:33065,2.96307010157092)
--(axis cs:33064,2.96307237854376)
--(axis cs:33063,2.96307469962455)
--(axis cs:33062,2.96307698374553)
--(axis cs:33061,2.96307927164333)
--(axis cs:33060,2.96308148555042)
--(axis cs:33059,2.96308364682308)
--(axis cs:33058,2.96308582527234)
--(axis cs:33057,2.96308800068015)
--(axis cs:33056,2.96309017034018)
--(axis cs:33055,2.96309236731824)
--(axis cs:33054,2.96309453935877)
--(axis cs:33053,2.9630967271176)
--(axis cs:33052,2.96309898180089)
--(axis cs:33051,2.96310125992515)
--(axis cs:33050,2.96310355652836)
--(axis cs:33049,2.96310589739878)
--(axis cs:33048,2.96310824093224)
--(axis cs:33047,2.96311057507537)
--(axis cs:33046,2.96311290248791)
--(axis cs:33045,2.96311529230334)
--(axis cs:33044,2.96311774974022)
--(axis cs:33043,2.96312024726386)
--(axis cs:33042,2.96312279152041)
--(axis cs:33041,2.96312535033648)
--(axis cs:33040,2.96312785238954)
--(axis cs:33039,2.96313034383821)
--(axis cs:33038,2.96313277326545)
--(axis cs:33037,2.96313520722801)
--(axis cs:33036,2.96313765264333)
--(axis cs:33035,2.9631400486827)
--(axis cs:33034,2.96314244051871)
--(axis cs:33033,2.96314482407665)
--(axis cs:33032,2.96314723653932)
--(axis cs:33031,2.9631496108742)
--(axis cs:33030,2.96315203073345)
--(axis cs:33029,2.96315449513713)
--(axis cs:33028,2.9631569488187)
--(axis cs:33027,2.96315934795215)
--(axis cs:33026,2.96316162379755)
--(axis cs:33025,2.96316393702513)
--(axis cs:33024,2.9631662334325)
--(axis cs:33023,2.9631685558492)
--(axis cs:33022,2.96317086609016)
--(axis cs:33021,2.96317315677686)
--(axis cs:33020,2.96317550980454)
--(axis cs:33019,2.96317788017106)
--(axis cs:33018,2.96318021381993)
--(axis cs:33017,2.96318256460196)
--(axis cs:33016,2.96318494772474)
--(axis cs:33015,2.96318739652317)
--(axis cs:33014,2.96318981005381)
--(axis cs:33013,2.96319227531953)
--(axis cs:33012,2.96319476826488)
--(axis cs:33011,2.96319719696694)
--(axis cs:33010,2.96319962361289)
--(axis cs:33009,2.96320208081648)
--(axis cs:33008,2.96320445888443)
--(axis cs:33007,2.96320678138451)
--(axis cs:33006,2.9632090908079)
--(axis cs:33005,2.96321141177741)
--(axis cs:33004,2.96321371115387)
--(axis cs:33003,2.96321601866622)
--(axis cs:33002,2.96321838577768)
--(axis cs:33001,2.96322070656262)
--(axis cs:33000,2.96322302118562)
--(axis cs:32999,2.96322537858511)
--(axis cs:32998,2.96322772019617)
--(axis cs:32997,2.96323010758751)
--(axis cs:32996,2.96323249364345)
--(axis cs:32995,2.96323488587879)
--(axis cs:32994,2.96323728002052)
--(axis cs:32993,2.96323971636459)
--(axis cs:32992,2.96324212474733)
--(axis cs:32991,2.9632445488209)
--(axis cs:32990,2.96324692538915)
--(axis cs:32989,2.96324934700112)
--(axis cs:32988,2.96325178064448)
--(axis cs:32987,2.96325426673835)
--(axis cs:32986,2.96325671703404)
--(axis cs:32985,2.96325920721255)
--(axis cs:32984,2.96326172029738)
--(axis cs:32983,2.96326420536103)
--(axis cs:32982,2.96326668688554)
--(axis cs:32981,2.96326921238583)
--(axis cs:32980,2.9632718329854)
--(axis cs:32979,2.96327448192225)
--(axis cs:32978,2.96327712941407)
--(axis cs:32977,2.96327971345335)
--(axis cs:32976,2.96328220751339)
--(axis cs:32975,2.96328464754341)
--(axis cs:32974,2.96328710387859)
--(axis cs:32973,2.96328958337922)
--(axis cs:32972,2.96329204951122)
--(axis cs:32971,2.96329452060658)
--(axis cs:32970,2.96329696589182)
--(axis cs:32969,2.96329945956054)
--(axis cs:32968,2.96330194717402)
--(axis cs:32967,2.96330445676021)
--(axis cs:32966,2.9633069204261)
--(axis cs:32965,2.96330943875446)
--(axis cs:32964,2.96331191594769)
--(axis cs:32963,2.96331441304971)
--(axis cs:32962,2.96331694376033)
--(axis cs:32961,2.96331947007204)
--(axis cs:32960,2.96332196439611)
--(axis cs:32959,2.96332445560016)
--(axis cs:32958,2.96332699004198)
--(axis cs:32957,2.96332954909838)
--(axis cs:32956,2.9633320856855)
--(axis cs:32955,2.96333457031169)
--(axis cs:32954,2.96333706844926)
--(axis cs:32953,2.96333958665725)
--(axis cs:32952,2.96334206660814)
--(axis cs:32951,2.9633445478124)
--(axis cs:32950,2.96334706900891)
--(axis cs:32949,2.96334964349047)
--(axis cs:32948,2.96335226826479)
--(axis cs:32947,2.96335495065272)
--(axis cs:32946,2.96335771169683)
--(axis cs:32945,2.96336051021847)
--(axis cs:32944,2.96336324574493)
--(axis cs:32943,2.96336599031929)
--(axis cs:32942,2.96336877029269)
--(axis cs:32941,2.96337153492469)
--(axis cs:32940,2.96337428064686)
--(axis cs:32939,2.96337700623223)
--(axis cs:32938,2.96337968723144)
--(axis cs:32937,2.9633823433152)
--(axis cs:32936,2.96338499235338)
--(axis cs:32935,2.9633875976384)
--(axis cs:32934,2.96339012321185)
--(axis cs:32933,2.96339261037868)
--(axis cs:32932,2.96339502440507)
--(axis cs:32931,2.96339743324844)
--(axis cs:32930,2.96339984644895)
--(axis cs:32929,2.96340225594279)
--(axis cs:32928,2.96340463710455)
--(axis cs:32927,2.96340695956445)
--(axis cs:32926,2.96340925975164)
--(axis cs:32925,2.96341148166521)
--(axis cs:32924,2.96341368010587)
--(axis cs:32923,2.96341589412887)
--(axis cs:32922,2.96341812355257)
--(axis cs:32921,2.9634203240928)
--(axis cs:32920,2.96342251206364)
--(axis cs:32919,2.96342473534358)
--(axis cs:32918,2.96342692497787)
--(axis cs:32917,2.96342907636117)
--(axis cs:32916,2.96343118861265)
--(axis cs:32915,2.96343326031408)
--(axis cs:32914,2.96343526204211)
--(axis cs:32913,2.9634371872098)
--(axis cs:32912,2.96343907191534)
--(axis cs:32911,2.96344095400118)
--(axis cs:32910,2.96344285630682)
--(axis cs:32909,2.96344474671339)
--(axis cs:32908,2.96344660910898)
--(axis cs:32907,2.96344842975595)
--(axis cs:32906,2.96345024194516)
--(axis cs:32905,2.96345209833882)
--(axis cs:32904,2.96345391046034)
--(axis cs:32903,2.96345567749499)
--(axis cs:32902,2.96345748824699)
--(axis cs:32901,2.9634592839218)
--(axis cs:32900,2.96346110566006)
--(axis cs:32899,2.96346294552947)
--(axis cs:32898,2.9634648185324)
--(axis cs:32897,2.96346668199873)
--(axis cs:32896,2.96346852730173)
--(axis cs:32895,2.96347036077621)
--(axis cs:32894,2.96347220633217)
--(axis cs:32893,2.96347407275784)
--(axis cs:32892,2.96347593998672)
--(axis cs:32891,2.96347783377552)
--(axis cs:32890,2.96347965278668)
--(axis cs:32889,2.96348149008998)
--(axis cs:32888,2.9634832987253)
--(axis cs:32887,2.96348510182321)
--(axis cs:32886,2.96348685811273)
--(axis cs:32885,2.9634886103004)
--(axis cs:32884,2.96349035869158)
--(axis cs:32883,2.96349214377019)
--(axis cs:32882,2.96349392462958)
--(axis cs:32881,2.96349570344649)
--(axis cs:32880,2.96349744751724)
--(axis cs:32879,2.96349922060825)
--(axis cs:32878,2.96350098661242)
--(axis cs:32877,2.96350273036497)
--(axis cs:32876,2.9635044274896)
--(axis cs:32875,2.96350615076371)
--(axis cs:32874,2.96350785504104)
--(axis cs:32873,2.96350953878341)
--(axis cs:32872,2.96351128128649)
--(axis cs:32871,2.96351308685104)
--(axis cs:32870,2.96351481996577)
--(axis cs:32869,2.96351659457276)
--(axis cs:32868,2.9635182915154)
--(axis cs:32867,2.96351999629035)
--(axis cs:32866,2.96352170119681)
--(axis cs:32865,2.96352342121706)
--(axis cs:32864,2.96352516140767)
--(axis cs:32863,2.96352689959088)
--(axis cs:32862,2.96352860866514)
--(axis cs:32861,2.96353035549185)
--(axis cs:32860,2.96353208007901)
--(axis cs:32859,2.96353376229786)
--(axis cs:32858,2.96353543799121)
--(axis cs:32857,2.96353709393056)
--(axis cs:32856,2.96353883215384)
--(axis cs:32855,2.9635405849034)
--(axis cs:32854,2.96354229827441)
--(axis cs:32853,2.96354400060217)
--(axis cs:32852,2.96354569763336)
--(axis cs:32851,2.96354738788275)
--(axis cs:32850,2.96354918583591)
--(axis cs:32849,2.96355101480301)
--(axis cs:32848,2.96355271959794)
--(axis cs:32847,2.96355446437379)
--(axis cs:32846,2.96355621897023)
--(axis cs:32845,2.9635579079172)
--(axis cs:32844,2.96355966955634)
--(axis cs:32843,2.96356142887207)
--(axis cs:32842,2.96356312940683)
--(axis cs:32841,2.96356479319865)
--(axis cs:32840,2.96356649118785)
--(axis cs:32839,2.96356828512622)
--(axis cs:32838,2.96357006722133)
--(axis cs:32837,2.96357184340723)
--(axis cs:32836,2.96357356592701)
--(axis cs:32835,2.96357520020511)
--(axis cs:32834,2.96357684949043)
--(axis cs:32833,2.96357847308992)
--(axis cs:32832,2.96358005683655)
--(axis cs:32831,2.96358165111134)
--(axis cs:32830,2.96358327603265)
--(axis cs:32829,2.96358490759485)
--(axis cs:32828,2.96358657893503)
--(axis cs:32827,2.96358824858438)
--(axis cs:32826,2.96358993800915)
--(axis cs:32825,2.96359165833805)
--(axis cs:32824,2.96359343029365)
--(axis cs:32823,2.963595163886)
--(axis cs:32822,2.96359686510832)
--(axis cs:32821,2.96359862264458)
--(axis cs:32820,2.96360040573173)
--(axis cs:32819,2.96360226190078)
--(axis cs:32818,2.96360409556145)
--(axis cs:32817,2.96360593235645)
--(axis cs:32816,2.96360771078073)
--(axis cs:32815,2.96360947132184)
--(axis cs:32814,2.9636112083638)
--(axis cs:32813,2.96361293236922)
--(axis cs:32812,2.96361460888606)
--(axis cs:32811,2.96361626304225)
--(axis cs:32810,2.96361797405538)
--(axis cs:32809,2.96361969130951)
--(axis cs:32808,2.96362141667273)
--(axis cs:32807,2.9636230996769)
--(axis cs:32806,2.96362483957115)
--(axis cs:32805,2.96362661425887)
--(axis cs:32804,2.96362835868116)
--(axis cs:32803,2.96363007432383)
--(axis cs:32802,2.96363177812616)
--(axis cs:32801,2.96363354255469)
--(axis cs:32800,2.9636352524466)
--(axis cs:32799,2.96363692980107)
--(axis cs:32798,2.9636385899222)
--(axis cs:32797,2.96364024530818)
--(axis cs:32796,2.96364190128614)
--(axis cs:32795,2.96364359361697)
--(axis cs:32794,2.96364527389224)
--(axis cs:32793,2.96364697659156)
--(axis cs:32792,2.96364866489986)
--(axis cs:32791,2.9636503648414)
--(axis cs:32790,2.96365204496735)
--(axis cs:32789,2.96365371428884)
--(axis cs:32788,2.96365542614948)
--(axis cs:32787,2.96365709310577)
--(axis cs:32786,2.96365873084649)
--(axis cs:32785,2.96366039042705)
--(axis cs:32784,2.9636620757417)
--(axis cs:32783,2.96366376708301)
--(axis cs:32782,2.96366552733704)
--(axis cs:32781,2.96366730961341)
--(axis cs:32780,2.96366909433348)
--(axis cs:32779,2.96367086310932)
--(axis cs:32778,2.96367264712911)
--(axis cs:32777,2.963674487928)
--(axis cs:32776,2.96367632735763)
--(axis cs:32775,2.96367818071721)
--(axis cs:32774,2.96367999902672)
--(axis cs:32773,2.96368175691209)
--(axis cs:32772,2.96368340575654)
--(axis cs:32771,2.96368503968424)
--(axis cs:32770,2.96368668219095)
--(axis cs:32769,2.96368832156307)
--(axis cs:32768,2.96369002863037)
--(axis cs:32767,2.96369175176001)
--(axis cs:32766,2.96369345292726)
--(axis cs:32765,2.96369516093186)
--(axis cs:32764,2.96369684524812)
--(axis cs:32763,2.96369851787037)
--(axis cs:32762,2.96370019145422)
--(axis cs:32761,2.96370183826627)
--(axis cs:32760,2.96370348293828)
--(axis cs:32759,2.96370514295392)
--(axis cs:32758,2.96370672643814)
--(axis cs:32757,2.96370835297013)
--(axis cs:32756,2.96371001887104)
--(axis cs:32755,2.9637117420655)
--(axis cs:32754,2.96371340343835)
--(axis cs:32753,2.96371506825558)
--(axis cs:32752,2.96371678016968)
--(axis cs:32751,2.9637184771006)
--(axis cs:32750,2.96372016612165)
--(axis cs:32749,2.96372188953494)
--(axis cs:32748,2.96372368350535)
--(axis cs:32747,2.96372549336366)
--(axis cs:32746,2.96372737712067)
--(axis cs:32745,2.96372922285386)
--(axis cs:32744,2.9637310018364)
--(axis cs:32743,2.96373281146686)
--(axis cs:32742,2.96373460651351)
--(axis cs:32741,2.96373637391138)
--(axis cs:32740,2.9637381566937)
--(axis cs:32739,2.96373996965097)
--(axis cs:32738,2.96374184377841)
--(axis cs:32737,2.96374371709517)
--(axis cs:32736,2.96374554172744)
--(axis cs:32735,2.96374733364199)
--(axis cs:32734,2.96374920091674)
--(axis cs:32733,2.96375113606153)
--(axis cs:32732,2.96375304395457)
--(axis cs:32731,2.96375499741293)
--(axis cs:32730,2.96375698880284)
--(axis cs:32729,2.96375900631648)
--(axis cs:32728,2.96376102022158)
--(axis cs:32727,2.96376295033287)
--(axis cs:32726,2.96376493867139)
--(axis cs:32725,2.96376691215407)
--(axis cs:32724,2.963768832545)
--(axis cs:32723,2.96377070191884)
--(axis cs:32722,2.96377245938694)
--(axis cs:32721,2.96377424625698)
--(axis cs:32720,2.96377603010479)
--(axis cs:32719,2.96377783283789)
--(axis cs:32718,2.96377964856098)
--(axis cs:32717,2.96378146384118)
--(axis cs:32716,2.96378324908394)
--(axis cs:32715,2.96378502319018)
--(axis cs:32714,2.96378674031254)
--(axis cs:32713,2.96378841551564)
--(axis cs:32712,2.96379011745415)
--(axis cs:32711,2.96379179574081)
--(axis cs:32710,2.96379342281443)
--(axis cs:32709,2.96379504263881)
--(axis cs:32708,2.9637966477411)
--(axis cs:32707,2.96379821174338)
--(axis cs:32706,2.96379972944082)
--(axis cs:32705,2.96380123008618)
--(axis cs:32704,2.96380275040483)
--(axis cs:32703,2.9638042956019)
--(axis cs:32702,2.96380583409498)
--(axis cs:32701,2.96380736171883)
--(axis cs:32700,2.96380894747295)
--(axis cs:32699,2.96381048915604)
--(axis cs:32698,2.96381202141824)
--(axis cs:32697,2.96381352085379)
--(axis cs:32696,2.96381498709988)
--(axis cs:32695,2.96381650925885)
--(axis cs:32694,2.96381793489386)
--(axis cs:32693,2.96381944131817)
--(axis cs:32692,2.96382097363612)
--(axis cs:32691,2.9638225205752)
--(axis cs:32690,2.96382410628733)
--(axis cs:32689,2.96382567722021)
--(axis cs:32688,2.96382723865581)
--(axis cs:32687,2.96382887880351)
--(axis cs:32686,2.96383051798422)
--(axis cs:32685,2.96383222888357)
--(axis cs:32684,2.96383395048709)
--(axis cs:32683,2.96383565943422)
--(axis cs:32682,2.96383737693342)
--(axis cs:32681,2.9638391351935)
--(axis cs:32680,2.9638409460652)
--(axis cs:32679,2.96384272321579)
--(axis cs:32678,2.96384448351046)
--(axis cs:32677,2.96384622276403)
--(axis cs:32676,2.96384794621546)
--(axis cs:32675,2.96384963175491)
--(axis cs:32674,2.9638512812288)
--(axis cs:32673,2.96385287760072)
--(axis cs:32672,2.96385444056019)
--(axis cs:32671,2.96385603783184)
--(axis cs:32670,2.96385759026774)
--(axis cs:32669,2.96385911080447)
--(axis cs:32668,2.96386054823124)
--(axis cs:32667,2.96386202627648)
--(axis cs:32666,2.96386347327202)
--(axis cs:32665,2.96386491732585)
--(axis cs:32664,2.96386630339222)
--(axis cs:32663,2.96386775196859)
--(axis cs:32662,2.96386923965721)
--(axis cs:32661,2.96387073918912)
--(axis cs:32660,2.96387225574575)
--(axis cs:32659,2.96387379319948)
--(axis cs:32658,2.9638753799001)
--(axis cs:32657,2.96387694002886)
--(axis cs:32656,2.96387843192463)
--(axis cs:32655,2.96387995638461)
--(axis cs:32654,2.96388149197483)
--(axis cs:32653,2.96388302319713)
--(axis cs:32652,2.96388451268762)
--(axis cs:32651,2.963885961884)
--(axis cs:32650,2.96388734443979)
--(axis cs:32649,2.96388867440254)
--(axis cs:32648,2.96388999235548)
--(axis cs:32647,2.96389127551625)
--(axis cs:32646,2.96389257320072)
--(axis cs:32645,2.96389381007896)
--(axis cs:32644,2.96389501940522)
--(axis cs:32643,2.96389623142293)
--(axis cs:32642,2.96389739265706)
--(axis cs:32641,2.96389853514968)
--(axis cs:32640,2.96389966284758)
--(axis cs:32639,2.9639007142197)
--(axis cs:32638,2.96390176212222)
--(axis cs:32637,2.96390277916571)
--(axis cs:32636,2.96390373139998)
--(axis cs:32635,2.96390465336938)
--(axis cs:32634,2.9639055824717)
--(axis cs:32633,2.96390649191826)
--(axis cs:32632,2.96390743399502)
--(axis cs:32631,2.96390838616239)
--(axis cs:32630,2.96390932992322)
--(axis cs:32629,2.96391024687311)
--(axis cs:32628,2.96391115409496)
--(axis cs:32627,2.96391213992749)
--(axis cs:32626,2.96391313661954)
--(axis cs:32625,2.96391416876058)
--(axis cs:32624,2.96391524233748)
--(axis cs:32623,2.96391636061522)
--(axis cs:32622,2.96391748415822)
--(axis cs:32621,2.96391863912552)
--(axis cs:32620,2.96391984203804)
--(axis cs:32619,2.96392105734277)
--(axis cs:32618,2.96392223671878)
--(axis cs:32617,2.96392340806828)
--(axis cs:32616,2.96392456035997)
--(axis cs:32615,2.96392580679583)
--(axis cs:32614,2.96392703752295)
--(axis cs:32613,2.96392827844645)
--(axis cs:32612,2.9639295004581)
--(axis cs:32611,2.96393074344565)
--(axis cs:32610,2.96393198445193)
--(axis cs:32609,2.96393324774721)
--(axis cs:32608,2.96393453597734)
--(axis cs:32607,2.96393577392995)
--(axis cs:32606,2.96393699005535)
--(axis cs:32605,2.96393819089111)
--(axis cs:32604,2.96393933606743)
--(axis cs:32603,2.96394044059479)
--(axis cs:32602,2.96394153440465)
--(axis cs:32601,2.96394264099969)
--(axis cs:32600,2.96394375461928)
--(axis cs:32599,2.96394485240701)
--(axis cs:32598,2.96394594995297)
--(axis cs:32597,2.96394699727139)
--(axis cs:32596,2.96394802172789)
--(axis cs:32595,2.96394905347692)
--(axis cs:32594,2.96395014447387)
--(axis cs:32593,2.96395117588849)
--(axis cs:32592,2.96395222685033)
--(axis cs:32591,2.96395325418418)
--(axis cs:32590,2.96395424783718)
--(axis cs:32589,2.96395521721994)
--(axis cs:32588,2.96395616518683)
--(axis cs:32587,2.96395713978389)
--(axis cs:32586,2.96395811694962)
--(axis cs:32585,2.9639591249744)
--(axis cs:32584,2.96396003729079)
--(axis cs:32583,2.96396094937659)
--(axis cs:32582,2.96396187883552)
--(axis cs:32581,2.96396273446629)
--(axis cs:32580,2.96396359502281)
--(axis cs:32579,2.96396447361743)
--(axis cs:32578,2.96396533901453)
--(axis cs:32577,2.96396619608705)
--(axis cs:32576,2.96396708555949)
--(axis cs:32575,2.96396797283679)
--(axis cs:32574,2.96396882050753)
--(axis cs:32573,2.96396963233112)
--(axis cs:32572,2.96397046409714)
--(axis cs:32571,2.96397130709307)
--(axis cs:32570,2.96397217060674)
--(axis cs:32569,2.96397305067824)
--(axis cs:32568,2.96397389434683)
--(axis cs:32567,2.96397472809596)
--(axis cs:32566,2.96397553098228)
--(axis cs:32565,2.96397633466541)
--(axis cs:32564,2.96397713078782)
--(axis cs:32563,2.96397789229849)
--(axis cs:32562,2.96397862027574)
--(axis cs:32561,2.96397936958376)
--(axis cs:32560,2.96398009928901)
--(axis cs:32559,2.96398085274166)
--(axis cs:32558,2.96398162942954)
--(axis cs:32557,2.96398244077233)
--(axis cs:32556,2.96398320926624)
--(axis cs:32555,2.9639839427404)
--(axis cs:32554,2.96398470567308)
--(axis cs:32553,2.96398541689442)
--(axis cs:32552,2.96398610021427)
--(axis cs:32551,2.96398677213191)
--(axis cs:32550,2.96398748773098)
--(axis cs:32549,2.96398820119509)
--(axis cs:32548,2.96398892188866)
--(axis cs:32547,2.96398970113591)
--(axis cs:32546,2.96399047774938)
--(axis cs:32545,2.96399131464165)
--(axis cs:32544,2.96399220725294)
--(axis cs:32543,2.96399310789202)
--(axis cs:32542,2.96399399541375)
--(axis cs:32541,2.9639949240137)
--(axis cs:32540,2.96399580172057)
--(axis cs:32539,2.96399670191854)
--(axis cs:32538,2.96399753024784)
--(axis cs:32537,2.96399831527278)
--(axis cs:32536,2.96399909426186)
--(axis cs:32535,2.96399989457278)
--(axis cs:32534,2.9640007430446)
--(axis cs:32533,2.96400162653377)
--(axis cs:32532,2.96400250067687)
--(axis cs:32531,2.96400331588706)
--(axis cs:32530,2.96400413505749)
--(axis cs:32529,2.96400499923025)
--(axis cs:32528,2.96400588895348)
--(axis cs:32527,2.96400686461486)
--(axis cs:32526,2.96400781477766)
--(axis cs:32525,2.9640087122206)
--(axis cs:32524,2.96400964450165)
--(axis cs:32523,2.96401051679487)
--(axis cs:32522,2.96401140294706)
--(axis cs:32521,2.96401224579337)
--(axis cs:32520,2.96401313480055)
--(axis cs:32519,2.96401408680973)
--(axis cs:32518,2.96401500007306)
--(axis cs:32517,2.96401593581668)
--(axis cs:32516,2.96401689744931)
--(axis cs:32515,2.96401783668899)
--(axis cs:32514,2.96401876408318)
--(axis cs:32513,2.96401963020278)
--(axis cs:32512,2.96402051175387)
--(axis cs:32511,2.9640214780948)
--(axis cs:32510,2.96402238607863)
--(axis cs:32509,2.96402325491068)
--(axis cs:32508,2.96402409286559)
--(axis cs:32507,2.96402499122468)
--(axis cs:32506,2.96402591131991)
--(axis cs:32505,2.96402685101483)
--(axis cs:32504,2.96402783829597)
--(axis cs:32503,2.96402885066611)
--(axis cs:32502,2.96402991703465)
--(axis cs:32501,2.96403097687063)
--(axis cs:32500,2.96403204882571)
--(axis cs:32499,2.96403310022043)
--(axis cs:32498,2.9640341307472)
--(axis cs:32497,2.96403521381101)
--(axis cs:32496,2.96403630505185)
--(axis cs:32495,2.96403741353432)
--(axis cs:32494,2.96403857652139)
--(axis cs:32493,2.96403970269378)
--(axis cs:32492,2.96404083301126)
--(axis cs:32491,2.96404198987924)
--(axis cs:32490,2.96404313852352)
--(axis cs:32489,2.96404427129472)
--(axis cs:32488,2.96404553309632)
--(axis cs:32487,2.96404674794922)
--(axis cs:32486,2.9640479703687)
--(axis cs:32485,2.96404922891002)
--(axis cs:32484,2.96405052460783)
--(axis cs:32483,2.96405179684482)
--(axis cs:32482,2.9640531081)
--(axis cs:32481,2.96405440813738)
--(axis cs:32480,2.96405568122205)
--(axis cs:32479,2.96405690463396)
--(axis cs:32478,2.96405813982466)
--(axis cs:32477,2.9640593496876)
--(axis cs:32476,2.96406052723598)
--(axis cs:32475,2.96406167845103)
--(axis cs:32474,2.96406278458694)
--(axis cs:32473,2.96406389293318)
--(axis cs:32472,2.96406499880306)
--(axis cs:32471,2.96406607185656)
--(axis cs:32470,2.96406711907586)
--(axis cs:32469,2.96406819951661)
--(axis cs:32468,2.96406929847027)
--(axis cs:32467,2.96407039764819)
--(axis cs:32466,2.96407146403986)
--(axis cs:32465,2.96407249048603)
--(axis cs:32464,2.96407351397785)
--(axis cs:32463,2.96407457091479)
--(axis cs:32462,2.96407558951446)
--(axis cs:32461,2.96407660645028)
--(axis cs:32460,2.96407762158973)
--(axis cs:32459,2.96407863363645)
--(axis cs:32458,2.96407964566231)
--(axis cs:32457,2.96408069091443)
--(axis cs:32456,2.96408174869472)
--(axis cs:32455,2.96408278123495)
--(axis cs:32454,2.96408385896132)
--(axis cs:32453,2.96408496193841)
--(axis cs:32452,2.96408610940119)
--(axis cs:32451,2.96408723501477)
--(axis cs:32450,2.9640884522809)
--(axis cs:32449,2.96408966321355)
--(axis cs:32448,2.96409087062831)
--(axis cs:32447,2.96409209751087)
--(axis cs:32446,2.96409334889993)
--(axis cs:32445,2.96409458473719)
--(axis cs:32444,2.96409577449805)
--(axis cs:32443,2.96409693498382)
--(axis cs:32442,2.96409802959388)
--(axis cs:32441,2.96409908359523)
--(axis cs:32440,2.96410014661938)
--(axis cs:32439,2.96410126644921)
--(axis cs:32438,2.96410243914838)
--(axis cs:32437,2.96410361515131)
--(axis cs:32436,2.9641047948999)
--(axis cs:32435,2.96410599807079)
--(axis cs:32434,2.96410723864857)
--(axis cs:32433,2.96410854167438)
--(axis cs:32432,2.9641098240723)
--(axis cs:32431,2.9641110692962)
--(axis cs:32430,2.96411238477623)
--(axis cs:32429,2.96411369568013)
--(axis cs:32428,2.9641149390159)
--(axis cs:32427,2.96411616749503)
--(axis cs:32426,2.9641173632072)
--(axis cs:32425,2.96411858407351)
--(axis cs:32424,2.96411979339797)
--(axis cs:32423,2.96412098072545)
--(axis cs:32422,2.96412211317597)
--(axis cs:32421,2.96412328046024)
--(axis cs:32420,2.96412445756724)
--(axis cs:32419,2.96412559574278)
--(axis cs:32418,2.96412674842215)
--(axis cs:32417,2.96412789504094)
--(axis cs:32416,2.96412906197247)
--(axis cs:32415,2.96413020850714)
--(axis cs:32414,2.96413132986161)
--(axis cs:32413,2.9641324008869)
--(axis cs:32412,2.96413347061041)
--(axis cs:32411,2.96413453191259)
--(axis cs:32410,2.96413558194977)
--(axis cs:32409,2.96413658487447)
--(axis cs:32408,2.96413761001343)
--(axis cs:32407,2.9641386080098)
--(axis cs:32406,2.96413952002344)
--(axis cs:32405,2.96414044760925)
--(axis cs:32404,2.96414125586522)
--(axis cs:32403,2.96414208223252)
--(axis cs:32402,2.96414298363139)
--(axis cs:32401,2.96414387490793)
--(axis cs:32400,2.96414472370955)
--(axis cs:32399,2.96414559272696)
--(axis cs:32398,2.96414642112977)
--(axis cs:32397,2.96414727206115)
--(axis cs:32396,2.96414811332723)
--(axis cs:32395,2.96414889834386)
--(axis cs:32394,2.96414971131949)
--(axis cs:32393,2.96415055804421)
--(axis cs:32392,2.96415141286196)
--(axis cs:32391,2.96415225450467)
--(axis cs:32390,2.96415308897659)
--(axis cs:32389,2.96415389689236)
--(axis cs:32388,2.96415474769904)
--(axis cs:32387,2.96415563105666)
--(axis cs:32386,2.9641564896851)
--(axis cs:32385,2.96415730871332)
--(axis cs:32384,2.964158110797)
--(axis cs:32383,2.96415895801722)
--(axis cs:32382,2.96415977193976)
--(axis cs:32381,2.96416059292337)
--(axis cs:32380,2.96416142957845)
--(axis cs:32379,2.96416225573792)
--(axis cs:32378,2.96416307698128)
--(axis cs:32377,2.96416395851556)
--(axis cs:32376,2.96416482691067)
--(axis cs:32375,2.96416569065449)
--(axis cs:32374,2.96416655564358)
--(axis cs:32373,2.96416744261392)
--(axis cs:32372,2.96416833915096)
--(axis cs:32371,2.96416924282602)
--(axis cs:32370,2.96417011556792)
--(axis cs:32369,2.96417097692407)
--(axis cs:32368,2.96417186557253)
--(axis cs:32367,2.96417265838833)
--(axis cs:32366,2.96417347272932)
--(axis cs:32365,2.96417426669228)
--(axis cs:32364,2.96417497189723)
--(axis cs:32363,2.96417575012537)
--(axis cs:32362,2.96417650744642)
--(axis cs:32361,2.96417721734392)
--(axis cs:32360,2.96417789175276)
--(axis cs:32359,2.96417857513322)
--(axis cs:32358,2.9641793126247)
--(axis cs:32357,2.96417999436812)
--(axis cs:32356,2.96418069744132)
--(axis cs:32355,2.96418140394922)
--(axis cs:32354,2.96418211335551)
--(axis cs:32353,2.96418279400001)
--(axis cs:32352,2.9641834776427)
--(axis cs:32351,2.96418417058702)
--(axis cs:32350,2.9641848683225)
--(axis cs:32349,2.96418563077397)
--(axis cs:32348,2.96418649149718)
--(axis cs:32347,2.96418736699455)
--(axis cs:32346,2.96418820333559)
--(axis cs:32345,2.96418902543145)
--(axis cs:32344,2.96418990663752)
--(axis cs:32343,2.96419080772015)
--(axis cs:32342,2.96419164189013)
--(axis cs:32341,2.96419249708684)
--(axis cs:32340,2.96419335757884)
--(axis cs:32339,2.96419415825446)
--(axis cs:32338,2.96419499332438)
--(axis cs:32337,2.96419583939845)
--(axis cs:32336,2.96419676488162)
--(axis cs:32335,2.96419762328287)
--(axis cs:32334,2.96419844235662)
--(axis cs:32333,2.96419926434925)
--(axis cs:32332,2.96420009163839)
--(axis cs:32331,2.96420090732046)
--(axis cs:32330,2.9642016636582)
--(axis cs:32329,2.96420238670597)
--(axis cs:32328,2.96420309362627)
--(axis cs:32327,2.96420382481515)
--(axis cs:32326,2.96420454688381)
--(axis cs:32325,2.96420522485)
--(axis cs:32324,2.96420586596981)
--(axis cs:32323,2.96420646478627)
--(axis cs:32322,2.96420715383596)
--(axis cs:32321,2.96420783795251)
--(axis cs:32320,2.96420853009492)
--(axis cs:32319,2.96420925996956)
--(axis cs:32318,2.96421000260137)
--(axis cs:32317,2.96421070247612)
--(axis cs:32316,2.96421142504379)
--(axis cs:32315,2.96421214813175)
--(axis cs:32314,2.96421287649846)
--(axis cs:32313,2.96421363787467)
--(axis cs:32312,2.96421442892649)
--(axis cs:32311,2.96421522917697)
--(axis cs:32310,2.9642160061932)
--(axis cs:32309,2.96421670656623)
--(axis cs:32308,2.96421739040778)
--(axis cs:32307,2.96421806475382)
--(axis cs:32306,2.96421875756921)
--(axis cs:32305,2.96421955042137)
--(axis cs:32304,2.9642203779295)
--(axis cs:32303,2.96422125114033)
--(axis cs:32302,2.96422214694414)
--(axis cs:32301,2.96422301338894)
--(axis cs:32300,2.96422389831332)
--(axis cs:32299,2.96422477461229)
--(axis cs:32298,2.964225687721)
--(axis cs:32297,2.96422660327143)
--(axis cs:32296,2.96422752140648)
--(axis cs:32295,2.96422852443913)
--(axis cs:32294,2.96422950059617)
--(axis cs:32293,2.96423043298421)
--(axis cs:32292,2.96423134535248)
--(axis cs:32291,2.96423225465005)
--(axis cs:32290,2.96423317917975)
--(axis cs:32289,2.96423408273315)
--(axis cs:32288,2.96423500777564)
--(axis cs:32287,2.96423598351101)
--(axis cs:32286,2.96423699796019)
--(axis cs:32285,2.96423796638312)
--(axis cs:32284,2.96423894830988)
--(axis cs:32283,2.96423991554176)
--(axis cs:32282,2.96424084548642)
--(axis cs:32281,2.96424177877383)
--(axis cs:32280,2.96424279029691)
--(axis cs:32279,2.96424379684384)
--(axis cs:32278,2.96424478276858)
--(axis cs:32277,2.96424574502187)
--(axis cs:32276,2.96424672772555)
--(axis cs:32275,2.96424768185789)
--(axis cs:32274,2.96424865111372)
--(axis cs:32273,2.96424959877536)
--(axis cs:32272,2.96425057074634)
--(axis cs:32271,2.96425156247035)
--(axis cs:32270,2.96425254673081)
--(axis cs:32269,2.96425350524917)
--(axis cs:32268,2.96425444199795)
--(axis cs:32267,2.9642554299156)
--(axis cs:32266,2.96425637068988)
--(axis cs:32265,2.96425728922782)
--(axis cs:32264,2.96425828378846)
--(axis cs:32263,2.96425923256965)
--(axis cs:32262,2.96426014310475)
--(axis cs:32261,2.96426108036095)
--(axis cs:32260,2.96426202092649)
--(axis cs:32259,2.96426291823549)
--(axis cs:32258,2.96426384550263)
--(axis cs:32257,2.96426478079114)
--(axis cs:32256,2.96426572443523)
--(axis cs:32255,2.96426662595685)
--(axis cs:32254,2.96426749388683)
--(axis cs:32253,2.96426830083855)
--(axis cs:32252,2.96426908559843)
--(axis cs:32251,2.96426995596393)
--(axis cs:32250,2.96427081226276)
--(axis cs:32249,2.96427170098712)
--(axis cs:32248,2.96427258383426)
--(axis cs:32247,2.96427346572612)
--(axis cs:32246,2.96427438605667)
--(axis cs:32245,2.96427534476897)
--(axis cs:32244,2.96427632363497)
--(axis cs:32243,2.96427742751995)
--(axis cs:32242,2.96427850889488)
--(axis cs:32241,2.96427953963232)
--(axis cs:32240,2.96428062996843)
--(axis cs:32239,2.96428175490439)
--(axis cs:32238,2.96428288115673)
--(axis cs:32237,2.96428400532882)
--(axis cs:32236,2.96428514004736)
--(axis cs:32235,2.96428629326946)
--(axis cs:32234,2.96428747427563)
--(axis cs:32233,2.96428862541769)
--(axis cs:32232,2.96428972347632)
--(axis cs:32231,2.964290899205)
--(axis cs:32230,2.9642921044409)
--(axis cs:32229,2.96429327635819)
--(axis cs:32228,2.96429444729546)
--(axis cs:32227,2.96429565991217)
--(axis cs:32226,2.96429688398991)
--(axis cs:32225,2.96429812989051)
--(axis cs:32224,2.96429937821172)
--(axis cs:32223,2.96430056676546)
--(axis cs:32222,2.96430170725201)
--(axis cs:32221,2.96430277897951)
--(axis cs:32220,2.96430384084919)
--(axis cs:32219,2.96430487333532)
--(axis cs:32218,2.9643059427183)
--(axis cs:32217,2.96430703188111)
--(axis cs:32216,2.96430817303259)
--(axis cs:32215,2.9643093598182)
--(axis cs:32214,2.96431063974689)
--(axis cs:32213,2.9643119047537)
--(axis cs:32212,2.96431318137079)
--(axis cs:32211,2.96431451743876)
--(axis cs:32210,2.96431582230322)
--(axis cs:32209,2.9643171252353)
--(axis cs:32208,2.9643183694211)
--(axis cs:32207,2.96431959730004)
--(axis cs:32206,2.96432086329224)
--(axis cs:32205,2.96432209537867)
--(axis cs:32204,2.96432335404871)
--(axis cs:32203,2.96432464340204)
--(axis cs:32202,2.96432595594806)
--(axis cs:32201,2.96432729238486)
--(axis cs:32200,2.96432860841555)
--(axis cs:32199,2.96433001886581)
--(axis cs:32198,2.96433145442325)
--(axis cs:32197,2.96433295243833)
--(axis cs:32196,2.96433444230592)
--(axis cs:32195,2.96433591907313)
--(axis cs:32194,2.96433738947726)
--(axis cs:32193,2.96433885676251)
--(axis cs:32192,2.96434034984882)
--(axis cs:32191,2.96434185030053)
--(axis cs:32190,2.96434337907721)
--(axis cs:32189,2.96434487669792)
--(axis cs:32188,2.96434639546362)
--(axis cs:32187,2.96434789397634)
--(axis cs:32186,2.96434937011571)
--(axis cs:32185,2.96435078954376)
--(axis cs:32184,2.96435219788682)
--(axis cs:32183,2.96435362935023)
--(axis cs:32182,2.96435508801728)
--(axis cs:32181,2.96435652074956)
--(axis cs:32180,2.96435792231903)
--(axis cs:32179,2.96435935374295)
--(axis cs:32178,2.96436072719853)
--(axis cs:32177,2.96436212911391)
--(axis cs:32176,2.96436350495633)
--(axis cs:32175,2.96436486346536)
--(axis cs:32174,2.96436622624749)
--(axis cs:32173,2.96436757660508)
--(axis cs:32172,2.96436896787653)
--(axis cs:32171,2.96437037443461)
--(axis cs:32170,2.96437170334955)
--(axis cs:32169,2.96437303762127)
--(axis cs:32168,2.96437445308388)
--(axis cs:32167,2.96437590483318)
--(axis cs:32166,2.96437738850874)
--(axis cs:32165,2.9643788977354)
--(axis cs:32164,2.96438037899163)
--(axis cs:32163,2.96438183899554)
--(axis cs:32162,2.9643832941053)
--(axis cs:32161,2.96438473673858)
--(axis cs:32160,2.96438621932996)
--(axis cs:32159,2.96438765200205)
--(axis cs:32158,2.96438913800968)
--(axis cs:32157,2.96439069118221)
--(axis cs:32156,2.96439227222272)
--(axis cs:32155,2.96439385555354)
--(axis cs:32154,2.96439540635988)
--(axis cs:32153,2.9643969323267)
--(axis cs:32152,2.9643984194499)
--(axis cs:32151,2.96439994980337)
--(axis cs:32150,2.96440144560698)
--(axis cs:32149,2.96440298769039)
--(axis cs:32148,2.96440455642728)
--(axis cs:32147,2.96440607988078)
--(axis cs:32146,2.96440763852456)
--(axis cs:32145,2.96440927932672)
--(axis cs:32144,2.9644108901512)
--(axis cs:32143,2.9644125400715)
--(axis cs:32142,2.96441420193091)
--(axis cs:32141,2.96441592123351)
--(axis cs:32140,2.96441765985419)
--(axis cs:32139,2.96441942639202)
--(axis cs:32138,2.96442122544566)
--(axis cs:32137,2.96442303598426)
--(axis cs:32136,2.9644248055656)
--(axis cs:32135,2.96442653493938)
--(axis cs:32134,2.96442829215747)
--(axis cs:32133,2.96443008516279)
--(axis cs:32132,2.96443189817566)
--(axis cs:32131,2.96443371215253)
--(axis cs:32130,2.96443546768253)
--(axis cs:32129,2.96443725052706)
--(axis cs:32128,2.96443901751667)
--(axis cs:32127,2.96444078241141)
--(axis cs:32126,2.96444260815532)
--(axis cs:32125,2.96444440331129)
--(axis cs:32124,2.96444612548661)
--(axis cs:32123,2.96444780567428)
--(axis cs:32122,2.96444951267869)
--(axis cs:32121,2.96445114045797)
--(axis cs:32120,2.96445281462541)
--(axis cs:32119,2.96445450634239)
--(axis cs:32118,2.96445614676846)
--(axis cs:32117,2.964457747528)
--(axis cs:32116,2.96445937749083)
--(axis cs:32115,2.96446099678107)
--(axis cs:32114,2.96446253088402)
--(axis cs:32113,2.96446406868578)
--(axis cs:32112,2.96446558193704)
--(axis cs:32111,2.96446711088813)
--(axis cs:32110,2.96446869899883)
--(axis cs:32109,2.96447030185569)
--(axis cs:32108,2.96447188539594)
--(axis cs:32107,2.96447343571405)
--(axis cs:32106,2.96447501117374)
--(axis cs:32105,2.96447659011471)
--(axis cs:32104,2.96447813429077)
--(axis cs:32103,2.96447973198905)
--(axis cs:32102,2.96448128570775)
--(axis cs:32101,2.9644829445265)
--(axis cs:32100,2.96448453306)
--(axis cs:32099,2.96448606388496)
--(axis cs:32098,2.96448767282506)
--(axis cs:32097,2.96448923171185)
--(axis cs:32096,2.96449076878431)
--(axis cs:32095,2.96449234144596)
--(axis cs:32094,2.96449389165582)
--(axis cs:32093,2.96449543677385)
--(axis cs:32092,2.96449703272081)
--(axis cs:32091,2.96449864952716)
--(axis cs:32090,2.96450019673378)
--(axis cs:32089,2.96450184498941)
--(axis cs:32088,2.9645034193491)
--(axis cs:32087,2.96450496314631)
--(axis cs:32086,2.96450647977377)
--(axis cs:32085,2.96450799508669)
--(axis cs:32084,2.96450952883267)
--(axis cs:32083,2.96451097823245)
--(axis cs:32082,2.96451248161041)
--(axis cs:32081,2.96451399586177)
--(axis cs:32080,2.96451544182639)
--(axis cs:32079,2.96451679649592)
--(axis cs:32078,2.96451821167272)
--(axis cs:32077,2.96451966162424)
--(axis cs:32076,2.96452109666954)
--(axis cs:32075,2.96452249290804)
--(axis cs:32074,2.96452383641061)
--(axis cs:32073,2.96452521898854)
--(axis cs:32072,2.96452661160323)
--(axis cs:32071,2.96452797886439)
--(axis cs:32070,2.96452937366323)
--(axis cs:32069,2.96453069786135)
--(axis cs:32068,2.96453201280604)
--(axis cs:32067,2.96453332143252)
--(axis cs:32066,2.96453462894416)
--(axis cs:32065,2.96453594744771)
--(axis cs:32064,2.96453728480286)
--(axis cs:32063,2.96453863750131)
--(axis cs:32062,2.96454002647716)
--(axis cs:32061,2.96454139390243)
--(axis cs:32060,2.96454270415326)
--(axis cs:32059,2.96454405514266)
--(axis cs:32058,2.96454538265621)
--(axis cs:32057,2.96454676905627)
--(axis cs:32056,2.96454813336906)
--(axis cs:32055,2.96454957085079)
--(axis cs:32054,2.9645510425006)
--(axis cs:32053,2.96455253974971)
--(axis cs:32052,2.96455404095173)
--(axis cs:32051,2.96455553439212)
--(axis cs:32050,2.96455708383296)
--(axis cs:32049,2.96455867468583)
--(axis cs:32048,2.96456031560139)
--(axis cs:32047,2.964561927324)
--(axis cs:32046,2.96456350239817)
--(axis cs:32045,2.96456503539022)
--(axis cs:32044,2.96456651514997)
--(axis cs:32043,2.96456796304507)
--(axis cs:32042,2.96456948288861)
--(axis cs:32041,2.96457096670731)
--(axis cs:32040,2.96457241443632)
--(axis cs:32039,2.96457380996832)
--(axis cs:32038,2.96457517094134)
--(axis cs:32037,2.96457653673423)
--(axis cs:32036,2.9645779215353)
--(axis cs:32035,2.96457929635949)
--(axis cs:32034,2.96458068122604)
--(axis cs:32033,2.96458213067786)
--(axis cs:32032,2.96458352468386)
--(axis cs:32031,2.96458496630443)
--(axis cs:32030,2.96458640056418)
--(axis cs:32029,2.96458783670376)
--(axis cs:32028,2.96458923988358)
--(axis cs:32027,2.96459067876917)
--(axis cs:32026,2.96459220449182)
--(axis cs:32025,2.96459369034698)
--(axis cs:32024,2.96459516759679)
--(axis cs:32023,2.9645966356761)
--(axis cs:32022,2.96459806628639)
--(axis cs:32021,2.96459954126923)
--(axis cs:32020,2.9646010662201)
--(axis cs:32019,2.96460259047065)
--(axis cs:32018,2.96460404762976)
--(axis cs:32017,2.96460550554788)
--(axis cs:32016,2.96460696874376)
--(axis cs:32015,2.96460842762313)
--(axis cs:32014,2.9646098383493)
--(axis cs:32013,2.9646112990525)
--(axis cs:32012,2.96461276277153)
--(axis cs:32011,2.96461415059204)
--(axis cs:32010,2.9646155789179)
--(axis cs:32009,2.96461703857308)
--(axis cs:32008,2.96461848091357)
--(axis cs:32007,2.96461989439812)
--(axis cs:32006,2.96462126160452)
--(axis cs:32005,2.96462261685832)
--(axis cs:32004,2.96462398287412)
--(axis cs:32003,2.96462541843984)
--(axis cs:32002,2.96462682199803)
--(axis cs:32001,2.96462824542865)
--(axis cs:32000,2.96462966683437)
--(axis cs:31999,2.96463105475566)
--(axis cs:31998,2.9646324893131)
--(axis cs:31997,2.96463388389499)
--(axis cs:31996,2.96463537598404)
--(axis cs:31995,2.96463691267751)
--(axis cs:31994,2.96463845219332)
--(axis cs:31993,2.96464006704004)
--(axis cs:31992,2.96464164579924)
--(axis cs:31991,2.96464329124564)
--(axis cs:31990,2.96464489366812)
--(axis cs:31989,2.9646464309925)
--(axis cs:31988,2.96464799596174)
--(axis cs:31987,2.9646495877485)
--(axis cs:31986,2.9646511556137)
--(axis cs:31985,2.96465266424064)
--(axis cs:31984,2.96465409466085)
--(axis cs:31983,2.96465549130115)
--(axis cs:31982,2.96465689079637)
--(axis cs:31981,2.96465832024496)
--(axis cs:31980,2.96465982591587)
--(axis cs:31979,2.9646613550597)
--(axis cs:31978,2.96466290152757)
--(axis cs:31977,2.96466444211089)
--(axis cs:31976,2.96466602572692)
--(axis cs:31975,2.96466758415472)
--(axis cs:31974,2.96466909165384)
--(axis cs:31973,2.96467061889856)
--(axis cs:31972,2.96467212481309)
--(axis cs:31971,2.96467371497612)
--(axis cs:31970,2.96467535590639)
--(axis cs:31969,2.96467698911247)
--(axis cs:31968,2.96467861762159)
--(axis cs:31967,2.96468022100446)
--(axis cs:31966,2.96468187264644)
--(axis cs:31965,2.96468352791767)
--(axis cs:31964,2.96468520386352)
--(axis cs:31963,2.96468689903531)
--(axis cs:31962,2.96468859369887)
--(axis cs:31961,2.96469027681392)
--(axis cs:31960,2.96469190804993)
--(axis cs:31959,2.9646935394587)
--(axis cs:31958,2.96469518953876)
--(axis cs:31957,2.96469683299524)
--(axis cs:31956,2.9646984683232)
--(axis cs:31955,2.96470009745799)
--(axis cs:31954,2.96470177279821)
--(axis cs:31953,2.96470348333952)
--(axis cs:31952,2.96470515562292)
--(axis cs:31951,2.96470681793075)
--(axis cs:31950,2.96470845162052)
--(axis cs:31949,2.9647100598446)
--(axis cs:31948,2.96471169526309)
--(axis cs:31947,2.96471338803126)
--(axis cs:31946,2.96471507457702)
--(axis cs:31945,2.9647167872004)
--(axis cs:31944,2.96471853674494)
--(axis cs:31943,2.96472020738302)
--(axis cs:31942,2.96472183300953)
--(axis cs:31941,2.96472344651878)
--(axis cs:31940,2.96472509505585)
--(axis cs:31939,2.96472670455724)
--(axis cs:31938,2.96472823246685)
--(axis cs:31937,2.96472980971295)
--(axis cs:31936,2.96473138816468)
--(axis cs:31935,2.96473305932645)
--(axis cs:31934,2.96473468747055)
--(axis cs:31933,2.96473631555079)
--(axis cs:31932,2.96473800204313)
--(axis cs:31931,2.96473972470995)
--(axis cs:31930,2.96474148714923)
--(axis cs:31929,2.96474319975985)
--(axis cs:31928,2.96474480423529)
--(axis cs:31927,2.9647464315421)
--(axis cs:31926,2.96474802007004)
--(axis cs:31925,2.96474959387672)
--(axis cs:31924,2.96475120672908)
--(axis cs:31923,2.96475283564614)
--(axis cs:31922,2.96475444945854)
--(axis cs:31921,2.96475607438791)
--(axis cs:31920,2.96475770250064)
--(axis cs:31919,2.96475938759996)
--(axis cs:31918,2.96476101342455)
--(axis cs:31917,2.96476264105679)
--(axis cs:31916,2.96476421710986)
--(axis cs:31915,2.96476579470147)
--(axis cs:31914,2.96476741965409)
--(axis cs:31913,2.96476894825068)
--(axis cs:31912,2.96477046916745)
--(axis cs:31911,2.96477201461596)
--(axis cs:31910,2.96477364317854)
--(axis cs:31909,2.96477527500039)
--(axis cs:31908,2.96477688094769)
--(axis cs:31907,2.96477847275081)
--(axis cs:31906,2.96478014581245)
--(axis cs:31905,2.96478189728674)
--(axis cs:31904,2.964783610359)
--(axis cs:31903,2.96478533823966)
--(axis cs:31902,2.96478706170658)
--(axis cs:31901,2.96478875998352)
--(axis cs:31900,2.96479044565024)
--(axis cs:31899,2.96479210825154)
--(axis cs:31898,2.96479382749904)
--(axis cs:31897,2.96479552908599)
--(axis cs:31896,2.96479725473021)
--(axis cs:31895,2.96479903970429)
--(axis cs:31894,2.96480084868707)
--(axis cs:31893,2.96480271631151)
--(axis cs:31892,2.96480460886116)
--(axis cs:31891,2.9648064831857)
--(axis cs:31890,2.96480834838363)
--(axis cs:31889,2.96481021494154)
--(axis cs:31888,2.9648121387609)
--(axis cs:31887,2.96481405507287)
--(axis cs:31886,2.96481604281032)
--(axis cs:31885,2.96481801214619)
--(axis cs:31884,2.96481989022963)
--(axis cs:31883,2.96482177707796)
--(axis cs:31882,2.96482371023246)
--(axis cs:31881,2.96482558870363)
--(axis cs:31880,2.96482744458704)
--(axis cs:31879,2.96482928272496)
--(axis cs:31878,2.96483116090194)
--(axis cs:31877,2.96483310250521)
--(axis cs:31876,2.96483504466641)
--(axis cs:31875,2.96483698423824)
--(axis cs:31874,2.96483895986308)
--(axis cs:31873,2.96484097419877)
--(axis cs:31872,2.96484302870304)
--(axis cs:31871,2.96484509009221)
--(axis cs:31870,2.96484724243265)
--(axis cs:31869,2.96484939659694)
--(axis cs:31868,2.96485154523905)
--(axis cs:31867,2.96485367085816)
--(axis cs:31866,2.96485573299538)
--(axis cs:31865,2.96485783556712)
--(axis cs:31864,2.96485992949517)
--(axis cs:31863,2.96486197812568)
--(axis cs:31862,2.96486402542805)
--(axis cs:31861,2.9648660771604)
--(axis cs:31860,2.96486816025614)
--(axis cs:31859,2.96487030412624)
--(axis cs:31858,2.9648724188471)
--(axis cs:31857,2.96487443593689)
--(axis cs:31856,2.964876421894)
--(axis cs:31855,2.96487841117095)
--(axis cs:31854,2.96488044753985)
--(axis cs:31853,2.96488245297643)
--(axis cs:31852,2.96488443521834)
--(axis cs:31851,2.96488636276734)
--(axis cs:31850,2.9648882396509)
--(axis cs:31849,2.96489017187478)
--(axis cs:31848,2.96489203684316)
--(axis cs:31847,2.96489391975356)
--(axis cs:31846,2.9648957286231)
--(axis cs:31845,2.96489756714847)
--(axis cs:31844,2.96489943010394)
--(axis cs:31843,2.96490125718846)
--(axis cs:31842,2.96490308774561)
--(axis cs:31841,2.96490499053472)
--(axis cs:31840,2.96490691475625)
--(axis cs:31839,2.96490888433809)
--(axis cs:31838,2.96491084620344)
--(axis cs:31837,2.96491270134306)
--(axis cs:31836,2.9649144434645)
--(axis cs:31835,2.9649161929345)
--(axis cs:31834,2.96491794977087)
--(axis cs:31833,2.96491976501658)
--(axis cs:31832,2.96492163709549)
--(axis cs:31831,2.96492346601)
--(axis cs:31830,2.96492532752442)
--(axis cs:31829,2.96492716660813)
--(axis cs:31828,2.96492894330732)
--(axis cs:31827,2.96493077097928)
--(axis cs:31826,2.96493251876126)
--(axis cs:31825,2.96493427082036)
--(axis cs:31824,2.96493599300716)
--(axis cs:31823,2.96493776569638)
--(axis cs:31822,2.9649395690294)
--(axis cs:31821,2.96494139617089)
--(axis cs:31820,2.96494320463461)
--(axis cs:31819,2.96494501134024)
--(axis cs:31818,2.96494682562717)
--(axis cs:31817,2.96494869233512)
--(axis cs:31816,2.96495057614205)
--(axis cs:31815,2.96495249559944)
--(axis cs:31814,2.96495434647321)
--(axis cs:31813,2.96495616270161)
--(axis cs:31812,2.9649579204721)
--(axis cs:31811,2.96495971393592)
--(axis cs:31810,2.96496152778802)
--(axis cs:31809,2.96496323563603)
--(axis cs:31808,2.96496496066508)
--(axis cs:31807,2.9649666305771)
--(axis cs:31806,2.96496825091272)
--(axis cs:31805,2.96496989171645)
--(axis cs:31804,2.96497151865075)
--(axis cs:31803,2.96497314252981)
--(axis cs:31802,2.96497473826267)
--(axis cs:31801,2.96497632659093)
--(axis cs:31800,2.9649779762763)
--(axis cs:31799,2.96497960874672)
--(axis cs:31798,2.96498117595626)
--(axis cs:31797,2.96498282754228)
--(axis cs:31796,2.96498450650588)
--(axis cs:31795,2.9649861941992)
--(axis cs:31794,2.96498796440444)
--(axis cs:31793,2.96498978471225)
--(axis cs:31792,2.96499161250235)
--(axis cs:31791,2.96499345488531)
--(axis cs:31790,2.96499531933409)
--(axis cs:31789,2.96499714986077)
--(axis cs:31788,2.96499901598773)
--(axis cs:31787,2.96500087950303)
--(axis cs:31786,2.96500273439953)
--(axis cs:31785,2.96500460198137)
--(axis cs:31784,2.96500646567738)
--(axis cs:31783,2.96500835418648)
--(axis cs:31782,2.96501020348567)
--(axis cs:31781,2.96501201219986)
--(axis cs:31780,2.96501383486105)
--(axis cs:31779,2.96501565752238)
--(axis cs:31778,2.96501744879632)
--(axis cs:31777,2.96501928022727)
--(axis cs:31776,2.96502113611412)
--(axis cs:31775,2.96502310631193)
--(axis cs:31774,2.96502503226736)
--(axis cs:31773,2.96502690309801)
--(axis cs:31772,2.96502884968295)
--(axis cs:31771,2.96503083160144)
--(axis cs:31770,2.96503283509106)
--(axis cs:31769,2.96503491228377)
--(axis cs:31768,2.96503702411663)
--(axis cs:31767,2.96503908090795)
--(axis cs:31766,2.96504109022943)
--(axis cs:31765,2.96504306674009)
--(axis cs:31764,2.96504509178858)
--(axis cs:31763,2.96504708704211)
--(axis cs:31762,2.96504906035228)
--(axis cs:31761,2.96505101490941)
--(axis cs:31760,2.96505300144627)
--(axis cs:31759,2.96505497705465)
--(axis cs:31758,2.96505695946852)
--(axis cs:31757,2.96505895501802)
--(axis cs:31756,2.96506095079824)
--(axis cs:31755,2.96506286083012)
--(axis cs:31754,2.96506474463334)
--(axis cs:31753,2.96506662652595)
--(axis cs:31752,2.96506844862651)
--(axis cs:31751,2.96507026784434)
--(axis cs:31750,2.96507198375718)
--(axis cs:31749,2.9650737588471)
--(axis cs:31748,2.96507550229472)
--(axis cs:31747,2.96507722713344)
--(axis cs:31746,2.96507901937457)
--(axis cs:31745,2.96508083124327)
--(axis cs:31744,2.96508263251774)
--(axis cs:31743,2.96508443308792)
--(axis cs:31742,2.9650862429602)
--(axis cs:31741,2.96508803128298)
--(axis cs:31740,2.96508982109393)
--(axis cs:31739,2.96509164199406)
--(axis cs:31738,2.96509343310948)
--(axis cs:31737,2.9650952408907)
--(axis cs:31736,2.96509706210662)
--(axis cs:31735,2.96509893176172)
--(axis cs:31734,2.9651008417468)
--(axis cs:31733,2.96510279146792)
--(axis cs:31732,2.96510471549982)
--(axis cs:31731,2.96510664977707)
--(axis cs:31730,2.96510864265954)
--(axis cs:31729,2.9651106445328)
--(axis cs:31728,2.96511265095365)
--(axis cs:31727,2.96511471155775)
--(axis cs:31726,2.96511676501031)
--(axis cs:31725,2.96511880444966)
--(axis cs:31724,2.96512089000921)
--(axis cs:31723,2.96512301360666)
--(axis cs:31722,2.96512510180703)
--(axis cs:31721,2.96512724538508)
--(axis cs:31720,2.96512939413535)
--(axis cs:31719,2.9651316109179)
--(axis cs:31718,2.9651338207233)
--(axis cs:31717,2.9651360484177)
--(axis cs:31716,2.96513831620073)
--(axis cs:31715,2.96514059688664)
--(axis cs:31714,2.96514286487888)
--(axis cs:31713,2.96514517724485)
--(axis cs:31712,2.96514750367175)
--(axis cs:31711,2.96514982853006)
--(axis cs:31710,2.9651522295797)
--(axis cs:31709,2.96515461640213)
--(axis cs:31708,2.96515707580964)
--(axis cs:31707,2.96515950253907)
--(axis cs:31706,2.96516195885831)
--(axis cs:31705,2.96516443111195)
--(axis cs:31704,2.96516694458241)
--(axis cs:31703,2.96516943520523)
--(axis cs:31702,2.96517196975829)
--(axis cs:31701,2.96517446710346)
--(axis cs:31700,2.96517701377433)
--(axis cs:31699,2.96517958246369)
--(axis cs:31698,2.96518221376747)
--(axis cs:31697,2.96518487238397)
--(axis cs:31696,2.96518744758885)
--(axis cs:31695,2.96518998650287)
--(axis cs:31694,2.96519258068731)
--(axis cs:31693,2.96519520621127)
--(axis cs:31692,2.96519781374556)
--(axis cs:31691,2.96520041825109)
--(axis cs:31690,2.9652029764774)
--(axis cs:31689,2.96520562905648)
--(axis cs:31688,2.96520825551113)
--(axis cs:31687,2.96521090138322)
--(axis cs:31686,2.96521355683167)
--(axis cs:31685,2.96521617980454)
--(axis cs:31684,2.96521884930671)
--(axis cs:31683,2.96522157130653)
--(axis cs:31682,2.96522437707953)
--(axis cs:31681,2.96522715336288)
--(axis cs:31680,2.9652299433402)
--(axis cs:31679,2.96523270241237)
--(axis cs:31678,2.96523550889892)
--(axis cs:31677,2.96523829223075)
--(axis cs:31676,2.96524101707377)
--(axis cs:31675,2.96524376558242)
--(axis cs:31674,2.96524647952936)
--(axis cs:31673,2.9652492116113)
--(axis cs:31672,2.96525197223781)
--(axis cs:31671,2.9652547052903)
--(axis cs:31670,2.96525736836831)
--(axis cs:31669,2.96526009083264)
--(axis cs:31668,2.96526278807445)
--(axis cs:31667,2.96526552347812)
--(axis cs:31666,2.96526828779028)
--(axis cs:31665,2.96527102130259)
--(axis cs:31664,2.96527374050898)
--(axis cs:31663,2.96527643113218)
--(axis cs:31662,2.9652790765259)
--(axis cs:31661,2.96528165631527)
--(axis cs:31660,2.96528427406931)
--(axis cs:31659,2.96528689191648)
--(axis cs:31658,2.9652894932384)
--(axis cs:31657,2.96529205214538)
--(axis cs:31656,2.96529458779134)
--(axis cs:31655,2.96529718308542)
--(axis cs:31654,2.96529975418516)
--(axis cs:31653,2.96530237094851)
--(axis cs:31652,2.96530496863454)
--(axis cs:31651,2.96530752077556)
--(axis cs:31650,2.96531011816035)
--(axis cs:31649,2.9653127217137)
--(axis cs:31648,2.9653153191841)
--(axis cs:31647,2.9653179055238)
--(axis cs:31646,2.96532056727478)
--(axis cs:31645,2.96532328080774)
--(axis cs:31644,2.96532596021706)
--(axis cs:31643,2.96532862828892)
--(axis cs:31642,2.96533129486758)
--(axis cs:31641,2.96533397006367)
--(axis cs:31640,2.96533662985579)
--(axis cs:31639,2.96533928505238)
--(axis cs:31638,2.96534194535275)
--(axis cs:31637,2.96534459336322)
--(axis cs:31636,2.96534732584412)
--(axis cs:31635,2.96535006100529)
--(axis cs:31634,2.9653527237672)
--(axis cs:31633,2.96535535018028)
--(axis cs:31632,2.96535800520505)
--(axis cs:31631,2.96536059983321)
--(axis cs:31630,2.96536326145892)
--(axis cs:31629,2.96536600092074)
--(axis cs:31628,2.96536876668026)
--(axis cs:31627,2.96537154743358)
--(axis cs:31626,2.96537430298171)
--(axis cs:31625,2.96537707924239)
--(axis cs:31624,2.96537982496089)
--(axis cs:31623,2.96538258521867)
--(axis cs:31622,2.96538534365277)
--(axis cs:31621,2.96538806701099)
--(axis cs:31620,2.96539081613819)
--(axis cs:31619,2.96539352426521)
--(axis cs:31618,2.96539620424002)
--(axis cs:31617,2.96539886938358)
--(axis cs:31616,2.96540154379507)
--(axis cs:31615,2.96540418373248)
--(axis cs:31614,2.96540680133111)
--(axis cs:31613,2.96540928732829)
--(axis cs:31612,2.96541180430456)
--(axis cs:31611,2.96541434158706)
--(axis cs:31610,2.96541683855212)
--(axis cs:31609,2.9654193186753)
--(axis cs:31608,2.96542174596143)
--(axis cs:31607,2.96542420455929)
--(axis cs:31606,2.96542664440562)
--(axis cs:31605,2.96542911614045)
--(axis cs:31604,2.96543163444694)
--(axis cs:31603,2.9654341761755)
--(axis cs:31602,2.96543664788934)
--(axis cs:31601,2.96543914541936)
--(axis cs:31600,2.96544166292085)
--(axis cs:31599,2.96544422188854)
--(axis cs:31598,2.96544674782329)
--(axis cs:31597,2.96544924957534)
--(axis cs:31596,2.96545175076843)
--(axis cs:31595,2.965454289385)
--(axis cs:31594,2.96545689935694)
--(axis cs:31593,2.96545953742686)
--(axis cs:31592,2.96546216794082)
--(axis cs:31591,2.96546483870875)
--(axis cs:31590,2.96546742020931)
--(axis cs:31589,2.96546993771565)
--(axis cs:31588,2.96547244807886)
--(axis cs:31587,2.9654749227173)
--(axis cs:31586,2.96547734039764)
--(axis cs:31585,2.96547980599612)
--(axis cs:31584,2.96548230327974)
--(axis cs:31583,2.96548478283209)
--(axis cs:31582,2.96548730170896)
--(axis cs:31581,2.96548982522585)
--(axis cs:31580,2.96549234248191)
--(axis cs:31579,2.96549488725565)
--(axis cs:31578,2.96549741941886)
--(axis cs:31577,2.96549996462439)
--(axis cs:31576,2.96550246932435)
--(axis cs:31575,2.96550498099907)
--(axis cs:31574,2.96550747702643)
--(axis cs:31573,2.96550996260154)
--(axis cs:31572,2.96551246175937)
--(axis cs:31571,2.96551497066351)
--(axis cs:31570,2.96551752935529)
--(axis cs:31569,2.96552013179826)
--(axis cs:31568,2.96552269915571)
--(axis cs:31567,2.96552522151479)
--(axis cs:31566,2.96552770034969)
--(axis cs:31565,2.9655302806229)
--(axis cs:31564,2.96553290047374)
--(axis cs:31563,2.96553547503148)
--(axis cs:31562,2.9655380308871)
--(axis cs:31561,2.96554061033462)
--(axis cs:31560,2.96554316284604)
--(axis cs:31559,2.96554569240148)
--(axis cs:31558,2.9655482295847)
--(axis cs:31557,2.96555071842353)
--(axis cs:31556,2.9655531813293)
--(axis cs:31555,2.9655556265623)
--(axis cs:31554,2.96555812915767)
--(axis cs:31553,2.96556066780408)
--(axis cs:31552,2.96556324212052)
--(axis cs:31551,2.96556583404276)
--(axis cs:31550,2.96556848762116)
--(axis cs:31549,2.96557112921383)
--(axis cs:31548,2.96557373756401)
--(axis cs:31547,2.96557634613811)
--(axis cs:31546,2.96557889673737)
--(axis cs:31545,2.96558144994192)
--(axis cs:31544,2.96558397225567)
--(axis cs:31543,2.96558654691579)
--(axis cs:31542,2.96558917663575)
--(axis cs:31541,2.96559183241992)
--(axis cs:31540,2.96559440539822)
--(axis cs:31539,2.96559694060915)
--(axis cs:31538,2.96559954561418)
--(axis cs:31537,2.96560206281883)
--(axis cs:31536,2.96560458106234)
--(axis cs:31535,2.96560711185047)
--(axis cs:31534,2.96560962920525)
--(axis cs:31533,2.96561213200644)
--(axis cs:31532,2.96561462057197)
--(axis cs:31531,2.96561711303116)
--(axis cs:31530,2.9656196032276)
--(axis cs:31529,2.96562214770324)
--(axis cs:31528,2.96562473995039)
--(axis cs:31527,2.96562735222592)
--(axis cs:31526,2.96562999066053)
--(axis cs:31525,2.96563265106046)
--(axis cs:31524,2.96563528408695)
--(axis cs:31523,2.96563795157876)
--(axis cs:31522,2.9656405689709)
--(axis cs:31521,2.96564318837751)
--(axis cs:31520,2.96564576779721)
--(axis cs:31519,2.96564835209165)
--(axis cs:31518,2.96565088767141)
--(axis cs:31517,2.96565343146985)
--(axis cs:31516,2.96565594783684)
--(axis cs:31515,2.96565855368393)
--(axis cs:31514,2.96566116868567)
--(axis cs:31513,2.96566376458341)
--(axis cs:31512,2.96566637206294)
--(axis cs:31511,2.96566900823222)
--(axis cs:31510,2.96567164112225)
--(axis cs:31509,2.96567428675773)
--(axis cs:31508,2.96567691246353)
--(axis cs:31507,2.96567958122973)
--(axis cs:31506,2.96568229593156)
--(axis cs:31505,2.96568495965379)
--(axis cs:31504,2.96568757435183)
--(axis cs:31503,2.96569011975911)
--(axis cs:31502,2.96569266356165)
--(axis cs:31501,2.96569523268059)
--(axis cs:31500,2.96569780615379)
--(axis cs:31499,2.96570036713299)
--(axis cs:31498,2.96570289319095)
--(axis cs:31497,2.96570542898943)
--(axis cs:31496,2.96570794121019)
--(axis cs:31495,2.96571048428156)
--(axis cs:31494,2.96571300200767)
--(axis cs:31493,2.9657155174547)
--(axis cs:31492,2.96571804137703)
--(axis cs:31491,2.9657205165927)
--(axis cs:31490,2.96572299756881)
--(axis cs:31489,2.96572548905328)
--(axis cs:31488,2.96572794003376)
--(axis cs:31487,2.96573041872529)
--(axis cs:31486,2.96573289811075)
--(axis cs:31485,2.96573542812242)
--(axis cs:31484,2.96573791549278)
--(axis cs:31483,2.96574040913252)
--(axis cs:31482,2.96574289526667)
--(axis cs:31481,2.965745435641)
--(axis cs:31480,2.96574800869724)
--(axis cs:31479,2.96575060527371)
--(axis cs:31478,2.96575319364265)
--(axis cs:31477,2.96575574319578)
--(axis cs:31476,2.96575823915729)
--(axis cs:31475,2.96576077644814)
--(axis cs:31474,2.9657633512076)
--(axis cs:31473,2.96576595185491)
--(axis cs:31472,2.96576849920468)
--(axis cs:31471,2.96577102570497)
--(axis cs:31470,2.96577354744646)
--(axis cs:31469,2.96577600889101)
--(axis cs:31468,2.96577849794209)
--(axis cs:31467,2.96578090528106)
--(axis cs:31466,2.96578330037422)
--(axis cs:31465,2.96578578555742)
--(axis cs:31464,2.96578824612468)
--(axis cs:31463,2.96579062206753)
--(axis cs:31462,2.96579301289577)
--(axis cs:31461,2.96579539760663)
--(axis cs:31460,2.96579771548694)
--(axis cs:31459,2.96580001757757)
--(axis cs:31458,2.96580237494203)
--(axis cs:31457,2.96580475434446)
--(axis cs:31456,2.96580717228456)
--(axis cs:31455,2.9658095637218)
--(axis cs:31454,2.96581192429683)
--(axis cs:31453,2.96581432008998)
--(axis cs:31452,2.9658167176237)
--(axis cs:31451,2.96581915803317)
--(axis cs:31450,2.96582150720564)
--(axis cs:31449,2.96582386967582)
--(axis cs:31448,2.96582627420378)
--(axis cs:31447,2.96582868246359)
--(axis cs:31446,2.96583110694547)
--(axis cs:31445,2.9658335707028)
--(axis cs:31444,2.96583604965534)
--(axis cs:31443,2.96583852925081)
--(axis cs:31442,2.96584102211497)
--(axis cs:31441,2.96584352834319)
--(axis cs:31440,2.96584597254016)
--(axis cs:31439,2.96584847284207)
--(axis cs:31438,2.96585097448812)
--(axis cs:31437,2.96585343855559)
--(axis cs:31436,2.96585592639488)
--(axis cs:31435,2.96585842346727)
--(axis cs:31434,2.96586096178894)
--(axis cs:31433,2.96586345093764)
--(axis cs:31432,2.96586592863706)
--(axis cs:31431,2.96586838749469)
--(axis cs:31430,2.96587082504045)
--(axis cs:31429,2.96587324682455)
--(axis cs:31428,2.96587565468433)
--(axis cs:31427,2.96587797581074)
--(axis cs:31426,2.965880320962)
--(axis cs:31425,2.96588273973555)
--(axis cs:31424,2.96588521484005)
--(axis cs:31423,2.96588762785933)
--(axis cs:31422,2.96589001107934)
--(axis cs:31421,2.96589241866338)
--(axis cs:31420,2.96589489762807)
--(axis cs:31419,2.96589737372955)
--(axis cs:31418,2.96589990782142)
--(axis cs:31417,2.96590241276862)
--(axis cs:31416,2.96590495540408)
--(axis cs:31415,2.96590743402576)
--(axis cs:31414,2.96590992446651)
--(axis cs:31413,2.965912426756)
--(axis cs:31412,2.96591498068808)
--(axis cs:31411,2.96591748192025)
--(axis cs:31410,2.96591994212483)
--(axis cs:31409,2.96592241467206)
--(axis cs:31408,2.96592487483173)
--(axis cs:31407,2.96592738724933)
--(axis cs:31406,2.96592993678511)
--(axis cs:31405,2.96593240804619)
--(axis cs:31404,2.96593489534098)
--(axis cs:31403,2.96593735560017)
--(axis cs:31402,2.96593977845056)
--(axis cs:31401,2.96594226004128)
--(axis cs:31400,2.96594470022577)
--(axis cs:31399,2.96594709428207)
--(axis cs:31398,2.96594949473455)
--(axis cs:31397,2.96595194281809)
--(axis cs:31396,2.96595446761984)
--(axis cs:31395,2.96595702121203)
--(axis cs:31394,2.96595959179161)
--(axis cs:31393,2.96596217126)
--(axis cs:31392,2.9659647613238)
--(axis cs:31391,2.96596734938975)
--(axis cs:31390,2.96596996566234)
--(axis cs:31389,2.96597254627699)
--(axis cs:31388,2.96597507656606)
--(axis cs:31387,2.96597754908637)
--(axis cs:31386,2.96597997249793)
--(axis cs:31385,2.9659824294364)
--(axis cs:31384,2.96598487315939)
--(axis cs:31383,2.96598734596659)
--(axis cs:31382,2.96598978156105)
--(axis cs:31381,2.96599218186508)
--(axis cs:31380,2.96599457179695)
--(axis cs:31379,2.96599695851723)
--(axis cs:31378,2.96599935658025)
--(axis cs:31377,2.96600165457924)
--(axis cs:31376,2.96600396838847)
--(axis cs:31375,2.96600625103616)
--(axis cs:31374,2.96600853384125)
--(axis cs:31373,2.96601086856588)
--(axis cs:31372,2.96601317468786)
--(axis cs:31371,2.96601547821108)
--(axis cs:31370,2.96601779000242)
--(axis cs:31369,2.96602009159313)
--(axis cs:31368,2.9660223756261)
--(axis cs:31367,2.96602470508091)
--(axis cs:31366,2.9660270460639)
--(axis cs:31365,2.96602938614508)
--(axis cs:31364,2.96603176490373)
--(axis cs:31363,2.96603410161231)
--(axis cs:31362,2.96603642017877)
--(axis cs:31361,2.96603869020229)
--(axis cs:31360,2.96604099145715)
--(axis cs:31359,2.96604332783657)
--(axis cs:31358,2.96604568836932)
--(axis cs:31357,2.96604814537117)
--(axis cs:31356,2.96605058969787)
--(axis cs:31355,2.96605296295213)
--(axis cs:31354,2.96605534088642)
--(axis cs:31353,2.9660576911393)
--(axis cs:31352,2.96606010545461)
--(axis cs:31351,2.96606253638997)
--(axis cs:31350,2.96606493198496)
--(axis cs:31349,2.96606727236317)
--(axis cs:31348,2.96606971293639)
--(axis cs:31347,2.96607215928765)
--(axis cs:31346,2.96607459447356)
--(axis cs:31345,2.96607697589588)
--(axis cs:31344,2.96607930538039)
--(axis cs:31343,2.96608170188241)
--(axis cs:31342,2.96608414594262)
--(axis cs:31341,2.96608657757055)
--(axis cs:31340,2.9660890140816)
--(axis cs:31339,2.96609135308925)
--(axis cs:31338,2.96609370431372)
--(axis cs:31337,2.9660960436344)
--(axis cs:31336,2.96609830158901)
--(axis cs:31335,2.96610049747002)
--(axis cs:31334,2.9661027523647)
--(axis cs:31333,2.96610499074282)
--(axis cs:31332,2.966107167633)
--(axis cs:31331,2.96610937776936)
--(axis cs:31330,2.96611150960805)
--(axis cs:31329,2.96611366237183)
--(axis cs:31328,2.9661158081605)
--(axis cs:31327,2.9661180046565)
--(axis cs:31326,2.96612022654454)
--(axis cs:31325,2.96612242254073)
--(axis cs:31324,2.96612463630879)
--(axis cs:31323,2.96612689072592)
--(axis cs:31322,2.96612909652374)
--(axis cs:31321,2.96613131533774)
--(axis cs:31320,2.9661334777105)
--(axis cs:31319,2.96613560112467)
--(axis cs:31318,2.9661377076904)
--(axis cs:31317,2.96613979603864)
--(axis cs:31316,2.96614188546229)
--(axis cs:31315,2.96614399824844)
--(axis cs:31314,2.96614607485597)
--(axis cs:31313,2.96614822641295)
--(axis cs:31312,2.96615038778817)
--(axis cs:31311,2.96615255129016)
--(axis cs:31310,2.96615466759489)
--(axis cs:31309,2.96615681756375)
--(axis cs:31308,2.96615894838206)
--(axis cs:31307,2.96616113091328)
--(axis cs:31306,2.96616328977546)
--(axis cs:31305,2.96616540140873)
--(axis cs:31304,2.96616745441176)
--(axis cs:31303,2.96616949445545)
--(axis cs:31302,2.96617150369294)
--(axis cs:31301,2.96617350762377)
--(axis cs:31300,2.96617552289002)
--(axis cs:31299,2.96617750814931)
--(axis cs:31298,2.96617951835068)
--(axis cs:31297,2.96618160713168)
--(axis cs:31296,2.96618371160616)
--(axis cs:31295,2.96618586085081)
--(axis cs:31294,2.96618802207926)
--(axis cs:31293,2.96619021331255)
--(axis cs:31292,2.96619240332972)
--(axis cs:31291,2.96619457676019)
--(axis cs:31290,2.96619673647273)
--(axis cs:31289,2.9661988699678)
--(axis cs:31288,2.9662009904393)
--(axis cs:31287,2.96620316908844)
--(axis cs:31286,2.96620539832068)
--(axis cs:31285,2.96620758468025)
--(axis cs:31284,2.96620979968981)
--(axis cs:31283,2.96621200708036)
--(axis cs:31282,2.96621426819038)
--(axis cs:31281,2.96621655680323)
--(axis cs:31280,2.96621886536673)
--(axis cs:31279,2.96622114940516)
--(axis cs:31278,2.9662234970322)
--(axis cs:31277,2.96622582025595)
--(axis cs:31276,2.96622818606243)
--(axis cs:31275,2.96623061303966)
--(axis cs:31274,2.96623302550038)
--(axis cs:31273,2.96623539719353)
--(axis cs:31272,2.96623778220354)
--(axis cs:31271,2.96624015211728)
--(axis cs:31270,2.96624249800997)
--(axis cs:31269,2.96624485119619)
--(axis cs:31268,2.96624723159064)
--(axis cs:31267,2.96624965933404)
--(axis cs:31266,2.96625205331637)
--(axis cs:31265,2.96625451036148)
--(axis cs:31264,2.96625691204754)
--(axis cs:31263,2.96625934837723)
--(axis cs:31262,2.96626180411953)
--(axis cs:31261,2.96626424928155)
--(axis cs:31260,2.96626671416197)
--(axis cs:31259,2.96626917232044)
--(axis cs:31258,2.96627169295816)
--(axis cs:31257,2.96627428760837)
--(axis cs:31256,2.9662768502646)
--(axis cs:31255,2.96627940697058)
--(axis cs:31254,2.96628190210324)
--(axis cs:31253,2.96628445126618)
--(axis cs:31252,2.96628701460295)
--(axis cs:31251,2.96628963584129)
--(axis cs:31250,2.96629228517515)
--(axis cs:31249,2.966294972356)
--(axis cs:31248,2.9662976778411)
--(axis cs:31247,2.96630045118613)
--(axis cs:31246,2.96630320200327)
--(axis cs:31245,2.9663059721226)
--(axis cs:31244,2.96630877016194)
--(axis cs:31243,2.96631150241991)
--(axis cs:31242,2.96631422896303)
--(axis cs:31241,2.96631699261784)
--(axis cs:31240,2.96631975985442)
--(axis cs:31239,2.96632252218856)
--(axis cs:31238,2.96632533661503)
--(axis cs:31237,2.96632822089903)
--(axis cs:31236,2.96633103106719)
--(axis cs:31235,2.9663338485594)
--(axis cs:31234,2.96633664153959)
--(axis cs:31233,2.9663393875984)
--(axis cs:31232,2.96634214480736)
--(axis cs:31231,2.96634489450124)
--(axis cs:31230,2.96634760389528)
--(axis cs:31229,2.96635033726361)
--(axis cs:31228,2.96635304791537)
--(axis cs:31227,2.96635579417187)
--(axis cs:31226,2.96635856414759)
--(axis cs:31225,2.96636133607829)
--(axis cs:31224,2.96636413453184)
--(axis cs:31223,2.96636697185366)
--(axis cs:31222,2.96636985870995)
--(axis cs:31221,2.96637271126943)
--(axis cs:31220,2.96637560493919)
--(axis cs:31219,2.96637844195077)
--(axis cs:31218,2.9663812776116)
--(axis cs:31217,2.96638408754691)
--(axis cs:31216,2.9663868712632)
--(axis cs:31215,2.96638968421256)
--(axis cs:31214,2.96639251325424)
--(axis cs:31213,2.96639533445196)
--(axis cs:31212,2.96639814810645)
--(axis cs:31211,2.96640102417037)
--(axis cs:31210,2.96640380796197)
--(axis cs:31209,2.96640655398159)
--(axis cs:31208,2.96640930841407)
--(axis cs:31207,2.966412054605)
--(axis cs:31206,2.96641478925577)
--(axis cs:31205,2.96641757807349)
--(axis cs:31204,2.96642039986043)
--(axis cs:31203,2.96642320154176)
--(axis cs:31202,2.96642599584545)
--(axis cs:31201,2.96642884192375)
--(axis cs:31200,2.96643166016878)
--(axis cs:31199,2.96643444776847)
--(axis cs:31198,2.96643722634791)
--(axis cs:31197,2.96643998705002)
--(axis cs:31196,2.96644282029601)
--(axis cs:31195,2.96644566295875)
--(axis cs:31194,2.96644854793881)
--(axis cs:31193,2.96645138514241)
--(axis cs:31192,2.96645418301695)
--(axis cs:31191,2.96645696710139)
--(axis cs:31190,2.96645975103689)
--(axis cs:31189,2.96646253427304)
--(axis cs:31188,2.96646530882952)
--(axis cs:31187,2.96646805139029)
--(axis cs:31186,2.9664708125258)
--(axis cs:31185,2.9664736039343)
--(axis cs:31184,2.9664764244213)
--(axis cs:31183,2.96647919610034)
--(axis cs:31182,2.96648208969532)
--(axis cs:31181,2.96648502407418)
--(axis cs:31180,2.96648796591711)
--(axis cs:31179,2.9664908585081)
--(axis cs:31178,2.96649372651163)
--(axis cs:31177,2.96649665909228)
--(axis cs:31176,2.9664995597085)
--(axis cs:31175,2.96650237813898)
--(axis cs:31174,2.96650522669202)
--(axis cs:31173,2.96650809527189)
--(axis cs:31172,2.96651098665788)
--(axis cs:31171,2.96651394212968)
--(axis cs:31170,2.96651686600427)
--(axis cs:31169,2.96651976185273)
--(axis cs:31168,2.96652268597384)
--(axis cs:31167,2.96652563460159)
--(axis cs:31166,2.96652863922363)
--(axis cs:31165,2.96653158394673)
--(axis cs:31164,2.96653447872522)
--(axis cs:31163,2.96653738517578)
--(axis cs:31162,2.96654029787702)
--(axis cs:31161,2.96654317766524)
--(axis cs:31160,2.96654609802457)
--(axis cs:31159,2.9665490157372)
--(axis cs:31158,2.96655192310202)
--(axis cs:31157,2.96655477305678)
--(axis cs:31156,2.96655765444118)
--(axis cs:31155,2.96656049881495)
--(axis cs:31154,2.96656334245729)
--(axis cs:31153,2.96656625747847)
--(axis cs:31152,2.96656922188647)
--(axis cs:31151,2.9665722204757)
--(axis cs:31150,2.96657520589658)
--(axis cs:31149,2.96657818548202)
--(axis cs:31148,2.96658114812758)
--(axis cs:31147,2.96658413793698)
--(axis cs:31146,2.96658712109069)
--(axis cs:31145,2.96659013537239)
--(axis cs:31144,2.96659318232337)
--(axis cs:31143,2.96659624907888)
--(axis cs:31142,2.96659935298909)
--(axis cs:31141,2.9666024124542)
--(axis cs:31140,2.96660545117972)
--(axis cs:31139,2.96660851618104)
--(axis cs:31138,2.96661151344388)
--(axis cs:31137,2.96661454488554)
--(axis cs:31136,2.96661768666684)
--(axis cs:31135,2.96662087070186)
--(axis cs:31134,2.96662401428476)
--(axis cs:31133,2.96662721246087)
--(axis cs:31132,2.96663041172528)
--(axis cs:31131,2.96663364667199)
--(axis cs:31130,2.96663681021418)
--(axis cs:31129,2.96663998795786)
--(axis cs:31128,2.9666431772917)
--(axis cs:31127,2.96664637509537)
--(axis cs:31126,2.96664959030752)
--(axis cs:31125,2.96665281857908)
--(axis cs:31124,2.9666560359059)
--(axis cs:31123,2.9666593206883)
--(axis cs:31122,2.96666266846262)
--(axis cs:31121,2.96666595552984)
--(axis cs:31120,2.96666926897745)
--(axis cs:31119,2.96667262423372)
--(axis cs:31118,2.96667601724199)
--(axis cs:31117,2.96667945375287)
--(axis cs:31116,2.966682856419)
--(axis cs:31115,2.9666862716433)
--(axis cs:31114,2.96668975242385)
--(axis cs:31113,2.96669328246042)
--(axis cs:31112,2.966696817781)
--(axis cs:31111,2.96670036769608)
--(axis cs:31110,2.9667038710866)
--(axis cs:31109,2.96670736008094)
--(axis cs:31108,2.96671081695843)
--(axis cs:31107,2.96671429223565)
--(axis cs:31106,2.96671772479315)
--(axis cs:31105,2.96672111359465)
--(axis cs:31104,2.96672460009801)
--(axis cs:31103,2.96672811764156)
--(axis cs:31102,2.96673159116471)
--(axis cs:31101,2.96673508273244)
--(axis cs:31100,2.96673855085975)
--(axis cs:31099,2.96674200499738)
--(axis cs:31098,2.96674553184529)
--(axis cs:31097,2.96674905654568)
--(axis cs:31096,2.96675256072538)
--(axis cs:31095,2.96675608728479)
--(axis cs:31094,2.96675968060356)
--(axis cs:31093,2.96676325390494)
--(axis cs:31092,2.9667668294366)
--(axis cs:31091,2.96677031691095)
--(axis cs:31090,2.96677384457169)
--(axis cs:31089,2.96677738988797)
--(axis cs:31088,2.9667810174441)
--(axis cs:31087,2.96678469092383)
--(axis cs:31086,2.96678833670711)
--(axis cs:31085,2.96679202365384)
--(axis cs:31084,2.96679572571289)
--(axis cs:31083,2.96679948800477)
--(axis cs:31082,2.96680317629565)
--(axis cs:31081,2.96680678697615)
--(axis cs:31080,2.96681042271241)
--(axis cs:31079,2.96681410627064)
--(axis cs:31078,2.96681772664686)
--(axis cs:31077,2.96682133423482)
--(axis cs:31076,2.96682501050582)
--(axis cs:31075,2.96682864187162)
--(axis cs:31074,2.9668322884749)
--(axis cs:31073,2.96683591155559)
--(axis cs:31072,2.96683947445213)
--(axis cs:31071,2.96684306022178)
--(axis cs:31070,2.96684667260462)
--(axis cs:31069,2.96685028052493)
--(axis cs:31068,2.96685381577158)
--(axis cs:31067,2.96685739442147)
--(axis cs:31066,2.96686099107314)
--(axis cs:31065,2.96686464120631)
--(axis cs:31064,2.96686827763546)
--(axis cs:31063,2.96687196876232)
--(axis cs:31062,2.96687558986802)
--(axis cs:31061,2.9668792237948)
--(axis cs:31060,2.96688286619982)
--(axis cs:31059,2.96688646626386)
--(axis cs:31058,2.96689003142266)
--(axis cs:31057,2.96689356359427)
--(axis cs:31056,2.9668969944731)
--(axis cs:31055,2.96690040531812)
--(axis cs:31054,2.96690382388555)
--(axis cs:31053,2.96690717578163)
--(axis cs:31052,2.96691052353226)
--(axis cs:31051,2.96691390732679)
--(axis cs:31050,2.96691731399575)
--(axis cs:31049,2.96692065768879)
--(axis cs:31048,2.96692398508262)
--(axis cs:31047,2.96692729900648)
--(axis cs:31046,2.96693058966478)
--(axis cs:31045,2.96693397809231)
--(axis cs:31044,2.96693729563682)
--(axis cs:31043,2.96694061822813)
--(axis cs:31042,2.96694383824362)
--(axis cs:31041,2.96694709493593)
--(axis cs:31040,2.96695030349975)
--(axis cs:31039,2.9669535242822)
--(axis cs:31038,2.96695667062302)
--(axis cs:31037,2.96695978613227)
--(axis cs:31036,2.96696290136483)
--(axis cs:31035,2.96696602559763)
--(axis cs:31034,2.96696913196232)
--(axis cs:31033,2.96697216900798)
--(axis cs:31032,2.9669752068811)
--(axis cs:31031,2.96697823409576)
--(axis cs:31030,2.96698130856996)
--(axis cs:31029,2.96698445901209)
--(axis cs:31028,2.96698756497716)
--(axis cs:31027,2.96699065430352)
--(axis cs:31026,2.96699373046294)
--(axis cs:31025,2.96699678264384)
--(axis cs:31024,2.96699987023648)
--(axis cs:31023,2.96700296020814)
--(axis cs:31022,2.96700608918321)
--(axis cs:31021,2.96700924230678)
--(axis cs:31020,2.96701235941197)
--(axis cs:31019,2.96701549908057)
--(axis cs:31018,2.96701859905816)
--(axis cs:31017,2.96702172842525)
--(axis cs:31016,2.96702476778477)
--(axis cs:31015,2.96702775731031)
--(axis cs:31014,2.96703074032222)
--(axis cs:31013,2.96703372010924)
--(axis cs:31012,2.96703665667287)
--(axis cs:31011,2.9670396094922)
--(axis cs:31010,2.96704248644963)
--(axis cs:31009,2.96704533740708)
--(axis cs:31008,2.96704821095821)
--(axis cs:31007,2.96705100726308)
--(axis cs:31006,2.96705377231534)
--(axis cs:31005,2.96705653893123)
--(axis cs:31004,2.9670593369108)
--(axis cs:31003,2.96706216165642)
--(axis cs:31002,2.9670650127503)
--(axis cs:31001,2.96706788349166)
--(axis cs:31000,2.96707071501188)
--(axis cs:30999,2.96707360220082)
--(axis cs:30998,2.96707645047056)
--(axis cs:30997,2.96707930820449)
--(axis cs:30996,2.96708223204897)
--(axis cs:30995,2.96708516278874)
--(axis cs:30994,2.96708813211397)
--(axis cs:30993,2.96709107887039)
--(axis cs:30992,2.96709404262316)
--(axis cs:30991,2.96709702008995)
--(axis cs:30990,2.96710004590463)
--(axis cs:30989,2.96710300821724)
--(axis cs:30988,2.96710594810799)
--(axis cs:30987,2.96710891001579)
--(axis cs:30986,2.96711189162656)
--(axis cs:30985,2.96711487541671)
--(axis cs:30984,2.96711790828227)
--(axis cs:30983,2.96712088906266)
--(axis cs:30982,2.96712387110746)
--(axis cs:30981,2.96712679610069)
--(axis cs:30980,2.96712975301023)
--(axis cs:30979,2.96713275894568)
--(axis cs:30978,2.96713577114922)
--(axis cs:30977,2.96713880072135)
--(axis cs:30976,2.96714177644703)
--(axis cs:30975,2.96714471191039)
--(axis cs:30974,2.96714755084552)
--(axis cs:30973,2.96715039690522)
--(axis cs:30972,2.96715319191222)
--(axis cs:30971,2.96715605753971)
--(axis cs:30970,2.96715892738423)
--(axis cs:30969,2.96716175985625)
--(axis cs:30968,2.96716456892159)
--(axis cs:30967,2.96716733328447)
--(axis cs:30966,2.96717013058334)
--(axis cs:30965,2.96717298335015)
--(axis cs:30964,2.96717586694148)
--(axis cs:30963,2.96717876983803)
--(axis cs:30962,2.96718162061763)
--(axis cs:30961,2.96718446059594)
--(axis cs:30960,2.96718726856413)
--(axis cs:30959,2.96719012036484)
--(axis cs:30958,2.96719302169224)
--(axis cs:30957,2.9671959235118)
--(axis cs:30956,2.96719887291508)
--(axis cs:30955,2.96720186922284)
--(axis cs:30954,2.96720483584531)
--(axis cs:30953,2.96720771545591)
--(axis cs:30952,2.96721057821018)
--(axis cs:30951,2.96721344179795)
--(axis cs:30950,2.96721633525053)
--(axis cs:30949,2.96721917477034)
--(axis cs:30948,2.96722200692253)
--(axis cs:30947,2.96722478755429)
--(axis cs:30946,2.96722754366298)
--(axis cs:30945,2.96723030814292)
--(axis cs:30944,2.96723307673143)
--(axis cs:30943,2.96723586673503)
--(axis cs:30942,2.96723863934473)
--(axis cs:30941,2.96724140291351)
--(axis cs:30940,2.96724421384363)
--(axis cs:30939,2.96724699254367)
--(axis cs:30938,2.96724980878463)
--(axis cs:30937,2.96725258162342)
--(axis cs:30936,2.96725534310124)
--(axis cs:30935,2.96725805260201)
--(axis cs:30934,2.96726071963423)
--(axis cs:30933,2.96726341298862)
--(axis cs:30932,2.96726609436229)
--(axis cs:30931,2.96726879050038)
--(axis cs:30930,2.96727153156207)
--(axis cs:30929,2.96727426642768)
--(axis cs:30928,2.96727707326517)
--(axis cs:30927,2.96727986853982)
--(axis cs:30926,2.96728269033803)
--(axis cs:30925,2.96728563451885)
--(axis cs:30924,2.96728848059382)
--(axis cs:30923,2.96729133778415)
--(axis cs:30922,2.96729417380203)
--(axis cs:30921,2.96729709188951)
--(axis cs:30920,2.96729996767723)
--(axis cs:30919,2.96730291583219)
--(axis cs:30918,2.96730580707604)
--(axis cs:30917,2.96730862041193)
--(axis cs:30916,2.96731142844243)
--(axis cs:30915,2.96731425471461)
--(axis cs:30914,2.96731697183966)
--(axis cs:30913,2.96731977012561)
--(axis cs:30912,2.96732260909153)
--(axis cs:30911,2.96732544604903)
--(axis cs:30910,2.9673282910718)
--(axis cs:30909,2.96733113016548)
--(axis cs:30908,2.96733393008537)
--(axis cs:30907,2.96733666121913)
--(axis cs:30906,2.96733940184745)
--(axis cs:30905,2.96734209547649)
--(axis cs:30904,2.96734482024323)
--(axis cs:30903,2.96734762203203)
--(axis cs:30902,2.96735050062256)
--(axis cs:30901,2.96735338677124)
--(axis cs:30900,2.96735613318658)
--(axis cs:30899,2.96735893269011)
--(axis cs:30898,2.96736171066503)
--(axis cs:30897,2.96736450842315)
--(axis cs:30896,2.9673673372652)
--(axis cs:30895,2.96737014685563)
--(axis cs:30894,2.96737291565687)
--(axis cs:30893,2.96737577202197)
--(axis cs:30892,2.96737863045607)
--(axis cs:30891,2.96738148680233)
--(axis cs:30890,2.96738432271627)
--(axis cs:30889,2.96738713460401)
--(axis cs:30888,2.96738995060997)
--(axis cs:30887,2.96739279753592)
--(axis cs:30886,2.9673956469447)
--(axis cs:30885,2.96739846815749)
--(axis cs:30884,2.96740127482535)
--(axis cs:30883,2.96740402273287)
--(axis cs:30882,2.96740683795322)
--(axis cs:30881,2.96740963417123)
--(axis cs:30880,2.96741249263116)
--(axis cs:30879,2.96741542986735)
--(axis cs:30878,2.96741830975572)
--(axis cs:30877,2.96742119818104)
--(axis cs:30876,2.96742409668916)
--(axis cs:30875,2.96742699468478)
--(axis cs:30874,2.96742988700214)
--(axis cs:30873,2.96743276570926)
--(axis cs:30872,2.96743566412229)
--(axis cs:30871,2.96743854660673)
--(axis cs:30870,2.96744144133659)
--(axis cs:30869,2.96744433381743)
--(axis cs:30868,2.96744722029714)
--(axis cs:30867,2.96745006830276)
--(axis cs:30866,2.96745291057009)
--(axis cs:30865,2.96745575731925)
--(axis cs:30864,2.96745862767924)
--(axis cs:30863,2.96746150954866)
--(axis cs:30862,2.9674643910508)
--(axis cs:30861,2.96746733005886)
--(axis cs:30860,2.96747026521853)
--(axis cs:30859,2.96747306560677)
--(axis cs:30858,2.96747589665123)
--(axis cs:30857,2.9674786764744)
--(axis cs:30856,2.96748141289226)
--(axis cs:30855,2.96748417350569)
--(axis cs:30854,2.96748699082591)
--(axis cs:30853,2.96748976539508)
--(axis cs:30852,2.96749245441062)
--(axis cs:30851,2.96749514443508)
--(axis cs:30850,2.96749785993139)
--(axis cs:30849,2.96750054930866)
--(axis cs:30848,2.96750319939647)
--(axis cs:30847,2.96750579010006)
--(axis cs:30846,2.96750834220603)
--(axis cs:30845,2.96751083626836)
--(axis cs:30844,2.96751337314391)
--(axis cs:30843,2.96751593002713)
--(axis cs:30842,2.96751849929351)
--(axis cs:30841,2.96752112108727)
--(axis cs:30840,2.96752372592895)
--(axis cs:30839,2.96752630953563)
--(axis cs:30838,2.96752889984258)
--(axis cs:30837,2.96753150302986)
--(axis cs:30836,2.96753404068637)
--(axis cs:30835,2.96753648635642)
--(axis cs:30834,2.96753893857175)
--(axis cs:30833,2.96754135216381)
--(axis cs:30832,2.96754371081477)
--(axis cs:30831,2.96754611129771)
--(axis cs:30830,2.96754847051993)
--(axis cs:30829,2.96755085438302)
--(axis cs:30828,2.96755319626824)
--(axis cs:30827,2.96755550238771)
--(axis cs:30826,2.96755787643183)
--(axis cs:30825,2.96756027619424)
--(axis cs:30824,2.96756267712953)
--(axis cs:30823,2.96756505682314)
--(axis cs:30822,2.9675673426014)
--(axis cs:30821,2.96756953584612)
--(axis cs:30820,2.96757171700328)
--(axis cs:30819,2.9675738918148)
--(axis cs:30818,2.96757606812662)
--(axis cs:30817,2.96757817643551)
--(axis cs:30816,2.96758023598754)
--(axis cs:30815,2.9675822712606)
--(axis cs:30814,2.9675842528054)
--(axis cs:30813,2.96758623737187)
--(axis cs:30812,2.96758819279042)
--(axis cs:30811,2.9675901681569)
--(axis cs:30810,2.96759214257508)
--(axis cs:30809,2.96759419479086)
--(axis cs:30808,2.96759627725625)
--(axis cs:30807,2.96759835097755)
--(axis cs:30806,2.96760042353203)
--(axis cs:30805,2.96760243443463)
--(axis cs:30804,2.9676043838932)
--(axis cs:30803,2.96760634855883)
--(axis cs:30802,2.96760829758692)
--(axis cs:30801,2.96761021189188)
--(axis cs:30800,2.96761208701609)
--(axis cs:30799,2.96761397292753)
--(axis cs:30798,2.96761591032023)
--(axis cs:30797,2.96761780950903)
--(axis cs:30796,2.96761966027578)
--(axis cs:30795,2.96762146524565)
--(axis cs:30794,2.96762330280434)
--(axis cs:30793,2.96762513711107)
--(axis cs:30792,2.9676269867676)
--(axis cs:30791,2.96762883616959)
--(axis cs:30790,2.96763079349461)
--(axis cs:30789,2.96763270178974)
--(axis cs:30788,2.96763463835135)
--(axis cs:30787,2.96763652109045)
--(axis cs:30786,2.96763845656343)
--(axis cs:30785,2.9676403589632)
--(axis cs:30784,2.96764230770742)
--(axis cs:30783,2.96764426277674)
--(axis cs:30782,2.96764618336662)
--(axis cs:30781,2.96764810848895)
--(axis cs:30780,2.96765009737322)
--(axis cs:30779,2.96765216387806)
--(axis cs:30778,2.96765426068969)
--(axis cs:30777,2.96765635525212)
--(axis cs:30776,2.96765846036319)
--(axis cs:30775,2.9676605352285)
--(axis cs:30774,2.96766269446933)
--(axis cs:30773,2.96766489493501)
--(axis cs:30772,2.96766709180862)
--(axis cs:30771,2.96766926821334)
--(axis cs:30770,2.96767148017419)
--(axis cs:30769,2.96767368854487)
--(axis cs:30768,2.96767593428943)
--(axis cs:30767,2.96767816795393)
--(axis cs:30766,2.96768046707566)
--(axis cs:30765,2.96768274445974)
--(axis cs:30764,2.9676850870897)
--(axis cs:30763,2.96768739204502)
--(axis cs:30762,2.96768969324386)
--(axis cs:30761,2.96769197488814)
--(axis cs:30760,2.96769434002617)
--(axis cs:30759,2.96769671466216)
--(axis cs:30758,2.96769909516271)
--(axis cs:30757,2.96770145676527)
--(axis cs:30756,2.96770379995105)
--(axis cs:30755,2.96770610275305)
--(axis cs:30754,2.9677083562648)
--(axis cs:30753,2.96771062530375)
--(axis cs:30752,2.96771292728808)
--(axis cs:30751,2.96771516928374)
--(axis cs:30750,2.96771738310492)
--(axis cs:30749,2.967719553768)
--(axis cs:30748,2.96772171693824)
--(axis cs:30747,2.96772386920021)
--(axis cs:30746,2.96772601060127)
--(axis cs:30745,2.96772816349503)
--(axis cs:30744,2.9677303413947)
--(axis cs:30743,2.96773255873763)
--(axis cs:30742,2.96773476636178)
--(axis cs:30741,2.96773691983267)
--(axis cs:30740,2.96773912033145)
--(axis cs:30739,2.96774133658403)
--(axis cs:30738,2.9677435501614)
--(axis cs:30737,2.96774576394246)
--(axis cs:30736,2.96774805376495)
--(axis cs:30735,2.96775032451657)
--(axis cs:30734,2.9677525906541)
--(axis cs:30733,2.96775490452723)
--(axis cs:30732,2.96775719890037)
--(axis cs:30731,2.96775949814891)
--(axis cs:30730,2.96776182812275)
--(axis cs:30729,2.96776421145174)
--(axis cs:30728,2.96776653032024)
--(axis cs:30727,2.96776887098149)
--(axis cs:30726,2.96777129303982)
--(axis cs:30725,2.96777375542646)
--(axis cs:30724,2.96777619650471)
--(axis cs:30723,2.96777866687279)
--(axis cs:30722,2.96778116207125)
--(axis cs:30721,2.96778367648107)
--(axis cs:30720,2.96778614992565)
--(axis cs:30719,2.96778864881867)
--(axis cs:30718,2.96779101193216)
--(axis cs:30717,2.96779337021424)
--(axis cs:30716,2.96779580158809)
--(axis cs:30715,2.96779820611578)
--(axis cs:30714,2.96780069139435)
--(axis cs:30713,2.96780316929272)
--(axis cs:30712,2.96780569836997)
--(axis cs:30711,2.96780821944094)
--(axis cs:30710,2.96781066428025)
--(axis cs:30709,2.96781307804146)
--(axis cs:30708,2.96781557691455)
--(axis cs:30707,2.96781808569034)
--(axis cs:30706,2.96782054658101)
--(axis cs:30705,2.96782299471313)
--(axis cs:30704,2.96782541900757)
--(axis cs:30703,2.96782786129469)
--(axis cs:30702,2.96783027880765)
--(axis cs:30701,2.96783269375943)
--(axis cs:30700,2.96783512559975)
--(axis cs:30699,2.96783760388007)
--(axis cs:30698,2.9678400407832)
--(axis cs:30697,2.96784253996596)
--(axis cs:30696,2.96784505058386)
--(axis cs:30695,2.9678475899445)
--(axis cs:30694,2.96785004279179)
--(axis cs:30693,2.96785252685682)
--(axis cs:30692,2.96785499519079)
--(axis cs:30691,2.96785743556463)
--(axis cs:30690,2.96785986215986)
--(axis cs:30689,2.96786231783561)
--(axis cs:30688,2.96786480561529)
--(axis cs:30687,2.96786726523794)
--(axis cs:30686,2.96786975608879)
--(axis cs:30685,2.96787229378145)
--(axis cs:30684,2.9678748058677)
--(axis cs:30683,2.96787731799857)
--(axis cs:30682,2.96787983573069)
--(axis cs:30681,2.96788233998981)
--(axis cs:30680,2.96788485021426)
--(axis cs:30679,2.96788736223581)
--(axis cs:30678,2.96788992347534)
--(axis cs:30677,2.96789247762332)
--(axis cs:30676,2.96789504116877)
--(axis cs:30675,2.96789762526987)
--(axis cs:30674,2.96790020139392)
--(axis cs:30673,2.9679027615956)
--(axis cs:30672,2.96790528038248)
--(axis cs:30671,2.96790775733022)
--(axis cs:30670,2.96791018182716)
--(axis cs:30669,2.96791261079143)
--(axis cs:30668,2.96791509003997)
--(axis cs:30667,2.96791749684989)
--(axis cs:30666,2.96791998214262)
--(axis cs:30665,2.9679225337668)
--(axis cs:30664,2.96792501049128)
--(axis cs:30663,2.96792755598153)
--(axis cs:30662,2.96793003050082)
--(axis cs:30661,2.96793250125892)
--(axis cs:30660,2.96793495544954)
--(axis cs:30659,2.9679374093445)
--(axis cs:30658,2.96793986708181)
--(axis cs:30657,2.96794231375099)
--(axis cs:30656,2.96794475118322)
--(axis cs:30655,2.96794717436559)
--(axis cs:30654,2.96794953875099)
--(axis cs:30653,2.967951892424)
--(axis cs:30652,2.96795414082838)
--(axis cs:30651,2.96795636660106)
--(axis cs:30650,2.9679586430909)
--(axis cs:30649,2.96796095089901)
--(axis cs:30648,2.96796334308538)
--(axis cs:30647,2.96796576989155)
--(axis cs:30646,2.96796822923487)
--(axis cs:30645,2.96797065620309)
--(axis cs:30644,2.96797311384738)
--(axis cs:30643,2.96797561521017)
--(axis cs:30642,2.96797807999988)
--(axis cs:30641,2.9679805844683)
--(axis cs:30640,2.9679830191348)
--(axis cs:30639,2.96798543530736)
--(axis cs:30638,2.96798782412453)
--(axis cs:30637,2.96799023238782)
--(axis cs:30636,2.96799257047475)
--(axis cs:30635,2.96799495504901)
--(axis cs:30634,2.96799732839466)
--(axis cs:30633,2.96799970627817)
--(axis cs:30632,2.96800206210482)
--(axis cs:30631,2.96800447544299)
--(axis cs:30630,2.96800688755382)
--(axis cs:30629,2.96800926177231)
--(axis cs:30628,2.96801166253859)
--(axis cs:30627,2.96801400071107)
--(axis cs:30626,2.96801633391317)
--(axis cs:30625,2.96801867735589)
--(axis cs:30624,2.96802099523581)
--(axis cs:30623,2.96802328046532)
--(axis cs:30622,2.96802562242099)
--(axis cs:30621,2.96802797179681)
--(axis cs:30620,2.96803031661846)
--(axis cs:30619,2.96803270971149)
--(axis cs:30618,2.96803516460539)
--(axis cs:30617,2.96803756833257)
--(axis cs:30616,2.96804003684382)
--(axis cs:30615,2.96804247294128)
--(axis cs:30614,2.96804490834756)
--(axis cs:30613,2.96804732632896)
--(axis cs:30612,2.96804979635651)
--(axis cs:30611,2.9680522879335)
--(axis cs:30610,2.96805481561335)
--(axis cs:30609,2.96805727979838)
--(axis cs:30608,2.9680597654627)
--(axis cs:30607,2.9680622856289)
--(axis cs:30606,2.96806475564039)
--(axis cs:30605,2.96806733828216)
--(axis cs:30604,2.96806990379968)
--(axis cs:30603,2.96807246132024)
--(axis cs:30602,2.96807511567807)
--(axis cs:30601,2.96807772763924)
--(axis cs:30600,2.96808033038321)
--(axis cs:30599,2.96808294412381)
--(axis cs:30598,2.96808559288851)
--(axis cs:30597,2.96808829567177)
--(axis cs:30596,2.968090987865)
--(axis cs:30595,2.96809368358944)
--(axis cs:30594,2.9680964136658)
--(axis cs:30593,2.96809917265032)
--(axis cs:30592,2.96810189061427)
--(axis cs:30591,2.96810459666197)
--(axis cs:30590,2.96810730747102)
--(axis cs:30589,2.96811000013209)
--(axis cs:30588,2.96811271573178)
--(axis cs:30587,2.96811547043703)
--(axis cs:30586,2.96811820124883)
--(axis cs:30585,2.9681209535103)
--(axis cs:30584,2.96812366716838)
--(axis cs:30583,2.96812639569188)
--(axis cs:30582,2.96812912042845)
--(axis cs:30581,2.96813181739657)
--(axis cs:30580,2.96813453727572)
--(axis cs:30579,2.96813719811412)
--(axis cs:30578,2.96813986769731)
--(axis cs:30577,2.96814250361025)
--(axis cs:30576,2.96814520468054)
--(axis cs:30575,2.968147821754)
--(axis cs:30574,2.96815050675659)
--(axis cs:30573,2.9681532750913)
--(axis cs:30572,2.96815602215386)
--(axis cs:30571,2.96815875532128)
--(axis cs:30570,2.96816142389878)
--(axis cs:30569,2.96816403397611)
--(axis cs:30568,2.96816662402581)
--(axis cs:30567,2.96816913958091)
--(axis cs:30566,2.96817175447574)
--(axis cs:30565,2.96817445782718)
--(axis cs:30564,2.96817717074581)
--(axis cs:30563,2.96817988145228)
--(axis cs:30562,2.96818261828086)
--(axis cs:30561,2.96818534452202)
--(axis cs:30560,2.96818806447686)
--(axis cs:30559,2.9681907331792)
--(axis cs:30558,2.96819335949467)
--(axis cs:30557,2.96819600043275)
--(axis cs:30556,2.96819861961831)
--(axis cs:30555,2.96820120451507)
--(axis cs:30554,2.96820378510587)
--(axis cs:30553,2.96820630003878)
--(axis cs:30552,2.96820885345066)
--(axis cs:30551,2.96821144949024)
--(axis cs:30550,2.96821403349595)
--(axis cs:30549,2.96821666250685)
--(axis cs:30548,2.96821930502302)
--(axis cs:30547,2.96822195939768)
--(axis cs:30546,2.96822460930915)
--(axis cs:30545,2.9682272000076)
--(axis cs:30544,2.9682297754776)
--(axis cs:30543,2.96823237151413)
--(axis cs:30542,2.96823493770538)
--(axis cs:30541,2.96823747005574)
--(axis cs:30540,2.96824000306396)
--(axis cs:30539,2.96824247768892)
--(axis cs:30538,2.96824495318097)
--(axis cs:30537,2.96824748652986)
--(axis cs:30536,2.96825000127756)
--(axis cs:30535,2.96825253840423)
--(axis cs:30534,2.96825510436067)
--(axis cs:30533,2.96825769203546)
--(axis cs:30532,2.96826027874821)
--(axis cs:30531,2.96826285586314)
--(axis cs:30530,2.96826545991989)
--(axis cs:30529,2.96826804813751)
--(axis cs:30528,2.96827064630298)
--(axis cs:30527,2.96827321349572)
--(axis cs:30526,2.96827579090956)
--(axis cs:30525,2.9682783230039)
--(axis cs:30524,2.96828078989719)
--(axis cs:30523,2.96828317313449)
--(axis cs:30522,2.96828556318801)
--(axis cs:30521,2.96828790694532)
--(axis cs:30520,2.96829019189399)
--(axis cs:30519,2.96829251217309)
--(axis cs:30518,2.96829482396789)
--(axis cs:30517,2.96829709861975)
--(axis cs:30516,2.96829933408571)
--(axis cs:30515,2.96830152099462)
--(axis cs:30514,2.96830363426879)
--(axis cs:30513,2.96830572711703)
--(axis cs:30512,2.96830782135733)
--(axis cs:30511,2.96830995396233)
--(axis cs:30510,2.96831201739369)
--(axis cs:30509,2.96831415794095)
--(axis cs:30508,2.9683162993981)
--(axis cs:30507,2.96831841609478)
--(axis cs:30506,2.96832056339034)
--(axis cs:30505,2.968322678026)
--(axis cs:30504,2.96832475654397)
--(axis cs:30503,2.96832687792659)
--(axis cs:30502,2.96832906152207)
--(axis cs:30501,2.96833127469779)
--(axis cs:30500,2.96833349000514)
--(axis cs:30499,2.96833574293944)
--(axis cs:30498,2.96833804509984)
--(axis cs:30497,2.96834040918447)
--(axis cs:30496,2.96834274196794)
--(axis cs:30495,2.96834497893191)
--(axis cs:30494,2.96834722379669)
--(axis cs:30493,2.9683493943886)
--(axis cs:30492,2.96835158355772)
--(axis cs:30491,2.96835378859869)
--(axis cs:30490,2.96835599658842)
--(axis cs:30489,2.96835821618509)
--(axis cs:30488,2.96836038243855)
--(axis cs:30487,2.96836239655974)
--(axis cs:30486,2.96836440539513)
--(axis cs:30485,2.96836646986642)
--(axis cs:30484,2.96836855403288)
--(axis cs:30483,2.96837062364295)
--(axis cs:30482,2.96837270565898)
--(axis cs:30481,2.9683747739471)
--(axis cs:30480,2.96837687191235)
--(axis cs:30479,2.96837889550508)
--(axis cs:30478,2.96838103638959)
--(axis cs:30477,2.96838317256133)
--(axis cs:30476,2.96838535784026)
--(axis cs:30475,2.96838751175874)
--(axis cs:30474,2.9683897086384)
--(axis cs:30473,2.968391915329)
--(axis cs:30472,2.96839405935351)
--(axis cs:30471,2.96839624602573)
--(axis cs:30470,2.9683984400756)
--(axis cs:30469,2.96840065372154)
--(axis cs:30468,2.9684027831232)
--(axis cs:30467,2.96840497467396)
--(axis cs:30466,2.96840717098988)
--(axis cs:30465,2.96840940852207)
--(axis cs:30464,2.96841160588533)
--(axis cs:30463,2.96841372250279)
--(axis cs:30462,2.96841584232142)
--(axis cs:30461,2.96841794550084)
--(axis cs:30460,2.96842000166672)
--(axis cs:30459,2.96842205714272)
--(axis cs:30458,2.96842411643684)
--(axis cs:30457,2.96842617733949)
--(axis cs:30456,2.96842825670249)
--(axis cs:30455,2.96843032380961)
--(axis cs:30454,2.96843245553727)
--(axis cs:30453,2.96843463084672)
--(axis cs:30452,2.96843677044859)
--(axis cs:30451,2.96843892828151)
--(axis cs:30450,2.96844102314249)
--(axis cs:30449,2.96844311299854)
--(axis cs:30448,2.96844512817795)
--(axis cs:30447,2.96844709555533)
--(axis cs:30446,2.96844910890138)
--(axis cs:30445,2.96845111901363)
--(axis cs:30444,2.96845312909136)
--(axis cs:30443,2.96845516392408)
--(axis cs:30442,2.96845722986867)
--(axis cs:30441,2.96845922125848)
--(axis cs:30440,2.96846125446337)
--(axis cs:30439,2.96846319374914)
--(axis cs:30438,2.96846513550159)
--(axis cs:30437,2.96846705546528)
--(axis cs:30436,2.9684689788682)
--(axis cs:30435,2.96847088945146)
--(axis cs:30434,2.96847279423345)
--(axis cs:30433,2.96847475245001)
--(axis cs:30432,2.96847671600098)
--(axis cs:30431,2.96847872482965)
--(axis cs:30430,2.96848078429635)
--(axis cs:30429,2.96848289134174)
--(axis cs:30428,2.96848508530243)
--(axis cs:30427,2.96848724712765)
--(axis cs:30426,2.9684894488246)
--(axis cs:30425,2.96849170831967)
--(axis cs:30424,2.96849396408515)
--(axis cs:30423,2.96849627220542)
--(axis cs:30422,2.96849855106148)
--(axis cs:30421,2.96850082747175)
--(axis cs:30420,2.96850309288206)
--(axis cs:30419,2.96850541632435)
--(axis cs:30418,2.96850769456703)
--(axis cs:30417,2.96850996504681)
--(axis cs:30416,2.96851226475052)
--(axis cs:30415,2.96851449389195)
--(axis cs:30414,2.96851676600134)
--(axis cs:30413,2.96851909217345)
--(axis cs:30412,2.96852143843598)
--(axis cs:30411,2.96852380624692)
--(axis cs:30410,2.96852619104593)
--(axis cs:30409,2.96852861636499)
--(axis cs:30408,2.96853101883156)
--(axis cs:30407,2.96853342120876)
--(axis cs:30406,2.96853583958207)
--(axis cs:30405,2.96853828977416)
--(axis cs:30404,2.96854070923885)
--(axis cs:30403,2.96854312385379)
--(axis cs:30402,2.96854544638696)
--(axis cs:30401,2.96854769837697)
--(axis cs:30400,2.96854992847133)
--(axis cs:30399,2.96855223625023)
--(axis cs:30398,2.96855460919579)
--(axis cs:30397,2.96855696857254)
--(axis cs:30396,2.96855936573193)
--(axis cs:30395,2.96856172126777)
--(axis cs:30394,2.96856415052024)
--(axis cs:30393,2.96856661989844)
--(axis cs:30392,2.96856906017097)
--(axis cs:30391,2.96857155028334)
--(axis cs:30390,2.9685740435638)
--(axis cs:30389,2.96857648481611)
--(axis cs:30388,2.9685789392258)
--(axis cs:30387,2.96858142606157)
--(axis cs:30386,2.96858381048222)
--(axis cs:30385,2.96858620589234)
--(axis cs:30384,2.9685886718149)
--(axis cs:30383,2.96859105802571)
--(axis cs:30382,2.96859345569027)
--(axis cs:30381,2.96859593014615)
--(axis cs:30380,2.96859836393277)
--(axis cs:30379,2.96860081828665)
--(axis cs:30378,2.96860332560521)
--(axis cs:30377,2.96860587889434)
--(axis cs:30376,2.96860849480044)
--(axis cs:30375,2.9686111254081)
--(axis cs:30374,2.96861376808595)
--(axis cs:30373,2.96861636387728)
--(axis cs:30372,2.96861891079117)
--(axis cs:30371,2.96862150761317)
--(axis cs:30370,2.96862414623339)
--(axis cs:30369,2.96862678405067)
--(axis cs:30368,2.96862943058399)
--(axis cs:30367,2.96863208472063)
--(axis cs:30366,2.96863470677798)
--(axis cs:30365,2.96863735129364)
--(axis cs:30364,2.96863994543308)
--(axis cs:30363,2.96864253762525)
--(axis cs:30362,2.96864510274944)
--(axis cs:30361,2.96864765324383)
--(axis cs:30360,2.96865026099725)
--(axis cs:30359,2.96865287141304)
--(axis cs:30358,2.96865544870785)
--(axis cs:30357,2.96865805546227)
--(axis cs:30356,2.96866064708202)
--(axis cs:30355,2.96866325577158)
--(axis cs:30354,2.96866586435483)
--(axis cs:30353,2.96866844629865)
--(axis cs:30352,2.96867105074664)
--(axis cs:30351,2.96867363103286)
--(axis cs:30350,2.96867624309104)
--(axis cs:30349,2.96867881076919)
--(axis cs:30348,2.96868133435304)
--(axis cs:30347,2.9686839121488)
--(axis cs:30346,2.96868645428344)
--(axis cs:30345,2.96868898913544)
--(axis cs:30344,2.96869150278838)
--(axis cs:30343,2.96869405698383)
--(axis cs:30342,2.96869663655399)
--(axis cs:30341,2.96869918353296)
--(axis cs:30340,2.96870178445682)
--(axis cs:30339,2.96870437329955)
--(axis cs:30338,2.96870699693688)
--(axis cs:30337,2.96870956885274)
--(axis cs:30336,2.96871222538617)
--(axis cs:30335,2.96871491660493)
--(axis cs:30334,2.96871764062165)
--(axis cs:30333,2.96872032275692)
--(axis cs:30332,2.96872301418482)
--(axis cs:30331,2.96872577411725)
--(axis cs:30330,2.9687285998687)
--(axis cs:30329,2.96873142115405)
--(axis cs:30328,2.96873430981029)
--(axis cs:30327,2.96873723676267)
--(axis cs:30326,2.96874012090975)
--(axis cs:30325,2.96874306955188)
--(axis cs:30324,2.96874597765352)
--(axis cs:30323,2.96874886977368)
--(axis cs:30322,2.96875173905314)
--(axis cs:30321,2.96875468980637)
--(axis cs:30320,2.96875763890138)
--(axis cs:30319,2.9687605947953)
--(axis cs:30318,2.96876353460722)
--(axis cs:30317,2.96876644558177)
--(axis cs:30316,2.96876942056418)
--(axis cs:30315,2.96877233601749)
--(axis cs:30314,2.96877527028241)
--(axis cs:30313,2.96877820895456)
--(axis cs:30312,2.96878114422878)
--(axis cs:30311,2.96878407500136)
--(axis cs:30310,2.96878699026636)
--(axis cs:30309,2.96878985819541)
--(axis cs:30308,2.96879274181928)
--(axis cs:30307,2.96879567376874)
--(axis cs:30306,2.96879858853516)
--(axis cs:30305,2.96880145708619)
--(axis cs:30304,2.96880434306696)
--(axis cs:30303,2.96880722869664)
--(axis cs:30302,2.96881001680936)
--(axis cs:30301,2.96881284619513)
--(axis cs:30300,2.96881566637748)
--(axis cs:30299,2.96881848169588)
--(axis cs:30298,2.96882133674598)
--(axis cs:30297,2.96882416377035)
--(axis cs:30296,2.96882704927502)
--(axis cs:30295,2.9688299543754)
--(axis cs:30294,2.96883286325549)
--(axis cs:30293,2.96883572329851)
--(axis cs:30292,2.96883849658191)
--(axis cs:30291,2.96884130432667)
--(axis cs:30290,2.96884411880103)
--(axis cs:30289,2.96884691066261)
--(axis cs:30288,2.9688497114702)
--(axis cs:30287,2.96885255269208)
--(axis cs:30286,2.96885540189336)
--(axis cs:30285,2.96885828501483)
--(axis cs:30284,2.96886122551992)
--(axis cs:30283,2.9688642237358)
--(axis cs:30282,2.96886721750806)
--(axis cs:30281,2.96887018648697)
--(axis cs:30280,2.96887310457038)
--(axis cs:30279,2.96887606667037)
--(axis cs:30278,2.96887902875863)
--(axis cs:30277,2.96888194337816)
--(axis cs:30276,2.96888490475936)
--(axis cs:30275,2.96888792587469)
--(axis cs:30274,2.96889096629655)
--(axis cs:30273,2.96889399192492)
--(axis cs:30272,2.9688969980628)
--(axis cs:30271,2.96890005604288)
--(axis cs:30270,2.96890319323644)
--(axis cs:30269,2.96890634478092)
--(axis cs:30268,2.96890958565901)
--(axis cs:30267,2.96891280531688)
--(axis cs:30266,2.96891603300571)
--(axis cs:30265,2.96891926894003)
--(axis cs:30264,2.96892246961608)
--(axis cs:30263,2.96892569970292)
--(axis cs:30262,2.96892889978748)
--(axis cs:30261,2.96893217103696)
--(axis cs:30260,2.96893542472993)
--(axis cs:30259,2.96893868159658)
--(axis cs:30258,2.968941968785)
--(axis cs:30257,2.9689453054165)
--(axis cs:30256,2.96894862458395)
--(axis cs:30255,2.96895195742808)
--(axis cs:30254,2.9689552572243)
--(axis cs:30253,2.9689584765892)
--(axis cs:30252,2.96896175598531)
--(axis cs:30251,2.96896504538123)
--(axis cs:30250,2.96896832288429)
--(axis cs:30249,2.96897164092847)
--(axis cs:30248,2.96897500254806)
--(axis cs:30247,2.96897836109181)
--(axis cs:30246,2.96898176205298)
--(axis cs:30245,2.96898518082952)
--(axis cs:30244,2.96898860708202)
--(axis cs:30243,2.96899208902432)
--(axis cs:30242,2.96899564695311)
--(axis cs:30241,2.96899921017708)
--(axis cs:30240,2.96900278184225)
--(axis cs:30239,2.9690063829396)
--(axis cs:30238,2.96901002064056)
--(axis cs:30237,2.96901363425691)
--(axis cs:30236,2.969017235671)
--(axis cs:30235,2.96902081888358)
--(axis cs:30234,2.96902448497608)
--(axis cs:30233,2.96902817929822)
--(axis cs:30232,2.96903182217862)
--(axis cs:30231,2.96903542172929)
--(axis cs:30230,2.96903906415138)
--(axis cs:30229,2.9690427742844)
--(axis cs:30228,2.96904648116132)
--(axis cs:30227,2.96905020998984)
--(axis cs:30226,2.9690539941839)
--(axis cs:30225,2.96905782662577)
--(axis cs:30224,2.96906174018079)
--(axis cs:30223,2.96906562361717)
--(axis cs:30222,2.96906955520395)
--(axis cs:30221,2.96907344155488)
--(axis cs:30220,2.96907740499765)
--(axis cs:30219,2.96908145700632)
--(axis cs:30218,2.9690855015126)
--(axis cs:30217,2.96908951074111)
--(axis cs:30216,2.9690934610975)
--(axis cs:30215,2.96909735620175)
--(axis cs:30214,2.9691012161623)
--(axis cs:30213,2.96910506309966)
--(axis cs:30212,2.96910888159873)
--(axis cs:30211,2.96911271753238)
--(axis cs:30210,2.96911658987837)
--(axis cs:30209,2.96912045975321)
--(axis cs:30208,2.96912435167214)
--(axis cs:30207,2.96912828592848)
--(axis cs:30206,2.96913219782368)
--(axis cs:30205,2.96913610721608)
--(axis cs:30204,2.96914003991095)
--(axis cs:30203,2.96914402708281)
--(axis cs:30202,2.96914800073054)
--(axis cs:30201,2.96915198499558)
--(axis cs:30200,2.96915595013714)
--(axis cs:30199,2.96915992188226)
--(axis cs:30198,2.96916392353179)
--(axis cs:30197,2.96916789655038)
--(axis cs:30196,2.96917184622894)
--(axis cs:30195,2.96917579427438)
--(axis cs:30194,2.96917971672474)
--(axis cs:30193,2.96918363102391)
--(axis cs:30192,2.96918754797092)
--(axis cs:30191,2.96919151362519)
--(axis cs:30190,2.96919546112464)
--(axis cs:30189,2.96919942902124)
--(axis cs:30188,2.96920335190461)
--(axis cs:30187,2.96920725624562)
--(axis cs:30186,2.96921118438129)
--(axis cs:30185,2.96921509667772)
--(axis cs:30184,2.969219038872)
--(axis cs:30183,2.96922295720471)
--(axis cs:30182,2.96922700368042)
--(axis cs:30181,2.9692310427434)
--(axis cs:30180,2.96923508106386)
--(axis cs:30179,2.96923908647335)
--(axis cs:30178,2.96924308366137)
--(axis cs:30177,2.96924707027049)
--(axis cs:30176,2.96925111623743)
--(axis cs:30175,2.96925506175226)
--(axis cs:30174,2.96925904071421)
--(axis cs:30173,2.96926306259398)
--(axis cs:30172,2.96926708367556)
--(axis cs:30171,2.96927113320745)
--(axis cs:30170,2.96927513518078)
--(axis cs:30169,2.96927915478602)
--(axis cs:30168,2.96928315911063)
--(axis cs:30167,2.96928716816942)
--(axis cs:30166,2.96929115658048)
--(axis cs:30165,2.96929516480545)
--(axis cs:30164,2.96929912917368)
--(axis cs:30163,2.96930322692225)
--(axis cs:30162,2.96930723086378)
--(axis cs:30161,2.96931118360952)
--(axis cs:30160,2.9693150756015)
--(axis cs:30159,2.96931893755101)
--(axis cs:30158,2.96932278340886)
--(axis cs:30157,2.96932654815555)
--(axis cs:30156,2.9693303194699)
--(axis cs:30155,2.96933424052715)
--(axis cs:30154,2.96933819826574)
--(axis cs:30153,2.96934219322846)
--(axis cs:30152,2.96934621865013)
--(axis cs:30151,2.96935023706464)
--(axis cs:30150,2.96935432470379)
--(axis cs:30149,2.96935835117275)
--(axis cs:30148,2.96936236930164)
--(axis cs:30147,2.96936636011782)
--(axis cs:30146,2.96937032181564)
--(axis cs:30145,2.96937423310818)
--(axis cs:30144,2.96937816730344)
--(axis cs:30143,2.96938215394205)
--(axis cs:30142,2.96938615494212)
--(axis cs:30141,2.96939013397353)
--(axis cs:30140,2.9693941322082)
--(axis cs:30139,2.9693980835301)
--(axis cs:30138,2.96940201354844)
--(axis cs:30137,2.96940590369973)
--(axis cs:30136,2.96940981690959)
--(axis cs:30135,2.96941368642898)
--(axis cs:30134,2.96941756966589)
--(axis cs:30133,2.96942139964445)
--(axis cs:30132,2.96942519905093)
--(axis cs:30131,2.96942898478696)
--(axis cs:30130,2.96943277073017)
--(axis cs:30129,2.96943655218374)
--(axis cs:30128,2.96944028923669)
--(axis cs:30127,2.96944413261884)
--(axis cs:30126,2.96944799451954)
--(axis cs:30125,2.96945185114098)
--(axis cs:30124,2.96945567873702)
--(axis cs:30123,2.96945947340534)
--(axis cs:30122,2.96946322679851)
--(axis cs:30121,2.96946697237505)
--(axis cs:30120,2.96947065862781)
--(axis cs:30119,2.96947436231406)
--(axis cs:30118,2.96947812195657)
--(axis cs:30117,2.96948186776425)
--(axis cs:30116,2.96948553568115)
--(axis cs:30115,2.96948919927822)
--(axis cs:30114,2.96949285058806)
--(axis cs:30113,2.9694964979742)
--(axis cs:30112,2.96950021512463)
--(axis cs:30111,2.96950389727177)
--(axis cs:30110,2.96950751679389)
--(axis cs:30109,2.96951121485148)
--(axis cs:30108,2.96951495900531)
--(axis cs:30107,2.96951864025974)
--(axis cs:30106,2.96952230494094)
--(axis cs:30105,2.96952594481289)
--(axis cs:30104,2.96952959241001)
--(axis cs:30103,2.96953321564123)
--(axis cs:30102,2.96953683457447)
--(axis cs:30101,2.96954048270847)
--(axis cs:30100,2.96954413263407)
--(axis cs:30099,2.96954776739419)
--(axis cs:30098,2.96955141749885)
--(axis cs:30097,2.96955513122986)
--(axis cs:30096,2.96955879877233)
--(axis cs:30095,2.96956240626045)
--(axis cs:30094,2.96956604037222)
--(axis cs:30093,2.96956966240978)
--(axis cs:30092,2.96957328006)
--(axis cs:30091,2.96957681274852)
--(axis cs:30090,2.96958040037745)
--(axis cs:30089,2.96958401705311)
--(axis cs:30088,2.96958758824339)
--(axis cs:30087,2.96959111517949)
--(axis cs:30086,2.96959466648073)
--(axis cs:30085,2.96959825201439)
--(axis cs:30084,2.96960177846227)
--(axis cs:30083,2.96960531579926)
--(axis cs:30082,2.96960888631763)
--(axis cs:30081,2.96961240582409)
--(axis cs:30080,2.96961587549431)
--(axis cs:30079,2.96961938455525)
--(axis cs:30078,2.96962284849165)
--(axis cs:30077,2.96962627614137)
--(axis cs:30076,2.96962972529423)
--(axis cs:30075,2.96963317600949)
--(axis cs:30074,2.96963667879959)
--(axis cs:30073,2.96964011543038)
--(axis cs:30072,2.96964355502641)
--(axis cs:30071,2.96964701402606)
--(axis cs:30070,2.96965049194916)
--(axis cs:30069,2.96965403646808)
--(axis cs:30068,2.96965753999156)
--(axis cs:30067,2.96966102924188)
--(axis cs:30066,2.96966452435208)
--(axis cs:30065,2.96966799506593)
--(axis cs:30064,2.96967144304834)
--(axis cs:30063,2.96967487671679)
--(axis cs:30062,2.96967824520715)
--(axis cs:30061,2.96968165497754)
--(axis cs:30060,2.96968499837408)
--(axis cs:30059,2.96968836974867)
--(axis cs:30058,2.96969182994095)
--(axis cs:30057,2.96969529069984)
--(axis cs:30056,2.96969873261406)
--(axis cs:30055,2.96970221105)
--(axis cs:30054,2.96970575362405)
--(axis cs:30053,2.96970925907273)
--(axis cs:30052,2.96971279032845)
--(axis cs:30051,2.96971633469442)
--(axis cs:30050,2.96971989548305)
--(axis cs:30049,2.96972341708118)
--(axis cs:30048,2.96972689819359)
--(axis cs:30047,2.96973042893404)
--(axis cs:30046,2.96973397736434)
--(axis cs:30045,2.96973759260624)
--(axis cs:30044,2.96974124415675)
--(axis cs:30043,2.9697448492858)
--(axis cs:30042,2.96974840357294)
--(axis cs:30041,2.96975199809507)
--(axis cs:30040,2.96975562897253)
--(axis cs:30039,2.96975928674315)
--(axis cs:30038,2.9697629445154)
--(axis cs:30037,2.96976664152834)
--(axis cs:30036,2.96977038222061)
--(axis cs:30035,2.96977412177989)
--(axis cs:30034,2.9697778546994)
--(axis cs:30033,2.96978158638232)
--(axis cs:30032,2.96978531773611)
--(axis cs:30031,2.96978909450967)
--(axis cs:30030,2.9697928164111)
--(axis cs:30029,2.96979645989716)
--(axis cs:30028,2.9698000894528)
--(axis cs:30027,2.96980370775371)
--(axis cs:30026,2.96980729101956)
--(axis cs:30025,2.96981083488858)
--(axis cs:30024,2.96981443734633)
--(axis cs:30023,2.96981805547853)
--(axis cs:30022,2.96982166616331)
--(axis cs:30021,2.96982526994687)
--(axis cs:30020,2.96982885553904)
--(axis cs:30019,2.96983244092885)
--(axis cs:30018,2.96983607479212)
--(axis cs:30017,2.96983973914684)
--(axis cs:30016,2.96984336805743)
--(axis cs:30015,2.96984700027271)
--(axis cs:30014,2.96985061310339)
--(axis cs:30013,2.96985425258782)
--(axis cs:30012,2.96985782529012)
--(axis cs:30011,2.96986141618654)
--(axis cs:30010,2.96986501725224)
--(axis cs:30009,2.96986858716075)
--(axis cs:30008,2.96987222177393)
--(axis cs:30007,2.96987584233523)
--(axis cs:30006,2.96987944608651)
--(axis cs:30005,2.96988313934731)
--(axis cs:30004,2.96988685345194)
--(axis cs:30003,2.96989057213644)
--(axis cs:30002,2.9698942555239)
--(axis cs:30001,2.96989796059143)
--(axis cs:30000,2.96990158918615)
--(axis cs:29999,2.96990518254838)
--(axis cs:29998,2.96990878389737)
--(axis cs:29997,2.96991235522481)
--(axis cs:29996,2.96991583793349)
--(axis cs:29995,2.96991929025081)
--(axis cs:29994,2.96992281813681)
--(axis cs:29993,2.96992634304141)
--(axis cs:29992,2.96992987985033)
--(axis cs:29991,2.96993341479278)
--(axis cs:29990,2.96993701593986)
--(axis cs:29989,2.96994056960243)
--(axis cs:29988,2.96994412055016)
--(axis cs:29987,2.96994763139999)
--(axis cs:29986,2.96995120380412)
--(axis cs:29985,2.96995469402913)
--(axis cs:29984,2.9699581022437)
--(axis cs:29983,2.96996154593281)
--(axis cs:29982,2.9699649807668)
--(axis cs:29981,2.96996839116231)
--(axis cs:29980,2.96997173774558)
--(axis cs:29979,2.96997505485265)
--(axis cs:29978,2.96997835752798)
--(axis cs:29977,2.96998164111407)
--(axis cs:29976,2.96998492847579)
--(axis cs:29975,2.96998820191753)
--(axis cs:29974,2.96999151528185)
--(axis cs:29973,2.96999482691829)
--(axis cs:29972,2.96999814090728)
--(axis cs:29971,2.97000148112457)
--(axis cs:29970,2.97000480261361)
--(axis cs:29969,2.97000811556887)
--(axis cs:29968,2.9700114439915)
--(axis cs:29967,2.97001471367127)
--(axis cs:29966,2.97001799615341)
--(axis cs:29965,2.9700213033452)
--(axis cs:29964,2.97002460567713)
--(axis cs:29963,2.97002799253097)
--(axis cs:29962,2.9700314291144)
--(axis cs:29961,2.97003487633042)
--(axis cs:29960,2.97003830272814)
--(axis cs:29959,2.97004174897972)
--(axis cs:29958,2.97004513118271)
--(axis cs:29957,2.97004853657217)
--(axis cs:29956,2.97005192899856)
--(axis cs:29955,2.97005534916377)
--(axis cs:29954,2.9700587469461)
--(axis cs:29953,2.97006204321989)
--(axis cs:29952,2.9700653735218)
--(axis cs:29951,2.97006871872554)
--(axis cs:29950,2.97007205753315)
--(axis cs:29949,2.97007542371568)
--(axis cs:29948,2.97007878749942)
--(axis cs:29947,2.97008219976277)
--(axis cs:29946,2.97008563130872)
--(axis cs:29945,2.97008900043581)
--(axis cs:29944,2.9700923664994)
--(axis cs:29943,2.97009576582657)
--(axis cs:29942,2.97009920918184)
--(axis cs:29941,2.97010263282284)
--(axis cs:29940,2.97010605733593)
--(axis cs:29939,2.9701095175886)
--(axis cs:29938,2.97011297709451)
--(axis cs:29937,2.97011647237019)
--(axis cs:29936,2.97012000402284)
--(axis cs:29935,2.97012353167665)
--(axis cs:29934,2.97012702014099)
--(axis cs:29933,2.97013048970466)
--(axis cs:29932,2.97013391209261)
--(axis cs:29931,2.97013735605084)
--(axis cs:29930,2.97014081455023)
--(axis cs:29929,2.97014420970441)
--(axis cs:29928,2.9701475680959)
--(axis cs:29927,2.97015094964644)
--(axis cs:29926,2.97015434639614)
--(axis cs:29925,2.97015770052466)
--(axis cs:29924,2.97016104144432)
--(axis cs:29923,2.97016434576295)
--(axis cs:29922,2.97016765070063)
--(axis cs:29921,2.97017098191997)
--(axis cs:29920,2.97017425987359)
--(axis cs:29919,2.97017753233608)
--(axis cs:29918,2.97018079113134)
--(axis cs:29917,2.97018408499076)
--(axis cs:29916,2.97018740292808)
--(axis cs:29915,2.97019069820878)
--(axis cs:29914,2.9701940647877)
--(axis cs:29913,2.97019744763785)
--(axis cs:29912,2.97020081840598)
--(axis cs:29911,2.97020416154501)
--(axis cs:29910,2.97020752935132)
--(axis cs:29909,2.97021091317226)
--(axis cs:29908,2.9702142492719)
--(axis cs:29907,2.97021754599586)
--(axis cs:29906,2.97022083227098)
--(axis cs:29905,2.970224124036)
--(axis cs:29904,2.97022740976091)
--(axis cs:29903,2.97023067303755)
--(axis cs:29902,2.97023389440464)
--(axis cs:29901,2.970237062998)
--(axis cs:29900,2.97024021666955)
--(axis cs:29899,2.97024339081807)
--(axis cs:29898,2.97024657166597)
--(axis cs:29897,2.97024978786291)
--(axis cs:29896,2.97025305006951)
--(axis cs:29895,2.97025635156489)
--(axis cs:29894,2.97025957202839)
--(axis cs:29893,2.97026282423898)
--(axis cs:29892,2.97026604654174)
--(axis cs:29891,2.9702692888049)
--(axis cs:29890,2.970272505294)
--(axis cs:29889,2.97027577158082)
--(axis cs:29888,2.97027899898931)
--(axis cs:29887,2.97028222269631)
--(axis cs:29886,2.97028549420014)
--(axis cs:29885,2.9702888625017)
--(axis cs:29884,2.97029222865099)
--(axis cs:29883,2.97029562618898)
--(axis cs:29882,2.97029901552364)
--(axis cs:29881,2.97030241970321)
--(axis cs:29880,2.97030579114192)
--(axis cs:29879,2.97030913732877)
--(axis cs:29878,2.97031247181067)
--(axis cs:29877,2.97031580200223)
--(axis cs:29876,2.97031913053901)
--(axis cs:29875,2.97032249556173)
--(axis cs:29874,2.97032589532757)
--(axis cs:29873,2.97032927148802)
--(axis cs:29872,2.97033252887545)
--(axis cs:29871,2.97033579344661)
--(axis cs:29870,2.97033904884243)
--(axis cs:29869,2.9703423437119)
--(axis cs:29868,2.97034557839316)
--(axis cs:29867,2.97034881447385)
--(axis cs:29866,2.97035202662647)
--(axis cs:29865,2.97035522547226)
--(axis cs:29864,2.97035839366095)
--(axis cs:29863,2.97036161523168)
--(axis cs:29862,2.97036482081109)
--(axis cs:29861,2.97036810004372)
--(axis cs:29860,2.97037140086695)
--(axis cs:29859,2.97037468008448)
--(axis cs:29858,2.97037797163766)
--(axis cs:29857,2.97038129973936)
--(axis cs:29856,2.97038463813056)
--(axis cs:29855,2.97038796450514)
--(axis cs:29854,2.97039137152284)
--(axis cs:29853,2.97039489389095)
--(axis cs:29852,2.97039838736329)
--(axis cs:29851,2.97040183834004)
--(axis cs:29850,2.97040528119217)
--(axis cs:29849,2.97040868318251)
--(axis cs:29848,2.97041210336802)
--(axis cs:29847,2.9704155917106)
--(axis cs:29846,2.97041904565595)
--(axis cs:29845,2.97042245258684)
--(axis cs:29844,2.97042583792194)
--(axis cs:29843,2.97042918850663)
--(axis cs:29842,2.97043252267111)
--(axis cs:29841,2.97043590685265)
--(axis cs:29840,2.97043923608458)
--(axis cs:29839,2.97044256427896)
--(axis cs:29838,2.97044593817112)
--(axis cs:29837,2.97044928335202)
--(axis cs:29836,2.97045263053325)
--(axis cs:29835,2.97045602964084)
--(axis cs:29834,2.97045939309539)
--(axis cs:29833,2.97046275399228)
--(axis cs:29832,2.97046606678974)
--(axis cs:29831,2.97046938400335)
--(axis cs:29830,2.97047266664152)
--(axis cs:29829,2.97047602928923)
--(axis cs:29828,2.97047940281968)
--(axis cs:29827,2.97048275779022)
--(axis cs:29826,2.97048601058586)
--(axis cs:29825,2.9704892689107)
--(axis cs:29824,2.97049253397918)
--(axis cs:29823,2.97049574883532)
--(axis cs:29822,2.97049897757082)
--(axis cs:29821,2.97050222118692)
--(axis cs:29820,2.97050549585949)
--(axis cs:29819,2.97050872694804)
--(axis cs:29818,2.97051199766022)
--(axis cs:29817,2.97051530742855)
--(axis cs:29816,2.97051860823518)
--(axis cs:29815,2.97052195127477)
--(axis cs:29814,2.97052533670663)
--(axis cs:29813,2.97052868592103)
--(axis cs:29812,2.97053194101812)
--(axis cs:29811,2.97053511166615)
--(axis cs:29810,2.97053835412384)
--(axis cs:29809,2.97054160056243)
--(axis cs:29808,2.97054488327325)
--(axis cs:29807,2.97054812833438)
--(axis cs:29806,2.97055139201649)
--(axis cs:29805,2.97055462341345)
--(axis cs:29804,2.97055791406761)
--(axis cs:29803,2.97056124161196)
--(axis cs:29802,2.97056456337097)
--(axis cs:29801,2.97056779567194)
--(axis cs:29800,2.97057113349802)
--(axis cs:29799,2.97057455312424)
--(axis cs:29798,2.97057796027134)
--(axis cs:29797,2.97058132165532)
--(axis cs:29796,2.97058472486279)
--(axis cs:29795,2.97058813813962)
--(axis cs:29794,2.97059161386969)
--(axis cs:29793,2.97059504592227)
--(axis cs:29792,2.97059857768988)
--(axis cs:29791,2.97060202277936)
--(axis cs:29790,2.97060541189372)
--(axis cs:29789,2.97060880961631)
--(axis cs:29788,2.97061217824445)
--(axis cs:29787,2.97061551789867)
--(axis cs:29786,2.97061881909433)
--(axis cs:29785,2.97062208231866)
--(axis cs:29784,2.97062532071504)
--(axis cs:29783,2.97062857203655)
--(axis cs:29782,2.97063183503628)
--(axis cs:29781,2.97063513610236)
--(axis cs:29780,2.97063842355754)
--(axis cs:29779,2.97064177322104)
--(axis cs:29778,2.97064510760087)
--(axis cs:29777,2.97064844856593)
--(axis cs:29776,2.97065184859643)
--(axis cs:29775,2.97065522607196)
--(axis cs:29774,2.97065865740779)
--(axis cs:29773,2.97066211196898)
--(axis cs:29772,2.97066553540155)
--(axis cs:29771,2.97066893256067)
--(axis cs:29770,2.97067236229326)
--(axis cs:29769,2.97067576414717)
--(axis cs:29768,2.97067913836687)
--(axis cs:29767,2.97068248300086)
--(axis cs:29766,2.97068579097687)
--(axis cs:29765,2.97068905456914)
--(axis cs:29764,2.97069231707437)
--(axis cs:29763,2.97069548786978)
--(axis cs:29762,2.97069862531113)
--(axis cs:29761,2.97070180538375)
--(axis cs:29760,2.97070497375916)
--(axis cs:29759,2.9707080609894)
--(axis cs:29758,2.9707111984275)
--(axis cs:29757,2.9707143558907)
--(axis cs:29756,2.97071746484429)
--(axis cs:29755,2.9707205508963)
--(axis cs:29754,2.97072360378567)
--(axis cs:29753,2.9707266153978)
--(axis cs:29752,2.97072966714251)
--(axis cs:29751,2.9707327220597)
--(axis cs:29750,2.97073571042661)
--(axis cs:29749,2.97073873687649)
--(axis cs:29748,2.97074176407625)
--(axis cs:29747,2.97074486565808)
--(axis cs:29746,2.97074792224714)
--(axis cs:29745,2.97075092010266)
--(axis cs:29744,2.97075392106454)
--(axis cs:29743,2.97075690950276)
--(axis cs:29742,2.97075987831924)
--(axis cs:29741,2.97076285323371)
--(axis cs:29740,2.97076577214484)
--(axis cs:29739,2.97076870573308)
--(axis cs:29738,2.97077159502067)
--(axis cs:29737,2.97077450655957)
--(axis cs:29736,2.97077743584329)
--(axis cs:29735,2.97078033417908)
--(axis cs:29734,2.97078322258825)
--(axis cs:29733,2.97078607227454)
--(axis cs:29732,2.97078887903094)
--(axis cs:29731,2.97079176111779)
--(axis cs:29730,2.97079471245215)
--(axis cs:29729,2.97079769338899)
--(axis cs:29728,2.97080061349615)
--(axis cs:29727,2.97080358345174)
--(axis cs:29726,2.97080655270658)
--(axis cs:29725,2.97080954027005)
--(axis cs:29724,2.9708125309111)
--(axis cs:29723,2.9708155519441)
--(axis cs:29722,2.97081858500567)
--(axis cs:29721,2.97082160640059)
--(axis cs:29720,2.97082461250305)
--(axis cs:29719,2.97082764312519)
--(axis cs:29718,2.97083066827051)
--(axis cs:29717,2.97083369727663)
--(axis cs:29716,2.97083671226651)
--(axis cs:29715,2.97083974997191)
--(axis cs:29714,2.97084284551898)
--(axis cs:29713,2.97084589967945)
--(axis cs:29712,2.97084888037945)
--(axis cs:29711,2.97085185874491)
--(axis cs:29710,2.97085473220956)
--(axis cs:29709,2.97085755331244)
--(axis cs:29708,2.97086043912645)
--(axis cs:29707,2.97086330345201)
--(axis cs:29706,2.97086608379728)
--(axis cs:29705,2.97086877257554)
--(axis cs:29704,2.97087145826906)
--(axis cs:29703,2.97087414253831)
--(axis cs:29702,2.97087681830734)
--(axis cs:29701,2.97087951439179)
--(axis cs:29700,2.97088225127935)
--(axis cs:29699,2.97088500632532)
--(axis cs:29698,2.97088779912659)
--(axis cs:29697,2.97089070518492)
--(axis cs:29696,2.97089355708849)
--(axis cs:29695,2.97089639159014)
--(axis cs:29694,2.97089922333145)
--(axis cs:29693,2.97090205103034)
--(axis cs:29692,2.97090486741464)
--(axis cs:29691,2.97090775437308)
--(axis cs:29690,2.97091066141357)
--(axis cs:29689,2.97091363525609)
--(axis cs:29688,2.9709165853633)
--(axis cs:29687,2.97091947972089)
--(axis cs:29686,2.97092230938149)
--(axis cs:29685,2.97092517635257)
--(axis cs:29684,2.97092818117293)
--(axis cs:29683,2.97093120939302)
--(axis cs:29682,2.97093426429133)
--(axis cs:29681,2.97093736832299)
--(axis cs:29680,2.97094045344712)
--(axis cs:29679,2.97094351840937)
--(axis cs:29678,2.970946611764)
--(axis cs:29677,2.97094974850089)
--(axis cs:29676,2.97095288800289)
--(axis cs:29675,2.97095596948347)
--(axis cs:29674,2.97095900016099)
--(axis cs:29673,2.97096206558548)
--(axis cs:29672,2.97096513728626)
--(axis cs:29671,2.97096825795823)
--(axis cs:29670,2.97097141531061)
--(axis cs:29669,2.9709745791646)
--(axis cs:29668,2.97097773052557)
--(axis cs:29667,2.97098088151872)
--(axis cs:29666,2.97098408034508)
--(axis cs:29665,2.97098723883449)
--(axis cs:29664,2.97099040680786)
--(axis cs:29663,2.97099361679254)
--(axis cs:29662,2.9709967813284)
--(axis cs:29661,2.97099989057071)
--(axis cs:29660,2.97100304298043)
--(axis cs:29659,2.9710061652918)
--(axis cs:29658,2.97100940137308)
--(axis cs:29657,2.97101268373706)
--(axis cs:29656,2.97101600637864)
--(axis cs:29655,2.97101941245002)
--(axis cs:29654,2.97102273951598)
--(axis cs:29653,2.97102601720397)
--(axis cs:29652,2.97102937057242)
--(axis cs:29651,2.97103274868672)
--(axis cs:29650,2.97103619035576)
--(axis cs:29649,2.97103969297589)
--(axis cs:29648,2.971043271059)
--(axis cs:29647,2.97104691580779)
--(axis cs:29646,2.97105055850944)
--(axis cs:29645,2.97105418397766)
--(axis cs:29644,2.97105780819188)
--(axis cs:29643,2.97106137951045)
--(axis cs:29642,2.97106494123567)
--(axis cs:29641,2.97106847788523)
--(axis cs:29640,2.97107203476289)
--(axis cs:29639,2.97107552406765)
--(axis cs:29638,2.9710790599085)
--(axis cs:29637,2.97108255529855)
--(axis cs:29636,2.97108609697091)
--(axis cs:29635,2.9710895913926)
--(axis cs:29634,2.97109316951529)
--(axis cs:29633,2.9710968105233)
--(axis cs:29632,2.97110051222114)
--(axis cs:29631,2.97110429621428)
--(axis cs:29630,2.97110809017747)
--(axis cs:29629,2.97111189044949)
--(axis cs:29628,2.9711156861458)
--(axis cs:29627,2.97111949940881)
--(axis cs:29626,2.97112325580933)
--(axis cs:29625,2.97112700818466)
--(axis cs:29624,2.97113071444794)
--(axis cs:29623,2.97113439786251)
--(axis cs:29622,2.97113805631206)
--(axis cs:29621,2.97114174414821)
--(axis cs:29620,2.97114543805815)
--(axis cs:29619,2.97114907986693)
--(axis cs:29618,2.97115262637766)
--(axis cs:29617,2.97115616789441)
--(axis cs:29616,2.97115977863744)
--(axis cs:29615,2.97116337382998)
--(axis cs:29614,2.97116697864602)
--(axis cs:29613,2.97117062944443)
--(axis cs:29612,2.97117439045038)
--(axis cs:29611,2.97117811926728)
--(axis cs:29610,2.97118184555168)
--(axis cs:29609,2.97118544305035)
--(axis cs:29608,2.9711890783106)
--(axis cs:29607,2.97119269070762)
--(axis cs:29606,2.97119633365091)
--(axis cs:29605,2.97119996731363)
--(axis cs:29604,2.97120364636591)
--(axis cs:29603,2.97120733462439)
--(axis cs:29602,2.97121099398008)
--(axis cs:29601,2.97121473269318)
--(axis cs:29600,2.97121854456598)
--(axis cs:29599,2.97122236466963)
--(axis cs:29598,2.97122613968661)
--(axis cs:29597,2.97122992732995)
--(axis cs:29596,2.97123377152865)
--(axis cs:29595,2.97123762358389)
--(axis cs:29594,2.97124150476742)
--(axis cs:29593,2.9712453574647)
--(axis cs:29592,2.97124923133877)
--(axis cs:29591,2.97125309611966)
--(axis cs:29590,2.97125694327691)
--(axis cs:29589,2.97126087998007)
--(axis cs:29588,2.97126481019203)
--(axis cs:29587,2.97126867740406)
--(axis cs:29586,2.97127255821931)
--(axis cs:29585,2.97127648061012)
--(axis cs:29584,2.97128042992539)
--(axis cs:29583,2.97128436970288)
--(axis cs:29582,2.97128840444853)
--(axis cs:29581,2.97129242846187)
--(axis cs:29580,2.97129654809345)
--(axis cs:29579,2.97130065535305)
--(axis cs:29578,2.97130473391301)
--(axis cs:29577,2.97130878917217)
--(axis cs:29576,2.9713128449814)
--(axis cs:29575,2.97131686903665)
--(axis cs:29574,2.97132090006848)
--(axis cs:29573,2.97132488963583)
--(axis cs:29572,2.971328908428)
--(axis cs:29571,2.97133295933364)
--(axis cs:29570,2.97133698148691)
--(axis cs:29569,2.97134094299184)
--(axis cs:29568,2.97134488590015)
--(axis cs:29567,2.97134886017641)
--(axis cs:29566,2.97135278831417)
--(axis cs:29565,2.97135673888314)
--(axis cs:29564,2.97136061898449)
--(axis cs:29563,2.97136447325228)
--(axis cs:29562,2.97136839824235)
--(axis cs:29561,2.97137222154818)
--(axis cs:29560,2.97137611947809)
--(axis cs:29559,2.9713800226112)
--(axis cs:29558,2.97138393922203)
--(axis cs:29557,2.97138783497095)
--(axis cs:29556,2.97139174474901)
--(axis cs:29555,2.97139573241398)
--(axis cs:29554,2.97139969402797)
--(axis cs:29553,2.97140368992624)
--(axis cs:29552,2.97140769026155)
--(axis cs:29551,2.97141174106935)
--(axis cs:29550,2.97141583272204)
--(axis cs:29549,2.97141995436949)
--(axis cs:29548,2.97142410207085)
--(axis cs:29547,2.97142823539005)
--(axis cs:29546,2.97143243405223)
--(axis cs:29545,2.9714366876972)
--(axis cs:29544,2.97144095856414)
--(axis cs:29543,2.97144514231309)
--(axis cs:29542,2.97144931101087)
--(axis cs:29541,2.97145344334513)
--(axis cs:29540,2.97145751851501)
--(axis cs:29539,2.97146161935143)
--(axis cs:29538,2.97146572538066)
--(axis cs:29537,2.97146980753918)
--(axis cs:29536,2.97147390470593)
--(axis cs:29535,2.97147801330121)
--(axis cs:29534,2.97148200193925)
--(axis cs:29533,2.97148594111276)
--(axis cs:29532,2.97148992274689)
--(axis cs:29531,2.97149384165551)
--(axis cs:29530,2.97149773564068)
--(axis cs:29529,2.97150164212905)
--(axis cs:29528,2.97150556567199)
--(axis cs:29527,2.97150948374805)
--(axis cs:29526,2.97151342671351)
--(axis cs:29525,2.97151730321004)
--(axis cs:29524,2.9715212273995)
--(axis cs:29523,2.97152516513355)
--(axis cs:29522,2.97152905964113)
--(axis cs:29521,2.97153299740405)
--(axis cs:29520,2.97153694369345)
--(axis cs:29519,2.9715409426936)
--(axis cs:29518,2.97154498059861)
--(axis cs:29517,2.97154898709388)
--(axis cs:29516,2.97155302521779)
--(axis cs:29515,2.97155703499519)
--(axis cs:29514,2.97156102925983)
--(axis cs:29513,2.97156513517167)
--(axis cs:29512,2.97156930659532)
--(axis cs:29511,2.97157345706833)
--(axis cs:29510,2.97157761067516)
--(axis cs:29509,2.97158172102316)
--(axis cs:29508,2.97158578152073)
--(axis cs:29507,2.97158985538929)
--(axis cs:29506,2.9715939850432)
--(axis cs:29505,2.9715981536891)
--(axis cs:29504,2.97160230882801)
--(axis cs:29503,2.97160645473115)
--(axis cs:29502,2.97161063021372)
--(axis cs:29501,2.97161479920064)
--(axis cs:29500,2.97161898087724)
--(axis cs:29499,2.97162316396079)
--(axis cs:29498,2.97162734522456)
--(axis cs:29497,2.97163150509688)
--(axis cs:29496,2.97163565538519)
--(axis cs:29495,2.97163977004975)
--(axis cs:29494,2.97164383397632)
--(axis cs:29493,2.97164787295608)
--(axis cs:29492,2.97165193061333)
--(axis cs:29491,2.97165597189801)
--(axis cs:29490,2.97166000309266)
--(axis cs:29489,2.97166405690084)
--(axis cs:29488,2.97166811736825)
--(axis cs:29487,2.97167216815689)
--(axis cs:29486,2.97167629409573)
--(axis cs:29485,2.97168039931032)
--(axis cs:29484,2.9716844693823)
--(axis cs:29483,2.97168850630615)
--(axis cs:29482,2.97169255712641)
--(axis cs:29481,2.97169652242268)
--(axis cs:29480,2.97170046369238)
--(axis cs:29479,2.97170435429851)
--(axis cs:29478,2.97170817974451)
--(axis cs:29477,2.97171202411784)
--(axis cs:29476,2.9717158560863)
--(axis cs:29475,2.97171973439206)
--(axis cs:29474,2.97172363788134)
--(axis cs:29473,2.97172758686601)
--(axis cs:29472,2.97173144200148)
--(axis cs:29471,2.97173525678434)
--(axis cs:29470,2.97173911981582)
--(axis cs:29469,2.97174301901281)
--(axis cs:29468,2.97174696702943)
--(axis cs:29467,2.97175085010973)
--(axis cs:29466,2.97175472931942)
--(axis cs:29465,2.9717585819667)
--(axis cs:29464,2.97176248914987)
--(axis cs:29463,2.97176634622164)
--(axis cs:29462,2.97177010894216)
--(axis cs:29461,2.97177392162922)
--(axis cs:29460,2.97177773863932)
--(axis cs:29459,2.97178162057568)
--(axis cs:29458,2.97178546732359)
--(axis cs:29457,2.97178921721562)
--(axis cs:29456,2.97179301670477)
--(axis cs:29455,2.97179681432109)
--(axis cs:29454,2.97180064114267)
--(axis cs:29453,2.97180436220999)
--(axis cs:29452,2.97180815751106)
--(axis cs:29451,2.97181198723033)
--(axis cs:29450,2.9718157967449)
--(axis cs:29449,2.9718196453674)
--(axis cs:29448,2.9718235477946)
--(axis cs:29447,2.97182745794673)
--(axis cs:29446,2.97183133430645)
--(axis cs:29445,2.97183521593861)
--(axis cs:29444,2.97183902878503)
--(axis cs:29443,2.97184285052002)
--(axis cs:29442,2.97184679541154)
--(axis cs:29441,2.9718506968999)
--(axis cs:29440,2.97185464068974)
--(axis cs:29439,2.97185863810252)
--(axis cs:29438,2.97186259221714)
--(axis cs:29437,2.97186649568439)
--(axis cs:29436,2.97187036667626)
--(axis cs:29435,2.97187420852255)
--(axis cs:29434,2.97187806312447)
--(axis cs:29433,2.97188185583839)
--(axis cs:29432,2.97188567466998)
--(axis cs:29431,2.97188956852034)
--(axis cs:29430,2.97189345260437)
--(axis cs:29429,2.97189734467588)
--(axis cs:29428,2.97190127216993)
--(axis cs:29427,2.97190524562523)
--(axis cs:29426,2.97190913929652)
--(axis cs:29425,2.97191293836729)
--(axis cs:29424,2.97191675161662)
--(axis cs:29423,2.97192059764187)
--(axis cs:29422,2.97192451408299)
--(axis cs:29421,2.97192845723365)
--(axis cs:29420,2.97193233236962)
--(axis cs:29419,2.97193618570368)
--(axis cs:29418,2.97194007158868)
--(axis cs:29417,2.97194390392624)
--(axis cs:29416,2.97194770662496)
--(axis cs:29415,2.97195150447587)
--(axis cs:29414,2.97195530430229)
--(axis cs:29413,2.9719591657276)
--(axis cs:29412,2.97196300049173)
--(axis cs:29411,2.97196695528676)
--(axis cs:29410,2.97197084757363)
--(axis cs:29409,2.97197474394697)
--(axis cs:29408,2.9719785607494)
--(axis cs:29407,2.97198232706259)
--(axis cs:29406,2.97198605175185)
--(axis cs:29405,2.97198979862914)
--(axis cs:29404,2.97199358334911)
--(axis cs:29403,2.97199730674424)
--(axis cs:29402,2.97200106603029)
--(axis cs:29401,2.97200485070475)
--(axis cs:29400,2.97200862246899)
--(axis cs:29399,2.97201237553034)
--(axis cs:29398,2.97201613038879)
--(axis cs:29397,2.97201995896448)
--(axis cs:29396,2.97202375546873)
--(axis cs:29395,2.97202752063094)
--(axis cs:29394,2.97203131342658)
--(axis cs:29393,2.9720351199812)
--(axis cs:29392,2.9720389248358)
--(axis cs:29391,2.97204268012034)
--(axis cs:29390,2.97204644534829)
--(axis cs:29389,2.9720502022955)
--(axis cs:29388,2.97205395523602)
--(axis cs:29387,2.97205773765789)
--(axis cs:29386,2.97206149988393)
--(axis cs:29385,2.97206523022445)
--(axis cs:29384,2.97206898536585)
--(axis cs:29383,2.97207269501127)
--(axis cs:29382,2.97207642141966)
--(axis cs:29381,2.97208016090977)
--(axis cs:29380,2.97208391714491)
--(axis cs:29379,2.97208768331714)
--(axis cs:29378,2.97209153387041)
--(axis cs:29377,2.97209542187526)
--(axis cs:29376,2.97209927944345)
--(axis cs:29375,2.97210310100914)
--(axis cs:29374,2.97210689335969)
--(axis cs:29373,2.97211075997866)
--(axis cs:29372,2.97211460320742)
--(axis cs:29371,2.97211853209649)
--(axis cs:29370,2.97212240618156)
--(axis cs:29369,2.9721262731131)
--(axis cs:29368,2.97213009198787)
--(axis cs:29367,2.97213389190653)
--(axis cs:29366,2.97213769187406)
--(axis cs:29365,2.97214146759331)
--(axis cs:29364,2.97214527093358)
--(axis cs:29363,2.97214904658262)
--(axis cs:29362,2.97215277046708)
--(axis cs:29361,2.97215653249378)
--(axis cs:29360,2.97216026619369)
--(axis cs:29359,2.97216398340261)
--(axis cs:29358,2.97216775047596)
--(axis cs:29357,2.97217156168639)
--(axis cs:29356,2.97217531501024)
--(axis cs:29355,2.97217897718582)
--(axis cs:29354,2.97218266481946)
--(axis cs:29353,2.97218632155791)
--(axis cs:29352,2.97219005020026)
--(axis cs:29351,2.97219375628888)
--(axis cs:29350,2.9721974145422)
--(axis cs:29349,2.97220112175373)
--(axis cs:29348,2.97220483713168)
--(axis cs:29347,2.97220855808241)
--(axis cs:29346,2.97221228424772)
--(axis cs:29345,2.972215945537)
--(axis cs:29344,2.97221962793478)
--(axis cs:29343,2.97222328322782)
--(axis cs:29342,2.97222690583701)
--(axis cs:29341,2.9722305794791)
--(axis cs:29340,2.97223420582914)
--(axis cs:29339,2.97223783823042)
--(axis cs:29338,2.9722415324387)
--(axis cs:29337,2.97224526100755)
--(axis cs:29336,2.97224902245817)
--(axis cs:29335,2.97225280085625)
--(axis cs:29334,2.97225656904776)
--(axis cs:29333,2.97226037556964)
--(axis cs:29332,2.97226421453371)
--(axis cs:29331,2.97226808173021)
--(axis cs:29330,2.97227201354223)
--(axis cs:29329,2.97227595280598)
--(axis cs:29328,2.972279938525)
--(axis cs:29327,2.97228392804121)
--(axis cs:29326,2.97228801978668)
--(axis cs:29325,2.9722920585074)
--(axis cs:29324,2.97229614700044)
--(axis cs:29323,2.97230027456665)
--(axis cs:29322,2.97230446077192)
--(axis cs:29321,2.9723086718234)
--(axis cs:29320,2.97231286089177)
--(axis cs:29319,2.97231705987678)
--(axis cs:29318,2.97232128541613)
--(axis cs:29317,2.97232555905735)
--(axis cs:29316,2.9723298688177)
--(axis cs:29315,2.97233419759988)
--(axis cs:29314,2.97233851726331)
--(axis cs:29313,2.97234288073645)
--(axis cs:29312,2.97234721116788)
--(axis cs:29311,2.97235154134485)
--(axis cs:29310,2.97235585663634)
--(axis cs:29309,2.97236019436275)
--(axis cs:29308,2.97236455023348)
--(axis cs:29307,2.97236889776247)
--(axis cs:29306,2.97237328880691)
--(axis cs:29305,2.97237771922041)
--(axis cs:29304,2.972382095056)
--(axis cs:29303,2.97238644427789)
--(axis cs:29302,2.97239077023529)
--(axis cs:29301,2.9723950713885)
--(axis cs:29300,2.97239937692714)
--(axis cs:29299,2.97240367898777)
--(axis cs:29298,2.97240796640841)
--(axis cs:29297,2.9724122552619)
--(axis cs:29296,2.97241648601521)
--(axis cs:29295,2.97242065137086)
--(axis cs:29294,2.97242478596455)
--(axis cs:29293,2.97242902851902)
--(axis cs:29292,2.97243326429291)
--(axis cs:29291,2.97243753346677)
--(axis cs:29290,2.97244182295687)
--(axis cs:29289,2.97244614767495)
--(axis cs:29288,2.97245043917704)
--(axis cs:29287,2.97245469039047)
--(axis cs:29286,2.97245906720523)
--(axis cs:29285,2.97246342911668)
--(axis cs:29284,2.97246774606577)
--(axis cs:29283,2.97247203228914)
--(axis cs:29282,2.9724763822893)
--(axis cs:29281,2.97248074575154)
--(axis cs:29280,2.97248509875818)
--(axis cs:29279,2.97248947691826)
--(axis cs:29278,2.97249391386027)
--(axis cs:29277,2.97249828179323)
--(axis cs:29276,2.97250253245983)
--(axis cs:29275,2.97250681490241)
--(axis cs:29274,2.97251113202912)
--(axis cs:29273,2.97251543694991)
--(axis cs:29272,2.97251974340834)
--(axis cs:29271,2.97252415111703)
--(axis cs:29270,2.97252863905774)
--(axis cs:29269,2.97253303253102)
--(axis cs:29268,2.97253744464099)
--(axis cs:29267,2.97254191503319)
--(axis cs:29266,2.9725464261306)
--(axis cs:29265,2.97255086138758)
--(axis cs:29264,2.97255527081285)
--(axis cs:29263,2.97255975066004)
--(axis cs:29262,2.97256423443456)
--(axis cs:29261,2.97256877057336)
--(axis cs:29260,2.97257333611909)
--(axis cs:29259,2.97257790414586)
--(axis cs:29258,2.97258240008804)
--(axis cs:29257,2.97258692035161)
--(axis cs:29256,2.972591376453)
--(axis cs:29255,2.97259585858174)
--(axis cs:29254,2.97260034814293)
--(axis cs:29253,2.97260481857404)
--(axis cs:29252,2.97260930890323)
--(axis cs:29251,2.97261378750452)
--(axis cs:29250,2.97261822300789)
--(axis cs:29249,2.97262259217049)
--(axis cs:29248,2.97262702763063)
--(axis cs:29247,2.97263141398383)
--(axis cs:29246,2.97263583208498)
--(axis cs:29245,2.97264017801811)
--(axis cs:29244,2.97264452038152)
--(axis cs:29243,2.97264882892041)
--(axis cs:29242,2.97265318260082)
--(axis cs:29241,2.97265750120119)
--(axis cs:29240,2.97266188333725)
--(axis cs:29239,2.97266619913708)
--(axis cs:29238,2.97267054397515)
--(axis cs:29237,2.97267491470094)
--(axis cs:29236,2.97267923329085)
--(axis cs:29235,2.97268350912388)
--(axis cs:29234,2.97268782051131)
--(axis cs:29233,2.97269210921697)
--(axis cs:29232,2.97269647101916)
--(axis cs:29231,2.97270076983815)
--(axis cs:29230,2.97270508323495)
--(axis cs:29229,2.97270936663089)
--(axis cs:29228,2.97271358080232)
--(axis cs:29227,2.97271777203092)
--(axis cs:29226,2.97272194775394)
--(axis cs:29225,2.97272612918427)
--(axis cs:29224,2.97273034959144)
--(axis cs:29223,2.97273455090293)
--(axis cs:29222,2.97273878488316)
--(axis cs:29221,2.97274302254893)
--(axis cs:29220,2.97274722275389)
--(axis cs:29219,2.97275144086521)
--(axis cs:29218,2.97275564723425)
--(axis cs:29217,2.97275988281503)
--(axis cs:29216,2.97276410356132)
--(axis cs:29215,2.97276829598174)
--(axis cs:29214,2.97277241805073)
--(axis cs:29213,2.9727765683717)
--(axis cs:29212,2.97278074343636)
--(axis cs:29211,2.97278490704149)
--(axis cs:29210,2.97278909185742)
--(axis cs:29209,2.97279318786432)
--(axis cs:29208,2.97279726025883)
--(axis cs:29207,2.9728012334531)
--(axis cs:29206,2.97280522759616)
--(axis cs:29205,2.97280917996335)
--(axis cs:29204,2.97281314995881)
--(axis cs:29203,2.97281720840514)
--(axis cs:29202,2.97282130664959)
--(axis cs:29201,2.97282538666576)
--(axis cs:29200,2.97282950543761)
--(axis cs:29199,2.97283359694466)
--(axis cs:29198,2.97283765747848)
--(axis cs:29197,2.97284174375966)
--(axis cs:29196,2.9728458651179)
--(axis cs:29195,2.97285002053447)
--(axis cs:29194,2.97285424312003)
--(axis cs:29193,2.97285851700314)
--(axis cs:29192,2.97286277835612)
--(axis cs:29191,2.97286711737289)
--(axis cs:29190,2.97287148026622)
--(axis cs:29189,2.97287582688039)
--(axis cs:29188,2.9728801963312)
--(axis cs:29187,2.9728846022837)
--(axis cs:29186,2.97288901241748)
--(axis cs:29185,2.97289344427287)
--(axis cs:29184,2.97289788265617)
--(axis cs:29183,2.97290234678757)
--(axis cs:29182,2.97290677762285)
--(axis cs:29181,2.97291124338219)
--(axis cs:29180,2.97291570674128)
--(axis cs:29179,2.97292019292679)
--(axis cs:29178,2.97292466688933)
--(axis cs:29177,2.97292912025818)
--(axis cs:29176,2.97293365005488)
--(axis cs:29175,2.97293820136673)
--(axis cs:29174,2.97294265967659)
--(axis cs:29173,2.9729471228041)
--(axis cs:29172,2.97295161977792)
--(axis cs:29171,2.97295614868236)
--(axis cs:29170,2.97296070420604)
--(axis cs:29169,2.97296526169205)
--(axis cs:29168,2.97296982199075)
--(axis cs:29167,2.97297437994248)
--(axis cs:29166,2.97297898896601)
--(axis cs:29165,2.97298359359395)
--(axis cs:29164,2.97298821410233)
--(axis cs:29163,2.97299283329069)
--(axis cs:29162,2.97299752779583)
--(axis cs:29161,2.97300222188505)
--(axis cs:29160,2.97300700534931)
--(axis cs:29159,2.97301180627921)
--(axis cs:29158,2.97301671818418)
--(axis cs:29157,2.97302166569731)
--(axis cs:29156,2.97302665201859)
--(axis cs:29155,2.97303162026368)
--(axis cs:29154,2.9730365613807)
--(axis cs:29153,2.97304159675261)
--(axis cs:29152,2.97304659300095)
--(axis cs:29151,2.9730516028585)
--(axis cs:29150,2.97305663729365)
--(axis cs:29149,2.97306169663262)
--(axis cs:29148,2.97306671604696)
--(axis cs:29147,2.97307164171656)
--(axis cs:29146,2.97307662374903)
--(axis cs:29145,2.97308163083649)
--(axis cs:29144,2.97308651783214)
--(axis cs:29143,2.97309137983793)
--(axis cs:29142,2.97309630885213)
--(axis cs:29141,2.97310125138085)
--(axis cs:29140,2.97310616123207)
--(axis cs:29139,2.97311111243848)
--(axis cs:29138,2.97311600616409)
--(axis cs:29137,2.97312095248011)
--(axis cs:29136,2.97312595447705)
--(axis cs:29135,2.97313090120563)
--(axis cs:29134,2.97313580714359)
--(axis cs:29133,2.97314072624682)
--(axis cs:29132,2.97314575224939)
--(axis cs:29131,2.97315067819059)
--(axis cs:29130,2.97315558744501)
--(axis cs:29129,2.97316047406691)
--(axis cs:29128,2.97316538574007)
--(axis cs:29127,2.97317030150308)
--(axis cs:29126,2.97317521115454)
--(axis cs:29125,2.97318011564858)
--(axis cs:29124,2.9731849463175)
--(axis cs:29123,2.97318975072682)
--(axis cs:29122,2.97319451644626)
--(axis cs:29121,2.97319930186273)
--(axis cs:29120,2.97320411867878)
--(axis cs:29119,2.97320900202478)
--(axis cs:29118,2.97321388328426)
--(axis cs:29117,2.97321873070623)
--(axis cs:29116,2.97322353177277)
--(axis cs:29115,2.97322837539019)
--(axis cs:29114,2.97323318957763)
--(axis cs:29113,2.97323797355437)
--(axis cs:29112,2.97324274954865)
--(axis cs:29111,2.97324747071873)
--(axis cs:29110,2.97325211408454)
--(axis cs:29109,2.97325671329373)
--(axis cs:29108,2.97326131713517)
--(axis cs:29107,2.97326591956479)
--(axis cs:29106,2.97327052783952)
--(axis cs:29105,2.97327517007219)
--(axis cs:29104,2.9732797247859)
--(axis cs:29103,2.97328428249888)
--(axis cs:29102,2.97328873002948)
--(axis cs:29101,2.97329316438)
--(axis cs:29100,2.97329760557893)
--(axis cs:29099,2.973302003079)
--(axis cs:29098,2.97330647462332)
--(axis cs:29097,2.97331088225481)
--(axis cs:29096,2.97331531957811)
--(axis cs:29095,2.97331981270888)
--(axis cs:29094,2.97332432816871)
--(axis cs:29093,2.97332877957759)
--(axis cs:29092,2.97333323676872)
--(axis cs:29091,2.97333774125667)
--(axis cs:29090,2.97334227500647)
--(axis cs:29089,2.97334681277153)
--(axis cs:29088,2.97335139919307)
--(axis cs:29087,2.97335597850471)
--(axis cs:29086,2.97336060635583)
--(axis cs:29085,2.97336526912854)
--(axis cs:29084,2.97336997155541)
--(axis cs:29083,2.97337456268285)
--(axis cs:29082,2.97337921229094)
--(axis cs:29081,2.9733839489694)
--(axis cs:29080,2.97338861043545)
--(axis cs:29079,2.97339322944267)
--(axis cs:29078,2.97339789952639)
--(axis cs:29077,2.9734025538459)
--(axis cs:29076,2.97340725655953)
--(axis cs:29075,2.97341197084567)
--(axis cs:29074,2.97341672267525)
--(axis cs:29073,2.97342150982466)
--(axis cs:29072,2.97342622527178)
--(axis cs:29071,2.97343098000965)
--(axis cs:29070,2.97343567751583)
--(axis cs:29069,2.97344035891296)
--(axis cs:29068,2.97344512020026)
--(axis cs:29067,2.97344991186134)
--(axis cs:29066,2.9734547622235)
--(axis cs:29065,2.9734595382617)
--(axis cs:29064,2.97346429514988)
--(axis cs:29063,2.9734690800846)
--(axis cs:29062,2.9734738987806)
--(axis cs:29061,2.97347867146143)
--(axis cs:29060,2.97348345173716)
--(axis cs:29059,2.97348824150553)
--(axis cs:29058,2.97349307995985)
--(axis cs:29057,2.97349788305501)
--(axis cs:29056,2.97350264868039)
--(axis cs:29055,2.97350745491554)
--(axis cs:29054,2.97351218056688)
--(axis cs:29053,2.97351696089076)
--(axis cs:29052,2.97352171149951)
--(axis cs:29051,2.97352643714132)
--(axis cs:29050,2.97353121113683)
--(axis cs:29049,2.97353603166235)
--(axis cs:29048,2.97354087159788)
--(axis cs:29047,2.97354571881958)
--(axis cs:29046,2.97355049194127)
--(axis cs:29045,2.97355528023978)
--(axis cs:29044,2.97356006606391)
--(axis cs:29043,2.97356482389899)
--(axis cs:29042,2.97356959082824)
--(axis cs:29041,2.97357436302163)
--(axis cs:29040,2.97357926223712)
--(axis cs:29039,2.97358421315696)
--(axis cs:29038,2.97358918218316)
--(axis cs:29037,2.97359414052313)
--(axis cs:29036,2.97359911720956)
--(axis cs:29035,2.97360407497027)
--(axis cs:29034,2.9736089290848)
--(axis cs:29033,2.97361371899903)
--(axis cs:29032,2.97361848383118)
--(axis cs:29031,2.97362322180614)
--(axis cs:29030,2.97362797328321)
--(axis cs:29029,2.97363272203671)
--(axis cs:29028,2.97363750144773)
--(axis cs:29027,2.97364229543729)
--(axis cs:29026,2.97364707213803)
--(axis cs:29025,2.97365184637537)
--(axis cs:29024,2.97365656880947)
--(axis cs:29023,2.97366133223124)
--(axis cs:29022,2.97366614245209)
--(axis cs:29021,2.97367092421546)
--(axis cs:29020,2.97367567384335)
--(axis cs:29019,2.97368034398387)
--(axis cs:29018,2.97368511673903)
--(axis cs:29017,2.9736899105669)
--(axis cs:29016,2.97369463981176)
--(axis cs:29015,2.97369938674408)
--(axis cs:29014,2.97370399540777)
--(axis cs:29013,2.97370858531511)
--(axis cs:29012,2.97371313386931)
--(axis cs:29011,2.97371772806543)
--(axis cs:29010,2.97372227886342)
--(axis cs:29009,2.97372682282967)
--(axis cs:29008,2.97373139278924)
--(axis cs:29007,2.97373599267652)
--(axis cs:29006,2.97374057555237)
--(axis cs:29005,2.97374511976931)
--(axis cs:29004,2.97374964451397)
--(axis cs:29003,2.97375424851189)
--(axis cs:29002,2.97375880718359)
--(axis cs:29001,2.97376341391813)
--(axis cs:29000,2.97376801503361)
--(axis cs:28999,2.9737726161502)
--(axis cs:28998,2.97377725139633)
--(axis cs:28997,2.97378193270573)
--(axis cs:28996,2.97378658479286)
--(axis cs:28995,2.9737912548466)
--(axis cs:28994,2.97379585020012)
--(axis cs:28993,2.97380045119127)
--(axis cs:28992,2.97380501019168)
--(axis cs:28991,2.97380964133339)
--(axis cs:28990,2.97381427979826)
--(axis cs:28989,2.97381891421311)
--(axis cs:28988,2.97382362103223)
--(axis cs:28987,2.97382832381706)
--(axis cs:28986,2.97383305310587)
--(axis cs:28985,2.97383773599184)
--(axis cs:28984,2.97384232951735)
--(axis cs:28983,2.97384694425154)
--(axis cs:28982,2.97385156591435)
--(axis cs:28981,2.97385616112152)
--(axis cs:28980,2.97386071893669)
--(axis cs:28979,2.97386522566018)
--(axis cs:28978,2.97386979889282)
--(axis cs:28977,2.9738743551182)
--(axis cs:28976,2.97387895017852)
--(axis cs:28975,2.97388357436301)
--(axis cs:28974,2.97388813360671)
--(axis cs:28973,2.97389264622652)
--(axis cs:28972,2.97389714597028)
--(axis cs:28971,2.97390167631358)
--(axis cs:28970,2.97390625338141)
--(axis cs:28969,2.97391085700492)
--(axis cs:28968,2.97391560385644)
--(axis cs:28967,2.97392037344716)
--(axis cs:28966,2.97392509587736)
--(axis cs:28965,2.97392980978563)
--(axis cs:28964,2.97393451821116)
--(axis cs:28963,2.97393921439522)
--(axis cs:28962,2.9739438802034)
--(axis cs:28961,2.97394853752723)
--(axis cs:28960,2.97395323353376)
--(axis cs:28959,2.97395792004418)
--(axis cs:28958,2.97396259452304)
--(axis cs:28957,2.9739672630814)
--(axis cs:28956,2.97397193289406)
--(axis cs:28955,2.97397662099813)
--(axis cs:28954,2.97398131440752)
--(axis cs:28953,2.97398596097874)
--(axis cs:28952,2.97399061811516)
--(axis cs:28951,2.97399530654208)
--(axis cs:28950,2.97400005225012)
--(axis cs:28949,2.97400482865836)
--(axis cs:28948,2.97400956085661)
--(axis cs:28947,2.97401431465628)
--(axis cs:28946,2.97401900755196)
--(axis cs:28945,2.97402374159822)
--(axis cs:28944,2.97402849905614)
--(axis cs:28943,2.97403331070087)
--(axis cs:28942,2.97403813450593)
--(axis cs:28941,2.97404293558258)
--(axis cs:28940,2.97404774979216)
--(axis cs:28939,2.97405252166644)
--(axis cs:28938,2.97405723877009)
--(axis cs:28937,2.97406204129718)
--(axis cs:28936,2.97406678042107)
--(axis cs:28935,2.97407151834122)
--(axis cs:28934,2.97407623170563)
--(axis cs:28933,2.97408089682721)
--(axis cs:28932,2.97408550284019)
--(axis cs:28931,2.97409009039634)
--(axis cs:28930,2.97409461275833)
--(axis cs:28929,2.97409919343221)
--(axis cs:28928,2.97410378428805)
--(axis cs:28927,2.97410828000239)
--(axis cs:28926,2.97411272583834)
--(axis cs:28925,2.97411706836736)
--(axis cs:28924,2.97412142026553)
--(axis cs:28923,2.9741257842552)
--(axis cs:28922,2.97413017609491)
--(axis cs:28921,2.97413466069655)
--(axis cs:28920,2.97413913694865)
--(axis cs:28919,2.97414357632231)
--(axis cs:28918,2.97414797598442)
--(axis cs:28917,2.97415235238926)
--(axis cs:28916,2.97415675357159)
--(axis cs:28915,2.97416119485197)
--(axis cs:28914,2.97416560406202)
--(axis cs:28913,2.97416997625389)
--(axis cs:28912,2.97417434173997)
--(axis cs:28911,2.97417875239575)
--(axis cs:28910,2.97418321204673)
--(axis cs:28909,2.97418772238811)
--(axis cs:28908,2.97419222951505)
--(axis cs:28907,2.97419674331351)
--(axis cs:28906,2.97420115181553)
--(axis cs:28905,2.97420551326242)
--(axis cs:28904,2.97420986764719)
--(axis cs:28903,2.97421424130188)
--(axis cs:28902,2.97421853124477)
--(axis cs:28901,2.97422280695108)
--(axis cs:28900,2.97422711040098)
--(axis cs:28899,2.9742313754501)
--(axis cs:28898,2.97423567212486)
--(axis cs:28897,2.97423990163272)
--(axis cs:28896,2.97424404241581)
--(axis cs:28895,2.97424806964759)
--(axis cs:28894,2.97425215843183)
--(axis cs:28893,2.97425623896246)
--(axis cs:28892,2.97426026349392)
--(axis cs:28891,2.97426428572778)
--(axis cs:28890,2.97426831704937)
--(axis cs:28889,2.97427238878141)
--(axis cs:28888,2.97427642361586)
--(axis cs:28887,2.97428050065791)
--(axis cs:28886,2.97428455486327)
--(axis cs:28885,2.9742885861723)
--(axis cs:28884,2.97429261659958)
--(axis cs:28883,2.97429661869101)
--(axis cs:28882,2.97430060356311)
--(axis cs:28881,2.97430462022289)
--(axis cs:28880,2.97430870019)
--(axis cs:28879,2.97431277581808)
--(axis cs:28878,2.97431681048323)
--(axis cs:28877,2.97432088878444)
--(axis cs:28876,2.9743249757887)
--(axis cs:28875,2.97432913064095)
--(axis cs:28874,2.97433333665412)
--(axis cs:28873,2.97433757322062)
--(axis cs:28872,2.9743418067496)
--(axis cs:28871,2.97434607380707)
--(axis cs:28870,2.97435028980431)
--(axis cs:28869,2.97435448859176)
--(axis cs:28868,2.97435863281478)
--(axis cs:28867,2.97436280865542)
--(axis cs:28866,2.97436700200238)
--(axis cs:28865,2.9743711636232)
--(axis cs:28864,2.97437532826426)
--(axis cs:28863,2.97437947102157)
--(axis cs:28862,2.97438360128155)
--(axis cs:28861,2.97438770904055)
--(axis cs:28860,2.97439174082367)
--(axis cs:28859,2.97439575008008)
--(axis cs:28858,2.97439983696305)
--(axis cs:28857,2.97440391177872)
--(axis cs:28856,2.97440796982883)
--(axis cs:28855,2.97441202116412)
--(axis cs:28854,2.97441617430017)
--(axis cs:28853,2.97442034478614)
--(axis cs:28852,2.97442451924977)
--(axis cs:28851,2.97442866937661)
--(axis cs:28850,2.97443281855417)
--(axis cs:28849,2.97443693962131)
--(axis cs:28848,2.97444110986711)
--(axis cs:28847,2.9744452939486)
--(axis cs:28846,2.97444942963187)
--(axis cs:28845,2.97445357640518)
--(axis cs:28844,2.97445775016984)
--(axis cs:28843,2.9744620164767)
--(axis cs:28842,2.97446630531662)
--(axis cs:28841,2.97447061774621)
--(axis cs:28840,2.97447493837281)
--(axis cs:28839,2.97447925590076)
--(axis cs:28838,2.97448357008741)
--(axis cs:28837,2.97448794867972)
--(axis cs:28836,2.97449232898009)
--(axis cs:28835,2.97449675499269)
--(axis cs:28834,2.97450113627288)
--(axis cs:28833,2.97450548377788)
--(axis cs:28832,2.97450975631285)
--(axis cs:28831,2.97451405333804)
--(axis cs:28830,2.97451837976045)
--(axis cs:28829,2.97452267277715)
--(axis cs:28828,2.97452692711465)
--(axis cs:28827,2.9745311942996)
--(axis cs:28826,2.97453544790033)
--(axis cs:28825,2.97453969389118)
--(axis cs:28824,2.97454409123242)
--(axis cs:28823,2.97454844872602)
--(axis cs:28822,2.97455275332087)
--(axis cs:28821,2.97455700059688)
--(axis cs:28820,2.9745612521814)
--(axis cs:28819,2.97456548840402)
--(axis cs:28818,2.97456973959194)
--(axis cs:28817,2.97457391225619)
--(axis cs:28816,2.97457807365662)
--(axis cs:28815,2.97458216615349)
--(axis cs:28814,2.9745863423553)
--(axis cs:28813,2.97459043140157)
--(axis cs:28812,2.97459452974821)
--(axis cs:28811,2.97459866752467)
--(axis cs:28810,2.97460279244286)
--(axis cs:28809,2.97460687031095)
--(axis cs:28808,2.97461095063674)
--(axis cs:28807,2.97461509321202)
--(axis cs:28806,2.97461922286686)
--(axis cs:28805,2.974623478977)
--(axis cs:28804,2.97462775482129)
--(axis cs:28803,2.97463202163864)
--(axis cs:28802,2.97463623319439)
--(axis cs:28801,2.97464052915336)
--(axis cs:28800,2.97464489566404)
--(axis cs:28799,2.97464924937906)
--(axis cs:28798,2.97465361218863)
--(axis cs:28797,2.97465797826153)
--(axis cs:28796,2.97466237692362)
--(axis cs:28795,2.97466675727934)
--(axis cs:28794,2.97467108032879)
--(axis cs:28793,2.97467541637102)
--(axis cs:28792,2.97467980600017)
--(axis cs:28791,2.97468420907013)
--(axis cs:28790,2.97468859500284)
--(axis cs:28789,2.97469304778332)
--(axis cs:28788,2.97469749865121)
--(axis cs:28787,2.974702009339)
--(axis cs:28786,2.97470653657831)
--(axis cs:28785,2.9747109715484)
--(axis cs:28784,2.97471542809936)
--(axis cs:28783,2.97471997358753)
--(axis cs:28782,2.97472445664435)
--(axis cs:28781,2.97472895158949)
--(axis cs:28780,2.97473341673631)
--(axis cs:28779,2.97473784422757)
--(axis cs:28778,2.97474226628563)
--(axis cs:28777,2.97474674955287)
--(axis cs:28776,2.97475130733608)
--(axis cs:28775,2.97475583917549)
--(axis cs:28774,2.97476029952328)
--(axis cs:28773,2.97476473113885)
--(axis cs:28772,2.97476919645256)
--(axis cs:28771,2.97477364711423)
--(axis cs:28770,2.97477811400561)
--(axis cs:28769,2.974782627117)
--(axis cs:28768,2.97478710510456)
--(axis cs:28767,2.97479157699838)
--(axis cs:28766,2.97479607639027)
--(axis cs:28765,2.97480054650951)
--(axis cs:28764,2.9748049847846)
--(axis cs:28763,2.9748094026413)
--(axis cs:28762,2.97481378635231)
--(axis cs:28761,2.97481812290887)
--(axis cs:28760,2.97482252081672)
--(axis cs:28759,2.97482691966663)
--(axis cs:28758,2.97483136656119)
--(axis cs:28757,2.97483578140686)
--(axis cs:28756,2.97484021448421)
--(axis cs:28755,2.97484467462574)
--(axis cs:28754,2.97484915909385)
--(axis cs:28753,2.97485363578517)
--(axis cs:28752,2.97485803936236)
--(axis cs:28751,2.97486244918484)
--(axis cs:28750,2.97486689500513)
--(axis cs:28749,2.9748713491845)
--(axis cs:28748,2.97487581600963)
--(axis cs:28747,2.97488024729201)
--(axis cs:28746,2.97488462970148)
--(axis cs:28745,2.97488897091738)
--(axis cs:28744,2.97489338776945)
--(axis cs:28743,2.97489776044236)
--(axis cs:28742,2.97490212679411)
--(axis cs:28741,2.97490646615585)
--(axis cs:28740,2.9749107665813)
--(axis cs:28739,2.97491505581603)
--(axis cs:28738,2.97491932793395)
--(axis cs:28737,2.9749236156121)
--(axis cs:28736,2.97492792391084)
--(axis cs:28735,2.9749321677291)
--(axis cs:28734,2.97493643263119)
--(axis cs:28733,2.97494069775801)
--(axis cs:28732,2.97494495934048)
--(axis cs:28731,2.97494928534808)
--(axis cs:28730,2.97495360114765)
--(axis cs:28729,2.97495787097086)
--(axis cs:28728,2.97496216997778)
--(axis cs:28727,2.97496640218676)
--(axis cs:28726,2.97497063187744)
--(axis cs:28725,2.97497487301922)
--(axis cs:28724,2.97497912606521)
--(axis cs:28723,2.97498342206943)
--(axis cs:28722,2.97498774957293)
--(axis cs:28721,2.97499208715441)
--(axis cs:28720,2.9749964275348)
--(axis cs:28719,2.97500078282765)
--(axis cs:28718,2.9750051624971)
--(axis cs:28717,2.97500958584382)
--(axis cs:28716,2.97501402969318)
--(axis cs:28715,2.97501839131621)
--(axis cs:28714,2.97502274853622)
--(axis cs:28713,2.97502711329345)
--(axis cs:28712,2.97503144243855)
--(axis cs:28711,2.97503578127237)
--(axis cs:28710,2.97504008423086)
--(axis cs:28709,2.97504440519684)
--(axis cs:28708,2.97504869319754)
--(axis cs:28707,2.97505294172478)
--(axis cs:28706,2.97505714547523)
--(axis cs:28705,2.97506141729891)
--(axis cs:28704,2.97506568824016)
--(axis cs:28703,2.97506991410215)
--(axis cs:28702,2.97507412134)
--(axis cs:28701,2.97507836206413)
--(axis cs:28700,2.9750825297825)
--(axis cs:28699,2.97508669180257)
--(axis cs:28698,2.9750908498188)
--(axis cs:28697,2.97509499994352)
--(axis cs:28696,2.97509920165895)
--(axis cs:28695,2.97510345007477)
--(axis cs:28694,2.97510778819655)
--(axis cs:28693,2.97511213647654)
--(axis cs:28692,2.97511643382592)
--(axis cs:28691,2.97512076155385)
--(axis cs:28690,2.97512507342419)
--(axis cs:28689,2.97512929865167)
--(axis cs:28688,2.97513352673872)
--(axis cs:28687,2.97513780202517)
--(axis cs:28686,2.97514203666559)
--(axis cs:28685,2.97514629867744)
--(axis cs:28684,2.97515056742318)
--(axis cs:28683,2.9751548505822)
--(axis cs:28682,2.97515911744129)
--(axis cs:28681,2.97516332059418)
--(axis cs:28680,2.97516755455888)
--(axis cs:28679,2.97517179983839)
--(axis cs:28678,2.97517605752582)
--(axis cs:28677,2.97518031878757)
--(axis cs:28676,2.97518458623819)
--(axis cs:28675,2.97518891091875)
--(axis cs:28674,2.97519324620159)
--(axis cs:28673,2.97519752065925)
--(axis cs:28672,2.97520183586789)
--(axis cs:28671,2.97520619606098)
--(axis cs:28670,2.97521058186494)
--(axis cs:28669,2.97521501696386)
--(axis cs:28668,2.97521946759519)
--(axis cs:28667,2.97522392940077)
--(axis cs:28666,2.97522839875323)
--(axis cs:28665,2.97523290217562)
--(axis cs:28664,2.97523733576215)
--(axis cs:28663,2.97524173704178)
--(axis cs:28662,2.97524612356353)
--(axis cs:28661,2.97525056582672)
--(axis cs:28660,2.97525498420739)
--(axis cs:28659,2.97525947241282)
--(axis cs:28658,2.97526398143611)
--(axis cs:28657,2.97526852220143)
--(axis cs:28656,2.97527302006687)
--(axis cs:28655,2.97527753235912)
--(axis cs:28654,2.97528202008693)
--(axis cs:28653,2.97528648990524)
--(axis cs:28652,2.97529110925681)
--(axis cs:28651,2.97529576225133)
--(axis cs:28650,2.97530036357755)
--(axis cs:28649,2.97530497763259)
--(axis cs:28648,2.97530964514398)
--(axis cs:28647,2.97531431900454)
--(axis cs:28646,2.97531895032564)
--(axis cs:28645,2.97532361604789)
--(axis cs:28644,2.97532825826362)
--(axis cs:28643,2.97533296191161)
--(axis cs:28642,2.97533765304666)
--(axis cs:28641,2.97534225538658)
--(axis cs:28640,2.97534677795915)
--(axis cs:28639,2.97535131295483)
--(axis cs:28638,2.97535589014548)
--(axis cs:28637,2.97536043606001)
--(axis cs:28636,2.97536498836575)
--(axis cs:28635,2.97536956106727)
--(axis cs:28634,2.97537404546837)
--(axis cs:28633,2.97537852700364)
--(axis cs:28632,2.97538305950165)
--(axis cs:28631,2.9753876278098)
--(axis cs:28630,2.97539212989666)
--(axis cs:28629,2.97539669321)
--(axis cs:28628,2.97540122205704)
--(axis cs:28627,2.97540583830065)
--(axis cs:28626,2.97541039134248)
--(axis cs:28625,2.97541488167013)
--(axis cs:28624,2.975419296277)
--(axis cs:28623,2.9754237951809)
--(axis cs:28622,2.9754282540654)
--(axis cs:28621,2.97543265235974)
--(axis cs:28620,2.97543702470148)
--(axis cs:28619,2.97544138582133)
--(axis cs:28618,2.97544567595859)
--(axis cs:28617,2.97545006164957)
--(axis cs:28616,2.97545452303574)
--(axis cs:28615,2.97545901441775)
--(axis cs:28614,2.97546351475776)
--(axis cs:28613,2.97546798147729)
--(axis cs:28612,2.97547246427148)
--(axis cs:28611,2.97547701782423)
--(axis cs:28610,2.97548151206828)
--(axis cs:28609,2.9754860878919)
--(axis cs:28608,2.97549066505217)
--(axis cs:28607,2.97549523906652)
--(axis cs:28606,2.97549979279079)
--(axis cs:28605,2.9755043808825)
--(axis cs:28604,2.97550891050313)
--(axis cs:28603,2.97551344043845)
--(axis cs:28602,2.97551790193865)
--(axis cs:28601,2.97552235976452)
--(axis cs:28600,2.97552681767951)
--(axis cs:28599,2.97553134675327)
--(axis cs:28598,2.97553590245122)
--(axis cs:28597,2.9755404407486)
--(axis cs:28596,2.97554493089337)
--(axis cs:28595,2.97554939912116)
--(axis cs:28594,2.97555382957601)
--(axis cs:28593,2.97555823655587)
--(axis cs:28592,2.97556256073619)
--(axis cs:28591,2.97556694332548)
--(axis cs:28590,2.97557136436149)
--(axis cs:28589,2.97557581092646)
--(axis cs:28588,2.97558018947725)
--(axis cs:28587,2.97558461132117)
--(axis cs:28586,2.9755890635865)
--(axis cs:28585,2.97559352236312)
--(axis cs:28584,2.97559799389357)
--(axis cs:28583,2.97560246394374)
--(axis cs:28582,2.97560702253742)
--(axis cs:28581,2.9756115884735)
--(axis cs:28580,2.97561621839822)
--(axis cs:28579,2.97562085847701)
--(axis cs:28578,2.97562546778415)
--(axis cs:28577,2.97563003974935)
--(axis cs:28576,2.97563462262967)
--(axis cs:28575,2.97563911172303)
--(axis cs:28574,2.97564353096194)
--(axis cs:28573,2.97564790496024)
--(axis cs:28572,2.97565222272925)
--(axis cs:28571,2.97565655321468)
--(axis cs:28570,2.9756609100065)
--(axis cs:28569,2.97566531947458)
--(axis cs:28568,2.97566967556476)
--(axis cs:28567,2.97567405270623)
--(axis cs:28566,2.97567844155856)
--(axis cs:28565,2.97568280877506)
--(axis cs:28564,2.97568716136674)
--(axis cs:28563,2.97569146826498)
--(axis cs:28562,2.9756958713301)
--(axis cs:28561,2.97570033088331)
--(axis cs:28560,2.97570483357531)
--(axis cs:28559,2.97570932929844)
--(axis cs:28558,2.97571386643495)
--(axis cs:28557,2.97571836747508)
--(axis cs:28556,2.97572285183956)
--(axis cs:28555,2.97572734915932)
--(axis cs:28554,2.97573183173421)
--(axis cs:28553,2.97573638753729)
--(axis cs:28552,2.97574103370788)
--(axis cs:28551,2.97574578157035)
--(axis cs:28550,2.97575048118335)
--(axis cs:28549,2.97575513990774)
--(axis cs:28548,2.97575982115547)
--(axis cs:28547,2.97576457142842)
--(axis cs:28546,2.97576933437447)
--(axis cs:28545,2.97577411763812)
--(axis cs:28544,2.97577895261222)
--(axis cs:28543,2.97578375498972)
--(axis cs:28542,2.97578856381155)
--(axis cs:28541,2.97579332079699)
--(axis cs:28540,2.97579808524344)
--(axis cs:28539,2.97580285769665)
--(axis cs:28538,2.97580756491817)
--(axis cs:28537,2.97581232015349)
--(axis cs:28536,2.97581701475383)
--(axis cs:28535,2.97582167793625)
--(axis cs:28534,2.97582629198922)
--(axis cs:28533,2.97583086386385)
--(axis cs:28532,2.97583543652114)
--(axis cs:28531,2.97584001620872)
--(axis cs:28530,2.97584463236982)
--(axis cs:28529,2.97584927620753)
--(axis cs:28528,2.97585393866138)
--(axis cs:28527,2.97585866864607)
--(axis cs:28526,2.97586347493931)
--(axis cs:28525,2.97586834002299)
--(axis cs:28524,2.97587319183789)
--(axis cs:28523,2.97587798799814)
--(axis cs:28522,2.9758828208547)
--(axis cs:28521,2.97588769059702)
--(axis cs:28520,2.9758926318907)
--(axis cs:28519,2.97589761964655)
--(axis cs:28518,2.97590259262498)
--(axis cs:28517,2.97590754168907)
--(axis cs:28516,2.97591256369488)
--(axis cs:28515,2.97591761471432)
--(axis cs:28514,2.97592276761681)
--(axis cs:28513,2.97592794907089)
--(axis cs:28512,2.97593315377479)
--(axis cs:28511,2.97593839144465)
--(axis cs:28510,2.97594364355356)
--(axis cs:28509,2.97594892838559)
--(axis cs:28508,2.97595419803328)
--(axis cs:28507,2.97595948944508)
--(axis cs:28506,2.97596475159347)
--(axis cs:28505,2.97596995458934)
--(axis cs:28504,2.97597519164274)
--(axis cs:28503,2.97598036696804)
--(axis cs:28502,2.97598554754489)
--(axis cs:28501,2.97599069985222)
--(axis cs:28500,2.97599581585816)
--(axis cs:28499,2.97600092027763)
--(axis cs:28498,2.97600601579254)
--(axis cs:28497,2.97601111556229)
--(axis cs:28496,2.97601625162336)
--(axis cs:28495,2.97602137649506)
--(axis cs:28494,2.9760265453428)
--(axis cs:28493,2.976031771825)
--(axis cs:28492,2.9760369536949)
--(axis cs:28491,2.97604216291559)
--(axis cs:28490,2.97604739022304)
--(axis cs:28489,2.9760526271401)
--(axis cs:28488,2.97605787406512)
--(axis cs:28487,2.97606313576571)
--(axis cs:28486,2.97606842367677)
--(axis cs:28485,2.97607374027882)
--(axis cs:28484,2.9760790427177)
--(axis cs:28483,2.97608439998704)
--(axis cs:28482,2.97608975511729)
--(axis cs:28481,2.97609507938027)
--(axis cs:28480,2.97610038394711)
--(axis cs:28479,2.97610565240456)
--(axis cs:28478,2.9761109205173)
--(axis cs:28477,2.9761162518858)
--(axis cs:28476,2.97612152863916)
--(axis cs:28475,2.97612678820932)
--(axis cs:28474,2.97613207481758)
--(axis cs:28473,2.97613734139567)
--(axis cs:28472,2.97614259042542)
--(axis cs:28471,2.97614785192255)
--(axis cs:28470,2.97615318284356)
--(axis cs:28469,2.97615853632449)
--(axis cs:28468,2.97616384557503)
--(axis cs:28467,2.97616913575388)
--(axis cs:28466,2.97617448336341)
--(axis cs:28465,2.9761798583699)
--(axis cs:28464,2.97618526768768)
--(axis cs:28463,2.97619075117992)
--(axis cs:28462,2.97619618914875)
--(axis cs:28461,2.97620161434776)
--(axis cs:28460,2.97620700231799)
--(axis cs:28459,2.97621238893582)
--(axis cs:28458,2.97621773927325)
--(axis cs:28457,2.97622309762148)
--(axis cs:28456,2.97622845650096)
--(axis cs:28455,2.97623382237456)
--(axis cs:28454,2.97623923395556)
--(axis cs:28453,2.97624472704678)
--(axis cs:28452,2.97625029037254)
--(axis cs:28451,2.97625579626719)
--(axis cs:28450,2.9762613597742)
--(axis cs:28449,2.97626704120108)
--(axis cs:28448,2.97627272684722)
--(axis cs:28447,2.97627846009972)
--(axis cs:28446,2.97628419021433)
--(axis cs:28445,2.97628981789319)
--(axis cs:28444,2.97629550203882)
--(axis cs:28443,2.97630116237176)
--(axis cs:28442,2.97630688214534)
--(axis cs:28441,2.97631262428962)
--(axis cs:28440,2.97631834780595)
--(axis cs:28439,2.97632403004085)
--(axis cs:28438,2.97632965696464)
--(axis cs:28437,2.976335342676)
--(axis cs:28436,2.97634104042917)
--(axis cs:28435,2.97634668988781)
--(axis cs:28434,2.97635233132587)
--(axis cs:28433,2.97635794294786)
--(axis cs:28432,2.97636355553715)
--(axis cs:28431,2.97636923286993)
--(axis cs:28430,2.97637491024439)
--(axis cs:28429,2.97638062693328)
--(axis cs:28428,2.97638633414664)
--(axis cs:28427,2.97639210323277)
--(axis cs:28426,2.9763979140151)
--(axis cs:28425,2.97640369763417)
--(axis cs:28424,2.97640946083351)
--(axis cs:28423,2.97641527318046)
--(axis cs:28422,2.9764211105226)
--(axis cs:28421,2.97642692645322)
--(axis cs:28420,2.97643282261509)
--(axis cs:28419,2.97643862526333)
--(axis cs:28418,2.9764444344454)
--(axis cs:28417,2.97645026726828)
--(axis cs:28416,2.97645615184484)
--(axis cs:28415,2.97646201929852)
--(axis cs:28414,2.97646788969209)
--(axis cs:28413,2.97647384900888)
--(axis cs:28412,2.97647986710841)
--(axis cs:28411,2.97648585129447)
--(axis cs:28410,2.97649181410067)
--(axis cs:28409,2.97649773750717)
--(axis cs:28408,2.97650355098999)
--(axis cs:28407,2.9765093423865)
--(axis cs:28406,2.97651516679157)
--(axis cs:28405,2.97652097643844)
--(axis cs:28404,2.97652694343345)
--(axis cs:28403,2.97653292493081)
--(axis cs:28402,2.9765389424928)
--(axis cs:28401,2.97654496000895)
--(axis cs:28400,2.97655102992395)
--(axis cs:28399,2.97655717498583)
--(axis cs:28398,2.97656331440597)
--(axis cs:28397,2.97656949402663)
--(axis cs:28396,2.97657563280517)
--(axis cs:28395,2.97658167331868)
--(axis cs:28394,2.97658775442731)
--(axis cs:28393,2.97659383794839)
--(axis cs:28392,2.97659998022434)
--(axis cs:28391,2.97660617165627)
--(axis cs:28390,2.97661233305216)
--(axis cs:28389,2.97661849501383)
--(axis cs:28388,2.97662463708445)
--(axis cs:28387,2.97663085076797)
--(axis cs:28386,2.97663701966948)
--(axis cs:28385,2.9766431670758)
--(axis cs:28384,2.97664924052065)
--(axis cs:28383,2.97665540772012)
--(axis cs:28382,2.97666151146909)
--(axis cs:28381,2.97666762938863)
--(axis cs:28380,2.97667372925876)
--(axis cs:28379,2.97667981889334)
--(axis cs:28378,2.97668587245247)
--(axis cs:28377,2.97669189861578)
--(axis cs:28376,2.97669798291749)
--(axis cs:28375,2.97670404779836)
--(axis cs:28374,2.97671004492224)
--(axis cs:28373,2.97671602761941)
--(axis cs:28372,2.97672198841985)
--(axis cs:28371,2.97672785091231)
--(axis cs:28370,2.97673374556571)
--(axis cs:28369,2.97673963386666)
--(axis cs:28368,2.97674557454089)
--(axis cs:28367,2.97675150567751)
--(axis cs:28366,2.97675744369301)
--(axis cs:28365,2.97676339317205)
--(axis cs:28364,2.97676944960307)
--(axis cs:28363,2.97677548833389)
--(axis cs:28362,2.97678158810033)
--(axis cs:28361,2.97678771298705)
--(axis cs:28360,2.97679386917888)
--(axis cs:28359,2.97679998233323)
--(axis cs:28358,2.97680617302783)
--(axis cs:28357,2.97681239896657)
--(axis cs:28356,2.97681863779753)
--(axis cs:28355,2.97682491894503)
--(axis cs:28354,2.97683113060164)
--(axis cs:28353,2.97683730738554)
--(axis cs:28352,2.97684349991642)
--(axis cs:28351,2.97684958440282)
--(axis cs:28350,2.97685568401052)
--(axis cs:28349,2.97686173907321)
--(axis cs:28348,2.97686777055492)
--(axis cs:28347,2.97687377879227)
--(axis cs:28346,2.97687969135225)
--(axis cs:28345,2.97688559878546)
--(axis cs:28344,2.9768915866757)
--(axis cs:28343,2.97689751389224)
--(axis cs:28342,2.97690347312317)
--(axis cs:28341,2.97690947206153)
--(axis cs:28340,2.97691546385876)
--(axis cs:28339,2.97692141815067)
--(axis cs:28338,2.97692741547545)
--(axis cs:28337,2.97693342815629)
--(axis cs:28336,2.97693939086992)
--(axis cs:28335,2.97694543622557)
--(axis cs:28334,2.97695151705412)
--(axis cs:28333,2.97695762796444)
--(axis cs:28332,2.97696376752014)
--(axis cs:28331,2.97696986527942)
--(axis cs:28330,2.97697591426953)
--(axis cs:28329,2.97698200409592)
--(axis cs:28328,2.97698818276429)
--(axis cs:28327,2.97699439332367)
--(axis cs:28326,2.97700058373696)
--(axis cs:28325,2.97700674574879)
--(axis cs:28324,2.97701287253537)
--(axis cs:28323,2.97701901597965)
--(axis cs:28322,2.97702508087958)
--(axis cs:28321,2.97703115708752)
--(axis cs:28320,2.97703724465649)
--(axis cs:28319,2.97704327196986)
--(axis cs:28318,2.97704932773748)
--(axis cs:28317,2.97705535376102)
--(axis cs:28316,2.97706140084655)
--(axis cs:28315,2.97706746450997)
--(axis cs:28314,2.9770735318983)
--(axis cs:28313,2.97707960249807)
--(axis cs:28312,2.97708565925939)
--(axis cs:28311,2.97709173282987)
--(axis cs:28310,2.9770978592994)
--(axis cs:28309,2.97710398800079)
--(axis cs:28308,2.97711011998977)
--(axis cs:28307,2.97711628093404)
--(axis cs:28306,2.97712238833038)
--(axis cs:28305,2.97712849870714)
--(axis cs:28304,2.97713449965676)
--(axis cs:28303,2.97714053883758)
--(axis cs:28302,2.97714657645643)
--(axis cs:28301,2.97715256901427)
--(axis cs:28300,2.97715859916625)
--(axis cs:28299,2.97716463293122)
--(axis cs:28298,2.97717065244103)
--(axis cs:28297,2.9771766562308)
--(axis cs:28296,2.97718267614999)
--(axis cs:28295,2.9771887172348)
--(axis cs:28294,2.97719475382024)
--(axis cs:28293,2.97720086228211)
--(axis cs:28292,2.9772069664755)
--(axis cs:28291,2.97721306967178)
--(axis cs:28290,2.97721919916091)
--(axis cs:28289,2.97722535549903)
--(axis cs:28288,2.97723153137637)
--(axis cs:28287,2.97723773860583)
--(axis cs:28286,2.97724391423578)
--(axis cs:28285,2.97725006656145)
--(axis cs:28284,2.97725613117178)
--(axis cs:28283,2.97726222971156)
--(axis cs:28282,2.97726832301002)
--(axis cs:28281,2.9772744689314)
--(axis cs:28280,2.97728067775262)
--(axis cs:28279,2.97728690001576)
--(axis cs:28278,2.97729312721383)
--(axis cs:28277,2.97729935197036)
--(axis cs:28276,2.97730556957184)
--(axis cs:28275,2.977311814725)
--(axis cs:28274,2.97731799904186)
--(axis cs:28273,2.97732420518823)
--(axis cs:28272,2.97733042962703)
--(axis cs:28271,2.97733662382643)
--(axis cs:28270,2.9773427963064)
--(axis cs:28269,2.97734895309886)
--(axis cs:28268,2.97735504845283)
--(axis cs:28267,2.97736115570106)
--(axis cs:28266,2.97736728337362)
--(axis cs:28265,2.97737341569038)
--(axis cs:28264,2.97737955753676)
--(axis cs:28263,2.97738570916035)
--(axis cs:28262,2.9773918258808)
--(axis cs:28261,2.97739797647627)
--(axis cs:28260,2.97740408615254)
--(axis cs:28259,2.97741014905428)
--(axis cs:28258,2.97741618732014)
--(axis cs:28257,2.97742220091767)
--(axis cs:28256,2.97742816736248)
--(axis cs:28255,2.97743413217705)
--(axis cs:28254,2.97744020533912)
--(axis cs:28253,2.97744627593568)
--(axis cs:28252,2.9774523442861)
--(axis cs:28251,2.9774583673497)
--(axis cs:28250,2.97746441392776)
--(axis cs:28249,2.9774704682783)
--(axis cs:28248,2.97747653319409)
--(axis cs:28247,2.97748255196742)
--(axis cs:28246,2.9774886128245)
--(axis cs:28245,2.97749465919915)
--(axis cs:28244,2.97750066161456)
--(axis cs:28243,2.97750668849253)
--(axis cs:28242,2.97751271448509)
--(axis cs:28241,2.97751879524163)
--(axis cs:28240,2.9775248070094)
--(axis cs:28239,2.97753085970791)
--(axis cs:28238,2.9775368994861)
--(axis cs:28237,2.97754287089654)
--(axis cs:28236,2.9775488343999)
--(axis cs:28235,2.97755477403972)
--(axis cs:28234,2.97756067031193)
--(axis cs:28233,2.97756652081797)
--(axis cs:28232,2.97757244659799)
--(axis cs:28231,2.97757843864983)
--(axis cs:28230,2.97758446725453)
--(axis cs:28229,2.97759043765372)
--(axis cs:28228,2.97759638868525)
--(axis cs:28227,2.9776023024708)
--(axis cs:28226,2.9776082644876)
--(axis cs:28225,2.97761427647854)
--(axis cs:28224,2.97762026219024)
--(axis cs:28223,2.97762626424052)
--(axis cs:28222,2.97763220407912)
--(axis cs:28221,2.97763817107195)
--(axis cs:28220,2.97764414327082)
--(axis cs:28219,2.97765007875376)
--(axis cs:28218,2.97765598283561)
--(axis cs:28217,2.97766187410742)
--(axis cs:28216,2.97766781915869)
--(axis cs:28215,2.97767376518018)
--(axis cs:28214,2.9776796628053)
--(axis cs:28213,2.97768560650561)
--(axis cs:28212,2.97769157139113)
--(axis cs:28211,2.97769751102288)
--(axis cs:28210,2.97770338999816)
--(axis cs:28209,2.97770927060654)
--(axis cs:28208,2.97771525301685)
--(axis cs:28207,2.9777211881886)
--(axis cs:28206,2.97772713271185)
--(axis cs:28205,2.97773310692877)
--(axis cs:28204,2.9777390712383)
--(axis cs:28203,2.97774500501027)
--(axis cs:28202,2.97775097190902)
--(axis cs:28201,2.97775695403168)
--(axis cs:28200,2.97776290764953)
--(axis cs:28199,2.97776896092572)
--(axis cs:28198,2.97777504781639)
--(axis cs:28197,2.97778111326013)
--(axis cs:28196,2.97778716989444)
--(axis cs:28195,2.97779326613605)
--(axis cs:28194,2.97779935238033)
--(axis cs:28193,2.97780550099534)
--(axis cs:28192,2.97781170180397)
--(axis cs:28191,2.97781795673301)
--(axis cs:28190,2.97782414577083)
--(axis cs:28189,2.97783031399492)
--(axis cs:28188,2.97783641358235)
--(axis cs:28187,2.97784251113272)
--(axis cs:28186,2.97784869295382)
--(axis cs:28185,2.97785484555993)
--(axis cs:28184,2.97786098801033)
--(axis cs:28183,2.97786710341188)
--(axis cs:28182,2.9778731972852)
--(axis cs:28181,2.9778793300899)
--(axis cs:28180,2.97788550387963)
--(axis cs:28179,2.97789171242296)
--(axis cs:28178,2.97789791720744)
--(axis cs:28177,2.97790410617067)
--(axis cs:28176,2.97791035567825)
--(axis cs:28175,2.97791654366394)
--(axis cs:28174,2.9779226748764)
--(axis cs:28173,2.97792877314873)
--(axis cs:28172,2.9779349122051)
--(axis cs:28171,2.97794103146887)
--(axis cs:28170,2.97794715727626)
--(axis cs:28169,2.97795333812172)
--(axis cs:28168,2.97795959746125)
--(axis cs:28167,2.97796590708314)
--(axis cs:28166,2.97797221918522)
--(axis cs:28165,2.97797847132259)
--(axis cs:28164,2.97798475418244)
--(axis cs:28163,2.9779910315771)
--(axis cs:28162,2.97799735259884)
--(axis cs:28161,2.97800365193462)
--(axis cs:28160,2.97800996166861)
--(axis cs:28159,2.97801629058608)
--(axis cs:28158,2.97802264359066)
--(axis cs:28157,2.97802900229381)
--(axis cs:28156,2.97803530661366)
--(axis cs:28155,2.97804163903816)
--(axis cs:28154,2.97804795925539)
--(axis cs:28153,2.97805430867646)
--(axis cs:28152,2.97806060586745)
--(axis cs:28151,2.97806684074548)
--(axis cs:28150,2.97807312443104)
--(axis cs:28149,2.97807939140475)
--(axis cs:28148,2.97808577166876)
--(axis cs:28147,2.97809221627837)
--(axis cs:28146,2.97809864310486)
--(axis cs:28145,2.97810505815243)
--(axis cs:28144,2.97811149342793)
--(axis cs:28143,2.97811803066855)
--(axis cs:28142,2.97812449826923)
--(axis cs:28141,2.97813099184201)
--(axis cs:28140,2.97813744788784)
--(axis cs:28139,2.97814393262424)
--(axis cs:28138,2.97815037393746)
--(axis cs:28137,2.97815670969269)
--(axis cs:28136,2.97816299648661)
--(axis cs:28135,2.97816932605023)
--(axis cs:28134,2.9781756876541)
--(axis cs:28133,2.97818210513312)
--(axis cs:28132,2.97818847637851)
--(axis cs:28131,2.9781948510875)
--(axis cs:28130,2.97820124917636)
--(axis cs:28129,2.97820772231224)
--(axis cs:28128,2.97821413911972)
--(axis cs:28127,2.97822056699237)
--(axis cs:28126,2.97822701103738)
--(axis cs:28125,2.97823347532403)
--(axis cs:28124,2.97823995149888)
--(axis cs:28123,2.97824646944498)
--(axis cs:28122,2.97825302711813)
--(axis cs:28121,2.97825952057499)
--(axis cs:28120,2.97826593250616)
--(axis cs:28119,2.97827230652353)
--(axis cs:28118,2.97827869827153)
--(axis cs:28117,2.97828509552584)
--(axis cs:28116,2.97829148738971)
--(axis cs:28115,2.97829794878458)
--(axis cs:28114,2.97830437379215)
--(axis cs:28113,2.97831081455756)
--(axis cs:28112,2.97831723512254)
--(axis cs:28111,2.97832368133539)
--(axis cs:28110,2.97833010374507)
--(axis cs:28109,2.97833652123372)
--(axis cs:28108,2.97834293423418)
--(axis cs:28107,2.97834934704207)
--(axis cs:28106,2.97835576383573)
--(axis cs:28105,2.9783622107475)
--(axis cs:28104,2.97836865149872)
--(axis cs:28103,2.97837506611322)
--(axis cs:28102,2.97838147437596)
--(axis cs:28101,2.97838782326131)
--(axis cs:28100,2.97839415248024)
--(axis cs:28099,2.9784004786291)
--(axis cs:28098,2.97840679854085)
--(axis cs:28097,2.9784130210766)
--(axis cs:28096,2.97841930104629)
--(axis cs:28095,2.97842564238625)
--(axis cs:28094,2.97843198937098)
--(axis cs:28093,2.9784383639434)
--(axis cs:28092,2.97844480315995)
--(axis cs:28091,2.97845121987244)
--(axis cs:28090,2.97845758566978)
--(axis cs:28089,2.97846393755899)
--(axis cs:28088,2.97847020845113)
--(axis cs:28087,2.97847643255965)
--(axis cs:28086,2.97848271408053)
--(axis cs:28085,2.97848897698191)
--(axis cs:28084,2.97849521567761)
--(axis cs:28083,2.97850143228876)
--(axis cs:28082,2.97850768451834)
--(axis cs:28081,2.9785139645615)
--(axis cs:28080,2.97852027295231)
--(axis cs:28079,2.97852664505974)
--(axis cs:28078,2.9785329932054)
--(axis cs:28077,2.97853938751699)
--(axis cs:28076,2.97854571088827)
--(axis cs:28075,2.97855208533972)
--(axis cs:28074,2.97855844720942)
--(axis cs:28073,2.97856483753424)
--(axis cs:28072,2.97857121932009)
--(axis cs:28071,2.97857760718292)
--(axis cs:28070,2.97858406766168)
--(axis cs:28069,2.97859051414755)
--(axis cs:28068,2.97859702461585)
--(axis cs:28067,2.97860354272588)
--(axis cs:28066,2.97861009015196)
--(axis cs:28065,2.97861667050819)
--(axis cs:28064,2.9786232851008)
--(axis cs:28063,2.97862992539506)
--(axis cs:28062,2.97863661235109)
--(axis cs:28061,2.97864333756525)
--(axis cs:28060,2.97865000666826)
--(axis cs:28059,2.97865662589184)
--(axis cs:28058,2.97866318703008)
--(axis cs:28057,2.97866971612971)
--(axis cs:28056,2.97867624554102)
--(axis cs:28055,2.97868275189361)
--(axis cs:28054,2.97868922506514)
--(axis cs:28053,2.978695735167)
--(axis cs:28052,2.97870224927782)
--(axis cs:28051,2.97870885956559)
--(axis cs:28050,2.97871549043067)
--(axis cs:28049,2.97872212655851)
--(axis cs:28048,2.9787287487455)
--(axis cs:28047,2.97873535606222)
--(axis cs:28046,2.97874190501389)
--(axis cs:28045,2.97874847021055)
--(axis cs:28044,2.97875501733051)
--(axis cs:28043,2.97876154270662)
--(axis cs:28042,2.97876808763411)
--(axis cs:28041,2.97877463492267)
--(axis cs:28040,2.97878115039812)
--(axis cs:28039,2.97878767170346)
--(axis cs:28038,2.97879417622013)
--(axis cs:28037,2.97880064486169)
--(axis cs:28036,2.97880710041004)
--(axis cs:28035,2.97881351503535)
--(axis cs:28034,2.97881990298083)
--(axis cs:28033,2.97882629305136)
--(axis cs:28032,2.97883268022467)
--(axis cs:28031,2.97883908056878)
--(axis cs:28030,2.97884543261491)
--(axis cs:28029,2.97885173827312)
--(axis cs:28028,2.9788580601964)
--(axis cs:28027,2.97886436997808)
--(axis cs:28026,2.97887066755211)
--(axis cs:28025,2.97887698767771)
--(axis cs:28024,2.9788832827679)
--(axis cs:28023,2.97888957230804)
--(axis cs:28022,2.97889589017619)
--(axis cs:28021,2.97890217700248)
--(axis cs:28020,2.97890848845019)
--(axis cs:28019,2.97891479001584)
--(axis cs:28018,2.97892109178525)
--(axis cs:28017,2.97892738333577)
--(axis cs:28016,2.97893365700269)
--(axis cs:28015,2.97893993312123)
--(axis cs:28014,2.97894617618235)
--(axis cs:28013,2.97895237134075)
--(axis cs:28012,2.97895848609797)
--(axis cs:28011,2.9789646185611)
--(axis cs:28010,2.97897067769441)
--(axis cs:28009,2.97897666600074)
--(axis cs:28008,2.97898261899553)
--(axis cs:28007,2.97898857728903)
--(axis cs:28006,2.97899451690172)
--(axis cs:28005,2.97900042010541)
--(axis cs:28004,2.97900639298551)
--(axis cs:28003,2.97901243632804)
--(axis cs:28002,2.97901846562701)
--(axis cs:28001,2.97902454544142)
--(axis cs:28000,2.97903070068572)
--(axis cs:27999,2.97903682177941)
--(axis cs:27998,2.97904298973373)
--(axis cs:27997,2.97904909450077)
--(axis cs:27996,2.97905510699463)
--(axis cs:27995,2.97906105387642)
--(axis cs:27994,2.97906696037847)
--(axis cs:27993,2.97907286083003)
--(axis cs:27992,2.97907875123927)
--(axis cs:27991,2.97908469066713)
--(axis cs:27990,2.97909064286967)
--(axis cs:27989,2.97909658634687)
--(axis cs:27988,2.9791025520975)
--(axis cs:27987,2.97910847949311)
--(axis cs:27986,2.97911446483082)
--(axis cs:27985,2.9791204364393)
--(axis cs:27984,2.97912638876352)
--(axis cs:27983,2.97913243010863)
--(axis cs:27982,2.97913845784451)
--(axis cs:27981,2.97914445854479)
--(axis cs:27980,2.97915048394822)
--(axis cs:27979,2.97915648110447)
--(axis cs:27978,2.97916249127786)
--(axis cs:27977,2.97916855954592)
--(axis cs:27976,2.97917456150759)
--(axis cs:27975,2.97918064515997)
--(axis cs:27974,2.97918673721206)
--(axis cs:27973,2.97919285232586)
--(axis cs:27972,2.97919900236374)
--(axis cs:27971,2.97920521365756)
--(axis cs:27970,2.97921140480095)
--(axis cs:27969,2.97921763806812)
--(axis cs:27968,2.97922386655276)
--(axis cs:27967,2.97923007158818)
--(axis cs:27966,2.97923626840406)
--(axis cs:27965,2.97924252731267)
--(axis cs:27964,2.97924878706872)
--(axis cs:27963,2.97925509940934)
--(axis cs:27962,2.97926140650808)
--(axis cs:27961,2.9792677313537)
--(axis cs:27960,2.97927410236919)
--(axis cs:27959,2.97928055424779)
--(axis cs:27958,2.97928701154428)
--(axis cs:27957,2.97929351510583)
--(axis cs:27956,2.97929997665716)
--(axis cs:27955,2.97930638108424)
--(axis cs:27954,2.9793127906227)
--(axis cs:27953,2.97931927616138)
--(axis cs:27952,2.97932577240655)
--(axis cs:27951,2.97933223667728)
--(axis cs:27950,2.97933862209454)
--(axis cs:27949,2.97934499803148)
--(axis cs:27948,2.97935140218358)
--(axis cs:27947,2.97935779085405)
--(axis cs:27946,2.97936414808864)
--(axis cs:27945,2.97937047869443)
--(axis cs:27944,2.97937677891832)
--(axis cs:27943,2.97938306436636)
--(axis cs:27942,2.9793893751611)
--(axis cs:27941,2.97939570523621)
--(axis cs:27940,2.97940208152308)
--(axis cs:27939,2.97940841807813)
--(axis cs:27938,2.9794148152191)
--(axis cs:27937,2.97942125853572)
--(axis cs:27936,2.97942774080595)
--(axis cs:27935,2.97943423344713)
--(axis cs:27934,2.97944071852964)
--(axis cs:27933,2.97944723336037)
--(axis cs:27932,2.97945378746876)
--(axis cs:27931,2.97946034987171)
--(axis cs:27930,2.97946694905536)
--(axis cs:27929,2.97947367406529)
--(axis cs:27928,2.97948043347975)
--(axis cs:27927,2.97948717134885)
--(axis cs:27926,2.97949390110768)
--(axis cs:27925,2.97950060767091)
--(axis cs:27924,2.97950739847821)
--(axis cs:27923,2.97951423842486)
--(axis cs:27922,2.97952115541343)
--(axis cs:27921,2.97952809237259)
--(axis cs:27920,2.97953507150387)
--(axis cs:27919,2.97954208886279)
--(axis cs:27918,2.97954916134741)
--(axis cs:27917,2.97955625140627)
--(axis cs:27916,2.97956334032906)
--(axis cs:27915,2.97957050014563)
--(axis cs:27914,2.97957771262262)
--(axis cs:27913,2.9795849345063)
--(axis cs:27912,2.97959218818562)
--(axis cs:27911,2.97959942224654)
--(axis cs:27910,2.97960666255768)
--(axis cs:27909,2.97961389583953)
--(axis cs:27908,2.9796211966385)
--(axis cs:27907,2.97962848688553)
--(axis cs:27906,2.97963571397237)
--(axis cs:27905,2.97964301588415)
--(axis cs:27904,2.97965030725687)
--(axis cs:27903,2.97965762944144)
--(axis cs:27902,2.97966499662288)
--(axis cs:27901,2.9796723594944)
--(axis cs:27900,2.97967975402237)
--(axis cs:27899,2.97968709434498)
--(axis cs:27898,2.97969445541965)
--(axis cs:27897,2.97970188373679)
--(axis cs:27896,2.97970923547314)
--(axis cs:27895,2.97971656787404)
--(axis cs:27894,2.9797239450834)
--(axis cs:27893,2.97973139657001)
--(axis cs:27892,2.97973885086148)
--(axis cs:27891,2.97974626513904)
--(axis cs:27890,2.979753639352)
--(axis cs:27889,2.97976101311209)
--(axis cs:27888,2.97976843689635)
--(axis cs:27887,2.97977588913045)
--(axis cs:27886,2.97978333168395)
--(axis cs:27885,2.97979073758409)
--(axis cs:27884,2.97979816828585)
--(axis cs:27883,2.97980557226655)
--(axis cs:27882,2.97981307888364)
--(axis cs:27881,2.97982063229481)
--(axis cs:27880,2.97982818133739)
--(axis cs:27879,2.97983565655596)
--(axis cs:27878,2.97984308628717)
--(axis cs:27877,2.97985046299141)
--(axis cs:27876,2.97985789360893)
--(axis cs:27875,2.9798654014637)
--(axis cs:27874,2.9798728909782)
--(axis cs:27873,2.97988042505363)
--(axis cs:27872,2.97988795417387)
--(axis cs:27871,2.97989549945516)
--(axis cs:27870,2.97990308148328)
--(axis cs:27869,2.97991062216597)
--(axis cs:27868,2.9799181686717)
--(axis cs:27867,2.97992571689154)
--(axis cs:27866,2.97993328513199)
--(axis cs:27865,2.97994089608999)
--(axis cs:27864,2.97994851516918)
--(axis cs:27863,2.97995614293685)
--(axis cs:27862,2.97996375266722)
--(axis cs:27861,2.97997140264143)
--(axis cs:27860,2.97997905591939)
--(axis cs:27859,2.97998671830431)
--(axis cs:27858,2.97999441103221)
--(axis cs:27857,2.98000212582433)
--(axis cs:27856,2.9800098347099)
--(axis cs:27855,2.98001756361329)
--(axis cs:27854,2.9800252450009)
--(axis cs:27853,2.98003289072129)
--(axis cs:27852,2.98004047597235)
--(axis cs:27851,2.98004805892948)
--(axis cs:27850,2.98005565122137)
--(axis cs:27849,2.98006328007493)
--(axis cs:27848,2.98007088384158)
--(axis cs:27847,2.98007850626331)
--(axis cs:27846,2.98008622954118)
--(axis cs:27845,2.98009391140821)
--(axis cs:27844,2.98010163862522)
--(axis cs:27843,2.98010938701458)
--(axis cs:27842,2.98011709358496)
--(axis cs:27841,2.98012477417391)
--(axis cs:27840,2.98013247848491)
--(axis cs:27839,2.98014024872384)
--(axis cs:27838,2.98014799878519)
--(axis cs:27837,2.98015565495965)
--(axis cs:27836,2.98016331932225)
--(axis cs:27835,2.98017100985177)
--(axis cs:27834,2.98017872059687)
--(axis cs:27833,2.98018642195917)
--(axis cs:27832,2.98019414216274)
--(axis cs:27831,2.98020175496115)
--(axis cs:27830,2.9802093257782)
--(axis cs:27829,2.98021691663912)
--(axis cs:27828,2.98022442012777)
--(axis cs:27827,2.98023193925284)
--(axis cs:27826,2.98023944667176)
--(axis cs:27825,2.98024700452103)
--(axis cs:27824,2.98025460706797)
--(axis cs:27823,2.98026216705586)
--(axis cs:27822,2.98026968442624)
--(axis cs:27821,2.98027714691644)
--(axis cs:27820,2.98028457160468)
--(axis cs:27819,2.98029197076076)
--(axis cs:27818,2.98029931601937)
--(axis cs:27817,2.98030669203226)
--(axis cs:27816,2.98031408799704)
--(axis cs:27815,2.98032148247194)
--(axis cs:27814,2.98032888169403)
--(axis cs:27813,2.98033627858785)
--(axis cs:27812,2.98034355324639)
--(axis cs:27811,2.98035086259618)
--(axis cs:27810,2.98035808256928)
--(axis cs:27809,2.98036532767875)
--(axis cs:27808,2.9803725206691)
--(axis cs:27807,2.98037971221561)
--(axis cs:27806,2.98038689846761)
--(axis cs:27805,2.98039413257987)
--(axis cs:27804,2.98040141792828)
--(axis cs:27803,2.98040868129446)
--(axis cs:27802,2.98041592603798)
--(axis cs:27801,2.98042323892072)
--(axis cs:27800,2.98043051474107)
--(axis cs:27799,2.98043783080214)
--(axis cs:27798,2.98044508648441)
--(axis cs:27797,2.98045239480539)
--(axis cs:27796,2.98045976936899)
--(axis cs:27795,2.98046711100554)
--(axis cs:27794,2.98047447524616)
--(axis cs:27793,2.98048176869685)
--(axis cs:27792,2.98048907118896)
--(axis cs:27791,2.98049628950751)
--(axis cs:27790,2.98050355156001)
--(axis cs:27789,2.98051084248746)
--(axis cs:27788,2.98051812179894)
--(axis cs:27787,2.98052545511974)
--(axis cs:27786,2.98053276791305)
--(axis cs:27785,2.98054005728775)
--(axis cs:27784,2.98054730796912)
--(axis cs:27783,2.98055456722759)
--(axis cs:27782,2.98056182383671)
--(axis cs:27781,2.9805690942203)
--(axis cs:27780,2.98057629014131)
--(axis cs:27779,2.98058346221873)
--(axis cs:27778,2.9805906498892)
--(axis cs:27777,2.9805978302401)
--(axis cs:27776,2.98060512757437)
--(axis cs:27775,2.98061246729071)
--(axis cs:27774,2.98061984135173)
--(axis cs:27773,2.98062718670736)
--(axis cs:27772,2.98063453489376)
--(axis cs:27771,2.98064191297017)
--(axis cs:27770,2.98064931428886)
--(axis cs:27769,2.98065681218286)
--(axis cs:27768,2.98066433303833)
--(axis cs:27767,2.980671904171)
--(axis cs:27766,2.98067953838917)
--(axis cs:27765,2.98068718030731)
--(axis cs:27764,2.98069481966771)
--(axis cs:27763,2.98070243016659)
--(axis cs:27762,2.98070999044117)
--(axis cs:27761,2.98071761034636)
--(axis cs:27760,2.98072524898078)
--(axis cs:27759,2.98073285427197)
--(axis cs:27758,2.98074048671719)
--(axis cs:27757,2.98074812190481)
--(axis cs:27756,2.9807557324322)
--(axis cs:27755,2.98076339966035)
--(axis cs:27754,2.98077099623048)
--(axis cs:27753,2.98077853202305)
--(axis cs:27752,2.98078604503488)
--(axis cs:27751,2.98079352418211)
--(axis cs:27750,2.98080104518112)
--(axis cs:27749,2.98080861967364)
--(axis cs:27748,2.98081621727992)
--(axis cs:27747,2.98082385073625)
--(axis cs:27746,2.98083146711561)
--(axis cs:27745,2.98083919458323)
--(axis cs:27744,2.98084698614219)
--(axis cs:27743,2.98085479951787)
--(axis cs:27742,2.9808626253526)
--(axis cs:27741,2.98087046476063)
--(axis cs:27740,2.9808782441299)
--(axis cs:27739,2.98088597111315)
--(axis cs:27738,2.98089367769586)
--(axis cs:27737,2.98090136879269)
--(axis cs:27736,2.98090900221529)
--(axis cs:27735,2.98091663892032)
--(axis cs:27734,2.98092431664744)
--(axis cs:27733,2.98093194247975)
--(axis cs:27732,2.98093951719263)
--(axis cs:27731,2.98094710259732)
--(axis cs:27730,2.98095472073583)
--(axis cs:27729,2.98096233578552)
--(axis cs:27728,2.98096983292384)
--(axis cs:27727,2.9809772299408)
--(axis cs:27726,2.98098467909151)
--(axis cs:27725,2.98099214951914)
--(axis cs:27724,2.98099959677537)
--(axis cs:27723,2.98100705910137)
--(axis cs:27722,2.98101452882573)
--(axis cs:27721,2.98102202878441)
--(axis cs:27720,2.98102964102841)
--(axis cs:27719,2.9810372791423)
--(axis cs:27718,2.98104496285105)
--(axis cs:27717,2.98105265380074)
--(axis cs:27716,2.98106031739076)
--(axis cs:27715,2.9810679712114)
--(axis cs:27714,2.9810755512006)
--(axis cs:27713,2.98108315783886)
--(axis cs:27712,2.98109083507629)
--(axis cs:27711,2.98109843505151)
--(axis cs:27710,2.98110597811509)
--(axis cs:27709,2.98111344180861)
--(axis cs:27708,2.98112093639472)
--(axis cs:27707,2.9811284296877)
--(axis cs:27706,2.98113583110501)
--(axis cs:27705,2.98114332371748)
--(axis cs:27704,2.98115088249095)
--(axis cs:27703,2.98115846557247)
--(axis cs:27702,2.98116615182048)
--(axis cs:27701,2.98117388638917)
--(axis cs:27700,2.98118161481337)
--(axis cs:27699,2.98118934305821)
--(axis cs:27698,2.98119710045887)
--(axis cs:27697,2.98120490063262)
--(axis cs:27696,2.98121269873627)
--(axis cs:27695,2.98122053629746)
--(axis cs:27694,2.98122838071383)
--(axis cs:27693,2.98123619805316)
--(axis cs:27692,2.9812440002649)
--(axis cs:27691,2.9812518184885)
--(axis cs:27690,2.98125962929214)
--(axis cs:27689,2.98126740455541)
--(axis cs:27688,2.98127517678699)
--(axis cs:27687,2.98128290241645)
--(axis cs:27686,2.98129060269664)
--(axis cs:27685,2.98129835282619)
--(axis cs:27684,2.98130609255186)
--(axis cs:27683,2.98131381727278)
--(axis cs:27682,2.98132154125926)
--(axis cs:27681,2.98132929535869)
--(axis cs:27680,2.98133711707123)
--(axis cs:27679,2.98134481303813)
--(axis cs:27678,2.98135248285579)
--(axis cs:27677,2.98136014726665)
--(axis cs:27676,2.98136784323766)
--(axis cs:27675,2.98137558940723)
--(axis cs:27674,2.98138331959543)
--(axis cs:27673,2.98139094651827)
--(axis cs:27672,2.98139859487089)
--(axis cs:27671,2.9814062700245)
--(axis cs:27670,2.98141401080378)
--(axis cs:27669,2.98142184359015)
--(axis cs:27668,2.98142970098365)
--(axis cs:27667,2.98143746908767)
--(axis cs:27666,2.98144529552926)
--(axis cs:27665,2.98145317703967)
--(axis cs:27664,2.98146109312575)
--(axis cs:27663,2.98146899933779)
--(axis cs:27662,2.98147694386862)
--(axis cs:27661,2.98148488511337)
--(axis cs:27660,2.98149277849327)
--(axis cs:27659,2.98150067944185)
--(axis cs:27658,2.98150858707582)
--(axis cs:27657,2.98151651092809)
--(axis cs:27656,2.98152438826563)
--(axis cs:27655,2.98153234867409)
--(axis cs:27654,2.98154031976738)
--(axis cs:27653,2.98154835288676)
--(axis cs:27652,2.9815564215752)
--(axis cs:27651,2.98156449227922)
--(axis cs:27650,2.98157258102335)
--(axis cs:27649,2.98158066193685)
--(axis cs:27648,2.98158873492952)
--(axis cs:27647,2.98159684886088)
--(axis cs:27646,2.98160501015616)
--(axis cs:27645,2.98161313424242)
--(axis cs:27644,2.98162122005196)
--(axis cs:27643,2.98162928634829)
--(axis cs:27642,2.98163742600234)
--(axis cs:27641,2.98164557604596)
--(axis cs:27640,2.98165362557436)
--(axis cs:27639,2.9816616329477)
--(axis cs:27638,2.98166963871854)
--(axis cs:27637,2.98167760403734)
--(axis cs:27636,2.98168562987602)
--(axis cs:27635,2.98169357065391)
--(axis cs:27634,2.98170149629419)
--(axis cs:27633,2.98170944683857)
--(axis cs:27632,2.98171730852402)
--(axis cs:27631,2.98172518749027)
--(axis cs:27630,2.98173304028223)
--(axis cs:27629,2.98174091716456)
--(axis cs:27628,2.98174881059472)
--(axis cs:27627,2.98175671603577)
--(axis cs:27626,2.98176459617291)
--(axis cs:27625,2.98177252785694)
--(axis cs:27624,2.98178047426767)
--(axis cs:27623,2.98178837594085)
--(axis cs:27622,2.98179626652258)
--(axis cs:27621,2.98180410654552)
--(axis cs:27620,2.98181189967578)
--(axis cs:27619,2.98181967545671)
--(axis cs:27618,2.98182753877441)
--(axis cs:27617,2.9818353820813)
--(axis cs:27616,2.98184325824953)
--(axis cs:27615,2.9818511545053)
--(axis cs:27614,2.98185899006458)
--(axis cs:27613,2.98186684989242)
--(axis cs:27612,2.98187480879471)
--(axis cs:27611,2.98188274758392)
--(axis cs:27610,2.98189063763837)
--(axis cs:27609,2.98189851797427)
--(axis cs:27608,2.98190638434079)
--(axis cs:27607,2.98191431520507)
--(axis cs:27606,2.98192226631156)
--(axis cs:27605,2.98193020289084)
--(axis cs:27604,2.98193810715586)
--(axis cs:27603,2.98194592356081)
--(axis cs:27602,2.98195372134755)
--(axis cs:27601,2.98196150674872)
--(axis cs:27600,2.98196927697158)
--(axis cs:27599,2.98197700316121)
--(axis cs:27598,2.98198473433591)
--(axis cs:27597,2.98199242581865)
--(axis cs:27596,2.98200012953435)
--(axis cs:27595,2.98200780911855)
--(axis cs:27594,2.98201551121341)
--(axis cs:27593,2.98202314632652)
--(axis cs:27592,2.9820307976672)
--(axis cs:27591,2.98203847709786)
--(axis cs:27590,2.98204616258834)
--(axis cs:27589,2.98205385857842)
--(axis cs:27588,2.98206154334611)
--(axis cs:27587,2.98206918438103)
--(axis cs:27586,2.98207674503042)
--(axis cs:27585,2.98208433295505)
--(axis cs:27584,2.98209188599751)
--(axis cs:27583,2.98209938292079)
--(axis cs:27582,2.98210679398885)
--(axis cs:27581,2.98211418928718)
--(axis cs:27580,2.98212152668988)
--(axis cs:27579,2.98212892058545)
--(axis cs:27578,2.98213642635856)
--(axis cs:27577,2.98214398225198)
--(axis cs:27576,2.98215162272487)
--(axis cs:27575,2.98215931122356)
--(axis cs:27574,2.98216701697095)
--(axis cs:27573,2.98217480412325)
--(axis cs:27572,2.98218259930712)
--(axis cs:27571,2.98219046299871)
--(axis cs:27570,2.98219823143097)
--(axis cs:27569,2.98220606647237)
--(axis cs:27568,2.98221390951396)
--(axis cs:27567,2.98222176105493)
--(axis cs:27566,2.98222948672917)
--(axis cs:27565,2.98223720604766)
--(axis cs:27564,2.98224486930443)
--(axis cs:27563,2.98225255669987)
--(axis cs:27562,2.98226019186482)
--(axis cs:27561,2.982267748423)
--(axis cs:27560,2.98227528397333)
--(axis cs:27559,2.98228280516252)
--(axis cs:27558,2.98229032108395)
--(axis cs:27557,2.98229782453097)
--(axis cs:27556,2.98230531984595)
--(axis cs:27555,2.98231277683243)
--(axis cs:27554,2.98232018261105)
--(axis cs:27553,2.98232757529302)
--(axis cs:27552,2.98233501604429)
--(axis cs:27551,2.98234239239026)
--(axis cs:27550,2.98234982498086)
--(axis cs:27549,2.98235726112879)
--(axis cs:27548,2.98236467451958)
--(axis cs:27547,2.98237208013899)
--(axis cs:27546,2.98237948163964)
--(axis cs:27545,2.98238689859866)
--(axis cs:27544,2.98239434202405)
--(axis cs:27543,2.98240179040696)
--(axis cs:27542,2.98240915259158)
--(axis cs:27541,2.9824164970401)
--(axis cs:27540,2.98242381960275)
--(axis cs:27539,2.98243114901408)
--(axis cs:27538,2.98243843783305)
--(axis cs:27537,2.98244573413014)
--(axis cs:27536,2.98245314635765)
--(axis cs:27535,2.98246063292218)
--(axis cs:27534,2.98246803957928)
--(axis cs:27533,2.98247541845928)
--(axis cs:27532,2.98248281952101)
--(axis cs:27531,2.98249028055699)
--(axis cs:27530,2.98249775988713)
--(axis cs:27529,2.9825052018459)
--(axis cs:27528,2.9825127368511)
--(axis cs:27527,2.98252031239879)
--(axis cs:27526,2.98252791873306)
--(axis cs:27525,2.98253553654265)
--(axis cs:27524,2.98254307972845)
--(axis cs:27523,2.98255059210655)
--(axis cs:27522,2.98255816369079)
--(axis cs:27521,2.98256570821433)
--(axis cs:27520,2.98257325397753)
--(axis cs:27519,2.98258080756402)
--(axis cs:27518,2.98258833229763)
--(axis cs:27517,2.98259583366365)
--(axis cs:27516,2.9826032365961)
--(axis cs:27515,2.98261062178193)
--(axis cs:27514,2.98261803429028)
--(axis cs:27513,2.98262547453322)
--(axis cs:27512,2.98263287208113)
--(axis cs:27511,2.98264022807794)
--(axis cs:27510,2.98264766758984)
--(axis cs:27509,2.98265508030656)
--(axis cs:27508,2.98266254036309)
--(axis cs:27507,2.98267001330034)
--(axis cs:27506,2.98267740315939)
--(axis cs:27505,2.98268479914014)
--(axis cs:27504,2.98269218504642)
--(axis cs:27503,2.98269961559869)
--(axis cs:27502,2.98270699683118)
--(axis cs:27501,2.98271445500949)
--(axis cs:27500,2.9827219037343)
--(axis cs:27499,2.98272946991404)
--(axis cs:27498,2.9827369423943)
--(axis cs:27497,2.98274437177251)
--(axis cs:27496,2.98275184392296)
--(axis cs:27495,2.98275933879375)
--(axis cs:27494,2.98276686754618)
--(axis cs:27493,2.98277442939696)
--(axis cs:27492,2.98278205346569)
--(axis cs:27491,2.98278961895478)
--(axis cs:27490,2.98279716583455)
--(axis cs:27489,2.98280469653115)
--(axis cs:27488,2.98281213155267)
--(axis cs:27487,2.98281956626904)
--(axis cs:27486,2.98282699838193)
--(axis cs:27485,2.98283442544292)
--(axis cs:27484,2.9828418588185)
--(axis cs:27483,2.98284926045432)
--(axis cs:27482,2.98285667505706)
--(axis cs:27481,2.98286403527652)
--(axis cs:27480,2.98287126770627)
--(axis cs:27479,2.98287855631613)
--(axis cs:27478,2.9828858593702)
--(axis cs:27477,2.98289320728926)
--(axis cs:27476,2.98290056821858)
--(axis cs:27475,2.98290801730322)
--(axis cs:27474,2.98291546623451)
--(axis cs:27473,2.98292292424155)
--(axis cs:27472,2.98293041379921)
--(axis cs:27471,2.98293791122781)
--(axis cs:27470,2.98294536940289)
--(axis cs:27469,2.98295278896156)
--(axis cs:27468,2.98296023658117)
--(axis cs:27467,2.98296773400132)
--(axis cs:27466,2.98297526091298)
--(axis cs:27465,2.98298270789858)
--(axis cs:27464,2.98299021130973)
--(axis cs:27463,2.982997702205)
--(axis cs:27462,2.98300518334304)
--(axis cs:27461,2.98301270525732)
--(axis cs:27460,2.98302020148808)
--(axis cs:27459,2.98302768738518)
--(axis cs:27458,2.9830351344018)
--(axis cs:27457,2.98304253308896)
--(axis cs:27456,2.98304982094772)
--(axis cs:27455,2.98305702333261)
--(axis cs:27454,2.98306412996271)
--(axis cs:27453,2.98307118288346)
--(axis cs:27452,2.98307831240742)
--(axis cs:27451,2.98308546071717)
--(axis cs:27450,2.98309256568431)
--(axis cs:27449,2.98309965556794)
--(axis cs:27448,2.98310670448528)
--(axis cs:27447,2.98311371568734)
--(axis cs:27446,2.98312072284061)
--(axis cs:27445,2.98312772082468)
--(axis cs:27444,2.9831347181784)
--(axis cs:27443,2.98314183473685)
--(axis cs:27442,2.98314893272529)
--(axis cs:27441,2.98315598715433)
--(axis cs:27440,2.98316298233527)
--(axis cs:27439,2.9831699288088)
--(axis cs:27438,2.98317679312922)
--(axis cs:27437,2.98318365481441)
--(axis cs:27436,2.9831905840903)
--(axis cs:27435,2.98319756506826)
--(axis cs:27434,2.98320452047286)
--(axis cs:27433,2.98321148583616)
--(axis cs:27432,2.98321836643822)
--(axis cs:27431,2.98322521977232)
--(axis cs:27430,2.98323207964652)
--(axis cs:27429,2.98323897488741)
--(axis cs:27428,2.98324593172692)
--(axis cs:27427,2.98325294635933)
--(axis cs:27426,2.98325994654732)
--(axis cs:27425,2.98326686593075)
--(axis cs:27424,2.98327380672426)
--(axis cs:27423,2.98328076600485)
--(axis cs:27422,2.98328771297053)
--(axis cs:27421,2.98329460861421)
--(axis cs:27420,2.98330145005928)
--(axis cs:27419,2.98330829462358)
--(axis cs:27418,2.98331515197588)
--(axis cs:27417,2.98332201210338)
--(axis cs:27416,2.98332882889727)
--(axis cs:27415,2.98333562137227)
--(axis cs:27414,2.98334232267689)
--(axis cs:27413,2.9833490181429)
--(axis cs:27412,2.98335570844504)
--(axis cs:27411,2.98336236266696)
--(axis cs:27410,2.9833690803062)
--(axis cs:27409,2.9833758125577)
--(axis cs:27408,2.98338253190342)
--(axis cs:27407,2.98338927629172)
--(axis cs:27406,2.98339607316821)
--(axis cs:27405,2.98340283377834)
--(axis cs:27404,2.98340956295139)
--(axis cs:27403,2.98341626267985)
--(axis cs:27402,2.98342296673463)
--(axis cs:27401,2.98342970181227)
--(axis cs:27400,2.98343645005885)
--(axis cs:27399,2.9834432149445)
--(axis cs:27398,2.98344992336616)
--(axis cs:27397,2.98345664194182)
--(axis cs:27396,2.9834633770417)
--(axis cs:27395,2.98347007145165)
--(axis cs:27394,2.98347672880648)
--(axis cs:27393,2.98348343933792)
--(axis cs:27392,2.98349015642958)
--(axis cs:27391,2.98349683468343)
--(axis cs:27390,2.98350350216254)
--(axis cs:27389,2.98351016471235)
--(axis cs:27388,2.9835168441318)
--(axis cs:27387,2.98352351863012)
--(axis cs:27386,2.98353019692105)
--(axis cs:27385,2.98353693945298)
--(axis cs:27384,2.98354363337176)
--(axis cs:27383,2.9835503023554)
--(axis cs:27382,2.98355697672876)
--(axis cs:27381,2.98356365061579)
--(axis cs:27380,2.98357032583992)
--(axis cs:27379,2.98357690178045)
--(axis cs:27378,2.98358352837492)
--(axis cs:27377,2.98359019603294)
--(axis cs:27376,2.98359693213707)
--(axis cs:27375,2.98360369115818)
--(axis cs:27374,2.98361045007303)
--(axis cs:27373,2.98361723619428)
--(axis cs:27372,2.98362397625452)
--(axis cs:27371,2.98363068771235)
--(axis cs:27370,2.98363735553406)
--(axis cs:27369,2.983643986946)
--(axis cs:27368,2.98365057054232)
--(axis cs:27367,2.98365713736945)
--(axis cs:27366,2.98366364586041)
--(axis cs:27365,2.98367016212303)
--(axis cs:27364,2.98367666207778)
--(axis cs:27363,2.98368317865356)
--(axis cs:27362,2.98368981512984)
--(axis cs:27361,2.98369649470332)
--(axis cs:27360,2.98370309609844)
--(axis cs:27359,2.98370964244138)
--(axis cs:27358,2.98371620217908)
--(axis cs:27357,2.98372279237942)
--(axis cs:27356,2.98372933645924)
--(axis cs:27355,2.98373588238816)
--(axis cs:27354,2.98374236724833)
--(axis cs:27353,2.98374886963365)
--(axis cs:27352,2.9837553983368)
--(axis cs:27351,2.98376180843197)
--(axis cs:27350,2.98376826767001)
--(axis cs:27349,2.98377473742888)
--(axis cs:27348,2.98378118796991)
--(axis cs:27347,2.98378759794315)
--(axis cs:27346,2.98379394162624)
--(axis cs:27345,2.98380029097191)
--(axis cs:27344,2.98380663337091)
--(axis cs:27343,2.98381300651271)
--(axis cs:27342,2.98381940450705)
--(axis cs:27341,2.98382579185754)
--(axis cs:27340,2.98383220841567)
--(axis cs:27339,2.98383863901572)
--(axis cs:27338,2.9838450269427)
--(axis cs:27337,2.98385134722942)
--(axis cs:27336,2.98385763389566)
--(axis cs:27335,2.98386387719711)
--(axis cs:27334,2.9838701622373)
--(axis cs:27333,2.98387643648176)
--(axis cs:27332,2.98388271559941)
--(axis cs:27331,2.98388908245375)
--(axis cs:27330,2.98389548478362)
--(axis cs:27329,2.98390188801286)
--(axis cs:27328,2.98390829827614)
--(axis cs:27327,2.98391469010326)
--(axis cs:27326,2.98392107912465)
--(axis cs:27325,2.98392751765861)
--(axis cs:27324,2.98393392202034)
--(axis cs:27323,2.98394023258148)
--(axis cs:27322,2.98394662500881)
--(axis cs:27321,2.98395293301806)
--(axis cs:27320,2.98395933248146)
--(axis cs:27319,2.98396578652507)
--(axis cs:27318,2.98397222309693)
--(axis cs:27317,2.9839787328998)
--(axis cs:27316,2.98398522556094)
--(axis cs:27315,2.9839917297259)
--(axis cs:27314,2.98399819082613)
--(axis cs:27313,2.98400468214815)
--(axis cs:27312,2.98401116600884)
--(axis cs:27311,2.98401766523379)
--(axis cs:27310,2.98402414773281)
--(axis cs:27309,2.98403060694958)
--(axis cs:27308,2.98403711546143)
--(axis cs:27307,2.98404359433843)
--(axis cs:27306,2.98405007253488)
--(axis cs:27305,2.98405656525079)
--(axis cs:27304,2.98406309530733)
--(axis cs:27303,2.984069660281)
--(axis cs:27302,2.98407625794481)
--(axis cs:27301,2.98408281553832)
--(axis cs:27300,2.98408948083686)
--(axis cs:27299,2.98409620605205)
--(axis cs:27298,2.98410305464447)
--(axis cs:27297,2.98410984852027)
--(axis cs:27296,2.98411660221022)
--(axis cs:27295,2.98412335039576)
--(axis cs:27294,2.98413006962112)
--(axis cs:27293,2.98413676586995)
--(axis cs:27292,2.98414348025573)
--(axis cs:27291,2.9841502253131)
--(axis cs:27290,2.98415690386952)
--(axis cs:27289,2.98416345461905)
--(axis cs:27288,2.98416997619789)
--(axis cs:27287,2.98417657607242)
--(axis cs:27286,2.98418317485471)
--(axis cs:27285,2.98418977176588)
--(axis cs:27284,2.98419639429746)
--(axis cs:27283,2.98420302766566)
--(axis cs:27282,2.98420959270376)
--(axis cs:27281,2.9842160982045)
--(axis cs:27280,2.98422255398938)
--(axis cs:27279,2.9842290373889)
--(axis cs:27278,2.98423559824992)
--(axis cs:27277,2.98424216817693)
--(axis cs:27276,2.98424875760261)
--(axis cs:27275,2.98425533986152)
--(axis cs:27274,2.98426188794449)
--(axis cs:27273,2.98426844021401)
--(axis cs:27272,2.98427500038845)
--(axis cs:27271,2.98428158488985)
--(axis cs:27270,2.98428819017229)
--(axis cs:27269,2.98429481379286)
--(axis cs:27268,2.98430148413175)
--(axis cs:27267,2.9843081126368)
--(axis cs:27266,2.98431484670907)
--(axis cs:27265,2.9843215178231)
--(axis cs:27264,2.98432819721032)
--(axis cs:27263,2.98433481930207)
--(axis cs:27262,2.98434145282699)
--(axis cs:27261,2.9843480160872)
--(axis cs:27260,2.98435457192907)
--(axis cs:27259,2.98436115255361)
--(axis cs:27258,2.98436773793633)
--(axis cs:27257,2.98437429095804)
--(axis cs:27256,2.98438090627974)
--(axis cs:27255,2.98438755801405)
--(axis cs:27254,2.98439421362388)
--(axis cs:27253,2.98440088581495)
--(axis cs:27252,2.98440755604864)
--(axis cs:27251,2.98441416287534)
--(axis cs:27250,2.98442074257532)
--(axis cs:27249,2.98442728480256)
--(axis cs:27248,2.98443388172171)
--(axis cs:27247,2.98444054825672)
--(axis cs:27246,2.98444726935057)
--(axis cs:27245,2.98445400018849)
--(axis cs:27244,2.98446073704423)
--(axis cs:27243,2.98446754564619)
--(axis cs:27242,2.98447433492452)
--(axis cs:27241,2.98448115560568)
--(axis cs:27240,2.98448802612889)
--(axis cs:27239,2.98449481294774)
--(axis cs:27238,2.98450163263175)
--(axis cs:27237,2.9845085065714)
--(axis cs:27236,2.9845153290495)
--(axis cs:27235,2.98452213183388)
--(axis cs:27234,2.98452895356201)
--(axis cs:27233,2.98453578820547)
--(axis cs:27232,2.9845425871566)
--(axis cs:27231,2.98454943083393)
--(axis cs:27230,2.98455631791238)
--(axis cs:27229,2.98456317116403)
--(axis cs:27228,2.98456994359514)
--(axis cs:27227,2.98457670624192)
--(axis cs:27226,2.984583482219)
--(axis cs:27225,2.98459022004156)
--(axis cs:27224,2.98459706744076)
--(axis cs:27223,2.98460389143907)
--(axis cs:27222,2.98461077916401)
--(axis cs:27221,2.98461771652494)
--(axis cs:27220,2.98462472613402)
--(axis cs:27219,2.98463171967101)
--(axis cs:27218,2.98463869970626)
--(axis cs:27217,2.98464568651308)
--(axis cs:27216,2.98465267132875)
--(axis cs:27215,2.98465963943701)
--(axis cs:27214,2.98466658163116)
--(axis cs:27213,2.98467353871386)
--(axis cs:27212,2.98468056136964)
--(axis cs:27211,2.9846875821547)
--(axis cs:27210,2.98469465171128)
--(axis cs:27209,2.98470176184482)
--(axis cs:27208,2.98470896749929)
--(axis cs:27207,2.98471622713807)
--(axis cs:27206,2.9847235581829)
--(axis cs:27205,2.98473097426249)
--(axis cs:27204,2.98473838537121)
--(axis cs:27203,2.98474575922499)
--(axis cs:27202,2.98475303654197)
--(axis cs:27201,2.98476039753052)
--(axis cs:27200,2.9847676814343)
--(axis cs:27199,2.98477499288715)
--(axis cs:27198,2.98478224971703)
--(axis cs:27197,2.98478952746866)
--(axis cs:27196,2.98479693124081)
--(axis cs:27195,2.98480433596911)
--(axis cs:27194,2.98481181856814)
--(axis cs:27193,2.98481929301438)
--(axis cs:27192,2.98482678753531)
--(axis cs:27191,2.98483427405793)
--(axis cs:27190,2.98484176056924)
--(axis cs:27189,2.98484930953263)
--(axis cs:27188,2.9848568733862)
--(axis cs:27187,2.98486437029183)
--(axis cs:27186,2.98487186781345)
--(axis cs:27185,2.98487940024393)
--(axis cs:27184,2.98488699627562)
--(axis cs:27183,2.98489455825871)
--(axis cs:27182,2.98490210963031)
--(axis cs:27181,2.98490967564207)
--(axis cs:27180,2.9849173017763)
--(axis cs:27179,2.98492496852906)
--(axis cs:27178,2.98493262196703)
--(axis cs:27177,2.98494023779045)
--(axis cs:27176,2.98494781315536)
--(axis cs:27175,2.98495541701294)
--(axis cs:27174,2.98496296614923)
--(axis cs:27173,2.98497047560894)
--(axis cs:27172,2.98497801287302)
--(axis cs:27171,2.98498560938245)
--(axis cs:27170,2.984993268013)
--(axis cs:27169,2.98500097852987)
--(axis cs:27168,2.98500873830417)
--(axis cs:27167,2.9850164625568)
--(axis cs:27166,2.98502422345258)
--(axis cs:27165,2.98503204589884)
--(axis cs:27164,2.985039930515)
--(axis cs:27163,2.98504782011218)
--(axis cs:27162,2.98505571590607)
--(axis cs:27161,2.98506359602785)
--(axis cs:27160,2.98507146748619)
--(axis cs:27159,2.98507943773676)
--(axis cs:27158,2.985087411452)
--(axis cs:27157,2.9850954260145)
--(axis cs:27156,2.98510350353178)
--(axis cs:27155,2.98511159255911)
--(axis cs:27154,2.98511962853531)
--(axis cs:27153,2.98512763485586)
--(axis cs:27152,2.98513557928449)
--(axis cs:27151,2.98514355674389)
--(axis cs:27150,2.98515150842087)
--(axis cs:27149,2.98515940341873)
--(axis cs:27148,2.98516729242071)
--(axis cs:27147,2.98517521328188)
--(axis cs:27146,2.98518311310892)
--(axis cs:27145,2.98519102477142)
--(axis cs:27144,2.98519885987189)
--(axis cs:27143,2.98520665244673)
--(axis cs:27142,2.98521446837371)
--(axis cs:27141,2.98522223224956)
--(axis cs:27140,2.98522999571139)
--(axis cs:27139,2.98523770111394)
--(axis cs:27138,2.98524541863919)
--(axis cs:27137,2.98525311141757)
--(axis cs:27136,2.98526087263185)
--(axis cs:27135,2.98526868938177)
--(axis cs:27134,2.98527657305915)
--(axis cs:27133,2.98528439145625)
--(axis cs:27132,2.98529222450524)
--(axis cs:27131,2.98530003196277)
--(axis cs:27130,2.98530784157423)
--(axis cs:27129,2.98531553210512)
--(axis cs:27128,2.98532331064558)
--(axis cs:27127,2.98533111321859)
--(axis cs:27126,2.9853389576903)
--(axis cs:27125,2.98534678268489)
--(axis cs:27124,2.98535451415102)
--(axis cs:27123,2.98536223895654)
--(axis cs:27122,2.98536997023781)
--(axis cs:27121,2.98537771890713)
--(axis cs:27120,2.98538551769038)
--(axis cs:27119,2.98539329465672)
--(axis cs:27118,2.98540105634284)
--(axis cs:27117,2.98540889636288)
--(axis cs:27116,2.98541670760596)
--(axis cs:27115,2.98542456070242)
--(axis cs:27114,2.98543241377373)
--(axis cs:27113,2.98544024934369)
--(axis cs:27112,2.98544804525844)
--(axis cs:27111,2.98545584242912)
--(axis cs:27110,2.98546367873625)
--(axis cs:27109,2.98547150854125)
--(axis cs:27108,2.98547931836196)
--(axis cs:27107,2.98548717322074)
--(axis cs:27106,2.98549508267165)
--(axis cs:27105,2.9855029160663)
--(axis cs:27104,2.98551075451247)
--(axis cs:27103,2.98551858830751)
--(axis cs:27102,2.98552641122839)
--(axis cs:27101,2.9855342058663)
--(axis cs:27100,2.98554202936113)
--(axis cs:27099,2.98554983589007)
--(axis cs:27098,2.98555768485835)
--(axis cs:27097,2.98556563572106)
--(axis cs:27096,2.98557361397462)
--(axis cs:27095,2.98558163586696)
--(axis cs:27094,2.98558971499673)
--(axis cs:27093,2.98559775649418)
--(axis cs:27092,2.98560585176371)
--(axis cs:27091,2.98561395643883)
--(axis cs:27090,2.98562206947273)
--(axis cs:27089,2.98563008601816)
--(axis cs:27088,2.98563811879942)
--(axis cs:27087,2.98564623700796)
--(axis cs:27086,2.9856543523685)
--(axis cs:27085,2.98566242066686)
--(axis cs:27084,2.9856703939168)
--(axis cs:27083,2.98567835274289)
--(axis cs:27082,2.98568630720727)
--(axis cs:27081,2.98569425955102)
--(axis cs:27080,2.98570229200368)
--(axis cs:27079,2.98571029286892)
--(axis cs:27078,2.98571836269093)
--(axis cs:27077,2.98572642361535)
--(axis cs:27076,2.98573450270008)
--(axis cs:27075,2.98574257641969)
--(axis cs:27074,2.98575060862004)
--(axis cs:27073,2.98575867676615)
--(axis cs:27072,2.98576676558329)
--(axis cs:27071,2.98577483001441)
--(axis cs:27070,2.98578298946555)
--(axis cs:27069,2.98579113956424)
--(axis cs:27068,2.98579921707038)
--(axis cs:27067,2.98580730914779)
--(axis cs:27066,2.98581538997737)
--(axis cs:27065,2.98582349057684)
--(axis cs:27064,2.98583157166675)
--(axis cs:27063,2.9858396930952)
--(axis cs:27062,2.98584779210729)
--(axis cs:27061,2.98585579302773)
--(axis cs:27060,2.9858636612665)
--(axis cs:27059,2.98587154261726)
--(axis cs:27058,2.98587936848978)
--(axis cs:27057,2.98588722267982)
--(axis cs:27056,2.98589506569564)
--(axis cs:27055,2.9859028971371)
--(axis cs:27054,2.98591071629478)
--(axis cs:27053,2.98591849836343)
--(axis cs:27052,2.98592622003174)
--(axis cs:27051,2.9859340180491)
--(axis cs:27050,2.98594186865066)
--(axis cs:27049,2.9859496863692)
--(axis cs:27048,2.98595746595609)
--(axis cs:27047,2.98596516895046)
--(axis cs:27046,2.98597294723947)
--(axis cs:27045,2.98598071584985)
--(axis cs:27044,2.98598855358185)
--(axis cs:27043,2.98599637987901)
--(axis cs:27042,2.98600410717096)
--(axis cs:27041,2.98601184096195)
--(axis cs:27040,2.98601953447617)
--(axis cs:27039,2.98602722951757)
--(axis cs:27038,2.98603490664953)
--(axis cs:27037,2.98604260688285)
--(axis cs:27036,2.98605023020945)
--(axis cs:27035,2.98605784238171)
--(axis cs:27034,2.98606543829293)
--(axis cs:27033,2.98607293219676)
--(axis cs:27032,2.98608040706766)
--(axis cs:27031,2.98608791190775)
--(axis cs:27030,2.98609536374486)
--(axis cs:27029,2.98610295002117)
--(axis cs:27028,2.98611055864683)
--(axis cs:27027,2.9861181158916)
--(axis cs:27026,2.98612565483396)
--(axis cs:27025,2.98613308420986)
--(axis cs:27024,2.98614052415222)
--(axis cs:27023,2.98614808225246)
--(axis cs:27022,2.98615562902874)
--(axis cs:27021,2.98616314968033)
--(axis cs:27020,2.98617065081998)
--(axis cs:27019,2.98617818474231)
--(axis cs:27018,2.98618568574283)
--(axis cs:27017,2.98619311747583)
--(axis cs:27016,2.98620054165182)
--(axis cs:27015,2.98620790031043)
--(axis cs:27014,2.98621532185047)
--(axis cs:27013,2.9862227741932)
--(axis cs:27012,2.98623035885761)
--(axis cs:27011,2.9862380233166)
--(axis cs:27010,2.9862456729524)
--(axis cs:27009,2.98625333064612)
--(axis cs:27008,2.98626098499693)
--(axis cs:27007,2.98626868947037)
--(axis cs:27006,2.98627633906774)
--(axis cs:27005,2.98628403683001)
--(axis cs:27004,2.98629176143881)
--(axis cs:27003,2.98629937988194)
--(axis cs:27002,2.98630702341816)
--(axis cs:27001,2.98631468842632)
--(axis cs:27000,2.98632233809111)
--(axis cs:26999,2.98632986828594)
--(axis cs:26998,2.98633747126105)
--(axis cs:26997,2.98634500262331)
--(axis cs:26996,2.98635253116085)
--(axis cs:26995,2.98636006827772)
--(axis cs:26994,2.98636758826917)
--(axis cs:26993,2.98637506736601)
--(axis cs:26992,2.98638260613326)
--(axis cs:26991,2.98639024495455)
--(axis cs:26990,2.98639791986795)
--(axis cs:26989,2.9864055465419)
--(axis cs:26988,2.98641311443783)
--(axis cs:26987,2.98642074231415)
--(axis cs:26986,2.98642835875421)
--(axis cs:26985,2.98643599871058)
--(axis cs:26984,2.98644363608544)
--(axis cs:26983,2.98645121454782)
--(axis cs:26982,2.98645882018175)
--(axis cs:26981,2.98646651585336)
--(axis cs:26980,2.98647426888428)
--(axis cs:26979,2.9864820615963)
--(axis cs:26978,2.98648987782361)
--(axis cs:26977,2.98649768233874)
--(axis cs:26976,2.98650543123331)
--(axis cs:26975,2.98651318271858)
--(axis cs:26974,2.98652096494152)
--(axis cs:26973,2.98652874330439)
--(axis cs:26972,2.98653645566915)
--(axis cs:26971,2.98654417241995)
--(axis cs:26970,2.98655186775055)
--(axis cs:26969,2.98655955094769)
--(axis cs:26968,2.98656727484653)
--(axis cs:26967,2.98657494536513)
--(axis cs:26966,2.98658261399871)
--(axis cs:26965,2.98659033980302)
--(axis cs:26964,2.98659806589979)
--(axis cs:26963,2.98660581882646)
--(axis cs:26962,2.98661354730235)
--(axis cs:26961,2.98662122110643)
--(axis cs:26960,2.98662887183432)
--(axis cs:26959,2.9866365375005)
--(axis cs:26958,2.98664418093253)
--(axis cs:26957,2.98665178941181)
--(axis cs:26956,2.98665949166599)
--(axis cs:26955,2.9866671867631)
--(axis cs:26954,2.98667481882716)
--(axis cs:26953,2.98668246591911)
--(axis cs:26952,2.98669007325895)
--(axis cs:26951,2.98669781469895)
--(axis cs:26950,2.98670546378749)
--(axis cs:26949,2.98671317667008)
--(axis cs:26948,2.98672089621809)
--(axis cs:26947,2.98672859999361)
--(axis cs:26946,2.9867363581256)
--(axis cs:26945,2.98674411903312)
--(axis cs:26944,2.98675190683571)
--(axis cs:26943,2.98675965005522)
--(axis cs:26942,2.98676739073811)
--(axis cs:26941,2.98677505819389)
--(axis cs:26940,2.9867826730259)
--(axis cs:26939,2.98679030709605)
--(axis cs:26938,2.98679790317681)
--(axis cs:26937,2.98680557915204)
--(axis cs:26936,2.98681324391247)
--(axis cs:26935,2.98682090215744)
--(axis cs:26934,2.98682861091849)
--(axis cs:26933,2.98683633778999)
--(axis cs:26932,2.986844012955)
--(axis cs:26931,2.98685166388603)
--(axis cs:26930,2.98685930341233)
--(axis cs:26929,2.9868669529434)
--(axis cs:26928,2.98687460220225)
--(axis cs:26927,2.98688221490729)
--(axis cs:26926,2.98688982876952)
--(axis cs:26925,2.98689740418175)
--(axis cs:26924,2.9869049731684)
--(axis cs:26923,2.98691249821289)
--(axis cs:26922,2.98691991955506)
--(axis cs:26921,2.98692737330364)
--(axis cs:26920,2.98693489213622)
--(axis cs:26919,2.98694238923919)
--(axis cs:26918,2.98694991445954)
--(axis cs:26917,2.98695750074537)
--(axis cs:26916,2.98696516577396)
--(axis cs:26915,2.98697285860033)
--(axis cs:26914,2.98698051822193)
--(axis cs:26913,2.98698813562418)
--(axis cs:26912,2.9869958322553)
--(axis cs:26911,2.98700344051091)
--(axis cs:26910,2.98701109496865)
--(axis cs:26909,2.98701871616784)
--(axis cs:26908,2.98702625718572)
--(axis cs:26907,2.98703385394232)
--(axis cs:26906,2.98704137179401)
--(axis cs:26905,2.98704886003671)
--(axis cs:26904,2.98705642035566)
--(axis cs:26903,2.98706395932841)
--(axis cs:26902,2.98707147648173)
--(axis cs:26901,2.98707901363854)
--(axis cs:26900,2.98708646926919)
--(axis cs:26899,2.98709397332363)
--(axis cs:26898,2.98710148356233)
--(axis cs:26897,2.98710897431646)
--(axis cs:26896,2.98711643861817)
--(axis cs:26895,2.98712392906201)
--(axis cs:26894,2.98713144944771)
--(axis cs:26893,2.9871389645671)
--(axis cs:26892,2.98714652506382)
--(axis cs:26891,2.9871541076401)
--(axis cs:26890,2.98716160120388)
--(axis cs:26889,2.98716914965447)
--(axis cs:26888,2.98717660336314)
--(axis cs:26887,2.98718408216608)
--(axis cs:26886,2.9871916187992)
--(axis cs:26885,2.98719919994675)
--(axis cs:26884,2.98720689300645)
--(axis cs:26883,2.98721449208041)
--(axis cs:26882,2.98722205981711)
--(axis cs:26881,2.98722957714717)
--(axis cs:26880,2.98723713804088)
--(axis cs:26879,2.98724465251415)
--(axis cs:26878,2.98725220054481)
--(axis cs:26877,2.98725973297463)
--(axis cs:26876,2.98726717852745)
--(axis cs:26875,2.98727464591522)
--(axis cs:26874,2.98728210429046)
--(axis cs:26873,2.9872894902686)
--(axis cs:26872,2.98729685323312)
--(axis cs:26871,2.98730418503828)
--(axis cs:26870,2.98731144840046)
--(axis cs:26869,2.98731878020728)
--(axis cs:26868,2.98732615419275)
--(axis cs:26867,2.9873335035685)
--(axis cs:26866,2.98734095289708)
--(axis cs:26865,2.98734842167061)
--(axis cs:26864,2.98735584388924)
--(axis cs:26863,2.987363349139)
--(axis cs:26862,2.98737084522653)
--(axis cs:26861,2.98737831215183)
--(axis cs:26860,2.98738573806977)
--(axis cs:26859,2.98739312515076)
--(axis cs:26858,2.98740051826364)
--(axis cs:26857,2.98740788820801)
--(axis cs:26856,2.98741531067643)
--(axis cs:26855,2.98742270188011)
--(axis cs:26854,2.98743012321582)
--(axis cs:26853,2.98743754332645)
--(axis cs:26852,2.9874450167301)
--(axis cs:26851,2.98745252694386)
--(axis cs:26850,2.98746003169783)
--(axis cs:26849,2.9874674993458)
--(axis cs:26848,2.98747494568225)
--(axis cs:26847,2.98748238992912)
--(axis cs:26846,2.98748984732832)
--(axis cs:26845,2.98749734145247)
--(axis cs:26844,2.98750484167866)
--(axis cs:26843,2.98751233364361)
--(axis cs:26842,2.98751987017888)
--(axis cs:26841,2.98752737589125)
--(axis cs:26840,2.98753494942693)
--(axis cs:26839,2.98754249446155)
--(axis cs:26838,2.98755005384646)
--(axis cs:26837,2.98755769478859)
--(axis cs:26836,2.98756541311565)
--(axis cs:26835,2.98757316615521)
--(axis cs:26834,2.98758090581436)
--(axis cs:26833,2.98758861924907)
--(axis cs:26832,2.98759630968287)
--(axis cs:26831,2.98760397809032)
--(axis cs:26830,2.98761157255485)
--(axis cs:26829,2.98761914592689)
--(axis cs:26828,2.98762673101972)
--(axis cs:26827,2.98763436705417)
--(axis cs:26826,2.98764198822795)
--(axis cs:26825,2.98764966713928)
--(axis cs:26824,2.98765735751695)
--(axis cs:26823,2.98766513080661)
--(axis cs:26822,2.98767292997262)
--(axis cs:26821,2.98768072463241)
--(axis cs:26820,2.98768855402933)
--(axis cs:26819,2.98769646337137)
--(axis cs:26818,2.98770441820352)
--(axis cs:26817,2.98771240716934)
--(axis cs:26816,2.9877204421956)
--(axis cs:26815,2.98772848334911)
--(axis cs:26814,2.98773650282383)
--(axis cs:26813,2.98774449845724)
--(axis cs:26812,2.98775247209628)
--(axis cs:26811,2.98776041480486)
--(axis cs:26810,2.98776835696811)
--(axis cs:26809,2.98777628516953)
--(axis cs:26808,2.98778417537792)
--(axis cs:26807,2.98779208811486)
--(axis cs:26806,2.98779997294522)
--(axis cs:26805,2.98780789637542)
--(axis cs:26804,2.98781582521717)
--(axis cs:26803,2.98782379340267)
--(axis cs:26802,2.98783171907229)
--(axis cs:26801,2.9878396800147)
--(axis cs:26800,2.98784766054638)
--(axis cs:26799,2.98785562083227)
--(axis cs:26798,2.98786360971837)
--(axis cs:26797,2.98787153920621)
--(axis cs:26796,2.98787951300439)
--(axis cs:26795,2.98788746918459)
--(axis cs:26794,2.98789539251776)
--(axis cs:26793,2.98790335188103)
--(axis cs:26792,2.98791124219976)
--(axis cs:26791,2.9879190967981)
--(axis cs:26790,2.98792699113384)
--(axis cs:26789,2.98793489211183)
--(axis cs:26788,2.98794279075921)
--(axis cs:26787,2.98795068520701)
--(axis cs:26786,2.98795865446366)
--(axis cs:26785,2.98796661775505)
--(axis cs:26784,2.9879746160233)
--(axis cs:26783,2.98798261128515)
--(axis cs:26782,2.98799067621182)
--(axis cs:26781,2.98799874914811)
--(axis cs:26780,2.98800677333633)
--(axis cs:26779,2.9880148000445)
--(axis cs:26778,2.98802283520921)
--(axis cs:26777,2.9880309216418)
--(axis cs:26776,2.98803899757857)
--(axis cs:26775,2.98804700827108)
--(axis cs:26774,2.9880549504075)
--(axis cs:26773,2.98806293908724)
--(axis cs:26772,2.98807102855916)
--(axis cs:26771,2.98807919126057)
--(axis cs:26770,2.98808736358556)
--(axis cs:26769,2.98809551450648)
--(axis cs:26768,2.98810372965464)
--(axis cs:26767,2.98811195850307)
--(axis cs:26766,2.98812016536233)
--(axis cs:26765,2.98812835224445)
--(axis cs:26764,2.98813656742661)
--(axis cs:26763,2.98814480930782)
--(axis cs:26762,2.98815306907827)
--(axis cs:26761,2.98816133536021)
--(axis cs:26760,2.98816959419242)
--(axis cs:26759,2.98817788223365)
--(axis cs:26758,2.98818620693452)
--(axis cs:26757,2.98819449801655)
--(axis cs:26756,2.98820281137396)
--(axis cs:26755,2.98821119794953)
--(axis cs:26754,2.98821962894842)
--(axis cs:26753,2.98822800697781)
--(axis cs:26752,2.9882363857171)
--(axis cs:26751,2.98824473154665)
--(axis cs:26750,2.98825305012638)
--(axis cs:26749,2.98826132785278)
--(axis cs:26748,2.98826966104737)
--(axis cs:26747,2.98827802117177)
--(axis cs:26746,2.98828633383155)
--(axis cs:26745,2.9882946553168)
--(axis cs:26744,2.98830301918386)
--(axis cs:26743,2.98831132388336)
--(axis cs:26742,2.98831956265559)
--(axis cs:26741,2.98832788712884)
--(axis cs:26740,2.98833619067793)
--(axis cs:26739,2.9883444393555)
--(axis cs:26738,2.9883526389154)
--(axis cs:26737,2.9883608483332)
--(axis cs:26736,2.98836907503759)
--(axis cs:26735,2.98837724146085)
--(axis cs:26734,2.98838540448903)
--(axis cs:26733,2.9883935208409)
--(axis cs:26732,2.98840161906827)
--(axis cs:26731,2.98840966072274)
--(axis cs:26730,2.98841775523036)
--(axis cs:26729,2.98842589570204)
--(axis cs:26728,2.98843413413216)
--(axis cs:26727,2.98844235841054)
--(axis cs:26726,2.9884506025557)
--(axis cs:26725,2.98845884961139)
--(axis cs:26724,2.98846718651082)
--(axis cs:26723,2.98847554692738)
--(axis cs:26722,2.98848395169942)
--(axis cs:26721,2.9884923511287)
--(axis cs:26720,2.98850072958557)
--(axis cs:26719,2.98850906915047)
--(axis cs:26718,2.98851739876847)
--(axis cs:26717,2.98852571811593)
--(axis cs:26716,2.98853396750697)
--(axis cs:26715,2.98854225406375)
--(axis cs:26714,2.98855049601251)
--(axis cs:26713,2.9885587522051)
--(axis cs:26712,2.98856701204485)
--(axis cs:26711,2.98857529678523)
--(axis cs:26710,2.98858359254015)
--(axis cs:26709,2.98859193308437)
--(axis cs:26708,2.98860035286151)
--(axis cs:26707,2.98860881842554)
--(axis cs:26706,2.98861725695848)
--(axis cs:26705,2.98862565786775)
--(axis cs:26704,2.98863407128737)
--(axis cs:26703,2.9886424162951)
--(axis cs:26702,2.98865082480942)
--(axis cs:26701,2.98865925215897)
--(axis cs:26700,2.98866766345203)
--(axis cs:26699,2.98867603976754)
--(axis cs:26698,2.98868438049698)
--(axis cs:26697,2.98869273332405)
--(axis cs:26696,2.9887011091162)
--(axis cs:26695,2.98870942592548)
--(axis cs:26694,2.98871778976451)
--(axis cs:26693,2.98872620820818)
--(axis cs:26692,2.98873466165625)
--(axis cs:26691,2.98874311721436)
--(axis cs:26690,2.98875159938253)
--(axis cs:26689,2.98876006490735)
--(axis cs:26688,2.98876850542984)
--(axis cs:26687,2.98877706285078)
--(axis cs:26686,2.98878550588174)
--(axis cs:26685,2.9887939380979)
--(axis cs:26684,2.98880238900102)
--(axis cs:26683,2.9888108872932)
--(axis cs:26682,2.98881935866422)
--(axis cs:26681,2.98882781402006)
--(axis cs:26680,2.9888362935922)
--(axis cs:26679,2.9888447478675)
--(axis cs:26678,2.98885322885634)
--(axis cs:26677,2.98886178463243)
--(axis cs:26676,2.98887027320473)
--(axis cs:26675,2.98887880043084)
--(axis cs:26674,2.9888873031672)
--(axis cs:26673,2.98889585275508)
--(axis cs:26672,2.98890439328253)
--(axis cs:26671,2.98891293044814)
--(axis cs:26670,2.98892149600754)
--(axis cs:26669,2.98893005204434)
--(axis cs:26668,2.98893864770742)
--(axis cs:26667,2.98894716320356)
--(axis cs:26666,2.98895567003249)
--(axis cs:26665,2.98896409626477)
--(axis cs:26664,2.98897250590921)
--(axis cs:26663,2.98898084922236)
--(axis cs:26662,2.98898919218797)
--(axis cs:26661,2.98899749580586)
--(axis cs:26660,2.98900577901309)
--(axis cs:26659,2.98901407727554)
--(axis cs:26658,2.98902233406492)
--(axis cs:26657,2.98903053843569)
--(axis cs:26656,2.98903875573376)
--(axis cs:26655,2.98904697492559)
--(axis cs:26654,2.98905511404525)
--(axis cs:26653,2.98906320711832)
--(axis cs:26652,2.98907129994648)
--(axis cs:26651,2.98907936137134)
--(axis cs:26650,2.98908748177361)
--(axis cs:26649,2.98909565262159)
--(axis cs:26648,2.98910391066204)
--(axis cs:26647,2.98911217190226)
--(axis cs:26646,2.98912047881003)
--(axis cs:26645,2.98912873760757)
--(axis cs:26644,2.98913698776269)
--(axis cs:26643,2.98914512718549)
--(axis cs:26642,2.9891533184174)
--(axis cs:26641,2.98916145107447)
--(axis cs:26640,2.98916962584947)
--(axis cs:26639,2.98917777525852)
--(axis cs:26638,2.98918593402967)
--(axis cs:26637,2.98919414812546)
--(axis cs:26636,2.98920225087756)
--(axis cs:26635,2.98921035978738)
--(axis cs:26634,2.98921842656446)
--(axis cs:26633,2.98922650317186)
--(axis cs:26632,2.98923459625666)
--(axis cs:26631,2.98924268387726)
--(axis cs:26630,2.98925074315417)
--(axis cs:26629,2.98925877828968)
--(axis cs:26628,2.98926678502773)
--(axis cs:26627,2.98927476957027)
--(axis cs:26626,2.98928276647534)
--(axis cs:26625,2.98929074729199)
--(axis cs:26624,2.98929864555306)
--(axis cs:26623,2.98930660869231)
--(axis cs:26622,2.98931457470698)
--(axis cs:26621,2.98932250049947)
--(axis cs:26620,2.98933042904462)
--(axis cs:26619,2.98933846528715)
--(axis cs:26618,2.9893465270888)
--(axis cs:26617,2.98935460137475)
--(axis cs:26616,2.98936264170843)
--(axis cs:26615,2.98937068794943)
--(axis cs:26614,2.98937870570705)
--(axis cs:26613,2.98938666853823)
--(axis cs:26612,2.98939468832419)
--(axis cs:26611,2.98940261095835)
--(axis cs:26610,2.98941048022089)
--(axis cs:26609,2.98941839245697)
--(axis cs:26608,2.98942624081949)
--(axis cs:26607,2.98943398618638)
--(axis cs:26606,2.98944170483253)
--(axis cs:26605,2.98944936287514)
--(axis cs:26604,2.98945704385579)
--(axis cs:26603,2.98946475897121)
--(axis cs:26602,2.98947241829793)
--(axis cs:26601,2.98948012634211)
--(axis cs:26600,2.9894878001378)
--(axis cs:26599,2.98949549201035)
--(axis cs:26598,2.98950316694617)
--(axis cs:26597,2.98951080314392)
--(axis cs:26596,2.98951847890985)
--(axis cs:26595,2.98952609061522)
--(axis cs:26594,2.98953377257546)
--(axis cs:26593,2.98954142242386)
--(axis cs:26592,2.9895489899083)
--(axis cs:26591,2.98955653032472)
--(axis cs:26590,2.98956406285195)
--(axis cs:26589,2.98957167920649)
--(axis cs:26588,2.98957921456247)
--(axis cs:26587,2.98958676375399)
--(axis cs:26586,2.98959432303462)
--(axis cs:26585,2.98960187373659)
--(axis cs:26584,2.98960951765425)
--(axis cs:26583,2.9896171714777)
--(axis cs:26582,2.98962483363818)
--(axis cs:26581,2.9896325206162)
--(axis cs:26580,2.98964019318044)
--(axis cs:26579,2.98964786724346)
--(axis cs:26578,2.98965556255495)
--(axis cs:26577,2.98966326077945)
--(axis cs:26576,2.98967090520042)
--(axis cs:26575,2.9896784778414)
--(axis cs:26574,2.98968595194884)
--(axis cs:26573,2.98969341038013)
--(axis cs:26572,2.98970090284997)
--(axis cs:26571,2.98970832742385)
--(axis cs:26570,2.9897157867339)
--(axis cs:26569,2.98972326556772)
--(axis cs:26568,2.98973065577346)
--(axis cs:26567,2.98973811460478)
--(axis cs:26566,2.98974561642564)
--(axis cs:26565,2.98975308942973)
--(axis cs:26564,2.9897605815168)
--(axis cs:26563,2.98976800648062)
--(axis cs:26562,2.98977550371744)
--(axis cs:26561,2.98978297853023)
--(axis cs:26560,2.98979047166285)
--(axis cs:26559,2.98979801358119)
--(axis cs:26558,2.98980560031125)
--(axis cs:26557,2.98981319100374)
--(axis cs:26556,2.98982082790197)
--(axis cs:26555,2.98982848866755)
--(axis cs:26554,2.98983613579236)
--(axis cs:26553,2.98984389894672)
--(axis cs:26552,2.98985155183946)
--(axis cs:26551,2.98985919638588)
--(axis cs:26550,2.98986686403844)
--(axis cs:26549,2.98987453851963)
--(axis cs:26548,2.98988221586648)
--(axis cs:26547,2.98988995485952)
--(axis cs:26546,2.98989766883955)
--(axis cs:26545,2.98990535423496)
--(axis cs:26544,2.98991298941307)
--(axis cs:26543,2.98992062555244)
--(axis cs:26542,2.98992830227239)
--(axis cs:26541,2.98993596668627)
--(axis cs:26540,2.98994363300814)
--(axis cs:26539,2.98995133247478)
--(axis cs:26538,2.98995891966044)
--(axis cs:26537,2.98996656059608)
--(axis cs:26536,2.98997416502825)
--(axis cs:26535,2.98998161654892)
--(axis cs:26534,2.98998914449785)
--(axis cs:26533,2.98999672966347)
--(axis cs:26532,2.99000429603537)
--(axis cs:26531,2.9900118531161)
--(axis cs:26530,2.99001950435988)
--(axis cs:26529,2.99002719434228)
--(axis cs:26528,2.99003485062476)
--(axis cs:26527,2.99004260749044)
--(axis cs:26526,2.99005035431486)
--(axis cs:26525,2.99005813849081)
--(axis cs:26524,2.9900659048705)
--(axis cs:26523,2.99007369530985)
--(axis cs:26522,2.9900815041299)
--(axis cs:26521,2.99008931635992)
--(axis cs:26520,2.99009711871015)
--(axis cs:26519,2.99010492857851)
--(axis cs:26518,2.99011277246829)
--(axis cs:26517,2.99012072425025)
--(axis cs:26516,2.990128620362)
--(axis cs:26515,2.99013649767931)
--(axis cs:26514,2.99014447707779)
--(axis cs:26513,2.99015241379577)
--(axis cs:26512,2.99016033596492)
--(axis cs:26511,2.9901681608683)
--(axis cs:26510,2.99017602206306)
--(axis cs:26509,2.99018385998521)
--(axis cs:26508,2.99019168559633)
--(axis cs:26507,2.99019951613773)
--(axis cs:26506,2.99020743231343)
--(axis cs:26505,2.99021536131479)
--(axis cs:26504,2.99022341915969)
--(axis cs:26503,2.99023155094771)
--(axis cs:26502,2.99023968868875)
--(axis cs:26501,2.99024787666058)
--(axis cs:26500,2.99025605127178)
--(axis cs:26499,2.99026423914733)
--(axis cs:26498,2.99027242927609)
--(axis cs:26497,2.99028069115134)
--(axis cs:26496,2.9902890334341)
--(axis cs:26495,2.99029735411009)
--(axis cs:26494,2.99030559916236)
--(axis cs:26493,2.99031380821979)
--(axis cs:26492,2.99032197447396)
--(axis cs:26491,2.99033014892915)
--(axis cs:26490,2.99033830499654)
--(axis cs:26489,2.99034644614759)
--(axis cs:26488,2.99035461933919)
--(axis cs:26487,2.9903628001531)
--(axis cs:26486,2.99037107999365)
--(axis cs:26485,2.9903793624675)
--(axis cs:26484,2.99038769694724)
--(axis cs:26483,2.99039602887353)
--(axis cs:26482,2.9904044175751)
--(axis cs:26481,2.99041279667697)
--(axis cs:26480,2.99042121551768)
--(axis cs:26479,2.99042963941048)
--(axis cs:26478,2.99043805867762)
--(axis cs:26477,2.99044657448332)
--(axis cs:26476,2.99045503090995)
--(axis cs:26475,2.99046348672054)
--(axis cs:26474,2.99047201251486)
--(axis cs:26473,2.99048056238354)
--(axis cs:26472,2.99048913704728)
--(axis cs:26471,2.99049780191166)
--(axis cs:26470,2.99050654286957)
--(axis cs:26469,2.99051516957417)
--(axis cs:26468,2.9905237643447)
--(axis cs:26467,2.99053243139896)
--(axis cs:26466,2.99054108250962)
--(axis cs:26465,2.99054970132993)
--(axis cs:26464,2.99055831550492)
--(axis cs:26463,2.99056689604907)
--(axis cs:26462,2.99057543991059)
--(axis cs:26461,2.99058394150086)
--(axis cs:26460,2.99059246611878)
--(axis cs:26459,2.99060100330777)
--(axis cs:26458,2.99060948533186)
--(axis cs:26457,2.99061789162126)
--(axis cs:26456,2.99062624847751)
--(axis cs:26455,2.99063456943204)
--(axis cs:26454,2.99064283915726)
--(axis cs:26453,2.99065120850767)
--(axis cs:26452,2.99065956952061)
--(axis cs:26451,2.99066794413384)
--(axis cs:26450,2.99067632448715)
--(axis cs:26449,2.99068472379087)
--(axis cs:26448,2.99069325153302)
--(axis cs:26447,2.9907017834448)
--(axis cs:26446,2.99071022828956)
--(axis cs:26445,2.99071871132996)
--(axis cs:26444,2.99072719346748)
--(axis cs:26443,2.9907355874235)
--(axis cs:26442,2.99074402089681)
--(axis cs:26441,2.9907524243317)
--(axis cs:26440,2.99076075981877)
--(axis cs:26439,2.99076905311883)
--(axis cs:26438,2.99077731293504)
--(axis cs:26437,2.99078557185767)
--(axis cs:26436,2.99079386089662)
--(axis cs:26435,2.99080222107739)
--(axis cs:26434,2.99081058198398)
--(axis cs:26433,2.99081894722539)
--(axis cs:26432,2.99082725149681)
--(axis cs:26431,2.99083561790807)
--(axis cs:26430,2.99084394276134)
--(axis cs:26429,2.99085221843934)
--(axis cs:26428,2.99086045339959)
--(axis cs:26427,2.99086870681206)
--(axis cs:26426,2.99087697819197)
--(axis cs:26425,2.99088519272461)
--(axis cs:26424,2.99089339650316)
--(axis cs:26423,2.9909016894211)
--(axis cs:26422,2.99090993962229)
--(axis cs:26421,2.99091815186214)
--(axis cs:26420,2.99092642002603)
--(axis cs:26419,2.99093469749331)
--(axis cs:26418,2.99094301557536)
--(axis cs:26417,2.99095136512193)
--(axis cs:26416,2.9909597456338)
--(axis cs:26415,2.99096823572997)
--(axis cs:26414,2.9909767360877)
--(axis cs:26413,2.99098520015278)
--(axis cs:26412,2.99099366540336)
--(axis cs:26411,2.99100216032192)
--(axis cs:26410,2.99101066020192)
--(axis cs:26409,2.99101910596467)
--(axis cs:26408,2.99102748762121)
--(axis cs:26407,2.99103575966328)
--(axis cs:26406,2.9910440382711)
--(axis cs:26405,2.99105236063824)
--(axis cs:26404,2.99106071735676)
--(axis cs:26403,2.99106911913089)
--(axis cs:26402,2.99107753792265)
--(axis cs:26401,2.99108595045017)
--(axis cs:26400,2.99109435102456)
--(axis cs:26399,2.99110280526075)
--(axis cs:26398,2.99111133857412)
--(axis cs:26397,2.99111992327551)
--(axis cs:26396,2.99112846266565)
--(axis cs:26395,2.99113699013139)
--(axis cs:26394,2.99114554116061)
--(axis cs:26393,2.99115407062196)
--(axis cs:26392,2.99116261913696)
--(axis cs:26391,2.99117111978521)
--(axis cs:26390,2.99117968921603)
--(axis cs:26389,2.99118813862337)
--(axis cs:26388,2.99119656458951)
--(axis cs:26387,2.99120499528929)
--(axis cs:26386,2.99121337862986)
--(axis cs:26385,2.99122174302723)
--(axis cs:26384,2.99123007380468)
--(axis cs:26383,2.99123841919632)
--(axis cs:26382,2.99124664716274)
--(axis cs:26381,2.99125493603658)
--(axis cs:26380,2.99126317642636)
--(axis cs:26379,2.99127137454102)
--(axis cs:26378,2.99127961485332)
--(axis cs:26377,2.9912878154939)
--(axis cs:26376,2.99129594867358)
--(axis cs:26375,2.99130413073271)
--(axis cs:26374,2.99131223425419)
--(axis cs:26373,2.99132023409373)
--(axis cs:26372,2.99132811246498)
--(axis cs:26371,2.99133598895081)
--(axis cs:26370,2.99134390331439)
--(axis cs:26369,2.99135170182229)
--(axis cs:26368,2.99135954027585)
--(axis cs:26367,2.99136745326733)
--(axis cs:26366,2.99137537567132)
--(axis cs:26365,2.99138323924128)
--(axis cs:26364,2.99139107582839)
--(axis cs:26363,2.99139898805923)
--(axis cs:26362,2.99140686933968)
--(axis cs:26361,2.99141485430357)
--(axis cs:26360,2.99142282319939)
--(axis cs:26359,2.99143073746268)
--(axis cs:26358,2.99143863676002)
--(axis cs:26357,2.99144646254381)
--(axis cs:26356,2.99145437978356)
--(axis cs:26355,2.99146230049673)
--(axis cs:26354,2.99147021336104)
--(axis cs:26353,2.99147809738473)
--(axis cs:26352,2.99148591261114)
--(axis cs:26351,2.99149366049021)
--(axis cs:26350,2.99150138416376)
--(axis cs:26349,2.99150899840375)
--(axis cs:26348,2.99151659043668)
--(axis cs:26347,2.99152422777894)
--(axis cs:26346,2.99153181185432)
--(axis cs:26345,2.99153939852672)
--(axis cs:26344,2.99154688440751)
--(axis cs:26343,2.99155430574387)
--(axis cs:26342,2.99156177933656)
--(axis cs:26341,2.99156925904607)
--(axis cs:26340,2.99157670341322)
--(axis cs:26339,2.99158406434273)
--(axis cs:26338,2.99159139447377)
--(axis cs:26337,2.99159869909147)
--(axis cs:26336,2.99160604022712)
--(axis cs:26335,2.99161331561312)
--(axis cs:26334,2.9916205387828)
--(axis cs:26333,2.99162777828516)
--(axis cs:26332,2.99163501778959)
--(axis cs:26331,2.99164230668851)
--(axis cs:26330,2.99164965569214)
--(axis cs:26329,2.99165700886961)
--(axis cs:26328,2.99166439387159)
--(axis cs:26327,2.99167178499802)
--(axis cs:26326,2.99167926402372)
--(axis cs:26325,2.99168672261399)
--(axis cs:26324,2.99169420985338)
--(axis cs:26323,2.99170167537512)
--(axis cs:26322,2.99170914025753)
--(axis cs:26321,2.99171672519528)
--(axis cs:26320,2.99172429581111)
--(axis cs:26319,2.99173190628176)
--(axis cs:26318,2.99173963072373)
--(axis cs:26317,2.99174737893368)
--(axis cs:26316,2.99175505992203)
--(axis cs:26315,2.99176266851086)
--(axis cs:26314,2.99177029723909)
--(axis cs:26313,2.99177795466669)
--(axis cs:26312,2.99178555103076)
--(axis cs:26311,2.99179313675762)
--(axis cs:26310,2.99180073108058)
--(axis cs:26309,2.99180826511696)
--(axis cs:26308,2.99181584215989)
--(axis cs:26307,2.99182342639272)
--(axis cs:26306,2.99183105563504)
--(axis cs:26305,2.99183874014681)
--(axis cs:26304,2.9918463909425)
--(axis cs:26303,2.99185408209597)
--(axis cs:26302,2.99186184480229)
--(axis cs:26301,2.99186969314498)
--(axis cs:26300,2.99187758765866)
--(axis cs:26299,2.99188558136583)
--(axis cs:26298,2.99189350852683)
--(axis cs:26297,2.99190143496154)
--(axis cs:26296,2.99190934007786)
--(axis cs:26295,2.99191731108408)
--(axis cs:26294,2.991925353404)
--(axis cs:26293,2.99193339249889)
--(axis cs:26292,2.99194139859006)
--(axis cs:26291,2.99194932815852)
--(axis cs:26290,2.99195720634909)
--(axis cs:26289,2.9919650150431)
--(axis cs:26288,2.99197277993505)
--(axis cs:26287,2.99198058200555)
--(axis cs:26286,2.99198846464963)
--(axis cs:26285,2.99199628500427)
--(axis cs:26284,2.99200404142914)
--(axis cs:26283,2.99201180652733)
--(axis cs:26282,2.99201956508643)
--(axis cs:26281,2.99202729217267)
--(axis cs:26280,2.99203505185853)
--(axis cs:26279,2.99204274604825)
--(axis cs:26278,2.99205045854857)
--(axis cs:26277,2.99205820469362)
--(axis cs:26276,2.99206592090186)
--(axis cs:26275,2.99207368117281)
--(axis cs:26274,2.9920813278555)
--(axis cs:26273,2.99208899303365)
--(axis cs:26272,2.99209670801322)
--(axis cs:26271,2.9921043882831)
--(axis cs:26270,2.99211202132122)
--(axis cs:26269,2.99211969850344)
--(axis cs:26268,2.99212740009414)
--(axis cs:26267,2.99213511566809)
--(axis cs:26266,2.99214282738909)
--(axis cs:26265,2.9921505509887)
--(axis cs:26264,2.99215826788027)
--(axis cs:26263,2.99216596795813)
--(axis cs:26262,2.99217360196737)
--(axis cs:26261,2.99218121449728)
--(axis cs:26260,2.99218881066956)
--(axis cs:26259,2.9921964350476)
--(axis cs:26258,2.99220401669044)
--(axis cs:26257,2.99221160842056)
--(axis cs:26256,2.99221927896508)
--(axis cs:26255,2.99222690683564)
--(axis cs:26254,2.99223449622097)
--(axis cs:26253,2.99224205847211)
--(axis cs:26252,2.99224951904732)
--(axis cs:26251,2.99225691454124)
--(axis cs:26250,2.99226429230955)
--(axis cs:26249,2.99227167780465)
--(axis cs:26248,2.99227909579821)
--(axis cs:26247,2.99228649991827)
--(axis cs:26246,2.99229384817698)
--(axis cs:26245,2.99230119989312)
--(axis cs:26244,2.99230857531836)
--(axis cs:26243,2.99231591773845)
--(axis cs:26242,2.99232325848123)
--(axis cs:26241,2.99233054679055)
--(axis cs:26240,2.99233790640799)
--(axis cs:26239,2.99234531803797)
--(axis cs:26238,2.99235263023297)
--(axis cs:26237,2.99235990052664)
--(axis cs:26236,2.99236718337128)
--(axis cs:26235,2.99237436065374)
--(axis cs:26234,2.99238149647552)
--(axis cs:26233,2.99238854828834)
--(axis cs:26232,2.99239562938988)
--(axis cs:26231,2.99240276133429)
--(axis cs:26230,2.99240991214586)
--(axis cs:26229,2.99241709677189)
--(axis cs:26228,2.99242428968067)
--(axis cs:26227,2.99243142482188)
--(axis cs:26226,2.99243858410363)
--(axis cs:26225,2.99244582628381)
--(axis cs:26224,2.99245313566825)
--(axis cs:26223,2.99246043048183)
--(axis cs:26222,2.99246777267388)
--(axis cs:26221,2.99247507218282)
--(axis cs:26220,2.99248240490256)
--(axis cs:26219,2.99248978230581)
--(axis cs:26218,2.99249715821041)
--(axis cs:26217,2.99250449598433)
--(axis cs:26216,2.99251177181437)
--(axis cs:26215,2.99251898017636)
--(axis cs:26214,2.99252625855823)
--(axis cs:26213,2.99253354949408)
--(axis cs:26212,2.99254086346108)
--(axis cs:26211,2.99254813783481)
--(axis cs:26210,2.99255553159133)
--(axis cs:26209,2.99256296334942)
--(axis cs:26208,2.99257038759582)
--(axis cs:26207,2.9925778363598)
--(axis cs:26206,2.99258524292101)
--(axis cs:26205,2.99259266036225)
--(axis cs:26204,2.9926001029005)
--(axis cs:26203,2.99260756241238)
--(axis cs:26202,2.99261505539184)
--(axis cs:26201,2.9926225042986)
--(axis cs:26200,2.99262998458269)
--(axis cs:26199,2.9926374812335)
--(axis cs:26198,2.99264507507347)
--(axis cs:26197,2.99265259678758)
--(axis cs:26196,2.99266018039783)
--(axis cs:26195,2.99266778365669)
--(axis cs:26194,2.99267528496654)
--(axis cs:26193,2.99268286935018)
--(axis cs:26192,2.99269037307437)
--(axis cs:26191,2.99269777550806)
--(axis cs:26190,2.99270510199844)
--(axis cs:26189,2.99271243174285)
--(axis cs:26188,2.99271970038952)
--(axis cs:26187,2.992726958238)
--(axis cs:26186,2.99273423324904)
--(axis cs:26185,2.99274145602066)
--(axis cs:26184,2.99274869151109)
--(axis cs:26183,2.99275590340625)
--(axis cs:26182,2.99276309549064)
--(axis cs:26181,2.99277035950527)
--(axis cs:26180,2.99277764183234)
--(axis cs:26179,2.99278495041502)
--(axis cs:26178,2.99279226236578)
--(axis cs:26177,2.99279957977804)
--(axis cs:26176,2.99280684146403)
--(axis cs:26175,2.99281404148183)
--(axis cs:26174,2.99282127342532)
--(axis cs:26173,2.992828532657)
--(axis cs:26172,2.99283574740176)
--(axis cs:26171,2.99284294764641)
--(axis cs:26170,2.99285012989192)
--(axis cs:26169,2.99285735267355)
--(axis cs:26168,2.99286458904056)
--(axis cs:26167,2.9928718395437)
--(axis cs:26166,2.99287905352025)
--(axis cs:26165,2.99288616705696)
--(axis cs:26164,2.9928933616728)
--(axis cs:26163,2.99290053017891)
--(axis cs:26162,2.99290769376828)
--(axis cs:26161,2.99291484548831)
--(axis cs:26160,2.99292190892941)
--(axis cs:26159,2.9929290198277)
--(axis cs:26158,2.9929361632977)
--(axis cs:26157,2.9929433504428)
--(axis cs:26156,2.99295052567894)
--(axis cs:26155,2.99295765253281)
--(axis cs:26154,2.99296478337789)
--(axis cs:26153,2.99297187395078)
--(axis cs:26152,2.99297890000316)
--(axis cs:26151,2.99298591284529)
--(axis cs:26150,2.99299289600905)
--(axis cs:26149,2.99299985908297)
--(axis cs:26148,2.99300679423511)
--(axis cs:26147,2.99301372070972)
--(axis cs:26146,2.99302075278037)
--(axis cs:26145,2.99302780855464)
--(axis cs:26144,2.99303486822436)
--(axis cs:26143,2.99304200181555)
--(axis cs:26142,2.99304913931136)
--(axis cs:26141,2.99305627824754)
--(axis cs:26140,2.99306348131229)
--(axis cs:26139,2.99307064941962)
--(axis cs:26138,2.99307781960308)
--(axis cs:26137,2.99308498770053)
--(axis cs:26136,2.99309221171681)
--(axis cs:26135,2.99309946880041)
--(axis cs:26134,2.99310667746097)
--(axis cs:26133,2.99311381329683)
--(axis cs:26132,2.99312102132259)
--(axis cs:26131,2.99312817952547)
--(axis cs:26130,2.99313542888476)
--(axis cs:26129,2.9931426993681)
--(axis cs:26128,2.99314994211206)
--(axis cs:26127,2.99315716514968)
--(axis cs:26126,2.99316434187044)
--(axis cs:26125,2.99317157946738)
--(axis cs:26124,2.99317883237119)
--(axis cs:26123,2.99318610755109)
--(axis cs:26122,2.9931933327452)
--(axis cs:26121,2.99320054626473)
--(axis cs:26120,2.99320772288663)
--(axis cs:26119,2.99321494802629)
--(axis cs:26118,2.99322219354458)
--(axis cs:26117,2.99322941786266)
--(axis cs:26116,2.99323671030145)
--(axis cs:26115,2.99324404772022)
--(axis cs:26114,2.99325141402248)
--(axis cs:26113,2.99325881464881)
--(axis cs:26112,2.9932662215648)
--(axis cs:26111,2.99327366182)
--(axis cs:26110,2.99328109339824)
--(axis cs:26109,2.99328842822733)
--(axis cs:26108,2.99329572921292)
--(axis cs:26107,2.99330309587251)
--(axis cs:26106,2.99331046139564)
--(axis cs:26105,2.99331792211182)
--(axis cs:26104,2.99332533988492)
--(axis cs:26103,2.99333278859863)
--(axis cs:26102,2.99334021343595)
--(axis cs:26101,2.99334765873579)
--(axis cs:26100,2.99335509368585)
--(axis cs:26099,2.9933625008936)
--(axis cs:26098,2.99336983333837)
--(axis cs:26097,2.99337706287636)
--(axis cs:26096,2.99338425242307)
--(axis cs:26095,2.99339143785091)
--(axis cs:26094,2.99339862111346)
--(axis cs:26093,2.99340583226361)
--(axis cs:26092,2.99341301776422)
--(axis cs:26091,2.99342020834243)
--(axis cs:26090,2.99342742146896)
--(axis cs:26089,2.99343466490935)
--(axis cs:26088,2.99344193059105)
--(axis cs:26087,2.99344916219941)
--(axis cs:26086,2.99345643585276)
--(axis cs:26085,2.99346360990618)
--(axis cs:26084,2.99347081240107)
--(axis cs:26083,2.99347806827903)
--(axis cs:26082,2.99348529189397)
--(axis cs:26081,2.99349245178615)
--(axis cs:26080,2.99349965863034)
--(axis cs:26079,2.99350681660539)
--(axis cs:26078,2.99351402273945)
--(axis cs:26077,2.9935211355841)
--(axis cs:26076,2.99352828178814)
--(axis cs:26075,2.99353536013024)
--(axis cs:26074,2.99354247100159)
--(axis cs:26073,2.99354954958997)
--(axis cs:26072,2.99355661784998)
--(axis cs:26071,2.99356361872941)
--(axis cs:26070,2.9935706342618)
--(axis cs:26069,2.99357764853329)
--(axis cs:26068,2.99358469662917)
--(axis cs:26067,2.99359167150209)
--(axis cs:26066,2.99359857617721)
--(axis cs:26065,2.99360554565369)
--(axis cs:26064,2.99361248877141)
--(axis cs:26063,2.99361931396057)
--(axis cs:26062,2.99362612315286)
--(axis cs:26061,2.99363292622512)
--(axis cs:26060,2.99363979459453)
--(axis cs:26059,2.99364670814611)
--(axis cs:26058,2.99365363186536)
--(axis cs:26057,2.99366059497017)
--(axis cs:26056,2.99366765176102)
--(axis cs:26055,2.99367470081881)
--(axis cs:26054,2.9936816321105)
--(axis cs:26053,2.99368853170313)
--(axis cs:26052,2.99369549835323)
--(axis cs:26051,2.99370246776114)
--(axis cs:26050,2.99370941142931)
--(axis cs:26049,2.99371644671664)
--(axis cs:26048,2.99372346333994)
--(axis cs:26047,2.99373056086354)
--(axis cs:26046,2.99373771582213)
--(axis cs:26045,2.99374496280976)
--(axis cs:26044,2.9937521753972)
--(axis cs:26043,2.99375939763136)
--(axis cs:26042,2.99376659095642)
--(axis cs:26041,2.99377378259571)
--(axis cs:26040,2.99378102066405)
--(axis cs:26039,2.99378815279385)
--(axis cs:26038,2.99379535663114)
--(axis cs:26037,2.99380256514145)
--(axis cs:26036,2.99380970632891)
--(axis cs:26035,2.99381677682771)
--(axis cs:26034,2.99382380671757)
--(axis cs:26033,2.99383090834411)
--(axis cs:26032,2.99383805512344)
--(axis cs:26031,2.9938450721586)
--(axis cs:26030,2.99385200732896)
--(axis cs:26029,2.99385894430761)
--(axis cs:26028,2.99386587567712)
--(axis cs:26027,2.99387279262538)
--(axis cs:26026,2.99387973117207)
--(axis cs:26025,2.99388667550655)
--(axis cs:26024,2.99389368660055)
--(axis cs:26023,2.99390066616617)
--(axis cs:26022,2.99390765858718)
--(axis cs:26021,2.99391459413876)
--(axis cs:26020,2.99392149722181)
--(axis cs:26019,2.99392843729803)
--(axis cs:26018,2.99393533568468)
--(axis cs:26017,2.99394220500262)
--(axis cs:26016,2.99394917457997)
--(axis cs:26015,2.99395614403511)
--(axis cs:26014,2.99396313807538)
--(axis cs:26013,2.99397010659729)
--(axis cs:26012,2.99397709733833)
--(axis cs:26011,2.99398402086912)
--(axis cs:26010,2.99399104953709)
--(axis cs:26009,2.99399806617369)
--(axis cs:26008,2.99400509564527)
--(axis cs:26007,2.99401216988413)
--(axis cs:26006,2.9940192489589)
--(axis cs:26005,2.99402631846836)
--(axis cs:26004,2.99403351312383)
--(axis cs:26003,2.9940407438381)
--(axis cs:26002,2.99404803492331)
--(axis cs:26001,2.9940553488905)
--(axis cs:26000,2.99406262729086)
--(axis cs:25999,2.99406986987713)
--(axis cs:25998,2.99407712130006)
--(axis cs:25997,2.99408440100659)
--(axis cs:25996,2.99409163677909)
--(axis cs:25995,2.99409884036898)
--(axis cs:25994,2.99410593580197)
--(axis cs:25993,2.9941130959823)
--(axis cs:25992,2.99412031833502)
--(axis cs:25991,2.99412752447946)
--(axis cs:25990,2.99413480839098)
--(axis cs:25989,2.99414206720636)
--(axis cs:25988,2.99414928617743)
--(axis cs:25987,2.99415654506744)
--(axis cs:25986,2.99416388955506)
--(axis cs:25985,2.99417125731408)
--(axis cs:25984,2.99417859307521)
--(axis cs:25983,2.9941859260618)
--(axis cs:25982,2.99419324237628)
--(axis cs:25981,2.99420068903996)
--(axis cs:25980,2.99420808479681)
--(axis cs:25979,2.99421556868207)
--(axis cs:25978,2.99422306946442)
--(axis cs:25977,2.99423060432161)
--(axis cs:25976,2.99423821784315)
--(axis cs:25975,2.99424582884391)
--(axis cs:25974,2.99425342073274)
--(axis cs:25973,2.99426095949661)
--(axis cs:25972,2.99426842494782)
--(axis cs:25971,2.99427578361169)
--(axis cs:25970,2.9942831132776)
--(axis cs:25969,2.99429050439586)
--(axis cs:25968,2.99429787400431)
--(axis cs:25967,2.99430529227949)
--(axis cs:25966,2.99431268076906)
--(axis cs:25965,2.99431997493855)
--(axis cs:25964,2.99432728943367)
--(axis cs:25963,2.9943346821003)
--(axis cs:25962,2.99434206244468)
--(axis cs:25961,2.99434955129296)
--(axis cs:25960,2.99435698646323)
--(axis cs:25959,2.99436445011064)
--(axis cs:25958,2.99437182731988)
--(axis cs:25957,2.99437916022388)
--(axis cs:25956,2.99438642120221)
--(axis cs:25955,2.99439369819938)
--(axis cs:25954,2.99440103833564)
--(axis cs:25953,2.99440832591899)
--(axis cs:25952,2.99441570733608)
--(axis cs:25951,2.99442316376146)
--(axis cs:25950,2.99443061273656)
--(axis cs:25949,2.99443812420815)
--(axis cs:25948,2.99444564427744)
--(axis cs:25947,2.99445316665362)
--(axis cs:25946,2.99446076740663)
--(axis cs:25945,2.99446839206385)
--(axis cs:25944,2.99447603272855)
--(axis cs:25943,2.99448358878311)
--(axis cs:25942,2.99449115164238)
--(axis cs:25941,2.99449883952608)
--(axis cs:25940,2.99450654953157)
--(axis cs:25939,2.99451423768746)
--(axis cs:25938,2.99452186334936)
--(axis cs:25937,2.99452963438292)
--(axis cs:25936,2.9945373696739)
--(axis cs:25935,2.99454517564225)
--(axis cs:25934,2.99455302971882)
--(axis cs:25933,2.99456092276093)
--(axis cs:25932,2.99456888227306)
--(axis cs:25931,2.99457683384268)
--(axis cs:25930,2.99458478121096)
--(axis cs:25929,2.99459280994129)
--(axis cs:25928,2.99460079065203)
--(axis cs:25927,2.99460870233471)
--(axis cs:25926,2.99461657500852)
--(axis cs:25925,2.99462444604859)
--(axis cs:25924,2.99463233389504)
--(axis cs:25923,2.99464021044958)
--(axis cs:25922,2.99464807465568)
--(axis cs:25921,2.99465593755256)
--(axis cs:25920,2.99466381802545)
--(axis cs:25919,2.9946717350984)
--(axis cs:25918,2.99467969674107)
--(axis cs:25917,2.99468770755573)
--(axis cs:25916,2.99469573614582)
--(axis cs:25915,2.99470373217665)
--(axis cs:25914,2.9947118070675)
--(axis cs:25913,2.99471996907635)
--(axis cs:25912,2.99472818578005)
--(axis cs:25911,2.99473640040806)
--(axis cs:25910,2.99474462042328)
--(axis cs:25909,2.99475282939931)
--(axis cs:25908,2.99476100120214)
--(axis cs:25907,2.99476913178612)
--(axis cs:25906,2.99477727080338)
--(axis cs:25905,2.99478536876234)
--(axis cs:25904,2.99479347798873)
--(axis cs:25903,2.99480155803831)
--(axis cs:25902,2.99480961686823)
--(axis cs:25901,2.99481763689432)
--(axis cs:25900,2.99482561908721)
--(axis cs:25899,2.99483364954742)
--(axis cs:25898,2.99484172039056)
--(axis cs:25897,2.99484981575061)
--(axis cs:25896,2.99485799426168)
--(axis cs:25895,2.99486621170205)
--(axis cs:25894,2.99487439206056)
--(axis cs:25893,2.9948825731199)
--(axis cs:25892,2.99489080327182)
--(axis cs:25891,2.99489896874167)
--(axis cs:25890,2.99490725681241)
--(axis cs:25889,2.99491556682672)
--(axis cs:25888,2.99492397480742)
--(axis cs:25887,2.99493232130046)
--(axis cs:25886,2.99494070432172)
--(axis cs:25885,2.99494915831428)
--(axis cs:25884,2.99495756430446)
--(axis cs:25883,2.99496595315912)
--(axis cs:25882,2.99497428207131)
--(axis cs:25881,2.99498263430324)
--(axis cs:25880,2.99499091789241)
--(axis cs:25879,2.99499921068313)
--(axis cs:25878,2.99500758649178)
--(axis cs:25877,2.99501592909212)
--(axis cs:25876,2.99502420230742)
--(axis cs:25875,2.99503245450393)
--(axis cs:25874,2.9950406404197)
--(axis cs:25873,2.99504879564922)
--(axis cs:25872,2.99505697547495)
--(axis cs:25871,2.99506527117553)
--(axis cs:25870,2.99507359388076)
--(axis cs:25869,2.99508192639778)
--(axis cs:25868,2.9950903018744)
--(axis cs:25867,2.9950986578206)
--(axis cs:25866,2.99510690994677)
--(axis cs:25865,2.99511506932814)
--(axis cs:25864,2.9951231579923)
--(axis cs:25863,2.99513117420232)
--(axis cs:25862,2.99513919208551)
--(axis cs:25861,2.99514720160662)
--(axis cs:25860,2.99515525322087)
--(axis cs:25859,2.99516329231055)
--(axis cs:25858,2.99517128482531)
--(axis cs:25857,2.99517931713631)
--(axis cs:25856,2.99518745787569)
--(axis cs:25855,2.9951955212996)
--(axis cs:25854,2.99520348067947)
--(axis cs:25853,2.99521142769546)
--(axis cs:25852,2.99521944487495)
--(axis cs:25851,2.99522740745034)
--(axis cs:25850,2.99523539947627)
--(axis cs:25849,2.99524345003339)
--(axis cs:25848,2.99525152138905)
--(axis cs:25847,2.99525963316316)
--(axis cs:25846,2.99526783910382)
--(axis cs:25845,2.99527603065412)
--(axis cs:25844,2.99528430603257)
--(axis cs:25843,2.9952926066888)
--(axis cs:25842,2.99530087399557)
--(axis cs:25841,2.99530912075192)
--(axis cs:25840,2.99531739515363)
--(axis cs:25839,2.99532560908034)
--(axis cs:25838,2.99533392114104)
--(axis cs:25837,2.99534226308979)
--(axis cs:25836,2.99535063194632)
--(axis cs:25835,2.99535898737729)
--(axis cs:25834,2.99536739071831)
--(axis cs:25833,2.99537584883339)
--(axis cs:25832,2.99538432135044)
--(axis cs:25831,2.99539284514136)
--(axis cs:25830,2.99540139131755)
--(axis cs:25829,2.99540994023628)
--(axis cs:25828,2.99541852061886)
--(axis cs:25827,2.99542710099117)
--(axis cs:25826,2.9954356393897)
--(axis cs:25825,2.99544413113603)
--(axis cs:25824,2.99545266651759)
--(axis cs:25823,2.99546111300364)
--(axis cs:25822,2.99546953243814)
--(axis cs:25821,2.99547789432635)
--(axis cs:25820,2.99548633834776)
--(axis cs:25819,2.99549480085627)
--(axis cs:25818,2.9955032698257)
--(axis cs:25817,2.99551172002215)
--(axis cs:25816,2.99552016660461)
--(axis cs:25815,2.99552867495167)
--(axis cs:25814,2.99553709964844)
--(axis cs:25813,2.99554547327698)
--(axis cs:25812,2.99555376641148)
--(axis cs:25811,2.99556210610886)
--(axis cs:25810,2.99557045388236)
--(axis cs:25809,2.9955787888781)
--(axis cs:25808,2.99558711695537)
--(axis cs:25807,2.99559548553949)
--(axis cs:25806,2.99560395574863)
--(axis cs:25805,2.99561241691626)
--(axis cs:25804,2.99562093198233)
--(axis cs:25803,2.99562944754494)
--(axis cs:25802,2.99563791896862)
--(axis cs:25801,2.99564643917882)
--(axis cs:25800,2.99565495640965)
--(axis cs:25799,2.99566350637841)
--(axis cs:25798,2.99567206522496)
--(axis cs:25797,2.99568065935139)
--(axis cs:25796,2.99568932606084)
--(axis cs:25795,2.99569796646221)
--(axis cs:25794,2.99570667184396)
--(axis cs:25793,2.99571529578111)
--(axis cs:25792,2.99572390138631)
--(axis cs:25791,2.99573254881286)
--(axis cs:25790,2.99574116246914)
--(axis cs:25789,2.99574968926535)
--(axis cs:25788,2.99575825839289)
--(axis cs:25787,2.99576676819755)
--(axis cs:25786,2.99577526323372)
--(axis cs:25785,2.99578375043204)
--(axis cs:25784,2.9957922341809)
--(axis cs:25783,2.99580064937302)
--(axis cs:25782,2.99580912025839)
--(axis cs:25781,2.99581760969855)
--(axis cs:25780,2.99582622189183)
--(axis cs:25779,2.99583493084076)
--(axis cs:25778,2.99584364475185)
--(axis cs:25777,2.99585242098712)
--(axis cs:25776,2.99586116495679)
--(axis cs:25775,2.995869880348)
--(axis cs:25774,2.99587857372294)
--(axis cs:25773,2.99588722725008)
--(axis cs:25772,2.99589595657459)
--(axis cs:25771,2.99590468671615)
--(axis cs:25770,2.99591344760308)
--(axis cs:25769,2.99592223049221)
--(axis cs:25768,2.99593094323784)
--(axis cs:25767,2.99593960047081)
--(axis cs:25766,2.99594836246023)
--(axis cs:25765,2.99595714969365)
--(axis cs:25764,2.99596595336295)
--(axis cs:25763,2.99597480127421)
--(axis cs:25762,2.99598368832173)
--(axis cs:25761,2.99599258386397)
--(axis cs:25760,2.99600141523024)
--(axis cs:25759,2.99601021453807)
--(axis cs:25758,2.9960189649379)
--(axis cs:25757,2.99602768722857)
--(axis cs:25756,2.99603637424414)
--(axis cs:25755,2.99604506840989)
--(axis cs:25754,2.99605368393572)
--(axis cs:25753,2.99606239964611)
--(axis cs:25752,2.9960710671965)
--(axis cs:25751,2.99607965802368)
--(axis cs:25750,2.99608825879093)
--(axis cs:25749,2.99609681588506)
--(axis cs:25748,2.99610537779876)
--(axis cs:25747,2.99611392992482)
--(axis cs:25746,2.9961225531655)
--(axis cs:25745,2.99613112721156)
--(axis cs:25744,2.99613967338329)
--(axis cs:25743,2.99614820602912)
--(axis cs:25742,2.99615670538176)
--(axis cs:25741,2.99616516644067)
--(axis cs:25740,2.99617356950575)
--(axis cs:25739,2.99618202005478)
--(axis cs:25738,2.99619047314964)
--(axis cs:25737,2.99619894898839)
--(axis cs:25736,2.99620749990095)
--(axis cs:25735,2.99621606717417)
--(axis cs:25734,2.99622463435138)
--(axis cs:25733,2.99623325743365)
--(axis cs:25732,2.99624183410458)
--(axis cs:25731,2.99625056976372)
--(axis cs:25730,2.99625935192409)
--(axis cs:25729,2.9962681039091)
--(axis cs:25728,2.99627682816931)
--(axis cs:25727,2.99628555289307)
--(axis cs:25726,2.99629429438004)
--(axis cs:25725,2.99630303173199)
--(axis cs:25724,2.99631178563945)
--(axis cs:25723,2.99632048296446)
--(axis cs:25722,2.99632917598526)
--(axis cs:25721,2.99633792538623)
--(axis cs:25720,2.99634673801113)
--(axis cs:25719,2.99635555754714)
--(axis cs:25718,2.99636434323191)
--(axis cs:25717,2.99637315179134)
--(axis cs:25716,2.99638196683051)
--(axis cs:25715,2.99639071422996)
--(axis cs:25714,2.99639943886225)
--(axis cs:25713,2.99640815586116)
--(axis cs:25712,2.99641689639503)
--(axis cs:25711,2.99642557266542)
--(axis cs:25710,2.99643430413673)
--(axis cs:25709,2.99644293761489)
--(axis cs:25708,2.99645157967152)
--(axis cs:25707,2.99646027273877)
--(axis cs:25706,2.99646896577874)
--(axis cs:25705,2.9964776939865)
--(axis cs:25704,2.996486393166)
--(axis cs:25703,2.99649510410465)
--(axis cs:25702,2.99650388466487)
--(axis cs:25701,2.99651264799918)
--(axis cs:25700,2.99652145154373)
--(axis cs:25699,2.99653025337566)
--(axis cs:25698,2.99653906290121)
--(axis cs:25697,2.99654787277512)
--(axis cs:25696,2.99655673194545)
--(axis cs:25695,2.99656557506042)
--(axis cs:25694,2.99657442063173)
--(axis cs:25693,2.99658327024604)
--(axis cs:25692,2.99659210735487)
--(axis cs:25691,2.99660091042997)
--(axis cs:25690,2.9966096382097)
--(axis cs:25689,2.99661826111265)
--(axis cs:25688,2.99662696088032)
--(axis cs:25687,2.99663563909843)
--(axis cs:25686,2.99664423516972)
--(axis cs:25685,2.99665284862049)
--(axis cs:25684,2.99666153407212)
--(axis cs:25683,2.99667023889163)
--(axis cs:25682,2.99667895106615)
--(axis cs:25681,2.99668758391679)
--(axis cs:25680,2.99669619357402)
--(axis cs:25679,2.99670484723142)
--(axis cs:25678,2.99671353868794)
--(axis cs:25677,2.99672219760333)
--(axis cs:25676,2.99673089116198)
--(axis cs:25675,2.99673956736494)
--(axis cs:25674,2.99674820675313)
--(axis cs:25673,2.99675688075094)
--(axis cs:25672,2.99676555307682)
--(axis cs:25671,2.99677426778688)
--(axis cs:25670,2.99678301508334)
--(axis cs:25669,2.99679182592346)
--(axis cs:25668,2.99680066369959)
--(axis cs:25667,2.99680948578995)
--(axis cs:25666,2.99681828518264)
--(axis cs:25665,2.99682706817326)
--(axis cs:25664,2.99683578419514)
--(axis cs:25663,2.99684454551002)
--(axis cs:25662,2.99685334928962)
--(axis cs:25661,2.99686218232049)
--(axis cs:25660,2.99687107539827)
--(axis cs:25659,2.996880035692)
--(axis cs:25658,2.99688907736789)
--(axis cs:25657,2.99689808125334)
--(axis cs:25656,2.9969071275737)
--(axis cs:25655,2.9969161503741)
--(axis cs:25654,2.99692518752571)
--(axis cs:25653,2.99693429824703)
--(axis cs:25652,2.99694350267918)
--(axis cs:25651,2.99695279067381)
--(axis cs:25650,2.99696198730588)
--(axis cs:25649,2.99697121788673)
--(axis cs:25648,2.99698049802991)
--(axis cs:25647,2.99698986298683)
--(axis cs:25646,2.99699917058264)
--(axis cs:25645,2.99700834938237)
--(axis cs:25644,2.99701749607153)
--(axis cs:25643,2.99702662310165)
--(axis cs:25642,2.99703570762009)
--(axis cs:25641,2.9970447198683)
--(axis cs:25640,2.99705371956707)
--(axis cs:25639,2.99706264986831)
--(axis cs:25638,2.99707159134768)
--(axis cs:25637,2.99708052217277)
--(axis cs:25636,2.9970894578167)
--(axis cs:25635,2.99709849036112)
--(axis cs:25634,2.99710746847968)
--(axis cs:25633,2.99711643951813)
--(axis cs:25632,2.99712540625477)
--(axis cs:25631,2.9971343102936)
--(axis cs:25630,2.99714325973666)
--(axis cs:25629,2.9971523099478)
--(axis cs:25628,2.99716140696138)
--(axis cs:25627,2.99717040494739)
--(axis cs:25626,2.99717929183779)
--(axis cs:25625,2.99718822224232)
--(axis cs:25624,2.9971971443144)
--(axis cs:25623,2.9972061116405)
--(axis cs:25622,2.99721501153345)
--(axis cs:25621,2.99722377618683)
--(axis cs:25620,2.99723254240123)
--(axis cs:25619,2.99724128176619)
--(axis cs:25618,2.99725002953571)
--(axis cs:25617,2.99725879479951)
--(axis cs:25616,2.99726761202986)
--(axis cs:25615,2.99727639427841)
--(axis cs:25614,2.99728518935644)
--(axis cs:25613,2.99729392155257)
--(axis cs:25612,2.99730264872892)
--(axis cs:25611,2.99731141576487)
--(axis cs:25610,2.99732014241326)
--(axis cs:25609,2.99732889058361)
--(axis cs:25608,2.99733752405716)
--(axis cs:25607,2.99734615048534)
--(axis cs:25606,2.99735474906671)
--(axis cs:25605,2.99736331711596)
--(axis cs:25604,2.99737190839912)
--(axis cs:25603,2.99738056168667)
--(axis cs:25602,2.99738924609961)
--(axis cs:25601,2.99739791033719)
--(axis cs:25600,2.99740655825897)
--(axis cs:25599,2.99741522673165)
--(axis cs:25598,2.99742390966651)
--(axis cs:25597,2.99743256778065)
--(axis cs:25596,2.9974411423436)
--(axis cs:25595,2.99744969535675)
--(axis cs:25594,2.99745821932154)
--(axis cs:25593,2.99746675652046)
--(axis cs:25592,2.99747530478199)
--(axis cs:25591,2.99748388886709)
--(axis cs:25590,2.99749249614463)
--(axis cs:25589,2.99750112304698)
--(axis cs:25588,2.99750985594768)
--(axis cs:25587,2.9975185867633)
--(axis cs:25586,2.997527332498)
--(axis cs:25585,2.99753612512667)
--(axis cs:25584,2.99754487240439)
--(axis cs:25583,2.99755359930514)
--(axis cs:25582,2.99756235461314)
--(axis cs:25581,2.99757117962764)
--(axis cs:25580,2.99758001833252)
--(axis cs:25579,2.99758888238838)
--(axis cs:25578,2.99759778110488)
--(axis cs:25577,2.99760660387868)
--(axis cs:25576,2.99761545998952)
--(axis cs:25575,2.99762430224078)
--(axis cs:25574,2.99763308854837)
--(axis cs:25573,2.99764180966746)
--(axis cs:25572,2.99765049933803)
--(axis cs:25571,2.99765919350219)
--(axis cs:25570,2.99766785773727)
--(axis cs:25569,2.9976765711952)
--(axis cs:25568,2.99768532751906)
--(axis cs:25567,2.99769398927758)
--(axis cs:25566,2.99770254427538)
--(axis cs:25565,2.99771119451044)
--(axis cs:25564,2.99771980563377)
--(axis cs:25563,2.99772833541813)
--(axis cs:25562,2.99773690336382)
--(axis cs:25561,2.99774542606511)
--(axis cs:25560,2.99775389446751)
--(axis cs:25559,2.99776236550368)
--(axis cs:25558,2.99777083284161)
--(axis cs:25557,2.99777928378059)
--(axis cs:25556,2.99778770093946)
--(axis cs:25555,2.99779603054189)
--(axis cs:25554,2.99780436043322)
--(axis cs:25553,2.99781269181221)
--(axis cs:25552,2.99782103941174)
--(axis cs:25551,2.99782943210732)
--(axis cs:25550,2.99783774501297)
--(axis cs:25549,2.99784603904407)
--(axis cs:25548,2.99785437947983)
--(axis cs:25547,2.99786263247308)
--(axis cs:25546,2.99787089373905)
--(axis cs:25545,2.99787914826231)
--(axis cs:25544,2.99788743101755)
--(axis cs:25543,2.99789577400312)
--(axis cs:25542,2.99790413219031)
--(axis cs:25541,2.99791252098521)
--(axis cs:25540,2.99792097344263)
--(axis cs:25539,2.99792935704032)
--(axis cs:25538,2.99793773862389)
--(axis cs:25537,2.99794610985192)
--(axis cs:25536,2.99795440522199)
--(axis cs:25535,2.99796267564225)
--(axis cs:25534,2.99797096856762)
--(axis cs:25533,2.9979792260704)
--(axis cs:25532,2.99798744826985)
--(axis cs:25531,2.99799559478439)
--(axis cs:25530,2.99800380585933)
--(axis cs:25529,2.9980120006282)
--(axis cs:25528,2.99802012349655)
--(axis cs:25527,2.99802826884292)
--(axis cs:25526,2.99803640942293)
--(axis cs:25525,2.99804451478977)
--(axis cs:25524,2.99805258674777)
--(axis cs:25523,2.99806066655431)
--(axis cs:25522,2.99806876550435)
--(axis cs:25521,2.99807684273103)
--(axis cs:25520,2.99808497217081)
--(axis cs:25519,2.99809304047609)
--(axis cs:25518,2.9981010710104)
--(axis cs:25517,2.99810911094914)
--(axis cs:25516,2.99811717512823)
--(axis cs:25515,2.9981252500471)
--(axis cs:25514,2.99813338598782)
--(axis cs:25513,2.99814147764952)
--(axis cs:25512,2.99814963390006)
--(axis cs:25511,2.99815778612816)
--(axis cs:25510,2.99816602473621)
--(axis cs:25509,2.99817432192378)
--(axis cs:25508,2.99818256615639)
--(axis cs:25507,2.99819087560719)
--(axis cs:25506,2.99819918398508)
--(axis cs:25505,2.9982074769736)
--(axis cs:25504,2.99821582802175)
--(axis cs:25503,2.99822415210792)
--(axis cs:25502,2.9982326211196)
--(axis cs:25501,2.99824107149091)
--(axis cs:25500,2.99824953078812)
--(axis cs:25499,2.99825795887127)
--(axis cs:25498,2.99826647782562)
--(axis cs:25497,2.99827497576277)
--(axis cs:25496,2.99828357164525)
--(axis cs:25495,2.99829209208739)
--(axis cs:25494,2.99830058274428)
--(axis cs:25493,2.9983090099227)
--(axis cs:25492,2.99831735657461)
--(axis cs:25491,2.99832574668516)
--(axis cs:25490,2.99833416856145)
--(axis cs:25489,2.99834254729891)
--(axis cs:25488,2.99835090669452)
--(axis cs:25487,2.99835929735405)
--(axis cs:25486,2.99836763342087)
--(axis cs:25485,2.99837596128218)
--(axis cs:25484,2.99838434904962)
--(axis cs:25483,2.99839263422348)
--(axis cs:25482,2.99840091064861)
--(axis cs:25481,2.99840921406753)
--(axis cs:25480,2.99841754461245)
--(axis cs:25479,2.99842589990283)
--(axis cs:25478,2.99843426781581)
--(axis cs:25477,2.9984425909839)
--(axis cs:25476,2.99845087008799)
--(axis cs:25475,2.99845921582146)
--(axis cs:25474,2.9984675623147)
--(axis cs:25473,2.99847591686179)
--(axis cs:25472,2.99848431494833)
--(axis cs:25471,2.99849269917923)
--(axis cs:25470,2.99850104502479)
--(axis cs:25469,2.99850937685171)
--(axis cs:25468,2.99851763185447)
--(axis cs:25467,2.99852594248607)
--(axis cs:25466,2.99853430117274)
--(axis cs:25465,2.99854263427883)
--(axis cs:25464,2.99855103644493)
--(axis cs:25463,2.99855940036772)
--(axis cs:25462,2.99856778816404)
--(axis cs:25461,2.99857608555582)
--(axis cs:25460,2.99858437049996)
--(axis cs:25459,2.9985926281167)
--(axis cs:25458,2.99860082935255)
--(axis cs:25457,2.99860906441723)
--(axis cs:25456,2.99861726209185)
--(axis cs:25455,2.9986254713066)
--(axis cs:25454,2.99863377754247)
--(axis cs:25453,2.99864206712828)
--(axis cs:25452,2.99865030760408)
--(axis cs:25451,2.99865862594409)
--(axis cs:25450,2.99866695066115)
--(axis cs:25449,2.99867533289696)
--(axis cs:25448,2.99868360841438)
--(axis cs:25447,2.99869198406794)
--(axis cs:25446,2.99870047156473)
--(axis cs:25445,2.99870897924632)
--(axis cs:25444,2.9987175648957)
--(axis cs:25443,2.99872625059766)
--(axis cs:25442,2.99873483206505)
--(axis cs:25441,2.99874342475134)
--(axis cs:25440,2.99875200175512)
--(axis cs:25439,2.99876063260122)
--(axis cs:25438,2.99876933228202)
--(axis cs:25437,2.99877799733865)
--(axis cs:25436,2.99878664707802)
--(axis cs:25435,2.99879525965817)
--(axis cs:25434,2.99880394214497)
--(axis cs:25433,2.99881271364111)
--(axis cs:25432,2.99882150026996)
--(axis cs:25431,2.9988302036266)
--(axis cs:25430,2.99883887112013)
--(axis cs:25429,2.9988475433288)
--(axis cs:25428,2.99885614067582)
--(axis cs:25427,2.99886481591291)
--(axis cs:25426,2.9988735167611)
--(axis cs:25425,2.99888220368904)
--(axis cs:25424,2.99889091820861)
--(axis cs:25423,2.99889960654914)
--(axis cs:25422,2.99890825784164)
--(axis cs:25421,2.99891695855467)
--(axis cs:25420,2.99892569481079)
--(axis cs:25419,2.99893435811092)
--(axis cs:25418,2.99894310000629)
--(axis cs:25417,2.998951703433)
--(axis cs:25416,2.99896041363384)
--(axis cs:25415,2.99896917240503)
--(axis cs:25414,2.99897783137705)
--(axis cs:25413,2.99898641389986)
--(axis cs:25412,2.99899503868361)
--(axis cs:25411,2.99900368770208)
--(axis cs:25410,2.99901231609116)
--(axis cs:25409,2.99902100556509)
--(axis cs:25408,2.9990296808257)
--(axis cs:25407,2.99903827933172)
--(axis cs:25406,2.99904684496529)
--(axis cs:25405,2.9990553689092)
--(axis cs:25404,2.99906387006787)
--(axis cs:25403,2.9990723228103)
--(axis cs:25402,2.99908079757004)
--(axis cs:25401,2.99908926517746)
--(axis cs:25400,2.99909774055815)
--(axis cs:25399,2.999106162473)
--(axis cs:25398,2.99911463167237)
--(axis cs:25397,2.99912309077048)
--(axis cs:25396,2.99913155825893)
--(axis cs:25395,2.99914007328224)
--(axis cs:25394,2.99914859163658)
--(axis cs:25393,2.99915709306746)
--(axis cs:25392,2.99916562353386)
--(axis cs:25391,2.99917412654698)
--(axis cs:25390,2.99918261094897)
--(axis cs:25389,2.99919112047997)
--(axis cs:25388,2.99919960770951)
--(axis cs:25387,2.99920807251828)
--(axis cs:25386,2.99921648948213)
--(axis cs:25385,2.99922487432654)
--(axis cs:25384,2.99923325436181)
--(axis cs:25383,2.9992416309703)
--(axis cs:25382,2.99924997389414)
--(axis cs:25381,2.99925825163198)
--(axis cs:25380,2.99926657846792)
--(axis cs:25379,2.99927483410108)
--(axis cs:25378,2.99928308255799)
--(axis cs:25377,2.99929131164908)
--(axis cs:25376,2.99929952392647)
--(axis cs:25375,2.99930772250136)
--(axis cs:25374,2.99931586927947)
--(axis cs:25373,2.9993240097513)
--(axis cs:25372,2.99933217490692)
--(axis cs:25371,2.99934032437822)
--(axis cs:25370,2.99934842208328)
--(axis cs:25369,2.99935658542991)
--(axis cs:25368,2.99936479909042)
--(axis cs:25367,2.99937299693884)
--(axis cs:25366,2.9993809998793)
--(axis cs:25365,2.99938905453694)
--(axis cs:25364,2.99939714698753)
--(axis cs:25363,2.99940531141793)
--(axis cs:25362,2.99941344835418)
--(axis cs:25361,2.99942154893209)
--(axis cs:25360,2.99942963544875)
--(axis cs:25359,2.99943767614431)
--(axis cs:25358,2.99944568921581)
--(axis cs:25357,2.99945369807021)
--(axis cs:25356,2.9994617331789)
--(axis cs:25355,2.99946977448885)
--(axis cs:25354,2.99947785834499)
--(axis cs:25353,2.99948590423011)
--(axis cs:25352,2.99949392655752)
--(axis cs:25351,2.99950190914908)
--(axis cs:25350,2.99950996797001)
--(axis cs:25349,2.99951802032956)
--(axis cs:25348,2.99952611342055)
--(axis cs:25347,2.99953420112672)
--(axis cs:25346,2.99954225825464)
--(axis cs:25345,2.99955028579653)
--(axis cs:25344,2.99955830120637)
--(axis cs:25343,2.99956641440189)
--(axis cs:25342,2.9995745749883)
--(axis cs:25341,2.99958280666711)
--(axis cs:25340,2.99959107795272)
--(axis cs:25339,2.9995994074507)
--(axis cs:25338,2.99960775255474)
--(axis cs:25337,2.99961609808949)
--(axis cs:25336,2.99962446405822)
--(axis cs:25335,2.99963283435124)
--(axis cs:25334,2.99964115813654)
--(axis cs:25333,2.99964949069215)
--(axis cs:25332,2.99965788283431)
--(axis cs:25331,2.99966622521419)
--(axis cs:25330,2.99967457580223)
--(axis cs:25329,2.99968288058519)
--(axis cs:25328,2.99969119522555)
--(axis cs:25327,2.99969954695121)
--(axis cs:25326,2.99970796891453)
--(axis cs:25325,2.99971642976469)
--(axis cs:25324,2.99972480221354)
--(axis cs:25323,2.99973312289179)
--(axis cs:25322,2.99974145565762)
--(axis cs:25321,2.99974976846198)
--(axis cs:25320,2.99975815571252)
--(axis cs:25319,2.99976652555745)
--(axis cs:25318,2.99977493000869)
--(axis cs:25317,2.99978331549328)
--(axis cs:25316,2.99979168008966)
--(axis cs:25315,2.99980003415925)
--(axis cs:25314,2.99980844607733)
--(axis cs:25313,2.99981681502064)
--(axis cs:25312,2.99982518734634)
--(axis cs:25311,2.99983352747697)
--(axis cs:25310,2.99984180787372)
--(axis cs:25309,2.99985009194781)
--(axis cs:25308,2.99985838740837)
--(axis cs:25307,2.99986671242779)
--(axis cs:25306,2.99987499230866)
--(axis cs:25305,2.99988326340207)
--(axis cs:25304,2.99989150844722)
--(axis cs:25303,2.99989974071939)
--(axis cs:25302,2.99990799606905)
--(axis cs:25301,2.99991627985196)
--(axis cs:25300,2.99992460959278)
--(axis cs:25299,2.99993297512975)
--(axis cs:25298,2.99994144501739)
--(axis cs:25297,2.99994994838039)
--(axis cs:25296,2.99995848306367)
--(axis cs:25295,2.99996695368403)
--(axis cs:25294,2.9999754127618)
--(axis cs:25293,2.99998394476065)
--(axis cs:25292,2.99999246248379)
--(axis cs:25291,3.00000095728124)
--(axis cs:25290,3.0000093529022)
--(axis cs:25289,3.00001772420485)
--(axis cs:25288,3.00002609432237)
--(axis cs:25287,3.00003462341049)
--(axis cs:25286,3.00004303274644)
--(axis cs:25285,3.0000514765828)
--(axis cs:25284,3.00005993210803)
--(axis cs:25283,3.000068394824)
--(axis cs:25282,3.0000768973376)
--(axis cs:25281,3.00008544734286)
--(axis cs:25280,3.00009402690641)
--(axis cs:25279,3.00010259138087)
--(axis cs:25278,3.00011125079773)
--(axis cs:25277,3.000119920547)
--(axis cs:25276,3.00012852443039)
--(axis cs:25275,3.0001370840517)
--(axis cs:25274,3.00014571004263)
--(axis cs:25273,3.00015430729758)
--(axis cs:25272,3.00016300639045)
--(axis cs:25271,3.00017175814218)
--(axis cs:25270,3.00018050832374)
--(axis cs:25269,3.00018917035161)
--(axis cs:25268,3.00019777404975)
--(axis cs:25267,3.00020638078298)
--(axis cs:25266,3.00021488526229)
--(axis cs:25265,3.00022330375822)
--(axis cs:25264,3.00023171914142)
--(axis cs:25263,3.00024011963481)
--(axis cs:25262,3.00024865058629)
--(axis cs:25261,3.00025715096436)
--(axis cs:25260,3.00026562544641)
--(axis cs:25259,3.00027415600728)
--(axis cs:25258,3.0002825898171)
--(axis cs:25257,3.00029100023541)
--(axis cs:25256,3.00029934463515)
--(axis cs:25255,3.00030774690021)
--(axis cs:25254,3.00031618084689)
--(axis cs:25253,3.00032465455205)
--(axis cs:25252,3.00033309064316)
--(axis cs:25251,3.00034150187513)
--(axis cs:25250,3.00034989477094)
--(axis cs:25249,3.0003582603055)
--(axis cs:25248,3.00036661450347)
--(axis cs:25247,3.00037495481519)
--(axis cs:25246,3.00038328637937)
--(axis cs:25245,3.00039159426223)
--(axis cs:25244,3.00039989848627)
--(axis cs:25243,3.000408197968)
--(axis cs:25242,3.00041653336465)
--(axis cs:25241,3.00042485559416)
--(axis cs:25240,3.00043316783609)
--(axis cs:25239,3.00044154043916)
--(axis cs:25238,3.00044987109404)
--(axis cs:25237,3.00045826125975)
--(axis cs:25236,3.00046666839202)
--(axis cs:25235,3.00047497933038)
--(axis cs:25234,3.00048327830296)
--(axis cs:25233,3.00049158528007)
--(axis cs:25232,3.00049980680293)
--(axis cs:25231,3.00050797398278)
--(axis cs:25230,3.0005161109969)
--(axis cs:25229,3.00052429233878)
--(axis cs:25228,3.00053254078949)
--(axis cs:25227,3.00054075179161)
--(axis cs:25226,3.00054890326783)
--(axis cs:25225,3.00055705820685)
--(axis cs:25224,3.00056525304285)
--(axis cs:25223,3.00057344997134)
--(axis cs:25222,3.00058162435583)
--(axis cs:25221,3.00058987706367)
--(axis cs:25220,3.00059810453725)
--(axis cs:25219,3.00060625765535)
--(axis cs:25218,3.00061443939116)
--(axis cs:25217,3.00062256964049)
--(axis cs:25216,3.00063065975082)
--(axis cs:25215,3.00063868939782)
--(axis cs:25214,3.00064668031045)
--(axis cs:25213,3.00065465918741)
--(axis cs:25212,3.00066262752961)
--(axis cs:25211,3.00067044337286)
--(axis cs:25210,3.00067821736957)
--(axis cs:25209,3.00068600022661)
--(axis cs:25208,3.00069371556757)
--(axis cs:25207,3.00070140166825)
--(axis cs:25206,3.00070906314671)
--(axis cs:25205,3.0007166905633)
--(axis cs:25204,3.00072433799491)
--(axis cs:25203,3.00073199024759)
--(axis cs:25202,3.00073966845629)
--(axis cs:25201,3.0007473309334)
--(axis cs:25200,3.00075502814089)
--(axis cs:25199,3.00076275421835)
--(axis cs:25198,3.0007705213883)
--(axis cs:25197,3.0007783054561)
--(axis cs:25196,3.00078613863248)
--(axis cs:25195,3.00079393622643)
--(axis cs:25194,3.00080169565111)
--(axis cs:25193,3.00080947995144)
--(axis cs:25192,3.00081723939822)
--(axis cs:25191,3.00082495143218)
--(axis cs:25190,3.00083266190857)
--(axis cs:25189,3.00084046706071)
--(axis cs:25188,3.00084825974053)
--(axis cs:25187,3.00085610528892)
--(axis cs:25186,3.00086399356995)
--(axis cs:25185,3.00087178538065)
--(axis cs:25184,3.0008794401422)
--(axis cs:25183,3.0008870784549)
--(axis cs:25182,3.00089464523705)
--(axis cs:25181,3.0009022205401)
--(axis cs:25180,3.00090987755422)
--(axis cs:25179,3.00091743993565)
--(axis cs:25178,3.00092501094602)
--(axis cs:25177,3.00093249585713)
--(axis cs:25176,3.00093994331345)
--(axis cs:25175,3.00094743353124)
--(axis cs:25174,3.00095499921979)
--(axis cs:25173,3.00096257962381)
--(axis cs:25172,3.00097014920655)
--(axis cs:25171,3.00097772033775)
--(axis cs:25170,3.00098537596703)
--(axis cs:25169,3.00099297035327)
--(axis cs:25168,3.00100057333916)
--(axis cs:25167,3.00100818294655)
--(axis cs:25166,3.00101572882814)
--(axis cs:25165,3.00102322040022)
--(axis cs:25164,3.00103076211713)
--(axis cs:25163,3.00103828732888)
--(axis cs:25162,3.00104571411169)
--(axis cs:25161,3.00105310660353)
--(axis cs:25160,3.00106049364681)
--(axis cs:25159,3.00106789062316)
--(axis cs:25158,3.00107529987552)
--(axis cs:25157,3.00108274388664)
--(axis cs:25156,3.00109011441725)
--(axis cs:25155,3.00109746754611)
--(axis cs:25154,3.0011048514017)
--(axis cs:25153,3.00111215799384)
--(axis cs:25152,3.00111937959456)
--(axis cs:25151,3.00112664692309)
--(axis cs:25150,3.00113394942106)
--(axis cs:25149,3.00114127866946)
--(axis cs:25148,3.00114857255743)
--(axis cs:25147,3.0011558349886)
--(axis cs:25146,3.00116304325262)
--(axis cs:25145,3.00117026173461)
--(axis cs:25144,3.00117750140769)
--(axis cs:25143,3.00118474759471)
--(axis cs:25142,3.00119196460957)
--(axis cs:25141,3.00119913228296)
--(axis cs:25140,3.00120627682733)
--(axis cs:25139,3.00121332024251)
--(axis cs:25138,3.00122035719063)
--(axis cs:25137,3.00122740948626)
--(axis cs:25136,3.00123442437436)
--(axis cs:25135,3.00124142541866)
--(axis cs:25134,3.00124848114597)
--(axis cs:25133,3.00125558292965)
--(axis cs:25132,3.00126268564278)
--(axis cs:25131,3.00126986406453)
--(axis cs:25130,3.00127699431908)
--(axis cs:25129,3.00128411955864)
--(axis cs:25128,3.00129129430979)
--(axis cs:25127,3.00129846224432)
--(axis cs:25126,3.00130565454636)
--(axis cs:25125,3.00131292722213)
--(axis cs:25124,3.00132017031045)
--(axis cs:25123,3.00132738691036)
--(axis cs:25122,3.00133458735794)
--(axis cs:25121,3.0013418069749)
--(axis cs:25120,3.00134900068499)
--(axis cs:25119,3.00135631622789)
--(axis cs:25118,3.00136363854048)
--(axis cs:25117,3.00137089645661)
--(axis cs:25116,3.00137818557863)
--(axis cs:25115,3.00138540634585)
--(axis cs:25114,3.00139264451583)
--(axis cs:25113,3.00139974379882)
--(axis cs:25112,3.0014067978127)
--(axis cs:25111,3.00141380045095)
--(axis cs:25110,3.00142078599053)
--(axis cs:25109,3.00142781722565)
--(axis cs:25108,3.00143478508331)
--(axis cs:25107,3.00144178143021)
--(axis cs:25106,3.00144871982334)
--(axis cs:25105,3.00145569532933)
--(axis cs:25104,3.00146267139709)
--(axis cs:25103,3.0014696984733)
--(axis cs:25102,3.00147670512375)
--(axis cs:25101,3.00148369973019)
--(axis cs:25100,3.00149062181615)
--(axis cs:25099,3.00149758258551)
--(axis cs:25098,3.00150459065239)
--(axis cs:25097,3.00151162839724)
--(axis cs:25096,3.00151866278985)
--(axis cs:25095,3.00152576206925)
--(axis cs:25094,3.0015329402196)
--(axis cs:25093,3.0015400540576)
--(axis cs:25092,3.00154722013838)
--(axis cs:25091,3.00155431173546)
--(axis cs:25090,3.00156138295681)
--(axis cs:25089,3.00156847780811)
--(axis cs:25088,3.00157545826122)
--(axis cs:25087,3.00158256109055)
--(axis cs:25086,3.00158974320794)
--(axis cs:25085,3.00159685906271)
--(axis cs:25084,3.0016039234324)
--(axis cs:25083,3.00161097611101)
--(axis cs:25082,3.00161807573923)
--(axis cs:25081,3.00162517031208)
--(axis cs:25080,3.00163221328987)
--(axis cs:25079,3.00163921997553)
--(axis cs:25078,3.0016462030943)
--(axis cs:25077,3.00165323997452)
--(axis cs:25076,3.00166028359454)
--(axis cs:25075,3.00166733095237)
--(axis cs:25074,3.00167431524693)
--(axis cs:25073,3.001681283463)
--(axis cs:25072,3.0016883212438)
--(axis cs:25071,3.00169531312887)
--(axis cs:25070,3.00170223308535)
--(axis cs:25069,3.00170909854757)
--(axis cs:25068,3.00171600457317)
--(axis cs:25067,3.00172287503033)
--(axis cs:25066,3.00172971106156)
--(axis cs:25065,3.00173655966809)
--(axis cs:25064,3.00174335333795)
--(axis cs:25063,3.00175014955673)
--(axis cs:25062,3.00175698622632)
--(axis cs:25061,3.00176377857593)
--(axis cs:25060,3.00177060616144)
--(axis cs:25059,3.00177750430333)
--(axis cs:25058,3.00178443700241)
--(axis cs:25057,3.00179130657662)
--(axis cs:25056,3.00179812088295)
--(axis cs:25055,3.00180494357859)
--(axis cs:25054,3.0018117320459)
--(axis cs:25053,3.00181841601474)
--(axis cs:25052,3.00182503607731)
--(axis cs:25051,3.00183160906765)
--(axis cs:25050,3.00183821357759)
--(axis cs:25049,3.00184486479317)
--(axis cs:25048,3.00185161302682)
--(axis cs:25047,3.00185846483201)
--(axis cs:25046,3.00186538870818)
--(axis cs:25045,3.00187229004092)
--(axis cs:25044,3.00187922305892)
--(axis cs:25043,3.00188613053619)
--(axis cs:25042,3.00189301499709)
--(axis cs:25041,3.00189982932943)
--(axis cs:25040,3.00190665050914)
--(axis cs:25039,3.00191340632675)
--(axis cs:25038,3.00192016886839)
--(axis cs:25037,3.00192692478313)
--(axis cs:25036,3.00193362159738)
--(axis cs:25035,3.00194037609848)
--(axis cs:25034,3.00194713887861)
--(axis cs:25033,3.00195387587005)
--(axis cs:25032,3.00196065111351)
--(axis cs:25031,3.00196735954604)
--(axis cs:25030,3.00197405406298)
--(axis cs:25029,3.00198077311605)
--(axis cs:25028,3.00198754066964)
--(axis cs:25027,3.001994335276)
--(axis cs:25026,3.00200107711351)
--(axis cs:25025,3.00200789626826)
--(axis cs:25024,3.00201459946825)
--(axis cs:25023,3.00202134775929)
--(axis cs:25022,3.00202800212274)
--(axis cs:25021,3.00203467360966)
--(axis cs:25020,3.00204136618716)
--(axis cs:25019,3.00204804110414)
--(axis cs:25018,3.00205467251561)
--(axis cs:25017,3.00206133957591)
--(axis cs:25016,3.00206793627262)
--(axis cs:25015,3.00207454282486)
--(axis cs:25014,3.00208113248428)
--(axis cs:25013,3.00208777460437)
--(axis cs:25012,3.00209438390206)
--(axis cs:25011,3.00210101353769)
--(axis cs:25010,3.00210768943835)
--(axis cs:25009,3.00211440312677)
--(axis cs:25008,3.00212110386661)
--(axis cs:25007,3.0021278235652)
--(axis cs:25006,3.00213456661864)
--(axis cs:25005,3.00214135290329)
--(axis cs:25004,3.00214821152174)
--(axis cs:25003,3.00215508211954)
--(axis cs:25002,3.00216197240299)
--(axis cs:25001,3.00216882552327)
--(axis cs:25000,3.00217561661011)
--(axis cs:24999,3.00218241732546)
--(axis cs:24998,3.00218912706071)
--(axis cs:24997,3.00219578998358)
--(axis cs:24996,3.00220252650658)
--(axis cs:24995,3.00220917649116)
--(axis cs:24994,3.00221583142203)
--(axis cs:24993,3.00222249105709)
--(axis cs:24992,3.00222916256966)
--(axis cs:24991,3.0022358258019)
--(axis cs:24990,3.00224246513811)
--(axis cs:24989,3.00224903518256)
--(axis cs:24988,3.00225564248167)
--(axis cs:24987,3.00226231656151)
--(axis cs:24986,3.00226904128738)
--(axis cs:24985,3.0022757031729)
--(axis cs:24984,3.00228228933667)
--(axis cs:24983,3.00228887455477)
--(axis cs:24982,3.0022955159642)
--(axis cs:24981,3.00230209288462)
--(axis cs:24980,3.00230879985127)
--(axis cs:24979,3.00231550322669)
--(axis cs:24978,3.00232223724084)
--(axis cs:24977,3.0023290254796)
--(axis cs:24976,3.00233580313539)
--(axis cs:24975,3.0023426467274)
--(axis cs:24974,3.00234948846274)
--(axis cs:24973,3.00235633527171)
--(axis cs:24972,3.00236312989816)
--(axis cs:24971,3.00236987119216)
--(axis cs:24970,3.00237656826535)
--(axis cs:24969,3.00238330213558)
--(axis cs:24968,3.00239012519661)
--(axis cs:24967,3.00239707519364)
--(axis cs:24966,3.00240408272547)
--(axis cs:24965,3.00241098227858)
--(axis cs:24964,3.00241794977691)
--(axis cs:24963,3.00242495259344)
--(axis cs:24962,3.00243193418232)
--(axis cs:24961,3.00243892553694)
--(axis cs:24960,3.00244579433233)
--(axis cs:24959,3.00245263661441)
--(axis cs:24958,3.00245941936065)
--(axis cs:24957,3.00246617370334)
--(axis cs:24956,3.00247296096179)
--(axis cs:24955,3.00247974639949)
--(axis cs:24954,3.00248647982854)
--(axis cs:24953,3.00249322798717)
--(axis cs:24952,3.00249991932192)
--(axis cs:24951,3.00250664886536)
--(axis cs:24950,3.0025133490197)
--(axis cs:24949,3.00252014442002)
--(axis cs:24948,3.00252701271214)
--(axis cs:24947,3.00253389403921)
--(axis cs:24946,3.00254077814573)
--(axis cs:24945,3.00254768957496)
--(axis cs:24944,3.00255459300414)
--(axis cs:24943,3.00256149170476)
--(axis cs:24942,3.00256844711711)
--(axis cs:24941,3.00257534475789)
--(axis cs:24940,3.0025822665303)
--(axis cs:24939,3.00258910300065)
--(axis cs:24938,3.00259584932568)
--(axis cs:24937,3.00260261873096)
--(axis cs:24936,3.00260939703668)
--(axis cs:24935,3.00261622590718)
--(axis cs:24934,3.00262302314687)
--(axis cs:24933,3.00262981266495)
--(axis cs:24932,3.00263669830882)
--(axis cs:24931,3.00264351693332)
--(axis cs:24930,3.00265020769903)
--(axis cs:24929,3.00265688556843)
--(axis cs:24928,3.00266357877091)
--(axis cs:24927,3.00267027631749)
--(axis cs:24926,3.00267696903077)
--(axis cs:24925,3.00268358271914)
--(axis cs:24924,3.00269027267732)
--(axis cs:24923,3.00269693149126)
--(axis cs:24922,3.00270356969376)
--(axis cs:24921,3.0027102652085)
--(axis cs:24920,3.00271695464096)
--(axis cs:24919,3.00272365178629)
--(axis cs:24918,3.00273032031939)
--(axis cs:24917,3.00273697426123)
--(axis cs:24916,3.00274359257722)
--(axis cs:24915,3.00275021554677)
--(axis cs:24914,3.00275673739471)
--(axis cs:24913,3.00276325515673)
--(axis cs:24912,3.00276982156157)
--(axis cs:24911,3.00277628641396)
--(axis cs:24910,3.00278283510732)
--(axis cs:24909,3.00278931579632)
--(axis cs:24908,3.00279586815938)
--(axis cs:24907,3.00280242709688)
--(axis cs:24906,3.00280890403578)
--(axis cs:24905,3.0028154563313)
--(axis cs:24904,3.00282198554496)
--(axis cs:24903,3.00282848347903)
--(axis cs:24902,3.00283487538096)
--(axis cs:24901,3.00284124326471)
--(axis cs:24900,3.00284759724947)
--(axis cs:24899,3.00285400147089)
--(axis cs:24898,3.00286044462934)
--(axis cs:24897,3.0028668938643)
--(axis cs:24896,3.00287327646691)
--(axis cs:24895,3.00287959492585)
--(axis cs:24894,3.00288590952043)
--(axis cs:24893,3.00289229917356)
--(axis cs:24892,3.00289873404953)
--(axis cs:24891,3.00290519978699)
--(axis cs:24890,3.00291160485533)
--(axis cs:24889,3.00291805909499)
--(axis cs:24888,3.00292452368551)
--(axis cs:24887,3.00293091695719)
--(axis cs:24886,3.00293737151977)
--(axis cs:24885,3.00294377811492)
--(axis cs:24884,3.00295024916907)
--(axis cs:24883,3.00295668185367)
--(axis cs:24882,3.00296316467213)
--(axis cs:24881,3.00296969606236)
--(axis cs:24880,3.00297630136951)
--(axis cs:24879,3.00298285787216)
--(axis cs:24878,3.00298941023661)
--(axis cs:24877,3.00299591648115)
--(axis cs:24876,3.00300246720508)
--(axis cs:24875,3.00300903827189)
--(axis cs:24874,3.0030156212457)
--(axis cs:24873,3.0030221704152)
--(axis cs:24872,3.00302869518868)
--(axis cs:24871,3.00303514816752)
--(axis cs:24870,3.00304167706394)
--(axis cs:24869,3.00304817586514)
--(axis cs:24868,3.00305465984284)
--(axis cs:24867,3.0030611748636)
--(axis cs:24866,3.00306770817439)
--(axis cs:24865,3.00307419950556)
--(axis cs:24864,3.00308073972109)
--(axis cs:24863,3.0030872293177)
--(axis cs:24862,3.00309369984707)
--(axis cs:24861,3.0031000736492)
--(axis cs:24860,3.00310637659927)
--(axis cs:24859,3.0031127705458)
--(axis cs:24858,3.00311925593278)
--(axis cs:24857,3.00312576979567)
--(axis cs:24856,3.00313236694563)
--(axis cs:24855,3.00313907628161)
--(axis cs:24854,3.00314573249991)
--(axis cs:24853,3.00315242647033)
--(axis cs:24852,3.00315917592717)
--(axis cs:24851,3.00316598057383)
--(axis cs:24850,3.00317282413484)
--(axis cs:24849,3.00317962194167)
--(axis cs:24848,3.00318645953643)
--(axis cs:24847,3.00319334394585)
--(axis cs:24846,3.0032003114332)
--(axis cs:24845,3.00320722963023)
--(axis cs:24844,3.00321409867987)
--(axis cs:24843,3.00322099075239)
--(axis cs:24842,3.00322783040069)
--(axis cs:24841,3.00323471160962)
--(axis cs:24840,3.00324159790434)
--(axis cs:24839,3.00324845633832)
--(axis cs:24838,3.00325536934143)
--(axis cs:24837,3.00326233544822)
--(axis cs:24836,3.00326934103882)
--(axis cs:24835,3.00327631164317)
--(axis cs:24834,3.00328319791413)
--(axis cs:24833,3.00329014077762)
--(axis cs:24832,3.00329707373703)
--(axis cs:24831,3.00330397779946)
--(axis cs:24830,3.00331078628825)
--(axis cs:24829,3.00331758220936)
--(axis cs:24828,3.00332436557838)
--(axis cs:24827,3.0033310721128)
--(axis cs:24826,3.00333783691187)
--(axis cs:24825,3.0033446054125)
--(axis cs:24824,3.0033513753191)
--(axis cs:24823,3.00335811958739)
--(axis cs:24822,3.00336485198806)
--(axis cs:24821,3.00337163791979)
--(axis cs:24820,3.00337845602639)
--(axis cs:24819,3.00338518960445)
--(axis cs:24818,3.00339196877519)
--(axis cs:24817,3.00339879892778)
--(axis cs:24816,3.00340559195893)
--(axis cs:24815,3.00341238458206)
--(axis cs:24814,3.00341915224258)
--(axis cs:24813,3.00342587003)
--(axis cs:24812,3.00343256824648)
--(axis cs:24811,3.00343925098962)
--(axis cs:24810,3.00344599714828)
--(axis cs:24809,3.00345274851249)
--(axis cs:24808,3.00345950703563)
--(axis cs:24807,3.00346618678497)
--(axis cs:24806,3.00347284879997)
--(axis cs:24805,3.00347955184048)
--(axis cs:24804,3.00348620770343)
--(axis cs:24803,3.00349287674244)
--(axis cs:24802,3.00349948049332)
--(axis cs:24801,3.00350610138474)
--(axis cs:24800,3.00351278675814)
--(axis cs:24799,3.00351947161083)
--(axis cs:24798,3.00352610306864)
--(axis cs:24797,3.00353268806259)
--(axis cs:24796,3.00353935853392)
--(axis cs:24795,3.00354606899082)
--(axis cs:24794,3.00355288353035)
--(axis cs:24793,3.00355970058618)
--(axis cs:24792,3.00356637460342)
--(axis cs:24791,3.00357307894081)
--(axis cs:24790,3.00357973800526)
--(axis cs:24789,3.00358638225979)
--(axis cs:24788,3.00359298760808)
--(axis cs:24787,3.00359961766104)
--(axis cs:24786,3.00360629957957)
--(axis cs:24785,3.00361297342671)
--(axis cs:24784,3.00361962265857)
--(axis cs:24783,3.00362618776753)
--(axis cs:24782,3.00363270477863)
--(axis cs:24781,3.00363921894793)
--(axis cs:24780,3.00364571513383)
--(axis cs:24779,3.00365217554236)
--(axis cs:24778,3.00365856765884)
--(axis cs:24777,3.00366502600123)
--(axis cs:24776,3.00367153979815)
--(axis cs:24775,3.00367808744324)
--(axis cs:24774,3.00368472806015)
--(axis cs:24773,3.00369139141337)
--(axis cs:24772,3.0036980082104)
--(axis cs:24771,3.00370469758955)
--(axis cs:24770,3.00371143138826)
--(axis cs:24769,3.0037181612813)
--(axis cs:24768,3.00372490543707)
--(axis cs:24767,3.00373163355802)
--(axis cs:24766,3.00373832472106)
--(axis cs:24765,3.00374501664345)
--(axis cs:24764,3.00375165752247)
--(axis cs:24763,3.00375829682336)
--(axis cs:24762,3.00376492326292)
--(axis cs:24761,3.00377148402969)
--(axis cs:24760,3.00377804886809)
--(axis cs:24759,3.00378464042502)
--(axis cs:24758,3.00379117724589)
--(axis cs:24757,3.003797782407)
--(axis cs:24756,3.00380434882109)
--(axis cs:24755,3.00381089720971)
--(axis cs:24754,3.00381754798591)
--(axis cs:24753,3.00382425503241)
--(axis cs:24752,3.00383091842134)
--(axis cs:24751,3.00383759399986)
--(axis cs:24750,3.00384424917649)
--(axis cs:24749,3.00385090534302)
--(axis cs:24748,3.00385761439629)
--(axis cs:24747,3.00386429217997)
--(axis cs:24746,3.00387084322721)
--(axis cs:24745,3.00387741977261)
--(axis cs:24744,3.00388394040525)
--(axis cs:24743,3.00389054332319)
--(axis cs:24742,3.00389706475771)
--(axis cs:24741,3.00390361974077)
--(axis cs:24740,3.00391022546674)
--(axis cs:24739,3.00391685387831)
--(axis cs:24738,3.00392344687279)
--(axis cs:24737,3.00393003761994)
--(axis cs:24736,3.00393663558888)
--(axis cs:24735,3.00394323111756)
--(axis cs:24734,3.00394982732086)
--(axis cs:24733,3.00395645773643)
--(axis cs:24732,3.0039631594668)
--(axis cs:24731,3.00396996242928)
--(axis cs:24730,3.00397681004777)
--(axis cs:24729,3.00398360417759)
--(axis cs:24728,3.0039904681586)
--(axis cs:24727,3.00399736814293)
--(axis cs:24726,3.00400428832908)
--(axis cs:24725,3.00401114174057)
--(axis cs:24724,3.00401796569371)
--(axis cs:24723,3.00402484648149)
--(axis cs:24722,3.0040317599243)
--(axis cs:24721,3.00403859852)
--(axis cs:24720,3.00404539646113)
--(axis cs:24719,3.00405208811367)
--(axis cs:24718,3.00405876956453)
--(axis cs:24717,3.00406542021908)
--(axis cs:24716,3.0040720665778)
--(axis cs:24715,3.00407870327416)
--(axis cs:24714,3.00408524019623)
--(axis cs:24713,3.00409180041092)
--(axis cs:24712,3.00409841551511)
--(axis cs:24711,3.00410510196834)
--(axis cs:24710,3.00411171024978)
--(axis cs:24709,3.00411831589243)
--(axis cs:24708,3.00412489600289)
--(axis cs:24707,3.00413153653642)
--(axis cs:24706,3.00413815677532)
--(axis cs:24705,3.00414475240484)
--(axis cs:24704,3.00415126174677)
--(axis cs:24703,3.00415779591046)
--(axis cs:24702,3.00416434816866)
--(axis cs:24701,3.00417085756278)
--(axis cs:24700,3.00417735820817)
--(axis cs:24699,3.00418383364939)
--(axis cs:24698,3.00419032151854)
--(axis cs:24697,3.00419670603131)
--(axis cs:24696,3.00420313726241)
--(axis cs:24695,3.00420953881414)
--(axis cs:24694,3.00421587384477)
--(axis cs:24693,3.00422214303631)
--(axis cs:24692,3.0042284139467)
--(axis cs:24691,3.00423460566301)
--(axis cs:24690,3.00424076678161)
--(axis cs:24689,3.00424690933949)
--(axis cs:24688,3.00425304036926)
--(axis cs:24687,3.00425911427459)
--(axis cs:24686,3.00426510331149)
--(axis cs:24685,3.00427105963481)
--(axis cs:24684,3.00427700877298)
--(axis cs:24683,3.00428302389339)
--(axis cs:24682,3.0042890937179)
--(axis cs:24681,3.00429514082363)
--(axis cs:24680,3.00430118231473)
--(axis cs:24679,3.00430727853292)
--(axis cs:24678,3.00431343440385)
--(axis cs:24677,3.00431952788247)
--(axis cs:24676,3.00432566056185)
--(axis cs:24675,3.00433173670206)
--(axis cs:24674,3.00433778501209)
--(axis cs:24673,3.00434377127618)
--(axis cs:24672,3.0043497976188)
--(axis cs:24671,3.00435578589718)
--(axis cs:24670,3.00436167907355)
--(axis cs:24669,3.00436761957871)
--(axis cs:24668,3.00437353483682)
--(axis cs:24667,3.00437956117354)
--(axis cs:24666,3.00438559947987)
--(axis cs:24665,3.00439161190497)
--(axis cs:24664,3.00439758014645)
--(axis cs:24663,3.0044035733788)
--(axis cs:24662,3.00440941926691)
--(axis cs:24661,3.0044153465447)
--(axis cs:24660,3.00442129970023)
--(axis cs:24659,3.00442729689633)
--(axis cs:24658,3.00443335774496)
--(axis cs:24657,3.00443941943628)
--(axis cs:24656,3.00444545197829)
--(axis cs:24655,3.00445149902785)
--(axis cs:24654,3.00445748217484)
--(axis cs:24653,3.00446342883966)
--(axis cs:24652,3.00446933519526)
--(axis cs:24651,3.00447528880013)
--(axis cs:24650,3.00448120646098)
--(axis cs:24649,3.00448708398415)
--(axis cs:24648,3.00449304356166)
--(axis cs:24647,3.00449904432768)
--(axis cs:24646,3.00450509154602)
--(axis cs:24645,3.00451114015902)
--(axis cs:24644,3.00451705438528)
--(axis cs:24643,3.00452292938103)
--(axis cs:24642,3.0045287810148)
--(axis cs:24641,3.00453459051994)
--(axis cs:24640,3.00454046000985)
--(axis cs:24639,3.00454641949835)
--(axis cs:24638,3.00455238110207)
--(axis cs:24637,3.00455835295529)
--(axis cs:24636,3.00456430009507)
--(axis cs:24635,3.00457037181371)
--(axis cs:24634,3.00457652058845)
--(axis cs:24633,3.0045826640954)
--(axis cs:24632,3.0045887916613)
--(axis cs:24631,3.00459493635134)
--(axis cs:24630,3.00460101585658)
--(axis cs:24629,3.00460699421653)
--(axis cs:24628,3.00461293159309)
--(axis cs:24627,3.00461883467661)
--(axis cs:24626,3.00462472672428)
--(axis cs:24625,3.00463063060165)
--(axis cs:24624,3.00463652913667)
--(axis cs:24623,3.00464236446181)
--(axis cs:24622,3.00464815948395)
--(axis cs:24621,3.00465392766934)
--(axis cs:24620,3.00465966911396)
--(axis cs:24619,3.00466540294368)
--(axis cs:24618,3.00467111229133)
--(axis cs:24617,3.00467677989953)
--(axis cs:24616,3.00468235702787)
--(axis cs:24615,3.00468804721619)
--(axis cs:24614,3.00469376821481)
--(axis cs:24613,3.00469938192522)
--(axis cs:24612,3.00470497990261)
--(axis cs:24611,3.00471067698051)
--(axis cs:24610,3.0047163940963)
--(axis cs:24609,3.0047221342841)
--(axis cs:24608,3.00472785582566)
--(axis cs:24607,3.00473365378405)
--(axis cs:24606,3.00473940427559)
--(axis cs:24605,3.00474518973526)
--(axis cs:24604,3.00475101073176)
--(axis cs:24603,3.00475679911789)
--(axis cs:24602,3.00476260885032)
--(axis cs:24601,3.00476841354285)
--(axis cs:24600,3.00477417862281)
--(axis cs:24599,3.00477997877096)
--(axis cs:24598,3.00478571833817)
--(axis cs:24597,3.0047914265746)
--(axis cs:24596,3.00479712663832)
--(axis cs:24595,3.0048028723397)
--(axis cs:24594,3.00480865054749)
--(axis cs:24593,3.00481435468263)
--(axis cs:24592,3.00482010302708)
--(axis cs:24591,3.0048258783173)
--(axis cs:24590,3.00483173282537)
--(axis cs:24589,3.00483748350211)
--(axis cs:24588,3.00484335287724)
--(axis cs:24587,3.00484927782774)
--(axis cs:24586,3.00485522251616)
--(axis cs:24585,3.00486115498825)
--(axis cs:24584,3.00486711063821)
--(axis cs:24583,3.00487317559429)
--(axis cs:24582,3.00487918971132)
--(axis cs:24581,3.00488514549762)
--(axis cs:24580,3.00489113815453)
--(axis cs:24579,3.00489709434221)
--(axis cs:24578,3.00490307837958)
--(axis cs:24577,3.00490896884554)
--(axis cs:24576,3.0049149084746)
--(axis cs:24575,3.00492085314658)
--(axis cs:24574,3.00492683822304)
--(axis cs:24573,3.00493282391817)
--(axis cs:24572,3.00493883520536)
--(axis cs:24571,3.00494485836052)
--(axis cs:24570,3.00495088560473)
--(axis cs:24569,3.00495689538507)
--(axis cs:24568,3.00496292436638)
--(axis cs:24567,3.00496898672139)
--(axis cs:24566,3.00497509800684)
--(axis cs:24565,3.00498116573646)
--(axis cs:24564,3.00498720777286)
--(axis cs:24563,3.00499325551296)
--(axis cs:24562,3.00499928472067)
--(axis cs:24561,3.00500538974132)
--(axis cs:24560,3.00501143631122)
--(axis cs:24559,3.00501747668094)
--(axis cs:24558,3.0050236003271)
--(axis cs:24557,3.00502969428046)
--(axis cs:24556,3.00503573403668)
--(axis cs:24555,3.00504179568061)
--(axis cs:24554,3.00504782466121)
--(axis cs:24553,3.00505383601905)
--(axis cs:24552,3.0050598556161)
--(axis cs:24551,3.0050659086493)
--(axis cs:24550,3.00507191924179)
--(axis cs:24549,3.00507798514958)
--(axis cs:24548,3.0050839981954)
--(axis cs:24547,3.00508995044524)
--(axis cs:24546,3.00509593964498)
--(axis cs:24545,3.00510198589657)
--(axis cs:24544,3.00510802356225)
--(axis cs:24543,3.00511400805865)
--(axis cs:24542,3.00512004846479)
--(axis cs:24541,3.00512614539747)
--(axis cs:24540,3.00513228199046)
--(axis cs:24539,3.00513856561703)
--(axis cs:24538,3.00514483184996)
--(axis cs:24537,3.00515114118292)
--(axis cs:24536,3.0051575349178)
--(axis cs:24535,3.00516397341339)
--(axis cs:24534,3.00517041058954)
--(axis cs:24533,3.00517692094143)
--(axis cs:24532,3.00518335944534)
--(axis cs:24531,3.00518984615658)
--(axis cs:24530,3.00519632752918)
--(axis cs:24529,3.00520264003931)
--(axis cs:24528,3.00520895971318)
--(axis cs:24527,3.00521540056339)
--(axis cs:24526,3.00522182686915)
--(axis cs:24525,3.00522824455627)
--(axis cs:24524,3.00523458573248)
--(axis cs:24523,3.00524095380259)
--(axis cs:24522,3.00524735419452)
--(axis cs:24521,3.00525370891845)
--(axis cs:24520,3.00525998352696)
--(axis cs:24519,3.00526637805181)
--(axis cs:24518,3.00527274189398)
--(axis cs:24517,3.00527911042885)
--(axis cs:24516,3.00528549637622)
--(axis cs:24515,3.00529195558803)
--(axis cs:24514,3.00529843556345)
--(axis cs:24513,3.00530489034663)
--(axis cs:24512,3.0053113753017)
--(axis cs:24511,3.00531792598455)
--(axis cs:24510,3.00532447464177)
--(axis cs:24509,3.00533105976705)
--(axis cs:24508,3.00533769850983)
--(axis cs:24507,3.00534433251373)
--(axis cs:24506,3.005350920147)
--(axis cs:24505,3.00535749120024)
--(axis cs:24504,3.00536400483889)
--(axis cs:24503,3.0053704662523)
--(axis cs:24502,3.00537697903756)
--(axis cs:24501,3.00538355881076)
--(axis cs:24500,3.00539019468216)
--(axis cs:24499,3.0053968608525)
--(axis cs:24498,3.00540351544628)
--(axis cs:24497,3.00541018112132)
--(axis cs:24496,3.00541691389644)
--(axis cs:24495,3.0054236620342)
--(axis cs:24494,3.00543043994256)
--(axis cs:24493,3.00543713163549)
--(axis cs:24492,3.00544379801015)
--(axis cs:24491,3.00545041739228)
--(axis cs:24490,3.00545698426198)
--(axis cs:24489,3.00546354678885)
--(axis cs:24488,3.00547013788188)
--(axis cs:24487,3.00547674804802)
--(axis cs:24486,3.00548335408515)
--(axis cs:24485,3.00548999552121)
--(axis cs:24484,3.00549670031946)
--(axis cs:24483,3.00550344667784)
--(axis cs:24482,3.00551015612862)
--(axis cs:24481,3.00551690544291)
--(axis cs:24480,3.00552356894884)
--(axis cs:24479,3.00553017962436)
--(axis cs:24478,3.00553678011863)
--(axis cs:24477,3.00554337978228)
--(axis cs:24476,3.00554998620777)
--(axis cs:24475,3.00555665519802)
--(axis cs:24474,3.00556334105495)
--(axis cs:24473,3.00557006720777)
--(axis cs:24472,3.0055768276649)
--(axis cs:24471,3.00558353849695)
--(axis cs:24470,3.00559026056261)
--(axis cs:24469,3.00559696418308)
--(axis cs:24468,3.0056037228986)
--(axis cs:24467,3.00561043854208)
--(axis cs:24466,3.00561722963582)
--(axis cs:24465,3.00562402040736)
--(axis cs:24464,3.00563081326615)
--(axis cs:24463,3.00563764512863)
--(axis cs:24462,3.00564446431747)
--(axis cs:24461,3.00565130941828)
--(axis cs:24460,3.00565813506334)
--(axis cs:24459,3.00566500754571)
--(axis cs:24458,3.00567188510296)
--(axis cs:24457,3.00567874921453)
--(axis cs:24456,3.00568561018324)
--(axis cs:24455,3.00569248621848)
--(axis cs:24454,3.00569934445672)
--(axis cs:24453,3.00570615354104)
--(axis cs:24452,3.00571293438363)
--(axis cs:24451,3.00571966761987)
--(axis cs:24450,3.00572633970736)
--(axis cs:24449,3.00573301559679)
--(axis cs:24448,3.00573976498584)
--(axis cs:24447,3.00574644997796)
--(axis cs:24446,3.00575311613677)
--(axis cs:24445,3.00575983743566)
--(axis cs:24444,3.00576666106183)
--(axis cs:24443,3.00577346017039)
--(axis cs:24442,3.00578024428325)
--(axis cs:24441,3.00578706441854)
--(axis cs:24440,3.00579379904422)
--(axis cs:24439,3.00580053031497)
--(axis cs:24438,3.00580716553037)
--(axis cs:24437,3.00581380411152)
--(axis cs:24436,3.00582041642261)
--(axis cs:24435,3.00582702826206)
--(axis cs:24434,3.00583366682957)
--(axis cs:24433,3.00584028718325)
--(axis cs:24432,3.00584691478833)
--(axis cs:24431,3.00585362022041)
--(axis cs:24430,3.00586040780919)
--(axis cs:24429,3.00586718026312)
--(axis cs:24428,3.00587396000278)
--(axis cs:24427,3.00588081306339)
--(axis cs:24426,3.00588762983914)
--(axis cs:24425,3.0058945452659)
--(axis cs:24424,3.00590139938032)
--(axis cs:24423,3.00590829132753)
--(axis cs:24422,3.00591519364081)
--(axis cs:24421,3.00592212950314)
--(axis cs:24420,3.00592909665972)
--(axis cs:24419,3.00593607550137)
--(axis cs:24418,3.00594309468792)
--(axis cs:24417,3.00595015683029)
--(axis cs:24416,3.00595721606649)
--(axis cs:24415,3.00596426798362)
--(axis cs:24414,3.00597127326819)
--(axis cs:24413,3.00597826104772)
--(axis cs:24412,3.0059851653294)
--(axis cs:24411,3.00599206815735)
--(axis cs:24410,3.00599892200767)
--(axis cs:24409,3.00600576610945)
--(axis cs:24408,3.00601260987523)
--(axis cs:24407,3.00601941240855)
--(axis cs:24406,3.00602620068175)
--(axis cs:24405,3.00603291764625)
--(axis cs:24404,3.00603960042098)
--(axis cs:24403,3.0060462485227)
--(axis cs:24402,3.00605300051074)
--(axis cs:24401,3.00605972718022)
--(axis cs:24400,3.00606651650478)
--(axis cs:24399,3.00607332068378)
--(axis cs:24398,3.00608012039848)
--(axis cs:24397,3.0060868415657)
--(axis cs:24396,3.00609351368965)
--(axis cs:24395,3.00610024708647)
--(axis cs:24394,3.00610708047211)
--(axis cs:24393,3.00611389007468)
--(axis cs:24392,3.00612077880407)
--(axis cs:24391,3.0061277193216)
--(axis cs:24390,3.00613463223536)
--(axis cs:24389,3.00614156699038)
--(axis cs:24388,3.00614856776345)
--(axis cs:24387,3.00615559225248)
--(axis cs:24386,3.00616254349365)
--(axis cs:24385,3.00616953678185)
--(axis cs:24384,3.00617653919086)
--(axis cs:24383,3.00618362853755)
--(axis cs:24382,3.0061908773353)
--(axis cs:24381,3.0061981428916)
--(axis cs:24380,3.00620542752493)
--(axis cs:24379,3.00621259729009)
--(axis cs:24378,3.00621978342722)
--(axis cs:24377,3.00622692532095)
--(axis cs:24376,3.00623400106314)
--(axis cs:24375,3.00624104939119)
--(axis cs:24374,3.00624815825769)
--(axis cs:24373,3.00625525491268)
--(axis cs:24372,3.00626233204128)
--(axis cs:24371,3.00626957726218)
--(axis cs:24370,3.0062767702824)
--(axis cs:24369,3.0062839177367)
--(axis cs:24368,3.00629104851932)
--(axis cs:24367,3.00629820052096)
--(axis cs:24366,3.00630524975314)
--(axis cs:24365,3.00631243224863)
--(axis cs:24364,3.00631958411361)
--(axis cs:24363,3.00632679126778)
--(axis cs:24362,3.00633403246565)
--(axis cs:24361,3.00634135723903)
--(axis cs:24360,3.00634870806411)
--(axis cs:24359,3.00635610940066)
--(axis cs:24358,3.00636357404523)
--(axis cs:24357,3.0063710000166)
--(axis cs:24356,3.00637845003254)
--(axis cs:24355,3.00638585993257)
--(axis cs:24354,3.00639321079147)
--(axis cs:24353,3.00640056936823)
--(axis cs:24352,3.00640796294638)
--(axis cs:24351,3.00641542861923)
--(axis cs:24350,3.0064228625932)
--(axis cs:24349,3.00643038317537)
--(axis cs:24348,3.00643797008433)
--(axis cs:24347,3.00644549950997)
--(axis cs:24346,3.00645300100552)
--(axis cs:24345,3.00646051491941)
--(axis cs:24344,3.00646806467084)
--(axis cs:24343,3.00647562931357)
--(axis cs:24342,3.00648315760574)
--(axis cs:24341,3.00649068790029)
--(axis cs:24340,3.00649811300485)
--(axis cs:24339,3.00650547983632)
--(axis cs:24338,3.00651288697859)
--(axis cs:24337,3.00652028783285)
--(axis cs:24336,3.00652775275243)
--(axis cs:24335,3.00653516641655)
--(axis cs:24334,3.0065426654683)
--(axis cs:24333,3.00655009652911)
--(axis cs:24332,3.00655743868259)
--(axis cs:24331,3.00656474818891)
--(axis cs:24330,3.00657209374849)
--(axis cs:24329,3.00657936644528)
--(axis cs:24328,3.00658650878287)
--(axis cs:24327,3.00659365418807)
--(axis cs:24326,3.00660083099677)
--(axis cs:24325,3.00660795118247)
--(axis cs:24324,3.00661499653167)
--(axis cs:24323,3.00662200509854)
--(axis cs:24322,3.00662894613738)
--(axis cs:24321,3.00663587380792)
--(axis cs:24320,3.00664279984446)
--(axis cs:24319,3.00664988460387)
--(axis cs:24318,3.00665694368138)
--(axis cs:24317,3.00666390373168)
--(axis cs:24316,3.00667094511982)
--(axis cs:24315,3.00667801468493)
--(axis cs:24314,3.00668506782396)
--(axis cs:24313,3.00669210119045)
--(axis cs:24312,3.00669920517865)
--(axis cs:24311,3.00670631895171)
--(axis cs:24310,3.00671345339624)
--(axis cs:24309,3.00672056787109)
--(axis cs:24308,3.00672765279765)
--(axis cs:24307,3.0067346535457)
--(axis cs:24306,3.00674178397988)
--(axis cs:24305,3.00674882065369)
--(axis cs:24304,3.00675579398548)
--(axis cs:24303,3.00676280714322)
--(axis cs:24302,3.00676978449172)
--(axis cs:24301,3.00677679167548)
--(axis cs:24300,3.00678379596709)
--(axis cs:24299,3.00679084686964)
--(axis cs:24298,3.0067978536617)
--(axis cs:24297,3.00680491960178)
--(axis cs:24296,3.00681202265182)
--(axis cs:24295,3.00681918699827)
--(axis cs:24294,3.00682622785186)
--(axis cs:24293,3.00683322753486)
--(axis cs:24292,3.00684024835002)
--(axis cs:24291,3.00684729470982)
--(axis cs:24290,3.00685439553773)
--(axis cs:24289,3.00686150078049)
--(axis cs:24288,3.00686853824529)
--(axis cs:24287,3.00687555996667)
--(axis cs:24286,3.00688263343609)
--(axis cs:24285,3.00688969290584)
--(axis cs:24284,3.00689673357999)
--(axis cs:24283,3.00690371573598)
--(axis cs:24282,3.00691069868484)
--(axis cs:24281,3.00691761974854)
--(axis cs:24280,3.00692446880309)
--(axis cs:24279,3.00693129459008)
--(axis cs:24278,3.0069380568035)
--(axis cs:24277,3.00694491111323)
--(axis cs:24276,3.00695171987725)
--(axis cs:24275,3.00695851031037)
--(axis cs:24274,3.006965238804)
--(axis cs:24273,3.00697205579753)
--(axis cs:24272,3.00697891384193)
--(axis cs:24271,3.00698584580783)
--(axis cs:24270,3.00699275107714)
--(axis cs:24269,3.00699958875848)
--(axis cs:24268,3.00700641148808)
--(axis cs:24267,3.0070132400709)
--(axis cs:24266,3.00702007383909)
--(axis cs:24265,3.0070269508953)
--(axis cs:24264,3.00703374240343)
--(axis cs:24263,3.00704049675028)
--(axis cs:24262,3.00704722425606)
--(axis cs:24261,3.00705396608531)
--(axis cs:24260,3.00706086510557)
--(axis cs:24259,3.0070676787465)
--(axis cs:24258,3.00707450437441)
--(axis cs:24257,3.00708120996478)
--(axis cs:24256,3.00708790481557)
--(axis cs:24255,3.00709453993349)
--(axis cs:24254,3.00710118491559)
--(axis cs:24253,3.00710789865193)
--(axis cs:24252,3.00711459948778)
--(axis cs:24251,3.00712141025716)
--(axis cs:24250,3.00712821483409)
--(axis cs:24249,3.00713503075181)
--(axis cs:24248,3.00714186026368)
--(axis cs:24247,3.00714871830233)
--(axis cs:24246,3.00715563973572)
--(axis cs:24245,3.00716249069251)
--(axis cs:24244,3.00716932848806)
--(axis cs:24243,3.00717611684329)
--(axis cs:24242,3.00718293685754)
--(axis cs:24241,3.00718970934845)
--(axis cs:24240,3.00719645630731)
--(axis cs:24239,3.00720323989534)
--(axis cs:24238,3.00721002565285)
--(axis cs:24237,3.00721677964909)
--(axis cs:24236,3.00722347048807)
--(axis cs:24235,3.00723016359808)
--(axis cs:24234,3.00723683329639)
--(axis cs:24233,3.0072434904966)
--(axis cs:24232,3.00725007496576)
--(axis cs:24231,3.00725655154241)
--(axis cs:24230,3.00726302023289)
--(axis cs:24229,3.00726948488569)
--(axis cs:24228,3.00727598605204)
--(axis cs:24227,3.00728247386475)
--(axis cs:24226,3.00728896842585)
--(axis cs:24225,3.00729542872666)
--(axis cs:24224,3.00730197658716)
--(axis cs:24223,3.00730857812692)
--(axis cs:24222,3.00731518976187)
--(axis cs:24221,3.00732182054891)
--(axis cs:24220,3.00732845194982)
--(axis cs:24219,3.00733516196835)
--(axis cs:24218,3.0073418671066)
--(axis cs:24217,3.00734857400692)
--(axis cs:24216,3.0073552147289)
--(axis cs:24215,3.00736186128552)
--(axis cs:24214,3.00736854048039)
--(axis cs:24213,3.00737522162492)
--(axis cs:24212,3.00738195412975)
--(axis cs:24211,3.00738871049647)
--(axis cs:24210,3.00739550409257)
--(axis cs:24209,3.00740228049322)
--(axis cs:24208,3.00740907310499)
--(axis cs:24207,3.00741584697017)
--(axis cs:24206,3.00742268341192)
--(axis cs:24205,3.00742951583393)
--(axis cs:24204,3.00743627262799)
--(axis cs:24203,3.00744303251959)
--(axis cs:24202,3.00744984440917)
--(axis cs:24201,3.00745667712153)
--(axis cs:24200,3.00746350952402)
--(axis cs:24199,3.00747028732205)
--(axis cs:24198,3.00747703647793)
--(axis cs:24197,3.00748373518935)
--(axis cs:24196,3.00749047976444)
--(axis cs:24195,3.00749721672968)
--(axis cs:24194,3.00750400036118)
--(axis cs:24193,3.00751078460312)
--(axis cs:24192,3.00751762626065)
--(axis cs:24191,3.00752443418111)
--(axis cs:24190,3.0075312290132)
--(axis cs:24189,3.00753807607528)
--(axis cs:24188,3.00754491911529)
--(axis cs:24187,3.00755168799063)
--(axis cs:24186,3.00755833784948)
--(axis cs:24185,3.00756507806612)
--(axis cs:24184,3.0075717885745)
--(axis cs:24183,3.00757856227309)
--(axis cs:24182,3.00758537822114)
--(axis cs:24181,3.00759223172551)
--(axis cs:24180,3.00759904988381)
--(axis cs:24179,3.00760586085992)
--(axis cs:24178,3.00761257078306)
--(axis cs:24177,3.00761927691142)
--(axis cs:24176,3.00762605232196)
--(axis cs:24175,3.00763281169427)
--(axis cs:24174,3.00763962889498)
--(axis cs:24173,3.00764650761061)
--(axis cs:24172,3.00765336316915)
--(axis cs:24171,3.00766015044794)
--(axis cs:24170,3.00766683513151)
--(axis cs:24169,3.00767346746903)
--(axis cs:24168,3.0076801731669)
--(axis cs:24167,3.00768687591846)
--(axis cs:24166,3.00769364947557)
--(axis cs:24165,3.00770039814631)
--(axis cs:24164,3.00770715385791)
--(axis cs:24163,3.00771390833479)
--(axis cs:24162,3.00772069728851)
--(axis cs:24161,3.00772748733803)
--(axis cs:24160,3.00773429982912)
--(axis cs:24159,3.00774108307167)
--(axis cs:24158,3.00774789598073)
--(axis cs:24157,3.0077547367409)
--(axis cs:24156,3.00776164305379)
--(axis cs:24155,3.00776862422821)
--(axis cs:24154,3.00777557043289)
--(axis cs:24153,3.00778266344958)
--(axis cs:24152,3.0077897916589)
--(axis cs:24151,3.00779685206988)
--(axis cs:24150,3.00780399574068)
--(axis cs:24149,3.00781126493128)
--(axis cs:24148,3.00781861608704)
--(axis cs:24147,3.00782593189922)
--(axis cs:24146,3.00783321839896)
--(axis cs:24145,3.00784060062513)
--(axis cs:24144,3.00784798697631)
--(axis cs:24143,3.0078553337197)
--(axis cs:24142,3.00786267842678)
--(axis cs:24141,3.00787006932302)
--(axis cs:24140,3.00787740996711)
--(axis cs:24139,3.0078848030367)
--(axis cs:24138,3.0078922227249)
--(axis cs:24137,3.00789970096785)
--(axis cs:24136,3.00790720354475)
--(axis cs:24135,3.00791469284161)
--(axis cs:24134,3.00792211233919)
--(axis cs:24133,3.00792949787159)
--(axis cs:24132,3.00793690485117)
--(axis cs:24131,3.00794435724869)
--(axis cs:24130,3.00795184165846)
--(axis cs:24129,3.0079593747365)
--(axis cs:24128,3.00796688334581)
--(axis cs:24127,3.00797431251922)
--(axis cs:24126,3.00798177472648)
--(axis cs:24125,3.00798925252943)
--(axis cs:24124,3.00799673422677)
--(axis cs:24123,3.00800421285984)
--(axis cs:24122,3.00801161655703)
--(axis cs:24121,3.00801900207167)
--(axis cs:24120,3.00802632984571)
--(axis cs:24119,3.00803360843221)
--(axis cs:24118,3.00804091834884)
--(axis cs:24117,3.00804825060916)
--(axis cs:24116,3.00805558383652)
--(axis cs:24115,3.00806294208735)
--(axis cs:24114,3.0080702061588)
--(axis cs:24113,3.00807746231508)
--(axis cs:24112,3.00808477071204)
--(axis cs:24111,3.0080921762186)
--(axis cs:24110,3.00809965098051)
--(axis cs:24109,3.00810706916331)
--(axis cs:24108,3.00811441840511)
--(axis cs:24107,3.00812172031396)
--(axis cs:24106,3.00812902951881)
--(axis cs:24105,3.00813635292008)
--(axis cs:24104,3.0081436837258)
--(axis cs:24103,3.00815091357417)
--(axis cs:24102,3.00815823373299)
--(axis cs:24101,3.00816554475876)
--(axis cs:24100,3.00817291421974)
--(axis cs:24099,3.00818030647575)
--(axis cs:24098,3.00818772699311)
--(axis cs:24097,3.00819520580164)
--(axis cs:24096,3.00820265790847)
--(axis cs:24095,3.00821015739534)
--(axis cs:24094,3.00821759565255)
--(axis cs:24093,3.00822496750733)
--(axis cs:24092,3.00823241176535)
--(axis cs:24091,3.00823985433238)
--(axis cs:24090,3.00824723180785)
--(axis cs:24089,3.00825453967069)
--(axis cs:24088,3.00826185058007)
--(axis cs:24087,3.00826917893495)
--(axis cs:24086,3.0082765704343)
--(axis cs:24085,3.00828397591372)
--(axis cs:24084,3.00829141272495)
--(axis cs:24083,3.00829883537562)
--(axis cs:24082,3.00830621952657)
--(axis cs:24081,3.0083136247526)
--(axis cs:24080,3.00832103484474)
--(axis cs:24079,3.00832844095877)
--(axis cs:24078,3.00833590938578)
--(axis cs:24077,3.00834349862723)
--(axis cs:24076,3.00835109073249)
--(axis cs:24075,3.00835862987779)
--(axis cs:24074,3.00836616876868)
--(axis cs:24073,3.00837369004394)
--(axis cs:24072,3.00838121789008)
--(axis cs:24071,3.0083887065251)
--(axis cs:24070,3.00839626988354)
--(axis cs:24069,3.00840384111806)
--(axis cs:24068,3.00841138676249)
--(axis cs:24067,3.00841895971826)
--(axis cs:24066,3.00842660148843)
--(axis cs:24065,3.00843428227808)
--(axis cs:24064,3.00844191539934)
--(axis cs:24063,3.00844956935252)
--(axis cs:24062,3.0084572394937)
--(axis cs:24061,3.00846493048713)
--(axis cs:24060,3.00847253832059)
--(axis cs:24059,3.0084802199953)
--(axis cs:24058,3.00848779046244)
--(axis cs:24057,3.00849536274696)
--(axis cs:24056,3.0085028458397)
--(axis cs:24055,3.00851029127475)
--(axis cs:24054,3.00851778548814)
--(axis cs:24053,3.0085253050682)
--(axis cs:24052,3.00853282584708)
--(axis cs:24051,3.00854031057046)
--(axis cs:24050,3.00854778934035)
--(axis cs:24049,3.0085553740095)
--(axis cs:24048,3.00856290574262)
--(axis cs:24047,3.00857046889139)
--(axis cs:24046,3.00857807387255)
--(axis cs:24045,3.00858567457264)
--(axis cs:24044,3.00859320985138)
--(axis cs:24043,3.00860062894009)
--(axis cs:24042,3.00860814447192)
--(axis cs:24041,3.00861563494333)
--(axis cs:24040,3.00862319405039)
--(axis cs:24039,3.00863077882116)
--(axis cs:24038,3.00863836020673)
--(axis cs:24037,3.00864591829088)
--(axis cs:24036,3.00865332706574)
--(axis cs:24035,3.0086608807198)
--(axis cs:24034,3.00866837329559)
--(axis cs:24033,3.00867589447913)
--(axis cs:24032,3.00868340491315)
--(axis cs:24031,3.00869089105053)
--(axis cs:24030,3.00869832601215)
--(axis cs:24029,3.00870575786758)
--(axis cs:24028,3.00871317762263)
--(axis cs:24027,3.00872058018188)
--(axis cs:24026,3.00872802920121)
--(axis cs:24025,3.00873540235068)
--(axis cs:24024,3.00874268997979)
--(axis cs:24023,3.00875005580358)
--(axis cs:24022,3.0087573577771)
--(axis cs:24021,3.00876465576871)
--(axis cs:24020,3.00877190615714)
--(axis cs:24019,3.00877916822075)
--(axis cs:24018,3.00878641684019)
--(axis cs:24017,3.00879375270142)
--(axis cs:24016,3.00880102061856)
--(axis cs:24015,3.00880830760275)
--(axis cs:24014,3.00881553148952)
--(axis cs:24013,3.00882273260566)
--(axis cs:24012,3.00883000115631)
--(axis cs:24011,3.00883722868018)
--(axis cs:24010,3.00884441284028)
--(axis cs:24009,3.00885158699904)
--(axis cs:24008,3.00885874172262)
--(axis cs:24007,3.00886594217512)
--(axis cs:24006,3.00887314793092)
--(axis cs:24005,3.00888039196158)
--(axis cs:24004,3.008887747862)
--(axis cs:24003,3.00889501918057)
--(axis cs:24002,3.00890228536048)
--(axis cs:24001,3.00890955001536)
--(axis cs:24000,3.0089169050244)
--(axis cs:23999,3.0089242809811)
--(axis cs:23998,3.00893160816862)
--(axis cs:23997,3.00893887572618)
--(axis cs:23996,3.00894614959971)
--(axis cs:23995,3.00895349153569)
--(axis cs:23994,3.00896082480999)
--(axis cs:23993,3.00896812536942)
--(axis cs:23992,3.00897542547088)
--(axis cs:23991,3.00898267204287)
--(axis cs:23990,3.00898988388544)
--(axis cs:23989,3.00899710982385)
--(axis cs:23988,3.00900420964347)
--(axis cs:23987,3.00901131659736)
--(axis cs:23986,3.00901844557678)
--(axis cs:23985,3.00902561203228)
--(axis cs:23984,3.0090328047192)
--(axis cs:23983,3.00904002584499)
--(axis cs:23982,3.00904723021055)
--(axis cs:23981,3.00905440165052)
--(axis cs:23980,3.00906153998437)
--(axis cs:23979,3.00906865001375)
--(axis cs:23978,3.00907578699807)
--(axis cs:23977,3.0090828797517)
--(axis cs:23976,3.00908998295606)
--(axis cs:23975,3.00909714821871)
--(axis cs:23974,3.00910423454463)
--(axis cs:23973,3.00911121435375)
--(axis cs:23972,3.00911820682103)
--(axis cs:23971,3.00912528508969)
--(axis cs:23970,3.00913239609692)
--(axis cs:23969,3.00913947525471)
--(axis cs:23968,3.00914657179768)
--(axis cs:23967,3.00915366950563)
--(axis cs:23966,3.00916081956657)
--(axis cs:23965,3.00916803443427)
--(axis cs:23964,3.0091752684703)
--(axis cs:23963,3.00918259814022)
--(axis cs:23962,3.00918990401124)
--(axis cs:23961,3.00919730027674)
--(axis cs:23960,3.0092046665466)
--(axis cs:23959,3.00921202952775)
--(axis cs:23958,3.00921938123102)
--(axis cs:23957,3.00922674508251)
--(axis cs:23956,3.00923411258329)
--(axis cs:23955,3.00924143633662)
--(axis cs:23954,3.00924871258916)
--(axis cs:23953,3.00925605616415)
--(axis cs:23952,3.00926342638875)
--(axis cs:23951,3.00927079630748)
--(axis cs:23950,3.00927825738258)
--(axis cs:23949,3.00928564290207)
--(axis cs:23948,3.00929306502149)
--(axis cs:23947,3.00930063410611)
--(axis cs:23946,3.00930826341133)
--(axis cs:23945,3.00931581916398)
--(axis cs:23944,3.00932336050057)
--(axis cs:23943,3.00933081859246)
--(axis cs:23942,3.00933830379357)
--(axis cs:23941,3.00934586924724)
--(axis cs:23940,3.00935350980017)
--(axis cs:23939,3.00936109775792)
--(axis cs:23938,3.00936868328623)
--(axis cs:23937,3.009376250921)
--(axis cs:23936,3.00938377942383)
--(axis cs:23935,3.00939129277505)
--(axis cs:23934,3.0093987761378)
--(axis cs:23933,3.00940632158905)
--(axis cs:23932,3.0094138837141)
--(axis cs:23931,3.00942143833479)
--(axis cs:23930,3.00942890032086)
--(axis cs:23929,3.00943635094615)
--(axis cs:23928,3.00944378958675)
--(axis cs:23927,3.0094511632617)
--(axis cs:23926,3.00945846284571)
--(axis cs:23925,3.00946568250166)
--(axis cs:23924,3.00947287528086)
--(axis cs:23923,3.00948010804281)
--(axis cs:23922,3.00948734089943)
--(axis cs:23921,3.0094945666069)
--(axis cs:23920,3.00950181251381)
--(axis cs:23919,3.0095091905509)
--(axis cs:23918,3.00951645824903)
--(axis cs:23917,3.00952377651285)
--(axis cs:23916,3.00953122659232)
--(axis cs:23915,3.00953872439294)
--(axis cs:23914,3.00954623909944)
--(axis cs:23913,3.00955375047839)
--(axis cs:23912,3.00956128696855)
--(axis cs:23911,3.00956880617537)
--(axis cs:23910,3.0095762145857)
--(axis cs:23909,3.00958356060011)
--(axis cs:23908,3.00959082745607)
--(axis cs:23907,3.00959817563123)
--(axis cs:23906,3.00960554943343)
--(axis cs:23905,3.00961290673286)
--(axis cs:23904,3.00962019214443)
--(axis cs:23903,3.00962751738162)
--(axis cs:23902,3.00963490344445)
--(axis cs:23901,3.00964228857529)
--(axis cs:23900,3.00964955984491)
--(axis cs:23899,3.00965686547165)
--(axis cs:23898,3.00966415621846)
--(axis cs:23897,3.00967143611442)
--(axis cs:23896,3.00967873065272)
--(axis cs:23895,3.00968610908628)
--(axis cs:23894,3.00969342850993)
--(axis cs:23893,3.00970074421119)
--(axis cs:23892,3.0097081165971)
--(axis cs:23891,3.0097154992159)
--(axis cs:23890,3.00972295121374)
--(axis cs:23889,3.00973036381813)
--(axis cs:23888,3.00973789769297)
--(axis cs:23887,3.00974541940995)
--(axis cs:23886,3.00975296664847)
--(axis cs:23885,3.00976056989219)
--(axis cs:23884,3.00976819431567)
--(axis cs:23883,3.00977589214475)
--(axis cs:23882,3.00978355083788)
--(axis cs:23881,3.00979122126236)
--(axis cs:23880,3.00979894968734)
--(axis cs:23879,3.00980668243727)
--(axis cs:23878,3.0098144016855)
--(axis cs:23877,3.00982214031535)
--(axis cs:23876,3.0098299007036)
--(axis cs:23875,3.00983766906717)
--(axis cs:23874,3.00984539125448)
--(axis cs:23873,3.00985307457363)
--(axis cs:23872,3.00986073230217)
--(axis cs:23871,3.00986842422249)
--(axis cs:23870,3.00987603033676)
--(axis cs:23869,3.00988367186277)
--(axis cs:23868,3.00989130493195)
--(axis cs:23867,3.00989897351705)
--(axis cs:23866,3.00990661971792)
--(axis cs:23865,3.00991420177491)
--(axis cs:23864,3.00992182022683)
--(axis cs:23863,3.00992937389508)
--(axis cs:23862,3.00993687488853)
--(axis cs:23861,3.00994437772038)
--(axis cs:23860,3.00995189866836)
--(axis cs:23859,3.00995951666288)
--(axis cs:23858,3.00996710427982)
--(axis cs:23857,3.00997469451515)
--(axis cs:23856,3.0099822817486)
--(axis cs:23855,3.00998990369327)
--(axis cs:23854,3.00999755941895)
--(axis cs:23853,3.01000524534734)
--(axis cs:23852,3.01001291934509)
--(axis cs:23851,3.0100206717058)
--(axis cs:23850,3.01002851804397)
--(axis cs:23849,3.01003631779104)
--(axis cs:23848,3.01004410149239)
--(axis cs:23847,3.01005185792719)
--(axis cs:23846,3.01005959732844)
--(axis cs:23845,3.01006731233005)
--(axis cs:23844,3.01007512301199)
--(axis cs:23843,3.01008298331778)
--(axis cs:23842,3.01009074351006)
--(axis cs:23841,3.01009860324129)
--(axis cs:23840,3.01010640567414)
--(axis cs:23839,3.01011416882706)
--(axis cs:23838,3.01012184613006)
--(axis cs:23837,3.01012942630671)
--(axis cs:23836,3.01013704342133)
--(axis cs:23835,3.01014471598842)
--(axis cs:23834,3.01015241263131)
--(axis cs:23833,3.0101601954583)
--(axis cs:23832,3.01016796422538)
--(axis cs:23831,3.01017564047616)
--(axis cs:23830,3.01018343595981)
--(axis cs:23829,3.01019127185226)
--(axis cs:23828,3.01019911790665)
--(axis cs:23827,3.01020691192636)
--(axis cs:23826,3.01021469706061)
--(axis cs:23825,3.0102225554511)
--(axis cs:23824,3.01023046321151)
--(axis cs:23823,3.01023837432218)
--(axis cs:23822,3.01024624949059)
--(axis cs:23821,3.01025415597232)
--(axis cs:23820,3.01026210892973)
--(axis cs:23819,3.0102700666848)
--(axis cs:23818,3.01027792938684)
--(axis cs:23817,3.01028571518535)
--(axis cs:23816,3.01029354871291)
--(axis cs:23815,3.0103013451888)
--(axis cs:23814,3.0103090843258)
--(axis cs:23813,3.01031684625479)
--(axis cs:23812,3.01032461651032)
--(axis cs:23811,3.01033240388747)
--(axis cs:23810,3.01034024663382)
--(axis cs:23809,3.0103481171765)
--(axis cs:23808,3.01035605116079)
--(axis cs:23807,3.01036395377957)
--(axis cs:23806,3.01037187948233)
--(axis cs:23805,3.01037982727826)
--(axis cs:23804,3.01038781434633)
--(axis cs:23803,3.0103957526141)
--(axis cs:23802,3.01040375550184)
--(axis cs:23801,3.01041186655261)
--(axis cs:23800,3.01041995613148)
--(axis cs:23799,3.01042797693762)
--(axis cs:23798,3.01043592546053)
--(axis cs:23797,3.0104439202947)
--(axis cs:23796,3.01045201518668)
--(axis cs:23795,3.01046003055309)
--(axis cs:23794,3.01046802619578)
--(axis cs:23793,3.01047602138908)
--(axis cs:23792,3.01048399628887)
--(axis cs:23791,3.01049197590659)
--(axis cs:23790,3.0104999223857)
--(axis cs:23789,3.01050779255063)
--(axis cs:23788,3.01051565330558)
--(axis cs:23787,3.0105235341024)
--(axis cs:23786,3.01053143590971)
--(axis cs:23785,3.01053934163851)
--(axis cs:23784,3.01054725901502)
--(axis cs:23783,3.01055524164438)
--(axis cs:23782,3.01056316961674)
--(axis cs:23781,3.01057106186366)
--(axis cs:23780,3.01057892427132)
--(axis cs:23779,3.01058692601593)
--(axis cs:23778,3.01059490088421)
--(axis cs:23777,3.01060284626389)
--(axis cs:23776,3.01061083279636)
--(axis cs:23775,3.01061884177463)
--(axis cs:23774,3.01062679697014)
--(axis cs:23773,3.0106347523545)
--(axis cs:23772,3.01064270348135)
--(axis cs:23771,3.01065069943499)
--(axis cs:23770,3.01065869867468)
--(axis cs:23769,3.01066677270057)
--(axis cs:23768,3.01067485467863)
--(axis cs:23767,3.01068293558043)
--(axis cs:23766,3.01069110871265)
--(axis cs:23765,3.01069919266883)
--(axis cs:23764,3.01070723785037)
--(axis cs:23763,3.01071529455977)
--(axis cs:23762,3.01072335251434)
--(axis cs:23761,3.01073143608221)
--(axis cs:23760,3.01073942278592)
--(axis cs:23759,3.01074734202462)
--(axis cs:23758,3.01075527782372)
--(axis cs:23757,3.01076324347027)
--(axis cs:23756,3.01077123110694)
--(axis cs:23755,3.01077915545432)
--(axis cs:23754,3.01078713205436)
--(axis cs:23753,3.01079508920845)
--(axis cs:23752,3.01080301592516)
--(axis cs:23751,3.01081089451151)
--(axis cs:23750,3.01081881008968)
--(axis cs:23749,3.01082668089415)
--(axis cs:23748,3.01083452904813)
--(axis cs:23747,3.01084239962792)
--(axis cs:23746,3.01085015969274)
--(axis cs:23745,3.01085798488418)
--(axis cs:23744,3.01086572579205)
--(axis cs:23743,3.01087346012833)
--(axis cs:23742,3.01088116186208)
--(axis cs:23741,3.01088894634891)
--(axis cs:23740,3.01089666645494)
--(axis cs:23739,3.01090433922121)
--(axis cs:23738,3.01091211548524)
--(axis cs:23737,3.01091993658735)
--(axis cs:23736,3.01092776607554)
--(axis cs:23735,3.01093551525661)
--(axis cs:23734,3.01094328737044)
--(axis cs:23733,3.01095103653599)
--(axis cs:23732,3.01095875800759)
--(axis cs:23731,3.01096660659605)
--(axis cs:23730,3.01097443430407)
--(axis cs:23729,3.01098234371585)
--(axis cs:23728,3.01099035528696)
--(axis cs:23727,3.01099836528878)
--(axis cs:23726,3.01100638121434)
--(axis cs:23725,3.01101446074242)
--(axis cs:23724,3.01102261654154)
--(axis cs:23723,3.01103077376918)
--(axis cs:23722,3.01103908813249)
--(axis cs:23721,3.01104733924731)
--(axis cs:23720,3.01105559553795)
--(axis cs:23719,3.01106390379503)
--(axis cs:23718,3.01107218828392)
--(axis cs:23717,3.01108036512046)
--(axis cs:23716,3.011088506667)
--(axis cs:23715,3.0110966892784)
--(axis cs:23714,3.01110476731485)
--(axis cs:23713,3.01111279666933)
--(axis cs:23712,3.01112075848417)
--(axis cs:23711,3.011128671894)
--(axis cs:23710,3.01113666245417)
--(axis cs:23709,3.01114465179882)
--(axis cs:23708,3.01115272331292)
--(axis cs:23707,3.01116083771389)
--(axis cs:23706,3.01116890057337)
--(axis cs:23705,3.01117692741559)
--(axis cs:23704,3.01118488287819)
--(axis cs:23703,3.0111928372058)
--(axis cs:23702,3.01120069194167)
--(axis cs:23701,3.01120851415156)
--(axis cs:23700,3.01121636988342)
--(axis cs:23699,3.01122422910046)
--(axis cs:23698,3.01123206711764)
--(axis cs:23697,3.01123988510212)
--(axis cs:23696,3.01124768515728)
--(axis cs:23695,3.01125555970744)
--(axis cs:23694,3.01126346200673)
--(axis cs:23693,3.01127128021845)
--(axis cs:23692,3.01127916826643)
--(axis cs:23691,3.01128696512345)
--(axis cs:23690,3.01129474021295)
--(axis cs:23689,3.01130248271753)
--(axis cs:23688,3.01131019717231)
--(axis cs:23687,3.01131795870898)
--(axis cs:23686,3.01132573909109)
--(axis cs:23685,3.011333599848)
--(axis cs:23684,3.01134147156321)
--(axis cs:23683,3.01134935043224)
--(axis cs:23682,3.01135722035507)
--(axis cs:23681,3.01136513719342)
--(axis cs:23680,3.01137301175835)
--(axis cs:23679,3.01138090620924)
--(axis cs:23678,3.01138879170762)
--(axis cs:23677,3.01139674119882)
--(axis cs:23676,3.01140474094688)
--(axis cs:23675,3.0114127385358)
--(axis cs:23674,3.01142067041923)
--(axis cs:23673,3.01142857151868)
--(axis cs:23672,3.01143650355396)
--(axis cs:23671,3.01144439551539)
--(axis cs:23670,3.01145221108657)
--(axis cs:23669,3.01146010215246)
--(axis cs:23668,3.01146796558646)
--(axis cs:23667,3.01147580586324)
--(axis cs:23666,3.01148369818732)
--(axis cs:23665,3.0114915913671)
--(axis cs:23664,3.01149953672245)
--(axis cs:23663,3.01150748571053)
--(axis cs:23662,3.0115154025757)
--(axis cs:23661,3.01152335204272)
--(axis cs:23660,3.01153130587096)
--(axis cs:23659,3.01153933667466)
--(axis cs:23658,3.01154731934406)
--(axis cs:23657,3.0115552565597)
--(axis cs:23656,3.01156324127017)
--(axis cs:23655,3.0115712810243)
--(axis cs:23654,3.01157933248346)
--(axis cs:23653,3.01158742837526)
--(axis cs:23652,3.0115955443413)
--(axis cs:23651,3.01160365069841)
--(axis cs:23650,3.01161174284516)
--(axis cs:23649,3.01161981052685)
--(axis cs:23648,3.01162788923709)
--(axis cs:23647,3.01163597196543)
--(axis cs:23646,3.01164415564165)
--(axis cs:23645,3.01165232888815)
--(axis cs:23644,3.01166044219128)
--(axis cs:23643,3.01166850840259)
--(axis cs:23642,3.01167663419331)
--(axis cs:23641,3.01168475496624)
--(axis cs:23640,3.01169283486099)
--(axis cs:23639,3.01170097093339)
--(axis cs:23638,3.01170913535307)
--(axis cs:23637,3.01171729327035)
--(axis cs:23636,3.0117254535854)
--(axis cs:23635,3.01173363095458)
--(axis cs:23634,3.01174185410032)
--(axis cs:23633,3.01175018320472)
--(axis cs:23632,3.01175845419808)
--(axis cs:23631,3.01176669887947)
--(axis cs:23630,3.01177485117771)
--(axis cs:23629,3.01178310685249)
--(axis cs:23628,3.01179134091756)
--(axis cs:23627,3.01179951038336)
--(axis cs:23626,3.01180772019428)
--(axis cs:23625,3.01181593258057)
--(axis cs:23624,3.01182410218995)
--(axis cs:23623,3.01183223856024)
--(axis cs:23622,3.01184038802096)
--(axis cs:23621,3.01184862964547)
--(axis cs:23620,3.0118568852581)
--(axis cs:23619,3.01186516768587)
--(axis cs:23618,3.01187347983657)
--(axis cs:23617,3.01188185126229)
--(axis cs:23616,3.01189021306525)
--(axis cs:23615,3.01189863113471)
--(axis cs:23614,3.01190715570097)
--(axis cs:23613,3.01191574046752)
--(axis cs:23612,3.01192426964089)
--(axis cs:23611,3.01193273632633)
--(axis cs:23610,3.01194118941915)
--(axis cs:23609,3.01194965549753)
--(axis cs:23608,3.01195814161314)
--(axis cs:23607,3.01196670780039)
--(axis cs:23606,3.01197529656732)
--(axis cs:23605,3.01198395715858)
--(axis cs:23604,3.01199260122076)
--(axis cs:23603,3.01200121913308)
--(axis cs:23602,3.01200994670043)
--(axis cs:23601,3.01201874813786)
--(axis cs:23600,3.01202757023725)
--(axis cs:23599,3.01203638518744)
--(axis cs:23598,3.01204516055493)
--(axis cs:23597,3.01205395568672)
--(axis cs:23596,3.01206279270817)
--(axis cs:23595,3.01207156541288)
--(axis cs:23594,3.01208034903167)
--(axis cs:23593,3.01208910510501)
--(axis cs:23592,3.01209782667974)
--(axis cs:23591,3.01210654410157)
--(axis cs:23590,3.01211525809894)
--(axis cs:23589,3.01212387542559)
--(axis cs:23588,3.01213255370511)
--(axis cs:23587,3.01214119972129)
--(axis cs:23586,3.01214992756495)
--(axis cs:23585,3.01215862946358)
--(axis cs:23584,3.01216736685416)
--(axis cs:23583,3.01217614957687)
--(axis cs:23582,3.01218492897114)
--(axis cs:23581,3.01219377501272)
--(axis cs:23580,3.0122025305984)
--(axis cs:23579,3.01221131874313)
--(axis cs:23578,3.01222015126712)
--(axis cs:23577,3.01222893078205)
--(axis cs:23576,3.01223769932222)
--(axis cs:23575,3.01224641027871)
--(axis cs:23574,3.01225517565242)
--(axis cs:23573,3.01226395665702)
--(axis cs:23572,3.01227269971863)
--(axis cs:23571,3.01228141839983)
--(axis cs:23570,3.01229017500594)
--(axis cs:23569,3.01229886091516)
--(axis cs:23568,3.01230751078742)
--(axis cs:23567,3.0123160873657)
--(axis cs:23566,3.01232470994686)
--(axis cs:23565,3.01233340582248)
--(axis cs:23564,3.01234202940953)
--(axis cs:23563,3.01235051929447)
--(axis cs:23562,3.01235902954397)
--(axis cs:23561,3.0123675619159)
--(axis cs:23560,3.0123760824421)
--(axis cs:23559,3.01238454279259)
--(axis cs:23558,3.0123930344513)
--(axis cs:23557,3.01240146972244)
--(axis cs:23556,3.01240996254129)
--(axis cs:23555,3.01241844524498)
--(axis cs:23554,3.01242691704664)
--(axis cs:23553,3.01243538368076)
--(axis cs:23552,3.01244378859536)
--(axis cs:23551,3.01245223365376)
--(axis cs:23550,3.0124606422408)
--(axis cs:23549,3.01246909040055)
--(axis cs:23548,3.01247767198042)
--(axis cs:23547,3.01248622853819)
--(axis cs:23546,3.01249473673966)
--(axis cs:23545,3.01250328087085)
--(axis cs:23544,3.01251182983725)
--(axis cs:23543,3.01252035818051)
--(axis cs:23542,3.01252879789975)
--(axis cs:23541,3.01253727784589)
--(axis cs:23540,3.0125457924863)
--(axis cs:23539,3.01255430073946)
--(axis cs:23538,3.01256286118748)
--(axis cs:23537,3.01257142517667)
--(axis cs:23536,3.01257997159883)
--(axis cs:23535,3.0125885463998)
--(axis cs:23534,3.0125970989935)
--(axis cs:23533,3.01260565793701)
--(axis cs:23532,3.01261423675388)
--(axis cs:23531,3.01262285541166)
--(axis cs:23530,3.01263140742104)
--(axis cs:23529,3.01263996038891)
--(axis cs:23528,3.0126485140023)
--(axis cs:23527,3.01265704325847)
--(axis cs:23526,3.01266563327653)
--(axis cs:23525,3.01267428296254)
--(axis cs:23524,3.01268291845201)
--(axis cs:23523,3.01269163982414)
--(axis cs:23522,3.01270028405481)
--(axis cs:23521,3.01270893557291)
--(axis cs:23520,3.0127175644696)
--(axis cs:23519,3.01272618140105)
--(axis cs:23518,3.01273481628675)
--(axis cs:23517,3.01274337408968)
--(axis cs:23516,3.01275191503893)
--(axis cs:23515,3.01276050182)
--(axis cs:23514,3.01276906947506)
--(axis cs:23513,3.01277755757446)
--(axis cs:23512,3.01278592122856)
--(axis cs:23511,3.01279433949933)
--(axis cs:23510,3.01280270402587)
--(axis cs:23509,3.01281109997132)
--(axis cs:23508,3.01281954475205)
--(axis cs:23507,3.01282794391782)
--(axis cs:23506,3.01283625051961)
--(axis cs:23505,3.01284455498394)
--(axis cs:23504,3.01285285823451)
--(axis cs:23503,3.0128611513668)
--(axis cs:23502,3.01286945293008)
--(axis cs:23501,3.0128777209862)
--(axis cs:23500,3.01288594802)
--(axis cs:23499,3.01289421635225)
--(axis cs:23498,3.0129024169311)
--(axis cs:23497,3.01291064569078)
--(axis cs:23496,3.01291883532424)
--(axis cs:23495,3.01292710390515)
--(axis cs:23494,3.01293538973972)
--(axis cs:23493,3.01294364597252)
--(axis cs:23492,3.01295178447492)
--(axis cs:23491,3.01295997918973)
--(axis cs:23490,3.01296819089887)
--(axis cs:23489,3.01297643080116)
--(axis cs:23488,3.01298472646736)
--(axis cs:23487,3.01299312159324)
--(axis cs:23486,3.01300165087913)
--(axis cs:23485,3.01301011547675)
--(axis cs:23484,3.01301865967997)
--(axis cs:23483,3.013027190313)
--(axis cs:23482,3.01303576533773)
--(axis cs:23481,3.0130443986357)
--(axis cs:23480,3.01305296164376)
--(axis cs:23479,3.01306159852003)
--(axis cs:23478,3.01307028350549)
--(axis cs:23477,3.0130790748676)
--(axis cs:23476,3.01308795309057)
--(axis cs:23475,3.01309685032624)
--(axis cs:23474,3.01310572977748)
--(axis cs:23473,3.01311460324579)
--(axis cs:23472,3.01312340620119)
--(axis cs:23471,3.01313223451365)
--(axis cs:23470,3.0131410643071)
--(axis cs:23469,3.01314990198332)
--(axis cs:23468,3.01315879182332)
--(axis cs:23467,3.0131676803318)
--(axis cs:23466,3.0131766293578)
--(axis cs:23465,3.01318562713494)
--(axis cs:23464,3.01319458132551)
--(axis cs:23463,3.01320346361474)
--(axis cs:23462,3.01321238800757)
--(axis cs:23461,3.01322135240958)
--(axis cs:23460,3.01323031323027)
--(axis cs:23459,3.01323934660453)
--(axis cs:23458,3.0132483709143)
--(axis cs:23457,3.01325729591951)
--(axis cs:23456,3.01326615223097)
--(axis cs:23455,3.01327499665266)
--(axis cs:23454,3.01328385039996)
--(axis cs:23453,3.0132927750596)
--(axis cs:23452,3.01330165860653)
--(axis cs:23451,3.01331044929977)
--(axis cs:23450,3.01331922616545)
--(axis cs:23449,3.01332800617282)
--(axis cs:23448,3.01333678784384)
--(axis cs:23447,3.01334553117606)
--(axis cs:23446,3.013354237465)
--(axis cs:23445,3.01336298236747)
--(axis cs:23444,3.01337177590303)
--(axis cs:23443,3.01338058198638)
--(axis cs:23442,3.01338939551636)
--(axis cs:23441,3.01339822479996)
--(axis cs:23440,3.01340704825788)
--(axis cs:23439,3.01341593166154)
--(axis cs:23438,3.01342489948432)
--(axis cs:23437,3.01343386242709)
--(axis cs:23436,3.01344283462043)
--(axis cs:23435,3.01345189643943)
--(axis cs:23434,3.01346099639577)
--(axis cs:23433,3.0134700324624)
--(axis cs:23432,3.01347903727677)
--(axis cs:23431,3.01348801486705)
--(axis cs:23430,3.01349696897401)
--(axis cs:23429,3.01350585823532)
--(axis cs:23428,3.01351476225486)
--(axis cs:23427,3.01352367041224)
--(axis cs:23426,3.01353256565603)
--(axis cs:23425,3.01354150756098)
--(axis cs:23424,3.01355050121218)
--(axis cs:23423,3.01355949009981)
--(axis cs:23422,3.01356845903549)
--(axis cs:23421,3.01357737287819)
--(axis cs:23420,3.01358627571854)
--(axis cs:23419,3.01359518786799)
--(axis cs:23418,3.01360408906508)
--(axis cs:23417,3.01361298314301)
--(axis cs:23416,3.01362176688315)
--(axis cs:23415,3.01363051570481)
--(axis cs:23414,3.01363929101271)
--(axis cs:23413,3.01364810860381)
--(axis cs:23412,3.01365694901482)
--(axis cs:23411,3.01366574736187)
--(axis cs:23410,3.01367452033661)
--(axis cs:23409,3.01368333520334)
--(axis cs:23408,3.01369221123429)
--(axis cs:23407,3.01370112512851)
--(axis cs:23406,3.01370998771605)
--(axis cs:23405,3.01371889103909)
--(axis cs:23404,3.01372770035048)
--(axis cs:23403,3.01373647751001)
--(axis cs:23402,3.01374519628683)
--(axis cs:23401,3.01375397443858)
--(axis cs:23400,3.0137627639535)
--(axis cs:23399,3.01377153239568)
--(axis cs:23398,3.01378027875933)
--(axis cs:23397,3.01378903069374)
--(axis cs:23396,3.01379782452903)
--(axis cs:23395,3.01380657879391)
--(axis cs:23394,3.01381532833246)
--(axis cs:23393,3.01382403587542)
--(axis cs:23392,3.01383281207235)
--(axis cs:23391,3.01384157128211)
--(axis cs:23390,3.01385032860993)
--(axis cs:23389,3.01385903742841)
--(axis cs:23388,3.01386774477779)
--(axis cs:23387,3.01387654949697)
--(axis cs:23386,3.0138854219342)
--(axis cs:23385,3.01389428313633)
--(axis cs:23384,3.01390316562875)
--(axis cs:23383,3.01391197427947)
--(axis cs:23382,3.01392084397264)
--(axis cs:23381,3.013929672731)
--(axis cs:23380,3.01393848071277)
--(axis cs:23379,3.01394739217813)
--(axis cs:23378,3.01395628539189)
--(axis cs:23377,3.01396518155558)
--(axis cs:23376,3.01397404803756)
--(axis cs:23375,3.01398294694127)
--(axis cs:23374,3.01399177299075)
--(axis cs:23373,3.01400057888315)
--(axis cs:23372,3.01400950325367)
--(axis cs:23371,3.0140184673752)
--(axis cs:23370,3.01402749403095)
--(axis cs:23369,3.01403648025288)
--(axis cs:23368,3.01404542977129)
--(axis cs:23367,3.01405447552945)
--(axis cs:23366,3.01406343623228)
--(axis cs:23365,3.01407235169079)
--(axis cs:23364,3.01408129648965)
--(axis cs:23363,3.01409025328187)
--(axis cs:23362,3.01409915788655)
--(axis cs:23361,3.01410818466417)
--(axis cs:23360,3.01411724596993)
--(axis cs:23359,3.01412620316846)
--(axis cs:23358,3.01413521017631)
--(axis cs:23357,3.01414427946155)
--(axis cs:23356,3.01415333586722)
--(axis cs:23355,3.01416239227267)
--(axis cs:23354,3.01417141496978)
--(axis cs:23353,3.01418048626889)
--(axis cs:23352,3.0141895685896)
--(axis cs:23351,3.0141987126358)
--(axis cs:23350,3.01420783846299)
--(axis cs:23349,3.01421707365841)
--(axis cs:23348,3.01422631931873)
--(axis cs:23347,3.01423554420178)
--(axis cs:23346,3.01424483772618)
--(axis cs:23345,3.01425409715091)
--(axis cs:23344,3.01426325828231)
--(axis cs:23343,3.01427247151779)
--(axis cs:23342,3.0142816718796)
--(axis cs:23341,3.01429094605554)
--(axis cs:23340,3.01430026763367)
--(axis cs:23339,3.01430958059511)
--(axis cs:23338,3.01431891124057)
--(axis cs:23337,3.01432828873153)
--(axis cs:23336,3.01433761116561)
--(axis cs:23335,3.01434686947406)
--(axis cs:23334,3.01435618965265)
--(axis cs:23333,3.01436551984427)
--(axis cs:23332,3.01437496880437)
--(axis cs:23331,3.01438444143937)
--(axis cs:23330,3.01439387559207)
--(axis cs:23329,3.01440325870823)
--(axis cs:23328,3.01441257323439)
--(axis cs:23327,3.01442192181027)
--(axis cs:23326,3.01443123088377)
--(axis cs:23325,3.01444050050193)
--(axis cs:23324,3.01444978968241)
--(axis cs:23323,3.01445903155114)
--(axis cs:23322,3.01446828913962)
--(axis cs:23321,3.01447752565868)
--(axis cs:23320,3.01448681713143)
--(axis cs:23319,3.01449618941359)
--(axis cs:23318,3.0145055297071)
--(axis cs:23317,3.0145149233448)
--(axis cs:23316,3.01452421651586)
--(axis cs:23315,3.01453346173841)
--(axis cs:23314,3.01454277851179)
--(axis cs:23313,3.01455209761466)
--(axis cs:23312,3.01456139756889)
--(axis cs:23311,3.01457071887175)
--(axis cs:23310,3.01458004342946)
--(axis cs:23309,3.01458934564389)
--(axis cs:23308,3.01459865631155)
--(axis cs:23307,3.01460792483125)
--(axis cs:23306,3.01461720432526)
--(axis cs:23305,3.01462647435252)
--(axis cs:23304,3.01463574557754)
--(axis cs:23303,3.01464497531816)
--(axis cs:23302,3.01465414956081)
--(axis cs:23301,3.01466342500552)
--(axis cs:23300,3.01467259709483)
--(axis cs:23299,3.01468186900042)
--(axis cs:23298,3.01469115342484)
--(axis cs:23297,3.01470043375485)
--(axis cs:23296,3.01470975999411)
--(axis cs:23295,3.01471904474039)
--(axis cs:23294,3.01472836640845)
--(axis cs:23293,3.01473770043985)
--(axis cs:23292,3.0147469982337)
--(axis cs:23291,3.01475629449958)
--(axis cs:23290,3.01476555311989)
--(axis cs:23289,3.01477477342366)
--(axis cs:23288,3.01478405478906)
--(axis cs:23287,3.0147933751186)
--(axis cs:23286,3.01480275064515)
--(axis cs:23285,3.0148121816799)
--(axis cs:23284,3.01482157449622)
--(axis cs:23283,3.01483094694364)
--(axis cs:23282,3.01484024029645)
--(axis cs:23281,3.01484948159012)
--(axis cs:23280,3.01485871273474)
--(axis cs:23279,3.01486795909927)
--(axis cs:23278,3.01487718307233)
--(axis cs:23277,3.01488642524625)
--(axis cs:23276,3.01489567242729)
--(axis cs:23275,3.0149049096237)
--(axis cs:23274,3.0149142498343)
--(axis cs:23273,3.01492356601516)
--(axis cs:23272,3.01493290713397)
--(axis cs:23271,3.01494230398115)
--(axis cs:23270,3.01495162115247)
--(axis cs:23269,3.0149608909536)
--(axis cs:23268,3.01497010880195)
--(axis cs:23267,3.0149793553921)
--(axis cs:23266,3.0149886295259)
--(axis cs:23265,3.01499787654779)
--(axis cs:23264,3.01500723143489)
--(axis cs:23263,3.01501656304714)
--(axis cs:23262,3.01502588980393)
--(axis cs:23261,3.01503530244892)
--(axis cs:23260,3.01504482092884)
--(axis cs:23259,3.01505428918483)
--(axis cs:23258,3.01506380069747)
--(axis cs:23257,3.01507326715159)
--(axis cs:23256,3.01508271538342)
--(axis cs:23255,3.01509213904949)
--(axis cs:23254,3.0151014979647)
--(axis cs:23253,3.01511093471758)
--(axis cs:23252,3.01512042607684)
--(axis cs:23251,3.01512991935758)
--(axis cs:23250,3.0151393947904)
--(axis cs:23249,3.01514887886114)
--(axis cs:23248,3.01515832988096)
--(axis cs:23247,3.01516778895631)
--(axis cs:23246,3.01517726741059)
--(axis cs:23245,3.01518671928262)
--(axis cs:23244,3.01519623793638)
--(axis cs:23243,3.01520569876382)
--(axis cs:23242,3.01521524713609)
--(axis cs:23241,3.01522478713815)
--(axis cs:23240,3.01523440775752)
--(axis cs:23239,3.01524404682662)
--(axis cs:23238,3.01525366936708)
--(axis cs:23237,3.01526319636738)
--(axis cs:23236,3.01527272176766)
--(axis cs:23235,3.01528227071366)
--(axis cs:23234,3.01529189358523)
--(axis cs:23233,3.01530155495697)
--(axis cs:23232,3.01531124569864)
--(axis cs:23231,3.01532088274347)
--(axis cs:23230,3.01533055443927)
--(axis cs:23229,3.01534023465076)
--(axis cs:23228,3.01534979323847)
--(axis cs:23227,3.01535929904527)
--(axis cs:23226,3.01536882286786)
--(axis cs:23225,3.0153785000399)
--(axis cs:23224,3.01538819434451)
--(axis cs:23223,3.0153978476166)
--(axis cs:23222,3.01540745930721)
--(axis cs:23221,3.01541706598618)
--(axis cs:23220,3.01542665442686)
--(axis cs:23219,3.01543623826743)
--(axis cs:23218,3.01544583322875)
--(axis cs:23217,3.01545545940576)
--(axis cs:23216,3.01546499664862)
--(axis cs:23215,3.01547455825832)
--(axis cs:23214,3.01548416533022)
--(axis cs:23213,3.01549379833025)
--(axis cs:23212,3.0155034204741)
--(axis cs:23211,3.01551296297621)
--(axis cs:23210,3.01552240130505)
--(axis cs:23209,3.01553184559292)
--(axis cs:23208,3.01554133808015)
--(axis cs:23207,3.01555086367328)
--(axis cs:23206,3.01556032890808)
--(axis cs:23205,3.01556977899346)
--(axis cs:23204,3.01557916202577)
--(axis cs:23203,3.01558864504454)
--(axis cs:23202,3.01559804833406)
--(axis cs:23201,3.01560744532443)
--(axis cs:23200,3.0156168287343)
--(axis cs:23199,3.01562622439213)
--(axis cs:23198,3.01563555921948)
--(axis cs:23197,3.01564487598971)
--(axis cs:23196,3.01565420627103)
--(axis cs:23195,3.01566357689127)
--(axis cs:23194,3.01567295229906)
--(axis cs:23193,3.01568240360471)
--(axis cs:23192,3.01569187120661)
--(axis cs:23191,3.01570132281073)
--(axis cs:23190,3.01571079391553)
--(axis cs:23189,3.01572027989618)
--(axis cs:23188,3.01572976750969)
--(axis cs:23187,3.01573936497008)
--(axis cs:23186,3.01574901295978)
--(axis cs:23185,3.01575864049587)
--(axis cs:23184,3.01576831310346)
--(axis cs:23183,3.01577794035072)
--(axis cs:23182,3.01578762789164)
--(axis cs:23181,3.01579735622299)
--(axis cs:23180,3.01580702057205)
--(axis cs:23179,3.01581668383925)
--(axis cs:23178,3.01582642894678)
--(axis cs:23177,3.01583620267193)
--(axis cs:23176,3.0158458923085)
--(axis cs:23175,3.01585559059915)
--(axis cs:23174,3.01586538700706)
--(axis cs:23173,3.01587516805737)
--(axis cs:23172,3.01588496866764)
--(axis cs:23171,3.0158947868984)
--(axis cs:23170,3.01590456475227)
--(axis cs:23169,3.0159143680054)
--(axis cs:23168,3.01592408501473)
--(axis cs:23167,3.01593386066506)
--(axis cs:23166,3.01594365737574)
--(axis cs:23165,3.0159535133466)
--(axis cs:23164,3.01596336687094)
--(axis cs:23163,3.01597319774621)
--(axis cs:23162,3.01598300868112)
--(axis cs:23161,3.01599283635475)
--(axis cs:23160,3.01600264697203)
--(axis cs:23159,3.01601237583558)
--(axis cs:23158,3.01602204095136)
--(axis cs:23157,3.01603175903239)
--(axis cs:23156,3.01604144776398)
--(axis cs:23155,3.01605107809475)
--(axis cs:23154,3.01606071343341)
--(axis cs:23153,3.01607038864113)
--(axis cs:23152,3.01607998579896)
--(axis cs:23151,3.01608960133121)
--(axis cs:23150,3.01609926753693)
--(axis cs:23149,3.01610896234269)
--(axis cs:23148,3.01611865663674)
--(axis cs:23147,3.01612830460216)
--(axis cs:23146,3.01613790155808)
--(axis cs:23145,3.01614735880826)
--(axis cs:23144,3.0161567651615)
--(axis cs:23143,3.01616612481808)
--(axis cs:23142,3.01617552021282)
--(axis cs:23141,3.01618492655249)
--(axis cs:23140,3.01619432014537)
--(axis cs:23139,3.01620365444858)
--(axis cs:23138,3.01621286914001)
--(axis cs:23137,3.01622203407846)
--(axis cs:23136,3.01623119748261)
--(axis cs:23135,3.01624038171424)
--(axis cs:23134,3.0162495471562)
--(axis cs:23133,3.01625875955055)
--(axis cs:23132,3.01626793104629)
--(axis cs:23131,3.01627712830366)
--(axis cs:23130,3.01628643177506)
--(axis cs:23129,3.01629567568674)
--(axis cs:23128,3.01630484226797)
--(axis cs:23127,3.01631404159652)
--(axis cs:23126,3.01632326201038)
--(axis cs:23125,3.01633254966172)
--(axis cs:23124,3.01634191828724)
--(axis cs:23123,3.01635119377382)
--(axis cs:23122,3.01636053410274)
--(axis cs:23121,3.01636990280582)
--(axis cs:23120,3.016379351958)
--(axis cs:23119,3.01638882247027)
--(axis cs:23118,3.01639830830405)
--(axis cs:23117,3.01640773672004)
--(axis cs:23116,3.01641717765994)
--(axis cs:23115,3.01642660647333)
--(axis cs:23114,3.01643598187317)
--(axis cs:23113,3.01644540728308)
--(axis cs:23112,3.01645482842502)
--(axis cs:23111,3.01646435101725)
--(axis cs:23110,3.01647387634602)
--(axis cs:23109,3.01648344415867)
--(axis cs:23108,3.01649293618191)
--(axis cs:23107,3.01650247033439)
--(axis cs:23106,3.0165119004301)
--(axis cs:23105,3.01652133664083)
--(axis cs:23104,3.0165307987071)
--(axis cs:23103,3.01654034860772)
--(axis cs:23102,3.0165500234658)
--(axis cs:23101,3.01655971141927)
--(axis cs:23100,3.01656940801117)
--(axis cs:23099,3.0165791206006)
--(axis cs:23098,3.01658886949273)
--(axis cs:23097,3.01659862278097)
--(axis cs:23096,3.01660839677735)
--(axis cs:23095,3.01661817695167)
--(axis cs:23094,3.01662805122356)
--(axis cs:23093,3.01663787485038)
--(axis cs:23092,3.01664770014891)
--(axis cs:23091,3.01665756393923)
--(axis cs:23090,3.01666741576443)
--(axis cs:23089,3.01667729297275)
--(axis cs:23088,3.01668718756633)
--(axis cs:23087,3.01669710149008)
--(axis cs:23086,3.01670706724515)
--(axis cs:23085,3.01671712176386)
--(axis cs:23084,3.01672707790796)
--(axis cs:23083,3.0167370455085)
--(axis cs:23082,3.01674714047573)
--(axis cs:23081,3.01675727541688)
--(axis cs:23080,3.01676746041912)
--(axis cs:23079,3.01677759363953)
--(axis cs:23078,3.01678765586543)
--(axis cs:23077,3.01679767306498)
--(axis cs:23076,3.01680775551558)
--(axis cs:23075,3.01681793473329)
--(axis cs:23074,3.01682806423101)
--(axis cs:23073,3.01683813409173)
--(axis cs:23072,3.01684826282892)
--(axis cs:23071,3.0168583500967)
--(axis cs:23070,3.01686846148782)
--(axis cs:23069,3.01687850212892)
--(axis cs:23068,3.01688847195893)
--(axis cs:23067,3.01689846679258)
--(axis cs:23066,3.01690852791292)
--(axis cs:23065,3.0169185807827)
--(axis cs:23064,3.0169286492714)
--(axis cs:23063,3.01693874926862)
--(axis cs:23062,3.01694891009858)
--(axis cs:23061,3.01695911322158)
--(axis cs:23060,3.01696936204693)
--(axis cs:23059,3.01697960589434)
--(axis cs:23058,3.01698989678243)
--(axis cs:23057,3.01700016491427)
--(axis cs:23056,3.01701046875815)
--(axis cs:23055,3.01702081520796)
--(axis cs:23054,3.0170311984979)
--(axis cs:23053,3.0170416190639)
--(axis cs:23052,3.01705202624551)
--(axis cs:23051,3.01706249383564)
--(axis cs:23050,3.01707296749705)
--(axis cs:23049,3.01708341109015)
--(axis cs:23048,3.01709387266475)
--(axis cs:23047,3.01710431306006)
--(axis cs:23046,3.01711473824818)
--(axis cs:23045,3.01712517140587)
--(axis cs:23044,3.01713557884436)
--(axis cs:23043,3.01714596019372)
--(axis cs:23042,3.01715635766151)
--(axis cs:23041,3.01716673699863)
--(axis cs:23040,3.01717711583623)
--(axis cs:23039,3.01718745783748)
--(axis cs:23038,3.0171978794681)
--(axis cs:23037,3.01720832055043)
--(axis cs:23036,3.01721877182873)
--(axis cs:23035,3.01722919701432)
--(axis cs:23034,3.01723960317529)
--(axis cs:23033,3.01724994274582)
--(axis cs:23032,3.01726029076469)
--(axis cs:23031,3.01727066128808)
--(axis cs:23030,3.017280954521)
--(axis cs:23029,3.01729124960083)
--(axis cs:23028,3.01730152937624)
--(axis cs:23027,3.01731185936918)
--(axis cs:23026,3.0173221909694)
--(axis cs:23025,3.0173325267437)
--(axis cs:23024,3.01734280983129)
--(axis cs:23023,3.0173530681951)
--(axis cs:23022,3.01736343282423)
--(axis cs:23021,3.01737372207114)
--(axis cs:23020,3.01738385167527)
--(axis cs:23019,3.01739397470419)
--(axis cs:23018,3.01740410210232)
--(axis cs:23017,3.01741420857872)
--(axis cs:23016,3.01742425262894)
--(axis cs:23015,3.01743435057561)
--(axis cs:23014,3.01744444445843)
--(axis cs:23013,3.01745456200996)
--(axis cs:23012,3.01746462464794)
--(axis cs:23011,3.01747463681887)
--(axis cs:23010,3.01748464726829)
--(axis cs:23009,3.0174946270783)
--(axis cs:23008,3.01750456567687)
--(axis cs:23007,3.01751445790373)
--(axis cs:23006,3.01752439057213)
--(axis cs:23005,3.01753437575689)
--(axis cs:23004,3.01754437194957)
--(axis cs:23003,3.01755437108486)
--(axis cs:23002,3.01756438455991)
--(axis cs:23001,3.0175744498281)
--(axis cs:23000,3.01758454316157)
--(axis cs:22999,3.01759465609746)
--(axis cs:22998,3.0176047317652)
--(axis cs:22997,3.01761474551864)
--(axis cs:22996,3.01762477390829)
--(axis cs:22995,3.01763474960708)
--(axis cs:22994,3.01764473083688)
--(axis cs:22993,3.01765472057548)
--(axis cs:22992,3.01766463710458)
--(axis cs:22991,3.01767454589561)
--(axis cs:22990,3.01768443731621)
--(axis cs:22989,3.01769433458756)
--(axis cs:22988,3.01770436652134)
--(axis cs:22987,3.01771439688627)
--(axis cs:22986,3.01772445480951)
--(axis cs:22985,3.01773449749894)
--(axis cs:22984,3.01774450349677)
--(axis cs:22983,3.01775452269756)
--(axis cs:22982,3.01776455200837)
--(axis cs:22981,3.01777463150184)
--(axis cs:22980,3.01778462529676)
--(axis cs:22979,3.01779472516837)
--(axis cs:22978,3.01780478967178)
--(axis cs:22977,3.01781486367217)
--(axis cs:22976,3.01782494900063)
--(axis cs:22975,3.01783507881415)
--(axis cs:22974,3.01784524942059)
--(axis cs:22973,3.01785546619978)
--(axis cs:22972,3.01786570343203)
--(axis cs:22971,3.01787592641095)
--(axis cs:22970,3.01788610096016)
--(axis cs:22969,3.01789620847555)
--(axis cs:22968,3.017906359771)
--(axis cs:22967,3.01791651830423)
--(axis cs:22966,3.01792665885808)
--(axis cs:22965,3.01793678737056)
--(axis cs:22964,3.01794692214429)
--(axis cs:22963,3.01795702732583)
--(axis cs:22962,3.01796721648915)
--(axis cs:22961,3.01797741369039)
--(axis cs:22960,3.01798761705505)
--(axis cs:22959,3.0179978765844)
--(axis cs:22958,3.01800812784556)
--(axis cs:22957,3.0180184300732)
--(axis cs:22956,3.01802873894479)
--(axis cs:22955,3.01803904346268)
--(axis cs:22954,3.01804932648185)
--(axis cs:22953,3.01805956183603)
--(axis cs:22952,3.01806987681385)
--(axis cs:22951,3.01808013137758)
--(axis cs:22950,3.01809045605961)
--(axis cs:22949,3.01810081310051)
--(axis cs:22948,3.01811118879205)
--(axis cs:22947,3.01812165826102)
--(axis cs:22946,3.01813211407864)
--(axis cs:22945,3.01814260130199)
--(axis cs:22944,3.01815303037371)
--(axis cs:22943,3.01816343070199)
--(axis cs:22942,3.01817383099942)
--(axis cs:22941,3.01818412365632)
--(axis cs:22940,3.01819444083999)
--(axis cs:22939,3.01820471859322)
--(axis cs:22938,3.01821501974391)
--(axis cs:22937,3.01822532682209)
--(axis cs:22936,3.01823569067404)
--(axis cs:22935,3.01824597759292)
--(axis cs:22934,3.01825626934115)
--(axis cs:22933,3.01826645545954)
--(axis cs:22932,3.01827657404785)
--(axis cs:22931,3.0182867648918)
--(axis cs:22930,3.01829698998879)
--(axis cs:22929,3.01830729244166)
--(axis cs:22928,3.01831757368776)
--(axis cs:22927,3.01832776494863)
--(axis cs:22926,3.01833790979647)
--(axis cs:22925,3.01834808187314)
--(axis cs:22924,3.01835825414863)
--(axis cs:22923,3.01836840215426)
--(axis cs:22922,3.01837847918093)
--(axis cs:22921,3.01838857268337)
--(axis cs:22920,3.01839863736573)
--(axis cs:22919,3.01840872903841)
--(axis cs:22918,3.01841874012788)
--(axis cs:22917,3.01842868194782)
--(axis cs:22916,3.01843863868749)
--(axis cs:22915,3.01844848837746)
--(axis cs:22914,3.01845832077635)
--(axis cs:22913,3.0184681162103)
--(axis cs:22912,3.01847789724554)
--(axis cs:22911,3.01848764823511)
--(axis cs:22910,3.01849734595584)
--(axis cs:22909,3.01850705370009)
--(axis cs:22908,3.01851682013038)
--(axis cs:22907,3.01852662545984)
--(axis cs:22906,3.0185363925715)
--(axis cs:22905,3.0185462176351)
--(axis cs:22904,3.01855595314155)
--(axis cs:22903,3.01856575052218)
--(axis cs:22902,3.01857551184004)
--(axis cs:22901,3.01858517673189)
--(axis cs:22900,3.01859493244577)
--(axis cs:22899,3.01860464325802)
--(axis cs:22898,3.01861430800369)
--(axis cs:22897,3.01862391968959)
--(axis cs:22896,3.01863352951035)
--(axis cs:22895,3.01864318115677)
--(axis cs:22894,3.01865282044627)
--(axis cs:22893,3.01866243983243)
--(axis cs:22892,3.01867206989612)
--(axis cs:22891,3.01868164236749)
--(axis cs:22890,3.01869121609249)
--(axis cs:22889,3.0187007668036)
--(axis cs:22888,3.01871034553559)
--(axis cs:22887,3.01872000108843)
--(axis cs:22886,3.01872968562791)
--(axis cs:22885,3.01873935774187)
--(axis cs:22884,3.01874909237589)
--(axis cs:22883,3.01875889716682)
--(axis cs:22882,3.01876865964232)
--(axis cs:22881,3.01877837229939)
--(axis cs:22880,3.01878809795384)
--(axis cs:22879,3.01879781917724)
--(axis cs:22878,3.0188075926722)
--(axis cs:22877,3.01881728438683)
--(axis cs:22876,3.01882697815002)
--(axis cs:22875,3.01883669223505)
--(axis cs:22874,3.01884637307125)
--(axis cs:22873,3.01885597162395)
--(axis cs:22872,3.01886550157738)
--(axis cs:22871,3.01887485942581)
--(axis cs:22870,3.01888423114125)
--(axis cs:22869,3.01889364317239)
--(axis cs:22868,3.0189030716518)
--(axis cs:22867,3.01891243588559)
--(axis cs:22866,3.01892180374461)
--(axis cs:22865,3.01893123066836)
--(axis cs:22864,3.01894060960636)
--(axis cs:22863,3.01895001202442)
--(axis cs:22862,3.01895938951239)
--(axis cs:22861,3.01896880625746)
--(axis cs:22860,3.01897819629891)
--(axis cs:22859,3.01898765552427)
--(axis cs:22858,3.01899710262002)
--(axis cs:22857,3.01900665020799)
--(axis cs:22856,3.01901621812739)
--(axis cs:22855,3.01902583108363)
--(axis cs:22854,3.01903533172272)
--(axis cs:22853,3.01904484599288)
--(axis cs:22852,3.01905428676196)
--(axis cs:22851,3.01906379177551)
--(axis cs:22850,3.01907337775812)
--(axis cs:22849,3.01908294701745)
--(axis cs:22848,3.0190925275209)
--(axis cs:22847,3.01910211692815)
--(axis cs:22846,3.01911159013059)
--(axis cs:22845,3.01912100433831)
--(axis cs:22844,3.01913034537822)
--(axis cs:22843,3.01913968143184)
--(axis cs:22842,3.01914903913255)
--(axis cs:22841,3.01915836811905)
--(axis cs:22840,3.01916769615029)
--(axis cs:22839,3.01917699204137)
--(axis cs:22838,3.01918633330079)
--(axis cs:22837,3.01919557303403)
--(axis cs:22836,3.01920484113528)
--(axis cs:22835,3.01921413637868)
--(axis cs:22834,3.01922347295842)
--(axis cs:22833,3.01923289400996)
--(axis cs:22832,3.01924229396615)
--(axis cs:22831,3.01925175156142)
--(axis cs:22830,3.01926118289143)
--(axis cs:22829,3.01927059631207)
--(axis cs:22828,3.01928002635968)
--(axis cs:22827,3.01928945282736)
--(axis cs:22826,3.0192990251846)
--(axis cs:22825,3.01930860536915)
--(axis cs:22824,3.01931831646318)
--(axis cs:22823,3.01932803624849)
--(axis cs:22822,3.01933779237352)
--(axis cs:22821,3.01934757836359)
--(axis cs:22820,3.01935729225197)
--(axis cs:22819,3.01936705883079)
--(axis cs:22818,3.01937669888634)
--(axis cs:22817,3.01938627247789)
--(axis cs:22816,3.01939590900759)
--(axis cs:22815,3.01940551147105)
--(axis cs:22814,3.01941514663075)
--(axis cs:22813,3.01942479168516)
--(axis cs:22812,3.0194344035234)
--(axis cs:22811,3.01944400421287)
--(axis cs:22810,3.01945362693111)
--(axis cs:22809,3.01946327558336)
--(axis cs:22808,3.01947290693553)
--(axis cs:22807,3.01948254323532)
--(axis cs:22806,3.01949214505318)
--(axis cs:22805,3.01950173479106)
--(axis cs:22804,3.01951130987797)
--(axis cs:22803,3.01952088287937)
--(axis cs:22802,3.01953047150792)
--(axis cs:22801,3.0195400685394)
--(axis cs:22800,3.01954971917362)
--(axis cs:22799,3.01955927040552)
--(axis cs:22798,3.01956895196414)
--(axis cs:22797,3.01957872447986)
--(axis cs:22796,3.01958840090988)
--(axis cs:22795,3.0195980892462)
--(axis cs:22794,3.01960773408187)
--(axis cs:22793,3.01961737720463)
--(axis cs:22792,3.01962715990709)
--(axis cs:22791,3.01963698186038)
--(axis cs:22790,3.01964670738906)
--(axis cs:22789,3.01965655103108)
--(axis cs:22788,3.01966651057144)
--(axis cs:22787,3.01967660523376)
--(axis cs:22786,3.01968660671219)
--(axis cs:22785,3.01969674375637)
--(axis cs:22784,3.01970681389392)
--(axis cs:22783,3.0197169099224)
--(axis cs:22782,3.01972699546054)
--(axis cs:22781,3.01973713670282)
--(axis cs:22780,3.01974725716365)
--(axis cs:22779,3.01975735270991)
--(axis cs:22778,3.01976741058334)
--(axis cs:22777,3.0197774567388)
--(axis cs:22776,3.01978746279875)
--(axis cs:22775,3.01979752815706)
--(axis cs:22774,3.01980762022449)
--(axis cs:22773,3.01981778345205)
--(axis cs:22772,3.01982791232284)
--(axis cs:22771,3.01983805875808)
--(axis cs:22770,3.01984821852528)
--(axis cs:22769,3.01985832679708)
--(axis cs:22768,3.01986840679545)
--(axis cs:22767,3.01987856636998)
--(axis cs:22766,3.01988869468617)
--(axis cs:22765,3.01989880002357)
--(axis cs:22764,3.01990893372573)
--(axis cs:22763,3.01991909782136)
--(axis cs:22762,3.01992923688948)
--(axis cs:22761,3.01993935859883)
--(axis cs:22760,3.01994947536345)
--(axis cs:22759,3.0199595238633)
--(axis cs:22758,3.01996954652949)
--(axis cs:22757,3.01997956027366)
--(axis cs:22756,3.01998955640222)
--(axis cs:22755,3.01999954491192)
--(axis cs:22754,3.0200095754321)
--(axis cs:22753,3.02001957829221)
--(axis cs:22752,3.02002959209915)
--(axis cs:22751,3.02003958495929)
--(axis cs:22750,3.02004967146138)
--(axis cs:22749,3.02005973496495)
--(axis cs:22748,3.02006981116462)
--(axis cs:22747,3.02007979681015)
--(axis cs:22746,3.02008979853108)
--(axis cs:22745,3.02009986577792)
--(axis cs:22744,3.02010989574231)
--(axis cs:22743,3.02011984904213)
--(axis cs:22742,3.02012976518623)
--(axis cs:22741,3.02013971405111)
--(axis cs:22740,3.02014965372645)
--(axis cs:22739,3.0201595617342)
--(axis cs:22738,3.02016929066132)
--(axis cs:22737,3.02017905510632)
--(axis cs:22736,3.02018885535638)
--(axis cs:22735,3.02019878648707)
--(axis cs:22734,3.02020866478085)
--(axis cs:22733,3.02021854686384)
--(axis cs:22732,3.02022849841072)
--(axis cs:22731,3.02023845011761)
--(axis cs:22730,3.02024833863221)
--(axis cs:22729,3.02025826320062)
--(axis cs:22728,3.02026826566847)
--(axis cs:22727,3.02027829335212)
--(axis cs:22726,3.02028840463499)
--(axis cs:22725,3.02029864547991)
--(axis cs:22724,3.02030895655107)
--(axis cs:22723,3.02031925787407)
--(axis cs:22722,3.02032950603748)
--(axis cs:22721,3.02033982219844)
--(axis cs:22720,3.02035014631008)
--(axis cs:22719,3.02036048742193)
--(axis cs:22718,3.02037090976139)
--(axis cs:22717,3.02038135158494)
--(axis cs:22716,3.02039173782006)
--(axis cs:22715,3.02040203407238)
--(axis cs:22714,3.02041233143402)
--(axis cs:22713,3.0204226270772)
--(axis cs:22712,3.02043293964976)
--(axis cs:22711,3.02044334293118)
--(axis cs:22710,3.02045371529043)
--(axis cs:22709,3.02046399795599)
--(axis cs:22708,3.02047420802499)
--(axis cs:22707,3.02048432162674)
--(axis cs:22706,3.0204944290781)
--(axis cs:22705,3.02050451634999)
--(axis cs:22704,3.02051462664878)
--(axis cs:22703,3.02052463091604)
--(axis cs:22702,3.02053465801351)
--(axis cs:22701,3.02054472026763)
--(axis cs:22700,3.02055476385797)
--(axis cs:22699,3.02056478881197)
--(axis cs:22698,3.02057472819426)
--(axis cs:22697,3.02058475264792)
--(axis cs:22696,3.02059479047528)
--(axis cs:22695,3.02060484205385)
--(axis cs:22694,3.02061493336491)
--(axis cs:22693,3.02062510205172)
--(axis cs:22692,3.02063516221177)
--(axis cs:22691,3.02064523777234)
--(axis cs:22690,3.02065545504697)
--(axis cs:22689,3.02066573713373)
--(axis cs:22688,3.02067600444255)
--(axis cs:22687,3.02068613620699)
--(axis cs:22686,3.02069623851352)
--(axis cs:22685,3.02070632593137)
--(axis cs:22684,3.02071642730571)
--(axis cs:22683,3.02072652218791)
--(axis cs:22682,3.02073658697542)
--(axis cs:22681,3.02074673724358)
--(axis cs:22680,3.0207568689776)
--(axis cs:22679,3.0207670014551)
--(axis cs:22678,3.02077711116736)
--(axis cs:22677,3.02078718803018)
--(axis cs:22676,3.02079738457331)
--(axis cs:22675,3.02080753773489)
--(axis cs:22674,3.02081785256459)
--(axis cs:22673,3.02082820602074)
--(axis cs:22672,3.02083851543124)
--(axis cs:22671,3.02084866384816)
--(axis cs:22670,3.02085879782295)
--(axis cs:22669,3.02086896447647)
--(axis cs:22668,3.02087908022757)
--(axis cs:22667,3.02088927238237)
--(axis cs:22666,3.02089941476564)
--(axis cs:22665,3.02090950647683)
--(axis cs:22664,3.02091955749654)
--(axis cs:22663,3.02092959420159)
--(axis cs:22662,3.02093961415038)
--(axis cs:22661,3.02094975128973)
--(axis cs:22660,3.02095987880702)
--(axis cs:22659,3.02096994506699)
--(axis cs:22658,3.02098010485449)
--(axis cs:22657,3.02099023892376)
--(axis cs:22656,3.02100030551038)
--(axis cs:22655,3.02101024530734)
--(axis cs:22654,3.02102033049209)
--(axis cs:22653,3.02103036951586)
--(axis cs:22652,3.02104033839867)
--(axis cs:22651,3.02105022147417)
--(axis cs:22650,3.02106010147318)
--(axis cs:22649,3.0210700128588)
--(axis cs:22648,3.02107990780785)
--(axis cs:22647,3.02108986150015)
--(axis cs:22646,3.02109978971619)
--(axis cs:22645,3.02110980885086)
--(axis cs:22644,3.021119775854)
--(axis cs:22643,3.02112975997023)
--(axis cs:22642,3.02113970494819)
--(axis cs:22641,3.02114954304663)
--(axis cs:22640,3.0211594306832)
--(axis cs:22639,3.02116935431707)
--(axis cs:22638,3.02117931455053)
--(axis cs:22637,3.02118933706327)
--(axis cs:22636,3.0211993484956)
--(axis cs:22635,3.02120928646595)
--(axis cs:22634,3.02121918051839)
--(axis cs:22633,3.02122906039819)
--(axis cs:22632,3.02123891162472)
--(axis cs:22631,3.02124864041206)
--(axis cs:22630,3.02125832138134)
--(axis cs:22629,3.0212679682876)
--(axis cs:22628,3.0212776341722)
--(axis cs:22627,3.02128726188672)
--(axis cs:22626,3.02129690153794)
--(axis cs:22625,3.02130647454092)
--(axis cs:22624,3.02131612443645)
--(axis cs:22623,3.02132577596992)
--(axis cs:22622,3.02133542643508)
--(axis cs:22621,3.02134517047553)
--(axis cs:22620,3.02135484791994)
--(axis cs:22619,3.0213644293344)
--(axis cs:22618,3.02137388033255)
--(axis cs:22617,3.02138337806888)
--(axis cs:22616,3.02139290917637)
--(axis cs:22615,3.02140240942677)
--(axis cs:22614,3.02141187965196)
--(axis cs:22613,3.02142134221026)
--(axis cs:22612,3.021430818303)
--(axis cs:22611,3.02144025093424)
--(axis cs:22610,3.02144964952796)
--(axis cs:22609,3.02145902752091)
--(axis cs:22608,3.02146837515579)
--(axis cs:22607,3.02147780397665)
--(axis cs:22606,3.02148732497493)
--(axis cs:22605,3.02149684522886)
--(axis cs:22604,3.02150627408826)
--(axis cs:22603,3.02151575513345)
--(axis cs:22602,3.02152516318736)
--(axis cs:22601,3.02153467459566)
--(axis cs:22600,3.02154418207114)
--(axis cs:22599,3.02155366744718)
--(axis cs:22598,3.02156305735448)
--(axis cs:22597,3.02157250438931)
--(axis cs:22596,3.02158193886082)
--(axis cs:22595,3.02159145447499)
--(axis cs:22594,3.02160095432091)
--(axis cs:22593,3.02161041075457)
--(axis cs:22592,3.02161983315072)
--(axis cs:22591,3.02162925487588)
--(axis cs:22590,3.02163876865808)
--(axis cs:22589,3.02164828139522)
--(axis cs:22588,3.0216577066511)
--(axis cs:22587,3.02166711870519)
--(axis cs:22586,3.02167653501264)
--(axis cs:22585,3.02168602914946)
--(axis cs:22584,3.02169547970414)
--(axis cs:22583,3.02170492296611)
--(axis cs:22582,3.02171440476808)
--(axis cs:22581,3.02172388605931)
--(axis cs:22580,3.02173338040462)
--(axis cs:22579,3.02174286587729)
--(axis cs:22578,3.02175230873059)
--(axis cs:22577,3.02176173178113)
--(axis cs:22576,3.02177105559617)
--(axis cs:22575,3.02178033279204)
--(axis cs:22574,3.02178968290738)
--(axis cs:22573,3.02179900581978)
--(axis cs:22572,3.02180828574939)
--(axis cs:22571,3.0218175443639)
--(axis cs:22570,3.02182688193935)
--(axis cs:22569,3.02183626128816)
--(axis cs:22568,3.02184559213507)
--(axis cs:22567,3.02185490016019)
--(axis cs:22566,3.02186424653251)
--(axis cs:22565,3.02187359043568)
--(axis cs:22564,3.02188289916711)
--(axis cs:22563,3.02189212279547)
--(axis cs:22562,3.02190133379396)
--(axis cs:22561,3.02191052517792)
--(axis cs:22560,3.02191967114657)
--(axis cs:22559,3.02192885602607)
--(axis cs:22558,3.02193799082977)
--(axis cs:22557,3.02194703438048)
--(axis cs:22556,3.02195603701036)
--(axis cs:22555,3.02196504757643)
--(axis cs:22554,3.0219741408606)
--(axis cs:22553,3.02198333838067)
--(axis cs:22552,3.02199248824454)
--(axis cs:22551,3.02200169210095)
--(axis cs:22550,3.02201092871208)
--(axis cs:22549,3.02202016895308)
--(axis cs:22548,3.022029519385)
--(axis cs:22547,3.02203888155053)
--(axis cs:22546,3.02204818473376)
--(axis cs:22545,3.02205744551387)
--(axis cs:22544,3.02206668416422)
--(axis cs:22543,3.02207584312651)
--(axis cs:22542,3.02208495686621)
--(axis cs:22541,3.02209400020909)
--(axis cs:22540,3.02210314158042)
--(axis cs:22539,3.02211227915238)
--(axis cs:22538,3.02212140312207)
--(axis cs:22537,3.02213062273565)
--(axis cs:22536,3.02213989041894)
--(axis cs:22535,3.0221492646355)
--(axis cs:22534,3.02215872205533)
--(axis cs:22533,3.02216805822286)
--(axis cs:22532,3.02217741794548)
--(axis cs:22531,3.02218667821921)
--(axis cs:22530,3.0221959814575)
--(axis cs:22529,3.02220524619805)
--(axis cs:22528,3.02221453817011)
--(axis cs:22527,3.02222390138608)
--(axis cs:22526,3.02223328227675)
--(axis cs:22525,3.02224269403878)
--(axis cs:22524,3.02225210891904)
--(axis cs:22523,3.02226158443487)
--(axis cs:22522,3.02227096111813)
--(axis cs:22521,3.02228040645026)
--(axis cs:22520,3.0222898391481)
--(axis cs:22519,3.02229918377779)
--(axis cs:22518,3.02230852231547)
--(axis cs:22517,3.02231789670529)
--(axis cs:22516,3.02232734607223)
--(axis cs:22515,3.02233685480403)
--(axis cs:22514,3.02234642949667)
--(axis cs:22513,3.02235598977817)
--(axis cs:22512,3.02236556753622)
--(axis cs:22511,3.02237505112589)
--(axis cs:22510,3.02238449154544)
--(axis cs:22509,3.02239394607972)
--(axis cs:22508,3.02240341514834)
--(axis cs:22507,3.02241288215318)
--(axis cs:22506,3.02242232022178)
--(axis cs:22505,3.02243168197012)
--(axis cs:22504,3.02244108177564)
--(axis cs:22503,3.02245049864374)
--(axis cs:22502,3.0224599525903)
--(axis cs:22501,3.02246937142978)
--(axis cs:22500,3.02247877925382)
--(axis cs:22499,3.02248814622824)
--(axis cs:22498,3.02249759442111)
--(axis cs:22497,3.02250699220984)
--(axis cs:22496,3.02251639815732)
--(axis cs:22495,3.02252581993857)
--(axis cs:22494,3.02253521445067)
--(axis cs:22493,3.02254467282709)
--(axis cs:22492,3.02255421814535)
--(axis cs:22491,3.02256373556969)
--(axis cs:22490,3.02257332116742)
--(axis cs:22489,3.02258295189945)
--(axis cs:22488,3.02259257594564)
--(axis cs:22487,3.02260215987441)
--(axis cs:22486,3.02261177308952)
--(axis cs:22485,3.02262143403352)
--(axis cs:22484,3.02263108421064)
--(axis cs:22483,3.02264071458079)
--(axis cs:22482,3.02265040340228)
--(axis cs:22481,3.02266002536256)
--(axis cs:22480,3.02266964016512)
--(axis cs:22479,3.02267932454563)
--(axis cs:22478,3.02268898186375)
--(axis cs:22477,3.022698472963)
--(axis cs:22476,3.02270798780681)
--(axis cs:22475,3.02271750840417)
--(axis cs:22474,3.0227269751516)
--(axis cs:22473,3.02273642502454)
--(axis cs:22472,3.02274590272051)
--(axis cs:22471,3.02275536059039)
--(axis cs:22470,3.02276476210065)
--(axis cs:22469,3.02277416334204)
--(axis cs:22468,3.02278354991975)
--(axis cs:22467,3.02279293922516)
--(axis cs:22466,3.02280240435188)
--(axis cs:22465,3.02281188751078)
--(axis cs:22464,3.0228213682696)
--(axis cs:22463,3.02283077170782)
--(axis cs:22462,3.02284021129814)
--(axis cs:22461,3.02284961643411)
--(axis cs:22460,3.02285905387389)
--(axis cs:22459,3.02286836999302)
--(axis cs:22458,3.02287769821244)
--(axis cs:22457,3.02288699666908)
--(axis cs:22456,3.02289635951602)
--(axis cs:22455,3.02290579768408)
--(axis cs:22454,3.02291521421101)
--(axis cs:22453,3.02292463838683)
--(axis cs:22452,3.02293402181568)
--(axis cs:22451,3.0229433938148)
--(axis cs:22450,3.02295282309946)
--(axis cs:22449,3.02296229555855)
--(axis cs:22448,3.02297172394157)
--(axis cs:22447,3.02298107341508)
--(axis cs:22446,3.02299053536347)
--(axis cs:22445,3.02300001413986)
--(axis cs:22444,3.02300954162335)
--(axis cs:22443,3.02301911618022)
--(axis cs:22442,3.02302860909554)
--(axis cs:22441,3.02303811059481)
--(axis cs:22440,3.0230475870396)
--(axis cs:22439,3.02305702317906)
--(axis cs:22438,3.02306637051918)
--(axis cs:22437,3.02307567362155)
--(axis cs:22436,3.02308493606715)
--(axis cs:22435,3.02309419018095)
--(axis cs:22434,3.0231035411511)
--(axis cs:22433,3.02311282420207)
--(axis cs:22432,3.02312210515907)
--(axis cs:22431,3.02313141159856)
--(axis cs:22430,3.02314078529773)
--(axis cs:22429,3.02315012045196)
--(axis cs:22428,3.02315946223572)
--(axis cs:22427,3.02316881167123)
--(axis cs:22426,3.02317807215356)
--(axis cs:22425,3.02318735084536)
--(axis cs:22424,3.02319656355425)
--(axis cs:22423,3.02320579050903)
--(axis cs:22422,3.02321506802436)
--(axis cs:22421,3.02322428054123)
--(axis cs:22420,3.02323344660168)
--(axis cs:22419,3.02324253017246)
--(axis cs:22418,3.02325160806719)
--(axis cs:22417,3.02326073652985)
--(axis cs:22416,3.02326990908002)
--(axis cs:22415,3.02327912680726)
--(axis cs:22414,3.02328839640332)
--(axis cs:22413,3.02329776365436)
--(axis cs:22412,3.02330718379726)
--(axis cs:22411,3.02331667117535)
--(axis cs:22410,3.02332615077031)
--(axis cs:22409,3.02333559879586)
--(axis cs:22408,3.02334487622246)
--(axis cs:22407,3.02335413195429)
--(axis cs:22406,3.02336332421624)
--(axis cs:22405,3.02337246049706)
--(axis cs:22404,3.02338160793603)
--(axis cs:22403,3.02339080831176)
--(axis cs:22402,3.02339995122462)
--(axis cs:22401,3.02340909704708)
--(axis cs:22400,3.0234183238241)
--(axis cs:22399,3.02342752346522)
--(axis cs:22398,3.02343673061623)
--(axis cs:22397,3.02344598770526)
--(axis cs:22396,3.02345519667931)
--(axis cs:22395,3.02346433239997)
--(axis cs:22394,3.02347340586954)
--(axis cs:22393,3.02348241929124)
--(axis cs:22392,3.02349150796877)
--(axis cs:22391,3.02350060314086)
--(axis cs:22390,3.02350973144662)
--(axis cs:22389,3.02351881530453)
--(axis cs:22388,3.02352786501382)
--(axis cs:22387,3.02353682342888)
--(axis cs:22386,3.02354569046653)
--(axis cs:22385,3.023554433446)
--(axis cs:22384,3.0235632402353)
--(axis cs:22383,3.02357204830844)
--(axis cs:22382,3.02358080494459)
--(axis cs:22381,3.02358953589438)
--(axis cs:22380,3.02359822818113)
--(axis cs:22379,3.02360692281527)
--(axis cs:22378,3.02361548658383)
--(axis cs:22377,3.02362409429217)
--(axis cs:22376,3.02363268704613)
--(axis cs:22375,3.02364126787107)
--(axis cs:22374,3.02364989558027)
--(axis cs:22373,3.02365854846051)
--(axis cs:22372,3.02366720852016)
--(axis cs:22371,3.02367586450297)
--(axis cs:22370,3.02368455524276)
--(axis cs:22369,3.02369326439213)
--(axis cs:22368,3.02370192424408)
--(axis cs:22367,3.02371058558855)
--(axis cs:22366,3.02371924675714)
--(axis cs:22365,3.02372788419112)
--(axis cs:22364,3.02373653965128)
--(axis cs:22363,3.02374522566281)
--(axis cs:22362,3.02375387894638)
--(axis cs:22361,3.02376254941194)
--(axis cs:22360,3.02377125861285)
--(axis cs:22359,3.02377990127806)
--(axis cs:22358,3.02378850869493)
--(axis cs:22357,3.02379707983546)
--(axis cs:22356,3.02380570845393)
--(axis cs:22355,3.02381436166652)
--(axis cs:22354,3.02382301029726)
--(axis cs:22353,3.02383168285002)
--(axis cs:22352,3.02384039204157)
--(axis cs:22351,3.02384909811979)
--(axis cs:22350,3.02385780908306)
--(axis cs:22349,3.02386651630937)
--(axis cs:22348,3.02387515661882)
--(axis cs:22347,3.02388380545671)
--(axis cs:22346,3.02389243067179)
--(axis cs:22345,3.02390096991381)
--(axis cs:22344,3.02390950159355)
--(axis cs:22343,3.02391802238988)
--(axis cs:22342,3.02392655616456)
--(axis cs:22341,3.0239349991825)
--(axis cs:22340,3.02394349162438)
--(axis cs:22339,3.02395191694738)
--(axis cs:22338,3.02396037184698)
--(axis cs:22337,3.02396875461107)
--(axis cs:22336,3.02397704267441)
--(axis cs:22335,3.02398533836911)
--(axis cs:22334,3.02399365028343)
--(axis cs:22333,3.02400200743067)
--(axis cs:22332,3.02401038773064)
--(axis cs:22331,3.0240187509156)
--(axis cs:22330,3.02402701861972)
--(axis cs:22329,3.02403529462967)
--(axis cs:22328,3.02404365562124)
--(axis cs:22327,3.02405203790418)
--(axis cs:22326,3.02406039773502)
--(axis cs:22325,3.02406873751856)
--(axis cs:22324,3.02407702411053)
--(axis cs:22323,3.02408525809231)
--(axis cs:22322,3.0240935055008)
--(axis cs:22321,3.02410180443164)
--(axis cs:22320,3.02411018037537)
--(axis cs:22319,3.02411853628068)
--(axis cs:22318,3.02412691147894)
--(axis cs:22317,3.02413530607402)
--(axis cs:22316,3.02414377111687)
--(axis cs:22315,3.02415224429377)
--(axis cs:22314,3.02416068664328)
--(axis cs:22313,3.02416910041537)
--(axis cs:22312,3.02417745253248)
--(axis cs:22311,3.02418586440131)
--(axis cs:22310,3.02419415899144)
--(axis cs:22309,3.02420245148209)
--(axis cs:22308,3.02421070159153)
--(axis cs:22307,3.0242189300458)
--(axis cs:22306,3.02422719617983)
--(axis cs:22305,3.02423546797902)
--(axis cs:22304,3.02424371435196)
--(axis cs:22303,3.02425195607405)
--(axis cs:22302,3.02426017657269)
--(axis cs:22301,3.02426830479548)
--(axis cs:22300,3.02427648473622)
--(axis cs:22299,3.024284693993)
--(axis cs:22298,3.02429293523415)
--(axis cs:22297,3.02430113434409)
--(axis cs:22296,3.0243093195648)
--(axis cs:22295,3.02431744174868)
--(axis cs:22294,3.02432560592249)
--(axis cs:22293,3.02433372678779)
--(axis cs:22292,3.02434178153007)
--(axis cs:22291,3.02434983774568)
--(axis cs:22290,3.02435791396884)
--(axis cs:22289,3.02436596183967)
--(axis cs:22288,3.02437403617578)
--(axis cs:22287,3.02438214439913)
--(axis cs:22286,3.02439022655583)
--(axis cs:22285,3.02439839934094)
--(axis cs:22284,3.02440657553621)
--(axis cs:22283,3.02441469982071)
--(axis cs:22282,3.02442282274347)
--(axis cs:22281,3.0244309961021)
--(axis cs:22280,3.02443916711148)
--(axis cs:22279,3.02444730413639)
--(axis cs:22278,3.02445543960299)
--(axis cs:22277,3.02446362087501)
--(axis cs:22276,3.02447185410008)
--(axis cs:22275,3.02448002675394)
--(axis cs:22274,3.02448828788921)
--(axis cs:22273,3.02449651461363)
--(axis cs:22272,3.02450465761269)
--(axis cs:22271,3.02451275654282)
--(axis cs:22270,3.02452085029592)
--(axis cs:22269,3.02452887490998)
--(axis cs:22268,3.02453685172748)
--(axis cs:22267,3.0245449185584)
--(axis cs:22266,3.02455296464749)
--(axis cs:22265,3.0245608944343)
--(axis cs:22264,3.024568836081)
--(axis cs:22263,3.02457669822742)
--(axis cs:22262,3.02458472238173)
--(axis cs:22261,3.02459279945533)
--(axis cs:22260,3.02460080411098)
--(axis cs:22259,3.02460881238574)
--(axis cs:22258,3.02461677963839)
--(axis cs:22257,3.02462474109989)
--(axis cs:22256,3.02463279171034)
--(axis cs:22255,3.02464068533576)
--(axis cs:22254,3.02464858728244)
--(axis cs:22253,3.02465645512283)
--(axis cs:22252,3.02466440829629)
--(axis cs:22251,3.02467239244017)
--(axis cs:22250,3.02468036604288)
--(axis cs:22249,3.02468838874754)
--(axis cs:22248,3.0246964417308)
--(axis cs:22247,3.02470444268006)
--(axis cs:22246,3.02471248814587)
--(axis cs:22245,3.02472053920572)
--(axis cs:22244,3.02472859582891)
--(axis cs:22243,3.02473657468117)
--(axis cs:22242,3.02474453793612)
--(axis cs:22241,3.02475245272641)
--(axis cs:22240,3.02476031744226)
--(axis cs:22239,3.02476822565589)
--(axis cs:22238,3.02477615560212)
--(axis cs:22237,3.02478406879911)
--(axis cs:22236,3.02479187660102)
--(axis cs:22235,3.02479969931111)
--(axis cs:22234,3.02480741770726)
--(axis cs:22233,3.02481515072884)
--(axis cs:22232,3.02482286182151)
--(axis cs:22231,3.02483051536529)
--(axis cs:22230,3.02483819876802)
--(axis cs:22229,3.02484584592039)
--(axis cs:22228,3.02485357874481)
--(axis cs:22227,3.02486129969522)
--(axis cs:22226,3.02486897726037)
--(axis cs:22225,3.02487664456421)
--(axis cs:22224,3.02488432600275)
--(axis cs:22223,3.02489200229924)
--(axis cs:22222,3.02489964285417)
--(axis cs:22221,3.02490728904628)
--(axis cs:22220,3.0249148881659)
--(axis cs:22219,3.02492261414097)
--(axis cs:22218,3.02493032324219)
--(axis cs:22217,3.02493807155777)
--(axis cs:22216,3.02494584754381)
--(axis cs:22215,3.02495364596821)
--(axis cs:22214,3.0249614268001)
--(axis cs:22213,3.02496919634255)
--(axis cs:22212,3.02497696920198)
--(axis cs:22211,3.02498473617128)
--(axis cs:22210,3.02499247372061)
--(axis cs:22209,3.02500023271251)
--(axis cs:22208,3.02500790088999)
--(axis cs:22207,3.02501560928872)
--(axis cs:22206,3.02502337045421)
--(axis cs:22205,3.02503110998182)
--(axis cs:22204,3.02503891021378)
--(axis cs:22203,3.0250467304215)
--(axis cs:22202,3.02505453012653)
--(axis cs:22201,3.02506235703909)
--(axis cs:22200,3.02507021169665)
--(axis cs:22199,3.02507804173746)
--(axis cs:22198,3.02508579367364)
--(axis cs:22197,3.02509356127045)
--(axis cs:22196,3.02510134466139)
--(axis cs:22195,3.02510917386394)
--(axis cs:22194,3.02511705965663)
--(axis cs:22193,3.02512493356777)
--(axis cs:22192,3.02513282373301)
--(axis cs:22191,3.02514080829163)
--(axis cs:22190,3.02514877422496)
--(axis cs:22189,3.02515671152932)
--(axis cs:22188,3.02516463018501)
--(axis cs:22187,3.0251725396315)
--(axis cs:22186,3.02518039184158)
--(axis cs:22185,3.02518825756342)
--(axis cs:22184,3.02519609013772)
--(axis cs:22183,3.02520388807386)
--(axis cs:22182,3.02521165392353)
--(axis cs:22181,3.02521952464125)
--(axis cs:22180,3.02522747589988)
--(axis cs:22179,3.02523533003366)
--(axis cs:22178,3.02524319917668)
--(axis cs:22177,3.02525108655585)
--(axis cs:22176,3.02525892668563)
--(axis cs:22175,3.0252667134985)
--(axis cs:22174,3.02527445813843)
--(axis cs:22173,3.02528213605678)
--(axis cs:22172,3.02528973370465)
--(axis cs:22171,3.02529731996082)
--(axis cs:22170,3.02530495270674)
--(axis cs:22169,3.02531257445324)
--(axis cs:22168,3.02532035941473)
--(axis cs:22167,3.02532808069842)
--(axis cs:22166,3.02533589811739)
--(axis cs:22165,3.02534357300023)
--(axis cs:22164,3.02535127595601)
--(axis cs:22163,3.02535895565489)
--(axis cs:22162,3.02536666233522)
--(axis cs:22161,3.02537437099558)
--(axis cs:22160,3.02538203335381)
--(axis cs:22159,3.02538968521132)
--(axis cs:22158,3.02539731938816)
--(axis cs:22157,3.02540499012274)
--(axis cs:22156,3.0254126805366)
--(axis cs:22155,3.0254202728425)
--(axis cs:22154,3.02542789329198)
--(axis cs:22153,3.02543552315597)
--(axis cs:22152,3.02544311906911)
--(axis cs:22151,3.02545080610695)
--(axis cs:22150,3.02545852581829)
--(axis cs:22149,3.0254662324912)
--(axis cs:22148,3.02547403402861)
--(axis cs:22147,3.02548181481346)
--(axis cs:22146,3.02548959268571)
--(axis cs:22145,3.02549726081277)
--(axis cs:22144,3.02550493091846)
--(axis cs:22143,3.02551263211336)
--(axis cs:22142,3.02552032402046)
--(axis cs:22141,3.02552794984287)
--(axis cs:22140,3.02553557305104)
--(axis cs:22139,3.02554311942325)
--(axis cs:22138,3.02555073606695)
--(axis cs:22137,3.02555842687376)
--(axis cs:22136,3.02556611751566)
--(axis cs:22135,3.02557382896096)
--(axis cs:22134,3.02558149534733)
--(axis cs:22133,3.02558911047429)
--(axis cs:22132,3.02559677394601)
--(axis cs:22131,3.02560449761958)
--(axis cs:22130,3.02561232662166)
--(axis cs:22129,3.02562018398832)
--(axis cs:22128,3.02562813999819)
--(axis cs:22127,3.02563615748351)
--(axis cs:22126,3.02564422761271)
--(axis cs:22125,3.02565224026405)
--(axis cs:22124,3.02566017755634)
--(axis cs:22123,3.02566818503382)
--(axis cs:22122,3.02567619540625)
--(axis cs:22121,3.0256842021679)
--(axis cs:22120,3.02569226460018)
--(axis cs:22119,3.02570028542017)
--(axis cs:22118,3.02570821054019)
--(axis cs:22117,3.02571605584431)
--(axis cs:22116,3.02572393370952)
--(axis cs:22115,3.02573178396693)
--(axis cs:22114,3.02573971233465)
--(axis cs:22113,3.02574770806544)
--(axis cs:22112,3.02575564381036)
--(axis cs:22111,3.02576353012131)
--(axis cs:22110,3.02577130174897)
--(axis cs:22109,3.0257790265085)
--(axis cs:22108,3.02578681863427)
--(axis cs:22107,3.02579467809673)
--(axis cs:22106,3.02580252753241)
--(axis cs:22105,3.02581037314217)
--(axis cs:22104,3.02581817060573)
--(axis cs:22103,3.025825953534)
--(axis cs:22102,3.02583374206523)
--(axis cs:22101,3.02584153570921)
--(axis cs:22100,3.02584924034567)
--(axis cs:22099,3.02585691531678)
--(axis cs:22098,3.02586463804502)
--(axis cs:22097,3.02587240288792)
--(axis cs:22096,3.0258801370212)
--(axis cs:22095,3.02588794137086)
--(axis cs:22094,3.02589560553181)
--(axis cs:22093,3.02590323667154)
--(axis cs:22092,3.02591089158679)
--(axis cs:22091,3.02591854352496)
--(axis cs:22090,3.02592622702721)
--(axis cs:22089,3.02593385934818)
--(axis cs:22088,3.02594142443163)
--(axis cs:22087,3.02594901611919)
--(axis cs:22086,3.02595663620997)
--(axis cs:22085,3.02596425380448)
--(axis cs:22084,3.02597182307527)
--(axis cs:22083,3.02597939934143)
--(axis cs:22082,3.02598704322802)
--(axis cs:22081,3.02599468287103)
--(axis cs:22080,3.02600234859837)
--(axis cs:22079,3.0260101220027)
--(axis cs:22078,3.02601793517287)
--(axis cs:22077,3.02602575039037)
--(axis cs:22076,3.02603359156498)
--(axis cs:22075,3.02604146127917)
--(axis cs:22074,3.02604933416217)
--(axis cs:22073,3.02605719812315)
--(axis cs:22072,3.02606502748834)
--(axis cs:22071,3.0260727972621)
--(axis cs:22070,3.02608054773327)
--(axis cs:22069,3.02608821114653)
--(axis cs:22068,3.02609588361935)
--(axis cs:22067,3.02610355581752)
--(axis cs:22066,3.02611123679707)
--(axis cs:22065,3.02611892285152)
--(axis cs:22064,3.02612648482314)
--(axis cs:22063,3.02613396752741)
--(axis cs:22062,3.02614133306537)
--(axis cs:22061,3.02614870598221)
--(axis cs:22060,3.02615603301042)
--(axis cs:22059,3.02616337078584)
--(axis cs:22058,3.02617077002706)
--(axis cs:22057,3.02617821889292)
--(axis cs:22056,3.02618559921725)
--(axis cs:22055,3.02619303642662)
--(axis cs:22054,3.02620052493799)
--(axis cs:22053,3.02620802007854)
--(axis cs:22052,3.02621544383006)
--(axis cs:22051,3.02622288920621)
--(axis cs:22050,3.02623039550974)
--(axis cs:22049,3.02623793226359)
--(axis cs:22048,3.02624549858292)
--(axis cs:22047,3.02625316159181)
--(axis cs:22046,3.02626073277864)
--(axis cs:22045,3.02626826076975)
--(axis cs:22044,3.02627576378905)
--(axis cs:22043,3.02628324157487)
--(axis cs:22042,3.02629077299617)
--(axis cs:22041,3.02629839897252)
--(axis cs:22040,3.0263060094454)
--(axis cs:22039,3.02631369785528)
--(axis cs:22038,3.02632139581758)
--(axis cs:22037,3.02632901571201)
--(axis cs:22036,3.02633657750815)
--(axis cs:22035,3.02634414601398)
--(axis cs:22034,3.02635180785377)
--(axis cs:22033,3.02635946587868)
--(axis cs:22032,3.02636715458351)
--(axis cs:22031,3.02637482950618)
--(axis cs:22030,3.02638245134499)
--(axis cs:22029,3.02639015216805)
--(axis cs:22028,3.02639781026637)
--(axis cs:22027,3.02640546657256)
--(axis cs:22026,3.02641300753103)
--(axis cs:22025,3.02642058712094)
--(axis cs:22024,3.0264281875743)
--(axis cs:22023,3.02643571997184)
--(axis cs:22022,3.02644320804605)
--(axis cs:22021,3.0264506873392)
--(axis cs:22020,3.02645811270789)
--(axis cs:22019,3.02646547916927)
--(axis cs:22018,3.02647280687173)
--(axis cs:22017,3.02648015561364)
--(axis cs:22016,3.02648747698589)
--(axis cs:22015,3.02649478204674)
--(axis cs:22014,3.02650207094737)
--(axis cs:22013,3.02650925510304)
--(axis cs:22012,3.02651648765848)
--(axis cs:22011,3.02652355921842)
--(axis cs:22010,3.02653067651396)
--(axis cs:22009,3.02653771427218)
--(axis cs:22008,3.02654478206112)
--(axis cs:22007,3.02655189167032)
--(axis cs:22006,3.02655902336099)
--(axis cs:22005,3.02656606033686)
--(axis cs:22004,3.02657304992263)
--(axis cs:22003,3.02658008845722)
--(axis cs:22002,3.02658706902947)
--(axis cs:22001,3.02659403447691)
--(axis cs:22000,3.02660100601123)
--(axis cs:21999,3.02660792952422)
--(axis cs:21998,3.02661482555815)
--(axis cs:21997,3.02662169168213)
--(axis cs:21996,3.02662859952143)
--(axis cs:21995,3.02663560659592)
--(axis cs:21994,3.02664267801173)
--(axis cs:21993,3.02664975594825)
--(axis cs:21992,3.02665680642962)
--(axis cs:21991,3.02666389848121)
--(axis cs:21990,3.02667102614768)
--(axis cs:21989,3.0266781448024)
--(axis cs:21988,3.02668523873086)
--(axis cs:21987,3.0266924113217)
--(axis cs:21986,3.02669953628649)
--(axis cs:21985,3.02670668405251)
--(axis cs:21984,3.02671390501258)
--(axis cs:21983,3.02672120132273)
--(axis cs:21982,3.02672847304116)
--(axis cs:21981,3.02673574374742)
--(axis cs:21980,3.0267430646038)
--(axis cs:21979,3.02675030112641)
--(axis cs:21978,3.02675754625253)
--(axis cs:21977,3.02676488560581)
--(axis cs:21976,3.02677218478389)
--(axis cs:21975,3.02677936829338)
--(axis cs:21974,3.02678654208921)
--(axis cs:21973,3.02679375420972)
--(axis cs:21972,3.02680093235347)
--(axis cs:21971,3.0268080441224)
--(axis cs:21970,3.0268151975422)
--(axis cs:21969,3.02682230963761)
--(axis cs:21968,3.02682936667434)
--(axis cs:21967,3.02683641774202)
--(axis cs:21966,3.02684349767294)
--(axis cs:21965,3.02685071800729)
--(axis cs:21964,3.02685795094017)
--(axis cs:21963,3.02686515712974)
--(axis cs:21962,3.02687243990949)
--(axis cs:21961,3.02687954871243)
--(axis cs:21960,3.02688672284283)
--(axis cs:21959,3.02689401954961)
--(axis cs:21958,3.02690138205668)
--(axis cs:21957,3.02690865429431)
--(axis cs:21956,3.02691597114993)
--(axis cs:21955,3.02692326857294)
--(axis cs:21954,3.02693071093196)
--(axis cs:21953,3.02693813853727)
--(axis cs:21952,3.02694565011027)
--(axis cs:21951,3.0269531524835)
--(axis cs:21950,3.02696063155208)
--(axis cs:21949,3.02696817738217)
--(axis cs:21948,3.02697574364568)
--(axis cs:21947,3.02698324638227)
--(axis cs:21946,3.02699081965814)
--(axis cs:21945,3.02699840219636)
--(axis cs:21944,3.0270059773532)
--(axis cs:21943,3.02701357491791)
--(axis cs:21942,3.02702108525382)
--(axis cs:21941,3.02702867929808)
--(axis cs:21940,3.02703630976625)
--(axis cs:21939,3.0270439256307)
--(axis cs:21938,3.0270514902987)
--(axis cs:21937,3.02705898528043)
--(axis cs:21936,3.02706657772795)
--(axis cs:21935,3.02707416585813)
--(axis cs:21934,3.02708175292509)
--(axis cs:21933,3.02708929783664)
--(axis cs:21932,3.02709682030945)
--(axis cs:21931,3.02710440177862)
--(axis cs:21930,3.02711195041372)
--(axis cs:21929,3.02711947963343)
--(axis cs:21928,3.02712689757011)
--(axis cs:21927,3.02713429907729)
--(axis cs:21926,3.02714176010918)
--(axis cs:21925,3.02714933185735)
--(axis cs:21924,3.02715686426249)
--(axis cs:21923,3.02716435360638)
--(axis cs:21922,3.0271718117846)
--(axis cs:21921,3.02717919416976)
--(axis cs:21920,3.02718661093037)
--(axis cs:21919,3.02719388903183)
--(axis cs:21918,3.02720123042176)
--(axis cs:21917,3.02720865602287)
--(axis cs:21916,3.02721600407732)
--(axis cs:21915,3.02722339381013)
--(axis cs:21914,3.02723074134916)
--(axis cs:21913,3.02723811109897)
--(axis cs:21912,3.02724552149199)
--(axis cs:21911,3.027252982872)
--(axis cs:21910,3.02726040770513)
--(axis cs:21909,3.02726787954984)
--(axis cs:21908,3.0272753541153)
--(axis cs:21907,3.02728279391455)
--(axis cs:21906,3.02729021018708)
--(axis cs:21905,3.02729762898836)
--(axis cs:21904,3.02730510246058)
--(axis cs:21903,3.02731252550817)
--(axis cs:21902,3.0273199954088)
--(axis cs:21901,3.02732748163869)
--(axis cs:21900,3.02733485069087)
--(axis cs:21899,3.02734226951776)
--(axis cs:21898,3.02734964495741)
--(axis cs:21897,3.02735699185678)
--(axis cs:21896,3.02736431213688)
--(axis cs:21895,3.0273716168839)
--(axis cs:21894,3.02737883992845)
--(axis cs:21893,3.02738598024995)
--(axis cs:21892,3.02739299911246)
--(axis cs:21891,3.02740007217872)
--(axis cs:21890,3.02740715099225)
--(axis cs:21889,3.0274141555582)
--(axis cs:21888,3.02742113011109)
--(axis cs:21887,3.0274281574759)
--(axis cs:21886,3.02743522544054)
--(axis cs:21885,3.0274423058459)
--(axis cs:21884,3.02744940741755)
--(axis cs:21883,3.02745652265723)
--(axis cs:21882,3.02746366146095)
--(axis cs:21881,3.02747087907269)
--(axis cs:21880,3.02747799940442)
--(axis cs:21879,3.02748518273128)
--(axis cs:21878,3.02749229422749)
--(axis cs:21877,3.02749942056021)
--(axis cs:21876,3.02750657145312)
--(axis cs:21875,3.02751371745857)
--(axis cs:21874,3.02752086119187)
--(axis cs:21873,3.0275280491328)
--(axis cs:21872,3.02753520787715)
--(axis cs:21871,3.02754226719264)
--(axis cs:21870,3.02754930515022)
--(axis cs:21869,3.02755644216249)
--(axis cs:21868,3.02756352228004)
--(axis cs:21867,3.02757069062047)
--(axis cs:21866,3.02757783987363)
--(axis cs:21865,3.02758508007631)
--(axis cs:21864,3.02759224805817)
--(axis cs:21863,3.02759939450367)
--(axis cs:21862,3.02760653437686)
--(axis cs:21861,3.02761371071176)
--(axis cs:21860,3.02762092545826)
--(axis cs:21859,3.02762814850114)
--(axis cs:21858,3.02763529872825)
--(axis cs:21857,3.02764247795685)
--(axis cs:21856,3.02764965087923)
--(axis cs:21855,3.02765686779463)
--(axis cs:21854,3.02766420263458)
--(axis cs:21853,3.02767157022477)
--(axis cs:21852,3.0276790061542)
--(axis cs:21851,3.0276864591098)
--(axis cs:21850,3.02769394783105)
--(axis cs:21849,3.0277013110778)
--(axis cs:21848,3.0277086883599)
--(axis cs:21847,3.02771611223631)
--(axis cs:21846,3.02772350748996)
--(axis cs:21845,3.02773094261077)
--(axis cs:21844,3.02773845336566)
--(axis cs:21843,3.02774604897838)
--(axis cs:21842,3.02775364955253)
--(axis cs:21841,3.02776132129075)
--(axis cs:21840,3.02776889744508)
--(axis cs:21839,3.02777639813009)
--(axis cs:21838,3.02778393287289)
--(axis cs:21837,3.02779145760854)
--(axis cs:21836,3.02779906970581)
--(axis cs:21835,3.0278067374769)
--(axis cs:21834,3.02781443136409)
--(axis cs:21833,3.02782207087364)
--(axis cs:21832,3.0278296243428)
--(axis cs:21831,3.02783719879888)
--(axis cs:21830,3.02784470605429)
--(axis cs:21829,3.02785214575157)
--(axis cs:21828,3.02785962250053)
--(axis cs:21827,3.02786712249949)
--(axis cs:21826,3.02787458119713)
--(axis cs:21825,3.02788197186425)
--(axis cs:21824,3.0278893878997)
--(axis cs:21823,3.02789669011499)
--(axis cs:21822,3.02790402844894)
--(axis cs:21821,3.02791133133361)
--(axis cs:21820,3.0279186420681)
--(axis cs:21819,3.02792597311844)
--(axis cs:21818,3.02793316933053)
--(axis cs:21817,3.02794043821478)
--(axis cs:21816,3.02794775834749)
--(axis cs:21815,3.02795497266988)
--(axis cs:21814,3.02796218511229)
--(axis cs:21813,3.02796949140092)
--(axis cs:21812,3.02797666710015)
--(axis cs:21811,3.02798384920797)
--(axis cs:21810,3.02799100251717)
--(axis cs:21809,3.02799810774159)
--(axis cs:21808,3.02800527653175)
--(axis cs:21807,3.0280123595132)
--(axis cs:21806,3.02801951328725)
--(axis cs:21805,3.02802666344869)
--(axis cs:21804,3.02803380270893)
--(axis cs:21803,3.02804103664211)
--(axis cs:21802,3.02804830336864)
--(axis cs:21801,3.02805558526279)
--(axis cs:21800,3.0280628270119)
--(axis cs:21799,3.02806996796043)
--(axis cs:21798,3.028077010565)
--(axis cs:21797,3.02808384493073)
--(axis cs:21796,3.02809071937895)
--(axis cs:21795,3.02809751729822)
--(axis cs:21794,3.02810435985581)
--(axis cs:21793,3.02811110985933)
--(axis cs:21792,3.02811796940442)
--(axis cs:21791,3.02812488937167)
--(axis cs:21790,3.02813174993834)
--(axis cs:21789,3.02813851516407)
--(axis cs:21788,3.0281454005619)
--(axis cs:21787,3.02815230764813)
--(axis cs:21786,3.02815914242398)
--(axis cs:21785,3.02816600072883)
--(axis cs:21784,3.02817284881234)
--(axis cs:21783,3.02817961703402)
--(axis cs:21782,3.02818641711619)
--(axis cs:21781,3.0281932518192)
--(axis cs:21780,3.02820004961031)
--(axis cs:21779,3.02820699470817)
--(axis cs:21778,3.02821397357696)
--(axis cs:21777,3.02822095775791)
--(axis cs:21776,3.02822801242656)
--(axis cs:21775,3.02823507121406)
--(axis cs:21774,3.02824218206537)
--(axis cs:21773,3.02824925578877)
--(axis cs:21772,3.02825628011023)
--(axis cs:21771,3.02826332832587)
--(axis cs:21770,3.02827038891055)
--(axis cs:21769,3.02827737175269)
--(axis cs:21768,3.02828432756785)
--(axis cs:21767,3.02829127972999)
--(axis cs:21766,3.02829820863753)
--(axis cs:21765,3.02830509188139)
--(axis cs:21764,3.02831191307776)
--(axis cs:21763,3.02831858033327)
--(axis cs:21762,3.0283252191214)
--(axis cs:21761,3.02833193152346)
--(axis cs:21760,3.0283387007303)
--(axis cs:21759,3.02834541835319)
--(axis cs:21758,3.02835221282661)
--(axis cs:21757,3.02835901456322)
--(axis cs:21756,3.02836587230971)
--(axis cs:21755,3.02837275827348)
--(axis cs:21754,3.0283796988035)
--(axis cs:21753,3.02838667697839)
--(axis cs:21752,3.02839381214366)
--(axis cs:21751,3.02840088663141)
--(axis cs:21750,3.02840799414121)
--(axis cs:21749,3.02841512153916)
--(axis cs:21748,3.02842217949538)
--(axis cs:21747,3.02842924173727)
--(axis cs:21746,3.02843639211889)
--(axis cs:21745,3.02844355438771)
--(axis cs:21744,3.02845073040041)
--(axis cs:21743,3.02845787714427)
--(axis cs:21742,3.02846491042279)
--(axis cs:21741,3.02847187762537)
--(axis cs:21740,3.02847889611608)
--(axis cs:21739,3.02848587929659)
--(axis cs:21738,3.02849276458156)
--(axis cs:21737,3.02849957089843)
--(axis cs:21736,3.02850636431927)
--(axis cs:21735,3.02851315588805)
--(axis cs:21734,3.02852001530892)
--(axis cs:21733,3.02852682089415)
--(axis cs:21732,3.02853358262894)
--(axis cs:21731,3.0285403037882)
--(axis cs:21730,3.02854691354718)
--(axis cs:21729,3.02855349166828)
--(axis cs:21728,3.02856009464729)
--(axis cs:21727,3.02856664441336)
--(axis cs:21726,3.02857319338279)
--(axis cs:21725,3.02857972360047)
--(axis cs:21724,3.02858633071677)
--(axis cs:21723,3.02859284839651)
--(axis cs:21722,3.02859936818995)
--(axis cs:21721,3.0286058084421)
--(axis cs:21720,3.02861221904117)
--(axis cs:21719,3.02861856036904)
--(axis cs:21718,3.02862482287316)
--(axis cs:21717,3.02863107555088)
--(axis cs:21716,3.0286372810045)
--(axis cs:21715,3.02864359107377)
--(axis cs:21714,3.02864984741553)
--(axis cs:21713,3.02865612971338)
--(axis cs:21712,3.02866253975723)
--(axis cs:21711,3.02866906430599)
--(axis cs:21710,3.02867567121545)
--(axis cs:21709,3.02868225269839)
--(axis cs:21708,3.02868880512575)
--(axis cs:21707,3.02869544705552)
--(axis cs:21706,3.02870206616778)
--(axis cs:21705,3.02870867969584)
--(axis cs:21704,3.02871534912389)
--(axis cs:21703,3.0287220289365)
--(axis cs:21702,3.0287287330897)
--(axis cs:21701,3.02873548507716)
--(axis cs:21700,3.02874237608642)
--(axis cs:21699,3.02874939228874)
--(axis cs:21698,3.02875639085226)
--(axis cs:21697,3.02876341098555)
--(axis cs:21696,3.0287704735431)
--(axis cs:21695,3.02877744374136)
--(axis cs:21694,3.02878434110012)
--(axis cs:21693,3.02879122496704)
--(axis cs:21692,3.02879806612763)
--(axis cs:21691,3.02880499827943)
--(axis cs:21690,3.0288119178348)
--(axis cs:21689,3.02881902283711)
--(axis cs:21688,3.02882607715291)
--(axis cs:21687,3.02883317339702)
--(axis cs:21686,3.02884020366506)
--(axis cs:21685,3.02884719258631)
--(axis cs:21684,3.0288540711311)
--(axis cs:21683,3.02886101374422)
--(axis cs:21682,3.02886797690719)
--(axis cs:21681,3.02887497540172)
--(axis cs:21680,3.02888192446192)
--(axis cs:21679,3.02888884035436)
--(axis cs:21678,3.02889578101438)
--(axis cs:21677,3.0289026861771)
--(axis cs:21676,3.02890955809971)
--(axis cs:21675,3.02891641650627)
--(axis cs:21674,3.02892323749025)
--(axis cs:21673,3.0289300795974)
--(axis cs:21672,3.02893684209019)
--(axis cs:21671,3.02894358315978)
--(axis cs:21670,3.0289504441882)
--(axis cs:21669,3.0289572479459)
--(axis cs:21668,3.0289640082374)
--(axis cs:21667,3.02897077371443)
--(axis cs:21666,3.02897750860049)
--(axis cs:21665,3.02898412810148)
--(axis cs:21664,3.02899082781124)
--(axis cs:21663,3.02899745784865)
--(axis cs:21662,3.02900404761466)
--(axis cs:21661,3.02901060750257)
--(axis cs:21660,3.02901728283211)
--(axis cs:21659,3.02902397722)
--(axis cs:21658,3.02903061935525)
--(axis cs:21657,3.02903725485847)
--(axis cs:21656,3.02904390698246)
--(axis cs:21655,3.0290505244736)
--(axis cs:21654,3.02905721722258)
--(axis cs:21653,3.02906381149456)
--(axis cs:21652,3.02907033745172)
--(axis cs:21651,3.02907699815226)
--(axis cs:21650,3.02908357711116)
--(axis cs:21649,3.02909011172782)
--(axis cs:21648,3.02909658774364)
--(axis cs:21647,3.02910297457646)
--(axis cs:21646,3.02910942430186)
--(axis cs:21645,3.0291158618449)
--(axis cs:21644,3.02912230613212)
--(axis cs:21643,3.02912871639434)
--(axis cs:21642,3.02913509479251)
--(axis cs:21641,3.02914143895358)
--(axis cs:21640,3.02914781906639)
--(axis cs:21639,3.02915414514509)
--(axis cs:21638,3.02916039627028)
--(axis cs:21637,3.02916659705176)
--(axis cs:21636,3.02917279301655)
--(axis cs:21635,3.0291789910645)
--(axis cs:21634,3.0291852049024)
--(axis cs:21633,3.02919139862071)
--(axis cs:21632,3.02919763585099)
--(axis cs:21631,3.02920388256073)
--(axis cs:21630,3.02921019280837)
--(axis cs:21629,3.02921638908844)
--(axis cs:21628,3.0292226237604)
--(axis cs:21627,3.02922887195029)
--(axis cs:21626,3.02923514831993)
--(axis cs:21625,3.02924134526745)
--(axis cs:21624,3.02924751853455)
--(axis cs:21623,3.02925369691515)
--(axis cs:21622,3.02925990756091)
--(axis cs:21621,3.02926610054326)
--(axis cs:21620,3.02927221871832)
--(axis cs:21619,3.02927835697058)
--(axis cs:21618,3.02928446003283)
--(axis cs:21617,3.02929053458003)
--(axis cs:21616,3.02929669926666)
--(axis cs:21615,3.02930281897595)
--(axis cs:21614,3.02930897189089)
--(axis cs:21613,3.02931506770438)
--(axis cs:21612,3.02932109111118)
--(axis cs:21611,3.02932712003386)
--(axis cs:21610,3.02933320945027)
--(axis cs:21609,3.02933934571385)
--(axis cs:21608,3.02934549847277)
--(axis cs:21607,3.02935158375575)
--(axis cs:21606,3.02935762455478)
--(axis cs:21605,3.02936370329309)
--(axis cs:21604,3.02936980650823)
--(axis cs:21603,3.02937594841736)
--(axis cs:21602,3.02938204227325)
--(axis cs:21601,3.02938818252668)
--(axis cs:21600,3.02939438438502)
--(axis cs:21599,3.02940052799978)
--(axis cs:21598,3.0294066956789)
--(axis cs:21597,3.02941287898092)
--(axis cs:21596,3.02941896201789)
--(axis cs:21595,3.02942504174315)
--(axis cs:21594,3.02943107610987)
--(axis cs:21593,3.02943707458898)
--(axis cs:21592,3.02944305986684)
--(axis cs:21591,3.02944906782412)
--(axis cs:21590,3.02945526283078)
--(axis cs:21589,3.02946151117149)
--(axis cs:21588,3.02946772802369)
--(axis cs:21587,3.02947390805465)
--(axis cs:21586,3.02948001470652)
--(axis cs:21585,3.02948611719277)
--(axis cs:21584,3.02949216592091)
--(axis cs:21583,3.02949822725355)
--(axis cs:21582,3.02950441392767)
--(axis cs:21581,3.02951051885276)
--(axis cs:21580,3.02951659735023)
--(axis cs:21579,3.02952277784423)
--(axis cs:21578,3.02952894942556)
--(axis cs:21577,3.02953519909185)
--(axis cs:21576,3.02954144827939)
--(axis cs:21575,3.02954764501713)
--(axis cs:21574,3.02955386025227)
--(axis cs:21573,3.02956011639831)
--(axis cs:21572,3.02956643678647)
--(axis cs:21571,3.02957280443655)
--(axis cs:21570,3.02957915031837)
--(axis cs:21569,3.02958547509917)
--(axis cs:21568,3.0295919076759)
--(axis cs:21567,3.02959847219063)
--(axis cs:21566,3.02960504202856)
--(axis cs:21565,3.02961150122494)
--(axis cs:21564,3.02961791744447)
--(axis cs:21563,3.02962429874821)
--(axis cs:21562,3.02963066561854)
--(axis cs:21561,3.02963702623474)
--(axis cs:21560,3.0296433484412)
--(axis cs:21559,3.02964966662488)
--(axis cs:21558,3.02965598388513)
--(axis cs:21557,3.02966225224859)
--(axis cs:21556,3.0296685939769)
--(axis cs:21555,3.02967506694643)
--(axis cs:21554,3.02968151147751)
--(axis cs:21553,3.02968804706507)
--(axis cs:21552,3.02969462465994)
--(axis cs:21551,3.02970128460312)
--(axis cs:21550,3.02970798121721)
--(axis cs:21549,3.02971468959074)
--(axis cs:21548,3.02972137891481)
--(axis cs:21547,3.0297280209696)
--(axis cs:21546,3.02973472605094)
--(axis cs:21545,3.02974137480581)
--(axis cs:21544,3.02974797104497)
--(axis cs:21543,3.02975463545698)
--(axis cs:21542,3.02976140355222)
--(axis cs:21541,3.02976810335804)
--(axis cs:21540,3.02977484119706)
--(axis cs:21539,3.02978165601869)
--(axis cs:21538,3.02978853292983)
--(axis cs:21537,3.02979551046007)
--(axis cs:21536,3.02980248489666)
--(axis cs:21535,3.02980942470293)
--(axis cs:21534,3.02981644069047)
--(axis cs:21533,3.02982340449327)
--(axis cs:21532,3.02983042904956)
--(axis cs:21531,3.02983747825177)
--(axis cs:21530,3.02984457131871)
--(axis cs:21529,3.02985160645711)
--(axis cs:21528,3.02985856456021)
--(axis cs:21527,3.02986543976782)
--(axis cs:21526,3.02987237763851)
--(axis cs:21525,3.02987923923757)
--(axis cs:21524,3.02988610499316)
--(axis cs:21523,3.02989293909349)
--(axis cs:21522,3.02989971462657)
--(axis cs:21521,3.02990646962287)
--(axis cs:21520,3.02991316212467)
--(axis cs:21519,3.02991980181037)
--(axis cs:21518,3.02992632951241)
--(axis cs:21517,3.02993269310774)
--(axis cs:21516,3.02993911680444)
--(axis cs:21515,3.02994556668872)
--(axis cs:21514,3.02995212916418)
--(axis cs:21513,3.0299585809834)
--(axis cs:21512,3.02996499316398)
--(axis cs:21511,3.02997144557688)
--(axis cs:21510,3.02997798177719)
--(axis cs:21509,3.02998450006228)
--(axis cs:21508,3.02999092881298)
--(axis cs:21507,3.02999735674386)
--(axis cs:21506,3.03000379962678)
--(axis cs:21505,3.03001021428808)
--(axis cs:21504,3.03001664844514)
--(axis cs:21503,3.03002298863874)
--(axis cs:21502,3.03002930616394)
--(axis cs:21501,3.03003551312412)
--(axis cs:21500,3.03004174118583)
--(axis cs:21499,3.03004797120868)
--(axis cs:21498,3.03005424647719)
--(axis cs:21497,3.03006050462832)
--(axis cs:21496,3.03006674289627)
--(axis cs:21495,3.03007291168161)
--(axis cs:21494,3.03007907282082)
--(axis cs:21493,3.03008522636895)
--(axis cs:21492,3.03009129295123)
--(axis cs:21491,3.03009731429214)
--(axis cs:21490,3.0301033464162)
--(axis cs:21489,3.03010937684474)
--(axis cs:21488,3.03011544346168)
--(axis cs:21487,3.03012149712482)
--(axis cs:21486,3.03012757298087)
--(axis cs:21485,3.03013363362804)
--(axis cs:21484,3.03013967980037)
--(axis cs:21483,3.03014562285357)
--(axis cs:21482,3.03015166074677)
--(axis cs:21481,3.03015775716763)
--(axis cs:21480,3.03016388384458)
--(axis cs:21479,3.03016998521618)
--(axis cs:21478,3.03017608439528)
--(axis cs:21477,3.03018221204987)
--(axis cs:21476,3.03018833804438)
--(axis cs:21475,3.03019452021392)
--(axis cs:21474,3.03020073327951)
--(axis cs:21473,3.03020700735492)
--(axis cs:21472,3.03021328252226)
--(axis cs:21471,3.0302196130727)
--(axis cs:21470,3.03022606071215)
--(axis cs:21469,3.03023252030454)
--(axis cs:21468,3.03023892128562)
--(axis cs:21467,3.03024522073918)
--(axis cs:21466,3.03025161988285)
--(axis cs:21465,3.03025791866461)
--(axis cs:21464,3.0302642015055)
--(axis cs:21463,3.03027043196643)
--(axis cs:21462,3.03027665538738)
--(axis cs:21461,3.03028282976193)
--(axis cs:21460,3.0302890520685)
--(axis cs:21459,3.03029533403765)
--(axis cs:21458,3.03030154164862)
--(axis cs:21457,3.03030765645364)
--(axis cs:21456,3.03031373083633)
--(axis cs:21455,3.03031983110579)
--(axis cs:21454,3.03032595913112)
--(axis cs:21453,3.03033217310619)
--(axis cs:21452,3.03033836708585)
--(axis cs:21451,3.03034450631448)
--(axis cs:21450,3.03035058217053)
--(axis cs:21449,3.03035680998183)
--(axis cs:21448,3.03036289741472)
--(axis cs:21447,3.03036895615317)
--(axis cs:21446,3.0303751172684)
--(axis cs:21445,3.03038130760159)
--(axis cs:21444,3.03038738064525)
--(axis cs:21443,3.03039347143983)
--(axis cs:21442,3.03039954430612)
--(axis cs:21441,3.0304056040932)
--(axis cs:21440,3.0304116914827)
--(axis cs:21439,3.03041775846171)
--(axis cs:21438,3.03042384217402)
--(axis cs:21437,3.03043005971633)
--(axis cs:21436,3.03043626253577)
--(axis cs:21435,3.0304423864474)
--(axis cs:21434,3.03044835494862)
--(axis cs:21433,3.03045432882344)
--(axis cs:21432,3.03046026130896)
--(axis cs:21431,3.03046628793532)
--(axis cs:21430,3.03047221872091)
--(axis cs:21429,3.03047801353379)
--(axis cs:21428,3.03048385348942)
--(axis cs:21427,3.03048970655559)
--(axis cs:21426,3.03049559004839)
--(axis cs:21425,3.0305014712309)
--(axis cs:21424,3.03050728427396)
--(axis cs:21423,3.03051302171318)
--(axis cs:21422,3.03051863344197)
--(axis cs:21421,3.03052435289078)
--(axis cs:21420,3.0305300723032)
--(axis cs:21419,3.0305358009224)
--(axis cs:21418,3.03054151506822)
--(axis cs:21417,3.03054733713993)
--(axis cs:21416,3.03055306311609)
--(axis cs:21415,3.03055881690812)
--(axis cs:21414,3.0305644375294)
--(axis cs:21413,3.03057014145908)
--(axis cs:21412,3.0305758303006)
--(axis cs:21411,3.03058158711976)
--(axis cs:21410,3.03058725194607)
--(axis cs:21409,3.03059289532826)
--(axis cs:21408,3.03059854257985)
--(axis cs:21407,3.03060419809647)
--(axis cs:21406,3.0306099846308)
--(axis cs:21405,3.0306157394482)
--(axis cs:21404,3.03062162366313)
--(axis cs:21403,3.03062759036996)
--(axis cs:21402,3.03063349607329)
--(axis cs:21401,3.03063939629773)
--(axis cs:21400,3.03064535979561)
--(axis cs:21399,3.03065136192901)
--(axis cs:21398,3.03065740536265)
--(axis cs:21397,3.03066349653752)
--(axis cs:21396,3.03066961956396)
--(axis cs:21395,3.03067585916326)
--(axis cs:21394,3.03068201309196)
--(axis cs:21393,3.03068806954264)
--(axis cs:21392,3.0306940555462)
--(axis cs:21391,3.03070002164456)
--(axis cs:21390,3.03070590403399)
--(axis cs:21389,3.03071179356255)
--(axis cs:21388,3.03071762971756)
--(axis cs:21387,3.03072345559929)
--(axis cs:21386,3.03072938611533)
--(axis cs:21385,3.03073533086999)
--(axis cs:21384,3.03074132840997)
--(axis cs:21383,3.03074736451468)
--(axis cs:21382,3.03075345338719)
--(axis cs:21381,3.03075956278708)
--(axis cs:21380,3.03076563319066)
--(axis cs:21379,3.03077172552133)
--(axis cs:21378,3.0307778130123)
--(axis cs:21377,3.03078384625286)
--(axis cs:21376,3.03078983996682)
--(axis cs:21375,3.03079576558383)
--(axis cs:21374,3.0308017402589)
--(axis cs:21373,3.03080764646937)
--(axis cs:21372,3.03081359459847)
--(axis cs:21371,3.03081960196095)
--(axis cs:21370,3.03082549855753)
--(axis cs:21369,3.03083132982316)
--(axis cs:21368,3.03083718537011)
--(axis cs:21367,3.03084293625645)
--(axis cs:21366,3.03084881112449)
--(axis cs:21365,3.03085463688109)
--(axis cs:21364,3.03086055127581)
--(axis cs:21363,3.03086648103712)
--(axis cs:21362,3.03087247677246)
--(axis cs:21361,3.03087848817042)
--(axis cs:21360,3.03088454378568)
--(axis cs:21359,3.03089057274293)
--(axis cs:21358,3.03089657300384)
--(axis cs:21357,3.03090252296511)
--(axis cs:21356,3.03090847687654)
--(axis cs:21355,3.0309145741124)
--(axis cs:21354,3.03092067433998)
--(axis cs:21353,3.03092680961035)
--(axis cs:21352,3.03093301002954)
--(axis cs:21351,3.03093924614836)
--(axis cs:21350,3.03094546640433)
--(axis cs:21349,3.03095165587456)
--(axis cs:21348,3.03095777503478)
--(axis cs:21347,3.03096396077534)
--(axis cs:21346,3.03097020256882)
--(axis cs:21345,3.03097646791011)
--(axis cs:21344,3.03098276300812)
--(axis cs:21343,3.03098898585547)
--(axis cs:21342,3.03099535696134)
--(axis cs:21341,3.03100167463094)
--(axis cs:21340,3.03100802708534)
--(axis cs:21339,3.03101437942048)
--(axis cs:21338,3.03102073956832)
--(axis cs:21337,3.03102719044894)
--(axis cs:21336,3.03103365766222)
--(axis cs:21335,3.03104015099713)
--(axis cs:21334,3.03104653941875)
--(axis cs:21333,3.03105296170889)
--(axis cs:21332,3.03105947799546)
--(axis cs:21331,3.0310660709407)
--(axis cs:21330,3.03107272575646)
--(axis cs:21329,3.0310793342771)
--(axis cs:21328,3.03108591129016)
--(axis cs:21327,3.03109251189849)
--(axis cs:21326,3.03109909097026)
--(axis cs:21325,3.03110566411795)
--(axis cs:21324,3.03111228464914)
--(axis cs:21323,3.03111893469172)
--(axis cs:21322,3.03112562386814)
--(axis cs:21321,3.03113233955898)
--(axis cs:21320,3.03113903571744)
--(axis cs:21319,3.03114575299957)
--(axis cs:21318,3.03115246759859)
--(axis cs:21317,3.03115922934262)
--(axis cs:21316,3.03116605846637)
--(axis cs:21315,3.03117277633699)
--(axis cs:21314,3.03117951854754)
--(axis cs:21313,3.03118627634704)
--(axis cs:21312,3.03119292358393)
--(axis cs:21311,3.0311995529423)
--(axis cs:21310,3.03120628289862)
--(axis cs:21309,3.03121314449372)
--(axis cs:21308,3.0312198905432)
--(axis cs:21307,3.03122660814489)
--(axis cs:21306,3.03123332180061)
--(axis cs:21305,3.03124005629452)
--(axis cs:21304,3.03124695671444)
--(axis cs:21303,3.03125398269863)
--(axis cs:21302,3.03126096187694)
--(axis cs:21301,3.03126796027083)
--(axis cs:21300,3.0312749864585)
--(axis cs:21299,3.03128197538442)
--(axis cs:21298,3.03128878911632)
--(axis cs:21297,3.03129562710615)
--(axis cs:21296,3.03130249542665)
--(axis cs:21295,3.03130936432236)
--(axis cs:21294,3.0313161528352)
--(axis cs:21293,3.03132292084397)
--(axis cs:21292,3.03132974085823)
--(axis cs:21291,3.03133662123022)
--(axis cs:21290,3.03134346968616)
--(axis cs:21289,3.03135026248026)
--(axis cs:21288,3.03135707387305)
--(axis cs:21287,3.03136390779653)
--(axis cs:21286,3.0313707578052)
--(axis cs:21285,3.03137763024942)
--(axis cs:21284,3.03138440812999)
--(axis cs:21283,3.03139123134879)
--(axis cs:21282,3.03139809086949)
--(axis cs:21281,3.03140490001716)
--(axis cs:21280,3.03141163254271)
--(axis cs:21279,3.03141834363454)
--(axis cs:21278,3.03142517379136)
--(axis cs:21277,3.03143205896636)
--(axis cs:21276,3.03143883525279)
--(axis cs:21275,3.03144550539122)
--(axis cs:21274,3.03145214746258)
--(axis cs:21273,3.03145873372458)
--(axis cs:21272,3.03146547453053)
--(axis cs:21271,3.03147230206871)
--(axis cs:21270,3.03147905953379)
--(axis cs:21269,3.03148581529456)
--(axis cs:21268,3.03149245730773)
--(axis cs:21267,3.0314990275734)
--(axis cs:21266,3.03150565537621)
--(axis cs:21265,3.03151238300383)
--(axis cs:21264,3.03151926672839)
--(axis cs:21263,3.03152629917872)
--(axis cs:21262,3.03153337694725)
--(axis cs:21261,3.03154041263402)
--(axis cs:21260,3.03154737613441)
--(axis cs:21259,3.03155423588358)
--(axis cs:21258,3.03156112220373)
--(axis cs:21257,3.03156809001699)
--(axis cs:21256,3.0315749919804)
--(axis cs:21255,3.03158191886365)
--(axis cs:21254,3.03158884284175)
--(axis cs:21253,3.03159566072209)
--(axis cs:21252,3.03160242561258)
--(axis cs:21251,3.03160917504917)
--(axis cs:21250,3.03161597683403)
--(axis cs:21249,3.03162272427271)
--(axis cs:21248,3.0316295321464)
--(axis cs:21247,3.03163636994857)
--(axis cs:21246,3.03164316224133)
--(axis cs:21245,3.03164988435118)
--(axis cs:21244,3.03165660322771)
--(axis cs:21243,3.03166332932014)
--(axis cs:21242,3.0316701087499)
--(axis cs:21241,3.03167694875392)
--(axis cs:21240,3.0316837930099)
--(axis cs:21239,3.0316906458429)
--(axis cs:21238,3.03169746059054)
--(axis cs:21237,3.03170429759443)
--(axis cs:21236,3.0317111078081)
--(axis cs:21235,3.03171792453621)
--(axis cs:21234,3.03172474285163)
--(axis cs:21233,3.03173165945168)
--(axis cs:21232,3.03173854434706)
--(axis cs:21231,3.03174543371204)
--(axis cs:21230,3.03175239598196)
--(axis cs:21229,3.03175931028701)
--(axis cs:21228,3.03176616030279)
--(axis cs:21227,3.03177303250902)
--(axis cs:21226,3.03178003308343)
--(axis cs:21225,3.03178716701966)
--(axis cs:21224,3.03179431391508)
--(axis cs:21223,3.03180144967589)
--(axis cs:21222,3.03180860916704)
--(axis cs:21221,3.03181581654449)
--(axis cs:21220,3.03182298165151)
--(axis cs:21219,3.03183011099289)
--(axis cs:21218,3.03183728243769)
--(axis cs:21217,3.03184443183892)
--(axis cs:21216,3.03185150117841)
--(axis cs:21215,3.03185863173205)
--(axis cs:21214,3.03186572610528)
--(axis cs:21213,3.03187285857748)
--(axis cs:21212,3.03187990261715)
--(axis cs:21211,3.03188697842181)
--(axis cs:21210,3.03189398451414)
--(axis cs:21209,3.03190100275657)
--(axis cs:21208,3.03190804845759)
--(axis cs:21207,3.03191505368477)
--(axis cs:21206,3.03192193979809)
--(axis cs:21205,3.03192879444874)
--(axis cs:21204,3.03193560265523)
--(axis cs:21203,3.03194244793703)
--(axis cs:21202,3.03194935214622)
--(axis cs:21201,3.03195619144608)
--(axis cs:21200,3.03196307209218)
--(axis cs:21199,3.03196990983842)
--(axis cs:21198,3.03197676935874)
--(axis cs:21197,3.03198353562812)
--(axis cs:21196,3.03199026935198)
--(axis cs:21195,3.03199711771189)
--(axis cs:21194,3.03200410855888)
--(axis cs:21193,3.03201113789639)
--(axis cs:21192,3.03201815126808)
--(axis cs:21191,3.03202516247514)
--(axis cs:21190,3.03203226028064)
--(axis cs:21189,3.03203939216434)
--(axis cs:21188,3.03204650218224)
--(axis cs:21187,3.03205366097305)
--(axis cs:21186,3.03206081522832)
--(axis cs:21185,3.0320679497038)
--(axis cs:21184,3.03207500117735)
--(axis cs:21183,3.03208201454473)
--(axis cs:21182,3.03208916206457)
--(axis cs:21181,3.03209625722032)
--(axis cs:21180,3.03210329224779)
--(axis cs:21179,3.03211032998528)
--(axis cs:21178,3.03211730585864)
--(axis cs:21177,3.03212433291022)
--(axis cs:21176,3.03213145459955)
--(axis cs:21175,3.03213847931473)
--(axis cs:21174,3.0321454578853)
--(axis cs:21173,3.03215247992292)
--(axis cs:21172,3.03215937694139)
--(axis cs:21171,3.03216621904062)
--(axis cs:21170,3.03217312254273)
--(axis cs:21169,3.0321800425203)
--(axis cs:21168,3.0321871097424)
--(axis cs:21167,3.03219422180604)
--(axis cs:21166,3.03220137354772)
--(axis cs:21165,3.03220854649845)
--(axis cs:21164,3.03221572957299)
--(axis cs:21163,3.03222288306283)
--(axis cs:21162,3.03223005829031)
--(axis cs:21161,3.03223729293068)
--(axis cs:21160,3.03224460995925)
--(axis cs:21159,3.03225188758397)
--(axis cs:21158,3.03225922110651)
--(axis cs:21157,3.03226666014147)
--(axis cs:21156,3.03227417929447)
--(axis cs:21155,3.03228161323296)
--(axis cs:21154,3.03228914076344)
--(axis cs:21153,3.03229664411203)
--(axis cs:21152,3.03230412458432)
--(axis cs:21151,3.03231155295894)
--(axis cs:21150,3.03231892658513)
--(axis cs:21149,3.03232621451599)
--(axis cs:21148,3.0323334603882)
--(axis cs:21147,3.03234074299219)
--(axis cs:21146,3.03234790739597)
--(axis cs:21145,3.03235499945482)
--(axis cs:21144,3.0323621344852)
--(axis cs:21143,3.03236932195314)
--(axis cs:21142,3.03237647794426)
--(axis cs:21141,3.03238369952015)
--(axis cs:21140,3.03239095856662)
--(axis cs:21139,3.03239815461159)
--(axis cs:21138,3.03240537947002)
--(axis cs:21137,3.03241249987763)
--(axis cs:21136,3.03241958235442)
--(axis cs:21135,3.03242665809846)
--(axis cs:21134,3.03243379214873)
--(axis cs:21133,3.03244095636096)
--(axis cs:21132,3.03244809935461)
--(axis cs:21131,3.03245524863746)
--(axis cs:21130,3.03246240530947)
--(axis cs:21129,3.03246952473634)
--(axis cs:21128,3.03247671314008)
--(axis cs:21127,3.03248386754305)
--(axis cs:21126,3.03249100089222)
--(axis cs:21125,3.03249807364852)
--(axis cs:21124,3.03250519575498)
--(axis cs:21123,3.03251227367717)
--(axis cs:21122,3.03251928034796)
--(axis cs:21121,3.03252628224306)
--(axis cs:21120,3.03253333506846)
--(axis cs:21119,3.03254038880327)
--(axis cs:21118,3.03254736617576)
--(axis cs:21117,3.03255434532649)
--(axis cs:21116,3.03256143239379)
--(axis cs:21115,3.03256855534604)
--(axis cs:21114,3.03257566741719)
--(axis cs:21113,3.03258275160204)
--(axis cs:21112,3.03258981660118)
--(axis cs:21111,3.03259696636581)
--(axis cs:21110,3.03260409407047)
--(axis cs:21109,3.03261119949864)
--(axis cs:21108,3.03261846707711)
--(axis cs:21107,3.03262572897661)
--(axis cs:21106,3.03263296445552)
--(axis cs:21105,3.03264023280796)
--(axis cs:21104,3.03264753227799)
--(axis cs:21103,3.03265479354137)
--(axis cs:21102,3.03266196619942)
--(axis cs:21101,3.0326690918138)
--(axis cs:21100,3.03267621545289)
--(axis cs:21099,3.03268343532801)
--(axis cs:21098,3.03269059340204)
--(axis cs:21097,3.03269767477458)
--(axis cs:21096,3.03270478826162)
--(axis cs:21095,3.0327118668738)
--(axis cs:21094,3.03271892343462)
--(axis cs:21093,3.03272592955612)
--(axis cs:21092,3.03273297856665)
--(axis cs:21091,3.03274009492352)
--(axis cs:21090,3.03274723563696)
--(axis cs:21089,3.03275431082829)
--(axis cs:21088,3.03276132119171)
--(axis cs:21087,3.0327682436147)
--(axis cs:21086,3.03277511414561)
--(axis cs:21085,3.03278194004846)
--(axis cs:21084,3.03278865522749)
--(axis cs:21083,3.03279537189571)
--(axis cs:21082,3.03280209936275)
--(axis cs:21081,3.03280885166208)
--(axis cs:21080,3.03281565710957)
--(axis cs:21079,3.03282243986329)
--(axis cs:21078,3.03282923366588)
--(axis cs:21077,3.03283610680782)
--(axis cs:21076,3.03284298598992)
--(axis cs:21075,3.03284991399838)
--(axis cs:21074,3.03285687099238)
--(axis cs:21073,3.03286392989773)
--(axis cs:21072,3.03287089916772)
--(axis cs:21071,3.03287775356602)
--(axis cs:21070,3.03288466000618)
--(axis cs:21069,3.03289152798647)
--(axis cs:21068,3.03289836797244)
--(axis cs:21067,3.03290518890346)
--(axis cs:21066,3.03291197790702)
--(axis cs:21065,3.03291876879973)
--(axis cs:21064,3.03292555090859)
--(axis cs:21063,3.03293241617571)
--(axis cs:21062,3.03293926209483)
--(axis cs:21061,3.03294620835818)
--(axis cs:21060,3.0329530986396)
--(axis cs:21059,3.03296002016658)
--(axis cs:21058,3.03296703746125)
--(axis cs:21057,3.03297407772089)
--(axis cs:21056,3.0329811114904)
--(axis cs:21055,3.03298808687944)
--(axis cs:21054,3.03299506646312)
--(axis cs:21053,3.03300196199304)
--(axis cs:21052,3.03300881922639)
--(axis cs:21051,3.03301573025052)
--(axis cs:21050,3.0330227351688)
--(axis cs:21049,3.03302980043559)
--(axis cs:21048,3.03303687437462)
--(axis cs:21047,3.03304398016571)
--(axis cs:21046,3.0330510774415)
--(axis cs:21045,3.03305823773796)
--(axis cs:21044,3.03306536899468)
--(axis cs:21043,3.03307263335029)
--(axis cs:21042,3.03307982085926)
--(axis cs:21041,3.03308693110607)
--(axis cs:21040,3.03309400621844)
--(axis cs:21039,3.03310110641875)
--(axis cs:21038,3.0331081704178)
--(axis cs:21037,3.03311528700649)
--(axis cs:21036,3.03312239949138)
--(axis cs:21035,3.03312959341834)
--(axis cs:21034,3.03313689189569)
--(axis cs:21033,3.03314414332872)
--(axis cs:21032,3.03315143341123)
--(axis cs:21031,3.033158655264)
--(axis cs:21030,3.0331657524939)
--(axis cs:21029,3.03317273784898)
--(axis cs:21028,3.03317978975527)
--(axis cs:21027,3.03318691881841)
--(axis cs:21026,3.03319408021257)
--(axis cs:21025,3.03320126410223)
--(axis cs:21024,3.03320837419562)
--(axis cs:21023,3.03321559735443)
--(axis cs:21022,3.03322278678236)
--(axis cs:21021,3.03323008112282)
--(axis cs:21020,3.03323747620547)
--(axis cs:21019,3.03324486876014)
--(axis cs:21018,3.03325217812829)
--(axis cs:21017,3.03325959247744)
--(axis cs:21016,3.03326697060811)
--(axis cs:21015,3.0332743575809)
--(axis cs:21014,3.03328172551762)
--(axis cs:21013,3.03328919328905)
--(axis cs:21012,3.03329665774653)
--(axis cs:21011,3.03330409870691)
--(axis cs:21010,3.03331149684709)
--(axis cs:21009,3.03331889666297)
--(axis cs:21008,3.03332622958099)
--(axis cs:21007,3.0333335797761)
--(axis cs:21006,3.03334094657761)
--(axis cs:21005,3.03334834720784)
--(axis cs:21004,3.03335570549574)
--(axis cs:21003,3.03336293451144)
--(axis cs:21002,3.03337012471671)
--(axis cs:21001,3.03337729840809)
--(axis cs:21000,3.03338444555384)
--(axis cs:20999,3.03339161029536)
--(axis cs:20998,3.03339870733389)
--(axis cs:20997,3.0334058355182)
--(axis cs:20996,3.03341297498796)
--(axis cs:20995,3.03342016744789)
--(axis cs:20994,3.03342724503002)
--(axis cs:20993,3.03343428422014)
--(axis cs:20992,3.03344139483785)
--(axis cs:20991,3.03344849993378)
--(axis cs:20990,3.03345565559868)
--(axis cs:20989,3.03346269645597)
--(axis cs:20988,3.03346971921324)
--(axis cs:20987,3.0334766760057)
--(axis cs:20986,3.03348364939129)
--(axis cs:20985,3.03349059059313)
--(axis cs:20984,3.03349767848815)
--(axis cs:20983,3.03350475811198)
--(axis cs:20982,3.03351175485873)
--(axis cs:20981,3.03351876679009)
--(axis cs:20980,3.03352586278579)
--(axis cs:20979,3.03353296772081)
--(axis cs:20978,3.03354003633345)
--(axis cs:20977,3.03354710734614)
--(axis cs:20976,3.03355426055508)
--(axis cs:20975,3.03356135897705)
--(axis cs:20974,3.0335685350235)
--(axis cs:20973,3.03357574867292)
--(axis cs:20972,3.03358295938079)
--(axis cs:20971,3.03359020809917)
--(axis cs:20970,3.03359747318327)
--(axis cs:20969,3.03360476404325)
--(axis cs:20968,3.03361212204677)
--(axis cs:20967,3.03361948631202)
--(axis cs:20966,3.03362683262473)
--(axis cs:20965,3.03363418032172)
--(axis cs:20964,3.03364153909525)
--(axis cs:20963,3.03364899716127)
--(axis cs:20962,3.03365656773974)
--(axis cs:20961,3.03366406781077)
--(axis cs:20960,3.03367152116557)
--(axis cs:20959,3.0336789350753)
--(axis cs:20958,3.03368636836146)
--(axis cs:20957,3.03369371039367)
--(axis cs:20956,3.03370105676887)
--(axis cs:20955,3.03370842407534)
--(axis cs:20954,3.03371575598124)
--(axis cs:20953,3.03372316010011)
--(axis cs:20952,3.03373055979075)
--(axis cs:20951,3.03373802410234)
--(axis cs:20950,3.03374552853849)
--(axis cs:20949,3.03375295438047)
--(axis cs:20948,3.03376040528687)
--(axis cs:20947,3.03376784410635)
--(axis cs:20946,3.03377536648757)
--(axis cs:20945,3.03378282445943)
--(axis cs:20944,3.03379028722793)
--(axis cs:20943,3.03379776545782)
--(axis cs:20942,3.03380523219227)
--(axis cs:20941,3.03381268688845)
--(axis cs:20940,3.03382018612578)
--(axis cs:20939,3.03382778029022)
--(axis cs:20938,3.03383527862088)
--(axis cs:20937,3.03384285937884)
--(axis cs:20936,3.03385042845515)
--(axis cs:20935,3.03385805726722)
--(axis cs:20934,3.03386565814389)
--(axis cs:20933,3.03387325856319)
--(axis cs:20932,3.03388079524797)
--(axis cs:20931,3.03388837990941)
--(axis cs:20930,3.03389604532259)
--(axis cs:20929,3.03390372240197)
--(axis cs:20928,3.03391136124786)
--(axis cs:20927,3.03391903508895)
--(axis cs:20926,3.03392675185692)
--(axis cs:20925,3.03393457142606)
--(axis cs:20924,3.03394239049138)
--(axis cs:20923,3.03395007644685)
--(axis cs:20922,3.03395779695574)
--(axis cs:20921,3.03396547804632)
--(axis cs:20920,3.0339732573057)
--(axis cs:20919,3.03398104992284)
--(axis cs:20918,3.03398877482477)
--(axis cs:20917,3.03399647583787)
--(axis cs:20916,3.03400429292047)
--(axis cs:20915,3.03401212863935)
--(axis cs:20914,3.03401985286501)
--(axis cs:20913,3.03402771866094)
--(axis cs:20912,3.0340355153391)
--(axis cs:20911,3.0340432543658)
--(axis cs:20910,3.0340510817879)
--(axis cs:20909,3.03405887678723)
--(axis cs:20908,3.03406671725923)
--(axis cs:20907,3.03407449850975)
--(axis cs:20906,3.03408230888276)
--(axis cs:20905,3.03409007553354)
--(axis cs:20904,3.03409780621102)
--(axis cs:20903,3.03410546592284)
--(axis cs:20902,3.03411324648117)
--(axis cs:20901,3.03412112572179)
--(axis cs:20900,3.0341290247259)
--(axis cs:20899,3.03413695622413)
--(axis cs:20898,3.03414485554359)
--(axis cs:20897,3.03415279605232)
--(axis cs:20896,3.03416066525089)
--(axis cs:20895,3.03416852567575)
--(axis cs:20894,3.03417648237774)
--(axis cs:20893,3.03418444374814)
--(axis cs:20892,3.0341923509204)
--(axis cs:20891,3.03420031706308)
--(axis cs:20890,3.03420835292874)
--(axis cs:20889,3.03421630727341)
--(axis cs:20888,3.03422425764491)
--(axis cs:20887,3.03423217793342)
--(axis cs:20886,3.03424015939078)
--(axis cs:20885,3.0342480774766)
--(axis cs:20884,3.03425601827348)
--(axis cs:20883,3.03426401018427)
--(axis cs:20882,3.03427195006986)
--(axis cs:20881,3.03427977767623)
--(axis cs:20880,3.03428759580704)
--(axis cs:20879,3.03429553629224)
--(axis cs:20878,3.03430353229948)
--(axis cs:20877,3.03431157230481)
--(axis cs:20876,3.03431957549114)
--(axis cs:20875,3.03432756895325)
--(axis cs:20874,3.034335479021)
--(axis cs:20873,3.03434334439097)
--(axis cs:20872,3.03435129228698)
--(axis cs:20871,3.03435919720021)
--(axis cs:20870,3.03436719707468)
--(axis cs:20869,3.03437512011616)
--(axis cs:20868,3.03438311385635)
--(axis cs:20867,3.03439124552793)
--(axis cs:20866,3.03439933305379)
--(axis cs:20865,3.03440752363079)
--(axis cs:20864,3.03441571592495)
--(axis cs:20863,3.034424009665)
--(axis cs:20862,3.03443231421966)
--(axis cs:20861,3.03444070338119)
--(axis cs:20860,3.03444919108364)
--(axis cs:20859,3.03445768475278)
--(axis cs:20858,3.03446621583467)
--(axis cs:20857,3.03447478671446)
--(axis cs:20856,3.03448344071552)
--(axis cs:20855,3.03449213293862)
--(axis cs:20854,3.03450078928091)
--(axis cs:20853,3.03450930026543)
--(axis cs:20852,3.03451784296616)
--(axis cs:20851,3.03452646466111)
--(axis cs:20850,3.03453514864876)
--(axis cs:20849,3.03454378386049)
--(axis cs:20848,3.03455253007596)
--(axis cs:20847,3.03456121111757)
--(axis cs:20846,3.03456987942037)
--(axis cs:20845,3.03457858864211)
--(axis cs:20844,3.03458720659999)
--(axis cs:20843,3.03459588335989)
--(axis cs:20842,3.03460468303094)
--(axis cs:20841,3.03461342751124)
--(axis cs:20840,3.03462212637041)
--(axis cs:20839,3.03463085982371)
--(axis cs:20838,3.03463965011611)
--(axis cs:20837,3.0346483472149)
--(axis cs:20836,3.03465691388971)
--(axis cs:20835,3.03466547765502)
--(axis cs:20834,3.03467413829743)
--(axis cs:20833,3.03468282496598)
--(axis cs:20832,3.03469158528835)
--(axis cs:20831,3.03470027148527)
--(axis cs:20830,3.03470886221002)
--(axis cs:20829,3.03471744890701)
--(axis cs:20828,3.0347261202999)
--(axis cs:20827,3.03473478695924)
--(axis cs:20826,3.03474348607479)
--(axis cs:20825,3.03475213199934)
--(axis cs:20824,3.03476080983679)
--(axis cs:20823,3.03476937622146)
--(axis cs:20822,3.03477791808554)
--(axis cs:20821,3.03478648652318)
--(axis cs:20820,3.0347950797153)
--(axis cs:20819,3.0348037752905)
--(axis cs:20818,3.03481252405711)
--(axis cs:20817,3.03482125083037)
--(axis cs:20816,3.03482991259671)
--(axis cs:20815,3.03483869886316)
--(axis cs:20814,3.03484744513464)
--(axis cs:20813,3.03485616157111)
--(axis cs:20812,3.03486500106711)
--(axis cs:20811,3.03487375747666)
--(axis cs:20810,3.03488248177734)
--(axis cs:20809,3.03489119252084)
--(axis cs:20808,3.0348998320197)
--(axis cs:20807,3.03490850043966)
--(axis cs:20806,3.03491721410352)
--(axis cs:20805,3.03492601148453)
--(axis cs:20804,3.03493481674931)
--(axis cs:20803,3.03494361853106)
--(axis cs:20802,3.03495245321575)
--(axis cs:20801,3.03496128835678)
--(axis cs:20800,3.03497010287432)
--(axis cs:20799,3.03497888407456)
--(axis cs:20798,3.03498759878481)
--(axis cs:20797,3.03499631625005)
--(axis cs:20796,3.03500504483768)
--(axis cs:20795,3.03501382600363)
--(axis cs:20794,3.0350226192479)
--(axis cs:20793,3.03503145877259)
--(axis cs:20792,3.03504018606353)
--(axis cs:20791,3.03504897785711)
--(axis cs:20790,3.03505777377589)
--(axis cs:20789,3.03506660155307)
--(axis cs:20788,3.03507540696804)
--(axis cs:20787,3.03508420176553)
--(axis cs:20786,3.03509297033635)
--(axis cs:20785,3.03510175064891)
--(axis cs:20784,3.03511041436295)
--(axis cs:20783,3.03511913528756)
--(axis cs:20782,3.03512783057675)
--(axis cs:20781,3.03513667221028)
--(axis cs:20780,3.03514554679252)
--(axis cs:20779,3.03515432984408)
--(axis cs:20778,3.03516309160083)
--(axis cs:20777,3.03517181487427)
--(axis cs:20776,3.03518055995756)
--(axis cs:20775,3.03518926903532)
--(axis cs:20774,3.0351980172751)
--(axis cs:20773,3.03520685542759)
--(axis cs:20772,3.03521569644411)
--(axis cs:20771,3.0352244557211)
--(axis cs:20770,3.03523328990631)
--(axis cs:20769,3.03524204032427)
--(axis cs:20768,3.03525072263411)
--(axis cs:20767,3.03525931506832)
--(axis cs:20766,3.03526788134334)
--(axis cs:20765,3.03527659123763)
--(axis cs:20764,3.03528532261461)
--(axis cs:20763,3.03529406530944)
--(axis cs:20762,3.0353027055124)
--(axis cs:20761,3.03531134526327)
--(axis cs:20760,3.0353199313344)
--(axis cs:20759,3.03532849072556)
--(axis cs:20758,3.03533706137099)
--(axis cs:20757,3.03534568017524)
--(axis cs:20756,3.03535423164762)
--(axis cs:20755,3.03536288880035)
--(axis cs:20754,3.03537157404956)
--(axis cs:20753,3.0353802698203)
--(axis cs:20752,3.03538900531107)
--(axis cs:20751,3.03539783592821)
--(axis cs:20750,3.03540665291606)
--(axis cs:20749,3.03541554202248)
--(axis cs:20748,3.03542443147831)
--(axis cs:20747,3.03543345460015)
--(axis cs:20746,3.03544244338395)
--(axis cs:20745,3.03545147552831)
--(axis cs:20744,3.03546053066811)
--(axis cs:20743,3.03546950952347)
--(axis cs:20742,3.03547845811911)
--(axis cs:20741,3.03548744010027)
--(axis cs:20740,3.03549631850977)
--(axis cs:20739,3.03550520602096)
--(axis cs:20738,3.03551409329327)
--(axis cs:20737,3.03552301656096)
--(axis cs:20736,3.03553191653603)
--(axis cs:20735,3.03554088558701)
--(axis cs:20734,3.03554982109847)
--(axis cs:20733,3.0355587051429)
--(axis cs:20732,3.03556765461942)
--(axis cs:20731,3.03557663916698)
--(axis cs:20730,3.03558560054444)
--(axis cs:20729,3.03559452949867)
--(axis cs:20728,3.03560350947199)
--(axis cs:20727,3.03561260067293)
--(axis cs:20726,3.03562163631805)
--(axis cs:20725,3.03563055799846)
--(axis cs:20724,3.0356395356895)
--(axis cs:20723,3.03564851752534)
--(axis cs:20722,3.03565740298986)
--(axis cs:20721,3.03566631785995)
--(axis cs:20720,3.03567528189323)
--(axis cs:20719,3.03568413390974)
--(axis cs:20718,3.03569300085236)
--(axis cs:20717,3.03570186534562)
--(axis cs:20716,3.03571070015681)
--(axis cs:20715,3.03571948645095)
--(axis cs:20714,3.03572821936092)
--(axis cs:20713,3.03573692861138)
--(axis cs:20712,3.03574561514532)
--(axis cs:20711,3.03575432902626)
--(axis cs:20710,3.03576307953079)
--(axis cs:20709,3.03577188562117)
--(axis cs:20708,3.0357807695785)
--(axis cs:20707,3.0357896514226)
--(axis cs:20706,3.03579849870727)
--(axis cs:20705,3.03580738457139)
--(axis cs:20704,3.0358162668944)
--(axis cs:20703,3.03582503566058)
--(axis cs:20702,3.0358338102879)
--(axis cs:20701,3.03584260018882)
--(axis cs:20700,3.03585133750573)
--(axis cs:20699,3.03586004309615)
--(axis cs:20698,3.035868741896)
--(axis cs:20697,3.03587743472211)
--(axis cs:20696,3.03588615807206)
--(axis cs:20695,3.03589488377444)
--(axis cs:20694,3.03590356176416)
--(axis cs:20693,3.03591214501394)
--(axis cs:20692,3.0359207196297)
--(axis cs:20691,3.03592936638288)
--(axis cs:20690,3.03593806871513)
--(axis cs:20689,3.03594667578648)
--(axis cs:20688,3.03595521097814)
--(axis cs:20687,3.03596372031344)
--(axis cs:20686,3.03597219703562)
--(axis cs:20685,3.03598066084023)
--(axis cs:20684,3.03598900512488)
--(axis cs:20683,3.03599728922454)
--(axis cs:20682,3.03600563667893)
--(axis cs:20681,3.03601387700914)
--(axis cs:20680,3.03602215525822)
--(axis cs:20679,3.03603045764549)
--(axis cs:20678,3.03603876288599)
--(axis cs:20677,3.03604696759205)
--(axis cs:20676,3.03605513692969)
--(axis cs:20675,3.03606331977259)
--(axis cs:20674,3.03607162001632)
--(axis cs:20673,3.03607986582395)
--(axis cs:20672,3.03608805945376)
--(axis cs:20671,3.03609639116752)
--(axis cs:20670,3.03610466830693)
--(axis cs:20669,3.03611297830568)
--(axis cs:20668,3.03612119106014)
--(axis cs:20667,3.03612934242646)
--(axis cs:20666,3.03613743236113)
--(axis cs:20665,3.03614555669327)
--(axis cs:20664,3.03615371134276)
--(axis cs:20663,3.03616195481891)
--(axis cs:20662,3.03617020751052)
--(axis cs:20661,3.03617843722725)
--(axis cs:20660,3.03618666193797)
--(axis cs:20659,3.0361948055457)
--(axis cs:20658,3.03620293653321)
--(axis cs:20657,3.03621100234427)
--(axis cs:20656,3.03621915965922)
--(axis cs:20655,3.03622729499057)
--(axis cs:20654,3.03623532575596)
--(axis cs:20653,3.03624337653479)
--(axis cs:20652,3.03625147363915)
--(axis cs:20651,3.03625950383863)
--(axis cs:20650,3.03626763941057)
--(axis cs:20649,3.03627582861861)
--(axis cs:20648,3.03628400273105)
--(axis cs:20647,3.03629206901525)
--(axis cs:20646,3.03630015595433)
--(axis cs:20645,3.03630824264476)
--(axis cs:20644,3.03631623744201)
--(axis cs:20643,3.03632424798533)
--(axis cs:20642,3.03633226939188)
--(axis cs:20641,3.03634036545165)
--(axis cs:20640,3.03634849740289)
--(axis cs:20639,3.0363566667194)
--(axis cs:20638,3.03636498959628)
--(axis cs:20637,3.03637333536207)
--(axis cs:20636,3.03638173520782)
--(axis cs:20635,3.03639016070774)
--(axis cs:20634,3.03639852442413)
--(axis cs:20633,3.03640686005587)
--(axis cs:20632,3.03641523308716)
--(axis cs:20631,3.03642351315718)
--(axis cs:20630,3.0364317168354)
--(axis cs:20629,3.03643982282013)
--(axis cs:20628,3.0364479216383)
--(axis cs:20627,3.03645596118009)
--(axis cs:20626,3.03646403359213)
--(axis cs:20625,3.03647212366135)
--(axis cs:20624,3.03648021102171)
--(axis cs:20623,3.03648830218046)
--(axis cs:20622,3.03649621134858)
--(axis cs:20621,3.03650416545611)
--(axis cs:20620,3.03651217260496)
--(axis cs:20619,3.0365201974061)
--(axis cs:20618,3.03652816420601)
--(axis cs:20617,3.03653617689625)
--(axis cs:20616,3.03654414476446)
--(axis cs:20615,3.03655207654938)
--(axis cs:20614,3.03655999708593)
--(axis cs:20613,3.0365678583429)
--(axis cs:20612,3.03657558136263)
--(axis cs:20611,3.03658330929479)
--(axis cs:20610,3.03659108541729)
--(axis cs:20609,3.03659889409624)
--(axis cs:20608,3.03660676689579)
--(axis cs:20607,3.0366146150492)
--(axis cs:20606,3.03662247745696)
--(axis cs:20605,3.03663045098867)
--(axis cs:20604,3.03663844996889)
--(axis cs:20603,3.03664648278851)
--(axis cs:20602,3.03665444281927)
--(axis cs:20601,3.03666240760063)
--(axis cs:20600,3.03667024991434)
--(axis cs:20599,3.0366780454716)
--(axis cs:20598,3.03668585190217)
--(axis cs:20597,3.03669369770958)
--(axis cs:20596,3.03670152026043)
--(axis cs:20595,3.03670938632359)
--(axis cs:20594,3.03671723732657)
--(axis cs:20593,3.03672515929796)
--(axis cs:20592,3.03673297013179)
--(axis cs:20591,3.03674071850039)
--(axis cs:20590,3.03674858508567)
--(axis cs:20589,3.03675650863066)
--(axis cs:20588,3.03676446457939)
--(axis cs:20587,3.03677235921092)
--(axis cs:20586,3.03678030639083)
--(axis cs:20585,3.03678822895087)
--(axis cs:20584,3.03679618842124)
--(axis cs:20583,3.03680414796157)
--(axis cs:20582,3.03681201270728)
--(axis cs:20581,3.03681984551725)
--(axis cs:20580,3.03682769385149)
--(axis cs:20579,3.03683547728519)
--(axis cs:20578,3.03684345934949)
--(axis cs:20577,3.03685138014079)
--(axis cs:20576,3.03685930919122)
--(axis cs:20575,3.03686727364036)
--(axis cs:20574,3.03687534013596)
--(axis cs:20573,3.03688341218979)
--(axis cs:20572,3.0368914666038)
--(axis cs:20571,3.0368995571538)
--(axis cs:20570,3.0369074751218)
--(axis cs:20569,3.03691536886341)
--(axis cs:20568,3.03692334789357)
--(axis cs:20567,3.03693127495598)
--(axis cs:20566,3.03693911162724)
--(axis cs:20565,3.03694699471323)
--(axis cs:20564,3.03695491415338)
--(axis cs:20563,3.03696282679842)
--(axis cs:20562,3.0369708279472)
--(axis cs:20561,3.03697870507738)
--(axis cs:20560,3.03698656963242)
--(axis cs:20559,3.03699440409796)
--(axis cs:20558,3.03700223384944)
--(axis cs:20557,3.03701003100578)
--(axis cs:20556,3.03701781600218)
--(axis cs:20555,3.03702578314477)
--(axis cs:20554,3.03703383960692)
--(axis cs:20553,3.03704192273203)
--(axis cs:20552,3.03705003270333)
--(axis cs:20551,3.03705817619772)
--(axis cs:20550,3.03706630727102)
--(axis cs:20549,3.03707445390749)
--(axis cs:20548,3.03708256755651)
--(axis cs:20547,3.03709061587902)
--(axis cs:20546,3.03709859902919)
--(axis cs:20545,3.03710664034257)
--(axis cs:20544,3.03711467320825)
--(axis cs:20543,3.03712281481533)
--(axis cs:20542,3.03713095331558)
--(axis cs:20541,3.03713901345416)
--(axis cs:20540,3.03714704698746)
--(axis cs:20539,3.03715509104412)
--(axis cs:20538,3.03716319283776)
--(axis cs:20537,3.03717121342037)
--(axis cs:20536,3.03717921055095)
--(axis cs:20535,3.03718728766958)
--(axis cs:20534,3.03719534288679)
--(axis cs:20533,3.03720342181501)
--(axis cs:20532,3.03721152665403)
--(axis cs:20531,3.03721977510073)
--(axis cs:20530,3.0372281725038)
--(axis cs:20529,3.03723654508806)
--(axis cs:20528,3.03724492951408)
--(axis cs:20527,3.03725331833403)
--(axis cs:20526,3.03726163691931)
--(axis cs:20525,3.03726996809392)
--(axis cs:20524,3.03727824068617)
--(axis cs:20523,3.03728650421873)
--(axis cs:20522,3.03729470523395)
--(axis cs:20521,3.03730292495797)
--(axis cs:20520,3.03731117029315)
--(axis cs:20519,3.0373194478469)
--(axis cs:20518,3.03732772439471)
--(axis cs:20517,3.0373360235806)
--(axis cs:20516,3.03734439174503)
--(axis cs:20515,3.03735273125865)
--(axis cs:20514,3.03736109376242)
--(axis cs:20513,3.03736953227571)
--(axis cs:20512,3.0373780090245)
--(axis cs:20511,3.0373865321779)
--(axis cs:20510,3.03739505945594)
--(axis cs:20509,3.03740363295396)
--(axis cs:20508,3.03741228353138)
--(axis cs:20507,3.03742096350302)
--(axis cs:20506,3.03742964022208)
--(axis cs:20505,3.0374384180932)
--(axis cs:20504,3.03744715065814)
--(axis cs:20503,3.0374559389493)
--(axis cs:20502,3.03746469215818)
--(axis cs:20501,3.03747357586271)
--(axis cs:20500,3.03748241499419)
--(axis cs:20499,3.03749131536375)
--(axis cs:20498,3.03750008953251)
--(axis cs:20497,3.03750893526577)
--(axis cs:20496,3.03751768619515)
--(axis cs:20495,3.0375263659164)
--(axis cs:20494,3.03753509614713)
--(axis cs:20493,3.03754387928143)
--(axis cs:20492,3.03755269786609)
--(axis cs:20491,3.0375616020716)
--(axis cs:20490,3.0375703272461)
--(axis cs:20489,3.03757905505607)
--(axis cs:20488,3.03758776939274)
--(axis cs:20487,3.03759642553338)
--(axis cs:20486,3.03760510642489)
--(axis cs:20485,3.03761381608215)
--(axis cs:20484,3.03762254386909)
--(axis cs:20483,3.03763122571508)
--(axis cs:20482,3.03764004668669)
--(axis cs:20481,3.0376488583805)
--(axis cs:20480,3.03765766435213)
--(axis cs:20479,3.03766642380649)
--(axis cs:20478,3.03767524203674)
--(axis cs:20477,3.03768402328624)
--(axis cs:20476,3.03769278096805)
--(axis cs:20475,3.03770148926167)
--(axis cs:20474,3.03771022263202)
--(axis cs:20473,3.03771897723084)
--(axis cs:20472,3.03772780063362)
--(axis cs:20471,3.03773662093908)
--(axis cs:20470,3.03774539750884)
--(axis cs:20469,3.03775414366005)
--(axis cs:20468,3.03776284609873)
--(axis cs:20467,3.03777152046203)
--(axis cs:20466,3.03778012888378)
--(axis cs:20465,3.03778864867855)
--(axis cs:20464,3.03779712529154)
--(axis cs:20463,3.03780559460263)
--(axis cs:20462,3.03781401373961)
--(axis cs:20461,3.03782237203521)
--(axis cs:20460,3.0378307660341)
--(axis cs:20459,3.03783919050174)
--(axis cs:20458,3.03784755439239)
--(axis cs:20457,3.03785580316181)
--(axis cs:20456,3.03786408641518)
--(axis cs:20455,3.03787227355775)
--(axis cs:20454,3.03788056058446)
--(axis cs:20453,3.03788894122698)
--(axis cs:20452,3.03789719955985)
--(axis cs:20451,3.03790541774886)
--(axis cs:20450,3.03791367202178)
--(axis cs:20449,3.03792198281648)
--(axis cs:20448,3.03793027374436)
--(axis cs:20447,3.03793858344439)
--(axis cs:20446,3.03794686049368)
--(axis cs:20445,3.03795514277866)
--(axis cs:20444,3.03796344368858)
--(axis cs:20443,3.03797177590079)
--(axis cs:20442,3.0379801294479)
--(axis cs:20441,3.03798843936553)
--(axis cs:20440,3.03799681502212)
--(axis cs:20439,3.0380051882386)
--(axis cs:20438,3.03801344612256)
--(axis cs:20437,3.03802164227882)
--(axis cs:20436,3.03802974049642)
--(axis cs:20435,3.03803780492378)
--(axis cs:20434,3.03804589618783)
--(axis cs:20433,3.03805377734814)
--(axis cs:20432,3.03806155248325)
--(axis cs:20431,3.03806929352023)
--(axis cs:20430,3.03807696722626)
--(axis cs:20429,3.03808452627299)
--(axis cs:20428,3.03809211253873)
--(axis cs:20427,3.03809964886094)
--(axis cs:20426,3.03810711624529)
--(axis cs:20425,3.03811465021984)
--(axis cs:20424,3.03812221290911)
--(axis cs:20423,3.03812983730964)
--(axis cs:20422,3.03813742088539)
--(axis cs:20421,3.03814496524168)
--(axis cs:20420,3.03815243589293)
--(axis cs:20419,3.03815997668969)
--(axis cs:20418,3.03816761425875)
--(axis cs:20417,3.03817527707685)
--(axis cs:20416,3.03818292326319)
--(axis cs:20415,3.03819049252173)
--(axis cs:20414,3.03819807367243)
--(axis cs:20413,3.03820566119983)
--(axis cs:20412,3.03821322986231)
--(axis cs:20411,3.03822088917216)
--(axis cs:20410,3.03822859000401)
--(axis cs:20409,3.03823620730342)
--(axis cs:20408,3.03824387086783)
--(axis cs:20407,3.03825146744128)
--(axis cs:20406,3.0382590273156)
--(axis cs:20405,3.03826655424571)
--(axis cs:20404,3.0382740055679)
--(axis cs:20403,3.03828159329667)
--(axis cs:20402,3.03828907627357)
--(axis cs:20401,3.03829653498825)
--(axis cs:20400,3.03830409029106)
--(axis cs:20399,3.03831161795801)
--(axis cs:20398,3.03831909114086)
--(axis cs:20397,3.03832662481722)
--(axis cs:20396,3.03833425885916)
--(axis cs:20395,3.03834190424536)
--(axis cs:20394,3.03834960863011)
--(axis cs:20393,3.03835733945978)
--(axis cs:20392,3.03836513679981)
--(axis cs:20391,3.03837293746837)
--(axis cs:20390,3.03838082381243)
--(axis cs:20389,3.03838864477941)
--(axis cs:20388,3.03839646302842)
--(axis cs:20387,3.03840434790503)
--(axis cs:20386,3.03841216105475)
--(axis cs:20385,3.03841996591302)
--(axis cs:20384,3.03842783496266)
--(axis cs:20383,3.03843573030925)
--(axis cs:20382,3.03844361890584)
--(axis cs:20381,3.03845151412536)
--(axis cs:20380,3.03845937488417)
--(axis cs:20379,3.03846717820468)
--(axis cs:20378,3.03847489332382)
--(axis cs:20377,3.03848253950511)
--(axis cs:20376,3.03849010857558)
--(axis cs:20375,3.03849769919344)
--(axis cs:20374,3.03850525999458)
--(axis cs:20373,3.03851277458386)
--(axis cs:20372,3.03852043357144)
--(axis cs:20371,3.03852817904012)
--(axis cs:20370,3.03853581871436)
--(axis cs:20369,3.03854341837599)
--(axis cs:20368,3.03855095944442)
--(axis cs:20367,3.03855851661275)
--(axis cs:20366,3.03856609948288)
--(axis cs:20365,3.03857379682164)
--(axis cs:20364,3.03858146411558)
--(axis cs:20363,3.03858911756382)
--(axis cs:20362,3.03859682003834)
--(axis cs:20361,3.03860455081582)
--(axis cs:20360,3.03861222310717)
--(axis cs:20359,3.03861989591634)
--(axis cs:20358,3.03862759260833)
--(axis cs:20357,3.03863528562062)
--(axis cs:20356,3.03864295747494)
--(axis cs:20355,3.03865063451484)
--(axis cs:20354,3.03865822109048)
--(axis cs:20353,3.03866579637757)
--(axis cs:20352,3.03867330520225)
--(axis cs:20351,3.03868088570702)
--(axis cs:20350,3.03868843302498)
--(axis cs:20349,3.03869594641813)
--(axis cs:20348,3.03870346395644)
--(axis cs:20347,3.03871101926749)
--(axis cs:20346,3.03871861561276)
--(axis cs:20345,3.03872617737385)
--(axis cs:20344,3.03873358794432)
--(axis cs:20343,3.03874093976702)
--(axis cs:20342,3.03874838999555)
--(axis cs:20341,3.03875588907921)
--(axis cs:20340,3.03876335904507)
--(axis cs:20339,3.03877087664226)
--(axis cs:20338,3.03877833422251)
--(axis cs:20337,3.03878587588594)
--(axis cs:20336,3.03879340581102)
--(axis cs:20335,3.03880094070303)
--(axis cs:20334,3.03880837729969)
--(axis cs:20333,3.03881574972927)
--(axis cs:20332,3.03882308103137)
--(axis cs:20331,3.03883036944798)
--(axis cs:20330,3.03883764503857)
--(axis cs:20329,3.03884499857712)
--(axis cs:20328,3.03885230259929)
--(axis cs:20327,3.03885958341017)
--(axis cs:20326,3.03886688158072)
--(axis cs:20325,3.03887427147893)
--(axis cs:20324,3.03888167686678)
--(axis cs:20323,3.03888911616262)
--(axis cs:20322,3.03889671771607)
--(axis cs:20321,3.03890434712635)
--(axis cs:20320,3.03891206806335)
--(axis cs:20319,3.03891972591652)
--(axis cs:20318,3.03892733227928)
--(axis cs:20317,3.03893494630052)
--(axis cs:20316,3.03894257804021)
--(axis cs:20315,3.03895014863886)
--(axis cs:20314,3.03895769873471)
--(axis cs:20313,3.03896519989887)
--(axis cs:20312,3.03897268732109)
--(axis cs:20311,3.03898012806117)
--(axis cs:20310,3.03898757504074)
--(axis cs:20309,3.03899502198453)
--(axis cs:20308,3.03900246111205)
--(axis cs:20307,3.03900997639718)
--(axis cs:20306,3.03901744896472)
--(axis cs:20305,3.03902481885183)
--(axis cs:20304,3.03903223239769)
--(axis cs:20303,3.03903962121655)
--(axis cs:20302,3.03904705012679)
--(axis cs:20301,3.03905445589751)
--(axis cs:20300,3.03906186178185)
--(axis cs:20299,3.03906929728411)
--(axis cs:20298,3.03907668090986)
--(axis cs:20297,3.03908409867815)
--(axis cs:20296,3.03909155119345)
--(axis cs:20295,3.03909905361245)
--(axis cs:20294,3.03910651372077)
--(axis cs:20293,3.03911394861488)
--(axis cs:20292,3.0391213840328)
--(axis cs:20291,3.03912889136818)
--(axis cs:20290,3.03913639879966)
--(axis cs:20289,3.0391439330668)
--(axis cs:20288,3.03915139726902)
--(axis cs:20287,3.0391588950905)
--(axis cs:20286,3.03916643482601)
--(axis cs:20285,3.03917400713003)
--(axis cs:20284,3.03918163445905)
--(axis cs:20283,3.03918921640951)
--(axis cs:20282,3.03919687730908)
--(axis cs:20281,3.03920460250986)
--(axis cs:20280,3.03921235070067)
--(axis cs:20279,3.03922010655449)
--(axis cs:20278,3.03922792582971)
--(axis cs:20277,3.03923569432276)
--(axis cs:20276,3.03924341527998)
--(axis cs:20275,3.03925118842375)
--(axis cs:20274,3.03925903702437)
--(axis cs:20273,3.03926697541634)
--(axis cs:20272,3.03927490683948)
--(axis cs:20271,3.03928285473377)
--(axis cs:20270,3.03929087890498)
--(axis cs:20269,3.03929883984754)
--(axis cs:20268,3.03930683218056)
--(axis cs:20267,3.03931483255536)
--(axis cs:20266,3.03932274035827)
--(axis cs:20265,3.03933061624401)
--(axis cs:20264,3.03933856380237)
--(axis cs:20263,3.03934642956085)
--(axis cs:20262,3.03935440769341)
--(axis cs:20261,3.03936233331307)
--(axis cs:20260,3.03937023259209)
--(axis cs:20259,3.03937812920567)
--(axis cs:20258,3.0393859871701)
--(axis cs:20257,3.03939380871137)
--(axis cs:20256,3.0394016126508)
--(axis cs:20255,3.03940942159594)
--(axis cs:20254,3.0394173320153)
--(axis cs:20253,3.03942513285436)
--(axis cs:20252,3.03943296324469)
--(axis cs:20251,3.03944073548194)
--(axis cs:20250,3.03944854228742)
--(axis cs:20249,3.03945633015669)
--(axis cs:20248,3.03946412817601)
--(axis cs:20247,3.03947190512052)
--(axis cs:20246,3.03947957266923)
--(axis cs:20245,3.03948717384356)
--(axis cs:20244,3.03949483978477)
--(axis cs:20243,3.03950251287116)
--(axis cs:20242,3.03951006079592)
--(axis cs:20241,3.03951760814819)
--(axis cs:20240,3.03952510876127)
--(axis cs:20239,3.03953258936513)
--(axis cs:20238,3.03953998332507)
--(axis cs:20237,3.03954742003127)
--(axis cs:20236,3.03955494495899)
--(axis cs:20235,3.03956242751866)
--(axis cs:20234,3.03956991537143)
--(axis cs:20233,3.03957737930848)
--(axis cs:20232,3.03958484849134)
--(axis cs:20231,3.03959236168288)
--(axis cs:20230,3.03959972156997)
--(axis cs:20229,3.0396069734562)
--(axis cs:20228,3.03961423069507)
--(axis cs:20227,3.03962157782431)
--(axis cs:20226,3.03962908354618)
--(axis cs:20225,3.03963658768781)
--(axis cs:20224,3.03964409629542)
--(axis cs:20223,3.03965164755562)
--(axis cs:20222,3.03965920330695)
--(axis cs:20221,3.03966665210645)
--(axis cs:20220,3.03967402849387)
--(axis cs:20219,3.03968133828338)
--(axis cs:20218,3.0396885505182)
--(axis cs:20217,3.03969583972014)
--(axis cs:20216,3.03970320237253)
--(axis cs:20215,3.03971070661102)
--(axis cs:20214,3.03971826518775)
--(axis cs:20213,3.03972568387325)
--(axis cs:20212,3.03973305016726)
--(axis cs:20211,3.03974043931819)
--(axis cs:20210,3.03974773222225)
--(axis cs:20209,3.03975490924561)
--(axis cs:20208,3.03976200739071)
--(axis cs:20207,3.03976904135)
--(axis cs:20206,3.03977614247699)
--(axis cs:20205,3.03978327253549)
--(axis cs:20204,3.03979041811857)
--(axis cs:20203,3.03979752598715)
--(axis cs:20202,3.03980463254327)
--(axis cs:20201,3.03981175776591)
--(axis cs:20200,3.0398188126954)
--(axis cs:20199,3.03982596635887)
--(axis cs:20198,3.03983319325403)
--(axis cs:20197,3.03984048130022)
--(axis cs:20196,3.03984779808853)
--(axis cs:20195,3.0398549961941)
--(axis cs:20194,3.03986212438001)
--(axis cs:20193,3.03986930313571)
--(axis cs:20192,3.03987640157705)
--(axis cs:20191,3.03988348445379)
--(axis cs:20190,3.03989049621363)
--(axis cs:20189,3.03989766435876)
--(axis cs:20188,3.03990497288346)
--(axis cs:20187,3.03991228228701)
--(axis cs:20186,3.03991970492576)
--(axis cs:20185,3.03992729311162)
--(axis cs:20184,3.03993489090702)
--(axis cs:20183,3.03994257166741)
--(axis cs:20182,3.03995023056159)
--(axis cs:20181,3.03995788395038)
--(axis cs:20180,3.03996551103489)
--(axis cs:20179,3.03997311724643)
--(axis cs:20178,3.03998068875257)
--(axis cs:20177,3.03998830153781)
--(axis cs:20176,3.03999589777044)
--(axis cs:20175,3.04000348609818)
--(axis cs:20174,3.04001107356991)
--(axis cs:20173,3.04001857569913)
--(axis cs:20172,3.04002602307373)
--(axis cs:20171,3.04003346299252)
--(axis cs:20170,3.04004088263523)
--(axis cs:20169,3.04004832447487)
--(axis cs:20168,3.0400558102305)
--(axis cs:20167,3.04006324873709)
--(axis cs:20166,3.04007064779734)
--(axis cs:20165,3.04007796675837)
--(axis cs:20164,3.04008526527724)
--(axis cs:20163,3.04009257634198)
--(axis cs:20162,3.04009988274153)
--(axis cs:20161,3.04010717083572)
--(axis cs:20160,3.04011443275241)
--(axis cs:20159,3.04012169607033)
--(axis cs:20158,3.04012901759613)
--(axis cs:20157,3.04013625356566)
--(axis cs:20156,3.04014346230002)
--(axis cs:20155,3.04015066989935)
--(axis cs:20154,3.04015788943067)
--(axis cs:20153,3.04016512200427)
--(axis cs:20152,3.04017240592886)
--(axis cs:20151,3.04017968170762)
--(axis cs:20150,3.04018695614862)
--(axis cs:20149,3.04019408338277)
--(axis cs:20148,3.04020127736517)
--(axis cs:20147,3.04020848402066)
--(axis cs:20146,3.04021560568405)
--(axis cs:20145,3.04022262584979)
--(axis cs:20144,3.04022963578462)
--(axis cs:20143,3.04023661442483)
--(axis cs:20142,3.04024352612906)
--(axis cs:20141,3.0402504869527)
--(axis cs:20140,3.04025744644186)
--(axis cs:20139,3.0402644297871)
--(axis cs:20138,3.04027140808164)
--(axis cs:20137,3.04027839811524)
--(axis cs:20136,3.04028544982314)
--(axis cs:20135,3.04029250565623)
--(axis cs:20134,3.04029948215833)
--(axis cs:20133,3.04030633062215)
--(axis cs:20132,3.04031310928454)
--(axis cs:20131,3.04031985102137)
--(axis cs:20130,3.04032658326998)
--(axis cs:20129,3.04033316094313)
--(axis cs:20128,3.04033983835568)
--(axis cs:20127,3.04034656099512)
--(axis cs:20126,3.04035326968031)
--(axis cs:20125,3.04035997612373)
--(axis cs:20124,3.04036670036073)
--(axis cs:20123,3.04037344924038)
--(axis cs:20122,3.04038019217074)
--(axis cs:20121,3.04038699268595)
--(axis cs:20120,3.0403938837815)
--(axis cs:20119,3.04040079271944)
--(axis cs:20118,3.04040771553185)
--(axis cs:20117,3.04041475267428)
--(axis cs:20116,3.04042176049458)
--(axis cs:20115,3.04042869584044)
--(axis cs:20114,3.04043565491715)
--(axis cs:20113,3.04044267145248)
--(axis cs:20112,3.04044971690627)
--(axis cs:20111,3.04045692950442)
--(axis cs:20110,3.04046422811068)
--(axis cs:20109,3.04047164623948)
--(axis cs:20108,3.04047904922556)
--(axis cs:20107,3.04048648419122)
--(axis cs:20106,3.04049387333293)
--(axis cs:20105,3.04050125174819)
--(axis cs:20104,3.04050864432888)
--(axis cs:20103,3.04051597671655)
--(axis cs:20102,3.04052333479534)
--(axis cs:20101,3.04053068364154)
--(axis cs:20100,3.04053799721805)
--(axis cs:20099,3.04054527814189)
--(axis cs:20098,3.04055250373068)
--(axis cs:20097,3.0405597095442)
--(axis cs:20096,3.04056697180877)
--(axis cs:20095,3.04057424240671)
--(axis cs:20094,3.04058162305566)
--(axis cs:20093,3.04058895054611)
--(axis cs:20092,3.04059629003758)
--(axis cs:20091,3.0406037380118)
--(axis cs:20090,3.04061107311525)
--(axis cs:20089,3.04061840709883)
--(axis cs:20088,3.04062573148191)
--(axis cs:20087,3.04063310321811)
--(axis cs:20086,3.0406405065267)
--(axis cs:20085,3.04064799393048)
--(axis cs:20084,3.04065555083544)
--(axis cs:20083,3.04066309344397)
--(axis cs:20082,3.04067059380855)
--(axis cs:20081,3.0406779689174)
--(axis cs:20080,3.04068531900709)
--(axis cs:20079,3.04069254222358)
--(axis cs:20078,3.04069974271567)
--(axis cs:20077,3.04070686126474)
--(axis cs:20076,3.04071397299915)
--(axis cs:20075,3.0407209783604)
--(axis cs:20074,3.04072800605192)
--(axis cs:20073,3.04073509863901)
--(axis cs:20072,3.04074217431958)
--(axis cs:20071,3.04074913812452)
--(axis cs:20070,3.040756055078)
--(axis cs:20069,3.04076292312978)
--(axis cs:20068,3.04076988976683)
--(axis cs:20067,3.04077674421378)
--(axis cs:20066,3.04078356087572)
--(axis cs:20065,3.04079029262934)
--(axis cs:20064,3.04079708904532)
--(axis cs:20063,3.04080389839427)
--(axis cs:20062,3.04081064922871)
--(axis cs:20061,3.04081741435701)
--(axis cs:20060,3.04082429121057)
--(axis cs:20059,3.04083113926388)
--(axis cs:20058,3.0408380736616)
--(axis cs:20057,3.04084494109532)
--(axis cs:20056,3.04085183878178)
--(axis cs:20055,3.04085881648843)
--(axis cs:20054,3.0408656676922)
--(axis cs:20053,3.04087252469174)
--(axis cs:20052,3.04087939293994)
--(axis cs:20051,3.04088614859244)
--(axis cs:20050,3.04089302462907)
--(axis cs:20049,3.04089993296073)
--(axis cs:20048,3.04090681017342)
--(axis cs:20047,3.04091365586992)
--(axis cs:20046,3.04092051012023)
--(axis cs:20045,3.04092737649621)
--(axis cs:20044,3.0409342287443)
--(axis cs:20043,3.0409411178313)
--(axis cs:20042,3.04094793964352)
--(axis cs:20041,3.04095475602073)
--(axis cs:20040,3.04096150116614)
--(axis cs:20039,3.04096820694959)
--(axis cs:20038,3.04097503362323)
--(axis cs:20037,3.04098182822429)
--(axis cs:20036,3.04098859103967)
--(axis cs:20035,3.04099525998519)
--(axis cs:20034,3.04100195312239)
--(axis cs:20033,3.04100867860591)
--(axis cs:20032,3.04101537578104)
--(axis cs:20031,3.04102205864615)
--(axis cs:20030,3.04102875572144)
--(axis cs:20029,3.04103550816645)
--(axis cs:20028,3.04104234269828)
--(axis cs:20027,3.04104921747041)
--(axis cs:20026,3.04105621513017)
--(axis cs:20025,3.04106320592182)
--(axis cs:20024,3.04107031720494)
--(axis cs:20023,3.04107745270665)
--(axis cs:20022,3.04108459771094)
--(axis cs:20021,3.0410917637949)
--(axis cs:20020,3.04109895764183)
--(axis cs:20019,3.04110621860603)
--(axis cs:20018,3.04111347811428)
--(axis cs:20017,3.04112066806358)
--(axis cs:20016,3.04112779752072)
--(axis cs:20015,3.04113492577206)
--(axis cs:20014,3.04114206084877)
--(axis cs:20013,3.04114919553718)
--(axis cs:20012,3.04115635626624)
--(axis cs:20011,3.04116356236963)
--(axis cs:20010,3.04117079591958)
--(axis cs:20009,3.04117802499245)
--(axis cs:20008,3.04118529269866)
--(axis cs:20007,3.04119257926519)
--(axis cs:20006,3.04119985504288)
--(axis cs:20005,3.04120715113406)
--(axis cs:20004,3.04121440526953)
--(axis cs:20003,3.04122159053195)
--(axis cs:20002,3.0412287494241)
--(axis cs:20001,3.04123592097976)
--(axis cs:20000,3.04124312562867)
--(axis cs:19999,3.04125041963134)
--(axis cs:19998,3.04125783341797)
--(axis cs:19997,3.04126519394563)
--(axis cs:19996,3.04127256250928)
--(axis cs:19995,3.04127988088935)
--(axis cs:19994,3.0412872231945)
--(axis cs:19993,3.04129466842557)
--(axis cs:19992,3.04130208664307)
--(axis cs:19991,3.04130946886684)
--(axis cs:19990,3.0413168601736)
--(axis cs:19989,3.04132441415455)
--(axis cs:19988,3.04133185703756)
--(axis cs:19987,3.04133923154403)
--(axis cs:19986,3.04134654189035)
--(axis cs:19985,3.04135384756249)
--(axis cs:19984,3.04136121508616)
--(axis cs:19983,3.04136856914819)
--(axis cs:19982,3.04137595615094)
--(axis cs:19981,3.04138332859044)
--(axis cs:19980,3.0413906755658)
--(axis cs:19979,3.04139801077513)
--(axis cs:19978,3.04140539949687)
--(axis cs:19977,3.04141277975439)
--(axis cs:19976,3.04142020190179)
--(axis cs:19975,3.04142752431643)
--(axis cs:19974,3.04143486427562)
--(axis cs:19973,3.04144224037906)
--(axis cs:19972,3.04144955417765)
--(axis cs:19971,3.04145688319998)
--(axis cs:19970,3.04146411391996)
--(axis cs:19969,3.0414712775566)
--(axis cs:19968,3.04147848332095)
--(axis cs:19967,3.0414855839168)
--(axis cs:19966,3.04149265105327)
--(axis cs:19965,3.04149980934215)
--(axis cs:19964,3.04150702650554)
--(axis cs:19963,3.04151423044915)
--(axis cs:19962,3.04152147533815)
--(axis cs:19961,3.04152883231068)
--(axis cs:19960,3.04153612187607)
--(axis cs:19959,3.04154332527081)
--(axis cs:19958,3.04155061106063)
--(axis cs:19957,3.04155795956677)
--(axis cs:19956,3.04156535110697)
--(axis cs:19955,3.04157277411994)
--(axis cs:19954,3.04158015828911)
--(axis cs:19953,3.04158748624589)
--(axis cs:19952,3.04159488912673)
--(axis cs:19951,3.04160226597738)
--(axis cs:19950,3.04160965179533)
--(axis cs:19949,3.04161693160176)
--(axis cs:19948,3.04162425995561)
--(axis cs:19947,3.04163147354663)
--(axis cs:19946,3.04163868626278)
--(axis cs:19945,3.04164595773025)
--(axis cs:19944,3.04165323200673)
--(axis cs:19943,3.04166046896679)
--(axis cs:19942,3.0416677248317)
--(axis cs:19941,3.04167488234516)
--(axis cs:19940,3.04168219051985)
--(axis cs:19939,3.04168940099857)
--(axis cs:19938,3.04169660238642)
--(axis cs:19937,3.04170377064846)
--(axis cs:19936,3.04171099328054)
--(axis cs:19935,3.04171835088563)
--(axis cs:19934,3.0417257072983)
--(axis cs:19933,3.04173299788678)
--(axis cs:19932,3.04174039620381)
--(axis cs:19931,3.04174774708915)
--(axis cs:19930,3.04175504593526)
--(axis cs:19929,3.04176232786978)
--(axis cs:19928,3.04176954478241)
--(axis cs:19927,3.04177665624621)
--(axis cs:19926,3.04178389914423)
--(axis cs:19925,3.04179116235863)
--(axis cs:19924,3.04179840891845)
--(axis cs:19923,3.04180567244541)
--(axis cs:19922,3.04181291799786)
--(axis cs:19921,3.04182017418824)
--(axis cs:19920,3.04182741336246)
--(axis cs:19919,3.04183471623383)
--(axis cs:19918,3.04184200372966)
--(axis cs:19917,3.04184925669214)
--(axis cs:19916,3.04185656513732)
--(axis cs:19915,3.04186385215604)
--(axis cs:19914,3.0418712073656)
--(axis cs:19913,3.04187858289784)
--(axis cs:19912,3.04188591758953)
--(axis cs:19911,3.04189314182299)
--(axis cs:19910,3.04190032110706)
--(axis cs:19909,3.04190746866686)
--(axis cs:19908,3.04191465654841)
--(axis cs:19907,3.04192185056205)
--(axis cs:19906,3.0419290630201)
--(axis cs:19905,3.04193627097019)
--(axis cs:19904,3.04194347320785)
--(axis cs:19903,3.0419506510092)
--(axis cs:19902,3.04195781268236)
--(axis cs:19901,3.04196503276964)
--(axis cs:19900,3.04197232248302)
--(axis cs:19899,3.04197965624077)
--(axis cs:19898,3.04198695443833)
--(axis cs:19897,3.04199434466382)
--(axis cs:19896,3.04200171752219)
--(axis cs:19895,3.04200905025285)
--(axis cs:19894,3.04201636032327)
--(axis cs:19893,3.04202356957597)
--(axis cs:19892,3.04203087600773)
--(axis cs:19891,3.04203823017986)
--(axis cs:19890,3.04204555686028)
--(axis cs:19889,3.04205279303843)
--(axis cs:19888,3.04206004062092)
--(axis cs:19887,3.04206733493198)
--(axis cs:19886,3.04207465500738)
--(axis cs:19885,3.04208202678249)
--(axis cs:19884,3.04208939160859)
--(axis cs:19883,3.04209678619247)
--(axis cs:19882,3.04210414053007)
--(axis cs:19881,3.04211151472529)
--(axis cs:19880,3.04211884345556)
--(axis cs:19879,3.04212604853194)
--(axis cs:19878,3.04213326118014)
--(axis cs:19877,3.0421403418765)
--(axis cs:19876,3.04214743684545)
--(axis cs:19875,3.04215455914583)
--(axis cs:19874,3.04216163722828)
--(axis cs:19873,3.0421686766287)
--(axis cs:19872,3.04217574012925)
--(axis cs:19871,3.04218284137135)
--(axis cs:19870,3.04218996779274)
--(axis cs:19869,3.04219703463964)
--(axis cs:19868,3.04220414197138)
--(axis cs:19867,3.0422111964639)
--(axis cs:19866,3.04221821173761)
--(axis cs:19865,3.04222524751181)
--(axis cs:19864,3.04223237980358)
--(axis cs:19863,3.04223943940402)
--(axis cs:19862,3.04224652606237)
--(axis cs:19861,3.04225351655675)
--(axis cs:19860,3.04226043395144)
--(axis cs:19859,3.04226728571285)
--(axis cs:19858,3.04227412665399)
--(axis cs:19857,3.04228094837065)
--(axis cs:19856,3.04228770212032)
--(axis cs:19855,3.04229432616255)
--(axis cs:19854,3.04230086092711)
--(axis cs:19853,3.04230742135816)
--(axis cs:19852,3.04231396185204)
--(axis cs:19851,3.04232046421361)
--(axis cs:19850,3.04232704119018)
--(axis cs:19849,3.04233349328779)
--(axis cs:19848,3.04233996725034)
--(axis cs:19847,3.04234643009375)
--(axis cs:19846,3.04235286719612)
--(axis cs:19845,3.0423592433135)
--(axis cs:19844,3.04236551819688)
--(axis cs:19843,3.0423717940033)
--(axis cs:19842,3.04237805214642)
--(axis cs:19841,3.0423843159188)
--(axis cs:19840,3.04239060541401)
--(axis cs:19839,3.04239686765105)
--(axis cs:19838,3.04240305074096)
--(axis cs:19837,3.04240935055681)
--(axis cs:19836,3.04241549598411)
--(axis cs:19835,3.04242176491026)
--(axis cs:19834,3.04242803973398)
--(axis cs:19833,3.04243425240845)
--(axis cs:19832,3.04244049083318)
--(axis cs:19831,3.04244667694465)
--(axis cs:19830,3.04245292405487)
--(axis cs:19829,3.04245913560356)
--(axis cs:19828,3.04246539414819)
--(axis cs:19827,3.04247161948559)
--(axis cs:19826,3.04247792920338)
--(axis cs:19825,3.0424841923856)
--(axis cs:19824,3.04249038442362)
--(axis cs:19823,3.04249660083917)
--(axis cs:19822,3.04250284299622)
--(axis cs:19821,3.04250909154549)
--(axis cs:19820,3.04251534906335)
--(axis cs:19819,3.04252147752057)
--(axis cs:19818,3.04252765819891)
--(axis cs:19817,3.042533795465)
--(axis cs:19816,3.04253993476527)
--(axis cs:19815,3.0425461205177)
--(axis cs:19814,3.04255232294226)
--(axis cs:19813,3.04255853789646)
--(axis cs:19812,3.04256479879548)
--(axis cs:19811,3.04257111915871)
--(axis cs:19810,3.04257751431898)
--(axis cs:19809,3.04258388859402)
--(axis cs:19808,3.04259034928931)
--(axis cs:19807,3.04259682589938)
--(axis cs:19806,3.0426033767794)
--(axis cs:19805,3.04260993624115)
--(axis cs:19804,3.04261651146631)
--(axis cs:19803,3.04262306683238)
--(axis cs:19802,3.04262965857908)
--(axis cs:19801,3.04263634915236)
--(axis cs:19800,3.04264311276226)
--(axis cs:19799,3.04264988584067)
--(axis cs:19798,3.04265678912666)
--(axis cs:19797,3.04266367577968)
--(axis cs:19796,3.04267053960601)
--(axis cs:19795,3.04267734460866)
--(axis cs:19794,3.04268399903982)
--(axis cs:19793,3.04269065711673)
--(axis cs:19792,3.04269735405556)
--(axis cs:19791,3.04270406031738)
--(axis cs:19790,3.04271074414174)
--(axis cs:19789,3.04271739105922)
--(axis cs:19788,3.04272412124573)
--(axis cs:19787,3.04273074106618)
--(axis cs:19786,3.04273736915169)
--(axis cs:19785,3.04274412268247)
--(axis cs:19784,3.04275083072432)
--(axis cs:19783,3.04275757744059)
--(axis cs:19782,3.04276436914252)
--(axis cs:19781,3.04277113440427)
--(axis cs:19780,3.04277793545991)
--(axis cs:19779,3.04278473841628)
--(axis cs:19778,3.04279144498612)
--(axis cs:19777,3.04279816144516)
--(axis cs:19776,3.04280488449561)
--(axis cs:19775,3.04281163301527)
--(axis cs:19774,3.04281843540967)
--(axis cs:19773,3.04282528222304)
--(axis cs:19772,3.04283218329191)
--(axis cs:19771,3.04283923610126)
--(axis cs:19770,3.04284625875117)
--(axis cs:19769,3.04285327771806)
--(axis cs:19768,3.04286036704493)
--(axis cs:19767,3.04286749131821)
--(axis cs:19766,3.04287462443574)
--(axis cs:19765,3.04288174018998)
--(axis cs:19764,3.04288885341192)
--(axis cs:19763,3.04289602247772)
--(axis cs:19762,3.04290322184051)
--(axis cs:19761,3.04291040766296)
--(axis cs:19760,3.04291751646578)
--(axis cs:19759,3.04292462536334)
--(axis cs:19758,3.04293171351607)
--(axis cs:19757,3.04293868334796)
--(axis cs:19756,3.04294564075595)
--(axis cs:19755,3.0429526332068)
--(axis cs:19754,3.04295974251751)
--(axis cs:19753,3.04296690369533)
--(axis cs:19752,3.04297410054472)
--(axis cs:19751,3.04298135888066)
--(axis cs:19750,3.04298860848522)
--(axis cs:19749,3.04299583630623)
--(axis cs:19748,3.04300306068536)
--(axis cs:19747,3.04301026341889)
--(axis cs:19746,3.0430175006056)
--(axis cs:19745,3.04302464282919)
--(axis cs:19744,3.04303173842644)
--(axis cs:19743,3.04303890654539)
--(axis cs:19742,3.04304602474255)
--(axis cs:19741,3.04305309073661)
--(axis cs:19740,3.0430601806617)
--(axis cs:19739,3.04306739398111)
--(axis cs:19738,3.04307464263125)
--(axis cs:19737,3.043081870061)
--(axis cs:19736,3.04308913330778)
--(axis cs:19735,3.04309648716717)
--(axis cs:19734,3.04310386926841)
--(axis cs:19733,3.04311129529273)
--(axis cs:19732,3.04311873553932)
--(axis cs:19731,3.04312614440861)
--(axis cs:19730,3.04313354498945)
--(axis cs:19729,3.04314094667128)
--(axis cs:19728,3.04314835452086)
--(axis cs:19727,3.04315577143493)
--(axis cs:19726,3.04316332382091)
--(axis cs:19725,3.04317086465374)
--(axis cs:19724,3.04317840312316)
--(axis cs:19723,3.04318590049135)
--(axis cs:19722,3.04319361601532)
--(axis cs:19721,3.04320140445913)
--(axis cs:19720,3.04320922395726)
--(axis cs:19719,3.04321695516917)
--(axis cs:19718,3.04322463694681)
--(axis cs:19717,3.04323240544576)
--(axis cs:19716,3.04324010661284)
--(axis cs:19715,3.04324778153136)
--(axis cs:19714,3.04325539906905)
--(axis cs:19713,3.04326288604333)
--(axis cs:19712,3.04327044294247)
--(axis cs:19711,3.04327808003233)
--(axis cs:19710,3.04328564963405)
--(axis cs:19709,3.04329315406807)
--(axis cs:19708,3.0433006674827)
--(axis cs:19707,3.0433081263758)
--(axis cs:19706,3.0433154253126)
--(axis cs:19705,3.04332273149842)
--(axis cs:19704,3.04333011176873)
--(axis cs:19703,3.04333743339046)
--(axis cs:19702,3.04334487156961)
--(axis cs:19701,3.04335235194262)
--(axis cs:19700,3.04335991615533)
--(axis cs:19699,3.04336747476335)
--(axis cs:19698,3.04337510226871)
--(axis cs:19697,3.04338275032933)
--(axis cs:19696,3.04339042810556)
--(axis cs:19695,3.04339814985903)
--(axis cs:19694,3.04340575167915)
--(axis cs:19693,3.04341324072863)
--(axis cs:19692,3.04342068060842)
--(axis cs:19691,3.04342811239621)
--(axis cs:19690,3.04343557402834)
--(axis cs:19689,3.04344295220553)
--(axis cs:19688,3.04345048970847)
--(axis cs:19687,3.04345788543821)
--(axis cs:19686,3.04346525800272)
--(axis cs:19685,3.04347270221885)
--(axis cs:19684,3.04348017947436)
--(axis cs:19683,3.04348770864554)
--(axis cs:19682,3.04349524395791)
--(axis cs:19681,3.04350267171454)
--(axis cs:19680,3.043510085052)
--(axis cs:19679,3.04351757421995)
--(axis cs:19678,3.04352512260496)
--(axis cs:19677,3.04353261876492)
--(axis cs:19676,3.04354007708198)
--(axis cs:19675,3.04354747121778)
--(axis cs:19674,3.04355488975883)
--(axis cs:19673,3.04356228052606)
--(axis cs:19672,3.04356970893892)
--(axis cs:19671,3.04357708771763)
--(axis cs:19670,3.04358447302143)
--(axis cs:19669,3.04359181835908)
--(axis cs:19668,3.04359918682029)
--(axis cs:19667,3.04360656540464)
--(axis cs:19666,3.04361395805148)
--(axis cs:19665,3.04362134535818)
--(axis cs:19664,3.0436287188545)
--(axis cs:19663,3.04363611139604)
--(axis cs:19662,3.04364349148273)
--(axis cs:19661,3.04365081679088)
--(axis cs:19660,3.04365828011897)
--(axis cs:19659,3.04366580799144)
--(axis cs:19658,3.04367330768749)
--(axis cs:19657,3.04368087261558)
--(axis cs:19656,3.04368844352069)
--(axis cs:19655,3.04369604625699)
--(axis cs:19654,3.04370357620676)
--(axis cs:19653,3.04371111781678)
--(axis cs:19652,3.04371862419859)
--(axis cs:19651,3.04372613642569)
--(axis cs:19650,3.04373373531245)
--(axis cs:19649,3.04374125513699)
--(axis cs:19648,3.0437487554884)
--(axis cs:19647,3.04375616909605)
--(axis cs:19646,3.04376353142543)
--(axis cs:19645,3.04377084796932)
--(axis cs:19644,3.04377817892979)
--(axis cs:19643,3.0437855378562)
--(axis cs:19642,3.04379298202894)
--(axis cs:19641,3.04380041451331)
--(axis cs:19640,3.0438077557742)
--(axis cs:19639,3.04381496851165)
--(axis cs:19638,3.04382220626394)
--(axis cs:19637,3.04382944473116)
--(axis cs:19636,3.04383667859831)
--(axis cs:19635,3.04384392442986)
--(axis cs:19634,3.04385119661293)
--(axis cs:19633,3.04385833406584)
--(axis cs:19632,3.04386527950038)
--(axis cs:19631,3.04387224116074)
--(axis cs:19630,3.04387923271638)
--(axis cs:19629,3.04388622591382)
--(axis cs:19628,3.04389322909801)
--(axis cs:19627,3.04390025333101)
--(axis cs:19626,3.04390726765133)
--(axis cs:19625,3.04391426211917)
--(axis cs:19624,3.04392121230648)
--(axis cs:19623,3.04392821603659)
--(axis cs:19622,3.04393518442357)
--(axis cs:19621,3.04394217450672)
--(axis cs:19620,3.04394906161825)
--(axis cs:19619,3.0439560004139)
--(axis cs:19618,3.04396300053893)
--(axis cs:19617,3.04396993066788)
--(axis cs:19616,3.04397682466669)
--(axis cs:19615,3.0439837620555)
--(axis cs:19614,3.04399057865711)
--(axis cs:19613,3.04399743607374)
--(axis cs:19612,3.04400437060086)
--(axis cs:19611,3.04401135764209)
--(axis cs:19610,3.0440182262249)
--(axis cs:19609,3.04402509616339)
--(axis cs:19608,3.04403204797546)
--(axis cs:19607,3.04403898812415)
--(axis cs:19606,3.04404588203934)
--(axis cs:19605,3.044052858257)
--(axis cs:19604,3.04405994569857)
--(axis cs:19603,3.04406711251951)
--(axis cs:19602,3.04407426908608)
--(axis cs:19601,3.04408149076255)
--(axis cs:19600,3.04408859947175)
--(axis cs:19599,3.04409568769701)
--(axis cs:19598,3.04410261512688)
--(axis cs:19597,3.04410952678153)
--(axis cs:19596,3.04411659131256)
--(axis cs:19595,3.04412373021743)
--(axis cs:19594,3.04413074251041)
--(axis cs:19593,3.04413780573174)
--(axis cs:19592,3.04414488099569)
--(axis cs:19591,3.0441518439656)
--(axis cs:19590,3.04415880490783)
--(axis cs:19589,3.0441657814339)
--(axis cs:19588,3.04417282626659)
--(axis cs:19587,3.0441799024809)
--(axis cs:19586,3.04418699412651)
--(axis cs:19585,3.04419412038647)
--(axis cs:19584,3.04420121234393)
--(axis cs:19583,3.04420833691136)
--(axis cs:19582,3.0442154100985)
--(axis cs:19581,3.04422252621097)
--(axis cs:19580,3.04422970088236)
--(axis cs:19579,3.04423691200492)
--(axis cs:19578,3.04424408500636)
--(axis cs:19577,3.04425121536064)
--(axis cs:19576,3.04425829971689)
--(axis cs:19575,3.04426538025442)
--(axis cs:19574,3.0442724967274)
--(axis cs:19573,3.04427958245439)
--(axis cs:19572,3.04428661648734)
--(axis cs:19571,3.04429364980054)
--(axis cs:19570,3.04430080727857)
--(axis cs:19569,3.04430791806486)
--(axis cs:19568,3.04431493991238)
--(axis cs:19567,3.0443219437594)
--(axis cs:19566,3.04432888859294)
--(axis cs:19565,3.04433581757146)
--(axis cs:19564,3.04434263816825)
--(axis cs:19563,3.04434941633149)
--(axis cs:19562,3.04435610780588)
--(axis cs:19561,3.04436282878714)
--(axis cs:19560,3.04436956745224)
--(axis cs:19559,3.0443763995718)
--(axis cs:19558,3.04438317853383)
--(axis cs:19557,3.04438988436381)
--(axis cs:19556,3.04439658787823)
--(axis cs:19555,3.0444032279999)
--(axis cs:19554,3.04440981947829)
--(axis cs:19553,3.04441642710059)
--(axis cs:19552,3.04442291624851)
--(axis cs:19551,3.04442944809404)
--(axis cs:19550,3.04443590920617)
--(axis cs:19549,3.04444235912129)
--(axis cs:19548,3.04444882733265)
--(axis cs:19547,3.04445523101863)
--(axis cs:19546,3.04446168431902)
--(axis cs:19545,3.04446818846259)
--(axis cs:19544,3.0444746640357)
--(axis cs:19543,3.04448117655939)
--(axis cs:19542,3.04448760606208)
--(axis cs:19541,3.04449405501865)
--(axis cs:19540,3.0445004901247)
--(axis cs:19539,3.04450681728868)
--(axis cs:19538,3.04451310504657)
--(axis cs:19537,3.04451933015988)
--(axis cs:19536,3.04452560319593)
--(axis cs:19535,3.04453185971111)
--(axis cs:19534,3.04453808702507)
--(axis cs:19533,3.04454435900153)
--(axis cs:19532,3.04455072022354)
--(axis cs:19531,3.04455706533929)
--(axis cs:19530,3.04456343750526)
--(axis cs:19529,3.0445698196222)
--(axis cs:19528,3.04457627149835)
--(axis cs:19527,3.0445826583731)
--(axis cs:19526,3.04458912465202)
--(axis cs:19525,3.04459553125316)
--(axis cs:19524,3.04460193718492)
--(axis cs:19523,3.04460837159196)
--(axis cs:19522,3.04461487102398)
--(axis cs:19521,3.04462143884403)
--(axis cs:19520,3.04462805133032)
--(axis cs:19519,3.04463466440898)
--(axis cs:19518,3.0446412683617)
--(axis cs:19517,3.04464777388631)
--(axis cs:19516,3.04465435422855)
--(axis cs:19515,3.04466099576873)
--(axis cs:19514,3.04466766261945)
--(axis cs:19513,3.04467425941448)
--(axis cs:19512,3.04468078030288)
--(axis cs:19511,3.04468737727809)
--(axis cs:19510,3.04469391675768)
--(axis cs:19509,3.04470052980126)
--(axis cs:19508,3.04470706997422)
--(axis cs:19507,3.04471342223852)
--(axis cs:19506,3.04471974688416)
--(axis cs:19505,3.04472609422225)
--(axis cs:19504,3.04473249144351)
--(axis cs:19503,3.04473877683436)
--(axis cs:19502,3.04474512181653)
--(axis cs:19501,3.04475146701156)
--(axis cs:19500,3.04475779173692)
--(axis cs:19499,3.04476401346252)
--(axis cs:19498,3.04477027644466)
--(axis cs:19497,3.04477651309642)
--(axis cs:19496,3.04478288433779)
--(axis cs:19495,3.04478924883272)
--(axis cs:19494,3.04479558438345)
--(axis cs:19493,3.04480193320229)
--(axis cs:19492,3.04480829063678)
--(axis cs:19491,3.04481474537285)
--(axis cs:19490,3.04482118331286)
--(axis cs:19489,3.04482766504353)
--(axis cs:19488,3.04483413941693)
--(axis cs:19487,3.04484065043535)
--(axis cs:19486,3.0448471742769)
--(axis cs:19485,3.04485360167039)
--(axis cs:19484,3.04486005058755)
--(axis cs:19483,3.04486640851817)
--(axis cs:19482,3.04487270757605)
--(axis cs:19481,3.04487898575006)
--(axis cs:19480,3.04488534606188)
--(axis cs:19479,3.04489168949777)
--(axis cs:19478,3.04489800551167)
--(axis cs:19477,3.04490425483713)
--(axis cs:19476,3.04491051039201)
--(axis cs:19475,3.0449167823994)
--(axis cs:19474,3.04492300083841)
--(axis cs:19473,3.04492914637728)
--(axis cs:19472,3.04493519840546)
--(axis cs:19471,3.04494130693348)
--(axis cs:19470,3.04494743587454)
--(axis cs:19469,3.044953526532)
--(axis cs:19468,3.04495958518806)
--(axis cs:19467,3.04496554499751)
--(axis cs:19466,3.04497149799508)
--(axis cs:19465,3.04497757518864)
--(axis cs:19464,3.04498366747693)
--(axis cs:19463,3.04498984668272)
--(axis cs:19462,3.04499595064324)
--(axis cs:19461,3.04500203143647)
--(axis cs:19460,3.04500829178869)
--(axis cs:19459,3.04501459635087)
--(axis cs:19458,3.04502092480255)
--(axis cs:19457,3.04502721686483)
--(axis cs:19456,3.04503357197042)
--(axis cs:19455,3.0450399780106)
--(axis cs:19454,3.04504649463818)
--(axis cs:19453,3.04505300579472)
--(axis cs:19452,3.04505949377854)
--(axis cs:19451,3.04506600613763)
--(axis cs:19450,3.04507249223235)
--(axis cs:19449,3.04507901911996)
--(axis cs:19448,3.04508556104126)
--(axis cs:19447,3.04509207339312)
--(axis cs:19446,3.04509855793837)
--(axis cs:19445,3.0451050508997)
--(axis cs:19444,3.04511152696543)
--(axis cs:19443,3.0451179033477)
--(axis cs:19442,3.04512428929885)
--(axis cs:19441,3.04513069480781)
--(axis cs:19440,3.04513707354311)
--(axis cs:19439,3.04514349767735)
--(axis cs:19438,3.04514982652312)
--(axis cs:19437,3.04515615531465)
--(axis cs:19436,3.04516253344147)
--(axis cs:19435,3.04516894806974)
--(axis cs:19434,3.04517537546813)
--(axis cs:19433,3.04518183988726)
--(axis cs:19432,3.04518830324944)
--(axis cs:19431,3.04519478776266)
--(axis cs:19430,3.04520139490035)
--(axis cs:19429,3.04520791089787)
--(axis cs:19428,3.04521434425778)
--(axis cs:19427,3.0452207527054)
--(axis cs:19426,3.04522709192978)
--(axis cs:19425,3.04523343514225)
--(axis cs:19424,3.04523985818385)
--(axis cs:19423,3.04524629959377)
--(axis cs:19422,3.04525272624447)
--(axis cs:19421,3.04525908983454)
--(axis cs:19420,3.04526553014293)
--(axis cs:19419,3.04527200937846)
--(axis cs:19418,3.04527852048354)
--(axis cs:19417,3.04528522512362)
--(axis cs:19416,3.0452919427608)
--(axis cs:19415,3.04529872596539)
--(axis cs:19414,3.04530547609274)
--(axis cs:19413,3.04531218291643)
--(axis cs:19412,3.04531888706133)
--(axis cs:19411,3.04532555355184)
--(axis cs:19410,3.04533217405616)
--(axis cs:19409,3.04533885410894)
--(axis cs:19408,3.04534553033862)
--(axis cs:19407,3.04535214618798)
--(axis cs:19406,3.04535871616741)
--(axis cs:19405,3.04536524176177)
--(axis cs:19404,3.04537185778528)
--(axis cs:19403,3.04537849743186)
--(axis cs:19402,3.04538516149589)
--(axis cs:19401,3.04539186039185)
--(axis cs:19400,3.04539859657701)
--(axis cs:19399,3.04540539792573)
--(axis cs:19398,3.04541235602787)
--(axis cs:19397,3.04541925872093)
--(axis cs:19396,3.04542605901688)
--(axis cs:19395,3.04543280573814)
--(axis cs:19394,3.0454394903888)
--(axis cs:19393,3.04544620845343)
--(axis cs:19392,3.04545276088514)
--(axis cs:19391,3.04545924079998)
--(axis cs:19390,3.04546572788582)
--(axis cs:19389,3.04547213721637)
--(axis cs:19388,3.0454785473208)
--(axis cs:19387,3.04548493483738)
--(axis cs:19386,3.0454912675136)
--(axis cs:19385,3.0454975563405)
--(axis cs:19384,3.045503788048)
--(axis cs:19383,3.0455100385561)
--(axis cs:19382,3.04551622669567)
--(axis cs:19381,3.04552247257302)
--(axis cs:19380,3.04552867782453)
--(axis cs:19379,3.04553485073532)
--(axis cs:19378,3.04554095550904)
--(axis cs:19377,3.04554698105224)
--(axis cs:19376,3.04555307635707)
--(axis cs:19375,3.04555908302056)
--(axis cs:19374,3.04556494235715)
--(axis cs:19373,3.04557077075624)
--(axis cs:19372,3.04557661592137)
--(axis cs:19371,3.04558249728319)
--(axis cs:19370,3.04558836754918)
--(axis cs:19369,3.04559430831821)
--(axis cs:19368,3.04560018857741)
--(axis cs:19367,3.0456061124592)
--(axis cs:19366,3.04561194312177)
--(axis cs:19365,3.04561766107665)
--(axis cs:19364,3.04562348337312)
--(axis cs:19363,3.045629312439)
--(axis cs:19362,3.04563517936712)
--(axis cs:19361,3.04564101456248)
--(axis cs:19360,3.04564679770084)
--(axis cs:19359,3.04565265296312)
--(axis cs:19358,3.04565855135709)
--(axis cs:19357,3.04566446594698)
--(axis cs:19356,3.04567033449014)
--(axis cs:19355,3.04567619343223)
--(axis cs:19354,3.04568207967493)
--(axis cs:19353,3.0456880105602)
--(axis cs:19352,3.04569391596594)
--(axis cs:19351,3.04569983109351)
--(axis cs:19350,3.04570581449142)
--(axis cs:19349,3.0457117140533)
--(axis cs:19348,3.04571764221892)
--(axis cs:19347,3.04572351970006)
--(axis cs:19346,3.04572930239305)
--(axis cs:19345,3.04573512329675)
--(axis cs:19344,3.04574091702557)
--(axis cs:19343,3.04574679821878)
--(axis cs:19342,3.04575264601506)
--(axis cs:19341,3.04575856467036)
--(axis cs:19340,3.04576444136878)
--(axis cs:19339,3.04577049381876)
--(axis cs:19338,3.04577652381283)
--(axis cs:19337,3.04578262768946)
--(axis cs:19336,3.04578873403286)
--(axis cs:19335,3.04579498484563)
--(axis cs:19334,3.04580121165019)
--(axis cs:19333,3.04580745134218)
--(axis cs:19332,3.04581371835046)
--(axis cs:19331,3.04581987229993)
--(axis cs:19330,3.04582609150787)
--(axis cs:19329,3.04583238871003)
--(axis cs:19328,3.0458387189071)
--(axis cs:19327,3.04584498942146)
--(axis cs:19326,3.0458511520187)
--(axis cs:19325,3.04585732930363)
--(axis cs:19324,3.04586344565394)
--(axis cs:19323,3.04586941029568)
--(axis cs:19322,3.04587536327737)
--(axis cs:19321,3.04588132510005)
--(axis cs:19320,3.04588728463616)
--(axis cs:19319,3.04589321392699)
--(axis cs:19318,3.04589915582334)
--(axis cs:19317,3.04590511507227)
--(axis cs:19316,3.04591108998721)
--(axis cs:19315,3.04591702244034)
--(axis cs:19314,3.04592295356673)
--(axis cs:19313,3.04592899866718)
--(axis cs:19312,3.04593510345708)
--(axis cs:19311,3.0459410431579)
--(axis cs:19310,3.04594705338637)
--(axis cs:19309,3.04595299544457)
--(axis cs:19308,3.04595905360448)
--(axis cs:19307,3.04596510139695)
--(axis cs:19306,3.04597111618137)
--(axis cs:19305,3.04597721648158)
--(axis cs:19304,3.04598328957295)
--(axis cs:19303,3.04598933657276)
--(axis cs:19302,3.04599543463849)
--(axis cs:19301,3.04600155129984)
--(axis cs:19300,3.04600772973622)
--(axis cs:19299,3.0460139710715)
--(axis cs:19298,3.04602022090435)
--(axis cs:19297,3.04602653831074)
--(axis cs:19296,3.04603288361223)
--(axis cs:19295,3.04603920500552)
--(axis cs:19294,3.04604551934854)
--(axis cs:19293,3.04605186617113)
--(axis cs:19292,3.04605817851609)
--(axis cs:19291,3.04606446192247)
--(axis cs:19290,3.04607069962865)
--(axis cs:19289,3.04607693327702)
--(axis cs:19288,3.04608313617157)
--(axis cs:19287,3.04608943889295)
--(axis cs:19286,3.04609577473511)
--(axis cs:19285,3.04610213112821)
--(axis cs:19284,3.04610845537569)
--(axis cs:19283,3.04611477425197)
--(axis cs:19282,3.04612108712944)
--(axis cs:19281,3.04612746153754)
--(axis cs:19280,3.04613394075505)
--(axis cs:19279,3.04614043475022)
--(axis cs:19278,3.0461469497559)
--(axis cs:19277,3.04615348295485)
--(axis cs:19276,3.04615993715421)
--(axis cs:19275,3.04616642591747)
--(axis cs:19274,3.04617282821135)
--(axis cs:19273,3.04617917393839)
--(axis cs:19272,3.04618550171804)
--(axis cs:19271,3.04619179335727)
--(axis cs:19270,3.04619817767741)
--(axis cs:19269,3.04620456949413)
--(axis cs:19268,3.04621090299081)
--(axis cs:19267,3.0462171912532)
--(axis cs:19266,3.04622338698174)
--(axis cs:19265,3.04622957498005)
--(axis cs:19264,3.04623567205931)
--(axis cs:19263,3.04624173664693)
--(axis cs:19262,3.0462477144829)
--(axis cs:19261,3.04625375037321)
--(axis cs:19260,3.04625974913975)
--(axis cs:19259,3.0462657230935)
--(axis cs:19258,3.04627171658038)
--(axis cs:19257,3.04627773454597)
--(axis cs:19256,3.04628371887891)
--(axis cs:19255,3.04628977824447)
--(axis cs:19254,3.04629576504173)
--(axis cs:19253,3.0463017806498)
--(axis cs:19252,3.04630778338864)
--(axis cs:19251,3.04631378160271)
--(axis cs:19250,3.04631978230081)
--(axis cs:19249,3.04632582885721)
--(axis cs:19248,3.04633178101309)
--(axis cs:19247,3.04633775119181)
--(axis cs:19246,3.04634367583782)
--(axis cs:19245,3.04634950833441)
--(axis cs:19244,3.04635550779227)
--(axis cs:19243,3.04636153487621)
--(axis cs:19242,3.04636761789931)
--(axis cs:19241,3.04637379398874)
--(axis cs:19240,3.04637993661221)
--(axis cs:19239,3.04638615071173)
--(axis cs:19238,3.04639231449165)
--(axis cs:19237,3.04639850973174)
--(axis cs:19236,3.04640473781928)
--(axis cs:19235,3.04641099201799)
--(axis cs:19234,3.04641726362866)
--(axis cs:19233,3.04642352646204)
--(axis cs:19232,3.04642983547559)
--(axis cs:19231,3.04643625247876)
--(axis cs:19230,3.04644266013724)
--(axis cs:19229,3.04644904218538)
--(axis cs:19228,3.04645547599699)
--(axis cs:19227,3.04646177258635)
--(axis cs:19226,3.04646807895539)
--(axis cs:19225,3.04647436345608)
--(axis cs:19224,3.04648062156719)
--(axis cs:19223,3.0464869100136)
--(axis cs:19222,3.0464932794675)
--(axis cs:19221,3.04649970951662)
--(axis cs:19220,3.04650614471677)
--(axis cs:19219,3.04651264117073)
--(axis cs:19218,3.04651918031399)
--(axis cs:19217,3.0465257905351)
--(axis cs:19216,3.04653230788426)
--(axis cs:19215,3.04653887129806)
--(axis cs:19214,3.04654543434051)
--(axis cs:19213,3.04655200368466)
--(axis cs:19212,3.04655859024903)
--(axis cs:19211,3.04656525708514)
--(axis cs:19210,3.0465719263954)
--(axis cs:19209,3.0465786465244)
--(axis cs:19208,3.04658539277633)
--(axis cs:19207,3.04659213367191)
--(axis cs:19206,3.04659895552795)
--(axis cs:19205,3.04660569713536)
--(axis cs:19204,3.04661242340283)
--(axis cs:19203,3.04661924898864)
--(axis cs:19202,3.04662626435475)
--(axis cs:19201,3.04663330744217)
--(axis cs:19200,3.04664029458106)
--(axis cs:19199,3.04664717467063)
--(axis cs:19198,3.04665400846219)
--(axis cs:19197,3.04666086382454)
--(axis cs:19196,3.04666765457333)
--(axis cs:19195,3.04667438831255)
--(axis cs:19194,3.04668108554107)
--(axis cs:19193,3.0466877424819)
--(axis cs:19192,3.0466944197477)
--(axis cs:19191,3.0467010528819)
--(axis cs:19190,3.04670769306387)
--(axis cs:19189,3.0467142830784)
--(axis cs:19188,3.04672094424282)
--(axis cs:19187,3.04672760878668)
--(axis cs:19186,3.04673433718149)
--(axis cs:19185,3.04674107390501)
--(axis cs:19184,3.04674783620976)
--(axis cs:19183,3.04675458428357)
--(axis cs:19182,3.04676134394839)
--(axis cs:19181,3.04676808089803)
--(axis cs:19180,3.04677480429802)
--(axis cs:19179,3.04678156541931)
--(axis cs:19178,3.04678832518885)
--(axis cs:19177,3.04679507168731)
--(axis cs:19176,3.04680174029123)
--(axis cs:19175,3.04680845005564)
--(axis cs:19174,3.04681510978983)
--(axis cs:19173,3.04682179168016)
--(axis cs:19172,3.04682854992217)
--(axis cs:19171,3.04683532599745)
--(axis cs:19170,3.04684200879639)
--(axis cs:19169,3.04684866810868)
--(axis cs:19168,3.04685537838856)
--(axis cs:19167,3.0468620687303)
--(axis cs:19166,3.04686890289205)
--(axis cs:19165,3.04687569088699)
--(axis cs:19164,3.0468824488212)
--(axis cs:19163,3.04688924049569)
--(axis cs:19162,3.04689604094426)
--(axis cs:19161,3.04690285052718)
--(axis cs:19160,3.0469096119833)
--(axis cs:19159,3.04691619528523)
--(axis cs:19158,3.04692287896623)
--(axis cs:19157,3.04692960039125)
--(axis cs:19156,3.04693631112683)
--(axis cs:19155,3.04694293637893)
--(axis cs:19154,3.04694951454533)
--(axis cs:19153,3.0469560722007)
--(axis cs:19152,3.0469625533565)
--(axis cs:19151,3.04696908701314)
--(axis cs:19150,3.04697560717302)
--(axis cs:19149,3.04698207722278)
--(axis cs:19148,3.0469885048456)
--(axis cs:19147,3.0469948511719)
--(axis cs:19146,3.04700130277384)
--(axis cs:19145,3.04700773822252)
--(axis cs:19144,3.04701416046425)
--(axis cs:19143,3.04702049794571)
--(axis cs:19142,3.04702685411748)
--(axis cs:19141,3.04703329269855)
--(axis cs:19140,3.0470397710685)
--(axis cs:19139,3.04704621928604)
--(axis cs:19138,3.04705272357398)
--(axis cs:19137,3.04705926657741)
--(axis cs:19136,3.04706578063307)
--(axis cs:19135,3.04707227604383)
--(axis cs:19134,3.04707880529442)
--(axis cs:19133,3.04708529933065)
--(axis cs:19132,3.0470919094417)
--(axis cs:19131,3.04709850404111)
--(axis cs:19130,3.04710503712583)
--(axis cs:19129,3.04711158784609)
--(axis cs:19128,3.04711828994372)
--(axis cs:19127,3.04712499187243)
--(axis cs:19126,3.04713178168272)
--(axis cs:19125,3.04713857118029)
--(axis cs:19124,3.0471452770333)
--(axis cs:19123,3.04715204838324)
--(axis cs:19122,3.04715883572682)
--(axis cs:19121,3.04716569937824)
--(axis cs:19120,3.04717254635256)
--(axis cs:19119,3.04717939738825)
--(axis cs:19118,3.04718629301377)
--(axis cs:19117,3.04719322189397)
--(axis cs:19116,3.04720014414131)
--(axis cs:19115,3.04720706314231)
--(axis cs:19114,3.0472140287383)
--(axis cs:19113,3.04722085202719)
--(axis cs:19112,3.04722760511861)
--(axis cs:19111,3.04723435516995)
--(axis cs:19110,3.0472411507932)
--(axis cs:19109,3.04724797897119)
--(axis cs:19108,3.04725484850263)
--(axis cs:19107,3.0472617017185)
--(axis cs:19106,3.04726863514633)
--(axis cs:19105,3.04727554383298)
--(axis cs:19104,3.04728246218043)
--(axis cs:19103,3.04728947163318)
--(axis cs:19102,3.0472964818233)
--(axis cs:19101,3.04730360854825)
--(axis cs:19100,3.04731072911253)
--(axis cs:19099,3.04731777814141)
--(axis cs:19098,3.04732485225208)
--(axis cs:19097,3.04733198558294)
--(axis cs:19096,3.0473390360761)
--(axis cs:19095,3.0473461108899)
--(axis cs:19094,3.04735324712113)
--(axis cs:19093,3.04736051605551)
--(axis cs:19092,3.04736781754078)
--(axis cs:19091,3.04737517263259)
--(axis cs:19090,3.04738249224426)
--(axis cs:19089,3.04738994456669)
--(axis cs:19088,3.04739739976631)
--(axis cs:19087,3.04740477243779)
--(axis cs:19086,3.04741215678732)
--(axis cs:19085,3.04741952578537)
--(axis cs:19084,3.04742693660037)
--(axis cs:19083,3.0474344138414)
--(axis cs:19082,3.04744195968794)
--(axis cs:19081,3.04744945931156)
--(axis cs:19080,3.04745699092129)
--(axis cs:19079,3.04746461752177)
--(axis cs:19078,3.04747226068602)
--(axis cs:19077,3.04747984731209)
--(axis cs:19076,3.04748730617644)
--(axis cs:19075,3.04749480072996)
--(axis cs:19074,3.04750234027861)
--(axis cs:19073,3.04750987266812)
--(axis cs:19072,3.04751740866842)
--(axis cs:19071,3.0475250092903)
--(axis cs:19070,3.04753261682592)
--(axis cs:19069,3.04754028775987)
--(axis cs:19068,3.04754785427718)
--(axis cs:19067,3.04755547130541)
--(axis cs:19066,3.04756305763449)
--(axis cs:19065,3.04757062843293)
--(axis cs:19064,3.04757819320976)
--(axis cs:19063,3.04758582836634)
--(axis cs:19062,3.04759347853929)
--(axis cs:19061,3.04760105134003)
--(axis cs:19060,3.04760858380457)
--(axis cs:19059,3.04761610149656)
--(axis cs:19058,3.04762365859528)
--(axis cs:19057,3.04763125230987)
--(axis cs:19056,3.04763887969071)
--(axis cs:19055,3.04764651639123)
--(axis cs:19054,3.04765414488663)
--(axis cs:19053,3.04766178823483)
--(axis cs:19052,3.04766949787959)
--(axis cs:19051,3.04767710403538)
--(axis cs:19050,3.04768467976767)
--(axis cs:19049,3.04769222992579)
--(axis cs:19048,3.04769981917691)
--(axis cs:19047,3.04770742270739)
--(axis cs:19046,3.0477150794122)
--(axis cs:19045,3.04772275168952)
--(axis cs:19044,3.04773042299154)
--(axis cs:19043,3.0477380431301)
--(axis cs:19042,3.04774552092186)
--(axis cs:19041,3.04775296292405)
--(axis cs:19040,3.04776041612854)
--(axis cs:19039,3.04776781635693)
--(axis cs:19038,3.04777525362579)
--(axis cs:19037,3.04778261264235)
--(axis cs:19036,3.04779005187732)
--(axis cs:19035,3.04779751066161)
--(axis cs:19034,3.04780512285114)
--(axis cs:19033,3.04781284090595)
--(axis cs:19032,3.04782066231905)
--(axis cs:19031,3.04782856293691)
--(axis cs:19030,3.04783641998422)
--(axis cs:19029,3.04784424302728)
--(axis cs:19028,3.04785206161625)
--(axis cs:19027,3.04785992541265)
--(axis cs:19026,3.04786781271342)
--(axis cs:19025,3.04787566693546)
--(axis cs:19024,3.04788356540782)
--(axis cs:19023,3.0478915230943)
--(axis cs:19022,3.04789947538539)
--(axis cs:19021,3.04790742296834)
--(axis cs:19020,3.04791529909826)
--(axis cs:19019,3.04792312618391)
--(axis cs:19018,3.04793101678343)
--(axis cs:19017,3.0479389322252)
--(axis cs:19016,3.04794689819145)
--(axis cs:19015,3.04795478175618)
--(axis cs:19014,3.04796275909736)
--(axis cs:19013,3.04797073093521)
--(axis cs:19012,3.04797888659143)
--(axis cs:19011,3.04798707961262)
--(axis cs:19010,3.04799537801375)
--(axis cs:19009,3.04800377060806)
--(axis cs:19008,3.04801223689282)
--(axis cs:19007,3.0480206588297)
--(axis cs:19006,3.04802903986939)
--(axis cs:19005,3.0480374338049)
--(axis cs:19004,3.04804587310742)
--(axis cs:19003,3.04805426536658)
--(axis cs:19002,3.0480626139201)
--(axis cs:19001,3.04807102946463)
--(axis cs:19000,3.04807952783564)
--(axis cs:18999,3.04808798115954)
--(axis cs:18998,3.0480964064639)
--(axis cs:18997,3.04810485026045)
--(axis cs:18996,3.04811318642695)
--(axis cs:18995,3.04812155611151)
--(axis cs:18994,3.0481300058483)
--(axis cs:18993,3.04813836008408)
--(axis cs:18992,3.04814674061817)
--(axis cs:18991,3.04815502569356)
--(axis cs:18990,3.04816330012055)
--(axis cs:18989,3.04817151386166)
--(axis cs:18988,3.04817967735309)
--(axis cs:18987,3.04818791303166)
--(axis cs:18986,3.04819606516283)
--(axis cs:18985,3.04820423718439)
--(axis cs:18984,3.04821240381904)
--(axis cs:18983,3.04822053359908)
--(axis cs:18982,3.04822860678618)
--(axis cs:18981,3.0482367279634)
--(axis cs:18980,3.04824480421746)
--(axis cs:18979,3.04825301219242)
--(axis cs:18978,3.04826121309038)
--(axis cs:18977,3.04826930464468)
--(axis cs:18976,3.04827745261458)
--(axis cs:18975,3.04828570293161)
--(axis cs:18974,3.04829389846267)
--(axis cs:18973,3.048302141872)
--(axis cs:18972,3.0483103595157)
--(axis cs:18971,3.04831862864374)
--(axis cs:18970,3.04832678530059)
--(axis cs:18969,3.0483350231913)
--(axis cs:18968,3.04834321621998)
--(axis cs:18967,3.04835150784007)
--(axis cs:18966,3.04835980512795)
--(axis cs:18965,3.04836804836001)
--(axis cs:18964,3.0483763529429)
--(axis cs:18963,3.04838474258068)
--(axis cs:18962,3.04839315581353)
--(axis cs:18961,3.04840161150095)
--(axis cs:18960,3.04841007834232)
--(axis cs:18959,3.04841850891493)
--(axis cs:18958,3.04842682660301)
--(axis cs:18957,3.04843521497423)
--(axis cs:18956,3.04844356140154)
--(axis cs:18955,3.0484520159491)
--(axis cs:18954,3.0484603999912)
--(axis cs:18953,3.04846871292334)
--(axis cs:18952,3.04847699145518)
--(axis cs:18951,3.04848532201394)
--(axis cs:18950,3.0484935866916)
--(axis cs:18949,3.04850181626772)
--(axis cs:18948,3.04851003735304)
--(axis cs:18947,3.04851823855174)
--(axis cs:18946,3.04852639853973)
--(axis cs:18945,3.0485346445218)
--(axis cs:18944,3.04854300897192)
--(axis cs:18943,3.04855145388479)
--(axis cs:18942,3.04855985243816)
--(axis cs:18941,3.0485682730007)
--(axis cs:18940,3.04857658697507)
--(axis cs:18939,3.04858495730775)
--(axis cs:18938,3.0485932641012)
--(axis cs:18937,3.04860149797854)
--(axis cs:18936,3.04860967494926)
--(axis cs:18935,3.04861786917209)
--(axis cs:18934,3.04862606046368)
--(axis cs:18933,3.04863431890799)
--(axis cs:18932,3.04864267150751)
--(axis cs:18931,3.04865097887673)
--(axis cs:18930,3.04865928592933)
--(axis cs:18929,3.04866759497461)
--(axis cs:18928,3.04867597604244)
--(axis cs:18927,3.04868449263241)
--(axis cs:18926,3.04869303878789)
--(axis cs:18925,3.04870153551127)
--(axis cs:18924,3.04871003797575)
--(axis cs:18923,3.04871863269356)
--(axis cs:18922,3.04872727557267)
--(axis cs:18921,3.04873579436865)
--(axis cs:18920,3.04874432710188)
--(axis cs:18919,3.04875287941652)
--(axis cs:18918,3.04876136882261)
--(axis cs:18917,3.04876984038298)
--(axis cs:18916,3.04877841975169)
--(axis cs:18915,3.04878704994633)
--(axis cs:18914,3.04879571349617)
--(axis cs:18913,3.04880445349181)
--(axis cs:18912,3.04881321028032)
--(axis cs:18911,3.0488220421967)
--(axis cs:18910,3.04883091036637)
--(axis cs:18909,3.04883983620823)
--(axis cs:18908,3.04884876215409)
--(axis cs:18907,3.0488577385061)
--(axis cs:18906,3.04886674332248)
--(axis cs:18905,3.04887579810675)
--(axis cs:18904,3.04888489133392)
--(axis cs:18903,3.04889386654126)
--(axis cs:18902,3.0489029075793)
--(axis cs:18901,3.04891201468763)
--(axis cs:18900,3.04892103096817)
--(axis cs:18899,3.04892997639257)
--(axis cs:18898,3.04893895354434)
--(axis cs:18897,3.04894791294347)
--(axis cs:18896,3.04895687757194)
--(axis cs:18895,3.04896584466021)
--(axis cs:18894,3.04897490270118)
--(axis cs:18893,3.04898390658213)
--(axis cs:18892,3.04899302332746)
--(axis cs:18891,3.04900217522335)
--(axis cs:18890,3.0490113285275)
--(axis cs:18889,3.04902031035406)
--(axis cs:18888,3.04902931922999)
--(axis cs:18887,3.04903833632232)
--(axis cs:18886,3.04904735006281)
--(axis cs:18885,3.04905640958772)
--(axis cs:18884,3.04906553885885)
--(axis cs:18883,3.04907457092006)
--(axis cs:18882,3.04908363483281)
--(axis cs:18881,3.04909273739054)
--(axis cs:18880,3.04910183850897)
--(axis cs:18879,3.04911103369704)
--(axis cs:18878,3.04912012405327)
--(axis cs:18877,3.04912920778734)
--(axis cs:18876,3.04913827486206)
--(axis cs:18875,3.04914734723899)
--(axis cs:18874,3.04915646718762)
--(axis cs:18873,3.04916551367468)
--(axis cs:18872,3.04917460535085)
--(axis cs:18871,3.04918368876597)
--(axis cs:18870,3.04919275574136)
--(axis cs:18869,3.04920182513173)
--(axis cs:18868,3.04921092640944)
--(axis cs:18867,3.04922003681346)
--(axis cs:18866,3.04922931424015)
--(axis cs:18865,3.04923858029987)
--(axis cs:18864,3.04924789365687)
--(axis cs:18863,3.04925718905872)
--(axis cs:18862,3.04926648995294)
--(axis cs:18861,3.0492756894709)
--(axis cs:18860,3.04928483963457)
--(axis cs:18859,3.04929399181792)
--(axis cs:18858,3.04930317644112)
--(axis cs:18857,3.04931229303901)
--(axis cs:18856,3.04932136464143)
--(axis cs:18855,3.04933055143583)
--(axis cs:18854,3.04933972166174)
--(axis cs:18853,3.04934887221449)
--(axis cs:18852,3.04935798888485)
--(axis cs:18851,3.04936710660195)
--(axis cs:18850,3.04937617999169)
--(axis cs:18849,3.04938533340935)
--(axis cs:18848,3.0493944538171)
--(axis cs:18847,3.04940354370114)
--(axis cs:18846,3.04941262698356)
--(axis cs:18845,3.04942172507093)
--(axis cs:18844,3.0494307731759)
--(axis cs:18843,3.04943988937411)
--(axis cs:18842,3.04944915840837)
--(axis cs:18841,3.04945852240689)
--(axis cs:18840,3.04946783037602)
--(axis cs:18839,3.04947718275904)
--(axis cs:18838,3.04948652562528)
--(axis cs:18837,3.04949589210831)
--(axis cs:18836,3.04950522097268)
--(axis cs:18835,3.04951461699539)
--(axis cs:18834,3.04952400152456)
--(axis cs:18833,3.04953347073917)
--(axis cs:18832,3.04954302704436)
--(axis cs:18831,3.04955256442839)
--(axis cs:18830,3.04956206040525)
--(axis cs:18829,3.04957159720032)
--(axis cs:18828,3.04958113309255)
--(axis cs:18827,3.04959053424669)
--(axis cs:18826,3.04959997111852)
--(axis cs:18825,3.04960942344886)
--(axis cs:18824,3.04961886185835)
--(axis cs:18823,3.04962842351111)
--(axis cs:18822,3.04963803499036)
--(axis cs:18821,3.04964760201132)
--(axis cs:18820,3.0496570336103)
--(axis cs:18819,3.04966636341102)
--(axis cs:18818,3.04967582223247)
--(axis cs:18817,3.04968515145728)
--(axis cs:18816,3.04969452516777)
--(axis cs:18815,3.04970378232201)
--(axis cs:18814,3.04971298876116)
--(axis cs:18813,3.04972218646875)
--(axis cs:18812,3.0497315094317)
--(axis cs:18811,3.0497408847322)
--(axis cs:18810,3.04975022702151)
--(axis cs:18809,3.04975955715209)
--(axis cs:18808,3.04976880820686)
--(axis cs:18807,3.04977796360291)
--(axis cs:18806,3.04978706418495)
--(axis cs:18805,3.0497960845053)
--(axis cs:18804,3.04980499725177)
--(axis cs:18803,3.0498139573047)
--(axis cs:18802,3.04982293292024)
--(axis cs:18801,3.04983187851363)
--(axis cs:18800,3.04984073180935)
--(axis cs:18799,3.04984967398406)
--(axis cs:18798,3.04985860029307)
--(axis cs:18797,3.04986742468483)
--(axis cs:18796,3.04987627187928)
--(axis cs:18795,3.04988515619811)
--(axis cs:18794,3.04989409017613)
--(axis cs:18793,3.04990296879323)
--(axis cs:18792,3.04991187709681)
--(axis cs:18791,3.04992074665447)
--(axis cs:18790,3.04992959589971)
--(axis cs:18789,3.04993830178738)
--(axis cs:18788,3.04994704344706)
--(axis cs:18787,3.0499557500554)
--(axis cs:18786,3.04996450058474)
--(axis cs:18785,3.04997323744857)
--(axis cs:18784,3.04998197712708)
--(axis cs:18783,3.04999072105831)
--(axis cs:18782,3.04999945066538)
--(axis cs:18781,3.05000824092365)
--(axis cs:18780,3.05001695132292)
--(axis cs:18779,3.05002562451754)
--(axis cs:18778,3.05003433180431)
--(axis cs:18777,3.05004309705629)
--(axis cs:18776,3.05005190724431)
--(axis cs:18775,3.0500606173746)
--(axis cs:18774,3.05006922177358)
--(axis cs:18773,3.05007790347933)
--(axis cs:18772,3.05008655914456)
--(axis cs:18771,3.05009533348765)
--(axis cs:18770,3.05010409937453)
--(axis cs:18769,3.05011286793013)
--(axis cs:18768,3.05012162035196)
--(axis cs:18767,3.05013033201286)
--(axis cs:18766,3.05013905233986)
--(axis cs:18765,3.05014778703389)
--(axis cs:18764,3.05015653155145)
--(axis cs:18763,3.05016517664596)
--(axis cs:18762,3.05017379838056)
--(axis cs:18761,3.05018243651423)
--(axis cs:18760,3.05019108152161)
--(axis cs:18759,3.05019970948334)
--(axis cs:18758,3.05020831823635)
--(axis cs:18757,3.05021706057514)
--(axis cs:18756,3.05022578586401)
--(axis cs:18755,3.05023457809237)
--(axis cs:18754,3.05024346828968)
--(axis cs:18753,3.05025235587119)
--(axis cs:18752,3.05026132046335)
--(axis cs:18751,3.05027029346685)
--(axis cs:18750,3.05027921243101)
--(axis cs:18749,3.05028819472757)
--(axis cs:18748,3.05029729241231)
--(axis cs:18747,3.05030630846698)
--(axis cs:18746,3.05031533489665)
--(axis cs:18745,3.05032428568605)
--(axis cs:18744,3.05033320964533)
--(axis cs:18743,3.05034222579721)
--(axis cs:18742,3.05035119079808)
--(axis cs:18741,3.05036001903978)
--(axis cs:18740,3.05036888759843)
--(axis cs:18739,3.05037774939466)
--(axis cs:18738,3.05038657228695)
--(axis cs:18737,3.05039534206218)
--(axis cs:18736,3.05040413094345)
--(axis cs:18735,3.05041279488963)
--(axis cs:18734,3.05042144610146)
--(axis cs:18733,3.0504300838737)
--(axis cs:18732,3.05043869948846)
--(axis cs:18731,3.05044735763578)
--(axis cs:18730,3.0504560376305)
--(axis cs:18729,3.05046472073966)
--(axis cs:18728,3.05047345924951)
--(axis cs:18727,3.05048219484394)
--(axis cs:18726,3.05049081202318)
--(axis cs:18725,3.05049943038492)
--(axis cs:18724,3.05050798155601)
--(axis cs:18723,3.05051671086781)
--(axis cs:18722,3.05052536954635)
--(axis cs:18721,3.05053406036532)
--(axis cs:18720,3.05054274840423)
--(axis cs:18719,3.05055138697757)
--(axis cs:18718,3.05056003017535)
--(axis cs:18717,3.05056867039642)
--(axis cs:18716,3.05057735773979)
--(axis cs:18715,3.05058604577558)
--(axis cs:18714,3.05059472307612)
--(axis cs:18713,3.05060327661965)
--(axis cs:18712,3.05061181080637)
--(axis cs:18711,3.05062036425569)
--(axis cs:18710,3.05062890634861)
--(axis cs:18709,3.05063728819346)
--(axis cs:18708,3.05064575744154)
--(axis cs:18707,3.05065425098797)
--(axis cs:18706,3.05066273461789)
--(axis cs:18705,3.05067137053938)
--(axis cs:18704,3.0506801037215)
--(axis cs:18703,3.05068881578045)
--(axis cs:18702,3.05069753081805)
--(axis cs:18701,3.05070636077542)
--(axis cs:18700,3.0507152077461)
--(axis cs:18699,3.05072411338773)
--(axis cs:18698,3.05073306126973)
--(axis cs:18697,3.05074198845478)
--(axis cs:18696,3.0507509337747)
--(axis cs:18695,3.05075988984272)
--(axis cs:18694,3.05076887403241)
--(axis cs:18693,3.05077794518679)
--(axis cs:18692,3.05078697262809)
--(axis cs:18691,3.05079602235844)
--(axis cs:18690,3.05080505673862)
--(axis cs:18689,3.05081395083499)
--(axis cs:18688,3.050822718969)
--(axis cs:18687,3.05083146462194)
--(axis cs:18686,3.0508401481916)
--(axis cs:18685,3.05084881200374)
--(axis cs:18684,3.05085745392249)
--(axis cs:18683,3.05086607550052)
--(axis cs:18682,3.05087465839325)
--(axis cs:18681,3.05088315684537)
--(axis cs:18680,3.05089161122295)
--(axis cs:18679,3.05090008013036)
--(axis cs:18678,3.0509085436818)
--(axis cs:18677,3.05091701990831)
--(axis cs:18676,3.05092550031392)
--(axis cs:18675,3.05093393132511)
--(axis cs:18674,3.05094237835174)
--(axis cs:18673,3.05095084752605)
--(axis cs:18672,3.05095924896067)
--(axis cs:18671,3.05096755595434)
--(axis cs:18670,3.05097574953235)
--(axis cs:18669,3.05098390845072)
--(axis cs:18668,3.05099200686424)
--(axis cs:18667,3.05100013296949)
--(axis cs:18666,3.05100840075568)
--(axis cs:18665,3.051016669784)
--(axis cs:18664,3.05102496037739)
--(axis cs:18663,3.05103324220331)
--(axis cs:18662,3.05104143409403)
--(axis cs:18661,3.051049599405)
--(axis cs:18660,3.05105772202945)
--(axis cs:18659,3.05106591248261)
--(axis cs:18658,3.05107397639184)
--(axis cs:18657,3.05108208932049)
--(axis cs:18656,3.05109032197384)
--(axis cs:18655,3.05109842943833)
--(axis cs:18654,3.05110667182692)
--(axis cs:18653,3.05111494713839)
--(axis cs:18652,3.05112321294901)
--(axis cs:18651,3.05113154898481)
--(axis cs:18650,3.05113977499714)
--(axis cs:18649,3.05114797197293)
--(axis cs:18648,3.05115615685952)
--(axis cs:18647,3.05116428435533)
--(axis cs:18646,3.05117256129559)
--(axis cs:18645,3.05118092108628)
--(axis cs:18644,3.05118930309566)
--(axis cs:18643,3.05119768762243)
--(axis cs:18642,3.05120611992223)
--(axis cs:18641,3.05121461543651)
--(axis cs:18640,3.05122313208056)
--(axis cs:18639,3.05123158759771)
--(axis cs:18638,3.0512399807353)
--(axis cs:18637,3.05124834639782)
--(axis cs:18636,3.05125661949331)
--(axis cs:18635,3.05126494416331)
--(axis cs:18634,3.05127326145698)
--(axis cs:18633,3.05128151832327)
--(axis cs:18632,3.05128983898225)
--(axis cs:18631,3.05129827066518)
--(axis cs:18630,3.05130670986284)
--(axis cs:18629,3.0513153532895)
--(axis cs:18628,3.05132403511276)
--(axis cs:18627,3.05133277086714)
--(axis cs:18626,3.05134154881571)
--(axis cs:18625,3.05135033821197)
--(axis cs:18624,3.0513590533711)
--(axis cs:18623,3.05136785838905)
--(axis cs:18622,3.05137668911385)
--(axis cs:18621,3.05138552013677)
--(axis cs:18620,3.05139431928044)
--(axis cs:18619,3.05140305955609)
--(axis cs:18618,3.05141175193146)
--(axis cs:18617,3.05142035747519)
--(axis cs:18616,3.05142899971046)
--(axis cs:18615,3.05143778035739)
--(axis cs:18614,3.05144655453787)
--(axis cs:18613,3.05145530195339)
--(axis cs:18612,3.05146408815489)
--(axis cs:18611,3.05147285107631)
--(axis cs:18610,3.05148168024867)
--(axis cs:18609,3.05149053111999)
--(axis cs:18608,3.05149944301682)
--(axis cs:18607,3.05150836251335)
--(axis cs:18606,3.05151728964255)
--(axis cs:18605,3.05152627592672)
--(axis cs:18604,3.05153517705657)
--(axis cs:18603,3.05154403581923)
--(axis cs:18602,3.05155278840945)
--(axis cs:18601,3.05156154653658)
--(axis cs:18600,3.05157027100786)
--(axis cs:18599,3.0515789678313)
--(axis cs:18598,3.05158774975861)
--(axis cs:18597,3.05159649942742)
--(axis cs:18596,3.05160526055626)
--(axis cs:18595,3.05161410218192)
--(axis cs:18594,3.05162287121714)
--(axis cs:18593,3.0516316188037)
--(axis cs:18592,3.05164046834567)
--(axis cs:18591,3.05164931324806)
--(axis cs:18590,3.0516581917281)
--(axis cs:18589,3.05166705927707)
--(axis cs:18588,3.0516759219781)
--(axis cs:18587,3.05168483861097)
--(axis cs:18586,3.05169387863211)
--(axis cs:18585,3.05170292055814)
--(axis cs:18584,3.05171194419449)
--(axis cs:18583,3.05172091454746)
--(axis cs:18582,3.05172988898109)
--(axis cs:18581,3.05173893174096)
--(axis cs:18580,3.0517479639767)
--(axis cs:18579,3.05175688837959)
--(axis cs:18578,3.0517657396155)
--(axis cs:18577,3.05177450332981)
--(axis cs:18576,3.05178324013512)
--(axis cs:18575,3.05179193310858)
--(axis cs:18574,3.05180077124064)
--(axis cs:18573,3.05180960594435)
--(axis cs:18572,3.0518183983952)
--(axis cs:18571,3.05182726591677)
--(axis cs:18570,3.05183609567509)
--(axis cs:18569,3.05184485691853)
--(axis cs:18568,3.0518535503032)
--(axis cs:18567,3.05186218000377)
--(axis cs:18566,3.05187085557812)
--(axis cs:18565,3.05187957313928)
--(axis cs:18564,3.05188822769278)
--(axis cs:18563,3.05189698070385)
--(axis cs:18562,3.05190575222941)
--(axis cs:18561,3.05191456363173)
--(axis cs:18560,3.05192326522379)
--(axis cs:18559,3.05193201174929)
--(axis cs:18558,3.05194062604883)
--(axis cs:18557,3.05194925570537)
--(axis cs:18556,3.05195780019814)
--(axis cs:18555,3.05196634344657)
--(axis cs:18554,3.05197487870659)
--(axis cs:18553,3.05198346188106)
--(axis cs:18552,3.05199207843491)
--(axis cs:18551,3.05200073211009)
--(axis cs:18550,3.05200935408977)
--(axis cs:18549,3.05201804085281)
--(axis cs:18548,3.05202672413087)
--(axis cs:18547,3.05203539842756)
--(axis cs:18546,3.05204400330598)
--(axis cs:18545,3.05205263742554)
--(axis cs:18544,3.05206122502993)
--(axis cs:18543,3.05206980209118)
--(axis cs:18542,3.05207834881368)
--(axis cs:18541,3.05208690713204)
--(axis cs:18540,3.05209550214131)
--(axis cs:18539,3.05210409093331)
--(axis cs:18538,3.05211267484065)
--(axis cs:18537,3.05212128084935)
--(axis cs:18536,3.05212992196549)
--(axis cs:18535,3.0521385772637)
--(axis cs:18534,3.0521472519914)
--(axis cs:18533,3.0521559846607)
--(axis cs:18532,3.05216470177473)
--(axis cs:18531,3.05217345441842)
--(axis cs:18530,3.0521822636845)
--(axis cs:18529,3.05219111586366)
--(axis cs:18528,3.05219993831498)
--(axis cs:18527,3.05220875249442)
--(axis cs:18526,3.05221747302108)
--(axis cs:18525,3.05222623698625)
--(axis cs:18524,3.0522349223327)
--(axis cs:18523,3.05224364457791)
--(axis cs:18522,3.0522523740008)
--(axis cs:18521,3.05226112141742)
--(axis cs:18520,3.05226992290545)
--(axis cs:18519,3.05227868589502)
--(axis cs:18518,3.05228744178974)
--(axis cs:18517,3.05229632623174)
--(axis cs:18516,3.0523052444853)
--(axis cs:18515,3.05231410793993)
--(axis cs:18514,3.05232292412249)
--(axis cs:18513,3.05233169510727)
--(axis cs:18512,3.0523404957862)
--(axis cs:18511,3.05234940750835)
--(axis cs:18510,3.05235836564538)
--(axis cs:18509,3.05236720593063)
--(axis cs:18508,3.05237595280176)
--(axis cs:18507,3.05238478533821)
--(axis cs:18506,3.05239360219462)
--(axis cs:18505,3.05240238443476)
--(axis cs:18504,3.05241118052344)
--(axis cs:18503,3.05241999969945)
--(axis cs:18502,3.05242862543735)
--(axis cs:18501,3.05243727907402)
--(axis cs:18500,3.05244574870798)
--(axis cs:18499,3.05245417021765)
--(axis cs:18498,3.05246260437709)
--(axis cs:18497,3.05247099932013)
--(axis cs:18496,3.05247942253995)
--(axis cs:18495,3.05248791369416)
--(axis cs:18494,3.05249643716607)
--(axis cs:18493,3.05250490487739)
--(axis cs:18492,3.05251339694432)
--(axis cs:18491,3.05252190524783)
--(axis cs:18490,3.05253040953054)
--(axis cs:18489,3.05253895776727)
--(axis cs:18488,3.05254757599659)
--(axis cs:18487,3.05255616239573)
--(axis cs:18486,3.05256466211917)
--(axis cs:18485,3.05257320514041)
--(axis cs:18484,3.05258163982038)
--(axis cs:18483,3.05259015410549)
--(axis cs:18482,3.05259871399947)
--(axis cs:18481,3.05260726589895)
--(axis cs:18480,3.05261587186295)
--(axis cs:18479,3.05262442820608)
--(axis cs:18478,3.05263286091726)
--(axis cs:18477,3.05264141138613)
--(axis cs:18476,3.05265003285178)
--(axis cs:18475,3.05265869436426)
--(axis cs:18474,3.05266741586302)
--(axis cs:18473,3.05267618457857)
--(axis cs:18472,3.05268492542069)
--(axis cs:18471,3.05269367346206)
--(axis cs:18470,3.05270238372115)
--(axis cs:18469,3.05271107114267)
--(axis cs:18468,3.05271986064873)
--(axis cs:18467,3.05272867370103)
--(axis cs:18466,3.05273749205963)
--(axis cs:18465,3.05274636304901)
--(axis cs:18464,3.05275526301048)
--(axis cs:18463,3.0527640791419)
--(axis cs:18462,3.05277281333095)
--(axis cs:18461,3.0527814898721)
--(axis cs:18460,3.05279023170685)
--(axis cs:18459,3.05279911839436)
--(axis cs:18458,3.05280800032385)
--(axis cs:18457,3.05281693763195)
--(axis cs:18456,3.05282590531812)
--(axis cs:18455,3.05283476227425)
--(axis cs:18454,3.05284359087411)
--(axis cs:18453,3.05285238318839)
--(axis cs:18452,3.05286115954398)
--(axis cs:18451,3.05287008041521)
--(axis cs:18450,3.05287900014816)
--(axis cs:18449,3.05288791858856)
--(axis cs:18448,3.05289689484372)
--(axis cs:18447,3.0529057278648)
--(axis cs:18446,3.0529145911829)
--(axis cs:18445,3.05292350786652)
--(axis cs:18444,3.05293246274654)
--(axis cs:18443,3.05294144996157)
--(axis cs:18442,3.05295032962931)
--(axis cs:18441,3.05295925069039)
--(axis cs:18440,3.05296806325983)
--(axis cs:18439,3.05297678362663)
--(axis cs:18438,3.05298550656034)
--(axis cs:18437,3.05299433292848)
--(axis cs:18436,3.05300313578877)
--(axis cs:18435,3.05301194054086)
--(axis cs:18434,3.05302076035637)
--(axis cs:18433,3.05302950388443)
--(axis cs:18432,3.0530382031216)
--(axis cs:18431,3.0530469900453)
--(axis cs:18430,3.05305582108422)
--(axis cs:18429,3.053064602595)
--(axis cs:18428,3.05307346675829)
--(axis cs:18427,3.05308237895466)
--(axis cs:18426,3.05309138426158)
--(axis cs:18425,3.05310038159075)
--(axis cs:18424,3.05310936297271)
--(axis cs:18423,3.05311835232018)
--(axis cs:18422,3.05312742916961)
--(axis cs:18421,3.05313659107122)
--(axis cs:18420,3.05314579037889)
--(axis cs:18419,3.05315506866721)
--(axis cs:18418,3.05316428279995)
--(axis cs:18417,3.05317359059856)
--(axis cs:18416,3.05318282661339)
--(axis cs:18415,3.05319199692531)
--(axis cs:18414,3.05320117990063)
--(axis cs:18413,3.05321036918281)
--(axis cs:18412,3.05321950723366)
--(axis cs:18411,3.05322873138751)
--(axis cs:18410,3.05323788649049)
--(axis cs:18409,3.05324699572333)
--(axis cs:18408,3.05325615804638)
--(axis cs:18407,3.05326521921197)
--(axis cs:18406,3.0532742590338)
--(axis cs:18405,3.05328328529495)
--(axis cs:18404,3.05329229854991)
--(axis cs:18403,3.05330122306196)
--(axis cs:18402,3.05331007194969)
--(axis cs:18401,3.05331888923247)
--(axis cs:18400,3.05332766750253)
--(axis cs:18399,3.05333642445402)
--(axis cs:18398,3.05334512930215)
--(axis cs:18397,3.05335384085345)
--(axis cs:18396,3.05336258389035)
--(axis cs:18395,3.05337134910405)
--(axis cs:18394,3.05338009180051)
--(axis cs:18393,3.05338875641395)
--(axis cs:18392,3.05339747209053)
--(axis cs:18391,3.05340610802149)
--(axis cs:18390,3.05341469224458)
--(axis cs:18389,3.05342327830079)
--(axis cs:18388,3.05343185992372)
--(axis cs:18387,3.05344055862762)
--(axis cs:18386,3.05344928772833)
--(axis cs:18385,3.05345802111125)
--(axis cs:18384,3.05346673009893)
--(axis cs:18383,3.05347544854436)
--(axis cs:18382,3.05348415524938)
--(axis cs:18381,3.05349289248536)
--(axis cs:18380,3.05350148369167)
--(axis cs:18379,3.05351018800562)
--(axis cs:18378,3.05351891184608)
--(axis cs:18377,3.0535276841291)
--(axis cs:18376,3.05353640458493)
--(axis cs:18375,3.05354516191291)
--(axis cs:18374,3.05355404562285)
--(axis cs:18373,3.05356301274924)
--(axis cs:18372,3.05357199793384)
--(axis cs:18371,3.0535810056282)
--(axis cs:18370,3.05359001083033)
--(axis cs:18369,3.05359919071073)
--(axis cs:18368,3.05360846415344)
--(axis cs:18367,3.05361767354223)
--(axis cs:18366,3.05362691487743)
--(axis cs:18365,3.05363610725872)
--(axis cs:18364,3.05364537183988)
--(axis cs:18363,3.05365456466986)
--(axis cs:18362,3.05366374359069)
--(axis cs:18361,3.05367288023154)
--(axis cs:18360,3.05368201003587)
--(axis cs:18359,3.05369116411942)
--(axis cs:18358,3.05370043618561)
--(axis cs:18357,3.05370972791298)
--(axis cs:18356,3.05371903769811)
--(axis cs:18355,3.05372833963624)
--(axis cs:18354,3.05373770057782)
--(axis cs:18353,3.05374708358512)
--(axis cs:18352,3.05375643142957)
--(axis cs:18351,3.05376570041725)
--(axis cs:18350,3.05377489554233)
--(axis cs:18349,3.05378403291808)
--(axis cs:18348,3.05379311589589)
--(axis cs:18347,3.05380217084973)
--(axis cs:18346,3.05381114858478)
--(axis cs:18345,3.05382011469815)
--(axis cs:18344,3.05382903916024)
--(axis cs:18343,3.05383795321528)
--(axis cs:18342,3.05384689130593)
--(axis cs:18341,3.05385578205836)
--(axis cs:18340,3.05386465725917)
--(axis cs:18339,3.05387359656201)
--(axis cs:18338,3.05388254379757)
--(axis cs:18337,3.0538915066134)
--(axis cs:18336,3.05390057767116)
--(axis cs:18335,3.053909666925)
--(axis cs:18334,3.05391883662907)
--(axis cs:18333,3.05392804520918)
--(axis cs:18332,3.05393727347534)
--(axis cs:18331,3.05394644846614)
--(axis cs:18330,3.05395566849512)
--(axis cs:18329,3.05396495643123)
--(axis cs:18328,3.05397418040652)
--(axis cs:18327,3.05398349418489)
--(axis cs:18326,3.05399267450799)
--(axis cs:18325,3.05400182090164)
--(axis cs:18324,3.05401099638762)
--(axis cs:18323,3.05402015178606)
--(axis cs:18322,3.05402940684856)
--(axis cs:18321,3.05403858898489)
--(axis cs:18320,3.05404780170272)
--(axis cs:18319,3.05405702214305)
--(axis cs:18318,3.05406623272288)
--(axis cs:18317,3.0540754639138)
--(axis cs:18316,3.05408468245026)
--(axis cs:18315,3.0540939068063)
--(axis cs:18314,3.05410304983439)
--(axis cs:18313,3.0541121654134)
--(axis cs:18312,3.05412140133694)
--(axis cs:18311,3.05413056794993)
--(axis cs:18310,3.0541397694527)
--(axis cs:18309,3.054148909765)
--(axis cs:18308,3.05415809758789)
--(axis cs:18307,3.05416719854599)
--(axis cs:18306,3.0541763565395)
--(axis cs:18305,3.05418547538547)
--(axis cs:18304,3.05419460421482)
--(axis cs:18303,3.05420381466884)
--(axis cs:18302,3.05421308914864)
--(axis cs:18301,3.05422227904071)
--(axis cs:18300,3.05423144385697)
--(axis cs:18299,3.05424059329494)
--(axis cs:18298,3.05424973740865)
--(axis cs:18297,3.05425881731792)
--(axis cs:18296,3.05426799405577)
--(axis cs:18295,3.05427716758725)
--(axis cs:18294,3.05428638806349)
--(axis cs:18293,3.05429559663317)
--(axis cs:18292,3.0543047781549)
--(axis cs:18291,3.05431386928623)
--(axis cs:18290,3.05432293825644)
--(axis cs:18289,3.05433204075087)
--(axis cs:18288,3.05434118619196)
--(axis cs:18287,3.05435035528999)
--(axis cs:18286,3.05435941343401)
--(axis cs:18285,3.0543684336257)
--(axis cs:18284,3.05437749166363)
--(axis cs:18283,3.05438655893521)
--(axis cs:18282,3.05439559154744)
--(axis cs:18281,3.05440446530553)
--(axis cs:18280,3.05441338697945)
--(axis cs:18279,3.05442229740535)
--(axis cs:18278,3.05443123829433)
--(axis cs:18277,3.05444017340315)
--(axis cs:18276,3.0544491054938)
--(axis cs:18275,3.05445801197262)
--(axis cs:18274,3.05446680807417)
--(axis cs:18273,3.05447559688473)
--(axis cs:18272,3.05448427531875)
--(axis cs:18271,3.05449286149481)
--(axis cs:18270,3.05450147852297)
--(axis cs:18269,3.05451014556662)
--(axis cs:18268,3.05451866057255)
--(axis cs:18267,3.05452709452425)
--(axis cs:18266,3.05453563125038)
--(axis cs:18265,3.0545441008259)
--(axis cs:18264,3.05455246488544)
--(axis cs:18263,3.0545608733746)
--(axis cs:18262,3.05456939519644)
--(axis cs:18261,3.05457792304275)
--(axis cs:18260,3.05458644513008)
--(axis cs:18259,3.05459500823726)
--(axis cs:18258,3.05460357577789)
--(axis cs:18257,3.05461211124927)
--(axis cs:18256,3.05462054299423)
--(axis cs:18255,3.05462894354344)
--(axis cs:18254,3.05463743259568)
--(axis cs:18253,3.05464596843052)
--(axis cs:18252,3.05465446146937)
--(axis cs:18251,3.05466295289578)
--(axis cs:18250,3.05467148687979)
--(axis cs:18249,3.05467991844245)
--(axis cs:18248,3.05468824754682)
--(axis cs:18247,3.05469666806226)
--(axis cs:18246,3.05470506255888)
--(axis cs:18245,3.05471354771653)
--(axis cs:18244,3.05472205275764)
--(axis cs:18243,3.05473051542589)
--(axis cs:18242,3.05473889647821)
--(axis cs:18241,3.05474732347687)
--(axis cs:18240,3.05475580029194)
--(axis cs:18239,3.05476427806162)
--(axis cs:18238,3.05477276137182)
--(axis cs:18237,3.05478122189417)
--(axis cs:18236,3.05478964254954)
--(axis cs:18235,3.05479812176372)
--(axis cs:18234,3.05480659605562)
--(axis cs:18233,3.05481496676227)
--(axis cs:18232,3.05482347877624)
--(axis cs:18231,3.05483204617465)
--(axis cs:18230,3.05484063922516)
--(axis cs:18229,3.05484908581551)
--(axis cs:18228,3.05485740682801)
--(axis cs:18227,3.05486567449389)
--(axis cs:18226,3.05487389526967)
--(axis cs:18225,3.05488211813461)
--(axis cs:18224,3.05489035691312)
--(axis cs:18223,3.05489866233899)
--(axis cs:18222,3.05490686213554)
--(axis cs:18221,3.05491512732693)
--(axis cs:18220,3.05492346981906)
--(axis cs:18219,3.05493180752907)
--(axis cs:18218,3.05494017718005)
--(axis cs:18217,3.05494849352791)
--(axis cs:18216,3.05495684496246)
--(axis cs:18215,3.05496512349807)
--(axis cs:18214,3.0549734585209)
--(axis cs:18213,3.05498172074078)
--(axis cs:18212,3.05498995117841)
--(axis cs:18211,3.05499818767028)
--(axis cs:18210,3.05500643683576)
--(axis cs:18209,3.05501459126063)
--(axis cs:18208,3.05502273236246)
--(axis cs:18207,3.05503080238759)
--(axis cs:18206,3.05503875646282)
--(axis cs:18205,3.05504669732165)
--(axis cs:18204,3.05505462063241)
--(axis cs:18203,3.05506266708555)
--(axis cs:18202,3.05507088729451)
--(axis cs:18201,3.05507923558794)
--(axis cs:18200,3.0550875946937)
--(axis cs:18199,3.05509590930579)
--(axis cs:18198,3.05510429815458)
--(axis cs:18197,3.05511276707586)
--(axis cs:18196,3.05512130110228)
--(axis cs:18195,3.05512978529503)
--(axis cs:18194,3.0551382153669)
--(axis cs:18193,3.05514658298722)
--(axis cs:18192,3.05515492410469)
--(axis cs:18191,3.05516328045058)
--(axis cs:18190,3.05517163476364)
--(axis cs:18189,3.05517991137234)
--(axis cs:18188,3.05518822340933)
--(axis cs:18187,3.05519640911654)
--(axis cs:18186,3.05520458838458)
--(axis cs:18185,3.05521281555257)
--(axis cs:18184,3.05522092866905)
--(axis cs:18183,3.05522911888857)
--(axis cs:18182,3.05523741378514)
--(axis cs:18181,3.05524571457333)
--(axis cs:18180,3.05525404896446)
--(axis cs:18179,3.05526242972586)
--(axis cs:18178,3.05527077476471)
--(axis cs:18177,3.05527926432376)
--(axis cs:18176,3.05528779281784)
--(axis cs:18175,3.0552963862986)
--(axis cs:18174,3.05530506829796)
--(axis cs:18173,3.05531368834346)
--(axis cs:18172,3.05532224146657)
--(axis cs:18171,3.0553308671741)
--(axis cs:18170,3.05533937529526)
--(axis cs:18169,3.05534780223881)
--(axis cs:18168,3.05535623369798)
--(axis cs:18167,3.0553646415429)
--(axis cs:18166,3.05537299077214)
--(axis cs:18165,3.05538139753538)
--(axis cs:18164,3.05538984456197)
--(axis cs:18163,3.0553983030755)
--(axis cs:18162,3.05540674456277)
--(axis cs:18161,3.05541527748481)
--(axis cs:18160,3.05542364675593)
--(axis cs:18159,3.05543205599348)
--(axis cs:18158,3.05544052810736)
--(axis cs:18157,3.05544908549778)
--(axis cs:18156,3.05545759441686)
--(axis cs:18155,3.05546607845288)
--(axis cs:18154,3.05547454225445)
--(axis cs:18153,3.0554829907333)
--(axis cs:18152,3.05549127664656)
--(axis cs:18151,3.05549950973935)
--(axis cs:18150,3.05550776388128)
--(axis cs:18149,3.05551596051728)
--(axis cs:18148,3.05552420176646)
--(axis cs:18147,3.0555325078178)
--(axis cs:18146,3.05554078631318)
--(axis cs:18145,3.0555490087702)
--(axis cs:18144,3.05555733554628)
--(axis cs:18143,3.05556581371569)
--(axis cs:18142,3.05557430668074)
--(axis cs:18141,3.05558274755665)
--(axis cs:18140,3.05559127249208)
--(axis cs:18139,3.0555998346118)
--(axis cs:18138,3.05560852610652)
--(axis cs:18137,3.05561707175397)
--(axis cs:18136,3.05562568666489)
--(axis cs:18135,3.05563425175508)
--(axis cs:18134,3.05564291880557)
--(axis cs:18133,3.05565157203218)
--(axis cs:18132,3.05566002144393)
--(axis cs:18131,3.05566848335217)
--(axis cs:18130,3.05567698756953)
--(axis cs:18129,3.05568546344815)
--(axis cs:18128,3.05569396272694)
--(axis cs:18127,3.05570255409401)
--(axis cs:18126,3.05571114324533)
--(axis cs:18125,3.05571964270726)
--(axis cs:18124,3.05572807901163)
--(axis cs:18123,3.05573654544352)
--(axis cs:18122,3.05574501396341)
--(axis cs:18121,3.05575337857963)
--(axis cs:18120,3.05576179307703)
--(axis cs:18119,3.05577046215355)
--(axis cs:18118,3.05577915238523)
--(axis cs:18117,3.0557878211782)
--(axis cs:18116,3.05579653196175)
--(axis cs:18115,3.05580510469241)
--(axis cs:18114,3.05581368192404)
--(axis cs:18113,3.05582237979952)
--(axis cs:18112,3.05583113492435)
--(axis cs:18111,3.05583983931989)
--(axis cs:18110,3.05584844159202)
--(axis cs:18109,3.05585699182967)
--(axis cs:18108,3.05586560472346)
--(axis cs:18107,3.05587421708786)
--(axis cs:18106,3.0558827409146)
--(axis cs:18105,3.05589133163201)
--(axis cs:18104,3.05589998187919)
--(axis cs:18103,3.05590873304093)
--(axis cs:18102,3.05591748299167)
--(axis cs:18101,3.05592624245584)
--(axis cs:18100,3.0559349015465)
--(axis cs:18099,3.05594360303863)
--(axis cs:18098,3.05595228293422)
--(axis cs:18097,3.05596093305398)
--(axis cs:18096,3.05596949773568)
--(axis cs:18095,3.05597806158781)
--(axis cs:18094,3.05598662190547)
--(axis cs:18093,3.05599524058309)
--(axis cs:18092,3.05600401080287)
--(axis cs:18091,3.05601278821639)
--(axis cs:18090,3.05602169473808)
--(axis cs:18089,3.05603067764188)
--(axis cs:18088,3.05603966390723)
--(axis cs:18087,3.0560486930023)
--(axis cs:18086,3.05605775534798)
--(axis cs:18085,3.05606679239257)
--(axis cs:18084,3.05607577353198)
--(axis cs:18083,3.05608478586023)
--(axis cs:18082,3.05609378058015)
--(axis cs:18081,3.05610288418102)
--(axis cs:18080,3.05611205924408)
--(axis cs:18079,3.05612133946076)
--(axis cs:18078,3.05613066513145)
--(axis cs:18077,3.05613997744475)
--(axis cs:18076,3.05614925503975)
--(axis cs:18075,3.05615858609196)
--(axis cs:18074,3.05616785874934)
--(axis cs:18073,3.05617725940272)
--(axis cs:18072,3.05618673837684)
--(axis cs:18071,3.05619624696302)
--(axis cs:18070,3.05620577159395)
--(axis cs:18069,3.05621519725813)
--(axis cs:18068,3.05622468566234)
--(axis cs:18067,3.0562343071127)
--(axis cs:18066,3.05624389822194)
--(axis cs:18065,3.0562534395451)
--(axis cs:18064,3.05626302250355)
--(axis cs:18063,3.05627260143276)
--(axis cs:18062,3.05628207503369)
--(axis cs:18061,3.05629141841676)
--(axis cs:18060,3.05630075839403)
--(axis cs:18059,3.05631007813061)
--(axis cs:18058,3.05631945958644)
--(axis cs:18057,3.05632881981135)
--(axis cs:18056,3.05633820170523)
--(axis cs:18055,3.05634750223685)
--(axis cs:18054,3.05635678974962)
--(axis cs:18053,3.05636615602699)
--(axis cs:18052,3.05637558574462)
--(axis cs:18051,3.05638500759819)
--(axis cs:18050,3.05639450599545)
--(axis cs:18049,3.05640392214985)
--(axis cs:18048,3.05641335226813)
--(axis cs:18047,3.05642272740257)
--(axis cs:18046,3.05643200787641)
--(axis cs:18045,3.05644123993764)
--(axis cs:18044,3.05645045455244)
--(axis cs:18043,3.05645966357828)
--(axis cs:18042,3.05646872473848)
--(axis cs:18041,3.05647776984935)
--(axis cs:18040,3.05648684061782)
--(axis cs:18039,3.05649582627667)
--(axis cs:18038,3.05650482996217)
--(axis cs:18037,3.05651391025331)
--(axis cs:18036,3.05652299252695)
--(axis cs:18035,3.05653197904626)
--(axis cs:18034,3.05654096390095)
--(axis cs:18033,3.05654978224707)
--(axis cs:18032,3.05655853957296)
--(axis cs:18031,3.05656730913012)
--(axis cs:18030,3.05657611265567)
--(axis cs:18029,3.05658492522094)
--(axis cs:18028,3.0565937207961)
--(axis cs:18027,3.05660257887025)
--(axis cs:18026,3.05661144998802)
--(axis cs:18025,3.05662023393059)
--(axis cs:18024,3.05662906474273)
--(axis cs:18023,3.05663792796397)
--(axis cs:18022,3.05664684647551)
--(axis cs:18021,3.05665578926692)
--(axis cs:18020,3.0566647845461)
--(axis cs:18019,3.05667374449113)
--(axis cs:18018,3.0566826184907)
--(axis cs:18017,3.05669142654774)
--(axis cs:18016,3.05670019251114)
--(axis cs:18015,3.05670895204209)
--(axis cs:18014,3.05671767962058)
--(axis cs:18013,3.05672654910477)
--(axis cs:18012,3.05673539552786)
--(axis cs:18011,3.0567442467204)
--(axis cs:18010,3.05675309451182)
--(axis cs:18009,3.05676197818121)
--(axis cs:18008,3.05677099270082)
--(axis cs:18007,3.056780051682)
--(axis cs:18006,3.05678910389521)
--(axis cs:18005,3.05679809651217)
--(axis cs:18004,3.05680698579792)
--(axis cs:18003,3.05681588084921)
--(axis cs:18002,3.05682482173084)
--(axis cs:18001,3.05683386689367)
--(axis cs:18000,3.05684306902492)
--(axis cs:17999,3.05685212388708)
--(axis cs:17998,3.05686118732542)
--(axis cs:17997,3.05687029932445)
--(axis cs:17996,3.05687957891496)
--(axis cs:17995,3.05688881959593)
--(axis cs:17994,3.05689806602089)
--(axis cs:17993,3.05690734587698)
--(axis cs:17992,3.05691675767392)
--(axis cs:17991,3.05692608391444)
--(axis cs:17990,3.05693544103048)
--(axis cs:17989,3.05694489414681)
--(axis cs:17988,3.05695438099966)
--(axis cs:17987,3.0569638804984)
--(axis cs:17986,3.05697334671508)
--(axis cs:17985,3.05698286012646)
--(axis cs:17984,3.05699239982577)
--(axis cs:17983,3.05700201907358)
--(axis cs:17982,3.05701160703271)
--(axis cs:17981,3.05702121791822)
--(axis cs:17980,3.05703075043669)
--(axis cs:17979,3.05704024426223)
--(axis cs:17978,3.05704978105488)
--(axis cs:17977,3.05705929937471)
--(axis cs:17976,3.05706886774937)
--(axis cs:17975,3.05707837133853)
--(axis cs:17974,3.05708801887341)
--(axis cs:17973,3.05709765219937)
--(axis cs:17972,3.05710726103711)
--(axis cs:17971,3.05711686354139)
--(axis cs:17970,3.05712649119883)
--(axis cs:17969,3.05713611814934)
--(axis cs:17968,3.057145708072)
--(axis cs:17967,3.05715516556333)
--(axis cs:17966,3.0571644910143)
--(axis cs:17965,3.05717383827171)
--(axis cs:17964,3.05718314115812)
--(axis cs:17963,3.05719246630578)
--(axis cs:17962,3.05720167523553)
--(axis cs:17961,3.05721088551368)
--(axis cs:17960,3.05722002348475)
--(axis cs:17959,3.0572292384075)
--(axis cs:17958,3.05723838214012)
--(axis cs:17957,3.05724769192543)
--(axis cs:17956,3.05725713414774)
--(axis cs:17955,3.05726655742648)
--(axis cs:17954,3.05727597936495)
--(axis cs:17953,3.05728534934528)
--(axis cs:17952,3.05729473782418)
--(axis cs:17951,3.05730407887845)
--(axis cs:17950,3.05731354564001)
--(axis cs:17949,3.05732298720847)
--(axis cs:17948,3.05733251519566)
--(axis cs:17947,3.0573420289108)
--(axis cs:17946,3.05735159329967)
--(axis cs:17945,3.05736120456984)
--(axis cs:17944,3.05737088445078)
--(axis cs:17943,3.05738059051428)
--(axis cs:17942,3.05739030131166)
--(axis cs:17941,3.05740003594288)
--(axis cs:17940,3.05740975613191)
--(axis cs:17939,3.05741944490323)
--(axis cs:17938,3.05742909303218)
--(axis cs:17937,3.05743876398294)
--(axis cs:17936,3.05744847395332)
--(axis cs:17935,3.05745820396778)
--(axis cs:17934,3.0574679468428)
--(axis cs:17933,3.05747772978684)
--(axis cs:17932,3.05748750663874)
--(axis cs:17931,3.05749727455385)
--(axis cs:17930,3.05750709849011)
--(axis cs:17929,3.05751689754639)
--(axis cs:17928,3.05752678130132)
--(axis cs:17927,3.05753677426321)
--(axis cs:17926,3.05754678507877)
--(axis cs:17925,3.05755672891351)
--(axis cs:17924,3.05756676494703)
--(axis cs:17923,3.05757673029108)
--(axis cs:17922,3.05758678641893)
--(axis cs:17921,3.05759685740516)
--(axis cs:17920,3.0576068401289)
--(axis cs:17919,3.05761675686333)
--(axis cs:17918,3.05762672818778)
--(axis cs:17917,3.05763661766295)
--(axis cs:17916,3.05764652828015)
--(axis cs:17915,3.05765645763322)
--(axis cs:17914,3.05766640717979)
--(axis cs:17913,3.05767636482016)
--(axis cs:17912,3.05768638419855)
--(axis cs:17911,3.05769643864858)
--(axis cs:17910,3.05770643835811)
--(axis cs:17909,3.05771650351625)
--(axis cs:17908,3.0577264761726)
--(axis cs:17907,3.05773647598006)
--(axis cs:17906,3.05774646505647)
--(axis cs:17905,3.05775635887622)
--(axis cs:17904,3.05776623282521)
--(axis cs:17903,3.0577760892804)
--(axis cs:17902,3.05778584978728)
--(axis cs:17901,3.05779555930239)
--(axis cs:17900,3.05780546380867)
--(axis cs:17899,3.05781536629752)
--(axis cs:17898,3.05782529150502)
--(axis cs:17897,3.05783531046539)
--(axis cs:17896,3.05784533556567)
--(axis cs:17895,3.05785533750729)
--(axis cs:17894,3.05786533166026)
--(axis cs:17893,3.05787530654692)
--(axis cs:17892,3.05788535797541)
--(axis cs:17891,3.05789548749415)
--(axis cs:17890,3.05790557343033)
--(axis cs:17889,3.05791559827209)
--(axis cs:17888,3.05792555640427)
--(axis cs:17887,3.05793542037682)
--(axis cs:17886,3.05794534346212)
--(axis cs:17885,3.05795526716798)
--(axis cs:17884,3.05796517245712)
--(axis cs:17883,3.05797510668256)
--(axis cs:17882,3.05798509693629)
--(axis cs:17881,3.05799497332224)
--(axis cs:17880,3.05800482945628)
--(axis cs:17879,3.05801463034484)
--(axis cs:17878,3.05802441368311)
--(axis cs:17877,3.05803414402818)
--(axis cs:17876,3.05804377160573)
--(axis cs:17875,3.05805337949542)
--(axis cs:17874,3.05806298230077)
--(axis cs:17873,3.05807259005061)
--(axis cs:17872,3.05808224503882)
--(axis cs:17871,3.05809190764518)
--(axis cs:17870,3.05810153416327)
--(axis cs:17869,3.05811118762196)
--(axis cs:17868,3.05812082942085)
--(axis cs:17867,3.05813055437075)
--(axis cs:17866,3.05814017937877)
--(axis cs:17865,3.05814985289407)
--(axis cs:17864,3.05815965728254)
--(axis cs:17863,3.05816937631733)
--(axis cs:17862,3.05817919851316)
--(axis cs:17861,3.05818902020928)
--(axis cs:17860,3.0581987226645)
--(axis cs:17859,3.05820844564605)
--(axis cs:17858,3.05821807836066)
--(axis cs:17857,3.0582277312997)
--(axis cs:17856,3.05823733342058)
--(axis cs:17855,3.05824683072403)
--(axis cs:17854,3.05825625105056)
--(axis cs:17853,3.05826562411264)
--(axis cs:17852,3.05827500291892)
--(axis cs:17851,3.05828438619482)
--(axis cs:17850,3.05829379035186)
--(axis cs:17849,3.05830326863434)
--(axis cs:17848,3.05831278893211)
--(axis cs:17847,3.05832217897768)
--(axis cs:17846,3.05833160016747)
--(axis cs:17845,3.05834108708746)
--(axis cs:17844,3.0583505714607)
--(axis cs:17843,3.05835999634351)
--(axis cs:17842,3.05836955540049)
--(axis cs:17841,3.05837913958116)
--(axis cs:17840,3.05838865929855)
--(axis cs:17839,3.058398172557)
--(axis cs:17838,3.05840769441004)
--(axis cs:17837,3.05841709985161)
--(axis cs:17836,3.05842644683522)
--(axis cs:17835,3.05843583335405)
--(axis cs:17834,3.05844515779302)
--(axis cs:17833,3.05845462819036)
--(axis cs:17832,3.05846405969193)
--(axis cs:17831,3.05847342425774)
--(axis cs:17830,3.05848276121294)
--(axis cs:17829,3.05849210182695)
--(axis cs:17828,3.05850159713728)
--(axis cs:17827,3.05851105890487)
--(axis cs:17826,3.05852049369087)
--(axis cs:17825,3.05852993192762)
--(axis cs:17824,3.05853947040976)
--(axis cs:17823,3.05854895523767)
--(axis cs:17822,3.05855862470444)
--(axis cs:17821,3.05856825949113)
--(axis cs:17820,3.05857791473467)
--(axis cs:17819,3.05858751545981)
--(axis cs:17818,3.05859703458316)
--(axis cs:17817,3.05860655152295)
--(axis cs:17816,3.05861606473701)
--(axis cs:17815,3.05862557501218)
--(axis cs:17814,3.05863510588044)
--(axis cs:17813,3.05864465960132)
--(axis cs:17812,3.05865423938259)
--(axis cs:17811,3.05866381045272)
--(axis cs:17810,3.0586733331214)
--(axis cs:17809,3.05868276094611)
--(axis cs:17808,3.05869213360115)
--(axis cs:17807,3.05870141300022)
--(axis cs:17806,3.05871059329771)
--(axis cs:17805,3.05871977508381)
--(axis cs:17804,3.05872888131989)
--(axis cs:17803,3.05873794749139)
--(axis cs:17802,3.05874685455838)
--(axis cs:17801,3.05875567247476)
--(axis cs:17800,3.05876455467271)
--(axis cs:17799,3.05877348460224)
--(axis cs:17798,3.05878237698102)
--(axis cs:17797,3.05879125619676)
--(axis cs:17796,3.05880013423647)
--(axis cs:17795,3.05880900362028)
--(axis cs:17794,3.05881792495891)
--(axis cs:17793,3.0588267896699)
--(axis cs:17792,3.05883560243812)
--(axis cs:17791,3.05884442079361)
--(axis cs:17790,3.05885315061614)
--(axis cs:17789,3.05886187286995)
--(axis cs:17788,3.05887041625664)
--(axis cs:17787,3.0588789554094)
--(axis cs:17786,3.05888750515189)
--(axis cs:17785,3.05889605481684)
--(axis cs:17784,3.05890447369508)
--(axis cs:17783,3.05891288616989)
--(axis cs:17782,3.05892125651978)
--(axis cs:17781,3.05892969743072)
--(axis cs:17780,3.05893807530517)
--(axis cs:17779,3.05894643718377)
--(axis cs:17778,3.05895469074192)
--(axis cs:17777,3.05896297128878)
--(axis cs:17776,3.05897110593387)
--(axis cs:17775,3.05897922161895)
--(axis cs:17774,3.0589874183185)
--(axis cs:17773,3.05899559687473)
--(axis cs:17772,3.05900370968723)
--(axis cs:17771,3.05901192977549)
--(axis cs:17770,3.05902021765276)
--(axis cs:17769,3.0590285342218)
--(axis cs:17768,3.05903673225869)
--(axis cs:17767,3.05904494065062)
--(axis cs:17766,3.05905306541532)
--(axis cs:17765,3.05906124092314)
--(axis cs:17764,3.05906952458679)
--(axis cs:17763,3.05907789883387)
--(axis cs:17762,3.0590862649551)
--(axis cs:17761,3.05909453886043)
--(axis cs:17760,3.05910287400307)
--(axis cs:17759,3.05911122564065)
--(axis cs:17758,3.05911969536412)
--(axis cs:17757,3.05912827669725)
--(axis cs:17756,3.05913690972987)
--(axis cs:17755,3.05914555573658)
--(axis cs:17754,3.05915430994588)
--(axis cs:17753,3.0591630590222)
--(axis cs:17752,3.05917182347219)
--(axis cs:17751,3.05918067437134)
--(axis cs:17750,3.05918953005036)
--(axis cs:17749,3.05919826776969)
--(axis cs:17748,3.05920694804632)
--(axis cs:17747,3.05921564319026)
--(axis cs:17746,3.05922428726202)
--(axis cs:17745,3.05923311324933)
--(axis cs:17744,3.0592418819287)
--(axis cs:17743,3.05925062162888)
--(axis cs:17742,3.05925935639748)
--(axis cs:17741,3.05926817087936)
--(axis cs:17740,3.05927695682656)
--(axis cs:17739,3.05928573480751)
--(axis cs:17738,3.05929442201316)
--(axis cs:17737,3.0593031476182)
--(axis cs:17736,3.05931184277209)
--(axis cs:17735,3.05932051369011)
--(axis cs:17734,3.05932906276954)
--(axis cs:17733,3.05933770580783)
--(axis cs:17732,3.05934646473902)
--(axis cs:17731,3.05935514473557)
--(axis cs:17730,3.05936384625144)
--(axis cs:17729,3.0593725822633)
--(axis cs:17728,3.05938126053266)
--(axis cs:17727,3.05938984729526)
--(axis cs:17726,3.05939854795054)
--(axis cs:17725,3.05940733170641)
--(axis cs:17724,3.05941616180501)
--(axis cs:17723,3.05942503658023)
--(axis cs:17722,3.05943389246625)
--(axis cs:17721,3.05944265859623)
--(axis cs:17720,3.05945136722216)
--(axis cs:17719,3.05946006923259)
--(axis cs:17718,3.05946878078893)
--(axis cs:17717,3.05947756806736)
--(axis cs:17716,3.05948628840298)
--(axis cs:17715,3.05949500169411)
--(axis cs:17714,3.05950367398937)
--(axis cs:17713,3.05951229056486)
--(axis cs:17712,3.05952083464223)
--(axis cs:17711,3.05952936389422)
--(axis cs:17710,3.05953798713319)
--(axis cs:17709,3.05954647013778)
--(axis cs:17708,3.05955495899539)
--(axis cs:17707,3.0595635529898)
--(axis cs:17706,3.05957218194056)
--(axis cs:17705,3.05958073736004)
--(axis cs:17704,3.05958934670115)
--(axis cs:17703,3.05959793019737)
--(axis cs:17702,3.05960647693141)
--(axis cs:17701,3.05961506126373)
--(axis cs:17700,3.05962358230424)
--(axis cs:17699,3.05963207417981)
--(axis cs:17698,3.05964071509023)
--(axis cs:17697,3.05964924775769)
--(axis cs:17696,3.05965783004929)
--(axis cs:17695,3.05966643208128)
--(axis cs:17694,3.05967512751298)
--(axis cs:17693,3.05968374879426)
--(axis cs:17692,3.05969238531423)
--(axis cs:17691,3.0597007616634)
--(axis cs:17690,3.05970918106449)
--(axis cs:17689,3.05971764483613)
--(axis cs:17688,3.05972606170503)
--(axis cs:17687,3.0597345300987)
--(axis cs:17686,3.05974295482167)
--(axis cs:17685,3.05975138459958)
--(axis cs:17684,3.0597598839268)
--(axis cs:17683,3.05976826732223)
--(axis cs:17682,3.05977662407357)
--(axis cs:17681,3.05978508005247)
--(axis cs:17680,3.0597933670294)
--(axis cs:17679,3.05980162043848)
--(axis cs:17678,3.05980988585583)
--(axis cs:17677,3.05981806189284)
--(axis cs:17676,3.05982627830788)
--(axis cs:17675,3.05983447806642)
--(axis cs:17674,3.05984264046992)
--(axis cs:17673,3.05985075468406)
--(axis cs:17672,3.05985883589929)
--(axis cs:17671,3.05986692004325)
--(axis cs:17670,3.05987497925992)
--(axis cs:17669,3.05988293439094)
--(axis cs:17668,3.05989098992753)
--(axis cs:17667,3.05989888158983)
--(axis cs:17666,3.05990676270194)
--(axis cs:17665,3.05991477814933)
--(axis cs:17664,3.05992282103172)
--(axis cs:17663,3.05993086001442)
--(axis cs:17662,3.05993887032893)
--(axis cs:17661,3.05994699193936)
--(axis cs:17660,3.05995514868281)
--(axis cs:17659,3.05996330952319)
--(axis cs:17658,3.05997145573227)
--(axis cs:17657,3.05997952704728)
--(axis cs:17656,3.05998757322388)
--(axis cs:17655,3.05999570809456)
--(axis cs:17654,3.06000379252393)
--(axis cs:17653,3.0600118094459)
--(axis cs:17652,3.06001987914356)
--(axis cs:17651,3.0600279420391)
--(axis cs:17650,3.06003596887645)
--(axis cs:17649,3.06004387149141)
--(axis cs:17648,3.06005165810844)
--(axis cs:17647,3.06005950387403)
--(axis cs:17646,3.0600673586281)
--(axis cs:17645,3.06007512887636)
--(axis cs:17644,3.06008287198654)
--(axis cs:17643,3.06009074315656)
--(axis cs:17642,3.06009868740244)
--(axis cs:17641,3.06010654552268)
--(axis cs:17640,3.06011435929245)
--(axis cs:17639,3.06012225896256)
--(axis cs:17638,3.06013008421126)
--(axis cs:17637,3.06013791992525)
--(axis cs:17636,3.06014573555101)
--(axis cs:17635,3.06015365152518)
--(axis cs:17634,3.06016162866369)
--(axis cs:17633,3.06016959825375)
--(axis cs:17632,3.0601774905296)
--(axis cs:17631,3.06018537408816)
--(axis cs:17630,3.06019321012778)
--(axis cs:17629,3.06020101029936)
--(axis cs:17628,3.06020882069632)
--(axis cs:17627,3.06021656077096)
--(axis cs:17626,3.0602243371348)
--(axis cs:17625,3.0602321398417)
--(axis cs:17624,3.06024001180306)
--(axis cs:17623,3.06024795926641)
--(axis cs:17622,3.06025586204114)
--(axis cs:17621,3.06026378027838)
--(axis cs:17620,3.06027167385301)
--(axis cs:17619,3.06027967215094)
--(axis cs:17618,3.06028771903512)
--(axis cs:17617,3.06029580208659)
--(axis cs:17616,3.06030388052922)
--(axis cs:17615,3.06031191310718)
--(axis cs:17614,3.06032007590466)
--(axis cs:17613,3.06032821874089)
--(axis cs:17612,3.06033630910454)
--(axis cs:17611,3.06034436693424)
--(axis cs:17610,3.06035241623442)
--(axis cs:17609,3.06036047532369)
--(axis cs:17608,3.06036854948884)
--(axis cs:17607,3.06037656779932)
--(axis cs:17606,3.06038464145159)
--(axis cs:17605,3.06039273513749)
--(axis cs:17604,3.06040094633717)
--(axis cs:17603,3.06040909509598)
--(axis cs:17602,3.06041725097161)
--(axis cs:17601,3.06042533978238)
--(axis cs:17600,3.06043349700482)
--(axis cs:17599,3.06044171200574)
--(axis cs:17598,3.0604499878372)
--(axis cs:17597,3.06045815555935)
--(axis cs:17596,3.06046628073494)
--(axis cs:17595,3.06047437122088)
--(axis cs:17594,3.06048254859242)
--(axis cs:17593,3.06049075418582)
--(axis cs:17592,3.06049889083916)
--(axis cs:17591,3.06050700997512)
--(axis cs:17590,3.06051507262378)
--(axis cs:17589,3.06052314401794)
--(axis cs:17588,3.06053117979879)
--(axis cs:17587,3.06053913646071)
--(axis cs:17586,3.0605471017323)
--(axis cs:17585,3.06055502890276)
--(axis cs:17584,3.06056286784935)
--(axis cs:17583,3.06057072343145)
--(axis cs:17582,3.06057844063003)
--(axis cs:17581,3.06058622145919)
--(axis cs:17580,3.06059400908192)
--(axis cs:17579,3.06060179562718)
--(axis cs:17578,3.06060961272263)
--(axis cs:17577,3.06061744623749)
--(axis cs:17576,3.06062525387211)
--(axis cs:17575,3.06063302397267)
--(axis cs:17574,3.06064078019489)
--(axis cs:17573,3.06064838945444)
--(axis cs:17572,3.06065601013183)
--(axis cs:17571,3.06066349877)
--(axis cs:17570,3.060670892484)
--(axis cs:17569,3.06067846358673)
--(axis cs:17568,3.06068609216218)
--(axis cs:17567,3.06069362266358)
--(axis cs:17566,3.06070104540521)
--(axis cs:17565,3.06070841687728)
--(axis cs:17564,3.0607156488971)
--(axis cs:17563,3.06072288753034)
--(axis cs:17562,3.06073021142783)
--(axis cs:17561,3.06073764722439)
--(axis cs:17560,3.06074520734695)
--(axis cs:17559,3.06075275504133)
--(axis cs:17558,3.06076033836754)
--(axis cs:17557,3.06076780477433)
--(axis cs:17556,3.06077529053625)
--(axis cs:17555,3.0607827643292)
--(axis cs:17554,3.06079041558123)
--(axis cs:17553,3.06079799888727)
--(axis cs:17552,3.06080566968089)
--(axis cs:17551,3.06081332599655)
--(axis cs:17550,3.0608210072104)
--(axis cs:17549,3.06082865806368)
--(axis cs:17548,3.06083630848018)
--(axis cs:17547,3.06084395685105)
--(axis cs:17546,3.06085155440021)
--(axis cs:17545,3.06085926979724)
--(axis cs:17544,3.06086695276954)
--(axis cs:17543,3.06087446442826)
--(axis cs:17542,3.06088187889599)
--(axis cs:17541,3.0608893390028)
--(axis cs:17540,3.06089678873522)
--(axis cs:17539,3.06090416600272)
--(axis cs:17538,3.06091156308909)
--(axis cs:17537,3.06091898980416)
--(axis cs:17536,3.06092644440118)
--(axis cs:17535,3.06093388460085)
--(axis cs:17534,3.06094137636593)
--(axis cs:17533,3.06094879019517)
--(axis cs:17532,3.06095609153074)
--(axis cs:17531,3.06096334698742)
--(axis cs:17530,3.06097064994667)
--(axis cs:17529,3.06097794584277)
--(axis cs:17528,3.06098518870842)
--(axis cs:17527,3.06099244898127)
--(axis cs:17526,3.0609997368074)
--(axis cs:17525,3.06100705656976)
--(axis cs:17524,3.06101421666212)
--(axis cs:17523,3.06102138829439)
--(axis cs:17522,3.06102858253479)
--(axis cs:17521,3.06103581943741)
--(axis cs:17520,3.06104310182659)
--(axis cs:17519,3.06105042394741)
--(axis cs:17518,3.06105775023572)
--(axis cs:17517,3.06106499765799)
--(axis cs:17516,3.06107220077588)
--(axis cs:17515,3.06107933432852)
--(axis cs:17514,3.0610864071068)
--(axis cs:17513,3.0610934773043)
--(axis cs:17512,3.06110049670975)
--(axis cs:17511,3.06110745869366)
--(axis cs:17510,3.0611144314967)
--(axis cs:17509,3.06112145819005)
--(axis cs:17508,3.06112843062624)
--(axis cs:17507,3.0611354675153)
--(axis cs:17506,3.06114245748779)
--(axis cs:17505,3.06114941412257)
--(axis cs:17504,3.0611563568379)
--(axis cs:17503,3.06116324805843)
--(axis cs:17502,3.06117011856945)
--(axis cs:17501,3.06117698297551)
--(axis cs:17500,3.06118386351491)
--(axis cs:17499,3.06119077193676)
--(axis cs:17498,3.06119756381583)
--(axis cs:17497,3.0612044317065)
--(axis cs:17496,3.06121130005452)
--(axis cs:17495,3.06121813450744)
--(axis cs:17494,3.06122498749838)
--(axis cs:17493,3.06123177515758)
--(axis cs:17492,3.0612384445466)
--(axis cs:17491,3.06124506118204)
--(axis cs:17490,3.06125171270425)
--(axis cs:17489,3.06125838648617)
--(axis cs:17488,3.06126516499606)
--(axis cs:17487,3.06127196394639)
--(axis cs:17486,3.06127877255692)
--(axis cs:17485,3.06128560337156)
--(axis cs:17484,3.06129234241348)
--(axis cs:17483,3.06129907885596)
--(axis cs:17482,3.06130588213578)
--(axis cs:17481,3.06131271440857)
--(axis cs:17480,3.06131960793218)
--(axis cs:17479,3.06132649730651)
--(axis cs:17478,3.06133344846372)
--(axis cs:17477,3.06134033703979)
--(axis cs:17476,3.06134722883433)
--(axis cs:17475,3.06135417489501)
--(axis cs:17474,3.06136103979272)
--(axis cs:17473,3.06136798197099)
--(axis cs:17472,3.06137489567878)
--(axis cs:17471,3.06138156670514)
--(axis cs:17470,3.06138827428922)
--(axis cs:17469,3.0613950763415)
--(axis cs:17468,3.06140178551072)
--(axis cs:17467,3.0614083750272)
--(axis cs:17466,3.06141486615939)
--(axis cs:17465,3.06142128290294)
--(axis cs:17464,3.06142762356573)
--(axis cs:17463,3.06143391024231)
--(axis cs:17462,3.06144010320766)
--(axis cs:17461,3.06144619993816)
--(axis cs:17460,3.06145233245327)
--(axis cs:17459,3.0614583780691)
--(axis cs:17458,3.06146444150509)
--(axis cs:17457,3.06147055032657)
--(axis cs:17456,3.06147670362648)
--(axis cs:17455,3.06148279651227)
--(axis cs:17454,3.0614889338121)
--(axis cs:17453,3.06149503656)
--(axis cs:17452,3.06150118977292)
--(axis cs:17451,3.06150729437165)
--(axis cs:17450,3.06151347006287)
--(axis cs:17449,3.06151954650088)
--(axis cs:17448,3.06152558754272)
--(axis cs:17447,3.06153159779262)
--(axis cs:17446,3.06153760656085)
--(axis cs:17445,3.0615436841126)
--(axis cs:17444,3.06154965040915)
--(axis cs:17443,3.0615555136177)
--(axis cs:17442,3.06156141796818)
--(axis cs:17441,3.0615673439668)
--(axis cs:17440,3.06157321869592)
--(axis cs:17439,3.06157899010876)
--(axis cs:17438,3.0615848359134)
--(axis cs:17437,3.06159067379452)
--(axis cs:17436,3.06159646843418)
--(axis cs:17435,3.06160223048474)
--(axis cs:17434,3.06160809250287)
--(axis cs:17433,3.06161405896218)
--(axis cs:17432,3.0616200022482)
--(axis cs:17431,3.06162595925244)
--(axis cs:17430,3.06163191265279)
--(axis cs:17429,3.06163799508498)
--(axis cs:17428,3.0616440378782)
--(axis cs:17427,3.06165001829337)
--(axis cs:17426,3.06165602456513)
--(axis cs:17425,3.06166198998324)
--(axis cs:17424,3.0616679347184)
--(axis cs:17423,3.06167377068511)
--(axis cs:17422,3.06167962694035)
--(axis cs:17421,3.06168562464583)
--(axis cs:17420,3.06169165933279)
--(axis cs:17419,3.06169764329715)
--(axis cs:17418,3.06170357249078)
--(axis cs:17417,3.06170942221198)
--(axis cs:17416,3.06171526213847)
--(axis cs:17415,3.06172099079711)
--(axis cs:17414,3.0617266834895)
--(axis cs:17413,3.06173246311886)
--(axis cs:17412,3.06173828576412)
--(axis cs:17411,3.06174416094883)
--(axis cs:17410,3.0617500405678)
--(axis cs:17409,3.06175602523409)
--(axis cs:17408,3.06176206021127)
--(axis cs:17407,3.06176803395292)
--(axis cs:17406,3.06177403875089)
--(axis cs:17405,3.06177999691531)
--(axis cs:17404,3.06178591823493)
--(axis cs:17403,3.06179194918924)
--(axis cs:17402,3.06179806109323)
--(axis cs:17401,3.06180420854639)
--(axis cs:17400,3.06181041907227)
--(axis cs:17399,3.06181661442367)
--(axis cs:17398,3.06182276839275)
--(axis cs:17397,3.06182887599684)
--(axis cs:17396,3.0618350617688)
--(axis cs:17395,3.0618412804412)
--(axis cs:17394,3.06184748370661)
--(axis cs:17393,3.06185370012427)
--(axis cs:17392,3.06185985966684)
--(axis cs:17391,3.06186594254204)
--(axis cs:17390,3.06187199406046)
--(axis cs:17389,3.06187786684434)
--(axis cs:17388,3.06188367237044)
--(axis cs:17387,3.0618895107418)
--(axis cs:17386,3.06189530898147)
--(axis cs:17385,3.06190118050596)
--(axis cs:17384,3.06190702025501)
--(axis cs:17383,3.06191283721415)
--(axis cs:17382,3.06191871470196)
--(axis cs:17381,3.06192453446065)
--(axis cs:17380,3.06193044408852)
--(axis cs:17379,3.06193632436502)
--(axis cs:17378,3.06194216875254)
--(axis cs:17377,3.06194781627955)
--(axis cs:17376,3.06195346890845)
--(axis cs:17375,3.06195920197067)
--(axis cs:17374,3.06196485111762)
--(axis cs:17373,3.06197046943736)
--(axis cs:17372,3.06197593684828)
--(axis cs:17371,3.06198147153595)
--(axis cs:17370,3.0619871652041)
--(axis cs:17369,3.06199275648488)
--(axis cs:17368,3.06199834782873)
--(axis cs:17367,3.06200404282297)
--(axis cs:17366,3.06200966887204)
--(axis cs:17365,3.06201536581591)
--(axis cs:17364,3.06202108131869)
--(axis cs:17363,3.06202677679369)
--(axis cs:17362,3.06203237109766)
--(axis cs:17361,3.06203795203719)
--(axis cs:17360,3.06204343005278)
--(axis cs:17359,3.06204875796334)
--(axis cs:17358,3.06205414403581)
--(axis cs:17357,3.06205946658657)
--(axis cs:17356,3.06206477852845)
--(axis cs:17355,3.06206993083263)
--(axis cs:17354,3.06207506513021)
--(axis cs:17353,3.06208021566397)
--(axis cs:17352,3.06208540378861)
--(axis cs:17351,3.06209063889224)
--(axis cs:17350,3.0620958977612)
--(axis cs:17349,3.06210108003148)
--(axis cs:17348,3.06210622028684)
--(axis cs:17347,3.06211144182227)
--(axis cs:17346,3.06211663315662)
--(axis cs:17345,3.06212180243694)
--(axis cs:17344,3.06212692434795)
--(axis cs:17343,3.06213214125394)
--(axis cs:17342,3.06213730881849)
--(axis cs:17341,3.06214248229217)
--(axis cs:17340,3.06214769440086)
--(axis cs:17339,3.06215292720247)
--(axis cs:17338,3.06215814231001)
--(axis cs:17337,3.06216339472552)
--(axis cs:17336,3.06216864375296)
--(axis cs:17335,3.06217395306125)
--(axis cs:17334,3.06217929570653)
--(axis cs:17333,3.06218467247779)
--(axis cs:17332,3.06219006933285)
--(axis cs:17331,3.06219542994371)
--(axis cs:17330,3.06220078993357)
--(axis cs:17329,3.0622060777302)
--(axis cs:17328,3.062211441706)
--(axis cs:17327,3.06221674704652)
--(axis cs:17326,3.0622221303593)
--(axis cs:17325,3.06222748973137)
--(axis cs:17324,3.06223295942345)
--(axis cs:17323,3.06223842984442)
--(axis cs:17322,3.06224393017046)
--(axis cs:17321,3.0622494040655)
--(axis cs:17320,3.06225484426821)
--(axis cs:17319,3.06226021752425)
--(axis cs:17318,3.06226555954833)
--(axis cs:17317,3.06227082849824)
--(axis cs:17316,3.06227596114907)
--(axis cs:17315,3.06228113102285)
--(axis cs:17314,3.06228636108405)
--(axis cs:17313,3.06229152314611)
--(axis cs:17312,3.06229667685559)
--(axis cs:17311,3.06230169089684)
--(axis cs:17310,3.06230661039108)
--(axis cs:17309,3.06231165546103)
--(axis cs:17308,3.06231667745939)
--(axis cs:17307,3.06232169203399)
--(axis cs:17306,3.06232662059077)
--(axis cs:17305,3.06233157717476)
--(axis cs:17304,3.06233652457875)
--(axis cs:17303,3.06234136921815)
--(axis cs:17302,3.06234612482184)
--(axis cs:17301,3.06235090859002)
--(axis cs:17300,3.06235581111799)
--(axis cs:17299,3.06236075758199)
--(axis cs:17298,3.06236577013226)
--(axis cs:17297,3.06237083238615)
--(axis cs:17296,3.06237580951306)
--(axis cs:17295,3.06238092650395)
--(axis cs:17294,3.06238607539167)
--(axis cs:17293,3.06239117466922)
--(axis cs:17292,3.06239625700813)
--(axis cs:17291,3.06240133972774)
--(axis cs:17290,3.06240641264671)
--(axis cs:17289,3.06241151960778)
--(axis cs:17288,3.06241661147572)
--(axis cs:17287,3.06242170219641)
--(axis cs:17286,3.0624268388076)
--(axis cs:17285,3.0624318834733)
--(axis cs:17284,3.06243695664603)
--(axis cs:17283,3.06244208962669)
--(axis cs:17282,3.06244713265044)
--(axis cs:17281,3.06245225639291)
--(axis cs:17280,3.06245740052017)
--(axis cs:17279,3.06246249462643)
--(axis cs:17278,3.06246759729272)
--(axis cs:17277,3.06247263193069)
--(axis cs:17276,3.06247761196754)
--(axis cs:17275,3.06248257183529)
--(axis cs:17274,3.06248752913745)
--(axis cs:17273,3.06249249506508)
--(axis cs:17272,3.06249751172143)
--(axis cs:17271,3.06250261562793)
--(axis cs:17270,3.06250770061403)
--(axis cs:17269,3.06251277810085)
--(axis cs:17268,3.06251791068409)
--(axis cs:17267,3.06252289971646)
--(axis cs:17266,3.06252798209811)
--(axis cs:17265,3.0625331980028)
--(axis cs:17264,3.06253843861487)
--(axis cs:17263,3.06254374884651)
--(axis cs:17262,3.06254910102594)
--(axis cs:17261,3.06255455186679)
--(axis cs:17260,3.06256005048064)
--(axis cs:17259,3.06256548788573)
--(axis cs:17258,3.062570984808)
--(axis cs:17257,3.06257652980244)
--(axis cs:17256,3.06258208188653)
--(axis cs:17255,3.0625876091535)
--(axis cs:17254,3.06259300546435)
--(axis cs:17253,3.06259839564486)
--(axis cs:17252,3.0626039301022)
--(axis cs:17251,3.06260949172023)
--(axis cs:17250,3.06261498459158)
--(axis cs:17249,3.06262059009514)
--(axis cs:17248,3.06262629185235)
--(axis cs:17247,3.06263205296396)
--(axis cs:17246,3.06263778815319)
--(axis cs:17245,3.06264346965387)
--(axis cs:17244,3.06264908794446)
--(axis cs:17243,3.06265469644354)
--(axis cs:17242,3.06266007411208)
--(axis cs:17241,3.06266539801426)
--(axis cs:17240,3.06267079870658)
--(axis cs:17239,3.06267634796215)
--(axis cs:17238,3.06268186582808)
--(axis cs:17237,3.06268745790645)
--(axis cs:17236,3.06269297627445)
--(axis cs:17235,3.06269862905628)
--(axis cs:17234,3.06270435894563)
--(axis cs:17233,3.06271018870104)
--(axis cs:17232,3.06271600815547)
--(axis cs:17231,3.06272175833514)
--(axis cs:17230,3.06272754754353)
--(axis cs:17229,3.06273341936449)
--(axis cs:17228,3.06273939604012)
--(axis cs:17227,3.06274539666056)
--(axis cs:17226,3.0627513238186)
--(axis cs:17225,3.06275722973166)
--(axis cs:17224,3.0627631423348)
--(axis cs:17223,3.062769087015)
--(axis cs:17222,3.06277499633312)
--(axis cs:17221,3.06278091945777)
--(axis cs:17220,3.06278682392538)
--(axis cs:17219,3.06279275844962)
--(axis cs:17218,3.06279866831649)
--(axis cs:17217,3.06280460152016)
--(axis cs:17216,3.06281048922955)
--(axis cs:17215,3.0628164015955)
--(axis cs:17214,3.0628223081494)
--(axis cs:17213,3.06282814182065)
--(axis cs:17212,3.06283411086944)
--(axis cs:17211,3.06284026061026)
--(axis cs:17210,3.06284638720026)
--(axis cs:17209,3.06285243853835)
--(axis cs:17208,3.06285842023958)
--(axis cs:17207,3.06286444483064)
--(axis cs:17206,3.06287058233195)
--(axis cs:17205,3.06287680936379)
--(axis cs:17204,3.06288301933754)
--(axis cs:17203,3.06288922121683)
--(axis cs:17202,3.06289537472443)
--(axis cs:17201,3.06290161577791)
--(axis cs:17200,3.06290790063673)
--(axis cs:17199,3.06291426444829)
--(axis cs:17198,3.0629206691553)
--(axis cs:17197,3.06292706932766)
--(axis cs:17196,3.06293347959483)
--(axis cs:17195,3.06293982077504)
--(axis cs:17194,3.06294617617284)
--(axis cs:17193,3.06295244988645)
--(axis cs:17192,3.06295868308285)
--(axis cs:17191,3.06296500787273)
--(axis cs:17190,3.06297146096532)
--(axis cs:17189,3.06297783335313)
--(axis cs:17188,3.06298415549514)
--(axis cs:17187,3.06299051053577)
--(axis cs:17186,3.06299698729948)
--(axis cs:17185,3.06300351020057)
--(axis cs:17184,3.06301005378118)
--(axis cs:17183,3.0630166160855)
--(axis cs:17182,3.06302325266879)
--(axis cs:17181,3.06302984201993)
--(axis cs:17180,3.06303642106239)
--(axis cs:17179,3.06304294477862)
--(axis cs:17178,3.06304957460059)
--(axis cs:17177,3.06305630843808)
--(axis cs:17176,3.06306309373706)
--(axis cs:17175,3.06306992124175)
--(axis cs:17174,3.06307679584289)
--(axis cs:17173,3.06308367573735)
--(axis cs:17172,3.06309050743554)
--(axis cs:17171,3.06309730895817)
--(axis cs:17170,3.06310415587003)
--(axis cs:17169,3.06311113121716)
--(axis cs:17168,3.06311805290807)
--(axis cs:17167,3.06312507689848)
--(axis cs:17166,3.06313206931044)
--(axis cs:17165,3.06313905574882)
--(axis cs:17164,3.06314600226397)
--(axis cs:17163,3.0631529853383)
--(axis cs:17162,3.06315987914933)
--(axis cs:17161,3.0631667295289)
--(axis cs:17160,3.06317355245382)
--(axis cs:17159,3.06318026003476)
--(axis cs:17158,3.06318699014524)
--(axis cs:17157,3.06319371799894)
--(axis cs:17156,3.063200491027)
--(axis cs:17155,3.06320716815538)
--(axis cs:17154,3.06321391985972)
--(axis cs:17153,3.06322075158571)
--(axis cs:17152,3.06322771877688)
--(axis cs:17151,3.06323467899577)
--(axis cs:17150,3.063241601844)
--(axis cs:17149,3.06324856362587)
--(axis cs:17148,3.06325560160866)
--(axis cs:17147,3.06326270285034)
--(axis cs:17146,3.06326968492797)
--(axis cs:17145,3.06327661281946)
--(axis cs:17144,3.06328357836461)
--(axis cs:17143,3.06329056026217)
--(axis cs:17142,3.06329750084208)
--(axis cs:17141,3.06330439493604)
--(axis cs:17140,3.06331131993663)
--(axis cs:17139,3.06331825912816)
--(axis cs:17138,3.06332520292077)
--(axis cs:17137,3.06333216481771)
--(axis cs:17136,3.0633390382871)
--(axis cs:17135,3.06334581775949)
--(axis cs:17134,3.06335262336911)
--(axis cs:17133,3.06335942579717)
--(axis cs:17132,3.06336618669317)
--(axis cs:17131,3.06337291805826)
--(axis cs:17130,3.06337964537887)
--(axis cs:17129,3.06338628926454)
--(axis cs:17128,3.06339284035616)
--(axis cs:17127,3.06339941137879)
--(axis cs:17126,3.06340601208741)
--(axis cs:17125,3.06341270529418)
--(axis cs:17124,3.06341933509521)
--(axis cs:17123,3.06342590036073)
--(axis cs:17122,3.06343255102438)
--(axis cs:17121,3.06343918077452)
--(axis cs:17120,3.06344569685353)
--(axis cs:17119,3.06345219161728)
--(axis cs:17118,3.06345871777016)
--(axis cs:17117,3.06346533181946)
--(axis cs:17116,3.06347203662492)
--(axis cs:17115,3.06347880988444)
--(axis cs:17114,3.06348546453134)
--(axis cs:17113,3.0634920058563)
--(axis cs:17112,3.06349855641707)
--(axis cs:17111,3.06350499397882)
--(axis cs:17110,3.06351159958848)
--(axis cs:17109,3.06351837023979)
--(axis cs:17108,3.06352527453225)
--(axis cs:17107,3.06353213243842)
--(axis cs:17106,3.06353892785817)
--(axis cs:17105,3.06354579057517)
--(axis cs:17104,3.06355271130508)
--(axis cs:17103,3.06355984133391)
--(axis cs:17102,3.0635669644632)
--(axis cs:17101,3.06357414176736)
--(axis cs:17100,3.06358141795411)
--(axis cs:17099,3.06358861998223)
--(axis cs:17098,3.0635957791454)
--(axis cs:17097,3.06360293181461)
--(axis cs:17096,3.06361011463362)
--(axis cs:17095,3.06361740403869)
--(axis cs:17094,3.06362467955823)
--(axis cs:17093,3.06363205563875)
--(axis cs:17092,3.06363949300783)
--(axis cs:17091,3.06364696108268)
--(axis cs:17090,3.06365452464102)
--(axis cs:17089,3.06366204555438)
--(axis cs:17088,3.0636694467417)
--(axis cs:17087,3.06367678497604)
--(axis cs:17086,3.06368410133484)
--(axis cs:17085,3.06369129931905)
--(axis cs:17084,3.06369855789757)
--(axis cs:17083,3.0637058289011)
--(axis cs:17082,3.06371296095416)
--(axis cs:17081,3.06372024160282)
--(axis cs:17080,3.06372758521015)
--(axis cs:17079,3.0637348487509)
--(axis cs:17078,3.06374205488764)
--(axis cs:17077,3.06374929884434)
--(axis cs:17076,3.06375672775408)
--(axis cs:17075,3.06376430472143)
--(axis cs:17074,3.06377182510397)
--(axis cs:17073,3.06377933727614)
--(axis cs:17072,3.06378666850951)
--(axis cs:17071,3.06379393585486)
--(axis cs:17070,3.06380122408525)
--(axis cs:17069,3.06380850993815)
--(axis cs:17068,3.06381566989229)
--(axis cs:17067,3.06382285406133)
--(axis cs:17066,3.06383020585629)
--(axis cs:17065,3.0638376781524)
--(axis cs:17064,3.06384534575034)
--(axis cs:17063,3.06385286647954)
--(axis cs:17062,3.0638603460428)
--(axis cs:17061,3.06386768756534)
--(axis cs:17060,3.06387507381549)
--(axis cs:17059,3.06388251054025)
--(axis cs:17058,3.06388994165878)
--(axis cs:17057,3.06389736774847)
--(axis cs:17056,3.06390475077871)
--(axis cs:17055,3.06391213420538)
--(axis cs:17054,3.06391954006112)
--(axis cs:17053,3.06392696915576)
--(axis cs:17052,3.06393449151097)
--(axis cs:17051,3.0639422101785)
--(axis cs:17050,3.06394988965347)
--(axis cs:17049,3.06395749495432)
--(axis cs:17048,3.06396515392294)
--(axis cs:17047,3.06397273983933)
--(axis cs:17046,3.06398034455555)
--(axis cs:17045,3.06398784846873)
--(axis cs:17044,3.06399521811847)
--(axis cs:17043,3.06400252292142)
--(axis cs:17042,3.06400982637775)
--(axis cs:17041,3.06401705682652)
--(axis cs:17040,3.06402437870884)
--(axis cs:17039,3.06403157150456)
--(axis cs:17038,3.06403875988298)
--(axis cs:17037,3.06404602844575)
--(axis cs:17036,3.064053246666)
--(axis cs:17035,3.06406034705491)
--(axis cs:17034,3.06406751527482)
--(axis cs:17033,3.06407467555872)
--(axis cs:17032,3.06408184100275)
--(axis cs:17031,3.06408899470827)
--(axis cs:17030,3.06409627751775)
--(axis cs:17029,3.06410351684809)
--(axis cs:17028,3.06411067004476)
--(axis cs:17027,3.06411785948177)
--(axis cs:17026,3.06412493772893)
--(axis cs:17025,3.06413206302394)
--(axis cs:17024,3.06413906084706)
--(axis cs:17023,3.06414607906681)
--(axis cs:17022,3.064153172616)
--(axis cs:17021,3.06416018927272)
--(axis cs:17020,3.06416730461359)
--(axis cs:17019,3.06417454082916)
--(axis cs:17018,3.0641817746778)
--(axis cs:17017,3.0641890768156)
--(axis cs:17016,3.06419641046921)
--(axis cs:17015,3.0642036383386)
--(axis cs:17014,3.06421087580881)
--(axis cs:17013,3.06421818081563)
--(axis cs:17012,3.06422547002018)
--(axis cs:17011,3.06423278791931)
--(axis cs:17010,3.06424012810459)
--(axis cs:17009,3.06424744797683)
--(axis cs:17008,3.06425481631026)
--(axis cs:17007,3.06426220342941)
--(axis cs:17006,3.06426967848682)
--(axis cs:17005,3.06427711916752)
--(axis cs:17004,3.06428454523275)
--(axis cs:17003,3.06429191823504)
--(axis cs:17002,3.06429932704854)
--(axis cs:17001,3.0643067441962)
--(axis cs:17000,3.06431399887794)
--(axis cs:16999,3.06432114409237)
--(axis cs:16998,3.06432831315726)
--(axis cs:16997,3.0643353124076)
--(axis cs:16996,3.06434219487149)
--(axis cs:16995,3.06434917583516)
--(axis cs:16994,3.06435613722263)
--(axis cs:16993,3.06436322142443)
--(axis cs:16992,3.06437025136691)
--(axis cs:16991,3.06437731085285)
--(axis cs:16990,3.06438426979032)
--(axis cs:16989,3.06439132090348)
--(axis cs:16988,3.06439835010279)
--(axis cs:16987,3.06440541938276)
--(axis cs:16986,3.06441258484476)
--(axis cs:16985,3.06441971121229)
--(axis cs:16984,3.06442678640128)
--(axis cs:16983,3.06443402374757)
--(axis cs:16982,3.06444122424138)
--(axis cs:16981,3.06444837579713)
--(axis cs:16980,3.06445553555416)
--(axis cs:16979,3.06446285274879)
--(axis cs:16978,3.0644701047489)
--(axis cs:16977,3.06447735737493)
--(axis cs:16976,3.06448474107933)
--(axis cs:16975,3.06449211484433)
--(axis cs:16974,3.06449960003655)
--(axis cs:16973,3.0645070656644)
--(axis cs:16972,3.06451455812596)
--(axis cs:16971,3.06452203700941)
--(axis cs:16970,3.06452961889165)
--(axis cs:16969,3.06453721643956)
--(axis cs:16968,3.06454471109501)
--(axis cs:16967,3.06455228231183)
--(axis cs:16966,3.0645598558866)
--(axis cs:16965,3.06456744645007)
--(axis cs:16964,3.0645750640118)
--(axis cs:16963,3.06458259304616)
--(axis cs:16962,3.06459014545793)
--(axis cs:16961,3.0645976746484)
--(axis cs:16960,3.06460528155672)
--(axis cs:16959,3.06461279485248)
--(axis cs:16958,3.06462031237184)
--(axis cs:16957,3.06462788422244)
--(axis cs:16956,3.06463542122979)
--(axis cs:16955,3.06464288326771)
--(axis cs:16954,3.06465031752177)
--(axis cs:16953,3.06465775464096)
--(axis cs:16952,3.06466526447238)
--(axis cs:16951,3.06467271668402)
--(axis cs:16950,3.06468007852448)
--(axis cs:16949,3.06468747334212)
--(axis cs:16948,3.0646948588093)
--(axis cs:16947,3.06470227615516)
--(axis cs:16946,3.06470965279202)
--(axis cs:16945,3.06471686416137)
--(axis cs:16944,3.06472397925869)
--(axis cs:16943,3.06473099609982)
--(axis cs:16942,3.06473790604963)
--(axis cs:16941,3.06474481368889)
--(axis cs:16940,3.06475179540062)
--(axis cs:16939,3.06475875590534)
--(axis cs:16938,3.06476573385113)
--(axis cs:16937,3.0647726942004)
--(axis cs:16936,3.06477971655634)
--(axis cs:16935,3.0647867708742)
--(axis cs:16934,3.06479377450481)
--(axis cs:16933,3.06480088365273)
--(axis cs:16932,3.06480798498015)
--(axis cs:16931,3.06481513721696)
--(axis cs:16930,3.06482227048728)
--(axis cs:16929,3.06482949938446)
--(axis cs:16928,3.06483671331671)
--(axis cs:16927,3.0648438297922)
--(axis cs:16926,3.06485094830774)
--(axis cs:16925,3.06485808374585)
--(axis cs:16924,3.06486527011911)
--(axis cs:16923,3.06487241042318)
--(axis cs:16922,3.06487958409848)
--(axis cs:16921,3.06488674830059)
--(axis cs:16920,3.06489387523513)
--(axis cs:16919,3.06490099563055)
--(axis cs:16918,3.06490814310796)
--(axis cs:16917,3.06491530816864)
--(axis cs:16916,3.0649226188449)
--(axis cs:16915,3.06492989809112)
--(axis cs:16914,3.06493716304649)
--(axis cs:16913,3.06494431629888)
--(axis cs:16912,3.06495143029492)
--(axis cs:16911,3.06495856041212)
--(axis cs:16910,3.06496569281889)
--(axis cs:16909,3.06497274634041)
--(axis cs:16908,3.06497982190152)
--(axis cs:16907,3.06498686657717)
--(axis cs:16906,3.06499390724937)
--(axis cs:16905,3.06500098254688)
--(axis cs:16904,3.06500804822708)
--(axis cs:16903,3.0650151090526)
--(axis cs:16902,3.06502213799362)
--(axis cs:16901,3.06502910360179)
--(axis cs:16900,3.06503585594964)
--(axis cs:16899,3.06504267544843)
--(axis cs:16898,3.06504965423624)
--(axis cs:16897,3.06505672615767)
--(axis cs:16896,3.06506386637038)
--(axis cs:16895,3.06507095619765)
--(axis cs:16894,3.0650780665539)
--(axis cs:16893,3.06508518709274)
--(axis cs:16892,3.06509225988503)
--(axis cs:16891,3.06509933916617)
--(axis cs:16890,3.0651064253357)
--(axis cs:16889,3.06511349183523)
--(axis cs:16888,3.06512058058117)
--(axis cs:16887,3.06512776789944)
--(axis cs:16886,3.06513491007218)
--(axis cs:16885,3.06514198313813)
--(axis cs:16884,3.0651490538633)
--(axis cs:16883,3.06515612447777)
--(axis cs:16882,3.06516317550835)
--(axis cs:16881,3.06517025570845)
--(axis cs:16880,3.06517735914644)
--(axis cs:16879,3.06518441545115)
--(axis cs:16878,3.06519141187311)
--(axis cs:16877,3.06519837270135)
--(axis cs:16876,3.06520544960909)
--(axis cs:16875,3.06521257522776)
--(axis cs:16874,3.06521984264641)
--(axis cs:16873,3.06522703958446)
--(axis cs:16872,3.06523425568448)
--(axis cs:16871,3.06524141863727)
--(axis cs:16870,3.06524851797935)
--(axis cs:16869,3.06525565286073)
--(axis cs:16868,3.06526284450253)
--(axis cs:16867,3.06527003328143)
--(axis cs:16866,3.06527723519162)
--(axis cs:16865,3.06528440265156)
--(axis cs:16864,3.06529159251903)
--(axis cs:16863,3.06529883337015)
--(axis cs:16862,3.06530604735804)
--(axis cs:16861,3.06531332287811)
--(axis cs:16860,3.06532060950704)
--(axis cs:16859,3.06532790635787)
--(axis cs:16858,3.06533530524473)
--(axis cs:16857,3.06534281457514)
--(axis cs:16856,3.06535038304596)
--(axis cs:16855,3.06535782519055)
--(axis cs:16854,3.06536516975444)
--(axis cs:16853,3.06537254422586)
--(axis cs:16852,3.0653798896747)
--(axis cs:16851,3.06538724848803)
--(axis cs:16850,3.06539469925466)
--(axis cs:16849,3.06540211444236)
--(axis cs:16848,3.06540946914172)
--(axis cs:16847,3.06541693592325)
--(axis cs:16846,3.06542448080208)
--(axis cs:16845,3.06543200305782)
--(axis cs:16844,3.06543945755028)
--(axis cs:16843,3.06544688259858)
--(axis cs:16842,3.06545446042403)
--(axis cs:16841,3.06546197135956)
--(axis cs:16840,3.06546941559822)
--(axis cs:16839,3.06547687813247)
--(axis cs:16838,3.0654843579918)
--(axis cs:16837,3.06549188916068)
--(axis cs:16836,3.06549950093804)
--(axis cs:16835,3.06550714075491)
--(axis cs:16834,3.06551473554415)
--(axis cs:16833,3.06552231118361)
--(axis cs:16832,3.06552979746241)
--(axis cs:16831,3.06553730397206)
--(axis cs:16830,3.06554473934473)
--(axis cs:16829,3.06555221895862)
--(axis cs:16828,3.06555966659144)
--(axis cs:16827,3.06556715442126)
--(axis cs:16826,3.06557465074641)
--(axis cs:16825,3.0655821945458)
--(axis cs:16824,3.06558980926647)
--(axis cs:16823,3.06559757535122)
--(axis cs:16822,3.06560531461187)
--(axis cs:16821,3.06561309955361)
--(axis cs:16820,3.06562097070411)
--(axis cs:16819,3.06562889149244)
--(axis cs:16818,3.06563684760497)
--(axis cs:16817,3.06564483359755)
--(axis cs:16816,3.06565282596521)
--(axis cs:16815,3.06566082571054)
--(axis cs:16814,3.06566872286311)
--(axis cs:16813,3.06567663871358)
--(axis cs:16812,3.06568467312012)
--(axis cs:16811,3.06569276021621)
--(axis cs:16810,3.06570076542948)
--(axis cs:16809,3.06570866426109)
--(axis cs:16808,3.06571670760459)
--(axis cs:16807,3.06572474290657)
--(axis cs:16806,3.06573275864013)
--(axis cs:16805,3.0657407626398)
--(axis cs:16804,3.06574901387364)
--(axis cs:16803,3.06575724228047)
--(axis cs:16802,3.0657655079017)
--(axis cs:16801,3.06577371738137)
--(axis cs:16800,3.06578191290265)
--(axis cs:16799,3.06579000760555)
--(axis cs:16798,3.06579814268344)
--(axis cs:16797,3.06580625120537)
--(axis cs:16796,3.06581428883675)
--(axis cs:16795,3.0658222088694)
--(axis cs:16794,3.06583007002396)
--(axis cs:16793,3.06583793702011)
--(axis cs:16792,3.06584567860516)
--(axis cs:16791,3.06585341668235)
--(axis cs:16790,3.06586133899742)
--(axis cs:16789,3.06586912546189)
--(axis cs:16788,3.06587694405689)
--(axis cs:16787,3.0658847413812)
--(axis cs:16786,3.06589256115839)
--(axis cs:16785,3.06590035643974)
--(axis cs:16784,3.06590806418704)
--(axis cs:16783,3.06591574766704)
--(axis cs:16782,3.06592342242009)
--(axis cs:16781,3.06593117899674)
--(axis cs:16780,3.06593905220227)
--(axis cs:16779,3.06594695076633)
--(axis cs:16778,3.0659548773501)
--(axis cs:16777,3.06596286417366)
--(axis cs:16776,3.06597096095541)
--(axis cs:16775,3.06597910036752)
--(axis cs:16774,3.06598721925009)
--(axis cs:16773,3.06599535432693)
--(axis cs:16772,3.06600353242748)
--(axis cs:16771,3.06601163379224)
--(axis cs:16770,3.06601962521521)
--(axis cs:16769,3.06602757782152)
--(axis cs:16768,3.06603545721729)
--(axis cs:16767,3.06604337713407)
--(axis cs:16766,3.06605134081268)
--(axis cs:16765,3.06605932044485)
--(axis cs:16764,3.06606736994466)
--(axis cs:16763,3.06607546197493)
--(axis cs:16762,3.06608358845368)
--(axis cs:16761,3.06609175477367)
--(axis cs:16760,3.06609985057412)
--(axis cs:16759,3.06610799093589)
--(axis cs:16758,3.06611612973803)
--(axis cs:16757,3.06612428544325)
--(axis cs:16756,3.06613240696211)
--(axis cs:16755,3.06614059151766)
--(axis cs:16754,3.06614881250002)
--(axis cs:16753,3.06615710462673)
--(axis cs:16752,3.06616538285841)
--(axis cs:16751,3.06617371365922)
--(axis cs:16750,3.06618213265802)
--(axis cs:16749,3.06619049039145)
--(axis cs:16748,3.06619882466738)
--(axis cs:16747,3.06620723415453)
--(axis cs:16746,3.06621551710966)
--(axis cs:16745,3.06622385274386)
--(axis cs:16744,3.06623216687081)
--(axis cs:16743,3.06624058683972)
--(axis cs:16742,3.06624906989309)
--(axis cs:16741,3.06625750862702)
--(axis cs:16740,3.06626599862679)
--(axis cs:16739,3.06627443090876)
--(axis cs:16738,3.06628293895958)
--(axis cs:16737,3.06629152501443)
--(axis cs:16736,3.06630014008034)
--(axis cs:16735,3.06630880490369)
--(axis cs:16734,3.0663174488334)
--(axis cs:16733,3.06632611150666)
--(axis cs:16732,3.06633481509859)
--(axis cs:16731,3.0663435930251)
--(axis cs:16730,3.06635236425057)
--(axis cs:16729,3.06636117936932)
--(axis cs:16728,3.066370007527)
--(axis cs:16727,3.06637875482167)
--(axis cs:16726,3.0663874602361)
--(axis cs:16725,3.06639617057913)
--(axis cs:16724,3.06640485431127)
--(axis cs:16723,3.06641350506816)
--(axis cs:16722,3.06642214481265)
--(axis cs:16721,3.0664307260075)
--(axis cs:16720,3.0664392327644)
--(axis cs:16719,3.06644769256533)
--(axis cs:16718,3.06645617223703)
--(axis cs:16717,3.06646469601479)
--(axis cs:16716,3.06647324176883)
--(axis cs:16715,3.06648173420152)
--(axis cs:16714,3.06649020450589)
--(axis cs:16713,3.06649873409782)
--(axis cs:16712,3.06650729249764)
--(axis cs:16711,3.06651575451138)
--(axis cs:16710,3.06652430880595)
--(axis cs:16709,3.0665327702685)
--(axis cs:16708,3.0665412820747)
--(axis cs:16707,3.06654983811812)
--(axis cs:16706,3.0665584478077)
--(axis cs:16705,3.06656715350698)
--(axis cs:16704,3.06657572572252)
--(axis cs:16703,3.06658441416004)
--(axis cs:16702,3.06659303657969)
--(axis cs:16701,3.06660175710116)
--(axis cs:16700,3.06661036043702)
--(axis cs:16699,3.06661874460005)
--(axis cs:16698,3.06662712996206)
--(axis cs:16697,3.06663542882566)
--(axis cs:16696,3.06664376617932)
--(axis cs:16695,3.0666520929273)
--(axis cs:16694,3.06666058460068)
--(axis cs:16693,3.06666910086369)
--(axis cs:16692,3.06667745057068)
--(axis cs:16691,3.066685778289)
--(axis cs:16690,3.06669416111665)
--(axis cs:16689,3.06670256738623)
--(axis cs:16688,3.06671094442523)
--(axis cs:16687,3.06671931741678)
--(axis cs:16686,3.06672765265383)
--(axis cs:16685,3.06673606726118)
--(axis cs:16684,3.06674450619917)
--(axis cs:16683,3.06675294001005)
--(axis cs:16682,3.06676122842068)
--(axis cs:16681,3.06676942472516)
--(axis cs:16680,3.06677772364967)
--(axis cs:16679,3.06678596997491)
--(axis cs:16678,3.06679433353171)
--(axis cs:16677,3.06680277861523)
--(axis cs:16676,3.0668110770083)
--(axis cs:16675,3.06681939531354)
--(axis cs:16674,3.06682774001032)
--(axis cs:16673,3.06683603444741)
--(axis cs:16672,3.06684443176719)
--(axis cs:16671,3.06685269349078)
--(axis cs:16670,3.06686099547179)
--(axis cs:16669,3.06686914025915)
--(axis cs:16668,3.06687716416411)
--(axis cs:16667,3.06688514316624)
--(axis cs:16666,3.06689305859839)
--(axis cs:16665,3.06690096218319)
--(axis cs:16664,3.06690876963875)
--(axis cs:16663,3.06691641703104)
--(axis cs:16662,3.06692408553769)
--(axis cs:16661,3.0669319248433)
--(axis cs:16660,3.06693973967078)
--(axis cs:16659,3.06694765290057)
--(axis cs:16658,3.06695564722179)
--(axis cs:16657,3.0669636198941)
--(axis cs:16656,3.06697150098046)
--(axis cs:16655,3.06697929512554)
--(axis cs:16654,3.06698718087152)
--(axis cs:16653,3.06699515273125)
--(axis cs:16652,3.06700320156908)
--(axis cs:16651,3.06701111900581)
--(axis cs:16650,3.06701905541814)
--(axis cs:16649,3.06702703920793)
--(axis cs:16648,3.06703496194971)
--(axis cs:16647,3.0670426869268)
--(axis cs:16646,3.06705036745046)
--(axis cs:16645,3.06705795390475)
--(axis cs:16644,3.0670654248262)
--(axis cs:16643,3.06707289322779)
--(axis cs:16642,3.06708045175719)
--(axis cs:16641,3.06708796472462)
--(axis cs:16640,3.06709548791972)
--(axis cs:16639,3.06710312967132)
--(axis cs:16638,3.06711073446261)
--(axis cs:16637,3.06711847980345)
--(axis cs:16636,3.0671262085954)
--(axis cs:16635,3.06713393234027)
--(axis cs:16634,3.06714169682496)
--(axis cs:16633,3.06714948471058)
--(axis cs:16632,3.06715724834556)
--(axis cs:16631,3.06716507550028)
--(axis cs:16630,3.06717271136548)
--(axis cs:16629,3.06718032284863)
--(axis cs:16628,3.06718798329608)
--(axis cs:16627,3.06719565503181)
--(axis cs:16626,3.06720338784705)
--(axis cs:16625,3.06721111657098)
--(axis cs:16624,3.06721891780818)
--(axis cs:16623,3.06722665840386)
--(axis cs:16622,3.06723429504554)
--(axis cs:16621,3.06724191614523)
--(axis cs:16620,3.06724959101518)
--(axis cs:16619,3.06725731565481)
--(axis cs:16618,3.06726497433302)
--(axis cs:16617,3.06727250397605)
--(axis cs:16616,3.06728004525952)
--(axis cs:16615,3.06728765520359)
--(axis cs:16614,3.06729523047287)
--(axis cs:16613,3.06730262131832)
--(axis cs:16612,3.06730993150633)
--(axis cs:16611,3.06731730615139)
--(axis cs:16610,3.06732454276345)
--(axis cs:16609,3.06733183203043)
--(axis cs:16608,3.06733913825945)
--(axis cs:16607,3.06734644893964)
--(axis cs:16606,3.06735380814072)
--(axis cs:16605,3.06736112031074)
--(axis cs:16604,3.06736843632425)
--(axis cs:16603,3.06737575747476)
--(axis cs:16602,3.06738318375707)
--(axis cs:16601,3.06739062647533)
--(axis cs:16600,3.06739802755445)
--(axis cs:16599,3.06740538399577)
--(axis cs:16598,3.06741275538191)
--(axis cs:16597,3.06742004343317)
--(axis cs:16596,3.06742738171231)
--(axis cs:16595,3.06743479807053)
--(axis cs:16594,3.06744224231287)
--(axis cs:16593,3.06744980155919)
--(axis cs:16592,3.06745712429007)
--(axis cs:16591,3.06746447773469)
--(axis cs:16590,3.0674718407415)
--(axis cs:16589,3.0674791541638)
--(axis cs:16588,3.06748650957701)
--(axis cs:16587,3.06749389882052)
--(axis cs:16586,3.06750134790259)
--(axis cs:16585,3.06750895773318)
--(axis cs:16584,3.06751650938966)
--(axis cs:16583,3.06752405994057)
--(axis cs:16582,3.0675316112037)
--(axis cs:16581,3.06753924255046)
--(axis cs:16580,3.0675469693177)
--(axis cs:16579,3.06755460245129)
--(axis cs:16578,3.06756225890425)
--(axis cs:16577,3.06756992631181)
--(axis cs:16576,3.06757755613347)
--(axis cs:16575,3.06758511796318)
--(axis cs:16574,3.06759274069468)
--(axis cs:16573,3.06760030695261)
--(axis cs:16572,3.06760775842955)
--(axis cs:16571,3.0676153076347)
--(axis cs:16570,3.06762285643761)
--(axis cs:16569,3.0676303684276)
--(axis cs:16568,3.06763795610834)
--(axis cs:16567,3.06764547641348)
--(axis cs:16566,3.06765289634172)
--(axis cs:16565,3.06766045896028)
--(axis cs:16564,3.06766783327852)
--(axis cs:16563,3.06767514445508)
--(axis cs:16562,3.06768247542109)
--(axis cs:16561,3.06768979675113)
--(axis cs:16560,3.06769709158647)
--(axis cs:16559,3.06770430678975)
--(axis cs:16558,3.06771151401468)
--(axis cs:16557,3.06771861516906)
--(axis cs:16556,3.0677256839334)
--(axis cs:16555,3.06773274826672)
--(axis cs:16554,3.06773980619974)
--(axis cs:16553,3.06774679410884)
--(axis cs:16552,3.06775377911735)
--(axis cs:16551,3.06776069624616)
--(axis cs:16550,3.06776755518946)
--(axis cs:16549,3.0677743451207)
--(axis cs:16548,3.06778107579701)
--(axis cs:16547,3.06778790988878)
--(axis cs:16546,3.06779471133872)
--(axis cs:16545,3.06780158955159)
--(axis cs:16544,3.06780853628037)
--(axis cs:16543,3.06781540128554)
--(axis cs:16542,3.06782232787292)
--(axis cs:16541,3.06782915254115)
--(axis cs:16540,3.0678359749372)
--(axis cs:16539,3.06784275954011)
--(axis cs:16538,3.0678495389283)
--(axis cs:16537,3.06785632443875)
--(axis cs:16536,3.06786299570258)
--(axis cs:16535,3.06786965529579)
--(axis cs:16534,3.06787636376091)
--(axis cs:16533,3.06788307522846)
--(axis cs:16532,3.06788970598828)
--(axis cs:16531,3.06789635381697)
--(axis cs:16530,3.06790305188082)
--(axis cs:16529,3.06790965325796)
--(axis cs:16528,3.06791631855864)
--(axis cs:16527,3.06792307296741)
--(axis cs:16526,3.06792977818032)
--(axis cs:16525,3.06793643840488)
--(axis cs:16524,3.06794318568214)
--(axis cs:16523,3.06795000750347)
--(axis cs:16522,3.06795693208316)
--(axis cs:16521,3.06796372164034)
--(axis cs:16520,3.06797057913345)
--(axis cs:16519,3.06797738229374)
--(axis cs:16518,3.06798412971764)
--(axis cs:16517,3.06799082108561)
--(axis cs:16516,3.0679975366048)
--(axis cs:16515,3.06800425614419)
--(axis cs:16514,3.06801099580811)
--(axis cs:16513,3.06801764715127)
--(axis cs:16512,3.06802420100955)
--(axis cs:16511,3.06803064516119)
--(axis cs:16510,3.06803712925865)
--(axis cs:16509,3.06804358746645)
--(axis cs:16508,3.0680499815646)
--(axis cs:16507,3.06805624317331)
--(axis cs:16506,3.06806251057736)
--(axis cs:16505,3.06806869487813)
--(axis cs:16504,3.06807467849938)
--(axis cs:16503,3.06808063168945)
--(axis cs:16502,3.0680865669855)
--(axis cs:16501,3.06809250704756)
--(axis cs:16500,3.06809859616411)
--(axis cs:16499,3.06810462344932)
--(axis cs:16498,3.0681106164703)
--(axis cs:16497,3.06811662911032)
--(axis cs:16496,3.06812258920295)
--(axis cs:16495,3.06812867445404)
--(axis cs:16494,3.06813483686213)
--(axis cs:16493,3.06814100894808)
--(axis cs:16492,3.0681472268169)
--(axis cs:16491,3.0681534002443)
--(axis cs:16490,3.06815950952043)
--(axis cs:16489,3.06816551446756)
--(axis cs:16488,3.06817155222435)
--(axis cs:16487,3.06817766506492)
--(axis cs:16486,3.06818370644764)
--(axis cs:16485,3.0681897242721)
--(axis cs:16484,3.06819575152628)
--(axis cs:16483,3.06820186830996)
--(axis cs:16482,3.06820803170646)
--(axis cs:16481,3.06821425440257)
--(axis cs:16480,3.06822035785767)
--(axis cs:16479,3.06822644324317)
--(axis cs:16478,3.06823238126553)
--(axis cs:16477,3.06823839113729)
--(axis cs:16476,3.06824433418296)
--(axis cs:16475,3.06825027489132)
--(axis cs:16474,3.0682561454916)
--(axis cs:16473,3.06826202760024)
--(axis cs:16472,3.06826796064111)
--(axis cs:16471,3.06827396734441)
--(axis cs:16470,3.06827999981089)
--(axis cs:16469,3.06828606614849)
--(axis cs:16468,3.06829190736523)
--(axis cs:16467,3.06829781037849)
--(axis cs:16466,3.06830368370455)
--(axis cs:16465,3.06830954841451)
--(axis cs:16464,3.06831533863808)
--(axis cs:16463,3.06832109884893)
--(axis cs:16462,3.06832692480649)
--(axis cs:16461,3.0683326228972)
--(axis cs:16460,3.06833828287134)
--(axis cs:16459,3.06834383679618)
--(axis cs:16458,3.06834937510495)
--(axis cs:16457,3.06835491022946)
--(axis cs:16456,3.06836033426021)
--(axis cs:16455,3.06836569663384)
--(axis cs:16454,3.06837102461289)
--(axis cs:16453,3.06837634462973)
--(axis cs:16452,3.06838161167311)
--(axis cs:16451,3.06838696534696)
--(axis cs:16450,3.06839228559083)
--(axis cs:16449,3.06839762074235)
--(axis cs:16448,3.06840299109996)
--(axis cs:16447,3.06840830119384)
--(axis cs:16446,3.06841348878082)
--(axis cs:16445,3.06841864353914)
--(axis cs:16444,3.06842373463639)
--(axis cs:16443,3.06842885590692)
--(axis cs:16442,3.06843417750374)
--(axis cs:16441,3.06843952834919)
--(axis cs:16440,3.068444856052)
--(axis cs:16439,3.06845018797647)
--(axis cs:16438,3.0684554997408)
--(axis cs:16437,3.06846077653169)
--(axis cs:16436,3.06846606080655)
--(axis cs:16435,3.06847125055695)
--(axis cs:16434,3.06847649074941)
--(axis cs:16433,3.06848174588718)
--(axis cs:16432,3.06848714527962)
--(axis cs:16431,3.06849253693393)
--(axis cs:16430,3.06849799403286)
--(axis cs:16429,3.06850334499965)
--(axis cs:16428,3.06850874762677)
--(axis cs:16427,3.06851420218785)
--(axis cs:16426,3.06851968772532)
--(axis cs:16425,3.06852512657809)
--(axis cs:16424,3.06853043837152)
--(axis cs:16423,3.06853564707095)
--(axis cs:16422,3.06854082232417)
--(axis cs:16421,3.06854589890708)
--(axis cs:16420,3.06855092323636)
--(axis cs:16419,3.0685558987475)
--(axis cs:16418,3.06856090581868)
--(axis cs:16417,3.06856595546036)
--(axis cs:16416,3.06857114341838)
--(axis cs:16415,3.06857630027605)
--(axis cs:16414,3.06858149908627)
--(axis cs:16413,3.06858670492514)
--(axis cs:16412,3.06859198602662)
--(axis cs:16411,3.06859735153941)
--(axis cs:16410,3.06860280496716)
--(axis cs:16409,3.06860839919287)
--(axis cs:16408,3.06861392685638)
--(axis cs:16407,3.06861945796948)
--(axis cs:16406,3.06862510373663)
--(axis cs:16405,3.06863088549364)
--(axis cs:16404,3.06863677192044)
--(axis cs:16403,3.06864269097726)
--(axis cs:16402,3.06864860618037)
--(axis cs:16401,3.06865451695514)
--(axis cs:16400,3.06866048133915)
--(axis cs:16399,3.06866645936498)
--(axis cs:16398,3.06867241511487)
--(axis cs:16397,3.06867841377483)
--(axis cs:16396,3.06868439154492)
--(axis cs:16395,3.06869040048512)
--(axis cs:16394,3.06869638258358)
--(axis cs:16393,3.06870232570098)
--(axis cs:16392,3.06870816412149)
--(axis cs:16391,3.06871408962979)
--(axis cs:16390,3.06872005858201)
--(axis cs:16389,3.06872599029967)
--(axis cs:16388,3.06873185012829)
--(axis cs:16387,3.06873757834188)
--(axis cs:16386,3.0687432364689)
--(axis cs:16385,3.06874886891354)
--(axis cs:16384,3.06875449423104)
--(axis cs:16383,3.06876009333167)
--(axis cs:16382,3.06876572590235)
--(axis cs:16381,3.06877124213222)
--(axis cs:16380,3.06877677424894)
--(axis cs:16379,3.06878242440544)
--(axis cs:16378,3.06878805731897)
--(axis cs:16377,3.06879361415509)
--(axis cs:16376,3.06879917484046)
--(axis cs:16375,3.06880477138924)
--(axis cs:16374,3.06881043127889)
--(axis cs:16373,3.06881612056591)
--(axis cs:16372,3.06882175459021)
--(axis cs:16371,3.06882748419459)
--(axis cs:16370,3.06883330437432)
--(axis cs:16369,3.06883914503195)
--(axis cs:16368,3.06884505869086)
--(axis cs:16367,3.0688509521819)
--(axis cs:16366,3.06885691979921)
--(axis cs:16365,3.06886287658915)
--(axis cs:16364,3.06886875014664)
--(axis cs:16363,3.06887474415656)
--(axis cs:16362,3.06888085048661)
--(axis cs:16361,3.0688869828976)
--(axis cs:16360,3.06889313777674)
--(axis cs:16359,3.06889931215478)
--(axis cs:16358,3.0689055432514)
--(axis cs:16357,3.06891175425867)
--(axis cs:16356,3.06891799430284)
--(axis cs:16355,3.06892422290237)
--(axis cs:16354,3.06893044517897)
--(axis cs:16353,3.06893682554958)
--(axis cs:16352,3.06894318740114)
--(axis cs:16351,3.06894964017017)
--(axis cs:16350,3.06895617085227)
--(axis cs:16349,3.06896280203845)
--(axis cs:16348,3.06896942011724)
--(axis cs:16347,3.06897603056638)
--(axis cs:16346,3.06898279346927)
--(axis cs:16345,3.06898957713954)
--(axis cs:16344,3.06899627983216)
--(axis cs:16343,3.06900299290745)
--(axis cs:16342,3.06900981896058)
--(axis cs:16341,3.06901659224799)
--(axis cs:16340,3.06902323280821)
--(axis cs:16339,3.06902983294339)
--(axis cs:16338,3.06903641760803)
--(axis cs:16337,3.06904305424842)
--(axis cs:16336,3.06904956526546)
--(axis cs:16335,3.06905603136264)
--(axis cs:16334,3.06906250917089)
--(axis cs:16333,3.06906897632402)
--(axis cs:16332,3.06907543853431)
--(axis cs:16331,3.06908195447612)
--(axis cs:16330,3.06908838050794)
--(axis cs:16329,3.06909486504907)
--(axis cs:16328,3.06910139924665)
--(axis cs:16327,3.06910806318984)
--(axis cs:16326,3.06911463712274)
--(axis cs:16325,3.06912123500231)
--(axis cs:16324,3.06912778744344)
--(axis cs:16323,3.06913445129772)
--(axis cs:16322,3.06914101590258)
--(axis cs:16321,3.06914771540825)
--(axis cs:16320,3.06915449526762)
--(axis cs:16319,3.06916120168865)
--(axis cs:16318,3.06916779559074)
--(axis cs:16317,3.06917448567768)
--(axis cs:16316,3.06918116385633)
--(axis cs:16315,3.06918789807964)
--(axis cs:16314,3.06919456498278)
--(axis cs:16313,3.06920128534779)
--(axis cs:16312,3.06920793623567)
--(axis cs:16311,3.0692145910365)
--(axis cs:16310,3.0692212679046)
--(axis cs:16309,3.06922804106225)
--(axis cs:16308,3.06923474286765)
--(axis cs:16307,3.06924140253786)
--(axis cs:16306,3.06924809185693)
--(axis cs:16305,3.06925478414047)
--(axis cs:16304,3.06926140253835)
--(axis cs:16303,3.06926806136482)
--(axis cs:16302,3.06927472679963)
--(axis cs:16301,3.0692814093345)
--(axis cs:16300,3.06928820018825)
--(axis cs:16299,3.06929493946763)
--(axis cs:16298,3.06930159295531)
--(axis cs:16297,3.06930824181011)
--(axis cs:16296,3.06931485902838)
--(axis cs:16295,3.06932152329546)
--(axis cs:16294,3.06932822361426)
--(axis cs:16293,3.06933487269455)
--(axis cs:16292,3.06934157853578)
--(axis cs:16291,3.06934831763186)
--(axis cs:16290,3.06935505218665)
--(axis cs:16289,3.06936186139564)
--(axis cs:16288,3.06936861051954)
--(axis cs:16287,3.06937537278258)
--(axis cs:16286,3.06938210172276)
--(axis cs:16285,3.06938884185093)
--(axis cs:16284,3.06939564269801)
--(axis cs:16283,3.06940244111479)
--(axis cs:16282,3.06940930686202)
--(axis cs:16281,3.06941621396028)
--(axis cs:16280,3.06942310275235)
--(axis cs:16279,3.06943004212365)
--(axis cs:16278,3.06943695433776)
--(axis cs:16277,3.06944385210652)
--(axis cs:16276,3.06945070610385)
--(axis cs:16275,3.06945774762455)
--(axis cs:16274,3.06946478496761)
--(axis cs:16273,3.06947172876115)
--(axis cs:16272,3.06947870763469)
--(axis cs:16271,3.06948564330519)
--(axis cs:16270,3.06949247885882)
--(axis cs:16269,3.0694994293362)
--(axis cs:16268,3.06950622279567)
--(axis cs:16267,3.06951316362735)
--(axis cs:16266,3.0695201260313)
--(axis cs:16265,3.06952715660526)
--(axis cs:16264,3.06953426934254)
--(axis cs:16263,3.06954151732031)
--(axis cs:16262,3.0695487798633)
--(axis cs:16261,3.06955598996841)
--(axis cs:16260,3.06956323965253)
--(axis cs:16259,3.06957043425172)
--(axis cs:16258,3.06957770436487)
--(axis cs:16257,3.06958491766325)
--(axis cs:16256,3.06959215408655)
--(axis cs:16255,3.06959926187396)
--(axis cs:16254,3.06960646627)
--(axis cs:16253,3.06961365892129)
--(axis cs:16252,3.06962084242145)
--(axis cs:16251,3.06962802947922)
--(axis cs:16250,3.06963505864403)
--(axis cs:16249,3.0696419916529)
--(axis cs:16248,3.06964887289526)
--(axis cs:16247,3.06965575438955)
--(axis cs:16246,3.06966276247771)
--(axis cs:16245,3.06966976878413)
--(axis cs:16244,3.06967689807338)
--(axis cs:16243,3.06968407443196)
--(axis cs:16242,3.06969115179254)
--(axis cs:16241,3.06969819016696)
--(axis cs:16240,3.06970525391375)
--(axis cs:16239,3.06971222455805)
--(axis cs:16238,3.06971928331504)
--(axis cs:16237,3.06972648440256)
--(axis cs:16236,3.06973370858029)
--(axis cs:16235,3.0697410364505)
--(axis cs:16234,3.06974829958525)
--(axis cs:16233,3.06975560028442)
--(axis cs:16232,3.0697630292065)
--(axis cs:16231,3.06977045240419)
--(axis cs:16230,3.06977791553377)
--(axis cs:16229,3.06978527334877)
--(axis cs:16228,3.06979265180645)
--(axis cs:16227,3.06980008234894)
--(axis cs:16226,3.06980742642366)
--(axis cs:16225,3.0698147098822)
--(axis cs:16224,3.06982209008072)
--(axis cs:16223,3.06982948039877)
--(axis cs:16222,3.06983676562011)
--(axis cs:16221,3.06984411800332)
--(axis cs:16220,3.06985161268689)
--(axis cs:16219,3.06985910120202)
--(axis cs:16218,3.0698665643302)
--(axis cs:16217,3.06987406456785)
--(axis cs:16216,3.06988154987481)
--(axis cs:16215,3.06988899884292)
--(axis cs:16214,3.06989650990312)
--(axis cs:16213,3.06990407192147)
--(axis cs:16212,3.06991165839259)
--(axis cs:16211,3.0699191859988)
--(axis cs:16210,3.06992672554813)
--(axis cs:16209,3.06993419095378)
--(axis cs:16208,3.06994143040269)
--(axis cs:16207,3.06994869157503)
--(axis cs:16206,3.06995591748625)
--(axis cs:16205,3.0699631541443)
--(axis cs:16204,3.06997039315349)
--(axis cs:16203,3.0699776976856)
--(axis cs:16202,3.06998489996762)
--(axis cs:16201,3.06999210537047)
--(axis cs:16200,3.0699991885342)
--(axis cs:16199,3.07000631649826)
--(axis cs:16198,3.07001350339527)
--(axis cs:16197,3.07002058740767)
--(axis cs:16196,3.0700277383786)
--(axis cs:16195,3.07003496348703)
--(axis cs:16194,3.07004214040041)
--(axis cs:16193,3.07004926264913)
--(axis cs:16192,3.07005643195054)
--(axis cs:16191,3.07006362184491)
--(axis cs:16190,3.07007081198713)
--(axis cs:16189,3.07007805854054)
--(axis cs:16188,3.070085333257)
--(axis cs:16187,3.07009264455808)
--(axis cs:16186,3.07009996082231)
--(axis cs:16185,3.07010737129576)
--(axis cs:16184,3.0701147205761)
--(axis cs:16183,3.07012213491702)
--(axis cs:16182,3.07012963740454)
--(axis cs:16181,3.07013724263474)
--(axis cs:16180,3.07014481588787)
--(axis cs:16179,3.07015229993999)
--(axis cs:16178,3.07015975694898)
--(axis cs:16177,3.07016722270211)
--(axis cs:16176,3.07017455370061)
--(axis cs:16175,3.0701818052989)
--(axis cs:16174,3.0701891297173)
--(axis cs:16173,3.07019633104014)
--(axis cs:16172,3.07020345365332)
--(axis cs:16171,3.07021069265859)
--(axis cs:16170,3.07021799822321)
--(axis cs:16169,3.07022534788356)
--(axis cs:16168,3.07023260797616)
--(axis cs:16167,3.07023994628397)
--(axis cs:16166,3.07024730595969)
--(axis cs:16165,3.07025467693455)
--(axis cs:16164,3.07026212911188)
--(axis cs:16163,3.07026970615274)
--(axis cs:16162,3.07027728196589)
--(axis cs:16161,3.07028482745028)
--(axis cs:16160,3.07029240553214)
--(axis cs:16159,3.0702999100595)
--(axis cs:16158,3.07030743833111)
--(axis cs:16157,3.07031496860066)
--(axis cs:16156,3.07032250888527)
--(axis cs:16155,3.0703300240437)
--(axis cs:16154,3.07033761967003)
--(axis cs:16153,3.07034512974659)
--(axis cs:16152,3.0703525838005)
--(axis cs:16151,3.07036004815525)
--(axis cs:16150,3.07036755014452)
--(axis cs:16149,3.07037518007936)
--(axis cs:16148,3.07038282046472)
--(axis cs:16147,3.07039057928099)
--(axis cs:16146,3.07039838625387)
--(axis cs:16145,3.07040624257866)
--(axis cs:16144,3.07041400077428)
--(axis cs:16143,3.07042180199891)
--(axis cs:16142,3.07042962966041)
--(axis cs:16141,3.07043752527413)
--(axis cs:16140,3.07044533053489)
--(axis cs:16139,3.07045301453187)
--(axis cs:16138,3.0704606543629)
--(axis cs:16137,3.07046829220095)
--(axis cs:16136,3.07047593463965)
--(axis cs:16135,3.07048354120655)
--(axis cs:16134,3.07049125989549)
--(axis cs:16133,3.07049899526488)
--(axis cs:16132,3.07050669190841)
--(axis cs:16131,3.07051452662981)
--(axis cs:16130,3.07052237513356)
--(axis cs:16129,3.07053016728951)
--(axis cs:16128,3.07053792332506)
--(axis cs:16127,3.07054572527115)
--(axis cs:16126,3.07055341680497)
--(axis cs:16125,3.07056096730996)
--(axis cs:16124,3.0705683820912)
--(axis cs:16123,3.07057585758093)
--(axis cs:16122,3.07058327330101)
--(axis cs:16121,3.0705906891232)
--(axis cs:16120,3.07059806140226)
--(axis cs:16119,3.07060547198687)
--(axis cs:16118,3.07061283460118)
--(axis cs:16117,3.07062031373882)
--(axis cs:16116,3.0706278531546)
--(axis cs:16115,3.07063543498036)
--(axis cs:16114,3.07064320432872)
--(axis cs:16113,3.070650861538)
--(axis cs:16112,3.07065865242912)
--(axis cs:16111,3.07066642283524)
--(axis cs:16110,3.07067419156532)
--(axis cs:16109,3.07068186995843)
--(axis cs:16108,3.07068943954797)
--(axis cs:16107,3.07069703221541)
--(axis cs:16106,3.07070464521577)
--(axis cs:16105,3.07071235061969)
--(axis cs:16104,3.07072012250245)
--(axis cs:16103,3.07072785323963)
--(axis cs:16102,3.07073564611927)
--(axis cs:16101,3.07074356413572)
--(axis cs:16100,3.07075150809801)
--(axis cs:16099,3.07075931827824)
--(axis cs:16098,3.07076718312884)
--(axis cs:16097,3.07077505875216)
--(axis cs:16096,3.07078297180967)
--(axis cs:16095,3.07079094241982)
--(axis cs:16094,3.0707989093433)
--(axis cs:16093,3.07080693899918)
--(axis cs:16092,3.07081494203505)
--(axis cs:16091,3.0708230458606)
--(axis cs:16090,3.07083104851331)
--(axis cs:16089,3.07083907775705)
--(axis cs:16088,3.07084697967613)
--(axis cs:16087,3.07085484847781)
--(axis cs:16086,3.07086272462829)
--(axis cs:16085,3.07087064294281)
--(axis cs:16084,3.07087861608468)
--(axis cs:16083,3.0708865510056)
--(axis cs:16082,3.07089444310249)
--(axis cs:16081,3.07090222736816)
--(axis cs:16080,3.07091004724848)
--(axis cs:16079,3.07091786945753)
--(axis cs:16078,3.07092553088828)
--(axis cs:16077,3.07093313846336)
--(axis cs:16076,3.07094078015203)
--(axis cs:16075,3.07094826301549)
--(axis cs:16074,3.07095575072746)
--(axis cs:16073,3.07096323142388)
--(axis cs:16072,3.07097074231814)
--(axis cs:16071,3.07097826601011)
--(axis cs:16070,3.07098593506235)
--(axis cs:16069,3.07099365896675)
--(axis cs:16068,3.07100137172208)
--(axis cs:16067,3.07100907621969)
--(axis cs:16066,3.07101685892121)
--(axis cs:16065,3.07102467271008)
--(axis cs:16064,3.07103247627989)
--(axis cs:16063,3.0710405160122)
--(axis cs:16062,3.07104858350737)
--(axis cs:16061,3.07105669596249)
--(axis cs:16060,3.07106492910957)
--(axis cs:16059,3.07107324405807)
--(axis cs:16058,3.07108143751287)
--(axis cs:16057,3.0710895976739)
--(axis cs:16056,3.07109770751202)
--(axis cs:16055,3.07110582517202)
--(axis cs:16054,3.07111388361821)
--(axis cs:16053,3.0711219521649)
--(axis cs:16052,3.07113017855615)
--(axis cs:16051,3.07113829349221)
--(axis cs:16050,3.07114648933254)
--(axis cs:16049,3.07115474942044)
--(axis cs:16048,3.07116301876909)
--(axis cs:16047,3.07117132845308)
--(axis cs:16046,3.07117949244693)
--(axis cs:16045,3.0711874668588)
--(axis cs:16044,3.07119549379228)
--(axis cs:16043,3.07120362725326)
--(axis cs:16042,3.07121180996865)
--(axis cs:16041,3.07121998674025)
--(axis cs:16040,3.07122817310703)
--(axis cs:16039,3.07123646389867)
--(axis cs:16038,3.07124474960417)
--(axis cs:16037,3.07125310394727)
--(axis cs:16036,3.07126145677267)
--(axis cs:16035,3.07126982656743)
--(axis cs:16034,3.07127816188224)
--(axis cs:16033,3.07128653251906)
--(axis cs:16032,3.07129492870815)
--(axis cs:16031,3.07130326380988)
--(axis cs:16030,3.07131161076416)
--(axis cs:16029,3.0713199871208)
--(axis cs:16028,3.07132828994015)
--(axis cs:16027,3.07133662643499)
--(axis cs:16026,3.07134491039108)
--(axis cs:16025,3.07135313486274)
--(axis cs:16024,3.07136133831125)
--(axis cs:16023,3.07136946341627)
--(axis cs:16022,3.07137756485507)
--(axis cs:16021,3.07138571929465)
--(axis cs:16020,3.07139383503582)
--(axis cs:16019,3.07140195669847)
--(axis cs:16018,3.07140993779799)
--(axis cs:16017,3.07141799395639)
--(axis cs:16016,3.07142619295402)
--(axis cs:16015,3.07143441743397)
--(axis cs:16014,3.07144269897955)
--(axis cs:16013,3.07145100994808)
--(axis cs:16012,3.07145933807811)
--(axis cs:16011,3.07146759948035)
--(axis cs:16010,3.07147578204199)
--(axis cs:16009,3.07148401125522)
--(axis cs:16008,3.07149216124047)
--(axis cs:16007,3.07150037692747)
--(axis cs:16006,3.0715086471671)
--(axis cs:16005,3.07151688270829)
--(axis cs:16004,3.07152515744616)
--(axis cs:16003,3.07153353004843)
--(axis cs:16002,3.07154186302481)
--(axis cs:16001,3.0715502366854)
--(axis cs:16000,3.07155867859347)
--(axis cs:15999,3.07156708635568)
--(axis cs:15998,3.07157551765207)
--(axis cs:15997,3.07158416529347)
--(axis cs:15996,3.07159278973738)
--(axis cs:15995,3.07160148929412)
--(axis cs:15994,3.07161016684147)
--(axis cs:15993,3.07161873899257)
--(axis cs:15992,3.07162740141403)
--(axis cs:15991,3.07163600330353)
--(axis cs:15990,3.07164460683784)
--(axis cs:15989,3.07165317750261)
--(axis cs:15988,3.07166179448572)
--(axis cs:15987,3.0716704019884)
--(axis cs:15986,3.07167912806808)
--(axis cs:15985,3.07168782794727)
--(axis cs:15984,3.07169648452837)
--(axis cs:15983,3.07170515434352)
--(axis cs:15982,3.07171382933132)
--(axis cs:15981,3.07172251000396)
--(axis cs:15980,3.0717312171468)
--(axis cs:15979,3.07173984948745)
--(axis cs:15978,3.07174834929254)
--(axis cs:15977,3.07175678253969)
--(axis cs:15976,3.07176529705756)
--(axis cs:15975,3.07177382668377)
--(axis cs:15974,3.07178228451089)
--(axis cs:15973,3.07179066185919)
--(axis cs:15972,3.07179893517537)
--(axis cs:15971,3.07180718770939)
--(axis cs:15970,3.071815574799)
--(axis cs:15969,3.07182388838915)
--(axis cs:15968,3.07183214562009)
--(axis cs:15967,3.07184028904337)
--(axis cs:15966,3.07184844750825)
--(axis cs:15965,3.07185646866766)
--(axis cs:15964,3.07186445628433)
--(axis cs:15963,3.07187241856869)
--(axis cs:15962,3.07188035531974)
--(axis cs:15961,3.07188831887077)
--(axis cs:15960,3.0718963126286)
--(axis cs:15959,3.07190431257097)
--(axis cs:15958,3.07191223488596)
--(axis cs:15957,3.07192027965171)
--(axis cs:15956,3.07192836040928)
--(axis cs:15955,3.07193635730578)
--(axis cs:15954,3.07194431951734)
--(axis cs:15953,3.07195229281127)
--(axis cs:15952,3.0719604456527)
--(axis cs:15951,3.07196852783547)
--(axis cs:15950,3.07197664621691)
--(axis cs:15949,3.07198460901889)
--(axis cs:15948,3.07199268237935)
--(axis cs:15947,3.07200067395081)
--(axis cs:15946,3.07200863574022)
--(axis cs:15945,3.07201667994592)
--(axis cs:15944,3.07202460812823)
--(axis cs:15943,3.07203273711084)
--(axis cs:15942,3.07204088877432)
--(axis cs:15941,3.07204897657186)
--(axis cs:15940,3.07205703875998)
--(axis cs:15939,3.07206513367553)
--(axis cs:15938,3.07207322789249)
--(axis cs:15937,3.07208134952663)
--(axis cs:15936,3.07208958225655)
--(axis cs:15935,3.07209773156259)
--(axis cs:15934,3.07210596394455)
--(axis cs:15933,3.07211435217632)
--(axis cs:15932,3.0721226924519)
--(axis cs:15931,3.07213109148547)
--(axis cs:15930,3.07213944877399)
--(axis cs:15929,3.07214769822257)
--(axis cs:15928,3.07215595136228)
--(axis cs:15927,3.07216409764317)
--(axis cs:15926,3.07217216261338)
--(axis cs:15925,3.07218032802293)
--(axis cs:15924,3.07218857021219)
--(axis cs:15923,3.07219667787785)
--(axis cs:15922,3.07220470478549)
--(axis cs:15921,3.07221279744472)
--(axis cs:15920,3.07222100905127)
--(axis cs:15919,3.07222926647555)
--(axis cs:15918,3.07223754972344)
--(axis cs:15917,3.07224584342485)
--(axis cs:15916,3.07225412052897)
--(axis cs:15915,3.07226227335737)
--(axis cs:15914,3.07227047415258)
--(axis cs:15913,3.07227854484508)
--(axis cs:15912,3.0722865637739)
--(axis cs:15911,3.07229464359139)
--(axis cs:15910,3.07230270729668)
--(axis cs:15909,3.07231074308587)
--(axis cs:15908,3.07231878039076)
--(axis cs:15907,3.07232676633199)
--(axis cs:15906,3.07233475892428)
--(axis cs:15905,3.07234276382866)
--(axis cs:15904,3.07235070570541)
--(axis cs:15903,3.072358628751)
--(axis cs:15902,3.07236650598063)
--(axis cs:15901,3.07237435441817)
--(axis cs:15900,3.07238225840141)
--(axis cs:15899,3.07239015881969)
--(axis cs:15898,3.07239818876209)
--(axis cs:15897,3.07240620354278)
--(axis cs:15896,3.07241420724377)
--(axis cs:15895,3.07242224219201)
--(axis cs:15894,3.07243031666287)
--(axis cs:15893,3.07243833478119)
--(axis cs:15892,3.07244637609259)
--(axis cs:15891,3.07245442636971)
--(axis cs:15890,3.07246246611901)
--(axis cs:15889,3.07247059024904)
--(axis cs:15888,3.07247868315086)
--(axis cs:15887,3.07248682133768)
--(axis cs:15886,3.07249494713084)
--(axis cs:15885,3.07250305557515)
--(axis cs:15884,3.0725111229018)
--(axis cs:15883,3.07251905709605)
--(axis cs:15882,3.07252693117294)
--(axis cs:15881,3.0725348260453)
--(axis cs:15880,3.07254267026589)
--(axis cs:15879,3.07255046299656)
--(axis cs:15878,3.07255835285288)
--(axis cs:15877,3.0725663805502)
--(axis cs:15876,3.07257433627957)
--(axis cs:15875,3.0725823226193)
--(axis cs:15874,3.07259031001003)
--(axis cs:15873,3.07259832591028)
--(axis cs:15872,3.07260631818165)
--(axis cs:15871,3.07261430523993)
--(axis cs:15870,3.0726222541867)
--(axis cs:15869,3.0726302909772)
--(axis cs:15868,3.07263826530215)
--(axis cs:15867,3.0726463439245)
--(axis cs:15866,3.07265436495231)
--(axis cs:15865,3.07266251210968)
--(axis cs:15864,3.07267061156656)
--(axis cs:15863,3.07267877686667)
--(axis cs:15862,3.07268691080147)
--(axis cs:15861,3.07269497326088)
--(axis cs:15860,3.0727029915138)
--(axis cs:15859,3.07271103140304)
--(axis cs:15858,3.07271909265743)
--(axis cs:15857,3.07272710485371)
--(axis cs:15856,3.07273527328781)
--(axis cs:15855,3.07274342474666)
--(axis cs:15854,3.07275163510833)
--(axis cs:15853,3.07275982854927)
--(axis cs:15852,3.07276806390768)
--(axis cs:15851,3.07277631707826)
--(axis cs:15850,3.0727845706884)
--(axis cs:15849,3.0727929617086)
--(axis cs:15848,3.07280146555094)
--(axis cs:15847,3.07280996138312)
--(axis cs:15846,3.07281838499978)
--(axis cs:15845,3.07282695735522)
--(axis cs:15844,3.07283560799119)
--(axis cs:15843,3.0728443596373)
--(axis cs:15842,3.07285309802113)
--(axis cs:15841,3.0728617674407)
--(axis cs:15840,3.07287053478226)
--(axis cs:15839,3.07287932574454)
--(axis cs:15838,3.07288806374991)
--(axis cs:15837,3.07289673570345)
--(axis cs:15836,3.07290534342055)
--(axis cs:15835,3.07291399301751)
--(axis cs:15834,3.07292278131214)
--(axis cs:15833,3.07293163645746)
--(axis cs:15832,3.07294055184816)
--(axis cs:15831,3.07294929087238)
--(axis cs:15830,3.07295813031498)
--(axis cs:15829,3.07296702290453)
--(axis cs:15828,3.07297592995571)
--(axis cs:15827,3.07298494622459)
--(axis cs:15826,3.07299403941558)
--(axis cs:15825,3.07300311382161)
--(axis cs:15824,3.07301212581531)
--(axis cs:15823,3.07302113270639)
--(axis cs:15822,3.073030122215)
--(axis cs:15821,3.07303916397592)
--(axis cs:15820,3.0730482765335)
--(axis cs:15819,3.07305721655289)
--(axis cs:15818,3.07306623465122)
--(axis cs:15817,3.07307533351686)
--(axis cs:15816,3.07308448815439)
--(axis cs:15815,3.0730937159587)
--(axis cs:15814,3.07310297913173)
--(axis cs:15813,3.07311215171552)
--(axis cs:15812,3.07312139388089)
--(axis cs:15811,3.07313067929959)
--(axis cs:15810,3.0731399072284)
--(axis cs:15809,3.0731489567955)
--(axis cs:15808,3.0731580051412)
--(axis cs:15807,3.07316703279264)
--(axis cs:15806,3.07317604034589)
--(axis cs:15805,3.07318512806798)
--(axis cs:15804,3.0731943754703)
--(axis cs:15803,3.07320345567316)
--(axis cs:15802,3.07321260161447)
--(axis cs:15801,3.07322176757415)
--(axis cs:15800,3.07323089515075)
--(axis cs:15799,3.07323998851118)
--(axis cs:15798,3.07324908536259)
--(axis cs:15797,3.07325819645093)
--(axis cs:15796,3.07326744982246)
--(axis cs:15795,3.07327678203311)
--(axis cs:15794,3.07328607406026)
--(axis cs:15793,3.07329524918383)
--(axis cs:15792,3.07330447487089)
--(axis cs:15791,3.07331379678582)
--(axis cs:15790,3.07332317673975)
--(axis cs:15789,3.07333270465556)
--(axis cs:15788,3.07334217006966)
--(axis cs:15787,3.07335155928292)
--(axis cs:15786,3.07336093361235)
--(axis cs:15785,3.07337047823314)
--(axis cs:15784,3.07338007813485)
--(axis cs:15783,3.0733895445776)
--(axis cs:15782,3.07339898692543)
--(axis cs:15781,3.0734083145657)
--(axis cs:15780,3.07341776214047)
--(axis cs:15779,3.07342725465821)
--(axis cs:15778,3.0734368565931)
--(axis cs:15777,3.07344656419146)
--(axis cs:15776,3.07345618332549)
--(axis cs:15775,3.07346578332721)
--(axis cs:15774,3.07347540120598)
--(axis cs:15773,3.07348512004359)
--(axis cs:15772,3.07349488661496)
--(axis cs:15771,3.07350457669247)
--(axis cs:15770,3.07351433557563)
--(axis cs:15769,3.07352407260448)
--(axis cs:15768,3.07353385236332)
--(axis cs:15767,3.07354366624896)
--(axis cs:15766,3.07355355884424)
--(axis cs:15765,3.07356336893766)
--(axis cs:15764,3.07357315743895)
--(axis cs:15763,3.07358294732427)
--(axis cs:15762,3.07359273461842)
--(axis cs:15761,3.07360248142513)
--(axis cs:15760,3.07361215887435)
--(axis cs:15759,3.07362188434228)
--(axis cs:15758,3.07363158125727)
--(axis cs:15757,3.07364136017192)
--(axis cs:15756,3.07365114509995)
--(axis cs:15755,3.07366097613268)
--(axis cs:15754,3.0736708753889)
--(axis cs:15753,3.07368067209764)
--(axis cs:15752,3.07369053580332)
--(axis cs:15751,3.07370049914561)
--(axis cs:15750,3.07371061247983)
--(axis cs:15749,3.07372074543764)
--(axis cs:15748,3.07373086090744)
--(axis cs:15747,3.07374090959286)
--(axis cs:15746,3.07375096171225)
--(axis cs:15745,3.0737609590694)
--(axis cs:15744,3.07377096241856)
--(axis cs:15743,3.07378107990933)
--(axis cs:15742,3.0737912196642)
--(axis cs:15741,3.07380148318662)
--(axis cs:15740,3.07381186082861)
--(axis cs:15739,3.07382221614985)
--(axis cs:15738,3.0738325750439)
--(axis cs:15737,3.07384282914295)
--(axis cs:15736,3.07385318800095)
--(axis cs:15735,3.07386355272092)
--(axis cs:15734,3.0738738686621)
--(axis cs:15733,3.07388402580904)
--(axis cs:15732,3.07389402531796)
--(axis cs:15731,3.07390405954244)
--(axis cs:15730,3.07391397326795)
--(axis cs:15729,3.0739238939076)
--(axis cs:15728,3.07393376085979)
--(axis cs:15727,3.07394364066367)
--(axis cs:15726,3.07395344850918)
--(axis cs:15725,3.0739632336359)
--(axis cs:15724,3.07397302971082)
--(axis cs:15723,3.07398276884726)
--(axis cs:15722,3.07399258226113)
--(axis cs:15721,3.07400241799423)
--(axis cs:15720,3.07401220521802)
--(axis cs:15719,3.07402206769031)
--(axis cs:15718,3.07403195757967)
--(axis cs:15717,3.07404186555113)
--(axis cs:15716,3.07405190057582)
--(axis cs:15715,3.07406189756312)
--(axis cs:15714,3.07407188917399)
--(axis cs:15713,3.07408188218267)
--(axis cs:15712,3.0740919019443)
--(axis cs:15711,3.0741019625063)
--(axis cs:15710,3.07411211070532)
--(axis cs:15709,3.07412220374326)
--(axis cs:15708,3.07413236841579)
--(axis cs:15707,3.07414268756823)
--(axis cs:15706,3.07415292440927)
--(axis cs:15705,3.07416318329317)
--(axis cs:15704,3.07417337615283)
--(axis cs:15703,3.07418357398396)
--(axis cs:15702,3.07419391885176)
--(axis cs:15701,3.07420413516551)
--(axis cs:15700,3.07421432474881)
--(axis cs:15699,3.07422451223404)
--(axis cs:15698,3.07423465971268)
--(axis cs:15697,3.07424477826262)
--(axis cs:15696,3.07425490757167)
--(axis cs:15695,3.0742650609568)
--(axis cs:15694,3.07427512928767)
--(axis cs:15693,3.07428514675286)
--(axis cs:15692,3.07429513358139)
--(axis cs:15691,3.07430512099677)
--(axis cs:15690,3.07431531217515)
--(axis cs:15689,3.07432555740387)
--(axis cs:15688,3.07433590685299)
--(axis cs:15687,3.07434623525919)
--(axis cs:15686,3.0743565890929)
--(axis cs:15685,3.07436690368904)
--(axis cs:15684,3.07437728529141)
--(axis cs:15683,3.0743876786657)
--(axis cs:15682,3.07439800541577)
--(axis cs:15681,3.07440836411486)
--(axis cs:15680,3.07441880410361)
--(axis cs:15679,3.07442916780014)
--(axis cs:15678,3.07443948198704)
--(axis cs:15677,3.07444978498327)
--(axis cs:15676,3.07446007416524)
--(axis cs:15675,3.07447029281729)
--(axis cs:15674,3.07448057908684)
--(axis cs:15673,3.07449102820256)
--(axis cs:15672,3.07450143105127)
--(axis cs:15671,3.07451178708994)
--(axis cs:15670,3.07452234853212)
--(axis cs:15669,3.07453296957976)
--(axis cs:15668,3.07454365310841)
--(axis cs:15667,3.07455436443018)
--(axis cs:15666,3.07456508869842)
--(axis cs:15665,3.07457583547455)
--(axis cs:15664,3.07458663917109)
--(axis cs:15663,3.07459735167968)
--(axis cs:15662,3.07460808224403)
--(axis cs:15661,3.07461878458469)
--(axis cs:15660,3.07462956340049)
--(axis cs:15659,3.0746402989447)
--(axis cs:15658,3.07465114906667)
--(axis cs:15657,3.07466193247804)
--(axis cs:15656,3.07467283409505)
--(axis cs:15655,3.07468369403418)
--(axis cs:15654,3.07469457541593)
--(axis cs:15653,3.07470558638908)
--(axis cs:15652,3.07471664485017)
--(axis cs:15651,3.07472774448271)
--(axis cs:15650,3.07473882972228)
--(axis cs:15649,3.07474985359009)
--(axis cs:15648,3.07476074586313)
--(axis cs:15647,3.07477155985732)
--(axis cs:15646,3.07478235471676)
--(axis cs:15645,3.07479310552996)
--(axis cs:15644,3.07480393508787)
--(axis cs:15643,3.07481481460284)
--(axis cs:15642,3.07482573729312)
--(axis cs:15641,3.07483668754103)
--(axis cs:15640,3.07484772789504)
--(axis cs:15639,3.07485863162066)
--(axis cs:15638,3.07486935735543)
--(axis cs:15637,3.07487997647397)
--(axis cs:15636,3.07489043861981)
--(axis cs:15635,3.07490088999162)
--(axis cs:15634,3.07491142366317)
--(axis cs:15633,3.07492196089143)
--(axis cs:15632,3.07493260932711)
--(axis cs:15631,3.07494338019044)
--(axis cs:15630,3.07495418369229)
--(axis cs:15629,3.07496507806744)
--(axis cs:15628,3.07497602454868)
--(axis cs:15627,3.07498689473584)
--(axis cs:15626,3.07499780280661)
--(axis cs:15625,3.07500870934893)
--(axis cs:15624,3.07501957062354)
--(axis cs:15623,3.07503038108176)
--(axis cs:15622,3.07504130574632)
--(axis cs:15621,3.07505216762759)
--(axis cs:15620,3.07506304317842)
--(axis cs:15619,3.07507383005404)
--(axis cs:15618,3.07508450275058)
--(axis cs:15617,3.07509518511932)
--(axis cs:15616,3.07510597513825)
--(axis cs:15615,3.07511682884054)
--(axis cs:15614,3.07512762766958)
--(axis cs:15613,3.07513851365399)
--(axis cs:15612,3.07514943418703)
--(axis cs:15611,3.07516019883771)
--(axis cs:15610,3.07517085896858)
--(axis cs:15609,3.07518158537316)
--(axis cs:15608,3.07519230825331)
--(axis cs:15607,3.07520275852747)
--(axis cs:15606,3.07521330239194)
--(axis cs:15605,3.07522379717187)
--(axis cs:15604,3.0752341841997)
--(axis cs:15603,3.07524461655333)
--(axis cs:15602,3.07525506144329)
--(axis cs:15601,3.07526535569852)
--(axis cs:15600,3.07527557599822)
--(axis cs:15599,3.07528575132267)
--(axis cs:15598,3.07529593890515)
--(axis cs:15597,3.07530606266359)
--(axis cs:15596,3.075316313153)
--(axis cs:15595,3.07532661370373)
--(axis cs:15594,3.07533680036677)
--(axis cs:15593,3.07534706759512)
--(axis cs:15592,3.07535729324687)
--(axis cs:15591,3.07536749335465)
--(axis cs:15590,3.07537767971543)
--(axis cs:15589,3.07538798969615)
--(axis cs:15588,3.07539827779486)
--(axis cs:15587,3.0754086632208)
--(axis cs:15586,3.07541907681617)
--(axis cs:15585,3.07542962369663)
--(axis cs:15584,3.07544019896125)
--(axis cs:15583,3.07545088938244)
--(axis cs:15582,3.07546160289357)
--(axis cs:15581,3.07547222602209)
--(axis cs:15580,3.07548274953725)
--(axis cs:15579,3.0754932498552)
--(axis cs:15578,3.07550384800326)
--(axis cs:15577,3.07551444971625)
--(axis cs:15576,3.07552502146999)
--(axis cs:15575,3.0755354622504)
--(axis cs:15574,3.0755459382835)
--(axis cs:15573,3.07555631234553)
--(axis cs:15572,3.07556667862218)
--(axis cs:15571,3.07557691733357)
--(axis cs:15570,3.0755872581023)
--(axis cs:15569,3.07559751502253)
--(axis cs:15568,3.07560774231388)
--(axis cs:15567,3.07561794272289)
--(axis cs:15566,3.07562808001486)
--(axis cs:15565,3.07563797961868)
--(axis cs:15564,3.0756479418159)
--(axis cs:15563,3.07565777250225)
--(axis cs:15562,3.07566760482602)
--(axis cs:15561,3.0756774600541)
--(axis cs:15560,3.07568738516679)
--(axis cs:15559,3.07569735847878)
--(axis cs:15558,3.0757074258657)
--(axis cs:15557,3.0757173711757)
--(axis cs:15556,3.07572738746172)
--(axis cs:15555,3.07573744653018)
--(axis cs:15554,3.07574743687166)
--(axis cs:15553,3.07575742095442)
--(axis cs:15552,3.07576764124323)
--(axis cs:15551,3.07577785349833)
--(axis cs:15550,3.07578814033675)
--(axis cs:15549,3.0757984097719)
--(axis cs:15548,3.07580872186121)
--(axis cs:15547,3.07581906979975)
--(axis cs:15546,3.0758294476813)
--(axis cs:15545,3.07583986336025)
--(axis cs:15544,3.0758502094493)
--(axis cs:15543,3.07586044602707)
--(axis cs:15542,3.07587071752019)
--(axis cs:15541,3.07588111928113)
--(axis cs:15540,3.07589147382864)
--(axis cs:15539,3.07590187765694)
--(axis cs:15538,3.07591229754176)
--(axis cs:15537,3.07592261950664)
--(axis cs:15536,3.07593292533128)
--(axis cs:15535,3.07594338965609)
--(axis cs:15534,3.07595376857749)
--(axis cs:15533,3.07596413950658)
--(axis cs:15532,3.07597458507832)
--(axis cs:15531,3.07598499815427)
--(axis cs:15530,3.07599535148263)
--(axis cs:15529,3.0760057526495)
--(axis cs:15528,3.07601611043126)
--(axis cs:15527,3.07602658586213)
--(axis cs:15526,3.07603707504406)
--(axis cs:15525,3.07604755537593)
--(axis cs:15524,3.07605807811309)
--(axis cs:15523,3.07606860570686)
--(axis cs:15522,3.07607894447228)
--(axis cs:15521,3.07608925309909)
--(axis cs:15520,3.07609969801503)
--(axis cs:15519,3.07611015701423)
--(axis cs:15518,3.07612066652047)
--(axis cs:15517,3.07613116805267)
--(axis cs:15516,3.0761417958079)
--(axis cs:15515,3.07615242701639)
--(axis cs:15514,3.07616311919339)
--(axis cs:15513,3.07617374872124)
--(axis cs:15512,3.07618433258978)
--(axis cs:15511,3.07619494726058)
--(axis cs:15510,3.07620557953208)
--(axis cs:15509,3.07621622140699)
--(axis cs:15508,3.07622690066871)
--(axis cs:15507,3.07623750130716)
--(axis cs:15506,3.07624823618282)
--(axis cs:15505,3.07625889404994)
--(axis cs:15504,3.07626952615395)
--(axis cs:15503,3.07628018569753)
--(axis cs:15502,3.07629084037853)
--(axis cs:15501,3.07630136521916)
--(axis cs:15500,3.07631176686958)
--(axis cs:15499,3.07632225055435)
--(axis cs:15498,3.07633278910489)
--(axis cs:15497,3.07634344209727)
--(axis cs:15496,3.07635409725887)
--(axis cs:15495,3.07636474238147)
--(axis cs:15494,3.07637527605065)
--(axis cs:15493,3.07638577973067)
--(axis cs:15492,3.07639626476279)
--(axis cs:15491,3.07640679657968)
--(axis cs:15490,3.07641724911938)
--(axis cs:15489,3.07642783854151)
--(axis cs:15488,3.07643836205523)
--(axis cs:15487,3.07644885707128)
--(axis cs:15486,3.0764594450954)
--(axis cs:15485,3.07647017889182)
--(axis cs:15484,3.07648074706081)
--(axis cs:15483,3.07649116153835)
--(axis cs:15482,3.0765015367451)
--(axis cs:15481,3.07651188938144)
--(axis cs:15480,3.07652221386342)
--(axis cs:15479,3.07653253171435)
--(axis cs:15478,3.07654278968127)
--(axis cs:15477,3.07655313837546)
--(axis cs:15476,3.07656356210818)
--(axis cs:15475,3.0765739715739)
--(axis cs:15474,3.07658433640704)
--(axis cs:15473,3.07659468894522)
--(axis cs:15472,3.07660512176152)
--(axis cs:15471,3.07661544569561)
--(axis cs:15470,3.07662577295779)
--(axis cs:15469,3.07663617899276)
--(axis cs:15468,3.07664661092031)
--(axis cs:15467,3.0766570019971)
--(axis cs:15466,3.0766675505235)
--(axis cs:15465,3.07667826187124)
--(axis cs:15464,3.07668896945831)
--(axis cs:15463,3.07669975612303)
--(axis cs:15462,3.07671053347903)
--(axis cs:15461,3.07672127434756)
--(axis cs:15460,3.07673194407359)
--(axis cs:15459,3.07674249958832)
--(axis cs:15458,3.07675306144901)
--(axis cs:15457,3.07676375811044)
--(axis cs:15456,3.0767745107982)
--(axis cs:15455,3.07678528703912)
--(axis cs:15454,3.07679612328893)
--(axis cs:15453,3.07680687519177)
--(axis cs:15452,3.07681764378551)
--(axis cs:15451,3.07682845229727)
--(axis cs:15450,3.07683931502265)
--(axis cs:15449,3.07684997082776)
--(axis cs:15448,3.07686063044011)
--(axis cs:15447,3.07687131183855)
--(axis cs:15446,3.07688207765383)
--(axis cs:15445,3.07689281136257)
--(axis cs:15444,3.07690348522036)
--(axis cs:15443,3.07691410418718)
--(axis cs:15442,3.07692484301366)
--(axis cs:15441,3.07693558155174)
--(axis cs:15440,3.07694627034448)
--(axis cs:15439,3.07695710914745)
--(axis cs:15438,3.07696791711285)
--(axis cs:15437,3.07697879899509)
--(axis cs:15436,3.07698969954452)
--(axis cs:15435,3.07700053762807)
--(axis cs:15434,3.07701129499606)
--(axis cs:15433,3.07702204114257)
--(axis cs:15432,3.07703265592893)
--(axis cs:15431,3.07704323418903)
--(axis cs:15430,3.07705385839805)
--(axis cs:15429,3.07706452236525)
--(axis cs:15428,3.07707511588311)
--(axis cs:15427,3.07708571684206)
--(axis cs:15426,3.07709626496798)
--(axis cs:15425,3.07710675098272)
--(axis cs:15424,3.07711720179129)
--(axis cs:15423,3.07712771236892)
--(axis cs:15422,3.07713832488406)
--(axis cs:15421,3.07714902349351)
--(axis cs:15420,3.07715970626578)
--(axis cs:15419,3.07717052768645)
--(axis cs:15418,3.07718135824657)
--(axis cs:15417,3.0771921316295)
--(axis cs:15416,3.07720295343489)
--(axis cs:15415,3.07721374038429)
--(axis cs:15414,3.07722466727819)
--(axis cs:15413,3.07723545339285)
--(axis cs:15412,3.07724615989977)
--(axis cs:15411,3.07725677516699)
--(axis cs:15410,3.07726746842033)
--(axis cs:15409,3.07727806475609)
--(axis cs:15408,3.07728865519974)
--(axis cs:15407,3.07729927535057)
--(axis cs:15406,3.07730982605175)
--(axis cs:15405,3.07732045007826)
--(axis cs:15404,3.07733113776942)
--(axis cs:15403,3.07734174038309)
--(axis cs:15402,3.0773523291758)
--(axis cs:15401,3.07736288542603)
--(axis cs:15400,3.07737343693311)
--(axis cs:15399,3.0773839562355)
--(axis cs:15398,3.07739448514489)
--(axis cs:15397,3.07740496575291)
--(axis cs:15396,3.07741551526625)
--(axis cs:15395,3.07742628588604)
--(axis cs:15394,3.07743711946137)
--(axis cs:15393,3.07744794934245)
--(axis cs:15392,3.07745873433367)
--(axis cs:15391,3.07746946903309)
--(axis cs:15390,3.07748019814791)
--(axis cs:15389,3.07749094943709)
--(axis cs:15388,3.07750163109557)
--(axis cs:15387,3.07751233006918)
--(axis cs:15386,3.07752310132101)
--(axis cs:15385,3.0775337592347)
--(axis cs:15384,3.07754453222296)
--(axis cs:15383,3.07755534364189)
--(axis cs:15382,3.07756608874332)
--(axis cs:15381,3.07757686972088)
--(axis cs:15380,3.07758777213667)
--(axis cs:15379,3.07759872058934)
--(axis cs:15378,3.07760957763158)
--(axis cs:15377,3.07762033364424)
--(axis cs:15376,3.07763122382589)
--(axis cs:15375,3.07764219776752)
--(axis cs:15374,3.07765313098542)
--(axis cs:15373,3.07766415670224)
--(axis cs:15372,3.07767504996015)
--(axis cs:15371,3.07768598521614)
--(axis cs:15370,3.07769701766568)
--(axis cs:15369,3.07770806283421)
--(axis cs:15368,3.07771901895181)
--(axis cs:15367,3.07773000242048)
--(axis cs:15366,3.07774097940791)
--(axis cs:15365,3.07775211887666)
--(axis cs:15364,3.07776339516667)
--(axis cs:15363,3.07777460623275)
--(axis cs:15362,3.07778583667442)
--(axis cs:15361,3.07779712409962)
--(axis cs:15360,3.07780836628051)
--(axis cs:15359,3.07781955660626)
--(axis cs:15358,3.0778309591777)
--(axis cs:15357,3.0778422448768)
--(axis cs:15356,3.07785341566733)
--(axis cs:15355,3.07786464653142)
--(axis cs:15354,3.07787595708721)
--(axis cs:15353,3.07788730341918)
--(axis cs:15352,3.07789868383319)
--(axis cs:15351,3.07791004219883)
--(axis cs:15350,3.07792133618644)
--(axis cs:15349,3.07793264126862)
--(axis cs:15348,3.07794390703039)
--(axis cs:15347,3.07795520706777)
--(axis cs:15346,3.0779665320212)
--(axis cs:15345,3.07797785201706)
--(axis cs:15344,3.07798912555289)
--(axis cs:15343,3.07800043218232)
--(axis cs:15342,3.07801180538251)
--(axis cs:15341,3.07802314302222)
--(axis cs:15340,3.07803451898258)
--(axis cs:15339,3.07804595289651)
--(axis cs:15338,3.07805733663285)
--(axis cs:15337,3.07806890477629)
--(axis cs:15336,3.07808033821552)
--(axis cs:15335,3.07809179720669)
--(axis cs:15334,3.07810328495631)
--(axis cs:15333,3.07811470328099)
--(axis cs:15332,3.0781259547054)
--(axis cs:15331,3.07813708245423)
--(axis cs:15330,3.07814827737794)
--(axis cs:15329,3.07815963101536)
--(axis cs:15328,3.07817096831676)
--(axis cs:15327,3.07818218178681)
--(axis cs:15326,3.07819331452735)
--(axis cs:15325,3.07820450775987)
--(axis cs:15324,3.07821566383538)
--(axis cs:15323,3.07822684559985)
--(axis cs:15322,3.07823815408353)
--(axis cs:15321,3.07824937554626)
--(axis cs:15320,3.07826058485185)
--(axis cs:15319,3.07827182427755)
--(axis cs:15318,3.07828293720135)
--(axis cs:15317,3.07829409206044)
--(axis cs:15316,3.07830520461069)
--(axis cs:15315,3.07831631302201)
--(axis cs:15314,3.07832742065221)
--(axis cs:15313,3.07833863401531)
--(axis cs:15312,3.078349814359)
--(axis cs:15311,3.07836112493196)
--(axis cs:15310,3.07837226347228)
--(axis cs:15309,3.07838320423638)
--(axis cs:15308,3.07839412119912)
--(axis cs:15307,3.07840513207183)
--(axis cs:15306,3.0784162364413)
--(axis cs:15305,3.07842726265166)
--(axis cs:15304,3.07843830620184)
--(axis cs:15303,3.07844926400304)
--(axis cs:15302,3.07846022916036)
--(axis cs:15301,3.07847133914281)
--(axis cs:15300,3.07848247944912)
--(axis cs:15299,3.07849363512887)
--(axis cs:15298,3.0785047860149)
--(axis cs:15297,3.07851602186179)
--(axis cs:15296,3.07852726990721)
--(axis cs:15295,3.07853846491093)
--(axis cs:15294,3.07854968618914)
--(axis cs:15293,3.07856090390388)
--(axis cs:15292,3.07857213570108)
--(axis cs:15291,3.07858342431599)
--(axis cs:15290,3.07859472231623)
--(axis cs:15289,3.07860615806976)
--(axis cs:15288,3.07861754710938)
--(axis cs:15287,3.07862878465654)
--(axis cs:15286,3.07863990298739)
--(axis cs:15285,3.07865104833342)
--(axis cs:15284,3.07866222013686)
--(axis cs:15283,3.07867341560334)
--(axis cs:15282,3.07868453158953)
--(axis cs:15281,3.07869576649935)
--(axis cs:15280,3.07870713720455)
--(axis cs:15279,3.07871856216752)
--(axis cs:15278,3.07872990799489)
--(axis cs:15277,3.07874132893667)
--(axis cs:15276,3.07875254305733)
--(axis cs:15275,3.07876386967298)
--(axis cs:15274,3.07877522307695)
--(axis cs:15273,3.07878665273028)
--(axis cs:15272,3.07879797307868)
--(axis cs:15271,3.07880923064002)
--(axis cs:15270,3.07882052267136)
--(axis cs:15269,3.07883181684888)
--(axis cs:15268,3.07884308470234)
--(axis cs:15267,3.07885425288002)
--(axis cs:15266,3.07886549359981)
--(axis cs:15265,3.07887658437981)
--(axis cs:15264,3.0788874522472)
--(axis cs:15263,3.07889825732662)
--(axis cs:15262,3.07890908925033)
--(axis cs:15261,3.07891971700328)
--(axis cs:15260,3.07893036552625)
--(axis cs:15259,3.07894091470814)
--(axis cs:15258,3.07895150716756)
--(axis cs:15257,3.07896210508624)
--(axis cs:15256,3.07897275146476)
--(axis cs:15255,3.07898341150882)
--(axis cs:15254,3.07899413109649)
--(axis cs:15253,3.07900484612243)
--(axis cs:15252,3.07901576049976)
--(axis cs:15251,3.07902673201755)
--(axis cs:15250,3.07903774610157)
--(axis cs:15249,3.07904866182433)
--(axis cs:15248,3.0790595645685)
--(axis cs:15247,3.07907045000276)
--(axis cs:15246,3.07908136252236)
--(axis cs:15245,3.07909222571134)
--(axis cs:15244,3.07910315135169)
--(axis cs:15243,3.07911409147871)
--(axis cs:15242,3.07912496048075)
--(axis cs:15241,3.07913587353421)
--(axis cs:15240,3.07914684019679)
--(axis cs:15239,3.0791578820089)
--(axis cs:15238,3.07916877377658)
--(axis cs:15237,3.07917961754673)
--(axis cs:15236,3.07919033032199)
--(axis cs:15235,3.07920097385339)
--(axis cs:15234,3.07921163281638)
--(axis cs:15233,3.07922236158973)
--(axis cs:15232,3.07923305032294)
--(axis cs:15231,3.07924372693464)
--(axis cs:15230,3.07925433057287)
--(axis cs:15229,3.07926495519745)
--(axis cs:15228,3.07927563859904)
--(axis cs:15227,3.07928644504409)
--(axis cs:15226,3.07929711114716)
--(axis cs:15225,3.07930784644328)
--(axis cs:15224,3.07931856408175)
--(axis cs:15223,3.07932930941561)
--(axis cs:15222,3.07934016183531)
--(axis cs:15221,3.07935106654525)
--(axis cs:15220,3.07936211502082)
--(axis cs:15219,3.07937319856988)
--(axis cs:15218,3.07938403947634)
--(axis cs:15217,3.07939491411219)
--(axis cs:15216,3.07940570380181)
--(axis cs:15215,3.07941666161055)
--(axis cs:15214,3.07942755917538)
--(axis cs:15213,3.07943859394837)
--(axis cs:15212,3.07944957091942)
--(axis cs:15211,3.07946045747694)
--(axis cs:15210,3.07947145457744)
--(axis cs:15209,3.07948245866103)
--(axis cs:15208,3.07949360720593)
--(axis cs:15207,3.07950469384021)
--(axis cs:15206,3.07951590779735)
--(axis cs:15205,3.07952710181817)
--(axis cs:15204,3.07953838631994)
--(axis cs:15203,3.0795496776784)
--(axis cs:15202,3.07956094889708)
--(axis cs:15201,3.07957222368817)
--(axis cs:15200,3.07958357831986)
--(axis cs:15199,3.07959490728986)
--(axis cs:15198,3.07960624240811)
--(axis cs:15197,3.0796174583939)
--(axis cs:15196,3.07962873989794)
--(axis cs:15195,3.07963999219462)
--(axis cs:15194,3.07965125524799)
--(axis cs:15193,3.07966265559164)
--(axis cs:15192,3.07967412829373)
--(axis cs:15191,3.0796855443124)
--(axis cs:15190,3.07969696494327)
--(axis cs:15189,3.07970836635359)
--(axis cs:15188,3.07971971393311)
--(axis cs:15187,3.07973110423928)
--(axis cs:15186,3.07974251144821)
--(axis cs:15185,3.07975380661541)
--(axis cs:15184,3.07976510046677)
--(axis cs:15183,3.07977635673349)
--(axis cs:15182,3.07978769236343)
--(axis cs:15181,3.07979901143897)
--(axis cs:15180,3.07981035833249)
--(axis cs:15179,3.07982163413886)
--(axis cs:15178,3.07983301554014)
--(axis cs:15177,3.07984436516133)
--(axis cs:15176,3.07985577213687)
--(axis cs:15175,3.07986722906132)
--(axis cs:15174,3.07987857443405)
--(axis cs:15173,3.07989003241347)
--(axis cs:15172,3.07990146286516)
--(axis cs:15171,3.07991278133368)
--(axis cs:15170,3.07992410664538)
--(axis cs:15169,3.07993541846958)
--(axis cs:15168,3.0799468355949)
--(axis cs:15167,3.0799582821399)
--(axis cs:15166,3.07996974627528)
--(axis cs:15165,3.07998124311389)
--(axis cs:15164,3.07999278634223)
--(axis cs:15163,3.08000435626512)
--(axis cs:15162,3.08001594188835)
--(axis cs:15161,3.08002744513213)
--(axis cs:15160,3.08003903750877)
--(axis cs:15159,3.08005060829266)
--(axis cs:15158,3.08006219567132)
--(axis cs:15157,3.08007390193703)
--(axis cs:15156,3.08008556536556)
--(axis cs:15155,3.080097234378)
--(axis cs:15154,3.0801089171742)
--(axis cs:15153,3.08012063336644)
--(axis cs:15152,3.08013221424035)
--(axis cs:15151,3.08014379529824)
--(axis cs:15150,3.0801554310528)
--(axis cs:15149,3.08016708488297)
--(axis cs:15148,3.0801786244635)
--(axis cs:15147,3.08019018616972)
--(axis cs:15146,3.08020183543225)
--(axis cs:15145,3.08021356852702)
--(axis cs:15144,3.08022515872949)
--(axis cs:15143,3.08023682400016)
--(axis cs:15142,3.08024837135147)
--(axis cs:15141,3.08025987748112)
--(axis cs:15140,3.08027146949828)
--(axis cs:15139,3.08028303915016)
--(axis cs:15138,3.08029461952118)
--(axis cs:15137,3.08030621522438)
--(axis cs:15136,3.08031777859836)
--(axis cs:15135,3.08032929895718)
--(axis cs:15134,3.08034073646475)
--(axis cs:15133,3.08035214181249)
--(axis cs:15132,3.08036358814361)
--(axis cs:15131,3.08037491299999)
--(axis cs:15130,3.08038621165958)
--(axis cs:15129,3.08039747505475)
--(axis cs:15128,3.08040875373308)
--(axis cs:15127,3.08042002718908)
--(axis cs:15126,3.08043134374802)
--(axis cs:15125,3.08044257020949)
--(axis cs:15124,3.0804537461467)
--(axis cs:15123,3.08046495382968)
--(axis cs:15122,3.08047615138625)
--(axis cs:15121,3.08048736861845)
--(axis cs:15120,3.08049853254755)
--(axis cs:15119,3.08050963755072)
--(axis cs:15118,3.08052062613316)
--(axis cs:15117,3.08053154099712)
--(axis cs:15116,3.08054249198317)
--(axis cs:15115,3.08055346072703)
--(axis cs:15114,3.08056450084992)
--(axis cs:15113,3.08057561325291)
--(axis cs:15112,3.08058672683851)
--(axis cs:15111,3.08059783675507)
--(axis cs:15110,3.08060896740941)
--(axis cs:15109,3.08062007599158)
--(axis cs:15108,3.08063129495526)
--(axis cs:15107,3.08064244924359)
--(axis cs:15106,3.08065346603458)
--(axis cs:15105,3.08066450856573)
--(axis cs:15104,3.08067556255688)
--(axis cs:15103,3.08068664310467)
--(axis cs:15102,3.08069776376473)
--(axis cs:15101,3.08070884754773)
--(axis cs:15100,3.08072006220495)
--(axis cs:15099,3.08073117120946)
--(axis cs:15098,3.08074216409076)
--(axis cs:15097,3.08075312867148)
--(axis cs:15096,3.08076422986067)
--(axis cs:15095,3.08077539843729)
--(axis cs:15094,3.08078652360735)
--(axis cs:15093,3.08079767669341)
--(axis cs:15092,3.08080888212195)
--(axis cs:15091,3.080819975759)
--(axis cs:15090,3.0808311160499)
--(axis cs:15089,3.08084227461368)
--(axis cs:15088,3.08085354265488)
--(axis cs:15087,3.08086501605632)
--(axis cs:15086,3.08087658969227)
--(axis cs:15085,3.08088810181695)
--(axis cs:15084,3.08089955761002)
--(axis cs:15083,3.08091111032195)
--(axis cs:15082,3.08092272430944)
--(axis cs:15081,3.08093443274235)
--(axis cs:15080,3.08094627177278)
--(axis cs:15079,3.08095800063176)
--(axis cs:15078,3.08096994112637)
--(axis cs:15077,3.08098205284849)
--(axis cs:15076,3.08099426520263)
--(axis cs:15075,3.08100640769157)
--(axis cs:15074,3.08101858280195)
--(axis cs:15073,3.08103074119733)
--(axis cs:15072,3.08104287611313)
--(axis cs:15071,3.08105503479987)
--(axis cs:15070,3.08106708785622)
--(axis cs:15069,3.08107905111705)
--(axis cs:15068,3.08109100662882)
--(axis cs:15067,3.08110300014175)
--(axis cs:15066,3.08111500226604)
--(axis cs:15065,3.08112703850573)
--(axis cs:15064,3.0811388330619)
--(axis cs:15063,3.08115056025658)
--(axis cs:15062,3.08116225832209)
--(axis cs:15061,3.08117399748925)
--(axis cs:15060,3.08118568961459)
--(axis cs:15059,3.08119725250089)
--(axis cs:15058,3.08120870912686)
--(axis cs:15057,3.08122023138584)
--(axis cs:15056,3.08123192131636)
--(axis cs:15055,3.08124369694358)
--(axis cs:15054,3.08125549484257)
--(axis cs:15053,3.08126722466043)
--(axis cs:15052,3.0812790577329)
--(axis cs:15051,3.08129091633065)
--(axis cs:15050,3.08130279116897)
--(axis cs:15049,3.08131461988258)
--(axis cs:15048,3.0813263040232)
--(axis cs:15047,3.08133803410919)
--(axis cs:15046,3.08134971323668)
--(axis cs:15045,3.08136143270552)
--(axis cs:15044,3.08137314518939)
--(axis cs:15043,3.08138487164773)
--(axis cs:15042,3.08139668196594)
--(axis cs:15041,3.0814083539152)
--(axis cs:15040,3.08141983350976)
--(axis cs:15039,3.08143143493826)
--(axis cs:15038,3.08144302259568)
--(axis cs:15037,3.08145464055301)
--(axis cs:15036,3.08146614205073)
--(axis cs:15035,3.08147780369368)
--(axis cs:15034,3.08148935595251)
--(axis cs:15033,3.08150099103024)
--(axis cs:15032,3.08151266767914)
--(axis cs:15031,3.08152422196514)
--(axis cs:15030,3.0815356839824)
--(axis cs:15029,3.08154709140228)
--(axis cs:15028,3.08155857696522)
--(axis cs:15027,3.08157031654374)
--(axis cs:15026,3.08158191572608)
--(axis cs:15025,3.08159351667616)
--(axis cs:15024,3.0816051885064)
--(axis cs:15023,3.08161672040785)
--(axis cs:15022,3.08162824453384)
--(axis cs:15021,3.08163956056908)
--(axis cs:15020,3.08165083715224)
--(axis cs:15019,3.08166210224345)
--(axis cs:15018,3.08167332812385)
--(axis cs:15017,3.08168452625988)
--(axis cs:15016,3.0816957490361)
--(axis cs:15015,3.0817070076064)
--(axis cs:15014,3.08171835057038)
--(axis cs:15013,3.08172976640261)
--(axis cs:15012,3.08174118348793)
--(axis cs:15011,3.08175266900764)
--(axis cs:15010,3.08176418393021)
--(axis cs:15009,3.08177566750725)
--(axis cs:15008,3.08178720482936)
--(axis cs:15007,3.08179863442654)
--(axis cs:15006,3.08181006113228)
--(axis cs:15005,3.08182143302168)
--(axis cs:15004,3.08183275349762)
--(axis cs:15003,3.081844093375)
--(axis cs:15002,3.0818554755808)
--(axis cs:15001,3.08186698643851)
--(axis cs:15000,3.08187842199832)
--(axis cs:14999,3.08188990678642)
--(axis cs:14998,3.08190142951223)
--(axis cs:14997,3.08191285874804)
--(axis cs:14996,3.08192436959152)
--(axis cs:14995,3.08193588677988)
--(axis cs:14994,3.08194738951797)
--(axis cs:14993,3.08195887024213)
--(axis cs:14992,3.08197055124069)
--(axis cs:14991,3.08198216471411)
--(axis cs:14990,3.08199375329565)
--(axis cs:14989,3.08200541418985)
--(axis cs:14988,3.08201713219727)
--(axis cs:14987,3.08202870380041)
--(axis cs:14986,3.08204024831205)
--(axis cs:14985,3.08205179795513)
--(axis cs:14984,3.08206327541157)
--(axis cs:14983,3.08207494275984)
--(axis cs:14982,3.08208654786879)
--(axis cs:14981,3.08209828166169)
--(axis cs:14980,3.08211007748068)
--(axis cs:14979,3.08212195580811)
--(axis cs:14978,3.08213380611828)
--(axis cs:14977,3.0821456212714)
--(axis cs:14976,3.08215744410546)
--(axis cs:14975,3.08216929266184)
--(axis cs:14974,3.08218107724874)
--(axis cs:14973,3.08219292575061)
--(axis cs:14972,3.08220468917043)
--(axis cs:14971,3.08221637454583)
--(axis cs:14970,3.08222806505734)
--(axis cs:14969,3.08223976900056)
--(axis cs:14968,3.08225139668474)
--(axis cs:14967,3.08226304868927)
--(axis cs:14966,3.08227463977875)
--(axis cs:14965,3.08228638706476)
--(axis cs:14964,3.08229820662364)
--(axis cs:14963,3.08231000803229)
--(axis cs:14962,3.08232184431646)
--(axis cs:14961,3.08233368267344)
--(axis cs:14960,3.08234542889322)
--(axis cs:14959,3.08235713083345)
--(axis cs:14958,3.08236897165653)
--(axis cs:14957,3.08238096022715)
--(axis cs:14956,3.08239294048152)
--(axis cs:14955,3.08240502372201)
--(axis cs:14954,3.08241714619973)
--(axis cs:14953,3.08242898799719)
--(axis cs:14952,3.08244082812767)
--(axis cs:14951,3.08245256837708)
--(axis cs:14950,3.08246417209654)
--(axis cs:14949,3.08247577059149)
--(axis cs:14948,3.08248732520834)
--(axis cs:14947,3.0824989043599)
--(axis cs:14946,3.08251037002151)
--(axis cs:14945,3.08252163274876)
--(axis cs:14944,3.0825328505169)
--(axis cs:14943,3.08254408117147)
--(axis cs:14942,3.08255533419399)
--(axis cs:14941,3.08256645976342)
--(axis cs:14940,3.08257756855465)
--(axis cs:14939,3.08258858425858)
--(axis cs:14938,3.08259962022355)
--(axis cs:14937,3.08261066366336)
--(axis cs:14936,3.08262164173911)
--(axis cs:14935,3.0826325221261)
--(axis cs:14934,3.08264345237515)
--(axis cs:14933,3.08265446881848)
--(axis cs:14932,3.08266556542131)
--(axis cs:14931,3.08267654628069)
--(axis cs:14930,3.08268754426271)
--(axis cs:14929,3.08269857014028)
--(axis cs:14928,3.08270965023894)
--(axis cs:14927,3.08272089104479)
--(axis cs:14926,3.0827321020639)
--(axis cs:14925,3.08274337976303)
--(axis cs:14924,3.08275468865817)
--(axis cs:14923,3.08276600869678)
--(axis cs:14922,3.0827771817987)
--(axis cs:14921,3.08278838160784)
--(axis cs:14920,3.08279968474137)
--(axis cs:14919,3.082810898178)
--(axis cs:14918,3.08282201312532)
--(axis cs:14917,3.08283324590016)
--(axis cs:14916,3.08284438798195)
--(axis cs:14915,3.08285552554187)
--(axis cs:14914,3.08286661490874)
--(axis cs:14913,3.08287779771298)
--(axis cs:14912,3.082888918886)
--(axis cs:14911,3.08289997835559)
--(axis cs:14910,3.08291123605295)
--(axis cs:14909,3.08292241708606)
--(axis cs:14908,3.08293354248325)
--(axis cs:14907,3.08294458347932)
--(axis cs:14906,3.08295577601313)
--(axis cs:14905,3.08296697338358)
--(axis cs:14904,3.08297816488048)
--(axis cs:14903,3.08298935365569)
--(axis cs:14902,3.0830006170976)
--(axis cs:14901,3.08301186607072)
--(axis cs:14900,3.0830229753816)
--(axis cs:14899,3.08303402301863)
--(axis cs:14898,3.08304509008214)
--(axis cs:14897,3.08305608699322)
--(axis cs:14896,3.08306704578625)
--(axis cs:14895,3.08307795957341)
--(axis cs:14894,3.08308886332813)
--(axis cs:14893,3.0830997217296)
--(axis cs:14892,3.08311046681586)
--(axis cs:14891,3.08312127169921)
--(axis cs:14890,3.08313217947455)
--(axis cs:14889,3.08314296929522)
--(axis cs:14888,3.08315386243054)
--(axis cs:14887,3.0831646904944)
--(axis cs:14886,3.0831756534598)
--(axis cs:14885,3.08318673189463)
--(axis cs:14884,3.08319770077262)
--(axis cs:14883,3.08320866037067)
--(axis cs:14882,3.08321955684515)
--(axis cs:14881,3.08323032043217)
--(axis cs:14880,3.08324117053814)
--(axis cs:14879,3.08325211665759)
--(axis cs:14878,3.08326320526509)
--(axis cs:14877,3.0832743157474)
--(axis cs:14876,3.0832855015237)
--(axis cs:14875,3.08329679358192)
--(axis cs:14874,3.08330795811507)
--(axis cs:14873,3.08331908529309)
--(axis cs:14872,3.08333027733255)
--(axis cs:14871,3.08334150371436)
--(axis cs:14870,3.08335277335763)
--(axis cs:14869,3.08336409825363)
--(axis cs:14868,3.08337537571873)
--(axis cs:14867,3.0833867319793)
--(axis cs:14866,3.08339814093474)
--(axis cs:14865,3.08340949201506)
--(axis cs:14864,3.08342069078935)
--(axis cs:14863,3.08343201174257)
--(axis cs:14862,3.08344347738251)
--(axis cs:14861,3.08345494829058)
--(axis cs:14860,3.08346630832878)
--(axis cs:14859,3.08347763805858)
--(axis cs:14858,3.08348904501496)
--(axis cs:14857,3.08350053474177)
--(axis cs:14856,3.08351200552015)
--(axis cs:14855,3.08352348810388)
--(axis cs:14854,3.08353514933004)
--(axis cs:14853,3.08354667337148)
--(axis cs:14852,3.08355825325145)
--(axis cs:14851,3.08356982276293)
--(axis cs:14850,3.08358145399131)
--(axis cs:14849,3.08359298446353)
--(axis cs:14848,3.08360460864733)
--(axis cs:14847,3.08361626898715)
--(axis cs:14846,3.08362789044114)
--(axis cs:14845,3.0836396046132)
--(axis cs:14844,3.08365134618113)
--(axis cs:14843,3.08366285651801)
--(axis cs:14842,3.08367439209639)
--(axis cs:14841,3.08368594423391)
--(axis cs:14840,3.08369749345695)
--(axis cs:14839,3.0837091132016)
--(axis cs:14838,3.08372092740879)
--(axis cs:14837,3.08373275846801)
--(axis cs:14836,3.08374456849656)
--(axis cs:14835,3.08375653958626)
--(axis cs:14834,3.08376853866479)
--(axis cs:14833,3.08378051207358)
--(axis cs:14832,3.0837925429076)
--(axis cs:14831,3.08380453485464)
--(axis cs:14830,3.08381650873026)
--(axis cs:14829,3.08382843059192)
--(axis cs:14828,3.08384036567177)
--(axis cs:14827,3.08385220953245)
--(axis cs:14826,3.0838641374401)
--(axis cs:14825,3.08387597495976)
--(axis cs:14824,3.08388784410564)
--(axis cs:14823,3.08389982685773)
--(axis cs:14822,3.08391178074074)
--(axis cs:14821,3.08392383585922)
--(axis cs:14820,3.08393607492961)
--(axis cs:14819,3.08394820328442)
--(axis cs:14818,3.08396039496332)
--(axis cs:14817,3.0839725623372)
--(axis cs:14816,3.08398474797908)
--(axis cs:14815,3.08399699594539)
--(axis cs:14814,3.08400925081256)
--(axis cs:14813,3.08402147440864)
--(axis cs:14812,3.08403366905264)
--(axis cs:14811,3.08404595800384)
--(axis cs:14810,3.08405833476579)
--(axis cs:14809,3.0840707646594)
--(axis cs:14808,3.08408325271039)
--(axis cs:14807,3.08409576953467)
--(axis cs:14806,3.08410825469474)
--(axis cs:14805,3.08412070275629)
--(axis cs:14804,3.0841329447238)
--(axis cs:14803,3.08414512430545)
--(axis cs:14802,3.08415731063563)
--(axis cs:14801,3.08416945484159)
--(axis cs:14800,3.08418170109302)
--(axis cs:14799,3.08419387336751)
--(axis cs:14798,3.0842060589064)
--(axis cs:14797,3.08421833589972)
--(axis cs:14796,3.08423059574482)
--(axis cs:14795,3.08424282658551)
--(axis cs:14794,3.08425498947981)
--(axis cs:14793,3.08426707891772)
--(axis cs:14792,3.08427907929419)
--(axis cs:14791,3.08429109815856)
--(axis cs:14790,3.08430317340418)
--(axis cs:14789,3.08431524914962)
--(axis cs:14788,3.08432719657782)
--(axis cs:14787,3.08433907468661)
--(axis cs:14786,3.08435082108777)
--(axis cs:14785,3.0843626064255)
--(axis cs:14784,3.08437436088196)
--(axis cs:14783,3.0843861572311)
--(axis cs:14782,3.08439794765355)
--(axis cs:14781,3.08440965517317)
--(axis cs:14780,3.0844214166859)
--(axis cs:14779,3.08443315890835)
--(axis cs:14778,3.08444502977874)
--(axis cs:14777,3.08445685887001)
--(axis cs:14776,3.08446870409904)
--(axis cs:14775,3.08448067482605)
--(axis cs:14774,3.0844926596167)
--(axis cs:14773,3.08450466323669)
--(axis cs:14772,3.08451673659237)
--(axis cs:14771,3.08452877594973)
--(axis cs:14770,3.08454093988664)
--(axis cs:14769,3.08455317738192)
--(axis cs:14768,3.08456538164183)
--(axis cs:14767,3.08457761918412)
--(axis cs:14766,3.08458992426466)
--(axis cs:14765,3.08460218760787)
--(axis cs:14764,3.08461436016708)
--(axis cs:14763,3.08462652098663)
--(axis cs:14762,3.08463858083284)
--(axis cs:14761,3.08465049909944)
--(axis cs:14760,3.08466247834952)
--(axis cs:14759,3.08467432696111)
--(axis cs:14758,3.08468617338696)
--(axis cs:14757,3.08469801822977)
--(axis cs:14756,3.08470985966981)
--(axis cs:14755,3.08472182886421)
--(axis cs:14754,3.08473370657386)
--(axis cs:14753,3.08474548381228)
--(axis cs:14752,3.08475731077655)
--(axis cs:14751,3.08476922274988)
--(axis cs:14750,3.08478117507494)
--(axis cs:14749,3.08479307516321)
--(axis cs:14748,3.08480498840803)
--(axis cs:14747,3.08481695457551)
--(axis cs:14746,3.08482905618698)
--(axis cs:14745,3.08484131567335)
--(axis cs:14744,3.08485365369024)
--(axis cs:14743,3.08486595192437)
--(axis cs:14742,3.08487823403067)
--(axis cs:14741,3.08489053739321)
--(axis cs:14740,3.08490296319291)
--(axis cs:14739,3.08491548772454)
--(axis cs:14738,3.08492805693786)
--(axis cs:14737,3.08494057894303)
--(axis cs:14736,3.08495303787702)
--(axis cs:14735,3.08496552267503)
--(axis cs:14734,3.08497798386699)
--(axis cs:14733,3.08499046455148)
--(axis cs:14732,3.08500284827047)
--(axis cs:14731,3.0850152041469)
--(axis cs:14730,3.08502774206171)
--(axis cs:14729,3.08504034568041)
--(axis cs:14728,3.0850530611537)
--(axis cs:14727,3.08506591459841)
--(axis cs:14726,3.08507883439495)
--(axis cs:14725,3.08509155359846)
--(axis cs:14724,3.08510404587352)
--(axis cs:14723,3.08511656110833)
--(axis cs:14722,3.08512911975751)
--(axis cs:14721,3.08514165543169)
--(axis cs:14720,3.0851540950739)
--(axis cs:14719,3.08516670648661)
--(axis cs:14718,3.08517919378529)
--(axis cs:14717,3.08519168620265)
--(axis cs:14716,3.08520412797952)
--(axis cs:14715,3.08521650126048)
--(axis cs:14714,3.08522891282702)
--(axis cs:14713,3.08524115733408)
--(axis cs:14712,3.08525352873521)
--(axis cs:14711,3.08526586709573)
--(axis cs:14710,3.08527802302129)
--(axis cs:14709,3.08529017668569)
--(axis cs:14708,3.08530240076014)
--(axis cs:14707,3.08531461493632)
--(axis cs:14706,3.08532681506666)
--(axis cs:14705,3.0853391217267)
--(axis cs:14704,3.08535124155326)
--(axis cs:14703,3.0853633077275)
--(axis cs:14702,3.08537526996473)
--(axis cs:14701,3.08538726850127)
--(axis cs:14700,3.08539912182141)
--(axis cs:14699,3.08541118924432)
--(axis cs:14698,3.08542329844995)
--(axis cs:14697,3.0854352831392)
--(axis cs:14696,3.08544716440975)
--(axis cs:14695,3.08545906112238)
--(axis cs:14694,3.08547089647674)
--(axis cs:14693,3.08548275964533)
--(axis cs:14692,3.08549463187681)
--(axis cs:14691,3.085506543663)
--(axis cs:14690,3.08551845403656)
--(axis cs:14689,3.08553026617532)
--(axis cs:14688,3.08554211468019)
--(axis cs:14687,3.08555392672224)
--(axis cs:14686,3.0855657772927)
--(axis cs:14685,3.08557772141733)
--(axis cs:14684,3.08558967190682)
--(axis cs:14683,3.08560154696141)
--(axis cs:14682,3.08561334029437)
--(axis cs:14681,3.08562509015827)
--(axis cs:14680,3.08563676681843)
--(axis cs:14679,3.08564848341168)
--(axis cs:14678,3.08566012478333)
--(axis cs:14677,3.0856718312464)
--(axis cs:14676,3.08568350309727)
--(axis cs:14675,3.08569504066052)
--(axis cs:14674,3.08570658978632)
--(axis cs:14673,3.0857181541438)
--(axis cs:14672,3.08572965960562)
--(axis cs:14671,3.08574111374186)
--(axis cs:14670,3.08575258524819)
--(axis cs:14669,3.08576401989545)
--(axis cs:14668,3.08577555861297)
--(axis cs:14667,3.08578715825231)
--(axis cs:14666,3.08579876126824)
--(axis cs:14665,3.08581038445046)
--(axis cs:14664,3.08582202808502)
--(axis cs:14663,3.08583357456474)
--(axis cs:14662,3.08584508971497)
--(axis cs:14661,3.08585672015269)
--(axis cs:14660,3.08586843360997)
--(axis cs:14659,3.08588010277058)
--(axis cs:14658,3.08589184293916)
--(axis cs:14657,3.0859034177106)
--(axis cs:14656,3.08591487968719)
--(axis cs:14655,3.08592647444998)
--(axis cs:14654,3.08593818484714)
--(axis cs:14653,3.08594981312263)
--(axis cs:14652,3.08596142683697)
--(axis cs:14651,3.08597304058221)
--(axis cs:14650,3.08598471059633)
--(axis cs:14649,3.08599641461951)
--(axis cs:14648,3.08600820505425)
--(axis cs:14647,3.08601996169497)
--(axis cs:14646,3.08603168171384)
--(axis cs:14645,3.08604340695933)
--(axis cs:14644,3.08605519079676)
--(axis cs:14643,3.08606675980327)
--(axis cs:14642,3.08607833545766)
--(axis cs:14641,3.08608983788239)
--(axis cs:14640,3.08610151237975)
--(axis cs:14639,3.08611316878471)
--(axis cs:14638,3.08612477004627)
--(axis cs:14637,3.08613638216586)
--(axis cs:14636,3.08614804590422)
--(axis cs:14635,3.08615985556142)
--(axis cs:14634,3.08617164898005)
--(axis cs:14633,3.08618349689259)
--(axis cs:14632,3.0861954459768)
--(axis cs:14631,3.0862072869568)
--(axis cs:14630,3.08621910624874)
--(axis cs:14629,3.0862309356879)
--(axis cs:14628,3.08624278740779)
--(axis cs:14627,3.08625470086889)
--(axis cs:14626,3.08626666914706)
--(axis cs:14625,3.0862788032357)
--(axis cs:14624,3.08629094702329)
--(axis cs:14623,3.08630314708885)
--(axis cs:14622,3.08631532583812)
--(axis cs:14621,3.08632734737496)
--(axis cs:14620,3.08633933148855)
--(axis cs:14619,3.08635136972159)
--(axis cs:14618,3.08636348469871)
--(axis cs:14617,3.08637554960846)
--(axis cs:14616,3.08638760911135)
--(axis cs:14615,3.08639958732695)
--(axis cs:14614,3.0864116027946)
--(axis cs:14613,3.08642373513649)
--(axis cs:14612,3.08643574493592)
--(axis cs:14611,3.08644769388293)
--(axis cs:14610,3.08645951591414)
--(axis cs:14609,3.08647137594109)
--(axis cs:14608,3.08648320421819)
--(axis cs:14607,3.08649499594284)
--(axis cs:14606,3.08650691216682)
--(axis cs:14605,3.08651869696507)
--(axis cs:14604,3.08653041449273)
--(axis cs:14603,3.08654211013131)
--(axis cs:14602,3.08655392713082)
--(axis cs:14601,3.08656572073699)
--(axis cs:14600,3.08657751716325)
--(axis cs:14599,3.08658938710523)
--(axis cs:14598,3.08660121514505)
--(axis cs:14597,3.08661309205737)
--(axis cs:14596,3.086625053154)
--(axis cs:14595,3.08663712399796)
--(axis cs:14594,3.08664919513072)
--(axis cs:14593,3.08666128641597)
--(axis cs:14592,3.08667343696327)
--(axis cs:14591,3.08668553683623)
--(axis cs:14590,3.08669760287982)
--(axis cs:14589,3.08670977310545)
--(axis cs:14588,3.08672195352477)
--(axis cs:14587,3.0867340709103)
--(axis cs:14586,3.08674632210454)
--(axis cs:14585,3.08675857000852)
--(axis cs:14584,3.08677079950253)
--(axis cs:14583,3.08678316104171)
--(axis cs:14582,3.08679561973548)
--(axis cs:14581,3.08680797281988)
--(axis cs:14580,3.08682034655563)
--(axis cs:14579,3.08683268428551)
--(axis cs:14578,3.08684492524957)
--(axis cs:14577,3.08685701548333)
--(axis cs:14576,3.08686905118684)
--(axis cs:14575,3.08688117402005)
--(axis cs:14574,3.08689339794841)
--(axis cs:14573,3.08690568122257)
--(axis cs:14572,3.08691806718731)
--(axis cs:14571,3.08693053607934)
--(axis cs:14570,3.08694296299262)
--(axis cs:14569,3.08695538929224)
--(axis cs:14568,3.0869679213254)
--(axis cs:14567,3.08698034037258)
--(axis cs:14566,3.08699270794481)
--(axis cs:14565,3.08700501195038)
--(axis cs:14564,3.08701720881309)
--(axis cs:14563,3.08702947831547)
--(axis cs:14562,3.08704174411347)
--(axis cs:14561,3.08705399756334)
--(axis cs:14560,3.08706640815078)
--(axis cs:14559,3.08707885920388)
--(axis cs:14558,3.08709141994623)
--(axis cs:14557,3.08710412851039)
--(axis cs:14556,3.08711667979753)
--(axis cs:14555,3.08712914087203)
--(axis cs:14554,3.08714166222139)
--(axis cs:14553,3.08715406099264)
--(axis cs:14552,3.08716652085966)
--(axis cs:14551,3.08717886779937)
--(axis cs:14550,3.08719108153589)
--(axis cs:14549,3.08720326009124)
--(axis cs:14548,3.08721555280735)
--(axis cs:14547,3.08722792272626)
--(axis cs:14546,3.08724021155476)
--(axis cs:14545,3.08725260039105)
--(axis cs:14544,3.08726503519054)
--(axis cs:14543,3.08727751216711)
--(axis cs:14542,3.08728998196875)
--(axis cs:14541,3.0873025875204)
--(axis cs:14540,3.08731518725221)
--(axis cs:14539,3.0873277603646)
--(axis cs:14538,3.08734020836324)
--(axis cs:14537,3.08735259788383)
--(axis cs:14536,3.0873651010825)
--(axis cs:14535,3.08737759219956)
--(axis cs:14534,3.08739018476647)
--(axis cs:14533,3.08740268432119)
--(axis cs:14532,3.08741520840471)
--(axis cs:14531,3.08742774890644)
--(axis cs:14530,3.08744032357466)
--(axis cs:14529,3.08745289485874)
--(axis cs:14528,3.08746539369339)
--(axis cs:14527,3.08747801075749)
--(axis cs:14526,3.08749066098526)
--(axis cs:14525,3.08750329874114)
--(axis cs:14524,3.08751580913984)
--(axis cs:14523,3.08752809093433)
--(axis cs:14522,3.08754053807657)
--(axis cs:14521,3.08755309910239)
--(axis cs:14520,3.08756566874278)
--(axis cs:14519,3.08757836241276)
--(axis cs:14518,3.08759106688086)
--(axis cs:14517,3.08760371595204)
--(axis cs:14516,3.08761633196276)
--(axis cs:14515,3.08762902439532)
--(axis cs:14514,3.0876416568247)
--(axis cs:14513,3.08765438568819)
--(axis cs:14512,3.08766709258888)
--(axis cs:14511,3.08767981745908)
--(axis cs:14510,3.08769264159728)
--(axis cs:14509,3.08770550478747)
--(axis cs:14508,3.08771833234713)
--(axis cs:14507,3.08773109621782)
--(axis cs:14506,3.08774383605362)
--(axis cs:14505,3.08775665440901)
--(axis cs:14504,3.08776950575304)
--(axis cs:14503,3.0877822624192)
--(axis cs:14502,3.08779494289344)
--(axis cs:14501,3.08780764739414)
--(axis cs:14500,3.08782035316351)
--(axis cs:14499,3.0878331033462)
--(axis cs:14498,3.0878459938785)
--(axis cs:14497,3.08785886270086)
--(axis cs:14496,3.08787182080113)
--(axis cs:14495,3.08788480852262)
--(axis cs:14494,3.08789779641369)
--(axis cs:14493,3.0879108130655)
--(axis cs:14492,3.08792383839157)
--(axis cs:14491,3.08793694092419)
--(axis cs:14490,3.08794994526179)
--(axis cs:14489,3.08796288415091)
--(axis cs:14488,3.0879756849182)
--(axis cs:14487,3.08798841699376)
--(axis cs:14486,3.08800114039007)
--(axis cs:14485,3.08801398724233)
--(axis cs:14484,3.08802686013039)
--(axis cs:14483,3.08803974569831)
--(axis cs:14482,3.08805279631305)
--(axis cs:14481,3.08806569115565)
--(axis cs:14480,3.08807877908751)
--(axis cs:14479,3.08809178660978)
--(axis cs:14478,3.08810469914182)
--(axis cs:14477,3.08811755416834)
--(axis cs:14476,3.08813024797374)
--(axis cs:14475,3.08814293808714)
--(axis cs:14474,3.08815558305212)
--(axis cs:14473,3.08816820181868)
--(axis cs:14472,3.0881808459561)
--(axis cs:14471,3.08819344334441)
--(axis cs:14470,3.08820604488451)
--(axis cs:14469,3.08821878170074)
--(axis cs:14468,3.08823156491491)
--(axis cs:14467,3.08824424040379)
--(axis cs:14466,3.08825700214657)
--(axis cs:14465,3.08826971139759)
--(axis cs:14464,3.08828234040392)
--(axis cs:14463,3.08829487370605)
--(axis cs:14462,3.0883073729545)
--(axis cs:14461,3.08831999987413)
--(axis cs:14460,3.08833255543118)
--(axis cs:14459,3.08834514932211)
--(axis cs:14458,3.08835767302893)
--(axis cs:14457,3.08837025638534)
--(axis cs:14456,3.08838273049772)
--(axis cs:14455,3.08839525439466)
--(axis cs:14454,3.08840784696502)
--(axis cs:14453,3.08842054732907)
--(axis cs:14452,3.08843339795278)
--(axis cs:14451,3.08844626577498)
--(axis cs:14450,3.08845892530726)
--(axis cs:14449,3.08847154870425)
--(axis cs:14448,3.08848437307089)
--(axis cs:14447,3.08849721023599)
--(axis cs:14446,3.08851012362455)
--(axis cs:14445,3.08852305939974)
--(axis cs:14444,3.08853591215577)
--(axis cs:14443,3.08854866294981)
--(axis cs:14442,3.08856144254782)
--(axis cs:14441,3.08857423548645)
--(axis cs:14440,3.08858707979001)
--(axis cs:14439,3.08859994003568)
--(axis cs:14438,3.08861267921875)
--(axis cs:14437,3.08862538463467)
--(axis cs:14436,3.08863816088031)
--(axis cs:14435,3.08865093973443)
--(axis cs:14434,3.08866373242973)
--(axis cs:14433,3.08867654634805)
--(axis cs:14432,3.08868934588427)
--(axis cs:14431,3.08870231514425)
--(axis cs:14430,3.08871521489429)
--(axis cs:14429,3.08872816943027)
--(axis cs:14428,3.08874077704783)
--(axis cs:14427,3.08875330267337)
--(axis cs:14426,3.08876579314196)
--(axis cs:14425,3.0887783958467)
--(axis cs:14424,3.08879089547933)
--(axis cs:14423,3.08880343925467)
--(axis cs:14422,3.08881604279046)
--(axis cs:14421,3.08882866719704)
--(axis cs:14420,3.08884135593131)
--(axis cs:14419,3.08885393453687)
--(axis cs:14418,3.08886661824017)
--(axis cs:14417,3.08887930002584)
--(axis cs:14416,3.08889191042169)
--(axis cs:14415,3.08890433971347)
--(axis cs:14414,3.08891674754894)
--(axis cs:14413,3.08892918797291)
--(axis cs:14412,3.08894174598645)
--(axis cs:14411,3.08895428829045)
--(axis cs:14410,3.08896690677958)
--(axis cs:14409,3.08897945152742)
--(axis cs:14408,3.08899201715666)
--(axis cs:14407,3.08900464838188)
--(axis cs:14406,3.08901728041839)
--(axis cs:14405,3.08902995556796)
--(axis cs:14404,3.08904252012839)
--(axis cs:14403,3.08905498229858)
--(axis cs:14402,3.08906736934512)
--(axis cs:14401,3.08907970002465)
--(axis cs:14400,3.08909208663878)
--(axis cs:14399,3.08910448016443)
--(axis cs:14398,3.08911685299776)
--(axis cs:14397,3.08912906121999)
--(axis cs:14396,3.08914125808128)
--(axis cs:14395,3.08915342149538)
--(axis cs:14394,3.08916572944015)
--(axis cs:14393,3.08917801562267)
--(axis cs:14392,3.08919027781508)
--(axis cs:14391,3.0892025755526)
--(axis cs:14390,3.08921493930097)
--(axis cs:14389,3.08922723834577)
--(axis cs:14388,3.08923971111704)
--(axis cs:14387,3.08925200623785)
--(axis cs:14386,3.08926439014747)
--(axis cs:14385,3.0892767847205)
--(axis cs:14384,3.08928918306949)
--(axis cs:14383,3.08930159743696)
--(axis cs:14382,3.08931403562666)
--(axis cs:14381,3.08932636643379)
--(axis cs:14380,3.08933855844419)
--(axis cs:14379,3.08935061522237)
--(axis cs:14378,3.08936283807958)
--(axis cs:14377,3.08937509196377)
--(axis cs:14376,3.08938730739116)
--(axis cs:14375,3.0893994982089)
--(axis cs:14374,3.08941144641972)
--(axis cs:14373,3.08942353793639)
--(axis cs:14372,3.08943560527185)
--(axis cs:14371,3.08944765528575)
--(axis cs:14370,3.08945972670125)
--(axis cs:14369,3.08947169616928)
--(axis cs:14368,3.08948372726452)
--(axis cs:14367,3.0894956928433)
--(axis cs:14366,3.08950761384074)
--(axis cs:14365,3.08951953882417)
--(axis cs:14364,3.08953145650902)
--(axis cs:14363,3.08954343368719)
--(axis cs:14362,3.08955539027842)
--(axis cs:14361,3.08956736321693)
--(axis cs:14360,3.08957926565818)
--(axis cs:14359,3.08959112059072)
--(axis cs:14358,3.08960279661599)
--(axis cs:14357,3.08961437620881)
--(axis cs:14356,3.08962587682695)
--(axis cs:14355,3.0896373169838)
--(axis cs:14354,3.0896487199001)
--(axis cs:14353,3.08966004049059)
--(axis cs:14352,3.08967126771851)
--(axis cs:14351,3.0896823903369)
--(axis cs:14350,3.08969344481274)
--(axis cs:14349,3.08970453117172)
--(axis cs:14348,3.08971567832466)
--(axis cs:14347,3.08972685604941)
--(axis cs:14346,3.08973798082627)
--(axis cs:14345,3.08974911129816)
--(axis cs:14344,3.0897600543012)
--(axis cs:14343,3.08977108363335)
--(axis cs:14342,3.08978200939476)
--(axis cs:14341,3.0897930526189)
--(axis cs:14340,3.08980409478444)
--(axis cs:14339,3.08981516950013)
--(axis cs:14338,3.08982614437404)
--(axis cs:14337,3.08983698987274)
--(axis cs:14336,3.08984782970233)
--(axis cs:14335,3.08985874921176)
--(axis cs:14334,3.08986956441145)
--(axis cs:14333,3.08988052981941)
--(axis cs:14332,3.08989145094654)
--(axis cs:14331,3.08990231472708)
--(axis cs:14330,3.08991304450833)
--(axis cs:14329,3.089923920057)
--(axis cs:14328,3.08993477414237)
--(axis cs:14327,3.08994564566488)
--(axis cs:14326,3.08995642206274)
--(axis cs:14325,3.08996715722978)
--(axis cs:14324,3.0899779905328)
--(axis cs:14323,3.08998891209508)
--(axis cs:14322,3.08999986440439)
--(axis cs:14321,3.09001079797135)
--(axis cs:14320,3.09002179293262)
--(axis cs:14319,3.09003272351401)
--(axis cs:14318,3.09004370370206)
--(axis cs:14317,3.09005470751943)
--(axis cs:14316,3.09006577627967)
--(axis cs:14315,3.09007679027512)
--(axis cs:14314,3.09008782359143)
--(axis cs:14313,3.09009885794696)
--(axis cs:14312,3.09010993299006)
--(axis cs:14311,3.09012102379685)
--(axis cs:14310,3.09013217123995)
--(axis cs:14309,3.09014332411587)
--(axis cs:14308,3.09015446087571)
--(axis cs:14307,3.09016562973245)
--(axis cs:14306,3.09017687082111)
--(axis cs:14305,3.09018815971608)
--(axis cs:14304,3.09019952123046)
--(axis cs:14303,3.09021080541449)
--(axis cs:14302,3.09022218118318)
--(axis cs:14301,3.09023347012353)
--(axis cs:14300,3.09024475806501)
--(axis cs:14299,3.09025599261697)
--(axis cs:14298,3.09026716429485)
--(axis cs:14297,3.09027840608603)
--(axis cs:14296,3.09028948843625)
--(axis cs:14295,3.09030050131156)
--(axis cs:14294,3.09031155369873)
--(axis cs:14293,3.09032262801411)
--(axis cs:14292,3.09033367190515)
--(axis cs:14291,3.09034468257834)
--(axis cs:14290,3.09035575166155)
--(axis cs:14289,3.09036684237998)
--(axis cs:14288,3.09037789855848)
--(axis cs:14287,3.09038887535963)
--(axis cs:14286,3.09039991301275)
--(axis cs:14285,3.09041100799373)
--(axis cs:14284,3.09042207406223)
--(axis cs:14283,3.09043302930018)
--(axis cs:14282,3.09044388226845)
--(axis cs:14281,3.09045468880585)
--(axis cs:14280,3.09046538005027)
--(axis cs:14279,3.09047626783132)
--(axis cs:14278,3.09048713421904)
--(axis cs:14277,3.09049819854713)
--(axis cs:14276,3.09050933307199)
--(axis cs:14275,3.0905205103194)
--(axis cs:14274,3.0905317066421)
--(axis cs:14273,3.09054295024037)
--(axis cs:14272,3.09055426070327)
--(axis cs:14271,3.09056563360234)
--(axis cs:14270,3.09057693652208)
--(axis cs:14269,3.09058820413388)
--(axis cs:14268,3.0905993984256)
--(axis cs:14267,3.09061068067123)
--(axis cs:14266,3.09062199355148)
--(axis cs:14265,3.09063333972218)
--(axis cs:14264,3.09064462988781)
--(axis cs:14263,3.09065597301836)
--(axis cs:14262,3.09066745877334)
--(axis cs:14261,3.09067907261832)
--(axis cs:14260,3.09069055258209)
--(axis cs:14259,3.09070199313015)
--(axis cs:14258,3.09071364444922)
--(axis cs:14257,3.0907253988046)
--(axis cs:14256,3.09073711316516)
--(axis cs:14255,3.09074873773794)
--(axis cs:14254,3.09076041363917)
--(axis cs:14253,3.09077202860923)
--(axis cs:14252,3.09078385720828)
--(axis cs:14251,3.09079568173811)
--(axis cs:14250,3.09080755756857)
--(axis cs:14249,3.09081936305774)
--(axis cs:14248,3.09083099425202)
--(axis cs:14247,3.09084265420963)
--(axis cs:14246,3.09085433902742)
--(axis cs:14245,3.09086599757738)
--(axis cs:14244,3.09087766231857)
--(axis cs:14243,3.09088935532377)
--(axis cs:14242,3.09090096255255)
--(axis cs:14241,3.09091258280205)
--(axis cs:14240,3.09092414079199)
--(axis cs:14239,3.090935562747)
--(axis cs:14238,3.09094706474877)
--(axis cs:14237,3.09095849109236)
--(axis cs:14236,3.0909699549096)
--(axis cs:14235,3.09098151341953)
--(axis cs:14234,3.09099310450508)
--(axis cs:14233,3.09100480435165)
--(axis cs:14232,3.09101655250743)
--(axis cs:14231,3.09102829285911)
--(axis cs:14230,3.09104020332422)
--(axis cs:14229,3.09105216763123)
--(axis cs:14228,3.09106404899981)
--(axis cs:14227,3.09107579363244)
--(axis cs:14226,3.09108760709985)
--(axis cs:14225,3.09109934752227)
--(axis cs:14224,3.09111124466785)
--(axis cs:14223,3.09112307084621)
--(axis cs:14222,3.09113491743095)
--(axis cs:14221,3.09114671838474)
--(axis cs:14220,3.09115843278698)
--(axis cs:14219,3.09117008421612)
--(axis cs:14218,3.09118179027378)
--(axis cs:14217,3.09119357747805)
--(axis cs:14216,3.09120555839877)
--(axis cs:14215,3.09121749019856)
--(axis cs:14214,3.09122934875572)
--(axis cs:14213,3.09124120884566)
--(axis cs:14212,3.09125300035409)
--(axis cs:14211,3.09126486150693)
--(axis cs:14210,3.09127662370116)
--(axis cs:14209,3.09128840232097)
--(axis cs:14208,3.09130009452105)
--(axis cs:14207,3.09131176017724)
--(axis cs:14206,3.09132349984546)
--(axis cs:14205,3.09133514581741)
--(axis cs:14204,3.09134686191413)
--(axis cs:14203,3.09135855139687)
--(axis cs:14202,3.09137028813198)
--(axis cs:14201,3.09138201409819)
--(axis cs:14200,3.09139374009559)
--(axis cs:14199,3.09140543116619)
--(axis cs:14198,3.09141717114394)
--(axis cs:14197,3.09142890304878)
--(axis cs:14196,3.09144060387229)
--(axis cs:14195,3.09145247340841)
--(axis cs:14194,3.09146422216933)
--(axis cs:14193,3.09147596509515)
--(axis cs:14192,3.09148769365664)
--(axis cs:14191,3.09149938296291)
--(axis cs:14190,3.09151099203066)
--(axis cs:14189,3.09152257897754)
--(axis cs:14188,3.09153416208768)
--(axis cs:14187,3.09154569091455)
--(axis cs:14186,3.09155736947868)
--(axis cs:14185,3.09156897226962)
--(axis cs:14184,3.09158048101048)
--(axis cs:14183,3.09159201354468)
--(axis cs:14182,3.09160352005244)
--(axis cs:14181,3.09161498878666)
--(axis cs:14180,3.09162649864901)
--(axis cs:14179,3.09163804397585)
--(axis cs:14178,3.09164964287506)
--(axis cs:14177,3.09166120518891)
--(axis cs:14176,3.09167259467995)
--(axis cs:14175,3.09168393042618)
--(axis cs:14174,3.09169527047382)
--(axis cs:14173,3.09170674395513)
--(axis cs:14172,3.09171833775505)
--(axis cs:14171,3.09173006479763)
--(axis cs:14170,3.09174188259659)
--(axis cs:14169,3.09175358977895)
--(axis cs:14168,3.0917651957919)
--(axis cs:14167,3.09177679149739)
--(axis cs:14166,3.09178831126277)
--(axis cs:14165,3.09179994795282)
--(axis cs:14164,3.09181146130041)
--(axis cs:14163,3.09182299984755)
--(axis cs:14162,3.09183444419519)
--(axis cs:14161,3.09184581483086)
--(axis cs:14160,3.09185724432022)
--(axis cs:14159,3.09186867398404)
--(axis cs:14158,3.09188009474928)
--(axis cs:14157,3.09189158964483)
--(axis cs:14156,3.09190320171935)
--(axis cs:14155,3.09191478109505)
--(axis cs:14154,3.09192630511541)
--(axis cs:14153,3.09193787276908)
--(axis cs:14152,3.09194943281609)
--(axis cs:14151,3.09196104188515)
--(axis cs:14150,3.09197273255958)
--(axis cs:14149,3.09198447925689)
--(axis cs:14148,3.09199614947869)
--(axis cs:14147,3.09200797005476)
--(axis cs:14146,3.09201982211277)
--(axis cs:14145,3.09203161947643)
--(axis cs:14144,3.09204360319829)
--(axis cs:14143,3.09205552880777)
--(axis cs:14142,3.09206744939755)
--(axis cs:14141,3.09207940638302)
--(axis cs:14140,3.09209132472551)
--(axis cs:14139,3.09210321205314)
--(axis cs:14138,3.09211526671774)
--(axis cs:14137,3.0921274165841)
--(axis cs:14136,3.09213955676106)
--(axis cs:14135,3.09215174440259)
--(axis cs:14134,3.09216394805583)
--(axis cs:14133,3.0921762099956)
--(axis cs:14132,3.09218841092039)
--(axis cs:14131,3.09220060110854)
--(axis cs:14130,3.09221284792381)
--(axis cs:14129,3.09222503294489)
--(axis cs:14128,3.09223710589466)
--(axis cs:14127,3.09224919570123)
--(axis cs:14126,3.0922612016037)
--(axis cs:14125,3.09227325366786)
--(axis cs:14124,3.09228527219836)
--(axis cs:14123,3.09229740730362)
--(axis cs:14122,3.09230957082312)
--(axis cs:14121,3.09232168380839)
--(axis cs:14120,3.09233378889168)
--(axis cs:14119,3.09234575255589)
--(axis cs:14118,3.09235763873462)
--(axis cs:14117,3.09236955206966)
--(axis cs:14116,3.09238144492521)
--(axis cs:14115,3.09239341257363)
--(axis cs:14114,3.09240524266915)
--(axis cs:14113,3.09241695479515)
--(axis cs:14112,3.09242882942214)
--(axis cs:14111,3.09244079977273)
--(axis cs:14110,3.09245269494375)
--(axis cs:14109,3.09246456044016)
--(axis cs:14108,3.09247657273629)
--(axis cs:14107,3.09248876012587)
--(axis cs:14106,3.09250097764771)
--(axis cs:14105,3.09251309953987)
--(axis cs:14104,3.09252515993155)
--(axis cs:14103,3.09253731593774)
--(axis cs:14102,3.09254948739121)
--(axis cs:14101,3.09256158535737)
--(axis cs:14100,3.09257370864113)
--(axis cs:14099,3.09258602717992)
--(axis cs:14098,3.09259841486889)
--(axis cs:14097,3.09261080156602)
--(axis cs:14096,3.09262313829156)
--(axis cs:14095,3.09263555852514)
--(axis cs:14094,3.09264805867489)
--(axis cs:14093,3.0926606251449)
--(axis cs:14092,3.09267331241191)
--(axis cs:14091,3.09268603697191)
--(axis cs:14090,3.09269870314691)
--(axis cs:14089,3.09271132165229)
--(axis cs:14088,3.09272405940314)
--(axis cs:14087,3.09273671805512)
--(axis cs:14086,3.09274936949409)
--(axis cs:14085,3.09276217969885)
--(axis cs:14084,3.09277503874814)
--(axis cs:14083,3.09278793243923)
--(axis cs:14082,3.092800861998)
--(axis cs:14081,3.09281385720864)
--(axis cs:14080,3.09282687701741)
--(axis cs:14079,3.09283982601792)
--(axis cs:14078,3.09285282509056)
--(axis cs:14077,3.09286585292835)
--(axis cs:14076,3.09287895504282)
--(axis cs:14075,3.09289195478114)
--(axis cs:14074,3.09290505673557)
--(axis cs:14073,3.09291806560485)
--(axis cs:14072,3.09293104175097)
--(axis cs:14071,3.09294409026968)
--(axis cs:14070,3.09295713114745)
--(axis cs:14069,3.09297018787519)
--(axis cs:14068,3.09298325258332)
--(axis cs:14067,3.09299635792113)
--(axis cs:14066,3.09300954633714)
--(axis cs:14065,3.09302275479573)
--(axis cs:14064,3.09303581575701)
--(axis cs:14063,3.09304885617172)
--(axis cs:14062,3.09306189725558)
--(axis cs:14061,3.09307506578407)
--(axis cs:14060,3.09308823429451)
--(axis cs:14059,3.09310145701553)
--(axis cs:14058,3.09311461048302)
--(axis cs:14057,3.09312780417685)
--(axis cs:14056,3.09314119032787)
--(axis cs:14055,3.09315455150012)
--(axis cs:14054,3.09316797156582)
--(axis cs:14053,3.09318149514748)
--(axis cs:14052,3.09319499948459)
--(axis cs:14051,3.09320858864744)
--(axis cs:14050,3.09322199380349)
--(axis cs:14049,3.09323545825599)
--(axis cs:14048,3.09324863532534)
--(axis cs:14047,3.09326179398351)
--(axis cs:14046,3.09327489701948)
--(axis cs:14045,3.0932880454764)
--(axis cs:14044,3.09330113602563)
--(axis cs:14043,3.09331407601756)
--(axis cs:14042,3.09332692790542)
--(axis cs:14041,3.09333981305465)
--(axis cs:14040,3.09335270497464)
--(axis cs:14039,3.09336561114847)
--(axis cs:14038,3.09337846059899)
--(axis cs:14037,3.09339144738115)
--(axis cs:14036,3.09340454359992)
--(axis cs:14035,3.09341760312903)
--(axis cs:14034,3.09343076113313)
--(axis cs:14033,3.09344394409385)
--(axis cs:14032,3.09345710161287)
--(axis cs:14031,3.09347022000486)
--(axis cs:14030,3.09348331350318)
--(axis cs:14029,3.09349642701551)
--(axis cs:14028,3.09350957686177)
--(axis cs:14027,3.09352284143148)
--(axis cs:14026,3.09353595982665)
--(axis cs:14025,3.09354883160077)
--(axis cs:14024,3.09356174775133)
--(axis cs:14023,3.09357458781534)
--(axis cs:14022,3.09358758830383)
--(axis cs:14021,3.09360078294055)
--(axis cs:14020,3.09361396937727)
--(axis cs:14019,3.09362718493464)
--(axis cs:14018,3.0936404001568)
--(axis cs:14017,3.09365345810933)
--(axis cs:14016,3.09366643300111)
--(axis cs:14015,3.09367933553101)
--(axis cs:14014,3.09369226152963)
--(axis cs:14013,3.0937050986293)
--(axis cs:14012,3.09371784740599)
--(axis cs:14011,3.09373056903073)
--(axis cs:14010,3.09374320643819)
--(axis cs:14009,3.09375594667983)
--(axis cs:14008,3.09376879947462)
--(axis cs:14007,3.09378157043093)
--(axis cs:14006,3.09379458444306)
--(axis cs:14005,3.09380754879773)
--(axis cs:14004,3.09382068539115)
--(axis cs:14003,3.09383382420826)
--(axis cs:14002,3.09384703239245)
--(axis cs:14001,3.09386027093335)
--(axis cs:14000,3.09387354617323)
--(axis cs:13999,3.0938867235386)
--(axis cs:13998,3.0938998698243)
--(axis cs:13997,3.09391288307865)
--(axis cs:13996,3.09392587427672)
--(axis cs:13995,3.09393878514365)
--(axis cs:13994,3.09395184658162)
--(axis cs:13993,3.09396503394894)
--(axis cs:13992,3.09397796389353)
--(axis cs:13991,3.09399082238173)
--(axis cs:13990,3.09400360547518)
--(axis cs:13989,3.09401647408588)
--(axis cs:13988,3.09402926196984)
--(axis cs:13987,3.09404206768561)
--(axis cs:13986,3.09405469963598)
--(axis cs:13985,3.0940672212133)
--(axis cs:13984,3.09407982887656)
--(axis cs:13983,3.09409244709535)
--(axis cs:13982,3.09410516997913)
--(axis cs:13981,3.09411789173919)
--(axis cs:13980,3.09413068123492)
--(axis cs:13979,3.09414349910659)
--(axis cs:13978,3.09415653827105)
--(axis cs:13977,3.09416951138248)
--(axis cs:13976,3.0941825861001)
--(axis cs:13975,3.09419562876703)
--(axis cs:13974,3.09420866618038)
--(axis cs:13973,3.09422171059447)
--(axis cs:13972,3.09423464069743)
--(axis cs:13971,3.09424745883557)
--(axis cs:13970,3.09426028370563)
--(axis cs:13969,3.09427319591531)
--(axis cs:13968,3.0942860381619)
--(axis cs:13967,3.0942988571136)
--(axis cs:13966,3.09431174320416)
--(axis cs:13965,3.09432483459912)
--(axis cs:13964,3.09433775561509)
--(axis cs:13963,3.09435076765937)
--(axis cs:13962,3.09436405748688)
--(axis cs:13961,3.09437745200909)
--(axis cs:13960,3.09439090315719)
--(axis cs:13959,3.09440415232221)
--(axis cs:13958,3.09441762427629)
--(axis cs:13957,3.09443119410897)
--(axis cs:13956,3.09444470633969)
--(axis cs:13955,3.09445822395869)
--(axis cs:13954,3.09447172923045)
--(axis cs:13953,3.09448526388873)
--(axis cs:13952,3.0944988173408)
--(axis cs:13951,3.0945124982564)
--(axis cs:13950,3.09452615930993)
--(axis cs:13949,3.09453963331394)
--(axis cs:13948,3.09455315514078)
--(axis cs:13947,3.09456663510046)
--(axis cs:13946,3.09458017394189)
--(axis cs:13945,3.09459368691139)
--(axis cs:13944,3.09460728845272)
--(axis cs:13943,3.09462086578873)
--(axis cs:13942,3.09463451395128)
--(axis cs:13941,3.09464804840431)
--(axis cs:13940,3.09466172433859)
--(axis cs:13939,3.0946753871093)
--(axis cs:13938,3.0946890202903)
--(axis cs:13937,3.09470255667022)
--(axis cs:13936,3.09471617186386)
--(axis cs:13935,3.09472987765915)
--(axis cs:13934,3.09474364116716)
--(axis cs:13933,3.09475751542961)
--(axis cs:13932,3.09477144726072)
--(axis cs:13931,3.09478550439801)
--(axis cs:13930,3.09479958117985)
--(axis cs:13929,3.09481352747034)
--(axis cs:13928,3.09482756208742)
--(axis cs:13927,3.09484158650552)
--(axis cs:13926,3.09485570277278)
--(axis cs:13925,3.09486978518052)
--(axis cs:13924,3.09488387946628)
--(axis cs:13923,3.09489788010402)
--(axis cs:13922,3.09491198105294)
--(axis cs:13921,3.09492600466268)
--(axis cs:13920,3.09494001293854)
--(axis cs:13919,3.09495408777999)
--(axis cs:13918,3.09496827768711)
--(axis cs:13917,3.09498252519759)
--(axis cs:13916,3.0949967904343)
--(axis cs:13915,3.09501103744793)
--(axis cs:13914,3.09502531491666)
--(axis cs:13913,3.0950395343618)
--(axis cs:13912,3.09505350817847)
--(axis cs:13911,3.0950675892173)
--(axis cs:13910,3.09508161796428)
--(axis cs:13909,3.09509563012762)
--(axis cs:13908,3.09510972531111)
--(axis cs:13907,3.0951237692982)
--(axis cs:13906,3.09513782397513)
--(axis cs:13905,3.09515198712872)
--(axis cs:13904,3.09516617392818)
--(axis cs:13903,3.09518035378374)
--(axis cs:13902,3.09519454515311)
--(axis cs:13901,3.09520876161311)
--(axis cs:13900,3.09522297831097)
--(axis cs:13899,3.09523728415249)
--(axis cs:13898,3.09525157285303)
--(axis cs:13897,3.09526580935858)
--(axis cs:13896,3.09528009383323)
--(axis cs:13895,3.09529431426485)
--(axis cs:13894,3.09530856880627)
--(axis cs:13893,3.09532284752431)
--(axis cs:13892,3.09533710492225)
--(axis cs:13891,3.0953513610349)
--(axis cs:13890,3.0953655945214)
--(axis cs:13889,3.09537967488131)
--(axis cs:13888,3.09539377634594)
--(axis cs:13887,3.09540761799274)
--(axis cs:13886,3.09542149609131)
--(axis cs:13885,3.0954354632107)
--(axis cs:13884,3.09544937913441)
--(axis cs:13883,3.0954633377536)
--(axis cs:13882,3.09547728108241)
--(axis cs:13881,3.09549109009501)
--(axis cs:13880,3.09550494843236)
--(axis cs:13879,3.09551889899567)
--(axis cs:13878,3.09553295034187)
--(axis cs:13877,3.0955470436519)
--(axis cs:13876,3.09556115934232)
--(axis cs:13875,3.09557533245883)
--(axis cs:13874,3.09558946941288)
--(axis cs:13873,3.09560363848198)
--(axis cs:13872,3.09561781268585)
--(axis cs:13871,3.09563185833332)
--(axis cs:13870,3.095645966891)
--(axis cs:13869,3.09566003083634)
--(axis cs:13868,3.09567420989364)
--(axis cs:13867,3.09568834437487)
--(axis cs:13866,3.09570252294001)
--(axis cs:13865,3.09571672327354)
--(axis cs:13864,3.09573096748605)
--(axis cs:13863,3.0957450445495)
--(axis cs:13862,3.09575925054518)
--(axis cs:13861,3.09577355176779)
--(axis cs:13860,3.0957878464239)
--(axis cs:13859,3.09580213443305)
--(axis cs:13858,3.09581655401225)
--(axis cs:13857,3.09583105567417)
--(axis cs:13856,3.0958457718656)
--(axis cs:13855,3.09586054495106)
--(axis cs:13854,3.09587537547578)
--(axis cs:13853,3.09589009770437)
--(axis cs:13852,3.09590492705378)
--(axis cs:13851,3.09591988929326)
--(axis cs:13850,3.09593478842981)
--(axis cs:13849,3.09594955682491)
--(axis cs:13848,3.09596419655716)
--(axis cs:13847,3.0959788276181)
--(axis cs:13846,3.09599340193221)
--(axis cs:13845,3.09600795597013)
--(axis cs:13844,3.09602255919309)
--(axis cs:13843,3.09603695271053)
--(axis cs:13842,3.09605144022844)
--(axis cs:13841,3.09606587523283)
--(axis cs:13840,3.09608027043665)
--(axis cs:13839,3.09609470862557)
--(axis cs:13838,3.09610904453953)
--(axis cs:13837,3.09612342635922)
--(axis cs:13836,3.09613777985264)
--(axis cs:13835,3.09615206861432)
--(axis cs:13834,3.09616652820513)
--(axis cs:13833,3.09618109510567)
--(axis cs:13832,3.09619556482035)
--(axis cs:13831,3.09620993092868)
--(axis cs:13830,3.09622415366868)
--(axis cs:13829,3.09623836838833)
--(axis cs:13828,3.09625251215781)
--(axis cs:13827,3.09626653383089)
--(axis cs:13826,3.09628051732333)
--(axis cs:13825,3.09629452527788)
--(axis cs:13824,3.09630852856478)
--(axis cs:13823,3.09632242585952)
--(axis cs:13822,3.09633632327747)
--(axis cs:13821,3.09635025219066)
--(axis cs:13820,3.09636436781072)
--(axis cs:13819,3.09637857785671)
--(axis cs:13818,3.09639274853758)
--(axis cs:13817,3.09640693741674)
--(axis cs:13816,3.09642102309192)
--(axis cs:13815,3.09643496486698)
--(axis cs:13814,3.09644878148438)
--(axis cs:13813,3.09646252569385)
--(axis cs:13812,3.09647622235009)
--(axis cs:13811,3.09648988550754)
--(axis cs:13810,3.09650359688523)
--(axis cs:13809,3.0965173353376)
--(axis cs:13808,3.09653112814177)
--(axis cs:13807,3.09654509729548)
--(axis cs:13806,3.09655914089626)
--(axis cs:13805,3.09657311292429)
--(axis cs:13804,3.09658721010417)
--(axis cs:13803,3.09660128283977)
--(axis cs:13802,3.09661553795017)
--(axis cs:13801,3.09662977094442)
--(axis cs:13800,3.09664414193335)
--(axis cs:13799,3.09665839624378)
--(axis cs:13798,3.0966726096297)
--(axis cs:13797,3.09668672239165)
--(axis cs:13796,3.09670095542459)
--(axis cs:13795,3.09671519510349)
--(axis cs:13794,3.09672940694009)
--(axis cs:13793,3.0967437882739)
--(axis cs:13792,3.09675828109009)
--(axis cs:13791,3.09677273236738)
--(axis cs:13790,3.09678721782197)
--(axis cs:13789,3.09680167154112)
--(axis cs:13788,3.0968162897259)
--(axis cs:13787,3.09683076356025)
--(axis cs:13786,3.0968451863063)
--(axis cs:13785,3.09685953689309)
--(axis cs:13784,3.09687386473524)
--(axis cs:13783,3.09688827352352)
--(axis cs:13782,3.09690273799507)
--(axis cs:13781,3.09691722428947)
--(axis cs:13780,3.09693175976464)
--(axis cs:13779,3.09694630081629)
--(axis cs:13778,3.09696102677474)
--(axis cs:13777,3.09697576165069)
--(axis cs:13776,3.09699057697018)
--(axis cs:13775,3.09700562718238)
--(axis cs:13774,3.09702072465563)
--(axis cs:13773,3.09703590735903)
--(axis cs:13772,3.0970511567248)
--(axis cs:13771,3.09706648053886)
--(axis cs:13770,3.09708178820924)
--(axis cs:13769,3.09709709619793)
--(axis cs:13768,3.09711249296772)
--(axis cs:13767,3.09712778523783)
--(axis cs:13766,3.09714317865337)
--(axis cs:13765,3.09715858212087)
--(axis cs:13764,3.09717412330737)
--(axis cs:13763,3.09718976075431)
--(axis cs:13762,3.09720530702183)
--(axis cs:13761,3.09722088055433)
--(axis cs:13760,3.09723649040523)
--(axis cs:13759,3.09725200399533)
--(axis cs:13758,3.09726778433048)
--(axis cs:13757,3.09728347320388)
--(axis cs:13756,3.09729908418154)
--(axis cs:13755,3.09731473764195)
--(axis cs:13754,3.09733043392432)
--(axis cs:13753,3.09734626718363)
--(axis cs:13752,3.09736189430995)
--(axis cs:13751,3.0973775810432)
--(axis cs:13750,3.09739326123346)
--(axis cs:13749,3.09740887236264)
--(axis cs:13748,3.09742457003105)
--(axis cs:13747,3.09744013916723)
--(axis cs:13746,3.09745563200609)
--(axis cs:13745,3.0974711148526)
--(axis cs:13744,3.09748657894025)
--(axis cs:13743,3.09750196889595)
--(axis cs:13742,3.09751713056966)
--(axis cs:13741,3.09753232345877)
--(axis cs:13740,3.09754764655947)
--(axis cs:13739,3.09756287465278)
--(axis cs:13738,3.09757803565462)
--(axis cs:13737,3.0975930865996)
--(axis cs:13736,3.09760812116973)
--(axis cs:13735,3.09762332635396)
--(axis cs:13734,3.09763862605174)
--(axis cs:13733,3.09765379343181)
--(axis cs:13732,3.09766888003303)
--(axis cs:13731,3.09768373218833)
--(axis cs:13730,3.0976985806746)
--(axis cs:13729,3.09771334719053)
--(axis cs:13728,3.09772821023256)
--(axis cs:13727,3.09774309010368)
--(axis cs:13726,3.09775801373061)
--(axis cs:13725,3.09777302009537)
--(axis cs:13724,3.09778804766366)
--(axis cs:13723,3.09780307536831)
--(axis cs:13722,3.09781803657308)
--(axis cs:13721,3.09783277041496)
--(axis cs:13720,3.09784744949716)
--(axis cs:13719,3.09786215703102)
--(axis cs:13718,3.09787687093593)
--(axis cs:13717,3.09789166892746)
--(axis cs:13716,3.09790622696198)
--(axis cs:13715,3.09792069863137)
--(axis cs:13714,3.09793507408594)
--(axis cs:13713,3.09794956517651)
--(axis cs:13712,3.09796402907093)
--(axis cs:13711,3.0979785794742)
--(axis cs:13710,3.09799309895085)
--(axis cs:13709,3.09800764473096)
--(axis cs:13708,3.09802209960095)
--(axis cs:13707,3.09803653676929)
--(axis cs:13706,3.09805101812163)
--(axis cs:13705,3.09806540720738)
--(axis cs:13704,3.09807976354407)
--(axis cs:13703,3.09809421663528)
--(axis cs:13702,3.09810861636299)
--(axis cs:13701,3.09812306330998)
--(axis cs:13700,3.09813749443078)
--(axis cs:13699,3.09815189242817)
--(axis cs:13698,3.09816641467727)
--(axis cs:13697,3.09818094114519)
--(axis cs:13696,3.09819548525807)
--(axis cs:13695,3.09821012642367)
--(axis cs:13694,3.09822486582823)
--(axis cs:13693,3.09823949937834)
--(axis cs:13692,3.09825416387226)
--(axis cs:13691,3.09826872497743)
--(axis cs:13690,3.09828331841033)
--(axis cs:13689,3.09829799709555)
--(axis cs:13688,3.09831264917536)
--(axis cs:13687,3.09832715401644)
--(axis cs:13686,3.0983417072489)
--(axis cs:13685,3.09835618312784)
--(axis cs:13684,3.09837073764256)
--(axis cs:13683,3.09838524795456)
--(axis cs:13682,3.09839994362306)
--(axis cs:13681,3.09841469676571)
--(axis cs:13680,3.09842946304646)
--(axis cs:13679,3.09844426487777)
--(axis cs:13678,3.09845905079108)
--(axis cs:13677,3.09847401613712)
--(axis cs:13676,3.09848898909956)
--(axis cs:13675,3.09850394702286)
--(axis cs:13674,3.09851898733072)
--(axis cs:13673,3.09853415182313)
--(axis cs:13672,3.09854941110526)
--(axis cs:13671,3.09856469729617)
--(axis cs:13670,3.09858011567546)
--(axis cs:13669,3.09859543820073)
--(axis cs:13668,3.09861068926246)
--(axis cs:13667,3.09862579696371)
--(axis cs:13666,3.09864085570436)
--(axis cs:13665,3.09865579115232)
--(axis cs:13664,3.09867062348225)
--(axis cs:13663,3.0986851957776)
--(axis cs:13662,3.0986997890091)
--(axis cs:13661,3.098714518266)
--(axis cs:13660,3.09872915465284)
--(axis cs:13659,3.09874372808448)
--(axis cs:13658,3.09875842834687)
--(axis cs:13657,3.09877306024456)
--(axis cs:13656,3.09878781766652)
--(axis cs:13655,3.09880257099315)
--(axis cs:13654,3.09881725139507)
--(axis cs:13653,3.0988320685138)
--(axis cs:13652,3.0988469416106)
--(axis cs:13651,3.09886171277735)
--(axis cs:13650,3.09887646643122)
--(axis cs:13649,3.09889125492093)
--(axis cs:13648,3.0989060957379)
--(axis cs:13647,3.09892094237045)
--(axis cs:13646,3.09893573114415)
--(axis cs:13645,3.09895057300736)
--(axis cs:13644,3.09896561800183)
--(axis cs:13643,3.09898073992585)
--(axis cs:13642,3.09899578055545)
--(axis cs:13641,3.09901090649643)
--(axis cs:13640,3.09902611793623)
--(axis cs:13639,3.09904139433681)
--(axis cs:13638,3.09905663551962)
--(axis cs:13637,3.09907199037824)
--(axis cs:13636,3.09908723737438)
--(axis cs:13635,3.09910246403711)
--(axis cs:13634,3.09911756874351)
--(axis cs:13633,3.09913261767864)
--(axis cs:13632,3.09914767534425)
--(axis cs:13631,3.09916284228256)
--(axis cs:13630,3.09917815405772)
--(axis cs:13629,3.09919340970223)
--(axis cs:13628,3.09920865519169)
--(axis cs:13627,3.09922398096422)
--(axis cs:13626,3.09923926542897)
--(axis cs:13625,3.09925457452689)
--(axis cs:13624,3.0992696949697)
--(axis cs:13623,3.0992847838072)
--(axis cs:13622,3.09929989188421)
--(axis cs:13621,3.09931507106392)
--(axis cs:13620,3.09933039024488)
--(axis cs:13619,3.09934565394835)
--(axis cs:13618,3.09936101290272)
--(axis cs:13617,3.09937640527392)
--(axis cs:13616,3.09939173624403)
--(axis cs:13615,3.09940687554715)
--(axis cs:13614,3.09942203037027)
--(axis cs:13613,3.09943723984136)
--(axis cs:13612,3.09945248416256)
--(axis cs:13611,3.09946751777952)
--(axis cs:13610,3.0994824253233)
--(axis cs:13609,3.09949728582091)
--(axis cs:13608,3.09951219033583)
--(axis cs:13607,3.09952712964266)
--(axis cs:13606,3.09954224874992)
--(axis cs:13605,3.09955722485511)
--(axis cs:13604,3.09957220641987)
--(axis cs:13603,3.09958719773381)
--(axis cs:13602,3.09960215463764)
--(axis cs:13601,3.09961700340126)
--(axis cs:13600,3.09963183472834)
--(axis cs:13599,3.09964672880536)
--(axis cs:13598,3.09966166954886)
--(axis cs:13597,3.09967665380158)
--(axis cs:13596,3.09969175211429)
--(axis cs:13595,3.09970676463075)
--(axis cs:13594,3.09972167116995)
--(axis cs:13593,3.09973647884154)
--(axis cs:13592,3.09975133124836)
--(axis cs:13591,3.0997661051114)
--(axis cs:13590,3.0997807821256)
--(axis cs:13589,3.09979565206739)
--(axis cs:13588,3.09981034101682)
--(axis cs:13587,3.09982482720849)
--(axis cs:13586,3.09983922048189)
--(axis cs:13585,3.09985360822095)
--(axis cs:13584,3.09986798480177)
--(axis cs:13583,3.09988224583038)
--(axis cs:13582,3.0998964298869)
--(axis cs:13581,3.09991056266995)
--(axis cs:13580,3.09992468286551)
--(axis cs:13579,3.09993888734286)
--(axis cs:13578,3.09995321562156)
--(axis cs:13577,3.09996746488667)
--(axis cs:13576,3.09998168918094)
--(axis cs:13575,3.09999598553696)
--(axis cs:13574,3.10001039114721)
--(axis cs:13573,3.1000249506141)
--(axis cs:13572,3.10003949431091)
--(axis cs:13571,3.10005393928438)
--(axis cs:13570,3.10006854244376)
--(axis cs:13569,3.10008314244723)
--(axis cs:13568,3.10009785488517)
--(axis cs:13567,3.10011258361239)
--(axis cs:13566,3.10012726210614)
--(axis cs:13565,3.1001420793146)
--(axis cs:13564,3.10015686188895)
--(axis cs:13563,3.1001716855437)
--(axis cs:13562,3.10018667442309)
--(axis cs:13561,3.1002015980409)
--(axis cs:13560,3.10021676967572)
--(axis cs:13559,3.10023184409049)
--(axis cs:13558,3.10024704616828)
--(axis cs:13557,3.10026217027272)
--(axis cs:13556,3.10027723957928)
--(axis cs:13555,3.100292251146)
--(axis cs:13554,3.10030727209628)
--(axis cs:13553,3.10032224581571)
--(axis cs:13552,3.10033709707585)
--(axis cs:13551,3.10035192411407)
--(axis cs:13550,3.10036661885693)
--(axis cs:13549,3.10038125236568)
--(axis cs:13548,3.10039583343557)
--(axis cs:13547,3.10041045151419)
--(axis cs:13546,3.10042498619656)
--(axis cs:13545,3.10043972115657)
--(axis cs:13544,3.10045452145385)
--(axis cs:13543,3.10046933601985)
--(axis cs:13542,3.10048420248437)
--(axis cs:13541,3.10049910574188)
--(axis cs:13540,3.10051422997509)
--(axis cs:13539,3.10052948309583)
--(axis cs:13538,3.10054450347772)
--(axis cs:13537,3.10055960967761)
--(axis cs:13536,3.10057462292728)
--(axis cs:13535,3.10058970295302)
--(axis cs:13534,3.10060480054253)
--(axis cs:13533,3.10061997266925)
--(axis cs:13532,3.10063504595257)
--(axis cs:13531,3.10065006191377)
--(axis cs:13530,3.10066501512119)
--(axis cs:13529,3.1006799161428)
--(axis cs:13528,3.10069468477005)
--(axis cs:13527,3.10070948931825)
--(axis cs:13526,3.10072430489241)
--(axis cs:13525,3.10073903658294)
--(axis cs:13524,3.10075389546147)
--(axis cs:13523,3.10076880717381)
--(axis cs:13522,3.10078381570772)
--(axis cs:13521,3.10079889418391)
--(axis cs:13520,3.1008139412562)
--(axis cs:13519,3.10082891424479)
--(axis cs:13518,3.10084400855012)
--(axis cs:13517,3.10085897651711)
--(axis cs:13516,3.10087406866505)
--(axis cs:13515,3.10088921999777)
--(axis cs:13514,3.10090441991337)
--(axis cs:13513,3.10091952465446)
--(axis cs:13512,3.10093465185712)
--(axis cs:13511,3.10094969418281)
--(axis cs:13510,3.10096468950584)
--(axis cs:13509,3.10097970019722)
--(axis cs:13508,3.10099472715955)
--(axis cs:13507,3.10100977665246)
--(axis cs:13506,3.10102474611205)
--(axis cs:13505,3.10103970600353)
--(axis cs:13504,3.10105481160759)
--(axis cs:13503,3.10106988666485)
--(axis cs:13502,3.10108498122229)
--(axis cs:13501,3.10110018016513)
--(axis cs:13500,3.10111534644393)
--(axis cs:13499,3.10113047187621)
--(axis cs:13498,3.10114549063779)
--(axis cs:13497,3.10116048464213)
--(axis cs:13496,3.10117546262271)
--(axis cs:13495,3.10119030894152)
--(axis cs:13494,3.10120515180489)
--(axis cs:13493,3.10121991710581)
--(axis cs:13492,3.1012347039662)
--(axis cs:13491,3.10124953691558)
--(axis cs:13490,3.10126435684244)
--(axis cs:13489,3.10127925967281)
--(axis cs:13488,3.10129412887569)
--(axis cs:13487,3.10130882760252)
--(axis cs:13486,3.1013235720884)
--(axis cs:13485,3.10133840744546)
--(axis cs:13484,3.10135316268378)
--(axis cs:13483,3.10136788356319)
--(axis cs:13482,3.10138257010879)
--(axis cs:13481,3.10139725031692)
--(axis cs:13480,3.10141204907999)
--(axis cs:13479,3.10142697564974)
--(axis cs:13478,3.10144197878797)
--(axis cs:13477,3.10145691784136)
--(axis cs:13476,3.10147190003752)
--(axis cs:13475,3.10148693746736)
--(axis cs:13474,3.10150196934926)
--(axis cs:13473,3.10151714254585)
--(axis cs:13472,3.10153225055695)
--(axis cs:13471,3.1015475230743)
--(axis cs:13470,3.10156273843729)
--(axis cs:13469,3.10157780100922)
--(axis cs:13468,3.10159301085947)
--(axis cs:13467,3.10160823419396)
--(axis cs:13466,3.10162344234249)
--(axis cs:13465,3.10163852994914)
--(axis cs:13464,3.10165363865589)
--(axis cs:13463,3.10166869258443)
--(axis cs:13462,3.10168367757554)
--(axis cs:13461,3.10169881868349)
--(axis cs:13460,3.10171405251031)
--(axis cs:13459,3.10172919328432)
--(axis cs:13458,3.10174442385421)
--(axis cs:13457,3.10175974587794)
--(axis cs:13456,3.10177508766655)
--(axis cs:13455,3.10179040445104)
--(axis cs:13454,3.10180586208138)
--(axis cs:13453,3.10182125267209)
--(axis cs:13452,3.10183672953441)
--(axis cs:13451,3.10185238767018)
--(axis cs:13450,3.101868037554)
--(axis cs:13449,3.10188372221243)
--(axis cs:13448,3.10189948830451)
--(axis cs:13447,3.10191528295673)
--(axis cs:13446,3.1019311206369)
--(axis cs:13445,3.10194693174985)
--(axis cs:13444,3.10196280781602)
--(axis cs:13443,3.1019785731479)
--(axis cs:13442,3.10199437053768)
--(axis cs:13441,3.10201018234055)
--(axis cs:13440,3.10202616065508)
--(axis cs:13439,3.10204205221231)
--(axis cs:13438,3.10205787141512)
--(axis cs:13437,3.10207357171424)
--(axis cs:13436,3.10208928084431)
--(axis cs:13435,3.10210506227273)
--(axis cs:13434,3.10212101151363)
--(axis cs:13433,3.10213685935974)
--(axis cs:13432,3.10215287436709)
--(axis cs:13431,3.10216874144239)
--(axis cs:13430,3.10218460090102)
--(axis cs:13429,3.10220051597839)
--(axis cs:13428,3.10221639763217)
--(axis cs:13427,3.1022322879578)
--(axis cs:13426,3.10224822177297)
--(axis cs:13425,3.10226411603026)
--(axis cs:13424,3.10228015803668)
--(axis cs:13423,3.10229624632004)
--(axis cs:13422,3.10231230778126)
--(axis cs:13421,3.10232838480569)
--(axis cs:13420,3.10234445864136)
--(axis cs:13419,3.10236034824843)
--(axis cs:13418,3.10237636650639)
--(axis cs:13417,3.10239232103009)
--(axis cs:13416,3.10240818419619)
--(axis cs:13415,3.10242393267411)
--(axis cs:13414,3.1024396825605)
--(axis cs:13413,3.10245545634513)
--(axis cs:13412,3.10247118118171)
--(axis cs:13411,3.10248712209463)
--(axis cs:13410,3.10250310385304)
--(axis cs:13409,3.10251904964475)
--(axis cs:13408,3.10253501035354)
--(axis cs:13407,3.10255092546741)
--(axis cs:13406,3.10256683590157)
--(axis cs:13405,3.10258268938018)
--(axis cs:13404,3.1025985577447)
--(axis cs:13403,3.10261445300786)
--(axis cs:13402,3.10263036756648)
--(axis cs:13401,3.10264633947149)
--(axis cs:13400,3.1026623020209)
--(axis cs:13399,3.10267822134518)
--(axis cs:13398,3.10269417901522)
--(axis cs:13397,3.10270995763627)
--(axis cs:13396,3.10272582420617)
--(axis cs:13395,3.10274173604215)
--(axis cs:13394,3.1027577934613)
--(axis cs:13393,3.10277391801616)
--(axis cs:13392,3.10278999939715)
--(axis cs:13391,3.10280615723478)
--(axis cs:13390,3.10282231356072)
--(axis cs:13389,3.10283865872909)
--(axis cs:13388,3.10285495826384)
--(axis cs:13387,3.10287116221373)
--(axis cs:13386,3.10288736559182)
--(axis cs:13385,3.10290370412805)
--(axis cs:13384,3.10291989331843)
--(axis cs:13383,3.10293608345145)
--(axis cs:13382,3.10295254764966)
--(axis cs:13381,3.10296917561002)
--(axis cs:13380,3.10298583683575)
--(axis cs:13379,3.10300246913445)
--(axis cs:13378,3.10301917810947)
--(axis cs:13377,3.10303590812674)
--(axis cs:13376,3.10305257731919)
--(axis cs:13375,3.10306913763266)
--(axis cs:13374,3.10308569254144)
--(axis cs:13373,3.10310236238911)
--(axis cs:13372,3.10311892213629)
--(axis cs:13371,3.10313544131501)
--(axis cs:13370,3.10315188382758)
--(axis cs:13369,3.1031684361084)
--(axis cs:13368,3.10318504020994)
--(axis cs:13367,3.10320161704476)
--(axis cs:13366,3.10321824448779)
--(axis cs:13365,3.10323495982153)
--(axis cs:13364,3.10325148859848)
--(axis cs:13363,3.10326800856513)
--(axis cs:13362,3.10328434559763)
--(axis cs:13361,3.10330072710402)
--(axis cs:13360,3.10331712580148)
--(axis cs:13359,3.1033334425122)
--(axis cs:13358,3.10334977710663)
--(axis cs:13357,3.1033661449042)
--(axis cs:13356,3.10338270441269)
--(axis cs:13355,3.10339923257453)
--(axis cs:13354,3.1034157508958)
--(axis cs:13353,3.10343232982624)
--(axis cs:13352,3.10344883114708)
--(axis cs:13351,3.10346547773921)
--(axis cs:13350,3.10348222365898)
--(axis cs:13349,3.10349898765805)
--(axis cs:13348,3.10351576606792)
--(axis cs:13347,3.10353234115692)
--(axis cs:13346,3.10354907038126)
--(axis cs:13345,3.10356582134809)
--(axis cs:13344,3.10358254903129)
--(axis cs:13343,3.10359917379435)
--(axis cs:13342,3.1036159768729)
--(axis cs:13341,3.10363266460333)
--(axis cs:13340,3.10364930420625)
--(axis cs:13339,3.10366601380386)
--(axis cs:13338,3.10368268466742)
--(axis cs:13337,3.10369938320688)
--(axis cs:13336,3.10371605705727)
--(axis cs:13335,3.10373290101231)
--(axis cs:13334,3.10374978494611)
--(axis cs:13333,3.10376656603137)
--(axis cs:13332,3.10378328577015)
--(axis cs:13331,3.10380019062206)
--(axis cs:13330,3.10381716452401)
--(axis cs:13329,3.10383420556608)
--(axis cs:13328,3.10385109197734)
--(axis cs:13327,3.10386788850265)
--(axis cs:13326,3.10388484202629)
--(axis cs:13325,3.10390179955656)
--(axis cs:13324,3.1039188568028)
--(axis cs:13323,3.10393594688783)
--(axis cs:13322,3.10395302110856)
--(axis cs:13321,3.1039700067824)
--(axis cs:13320,3.10398684334392)
--(axis cs:13319,3.10400380795194)
--(axis cs:13318,3.10402080484486)
--(axis cs:13317,3.10403778087951)
--(axis cs:13316,3.10405473358582)
--(axis cs:13315,3.10407147120401)
--(axis cs:13314,3.10408820408799)
--(axis cs:13313,3.10410495962707)
--(axis cs:13312,3.10412183916815)
--(axis cs:13311,3.10413860721991)
--(axis cs:13310,3.10415527367643)
--(axis cs:13309,3.10417217784616)
--(axis cs:13308,3.10418926025593)
--(axis cs:13307,3.1042063823475)
--(axis cs:13306,3.1042235141963)
--(axis cs:13305,3.10424063717562)
--(axis cs:13304,3.10425770810014)
--(axis cs:13303,3.10427483421838)
--(axis cs:13302,3.10429206156356)
--(axis cs:13301,3.10430931345709)
--(axis cs:13300,3.10432652440501)
--(axis cs:13299,3.10434373410617)
--(axis cs:13298,3.10436096717704)
--(axis cs:13297,3.10437829044645)
--(axis cs:13296,3.10439563758081)
--(axis cs:13295,3.10441305577759)
--(axis cs:13294,3.10443053115425)
--(axis cs:13293,3.10444809842948)
--(axis cs:13292,3.10446580241325)
--(axis cs:13291,3.10448335867332)
--(axis cs:13290,3.10450104944865)
--(axis cs:13289,3.10451862973745)
--(axis cs:13288,3.10453628679121)
--(axis cs:13287,3.1045539926456)
--(axis cs:13286,3.10457174558272)
--(axis cs:13285,3.10458955563355)
--(axis cs:13284,3.10460726496783)
--(axis cs:13283,3.10462481751225)
--(axis cs:13282,3.10464231431056)
--(axis cs:13281,3.10465970915728)
--(axis cs:13280,3.10467710690939)
--(axis cs:13279,3.1046945931675)
--(axis cs:13278,3.10471206510182)
--(axis cs:13277,3.10472936455631)
--(axis cs:13276,3.10474670791793)
--(axis cs:13275,3.10476416543681)
--(axis cs:13274,3.10478161770043)
--(axis cs:13273,3.10479905732429)
--(axis cs:13272,3.10481648675768)
--(axis cs:13271,3.10483401457931)
--(axis cs:13270,3.10485170730729)
--(axis cs:13269,3.10486928970734)
--(axis cs:13268,3.10488680934285)
--(axis cs:13267,3.10490412886583)
--(axis cs:13266,3.10492134366315)
--(axis cs:13265,3.10493855415102)
--(axis cs:13264,3.10495570640346)
--(axis cs:13263,3.10497297409968)
--(axis cs:13262,3.10499004414339)
--(axis cs:13261,3.10500713037864)
--(axis cs:13260,3.10502430673855)
--(axis cs:13259,3.10504144045414)
--(axis cs:13258,3.10505846518432)
--(axis cs:13257,3.10507539431022)
--(axis cs:13256,3.10509223509535)
--(axis cs:13255,3.10510910769243)
--(axis cs:13254,3.10512597934812)
--(axis cs:13253,3.10514278113798)
--(axis cs:13252,3.1051597774523)
--(axis cs:13251,3.10517687148891)
--(axis cs:13250,3.10519399447189)
--(axis cs:13249,3.10521101015285)
--(axis cs:13248,3.10522795755973)
--(axis cs:13247,3.10524488068041)
--(axis cs:13246,3.10526179290344)
--(axis cs:13245,3.10527880899228)
--(axis cs:13244,3.10529589250824)
--(axis cs:13243,3.10531304921985)
--(axis cs:13242,3.10533029394555)
--(axis cs:13241,3.10534764076341)
--(axis cs:13240,3.10536500279372)
--(axis cs:13239,3.10538233492595)
--(axis cs:13238,3.10539979277061)
--(axis cs:13237,3.10541709728445)
--(axis cs:13236,3.10543429107819)
--(axis cs:13235,3.10545119719663)
--(axis cs:13234,3.10546797660358)
--(axis cs:13233,3.10548477456209)
--(axis cs:13232,3.10550154919864)
--(axis cs:13231,3.1055183381886)
--(axis cs:13230,3.1055351595657)
--(axis cs:13229,3.10555203704627)
--(axis cs:13228,3.10556881365989)
--(axis cs:13227,3.10558546376037)
--(axis cs:13226,3.1056021862927)
--(axis cs:13225,3.1056189684525)
--(axis cs:13224,3.10563570998788)
--(axis cs:13223,3.10565243916042)
--(axis cs:13222,3.10566925709441)
--(axis cs:13221,3.10568631231962)
--(axis cs:13220,3.10570323104239)
--(axis cs:13219,3.10572008393969)
--(axis cs:13218,3.10573691873308)
--(axis cs:13217,3.1057538245374)
--(axis cs:13216,3.10577075011955)
--(axis cs:13215,3.10578776988309)
--(axis cs:13214,3.10580472580762)
--(axis cs:13213,3.10582182646322)
--(axis cs:13212,3.10583904887532)
--(axis cs:13211,3.1058560538884)
--(axis cs:13210,3.10587285930502)
--(axis cs:13209,3.10588960445295)
--(axis cs:13208,3.10590627482143)
--(axis cs:13207,3.10592288393651)
--(axis cs:13206,3.10593945976956)
--(axis cs:13205,3.10595595226961)
--(axis cs:13204,3.10597244205018)
--(axis cs:13203,3.10598895666531)
--(axis cs:13202,3.10600539480168)
--(axis cs:13201,3.10602177556137)
--(axis cs:13200,3.10603817459682)
--(axis cs:13199,3.10605454884586)
--(axis cs:13198,3.10607095865712)
--(axis cs:13197,3.1060874297673)
--(axis cs:13196,3.10610371747303)
--(axis cs:13195,3.10612000160759)
--(axis cs:13194,3.10613626277729)
--(axis cs:13193,3.10615252910427)
--(axis cs:13192,3.10616883432024)
--(axis cs:13191,3.10618515829954)
--(axis cs:13190,3.10620139427896)
--(axis cs:13189,3.10621752645877)
--(axis cs:13188,3.10623365952503)
--(axis cs:13187,3.10624966167983)
--(axis cs:13186,3.10626574005068)
--(axis cs:13185,3.10628164610228)
--(axis cs:13184,3.10629749685704)
--(axis cs:13183,3.10631329465851)
--(axis cs:13182,3.1063289912315)
--(axis cs:13181,3.10634469487305)
--(axis cs:13180,3.10636031211116)
--(axis cs:13179,3.10637619078711)
--(axis cs:13178,3.10639206932623)
--(axis cs:13177,3.10640802936651)
--(axis cs:13176,3.10642393215382)
--(axis cs:13175,3.10643990518015)
--(axis cs:13174,3.10645581407883)
--(axis cs:13173,3.10647162806778)
--(axis cs:13172,3.10648731969459)
--(axis cs:13171,3.10650301029692)
--(axis cs:13170,3.10651880792523)
--(axis cs:13169,3.10653481193107)
--(axis cs:13168,3.10655073126751)
--(axis cs:13167,3.10656679681119)
--(axis cs:13166,3.10658281566338)
--(axis cs:13165,3.10659879393327)
--(axis cs:13164,3.10661461597308)
--(axis cs:13163,3.10663048349341)
--(axis cs:13162,3.10664627679899)
--(axis cs:13161,3.10666200693912)
--(axis cs:13160,3.10667775455083)
--(axis cs:13159,3.10669352664809)
--(axis cs:13158,3.10670930769753)
--(axis cs:13157,3.10672504242846)
--(axis cs:13156,3.10674087845535)
--(axis cs:13155,3.1067567200568)
--(axis cs:13154,3.10677241813165)
--(axis cs:13153,3.10678806521862)
--(axis cs:13152,3.10680367683431)
--(axis cs:13151,3.10681916165118)
--(axis cs:13150,3.10683466970764)
--(axis cs:13149,3.10685024704855)
--(axis cs:13148,3.10686571352429)
--(axis cs:13147,3.10688119332059)
--(axis cs:13146,3.10689655069588)
--(axis cs:13145,3.1069120288571)
--(axis cs:13144,3.10692752970782)
--(axis cs:13143,3.10694309866913)
--(axis cs:13142,3.10695857459699)
--(axis cs:13141,3.10697404566726)
--(axis cs:13140,3.10698954545884)
--(axis cs:13139,3.10700490341731)
--(axis cs:13138,3.10702028388575)
--(axis cs:13137,3.10703579295785)
--(axis cs:13136,3.10705124880023)
--(axis cs:13135,3.10706680148073)
--(axis cs:13134,3.1070823840935)
--(axis cs:13133,3.10709804267625)
--(axis cs:13132,3.10711382442653)
--(axis cs:13131,3.10712966108884)
--(axis cs:13130,3.10714537255881)
--(axis cs:13129,3.10716117813848)
--(axis cs:13128,3.10717692175745)
--(axis cs:13127,3.10719277423247)
--(axis cs:13126,3.10720855271586)
--(axis cs:13125,3.10722424456194)
--(axis cs:13124,3.10724002321746)
--(axis cs:13123,3.10725579398522)
--(axis cs:13122,3.10727144391787)
--(axis cs:13121,3.1072870831259)
--(axis cs:13120,3.10730287154936)
--(axis cs:13119,3.10731857058981)
--(axis cs:13118,3.10733429557785)
--(axis cs:13117,3.10734989213206)
--(axis cs:13116,3.10736551943635)
--(axis cs:13115,3.10738140207206)
--(axis cs:13114,3.10739722112473)
--(axis cs:13113,3.10741313532933)
--(axis cs:13112,3.107428918256)
--(axis cs:13111,3.10744457777749)
--(axis cs:13110,3.10746019371002)
--(axis cs:13109,3.10747592853462)
--(axis cs:13108,3.10749158115797)
--(axis cs:13107,3.10750729813563)
--(axis cs:13106,3.10752290030374)
--(axis cs:13105,3.10753854231101)
--(axis cs:13104,3.10755417832198)
--(axis cs:13103,3.10756984853669)
--(axis cs:13102,3.10758558834049)
--(axis cs:13101,3.10760134931195)
--(axis cs:13100,3.1076171521365)
--(axis cs:13099,3.10763292934742)
--(axis cs:13098,3.10764854437291)
--(axis cs:13097,3.10766410692111)
--(axis cs:13096,3.10767971271121)
--(axis cs:13095,3.10769536402695)
--(axis cs:13094,3.1077110575024)
--(axis cs:13093,3.10772678916363)
--(axis cs:13092,3.10774257973087)
--(axis cs:13091,3.10775845750021)
--(axis cs:13090,3.10777434532195)
--(axis cs:13089,3.10779016906716)
--(axis cs:13088,3.10780584871786)
--(axis cs:13087,3.10782146702341)
--(axis cs:13086,3.10783714239478)
--(axis cs:13085,3.10785278184977)
--(axis cs:13084,3.10786841472779)
--(axis cs:13083,3.10788403352979)
--(axis cs:13082,3.10789965233208)
--(axis cs:13081,3.10791526935343)
--(axis cs:13080,3.10793070655211)
--(axis cs:13079,3.10794607155411)
--(axis cs:13078,3.10796140486562)
--(axis cs:13077,3.1079767632315)
--(axis cs:13076,3.10799214085348)
--(axis cs:13075,3.10800746067722)
--(axis cs:13074,3.10802290207627)
--(axis cs:13073,3.10803827670865)
--(axis cs:13072,3.10805365460721)
--(axis cs:13071,3.10806907805549)
--(axis cs:13070,3.1080843598997)
--(axis cs:13069,3.1080996469924)
--(axis cs:13068,3.10811497079214)
--(axis cs:13067,3.10813032849843)
--(axis cs:13066,3.10814553425994)
--(axis cs:13065,3.10816060947918)
--(axis cs:13064,3.10817562864733)
--(axis cs:13063,3.10819065317689)
--(axis cs:13062,3.10820564030747)
--(axis cs:13061,3.10822058493748)
--(axis cs:13060,3.10823560928435)
--(axis cs:13059,3.1082507102583)
--(axis cs:13058,3.10826585278347)
--(axis cs:13057,3.10828096764062)
--(axis cs:13056,3.1082958744279)
--(axis cs:13055,3.10831083515641)
--(axis cs:13054,3.10832582255254)
--(axis cs:13053,3.10834069813177)
--(axis cs:13052,3.10835546446664)
--(axis cs:13051,3.10837029679016)
--(axis cs:13050,3.10838522588509)
--(axis cs:13049,3.10840015439727)
--(axis cs:13048,3.10841503085091)
--(axis cs:13047,3.10842987106925)
--(axis cs:13046,3.10844463550272)
--(axis cs:13045,3.10845948909288)
--(axis cs:13044,3.10847423739967)
--(axis cs:13043,3.10848900161029)
--(axis cs:13042,3.10850371688594)
--(axis cs:13041,3.10851838345678)
--(axis cs:13040,3.10853310944732)
--(axis cs:13039,3.10854793984396)
--(axis cs:13038,3.10856281589368)
--(axis cs:13037,3.10857760861228)
--(axis cs:13036,3.10859250928047)
--(axis cs:13035,3.108607341567)
--(axis cs:13034,3.10862217131504)
--(axis cs:13033,3.10863699706706)
--(axis cs:13032,3.10865182724241)
--(axis cs:13031,3.10866651765948)
--(axis cs:13030,3.10868116501915)
--(axis cs:13029,3.10869585746309)
--(axis cs:13028,3.10871050877749)
--(axis cs:13027,3.10872500937022)
--(axis cs:13026,3.10873931801467)
--(axis cs:13025,3.10875351806546)
--(axis cs:13024,3.10876775831232)
--(axis cs:13023,3.10878197950516)
--(axis cs:13022,3.10879618815969)
--(axis cs:13021,3.10881046975957)
--(axis cs:13020,3.1088248455342)
--(axis cs:13019,3.10883928876745)
--(axis cs:13018,3.10885368018965)
--(axis cs:13017,3.10886799332348)
--(axis cs:13016,3.10888231510299)
--(axis cs:13015,3.1088966664601)
--(axis cs:13014,3.10891094382609)
--(axis cs:13013,3.10892510315256)
--(axis cs:13012,3.10893935531857)
--(axis cs:13011,3.10895383785126)
--(axis cs:13010,3.10896822675751)
--(axis cs:13009,3.10898268195763)
--(axis cs:13008,3.1089970991331)
--(axis cs:13007,3.10901140442308)
--(axis cs:13006,3.10902568292489)
--(axis cs:13005,3.10904002092188)
--(axis cs:13004,3.10905444112651)
--(axis cs:13003,3.10906881007059)
--(axis cs:13002,3.10908332709698)
--(axis cs:13001,3.10909786712946)
--(axis cs:13000,3.10911248062216)
--(axis cs:12999,3.10912692233498)
--(axis cs:12998,3.10914147629885)
--(axis cs:12997,3.10915586700134)
--(axis cs:12996,3.10917034828481)
--(axis cs:12995,3.10918474558971)
--(axis cs:12994,3.10919904717402)
--(axis cs:12993,3.10921341698304)
--(axis cs:12992,3.10922773236992)
--(axis cs:12991,3.10924214581827)
--(axis cs:12990,3.10925661182555)
--(axis cs:12989,3.1092711249796)
--(axis cs:12988,3.10928550004948)
--(axis cs:12987,3.10929979927006)
--(axis cs:12986,3.1093141679252)
--(axis cs:12985,3.1093286872278)
--(axis cs:12984,3.10934307394222)
--(axis cs:12983,3.1093574106854)
--(axis cs:12982,3.1093718082759)
--(axis cs:12981,3.10938627711498)
--(axis cs:12980,3.10940086219358)
--(axis cs:12979,3.10941548890476)
--(axis cs:12978,3.10943000005492)
--(axis cs:12977,3.10944442007133)
--(axis cs:12976,3.10945887631931)
--(axis cs:12975,3.10947327043166)
--(axis cs:12974,3.10948785030566)
--(axis cs:12973,3.10950239038257)
--(axis cs:12972,3.1095170362066)
--(axis cs:12971,3.10953167075257)
--(axis cs:12970,3.10954624200396)
--(axis cs:12969,3.10956091339785)
--(axis cs:12968,3.10957559830095)
--(axis cs:12967,3.10959001549348)
--(axis cs:12966,3.10960449979164)
--(axis cs:12965,3.10961884231653)
--(axis cs:12964,3.10963298074442)
--(axis cs:12963,3.10964707475289)
--(axis cs:12962,3.10966120399434)
--(axis cs:12961,3.10967530339167)
--(axis cs:12960,3.10968937025139)
--(axis cs:12959,3.10970350366673)
--(axis cs:12958,3.10971770618925)
--(axis cs:12957,3.10973201400252)
--(axis cs:12956,3.10974643581547)
--(axis cs:12955,3.10976094963376)
--(axis cs:12954,3.10977526307378)
--(axis cs:12953,3.10978956785098)
--(axis cs:12952,3.10980379968663)
--(axis cs:12951,3.10981777621897)
--(axis cs:12950,3.10983185371871)
--(axis cs:12949,3.10984587083803)
--(axis cs:12948,3.10985987176613)
--(axis cs:12947,3.10987399712869)
--(axis cs:12946,3.10988825798051)
--(axis cs:12945,3.10990239143317)
--(axis cs:12944,3.10991657225597)
--(axis cs:12943,3.10993081624166)
--(axis cs:12942,3.10994512727923)
--(axis cs:12941,3.10995940375881)
--(axis cs:12940,3.10997345835699)
--(axis cs:12939,3.10998742945463)
--(axis cs:12938,3.11000143038114)
--(axis cs:12937,3.11001536206726)
--(axis cs:12936,3.11002931433632)
--(axis cs:12935,3.11004330915192)
--(axis cs:12934,3.11005739706461)
--(axis cs:12933,3.11007146163533)
--(axis cs:12932,3.11008565015566)
--(axis cs:12931,3.11009994083066)
--(axis cs:12930,3.1101143612601)
--(axis cs:12929,3.1101289107281)
--(axis cs:12928,3.11014353393131)
--(axis cs:12927,3.11015822141627)
--(axis cs:12926,3.11017285867119)
--(axis cs:12925,3.11018737768808)
--(axis cs:12924,3.11020194896286)
--(axis cs:12923,3.11021646741693)
--(axis cs:12922,3.11023085328973)
--(axis cs:12921,3.11024518044879)
--(axis cs:12920,3.11025950448794)
--(axis cs:12919,3.11027376367192)
--(axis cs:12918,3.11028794375476)
--(axis cs:12917,3.11030203725521)
--(axis cs:12916,3.11031636915174)
--(axis cs:12915,3.11033065076112)
--(axis cs:12914,3.11034487954167)
--(axis cs:12913,3.11035912566177)
--(axis cs:12912,3.11037336794388)
--(axis cs:12911,3.11038751113433)
--(axis cs:12910,3.11040160205959)
--(axis cs:12909,3.11041577537088)
--(axis cs:12908,3.11042984308686)
--(axis cs:12907,3.11044410131568)
--(axis cs:12906,3.11045828185793)
--(axis cs:12905,3.11047241957607)
--(axis cs:12904,3.11048641687693)
--(axis cs:12903,3.11050031348238)
--(axis cs:12902,3.11051414805933)
--(axis cs:12901,3.11052774359987)
--(axis cs:12900,3.1105413590871)
--(axis cs:12899,3.11055497950733)
--(axis cs:12898,3.11056871970592)
--(axis cs:12897,3.11058240521483)
--(axis cs:12896,3.11059604253957)
--(axis cs:12895,3.11060968330604)
--(axis cs:12894,3.11062325450553)
--(axis cs:12893,3.11063684447517)
--(axis cs:12892,3.11065055362297)
--(axis cs:12891,3.11066423140469)
--(axis cs:12890,3.11067780483544)
--(axis cs:12889,3.11069133138074)
--(axis cs:12888,3.11070486298695)
--(axis cs:12887,3.11071843634677)
--(axis cs:12886,3.11073191462451)
--(axis cs:12885,3.11074534858512)
--(axis cs:12884,3.11075872910765)
--(axis cs:12883,3.11077213190665)
--(axis cs:12882,3.11078541087655)
--(axis cs:12881,3.11079875720106)
--(axis cs:12880,3.11081209210812)
--(axis cs:12879,3.11082562312812)
--(axis cs:12878,3.11083909707052)
--(axis cs:12877,3.1108525957347)
--(axis cs:12876,3.11086586099374)
--(axis cs:12875,3.11087892351227)
--(axis cs:12874,3.11089196491102)
--(axis cs:12873,3.11090502533364)
--(axis cs:12872,3.11091814887823)
--(axis cs:12871,3.11093117709708)
--(axis cs:12870,3.11094425074725)
--(axis cs:12869,3.11095737529783)
--(axis cs:12868,3.11097045928574)
--(axis cs:12867,3.11098357688119)
--(axis cs:12866,3.11099670324407)
--(axis cs:12865,3.11100994888634)
--(axis cs:12864,3.1110234068921)
--(axis cs:12863,3.11103691872333)
--(axis cs:12862,3.11105038643351)
--(axis cs:12861,3.11106386292413)
--(axis cs:12860,3.11107755369523)
--(axis cs:12859,3.11109116853531)
--(axis cs:12858,3.11110475758038)
--(axis cs:12857,3.11111837665999)
--(axis cs:12856,3.11113208863921)
--(axis cs:12855,3.11114586032923)
--(axis cs:12854,3.11115953922545)
--(axis cs:12853,3.11117311301628)
--(axis cs:12852,3.11118686167245)
--(axis cs:12851,3.1112006667416)
--(axis cs:12850,3.11121446582136)
--(axis cs:12849,3.11122816109911)
--(axis cs:12848,3.11124193409764)
--(axis cs:12847,3.11125572995236)
--(axis cs:12846,3.11126937126616)
--(axis cs:12845,3.11128318921049)
--(axis cs:12844,3.11129702373303)
--(axis cs:12843,3.11131074929018)
--(axis cs:12842,3.11132447070696)
--(axis cs:12841,3.11133802345586)
--(axis cs:12840,3.11135156849855)
--(axis cs:12839,3.11136503669089)
--(axis cs:12838,3.11137846014377)
--(axis cs:12837,3.11139183176434)
--(axis cs:12836,3.11140533703029)
--(axis cs:12835,3.11141896876635)
--(axis cs:12834,3.11143246034604)
--(axis cs:12833,3.11144599140588)
--(axis cs:12832,3.11145943921915)
--(axis cs:12831,3.11147295110123)
--(axis cs:12830,3.11148654015105)
--(axis cs:12829,3.11150016348806)
--(axis cs:12828,3.11151382111637)
--(axis cs:12827,3.11152754709178)
--(axis cs:12826,3.11154138220508)
--(axis cs:12825,3.11155532675233)
--(axis cs:12824,3.1115693084072)
--(axis cs:12823,3.11158310799358)
--(axis cs:12822,3.11159674044653)
--(axis cs:12821,3.11161049820192)
--(axis cs:12820,3.11162429732895)
--(axis cs:12819,3.11163803176163)
--(axis cs:12818,3.11165167423869)
--(axis cs:12817,3.11166529011897)
--(axis cs:12816,3.1116791290854)
--(axis cs:12815,3.11169282682996)
--(axis cs:12814,3.11170650783833)
--(axis cs:12813,3.11172026605027)
--(axis cs:12812,3.1117340119661)
--(axis cs:12811,3.11174786951834)
--(axis cs:12810,3.11176183300789)
--(axis cs:12809,3.11177596561817)
--(axis cs:12808,3.11179011790006)
--(axis cs:12807,3.11180432388906)
--(axis cs:12806,3.11181853811831)
--(axis cs:12805,3.11183281108408)
--(axis cs:12804,3.11184727926055)
--(axis cs:12803,3.11186177220969)
--(axis cs:12802,3.11187620418164)
--(axis cs:12801,3.11189063386987)
--(axis cs:12800,3.11190521023579)
--(axis cs:12799,3.11191967327716)
--(axis cs:12798,3.11193410039227)
--(axis cs:12797,3.111948384216)
--(axis cs:12796,3.11196257274994)
--(axis cs:12795,3.11197677138224)
--(axis cs:12794,3.11199086110699)
--(axis cs:12793,3.11200504910953)
--(axis cs:12792,3.11201929212362)
--(axis cs:12791,3.11203350333849)
--(axis cs:12790,3.11204777423349)
--(axis cs:12789,3.112062088932)
--(axis cs:12788,3.11207627593773)
--(axis cs:12787,3.1120903402559)
--(axis cs:12786,3.11210428537964)
--(axis cs:12785,3.11211826871786)
--(axis cs:12784,3.11213244779856)
--(axis cs:12783,3.11214673340893)
--(axis cs:12782,3.11216110578081)
--(axis cs:12781,3.11217555994877)
--(axis cs:12780,3.11219005601732)
--(axis cs:12779,3.11220469826175)
--(axis cs:12778,3.11221955411815)
--(axis cs:12777,3.11223436379082)
--(axis cs:12776,3.11224906024683)
--(axis cs:12775,3.11226374769218)
--(axis cs:12774,3.11227838164173)
--(axis cs:12773,3.11229314489244)
--(axis cs:12772,3.11230793646151)
--(axis cs:12771,3.11232272164077)
--(axis cs:12770,3.1123375531647)
--(axis cs:12769,3.11235230279101)
--(axis cs:12768,3.11236706860818)
--(axis cs:12767,3.11238170444126)
--(axis cs:12766,3.11239616140282)
--(axis cs:12765,3.11241054088616)
--(axis cs:12764,3.11242495822887)
--(axis cs:12763,3.1124392542373)
--(axis cs:12762,3.11245354837171)
--(axis cs:12761,3.11246794349389)
--(axis cs:12760,3.11248243349849)
--(axis cs:12759,3.11249692867721)
--(axis cs:12758,3.11251158839636)
--(axis cs:12757,3.11252634589952)
--(axis cs:12756,3.11254111446655)
--(axis cs:12755,3.11255587527163)
--(axis cs:12754,3.1125706014749)
--(axis cs:12753,3.11258534357082)
--(axis cs:12752,3.11260004508472)
--(axis cs:12751,3.11261472580195)
--(axis cs:12750,3.11262935913787)
--(axis cs:12749,3.11264395855387)
--(axis cs:12748,3.11265853678785)
--(axis cs:12747,3.11267302218441)
--(axis cs:12746,3.1126875787653)
--(axis cs:12745,3.11270225001346)
--(axis cs:12744,3.11271688836159)
--(axis cs:12743,3.11273154224798)
--(axis cs:12742,3.11274621459481)
--(axis cs:12741,3.11276084351149)
--(axis cs:12740,3.11277530405067)
--(axis cs:12739,3.11278954107502)
--(axis cs:12738,3.11280386748492)
--(axis cs:12737,3.11281818829057)
--(axis cs:12736,3.11283230550677)
--(axis cs:12735,3.11284646738232)
--(axis cs:12734,3.11286057010907)
--(axis cs:12733,3.11287483854222)
--(axis cs:12732,3.11288934625139)
--(axis cs:12731,3.11290393545996)
--(axis cs:12730,3.11291865507522)
--(axis cs:12729,3.11293345797526)
--(axis cs:12728,3.11294842567594)
--(axis cs:12727,3.11296346637728)
--(axis cs:12726,3.11297873671655)
--(axis cs:12725,3.11299395644136)
--(axis cs:12724,3.11300907254147)
--(axis cs:12723,3.11302435688457)
--(axis cs:12722,3.11303981917202)
--(axis cs:12721,3.11305514787569)
--(axis cs:12720,3.1130705801717)
--(axis cs:12719,3.11308601557547)
--(axis cs:12718,3.11310134034214)
--(axis cs:12717,3.11311666555839)
--(axis cs:12716,3.11313204104559)
--(axis cs:12715,3.11314736151998)
--(axis cs:12714,3.11316259645713)
--(axis cs:12713,3.11317792802046)
--(axis cs:12712,3.11319326359702)
--(axis cs:12711,3.11320854782538)
--(axis cs:12710,3.11322384650493)
--(axis cs:12709,3.11323914484288)
--(axis cs:12708,3.11325442715979)
--(axis cs:12707,3.11326959574668)
--(axis cs:12706,3.11328468745485)
--(axis cs:12705,3.11329990765521)
--(axis cs:12704,3.11331527610171)
--(axis cs:12703,3.11333066730641)
--(axis cs:12702,3.11334603636921)
--(axis cs:12701,3.11336133772118)
--(axis cs:12700,3.11337655474611)
--(axis cs:12699,3.11339153937451)
--(axis cs:12698,3.11340652446143)
--(axis cs:12697,3.11342152064198)
--(axis cs:12696,3.11343653417447)
--(axis cs:12695,3.11345144891836)
--(axis cs:12694,3.11346643959372)
--(axis cs:12693,3.1134815578325)
--(axis cs:12692,3.11349658932281)
--(axis cs:12691,3.11351167565092)
--(axis cs:12690,3.1135268451294)
--(axis cs:12689,3.11354203755841)
--(axis cs:12688,3.11355732174683)
--(axis cs:12687,3.11357268805435)
--(axis cs:12686,3.1135880191147)
--(axis cs:12685,3.11360328034367)
--(axis cs:12684,3.11361850586082)
--(axis cs:12683,3.11363376531177)
--(axis cs:12682,3.11364915023083)
--(axis cs:12681,3.11366455816709)
--(axis cs:12680,3.1136799014095)
--(axis cs:12679,3.11369520104312)
--(axis cs:12678,3.1137105687941)
--(axis cs:12677,3.11372589194492)
--(axis cs:12676,3.11374114274907)
--(axis cs:12675,3.11375649088992)
--(axis cs:12674,3.11377181486622)
--(axis cs:12673,3.11378711905402)
--(axis cs:12672,3.11380245479926)
--(axis cs:12671,3.11381789215425)
--(axis cs:12670,3.11383333928462)
--(axis cs:12669,3.11384878969928)
--(axis cs:12668,3.11386410484622)
--(axis cs:12667,3.11387953152155)
--(axis cs:12666,3.11389497427217)
--(axis cs:12665,3.11391042296406)
--(axis cs:12664,3.11392592091292)
--(axis cs:12663,3.11394153419221)
--(axis cs:12662,3.11395708765315)
--(axis cs:12661,3.1139726007313)
--(axis cs:12660,3.113988168838)
--(axis cs:12659,3.11400369099618)
--(axis cs:12658,3.11401910034766)
--(axis cs:12657,3.11403453508521)
--(axis cs:12656,3.11405002376198)
--(axis cs:12655,3.11406570618173)
--(axis cs:12654,3.11408130565986)
--(axis cs:12653,3.11409697897934)
--(axis cs:12652,3.11411271788593)
--(axis cs:12651,3.1141285026419)
--(axis cs:12650,3.1141442346708)
--(axis cs:12649,3.11415996040588)
--(axis cs:12648,3.11417571567328)
--(axis cs:12647,3.11419144189522)
--(axis cs:12646,3.11420695198121)
--(axis cs:12645,3.11422258592261)
--(axis cs:12644,3.1142381588605)
--(axis cs:12643,3.11425376150373)
--(axis cs:12642,3.11426943246726)
--(axis cs:12641,3.11428500481373)
--(axis cs:12640,3.11430052749643)
--(axis cs:12639,3.11431587679871)
--(axis cs:12638,3.11433113624844)
--(axis cs:12637,3.11434643174352)
--(axis cs:12636,3.11436170946148)
--(axis cs:12635,3.1143770644146)
--(axis cs:12634,3.11439227102244)
--(axis cs:12633,3.11440769788168)
--(axis cs:12632,3.11442309941828)
--(axis cs:12631,3.11443867068908)
--(axis cs:12630,3.11445420201304)
--(axis cs:12629,3.11446976330314)
--(axis cs:12628,3.11448523526403)
--(axis cs:12627,3.11450084692427)
--(axis cs:12626,3.11451647479226)
--(axis cs:12625,3.11453220328697)
--(axis cs:12624,3.11454800854309)
--(axis cs:12623,3.11456395815353)
--(axis cs:12622,3.11457984917684)
--(axis cs:12621,3.1145957577694)
--(axis cs:12620,3.11461167179372)
--(axis cs:12619,3.11462741011063)
--(axis cs:12618,3.11464328013916)
--(axis cs:12617,3.11465927959505)
--(axis cs:12616,3.11467537772909)
--(axis cs:12615,3.1146915287838)
--(axis cs:12614,3.11470769446838)
--(axis cs:12613,3.11472386663002)
--(axis cs:12612,3.11474006765045)
--(axis cs:12611,3.1147562560416)
--(axis cs:12610,3.11477236139276)
--(axis cs:12609,3.11478860869375)
--(axis cs:12608,3.11480468421969)
--(axis cs:12607,3.11482077457104)
--(axis cs:12606,3.11483678769433)
--(axis cs:12605,3.11485289895096)
--(axis cs:12604,3.11486888495597)
--(axis cs:12603,3.11488484830173)
--(axis cs:12602,3.11490089202327)
--(axis cs:12601,3.11491694721908)
--(axis cs:12600,3.11493319807048)
--(axis cs:12599,3.11494953758437)
--(axis cs:12598,3.11496598349049)
--(axis cs:12597,3.11498241792231)
--(axis cs:12596,3.11499889757596)
--(axis cs:12595,3.11501528170262)
--(axis cs:12594,3.11503147409854)
--(axis cs:12593,3.11504777580313)
--(axis cs:12592,3.11506401144258)
--(axis cs:12591,3.11508001892136)
--(axis cs:12590,3.11509611147955)
--(axis cs:12589,3.11511237841446)
--(axis cs:12588,3.11512845341644)
--(axis cs:12587,3.11514453893562)
--(axis cs:12586,3.11516065932653)
--(axis cs:12585,3.11517676177537)
--(axis cs:12584,3.11519282038484)
--(axis cs:12583,3.11520876933487)
--(axis cs:12582,3.11522478858451)
--(axis cs:12581,3.11524071834822)
--(axis cs:12580,3.11525652055141)
--(axis cs:12579,3.11527230977199)
--(axis cs:12578,3.11528812852543)
--(axis cs:12577,3.11530399883242)
--(axis cs:12576,3.11531985112278)
--(axis cs:12575,3.11533568801395)
--(axis cs:12574,3.11535140461582)
--(axis cs:12573,3.11536728146694)
--(axis cs:12572,3.11538323566157)
--(axis cs:12571,3.11539939533832)
--(axis cs:12570,3.11541548681929)
--(axis cs:12569,3.11543152293372)
--(axis cs:12568,3.11544765269448)
--(axis cs:12567,3.11546376657925)
--(axis cs:12566,3.11547982617083)
--(axis cs:12565,3.11549594932388)
--(axis cs:12564,3.11551219280199)
--(axis cs:12563,3.11552846333125)
--(axis cs:12562,3.11554487023621)
--(axis cs:12561,3.11556120678704)
--(axis cs:12560,3.11557756510989)
--(axis cs:12559,3.11559397580531)
--(axis cs:12558,3.115610179241)
--(axis cs:12557,3.11562639715208)
--(axis cs:12556,3.11564253378576)
--(axis cs:12555,3.11565855014751)
--(axis cs:12554,3.11567458617509)
--(axis cs:12553,3.11569069168689)
--(axis cs:12552,3.1157068305369)
--(axis cs:12551,3.11572288885573)
--(axis cs:12550,3.11573893033465)
--(axis cs:12549,3.11575489364784)
--(axis cs:12548,3.11577095971341)
--(axis cs:12547,3.11578684679759)
--(axis cs:12546,3.11580276733133)
--(axis cs:12545,3.11581870951846)
--(axis cs:12544,3.11583471327291)
--(axis cs:12543,3.11585069063073)
--(axis cs:12542,3.11586680883206)
--(axis cs:12541,3.1158829991951)
--(axis cs:12540,3.1158993988726)
--(axis cs:12539,3.11591569803064)
--(axis cs:12538,3.11593187906435)
--(axis cs:12537,3.1159479010615)
--(axis cs:12536,3.11596406018828)
--(axis cs:12535,3.11598022582292)
--(axis cs:12534,3.11599640795352)
--(axis cs:12533,3.11601258032921)
--(axis cs:12532,3.11602881098625)
--(axis cs:12531,3.11604490982906)
--(axis cs:12530,3.11606102654096)
--(axis cs:12529,3.11607730004217)
--(axis cs:12528,3.11609362219193)
--(axis cs:12527,3.11611001796173)
--(axis cs:12526,3.1161263434404)
--(axis cs:12525,3.11614274055853)
--(axis cs:12524,3.11615904664279)
--(axis cs:12523,3.11617522142163)
--(axis cs:12522,3.11619136388181)
--(axis cs:12521,3.11620733956271)
--(axis cs:12520,3.11622318328308)
--(axis cs:12519,3.11623897448126)
--(axis cs:12518,3.11625483180383)
--(axis cs:12517,3.11627080451947)
--(axis cs:12516,3.11628676913293)
--(axis cs:12515,3.11630258581639)
--(axis cs:12514,3.11631846582311)
--(axis cs:12513,3.11633437143848)
--(axis cs:12512,3.11635029555702)
--(axis cs:12511,3.11636642695198)
--(axis cs:12510,3.11638256301768)
--(axis cs:12509,3.11639854061027)
--(axis cs:12508,3.11641450786269)
--(axis cs:12507,3.11643054890954)
--(axis cs:12506,3.11644671086987)
--(axis cs:12505,3.1164630004761)
--(axis cs:12504,3.1164792875537)
--(axis cs:12503,3.11649545340028)
--(axis cs:12502,3.11651176983032)
--(axis cs:12501,3.11652820363109)
--(axis cs:12500,3.1165446656382)
--(axis cs:12499,3.11656116118107)
--(axis cs:12498,3.11657759062018)
--(axis cs:12497,3.11659417777629)
--(axis cs:12496,3.11661063940855)
--(axis cs:12495,3.11662718682063)
--(axis cs:12494,3.11664373125756)
--(axis cs:12493,3.11666022166995)
--(axis cs:12492,3.11667682367356)
--(axis cs:12491,3.11669348122046)
--(axis cs:12490,3.11671008485322)
--(axis cs:12489,3.1167266880892)
--(axis cs:12488,3.11674321028449)
--(axis cs:12487,3.11675989131888)
--(axis cs:12486,3.11677645155514)
--(axis cs:12485,3.11679308693071)
--(axis cs:12484,3.11680992305288)
--(axis cs:12483,3.11682668103436)
--(axis cs:12482,3.11684334523909)
--(axis cs:12481,3.1168600158559)
--(axis cs:12480,3.11687663054541)
--(axis cs:12479,3.11689333315429)
--(axis cs:12478,3.11690999643042)
--(axis cs:12477,3.11692652024837)
--(axis cs:12476,3.11694306849067)
--(axis cs:12475,3.11695954698903)
--(axis cs:12474,3.11697594937267)
--(axis cs:12473,3.11699222376759)
--(axis cs:12472,3.11700841465839)
--(axis cs:12471,3.11702459915415)
--(axis cs:12470,3.11704078473404)
--(axis cs:12469,3.11705688081773)
--(axis cs:12468,3.11707294376159)
--(axis cs:12467,3.11708910947192)
--(axis cs:12466,3.11710518289417)
--(axis cs:12465,3.11712130042077)
--(axis cs:12464,3.11713751659631)
--(axis cs:12463,3.11715365911646)
--(axis cs:12462,3.11716972458394)
--(axis cs:12461,3.11718580516843)
--(axis cs:12460,3.11720189317542)
--(axis cs:12459,3.11721799830649)
--(axis cs:12458,3.1172342208677)
--(axis cs:12457,3.11725040273084)
--(axis cs:12456,3.11726671488711)
--(axis cs:12455,3.11728300141837)
--(axis cs:12454,3.11729936043443)
--(axis cs:12453,3.11731587629356)
--(axis cs:12452,3.1173323175375)
--(axis cs:12451,3.11734893641167)
--(axis cs:12450,3.11736560021621)
--(axis cs:12449,3.11738215973152)
--(axis cs:12448,3.11739860109509)
--(axis cs:12447,3.11741474555801)
--(axis cs:12446,3.11743102496848)
--(axis cs:12445,3.1174472788861)
--(axis cs:12444,3.11746345966425)
--(axis cs:12443,3.11747970417004)
--(axis cs:12442,3.11749596081587)
--(axis cs:12441,3.11751205706856)
--(axis cs:12440,3.11752824633849)
--(axis cs:12439,3.11754460858011)
--(axis cs:12438,3.11756082134481)
--(axis cs:12437,3.11757687223181)
--(axis cs:12436,3.11759292231209)
--(axis cs:12435,3.1176089873108)
--(axis cs:12434,3.11762509598267)
--(axis cs:12433,3.11764119468379)
--(axis cs:12432,3.11765715400288)
--(axis cs:12431,3.11767319287769)
--(axis cs:12430,3.11768920297059)
--(axis cs:12429,3.11770515727234)
--(axis cs:12428,3.11772090901441)
--(axis cs:12427,3.1177366208591)
--(axis cs:12426,3.11775232107963)
--(axis cs:12425,3.11776790183505)
--(axis cs:12424,3.11778347679267)
--(axis cs:12423,3.11779897720708)
--(axis cs:12422,3.11781447010834)
--(axis cs:12421,3.11782983069684)
--(axis cs:12420,3.11784506553395)
--(axis cs:12419,3.11786022270936)
--(axis cs:12418,3.11787540138164)
--(axis cs:12417,3.11789070764655)
--(axis cs:12416,3.1179060427658)
--(axis cs:12415,3.11792138587368)
--(axis cs:12414,3.11793683916585)
--(axis cs:12413,3.11795233375396)
--(axis cs:12412,3.11796783432589)
--(axis cs:12411,3.1179833417393)
--(axis cs:12410,3.11799887018964)
--(axis cs:12409,3.11801455317658)
--(axis cs:12408,3.11803014305499)
--(axis cs:12407,3.1180456687421)
--(axis cs:12406,3.11806113378564)
--(axis cs:12405,3.11807655400457)
--(axis cs:12404,3.11809176534613)
--(axis cs:12403,3.11810701013853)
--(axis cs:12402,3.11812215092496)
--(axis cs:12401,3.11813739551262)
--(axis cs:12400,3.11815268573324)
--(axis cs:12399,3.11816796585257)
--(axis cs:12398,3.11818323728866)
--(axis cs:12397,3.11819835469773)
--(axis cs:12396,3.1182135564175)
--(axis cs:12395,3.11822872684017)
--(axis cs:12394,3.11824392849585)
--(axis cs:12393,3.11825905980631)
--(axis cs:12392,3.11827422980381)
--(axis cs:12391,3.11828947692691)
--(axis cs:12390,3.11830474056689)
--(axis cs:12389,3.11831992386415)
--(axis cs:12388,3.11833502921893)
--(axis cs:12387,3.1183503139813)
--(axis cs:12386,3.11836545020231)
--(axis cs:12385,3.11838063947389)
--(axis cs:12384,3.11839574688646)
--(axis cs:12383,3.11841087358304)
--(axis cs:12382,3.11842604292115)
--(axis cs:12381,3.11844104744335)
--(axis cs:12380,3.11845605058209)
--(axis cs:12379,3.11847102248783)
--(axis cs:12378,3.11848598204294)
--(axis cs:12377,3.1185009459529)
--(axis cs:12376,3.11851581453034)
--(axis cs:12375,3.118530540312)
--(axis cs:12374,3.11854508125555)
--(axis cs:12373,3.11855958645842)
--(axis cs:12372,3.11857401151974)
--(axis cs:12371,3.11858853719144)
--(axis cs:12370,3.11860298101938)
--(axis cs:12369,3.11861724155541)
--(axis cs:12368,3.11863136277603)
--(axis cs:12367,3.11864552904932)
--(axis cs:12366,3.11865963335126)
--(axis cs:12365,3.11867365523187)
--(axis cs:12364,3.1186876810888)
--(axis cs:12363,3.11870183217478)
--(axis cs:12362,3.11871587406186)
--(axis cs:12361,3.11872989534616)
--(axis cs:12360,3.11874392917202)
--(axis cs:12359,3.11875794554021)
--(axis cs:12358,3.11877184326072)
--(axis cs:12357,3.11878587081155)
--(axis cs:12356,3.11879997307275)
--(axis cs:12355,3.11881418068892)
--(axis cs:12354,3.11882838279647)
--(axis cs:12353,3.11884259444848)
--(axis cs:12352,3.11885694298337)
--(axis cs:12351,3.11887118848948)
--(axis cs:12350,3.11888543561098)
--(axis cs:12349,3.11889978498129)
--(axis cs:12348,3.11891410970008)
--(axis cs:12347,3.11892843698083)
--(axis cs:12346,3.11894270542223)
--(axis cs:12345,3.11895692805963)
--(axis cs:12344,3.11897123921937)
--(axis cs:12343,3.11898572456336)
--(axis cs:12342,3.1190003552081)
--(axis cs:12341,3.11901496592424)
--(axis cs:12340,3.11902971115031)
--(axis cs:12339,3.11904441260489)
--(axis cs:12338,3.11905914532608)
--(axis cs:12337,3.11907384894794)
--(axis cs:12336,3.11908866558374)
--(axis cs:12335,3.1191033904342)
--(axis cs:12334,3.11911802019218)
--(axis cs:12333,3.11913255516927)
--(axis cs:12332,3.11914735590944)
--(axis cs:12331,3.1191619555373)
--(axis cs:12330,3.11917669269224)
--(axis cs:12329,3.11919142756635)
--(axis cs:12328,3.11920592436611)
--(axis cs:12327,3.1192204030897)
--(axis cs:12326,3.11923501965607)
--(axis cs:12325,3.11924969174875)
--(axis cs:12324,3.11926452859996)
--(axis cs:12323,3.11927937340229)
--(axis cs:12322,3.11929414707031)
--(axis cs:12321,3.11930895672993)
--(axis cs:12320,3.11932388894068)
--(axis cs:12319,3.11933892453623)
--(axis cs:12318,3.11935394879894)
--(axis cs:12317,3.11936898632025)
--(axis cs:12316,3.11938417373106)
--(axis cs:12315,3.11939926768864)
--(axis cs:12314,3.11941422152413)
--(axis cs:12313,3.11942927269202)
--(axis cs:12312,3.11944424757758)
--(axis cs:12311,3.1194590824803)
--(axis cs:12310,3.11947377803109)
--(axis cs:12309,3.11948825331778)
--(axis cs:12308,3.11950273090271)
--(axis cs:12307,3.11951709052481)
--(axis cs:12306,3.1195314532153)
--(axis cs:12305,3.11954586010947)
--(axis cs:12304,3.11956032883578)
--(axis cs:12303,3.11957490099728)
--(axis cs:12302,3.11958947784217)
--(axis cs:12301,3.11960410914656)
--(axis cs:12300,3.11961872907723)
--(axis cs:12299,3.11963339468102)
--(axis cs:12298,3.11964819978621)
--(axis cs:12297,3.11966331844318)
--(axis cs:12296,3.11967827755886)
--(axis cs:12295,3.11969338728612)
--(axis cs:12294,3.11970841450974)
--(axis cs:12293,3.11972353098059)
--(axis cs:12292,3.11973878762885)
--(axis cs:12291,3.11975391433871)
--(axis cs:12290,3.11976920957411)
--(axis cs:12289,3.11978452483163)
--(axis cs:12288,3.11979985727804)
--(axis cs:12287,3.11981539014542)
--(axis cs:12286,3.11983101310584)
--(axis cs:12285,3.11984658998922)
--(axis cs:12284,3.11986214741375)
--(axis cs:12283,3.11987787576268)
--(axis cs:12282,3.11989351443842)
--(axis cs:12281,3.11990895693987)
--(axis cs:12280,3.11992432101102)
--(axis cs:12279,3.1199398859562)
--(axis cs:12278,3.11995546537143)
--(axis cs:12277,3.11997108976802)
--(axis cs:12276,3.11998671318384)
--(axis cs:12275,3.12000238748897)
--(axis cs:12274,3.12001803609762)
--(axis cs:12273,3.12003363761675)
--(axis cs:12272,3.12004949506931)
--(axis cs:12271,3.12006539726051)
--(axis cs:12270,3.12008140799747)
--(axis cs:12269,3.12009734223138)
--(axis cs:12268,3.12011335824877)
--(axis cs:12267,3.12012942025015)
--(axis cs:12266,3.12014545053405)
--(axis cs:12265,3.12016166913994)
--(axis cs:12264,3.12017787658854)
--(axis cs:12263,3.12019407966923)
--(axis cs:12262,3.12021035538936)
--(axis cs:12261,3.12022661152709)
--(axis cs:12260,3.12024301026449)
--(axis cs:12259,3.12025930767649)
--(axis cs:12258,3.12027571323983)
--(axis cs:12257,3.12029193923577)
--(axis cs:12256,3.12030809401049)
--(axis cs:12255,3.12032435204864)
--(axis cs:12254,3.12034045389979)
--(axis cs:12253,3.12035673954616)
--(axis cs:12252,3.12037296369729)
--(axis cs:12251,3.12038923168439)
--(axis cs:12250,3.12040573445534)
--(axis cs:12249,3.12042219189047)
--(axis cs:12248,3.12043868789353)
--(axis cs:12247,3.1204551671256)
--(axis cs:12246,3.12047161307817)
--(axis cs:12245,3.12048820272238)
--(axis cs:12244,3.12050470237449)
--(axis cs:12243,3.1205213611835)
--(axis cs:12242,3.12053806947667)
--(axis cs:12241,3.12055478997108)
--(axis cs:12240,3.12057165290857)
--(axis cs:12239,3.12058859379114)
--(axis cs:12238,3.12060548265322)
--(axis cs:12237,3.12062236275837)
--(axis cs:12236,3.12063927826543)
--(axis cs:12235,3.12065627031921)
--(axis cs:12234,3.1206732148185)
--(axis cs:12233,3.12069012291945)
--(axis cs:12232,3.12070703583082)
--(axis cs:12231,3.12072385279756)
--(axis cs:12230,3.12074063039627)
--(axis cs:12229,3.12075743979076)
--(axis cs:12228,3.12077414640142)
--(axis cs:12227,3.12079074776905)
--(axis cs:12226,3.12080747585497)
--(axis cs:12225,3.12082419235664)
--(axis cs:12224,3.12084086577685)
--(axis cs:12223,3.12085756758021)
--(axis cs:12222,3.12087430161355)
--(axis cs:12221,3.1208910735537)
--(axis cs:12220,3.12090792929912)
--(axis cs:12219,3.12092472499557)
--(axis cs:12218,3.12094150865477)
--(axis cs:12217,3.12095812524555)
--(axis cs:12216,3.12097475243352)
--(axis cs:12215,3.12099143275069)
--(axis cs:12214,3.12100816525991)
--(axis cs:12213,3.1210249602263)
--(axis cs:12212,3.12104164734934)
--(axis cs:12211,3.12105848589733)
--(axis cs:12210,3.12107533731984)
--(axis cs:12209,3.12109220250668)
--(axis cs:12208,3.12110910848363)
--(axis cs:12207,3.12112606170467)
--(axis cs:12206,3.12114313088934)
--(axis cs:12205,3.12116019576755)
--(axis cs:12204,3.12117724413391)
--(axis cs:12203,3.121194449674)
--(axis cs:12202,3.12121170112142)
--(axis cs:12201,3.12122895236513)
--(axis cs:12200,3.12124614712056)
--(axis cs:12199,3.12126343266841)
--(axis cs:12198,3.12128064984841)
--(axis cs:12197,3.12129802693748)
--(axis cs:12196,3.12131524284496)
--(axis cs:12195,3.12133242766068)
--(axis cs:12194,3.12134971291434)
--(axis cs:12193,3.12136702358125)
--(axis cs:12192,3.12138411317999)
--(axis cs:12191,3.12140123973167)
--(axis cs:12190,3.12141833268692)
--(axis cs:12189,3.12143561182021)
--(axis cs:12188,3.12145281042248)
--(axis cs:12187,3.12146991718553)
--(axis cs:12186,3.12148702061657)
--(axis cs:12185,3.12150411595432)
--(axis cs:12184,3.12152120867834)
--(axis cs:12183,3.12153828648818)
--(axis cs:12182,3.1215554390586)
--(axis cs:12181,3.1215726479309)
--(axis cs:12180,3.12158979361248)
--(axis cs:12179,3.12160680850544)
--(axis cs:12178,3.12162385092197)
--(axis cs:12177,3.12164086055734)
--(axis cs:12176,3.12165775324194)
--(axis cs:12175,3.12167469447945)
--(axis cs:12174,3.12169171907982)
--(axis cs:12173,3.12170881014473)
--(axis cs:12172,3.12172587988352)
--(axis cs:12171,3.12174304280567)
--(axis cs:12170,3.1217603151505)
--(axis cs:12169,3.12177763167524)
--(axis cs:12168,3.12179478230687)
--(axis cs:12167,3.12181191011071)
--(axis cs:12166,3.12182917168746)
--(axis cs:12165,3.12184651627875)
--(axis cs:12164,3.12186391052769)
--(axis cs:12163,3.12188134594125)
--(axis cs:12162,3.1218987168628)
--(axis cs:12161,3.12191608185665)
--(axis cs:12160,3.12193357742775)
--(axis cs:12159,3.12195100736189)
--(axis cs:12158,3.12196836368605)
--(axis cs:12157,3.12198580864127)
--(axis cs:12156,3.12200321162579)
--(axis cs:12155,3.12202069399684)
--(axis cs:12154,3.12203813438654)
--(axis cs:12153,3.12205562130431)
--(axis cs:12152,3.12207318533454)
--(axis cs:12151,3.12209067514084)
--(axis cs:12150,3.12210824058432)
--(axis cs:12149,3.12212586272244)
--(axis cs:12148,3.12214362912944)
--(axis cs:12147,3.12216131073641)
--(axis cs:12146,3.12217907695188)
--(axis cs:12145,3.12219697981143)
--(axis cs:12144,3.12221509297474)
--(axis cs:12143,3.12223310360746)
--(axis cs:12142,3.12225135031158)
--(axis cs:12141,3.12226972559174)
--(axis cs:12140,3.12228793295721)
--(axis cs:12139,3.12230606447577)
--(axis cs:12138,3.12232431799047)
--(axis cs:12137,3.12234250707305)
--(axis cs:12136,3.12236062055082)
--(axis cs:12135,3.12237882447949)
--(axis cs:12134,3.12239706952603)
--(axis cs:12133,3.12241544940441)
--(axis cs:12132,3.12243396010544)
--(axis cs:12131,3.12245262484462)
--(axis cs:12130,3.12247123645226)
--(axis cs:12129,3.12248987940373)
--(axis cs:12128,3.1225084536504)
--(axis cs:12127,3.12252712516048)
--(axis cs:12126,3.1225458734895)
--(axis cs:12125,3.12256458570749)
--(axis cs:12124,3.12258315586583)
--(axis cs:12123,3.12260182506495)
--(axis cs:12122,3.12262047436921)
--(axis cs:12121,3.12263906926157)
--(axis cs:12120,3.12265759819033)
--(axis cs:12119,3.12267614944006)
--(axis cs:12118,3.12269479979666)
--(axis cs:12117,3.12271344865137)
--(axis cs:12116,3.12273204012025)
--(axis cs:12115,3.12275066015599)
--(axis cs:12114,3.12276904223879)
--(axis cs:12113,3.12278740153131)
--(axis cs:12112,3.12280579829649)
--(axis cs:12111,3.12282436012729)
--(axis cs:12110,3.12284285898685)
--(axis cs:12109,3.12286117174768)
--(axis cs:12108,3.12287968008808)
--(axis cs:12107,3.12289823494929)
--(axis cs:12106,3.12291682245841)
--(axis cs:12105,3.12293547953884)
--(axis cs:12104,3.12295423762133)
--(axis cs:12103,3.12297290952877)
--(axis cs:12102,3.12299143240651)
--(axis cs:12101,3.12301007212746)
--(axis cs:12100,3.1230286869706)
--(axis cs:12099,3.12304735771055)
--(axis cs:12098,3.12306591313132)
--(axis cs:12097,3.12308454245732)
--(axis cs:12096,3.12310314781401)
--(axis cs:12095,3.12312163091462)
--(axis cs:12094,3.12314006983042)
--(axis cs:12093,3.12315841708538)
--(axis cs:12092,3.12317679089159)
--(axis cs:12091,3.12319520120882)
--(axis cs:12090,3.12321369658254)
--(axis cs:12089,3.12323209181813)
--(axis cs:12088,3.12325055592109)
--(axis cs:12087,3.12326916136405)
--(axis cs:12086,3.12328773945596)
--(axis cs:12085,3.1233063649986)
--(axis cs:12084,3.12332506019675)
--(axis cs:12083,3.12334375078182)
--(axis cs:12082,3.12336245664145)
--(axis cs:12081,3.12338107488374)
--(axis cs:12080,3.12339972459298)
--(axis cs:12079,3.12341835162973)
--(axis cs:12078,3.12343696305746)
--(axis cs:12077,3.12345560145881)
--(axis cs:12076,3.12347418544786)
--(axis cs:12075,3.12349274111551)
--(axis cs:12074,3.12351129638169)
--(axis cs:12073,3.12352994559032)
--(axis cs:12072,3.12354856451013)
--(axis cs:12071,3.12356732334162)
--(axis cs:12070,3.12358598245023)
--(axis cs:12069,3.12360460926333)
--(axis cs:12068,3.12362311106382)
--(axis cs:12067,3.12364163190378)
--(axis cs:12066,3.12366015465407)
--(axis cs:12065,3.12367867555999)
--(axis cs:12064,3.12369719941712)
--(axis cs:12063,3.12371564606949)
--(axis cs:12062,3.12373396502257)
--(axis cs:12061,3.12375233791677)
--(axis cs:12060,3.12377078484412)
--(axis cs:12059,3.12378932010975)
--(axis cs:12058,3.1238077457461)
--(axis cs:12057,3.12382625860081)
--(axis cs:12056,3.12384499560018)
--(axis cs:12055,3.12386380852637)
--(axis cs:12054,3.1238828028281)
--(axis cs:12053,3.12390171929529)
--(axis cs:12052,3.12392055306301)
--(axis cs:12051,3.12393940500945)
--(axis cs:12050,3.12395844228217)
--(axis cs:12049,3.12397740051189)
--(axis cs:12048,3.12399638030989)
--(axis cs:12047,3.12401540768155)
--(axis cs:12046,3.12403441412067)
--(axis cs:12045,3.12405343834028)
--(axis cs:12044,3.12407264755433)
--(axis cs:12043,3.12409185782768)
--(axis cs:12042,3.12411109368618)
--(axis cs:12041,3.12413037948668)
--(axis cs:12040,3.12414968767313)
--(axis cs:12039,3.12416912957411)
--(axis cs:12038,3.12418857767004)
--(axis cs:12037,3.12420807204622)
--(axis cs:12036,3.12422748529602)
--(axis cs:12035,3.12424694431523)
--(axis cs:12034,3.12426656109522)
--(axis cs:12033,3.12428620503969)
--(axis cs:12032,3.12430576553313)
--(axis cs:12031,3.12432532098869)
--(axis cs:12030,3.12434495085437)
--(axis cs:12029,3.12436476476425)
--(axis cs:12028,3.12438455203745)
--(axis cs:12027,3.12440424562673)
--(axis cs:12026,3.12442386083198)
--(axis cs:12025,3.12444328341881)
--(axis cs:12024,3.12446275668471)
--(axis cs:12023,3.12448233618113)
--(axis cs:12022,3.1245018021291)
--(axis cs:12021,3.12452109157019)
--(axis cs:12020,3.12454041777448)
--(axis cs:12019,3.12455989145853)
--(axis cs:12018,3.12457934781726)
--(axis cs:12017,3.12459875012089)
--(axis cs:12016,3.12461794236002)
--(axis cs:12015,3.12463732024815)
--(axis cs:12014,3.12465666261746)
--(axis cs:12013,3.12467599426564)
--(axis cs:12012,3.12469531991116)
--(axis cs:12011,3.12471459545592)
--(axis cs:12010,3.12473381164483)
--(axis cs:12009,3.12475308531187)
--(axis cs:12008,3.12477246004204)
--(axis cs:12007,3.12479177151345)
--(axis cs:12006,3.12481109733787)
--(axis cs:12005,3.1248305268599)
--(axis cs:12004,3.12484975684986)
--(axis cs:12003,3.12486895357768)
--(axis cs:12002,3.12488811830828)
--(axis cs:12001,3.12490735798267)
--(axis cs:12000,3.12492670032568)
--(axis cs:11999,3.1249460973128)
--(axis cs:11998,3.12496541265661)
--(axis cs:11997,3.12498470214609)
--(axis cs:11996,3.1250041773714)
--(axis cs:11995,3.12502365344322)
--(axis cs:11994,3.12504301554095)
--(axis cs:11993,3.12506226063216)
--(axis cs:11992,3.12508171815914)
--(axis cs:11991,3.12510121661705)
--(axis cs:11990,3.12512063862045)
--(axis cs:11989,3.12514002178509)
--(axis cs:11988,3.1251593158942)
--(axis cs:11987,3.12517847186647)
--(axis cs:11986,3.12519764132067)
--(axis cs:11985,3.12521697738282)
--(axis cs:11984,3.12523636003942)
--(axis cs:11983,3.12525567645282)
--(axis cs:11982,3.12527490591847)
--(axis cs:11981,3.1252940423173)
--(axis cs:11980,3.12531325509195)
--(axis cs:11979,3.1253325322015)
--(axis cs:11978,3.12535186893388)
--(axis cs:11977,3.12537114729756)
--(axis cs:11976,3.12539052957989)
--(axis cs:11975,3.12540981816433)
--(axis cs:11974,3.12542918982534)
--(axis cs:11973,3.12544850593824)
--(axis cs:11972,3.12546768704753)
--(axis cs:11971,3.12548680614859)
--(axis cs:11970,3.12550600945451)
--(axis cs:11969,3.12552537778849)
--(axis cs:11968,3.12554471946488)
--(axis cs:11967,3.12556396327206)
--(axis cs:11966,3.12558315341211)
--(axis cs:11965,3.12560239787025)
--(axis cs:11964,3.1256215030735)
--(axis cs:11963,3.1256405568877)
--(axis cs:11962,3.1256595914342)
--(axis cs:11961,3.12567861445555)
--(axis cs:11960,3.12569769395452)
--(axis cs:11959,3.12571689393496)
--(axis cs:11958,3.1257361337671)
--(axis cs:11957,3.12575554361914)
--(axis cs:11956,3.12577502089131)
--(axis cs:11955,3.12579453864081)
--(axis cs:11954,3.12581388339918)
--(axis cs:11953,3.12583332058049)
--(axis cs:11952,3.1258526291726)
--(axis cs:11951,3.12587186256016)
--(axis cs:11950,3.12589129592945)
--(axis cs:11949,3.12591081362515)
--(axis cs:11948,3.12593045507733)
--(axis cs:11947,3.12595012245277)
--(axis cs:11946,3.12596985764949)
--(axis cs:11945,3.12598956475992)
--(axis cs:11944,3.12600935450847)
--(axis cs:11943,3.12602909429006)
--(axis cs:11942,3.12604879337159)
--(axis cs:11941,3.12606852647167)
--(axis cs:11940,3.12608814376822)
--(axis cs:11939,3.12610768770747)
--(axis cs:11938,3.12612717160123)
--(axis cs:11937,3.1261467678025)
--(axis cs:11936,3.12616645262266)
--(axis cs:11935,3.12618614716837)
--(axis cs:11934,3.12620595621206)
--(axis cs:11933,3.12622578471621)
--(axis cs:11932,3.12624571560752)
--(axis cs:11931,3.12626549886564)
--(axis cs:11930,3.12628521699793)
--(axis cs:11929,3.12630483714078)
--(axis cs:11928,3.12632440943765)
--(axis cs:11927,3.12634392177633)
--(axis cs:11926,3.12636351846404)
--(axis cs:11925,3.1263830448726)
--(axis cs:11924,3.12640248483047)
--(axis cs:11923,3.12642206742139)
--(axis cs:11922,3.12644176167907)
--(axis cs:11921,3.12646153705992)
--(axis cs:11920,3.12648130744168)
--(axis cs:11919,3.12650108459423)
--(axis cs:11918,3.12652078244064)
--(axis cs:11917,3.1265404706973)
--(axis cs:11916,3.12656015367258)
--(axis cs:11915,3.12657974399343)
--(axis cs:11914,3.12659933469514)
--(axis cs:11913,3.12661888186029)
--(axis cs:11912,3.12663845217968)
--(axis cs:11911,3.12665800230488)
--(axis cs:11910,3.12667744974698)
--(axis cs:11909,3.12669709465717)
--(axis cs:11908,3.1267167896953)
--(axis cs:11907,3.12673651712079)
--(axis cs:11906,3.12675621693502)
--(axis cs:11905,3.12677569488106)
--(axis cs:11904,3.12679521317557)
--(axis cs:11903,3.12681478011696)
--(axis cs:11902,3.12683457026949)
--(axis cs:11901,3.12685431635848)
--(axis cs:11900,3.1268739637671)
--(axis cs:11899,3.12689368970512)
--(axis cs:11898,3.12691326436407)
--(axis cs:11897,3.12693287194732)
--(axis cs:11896,3.12695257069439)
--(axis cs:11895,3.12697222403044)
--(axis cs:11894,3.12699178964948)
--(axis cs:11893,3.12701141207721)
--(axis cs:11892,3.12703105490552)
--(axis cs:11891,3.12705059453063)
--(axis cs:11890,3.12707013353052)
--(axis cs:11889,3.12708975065598)
--(axis cs:11888,3.12710945676096)
--(axis cs:11887,3.12712919232901)
--(axis cs:11886,3.12714896908192)
--(axis cs:11885,3.12716872077104)
--(axis cs:11884,3.1271885834585)
--(axis cs:11883,3.12720843732133)
--(axis cs:11882,3.12722843776852)
--(axis cs:11881,3.12724835963702)
--(axis cs:11880,3.12726818791948)
--(axis cs:11879,3.12728817814651)
--(axis cs:11878,3.12730815011116)
--(axis cs:11877,3.12732816790907)
--(axis cs:11876,3.12734813801584)
--(axis cs:11875,3.12736818271973)
--(axis cs:11874,3.12738831276815)
--(axis cs:11873,3.12740823820918)
--(axis cs:11872,3.12742824677135)
--(axis cs:11871,3.12744838991228)
--(axis cs:11870,3.12746845091131)
--(axis cs:11869,3.1274885918747)
--(axis cs:11868,3.12750883815248)
--(axis cs:11867,3.1275290538942)
--(axis cs:11866,3.12754946314284)
--(axis cs:11865,3.12756999131774)
--(axis cs:11864,3.12759072078585)
--(axis cs:11863,3.12761140594282)
--(axis cs:11862,3.12763208300059)
--(axis cs:11861,3.12765266458627)
--(axis cs:11860,3.12767318228976)
--(axis cs:11859,3.12769370755072)
--(axis cs:11858,3.12771439067286)
--(axis cs:11857,3.12773498658883)
--(axis cs:11856,3.1277556189391)
--(axis cs:11855,3.12777616779241)
--(axis cs:11854,3.12779681754241)
--(axis cs:11853,3.12781762002095)
--(axis cs:11852,3.12783846494742)
--(axis cs:11851,3.12785933289123)
--(axis cs:11850,3.12788035592211)
--(axis cs:11849,3.1279014345315)
--(axis cs:11848,3.12792250567007)
--(axis cs:11847,3.12794358597743)
--(axis cs:11846,3.12796455729058)
--(axis cs:11845,3.12798549401146)
--(axis cs:11844,3.12800651307635)
--(axis cs:11843,3.12802764421906)
--(axis cs:11842,3.12804900962228)
--(axis cs:11841,3.12807024984595)
--(axis cs:11840,3.12809151624147)
--(axis cs:11839,3.12811283501066)
--(axis cs:11838,3.12813401998682)
--(axis cs:11837,3.12815507526122)
--(axis cs:11836,3.1281762301771)
--(axis cs:11835,3.12819742035162)
--(axis cs:11834,3.12821864166309)
--(axis cs:11833,3.12824000124902)
--(axis cs:11832,3.12826123626395)
--(axis cs:11831,3.12828253076741)
--(axis cs:11830,3.12830390603761)
--(axis cs:11829,3.12832530007162)
--(axis cs:11828,3.12834662258644)
--(axis cs:11827,3.1283679820204)
--(axis cs:11826,3.12838918867792)
--(axis cs:11825,3.12841036751414)
--(axis cs:11824,3.12843140467386)
--(axis cs:11823,3.1284525782072)
--(axis cs:11822,3.12847391231759)
--(axis cs:11821,3.12849556377122)
--(axis cs:11820,3.1285173196063)
--(axis cs:11819,3.12853912302952)
--(axis cs:11818,3.12856098259944)
--(axis cs:11817,3.12858281492632)
--(axis cs:11816,3.12860487790185)
--(axis cs:11815,3.12862684899152)
--(axis cs:11814,3.12864888484717)
--(axis cs:11813,3.1286708561487)
--(axis cs:11812,3.12869275363152)
--(axis cs:11811,3.12871470286444)
--(axis cs:11810,3.12873669009326)
--(axis cs:11809,3.12875870075717)
--(axis cs:11808,3.12878072369339)
--(axis cs:11807,3.12880283218806)
--(axis cs:11806,3.12882497586644)
--(axis cs:11805,3.12884706698771)
--(axis cs:11804,3.12886902278691)
--(axis cs:11803,3.12889104579802)
--(axis cs:11802,3.12891315572306)
--(axis cs:11801,3.12893520230296)
--(axis cs:11800,3.12895725724202)
--(axis cs:11799,3.12897925748206)
--(axis cs:11798,3.12900122788943)
--(axis cs:11797,3.12902321619627)
--(axis cs:11796,3.12904511057415)
--(axis cs:11795,3.12906705966392)
--(axis cs:11794,3.12908911868501)
--(axis cs:11793,3.12911106979248)
--(axis cs:11792,3.12913308823059)
--(axis cs:11791,3.12915508920841)
--(axis cs:11790,3.12917696933675)
--(axis cs:11789,3.12919878525645)
--(axis cs:11788,3.12922057589397)
--(axis cs:11787,3.12924238577386)
--(axis cs:11786,3.12926427413444)
--(axis cs:11785,3.12928625189865)
--(axis cs:11784,3.1293082394137)
--(axis cs:11783,3.12933017725176)
--(axis cs:11782,3.12935214900256)
--(axis cs:11781,3.12937413529314)
--(axis cs:11780,3.12939599526227)
--(axis cs:11779,3.12941789965109)
--(axis cs:11778,3.12943978804492)
--(axis cs:11777,3.12946172068386)
--(axis cs:11776,3.12948346118129)
--(axis cs:11775,3.12950527053452)
--(axis cs:11774,3.12952702772677)
--(axis cs:11773,3.1295487583657)
--(axis cs:11772,3.12957058391986)
--(axis cs:11771,3.12959250081807)
--(axis cs:11770,3.12961440973025)
--(axis cs:11769,3.12963642159664)
--(axis cs:11768,3.12965854339818)
--(axis cs:11767,3.1296807711118)
--(axis cs:11766,3.12970305113739)
--(axis cs:11765,3.12972516319158)
--(axis cs:11764,3.12974720132205)
--(axis cs:11763,3.12976927002418)
--(axis cs:11762,3.1297912318924)
--(axis cs:11761,3.12981316481353)
--(axis cs:11760,3.12983526041553)
--(axis cs:11759,3.12985720912213)
--(axis cs:11758,3.12987919892012)
--(axis cs:11757,3.12990114341165)
--(axis cs:11756,3.12992298423765)
--(axis cs:11755,3.12994485580961)
--(axis cs:11754,3.12996677857233)
--(axis cs:11753,3.12998863741567)
--(axis cs:11752,3.13001071580032)
--(axis cs:11751,3.13003265208193)
--(axis cs:11750,3.13005457437413)
--(axis cs:11749,3.13007646526186)
--(axis cs:11748,3.13009841469541)
--(axis cs:11747,3.13012016359892)
--(axis cs:11746,3.13014198795294)
--(axis cs:11745,3.13016391125557)
--(axis cs:11744,3.13018586265926)
--(axis cs:11743,3.13020780516875)
--(axis cs:11742,3.1302295986869)
--(axis cs:11741,3.13025145776838)
--(axis cs:11740,3.13027321609284)
--(axis cs:11739,3.13029502364229)
--(axis cs:11738,3.13031666507971)
--(axis cs:11737,3.13033832169882)
--(axis cs:11736,3.13035994196186)
--(axis cs:11735,3.13038149945642)
--(axis cs:11734,3.13040288553255)
--(axis cs:11733,3.13042413098779)
--(axis cs:11732,3.13044554844257)
--(axis cs:11731,3.13046686534441)
--(axis cs:11730,3.13048823502087)
--(axis cs:11729,3.13050970769251)
--(axis cs:11728,3.13053123854487)
--(axis cs:11727,3.13055263635108)
--(axis cs:11726,3.13057411415476)
--(axis cs:11725,3.13059561063562)
--(axis cs:11724,3.130617108792)
--(axis cs:11723,3.13063856574225)
--(axis cs:11722,3.13066010981815)
--(axis cs:11721,3.13068165856193)
--(axis cs:11720,3.13070324220912)
--(axis cs:11719,3.13072481688054)
--(axis cs:11718,3.13074619823095)
--(axis cs:11717,3.13076757369746)
--(axis cs:11716,3.13078870579505)
--(axis cs:11715,3.13080987325618)
--(axis cs:11714,3.13083094394486)
--(axis cs:11713,3.13085218628634)
--(axis cs:11712,3.13087337750183)
--(axis cs:11711,3.13089453316168)
--(axis cs:11710,3.13091571264589)
--(axis cs:11709,3.13093684578238)
--(axis cs:11708,3.13095790922239)
--(axis cs:11707,3.1309789412795)
--(axis cs:11706,3.13100005518379)
--(axis cs:11705,3.13102124172564)
--(axis cs:11704,3.13104232840653)
--(axis cs:11703,3.13106344529912)
--(axis cs:11702,3.13108482212667)
--(axis cs:11701,3.13110618840907)
--(axis cs:11700,3.13112751305806)
--(axis cs:11699,3.13114892597763)
--(axis cs:11698,3.13117041241802)
--(axis cs:11697,3.13119194757879)
--(axis cs:11696,3.13121342809735)
--(axis cs:11695,3.13123482139889)
--(axis cs:11694,3.13125623876735)
--(axis cs:11693,3.13127732161388)
--(axis cs:11692,3.13129830395486)
--(axis cs:11691,3.13131912251681)
--(axis cs:11690,3.1313398033202)
--(axis cs:11689,3.13136058132914)
--(axis cs:11688,3.13138128921773)
--(axis cs:11687,3.13140191741079)
--(axis cs:11686,3.13142253872804)
--(axis cs:11685,3.13144317290183)
--(axis cs:11684,3.131463797717)
--(axis cs:11683,3.13148431643198)
--(axis cs:11682,3.13150513353311)
--(axis cs:11681,3.13152598691177)
--(axis cs:11680,3.13154685880475)
--(axis cs:11679,3.13156784730899)
--(axis cs:11678,3.13158870159722)
--(axis cs:11677,3.1316095228584)
--(axis cs:11676,3.13163028118408)
--(axis cs:11675,3.13165092975645)
--(axis cs:11674,3.13167164470855)
--(axis cs:11673,3.13169248269909)
--(axis cs:11672,3.13171334975992)
--(axis cs:11671,3.13173443400941)
--(axis cs:11670,3.13175547458118)
--(axis cs:11669,3.13177667212013)
--(axis cs:11668,3.13179774542444)
--(axis cs:11667,3.13181898272486)
--(axis cs:11666,3.13184009729103)
--(axis cs:11665,3.13186111661642)
--(axis cs:11664,3.13188206996048)
--(axis cs:11663,3.13190289635786)
--(axis cs:11662,3.13192385988155)
--(axis cs:11661,3.13194477592882)
--(axis cs:11660,3.13196576356723)
--(axis cs:11659,3.13198660223451)
--(axis cs:11658,3.1320074705232)
--(axis cs:11657,3.13202839579043)
--(axis cs:11656,3.13204941801247)
--(axis cs:11655,3.13207043862698)
--(axis cs:11654,3.1320915509422)
--(axis cs:11653,3.1321128509667)
--(axis cs:11652,3.13213417935493)
--(axis cs:11651,3.13215543966457)
--(axis cs:11650,3.13217672357352)
--(axis cs:11649,3.13219830207034)
--(axis cs:11648,3.13221987414538)
--(axis cs:11647,3.13224130935809)
--(axis cs:11646,3.13226272254992)
--(axis cs:11645,3.13228400470881)
--(axis cs:11644,3.13230529636465)
--(axis cs:11643,3.13232660389506)
--(axis cs:11642,3.13234799760008)
--(axis cs:11641,3.13236945240945)
--(axis cs:11640,3.13239092857904)
--(axis cs:11639,3.13241237572958)
--(axis cs:11638,3.13243382815438)
--(axis cs:11637,3.13245521218424)
--(axis cs:11636,3.13247656815492)
--(axis cs:11635,3.13249791708903)
--(axis cs:11634,3.132519157267)
--(axis cs:11633,3.13254028103898)
--(axis cs:11632,3.13256131708258)
--(axis cs:11631,3.13258254771623)
--(axis cs:11630,3.13260371080727)
--(axis cs:11629,3.13262495329773)
--(axis cs:11628,3.13264625335745)
--(axis cs:11627,3.13266762929443)
--(axis cs:11626,3.13268889831956)
--(axis cs:11625,3.13271018792358)
--(axis cs:11624,3.13273147435538)
--(axis cs:11623,3.13275277221693)
--(axis cs:11622,3.1327740126019)
--(axis cs:11621,3.13279513343981)
--(axis cs:11620,3.13281620746971)
--(axis cs:11619,3.13283722345944)
--(axis cs:11618,3.13285808238972)
--(axis cs:11617,3.13287888672689)
--(axis cs:11616,3.13289979302966)
--(axis cs:11615,3.13292069288211)
--(axis cs:11614,3.13294163504691)
--(axis cs:11613,3.13296242181146)
--(axis cs:11612,3.13298335938617)
--(axis cs:11611,3.1330042403506)
--(axis cs:11610,3.13302508514672)
--(axis cs:11609,3.13304602087651)
--(axis cs:11608,3.13306678241493)
--(axis cs:11607,3.13308767010495)
--(axis cs:11606,3.13310868666181)
--(axis cs:11605,3.13312972383538)
--(axis cs:11604,3.13315069763989)
--(axis cs:11603,3.13317170092757)
--(axis cs:11602,3.13319271615113)
--(axis cs:11601,3.13321365208952)
--(axis cs:11600,3.13323454644646)
--(axis cs:11599,3.13325533438857)
--(axis cs:11598,3.13327624621925)
--(axis cs:11597,3.13329710854894)
--(axis cs:11596,3.13331799470623)
--(axis cs:11595,3.1333390104331)
--(axis cs:11594,3.13336005524954)
--(axis cs:11593,3.13338114568251)
--(axis cs:11592,3.1334023551844)
--(axis cs:11591,3.13342343727274)
--(axis cs:11590,3.13344474347858)
--(axis cs:11589,3.1334660208054)
--(axis cs:11588,3.13348733997986)
--(axis cs:11587,3.13350881079524)
--(axis cs:11586,3.13352998357351)
--(axis cs:11585,3.13355118397521)
--(axis cs:11584,3.13357236429245)
--(axis cs:11583,3.13359353284485)
--(axis cs:11582,3.13361469312268)
--(axis cs:11581,3.13363582669854)
--(axis cs:11580,3.13365694922404)
--(axis cs:11579,3.13367799446171)
--(axis cs:11578,3.13369900537981)
--(axis cs:11577,3.13372004349181)
--(axis cs:11576,3.13374108175446)
--(axis cs:11575,3.13376222407116)
--(axis cs:11574,3.13378337998747)
--(axis cs:11573,3.13380432073461)
--(axis cs:11572,3.13382528189262)
--(axis cs:11571,3.13384612775572)
--(axis cs:11570,3.13386692779399)
--(axis cs:11569,3.13388767950527)
--(axis cs:11568,3.13390837100756)
--(axis cs:11567,3.13392903268451)
--(axis cs:11566,3.13394964652982)
--(axis cs:11565,3.13397028904258)
--(axis cs:11564,3.1339909730514)
--(axis cs:11563,3.13401151773069)
--(axis cs:11562,3.13403219687616)
--(axis cs:11561,3.13405283498949)
--(axis cs:11560,3.13407334191123)
--(axis cs:11559,3.13409387885222)
--(axis cs:11558,3.13411434072649)
--(axis cs:11557,3.13413473097342)
--(axis cs:11556,3.1341549681079)
--(axis cs:11555,3.13417509880768)
--(axis cs:11554,3.13419502711377)
--(axis cs:11553,3.13421492456962)
--(axis cs:11552,3.13423479015932)
--(axis cs:11551,3.13425471464324)
--(axis cs:11550,3.13427481797267)
--(axis cs:11549,3.13429511561908)
--(axis cs:11548,3.13431553419898)
--(axis cs:11547,3.13433595968615)
--(axis cs:11546,3.13435648463536)
--(axis cs:11545,3.1343771111578)
--(axis cs:11544,3.13439771454839)
--(axis cs:11543,3.13441826306951)
--(axis cs:11542,3.134438912217)
--(axis cs:11541,3.13445966463323)
--(axis cs:11540,3.13448024683544)
--(axis cs:11539,3.13450077709707)
--(axis cs:11538,3.13452124532054)
--(axis cs:11537,3.13454160946156)
--(axis cs:11536,3.13456191383977)
--(axis cs:11535,3.13458222848945)
--(axis cs:11534,3.13460251945265)
--(axis cs:11533,3.13462280490462)
--(axis cs:11532,3.13464312036924)
--(axis cs:11531,3.13466339265164)
--(axis cs:11530,3.13468379250836)
--(axis cs:11529,3.13470423385124)
--(axis cs:11528,3.13472457653583)
--(axis cs:11527,3.1347447090817)
--(axis cs:11526,3.13476471038661)
--(axis cs:11525,3.13478468665156)
--(axis cs:11524,3.13480487386752)
--(axis cs:11523,3.13482503132887)
--(axis cs:11522,3.13484539865847)
--(axis cs:11521,3.13486580417812)
--(axis cs:11520,3.13488632583174)
--(axis cs:11519,3.1349068849816)
--(axis cs:11518,3.13492734972654)
--(axis cs:11517,3.13494786221186)
--(axis cs:11516,3.13496830139303)
--(axis cs:11515,3.13498879789456)
--(axis cs:11514,3.13500923864987)
--(axis cs:11513,3.13502968508744)
--(axis cs:11512,3.13505000402794)
--(axis cs:11511,3.13507028978285)
--(axis cs:11510,3.13509057282071)
--(axis cs:11509,3.13511093791418)
--(axis cs:11508,3.13513130341036)
--(axis cs:11507,3.13515162696857)
--(axis cs:11506,3.13517186531581)
--(axis cs:11505,3.13519203212536)
--(axis cs:11504,3.13521228200012)
--(axis cs:11503,3.13523242213189)
--(axis cs:11502,3.13525243837367)
--(axis cs:11501,3.13527254006435)
--(axis cs:11500,3.13529253532276)
--(axis cs:11499,3.13531252259473)
--(axis cs:11498,3.1353326810913)
--(axis cs:11497,3.13535275911912)
--(axis cs:11496,3.13537283044542)
--(axis cs:11495,3.13539282454774)
--(axis cs:11494,3.13541281510703)
--(axis cs:11493,3.13543265330101)
--(axis cs:11492,3.13545268476454)
--(axis cs:11491,3.13547256203597)
--(axis cs:11490,3.1354924236836)
--(axis cs:11489,3.13551219359352)
--(axis cs:11488,3.13553195816395)
--(axis cs:11487,3.13555166328662)
--(axis cs:11486,3.13557126071678)
--(axis cs:11485,3.13559086981224)
--(axis cs:11484,3.13561046597297)
--(axis cs:11483,3.13562997982553)
--(axis cs:11482,3.13564972964654)
--(axis cs:11481,3.13566939026048)
--(axis cs:11480,3.13568902512556)
--(axis cs:11479,3.13570856220746)
--(axis cs:11478,3.1357280473756)
--(axis cs:11477,3.13574745241411)
--(axis cs:11476,3.13576683006208)
--(axis cs:11475,3.13578598681418)
--(axis cs:11474,3.13580511168282)
--(axis cs:11473,3.13582426705715)
--(axis cs:11472,3.13584326517861)
--(axis cs:11471,3.13586240799121)
--(axis cs:11470,3.13588166108107)
--(axis cs:11469,3.13590107678759)
--(axis cs:11468,3.13592053879164)
--(axis cs:11467,3.13593997154242)
--(axis cs:11466,3.13595945628337)
--(axis cs:11465,3.13597881825626)
--(axis cs:11464,3.13599828014872)
--(axis cs:11463,3.13601776130138)
--(axis cs:11462,3.13603722389445)
--(axis cs:11461,3.13605672008119)
--(axis cs:11460,3.13607622480167)
--(axis cs:11459,3.13609572985874)
--(axis cs:11458,3.13611502786077)
--(axis cs:11457,3.13613424170163)
--(axis cs:11456,3.13615336316709)
--(axis cs:11455,3.1361725135508)
--(axis cs:11454,3.13619183407712)
--(axis cs:11453,3.13621124687581)
--(axis cs:11452,3.13623082614561)
--(axis cs:11451,3.13625030133516)
--(axis cs:11450,3.13626967295688)
--(axis cs:11449,3.13628910307207)
--(axis cs:11448,3.13630861129424)
--(axis cs:11447,3.13632828519435)
--(axis cs:11446,3.13634803685732)
--(axis cs:11445,3.13636782585557)
--(axis cs:11444,3.13638772757516)
--(axis cs:11443,3.13640745925295)
--(axis cs:11442,3.1364270245824)
--(axis cs:11441,3.13644660528662)
--(axis cs:11440,3.1364661876588)
--(axis cs:11439,3.13648564972802)
--(axis cs:11438,3.13650497123581)
--(axis cs:11437,3.13652454418474)
--(axis cs:11436,3.13654409669709)
--(axis cs:11435,3.13656385785282)
--(axis cs:11434,3.13658368007517)
--(axis cs:11433,3.13660330410334)
--(axis cs:11432,3.13662309339109)
--(axis cs:11431,3.13664277503268)
--(axis cs:11430,3.13666238610747)
--(axis cs:11429,3.1366819339407)
--(axis cs:11428,3.13670155690705)
--(axis cs:11427,3.13672136305997)
--(axis cs:11426,3.13674116633887)
--(axis cs:11425,3.13676100292179)
--(axis cs:11424,3.13678105322842)
--(axis cs:11423,3.13680108610504)
--(axis cs:11422,3.13682106574014)
--(axis cs:11421,3.1368409848151)
--(axis cs:11420,3.13686098156218)
--(axis cs:11419,3.13688110360312)
--(axis cs:11418,3.13690110575433)
--(axis cs:11417,3.13692108799395)
--(axis cs:11416,3.13694100484721)
--(axis cs:11415,3.1369608603296)
--(axis cs:11414,3.1369808350551)
--(axis cs:11413,3.13700069514539)
--(axis cs:11412,3.13702066347913)
--(axis cs:11411,3.13704064845127)
--(axis cs:11410,3.13706063685303)
--(axis cs:11409,3.13708074116345)
--(axis cs:11408,3.13710083166034)
--(axis cs:11407,3.13712081716491)
--(axis cs:11406,3.13714080897649)
--(axis cs:11405,3.1371607039914)
--(axis cs:11404,3.13718076532495)
--(axis cs:11403,3.13720093589871)
--(axis cs:11402,3.13722104593331)
--(axis cs:11401,3.13724113772422)
--(axis cs:11400,3.13726123929942)
--(axis cs:11399,3.13728129415508)
--(axis cs:11398,3.1373014201479)
--(axis cs:11397,3.13732145294138)
--(axis cs:11396,3.13734133934681)
--(axis cs:11395,3.1373611964407)
--(axis cs:11394,3.13738096039344)
--(axis cs:11393,3.13740083882867)
--(axis cs:11392,3.13742070878106)
--(axis cs:11391,3.1374406209246)
--(axis cs:11390,3.13746086297194)
--(axis cs:11389,3.13748116244306)
--(axis cs:11388,3.13750156042462)
--(axis cs:11387,3.13752190567202)
--(axis cs:11386,3.13754217363171)
--(axis cs:11385,3.13756268193661)
--(axis cs:11384,3.13758312621898)
--(axis cs:11383,3.13760362404999)
--(axis cs:11382,3.13762428125542)
--(axis cs:11381,3.13764479849691)
--(axis cs:11380,3.13766524750813)
--(axis cs:11379,3.13768571710269)
--(axis cs:11378,3.13770623760302)
--(axis cs:11377,3.13772668663123)
--(axis cs:11376,3.13774712633856)
--(axis cs:11375,3.13776746676587)
--(axis cs:11374,3.13778786337874)
--(axis cs:11373,3.13780832127332)
--(axis cs:11372,3.13782888207358)
--(axis cs:11371,3.13784949792978)
--(axis cs:11370,3.13787009505498)
--(axis cs:11369,3.13789067418421)
--(axis cs:11368,3.13791136170988)
--(axis cs:11367,3.13793219923282)
--(axis cs:11366,3.13795304287177)
--(axis cs:11365,3.13797387413292)
--(axis cs:11364,3.13799476812352)
--(axis cs:11363,3.13801561529265)
--(axis cs:11362,3.13803648018636)
--(axis cs:11361,3.13805737895036)
--(axis cs:11360,3.13807849081871)
--(axis cs:11359,3.13809976179469)
--(axis cs:11358,3.13812107738807)
--(axis cs:11357,3.13814230244746)
--(axis cs:11356,3.13816335490277)
--(axis cs:11355,3.13818458704749)
--(axis cs:11354,3.13820586130861)
--(axis cs:11353,3.13822714115782)
--(axis cs:11352,3.13824858350978)
--(axis cs:11351,3.13826992689891)
--(axis cs:11350,3.13829114303226)
--(axis cs:11349,3.1383124819141)
--(axis cs:11348,3.13833371201734)
--(axis cs:11347,3.13835473593747)
--(axis cs:11346,3.13837575913911)
--(axis cs:11345,3.13839669367686)
--(axis cs:11344,3.13841776047915)
--(axis cs:11343,3.13843884896258)
--(axis cs:11342,3.13845977341547)
--(axis cs:11341,3.13848074902365)
--(axis cs:11340,3.13850181843008)
--(axis cs:11339,3.13852289229827)
--(axis cs:11338,3.13854387472977)
--(axis cs:11337,3.13856472044404)
--(axis cs:11336,3.13858546937023)
--(axis cs:11335,3.13860620559459)
--(axis cs:11334,3.13862676523796)
--(axis cs:11333,3.13864743053997)
--(axis cs:11332,3.13866817682836)
--(axis cs:11331,3.13868889303159)
--(axis cs:11330,3.13870953422941)
--(axis cs:11329,3.13873026493501)
--(axis cs:11328,3.13875130867022)
--(axis cs:11327,3.13877232787291)
--(axis cs:11326,3.13879319746626)
--(axis cs:11325,3.13881390468702)
--(axis cs:11324,3.1388347906136)
--(axis cs:11323,3.13885572432012)
--(axis cs:11322,3.13887651244399)
--(axis cs:11321,3.13889745122503)
--(axis cs:11320,3.13891834115434)
--(axis cs:11319,3.13893928209301)
--(axis cs:11318,3.13896017300006)
--(axis cs:11317,3.1389810230149)
--(axis cs:11316,3.13900192775149)
--(axis cs:11315,3.13902285950302)
--(axis cs:11314,3.13904378091364)
--(axis cs:11313,3.13906481713207)
--(axis cs:11312,3.13908572339912)
--(axis cs:11311,3.13910679853195)
--(axis cs:11310,3.13912788296624)
--(axis cs:11309,3.13914876166328)
--(axis cs:11308,3.13916963091678)
--(axis cs:11307,3.13919040123169)
--(axis cs:11306,3.13921116619495)
--(axis cs:11305,3.13923209837384)
--(axis cs:11304,3.13925296111972)
--(axis cs:11303,3.13927379368286)
--(axis cs:11302,3.13929462379387)
--(axis cs:11301,3.13931563656715)
--(axis cs:11300,3.13933659742453)
--(axis cs:11299,3.13935774849769)
--(axis cs:11298,3.13937906138538)
--(axis cs:11297,3.13940035943425)
--(axis cs:11296,3.13942151472681)
--(axis cs:11295,3.13944263208926)
--(axis cs:11294,3.13946367061156)
--(axis cs:11293,3.13948478686261)
--(axis cs:11292,3.13950599152961)
--(axis cs:11291,3.13952714900965)
--(axis cs:11290,3.13954828004642)
--(axis cs:11289,3.13956932629311)
--(axis cs:11288,3.13959017461506)
--(axis cs:11287,3.13961099996829)
--(axis cs:11286,3.13963167235809)
--(axis cs:11285,3.13965250085538)
--(axis cs:11284,3.13967327096811)
--(axis cs:11283,3.13969395248806)
--(axis cs:11282,3.13971461200567)
--(axis cs:11281,3.1397353152876)
--(axis cs:11280,3.13975598014022)
--(axis cs:11279,3.13977663122267)
--(axis cs:11278,3.13979722032486)
--(axis cs:11277,3.1398178504284)
--(axis cs:11276,3.13983845717891)
--(axis cs:11275,3.13985920411787)
--(axis cs:11274,3.13987989053188)
--(axis cs:11273,3.1399005738734)
--(axis cs:11272,3.13992139709916)
--(axis cs:11271,3.13994229903509)
--(axis cs:11270,3.13996312753177)
--(axis cs:11269,3.13998401727735)
--(axis cs:11268,3.14000490798411)
--(axis cs:11267,3.14002573578049)
--(axis cs:11266,3.14004633405956)
--(axis cs:11265,3.14006695643204)
--(axis cs:11264,3.14008757969705)
--(axis cs:11263,3.1401079729593)
--(axis cs:11262,3.1401281182762)
--(axis cs:11261,3.14014819033073)
--(axis cs:11260,3.14016811101272)
--(axis cs:11259,3.1401881670658)
--(axis cs:11258,3.14020826038563)
--(axis cs:11257,3.14022820781674)
--(axis cs:11256,3.14024800645519)
--(axis cs:11255,3.14026801719365)
--(axis cs:11254,3.14028800756834)
--(axis cs:11253,3.14030793847462)
--(axis cs:11252,3.14032800889964)
--(axis cs:11251,3.14034800339278)
--(axis cs:11250,3.14036781109443)
--(axis cs:11249,3.14038760606044)
--(axis cs:11248,3.14040734142852)
--(axis cs:11247,3.14042709473732)
--(axis cs:11246,3.14044675079331)
--(axis cs:11245,3.14046647297348)
--(axis cs:11244,3.14048629492333)
--(axis cs:11243,3.14050625771013)
--(axis cs:11242,3.1405263095405)
--(axis cs:11241,3.14054629471021)
--(axis cs:11240,3.14056617028079)
--(axis cs:11239,3.14058620065713)
--(axis cs:11238,3.14060628331404)
--(axis cs:11237,3.14062639068127)
--(axis cs:11236,3.14064624768619)
--(axis cs:11235,3.14066617619045)
--(axis cs:11234,3.14068607245152)
--(axis cs:11233,3.14070617299903)
--(axis cs:11232,3.14072613823162)
--(axis cs:11231,3.14074623450029)
--(axis cs:11230,3.1407663957367)
--(axis cs:11229,3.14078654327115)
--(axis cs:11228,3.14080673983401)
--(axis cs:11227,3.14082698729283)
--(axis cs:11226,3.14084719129405)
--(axis cs:11225,3.14086730182373)
--(axis cs:11224,3.14088743040967)
--(axis cs:11223,3.14090745017866)
--(axis cs:11222,3.14092765757308)
--(axis cs:11221,3.14094783896791)
--(axis cs:11220,3.14096809813753)
--(axis cs:11219,3.14098850304981)
--(axis cs:11218,3.14100887214655)
--(axis cs:11217,3.14102912522783)
--(axis cs:11216,3.14104944305428)
--(axis cs:11215,3.1410698394052)
--(axis cs:11214,3.14109012013416)
--(axis cs:11213,3.14111018333641)
--(axis cs:11212,3.14113046195056)
--(axis cs:11211,3.14115073612471)
--(axis cs:11210,3.14117092228862)
--(axis cs:11209,3.14119102413161)
--(axis cs:11208,3.1412111616212)
--(axis cs:11207,3.14123137159144)
--(axis cs:11206,3.14125181713698)
--(axis cs:11205,3.14127241523978)
--(axis cs:11204,3.14129288152128)
--(axis cs:11203,3.14131336983245)
--(axis cs:11202,3.14133362844058)
--(axis cs:11201,3.14135398323326)
--(axis cs:11200,3.14137443078693)
--(axis cs:11199,3.14139492612097)
--(axis cs:11198,3.1414153568001)
--(axis cs:11197,3.14143562571989)
--(axis cs:11196,3.14145591112949)
--(axis cs:11195,3.14147620543613)
--(axis cs:11194,3.1414965207516)
--(axis cs:11193,3.14151691864916)
--(axis cs:11192,3.14153726763155)
--(axis cs:11191,3.14155759125893)
--(axis cs:11190,3.14157793623518)
--(axis cs:11189,3.14159828431311)
--(axis cs:11188,3.14161856908048)
--(axis cs:11187,3.14163876745551)
--(axis cs:11186,3.14165902641481)
--(axis cs:11185,3.14167929936484)
--(axis cs:11184,3.14169927866265)
--(axis cs:11183,3.14171944264312)
--(axis cs:11182,3.14173958495163)
--(axis cs:11181,3.14175959418815)
--(axis cs:11180,3.14177942594952)
--(axis cs:11179,3.14179935265952)
--(axis cs:11178,3.14181919236431)
--(axis cs:11177,3.14183896347927)
--(axis cs:11176,3.14185875168315)
--(axis cs:11175,3.14187840714068)
--(axis cs:11174,3.14189817415141)
--(axis cs:11173,3.14191806437452)
--(axis cs:11172,3.14193794292847)
--(axis cs:11171,3.14195780417117)
--(axis cs:11170,3.14197778083417)
--(axis cs:11169,3.14199770947452)
--(axis cs:11168,3.14201755363691)
--(axis cs:11167,3.14203722796716)
--(axis cs:11166,3.14205693145348)
--(axis cs:11165,3.14207663092016)
--(axis cs:11164,3.14209628320695)
--(axis cs:11163,3.14211596836365)
--(axis cs:11162,3.14213570684308)
--(axis cs:11161,3.14215538005486)
--(axis cs:11160,3.14217514256327)
--(axis cs:11159,3.14219491963073)
--(axis cs:11158,3.14221479295102)
--(axis cs:11157,3.14223478595489)
--(axis cs:11156,3.14225461175881)
--(axis cs:11155,3.14227422647664)
--(axis cs:11154,3.14229387467216)
--(axis cs:11153,3.14231344117676)
--(axis cs:11152,3.14233289909951)
--(axis cs:11151,3.14235246841533)
--(axis cs:11150,3.14237202163048)
--(axis cs:11149,3.14239141733709)
--(axis cs:11148,3.14241081783663)
--(axis cs:11147,3.1424301759503)
--(axis cs:11146,3.14244956245797)
--(axis cs:11145,3.14246898350857)
--(axis cs:11144,3.14248835914692)
--(axis cs:11143,3.14250766145901)
--(axis cs:11142,3.14252693806588)
--(axis cs:11141,3.14254634321693)
--(axis cs:11140,3.14256575025425)
--(axis cs:11139,3.14258502417192)
--(axis cs:11138,3.14260425337588)
--(axis cs:11137,3.14262326281029)
--(axis cs:11136,3.14264226834105)
--(axis cs:11135,3.1426610068692)
--(axis cs:11134,3.14267959395129)
--(axis cs:11133,3.14269818749971)
--(axis cs:11132,3.14271676609489)
--(axis cs:11131,3.14273520040488)
--(axis cs:11130,3.14275363174378)
--(axis cs:11129,3.14277207753846)
--(axis cs:11128,3.14279062193531)
--(axis cs:11127,3.14280945310015)
--(axis cs:11126,3.14282828474034)
--(axis cs:11125,3.14284687542793)
--(axis cs:11124,3.14286543610512)
--(axis cs:11123,3.1428839014245)
--(axis cs:11122,3.14290222298987)
--(axis cs:11121,3.14292056527446)
--(axis cs:11120,3.14293908040992)
--(axis cs:11119,3.14295768735296)
--(axis cs:11118,3.14297629432948)
--(axis cs:11117,3.14299493375639)
--(axis cs:11116,3.14301353759537)
--(axis cs:11115,3.14303199805493)
--(axis cs:11114,3.14305047573826)
--(axis cs:11113,3.14306902068884)
--(axis cs:11112,3.14308761576645)
--(axis cs:11111,3.14310603001831)
--(axis cs:11110,3.14312441175491)
--(axis cs:11109,3.14314280648847)
--(axis cs:11108,3.14316135754371)
--(axis cs:11107,3.14317993106341)
--(axis cs:11106,3.14319848819245)
--(axis cs:11105,3.14321708852861)
--(axis cs:11104,3.14323566951712)
--(axis cs:11103,3.1432540569736)
--(axis cs:11102,3.14327254621165)
--(axis cs:11101,3.143291097365)
--(axis cs:11100,3.14330945916006)
--(axis cs:11099,3.14332771868234)
--(axis cs:11098,3.14334596648904)
--(axis cs:11097,3.14336423107521)
--(axis cs:11096,3.14338253774873)
--(axis cs:11095,3.14340091495016)
--(axis cs:11094,3.14341938411246)
--(axis cs:11093,3.14343770690503)
--(axis cs:11092,3.14345603316916)
--(axis cs:11091,3.14347429766871)
--(axis cs:11090,3.14349263697125)
--(axis cs:11089,3.14351112591063)
--(axis cs:11088,3.1435297674445)
--(axis cs:11087,3.14354823452859)
--(axis cs:11086,3.14356684993534)
--(axis cs:11085,3.14358558885004)
--(axis cs:11084,3.1436041788425)
--(axis cs:11083,3.14362283555167)
--(axis cs:11082,3.14364172679767)
--(axis cs:11081,3.14366071271361)
--(axis cs:11080,3.14367994729358)
--(axis cs:11079,3.143699143954)
--(axis cs:11078,3.14371837107444)
--(axis cs:11077,3.14373749810774)
--(axis cs:11076,3.14375641073762)
--(axis cs:11075,3.14377512258325)
--(axis cs:11074,3.14379365238034)
--(axis cs:11073,3.14381229888807)
--(axis cs:11072,3.14383096823781)
--(axis cs:11071,3.14384959568012)
--(axis cs:11070,3.14386820215318)
--(axis cs:11069,3.14388676219984)
--(axis cs:11068,3.14390544831909)
--(axis cs:11067,3.14392427513667)
--(axis cs:11066,3.14394296075394)
--(axis cs:11065,3.14396153593947)
--(axis cs:11064,3.14398014551745)
--(axis cs:11063,3.14399885293327)
--(axis cs:11062,3.14401745310828)
--(axis cs:11061,3.14403588149252)
--(axis cs:11060,3.14405420669726)
--(axis cs:11059,3.14407229876565)
--(axis cs:11058,3.14409040219695)
--(axis cs:11057,3.14410846918736)
--(axis cs:11056,3.14412670215763)
--(axis cs:11055,3.14414482279426)
--(axis cs:11054,3.14416259599219)
--(axis cs:11053,3.14418027514085)
--(axis cs:11052,3.14419816836883)
--(axis cs:11051,3.14421595631786)
--(axis cs:11050,3.14423368455986)
--(axis cs:11049,3.14425139494803)
--(axis cs:11048,3.1442689923594)
--(axis cs:11047,3.14428686851799)
--(axis cs:11046,3.14430486867815)
--(axis cs:11045,3.14432287405427)
--(axis cs:11044,3.14434096186806)
--(axis cs:11043,3.14435900073063)
--(axis cs:11042,3.14437730202925)
--(axis cs:11041,3.14439533211693)
--(axis cs:11040,3.14441351458337)
--(axis cs:11039,3.14443168374396)
--(axis cs:11038,3.14444988216106)
--(axis cs:11037,3.14446811835814)
--(axis cs:11036,3.14448635968657)
--(axis cs:11035,3.14450439927282)
--(axis cs:11034,3.1445225449818)
--(axis cs:11033,3.1445407360593)
--(axis cs:11032,3.14455882447039)
--(axis cs:11031,3.14457682675555)
--(axis cs:11030,3.14459474429745)
--(axis cs:11029,3.14461264772472)
--(axis cs:11028,3.14463049837375)
--(axis cs:11027,3.14464832473686)
--(axis cs:11026,3.14466595588505)
--(axis cs:11025,3.14468364718839)
--(axis cs:11024,3.14470147894849)
--(axis cs:11023,3.14471929326178)
--(axis cs:11022,3.14473699763374)
--(axis cs:11021,3.14475477373173)
--(axis cs:11020,3.14477242781217)
--(axis cs:11019,3.14479014208384)
--(axis cs:11018,3.14480776057455)
--(axis cs:11017,3.14482548821687)
--(axis cs:11016,3.14484335503648)
--(axis cs:11015,3.14486111810291)
--(axis cs:11014,3.14487884368637)
--(axis cs:11013,3.14489669922204)
--(axis cs:11012,3.14491456202417)
--(axis cs:11011,3.14493251968148)
--(axis cs:11010,3.14495039879996)
--(axis cs:11009,3.14496814713356)
--(axis cs:11008,3.1449858051312)
--(axis cs:11007,3.14500324695833)
--(axis cs:11006,3.14502078764232)
--(axis cs:11005,3.14503823368036)
--(axis cs:11004,3.14505554431374)
--(axis cs:11003,3.14507265966422)
--(axis cs:11002,3.14508976863791)
--(axis cs:11001,3.14510681557971)
--(axis cs:11000,3.14512380204501)
--(axis cs:10999,3.14514072234812)
--(axis cs:10998,3.14515749051917)
--(axis cs:10997,3.14517428371664)
--(axis cs:10996,3.14519098039797)
--(axis cs:10995,3.14520800073874)
--(axis cs:10994,3.14522505088505)
--(axis cs:10993,3.14524196627584)
--(axis cs:10992,3.14525888747333)
--(axis cs:10991,3.14527583942698)
--(axis cs:10990,3.14529281105343)
--(axis cs:10989,3.14530982613354)
--(axis cs:10988,3.14532690565575)
--(axis cs:10987,3.14534394488527)
--(axis cs:10986,3.14536107376711)
--(axis cs:10985,3.14537810326084)
--(axis cs:10984,3.14539520541571)
--(axis cs:10983,3.14541214463094)
--(axis cs:10982,3.14542911995108)
--(axis cs:10981,3.14544614540417)
--(axis cs:10980,3.14546339649959)
--(axis cs:10979,3.14548073137094)
--(axis cs:10978,3.14549814614901)
--(axis cs:10977,3.14551560897123)
--(axis cs:10976,3.14553299175525)
--(axis cs:10975,3.14555024867651)
--(axis cs:10974,3.14556762122202)
--(axis cs:10973,3.14558501050269)
--(axis cs:10972,3.1456024933682)
--(axis cs:10971,3.14562008660568)
--(axis cs:10970,3.14563753617672)
--(axis cs:10969,3.14565490587965)
--(axis cs:10968,3.1456723110349)
--(axis cs:10967,3.14568981881592)
--(axis cs:10966,3.14570735222626)
--(axis cs:10965,3.14572477653045)
--(axis cs:10964,3.14574207854284)
--(axis cs:10963,3.14575919943449)
--(axis cs:10962,3.14577635454284)
--(axis cs:10961,3.1457933891806)
--(axis cs:10960,3.14581058714147)
--(axis cs:10959,3.1458278681564)
--(axis cs:10958,3.1458450563621)
--(axis cs:10957,3.14586234629216)
--(axis cs:10956,3.14587980873387)
--(axis cs:10955,3.14589728653505)
--(axis cs:10954,3.14591476999075)
--(axis cs:10953,3.14593214559398)
--(axis cs:10952,3.14594939355714)
--(axis cs:10951,3.14596649206673)
--(axis cs:10950,3.14598353003267)
--(axis cs:10949,3.14600075123336)
--(axis cs:10948,3.14601801195378)
--(axis cs:10947,3.14603516634383)
--(axis cs:10946,3.14605229276525)
--(axis cs:10945,3.14606945172359)
--(axis cs:10944,3.14608645156683)
--(axis cs:10943,3.14610331424519)
--(axis cs:10942,3.14612015916031)
--(axis cs:10941,3.14613700498502)
--(axis cs:10940,3.14615412941735)
--(axis cs:10939,3.14617134264462)
--(axis cs:10938,3.1461886275673)
--(axis cs:10937,3.14620584351497)
--(axis cs:10936,3.14622297337885)
--(axis cs:10935,3.14624002836447)
--(axis cs:10934,3.14625731452768)
--(axis cs:10933,3.14627446748935)
--(axis cs:10932,3.14629170141292)
--(axis cs:10931,3.14630892476612)
--(axis cs:10930,3.14632602581312)
--(axis cs:10929,3.14634319773418)
--(axis cs:10928,3.14636039662842)
--(axis cs:10927,3.14637749540069)
--(axis cs:10926,3.14639451313916)
--(axis cs:10925,3.14641171828202)
--(axis cs:10924,3.14642882994241)
--(axis cs:10923,3.14644600786815)
--(axis cs:10922,3.14646343168714)
--(axis cs:10921,3.1464808939031)
--(axis cs:10920,3.14649846747123)
--(axis cs:10919,3.14651617418073)
--(axis cs:10918,3.14653391610584)
--(axis cs:10917,3.14655172206056)
--(axis cs:10916,3.14656942977386)
--(axis cs:10915,3.14658705919885)
--(axis cs:10914,3.14660484020452)
--(axis cs:10913,3.14662270770386)
--(axis cs:10912,3.14664069878518)
--(axis cs:10911,3.14665887755197)
--(axis cs:10910,3.14667699822992)
--(axis cs:10909,3.14669516538789)
--(axis cs:10908,3.14671339191756)
--(axis cs:10907,3.1467316190914)
--(axis cs:10906,3.14674977714992)
--(axis cs:10905,3.14676803664707)
--(axis cs:10904,3.14678626517579)
--(axis cs:10903,3.14680443976709)
--(axis cs:10902,3.14682228864023)
--(axis cs:10901,3.14683997330531)
--(axis cs:10900,3.14685776605251)
--(axis cs:10899,3.14687550672266)
--(axis cs:10898,3.14689342071076)
--(axis cs:10897,3.14691143981764)
--(axis cs:10896,3.14692944503114)
--(axis cs:10895,3.14694748755567)
--(axis cs:10894,3.14696563526362)
--(axis cs:10893,3.14698378140644)
--(axis cs:10892,3.14700196917758)
--(axis cs:10891,3.14702012868636)
--(axis cs:10890,3.14703833049929)
--(axis cs:10889,3.14705661407373)
--(axis cs:10888,3.14707485251124)
--(axis cs:10887,3.14709301267495)
--(axis cs:10886,3.14711127878888)
--(axis cs:10885,3.14712970821478)
--(axis cs:10884,3.14714790691526)
--(axis cs:10883,3.14716618435855)
--(axis cs:10882,3.14718465625146)
--(axis cs:10881,3.1472028676123)
--(axis cs:10880,3.14722090993718)
--(axis cs:10879,3.14723893425721)
--(axis cs:10878,3.14725683788205)
--(axis cs:10877,3.14727453485003)
--(axis cs:10876,3.14729231364085)
--(axis cs:10875,3.14731018462464)
--(axis cs:10874,3.14732813400475)
--(axis cs:10873,3.14734585347338)
--(axis cs:10872,3.14736355237621)
--(axis cs:10871,3.14738139514821)
--(axis cs:10870,3.14739929373777)
--(axis cs:10869,3.14741719832629)
--(axis cs:10868,3.14743499369115)
--(axis cs:10867,3.14745262881686)
--(axis cs:10866,3.14747038011652)
--(axis cs:10865,3.14748816089106)
--(axis cs:10864,3.14750606171229)
--(axis cs:10863,3.14752386192108)
--(axis cs:10862,3.1475419067296)
--(axis cs:10861,3.1475601183462)
--(axis cs:10860,3.14757830964408)
--(axis cs:10859,3.14759636925457)
--(axis cs:10858,3.14761450339807)
--(axis cs:10857,3.14763265520126)
--(axis cs:10856,3.14765068611684)
--(axis cs:10855,3.14766875170868)
--(axis cs:10854,3.14768698536022)
--(axis cs:10853,3.14770523114636)
--(axis cs:10852,3.14772354231636)
--(axis cs:10851,3.14774188591709)
--(axis cs:10850,3.14776033757956)
--(axis cs:10849,3.14777860881217)
--(axis cs:10848,3.14779712193401)
--(axis cs:10847,3.14781566940077)
--(axis cs:10846,3.14783411964325)
--(axis cs:10845,3.14785258893532)
--(axis cs:10844,3.14787105776509)
--(axis cs:10843,3.1478895984945)
--(axis cs:10842,3.14790801249258)
--(axis cs:10841,3.14792658433222)
--(axis cs:10840,3.14794514890088)
--(axis cs:10839,3.14796361113829)
--(axis cs:10838,3.14798206149642)
--(axis cs:10837,3.14800028468398)
--(axis cs:10836,3.14801848498725)
--(axis cs:10835,3.1480366876261)
--(axis cs:10834,3.14805480792768)
--(axis cs:10833,3.14807289543968)
--(axis cs:10832,3.14809097637225)
--(axis cs:10831,3.14810906160908)
--(axis cs:10830,3.14812723084596)
--(axis cs:10829,3.14814530046202)
--(axis cs:10828,3.1481634165031)
--(axis cs:10827,3.14818159628916)
--(axis cs:10826,3.14819979565753)
--(axis cs:10825,3.1482180549276)
--(axis cs:10824,3.14823608721408)
--(axis cs:10823,3.14825408492138)
--(axis cs:10822,3.14827226150025)
--(axis cs:10821,3.14829022388448)
--(axis cs:10820,3.14830838924861)
--(axis cs:10819,3.14832663812318)
--(axis cs:10818,3.14834498930972)
--(axis cs:10817,3.14836328706973)
--(axis cs:10816,3.14838158178232)
--(axis cs:10815,3.14839987546265)
--(axis cs:10814,3.14841817728145)
--(axis cs:10813,3.14843666952058)
--(axis cs:10812,3.14845522559108)
--(axis cs:10811,3.14847371663366)
--(axis cs:10810,3.14849227745701)
--(axis cs:10809,3.14851070349053)
--(axis cs:10808,3.14852920157619)
--(axis cs:10807,3.14854783083131)
--(axis cs:10806,3.14856669333919)
--(axis cs:10805,3.14858554096457)
--(axis cs:10804,3.14860454734353)
--(axis cs:10803,3.14862364339341)
--(axis cs:10802,3.14864280504185)
--(axis cs:10801,3.14866205184839)
--(axis cs:10800,3.14868129276868)
--(axis cs:10799,3.14870032233676)
--(axis cs:10798,3.14871935405167)
--(axis cs:10797,3.14873832816047)
--(axis cs:10796,3.14875731163483)
--(axis cs:10795,3.148776399606)
--(axis cs:10794,3.14879548654249)
--(axis cs:10793,3.1488144136751)
--(axis cs:10792,3.14883338850499)
--(axis cs:10791,3.14885229915924)
--(axis cs:10790,3.14887115655312)
--(axis cs:10789,3.14888991753476)
--(axis cs:10788,3.14890882790615)
--(axis cs:10787,3.14892776331898)
--(axis cs:10786,3.14894694830917)
--(axis cs:10785,3.14896603018728)
--(axis cs:10784,3.14898521376864)
--(axis cs:10783,3.14900434889078)
--(axis cs:10782,3.14902351652345)
--(axis cs:10781,3.14904272105277)
--(axis cs:10780,3.14906188254861)
--(axis cs:10779,3.14908117581583)
--(axis cs:10778,3.14910028254371)
--(axis cs:10777,3.14911931933407)
--(axis cs:10776,3.14913833643607)
--(axis cs:10775,3.14915752872937)
--(axis cs:10774,3.14917664028461)
--(axis cs:10773,3.14919569620107)
--(axis cs:10772,3.14921475025634)
--(axis cs:10771,3.14923362721331)
--(axis cs:10770,3.14925237458013)
--(axis cs:10769,3.14927117971627)
--(axis cs:10768,3.14928984656426)
--(axis cs:10767,3.14930847632537)
--(axis cs:10766,3.1493271277969)
--(axis cs:10765,3.14934584309533)
--(axis cs:10764,3.14936468535013)
--(axis cs:10763,3.14938353565817)
--(axis cs:10762,3.14940238887448)
--(axis cs:10761,3.14942137993104)
--(axis cs:10760,3.1494403231888)
--(axis cs:10759,3.14945942394092)
--(axis cs:10758,3.14947846340122)
--(axis cs:10757,3.14949725366491)
--(axis cs:10756,3.14951591766228)
--(axis cs:10755,3.14953458975863)
--(axis cs:10754,3.14955329823879)
--(axis cs:10753,3.14957220335956)
--(axis cs:10752,3.1495912372914)
--(axis cs:10751,3.14961024848519)
--(axis cs:10750,3.14962905628132)
--(axis cs:10749,3.14964798036294)
--(axis cs:10748,3.14966689379115)
--(axis cs:10747,3.14968589832015)
--(axis cs:10746,3.14970472209068)
--(axis cs:10745,3.14972353779269)
--(axis cs:10744,3.14974233691838)
--(axis cs:10743,3.14976115055299)
--(axis cs:10742,3.14978000492563)
--(axis cs:10741,3.1497989487296)
--(axis cs:10740,3.14981777270716)
--(axis cs:10739,3.14983662825042)
--(axis cs:10738,3.14985524153574)
--(axis cs:10737,3.149873941282)
--(axis cs:10736,3.14989257341187)
--(axis cs:10735,3.14991117014618)
--(axis cs:10734,3.14992983644305)
--(axis cs:10733,3.14994864884053)
--(axis cs:10732,3.1499676433458)
--(axis cs:10731,3.14998663095858)
--(axis cs:10730,3.15000563182626)
--(axis cs:10729,3.15002467223561)
--(axis cs:10728,3.15004383392029)
--(axis cs:10727,3.15006316306585)
--(axis cs:10726,3.150082417607)
--(axis cs:10725,3.15010180177582)
--(axis cs:10724,3.15012129668742)
--(axis cs:10723,3.15014068106737)
--(axis cs:10722,3.15015997302925)
--(axis cs:10721,3.15017929598961)
--(axis cs:10720,3.1501985719106)
--(axis cs:10719,3.15021769208968)
--(axis cs:10718,3.15023673364997)
--(axis cs:10717,3.15025573633784)
--(axis cs:10716,3.15027460740699)
--(axis cs:10715,3.15029349733579)
--(axis cs:10714,3.15031247939913)
--(axis cs:10713,3.15033164249124)
--(axis cs:10712,3.15035089634096)
--(axis cs:10711,3.1503702663804)
--(axis cs:10710,3.15038962355096)
--(axis cs:10709,3.15040866967807)
--(axis cs:10708,3.15042775665145)
--(axis cs:10707,3.1504470766427)
--(axis cs:10706,3.15046643483863)
--(axis cs:10705,3.15048574448235)
--(axis cs:10704,3.15050519781125)
--(axis cs:10703,3.15052490207018)
--(axis cs:10702,3.15054455159345)
--(axis cs:10701,3.15056422617038)
--(axis cs:10700,3.15058370078071)
--(axis cs:10699,3.15060305832046)
--(axis cs:10698,3.15062248179834)
--(axis cs:10697,3.1506418724697)
--(axis cs:10696,3.15066137923061)
--(axis cs:10695,3.15068061944021)
--(axis cs:10694,3.15069980098755)
--(axis cs:10693,3.15071891151742)
--(axis cs:10692,3.15073799215526)
--(axis cs:10691,3.15075716805327)
--(axis cs:10690,3.15077635754051)
--(axis cs:10689,3.15079551995985)
--(axis cs:10688,3.15081476331561)
--(axis cs:10687,3.1508340491077)
--(axis cs:10686,3.1508532965296)
--(axis cs:10685,3.15087244297633)
--(axis cs:10684,3.1508913519087)
--(axis cs:10683,3.15091015750166)
--(axis cs:10682,3.15092895489475)
--(axis cs:10681,3.15094756076783)
--(axis cs:10680,3.15096622836882)
--(axis cs:10679,3.15098486467864)
--(axis cs:10678,3.15100356003009)
--(axis cs:10677,3.15102227610911)
--(axis cs:10676,3.15104118012113)
--(axis cs:10675,3.1510598560602)
--(axis cs:10674,3.15107864801491)
--(axis cs:10673,3.15109764929413)
--(axis cs:10672,3.15111680684808)
--(axis cs:10671,3.15113608894853)
--(axis cs:10670,3.15115518591899)
--(axis cs:10669,3.15117419360589)
--(axis cs:10668,3.15119330090675)
--(axis cs:10667,3.15121249343655)
--(axis cs:10666,3.15123145506701)
--(axis cs:10665,3.15125025555807)
--(axis cs:10664,3.15126894441334)
--(axis cs:10663,3.15128751669872)
--(axis cs:10662,3.15130609168894)
--(axis cs:10661,3.15132493469375)
--(axis cs:10660,3.15134383058806)
--(axis cs:10659,3.15136272573994)
--(axis cs:10658,3.15138166538241)
--(axis cs:10657,3.15140070644198)
--(axis cs:10656,3.15141977602052)
--(axis cs:10655,3.15143878167843)
--(axis cs:10654,3.15145781221772)
--(axis cs:10653,3.15147687749663)
--(axis cs:10652,3.15149571195436)
--(axis cs:10651,3.15151448026971)
--(axis cs:10650,3.15153330400064)
--(axis cs:10649,3.15155210338802)
--(axis cs:10648,3.15157090859926)
--(axis cs:10647,3.15158977675219)
--(axis cs:10646,3.15160868614489)
--(axis cs:10645,3.15162768090011)
--(axis cs:10644,3.1516465427589)
--(axis cs:10643,3.151665267301)
--(axis cs:10642,3.15168397249641)
--(axis cs:10641,3.15170285655035)
--(axis cs:10640,3.1517215524935)
--(axis cs:10639,3.15174014214566)
--(axis cs:10638,3.15175880575963)
--(axis cs:10637,3.15177763820671)
--(axis cs:10636,3.15179644128289)
--(axis cs:10635,3.15181535858341)
--(axis cs:10634,3.15183457083228)
--(axis cs:10633,3.15185394064897)
--(axis cs:10632,3.15187351600128)
--(axis cs:10631,3.15189285772696)
--(axis cs:10630,3.15191240211501)
--(axis cs:10629,3.15193202995582)
--(axis cs:10628,3.15195173387527)
--(axis cs:10627,3.15197140737425)
--(axis cs:10626,3.15199106415388)
--(axis cs:10625,3.15201087933203)
--(axis cs:10624,3.15203061899548)
--(axis cs:10623,3.15205065795757)
--(axis cs:10622,3.15207070885465)
--(axis cs:10621,3.1520908096072)
--(axis cs:10620,3.15211090608407)
--(axis cs:10619,3.15213098674858)
--(axis cs:10618,3.15215103363803)
--(axis cs:10617,3.15217110115029)
--(axis cs:10616,3.15219115943194)
--(axis cs:10615,3.15221121739302)
--(axis cs:10614,3.15223144065417)
--(axis cs:10613,3.15225168299153)
--(axis cs:10612,3.15227204961152)
--(axis cs:10611,3.15229248998531)
--(axis cs:10610,3.15231284446033)
--(axis cs:10609,3.15233316844904)
--(axis cs:10608,3.15235363459313)
--(axis cs:10607,3.15237393836981)
--(axis cs:10606,3.15239432816591)
--(axis cs:10605,3.15241458670824)
--(axis cs:10604,3.15243487073329)
--(axis cs:10603,3.15245512850483)
--(axis cs:10602,3.15247542446858)
--(axis cs:10601,3.15249561237543)
--(axis cs:10600,3.15251587145101)
--(axis cs:10599,3.15253623330276)
--(axis cs:10598,3.15255675958771)
--(axis cs:10597,3.15257711939501)
--(axis cs:10596,3.15259748852366)
--(axis cs:10595,3.152617988707)
--(axis cs:10594,3.15263840314567)
--(axis cs:10593,3.15265879975603)
--(axis cs:10592,3.15267911929049)
--(axis cs:10591,3.15269948625001)
--(axis cs:10590,3.1527197215006)
--(axis cs:10589,3.15273994126765)
--(axis cs:10588,3.15276007699182)
--(axis cs:10587,3.15278019405236)
--(axis cs:10586,3.15280048730996)
--(axis cs:10585,3.15282064971825)
--(axis cs:10584,3.15284099230164)
--(axis cs:10583,3.15286153720907)
--(axis cs:10582,3.15288223069733)
--(axis cs:10581,3.15290294909011)
--(axis cs:10580,3.15292359305544)
--(axis cs:10579,3.15294422703705)
--(axis cs:10578,3.15296482929551)
--(axis cs:10577,3.15298531821024)
--(axis cs:10576,3.1530057110302)
--(axis cs:10575,3.15302618619751)
--(axis cs:10574,3.1530464998683)
--(axis cs:10573,3.15306678117586)
--(axis cs:10572,3.15308715851737)
--(axis cs:10571,3.15310750559006)
--(axis cs:10570,3.15312803282207)
--(axis cs:10569,3.15314856029273)
--(axis cs:10568,3.15316899284916)
--(axis cs:10567,3.1531894544696)
--(axis cs:10566,3.15320974358782)
--(axis cs:10565,3.15322999288068)
--(axis cs:10564,3.1532501367679)
--(axis cs:10563,3.15327029022997)
--(axis cs:10562,3.15329059560646)
--(axis cs:10561,3.15331070006592)
--(axis cs:10560,3.15333085508806)
--(axis cs:10559,3.15335122872595)
--(axis cs:10558,3.15337161731862)
--(axis cs:10557,3.15339193440372)
--(axis cs:10556,3.15341223637206)
--(axis cs:10555,3.15343235909362)
--(axis cs:10554,3.1534526054945)
--(axis cs:10553,3.15347292051868)
--(axis cs:10552,3.15349301358923)
--(axis cs:10551,3.15351306480153)
--(axis cs:10550,3.15353317936742)
--(axis cs:10549,3.15355343713798)
--(axis cs:10548,3.15357383744989)
--(axis cs:10547,3.15359403294955)
--(axis cs:10546,3.15361406074286)
--(axis cs:10545,3.15363395236805)
--(axis cs:10544,3.15365380272374)
--(axis cs:10543,3.15367376091236)
--(axis cs:10542,3.15369375745281)
--(axis cs:10541,3.15371374756162)
--(axis cs:10540,3.15373372577728)
--(axis cs:10539,3.15375380305347)
--(axis cs:10538,3.15377369015486)
--(axis cs:10537,3.15379367261584)
--(axis cs:10536,3.15381369178498)
--(axis cs:10535,3.15383367272379)
--(axis cs:10534,3.15385363790172)
--(axis cs:10533,3.15387365520873)
--(axis cs:10532,3.15389361491186)
--(axis cs:10531,3.15391363374519)
--(axis cs:10530,3.15393364534842)
--(axis cs:10529,3.15395359117258)
--(axis cs:10528,3.15397344211542)
--(axis cs:10527,3.15399333408349)
--(axis cs:10526,3.15401307462321)
--(axis cs:10525,3.15403295407531)
--(axis cs:10524,3.15405281360658)
--(axis cs:10523,3.15407271568446)
--(axis cs:10522,3.1540927031256)
--(axis cs:10521,3.1541129058479)
--(axis cs:10520,3.15413308718943)
--(axis cs:10519,3.15415309747959)
--(axis cs:10518,3.15417316181167)
--(axis cs:10517,3.15419322056845)
--(axis cs:10516,3.15421331435886)
--(axis cs:10515,3.15423354799995)
--(axis cs:10514,3.15425379306362)
--(axis cs:10513,3.15427387831299)
--(axis cs:10512,3.15429411555168)
--(axis cs:10511,3.15431434497261)
--(axis cs:10510,3.15433446237936)
--(axis cs:10509,3.15435459017296)
--(axis cs:10508,3.15437448029299)
--(axis cs:10507,3.15439433981658)
--(axis cs:10506,3.15441426762545)
--(axis cs:10505,3.15443407789549)
--(axis cs:10504,3.15445384581561)
--(axis cs:10503,3.15447378640967)
--(axis cs:10502,3.15449393836269)
--(axis cs:10501,3.15451402968748)
--(axis cs:10500,3.15453422239128)
--(axis cs:10499,3.15455450949794)
--(axis cs:10498,3.15457473404121)
--(axis cs:10497,3.15459510311456)
--(axis cs:10496,3.15461552471218)
--(axis cs:10495,3.15463594380763)
--(axis cs:10494,3.15465640712568)
--(axis cs:10493,3.15467679420303)
--(axis cs:10492,3.15469709288556)
--(axis cs:10491,3.1547174593853)
--(axis cs:10490,3.15473794290006)
--(axis cs:10489,3.15475848347142)
--(axis cs:10488,3.15477894491468)
--(axis cs:10487,3.15479941806208)
--(axis cs:10486,3.15481997471905)
--(axis cs:10485,3.15484054959195)
--(axis cs:10484,3.15486102806078)
--(axis cs:10483,3.15488188597964)
--(axis cs:10482,3.15490268882888)
--(axis cs:10481,3.15492355025016)
--(axis cs:10480,3.15494424059521)
--(axis cs:10479,3.15496504121247)
--(axis cs:10478,3.15498584433966)
--(axis cs:10477,3.15500677990406)
--(axis cs:10476,3.1550276250606)
--(axis cs:10475,3.15504842603764)
--(axis cs:10474,3.15506935746107)
--(axis cs:10473,3.15509031760088)
--(axis cs:10472,3.15511118182924)
--(axis cs:10471,3.15513199288423)
--(axis cs:10470,3.15515284982243)
--(axis cs:10469,3.15517372305862)
--(axis cs:10468,3.15519449887196)
--(axis cs:10467,3.1552150389566)
--(axis cs:10466,3.15523549706747)
--(axis cs:10465,3.15525615026326)
--(axis cs:10464,3.15527682319573)
--(axis cs:10463,3.15529737655461)
--(axis cs:10462,3.15531808744346)
--(axis cs:10461,3.15533869962676)
--(axis cs:10460,3.1553592969058)
--(axis cs:10459,3.1553799486498)
--(axis cs:10458,3.1554005407684)
--(axis cs:10457,3.15542124892803)
--(axis cs:10456,3.15544211769799)
--(axis cs:10455,3.15546308052506)
--(axis cs:10454,3.15548402133301)
--(axis cs:10453,3.15550481486868)
--(axis cs:10452,3.15552565139874)
--(axis cs:10451,3.15554674832729)
--(axis cs:10450,3.15556769274435)
--(axis cs:10449,3.1555887101225)
--(axis cs:10448,3.15560963433701)
--(axis cs:10447,3.15563075636699)
--(axis cs:10446,3.15565195429399)
--(axis cs:10445,3.15567319570708)
--(axis cs:10444,3.15569430994825)
--(axis cs:10443,3.15571547621034)
--(axis cs:10442,3.15573647088871)
--(axis cs:10441,3.15575742175695)
--(axis cs:10440,3.15577830678799)
--(axis cs:10439,3.15579896321388)
--(axis cs:10438,3.15581962916198)
--(axis cs:10437,3.15584041538634)
--(axis cs:10436,3.15586122710653)
--(axis cs:10435,3.1558820402589)
--(axis cs:10434,3.15590269829003)
--(axis cs:10433,3.15592318397518)
--(axis cs:10432,3.15594361330429)
--(axis cs:10431,3.15596382734807)
--(axis cs:10430,3.15598397205756)
--(axis cs:10429,3.15600426522373)
--(axis cs:10428,3.15602460427551)
--(axis cs:10427,3.15604501569242)
--(axis cs:10426,3.15606551254661)
--(axis cs:10425,3.15608592390371)
--(axis cs:10424,3.15610651512086)
--(axis cs:10423,3.15612709971989)
--(axis cs:10422,3.15614773866404)
--(axis cs:10421,3.15616839423861)
--(axis cs:10420,3.1561888722609)
--(axis cs:10419,3.15620932543008)
--(axis cs:10418,3.15622969893506)
--(axis cs:10417,3.15625019627108)
--(axis cs:10416,3.15627062251416)
--(axis cs:10415,3.15629115193095)
--(axis cs:10414,3.15631170520907)
--(axis cs:10413,3.15633211994679)
--(axis cs:10412,3.15635256863056)
--(axis cs:10411,3.1563730871958)
--(axis cs:10410,3.15639345176167)
--(axis cs:10409,3.15641363972512)
--(axis cs:10408,3.15643385726813)
--(axis cs:10407,3.1564537996725)
--(axis cs:10406,3.15647373916427)
--(axis cs:10405,3.15649363272432)
--(axis cs:10404,3.15651342202758)
--(axis cs:10403,3.1565331108611)
--(axis cs:10402,3.15655263119482)
--(axis cs:10401,3.15657218540042)
--(axis cs:10400,3.1565917255514)
--(axis cs:10399,3.15661137402415)
--(axis cs:10398,3.15663089991048)
--(axis cs:10397,3.15665056224577)
--(axis cs:10396,3.1566703085858)
--(axis cs:10395,3.15669025453418)
--(axis cs:10394,3.15671022069413)
--(axis cs:10393,3.15673027781249)
--(axis cs:10392,3.15675046526709)
--(axis cs:10391,3.1567708565094)
--(axis cs:10390,3.15679123541873)
--(axis cs:10389,3.1568116694369)
--(axis cs:10388,3.15683215258139)
--(axis cs:10387,3.15685259936411)
--(axis cs:10386,3.1568730501243)
--(axis cs:10385,3.15689348164881)
--(axis cs:10384,3.15691402984945)
--(axis cs:10383,3.1569347289396)
--(axis cs:10382,3.15695545666633)
--(axis cs:10381,3.15697597586857)
--(axis cs:10380,3.15699659751186)
--(axis cs:10379,3.15701722385584)
--(axis cs:10378,3.15703763918427)
--(axis cs:10377,3.15705795057465)
--(axis cs:10376,3.15707832565629)
--(axis cs:10375,3.15709869265764)
--(axis cs:10374,3.15711892307616)
--(axis cs:10373,3.15713931773951)
--(axis cs:10372,3.1571597505233)
--(axis cs:10371,3.15718030178771)
--(axis cs:10370,3.15720096618451)
--(axis cs:10369,3.15722163198276)
--(axis cs:10368,3.15724222392946)
--(axis cs:10367,3.1572627858149)
--(axis cs:10366,3.15728305234806)
--(axis cs:10365,3.1573033229982)
--(axis cs:10364,3.15732350437172)
--(axis cs:10363,3.15734384595915)
--(axis cs:10362,3.15736427527145)
--(axis cs:10361,3.1573847968819)
--(axis cs:10360,3.15740541658301)
--(axis cs:10359,3.15742609162258)
--(axis cs:10358,3.15744675788957)
--(axis cs:10357,3.15746751235573)
--(axis cs:10356,3.15748816351899)
--(axis cs:10355,3.15750895045099)
--(axis cs:10354,3.15752960797401)
--(axis cs:10353,3.15755027327753)
--(axis cs:10352,3.15757093666266)
--(axis cs:10351,3.15759180122413)
--(axis cs:10350,3.15761258099546)
--(axis cs:10349,3.157633565156)
--(axis cs:10348,3.15765469696343)
--(axis cs:10347,3.15767571730785)
--(axis cs:10346,3.15769649707192)
--(axis cs:10345,3.15771710072808)
--(axis cs:10344,3.15773776238486)
--(axis cs:10343,3.15775852712008)
--(axis cs:10342,3.15777923188829)
--(axis cs:10341,3.15779990651944)
--(axis cs:10340,3.15782065315624)
--(axis cs:10339,3.15784156277094)
--(axis cs:10338,3.15786243187556)
--(axis cs:10337,3.15788339884396)
--(axis cs:10336,3.15790444973253)
--(axis cs:10335,3.15792543738331)
--(axis cs:10334,3.15794659577575)
--(axis cs:10333,3.15796774598079)
--(axis cs:10332,3.15798879639944)
--(axis cs:10331,3.15800994595195)
--(axis cs:10330,3.15803091356679)
--(axis cs:10329,3.15805204721683)
--(axis cs:10328,3.15807305137418)
--(axis cs:10327,3.15809392009196)
--(axis cs:10326,3.15811476380292)
--(axis cs:10325,3.15813574819935)
--(axis cs:10324,3.15815683157578)
--(axis cs:10323,3.15817809422427)
--(axis cs:10322,3.15819937657026)
--(axis cs:10321,3.15822067384938)
--(axis cs:10320,3.158241930864)
--(axis cs:10319,3.15826333498736)
--(axis cs:10318,3.15828479537773)
--(axis cs:10317,3.15830614214811)
--(axis cs:10316,3.15832731769119)
--(axis cs:10315,3.15834847700784)
--(axis cs:10314,3.15836947922832)
--(axis cs:10313,3.15839060551083)
--(axis cs:10312,3.15841166651254)
--(axis cs:10311,3.15843277845391)
--(axis cs:10310,3.15845406371824)
--(axis cs:10309,3.15847539258124)
--(axis cs:10308,3.15849672021766)
--(axis cs:10307,3.15851782874074)
--(axis cs:10306,3.1585391772434)
--(axis cs:10305,3.15856049891497)
--(axis cs:10304,3.15858173747379)
--(axis cs:10303,3.15860296338864)
--(axis cs:10302,3.15862405169291)
--(axis cs:10301,3.15864514990912)
--(axis cs:10300,3.15866626931484)
--(axis cs:10299,3.15868737039494)
--(axis cs:10298,3.15870860766183)
--(axis cs:10297,3.15872987724786)
--(axis cs:10296,3.15875109182385)
--(axis cs:10295,3.1587720751438)
--(axis cs:10294,3.15879313212135)
--(axis cs:10293,3.1588141574249)
--(axis cs:10292,3.1588352074177)
--(axis cs:10291,3.15885631546366)
--(axis cs:10290,3.1588771775038)
--(axis cs:10289,3.15889785738879)
--(axis cs:10288,3.15891851871981)
--(axis cs:10287,3.15893904364203)
--(axis cs:10286,3.15895969745371)
--(axis cs:10285,3.15898048819187)
--(axis cs:10284,3.15900143197383)
--(axis cs:10283,3.159022554402)
--(axis cs:10282,3.15904374840721)
--(axis cs:10281,3.15906514455519)
--(axis cs:10280,3.15908652574299)
--(axis cs:10279,3.15910792105278)
--(axis cs:10278,3.15912954892754)
--(axis cs:10277,3.15915130616283)
--(axis cs:10276,3.15917338527619)
--(axis cs:10275,3.15919559062977)
--(axis cs:10274,3.15921781224975)
--(axis cs:10273,3.15924008744586)
--(axis cs:10272,3.15926232872959)
--(axis cs:10271,3.15928460934381)
--(axis cs:10270,3.15930694825559)
--(axis cs:10269,3.15932935653856)
--(axis cs:10268,3.1593517369947)
--(axis cs:10267,3.15937409692978)
--(axis cs:10266,3.15939658895352)
--(axis cs:10265,3.15941899535756)
--(axis cs:10264,3.15944144071752)
--(axis cs:10263,3.15946372247244)
--(axis cs:10262,3.15948599272758)
--(axis cs:10261,3.15950829429036)
--(axis cs:10260,3.15953067965903)
--(axis cs:10259,3.15955296702661)
--(axis cs:10258,3.15957537081968)
--(axis cs:10257,3.1595979386422)
--(axis cs:10256,3.15962060137775)
--(axis cs:10255,3.15964328206244)
--(axis cs:10254,3.15966579931791)
--(axis cs:10253,3.15968842158595)
--(axis cs:10252,3.1597110581915)
--(axis cs:10251,3.15973370992455)
--(axis cs:10250,3.15975636237632)
--(axis cs:10249,3.15977914668893)
--(axis cs:10248,3.15980198407861)
--(axis cs:10247,3.15982471811545)
--(axis cs:10246,3.15984743684068)
--(axis cs:10245,3.15987006548923)
--(axis cs:10244,3.15989255272093)
--(axis cs:10243,3.15991510469554)
--(axis cs:10242,3.15993749381489)
--(axis cs:10241,3.15996000982409)
--(axis cs:10240,3.15998232911427)
--(axis cs:10239,3.16000459241576)
--(axis cs:10238,3.16002692057755)
--(axis cs:10237,3.16004948065917)
--(axis cs:10236,3.16007195817271)
--(axis cs:10235,3.16009445964052)
--(axis cs:10234,3.16011678338383)
--(axis cs:10233,3.16013916116554)
--(axis cs:10232,3.16016133661807)
--(axis cs:10231,3.16018339084831)
--(axis cs:10230,3.16020537170951)
--(axis cs:10229,3.16022734988231)
--(axis cs:10228,3.16024926530258)
--(axis cs:10227,3.16027103942207)
--(axis cs:10226,3.16029265232069)
--(axis cs:10225,3.16031429111768)
--(axis cs:10224,3.16033595591433)
--(axis cs:10223,3.16035768755948)
--(axis cs:10222,3.16037945076012)
--(axis cs:10221,3.16040103216288)
--(axis cs:10220,3.16042272290679)
--(axis cs:10219,3.16044434911824)
--(axis cs:10218,3.16046619855476)
--(axis cs:10217,3.16048816000839)
--(axis cs:10216,3.16051027107143)
--(axis cs:10215,3.16053222738874)
--(axis cs:10214,3.16055429135875)
--(axis cs:10213,3.16057647757027)
--(axis cs:10212,3.16059885968432)
--(axis cs:10211,3.16062121788959)
--(axis cs:10210,3.16064361302803)
--(axis cs:10209,3.16066578975921)
--(axis cs:10208,3.16068805614668)
--(axis cs:10207,3.16071050965911)
--(axis cs:10206,3.16073298788189)
--(axis cs:10205,3.16075542585741)
--(axis cs:10204,3.16077797005787)
--(axis cs:10203,3.1608005536537)
--(axis cs:10202,3.16082311773412)
--(axis cs:10201,3.16084571127695)
--(axis cs:10200,3.16086826945939)
--(axis cs:10199,3.16089084431337)
--(axis cs:10198,3.16091361273191)
--(axis cs:10197,3.16093638090798)
--(axis cs:10196,3.16095911573507)
--(axis cs:10195,3.16098193874282)
--(axis cs:10194,3.16100482844166)
--(axis cs:10193,3.16102751823824)
--(axis cs:10192,3.16105005808905)
--(axis cs:10191,3.16107286184174)
--(axis cs:10190,3.16109569197755)
--(axis cs:10189,3.16111850172303)
--(axis cs:10188,3.16114148071088)
--(axis cs:10187,3.16116440955368)
--(axis cs:10186,3.16118740439022)
--(axis cs:10185,3.1612102805009)
--(axis cs:10184,3.16123307418806)
--(axis cs:10183,3.16125566189865)
--(axis cs:10182,3.16127832041211)
--(axis cs:10181,3.16130095105544)
--(axis cs:10180,3.1613234763465)
--(axis cs:10179,3.16134603631469)
--(axis cs:10178,3.16136835379443)
--(axis cs:10177,3.1613908745861)
--(axis cs:10176,3.16141342034412)
--(axis cs:10175,3.16143604127463)
--(axis cs:10174,3.16145862242424)
--(axis cs:10173,3.16148124757654)
--(axis cs:10172,3.16150390549915)
--(axis cs:10171,3.16152653072952)
--(axis cs:10170,3.16154926511843)
--(axis cs:10169,3.16157194092937)
--(axis cs:10168,3.16159467443553)
--(axis cs:10167,3.16161718254315)
--(axis cs:10166,3.16163964391005)
--(axis cs:10165,3.16166215483209)
--(axis cs:10164,3.16168479023979)
--(axis cs:10163,3.16170748055971)
--(axis cs:10162,3.16172999421695)
--(axis cs:10161,3.16175245241965)
--(axis cs:10160,3.16177522380707)
--(axis cs:10159,3.16179783509338)
--(axis cs:10158,3.1618204677753)
--(axis cs:10157,3.16184307031899)
--(axis cs:10156,3.16186577396552)
--(axis cs:10155,3.16188846022733)
--(axis cs:10154,3.16191110534136)
--(axis cs:10153,3.16193386920652)
--(axis cs:10152,3.16195657889861)
--(axis cs:10151,3.16197951436023)
--(axis cs:10150,3.16200233672832)
--(axis cs:10149,3.16202513725723)
--(axis cs:10148,3.1620478055963)
--(axis cs:10147,3.16207053610119)
--(axis cs:10146,3.16209315567589)
--(axis cs:10145,3.16211584972535)
--(axis cs:10144,3.16213847976128)
--(axis cs:10143,3.16216126906314)
--(axis cs:10142,3.16218397327907)
--(axis cs:10141,3.16220674913413)
--(axis cs:10140,3.16222940557418)
--(axis cs:10139,3.16225203549672)
--(axis cs:10138,3.16227453045743)
--(axis cs:10137,3.16229710865573)
--(axis cs:10136,3.16231975626384)
--(axis cs:10135,3.16234230254062)
--(axis cs:10134,3.16236480285082)
--(axis cs:10133,3.1623873569211)
--(axis cs:10132,3.16241009117176)
--(axis cs:10131,3.1624327682362)
--(axis cs:10130,3.16245542862761)
--(axis cs:10129,3.16247797317091)
--(axis cs:10128,3.16250045577962)
--(axis cs:10127,3.16252291132197)
--(axis cs:10126,3.16254534168546)
--(axis cs:10125,3.16256754243072)
--(axis cs:10124,3.16258961356549)
--(axis cs:10123,3.1626116760126)
--(axis cs:10122,3.16263403399105)
--(axis cs:10121,3.1626561935963)
--(axis cs:10120,3.16267844769353)
--(axis cs:10119,3.16270062572687)
--(axis cs:10118,3.16272299278725)
--(axis cs:10117,3.16274548956896)
--(axis cs:10116,3.16276794287954)
--(axis cs:10115,3.16279053316688)
--(axis cs:10114,3.16281310706364)
--(axis cs:10113,3.1628356440459)
--(axis cs:10112,3.16285824098745)
--(axis cs:10111,3.16288078317923)
--(axis cs:10110,3.16290335485213)
--(axis cs:10109,3.16292601196278)
--(axis cs:10108,3.16294875033461)
--(axis cs:10107,3.16297134440722)
--(axis cs:10106,3.16299382140276)
--(axis cs:10105,3.16301644234996)
--(axis cs:10104,3.16303908856008)
--(axis cs:10103,3.16306193377628)
--(axis cs:10102,3.1630848244647)
--(axis cs:10101,3.16310782935397)
--(axis cs:10100,3.16313073717516)
--(axis cs:10099,3.1631538502635)
--(axis cs:10098,3.16317706024235)
--(axis cs:10097,3.16320032215753)
--(axis cs:10096,3.16322365946061)
--(axis cs:10095,3.1632471290524)
--(axis cs:10094,3.16327038808779)
--(axis cs:10093,3.16329370326966)
--(axis cs:10092,3.16331696737556)
--(axis cs:10091,3.16334014594608)
--(axis cs:10090,3.16336338396916)
--(axis cs:10089,3.16338676523541)
--(axis cs:10088,3.16341024059459)
--(axis cs:10087,3.16343391264188)
--(axis cs:10086,3.16345765771489)
--(axis cs:10085,3.1634814621628)
--(axis cs:10084,3.16350535693472)
--(axis cs:10083,3.16352945716754)
--(axis cs:10082,3.16355352787984)
--(axis cs:10081,3.16357771389768)
--(axis cs:10080,3.16360199542267)
--(axis cs:10079,3.16362593924639)
--(axis cs:10078,3.16364995146469)
--(axis cs:10077,3.16367396357409)
--(axis cs:10076,3.16369810287858)
--(axis cs:10075,3.16372200942687)
--(axis cs:10074,3.16374578626707)
--(axis cs:10073,3.16376966355041)
--(axis cs:10072,3.16379365762677)
--(axis cs:10071,3.1638176101439)
--(axis cs:10070,3.16384156137211)
--(axis cs:10069,3.16386556104853)
--(axis cs:10068,3.16388952544764)
--(axis cs:10067,3.16391333573978)
--(axis cs:10066,3.1639371755558)
--(axis cs:10065,3.16396101485453)
--(axis cs:10064,3.16398494348688)
--(axis cs:10063,3.16400905178573)
--(axis cs:10062,3.16403301346477)
--(axis cs:10061,3.16405683791274)
--(axis cs:10060,3.16408041881153)
--(axis cs:10059,3.16410418372463)
--(axis cs:10058,3.16412774215462)
--(axis cs:10057,3.1641512884085)
--(axis cs:10056,3.16417472861772)
--(axis cs:10055,3.16419826465704)
--(axis cs:10054,3.16422184214338)
--(axis cs:10053,3.16424522360701)
--(axis cs:10052,3.16426854457221)
--(axis cs:10051,3.16429197218056)
--(axis cs:10050,3.16431534228656)
--(axis cs:10049,3.16433876939809)
--(axis cs:10048,3.16436227086404)
--(axis cs:10047,3.16438588051773)
--(axis cs:10046,3.16440964296149)
--(axis cs:10045,3.16443346673932)
--(axis cs:10044,3.16445712734524)
--(axis cs:10043,3.1644806824349)
--(axis cs:10042,3.16450417587993)
--(axis cs:10041,3.16452762191974)
--(axis cs:10040,3.16455093272355)
--(axis cs:10039,3.1645742128188)
--(axis cs:10038,3.16459736255618)
--(axis cs:10037,3.16462061663515)
--(axis cs:10036,3.16464387791101)
--(axis cs:10035,3.16466720461449)
--(axis cs:10034,3.16469043597962)
--(axis cs:10033,3.16471366999555)
--(axis cs:10032,3.16473673946085)
--(axis cs:10031,3.16475963878384)
--(axis cs:10030,3.16478243907894)
--(axis cs:10029,3.1648052772774)
--(axis cs:10028,3.16482829677667)
--(axis cs:10027,3.16485129935736)
--(axis cs:10026,3.16487415770729)
--(axis cs:10025,3.16489698660773)
--(axis cs:10024,3.16491992904358)
--(axis cs:10023,3.16494269798062)
--(axis cs:10022,3.16496532086824)
--(axis cs:10021,3.16498787114862)
--(axis cs:10020,3.16501040708016)
--(axis cs:10019,3.16503293704116)
--(axis cs:10018,3.16505551592774)
--(axis cs:10017,3.16507800472286)
--(axis cs:10016,3.16510047227577)
--(axis cs:10015,3.16512280286994)
--(axis cs:10014,3.16514526725344)
--(axis cs:10013,3.16516771069527)
--(axis cs:10012,3.16519016425451)
--(axis cs:10011,3.1652125195075)
--(axis cs:10010,3.16523475261675)
--(axis cs:10009,3.16525699931825)
--(axis cs:10008,3.16527915223758)
--(axis cs:10007,3.16530128079153)
--(axis cs:10006,3.16532342505648)
--(axis cs:10005,3.16534551904667)
--(axis cs:10004,3.16536782739408)
--(axis cs:10003,3.16538987069641)
--(axis cs:10002,3.16541210385153)
--(axis cs:10001,3.16543437505486)
--(axis cs:10000,3.16545660004593)
--(axis cs:9999,3.16547887906213)
--(axis cs:9998,3.16550123202399)
--(axis cs:9997,3.16552369810096)
--(axis cs:9996,3.16554611147828)
--(axis cs:9995,3.16556828359927)
--(axis cs:9994,3.16559038041556)
--(axis cs:9993,3.1656124459876)
--(axis cs:9992,3.16563431859657)
--(axis cs:9991,3.16565613166319)
--(axis cs:9990,3.1656779707717)
--(axis cs:9989,3.16569965523813)
--(axis cs:9988,3.16572127154207)
--(axis cs:9987,3.16574285486571)
--(axis cs:9986,3.16576438151609)
--(axis cs:9985,3.16578596178864)
--(axis cs:9984,3.16580745940417)
--(axis cs:9983,3.16582861492165)
--(axis cs:9982,3.16584958827323)
--(axis cs:9981,3.16587064118865)
--(axis cs:9980,3.16589184157538)
--(axis cs:9979,3.16591286364209)
--(axis cs:9978,3.16593395794093)
--(axis cs:9977,3.16595500093872)
--(axis cs:9976,3.16597610910904)
--(axis cs:9975,3.16599725922997)
--(axis cs:9974,3.16601822490623)
--(axis cs:9973,3.16603935226477)
--(axis cs:9972,3.16606032773458)
--(axis cs:9971,3.16608139368176)
--(axis cs:9970,3.16610245826481)
--(axis cs:9969,3.16612352519938)
--(axis cs:9968,3.16614453123205)
--(axis cs:9967,3.16616557434251)
--(axis cs:9966,3.16618656647237)
--(axis cs:9965,3.16620777892159)
--(axis cs:9964,3.16622873170938)
--(axis cs:9963,3.16624955598618)
--(axis cs:9962,3.16627035328267)
--(axis cs:9961,3.16629123763322)
--(axis cs:9960,3.16631212742628)
--(axis cs:9959,3.16633311206415)
--(axis cs:9958,3.1663539548675)
--(axis cs:9957,3.16637500703024)
--(axis cs:9956,3.16639585150293)
--(axis cs:9955,3.16641685625643)
--(axis cs:9954,3.16643803522495)
--(axis cs:9953,3.16645916798831)
--(axis cs:9952,3.16648032151627)
--(axis cs:9951,3.16650159439364)
--(axis cs:9950,3.16652302044194)
--(axis cs:9949,3.16654448058082)
--(axis cs:9948,3.16656601013359)
--(axis cs:9947,3.16658744416774)
--(axis cs:9946,3.16660899417837)
--(axis cs:9945,3.16663036305952)
--(axis cs:9944,3.16665153669138)
--(axis cs:9943,3.16667286964053)
--(axis cs:9942,3.16669397171076)
--(axis cs:9941,3.16671521608402)
--(axis cs:9940,3.16673638107176)
--(axis cs:9939,3.16675762388358)
--(axis cs:9938,3.16677879826787)
--(axis cs:9937,3.16679968748798)
--(axis cs:9936,3.16682061410936)
--(axis cs:9935,3.16684154478222)
--(axis cs:9934,3.1668626730489)
--(axis cs:9933,3.16688384360587)
--(axis cs:9932,3.16690483317133)
--(axis cs:9931,3.16692576506076)
--(axis cs:9930,3.16694669620815)
--(axis cs:9929,3.16696768464998)
--(axis cs:9928,3.16698865533169)
--(axis cs:9927,3.16700952742362)
--(axis cs:9926,3.16703071707002)
--(axis cs:9925,3.16705188564849)
--(axis cs:9924,3.16707319893263)
--(axis cs:9923,3.16709455748795)
--(axis cs:9922,3.16711599016042)
--(axis cs:9921,3.16713764978056)
--(axis cs:9920,3.16715947892455)
--(axis cs:9919,3.16718099133827)
--(axis cs:9918,3.16720237057022)
--(axis cs:9917,3.16722381689759)
--(axis cs:9916,3.16724545824774)
--(axis cs:9915,3.16726683365675)
--(axis cs:9914,3.16728827651236)
--(axis cs:9913,3.16730945657044)
--(axis cs:9912,3.16733054027835)
--(axis cs:9911,3.1673516465747)
--(axis cs:9910,3.1673729006988)
--(axis cs:9909,3.16739389200093)
--(axis cs:9908,3.16741479077218)
--(axis cs:9907,3.16743580003372)
--(axis cs:9906,3.16745684042371)
--(axis cs:9905,3.16747790559234)
--(axis cs:9904,3.16749894086377)
--(axis cs:9903,3.16751998510182)
--(axis cs:9902,3.16754106214165)
--(axis cs:9901,3.16756209845301)
--(axis cs:9900,3.16758316113673)
--(axis cs:9899,3.16760441840438)
--(axis cs:9898,3.16762560150535)
--(axis cs:9897,3.16764669934689)
--(axis cs:9896,3.1676677733323)
--(axis cs:9895,3.16768879729216)
--(axis cs:9894,3.1677098637584)
--(axis cs:9893,3.16773113711705)
--(axis cs:9892,3.16775232853067)
--(axis cs:9891,3.16777359038223)
--(axis cs:9890,3.16779486873722)
--(axis cs:9889,3.16781615945239)
--(axis cs:9888,3.16783747234028)
--(axis cs:9887,3.16785872877001)
--(axis cs:9886,3.16787977080978)
--(axis cs:9885,3.16790088229912)
--(axis cs:9884,3.16792194392161)
--(axis cs:9883,3.16794294582914)
--(axis cs:9882,3.16796387216716)
--(axis cs:9881,3.16798448082653)
--(axis cs:9880,3.16800518619575)
--(axis cs:9879,3.1680260113646)
--(axis cs:9878,3.16804690501958)
--(axis cs:9877,3.16806775662642)
--(axis cs:9876,3.16808866662006)
--(axis cs:9875,3.16810955486486)
--(axis cs:9874,3.16813041880497)
--(axis cs:9873,3.1681514612563)
--(axis cs:9872,3.16817261971444)
--(axis cs:9871,3.16819374187405)
--(axis cs:9870,3.16821490588154)
--(axis cs:9869,3.16823590354174)
--(axis cs:9868,3.16825683950998)
--(axis cs:9867,3.16827752443816)
--(axis cs:9866,3.16829821857431)
--(axis cs:9865,3.16831888813132)
--(axis cs:9864,3.16833939249461)
--(axis cs:9863,3.16835985841218)
--(axis cs:9862,3.16838065949064)
--(axis cs:9861,3.1684015754597)
--(axis cs:9860,3.1684221515358)
--(axis cs:9859,3.16844284803432)
--(axis cs:9858,3.16846361227245)
--(axis cs:9857,3.16848437393136)
--(axis cs:9856,3.1685050282053)
--(axis cs:9855,3.16852563144062)
--(axis cs:9854,3.16854609542994)
--(axis cs:9853,3.16856656955389)
--(axis cs:9852,3.16858688241692)
--(axis cs:9851,3.16860728996554)
--(axis cs:9850,3.16862767742757)
--(axis cs:9849,3.16864798092211)
--(axis cs:9848,3.16866825936214)
--(axis cs:9847,3.16868867626678)
--(axis cs:9846,3.16870885194667)
--(axis cs:9845,3.16872890235804)
--(axis cs:9844,3.16874893768962)
--(axis cs:9843,3.16876893782873)
--(axis cs:9842,3.1687887615277)
--(axis cs:9841,3.16880860976159)
--(axis cs:9840,3.16882862993883)
--(axis cs:9839,3.16884881240815)
--(axis cs:9838,3.16886898872735)
--(axis cs:9837,3.16888913900838)
--(axis cs:9836,3.16890924766966)
--(axis cs:9835,3.16892941052661)
--(axis cs:9834,3.1689493492363)
--(axis cs:9833,3.1689690779929)
--(axis cs:9832,3.16898893630261)
--(axis cs:9831,3.16900871724423)
--(axis cs:9830,3.16902842592893)
--(axis cs:9829,3.16904794358901)
--(axis cs:9828,3.16906751972135)
--(axis cs:9827,3.16908716384367)
--(axis cs:9826,3.16910670394173)
--(axis cs:9825,3.16912624558688)
--(axis cs:9824,3.16914576422361)
--(axis cs:9823,3.16916518144301)
--(axis cs:9822,3.16918470853394)
--(axis cs:9821,3.16920436446529)
--(axis cs:9820,3.16922404479339)
--(axis cs:9819,3.16924384502077)
--(axis cs:9818,3.1692637947268)
--(axis cs:9817,3.16928373408615)
--(axis cs:9816,3.16930365408787)
--(axis cs:9815,3.16932357863557)
--(axis cs:9814,3.16934354726294)
--(axis cs:9813,3.16936353762872)
--(axis cs:9812,3.16938348581109)
--(axis cs:9811,3.16940341390645)
--(axis cs:9810,3.16942320829287)
--(axis cs:9809,3.16944287046505)
--(axis cs:9808,3.16946270538127)
--(axis cs:9807,3.16948256259585)
--(axis cs:9806,3.16950219827302)
--(axis cs:9805,3.16952172246865)
--(axis cs:9804,3.16954135885036)
--(axis cs:9803,3.16956077680405)
--(axis cs:9802,3.16958011959322)
--(axis cs:9801,3.16959957297582)
--(axis cs:9800,3.16961908426862)
--(axis cs:9799,3.16963858433971)
--(axis cs:9798,3.16965814365658)
--(axis cs:9797,3.16967756687701)
--(axis cs:9796,3.16969699453117)
--(axis cs:9795,3.1697163415999)
--(axis cs:9794,3.16973542509448)
--(axis cs:9793,3.16975454586478)
--(axis cs:9792,3.16977360519066)
--(axis cs:9791,3.16979277881303)
--(axis cs:9790,3.16981193481576)
--(axis cs:9789,3.16983100676657)
--(axis cs:9788,3.16985018390144)
--(axis cs:9787,3.16986935529258)
--(axis cs:9786,3.1698886853063)
--(axis cs:9785,3.1699081124722)
--(axis cs:9784,3.16992752377407)
--(axis cs:9783,3.16994662347106)
--(axis cs:9782,3.1699658939115)
--(axis cs:9781,3.16998520615624)
--(axis cs:9780,3.17000427530597)
--(axis cs:9779,3.17002339975453)
--(axis cs:9778,3.17004260590665)
--(axis cs:9777,3.17006182312675)
--(axis cs:9776,3.17008104854052)
--(axis cs:9775,3.17010047843486)
--(axis cs:9774,3.17011987855438)
--(axis cs:9773,3.17013919756527)
--(axis cs:9772,3.17015853609944)
--(axis cs:9771,3.17017812270831)
--(axis cs:9770,3.17019767429728)
--(axis cs:9769,3.17021729445584)
--(axis cs:9768,3.17023693093042)
--(axis cs:9767,3.1702564321169)
--(axis cs:9766,3.17027627189516)
--(axis cs:9765,3.17029590642259)
--(axis cs:9764,3.17031555889014)
--(axis cs:9763,3.17033552913162)
--(axis cs:9762,3.1703554861813)
--(axis cs:9761,3.17037533025306)
--(axis cs:9760,3.17039528472036)
--(axis cs:9759,3.17041536804544)
--(axis cs:9758,3.17043544325416)
--(axis cs:9757,3.17045540425205)
--(axis cs:9756,3.17047551043843)
--(axis cs:9755,3.1704957039695)
--(axis cs:9754,3.17051603070295)
--(axis cs:9753,3.1705363716993)
--(axis cs:9752,3.17055684524475)
--(axis cs:9751,3.17057754599798)
--(axis cs:9750,3.17059830567255)
--(axis cs:9749,3.17061921015701)
--(axis cs:9748,3.17064004730587)
--(axis cs:9747,3.17066076103069)
--(axis cs:9746,3.17068170909374)
--(axis cs:9745,3.17070284333164)
--(axis cs:9744,3.17072411695271)
--(axis cs:9743,3.17074553015717)
--(axis cs:9742,3.17076690942748)
--(axis cs:9741,3.17078819103655)
--(axis cs:9740,3.17080953585376)
--(axis cs:9739,3.1708309438044)
--(axis cs:9738,3.1708525219181)
--(axis cs:9737,3.17087399071482)
--(axis cs:9736,3.1708953243255)
--(axis cs:9735,3.17091655397647)
--(axis cs:9734,3.17093774258069)
--(axis cs:9733,3.17095904951412)
--(axis cs:9732,3.17098035643346)
--(axis cs:9731,3.17100169061182)
--(axis cs:9730,3.17102298342309)
--(axis cs:9729,3.17104399329698)
--(axis cs:9728,3.17106501357746)
--(axis cs:9727,3.17108617941505)
--(axis cs:9726,3.17110732751681)
--(axis cs:9725,3.1711283354979)
--(axis cs:9724,3.17114937426455)
--(axis cs:9723,3.17117045140233)
--(axis cs:9722,3.17119155470667)
--(axis cs:9721,3.17121270948846)
--(axis cs:9720,3.17123400940518)
--(axis cs:9719,3.1712552213039)
--(axis cs:9718,3.17127663008211)
--(axis cs:9717,3.17129805053119)
--(axis cs:9716,3.17131920903092)
--(axis cs:9715,3.17134032447316)
--(axis cs:9714,3.17136163463513)
--(axis cs:9713,3.17138307545023)
--(axis cs:9712,3.17140462201744)
--(axis cs:9711,3.17142630253595)
--(axis cs:9710,3.17144808086957)
--(axis cs:9709,3.17146958708701)
--(axis cs:9708,3.17149101709438)
--(axis cs:9707,3.17151254207511)
--(axis cs:9706,3.17153389311639)
--(axis cs:9705,3.17155539790221)
--(axis cs:9704,3.17157688135649)
--(axis cs:9703,3.17159845909705)
--(axis cs:9702,3.17161994469942)
--(axis cs:9701,3.17164147051727)
--(axis cs:9700,3.17166295555652)
--(axis cs:9699,3.17168437727416)
--(axis cs:9698,3.17170557404328)
--(axis cs:9697,3.17172679963213)
--(axis cs:9696,3.1717482235736)
--(axis cs:9695,3.17176969817981)
--(axis cs:9694,3.17179099902169)
--(axis cs:9693,3.17181237626332)
--(axis cs:9692,3.17183382119985)
--(axis cs:9691,3.17185516673927)
--(axis cs:9690,3.17187656642366)
--(axis cs:9689,3.17189788145468)
--(axis cs:9688,3.17191921092497)
--(axis cs:9687,3.17194040791253)
--(axis cs:9686,3.17196180568158)
--(axis cs:9685,3.17198306632905)
--(axis cs:9684,3.17200423419368)
--(axis cs:9683,3.17202530945162)
--(axis cs:9682,3.17204651798788)
--(axis cs:9681,3.17206764945922)
--(axis cs:9680,3.17208869005469)
--(axis cs:9679,3.17210970916476)
--(axis cs:9678,3.17213082182841)
--(axis cs:9677,3.17215191493696)
--(axis cs:9676,3.17217304886095)
--(axis cs:9675,3.17219426560118)
--(axis cs:9674,3.17221528001575)
--(axis cs:9673,3.1722361706098)
--(axis cs:9672,3.17225699869114)
--(axis cs:9671,3.17227769297616)
--(axis cs:9670,3.17229857109123)
--(axis cs:9669,3.1723196588036)
--(axis cs:9668,3.17234076830684)
--(axis cs:9667,3.17236190694898)
--(axis cs:9666,3.17238314106779)
--(axis cs:9665,3.17240445016019)
--(axis cs:9664,3.17242595043653)
--(axis cs:9663,3.17244757202204)
--(axis cs:9662,3.17246898653322)
--(axis cs:9661,3.17249037211767)
--(axis cs:9660,3.17251172931843)
--(axis cs:9659,3.1725330450604)
--(axis cs:9658,3.1725543835429)
--(axis cs:9657,3.17257553733459)
--(axis cs:9656,3.17259697007837)
--(axis cs:9655,3.17261840161666)
--(axis cs:9654,3.17263986721719)
--(axis cs:9653,3.17266122167564)
--(axis cs:9652,3.17268258932094)
--(axis cs:9651,3.17270391780126)
--(axis cs:9650,3.17272517677417)
--(axis cs:9649,3.17274649604295)
--(axis cs:9648,3.17276772083321)
--(axis cs:9647,3.17278889056094)
--(axis cs:9646,3.17281003960476)
--(axis cs:9645,3.17283113442723)
--(axis cs:9644,3.17285224501624)
--(axis cs:9643,3.17287339758888)
--(axis cs:9642,3.1728944875498)
--(axis cs:9641,3.17291567691701)
--(axis cs:9640,3.17293677376084)
--(axis cs:9639,3.17295784699581)
--(axis cs:9638,3.17297890738699)
--(axis cs:9637,3.17299998445268)
--(axis cs:9636,3.17302109107463)
--(axis cs:9635,3.17304232383374)
--(axis cs:9634,3.17306359037204)
--(axis cs:9633,3.17308482791065)
--(axis cs:9632,3.17310603432754)
--(axis cs:9631,3.17312726696856)
--(axis cs:9630,3.17314865599009)
--(axis cs:9629,3.17317004907134)
--(axis cs:9628,3.17319131464853)
--(axis cs:9627,3.17321257861016)
--(axis cs:9626,3.17323393152737)
--(axis cs:9625,3.17325517325452)
--(axis cs:9624,3.17327657842006)
--(axis cs:9623,3.17329806853096)
--(axis cs:9622,3.17331940061248)
--(axis cs:9621,3.17334070840658)
--(axis cs:9620,3.17336186322877)
--(axis cs:9619,3.17338301069951)
--(axis cs:9618,3.17340411634496)
--(axis cs:9617,3.17342520168983)
--(axis cs:9616,3.17344615250414)
--(axis cs:9615,3.17346700249713)
--(axis cs:9614,3.17348785496472)
--(axis cs:9613,3.17350869980035)
--(axis cs:9612,3.17352967324772)
--(axis cs:9611,3.17355067776993)
--(axis cs:9610,3.17357179613161)
--(axis cs:9609,3.17359315530113)
--(axis cs:9608,3.17361452790607)
--(axis cs:9607,3.17363606077623)
--(axis cs:9606,3.17365754091808)
--(axis cs:9605,3.17367883113295)
--(axis cs:9604,3.17370007332147)
--(axis cs:9603,3.1737213060082)
--(axis cs:9602,3.17374264746066)
--(axis cs:9601,3.1737637451813)
--(axis cs:9600,3.17378505458248)
--(axis cs:9599,3.17380620676845)
--(axis cs:9598,3.17382724753133)
--(axis cs:9597,3.17384807995831)
--(axis cs:9596,3.1738689729583)
--(axis cs:9595,3.17388955722903)
--(axis cs:9594,3.17391016542349)
--(axis cs:9593,3.17393068724002)
--(axis cs:9592,3.17395136902903)
--(axis cs:9591,3.17397226960036)
--(axis cs:9590,3.1739933421832)
--(axis cs:9589,3.17401454573732)
--(axis cs:9588,3.17403570418385)
--(axis cs:9587,3.17405683831941)
--(axis cs:9586,3.17407790262217)
--(axis cs:9585,3.17409893856323)
--(axis cs:9584,3.17412008550433)
--(axis cs:9583,3.17414111764967)
--(axis cs:9582,3.1741621240994)
--(axis cs:9581,3.17418306742853)
--(axis cs:9580,3.17420393946352)
--(axis cs:9579,3.17422479606196)
--(axis cs:9578,3.17424588840188)
--(axis cs:9577,3.17426662236614)
--(axis cs:9576,3.17428731040581)
--(axis cs:9575,3.17430801024678)
--(axis cs:9574,3.17432878757436)
--(axis cs:9573,3.17434978206761)
--(axis cs:9572,3.17437096901378)
--(axis cs:9571,3.17439215332134)
--(axis cs:9570,3.17441347295642)
--(axis cs:9569,3.17443474838253)
--(axis cs:9568,3.17445587253528)
--(axis cs:9567,3.17447714314099)
--(axis cs:9566,3.17449845222459)
--(axis cs:9565,3.17451980965877)
--(axis cs:9564,3.17454106754819)
--(axis cs:9563,3.17456222371929)
--(axis cs:9562,3.17458332871774)
--(axis cs:9561,3.17460453315125)
--(axis cs:9560,3.17462585468339)
--(axis cs:9559,3.1746471633709)
--(axis cs:9558,3.17466853728819)
--(axis cs:9557,3.17468976172315)
--(axis cs:9556,3.17471092650304)
--(axis cs:9555,3.17473223706175)
--(axis cs:9554,3.17475368806285)
--(axis cs:9553,3.1747751327111)
--(axis cs:9552,3.17479665127532)
--(axis cs:9551,3.17481817768932)
--(axis cs:9550,3.17483979384071)
--(axis cs:9549,3.17486126336424)
--(axis cs:9548,3.17488273931003)
--(axis cs:9547,3.17490433817936)
--(axis cs:9546,3.1749259854977)
--(axis cs:9545,3.17494761621777)
--(axis cs:9544,3.17496927746227)
--(axis cs:9543,3.17499090367527)
--(axis cs:9542,3.17501230604622)
--(axis cs:9541,3.17503354895138)
--(axis cs:9540,3.17505481394234)
--(axis cs:9539,3.17507622339764)
--(axis cs:9538,3.17509777421692)
--(axis cs:9537,3.17511934585382)
--(axis cs:9536,3.17514086048031)
--(axis cs:9535,3.17516260302882)
--(axis cs:9534,3.17518418938498)
--(axis cs:9533,3.17520572064708)
--(axis cs:9532,3.17522716824648)
--(axis cs:9531,3.17524864915592)
--(axis cs:9530,3.17527003905489)
--(axis cs:9529,3.17529140028993)
--(axis cs:9528,3.1753128694868)
--(axis cs:9527,3.17533448861846)
--(axis cs:9526,3.17535616726471)
--(axis cs:9525,3.17537791405442)
--(axis cs:9524,3.17539959608848)
--(axis cs:9523,3.17542138317942)
--(axis cs:9522,3.17544326035105)
--(axis cs:9521,3.17546506521145)
--(axis cs:9520,3.17548700325173)
--(axis cs:9519,3.17550890559044)
--(axis cs:9518,3.17553068163367)
--(axis cs:9517,3.17555245929877)
--(axis cs:9516,3.17557431329295)
--(axis cs:9515,3.17559607543584)
--(axis cs:9514,3.17561781062784)
--(axis cs:9513,3.17563976968341)
--(axis cs:9512,3.17566178084688)
--(axis cs:9511,3.17568387525482)
--(axis cs:9510,3.17570615739599)
--(axis cs:9509,3.17572870183473)
--(axis cs:9508,3.1757513260947)
--(axis cs:9507,3.17577383504467)
--(axis cs:9506,3.17579655521982)
--(axis cs:9505,3.17581930163932)
--(axis cs:9504,3.17584209200752)
--(axis cs:9503,3.17586492747515)
--(axis cs:9502,3.17588766998626)
--(axis cs:9501,3.1759104825499)
--(axis cs:9500,3.17593338423397)
--(axis cs:9499,3.17595604361025)
--(axis cs:9498,3.17597855285363)
--(axis cs:9497,3.17600102321394)
--(axis cs:9496,3.17602346411902)
--(axis cs:9495,3.17604603940837)
--(axis cs:9494,3.17606866283227)
--(axis cs:9493,3.17609132706222)
--(axis cs:9492,3.17611377027415)
--(axis cs:9491,3.1761363921713)
--(axis cs:9490,3.17615919474528)
--(axis cs:9489,3.17618189721524)
--(axis cs:9488,3.17620454822411)
--(axis cs:9487,3.17622716817481)
--(axis cs:9486,3.17624972387121)
--(axis cs:9485,3.17627214375287)
--(axis cs:9484,3.17629456466512)
--(axis cs:9483,3.17631704831289)
--(axis cs:9482,3.17633970146688)
--(axis cs:9481,3.17636258921844)
--(axis cs:9480,3.17638529241682)
--(axis cs:9479,3.17640815069283)
--(axis cs:9478,3.17643122400553)
--(axis cs:9477,3.17645427954103)
--(axis cs:9476,3.17647713694754)
--(axis cs:9475,3.17649990736175)
--(axis cs:9474,3.17652254314526)
--(axis cs:9473,3.17654510756542)
--(axis cs:9472,3.1765676154399)
--(axis cs:9471,3.17658998540521)
--(axis cs:9470,3.1766123784727)
--(axis cs:9469,3.17663482378152)
--(axis cs:9468,3.1766570654978)
--(axis cs:9467,3.1766793730808)
--(axis cs:9466,3.17670198306195)
--(axis cs:9465,3.17672429624372)
--(axis cs:9464,3.17674685795247)
--(axis cs:9463,3.17676945481265)
--(axis cs:9462,3.17679208569786)
--(axis cs:9461,3.17681444517275)
--(axis cs:9460,3.17683663810202)
--(axis cs:9459,3.17685887175826)
--(axis cs:9458,3.17688116145531)
--(axis cs:9457,3.17690362505921)
--(axis cs:9456,3.17692600868697)
--(axis cs:9455,3.17694843528282)
--(axis cs:9454,3.17697073860356)
--(axis cs:9453,3.17699297957626)
--(axis cs:9452,3.17701519975652)
--(axis cs:9451,3.17703731782411)
--(axis cs:9450,3.17705953557022)
--(axis cs:9449,3.17708153984413)
--(axis cs:9448,3.17710364515758)
--(axis cs:9447,3.17712579427726)
--(axis cs:9446,3.17714785332018)
--(axis cs:9445,3.17716997626452)
--(axis cs:9444,3.17719211743343)
--(axis cs:9443,3.17721427506321)
--(axis cs:9442,3.17723629137867)
--(axis cs:9441,3.17725829253064)
--(axis cs:9440,3.17728043770729)
--(axis cs:9439,3.17730237211967)
--(axis cs:9438,3.17732424293839)
--(axis cs:9437,3.17734596412907)
--(axis cs:9436,3.17736758336342)
--(axis cs:9435,3.177389269867)
--(axis cs:9434,3.17741096661872)
--(axis cs:9433,3.17743240849508)
--(axis cs:9432,3.17745391326847)
--(axis cs:9431,3.17747542212849)
--(axis cs:9430,3.17749693360211)
--(axis cs:9429,3.17751825379308)
--(axis cs:9428,3.17753941879536)
--(axis cs:9427,3.17756067768579)
--(axis cs:9426,3.17758198182728)
--(axis cs:9425,3.17760341297236)
--(axis cs:9424,3.17762506123736)
--(axis cs:9423,3.17764677170757)
--(axis cs:9422,3.17766856588138)
--(axis cs:9421,3.17769059966862)
--(axis cs:9420,3.1777125293256)
--(axis cs:9419,3.17773436317076)
--(axis cs:9418,3.17775617701768)
--(axis cs:9417,3.17777788413561)
--(axis cs:9416,3.17779955262497)
--(axis cs:9415,3.17782125917211)
--(axis cs:9414,3.17784307513225)
--(axis cs:9413,3.1778646054165)
--(axis cs:9412,3.17788623678318)
--(axis cs:9411,3.17790796215879)
--(axis cs:9410,3.17792957225869)
--(axis cs:9409,3.17795118999086)
--(axis cs:9408,3.17797255268052)
--(axis cs:9407,3.17799411290778)
--(axis cs:9406,3.17801570592311)
--(axis cs:9405,3.17803709931129)
--(axis cs:9404,3.17805875144733)
--(axis cs:9403,3.17808026006578)
--(axis cs:9402,3.17810194849444)
--(axis cs:9401,3.1781237360437)
--(axis cs:9400,3.17814549842539)
--(axis cs:9399,3.17816712648129)
--(axis cs:9398,3.17818863636735)
--(axis cs:9397,3.17821006920698)
--(axis cs:9396,3.17823184760938)
--(axis cs:9395,3.17825366859885)
--(axis cs:9394,3.17827532364363)
--(axis cs:9393,3.1782968031421)
--(axis cs:9392,3.17831800013139)
--(axis cs:9391,3.17833929022496)
--(axis cs:9390,3.17836051638157)
--(axis cs:9389,3.17838185177496)
--(axis cs:9388,3.17840297838196)
--(axis cs:9387,3.17842412629647)
--(axis cs:9386,3.1784451126842)
--(axis cs:9385,3.17846632856182)
--(axis cs:9384,3.17848732857611)
--(axis cs:9383,3.1785085390231)
--(axis cs:9382,3.17852970352605)
--(axis cs:9381,3.17855084889003)
--(axis cs:9380,3.17857187629462)
--(axis cs:9379,3.17859267209811)
--(axis cs:9378,3.17861344509944)
--(axis cs:9377,3.17863401608957)
--(axis cs:9376,3.1786545197484)
--(axis cs:9375,3.17867472522452)
--(axis cs:9374,3.1786950036646)
--(axis cs:9373,3.17871532849049)
--(axis cs:9372,3.17873554891711)
--(axis cs:9371,3.17875583035499)
--(axis cs:9370,3.17877604466529)
--(axis cs:9369,3.17879624706516)
--(axis cs:9368,3.17881666273392)
--(axis cs:9367,3.1788370795457)
--(axis cs:9366,3.17885748814645)
--(axis cs:9365,3.17887792848498)
--(axis cs:9364,3.1788982407322)
--(axis cs:9363,3.17891867533791)
--(axis cs:9362,3.17893898554746)
--(axis cs:9361,3.17895943817432)
--(axis cs:9360,3.17897989141963)
--(axis cs:9359,3.17900040884246)
--(axis cs:9358,3.17902086741841)
--(axis cs:9357,3.17904130917089)
--(axis cs:9356,3.17906167660032)
--(axis cs:9355,3.17908205619023)
--(axis cs:9354,3.17910242687992)
--(axis cs:9353,3.17912271297548)
--(axis cs:9352,3.17914275812183)
--(axis cs:9351,3.17916286613913)
--(axis cs:9350,3.17918279971697)
--(axis cs:9349,3.17920296916544)
--(axis cs:9348,3.17922333145482)
--(axis cs:9347,3.17924400891294)
--(axis cs:9346,3.17926448302639)
--(axis cs:9345,3.17928492698302)
--(axis cs:9344,3.17930537629188)
--(axis cs:9343,3.17932572302119)
--(axis cs:9342,3.17934629352995)
--(axis cs:9341,3.17936672094858)
--(axis cs:9340,3.17938736291376)
--(axis cs:9339,3.17940796183437)
--(axis cs:9338,3.17942857077934)
--(axis cs:9337,3.17944935312962)
--(axis cs:9336,3.17947014839954)
--(axis cs:9335,3.17949070003004)
--(axis cs:9334,3.17951117335135)
--(axis cs:9333,3.17953159053965)
--(axis cs:9332,3.17955186786748)
--(axis cs:9331,3.17957239901637)
--(axis cs:9330,3.17959296932559)
--(axis cs:9329,3.17961383616473)
--(axis cs:9328,3.17963465156802)
--(axis cs:9327,3.179655388914)
--(axis cs:9326,3.17967622572782)
--(axis cs:9325,3.17969684999099)
--(axis cs:9324,3.17971764580262)
--(axis cs:9323,3.17973834883179)
--(axis cs:9322,3.17975909033728)
--(axis cs:9321,3.17977968984144)
--(axis cs:9320,3.17980027786704)
--(axis cs:9319,3.17982076076266)
--(axis cs:9318,3.17984141948782)
--(axis cs:9317,3.17986207302104)
--(axis cs:9316,3.17988265426834)
--(axis cs:9315,3.17990317887226)
--(axis cs:9314,3.1799235606474)
--(axis cs:9313,3.17994390702503)
--(axis cs:9312,3.17996422705646)
--(axis cs:9311,3.1799848058464)
--(axis cs:9310,3.18000543547798)
--(axis cs:9309,3.18002626635655)
--(axis cs:9308,3.18004692255874)
--(axis cs:9307,3.18006751605534)
--(axis cs:9306,3.18008788861865)
--(axis cs:9305,3.18010840201812)
--(axis cs:9304,3.1801287733257)
--(axis cs:9303,3.18014939350185)
--(axis cs:9302,3.18016990428243)
--(axis cs:9301,3.18019042769055)
--(axis cs:9300,3.18021096694357)
--(axis cs:9299,3.18023152089249)
--(axis cs:9298,3.18025220623585)
--(axis cs:9297,3.18027279238314)
--(axis cs:9296,3.18029323611694)
--(axis cs:9295,3.18031374370035)
--(axis cs:9294,3.18033420237859)
--(axis cs:9293,3.1803546552349)
--(axis cs:9292,3.1803751699824)
--(axis cs:9291,3.18039557888055)
--(axis cs:9290,3.18041613174801)
--(axis cs:9289,3.18043678729997)
--(axis cs:9288,3.18045733155195)
--(axis cs:9287,3.18047805862586)
--(axis cs:9286,3.18049880639171)
--(axis cs:9285,3.18051926409123)
--(axis cs:9284,3.18053966822506)
--(axis cs:9283,3.18056014885748)
--(axis cs:9282,3.18058060360225)
--(axis cs:9281,3.18060104993569)
--(axis cs:9280,3.18062141080664)
--(axis cs:9279,3.18064168542443)
--(axis cs:9278,3.18066199504877)
--(axis cs:9277,3.18068240275002)
--(axis cs:9276,3.18070282972254)
--(axis cs:9275,3.18072342383497)
--(axis cs:9274,3.18074403254693)
--(axis cs:9273,3.18076461921114)
--(axis cs:9272,3.18078509742418)
--(axis cs:9271,3.18080557457013)
--(axis cs:9270,3.18082612369829)
--(axis cs:9269,3.18084663558614)
--(axis cs:9268,3.18086721173618)
--(axis cs:9267,3.18088781638)
--(axis cs:9266,3.18090831493472)
--(axis cs:9265,3.18092875923909)
--(axis cs:9264,3.18094923998121)
--(axis cs:9263,3.18096962364271)
--(axis cs:9262,3.18099035351793)
--(axis cs:9261,3.18101107865576)
--(axis cs:9260,3.18103164978289)
--(axis cs:9259,3.1810524398125)
--(axis cs:9258,3.18107329738331)
--(axis cs:9257,3.18109429509743)
--(axis cs:9256,3.18111531064085)
--(axis cs:9255,3.18113621296952)
--(axis cs:9254,3.18115709249579)
--(axis cs:9253,3.1811781740926)
--(axis cs:9252,3.18119912938524)
--(axis cs:9251,3.18121986905235)
--(axis cs:9250,3.18124081977975)
--(axis cs:9249,3.18126188744291)
--(axis cs:9248,3.18128274972659)
--(axis cs:9247,3.18130338265883)
--(axis cs:9246,3.18132385394011)
--(axis cs:9245,3.18134403217095)
--(axis cs:9244,3.18136413702994)
--(axis cs:9243,3.1813843481396)
--(axis cs:9242,3.18140449498811)
--(axis cs:9241,3.18142474743385)
--(axis cs:9240,3.18144490328831)
--(axis cs:9239,3.18146502622527)
--(axis cs:9238,3.18148516933951)
--(axis cs:9237,3.18150534132413)
--(axis cs:9236,3.1815255436646)
--(axis cs:9235,3.18154564177833)
--(axis cs:9234,3.18156574838975)
--(axis cs:9233,3.1815858386797)
--(axis cs:9232,3.18160583614141)
--(axis cs:9231,3.18162574615435)
--(axis cs:9230,3.18164570820182)
--(axis cs:9229,3.18166548503122)
--(axis cs:9228,3.18168529276414)
--(axis cs:9227,3.18170524542952)
--(axis cs:9226,3.1817251356927)
--(axis cs:9225,3.1817451681715)
--(axis cs:9224,3.18176529588169)
--(axis cs:9223,3.18178531842738)
--(axis cs:9222,3.18180561410074)
--(axis cs:9221,3.18182598640543)
--(axis cs:9220,3.18184660836471)
--(axis cs:9219,3.18186740643158)
--(axis cs:9218,3.18188796054288)
--(axis cs:9217,3.18190826865949)
--(axis cs:9216,3.18192864696068)
--(axis cs:9215,3.18194898161917)
--(axis cs:9214,3.18196915495699)
--(axis cs:9213,3.18198920842518)
--(axis cs:9212,3.18200933579141)
--(axis cs:9211,3.18202953040445)
--(axis cs:9210,3.18204958912279)
--(axis cs:9209,3.18206962624259)
--(axis cs:9208,3.18208974969819)
--(axis cs:9207,3.18210975390883)
--(axis cs:9206,3.18212956777228)
--(axis cs:9205,3.18214941096816)
--(axis cs:9204,3.18216932069387)
--(axis cs:9203,3.18218925274348)
--(axis cs:9202,3.18220918527397)
--(axis cs:9201,3.18222900395689)
--(axis cs:9200,3.18224857036836)
--(axis cs:9199,3.1822681410158)
--(axis cs:9198,3.18228765827095)
--(axis cs:9197,3.1823071054447)
--(axis cs:9196,3.18232631414542)
--(axis cs:9195,3.18234560250098)
--(axis cs:9194,3.18236504377812)
--(axis cs:9193,3.182384448701)
--(axis cs:9192,3.18240374860026)
--(axis cs:9191,3.18242296066264)
--(axis cs:9190,3.18244212794491)
--(axis cs:9189,3.1824611451574)
--(axis cs:9188,3.1824800535431)
--(axis cs:9187,3.18249894575126)
--(axis cs:9186,3.18251782453847)
--(axis cs:9185,3.18253678198911)
--(axis cs:9184,3.18255557895174)
--(axis cs:9183,3.18257463301316)
--(axis cs:9182,3.18259376155444)
--(axis cs:9181,3.18261296906663)
--(axis cs:9180,3.18263230608324)
--(axis cs:9179,3.18265175694795)
--(axis cs:9178,3.18267120242763)
--(axis cs:9177,3.18269058901358)
--(axis cs:9176,3.18270992845592)
--(axis cs:9175,3.18272944925403)
--(axis cs:9174,3.18274907111489)
--(axis cs:9173,3.18276857950155)
--(axis cs:9172,3.18278816208815)
--(axis cs:9171,3.18280802319036)
--(axis cs:9170,3.18282797673853)
--(axis cs:9169,3.18284789697126)
--(axis cs:9168,3.18286793652215)
--(axis cs:9167,3.18288795832927)
--(axis cs:9166,3.18290765162809)
--(axis cs:9165,3.18292744757792)
--(axis cs:9164,3.1829471759614)
--(axis cs:9163,3.18296691771296)
--(axis cs:9162,3.18298675276632)
--(axis cs:9161,3.18300657813537)
--(axis cs:9160,3.18302627980034)
--(axis cs:9159,3.18304579137839)
--(axis cs:9158,3.18306523156412)
--(axis cs:9157,3.18308475489539)
--(axis cs:9156,3.18310415859487)
--(axis cs:9155,3.18312362130136)
--(axis cs:9154,3.18314314126744)
--(axis cs:9153,3.18316259342998)
--(axis cs:9152,3.18318193420309)
--(axis cs:9151,3.18320122210229)
--(axis cs:9150,3.1832206932634)
--(axis cs:9149,3.1832401144474)
--(axis cs:9148,3.18325945169202)
--(axis cs:9147,3.18327842660485)
--(axis cs:9146,3.18329758151773)
--(axis cs:9145,3.18331679594296)
--(axis cs:9144,3.18333615928144)
--(axis cs:9143,3.18335543994198)
--(axis cs:9142,3.18337474725325)
--(axis cs:9141,3.18339411985234)
--(axis cs:9140,3.18341355134115)
--(axis cs:9139,3.18343296671607)
--(axis cs:9138,3.18345258905836)
--(axis cs:9137,3.18347225959881)
--(axis cs:9136,3.18349188385616)
--(axis cs:9135,3.18351165317875)
--(axis cs:9134,3.18353135874156)
--(axis cs:9133,3.18355118412693)
--(axis cs:9132,3.18357124282241)
--(axis cs:9131,3.18359104105042)
--(axis cs:9130,3.1836109269507)
--(axis cs:9129,3.18363080906084)
--(axis cs:9128,3.1836506659006)
--(axis cs:9127,3.18367050002449)
--(axis cs:9126,3.18369027372034)
--(axis cs:9125,3.1837101630267)
--(axis cs:9124,3.18373000373386)
--(axis cs:9123,3.18374976375312)
--(axis cs:9122,3.1837694592421)
--(axis cs:9121,3.18378914255266)
--(axis cs:9120,3.18380870679694)
--(axis cs:9119,3.18382810189518)
--(axis cs:9118,3.1838478267037)
--(axis cs:9117,3.18386757876535)
--(axis cs:9116,3.18388741858756)
--(axis cs:9115,3.18390730698294)
--(axis cs:9114,3.18392709496622)
--(axis cs:9113,3.1839467237989)
--(axis cs:9112,3.18396624564516)
--(axis cs:9111,3.18398585998466)
--(axis cs:9110,3.18400547172174)
--(axis cs:9109,3.18402513456987)
--(axis cs:9108,3.18404477371397)
--(axis cs:9107,3.18406410927839)
--(axis cs:9106,3.18408376736488)
--(axis cs:9105,3.18410347062917)
--(axis cs:9104,3.18412299678542)
--(axis cs:9103,3.18414240225725)
--(axis cs:9102,3.18416163115248)
--(axis cs:9101,3.18418090203369)
--(axis cs:9100,3.18420022361207)
--(axis cs:9099,3.18421962445934)
--(axis cs:9098,3.18423864858712)
--(axis cs:9097,3.18425760855642)
--(axis cs:9096,3.18427657886413)
--(axis cs:9095,3.18429536850926)
--(axis cs:9094,3.18431414074259)
--(axis cs:9093,3.18433304494598)
--(axis cs:9092,3.18435161627747)
--(axis cs:9091,3.18437020703882)
--(axis cs:9090,3.18438903587725)
--(axis cs:9089,3.18440800818223)
--(axis cs:9088,3.18442696459123)
--(axis cs:9087,3.18444610077555)
--(axis cs:9086,3.18446503450149)
--(axis cs:9085,3.18448396585618)
--(axis cs:9084,3.18450288166796)
--(axis cs:9083,3.18452194233828)
--(axis cs:9082,3.18454098643154)
--(axis cs:9081,3.18456024903844)
--(axis cs:9080,3.1845795340773)
--(axis cs:9079,3.18459870089502)
--(axis cs:9078,3.18461789652754)
--(axis cs:9077,3.18463697129919)
--(axis cs:9076,3.18465607819602)
--(axis cs:9075,3.18467529855604)
--(axis cs:9074,3.18469452491191)
--(axis cs:9073,3.1847135282329)
--(axis cs:9072,3.18473259079315)
--(axis cs:9071,3.18475166027159)
--(axis cs:9070,3.18477068250699)
--(axis cs:9069,3.18478974603688)
--(axis cs:9068,3.18480864241701)
--(axis cs:9067,3.18482783107812)
--(axis cs:9066,3.18484708553048)
--(axis cs:9065,3.18486621477697)
--(axis cs:9064,3.18488532480395)
--(axis cs:9063,3.18490437883733)
--(axis cs:9062,3.18492346668518)
--(axis cs:9061,3.18494271022601)
--(axis cs:9060,3.1849619529787)
--(axis cs:9059,3.18498103870601)
--(axis cs:9058,3.18500027658581)
--(axis cs:9057,3.18501940478986)
--(axis cs:9056,3.18503873805941)
--(axis cs:9055,3.18505802191843)
--(axis cs:9054,3.18507738145465)
--(axis cs:9053,3.18509663585985)
--(axis cs:9052,3.18511596434944)
--(axis cs:9051,3.18513528151696)
--(axis cs:9050,3.18515478403885)
--(axis cs:9049,3.1851740869468)
--(axis cs:9048,3.18519341460594)
--(axis cs:9047,3.18521295074515)
--(axis cs:9046,3.18523241511445)
--(axis cs:9045,3.18525204433433)
--(axis cs:9044,3.18527166493855)
--(axis cs:9043,3.1852914003217)
--(axis cs:9042,3.1853109554013)
--(axis cs:9041,3.18533051582206)
--(axis cs:9040,3.18535007220963)
--(axis cs:9039,3.18536958364185)
--(axis cs:9038,3.18538896666429)
--(axis cs:9037,3.18540823030444)
--(axis cs:9036,3.18542749231115)
--(axis cs:9035,3.18544648536216)
--(axis cs:9034,3.18546555147576)
--(axis cs:9033,3.1854845392444)
--(axis cs:9032,3.18550355933943)
--(axis cs:9031,3.18552246789437)
--(axis cs:9030,3.18554130150073)
--(axis cs:9029,3.18556011207804)
--(axis cs:9028,3.1855787099233)
--(axis cs:9027,3.18559746010825)
--(axis cs:9026,3.18561625063138)
--(axis cs:9025,3.18563500805634)
--(axis cs:9024,3.18565394371416)
--(axis cs:9023,3.18567272512594)
--(axis cs:9022,3.1856916136175)
--(axis cs:9021,3.18571054423352)
--(axis cs:9020,3.18572926532527)
--(axis cs:9019,3.18574796550781)
--(axis cs:9018,3.18576674125513)
--(axis cs:9017,3.185785552583)
--(axis cs:9016,3.18580436966965)
--(axis cs:9015,3.18582336267387)
--(axis cs:9014,3.18584220704821)
--(axis cs:9013,3.18586088114631)
--(axis cs:9012,3.18587957735776)
--(axis cs:9011,3.18589829360884)
--(axis cs:9010,3.18591685731395)
--(axis cs:9009,3.18593541079298)
--(axis cs:9008,3.18595374524949)
--(axis cs:9007,3.18597227316713)
--(axis cs:9006,3.18599092088338)
--(axis cs:9005,3.1860098507658)
--(axis cs:9004,3.18602861674725)
--(axis cs:9003,3.18604743798152)
--(axis cs:9002,3.18606614332546)
--(axis cs:9001,3.18608475329876)
--(axis cs:9000,3.18610332864331)
--(axis cs:8999,3.18612182804931)
--(axis cs:8998,3.18614047404473)
--(axis cs:8997,3.18615906592793)
--(axis cs:8996,3.18617752723655)
--(axis cs:8995,3.18619616866962)
--(axis cs:8994,3.18621473465532)
--(axis cs:8993,3.18623334210324)
--(axis cs:8992,3.18625203219715)
--(axis cs:8991,3.18627072672692)
--(axis cs:8990,3.18628953054434)
--(axis cs:8989,3.18630834886788)
--(axis cs:8988,3.1863273587082)
--(axis cs:8987,3.18634642027191)
--(axis cs:8986,3.18636569165448)
--(axis cs:8985,3.18638467289642)
--(axis cs:8984,3.18640371102713)
--(axis cs:8983,3.18642275316835)
--(axis cs:8982,3.18644191768719)
--(axis cs:8981,3.18646080556043)
--(axis cs:8980,3.18647948973457)
--(axis cs:8979,3.18649824848196)
--(axis cs:8978,3.18651720570024)
--(axis cs:8977,3.18653601292757)
--(axis cs:8976,3.18655502389939)
--(axis cs:8975,3.18657422670025)
--(axis cs:8974,3.18659345521091)
--(axis cs:8973,3.18661274217891)
--(axis cs:8972,3.18663208950331)
--(axis cs:8971,3.18665130036634)
--(axis cs:8970,3.18667065851507)
--(axis cs:8969,3.18669022429317)
--(axis cs:8968,3.18670983056919)
--(axis cs:8967,3.18672919823859)
--(axis cs:8966,3.1867485723147)
--(axis cs:8965,3.1867676144882)
--(axis cs:8964,3.18678668024425)
--(axis cs:8963,3.18680599824815)
--(axis cs:8962,3.18682513950491)
--(axis cs:8961,3.18684444243574)
--(axis cs:8960,3.18686401645321)
--(axis cs:8959,3.18688382752255)
--(axis cs:8958,3.18690361756911)
--(axis cs:8957,3.18692326556056)
--(axis cs:8956,3.18694315801994)
--(axis cs:8955,3.18696302730241)
--(axis cs:8954,3.18698278841937)
--(axis cs:8953,3.18700233401218)
--(axis cs:8952,3.18702163441492)
--(axis cs:8951,3.18704084793445)
--(axis cs:8950,3.18705991354071)
--(axis cs:8949,3.18707905547105)
--(axis cs:8948,3.18709811548146)
--(axis cs:8947,3.18711729789205)
--(axis cs:8946,3.18713640926848)
--(axis cs:8945,3.1871554341816)
--(axis cs:8944,3.18717451799388)
--(axis cs:8943,3.18719356500779)
--(axis cs:8942,3.18721262802597)
--(axis cs:8941,3.18723170222699)
--(axis cs:8940,3.18725085068815)
--(axis cs:8939,3.1872699949554)
--(axis cs:8938,3.1872890042146)
--(axis cs:8937,3.18730809859792)
--(axis cs:8936,3.18732725945994)
--(axis cs:8935,3.18734656799051)
--(axis cs:8934,3.18736612291088)
--(axis cs:8933,3.18738551702797)
--(axis cs:8932,3.18740471861659)
--(axis cs:8931,3.18742370533202)
--(axis cs:8930,3.18744251963599)
--(axis cs:8929,3.18746162320547)
--(axis cs:8928,3.18748081823926)
--(axis cs:8927,3.18750024054587)
--(axis cs:8926,3.18751974319683)
--(axis cs:8925,3.18753904529649)
--(axis cs:8924,3.1875580953228)
--(axis cs:8923,3.18757711616043)
--(axis cs:8922,3.18759635817522)
--(axis cs:8921,3.18761540726014)
--(axis cs:8920,3.18763430938766)
--(axis cs:8919,3.18765312678746)
--(axis cs:8918,3.18767206324066)
--(axis cs:8917,3.18769115649252)
--(axis cs:8916,3.18771039732874)
--(axis cs:8915,3.18772981812444)
--(axis cs:8914,3.1877491271086)
--(axis cs:8913,3.18776854790882)
--(axis cs:8912,3.18778783499217)
--(axis cs:8911,3.18780729433241)
--(axis cs:8910,3.1878266001319)
--(axis cs:8909,3.1878458660929)
--(axis cs:8908,3.18786521321725)
--(axis cs:8907,3.18788467026314)
--(axis cs:8906,3.1879042392628)
--(axis cs:8905,3.18792390775089)
--(axis cs:8904,3.18794342821996)
--(axis cs:8903,3.18796259698945)
--(axis cs:8902,3.18798165758673)
--(axis cs:8901,3.18800069000079)
--(axis cs:8900,3.18802009506313)
--(axis cs:8899,3.18803943881508)
--(axis cs:8898,3.18805872924668)
--(axis cs:8897,3.18807833989114)
--(axis cs:8896,3.18809788255782)
--(axis cs:8895,3.18811728359535)
--(axis cs:8894,3.18813669331893)
--(axis cs:8893,3.18815621298448)
--(axis cs:8892,3.18817610592781)
--(axis cs:8891,3.18819606444116)
--(axis cs:8890,3.18821584636534)
--(axis cs:8889,3.18823545315816)
--(axis cs:8888,3.1882550789126)
--(axis cs:8887,3.18827461844149)
--(axis cs:8886,3.18829418769854)
--(axis cs:8885,3.1883133793933)
--(axis cs:8884,3.18833273138939)
--(axis cs:8883,3.18835209641595)
--(axis cs:8882,3.18837163063184)
--(axis cs:8881,3.18839103050491)
--(axis cs:8880,3.18841034459917)
--(axis cs:8879,3.18842981091325)
--(axis cs:8878,3.1884492899028)
--(axis cs:8877,3.18846896375468)
--(axis cs:8876,3.1884886740402)
--(axis cs:8875,3.18850842058264)
--(axis cs:8874,3.18852828981868)
--(axis cs:8873,3.1885480172832)
--(axis cs:8872,3.18856772280755)
--(axis cs:8871,3.18858736140515)
--(axis cs:8870,3.18860710043309)
--(axis cs:8869,3.18862693947113)
--(axis cs:8868,3.18864683754781)
--(axis cs:8867,3.1886669128129)
--(axis cs:8866,3.18868684907021)
--(axis cs:8865,3.18870637527996)
--(axis cs:8864,3.18872599210039)
--(axis cs:8863,3.18874567972578)
--(axis cs:8862,3.18876544317219)
--(axis cs:8861,3.18878554146947)
--(axis cs:8860,3.18880558121393)
--(axis cs:8859,3.18882568057214)
--(axis cs:8858,3.18884599947667)
--(axis cs:8857,3.18886648924273)
--(axis cs:8856,3.18888708406199)
--(axis cs:8855,3.18890756616154)
--(axis cs:8854,3.18892817798298)
--(axis cs:8853,3.18894876458941)
--(axis cs:8852,3.18896929762198)
--(axis cs:8851,3.18898993806039)
--(axis cs:8850,3.18901068854412)
--(axis cs:8849,3.18903176621862)
--(axis cs:8848,3.18905285850875)
--(axis cs:8847,3.1890738223861)
--(axis cs:8846,3.18909479287596)
--(axis cs:8845,3.18911576874023)
--(axis cs:8844,3.18913674804066)
--(axis cs:8843,3.18915770084334)
--(axis cs:8842,3.1891786115754)
--(axis cs:8841,3.18919928551321)
--(axis cs:8840,3.18921996086443)
--(axis cs:8839,3.18924071436447)
--(axis cs:8838,3.18926151443016)
--(axis cs:8837,3.18928229435145)
--(axis cs:8836,3.18930318329144)
--(axis cs:8835,3.18932418918462)
--(axis cs:8834,3.18934504465449)
--(axis cs:8833,3.18936606662338)
--(axis cs:8832,3.18938692268414)
--(axis cs:8831,3.18940779915712)
--(axis cs:8830,3.18942866548585)
--(axis cs:8829,3.1894496112489)
--(axis cs:8828,3.18947053234704)
--(axis cs:8827,3.18949130179025)
--(axis cs:8826,3.18951186556754)
--(axis cs:8825,3.18953248395213)
--(axis cs:8824,3.1895530781133)
--(axis cs:8823,3.18957374571328)
--(axis cs:8822,3.18959473568916)
--(axis cs:8821,3.18961575024556)
--(axis cs:8820,3.18963675858933)
--(axis cs:8819,3.18965777884897)
--(axis cs:8818,3.18967881531847)
--(axis cs:8817,3.18969970473724)
--(axis cs:8816,3.18972050310739)
--(axis cs:8815,3.18974141024761)
--(axis cs:8814,3.1897622337476)
--(axis cs:8813,3.18978311604274)
--(axis cs:8812,3.18980414813346)
--(axis cs:8811,3.18982512162404)
--(axis cs:8810,3.18984621000039)
--(axis cs:8809,3.18986724172124)
--(axis cs:8808,3.18988835466629)
--(axis cs:8807,3.18990915700437)
--(axis cs:8806,3.18993024771396)
--(axis cs:8805,3.1899511465151)
--(axis cs:8804,3.18997202055725)
--(axis cs:8803,3.18999289890349)
--(axis cs:8802,3.1900136814691)
--(axis cs:8801,3.19003449731529)
--(axis cs:8800,3.19005537168246)
--(axis cs:8799,3.19007617056113)
--(axis cs:8798,3.19009698805881)
--(axis cs:8797,3.19011791040871)
--(axis cs:8796,3.19013888457399)
--(axis cs:8795,3.19015992461983)
--(axis cs:8794,3.19018096894676)
--(axis cs:8793,3.19020228604046)
--(axis cs:8792,3.19022356229257)
--(axis cs:8791,3.19024483915999)
--(axis cs:8790,3.190266049356)
--(axis cs:8789,3.19028740731881)
--(axis cs:8788,3.1903085364688)
--(axis cs:8787,3.19032947862349)
--(axis cs:8786,3.19035033905757)
--(axis cs:8785,3.19037142488361)
--(axis cs:8784,3.19039236339148)
--(axis cs:8783,3.19041315757327)
--(axis cs:8782,3.19043380246742)
--(axis cs:8781,3.19045425921309)
--(axis cs:8780,3.19047488732802)
--(axis cs:8779,3.19049563825341)
--(axis cs:8778,3.19051637287537)
--(axis cs:8777,3.19053681178917)
--(axis cs:8776,3.19055712056117)
--(axis cs:8775,3.19057743130881)
--(axis cs:8774,3.19059780072881)
--(axis cs:8773,3.19061810853051)
--(axis cs:8772,3.19063839172893)
--(axis cs:8771,3.19065837633959)
--(axis cs:8770,3.19067829522605)
--(axis cs:8769,3.19069835089687)
--(axis cs:8768,3.19071848103163)
--(axis cs:8767,3.19073867547085)
--(axis cs:8766,3.19075883223655)
--(axis cs:8765,3.19077916584022)
--(axis cs:8764,3.19079961122517)
--(axis cs:8763,3.19081979428106)
--(axis cs:8762,3.19083977956946)
--(axis cs:8761,3.19085985128525)
--(axis cs:8760,3.19087980114931)
--(axis cs:8759,3.19090005375916)
--(axis cs:8758,3.19092023705037)
--(axis cs:8757,3.19094045995677)
--(axis cs:8756,3.19096082730478)
--(axis cs:8755,3.19098115449768)
--(axis cs:8754,3.19100168634027)
--(axis cs:8753,3.19102207851016)
--(axis cs:8752,3.19104242584959)
--(axis cs:8751,3.19106267066184)
--(axis cs:8750,3.19108262352293)
--(axis cs:8749,3.19110265618903)
--(axis cs:8748,3.19112263615482)
--(axis cs:8747,3.19114261531015)
--(axis cs:8746,3.19116237024026)
--(axis cs:8745,3.19118219255215)
--(axis cs:8744,3.1912020244936)
--(axis cs:8743,3.1912217390361)
--(axis cs:8742,3.19124183763782)
--(axis cs:8741,3.19126187025207)
--(axis cs:8740,3.19128184311324)
--(axis cs:8739,3.19130182364355)
--(axis cs:8738,3.191321900645)
--(axis cs:8737,3.19134179652203)
--(axis cs:8736,3.1913617686047)
--(axis cs:8735,3.19138163849947)
--(axis cs:8734,3.19140141721122)
--(axis cs:8733,3.19142126624512)
--(axis cs:8732,3.1914410141339)
--(axis cs:8731,3.19146080960561)
--(axis cs:8730,3.19148065321551)
--(axis cs:8729,3.1915003242562)
--(axis cs:8728,3.19151980686012)
--(axis cs:8727,3.19153923188055)
--(axis cs:8726,3.19155842170918)
--(axis cs:8725,3.19157784401755)
--(axis cs:8724,3.19159722337593)
--(axis cs:8723,3.19161647667869)
--(axis cs:8722,3.19163552659311)
--(axis cs:8721,3.19165474012634)
--(axis cs:8720,3.1916736214282)
--(axis cs:8719,3.19169259620095)
--(axis cs:8718,3.1917112880868)
--(axis cs:8717,3.1917297565084)
--(axis cs:8716,3.19174797803366)
--(axis cs:8715,3.19176608722517)
--(axis cs:8714,3.19178399480198)
--(axis cs:8713,3.19180174152073)
--(axis cs:8712,3.19181979785401)
--(axis cs:8711,3.19183781144165)
--(axis cs:8710,3.19185569619093)
--(axis cs:8709,3.19187339263287)
--(axis cs:8708,3.19189104958159)
--(axis cs:8707,3.19190901542661)
--(axis cs:8706,3.19192717206255)
--(axis cs:8705,3.19194544330745)
--(axis cs:8704,3.19196342814262)
--(axis cs:8703,3.19198158077925)
--(axis cs:8702,3.191999885877)
--(axis cs:8701,3.19201808834878)
--(axis cs:8700,3.19203634137898)
--(axis cs:8699,3.1920548035028)
--(axis cs:8698,3.19207309239429)
--(axis cs:8697,3.19209141822428)
--(axis cs:8696,3.1921098455272)
--(axis cs:8695,3.1921284860099)
--(axis cs:8694,3.19214724677916)
--(axis cs:8693,3.19216611698719)
--(axis cs:8692,3.19218536336284)
--(axis cs:8691,3.19220445231192)
--(axis cs:8690,3.19222348724303)
--(axis cs:8689,3.19224263136043)
--(axis cs:8688,3.19226158895097)
--(axis cs:8687,3.19228057963209)
--(axis cs:8686,3.19229958238404)
--(axis cs:8685,3.19231846317865)
--(axis cs:8684,3.19233728473867)
--(axis cs:8683,3.19235607745632)
--(axis cs:8682,3.19237486668924)
--(axis cs:8681,3.19239385805314)
--(axis cs:8680,3.19241294600981)
--(axis cs:8679,3.19243210167631)
--(axis cs:8678,3.19245106421471)
--(axis cs:8677,3.19247009435393)
--(axis cs:8676,3.1924891415236)
--(axis cs:8675,3.1925081631945)
--(axis cs:8674,3.19252719480288)
--(axis cs:8673,3.19254648491387)
--(axis cs:8672,3.19256591625511)
--(axis cs:8671,3.19258519944184)
--(axis cs:8670,3.1926043828045)
--(axis cs:8669,3.19262352759457)
--(axis cs:8668,3.19264275925202)
--(axis cs:8667,3.19266202775017)
--(axis cs:8666,3.19268136775442)
--(axis cs:8665,3.192700902326)
--(axis cs:8664,3.19272049932455)
--(axis cs:8663,3.1927401734117)
--(axis cs:8662,3.19275991767866)
--(axis cs:8661,3.1927798116987)
--(axis cs:8660,3.19279963761633)
--(axis cs:8659,3.1928195808199)
--(axis cs:8658,3.1928393129032)
--(axis cs:8657,3.19285904064649)
--(axis cs:8656,3.19287859886132)
--(axis cs:8655,3.19289838125677)
--(axis cs:8654,3.19291820595837)
--(axis cs:8653,3.19293789230731)
--(axis cs:8652,3.19295765242468)
--(axis cs:8651,3.19297755210707)
--(axis cs:8650,3.19299749397723)
--(axis cs:8649,3.19301739530417)
--(axis cs:8648,3.19303738193135)
--(axis cs:8647,3.1930575655558)
--(axis cs:8646,3.19307766851261)
--(axis cs:8645,3.19309765958071)
--(axis cs:8644,3.19311755082802)
--(axis cs:8643,3.19313755663738)
--(axis cs:8642,3.1931576088879)
--(axis cs:8641,3.1931775629264)
--(axis cs:8640,3.19319776298508)
--(axis cs:8639,3.19321797508336)
--(axis cs:8638,3.19323828655922)
--(axis cs:8637,3.19325836695677)
--(axis cs:8636,3.19327833493008)
--(axis cs:8635,3.19329826087447)
--(axis cs:8634,3.19331823900512)
--(axis cs:8633,3.19333864517385)
--(axis cs:8632,3.19335908281303)
--(axis cs:8631,3.19337973437316)
--(axis cs:8630,3.19340060560122)
--(axis cs:8629,3.19342164754945)
--(axis cs:8628,3.1934423931323)
--(axis cs:8627,3.19346322215792)
--(axis cs:8626,3.1934840277917)
--(axis cs:8625,3.19350481197982)
--(axis cs:8624,3.19352568541469)
--(axis cs:8623,3.19354654400615)
--(axis cs:8622,3.19356734553273)
--(axis cs:8621,3.19358823052039)
--(axis cs:8620,3.19360902026513)
--(axis cs:8619,3.19362981595197)
--(axis cs:8618,3.19365085055085)
--(axis cs:8617,3.19367194177243)
--(axis cs:8616,3.19369295878983)
--(axis cs:8615,3.19371415264774)
--(axis cs:8614,3.19373538906125)
--(axis cs:8613,3.19375645394702)
--(axis cs:8612,3.19377718666899)
--(axis cs:8611,3.19379772616403)
--(axis cs:8610,3.19381828097718)
--(axis cs:8609,3.19383885558875)
--(axis cs:8608,3.19385921906473)
--(axis cs:8607,3.19387955615971)
--(axis cs:8606,3.19390002729253)
--(axis cs:8605,3.19392043748813)
--(axis cs:8604,3.19394103802859)
--(axis cs:8603,3.19396157528404)
--(axis cs:8602,3.19398176812737)
--(axis cs:8601,3.19400196622135)
--(axis cs:8600,3.19402219722361)
--(axis cs:8599,3.19404209755212)
--(axis cs:8598,3.19406193280578)
--(axis cs:8597,3.1940819132152)
--(axis cs:8596,3.19410190055801)
--(axis cs:8595,3.19412184121879)
--(axis cs:8594,3.19414178578487)
--(axis cs:8593,3.19416169637462)
--(axis cs:8592,3.19418158461332)
--(axis cs:8591,3.19420154227422)
--(axis cs:8590,3.19422118291814)
--(axis cs:8589,3.19424073932637)
--(axis cs:8588,3.19426004976209)
--(axis cs:8587,3.19427917623827)
--(axis cs:8586,3.19429807264148)
--(axis cs:8585,3.19431688745485)
--(axis cs:8584,3.19433566850573)
--(axis cs:8583,3.1943546462675)
--(axis cs:8582,3.1943735361068)
--(axis cs:8581,3.19439230832293)
--(axis cs:8580,3.19441126144253)
--(axis cs:8579,3.19443026236103)
--(axis cs:8578,3.19444914937889)
--(axis cs:8577,3.19446806982486)
--(axis cs:8576,3.19448678954009)
--(axis cs:8575,3.19450558002339)
--(axis cs:8574,3.19452442749541)
--(axis cs:8573,3.19454334421871)
--(axis cs:8572,3.19456208974945)
--(axis cs:8571,3.19458060832995)
--(axis cs:8570,3.19459908399281)
--(axis cs:8569,3.19461760296087)
--(axis cs:8568,3.19463610189824)
--(axis cs:8567,3.19465453625668)
--(axis cs:8566,3.19467297856458)
--(axis cs:8565,3.19469160521933)
--(axis cs:8564,3.19471036716115)
--(axis cs:8563,3.19472897125767)
--(axis cs:8562,3.19474758748041)
--(axis cs:8561,3.19476633071891)
--(axis cs:8560,3.19478506736634)
--(axis cs:8559,3.19480370423369)
--(axis cs:8558,3.19482216054469)
--(axis cs:8557,3.19484069894526)
--(axis cs:8556,3.19485922741659)
--(axis cs:8555,3.19487793980875)
--(axis cs:8554,3.19489688677514)
--(axis cs:8553,3.1949156971597)
--(axis cs:8552,3.19493429401919)
--(axis cs:8551,3.19495287922289)
--(axis cs:8550,3.19497162718973)
--(axis cs:8549,3.19499014951941)
--(axis cs:8548,3.1950087264424)
--(axis cs:8547,3.19502726014847)
--(axis cs:8546,3.1950458599302)
--(axis cs:8545,3.1950642384403)
--(axis cs:8544,3.19508242258361)
--(axis cs:8543,3.1951007980638)
--(axis cs:8542,3.19511914272601)
--(axis cs:8541,3.19513738826313)
--(axis cs:8540,3.19515557188323)
--(axis cs:8539,3.195173863787)
--(axis cs:8538,3.19519226101201)
--(axis cs:8537,3.19521096257352)
--(axis cs:8536,3.19522983738476)
--(axis cs:8535,3.19524859820347)
--(axis cs:8534,3.19526715643027)
--(axis cs:8533,3.19528589496374)
--(axis cs:8532,3.1953044268374)
--(axis cs:8531,3.1953229055721)
--(axis cs:8530,3.19534151656511)
--(axis cs:8529,3.19536018351888)
--(axis cs:8528,3.1953789075759)
--(axis cs:8527,3.19539762372064)
--(axis cs:8526,3.19541614496561)
--(axis cs:8525,3.19543459780502)
--(axis cs:8524,3.19545310761842)
--(axis cs:8523,3.19547155397469)
--(axis cs:8522,3.19549001138321)
--(axis cs:8521,3.19550848079494)
--(axis cs:8520,3.19552697390211)
--(axis cs:8519,3.19554552501345)
--(axis cs:8518,3.19556415367095)
--(axis cs:8517,3.19558289143625)
--(axis cs:8516,3.19560139074215)
--(axis cs:8515,3.19562017938454)
--(axis cs:8514,3.19563873338395)
--(axis cs:8513,3.1956570979334)
--(axis cs:8512,3.19567535394651)
--(axis cs:8511,3.19569322538564)
--(axis cs:8510,3.1957109415869)
--(axis cs:8509,3.19572869560276)
--(axis cs:8508,3.19574640035753)
--(axis cs:8507,3.19576423822482)
--(axis cs:8506,3.19578174057135)
--(axis cs:8505,3.19579912112274)
--(axis cs:8504,3.195816763068)
--(axis cs:8503,3.19583439254267)
--(axis cs:8502,3.19585199860917)
--(axis cs:8501,3.19586942052025)
--(axis cs:8500,3.19588689536692)
--(axis cs:8499,3.19590429236192)
--(axis cs:8498,3.19592151349597)
--(axis cs:8497,3.19593886242751)
--(axis cs:8496,3.19595618539094)
--(axis cs:8495,3.19597374647043)
--(axis cs:8494,3.19599131480532)
--(axis cs:8493,3.19600899331087)
--(axis cs:8492,3.19602661441876)
--(axis cs:8491,3.19604409724608)
--(axis cs:8490,3.19606145618603)
--(axis cs:8489,3.19607856230376)
--(axis cs:8488,3.19609562238355)
--(axis cs:8487,3.19611275514556)
--(axis cs:8486,3.19612972561184)
--(axis cs:8485,3.19614671633669)
--(axis cs:8484,3.19616384475468)
--(axis cs:8483,3.19618129852039)
--(axis cs:8482,3.19619889531404)
--(axis cs:8481,3.19621649960956)
--(axis cs:8480,3.19623388908779)
--(axis cs:8479,3.19625142330775)
--(axis cs:8478,3.19626913781759)
--(axis cs:8477,3.19628687339068)
--(axis cs:8476,3.19630448657815)
--(axis cs:8475,3.19632213918839)
--(axis cs:8474,3.19633959652544)
--(axis cs:8473,3.1963570558614)
--(axis cs:8472,3.19637428297429)
--(axis cs:8471,3.19639133461792)
--(axis cs:8470,3.19640849123179)
--(axis cs:8469,3.19642552587939)
--(axis cs:8468,3.19644239868441)
--(axis cs:8467,3.19645935610353)
--(axis cs:8466,3.196476413278)
--(axis cs:8465,3.19649358511618)
--(axis cs:8464,3.19651069048044)
--(axis cs:8463,3.19652789304343)
--(axis cs:8462,3.19654496921841)
--(axis cs:8461,3.19656200387611)
--(axis cs:8460,3.19657910415613)
--(axis cs:8459,3.19659630816859)
--(axis cs:8458,3.1966135695411)
--(axis cs:8457,3.19663079376621)
--(axis cs:8456,3.19664815232548)
--(axis cs:8455,3.19666580290926)
--(axis cs:8454,3.1966834353928)
--(axis cs:8453,3.1967011622019)
--(axis cs:8452,3.19671878905463)
--(axis cs:8451,3.19673633101064)
--(axis cs:8450,3.19675375560924)
--(axis cs:8449,3.19677119143945)
--(axis cs:8448,3.19678869178146)
--(axis cs:8447,3.19680648389403)
--(axis cs:8446,3.19682454329581)
--(axis cs:8445,3.19684242973016)
--(axis cs:8444,3.19686000361683)
--(axis cs:8443,3.19687772767301)
--(axis cs:8442,3.19689530528335)
--(axis cs:8441,3.19691273914286)
--(axis cs:8440,3.19693012514939)
--(axis cs:8439,3.19694719583649)
--(axis cs:8438,3.19696419596585)
--(axis cs:8437,3.19698115968262)
--(axis cs:8436,3.19699818066473)
--(axis cs:8435,3.19701539426138)
--(axis cs:8434,3.19703233625093)
--(axis cs:8433,3.19704904554207)
--(axis cs:8432,3.19706574040482)
--(axis cs:8431,3.19708268708637)
--(axis cs:8430,3.19709945079081)
--(axis cs:8429,3.197116297716)
--(axis cs:8428,3.19713324446417)
--(axis cs:8427,3.19715009241811)
--(axis cs:8426,3.19716701725749)
--(axis cs:8425,3.19718401277601)
--(axis cs:8424,3.19720115062937)
--(axis cs:8423,3.19721820153318)
--(axis cs:8422,3.19723527245166)
--(axis cs:8421,3.19725251879811)
--(axis cs:8420,3.19726988902576)
--(axis cs:8419,3.19728737211183)
--(axis cs:8418,3.19730497590941)
--(axis cs:8417,3.19732252137093)
--(axis cs:8416,3.19734011888144)
--(axis cs:8415,3.19735777735764)
--(axis cs:8414,3.1973754998849)
--(axis cs:8413,3.19739350823755)
--(axis cs:8412,3.19741127034181)
--(axis cs:8411,3.19742903194848)
--(axis cs:8410,3.1974471352167)
--(axis cs:8409,3.19746541044166)
--(axis cs:8408,3.19748381757436)
--(axis cs:8407,3.19750256737428)
--(axis cs:8406,3.19752121353086)
--(axis cs:8405,3.19753985499382)
--(axis cs:8404,3.19755830689694)
--(axis cs:8403,3.19757679048513)
--(axis cs:8402,3.19759521207779)
--(axis cs:8401,3.1976136049858)
--(axis cs:8400,3.19763225138223)
--(axis cs:8399,3.19765098524299)
--(axis cs:8398,3.19766980924938)
--(axis cs:8397,3.19768866740234)
--(axis cs:8396,3.19770743388242)
--(axis cs:8395,3.19772609687258)
--(axis cs:8394,3.19774507464824)
--(axis cs:8393,3.19776409493794)
--(axis cs:8392,3.19778321167445)
--(axis cs:8391,3.19780231569956)
--(axis cs:8390,3.19782120629538)
--(axis cs:8389,3.19784006520588)
--(axis cs:8388,3.19785891348862)
--(axis cs:8387,3.19787766113229)
--(axis cs:8386,3.19789645710113)
--(axis cs:8385,3.19791508407317)
--(axis cs:8384,3.19793355264609)
--(axis cs:8383,3.1979517369753)
--(axis cs:8382,3.19797006011374)
--(axis cs:8381,3.19798846873913)
--(axis cs:8380,3.19800663570241)
--(axis cs:8379,3.19802458245472)
--(axis cs:8378,3.19804268992156)
--(axis cs:8377,3.19806089738454)
--(axis cs:8376,3.19807927222775)
--(axis cs:8375,3.19809757720817)
--(axis cs:8374,3.19811579455691)
--(axis cs:8373,3.19813411603825)
--(axis cs:8372,3.19815267412387)
--(axis cs:8371,3.19817126036222)
--(axis cs:8370,3.19818978970602)
--(axis cs:8369,3.19820852801606)
--(axis cs:8368,3.19822729223808)
--(axis cs:8367,3.19824631012634)
--(axis cs:8366,3.19826547424833)
--(axis cs:8365,3.19828473062582)
--(axis cs:8364,3.19830412427086)
--(axis cs:8363,3.19832370396353)
--(axis cs:8362,3.198343202322)
--(axis cs:8361,3.19836265720709)
--(axis cs:8360,3.1983818744836)
--(axis cs:8359,3.19840111440014)
--(axis cs:8358,3.19842034564244)
--(axis cs:8357,3.19843968606683)
--(axis cs:8356,3.19845866731956)
--(axis cs:8355,3.1984777824155)
--(axis cs:8354,3.19849683697724)
--(axis cs:8353,3.1985161592564)
--(axis cs:8352,3.19853526497483)
--(axis cs:8351,3.19855441882956)
--(axis cs:8350,3.19857356041402)
--(axis cs:8349,3.19859260459317)
--(axis cs:8348,3.19861152201319)
--(axis cs:8347,3.19863031449977)
--(axis cs:8346,3.19864922851917)
--(axis cs:8345,3.19866805310618)
--(axis cs:8344,3.19868675579989)
--(axis cs:8343,3.19870560540499)
--(axis cs:8342,3.19872474350891)
--(axis cs:8341,3.19874392248984)
--(axis cs:8340,3.19876302600687)
--(axis cs:8339,3.19878203449972)
--(axis cs:8338,3.19880122047245)
--(axis cs:8337,3.1988206741879)
--(axis cs:8336,3.19884006873246)
--(axis cs:8335,3.19885913944915)
--(axis cs:8334,3.19887805355866)
--(axis cs:8333,3.19889689278249)
--(axis cs:8332,3.1989156941591)
--(axis cs:8331,3.19893422585129)
--(axis cs:8330,3.19895287843163)
--(axis cs:8329,3.19897161905304)
--(axis cs:8328,3.19899026909894)
--(axis cs:8327,3.19900878035245)
--(axis cs:8326,3.19902735508563)
--(axis cs:8325,3.19904576380151)
--(axis cs:8324,3.19906433477682)
--(axis cs:8323,3.19908283635239)
--(axis cs:8322,3.19910128515718)
--(axis cs:8321,3.19911967178174)
--(axis cs:8320,3.19913823497331)
--(axis cs:8319,3.19915632139657)
--(axis cs:8318,3.19917435166556)
--(axis cs:8317,3.19919251805006)
--(axis cs:8316,3.19921085983989)
--(axis cs:8315,3.19922934727199)
--(axis cs:8314,3.19924790631601)
--(axis cs:8313,3.19926631688583)
--(axis cs:8312,3.19928479938586)
--(axis cs:8311,3.19930328006406)
--(axis cs:8310,3.19932179147131)
--(axis cs:8309,3.19934032467617)
--(axis cs:8308,3.19935891729523)
--(axis cs:8307,3.1993774840313)
--(axis cs:8306,3.19939604148829)
--(axis cs:8305,3.19941481737262)
--(axis cs:8304,3.1994339270602)
--(axis cs:8303,3.19945311440343)
--(axis cs:8302,3.19947246406352)
--(axis cs:8301,3.19949168991211)
--(axis cs:8300,3.1995110749195)
--(axis cs:8299,3.19953056166007)
--(axis cs:8298,3.19954990268786)
--(axis cs:8297,3.19956922717339)
--(axis cs:8296,3.19958846706631)
--(axis cs:8295,3.19960785012239)
--(axis cs:8294,3.199627141196)
--(axis cs:8293,3.19964661583306)
--(axis cs:8292,3.19966608457135)
--(axis cs:8291,3.19968548742396)
--(axis cs:8290,3.19970474273325)
--(axis cs:8289,3.19972391480333)
--(axis cs:8288,3.19974333624966)
--(axis cs:8287,3.19976275351723)
--(axis cs:8286,3.19978206476784)
--(axis cs:8285,3.19980143175845)
--(axis cs:8284,3.19982080329279)
--(axis cs:8283,3.19984010565278)
--(axis cs:8282,3.1998593173891)
--(axis cs:8281,3.19987878303241)
--(axis cs:8280,3.19989822102192)
--(axis cs:8279,3.19991795382976)
--(axis cs:8278,3.19993759003467)
--(axis cs:8277,3.1999571537892)
--(axis cs:8276,3.19997683227867)
--(axis cs:8275,3.19999638943832)
--(axis cs:8274,3.20001563987294)
--(axis cs:8273,3.20003476481221)
--(axis cs:8272,3.20005427515526)
--(axis cs:8271,3.20007402332616)
--(axis cs:8270,3.20009390068889)
--(axis cs:8269,3.20011389678947)
--(axis cs:8268,3.20013425460655)
--(axis cs:8267,3.20015458268747)
--(axis cs:8266,3.20017512807655)
--(axis cs:8265,3.20019549255462)
--(axis cs:8264,3.20021598801642)
--(axis cs:8263,3.20023639714653)
--(axis cs:8262,3.20025683998635)
--(axis cs:8261,3.20027733007828)
--(axis cs:8260,3.2002978407465)
--(axis cs:8259,3.20031818123056)
--(axis cs:8258,3.20033856903868)
--(axis cs:8257,3.20035886849638)
--(axis cs:8256,3.20037900528902)
--(axis cs:8255,3.20039940248131)
--(axis cs:8254,3.20041967959802)
--(axis cs:8253,3.20043991891429)
--(axis cs:8252,3.20046024194851)
--(axis cs:8251,3.20048036999639)
--(axis cs:8250,3.20050067609799)
--(axis cs:8249,3.20052071637317)
--(axis cs:8248,3.20054082863479)
--(axis cs:8247,3.20056094442654)
--(axis cs:8246,3.20058097620759)
--(axis cs:8245,3.2006008481717)
--(axis cs:8244,3.20062056298594)
--(axis cs:8243,3.20064021160406)
--(axis cs:8242,3.20065970235133)
--(axis cs:8241,3.20067919403251)
--(axis cs:8240,3.20069852530603)
--(axis cs:8239,3.20071774947022)
--(axis cs:8238,3.20073689664531)
--(axis cs:8237,3.20075591593052)
--(axis cs:8236,3.20077495472487)
--(axis cs:8235,3.20079404166935)
--(axis cs:8234,3.20081320159443)
--(axis cs:8233,3.20083229576997)
--(axis cs:8232,3.20085121431686)
--(axis cs:8231,3.20086971093977)
--(axis cs:8230,3.2008881311031)
--(axis cs:8229,3.20090629334631)
--(axis cs:8228,3.20092454020435)
--(axis cs:8227,3.20094267875548)
--(axis cs:8226,3.20096077427655)
--(axis cs:8225,3.20097874683202)
--(axis cs:8224,3.20099657028677)
--(axis cs:8223,3.2010143476277)
--(axis cs:8222,3.20103226109271)
--(axis cs:8221,3.20104990940716)
--(axis cs:8220,3.20106746078204)
--(axis cs:8219,3.20108476070092)
--(axis cs:8218,3.20110196262146)
--(axis cs:8217,3.20111938921727)
--(axis cs:8216,3.20113701381344)
--(axis cs:8215,3.20115475207307)
--(axis cs:8214,3.2011724103514)
--(axis cs:8213,3.20118994178659)
--(axis cs:8212,3.20120760661207)
--(axis cs:8211,3.20122530476729)
--(axis cs:8210,3.20124288624942)
--(axis cs:8209,3.20126055316654)
--(axis cs:8208,3.20127798051274)
--(axis cs:8207,3.2012955220985)
--(axis cs:8206,3.20131302179247)
--(axis cs:8205,3.20133028425543)
--(axis cs:8204,3.20134770720159)
--(axis cs:8203,3.20136503877868)
--(axis cs:8202,3.20138225308987)
--(axis cs:8201,3.20139937501225)
--(axis cs:8200,3.20141651445686)
--(axis cs:8199,3.2014335694319)
--(axis cs:8198,3.20145061072418)
--(axis cs:8197,3.20146753847415)
--(axis cs:8196,3.20148468796887)
--(axis cs:8195,3.20150183525016)
--(axis cs:8194,3.20151892011489)
--(axis cs:8193,3.20153567033369)
--(axis cs:8192,3.20155225090278)
--(axis cs:8191,3.2015688558807)
--(axis cs:8190,3.20158528208722)
--(axis cs:8189,3.20160153010876)
--(axis cs:8188,3.20161773385339)
--(axis cs:8187,3.2016340254206)
--(axis cs:8186,3.20165015996977)
--(axis cs:8185,3.20166637882189)
--(axis cs:8184,3.20168270338137)
--(axis cs:8183,3.2016990720085)
--(axis cs:8182,3.20171511385886)
--(axis cs:8181,3.20173116339808)
--(axis cs:8180,3.20174745406291)
--(axis cs:8179,3.20176386206568)
--(axis cs:8178,3.20178013959059)
--(axis cs:8177,3.20179638651717)
--(axis cs:8176,3.2018126300831)
--(axis cs:8175,3.20182905193647)
--(axis cs:8174,3.20184567408945)
--(axis cs:8173,3.20186213809348)
--(axis cs:8172,3.20187838772253)
--(axis cs:8171,3.20189477970443)
--(axis cs:8170,3.20191112732586)
--(axis cs:8169,3.20192747065998)
--(axis cs:8168,3.20194418748507)
--(axis cs:8167,3.20196085839835)
--(axis cs:8166,3.20197739836463)
--(axis cs:8165,3.20199395526124)
--(axis cs:8164,3.20201056858225)
--(axis cs:8163,3.20202719637158)
--(axis cs:8162,3.20204378444825)
--(axis cs:8161,3.20206045690117)
--(axis cs:8160,3.20207710551104)
--(axis cs:8159,3.20209374387477)
--(axis cs:8158,3.20211043811189)
--(axis cs:8157,3.20212725705748)
--(axis cs:8156,3.20214403862258)
--(axis cs:8155,3.20216075912263)
--(axis cs:8154,3.20217734361249)
--(axis cs:8153,3.20219401033042)
--(axis cs:8152,3.2022107796045)
--(axis cs:8151,3.20222747972939)
--(axis cs:8150,3.2022440118434)
--(axis cs:8149,3.20226039558543)
--(axis cs:8148,3.2022768719638)
--(axis cs:8147,3.20229315278078)
--(axis cs:8146,3.202309465904)
--(axis cs:8145,3.2023258972568)
--(axis cs:8144,3.20234245228942)
--(axis cs:8143,3.20235885461388)
--(axis cs:8142,3.20237547906792)
--(axis cs:8141,3.20239211415117)
--(axis cs:8140,3.20240873212522)
--(axis cs:8139,3.20242513690415)
--(axis cs:8138,3.2024414711843)
--(axis cs:8137,3.20245780098235)
--(axis cs:8136,3.20247424855259)
--(axis cs:8135,3.20249061841394)
--(axis cs:8134,3.20250696692223)
--(axis cs:8133,3.20252294377962)
--(axis cs:8132,3.20253877534518)
--(axis cs:8131,3.20255441529091)
--(axis cs:8130,3.20257026058729)
--(axis cs:8129,3.20258595949716)
--(axis cs:8128,3.20260168803805)
--(axis cs:8127,3.20261714218195)
--(axis cs:8126,3.20263269512118)
--(axis cs:8125,3.20264839429325)
--(axis cs:8124,3.2026641646535)
--(axis cs:8123,3.20268007018815)
--(axis cs:8122,3.20269592930495)
--(axis cs:8121,3.2027117212037)
--(axis cs:8120,3.20272750151827)
--(axis cs:8119,3.20274329698889)
--(axis cs:8118,3.20275896250105)
--(axis cs:8117,3.20277455704312)
--(axis cs:8116,3.2027900387715)
--(axis cs:8115,3.20280539349664)
--(axis cs:8114,3.20282062521001)
--(axis cs:8113,3.20283581712934)
--(axis cs:8112,3.20285096685834)
--(axis cs:8111,3.20286622351213)
--(axis cs:8110,3.20288117250111)
--(axis cs:8109,3.20289617670798)
--(axis cs:8108,3.20291108226762)
--(axis cs:8107,3.20292592190614)
--(axis cs:8106,3.20294051899504)
--(axis cs:8105,3.2029550763118)
--(axis cs:8104,3.20296950326862)
--(axis cs:8103,3.20298368862204)
--(axis cs:8102,3.20299812686029)
--(axis cs:8101,3.20301247986084)
--(axis cs:8100,3.20302685274168)
--(axis cs:8099,3.2030412416521)
--(axis cs:8098,3.20305577651169)
--(axis cs:8097,3.20307046254393)
--(axis cs:8096,3.20308515519593)
--(axis cs:8095,3.20309985416217)
--(axis cs:8094,3.20311440425281)
--(axis cs:8093,3.20312920989049)
--(axis cs:8092,3.20314398326799)
--(axis cs:8091,3.20315852647489)
--(axis cs:8090,3.20317293569049)
--(axis cs:8089,3.20318716970098)
--(axis cs:8088,3.20320125506175)
--(axis cs:8087,3.20321522055562)
--(axis cs:8086,3.20322924282338)
--(axis cs:8085,3.20324345859256)
--(axis cs:8084,3.2032573523581)
--(axis cs:8083,3.20327132078082)
--(axis cs:8082,3.20328510500654)
--(axis cs:8081,3.20329907631962)
--(axis cs:8080,3.20331295316307)
--(axis cs:8079,3.20332676152975)
--(axis cs:8078,3.20334044637803)
--(axis cs:8077,3.20335427799673)
--(axis cs:8076,3.20336825217966)
--(axis cs:8075,3.20338245442443)
--(axis cs:8074,3.20339679037112)
--(axis cs:8073,3.20341124471712)
--(axis cs:8072,3.20342559094972)
--(axis cs:8071,3.20344004017546)
--(axis cs:8070,3.20345441006576)
--(axis cs:8069,3.20346903234674)
--(axis cs:8068,3.20348384934303)
--(axis cs:8067,3.20349872873693)
--(axis cs:8066,3.20351341057216)
--(axis cs:8065,3.20352831743072)
--(axis cs:8064,3.20354309470879)
--(axis cs:8063,3.20355802557327)
--(axis cs:8062,3.20357297545853)
--(axis cs:8061,3.20358769443595)
--(axis cs:8060,3.20360252390694)
--(axis cs:8059,3.20361738830623)
--(axis cs:8058,3.20363212923104)
--(axis cs:8057,3.20364682651748)
--(axis cs:8056,3.20366163031605)
--(axis cs:8055,3.20367638703963)
--(axis cs:8054,3.20369095920156)
--(axis cs:8053,3.20370537184145)
--(axis cs:8052,3.20371983073049)
--(axis cs:8051,3.20373434926799)
--(axis cs:8050,3.20374886762866)
--(axis cs:8049,3.20376338527834)
--(axis cs:8048,3.20377775705357)
--(axis cs:8047,3.20379210273749)
--(axis cs:8046,3.20380613988638)
--(axis cs:8045,3.20382007339939)
--(axis cs:8044,3.20383395905066)
--(axis cs:8043,3.20384803121363)
--(axis cs:8042,3.20386214583788)
--(axis cs:8041,3.2038763353646)
--(axis cs:8040,3.20389077590908)
--(axis cs:8039,3.20390532443495)
--(axis cs:8038,3.20392007000073)
--(axis cs:8037,3.20393478169166)
--(axis cs:8036,3.20394949533867)
--(axis cs:8035,3.20396430748323)
--(axis cs:8034,3.20397928323779)
--(axis cs:8033,3.20399401142572)
--(axis cs:8032,3.20400842767126)
--(axis cs:8031,3.20402281629054)
--(axis cs:8030,3.20403697392971)
--(axis cs:8029,3.20405123909524)
--(axis cs:8028,3.20406544383412)
--(axis cs:8027,3.2040796232715)
--(axis cs:8026,3.2040938674261)
--(axis cs:8025,3.2041077594369)
--(axis cs:8024,3.20412133766183)
--(axis cs:8023,3.20413482615177)
--(axis cs:8022,3.2041480739832)
--(axis cs:8021,3.20416127433135)
--(axis cs:8020,3.20417455532725)
--(axis cs:8019,3.20418780772905)
--(axis cs:8018,3.20420098110093)
--(axis cs:8017,3.2042142333297)
--(axis cs:8016,3.20422765025455)
--(axis cs:8015,3.20424087826019)
--(axis cs:8014,3.20425406589752)
--(axis cs:8013,3.20426712817118)
--(axis cs:8012,3.20427982006439)
--(axis cs:8011,3.20429229943223)
--(axis cs:8010,3.2043050293648)
--(axis cs:8009,3.20431775032852)
--(axis cs:8008,3.20433072274828)
--(axis cs:8007,3.20434361651271)
--(axis cs:8006,3.20435631358274)
--(axis cs:8005,3.20436894766029)
--(axis cs:8004,3.20438164215122)
--(axis cs:8003,3.20439425335181)
--(axis cs:8002,3.20440694955633)
--(axis cs:8001,3.20441976130807)
--(axis cs:8000,3.2044322626317)
--(axis cs:7999,3.2044445748918)
--(axis cs:7998,3.2044570948395)
--(axis cs:7997,3.2044693936785)
--(axis cs:7996,3.20448155891793)
--(axis cs:7995,3.20449349348729)
--(axis cs:7994,3.20450508353389)
--(axis cs:7993,3.20451671656546)
--(axis cs:7992,3.2045285203418)
--(axis cs:7991,3.20454035978705)
--(axis cs:7990,3.20455204420908)
--(axis cs:7989,3.20456385275947)
--(axis cs:7988,3.20457556920487)
--(axis cs:7987,3.20458745114279)
--(axis cs:7986,3.20459934050619)
--(axis cs:7985,3.20461112168807)
--(axis cs:7984,3.20462262637211)
--(axis cs:7983,3.20463405786363)
--(axis cs:7982,3.20464535562509)
--(axis cs:7981,3.20465685694022)
--(axis cs:7980,3.20466840673068)
--(axis cs:7979,3.20467979945329)
--(axis cs:7978,3.204691013698)
--(axis cs:7977,3.20470244714801)
--(axis cs:7976,3.20471398621171)
--(axis cs:7975,3.20472570931992)
--(axis cs:7974,3.20473723055716)
--(axis cs:7973,3.2047488531972)
--(axis cs:7972,3.20476051360116)
--(axis cs:7971,3.20477206708864)
--(axis cs:7970,3.2047834679513)
--(axis cs:7969,3.20479484288802)
--(axis cs:7968,3.20480638047241)
--(axis cs:7967,3.20481790198175)
--(axis cs:7966,3.20482914854889)
--(axis cs:7965,3.20484025094034)
--(axis cs:7964,3.20485133548714)
--(axis cs:7963,3.20486224345658)
--(axis cs:7962,3.20487310560719)
--(axis cs:7961,3.2048839799763)
--(axis cs:7960,3.20489468234211)
--(axis cs:7959,3.20490544856371)
--(axis cs:7958,3.20491592332502)
--(axis cs:7957,3.20492632048204)
--(axis cs:7956,3.20493627590718)
--(axis cs:7955,3.20494618482914)
--(axis cs:7954,3.20495599415593)
--(axis cs:7953,3.20496588478835)
--(axis cs:7952,3.20497584577746)
--(axis cs:7951,3.20498584843554)
--(axis cs:7950,3.20499595311335)
--(axis cs:7949,3.20500599381754)
--(axis cs:7948,3.20501588326519)
--(axis cs:7947,3.20502570208603)
--(axis cs:7946,3.2050355028045)
--(axis cs:7945,3.20504526105912)
--(axis cs:7944,3.20505521548046)
--(axis cs:7943,3.20506509424269)
--(axis cs:7942,3.20507504971869)
--(axis cs:7941,3.20508491553691)
--(axis cs:7940,3.20509497361295)
--(axis cs:7939,3.2051049825559)
--(axis cs:7938,3.20511472090322)
--(axis cs:7937,3.20512461433436)
--(axis cs:7936,3.20513451260204)
--(axis cs:7935,3.20514439179226)
--(axis cs:7934,3.20515417680594)
--(axis cs:7933,3.20516386885668)
--(axis cs:7932,3.20517342824087)
--(axis cs:7931,3.20518303528388)
--(axis cs:7930,3.20519285236006)
--(axis cs:7929,3.2052025152079)
--(axis cs:7928,3.20521208702412)
--(axis cs:7927,3.2052217019353)
--(axis cs:7926,3.20523125064295)
--(axis cs:7925,3.20524086845997)
--(axis cs:7924,3.20525038329789)
--(axis cs:7923,3.20525997385755)
--(axis cs:7922,3.20526968721498)
--(axis cs:7921,3.20527936409827)
--(axis cs:7920,3.20528869264188)
--(axis cs:7919,3.20529794749115)
--(axis cs:7918,3.20530695848305)
--(axis cs:7917,3.2053160116177)
--(axis cs:7916,3.20532504237526)
--(axis cs:7915,3.20533425110881)
--(axis cs:7914,3.20534364898265)
--(axis cs:7913,3.2053531319811)
--(axis cs:7912,3.20536247668374)
--(axis cs:7911,3.2053719619524)
--(axis cs:7910,3.20538136864444)
--(axis cs:7909,3.2053905220151)
--(axis cs:7908,3.20539997573676)
--(axis cs:7907,3.20540942828077)
--(axis cs:7906,3.20541898617222)
--(axis cs:7905,3.20542841176629)
--(axis cs:7904,3.20543795601322)
--(axis cs:7903,3.20544732889535)
--(axis cs:7902,3.2054566299667)
--(axis cs:7901,3.20546584845117)
--(axis cs:7900,3.20547493097472)
--(axis cs:7899,3.20548413310503)
--(axis cs:7898,3.20549334589484)
--(axis cs:7897,3.20550265796841)
--(axis cs:7896,3.20551212757638)
--(axis cs:7895,3.20552164278026)
--(axis cs:7894,3.20553137048497)
--(axis cs:7893,3.20554094648486)
--(axis cs:7892,3.20555062161175)
--(axis cs:7891,3.20556051518299)
--(axis cs:7890,3.20557033931557)
--(axis cs:7889,3.2055798700846)
--(axis cs:7888,3.20558933369542)
--(axis cs:7887,3.20559900527422)
--(axis cs:7886,3.20560867995426)
--(axis cs:7885,3.20561828458273)
--(axis cs:7884,3.20562807055704)
--(axis cs:7883,3.20563800972245)
--(axis cs:7882,3.2056480636971)
--(axis cs:7881,3.2056581294957)
--(axis cs:7880,3.20566842516707)
--(axis cs:7879,3.20567876882574)
--(axis cs:7878,3.20568933899426)
--(axis cs:7877,3.20569972990113)
--(axis cs:7876,3.20571021690689)
--(axis cs:7875,3.20572093434899)
--(axis cs:7874,3.20573161917219)
--(axis cs:7873,3.20574234291952)
--(axis cs:7872,3.20575302569671)
--(axis cs:7871,3.20576357857954)
--(axis cs:7870,3.20577421396296)
--(axis cs:7869,3.20578502018481)
--(axis cs:7868,3.20579567556037)
--(axis cs:7867,3.20580647626853)
--(axis cs:7866,3.20581711005021)
--(axis cs:7865,3.20582787103866)
--(axis cs:7864,3.20583868180885)
--(axis cs:7863,3.20584990328997)
--(axis cs:7862,3.20586113621987)
--(axis cs:7861,3.20587240547851)
--(axis cs:7860,3.20588367416514)
--(axis cs:7859,3.20589494866205)
--(axis cs:7858,3.20590625297038)
--(axis cs:7857,3.20591783867837)
--(axis cs:7856,3.20592945149204)
--(axis cs:7855,3.20594109533613)
--(axis cs:7854,3.2059527912148)
--(axis cs:7853,3.20596433743883)
--(axis cs:7852,3.20597587324393)
--(axis cs:7851,3.20598752386811)
--(axis cs:7850,3.20599894283313)
--(axis cs:7849,3.20601047060158)
--(axis cs:7848,3.20602212131987)
--(axis cs:7847,3.20603371231102)
--(axis cs:7846,3.20604541936567)
--(axis cs:7845,3.20605690430684)
--(axis cs:7844,3.20606846477668)
--(axis cs:7843,3.2060800102595)
--(axis cs:7842,3.20609188505614)
--(axis cs:7841,3.20610388782991)
--(axis cs:7840,3.20611588642332)
--(axis cs:7839,3.20612800479229)
--(axis cs:7838,3.20614006786131)
--(axis cs:7837,3.20615222591964)
--(axis cs:7836,3.20616424854347)
--(axis cs:7835,3.20617631629017)
--(axis cs:7834,3.20618827875169)
--(axis cs:7833,3.20620014140533)
--(axis cs:7832,3.20621227520235)
--(axis cs:7831,3.20622446035846)
--(axis cs:7830,3.20623655541802)
--(axis cs:7829,3.20624867157402)
--(axis cs:7828,3.20626059056297)
--(axis cs:7827,3.20627272315564)
--(axis cs:7826,3.20628493966071)
--(axis cs:7825,3.20629722909117)
--(axis cs:7824,3.20630961255502)
--(axis cs:7823,3.20632181444387)
--(axis cs:7822,3.20633388203462)
--(axis cs:7821,3.20634579259295)
--(axis cs:7820,3.20635776281228)
--(axis cs:7819,3.2063697293826)
--(axis cs:7818,3.20638189978359)
--(axis cs:7817,3.20639418628961)
--(axis cs:7816,3.20640631951259)
--(axis cs:7815,3.20641845964321)
--(axis cs:7814,3.20643057127929)
--(axis cs:7813,3.20644277924854)
--(axis cs:7812,3.20645474655949)
--(axis cs:7811,3.20646677130556)
--(axis cs:7810,3.20647865347741)
--(axis cs:7809,3.20649048977936)
--(axis cs:7808,3.20650233861226)
--(axis cs:7807,3.20651419329906)
--(axis cs:7806,3.20652594935531)
--(axis cs:7805,3.2065379192003)
--(axis cs:7804,3.20654995151261)
--(axis cs:7803,3.20656202280946)
--(axis cs:7802,3.20657394740643)
--(axis cs:7801,3.20658584578437)
--(axis cs:7800,3.20659767669444)
--(axis cs:7799,3.20660949512324)
--(axis cs:7798,3.20662126116915)
--(axis cs:7797,3.20663303192418)
--(axis cs:7796,3.20664482888077)
--(axis cs:7795,3.20665660934351)
--(axis cs:7794,3.20666819840064)
--(axis cs:7793,3.2066794920552)
--(axis cs:7792,3.20669083293671)
--(axis cs:7791,3.20670213078351)
--(axis cs:7790,3.20671349097511)
--(axis cs:7789,3.206724730743)
--(axis cs:7788,3.20673593779577)
--(axis cs:7787,3.20674717876938)
--(axis cs:7786,3.20675833415502)
--(axis cs:7785,3.20676927931847)
--(axis cs:7784,3.2067804741617)
--(axis cs:7783,3.20679152114205)
--(axis cs:7782,3.20680249278426)
--(axis cs:7781,3.20681332826402)
--(axis cs:7780,3.2068240088331)
--(axis cs:7779,3.20683489640543)
--(axis cs:7778,3.20684573401795)
--(axis cs:7777,3.20685676829376)
--(axis cs:7776,3.20686773833575)
--(axis cs:7775,3.20687869118588)
--(axis cs:7774,3.20688965498728)
--(axis cs:7773,3.20690069344303)
--(axis cs:7772,3.20691187597282)
--(axis cs:7771,3.20692308932905)
--(axis cs:7770,3.20693430510399)
--(axis cs:7769,3.20694559681218)
--(axis cs:7768,3.20695705778515)
--(axis cs:7767,3.20696852597691)
--(axis cs:7766,3.20697994256815)
--(axis cs:7765,3.2069912534749)
--(axis cs:7764,3.20700284919013)
--(axis cs:7763,3.20701469219206)
--(axis cs:7762,3.2070265812596)
--(axis cs:7761,3.20703841746613)
--(axis cs:7760,3.20705038845978)
--(axis cs:7759,3.20706254248372)
--(axis cs:7758,3.20707464646148)
--(axis cs:7757,3.20708688545733)
--(axis cs:7756,3.20709892787303)
--(axis cs:7755,3.20711105719646)
--(axis cs:7754,3.20712334092912)
--(axis cs:7753,3.20713561321576)
--(axis cs:7752,3.20714793319695)
--(axis cs:7751,3.20716024414052)
--(axis cs:7750,3.20717246006826)
--(axis cs:7749,3.20718449703534)
--(axis cs:7748,3.20719652635144)
--(axis cs:7747,3.20720848865944)
--(axis cs:7746,3.20722068273179)
--(axis cs:7745,3.20723277838948)
--(axis cs:7744,3.2072448618292)
--(axis cs:7743,3.20725716879935)
--(axis cs:7742,3.2072692926329)
--(axis cs:7741,3.20728137066232)
--(axis cs:7740,3.20729355101246)
--(axis cs:7739,3.20730568603068)
--(axis cs:7738,3.20731778017209)
--(axis cs:7737,3.20733017524915)
--(axis cs:7736,3.20734255218356)
--(axis cs:7735,3.20735490876435)
--(axis cs:7734,3.20736717475982)
--(axis cs:7733,3.20737969434586)
--(axis cs:7732,3.20739200683829)
--(axis cs:7731,3.20740444644712)
--(axis cs:7730,3.2074168795858)
--(axis cs:7729,3.2074291770999)
--(axis cs:7728,3.20744125247878)
--(axis cs:7727,3.20745325854363)
--(axis cs:7726,3.20746544151365)
--(axis cs:7725,3.20747772595065)
--(axis cs:7724,3.20748995760582)
--(axis cs:7723,3.20750234377666)
--(axis cs:7722,3.20751473410654)
--(axis cs:7721,3.20752710915765)
--(axis cs:7720,3.20753967524435)
--(axis cs:7719,3.20755205769178)
--(axis cs:7718,3.20756450582078)
--(axis cs:7717,3.20757715819842)
--(axis cs:7716,3.20758994404183)
--(axis cs:7715,3.20760279871472)
--(axis cs:7714,3.20761558067528)
--(axis cs:7713,3.20762842825566)
--(axis cs:7712,3.20764137250274)
--(axis cs:7711,3.20765458500245)
--(axis cs:7710,3.20766756714932)
--(axis cs:7709,3.20768044764103)
--(axis cs:7708,3.20769319397589)
--(axis cs:7707,3.20770576235528)
--(axis cs:7706,3.20771798251818)
--(axis cs:7705,3.20773041056233)
--(axis cs:7704,3.20774287448866)
--(axis cs:7703,3.20775518132345)
--(axis cs:7702,3.20776761559238)
--(axis cs:7701,3.20778015439261)
--(axis cs:7700,3.20779283456042)
--(axis cs:7699,3.20780580015326)
--(axis cs:7698,3.20781871732089)
--(axis cs:7697,3.2078315114689)
--(axis cs:7696,3.20784420591252)
--(axis cs:7695,3.20785688011602)
--(axis cs:7694,3.20786987633772)
--(axis cs:7693,3.20788270339223)
--(axis cs:7692,3.20789580579529)
--(axis cs:7691,3.20790891300367)
--(axis cs:7690,3.20792198563626)
--(axis cs:7689,3.20793483866419)
--(axis cs:7688,3.20794761466945)
--(axis cs:7687,3.20796044285961)
--(axis cs:7686,3.20797334593189)
--(axis cs:7685,3.20798638554332)
--(axis cs:7684,3.20799957115951)
--(axis cs:7683,3.20801295811259)
--(axis cs:7682,3.20802651792283)
--(axis cs:7681,3.20804024033973)
--(axis cs:7680,3.20805373525354)
--(axis cs:7679,3.20806744725325)
--(axis cs:7678,3.20808114274413)
--(axis cs:7677,3.20809493067225)
--(axis cs:7676,3.20810836430322)
--(axis cs:7675,3.20812174142337)
--(axis cs:7674,3.20813504565269)
--(axis cs:7673,3.20814828607103)
--(axis cs:7672,3.20816152815825)
--(axis cs:7671,3.20817459384772)
--(axis cs:7670,3.20818767317279)
--(axis cs:7669,3.20820074260799)
--(axis cs:7668,3.20821414400489)
--(axis cs:7667,3.20822748443888)
--(axis cs:7666,3.20824077571701)
--(axis cs:7665,3.20825387298937)
--(axis cs:7664,3.20826688668018)
--(axis cs:7663,3.20827978739336)
--(axis cs:7662,3.2082927184334)
--(axis cs:7661,3.20830564246759)
--(axis cs:7660,3.20831860364966)
--(axis cs:7659,3.20833167173545)
--(axis cs:7658,3.20834467656238)
--(axis cs:7657,3.20835783684589)
--(axis cs:7656,3.20837106284452)
--(axis cs:7655,3.20838427625975)
--(axis cs:7654,3.20839768826579)
--(axis cs:7653,3.20841093121386)
--(axis cs:7652,3.20842435577898)
--(axis cs:7651,3.20843775415638)
--(axis cs:7650,3.20845137225026)
--(axis cs:7649,3.20846489766329)
--(axis cs:7648,3.20847843352497)
--(axis cs:7647,3.20849195825933)
--(axis cs:7646,3.20850536555694)
--(axis cs:7645,3.20851854780825)
--(axis cs:7644,3.20853159413653)
--(axis cs:7643,3.20854470538728)
--(axis cs:7642,3.20855778359663)
--(axis cs:7641,3.20857092953527)
--(axis cs:7640,3.20858400108351)
--(axis cs:7639,3.20859725607023)
--(axis cs:7638,3.20861066243098)
--(axis cs:7637,3.20862395443988)
--(axis cs:7636,3.20863713001054)
--(axis cs:7635,3.20865041278957)
--(axis cs:7634,3.20866387995762)
--(axis cs:7633,3.20867717021879)
--(axis cs:7632,3.20869072956391)
--(axis cs:7631,3.20870417667602)
--(axis cs:7630,3.20871757973565)
--(axis cs:7629,3.20873111082998)
--(axis cs:7628,3.20874467954957)
--(axis cs:7627,3.20875845800471)
--(axis cs:7626,3.20877229787942)
--(axis cs:7625,3.20878637769356)
--(axis cs:7624,3.20880034213468)
--(axis cs:7623,3.20881482800853)
--(axis cs:7622,3.20882908590899)
--(axis cs:7621,3.20884334057049)
--(axis cs:7620,3.20885775378061)
--(axis cs:7619,3.20887240537649)
--(axis cs:7618,3.20888725447558)
--(axis cs:7617,3.20890223104709)
--(axis cs:7616,3.20891750279884)
--(axis cs:7615,3.20893252501555)
--(axis cs:7614,3.20894748268792)
--(axis cs:7613,3.20896240316847)
--(axis cs:7612,3.20897735550511)
--(axis cs:7611,3.20899187059414)
--(axis cs:7610,3.20900636508964)
--(axis cs:7609,3.20902076095386)
--(axis cs:7608,3.20903502682877)
--(axis cs:7607,3.20904912859618)
--(axis cs:7606,3.20906333231275)
--(axis cs:7605,3.20907775709211)
--(axis cs:7604,3.20909230178866)
--(axis cs:7603,3.20910664875797)
--(axis cs:7602,3.20912099305674)
--(axis cs:7601,3.20913521192652)
--(axis cs:7600,3.20914951236925)
--(axis cs:7599,3.20916379264216)
--(axis cs:7598,3.20917820129895)
--(axis cs:7597,3.20919268755642)
--(axis cs:7596,3.2092072892427)
--(axis cs:7595,3.20922176610117)
--(axis cs:7594,3.209236477442)
--(axis cs:7593,3.20925115269429)
--(axis cs:7592,3.20926588167666)
--(axis cs:7591,3.209280533753)
--(axis cs:7590,3.20929503461423)
--(axis cs:7589,3.20930973747533)
--(axis cs:7588,3.20932451195063)
--(axis cs:7587,3.20933939428608)
--(axis cs:7586,3.20935433987075)
--(axis cs:7585,3.20936954454798)
--(axis cs:7584,3.20938452714242)
--(axis cs:7583,3.2093997862741)
--(axis cs:7582,3.2094149975042)
--(axis cs:7581,3.20943012766649)
--(axis cs:7580,3.20944522402925)
--(axis cs:7579,3.209460501046)
--(axis cs:7578,3.20947550378559)
--(axis cs:7577,3.2094901659917)
--(axis cs:7576,3.20950462705099)
--(axis cs:7575,3.20951927657083)
--(axis cs:7574,3.20953374965647)
--(axis cs:7573,3.209548231334)
--(axis cs:7572,3.20956267867794)
--(axis cs:7571,3.20957705821361)
--(axis cs:7570,3.20959157089424)
--(axis cs:7569,3.20960606811698)
--(axis cs:7568,3.20962015812755)
--(axis cs:7567,3.20963401434277)
--(axis cs:7566,3.20964789407474)
--(axis cs:7565,3.20966191331007)
--(axis cs:7564,3.20967566153941)
--(axis cs:7563,3.20968937454091)
--(axis cs:7562,3.20970306459989)
--(axis cs:7561,3.20971698043162)
--(axis cs:7560,3.20973074974545)
--(axis cs:7559,3.20974455114505)
--(axis cs:7558,3.20975837759378)
--(axis cs:7557,3.20977203435992)
--(axis cs:7556,3.20978568736892)
--(axis cs:7555,3.20979917062571)
--(axis cs:7554,3.20981245925565)
--(axis cs:7553,3.20982603907202)
--(axis cs:7552,3.20983970384121)
--(axis cs:7551,3.2098534630578)
--(axis cs:7550,3.2098673068929)
--(axis cs:7549,3.20988115465824)
--(axis cs:7548,3.20989524397796)
--(axis cs:7547,3.20990904273195)
--(axis cs:7546,3.20992272763586)
--(axis cs:7545,3.20993644737686)
--(axis cs:7544,3.20995032694588)
--(axis cs:7543,3.20996421380154)
--(axis cs:7542,3.20997813050233)
--(axis cs:7541,3.20999210503012)
--(axis cs:7540,3.21000587810672)
--(axis cs:7539,3.21001973742978)
--(axis cs:7538,3.21003347968899)
--(axis cs:7537,3.21004694851132)
--(axis cs:7536,3.21006014415301)
--(axis cs:7535,3.21007356435422)
--(axis cs:7534,3.21008711522888)
--(axis cs:7533,3.21010044920271)
--(axis cs:7532,3.21011356286175)
--(axis cs:7531,3.21012638631868)
--(axis cs:7530,3.21013951584411)
--(axis cs:7529,3.21015280525526)
--(axis cs:7528,3.21016595797587)
--(axis cs:7527,3.21017899258758)
--(axis cs:7526,3.21019221441106)
--(axis cs:7525,3.21020557507889)
--(axis cs:7524,3.2102189858158)
--(axis cs:7523,3.21023271811009)
--(axis cs:7522,3.21024663042578)
--(axis cs:7521,3.21026045325391)
--(axis cs:7520,3.2102741738893)
--(axis cs:7519,3.21028790746274)
--(axis cs:7518,3.21030176025783)
--(axis cs:7517,3.21031552101591)
--(axis cs:7516,3.2103290931367)
--(axis cs:7515,3.21034285254685)
--(axis cs:7514,3.21035675696359)
--(axis cs:7513,3.21037071816776)
--(axis cs:7512,3.21038484326828)
--(axis cs:7511,3.21039888169078)
--(axis cs:7510,3.21041301807166)
--(axis cs:7509,3.21042731383974)
--(axis cs:7508,3.2104419149369)
--(axis cs:7507,3.21045653079945)
--(axis cs:7506,3.21047152788279)
--(axis cs:7505,3.21048652819895)
--(axis cs:7504,3.2105014861037)
--(axis cs:7503,3.2105163410579)
--(axis cs:7502,3.21053131249221)
--(axis cs:7501,3.21054623904973)
--(axis cs:7500,3.21056076929127)
--(axis cs:7499,3.21057541047856)
--(axis cs:7498,3.21058987770016)
--(axis cs:7497,3.21060447008837)
--(axis cs:7496,3.2106190615938)
--(axis cs:7495,3.2106336152153)
--(axis cs:7494,3.2106478924661)
--(axis cs:7493,3.21066237196842)
--(axis cs:7492,3.21067697853956)
--(axis cs:7491,3.21069160669038)
--(axis cs:7490,3.21070632336419)
--(axis cs:7489,3.21072092579597)
--(axis cs:7488,3.21073553577033)
--(axis cs:7487,3.21075016853893)
--(axis cs:7486,3.21076471930523)
--(axis cs:7485,3.21077955563772)
--(axis cs:7484,3.21079452879276)
--(axis cs:7483,3.21080933877563)
--(axis cs:7482,3.21082398329753)
--(axis cs:7481,3.21083848550023)
--(axis cs:7480,3.21085308275087)
--(axis cs:7479,3.21086783634979)
--(axis cs:7478,3.21088264214948)
--(axis cs:7477,3.21089741071975)
--(axis cs:7476,3.21091215118711)
--(axis cs:7475,3.2109268639348)
--(axis cs:7474,3.21094133626044)
--(axis cs:7473,3.21095575409771)
--(axis cs:7472,3.21097034705789)
--(axis cs:7471,3.21098488455093)
--(axis cs:7470,3.21099945712708)
--(axis cs:7469,3.21101400556496)
--(axis cs:7468,3.21102857153968)
--(axis cs:7467,3.21104308341517)
--(axis cs:7466,3.21105762814055)
--(axis cs:7465,3.21107224983626)
--(axis cs:7464,3.2110869233504)
--(axis cs:7463,3.21110170599744)
--(axis cs:7462,3.21111663742173)
--(axis cs:7461,3.21113148332392)
--(axis cs:7460,3.21114636286499)
--(axis cs:7459,3.21116137106421)
--(axis cs:7458,3.21117657565599)
--(axis cs:7457,3.21119174445692)
--(axis cs:7456,3.21120695827745)
--(axis cs:7455,3.2112222964384)
--(axis cs:7454,3.21123766023061)
--(axis cs:7453,3.21125312512316)
--(axis cs:7452,3.21126841040566)
--(axis cs:7451,3.2112838731266)
--(axis cs:7450,3.21129957531849)
--(axis cs:7449,3.21131518125287)
--(axis cs:7448,3.2113307946503)
--(axis cs:7447,3.21134636561181)
--(axis cs:7446,3.2113617991818)
--(axis cs:7445,3.21137742929989)
--(axis cs:7444,3.21139309410283)
--(axis cs:7443,3.21140875186309)
--(axis cs:7442,3.21142432427013)
--(axis cs:7441,3.21144001794438)
--(axis cs:7440,3.21145609663837)
--(axis cs:7439,3.21147199804877)
--(axis cs:7438,3.21148794017061)
--(axis cs:7437,3.21150387769619)
--(axis cs:7436,3.2115198688938)
--(axis cs:7435,3.21153606090358)
--(axis cs:7434,3.2115521748418)
--(axis cs:7433,3.21156861735285)
--(axis cs:7432,3.21158481684369)
--(axis cs:7431,3.21160098490652)
--(axis cs:7430,3.21161718997866)
--(axis cs:7429,3.21163331035617)
--(axis cs:7428,3.21164958474527)
--(axis cs:7427,3.21166594142434)
--(axis cs:7426,3.21168222636887)
--(axis cs:7425,3.21169842402453)
--(axis cs:7424,3.21171465343708)
--(axis cs:7423,3.21173068778424)
--(axis cs:7422,3.21174670588379)
--(axis cs:7421,3.21176272844905)
--(axis cs:7420,3.21177841348328)
--(axis cs:7419,3.21179403646549)
--(axis cs:7418,3.21180951851656)
--(axis cs:7417,3.21182517662534)
--(axis cs:7416,3.21184086604384)
--(axis cs:7415,3.21185664086084)
--(axis cs:7414,3.21187234310479)
--(axis cs:7413,3.21188807594334)
--(axis cs:7412,3.21190377317108)
--(axis cs:7411,3.21191936394411)
--(axis cs:7410,3.21193486050681)
--(axis cs:7409,3.21195065709841)
--(axis cs:7408,3.21196639531916)
--(axis cs:7407,3.21198205591632)
--(axis cs:7406,3.2119976827969)
--(axis cs:7405,3.21201323555113)
--(axis cs:7404,3.21202872364313)
--(axis cs:7403,3.2120440470539)
--(axis cs:7402,3.21205943890331)
--(axis cs:7401,3.21207499059973)
--(axis cs:7400,3.21209062775746)
--(axis cs:7399,3.21210612618372)
--(axis cs:7398,3.21212165467796)
--(axis cs:7397,3.21213746772199)
--(axis cs:7396,3.21215338713488)
--(axis cs:7395,3.21216938744003)
--(axis cs:7394,3.21218533685657)
--(axis cs:7393,3.21220116717049)
--(axis cs:7392,3.21221712084507)
--(axis cs:7391,3.21223320473703)
--(axis cs:7390,3.21224912345741)
--(axis cs:7389,3.21226514116927)
--(axis cs:7388,3.21228129225399)
--(axis cs:7387,3.2122972497073)
--(axis cs:7386,3.21231315618095)
--(axis cs:7385,3.21232897834649)
--(axis cs:7384,3.21234495990072)
--(axis cs:7383,3.21236095785304)
--(axis cs:7382,3.21237709717317)
--(axis cs:7381,3.21239327071602)
--(axis cs:7380,3.21240960894053)
--(axis cs:7379,3.21242606720151)
--(axis cs:7378,3.21244237065188)
--(axis cs:7377,3.21245842855472)
--(axis cs:7376,3.21247446176508)
--(axis cs:7375,3.21249042672965)
--(axis cs:7374,3.2125061078305)
--(axis cs:7373,3.21252182294597)
--(axis cs:7372,3.21253774560187)
--(axis cs:7371,3.21255351429851)
--(axis cs:7370,3.21256923625157)
--(axis cs:7369,3.21258484556518)
--(axis cs:7368,3.2126006734004)
--(axis cs:7367,3.21261651522865)
--(axis cs:7366,3.21263220860902)
--(axis cs:7365,3.212648263687)
--(axis cs:7364,3.21266449689444)
--(axis cs:7363,3.21268049804301)
--(axis cs:7362,3.21269623650806)
--(axis cs:7361,3.21271173636113)
--(axis cs:7360,3.21272734615916)
--(axis cs:7359,3.21274285451957)
--(axis cs:7358,3.21275830249108)
--(axis cs:7357,3.21277386940553)
--(axis cs:7356,3.21278929719569)
--(axis cs:7355,3.21280472132485)
--(axis cs:7354,3.21282030291091)
--(axis cs:7353,3.21283596054902)
--(axis cs:7352,3.21285192461783)
--(axis cs:7351,3.21286788817582)
--(axis cs:7350,3.21288402685127)
--(axis cs:7349,3.21290024637266)
--(axis cs:7348,3.2129164493173)
--(axis cs:7347,3.21293286097919)
--(axis cs:7346,3.21294928096012)
--(axis cs:7345,3.21296584041392)
--(axis cs:7344,3.2129823443109)
--(axis cs:7343,3.21299876884302)
--(axis cs:7342,3.21301537070449)
--(axis cs:7341,3.21303177893761)
--(axis cs:7340,3.21304823887244)
--(axis cs:7339,3.21306450262793)
--(axis cs:7338,3.2130806019097)
--(axis cs:7337,3.21309654976809)
--(axis cs:7336,3.21311257266841)
--(axis cs:7335,3.21312865077501)
--(axis cs:7334,3.21314475896337)
--(axis cs:7333,3.21316083516515)
--(axis cs:7332,3.21317683577661)
--(axis cs:7331,3.213192822721)
--(axis cs:7330,3.21320857626853)
--(axis cs:7329,3.21322451667549)
--(axis cs:7328,3.21324036872559)
--(axis cs:7327,3.21325643674591)
--(axis cs:7326,3.21327259462096)
--(axis cs:7325,3.21328860675894)
--(axis cs:7324,3.21330450930071)
--(axis cs:7323,3.21332036993835)
--(axis cs:7322,3.21333635850842)
--(axis cs:7321,3.21335219517314)
--(axis cs:7320,3.21336785250791)
--(axis cs:7319,3.21338346183198)
--(axis cs:7318,3.21339880744835)
--(axis cs:7317,3.21341429879107)
--(axis cs:7316,3.21342991013278)
--(axis cs:7315,3.21344557221267)
--(axis cs:7314,3.21346111166699)
--(axis cs:7313,3.21347666573077)
--(axis cs:7312,3.21349247745851)
--(axis cs:7311,3.21350799352401)
--(axis cs:7310,3.21352353233839)
--(axis cs:7309,3.21353881564281)
--(axis cs:7308,3.21355404209554)
--(axis cs:7307,3.21356919390476)
--(axis cs:7306,3.21358458578924)
--(axis cs:7305,3.21359991117287)
--(axis cs:7304,3.21361503793096)
--(axis cs:7303,3.2136299988016)
--(axis cs:7302,3.21364481340394)
--(axis cs:7301,3.2136594523963)
--(axis cs:7300,3.21367394386368)
--(axis cs:7299,3.21368851067797)
--(axis cs:7298,3.21370305536073)
--(axis cs:7297,3.21371759496156)
--(axis cs:7296,3.21373207167893)
--(axis cs:7295,3.21374645555902)
--(axis cs:7294,3.21376086241703)
--(axis cs:7293,3.21377516090377)
--(axis cs:7292,3.21378941928539)
--(axis cs:7291,3.21380371504353)
--(axis cs:7290,3.21381794476917)
--(axis cs:7289,3.21383243798059)
--(axis cs:7288,3.21384698337663)
--(axis cs:7287,3.21386156061363)
--(axis cs:7286,3.21387619684577)
--(axis cs:7285,3.21389075244599)
--(axis cs:7284,3.21390523888341)
--(axis cs:7283,3.2139197494571)
--(axis cs:7282,3.21393421597418)
--(axis cs:7281,3.21394833786849)
--(axis cs:7280,3.21396249819226)
--(axis cs:7279,3.21397666821177)
--(axis cs:7278,3.21399066210168)
--(axis cs:7277,3.21400452414285)
--(axis cs:7276,3.2140181552662)
--(axis cs:7275,3.21403221132914)
--(axis cs:7274,3.21404608535712)
--(axis cs:7273,3.2140601301976)
--(axis cs:7272,3.21407435029102)
--(axis cs:7271,3.21408884879963)
--(axis cs:7270,3.21410349020499)
--(axis cs:7269,3.21411793784342)
--(axis cs:7268,3.21413247869181)
--(axis cs:7267,3.21414703602096)
--(axis cs:7266,3.21416175023609)
--(axis cs:7265,3.21417653150797)
--(axis cs:7264,3.21419130950456)
--(axis cs:7263,3.21420624044968)
--(axis cs:7262,3.21422134224923)
--(axis cs:7261,3.21423630193259)
--(axis cs:7260,3.21425141281222)
--(axis cs:7259,3.21426663742481)
--(axis cs:7258,3.21428187199486)
--(axis cs:7257,3.21429706047455)
--(axis cs:7256,3.21431255057293)
--(axis cs:7255,3.2143282071397)
--(axis cs:7254,3.2143436798184)
--(axis cs:7253,3.21435915153713)
--(axis cs:7252,3.21437452044204)
--(axis cs:7251,3.21438990677401)
--(axis cs:7250,3.21440512979441)
--(axis cs:7249,3.21442012258419)
--(axis cs:7248,3.2144350068592)
--(axis cs:7247,3.21444957913713)
--(axis cs:7246,3.21446407693652)
--(axis cs:7245,3.21447848186013)
--(axis cs:7244,3.21449287481111)
--(axis cs:7243,3.21450704910749)
--(axis cs:7242,3.21452110464307)
--(axis cs:7241,3.21453522157631)
--(axis cs:7240,3.21454953101714)
--(axis cs:7239,3.21456370391909)
--(axis cs:7238,3.2145780202953)
--(axis cs:7237,3.21459249957187)
--(axis cs:7236,3.21460704343174)
--(axis cs:7235,3.21462161784339)
--(axis cs:7234,3.21463613327048)
--(axis cs:7233,3.21465064701812)
--(axis cs:7232,3.21466514054932)
--(axis cs:7231,3.21467985528017)
--(axis cs:7230,3.21469459091874)
--(axis cs:7229,3.21470934616477)
--(axis cs:7228,3.21472416642819)
--(axis cs:7227,3.21473907326046)
--(axis cs:7226,3.2147540579318)
--(axis cs:7225,3.21476925819162)
--(axis cs:7224,3.21478461200896)
--(axis cs:7223,3.21479975574477)
--(axis cs:7222,3.21481485374925)
--(axis cs:7221,3.21482994589164)
--(axis cs:7220,3.21484493635738)
--(axis cs:7219,3.21485964162662)
--(axis cs:7218,3.21487443942123)
--(axis cs:7217,3.2148893087951)
--(axis cs:7216,3.21490419793491)
--(axis cs:7215,3.21491906776914)
--(axis cs:7214,3.21493386308113)
--(axis cs:7213,3.21494852230638)
--(axis cs:7212,3.21496321138395)
--(axis cs:7211,3.2149779778881)
--(axis cs:7210,3.21499240413937)
--(axis cs:7209,3.21500663170217)
--(axis cs:7208,3.21502083705927)
--(axis cs:7207,3.21503484989112)
--(axis cs:7206,3.21504874816674)
--(axis cs:7205,3.21506271622204)
--(axis cs:7204,3.21507681502975)
--(axis cs:7203,3.21509100155086)
--(axis cs:7202,3.21510510884168)
--(axis cs:7201,3.21511924150163)
--(axis cs:7200,3.21513330987666)
--(axis cs:7199,3.21514702619256)
--(axis cs:7198,3.21516086537593)
--(axis cs:7197,3.21517444292345)
--(axis cs:7196,3.21518817991938)
--(axis cs:7195,3.2152017250333)
--(axis cs:7194,3.21521545114164)
--(axis cs:7193,3.2152287783013)
--(axis cs:7192,3.21524197165)
--(axis cs:7191,3.21525502612506)
--(axis cs:7190,3.21526832266811)
--(axis cs:7189,3.21528156636762)
--(axis cs:7188,3.21529474030516)
--(axis cs:7187,3.21530793803066)
--(axis cs:7186,3.21532110535309)
--(axis cs:7185,3.21533396408838)
--(axis cs:7184,3.2153468549294)
--(axis cs:7183,3.21535977966368)
--(axis cs:7182,3.21537271860566)
--(axis cs:7181,3.21538549171374)
--(axis cs:7180,3.21539840547223)
--(axis cs:7179,3.21541153757495)
--(axis cs:7178,3.21542485995929)
--(axis cs:7177,3.21543845603599)
--(axis cs:7176,3.21545200101596)
--(axis cs:7175,3.21546557582329)
--(axis cs:7174,3.21547914451834)
--(axis cs:7173,3.21549254926268)
--(axis cs:7172,3.21550600413072)
--(axis cs:7171,3.21551948413212)
--(axis cs:7170,3.21553296752765)
--(axis cs:7169,3.215546254373)
--(axis cs:7168,3.21555966065198)
--(axis cs:7167,3.21557316020581)
--(axis cs:7166,3.21558655741369)
--(axis cs:7165,3.21559983932526)
--(axis cs:7164,3.21561311992949)
--(axis cs:7163,3.21562661504673)
--(axis cs:7162,3.21563998020888)
--(axis cs:7161,3.21565356836431)
--(axis cs:7160,3.21566718559145)
--(axis cs:7159,3.21568086410955)
--(axis cs:7158,3.21569456089452)
--(axis cs:7157,3.21570821332488)
--(axis cs:7156,3.21572182678666)
--(axis cs:7155,3.215735492394)
--(axis cs:7154,3.21574877879468)
--(axis cs:7153,3.2157620732439)
--(axis cs:7152,3.21577533240135)
--(axis cs:7151,3.21578853645276)
--(axis cs:7150,3.21580159924479)
--(axis cs:7149,3.21581444790353)
--(axis cs:7148,3.21582730001444)
--(axis cs:7147,3.21584010471213)
--(axis cs:7146,3.21585277377848)
--(axis cs:7145,3.21586560760192)
--(axis cs:7144,3.21587833396477)
--(axis cs:7143,3.2158911030057)
--(axis cs:7142,3.2159039729384)
--(axis cs:7141,3.21591686418701)
--(axis cs:7140,3.2159296516049)
--(axis cs:7139,3.21594257066919)
--(axis cs:7138,3.21595582649099)
--(axis cs:7137,3.21596901690616)
--(axis cs:7136,3.21598243694703)
--(axis cs:7135,3.21599574685008)
--(axis cs:7134,3.21600913991187)
--(axis cs:7133,3.21602256906411)
--(axis cs:7132,3.21603615888251)
--(axis cs:7131,3.21604991244888)
--(axis cs:7130,3.21606356843906)
--(axis cs:7129,3.21607720204838)
--(axis cs:7128,3.21609087853875)
--(axis cs:7127,3.21610461595019)
--(axis cs:7126,3.21611835082782)
--(axis cs:7125,3.21613205235867)
--(axis cs:7124,3.21614586544686)
--(axis cs:7123,3.21615957845984)
--(axis cs:7122,3.21617340226504)
--(axis cs:7121,3.21618728154541)
--(axis cs:7120,3.21620129472229)
--(axis cs:7119,3.216215368583)
--(axis cs:7118,3.21622943716072)
--(axis cs:7117,3.21624352630745)
--(axis cs:7116,3.21625780232471)
--(axis cs:7115,3.21627202910602)
--(axis cs:7114,3.21628653951745)
--(axis cs:7113,3.21630088165248)
--(axis cs:7112,3.21631553431421)
--(axis cs:7111,3.21632976135809)
--(axis cs:7110,3.21634391193314)
--(axis cs:7109,3.21635792000713)
--(axis cs:7108,3.21637174348402)
--(axis cs:7107,3.21638568995686)
--(axis cs:7106,3.21639967852107)
--(axis cs:7105,3.21641371833809)
--(axis cs:7104,3.21642783641786)
--(axis cs:7103,3.2164418817836)
--(axis cs:7102,3.21645581510675)
--(axis cs:7101,3.21646946384611)
--(axis cs:7100,3.21648278471514)
--(axis cs:7099,3.2164960787619)
--(axis cs:7098,3.21650938973567)
--(axis cs:7097,3.2165227321451)
--(axis cs:7096,3.21653583028612)
--(axis cs:7095,3.21654892759351)
--(axis cs:7094,3.21656197351007)
--(axis cs:7093,3.21657536900699)
--(axis cs:7092,3.21658893501369)
--(axis cs:7091,3.21660281658916)
--(axis cs:7090,3.21661656243201)
--(axis cs:7089,3.21663048984106)
--(axis cs:7088,3.21664437708049)
--(axis cs:7087,3.21665815695042)
--(axis cs:7086,3.21667197787788)
--(axis cs:7085,3.21668572808024)
--(axis cs:7084,3.21669940853968)
--(axis cs:7083,3.21671307474359)
--(axis cs:7082,3.216726638381)
--(axis cs:7081,3.21674018738995)
--(axis cs:7080,3.21675368741859)
--(axis cs:7079,3.21676716963083)
--(axis cs:7078,3.21678021361641)
--(axis cs:7077,3.21679300887234)
--(axis cs:7076,3.21680566446001)
--(axis cs:7075,3.21681857337269)
--(axis cs:7074,3.21683110949609)
--(axis cs:7073,3.21684396778002)
--(axis cs:7072,3.21685715635972)
--(axis cs:7071,3.21687024148468)
--(axis cs:7070,3.21688342047834)
--(axis cs:7069,3.21689685602258)
--(axis cs:7068,3.21691011545894)
--(axis cs:7067,3.21692373813912)
--(axis cs:7066,3.21693741532314)
--(axis cs:7065,3.21695133556329)
--(axis cs:7064,3.21696498059522)
--(axis cs:7063,3.21697846344682)
--(axis cs:7062,3.21699186729343)
--(axis cs:7061,3.21700545606057)
--(axis cs:7060,3.21701883792235)
--(axis cs:7059,3.21703226169493)
--(axis cs:7058,3.21704569470372)
--(axis cs:7057,3.21705915994714)
--(axis cs:7056,3.21707256978709)
--(axis cs:7055,3.2170858145389)
--(axis cs:7054,3.21709901872805)
--(axis cs:7053,3.21711227873404)
--(axis cs:7052,3.2171255127071)
--(axis cs:7051,3.21713853347195)
--(axis cs:7050,3.21715153463939)
--(axis cs:7049,3.21716473394284)
--(axis cs:7048,3.21717839513565)
--(axis cs:7047,3.21719218512646)
--(axis cs:7046,3.21720597597547)
--(axis cs:7045,3.21721965997409)
--(axis cs:7044,3.21723327224154)
--(axis cs:7043,3.21724672619576)
--(axis cs:7042,3.21725995451862)
--(axis cs:7041,3.21727318142801)
--(axis cs:7040,3.21728611081538)
--(axis cs:7039,3.2172991781476)
--(axis cs:7038,3.21731250386814)
--(axis cs:7037,3.21732593822457)
--(axis cs:7036,3.21733960396949)
--(axis cs:7035,3.21735331351624)
--(axis cs:7034,3.21736707966269)
--(axis cs:7033,3.21738113519654)
--(axis cs:7032,3.21739540851823)
--(axis cs:7031,3.21740985452727)
--(axis cs:7030,3.21742393938219)
--(axis cs:7029,3.21743828178159)
--(axis cs:7028,3.21745254022971)
--(axis cs:7027,3.21746693336953)
--(axis cs:7026,3.21748116728122)
--(axis cs:7025,3.2174951711668)
--(axis cs:7024,3.21750939154416)
--(axis cs:7023,3.21752348874203)
--(axis cs:7022,3.21753759851985)
--(axis cs:7021,3.21755179470703)
--(axis cs:7020,3.21756589124965)
--(axis cs:7019,3.21757995280175)
--(axis cs:7018,3.21759424664692)
--(axis cs:7017,3.21760852591631)
--(axis cs:7016,3.2176227522245)
--(axis cs:7015,3.21763671441942)
--(axis cs:7014,3.21765058529637)
--(axis cs:7013,3.21766454882773)
--(axis cs:7012,3.21767849381065)
--(axis cs:7011,3.21769218626381)
--(axis cs:7010,3.21770564940241)
--(axis cs:7009,3.2177187742318)
--(axis cs:7008,3.21773219796255)
--(axis cs:7007,3.21774588604085)
--(axis cs:7006,3.21775958883845)
--(axis cs:7005,3.21777328035952)
--(axis cs:7004,3.21778689797986)
--(axis cs:7003,3.21780058212592)
--(axis cs:7002,3.21781440991939)
--(axis cs:7001,3.21782814226325)
--(axis cs:7000,3.21784190697618)
--(axis cs:6999,3.21785538560583)
--(axis cs:6998,3.21786895930807)
--(axis cs:6997,3.21788247134507)
--(axis cs:6996,3.21789596138712)
--(axis cs:6995,3.21790926455822)
--(axis cs:6994,3.21792255192565)
--(axis cs:6993,3.21793548246319)
--(axis cs:6992,3.21794844249515)
--(axis cs:6991,3.21796159334685)
--(axis cs:6990,3.21797454749482)
--(axis cs:6989,3.21798763319247)
--(axis cs:6988,3.21800057506617)
--(axis cs:6987,3.21801329240551)
--(axis cs:6986,3.21802594241195)
--(axis cs:6985,3.21803830454338)
--(axis cs:6984,3.21805057825217)
--(axis cs:6983,3.21806287036728)
--(axis cs:6982,3.21807514966794)
--(axis cs:6981,3.21808743478816)
--(axis cs:6980,3.21809989985097)
--(axis cs:6979,3.21811246241665)
--(axis cs:6978,3.21812536369376)
--(axis cs:6977,3.21813806370361)
--(axis cs:6976,3.21815098329073)
--(axis cs:6975,3.21816380043943)
--(axis cs:6974,3.21817674478689)
--(axis cs:6973,3.21818970165072)
--(axis cs:6972,3.21820264508142)
--(axis cs:6971,3.21821567390442)
--(axis cs:6970,3.21822861723701)
--(axis cs:6969,3.21824157751901)
--(axis cs:6968,3.2182545243623)
--(axis cs:6967,3.21826748601673)
--(axis cs:6966,3.21828047448993)
--(axis cs:6965,3.21829346299904)
--(axis cs:6964,3.21830673859299)
--(axis cs:6963,3.21832000825649)
--(axis cs:6962,3.21833344107189)
--(axis cs:6961,3.21834671268033)
--(axis cs:6960,3.21835976864246)
--(axis cs:6959,3.21837281405954)
--(axis cs:6958,3.21838569534093)
--(axis cs:6957,3.21839851197291)
--(axis cs:6956,3.21841123253713)
--(axis cs:6955,3.21842393479405)
--(axis cs:6954,3.21843674430449)
--(axis cs:6953,3.21844960578851)
--(axis cs:6952,3.21846243245055)
--(axis cs:6951,3.2184752048777)
--(axis cs:6950,3.21848818473728)
--(axis cs:6949,3.21850083526996)
--(axis cs:6948,3.21851350088688)
--(axis cs:6947,3.21852595880446)
--(axis cs:6946,3.21853853833957)
--(axis cs:6945,3.21855125035479)
--(axis cs:6944,3.21856405141215)
--(axis cs:6943,3.21857668304022)
--(axis cs:6942,3.21858933155573)
--(axis cs:6941,3.2186023084316)
--(axis cs:6940,3.2186156146179)
--(axis cs:6939,3.21862887201301)
--(axis cs:6938,3.21864202902567)
--(axis cs:6937,3.2186547795317)
--(axis cs:6936,3.21866735663076)
--(axis cs:6935,3.21867973688692)
--(axis cs:6934,3.21869185050804)
--(axis cs:6933,3.21870395544912)
--(axis cs:6932,3.21871595839308)
--(axis cs:6931,3.21872815168516)
--(axis cs:6930,3.21874004622911)
--(axis cs:6929,3.21875209542725)
--(axis cs:6928,3.21876411237846)
--(axis cs:6927,3.218775981153)
--(axis cs:6926,3.21878818096921)
--(axis cs:6925,3.2188003843067)
--(axis cs:6924,3.21881261792246)
--(axis cs:6923,3.21882511894689)
--(axis cs:6922,3.21883775598961)
--(axis cs:6921,3.21885038965277)
--(axis cs:6920,3.21886307564239)
--(axis cs:6919,3.21887554599197)
--(axis cs:6918,3.21888817770599)
--(axis cs:6917,3.2189005727599)
--(axis cs:6916,3.21891274759158)
--(axis cs:6915,3.21892493456729)
--(axis cs:6914,3.21893729547969)
--(axis cs:6913,3.21894954201804)
--(axis cs:6912,3.21896178299443)
--(axis cs:6911,3.21897443217112)
--(axis cs:6910,3.2189871554858)
--(axis cs:6909,3.21899981276134)
--(axis cs:6908,3.21901231182839)
--(axis cs:6907,3.21902472130448)
--(axis cs:6906,3.21903745643023)
--(axis cs:6905,3.2190501969069)
--(axis cs:6904,3.21906350604291)
--(axis cs:6903,3.21907696105187)
--(axis cs:6902,3.21909047564465)
--(axis cs:6901,3.21910404258974)
--(axis cs:6900,3.21911764483189)
--(axis cs:6899,3.21913133503802)
--(axis cs:6898,3.2191449741126)
--(axis cs:6897,3.2191583115777)
--(axis cs:6896,3.21917149318321)
--(axis cs:6895,3.21918456262819)
--(axis cs:6894,3.21919774329761)
--(axis cs:6893,3.21921086272365)
--(axis cs:6892,3.21922403921387)
--(axis cs:6891,3.2192374948646)
--(axis cs:6890,3.21925112459503)
--(axis cs:6889,3.2192644052358)
--(axis cs:6888,3.21927758049421)
--(axis cs:6887,3.21929050289887)
--(axis cs:6886,3.21930339381491)
--(axis cs:6885,3.219316038054)
--(axis cs:6884,3.21932881317504)
--(axis cs:6883,3.21934138551165)
--(axis cs:6882,3.21935400469757)
--(axis cs:6881,3.2193666024264)
--(axis cs:6880,3.21937928726317)
--(axis cs:6879,3.21939191628359)
--(axis cs:6878,3.21940449932113)
--(axis cs:6877,3.21941704036204)
--(axis cs:6876,3.21942958911209)
--(axis cs:6875,3.21944239860301)
--(axis cs:6874,3.21945509527812)
--(axis cs:6873,3.21946795542484)
--(axis cs:6872,3.21948109540258)
--(axis cs:6871,3.21949432243462)
--(axis cs:6870,3.21950741459972)
--(axis cs:6869,3.21952054510471)
--(axis cs:6868,3.21953355621637)
--(axis cs:6867,3.21954631620175)
--(axis cs:6866,3.2195587757443)
--(axis cs:6865,3.21957089111495)
--(axis cs:6864,3.21958314304474)
--(axis cs:6863,3.21959552596132)
--(axis cs:6862,3.21960794575502)
--(axis cs:6861,3.21962019624276)
--(axis cs:6860,3.21963249169621)
--(axis cs:6859,3.21964488599134)
--(axis cs:6858,3.21965726055261)
--(axis cs:6857,3.21966978248888)
--(axis cs:6856,3.21968241927195)
--(axis cs:6855,3.21969519749659)
--(axis cs:6854,3.21970829670755)
--(axis cs:6853,3.21972131902774)
--(axis cs:6852,3.21973439035599)
--(axis cs:6851,3.21974739127369)
--(axis cs:6850,3.21976044556923)
--(axis cs:6849,3.21977353918693)
--(axis cs:6848,3.21978655857778)
--(axis cs:6847,3.21979960264618)
--(axis cs:6846,3.219812834537)
--(axis cs:6845,3.2198257744554)
--(axis cs:6844,3.21983851093618)
--(axis cs:6843,3.2198513363873)
--(axis cs:6842,3.21986431627603)
--(axis cs:6841,3.21987733103717)
--(axis cs:6840,3.21989051083624)
--(axis cs:6839,3.21990358476682)
--(axis cs:6838,3.21991656419038)
--(axis cs:6837,3.21992956835255)
--(axis cs:6836,3.2199425615736)
--(axis cs:6835,3.21995569399449)
--(axis cs:6834,3.2199690454799)
--(axis cs:6833,3.21998252953065)
--(axis cs:6832,3.2199959378458)
--(axis cs:6831,3.22000945717036)
--(axis cs:6830,3.22002286728253)
--(axis cs:6829,3.2200360608452)
--(axis cs:6828,3.22004933898282)
--(axis cs:6827,3.22006267677937)
--(axis cs:6826,3.22007574124053)
--(axis cs:6825,3.22008870712165)
--(axis cs:6824,3.22010208977858)
--(axis cs:6823,3.22011555220207)
--(axis cs:6822,3.22012895660175)
--(axis cs:6821,3.2201422644303)
--(axis cs:6820,3.22015582578117)
--(axis cs:6819,3.22016941087615)
--(axis cs:6818,3.22018334942619)
--(axis cs:6817,3.22019731826701)
--(axis cs:6816,3.22021136321673)
--(axis cs:6815,3.22022507993792)
--(axis cs:6814,3.22023871529107)
--(axis cs:6813,3.22025211445724)
--(axis cs:6812,3.22026541711378)
--(axis cs:6811,3.22027845854356)
--(axis cs:6810,3.22029144424691)
--(axis cs:6809,3.2203043160835)
--(axis cs:6808,3.22031711504439)
--(axis cs:6807,3.22033000923325)
--(axis cs:6806,3.22034290881228)
--(axis cs:6805,3.22035581815853)
--(axis cs:6804,3.22036876556367)
--(axis cs:6803,3.22038185571041)
--(axis cs:6802,3.22039544930168)
--(axis cs:6801,3.22040894364923)
--(axis cs:6800,3.22042248841551)
--(axis cs:6799,3.22043604032207)
--(axis cs:6798,3.22044961242236)
--(axis cs:6797,3.2204630962065)
--(axis cs:6796,3.2204765257509)
--(axis cs:6795,3.22049003387526)
--(axis cs:6794,3.22050359529472)
--(axis cs:6793,3.22051693886001)
--(axis cs:6792,3.2205301938862)
--(axis cs:6791,3.22054331011841)
--(axis cs:6790,3.22055675553661)
--(axis cs:6789,3.22057018884802)
--(axis cs:6788,3.22058363669918)
--(axis cs:6787,3.22059728121936)
--(axis cs:6786,3.22061092955482)
--(axis cs:6785,3.22062467649527)
--(axis cs:6784,3.22063839558302)
--(axis cs:6783,3.22065194929349)
--(axis cs:6782,3.22066559959145)
--(axis cs:6781,3.22067921710373)
--(axis cs:6780,3.22069291087428)
--(axis cs:6779,3.22070670661793)
--(axis cs:6778,3.22072079864423)
--(axis cs:6777,3.22073467684414)
--(axis cs:6776,3.22074856813)
--(axis cs:6775,3.22076248183833)
--(axis cs:6774,3.22077648930758)
--(axis cs:6773,3.22079035092935)
--(axis cs:6772,3.22080408010455)
--(axis cs:6771,3.22081766876314)
--(axis cs:6770,3.2208312241775)
--(axis cs:6769,3.22084471742866)
--(axis cs:6768,3.2208583181782)
--(axis cs:6767,3.22087189034511)
--(axis cs:6766,3.22088539006806)
--(axis cs:6765,3.2208989212296)
--(axis cs:6764,3.22091247470082)
--(axis cs:6763,3.22092583735728)
--(axis cs:6762,3.22093889628636)
--(axis cs:6761,3.22095182606361)
--(axis cs:6760,3.22096451443237)
--(axis cs:6759,3.22097730513262)
--(axis cs:6758,3.22099043278059)
--(axis cs:6757,3.22100385159881)
--(axis cs:6756,3.22101734562157)
--(axis cs:6755,3.22103076552757)
--(axis cs:6754,3.22104401051526)
--(axis cs:6753,3.22105737922969)
--(axis cs:6752,3.22107089227246)
--(axis cs:6751,3.22108439209964)
--(axis cs:6750,3.22109856518171)
--(axis cs:6749,3.22111293796766)
--(axis cs:6748,3.22112729074786)
--(axis cs:6747,3.22114147994809)
--(axis cs:6746,3.2211558288916)
--(axis cs:6745,3.22117023332381)
--(axis cs:6744,3.22118468241482)
--(axis cs:6743,3.22119917995277)
--(axis cs:6742,3.22121408671827)
--(axis cs:6741,3.22122906817327)
--(axis cs:6740,3.22124428474878)
--(axis cs:6739,3.2212597042601)
--(axis cs:6738,3.22127528949291)
--(axis cs:6737,3.22129069914127)
--(axis cs:6736,3.22130564954451)
--(axis cs:6735,3.22132052526407)
--(axis cs:6734,3.22133534217795)
--(axis cs:6733,3.22135018967313)
--(axis cs:6732,3.22136494874227)
--(axis cs:6731,3.22137936906603)
--(axis cs:6730,3.22139384263608)
--(axis cs:6729,3.22140826656322)
--(axis cs:6728,3.22142280073528)
--(axis cs:6727,3.2214372576016)
--(axis cs:6726,3.22145206763359)
--(axis cs:6725,3.22146695504882)
--(axis cs:6724,3.22148180836318)
--(axis cs:6723,3.22149677865574)
--(axis cs:6722,3.22151179017284)
--(axis cs:6721,3.22152660263835)
--(axis cs:6720,3.22154140941896)
--(axis cs:6719,3.22155626664718)
--(axis cs:6718,3.22157112110681)
--(axis cs:6717,3.22158574810995)
--(axis cs:6716,3.22160056096944)
--(axis cs:6715,3.22161529985263)
--(axis cs:6714,3.22163010213656)
--(axis cs:6713,3.22164483142227)
--(axis cs:6712,3.22165974279279)
--(axis cs:6711,3.22167440019346)
--(axis cs:6710,3.22168892522032)
--(axis cs:6709,3.22170320627448)
--(axis cs:6708,3.22171732012599)
--(axis cs:6707,3.22173145615723)
--(axis cs:6706,3.22174546421214)
--(axis cs:6705,3.22175935949965)
--(axis cs:6704,3.22177365343502)
--(axis cs:6703,3.22178809385353)
--(axis cs:6702,3.22180288199096)
--(axis cs:6701,3.22181764843809)
--(axis cs:6700,3.22183255443092)
--(axis cs:6699,3.22184748956753)
--(axis cs:6698,3.22186243742204)
--(axis cs:6697,3.22187731202688)
--(axis cs:6696,3.22189211080877)
--(axis cs:6695,3.22190661820433)
--(axis cs:6694,3.22192074333612)
--(axis cs:6693,3.22193465918935)
--(axis cs:6692,3.22194888480941)
--(axis cs:6691,3.22196292004224)
--(axis cs:6690,3.22197698885514)
--(axis cs:6689,3.22199153869092)
--(axis cs:6688,3.22200623288967)
--(axis cs:6687,3.22202083940762)
--(axis cs:6686,3.22203559012631)
--(axis cs:6685,3.22205040663249)
--(axis cs:6684,3.22206524635493)
--(axis cs:6683,3.22207979948671)
--(axis cs:6682,3.22209429500759)
--(axis cs:6681,3.22210893789494)
--(axis cs:6680,3.22212346211585)
--(axis cs:6679,3.22213799577609)
--(axis cs:6678,3.22215257239365)
--(axis cs:6677,3.2221670553173)
--(axis cs:6676,3.22218159245464)
--(axis cs:6675,3.22219614074441)
--(axis cs:6674,3.22221076642687)
--(axis cs:6673,3.22222550678078)
--(axis cs:6672,3.22224013417229)
--(axis cs:6671,3.2222546336826)
--(axis cs:6670,3.22226929266379)
--(axis cs:6669,3.22228400642194)
--(axis cs:6668,3.22229852435366)
--(axis cs:6667,3.22231319250949)
--(axis cs:6666,3.22232812764513)
--(axis cs:6665,3.22234301816325)
--(axis cs:6664,3.22235770328092)
--(axis cs:6663,3.22237270123303)
--(axis cs:6662,3.22238793916837)
--(axis cs:6661,3.22240339697827)
--(axis cs:6660,3.22241909963893)
--(axis cs:6659,3.22243486412556)
--(axis cs:6658,3.2224506060538)
--(axis cs:6657,3.2224664820778)
--(axis cs:6656,3.22248231775113)
--(axis cs:6655,3.22249840476296)
--(axis cs:6654,3.22251448651208)
--(axis cs:6653,3.22253044884359)
--(axis cs:6652,3.22254646383989)
--(axis cs:6651,3.22256280819169)
--(axis cs:6650,3.22257919225026)
--(axis cs:6649,3.22259535290831)
--(axis cs:6648,3.22261165605347)
--(axis cs:6647,3.22262785690321)
--(axis cs:6646,3.22264397070365)
--(axis cs:6645,3.22266019188689)
--(axis cs:6644,3.22267643921547)
--(axis cs:6643,3.22269249968712)
--(axis cs:6642,3.22270868680528)
--(axis cs:6641,3.22272484066734)
--(axis cs:6640,3.22274123740456)
--(axis cs:6639,3.2227573701017)
--(axis cs:6638,3.22277320928974)
--(axis cs:6637,3.22278908494622)
--(axis cs:6636,3.22280504576136)
--(axis cs:6635,3.22282095508209)
--(axis cs:6634,3.22283676988056)
--(axis cs:6633,3.2228524793454)
--(axis cs:6632,3.22286806705646)
--(axis cs:6631,3.22288351787542)
--(axis cs:6630,3.22289903466808)
--(axis cs:6629,3.2229146183889)
--(axis cs:6628,3.22292967822211)
--(axis cs:6627,3.22294449852356)
--(axis cs:6626,3.22295926744962)
--(axis cs:6625,3.22297378255681)
--(axis cs:6624,3.22298853828911)
--(axis cs:6623,3.22300345377574)
--(axis cs:6622,3.22301825798313)
--(axis cs:6621,3.22303282572096)
--(axis cs:6620,3.22304735825594)
--(axis cs:6619,3.22306203926204)
--(axis cs:6618,3.22307693040856)
--(axis cs:6617,3.22309159979822)
--(axis cs:6616,3.22310612479799)
--(axis cs:6615,3.22312059191567)
--(axis cs:6614,3.22313500041876)
--(axis cs:6613,3.2231493021577)
--(axis cs:6612,3.22316336051976)
--(axis cs:6611,3.223177465613)
--(axis cs:6610,3.22319175690018)
--(axis cs:6609,3.22320613957102)
--(axis cs:6608,3.22322069398984)
--(axis cs:6607,3.22323526812744)
--(axis cs:6606,3.22324982122709)
--(axis cs:6605,3.22326437105367)
--(axis cs:6604,3.22327857923633)
--(axis cs:6603,3.22329292189289)
--(axis cs:6602,3.22330739650233)
--(axis cs:6601,3.22332215395457)
--(axis cs:6600,3.223337144115)
--(axis cs:6599,3.22335226842255)
--(axis cs:6598,3.22336741355939)
--(axis cs:6597,3.22338280808481)
--(axis cs:6596,3.22339836659568)
--(axis cs:6595,3.22341363491645)
--(axis cs:6594,3.22342882752565)
--(axis cs:6593,3.22344393041167)
--(axis cs:6592,3.2234589156589)
--(axis cs:6591,3.22347353923259)
--(axis cs:6590,3.22348822278058)
--(axis cs:6589,3.22350269559348)
--(axis cs:6588,3.22351723060425)
--(axis cs:6587,3.22353144472161)
--(axis cs:6586,3.22354568224719)
--(axis cs:6585,3.22355978754556)
--(axis cs:6584,3.22357406637917)
--(axis cs:6583,3.22358820245701)
--(axis cs:6582,3.22360251032123)
--(axis cs:6581,3.22361692488599)
--(axis cs:6580,3.22363174190271)
--(axis cs:6579,3.22364671833644)
--(axis cs:6578,3.22366173495952)
--(axis cs:6577,3.22367656050784)
--(axis cs:6576,3.22369132612335)
--(axis cs:6575,3.22370606802169)
--(axis cs:6574,3.22372081528953)
--(axis cs:6573,3.22373563638458)
--(axis cs:6572,3.22375052509125)
--(axis cs:6571,3.22376501739029)
--(axis cs:6570,3.22377919351951)
--(axis cs:6569,3.2237932748572)
--(axis cs:6568,3.22380695195377)
--(axis cs:6567,3.22382044098958)
--(axis cs:6566,3.2238340743144)
--(axis cs:6565,3.22384761653359)
--(axis cs:6564,3.22386110495518)
--(axis cs:6563,3.22387471329603)
--(axis cs:6562,3.22388800097157)
--(axis cs:6561,3.22390128199974)
--(axis cs:6560,3.22391479971668)
--(axis cs:6559,3.22392832219175)
--(axis cs:6558,3.22394160498205)
--(axis cs:6557,3.22395530543502)
--(axis cs:6556,3.22396883697284)
--(axis cs:6555,3.22398249832459)
--(axis cs:6554,3.22399625340457)
--(axis cs:6553,3.22401014028296)
--(axis cs:6552,3.22402365128228)
--(axis cs:6551,3.22403707011951)
--(axis cs:6550,3.22405055802293)
--(axis cs:6549,3.22406370212664)
--(axis cs:6548,3.22407685936856)
--(axis cs:6547,3.22408998573415)
--(axis cs:6546,3.22410305919905)
--(axis cs:6545,3.22411602842835)
--(axis cs:6544,3.22412918789139)
--(axis cs:6543,3.22414255621902)
--(axis cs:6542,3.22415600447902)
--(axis cs:6541,3.22416935659664)
--(axis cs:6540,3.22418303901402)
--(axis cs:6539,3.22419662521941)
--(axis cs:6538,3.2242098303837)
--(axis cs:6537,3.22422293542882)
--(axis cs:6536,3.22423607622968)
--(axis cs:6535,3.22424916656922)
--(axis cs:6534,3.2242621340201)
--(axis cs:6533,3.22427491878284)
--(axis cs:6532,3.22428776742583)
--(axis cs:6531,3.22430065879177)
--(axis cs:6530,3.22431379900267)
--(axis cs:6529,3.22432696681545)
--(axis cs:6528,3.22433986243023)
--(axis cs:6527,3.22435270048981)
--(axis cs:6526,3.2243655990459)
--(axis cs:6525,3.22437856924856)
--(axis cs:6524,3.22439157299783)
--(axis cs:6523,3.22440487976707)
--(axis cs:6522,3.22441775660474)
--(axis cs:6521,3.22443096095207)
--(axis cs:6520,3.2244445775495)
--(axis cs:6519,3.22445799795403)
--(axis cs:6518,3.22447151144921)
--(axis cs:6517,3.22448503361622)
--(axis cs:6516,3.22449857556636)
--(axis cs:6515,3.22451210503811)
--(axis cs:6514,3.22452568802281)
--(axis cs:6513,3.22453901455735)
--(axis cs:6512,3.22455215296961)
--(axis cs:6511,3.22456549321114)
--(axis cs:6510,3.22457847455373)
--(axis cs:6509,3.22459172385444)
--(axis cs:6508,3.22460529256454)
--(axis cs:6507,3.22461854423477)
--(axis cs:6506,3.22463187486046)
--(axis cs:6505,3.22464539919269)
--(axis cs:6504,3.22465889264354)
--(axis cs:6503,3.2246727199519)
--(axis cs:6502,3.22468619147754)
--(axis cs:6501,3.22469950646071)
--(axis cs:6500,3.22471277752425)
--(axis cs:6499,3.22472632216141)
--(axis cs:6498,3.22473980805817)
--(axis cs:6497,3.22475349436566)
--(axis cs:6496,3.22476784912165)
--(axis cs:6495,3.22478199619591)
--(axis cs:6494,3.22479643762692)
--(axis cs:6493,3.22481120480802)
--(axis cs:6492,3.22482590725032)
--(axis cs:6491,3.22484045787579)
--(axis cs:6490,3.22485523136359)
--(axis cs:6489,3.22486994719346)
--(axis cs:6488,3.22488481664862)
--(axis cs:6487,3.22489972589397)
--(axis cs:6486,3.22491473107668)
--(axis cs:6485,3.22492988981957)
--(axis cs:6484,3.22494490281968)
--(axis cs:6483,3.22495987190924)
--(axis cs:6482,3.22497467613901)
--(axis cs:6481,3.22498952217965)
--(axis cs:6480,3.22500436487625)
--(axis cs:6479,3.22501914995398)
--(axis cs:6478,3.22503422211975)
--(axis cs:6477,3.22504933685002)
--(axis cs:6476,3.22506442186438)
--(axis cs:6475,3.22507976675274)
--(axis cs:6474,3.22509500851302)
--(axis cs:6473,3.22511010267221)
--(axis cs:6472,3.22512540883258)
--(axis cs:6471,3.22514090255655)
--(axis cs:6470,3.22515670502833)
--(axis cs:6469,3.22517266282826)
--(axis cs:6468,3.22518884302063)
--(axis cs:6467,3.22520523342626)
--(axis cs:6466,3.22522173102025)
--(axis cs:6465,3.22523810717906)
--(axis cs:6464,3.22525433084824)
--(axis cs:6463,3.2252705016897)
--(axis cs:6462,3.22528660946826)
--(axis cs:6461,3.22530277335213)
--(axis cs:6460,3.22531899070216)
--(axis cs:6459,3.2253352495878)
--(axis cs:6458,3.22535150336769)
--(axis cs:6457,3.22536778740813)
--(axis cs:6456,3.22538380014689)
--(axis cs:6455,3.22539975365025)
--(axis cs:6454,3.22541606840359)
--(axis cs:6453,3.22543266742282)
--(axis cs:6452,3.22544917313822)
--(axis cs:6451,3.22546575804302)
--(axis cs:6450,3.22548251211253)
--(axis cs:6449,3.22549923572747)
--(axis cs:6448,3.225515972592)
--(axis cs:6447,3.22553281682026)
--(axis cs:6446,3.22554957050222)
--(axis cs:6445,3.22556598201013)
--(axis cs:6444,3.22558213291747)
--(axis cs:6443,3.22559861530382)
--(axis cs:6442,3.2256146763647)
--(axis cs:6441,3.22563065942525)
--(axis cs:6440,3.22564675598408)
--(axis cs:6439,3.22566280096191)
--(axis cs:6438,3.22567884033892)
--(axis cs:6437,3.22569465616043)
--(axis cs:6436,3.22571019147799)
--(axis cs:6435,3.22572551170529)
--(axis cs:6434,3.22574074489551)
--(axis cs:6433,3.22575596349775)
--(axis cs:6432,3.22577117280231)
--(axis cs:6431,3.22578627669327)
--(axis cs:6430,3.22580130755803)
--(axis cs:6429,3.2258161854382)
--(axis cs:6428,3.2258310989288)
--(axis cs:6427,3.22584591908748)
--(axis cs:6426,3.22586078887121)
--(axis cs:6425,3.22587551951158)
--(axis cs:6424,3.22589004447348)
--(axis cs:6423,3.22590445019718)
--(axis cs:6422,3.22591901257008)
--(axis cs:6421,3.22593337910016)
--(axis cs:6420,3.22594806527621)
--(axis cs:6419,3.22596272141285)
--(axis cs:6418,3.22597758677614)
--(axis cs:6417,3.22599245355313)
--(axis cs:6416,3.22600717419432)
--(axis cs:6415,3.22602188306088)
--(axis cs:6414,3.22603666529074)
--(axis cs:6413,3.22605145172411)
--(axis cs:6412,3.22606615181644)
--(axis cs:6411,3.22608076830051)
--(axis cs:6410,3.22609571048368)
--(axis cs:6409,3.22611087559232)
--(axis cs:6408,3.22612605039058)
--(axis cs:6407,3.22614106558)
--(axis cs:6406,3.22615612641432)
--(axis cs:6405,3.22617153258973)
--(axis cs:6404,3.22618678427811)
--(axis cs:6403,3.22620204459806)
--(axis cs:6402,3.22621714806876)
--(axis cs:6401,3.22623227166914)
--(axis cs:6400,3.22624735481459)
--(axis cs:6399,3.22626225148172)
--(axis cs:6398,3.22627738243982)
--(axis cs:6397,3.22629250527395)
--(axis cs:6396,3.22630776609405)
--(axis cs:6395,3.22632295948499)
--(axis cs:6394,3.22633827615693)
--(axis cs:6393,3.22635382453211)
--(axis cs:6392,3.22636954910509)
--(axis cs:6391,3.2263858064245)
--(axis cs:6390,3.22640200098012)
--(axis cs:6389,3.22641808809033)
--(axis cs:6388,3.22643431507699)
--(axis cs:6387,3.22645057587494)
--(axis cs:6386,3.22646676408331)
--(axis cs:6385,3.22648292911617)
--(axis cs:6384,3.2264992781031)
--(axis cs:6383,3.22651569320179)
--(axis cs:6382,3.2265319912998)
--(axis cs:6381,3.22654825885412)
--(axis cs:6380,3.22656445296069)
--(axis cs:6379,3.22658078908075)
--(axis cs:6378,3.22659724252253)
--(axis cs:6377,3.2266139731697)
--(axis cs:6376,3.22663050863491)
--(axis cs:6375,3.22664704055026)
--(axis cs:6374,3.22666348287319)
--(axis cs:6373,3.22667957644719)
--(axis cs:6372,3.22669571720515)
--(axis cs:6371,3.22671180253088)
--(axis cs:6370,3.22672774701574)
--(axis cs:6369,3.22674350523601)
--(axis cs:6368,3.22675894699298)
--(axis cs:6367,3.22677438542301)
--(axis cs:6366,3.22678997201164)
--(axis cs:6365,3.22680571907024)
--(axis cs:6364,3.22682181210196)
--(axis cs:6363,3.22683786968464)
--(axis cs:6362,3.22685382660877)
--(axis cs:6361,3.22686968169429)
--(axis cs:6360,3.22688552138146)
--(axis cs:6359,3.2269014151118)
--(axis cs:6358,3.22691676274892)
--(axis cs:6357,3.22693221444227)
--(axis cs:6356,3.22694776883908)
--(axis cs:6355,3.2269632118356)
--(axis cs:6354,3.22697881867681)
--(axis cs:6353,3.22699454380794)
--(axis cs:6352,3.2270101846539)
--(axis cs:6351,3.22702603150317)
--(axis cs:6350,3.22704167108473)
--(axis cs:6349,3.22705711696981)
--(axis cs:6348,3.22707260559563)
--(axis cs:6347,3.22708846181337)
--(axis cs:6346,3.22710427841816)
--(axis cs:6345,3.22712038941996)
--(axis cs:6344,3.22713665813934)
--(axis cs:6343,3.2271531020696)
--(axis cs:6342,3.22716970474333)
--(axis cs:6341,3.2271861053497)
--(axis cs:6340,3.22720298174102)
--(axis cs:6339,3.22721979910511)
--(axis cs:6338,3.2272366672256)
--(axis cs:6337,3.22725375442108)
--(axis cs:6336,3.22727097035214)
--(axis cs:6335,3.22728826606816)
--(axis cs:6334,3.22730553581603)
--(axis cs:6333,3.22732287736304)
--(axis cs:6332,3.2273401743337)
--(axis cs:6331,3.22735735407559)
--(axis cs:6330,3.22737464468901)
--(axis cs:6329,3.22739214250138)
--(axis cs:6328,3.22741000566355)
--(axis cs:6327,3.22742792721337)
--(axis cs:6326,3.22744618912135)
--(axis cs:6325,3.22746432600348)
--(axis cs:6324,3.22748240790558)
--(axis cs:6323,3.22750039097234)
--(axis cs:6322,3.22751844908925)
--(axis cs:6321,3.22753624522859)
--(axis cs:6320,3.22755390438184)
--(axis cs:6319,3.22757167081439)
--(axis cs:6318,3.22758954279599)
--(axis cs:6317,3.22760715037819)
--(axis cs:6316,3.22762468890678)
--(axis cs:6315,3.22764229218829)
--(axis cs:6314,3.22766004749412)
--(axis cs:6313,3.22767736404682)
--(axis cs:6312,3.22769458721903)
--(axis cs:6311,3.22771167759597)
--(axis cs:6310,3.22772902897621)
--(axis cs:6309,3.22774638555003)
--(axis cs:6308,3.22776372549683)
--(axis cs:6307,3.22778092635862)
--(axis cs:6306,3.22779823875261)
--(axis cs:6305,3.2278157065476)
--(axis cs:6304,3.22783313701587)
--(axis cs:6303,3.22785084102653)
--(axis cs:6302,3.22786880515892)
--(axis cs:6301,3.22788690294271)
--(axis cs:6300,3.22790480244575)
--(axis cs:6299,3.22792309619248)
--(axis cs:6298,3.22794124005129)
--(axis cs:6297,3.22795941629461)
--(axis cs:6296,3.22797780547477)
--(axis cs:6295,3.22799579455457)
--(axis cs:6294,3.22801357650059)
--(axis cs:6293,3.22803154467559)
--(axis cs:6292,3.22804977860574)
--(axis cs:6291,3.22806809464182)
--(axis cs:6290,3.22808651470244)
--(axis cs:6289,3.22810504380094)
--(axis cs:6288,3.22812344705927)
--(axis cs:6287,3.22814162111615)
--(axis cs:6286,3.22815913223151)
--(axis cs:6285,3.22817654843898)
--(axis cs:6284,3.22819386442366)
--(axis cs:6283,3.2282108627753)
--(axis cs:6282,3.22822781550951)
--(axis cs:6281,3.22824420430023)
--(axis cs:6280,3.22826051967506)
--(axis cs:6279,3.22827698238282)
--(axis cs:6278,3.22829375141396)
--(axis cs:6277,3.22831061763614)
--(axis cs:6276,3.22832723111341)
--(axis cs:6275,3.22834396067064)
--(axis cs:6274,3.2283606743217)
--(axis cs:6273,3.22837745196867)
--(axis cs:6272,3.22839389484378)
--(axis cs:6271,3.22841056299058)
--(axis cs:6270,3.2284274104378)
--(axis cs:6269,3.22844443902868)
--(axis cs:6268,3.22846132892506)
--(axis cs:6267,3.22847839665414)
--(axis cs:6266,3.22849562855822)
--(axis cs:6265,3.2285132114766)
--(axis cs:6264,3.22853095155947)
--(axis cs:6263,3.22854873734854)
--(axis cs:6262,3.22856661084239)
--(axis cs:6261,3.22858437104146)
--(axis cs:6260,3.22860204837472)
--(axis cs:6259,3.22861967599007)
--(axis cs:6258,3.22863728361222)
--(axis cs:6257,3.22865459639196)
--(axis cs:6256,3.22867199399216)
--(axis cs:6255,3.2286893545802)
--(axis cs:6254,3.22870673324241)
--(axis cs:6253,3.22872429225327)
--(axis cs:6252,3.22874168429892)
--(axis cs:6251,3.22875931557165)
--(axis cs:6250,3.22877666515088)
--(axis cs:6249,3.22879394874975)
--(axis cs:6248,3.22881092629715)
--(axis cs:6247,3.22882820050196)
--(axis cs:6246,3.22884538478012)
--(axis cs:6245,3.22886268577437)
--(axis cs:6244,3.22888033917166)
--(axis cs:6243,3.22889809135402)
--(axis cs:6242,3.22891588033156)
--(axis cs:6241,3.22893393401999)
--(axis cs:6240,3.22895207364044)
--(axis cs:6239,3.22897045350883)
--(axis cs:6238,3.22898888832569)
--(axis cs:6237,3.22900751732728)
--(axis cs:6236,3.22902619887293)
--(axis cs:6235,3.22904488924974)
--(axis cs:6234,3.22906358842346)
--(axis cs:6233,3.22908273564325)
--(axis cs:6232,3.22910195864558)
--(axis cs:6231,3.22912155875266)
--(axis cs:6230,3.22914086537238)
--(axis cs:6229,3.22916021583636)
--(axis cs:6228,3.22917951797105)
--(axis cs:6227,3.22919909598544)
--(axis cs:6226,3.22921868878163)
--(axis cs:6225,3.22923850834214)
--(axis cs:6224,3.22925823438349)
--(axis cs:6223,3.22927790219984)
--(axis cs:6222,3.22929741097462)
--(axis cs:6221,3.22931694523741)
--(axis cs:6220,3.22933603818342)
--(axis cs:6219,3.22935501768966)
--(axis cs:6218,3.22937415570909)
--(axis cs:6217,3.22939340252027)
--(axis cs:6216,3.22941261723279)
--(axis cs:6215,3.22943176855818)
--(axis cs:6214,3.22945120827253)
--(axis cs:6213,3.22947047162496)
--(axis cs:6212,3.22948928864885)
--(axis cs:6211,3.22950823186729)
--(axis cs:6210,3.2295270479795)
--(axis cs:6209,3.22954563827088)
--(axis cs:6208,3.22956437512912)
--(axis cs:6207,3.22958295680817)
--(axis cs:6206,3.22960116788857)
--(axis cs:6205,3.22961939403882)
--(axis cs:6204,3.22963754932499)
--(axis cs:6203,3.2296561284725)
--(axis cs:6202,3.22967458617895)
--(axis cs:6201,3.22969310204283)
--(axis cs:6200,3.22971182683932)
--(axis cs:6199,3.22973066593673)
--(axis cs:6198,3.22974968513276)
--(axis cs:6197,3.22976879461511)
--(axis cs:6196,3.229788104174)
--(axis cs:6195,3.22980723000626)
--(axis cs:6194,3.22982631776253)
--(axis cs:6193,3.22984571029691)
--(axis cs:6192,3.22986521472812)
--(axis cs:6191,3.22988488545134)
--(axis cs:6190,3.2299047259082)
--(axis cs:6189,3.22992482662415)
--(axis cs:6188,3.22994520138798)
--(axis cs:6187,3.22996580050577)
--(axis cs:6186,3.22998637397486)
--(axis cs:6185,3.23000682250556)
--(axis cs:6184,3.23002752272216)
--(axis cs:6183,3.23004837513326)
--(axis cs:6182,3.23006901851619)
--(axis cs:6181,3.23008976458444)
--(axis cs:6180,3.23011046339957)
--(axis cs:6179,3.23013075703099)
--(axis cs:6178,3.23015102159159)
--(axis cs:6177,3.23017143832555)
--(axis cs:6176,3.23019166545233)
--(axis cs:6175,3.23021193785931)
--(axis cs:6174,3.23023218377828)
--(axis cs:6173,3.23025243223132)
--(axis cs:6172,3.23027255795681)
--(axis cs:6171,3.23029271345463)
--(axis cs:6170,3.23031307931077)
--(axis cs:6169,3.23033317879954)
--(axis cs:6168,3.2303531483094)
--(axis cs:6167,3.23037304383204)
--(axis cs:6166,3.23039306659522)
--(axis cs:6165,3.23041312873462)
--(axis cs:6164,3.23043338175016)
--(axis cs:6163,3.23045374392919)
--(axis cs:6162,3.2304739814737)
--(axis cs:6161,3.23049444616315)
--(axis cs:6160,3.23051528197043)
--(axis cs:6159,3.23053625768065)
--(axis cs:6158,3.23055712451098)
--(axis cs:6157,3.2305780895709)
--(axis cs:6156,3.23059917607757)
--(axis cs:6155,3.23062042282159)
--(axis cs:6154,3.23064184942623)
--(axis cs:6153,3.23066318898261)
--(axis cs:6152,3.23068459744316)
--(axis cs:6151,3.23070558025056)
--(axis cs:6150,3.23072630344486)
--(axis cs:6149,3.23074684814896)
--(axis cs:6148,3.23076708087298)
--(axis cs:6147,3.23078739816168)
--(axis cs:6146,3.23080748021869)
--(axis cs:6145,3.23082731926104)
--(axis cs:6144,3.23084705553327)
--(axis cs:6143,3.23086665111608)
--(axis cs:6142,3.23088645449795)
--(axis cs:6141,3.23090637029511)
--(axis cs:6140,3.23092609225578)
--(axis cs:6139,3.23094585059979)
--(axis cs:6138,3.23096577217867)
--(axis cs:6137,3.23098559302351)
--(axis cs:6136,3.2310053759633)
--(axis cs:6135,3.23102506703925)
--(axis cs:6134,3.23104477934153)
--(axis cs:6133,3.2310644773914)
--(axis cs:6132,3.23108424143939)
--(axis cs:6131,3.23110416485508)
--(axis cs:6130,3.23112407596461)
--(axis cs:6129,3.23114420188349)
--(axis cs:6128,3.23116428634884)
--(axis cs:6127,3.23118493666809)
--(axis cs:6126,3.23120581659854)
--(axis cs:6125,3.2312264892858)
--(axis cs:6124,3.23124703471631)
--(axis cs:6123,3.23126769654967)
--(axis cs:6122,3.2312882366143)
--(axis cs:6121,3.23130870229802)
--(axis cs:6120,3.23132913482717)
--(axis cs:6119,3.23134953252025)
--(axis cs:6118,3.23137007903213)
--(axis cs:6117,3.23139049674369)
--(axis cs:6116,3.23141130514264)
--(axis cs:6115,3.23143218319881)
--(axis cs:6114,3.23145301236689)
--(axis cs:6113,3.23147385086914)
--(axis cs:6112,3.23149481297573)
--(axis cs:6111,3.23151601807425)
--(axis cs:6110,3.23153744011176)
--(axis cs:6109,3.23155895780131)
--(axis cs:6108,3.23158061937333)
--(axis cs:6107,3.23160235347051)
--(axis cs:6106,3.23162398536512)
--(axis cs:6105,3.23164527963751)
--(axis cs:6104,3.23166641249577)
--(axis cs:6103,3.23168735410327)
--(axis cs:6102,3.23170825611962)
--(axis cs:6101,3.23172921202777)
--(axis cs:6100,3.23175029975544)
--(axis cs:6099,3.23177146246018)
--(axis cs:6098,3.23179241766828)
--(axis cs:6097,3.23181322103509)
--(axis cs:6096,3.23183431373946)
--(axis cs:6095,3.2318554789278)
--(axis cs:6094,3.23187678117303)
--(axis cs:6093,3.23189821216884)
--(axis cs:6092,3.23191989809784)
--(axis cs:6091,3.23194159685933)
--(axis cs:6090,3.23196317341044)
--(axis cs:6089,3.23198498740244)
--(axis cs:6088,3.23200624684645)
--(axis cs:6087,3.23202714450343)
--(axis cs:6086,3.23204837575766)
--(axis cs:6085,3.23206958315011)
--(axis cs:6084,3.23209079809776)
--(axis cs:6083,3.23211205172281)
--(axis cs:6082,3.23213332778773)
--(axis cs:6081,3.23215479426532)
--(axis cs:6080,3.23217630917458)
--(axis cs:6079,3.23219788184359)
--(axis cs:6078,3.2322193406238)
--(axis cs:6077,3.23224083379615)
--(axis cs:6076,3.23226244627664)
--(axis cs:6075,3.2322837916733)
--(axis cs:6074,3.23230501171441)
--(axis cs:6073,3.23232635662008)
--(axis cs:6072,3.23234774539126)
--(axis cs:6071,3.23236913854576)
--(axis cs:6070,3.23239068108765)
--(axis cs:6069,3.23241193130439)
--(axis cs:6068,3.23243341471658)
--(axis cs:6067,3.23245527466404)
--(axis cs:6066,3.23247694541254)
--(axis cs:6065,3.23249831121241)
--(axis cs:6064,3.23252034083782)
--(axis cs:6063,3.23254222801035)
--(axis cs:6062,3.23256400465752)
--(axis cs:6061,3.23258577360896)
--(axis cs:6060,3.23260763874052)
--(axis cs:6059,3.23262946074632)
--(axis cs:6058,3.23265135506741)
--(axis cs:6057,3.23267312487568)
--(axis cs:6056,3.23269472903446)
--(axis cs:6055,3.23271596750778)
--(axis cs:6054,3.23273709955516)
--(axis cs:6053,3.23275826058827)
--(axis cs:6052,3.23277939718316)
--(axis cs:6051,3.23280066115404)
--(axis cs:6050,3.23282184786298)
--(axis cs:6049,3.23284308608836)
--(axis cs:6048,3.23286493333586)
--(axis cs:6047,3.23288713419518)
--(axis cs:6046,3.23290919361109)
--(axis cs:6045,3.23293151683154)
--(axis cs:6044,3.23295408969055)
--(axis cs:6043,3.23297682401596)
--(axis cs:6042,3.2329996749348)
--(axis cs:6041,3.23302310427474)
--(axis cs:6040,3.23304642597768)
--(axis cs:6039,3.23306992403415)
--(axis cs:6038,3.2330932212359)
--(axis cs:6037,3.23311620844092)
--(axis cs:6036,3.23313907268091)
--(axis cs:6035,3.23316171306241)
--(axis cs:6034,3.23318401244844)
--(axis cs:6033,3.23320639819804)
--(axis cs:6032,3.23322883629313)
--(axis cs:6031,3.2332514489739)
--(axis cs:6030,3.23327420982803)
--(axis cs:6029,3.23329661689368)
--(axis cs:6028,3.23331872714686)
--(axis cs:6027,3.23334087893666)
--(axis cs:6026,3.23336311616616)
--(axis cs:6025,3.23338514392487)
--(axis cs:6024,3.23340701271487)
--(axis cs:6023,3.23342887376207)
--(axis cs:6022,3.23345105236939)
--(axis cs:6021,3.23347321801331)
--(axis cs:6020,3.23349593113425)
--(axis cs:6019,3.23351858814727)
--(axis cs:6018,3.23354111037918)
--(axis cs:6017,3.2335633107828)
--(axis cs:6016,3.23358585195665)
--(axis cs:6015,3.23360836026315)
--(axis cs:6014,3.23363093131647)
--(axis cs:6013,3.23365345492141)
--(axis cs:6012,3.23367589998773)
--(axis cs:6011,3.23369850550515)
--(axis cs:6010,3.23372105805708)
--(axis cs:6009,3.23374329179637)
--(axis cs:6008,3.23376527032514)
--(axis cs:6007,3.2337873124878)
--(axis cs:6006,3.23380915014028)
--(axis cs:6005,3.23383093393012)
--(axis cs:6004,3.23385259312852)
--(axis cs:6003,3.23387425899159)
--(axis cs:6002,3.23389590829608)
--(axis cs:6001,3.23391760717525)
--(axis cs:6000,3.23393888212532)
--(axis cs:5999,3.23396021429649)
--(axis cs:5998,3.23398159054375)
--(axis cs:5997,3.23400284174639)
--(axis cs:5996,3.23402435474418)
--(axis cs:5995,3.23404628061506)
--(axis cs:5994,3.23406820882875)
--(axis cs:5993,3.23408998386538)
--(axis cs:5992,3.23411143882964)
--(axis cs:5991,3.23413267328796)
--(axis cs:5990,3.23415369982274)
--(axis cs:5989,3.23417472563721)
--(axis cs:5988,3.23419552553732)
--(axis cs:5987,3.23421640035547)
--(axis cs:5986,3.23423737977622)
--(axis cs:5985,3.23425856828525)
--(axis cs:5984,3.23427969408249)
--(axis cs:5983,3.23430102259057)
--(axis cs:5982,3.23432205197466)
--(axis cs:5981,3.23434320222519)
--(axis cs:5980,3.23436450039045)
--(axis cs:5979,3.23438540943482)
--(axis cs:5978,3.2344063221943)
--(axis cs:5977,3.23442715709453)
--(axis cs:5976,3.23444797254952)
--(axis cs:5975,3.2344688517727)
--(axis cs:5974,3.23448956489641)
--(axis cs:5973,3.23451060950026)
--(axis cs:5972,3.23453167937768)
--(axis cs:5971,3.23455278217766)
--(axis cs:5970,3.23457381437493)
--(axis cs:5969,3.23459511506633)
--(axis cs:5968,3.23461658626541)
--(axis cs:5967,3.23463784532867)
--(axis cs:5966,3.2346594731019)
--(axis cs:5965,3.23468118561167)
--(axis cs:5964,3.2347027256943)
--(axis cs:5963,3.23472457864412)
--(axis cs:5962,3.23474661130253)
--(axis cs:5961,3.23476846180436)
--(axis cs:5960,3.23479039079826)
--(axis cs:5959,3.2348124977382)
--(axis cs:5958,3.2348344209989)
--(axis cs:5957,3.23485611045744)
--(axis cs:5956,3.23487786236078)
--(axis cs:5955,3.23489984451288)
--(axis cs:5954,3.23492159476995)
--(axis cs:5953,3.23494337759706)
--(axis cs:5952,3.23496512702832)
--(axis cs:5951,3.23498703857551)
--(axis cs:5950,3.23500881182381)
--(axis cs:5949,3.23503056770591)
--(axis cs:5948,3.23505205222736)
--(axis cs:5947,3.23507343196467)
--(axis cs:5946,3.23509487567719)
--(axis cs:5945,3.23511619672248)
--(axis cs:5944,3.2351377824176)
--(axis cs:5943,3.23515950306569)
--(axis cs:5942,3.23518137128317)
--(axis cs:5941,3.23520328074741)
--(axis cs:5940,3.23522537336876)
--(axis cs:5939,3.23524783209315)
--(axis cs:5938,3.23527032939666)
--(axis cs:5937,3.23529300190147)
--(axis cs:5936,3.23531567771375)
--(axis cs:5935,3.23533832538827)
--(axis cs:5934,3.23536089002023)
--(axis cs:5933,3.23538343947523)
--(axis cs:5932,3.23540565290837)
--(axis cs:5931,3.23542787333824)
--(axis cs:5930,3.23545013705369)
--(axis cs:5929,3.23547263086823)
--(axis cs:5928,3.23549516760534)
--(axis cs:5927,3.23551780592387)
--(axis cs:5926,3.23554021875321)
--(axis cs:5925,3.23556270366999)
--(axis cs:5924,3.23558513831371)
--(axis cs:5923,3.23560728665599)
--(axis cs:5922,3.2356292237199)
--(axis cs:5921,3.23565139712678)
--(axis cs:5920,3.2356733849379)
--(axis cs:5919,3.23569541295147)
--(axis cs:5918,3.23571742230528)
--(axis cs:5917,3.23573942221335)
--(axis cs:5916,3.23576139003191)
--(axis cs:5915,3.23578340665667)
--(axis cs:5914,3.23580509891446)
--(axis cs:5913,3.23582690691978)
--(axis cs:5912,3.23584861519431)
--(axis cs:5911,3.23587043702743)
--(axis cs:5910,3.23589222949971)
--(axis cs:5909,3.2359141452628)
--(axis cs:5908,3.23593577602838)
--(axis cs:5907,3.23595756651349)
--(axis cs:5906,3.235979298445)
--(axis cs:5905,3.23600106864018)
--(axis cs:5904,3.23602313745053)
--(axis cs:5903,3.2360450582425)
--(axis cs:5902,3.23606706912642)
--(axis cs:5901,3.23608922960931)
--(axis cs:5900,3.23611156579512)
--(axis cs:5899,3.23613425310521)
--(axis cs:5898,3.23615701676364)
--(axis cs:5897,3.23617986542375)
--(axis cs:5896,3.23620253841479)
--(axis cs:5895,3.23622545622886)
--(axis cs:5894,3.23624867020572)
--(axis cs:5893,3.23627132585539)
--(axis cs:5892,3.23629428094205)
--(axis cs:5891,3.23631693221303)
--(axis cs:5890,3.23633948992235)
--(axis cs:5889,3.23636215689755)
--(axis cs:5888,3.23638462031549)
--(axis cs:5887,3.23640707062807)
--(axis cs:5886,3.23642966316297)
--(axis cs:5885,3.23645239274246)
--(axis cs:5884,3.2364751778983)
--(axis cs:5883,3.23649778999382)
--(axis cs:5882,3.23652039878968)
--(axis cs:5881,3.23654269791505)
--(axis cs:5880,3.23656515052364)
--(axis cs:5879,3.2365873779797)
--(axis cs:5878,3.23660999798608)
--(axis cs:5877,3.23663252613906)
--(axis cs:5876,3.23665513239547)
--(axis cs:5875,3.23667742771727)
--(axis cs:5874,3.23670022168858)
--(axis cs:5873,3.23672332629259)
--(axis cs:5872,3.23674643716946)
--(axis cs:5871,3.236769674407)
--(axis cs:5870,3.23679309275507)
--(axis cs:5869,3.23681673258227)
--(axis cs:5868,3.23684015596491)
--(axis cs:5867,3.23686363993729)
--(axis cs:5866,3.23688679760341)
--(axis cs:5865,3.23690981079466)
--(axis cs:5864,3.2369323749884)
--(axis cs:5863,3.23695489274841)
--(axis cs:5862,3.23697747749102)
--(axis cs:5861,3.23700002831271)
--(axis cs:5860,3.23702283754148)
--(axis cs:5859,3.23704541896999)
--(axis cs:5858,3.23706751125774)
--(axis cs:5857,3.23708933759371)
--(axis cs:5856,3.23711070502525)
--(axis cs:5855,3.23713225710448)
--(axis cs:5854,3.23715351632564)
--(axis cs:5853,3.23717457268431)
--(axis cs:5852,3.23719573892247)
--(axis cs:5851,3.23721695102899)
--(axis cs:5850,3.23723768104357)
--(axis cs:5849,3.23725842070339)
--(axis cs:5848,3.2372792298678)
--(axis cs:5847,3.23730015012432)
--(axis cs:5846,3.23732113939325)
--(axis cs:5845,3.23734174358949)
--(axis cs:5844,3.23736229334561)
--(axis cs:5843,3.23738253129843)
--(axis cs:5842,3.23740278488538)
--(axis cs:5841,3.23742316199158)
--(axis cs:5840,3.23744356822533)
--(axis cs:5839,3.23746359221145)
--(axis cs:5838,3.23748388486022)
--(axis cs:5837,3.23750413627778)
--(axis cs:5836,3.23752437646222)
--(axis cs:5835,3.23754459074652)
--(axis cs:5834,3.23756492932855)
--(axis cs:5833,3.2375847849423)
--(axis cs:5832,3.23760492498712)
--(axis cs:5831,3.2376251346599)
--(axis cs:5830,3.23764540052231)
--(axis cs:5829,3.23766557740921)
--(axis cs:5828,3.23768595710197)
--(axis cs:5827,3.23770663886744)
--(axis cs:5826,3.23772736818177)
--(axis cs:5825,3.23774860156434)
--(axis cs:5824,3.23777031203999)
--(axis cs:5823,3.23779203276655)
--(axis cs:5822,3.23781401154086)
--(axis cs:5821,3.2378354372432)
--(axis cs:5820,3.23785665908895)
--(axis cs:5819,3.23787769844637)
--(axis cs:5818,3.23789869834084)
--(axis cs:5817,3.23791953240502)
--(axis cs:5816,3.23794033723531)
--(axis cs:5815,3.23796117131095)
--(axis cs:5814,3.23798235225996)
--(axis cs:5813,3.23800328535784)
--(axis cs:5812,3.23802428627423)
--(axis cs:5811,3.23804521131067)
--(axis cs:5810,3.23806629359496)
--(axis cs:5809,3.23808743020173)
--(axis cs:5808,3.23810837965307)
--(axis cs:5807,3.23812953561997)
--(axis cs:5806,3.23815082561605)
--(axis cs:5805,3.23817184182549)
--(axis cs:5804,3.2381931481621)
--(axis cs:5803,3.2382145641887)
--(axis cs:5802,3.23823625901253)
--(axis cs:5801,3.23825771512953)
--(axis cs:5800,3.23827922316022)
--(axis cs:5799,3.23830035126533)
--(axis cs:5798,3.2383211834954)
--(axis cs:5797,3.23834173861119)
--(axis cs:5796,3.23836223700583)
--(axis cs:5795,3.2383824938483)
--(axis cs:5794,3.23840261907177)
--(axis cs:5793,3.23842272180232)
--(axis cs:5792,3.23844226491719)
--(axis cs:5791,3.2384618798013)
--(axis cs:5790,3.23848178760836)
--(axis cs:5789,3.2385015561112)
--(axis cs:5788,3.23852124262022)
--(axis cs:5787,3.23854118640345)
--(axis cs:5786,3.23856111334369)
--(axis cs:5785,3.23858089807958)
--(axis cs:5784,3.23860055521974)
--(axis cs:5783,3.2386202909247)
--(axis cs:5782,3.23863999453319)
--(axis cs:5781,3.23866008509292)
--(axis cs:5780,3.23868029863716)
--(axis cs:5779,3.23870007658083)
--(axis cs:5778,3.23871985722936)
--(axis cs:5777,3.23873952597051)
--(axis cs:5776,3.23875904200282)
--(axis cs:5775,3.23877838265601)
--(axis cs:5774,3.23879772220442)
--(axis cs:5773,3.23881710123327)
--(axis cs:5772,3.23883595318951)
--(axis cs:5771,3.23885471887122)
--(axis cs:5770,3.23887325633123)
--(axis cs:5769,3.23889162840296)
--(axis cs:5768,3.23891012182409)
--(axis cs:5767,3.23892856665414)
--(axis cs:5766,3.23894675943192)
--(axis cs:5765,3.23896538284587)
--(axis cs:5764,3.23898395060503)
--(axis cs:5763,3.23900255897932)
--(axis cs:5762,3.23902137792595)
--(axis cs:5761,3.23904003133545)
--(axis cs:5760,3.23905869879458)
--(axis cs:5759,3.23907718572343)
--(axis cs:5758,3.23909551046334)
--(axis cs:5757,3.23911370833625)
--(axis cs:5756,3.2391321599645)
--(axis cs:5755,3.23915066791766)
--(axis cs:5754,3.2391693044552)
--(axis cs:5753,3.23918802511988)
--(axis cs:5752,3.23920681617046)
--(axis cs:5751,3.23922596262929)
--(axis cs:5750,3.23924524699169)
--(axis cs:5749,3.2392644234081)
--(axis cs:5748,3.23928323903979)
--(axis cs:5747,3.23930208965456)
--(axis cs:5746,3.23932088190869)
--(axis cs:5745,3.23933981434358)
--(axis cs:5744,3.23935867153398)
--(axis cs:5743,3.23937763457287)
--(axis cs:5742,3.23939684798973)
--(axis cs:5741,3.23941610439607)
--(axis cs:5740,3.23943532349722)
--(axis cs:5739,3.23945435802978)
--(axis cs:5738,3.23947324011774)
--(axis cs:5737,3.23949216875873)
--(axis cs:5736,3.23951106019757)
--(axis cs:5735,3.23952999523077)
--(axis cs:5734,3.23954891294933)
--(axis cs:5733,3.2395678751113)
--(axis cs:5732,3.23958707817873)
--(axis cs:5731,3.2396065141065)
--(axis cs:5730,3.23962594376933)
--(axis cs:5729,3.23964545599761)
--(axis cs:5728,3.2396649040153)
--(axis cs:5727,3.2396843367202)
--(axis cs:5726,3.23970378148663)
--(axis cs:5725,3.23972325756014)
--(axis cs:5724,3.23974279307724)
--(axis cs:5723,3.23976235469671)
--(axis cs:5722,3.23978206710583)
--(axis cs:5721,3.23980170372824)
--(axis cs:5720,3.23982131839263)
--(axis cs:5719,3.23984081506052)
--(axis cs:5718,3.23986038845412)
--(axis cs:5717,3.23988015372232)
--(axis cs:5716,3.23989995215712)
--(axis cs:5715,3.23991980695314)
--(axis cs:5714,3.23993956747796)
--(axis cs:5713,3.2399595421398)
--(axis cs:5712,3.23998002828171)
--(axis cs:5711,3.24000049707866)
--(axis cs:5710,3.24002079214238)
--(axis cs:5709,3.24004081519182)
--(axis cs:5708,3.24006074911173)
--(axis cs:5707,3.24008084954553)
--(axis cs:5706,3.24010101082569)
--(axis cs:5705,3.2401213950616)
--(axis cs:5704,3.24014150356075)
--(axis cs:5703,3.24016196160139)
--(axis cs:5702,3.24018253566037)
--(axis cs:5701,3.24020293672389)
--(axis cs:5700,3.24022315581454)
--(axis cs:5699,3.24024356623686)
--(axis cs:5698,3.24026429700506)
--(axis cs:5697,3.24028519244957)
--(axis cs:5696,3.24030614361866)
--(axis cs:5695,3.24032716696889)
--(axis cs:5694,3.24034797634733)
--(axis cs:5693,3.24036885296922)
--(axis cs:5692,3.2403899424083)
--(axis cs:5691,3.2404110189927)
--(axis cs:5690,3.24043236274805)
--(axis cs:5689,3.24045373576696)
--(axis cs:5688,3.24047511068913)
--(axis cs:5687,3.24049650680139)
--(axis cs:5686,3.24051798837859)
--(axis cs:5685,3.24053925142983)
--(axis cs:5684,3.24056057414378)
--(axis cs:5683,3.24058175986338)
--(axis cs:5682,3.2406032564528)
--(axis cs:5681,3.2406247776536)
--(axis cs:5680,3.24064655288774)
--(axis cs:5679,3.24066827167295)
--(axis cs:5678,3.24069010978852)
--(axis cs:5677,3.24071160397019)
--(axis cs:5676,3.24073306252895)
--(axis cs:5675,3.24075464662252)
--(axis cs:5674,3.24077623325864)
--(axis cs:5673,3.24079792601589)
--(axis cs:5672,3.24081949135231)
--(axis cs:5671,3.24084113559774)
--(axis cs:5670,3.24086288340275)
--(axis cs:5669,3.24088460614979)
--(axis cs:5668,3.24090628109683)
--(axis cs:5667,3.24092807855727)
--(axis cs:5666,3.24094996210564)
--(axis cs:5665,3.24097202564678)
--(axis cs:5664,3.2409944005551)
--(axis cs:5663,3.24101677815753)
--(axis cs:5662,3.2410394326575)
--(axis cs:5661,3.24106233938134)
--(axis cs:5660,3.241085398634)
--(axis cs:5659,3.24110853849432)
--(axis cs:5658,3.24113164880172)
--(axis cs:5657,3.24115464815915)
--(axis cs:5656,3.24117790859401)
--(axis cs:5655,3.24120131190098)
--(axis cs:5654,3.24122435108504)
--(axis cs:5653,3.24124718300617)
--(axis cs:5652,3.24126997825565)
--(axis cs:5651,3.24129275170905)
--(axis cs:5650,3.24131557222135)
--(axis cs:5649,3.24133831265563)
--(axis cs:5648,3.24136111968517)
--(axis cs:5647,3.24138388514316)
--(axis cs:5646,3.24140695986018)
--(axis cs:5645,3.2414301760441)
--(axis cs:5644,3.24145347220484)
--(axis cs:5643,3.24147669449295)
--(axis cs:5642,3.24150001892776)
--(axis cs:5641,3.24152313970435)
--(axis cs:5640,3.24154651822677)
--(axis cs:5639,3.24156980499258)
--(axis cs:5638,3.24159334375485)
--(axis cs:5637,3.24161670014779)
--(axis cs:5636,3.24163968664233)
--(axis cs:5635,3.24166276743635)
--(axis cs:5634,3.24168563218154)
--(axis cs:5633,3.24170889957273)
--(axis cs:5632,3.24173230695891)
--(axis cs:5631,3.24175584592504)
--(axis cs:5630,3.24177922440067)
--(axis cs:5629,3.24180226203587)
--(axis cs:5628,3.24182522115939)
--(axis cs:5627,3.24184818793499)
--(axis cs:5626,3.24187080599583)
--(axis cs:5625,3.24189362410251)
--(axis cs:5624,3.24191660453671)
--(axis cs:5623,3.24193942458753)
--(axis cs:5622,3.24196245340906)
--(axis cs:5621,3.24198556805517)
--(axis cs:5620,3.24200843023524)
--(axis cs:5619,3.2420309967345)
--(axis cs:5618,3.24205361098882)
--(axis cs:5617,3.24207617326006)
--(axis cs:5616,3.24209862984457)
--(axis cs:5615,3.24212112694111)
--(axis cs:5614,3.24214335112449)
--(axis cs:5613,3.2421654290113)
--(axis cs:5612,3.24218771262486)
--(axis cs:5611,3.2422097656445)
--(axis cs:5610,3.24223134688481)
--(axis cs:5609,3.24225269302893)
--(axis cs:5608,3.24227391725039)
--(axis cs:5607,3.24229521602859)
--(axis cs:5606,3.24231658686459)
--(axis cs:5605,3.24233809041114)
--(axis cs:5604,3.24235998368802)
--(axis cs:5603,3.24238198019497)
--(axis cs:5602,3.24240405616941)
--(axis cs:5601,3.24242633471625)
--(axis cs:5600,3.24244863197878)
--(axis cs:5599,3.24247086455872)
--(axis cs:5598,3.24249329083861)
--(axis cs:5597,3.24251620233091)
--(axis cs:5596,3.24253892286142)
--(axis cs:5595,3.24256186373594)
--(axis cs:5594,3.24258432934643)
--(axis cs:5593,3.24260681796007)
--(axis cs:5592,3.24262953794601)
--(axis cs:5591,3.24265236587301)
--(axis cs:5590,3.24267487144819)
--(axis cs:5589,3.24269736569111)
--(axis cs:5588,3.24271957886983)
--(axis cs:5587,3.24274161235494)
--(axis cs:5586,3.24276343574306)
--(axis cs:5585,3.24278539483703)
--(axis cs:5584,3.24280740425005)
--(axis cs:5583,3.24282953018692)
--(axis cs:5582,3.24285154044892)
--(axis cs:5581,3.24287356045047)
--(axis cs:5580,3.24289546139329)
--(axis cs:5579,3.24291723767651)
--(axis cs:5578,3.24293919505951)
--(axis cs:5577,3.24296105379339)
--(axis cs:5576,3.242983012066)
--(axis cs:5575,3.24300495016611)
--(axis cs:5574,3.24302689429168)
--(axis cs:5573,3.24304885763137)
--(axis cs:5572,3.24307072856829)
--(axis cs:5571,3.24309270032641)
--(axis cs:5570,3.24311459741677)
--(axis cs:5569,3.24313687130929)
--(axis cs:5568,3.24315891933576)
--(axis cs:5567,3.24318123534435)
--(axis cs:5566,3.24320345433905)
--(axis cs:5565,3.24322541957979)
--(axis cs:5564,3.24324754915251)
--(axis cs:5563,3.24326955183663)
--(axis cs:5562,3.24329145018225)
--(axis cs:5561,3.24331371268728)
--(axis cs:5560,3.24333564778406)
--(axis cs:5559,3.24335754841541)
--(axis cs:5558,3.24337949587486)
--(axis cs:5557,3.24340166748651)
--(axis cs:5556,3.24342399355477)
--(axis cs:5555,3.2434463595614)
--(axis cs:5554,3.24346863985805)
--(axis cs:5553,3.24349090049399)
--(axis cs:5552,3.24351312843498)
--(axis cs:5551,3.24353558002831)
--(axis cs:5550,3.24355756341308)
--(axis cs:5549,3.2435795892143)
--(axis cs:5548,3.24360138217948)
--(axis cs:5547,3.24362354597772)
--(axis cs:5546,3.24364537038197)
--(axis cs:5545,3.24366706080612)
--(axis cs:5544,3.2436886299938)
--(axis cs:5543,3.24370998382228)
--(axis cs:5542,3.24373152752932)
--(axis cs:5541,3.2437530664109)
--(axis cs:5540,3.24377445206942)
--(axis cs:5539,3.24379554784866)
--(axis cs:5538,3.2438167053695)
--(axis cs:5537,3.2438379386283)
--(axis cs:5536,3.24385928724136)
--(axis cs:5535,3.24388048981553)
--(axis cs:5534,3.24390136839944)
--(axis cs:5533,3.24392237037282)
--(axis cs:5532,3.24394397823384)
--(axis cs:5531,3.24396575461884)
--(axis cs:5530,3.24398776788727)
--(axis cs:5529,3.24400974914317)
--(axis cs:5528,3.24403192842564)
--(axis cs:5527,3.24405409100227)
--(axis cs:5526,3.24407625936968)
--(axis cs:5525,3.24409824737567)
--(axis cs:5524,3.24412041936942)
--(axis cs:5523,3.24414252444395)
--(axis cs:5522,3.24416437770621)
--(axis cs:5521,3.24418608431009)
--(axis cs:5520,3.24420756267498)
--(axis cs:5519,3.24422893811048)
--(axis cs:5518,3.24425035180167)
--(axis cs:5517,3.24427212407615)
--(axis cs:5516,3.24429397322087)
--(axis cs:5515,3.24431605715779)
--(axis cs:5514,3.24433815995179)
--(axis cs:5513,3.24436044335119)
--(axis cs:5512,3.24438271709811)
--(axis cs:5511,3.24440489992454)
--(axis cs:5510,3.24442730500253)
--(axis cs:5509,3.24444986068751)
--(axis cs:5508,3.24447263436701)
--(axis cs:5507,3.24449545097748)
--(axis cs:5506,3.2445185263821)
--(axis cs:5505,3.24454150414938)
--(axis cs:5504,3.24456426412986)
--(axis cs:5503,3.24458696157526)
--(axis cs:5502,3.24460958325035)
--(axis cs:5501,3.24463264537974)
--(axis cs:5500,3.24465572649112)
--(axis cs:5499,3.24467861969522)
--(axis cs:5498,3.24470112932814)
--(axis cs:5497,3.24472379646964)
--(axis cs:5496,3.24474637581139)
--(axis cs:5495,3.24476878633821)
--(axis cs:5494,3.24479122335144)
--(axis cs:5493,3.24481341284362)
--(axis cs:5492,3.24483584890314)
--(axis cs:5491,3.24485866069115)
--(axis cs:5490,3.24488115412266)
--(axis cs:5489,3.24490385377253)
--(axis cs:5488,3.24492672040216)
--(axis cs:5487,3.24494986530683)
--(axis cs:5486,3.24497318807901)
--(axis cs:5485,3.24499659067145)
--(axis cs:5484,3.24502035468833)
--(axis cs:5483,3.24504407839357)
--(axis cs:5482,3.24506774433797)
--(axis cs:5481,3.24509172788445)
--(axis cs:5480,3.24511610614326)
--(axis cs:5479,3.24514078885113)
--(axis cs:5478,3.24516563791998)
--(axis cs:5477,3.24519040020359)
--(axis cs:5476,3.24521489561826)
--(axis cs:5475,3.2452392839967)
--(axis cs:5474,3.2452634924069)
--(axis cs:5473,3.24528768985705)
--(axis cs:5472,3.24531206898231)
--(axis cs:5471,3.24533623224728)
--(axis cs:5470,3.24536052624305)
--(axis cs:5469,3.24538508541067)
--(axis cs:5468,3.24540987701754)
--(axis cs:5467,3.24543476855984)
--(axis cs:5466,3.24545934184238)
--(axis cs:5465,3.245483919381)
--(axis cs:5464,3.24550900620757)
--(axis cs:5463,3.245534014089)
--(axis cs:5462,3.24555912449028)
--(axis cs:5461,3.24558453499813)
--(axis cs:5460,3.24560990372688)
--(axis cs:5459,3.24563538509051)
--(axis cs:5458,3.2456610148607)
--(axis cs:5457,3.24568689072572)
--(axis cs:5456,3.24571274754091)
--(axis cs:5455,3.24573878366351)
--(axis cs:5454,3.2457646120865)
--(axis cs:5453,3.24579032121894)
--(axis cs:5452,3.24581625539203)
--(axis cs:5451,3.24584208925063)
--(axis cs:5450,3.24586811297625)
--(axis cs:5449,3.24589440142754)
--(axis cs:5448,3.24592045297691)
--(axis cs:5447,3.24594632821914)
--(axis cs:5446,3.24597219772925)
--(axis cs:5445,3.24599804801136)
--(axis cs:5444,3.24602332712009)
--(axis cs:5443,3.24604888318373)
--(axis cs:5442,3.24607448065646)
--(axis cs:5441,3.2461001216175)
--(axis cs:5440,3.24612555211312)
--(axis cs:5439,3.24615118649631)
--(axis cs:5438,3.24617669794186)
--(axis cs:5437,3.24620238859915)
--(axis cs:5436,3.24622808106685)
--(axis cs:5435,3.24625403731645)
--(axis cs:5434,3.24628013376445)
--(axis cs:5433,3.24630594634097)
--(axis cs:5432,3.2463314373141)
--(axis cs:5431,3.24635705862922)
--(axis cs:5430,3.24638255487658)
--(axis cs:5429,3.24640786599597)
--(axis cs:5428,3.2464332571014)
--(axis cs:5427,3.2464585231684)
--(axis cs:5426,3.24648333352779)
--(axis cs:5425,3.24650797433244)
--(axis cs:5424,3.24653248476508)
--(axis cs:5423,3.2465576765991)
--(axis cs:5422,3.2465827629655)
--(axis cs:5421,3.24660739496104)
--(axis cs:5420,3.24663166936988)
--(axis cs:5419,3.24665582994573)
--(axis cs:5418,3.24667974639084)
--(axis cs:5417,3.24670339699789)
--(axis cs:5416,3.24672763334697)
--(axis cs:5415,3.24675158937479)
--(axis cs:5414,3.24677559695295)
--(axis cs:5413,3.24679954077585)
--(axis cs:5412,3.24682381589425)
--(axis cs:5411,3.24684761066817)
--(axis cs:5410,3.24687117418422)
--(axis cs:5409,3.24689495250665)
--(axis cs:5408,3.24691858441792)
--(axis cs:5407,3.24694222709012)
--(axis cs:5406,3.24696597733537)
--(axis cs:5405,3.24699010118124)
--(axis cs:5404,3.2470143476451)
--(axis cs:5403,3.24703881719331)
--(axis cs:5402,3.24706323142229)
--(axis cs:5401,3.24708773998134)
--(axis cs:5400,3.24711234941665)
--(axis cs:5399,3.2471371794939)
--(axis cs:5398,3.24716177815745)
--(axis cs:5397,3.24718615940256)
--(axis cs:5396,3.24721094031547)
--(axis cs:5395,3.24723578106613)
--(axis cs:5394,3.24726062813799)
--(axis cs:5393,3.24728587938486)
--(axis cs:5392,3.2473111804352)
--(axis cs:5391,3.24733619346172)
--(axis cs:5390,3.24736169708429)
--(axis cs:5389,3.24738726199105)
--(axis cs:5388,3.24741290088644)
--(axis cs:5387,3.24743838323104)
--(axis cs:5386,3.24746362024776)
--(axis cs:5385,3.24748871560653)
--(axis cs:5384,3.24751353899109)
--(axis cs:5383,3.24753839916468)
--(axis cs:5382,3.2475635719153)
--(axis cs:5381,3.24758898548125)
--(axis cs:5380,3.24761432358547)
--(axis cs:5379,3.24764000886642)
--(axis cs:5378,3.24766558066535)
--(axis cs:5377,3.24769065159451)
--(axis cs:5376,3.24771572665987)
--(axis cs:5375,3.24774093449711)
--(axis cs:5374,3.24776633532761)
--(axis cs:5373,3.24779166462431)
--(axis cs:5372,3.24781654011572)
--(axis cs:5371,3.24784153823227)
--(axis cs:5370,3.24786644840232)
--(axis cs:5369,3.24789140383186)
--(axis cs:5368,3.24791648366854)
--(axis cs:5367,3.24794122500117)
--(axis cs:5366,3.24796588915319)
--(axis cs:5365,3.2479905195005)
--(axis cs:5364,3.24801523961254)
--(axis cs:5363,3.24803962755435)
--(axis cs:5362,3.24806410500224)
--(axis cs:5361,3.24808880295839)
--(axis cs:5360,3.24811354090843)
--(axis cs:5359,3.2481379939393)
--(axis cs:5358,3.24816237404537)
--(axis cs:5357,3.24818697567889)
--(axis cs:5356,3.2482113614592)
--(axis cs:5355,3.24823556602913)
--(axis cs:5354,3.24825971826802)
--(axis cs:5353,3.24828401476724)
--(axis cs:5352,3.24830804603668)
--(axis cs:5351,3.2483319876288)
--(axis cs:5350,3.24835590925468)
--(axis cs:5349,3.24837956858572)
--(axis cs:5348,3.2484030818578)
--(axis cs:5347,3.24842616765121)
--(axis cs:5346,3.24844953293722)
--(axis cs:5345,3.24847254436316)
--(axis cs:5344,3.24849520088715)
--(axis cs:5343,3.24851781511826)
--(axis cs:5342,3.24854048228509)
--(axis cs:5341,3.2485630181201)
--(axis cs:5340,3.24858561810146)
--(axis cs:5339,3.24860876870641)
--(axis cs:5338,3.24863206361879)
--(axis cs:5337,3.24865574108692)
--(axis cs:5336,3.24867901628599)
--(axis cs:5335,3.24870234827613)
--(axis cs:5334,3.24872600040009)
--(axis cs:5333,3.24874967096191)
--(axis cs:5332,3.2487730606823)
--(axis cs:5331,3.24879667785509)
--(axis cs:5330,3.24882057395745)
--(axis cs:5329,3.24884439312576)
--(axis cs:5328,3.24886804786152)
--(axis cs:5327,3.24889170079602)
--(axis cs:5326,3.24891571424481)
--(axis cs:5325,3.24893979411532)
--(axis cs:5324,3.24896376802273)
--(axis cs:5323,3.24898786389242)
--(axis cs:5322,3.2490122770445)
--(axis cs:5321,3.24903632437554)
--(axis cs:5320,3.24906045551912)
--(axis cs:5319,3.2490843771621)
--(axis cs:5318,3.24910820762679)
--(axis cs:5317,3.2491321601507)
--(axis cs:5316,3.24915612922185)
--(axis cs:5315,3.24918011686593)
--(axis cs:5314,3.24920416766372)
--(axis cs:5313,3.24922829250044)
--(axis cs:5312,3.24925213070831)
--(axis cs:5311,3.24927609403426)
--(axis cs:5310,3.24929996720579)
--(axis cs:5309,3.2493236950012)
--(axis cs:5308,3.24934742432672)
--(axis cs:5307,3.24937129001995)
--(axis cs:5306,3.24939545171957)
--(axis cs:5305,3.24941948492984)
--(axis cs:5304,3.24944349388376)
--(axis cs:5303,3.2494671144441)
--(axis cs:5302,3.24949065534741)
--(axis cs:5301,3.2495139728198)
--(axis cs:5300,3.24953731098141)
--(axis cs:5299,3.24956063867381)
--(axis cs:5298,3.24958419750374)
--(axis cs:5297,3.2496074769398)
--(axis cs:5296,3.24963074875888)
--(axis cs:5295,3.24965428020857)
--(axis cs:5294,3.24967798863487)
--(axis cs:5293,3.24970184218076)
--(axis cs:5292,3.24972531986804)
--(axis cs:5291,3.24974881187944)
--(axis cs:5290,3.24977216505261)
--(axis cs:5289,3.24979583365869)
--(axis cs:5288,3.24981964126839)
--(axis cs:5287,3.24984357122418)
--(axis cs:5286,3.24986748421793)
--(axis cs:5285,3.2498910356913)
--(axis cs:5284,3.24991445171822)
--(axis cs:5283,3.24993797780049)
--(axis cs:5282,3.24996139418547)
--(axis cs:5281,3.2499848712791)
--(axis cs:5280,3.25000821218027)
--(axis cs:5279,3.25003202202407)
--(axis cs:5278,3.25005617054233)
--(axis cs:5277,3.25008047012345)
--(axis cs:5276,3.25010448080309)
--(axis cs:5275,3.25012903020315)
--(axis cs:5274,3.25015333169158)
--(axis cs:5273,3.25017761883607)
--(axis cs:5272,3.25020177544224)
--(axis cs:5271,3.25022579894726)
--(axis cs:5270,3.25024998116706)
--(axis cs:5269,3.25027444376669)
--(axis cs:5268,3.25029944103253)
--(axis cs:5267,3.25032489322986)
--(axis cs:5266,3.25034993622467)
--(axis cs:5265,3.25037489102883)
--(axis cs:5264,3.25040012905078)
--(axis cs:5263,3.25042540531187)
--(axis cs:5262,3.25045070002143)
--(axis cs:5261,3.25047581885727)
--(axis cs:5260,3.25050096723269)
--(axis cs:5259,3.25052644091515)
--(axis cs:5258,3.250551956128)
--(axis cs:5257,3.25057747296124)
--(axis cs:5256,3.25060282960636)
--(axis cs:5255,3.25062810270539)
--(axis cs:5254,3.25065355696854)
--(axis cs:5253,3.25067917519572)
--(axis cs:5252,3.25070489835394)
--(axis cs:5251,3.25073066351051)
--(axis cs:5250,3.25075657086429)
--(axis cs:5249,3.2507825981295)
--(axis cs:5248,3.2508086016716)
--(axis cs:5247,3.25083503521392)
--(axis cs:5246,3.25086173596533)
--(axis cs:5245,3.25088831124202)
--(axis cs:5244,3.25091463654031)
--(axis cs:5243,3.25094099247131)
--(axis cs:5242,3.25096711432327)
--(axis cs:5241,3.25099315575973)
--(axis cs:5240,3.25101941299506)
--(axis cs:5239,3.25104592089305)
--(axis cs:5238,3.25107273241538)
--(axis cs:5237,3.25109947654856)
--(axis cs:5236,3.25112624681632)
--(axis cs:5235,3.25115291889653)
--(axis cs:5234,3.25117932903041)
--(axis cs:5233,3.25120574259237)
--(axis cs:5232,3.25123247669168)
--(axis cs:5231,3.25125916922411)
--(axis cs:5230,3.25128583262081)
--(axis cs:5229,3.25131241557674)
--(axis cs:5228,3.25133914093463)
--(axis cs:5227,3.25136593952754)
--(axis cs:5226,3.2513925882031)
--(axis cs:5225,3.25141938937108)
--(axis cs:5224,3.25144607425382)
--(axis cs:5223,3.25147303308354)
--(axis cs:5222,3.25150011402583)
--(axis cs:5221,3.25152717591171)
--(axis cs:5220,3.25155430855276)
--(axis cs:5219,3.25158096589492)
--(axis cs:5218,3.25160767381312)
--(axis cs:5217,3.25163460212758)
--(axis cs:5216,3.25166167591542)
--(axis cs:5215,3.25168840000048)
--(axis cs:5214,3.2517150399979)
--(axis cs:5213,3.25174170460429)
--(axis cs:5212,3.25176838888211)
--(axis cs:5211,3.25179434448486)
--(axis cs:5210,3.25182023073389)
--(axis cs:5209,3.25184626578983)
--(axis cs:5208,3.25187208427605)
--(axis cs:5207,3.25189780927761)
--(axis cs:5206,3.25192363777319)
--(axis cs:5205,3.25194950024345)
--(axis cs:5204,3.25197497954617)
--(axis cs:5203,3.25200023323212)
--(axis cs:5202,3.25202550705777)
--(axis cs:5201,3.25205059479982)
--(axis cs:5200,3.25207570629265)
--(axis cs:5199,3.25210079248264)
--(axis cs:5198,3.25212607413608)
--(axis cs:5197,3.25215164621661)
--(axis cs:5196,3.25217711790357)
--(axis cs:5195,3.25220252622639)
--(axis cs:5194,3.25222788830977)
--(axis cs:5193,3.25225290710776)
--(axis cs:5192,3.25227791158854)
--(axis cs:5191,3.25230328779448)
--(axis cs:5190,3.25232832336674)
--(axis cs:5189,3.25235322218034)
--(axis cs:5188,3.25237790387697)
--(axis cs:5187,3.25240257974691)
--(axis cs:5186,3.25242708746715)
--(axis cs:5185,3.25245133053247)
--(axis cs:5184,3.25247541876308)
--(axis cs:5183,3.25249921738383)
--(axis cs:5182,3.25252318543523)
--(axis cs:5181,3.25254723693793)
--(axis cs:5180,3.2525712540355)
--(axis cs:5179,3.25259519739426)
--(axis cs:5178,3.25261863568706)
--(axis cs:5177,3.25264175918293)
--(axis cs:5176,3.2526646237748)
--(axis cs:5175,3.25268745147382)
--(axis cs:5174,3.2527103964458)
--(axis cs:5173,3.25273329329949)
--(axis cs:5172,3.25275628576396)
--(axis cs:5171,3.25277926439636)
--(axis cs:5170,3.25280215087389)
--(axis cs:5169,3.25282497323041)
--(axis cs:5168,3.25284797883742)
--(axis cs:5167,3.25287065358447)
--(axis cs:5166,3.25289312796352)
--(axis cs:5165,3.25291562609741)
--(axis cs:5164,3.25293803761979)
--(axis cs:5163,3.2529606649407)
--(axis cs:5162,3.25298314474217)
--(axis cs:5161,3.25300542823622)
--(axis cs:5160,3.25302755375554)
--(axis cs:5159,3.25305002350413)
--(axis cs:5158,3.25307273079716)
--(axis cs:5157,3.25309519376759)
--(axis cs:5156,3.25311735845578)
--(axis cs:5155,3.25313978452774)
--(axis cs:5154,3.25316203376916)
--(axis cs:5153,3.25318457937372)
--(axis cs:5152,3.25320728710774)
--(axis cs:5151,3.25322988460301)
--(axis cs:5150,3.25325239581215)
--(axis cs:5149,3.25327498694812)
--(axis cs:5148,3.25329778367903)
--(axis cs:5147,3.25332071780187)
--(axis cs:5146,3.25334360686873)
--(axis cs:5145,3.25336602062048)
--(axis cs:5144,3.25338820672236)
--(axis cs:5143,3.25341022663374)
--(axis cs:5142,3.25343227902082)
--(axis cs:5141,3.25345423044866)
--(axis cs:5140,3.25347637518156)
--(axis cs:5139,3.25349797614172)
--(axis cs:5138,3.25351977864234)
--(axis cs:5137,3.2535416833563)
--(axis cs:5136,3.25356388601532)
--(axis cs:5135,3.253585918633)
--(axis cs:5134,3.2536081382217)
--(axis cs:5133,3.25363037564884)
--(axis cs:5132,3.25365208252271)
--(axis cs:5131,3.25367383417856)
--(axis cs:5130,3.25369575134298)
--(axis cs:5129,3.25371773889076)
--(axis cs:5128,3.25373996590189)
--(axis cs:5127,3.25376230732507)
--(axis cs:5126,3.25378422765108)
--(axis cs:5125,3.25380593199553)
--(axis cs:5124,3.25382764611923)
--(axis cs:5123,3.2538493878158)
--(axis cs:5122,3.25387125040169)
--(axis cs:5121,3.25389314328909)
--(axis cs:5120,3.25391498556292)
--(axis cs:5119,3.25393696728161)
--(axis cs:5118,3.25395863925547)
--(axis cs:5117,3.2539804851697)
--(axis cs:5116,3.25400253091973)
--(axis cs:5115,3.25402438534227)
--(axis cs:5114,3.25404656554387)
--(axis cs:5113,3.2540691672458)
--(axis cs:5112,3.25409186660667)
--(axis cs:5111,3.25411438561685)
--(axis cs:5110,3.25413663494182)
--(axis cs:5109,3.25415897238208)
--(axis cs:5108,3.25418093147466)
--(axis cs:5107,3.25420301951478)
--(axis cs:5106,3.25422508374429)
--(axis cs:5105,3.25424748491881)
--(axis cs:5104,3.25426942454843)
--(axis cs:5103,3.25429147829758)
--(axis cs:5102,3.25431330395963)
--(axis cs:5101,3.2543351124025)
--(axis cs:5100,3.25435680678688)
--(axis cs:5099,3.25437821668572)
--(axis cs:5098,3.2543995007077)
--(axis cs:5097,3.25442095929103)
--(axis cs:5096,3.25444237351362)
--(axis cs:5095,3.25446395004718)
--(axis cs:5094,3.25448536083864)
--(axis cs:5093,3.25450652462642)
--(axis cs:5092,3.25452744879345)
--(axis cs:5091,3.25454831121167)
--(axis cs:5090,3.25456911936425)
--(axis cs:5089,3.25458998112451)
--(axis cs:5088,3.25461086598013)
--(axis cs:5087,3.25463155828641)
--(axis cs:5086,3.25465189675309)
--(axis cs:5085,3.25467218179367)
--(axis cs:5084,3.25469177771636)
--(axis cs:5083,3.25471131853584)
--(axis cs:5082,3.25473103914266)
--(axis cs:5081,3.25475084999504)
--(axis cs:5080,3.25477039704049)
--(axis cs:5079,3.254789970533)
--(axis cs:5078,3.25480971547391)
--(axis cs:5077,3.25482919487144)
--(axis cs:5076,3.25484857868307)
--(axis cs:5075,3.25486794786848)
--(axis cs:5074,3.25488722751334)
--(axis cs:5073,3.25490636875644)
--(axis cs:5072,3.25492538363323)
--(axis cs:5071,3.25494430460816)
--(axis cs:5070,3.25496323308503)
--(axis cs:5069,3.25498211508819)
--(axis cs:5068,3.25500092486563)
--(axis cs:5067,3.25501964654888)
--(axis cs:5066,3.25503825478483)
--(axis cs:5065,3.25505715199076)
--(axis cs:5064,3.25507592768005)
--(axis cs:5063,3.255094607729)
--(axis cs:5062,3.25511327221042)
--(axis cs:5061,3.25513181431756)
--(axis cs:5060,3.25515011523926)
--(axis cs:5059,3.25516841009658)
--(axis cs:5058,3.25518663186323)
--(axis cs:5057,3.25520482197165)
--(axis cs:5056,3.25522327645844)
--(axis cs:5055,3.25524194032619)
--(axis cs:5054,3.25526052152925)
--(axis cs:5053,3.25527939818371)
--(axis cs:5052,3.25529844619519)
--(axis cs:5051,3.25531764315304)
--(axis cs:5050,3.25533703131468)
--(axis cs:5049,3.255356512557)
--(axis cs:5048,3.25537589253573)
--(axis cs:5047,3.25539549724377)
--(axis cs:5046,3.25541479081265)
--(axis cs:5045,3.25543389191098)
--(axis cs:5044,3.25545262620301)
--(axis cs:5043,3.25547139412281)
--(axis cs:5042,3.2554899220154)
--(axis cs:5041,3.25550806414136)
--(axis cs:5040,3.25552646125865)
--(axis cs:5039,3.25554473461031)
--(axis cs:5038,3.25556283257392)
--(axis cs:5037,3.25558117016716)
--(axis cs:5036,3.25559927087455)
--(axis cs:5035,3.25561718429818)
--(axis cs:5034,3.25563493018584)
--(axis cs:5033,3.25565268106716)
--(axis cs:5032,3.25567034865374)
--(axis cs:5031,3.25568830224772)
--(axis cs:5030,3.25570638335589)
--(axis cs:5029,3.25572452065571)
--(axis cs:5028,3.25574256594331)
--(axis cs:5027,3.25576058576937)
--(axis cs:5026,3.25577917525482)
--(axis cs:5025,3.25579774017635)
--(axis cs:5024,3.25581657324775)
--(axis cs:5023,3.25583547295523)
--(axis cs:5022,3.25585389792956)
--(axis cs:5021,3.25587188755807)
--(axis cs:5020,3.25588999314326)
--(axis cs:5019,3.25590797274333)
--(axis cs:5018,3.25592564718249)
--(axis cs:5017,3.25594328130926)
--(axis cs:5016,3.25596132572718)
--(axis cs:5015,3.25597945443079)
--(axis cs:5014,3.2559978438521)
--(axis cs:5013,3.25601582865035)
--(axis cs:5012,3.25603390520839)
--(axis cs:5011,3.25605172000385)
--(axis cs:5010,3.25606932608746)
--(axis cs:5009,3.25608704961183)
--(axis cs:5008,3.25610497732266)
--(axis cs:5007,3.25612269732869)
--(axis cs:5006,3.25614025275109)
--(axis cs:5005,3.25615773341992)
--(axis cs:5004,3.25617534914167)
--(axis cs:5003,3.25619304341711)
--(axis cs:5002,3.25621093283913)
--(axis cs:5001,3.25622885402097)
--(axis cs:5000,3.25624672713113)
--(axis cs:4999,3.25626452792818)
--(axis cs:4998,3.25628212918422)
--(axis cs:4997,3.25629944819201)
--(axis cs:4996,3.25631753341693)
--(axis cs:4995,3.25633563615313)
--(axis cs:4994,3.25635332148013)
--(axis cs:4993,3.25637088277953)
--(axis cs:4992,3.25638888116152)
--(axis cs:4991,3.2564069287492)
--(axis cs:4990,3.25642464643041)
--(axis cs:4989,3.25644205376726)
--(axis cs:4988,3.25645906741785)
--(axis cs:4987,3.25647579308046)
--(axis cs:4986,3.25649260412084)
--(axis cs:4985,3.25650918218788)
--(axis cs:4984,3.25652563884871)
--(axis cs:4983,3.25654176680578)
--(axis cs:4982,3.25655762515996)
--(axis cs:4981,3.25657349778544)
--(axis cs:4980,3.25658917380481)
--(axis cs:4979,3.25660505174982)
--(axis cs:4978,3.25662122072185)
--(axis cs:4977,3.25663741376911)
--(axis cs:4976,3.25665341815463)
--(axis cs:4975,3.25666922225563)
--(axis cs:4974,3.25668530039688)
--(axis cs:4973,3.25670134195307)
--(axis cs:4972,3.25671749705224)
--(axis cs:4971,3.25673387957385)
--(axis cs:4970,3.25675027615646)
--(axis cs:4969,3.2567668413149)
--(axis cs:4968,3.25678294410061)
--(axis cs:4967,3.25679900019222)
--(axis cs:4966,3.25681465124869)
--(axis cs:4965,3.25683043219252)
--(axis cs:4964,3.2568462219257)
--(axis cs:4963,3.25686235730832)
--(axis cs:4962,3.25687858167346)
--(axis cs:4961,3.25689478698297)
--(axis cs:4960,3.25691088755655)
--(axis cs:4959,3.25692701201918)
--(axis cs:4958,3.256943317223)
--(axis cs:4957,3.25695950698241)
--(axis cs:4956,3.25697587523436)
--(axis cs:4955,3.2569921084372)
--(axis cs:4954,3.25700855304947)
--(axis cs:4953,3.25702490854031)
--(axis cs:4952,3.25704101956421)
--(axis cs:4951,3.25705691328092)
--(axis cs:4950,3.25707283703161)
--(axis cs:4949,3.25708893261351)
--(axis cs:4948,3.25710524828193)
--(axis cs:4947,3.25712170618285)
--(axis cs:4946,3.2571381343393)
--(axis cs:4945,3.25715423652333)
--(axis cs:4944,3.25716991180105)
--(axis cs:4943,3.25718541169155)
--(axis cs:4942,3.25720096932408)
--(axis cs:4941,3.25721620190471)
--(axis cs:4940,3.25723166203189)
--(axis cs:4939,3.25724686709758)
--(axis cs:4938,3.25726214059444)
--(axis cs:4937,3.25727805249059)
--(axis cs:4936,3.25729381233774)
--(axis cs:4935,3.25730884942133)
--(axis cs:4934,3.25732372003179)
--(axis cs:4933,3.25733852335061)
--(axis cs:4932,3.25735294651832)
--(axis cs:4931,3.25736714673025)
--(axis cs:4930,3.25738121741695)
--(axis cs:4929,3.25739545886743)
--(axis cs:4928,3.25740969031788)
--(axis cs:4927,3.2574240985901)
--(axis cs:4926,3.25743854510777)
--(axis cs:4925,3.25745303566612)
--(axis cs:4924,3.25746729534353)
--(axis cs:4923,3.25748164111234)
--(axis cs:4922,3.25749602380963)
--(axis cs:4921,3.25751042296886)
--(axis cs:4920,3.2575246961338)
--(axis cs:4919,3.25753879913077)
--(axis cs:4918,3.25755296200025)
--(axis cs:4917,3.25756733082152)
--(axis cs:4916,3.25758194824612)
--(axis cs:4915,3.25759642801668)
--(axis cs:4914,3.25761097896992)
--(axis cs:4913,3.25762538392186)
--(axis cs:4912,3.25763995247609)
--(axis cs:4911,3.25765447583691)
--(axis cs:4910,3.2576690571677)
--(axis cs:4909,3.25768386887668)
--(axis cs:4908,3.25769862587171)
--(axis cs:4907,3.25771357462498)
--(axis cs:4906,3.25772860605044)
--(axis cs:4905,3.25774339818883)
--(axis cs:4904,3.2577585705411)
--(axis cs:4903,3.25777387843213)
--(axis cs:4902,3.25778891623842)
--(axis cs:4901,3.25780399632663)
--(axis cs:4900,3.25781911697009)
--(axis cs:4899,3.25783455922577)
--(axis cs:4898,3.25785003727748)
--(axis cs:4897,3.25786543077513)
--(axis cs:4896,3.25788090116148)
--(axis cs:4895,3.25789636674389)
--(axis cs:4894,3.25791207689711)
--(axis cs:4893,3.25792748267026)
--(axis cs:4892,3.25794270683236)
--(axis cs:4891,3.25795766017479)
--(axis cs:4890,3.257972619019)
--(axis cs:4889,3.25798775161587)
--(axis cs:4888,3.25800314994878)
--(axis cs:4887,3.25801867679083)
--(axis cs:4886,3.25803444996717)
--(axis cs:4885,3.25805043917194)
--(axis cs:4884,3.25806625033445)
--(axis cs:4883,3.25808159015799)
--(axis cs:4882,3.25809728886933)
--(axis cs:4881,3.25811296386468)
--(axis cs:4880,3.25812874056777)
--(axis cs:4879,3.25814481168255)
--(axis cs:4878,3.25816097277052)
--(axis cs:4877,3.25817771853899)
--(axis cs:4876,3.25819417239842)
--(axis cs:4875,3.25821067176841)
--(axis cs:4874,3.25822726292912)
--(axis cs:4873,3.25824381731131)
--(axis cs:4872,3.25826028882566)
--(axis cs:4871,3.25827730674843)
--(axis cs:4870,3.25829415420398)
--(axis cs:4869,3.2583105496392)
--(axis cs:4868,3.25832710603469)
--(axis cs:4867,3.25834334783863)
--(axis cs:4866,3.25835963911342)
--(axis cs:4865,3.25837588091886)
--(axis cs:4864,3.25839213104955)
--(axis cs:4863,3.25840829297833)
--(axis cs:4862,3.2584250208849)
--(axis cs:4861,3.2584417519579)
--(axis cs:4860,3.25845834636422)
--(axis cs:4859,3.25847474035185)
--(axis cs:4858,3.25849101366838)
--(axis cs:4857,3.25850700000685)
--(axis cs:4856,3.25852341289083)
--(axis cs:4855,3.25853963822871)
--(axis cs:4854,3.258555530562)
--(axis cs:4853,3.25857142494385)
--(axis cs:4852,3.25858784983308)
--(axis cs:4851,3.25860387336181)
--(axis cs:4850,3.25861977247682)
--(axis cs:4849,3.25863566811639)
--(axis cs:4848,3.25865190511586)
--(axis cs:4847,3.25866840274578)
--(axis cs:4846,3.25868516673237)
--(axis cs:4845,3.25870226108408)
--(axis cs:4844,3.25871904116782)
--(axis cs:4843,3.25873577320007)
--(axis cs:4842,3.2587525624955)
--(axis cs:4841,3.25876910379208)
--(axis cs:4840,3.25878604848389)
--(axis cs:4839,3.25880250411028)
--(axis cs:4838,3.25881907505915)
--(axis cs:4837,3.25883569507107)
--(axis cs:4836,3.25885210294241)
--(axis cs:4835,3.25886807033754)
--(axis cs:4834,3.2588840653186)
--(axis cs:4833,3.25890010126037)
--(axis cs:4832,3.2589157667895)
--(axis cs:4831,3.25893182014782)
--(axis cs:4830,3.25894768554623)
--(axis cs:4829,3.25896367513379)
--(axis cs:4828,3.25897985248716)
--(axis cs:4827,3.25899583490768)
--(axis cs:4826,3.25901204101083)
--(axis cs:4825,3.25902803555951)
--(axis cs:4824,3.25904403433447)
--(axis cs:4823,3.25905984145343)
--(axis cs:4822,3.25907540296896)
--(axis cs:4821,3.2590904519125)
--(axis cs:4820,3.25910570107351)
--(axis cs:4819,3.25912070345796)
--(axis cs:4818,3.25913587361627)
--(axis cs:4817,3.25915072768935)
--(axis cs:4816,3.25916576288246)
--(axis cs:4815,3.259180409318)
--(axis cs:4814,3.25919496253425)
--(axis cs:4813,3.25920947630281)
--(axis cs:4812,3.25922342681498)
--(axis cs:4811,3.25923738886639)
--(axis cs:4810,3.25925107242115)
--(axis cs:4809,3.25926490343228)
--(axis cs:4808,3.25927916674392)
--(axis cs:4807,3.25929325442267)
--(axis cs:4806,3.25930727812489)
--(axis cs:4805,3.2593210170354)
--(axis cs:4804,3.25933442559014)
--(axis cs:4803,3.25934772614256)
--(axis cs:4802,3.25936141832923)
--(axis cs:4801,3.2593751557936)
--(axis cs:4800,3.25938888665403)
--(axis cs:4799,3.25940243357709)
--(axis cs:4798,3.25941597644169)
--(axis cs:4797,3.25942939054443)
--(axis cs:4796,3.25944309767806)
--(axis cs:4795,3.25945659773094)
--(axis cs:4794,3.25946990486659)
--(axis cs:4793,3.25948308452225)
--(axis cs:4792,3.25949639395006)
--(axis cs:4791,3.25950992367331)
--(axis cs:4790,3.25952324090521)
--(axis cs:4789,3.25953686494986)
--(axis cs:4788,3.25955049966452)
--(axis cs:4787,3.2595642388173)
--(axis cs:4786,3.25957807711061)
--(axis cs:4785,3.25959189186893)
--(axis cs:4784,3.25960590245019)
--(axis cs:4783,3.25961993179473)
--(axis cs:4782,3.25963414084538)
--(axis cs:4781,3.25964832238393)
--(axis cs:4780,3.2596625532488)
--(axis cs:4779,3.25967656749738)
--(axis cs:4778,3.25969099184203)
--(axis cs:4777,3.25970557313096)
--(axis cs:4776,3.25972054352457)
--(axis cs:4775,3.25973527604842)
--(axis cs:4774,3.25974999324427)
--(axis cs:4773,3.25976470293026)
--(axis cs:4772,3.25977947579015)
--(axis cs:4771,3.25979406758218)
--(axis cs:4770,3.2598087640555)
--(axis cs:4769,3.25982381791436)
--(axis cs:4768,3.25983903316766)
--(axis cs:4767,3.25985449232474)
--(axis cs:4766,3.25987027451695)
--(axis cs:4765,3.25988599224975)
--(axis cs:4764,3.25990187500944)
--(axis cs:4763,3.25991742948654)
--(axis cs:4762,3.25993282178322)
--(axis cs:4761,3.25994797118014)
--(axis cs:4760,3.25996295742332)
--(axis cs:4759,3.25997803332545)
--(axis cs:4758,3.25999278458527)
--(axis cs:4757,3.26000737238757)
--(axis cs:4756,3.2600220350043)
--(axis cs:4755,3.26003712644531)
--(axis cs:4754,3.26005190956591)
--(axis cs:4753,3.26006675373019)
--(axis cs:4752,3.26008134688181)
--(axis cs:4751,3.26009596293936)
--(axis cs:4750,3.26011076318869)
--(axis cs:4749,3.26012558059734)
--(axis cs:4748,3.26014088769353)
--(axis cs:4747,3.26015642869809)
--(axis cs:4746,3.26017174048494)
--(axis cs:4745,3.26018694914122)
--(axis cs:4744,3.26020228747462)
--(axis cs:4743,3.26021727006694)
--(axis cs:4742,3.26023266785876)
--(axis cs:4741,3.26024796800774)
--(axis cs:4740,3.26026302101985)
--(axis cs:4739,3.26027816727134)
--(axis cs:4738,3.26029321225302)
--(axis cs:4737,3.26030832916542)
--(axis cs:4736,3.26032341098291)
--(axis cs:4735,3.26033820283366)
--(axis cs:4734,3.26035304503614)
--(axis cs:4733,3.26036802193405)
--(axis cs:4732,3.26038337357646)
--(axis cs:4731,3.26039843735034)
--(axis cs:4730,3.26041347967574)
--(axis cs:4729,3.26042887562212)
--(axis cs:4728,3.26044497542211)
--(axis cs:4727,3.2604615917103)
--(axis cs:4726,3.26047830105194)
--(axis cs:4725,3.260495044755)
--(axis cs:4724,3.26051170647304)
--(axis cs:4723,3.26052815534837)
--(axis cs:4722,3.26054439304348)
--(axis cs:4721,3.26056048801003)
--(axis cs:4720,3.26057646727428)
--(axis cs:4719,3.26059232727654)
--(axis cs:4718,3.26060844695124)
--(axis cs:4717,3.26062475770885)
--(axis cs:4716,3.26064112510352)
--(axis cs:4715,3.26065753914134)
--(axis cs:4714,3.26067377021483)
--(axis cs:4713,3.26069001555052)
--(axis cs:4712,3.26070657681448)
--(axis cs:4711,3.26072273847789)
--(axis cs:4710,3.26073911585566)
--(axis cs:4709,3.26075511245546)
--(axis cs:4708,3.2607711792632)
--(axis cs:4707,3.2607868919258)
--(axis cs:4706,3.26080267229524)
--(axis cs:4705,3.26081850245136)
--(axis cs:4704,3.26083442410838)
--(axis cs:4703,3.26084982491498)
--(axis cs:4702,3.26086519651173)
--(axis cs:4701,3.26088095363192)
--(axis cs:4700,3.26089677983079)
--(axis cs:4699,3.26091272477216)
--(axis cs:4698,3.26092893273919)
--(axis cs:4697,3.26094491895116)
--(axis cs:4696,3.26096097616979)
--(axis cs:4695,3.26097675879461)
--(axis cs:4694,3.26099289737857)
--(axis cs:4693,3.26100895686458)
--(axis cs:4692,3.2610246682719)
--(axis cs:4691,3.26104019061175)
--(axis cs:4690,3.26105596471202)
--(axis cs:4689,3.26107169615792)
--(axis cs:4688,3.26108746556667)
--(axis cs:4687,3.26110366898673)
--(axis cs:4686,3.26111978430916)
--(axis cs:4685,3.2611359625905)
--(axis cs:4684,3.26115234115844)
--(axis cs:4683,3.26116863820812)
--(axis cs:4682,3.26118518920878)
--(axis cs:4681,3.26120201729399)
--(axis cs:4680,3.26121926896793)
--(axis cs:4679,3.26123627140344)
--(axis cs:4678,3.26125331306297)
--(axis cs:4677,3.26127038276271)
--(axis cs:4676,3.26128734053992)
--(axis cs:4675,3.26130424434863)
--(axis cs:4674,3.26132103262612)
--(axis cs:4673,3.2613375173217)
--(axis cs:4672,3.2613538620643)
--(axis cs:4671,3.26137023502821)
--(axis cs:4670,3.26138660190705)
--(axis cs:4669,3.26140318310942)
--(axis cs:4668,3.26141930706196)
--(axis cs:4667,3.26143566268665)
--(axis cs:4666,3.26145207005625)
--(axis cs:4665,3.26146857392276)
--(axis cs:4664,3.2614847919057)
--(axis cs:4663,3.26150068354697)
--(axis cs:4662,3.26151619425257)
--(axis cs:4661,3.26153168476042)
--(axis cs:4660,3.26154704707663)
--(axis cs:4659,3.26156208046897)
--(axis cs:4658,3.26157714828274)
--(axis cs:4657,3.26159189923789)
--(axis cs:4656,3.26160692359971)
--(axis cs:4655,3.26162178891232)
--(axis cs:4654,3.26163700845956)
--(axis cs:4653,3.26165251255374)
--(axis cs:4652,3.26166838820727)
--(axis cs:4651,3.2616841572751)
--(axis cs:4650,3.26170000153326)
--(axis cs:4649,3.26171569671503)
--(axis cs:4648,3.26173105769419)
--(axis cs:4647,3.26174671240266)
--(axis cs:4646,3.26176200573723)
--(axis cs:4645,3.26177742766212)
--(axis cs:4644,3.26179300392173)
--(axis cs:4643,3.26180841406479)
--(axis cs:4642,3.26182351682217)
--(axis cs:4641,3.26183855404324)
--(axis cs:4640,3.26185343721138)
--(axis cs:4639,3.26186840164891)
--(axis cs:4638,3.26188322329593)
--(axis cs:4637,3.26189798958128)
--(axis cs:4636,3.26191301203861)
--(axis cs:4635,3.26192798037521)
--(axis cs:4634,3.26194284267047)
--(axis cs:4633,3.26195735683218)
--(axis cs:4632,3.26197199948972)
--(axis cs:4631,3.26198653517362)
--(axis cs:4630,3.26200095214037)
--(axis cs:4629,3.26201530329415)
--(axis cs:4628,3.26202917788255)
--(axis cs:4627,3.26204261762796)
--(axis cs:4626,3.26205577592175)
--(axis cs:4625,3.26206900785184)
--(axis cs:4624,3.26208234790385)
--(axis cs:4623,3.26209594155891)
--(axis cs:4622,3.26210978344397)
--(axis cs:4621,3.26212305442114)
--(axis cs:4620,3.26213626812999)
--(axis cs:4619,3.26214923898569)
--(axis cs:4618,3.26216240179394)
--(axis cs:4617,3.26217549605512)
--(axis cs:4616,3.26218882425453)
--(axis cs:4615,3.26220223074057)
--(axis cs:4614,3.26221534188206)
--(axis cs:4613,3.26222827255283)
--(axis cs:4612,3.26224097933631)
--(axis cs:4611,3.2622538785594)
--(axis cs:4610,3.26226670294573)
--(axis cs:4609,3.26227899154395)
--(axis cs:4608,3.2622911456356)
--(axis cs:4607,3.26230312045022)
--(axis cs:4606,3.26231539841445)
--(axis cs:4605,3.26232759089523)
--(axis cs:4604,3.26233995192257)
--(axis cs:4603,3.26235223916617)
--(axis cs:4602,3.26236476378704)
--(axis cs:4601,3.2623770485008)
--(axis cs:4600,3.26238944622312)
--(axis cs:4599,3.26240241490504)
--(axis cs:4598,3.26241527852352)
--(axis cs:4597,3.2624277378103)
--(axis cs:4596,3.26244031140725)
--(axis cs:4595,3.26245251475171)
--(axis cs:4594,3.26246478472623)
--(axis cs:4593,3.26247688758116)
--(axis cs:4592,3.26248908005911)
--(axis cs:4591,3.26250151440892)
--(axis cs:4590,3.26251424476914)
--(axis cs:4589,3.26252687515296)
--(axis cs:4588,3.26253908616193)
--(axis cs:4587,3.26255095850338)
--(axis cs:4586,3.26256246928679)
--(axis cs:4585,3.26257442452872)
--(axis cs:4584,3.26258635411689)
--(axis cs:4583,3.26259814713727)
--(axis cs:4582,3.26260974546467)
--(axis cs:4581,3.26262153649813)
--(axis cs:4580,3.26263325530485)
--(axis cs:4579,3.26264451321911)
--(axis cs:4578,3.26265589810213)
--(axis cs:4577,3.26266688016341)
--(axis cs:4576,3.26267752287493)
--(axis cs:4575,3.26268756291854)
--(axis cs:4574,3.26269772134406)
--(axis cs:4573,3.26270790314604)
--(axis cs:4572,3.26271772139524)
--(axis cs:4571,3.26272775719014)
--(axis cs:4570,3.26273770390743)
--(axis cs:4569,3.26274753674216)
--(axis cs:4568,3.26275765637956)
--(axis cs:4567,3.26276787424033)
--(axis cs:4566,3.26277862416137)
--(axis cs:4565,3.26278988552623)
--(axis cs:4564,3.26280126933369)
--(axis cs:4563,3.26281253636564)
--(axis cs:4562,3.26282355061887)
--(axis cs:4561,3.26283456817673)
--(axis cs:4560,3.26284561778614)
--(axis cs:4559,3.26285696364313)
--(axis cs:4558,3.26286899242368)
--(axis cs:4557,3.26288088904604)
--(axis cs:4556,3.26289238435788)
--(axis cs:4555,3.26290379182313)
--(axis cs:4554,3.26291498719558)
--(axis cs:4553,3.26292648407844)
--(axis cs:4552,3.26293786686367)
--(axis cs:4551,3.26294919833939)
--(axis cs:4550,3.26296098464389)
--(axis cs:4549,3.26297284120032)
--(axis cs:4548,3.26298463557284)
--(axis cs:4547,3.26299624674638)
--(axis cs:4546,3.26300798953934)
--(axis cs:4545,3.26301946620874)
--(axis cs:4544,3.26303058921395)
--(axis cs:4543,3.26304149719395)
--(axis cs:4542,3.26305248457576)
--(axis cs:4541,3.26306351215052)
--(axis cs:4540,3.26307446404752)
--(axis cs:4539,3.26308519273165)
--(axis cs:4538,3.26309585051458)
--(axis cs:4537,3.26310659520728)
--(axis cs:4536,3.26311692585312)
--(axis cs:4535,3.26312714119193)
--(axis cs:4534,3.2631373436964)
--(axis cs:4533,3.26314755826506)
--(axis cs:4532,3.26315785921641)
--(axis cs:4531,3.26316793764704)
--(axis cs:4530,3.26317807012567)
--(axis cs:4529,3.26318819843237)
--(axis cs:4528,3.26319853132507)
--(axis cs:4527,3.26320866897713)
--(axis cs:4526,3.26321898183645)
--(axis cs:4525,3.26322900188206)
--(axis cs:4524,3.26323866654355)
--(axis cs:4523,3.26324853482611)
--(axis cs:4522,3.26325811670424)
--(axis cs:4521,3.2632679416349)
--(axis cs:4520,3.26327798705801)
--(axis cs:4519,3.26328795488068)
--(axis cs:4518,3.2632982008209)
--(axis cs:4517,3.26330811650553)
--(axis cs:4516,3.2633184625497)
--(axis cs:4515,3.26332846410651)
--(axis cs:4514,3.26333859204941)
--(axis cs:4513,3.26334871117443)
--(axis cs:4512,3.26335898644859)
--(axis cs:4511,3.26336919963392)
--(axis cs:4510,3.26337942852075)
--(axis cs:4509,3.26338999568576)
--(axis cs:4508,3.26340045882523)
--(axis cs:4507,3.2634106359284)
--(axis cs:4506,3.26342102609102)
--(axis cs:4505,3.2634315033299)
--(axis cs:4504,3.26344237077545)
--(axis cs:4503,3.26345296482173)
--(axis cs:4502,3.26346360900331)
--(axis cs:4501,3.26347437022803)
--(axis cs:4500,3.26348535583362)
--(axis cs:4499,3.26349674860258)
--(axis cs:4498,3.26350832556943)
--(axis cs:4497,3.26352008076047)
--(axis cs:4496,3.2635319354291)
--(axis cs:4495,3.2635437690201)
--(axis cs:4494,3.26355520056969)
--(axis cs:4493,3.26356613201074)
--(axis cs:4492,3.26357722321861)
--(axis cs:4491,3.26358816529379)
--(axis cs:4490,3.26359890864726)
--(axis cs:4489,3.26360976348444)
--(axis cs:4488,3.26362030297696)
--(axis cs:4487,3.26363091776051)
--(axis cs:4486,3.26364180786453)
--(axis cs:4485,3.26365256579998)
--(axis cs:4484,3.2636632939315)
--(axis cs:4483,3.26367396912662)
--(axis cs:4482,3.26368446962141)
--(axis cs:4481,3.26369494854327)
--(axis cs:4480,3.26370532550478)
--(axis cs:4479,3.26371570046972)
--(axis cs:4478,3.26372609541606)
--(axis cs:4477,3.26373638778122)
--(axis cs:4476,3.26374657813574)
--(axis cs:4475,3.26375666003437)
--(axis cs:4474,3.26376677951046)
--(axis cs:4473,3.2637770195691)
--(axis cs:4472,3.26378718253083)
--(axis cs:4471,3.26379739868997)
--(axis cs:4470,3.26380773979945)
--(axis cs:4469,3.26381824004234)
--(axis cs:4468,3.26382900223911)
--(axis cs:4467,3.26383967260216)
--(axis cs:4466,3.26385019032508)
--(axis cs:4465,3.26386121306335)
--(axis cs:4464,3.26387234051211)
--(axis cs:4463,3.26388306935601)
--(axis cs:4462,3.26389335007146)
--(axis cs:4461,3.26390373047527)
--(axis cs:4460,3.26391444097803)
--(axis cs:4459,3.26392545317033)
--(axis cs:4458,3.26393628186474)
--(axis cs:4457,3.26394685458047)
--(axis cs:4456,3.26395772920981)
--(axis cs:4455,3.26396836158092)
--(axis cs:4454,3.26397963630747)
--(axis cs:4453,3.26399060747577)
--(axis cs:4452,3.26400146725834)
--(axis cs:4451,3.26401229547827)
--(axis cs:4450,3.26402301840345)
--(axis cs:4449,3.26403423053715)
--(axis cs:4448,3.26404495687393)
--(axis cs:4447,3.2640558738816)
--(axis cs:4446,3.26406678342365)
--(axis cs:4445,3.26407779764514)
--(axis cs:4444,3.2640890321144)
--(axis cs:4443,3.26410016632477)
--(axis cs:4442,3.26411086190086)
--(axis cs:4441,3.2641215583425)
--(axis cs:4440,3.2641323497446)
--(axis cs:4439,3.26414276333916)
--(axis cs:4438,3.26415306928521)
--(axis cs:4437,3.2641633114229)
--(axis cs:4436,3.26417343360508)
--(axis cs:4435,3.26418350997744)
--(axis cs:4434,3.26419349734372)
--(axis cs:4433,3.26420368004838)
--(axis cs:4432,3.26421355366315)
--(axis cs:4431,3.26422308030394)
--(axis cs:4430,3.26423234413685)
--(axis cs:4429,3.26424137888582)
--(axis cs:4428,3.26425008908037)
--(axis cs:4427,3.26425931131733)
--(axis cs:4426,3.26426864681053)
--(axis cs:4425,3.26427757578456)
--(axis cs:4424,3.26428679843577)
--(axis cs:4423,3.26429597602395)
--(axis cs:4422,3.26430503365721)
--(axis cs:4421,3.26431437351039)
--(axis cs:4420,3.2643232626239)
--(axis cs:4419,3.26433199863342)
--(axis cs:4418,3.26434069480295)
--(axis cs:4417,3.2643496410522)
--(axis cs:4416,3.26435839020526)
--(axis cs:4415,3.26436705962068)
--(axis cs:4414,3.26437570254299)
--(axis cs:4413,3.26438430823325)
--(axis cs:4412,3.26439321769218)
--(axis cs:4411,3.26440192488936)
--(axis cs:4410,3.26441040382421)
--(axis cs:4409,3.26441842670576)
--(axis cs:4408,3.26442609770298)
--(axis cs:4407,3.26443345656404)
--(axis cs:4406,3.26444060110421)
--(axis cs:4405,3.26444804365292)
--(axis cs:4404,3.26445577354071)
--(axis cs:4403,3.26446401865241)
--(axis cs:4402,3.26447247007215)
--(axis cs:4401,3.26448072769956)
--(axis cs:4400,3.2644888441769)
--(axis cs:4399,3.26449739185688)
--(axis cs:4398,3.26450542446103)
--(axis cs:4397,3.26451367236913)
--(axis cs:4396,3.26452172548171)
--(axis cs:4395,3.26452961908136)
--(axis cs:4394,3.26453778985992)
--(axis cs:4393,3.26454618104788)
--(axis cs:4392,3.26455400607264)
--(axis cs:4391,3.26456215230728)
--(axis cs:4390,3.26457012444853)
--(axis cs:4389,3.26457781636396)
--(axis cs:4388,3.26458553198884)
--(axis cs:4387,3.2645932381885)
--(axis cs:4386,3.26460083000297)
--(axis cs:4385,3.26460854094144)
--(axis cs:4384,3.26461601042567)
--(axis cs:4383,3.26462336669183)
--(axis cs:4382,3.2646304153066)
--(axis cs:4381,3.26463709759174)
--(axis cs:4380,3.26464364878732)
--(axis cs:4379,3.26465033320041)
--(axis cs:4378,3.26465709968691)
--(axis cs:4377,3.26466341808854)
--(axis cs:4376,3.26467008435301)
--(axis cs:4375,3.26467668479916)
--(axis cs:4374,3.26468326327442)
--(axis cs:4373,3.26468988145526)
--(axis cs:4372,3.264696219978)
--(axis cs:4371,3.26470237270679)
--(axis cs:4370,3.26470828504923)
--(axis cs:4369,3.26471455317916)
--(axis cs:4368,3.26472116325796)
--(axis cs:4367,3.26472781986837)
--(axis cs:4366,3.26473459524485)
--(axis cs:4365,3.26474097543354)
--(axis cs:4364,3.26474743051914)
--(axis cs:4363,3.26475425269241)
--(axis cs:4362,3.26476141454043)
--(axis cs:4361,3.26476850441776)
--(axis cs:4360,3.26477526624466)
--(axis cs:4359,3.26478249143515)
--(axis cs:4358,3.26479002656609)
--(axis cs:4357,3.26479721136131)
--(axis cs:4356,3.26480456021399)
--(axis cs:4355,3.26481125687379)
--(axis cs:4354,3.2648179979938)
--(axis cs:4353,3.264824923667)
--(axis cs:4352,3.26483185540023)
--(axis cs:4351,3.26483881061842)
--(axis cs:4350,3.26484572615009)
--(axis cs:4349,3.26485291520972)
--(axis cs:4348,3.26485976314342)
--(axis cs:4347,3.26486653386666)
--(axis cs:4346,3.26487311836964)
--(axis cs:4345,3.26487995074187)
--(axis cs:4344,3.26488686858908)
--(axis cs:4343,3.26489348537564)
--(axis cs:4342,3.26490024976547)
--(axis cs:4341,3.26490702587822)
--(axis cs:4340,3.26491363896689)
--(axis cs:4339,3.26492046684302)
--(axis cs:4338,3.26492727344865)
--(axis cs:4337,3.26493378213836)
--(axis cs:4336,3.2649402041509)
--(axis cs:4335,3.2649470946297)
--(axis cs:4334,3.26495371995068)
--(axis cs:4333,3.26496025871654)
--(axis cs:4332,3.26496695288868)
--(axis cs:4331,3.26497335106265)
--(axis cs:4330,3.26497965784598)
--(axis cs:4329,3.26498635309908)
--(axis cs:4328,3.26499296765358)
--(axis cs:4327,3.26499991263048)
--(axis cs:4326,3.26500690052993)
--(axis cs:4325,3.26501401009464)
--(axis cs:4324,3.26502100277167)
--(axis cs:4323,3.26502813341503)
--(axis cs:4322,3.26503501317695)
--(axis cs:4321,3.26504188589167)
--(axis cs:4320,3.26504834552022)
--(axis cs:4319,3.26505467322237)
--(axis cs:4318,3.26506052227535)
--(axis cs:4317,3.26506610671925)
--(axis cs:4316,3.26507163063842)
--(axis cs:4315,3.26507691054202)
--(axis cs:4314,3.26508226271555)
--(axis cs:4313,3.26508758758156)
--(axis cs:4312,3.26509299643265)
--(axis cs:4311,3.26509836198686)
--(axis cs:4310,3.26510355805042)
--(axis cs:4309,3.26510874309041)
--(axis cs:4308,3.26511423406667)
--(axis cs:4307,3.26511961650711)
--(axis cs:4306,3.26512507545271)
--(axis cs:4305,3.26512994168862)
--(axis cs:4304,3.26513487486889)
--(axis cs:4303,3.26513985481804)
--(axis cs:4302,3.265144799683)
--(axis cs:4301,3.26514963348866)
--(axis cs:4300,3.26515418133027)
--(axis cs:4299,3.26515900623396)
--(axis cs:4298,3.26516439986273)
--(axis cs:4297,3.26516971206686)
--(axis cs:4296,3.26517534404081)
--(axis cs:4295,3.26518024316251)
--(axis cs:4294,3.26518511733297)
--(axis cs:4293,3.26518989848526)
--(axis cs:4292,3.26519473699813)
--(axis cs:4291,3.2651992065127)
--(axis cs:4290,3.26520371702293)
--(axis cs:4289,3.26520803603047)
--(axis cs:4288,3.26521256388275)
--(axis cs:4287,3.265217048032)
--(axis cs:4286,3.26522185606734)
--(axis cs:4285,3.26522701279215)
--(axis cs:4284,3.26523191059072)
--(axis cs:4283,3.26523732899408)
--(axis cs:4282,3.26524322662116)
--(axis cs:4281,3.26524885543689)
--(axis cs:4280,3.26525455339003)
--(axis cs:4279,3.26526007694989)
--(axis cs:4278,3.26526506203653)
--(axis cs:4277,3.26526985815866)
--(axis cs:4276,3.265274642067)
--(axis cs:4275,3.26527942427772)
--(axis cs:4274,3.26528460036643)
--(axis cs:4273,3.26528939470229)
--(axis cs:4272,3.26529452665776)
--(axis cs:4271,3.26529965436196)
--(axis cs:4270,3.26530488610499)
--(axis cs:4269,3.26530996288622)
--(axis cs:4268,3.26531508385622)
--(axis cs:4267,3.26532041205103)
--(axis cs:4266,3.26532598183156)
--(axis cs:4265,3.26533185338989)
--(axis cs:4264,3.26533753566109)
--(axis cs:4263,3.26534319418265)
--(axis cs:4262,3.26534901522358)
--(axis cs:4261,3.26535493298834)
--(axis cs:4260,3.26536053783855)
--(axis cs:4259,3.26536609847063)
--(axis cs:4258,3.26537198541664)
--(axis cs:4257,3.26537778846619)
--(axis cs:4256,3.26538389471244)
--(axis cs:4255,3.26539024576787)
--(axis cs:4254,3.26539674501511)
--(axis cs:4253,3.26540326839617)
--(axis cs:4252,3.26541015398307)
--(axis cs:4251,3.2654171260867)
--(axis cs:4250,3.26542397207224)
--(axis cs:4249,3.26543081268342)
--(axis cs:4248,3.26543749520516)
--(axis cs:4247,3.26544365707918)
--(axis cs:4246,3.26544995722467)
--(axis cs:4245,3.26545618646604)
--(axis cs:4244,3.26546214437989)
--(axis cs:4243,3.26546801020514)
--(axis cs:4242,3.26547397382097)
--(axis cs:4241,3.26547962044327)
--(axis cs:4240,3.26548540667346)
--(axis cs:4239,3.26549085777114)
--(axis cs:4238,3.26549609714275)
--(axis cs:4237,3.26550143655022)
--(axis cs:4236,3.26550690219045)
--(axis cs:4235,3.26551217618509)
--(axis cs:4234,3.26551750815912)
--(axis cs:4233,3.26552252644028)
--(axis cs:4232,3.26552780913982)
--(axis cs:4231,3.2655328006879)
--(axis cs:4230,3.26553793513736)
--(axis cs:4229,3.26554283638259)
--(axis cs:4228,3.2655475960951)
--(axis cs:4227,3.26555249807553)
--(axis cs:4226,3.26555766654047)
--(axis cs:4225,3.26556292378642)
--(axis cs:4224,3.2655687633403)
--(axis cs:4223,3.26557469128823)
--(axis cs:4222,3.26558068443136)
--(axis cs:4221,3.26558689620779)
--(axis cs:4220,3.26559237174639)
--(axis cs:4219,3.26559815293256)
--(axis cs:4218,3.26560419536418)
--(axis cs:4217,3.26561020522825)
--(axis cs:4216,3.26561574869087)
--(axis cs:4215,3.26562133754646)
--(axis cs:4214,3.26562707522274)
--(axis cs:4213,3.26563351187496)
--(axis cs:4212,3.26563994161399)
--(axis cs:4211,3.26564597211707)
--(axis cs:4210,3.26565265124072)
--(axis cs:4209,3.26565897535665)
--(axis cs:4208,3.26566598760616)
--(axis cs:4207,3.26567299100935)
--(axis cs:4206,3.2656795691137)
--(axis cs:4205,3.26568595038686)
--(axis cs:4204,3.26569231941808)
--(axis cs:4203,3.26569883952449)
--(axis cs:4202,3.26570490741856)
--(axis cs:4201,3.26571050114297)
--(axis cs:4200,3.26571627872684)
--(axis cs:4199,3.26572236359141)
--(axis cs:4198,3.26572875919973)
--(axis cs:4197,3.26573526901693)
--(axis cs:4196,3.26574174867028)
--(axis cs:4195,3.26574810028137)
--(axis cs:4194,3.26575464386969)
--(axis cs:4193,3.26576138561063)
--(axis cs:4192,3.26576828878766)
--(axis cs:4191,3.26577519160288)
--(axis cs:4190,3.26578240043154)
--(axis cs:4189,3.26578977157758)
--(axis cs:4188,3.26579740944049)
--(axis cs:4187,3.26580488592377)
--(axis cs:4186,3.26581233843457)
--(axis cs:4185,3.26581988642285)
--(axis cs:4184,3.26582734991686)
--(axis cs:4183,3.26583462086925)
--(axis cs:4182,3.26584222114625)
--(axis cs:4181,3.26584964321992)
--(axis cs:4180,3.26585724685003)
--(axis cs:4179,3.26586471249289)
--(axis cs:4178,3.26587177932084)
--(axis cs:4177,3.26587860560013)
--(axis cs:4176,3.26588544076268)
--(axis cs:4175,3.265893013788)
--(axis cs:4174,3.26590057483509)
--(axis cs:4173,3.26590770139883)
--(axis cs:4172,3.26591479879042)
--(axis cs:4171,3.26592135923679)
--(axis cs:4170,3.26592742371052)
--(axis cs:4169,3.26593365577013)
--(axis cs:4168,3.26593925206134)
--(axis cs:4167,3.265944862168)
--(axis cs:4166,3.26595037320752)
--(axis cs:4165,3.26595593842636)
--(axis cs:4164,3.26596125102476)
--(axis cs:4163,3.26596655586664)
--(axis cs:4162,3.26597193868584)
--(axis cs:4161,3.26597761906696)
--(axis cs:4160,3.26598362483579)
--(axis cs:4159,3.26598943537167)
--(axis cs:4158,3.26599539694041)
--(axis cs:4157,3.26600125523836)
--(axis cs:4156,3.26600712199637)
--(axis cs:4155,3.26601297950072)
--(axis cs:4154,3.2660189233426)
--(axis cs:4153,3.26602499054847)
--(axis cs:4152,3.26603093837967)
--(axis cs:4151,3.2660374108188)
--(axis cs:4150,3.26604386073636)
--(axis cs:4149,3.26605052920923)
--(axis cs:4148,3.26605683356537)
--(axis cs:4147,3.2660636861372)
--(axis cs:4146,3.26607040405769)
--(axis cs:4145,3.26607752088422)
--(axis cs:4144,3.26608518357345)
--(axis cs:4143,3.26609271587312)
--(axis cs:4142,3.26610005052002)
--(axis cs:4141,3.2661069574208)
--(axis cs:4140,3.26611357447521)
--(axis cs:4139,3.26612009373499)
--(axis cs:4138,3.26612644131563)
--(axis cs:4137,3.26613297877343)
--(axis cs:4136,3.26613965265406)
--(axis cs:4135,3.2661462577588)
--(axis cs:4134,3.26615264522908)
--(axis cs:4133,3.26615902296834)
--(axis cs:4132,3.2661655258632)
--(axis cs:4131,3.26617223298789)
--(axis cs:4130,3.26617867151507)
--(axis cs:4129,3.26618497629752)
--(axis cs:4128,3.26619124592479)
--(axis cs:4127,3.26619777002982)
--(axis cs:4126,3.26620437287363)
--(axis cs:4125,3.2662108862565)
--(axis cs:4124,3.26621762428499)
--(axis cs:4123,3.26622451267052)
--(axis cs:4122,3.26623107417271)
--(axis cs:4121,3.26623719818346)
--(axis cs:4120,3.26624336319369)
--(axis cs:4119,3.26624979775594)
--(axis cs:4118,3.26625612800705)
--(axis cs:4117,3.2662621997512)
--(axis cs:4116,3.26626794845781)
--(axis cs:4115,3.26627415426096)
--(axis cs:4114,3.26628001500447)
--(axis cs:4113,3.2662856501945)
--(axis cs:4112,3.26629061167772)
--(axis cs:4111,3.2662958025449)
--(axis cs:4110,3.26630120902118)
--(axis cs:4109,3.26630646029419)
--(axis cs:4108,3.26631135111057)
--(axis cs:4107,3.26631618282574)
--(axis cs:4106,3.26632116498678)
--(axis cs:4105,3.26632663465258)
--(axis cs:4104,3.26633168208956)
--(axis cs:4103,3.26633690920191)
--(axis cs:4102,3.2663419318771)
--(axis cs:4101,3.26634677395314)
--(axis cs:4100,3.26635155135077)
--(axis cs:4099,3.26635578919737)
--(axis cs:4098,3.26635998405078)
--(axis cs:4097,3.26636415552798)
--(axis cs:4096,3.26636810222792)
--(axis cs:4095,3.26637176156459)
--(axis cs:4094,3.26637523740776)
--(axis cs:4093,3.26637875933594)
--(axis cs:4092,3.26638218060532)
--(axis cs:4091,3.26638574148648)
--(axis cs:4090,3.26638881699031)
--(axis cs:4089,3.26639187375157)
--(axis cs:4088,3.2663946890754)
--(axis cs:4087,3.26639688032961)
--(axis cs:4086,3.2663995531218)
--(axis cs:4085,3.26640234680734)
--(axis cs:4084,3.26640517510092)
--(axis cs:4083,3.26640874120532)
--(axis cs:4082,3.26641214337509)
--(axis cs:4081,3.26641583392549)
--(axis cs:4080,3.26641964273223)
--(axis cs:4079,3.26642390648014)
--(axis cs:4078,3.26642865257351)
--(axis cs:4077,3.26643350928346)
--(axis cs:4076,3.26643860384349)
--(axis cs:4075,3.26644384702831)
--(axis cs:4074,3.26644894132858)
--(axis cs:4073,3.26645407253396)
--(axis cs:4072,3.2664591040338)
--(axis cs:4071,3.26646453216853)
--(axis cs:4070,3.26647029327271)
--(axis cs:4069,3.26647639607536)
--(axis cs:4068,3.26648239232357)
--(axis cs:4067,3.26648823040366)
--(axis cs:4066,3.26649408758684)
--(axis cs:4065,3.26649963446133)
--(axis cs:4064,3.26650558047698)
--(axis cs:4063,3.26651144846668)
--(axis cs:4062,3.26651738746042)
--(axis cs:4061,3.26652355252479)
--(axis cs:4060,3.26652978107353)
--(axis cs:4059,3.26653609933113)
--(axis cs:4058,3.26654236256761)
--(axis cs:4057,3.26654862210509)
--(axis cs:4056,3.26655452940188)
--(axis cs:4055,3.26656026422189)
--(axis cs:4054,3.26656629292151)
--(axis cs:4053,3.26657254457746)
--(axis cs:4052,3.26657911249386)
--(axis cs:4051,3.26658562498671)
--(axis cs:4050,3.2665923037364)
--(axis cs:4049,3.26659900964781)
--(axis cs:4048,3.26660598098116)
--(axis cs:4047,3.26661217261387)
--(axis cs:4046,3.26661899305998)
--(axis cs:4045,3.26662611631621)
--(axis cs:4044,3.26663322922846)
--(axis cs:4043,3.26664054314829)
--(axis cs:4042,3.26664791654657)
--(axis cs:4041,3.26665512301328)
--(axis cs:4040,3.26666216299212)
--(axis cs:4039,3.26666922581549)
--(axis cs:4038,3.26667633238398)
--(axis cs:4037,3.2666834630201)
--(axis cs:4036,3.26669083624867)
--(axis cs:4035,3.2666980637471)
--(axis cs:4034,3.26670535195529)
--(axis cs:4033,3.26671249321224)
--(axis cs:4032,3.26671978610444)
--(axis cs:4031,3.26672680950182)
--(axis cs:4030,3.26673376855708)
--(axis cs:4029,3.2667405636182)
--(axis cs:4028,3.26674695736092)
--(axis cs:4027,3.266753703735)
--(axis cs:4026,3.26676070248966)
--(axis cs:4025,3.26676740685344)
--(axis cs:4024,3.26677362861168)
--(axis cs:4023,3.26677976403284)
--(axis cs:4022,3.2667861712402)
--(axis cs:4021,3.2667928361067)
--(axis cs:4020,3.26679959712624)
--(axis cs:4019,3.26680619375692)
--(axis cs:4018,3.2668126218218)
--(axis cs:4017,3.26681932416524)
--(axis cs:4016,3.26682627591015)
--(axis cs:4015,3.26683345444475)
--(axis cs:4014,3.26684070704928)
--(axis cs:4013,3.26684830677732)
--(axis cs:4012,3.26685606795921)
--(axis cs:4011,3.26686357297484)
--(axis cs:4010,3.26687057269273)
--(axis cs:4009,3.26687723411717)
--(axis cs:4008,3.26688401916846)
--(axis cs:4007,3.26689079883223)
--(axis cs:4006,3.26689780852676)
--(axis cs:4005,3.26690515963776)
--(axis cs:4004,3.26691243746428)
--(axis cs:4003,3.26692009116384)
--(axis cs:4002,3.26692760340645)
--(axis cs:4001,3.26693554155007)
--(axis cs:4000,3.26694389520016)
--(axis cs:3999,3.26695226408264)
--(axis cs:3998,3.26696012050409)
--(axis cs:3997,3.26696847051108)
--(axis cs:3996,3.26697728618623)
--(axis cs:3995,3.26698597026603)
--(axis cs:3994,3.26699474978934)
--(axis cs:3993,3.26700359072473)
--(axis cs:3992,3.26701229059188)
--(axis cs:3991,3.26702097060224)
--(axis cs:3990,3.26702973128262)
--(axis cs:3989,3.26703866248612)
--(axis cs:3988,3.26704850113027)
--(axis cs:3987,3.26705837112285)
--(axis cs:3986,3.26706812594167)
--(axis cs:3985,3.26707800022075)
--(axis cs:3984,3.26708810743072)
--(axis cs:3983,3.26709833732764)
--(axis cs:3982,3.26710881678545)
--(axis cs:3981,3.267119124499)
--(axis cs:3980,3.2671295903946)
--(axis cs:3979,3.26714009662985)
--(axis cs:3978,3.26715025899574)
--(axis cs:3977,3.2671604008882)
--(axis cs:3976,3.26717035200285)
--(axis cs:3975,3.26718050972104)
--(axis cs:3974,3.26719088890648)
--(axis cs:3973,3.26720121784988)
--(axis cs:3972,3.26721129309492)
--(axis cs:3971,3.26722148285662)
--(axis cs:3970,3.26723182442442)
--(axis cs:3969,3.26724222072818)
--(axis cs:3968,3.26725232838628)
--(axis cs:3967,3.2672623695501)
--(axis cs:3966,3.26727255691308)
--(axis cs:3965,3.26728287651854)
--(axis cs:3964,3.26729292278922)
--(axis cs:3963,3.26730287845188)
--(axis cs:3962,3.26731279654841)
--(axis cs:3961,3.26732282475137)
--(axis cs:3960,3.26733289610758)
--(axis cs:3959,3.2673426094925)
--(axis cs:3958,3.26735233941015)
--(axis cs:3957,3.26736177850457)
--(axis cs:3956,3.267370995684)
--(axis cs:3955,3.26738042911334)
--(axis cs:3954,3.26738999949438)
--(axis cs:3953,3.26739948603632)
--(axis cs:3952,3.26740904650861)
--(axis cs:3951,3.26741858306505)
--(axis cs:3950,3.26742812591962)
--(axis cs:3949,3.26743767609338)
--(axis cs:3948,3.2674472469789)
--(axis cs:3947,3.26745631164199)
--(axis cs:3946,3.26746560072575)
--(axis cs:3945,3.26747510304066)
--(axis cs:3944,3.26748474360393)
--(axis cs:3943,3.26749416497085)
--(axis cs:3942,3.26750322460385)
--(axis cs:3941,3.26751226739639)
--(axis cs:3940,3.26752151478178)
--(axis cs:3939,3.26753090979665)
--(axis cs:3938,3.26754042118136)
--(axis cs:3937,3.26755019569828)
--(axis cs:3936,3.26756045581317)
--(axis cs:3935,3.26757087429072)
--(axis cs:3934,3.26758109240394)
--(axis cs:3933,3.26759120855241)
--(axis cs:3932,3.26760121415771)
--(axis cs:3931,3.26761163961058)
--(axis cs:3930,3.26762228132815)
--(axis cs:3929,3.26763295430366)
--(axis cs:3928,3.2676434489298)
--(axis cs:3927,3.26765413519308)
--(axis cs:3926,3.2676644969665)
--(axis cs:3925,3.26767484838978)
--(axis cs:3924,3.26768521400855)
--(axis cs:3923,3.26769591901967)
--(axis cs:3922,3.26770665556474)
--(axis cs:3921,3.26771732246344)
--(axis cs:3920,3.26772868117063)
--(axis cs:3919,3.26774007100998)
--(axis cs:3918,3.2677515618333)
--(axis cs:3917,3.2677631299661)
--(axis cs:3916,3.2677754092125)
--(axis cs:3915,3.2677876310091)
--(axis cs:3914,3.26779987307403)
--(axis cs:3913,3.26781164135837)
--(axis cs:3912,3.26782337640122)
--(axis cs:3911,3.26783469125663)
--(axis cs:3910,3.26784639297138)
--(axis cs:3909,3.26785803451421)
--(axis cs:3908,3.26786928713898)
--(axis cs:3907,3.26788037561868)
--(axis cs:3906,3.26789155022551)
--(axis cs:3905,3.26790208024362)
--(axis cs:3904,3.26791266275506)
--(axis cs:3903,3.26792305984636)
--(axis cs:3902,3.26793350793238)
--(axis cs:3901,3.2679438047536)
--(axis cs:3900,3.26795418023481)
--(axis cs:3899,3.26796421680302)
--(axis cs:3898,3.26797415546905)
--(axis cs:3897,3.2679843067619)
--(axis cs:3896,3.26799453681195)
--(axis cs:3895,3.26800460629406)
--(axis cs:3894,3.26801476790364)
--(axis cs:3893,3.26802473628943)
--(axis cs:3892,3.2680348202098)
--(axis cs:3891,3.26804443664417)
--(axis cs:3890,3.2680546284272)
--(axis cs:3889,3.26806455385859)
--(axis cs:3888,3.26807387234274)
--(axis cs:3887,3.26808309397118)
--(axis cs:3886,3.26809215988508)
--(axis cs:3885,3.26810125369035)
--(axis cs:3884,3.2681104471384)
--(axis cs:3883,3.26811956269543)
--(axis cs:3882,3.26812870476788)
--(axis cs:3881,3.26813808508414)
--(axis cs:3880,3.26814758882746)
--(axis cs:3879,3.2681570154951)
--(axis cs:3878,3.26816613887241)
--(axis cs:3877,3.26817525100377)
--(axis cs:3876,3.26818406201182)
--(axis cs:3875,3.26819352518577)
--(axis cs:3874,3.26820226995466)
--(axis cs:3873,3.26821095358561)
--(axis cs:3872,3.26821949434853)
--(axis cs:3871,3.26822809814921)
--(axis cs:3870,3.26823653260942)
--(axis cs:3869,3.26824502531562)
--(axis cs:3868,3.26825278341225)
--(axis cs:3867,3.26826010087902)
--(axis cs:3866,3.26826752320575)
--(axis cs:3865,3.26827475958439)
--(axis cs:3864,3.26828197972592)
--(axis cs:3863,3.26828930297782)
--(axis cs:3862,3.26829707368039)
--(axis cs:3861,3.26830439964862)
--(axis cs:3860,3.26831237832758)
--(axis cs:3859,3.26832042266611)
--(axis cs:3858,3.26832852526697)
--(axis cs:3857,3.26833623937526)
--(axis cs:3856,3.26834404931448)
--(axis cs:3855,3.26835114305243)
--(axis cs:3854,3.26835779846037)
--(axis cs:3853,3.26836389926923)
--(axis cs:3852,3.26837032430907)
--(axis cs:3851,3.26837672420481)
--(axis cs:3850,3.26838360267971)
--(axis cs:3849,3.26839064869253)
--(axis cs:3848,3.26839812681324)
--(axis cs:3847,3.26840543036327)
--(axis cs:3846,3.2684128205919)
--(axis cs:3845,3.26842067534299)
--(axis cs:3844,3.26842840398767)
--(axis cs:3843,3.26843644113138)
--(axis cs:3842,3.26844413989681)
--(axis cs:3841,3.26845100993206)
--(axis cs:3840,3.26845746347105)
--(axis cs:3839,3.26846442477923)
--(axis cs:3838,3.26847140466374)
--(axis cs:3837,3.26847856354208)
--(axis cs:3836,3.26848583340205)
--(axis cs:3835,3.26849325587108)
--(axis cs:3834,3.26850122145411)
--(axis cs:3833,3.2685096846672)
--(axis cs:3832,3.2685177178351)
--(axis cs:3831,3.26852575807018)
--(axis cs:3830,3.26853310825417)
--(axis cs:3829,3.2685402355392)
--(axis cs:3828,3.26854707279864)
--(axis cs:3827,3.26855396626206)
--(axis cs:3826,3.26856070153793)
--(axis cs:3825,3.26856713300585)
--(axis cs:3824,3.26857344206017)
--(axis cs:3823,3.2685793239757)
--(axis cs:3822,3.26858515111971)
--(axis cs:3821,3.26859074042617)
--(axis cs:3820,3.2685965537315)
--(axis cs:3819,3.26860253594607)
--(axis cs:3818,3.26860818157468)
--(axis cs:3817,3.26861367869364)
--(axis cs:3816,3.26861914731064)
--(axis cs:3815,3.26862502078677)
--(axis cs:3814,3.26863080447011)
--(axis cs:3813,3.26863659004368)
--(axis cs:3812,3.26864214057607)
--(axis cs:3811,3.26864745089699)
--(axis cs:3810,3.26865297561648)
--(axis cs:3809,3.26865866774244)
--(axis cs:3808,3.26866391929416)
--(axis cs:3807,3.26866945783453)
--(axis cs:3806,3.26867474754531)
--(axis cs:3805,3.2686798028783)
--(axis cs:3804,3.26868488467366)
--(axis cs:3803,3.26869043096045)
--(axis cs:3802,3.26869616523985)
--(axis cs:3801,3.26870201005915)
--(axis cs:3800,3.26870779520715)
--(axis cs:3799,3.26871340294257)
--(axis cs:3798,3.26871884359849)
--(axis cs:3797,3.26872394844112)
--(axis cs:3796,3.2687291872219)
--(axis cs:3795,3.26873430876115)
--(axis cs:3794,3.26873987917413)
--(axis cs:3793,3.26874542866816)
--(axis cs:3792,3.26875064699111)
--(axis cs:3791,3.26875588628265)
--(axis cs:3790,3.26876126497924)
--(axis cs:3789,3.26876660480115)
--(axis cs:3788,3.26877189315668)
--(axis cs:3787,3.26877662861979)
--(axis cs:3786,3.26878156661528)
--(axis cs:3785,3.26878636007286)
--(axis cs:3784,3.26879091336062)
--(axis cs:3783,3.26879557777226)
--(axis cs:3782,3.26879999940162)
--(axis cs:3781,3.26880381493647)
--(axis cs:3780,3.26880798001334)
--(axis cs:3779,3.2688121242012)
--(axis cs:3778,3.26881647931919)
--(axis cs:3777,3.26882014854669)
--(axis cs:3776,3.26882350200938)
--(axis cs:3775,3.26882728120887)
--(axis cs:3774,3.2688308781785)
--(axis cs:3773,3.26883473287568)
--(axis cs:3772,3.26883878007758)
--(axis cs:3771,3.26884311674163)
--(axis cs:3770,3.2688480043685)
--(axis cs:3769,3.26885312788787)
--(axis cs:3768,3.2688582914091)
--(axis cs:3767,3.26886390548315)
--(axis cs:3766,3.26886940520712)
--(axis cs:3765,3.26887502164719)
--(axis cs:3764,3.26887983217324)
--(axis cs:3763,3.26888455781794)
--(axis cs:3762,3.26888931911414)
--(axis cs:3761,3.26889385888588)
--(axis cs:3760,3.26889815401179)
--(axis cs:3759,3.2689026047703)
--(axis cs:3758,3.26890674367175)
--(axis cs:3757,3.26891077190808)
--(axis cs:3756,3.26891480501714)
--(axis cs:3755,3.26891881128506)
--(axis cs:3754,3.26892321325864)
--(axis cs:3753,3.26892818993259)
--(axis cs:3752,3.26893292932924)
--(axis cs:3751,3.26893751289945)
--(axis cs:3750,3.26894207443018)
--(axis cs:3749,3.26894620796063)
--(axis cs:3748,3.26895022918763)
--(axis cs:3747,3.26895453667227)
--(axis cs:3746,3.26895857468142)
--(axis cs:3745,3.2689624854714)
--(axis cs:3744,3.26896666019468)
--(axis cs:3743,3.26897108460931)
--(axis cs:3742,3.26897563293409)
--(axis cs:3741,3.26897993969163)
--(axis cs:3740,3.26898464002947)
--(axis cs:3739,3.26898965769687)
--(axis cs:3738,3.26899482552244)
--(axis cs:3737,3.26899966131535)
--(axis cs:3736,3.2690044966855)
--(axis cs:3735,3.26901003145594)
--(axis cs:3734,3.26901514308217)
--(axis cs:3733,3.26902013986988)
--(axis cs:3732,3.26902503655042)
--(axis cs:3731,3.26903046400523)
--(axis cs:3730,3.2690362140602)
--(axis cs:3729,3.26904177701942)
--(axis cs:3728,3.26904722816063)
--(axis cs:3727,3.26905270438411)
--(axis cs:3726,3.26905860988665)
--(axis cs:3725,3.26906407667639)
--(axis cs:3724,3.26906928374643)
--(axis cs:3723,3.26907364160788)
--(axis cs:3722,3.26907796185446)
--(axis cs:3721,3.26908273149386)
--(axis cs:3720,3.26908763520641)
--(axis cs:3719,3.26909238151061)
--(axis cs:3718,3.26909751176793)
--(axis cs:3717,3.26910278031877)
--(axis cs:3716,3.26910855474761)
--(axis cs:3715,3.26911439033272)
--(axis cs:3714,3.26911985263944)
--(axis cs:3713,3.26912527458996)
--(axis cs:3712,3.26913103029351)
--(axis cs:3711,3.26913730411307)
--(axis cs:3710,3.26914389685275)
--(axis cs:3709,3.26915027350145)
--(axis cs:3708,3.26915672492739)
--(axis cs:3707,3.26916357945755)
--(axis cs:3706,3.26917024431625)
--(axis cs:3705,3.2691768436127)
--(axis cs:3704,3.2691830909845)
--(axis cs:3703,3.26918929429545)
--(axis cs:3702,3.26919612044296)
--(axis cs:3701,3.26920287971267)
--(axis cs:3700,3.26920946398165)
--(axis cs:3699,3.26921590585868)
--(axis cs:3698,3.2692220077493)
--(axis cs:3697,3.26922826056244)
--(axis cs:3696,3.26923446514853)
--(axis cs:3695,3.26924026448342)
--(axis cs:3694,3.26924603058636)
--(axis cs:3693,3.26925162670678)
--(axis cs:3692,3.26925738968595)
--(axis cs:3691,3.26926317721173)
--(axis cs:3690,3.26926929379112)
--(axis cs:3689,3.26927543184961)
--(axis cs:3688,3.26928122571677)
--(axis cs:3687,3.2692872473677)
--(axis cs:3686,3.26929295638087)
--(axis cs:3685,3.26929913908306)
--(axis cs:3684,3.26930523592333)
--(axis cs:3683,3.26931083704838)
--(axis cs:3682,3.26931669434863)
--(axis cs:3681,3.26932250884135)
--(axis cs:3680,3.2693279470297)
--(axis cs:3679,3.26933331616375)
--(axis cs:3678,3.26933897805486)
--(axis cs:3677,3.26934454244266)
--(axis cs:3676,3.26934995143282)
--(axis cs:3675,3.26935456393921)
--(axis cs:3674,3.26935913466165)
--(axis cs:3673,3.26936384980104)
--(axis cs:3672,3.26936810605238)
--(axis cs:3671,3.26937274928401)
--(axis cs:3670,3.26937700907355)
--(axis cs:3669,3.26938129542228)
--(axis cs:3668,3.26938547687608)
--(axis cs:3667,3.26939007019234)
--(axis cs:3666,3.26939468965812)
--(axis cs:3665,3.26939927998677)
--(axis cs:3664,3.26940398232142)
--(axis cs:3663,3.269408605194)
--(axis cs:3662,3.26941378038416)
--(axis cs:3661,3.26941878561289)
--(axis cs:3660,3.26942349527824)
--(axis cs:3659,3.26942854175525)
--(axis cs:3658,3.26943345238377)
--(axis cs:3657,3.26943864205948)
--(axis cs:3656,3.26944366843725)
--(axis cs:3655,3.2694488171566)
--(axis cs:3654,3.26945388893503)
--(axis cs:3653,3.26945862183948)
--(axis cs:3652,3.26946319297128)
--(axis cs:3651,3.26946823197373)
--(axis cs:3650,3.26947282731022)
--(axis cs:3649,3.26947749289172)
--(axis cs:3648,3.26948164403177)
--(axis cs:3647,3.2694858617635)
--(axis cs:3646,3.26949023964248)
--(axis cs:3645,3.26949476517841)
--(axis cs:3644,3.26949930155014)
--(axis cs:3643,3.26950394337557)
--(axis cs:3642,3.26950838851623)
--(axis cs:3641,3.26951266222136)
--(axis cs:3640,3.26951683488521)
--(axis cs:3639,3.26952084112305)
--(axis cs:3638,3.26952458425221)
--(axis cs:3637,3.26952801026519)
--(axis cs:3636,3.26953159644162)
--(axis cs:3635,3.26953522856347)
--(axis cs:3634,3.2695387470706)
--(axis cs:3633,3.26954246715167)
--(axis cs:3632,3.26954578619943)
--(axis cs:3631,3.26954901202809)
--(axis cs:3630,3.26955163840879)
--(axis cs:3629,3.26955396142582)
--(axis cs:3628,3.26955602870956)
--(axis cs:3627,3.26955875378846)
--(axis cs:3626,3.26956091144766)
--(axis cs:3625,3.26956279268386)
--(axis cs:3624,3.26956453519938)
--(axis cs:3623,3.26956621722772)
--(axis cs:3622,3.26956848424548)
--(axis cs:3621,3.26957058857697)
--(axis cs:3620,3.26957279774372)
--(axis cs:3619,3.26957536789765)
--(axis cs:3618,3.26957832111607)
--(axis cs:3617,3.26958107898394)
--(axis cs:3616,3.26958435388114)
--(axis cs:3615,3.26958769416187)
--(axis cs:3614,3.26959118089356)
--(axis cs:3613,3.26959523629919)
--(axis cs:3612,3.269599361498)
--(axis cs:3611,3.2696033980736)
--(axis cs:3610,3.26960726577274)
--(axis cs:3609,3.26961097460895)
--(axis cs:3608,3.26961437406221)
--(axis cs:3607,3.26961728266895)
--(axis cs:3606,3.2696197738454)
--(axis cs:3605,3.26962268261591)
--(axis cs:3604,3.26962551929897)
--(axis cs:3603,3.26962843238741)
--(axis cs:3602,3.26963112228344)
--(axis cs:3601,3.26963404587408)
--(axis cs:3600,3.26963686920976)
--(axis cs:3599,3.2696398961621)
--(axis cs:3598,3.26964321676401)
--(axis cs:3597,3.26964652570832)
--(axis cs:3596,3.26964997579082)
--(axis cs:3595,3.2696536202173)
--(axis cs:3594,3.26965648330956)
--(axis cs:3593,3.26965940012175)
--(axis cs:3592,3.26966208456907)
--(axis cs:3591,3.26966483689647)
--(axis cs:3590,3.26966721832272)
--(axis cs:3589,3.2696699949373)
--(axis cs:3588,3.26967248563583)
--(axis cs:3587,3.26967505066523)
--(axis cs:3586,3.26967765414824)
--(axis cs:3585,3.26967992769156)
--(axis cs:3584,3.26968218841052)
--(axis cs:3583,3.26968465356564)
--(axis cs:3582,3.26968693438634)
--(axis cs:3581,3.26968971491843)
--(axis cs:3580,3.26969241358337)
--(axis cs:3579,3.26969504418633)
--(axis cs:3578,3.26969761727462)
--(axis cs:3577,3.26969966799221)
--(axis cs:3576,3.26970141745109)
--(axis cs:3575,3.26970388271016)
--(axis cs:3574,3.26970624761477)
--(axis cs:3573,3.26970865974303)
--(axis cs:3572,3.26971072500163)
--(axis cs:3571,3.26971295404257)
--(axis cs:3570,3.26971543129227)
--(axis cs:3569,3.26971781809794)
--(axis cs:3568,3.26972096140573)
--(axis cs:3567,3.26972374290187)
--(axis cs:3566,3.26972628417106)
--(axis cs:3565,3.26972861260014)
--(axis cs:3564,3.26973109261822)
--(axis cs:3563,3.26973365941087)
--(axis cs:3562,3.26973590267431)
--(axis cs:3561,3.26973870814445)
--(axis cs:3560,3.2697416790305)
--(axis cs:3559,3.26974500544609)
--(axis cs:3558,3.26974871699971)
--(axis cs:3557,3.2697527857065)
--(axis cs:3556,3.26975653135272)
--(axis cs:3555,3.26975977024368)
--(axis cs:3554,3.26976270728933)
--(axis cs:3553,3.26976536356797)
--(axis cs:3552,3.26976852494599)
--(axis cs:3551,3.26977171968623)
--(axis cs:3550,3.26977557057503)
--(axis cs:3549,3.26977961179861)
--(axis cs:3548,3.26978408750391)
--(axis cs:3547,3.26978890718438)
--(axis cs:3546,3.26979331129629)
--(axis cs:3545,3.26979714808473)
--(axis cs:3544,3.26980108986353)
--(axis cs:3543,3.26980454219129)
--(axis cs:3542,3.26980831949756)
--(axis cs:3541,3.2698114958028)
--(axis cs:3540,3.2698146230296)
--(axis cs:3539,3.26981774176079)
--(axis cs:3538,3.26982136650506)
--(axis cs:3537,3.26982531079724)
--(axis cs:3536,3.2698293023002)
--(axis cs:3535,3.26983316177413)
--(axis cs:3534,3.26983713095293)
--(axis cs:3533,3.26984118888105)
--(axis cs:3532,3.2698451106016)
--(axis cs:3531,3.26984977507259)
--(axis cs:3530,3.26985351193966)
--(axis cs:3529,3.26985625152729)
--(axis cs:3528,3.26985853182175)
--(axis cs:3527,3.26986068049087)
--(axis cs:3526,3.26986295307936)
--(axis cs:3525,3.26986495575642)
--(axis cs:3524,3.26986732861335)
--(axis cs:3523,3.26986936607951)
--(axis cs:3522,3.26987121737574)
--(axis cs:3521,3.26987257431004)
--(axis cs:3520,3.26987425260947)
--(axis cs:3519,3.26987548839942)
--(axis cs:3518,3.26987664705536)
--(axis cs:3517,3.26987761997859)
--(axis cs:3516,3.26987875919899)
--(axis cs:3515,3.2698798342499)
--(axis cs:3514,3.26988023714774)
--(axis cs:3513,3.26988092892246)
--(axis cs:3512,3.26988173945248)
--(axis cs:3511,3.26988209894934)
--(axis cs:3510,3.26988230887524)
--(axis cs:3509,3.269883357495)
--(axis cs:3508,3.269883497895)
--(axis cs:3507,3.26988384911942)
--(axis cs:3506,3.26988485414949)
--(axis cs:3505,3.26988649965564)
--(axis cs:3504,3.26988828956407)
--(axis cs:3503,3.26988995421759)
--(axis cs:3502,3.26989167093865)
--(axis cs:3501,3.26989289138777)
--(axis cs:3500,3.26989470081764)
--(axis cs:3499,3.26989642112954)
--(axis cs:3498,3.26989849822465)
--(axis cs:3497,3.26990067786815)
--(axis cs:3496,3.2699035912504)
--(axis cs:3495,3.26990635170601)
--(axis cs:3494,3.26990900467342)
--(axis cs:3493,3.26991170485728)
--(axis cs:3492,3.26991412137755)
--(axis cs:3491,3.26991609797998)
--(axis cs:3490,3.26991811095868)
--(axis cs:3489,3.26992030847543)
--(axis cs:3488,3.26992220396029)
--(axis cs:3487,3.26992411274502)
--(axis cs:3486,3.26992581639651)
--(axis cs:3485,3.26992779983175)
--(axis cs:3484,3.26992914645329)
--(axis cs:3483,3.26993025269796)
--(axis cs:3482,3.2699310158319)
--(axis cs:3481,3.26993186935749)
--(axis cs:3480,3.26993293655985)
--(axis cs:3479,3.26993351270635)
--(axis cs:3478,3.26993408082542)
--(axis cs:3477,3.26993424467856)
--(axis cs:3476,3.26993440723409)
--(axis cs:3475,3.26993500022673)
--(axis cs:3474,3.26993525198357)
--(axis cs:3473,3.26993559044303)
--(axis cs:3472,3.26993636747912)
--(axis cs:3471,3.26993701524181)
--(axis cs:3470,3.26993747518281)
--(axis cs:3469,3.26993759170314)
--(axis cs:3468,3.26993756488869)
--(axis cs:3467,3.26993751857181)
--(axis cs:3466,3.26993796433837)
--(axis cs:3465,3.26993809777608)
--(axis cs:3464,3.26993831567809)
--(axis cs:3463,3.26993828066423)
--(axis cs:3462,3.26993827291537)
--(axis cs:3461,3.26993774522379)
--(axis cs:3460,3.26993703346927)
--(axis cs:3459,3.26993691890096)
--(axis cs:3458,3.26993675649938)
--(axis cs:3457,3.26993680414375)
--(axis cs:3456,3.26993697876909)
--(axis cs:3455,3.2699374655475)
--(axis cs:3454,3.26993812896492)
--(axis cs:3453,3.26993855356725)
--(axis cs:3452,3.26993926834452)
--(axis cs:3451,3.26993975350855)
--(axis cs:3450,3.26993970685486)
--(axis cs:3449,3.2699396201539)
--(axis cs:3448,3.26993926151786)
--(axis cs:3447,3.26993921565236)
--(axis cs:3446,3.26994001596317)
--(axis cs:3445,3.26994116812942)
--(axis cs:3444,3.26994201866769)
--(axis cs:3443,3.26994248361003)
--(axis cs:3442,3.26994341888263)
--(axis cs:3441,3.26994435962473)
--(axis cs:3440,3.26994584627982)
--(axis cs:3439,3.26994790174425)
--(axis cs:3438,3.26995000122517)
--(axis cs:3437,3.26995127311122)
--(axis cs:3436,3.26995273697192)
--(axis cs:3435,3.26995455249712)
--(axis cs:3434,3.26995600729795)
--(axis cs:3433,3.26995759108171)
--(axis cs:3432,3.26995931358411)
--(axis cs:3431,3.26996114719035)
--(axis cs:3430,3.26996284287711)
--(axis cs:3429,3.26996455067186)
--(axis cs:3428,3.26996579854716)
--(axis cs:3427,3.2699675975676)
--(axis cs:3426,3.26996908677581)
--(axis cs:3425,3.2699704320408)
--(axis cs:3424,3.26997196404864)
--(axis cs:3423,3.26997418437387)
--(axis cs:3422,3.26997605665959)
--(axis cs:3421,3.26997819519621)
--(axis cs:3420,3.26997968579478)
--(axis cs:3419,3.26998075200474)
--(axis cs:3418,3.26998205133477)
--(axis cs:3417,3.26998273165194)
--(axis cs:3416,3.26998375093884)
--(axis cs:3415,3.26998471440988)
--(axis cs:3414,3.26998498605959)
--(axis cs:3413,3.26998467608417)
--(axis cs:3412,3.26998442697667)
--(axis cs:3411,3.26998411279394)
--(axis cs:3410,3.26998407332568)
--(axis cs:3409,3.26998411507788)
--(axis cs:3408,3.26998464517433)
--(axis cs:3407,3.2699846009606)
--(axis cs:3406,3.2699852408065)
--(axis cs:3405,3.26998608636719)
--(axis cs:3404,3.26998681368732)
--(axis cs:3403,3.26998752427199)
--(axis cs:3402,3.2699882182301)
--(axis cs:3401,3.26998847101917)
--(axis cs:3400,3.26998868523683)
--(axis cs:3399,3.2699887477172)
--(axis cs:3398,3.26998874595783)
--(axis cs:3397,3.26998887050965)
--(axis cs:3396,3.26998850881086)
--(axis cs:3395,3.26998813837468)
--(axis cs:3394,3.26998791623155)
--(axis cs:3393,3.26998759689082)
--(axis cs:3392,3.26998690243084)
--(axis cs:3391,3.26998589246007)
--(axis cs:3390,3.26998444511726)
--(axis cs:3389,3.26998336288758)
--(axis cs:3388,3.26998249525134)
--(axis cs:3387,3.26998153496808)
--(axis cs:3386,3.26998085274176)
--(axis cs:3385,3.26998045349851)
--(axis cs:3384,3.26997974973645)
--(axis cs:3383,3.26997937368791)
--(axis cs:3382,3.26997936566204)
--(axis cs:3381,3.26997924296304)
--(axis cs:3380,3.26997936584448)
--(axis cs:3379,3.26997958139266)
--(axis cs:3378,3.26997920983355)
--(axis cs:3377,3.26997795463352)
--(axis cs:3376,3.269977292964)
--(axis cs:3375,3.26997697010015)
--(axis cs:3374,3.26997690450556)
--(axis cs:3373,3.26997672732373)
--(axis cs:3372,3.26997654682621)
--(axis cs:3371,3.26997653493412)
--(axis cs:3370,3.26997621116156)
--(axis cs:3369,3.26997556169202)
--(axis cs:3368,3.2699752847099)
--(axis cs:3367,3.2699750892074)
--(axis cs:3366,3.26997483655275)
--(axis cs:3365,3.26997449813678)
--(axis cs:3364,3.26997442163478)
--(axis cs:3363,3.26997449970981)
--(axis cs:3362,3.26997445192515)
--(axis cs:3361,3.26997446102188)
--(axis cs:3360,3.26997413233801)
--(axis cs:3359,3.2699743331551)
--(axis cs:3358,3.26997405400766)
--(axis cs:3357,3.26997390571787)
--(axis cs:3356,3.26997362038951)
--(axis cs:3355,3.26997284066073)
--(axis cs:3354,3.26997203940567)
--(axis cs:3353,3.26997168390829)
--(axis cs:3352,3.26997164279426)
--(axis cs:3351,3.26997215185325)
--(axis cs:3350,3.26997244639482)
--(axis cs:3349,3.26997252882184)
--(axis cs:3348,3.26997304627402)
--(axis cs:3347,3.26997302633727)
--(axis cs:3346,3.26997299306398)
--(axis cs:3345,3.26997361969509)
--(axis cs:3344,3.26997488545319)
--(axis cs:3343,3.269975894722)
--(axis cs:3342,3.26997747581463)
--(axis cs:3341,3.26997896527324)
--(axis cs:3340,3.26998053510402)
--(axis cs:3339,3.26998182502331)
--(axis cs:3338,3.26998282098634)
--(axis cs:3337,3.26998378507307)
--(axis cs:3336,3.26998426264223)
--(axis cs:3335,3.26998474707879)
--(axis cs:3334,3.26998476669482)
--(axis cs:3333,3.26998480445987)
--(axis cs:3332,3.26998562055318)
--(axis cs:3331,3.26998579130223)
--(axis cs:3330,3.26998584603654)
--(axis cs:3329,3.26998568663703)
--(axis cs:3328,3.26998509193591)
--(axis cs:3327,3.26998428074494)
--(axis cs:3326,3.26998350931356)
--(axis cs:3325,3.2699834170424)
--(axis cs:3324,3.26998356831391)
--(axis cs:3323,3.26998369727058)
--(axis cs:3322,3.26998360088254)
--(axis cs:3321,3.26998378284965)
--(axis cs:3320,3.26998412371738)
--(axis cs:3319,3.26998434665596)
--(axis cs:3318,3.26998434477531)
--(axis cs:3317,3.26998447114797)
--(axis cs:3316,3.2699843417993)
--(axis cs:3315,3.26998451190117)
--(axis cs:3314,3.26998476306689)
--(axis cs:3313,3.26998531374591)
--(axis cs:3312,3.26998577363107)
--(axis cs:3311,3.26998615682723)
--(axis cs:3310,3.26998670158891)
--(axis cs:3309,3.26998805055085)
--(axis cs:3308,3.26998899824078)
--(axis cs:3307,3.26998959400915)
--(axis cs:3306,3.26999053410288)
--(axis cs:3305,3.26999115440913)
--(axis cs:3304,3.26999210532206)
--(axis cs:3303,3.26999277069972)
--(axis cs:3302,3.26999324560145)
--(axis cs:3301,3.26999392165962)
--(axis cs:3300,3.26999458262889)
--(axis cs:3299,3.26999521235354)
--(axis cs:3298,3.26999612595422)
--(axis cs:3297,3.2699977282909)
--(axis cs:3296,3.26999906896118)
--(axis cs:3295,3.27000021470343)
--(axis cs:3294,3.27000154176478)
--(axis cs:3293,3.27000316656637)
--(axis cs:3292,3.27000580597506)
--(axis cs:3291,3.27000757665663)
--(axis cs:3290,3.27000994545576)
--(axis cs:3289,3.27001227399124)
--(axis cs:3288,3.27001468338039)
--(axis cs:3287,3.27001702314692)
--(axis cs:3286,3.27001945425908)
--(axis cs:3285,3.27002130974343)
--(axis cs:3284,3.27002217592432)
--(axis cs:3283,3.27002294143463)
--(axis cs:3282,3.27002399653508)
--(axis cs:3281,3.27002536539428)
--(axis cs:3280,3.27002690187471)
--(axis cs:3279,3.27002803810747)
--(axis cs:3278,3.27002878463511)
--(axis cs:3277,3.27002943126533)
--(axis cs:3276,3.270030740384)
--(axis cs:3275,3.27003186826745)
--(axis cs:3274,3.27003303590137)
--(axis cs:3273,3.27003469227828)
--(axis cs:3272,3.27003659766574)
--(axis cs:3271,3.27003821199531)
--(axis cs:3270,3.27003903152727)
--(axis cs:3269,3.27003951040301)
--(axis cs:3268,3.2700403662541)
--(axis cs:3267,3.2700409210048)
--(axis cs:3266,3.27004159587565)
--(axis cs:3265,3.27004258868825)
--(axis cs:3264,3.27004356733694)
--(axis cs:3263,3.27004463817592)
--(axis cs:3262,3.27004518977982)
--(axis cs:3261,3.27004559443127)
--(axis cs:3260,3.2700454177224)
--(axis cs:3259,3.27004550127166)
--(axis cs:3258,3.27004611263131)
--(axis cs:3257,3.27004667032745)
--(axis cs:3256,3.27004722803065)
--(axis cs:3255,3.27004822677932)
--(axis cs:3254,3.27004958301572)
--(axis cs:3253,3.27005076241804)
--(axis cs:3252,3.2700519022681)
--(axis cs:3251,3.27005311773707)
--(axis cs:3250,3.27005458962416)
--(axis cs:3249,3.27005602964903)
--(axis cs:3248,3.27005783769286)
--(axis cs:3247,3.27005953801614)
--(axis cs:3246,3.27006115294418)
--(axis cs:3245,3.27006252675969)
--(axis cs:3244,3.27006373059039)
--(axis cs:3243,3.270065129911)
--(axis cs:3242,3.27006640899345)
--(axis cs:3241,3.27006753130185)
--(axis cs:3240,3.27006837565714)
--(axis cs:3239,3.27006898564711)
--(axis cs:3238,3.27006953966989)
--(axis cs:3237,3.27007017790521)
--(axis cs:3236,3.2700705442551)
--(axis cs:3235,3.27007072379324)
--(axis cs:3234,3.27007143461277)
--(axis cs:3233,3.27007210704639)
--(axis cs:3232,3.27007235079972)
--(axis cs:3231,3.27007279319318)
--(axis cs:3230,3.27007287523998)
--(axis cs:3229,3.27007276098487)
--(axis cs:3228,3.27007284106174)
--(axis cs:3227,3.27007275270464)
--(axis cs:3226,3.27007313274293)
--(axis cs:3225,3.27007376434823)
--(axis cs:3224,3.27007448203836)
--(axis cs:3223,3.27007531033816)
--(axis cs:3222,3.27007569894466)
--(axis cs:3221,3.27007588736664)
--(axis cs:3220,3.27007643103979)
--(axis cs:3219,3.27007655078303)
--(axis cs:3218,3.27007630892483)
--(axis cs:3217,3.27007578564241)
--(axis cs:3216,3.27007488507877)
--(axis cs:3215,3.27007424012042)
--(axis cs:3214,3.27007352645708)
--(axis cs:3213,3.27007272689061)
--(axis cs:3212,3.27007224916521)
--(axis cs:3211,3.27007207478056)
--(axis cs:3210,3.27007200310441)
--(axis cs:3209,3.27007284629214)
--(axis cs:3208,3.27007385236403)
--(axis cs:3207,3.27007520851472)
--(axis cs:3206,3.27007662048956)
--(axis cs:3205,3.27007862414949)
--(axis cs:3204,3.27008048435402)
--(axis cs:3203,3.27008214315044)
--(axis cs:3202,3.270083511736)
--(axis cs:3201,3.27008446864971)
--(axis cs:3200,3.27008462587672)
--(axis cs:3199,3.27008498800139)
--(axis cs:3198,3.27008581199191)
--(axis cs:3197,3.27008625013348)
--(axis cs:3196,3.27008658309693)
--(axis cs:3195,3.27008708331935)
--(axis cs:3194,3.27008717758316)
--(axis cs:3193,3.27008760317648)
--(axis cs:3192,3.27008750872236)
--(axis cs:3191,3.2700873566567)
--(axis cs:3190,3.27008665678199)
--(axis cs:3189,3.27008537496762)
--(axis cs:3188,3.27008370219311)
--(axis cs:3187,3.27008152144686)
--(axis cs:3186,3.27007945904052)
--(axis cs:3185,3.27007678387658)
--(axis cs:3184,3.27007440442715)
--(axis cs:3183,3.27007176426558)
--(axis cs:3182,3.27006961723999)
--(axis cs:3181,3.2700675039779)
--(axis cs:3180,3.27006524822175)
--(axis cs:3179,3.27006304870079)
--(axis cs:3178,3.27006175475645)
--(axis cs:3177,3.27006080241605)
--(axis cs:3176,3.27005960060116)
--(axis cs:3175,3.27005824822334)
--(axis cs:3174,3.27005668882983)
--(axis cs:3173,3.2700553576908)
--(axis cs:3172,3.27005405038035)
--(axis cs:3171,3.27005320790116)
--(axis cs:3170,3.2700520076793)
--(axis cs:3169,3.27005121926975)
--(axis cs:3168,3.27005033792557)
--(axis cs:3167,3.27004905227738)
--(axis cs:3166,3.27004750385418)
--(axis cs:3165,3.27004576469969)
--(axis cs:3164,3.27004449731238)
--(axis cs:3163,3.27004382847477)
--(axis cs:3162,3.27004380703109)
--(axis cs:3161,3.27004339576013)
--(axis cs:3160,3.27004336723542)
--(axis cs:3159,3.27004362443656)
--(axis cs:3158,3.27004430640839)
--(axis cs:3157,3.27004507633735)
--(axis cs:3156,3.27004578994074)
--(axis cs:3155,3.27004659874386)
--(axis cs:3154,3.27004760339326)
--(axis cs:3153,3.27004819707202)
--(axis cs:3152,3.2700485128138)
--(axis cs:3151,3.27004866876214)
--(axis cs:3150,3.27004882465372)
--(axis cs:3149,3.27004934989592)
--(axis cs:3148,3.27004979114634)
--(axis cs:3147,3.27004998181613)
--(axis cs:3146,3.27005007133361)
--(axis cs:3145,3.27005007142529)
--(axis cs:3144,3.27004995194497)
--(axis cs:3143,3.27004975261539)
--(axis cs:3142,3.27004980611104)
--(axis cs:3141,3.27004980721527)
--(axis cs:3140,3.2700496437742)
--(axis cs:3139,3.27004903046962)
--(axis cs:3138,3.27004841028541)
--(axis cs:3137,3.27004742288706)
--(axis cs:3136,3.2700467196438)
--(axis cs:3135,3.2700457759006)
--(axis cs:3134,3.27004476579092)
--(axis cs:3133,3.27004353894182)
--(axis cs:3132,3.27004182586642)
--(axis cs:3131,3.27004032981164)
--(axis cs:3130,3.27003946832997)
--(axis cs:3129,3.27003928751877)
--(axis cs:3128,3.27003962189712)
--(axis cs:3127,3.27003984072647)
--(axis cs:3126,3.27003948717113)
--(axis cs:3125,3.27003904662419)
--(axis cs:3124,3.27003800558242)
--(axis cs:3123,3.27003745047712)
--(axis cs:3122,3.27003717779658)
--(axis cs:3121,3.27003691708114)
--(axis cs:3120,3.27003685278325)
--(axis cs:3119,3.27003666354868)
--(axis cs:3118,3.27003712408054)
--(axis cs:3117,3.27003754503915)
--(axis cs:3116,3.27003728281361)
--(axis cs:3115,3.27003674517362)
--(axis cs:3114,3.27003586119883)
--(axis cs:3113,3.27003538100655)
--(axis cs:3112,3.27003465356297)
--(axis cs:3111,3.27003379010679)
--(axis cs:3110,3.27003354029695)
--(axis cs:3109,3.27003376314061)
--(axis cs:3108,3.27003384323086)
--(axis cs:3107,3.27003354459029)
--(axis cs:3106,3.27003260169285)
--(axis cs:3105,3.27003226338067)
--(axis cs:3104,3.27003208332345)
--(axis cs:3103,3.2700319401716)
--(axis cs:3102,3.27003138020184)
--(axis cs:3101,3.27003097971722)
--(axis cs:3100,3.27003039466093)
--(axis cs:3099,3.27002974913597)
--(axis cs:3098,3.27002893347833)
--(axis cs:3097,3.27002774773936)
--(axis cs:3096,3.270026762495)
--(axis cs:3095,3.27002489140943)
--(axis cs:3094,3.2700230890613)
--(axis cs:3093,3.27002107396211)
--(axis cs:3092,3.27001899049551)
--(axis cs:3091,3.2700172549247)
--(axis cs:3090,3.27001552050341)
--(axis cs:3089,3.27001344477154)
--(axis cs:3088,3.27001135757006)
--(axis cs:3087,3.27000918296197)
--(axis cs:3086,3.27000643435368)
--(axis cs:3085,3.27000254492011)
--(axis cs:3084,3.26999831821121)
--(axis cs:3083,3.26999382562666)
--(axis cs:3082,3.26998987466761)
--(axis cs:3081,3.26998640072484)
--(axis cs:3080,3.26998279203697)
--(axis cs:3079,3.26997935704214)
--(axis cs:3078,3.26997573335005)
--(axis cs:3077,3.26997165089285)
--(axis cs:3076,3.26996739029736)
--(axis cs:3075,3.2699630922173)
--(axis cs:3074,3.26995906889589)
--(axis cs:3073,3.26995527440771)
--(axis cs:3072,3.26995145124537)
--(axis cs:3071,3.26994716873169)
--(axis cs:3070,3.26994344500914)
--(axis cs:3069,3.26993899746085)
--(axis cs:3068,3.26993492947415)
--(axis cs:3067,3.26993096742554)
--(axis cs:3066,3.26992764680785)
--(axis cs:3065,3.26992431027884)
--(axis cs:3064,3.2699209399734)
--(axis cs:3063,3.26991758380855)
--(axis cs:3062,3.26991433980288)
--(axis cs:3061,3.26991092272989)
--(axis cs:3060,3.26990749708873)
--(axis cs:3059,3.26990396312288)
--(axis cs:3058,3.26990081349705)
--(axis cs:3057,3.26989744322006)
--(axis cs:3056,3.26989407188529)
--(axis cs:3055,3.26989075256404)
--(axis cs:3054,3.26988796701078)
--(axis cs:3053,3.26988428693346)
--(axis cs:3052,3.269881209697)
--(axis cs:3051,3.26987838249787)
--(axis cs:3050,3.26987571361499)
--(axis cs:3049,3.26987393907367)
--(axis cs:3048,3.26987244517884)
--(axis cs:3047,3.26987139650504)
--(axis cs:3046,3.26987088344695)
--(axis cs:3045,3.26987085041632)
--(axis cs:3044,3.26987072868504)
--(axis cs:3043,3.26987033470043)
--(axis cs:3042,3.26987050647438)
--(axis cs:3041,3.26987029652784)
--(axis cs:3040,3.26986978275406)
--(axis cs:3039,3.26986943832823)
--(axis cs:3038,3.26986921281607)
--(axis cs:3037,3.26986919344073)
--(axis cs:3036,3.26986932984777)
--(axis cs:3035,3.26986938725119)
--(axis cs:3034,3.26986961333967)
--(axis cs:3033,3.26986917231794)
--(axis cs:3032,3.26986894616203)
--(axis cs:3031,3.26986921865833)
--(axis cs:3030,3.26986944035437)
--(axis cs:3029,3.26986986086132)
--(axis cs:3028,3.26987066613661)
--(axis cs:3027,3.26987186314431)
--(axis cs:3026,3.26987246302732)
--(axis cs:3025,3.26987294764276)
--(axis cs:3024,3.26987228284986)
--(axis cs:3023,3.26987221091939)
--(axis cs:3022,3.26987090518458)
--(axis cs:3021,3.2698691822253)
--(axis cs:3020,3.26986814066215)
--(axis cs:3019,3.26986708629953)
--(axis cs:3018,3.26986588230352)
--(axis cs:3017,3.26986500479855)
--(axis cs:3016,3.26986471771819)
--(axis cs:3015,3.26986373456396)
--(axis cs:3014,3.26986295417699)
--(axis cs:3013,3.2698620726771)
--(axis cs:3012,3.26986080745321)
--(axis cs:3011,3.26985920522901)
--(axis cs:3010,3.26985805698499)
--(axis cs:3009,3.26985748940267)
--(axis cs:3008,3.26985713798902)
--(axis cs:3007,3.26985707592988)
--(axis cs:3006,3.26985659519869)
--(axis cs:3005,3.26985649617054)
--(axis cs:3004,3.26985649837364)
--(axis cs:3003,3.26985654922906)
--(axis cs:3002,3.26985677360263)
--(axis cs:3001,3.26985756577163)
--(axis cs:3000,3.26985827059984)
--(axis cs:2999,3.26985899568001)
--(axis cs:2998,3.26985958324154)
--(axis cs:2997,3.26986004133794)
--(axis cs:2996,3.26986091621098)
--(axis cs:2995,3.26986160730639)
--(axis cs:2994,3.26986266837361)
--(axis cs:2993,3.26986390125535)
--(axis cs:2992,3.26986451545219)
--(axis cs:2991,3.26986438929109)
--(axis cs:2990,3.26986450707472)
--(axis cs:2989,3.26986405118138)
--(axis cs:2988,3.26986420463264)
--(axis cs:2987,3.26986456781082)
--(axis cs:2986,3.26986454979614)
--(axis cs:2985,3.26986383388081)
--(axis cs:2984,3.26986342825123)
--(axis cs:2983,3.26986265897009)
--(axis cs:2982,3.26986217219241)
--(axis cs:2981,3.26986098724569)
--(axis cs:2980,3.26985974983482)
--(axis cs:2979,3.2698584211477)
--(axis cs:2978,3.2698574641865)
--(axis cs:2977,3.26985681369968)
--(axis cs:2976,3.26985598880633)
--(axis cs:2975,3.26985463111665)
--(axis cs:2974,3.26985337642947)
--(axis cs:2973,3.26985169749024)
--(axis cs:2972,3.26985063789146)
--(axis cs:2971,3.26984941824359)
--(axis cs:2970,3.26984721444882)
--(axis cs:2969,3.26984446285991)
--(axis cs:2968,3.26984135688322)
--(axis cs:2967,3.2698380940052)
--(axis cs:2966,3.26983500422906)
--(axis cs:2965,3.26983195095496)
--(axis cs:2964,3.26982902318777)
--(axis cs:2963,3.26982637388923)
--(axis cs:2962,3.26982461365684)
--(axis cs:2961,3.26982254684572)
--(axis cs:2960,3.26982071524898)
--(axis cs:2959,3.26981805651745)
--(axis cs:2958,3.26981558575834)
--(axis cs:2957,3.26981390068815)
--(axis cs:2956,3.26981173075098)
--(axis cs:2955,3.26980893131543)
--(axis cs:2954,3.26980612749194)
--(axis cs:2953,3.26980408138443)
--(axis cs:2952,3.26980231966625)
--(axis cs:2951,3.26980081267695)
--(axis cs:2950,3.26979961287012)
--(axis cs:2949,3.26979826695117)
--(axis cs:2948,3.26979664468232)
--(axis cs:2947,3.26979546938964)
--(axis cs:2946,3.26979420424454)
--(axis cs:2945,3.26979247204505)
--(axis cs:2944,3.26979025599911)
--(axis cs:2943,3.26978750673375)
--(axis cs:2942,3.26978489749477)
--(axis cs:2941,3.26978238237239)
--(axis cs:2940,3.26977917496075)
--(axis cs:2939,3.26977593073522)
--(axis cs:2938,3.26977210449152)
--(axis cs:2937,3.2697677837736)
--(axis cs:2936,3.2697628534155)
--(axis cs:2935,3.26975808182003)
--(axis cs:2934,3.26975337434693)
--(axis cs:2933,3.26974808982108)
--(axis cs:2932,3.26974297020818)
--(axis cs:2931,3.26973720186031)
--(axis cs:2930,3.26973114083067)
--(axis cs:2929,3.26972529609816)
--(axis cs:2928,3.26971897593355)
--(axis cs:2927,3.26971214983873)
--(axis cs:2926,3.26970517062626)
--(axis cs:2925,3.26969811966016)
--(axis cs:2924,3.26969177674312)
--(axis cs:2923,3.2696857718867)
--(axis cs:2922,3.26967911556668)
--(axis cs:2921,3.26967278782272)
--(axis cs:2920,3.26966696721489)
--(axis cs:2919,3.26966104614529)
--(axis cs:2918,3.26965519138201)
--(axis cs:2917,3.26964938205611)
--(axis cs:2916,3.2696439214681)
--(axis cs:2915,3.26963833185819)
--(axis cs:2914,3.26963316479332)
--(axis cs:2913,3.26962797761525)
--(axis cs:2912,3.26962323559036)
--(axis cs:2911,3.26961847793367)
--(axis cs:2910,3.2696139728961)
--(axis cs:2909,3.26960983776318)
--(axis cs:2908,3.2696052320999)
--(axis cs:2907,3.26960053385733)
--(axis cs:2906,3.26959565428715)
--(axis cs:2905,3.2695912033004)
--(axis cs:2904,3.26958655135443)
--(axis cs:2903,3.26958093421516)
--(axis cs:2902,3.26957561150972)
--(axis cs:2901,3.26957034801718)
--(axis cs:2900,3.26956560570792)
--(axis cs:2899,3.26956133293885)
--(axis cs:2898,3.26955729504668)
--(axis cs:2897,3.26955341892614)
--(axis cs:2896,3.26954971629786)
--(axis cs:2895,3.26954628104946)
--(axis cs:2894,3.26954247483091)
--(axis cs:2893,3.26953855853686)
--(axis cs:2892,3.26953435047242)
--(axis cs:2891,3.26953023327399)
--(axis cs:2890,3.2695261514935)
--(axis cs:2889,3.26952212813766)
--(axis cs:2888,3.26951841628697)
--(axis cs:2887,3.26951457236602)
--(axis cs:2886,3.26951100185609)
--(axis cs:2885,3.2695075840199)
--(axis cs:2884,3.26950492821167)
--(axis cs:2883,3.2695021381944)
--(axis cs:2882,3.26949902323956)
--(axis cs:2881,3.26949633530767)
--(axis cs:2880,3.26949444307063)
--(axis cs:2879,3.26949183547293)
--(axis cs:2878,3.2694894425134)
--(axis cs:2877,3.26948678691686)
--(axis cs:2876,3.26948395133134)
--(axis cs:2875,3.26948097701514)
--(axis cs:2874,3.26947791510086)
--(axis cs:2873,3.26947452719665)
--(axis cs:2872,3.26947074734237)
--(axis cs:2871,3.26946653825085)
--(axis cs:2870,3.26946259555342)
--(axis cs:2869,3.26945854959145)
--(axis cs:2868,3.26945413102343)
--(axis cs:2867,3.26944951850415)
--(axis cs:2866,3.26944569000286)
--(axis cs:2865,3.26944216372578)
--(axis cs:2864,3.26943876639336)
--(axis cs:2863,3.26943487886075)
--(axis cs:2862,3.26943163728741)
--(axis cs:2861,3.26942829884621)
--(axis cs:2860,3.26942481552644)
--(axis cs:2859,3.26942129365803)
--(axis cs:2858,3.26941772789129)
--(axis cs:2857,3.26941445322654)
--(axis cs:2856,3.26941057395736)
--(axis cs:2855,3.26940766153861)
--(axis cs:2854,3.2694053151073)
--(axis cs:2853,3.26940313318749)
--(axis cs:2852,3.26940201537711)
--(axis cs:2851,3.26940095949273)
--(axis cs:2850,3.26939942407536)
--(axis cs:2849,3.26939764100115)
--(axis cs:2848,3.26939581857404)
--(axis cs:2847,3.2693935473478)
--(axis cs:2846,3.2693912345209)
--(axis cs:2845,3.26938946739165)
--(axis cs:2844,3.26938781899867)
--(axis cs:2843,3.26938573110191)
--(axis cs:2842,3.26938350957169)
--(axis cs:2841,3.26938123107089)
--(axis cs:2840,3.26937907467799)
--(axis cs:2839,3.26937661085432)
--(axis cs:2838,3.2693740532983)
--(axis cs:2837,3.26937153404811)
--(axis cs:2836,3.26936853084331)
--(axis cs:2835,3.26936528857115)
--(axis cs:2834,3.26936216340048)
--(axis cs:2833,3.26935954570856)
--(axis cs:2832,3.26935612012337)
--(axis cs:2831,3.26935281212587)
--(axis cs:2830,3.26934967769224)
--(axis cs:2829,3.26934655045281)
--(axis cs:2828,3.26934343439823)
--(axis cs:2827,3.26934086712775)
--(axis cs:2826,3.26933817552387)
--(axis cs:2825,3.26933609151826)
--(axis cs:2824,3.26933405413826)
--(axis cs:2823,3.26933236543171)
--(axis cs:2822,3.2693309423278)
--(axis cs:2821,3.26932971684834)
--(axis cs:2820,3.26932863397983)
--(axis cs:2819,3.26932705047268)
--(axis cs:2818,3.26932547934512)
--(axis cs:2817,3.26932421174623)
--(axis cs:2816,3.26932271228167)
--(axis cs:2815,3.26932130718427)
--(axis cs:2814,3.26932009785612)
--(axis cs:2813,3.26931876630487)
--(axis cs:2812,3.26931766426118)
--(axis cs:2811,3.26931659709162)
--(axis cs:2810,3.26931559645319)
--(axis cs:2809,3.26931479316626)
--(axis cs:2808,3.2693138708799)
--(axis cs:2807,3.26931246997211)
--(axis cs:2806,3.26931086190643)
--(axis cs:2805,3.2693099262657)
--(axis cs:2804,3.26930845987283)
--(axis cs:2803,3.26930620930456)
--(axis cs:2802,3.26930378123008)
--(axis cs:2801,3.26930127909531)
--(axis cs:2800,3.26929886615956)
--(axis cs:2799,3.2692965104099)
--(axis cs:2798,3.26929435321383)
--(axis cs:2797,3.26929199435929)
--(axis cs:2796,3.26929005850478)
--(axis cs:2795,3.26928860508002)
--(axis cs:2794,3.26928770763632)
--(axis cs:2793,3.26928661453109)
--(axis cs:2792,3.26928568194956)
--(axis cs:2791,3.26928531834889)
--(axis cs:2790,3.26928560662392)
--(axis cs:2789,3.26928580821212)
--(axis cs:2788,3.26928625235421)
--(axis cs:2787,3.26928661078479)
--(axis cs:2786,3.26928707600811)
--(axis cs:2785,3.26928750174374)
--(axis cs:2784,3.26928826537792)
--(axis cs:2783,3.26928925651248)
--(axis cs:2782,3.26929098894989)
--(axis cs:2781,3.2692931489857)
--(axis cs:2780,3.26929495563999)
--(axis cs:2779,3.26929685471137)
--(axis cs:2778,3.26929816322088)
--(axis cs:2777,3.26929885574215)
--(axis cs:2776,3.26929976971964)
--(axis cs:2775,3.26929988528801)
--(axis cs:2774,3.26929959915133)
--(axis cs:2773,3.26929950188491)
--(axis cs:2772,3.26929896316799)
--(axis cs:2771,3.26929807595698)
--(axis cs:2770,3.26929664632919)
--(axis cs:2769,3.2692945462683)
--(axis cs:2768,3.26929269109394)
--(axis cs:2767,3.26929041187852)
--(axis cs:2766,3.26928775105807)
--(axis cs:2765,3.26928525045619)
--(axis cs:2764,3.26928285654913)
--(axis cs:2763,3.26927998306375)
--(axis cs:2762,3.26927604799546)
--(axis cs:2761,3.26927202075937)
--(axis cs:2760,3.26926737790129)
--(axis cs:2759,3.26926249181486)
--(axis cs:2758,3.26925744219413)
--(axis cs:2757,3.26925166467274)
--(axis cs:2756,3.26924664406745)
--(axis cs:2755,3.26924168618025)
--(axis cs:2754,3.26923618413496)
--(axis cs:2753,3.26922998408801)
--(axis cs:2752,3.2692237071096)
--(axis cs:2751,3.26921756939172)
--(axis cs:2750,3.26921184071433)
--(axis cs:2749,3.26920620534902)
--(axis cs:2748,3.26920091623323)
--(axis cs:2747,3.2691961322861)
--(axis cs:2746,3.26919164564761)
--(axis cs:2745,3.2691873497923)
--(axis cs:2744,3.26918350891747)
--(axis cs:2743,3.26917881497044)
--(axis cs:2742,3.26917384080435)
--(axis cs:2741,3.26916856585263)
--(axis cs:2740,3.26916348904637)
--(axis cs:2739,3.26915753541774)
--(axis cs:2738,3.2691513765192)
--(axis cs:2737,3.26914529133977)
--(axis cs:2736,3.26913957101688)
--(axis cs:2735,3.2691339657256)
--(axis cs:2734,3.26912862802992)
--(axis cs:2733,3.26912286270341)
--(axis cs:2732,3.26911699495785)
--(axis cs:2731,3.26911064389179)
--(axis cs:2730,3.2691044364072)
--(axis cs:2729,3.26909990562894)
--(axis cs:2728,3.26909484346928)
--(axis cs:2727,3.26908875335907)
--(axis cs:2726,3.26908260905758)
--(axis cs:2725,3.2690767066326)
--(axis cs:2724,3.2690706541688)
--(axis cs:2723,3.26906438278465)
--(axis cs:2722,3.26905735276581)
--(axis cs:2721,3.26905078670744)
--(axis cs:2720,3.26904399272788)
--(axis cs:2719,3.26903690444706)
--(axis cs:2718,3.26902916274655)
--(axis cs:2717,3.26902128305603)
--(axis cs:2716,3.26901261984953)
--(axis cs:2715,3.26900438252483)
--(axis cs:2714,3.26899624100008)
--(axis cs:2713,3.26898776114338)
--(axis cs:2712,3.26897830415103)
--(axis cs:2711,3.2689681925289)
--(axis cs:2710,3.26895826312447)
--(axis cs:2709,3.26894869786962)
--(axis cs:2708,3.26893934551981)
--(axis cs:2707,3.26892919628453)
--(axis cs:2706,3.26891933970856)
--(axis cs:2705,3.26890905686855)
--(axis cs:2704,3.26889824062505)
--(axis cs:2703,3.26888746924152)
--(axis cs:2702,3.26887687717623)
--(axis cs:2701,3.26886590999972)
--(axis cs:2700,3.26885419849384)
--(axis cs:2699,3.26884279411975)
--(axis cs:2698,3.26883156035338)
--(axis cs:2697,3.26881966610123)
--(axis cs:2696,3.26880714930929)
--(axis cs:2695,3.26879452972884)
--(axis cs:2694,3.26878218821575)
--(axis cs:2693,3.2687697189939)
--(axis cs:2692,3.26875645616645)
--(axis cs:2691,3.26874277097706)
--(axis cs:2690,3.26872893455959)
--(axis cs:2689,3.26871487799744)
--(axis cs:2688,3.26870095585123)
--(axis cs:2687,3.26868700982836)
--(axis cs:2686,3.26867384850128)
--(axis cs:2685,3.26866047792463)
--(axis cs:2684,3.26864655446806)
--(axis cs:2683,3.26863330986172)
--(axis cs:2682,3.26862028558072)
--(axis cs:2681,3.26860771257877)
--(axis cs:2680,3.26859506300751)
--(axis cs:2679,3.26858275311413)
--(axis cs:2678,3.2685706657627)
--(axis cs:2677,3.26855836793555)
--(axis cs:2676,3.26854628059638)
--(axis cs:2675,3.26853371859919)
--(axis cs:2674,3.26852123540396)
--(axis cs:2673,3.26850858088431)
--(axis cs:2672,3.26849586127897)
--(axis cs:2671,3.26848421333038)
--(axis cs:2670,3.26847248685718)
--(axis cs:2669,3.26846101826629)
--(axis cs:2668,3.26844930791621)
--(axis cs:2667,3.26843723240455)
--(axis cs:2666,3.26842543143809)
--(axis cs:2665,3.26841317691898)
--(axis cs:2664,3.26840081890449)
--(axis cs:2663,3.26838858123657)
--(axis cs:2662,3.26837633224359)
--(axis cs:2661,3.26836388149632)
--(axis cs:2660,3.26835069338735)
--(axis cs:2659,3.26833674889291)
--(axis cs:2658,3.26832230625234)
--(axis cs:2657,3.26830849011092)
--(axis cs:2656,3.26829485350278)
--(axis cs:2655,3.26828223931105)
--(axis cs:2654,3.26826909982874)
--(axis cs:2653,3.26825588434022)
--(axis cs:2652,3.26824250592407)
--(axis cs:2651,3.26822905273956)
--(axis cs:2650,3.26821599835387)
--(axis cs:2649,3.26820269312745)
--(axis cs:2648,3.26818952547986)
--(axis cs:2647,3.26817695340504)
--(axis cs:2646,3.26816432383003)
--(axis cs:2645,3.26815129381847)
--(axis cs:2644,3.26813903876658)
--(axis cs:2643,3.26812621546674)
--(axis cs:2642,3.26811321450585)
--(axis cs:2641,3.26809948185429)
--(axis cs:2640,3.26808584551795)
--(axis cs:2639,3.2680725122816)
--(axis cs:2638,3.26805968225121)
--(axis cs:2637,3.26804684965787)
--(axis cs:2636,3.26803438629797)
--(axis cs:2635,3.26802144428604)
--(axis cs:2634,3.26800865134605)
--(axis cs:2633,3.26799504425208)
--(axis cs:2632,3.2679822553383)
--(axis cs:2631,3.26796896814548)
--(axis cs:2630,3.26795610851466)
--(axis cs:2629,3.26794377553433)
--(axis cs:2628,3.26793165147906)
--(axis cs:2627,3.26791918400661)
--(axis cs:2626,3.26790655714011)
--(axis cs:2625,3.26789375267194)
--(axis cs:2624,3.26788058098228)
--(axis cs:2623,3.2678676904807)
--(axis cs:2622,3.2678544549012)
--(axis cs:2621,3.26784158759445)
--(axis cs:2620,3.26782782184477)
--(axis cs:2619,3.26781386835718)
--(axis cs:2618,3.26779959904946)
--(axis cs:2617,3.26778575843013)
--(axis cs:2616,3.26777188173402)
--(axis cs:2615,3.26775875743898)
--(axis cs:2614,3.26774568770103)
--(axis cs:2613,3.26773206336601)
--(axis cs:2612,3.26771930277582)
--(axis cs:2611,3.26770611702708)
--(axis cs:2610,3.26769343025357)
--(axis cs:2609,3.26768055049831)
--(axis cs:2608,3.26766660481107)
--(axis cs:2607,3.26765298872553)
--(axis cs:2606,3.26763947867556)
--(axis cs:2605,3.26762655398524)
--(axis cs:2604,3.26761309572946)
--(axis cs:2603,3.26759971326451)
--(axis cs:2602,3.26758584188564)
--(axis cs:2601,3.26757176842476)
--(axis cs:2600,3.26755783959427)
--(axis cs:2599,3.26754486201349)
--(axis cs:2598,3.26753176288325)
--(axis cs:2597,3.26751807625168)
--(axis cs:2596,3.26750459254231)
--(axis cs:2595,3.26749069242226)
--(axis cs:2594,3.26747692660063)
--(axis cs:2593,3.26746315611524)
--(axis cs:2592,3.26744920381456)
--(axis cs:2591,3.26743595776163)
--(axis cs:2590,3.26742312343817)
--(axis cs:2589,3.26741013894322)
--(axis cs:2588,3.26739680503181)
--(axis cs:2587,3.26738437923656)
--(axis cs:2586,3.26737305391744)
--(axis cs:2585,3.26736123923137)
--(axis cs:2584,3.26734877989465)
--(axis cs:2583,3.26733705484339)
--(axis cs:2582,3.26732554089505)
--(axis cs:2581,3.26731399433937)
--(axis cs:2580,3.26730273069083)
--(axis cs:2579,3.26729135519084)
--(axis cs:2578,3.26727980678941)
--(axis cs:2577,3.26726766014271)
--(axis cs:2576,3.2672551920732)
--(axis cs:2575,3.26724232728311)
--(axis cs:2574,3.267229355541)
--(axis cs:2573,3.26721647223981)
--(axis cs:2572,3.2672032481976)
--(axis cs:2571,3.26719036454152)
--(axis cs:2570,3.26717720052059)
--(axis cs:2569,3.26716355503966)
--(axis cs:2568,3.26714990965405)
--(axis cs:2567,3.26713581625369)
--(axis cs:2566,3.26712220678499)
--(axis cs:2565,3.26710839545572)
--(axis cs:2564,3.26709499666345)
--(axis cs:2563,3.26708236806341)
--(axis cs:2562,3.26706922988789)
--(axis cs:2561,3.26705637287447)
--(axis cs:2560,3.26704361677528)
--(axis cs:2559,3.26703093768759)
--(axis cs:2558,3.26701883848302)
--(axis cs:2557,3.26700676373457)
--(axis cs:2556,3.26699485501418)
--(axis cs:2555,3.26698357666638)
--(axis cs:2554,3.26697251099627)
--(axis cs:2553,3.26696219587793)
--(axis cs:2552,3.2669520116338)
--(axis cs:2551,3.26694173859026)
--(axis cs:2550,3.26693094218589)
--(axis cs:2549,3.26692007609028)
--(axis cs:2548,3.266908586332)
--(axis cs:2547,3.26689743025702)
--(axis cs:2546,3.26688672362857)
--(axis cs:2545,3.26687629780126)
--(axis cs:2544,3.26686566549682)
--(axis cs:2543,3.26685532042211)
--(axis cs:2542,3.26684494010792)
--(axis cs:2541,3.26683460100771)
--(axis cs:2540,3.26682411356079)
--(axis cs:2539,3.26681397990999)
--(axis cs:2538,3.26680340098732)
--(axis cs:2537,3.26679310126581)
--(axis cs:2536,3.26678301947951)
--(axis cs:2535,3.26677335938526)
--(axis cs:2534,3.26676431515861)
--(axis cs:2533,3.26675481630407)
--(axis cs:2532,3.26674558848817)
--(axis cs:2531,3.26673567833359)
--(axis cs:2530,3.26672596405304)
--(axis cs:2529,3.26671668251378)
--(axis cs:2528,3.26670755053795)
--(axis cs:2527,3.26669762842299)
--(axis cs:2526,3.26668732623253)
--(axis cs:2525,3.26667708507327)
--(axis cs:2524,3.26666651692628)
--(axis cs:2523,3.26665619574101)
--(axis cs:2522,3.26664569727627)
--(axis cs:2521,3.26663506896199)
--(axis cs:2520,3.26662450748745)
--(axis cs:2519,3.26661447739612)
--(axis cs:2518,3.26660413416234)
--(axis cs:2517,3.26659375465103)
--(axis cs:2516,3.26658275779719)
--(axis cs:2515,3.26657218276292)
--(axis cs:2514,3.26656063376069)
--(axis cs:2513,3.26654936413607)
--(axis cs:2512,3.26653750611494)
--(axis cs:2511,3.26652481736651)
--(axis cs:2510,3.26651114794375)
--(axis cs:2509,3.26649757202841)
--(axis cs:2508,3.26648396210935)
--(axis cs:2507,3.26647010573429)
--(axis cs:2506,3.26645658539654)
--(axis cs:2505,3.26644303100542)
--(axis cs:2504,3.26642887565711)
--(axis cs:2503,3.26641515265888)
--(axis cs:2502,3.26640107710668)
--(axis cs:2501,3.26638652083788)
--(axis cs:2500,3.266372232644)
--(axis cs:2499,3.26635700833408)
--(axis cs:2498,3.26634125971282)
--(axis cs:2497,3.2663255197205)
--(axis cs:2496,3.26631039602033)
--(axis cs:2495,3.26629511919316)
--(axis cs:2494,3.26628021091114)
--(axis cs:2493,3.26626521662029)
--(axis cs:2492,3.26624988073404)
--(axis cs:2491,3.26623501266528)
--(axis cs:2490,3.26621935037089)
--(axis cs:2489,3.26620258222624)
--(axis cs:2488,3.26618514965502)
--(axis cs:2487,3.2661674665481)
--(axis cs:2486,3.26615020407055)
--(axis cs:2485,3.26613286687828)
--(axis cs:2484,3.26611509753062)
--(axis cs:2483,3.2660979128882)
--(axis cs:2482,3.26608061686933)
--(axis cs:2481,3.266063267476)
--(axis cs:2480,3.26604571179079)
--(axis cs:2479,3.26602855722816)
--(axis cs:2478,3.26601143395287)
--(axis cs:2477,3.26599450604618)
--(axis cs:2476,3.26597637646325)
--(axis cs:2475,3.26595852799945)
--(axis cs:2474,3.26594027554069)
--(axis cs:2473,3.2659210818964)
--(axis cs:2472,3.26590051979802)
--(axis cs:2471,3.26588004312498)
--(axis cs:2470,3.26585973457162)
--(axis cs:2469,3.26583903600494)
--(axis cs:2468,3.26581784198695)
--(axis cs:2467,3.26579579943608)
--(axis cs:2466,3.26577355404198)
--(axis cs:2465,3.26575039469995)
--(axis cs:2464,3.26572776543161)
--(axis cs:2463,3.26570462598597)
--(axis cs:2462,3.26568159409045)
--(axis cs:2461,3.26565821725999)
--(axis cs:2460,3.26563491874434)
--(axis cs:2459,3.26561088858303)
--(axis cs:2458,3.26558702548569)
--(axis cs:2457,3.26556326365206)
--(axis cs:2456,3.26553897822201)
--(axis cs:2455,3.26551513976158)
--(axis cs:2454,3.26549101377446)
--(axis cs:2453,3.26546595194115)
--(axis cs:2452,3.26544061360116)
--(axis cs:2451,3.26541491189623)
--(axis cs:2450,3.26538891605869)
--(axis cs:2449,3.26536231349018)
--(axis cs:2448,3.26533556533412)
--(axis cs:2447,3.26530936477719)
--(axis cs:2446,3.26528280065898)
--(axis cs:2445,3.265256455957)
--(axis cs:2444,3.26523033478665)
--(axis cs:2443,3.26520387795987)
--(axis cs:2442,3.26517753223108)
--(axis cs:2441,3.26515096874164)
--(axis cs:2440,3.26512462994731)
--(axis cs:2439,3.26509913066906)
--(axis cs:2438,3.26507371291815)
--(axis cs:2437,3.26504823785689)
--(axis cs:2436,3.26502246909374)
--(axis cs:2435,3.26499655480584)
--(axis cs:2434,3.26497109064643)
--(axis cs:2433,3.26494593627361)
--(axis cs:2432,3.26492055513698)
--(axis cs:2431,3.26489517321699)
--(axis cs:2430,3.26487049207457)
--(axis cs:2429,3.26484597768123)
--(axis cs:2428,3.26482222878482)
--(axis cs:2427,3.26479872563217)
--(axis cs:2426,3.26477515995363)
--(axis cs:2425,3.26475117787252)
--(axis cs:2424,3.26472656665527)
--(axis cs:2423,3.26470186273992)
--(axis cs:2422,3.26467708902074)
--(axis cs:2421,3.26465176316744)
--(axis cs:2420,3.26462594547698)
--(axis cs:2419,3.26459921373975)
--(axis cs:2418,3.2645722915105)
--(axis cs:2417,3.2645447278418)
--(axis cs:2416,3.26451636722035)
--(axis cs:2415,3.26448829701888)
--(axis cs:2414,3.26446009633379)
--(axis cs:2413,3.26443143480615)
--(axis cs:2412,3.26440266550436)
--(axis cs:2411,3.2643748210384)
--(axis cs:2410,3.26434681529833)
--(axis cs:2409,3.26431878905553)
--(axis cs:2408,3.26429112567858)
--(axis cs:2407,3.26426320152597)
--(axis cs:2406,3.26423490280992)
--(axis cs:2405,3.26420647444203)
--(axis cs:2404,3.26417816990661)
--(axis cs:2403,3.26415039956597)
--(axis cs:2402,3.26412246545053)
--(axis cs:2401,3.26409331537106)
--(axis cs:2400,3.26406319337858)
--(axis cs:2399,3.26403391134405)
--(axis cs:2398,3.26400454254655)
--(axis cs:2397,3.26397470013115)
--(axis cs:2396,3.26394517044567)
--(axis cs:2395,3.26391618825609)
--(axis cs:2394,3.26388666813778)
--(axis cs:2393,3.26385722777889)
--(axis cs:2392,3.26382790103662)
--(axis cs:2391,3.26379847280058)
--(axis cs:2390,3.26376887529043)
--(axis cs:2389,3.26373894242009)
--(axis cs:2388,3.26370822456741)
--(axis cs:2387,3.26367832879251)
--(axis cs:2386,3.26364741727116)
--(axis cs:2385,3.26361613050524)
--(axis cs:2384,3.26358523301923)
--(axis cs:2383,3.2635538902894)
--(axis cs:2382,3.26352103716264)
--(axis cs:2381,3.26348844258532)
--(axis cs:2380,3.2634546135802)
--(axis cs:2379,3.26342087601187)
--(axis cs:2378,3.26338702013964)
--(axis cs:2377,3.26335304049092)
--(axis cs:2376,3.26331929276874)
--(axis cs:2375,3.26328515303435)
--(axis cs:2374,3.26325029095867)
--(axis cs:2373,3.26321457325523)
--(axis cs:2372,3.26317910834954)
--(axis cs:2371,3.26314388770984)
--(axis cs:2370,3.26310831222984)
--(axis cs:2369,3.26307297235735)
--(axis cs:2368,3.2630371117915)
--(axis cs:2367,3.26300075702048)
--(axis cs:2366,3.26296468297989)
--(axis cs:2365,3.26292872154415)
--(axis cs:2364,3.26289304090471)
--(axis cs:2363,3.26285689408746)
--(axis cs:2362,3.26282053488681)
--(axis cs:2361,3.26278352822916)
--(axis cs:2360,3.26274716683245)
--(axis cs:2359,3.26271053435626)
--(axis cs:2358,3.262673760337)
--(axis cs:2357,3.26263637449911)
--(axis cs:2356,3.26259877985855)
--(axis cs:2355,3.26256030887724)
--(axis cs:2354,3.26252201459674)
--(axis cs:2353,3.26248381755378)
--(axis cs:2352,3.26244489171961)
--(axis cs:2351,3.26240565374073)
--(axis cs:2350,3.26236620519573)
--(axis cs:2349,3.26232783581854)
--(axis cs:2348,3.26229022823061)
--(axis cs:2347,3.26225215636843)
--(axis cs:2346,3.2622139920066)
--(axis cs:2345,3.26217656217627)
--(axis cs:2344,3.26214060348511)
--(axis cs:2343,3.26210428569546)
--(axis cs:2342,3.26206709064456)
--(axis cs:2341,3.26202979078174)
--(axis cs:2340,3.26199165960543)
--(axis cs:2339,3.26195411019268)
--(axis cs:2338,3.26191698998723)
--(axis cs:2337,3.26187992511238)
--(axis cs:2336,3.26184231377581)
--(axis cs:2335,3.26180526188598)
--(axis cs:2334,3.26176840626086)
--(axis cs:2333,3.26173124271362)
--(axis cs:2332,3.26169430170484)
--(axis cs:2331,3.26165757696067)
--(axis cs:2330,3.26162016540618)
--(axis cs:2329,3.26158129849508)
--(axis cs:2328,3.26154352594649)
--(axis cs:2327,3.26150589072406)
--(axis cs:2326,3.26146782397467)
--(axis cs:2325,3.26143007262518)
--(axis cs:2324,3.26139357474271)
--(axis cs:2323,3.26135725633158)
--(axis cs:2322,3.26132097410204)
--(axis cs:2321,3.26128437317002)
--(axis cs:2320,3.2612480456937)
--(axis cs:2319,3.26121153758735)
--(axis cs:2318,3.26117460254917)
--(axis cs:2317,3.26113741893289)
--(axis cs:2316,3.26110079788538)
--(axis cs:2315,3.26106380742932)
--(axis cs:2314,3.2610264461731)
--(axis cs:2313,3.26099015341687)
--(axis cs:2312,3.26095312320951)
--(axis cs:2311,3.26091680904913)
--(axis cs:2310,3.26088006720594)
--(axis cs:2309,3.26084260751138)
--(axis cs:2308,3.26080438042473)
--(axis cs:2307,3.26076551717316)
--(axis cs:2306,3.2607264577057)
--(axis cs:2305,3.26068751221775)
--(axis cs:2304,3.26064796776035)
--(axis cs:2303,3.26060829348794)
--(axis cs:2302,3.2605675588744)
--(axis cs:2301,3.26052619431346)
--(axis cs:2300,3.26048466590183)
--(axis cs:2299,3.26044267653398)
--(axis cs:2298,3.26040052663013)
--(axis cs:2297,3.26035789290297)
--(axis cs:2296,3.26031540926209)
--(axis cs:2295,3.26027271898629)
--(axis cs:2294,3.26022979508332)
--(axis cs:2293,3.26018598754443)
--(axis cs:2292,3.26014270383926)
--(axis cs:2291,3.26009913947241)
--(axis cs:2290,3.2600555674284)
--(axis cs:2289,3.26001099831149)
--(axis cs:2288,3.2599667797318)
--(axis cs:2287,3.25992235409603)
--(axis cs:2286,3.25987793233615)
--(axis cs:2285,3.2598330745597)
--(axis cs:2284,3.25978865919571)
--(axis cs:2283,3.25974443364722)
--(axis cs:2282,3.25969983053955)
--(axis cs:2281,3.25965454011913)
--(axis cs:2280,3.25961027762125)
--(axis cs:2279,3.25956619266659)
--(axis cs:2278,3.25952257420301)
--(axis cs:2277,3.2594790630923)
--(axis cs:2276,3.25943533742066)
--(axis cs:2275,3.25939177141632)
--(axis cs:2274,3.25934781897984)
--(axis cs:2273,3.25930320537517)
--(axis cs:2272,3.25925806759909)
--(axis cs:2271,3.25921256179726)
--(axis cs:2270,3.25916703568772)
--(axis cs:2269,3.25912194442)
--(axis cs:2268,3.25907760936134)
--(axis cs:2267,3.25903309100299)
--(axis cs:2266,3.25898774826078)
--(axis cs:2265,3.25894202036738)
--(axis cs:2264,3.25889607602576)
--(axis cs:2263,3.25884995453642)
--(axis cs:2262,3.25880416397489)
--(axis cs:2261,3.25875967741827)
--(axis cs:2260,3.25871455698011)
--(axis cs:2259,3.25867002091448)
--(axis cs:2258,3.25862610683184)
--(axis cs:2257,3.25858233394052)
--(axis cs:2256,3.25853774707655)
--(axis cs:2255,3.25849248183263)
--(axis cs:2254,3.25844760430991)
--(axis cs:2253,3.25840245462685)
--(axis cs:2252,3.25835772816584)
--(axis cs:2251,3.25831358467202)
--(axis cs:2250,3.25826974869834)
--(axis cs:2249,3.25822448497973)
--(axis cs:2248,3.25817896526951)
--(axis cs:2247,3.25813397266734)
--(axis cs:2246,3.25808852035462)
--(axis cs:2245,3.25804332287198)
--(axis cs:2244,3.25799648037734)
--(axis cs:2243,3.25794975764726)
--(axis cs:2242,3.25790315802724)
--(axis cs:2241,3.25785660032104)
--(axis cs:2240,3.25780992307386)
--(axis cs:2239,3.25776333097441)
--(axis cs:2238,3.25771746950295)
--(axis cs:2237,3.25767221547718)
--(axis cs:2236,3.25762743136387)
--(axis cs:2235,3.25758220397466)
--(axis cs:2234,3.25753789773612)
--(axis cs:2233,3.25749333878913)
--(axis cs:2232,3.25744939978828)
--(axis cs:2231,3.25740605241824)
--(axis cs:2230,3.25736217908052)
--(axis cs:2229,3.25731867571081)
--(axis cs:2228,3.25727492949441)
--(axis cs:2227,3.25723061244573)
--(axis cs:2226,3.2571864833375)
--(axis cs:2225,3.25714253281966)
--(axis cs:2224,3.25709852426524)
--(axis cs:2223,3.2570548620546)
--(axis cs:2222,3.25701100687351)
--(axis cs:2221,3.25696692592183)
--(axis cs:2220,3.25692258736912)
--(axis cs:2219,3.25687753376522)
--(axis cs:2218,3.25683209888753)
--(axis cs:2217,3.25678708563497)
--(axis cs:2216,3.25674179030664)
--(axis cs:2215,3.25669660671036)
--(axis cs:2214,3.25665114517324)
--(axis cs:2213,3.25660512653494)
--(axis cs:2212,3.25655814065208)
--(axis cs:2211,3.25651177837151)
--(axis cs:2210,3.25646560722545)
--(axis cs:2209,3.25641921577053)
--(axis cs:2208,3.25637364113347)
--(axis cs:2207,3.25632799640368)
--(axis cs:2206,3.25628134424946)
--(axis cs:2205,3.25623447111474)
--(axis cs:2204,3.25618687506872)
--(axis cs:2203,3.256138665435)
--(axis cs:2202,3.25609096159512)
--(axis cs:2201,3.25604417485627)
--(axis cs:2200,3.25599793129439)
--(axis cs:2199,3.25595149821153)
--(axis cs:2198,3.25590407746975)
--(axis cs:2197,3.25585747702312)
--(axis cs:2196,3.255811411846)
--(axis cs:2195,3.2557653994042)
--(axis cs:2194,3.25571947224882)
--(axis cs:2193,3.25567321020392)
--(axis cs:2192,3.25562695368125)
--(axis cs:2191,3.25558119297001)
--(axis cs:2190,3.25553433728428)
--(axis cs:2189,3.25548759282235)
--(axis cs:2188,3.25544112256559)
--(axis cs:2187,3.25539497939539)
--(axis cs:2186,3.25534941731586)
--(axis cs:2185,3.25530347680655)
--(axis cs:2184,3.25525723526186)
--(axis cs:2183,3.25521111654004)
--(axis cs:2182,3.25516549903044)
--(axis cs:2181,3.2551204068198)
--(axis cs:2180,3.25507497048197)
--(axis cs:2179,3.25502931569685)
--(axis cs:2178,3.25498291198039)
--(axis cs:2177,3.2549366751237)
--(axis cs:2176,3.25488968080095)
--(axis cs:2175,3.25484266910926)
--(axis cs:2174,3.25479560850217)
--(axis cs:2173,3.25474825094099)
--(axis cs:2172,3.25470020271364)
--(axis cs:2171,3.2546513382802)
--(axis cs:2170,3.25460240184898)
--(axis cs:2169,3.25455349983929)
--(axis cs:2168,3.25450410862755)
--(axis cs:2167,3.25445488527689)
--(axis cs:2166,3.25440552907523)
--(axis cs:2165,3.25435670775105)
--(axis cs:2164,3.25430751948889)
--(axis cs:2163,3.25425855222545)
--(axis cs:2162,3.25420950896262)
--(axis cs:2161,3.25416061718047)
--(axis cs:2160,3.25411145630798)
--(axis cs:2159,3.2540618314616)
--(axis cs:2158,3.254012144245)
--(axis cs:2157,3.25396270251122)
--(axis cs:2156,3.2539135197147)
--(axis cs:2155,3.25386407795407)
--(axis cs:2154,3.25381437265391)
--(axis cs:2153,3.25376419839745)
--(axis cs:2152,3.25371376585663)
--(axis cs:2151,3.25366388301401)
--(axis cs:2150,3.25361469532952)
--(axis cs:2149,3.25356421232039)
--(axis cs:2148,3.25351308804521)
--(axis cs:2147,3.25346106156608)
--(axis cs:2146,3.25340841959445)
--(axis cs:2145,3.25335623408146)
--(axis cs:2144,3.2533035092637)
--(axis cs:2143,3.2532510943192)
--(axis cs:2142,3.25319890866893)
--(axis cs:2141,3.25314814418175)
--(axis cs:2140,3.25309743146774)
--(axis cs:2139,3.2530482244331)
--(axis cs:2138,3.25299946713706)
--(axis cs:2137,3.25295120824853)
--(axis cs:2136,3.2529031308634)
--(axis cs:2135,3.25285620073187)
--(axis cs:2134,3.25280842152701)
--(axis cs:2133,3.25276132738772)
--(axis cs:2132,3.25271456341625)
--(axis cs:2131,3.25266803407034)
--(axis cs:2130,3.25262231145578)
--(axis cs:2129,3.25257730528951)
--(axis cs:2128,3.25253246516594)
--(axis cs:2127,3.25248776364874)
--(axis cs:2126,3.25244364729892)
--(axis cs:2125,3.25239953378513)
--(axis cs:2124,3.25235607463654)
--(axis cs:2123,3.25231175229206)
--(axis cs:2122,3.25226791737349)
--(axis cs:2121,3.25222372403739)
--(axis cs:2120,3.25217963559728)
--(axis cs:2119,3.25213559954029)
--(axis cs:2118,3.25209158318054)
--(axis cs:2117,3.25204833006668)
--(axis cs:2116,3.2520049420215)
--(axis cs:2115,3.25196123410771)
--(axis cs:2114,3.2519173002742)
--(axis cs:2113,3.2518734710418)
--(axis cs:2112,3.25182943522373)
--(axis cs:2111,3.25178484541047)
--(axis cs:2110,3.25173984156709)
--(axis cs:2109,3.25169549131763)
--(axis cs:2108,3.25165197645211)
--(axis cs:2107,3.25160815374087)
--(axis cs:2106,3.25156510517782)
--(axis cs:2105,3.25152180272195)
--(axis cs:2104,3.25147800392214)
--(axis cs:2103,3.25143402447231)
--(axis cs:2102,3.25138906294855)
--(axis cs:2101,3.25134399401582)
--(axis cs:2100,3.25129890945581)
--(axis cs:2099,3.25125361380602)
--(axis cs:2098,3.25120879450565)
--(axis cs:2097,3.25116375606671)
--(axis cs:2096,3.25111855239846)
--(axis cs:2095,3.25107245931248)
--(axis cs:2094,3.25102652962586)
--(axis cs:2093,3.25098188201412)
--(axis cs:2092,3.25093709778988)
--(axis cs:2091,3.25089142213431)
--(axis cs:2090,3.25084668230783)
--(axis cs:2089,3.2508019935787)
--(axis cs:2088,3.25075744498189)
--(axis cs:2087,3.25071296526163)
--(axis cs:2086,3.25066907614527)
--(axis cs:2085,3.25062510028601)
--(axis cs:2084,3.25058167650023)
--(axis cs:2083,3.25053798055634)
--(axis cs:2082,3.25049439237289)
--(axis cs:2081,3.25045087487089)
--(axis cs:2080,3.25040639365099)
--(axis cs:2079,3.25036215565589)
--(axis cs:2078,3.25031761013317)
--(axis cs:2077,3.25027303045052)
--(axis cs:2076,3.25022775977956)
--(axis cs:2075,3.25018406913402)
--(axis cs:2074,3.25014002537601)
--(axis cs:2073,3.25009585832591)
--(axis cs:2072,3.25005079932456)
--(axis cs:2071,3.25000663203829)
--(axis cs:2070,3.24996189699505)
--(axis cs:2069,3.24991774276058)
--(axis cs:2068,3.24987312956764)
--(axis cs:2067,3.24982797086577)
--(axis cs:2066,3.24978287827117)
--(axis cs:2065,3.24973773706242)
--(axis cs:2064,3.2496923882388)
--(axis cs:2063,3.24964650847772)
--(axis cs:2062,3.24960105314401)
--(axis cs:2061,3.24955536548963)
--(axis cs:2060,3.24951015000623)
--(axis cs:2059,3.24946447919951)
--(axis cs:2058,3.24941882038317)
--(axis cs:2057,3.24937315791739)
--(axis cs:2056,3.24932725068832)
--(axis cs:2055,3.24928152784738)
--(axis cs:2054,3.24923585746195)
--(axis cs:2053,3.24919011085149)
--(axis cs:2052,3.24914285185457)
--(axis cs:2051,3.24909570248707)
--(axis cs:2050,3.2490487320239)
--(axis cs:2049,3.24900251649353)
--(axis cs:2048,3.24895667393327)
--(axis cs:2047,3.24891027383899)
--(axis cs:2046,3.24886313166258)
--(axis cs:2045,3.2488173081112)
--(axis cs:2044,3.24877214649244)
--(axis cs:2043,3.24872604545209)
--(axis cs:2042,3.2486796036766)
--(axis cs:2041,3.24863326150888)
--(axis cs:2040,3.24858705965406)
--(axis cs:2039,3.24853984790869)
--(axis cs:2038,3.24849243128882)
--(axis cs:2037,3.24844525219053)
--(axis cs:2036,3.24839748157152)
--(axis cs:2035,3.24834907433921)
--(axis cs:2034,3.24830025394131)
--(axis cs:2033,3.24825218087615)
--(axis cs:2032,3.24820338571624)
--(axis cs:2031,3.2481547949599)
--(axis cs:2030,3.24810743697922)
--(axis cs:2029,3.24805950302793)
--(axis cs:2028,3.24801166106089)
--(axis cs:2027,3.24796425529634)
--(axis cs:2026,3.24791696477735)
--(axis cs:2025,3.24787028790684)
--(axis cs:2024,3.24782444822371)
--(axis cs:2023,3.24777931697838)
--(axis cs:2022,3.24773407485494)
--(axis cs:2021,3.2476889497229)
--(axis cs:2020,3.24764464391113)
--(axis cs:2019,3.24759995010376)
--(axis cs:2018,3.24755429143788)
--(axis cs:2017,3.24750947721696)
--(axis cs:2016,3.24746463147751)
--(axis cs:2015,3.24742010809172)
--(axis cs:2014,3.24737574948398)
--(axis cs:2013,3.24733159697552)
--(axis cs:2012,3.24728705210043)
--(axis cs:2011,3.24724393245828)
--(axis cs:2010,3.24720011623436)
--(axis cs:2009,3.24715543984191)
--(axis cs:2008,3.24711037073783)
--(axis cs:2007,3.24706648359069)
--(axis cs:2006,3.2470237261421)
--(axis cs:2005,3.24698078111424)
--(axis cs:2004,3.24693785796063)
--(axis cs:2003,3.24689535920581)
--(axis cs:2002,3.2468528707416)
--(axis cs:2001,3.24681033713986)
--(axis cs:2000,3.24676692442922)
--(axis cs:1999,3.24672381995805)
--(axis cs:1998,3.24668085978431)
--(axis cs:1997,3.24663826621524)
--(axis cs:1996,3.24659550270421)
--(axis cs:1995,3.24655307979109)
--(axis cs:1994,3.24651037727197)
--(axis cs:1993,3.24646782761939)
--(axis cs:1992,3.24642475653544)
--(axis cs:1991,3.24638159122246)
--(axis cs:1990,3.24633784074154)
--(axis cs:1989,3.24629489708097)
--(axis cs:1988,3.2462513788675)
--(axis cs:1987,3.24620638942707)
--(axis cs:1986,3.24616105383763)
--(axis cs:1985,3.24611506776443)
--(axis cs:1984,3.24606923331895)
--(axis cs:1983,3.24602296809441)
--(axis cs:1982,3.245976937226)
--(axis cs:1981,3.24592994457832)
--(axis cs:1980,3.24588393542664)
--(axis cs:1979,3.24583719834802)
--(axis cs:1978,3.24579032542935)
--(axis cs:1977,3.24574363995207)
--(axis cs:1976,3.24569780370964)
--(axis cs:1975,3.2456516126322)
--(axis cs:1974,3.24560520322331)
--(axis cs:1973,3.24555909671919)
--(axis cs:1972,3.24551283334821)
--(axis cs:1971,3.24546566089349)
--(axis cs:1970,3.24541823860331)
--(axis cs:1969,3.24537083954651)
--(axis cs:1968,3.24532311930486)
--(axis cs:1967,3.24527601105407)
--(axis cs:1966,3.24522879868497)
--(axis cs:1965,3.24518078121539)
--(axis cs:1964,3.24513294046611)
--(axis cs:1963,3.24508486268968)
--(axis cs:1962,3.24503627264053)
--(axis cs:1961,3.24498821505199)
--(axis cs:1960,3.24494007527955)
--(axis cs:1959,3.2448917372399)
--(axis cs:1958,3.24484307054174)
--(axis cs:1957,3.24479448519979)
--(axis cs:1956,3.24474567027916)
--(axis cs:1955,3.24469634475714)
--(axis cs:1954,3.2446472517137)
--(axis cs:1953,3.24459799908027)
--(axis cs:1952,3.24454895006077)
--(axis cs:1951,3.24449921879165)
--(axis cs:1950,3.24444942703886)
--(axis cs:1949,3.24440001853614)
--(axis cs:1948,3.24435039035456)
--(axis cs:1947,3.24430033012212)
--(axis cs:1946,3.24425030382843)
--(axis cs:1945,3.24420085737935)
--(axis cs:1944,3.24415124153501)
--(axis cs:1943,3.24410198431489)
--(axis cs:1942,3.24405270107182)
--(axis cs:1941,3.24400284998704)
--(axis cs:1940,3.24395256608503)
--(axis cs:1939,3.24390193153231)
--(axis cs:1938,3.24385056837873)
--(axis cs:1937,3.24379918382901)
--(axis cs:1936,3.24374795184348)
--(axis cs:1935,3.24369572475195)
--(axis cs:1934,3.24364374978059)
--(axis cs:1933,3.24359217952731)
--(axis cs:1932,3.24354119314548)
--(axis cs:1931,3.24349054402077)
--(axis cs:1930,3.24344047834078)
--(axis cs:1929,3.24339022030984)
--(axis cs:1928,3.24334028057446)
--(axis cs:1927,3.24328933572419)
--(axis cs:1926,3.24323856996283)
--(axis cs:1925,3.24318800021749)
--(axis cs:1924,3.24313781728098)
--(axis cs:1923,3.24308724346741)
--(axis cs:1922,3.24303581905101)
--(axis cs:1921,3.24298446365489)
--(axis cs:1920,3.24293404089788)
--(axis cs:1919,3.24288365736157)
--(axis cs:1918,3.24283341692654)
--(axis cs:1917,3.24278414630859)
--(axis cs:1916,3.2427346086008)
--(axis cs:1915,3.24268490079823)
--(axis cs:1914,3.24263466533808)
--(axis cs:1913,3.24258472976597)
--(axis cs:1912,3.24253490216415)
--(axis cs:1911,3.24248446954575)
--(axis cs:1910,3.24243328262583)
--(axis cs:1909,3.24238171293541)
--(axis cs:1908,3.24233106607446)
--(axis cs:1907,3.24228043024814)
--(axis cs:1906,3.24222929434563)
--(axis cs:1905,3.24217843828163)
--(axis cs:1904,3.24212775522042)
--(axis cs:1903,3.2420761685013)
--(axis cs:1902,3.24202407734539)
--(axis cs:1901,3.24197128184448)
--(axis cs:1900,3.24191809848191)
--(axis cs:1899,3.24186491166647)
--(axis cs:1898,3.24181219451401)
--(axis cs:1897,3.24175856928111)
--(axis cs:1896,3.24170602252259)
--(axis cs:1895,3.24165378792786)
--(axis cs:1894,3.24160238744565)
--(axis cs:1893,3.24155093477472)
--(axis cs:1892,3.24149927266778)
--(axis cs:1891,3.24144743634554)
--(axis cs:1890,3.24139489871177)
--(axis cs:1889,3.2413430783555)
--(axis cs:1888,3.24129184917205)
--(axis cs:1887,3.24123990779178)
--(axis cs:1886,3.24118849102314)
--(axis cs:1885,3.24113619315838)
--(axis cs:1884,3.24108307448024)
--(axis cs:1883,3.24103024874185)
--(axis cs:1882,3.24097650537854)
--(axis cs:1881,3.24092336449202)
--(axis cs:1880,3.24087024236512)
--(axis cs:1879,3.24081616158753)
--(axis cs:1878,3.24076265285163)
--(axis cs:1877,3.24070851166576)
--(axis cs:1876,3.24065483671475)
--(axis cs:1875,3.24059988561922)
--(axis cs:1874,3.24054500469316)
--(axis cs:1873,3.24048974194198)
--(axis cs:1872,3.24043525132561)
--(axis cs:1871,3.24038094244001)
--(axis cs:1870,3.24032618767507)
--(axis cs:1869,3.2402714987217)
--(axis cs:1868,3.24021671545136)
--(axis cs:1867,3.24016173212453)
--(axis cs:1866,3.24010656108406)
--(axis cs:1865,3.24005027837164)
--(axis cs:1864,3.2399928357406)
--(axis cs:1863,3.23993533082865)
--(axis cs:1862,3.23987746177287)
--(axis cs:1861,3.23982076365066)
--(axis cs:1860,3.23976455742017)
--(axis cs:1859,3.23970850552802)
--(axis cs:1858,3.23965183890287)
--(axis cs:1857,3.2395940974365)
--(axis cs:1856,3.23953619349306)
--(axis cs:1855,3.23947794711536)
--(axis cs:1854,3.23942077227995)
--(axis cs:1853,3.23936330870051)
--(axis cs:1852,3.2393057986564)
--(axis cs:1851,3.23924881064624)
--(axis cs:1850,3.23919165947493)
--(axis cs:1849,3.23913421612928)
--(axis cs:1848,3.23907676846751)
--(axis cs:1847,3.2390194092016)
--(axis cs:1846,3.23896187926965)
--(axis cs:1845,3.23890381419986)
--(axis cs:1844,3.23884663697052)
--(axis cs:1843,3.23878880092784)
--(axis cs:1842,3.23873119407879)
--(axis cs:1841,3.23867420972566)
--(axis cs:1840,3.23861615648062)
--(axis cs:1839,3.23855829189586)
--(axis cs:1838,3.23850049265245)
--(axis cs:1837,3.2384419878281)
--(axis cs:1836,3.23838227775266)
--(axis cs:1835,3.23832315118282)
--(axis cs:1834,3.23826372522926)
--(axis cs:1833,3.23820424389451)
--(axis cs:1832,3.23814516474475)
--(axis cs:1831,3.23808639319001)
--(axis cs:1830,3.23802735483498)
--(axis cs:1829,3.23796903954055)
--(axis cs:1828,3.23791110075741)
--(axis cs:1827,3.23785283671786)
--(axis cs:1826,3.23779379824019)
--(axis cs:1825,3.23773595131845)
--(axis cs:1824,3.23767888196024)
--(axis cs:1823,3.23762150505492)
--(axis cs:1822,3.23756501108768)
--(axis cs:1821,3.23750838988235)
--(axis cs:1820,3.23745204057572)
--(axis cs:1819,3.23739622399682)
--(axis cs:1818,3.23734065236129)
--(axis cs:1817,3.23728617880169)
--(axis cs:1816,3.23723177115414)
--(axis cs:1815,3.237176954662)
--(axis cs:1814,3.23712204630689)
--(axis cs:1813,3.23706664539785)
--(axis cs:1812,3.23701098687296)
--(axis cs:1811,3.23695571114033)
--(axis cs:1810,3.23689953165725)
--(axis cs:1809,3.23684296817173)
--(axis cs:1808,3.23678596160783)
--(axis cs:1807,3.23672814169169)
--(axis cs:1806,3.23666905943359)
--(axis cs:1805,3.23661021776373)
--(axis cs:1804,3.23655102891399)
--(axis cs:1803,3.23649199755931)
--(axis cs:1802,3.23643395707506)
--(axis cs:1801,3.23637587285691)
--(axis cs:1800,3.23631722861539)
--(axis cs:1799,3.23625953049497)
--(axis cs:1798,3.23620188251023)
--(axis cs:1797,3.23614505743329)
--(axis cs:1796,3.23608873969335)
--(axis cs:1795,3.23603179867123)
--(axis cs:1794,3.23597427401501)
--(axis cs:1793,3.23591700016351)
--(axis cs:1792,3.23585977557509)
--(axis cs:1791,3.23580212406297)
--(axis cs:1790,3.2357449757499)
--(axis cs:1789,3.23568688076721)
--(axis cs:1788,3.23562883157479)
--(axis cs:1787,3.23557167094011)
--(axis cs:1786,3.23551444776839)
--(axis cs:1785,3.2354569133023)
--(axis cs:1784,3.23539821811829)
--(axis cs:1783,3.23533906492665)
--(axis cs:1782,3.23527968709366)
--(axis cs:1781,3.23521991485982)
--(axis cs:1780,3.23516070062337)
--(axis cs:1779,3.23510038823833)
--(axis cs:1778,3.23504001928441)
--(axis cs:1777,3.23497919853776)
--(axis cs:1776,3.23491735638484)
--(axis cs:1775,3.23485561141955)
--(axis cs:1774,3.23479459210634)
--(axis cs:1773,3.23473369954067)
--(axis cs:1772,3.23467348978732)
--(axis cs:1771,3.23461341643345)
--(axis cs:1770,3.23455416327036)
--(axis cs:1769,3.23449488065607)
--(axis cs:1768,3.23443568794206)
--(axis cs:1767,3.23437595606896)
--(axis cs:1766,3.23431683284151)
--(axis cs:1765,3.23425792003954)
--(axis cs:1764,3.23419866720667)
--(axis cs:1763,3.23413951448054)
--(axis cs:1762,3.23408062412324)
--(axis cs:1761,3.23402074008691)
--(axis cs:1760,3.23396010988419)
--(axis cs:1759,3.23390058927839)
--(axis cs:1758,3.23384142348522)
--(axis cs:1757,3.23378252848632)
--(axis cs:1756,3.23372412607248)
--(axis cs:1755,3.23366594955914)
--(axis cs:1754,3.23360702526991)
--(axis cs:1753,3.23354768476915)
--(axis cs:1752,3.23348863919407)
--(axis cs:1751,3.23342920396058)
--(axis cs:1750,3.23336851547644)
--(axis cs:1749,3.2333081767463)
--(axis cs:1748,3.23324721546801)
--(axis cs:1747,3.23318567482716)
--(axis cs:1746,3.23312426426618)
--(axis cs:1745,3.23306300681187)
--(axis cs:1744,3.23300178959732)
--(axis cs:1743,3.23294097905724)
--(axis cs:1742,3.23287920161112)
--(axis cs:1741,3.23281681223967)
--(axis cs:1740,3.23275506427454)
--(axis cs:1739,3.23269421007392)
--(axis cs:1738,3.23263248939272)
--(axis cs:1737,3.23257065601888)
--(axis cs:1736,3.23250988203006)
--(axis cs:1735,3.23244977246254)
--(axis cs:1734,3.23238993672675)
--(axis cs:1733,3.23233065711944)
--(axis cs:1732,3.23227178346688)
--(axis cs:1731,3.2322125397196)
--(axis cs:1730,3.23215307877559)
--(axis cs:1729,3.23209196833939)
--(axis cs:1728,3.23203113661691)
--(axis cs:1727,3.23196943472156)
--(axis cs:1726,3.23190823802436)
--(axis cs:1725,3.23184656746323)
--(axis cs:1724,3.23178361559116)
--(axis cs:1723,3.23172211410494)
--(axis cs:1722,3.23166063723632)
--(axis cs:1721,3.23159865387606)
--(axis cs:1720,3.23153667073458)
--(axis cs:1719,3.23147596864306)
--(axis cs:1718,3.23141556589539)
--(axis cs:1717,3.23135440249692)
--(axis cs:1716,3.23129383361161)
--(axis cs:1715,3.23123366899473)
--(axis cs:1714,3.23117313552966)
--(axis cs:1713,3.23111227330751)
--(axis cs:1712,3.23105052049954)
--(axis cs:1711,3.23098852695543)
--(axis cs:1710,3.230926490491)
--(axis cs:1709,3.2308635436002)
--(axis cs:1708,3.23080003264841)
--(axis cs:1707,3.23073542644002)
--(axis cs:1706,3.23067027795169)
--(axis cs:1705,3.23060539976273)
--(axis cs:1704,3.23054120593472)
--(axis cs:1703,3.2304764431199)
--(axis cs:1702,3.23041362598099)
--(axis cs:1701,3.23035098687632)
--(axis cs:1700,3.23028835215251)
--(axis cs:1699,3.23022526216982)
--(axis cs:1698,3.2301614398242)
--(axis cs:1697,3.2300982040124)
--(axis cs:1696,3.2300345809666)
--(axis cs:1695,3.22997054177552)
--(axis cs:1694,3.22990681459166)
--(axis cs:1693,3.22984262509458)
--(axis cs:1692,3.22977813150424)
--(axis cs:1691,3.22971381644195)
--(axis cs:1690,3.22964957827098)
--(axis cs:1689,3.22958497539003)
--(axis cs:1688,3.22952047424578)
--(axis cs:1687,3.22945627927601)
--(axis cs:1686,3.22939161340752)
--(axis cs:1685,3.22932653409254)
--(axis cs:1684,3.22926118848978)
--(axis cs:1683,3.22919562455591)
--(axis cs:1682,3.22913049699107)
--(axis cs:1681,3.22906486992327)
--(axis cs:1680,3.22899933554785)
--(axis cs:1679,3.22893311422197)
--(axis cs:1678,3.22886540048759)
--(axis cs:1677,3.22879697587369)
--(axis cs:1676,3.22872918857152)
--(axis cs:1675,3.22866227541883)
--(axis cs:1674,3.22859582233109)
--(axis cs:1673,3.22852971414822)
--(axis cs:1672,3.22846397531454)
--(axis cs:1671,3.22839706660987)
--(axis cs:1670,3.228331145915)
--(axis cs:1669,3.22826505455964)
--(axis cs:1668,3.22819891235828)
--(axis cs:1667,3.22813277599753)
--(axis cs:1666,3.22806759153375)
--(axis cs:1665,3.22800203647214)
--(axis cs:1664,3.22793789059318)
--(axis cs:1663,3.22787434645238)
--(axis cs:1662,3.22781010548928)
--(axis cs:1661,3.22774449389259)
--(axis cs:1660,3.22767866708791)
--(axis cs:1659,3.22761315686909)
--(axis cs:1658,3.22754712031331)
--(axis cs:1657,3.22748070308749)
--(axis cs:1656,3.22741421016135)
--(axis cs:1655,3.22734816953281)
--(axis cs:1654,3.22728268837347)
--(axis cs:1653,3.22721627776476)
--(axis cs:1652,3.22715018808105)
--(axis cs:1651,3.22708330992735)
--(axis cs:1650,3.22701666482799)
--(axis cs:1649,3.22695041895216)
--(axis cs:1648,3.22688352320496)
--(axis cs:1647,3.22681627483658)
--(axis cs:1646,3.22674857547285)
--(axis cs:1645,3.22668099598636)
--(axis cs:1644,3.22661395909487)
--(axis cs:1643,3.22654687342446)
--(axis cs:1642,3.22647930515543)
--(axis cs:1641,3.22641115326634)
--(axis cs:1640,3.22634392879768)
--(axis cs:1639,3.22627708953464)
--(axis cs:1638,3.2262102496799)
--(axis cs:1637,3.22614252575027)
--(axis cs:1636,3.22607487215149)
--(axis cs:1635,3.22600630493827)
--(axis cs:1634,3.22593921426954)
--(axis cs:1633,3.22587186232514)
--(axis cs:1632,3.22580348327721)
--(axis cs:1631,3.22573443083672)
--(axis cs:1630,3.22566595191236)
--(axis cs:1629,3.2255975656724)
--(axis cs:1628,3.22553004157631)
--(axis cs:1627,3.2254617267439)
--(axis cs:1626,3.22539391496331)
--(axis cs:1625,3.22532648044517)
--(axis cs:1624,3.22526002414292)
--(axis cs:1623,3.22519362057793)
--(axis cs:1622,3.22512607992136)
--(axis cs:1621,3.2250591505429)
--(axis cs:1620,3.22499175387818)
--(axis cs:1619,3.22492324247889)
--(axis cs:1618,3.22485512935139)
--(axis cs:1617,3.22478759057486)
--(axis cs:1616,3.22472072937159)
--(axis cs:1615,3.22465375523833)
--(axis cs:1614,3.22458704592743)
--(axis cs:1613,3.22451994177348)
--(axis cs:1612,3.22445224601821)
--(axis cs:1611,3.22438538015246)
--(axis cs:1610,3.22431905901131)
--(axis cs:1609,3.22425197751069)
--(axis cs:1608,3.22418561989855)
--(axis cs:1607,3.22412001777107)
--(axis cs:1606,3.22405451610718)
--(axis cs:1605,3.22398944846039)
--(axis cs:1604,3.22392420507555)
--(axis cs:1603,3.22385788809828)
--(axis cs:1602,3.22379106172743)
--(axis cs:1601,3.2237240539151)
--(axis cs:1600,3.22365693893522)
--(axis cs:1599,3.22358957072388)
--(axis cs:1598,3.22352258048514)
--(axis cs:1597,3.22345576673828)
--(axis cs:1596,3.22338835821768)
--(axis cs:1595,3.22332124779258)
--(axis cs:1594,3.22325405569463)
--(axis cs:1593,3.2231858990814)
--(axis cs:1592,3.22311887730319)
--(axis cs:1591,3.22305198667135)
--(axis cs:1590,3.22298605938664)
--(axis cs:1589,3.22292057678138)
--(axis cs:1588,3.2228552479061)
--(axis cs:1587,3.22279056390877)
--(axis cs:1586,3.22272611694225)
--(axis cs:1585,3.22266111498745)
--(axis cs:1584,3.2225957050562)
--(axis cs:1583,3.22252912223721)
--(axis cs:1582,3.22246159596148)
--(axis cs:1581,3.22239485248792)
--(axis cs:1580,3.22232861685492)
--(axis cs:1579,3.22226176777516)
--(axis cs:1578,3.22219555706563)
--(axis cs:1577,3.22212909221381)
--(axis cs:1576,3.2220630236886)
--(axis cs:1575,3.2219967101128)
--(axis cs:1574,3.2219304632181)
--(axis cs:1573,3.22186504467008)
--(axis cs:1572,3.22179888397893)
--(axis cs:1571,3.2217334038848)
--(axis cs:1570,3.22166902373038)
--(axis cs:1569,3.22160477180628)
--(axis cs:1568,3.22154149932497)
--(axis cs:1567,3.22147874141777)
--(axis cs:1566,3.22141478225355)
--(axis cs:1565,3.22135055226402)
--(axis cs:1564,3.22128719943893)
--(axis cs:1563,3.22122251481921)
--(axis cs:1562,3.22115718634013)
--(axis cs:1561,3.22109291536685)
--(axis cs:1560,3.2210284772344)
--(axis cs:1559,3.22096397662588)
--(axis cs:1558,3.22089979963494)
--(axis cs:1557,3.22083580614751)
--(axis cs:1556,3.22077293278894)
--(axis cs:1555,3.22071028972287)
--(axis cs:1554,3.22064697079672)
--(axis cs:1553,3.22058338748319)
--(axis cs:1552,3.22051862236376)
--(axis cs:1551,3.22045430332858)
--(axis cs:1550,3.2203916554785)
--(axis cs:1549,3.22032884600639)
--(axis cs:1548,3.22026470919289)
--(axis cs:1547,3.22019971891294)
--(axis cs:1546,3.22013400955312)
--(axis cs:1545,3.2200677396151)
--(axis cs:1544,3.22000027793703)
--(axis cs:1543,3.2199332616058)
--(axis cs:1542,3.21986629304487)
--(axis cs:1541,3.2198007834972)
--(axis cs:1540,3.21973580041985)
--(axis cs:1539,3.21967179960663)
--(axis cs:1538,3.21960872633553)
--(axis cs:1537,3.21954447752109)
--(axis cs:1536,3.21948124545579)
--(axis cs:1535,3.21941669640858)
--(axis cs:1534,3.21935194684307)
--(axis cs:1533,3.21928642877311)
--(axis cs:1532,3.21922158703776)
--(axis cs:1531,3.21915700265427)
--(axis cs:1530,3.21909230459691)
--(axis cs:1529,3.21902754552037)
--(axis cs:1528,3.21896295614353)
--(axis cs:1527,3.21889933691992)
--(axis cs:1526,3.21883461386519)
--(axis cs:1525,3.21876917238311)
--(axis cs:1524,3.2187044852146)
--(axis cs:1523,3.21863861322106)
--(axis cs:1522,3.21857253064407)
--(axis cs:1521,3.21850776550638)
--(axis cs:1520,3.21844289480124)
--(axis cs:1519,3.21837831924003)
--(axis cs:1518,3.2183137448432)
--(axis cs:1517,3.21824998060202)
--(axis cs:1516,3.21818618001792)
--(axis cs:1515,3.2181230288486)
--(axis cs:1514,3.21805922503753)
--(axis cs:1513,3.21799501404639)
--(axis cs:1512,3.21793050925014)
--(axis cs:1511,3.21786665487119)
--(axis cs:1510,3.21780289897716)
--(axis cs:1509,3.21773838558015)
--(axis cs:1508,3.21767405152032)
--(axis cs:1507,3.21761022211215)
--(axis cs:1506,3.21754628514827)
--(axis cs:1505,3.21748433440711)
--(axis cs:1504,3.21742319526387)
--(axis cs:1503,3.21736218319614)
--(axis cs:1502,3.21730184649631)
--(axis cs:1501,3.21724113145298)
--(axis cs:1500,3.21718040326412)
--(axis cs:1499,3.21712019780595)
--(axis cs:1498,3.21705871836379)
--(axis cs:1497,3.21699597376262)
--(axis cs:1496,3.2169334321813)
--(axis cs:1495,3.21687143520045)
--(axis cs:1494,3.21680911864223)
--(axis cs:1493,3.21674652746052)
--(axis cs:1492,3.21668342603358)
--(axis cs:1491,3.21661960460162)
--(axis cs:1490,3.21655647382766)
--(axis cs:1489,3.21649272302188)
--(axis cs:1488,3.21642928529344)
--(axis cs:1487,3.21636546747175)
--(axis cs:1486,3.21630026213313)
--(axis cs:1485,3.21623361829113)
--(axis cs:1484,3.21616636813106)
--(axis cs:1483,3.21609808610785)
--(axis cs:1482,3.21602987125563)
--(axis cs:1481,3.21596227646287)
--(axis cs:1480,3.21589371052249)
--(axis cs:1479,3.21582613904126)
--(axis cs:1478,3.21575855267663)
--(axis cs:1477,3.21569036286857)
--(axis cs:1476,3.21562072168953)
--(axis cs:1475,3.21555184894668)
--(axis cs:1474,3.21548303967231)
--(axis cs:1473,3.21541515944715)
--(axis cs:1472,3.21534798942166)
--(axis cs:1471,3.21528002331325)
--(axis cs:1470,3.21521080185546)
--(axis cs:1469,3.21514160428563)
--(axis cs:1468,3.2150719136809)
--(axis cs:1467,3.21500361843139)
--(axis cs:1466,3.21493606717617)
--(axis cs:1465,3.21486873136623)
--(axis cs:1464,3.21480027185667)
--(axis cs:1463,3.21473091462659)
--(axis cs:1462,3.21466384350379)
--(axis cs:1461,3.2145971507179)
--(axis cs:1460,3.2145296513979)
--(axis cs:1459,3.21446208796164)
--(axis cs:1458,3.21439483270313)
--(axis cs:1457,3.21432862361959)
--(axis cs:1456,3.21426167146417)
--(axis cs:1455,3.21419391013389)
--(axis cs:1454,3.21412576327831)
--(axis cs:1453,3.21405672176734)
--(axis cs:1452,3.21398858618478)
--(axis cs:1451,3.21391962732083)
--(axis cs:1450,3.2138495374421)
--(axis cs:1449,3.21377849131195)
--(axis cs:1448,3.21370816109366)
--(axis cs:1447,3.21363658047791)
--(axis cs:1446,3.21356416048097)
--(axis cs:1445,3.21349111487867)
--(axis cs:1444,3.21341732419747)
--(axis cs:1443,3.21334294891934)
--(axis cs:1442,3.21326987442293)
--(axis cs:1441,3.21319732696707)
--(axis cs:1440,3.21312535649456)
--(axis cs:1439,3.21305357140086)
--(axis cs:1438,3.21298132565909)
--(axis cs:1437,3.21290956762972)
--(axis cs:1436,3.21283858165007)
--(axis cs:1435,3.21276825034527)
--(axis cs:1434,3.21269702123885)
--(axis cs:1433,3.21262548657062)
--(axis cs:1432,3.21255282299179)
--(axis cs:1431,3.2124787792291)
--(axis cs:1430,3.21240469883206)
--(axis cs:1429,3.21233023685881)
--(axis cs:1428,3.21225552236591)
--(axis cs:1427,3.21218192776578)
--(axis cs:1426,3.21210809598176)
--(axis cs:1425,3.21203364341145)
--(axis cs:1424,3.21196078820122)
--(axis cs:1423,3.21188691780892)
--(axis cs:1422,3.21181272127201)
--(axis cs:1421,3.2117388805992)
--(axis cs:1420,3.21166560028525)
--(axis cs:1419,3.21159237684581)
--(axis cs:1418,3.21151851857553)
--(axis cs:1417,3.21144399158892)
--(axis cs:1416,3.2113679451265)
--(axis cs:1415,3.21129219438505)
--(axis cs:1414,3.21121508549503)
--(axis cs:1413,3.21113863779535)
--(axis cs:1412,3.21106221952217)
--(axis cs:1411,3.21098681731829)
--(axis cs:1410,3.21091001952966)
--(axis cs:1409,3.21083333939477)
--(axis cs:1408,3.21075643887856)
--(axis cs:1407,3.21067940529237)
--(axis cs:1406,3.21060220492776)
--(axis cs:1405,3.21052566209806)
--(axis cs:1404,3.21044869597002)
--(axis cs:1403,3.21037119535381)
--(axis cs:1402,3.21029354836249)
--(axis cs:1401,3.21021620390325)
--(axis cs:1400,3.21013855363381)
--(axis cs:1399,3.21006199100951)
--(axis cs:1398,3.20998536249508)
--(axis cs:1397,3.20990855070037)
--(axis cs:1396,3.20983243472701)
--(axis cs:1395,3.20975649638152)
--(axis cs:1394,3.20968109427442)
--(axis cs:1393,3.20960531753376)
--(axis cs:1392,3.20953019608765)
--(axis cs:1391,3.20945494886955)
--(axis cs:1390,3.20937932782825)
--(axis cs:1389,3.20930468581843)
--(axis cs:1388,3.20923026755871)
--(axis cs:1387,3.20915446826186)
--(axis cs:1386,3.20907885925132)
--(axis cs:1385,3.20900247583108)
--(axis cs:1384,3.20892697792777)
--(axis cs:1383,3.20884997926097)
--(axis cs:1382,3.20877283569322)
--(axis cs:1381,3.20869508519485)
--(axis cs:1380,3.20861773818325)
--(axis cs:1379,3.20854054915033)
--(axis cs:1378,3.20846106985057)
--(axis cs:1377,3.2083820419879)
--(axis cs:1376,3.20830346230277)
--(axis cs:1375,3.20822345281916)
--(axis cs:1374,3.20814503143747)
--(axis cs:1373,3.20806664920807)
--(axis cs:1372,3.20798780404495)
--(axis cs:1371,3.20790815980981)
--(axis cs:1370,3.20782791047062)
--(axis cs:1369,3.20774844349017)
--(axis cs:1368,3.20766883750416)
--(axis cs:1367,3.20758940508809)
--(axis cs:1366,3.20751164784165)
--(axis cs:1365,3.20743503640581)
--(axis cs:1364,3.20735885699444)
--(axis cs:1363,3.20728308354821)
--(axis cs:1362,3.20720657011612)
--(axis cs:1361,3.20712989808892)
--(axis cs:1360,3.20705262909399)
--(axis cs:1359,3.20697490712159)
--(axis cs:1358,3.20689753649973)
--(axis cs:1357,3.20682161268187)
--(axis cs:1356,3.20674618534644)
--(axis cs:1355,3.2066715671027)
--(axis cs:1354,3.20659656861828)
--(axis cs:1353,3.20652210878325)
--(axis cs:1352,3.2064483808677)
--(axis cs:1351,3.20637522566014)
--(axis cs:1350,3.20630262065506)
--(axis cs:1349,3.20622982196764)
--(axis cs:1348,3.20615677285127)
--(axis cs:1347,3.20608466590165)
--(axis cs:1346,3.20601249523474)
--(axis cs:1345,3.20594024104135)
--(axis cs:1344,3.20586827180697)
--(axis cs:1343,3.20579579583552)
--(axis cs:1342,3.20572401908107)
--(axis cs:1341,3.20565047380048)
--(axis cs:1340,3.2055774976608)
--(axis cs:1339,3.20550400644342)
--(axis cs:1338,3.20542962247036)
--(axis cs:1337,3.20535464774598)
--(axis cs:1336,3.20527867518038)
--(axis cs:1335,3.20520214511715)
--(axis cs:1334,3.20512505543683)
--(axis cs:1333,3.20504834341943)
--(axis cs:1332,3.20497294657078)
--(axis cs:1331,3.20489750140497)
--(axis cs:1330,3.20482189460451)
--(axis cs:1329,3.20474734144257)
--(axis cs:1328,3.20467114820359)
--(axis cs:1327,3.20459468179598)
--(axis cs:1326,3.20451835511949)
--(axis cs:1325,3.20444240394808)
--(axis cs:1324,3.20436713570684)
--(axis cs:1323,3.20429068842123)
--(axis cs:1322,3.2042121664876)
--(axis cs:1321,3.20413393351523)
--(axis cs:1320,3.20405521451295)
--(axis cs:1319,3.20397668386685)
--(axis cs:1318,3.20389944737872)
--(axis cs:1317,3.2038219373938)
--(axis cs:1316,3.20374381934766)
--(axis cs:1315,3.2036647004986)
--(axis cs:1314,3.20358458720913)
--(axis cs:1313,3.203504660212)
--(axis cs:1312,3.20342505873966)
--(axis cs:1311,3.20334664091222)
--(axis cs:1310,3.20326627405963)
--(axis cs:1309,3.20318522897495)
--(axis cs:1308,3.20310410664013)
--(axis cs:1307,3.20302379470013)
--(axis cs:1306,3.2029443712846)
--(axis cs:1305,3.20286370526436)
--(axis cs:1304,3.20278242597783)
--(axis cs:1303,3.20270150638649)
--(axis cs:1302,3.20262112290409)
--(axis cs:1301,3.2025399362143)
--(axis cs:1300,3.20245789721538)
--(axis cs:1299,3.20237513126562)
--(axis cs:1298,3.20229319528072)
--(axis cs:1297,3.20221120563039)
--(axis cs:1296,3.2021303464468)
--(axis cs:1295,3.20204887981587)
--(axis cs:1294,3.20196749453053)
--(axis cs:1293,3.20188625828417)
--(axis cs:1292,3.20180427659278)
--(axis cs:1291,3.20172275225794)
--(axis cs:1290,3.20164135623559)
--(axis cs:1289,3.2015591573807)
--(axis cs:1288,3.20147594476445)
--(axis cs:1287,3.20139207126761)
--(axis cs:1286,3.20130833604474)
--(axis cs:1285,3.20122457741993)
--(axis cs:1284,3.20114140040564)
--(axis cs:1283,3.20105801079669)
--(axis cs:1282,3.20097421947487)
--(axis cs:1281,3.20089151819688)
--(axis cs:1280,3.20080867523677)
--(axis cs:1279,3.20072565944086)
--(axis cs:1278,3.20064205912073)
--(axis cs:1277,3.20055705802371)
--(axis cs:1276,3.20047197042746)
--(axis cs:1275,3.20038657388027)
--(axis cs:1274,3.20030115517398)
--(axis cs:1273,3.20021428468749)
--(axis cs:1272,3.2001278091164)
--(axis cs:1271,3.20004214580057)
--(axis cs:1270,3.19995737440499)
--(axis cs:1269,3.1998714742574)
--(axis cs:1268,3.19978482917186)
--(axis cs:1267,3.19969723353917)
--(axis cs:1266,3.1996099447927)
--(axis cs:1265,3.19952142280524)
--(axis cs:1264,3.19943418824846)
--(axis cs:1263,3.19934541149484)
--(axis cs:1262,3.19925587066987)
--(axis cs:1261,3.19916632205672)
--(axis cs:1260,3.19907686681809)
--(axis cs:1259,3.19898772831017)
--(axis cs:1258,3.19889723021504)
--(axis cs:1257,3.19880650003967)
--(axis cs:1256,3.19871549820737)
--(axis cs:1255,3.19862448686037)
--(axis cs:1254,3.19853322922105)
--(axis cs:1253,3.19844117040948)
--(axis cs:1252,3.19834980572452)
--(axis cs:1251,3.19825952364089)
--(axis cs:1250,3.1981701349436)
--(axis cs:1249,3.19808084159508)
--(axis cs:1248,3.19799119149896)
--(axis cs:1247,3.19790066085204)
--(axis cs:1246,3.1978099910941)
--(axis cs:1245,3.19771809691059)
--(axis cs:1244,3.19762474626629)
--(axis cs:1243,3.19753160213582)
--(axis cs:1242,3.19743735212698)
--(axis cs:1241,3.19734433684885)
--(axis cs:1240,3.19725151823018)
--(axis cs:1239,3.19715926140761)
--(axis cs:1238,3.1970668132062)
--(axis cs:1237,3.19697340336174)
--(axis cs:1236,3.1968805277927)
--(axis cs:1235,3.19678875601348)
--(axis cs:1234,3.19669719086721)
--(axis cs:1233,3.19660573399793)
--(axis cs:1232,3.19651373005726)
--(axis cs:1231,3.1964226446799)
--(axis cs:1230,3.19633145435368)
--(axis cs:1229,3.19623885070301)
--(axis cs:1228,3.19614663827448)
--(axis cs:1227,3.19605489884981)
--(axis cs:1226,3.19596327527036)
--(axis cs:1225,3.19587297344027)
--(axis cs:1224,3.19578250937162)
--(axis cs:1223,3.19569244036287)
--(axis cs:1222,3.1956023932044)
--(axis cs:1221,3.19551163633958)
--(axis cs:1220,3.19542107715286)
--(axis cs:1219,3.19532958399936)
--(axis cs:1218,3.19523825112862)
--(axis cs:1217,3.1951464801969)
--(axis cs:1216,3.19505366694627)
--(axis cs:1215,3.19496061983402)
--(axis cs:1214,3.19486902700639)
--(axis cs:1213,3.19477804095184)
--(axis cs:1212,3.19468518444622)
--(axis cs:1211,3.19459013671139)
--(axis cs:1210,3.19449595181248)
--(axis cs:1209,3.19440198837127)
--(axis cs:1208,3.19430772494653)
--(axis cs:1207,3.19421220697859)
--(axis cs:1206,3.19411704393397)
--(axis cs:1205,3.19402292905309)
--(axis cs:1204,3.19393044745501)
--(axis cs:1203,3.19383807566764)
--(axis cs:1202,3.19374657838666)
--(axis cs:1201,3.19365592425362)
--(axis cs:1200,3.19356597627283)
--(axis cs:1199,3.19347735716134)
--(axis cs:1198,3.19338778567687)
--(axis cs:1197,3.19329911140465)
--(axis cs:1196,3.1932103684543)
--(axis cs:1195,3.19312120656075)
--(axis cs:1194,3.19303182003919)
--(axis cs:1193,3.19294284648419)
--(axis cs:1192,3.19285326582869)
--(axis cs:1191,3.19276298583115)
--(axis cs:1190,3.19267315595667)
--(axis cs:1189,3.19258577509365)
--(axis cs:1188,3.19249853831357)
--(axis cs:1187,3.19241333578105)
--(axis cs:1186,3.19232691950455)
--(axis cs:1185,3.19223919035717)
--(axis cs:1184,3.19215020997473)
--(axis cs:1183,3.19206172610427)
--(axis cs:1182,3.1919737724693)
--(axis cs:1181,3.19188645527624)
--(axis cs:1180,3.19180002529546)
--(axis cs:1179,3.19171418268411)
--(axis cs:1178,3.1916284184364)
--(axis cs:1177,3.19154180742262)
--(axis cs:1176,3.19145549606249)
--(axis cs:1175,3.19137066615412)
--(axis cs:1174,3.19128535169217)
--(axis cs:1173,3.19119865802938)
--(axis cs:1172,3.19111287853081)
--(axis cs:1171,3.19102672924839)
--(axis cs:1170,3.19094033507037)
--(axis cs:1169,3.19085347692366)
--(axis cs:1168,3.19076816677599)
--(axis cs:1167,3.19068268017257)
--(axis cs:1166,3.19059720884104)
--(axis cs:1165,3.19051102004222)
--(axis cs:1164,3.19042488961794)
--(axis cs:1163,3.19033946810422)
--(axis cs:1162,3.19025360688082)
--(axis cs:1161,3.1901674693404)
--(axis cs:1160,3.19008083380265)
--(axis cs:1159,3.18999415607877)
--(axis cs:1158,3.18990694577996)
--(axis cs:1157,3.18981987532558)
--(axis cs:1156,3.18973321171488)
--(axis cs:1155,3.189647183434)
--(axis cs:1154,3.18956154154164)
--(axis cs:1153,3.1894756716247)
--(axis cs:1152,3.18938895388936)
--(axis cs:1151,3.18930178063706)
--(axis cs:1150,3.18921399578516)
--(axis cs:1149,3.18912726409112)
--(axis cs:1148,3.18904001905186)
--(axis cs:1147,3.18895197830255)
--(axis cs:1146,3.18886460889199)
--(axis cs:1145,3.18877612546027)
--(axis cs:1144,3.18868797940991)
--(axis cs:1143,3.18859935533181)
--(axis cs:1142,3.188510285802)
--(axis cs:1141,3.18842104697526)
--(axis cs:1140,3.18833233099819)
--(axis cs:1139,3.18824362794839)
--(axis cs:1138,3.18815537299438)
--(axis cs:1137,3.18806648534728)
--(axis cs:1136,3.18797825605535)
--(axis cs:1135,3.18789048602074)
--(axis cs:1134,3.18780319811364)
--(axis cs:1133,3.18771637445211)
--(axis cs:1132,3.18762952063375)
--(axis cs:1131,3.1875435749601)
--(axis cs:1130,3.18745830231237)
--(axis cs:1129,3.18737355850099)
--(axis cs:1128,3.1872888594156)
--(axis cs:1127,3.18720420859798)
--(axis cs:1126,3.18712132614746)
--(axis cs:1125,3.18703866191447)
--(axis cs:1124,3.18695574967519)
--(axis cs:1123,3.18687313286693)
--(axis cs:1122,3.18679016108607)
--(axis cs:1121,3.18670633538624)
--(axis cs:1120,3.1866230290986)
--(axis cs:1119,3.18654036149584)
--(axis cs:1118,3.18645650022023)
--(axis cs:1117,3.18637332055607)
--(axis cs:1116,3.18628947893816)
--(axis cs:1115,3.18620689469425)
--(axis cs:1114,3.18612280149271)
--(axis cs:1113,3.18603905158117)
--(axis cs:1112,3.18595434655357)
--(axis cs:1111,3.18587019567883)
--(axis cs:1110,3.18578768850953)
--(axis cs:1109,3.18570454870916)
--(axis cs:1108,3.18562107784057)
--(axis cs:1107,3.18553680630522)
--(axis cs:1106,3.18545391799385)
--(axis cs:1105,3.18537090262566)
--(axis cs:1104,3.18528824400905)
--(axis cs:1103,3.18520689922475)
--(axis cs:1102,3.18512411098022)
--(axis cs:1101,3.18503970762759)
--(axis cs:1100,3.18495376713789)
--(axis cs:1099,3.1848692154838)
--(axis cs:1098,3.1847845468478)
--(axis cs:1097,3.18469930965272)
--(axis cs:1096,3.18461343428919)
--(axis cs:1095,3.18452902143072)
--(axis cs:1094,3.18444456478179)
--(axis cs:1093,3.18436060398006)
--(axis cs:1092,3.18427706827191)
--(axis cs:1091,3.18419376167079)
--(axis cs:1090,3.18411164205639)
--(axis cs:1089,3.1840293658366)
--(axis cs:1088,3.18394723018235)
--(axis cs:1087,3.1838653663106)
--(axis cs:1086,3.18378180283946)
--(axis cs:1085,3.18369702881568)
--(axis cs:1084,3.18361200752399)
--(axis cs:1083,3.18352734309506)
--(axis cs:1082,3.18344226409749)
--(axis cs:1081,3.18335705319629)
--(axis cs:1080,3.18327280622295)
--(axis cs:1079,3.18318913561552)
--(axis cs:1078,3.18310612869779)
--(axis cs:1077,3.18302434656392)
--(axis cs:1076,3.18294302215038)
--(axis cs:1075,3.18286202163807)
--(axis cs:1074,3.18278225951496)
--(axis cs:1073,3.18270201530667)
--(axis cs:1072,3.18262094004286)
--(axis cs:1071,3.18253923618333)
--(axis cs:1070,3.18245909086188)
--(axis cs:1069,3.18237884121775)
--(axis cs:1068,3.18229778217209)
--(axis cs:1067,3.18221531482737)
--(axis cs:1066,3.18213257753833)
--(axis cs:1065,3.18204859922981)
--(axis cs:1064,3.18196426579447)
--(axis cs:1063,3.18187912053153)
--(axis cs:1062,3.18179436791058)
--(axis cs:1061,3.18170985405684)
--(axis cs:1060,3.18162499295114)
--(axis cs:1059,3.18153912706221)
--(axis cs:1058,3.18145436596732)
--(axis cs:1057,3.18136765741265)
--(axis cs:1056,3.18128153095116)
--(axis cs:1055,3.18119672625483)
--(axis cs:1054,3.18111141201242)
--(axis cs:1053,3.18102844132436)
--(axis cs:1052,3.18094756372685)
--(axis cs:1051,3.18086531606004)
--(axis cs:1050,3.18078450307405)
--(axis cs:1049,3.18070365048514)
--(axis cs:1048,3.18062270330868)
--(axis cs:1047,3.18054277441354)
--(axis cs:1046,3.18046124950811)
--(axis cs:1045,3.18037918979577)
--(axis cs:1044,3.1802964125095)
--(axis cs:1043,3.18021484974328)
--(axis cs:1042,3.18013275246103)
--(axis cs:1041,3.18005250353596)
--(axis cs:1040,3.17997122034348)
--(axis cs:1039,3.17989024074215)
--(axis cs:1038,3.17980901298898)
--(axis cs:1037,3.17972678779551)
--(axis cs:1036,3.17964350715137)
--(axis cs:1035,3.17956038572625)
--(axis cs:1034,3.17947650307609)
--(axis cs:1033,3.17939289043712)
--(axis cs:1032,3.17931105035125)
--(axis cs:1031,3.17922920666886)
--(axis cs:1030,3.17914654810258)
--(axis cs:1029,3.17906482291134)
--(axis cs:1028,3.17898329585185)
--(axis cs:1027,3.17890226717012)
--(axis cs:1026,3.17882134489051)
--(axis cs:1025,3.17874173574453)
--(axis cs:1024,3.17866240442009)
--(axis cs:1023,3.17858494242379)
--(axis cs:1022,3.1785085711545)
--(axis cs:1021,3.17843272630397)
--(axis cs:1020,3.17835724286125)
--(axis cs:1019,3.17828139129266)
--(axis cs:1018,3.17820514946138)
--(axis cs:1017,3.17812866723494)
--(axis cs:1016,3.17805266089659)
--(axis cs:1015,3.17797516909856)
--(axis cs:1014,3.17789660157867)
--(axis cs:1013,3.17781802551166)
--(axis cs:1012,3.17773788323785)
--(axis cs:1011,3.17765713044194)
--(axis cs:1010,3.17757593990007)
--(axis cs:1009,3.177494917645)
--(axis cs:1008,3.1774126401477)
--(axis cs:1007,3.17733078065578)
--(axis cs:1006,3.17724826775133)
--(axis cs:1005,3.17716546725462)
--(axis cs:1004,3.17708298042068)
--(axis cs:1003,3.17700038490376)
--(axis cs:1002,3.17691797342131)
--(axis cs:1001,3.17683531549391)
--(axis cs:1000,3.17675254412339)
--(axis cs:999,3.17667020958765)
--(axis cs:998,3.17658660900251)
--(axis cs:997,3.17650277853037)
--(axis cs:996,3.17641908753053)
--(axis cs:995,3.17633301368267)
--(axis cs:994,3.17624543939525)
--(axis cs:993,3.17615730329639)
--(axis cs:992,3.17606913402896)
--(axis cs:991,3.17598237845943)
--(axis cs:990,3.1758944365038)
--(axis cs:989,3.17580491169921)
--(axis cs:988,3.17571574243078)
--(axis cs:987,3.17562776889308)
--(axis cs:986,3.17554127750618)
--(axis cs:985,3.17545454750031)
--(axis cs:984,3.17536758176788)
--(axis cs:983,3.17527918375572)
--(axis cs:982,3.17519082508663)
--(axis cs:981,3.17510304881019)
--(axis cs:980,3.17501486623465)
--(axis cs:979,3.17492598902396)
--(axis cs:978,3.17483692834258)
--(axis cs:977,3.1747489379673)
--(axis cs:976,3.17466074526641)
--(axis cs:975,3.1745726494324)
--(axis cs:974,3.17448546465588)
--(axis cs:973,3.1743973571395)
--(axis cs:972,3.17430857812863)
--(axis cs:971,3.17422037034535)
--(axis cs:970,3.17413406865806)
--(axis cs:969,3.17404745311718)
--(axis cs:968,3.17396124129346)
--(axis cs:967,3.17387392972906)
--(axis cs:966,3.1737862340835)
--(axis cs:965,3.17369867422425)
--(axis cs:964,3.17361145098593)
--(axis cs:963,3.17352402360207)
--(axis cs:962,3.17343745543354)
--(axis cs:961,3.17335265242021)
--(axis cs:960,3.17326825254167)
--(axis cs:959,3.17318343023005)
--(axis cs:958,3.17309725855556)
--(axis cs:957,3.17301074657906)
--(axis cs:956,3.17292593304504)
--(axis cs:955,3.1728422190497)
--(axis cs:954,3.17275992864579)
--(axis cs:953,3.17267728079712)
--(axis cs:952,3.17259227696059)
--(axis cs:951,3.17250829429107)
--(axis cs:950,3.17242424969888)
--(axis cs:949,3.1723415889205)
--(axis cs:948,3.17225964645145)
--(axis cs:947,3.17217688410653)
--(axis cs:946,3.17209316340965)
--(axis cs:945,3.17200697292499)
--(axis cs:944,3.17192209281223)
--(axis cs:943,3.17183777868306)
--(axis cs:942,3.17175324180652)
--(axis cs:941,3.17167011734109)
--(axis cs:940,3.1715868077528)
--(axis cs:939,3.17150357663301)
--(axis cs:938,3.17142104879371)
--(axis cs:937,3.17133942416616)
--(axis cs:936,3.17125696606672)
--(axis cs:935,3.17117410516664)
--(axis cs:934,3.17109297132636)
--(axis cs:933,3.17101189972714)
--(axis cs:932,3.17093059221255)
--(axis cs:931,3.17084972766806)
--(axis cs:930,3.17076768531135)
--(axis cs:929,3.17068388373921)
--(axis cs:928,3.17059988650927)
--(axis cs:927,3.17051650724381)
--(axis cs:926,3.17043495637341)
--(axis cs:925,3.17035167650984)
--(axis cs:924,3.17026895367779)
--(axis cs:923,3.17018744325817)
--(axis cs:922,3.1701064202556)
--(axis cs:921,3.17002433937116)
--(axis cs:920,3.16994209031468)
--(axis cs:919,3.16986173195205)
--(axis cs:918,3.16978052252483)
--(axis cs:917,3.16969799691603)
--(axis cs:916,3.16961559797356)
--(axis cs:915,3.16953474923563)
--(axis cs:914,3.1694533436239)
--(axis cs:913,3.16937275230545)
--(axis cs:912,3.16929173545236)
--(axis cs:911,3.16921236488799)
--(axis cs:910,3.16913233410259)
--(axis cs:909,3.16905211600429)
--(axis cs:908,3.16897231233984)
--(axis cs:907,3.16889136375266)
--(axis cs:906,3.16881105474435)
--(axis cs:905,3.16872984961162)
--(axis cs:904,3.16864739151281)
--(axis cs:903,3.16856526539331)
--(axis cs:902,3.16848443366928)
--(axis cs:901,3.16840390576406)
--(axis cs:900,3.16832453915229)
--(axis cs:899,3.16824625772435)
--(axis cs:898,3.16816978093396)
--(axis cs:897,3.16809436256702)
--(axis cs:896,3.16801988822547)
--(axis cs:895,3.16794667981131)
--(axis cs:894,3.16787226744951)
--(axis cs:893,3.16779622253498)
--(axis cs:892,3.16772207455463)
--(axis cs:891,3.16765034173421)
--(axis cs:890,3.16757817343326)
--(axis cs:889,3.16750478659941)
--(axis cs:888,3.16743228066999)
--(axis cs:887,3.16736038326031)
--(axis cs:886,3.16728796701313)
--(axis cs:885,3.16721343932907)
--(axis cs:884,3.16713780460342)
--(axis cs:883,3.16706194963288)
--(axis cs:882,3.16698692081241)
--(axis cs:881,3.16691380279795)
--(axis cs:880,3.16684075016182)
--(axis cs:879,3.16676903412645)
--(axis cs:878,3.16669533126984)
--(axis cs:877,3.16661966428785)
--(axis cs:876,3.16654495860881)
--(axis cs:875,3.16646796275418)
--(axis cs:874,3.16639083235297)
--(axis cs:873,3.16631378003022)
--(axis cs:872,3.16623494025085)
--(axis cs:871,3.16615455333647)
--(axis cs:870,3.16607310476434)
--(axis cs:869,3.16599379179982)
--(axis cs:868,3.16591351082015)
--(axis cs:867,3.16583419971401)
--(axis cs:866,3.16575394342973)
--(axis cs:865,3.16567267375756)
--(axis cs:864,3.16559131498399)
--(axis cs:863,3.16550920756573)
--(axis cs:862,3.16542696300085)
--(axis cs:861,3.16534488902709)
--(axis cs:860,3.16526330563138)
--(axis cs:859,3.16518284501972)
--(axis cs:858,3.16510272109233)
--(axis cs:857,3.16502486405477)
--(axis cs:856,3.16494518406138)
--(axis cs:855,3.1648625607866)
--(axis cs:854,3.16478012170991)
--(axis cs:853,3.16469866773817)
--(axis cs:852,3.16461686554559)
--(axis cs:851,3.16453403756807)
--(axis cs:850,3.16444990049475)
--(axis cs:849,3.16436524717327)
--(axis cs:848,3.16428026926944)
--(axis cs:847,3.16419632409076)
--(axis cs:846,3.1641110683953)
--(axis cs:845,3.16402554173775)
--(axis cs:844,3.16394314924312)
--(axis cs:843,3.16386013190884)
--(axis cs:842,3.16377910579538)
--(axis cs:841,3.16369690824754)
--(axis cs:840,3.16361566916145)
--(axis cs:839,3.16353320675019)
--(axis cs:838,3.16344888142695)
--(axis cs:837,3.16336515165246)
--(axis cs:836,3.16328609227747)
--(axis cs:835,3.16320899570011)
--(axis cs:834,3.16313092214394)
--(axis cs:833,3.16305351563296)
--(axis cs:832,3.16297622940434)
--(axis cs:831,3.16289922981983)
--(axis cs:830,3.16282053749666)
--(axis cs:829,3.16274153122459)
--(axis cs:828,3.16266533388078)
--(axis cs:827,3.16258901748223)
--(axis cs:826,3.16251391624461)
--(axis cs:825,3.16243901392581)
--(axis cs:824,3.16236441678559)
--(axis cs:823,3.1622888596817)
--(axis cs:822,3.16221402626995)
--(axis cs:821,3.16213828080491)
--(axis cs:820,3.16206074113375)
--(axis cs:819,3.16198439616765)
--(axis cs:818,3.16190647547972)
--(axis cs:817,3.161829827781)
--(axis cs:816,3.16175199076726)
--(axis cs:815,3.16167258832342)
--(axis cs:814,3.16159045161918)
--(axis cs:813,3.1615087475123)
--(axis cs:812,3.16142873627984)
--(axis cs:811,3.16134821835016)
--(axis cs:810,3.16126712529328)
--(axis cs:809,3.16118599074524)
--(axis cs:808,3.16110510761144)
--(axis cs:807,3.16102452158575)
--(axis cs:806,3.16094126676566)
--(axis cs:805,3.16085837824216)
--(axis cs:804,3.16077677954712)
--(axis cs:803,3.16069595628768)
--(axis cs:802,3.16061298454356)
--(axis cs:801,3.16052873406829)
--(axis cs:800,3.16044560329542)
--(axis cs:799,3.1603617211271)
--(axis cs:798,3.16027791985027)
--(axis cs:797,3.16019621428292)
--(axis cs:796,3.16011504964735)
--(axis cs:795,3.16003393976817)
--(axis cs:794,3.15995444126215)
--(axis cs:793,3.15987576637834)
--(axis cs:792,3.1597948903757)
--(axis cs:791,3.159713897256)
--(axis cs:790,3.15963195191923)
--(axis cs:789,3.15954835441587)
--(axis cs:788,3.15946394471143)
--(axis cs:787,3.15937673404313)
--(axis cs:786,3.15928911436219)
--(axis cs:785,3.15920057264191)
--(axis cs:784,3.15911215541909)
--(axis cs:783,3.15902461084762)
--(axis cs:782,3.15893923657762)
--(axis cs:781,3.15885304171033)
--(axis cs:780,3.15876731865387)
--(axis cs:779,3.15868271242217)
--(axis cs:778,3.15859576761396)
--(axis cs:777,3.15851026289633)
--(axis cs:776,3.1584240264773)
--(axis cs:775,3.15833810188767)
--(axis cs:774,3.15825156488422)
--(axis cs:773,3.1581643886167)
--(axis cs:772,3.15807620930677)
--(axis cs:771,3.15799041308332)
--(axis cs:770,3.15790318786096)
--(axis cs:769,3.15781559450841)
--(axis cs:768,3.15772867158716)
--(axis cs:767,3.1576423690182)
--(axis cs:766,3.15755606801204)
--(axis cs:765,3.15746997574796)
--(axis cs:764,3.1573861048862)
--(axis cs:763,3.15730169316039)
--(axis cs:762,3.15721553869951)
--(axis cs:761,3.15713076814779)
--(axis cs:760,3.15704692693908)
--(axis cs:759,3.15696226980799)
--(axis cs:758,3.15687692409041)
--(axis cs:757,3.15679482748773)
--(axis cs:756,3.15671108195562)
--(axis cs:755,3.15662595514222)
--(axis cs:754,3.15653903347993)
--(axis cs:753,3.15645039554766)
--(axis cs:752,3.15635987171993)
--(axis cs:751,3.15626820941422)
--(axis cs:750,3.15617684124927)
--(axis cs:749,3.1560870779525)
--(axis cs:748,3.15599676005049)
--(axis cs:747,3.1559057784256)
--(axis cs:746,3.15581654686183)
--(axis cs:745,3.15572438055232)
--(axis cs:744,3.15563332380808)
--(axis cs:743,3.15554230867974)
--(axis cs:742,3.15544993417514)
--(axis cs:741,3.15535744235792)
--(axis cs:740,3.15526320926662)
--(axis cs:739,3.15516903313929)
--(axis cs:738,3.15507421519672)
--(axis cs:737,3.15498062368655)
--(axis cs:736,3.15488572996268)
--(axis cs:735,3.154791970307)
--(axis cs:734,3.15469566469164)
--(axis cs:733,3.15459991467579)
--(axis cs:732,3.15450271876322)
--(axis cs:731,3.15440858445639)
--(axis cs:730,3.15431556488322)
--(axis cs:729,3.15422297194514)
--(axis cs:728,3.15413191056247)
--(axis cs:727,3.15404082459105)
--(axis cs:726,3.15394957349874)
--(axis cs:725,3.15385843482981)
--(axis cs:724,3.15376718359406)
--(axis cs:723,3.153673827225)
--(axis cs:722,3.1535787001428)
--(axis cs:721,3.15348247775263)
--(axis cs:720,3.15338727006916)
--(axis cs:719,3.15329172424536)
--(axis cs:718,3.1531948204583)
--(axis cs:717,3.15309965268789)
--(axis cs:716,3.15300192533123)
--(axis cs:715,3.15290447693207)
--(axis cs:714,3.15280850846866)
--(axis cs:713,3.15270890129459)
--(axis cs:712,3.15260749697143)
--(axis cs:711,3.15250441476659)
--(axis cs:710,3.15240236361114)
--(axis cs:709,3.15229999053291)
--(axis cs:708,3.15219546779983)
--(axis cs:707,3.15209025131686)
--(axis cs:706,3.15198637263427)
--(axis cs:705,3.15188111380501)
--(axis cs:704,3.15177752725297)
--(axis cs:703,3.15167462929324)
--(axis cs:702,3.15157151429267)
--(axis cs:701,3.15146512984533)
--(axis cs:700,3.15135767203546)
--(axis cs:699,3.15124726153947)
--(axis cs:698,3.15113731805295)
--(axis cs:697,3.15102521878613)
--(axis cs:696,3.1509108359144)
--(axis cs:695,3.15079615044437)
--(axis cs:694,3.15067871171945)
--(axis cs:693,3.15056038126438)
--(axis cs:692,3.15044216436795)
--(axis cs:691,3.15032354108738)
--(axis cs:690,3.15020227117488)
--(axis cs:689,3.15008002369506)
--(axis cs:688,3.14995689609828)
--(axis cs:687,3.14983511814386)
--(axis cs:686,3.14971322009195)
--(axis cs:685,3.14959013798952)
--(axis cs:684,3.14946490627145)
--(axis cs:683,3.14934072165537)
--(axis cs:682,3.14922017101555)
--(axis cs:681,3.149101746727)
--(axis cs:680,3.14898531268777)
--(axis cs:679,3.14887078519576)
--(axis cs:678,3.14875733599917)
--(axis cs:677,3.14864670912618)
--(axis cs:676,3.1485361794768)
--(axis cs:675,3.1484262733852)
--(axis cs:674,3.1483155216873)
--(axis cs:673,3.14820197387716)
--(axis cs:672,3.14808897762598)
--(axis cs:671,3.14797582271453)
--(axis cs:670,3.1478622635788)
--(axis cs:669,3.14774804588327)
--(axis cs:668,3.14763288348368)
--(axis cs:667,3.1475156525968)
--(axis cs:666,3.14739987680196)
--(axis cs:665,3.14728665520931)
--(axis cs:664,3.1471720237155)
--(axis cs:663,3.14705640393601)
--(axis cs:662,3.14694001107928)
--(axis cs:661,3.14682374785928)
--(axis cs:660,3.14670544327703)
--(axis cs:659,3.14658463117456)
--(axis cs:658,3.1464636619093)
--(axis cs:657,3.14634121371366)
--(axis cs:656,3.14621569365325)
--(axis cs:655,3.14608822829536)
--(axis cs:654,3.14596365849531)
--(axis cs:653,3.1458437275779)
--(axis cs:652,3.14572069794683)
--(axis cs:651,3.14559915905359)
--(axis cs:650,3.14547699648982)
--(axis cs:649,3.14535266742502)
--(axis cs:648,3.14522694104739)
--(axis cs:647,3.14510120477102)
--(axis cs:646,3.1449757168918)
--(axis cs:645,3.14485046927123)
--(axis cs:644,3.14472129665022)
--(axis cs:643,3.14459130902855)
--(axis cs:642,3.14445899781435)
--(axis cs:641,3.14433219912184)
--(axis cs:640,3.14420723329096)
--(axis cs:639,3.14408437042127)
--(axis cs:638,3.14396095261014)
--(axis cs:637,3.14383848182215)
--(axis cs:636,3.14371619880403)
--(axis cs:635,3.14359360230671)
--(axis cs:634,3.14347372301035)
--(axis cs:633,3.14335187441549)
--(axis cs:632,3.14322897472387)
--(axis cs:631,3.14310884006838)
--(axis cs:630,3.14298933120177)
--(axis cs:629,3.14287051052275)
--(axis cs:628,3.14275129230147)
--(axis cs:627,3.14263110830326)
--(axis cs:626,3.14250722607006)
--(axis cs:625,3.1423846449631)
--(axis cs:624,3.14226013501465)
--(axis cs:623,3.14213647394304)
--(axis cs:622,3.142013227805)
--(axis cs:621,3.14188978747339)
--(axis cs:620,3.14176482338543)
--(axis cs:619,3.14163964856975)
--(axis cs:618,3.14151218863787)
--(axis cs:617,3.14138553291194)
--(axis cs:616,3.14125830840677)
--(axis cs:615,3.14112828486832)
--(axis cs:614,3.14099982493095)
--(axis cs:613,3.14086958095461)
--(axis cs:612,3.14073970373834)
--(axis cs:611,3.14061113055298)
--(axis cs:610,3.14047916703032)
--(axis cs:609,3.1403440612338)
--(axis cs:608,3.14020948255073)
--(axis cs:607,3.14007580102041)
--(axis cs:606,3.1399411514615)
--(axis cs:605,3.13980552994642)
--(axis cs:604,3.13966992795047)
--(axis cs:603,3.13952930503206)
--(axis cs:602,3.13938912226243)
--(axis cs:601,3.13924691844755)
--(axis cs:600,3.13910286177849)
--(axis cs:599,3.13895746065994)
--(axis cs:598,3.13881341673322)
--(axis cs:597,3.13866991904503)
--(axis cs:596,3.13852650450537)
--(axis cs:595,3.13838065937058)
--(axis cs:594,3.1382349937762)
--(axis cs:593,3.13809180585413)
--(axis cs:592,3.13795040176001)
--(axis cs:591,3.13780876339347)
--(axis cs:590,3.13766960582775)
--(axis cs:589,3.13752950239262)
--(axis cs:588,3.13739113491116)
--(axis cs:587,3.13725613711894)
--(axis cs:586,3.13712458361795)
--(axis cs:585,3.13699424760384)
--(axis cs:584,3.13686471046053)
--(axis cs:583,3.13673617538067)
--(axis cs:582,3.13660786973132)
--(axis cs:581,3.1364798709884)
--(axis cs:580,3.13635281129198)
--(axis cs:579,3.13622786307887)
--(axis cs:578,3.13610201270583)
--(axis cs:577,3.1359793362026)
--(axis cs:576,3.13585606612154)
--(axis cs:575,3.1357297227719)
--(axis cs:574,3.13560057862619)
--(axis cs:573,3.13546869178578)
--(axis cs:572,3.13533493109897)
--(axis cs:571,3.1351999374789)
--(axis cs:570,3.13506301576969)
--(axis cs:569,3.13492911151611)
--(axis cs:568,3.13479526776488)
--(axis cs:567,3.13466088683818)
--(axis cs:566,3.13452409764087)
--(axis cs:565,3.13438839549474)
--(axis cs:564,3.13425570264716)
--(axis cs:563,3.13412048775504)
--(axis cs:562,3.1339852205243)
--(axis cs:561,3.13384993254815)
--(axis cs:560,3.13371352797858)
--(axis cs:559,3.13357580395948)
--(axis cs:558,3.13344022606024)
--(axis cs:557,3.13330682454046)
--(axis cs:556,3.13317258251112)
--(axis cs:555,3.13304269938916)
--(axis cs:554,3.13291545898069)
--(axis cs:553,3.13278711483235)
--(axis cs:552,3.13266191469169)
--(axis cs:551,3.13253784730238)
--(axis cs:550,3.13241351731172)
--(axis cs:549,3.13229430504152)
--(axis cs:548,3.13217724601388)
--(axis cs:547,3.13205883327344)
--(axis cs:546,3.13193978988213)
--(axis cs:545,3.13181717536646)
--(axis cs:544,3.13169485360458)
--(axis cs:543,3.13157012125831)
--(axis cs:542,3.13144237496815)
--(axis cs:541,3.13131168520173)
--(axis cs:540,3.13117811077807)
--(axis cs:539,3.13104423031347)
--(axis cs:538,3.13091092967939)
--(axis cs:537,3.13078083564855)
--(axis cs:536,3.13065136062123)
--(axis cs:535,3.13052293650725)
--(axis cs:534,3.13039826449122)
--(axis cs:533,3.13027211404059)
--(axis cs:532,3.13014687412725)
--(axis cs:531,3.13001658099367)
--(axis cs:530,3.12988332848723)
--(axis cs:529,3.12975182523475)
--(axis cs:528,3.12962252325943)
--(axis cs:527,3.12949561998974)
--(axis cs:526,3.12937243468779)
--(axis cs:525,3.12924700541709)
--(axis cs:524,3.12911976254654)
--(axis cs:523,3.1289975310992)
--(axis cs:522,3.12887477700205)
--(axis cs:521,3.12874994960993)
--(axis cs:520,3.12862589050355)
--(axis cs:519,3.12850365236591)
--(axis cs:518,3.12838347439736)
--(axis cs:517,3.12826007886313)
--(axis cs:516,3.1281360809705)
--(axis cs:515,3.12801462188641)
--(axis cs:514,3.12788976065918)
--(axis cs:513,3.12776587073636)
--(axis cs:512,3.12764198757998)
--(axis cs:511,3.12752127318361)
--(axis cs:510,3.12739902543304)
--(axis cs:509,3.12727531914538)
--(axis cs:508,3.12715304640617)
--(axis cs:507,3.12702999587421)
--(axis cs:506,3.12690794012576)
--(axis cs:505,3.1267868826103)
--(axis cs:504,3.12666867209889)
--(axis cs:503,3.12654965777755)
--(axis cs:502,3.12643401331284)
--(axis cs:501,3.12631924767622)
--(axis cs:500,3.12620550551849)
--(axis cs:499,3.12609019690019)
--(axis cs:498,3.12597506633646)
--(axis cs:497,3.1258574556385)
--(axis cs:496,3.12574073092501)
--(axis cs:495,3.12562684810316)
--(axis cs:494,3.12551413851555)
--(axis cs:493,3.12540189869315)
--(axis cs:492,3.12529162513985)
--(axis cs:491,3.12518541165513)
--(axis cs:490,3.12508111799162)
--(axis cs:489,3.12497519207306)
--(axis cs:488,3.12487423270597)
--(axis cs:487,3.12476873510035)
--(axis cs:486,3.12466609982585)
--(axis cs:485,3.12456237989404)
--(axis cs:484,3.12445805710028)
--(axis cs:483,3.1243519001754)
--(axis cs:482,3.12424583058726)
--(axis cs:481,3.12414290550798)
--(axis cs:480,3.12403709656586)
--(axis cs:479,3.12393075362808)
--(axis cs:478,3.12381929118483)
--(axis cs:477,3.12371177861488)
--(axis cs:476,3.123606022225)
--(axis cs:475,3.12350153316461)
--(axis cs:474,3.12339834830689)
--(axis cs:473,3.12329561715763)
--(axis cs:472,3.12319895682191)
--(axis cs:471,3.12310442351038)
--(axis cs:470,3.12301311282615)
--(axis cs:469,3.12292096648935)
--(axis cs:468,3.12282477814956)
--(axis cs:467,3.12272678493009)
--(axis cs:466,3.12262410365815)
--(axis cs:465,3.1225204944177)
--(axis cs:464,3.12241890373859)
--(axis cs:463,3.12231858747474)
--(axis cs:462,3.12222330270002)
--(axis cs:461,3.12212924166792)
--(axis cs:460,3.12203379738099)
--(axis cs:459,3.12193777608242)
--(axis cs:458,3.12184275326519)
--(axis cs:457,3.12174808649316)
--(axis cs:456,3.12165499404948)
--(axis cs:455,3.12155949537835)
--(axis cs:454,3.12146145278395)
--(axis cs:453,3.12136363927722)
--(axis cs:452,3.12126259008358)
--(axis cs:451,3.1211627311265)
--(axis cs:450,3.12106444870391)
--(axis cs:449,3.12096760022106)
--(axis cs:448,3.12087272498142)
--(axis cs:447,3.1207754438052)
--(axis cs:446,3.12067617064666)
--(axis cs:445,3.12057859249966)
--(axis cs:444,3.12047833146281)
--(axis cs:443,3.1203793447221)
--(axis cs:442,3.12027620212137)
--(axis cs:441,3.12017071737516)
--(axis cs:440,3.12006955047253)
--(axis cs:439,3.11996684706161)
--(axis cs:438,3.11986124840451)
--(axis cs:437,3.11975344845364)
--(axis cs:436,3.11964818567479)
--(axis cs:435,3.11954696268406)
--(axis cs:434,3.11944951774441)
--(axis cs:433,3.11934601562466)
--(axis cs:432,3.1192418313379)
--(axis cs:431,3.11913659060691)
--(axis cs:430,3.11903441256184)
--(axis cs:429,3.11893057199534)
--(axis cs:428,3.11882472050926)
--(axis cs:427,3.118719955151)
--(axis cs:426,3.11861399497439)
--(axis cs:425,3.11850663791168)
--(axis cs:424,3.11839889651773)
--(axis cs:423,3.1182936059661)
--(axis cs:422,3.11818332311987)
--(axis cs:421,3.11807167987977)
--(axis cs:420,3.11796210650613)
--(axis cs:419,3.11785141623938)
--(axis cs:418,3.11774082213027)
--(axis cs:417,3.11763130900452)
--(axis cs:416,3.11751973067093)
--(axis cs:415,3.11740438619682)
--(axis cs:414,3.11728794746987)
--(axis cs:413,3.11716872319202)
--(axis cs:412,3.11705036897501)
--(axis cs:411,3.1169338991242)
--(axis cs:410,3.11681453810252)
--(axis cs:409,3.11669705839659)
--(axis cs:408,3.11657599402936)
--(axis cs:407,3.1164587474583)
--(axis cs:406,3.11633619290869)
--(axis cs:405,3.11621275871466)
--(axis cs:404,3.11608716670888)
--(axis cs:403,3.11596037834762)
--(axis cs:402,3.11583639968357)
--(axis cs:401,3.11571164403928)
--(axis cs:400,3.11558691437226)
--(axis cs:399,3.11546596366398)
--(axis cs:398,3.11534457474691)
--(axis cs:397,3.11521891923561)
--(axis cs:396,3.1150970333414)
--(axis cs:395,3.1149703146861)
--(axis cs:394,3.1148410040405)
--(axis cs:393,3.11470999807439)
--(axis cs:392,3.11457885797085)
--(axis cs:391,3.11444445579607)
--(axis cs:390,3.1143101902099)
--(axis cs:389,3.11417703270193)
--(axis cs:388,3.11404469880762)
--(axis cs:387,3.11391091900468)
--(axis cs:386,3.11377558403212)
--(axis cs:385,3.11364520706185)
--(axis cs:384,3.11351772610471)
--(axis cs:383,3.11338318115384)
--(axis cs:382,3.11325173885834)
--(axis cs:381,3.11311580290731)
--(axis cs:380,3.11297840632175)
--(axis cs:379,3.11284579430488)
--(axis cs:378,3.11271197125115)
--(axis cs:377,3.11258248211536)
--(axis cs:376,3.11245162747252)
--(axis cs:375,3.11231812814244)
--(axis cs:374,3.11218682168426)
--(axis cs:373,3.11205865649995)
--(axis cs:372,3.11193250958007)
--(axis cs:371,3.11180334074855)
--(axis cs:370,3.11167264600851)
--(axis cs:369,3.11154303131409)
--(axis cs:368,3.11141080159764)
--(axis cs:367,3.11127920403464)
--(axis cs:366,3.11114649621234)
--(axis cs:365,3.11101703377004)
--(axis cs:364,3.11088998499974)
--(axis cs:363,3.11075616098448)
--(axis cs:362,3.11061830684329)
--(axis cs:361,3.11048516295086)
--(axis cs:360,3.11034978669511)
--(axis cs:359,3.11021334445891)
--(axis cs:358,3.11007963867049)
--(axis cs:357,3.10994701583662)
--(axis cs:356,3.10981128914199)
--(axis cs:355,3.10967571421693)
--(axis cs:354,3.1095394872919)
--(axis cs:353,3.10940413112336)
--(axis cs:352,3.10926886399823)
--(axis cs:351,3.10913124369666)
--(axis cs:350,3.10899035399858)
--(axis cs:349,3.10884783673164)
--(axis cs:348,3.10870445709419)
--(axis cs:347,3.10856598411684)
--(axis cs:346,3.10842696812375)
--(axis cs:345,3.10828931917288)
--(axis cs:344,3.10815392971849)
--(axis cs:343,3.10802107194283)
--(axis cs:342,3.10788498346481)
--(axis cs:341,3.10774463742905)
--(axis cs:340,3.10760641002428)
--(axis cs:339,3.10746982039643)
--(axis cs:338,3.1073323861883)
--(axis cs:337,3.10719580583236)
--(axis cs:336,3.10705316217378)
--(axis cs:335,3.10690375689299)
--(axis cs:334,3.10676001129811)
--(axis cs:333,3.10662093445409)
--(axis cs:332,3.10647883297293)
--(axis cs:331,3.10633924300752)
--(axis cs:330,3.10620130133072)
--(axis cs:329,3.10605622479377)
--(axis cs:328,3.10591012825368)
--(axis cs:327,3.10575961801314)
--(axis cs:326,3.10561298665645)
--(axis cs:325,3.10546627708437)
--(axis cs:324,3.10531448557811)
--(axis cs:323,3.10516387852697)
--(axis cs:322,3.10500465548203)
--(axis cs:321,3.10484473666972)
--(axis cs:320,3.1046857989931)
--(axis cs:319,3.10452577222498)
--(axis cs:318,3.10435826036312)
--(axis cs:317,3.10419642619317)
--(axis cs:316,3.10402506783773)
--(axis cs:315,3.10385411479072)
--(axis cs:314,3.10367897021621)
--(axis cs:313,3.10350740191536)
--(axis cs:312,3.10333911428544)
--(axis cs:311,3.10317929731132)
--(axis cs:310,3.10301141389968)
--(axis cs:309,3.10284122990713)
--(axis cs:308,3.10266698094636)
--(axis cs:307,3.10249147299747)
--(axis cs:306,3.10231865713907)
--(axis cs:305,3.10214774122812)
--(axis cs:304,3.10197704837753)
--(axis cs:303,3.10179921037377)
--(axis cs:302,3.10161925550216)
--(axis cs:301,3.10143956408311)
--(axis cs:300,3.10126235432278)
--(axis cs:299,3.10108304444025)
--(axis cs:298,3.10090421015978)
--(axis cs:297,3.10072176178112)
--(axis cs:296,3.10053646691797)
--(axis cs:295,3.10034639189839)
--(axis cs:294,3.1001524097711)
--(axis cs:293,3.09995641897379)
--(axis cs:292,3.09976630449068)
--(axis cs:291,3.09957689241982)
--(axis cs:290,3.0993868788995)
--(axis cs:289,3.09919838747412)
--(axis cs:288,3.09901059859721)
--(axis cs:287,3.0988218456136)
--(axis cs:286,3.09863458621435)
--(axis cs:285,3.09844815406664)
--(axis cs:284,3.09826660096046)
--(axis cs:283,3.09808111709706)
--(axis cs:282,3.09790240937819)
--(axis cs:281,3.09773234071942)
--(axis cs:280,3.09755608762673)
--(axis cs:279,3.09738302340362)
--(axis cs:278,3.09720810635255)
--(axis cs:277,3.09703071042904)
--(axis cs:276,3.09685580433195)
--(axis cs:275,3.0966774732739)
--(axis cs:274,3.09650076057133)
--(axis cs:273,3.0963222244507)
--(axis cs:272,3.0961476861525)
--(axis cs:271,3.09597805693954)
--(axis cs:270,3.09580282810299)
--(axis cs:269,3.09562177885411)
--(axis cs:268,3.09543884969419)
--(axis cs:267,3.09525340914186)
--(axis cs:266,3.09506333368263)
--(axis cs:265,3.09487376291453)
--(axis cs:264,3.09467776659684)
--(axis cs:263,3.09449063454225)
--(axis cs:262,3.09431357950376)
--(axis cs:261,3.09412608577747)
--(axis cs:260,3.09393616552242)
--(axis cs:259,3.09374957537082)
--(axis cs:258,3.09355408415573)
--(axis cs:257,3.0933499160382)
--(axis cs:256,3.09314639778695)
--(axis cs:255,3.09294168627878)
--(axis cs:254,3.09274201585092)
--(axis cs:253,3.09254129640722)
--(axis cs:252,3.09234299319932)
--(axis cs:251,3.09214687463848)
--(axis cs:250,3.09194938242184)
--(axis cs:249,3.09174555633065)
--(axis cs:248,3.09154824781412)
--(axis cs:247,3.09134605006778)
--(axis cs:246,3.09114774679001)
--(axis cs:245,3.09095017597596)
--(axis cs:244,3.0907493413017)
--(axis cs:243,3.09055317406576)
--(axis cs:242,3.09035522445637)
--(axis cs:241,3.09015557971427)
--(axis cs:240,3.08995390577574)
--(axis cs:239,3.0897463171946)
--(axis cs:238,3.08954352460166)
--(axis cs:237,3.08933954366962)
--(axis cs:236,3.08914028221076)
--(axis cs:235,3.08893604889676)
--(axis cs:234,3.08872534602832)
--(axis cs:233,3.08851763726371)
--(axis cs:232,3.08831692548014)
--(axis cs:231,3.08812339718149)
--(axis cs:230,3.08794399383196)
--(axis cs:229,3.08775440753058)
--(axis cs:228,3.0875594849759)
--(axis cs:227,3.08736037252737)
--(axis cs:226,3.08716383314212)
--(axis cs:225,3.08697032373092)
--(axis cs:224,3.08677960098243)
--(axis cs:223,3.08658854510214)
--(axis cs:222,3.08639071393382)
--(axis cs:221,3.08619067245183)
--(axis cs:220,3.08599736921214)
--(axis cs:219,3.08579439991449)
--(axis cs:218,3.08559349716982)
--(axis cs:217,3.08538666354811)
--(axis cs:216,3.0851731517203)
--(axis cs:215,3.08496801315304)
--(axis cs:214,3.08476496658476)
--(axis cs:213,3.08455553921879)
--(axis cs:212,3.08434564369208)
--(axis cs:211,3.08414413341621)
--(axis cs:210,3.08393852835325)
--(axis cs:209,3.0837310121186)
--(axis cs:208,3.08352876453819)
--(axis cs:207,3.08332349000709)
--(axis cs:206,3.08311022725927)
--(axis cs:205,3.08289756686379)
--(axis cs:204,3.08268433463601)
--(axis cs:203,3.08246852211779)
--(axis cs:202,3.0822591026566)
--(axis cs:201,3.08205314300315)
--(axis cs:200,3.08184109464235)
--(axis cs:199,3.08162759342882)
--(axis cs:198,3.08141121638414)
--(axis cs:197,3.08120480957694)
--(axis cs:196,3.08100533043468)
--(axis cs:195,3.08081271987713)
--(axis cs:194,3.0806094510479)
--(axis cs:193,3.0804114567843)
--(axis cs:192,3.08021812810995)
--(axis cs:191,3.08002342071665)
--(axis cs:190,3.07983120493268)
--(axis cs:189,3.07963185180917)
--(axis cs:188,3.07942843397996)
--(axis cs:187,3.07921744033293)
--(axis cs:186,3.07900026014978)
--(axis cs:185,3.07878430097196)
--(axis cs:184,3.07857870046568)
--(axis cs:183,3.07835591760673)
--(axis cs:182,3.07812999944297)
--(axis cs:181,3.07790436923646)
--(axis cs:180,3.077673551085)
--(axis cs:179,3.07744648022712)
--(axis cs:178,3.07723289042552)
--(axis cs:177,3.0770071405304)
--(axis cs:176,3.07677622836929)
--(axis cs:175,3.0765568168741)
--(axis cs:174,3.07634089960252)
--(axis cs:173,3.07614042108792)
--(axis cs:172,3.07594530361004)
--(axis cs:171,3.07574239635455)
--(axis cs:170,3.07554172568373)
--(axis cs:169,3.07534297258713)
--(axis cs:168,3.0751432181427)
--(axis cs:167,3.07493055268811)
--(axis cs:166,3.07470879610612)
--(axis cs:165,3.07448602802108)
--(axis cs:164,3.07425972546767)
--(axis cs:163,3.07404123278232)
--(axis cs:162,3.07381839133044)
--(axis cs:161,3.07359232196834)
--(axis cs:160,3.07335540418864)
--(axis cs:159,3.07311522330717)
--(axis cs:158,3.07288264808625)
--(axis cs:157,3.07265251108836)
--(axis cs:156,3.07241009889222)
--(axis cs:155,3.07215880954823)
--(axis cs:154,3.07190354140151)
--(axis cs:153,3.07164734793861)
--(axis cs:152,3.07138879684894)
--(axis cs:151,3.0711344396432)
--(axis cs:150,3.0708632847386)
--(axis cs:149,3.07059306134041)
--(axis cs:148,3.07031438315817)
--(axis cs:147,3.07003706048624)
--(axis cs:146,3.06975478251133)
--(axis cs:145,3.06948215526935)
--(axis cs:144,3.06921502771214)
--(axis cs:143,3.06897325222395)
--(axis cs:142,3.06873952179034)
--(axis cs:141,3.06851584426363)
--(axis cs:140,3.06829640170267)
--(axis cs:139,3.06806717316796)
--(axis cs:138,3.06784200175247)
--(axis cs:137,3.06760819827674)
--(axis cs:136,3.06738087437055)
--(axis cs:135,3.06715767953853)
--(axis cs:134,3.06693215358017)
--(axis cs:133,3.06668969461911)
--(axis cs:132,3.06643989258475)
--(axis cs:131,3.06618717327066)
--(axis cs:130,3.06593236035423)
--(axis cs:129,3.06568106195695)
--(axis cs:128,3.06542937158921)
--(axis cs:127,3.06518052650267)
--(axis cs:126,3.0649089695307)
--(axis cs:125,3.0646380300326)
--(axis cs:124,3.06436901261186)
--(axis cs:123,3.06410347523843)
--(axis cs:122,3.06382624756762)
--(axis cs:121,3.06355631361039)
--(axis cs:120,3.06326608564724)
--(axis cs:119,3.06297541142403)
--(axis cs:118,3.06269118606495)
--(axis cs:117,3.06239906611621)
--(axis cs:116,3.06211110359099)
--(axis cs:115,3.06181421922482)
--(axis cs:114,3.06151674692733)
--(axis cs:113,3.06122882036513)
--(axis cs:112,3.06093061806501)
--(axis cs:111,3.06063673856017)
--(axis cs:110,3.06033981355013)
--(axis cs:109,3.06006256296976)
--(axis cs:108,3.05977456661083)
--(axis cs:107,3.05947586932435)
--(axis cs:106,3.05918470319025)
--(axis cs:105,3.05888569736285)
--(axis cs:104,3.05857986814071)
--(axis cs:103,3.05825615586692)
--(axis cs:102,3.05792095698847)
--(axis cs:101,3.05758321430381)
--(axis cs:100,3.05724066981109)
--(axis cs:99,3.05690194073776)
--(axis cs:98,3.0565676905199)
--(axis cs:97,3.05621963838285)
--(axis cs:96,3.05587498671238)
--(axis cs:95,3.05551766759697)
--(axis cs:94,3.05515873421914)
--(axis cs:93,3.05480653756064)
--(axis cs:92,3.05444080685506)
--(axis cs:91,3.05406583396613)
--(axis cs:90,3.05369370972852)
--(axis cs:89,3.05331941073042)
--(axis cs:88,3.05294373590482)
--(axis cs:87,3.0525707679399)
--(axis cs:86,3.05218952270035)
--(axis cs:85,3.05178926699998)
--(axis cs:84,3.05138959803287)
--(axis cs:83,3.05098195771978)
--(axis cs:82,3.05058666761755)
--(axis cs:81,3.05018281357113)
--(axis cs:80,3.04980923437092)
--(axis cs:79,3.04944061377989)
--(axis cs:78,3.04906686561556)
--(axis cs:77,3.04870004556852)
--(axis cs:76,3.04832602353884)
--(axis cs:75,3.04794952846688)
--(axis cs:74,3.04758537177292)
--(axis cs:73,3.04720666850872)
--(axis cs:72,3.04682984948851)
--(axis cs:71,3.04644272336275)
--(axis cs:70,3.04604886682877)
--(axis cs:69,3.04563769826997)
--(axis cs:68,3.04522043772662)
--(axis cs:67,3.04479548406176)
--(axis cs:66,3.04439540664142)
--(axis cs:65,3.04401192146403)
--(axis cs:64,3.04361673898484)
--(axis cs:63,3.04321725438166)
--(axis cs:62,3.04282861173277)
--(axis cs:61,3.04243688785668)
--(axis cs:60,3.04204632293736)
--(axis cs:59,3.04164574583903)
--(axis cs:58,3.04124735632514)
--(axis cs:57,3.04084442115899)
--(axis cs:56,3.0404470742456)
--(axis cs:55,3.04004616262138)
--(axis cs:54,3.03968837450789)
--(axis cs:53,3.03932349394881)
--(axis cs:52,3.03893929715508)
--(axis cs:51,3.03856588037316)
--(axis cs:50,3.03817721959667)
--(axis cs:49,3.03777459580819)
--(axis cs:48,3.03737252112804)
--(axis cs:47,3.03696629721236)
--(axis cs:46,3.03654752581425)
--(axis cs:45,3.03614325356223)
--(axis cs:44,3.03571683771041)
--(axis cs:43,3.03531311304212)
--(axis cs:42,3.03490043575339)
--(axis cs:41,3.03447582073804)
--(axis cs:40,3.03404583214077)
--(axis cs:39,3.03359435911201)
--(axis cs:38,3.03315489714698)
--(axis cs:37,3.03273062118392)
--(axis cs:36,3.03228955796614)
--(axis cs:35,3.0318452398376)
--(axis cs:34,3.03137119139943)
--(axis cs:33,3.03085236424571)
--(axis cs:32,3.03030077716835)
--(axis cs:31,3.02974905448044)
--(axis cs:30,3.02921114887885)
--(axis cs:29,3.02861758206254)
--(axis cs:28,3.0280245442786)
--(axis cs:27,3.02746152559997)
--(axis cs:26,3.02688572574499)
--(axis cs:25,3.02626250449747)
--(axis cs:24,3.02564856492994)
--(axis cs:23,3.02512321520708)
--(axis cs:22,3.02456069876696)
--(axis cs:21,3.02401141233912)
--(axis cs:20,3.02343073670754)
--(axis cs:19,3.02275959288873)
--(axis cs:18,3.02206531233342)
--(axis cs:17,3.02132758837574)
--(axis cs:16,3.02064149141413)
--(axis cs:15,3.01999225950828)
--(axis cs:14,3.01939374949164)
--(axis cs:13,3.01878819892295)
--(axis cs:12,3.01813482829839)
--(axis cs:11,3.01752157431184)
--(axis cs:10,3.01682434725369)
--(axis cs:9,3.01613138418025)
--(axis cs:8,3.01539032663029)
--(axis cs:7,3.01463166528317)
--(axis cs:6,3.01401542759705)
--(axis cs:5,3.01363114155649)
--(axis cs:4,3.01306308118486)
--(axis cs:3,3.01210691272409)
--(axis cs:2,3.01089275666861)
--(axis cs:1,3.0095369498475)
--(axis cs:0,3.00820241118538)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,3.00683083683743)
--(axis cs:0,2.98922737819108)
--(axis cs:1,2.98809668745364)
--(axis cs:2,2.98682992452795)
--(axis cs:3,2.98586607948241)
--(axis cs:4,2.98456193958599)
--(axis cs:5,2.98329442517705)
--(axis cs:6,2.98212415651751)
--(axis cs:7,2.98098223297659)
--(axis cs:8,2.97984268738031)
--(axis cs:9,2.97887760651745)
--(axis cs:10,2.978043989003)
--(axis cs:11,2.97730236944216)
--(axis cs:12,2.97653695028694)
--(axis cs:13,2.97574657321615)
--(axis cs:14,2.97497626821289)
--(axis cs:15,2.97425545331429)
--(axis cs:16,2.97360701688426)
--(axis cs:17,2.97292425642305)
--(axis cs:18,2.9723672211818)
--(axis cs:19,2.9719185575223)
--(axis cs:20,2.9714016701494)
--(axis cs:21,2.97092793775828)
--(axis cs:22,2.97044100640287)
--(axis cs:23,2.96990954914016)
--(axis cs:24,2.96942199579052)
--(axis cs:25,2.96894039357328)
--(axis cs:26,2.96842481982753)
--(axis cs:27,2.96790209087987)
--(axis cs:28,2.9673739865987)
--(axis cs:29,2.96681989017742)
--(axis cs:30,2.96628715435046)
--(axis cs:31,2.96582139436498)
--(axis cs:32,2.96538416533303)
--(axis cs:33,2.96494456611675)
--(axis cs:34,2.9645243280599)
--(axis cs:35,2.96411482857253)
--(axis cs:36,2.96368825249439)
--(axis cs:37,2.96326759184787)
--(axis cs:38,2.96286708136781)
--(axis cs:39,2.96248872730389)
--(axis cs:40,2.96212082645726)
--(axis cs:41,2.96173535726029)
--(axis cs:42,2.96136631613392)
--(axis cs:43,2.9610001460622)
--(axis cs:44,2.96065238253692)
--(axis cs:45,2.96028582565937)
--(axis cs:46,2.95988493123052)
--(axis cs:47,2.95952782064466)
--(axis cs:48,2.95919654287056)
--(axis cs:49,2.9588836676696)
--(axis cs:50,2.95858632204946)
--(axis cs:51,2.95829882310214)
--(axis cs:52,2.95804276469091)
--(axis cs:53,2.95779288593884)
--(axis cs:54,2.95750793244749)
--(axis cs:55,2.95724871792281)
--(axis cs:56,2.95701708414558)
--(axis cs:57,2.95678949629711)
--(axis cs:58,2.95653989128925)
--(axis cs:59,2.95630345822975)
--(axis cs:60,2.95609701298388)
--(axis cs:61,2.95587867770635)
--(axis cs:62,2.95564468759133)
--(axis cs:63,2.95540363320902)
--(axis cs:64,2.95517041132291)
--(axis cs:65,2.95492913575094)
--(axis cs:66,2.95470370192404)
--(axis cs:67,2.95446870606969)
--(axis cs:68,2.95424229996625)
--(axis cs:69,2.95403122854239)
--(axis cs:70,2.95380656820583)
--(axis cs:71,2.95358590020675)
--(axis cs:72,2.95335332088845)
--(axis cs:73,2.95312273764125)
--(axis cs:74,2.9528933099394)
--(axis cs:75,2.95266618490569)
--(axis cs:76,2.95244320649219)
--(axis cs:77,2.95218179487118)
--(axis cs:78,2.95190756764941)
--(axis cs:79,2.95162214337897)
--(axis cs:80,2.95135266637761)
--(axis cs:81,2.95107430706704)
--(axis cs:82,2.95080515257481)
--(axis cs:83,2.95052141108686)
--(axis cs:84,2.95021897736134)
--(axis cs:85,2.94993580973491)
--(axis cs:86,2.94966365448593)
--(axis cs:87,2.94941167759655)
--(axis cs:88,2.94914472767156)
--(axis cs:89,2.94886461086544)
--(axis cs:90,2.94857541408493)
--(axis cs:91,2.94829854325864)
--(axis cs:92,2.94802978138994)
--(axis cs:93,2.94775030836196)
--(axis cs:94,2.94744880782691)
--(axis cs:95,2.94714351113822)
--(axis cs:96,2.94684090823908)
--(axis cs:97,2.94652571618191)
--(axis cs:98,2.94621735953077)
--(axis cs:99,2.94591388667517)
--(axis cs:100,2.9456354724119)
--(axis cs:101,2.94534249727457)
--(axis cs:102,2.94505469511954)
--(axis cs:103,2.9447806082714)
--(axis cs:104,2.94452903665578)
--(axis cs:105,2.94427179850537)
--(axis cs:106,2.94402392917041)
--(axis cs:107,2.94376717795357)
--(axis cs:108,2.94353228852954)
--(axis cs:109,2.94330358435036)
--(axis cs:110,2.94308628114559)
--(axis cs:111,2.94286866354244)
--(axis cs:112,2.9426624624993)
--(axis cs:113,2.94245478066048)
--(axis cs:114,2.94226273346789)
--(axis cs:115,2.94207298169308)
--(axis cs:116,2.94188913201098)
--(axis cs:117,2.9416899383803)
--(axis cs:118,2.94147675816973)
--(axis cs:119,2.94126386667043)
--(axis cs:120,2.94104748897063)
--(axis cs:121,2.94082767581866)
--(axis cs:122,2.94059246097744)
--(axis cs:123,2.94036951332795)
--(axis cs:124,2.94014990125057)
--(axis cs:125,2.93993519243867)
--(axis cs:126,2.93972685457499)
--(axis cs:127,2.93952458736471)
--(axis cs:128,2.93933651979817)
--(axis cs:129,2.93915785230952)
--(axis cs:130,2.93897648981436)
--(axis cs:131,2.93879551091664)
--(axis cs:132,2.93861226904049)
--(axis cs:133,2.93843062912208)
--(axis cs:134,2.93824878424313)
--(axis cs:135,2.93807777041315)
--(axis cs:136,2.93791712104392)
--(axis cs:137,2.93776812366991)
--(axis cs:138,2.93761893672244)
--(axis cs:139,2.9374622334948)
--(axis cs:140,2.93731084082529)
--(axis cs:141,2.9371627404243)
--(axis cs:142,2.93700989178999)
--(axis cs:143,2.93686490391834)
--(axis cs:144,2.93671417436619)
--(axis cs:145,2.93656413232911)
--(axis cs:146,2.93641786963075)
--(axis cs:147,2.93627779618632)
--(axis cs:148,2.93613283902158)
--(axis cs:149,2.93598144403208)
--(axis cs:150,2.93582451408334)
--(axis cs:151,2.93566665108761)
--(axis cs:152,2.93550815892913)
--(axis cs:153,2.93534946149146)
--(axis cs:154,2.93519054322713)
--(axis cs:155,2.93503028208659)
--(axis cs:156,2.93487110874886)
--(axis cs:157,2.93471397792107)
--(axis cs:158,2.93457043374552)
--(axis cs:159,2.93443697603282)
--(axis cs:160,2.93430149369252)
--(axis cs:161,2.93416027519519)
--(axis cs:162,2.93401277863359)
--(axis cs:163,2.93387341008754)
--(axis cs:164,2.93373221021603)
--(axis cs:165,2.93359728894265)
--(axis cs:166,2.93345630798963)
--(axis cs:167,2.9333026615415)
--(axis cs:168,2.93314543096059)
--(axis cs:169,2.93297852518824)
--(axis cs:170,2.93281111016693)
--(axis cs:171,2.93263892238767)
--(axis cs:172,2.9324683202722)
--(axis cs:173,2.9322869365737)
--(axis cs:174,2.93211741223454)
--(axis cs:175,2.93194195253759)
--(axis cs:176,2.93176005946352)
--(axis cs:177,2.93157755982116)
--(axis cs:178,2.93140643523772)
--(axis cs:179,2.93123817910184)
--(axis cs:180,2.93107079936955)
--(axis cs:181,2.93089522167119)
--(axis cs:182,2.9307093359154)
--(axis cs:183,2.9305228669701)
--(axis cs:184,2.93034115942674)
--(axis cs:185,2.93015661108105)
--(axis cs:186,2.92997654396397)
--(axis cs:187,2.9298105657157)
--(axis cs:188,2.92964278772052)
--(axis cs:189,2.9294704685489)
--(axis cs:190,2.92928753928242)
--(axis cs:191,2.92909750544124)
--(axis cs:192,2.92891115188995)
--(axis cs:193,2.92872880698902)
--(axis cs:194,2.92855639813654)
--(axis cs:195,2.92839169621513)
--(axis cs:196,2.92822922134599)
--(axis cs:197,2.92807072732166)
--(axis cs:198,2.92792267089435)
--(axis cs:199,2.92777567248626)
--(axis cs:200,2.92763876901491)
--(axis cs:201,2.92749807070922)
--(axis cs:202,2.92735957015599)
--(axis cs:203,2.92722278282264)
--(axis cs:204,2.9270877795465)
--(axis cs:205,2.92695161436975)
--(axis cs:206,2.92681967378578)
--(axis cs:207,2.92669221798086)
--(axis cs:208,2.92656492693754)
--(axis cs:209,2.92643340456436)
--(axis cs:210,2.92630378059435)
--(axis cs:211,2.92617393221906)
--(axis cs:212,2.92604411836222)
--(axis cs:213,2.92591654280003)
--(axis cs:214,2.92578270312746)
--(axis cs:215,2.92565441051005)
--(axis cs:216,2.92552714716995)
--(axis cs:217,2.9254010193747)
--(axis cs:218,2.92527994256068)
--(axis cs:219,2.92516649769628)
--(axis cs:220,2.92505065063337)
--(axis cs:221,2.92494979999544)
--(axis cs:222,2.92484952079035)
--(axis cs:223,2.92474063356946)
--(axis cs:224,2.92462880817637)
--(axis cs:225,2.92452033198833)
--(axis cs:226,2.92440937743388)
--(axis cs:227,2.92429318807726)
--(axis cs:228,2.92417115175775)
--(axis cs:229,2.9240508607711)
--(axis cs:230,2.92393014764956)
--(axis cs:231,2.92380189114149)
--(axis cs:232,2.92367519110921)
--(axis cs:233,2.92354898680622)
--(axis cs:234,2.92342320963877)
--(axis cs:235,2.92329344924553)
--(axis cs:236,2.92316523187009)
--(axis cs:237,2.92303731766441)
--(axis cs:238,2.92291325870109)
--(axis cs:239,2.92278808962314)
--(axis cs:240,2.92266495341262)
--(axis cs:241,2.92253794749751)
--(axis cs:242,2.92241614045583)
--(axis cs:243,2.92228901282861)
--(axis cs:244,2.92216661036304)
--(axis cs:245,2.92204566568049)
--(axis cs:246,2.92192805305743)
--(axis cs:247,2.92181055706739)
--(axis cs:248,2.92168587685051)
--(axis cs:249,2.92154942693801)
--(axis cs:250,2.92141576631224)
--(axis cs:251,2.92128708709688)
--(axis cs:252,2.92116783066177)
--(axis cs:253,2.92104741322719)
--(axis cs:254,2.92092995243569)
--(axis cs:255,2.92080800716673)
--(axis cs:256,2.92068900737463)
--(axis cs:257,2.92056197476304)
--(axis cs:258,2.92043482294645)
--(axis cs:259,2.92030413982931)
--(axis cs:260,2.92017931326738)
--(axis cs:261,2.92005404686492)
--(axis cs:262,2.91993038519966)
--(axis cs:263,2.91980775622418)
--(axis cs:264,2.91969463911375)
--(axis cs:265,2.91958178736088)
--(axis cs:266,2.91947158377737)
--(axis cs:267,2.9193544997472)
--(axis cs:268,2.91924483851549)
--(axis cs:269,2.91913603878304)
--(axis cs:270,2.91903445455097)
--(axis cs:271,2.91893092890036)
--(axis cs:272,2.91882722668321)
--(axis cs:273,2.91871724739483)
--(axis cs:274,2.91860989861167)
--(axis cs:275,2.9185041202361)
--(axis cs:276,2.91840182436104)
--(axis cs:277,2.9183080918776)
--(axis cs:278,2.91820955256683)
--(axis cs:279,2.91811687710442)
--(axis cs:280,2.91802543856517)
--(axis cs:281,2.91793441690446)
--(axis cs:282,2.91783807438251)
--(axis cs:283,2.9177433889036)
--(axis cs:284,2.9176502378845)
--(axis cs:285,2.91756301339193)
--(axis cs:286,2.91747593383488)
--(axis cs:287,2.91738967823187)
--(axis cs:288,2.9173056241611)
--(axis cs:289,2.91721768976864)
--(axis cs:290,2.91712957631781)
--(axis cs:291,2.91704172459488)
--(axis cs:292,2.91695768330426)
--(axis cs:293,2.91687701154515)
--(axis cs:294,2.91679251158227)
--(axis cs:295,2.91669917226171)
--(axis cs:296,2.91660647892985)
--(axis cs:297,2.9165117493056)
--(axis cs:298,2.91641091228335)
--(axis cs:299,2.91631314591108)
--(axis cs:300,2.91622620451234)
--(axis cs:301,2.91614737341006)
--(axis cs:302,2.91607166507546)
--(axis cs:303,2.915996067402)
--(axis cs:304,2.91591667177137)
--(axis cs:305,2.91583683339156)
--(axis cs:306,2.91575729121027)
--(axis cs:307,2.91567683942013)
--(axis cs:308,2.91559557304086)
--(axis cs:309,2.91551219888067)
--(axis cs:310,2.91543179239844)
--(axis cs:311,2.91534856389882)
--(axis cs:312,2.9152626783006)
--(axis cs:313,2.91517855057963)
--(axis cs:314,2.91509757631716)
--(axis cs:315,2.915024865515)
--(axis cs:316,2.91495345509651)
--(axis cs:317,2.91487923168842)
--(axis cs:318,2.91480832985414)
--(axis cs:319,2.91473480039404)
--(axis cs:320,2.91466312395776)
--(axis cs:321,2.91458469811045)
--(axis cs:322,2.91450860198391)
--(axis cs:323,2.91443435838873)
--(axis cs:324,2.91435653454204)
--(axis cs:325,2.91428390032957)
--(axis cs:326,2.91420480883236)
--(axis cs:327,2.91413380254082)
--(axis cs:328,2.91405999997216)
--(axis cs:329,2.91397719422884)
--(axis cs:330,2.91388811064942)
--(axis cs:331,2.91380249703991)
--(axis cs:332,2.9137145162487)
--(axis cs:333,2.91362234528738)
--(axis cs:334,2.91353105415675)
--(axis cs:335,2.91344069367929)
--(axis cs:336,2.91334589216026)
--(axis cs:337,2.91325880625747)
--(axis cs:338,2.9131788926098)
--(axis cs:339,2.91309524402172)
--(axis cs:340,2.91302149322284)
--(axis cs:341,2.91294206262824)
--(axis cs:342,2.91286292471861)
--(axis cs:343,2.91279175813897)
--(axis cs:344,2.91272142264936)
--(axis cs:345,2.91264773155386)
--(axis cs:346,2.91257929954575)
--(axis cs:347,2.91251946374558)
--(axis cs:348,2.91245574632067)
--(axis cs:349,2.9123934766763)
--(axis cs:350,2.91233475629873)
--(axis cs:351,2.91227405702894)
--(axis cs:352,2.9122180501641)
--(axis cs:353,2.91216082272278)
--(axis cs:354,2.91210109385326)
--(axis cs:355,2.91203618000925)
--(axis cs:356,2.91197308520641)
--(axis cs:357,2.91191133767748)
--(axis cs:358,2.91185052749051)
--(axis cs:359,2.91178834758139)
--(axis cs:360,2.91173502643367)
--(axis cs:361,2.91168345966872)
--(axis cs:362,2.91163421184234)
--(axis cs:363,2.91158541462162)
--(axis cs:364,2.91153903520485)
--(axis cs:365,2.91149720169184)
--(axis cs:366,2.91145426748521)
--(axis cs:367,2.91141587439429)
--(axis cs:368,2.91137472527838)
--(axis cs:369,2.91133259869965)
--(axis cs:370,2.91129152955083)
--(axis cs:371,2.91124906507847)
--(axis cs:372,2.91120331435708)
--(axis cs:373,2.91115628682425)
--(axis cs:374,2.91111161470168)
--(axis cs:375,2.91106541046814)
--(axis cs:376,2.91101554388143)
--(axis cs:377,2.91096686957079)
--(axis cs:378,2.91092253755189)
--(axis cs:379,2.91088231306832)
--(axis cs:380,2.91084078832787)
--(axis cs:381,2.91079947631688)
--(axis cs:382,2.91075644305366)
--(axis cs:383,2.91071150937707)
--(axis cs:384,2.91066687357539)
--(axis cs:385,2.91062873311491)
--(axis cs:386,2.91059209015295)
--(axis cs:387,2.9105538400741)
--(axis cs:388,2.91051029408886)
--(axis cs:389,2.91046408514214)
--(axis cs:390,2.91042509373433)
--(axis cs:391,2.91038836642975)
--(axis cs:392,2.91035263105734)
--(axis cs:393,2.91031704254356)
--(axis cs:394,2.91028363775556)
--(axis cs:395,2.91025584304905)
--(axis cs:396,2.91022976044045)
--(axis cs:397,2.91020204499265)
--(axis cs:398,2.91017225793577)
--(axis cs:399,2.91013970040156)
--(axis cs:400,2.91010557693617)
--(axis cs:401,2.91007249383261)
--(axis cs:402,2.91003068948985)
--(axis cs:403,2.90998412932094)
--(axis cs:404,2.90993491839276)
--(axis cs:405,2.9098825252745)
--(axis cs:406,2.90983765763411)
--(axis cs:407,2.90979351005028)
--(axis cs:408,2.90974450018214)
--(axis cs:409,2.90969903937897)
--(axis cs:410,2.90965236155068)
--(axis cs:411,2.9096124683991)
--(axis cs:412,2.90957411934691)
--(axis cs:413,2.90953668622742)
--(axis cs:414,2.90950024200305)
--(axis cs:415,2.90946168603077)
--(axis cs:416,2.90942234567688)
--(axis cs:417,2.90937861074423)
--(axis cs:418,2.90934051871413)
--(axis cs:419,2.90930444361567)
--(axis cs:420,2.90926820131706)
--(axis cs:421,2.90923508313488)
--(axis cs:422,2.90920401671108)
--(axis cs:423,2.90917210512181)
--(axis cs:424,2.90914274934624)
--(axis cs:425,2.90911391534254)
--(axis cs:426,2.90908221966382)
--(axis cs:427,2.90904660138877)
--(axis cs:428,2.90900985709329)
--(axis cs:429,2.90897614035209)
--(axis cs:430,2.90894477598351)
--(axis cs:431,2.90891599145257)
--(axis cs:432,2.90889271469573)
--(axis cs:433,2.90886851496058)
--(axis cs:434,2.90884754894562)
--(axis cs:435,2.90882655338164)
--(axis cs:436,2.90880471097366)
--(axis cs:437,2.9087826615019)
--(axis cs:438,2.90876081182752)
--(axis cs:439,2.90874007412943)
--(axis cs:440,2.90872546820021)
--(axis cs:441,2.9087104696128)
--(axis cs:442,2.90869727987371)
--(axis cs:443,2.90868668814066)
--(axis cs:444,2.90867822120412)
--(axis cs:445,2.90867345431614)
--(axis cs:446,2.90866803946801)
--(axis cs:447,2.90865902294661)
--(axis cs:448,2.90864711969396)
--(axis cs:449,2.90863567931343)
--(axis cs:450,2.90862204522229)
--(axis cs:451,2.90860763847306)
--(axis cs:452,2.90858986528516)
--(axis cs:453,2.90857201512662)
--(axis cs:454,2.90855773355745)
--(axis cs:455,2.90854391058941)
--(axis cs:456,2.90853034045925)
--(axis cs:457,2.90851354343466)
--(axis cs:458,2.90849440150378)
--(axis cs:459,2.9084726096549)
--(axis cs:460,2.90844548475267)
--(axis cs:461,2.90841877023074)
--(axis cs:462,2.90839197060928)
--(axis cs:463,2.90836460179061)
--(axis cs:464,2.90833550748011)
--(axis cs:465,2.90830404761122)
--(axis cs:466,2.90826955878836)
--(axis cs:467,2.90823119364492)
--(axis cs:468,2.90819317158916)
--(axis cs:469,2.90814871465593)
--(axis cs:470,2.90809994977478)
--(axis cs:471,2.90805271568969)
--(axis cs:472,2.90800389521052)
--(axis cs:473,2.90795572066401)
--(axis cs:474,2.90790264078435)
--(axis cs:475,2.90785164750859)
--(axis cs:476,2.90779879966681)
--(axis cs:477,2.90774915600624)
--(axis cs:478,2.90770450193864)
--(axis cs:479,2.90765820082423)
--(axis cs:480,2.90761416145085)
--(axis cs:481,2.90757357634818)
--(axis cs:482,2.90753252780554)
--(axis cs:483,2.90749143319565)
--(axis cs:484,2.90745103099782)
--(axis cs:485,2.90740724231985)
--(axis cs:486,2.90736438350442)
--(axis cs:487,2.90731764927169)
--(axis cs:488,2.90726939925507)
--(axis cs:489,2.90722244225774)
--(axis cs:490,2.90717534501487)
--(axis cs:491,2.907127485652)
--(axis cs:492,2.90707769516197)
--(axis cs:493,2.90702652981926)
--(axis cs:494,2.90697459050284)
--(axis cs:495,2.90692322715378)
--(axis cs:496,2.90686936947072)
--(axis cs:497,2.90681527716418)
--(axis cs:498,2.90676196897666)
--(axis cs:499,2.90671046404978)
--(axis cs:500,2.90665634481307)
--(axis cs:501,2.90660142054421)
--(axis cs:502,2.90654992104732)
--(axis cs:503,2.90649967014695)
--(axis cs:504,2.90644715948076)
--(axis cs:505,2.90639458025727)
--(axis cs:506,2.90634496190083)
--(axis cs:507,2.90629949954895)
--(axis cs:508,2.90625306489488)
--(axis cs:509,2.90620835462146)
--(axis cs:510,2.90616465192931)
--(axis cs:511,2.90611902009559)
--(axis cs:512,2.90607558250083)
--(axis cs:513,2.90603046953849)
--(axis cs:514,2.90598824890498)
--(axis cs:515,2.90594669839224)
--(axis cs:516,2.90590834710307)
--(axis cs:517,2.90587268567688)
--(axis cs:518,2.90583855285674)
--(axis cs:519,2.90580950936542)
--(axis cs:520,2.9057831949713)
--(axis cs:521,2.90575376605602)
--(axis cs:522,2.90572431230728)
--(axis cs:523,2.90569707815489)
--(axis cs:524,2.90567202784414)
--(axis cs:525,2.90564355154676)
--(axis cs:526,2.90561641452781)
--(axis cs:527,2.90559121151246)
--(axis cs:528,2.90556624020079)
--(axis cs:529,2.90554359003709)
--(axis cs:530,2.90552013504581)
--(axis cs:531,2.90549727980486)
--(axis cs:532,2.9054757933706)
--(axis cs:533,2.90545682136814)
--(axis cs:534,2.90543805500127)
--(axis cs:535,2.90541801049434)
--(axis cs:536,2.90539709366506)
--(axis cs:537,2.905376930821)
--(axis cs:538,2.9053550596467)
--(axis cs:539,2.90533299335068)
--(axis cs:540,2.90530926061489)
--(axis cs:541,2.90528505498036)
--(axis cs:542,2.90525954110641)
--(axis cs:543,2.90523516197865)
--(axis cs:544,2.9052108259398)
--(axis cs:545,2.90518813761723)
--(axis cs:546,2.90516317547752)
--(axis cs:547,2.90513818607358)
--(axis cs:548,2.90511285831783)
--(axis cs:549,2.90509086369987)
--(axis cs:550,2.90506864138377)
--(axis cs:551,2.90504425571724)
--(axis cs:552,2.90501908832113)
--(axis cs:553,2.90499300522177)
--(axis cs:554,2.90496462188874)
--(axis cs:555,2.90493474368837)
--(axis cs:556,2.90490349623683)
--(axis cs:557,2.90487242460563)
--(axis cs:558,2.90483739864423)
--(axis cs:559,2.90480348280755)
--(axis cs:560,2.9047737015888)
--(axis cs:561,2.90474202181884)
--(axis cs:562,2.90471466849366)
--(axis cs:563,2.90469047222028)
--(axis cs:564,2.90466699610424)
--(axis cs:565,2.90464411656689)
--(axis cs:566,2.90461985258961)
--(axis cs:567,2.90459535214747)
--(axis cs:568,2.90456813956256)
--(axis cs:569,2.90454215855163)
--(axis cs:570,2.90451668592459)
--(axis cs:571,2.90449074058852)
--(axis cs:572,2.90446697943692)
--(axis cs:573,2.90444279321249)
--(axis cs:574,2.90441969659676)
--(axis cs:575,2.90439629003355)
--(axis cs:576,2.90437399461787)
--(axis cs:577,2.90435102165865)
--(axis cs:578,2.90432701072203)
--(axis cs:579,2.90429967468763)
--(axis cs:580,2.90427455097529)
--(axis cs:581,2.90424869090077)
--(axis cs:582,2.90422761095008)
--(axis cs:583,2.90420520547644)
--(axis cs:584,2.90418183024494)
--(axis cs:585,2.9041585053049)
--(axis cs:586,2.90413594350272)
--(axis cs:587,2.90411336917102)
--(axis cs:588,2.90409109761708)
--(axis cs:589,2.90407031630379)
--(axis cs:590,2.90404889018057)
--(axis cs:591,2.90402742918042)
--(axis cs:592,2.9040036285243)
--(axis cs:593,2.90398164634516)
--(axis cs:594,2.90395938558339)
--(axis cs:595,2.90393403194832)
--(axis cs:596,2.9039067243064)
--(axis cs:597,2.90387784561562)
--(axis cs:598,2.90384942753049)
--(axis cs:599,2.90382001190863)
--(axis cs:600,2.90379038000949)
--(axis cs:601,2.90376029081569)
--(axis cs:602,2.90372834109802)
--(axis cs:603,2.90369340047983)
--(axis cs:604,2.90366099173834)
--(axis cs:605,2.90362991484086)
--(axis cs:606,2.90359865039446)
--(axis cs:607,2.90356945740934)
--(axis cs:608,2.90353934967112)
--(axis cs:609,2.90350749400337)
--(axis cs:610,2.90347538210728)
--(axis cs:611,2.90344021545038)
--(axis cs:612,2.90340450405536)
--(axis cs:613,2.90336857455932)
--(axis cs:614,2.9033330880648)
--(axis cs:615,2.90330098137954)
--(axis cs:616,2.90326839390885)
--(axis cs:617,2.90323668384843)
--(axis cs:618,2.90320589651115)
--(axis cs:619,2.90317538273651)
--(axis cs:620,2.90314488879445)
--(axis cs:621,2.9031134728013)
--(axis cs:622,2.90308315841107)
--(axis cs:623,2.90304911665541)
--(axis cs:624,2.90301690806703)
--(axis cs:625,2.90298264648137)
--(axis cs:626,2.90294899234053)
--(axis cs:627,2.90291739958412)
--(axis cs:628,2.90288854247711)
--(axis cs:629,2.90285976869364)
--(axis cs:630,2.90283102383937)
--(axis cs:631,2.90280333696556)
--(axis cs:632,2.90277498287058)
--(axis cs:633,2.90274688343378)
--(axis cs:634,2.90272039412632)
--(axis cs:635,2.90269459437458)
--(axis cs:636,2.90267122775528)
--(axis cs:637,2.90264900912406)
--(axis cs:638,2.90262672290434)
--(axis cs:639,2.90260189076676)
--(axis cs:640,2.90257952164175)
--(axis cs:641,2.90255763818464)
--(axis cs:642,2.90253445012163)
--(axis cs:643,2.90251139948072)
--(axis cs:644,2.90248622343081)
--(axis cs:645,2.90245999388955)
--(axis cs:646,2.90243511432869)
--(axis cs:647,2.90241014306724)
--(axis cs:648,2.90238414491051)
--(axis cs:649,2.90235746812709)
--(axis cs:650,2.90233361184783)
--(axis cs:651,2.90231313565145)
--(axis cs:652,2.90229261517647)
--(axis cs:653,2.90227141185456)
--(axis cs:654,2.90224959043818)
--(axis cs:655,2.90222709043248)
--(axis cs:656,2.90220520351938)
--(axis cs:657,2.90218073456785)
--(axis cs:658,2.90216002714874)
--(axis cs:659,2.90214057373726)
--(axis cs:660,2.90211864039395)
--(axis cs:661,2.90209897027621)
--(axis cs:662,2.90207803754756)
--(axis cs:663,2.90205846733021)
--(axis cs:664,2.90203995365911)
--(axis cs:665,2.90201865612449)
--(axis cs:666,2.90199900614774)
--(axis cs:667,2.90198049643644)
--(axis cs:668,2.90196056555904)
--(axis cs:669,2.90194008121317)
--(axis cs:670,2.90191961118941)
--(axis cs:671,2.90189871424018)
--(axis cs:672,2.90188109112056)
--(axis cs:673,2.90186349072615)
--(axis cs:674,2.90184589759641)
--(axis cs:675,2.90182970429629)
--(axis cs:676,2.90181434424873)
--(axis cs:677,2.90179891878668)
--(axis cs:678,2.90178319957431)
--(axis cs:679,2.90176729413303)
--(axis cs:680,2.90174755017769)
--(axis cs:681,2.90172734732121)
--(axis cs:682,2.90170597377424)
--(axis cs:683,2.90168341730489)
--(axis cs:684,2.90165938395981)
--(axis cs:685,2.90163593435662)
--(axis cs:686,2.90161175334703)
--(axis cs:687,2.90158692259501)
--(axis cs:688,2.90156347610815)
--(axis cs:689,2.90153960234048)
--(axis cs:690,2.90151707836949)
--(axis cs:691,2.90149580899959)
--(axis cs:692,2.90147378743861)
--(axis cs:693,2.90145272457091)
--(axis cs:694,2.90143303617068)
--(axis cs:695,2.90141426617938)
--(axis cs:696,2.90139510157316)
--(axis cs:697,2.90137590130216)
--(axis cs:698,2.90135907310231)
--(axis cs:699,2.9013416384198)
--(axis cs:700,2.90132387023807)
--(axis cs:701,2.90130839789938)
--(axis cs:702,2.90129216036973)
--(axis cs:703,2.90127388961393)
--(axis cs:704,2.90125746916156)
--(axis cs:705,2.90124095858973)
--(axis cs:706,2.90122608253008)
--(axis cs:707,2.90121375075587)
--(axis cs:708,2.90120147764817)
--(axis cs:709,2.90118663667403)
--(axis cs:710,2.90116894189507)
--(axis cs:711,2.90115500949841)
--(axis cs:712,2.9011398490812)
--(axis cs:713,2.9011218961207)
--(axis cs:714,2.9011043365526)
--(axis cs:715,2.90108580762713)
--(axis cs:716,2.90107092054748)
--(axis cs:717,2.90105557404756)
--(axis cs:718,2.90103985259294)
--(axis cs:719,2.90102535757014)
--(axis cs:720,2.90100921285442)
--(axis cs:721,2.9009944452678)
--(axis cs:722,2.90098181781446)
--(axis cs:723,2.90096762997482)
--(axis cs:724,2.90095250119227)
--(axis cs:725,2.90093921022995)
--(axis cs:726,2.90092537102036)
--(axis cs:727,2.90091082991233)
--(axis cs:728,2.90089627378152)
--(axis cs:729,2.90088412962108)
--(axis cs:730,2.90087196606809)
--(axis cs:731,2.9008602705663)
--(axis cs:732,2.90084864985625)
--(axis cs:733,2.900836828994)
--(axis cs:734,2.90082607018826)
--(axis cs:735,2.90081626752821)
--(axis cs:736,2.9008060441116)
--(axis cs:737,2.90079512570524)
--(axis cs:738,2.90078503344426)
--(axis cs:739,2.90077542935488)
--(axis cs:740,2.90076489849372)
--(axis cs:741,2.90075419659456)
--(axis cs:742,2.90074181616299)
--(axis cs:743,2.90072780608527)
--(axis cs:744,2.90071323424651)
--(axis cs:745,2.90070094999834)
--(axis cs:746,2.90068999757043)
--(axis cs:747,2.90067805488166)
--(axis cs:748,2.90066814594452)
--(axis cs:749,2.90065733527232)
--(axis cs:750,2.90064802113817)
--(axis cs:751,2.90063652791629)
--(axis cs:752,2.90062480154322)
--(axis cs:753,2.90061312671016)
--(axis cs:754,2.90060173675178)
--(axis cs:755,2.90059047480087)
--(axis cs:756,2.90057963522901)
--(axis cs:757,2.90057017247725)
--(axis cs:758,2.90056174042737)
--(axis cs:759,2.9005525258894)
--(axis cs:760,2.90054257709933)
--(axis cs:761,2.90053142822855)
--(axis cs:762,2.90051843218211)
--(axis cs:763,2.90050540260419)
--(axis cs:764,2.9004908368197)
--(axis cs:765,2.90047933925938)
--(axis cs:766,2.90046969546392)
--(axis cs:767,2.90045968155921)
--(axis cs:768,2.90044813046966)
--(axis cs:769,2.90043448293371)
--(axis cs:770,2.90042016442525)
--(axis cs:771,2.90040419541692)
--(axis cs:772,2.9003887209544)
--(axis cs:773,2.9003736874849)
--(axis cs:774,2.90035600340278)
--(axis cs:775,2.90033732984723)
--(axis cs:776,2.90031727568202)
--(axis cs:777,2.90029656563081)
--(axis cs:778,2.90027498729609)
--(axis cs:779,2.90025366485372)
--(axis cs:780,2.90023303512502)
--(axis cs:781,2.90020900404476)
--(axis cs:782,2.90018748260397)
--(axis cs:783,2.90016493570718)
--(axis cs:784,2.90014182634288)
--(axis cs:785,2.90011931592826)
--(axis cs:786,2.90009548324256)
--(axis cs:787,2.90007397155215)
--(axis cs:788,2.90005028578519)
--(axis cs:789,2.90002686651271)
--(axis cs:790,2.90000327026734)
--(axis cs:791,2.89998121586159)
--(axis cs:792,2.89995941036321)
--(axis cs:793,2.89993725889382)
--(axis cs:794,2.89991588322945)
--(axis cs:795,2.89989757088893)
--(axis cs:796,2.89988230153596)
--(axis cs:797,2.89986809846096)
--(axis cs:798,2.89985473894575)
--(axis cs:799,2.89984040510193)
--(axis cs:800,2.8998228760493)
--(axis cs:801,2.89980455837453)
--(axis cs:802,2.89978686128797)
--(axis cs:803,2.89977033417696)
--(axis cs:804,2.89975245163238)
--(axis cs:805,2.89973491451011)
--(axis cs:806,2.89971675268608)
--(axis cs:807,2.89969756409876)
--(axis cs:808,2.89967840506524)
--(axis cs:809,2.89966110800408)
--(axis cs:810,2.89964548967469)
--(axis cs:811,2.89963052743095)
--(axis cs:812,2.89961722382505)
--(axis cs:813,2.89960347603205)
--(axis cs:814,2.89958935277613)
--(axis cs:815,2.89957474900848)
--(axis cs:816,2.89956141964187)
--(axis cs:817,2.89954741857885)
--(axis cs:818,2.89953478145749)
--(axis cs:819,2.89952333788854)
--(axis cs:820,2.89951116879804)
--(axis cs:821,2.89949860970882)
--(axis cs:822,2.89948734798326)
--(axis cs:823,2.89947579456715)
--(axis cs:824,2.89946488424493)
--(axis cs:825,2.89945241285297)
--(axis cs:826,2.89943954266203)
--(axis cs:827,2.89942827545151)
--(axis cs:828,2.89941660916652)
--(axis cs:829,2.89940547317417)
--(axis cs:830,2.89939447450049)
--(axis cs:831,2.8993819443214)
--(axis cs:832,2.8993679040855)
--(axis cs:833,2.89935426889457)
--(axis cs:834,2.89934273399545)
--(axis cs:835,2.89933089627394)
--(axis cs:836,2.89931624830607)
--(axis cs:837,2.89930204259911)
--(axis cs:838,2.89928562761238)
--(axis cs:839,2.89926829355497)
--(axis cs:840,2.89925309229336)
--(axis cs:841,2.8992386435246)
--(axis cs:842,2.89922392469871)
--(axis cs:843,2.89920851544084)
--(axis cs:844,2.89919314213452)
--(axis cs:845,2.89917614219451)
--(axis cs:846,2.89916023756541)
--(axis cs:847,2.8991436848189)
--(axis cs:848,2.89912721272926)
--(axis cs:849,2.89911165048438)
--(axis cs:850,2.89909622480465)
--(axis cs:851,2.89908094876755)
--(axis cs:852,2.89906691821868)
--(axis cs:853,2.89905366150639)
--(axis cs:854,2.89904074640896)
--(axis cs:855,2.89902762214802)
--(axis cs:856,2.8990157710595)
--(axis cs:857,2.89900321319441)
--(axis cs:858,2.89899139496843)
--(axis cs:859,2.89897893912134)
--(axis cs:860,2.89896613554757)
--(axis cs:861,2.89895420740519)
--(axis cs:862,2.89894192662331)
--(axis cs:863,2.89892902034092)
--(axis cs:864,2.89891700587462)
--(axis cs:865,2.89890444455282)
--(axis cs:866,2.89889363947427)
--(axis cs:867,2.89888257284215)
--(axis cs:868,2.89887013731354)
--(axis cs:869,2.89885539551626)
--(axis cs:870,2.89884203237264)
--(axis cs:871,2.89882855409446)
--(axis cs:872,2.89881456812191)
--(axis cs:873,2.89880190993573)
--(axis cs:874,2.89878915565357)
--(axis cs:875,2.89877858000493)
--(axis cs:876,2.89876458952667)
--(axis cs:877,2.8987509680216)
--(axis cs:878,2.89873747635929)
--(axis cs:879,2.89872277286392)
--(axis cs:880,2.89870887256575)
--(axis cs:881,2.89869610041848)
--(axis cs:882,2.89868406741635)
--(axis cs:883,2.89867288233222)
--(axis cs:884,2.89866123259597)
--(axis cs:885,2.89864906936671)
--(axis cs:886,2.89863838910081)
--(axis cs:887,2.89862936419528)
--(axis cs:888,2.89862180915146)
--(axis cs:889,2.89861285496162)
--(axis cs:890,2.89860484209048)
--(axis cs:891,2.89859639279892)
--(axis cs:892,2.89858831190809)
--(axis cs:893,2.8985798554708)
--(axis cs:894,2.89857270433918)
--(axis cs:895,2.89856705934758)
--(axis cs:896,2.89856221963835)
--(axis cs:897,2.89855562259134)
--(axis cs:898,2.89854793947054)
--(axis cs:899,2.89854013610057)
--(axis cs:900,2.89853213882211)
--(axis cs:901,2.89852491580565)
--(axis cs:902,2.89851683071005)
--(axis cs:903,2.89850907089288)
--(axis cs:904,2.89850018187622)
--(axis cs:905,2.89849169968701)
--(axis cs:906,2.89848485220957)
--(axis cs:907,2.89847948597631)
--(axis cs:908,2.89847542187995)
--(axis cs:909,2.89847037112404)
--(axis cs:910,2.89846643605198)
--(axis cs:911,2.89846315655936)
--(axis cs:912,2.89845895577209)
--(axis cs:913,2.89845576518886)
--(axis cs:914,2.89845106325334)
--(axis cs:915,2.89844579932822)
--(axis cs:916,2.89843992054397)
--(axis cs:917,2.89843490177533)
--(axis cs:918,2.89842835995182)
--(axis cs:919,2.89842127244629)
--(axis cs:920,2.89841357669488)
--(axis cs:921,2.89840643861153)
--(axis cs:922,2.8983976129592)
--(axis cs:923,2.89838811937523)
--(axis cs:924,2.89837649947972)
--(axis cs:925,2.8983654200852)
--(axis cs:926,2.89835412891824)
--(axis cs:927,2.89834262278635)
--(axis cs:928,2.89833196799307)
--(axis cs:929,2.89832113604305)
--(axis cs:930,2.89831275378388)
--(axis cs:931,2.89830643085172)
--(axis cs:932,2.89830093437569)
--(axis cs:933,2.8982962032669)
--(axis cs:934,2.89829162042888)
--(axis cs:935,2.89828642326818)
--(axis cs:936,2.89828142382969)
--(axis cs:937,2.89827613004048)
--(axis cs:938,2.89826930440562)
--(axis cs:939,2.89826076867429)
--(axis cs:940,2.89825245995344)
--(axis cs:941,2.89824452575704)
--(axis cs:942,2.89823749083498)
--(axis cs:943,2.89822991392828)
--(axis cs:944,2.89822216231349)
--(axis cs:945,2.89821502580782)
--(axis cs:946,2.89820661031154)
--(axis cs:947,2.89819675746171)
--(axis cs:948,2.89818735010256)
--(axis cs:949,2.89817828797981)
--(axis cs:950,2.89817120964171)
--(axis cs:951,2.89816426777779)
--(axis cs:952,2.89815678608585)
--(axis cs:953,2.89814792164442)
--(axis cs:954,2.898139212704)
--(axis cs:955,2.89813055525129)
--(axis cs:956,2.89812155507696)
--(axis cs:957,2.89811206140278)
--(axis cs:958,2.89810157502559)
--(axis cs:959,2.89809093269879)
--(axis cs:960,2.89807870434038)
--(axis cs:961,2.8980658566898)
--(axis cs:962,2.89805401437549)
--(axis cs:963,2.89804403498139)
--(axis cs:964,2.89803430792729)
--(axis cs:965,2.89802583359086)
--(axis cs:966,2.89801659775882)
--(axis cs:967,2.89800887148041)
--(axis cs:968,2.89800171795314)
--(axis cs:969,2.89799378448619)
--(axis cs:970,2.89798729953086)
--(axis cs:971,2.89798039818635)
--(axis cs:972,2.89797337269592)
--(axis cs:973,2.89796701874028)
--(axis cs:974,2.89795877147756)
--(axis cs:975,2.89794966919267)
--(axis cs:976,2.89794099152577)
--(axis cs:977,2.89793247207442)
--(axis cs:978,2.89792592011523)
--(axis cs:979,2.89792097023205)
--(axis cs:980,2.89791503004999)
--(axis cs:981,2.89790938519868)
--(axis cs:982,2.897902250799)
--(axis cs:983,2.89789627277947)
--(axis cs:984,2.89789023116297)
--(axis cs:985,2.89788320659767)
--(axis cs:986,2.89787400912212)
--(axis cs:987,2.89786399076317)
--(axis cs:988,2.89785558835586)
--(axis cs:989,2.89784493418653)
--(axis cs:990,2.89783374468796)
--(axis cs:991,2.89782335154198)
--(axis cs:992,2.89781258067532)
--(axis cs:993,2.89780117210299)
--(axis cs:994,2.89778698870025)
--(axis cs:995,2.89777338389683)
--(axis cs:996,2.89776010969262)
--(axis cs:997,2.89774655964429)
--(axis cs:998,2.89773351679045)
--(axis cs:999,2.89771944608264)
--(axis cs:1000,2.89770377089974)
--(axis cs:1001,2.89768691659057)
--(axis cs:1002,2.89766947366901)
--(axis cs:1003,2.8976528954056)
--(axis cs:1004,2.89763502703787)
--(axis cs:1005,2.89761716942559)
--(axis cs:1006,2.89759869277635)
--(axis cs:1007,2.89758046464234)
--(axis cs:1008,2.89756207355376)
--(axis cs:1009,2.89754358964755)
--(axis cs:1010,2.89752588528614)
--(axis cs:1011,2.89750773101217)
--(axis cs:1012,2.8974911884761)
--(axis cs:1013,2.89747483856283)
--(axis cs:1014,2.89745861355213)
--(axis cs:1015,2.89744240336818)
--(axis cs:1016,2.89742567153345)
--(axis cs:1017,2.89741003476326)
--(axis cs:1018,2.89739293351538)
--(axis cs:1019,2.89737538704945)
--(axis cs:1020,2.89735832583127)
--(axis cs:1021,2.89734282035283)
--(axis cs:1022,2.89732752174558)
--(axis cs:1023,2.89731105434422)
--(axis cs:1024,2.89729319237555)
--(axis cs:1025,2.89727519671813)
--(axis cs:1026,2.89725750913264)
--(axis cs:1027,2.89724025477091)
--(axis cs:1028,2.89722345176897)
--(axis cs:1029,2.89720489639318)
--(axis cs:1030,2.89718596800422)
--(axis cs:1031,2.89716646871281)
--(axis cs:1032,2.89714482965795)
--(axis cs:1033,2.89712193853072)
--(axis cs:1034,2.89710020098622)
--(axis cs:1035,2.89707849117363)
--(axis cs:1036,2.89705692083134)
--(axis cs:1037,2.89703443629818)
--(axis cs:1038,2.89701004553184)
--(axis cs:1039,2.89698606117148)
--(axis cs:1040,2.89696215781326)
--(axis cs:1041,2.89693768432999)
--(axis cs:1042,2.89691351742878)
--(axis cs:1043,2.89689043758612)
--(axis cs:1044,2.89686794143062)
--(axis cs:1045,2.89684455225243)
--(axis cs:1046,2.8968208810045)
--(axis cs:1047,2.89679838334257)
--(axis cs:1048,2.89677343547906)
--(axis cs:1049,2.89674934986307)
--(axis cs:1050,2.89672465904434)
--(axis cs:1051,2.89670097718196)
--(axis cs:1052,2.89667673716952)
--(axis cs:1053,2.89665260204331)
--(axis cs:1054,2.89662748838287)
--(axis cs:1055,2.89660208431581)
--(axis cs:1056,2.89657498295541)
--(axis cs:1057,2.89654740120344)
--(axis cs:1058,2.89651937481672)
--(axis cs:1059,2.89649021970713)
--(axis cs:1060,2.89645997118229)
--(axis cs:1061,2.89643035206446)
--(axis cs:1062,2.8964013437312)
--(axis cs:1063,2.89637008723192)
--(axis cs:1064,2.89633814769366)
--(axis cs:1065,2.8963047034186)
--(axis cs:1066,2.89627293596582)
--(axis cs:1067,2.89624193219622)
--(axis cs:1068,2.89621054225051)
--(axis cs:1069,2.89617989834722)
--(axis cs:1070,2.89614937584726)
--(axis cs:1071,2.89611951244553)
--(axis cs:1072,2.89608916062884)
--(axis cs:1073,2.89605960435923)
--(axis cs:1074,2.89603106167982)
--(axis cs:1075,2.8960029969127)
--(axis cs:1076,2.89597765440497)
--(axis cs:1077,2.8959523458736)
--(axis cs:1078,2.89592607030331)
--(axis cs:1079,2.89590146626323)
--(axis cs:1080,2.89587547270463)
--(axis cs:1081,2.89585140790441)
--(axis cs:1082,2.89582589570109)
--(axis cs:1083,2.89579980725597)
--(axis cs:1084,2.89577291007718)
--(axis cs:1085,2.89574695373198)
--(axis cs:1086,2.89572056274588)
--(axis cs:1087,2.89569262914992)
--(axis cs:1088,2.89566463588369)
--(axis cs:1089,2.89563753626229)
--(axis cs:1090,2.89561148516105)
--(axis cs:1091,2.8955843058662)
--(axis cs:1092,2.89555903672416)
--(axis cs:1093,2.89553365587993)
--(axis cs:1094,2.89550640300488)
--(axis cs:1095,2.89547892759705)
--(axis cs:1096,2.89545150845714)
--(axis cs:1097,2.8954246515331)
--(axis cs:1098,2.89539645594992)
--(axis cs:1099,2.89536871656399)
--(axis cs:1100,2.8953424280944)
--(axis cs:1101,2.89531535285122)
--(axis cs:1102,2.8952876922917)
--(axis cs:1103,2.89525906755425)
--(axis cs:1104,2.89522974557989)
--(axis cs:1105,2.89520091432433)
--(axis cs:1106,2.89517116865848)
--(axis cs:1107,2.89514103915453)
--(axis cs:1108,2.89511120242506)
--(axis cs:1109,2.89508082105932)
--(axis cs:1110,2.89505140183663)
--(axis cs:1111,2.89502235328375)
--(axis cs:1112,2.89499367129786)
--(axis cs:1113,2.89496357417805)
--(axis cs:1114,2.89493249113285)
--(axis cs:1115,2.89490153230375)
--(axis cs:1116,2.89487081706398)
--(axis cs:1117,2.89483936292646)
--(axis cs:1118,2.89480856954473)
--(axis cs:1119,2.89477838992791)
--(axis cs:1120,2.8947484824875)
--(axis cs:1121,2.89471823450015)
--(axis cs:1122,2.89468709573522)
--(axis cs:1123,2.89465674688267)
--(axis cs:1124,2.89462720135773)
--(axis cs:1125,2.89459837908218)
--(axis cs:1126,2.89456898281333)
--(axis cs:1127,2.89453931404497)
--(axis cs:1128,2.89450966852054)
--(axis cs:1129,2.89448030564289)
--(axis cs:1130,2.89445127657002)
--(axis cs:1131,2.89442197870798)
--(axis cs:1132,2.89439324053928)
--(axis cs:1133,2.89436509531332)
--(axis cs:1134,2.89433596971682)
--(axis cs:1135,2.89430617035399)
--(axis cs:1136,2.89427684582166)
--(axis cs:1137,2.89424822772663)
--(axis cs:1138,2.89421903563427)
--(axis cs:1139,2.89418973366427)
--(axis cs:1140,2.89416030741692)
--(axis cs:1141,2.89413042513734)
--(axis cs:1142,2.89410139355272)
--(axis cs:1143,2.89407187931219)
--(axis cs:1144,2.89404189445713)
--(axis cs:1145,2.89401207238234)
--(axis cs:1146,2.89398164903565)
--(axis cs:1147,2.89395083247248)
--(axis cs:1148,2.89392021910607)
--(axis cs:1149,2.89389125220901)
--(axis cs:1150,2.89386160056598)
--(axis cs:1151,2.89383228760606)
--(axis cs:1152,2.89380362803811)
--(axis cs:1153,2.89377562389724)
--(axis cs:1154,2.89374654623714)
--(axis cs:1155,2.89371716323017)
--(axis cs:1156,2.8936872692805)
--(axis cs:1157,2.89365799747481)
--(axis cs:1158,2.89363072498623)
--(axis cs:1159,2.89360363129193)
--(axis cs:1160,2.89357705744431)
--(axis cs:1161,2.8935511641455)
--(axis cs:1162,2.8935249200715)
--(axis cs:1163,2.89349803101089)
--(axis cs:1164,2.89347114080263)
--(axis cs:1165,2.89344342018464)
--(axis cs:1166,2.89341339214018)
--(axis cs:1167,2.89338365485462)
--(axis cs:1168,2.89335293188361)
--(axis cs:1169,2.89332356064688)
--(axis cs:1170,2.89329481517288)
--(axis cs:1171,2.89326691318225)
--(axis cs:1172,2.8932387556013)
--(axis cs:1173,2.89321108186816)
--(axis cs:1174,2.89318285112565)
--(axis cs:1175,2.89315569878649)
--(axis cs:1176,2.89312758851841)
--(axis cs:1177,2.89309916000313)
--(axis cs:1178,2.89306961982069)
--(axis cs:1179,2.89304000169216)
--(axis cs:1180,2.89301116451655)
--(axis cs:1181,2.89298115986253)
--(axis cs:1182,2.89295158166898)
--(axis cs:1183,2.8929225981457)
--(axis cs:1184,2.89289395360424)
--(axis cs:1185,2.89286545406444)
--(axis cs:1186,2.89283634211187)
--(axis cs:1187,2.89280801567085)
--(axis cs:1188,2.8927796622762)
--(axis cs:1189,2.89275108279547)
--(axis cs:1190,2.89272253642352)
--(axis cs:1191,2.89269439611532)
--(axis cs:1192,2.89266602662591)
--(axis cs:1193,2.89263727270267)
--(axis cs:1194,2.89260753656849)
--(axis cs:1195,2.89257877520656)
--(axis cs:1196,2.89255075983767)
--(axis cs:1197,2.89252141791036)
--(axis cs:1198,2.89249119107203)
--(axis cs:1199,2.89246072730237)
--(axis cs:1200,2.89243231514257)
--(axis cs:1201,2.89240509948928)
--(axis cs:1202,2.89237790321678)
--(axis cs:1203,2.89234960183776)
--(axis cs:1204,2.89232079213659)
--(axis cs:1205,2.89229126594654)
--(axis cs:1206,2.89226144336295)
--(axis cs:1207,2.89223231831841)
--(axis cs:1208,2.89220348335942)
--(axis cs:1209,2.89217523199839)
--(axis cs:1210,2.89214773066911)
--(axis cs:1211,2.89212046418353)
--(axis cs:1212,2.89209186732245)
--(axis cs:1213,2.8920639769403)
--(axis cs:1214,2.89203521408258)
--(axis cs:1215,2.8920065794949)
--(axis cs:1216,2.89197855567463)
--(axis cs:1217,2.89195044989818)
--(axis cs:1218,2.89192172089277)
--(axis cs:1219,2.89189265745909)
--(axis cs:1220,2.8918620270495)
--(axis cs:1221,2.89183098882502)
--(axis cs:1222,2.89180037456163)
--(axis cs:1223,2.8917707286215)
--(axis cs:1224,2.89174041433926)
--(axis cs:1225,2.89171028616622)
--(axis cs:1226,2.89168125558069)
--(axis cs:1227,2.89165166007313)
--(axis cs:1228,2.89162080998686)
--(axis cs:1229,2.89158977620314)
--(axis cs:1230,2.89155797006307)
--(axis cs:1231,2.89152732682611)
--(axis cs:1232,2.89149562447513)
--(axis cs:1233,2.89146497896348)
--(axis cs:1234,2.89143271506049)
--(axis cs:1235,2.89139970639706)
--(axis cs:1236,2.89136785874558)
--(axis cs:1237,2.89133621882618)
--(axis cs:1238,2.89130483382873)
--(axis cs:1239,2.89127434760732)
--(axis cs:1240,2.89124376787108)
--(axis cs:1241,2.89121292066249)
--(axis cs:1242,2.89118228300791)
--(axis cs:1243,2.89115076100744)
--(axis cs:1244,2.89111970633163)
--(axis cs:1245,2.89108889693536)
--(axis cs:1246,2.89105797438726)
--(axis cs:1247,2.89102697345443)
--(axis cs:1248,2.89099605509192)
--(axis cs:1249,2.89096514627344)
--(axis cs:1250,2.89093516339905)
--(axis cs:1251,2.89090541050517)
--(axis cs:1252,2.8908735176544)
--(axis cs:1253,2.89084070171539)
--(axis cs:1254,2.89080805302571)
--(axis cs:1255,2.89077478932982)
--(axis cs:1256,2.89074051290947)
--(axis cs:1257,2.89070664166316)
--(axis cs:1258,2.89067359719318)
--(axis cs:1259,2.89063991706819)
--(axis cs:1260,2.89060522012302)
--(axis cs:1261,2.89056995985185)
--(axis cs:1262,2.89053396552332)
--(axis cs:1263,2.89049846887042)
--(axis cs:1264,2.89046371312358)
--(axis cs:1265,2.89042867450535)
--(axis cs:1266,2.89039317063566)
--(axis cs:1267,2.89035734338916)
--(axis cs:1268,2.89032128851773)
--(axis cs:1269,2.89028513632511)
--(axis cs:1270,2.89024941141911)
--(axis cs:1271,2.89021407764573)
--(axis cs:1272,2.89017945450254)
--(axis cs:1273,2.89014530590391)
--(axis cs:1274,2.8901115481154)
--(axis cs:1275,2.89007826213067)
--(axis cs:1276,2.89004433450289)
--(axis cs:1277,2.89001074987594)
--(axis cs:1278,2.88997835313101)
--(axis cs:1279,2.88994553910912)
--(axis cs:1280,2.88991343046468)
--(axis cs:1281,2.88988258813356)
--(axis cs:1282,2.88985248668866)
--(axis cs:1283,2.88982365379516)
--(axis cs:1284,2.8897948266343)
--(axis cs:1285,2.88976385458849)
--(axis cs:1286,2.88973282708964)
--(axis cs:1287,2.88970271204602)
--(axis cs:1288,2.88967167925378)
--(axis cs:1289,2.88964079657717)
--(axis cs:1290,2.8896108343642)
--(axis cs:1291,2.88958139393501)
--(axis cs:1292,2.88955257892958)
--(axis cs:1293,2.88952288457014)
--(axis cs:1294,2.88949306908518)
--(axis cs:1295,2.88946403526401)
--(axis cs:1296,2.88943403058325)
--(axis cs:1297,2.88940208443875)
--(axis cs:1298,2.88937083636631)
--(axis cs:1299,2.88933967797638)
--(axis cs:1300,2.88930834223879)
--(axis cs:1301,2.8892765258069)
--(axis cs:1302,2.88924493074447)
--(axis cs:1303,2.88921422817151)
--(axis cs:1304,2.88918396459603)
--(axis cs:1305,2.88915253779816)
--(axis cs:1306,2.88912043503635)
--(axis cs:1307,2.88908883848876)
--(axis cs:1308,2.88905662590108)
--(axis cs:1309,2.88902438020806)
--(axis cs:1310,2.88899238797224)
--(axis cs:1311,2.88896111806636)
--(axis cs:1312,2.88893054397102)
--(axis cs:1313,2.88889877906349)
--(axis cs:1314,2.88886700119761)
--(axis cs:1315,2.88883453488206)
--(axis cs:1316,2.88880244466899)
--(axis cs:1317,2.8887703936906)
--(axis cs:1318,2.88873908726777)
--(axis cs:1319,2.88870855663243)
--(axis cs:1320,2.88867694009508)
--(axis cs:1321,2.88864566547912)
--(axis cs:1322,2.88861536089971)
--(axis cs:1323,2.88858473889305)
--(axis cs:1324,2.88855431183486)
--(axis cs:1325,2.88852421364813)
--(axis cs:1326,2.88849405143878)
--(axis cs:1327,2.88846495695891)
--(axis cs:1328,2.88843604410983)
--(axis cs:1329,2.88840707319136)
--(axis cs:1330,2.88837782614468)
--(axis cs:1331,2.88834832201409)
--(axis cs:1332,2.88831893638605)
--(axis cs:1333,2.88829097557581)
--(axis cs:1334,2.88826123585837)
--(axis cs:1335,2.88823081556037)
--(axis cs:1336,2.88819986136714)
--(axis cs:1337,2.88816856512442)
--(axis cs:1338,2.88813666305673)
--(axis cs:1339,2.88810558199353)
--(axis cs:1340,2.88807453530099)
--(axis cs:1341,2.8880447960412)
--(axis cs:1342,2.88801575715101)
--(axis cs:1343,2.88798694233502)
--(axis cs:1344,2.88795801575301)
--(axis cs:1345,2.88792890466052)
--(axis cs:1346,2.88790048174352)
--(axis cs:1347,2.88787149517995)
--(axis cs:1348,2.88784312317424)
--(axis cs:1349,2.88781518785245)
--(axis cs:1350,2.88778823763754)
--(axis cs:1351,2.88776252859982)
--(axis cs:1352,2.88773499810748)
--(axis cs:1353,2.8877073378243)
--(axis cs:1354,2.88768030925873)
--(axis cs:1355,2.88765508574141)
--(axis cs:1356,2.88763013686356)
--(axis cs:1357,2.88760495688931)
--(axis cs:1358,2.88757812103405)
--(axis cs:1359,2.887550755303)
--(axis cs:1360,2.88752396998176)
--(axis cs:1361,2.88749597717378)
--(axis cs:1362,2.88746859446978)
--(axis cs:1363,2.88744185891652)
--(axis cs:1364,2.8874163256557)
--(axis cs:1365,2.8873904096831)
--(axis cs:1366,2.88736495274353)
--(axis cs:1367,2.88733982279911)
--(axis cs:1368,2.88731507238789)
--(axis cs:1369,2.8872914146064)
--(axis cs:1370,2.88726754712281)
--(axis cs:1371,2.88724269052679)
--(axis cs:1372,2.88721756032754)
--(axis cs:1373,2.88719228651365)
--(axis cs:1374,2.88716630246331)
--(axis cs:1375,2.88714130451381)
--(axis cs:1376,2.88711666110582)
--(axis cs:1377,2.88709211830221)
--(axis cs:1378,2.88706674261448)
--(axis cs:1379,2.88704174191455)
--(axis cs:1380,2.8870161831631)
--(axis cs:1381,2.88699100074583)
--(axis cs:1382,2.88696480624452)
--(axis cs:1383,2.88693929210372)
--(axis cs:1384,2.88691340296545)
--(axis cs:1385,2.88688691901755)
--(axis cs:1386,2.88686104976264)
--(axis cs:1387,2.88683454540077)
--(axis cs:1388,2.88680855365025)
--(axis cs:1389,2.88678163198098)
--(axis cs:1390,2.88675523994824)
--(axis cs:1391,2.88672878004784)
--(axis cs:1392,2.88670182008094)
--(axis cs:1393,2.88667425139363)
--(axis cs:1394,2.88664610979369)
--(axis cs:1395,2.88661822587733)
--(axis cs:1396,2.88659029835513)
--(axis cs:1397,2.88656159218506)
--(axis cs:1398,2.88653237489088)
--(axis cs:1399,2.88650280452856)
--(axis cs:1400,2.88647295780857)
--(axis cs:1401,2.88644314970709)
--(axis cs:1402,2.886413090446)
--(axis cs:1403,2.88638304838041)
--(axis cs:1404,2.8863523308423)
--(axis cs:1405,2.88632166119824)
--(axis cs:1406,2.88629102225451)
--(axis cs:1407,2.88625996997048)
--(axis cs:1408,2.88622912798747)
--(axis cs:1409,2.88619841194078)
--(axis cs:1410,2.88616768866775)
--(axis cs:1411,2.88613599015621)
--(axis cs:1412,2.88610401131141)
--(axis cs:1413,2.88607176987823)
--(axis cs:1414,2.88603964386405)
--(axis cs:1415,2.88600837548163)
--(axis cs:1416,2.88597618071343)
--(axis cs:1417,2.88594422833243)
--(axis cs:1418,2.88591128906769)
--(axis cs:1419,2.88587710320651)
--(axis cs:1420,2.88584337115832)
--(axis cs:1421,2.88580853950155)
--(axis cs:1422,2.88577233803784)
--(axis cs:1423,2.88573748303861)
--(axis cs:1424,2.88570315466188)
--(axis cs:1425,2.8856690228657)
--(axis cs:1426,2.88563423849822)
--(axis cs:1427,2.88559858403919)
--(axis cs:1428,2.88556244447066)
--(axis cs:1429,2.88552583124939)
--(axis cs:1430,2.88548991906539)
--(axis cs:1431,2.88545429564295)
--(axis cs:1432,2.88541787163186)
--(axis cs:1433,2.8853833824703)
--(axis cs:1434,2.88534961398413)
--(axis cs:1435,2.8853156889645)
--(axis cs:1436,2.88528157763547)
--(axis cs:1437,2.88524784084625)
--(axis cs:1438,2.88521388770289)
--(axis cs:1439,2.88517979207213)
--(axis cs:1440,2.8851459405015)
--(axis cs:1441,2.88511216153994)
--(axis cs:1442,2.88507790418095)
--(axis cs:1443,2.88504321687364)
--(axis cs:1444,2.88500772117335)
--(axis cs:1445,2.88497160843002)
--(axis cs:1446,2.88493422511194)
--(axis cs:1447,2.88489668332023)
--(axis cs:1448,2.88485875505556)
--(axis cs:1449,2.88482024970732)
--(axis cs:1450,2.8847811639173)
--(axis cs:1451,2.88474218807212)
--(axis cs:1452,2.88470223093913)
--(axis cs:1453,2.88466180250996)
--(axis cs:1454,2.8846201817567)
--(axis cs:1455,2.88457845841344)
--(axis cs:1456,2.88453614896532)
--(axis cs:1457,2.88449457076257)
--(axis cs:1458,2.88445331942932)
--(axis cs:1459,2.88441269289183)
--(axis cs:1460,2.88437150406755)
--(axis cs:1461,2.88432893820446)
--(axis cs:1462,2.88428744831538)
--(axis cs:1463,2.88424542707616)
--(axis cs:1464,2.88420417310754)
--(axis cs:1465,2.88416355723066)
--(axis cs:1466,2.88412360769153)
--(axis cs:1467,2.88408374252562)
--(axis cs:1468,2.88404260310469)
--(axis cs:1469,2.88400134290248)
--(axis cs:1470,2.88396072333291)
--(axis cs:1471,2.88391966453848)
--(axis cs:1472,2.88387908291742)
--(axis cs:1473,2.88383788235882)
--(axis cs:1474,2.88379557200256)
--(axis cs:1475,2.88375306208046)
--(axis cs:1476,2.88371055959649)
--(axis cs:1477,2.88366835818755)
--(axis cs:1478,2.88362439893556)
--(axis cs:1479,2.8835807011166)
--(axis cs:1480,2.88353574334655)
--(axis cs:1481,2.88349108015881)
--(axis cs:1482,2.88344587422269)
--(axis cs:1483,2.88340044558022)
--(axis cs:1484,2.88335551861579)
--(axis cs:1485,2.88331052790163)
--(axis cs:1486,2.88326616495231)
--(axis cs:1487,2.88322245448635)
--(axis cs:1488,2.88317960574598)
--(axis cs:1489,2.88313635118648)
--(axis cs:1490,2.88309259061292)
--(axis cs:1491,2.88304904448342)
--(axis cs:1492,2.88300482501166)
--(axis cs:1493,2.88296093886039)
--(axis cs:1494,2.88291711019832)
--(axis cs:1495,2.88287363321252)
--(axis cs:1496,2.88283158881978)
--(axis cs:1497,2.88278918999847)
--(axis cs:1498,2.88274601389242)
--(axis cs:1499,2.88270352522783)
--(axis cs:1500,2.88266065264474)
--(axis cs:1501,2.8826179135967)
--(axis cs:1502,2.88257522995913)
--(axis cs:1503,2.88253136972651)
--(axis cs:1504,2.88248715855665)
--(axis cs:1505,2.88244239397996)
--(axis cs:1506,2.88239860010468)
--(axis cs:1507,2.88235634748569)
--(axis cs:1508,2.88231278541628)
--(axis cs:1509,2.88227027006707)
--(axis cs:1510,2.88222712001817)
--(axis cs:1511,2.88218440516279)
--(axis cs:1512,2.88214137765588)
--(axis cs:1513,2.88209805731319)
--(axis cs:1514,2.88205557842358)
--(axis cs:1515,2.88201308681939)
--(axis cs:1516,2.88197075018404)
--(axis cs:1517,2.88192829398207)
--(axis cs:1518,2.8818857321035)
--(axis cs:1519,2.88184269409901)
--(axis cs:1520,2.88180001559999)
--(axis cs:1521,2.8817567135515)
--(axis cs:1522,2.88171453091343)
--(axis cs:1523,2.88167211805348)
--(axis cs:1524,2.88162942540903)
--(axis cs:1525,2.8815862327042)
--(axis cs:1526,2.88154295106483)
--(axis cs:1527,2.88149935164666)
--(axis cs:1528,2.88145667867768)
--(axis cs:1529,2.88141391832809)
--(axis cs:1530,2.88137010030853)
--(axis cs:1531,2.88132585596368)
--(axis cs:1532,2.88128261783395)
--(axis cs:1533,2.88124001205539)
--(axis cs:1534,2.88119791011825)
--(axis cs:1535,2.88115689411147)
--(axis cs:1536,2.88111616649796)
--(axis cs:1537,2.88107520157361)
--(axis cs:1538,2.88103430812359)
--(axis cs:1539,2.88099385141459)
--(axis cs:1540,2.88095340520289)
--(axis cs:1541,2.88091365522533)
--(axis cs:1542,2.88087426753228)
--(axis cs:1543,2.88083517798394)
--(axis cs:1544,2.88079661282409)
--(axis cs:1545,2.88075881754259)
--(axis cs:1546,2.880721272961)
--(axis cs:1547,2.88068467888315)
--(axis cs:1548,2.8806477141436)
--(axis cs:1549,2.88061116872275)
--(axis cs:1550,2.88057495120635)
--(axis cs:1551,2.88053988280987)
--(axis cs:1552,2.88050338165645)
--(axis cs:1553,2.88046685285698)
--(axis cs:1554,2.88043056440186)
--(axis cs:1555,2.88039436956103)
--(axis cs:1556,2.88036033017348)
--(axis cs:1557,2.88032569769013)
--(axis cs:1558,2.88029088458677)
--(axis cs:1559,2.88025574413083)
--(axis cs:1560,2.88022085842018)
--(axis cs:1561,2.88018516631759)
--(axis cs:1562,2.8801495870985)
--(axis cs:1563,2.88011606853353)
--(axis cs:1564,2.88008285548495)
--(axis cs:1565,2.88005025328207)
--(axis cs:1566,2.88001874542085)
--(axis cs:1567,2.87998678881219)
--(axis cs:1568,2.87995513427857)
--(axis cs:1569,2.87992379321243)
--(axis cs:1570,2.87989180724107)
--(axis cs:1571,2.87986044262186)
--(axis cs:1572,2.87982853660584)
--(axis cs:1573,2.87979637857228)
--(axis cs:1574,2.87976403398158)
--(axis cs:1575,2.87973234156006)
--(axis cs:1576,2.87970141281815)
--(axis cs:1577,2.87967091074123)
--(axis cs:1578,2.87964078483061)
--(axis cs:1579,2.8796111242791)
--(axis cs:1580,2.87958126310476)
--(axis cs:1581,2.87955149979416)
--(axis cs:1582,2.8795209916816)
--(axis cs:1583,2.87948947645381)
--(axis cs:1584,2.8794581327896)
--(axis cs:1585,2.87942710107428)
--(axis cs:1586,2.87939750241608)
--(axis cs:1587,2.87936959484843)
--(axis cs:1588,2.8793421510749)
--(axis cs:1589,2.87931605055966)
--(axis cs:1590,2.87929028004638)
--(axis cs:1591,2.87926441325197)
--(axis cs:1592,2.87923890773252)
--(axis cs:1593,2.87921368537406)
--(axis cs:1594,2.87918873807682)
--(axis cs:1595,2.87916384858861)
--(axis cs:1596,2.87913860402967)
--(axis cs:1597,2.87911291801994)
--(axis cs:1598,2.8790871309474)
--(axis cs:1599,2.87906073533599)
--(axis cs:1600,2.87903390720071)
--(axis cs:1601,2.8790065407256)
--(axis cs:1602,2.87898004732906)
--(axis cs:1603,2.87895349014)
--(axis cs:1604,2.87892697725512)
--(axis cs:1605,2.87890059739513)
--(axis cs:1606,2.8788740451137)
--(axis cs:1607,2.87884705501081)
--(axis cs:1608,2.87882051013567)
--(axis cs:1609,2.87879376625286)
--(axis cs:1610,2.87876634398633)
--(axis cs:1611,2.87873867283094)
--(axis cs:1612,2.87871055200254)
--(axis cs:1613,2.87868143964756)
--(axis cs:1614,2.87865218912126)
--(axis cs:1615,2.87862290314938)
--(axis cs:1616,2.8785945441802)
--(axis cs:1617,2.87856583410806)
--(axis cs:1618,2.87853713047748)
--(axis cs:1619,2.87850854178434)
--(axis cs:1620,2.87848033284831)
--(axis cs:1621,2.87845196991715)
--(axis cs:1622,2.87842446581769)
--(axis cs:1623,2.87839767895787)
--(axis cs:1624,2.87837045240664)
--(axis cs:1625,2.87834326319576)
--(axis cs:1626,2.87831574120521)
--(axis cs:1627,2.87828842213488)
--(axis cs:1628,2.87826202610131)
--(axis cs:1629,2.87823574116163)
--(axis cs:1630,2.87821003682528)
--(axis cs:1631,2.87818493859246)
--(axis cs:1632,2.87816003904124)
--(axis cs:1633,2.8781342875546)
--(axis cs:1634,2.87810864756689)
--(axis cs:1635,2.87808275940122)
--(axis cs:1636,2.87805634554443)
--(axis cs:1637,2.87803052407136)
--(axis cs:1638,2.87800423227763)
--(axis cs:1639,2.87797743152902)
--(axis cs:1640,2.8779510397391)
--(axis cs:1641,2.87792482407281)
--(axis cs:1642,2.8778991882697)
--(axis cs:1643,2.87787369834974)
--(axis cs:1644,2.8778484962468)
--(axis cs:1645,2.87782360066795)
--(axis cs:1646,2.87779805978146)
--(axis cs:1647,2.87777123837477)
--(axis cs:1648,2.8777448259589)
--(axis cs:1649,2.87771859724062)
--(axis cs:1650,2.87769245850526)
--(axis cs:1651,2.87766581586263)
--(axis cs:1652,2.87763858793592)
--(axis cs:1653,2.87761010986512)
--(axis cs:1654,2.87758128428176)
--(axis cs:1655,2.87755298067063)
--(axis cs:1656,2.87752538554492)
--(axis cs:1657,2.87749829514364)
--(axis cs:1658,2.87747093009797)
--(axis cs:1659,2.8774436116659)
--(axis cs:1660,2.87741689603558)
--(axis cs:1661,2.87739048485073)
--(axis cs:1662,2.87736417934816)
--(axis cs:1663,2.87733793147232)
--(axis cs:1664,2.87731143899836)
--(axis cs:1665,2.87728485731048)
--(axis cs:1666,2.87725749462876)
--(axis cs:1667,2.87722890649886)
--(axis cs:1668,2.87719890842206)
--(axis cs:1669,2.8771686068827)
--(axis cs:1670,2.87713828547104)
--(axis cs:1671,2.87710758850517)
--(axis cs:1672,2.87707720818624)
--(axis cs:1673,2.87704707672801)
--(axis cs:1674,2.87701738002468)
--(axis cs:1675,2.87698817461268)
--(axis cs:1676,2.87695919172188)
--(axis cs:1677,2.87693020034222)
--(axis cs:1678,2.87690136062136)
--(axis cs:1679,2.87687225343041)
--(axis cs:1680,2.87684315468479)
--(axis cs:1681,2.87681367771454)
--(axis cs:1682,2.87678443356774)
--(axis cs:1683,2.87675606875767)
--(axis cs:1684,2.87672798195692)
--(axis cs:1685,2.87670005719153)
--(axis cs:1686,2.87667176306228)
--(axis cs:1687,2.87664354869355)
--(axis cs:1688,2.876615144102)
--(axis cs:1689,2.87658579975312)
--(axis cs:1690,2.87655732803231)
--(axis cs:1691,2.87652938534737)
--(axis cs:1692,2.87650071451972)
--(axis cs:1693,2.87647231986341)
--(axis cs:1694,2.87644458128906)
--(axis cs:1695,2.87641635564577)
--(axis cs:1696,2.87638820477134)
--(axis cs:1697,2.87636116479104)
--(axis cs:1698,2.8763347208464)
--(axis cs:1699,2.8763082970261)
--(axis cs:1700,2.87628208565033)
--(axis cs:1701,2.87625576351658)
--(axis cs:1702,2.8762298923967)
--(axis cs:1703,2.87620406785082)
--(axis cs:1704,2.87617991234222)
--(axis cs:1705,2.87615522763457)
--(axis cs:1706,2.87613017063406)
--(axis cs:1707,2.87610542845832)
--(axis cs:1708,2.87608122237541)
--(axis cs:1709,2.87605796843425)
--(axis cs:1710,2.87603477754976)
--(axis cs:1711,2.87601129133873)
--(axis cs:1712,2.87598731684503)
--(axis cs:1713,2.8759642128889)
--(axis cs:1714,2.87594230359131)
--(axis cs:1715,2.87591925382028)
--(axis cs:1716,2.87589659160049)
--(axis cs:1717,2.87587359147448)
--(axis cs:1718,2.87585024851946)
--(axis cs:1719,2.8758267417515)
--(axis cs:1720,2.87580233950201)
--(axis cs:1721,2.87577714815599)
--(axis cs:1722,2.8757528482442)
--(axis cs:1723,2.87572849026608)
--(axis cs:1724,2.87570415981335)
--(axis cs:1725,2.87568036432073)
--(axis cs:1726,2.87565690674492)
--(axis cs:1727,2.87563292270292)
--(axis cs:1728,2.87560902914451)
--(axis cs:1729,2.87558449719845)
--(axis cs:1730,2.87555971675914)
--(axis cs:1731,2.87553548085959)
--(axis cs:1732,2.87551219013399)
--(axis cs:1733,2.87548936780331)
--(axis cs:1734,2.87546697818834)
--(axis cs:1735,2.87544414923036)
--(axis cs:1736,2.87542046003003)
--(axis cs:1737,2.87539725385564)
--(axis cs:1738,2.87537545751144)
--(axis cs:1739,2.8753536959143)
--(axis cs:1740,2.87533185724599)
--(axis cs:1741,2.87531011526538)
--(axis cs:1742,2.87528828838256)
--(axis cs:1743,2.87526682649928)
--(axis cs:1744,2.875246780777)
--(axis cs:1745,2.87522725170531)
--(axis cs:1746,2.87520780673012)
--(axis cs:1747,2.87518895185398)
--(axis cs:1748,2.8751694548328)
--(axis cs:1749,2.87515052068918)
--(axis cs:1750,2.87513084733025)
--(axis cs:1751,2.87511069514392)
--(axis cs:1752,2.87509051036854)
--(axis cs:1753,2.87507033552564)
--(axis cs:1754,2.87504973777569)
--(axis cs:1755,2.87503057231304)
--(axis cs:1756,2.87501102796214)
--(axis cs:1757,2.87499116130474)
--(axis cs:1758,2.87497136384439)
--(axis cs:1759,2.87495126309847)
--(axis cs:1760,2.87493221524862)
--(axis cs:1761,2.87491313520568)
--(axis cs:1762,2.87489302433324)
--(axis cs:1763,2.87487327488067)
--(axis cs:1764,2.87485352753433)
--(axis cs:1765,2.8748330767213)
--(axis cs:1766,2.87481218885758)
--(axis cs:1767,2.87479108729131)
--(axis cs:1768,2.87477077650778)
--(axis cs:1769,2.87475051315925)
--(axis cs:1770,2.87472976102249)
--(axis cs:1771,2.87470974963625)
--(axis cs:1772,2.87469002263858)
--(axis cs:1773,2.87467071287877)
--(axis cs:1774,2.87465202753113)
--(axis cs:1775,2.87463264949681)
--(axis cs:1776,2.87461284856554)
--(axis cs:1777,2.87459287224755)
--(axis cs:1778,2.87457290616085)
--(axis cs:1779,2.87455381777826)
--(axis cs:1780,2.87453555371275)
--(axis cs:1781,2.87451696377566)
--(axis cs:1782,2.87449826143673)
--(axis cs:1783,2.87448027582555)
--(axis cs:1784,2.87446284671917)
--(axis cs:1785,2.87444524441419)
--(axis cs:1786,2.87442688455613)
--(axis cs:1787,2.87440845705109)
--(axis cs:1788,2.8743900398992)
--(axis cs:1789,2.87437121151072)
--(axis cs:1790,2.87435298070849)
--(axis cs:1791,2.87433508608768)
--(axis cs:1792,2.87431668573959)
--(axis cs:1793,2.87429770666517)
--(axis cs:1794,2.8742774919475)
--(axis cs:1795,2.87425702868138)
--(axis cs:1796,2.87423654546353)
--(axis cs:1797,2.87421560744499)
--(axis cs:1798,2.87419505709776)
--(axis cs:1799,2.87417500873953)
--(axis cs:1800,2.87415493664624)
--(axis cs:1801,2.8741351121484)
--(axis cs:1802,2.87411554977074)
--(axis cs:1803,2.87409662531169)
--(axis cs:1804,2.87407698416027)
--(axis cs:1805,2.87405758042694)
--(axis cs:1806,2.87403822077862)
--(axis cs:1807,2.87401900962076)
--(axis cs:1808,2.87399948206306)
--(axis cs:1809,2.8739803535728)
--(axis cs:1810,2.87396185259348)
--(axis cs:1811,2.87394287275674)
--(axis cs:1812,2.87392390418182)
--(axis cs:1813,2.87390406461768)
--(axis cs:1814,2.87388491887989)
--(axis cs:1815,2.87386582199912)
--(axis cs:1816,2.87384716449094)
--(axis cs:1817,2.87382874306123)
--(axis cs:1818,2.87381148945913)
--(axis cs:1819,2.87379370219309)
--(axis cs:1820,2.87377620280195)
--(axis cs:1821,2.8737579815571)
--(axis cs:1822,2.87374007186804)
--(axis cs:1823,2.87372257759911)
--(axis cs:1824,2.87370515596352)
--(axis cs:1825,2.8736886836266)
--(axis cs:1826,2.87367066051826)
--(axis cs:1827,2.87365326466915)
--(axis cs:1828,2.87363597688803)
--(axis cs:1829,2.87361911253828)
--(axis cs:1830,2.87360279600506)
--(axis cs:1831,2.87358706583829)
--(axis cs:1832,2.87357181617692)
--(axis cs:1833,2.8735558664323)
--(axis cs:1834,2.87353934826191)
--(axis cs:1835,2.87352356822324)
--(axis cs:1836,2.87350757137084)
--(axis cs:1837,2.87349215686075)
--(axis cs:1838,2.87347674176002)
--(axis cs:1839,2.8734609341646)
--(axis cs:1840,2.87344514992492)
--(axis cs:1841,2.87342943482738)
--(axis cs:1842,2.87341459248657)
--(axis cs:1843,2.87339989993712)
--(axis cs:1844,2.87338488306462)
--(axis cs:1845,2.87336982082245)
--(axis cs:1846,2.87335465277554)
--(axis cs:1847,2.873339031967)
--(axis cs:1848,2.87332277434999)
--(axis cs:1849,2.87330592766546)
--(axis cs:1850,2.87328862444603)
--(axis cs:1851,2.87327163989972)
--(axis cs:1852,2.87325437995027)
--(axis cs:1853,2.87323673673908)
--(axis cs:1854,2.87321942748614)
--(axis cs:1855,2.87320246953977)
--(axis cs:1856,2.8731850206284)
--(axis cs:1857,2.87316821588355)
--(axis cs:1858,2.87315118801102)
--(axis cs:1859,2.87313456890277)
--(axis cs:1860,2.87311722489768)
--(axis cs:1861,2.87309938465132)
--(axis cs:1862,2.87308164395434)
--(axis cs:1863,2.87306410648741)
--(axis cs:1864,2.87304677404897)
--(axis cs:1865,2.87302937613838)
--(axis cs:1866,2.87301154069783)
--(axis cs:1867,2.87299442278007)
--(axis cs:1868,2.87297781517881)
--(axis cs:1869,2.87296108506716)
--(axis cs:1870,2.87294442842262)
--(axis cs:1871,2.87292739390246)
--(axis cs:1872,2.87291028601481)
--(axis cs:1873,2.87289403815855)
--(axis cs:1874,2.8728773949574)
--(axis cs:1875,2.87286124379227)
--(axis cs:1876,2.87284453344332)
--(axis cs:1877,2.87282718693323)
--(axis cs:1878,2.87280962950344)
--(axis cs:1879,2.87279214350487)
--(axis cs:1880,2.87277561347198)
--(axis cs:1881,2.87275867201396)
--(axis cs:1882,2.87274136537539)
--(axis cs:1883,2.87272400340109)
--(axis cs:1884,2.87270719742103)
--(axis cs:1885,2.87269001759771)
--(axis cs:1886,2.87267321037047)
--(axis cs:1887,2.87265685328353)
--(axis cs:1888,2.87264097330482)
--(axis cs:1889,2.87262500397633)
--(axis cs:1890,2.87260872638935)
--(axis cs:1891,2.87259156946735)
--(axis cs:1892,2.87257442131397)
--(axis cs:1893,2.87255775142317)
--(axis cs:1894,2.87254097724795)
--(axis cs:1895,2.87252461458758)
--(axis cs:1896,2.87250806125479)
--(axis cs:1897,2.87249174879906)
--(axis cs:1898,2.87247625494084)
--(axis cs:1899,2.87246167601425)
--(axis cs:1900,2.87244765580261)
--(axis cs:1901,2.87243377013076)
--(axis cs:1902,2.87242011863077)
--(axis cs:1903,2.87240754568694)
--(axis cs:1904,2.8723949699456)
--(axis cs:1905,2.87238276634053)
--(axis cs:1906,2.872370958939)
--(axis cs:1907,2.87235943992349)
--(axis cs:1908,2.87234649359467)
--(axis cs:1909,2.87233371073555)
--(axis cs:1910,2.87232042141204)
--(axis cs:1911,2.87230747735324)
--(axis cs:1912,2.87229387903569)
--(axis cs:1913,2.8722807694445)
--(axis cs:1914,2.87226841808214)
--(axis cs:1915,2.87225611540424)
--(axis cs:1916,2.87224450518304)
--(axis cs:1917,2.87223322319412)
--(axis cs:1918,2.87222186133176)
--(axis cs:1919,2.87221143581502)
--(axis cs:1920,2.8722003929641)
--(axis cs:1921,2.87218921204766)
--(axis cs:1922,2.87217828897392)
--(axis cs:1923,2.87216813610454)
--(axis cs:1924,2.87215775931013)
--(axis cs:1925,2.87214619680868)
--(axis cs:1926,2.87213486812344)
--(axis cs:1927,2.8721237721014)
--(axis cs:1928,2.87211252793474)
--(axis cs:1929,2.8721006513392)
--(axis cs:1930,2.87208857915609)
--(axis cs:1931,2.87207656683681)
--(axis cs:1932,2.87206491908256)
--(axis cs:1933,2.87205283643682)
--(axis cs:1934,2.87204180416032)
--(axis cs:1935,2.87203145709047)
--(axis cs:1936,2.87202152063569)
--(axis cs:1937,2.87201263664272)
--(axis cs:1938,2.87200298928012)
--(axis cs:1939,2.87199427625586)
--(axis cs:1940,2.87198558034951)
--(axis cs:1941,2.87197668546291)
--(axis cs:1942,2.87196776480514)
--(axis cs:1943,2.87195828445198)
--(axis cs:1944,2.87194874051346)
--(axis cs:1945,2.8719387759018)
--(axis cs:1946,2.87192929720159)
--(axis cs:1947,2.87191905078444)
--(axis cs:1948,2.87190885600679)
--(axis cs:1949,2.87189926804042)
--(axis cs:1950,2.87188984042778)
--(axis cs:1951,2.87188152833762)
--(axis cs:1952,2.87187358544517)
--(axis cs:1953,2.87186581456282)
--(axis cs:1954,2.87185728781821)
--(axis cs:1955,2.87184806261718)
--(axis cs:1956,2.87183928281697)
--(axis cs:1957,2.87182978712769)
--(axis cs:1958,2.87182072532062)
--(axis cs:1959,2.87181122147783)
--(axis cs:1960,2.8718013927228)
--(axis cs:1961,2.8717922460698)
--(axis cs:1962,2.87178247676564)
--(axis cs:1963,2.87177194429775)
--(axis cs:1964,2.87176152918208)
--(axis cs:1965,2.87175148943221)
--(axis cs:1966,2.87174161586111)
--(axis cs:1967,2.87173169117996)
--(axis cs:1968,2.87172126283209)
--(axis cs:1969,2.87171068903097)
--(axis cs:1970,2.87170001528889)
--(axis cs:1971,2.87168886097423)
--(axis cs:1972,2.87167840910178)
--(axis cs:1973,2.87166830610415)
--(axis cs:1974,2.8716582327107)
--(axis cs:1975,2.87164820035802)
--(axis cs:1976,2.87163688419249)
--(axis cs:1977,2.87162604598857)
--(axis cs:1978,2.87161577307855)
--(axis cs:1979,2.87160603182284)
--(axis cs:1980,2.87159645442713)
--(axis cs:1981,2.87158627070449)
--(axis cs:1982,2.8715761649135)
--(axis cs:1983,2.87156605691647)
--(axis cs:1984,2.87155651868669)
--(axis cs:1985,2.87154745417345)
--(axis cs:1986,2.87153909276552)
--(axis cs:1987,2.87153108712407)
--(axis cs:1988,2.87152248053361)
--(axis cs:1989,2.87151385360867)
--(axis cs:1990,2.87150587204593)
--(axis cs:1991,2.87149756758115)
--(axis cs:1992,2.87148974707575)
--(axis cs:1993,2.87148173525676)
--(axis cs:1994,2.87147414386585)
--(axis cs:1995,2.87146693420302)
--(axis cs:1996,2.87145960504585)
--(axis cs:1997,2.8714526493565)
--(axis cs:1998,2.87144580658047)
--(axis cs:1999,2.8714381972534)
--(axis cs:2000,2.87143054006798)
--(axis cs:2001,2.87142345745701)
--(axis cs:2002,2.87141626879879)
--(axis cs:2003,2.87140849036503)
--(axis cs:2004,2.87140093239991)
--(axis cs:2005,2.8713937845444)
--(axis cs:2006,2.87138593414121)
--(axis cs:2007,2.87137827525088)
--(axis cs:2008,2.87137122919021)
--(axis cs:2009,2.87136419377788)
--(axis cs:2010,2.8713574877257)
--(axis cs:2011,2.87135008960271)
--(axis cs:2012,2.87134175829625)
--(axis cs:2013,2.8713332733329)
--(axis cs:2014,2.87132355524144)
--(axis cs:2015,2.8713148015295)
--(axis cs:2016,2.87130622895087)
--(axis cs:2017,2.87129837807125)
--(axis cs:2018,2.87129025757884)
--(axis cs:2019,2.87128246195619)
--(axis cs:2020,2.87127405292958)
--(axis cs:2021,2.87126475312969)
--(axis cs:2022,2.87125517559476)
--(axis cs:2023,2.87124587257425)
--(axis cs:2024,2.87123803368044)
--(axis cs:2025,2.87123077196524)
--(axis cs:2026,2.87122380115073)
--(axis cs:2027,2.87121639159385)
--(axis cs:2028,2.87120905079188)
--(axis cs:2029,2.87120118676016)
--(axis cs:2030,2.87119262086951)
--(axis cs:2031,2.87118340530248)
--(axis cs:2032,2.87117458062034)
--(axis cs:2033,2.87116584685464)
--(axis cs:2034,2.87115592580806)
--(axis cs:2035,2.87114550223637)
--(axis cs:2036,2.87113494650441)
--(axis cs:2037,2.87112460146014)
--(axis cs:2038,2.8711156653264)
--(axis cs:2039,2.87110623726523)
--(axis cs:2040,2.87109680536096)
--(axis cs:2041,2.87108632243145)
--(axis cs:2042,2.8710757538717)
--(axis cs:2043,2.87106531941908)
--(axis cs:2044,2.87105436110303)
--(axis cs:2045,2.87104272734676)
--(axis cs:2046,2.87103109556274)
--(axis cs:2047,2.87101850373156)
--(axis cs:2048,2.87100712834773)
--(axis cs:2049,2.8709965702229)
--(axis cs:2050,2.87098675028607)
--(axis cs:2051,2.87097683000976)
--(axis cs:2052,2.87096624883986)
--(axis cs:2053,2.87095596084527)
--(axis cs:2054,2.87094492739943)
--(axis cs:2055,2.8709333942207)
--(axis cs:2056,2.87092284799298)
--(axis cs:2057,2.8709120024946)
--(axis cs:2058,2.87090121372297)
--(axis cs:2059,2.87089009594474)
--(axis cs:2060,2.87087959688187)
--(axis cs:2061,2.87086936316377)
--(axis cs:2062,2.87085829298007)
--(axis cs:2063,2.87084666697198)
--(axis cs:2064,2.87083498708528)
--(axis cs:2065,2.87082406978378)
--(axis cs:2066,2.87081382205689)
--(axis cs:2067,2.87080432701291)
--(axis cs:2068,2.87079486982422)
--(axis cs:2069,2.87078486262347)
--(axis cs:2070,2.87077507802412)
--(axis cs:2071,2.87076586564175)
--(axis cs:2072,2.87075681457679)
--(axis cs:2073,2.87074779184698)
--(axis cs:2074,2.87073964183019)
--(axis cs:2075,2.87073187471542)
--(axis cs:2076,2.87072446737005)
--(axis cs:2077,2.8707172025559)
--(axis cs:2078,2.87071007946396)
--(axis cs:2079,2.87070376070603)
--(axis cs:2080,2.87069811671115)
--(axis cs:2081,2.87069184398464)
--(axis cs:2082,2.87068607025802)
--(axis cs:2083,2.8706795031777)
--(axis cs:2084,2.8706732720152)
--(axis cs:2085,2.87066669022369)
--(axis cs:2086,2.8706591141254)
--(axis cs:2087,2.87065218201165)
--(axis cs:2088,2.87064525564975)
--(axis cs:2089,2.87063817872839)
--(axis cs:2090,2.87063120615712)
--(axis cs:2091,2.87062452904938)
--(axis cs:2092,2.87061837592633)
--(axis cs:2093,2.87061307088292)
--(axis cs:2094,2.87060811736565)
--(axis cs:2095,2.87060249555871)
--(axis cs:2096,2.87059750836375)
--(axis cs:2097,2.87059190199193)
--(axis cs:2098,2.87058636581931)
--(axis cs:2099,2.87058114986455)
--(axis cs:2100,2.87057576246456)
--(axis cs:2101,2.870570054313)
--(axis cs:2102,2.87056457461305)
--(axis cs:2103,2.87055969251994)
--(axis cs:2104,2.87055488028158)
--(axis cs:2105,2.8705500843798)
--(axis cs:2106,2.87054513589872)
--(axis cs:2107,2.87054014896337)
--(axis cs:2108,2.87053505730224)
--(axis cs:2109,2.87052966482091)
--(axis cs:2110,2.87052413557416)
--(axis cs:2111,2.87051873468378)
--(axis cs:2112,2.87051329078071)
--(axis cs:2113,2.87050791722586)
--(axis cs:2114,2.87050329884081)
--(axis cs:2115,2.87049880094162)
--(axis cs:2116,2.87049456878579)
--(axis cs:2117,2.87048999125645)
--(axis cs:2118,2.87048509257542)
--(axis cs:2119,2.87048050275895)
--(axis cs:2120,2.87047596917725)
--(axis cs:2121,2.87047164505473)
--(axis cs:2122,2.87046700555166)
--(axis cs:2123,2.870461807678)
--(axis cs:2124,2.87045642101351)
--(axis cs:2125,2.87045087890088)
--(axis cs:2126,2.87044576461047)
--(axis cs:2127,2.87044081968015)
--(axis cs:2128,2.87043562316924)
--(axis cs:2129,2.87043033967445)
--(axis cs:2130,2.87042579334148)
--(axis cs:2131,2.87042122981985)
--(axis cs:2132,2.87041586420908)
--(axis cs:2133,2.87040991882264)
--(axis cs:2134,2.87040423970987)
--(axis cs:2135,2.8703985755203)
--(axis cs:2136,2.87039434130895)
--(axis cs:2137,2.87039091145316)
--(axis cs:2138,2.87038748973043)
--(axis cs:2139,2.87038338077731)
--(axis cs:2140,2.87037933912701)
--(axis cs:2141,2.87037525377279)
--(axis cs:2142,2.87037160742964)
--(axis cs:2143,2.87036723950714)
--(axis cs:2144,2.87036298471076)
--(axis cs:2145,2.87035900190602)
--(axis cs:2146,2.87035437621347)
--(axis cs:2147,2.8703502954422)
--(axis cs:2148,2.87034498521684)
--(axis cs:2149,2.870339704903)
--(axis cs:2150,2.87033494242826)
--(axis cs:2151,2.87033031422163)
--(axis cs:2152,2.87032531005726)
--(axis cs:2153,2.87031992040018)
--(axis cs:2154,2.87031375477183)
--(axis cs:2155,2.87030756355442)
--(axis cs:2156,2.87030052873243)
--(axis cs:2157,2.87029335759557)
--(axis cs:2158,2.87028577391192)
--(axis cs:2159,2.87027869928401)
--(axis cs:2160,2.87027179834852)
--(axis cs:2161,2.87026479529249)
--(axis cs:2162,2.87025748097191)
--(axis cs:2163,2.87024935465281)
--(axis cs:2164,2.8702413682664)
--(axis cs:2165,2.87023400859421)
--(axis cs:2166,2.87022642390138)
--(axis cs:2167,2.8702188424386)
--(axis cs:2168,2.87021153618987)
--(axis cs:2169,2.87020432699533)
--(axis cs:2170,2.87019715456168)
--(axis cs:2171,2.87019054300613)
--(axis cs:2172,2.87018368730912)
--(axis cs:2173,2.87017762668798)
--(axis cs:2174,2.8701717602848)
--(axis cs:2175,2.87016594341638)
--(axis cs:2176,2.8701601205345)
--(axis cs:2177,2.87015491999916)
--(axis cs:2178,2.87014955950634)
--(axis cs:2179,2.87014461568212)
--(axis cs:2180,2.87014010196524)
--(axis cs:2181,2.87013586700801)
--(axis cs:2182,2.87013195752022)
--(axis cs:2183,2.87012856585365)
--(axis cs:2184,2.87012508858616)
--(axis cs:2185,2.87012125411614)
--(axis cs:2186,2.87011728121706)
--(axis cs:2187,2.87011391804328)
--(axis cs:2188,2.87011062631954)
--(axis cs:2189,2.8701076636855)
--(axis cs:2190,2.87010448525773)
--(axis cs:2191,2.87010139774498)
--(axis cs:2192,2.87009817319746)
--(axis cs:2193,2.87009532902623)
--(axis cs:2194,2.87009200903376)
--(axis cs:2195,2.87008942821569)
--(axis cs:2196,2.870087452812)
--(axis cs:2197,2.87008606078112)
--(axis cs:2198,2.87008371362515)
--(axis cs:2199,2.87008170011102)
--(axis cs:2200,2.87007930796755)
--(axis cs:2201,2.87007787540543)
--(axis cs:2202,2.87007623641975)
--(axis cs:2203,2.87007477241713)
--(axis cs:2204,2.87007389695184)
--(axis cs:2205,2.87007279622378)
--(axis cs:2206,2.87007198782313)
--(axis cs:2207,2.8700705301629)
--(axis cs:2208,2.87006900941943)
--(axis cs:2209,2.87006756239148)
--(axis cs:2210,2.87006483490104)
--(axis cs:2211,2.87006140823913)
--(axis cs:2212,2.87005883129219)
--(axis cs:2213,2.87005654636206)
--(axis cs:2214,2.87005447029756)
--(axis cs:2215,2.87005241450735)
--(axis cs:2216,2.87005115904058)
--(axis cs:2217,2.87005079160493)
--(axis cs:2218,2.87005038586869)
--(axis cs:2219,2.87004933661903)
--(axis cs:2220,2.87004793895298)
--(axis cs:2221,2.87004677117379)
--(axis cs:2222,2.87004518458586)
--(axis cs:2223,2.8700446060252)
--(axis cs:2224,2.87004324487875)
--(axis cs:2225,2.87004231390453)
--(axis cs:2226,2.87004154636552)
--(axis cs:2227,2.87004176921471)
--(axis cs:2228,2.87004181909092)
--(axis cs:2229,2.87004185609054)
--(axis cs:2230,2.87004249482563)
--(axis cs:2231,2.87004293811631)
--(axis cs:2232,2.87004425651016)
--(axis cs:2233,2.87004515170078)
--(axis cs:2234,2.87004669420017)
--(axis cs:2235,2.87004892339054)
--(axis cs:2236,2.87005136688437)
--(axis cs:2237,2.87005468894962)
--(axis cs:2238,2.87005794815397)
--(axis cs:2239,2.87006145361623)
--(axis cs:2240,2.87006452323067)
--(axis cs:2241,2.87006733905621)
--(axis cs:2242,2.87007081660617)
--(axis cs:2243,2.8700737400551)
--(axis cs:2244,2.87007694931682)
--(axis cs:2245,2.87008065419932)
--(axis cs:2246,2.87008447625773)
--(axis cs:2247,2.87008876357859)
--(axis cs:2248,2.87009231435678)
--(axis cs:2249,2.8700956971089)
--(axis cs:2250,2.87009875559586)
--(axis cs:2251,2.87010175185533)
--(axis cs:2252,2.87010467723794)
--(axis cs:2253,2.87010732847004)
--(axis cs:2254,2.87011044927266)
--(axis cs:2255,2.87011427571578)
--(axis cs:2256,2.87011811949977)
--(axis cs:2257,2.87012179019126)
--(axis cs:2258,2.87012564902381)
--(axis cs:2259,2.8701289450716)
--(axis cs:2260,2.87013200421188)
--(axis cs:2261,2.87013509174423)
--(axis cs:2262,2.87013880904663)
--(axis cs:2263,2.87014226532303)
--(axis cs:2264,2.87014586355247)
--(axis cs:2265,2.87014955969451)
--(axis cs:2266,2.87015264128665)
--(axis cs:2267,2.87015621769844)
--(axis cs:2268,2.87016079986929)
--(axis cs:2269,2.87016554128228)
--(axis cs:2270,2.87016990501319)
--(axis cs:2271,2.87017467468493)
--(axis cs:2272,2.87017917513714)
--(axis cs:2273,2.87018337091091)
--(axis cs:2274,2.87018754139355)
--(axis cs:2275,2.87019146162669)
--(axis cs:2276,2.87019595493702)
--(axis cs:2277,2.87020107435264)
--(axis cs:2278,2.8702067136628)
--(axis cs:2279,2.87021263481212)
--(axis cs:2280,2.87021827272255)
--(axis cs:2281,2.87022397629368)
--(axis cs:2282,2.87022877216605)
--(axis cs:2283,2.87023395870115)
--(axis cs:2284,2.87023872575294)
--(axis cs:2285,2.87024413865825)
--(axis cs:2286,2.87024964653365)
--(axis cs:2287,2.87025561492374)
--(axis cs:2288,2.87026205756218)
--(axis cs:2289,2.8702684303765)
--(axis cs:2290,2.8702746836659)
--(axis cs:2291,2.87028155507908)
--(axis cs:2292,2.87028885156254)
--(axis cs:2293,2.87029517071056)
--(axis cs:2294,2.87030122174837)
--(axis cs:2295,2.87030695742068)
--(axis cs:2296,2.8703120014996)
--(axis cs:2297,2.87031665358939)
--(axis cs:2298,2.8703211026897)
--(axis cs:2299,2.87032595932076)
--(axis cs:2300,2.87033060692738)
--(axis cs:2301,2.87033470248626)
--(axis cs:2302,2.87033881111326)
--(axis cs:2303,2.87034262815377)
--(axis cs:2304,2.87034674872246)
--(axis cs:2305,2.87034978341056)
--(axis cs:2306,2.87035294226488)
--(axis cs:2307,2.87035568643656)
--(axis cs:2308,2.87035861081511)
--(axis cs:2309,2.87036101553556)
--(axis cs:2310,2.87036416276844)
--(axis cs:2311,2.87036666947456)
--(axis cs:2312,2.87036936190943)
--(axis cs:2313,2.87037194978133)
--(axis cs:2314,2.87037480273704)
--(axis cs:2315,2.87037753099167)
--(axis cs:2316,2.87038059092929)
--(axis cs:2317,2.8703846427175)
--(axis cs:2318,2.87038968491804)
--(axis cs:2319,2.87039431246481)
--(axis cs:2320,2.87039956662562)
--(axis cs:2321,2.87040501759264)
--(axis cs:2322,2.87041083198405)
--(axis cs:2323,2.87041675812467)
--(axis cs:2324,2.87042290943835)
--(axis cs:2325,2.87042890322965)
--(axis cs:2326,2.87043535899705)
--(axis cs:2327,2.87044224811402)
--(axis cs:2328,2.87044901053397)
--(axis cs:2329,2.87045673827082)
--(axis cs:2330,2.87046406547654)
--(axis cs:2331,2.87047145533808)
--(axis cs:2332,2.87047901494929)
--(axis cs:2333,2.8704863713686)
--(axis cs:2334,2.87049445961419)
--(axis cs:2335,2.87050266402327)
--(axis cs:2336,2.87051044007409)
--(axis cs:2337,2.87051816423136)
--(axis cs:2338,2.87052623461642)
--(axis cs:2339,2.87053418896568)
--(axis cs:2340,2.87054266469812)
--(axis cs:2341,2.87055123982026)
--(axis cs:2342,2.8705600900358)
--(axis cs:2343,2.87056874498998)
--(axis cs:2344,2.87057763833697)
--(axis cs:2345,2.87058675056512)
--(axis cs:2346,2.87059685896812)
--(axis cs:2347,2.87060684188577)
--(axis cs:2348,2.87061713227205)
--(axis cs:2349,2.87062731661374)
--(axis cs:2350,2.87063670548091)
--(axis cs:2351,2.87064651491899)
--(axis cs:2352,2.87065616736329)
--(axis cs:2353,2.87066645775599)
--(axis cs:2354,2.8706776192462)
--(axis cs:2355,2.87068823317805)
--(axis cs:2356,2.87069862553769)
--(axis cs:2357,2.87070908705505)
--(axis cs:2358,2.87071941511818)
--(axis cs:2359,2.87072988748855)
--(axis cs:2360,2.87074064909596)
--(axis cs:2361,2.87075123593065)
--(axis cs:2362,2.87076173304469)
--(axis cs:2363,2.8707722260723)
--(axis cs:2364,2.87078360549447)
--(axis cs:2365,2.8707958956741)
--(axis cs:2366,2.87080838649213)
--(axis cs:2367,2.87082090156597)
--(axis cs:2368,2.87083415491097)
--(axis cs:2369,2.87084742481589)
--(axis cs:2370,2.8708606058411)
--(axis cs:2371,2.87087345871837)
--(axis cs:2372,2.87088614677602)
--(axis cs:2373,2.87089949662931)
--(axis cs:2374,2.87091265570917)
--(axis cs:2375,2.87092533900558)
--(axis cs:2376,2.87093805829768)
--(axis cs:2377,2.87095157837929)
--(axis cs:2378,2.87096472649274)
--(axis cs:2379,2.87097795092744)
--(axis cs:2380,2.87099110489176)
--(axis cs:2381,2.87100416045182)
--(axis cs:2382,2.87101784686972)
--(axis cs:2383,2.87103166814486)
--(axis cs:2384,2.87104531211667)
--(axis cs:2385,2.87105914060649)
--(axis cs:2386,2.87107303243751)
--(axis cs:2387,2.8710868427146)
--(axis cs:2388,2.87110109407291)
--(axis cs:2389,2.87111435720477)
--(axis cs:2390,2.87112751884348)
--(axis cs:2391,2.87114050941713)
--(axis cs:2392,2.87115354922999)
--(axis cs:2393,2.87116662168354)
--(axis cs:2394,2.87117939397917)
--(axis cs:2395,2.87119214471959)
--(axis cs:2396,2.87120531753834)
--(axis cs:2397,2.87121853438107)
--(axis cs:2398,2.87123179700564)
--(axis cs:2399,2.87124548485046)
--(axis cs:2400,2.87125910835335)
--(axis cs:2401,2.87127276609392)
--(axis cs:2402,2.87128744309818)
--(axis cs:2403,2.87130205379019)
--(axis cs:2404,2.87131709219282)
--(axis cs:2405,2.87133236024155)
--(axis cs:2406,2.87134770350491)
--(axis cs:2407,2.87136325169016)
--(axis cs:2408,2.87137889679398)
--(axis cs:2409,2.8713951938851)
--(axis cs:2410,2.87141164325297)
--(axis cs:2411,2.87142769185154)
--(axis cs:2412,2.87144388557405)
--(axis cs:2413,2.87145954670953)
--(axis cs:2414,2.87147471071918)
--(axis cs:2415,2.87148959022401)
--(axis cs:2416,2.87150388953263)
--(axis cs:2417,2.87151735740066)
--(axis cs:2418,2.87153058943234)
--(axis cs:2419,2.87154466997827)
--(axis cs:2420,2.87155890585403)
--(axis cs:2421,2.87157340144885)
--(axis cs:2422,2.87158771430258)
--(axis cs:2423,2.87160229062125)
--(axis cs:2424,2.87161656829164)
--(axis cs:2425,2.87163147284499)
--(axis cs:2426,2.87164593248596)
--(axis cs:2427,2.87165965364923)
--(axis cs:2428,2.87167442760844)
--(axis cs:2429,2.87168928178205)
--(axis cs:2430,2.87170421332281)
--(axis cs:2431,2.87171940291323)
--(axis cs:2432,2.87173469890938)
--(axis cs:2433,2.87174956760431)
--(axis cs:2434,2.87176440268971)
--(axis cs:2435,2.87177894752342)
--(axis cs:2436,2.87179342577036)
--(axis cs:2437,2.87180799252333)
--(axis cs:2438,2.87182168811867)
--(axis cs:2439,2.87183512187864)
--(axis cs:2440,2.87184803811858)
--(axis cs:2441,2.87186012301264)
--(axis cs:2442,2.87187243657419)
--(axis cs:2443,2.87188485465923)
--(axis cs:2444,2.87189745010607)
--(axis cs:2445,2.87190987261601)
--(axis cs:2446,2.87192201459718)
--(axis cs:2447,2.87193356022379)
--(axis cs:2448,2.87194517997555)
--(axis cs:2449,2.87195733752514)
--(axis cs:2450,2.87196889902241)
--(axis cs:2451,2.87198087706905)
--(axis cs:2452,2.87199326614953)
--(axis cs:2453,2.87200542289402)
--(axis cs:2454,2.87201726315902)
--(axis cs:2455,2.87202933317674)
--(axis cs:2456,2.87204173864806)
--(axis cs:2457,2.87205431435331)
--(axis cs:2458,2.87206723054446)
--(axis cs:2459,2.87208034272097)
--(axis cs:2460,2.87209328978239)
--(axis cs:2461,2.87210600136763)
--(axis cs:2462,2.87211884748394)
--(axis cs:2463,2.87213123611189)
--(axis cs:2464,2.87214303859089)
--(axis cs:2465,2.87215371048238)
--(axis cs:2466,2.87216440459649)
--(axis cs:2467,2.87217559608048)
--(axis cs:2468,2.87218655246944)
--(axis cs:2469,2.87219714818514)
--(axis cs:2470,2.87220721183396)
--(axis cs:2471,2.87221763574418)
--(axis cs:2472,2.87222853681771)
--(axis cs:2473,2.87223959523995)
--(axis cs:2474,2.8722512706007)
--(axis cs:2475,2.87226265150312)
--(axis cs:2476,2.87227390460646)
--(axis cs:2477,2.87228494189675)
--(axis cs:2478,2.87229671273485)
--(axis cs:2479,2.87230870569159)
--(axis cs:2480,2.87232094648592)
--(axis cs:2481,2.87233360249402)
--(axis cs:2482,2.87234632619121)
--(axis cs:2483,2.87235865896249)
--(axis cs:2484,2.87237099725715)
--(axis cs:2485,2.87238324888638)
--(axis cs:2486,2.87239563269475)
--(axis cs:2487,2.87240804735832)
--(axis cs:2488,2.87242090776473)
--(axis cs:2489,2.87243354092829)
--(axis cs:2490,2.87244622007866)
--(axis cs:2491,2.87245864496799)
--(axis cs:2492,2.87247001641397)
--(axis cs:2493,2.87248137141581)
--(axis cs:2494,2.872492505742)
--(axis cs:2495,2.87250411391278)
--(axis cs:2496,2.87251609995629)
--(axis cs:2497,2.87252815056562)
--(axis cs:2498,2.8725399245514)
--(axis cs:2499,2.8725508406879)
--(axis cs:2500,2.87256148230606)
--(axis cs:2501,2.87257198010401)
--(axis cs:2502,2.87258302237354)
--(axis cs:2503,2.87259471366669)
--(axis cs:2504,2.87260630582431)
--(axis cs:2505,2.872617891726)
--(axis cs:2506,2.87262906019111)
--(axis cs:2507,2.87264071377236)
--(axis cs:2508,2.87265206274532)
--(axis cs:2509,2.87266307574954)
--(axis cs:2510,2.87267421907631)
--(axis cs:2511,2.87268500736625)
--(axis cs:2512,2.87269586505642)
--(axis cs:2513,2.8727068682023)
--(axis cs:2514,2.87271806465585)
--(axis cs:2515,2.87272907671636)
--(axis cs:2516,2.87273998202847)
--(axis cs:2517,2.87275108672896)
--(axis cs:2518,2.87276199334476)
--(axis cs:2519,2.8727730192295)
--(axis cs:2520,2.87278465157072)
--(axis cs:2521,2.8727959494954)
--(axis cs:2522,2.87280667628886)
--(axis cs:2523,2.87281734683549)
--(axis cs:2524,2.87282814025821)
--(axis cs:2525,2.872839883437)
--(axis cs:2526,2.87285193450164)
--(axis cs:2527,2.8728637617396)
--(axis cs:2528,2.87287534468662)
--(axis cs:2529,2.8728875498726)
--(axis cs:2530,2.87290017513515)
--(axis cs:2531,2.87291273464591)
--(axis cs:2532,2.87292519980571)
--(axis cs:2533,2.87293757770464)
--(axis cs:2534,2.87295041819327)
--(axis cs:2535,2.87296398017212)
--(axis cs:2536,2.87297771686184)
--(axis cs:2537,2.87299163887115)
--(axis cs:2538,2.87300553761919)
--(axis cs:2539,2.87301945039784)
--(axis cs:2540,2.87303409608166)
--(axis cs:2541,2.8730494774245)
--(axis cs:2542,2.87306386219371)
--(axis cs:2543,2.87307776052721)
--(axis cs:2544,2.87309159974227)
--(axis cs:2545,2.87310578549972)
--(axis cs:2546,2.87311967688559)
--(axis cs:2547,2.87313426960888)
--(axis cs:2548,2.87314884939448)
--(axis cs:2549,2.87316348284265)
--(axis cs:2550,2.87317754826459)
--(axis cs:2551,2.87319192925931)
--(axis cs:2552,2.87320650775259)
--(axis cs:2553,2.87322115687813)
--(axis cs:2554,2.87323643622445)
--(axis cs:2555,2.87325169763088)
--(axis cs:2556,2.87326717679756)
--(axis cs:2557,2.87328211557987)
--(axis cs:2558,2.8732969112268)
--(axis cs:2559,2.87331170186495)
--(axis cs:2560,2.87332728013511)
--(axis cs:2561,2.87334254365616)
--(axis cs:2562,2.87335728401621)
--(axis cs:2563,2.87337204978257)
--(axis cs:2564,2.87338645435717)
--(axis cs:2565,2.87340072075008)
--(axis cs:2566,2.87341428831361)
--(axis cs:2567,2.87342821546379)
--(axis cs:2568,2.87344207971336)
--(axis cs:2569,2.87345575535585)
--(axis cs:2570,2.87346889186297)
--(axis cs:2571,2.87348189244825)
--(axis cs:2572,2.87349484795983)
--(axis cs:2573,2.87350779848668)
--(axis cs:2574,2.87352018186667)
--(axis cs:2575,2.87353227687731)
--(axis cs:2576,2.87354412314506)
--(axis cs:2577,2.87355593387785)
--(axis cs:2578,2.87356727703383)
--(axis cs:2579,2.87357880090257)
--(axis cs:2580,2.87359042609777)
--(axis cs:2581,2.87360228870741)
--(axis cs:2582,2.87361458044133)
--(axis cs:2583,2.87362722341227)
--(axis cs:2584,2.87364072292008)
--(axis cs:2585,2.87365379583847)
--(axis cs:2586,2.87366652720098)
--(axis cs:2587,2.87367887248923)
--(axis cs:2588,2.87369061716957)
--(axis cs:2589,2.87370272179799)
--(axis cs:2590,2.87371503422749)
--(axis cs:2591,2.87372699859846)
--(axis cs:2592,2.87373904681204)
--(axis cs:2593,2.87375183938801)
--(axis cs:2594,2.87376514985183)
--(axis cs:2595,2.87377841265755)
--(axis cs:2596,2.87379198539397)
--(axis cs:2597,2.87380587023699)
--(axis cs:2598,2.87382027016008)
--(axis cs:2599,2.87383512345016)
--(axis cs:2600,2.87385039586579)
--(axis cs:2601,2.87386588839644)
--(axis cs:2602,2.87388164316327)
--(axis cs:2603,2.87389809798999)
--(axis cs:2604,2.87391569857893)
--(axis cs:2605,2.87393339585314)
--(axis cs:2606,2.87395133080984)
--(axis cs:2607,2.87396875459732)
--(axis cs:2608,2.87398598786805)
--(axis cs:2609,2.87400278353979)
--(axis cs:2610,2.87401934607393)
--(axis cs:2611,2.87403554418724)
--(axis cs:2612,2.87405212794314)
--(axis cs:2613,2.8740679889971)
--(axis cs:2614,2.87408419811509)
--(axis cs:2615,2.87410021575222)
--(axis cs:2616,2.8741155752647)
--(axis cs:2617,2.87413009578524)
--(axis cs:2618,2.87414473042514)
--(axis cs:2619,2.87416000255377)
--(axis cs:2620,2.87417533819607)
--(axis cs:2621,2.87419044170661)
--(axis cs:2622,2.874206022814)
--(axis cs:2623,2.87422074774023)
--(axis cs:2624,2.87423615135313)
--(axis cs:2625,2.87425194827838)
--(axis cs:2626,2.87426795031005)
--(axis cs:2627,2.87428394579771)
--(axis cs:2628,2.87430027187153)
--(axis cs:2629,2.87431590240109)
--(axis cs:2630,2.87433141849021)
--(axis cs:2631,2.87434670752497)
--(axis cs:2632,2.87436242870424)
--(axis cs:2633,2.87437874510657)
--(axis cs:2634,2.87439529366964)
--(axis cs:2635,2.87441188369632)
--(axis cs:2636,2.87442884233116)
--(axis cs:2637,2.87444556636127)
--(axis cs:2638,2.87446282846063)
--(axis cs:2639,2.87447982264391)
--(axis cs:2640,2.87449702722264)
--(axis cs:2641,2.87451396522529)
--(axis cs:2642,2.87453054658662)
--(axis cs:2643,2.87454805915099)
--(axis cs:2644,2.87456590863038)
--(axis cs:2645,2.87458412079161)
--(axis cs:2646,2.87460248504174)
--(axis cs:2647,2.87462095304421)
--(axis cs:2648,2.87463961980502)
--(axis cs:2649,2.87465817035871)
--(axis cs:2650,2.87467695543696)
--(axis cs:2651,2.8746954108026)
--(axis cs:2652,2.87471393078441)
--(axis cs:2653,2.87473208845849)
--(axis cs:2654,2.87475056757411)
--(axis cs:2655,2.87476918280576)
--(axis cs:2656,2.87478779903856)
--(axis cs:2657,2.87480650003821)
--(axis cs:2658,2.8748247293173)
--(axis cs:2659,2.8748427423814)
--(axis cs:2660,2.87486127798027)
--(axis cs:2661,2.87487962225254)
--(axis cs:2662,2.87489729291481)
--(axis cs:2663,2.87491403632802)
--(axis cs:2664,2.87493085649204)
--(axis cs:2665,2.87494701339832)
--(axis cs:2666,2.87496295057153)
--(axis cs:2667,2.87497860803149)
--(axis cs:2668,2.87499466200769)
--(axis cs:2669,2.87501045642664)
--(axis cs:2670,2.87502668817488)
--(axis cs:2671,2.87504331413013)
--(axis cs:2672,2.87505975009143)
--(axis cs:2673,2.87507552494927)
--(axis cs:2674,2.87509140920703)
--(axis cs:2675,2.87510701458847)
--(axis cs:2676,2.8751227466653)
--(axis cs:2677,2.87513823154209)
--(axis cs:2678,2.87515368268217)
--(axis cs:2679,2.87516875154765)
--(axis cs:2680,2.87518299978533)
--(axis cs:2681,2.87519693332177)
--(axis cs:2682,2.87521092317405)
--(axis cs:2683,2.87522501016475)
--(axis cs:2684,2.87523953598223)
--(axis cs:2685,2.87525428951477)
--(axis cs:2686,2.87526869097546)
--(axis cs:2687,2.87528323875344)
--(axis cs:2688,2.87529784136016)
--(axis cs:2689,2.87531252664092)
--(axis cs:2690,2.87532687564792)
--(axis cs:2691,2.8753413422953)
--(axis cs:2692,2.87535619940002)
--(axis cs:2693,2.87537073881266)
--(axis cs:2694,2.87538566201782)
--(axis cs:2695,2.87540044414876)
--(axis cs:2696,2.87541509500074)
--(axis cs:2697,2.87542918429441)
--(axis cs:2698,2.87544342209904)
--(axis cs:2699,2.87545769587869)
--(axis cs:2700,2.87547194001405)
--(axis cs:2701,2.8754863515571)
--(axis cs:2702,2.87550069023215)
--(axis cs:2703,2.87551582386054)
--(axis cs:2704,2.8755308026535)
--(axis cs:2705,2.87554592884535)
--(axis cs:2706,2.87556142472353)
--(axis cs:2707,2.87557693957144)
--(axis cs:2708,2.87559251030886)
--(axis cs:2709,2.87560771609544)
--(axis cs:2710,2.87562233751946)
--(axis cs:2711,2.87563767039409)
--(axis cs:2712,2.87565284499688)
--(axis cs:2713,2.87566796018283)
--(axis cs:2714,2.87568285780568)
--(axis cs:2715,2.87569740247921)
--(axis cs:2716,2.87571142306286)
--(axis cs:2717,2.87572504095993)
--(axis cs:2718,2.87573900489707)
--(axis cs:2719,2.87575272693396)
--(axis cs:2720,2.87576619550931)
--(axis cs:2721,2.87577992646743)
--(axis cs:2722,2.87579424436898)
--(axis cs:2723,2.87580859762589)
--(axis cs:2724,2.8758226722208)
--(axis cs:2725,2.87583668283816)
--(axis cs:2726,2.87585037113936)
--(axis cs:2727,2.87586378819038)
--(axis cs:2728,2.8758774620637)
--(axis cs:2729,2.87589111459067)
--(axis cs:2730,2.87590490788937)
--(axis cs:2731,2.87591883285638)
--(axis cs:2732,2.87593251858703)
--(axis cs:2733,2.8759463547202)
--(axis cs:2734,2.87595961293541)
--(axis cs:2735,2.87597365768448)
--(axis cs:2736,2.87598817259595)
--(axis cs:2737,2.87600269562656)
--(axis cs:2738,2.87601754389864)
--(axis cs:2739,2.87603288607732)
--(axis cs:2740,2.8760480322948)
--(axis cs:2741,2.87606326955534)
--(axis cs:2742,2.87607895533222)
--(axis cs:2743,2.87609453535923)
--(axis cs:2744,2.87611050883819)
--(axis cs:2745,2.87612611413639)
--(axis cs:2746,2.87614154802623)
--(axis cs:2747,2.87615667102151)
--(axis cs:2748,2.87617142389439)
--(axis cs:2749,2.87618579193312)
--(axis cs:2750,2.87619992412456)
--(axis cs:2751,2.87621442258501)
--(axis cs:2752,2.87622880813723)
--(axis cs:2753,2.87624340529073)
--(axis cs:2754,2.87625757713244)
--(axis cs:2755,2.87627245628075)
--(axis cs:2756,2.87628724140997)
--(axis cs:2757,2.87630186366641)
--(axis cs:2758,2.87631705793648)
--(axis cs:2759,2.87633275095102)
--(axis cs:2760,2.87634867668209)
--(axis cs:2761,2.87636499452546)
--(axis cs:2762,2.8763814803332)
--(axis cs:2763,2.87639782864638)
--(axis cs:2764,2.87641400668385)
--(axis cs:2765,2.87642984553006)
--(axis cs:2766,2.87644581534605)
--(axis cs:2767,2.87646131556566)
--(axis cs:2768,2.87647698441587)
--(axis cs:2769,2.87649334535966)
--(axis cs:2770,2.87650946847036)
--(axis cs:2771,2.87652545452579)
--(axis cs:2772,2.87654200839465)
--(axis cs:2773,2.87655822353102)
--(axis cs:2774,2.87657458456164)
--(axis cs:2775,2.87659063858002)
--(axis cs:2776,2.87660639079826)
--(axis cs:2777,2.87662228050675)
--(axis cs:2778,2.87663748181202)
--(axis cs:2779,2.87665361712222)
--(axis cs:2780,2.87667009670272)
--(axis cs:2781,2.87668688359723)
--(axis cs:2782,2.87670428716608)
--(axis cs:2783,2.87672158107769)
--(axis cs:2784,2.8767390981124)
--(axis cs:2785,2.87675683842106)
--(axis cs:2786,2.87677465244235)
--(axis cs:2787,2.87679283457358)
--(axis cs:2788,2.87681039907569)
--(axis cs:2789,2.87682861684546)
--(axis cs:2790,2.87684682608352)
--(axis cs:2791,2.87686461536512)
--(axis cs:2792,2.87688270182856)
--(axis cs:2793,2.87690068410356)
--(axis cs:2794,2.876918564579)
--(axis cs:2795,2.87693635382626)
--(axis cs:2796,2.8769540575677)
--(axis cs:2797,2.87697238632962)
--(axis cs:2798,2.87699155678554)
--(axis cs:2799,2.87701069739833)
--(axis cs:2800,2.87702975740291)
--(axis cs:2801,2.87704849804684)
--(axis cs:2802,2.87706699638582)
--(axis cs:2803,2.87708501997892)
--(axis cs:2804,2.8771036931664)
--(axis cs:2805,2.87712263131868)
--(axis cs:2806,2.8771415743338)
--(axis cs:2807,2.87716016626763)
--(axis cs:2808,2.87717864266184)
--(axis cs:2809,2.87719737639177)
--(axis cs:2810,2.87721673929939)
--(axis cs:2811,2.87723508221755)
--(axis cs:2812,2.87725369585241)
--(axis cs:2813,2.87727227402144)
--(axis cs:2814,2.87729053785724)
--(axis cs:2815,2.87730808505116)
--(axis cs:2816,2.87732566728183)
--(axis cs:2817,2.87734352314101)
--(axis cs:2818,2.87736031464233)
--(axis cs:2819,2.87737675335264)
--(axis cs:2820,2.8773927690219)
--(axis cs:2821,2.87740950514303)
--(axis cs:2822,2.87742591368184)
--(axis cs:2823,2.87744251255729)
--(axis cs:2824,2.87745889628823)
--(axis cs:2825,2.877475289608)
--(axis cs:2826,2.87749225363341)
--(axis cs:2827,2.87750880592532)
--(axis cs:2828,2.87752553531001)
--(axis cs:2829,2.87754210971054)
--(axis cs:2830,2.8775590359469)
--(axis cs:2831,2.87757560888823)
--(axis cs:2832,2.87759193758934)
--(axis cs:2833,2.87760889783844)
--(axis cs:2834,2.87762518787601)
--(axis cs:2835,2.87764178997079)
--(axis cs:2836,2.87765838201842)
--(axis cs:2837,2.877675485715)
--(axis cs:2838,2.8776922363093)
--(axis cs:2839,2.87770871375642)
--(axis cs:2840,2.8777261517437)
--(axis cs:2841,2.87774384552803)
--(axis cs:2842,2.87776163311795)
--(axis cs:2843,2.87777958218812)
--(axis cs:2844,2.8777977007151)
--(axis cs:2845,2.87781584616072)
--(axis cs:2846,2.87783399712147)
--(axis cs:2847,2.87785193428991)
--(axis cs:2848,2.87786989450002)
--(axis cs:2849,2.87788794054356)
--(axis cs:2850,2.87790533613045)
--(axis cs:2851,2.87792310590977)
--(axis cs:2852,2.87794062175387)
--(axis cs:2853,2.87795797106937)
--(axis cs:2854,2.87797529222399)
--(axis cs:2855,2.87799224726714)
--(axis cs:2856,2.87800846918575)
--(axis cs:2857,2.87802427274884)
--(axis cs:2858,2.87803989342802)
--(axis cs:2859,2.8780554102372)
--(axis cs:2860,2.87807114194793)
--(axis cs:2861,2.87808679834817)
--(axis cs:2862,2.8781021853846)
--(axis cs:2863,2.87811808464606)
--(axis cs:2864,2.87813365373098)
--(axis cs:2865,2.87814914625566)
--(axis cs:2866,2.87816492353001)
--(axis cs:2867,2.87818053503851)
--(axis cs:2868,2.87819584066831)
--(axis cs:2869,2.87821065960135)
--(axis cs:2870,2.87822522426886)
--(axis cs:2871,2.87823972540712)
--(axis cs:2872,2.87825412251187)
--(axis cs:2873,2.87826823030301)
--(axis cs:2874,2.87828180773873)
--(axis cs:2875,2.87829516420856)
--(axis cs:2876,2.87830800063944)
--(axis cs:2877,2.87832064531751)
--(axis cs:2878,2.87833324756592)
--(axis cs:2879,2.87834550257523)
--(axis cs:2880,2.87835837459603)
--(axis cs:2881,2.87837090360712)
--(axis cs:2882,2.87838346096095)
--(axis cs:2883,2.87839564639064)
--(axis cs:2884,2.87840800587691)
--(axis cs:2885,2.87842061373722)
--(axis cs:2886,2.87843295940837)
--(axis cs:2887,2.87844575718351)
--(axis cs:2888,2.87845846726544)
--(axis cs:2889,2.87847148286464)
--(axis cs:2890,2.87848508901789)
--(axis cs:2891,2.87849877241635)
--(axis cs:2892,2.87851216027523)
--(axis cs:2893,2.87852570043827)
--(axis cs:2894,2.87853960186708)
--(axis cs:2895,2.87855307194447)
--(axis cs:2896,2.87856668909817)
--(axis cs:2897,2.8785800576178)
--(axis cs:2898,2.87859392136104)
--(axis cs:2899,2.87860826663417)
--(axis cs:2900,2.87862220982194)
--(axis cs:2901,2.87863621097002)
--(axis cs:2902,2.87865023676314)
--(axis cs:2903,2.87866484056918)
--(axis cs:2904,2.87867949935615)
--(axis cs:2905,2.87869380863281)
--(axis cs:2906,2.87870810285486)
--(axis cs:2907,2.87872241704853)
--(axis cs:2908,2.87873669084796)
--(axis cs:2909,2.87875100438616)
--(axis cs:2910,2.87876537931696)
--(axis cs:2911,2.87877975263528)
--(axis cs:2912,2.87879442623061)
--(axis cs:2913,2.8788094891315)
--(axis cs:2914,2.87882468551076)
--(axis cs:2915,2.87884031038508)
--(axis cs:2916,2.87885609544751)
--(axis cs:2917,2.87887176560527)
--(axis cs:2918,2.87888783713261)
--(axis cs:2919,2.87890343403706)
--(axis cs:2920,2.87891811644674)
--(axis cs:2921,2.87893255813674)
--(axis cs:2922,2.87894733938343)
--(axis cs:2923,2.87896240391102)
--(axis cs:2924,2.87897728579124)
--(axis cs:2925,2.87899159719569)
--(axis cs:2926,2.87900651235662)
--(axis cs:2927,2.87902152435587)
--(axis cs:2928,2.87903615936037)
--(axis cs:2929,2.8790514372899)
--(axis cs:2930,2.87906730765832)
--(axis cs:2931,2.87908374621891)
--(axis cs:2932,2.8790992067426)
--(axis cs:2933,2.87911501336738)
--(axis cs:2934,2.87913043030235)
--(axis cs:2935,2.87914563913278)
--(axis cs:2936,2.87916102095519)
--(axis cs:2937,2.87917652043539)
--(axis cs:2938,2.87919190775429)
--(axis cs:2939,2.87920725156328)
--(axis cs:2940,2.87922282207359)
--(axis cs:2941,2.87923913031761)
--(axis cs:2942,2.87925492605024)
--(axis cs:2943,2.8792701968809)
--(axis cs:2944,2.87928537455126)
--(axis cs:2945,2.87930046889969)
--(axis cs:2946,2.87931569392125)
--(axis cs:2947,2.87933097436743)
--(axis cs:2948,2.8793462996605)
--(axis cs:2949,2.8793615557265)
--(axis cs:2950,2.87937680968601)
--(axis cs:2951,2.87939152775583)
--(axis cs:2952,2.87940603513304)
--(axis cs:2953,2.87942054658688)
--(axis cs:2954,2.87943525244078)
--(axis cs:2955,2.87944994907318)
--(axis cs:2956,2.8794645671426)
--(axis cs:2957,2.87947917950074)
--(axis cs:2958,2.87949327920678)
--(axis cs:2959,2.87950707618866)
--(axis cs:2960,2.87952059992506)
--(axis cs:2961,2.87953419981288)
--(axis cs:2962,2.87954795760166)
--(axis cs:2963,2.87956175682312)
--(axis cs:2964,2.87957543172772)
--(axis cs:2965,2.87958867990532)
--(axis cs:2966,2.87960222632767)
--(axis cs:2967,2.87961596216408)
--(axis cs:2968,2.87963020228276)
--(axis cs:2969,2.87964448222515)
--(axis cs:2970,2.87965865763118)
--(axis cs:2971,2.87967340095651)
--(axis cs:2972,2.87968797375111)
--(axis cs:2973,2.87970150856088)
--(axis cs:2974,2.87971526581674)
--(axis cs:2975,2.87972886165479)
--(axis cs:2976,2.87974273414548)
--(axis cs:2977,2.87975588145148)
--(axis cs:2978,2.87976899355087)
--(axis cs:2979,2.87978288191958)
--(axis cs:2980,2.87979644648445)
--(axis cs:2981,2.87981028971119)
--(axis cs:2982,2.87982398022808)
--(axis cs:2983,2.87983818805473)
--(axis cs:2984,2.87985351484769)
--(axis cs:2985,2.87986842397552)
--(axis cs:2986,2.87988287274837)
--(axis cs:2987,2.87989754613086)
--(axis cs:2988,2.87991231235455)
--(axis cs:2989,2.87992706448212)
--(axis cs:2990,2.87994118405939)
--(axis cs:2991,2.87995542042579)
--(axis cs:2992,2.87996975878835)
--(axis cs:2993,2.87998376970277)
--(axis cs:2994,2.87999753996037)
--(axis cs:2995,2.88001150428521)
--(axis cs:2996,2.88002542011851)
--(axis cs:2997,2.88003885012249)
--(axis cs:2998,2.88005181444116)
--(axis cs:2999,2.88006461286748)
--(axis cs:3000,2.88007730463611)
--(axis cs:3001,2.88009040235199)
--(axis cs:3002,2.88010310325363)
--(axis cs:3003,2.88011592934971)
--(axis cs:3004,2.88012918041865)
--(axis cs:3005,2.8801426451392)
--(axis cs:3006,2.88015612118441)
--(axis cs:3007,2.88016937353509)
--(axis cs:3008,2.88018279109273)
--(axis cs:3009,2.880196357255)
--(axis cs:3010,2.88020995122978)
--(axis cs:3011,2.88022326849524)
--(axis cs:3012,2.8802361289801)
--(axis cs:3013,2.88024840155589)
--(axis cs:3014,2.88026077336483)
--(axis cs:3015,2.88027334471392)
--(axis cs:3016,2.88028552744392)
--(axis cs:3017,2.88029765807967)
--(axis cs:3018,2.88030954153164)
--(axis cs:3019,2.88032212229343)
--(axis cs:3020,2.88033429208865)
--(axis cs:3021,2.88034640678728)
--(axis cs:3022,2.88035846984821)
--(axis cs:3023,2.88037067897509)
--(axis cs:3024,2.88038340280443)
--(axis cs:3025,2.88039592784757)
--(axis cs:3026,2.88040911353925)
--(axis cs:3027,2.88042245720986)
--(axis cs:3028,2.88043579192582)
--(axis cs:3029,2.88044912033051)
--(axis cs:3030,2.88046224407737)
--(axis cs:3031,2.88047570165805)
--(axis cs:3032,2.88048997766603)
--(axis cs:3033,2.88050396458903)
--(axis cs:3034,2.8805181724923)
--(axis cs:3035,2.88053301059383)
--(axis cs:3036,2.88054788941672)
--(axis cs:3037,2.8805625944378)
--(axis cs:3038,2.88057707613035)
--(axis cs:3039,2.88059118417552)
--(axis cs:3040,2.88060503854773)
--(axis cs:3041,2.88061910999686)
--(axis cs:3042,2.88063316298488)
--(axis cs:3043,2.88064761744533)
--(axis cs:3044,2.88066163220907)
--(axis cs:3045,2.88067500559273)
--(axis cs:3046,2.88068791698294)
--(axis cs:3047,2.88070184531322)
--(axis cs:3048,2.88071600746289)
--(axis cs:3049,2.88073046037298)
--(axis cs:3050,2.88074462576515)
--(axis cs:3051,2.88075874778507)
--(axis cs:3052,2.88077226217343)
--(axis cs:3053,2.88078605255922)
--(axis cs:3054,2.88080082224396)
--(axis cs:3055,2.88081550876418)
--(axis cs:3056,2.88083049987423)
--(axis cs:3057,2.88084605414827)
--(axis cs:3058,2.88086133500914)
--(axis cs:3059,2.88087633388094)
--(axis cs:3060,2.88089084251043)
--(axis cs:3061,2.88090501745789)
--(axis cs:3062,2.88091899331169)
--(axis cs:3063,2.88093260325046)
--(axis cs:3064,2.88094559861406)
--(axis cs:3065,2.88095792646189)
--(axis cs:3066,2.88097036281105)
--(axis cs:3067,2.88098263667102)
--(axis cs:3068,2.88099524836524)
--(axis cs:3069,2.8810073903806)
--(axis cs:3070,2.8810194311364)
--(axis cs:3071,2.88103123592448)
--(axis cs:3072,2.88104291122715)
--(axis cs:3073,2.88105452913809)
--(axis cs:3074,2.88106643512865)
--(axis cs:3075,2.88107801001786)
--(axis cs:3076,2.88108944735401)
--(axis cs:3077,2.88110067964665)
--(axis cs:3078,2.88111221476809)
--(axis cs:3079,2.88112392136701)
--(axis cs:3080,2.88113503944501)
--(axis cs:3081,2.88114628502357)
--(axis cs:3082,2.88115775215536)
--(axis cs:3083,2.8811684458767)
--(axis cs:3084,2.88117892762918)
--(axis cs:3085,2.8811895894631)
--(axis cs:3086,2.88119951587189)
--(axis cs:3087,2.88120956672679)
--(axis cs:3088,2.88121948479416)
--(axis cs:3089,2.88122937952731)
--(axis cs:3090,2.88123946020905)
--(axis cs:3091,2.88124987492171)
--(axis cs:3092,2.88126054340401)
--(axis cs:3093,2.88127080244331)
--(axis cs:3094,2.88128080889406)
--(axis cs:3095,2.88129075408792)
--(axis cs:3096,2.88130108901014)
--(axis cs:3097,2.88131136013176)
--(axis cs:3098,2.88132142136321)
--(axis cs:3099,2.88133115813962)
--(axis cs:3100,2.8813410348035)
--(axis cs:3101,2.88135100657258)
--(axis cs:3102,2.88136048913034)
--(axis cs:3103,2.88136947729983)
--(axis cs:3104,2.88137852596234)
--(axis cs:3105,2.8813873140331)
--(axis cs:3106,2.88139608327486)
--(axis cs:3107,2.88140460320188)
--(axis cs:3108,2.88141261687698)
--(axis cs:3109,2.88142087914504)
--(axis cs:3110,2.88142923003686)
--(axis cs:3111,2.88143700779188)
--(axis cs:3112,2.88144451025813)
--(axis cs:3113,2.88145235257061)
--(axis cs:3114,2.88146113654001)
--(axis cs:3115,2.88147069906961)
--(axis cs:3116,2.88148026330227)
--(axis cs:3117,2.88149014623065)
--(axis cs:3118,2.88150075643538)
--(axis cs:3119,2.88151220883472)
--(axis cs:3120,2.8815240777572)
--(axis cs:3121,2.88153605929012)
--(axis cs:3122,2.88154805466019)
--(axis cs:3123,2.8815607265611)
--(axis cs:3124,2.88157302673423)
--(axis cs:3125,2.88158548701193)
--(axis cs:3126,2.88159849391598)
--(axis cs:3127,2.88161172559854)
--(axis cs:3128,2.88162461659925)
--(axis cs:3129,2.88163704479537)
--(axis cs:3130,2.88164953944101)
--(axis cs:3131,2.88166197939618)
--(axis cs:3132,2.88167440368299)
--(axis cs:3133,2.88168706585655)
--(axis cs:3134,2.88169992583995)
--(axis cs:3135,2.88171285578102)
--(axis cs:3136,2.88172591415044)
--(axis cs:3137,2.88173882961442)
--(axis cs:3138,2.88175226898249)
--(axis cs:3139,2.88176586122139)
--(axis cs:3140,2.88177896156589)
--(axis cs:3141,2.88179205648898)
--(axis cs:3142,2.88180501607438)
--(axis cs:3143,2.88181765137128)
--(axis cs:3144,2.88183048056355)
--(axis cs:3145,2.88184333142973)
--(axis cs:3146,2.88185581008029)
--(axis cs:3147,2.88186824643504)
--(axis cs:3148,2.88188042789263)
--(axis cs:3149,2.88189256543826)
--(axis cs:3150,2.88190498477667)
--(axis cs:3151,2.88191796349587)
--(axis cs:3152,2.88193125917596)
--(axis cs:3153,2.88194427781757)
--(axis cs:3154,2.88195686656985)
--(axis cs:3155,2.88196921804588)
--(axis cs:3156,2.88198241471337)
--(axis cs:3157,2.88199552674185)
--(axis cs:3158,2.88200882937382)
--(axis cs:3159,2.88202196778703)
--(axis cs:3160,2.88203514514853)
--(axis cs:3161,2.88204905627581)
--(axis cs:3162,2.88206330533205)
--(axis cs:3163,2.88207749446086)
--(axis cs:3164,2.88209166686306)
--(axis cs:3165,2.88210554730334)
--(axis cs:3166,2.88211915528468)
--(axis cs:3167,2.88213281701653)
--(axis cs:3168,2.88214635322349)
--(axis cs:3169,2.88215950307285)
--(axis cs:3170,2.88217238326836)
--(axis cs:3171,2.88218508952971)
--(axis cs:3172,2.88219808158213)
--(axis cs:3173,2.88221206648373)
--(axis cs:3174,2.88222600669656)
--(axis cs:3175,2.88223964733104)
--(axis cs:3176,2.88225377197435)
--(axis cs:3177,2.8822678260242)
--(axis cs:3178,2.88228140718687)
--(axis cs:3179,2.88229527412158)
--(axis cs:3180,2.88230868920188)
--(axis cs:3181,2.88232208290814)
--(axis cs:3182,2.88233519759306)
--(axis cs:3183,2.88234865347261)
--(axis cs:3184,2.88236200641724)
--(axis cs:3185,2.88237527321944)
--(axis cs:3186,2.88238824057753)
--(axis cs:3187,2.88240107087013)
--(axis cs:3188,2.88241413266377)
--(axis cs:3189,2.88242724517276)
--(axis cs:3190,2.88244009273752)
--(axis cs:3191,2.88245261352675)
--(axis cs:3192,2.88246444345534)
--(axis cs:3193,2.8824767983739)
--(axis cs:3194,2.88248934259569)
--(axis cs:3195,2.88250192514318)
--(axis cs:3196,2.88251437249578)
--(axis cs:3197,2.88252680421981)
--(axis cs:3198,2.88253940027423)
--(axis cs:3199,2.88255133648274)
--(axis cs:3200,2.88256299803598)
--(axis cs:3201,2.88257488697609)
--(axis cs:3202,2.88258642475248)
--(axis cs:3203,2.88259794652098)
--(axis cs:3204,2.88260923574994)
--(axis cs:3205,2.88262050696573)
--(axis cs:3206,2.88263149456126)
--(axis cs:3207,2.88264265505857)
--(axis cs:3208,2.88265399982315)
--(axis cs:3209,2.8826652040852)
--(axis cs:3210,2.88267622352787)
--(axis cs:3211,2.88268743850604)
--(axis cs:3212,2.88269862178896)
--(axis cs:3213,2.88270911986604)
--(axis cs:3214,2.88271915000584)
--(axis cs:3215,2.8827296823534)
--(axis cs:3216,2.88274027791276)
--(axis cs:3217,2.88275030144924)
--(axis cs:3218,2.88276018858854)
--(axis cs:3219,2.88277012307843)
--(axis cs:3220,2.8827800466859)
--(axis cs:3221,2.88278977112158)
--(axis cs:3222,2.88279895912799)
--(axis cs:3223,2.8828086579148)
--(axis cs:3224,2.88281849209832)
--(axis cs:3225,2.88282794706244)
--(axis cs:3226,2.88283756839946)
--(axis cs:3227,2.88284718858892)
--(axis cs:3228,2.88285701759457)
--(axis cs:3229,2.8828670635305)
--(axis cs:3230,2.88287713160721)
--(axis cs:3231,2.88288735090734)
--(axis cs:3232,2.88289725060552)
--(axis cs:3233,2.88290714383322)
--(axis cs:3234,2.88291659823654)
--(axis cs:3235,2.88292575047526)
--(axis cs:3236,2.88293457675636)
--(axis cs:3237,2.8829436349806)
--(axis cs:3238,2.88295244378293)
--(axis cs:3239,2.88296107012219)
--(axis cs:3240,2.88296988590625)
--(axis cs:3241,2.8829791881315)
--(axis cs:3242,2.88298860454687)
--(axis cs:3243,2.88299745079737)
--(axis cs:3244,2.88300637882724)
--(axis cs:3245,2.88301528086224)
--(axis cs:3246,2.88302453985069)
--(axis cs:3247,2.88303340367634)
--(axis cs:3248,2.88304200251249)
--(axis cs:3249,2.88305065035006)
--(axis cs:3250,2.88305977283945)
--(axis cs:3251,2.88306920068187)
--(axis cs:3252,2.88307829543537)
--(axis cs:3253,2.88308795826064)
--(axis cs:3254,2.88309758565782)
--(axis cs:3255,2.88310674721145)
--(axis cs:3256,2.8831157558203)
--(axis cs:3257,2.88312463087469)
--(axis cs:3258,2.88313331415631)
--(axis cs:3259,2.88314192465852)
--(axis cs:3260,2.8831509927913)
--(axis cs:3261,2.88315975383651)
--(axis cs:3262,2.88316781968967)
--(axis cs:3263,2.88317648030118)
--(axis cs:3264,2.88318517644856)
--(axis cs:3265,2.88319432175086)
--(axis cs:3266,2.88320403199779)
--(axis cs:3267,2.88321367869994)
--(axis cs:3268,2.88322340460071)
--(axis cs:3269,2.88323321696799)
--(axis cs:3270,2.88324311356559)
--(axis cs:3271,2.8832525173592)
--(axis cs:3272,2.88326208529392)
--(axis cs:3273,2.88327175849034)
--(axis cs:3274,2.88328171975707)
--(axis cs:3275,2.88329153094579)
--(axis cs:3276,2.88330085433786)
--(axis cs:3277,2.88330985063354)
--(axis cs:3278,2.88331939219565)
--(axis cs:3279,2.8833283089299)
--(axis cs:3280,2.88333724654239)
--(axis cs:3281,2.88334598701235)
--(axis cs:3282,2.88335426025931)
--(axis cs:3283,2.88336342004242)
--(axis cs:3284,2.8833724427431)
--(axis cs:3285,2.88338087679636)
--(axis cs:3286,2.88338862730521)
--(axis cs:3287,2.88339656249189)
--(axis cs:3288,2.88340463785046)
--(axis cs:3289,2.88341308059833)
--(axis cs:3290,2.88342105729379)
--(axis cs:3291,2.88342871794743)
--(axis cs:3292,2.88343648528639)
--(axis cs:3293,2.88344395225339)
--(axis cs:3294,2.8834510178142)
--(axis cs:3295,2.88345797896304)
--(axis cs:3296,2.88346470694395)
--(axis cs:3297,2.88347172279701)
--(axis cs:3298,2.88347920827592)
--(axis cs:3299,2.88348683413121)
--(axis cs:3300,2.88349456786661)
--(axis cs:3301,2.88350262007034)
--(axis cs:3302,2.88351046608389)
--(axis cs:3303,2.88351859353909)
--(axis cs:3304,2.88352685667218)
--(axis cs:3305,2.88353521576283)
--(axis cs:3306,2.88354327435542)
--(axis cs:3307,2.88355154439367)
--(axis cs:3308,2.88355903918841)
--(axis cs:3309,2.88356658520179)
--(axis cs:3310,2.88357418041893)
--(axis cs:3311,2.88358164779318)
--(axis cs:3312,2.88358951306599)
--(axis cs:3313,2.88359717245243)
--(axis cs:3314,2.88360464697295)
--(axis cs:3315,2.88361198923427)
--(axis cs:3316,2.88361918117303)
--(axis cs:3317,2.88362595963946)
--(axis cs:3318,2.88363302241657)
--(axis cs:3319,2.88364004229804)
--(axis cs:3320,2.88364674207715)
--(axis cs:3321,2.88365417251172)
--(axis cs:3322,2.8836616617823)
--(axis cs:3323,2.8836689312279)
--(axis cs:3324,2.88367634095989)
--(axis cs:3325,2.88368420012064)
--(axis cs:3326,2.88369232333577)
--(axis cs:3327,2.88370036022566)
--(axis cs:3328,2.88370807282099)
--(axis cs:3329,2.88371606521886)
--(axis cs:3330,2.88372409777841)
--(axis cs:3331,2.8837320855995)
--(axis cs:3332,2.8837400392462)
--(axis cs:3333,2.8837481275373)
--(axis cs:3334,2.88375625279686)
--(axis cs:3335,2.88376377128238)
--(axis cs:3336,2.88377081677569)
--(axis cs:3337,2.88377796142019)
--(axis cs:3338,2.88378477493172)
--(axis cs:3339,2.88379090018144)
--(axis cs:3340,2.88379759568366)
--(axis cs:3341,2.8838039302755)
--(axis cs:3342,2.88381034224034)
--(axis cs:3343,2.88381673892665)
--(axis cs:3344,2.88382369384056)
--(axis cs:3345,2.88383069786486)
--(axis cs:3346,2.88383805051403)
--(axis cs:3347,2.88384604581322)
--(axis cs:3348,2.88385405868665)
--(axis cs:3349,2.88386239677263)
--(axis cs:3350,2.8838704738948)
--(axis cs:3351,2.8838786405843)
--(axis cs:3352,2.88388719310135)
--(axis cs:3353,2.88389542650948)
--(axis cs:3354,2.88390380563185)
--(axis cs:3355,2.88391244452567)
--(axis cs:3356,2.88392122005914)
--(axis cs:3357,2.88392964362756)
--(axis cs:3358,2.88393839367667)
--(axis cs:3359,2.88394713105379)
--(axis cs:3360,2.88395590968851)
--(axis cs:3361,2.8839645146751)
--(axis cs:3362,2.88397351595899)
--(axis cs:3363,2.88398325888574)
--(axis cs:3364,2.88399295607576)
--(axis cs:3365,2.88400218928537)
--(axis cs:3366,2.88401114284663)
--(axis cs:3367,2.88402007733749)
--(axis cs:3368,2.88402864114503)
--(axis cs:3369,2.88403672143159)
--(axis cs:3370,2.88404474380944)
--(axis cs:3371,2.88405277710335)
--(axis cs:3372,2.88406044150046)
--(axis cs:3373,2.88406870270299)
--(axis cs:3374,2.88407717937535)
--(axis cs:3375,2.88408556124568)
--(axis cs:3376,2.88409422181703)
--(axis cs:3377,2.88410240493897)
--(axis cs:3378,2.88411061165171)
--(axis cs:3379,2.88411958828373)
--(axis cs:3380,2.88412855950359)
--(axis cs:3381,2.88413781036709)
--(axis cs:3382,2.88414690375033)
--(axis cs:3383,2.88415603696128)
--(axis cs:3384,2.88416515476763)
--(axis cs:3385,2.884174659752)
--(axis cs:3386,2.88418457519341)
--(axis cs:3387,2.88419418642113)
--(axis cs:3388,2.8842034702693)
--(axis cs:3389,2.88421290047922)
--(axis cs:3390,2.88422205112283)
--(axis cs:3391,2.88423128566642)
--(axis cs:3392,2.88424014579843)
--(axis cs:3393,2.88424935874822)
--(axis cs:3394,2.88425792345114)
--(axis cs:3395,2.88426701379994)
--(axis cs:3396,2.88427625901263)
--(axis cs:3397,2.88428545716309)
--(axis cs:3398,2.88429510320594)
--(axis cs:3399,2.8843047527171)
--(axis cs:3400,2.88431460075839)
--(axis cs:3401,2.88432452992662)
--(axis cs:3402,2.88433377681325)
--(axis cs:3403,2.88434218337479)
--(axis cs:3404,2.88435052788884)
--(axis cs:3405,2.88435915307645)
--(axis cs:3406,2.88436797029843)
--(axis cs:3407,2.88437660017494)
--(axis cs:3408,2.88438478527503)
--(axis cs:3409,2.88439265755184)
--(axis cs:3410,2.88440095014453)
--(axis cs:3411,2.88440891483985)
--(axis cs:3412,2.88441698168725)
--(axis cs:3413,2.88442452688694)
--(axis cs:3414,2.88443220189452)
--(axis cs:3415,2.88443993669608)
--(axis cs:3416,2.88444753548132)
--(axis cs:3417,2.88445499296113)
--(axis cs:3418,2.88446195833858)
--(axis cs:3419,2.88446856767309)
--(axis cs:3420,2.88447486543573)
--(axis cs:3421,2.88448084448239)
--(axis cs:3422,2.88448674708121)
--(axis cs:3423,2.88449252404415)
--(axis cs:3424,2.88449794562996)
--(axis cs:3425,2.88450316536687)
--(axis cs:3426,2.88450833366)
--(axis cs:3427,2.88451326931671)
--(axis cs:3428,2.88451867632638)
--(axis cs:3429,2.88452374845515)
--(axis cs:3430,2.88452887237596)
--(axis cs:3431,2.88453402197342)
--(axis cs:3432,2.88453909320796)
--(axis cs:3433,2.88454396488017)
--(axis cs:3434,2.88454873299235)
--(axis cs:3435,2.88455377279209)
--(axis cs:3436,2.88455812132736)
--(axis cs:3437,2.88456275849762)
--(axis cs:3438,2.8845670512907)
--(axis cs:3439,2.88457066561538)
--(axis cs:3440,2.88457434435026)
--(axis cs:3441,2.88457794414331)
--(axis cs:3442,2.88458097323454)
--(axis cs:3443,2.88458422330445)
--(axis cs:3444,2.88458735805271)
--(axis cs:3445,2.88459047094022)
--(axis cs:3446,2.88459353381153)
--(axis cs:3447,2.88459677011059)
--(axis cs:3448,2.88460030515023)
--(axis cs:3449,2.88460384776543)
--(axis cs:3450,2.88460741130052)
--(axis cs:3451,2.88461051807209)
--(axis cs:3452,2.88461333852148)
--(axis cs:3453,2.88461599309524)
--(axis cs:3454,2.88461896421679)
--(axis cs:3455,2.88462181825239)
--(axis cs:3456,2.8846244310763)
--(axis cs:3457,2.88462774984396)
--(axis cs:3458,2.88463074406032)
--(axis cs:3459,2.88463374700812)
--(axis cs:3460,2.88463716391738)
--(axis cs:3461,2.88464029950853)
--(axis cs:3462,2.88464418325172)
--(axis cs:3463,2.88464809316771)
--(axis cs:3464,2.88465192906341)
--(axis cs:3465,2.88465555320485)
--(axis cs:3466,2.88465931851685)
--(axis cs:3467,2.88466295428222)
--(axis cs:3468,2.88466684542976)
--(axis cs:3469,2.88467050499181)
--(axis cs:3470,2.88467378275874)
--(axis cs:3471,2.88467647878625)
--(axis cs:3472,2.88467948204508)
--(axis cs:3473,2.8846819228913)
--(axis cs:3474,2.88468446961761)
--(axis cs:3475,2.88468710489748)
--(axis cs:3476,2.88468982125877)
--(axis cs:3477,2.88469277842488)
--(axis cs:3478,2.88469570555782)
--(axis cs:3479,2.88469833396558)
--(axis cs:3480,2.88470058331526)
--(axis cs:3481,2.88470330441755)
--(axis cs:3482,2.88470643451773)
--(axis cs:3483,2.88470989541452)
--(axis cs:3484,2.88471328607747)
--(axis cs:3485,2.88471634650566)
--(axis cs:3486,2.88471927290169)
--(axis cs:3487,2.88472229186103)
--(axis cs:3488,2.88472515730347)
--(axis cs:3489,2.88472802347271)
--(axis cs:3490,2.88473046891967)
--(axis cs:3491,2.8847320746645)
--(axis cs:3492,2.88473363038774)
--(axis cs:3493,2.88473572211268)
--(axis cs:3494,2.88473773232871)
--(axis cs:3495,2.88474042474466)
--(axis cs:3496,2.88474334803601)
--(axis cs:3497,2.88474659451508)
--(axis cs:3498,2.88475027635175)
--(axis cs:3499,2.88475427287724)
--(axis cs:3500,2.88475807342575)
--(axis cs:3501,2.88476149776648)
--(axis cs:3502,2.88476518051107)
--(axis cs:3503,2.88476894833635)
--(axis cs:3504,2.88477301327154)
--(axis cs:3505,2.88477717454669)
--(axis cs:3506,2.88478066830311)
--(axis cs:3507,2.88478443717028)
--(axis cs:3508,2.88478832406174)
--(axis cs:3509,2.88479234213954)
--(axis cs:3510,2.8847964117858)
--(axis cs:3511,2.88480011723775)
--(axis cs:3512,2.88480347593153)
--(axis cs:3513,2.88480688637457)
--(axis cs:3514,2.88481023562231)
--(axis cs:3515,2.88481350541909)
--(axis cs:3516,2.88481651600277)
--(axis cs:3517,2.8848195070591)
--(axis cs:3518,2.88482245321248)
--(axis cs:3519,2.88482527314136)
--(axis cs:3520,2.88482791537295)
--(axis cs:3521,2.88483064037287)
--(axis cs:3522,2.88483380189618)
--(axis cs:3523,2.88483701987942)
--(axis cs:3524,2.88484002439791)
--(axis cs:3525,2.88484298736756)
--(axis cs:3526,2.88484597082262)
--(axis cs:3527,2.88484984928133)
--(axis cs:3528,2.88485377228261)
--(axis cs:3529,2.88485778182707)
--(axis cs:3530,2.88486124150576)
--(axis cs:3531,2.88486476939802)
--(axis cs:3532,2.88486861741205)
--(axis cs:3533,2.8848716001047)
--(axis cs:3534,2.88487418431181)
--(axis cs:3535,2.88487718794249)
--(axis cs:3536,2.88487985466497)
--(axis cs:3537,2.88488247080529)
--(axis cs:3538,2.88488483332602)
--(axis cs:3539,2.88488720714404)
--(axis cs:3540,2.88488954397653)
--(axis cs:3541,2.88489172228842)
--(axis cs:3542,2.88489358732535)
--(axis cs:3543,2.88489580160338)
--(axis cs:3544,2.88489803409611)
--(axis cs:3545,2.88490064985467)
--(axis cs:3546,2.88490309093371)
--(axis cs:3547,2.88490489803644)
--(axis cs:3548,2.88490672065976)
--(axis cs:3549,2.88490831985129)
--(axis cs:3550,2.8849102041375)
--(axis cs:3551,2.88491240869731)
--(axis cs:3552,2.88491488854264)
--(axis cs:3553,2.88491751418933)
--(axis cs:3554,2.88491995159884)
--(axis cs:3555,2.88492248447838)
--(axis cs:3556,2.88492527324794)
--(axis cs:3557,2.88492803178132)
--(axis cs:3558,2.88493025327847)
--(axis cs:3559,2.88493253987467)
--(axis cs:3560,2.88493462465363)
--(axis cs:3561,2.88493738611812)
--(axis cs:3562,2.8849403402725)
--(axis cs:3563,2.88494361343703)
--(axis cs:3564,2.88494705402968)
--(axis cs:3565,2.88495070735505)
--(axis cs:3566,2.88495451776545)
--(axis cs:3567,2.88495807619215)
--(axis cs:3568,2.88496165284946)
--(axis cs:3569,2.88496523710512)
--(axis cs:3570,2.88496878949859)
--(axis cs:3571,2.88497255850399)
--(axis cs:3572,2.88497680040822)
--(axis cs:3573,2.88498124619428)
--(axis cs:3574,2.88498596756703)
--(axis cs:3575,2.88499067750666)
--(axis cs:3576,2.88499583642341)
--(axis cs:3577,2.88500106014116)
--(axis cs:3578,2.88500610678339)
--(axis cs:3579,2.88501099196623)
--(axis cs:3580,2.88501654905365)
--(axis cs:3581,2.88502189316366)
--(axis cs:3582,2.88502746365327)
--(axis cs:3583,2.88503288008661)
--(axis cs:3584,2.8850383459537)
--(axis cs:3585,2.88504374537036)
--(axis cs:3586,2.88504918347078)
--(axis cs:3587,2.88505444344977)
--(axis cs:3588,2.88505977120229)
--(axis cs:3589,2.88506490537772)
--(axis cs:3590,2.88506992059119)
--(axis cs:3591,2.88507512174734)
--(axis cs:3592,2.88508057780684)
--(axis cs:3593,2.88508645372438)
--(axis cs:3594,2.88509282874272)
--(axis cs:3595,2.8850989140501)
--(axis cs:3596,2.88510495392536)
--(axis cs:3597,2.88511088389075)
--(axis cs:3598,2.8851166725108)
--(axis cs:3599,2.88512281340637)
--(axis cs:3600,2.88512913381078)
--(axis cs:3601,2.88513552434882)
--(axis cs:3602,2.88514170632873)
--(axis cs:3603,2.8851482049068)
--(axis cs:3604,2.885155081184)
--(axis cs:3605,2.8851618436564)
--(axis cs:3606,2.88516864770631)
--(axis cs:3607,2.88517552843752)
--(axis cs:3608,2.88518224823349)
--(axis cs:3609,2.88518895299481)
--(axis cs:3610,2.88519603385412)
--(axis cs:3611,2.88520319092426)
--(axis cs:3612,2.88521020564909)
--(axis cs:3613,2.88521752628076)
--(axis cs:3614,2.88522492929556)
--(axis cs:3615,2.88523276441156)
--(axis cs:3616,2.88524092378863)
--(axis cs:3617,2.88524905621319)
--(axis cs:3618,2.88525730993212)
--(axis cs:3619,2.88526568749258)
--(axis cs:3620,2.88527361943992)
--(axis cs:3621,2.88528177218234)
--(axis cs:3622,2.88529026066336)
--(axis cs:3623,2.88529828825327)
--(axis cs:3624,2.88530687729287)
--(axis cs:3625,2.88531544817785)
--(axis cs:3626,2.88532353601709)
--(axis cs:3627,2.8853315412963)
--(axis cs:3628,2.88534030390348)
--(axis cs:3629,2.88534947118103)
--(axis cs:3630,2.8853581069716)
--(axis cs:3631,2.88536651453982)
--(axis cs:3632,2.8853747395616)
--(axis cs:3633,2.88538318421087)
--(axis cs:3634,2.88539131200493)
--(axis cs:3635,2.88539963580848)
--(axis cs:3636,2.88540807154142)
--(axis cs:3637,2.88541691779774)
--(axis cs:3638,2.88542577446552)
--(axis cs:3639,2.88543486325493)
--(axis cs:3640,2.88544409196153)
--(axis cs:3641,2.88545313765851)
--(axis cs:3642,2.88546234813329)
--(axis cs:3643,2.88547135794543)
--(axis cs:3644,2.88548039859728)
--(axis cs:3645,2.88548960237094)
--(axis cs:3646,2.88549894137378)
--(axis cs:3647,2.88550849361929)
--(axis cs:3648,2.88551804476659)
--(axis cs:3649,2.88552789003656)
--(axis cs:3650,2.88553734710129)
--(axis cs:3651,2.88554679926743)
--(axis cs:3652,2.88555611461525)
--(axis cs:3653,2.88556526988145)
--(axis cs:3654,2.88557462573246)
--(axis cs:3655,2.88558400694744)
--(axis cs:3656,2.88559285193857)
--(axis cs:3657,2.88560143098905)
--(axis cs:3658,2.88560991245524)
--(axis cs:3659,2.88561790270877)
--(axis cs:3660,2.88562627510731)
--(axis cs:3661,2.8856344364209)
--(axis cs:3662,2.88564235451958)
--(axis cs:3663,2.88565053277286)
--(axis cs:3664,2.88565960443561)
--(axis cs:3665,2.885668637813)
--(axis cs:3666,2.8856780310857)
--(axis cs:3667,2.88568759925369)
--(axis cs:3668,2.88569693528937)
--(axis cs:3669,2.8857060201604)
--(axis cs:3670,2.88571470923644)
--(axis cs:3671,2.88572341467234)
--(axis cs:3672,2.88573210463289)
--(axis cs:3673,2.88574065325444)
--(axis cs:3674,2.8857491499927)
--(axis cs:3675,2.88575731697826)
--(axis cs:3676,2.88576533608761)
--(axis cs:3677,2.88577313544744)
--(axis cs:3678,2.88578083624727)
--(axis cs:3679,2.88578869572183)
--(axis cs:3680,2.88579650202496)
--(axis cs:3681,2.88580415407438)
--(axis cs:3682,2.88581156467492)
--(axis cs:3683,2.88581931348756)
--(axis cs:3684,2.8858266525509)
--(axis cs:3685,2.88583382873425)
--(axis cs:3686,2.88584132495153)
--(axis cs:3687,2.88584907655375)
--(axis cs:3688,2.88585678900858)
--(axis cs:3689,2.88586453675031)
--(axis cs:3690,2.88587266117888)
--(axis cs:3691,2.88588084683045)
--(axis cs:3692,2.88588873560777)
--(axis cs:3693,2.88589629501832)
--(axis cs:3694,2.88590417630904)
--(axis cs:3695,2.885912164555)
--(axis cs:3696,2.88591972776866)
--(axis cs:3697,2.88592727475791)
--(axis cs:3698,2.88593501077729)
--(axis cs:3699,2.88594294832721)
--(axis cs:3700,2.8859502703777)
--(axis cs:3701,2.88595764868205)
--(axis cs:3702,2.88596537155399)
--(axis cs:3703,2.88597321829988)
--(axis cs:3704,2.88598101113995)
--(axis cs:3705,2.88598902111748)
--(axis cs:3706,2.88599695888468)
--(axis cs:3707,2.88600471585247)
--(axis cs:3708,2.88601223208132)
--(axis cs:3709,2.88601977822766)
--(axis cs:3710,2.88602767122893)
--(axis cs:3711,2.88603564841536)
--(axis cs:3712,2.88604381601708)
--(axis cs:3713,2.88605201635091)
--(axis cs:3714,2.88606004056223)
--(axis cs:3715,2.88606799452929)
--(axis cs:3716,2.88607569274148)
--(axis cs:3717,2.88608341735413)
--(axis cs:3718,2.88609083740983)
--(axis cs:3719,2.8860984967597)
--(axis cs:3720,2.88610673753495)
--(axis cs:3721,2.88611485100487)
--(axis cs:3722,2.88612349884446)
--(axis cs:3723,2.8861318518319)
--(axis cs:3724,2.88614005180835)
--(axis cs:3725,2.88614805791968)
--(axis cs:3726,2.88615601779878)
--(axis cs:3727,2.88616384801338)
--(axis cs:3728,2.88617158173137)
--(axis cs:3729,2.88617889639593)
--(axis cs:3730,2.88618642102497)
--(axis cs:3731,2.88619375111013)
--(axis cs:3732,2.88620081428353)
--(axis cs:3733,2.88620753256221)
--(axis cs:3734,2.88621432619149)
--(axis cs:3735,2.88622093538313)
--(axis cs:3736,2.88622740819205)
--(axis cs:3737,2.88623407658249)
--(axis cs:3738,2.88624057428141)
--(axis cs:3739,2.88624730581236)
--(axis cs:3740,2.8862539892153)
--(axis cs:3741,2.88626026125626)
--(axis cs:3742,2.88626670979186)
--(axis cs:3743,2.88627297575188)
--(axis cs:3744,2.88627914718259)
--(axis cs:3745,2.88628488186858)
--(axis cs:3746,2.8862906969292)
--(axis cs:3747,2.88629615090451)
--(axis cs:3748,2.88630225070314)
--(axis cs:3749,2.88630849054551)
--(axis cs:3750,2.88631431326016)
--(axis cs:3751,2.8863196524611)
--(axis cs:3752,2.88632531898718)
--(axis cs:3753,2.88633055282176)
--(axis cs:3754,2.88633566982442)
--(axis cs:3755,2.88634102056337)
--(axis cs:3756,2.88634604753655)
--(axis cs:3757,2.88635083264354)
--(axis cs:3758,2.88635595099607)
--(axis cs:3759,2.88636091362524)
--(axis cs:3760,2.88636656373221)
--(axis cs:3761,2.88637247179328)
--(axis cs:3762,2.88637839163674)
--(axis cs:3763,2.88638393877201)
--(axis cs:3764,2.88638876771918)
--(axis cs:3765,2.88639341429197)
--(axis cs:3766,2.88639812130737)
--(axis cs:3767,2.88640318327443)
--(axis cs:3768,2.88640810277612)
--(axis cs:3769,2.88641319763302)
--(axis cs:3770,2.88641830518726)
--(axis cs:3771,2.88642324002042)
--(axis cs:3772,2.88642803426003)
--(axis cs:3773,2.88643282886955)
--(axis cs:3774,2.88643747604796)
--(axis cs:3775,2.88644188549292)
--(axis cs:3776,2.88644627100932)
--(axis cs:3777,2.88645003161713)
--(axis cs:3778,2.88645363226471)
--(axis cs:3779,2.8864570014344)
--(axis cs:3780,2.88645978928047)
--(axis cs:3781,2.88646242462786)
--(axis cs:3782,2.88646456367587)
--(axis cs:3783,2.88646708600286)
--(axis cs:3784,2.88646925731969)
--(axis cs:3785,2.88647121777914)
--(axis cs:3786,2.88647286415211)
--(axis cs:3787,2.88647466620056)
--(axis cs:3788,2.88647660016467)
--(axis cs:3789,2.88647874414952)
--(axis cs:3790,2.88648151116711)
--(axis cs:3791,2.88648442952189)
--(axis cs:3792,2.88648733061154)
--(axis cs:3793,2.88649074076073)
--(axis cs:3794,2.88649401444329)
--(axis cs:3795,2.88649749490339)
--(axis cs:3796,2.88650140345694)
--(axis cs:3797,2.88650518565729)
--(axis cs:3798,2.8865090555188)
--(axis cs:3799,2.88651285765536)
--(axis cs:3800,2.88651587639752)
--(axis cs:3801,2.88651868451875)
--(axis cs:3802,2.88652167830438)
--(axis cs:3803,2.88652512301235)
--(axis cs:3804,2.88652857072473)
--(axis cs:3805,2.88653243122899)
--(axis cs:3806,2.88653620453251)
--(axis cs:3807,2.88654004468341)
--(axis cs:3808,2.8865439648955)
--(axis cs:3809,2.88654831570326)
--(axis cs:3810,2.88655227621196)
--(axis cs:3811,2.88655621628506)
--(axis cs:3812,2.88655988240993)
--(axis cs:3813,2.88656327765114)
--(axis cs:3814,2.88656665254918)
--(axis cs:3815,2.88657003237323)
--(axis cs:3816,2.8865732668965)
--(axis cs:3817,2.88657574367318)
--(axis cs:3818,2.88657903663558)
--(axis cs:3819,2.88658201500462)
--(axis cs:3820,2.88658565903621)
--(axis cs:3821,2.88658948259349)
--(axis cs:3822,2.88659391677539)
--(axis cs:3823,2.8865986589249)
--(axis cs:3824,2.88660369546631)
--(axis cs:3825,2.88660859133894)
--(axis cs:3826,2.88661348219896)
--(axis cs:3827,2.88661852274044)
--(axis cs:3828,2.88662350023065)
--(axis cs:3829,2.88662841295009)
--(axis cs:3830,2.8866333166903)
--(axis cs:3831,2.88663820020073)
--(axis cs:3832,2.886643223484)
--(axis cs:3833,2.8866481530419)
--(axis cs:3834,2.88665329919747)
--(axis cs:3835,2.88665833729595)
--(axis cs:3836,2.88666314826489)
--(axis cs:3837,2.88666829571178)
--(axis cs:3838,2.88667327690793)
--(axis cs:3839,2.88667834746826)
--(axis cs:3840,2.8866831517617)
--(axis cs:3841,2.88668838172272)
--(axis cs:3842,2.88669334983268)
--(axis cs:3843,2.88669823237679)
--(axis cs:3844,2.88670375330151)
--(axis cs:3845,2.88670985728532)
--(axis cs:3846,2.88671635581314)
--(axis cs:3847,2.88672250673448)
--(axis cs:3848,2.88672850199325)
--(axis cs:3849,2.88673407335093)
--(axis cs:3850,2.88673963053468)
--(axis cs:3851,2.88674490635833)
--(axis cs:3852,2.88675033898954)
--(axis cs:3853,2.88675551505226)
--(axis cs:3854,2.88676079102056)
--(axis cs:3855,2.88676638670215)
--(axis cs:3856,2.88677241845822)
--(axis cs:3857,2.88677841703621)
--(axis cs:3858,2.88678445319548)
--(axis cs:3859,2.88679113298328)
--(axis cs:3860,2.88679745536715)
--(axis cs:3861,2.88680361570205)
--(axis cs:3862,2.88680914565751)
--(axis cs:3863,2.88681459864417)
--(axis cs:3864,2.88681972845213)
--(axis cs:3865,2.88682445082246)
--(axis cs:3866,2.8868294863466)
--(axis cs:3867,2.88683401185276)
--(axis cs:3868,2.88683871771674)
--(axis cs:3869,2.88684326466248)
--(axis cs:3870,2.88684799767098)
--(axis cs:3871,2.88685263411652)
--(axis cs:3872,2.88685708040254)
--(axis cs:3873,2.88686126526009)
--(axis cs:3874,2.88686554325617)
--(axis cs:3875,2.88687015515113)
--(axis cs:3876,2.88687485535525)
--(axis cs:3877,2.88687986205666)
--(axis cs:3878,2.88688488213803)
--(axis cs:3879,2.88688938755144)
--(axis cs:3880,2.88689367612139)
--(axis cs:3881,2.88689801807892)
--(axis cs:3882,2.88690187924812)
--(axis cs:3883,2.88690581946928)
--(axis cs:3884,2.88690968709029)
--(axis cs:3885,2.88691340623409)
--(axis cs:3886,2.88691704789039)
--(axis cs:3887,2.88692070024632)
--(axis cs:3888,2.886924354872)
--(axis cs:3889,2.88692790481946)
--(axis cs:3890,2.88693101132072)
--(axis cs:3891,2.88693394164291)
--(axis cs:3892,2.88693644938522)
--(axis cs:3893,2.88693894038491)
--(axis cs:3894,2.88694123467546)
--(axis cs:3895,2.88694345913265)
--(axis cs:3896,2.8869460138432)
--(axis cs:3897,2.88694844907778)
--(axis cs:3898,2.88695089742924)
--(axis cs:3899,2.88695324757178)
--(axis cs:3900,2.88695523806299)
--(axis cs:3901,2.88695727939205)
--(axis cs:3902,2.88695944036682)
--(axis cs:3903,2.88696138895344)
--(axis cs:3904,2.88696353503699)
--(axis cs:3905,2.88696568546592)
--(axis cs:3906,2.88696834537701)
--(axis cs:3907,2.88697085081651)
--(axis cs:3908,2.88697311786457)
--(axis cs:3909,2.88697530083688)
--(axis cs:3910,2.88697731477088)
--(axis cs:3911,2.88697987783221)
--(axis cs:3912,2.88698252263037)
--(axis cs:3913,2.88698494693418)
--(axis cs:3914,2.88698667649548)
--(axis cs:3915,2.88698798541004)
--(axis cs:3916,2.88698953576649)
--(axis cs:3917,2.88699102995804)
--(axis cs:3918,2.88699274805815)
--(axis cs:3919,2.88699427722125)
--(axis cs:3920,2.88699551230073)
--(axis cs:3921,2.88699665313792)
--(axis cs:3922,2.88699737148472)
--(axis cs:3923,2.88699737400911)
--(axis cs:3924,2.88699720821575)
--(axis cs:3925,2.8869971884952)
--(axis cs:3926,2.88699706555571)
--(axis cs:3927,2.88699705468091)
--(axis cs:3928,2.88699676012772)
--(axis cs:3929,2.88699615375894)
--(axis cs:3930,2.88699545963379)
--(axis cs:3931,2.88699430933559)
--(axis cs:3932,2.88699288646905)
--(axis cs:3933,2.88699131152155)
--(axis cs:3934,2.88698959750984)
--(axis cs:3935,2.88698792161634)
--(axis cs:3936,2.88698625901829)
--(axis cs:3937,2.88698467824168)
--(axis cs:3938,2.88698384063641)
--(axis cs:3939,2.88698334642105)
--(axis cs:3940,2.88698255290423)
--(axis cs:3941,2.88698157765745)
--(axis cs:3942,2.88698014452832)
--(axis cs:3943,2.88697863161124)
--(axis cs:3944,2.88697705230731)
--(axis cs:3945,2.88697592965343)
--(axis cs:3946,2.88697469649852)
--(axis cs:3947,2.88697359150919)
--(axis cs:3948,2.8869729135192)
--(axis cs:3949,2.8869720612293)
--(axis cs:3950,2.88697136054499)
--(axis cs:3951,2.88697074173469)
--(axis cs:3952,2.8869695010432)
--(axis cs:3953,2.8869681006721)
--(axis cs:3954,2.88696657805809)
--(axis cs:3955,2.88696464647718)
--(axis cs:3956,2.88696263366688)
--(axis cs:3957,2.88696120721829)
--(axis cs:3958,2.88695998664471)
--(axis cs:3959,2.88695890961367)
--(axis cs:3960,2.88695778181078)
--(axis cs:3961,2.88695738127902)
--(axis cs:3962,2.88695681624765)
--(axis cs:3963,2.88695634145474)
--(axis cs:3964,2.88695605633784)
--(axis cs:3965,2.88695546993043)
--(axis cs:3966,2.88695497206939)
--(axis cs:3967,2.88695442829658)
--(axis cs:3968,2.88695383375957)
--(axis cs:3969,2.88695344800036)
--(axis cs:3970,2.88695347221442)
--(axis cs:3971,2.8869533284611)
--(axis cs:3972,2.88695263855791)
--(axis cs:3973,2.88695186768817)
--(axis cs:3974,2.88695105466663)
--(axis cs:3975,2.88695044919728)
--(axis cs:3976,2.88694977631471)
--(axis cs:3977,2.8869493480014)
--(axis cs:3978,2.8869486671479)
--(axis cs:3979,2.88694789055964)
--(axis cs:3980,2.88694673048366)
--(axis cs:3981,2.88694542207046)
--(axis cs:3982,2.88694421687886)
--(axis cs:3983,2.88694310902421)
--(axis cs:3984,2.88694202591525)
--(axis cs:3985,2.88694106499172)
--(axis cs:3986,2.88694038411446)
--(axis cs:3987,2.88693968274615)
--(axis cs:3988,2.88693868105703)
--(axis cs:3989,2.88693781497865)
--(axis cs:3990,2.8869367656426)
--(axis cs:3991,2.88693580274819)
--(axis cs:3992,2.88693451103874)
--(axis cs:3993,2.88693380192768)
--(axis cs:3994,2.88693275868958)
--(axis cs:3995,2.88693233924424)
--(axis cs:3996,2.88693232009912)
--(axis cs:3997,2.88693221112509)
--(axis cs:3998,2.8869323596213)
--(axis cs:3999,2.88693222885415)
--(axis cs:4000,2.88693163164721)
--(axis cs:4001,2.88693145516844)
--(axis cs:4002,2.88693191672764)
--(axis cs:4003,2.88693176987516)
--(axis cs:4004,2.88693121737983)
--(axis cs:4005,2.88693064926699)
--(axis cs:4006,2.88693030080196)
--(axis cs:4007,2.88692977967402)
--(axis cs:4008,2.88692888730038)
--(axis cs:4009,2.88692871023585)
--(axis cs:4010,2.88692915935371)
--(axis cs:4011,2.88692922590606)
--(axis cs:4012,2.88692944359126)
--(axis cs:4013,2.88692994316266)
--(axis cs:4014,2.88693042869348)
--(axis cs:4015,2.88693100654051)
--(axis cs:4016,2.88693165305471)
--(axis cs:4017,2.88693229256244)
--(axis cs:4018,2.88693284553269)
--(axis cs:4019,2.88693351327912)
--(axis cs:4020,2.88693361281377)
--(axis cs:4021,2.88693397150568)
--(axis cs:4022,2.88693420255699)
--(axis cs:4023,2.88693473026317)
--(axis cs:4024,2.88693514808318)
--(axis cs:4025,2.88693568551161)
--(axis cs:4026,2.88693601740571)
--(axis cs:4027,2.88693608021174)
--(axis cs:4028,2.88693645853159)
--(axis cs:4029,2.88693711256036)
--(axis cs:4030,2.88693777911576)
--(axis cs:4031,2.88693855394912)
--(axis cs:4032,2.88693932823998)
--(axis cs:4033,2.88693978063009)
--(axis cs:4034,2.88694059127892)
--(axis cs:4035,2.88694126035989)
--(axis cs:4036,2.88694165050472)
--(axis cs:4037,2.88694233969412)
--(axis cs:4038,2.88694316765006)
--(axis cs:4039,2.88694409280822)
--(axis cs:4040,2.88694544907373)
--(axis cs:4041,2.88694688956218)
--(axis cs:4042,2.88694813345145)
--(axis cs:4043,2.88694937494558)
--(axis cs:4044,2.88695048523848)
--(axis cs:4045,2.8869519005646)
--(axis cs:4046,2.88695344358752)
--(axis cs:4047,2.88695488996522)
--(axis cs:4048,2.88695616645882)
--(axis cs:4049,2.88695728453697)
--(axis cs:4050,2.88695849070506)
--(axis cs:4051,2.88695978127895)
--(axis cs:4052,2.88696092096311)
--(axis cs:4053,2.88696196800833)
--(axis cs:4054,2.88696288671233)
--(axis cs:4055,2.8869637166804)
--(axis cs:4056,2.88696485667133)
--(axis cs:4057,2.88696580869797)
--(axis cs:4058,2.88696680254124)
--(axis cs:4059,2.88696788602645)
--(axis cs:4060,2.88696849069526)
--(axis cs:4061,2.88696897318249)
--(axis cs:4062,2.88696921774703)
--(axis cs:4063,2.88696983159906)
--(axis cs:4064,2.88697088100628)
--(axis cs:4065,2.88697166181781)
--(axis cs:4066,2.88697208507297)
--(axis cs:4067,2.88697260581735)
--(axis cs:4068,2.88697339508582)
--(axis cs:4069,2.88697448063601)
--(axis cs:4070,2.88697519762447)
--(axis cs:4071,2.88697605513906)
--(axis cs:4072,2.88697682803912)
--(axis cs:4073,2.88697770179571)
--(axis cs:4074,2.88697857360481)
--(axis cs:4075,2.88697902992435)
--(axis cs:4076,2.88697960516822)
--(axis cs:4077,2.88698069803516)
--(axis cs:4078,2.88698159089538)
--(axis cs:4079,2.88698292418321)
--(axis cs:4080,2.88698439911472)
--(axis cs:4081,2.88698578065877)
--(axis cs:4082,2.88698742680997)
--(axis cs:4083,2.88698873515844)
--(axis cs:4084,2.88698993447484)
--(axis cs:4085,2.88699136491652)
--(axis cs:4086,2.88699266206698)
--(axis cs:4087,2.88699405661267)
--(axis cs:4088,2.88699571247551)
--(axis cs:4089,2.88699744176376)
--(axis cs:4090,2.88699947463506)
--(axis cs:4091,2.88700182113384)
--(axis cs:4092,2.8870040253641)
--(axis cs:4093,2.88700624049995)
--(axis cs:4094,2.88700805729484)
--(axis cs:4095,2.88700979215276)
--(axis cs:4096,2.88701140856168)
--(axis cs:4097,2.88701324558901)
--(axis cs:4098,2.88701534153863)
--(axis cs:4099,2.88701711436471)
--(axis cs:4100,2.88701927136081)
--(axis cs:4101,2.88702126058823)
--(axis cs:4102,2.88702289400367)
--(axis cs:4103,2.88702485985127)
--(axis cs:4104,2.88702679087469)
--(axis cs:4105,2.88702860090859)
--(axis cs:4106,2.88703013357404)
--(axis cs:4107,2.88703150327491)
--(axis cs:4108,2.88703253373936)
--(axis cs:4109,2.88703360057395)
--(axis cs:4110,2.88703428421488)
--(axis cs:4111,2.88703550020976)
--(axis cs:4112,2.88703710049349)
--(axis cs:4113,2.88703826301954)
--(axis cs:4114,2.88703944954258)
--(axis cs:4115,2.88704057321348)
--(axis cs:4116,2.88704130291435)
--(axis cs:4117,2.88704257873829)
--(axis cs:4118,2.88704395447403)
--(axis cs:4119,2.88704557931998)
--(axis cs:4120,2.88704722962543)
--(axis cs:4121,2.88704896047628)
--(axis cs:4122,2.8870506875183)
--(axis cs:4123,2.88705257339741)
--(axis cs:4124,2.88705420730712)
--(axis cs:4125,2.88705592613237)
--(axis cs:4126,2.88705765831123)
--(axis cs:4127,2.8870590880515)
--(axis cs:4128,2.8870604356736)
--(axis cs:4129,2.8870612538603)
--(axis cs:4130,2.88706171606938)
--(axis cs:4131,2.88706232759799)
--(axis cs:4132,2.88706284787279)
--(axis cs:4133,2.88706366534159)
--(axis cs:4134,2.88706414538512)
--(axis cs:4135,2.88706460375354)
--(axis cs:4136,2.88706511667093)
--(axis cs:4137,2.88706573513629)
--(axis cs:4138,2.88706700187828)
--(axis cs:4139,2.88706859903987)
--(axis cs:4140,2.88707061676898)
--(axis cs:4141,2.8870728029385)
--(axis cs:4142,2.88707483922907)
--(axis cs:4143,2.88707685623106)
--(axis cs:4144,2.88707940001169)
--(axis cs:4145,2.88708174798955)
--(axis cs:4146,2.88708448005176)
--(axis cs:4147,2.88708729733106)
--(axis cs:4148,2.88709012612836)
--(axis cs:4149,2.88709293483757)
--(axis cs:4150,2.88709610255898)
--(axis cs:4151,2.88709895423474)
--(axis cs:4152,2.887101567532)
--(axis cs:4153,2.88710368643272)
--(axis cs:4154,2.88710554692389)
--(axis cs:4155,2.88710743578986)
--(axis cs:4156,2.88710929206136)
--(axis cs:4157,2.88711035384967)
--(axis cs:4158,2.88711139536819)
--(axis cs:4159,2.88711237453772)
--(axis cs:4160,2.8871132470298)
--(axis cs:4161,2.88711429868821)
--(axis cs:4162,2.88711548932931)
--(axis cs:4163,2.88711632773318)
--(axis cs:4164,2.88711736442081)
--(axis cs:4165,2.88711839293287)
--(axis cs:4166,2.88711997546225)
--(axis cs:4167,2.88712164694655)
--(axis cs:4168,2.88712320288688)
--(axis cs:4169,2.88712484993898)
--(axis cs:4170,2.88712674739783)
--(axis cs:4171,2.88712903223232)
--(axis cs:4172,2.88713153707604)
--(axis cs:4173,2.88713404407925)
--(axis cs:4174,2.88713659185765)
--(axis cs:4175,2.88713899516123)
--(axis cs:4176,2.88714112062753)
--(axis cs:4177,2.88714276037085)
--(axis cs:4178,2.88714463899472)
--(axis cs:4179,2.88714658464096)
--(axis cs:4180,2.88714898104813)
--(axis cs:4181,2.88715162128214)
--(axis cs:4182,2.88715401268053)
--(axis cs:4183,2.88715627732803)
--(axis cs:4184,2.88715882387459)
--(axis cs:4185,2.88716179547723)
--(axis cs:4186,2.88716511409656)
--(axis cs:4187,2.88716880905079)
--(axis cs:4188,2.8871725853552)
--(axis cs:4189,2.8871763473082)
--(axis cs:4190,2.88718025757473)
--(axis cs:4191,2.88718389689646)
--(axis cs:4192,2.88718724083842)
--(axis cs:4193,2.88719026425317)
--(axis cs:4194,2.8871931614074)
--(axis cs:4195,2.88719620796729)
--(axis cs:4196,2.88719891499768)
--(axis cs:4197,2.88720140469012)
--(axis cs:4198,2.88720408246802)
--(axis cs:4199,2.88720704011289)
--(axis cs:4200,2.88720938698275)
--(axis cs:4201,2.88721231048398)
--(axis cs:4202,2.88721556128538)
--(axis cs:4203,2.88721868037776)
--(axis cs:4204,2.88722173741651)
--(axis cs:4205,2.88722504003501)
--(axis cs:4206,2.88722813402005)
--(axis cs:4207,2.88723142522808)
--(axis cs:4208,2.8872348511269)
--(axis cs:4209,2.88723851937164)
--(axis cs:4210,2.88724173619315)
--(axis cs:4211,2.88724489204363)
--(axis cs:4212,2.88724767903416)
--(axis cs:4213,2.88725066000135)
--(axis cs:4214,2.88725353968033)
--(axis cs:4215,2.88725675230075)
--(axis cs:4216,2.88726011537101)
--(axis cs:4217,2.8872630280927)
--(axis cs:4218,2.88726613377764)
--(axis cs:4219,2.88726926798189)
--(axis cs:4220,2.88727231806993)
--(axis cs:4221,2.88727523263847)
--(axis cs:4222,2.88727799040198)
--(axis cs:4223,2.88728002080142)
--(axis cs:4224,2.88728209469149)
--(axis cs:4225,2.88728403765826)
--(axis cs:4226,2.88728595488216)
--(axis cs:4227,2.88728768817994)
--(axis cs:4228,2.8872895535811)
--(axis cs:4229,2.88729157055228)
--(axis cs:4230,2.88729367161118)
--(axis cs:4231,2.88729570641147)
--(axis cs:4232,2.88729786372366)
--(axis cs:4233,2.88730000835209)
--(axis cs:4234,2.88730265168499)
--(axis cs:4235,2.88730534091471)
--(axis cs:4236,2.88730827751952)
--(axis cs:4237,2.8873107818415)
--(axis cs:4238,2.88731372805322)
--(axis cs:4239,2.88731652239427)
--(axis cs:4240,2.8873192593853)
--(axis cs:4241,2.8873220158015)
--(axis cs:4242,2.88732460709648)
--(axis cs:4243,2.88732757587309)
--(axis cs:4244,2.88733070072127)
--(axis cs:4245,2.88733365537707)
--(axis cs:4246,2.88733711161537)
--(axis cs:4247,2.88734062757351)
--(axis cs:4248,2.88734396369189)
--(axis cs:4249,2.8873467496047)
--(axis cs:4250,2.88734948695958)
--(axis cs:4251,2.88735238945676)
--(axis cs:4252,2.88735540918138)
--(axis cs:4253,2.88735861136908)
--(axis cs:4254,2.88736161041029)
--(axis cs:4255,2.88736400093619)
--(axis cs:4256,2.88736638699825)
--(axis cs:4257,2.88736900295441)
--(axis cs:4258,2.88737179246811)
--(axis cs:4259,2.88737459676769)
--(axis cs:4260,2.88737762238428)
--(axis cs:4261,2.88738069489239)
--(axis cs:4262,2.88738363776537)
--(axis cs:4263,2.88738624620138)
--(axis cs:4264,2.88738889455613)
--(axis cs:4265,2.88739160876653)
--(axis cs:4266,2.8873940032904)
--(axis cs:4267,2.88739653796198)
--(axis cs:4268,2.88739906345953)
--(axis cs:4269,2.88740102663572)
--(axis cs:4270,2.8874027227824)
--(axis cs:4271,2.88740422363584)
--(axis cs:4272,2.88740549116733)
--(axis cs:4273,2.8874064871373)
--(axis cs:4274,2.88740751015813)
--(axis cs:4275,2.88740864172969)
--(axis cs:4276,2.88741029435021)
--(axis cs:4277,2.88741147696228)
--(axis cs:4278,2.88741277123515)
--(axis cs:4279,2.88741376241815)
--(axis cs:4280,2.88741469125533)
--(axis cs:4281,2.88741540843212)
--(axis cs:4282,2.8874162775246)
--(axis cs:4283,2.88741698207878)
--(axis cs:4284,2.88741809248565)
--(axis cs:4285,2.88741894009423)
--(axis cs:4286,2.88741997656749)
--(axis cs:4287,2.88742157658481)
--(axis cs:4288,2.88742310698534)
--(axis cs:4289,2.88742487214621)
--(axis cs:4290,2.88742716167552)
--(axis cs:4291,2.88742938704641)
--(axis cs:4292,2.88743214070142)
--(axis cs:4293,2.88743525000184)
--(axis cs:4294,2.887438844935)
--(axis cs:4295,2.88744228716469)
--(axis cs:4296,2.88744557189713)
--(axis cs:4297,2.8874481389399)
--(axis cs:4298,2.88745059444834)
--(axis cs:4299,2.88745307236964)
--(axis cs:4300,2.88745609219269)
--(axis cs:4301,2.88745921982964)
--(axis cs:4302,2.88746282284066)
--(axis cs:4303,2.88746665976601)
--(axis cs:4304,2.88747035914749)
--(axis cs:4305,2.88747416600651)
--(axis cs:4306,2.8874778947889)
--(axis cs:4307,2.88748177186105)
--(axis cs:4308,2.88748569680884)
--(axis cs:4309,2.8874897661926)
--(axis cs:4310,2.88749366791853)
--(axis cs:4311,2.88749751033668)
--(axis cs:4312,2.88750152298123)
--(axis cs:4313,2.88750551774271)
--(axis cs:4314,2.88750951502527)
--(axis cs:4315,2.88751359111496)
--(axis cs:4316,2.88751781267334)
--(axis cs:4317,2.88752212029934)
--(axis cs:4318,2.88752620991101)
--(axis cs:4319,2.88753060893095)
--(axis cs:4320,2.88753488692231)
--(axis cs:4321,2.88753911987867)
--(axis cs:4322,2.88754295452848)
--(axis cs:4323,2.88754686186036)
--(axis cs:4324,2.88755030828422)
--(axis cs:4325,2.88755363404877)
--(axis cs:4326,2.88755713455355)
--(axis cs:4327,2.88756099687053)
--(axis cs:4328,2.88756486161438)
--(axis cs:4329,2.8875684214663)
--(axis cs:4330,2.88757167135944)
--(axis cs:4331,2.88757486014664)
--(axis cs:4332,2.8875776602021)
--(axis cs:4333,2.8875803537712)
--(axis cs:4334,2.88758322854007)
--(axis cs:4335,2.88758641903209)
--(axis cs:4336,2.88758953896626)
--(axis cs:4337,2.88759208354715)
--(axis cs:4338,2.88759453350521)
--(axis cs:4339,2.88759725174452)
--(axis cs:4340,2.88760015044806)
--(axis cs:4341,2.88760297605519)
--(axis cs:4342,2.88760592735256)
--(axis cs:4343,2.88760857792101)
--(axis cs:4344,2.88761122715067)
--(axis cs:4345,2.88761362338826)
--(axis cs:4346,2.88761624655302)
--(axis cs:4347,2.8876185731849)
--(axis cs:4348,2.88762073328464)
--(axis cs:4349,2.88762253790428)
--(axis cs:4350,2.88762416398676)
--(axis cs:4351,2.88762603737508)
--(axis cs:4352,2.88762797748627)
--(axis cs:4353,2.88762968778989)
--(axis cs:4354,2.88763155747184)
--(axis cs:4355,2.8876332273164)
--(axis cs:4356,2.88763481392849)
--(axis cs:4357,2.8876360916643)
--(axis cs:4358,2.88763758561334)
--(axis cs:4359,2.88763891289109)
--(axis cs:4360,2.88764022753494)
--(axis cs:4361,2.88764128417869)
--(axis cs:4362,2.88764247839531)
--(axis cs:4363,2.88764322479736)
--(axis cs:4364,2.88764387573803)
--(axis cs:4365,2.88764451164318)
--(axis cs:4366,2.88764482072375)
--(axis cs:4367,2.88764526200951)
--(axis cs:4368,2.88764582964652)
--(axis cs:4369,2.8876459786527)
--(axis cs:4370,2.88764617267337)
--(axis cs:4371,2.88764640486469)
--(axis cs:4372,2.88764678907404)
--(axis cs:4373,2.88764763928372)
--(axis cs:4374,2.88764881086251)
--(axis cs:4375,2.88765002544339)
--(axis cs:4376,2.88765107999975)
--(axis cs:4377,2.88765234097101)
--(axis cs:4378,2.88765321753739)
--(axis cs:4379,2.88765384837278)
--(axis cs:4380,2.88765427059048)
--(axis cs:4381,2.88765483475723)
--(axis cs:4382,2.88765512481711)
--(axis cs:4383,2.88765531164309)
--(axis cs:4384,2.88765509634956)
--(axis cs:4385,2.887654848096)
--(axis cs:4386,2.88765454330587)
--(axis cs:4387,2.88765403884931)
--(axis cs:4388,2.8876533680872)
--(axis cs:4389,2.88765288330919)
--(axis cs:4390,2.88765323190963)
--(axis cs:4391,2.88765400939378)
--(axis cs:4392,2.88765469530023)
--(axis cs:4393,2.88765476223383)
--(axis cs:4394,2.8876545022895)
--(axis cs:4395,2.88765439631548)
--(axis cs:4396,2.88765420089161)
--(axis cs:4397,2.88765387793173)
--(axis cs:4398,2.88765400093964)
--(axis cs:4399,2.88765414715924)
--(axis cs:4400,2.88765462544871)
--(axis cs:4401,2.88765527440367)
--(axis cs:4402,2.88765597150093)
--(axis cs:4403,2.88765706580796)
--(axis cs:4404,2.8876584061141)
--(axis cs:4405,2.88765919118)
--(axis cs:4406,2.88766015644036)
--(axis cs:4407,2.88766186646045)
--(axis cs:4408,2.88766357350055)
--(axis cs:4409,2.88766488953454)
--(axis cs:4410,2.88766622580624)
--(axis cs:4411,2.88766754201242)
--(axis cs:4412,2.88766894442871)
--(axis cs:4413,2.88767075963583)
--(axis cs:4414,2.88767267079414)
--(axis cs:4415,2.88767459238306)
--(axis cs:4416,2.88767660142206)
--(axis cs:4417,2.88767833525553)
--(axis cs:4418,2.88767978440469)
--(axis cs:4419,2.88768147967708)
--(axis cs:4420,2.88768313985496)
--(axis cs:4421,2.8876846486821)
--(axis cs:4422,2.88768646331868)
--(axis cs:4423,2.88768817045695)
--(axis cs:4424,2.88769007040851)
--(axis cs:4425,2.88769193656863)
--(axis cs:4426,2.88769397084496)
--(axis cs:4427,2.88769597055086)
--(axis cs:4428,2.88769827776438)
--(axis cs:4429,2.88770010689351)
--(axis cs:4430,2.88770180824247)
--(axis cs:4431,2.88770339354611)
--(axis cs:4432,2.88770513133364)
--(axis cs:4433,2.88770665488376)
--(axis cs:4434,2.8877081610479)
--(axis cs:4435,2.88770947005517)
--(axis cs:4436,2.88771076111084)
--(axis cs:4437,2.88771200422394)
--(axis cs:4438,2.88771300021802)
--(axis cs:4439,2.88771411792045)
--(axis cs:4440,2.88771482882297)
--(axis cs:4441,2.88771615909294)
--(axis cs:4442,2.887717403197)
--(axis cs:4443,2.88771861440657)
--(axis cs:4444,2.88771953523874)
--(axis cs:4445,2.88772036786345)
--(axis cs:4446,2.88772121668555)
--(axis cs:4447,2.88772195820234)
--(axis cs:4448,2.8877226998879)
--(axis cs:4449,2.88772350420651)
--(axis cs:4450,2.88772413283647)
--(axis cs:4451,2.88772538303232)
--(axis cs:4452,2.88772676474962)
--(axis cs:4453,2.88772844677984)
--(axis cs:4454,2.88773012003838)
--(axis cs:4455,2.88773169101335)
--(axis cs:4456,2.88773331556259)
--(axis cs:4457,2.88773494827731)
--(axis cs:4458,2.88773646623302)
--(axis cs:4459,2.88773830394917)
--(axis cs:4460,2.88774013921994)
--(axis cs:4461,2.88774204462193)
--(axis cs:4462,2.8877439546466)
--(axis cs:4463,2.88774593621208)
--(axis cs:4464,2.88774799766271)
--(axis cs:4465,2.88774976942139)
--(axis cs:4466,2.88775138947827)
--(axis cs:4467,2.88775321840243)
--(axis cs:4468,2.88775509170735)
--(axis cs:4469,2.88775723436149)
--(axis cs:4470,2.88775960663023)
--(axis cs:4471,2.88776146493238)
--(axis cs:4472,2.88776363701756)
--(axis cs:4473,2.88776577296905)
--(axis cs:4474,2.88776783916416)
--(axis cs:4475,2.88776965603293)
--(axis cs:4476,2.88777175189619)
--(axis cs:4477,2.88777402413521)
--(axis cs:4478,2.8877758947557)
--(axis cs:4479,2.88777784337381)
--(axis cs:4480,2.8877796502682)
--(axis cs:4481,2.8877815564739)
--(axis cs:4482,2.8877827133965)
--(axis cs:4483,2.88778408359011)
--(axis cs:4484,2.88778577221891)
--(axis cs:4485,2.88778730420691)
--(axis cs:4486,2.88778882171641)
--(axis cs:4487,2.88779025728467)
--(axis cs:4488,2.88779181709465)
--(axis cs:4489,2.88779320917532)
--(axis cs:4490,2.88779457697066)
--(axis cs:4491,2.88779610371263)
--(axis cs:4492,2.88779792374117)
--(axis cs:4493,2.88779937646263)
--(axis cs:4494,2.88780040008634)
--(axis cs:4495,2.88780138829057)
--(axis cs:4496,2.88780224076152)
--(axis cs:4497,2.88780334944324)
--(axis cs:4498,2.88780485185654)
--(axis cs:4499,2.88780622142343)
--(axis cs:4500,2.88780756529051)
--(axis cs:4501,2.88780864399556)
--(axis cs:4502,2.88780969276115)
--(axis cs:4503,2.88781104065108)
--(axis cs:4504,2.88781256443594)
--(axis cs:4505,2.88781427710307)
--(axis cs:4506,2.88781566045419)
--(axis cs:4507,2.88781726236937)
--(axis cs:4508,2.8878188104902)
--(axis cs:4509,2.88781988695461)
--(axis cs:4510,2.88782111935704)
--(axis cs:4511,2.8878222788147)
--(axis cs:4512,2.88782357794268)
--(axis cs:4513,2.88782493607297)
--(axis cs:4514,2.8878258544338)
--(axis cs:4515,2.88782711987051)
--(axis cs:4516,2.88782873862683)
--(axis cs:4517,2.88783041234546)
--(axis cs:4518,2.8878321673249)
--(axis cs:4519,2.88783367295315)
--(axis cs:4520,2.88783495010953)
--(axis cs:4521,2.88783591563859)
--(axis cs:4522,2.88783690574886)
--(axis cs:4523,2.88783828212934)
--(axis cs:4524,2.8878394700965)
--(axis cs:4525,2.88784070573676)
--(axis cs:4526,2.88784186103352)
--(axis cs:4527,2.88784292719401)
--(axis cs:4528,2.88784393186792)
--(axis cs:4529,2.88784507160295)
--(axis cs:4530,2.88784644056449)
--(axis cs:4531,2.88784777860011)
--(axis cs:4532,2.88784938181187)
--(axis cs:4533,2.88785050831056)
--(axis cs:4534,2.88785132814584)
--(axis cs:4535,2.8878525229044)
--(axis cs:4536,2.88785345161523)
--(axis cs:4537,2.88785408506856)
--(axis cs:4538,2.88785414066409)
--(axis cs:4539,2.88785449401651)
--(axis cs:4540,2.88785508593913)
--(axis cs:4541,2.88785605195189)
--(axis cs:4542,2.88785701354583)
--(axis cs:4543,2.88785815190496)
--(axis cs:4544,2.88785932640663)
--(axis cs:4545,2.8878606462896)
--(axis cs:4546,2.88786152263294)
--(axis cs:4547,2.88786240750066)
--(axis cs:4548,2.88786330672207)
--(axis cs:4549,2.88786440191202)
--(axis cs:4550,2.88786587934062)
--(axis cs:4551,2.88786703786003)
--(axis cs:4552,2.88786837131699)
--(axis cs:4553,2.88786971833789)
--(axis cs:4554,2.88787108449577)
--(axis cs:4555,2.8878728141074)
--(axis cs:4556,2.88787457663876)
--(axis cs:4557,2.88787649196994)
--(axis cs:4558,2.88787872983589)
--(axis cs:4559,2.8878814028129)
--(axis cs:4560,2.88788377659143)
--(axis cs:4561,2.88788563565504)
--(axis cs:4562,2.88788751169459)
--(axis cs:4563,2.88788962296549)
--(axis cs:4564,2.88789180635516)
--(axis cs:4565,2.88789411401698)
--(axis cs:4566,2.88789637943234)
--(axis cs:4567,2.88789904333254)
--(axis cs:4568,2.88790190024804)
--(axis cs:4569,2.88790499387978)
--(axis cs:4570,2.88790794862352)
--(axis cs:4571,2.88791085443375)
--(axis cs:4572,2.88791355657677)
--(axis cs:4573,2.88791621824035)
--(axis cs:4574,2.88791890876468)
--(axis cs:4575,2.88792153512263)
--(axis cs:4576,2.88792416110814)
--(axis cs:4577,2.88792675722372)
--(axis cs:4578,2.88792983410086)
--(axis cs:4579,2.88793330587829)
--(axis cs:4580,2.88793672057419)
--(axis cs:4581,2.88794033722038)
--(axis cs:4582,2.88794383314625)
--(axis cs:4583,2.88794684461326)
--(axis cs:4584,2.88794954544687)
--(axis cs:4585,2.8879520429177)
--(axis cs:4586,2.8879547395613)
--(axis cs:4587,2.88795740834957)
--(axis cs:4588,2.88796009698334)
--(axis cs:4589,2.88796316765316)
--(axis cs:4590,2.88796587026632)
--(axis cs:4591,2.88796812977187)
--(axis cs:4592,2.88797036880053)
--(axis cs:4593,2.88797234935148)
--(axis cs:4594,2.88797423465346)
--(axis cs:4595,2.88797635859041)
--(axis cs:4596,2.88797857628437)
--(axis cs:4597,2.8879805512192)
--(axis cs:4598,2.88798276038349)
--(axis cs:4599,2.88798508628281)
--(axis cs:4600,2.88798745180271)
--(axis cs:4601,2.88798998586256)
--(axis cs:4602,2.88799244449773)
--(axis cs:4603,2.88799496544342)
--(axis cs:4604,2.88799723520947)
--(axis cs:4605,2.88799970344771)
--(axis cs:4606,2.88800180721224)
--(axis cs:4607,2.88800387528486)
--(axis cs:4608,2.88800589387793)
--(axis cs:4609,2.88800765745996)
--(axis cs:4610,2.88800915514891)
--(axis cs:4611,2.88801099573814)
--(axis cs:4612,2.88801277367607)
--(axis cs:4613,2.8880140423216)
--(axis cs:4614,2.88801595810641)
--(axis cs:4615,2.88801753188913)
--(axis cs:4616,2.88801878419733)
--(axis cs:4617,2.88802051604267)
--(axis cs:4618,2.88802206619969)
--(axis cs:4619,2.88802373137827)
--(axis cs:4620,2.8880252679136)
--(axis cs:4621,2.88802693826556)
--(axis cs:4622,2.8880288181811)
--(axis cs:4623,2.88803099425406)
--(axis cs:4624,2.88803305357003)
--(axis cs:4625,2.88803493354445)
--(axis cs:4626,2.88803717530149)
--(axis cs:4627,2.88803960885226)
--(axis cs:4628,2.88804238109411)
--(axis cs:4629,2.88804494247109)
--(axis cs:4630,2.88804789602788)
--(axis cs:4631,2.88805082802005)
--(axis cs:4632,2.88805388882154)
--(axis cs:4633,2.88805726590102)
--(axis cs:4634,2.88806027128515)
--(axis cs:4635,2.88806303254147)
--(axis cs:4636,2.88806600367428)
--(axis cs:4637,2.88806918426938)
--(axis cs:4638,2.88807252397392)
--(axis cs:4639,2.88807604494613)
--(axis cs:4640,2.88807936505758)
--(axis cs:4641,2.88808207651896)
--(axis cs:4642,2.88808493455429)
--(axis cs:4643,2.88808760207428)
--(axis cs:4644,2.88809057452572)
--(axis cs:4645,2.88809358694287)
--(axis cs:4646,2.88809657123321)
--(axis cs:4647,2.88809956376453)
--(axis cs:4648,2.88810264834205)
--(axis cs:4649,2.888105325836)
--(axis cs:4650,2.88810793227328)
--(axis cs:4651,2.88811092006947)
--(axis cs:4652,2.88811410207551)
--(axis cs:4653,2.8881172925268)
--(axis cs:4654,2.888120366284)
--(axis cs:4655,2.88812353583842)
--(axis cs:4656,2.88812648682968)
--(axis cs:4657,2.88812967539464)
--(axis cs:4658,2.88813245143435)
--(axis cs:4659,2.88813521633342)
--(axis cs:4660,2.88813835083157)
--(axis cs:4661,2.88814116986796)
--(axis cs:4662,2.88814411058924)
--(axis cs:4663,2.88814726318658)
--(axis cs:4664,2.88815027913757)
--(axis cs:4665,2.88815351883298)
--(axis cs:4666,2.8881570788717)
--(axis cs:4667,2.88816054581027)
--(axis cs:4668,2.88816420212528)
--(axis cs:4669,2.88816792359439)
--(axis cs:4670,2.88817192900739)
--(axis cs:4671,2.88817558852804)
--(axis cs:4672,2.88817930861721)
--(axis cs:4673,2.88818337051505)
--(axis cs:4674,2.88818720724083)
--(axis cs:4675,2.88819115970176)
--(axis cs:4676,2.88819467125427)
--(axis cs:4677,2.8881979746531)
--(axis cs:4678,2.88820066111021)
--(axis cs:4679,2.88820303110335)
--(axis cs:4680,2.88820586397845)
--(axis cs:4681,2.88820918892639)
--(axis cs:4682,2.88821224671075)
--(axis cs:4683,2.88821557573605)
--(axis cs:4684,2.8882185996319)
--(axis cs:4685,2.88822179844294)
--(axis cs:4686,2.88822516204298)
--(axis cs:4687,2.88822851013032)
--(axis cs:4688,2.88823192013731)
--(axis cs:4689,2.88823497970419)
--(axis cs:4690,2.88823837971525)
--(axis cs:4691,2.88824182230178)
--(axis cs:4692,2.88824530997867)
--(axis cs:4693,2.88824846069556)
--(axis cs:4694,2.8882517251294)
--(axis cs:4695,2.88825498000112)
--(axis cs:4696,2.88825844130366)
--(axis cs:4697,2.8882620273881)
--(axis cs:4698,2.88826521567035)
--(axis cs:4699,2.88826850116667)
--(axis cs:4700,2.88827134075322)
--(axis cs:4701,2.88827442534181)
--(axis cs:4702,2.88827756768503)
--(axis cs:4703,2.88828096700325)
--(axis cs:4704,2.88828466312922)
--(axis cs:4705,2.88828838731751)
--(axis cs:4706,2.88829173481191)
--(axis cs:4707,2.88829522175692)
--(axis cs:4708,2.88829840053344)
--(axis cs:4709,2.88830197136964)
--(axis cs:4710,2.88830576177909)
--(axis cs:4711,2.88830922585902)
--(axis cs:4712,2.88831288615648)
--(axis cs:4713,2.88831640084513)
--(axis cs:4714,2.8883200053811)
--(axis cs:4715,2.88832370411752)
--(axis cs:4716,2.88832771272152)
--(axis cs:4717,2.88833137260436)
--(axis cs:4718,2.88833518450428)
--(axis cs:4719,2.88833868872949)
--(axis cs:4720,2.88834239040563)
--(axis cs:4721,2.8883460006825)
--(axis cs:4722,2.88834945158984)
--(axis cs:4723,2.88835293317856)
--(axis cs:4724,2.8883561973329)
--(axis cs:4725,2.88835944526398)
--(axis cs:4726,2.88836260086208)
--(axis cs:4727,2.88836583394347)
--(axis cs:4728,2.88836874257441)
--(axis cs:4729,2.88837174626189)
--(axis cs:4730,2.88837477741577)
--(axis cs:4731,2.88837779189653)
--(axis cs:4732,2.88838076392006)
--(axis cs:4733,2.88838392640931)
--(axis cs:4734,2.88838728703788)
--(axis cs:4735,2.88839045762146)
--(axis cs:4736,2.88839416349321)
--(axis cs:4737,2.88839804053639)
--(axis cs:4738,2.88840224443506)
--(axis cs:4739,2.88840634332692)
--(axis cs:4740,2.88841025479091)
--(axis cs:4741,2.88841397148562)
--(axis cs:4742,2.88841799315174)
--(axis cs:4743,2.88842228199066)
--(axis cs:4744,2.88842663807387)
--(axis cs:4745,2.88843088751351)
--(axis cs:4746,2.88843525412209)
--(axis cs:4747,2.8884395831292)
--(axis cs:4748,2.88844408623679)
--(axis cs:4749,2.88844869473182)
--(axis cs:4750,2.88845379125367)
--(axis cs:4751,2.88845882270469)
--(axis cs:4752,2.88846397302776)
--(axis cs:4753,2.88846911731907)
--(axis cs:4754,2.88847391351766)
--(axis cs:4755,2.88847826379451)
--(axis cs:4756,2.88848259244838)
--(axis cs:4757,2.88848706200635)
--(axis cs:4758,2.88849108347871)
--(axis cs:4759,2.88849508672335)
--(axis cs:4760,2.88849931595065)
--(axis cs:4761,2.88850329363958)
--(axis cs:4762,2.88850711213022)
--(axis cs:4763,2.88851102901444)
--(axis cs:4764,2.88851474029523)
--(axis cs:4765,2.88851869636285)
--(axis cs:4766,2.88852269510321)
--(axis cs:4767,2.88852657100692)
--(axis cs:4768,2.88853084627867)
--(axis cs:4769,2.88853495515173)
--(axis cs:4770,2.88853867642402)
--(axis cs:4771,2.88854280249048)
--(axis cs:4772,2.88854685071664)
--(axis cs:4773,2.88855064141092)
--(axis cs:4774,2.88855431980261)
--(axis cs:4775,2.88855789523336)
--(axis cs:4776,2.88856148989981)
--(axis cs:4777,2.8885652627201)
--(axis cs:4778,2.88856920668287)
--(axis cs:4779,2.88857345561462)
--(axis cs:4780,2.88857753282)
--(axis cs:4781,2.88858208611323)
--(axis cs:4782,2.88858661829128)
--(axis cs:4783,2.88859143058786)
--(axis cs:4784,2.88859638762044)
--(axis cs:4785,2.88860142987247)
--(axis cs:4786,2.88860657858039)
--(axis cs:4787,2.8886116772366)
--(axis cs:4788,2.88861650929144)
--(axis cs:4789,2.88862173775076)
--(axis cs:4790,2.88862714689678)
--(axis cs:4791,2.88863276769961)
--(axis cs:4792,2.88863823474668)
--(axis cs:4793,2.88864306318964)
--(axis cs:4794,2.8886480308268)
--(axis cs:4795,2.88865306740758)
--(axis cs:4796,2.88865826033529)
--(axis cs:4797,2.88866384398463)
--(axis cs:4798,2.88866981299474)
--(axis cs:4799,2.88867584005681)
--(axis cs:4800,2.88868192396004)
--(axis cs:4801,2.88868829711396)
--(axis cs:4802,2.88869414348804)
--(axis cs:4803,2.88869981130243)
--(axis cs:4804,2.88870570084056)
--(axis cs:4805,2.88871138352443)
--(axis cs:4806,2.88871680959988)
--(axis cs:4807,2.88872224520574)
--(axis cs:4808,2.88872747126393)
--(axis cs:4809,2.88873257778227)
--(axis cs:4810,2.88873777090619)
--(axis cs:4811,2.88874303010405)
--(axis cs:4812,2.88874824046437)
--(axis cs:4813,2.88875377794822)
--(axis cs:4814,2.8887591527661)
--(axis cs:4815,2.88876455745297)
--(axis cs:4816,2.88876958610707)
--(axis cs:4817,2.88877466345275)
--(axis cs:4818,2.88878010295054)
--(axis cs:4819,2.88878587692071)
--(axis cs:4820,2.88879151994603)
--(axis cs:4821,2.88879685727333)
--(axis cs:4822,2.88880262864666)
--(axis cs:4823,2.8888084837471)
--(axis cs:4824,2.88881420029279)
--(axis cs:4825,2.8888195595746)
--(axis cs:4826,2.88882501441306)
--(axis cs:4827,2.8888304970222)
--(axis cs:4828,2.8888364336928)
--(axis cs:4829,2.88884249611273)
--(axis cs:4830,2.88884852026271)
--(axis cs:4831,2.88885452272858)
--(axis cs:4832,2.88886011405986)
--(axis cs:4833,2.88886575448598)
--(axis cs:4834,2.88887137116666)
--(axis cs:4835,2.8888772548166)
--(axis cs:4836,2.88888326644102)
--(axis cs:4837,2.8888893439636)
--(axis cs:4838,2.88889529514997)
--(axis cs:4839,2.8889013400603)
--(axis cs:4840,2.88890688684828)
--(axis cs:4841,2.88891232346979)
--(axis cs:4842,2.88891806709365)
--(axis cs:4843,2.88892366197835)
--(axis cs:4844,2.88892922985443)
--(axis cs:4845,2.88893517284911)
--(axis cs:4846,2.88894127366806)
--(axis cs:4847,2.88894736485157)
--(axis cs:4848,2.88895327178064)
--(axis cs:4849,2.88895975426706)
--(axis cs:4850,2.8889666690565)
--(axis cs:4851,2.88897310654846)
--(axis cs:4852,2.88897952626729)
--(axis cs:4853,2.88898576636795)
--(axis cs:4854,2.88899182706338)
--(axis cs:4855,2.88899791159959)
--(axis cs:4856,2.88900360666591)
--(axis cs:4857,2.88900932424822)
--(axis cs:4858,2.88901531833031)
--(axis cs:4859,2.88902148260038)
--(axis cs:4860,2.88902741671009)
--(axis cs:4861,2.88903351086601)
--(axis cs:4862,2.88903981244563)
--(axis cs:4863,2.88904627476579)
--(axis cs:4864,2.88905274659694)
--(axis cs:4865,2.88905935161327)
--(axis cs:4866,2.88906613684442)
--(axis cs:4867,2.88907279431668)
--(axis cs:4868,2.889079700117)
--(axis cs:4869,2.88908669404061)
--(axis cs:4870,2.8890935379927)
--(axis cs:4871,2.88910063038606)
--(axis cs:4872,2.88910758376433)
--(axis cs:4873,2.88911482216558)
--(axis cs:4874,2.88912209323986)
--(axis cs:4875,2.88912965680476)
--(axis cs:4876,2.88913714968997)
--(axis cs:4877,2.88914500983426)
--(axis cs:4878,2.88915261086359)
--(axis cs:4879,2.88916049510183)
--(axis cs:4880,2.88916861277385)
--(axis cs:4881,2.88917687954171)
--(axis cs:4882,2.88918507587623)
--(axis cs:4883,2.88919341717937)
--(axis cs:4884,2.88920218279518)
--(axis cs:4885,2.88921111145862)
--(axis cs:4886,2.88921966265024)
--(axis cs:4887,2.88922835679529)
--(axis cs:4888,2.88923721095804)
--(axis cs:4889,2.88924630720408)
--(axis cs:4890,2.88925511715949)
--(axis cs:4891,2.88926371242573)
--(axis cs:4892,2.88927197709002)
--(axis cs:4893,2.88928045574837)
--(axis cs:4894,2.8892887748798)
--(axis cs:4895,2.88929701379665)
--(axis cs:4896,2.88930509676671)
--(axis cs:4897,2.88931313831206)
--(axis cs:4898,2.8893215904015)
--(axis cs:4899,2.88932971117188)
--(axis cs:4900,2.8893375698684)
--(axis cs:4901,2.8893449769751)
--(axis cs:4902,2.88935183838216)
--(axis cs:4903,2.88935861851195)
--(axis cs:4904,2.88936521356633)
--(axis cs:4905,2.88937129693423)
--(axis cs:4906,2.8893775373016)
--(axis cs:4907,2.88938379328606)
--(axis cs:4908,2.88939040881903)
--(axis cs:4909,2.88939688000483)
--(axis cs:4910,2.88940349580937)
--(axis cs:4911,2.88941024572795)
--(axis cs:4912,2.88941698305238)
--(axis cs:4913,2.88942380460843)
--(axis cs:4914,2.88942978638365)
--(axis cs:4915,2.88943558979262)
--(axis cs:4916,2.88944128462032)
--(axis cs:4917,2.889446605462)
--(axis cs:4918,2.88945194082288)
--(axis cs:4919,2.88945700547388)
--(axis cs:4920,2.88946231672007)
--(axis cs:4921,2.88946730826759)
--(axis cs:4922,2.88947212158747)
--(axis cs:4923,2.8894770165176)
--(axis cs:4924,2.88948199959779)
--(axis cs:4925,2.88948694556256)
--(axis cs:4926,2.88949175921794)
--(axis cs:4927,2.88949662414516)
--(axis cs:4928,2.88950177867475)
--(axis cs:4929,2.8895068321223)
--(axis cs:4930,2.88951175805347)
--(axis cs:4931,2.88951675010822)
--(axis cs:4932,2.8895217537588)
--(axis cs:4933,2.88952638176047)
--(axis cs:4934,2.88953128574081)
--(axis cs:4935,2.88953601448658)
--(axis cs:4936,2.88954079798889)
--(axis cs:4937,2.88954553943532)
--(axis cs:4938,2.88955029636533)
--(axis cs:4939,2.88955479332871)
--(axis cs:4940,2.88955935830613)
--(axis cs:4941,2.88956394245483)
--(axis cs:4942,2.88956824958215)
--(axis cs:4943,2.88957240015276)
--(axis cs:4944,2.88957678169536)
--(axis cs:4945,2.8895811772709)
--(axis cs:4946,2.889585607149)
--(axis cs:4947,2.88959054002317)
--(axis cs:4948,2.88959560651941)
--(axis cs:4949,2.88960090604699)
--(axis cs:4950,2.88960630000533)
--(axis cs:4951,2.88961167990805)
--(axis cs:4952,2.88961709636374)
--(axis cs:4953,2.88962281001972)
--(axis cs:4954,2.88962854119342)
--(axis cs:4955,2.88963403496009)
--(axis cs:4956,2.88963913040517)
--(axis cs:4957,2.88964456244192)
--(axis cs:4958,2.88965003041226)
--(axis cs:4959,2.88965561668707)
--(axis cs:4960,2.88966096234456)
--(axis cs:4961,2.88966630307862)
--(axis cs:4962,2.88967172932042)
--(axis cs:4963,2.88967734381446)
--(axis cs:4964,2.88968299974165)
--(axis cs:4965,2.88968868747559)
--(axis cs:4966,2.88969487906418)
--(axis cs:4967,2.88970137158049)
--(axis cs:4968,2.88970829321877)
--(axis cs:4969,2.88971510727247)
--(axis cs:4970,2.88972213917828)
--(axis cs:4971,2.8897293433099)
--(axis cs:4972,2.88973679734332)
--(axis cs:4973,2.88974457478163)
--(axis cs:4974,2.88975243260005)
--(axis cs:4975,2.88976041014131)
--(axis cs:4976,2.88976842994094)
--(axis cs:4977,2.88977637625183)
--(axis cs:4978,2.88978469495973)
--(axis cs:4979,2.88979319034935)
--(axis cs:4980,2.88980180785237)
--(axis cs:4981,2.88981064520387)
--(axis cs:4982,2.88981961469947)
--(axis cs:4983,2.889828777713)
--(axis cs:4984,2.88983733958227)
--(axis cs:4985,2.88984577578868)
--(axis cs:4986,2.88985439032019)
--(axis cs:4987,2.88986278566023)
--(axis cs:4988,2.8898712592274)
--(axis cs:4989,2.88987983942609)
--(axis cs:4990,2.88988844998832)
--(axis cs:4991,2.88989719767468)
--(axis cs:4992,2.88990578663191)
--(axis cs:4993,2.88991406451365)
--(axis cs:4994,2.88992220482656)
--(axis cs:4995,2.88993002819422)
--(axis cs:4996,2.8899381489959)
--(axis cs:4997,2.88994642350644)
--(axis cs:4998,2.88995464220531)
--(axis cs:4999,2.88996293792255)
--(axis cs:5000,2.88997125609897)
--(axis cs:5001,2.88997984345043)
--(axis cs:5002,2.88998836829254)
--(axis cs:5003,2.88999681365215)
--(axis cs:5004,2.89000505375603)
--(axis cs:5005,2.89001297089969)
--(axis cs:5006,2.89002086720586)
--(axis cs:5007,2.89002850026093)
--(axis cs:5008,2.89003574619711)
--(axis cs:5009,2.8900429439077)
--(axis cs:5010,2.89004995320228)
--(axis cs:5011,2.89005681345662)
--(axis cs:5012,2.89006393627278)
--(axis cs:5013,2.89007112555786)
--(axis cs:5014,2.89007826250974)
--(axis cs:5015,2.89008538232603)
--(axis cs:5016,2.89009234685703)
--(axis cs:5017,2.89009899479213)
--(axis cs:5018,2.89010556893023)
--(axis cs:5019,2.89011193520186)
--(axis cs:5020,2.89011827382018)
--(axis cs:5021,2.89012453980896)
--(axis cs:5022,2.8901304921789)
--(axis cs:5023,2.89013662638479)
--(axis cs:5024,2.89014238991889)
--(axis cs:5025,2.89014807633811)
--(axis cs:5026,2.89015392096318)
--(axis cs:5027,2.89015995314356)
--(axis cs:5028,2.89016568384078)
--(axis cs:5029,2.89017155311887)
--(axis cs:5030,2.89017772945766)
--(axis cs:5031,2.89018386842685)
--(axis cs:5032,2.89019066660516)
--(axis cs:5033,2.89019735337429)
--(axis cs:5034,2.89020393566337)
--(axis cs:5035,2.8902104885374)
--(axis cs:5036,2.89021721866664)
--(axis cs:5037,2.8902242218308)
--(axis cs:5038,2.8902313124707)
--(axis cs:5039,2.89023861655991)
--(axis cs:5040,2.89024587218901)
--(axis cs:5041,2.89025273526829)
--(axis cs:5042,2.89025963298562)
--(axis cs:5043,2.89026687198807)
--(axis cs:5044,2.89027431296289)
--(axis cs:5045,2.89028166065374)
--(axis cs:5046,2.89028897367259)
--(axis cs:5047,2.8902960230736)
--(axis cs:5048,2.89030294359569)
--(axis cs:5049,2.89030985574061)
--(axis cs:5050,2.89031710719979)
--(axis cs:5051,2.89032447118891)
--(axis cs:5052,2.89033181490416)
--(axis cs:5053,2.89033938255924)
--(axis cs:5054,2.89034643011279)
--(axis cs:5055,2.89035361379808)
--(axis cs:5056,2.89036088914183)
--(axis cs:5057,2.89036834585394)
--(axis cs:5058,2.89037593480694)
--(axis cs:5059,2.89038330550833)
--(axis cs:5060,2.89039072218658)
--(axis cs:5061,2.89039854933012)
--(axis cs:5062,2.89040649459146)
--(axis cs:5063,2.89041469259291)
--(axis cs:5064,2.89042293676487)
--(axis cs:5065,2.89043106412653)
--(axis cs:5066,2.89043897336135)
--(axis cs:5067,2.89044655682335)
--(axis cs:5068,2.8904540984231)
--(axis cs:5069,2.89046183520761)
--(axis cs:5070,2.89046970119475)
--(axis cs:5071,2.8904774693662)
--(axis cs:5072,2.89048509324785)
--(axis cs:5073,2.89049280708307)
--(axis cs:5074,2.89050034484263)
--(axis cs:5075,2.89050722017368)
--(axis cs:5076,2.89051429695805)
--(axis cs:5077,2.89052116643487)
--(axis cs:5078,2.89052773775046)
--(axis cs:5079,2.89053432592808)
--(axis cs:5080,2.89054073400352)
--(axis cs:5081,2.89054706973678)
--(axis cs:5082,2.89055352539759)
--(axis cs:5083,2.89055981036689)
--(axis cs:5084,2.89056592786296)
--(axis cs:5085,2.89057174575484)
--(axis cs:5086,2.89057778575029)
--(axis cs:5087,2.89058389818769)
--(axis cs:5088,2.89058985236103)
--(axis cs:5089,2.89059572955132)
--(axis cs:5090,2.89060161568389)
--(axis cs:5091,2.89060716895065)
--(axis cs:5092,2.89061239006418)
--(axis cs:5093,2.89061792149808)
--(axis cs:5094,2.89062366981078)
--(axis cs:5095,2.89062994861267)
--(axis cs:5096,2.8906361894602)
--(axis cs:5097,2.89064246868823)
--(axis cs:5098,2.89064895668676)
--(axis cs:5099,2.8906555501233)
--(axis cs:5100,2.89066178438316)
--(axis cs:5101,2.89066776485481)
--(axis cs:5102,2.89067365785283)
--(axis cs:5103,2.89067966902834)
--(axis cs:5104,2.89068562402923)
--(axis cs:5105,2.8906917571219)
--(axis cs:5106,2.89069776263164)
--(axis cs:5107,2.89070400281711)
--(axis cs:5108,2.89071058094246)
--(axis cs:5109,2.89071720360221)
--(axis cs:5110,2.89072371153149)
--(axis cs:5111,2.89072994909459)
--(axis cs:5112,2.89073616061755)
--(axis cs:5113,2.89074210049572)
--(axis cs:5114,2.89074785534372)
--(axis cs:5115,2.89075367891733)
--(axis cs:5116,2.89076004326165)
--(axis cs:5117,2.89076629982087)
--(axis cs:5118,2.89077256679759)
--(axis cs:5119,2.89077876144866)
--(axis cs:5120,2.89078499813431)
--(axis cs:5121,2.89079106172412)
--(axis cs:5122,2.89079714868766)
--(axis cs:5123,2.89080308480476)
--(axis cs:5124,2.89080905717724)
--(axis cs:5125,2.89081522040431)
--(axis cs:5126,2.89082147301042)
--(axis cs:5127,2.89082756833161)
--(axis cs:5128,2.89083358409754)
--(axis cs:5129,2.89083952049728)
--(axis cs:5130,2.89084591558737)
--(axis cs:5131,2.89085219554401)
--(axis cs:5132,2.89085870688327)
--(axis cs:5133,2.89086540399651)
--(axis cs:5134,2.89087195412674)
--(axis cs:5135,2.89087843408995)
--(axis cs:5136,2.8908848466963)
--(axis cs:5137,2.89089074382605)
--(axis cs:5138,2.89089676047975)
--(axis cs:5139,2.89090257518346)
--(axis cs:5140,2.89090886500658)
--(axis cs:5141,2.89091510482505)
--(axis cs:5142,2.89092132004074)
--(axis cs:5143,2.89092741103609)
--(axis cs:5144,2.89093370798282)
--(axis cs:5145,2.89093982340317)
--(axis cs:5146,2.89094554113763)
--(axis cs:5147,2.89095140416512)
--(axis cs:5148,2.89095734697172)
--(axis cs:5149,2.89096324500768)
--(axis cs:5150,2.89096874210298)
--(axis cs:5151,2.8909739669978)
--(axis cs:5152,2.89097953057244)
--(axis cs:5153,2.89098490019076)
--(axis cs:5154,2.89099054026221)
--(axis cs:5155,2.89099598133802)
--(axis cs:5156,2.8910015360917)
--(axis cs:5157,2.89100688957929)
--(axis cs:5158,2.8910119863335)
--(axis cs:5159,2.89101680615514)
--(axis cs:5160,2.89102181302503)
--(axis cs:5161,2.89102668349383)
--(axis cs:5162,2.89103161619372)
--(axis cs:5163,2.89103655900551)
--(axis cs:5164,2.89104140120806)
--(axis cs:5165,2.89104637822726)
--(axis cs:5166,2.89105148696835)
--(axis cs:5167,2.89105673615175)
--(axis cs:5168,2.89106226886876)
--(axis cs:5169,2.89106775749031)
--(axis cs:5170,2.89107346244332)
--(axis cs:5171,2.89107920366307)
--(axis cs:5172,2.89108505138811)
--(axis cs:5173,2.89109082379884)
--(axis cs:5174,2.89109667925225)
--(axis cs:5175,2.89110238730963)
--(axis cs:5176,2.89110824283091)
--(axis cs:5177,2.89111379212946)
--(axis cs:5178,2.89111915694282)
--(axis cs:5179,2.8911245386836)
--(axis cs:5180,2.89112955265336)
--(axis cs:5181,2.89113447739755)
--(axis cs:5182,2.89113924979598)
--(axis cs:5183,2.89114398551572)
--(axis cs:5184,2.8911489138705)
--(axis cs:5185,2.8911539448317)
--(axis cs:5186,2.8911587243623)
--(axis cs:5187,2.89116356170815)
--(axis cs:5188,2.89116823010579)
--(axis cs:5189,2.89117293239904)
--(axis cs:5190,2.8911775486005)
--(axis cs:5191,2.89118194148149)
--(axis cs:5192,2.89118634735978)
--(axis cs:5193,2.89119050082884)
--(axis cs:5194,2.89119459119968)
--(axis cs:5195,2.89119859029103)
--(axis cs:5196,2.89120228155311)
--(axis cs:5197,2.89120600101664)
--(axis cs:5198,2.8912098092207)
--(axis cs:5199,2.89121368269048)
--(axis cs:5200,2.89121767436431)
--(axis cs:5201,2.89122173260619)
--(axis cs:5202,2.89122627329453)
--(axis cs:5203,2.89123058978977)
--(axis cs:5204,2.89123492944431)
--(axis cs:5205,2.89123893872513)
--(axis cs:5206,2.89124294267236)
--(axis cs:5207,2.89124706618465)
--(axis cs:5208,2.8912513748453)
--(axis cs:5209,2.89125592208498)
--(axis cs:5210,2.89126045595793)
--(axis cs:5211,2.89126469957344)
--(axis cs:5212,2.89126928012057)
--(axis cs:5213,2.89127398365474)
--(axis cs:5214,2.89127878676686)
--(axis cs:5215,2.89128382560342)
--(axis cs:5216,2.89128923354073)
--(axis cs:5217,2.8912949553207)
--(axis cs:5218,2.89130045810562)
--(axis cs:5219,2.89130598820553)
--(axis cs:5220,2.89131149554894)
--(axis cs:5221,2.89131687610726)
--(axis cs:5222,2.89132212828463)
--(axis cs:5223,2.89132784736392)
--(axis cs:5224,2.89133352146726)
--(axis cs:5225,2.89133915173936)
--(axis cs:5226,2.89134476706252)
--(axis cs:5227,2.89135080206756)
--(axis cs:5228,2.89135706534528)
--(axis cs:5229,2.89136326617755)
--(axis cs:5230,2.89136937344049)
--(axis cs:5231,2.89137555378549)
--(axis cs:5232,2.8913820544952)
--(axis cs:5233,2.89138863326142)
--(axis cs:5234,2.89139519201864)
--(axis cs:5235,2.89140179292608)
--(axis cs:5236,2.89140848349498)
--(axis cs:5237,2.89141491841893)
--(axis cs:5238,2.8914208412839)
--(axis cs:5239,2.89142694637144)
--(axis cs:5240,2.89143305306662)
--(axis cs:5241,2.89143964349669)
--(axis cs:5242,2.89144587910304)
--(axis cs:5243,2.89145219864896)
--(axis cs:5244,2.8914587824769)
--(axis cs:5245,2.89146505299648)
--(axis cs:5246,2.89147120702522)
--(axis cs:5247,2.89147704472234)
--(axis cs:5248,2.89148255355253)
--(axis cs:5249,2.89148792126564)
--(axis cs:5250,2.89149295246666)
--(axis cs:5251,2.89149819299942)
--(axis cs:5252,2.89150335916269)
--(axis cs:5253,2.8915083821499)
--(axis cs:5254,2.89151346127182)
--(axis cs:5255,2.89151874322103)
--(axis cs:5256,2.89152360141979)
--(axis cs:5257,2.89152825557171)
--(axis cs:5258,2.89153320137364)
--(axis cs:5259,2.89153854158728)
--(axis cs:5260,2.8915443436166)
--(axis cs:5261,2.89154995732388)
--(axis cs:5262,2.89155552386873)
--(axis cs:5263,2.8915612256511)
--(axis cs:5264,2.8915667352867)
--(axis cs:5265,2.89157240469049)
--(axis cs:5266,2.89157815619944)
--(axis cs:5267,2.89158361408229)
--(axis cs:5268,2.89158888397862)
--(axis cs:5269,2.89159413380458)
--(axis cs:5270,2.89159952372835)
--(axis cs:5271,2.89160477690491)
--(axis cs:5272,2.89161013786447)
--(axis cs:5273,2.89161541606274)
--(axis cs:5274,2.89162083231972)
--(axis cs:5275,2.89162630932098)
--(axis cs:5276,2.89163195168363)
--(axis cs:5277,2.89163776760779)
--(axis cs:5278,2.89164359246489)
--(axis cs:5279,2.89164987333223)
--(axis cs:5280,2.89165634624179)
--(axis cs:5281,2.89166274737401)
--(axis cs:5282,2.8916692771219)
--(axis cs:5283,2.89167601456362)
--(axis cs:5284,2.89168259835026)
--(axis cs:5285,2.89168893873353)
--(axis cs:5286,2.89169523459965)
--(axis cs:5287,2.89170159732192)
--(axis cs:5288,2.8917079770929)
--(axis cs:5289,2.8917139639483)
--(axis cs:5290,2.89171980179308)
--(axis cs:5291,2.89172587988245)
--(axis cs:5292,2.8917320605572)
--(axis cs:5293,2.89173790388852)
--(axis cs:5294,2.89174384445619)
--(axis cs:5295,2.89174982946966)
--(axis cs:5296,2.89175588513061)
--(axis cs:5297,2.89176166223148)
--(axis cs:5298,2.89176704634327)
--(axis cs:5299,2.89177221776128)
--(axis cs:5300,2.89177724951167)
--(axis cs:5301,2.89178238032595)
--(axis cs:5302,2.89178800376749)
--(axis cs:5303,2.89179370086357)
--(axis cs:5304,2.8917995179828)
--(axis cs:5305,2.89180535986123)
--(axis cs:5306,2.89181144498667)
--(axis cs:5307,2.89181713850764)
--(axis cs:5308,2.8918229403014)
--(axis cs:5309,2.89182865646936)
--(axis cs:5310,2.89183423279362)
--(axis cs:5311,2.89184019730316)
--(axis cs:5312,2.89184641495949)
--(axis cs:5313,2.89185307492161)
--(axis cs:5314,2.891859293416)
--(axis cs:5315,2.89186560459195)
--(axis cs:5316,2.89187182179342)
--(axis cs:5317,2.89187782663666)
--(axis cs:5318,2.89188351079369)
--(axis cs:5319,2.89188902290027)
--(axis cs:5320,2.89189471834005)
--(axis cs:5321,2.89190014515021)
--(axis cs:5322,2.89190564632277)
--(axis cs:5323,2.89191114810476)
--(axis cs:5324,2.89191689201694)
--(axis cs:5325,2.89192311298211)
--(axis cs:5326,2.89192878523618)
--(axis cs:5327,2.89193454965652)
--(axis cs:5328,2.89194039729821)
--(axis cs:5329,2.89194611284532)
--(axis cs:5330,2.89195174462907)
--(axis cs:5331,2.89195749229652)
--(axis cs:5332,2.8919630519144)
--(axis cs:5333,2.89196868241245)
--(axis cs:5334,2.89197448404239)
--(axis cs:5335,2.89198051486076)
--(axis cs:5336,2.89198636749112)
--(axis cs:5337,2.89199192238488)
--(axis cs:5338,2.89199737586977)
--(axis cs:5339,2.89200262591364)
--(axis cs:5340,2.89200801547162)
--(axis cs:5341,2.89201328240394)
--(axis cs:5342,2.89201869626486)
--(axis cs:5343,2.89202408060555)
--(axis cs:5344,2.89202958342445)
--(axis cs:5345,2.89203517540759)
--(axis cs:5346,2.89204061169878)
--(axis cs:5347,2.89204625848914)
--(axis cs:5348,2.89205193359772)
--(axis cs:5349,2.89205767974515)
--(axis cs:5350,2.892063411001)
--(axis cs:5351,2.89206912987815)
--(axis cs:5352,2.89207483979179)
--(axis cs:5353,2.89208059802021)
--(axis cs:5354,2.89208616532442)
--(axis cs:5355,2.89209166393649)
--(axis cs:5356,2.89209726948294)
--(axis cs:5357,2.89210279765697)
--(axis cs:5358,2.89210863396985)
--(axis cs:5359,2.89211477898141)
--(axis cs:5360,2.89212095106496)
--(axis cs:5361,2.89212737968066)
--(axis cs:5362,2.89213378552588)
--(axis cs:5363,2.89213998087103)
--(axis cs:5364,2.89214619144359)
--(axis cs:5365,2.8921524500168)
--(axis cs:5366,2.8921583568748)
--(axis cs:5367,2.89216413166559)
--(axis cs:5368,2.89216998022874)
--(axis cs:5369,2.89217582071959)
--(axis cs:5370,2.89218187439874)
--(axis cs:5371,2.89218753904804)
--(axis cs:5372,2.89219304212291)
--(axis cs:5373,2.89219832437321)
--(axis cs:5374,2.89220369396542)
--(axis cs:5375,2.89220909130453)
--(axis cs:5376,2.8922144147631)
--(axis cs:5377,2.89221948809795)
--(axis cs:5378,2.89222490346501)
--(axis cs:5379,2.89223052540265)
--(axis cs:5380,2.89223600698922)
--(axis cs:5381,2.89224120179567)
--(axis cs:5382,2.89224639800883)
--(axis cs:5383,2.89225141601395)
--(axis cs:5384,2.89225681035602)
--(axis cs:5385,2.89226189918992)
--(axis cs:5386,2.89226675716187)
--(axis cs:5387,2.89227124358397)
--(axis cs:5388,2.89227578982865)
--(axis cs:5389,2.89228057363732)
--(axis cs:5390,2.89228534612246)
--(axis cs:5391,2.8922900182328)
--(axis cs:5392,2.89229500307196)
--(axis cs:5393,2.89229990205652)
--(axis cs:5394,2.89230468230247)
--(axis cs:5395,2.89230948358834)
--(axis cs:5396,2.89231463932892)
--(axis cs:5397,2.89231994048501)
--(axis cs:5398,2.89232541226278)
--(axis cs:5399,2.89233078904675)
--(axis cs:5400,2.89233570260504)
--(axis cs:5401,2.89234060418636)
--(axis cs:5402,2.89234550072645)
--(axis cs:5403,2.89235020694446)
--(axis cs:5404,2.89235496429437)
--(axis cs:5405,2.89235929690415)
--(axis cs:5406,2.89236347701397)
--(axis cs:5407,2.89236783830206)
--(axis cs:5408,2.89237202692943)
--(axis cs:5409,2.89237631018117)
--(axis cs:5410,2.8923803145952)
--(axis cs:5411,2.89238420214311)
--(axis cs:5412,2.89238799901637)
--(axis cs:5413,2.89239111086864)
--(axis cs:5414,2.89239413865706)
--(axis cs:5415,2.89239705595383)
--(axis cs:5416,2.89240011315245)
--(axis cs:5417,2.89240330363953)
--(axis cs:5418,2.89240603036044)
--(axis cs:5419,2.89240863590432)
--(axis cs:5420,2.89241139869127)
--(axis cs:5421,2.89241412536436)
--(axis cs:5422,2.89241696336239)
--(axis cs:5423,2.8924196363733)
--(axis cs:5424,2.89242244826779)
--(axis cs:5425,2.89242550803231)
--(axis cs:5426,2.89242843898561)
--(axis cs:5427,2.89243135093737)
--(axis cs:5428,2.89243405544451)
--(axis cs:5429,2.89243689197938)
--(axis cs:5430,2.8924396440608)
--(axis cs:5431,2.89244227721936)
--(axis cs:5432,2.89244496706414)
--(axis cs:5433,2.89244771417282)
--(axis cs:5434,2.89245031573378)
--(axis cs:5435,2.89245277413987)
--(axis cs:5436,2.89245489658134)
--(axis cs:5437,2.89245705730196)
--(axis cs:5438,2.89245858906143)
--(axis cs:5439,2.8924598501904)
--(axis cs:5440,2.89246152564043)
--(axis cs:5441,2.8924635834132)
--(axis cs:5442,2.8924656793735)
--(axis cs:5443,2.89246779337958)
--(axis cs:5444,2.89246966135044)
--(axis cs:5445,2.89247148528544)
--(axis cs:5446,2.89247382243334)
--(axis cs:5447,2.89247608084817)
--(axis cs:5448,2.8924779817059)
--(axis cs:5449,2.89247976299887)
--(axis cs:5450,2.89248183833751)
--(axis cs:5451,2.89248368417775)
--(axis cs:5452,2.89248539212091)
--(axis cs:5453,2.89248710563663)
--(axis cs:5454,2.89248905910882)
--(axis cs:5455,2.89249090145146)
--(axis cs:5456,2.89249281144242)
--(axis cs:5457,2.89249470178971)
--(axis cs:5458,2.89249707298263)
--(axis cs:5459,2.89249964304887)
--(axis cs:5460,2.89250199093445)
--(axis cs:5461,2.8925042999503)
--(axis cs:5462,2.89250667825804)
--(axis cs:5463,2.89250909042362)
--(axis cs:5464,2.89251149911196)
--(axis cs:5465,2.89251407629077)
--(axis cs:5466,2.89251684850051)
--(axis cs:5467,2.89251964831203)
--(axis cs:5468,2.8925224512429)
--(axis cs:5469,2.89252491312192)
--(axis cs:5470,2.89252760984722)
--(axis cs:5471,2.89253017974651)
--(axis cs:5472,2.89253301810714)
--(axis cs:5473,2.8925360601243)
--(axis cs:5474,2.89253930963009)
--(axis cs:5475,2.8925424645806)
--(axis cs:5476,2.89254557635063)
--(axis cs:5477,2.89254889428983)
--(axis cs:5478,2.89255221991862)
--(axis cs:5479,2.8925555836737)
--(axis cs:5480,2.8925589872209)
--(axis cs:5481,2.89256267811032)
--(axis cs:5482,2.89256653579309)
--(axis cs:5483,2.89256997858935)
--(axis cs:5484,2.89257363140292)
--(axis cs:5485,2.89257730871635)
--(axis cs:5486,2.89258098089654)
--(axis cs:5487,2.89258460487528)
--(axis cs:5488,2.89258817291079)
--(axis cs:5489,2.8925921912727)
--(axis cs:5490,2.89259598758583)
--(axis cs:5491,2.89259941980651)
--(axis cs:5492,2.89260270191619)
--(axis cs:5493,2.89260605021914)
--(axis cs:5494,2.89260931306926)
--(axis cs:5495,2.89261278609925)
--(axis cs:5496,2.89261605930041)
--(axis cs:5497,2.89261926743094)
--(axis cs:5498,2.89262271844255)
--(axis cs:5499,2.89262556582757)
--(axis cs:5500,2.89262859232086)
--(axis cs:5501,2.89263153134749)
--(axis cs:5502,2.89263457229945)
--(axis cs:5503,2.89263781739416)
--(axis cs:5504,2.89264076367305)
--(axis cs:5505,2.89264352073139)
--(axis cs:5506,2.89264645181168)
--(axis cs:5507,2.89264896366152)
--(axis cs:5508,2.8926512829811)
--(axis cs:5509,2.89265360745563)
--(axis cs:5510,2.89265595253976)
--(axis cs:5511,2.89265858572663)
--(axis cs:5512,2.89266130773502)
--(axis cs:5513,2.89266361258171)
--(axis cs:5514,2.89266598714604)
--(axis cs:5515,2.89266824526008)
--(axis cs:5516,2.89267054288398)
--(axis cs:5517,2.89267252968384)
--(axis cs:5518,2.89267438446124)
--(axis cs:5519,2.89267608475061)
--(axis cs:5520,2.89267772714226)
--(axis cs:5521,2.89267943005815)
--(axis cs:5522,2.89268122404438)
--(axis cs:5523,2.89268284343128)
--(axis cs:5524,2.89268438842144)
--(axis cs:5525,2.89268592550283)
--(axis cs:5526,2.89268746990808)
--(axis cs:5527,2.89268911064516)
--(axis cs:5528,2.89269067629337)
--(axis cs:5529,2.89269258021737)
--(axis cs:5530,2.8926946551211)
--(axis cs:5531,2.89269657561753)
--(axis cs:5532,2.89269811969563)
--(axis cs:5533,2.89269964542815)
--(axis cs:5534,2.89270130842493)
--(axis cs:5535,2.89270272919613)
--(axis cs:5536,2.89270416677893)
--(axis cs:5537,2.89270563107012)
--(axis cs:5538,2.89270674802967)
--(axis cs:5539,2.8927076402491)
--(axis cs:5540,2.89270844587256)
--(axis cs:5541,2.89270929359182)
--(axis cs:5542,2.89271028399669)
--(axis cs:5543,2.89271124182762)
--(axis cs:5544,2.89271239444677)
--(axis cs:5545,2.89271345309397)
--(axis cs:5546,2.89271455687062)
--(axis cs:5547,2.89271565033038)
--(axis cs:5548,2.89271663265154)
--(axis cs:5549,2.89271755203836)
--(axis cs:5550,2.89271844843807)
--(axis cs:5551,2.89271941099174)
--(axis cs:5552,2.8927204912386)
--(axis cs:5553,2.89272126849184)
--(axis cs:5554,2.89272203814535)
--(axis cs:5555,2.89272343357903)
--(axis cs:5556,2.8927247421526)
--(axis cs:5557,2.8927262186856)
--(axis cs:5558,2.89272768835725)
--(axis cs:5559,2.89272932654033)
--(axis cs:5560,2.89273075199336)
--(axis cs:5561,2.89273189850968)
--(axis cs:5562,2.89273337485916)
--(axis cs:5563,2.89273508741929)
--(axis cs:5564,2.89273680325775)
--(axis cs:5565,2.89273831749256)
--(axis cs:5566,2.89273994333837)
--(axis cs:5567,2.89274137169775)
--(axis cs:5568,2.89274280921335)
--(axis cs:5569,2.89274398925611)
--(axis cs:5570,2.89274514973797)
--(axis cs:5571,2.89274639873974)
--(axis cs:5572,2.89274762260458)
--(axis cs:5573,2.89274862073115)
--(axis cs:5574,2.89274954046358)
--(axis cs:5575,2.89275068275056)
--(axis cs:5576,2.89275196825262)
--(axis cs:5577,2.89275364475692)
--(axis cs:5578,2.89275515704845)
--(axis cs:5579,2.89275681461504)
--(axis cs:5580,2.89275896256317)
--(axis cs:5581,2.89276137515574)
--(axis cs:5582,2.89276385779895)
--(axis cs:5583,2.89276639899304)
--(axis cs:5584,2.89276916486584)
--(axis cs:5585,2.89277206026348)
--(axis cs:5586,2.89277468541791)
--(axis cs:5587,2.89277731393604)
--(axis cs:5588,2.89277983209629)
--(axis cs:5589,2.89278225236326)
--(axis cs:5590,2.8927846331741)
--(axis cs:5591,2.89278719790918)
--(axis cs:5592,2.89278998478198)
--(axis cs:5593,2.89279283441584)
--(axis cs:5594,2.8927960295458)
--(axis cs:5595,2.8927990963069)
--(axis cs:5596,2.89280196566267)
--(axis cs:5597,2.89280485424708)
--(axis cs:5598,2.89280790645677)
--(axis cs:5599,2.89281104128694)
--(axis cs:5600,2.89281394275154)
--(axis cs:5601,2.89281684744773)
--(axis cs:5602,2.89281990040267)
--(axis cs:5603,2.89282315918075)
--(axis cs:5604,2.89282659544465)
--(axis cs:5605,2.89283021979858)
--(axis cs:5606,2.89283345996415)
--(axis cs:5607,2.89283654049069)
--(axis cs:5608,2.8928399934731)
--(axis cs:5609,2.89284362236937)
--(axis cs:5610,2.89284714434535)
--(axis cs:5611,2.89285035128483)
--(axis cs:5612,2.89285364736207)
--(axis cs:5613,2.89285702623222)
--(axis cs:5614,2.89286058011914)
--(axis cs:5615,2.89286398648407)
--(axis cs:5616,2.89286738292769)
--(axis cs:5617,2.89287091690828)
--(axis cs:5618,2.89287430742861)
--(axis cs:5619,2.89287764491255)
--(axis cs:5620,2.89288072649842)
--(axis cs:5621,2.89288378440154)
--(axis cs:5622,2.89288680276699)
--(axis cs:5623,2.89288977661369)
--(axis cs:5624,2.89289290242027)
--(axis cs:5625,2.89289598841437)
--(axis cs:5626,2.89289917611466)
--(axis cs:5627,2.89290222643792)
--(axis cs:5628,2.8929050979736)
--(axis cs:5629,2.89290787087859)
--(axis cs:5630,2.89291083854096)
--(axis cs:5631,2.89291371865519)
--(axis cs:5632,2.892916630626)
--(axis cs:5633,2.89291971308292)
--(axis cs:5634,2.89292284553899)
--(axis cs:5635,2.89292609169562)
--(axis cs:5636,2.89292954644263)
--(axis cs:5637,2.89293319871973)
--(axis cs:5638,2.89293676515331)
--(axis cs:5639,2.89294044741782)
--(axis cs:5640,2.89294405766261)
--(axis cs:5641,2.89294750301611)
--(axis cs:5642,2.89295111153147)
--(axis cs:5643,2.89295453807819)
--(axis cs:5644,2.89295791244299)
--(axis cs:5645,2.89296130551748)
--(axis cs:5646,2.89296483270563)
--(axis cs:5647,2.89296804108203)
--(axis cs:5648,2.89297151622562)
--(axis cs:5649,2.89297506097896)
--(axis cs:5650,2.89297868647386)
--(axis cs:5651,2.89298231523628)
--(axis cs:5652,2.89298579372975)
--(axis cs:5653,2.89298898602065)
--(axis cs:5654,2.89299216031891)
--(axis cs:5655,2.89299525990562)
--(axis cs:5656,2.89299834858547)
--(axis cs:5657,2.89300163549369)
--(axis cs:5658,2.89300492040089)
--(axis cs:5659,2.89300853848416)
--(axis cs:5660,2.89301213280159)
--(axis cs:5661,2.89301551649555)
--(axis cs:5662,2.89301882727212)
--(axis cs:5663,2.89302172726086)
--(axis cs:5664,2.89302478544867)
--(axis cs:5665,2.89302794084358)
--(axis cs:5666,2.89303139317392)
--(axis cs:5667,2.89303448733145)
--(axis cs:5668,2.89303751240899)
--(axis cs:5669,2.89304023315906)
--(axis cs:5670,2.89304284413746)
--(axis cs:5671,2.89304566515824)
--(axis cs:5672,2.89304854847017)
--(axis cs:5673,2.89305148544998)
--(axis cs:5674,2.89305466825711)
--(axis cs:5675,2.89305774577553)
--(axis cs:5676,2.89306044468015)
--(axis cs:5677,2.89306329180404)
--(axis cs:5678,2.89306615171694)
--(axis cs:5679,2.89306886429443)
--(axis cs:5680,2.89307189739821)
--(axis cs:5681,2.89307492053516)
--(axis cs:5682,2.89307805142915)
--(axis cs:5683,2.89308151610454)
--(axis cs:5684,2.89308534454028)
--(axis cs:5685,2.89308938231487)
--(axis cs:5686,2.89309315577596)
--(axis cs:5687,2.89309713231118)
--(axis cs:5688,2.89310112109588)
--(axis cs:5689,2.89310505977004)
--(axis cs:5690,2.89310871331427)
--(axis cs:5691,2.89311233416309)
--(axis cs:5692,2.89311602597107)
--(axis cs:5693,2.89311960391495)
--(axis cs:5694,2.89312335351955)
--(axis cs:5695,2.89312682465719)
--(axis cs:5696,2.89313035445256)
--(axis cs:5697,2.89313368163737)
--(axis cs:5698,2.89313684601233)
--(axis cs:5699,2.8931400862811)
--(axis cs:5700,2.89314320275321)
--(axis cs:5701,2.89314609947443)
--(axis cs:5702,2.8931490430229)
--(axis cs:5703,2.89315193903235)
--(axis cs:5704,2.89315463707742)
--(axis cs:5705,2.89315735915353)
--(axis cs:5706,2.89315991992729)
--(axis cs:5707,2.89316232947594)
--(axis cs:5708,2.89316512238001)
--(axis cs:5709,2.89316820899801)
--(axis cs:5710,2.89317101067188)
--(axis cs:5711,2.89317359005919)
--(axis cs:5712,2.89317628721017)
--(axis cs:5713,2.89317907383905)
--(axis cs:5714,2.89318161592378)
--(axis cs:5715,2.89318414004156)
--(axis cs:5716,2.8931866854832)
--(axis cs:5717,2.89318915774291)
--(axis cs:5718,2.89319156963546)
--(axis cs:5719,2.89319397241501)
--(axis cs:5720,2.89319609587468)
--(axis cs:5721,2.89319843970908)
--(axis cs:5722,2.89320083132937)
--(axis cs:5723,2.89320318461698)
--(axis cs:5724,2.8932054175215)
--(axis cs:5725,2.89320780623025)
--(axis cs:5726,2.89321025921945)
--(axis cs:5727,2.89321284150589)
--(axis cs:5728,2.89321525703825)
--(axis cs:5729,2.89321756826681)
--(axis cs:5730,2.89321972044304)
--(axis cs:5731,2.89322202852094)
--(axis cs:5732,2.8932242844622)
--(axis cs:5733,2.89322639721688)
--(axis cs:5734,2.89322870682054)
--(axis cs:5735,2.89323103655078)
--(axis cs:5736,2.89323347503756)
--(axis cs:5737,2.8932362412209)
--(axis cs:5738,2.89323931426529)
--(axis cs:5739,2.89324251636865)
--(axis cs:5740,2.89324627950212)
--(axis cs:5741,2.89325000230178)
--(axis cs:5742,2.89325402421372)
--(axis cs:5743,2.89325822084401)
--(axis cs:5744,2.8932624442024)
--(axis cs:5745,2.89326676903451)
--(axis cs:5746,2.89327113125263)
--(axis cs:5747,2.89327547050849)
--(axis cs:5748,2.89328002273498)
--(axis cs:5749,2.89328452044115)
--(axis cs:5750,2.8932891713827)
--(axis cs:5751,2.89329361533027)
--(axis cs:5752,2.8932979424989)
--(axis cs:5753,2.89330219034687)
--(axis cs:5754,2.8933064429803)
--(axis cs:5755,2.89331040172322)
--(axis cs:5756,2.89331426712211)
--(axis cs:5757,2.89331787409076)
--(axis cs:5758,2.8933213247376)
--(axis cs:5759,2.89332463082161)
--(axis cs:5760,2.89332805068622)
--(axis cs:5761,2.89333169591604)
--(axis cs:5762,2.89333503186075)
--(axis cs:5763,2.89333825734385)
--(axis cs:5764,2.8933413815603)
--(axis cs:5765,2.89334462695975)
--(axis cs:5766,2.89334784264231)
--(axis cs:5767,2.89335101605342)
--(axis cs:5768,2.89335406427472)
--(axis cs:5769,2.89335733700434)
--(axis cs:5770,2.89336036607045)
--(axis cs:5771,2.89336381647441)
--(axis cs:5772,2.89336721006028)
--(axis cs:5773,2.89337080345637)
--(axis cs:5774,2.89337412773574)
--(axis cs:5775,2.89337764142868)
--(axis cs:5776,2.89338119976204)
--(axis cs:5777,2.8933847045789)
--(axis cs:5778,2.89338807330707)
--(axis cs:5779,2.8933913573925)
--(axis cs:5780,2.8933946616901)
--(axis cs:5781,2.8933978421036)
--(axis cs:5782,2.89340104478659)
--(axis cs:5783,2.89340409732125)
--(axis cs:5784,2.89340715332548)
--(axis cs:5785,2.8934100330616)
--(axis cs:5786,2.89341290470893)
--(axis cs:5787,2.89341591020173)
--(axis cs:5788,2.89341884503201)
--(axis cs:5789,2.89342157016102)
--(axis cs:5790,2.89342439970205)
--(axis cs:5791,2.89342736869561)
--(axis cs:5792,2.89343095351177)
--(axis cs:5793,2.89343463906898)
--(axis cs:5794,2.89343859751945)
--(axis cs:5795,2.89344230374155)
--(axis cs:5796,2.89344568387995)
--(axis cs:5797,2.89344894653193)
--(axis cs:5798,2.89345218510236)
--(axis cs:5799,2.89345521599863)
--(axis cs:5800,2.89345865132748)
--(axis cs:5801,2.89346200364886)
--(axis cs:5802,2.8934654458162)
--(axis cs:5803,2.8934687811072)
--(axis cs:5804,2.89347193927312)
--(axis cs:5805,2.8934753291449)
--(axis cs:5806,2.89347848603745)
--(axis cs:5807,2.89348178865176)
--(axis cs:5808,2.89348511932842)
--(axis cs:5809,2.89348858807263)
--(axis cs:5810,2.89349234339197)
--(axis cs:5811,2.89349627452845)
--(axis cs:5812,2.89350014022529)
--(axis cs:5813,2.89350404886945)
--(axis cs:5814,2.89350762907529)
--(axis cs:5815,2.89351143428348)
--(axis cs:5816,2.89351524006753)
--(axis cs:5817,2.89351915879049)
--(axis cs:5818,2.8935231052333)
--(axis cs:5819,2.89352695467478)
--(axis cs:5820,2.89353047713713)
--(axis cs:5821,2.89353411498392)
--(axis cs:5822,2.8935376310253)
--(axis cs:5823,2.89354128390126)
--(axis cs:5824,2.89354509814758)
--(axis cs:5825,2.8935485977803)
--(axis cs:5826,2.89355184918388)
--(axis cs:5827,2.89355514114756)
--(axis cs:5828,2.89355830273361)
--(axis cs:5829,2.89356131230801)
--(axis cs:5830,2.89356456279958)
--(axis cs:5831,2.89356776051499)
--(axis cs:5832,2.89357103547941)
--(axis cs:5833,2.89357432142378)
--(axis cs:5834,2.89357775709584)
--(axis cs:5835,2.89358126600586)
--(axis cs:5836,2.89358459924622)
--(axis cs:5837,2.89358789844335)
--(axis cs:5838,2.89359127479131)
--(axis cs:5839,2.89359474363113)
--(axis cs:5840,2.89359829289039)
--(axis cs:5841,2.89360162647073)
--(axis cs:5842,2.89360499226617)
--(axis cs:5843,2.89360821638381)
--(axis cs:5844,2.89361116922847)
--(axis cs:5845,2.89361429478176)
--(axis cs:5846,2.89361736430106)
--(axis cs:5847,2.89362031215601)
--(axis cs:5848,2.89362350711139)
--(axis cs:5849,2.89362669182439)
--(axis cs:5850,2.89362994640108)
--(axis cs:5851,2.8936330362342)
--(axis cs:5852,2.89363631583799)
--(axis cs:5853,2.89363977041482)
--(axis cs:5854,2.8936429313048)
--(axis cs:5855,2.89364611015822)
--(axis cs:5856,2.89364921371384)
--(axis cs:5857,2.89365215797363)
--(axis cs:5858,2.89365531899398)
--(axis cs:5859,2.89365880047848)
--(axis cs:5860,2.89366208072107)
--(axis cs:5861,2.89366519255229)
--(axis cs:5862,2.89366842639018)
--(axis cs:5863,2.89367178329715)
--(axis cs:5864,2.89367517762984)
--(axis cs:5865,2.89367831911085)
--(axis cs:5866,2.89368154645757)
--(axis cs:5867,2.89368508561385)
--(axis cs:5868,2.89368878157736)
--(axis cs:5869,2.89369234824678)
--(axis cs:5870,2.89369585302051)
--(axis cs:5871,2.89369950561707)
--(axis cs:5872,2.89370303559389)
--(axis cs:5873,2.89370623587948)
--(axis cs:5874,2.89370965627363)
--(axis cs:5875,2.89371304379072)
--(axis cs:5876,2.89371653692629)
--(axis cs:5877,2.89371991773387)
--(axis cs:5878,2.89372311722943)
--(axis cs:5879,2.89372611339445)
--(axis cs:5880,2.89372901407681)
--(axis cs:5881,2.89373174398518)
--(axis cs:5882,2.89373462673452)
--(axis cs:5883,2.89373721732479)
--(axis cs:5884,2.8937397520321)
--(axis cs:5885,2.89374214699412)
--(axis cs:5886,2.89374447654708)
--(axis cs:5887,2.89374703473329)
--(axis cs:5888,2.8937493214656)
--(axis cs:5889,2.89375144877789)
--(axis cs:5890,2.89375363516755)
--(axis cs:5891,2.89375568215522)
--(axis cs:5892,2.89375750990825)
--(axis cs:5893,2.89375896909476)
--(axis cs:5894,2.89376058195742)
--(axis cs:5895,2.89376232667648)
--(axis cs:5896,2.89376413229602)
--(axis cs:5897,2.8937659665101)
--(axis cs:5898,2.89376747894829)
--(axis cs:5899,2.89376924090386)
--(axis cs:5900,2.89377102769893)
--(axis cs:5901,2.89377249464306)
--(axis cs:5902,2.89377380566243)
--(axis cs:5903,2.89377516298621)
--(axis cs:5904,2.89377655448876)
--(axis cs:5905,2.89377786605727)
--(axis cs:5906,2.89377914284994)
--(axis cs:5907,2.89378055591034)
--(axis cs:5908,2.89378208328938)
--(axis cs:5909,2.89378374026436)
--(axis cs:5910,2.89378536270613)
--(axis cs:5911,2.89378660498369)
--(axis cs:5912,2.89378798203614)
--(axis cs:5913,2.89378941123105)
--(axis cs:5914,2.89379093849119)
--(axis cs:5915,2.89379236039346)
--(axis cs:5916,2.89379369129297)
--(axis cs:5917,2.89379501046312)
--(axis cs:5918,2.89379635769018)
--(axis cs:5919,2.89379766019658)
--(axis cs:5920,2.89379870060272)
--(axis cs:5921,2.89379977495268)
--(axis cs:5922,2.89380058877157)
--(axis cs:5923,2.89380135595637)
--(axis cs:5924,2.89380211858675)
--(axis cs:5925,2.89380298890818)
--(axis cs:5926,2.8938036489855)
--(axis cs:5927,2.89380424361584)
--(axis cs:5928,2.89380449587849)
--(axis cs:5929,2.89380446530448)
--(axis cs:5930,2.89380446713515)
--(axis cs:5931,2.89380432137816)
--(axis cs:5932,2.89380432775607)
--(axis cs:5933,2.89380421360727)
--(axis cs:5934,2.89380412562729)
--(axis cs:5935,2.89380371910648)
--(axis cs:5936,2.89380346546599)
--(axis cs:5937,2.89380308173852)
--(axis cs:5938,2.89380257691444)
--(axis cs:5939,2.8938022391028)
--(axis cs:5940,2.89380208047184)
--(axis cs:5941,2.89380217607509)
--(axis cs:5942,2.89380191066454)
--(axis cs:5943,2.89380174070696)
--(axis cs:5944,2.89380143700475)
--(axis cs:5945,2.89380107743229)
--(axis cs:5946,2.89380069611173)
--(axis cs:5947,2.89380026592774)
--(axis cs:5948,2.89379991590754)
--(axis cs:5949,2.8937996963598)
--(axis cs:5950,2.89379924071317)
--(axis cs:5951,2.89379861916161)
--(axis cs:5952,2.89379794162975)
--(axis cs:5953,2.89379733909712)
--(axis cs:5954,2.89379634064195)
--(axis cs:5955,2.89379526799732)
--(axis cs:5956,2.8937940720388)
--(axis cs:5957,2.89379314099155)
--(axis cs:5958,2.89379227813735)
--(axis cs:5959,2.89379166117294)
--(axis cs:5960,2.89379118784295)
--(axis cs:5961,2.89379083767667)
--(axis cs:5962,2.89379079892025)
--(axis cs:5963,2.89379060757296)
--(axis cs:5964,2.8937903374961)
--(axis cs:5965,2.89379031899389)
--(axis cs:5966,2.89379015473615)
--(axis cs:5967,2.89378986436351)
--(axis cs:5968,2.89378899899176)
--(axis cs:5969,2.8937886693825)
--(axis cs:5970,2.89378852474014)
--(axis cs:5971,2.89378823994377)
--(axis cs:5972,2.8937880266427)
--(axis cs:5973,2.89378820599596)
--(axis cs:5974,2.89378823861865)
--(axis cs:5975,2.89378827537897)
--(axis cs:5976,2.89378851118269)
--(axis cs:5977,2.89378876727451)
--(axis cs:5978,2.89378906821439)
--(axis cs:5979,2.89378925903367)
--(axis cs:5980,2.8937893840325)
--(axis cs:5981,2.8937895846404)
--(axis cs:5982,2.89378976683041)
--(axis cs:5983,2.89378974961839)
--(axis cs:5984,2.8937896657836)
--(axis cs:5985,2.89378937432187)
--(axis cs:5986,2.89378895851268)
--(axis cs:5987,2.89378850245635)
--(axis cs:5988,2.89378792996733)
--(axis cs:5989,2.89378727261048)
--(axis cs:5990,2.89378660077792)
--(axis cs:5991,2.89378610596414)
--(axis cs:5992,2.8937858357819)
--(axis cs:5993,2.8937855872834)
--(axis cs:5994,2.89378541371659)
--(axis cs:5995,2.89378502188669)
--(axis cs:5996,2.89378462513334)
--(axis cs:5997,2.89378427158851)
--(axis cs:5998,2.89378393547471)
--(axis cs:5999,2.89378328154799)
--(axis cs:6000,2.89378270999426)
--(axis cs:6001,2.89378233415969)
--(axis cs:6002,2.89378182726968)
--(axis cs:6003,2.89378110649542)
--(axis cs:6004,2.89378005812143)
--(axis cs:6005,2.89377906362449)
--(axis cs:6006,2.8937782484232)
--(axis cs:6007,2.89377745810163)
--(axis cs:6008,2.89377661689953)
--(axis cs:6009,2.89377560780173)
--(axis cs:6010,2.89377425151663)
--(axis cs:6011,2.8937727120025)
--(axis cs:6012,2.89377090230439)
--(axis cs:6013,2.89376915361423)
--(axis cs:6014,2.89376749648835)
--(axis cs:6015,2.89376593937358)
--(axis cs:6016,2.8937643145875)
--(axis cs:6017,2.89376264079652)
--(axis cs:6018,2.89376096892018)
--(axis cs:6019,2.89375937693156)
--(axis cs:6020,2.89375784819548)
--(axis cs:6021,2.89375614343658)
--(axis cs:6022,2.89375461135679)
--(axis cs:6023,2.89375325751325)
--(axis cs:6024,2.89375199617499)
--(axis cs:6025,2.89375069835712)
--(axis cs:6026,2.89374944769767)
--(axis cs:6027,2.89374827160872)
--(axis cs:6028,2.8937471800011)
--(axis cs:6029,2.89374593637971)
--(axis cs:6030,2.89374476736095)
--(axis cs:6031,2.89374371013713)
--(axis cs:6032,2.89374258778124)
--(axis cs:6033,2.89374156222967)
--(axis cs:6034,2.89374035972548)
--(axis cs:6035,2.8937393682487)
--(axis cs:6036,2.89373830244161)
--(axis cs:6037,2.89373699257218)
--(axis cs:6038,2.89373580996449)
--(axis cs:6039,2.89373454613519)
--(axis cs:6040,2.89373357470114)
--(axis cs:6041,2.89373226180802)
--(axis cs:6042,2.89373084044934)
--(axis cs:6043,2.89372960385354)
--(axis cs:6044,2.89372873444148)
--(axis cs:6045,2.89372783722728)
--(axis cs:6046,2.89372716737782)
--(axis cs:6047,2.89372637468006)
--(axis cs:6048,2.89372559795007)
--(axis cs:6049,2.89372479181477)
--(axis cs:6050,2.89372373095743)
--(axis cs:6051,2.89372262490348)
--(axis cs:6052,2.89372143469291)
--(axis cs:6053,2.89372030011056)
--(axis cs:6054,2.89371948460796)
--(axis cs:6055,2.89371880487218)
--(axis cs:6056,2.89371815287488)
--(axis cs:6057,2.89371759067329)
--(axis cs:6058,2.89371690863001)
--(axis cs:6059,2.89371608051608)
--(axis cs:6060,2.89371572827994)
--(axis cs:6061,2.89371546775029)
--(axis cs:6062,2.89371554360197)
--(axis cs:6063,2.8937160203207)
--(axis cs:6064,2.89371645549198)
--(axis cs:6065,2.89371702040688)
--(axis cs:6066,2.89371742843316)
--(axis cs:6067,2.8937178761238)
--(axis cs:6068,2.89371836391026)
--(axis cs:6069,2.89371896326889)
--(axis cs:6070,2.89371951936627)
--(axis cs:6071,2.89372002064283)
--(axis cs:6072,2.89372048940482)
--(axis cs:6073,2.89372059397276)
--(axis cs:6074,2.89372092973977)
--(axis cs:6075,2.89372076945418)
--(axis cs:6076,2.89372069123535)
--(axis cs:6077,2.8937204420944)
--(axis cs:6078,2.89372036446085)
--(axis cs:6079,2.89372035656434)
--(axis cs:6080,2.8937200812756)
--(axis cs:6081,2.89371972735254)
--(axis cs:6082,2.89371934751724)
--(axis cs:6083,2.89371888988939)
--(axis cs:6084,2.89371854287106)
--(axis cs:6085,2.89371824338277)
--(axis cs:6086,2.89371792289218)
--(axis cs:6087,2.89371753474773)
--(axis cs:6088,2.89371717499162)
--(axis cs:6089,2.8937168370471)
--(axis cs:6090,2.89371673547471)
--(axis cs:6091,2.89371650526168)
--(axis cs:6092,2.89371621995265)
--(axis cs:6093,2.89371577699444)
--(axis cs:6094,2.89371529461013)
--(axis cs:6095,2.89371517929515)
--(axis cs:6096,2.8937151788839)
--(axis cs:6097,2.89371527465014)
--(axis cs:6098,2.89371532854965)
--(axis cs:6099,2.89371537442736)
--(axis cs:6100,2.89371580826309)
--(axis cs:6101,2.89371638647719)
--(axis cs:6102,2.89371719936523)
--(axis cs:6103,2.89371817707451)
--(axis cs:6104,2.89371899851541)
--(axis cs:6105,2.89372007650815)
--(axis cs:6106,2.89372117122094)
--(axis cs:6107,2.89372210428946)
--(axis cs:6108,2.89372297835329)
--(axis cs:6109,2.89372386920736)
--(axis cs:6110,2.89372453269411)
--(axis cs:6111,2.89372516346501)
--(axis cs:6112,2.89372547282622)
--(axis cs:6113,2.8937262681857)
--(axis cs:6114,2.89372676646039)
--(axis cs:6115,2.89372729952392)
--(axis cs:6116,2.89372767879954)
--(axis cs:6117,2.89372826477563)
--(axis cs:6118,2.89372875662253)
--(axis cs:6119,2.89372936578883)
--(axis cs:6120,2.89373007766252)
--(axis cs:6121,2.89373051404106)
--(axis cs:6122,2.8937308943391)
--(axis cs:6123,2.89373097112071)
--(axis cs:6124,2.89373125272191)
--(axis cs:6125,2.89373144823857)
--(axis cs:6126,2.89373165743636)
--(axis cs:6127,2.89373181234968)
--(axis cs:6128,2.89373194338219)
--(axis cs:6129,2.89373215468994)
--(axis cs:6130,2.89373227454625)
--(axis cs:6131,2.89373208966158)
--(axis cs:6132,2.89373216420997)
--(axis cs:6133,2.89373215705148)
--(axis cs:6134,2.89373191037145)
--(axis cs:6135,2.89373199363987)
--(axis cs:6136,2.89373202402313)
--(axis cs:6137,2.89373239170842)
--(axis cs:6138,2.89373259421935)
--(axis cs:6139,2.89373282713158)
--(axis cs:6140,2.8937332714508)
--(axis cs:6141,2.89373406589052)
--(axis cs:6142,2.8937349836811)
--(axis cs:6143,2.89373576141741)
--(axis cs:6144,2.89373641196381)
--(axis cs:6145,2.8937369283211)
--(axis cs:6146,2.89373750428557)
--(axis cs:6147,2.89373852434125)
--(axis cs:6148,2.89373946449095)
--(axis cs:6149,2.89374051164675)
--(axis cs:6150,2.89374148337151)
--(axis cs:6151,2.89374262813569)
--(axis cs:6152,2.89374376973427)
--(axis cs:6153,2.89374511690011)
--(axis cs:6154,2.89374635598625)
--(axis cs:6155,2.89374749733618)
--(axis cs:6156,2.89374858202837)
--(axis cs:6157,2.89374986682088)
--(axis cs:6158,2.8937512691276)
--(axis cs:6159,2.8937526752558)
--(axis cs:6160,2.8937540940962)
--(axis cs:6161,2.89375531014338)
--(axis cs:6162,2.89375652515137)
--(axis cs:6163,2.89375798698422)
--(axis cs:6164,2.89375951318659)
--(axis cs:6165,2.89376111169727)
--(axis cs:6166,2.89376272988704)
--(axis cs:6167,2.89376453639733)
--(axis cs:6168,2.89376645717416)
--(axis cs:6169,2.89376867061339)
--(axis cs:6170,2.89377074944146)
--(axis cs:6171,2.8937729420531)
--(axis cs:6172,2.89377467847794)
--(axis cs:6173,2.89377618606363)
--(axis cs:6174,2.89377767832886)
--(axis cs:6175,2.89377902908422)
--(axis cs:6176,2.89378018843795)
--(axis cs:6177,2.89378140900091)
--(axis cs:6178,2.89378270870319)
--(axis cs:6179,2.89378401539119)
--(axis cs:6180,2.89378536022762)
--(axis cs:6181,2.89378652542662)
--(axis cs:6182,2.89378757405966)
--(axis cs:6183,2.89378857849109)
--(axis cs:6184,2.89378967269025)
--(axis cs:6185,2.8937904469858)
--(axis cs:6186,2.89379121851139)
--(axis cs:6187,2.89379198778101)
--(axis cs:6188,2.89379270052694)
--(axis cs:6189,2.89379305821402)
--(axis cs:6190,2.89379329422942)
--(axis cs:6191,2.89379334877496)
--(axis cs:6192,2.89379361988646)
--(axis cs:6193,2.89379378259145)
--(axis cs:6194,2.89379400306082)
--(axis cs:6195,2.89379427572697)
--(axis cs:6196,2.8937943236679)
--(axis cs:6197,2.89379436961849)
--(axis cs:6198,2.89379424568375)
--(axis cs:6199,2.89379411044995)
--(axis cs:6200,2.89379382477892)
--(axis cs:6201,2.89379368277397)
--(axis cs:6202,2.89379344164021)
--(axis cs:6203,2.89379320475382)
--(axis cs:6204,2.89379302824352)
--(axis cs:6205,2.89379312348124)
--(axis cs:6206,2.89379340549509)
--(axis cs:6207,2.89379389281112)
--(axis cs:6208,2.89379455142316)
--(axis cs:6209,2.89379535549988)
--(axis cs:6210,2.89379598302902)
--(axis cs:6211,2.89379674823087)
--(axis cs:6212,2.89379747950974)
--(axis cs:6213,2.89379816833811)
--(axis cs:6214,2.89379892933176)
--(axis cs:6215,2.89379986350424)
--(axis cs:6216,2.89380046670355)
--(axis cs:6217,2.89380136173474)
--(axis cs:6218,2.89380218069382)
--(axis cs:6219,2.89380327134883)
--(axis cs:6220,2.89380465062959)
--(axis cs:6221,2.89380614316082)
--(axis cs:6222,2.89380777700991)
--(axis cs:6223,2.893809196338)
--(axis cs:6224,2.89381048221614)
--(axis cs:6225,2.8938119266418)
--(axis cs:6226,2.89381342336024)
--(axis cs:6227,2.89381492377371)
--(axis cs:6228,2.89381618183739)
--(axis cs:6229,2.89381719535205)
--(axis cs:6230,2.89381818128398)
--(axis cs:6231,2.8938190913194)
--(axis cs:6232,2.89381994220364)
--(axis cs:6233,2.8938206268144)
--(axis cs:6234,2.89382141618051)
--(axis cs:6235,2.89382202291459)
--(axis cs:6236,2.89382276186965)
--(axis cs:6237,2.89382335415069)
--(axis cs:6238,2.89382387363599)
--(axis cs:6239,2.8938244857808)
--(axis cs:6240,2.89382527399721)
--(axis cs:6241,2.8938262131486)
--(axis cs:6242,2.89382705641788)
--(axis cs:6243,2.89382791399021)
--(axis cs:6244,2.89382868444564)
--(axis cs:6245,2.89382944953338)
--(axis cs:6246,2.89383014554118)
--(axis cs:6247,2.89383072720955)
--(axis cs:6248,2.89383133956568)
--(axis cs:6249,2.8938321091394)
--(axis cs:6250,2.89383276294723)
--(axis cs:6251,2.89383340529711)
--(axis cs:6252,2.89383406311539)
--(axis cs:6253,2.89383459872761)
--(axis cs:6254,2.89383493219495)
--(axis cs:6255,2.89383543548481)
--(axis cs:6256,2.89383635204647)
--(axis cs:6257,2.89383736388464)
--(axis cs:6258,2.89383821860899)
--(axis cs:6259,2.89383888915764)
--(axis cs:6260,2.89383948814801)
--(axis cs:6261,2.89384004962105)
--(axis cs:6262,2.89384052217081)
--(axis cs:6263,2.89384062576497)
--(axis cs:6264,2.89384085815353)
--(axis cs:6265,2.89384093849049)
--(axis cs:6266,2.89384117340253)
--(axis cs:6267,2.89384137628361)
--(axis cs:6268,2.89384164115087)
--(axis cs:6269,2.89384179863542)
--(axis cs:6270,2.89384171926672)
--(axis cs:6271,2.89384154326366)
--(axis cs:6272,2.8938410785697)
--(axis cs:6273,2.89384052747959)
--(axis cs:6274,2.89383995088165)
--(axis cs:6275,2.89383948033307)
--(axis cs:6276,2.89383906758123)
--(axis cs:6277,2.89383862136434)
--(axis cs:6278,2.89383779069643)
--(axis cs:6279,2.89383682859422)
--(axis cs:6280,2.89383589916617)
--(axis cs:6281,2.89383506963964)
--(axis cs:6282,2.89383413664631)
--(axis cs:6283,2.89383328972711)
--(axis cs:6284,2.89383247095349)
--(axis cs:6285,2.89383133771616)
--(axis cs:6286,2.89382978040193)
--(axis cs:6287,2.89382792120821)
--(axis cs:6288,2.89382606094767)
--(axis cs:6289,2.89382442602182)
--(axis cs:6290,2.89382262401603)
--(axis cs:6291,2.89382070171725)
--(axis cs:6292,2.8938186522126)
--(axis cs:6293,2.89381673818615)
--(axis cs:6294,2.89381483601811)
--(axis cs:6295,2.8938130077052)
--(axis cs:6296,2.89381121128268)
--(axis cs:6297,2.89380932217852)
--(axis cs:6298,2.89380760765925)
--(axis cs:6299,2.8938058585074)
--(axis cs:6300,2.89380392629281)
--(axis cs:6301,2.89380211759394)
--(axis cs:6302,2.89380018502639)
--(axis cs:6303,2.89379818026701)
--(axis cs:6304,2.89379604028954)
--(axis cs:6305,2.89379405433111)
--(axis cs:6306,2.89379217459613)
--(axis cs:6307,2.89379026279436)
--(axis cs:6308,2.89378849090725)
--(axis cs:6309,2.89378666506805)
--(axis cs:6310,2.8937849788142)
--(axis cs:6311,2.89378308429492)
--(axis cs:6312,2.89378099054932)
--(axis cs:6313,2.89377876548514)
--(axis cs:6314,2.89377644178667)
--(axis cs:6315,2.89377418775603)
--(axis cs:6316,2.8937723035486)
--(axis cs:6317,2.89377048700039)
--(axis cs:6318,2.89376834598189)
--(axis cs:6319,2.89376593899022)
--(axis cs:6320,2.89376360019547)
--(axis cs:6321,2.8937615322951)
--(axis cs:6322,2.89375964291589)
--(axis cs:6323,2.89375729213529)
--(axis cs:6324,2.89375498620049)
--(axis cs:6325,2.89375224914505)
--(axis cs:6326,2.89374931860287)
--(axis cs:6327,2.89374645647843)
--(axis cs:6328,2.89374352266523)
--(axis cs:6329,2.89374032135427)
--(axis cs:6330,2.89373691255102)
--(axis cs:6331,2.89373320834133)
--(axis cs:6332,2.89372960050468)
--(axis cs:6333,2.89372606239048)
--(axis cs:6334,2.89372254852824)
--(axis cs:6335,2.89371903211483)
--(axis cs:6336,2.89371538458806)
--(axis cs:6337,2.8937118941986)
--(axis cs:6338,2.89370827154836)
--(axis cs:6339,2.89370475962137)
--(axis cs:6340,2.8937013558096)
--(axis cs:6341,2.89369809144925)
--(axis cs:6342,2.8936949906584)
--(axis cs:6343,2.89369176447474)
--(axis cs:6344,2.89368861021292)
--(axis cs:6345,2.89368550295446)
--(axis cs:6346,2.89368238423904)
--(axis cs:6347,2.89367947941184)
--(axis cs:6348,2.89367636601319)
--(axis cs:6349,2.8936730975106)
--(axis cs:6350,2.89366986183505)
--(axis cs:6351,2.89366662684704)
--(axis cs:6352,2.89366359384312)
--(axis cs:6353,2.89366046133284)
--(axis cs:6354,2.89365748703459)
--(axis cs:6355,2.89365439528498)
--(axis cs:6356,2.89365100317686)
--(axis cs:6357,2.893647608074)
--(axis cs:6358,2.89364413705611)
--(axis cs:6359,2.89364086414054)
--(axis cs:6360,2.89363732468733)
--(axis cs:6361,2.89363364636142)
--(axis cs:6362,2.89363000223813)
--(axis cs:6363,2.89362637270339)
--(axis cs:6364,2.89362257982063)
--(axis cs:6365,2.89361892741251)
--(axis cs:6366,2.89361584788945)
--(axis cs:6367,2.89361272370707)
--(axis cs:6368,2.89360957278067)
--(axis cs:6369,2.89360649766578)
--(axis cs:6370,2.89360327034226)
--(axis cs:6371,2.89359979792351)
--(axis cs:6372,2.89359645235801)
--(axis cs:6373,2.89359329875504)
--(axis cs:6374,2.89359047079293)
--(axis cs:6375,2.89358749843539)
--(axis cs:6376,2.89358473544835)
--(axis cs:6377,2.89358195188311)
--(axis cs:6378,2.89357920061426)
--(axis cs:6379,2.89357617745511)
--(axis cs:6380,2.89357291704189)
--(axis cs:6381,2.89356972545929)
--(axis cs:6382,2.89356651226118)
--(axis cs:6383,2.89356332779315)
--(axis cs:6384,2.89356000898514)
--(axis cs:6385,2.89355665335582)
--(axis cs:6386,2.89355341633057)
--(axis cs:6387,2.8935502497538)
--(axis cs:6388,2.89354671097391)
--(axis cs:6389,2.89354299990895)
--(axis cs:6390,2.89353946363807)
--(axis cs:6391,2.89353572240315)
--(axis cs:6392,2.89353203236164)
--(axis cs:6393,2.89352870284891)
--(axis cs:6394,2.893525515166)
--(axis cs:6395,2.89352232815274)
--(axis cs:6396,2.89351923905444)
--(axis cs:6397,2.89351630159845)
--(axis cs:6398,2.89351338489604)
--(axis cs:6399,2.89351019207643)
--(axis cs:6400,2.89350701196948)
--(axis cs:6401,2.89350409412345)
--(axis cs:6402,2.89350106993517)
--(axis cs:6403,2.89349842120991)
--(axis cs:6404,2.89349558885162)
--(axis cs:6405,2.89349288591605)
--(axis cs:6406,2.89349045548429)
--(axis cs:6407,2.89348775868092)
--(axis cs:6408,2.89348488014776)
--(axis cs:6409,2.89348190670577)
--(axis cs:6410,2.89347910772826)
--(axis cs:6411,2.89347621883195)
--(axis cs:6412,2.89347315182543)
--(axis cs:6413,2.89347018405991)
--(axis cs:6414,2.8934670005593)
--(axis cs:6415,2.89346389485694)
--(axis cs:6416,2.89346063415791)
--(axis cs:6417,2.89345711478692)
--(axis cs:6418,2.89345355107757)
--(axis cs:6419,2.89344987640247)
--(axis cs:6420,2.89344637809001)
--(axis cs:6421,2.89344287544984)
--(axis cs:6422,2.89343910027125)
--(axis cs:6423,2.89343508369838)
--(axis cs:6424,2.89343081289028)
--(axis cs:6425,2.89342649387029)
--(axis cs:6426,2.89342223133161)
--(axis cs:6427,2.8934178651218)
--(axis cs:6428,2.89341367796289)
--(axis cs:6429,2.89340976367906)
--(axis cs:6430,2.89340571185252)
--(axis cs:6431,2.89340171837814)
--(axis cs:6432,2.89339766202606)
--(axis cs:6433,2.89339327887106)
--(axis cs:6434,2.89338874818632)
--(axis cs:6435,2.89338417040653)
--(axis cs:6436,2.89337964420974)
--(axis cs:6437,2.89337507306381)
--(axis cs:6438,2.89337045441481)
--(axis cs:6439,2.89336561454636)
--(axis cs:6440,2.89336078549554)
--(axis cs:6441,2.89335605327823)
--(axis cs:6442,2.89335100189021)
--(axis cs:6443,2.89334577250082)
--(axis cs:6444,2.89334053982708)
--(axis cs:6445,2.89333533340009)
--(axis cs:6446,2.89333024513264)
--(axis cs:6447,2.89332545106682)
--(axis cs:6448,2.89332082102095)
--(axis cs:6449,2.89331639967631)
--(axis cs:6450,2.89331224264947)
--(axis cs:6451,2.89330780349633)
--(axis cs:6452,2.89330311492383)
--(axis cs:6453,2.89329813811348)
--(axis cs:6454,2.89329348702192)
--(axis cs:6455,2.89328895854579)
--(axis cs:6456,2.89328461120225)
--(axis cs:6457,2.8932804688569)
--(axis cs:6458,2.89327622146978)
--(axis cs:6459,2.89327184317144)
--(axis cs:6460,2.89326730362796)
--(axis cs:6461,2.8932625492739)
--(axis cs:6462,2.89325774031653)
--(axis cs:6463,2.89325287418995)
--(axis cs:6464,2.89324769317526)
--(axis cs:6465,2.8932426377906)
--(axis cs:6466,2.89323767118989)
--(axis cs:6467,2.89323263597316)
--(axis cs:6468,2.89322755564821)
--(axis cs:6469,2.89322257205519)
--(axis cs:6470,2.8932177609932)
--(axis cs:6471,2.89321283809943)
--(axis cs:6472,2.89320777902667)
--(axis cs:6473,2.89320309186724)
--(axis cs:6474,2.89319842106729)
--(axis cs:6475,2.89319400399906)
--(axis cs:6476,2.89319001482039)
--(axis cs:6477,2.89318615423685)
--(axis cs:6478,2.89318257346047)
--(axis cs:6479,2.89317905168507)
--(axis cs:6480,2.89317542099578)
--(axis cs:6481,2.89317156490961)
--(axis cs:6482,2.8931674452916)
--(axis cs:6483,2.8931632027489)
--(axis cs:6484,2.89315906941755)
--(axis cs:6485,2.89315514481553)
--(axis cs:6486,2.8931512098477)
--(axis cs:6487,2.89314729616514)
--(axis cs:6488,2.89314355747669)
--(axis cs:6489,2.89313973281454)
--(axis cs:6490,2.89313598146709)
--(axis cs:6491,2.89313225045599)
--(axis cs:6492,2.89312869619499)
--(axis cs:6493,2.89312511963487)
--(axis cs:6494,2.89312141927805)
--(axis cs:6495,2.893117418314)
--(axis cs:6496,2.89311357893917)
--(axis cs:6497,2.8931098649115)
--(axis cs:6498,2.89310609737315)
--(axis cs:6499,2.89310205144834)
--(axis cs:6500,2.89309779397207)
--(axis cs:6501,2.89309343516705)
--(axis cs:6502,2.89308921162614)
--(axis cs:6503,2.89308517638842)
--(axis cs:6504,2.89308113349963)
--(axis cs:6505,2.89307708914754)
--(axis cs:6506,2.89307291391469)
--(axis cs:6507,2.89306868711692)
--(axis cs:6508,2.8930644074264)
--(axis cs:6509,2.89306014324401)
--(axis cs:6510,2.89305595414214)
--(axis cs:6511,2.89305175633002)
--(axis cs:6512,2.89304755720136)
--(axis cs:6513,2.89304326215043)
--(axis cs:6514,2.89303877492776)
--(axis cs:6515,2.89303418082263)
--(axis cs:6516,2.8930294847252)
--(axis cs:6517,2.89302456067305)
--(axis cs:6518,2.89301972573221)
--(axis cs:6519,2.89301498529668)
--(axis cs:6520,2.89301032333669)
--(axis cs:6521,2.89300574988308)
--(axis cs:6522,2.89300137687702)
--(axis cs:6523,2.89299667853465)
--(axis cs:6524,2.89299192058131)
--(axis cs:6525,2.89298717078628)
--(axis cs:6526,2.89298243945486)
--(axis cs:6527,2.89297763830946)
--(axis cs:6528,2.89297298051632)
--(axis cs:6529,2.89296821973802)
--(axis cs:6530,2.89296331282781)
--(axis cs:6531,2.89295830893436)
--(axis cs:6532,2.89295327674065)
--(axis cs:6533,2.89294793959411)
--(axis cs:6534,2.89294257397388)
--(axis cs:6535,2.89293720181982)
--(axis cs:6536,2.89293177905287)
--(axis cs:6537,2.89292640498056)
--(axis cs:6538,2.89292120565175)
--(axis cs:6539,2.89291587015972)
--(axis cs:6540,2.8929106537788)
--(axis cs:6541,2.89290547557717)
--(axis cs:6542,2.89290022859347)
--(axis cs:6543,2.89289466144705)
--(axis cs:6544,2.8928888948695)
--(axis cs:6545,2.89288300475608)
--(axis cs:6546,2.89287721990635)
--(axis cs:6547,2.89287160025592)
--(axis cs:6548,2.89286603543111)
--(axis cs:6549,2.89286050854464)
--(axis cs:6550,2.89285486237681)
--(axis cs:6551,2.89284913990724)
--(axis cs:6552,2.89284334327471)
--(axis cs:6553,2.89283775152586)
--(axis cs:6554,2.89283267558587)
--(axis cs:6555,2.8928276019451)
--(axis cs:6556,2.89282248045417)
--(axis cs:6557,2.89281736949082)
--(axis cs:6558,2.8928120920806)
--(axis cs:6559,2.89280672706197)
--(axis cs:6560,2.89280157582128)
--(axis cs:6561,2.89279626160207)
--(axis cs:6562,2.89279095515537)
--(axis cs:6563,2.89278595833713)
--(axis cs:6564,2.89278117114958)
--(axis cs:6565,2.89277623190336)
--(axis cs:6566,2.89277105015463)
--(axis cs:6567,2.89276596524382)
--(axis cs:6568,2.89276075481107)
--(axis cs:6569,2.89275563840332)
--(axis cs:6570,2.89275072867251)
--(axis cs:6571,2.89274612832147)
--(axis cs:6572,2.89274130871952)
--(axis cs:6573,2.89273643440324)
--(axis cs:6574,2.89273169508401)
--(axis cs:6575,2.89272661405073)
--(axis cs:6576,2.89272149609508)
--(axis cs:6577,2.89271636647817)
--(axis cs:6578,2.89271125819562)
--(axis cs:6579,2.89270645195629)
--(axis cs:6580,2.89270157197196)
--(axis cs:6581,2.89269663589021)
--(axis cs:6582,2.8926915937614)
--(axis cs:6583,2.89268654323749)
--(axis cs:6584,2.89268136136016)
--(axis cs:6585,2.89267634759742)
--(axis cs:6586,2.8926711217128)
--(axis cs:6587,2.8926657573741)
--(axis cs:6588,2.89266039866589)
--(axis cs:6589,2.89265523773604)
--(axis cs:6590,2.89265014349867)
--(axis cs:6591,2.89264482308309)
--(axis cs:6592,2.89263954707704)
--(axis cs:6593,2.89263411925404)
--(axis cs:6594,2.89262866785153)
--(axis cs:6595,2.89262335131603)
--(axis cs:6596,2.89261810521502)
--(axis cs:6597,2.89261268998116)
--(axis cs:6598,2.89260729605341)
--(axis cs:6599,2.89260200254197)
--(axis cs:6600,2.89259664820859)
--(axis cs:6601,2.89259122723678)
--(axis cs:6602,2.89258561765705)
--(axis cs:6603,2.89257973902819)
--(axis cs:6604,2.89257377286227)
--(axis cs:6605,2.89256784989115)
--(axis cs:6606,2.89256184905812)
--(axis cs:6607,2.89255617546813)
--(axis cs:6608,2.8925504160193)
--(axis cs:6609,2.89254480315835)
--(axis cs:6610,2.89253922845871)
--(axis cs:6611,2.89253376570296)
--(axis cs:6612,2.8925283174263)
--(axis cs:6613,2.89252320374847)
--(axis cs:6614,2.89251808014853)
--(axis cs:6615,2.8925130245148)
--(axis cs:6616,2.89250777173883)
--(axis cs:6617,2.8925022250624)
--(axis cs:6618,2.89249681734346)
--(axis cs:6619,2.89249122760121)
--(axis cs:6620,2.89248547844755)
--(axis cs:6621,2.89247996506584)
--(axis cs:6622,2.89247428816035)
--(axis cs:6623,2.89246871503331)
--(axis cs:6624,2.89246317536126)
--(axis cs:6625,2.89245771455491)
--(axis cs:6626,2.89245236275554)
--(axis cs:6627,2.89244715227051)
--(axis cs:6628,2.89244208119894)
--(axis cs:6629,2.89243692260822)
--(axis cs:6630,2.89243168679801)
--(axis cs:6631,2.89242598631463)
--(axis cs:6632,2.89242040006333)
--(axis cs:6633,2.89241485579015)
--(axis cs:6634,2.89240951018472)
--(axis cs:6635,2.89240423453509)
--(axis cs:6636,2.89239874803912)
--(axis cs:6637,2.89239309050269)
--(axis cs:6638,2.89238759688871)
--(axis cs:6639,2.89238193025402)
--(axis cs:6640,2.89237597527805)
--(axis cs:6641,2.89236992567389)
--(axis cs:6642,2.89236412488212)
--(axis cs:6643,2.89235847162619)
--(axis cs:6644,2.89235258797238)
--(axis cs:6645,2.89234636413167)
--(axis cs:6646,2.89234026631948)
--(axis cs:6647,2.89233429117807)
--(axis cs:6648,2.89232857463634)
--(axis cs:6649,2.89232291901209)
--(axis cs:6650,2.89231713154101)
--(axis cs:6651,2.89231156591346)
--(axis cs:6652,2.89230608513631)
--(axis cs:6653,2.89230054408456)
--(axis cs:6654,2.89229470221301)
--(axis cs:6655,2.89228897195514)
--(axis cs:6656,2.8922833273161)
--(axis cs:6657,2.89227750937167)
--(axis cs:6658,2.89227171620958)
--(axis cs:6659,2.892265984604)
--(axis cs:6660,2.89226037736888)
--(axis cs:6661,2.89225495396923)
--(axis cs:6662,2.89224914010582)
--(axis cs:6663,2.89224346088739)
--(axis cs:6664,2.89223776346804)
--(axis cs:6665,2.89223223260842)
--(axis cs:6666,2.89222640796359)
--(axis cs:6667,2.89222076126035)
--(axis cs:6668,2.8922151067237)
--(axis cs:6669,2.89221013842452)
--(axis cs:6670,2.89220497801036)
--(axis cs:6671,2.89220016827573)
--(axis cs:6672,2.89219536552297)
--(axis cs:6673,2.8921905691275)
--(axis cs:6674,2.89218566594663)
--(axis cs:6675,2.89218068632785)
--(axis cs:6676,2.89217561842753)
--(axis cs:6677,2.89217060424616)
--(axis cs:6678,2.8921655664508)
--(axis cs:6679,2.89216046418795)
--(axis cs:6680,2.89215520158383)
--(axis cs:6681,2.89215004071912)
--(axis cs:6682,2.89214501175823)
--(axis cs:6683,2.89214007207282)
--(axis cs:6684,2.89213522365574)
--(axis cs:6685,2.89213050393645)
--(axis cs:6686,2.89212586458961)
--(axis cs:6687,2.89212103674444)
--(axis cs:6688,2.89211609005943)
--(axis cs:6689,2.89211123170734)
--(axis cs:6690,2.89210617036273)
--(axis cs:6691,2.89210120401032)
--(axis cs:6692,2.89209621536804)
--(axis cs:6693,2.89209097830403)
--(axis cs:6694,2.89208594437472)
--(axis cs:6695,2.89208102302445)
--(axis cs:6696,2.89207583156867)
--(axis cs:6697,2.8920704179885)
--(axis cs:6698,2.89206494699243)
--(axis cs:6699,2.89205946330441)
--(axis cs:6700,2.89205403610005)
--(axis cs:6701,2.89204860396621)
--(axis cs:6702,2.89204308585039)
--(axis cs:6703,2.89203751263846)
--(axis cs:6704,2.89203202406895)
--(axis cs:6705,2.89202633044153)
--(axis cs:6706,2.89202058034949)
--(axis cs:6707,2.89201443171873)
--(axis cs:6708,2.89200820549038)
--(axis cs:6709,2.89200188670499)
--(axis cs:6710,2.89199543095407)
--(axis cs:6711,2.89198913507512)
--(axis cs:6712,2.8919827577527)
--(axis cs:6713,2.89197644183797)
--(axis cs:6714,2.89197027540728)
--(axis cs:6715,2.89196410307925)
--(axis cs:6716,2.89195771123107)
--(axis cs:6717,2.89195133057301)
--(axis cs:6718,2.89194479777498)
--(axis cs:6719,2.89193810702848)
--(axis cs:6720,2.89193125968828)
--(axis cs:6721,2.89192462355028)
--(axis cs:6722,2.89191796200589)
--(axis cs:6723,2.89191121468428)
--(axis cs:6724,2.89190455239557)
--(axis cs:6725,2.89189767258074)
--(axis cs:6726,2.89189106179337)
--(axis cs:6727,2.891884695746)
--(axis cs:6728,2.89187818860435)
--(axis cs:6729,2.8918718885009)
--(axis cs:6730,2.89186525911398)
--(axis cs:6731,2.89185877706304)
--(axis cs:6732,2.891852276102)
--(axis cs:6733,2.89184557252879)
--(axis cs:6734,2.89183845811427)
--(axis cs:6735,2.89183151578767)
--(axis cs:6736,2.89182455871959)
--(axis cs:6737,2.89181788081039)
--(axis cs:6738,2.89181117834457)
--(axis cs:6739,2.891804350279)
--(axis cs:6740,2.89179755852349)
--(axis cs:6741,2.89179086382633)
--(axis cs:6742,2.89178416628371)
--(axis cs:6743,2.89177716402094)
--(axis cs:6744,2.8917699716718)
--(axis cs:6745,2.8917626984937)
--(axis cs:6746,2.89175523346375)
--(axis cs:6747,2.89174789165301)
--(axis cs:6748,2.89174041736471)
--(axis cs:6749,2.89173281544097)
--(axis cs:6750,2.89172528748465)
--(axis cs:6751,2.89171779602031)
--(axis cs:6752,2.8917103188258)
--(axis cs:6753,2.89170281453954)
--(axis cs:6754,2.89169565799883)
--(axis cs:6755,2.89168849936945)
--(axis cs:6756,2.89168112054391)
--(axis cs:6757,2.89167378109601)
--(axis cs:6758,2.89166663261366)
--(axis cs:6759,2.89165941083408)
--(axis cs:6760,2.89165246856739)
--(axis cs:6761,2.89164533666691)
--(axis cs:6762,2.89163819660231)
--(axis cs:6763,2.89163092937067)
--(axis cs:6764,2.89162394975733)
--(axis cs:6765,2.89161726302102)
--(axis cs:6766,2.89161083292428)
--(axis cs:6767,2.89160458119025)
--(axis cs:6768,2.89159835932796)
--(axis cs:6769,2.89159221274795)
--(axis cs:6770,2.89158617346755)
--(axis cs:6771,2.89158006753261)
--(axis cs:6772,2.8915735393117)
--(axis cs:6773,2.89156695581752)
--(axis cs:6774,2.89156017714654)
--(axis cs:6775,2.89155327192674)
--(axis cs:6776,2.89154626699853)
--(axis cs:6777,2.89153875902431)
--(axis cs:6778,2.89153123741653)
--(axis cs:6779,2.89152350859398)
--(axis cs:6780,2.89151582515176)
--(axis cs:6781,2.89150819615917)
--(axis cs:6782,2.89150062284776)
--(axis cs:6783,2.89149313960591)
--(axis cs:6784,2.89148589347469)
--(axis cs:6785,2.89147841190038)
--(axis cs:6786,2.89147107477792)
--(axis cs:6787,2.89146408476493)
--(axis cs:6788,2.8914566361164)
--(axis cs:6789,2.89144903489893)
--(axis cs:6790,2.89144130298563)
--(axis cs:6791,2.89143361336974)
--(axis cs:6792,2.89142605968672)
--(axis cs:6793,2.89141860138946)
--(axis cs:6794,2.89141104925199)
--(axis cs:6795,2.89140376977017)
--(axis cs:6796,2.89139690826144)
--(axis cs:6797,2.89138965424713)
--(axis cs:6798,2.89138230471293)
--(axis cs:6799,2.89137461936031)
--(axis cs:6800,2.89136682858332)
--(axis cs:6801,2.89135917974228)
--(axis cs:6802,2.89135148332406)
--(axis cs:6803,2.89134402015585)
--(axis cs:6804,2.89133645628933)
--(axis cs:6805,2.89132885709712)
--(axis cs:6806,2.89132129041827)
--(axis cs:6807,2.8913138550184)
--(axis cs:6808,2.89130639895857)
--(axis cs:6809,2.8912990249895)
--(axis cs:6810,2.89129145415108)
--(axis cs:6811,2.89128395579071)
--(axis cs:6812,2.89127642015431)
--(axis cs:6813,2.89126878516074)
--(axis cs:6814,2.89126112491351)
--(axis cs:6815,2.89125339035724)
--(axis cs:6816,2.89124584868115)
--(axis cs:6817,2.89123814279028)
--(axis cs:6818,2.89123050150485)
--(axis cs:6819,2.89122252511362)
--(axis cs:6820,2.8912145096186)
--(axis cs:6821,2.89120652619438)
--(axis cs:6822,2.89119880742329)
--(axis cs:6823,2.89119106433405)
--(axis cs:6824,2.89118286390108)
--(axis cs:6825,2.89117452989784)
--(axis cs:6826,2.89116642060731)
--(axis cs:6827,2.89115860660707)
--(axis cs:6828,2.89115075560836)
--(axis cs:6829,2.89114315637075)
--(axis cs:6830,2.89113569829499)
--(axis cs:6831,2.89112837041037)
--(axis cs:6832,2.89112097225155)
--(axis cs:6833,2.89111367747644)
--(axis cs:6834,2.89110643613831)
--(axis cs:6835,2.89109898591124)
--(axis cs:6836,2.89109163800963)
--(axis cs:6837,2.89108440867898)
--(axis cs:6838,2.89107703408587)
--(axis cs:6839,2.89106962172157)
--(axis cs:6840,2.8910621816355)
--(axis cs:6841,2.89105480340193)
--(axis cs:6842,2.89104731873689)
--(axis cs:6843,2.89103974731667)
--(axis cs:6844,2.89103210619054)
--(axis cs:6845,2.89102453834407)
--(axis cs:6846,2.89101700635605)
--(axis cs:6847,2.89100956816873)
--(axis cs:6848,2.89100179788649)
--(axis cs:6849,2.89099420491155)
--(axis cs:6850,2.89098651013551)
--(axis cs:6851,2.89097886215779)
--(axis cs:6852,2.89097141588054)
--(axis cs:6853,2.890963800925)
--(axis cs:6854,2.89095640393254)
--(axis cs:6855,2.89094914632284)
--(axis cs:6856,2.8909417286172)
--(axis cs:6857,2.89093414708418)
--(axis cs:6858,2.89092665050285)
--(axis cs:6859,2.89091929601575)
--(axis cs:6860,2.89091188215844)
--(axis cs:6861,2.89090424551129)
--(axis cs:6862,2.89089690162665)
--(axis cs:6863,2.89088954540954)
--(axis cs:6864,2.8908817831762)
--(axis cs:6865,2.89087410694807)
--(axis cs:6866,2.89086677247821)
--(axis cs:6867,2.89085965632997)
--(axis cs:6868,2.89085252471207)
--(axis cs:6869,2.89084551363034)
--(axis cs:6870,2.89083844973368)
--(axis cs:6871,2.89083135462146)
--(axis cs:6872,2.89082443815656)
--(axis cs:6873,2.89081774044201)
--(axis cs:6874,2.89081109321568)
--(axis cs:6875,2.8908045192851)
--(axis cs:6876,2.89079804912076)
--(axis cs:6877,2.89079159872051)
--(axis cs:6878,2.89078538401839)
--(axis cs:6879,2.89077901997157)
--(axis cs:6880,2.89077244043816)
--(axis cs:6881,2.89076584621013)
--(axis cs:6882,2.89075938962057)
--(axis cs:6883,2.89075283272233)
--(axis cs:6884,2.89074641911539)
--(axis cs:6885,2.89074005988126)
--(axis cs:6886,2.8907338024192)
--(axis cs:6887,2.89072744143789)
--(axis cs:6888,2.89072122271399)
--(axis cs:6889,2.89071479499628)
--(axis cs:6890,2.8907087651399)
--(axis cs:6891,2.89070285475465)
--(axis cs:6892,2.89069698153432)
--(axis cs:6893,2.89069102255767)
--(axis cs:6894,2.89068513429591)
--(axis cs:6895,2.89067933506973)
--(axis cs:6896,2.89067379519649)
--(axis cs:6897,2.89066826602738)
--(axis cs:6898,2.89066284507171)
--(axis cs:6899,2.89065740931361)
--(axis cs:6900,2.89065198536273)
--(axis cs:6901,2.89064663023462)
--(axis cs:6902,2.89064125581052)
--(axis cs:6903,2.89063574642575)
--(axis cs:6904,2.89063034218327)
--(axis cs:6905,2.89062478842261)
--(axis cs:6906,2.89061940239651)
--(axis cs:6907,2.89061415565521)
--(axis cs:6908,2.89060876417472)
--(axis cs:6909,2.89060315230542)
--(axis cs:6910,2.89059754092621)
--(axis cs:6911,2.89059185216137)
--(axis cs:6912,2.89058606674717)
--(axis cs:6913,2.89058052882985)
--(axis cs:6914,2.89057494968717)
--(axis cs:6915,2.89056954078329)
--(axis cs:6916,2.89056450497337)
--(axis cs:6917,2.89055937643633)
--(axis cs:6918,2.89055430697414)
--(axis cs:6919,2.89054922244699)
--(axis cs:6920,2.89054423810833)
--(axis cs:6921,2.8905395409811)
--(axis cs:6922,2.89053465971324)
--(axis cs:6923,2.89052982400984)
--(axis cs:6924,2.89052481172006)
--(axis cs:6925,2.89052000845238)
--(axis cs:6926,2.89051503678568)
--(axis cs:6927,2.89051007187722)
--(axis cs:6928,2.89050539101599)
--(axis cs:6929,2.89050074148219)
--(axis cs:6930,2.89049590862433)
--(axis cs:6931,2.8904910485646)
--(axis cs:6932,2.89048624727644)
--(axis cs:6933,2.89048133557311)
--(axis cs:6934,2.89047649546323)
--(axis cs:6935,2.89047155848656)
--(axis cs:6936,2.89046654633666)
--(axis cs:6937,2.89046122098804)
--(axis cs:6938,2.8904557299186)
--(axis cs:6939,2.89045041459756)
--(axis cs:6940,2.89044523994681)
--(axis cs:6941,2.89043983550461)
--(axis cs:6942,2.89043410791999)
--(axis cs:6943,2.8904284965466)
--(axis cs:6944,2.89042281633557)
--(axis cs:6945,2.89041735561038)
--(axis cs:6946,2.89041201628175)
--(axis cs:6947,2.89040674045684)
--(axis cs:6948,2.89040128673594)
--(axis cs:6949,2.89039602141006)
--(axis cs:6950,2.89039065693149)
--(axis cs:6951,2.89038504786725)
--(axis cs:6952,2.89037939798264)
--(axis cs:6953,2.89037411310276)
--(axis cs:6954,2.89036887128884)
--(axis cs:6955,2.89036338137466)
--(axis cs:6956,2.89035772914466)
--(axis cs:6957,2.89035183683932)
--(axis cs:6958,2.89034572821605)
--(axis cs:6959,2.89033947460797)
--(axis cs:6960,2.8903334201072)
--(axis cs:6961,2.89032737774506)
--(axis cs:6962,2.890321483555)
--(axis cs:6963,2.89031532935981)
--(axis cs:6964,2.89030904049391)
--(axis cs:6965,2.89030259482815)
--(axis cs:6966,2.89029615071691)
--(axis cs:6967,2.89028974837036)
--(axis cs:6968,2.89028328659028)
--(axis cs:6969,2.89027690583691)
--(axis cs:6970,2.89027034879925)
--(axis cs:6971,2.89026359831647)
--(axis cs:6972,2.89025670653367)
--(axis cs:6973,2.89024959251718)
--(axis cs:6974,2.89024254490028)
--(axis cs:6975,2.89023553474813)
--(axis cs:6976,2.89022848285069)
--(axis cs:6977,2.89022132034586)
--(axis cs:6978,2.89021434687387)
--(axis cs:6979,2.89020723695784)
--(axis cs:6980,2.89019996321197)
--(axis cs:6981,2.89019260259926)
--(axis cs:6982,2.89018506485969)
--(axis cs:6983,2.89017746127207)
--(axis cs:6984,2.89016985904576)
--(axis cs:6985,2.89016257150546)
--(axis cs:6986,2.89015519798953)
--(axis cs:6987,2.89014788714594)
--(axis cs:6988,2.89014044841473)
--(axis cs:6989,2.89013270209574)
--(axis cs:6990,2.89012506965691)
--(axis cs:6991,2.89011737110709)
--(axis cs:6992,2.89010966409909)
--(axis cs:6993,2.89010210208901)
--(axis cs:6994,2.89009467381621)
--(axis cs:6995,2.89008726870675)
--(axis cs:6996,2.89008005020763)
--(axis cs:6997,2.89007256379122)
--(axis cs:6998,2.89006512819285)
--(axis cs:6999,2.89005781438535)
--(axis cs:7000,2.89005038413177)
--(axis cs:7001,2.89004306800322)
--(axis cs:7002,2.8900355031103)
--(axis cs:7003,2.89002798738064)
--(axis cs:7004,2.89002030849662)
--(axis cs:7005,2.89001279670729)
--(axis cs:7006,2.89000542897406)
--(axis cs:7007,2.8899980532209)
--(axis cs:7008,2.88999059741915)
--(axis cs:7009,2.88998310354428)
--(axis cs:7010,2.88997535731067)
--(axis cs:7011,2.88996757887869)
--(axis cs:7012,2.88995960817496)
--(axis cs:7013,2.88995160748459)
--(axis cs:7014,2.88994376811862)
--(axis cs:7015,2.88993577178204)
--(axis cs:7016,2.8899273492765)
--(axis cs:7017,2.88991910260824)
--(axis cs:7018,2.88991079771286)
--(axis cs:7019,2.88990243117537)
--(axis cs:7020,2.88989419512042)
--(axis cs:7021,2.88988625591153)
--(axis cs:7022,2.88987846637803)
--(axis cs:7023,2.88987105507012)
--(axis cs:7024,2.88986359887413)
--(axis cs:7025,2.88985639762578)
--(axis cs:7026,2.88984891991624)
--(axis cs:7027,2.88984161078822)
--(axis cs:7028,2.88983449676826)
--(axis cs:7029,2.88982736230783)
--(axis cs:7030,2.88982034374363)
--(axis cs:7031,2.88981297331184)
--(axis cs:7032,2.88980544708829)
--(axis cs:7033,2.88979794783923)
--(axis cs:7034,2.88979064421014)
--(axis cs:7035,2.88978343879176)
--(axis cs:7036,2.88977616476584)
--(axis cs:7037,2.88976893062951)
--(axis cs:7038,2.88976175629344)
--(axis cs:7039,2.88975505745517)
--(axis cs:7040,2.88974835760206)
--(axis cs:7041,2.88974155960421)
--(axis cs:7042,2.88973521159898)
--(axis cs:7043,2.88972881044538)
--(axis cs:7044,2.8897222719387)
--(axis cs:7045,2.88971530190548)
--(axis cs:7046,2.88970821047125)
--(axis cs:7047,2.88970108234616)
--(axis cs:7048,2.88969419294107)
--(axis cs:7049,2.88968714303071)
--(axis cs:7050,2.88968030068551)
--(axis cs:7051,2.88967345360689)
--(axis cs:7052,2.88966660145054)
--(axis cs:7053,2.88965975713752)
--(axis cs:7054,2.88965299055346)
--(axis cs:7055,2.88964625021715)
--(axis cs:7056,2.88963961969507)
--(axis cs:7057,2.88963301243484)
--(axis cs:7058,2.8896263831746)
--(axis cs:7059,2.88961972605556)
--(axis cs:7060,2.88961316147917)
--(axis cs:7061,2.88960630568469)
--(axis cs:7062,2.88959922958259)
--(axis cs:7063,2.88959246095691)
--(axis cs:7064,2.88958557044816)
--(axis cs:7065,2.88957863615506)
--(axis cs:7066,2.88957172592971)
--(axis cs:7067,2.88956496385694)
--(axis cs:7068,2.88955820250884)
--(axis cs:7069,2.88955163953037)
--(axis cs:7070,2.8895452668013)
--(axis cs:7071,2.88953911118688)
--(axis cs:7072,2.88953302868562)
--(axis cs:7073,2.88952663130237)
--(axis cs:7074,2.88952030190527)
--(axis cs:7075,2.88951389870156)
--(axis cs:7076,2.88950771638833)
--(axis cs:7077,2.88950168676181)
--(axis cs:7078,2.88949557664549)
--(axis cs:7079,2.88948960046929)
--(axis cs:7080,2.8894838679546)
--(axis cs:7081,2.88947789751213)
--(axis cs:7082,2.88947174356595)
--(axis cs:7083,2.88946580565312)
--(axis cs:7084,2.88945978285031)
--(axis cs:7085,2.88945396831717)
--(axis cs:7086,2.88944821342568)
--(axis cs:7087,2.88944234602534)
--(axis cs:7088,2.88943681355126)
--(axis cs:7089,2.88943151105628)
--(axis cs:7090,2.88942632895034)
--(axis cs:7091,2.88942136225846)
--(axis cs:7092,2.8894161551503)
--(axis cs:7093,2.88941082294048)
--(axis cs:7094,2.88940565410812)
--(axis cs:7095,2.88940067334374)
--(axis cs:7096,2.88939562224908)
--(axis cs:7097,2.88939057812372)
--(axis cs:7098,2.88938549430504)
--(axis cs:7099,2.88938015615762)
--(axis cs:7100,2.8893746303945)
--(axis cs:7101,2.88936899466155)
--(axis cs:7102,2.88936337159523)
--(axis cs:7103,2.88935784663399)
--(axis cs:7104,2.88935241218113)
--(axis cs:7105,2.88934689207825)
--(axis cs:7106,2.88934150990145)
--(axis cs:7107,2.88933613538503)
--(axis cs:7108,2.88933081565256)
--(axis cs:7109,2.88932547169442)
--(axis cs:7110,2.8893201940202)
--(axis cs:7111,2.8893151009604)
--(axis cs:7112,2.88931026693479)
--(axis cs:7113,2.88930556353497)
--(axis cs:7114,2.88930121778719)
--(axis cs:7115,2.88929677012733)
--(axis cs:7116,2.88929218890417)
--(axis cs:7117,2.88928733358645)
--(axis cs:7118,2.88928241569369)
--(axis cs:7119,2.88927752869439)
--(axis cs:7120,2.88927274965431)
--(axis cs:7121,2.88926796954403)
--(axis cs:7122,2.88926326566266)
--(axis cs:7123,2.88925861595961)
--(axis cs:7124,2.88925390885599)
--(axis cs:7125,2.88924917120013)
--(axis cs:7126,2.88924454432134)
--(axis cs:7127,2.88923987304472)
--(axis cs:7128,2.88923522425092)
--(axis cs:7129,2.88923071765193)
--(axis cs:7130,2.88922596429779)
--(axis cs:7131,2.88922146718753)
--(axis cs:7132,2.88921700813813)
--(axis cs:7133,2.88921254063545)
--(axis cs:7134,2.88920794616046)
--(axis cs:7135,2.88920322285036)
--(axis cs:7136,2.88919831365847)
--(axis cs:7137,2.88919348872339)
--(axis cs:7138,2.88918854499639)
--(axis cs:7139,2.88918375299506)
--(axis cs:7140,2.88917902560814)
--(axis cs:7141,2.88917426551624)
--(axis cs:7142,2.88916938741389)
--(axis cs:7143,2.88916443840929)
--(axis cs:7144,2.88915986017728)
--(axis cs:7145,2.88915491046802)
--(axis cs:7146,2.88914988190868)
--(axis cs:7147,2.88914523984378)
--(axis cs:7148,2.88914083504344)
--(axis cs:7149,2.88913633371083)
--(axis cs:7150,2.88913174322011)
--(axis cs:7151,2.88912694773433)
--(axis cs:7152,2.88912215350897)
--(axis cs:7153,2.88911734708266)
--(axis cs:7154,2.8891125855569)
--(axis cs:7155,2.88910782352538)
--(axis cs:7156,2.88910306002063)
--(axis cs:7157,2.88909844925025)
--(axis cs:7158,2.88909389354527)
--(axis cs:7159,2.88908939471556)
--(axis cs:7160,2.88908481663159)
--(axis cs:7161,2.8890803505173)
--(axis cs:7162,2.8890757083871)
--(axis cs:7163,2.8890710616937)
--(axis cs:7164,2.88906636122282)
--(axis cs:7165,2.88906185723597)
--(axis cs:7166,2.8890573608687)
--(axis cs:7167,2.88905267929655)
--(axis cs:7168,2.88904804535605)
--(axis cs:7169,2.88904348492766)
--(axis cs:7170,2.88903899934143)
--(axis cs:7171,2.88903449413793)
--(axis cs:7172,2.88903000701746)
--(axis cs:7173,2.88902581986723)
--(axis cs:7174,2.88902171618468)
--(axis cs:7175,2.8890179466949)
--(axis cs:7176,2.88901412652992)
--(axis cs:7177,2.8890104108371)
--(axis cs:7178,2.8890065407666)
--(axis cs:7179,2.88900268670905)
--(axis cs:7180,2.88899914427272)
--(axis cs:7181,2.88899559483223)
--(axis cs:7182,2.88899233360646)
--(axis cs:7183,2.88898918589584)
--(axis cs:7184,2.88898600650102)
--(axis cs:7185,2.88898283144064)
--(axis cs:7186,2.88897985745366)
--(axis cs:7187,2.88897695632781)
--(axis cs:7188,2.88897420963693)
--(axis cs:7189,2.88897136191366)
--(axis cs:7190,2.88896844799121)
--(axis cs:7191,2.88896565327328)
--(axis cs:7192,2.88896277614313)
--(axis cs:7193,2.88895989506732)
--(axis cs:7194,2.88895678358661)
--(axis cs:7195,2.88895370097295)
--(axis cs:7196,2.88895088018454)
--(axis cs:7197,2.88894803384611)
--(axis cs:7198,2.88894531113307)
--(axis cs:7199,2.8889427603075)
--(axis cs:7200,2.88894024036586)
--(axis cs:7201,2.88893790118838)
--(axis cs:7202,2.88893564239227)
--(axis cs:7203,2.88893350761839)
--(axis cs:7204,2.88893126336295)
--(axis cs:7205,2.88892881911893)
--(axis cs:7206,2.88892632521599)
--(axis cs:7207,2.88892397678806)
--(axis cs:7208,2.88892130441461)
--(axis cs:7209,2.88891848390289)
--(axis cs:7210,2.88891581049992)
--(axis cs:7211,2.88891323514699)
--(axis cs:7212,2.88891053202562)
--(axis cs:7213,2.88890779803042)
--(axis cs:7214,2.8889052466263)
--(axis cs:7215,2.88890253534549)
--(axis cs:7216,2.88889973286674)
--(axis cs:7217,2.88889708609591)
--(axis cs:7218,2.88889470280767)
--(axis cs:7219,2.8888922810099)
--(axis cs:7220,2.88889003254303)
--(axis cs:7221,2.88888760404426)
--(axis cs:7222,2.88888517630974)
--(axis cs:7223,2.88888263169223)
--(axis cs:7224,2.88888050219181)
--(axis cs:7225,2.88887832565617)
--(axis cs:7226,2.88887606879597)
--(axis cs:7227,2.88887408939313)
--(axis cs:7228,2.88887202669531)
--(axis cs:7229,2.88886970421612)
--(axis cs:7230,2.88886759284256)
--(axis cs:7231,2.88886552997998)
--(axis cs:7232,2.88886353159819)
--(axis cs:7233,2.88886155115517)
--(axis cs:7234,2.88885939700871)
--(axis cs:7235,2.88885754487081)
--(axis cs:7236,2.88885572741895)
--(axis cs:7237,2.88885396975842)
--(axis cs:7238,2.88885204988454)
--(axis cs:7239,2.88885032317832)
--(axis cs:7240,2.88884853015622)
--(axis cs:7241,2.88884637802146)
--(axis cs:7242,2.88884404264063)
--(axis cs:7243,2.8888416157919)
--(axis cs:7244,2.88883921384353)
--(axis cs:7245,2.88883680131545)
--(axis cs:7246,2.8888346834986)
--(axis cs:7247,2.88883291748345)
--(axis cs:7248,2.88883106981436)
--(axis cs:7249,2.8888290189113)
--(axis cs:7250,2.88882708746399)
--(axis cs:7251,2.88882517025153)
--(axis cs:7252,2.8888231690578)
--(axis cs:7253,2.88882144463849)
--(axis cs:7254,2.88881982998695)
--(axis cs:7255,2.88881842485079)
--(axis cs:7256,2.88881669545957)
--(axis cs:7257,2.88881506941872)
--(axis cs:7258,2.88881355094852)
--(axis cs:7259,2.88881203642527)
--(axis cs:7260,2.8888105846064)
--(axis cs:7261,2.88880888533179)
--(axis cs:7262,2.88880696779743)
--(axis cs:7263,2.88880496413693)
--(axis cs:7264,2.88880310511914)
--(axis cs:7265,2.88880102845995)
--(axis cs:7266,2.88879905387125)
--(axis cs:7267,2.88879724674615)
--(axis cs:7268,2.88879562045413)
--(axis cs:7269,2.88879400901107)
--(axis cs:7270,2.88879203104218)
--(axis cs:7271,2.88878983892427)
--(axis cs:7272,2.8887879184236)
--(axis cs:7273,2.88878633671701)
--(axis cs:7274,2.88878503830373)
--(axis cs:7275,2.88878354511651)
--(axis cs:7276,2.88878202744997)
--(axis cs:7277,2.88878013726041)
--(axis cs:7278,2.88877853049017)
--(axis cs:7279,2.88877692302915)
--(axis cs:7280,2.88877509050772)
--(axis cs:7281,2.88877320573512)
--(axis cs:7282,2.88877148197481)
--(axis cs:7283,2.88876942689272)
--(axis cs:7284,2.88876719256224)
--(axis cs:7285,2.88876508045491)
--(axis cs:7286,2.88876284993677)
--(axis cs:7287,2.88876085485045)
--(axis cs:7288,2.88875856130075)
--(axis cs:7289,2.88875613322904)
--(axis cs:7290,2.88875367651668)
--(axis cs:7291,2.88875106513055)
--(axis cs:7292,2.88874864989869)
--(axis cs:7293,2.88874646511613)
--(axis cs:7294,2.88874424872176)
--(axis cs:7295,2.88874209287505)
--(axis cs:7296,2.88873988501595)
--(axis cs:7297,2.88873760346018)
--(axis cs:7298,2.88873546330136)
--(axis cs:7299,2.88873348053335)
--(axis cs:7300,2.88873144912038)
--(axis cs:7301,2.88872980613591)
--(axis cs:7302,2.88872827633022)
--(axis cs:7303,2.88872680728002)
--(axis cs:7304,2.8887253168371)
--(axis cs:7305,2.88872406168713)
--(axis cs:7306,2.88872274591801)
--(axis cs:7307,2.88872138218988)
--(axis cs:7308,2.88872015295798)
--(axis cs:7309,2.8887185847185)
--(axis cs:7310,2.88871736186778)
--(axis cs:7311,2.88871624420808)
--(axis cs:7312,2.88871489937262)
--(axis cs:7313,2.88871345523806)
--(axis cs:7314,2.88871202611901)
--(axis cs:7315,2.88871067785702)
--(axis cs:7316,2.88870947628685)
--(axis cs:7317,2.88870817164053)
--(axis cs:7318,2.8887069309009)
--(axis cs:7319,2.88870558750024)
--(axis cs:7320,2.88870385945071)
--(axis cs:7321,2.88870211001684)
--(axis cs:7322,2.88870022307693)
--(axis cs:7323,2.8886981205913)
--(axis cs:7324,2.88869587005677)
--(axis cs:7325,2.88869385362956)
--(axis cs:7326,2.88869153220637)
--(axis cs:7327,2.88868907001366)
--(axis cs:7328,2.88868675777771)
--(axis cs:7329,2.88868450158471)
--(axis cs:7330,2.88868197910968)
--(axis cs:7331,2.88867933928465)
--(axis cs:7332,2.88867640151602)
--(axis cs:7333,2.8886734041709)
--(axis cs:7334,2.88867037648259)
--(axis cs:7335,2.88866701762552)
--(axis cs:7336,2.88866356196937)
--(axis cs:7337,2.88865958782038)
--(axis cs:7338,2.88865552236)
--(axis cs:7339,2.88865151513759)
--(axis cs:7340,2.88864749598556)
--(axis cs:7341,2.88864345325494)
--(axis cs:7342,2.88863967620294)
--(axis cs:7343,2.88863564524362)
--(axis cs:7344,2.88863170352397)
--(axis cs:7345,2.88862765499426)
--(axis cs:7346,2.88862357767847)
--(axis cs:7347,2.88861945159836)
--(axis cs:7348,2.8886153851852)
--(axis cs:7349,2.88861111337381)
--(axis cs:7350,2.88860684760035)
--(axis cs:7351,2.88860270796726)
--(axis cs:7352,2.88859827604252)
--(axis cs:7353,2.88859396779219)
--(axis cs:7354,2.88858969944935)
--(axis cs:7355,2.88858540362667)
--(axis cs:7356,2.88858116451419)
--(axis cs:7357,2.88857687035683)
--(axis cs:7358,2.88857251264612)
--(axis cs:7359,2.88856810666626)
--(axis cs:7360,2.88856379884979)
--(axis cs:7361,2.8885595949146)
--(axis cs:7362,2.88855548131651)
--(axis cs:7363,2.88855127214631)
--(axis cs:7364,2.88854710585685)
--(axis cs:7365,2.88854290237545)
--(axis cs:7366,2.88853866456992)
--(axis cs:7367,2.88853448804074)
--(axis cs:7368,2.88853051589724)
--(axis cs:7369,2.88852674740493)
--(axis cs:7370,2.88852325905582)
--(axis cs:7371,2.88851990974423)
--(axis cs:7372,2.88851633326859)
--(axis cs:7373,2.88851265135498)
--(axis cs:7374,2.88850880376598)
--(axis cs:7375,2.8885050134248)
--(axis cs:7376,2.88850111819361)
--(axis cs:7377,2.88849698946094)
--(axis cs:7378,2.88849276866233)
--(axis cs:7379,2.8884884360021)
--(axis cs:7380,2.88848413422041)
--(axis cs:7381,2.88847973992475)
--(axis cs:7382,2.88847530351633)
--(axis cs:7383,2.88847074929266)
--(axis cs:7384,2.88846612207878)
--(axis cs:7385,2.88846164807599)
--(axis cs:7386,2.88845696029098)
--(axis cs:7387,2.88845248950991)
--(axis cs:7388,2.88844784646105)
--(axis cs:7389,2.88844335602843)
--(axis cs:7390,2.8884387794843)
--(axis cs:7391,2.88843425689692)
--(axis cs:7392,2.88842964157137)
--(axis cs:7393,2.88842493516175)
--(axis cs:7394,2.88842023122026)
--(axis cs:7395,2.8884155542126)
--(axis cs:7396,2.88841100624407)
--(axis cs:7397,2.88840647004815)
--(axis cs:7398,2.88840202027141)
--(axis cs:7399,2.88839749620153)
--(axis cs:7400,2.88839313093416)
--(axis cs:7401,2.88838882491869)
--(axis cs:7402,2.88838435517147)
--(axis cs:7403,2.88837992272112)
--(axis cs:7404,2.88837539576995)
--(axis cs:7405,2.8883708674018)
--(axis cs:7406,2.88836635549669)
--(axis cs:7407,2.88836168250371)
--(axis cs:7408,2.88835686549011)
--(axis cs:7409,2.888352191531)
--(axis cs:7410,2.88834751258667)
--(axis cs:7411,2.88834280458114)
--(axis cs:7412,2.88833801661384)
--(axis cs:7413,2.88833318966751)
--(axis cs:7414,2.88832826724686)
--(axis cs:7415,2.88832338894237)
--(axis cs:7416,2.88831839421712)
--(axis cs:7417,2.88831322362441)
--(axis cs:7418,2.88830792544683)
--(axis cs:7419,2.88830314715378)
--(axis cs:7420,2.88829840792584)
--(axis cs:7421,2.88829391059861)
--(axis cs:7422,2.88828939527141)
--(axis cs:7423,2.8882848746233)
--(axis cs:7424,2.88828004777325)
--(axis cs:7425,2.88827509822673)
--(axis cs:7426,2.88827018400244)
--(axis cs:7427,2.88826523135375)
--(axis cs:7428,2.88826032534303)
--(axis cs:7429,2.88825530207409)
--(axis cs:7430,2.88825043572757)
--(axis cs:7431,2.88824537395356)
--(axis cs:7432,2.8882405292207)
--(axis cs:7433,2.88823558581378)
--(axis cs:7434,2.88823044145922)
--(axis cs:7435,2.88822527233194)
--(axis cs:7436,2.88822028592522)
--(axis cs:7437,2.88821544977017)
--(axis cs:7438,2.88821062577528)
--(axis cs:7439,2.88820602546447)
--(axis cs:7440,2.88820130711807)
--(axis cs:7441,2.88819664716841)
--(axis cs:7442,2.88819178717495)
--(axis cs:7443,2.88818702848746)
--(axis cs:7444,2.88818202951382)
--(axis cs:7445,2.88817688023116)
--(axis cs:7446,2.88817171460829)
--(axis cs:7447,2.88816630970499)
--(axis cs:7448,2.88816111011244)
--(axis cs:7449,2.88815571215782)
--(axis cs:7450,2.8881504420905)
--(axis cs:7451,2.88814525396114)
--(axis cs:7452,2.88814038869659)
--(axis cs:7453,2.88813575467913)
--(axis cs:7454,2.88813128466255)
--(axis cs:7455,2.88812693136853)
--(axis cs:7456,2.88812250913972)
--(axis cs:7457,2.88811812274542)
--(axis cs:7458,2.88811391614538)
--(axis cs:7459,2.88810980245702)
--(axis cs:7460,2.88810577309482)
--(axis cs:7461,2.8881018109641)
--(axis cs:7462,2.88809770672988)
--(axis cs:7463,2.88809362773486)
--(axis cs:7464,2.88808936192272)
--(axis cs:7465,2.88808517174335)
--(axis cs:7466,2.8880807966291)
--(axis cs:7467,2.88807631689259)
--(axis cs:7468,2.88807190481323)
--(axis cs:7469,2.88806726765188)
--(axis cs:7470,2.88806265918573)
--(axis cs:7471,2.88805806602422)
--(axis cs:7472,2.88805359709816)
--(axis cs:7473,2.88804916660391)
--(axis cs:7474,2.88804495584235)
--(axis cs:7475,2.88804058528412)
--(axis cs:7476,2.88803643394906)
--(axis cs:7477,2.88803228580868)
--(axis cs:7478,2.88802815131106)
--(axis cs:7479,2.88802422378023)
--(axis cs:7480,2.88802035744912)
--(axis cs:7481,2.88801640078794)
--(axis cs:7482,2.88801252795577)
--(axis cs:7483,2.88800875663975)
--(axis cs:7484,2.88800477669708)
--(axis cs:7485,2.88800064963227)
--(axis cs:7486,2.88799643281447)
--(axis cs:7487,2.88799205571159)
--(axis cs:7488,2.88798782027611)
--(axis cs:7489,2.88798377459957)
--(axis cs:7490,2.88797991663785)
--(axis cs:7491,2.88797592933827)
--(axis cs:7492,2.88797185799988)
--(axis cs:7493,2.88796752464645)
--(axis cs:7494,2.88796306628628)
--(axis cs:7495,2.88795843836933)
--(axis cs:7496,2.88795386009557)
--(axis cs:7497,2.8879492286649)
--(axis cs:7498,2.88794481652083)
--(axis cs:7499,2.88794059891271)
--(axis cs:7500,2.88793633444043)
--(axis cs:7501,2.88793210623365)
--(axis cs:7502,2.88792804444702)
--(axis cs:7503,2.88792409961869)
--(axis cs:7504,2.8879202031888)
--(axis cs:7505,2.88791600752261)
--(axis cs:7506,2.88791152943727)
--(axis cs:7507,2.88790730803649)
--(axis cs:7508,2.88790331249544)
--(axis cs:7509,2.88789906512494)
--(axis cs:7510,2.88789505604432)
--(axis cs:7511,2.88789109600862)
--(axis cs:7512,2.88788714148356)
--(axis cs:7513,2.88788309630893)
--(axis cs:7514,2.88787912109394)
--(axis cs:7515,2.88787549654607)
--(axis cs:7516,2.88787172029845)
--(axis cs:7517,2.88786792189132)
--(axis cs:7518,2.88786399145273)
--(axis cs:7519,2.88785988097499)
--(axis cs:7520,2.88785599133933)
--(axis cs:7521,2.88785190389704)
--(axis cs:7522,2.88784787990488)
--(axis cs:7523,2.88784404468828)
--(axis cs:7524,2.88784045923722)
--(axis cs:7525,2.88783708384543)
--(axis cs:7526,2.88783373873808)
--(axis cs:7527,2.8878301899721)
--(axis cs:7528,2.88782659275012)
--(axis cs:7529,2.88782268351258)
--(axis cs:7530,2.88781877259224)
--(axis cs:7531,2.88781450062011)
--(axis cs:7532,2.88781035894443)
--(axis cs:7533,2.88780624583403)
--(axis cs:7534,2.8878022914452)
--(axis cs:7535,2.88779862113492)
--(axis cs:7536,2.88779481817113)
--(axis cs:7537,2.88779105383942)
--(axis cs:7538,2.88778725664216)
--(axis cs:7539,2.88778343144349)
--(axis cs:7540,2.88777942478481)
--(axis cs:7541,2.88777532122992)
--(axis cs:7542,2.88777146435191)
--(axis cs:7543,2.88776754698061)
--(axis cs:7544,2.88776363366498)
--(axis cs:7545,2.88775985507287)
--(axis cs:7546,2.88775620246965)
--(axis cs:7547,2.88775285837679)
--(axis cs:7548,2.88774924358251)
--(axis cs:7549,2.88774572057466)
--(axis cs:7550,2.88774203186276)
--(axis cs:7551,2.88773834469024)
--(axis cs:7552,2.88773475813389)
--(axis cs:7553,2.88773098976069)
--(axis cs:7554,2.88772731261735)
--(axis cs:7555,2.88772358432959)
--(axis cs:7556,2.88772012239629)
--(axis cs:7557,2.88771695565671)
--(axis cs:7558,2.88771376917437)
--(axis cs:7559,2.8877103748334)
--(axis cs:7560,2.88770685000024)
--(axis cs:7561,2.88770285149242)
--(axis cs:7562,2.88769895475901)
--(axis cs:7563,2.88769485576388)
--(axis cs:7564,2.88769075561222)
--(axis cs:7565,2.88768655799178)
--(axis cs:7566,2.88768227972422)
--(axis cs:7567,2.88767796032421)
--(axis cs:7568,2.88767367400727)
--(axis cs:7569,2.88766952242311)
--(axis cs:7570,2.88766520874563)
--(axis cs:7571,2.88766091991183)
--(axis cs:7572,2.88765652997227)
--(axis cs:7573,2.88765219569988)
--(axis cs:7574,2.88764799659889)
--(axis cs:7575,2.88764382883635)
--(axis cs:7576,2.88763970787361)
--(axis cs:7577,2.88763563543185)
--(axis cs:7578,2.88763170649202)
--(axis cs:7579,2.88762788420506)
--(axis cs:7580,2.88762401617246)
--(axis cs:7581,2.88762006483299)
--(axis cs:7582,2.88761639513756)
--(axis cs:7583,2.88761238039684)
--(axis cs:7584,2.88760831606201)
--(axis cs:7585,2.88760433669822)
--(axis cs:7586,2.88760055502582)
--(axis cs:7587,2.88759688678757)
--(axis cs:7588,2.88759310709595)
--(axis cs:7589,2.88758954416682)
--(axis cs:7590,2.88758627664592)
--(axis cs:7591,2.88758280345327)
--(axis cs:7592,2.88757936654066)
--(axis cs:7593,2.88757597695198)
--(axis cs:7594,2.88757256666103)
--(axis cs:7595,2.88756919293782)
--(axis cs:7596,2.887565894208)
--(axis cs:7597,2.887562697811)
--(axis cs:7598,2.88755956057027)
--(axis cs:7599,2.88755649051973)
--(axis cs:7600,2.88755327543661)
--(axis cs:7601,2.88755016924939)
--(axis cs:7602,2.88754691145317)
--(axis cs:7603,2.88754377675258)
--(axis cs:7604,2.88754068609205)
--(axis cs:7605,2.8875377479761)
--(axis cs:7606,2.88753481362768)
--(axis cs:7607,2.88753181954637)
--(axis cs:7608,2.88752891349351)
--(axis cs:7609,2.88752603958949)
--(axis cs:7610,2.88752316839405)
--(axis cs:7611,2.88752027831854)
--(axis cs:7612,2.88751734890271)
--(axis cs:7613,2.88751422105955)
--(axis cs:7614,2.88751115496945)
--(axis cs:7615,2.88750809650707)
--(axis cs:7616,2.887504957976)
--(axis cs:7617,2.8875019054477)
--(axis cs:7618,2.88749880094932)
--(axis cs:7619,2.88749570227831)
--(axis cs:7620,2.88749255755192)
--(axis cs:7621,2.88748964854829)
--(axis cs:7622,2.88748675709119)
--(axis cs:7623,2.88748404295075)
--(axis cs:7624,2.88748144957114)
--(axis cs:7625,2.88747857646114)
--(axis cs:7626,2.88747590123536)
--(axis cs:7627,2.88747330476241)
--(axis cs:7628,2.88747087749633)
--(axis cs:7629,2.887468041184)
--(axis cs:7630,2.88746546016157)
--(axis cs:7631,2.88746284845521)
--(axis cs:7632,2.88746028918136)
--(axis cs:7633,2.88745791333726)
--(axis cs:7634,2.88745566849095)
--(axis cs:7635,2.88745340489183)
--(axis cs:7636,2.88745099930223)
--(axis cs:7637,2.88744873404732)
--(axis cs:7638,2.88744655582397)
--(axis cs:7639,2.88744427186523)
--(axis cs:7640,2.88744205005831)
--(axis cs:7641,2.88743980935712)
--(axis cs:7642,2.88743752984803)
--(axis cs:7643,2.88743510577396)
--(axis cs:7644,2.88743258931)
--(axis cs:7645,2.8874298772514)
--(axis cs:7646,2.88742696438214)
--(axis cs:7647,2.88742426205819)
--(axis cs:7648,2.88742165845264)
--(axis cs:7649,2.88741935848494)
--(axis cs:7650,2.88741708286452)
--(axis cs:7651,2.88741475834524)
--(axis cs:7652,2.88741239619532)
--(axis cs:7653,2.88741009488981)
--(axis cs:7654,2.8874078093208)
--(axis cs:7655,2.88740559510621)
--(axis cs:7656,2.88740318628687)
--(axis cs:7657,2.88740072975295)
--(axis cs:7658,2.88739844346977)
--(axis cs:7659,2.88739600497522)
--(axis cs:7660,2.88739358281905)
--(axis cs:7661,2.88739119760818)
--(axis cs:7662,2.88738895533138)
--(axis cs:7663,2.887386901832)
--(axis cs:7664,2.88738490477815)
--(axis cs:7665,2.8873829992439)
--(axis cs:7666,2.8873811220848)
--(axis cs:7667,2.88737936406835)
--(axis cs:7668,2.88737773746869)
--(axis cs:7669,2.88737613192265)
--(axis cs:7670,2.88737465168239)
--(axis cs:7671,2.88737332635574)
--(axis cs:7672,2.88737209880645)
--(axis cs:7673,2.88737062769727)
--(axis cs:7674,2.88736910088868)
--(axis cs:7675,2.88736748078829)
--(axis cs:7676,2.88736598221336)
--(axis cs:7677,2.88736448098219)
--(axis cs:7678,2.88736293321213)
--(axis cs:7679,2.88736120017792)
--(axis cs:7680,2.88735927937011)
--(axis cs:7681,2.88735722938608)
--(axis cs:7682,2.88735501566536)
--(axis cs:7683,2.88735271473158)
--(axis cs:7684,2.88735035754646)
--(axis cs:7685,2.88734815758315)
--(axis cs:7686,2.88734595099323)
--(axis cs:7687,2.8873436742297)
--(axis cs:7688,2.88734111622785)
--(axis cs:7689,2.88733841165421)
--(axis cs:7690,2.8873358971376)
--(axis cs:7691,2.88733327392348)
--(axis cs:7692,2.88733076157784)
--(axis cs:7693,2.88732834146026)
--(axis cs:7694,2.8873257955504)
--(axis cs:7695,2.88732320385343)
--(axis cs:7696,2.88732061194538)
--(axis cs:7697,2.88731807077635)
--(axis cs:7698,2.88731541111646)
--(axis cs:7699,2.88731275240487)
--(axis cs:7700,2.88731021447672)
--(axis cs:7701,2.88730761875684)
--(axis cs:7702,2.88730493713432)
--(axis cs:7703,2.88730223987089)
--(axis cs:7704,2.8872993080537)
--(axis cs:7705,2.88729629002529)
--(axis cs:7706,2.88729338616529)
--(axis cs:7707,2.88729076198702)
--(axis cs:7708,2.88728833309039)
--(axis cs:7709,2.88728599535748)
--(axis cs:7710,2.8872835653617)
--(axis cs:7711,2.88728120627719)
--(axis cs:7712,2.88727876332499)
--(axis cs:7713,2.88727639633885)
--(axis cs:7714,2.88727442790904)
--(axis cs:7715,2.88727262433387)
--(axis cs:7716,2.88727074610373)
--(axis cs:7717,2.88726886186371)
--(axis cs:7718,2.88726687647555)
--(axis cs:7719,2.88726486238475)
--(axis cs:7720,2.88726276487509)
--(axis cs:7721,2.88726063274302)
--(axis cs:7722,2.88725843864323)
--(axis cs:7723,2.88725638604898)
--(axis cs:7724,2.88725445624431)
--(axis cs:7725,2.88725241754171)
--(axis cs:7726,2.88725049882853)
--(axis cs:7727,2.88724846927598)
--(axis cs:7728,2.88724629127056)
--(axis cs:7729,2.88724439053433)
--(axis cs:7730,2.88724244733792)
--(axis cs:7731,2.88724045612302)
--(axis cs:7732,2.88723836448778)
--(axis cs:7733,2.88723634266276)
--(axis cs:7734,2.88723444858438)
--(axis cs:7735,2.88723263789933)
--(axis cs:7736,2.88723059333206)
--(axis cs:7737,2.88722882570873)
--(axis cs:7738,2.88722699745913)
--(axis cs:7739,2.88722505026283)
--(axis cs:7740,2.88722322983871)
--(axis cs:7741,2.88722141130787)
--(axis cs:7742,2.88721969578101)
--(axis cs:7743,2.88721772472631)
--(axis cs:7744,2.88721569838732)
--(axis cs:7745,2.8872135854624)
--(axis cs:7746,2.88721146661779)
--(axis cs:7747,2.88720963558391)
--(axis cs:7748,2.88720772372818)
--(axis cs:7749,2.88720578118762)
--(axis cs:7750,2.88720379357588)
--(axis cs:7751,2.88720199752984)
--(axis cs:7752,2.88720010206494)
--(axis cs:7753,2.88719815849071)
--(axis cs:7754,2.88719611099725)
--(axis cs:7755,2.8871941966161)
--(axis cs:7756,2.88719220794077)
--(axis cs:7757,2.88719031348915)
--(axis cs:7758,2.88718858888437)
--(axis cs:7759,2.88718692886681)
--(axis cs:7760,2.88718550380282)
--(axis cs:7761,2.88718411174434)
--(axis cs:7762,2.88718279609779)
--(axis cs:7763,2.88718140941628)
--(axis cs:7764,2.88718015501265)
--(axis cs:7765,2.88717879437769)
--(axis cs:7766,2.88717744687131)
--(axis cs:7767,2.88717602809012)
--(axis cs:7768,2.88717464807733)
--(axis cs:7769,2.8871734650097)
--(axis cs:7770,2.8871721841091)
--(axis cs:7771,2.88717091503887)
--(axis cs:7772,2.88716946072736)
--(axis cs:7773,2.88716816132003)
--(axis cs:7774,2.88716687703284)
--(axis cs:7775,2.88716550832746)
--(axis cs:7776,2.88716418413059)
--(axis cs:7777,2.88716285250398)
--(axis cs:7778,2.88716167420475)
--(axis cs:7779,2.88716047172165)
--(axis cs:7780,2.88715955873054)
--(axis cs:7781,2.88715874249497)
--(axis cs:7782,2.88715806762753)
--(axis cs:7783,2.88715753010013)
--(axis cs:7784,2.88715685813881)
--(axis cs:7785,2.88715623852217)
--(axis cs:7786,2.88715576313491)
--(axis cs:7787,2.88715560317277)
--(axis cs:7788,2.88715538583153)
--(axis cs:7789,2.88715514353451)
--(axis cs:7790,2.88715484994943)
--(axis cs:7791,2.88715476466162)
--(axis cs:7792,2.8871548386691)
--(axis cs:7793,2.8871550275487)
--(axis cs:7794,2.88715511286018)
--(axis cs:7795,2.88715510685637)
--(axis cs:7796,2.88715506291676)
--(axis cs:7797,2.88715501027166)
--(axis cs:7798,2.88715516352399)
--(axis cs:7799,2.88715527930923)
--(axis cs:7800,2.88715531022764)
--(axis cs:7801,2.88715535184503)
--(axis cs:7802,2.8871552881952)
--(axis cs:7803,2.88715516396588)
--(axis cs:7804,2.88715504277256)
--(axis cs:7805,2.88715479764583)
--(axis cs:7806,2.88715458268624)
--(axis cs:7807,2.88715443011004)
--(axis cs:7808,2.887154292936)
--(axis cs:7809,2.88715410322792)
--(axis cs:7810,2.88715408645535)
--(axis cs:7811,2.88715390353543)
--(axis cs:7812,2.88715362496428)
--(axis cs:7813,2.88715331253082)
--(axis cs:7814,2.88715305969832)
--(axis cs:7815,2.88715280338842)
--(axis cs:7816,2.88715253650373)
--(axis cs:7817,2.88715226645959)
--(axis cs:7818,2.88715179829113)
--(axis cs:7819,2.88715105570804)
--(axis cs:7820,2.88715005249134)
--(axis cs:7821,2.88714895484506)
--(axis cs:7822,2.88714796124267)
--(axis cs:7823,2.88714721426714)
--(axis cs:7824,2.88714637307818)
--(axis cs:7825,2.88714554179938)
--(axis cs:7826,2.8871446245802)
--(axis cs:7827,2.88714356760686)
--(axis cs:7828,2.88714270352126)
--(axis cs:7829,2.88714160543938)
--(axis cs:7830,2.88714041100512)
--(axis cs:7831,2.887139134327)
--(axis cs:7832,2.88713787245035)
--(axis cs:7833,2.88713663105954)
--(axis cs:7834,2.88713512904605)
--(axis cs:7835,2.88713375146408)
--(axis cs:7836,2.88713242893609)
--(axis cs:7837,2.88713111527704)
--(axis cs:7838,2.88712984236476)
--(axis cs:7839,2.88712853150944)
--(axis cs:7840,2.8871271397721)
--(axis cs:7841,2.88712564331226)
--(axis cs:7842,2.88712386444176)
--(axis cs:7843,2.88712237677506)
--(axis cs:7844,2.88712081836)
--(axis cs:7845,2.88711932306244)
--(axis cs:7846,2.88711784322492)
--(axis cs:7847,2.88711634132738)
--(axis cs:7848,2.88711497093241)
--(axis cs:7849,2.88711379177515)
--(axis cs:7850,2.88711277269754)
--(axis cs:7851,2.88711178414607)
--(axis cs:7852,2.88711099137104)
--(axis cs:7853,2.88711022668043)
--(axis cs:7854,2.88710944567959)
--(axis cs:7855,2.88710854762592)
--(axis cs:7856,2.88710755796361)
--(axis cs:7857,2.88710624691549)
--(axis cs:7858,2.88710491292026)
--(axis cs:7859,2.88710353556609)
--(axis cs:7860,2.88710221936205)
--(axis cs:7861,2.88710092061988)
--(axis cs:7862,2.88709953188799)
--(axis cs:7863,2.88709815664016)
--(axis cs:7864,2.88709683255442)
--(axis cs:7865,2.88709548089782)
--(axis cs:7866,2.88709429748906)
--(axis cs:7867,2.88709333830319)
--(axis cs:7868,2.88709225571621)
--(axis cs:7869,2.88709119430602)
--(axis cs:7870,2.88709027374909)
--(axis cs:7871,2.88708939006899)
--(axis cs:7872,2.88708857551472)
--(axis cs:7873,2.88708786321058)
--(axis cs:7874,2.8870873118385)
--(axis cs:7875,2.88708684551763)
--(axis cs:7876,2.88708625393093)
--(axis cs:7877,2.88708574021707)
--(axis cs:7878,2.8870853231028)
--(axis cs:7879,2.88708496769669)
--(axis cs:7880,2.88708465280413)
--(axis cs:7881,2.88708422962269)
--(axis cs:7882,2.88708379080844)
--(axis cs:7883,2.8870835188489)
--(axis cs:7884,2.8870836427977)
--(axis cs:7885,2.88708360631097)
--(axis cs:7886,2.88708349414971)
--(axis cs:7887,2.88708338068869)
--(axis cs:7888,2.88708307972545)
--(axis cs:7889,2.88708274634275)
--(axis cs:7890,2.88708254400199)
--(axis cs:7891,2.88708217329806)
--(axis cs:7892,2.88708169458075)
--(axis cs:7893,2.88708120974449)
--(axis cs:7894,2.88708060595361)
--(axis cs:7895,2.88708000695306)
--(axis cs:7896,2.88707932900297)
--(axis cs:7897,2.88707849651644)
--(axis cs:7898,2.88707770049514)
--(axis cs:7899,2.88707683280175)
--(axis cs:7900,2.88707589870935)
--(axis cs:7901,2.88707484896602)
--(axis cs:7902,2.88707374538278)
--(axis cs:7903,2.88707243539077)
--(axis cs:7904,2.88707119428276)
--(axis cs:7905,2.88707006750023)
--(axis cs:7906,2.88706873743968)
--(axis cs:7907,2.88706754324131)
--(axis cs:7908,2.88706631022369)
--(axis cs:7909,2.88706504620776)
--(axis cs:7910,2.88706398198413)
--(axis cs:7911,2.88706317834349)
--(axis cs:7912,2.88706248330788)
--(axis cs:7913,2.88706174068726)
--(axis cs:7914,2.88706099699572)
--(axis cs:7915,2.887060258361)
--(axis cs:7916,2.88705942931546)
--(axis cs:7917,2.88705878767549)
--(axis cs:7918,2.88705836320257)
--(axis cs:7919,2.8870581220555)
--(axis cs:7920,2.88705782202191)
--(axis cs:7921,2.88705766385339)
--(axis cs:7922,2.88705729265387)
--(axis cs:7923,2.88705670750336)
--(axis cs:7924,2.8870560712967)
--(axis cs:7925,2.88705557341179)
--(axis cs:7926,2.88705497141201)
--(axis cs:7927,2.88705434100986)
--(axis cs:7928,2.88705401466379)
--(axis cs:7929,2.88705365752784)
--(axis cs:7930,2.887053348322)
--(axis cs:7931,2.88705323233695)
--(axis cs:7932,2.88705320764791)
--(axis cs:7933,2.88705297151172)
--(axis cs:7934,2.88705296314694)
--(axis cs:7935,2.88705273522993)
--(axis cs:7936,2.88705266737164)
--(axis cs:7937,2.88705261599044)
--(axis cs:7938,2.88705253263203)
--(axis cs:7939,2.88705254508455)
--(axis cs:7940,2.88705262145532)
--(axis cs:7941,2.88705292428902)
--(axis cs:7942,2.88705314051905)
--(axis cs:7943,2.88705313775378)
--(axis cs:7944,2.88705327082463)
--(axis cs:7945,2.88705380815273)
--(axis cs:7946,2.88705418749347)
--(axis cs:7947,2.88705442815384)
--(axis cs:7948,2.88705455169983)
--(axis cs:7949,2.88705470085246)
--(axis cs:7950,2.88705470991335)
--(axis cs:7951,2.8870546994308)
--(axis cs:7952,2.88705471849756)
--(axis cs:7953,2.88705459023622)
--(axis cs:7954,2.8870543548716)
--(axis cs:7955,2.88705418782867)
--(axis cs:7956,2.88705396858758)
--(axis cs:7957,2.8870538643101)
--(axis cs:7958,2.88705393214621)
--(axis cs:7959,2.88705401761818)
--(axis cs:7960,2.88705405085224)
--(axis cs:7961,2.88705425693526)
--(axis cs:7962,2.88705472118328)
--(axis cs:7963,2.88705543846047)
--(axis cs:7964,2.88705617517913)
--(axis cs:7965,2.88705712899818)
--(axis cs:7966,2.88705780908971)
--(axis cs:7967,2.88705819276778)
--(axis cs:7968,2.88705862845276)
--(axis cs:7969,2.88705906361441)
--(axis cs:7970,2.88705954968579)
--(axis cs:7971,2.88706004205296)
--(axis cs:7972,2.88706052999179)
--(axis cs:7973,2.88706089476531)
--(axis cs:7974,2.88706139564138)
--(axis cs:7975,2.88706182407076)
--(axis cs:7976,2.8870620455908)
--(axis cs:7977,2.88706210963437)
--(axis cs:7978,2.88706221060342)
--(axis cs:7979,2.88706195395032)
--(axis cs:7980,2.88706199606439)
--(axis cs:7981,2.88706203304983)
--(axis cs:7982,2.88706190490343)
--(axis cs:7983,2.88706176528556)
--(axis cs:7984,2.88706162037072)
--(axis cs:7985,2.88706142195454)
--(axis cs:7986,2.88706128726483)
--(axis cs:7987,2.88706133397491)
--(axis cs:7988,2.88706115731514)
--(axis cs:7989,2.88706108079165)
--(axis cs:7990,2.88706098004062)
--(axis cs:7991,2.88706082470986)
--(axis cs:7992,2.88706068925299)
--(axis cs:7993,2.88706040847295)
--(axis cs:7994,2.88705999929424)
--(axis cs:7995,2.8870597532038)
--(axis cs:7996,2.88705968880764)
--(axis cs:7997,2.88705978479587)
--(axis cs:7998,2.88705987721728)
--(axis cs:7999,2.88705987365731)
--(axis cs:8000,2.88705978169144)
--(axis cs:8001,2.88705950733658)
--(axis cs:8002,2.88705930709183)
--(axis cs:8003,2.88705926971655)
--(axis cs:8004,2.88705916587399)
--(axis cs:8005,2.88705898888511)
--(axis cs:8006,2.88705890673554)
--(axis cs:8007,2.8870588184641)
--(axis cs:8008,2.88705817198143)
--(axis cs:8009,2.88705743059018)
--(axis cs:8010,2.88705690222372)
--(axis cs:8011,2.88705642225926)
--(axis cs:8012,2.88705613255239)
--(axis cs:8013,2.88705581591896)
--(axis cs:8014,2.88705553389349)
--(axis cs:8015,2.88705536359571)
--(axis cs:8016,2.88705537056189)
--(axis cs:8017,2.8870554530545)
--(axis cs:8018,2.88705544218687)
--(axis cs:8019,2.88705541792047)
--(axis cs:8020,2.88705553724523)
--(axis cs:8021,2.88705574708481)
--(axis cs:8022,2.88705602612113)
--(axis cs:8023,2.88705621074243)
--(axis cs:8024,2.88705642236117)
--(axis cs:8025,2.88705684742621)
--(axis cs:8026,2.8870572380026)
--(axis cs:8027,2.88705747379463)
--(axis cs:8028,2.88705765324794)
--(axis cs:8029,2.88705783847247)
--(axis cs:8030,2.88705790975843)
--(axis cs:8031,2.88705794360722)
--(axis cs:8032,2.88705792473215)
--(axis cs:8033,2.88705825530419)
--(axis cs:8034,2.88705840547106)
--(axis cs:8035,2.88705853734332)
--(axis cs:8036,2.88705869974495)
--(axis cs:8037,2.88705898297596)
--(axis cs:8038,2.88705933000953)
--(axis cs:8039,2.88705967720445)
--(axis cs:8040,2.88706016291917)
--(axis cs:8041,2.88706069582568)
--(axis cs:8042,2.88706098049194)
--(axis cs:8043,2.88706128620073)
--(axis cs:8044,2.88706153441752)
--(axis cs:8045,2.88706186845525)
--(axis cs:8046,2.8870623678475)
--(axis cs:8047,2.88706312088117)
--(axis cs:8048,2.88706371564476)
--(axis cs:8049,2.88706415128563)
--(axis cs:8050,2.88706451003509)
--(axis cs:8051,2.88706474822693)
--(axis cs:8052,2.88706510849222)
--(axis cs:8053,2.88706563739304)
--(axis cs:8054,2.88706602832701)
--(axis cs:8055,2.88706643967351)
--(axis cs:8056,2.88706691827159)
--(axis cs:8057,2.88706732635173)
--(axis cs:8058,2.8870677974473)
--(axis cs:8059,2.88706805318056)
--(axis cs:8060,2.88706822475274)
--(axis cs:8061,2.88706829357282)
--(axis cs:8062,2.88706849828947)
--(axis cs:8063,2.88706871348762)
--(axis cs:8064,2.88706880465516)
--(axis cs:8065,2.8870686995224)
--(axis cs:8066,2.88706864423917)
--(axis cs:8067,2.88706836039115)
--(axis cs:8068,2.88706793647463)
--(axis cs:8069,2.88706769162245)
--(axis cs:8070,2.88706742384264)
--(axis cs:8071,2.8870672465982)
--(axis cs:8072,2.88706701039728)
--(axis cs:8073,2.88706671108933)
--(axis cs:8074,2.88706634888788)
--(axis cs:8075,2.88706601878786)
--(axis cs:8076,2.88706578071317)
--(axis cs:8077,2.88706552711395)
--(axis cs:8078,2.88706524160216)
--(axis cs:8079,2.8870648607809)
--(axis cs:8080,2.88706453763671)
--(axis cs:8081,2.88706434355089)
--(axis cs:8082,2.88706373093388)
--(axis cs:8083,2.88706312581921)
--(axis cs:8084,2.88706247656913)
--(axis cs:8085,2.88706175566689)
--(axis cs:8086,2.88706105522953)
--(axis cs:8087,2.88706038667443)
--(axis cs:8088,2.88705984000982)
--(axis cs:8089,2.88705945385483)
--(axis cs:8090,2.88705896856699)
--(axis cs:8091,2.8870582853568)
--(axis cs:8092,2.88705763015617)
--(axis cs:8093,2.88705687950159)
--(axis cs:8094,2.88705603367265)
--(axis cs:8095,2.88705522297356)
--(axis cs:8096,2.8870543273049)
--(axis cs:8097,2.88705360262828)
--(axis cs:8098,2.88705278928624)
--(axis cs:8099,2.88705190295885)
--(axis cs:8100,2.88705095755663)
--(axis cs:8101,2.88705003588785)
--(axis cs:8102,2.88704925985781)
--(axis cs:8103,2.88704858389179)
--(axis cs:8104,2.8870479370746)
--(axis cs:8105,2.88704728669958)
--(axis cs:8106,2.88704666448538)
--(axis cs:8107,2.88704621447382)
--(axis cs:8108,2.88704569657205)
--(axis cs:8109,2.88704524000268)
--(axis cs:8110,2.88704496340683)
--(axis cs:8111,2.8870447387852)
--(axis cs:8112,2.88704454726863)
--(axis cs:8113,2.88704421104089)
--(axis cs:8114,2.88704375112081)
--(axis cs:8115,2.88704320686337)
--(axis cs:8116,2.88704284128015)
--(axis cs:8117,2.88704247422297)
--(axis cs:8118,2.88704218454101)
--(axis cs:8119,2.88704203804414)
--(axis cs:8120,2.88704168611379)
--(axis cs:8121,2.8870414573394)
--(axis cs:8122,2.88704111622877)
--(axis cs:8123,2.88704085524635)
--(axis cs:8124,2.88704066502521)
--(axis cs:8125,2.88704059571098)
--(axis cs:8126,2.88704062461123)
--(axis cs:8127,2.88704068054841)
--(axis cs:8128,2.88704090508249)
--(axis cs:8129,2.88704142595676)
--(axis cs:8130,2.8870419461584)
--(axis cs:8131,2.88704245033061)
--(axis cs:8132,2.88704299611296)
--(axis cs:8133,2.88704381262277)
--(axis cs:8134,2.8870446476246)
--(axis cs:8135,2.88704551304523)
--(axis cs:8136,2.88704652967673)
--(axis cs:8137,2.88704748358138)
--(axis cs:8138,2.88704831963613)
--(axis cs:8139,2.88704870906575)
--(axis cs:8140,2.88704910705399)
--(axis cs:8141,2.88704953232531)
--(axis cs:8142,2.88704977677955)
--(axis cs:8143,2.88704994388163)
--(axis cs:8144,2.88705007178828)
--(axis cs:8145,2.88705027955973)
--(axis cs:8146,2.88705056092172)
--(axis cs:8147,2.88705084021008)
--(axis cs:8148,2.88705095645613)
--(axis cs:8149,2.88705093337946)
--(axis cs:8150,2.88705084030115)
--(axis cs:8151,2.88705110045794)
--(axis cs:8152,2.88705135686087)
--(axis cs:8153,2.88705174075147)
--(axis cs:8154,2.88705219502133)
--(axis cs:8155,2.88705273518599)
--(axis cs:8156,2.88705351437599)
--(axis cs:8157,2.88705431307633)
--(axis cs:8158,2.88705497281185)
--(axis cs:8159,2.88705567623728)
--(axis cs:8160,2.8870563829978)
--(axis cs:8161,2.8870570341881)
--(axis cs:8162,2.88705776540647)
--(axis cs:8163,2.88705845709247)
--(axis cs:8164,2.88705927263894)
--(axis cs:8165,2.88706002135686)
--(axis cs:8166,2.88706063448951)
--(axis cs:8167,2.88706129896645)
--(axis cs:8168,2.88706209246301)
--(axis cs:8169,2.88706280962396)
--(axis cs:8170,2.88706371458541)
--(axis cs:8171,2.88706473277372)
--(axis cs:8172,2.88706564846066)
--(axis cs:8173,2.88706639765135)
--(axis cs:8174,2.88706713821869)
--(axis cs:8175,2.88706799345477)
--(axis cs:8176,2.88706885902546)
--(axis cs:8177,2.88706975948157)
--(axis cs:8178,2.88707049197446)
--(axis cs:8179,2.887071328415)
--(axis cs:8180,2.88707204408962)
--(axis cs:8181,2.88707250908956)
--(axis cs:8182,2.88707292328054)
--(axis cs:8183,2.88707332575584)
--(axis cs:8184,2.88707416900469)
--(axis cs:8185,2.88707508304391)
--(axis cs:8186,2.88707583412162)
--(axis cs:8187,2.88707647080942)
--(axis cs:8188,2.88707722791386)
--(axis cs:8189,2.88707772803254)
--(axis cs:8190,2.8870782642994)
--(axis cs:8191,2.88707871908555)
--(axis cs:8192,2.88707904831823)
--(axis cs:8193,2.88707915858142)
--(axis cs:8194,2.88707940203363)
--(axis cs:8195,2.88707954957523)
--(axis cs:8196,2.88707977740249)
--(axis cs:8197,2.88707999754542)
--(axis cs:8198,2.88708011004633)
--(axis cs:8199,2.8870797863181)
--(axis cs:8200,2.887079458585)
--(axis cs:8201,2.88707906823884)
--(axis cs:8202,2.88707873659871)
--(axis cs:8203,2.88707818473335)
--(axis cs:8204,2.88707758303131)
--(axis cs:8205,2.88707678033261)
--(axis cs:8206,2.88707593016857)
--(axis cs:8207,2.88707521011983)
--(axis cs:8208,2.88707451160996)
--(axis cs:8209,2.88707384962099)
--(axis cs:8210,2.88707341508658)
--(axis cs:8211,2.88707306444576)
--(axis cs:8212,2.88707263741389)
--(axis cs:8213,2.88707212873076)
--(axis cs:8214,2.88707192120589)
--(axis cs:8215,2.88707158700772)
--(axis cs:8216,2.88707104205858)
--(axis cs:8217,2.88707053672544)
--(axis cs:8218,2.8870699026289)
--(axis cs:8219,2.88706905902102)
--(axis cs:8220,2.88706830225735)
--(axis cs:8221,2.88706759339057)
--(axis cs:8222,2.88706664402961)
--(axis cs:8223,2.88706576426058)
--(axis cs:8224,2.88706504276517)
--(axis cs:8225,2.88706405940213)
--(axis cs:8226,2.88706310136716)
--(axis cs:8227,2.88706191068026)
--(axis cs:8228,2.88706040754965)
--(axis cs:8229,2.88705881072114)
--(axis cs:8230,2.88705727982104)
--(axis cs:8231,2.88705594663679)
--(axis cs:8232,2.88705474973856)
--(axis cs:8233,2.8870535572451)
--(axis cs:8234,2.88705218978767)
--(axis cs:8235,2.88705059221732)
--(axis cs:8236,2.88704914998936)
--(axis cs:8237,2.88704772793507)
--(axis cs:8238,2.88704655270138)
--(axis cs:8239,2.8870452854225)
--(axis cs:8240,2.88704409830174)
--(axis cs:8241,2.88704283818656)
--(axis cs:8242,2.88704165761353)
--(axis cs:8243,2.88704051989091)
--(axis cs:8244,2.88703930966233)
--(axis cs:8245,2.88703803632975)
--(axis cs:8246,2.88703683946411)
--(axis cs:8247,2.88703576143757)
--(axis cs:8248,2.8870344065007)
--(axis cs:8249,2.88703298128669)
--(axis cs:8250,2.88703156303471)
--(axis cs:8251,2.88703033300459)
--(axis cs:8252,2.8870291419976)
--(axis cs:8253,2.88702801484869)
--(axis cs:8254,2.88702698837226)
--(axis cs:8255,2.88702580511634)
--(axis cs:8256,2.88702461196297)
--(axis cs:8257,2.88702358374654)
--(axis cs:8258,2.88702245870609)
--(axis cs:8259,2.88702141427151)
--(axis cs:8260,2.88702009289393)
--(axis cs:8261,2.88701883494911)
--(axis cs:8262,2.88701772386088)
--(axis cs:8263,2.88701628140986)
--(axis cs:8264,2.88701470560376)
--(axis cs:8265,2.88701327999113)
--(axis cs:8266,2.88701199743274)
--(axis cs:8267,2.88701055812504)
--(axis cs:8268,2.88700922596477)
--(axis cs:8269,2.88700809468478)
--(axis cs:8270,2.88700703368623)
--(axis cs:8271,2.88700588783178)
--(axis cs:8272,2.88700481817119)
--(axis cs:8273,2.88700351248785)
--(axis cs:8274,2.887002008465)
--(axis cs:8275,2.88700060357227)
--(axis cs:8276,2.88699920522634)
--(axis cs:8277,2.88699763387905)
--(axis cs:8278,2.88699612687039)
--(axis cs:8279,2.8869946505163)
--(axis cs:8280,2.88699336776065)
--(axis cs:8281,2.8869918019431)
--(axis cs:8282,2.8869902684486)
--(axis cs:8283,2.88698890712329)
--(axis cs:8284,2.88698745908584)
--(axis cs:8285,2.88698604911051)
--(axis cs:8286,2.88698468670525)
--(axis cs:8287,2.88698347012717)
--(axis cs:8288,2.88698225330048)
--(axis cs:8289,2.88698128853538)
--(axis cs:8290,2.88698052507148)
--(axis cs:8291,2.88697988888583)
--(axis cs:8292,2.88697922583616)
--(axis cs:8293,2.88697872199824)
--(axis cs:8294,2.88697838080731)
--(axis cs:8295,2.88697826476378)
--(axis cs:8296,2.88697818494227)
--(axis cs:8297,2.88697792944157)
--(axis cs:8298,2.88697750489568)
--(axis cs:8299,2.88697705856045)
--(axis cs:8300,2.88697657533814)
--(axis cs:8301,2.88697619795538)
--(axis cs:8302,2.88697591856798)
--(axis cs:8303,2.88697573466577)
--(axis cs:8304,2.88697550078723)
--(axis cs:8305,2.88697522294896)
--(axis cs:8306,2.88697493151787)
--(axis cs:8307,2.8869746912953)
--(axis cs:8308,2.8869743121087)
--(axis cs:8309,2.88697406411957)
--(axis cs:8310,2.88697375753188)
--(axis cs:8311,2.88697335748299)
--(axis cs:8312,2.88697283722574)
--(axis cs:8313,2.8869721508865)
--(axis cs:8314,2.8869712998355)
--(axis cs:8315,2.8869705130609)
--(axis cs:8316,2.88696960946298)
--(axis cs:8317,2.88696875320673)
--(axis cs:8318,2.88696796001974)
--(axis cs:8319,2.88696701061882)
--(axis cs:8320,2.88696605182939)
--(axis cs:8321,2.88696491724822)
--(axis cs:8322,2.88696386896826)
--(axis cs:8323,2.88696274221837)
--(axis cs:8324,2.88696157273868)
--(axis cs:8325,2.88696046486995)
--(axis cs:8326,2.88695924890367)
--(axis cs:8327,2.88695804274896)
--(axis cs:8328,2.88695673289186)
--(axis cs:8329,2.88695534537159)
--(axis cs:8330,2.88695407600908)
--(axis cs:8331,2.8869527388297)
--(axis cs:8332,2.88695155122573)
--(axis cs:8333,2.88695045358183)
--(axis cs:8334,2.88694937297111)
--(axis cs:8335,2.88694831094356)
--(axis cs:8336,2.8869473506713)
--(axis cs:8337,2.88694640336461)
--(axis cs:8338,2.88694531313389)
--(axis cs:8339,2.88694423661623)
--(axis cs:8340,2.88694317767915)
--(axis cs:8341,2.88694177307243)
--(axis cs:8342,2.88694046306405)
--(axis cs:8343,2.88693936755677)
--(axis cs:8344,2.88693825837335)
--(axis cs:8345,2.88693718921338)
--(axis cs:8346,2.88693620851856)
--(axis cs:8347,2.88693535620011)
--(axis cs:8348,2.88693452743995)
--(axis cs:8349,2.88693375322659)
--(axis cs:8350,2.88693312983254)
--(axis cs:8351,2.88693252412465)
--(axis cs:8352,2.88693194251627)
--(axis cs:8353,2.88693120899004)
--(axis cs:8354,2.88693039359327)
--(axis cs:8355,2.88692968581408)
--(axis cs:8356,2.88692903756133)
--(axis cs:8357,2.88692850228045)
--(axis cs:8358,2.88692812702932)
--(axis cs:8359,2.886927815507)
--(axis cs:8360,2.88692761712908)
--(axis cs:8361,2.8869275230866)
--(axis cs:8362,2.88692748926856)
--(axis cs:8363,2.88692732622063)
--(axis cs:8364,2.88692702744616)
--(axis cs:8365,2.88692679717393)
--(axis cs:8366,2.88692651492777)
--(axis cs:8367,2.88692613108047)
--(axis cs:8368,2.8869254842078)
--(axis cs:8369,2.88692477020242)
--(axis cs:8370,2.88692392931058)
--(axis cs:8371,2.88692312988024)
--(axis cs:8372,2.88692226428988)
--(axis cs:8373,2.88692161435907)
--(axis cs:8374,2.8869208191419)
--(axis cs:8375,2.88692006282935)
--(axis cs:8376,2.88691939130584)
--(axis cs:8377,2.88691873495269)
--(axis cs:8378,2.88691792967549)
--(axis cs:8379,2.88691720023938)
--(axis cs:8380,2.88691655132312)
--(axis cs:8381,2.88691589137421)
--(axis cs:8382,2.88691535845857)
--(axis cs:8383,2.88691516028553)
--(axis cs:8384,2.88691489184305)
--(axis cs:8385,2.88691479692387)
--(axis cs:8386,2.88691467445142)
--(axis cs:8387,2.88691458897756)
--(axis cs:8388,2.8869143170516)
--(axis cs:8389,2.88691391021127)
--(axis cs:8390,2.88691352995828)
--(axis cs:8391,2.88691273436516)
--(axis cs:8392,2.88691202754264)
--(axis cs:8393,2.88691148588274)
--(axis cs:8394,2.88691089297847)
--(axis cs:8395,2.88691020921986)
--(axis cs:8396,2.88690946726063)
--(axis cs:8397,2.88690867071481)
--(axis cs:8398,2.88690810051305)
--(axis cs:8399,2.88690744793506)
--(axis cs:8400,2.88690683504939)
--(axis cs:8401,2.886906201929)
--(axis cs:8402,2.88690549527562)
--(axis cs:8403,2.88690475461363)
--(axis cs:8404,2.88690403591968)
--(axis cs:8405,2.88690327952428)
--(axis cs:8406,2.88690239676198)
--(axis cs:8407,2.88690164147126)
--(axis cs:8408,2.88690093012536)
--(axis cs:8409,2.88690018255326)
--(axis cs:8410,2.886899377266)
--(axis cs:8411,2.88689883675409)
--(axis cs:8412,2.88689811863199)
--(axis cs:8413,2.88689745167735)
--(axis cs:8414,2.88689684623793)
--(axis cs:8415,2.88689613371811)
--(axis cs:8416,2.88689558117502)
--(axis cs:8417,2.88689495502723)
--(axis cs:8418,2.88689446431753)
--(axis cs:8419,2.88689386001507)
--(axis cs:8420,2.88689313789997)
--(axis cs:8421,2.88689235302369)
--(axis cs:8422,2.88689141752104)
--(axis cs:8423,2.8868906787735)
--(axis cs:8424,2.88688972238317)
--(axis cs:8425,2.88688876127026)
--(axis cs:8426,2.88688767355659)
--(axis cs:8427,2.88688653691925)
--(axis cs:8428,2.88688532688441)
--(axis cs:8429,2.88688408035607)
--(axis cs:8430,2.88688275801881)
--(axis cs:8431,2.88688141870196)
--(axis cs:8432,2.88688004661591)
--(axis cs:8433,2.88687852792311)
--(axis cs:8434,2.88687696648828)
--(axis cs:8435,2.88687532226173)
--(axis cs:8436,2.88687401218291)
--(axis cs:8437,2.88687278217783)
--(axis cs:8438,2.88687149190507)
--(axis cs:8439,2.88687022315742)
--(axis cs:8440,2.88686902876268)
--(axis cs:8441,2.88686784136088)
--(axis cs:8442,2.88686660453452)
--(axis cs:8443,2.88686575172326)
--(axis cs:8444,2.88686470395455)
--(axis cs:8445,2.88686358844096)
--(axis cs:8446,2.88686238335252)
--(axis cs:8447,2.88686102076138)
--(axis cs:8448,2.88685997329181)
--(axis cs:8449,2.88685900451601)
--(axis cs:8450,2.88685805602025)
--(axis cs:8451,2.88685679413142)
--(axis cs:8452,2.88685566198707)
--(axis cs:8453,2.88685455385412)
--(axis cs:8454,2.88685345021592)
--(axis cs:8455,2.88685236846642)
--(axis cs:8456,2.88685128056472)
--(axis cs:8457,2.88684998436424)
--(axis cs:8458,2.88684813583711)
--(axis cs:8459,2.8868463353359)
--(axis cs:8460,2.88684457061722)
--(axis cs:8461,2.88684309314539)
--(axis cs:8462,2.88684170771039)
--(axis cs:8463,2.88684045579264)
--(axis cs:8464,2.88683903179199)
--(axis cs:8465,2.88683770876559)
--(axis cs:8466,2.88683641062805)
--(axis cs:8467,2.88683492901957)
--(axis cs:8468,2.88683340556777)
--(axis cs:8469,2.8868319528094)
--(axis cs:8470,2.8868306224274)
--(axis cs:8471,2.88682925099545)
--(axis cs:8472,2.88682793583089)
--(axis cs:8473,2.88682675202286)
--(axis cs:8474,2.88682546692073)
--(axis cs:8475,2.88682442547222)
--(axis cs:8476,2.88682349257809)
--(axis cs:8477,2.88682268323649)
--(axis cs:8478,2.88682209504726)
--(axis cs:8479,2.88682163851564)
--(axis cs:8480,2.88682138682481)
--(axis cs:8481,2.8868210216028)
--(axis cs:8482,2.88682078630569)
--(axis cs:8483,2.88682056779703)
--(axis cs:8484,2.88682029613962)
--(axis cs:8485,2.8868201552147)
--(axis cs:8486,2.88681997169837)
--(axis cs:8487,2.88681970304764)
--(axis cs:8488,2.88681959713861)
--(axis cs:8489,2.88681931900077)
--(axis cs:8490,2.88681921456767)
--(axis cs:8491,2.88681904327099)
--(axis cs:8492,2.88681884479146)
--(axis cs:8493,2.88681853227322)
--(axis cs:8494,2.88681835632322)
--(axis cs:8495,2.88681835240499)
--(axis cs:8496,2.88681847188729)
--(axis cs:8497,2.88681880531008)
--(axis cs:8498,2.88681902924991)
--(axis cs:8499,2.88681932929615)
--(axis cs:8500,2.88681962407044)
--(axis cs:8501,2.88681987564025)
--(axis cs:8502,2.88682000282378)
--(axis cs:8503,2.88682018630333)
--(axis cs:8504,2.88682060723424)
--(axis cs:8505,2.88682120271244)
--(axis cs:8506,2.88682200202648)
--(axis cs:8507,2.88682298223227)
--(axis cs:8508,2.88682378040832)
--(axis cs:8509,2.88682472615796)
--(axis cs:8510,2.88682570784649)
--(axis cs:8511,2.8868266827924)
--(axis cs:8512,2.8868278345378)
--(axis cs:8513,2.88682896266704)
--(axis cs:8514,2.88683028834487)
--(axis cs:8515,2.8868315436783)
--(axis cs:8516,2.88683275794144)
--(axis cs:8517,2.88683406114939)
--(axis cs:8518,2.88683541782142)
--(axis cs:8519,2.88683659664018)
--(axis cs:8520,2.8868378167979)
--(axis cs:8521,2.88683913544078)
--(axis cs:8522,2.8868405753732)
--(axis cs:8523,2.88684186756667)
--(axis cs:8524,2.88684307830233)
--(axis cs:8525,2.88684421500056)
--(axis cs:8526,2.88684554327887)
--(axis cs:8527,2.88684681095782)
--(axis cs:8528,2.88684789375956)
--(axis cs:8529,2.88684894084549)
--(axis cs:8530,2.88685011118361)
--(axis cs:8531,2.88685130822917)
--(axis cs:8532,2.88685232909298)
--(axis cs:8533,2.88685327972335)
--(axis cs:8534,2.8868542041686)
--(axis cs:8535,2.88685529928369)
--(axis cs:8536,2.88685606738589)
--(axis cs:8537,2.88685679761129)
--(axis cs:8538,2.88685771127633)
--(axis cs:8539,2.88685846279755)
--(axis cs:8540,2.88685920536999)
--(axis cs:8541,2.88685988356463)
--(axis cs:8542,2.8868607402116)
--(axis cs:8543,2.88686163551906)
--(axis cs:8544,2.88686249736108)
--(axis cs:8545,2.88686330384803)
--(axis cs:8546,2.8868641969427)
--(axis cs:8547,2.88686500067775)
--(axis cs:8548,2.88686568107649)
--(axis cs:8549,2.88686643333789)
--(axis cs:8550,2.88686699907234)
--(axis cs:8551,2.88686746723459)
--(axis cs:8552,2.88686791282087)
--(axis cs:8553,2.88686814727647)
--(axis cs:8554,2.88686836095914)
--(axis cs:8555,2.88686856770917)
--(axis cs:8556,2.8868688524568)
--(axis cs:8557,2.88686928616293)
--(axis cs:8558,2.88686973348248)
--(axis cs:8559,2.88687020693688)
--(axis cs:8560,2.88687075020243)
--(axis cs:8561,2.88687144679416)
--(axis cs:8562,2.88687217365167)
--(axis cs:8563,2.88687302546793)
--(axis cs:8564,2.88687378113464)
--(axis cs:8565,2.88687444069978)
--(axis cs:8566,2.88687505916748)
--(axis cs:8567,2.88687575010055)
--(axis cs:8568,2.88687642798435)
--(axis cs:8569,2.88687716944056)
--(axis cs:8570,2.88687775171419)
--(axis cs:8571,2.88687842172771)
--(axis cs:8572,2.88687891768403)
--(axis cs:8573,2.8868792621951)
--(axis cs:8574,2.88687962008324)
--(axis cs:8575,2.88687990149707)
--(axis cs:8576,2.88688012761952)
--(axis cs:8577,2.88688038670163)
--(axis cs:8578,2.88688071790952)
--(axis cs:8579,2.88688108967231)
--(axis cs:8580,2.88688144872232)
--(axis cs:8581,2.88688168658885)
--(axis cs:8582,2.8868818572407)
--(axis cs:8583,2.88688193336746)
--(axis cs:8584,2.88688192657151)
--(axis cs:8585,2.886882146224)
--(axis cs:8586,2.88688238980689)
--(axis cs:8587,2.8868827845217)
--(axis cs:8588,2.88688299301166)
--(axis cs:8589,2.88688308450767)
--(axis cs:8590,2.88688307733715)
--(axis cs:8591,2.88688310104946)
--(axis cs:8592,2.88688314546603)
--(axis cs:8593,2.88688322821214)
--(axis cs:8594,2.88688352724288)
--(axis cs:8595,2.88688366980675)
--(axis cs:8596,2.88688361717762)
--(axis cs:8597,2.88688388605244)
--(axis cs:8598,2.88688408681612)
--(axis cs:8599,2.88688421168163)
--(axis cs:8600,2.88688427700933)
--(axis cs:8601,2.886884482271)
--(axis cs:8602,2.88688490441002)
--(axis cs:8603,2.88688510059137)
--(axis cs:8604,2.88688518610378)
--(axis cs:8605,2.88688530332874)
--(axis cs:8606,2.88688530896808)
--(axis cs:8607,2.88688534852826)
--(axis cs:8608,2.88688540002273)
--(axis cs:8609,2.88688552972568)
--(axis cs:8610,2.88688583836251)
--(axis cs:8611,2.8868863424621)
--(axis cs:8612,2.88688702334758)
--(axis cs:8613,2.88688777770749)
--(axis cs:8614,2.88688841504724)
--(axis cs:8615,2.88688899104562)
--(axis cs:8616,2.88688946905097)
--(axis cs:8617,2.88688999818358)
--(axis cs:8618,2.8868904805529)
--(axis cs:8619,2.88689087560159)
--(axis cs:8620,2.88689141074182)
--(axis cs:8621,2.88689198194646)
--(axis cs:8622,2.88689260903444)
--(axis cs:8623,2.88689331337395)
--(axis cs:8624,2.88689394414926)
--(axis cs:8625,2.88689461111982)
--(axis cs:8626,2.88689532496237)
--(axis cs:8627,2.88689609459719)
--(axis cs:8628,2.88689719497154)
--(axis cs:8629,2.88689830546728)
--(axis cs:8630,2.88689914351037)
--(axis cs:8631,2.88690026204158)
--(axis cs:8632,2.88690129431163)
--(axis cs:8633,2.88690228377982)
--(axis cs:8634,2.88690335199925)
--(axis cs:8635,2.88690452333152)
--(axis cs:8636,2.88690567161737)
--(axis cs:8637,2.88690698451124)
--(axis cs:8638,2.886908221863)
--(axis cs:8639,2.88690926430549)
--(axis cs:8640,2.88691025903487)
--(axis cs:8641,2.88691120913303)
--(axis cs:8642,2.88691212891718)
--(axis cs:8643,2.88691292573399)
--(axis cs:8644,2.88691364009703)
--(axis cs:8645,2.88691441858794)
--(axis cs:8646,2.88691538386917)
--(axis cs:8647,2.88691635423627)
--(axis cs:8648,2.88691736584626)
--(axis cs:8649,2.88691833879479)
--(axis cs:8650,2.88691931442412)
--(axis cs:8651,2.8869202035568)
--(axis cs:8652,2.88692118499783)
--(axis cs:8653,2.88692215556178)
--(axis cs:8654,2.88692317655402)
--(axis cs:8655,2.88692410001164)
--(axis cs:8656,2.88692512225062)
--(axis cs:8657,2.88692595260587)
--(axis cs:8658,2.88692686884792)
--(axis cs:8659,2.88692807833525)
--(axis cs:8660,2.88692924543657)
--(axis cs:8661,2.88693048538169)
--(axis cs:8662,2.88693165941548)
--(axis cs:8663,2.88693278720455)
--(axis cs:8664,2.88693400515461)
--(axis cs:8665,2.88693517257054)
--(axis cs:8666,2.88693636809975)
--(axis cs:8667,2.88693734459627)
--(axis cs:8668,2.88693861197746)
--(axis cs:8669,2.88693978401521)
--(axis cs:8670,2.88694080027779)
--(axis cs:8671,2.88694180420886)
--(axis cs:8672,2.88694271605053)
--(axis cs:8673,2.88694342141124)
--(axis cs:8674,2.88694391012025)
--(axis cs:8675,2.88694447548224)
--(axis cs:8676,2.88694491988237)
--(axis cs:8677,2.88694548013476)
--(axis cs:8678,2.88694599584024)
--(axis cs:8679,2.8869463128185)
--(axis cs:8680,2.88694676155392)
--(axis cs:8681,2.88694720800975)
--(axis cs:8682,2.88694779603134)
--(axis cs:8683,2.88694840914394)
--(axis cs:8684,2.88694879399601)
--(axis cs:8685,2.88694915493432)
--(axis cs:8686,2.88694948072197)
--(axis cs:8687,2.88694977362262)
--(axis cs:8688,2.88695019653977)
--(axis cs:8689,2.88695044959824)
--(axis cs:8690,2.8869506994072)
--(axis cs:8691,2.88695087416132)
--(axis cs:8692,2.88695115680818)
--(axis cs:8693,2.88695150013243)
--(axis cs:8694,2.88695191651055)
--(axis cs:8695,2.88695236559069)
--(axis cs:8696,2.88695274458343)
--(axis cs:8697,2.886953198642)
--(axis cs:8698,2.88695360753076)
--(axis cs:8699,2.88695425821556)
--(axis cs:8700,2.88695498875739)
--(axis cs:8701,2.88695575101185)
--(axis cs:8702,2.88695668872676)
--(axis cs:8703,2.88695745106858)
--(axis cs:8704,2.8869578825524)
--(axis cs:8705,2.88695821994573)
--(axis cs:8706,2.8869585294937)
--(axis cs:8707,2.88695889150857)
--(axis cs:8708,2.88695921054325)
--(axis cs:8709,2.88695949514171)
--(axis cs:8710,2.88695978241251)
--(axis cs:8711,2.88695997120127)
--(axis cs:8712,2.88696021121619)
--(axis cs:8713,2.88696043431112)
--(axis cs:8714,2.88696070972616)
--(axis cs:8715,2.88696113162768)
--(axis cs:8716,2.88696152349631)
--(axis cs:8717,2.88696191037232)
--(axis cs:8718,2.88696228314441)
--(axis cs:8719,2.88696262421367)
--(axis cs:8720,2.88696303094857)
--(axis cs:8721,2.88696328927119)
--(axis cs:8722,2.88696358389744)
--(axis cs:8723,2.88696369583161)
--(axis cs:8724,2.88696370356418)
--(axis cs:8725,2.88696387028582)
--(axis cs:8726,2.88696406742992)
--(axis cs:8727,2.88696424166569)
--(axis cs:8728,2.88696457841649)
--(axis cs:8729,2.88696496473734)
--(axis cs:8730,2.88696534708184)
--(axis cs:8731,2.88696598462383)
--(axis cs:8732,2.8869664853906)
--(axis cs:8733,2.88696716005343)
--(axis cs:8734,2.88696777342656)
--(axis cs:8735,2.88696815835593)
--(axis cs:8736,2.88696845972387)
--(axis cs:8737,2.88696875200315)
--(axis cs:8738,2.88696903407422)
--(axis cs:8739,2.88696932343751)
--(axis cs:8740,2.88696956321742)
--(axis cs:8741,2.88697023833292)
--(axis cs:8742,2.88697103587801)
--(axis cs:8743,2.88697212068959)
--(axis cs:8744,2.88697309782786)
--(axis cs:8745,2.88697427616595)
--(axis cs:8746,2.88697551648078)
--(axis cs:8747,2.88697669057148)
--(axis cs:8748,2.88697801622853)
--(axis cs:8749,2.88697926693763)
--(axis cs:8750,2.88698055193609)
--(axis cs:8751,2.88698199301815)
--(axis cs:8752,2.88698340452925)
--(axis cs:8753,2.88698471474187)
--(axis cs:8754,2.88698582417041)
--(axis cs:8755,2.88698710994442)
--(axis cs:8756,2.88698842057284)
--(axis cs:8757,2.88698977580927)
--(axis cs:8758,2.8869911482633)
--(axis cs:8759,2.8869923693583)
--(axis cs:8760,2.88699366660158)
--(axis cs:8761,2.88699496170765)
--(axis cs:8762,2.88699629860371)
--(axis cs:8763,2.88699726975337)
--(axis cs:8764,2.88699844303663)
--(axis cs:8765,2.88699944105459)
--(axis cs:8766,2.8870003669005)
--(axis cs:8767,2.88700142787044)
--(axis cs:8768,2.8870024824117)
--(axis cs:8769,2.88700370191139)
--(axis cs:8770,2.88700504759297)
--(axis cs:8771,2.88700628657601)
--(axis cs:8772,2.88700748502848)
--(axis cs:8773,2.88700869880595)
--(axis cs:8774,2.88701005414716)
--(axis cs:8775,2.88701128302364)
--(axis cs:8776,2.887012473977)
--(axis cs:8777,2.88701369101865)
--(axis cs:8778,2.88701492058545)
--(axis cs:8779,2.88701613485712)
--(axis cs:8780,2.88701738768005)
--(axis cs:8781,2.88701882983924)
--(axis cs:8782,2.88701994240895)
--(axis cs:8783,2.88702111245724)
--(axis cs:8784,2.88702231051442)
--(axis cs:8785,2.88702349851449)
--(axis cs:8786,2.88702453462749)
--(axis cs:8787,2.88702548786058)
--(axis cs:8788,2.88702631408833)
--(axis cs:8789,2.88702687353142)
--(axis cs:8790,2.88702723538376)
--(axis cs:8791,2.88702771299483)
--(axis cs:8792,2.88702816087687)
--(axis cs:8793,2.8870284806414)
--(axis cs:8794,2.88702890626342)
--(axis cs:8795,2.88702933637608)
--(axis cs:8796,2.88702982139713)
--(axis cs:8797,2.88703032056517)
--(axis cs:8798,2.88703069808567)
--(axis cs:8799,2.88703112921445)
--(axis cs:8800,2.88703157958886)
--(axis cs:8801,2.88703168581606)
--(axis cs:8802,2.88703178852502)
--(axis cs:8803,2.88703186591622)
--(axis cs:8804,2.88703206291978)
--(axis cs:8805,2.88703207280719)
--(axis cs:8806,2.88703201530804)
--(axis cs:8807,2.88703182851451)
--(axis cs:8808,2.8870316832078)
--(axis cs:8809,2.88703155066975)
--(axis cs:8810,2.88703118030319)
--(axis cs:8811,2.88703085430227)
--(axis cs:8812,2.88703052155521)
--(axis cs:8813,2.88703014096299)
--(axis cs:8814,2.88702987680125)
--(axis cs:8815,2.88702979885294)
--(axis cs:8816,2.88702974131647)
--(axis cs:8817,2.88702960616934)
--(axis cs:8818,2.88702948928482)
--(axis cs:8819,2.88702951002783)
--(axis cs:8820,2.8870294247565)
--(axis cs:8821,2.887029329969)
--(axis cs:8822,2.88702920158568)
--(axis cs:8823,2.88702909937059)
--(axis cs:8824,2.88702897684181)
--(axis cs:8825,2.88702886804473)
--(axis cs:8826,2.8870287741636)
--(axis cs:8827,2.88702868854851)
--(axis cs:8828,2.88702846174115)
--(axis cs:8829,2.88702821572923)
--(axis cs:8830,2.8870279013986)
--(axis cs:8831,2.88702756652093)
--(axis cs:8832,2.88702721204462)
--(axis cs:8833,2.88702695609478)
--(axis cs:8834,2.88702675086315)
--(axis cs:8835,2.88702635744436)
--(axis cs:8836,2.88702577733341)
--(axis cs:8837,2.88702541380994)
--(axis cs:8838,2.88702499456378)
--(axis cs:8839,2.8870245535762)
--(axis cs:8840,2.8870240501989)
--(axis cs:8841,2.88702375142622)
--(axis cs:8842,2.88702342878882)
--(axis cs:8843,2.8870233347371)
--(axis cs:8844,2.88702307740646)
--(axis cs:8845,2.88702276608635)
--(axis cs:8846,2.88702230858268)
--(axis cs:8847,2.88702180231764)
--(axis cs:8848,2.88702138129947)
--(axis cs:8849,2.88702105810383)
--(axis cs:8850,2.88702073821666)
--(axis cs:8851,2.88702055107187)
--(axis cs:8852,2.88702027248635)
--(axis cs:8853,2.88702002781429)
--(axis cs:8854,2.88701981374583)
--(axis cs:8855,2.88701957738782)
--(axis cs:8856,2.88701946031126)
--(axis cs:8857,2.88701934530265)
--(axis cs:8858,2.88701916437824)
--(axis cs:8859,2.88701912333697)
--(axis cs:8860,2.88701906074462)
--(axis cs:8861,2.88701894671276)
--(axis cs:8862,2.88701887680425)
--(axis cs:8863,2.88701875828687)
--(axis cs:8864,2.88701878484571)
--(axis cs:8865,2.88701898287855)
--(axis cs:8866,2.8870189958439)
--(axis cs:8867,2.887019060371)
--(axis cs:8868,2.88701905590937)
--(axis cs:8869,2.88701916052998)
--(axis cs:8870,2.88701915220222)
--(axis cs:8871,2.88701930950587)
--(axis cs:8872,2.88701955933122)
--(axis cs:8873,2.88701984270838)
--(axis cs:8874,2.88702017079638)
--(axis cs:8875,2.8870203221254)
--(axis cs:8876,2.88702008181834)
--(axis cs:8877,2.88702014797825)
--(axis cs:8878,2.88702008169941)
--(axis cs:8879,2.88701987507535)
--(axis cs:8880,2.88701972832442)
--(axis cs:8881,2.88701949332984)
--(axis cs:8882,2.88701925340833)
--(axis cs:8883,2.88701890913199)
--(axis cs:8884,2.88701870621456)
--(axis cs:8885,2.88701844985636)
--(axis cs:8886,2.88701836028761)
--(axis cs:8887,2.8870179546769)
--(axis cs:8888,2.88701773784571)
--(axis cs:8889,2.88701739482983)
--(axis cs:8890,2.88701706968696)
--(axis cs:8891,2.88701664245926)
--(axis cs:8892,2.8870160713842)
--(axis cs:8893,2.88701560280382)
--(axis cs:8894,2.88701518316083)
--(axis cs:8895,2.88701483810461)
--(axis cs:8896,2.88701458049023)
--(axis cs:8897,2.88701413275105)
--(axis cs:8898,2.88701385135003)
--(axis cs:8899,2.88701339927572)
--(axis cs:8900,2.8870129024034)
--(axis cs:8901,2.88701245597797)
--(axis cs:8902,2.88701197996062)
--(axis cs:8903,2.88701123352118)
--(axis cs:8904,2.88701058388094)
--(axis cs:8905,2.88700976703427)
--(axis cs:8906,2.88700874466725)
--(axis cs:8907,2.88700783948698)
--(axis cs:8908,2.88700692535153)
--(axis cs:8909,2.8870060338163)
--(axis cs:8910,2.88700518345552)
--(axis cs:8911,2.88700421220374)
--(axis cs:8912,2.88700326664395)
--(axis cs:8913,2.88700214876468)
--(axis cs:8914,2.88700112757296)
--(axis cs:8915,2.88700009730718)
--(axis cs:8916,2.88699887119675)
--(axis cs:8917,2.88699777971584)
--(axis cs:8918,2.88699686175556)
--(axis cs:8919,2.88699571528316)
--(axis cs:8920,2.88699453412501)
--(axis cs:8921,2.8869933166146)
--(axis cs:8922,2.88699204546406)
--(axis cs:8923,2.88699051899919)
--(axis cs:8924,2.88698904087603)
--(axis cs:8925,2.88698767618148)
--(axis cs:8926,2.88698655422776)
--(axis cs:8927,2.88698534585205)
--(axis cs:8928,2.88698377902044)
--(axis cs:8929,2.88698241003502)
--(axis cs:8930,2.88698121788808)
--(axis cs:8931,2.88698005703018)
--(axis cs:8932,2.88697899643582)
--(axis cs:8933,2.88697799288223)
--(axis cs:8934,2.88697688500521)
--(axis cs:8935,2.88697576377896)
--(axis cs:8936,2.88697457656873)
--(axis cs:8937,2.88697347111122)
--(axis cs:8938,2.88697242778124)
--(axis cs:8939,2.88697129314944)
--(axis cs:8940,2.88697002159555)
--(axis cs:8941,2.88696866335637)
--(axis cs:8942,2.88696721689202)
--(axis cs:8943,2.88696591753503)
--(axis cs:8944,2.88696457489782)
--(axis cs:8945,2.88696320517813)
--(axis cs:8946,2.88696182459732)
--(axis cs:8947,2.8869606237128)
--(axis cs:8948,2.88695940451623)
--(axis cs:8949,2.88695803095545)
--(axis cs:8950,2.88695696653529)
--(axis cs:8951,2.88695575703044)
--(axis cs:8952,2.88695452049243)
--(axis cs:8953,2.88695309338157)
--(axis cs:8954,2.8869515157909)
--(axis cs:8955,2.88694978415483)
--(axis cs:8956,2.88694803954852)
--(axis cs:8957,2.88694621605491)
--(axis cs:8958,2.88694427669573)
--(axis cs:8959,2.88694245058569)
--(axis cs:8960,2.88694064003733)
--(axis cs:8961,2.88693878282881)
--(axis cs:8962,2.88693677594561)
--(axis cs:8963,2.8869349432023)
--(axis cs:8964,2.8869333753892)
--(axis cs:8965,2.88693175896874)
--(axis cs:8966,2.88693006312765)
--(axis cs:8967,2.886928467167)
--(axis cs:8968,2.8869268473152)
--(axis cs:8969,2.88692514607448)
--(axis cs:8970,2.886923386629)
--(axis cs:8971,2.8869214667474)
--(axis cs:8972,2.88691975703946)
--(axis cs:8973,2.88691790869697)
--(axis cs:8974,2.88691607803341)
--(axis cs:8975,2.88691425023602)
--(axis cs:8976,2.88691207787715)
--(axis cs:8977,2.88690991361986)
--(axis cs:8978,2.8869077376423)
--(axis cs:8979,2.88690565390592)
--(axis cs:8980,2.88690371500407)
--(axis cs:8981,2.88690176484352)
--(axis cs:8982,2.88689970344689)
--(axis cs:8983,2.8868978391615)
--(axis cs:8984,2.88689583543367)
--(axis cs:8985,2.88689392437756)
--(axis cs:8986,2.88689210139686)
--(axis cs:8987,2.88689019316904)
--(axis cs:8988,2.88688839499759)
--(axis cs:8989,2.88688653426504)
--(axis cs:8990,2.8868846657666)
--(axis cs:8991,2.88688261022518)
--(axis cs:8992,2.88688056527631)
--(axis cs:8993,2.88687870717891)
--(axis cs:8994,2.88687703511858)
--(axis cs:8995,2.88687530736266)
--(axis cs:8996,2.88687347426845)
--(axis cs:8997,2.88687181492352)
--(axis cs:8998,2.88687018053994)
--(axis cs:8999,2.88686844243221)
--(axis cs:9000,2.88686681260907)
--(axis cs:9001,2.8868651742209)
--(axis cs:9002,2.8868632695462)
--(axis cs:9003,2.88686131268255)
--(axis cs:9004,2.88685931604598)
--(axis cs:9005,2.8868572570705)
--(axis cs:9006,2.88685518847858)
--(axis cs:9007,2.88685309630689)
--(axis cs:9008,2.88685088104532)
--(axis cs:9009,2.8868484526839)
--(axis cs:9010,2.88684616765987)
--(axis cs:9011,2.88684382324661)
--(axis cs:9012,2.8868418608082)
--(axis cs:9013,2.88684018799967)
--(axis cs:9014,2.88683867743531)
--(axis cs:9015,2.88683703763211)
--(axis cs:9016,2.88683539395771)
--(axis cs:9017,2.88683392103817)
--(axis cs:9018,2.88683254998414)
--(axis cs:9019,2.88683113918713)
--(axis cs:9020,2.88682964737394)
--(axis cs:9021,2.88682795928666)
--(axis cs:9022,2.88682639261933)
--(axis cs:9023,2.88682443158887)
--(axis cs:9024,2.88682264047064)
--(axis cs:9025,2.88682096252194)
--(axis cs:9026,2.88681918516894)
--(axis cs:9027,2.88681752588153)
--(axis cs:9028,2.88681589503168)
--(axis cs:9029,2.88681420714536)
--(axis cs:9030,2.88681255745274)
--(axis cs:9031,2.88681123446028)
--(axis cs:9032,2.88680989897981)
--(axis cs:9033,2.8868087527484)
--(axis cs:9034,2.88680757355891)
--(axis cs:9035,2.88680635838555)
--(axis cs:9036,2.88680505015349)
--(axis cs:9037,2.88680354049436)
--(axis cs:9038,2.88680185926224)
--(axis cs:9039,2.88680038918713)
--(axis cs:9040,2.88679902640722)
--(axis cs:9041,2.88679755998123)
--(axis cs:9042,2.8867961128285)
--(axis cs:9043,2.88679475716945)
--(axis cs:9044,2.88679338675964)
--(axis cs:9045,2.88679195436751)
--(axis cs:9046,2.88679047969218)
--(axis cs:9047,2.88678904853167)
--(axis cs:9048,2.88678769421022)
--(axis cs:9049,2.8867864135798)
--(axis cs:9050,2.88678503216409)
--(axis cs:9051,2.88678366629288)
--(axis cs:9052,2.8867824483039)
--(axis cs:9053,2.8867813158026)
--(axis cs:9054,2.88678000884872)
--(axis cs:9055,2.88677876539143)
--(axis cs:9056,2.88677743773388)
--(axis cs:9057,2.88677612195388)
--(axis cs:9058,2.88677490712351)
--(axis cs:9059,2.88677374440308)
--(axis cs:9060,2.88677303774481)
--(axis cs:9061,2.88677245123229)
--(axis cs:9062,2.88677194376808)
--(axis cs:9063,2.88677137652406)
--(axis cs:9064,2.88677072478242)
--(axis cs:9065,2.88677006104336)
--(axis cs:9066,2.88676942580535)
--(axis cs:9067,2.88676873663689)
--(axis cs:9068,2.88676814477148)
--(axis cs:9069,2.88676788529242)
--(axis cs:9070,2.88676762470544)
--(axis cs:9071,2.88676744053674)
--(axis cs:9072,2.88676729718758)
--(axis cs:9073,2.88676715438821)
--(axis cs:9074,2.88676689047582)
--(axis cs:9075,2.88676647799949)
--(axis cs:9076,2.88676592196955)
--(axis cs:9077,2.88676519727506)
--(axis cs:9078,2.88676429522267)
--(axis cs:9079,2.88676347725877)
--(axis cs:9080,2.88676292995981)
--(axis cs:9081,2.88676234989767)
--(axis cs:9082,2.8867618108372)
--(axis cs:9083,2.88676138039277)
--(axis cs:9084,2.88676096494302)
--(axis cs:9085,2.88676067315162)
--(axis cs:9086,2.88676037345174)
--(axis cs:9087,2.88676019909807)
--(axis cs:9088,2.88675999700165)
--(axis cs:9089,2.88675969921332)
--(axis cs:9090,2.88675934045811)
--(axis cs:9091,2.88675886295488)
--(axis cs:9092,2.88675820751275)
--(axis cs:9093,2.8867574363396)
--(axis cs:9094,2.88675661821735)
--(axis cs:9095,2.88675592027764)
--(axis cs:9096,2.88675518411935)
--(axis cs:9097,2.88675442133946)
--(axis cs:9098,2.88675365317688)
--(axis cs:9099,2.88675289088313)
--(axis cs:9100,2.88675212158039)
--(axis cs:9101,2.88675144648176)
--(axis cs:9102,2.88675088713973)
--(axis cs:9103,2.8867503415979)
--(axis cs:9104,2.88674968024966)
--(axis cs:9105,2.88674928556028)
--(axis cs:9106,2.88674877507334)
--(axis cs:9107,2.88674819413347)
--(axis cs:9108,2.88674751272344)
--(axis cs:9109,2.8867467098773)
--(axis cs:9110,2.8867459075617)
--(axis cs:9111,2.8867450367461)
--(axis cs:9112,2.88674433875131)
--(axis cs:9113,2.88674347059143)
--(axis cs:9114,2.88674264803115)
--(axis cs:9115,2.88674158574455)
--(axis cs:9116,2.88674042159455)
--(axis cs:9117,2.88673947898409)
--(axis cs:9118,2.88673852393294)
--(axis cs:9119,2.88673772720671)
--(axis cs:9120,2.88673683986756)
--(axis cs:9121,2.88673596830126)
--(axis cs:9122,2.88673510643763)
--(axis cs:9123,2.88673441199277)
--(axis cs:9124,2.8867336394556)
--(axis cs:9125,2.8867326335958)
--(axis cs:9126,2.88673155139886)
--(axis cs:9127,2.8867303123825)
--(axis cs:9128,2.88672933343578)
--(axis cs:9129,2.88672850495497)
--(axis cs:9130,2.88672757773441)
--(axis cs:9131,2.88672667877203)
--(axis cs:9132,2.88672597522653)
--(axis cs:9133,2.88672522832949)
--(axis cs:9134,2.88672446756352)
--(axis cs:9135,2.88672369874799)
--(axis cs:9136,2.88672311950548)
--(axis cs:9137,2.88672270605155)
--(axis cs:9138,2.88672244988702)
--(axis cs:9139,2.88672204821312)
--(axis cs:9140,2.88672155311503)
--(axis cs:9141,2.88672102366768)
--(axis cs:9142,2.88672059844423)
--(axis cs:9143,2.88672018201032)
--(axis cs:9144,2.88671992342075)
--(axis cs:9145,2.88671961650218)
--(axis cs:9146,2.88671911919772)
--(axis cs:9147,2.8867185863545)
--(axis cs:9148,2.88671796984557)
--(axis cs:9149,2.88671777477141)
--(axis cs:9150,2.8867176184018)
--(axis cs:9151,2.88671757781702)
--(axis cs:9152,2.88671758581059)
--(axis cs:9153,2.88671764421874)
--(axis cs:9154,2.88671762347055)
--(axis cs:9155,2.88671757763135)
--(axis cs:9156,2.88671738857745)
--(axis cs:9157,2.8867172024829)
--(axis cs:9158,2.88671696340443)
--(axis cs:9159,2.88671690333992)
--(axis cs:9160,2.88671697678466)
--(axis cs:9161,2.88671701361505)
--(axis cs:9162,2.88671697359242)
--(axis cs:9163,2.88671676735036)
--(axis cs:9164,2.88671655310204)
--(axis cs:9165,2.88671638070361)
--(axis cs:9166,2.88671611578482)
--(axis cs:9167,2.88671567200742)
--(axis cs:9168,2.88671526268083)
--(axis cs:9169,2.88671474739408)
--(axis cs:9170,2.88671419606573)
--(axis cs:9171,2.88671367382768)
--(axis cs:9172,2.88671320127075)
--(axis cs:9173,2.88671282376012)
--(axis cs:9174,2.8867127038311)
--(axis cs:9175,2.88671259827482)
--(axis cs:9176,2.88671249064954)
--(axis cs:9177,2.88671250086487)
--(axis cs:9178,2.88671262472381)
--(axis cs:9179,2.88671293059576)
--(axis cs:9180,2.88671314219683)
--(axis cs:9181,2.88671347754457)
--(axis cs:9182,2.88671394652275)
--(axis cs:9183,2.88671457995688)
--(axis cs:9184,2.88671527782722)
--(axis cs:9185,2.88671603577971)
--(axis cs:9186,2.88671689334392)
--(axis cs:9187,2.88671775207632)
--(axis cs:9188,2.88671842280811)
--(axis cs:9189,2.88671904970788)
--(axis cs:9190,2.88671988161126)
--(axis cs:9191,2.88672063677513)
--(axis cs:9192,2.88672129865744)
--(axis cs:9193,2.88672188287537)
--(axis cs:9194,2.88672230491353)
--(axis cs:9195,2.88672278879018)
--(axis cs:9196,2.88672322073844)
--(axis cs:9197,2.88672370888903)
--(axis cs:9198,2.88672425810217)
--(axis cs:9199,2.88672460741336)
--(axis cs:9200,2.88672508742401)
--(axis cs:9201,2.88672569570124)
--(axis cs:9202,2.88672638013494)
--(axis cs:9203,2.88672708119816)
--(axis cs:9204,2.88672778896069)
--(axis cs:9205,2.88672865541526)
--(axis cs:9206,2.88672948185716)
--(axis cs:9207,2.88673029948765)
--(axis cs:9208,2.88673110990561)
--(axis cs:9209,2.88673190589493)
--(axis cs:9210,2.88673263285156)
--(axis cs:9211,2.88673339559687)
--(axis cs:9212,2.88673402143045)
--(axis cs:9213,2.88673461309392)
--(axis cs:9214,2.88673528115604)
--(axis cs:9215,2.88673605292067)
--(axis cs:9216,2.88673654943254)
--(axis cs:9217,2.88673721573214)
--(axis cs:9218,2.88673782636638)
--(axis cs:9219,2.88673861045793)
--(axis cs:9220,2.88673932377686)
--(axis cs:9221,2.88674015841772)
--(axis cs:9222,2.88674087649086)
--(axis cs:9223,2.88674165684857)
--(axis cs:9224,2.88674218966058)
--(axis cs:9225,2.88674276736872)
--(axis cs:9226,2.88674356736486)
--(axis cs:9227,2.88674454904399)
--(axis cs:9228,2.88674549613718)
--(axis cs:9229,2.88674664588442)
--(axis cs:9230,2.88674784087468)
--(axis cs:9231,2.88674888436988)
--(axis cs:9232,2.88675002258929)
--(axis cs:9233,2.88675134018033)
--(axis cs:9234,2.88675288204119)
--(axis cs:9235,2.88675424755712)
--(axis cs:9236,2.88675554094149)
--(axis cs:9237,2.88675680671602)
--(axis cs:9238,2.88675805184162)
--(axis cs:9239,2.88675924565066)
--(axis cs:9240,2.88676036723974)
--(axis cs:9241,2.88676132498761)
--(axis cs:9242,2.88676216408352)
--(axis cs:9243,2.88676299111706)
--(axis cs:9244,2.8867635943738)
--(axis cs:9245,2.88676415625056)
--(axis cs:9246,2.88676459964404)
--(axis cs:9247,2.88676496709281)
--(axis cs:9248,2.88676560187154)
--(axis cs:9249,2.88676622760294)
--(axis cs:9250,2.88676697521433)
--(axis cs:9251,2.88676753478642)
--(axis cs:9252,2.88676825574492)
--(axis cs:9253,2.88676914091982)
--(axis cs:9254,2.8867699828978)
--(axis cs:9255,2.88677084241061)
--(axis cs:9256,2.88677171025078)
--(axis cs:9257,2.88677271786017)
--(axis cs:9258,2.8867737809229)
--(axis cs:9259,2.88677484577667)
--(axis cs:9260,2.88677609233039)
--(axis cs:9261,2.88677755385902)
--(axis cs:9262,2.88677902472861)
--(axis cs:9263,2.88678042396152)
--(axis cs:9264,2.88678185871188)
--(axis cs:9265,2.88678335352923)
--(axis cs:9266,2.88678495584308)
--(axis cs:9267,2.88678657221949)
--(axis cs:9268,2.88678834655594)
--(axis cs:9269,2.88678999997704)
--(axis cs:9270,2.88679159934792)
--(axis cs:9271,2.88679341555963)
--(axis cs:9272,2.88679525760275)
--(axis cs:9273,2.88679712632882)
--(axis cs:9274,2.88679907239974)
--(axis cs:9275,2.88680092894414)
--(axis cs:9276,2.88680286373685)
--(axis cs:9277,2.88680477547916)
--(axis cs:9278,2.88680684408549)
--(axis cs:9279,2.88680881816166)
--(axis cs:9280,2.88681083486878)
--(axis cs:9281,2.8868128939441)
--(axis cs:9282,2.88681490424348)
--(axis cs:9283,2.88681701190685)
--(axis cs:9284,2.88681921781383)
--(axis cs:9285,2.88682118452095)
--(axis cs:9286,2.88682307341081)
--(axis cs:9287,2.88682471433962)
--(axis cs:9288,2.88682651200094)
--(axis cs:9289,2.88682852305076)
--(axis cs:9290,2.88683058522346)
--(axis cs:9291,2.88683261324673)
--(axis cs:9292,2.88683472813582)
--(axis cs:9293,2.88683686947548)
--(axis cs:9294,2.8868390616453)
--(axis cs:9295,2.88684117134074)
--(axis cs:9296,2.88684318882698)
--(axis cs:9297,2.88684531224468)
--(axis cs:9298,2.8868473668142)
--(axis cs:9299,2.88684948420419)
--(axis cs:9300,2.88685164539629)
--(axis cs:9301,2.88685402594627)
--(axis cs:9302,2.88685663906377)
--(axis cs:9303,2.88685938188316)
--(axis cs:9304,2.88686235945401)
--(axis cs:9305,2.88686524364786)
--(axis cs:9306,2.88686812524414)
--(axis cs:9307,2.88687095840633)
--(axis cs:9308,2.88687397425247)
--(axis cs:9309,2.88687708557303)
--(axis cs:9310,2.88688030627054)
--(axis cs:9311,2.88688332920105)
--(axis cs:9312,2.88688658850387)
--(axis cs:9313,2.88688965525899)
--(axis cs:9314,2.88689268680161)
--(axis cs:9315,2.88689537621344)
--(axis cs:9316,2.8868979516478)
--(axis cs:9317,2.88690065782084)
--(axis cs:9318,2.88690332668927)
--(axis cs:9319,2.88690597218605)
--(axis cs:9320,2.88690874444788)
--(axis cs:9321,2.88691165936416)
--(axis cs:9322,2.88691460716755)
--(axis cs:9323,2.88691739113459)
--(axis cs:9324,2.88692016080492)
--(axis cs:9325,2.88692279248867)
--(axis cs:9326,2.88692548441006)
--(axis cs:9327,2.88692815537264)
--(axis cs:9328,2.88693081453518)
--(axis cs:9329,2.88693347939886)
--(axis cs:9330,2.88693614804694)
--(axis cs:9331,2.88693914991842)
--(axis cs:9332,2.88694205739234)
--(axis cs:9333,2.88694507217655)
--(axis cs:9334,2.88694814247923)
--(axis cs:9335,2.88695111018434)
--(axis cs:9336,2.88695394651069)
--(axis cs:9337,2.886956695127)
--(axis cs:9338,2.88695945732138)
--(axis cs:9339,2.88696211424585)
--(axis cs:9340,2.88696492555207)
--(axis cs:9341,2.88696757041441)
--(axis cs:9342,2.88697038915176)
--(axis cs:9343,2.88697348758295)
--(axis cs:9344,2.88697665193419)
--(axis cs:9345,2.88697965034575)
--(axis cs:9346,2.88698244229354)
--(axis cs:9347,2.88698520654903)
--(axis cs:9348,2.88698773286848)
--(axis cs:9349,2.88699017485215)
--(axis cs:9350,2.8869927530945)
--(axis cs:9351,2.88699540146593)
--(axis cs:9352,2.88699797089792)
--(axis cs:9353,2.88700056467891)
--(axis cs:9354,2.88700302204826)
--(axis cs:9355,2.88700554635597)
--(axis cs:9356,2.8870080922981)
--(axis cs:9357,2.88701056322887)
--(axis cs:9358,2.88701284425031)
--(axis cs:9359,2.88701513473936)
--(axis cs:9360,2.887017344509)
--(axis cs:9361,2.8870194511351)
--(axis cs:9362,2.88702164464891)
--(axis cs:9363,2.88702368104525)
--(axis cs:9364,2.8870257455162)
--(axis cs:9365,2.88702788892696)
--(axis cs:9366,2.8870299239293)
--(axis cs:9367,2.88703176745789)
--(axis cs:9368,2.88703360319838)
--(axis cs:9369,2.88703560284255)
--(axis cs:9370,2.8870376341049)
--(axis cs:9371,2.88703971082543)
--(axis cs:9372,2.88704164255745)
--(axis cs:9373,2.88704355218834)
--(axis cs:9374,2.88704567588641)
--(axis cs:9375,2.88704811891364)
--(axis cs:9376,2.88705038796276)
--(axis cs:9377,2.88705270538548)
--(axis cs:9378,2.88705485430163)
--(axis cs:9379,2.88705694865964)
--(axis cs:9380,2.88705889796092)
--(axis cs:9381,2.88706077050883)
--(axis cs:9382,2.88706253958718)
--(axis cs:9383,2.88706423088496)
--(axis cs:9384,2.88706572722183)
--(axis cs:9385,2.88706717102625)
--(axis cs:9386,2.88706867326498)
--(axis cs:9387,2.88706994753125)
--(axis cs:9388,2.88707139703105)
--(axis cs:9389,2.88707280837869)
--(axis cs:9390,2.88707424987716)
--(axis cs:9391,2.88707586863195)
--(axis cs:9392,2.88707714935939)
--(axis cs:9393,2.88707840149671)
--(axis cs:9394,2.88707958485874)
--(axis cs:9395,2.88708083475697)
--(axis cs:9396,2.88708197166811)
--(axis cs:9397,2.88708288262065)
--(axis cs:9398,2.88708371447326)
--(axis cs:9399,2.88708453690193)
--(axis cs:9400,2.88708539523266)
--(axis cs:9401,2.88708638684356)
--(axis cs:9402,2.88708748650304)
--(axis cs:9403,2.88708856538847)
--(axis cs:9404,2.88708962137143)
--(axis cs:9405,2.88709085132296)
--(axis cs:9406,2.88709199074933)
--(axis cs:9407,2.88709334334329)
--(axis cs:9408,2.8870946767078)
--(axis cs:9409,2.88709623448049)
--(axis cs:9410,2.88709763015885)
--(axis cs:9411,2.88709894407804)
--(axis cs:9412,2.88710019352181)
--(axis cs:9413,2.88710133006266)
--(axis cs:9414,2.88710254564783)
--(axis cs:9415,2.88710377217851)
--(axis cs:9416,2.88710506030954)
--(axis cs:9417,2.88710614059929)
--(axis cs:9418,2.88710707657509)
--(axis cs:9419,2.88710809150174)
--(axis cs:9420,2.88710899864868)
--(axis cs:9421,2.88710976982207)
--(axis cs:9422,2.88711060071541)
--(axis cs:9423,2.88711141497541)
--(axis cs:9424,2.88711216188377)
--(axis cs:9425,2.8871129728804)
--(axis cs:9426,2.88711365320366)
--(axis cs:9427,2.88711448174217)
--(axis cs:9428,2.88711542249161)
--(axis cs:9429,2.88711642701248)
--(axis cs:9430,2.88711741353794)
--(axis cs:9431,2.88711826751254)
--(axis cs:9432,2.88711900991884)
--(axis cs:9433,2.88711955197064)
--(axis cs:9434,2.88712002366198)
--(axis cs:9435,2.8871204917897)
--(axis cs:9436,2.88712103038035)
--(axis cs:9437,2.88712159342875)
--(axis cs:9438,2.8871224054869)
--(axis cs:9439,2.88712325216332)
--(axis cs:9440,2.88712415659112)
--(axis cs:9441,2.88712503090877)
--(axis cs:9442,2.88712590310387)
--(axis cs:9443,2.88712684484619)
--(axis cs:9444,2.8871277788753)
--(axis cs:9445,2.88712852642306)
--(axis cs:9446,2.88712929966278)
--(axis cs:9447,2.88713025981031)
--(axis cs:9448,2.88713120394274)
--(axis cs:9449,2.88713214806972)
--(axis cs:9450,2.88713296943893)
--(axis cs:9451,2.88713365216418)
--(axis cs:9452,2.88713435213941)
--(axis cs:9453,2.88713488356599)
--(axis cs:9454,2.88713552140303)
--(axis cs:9455,2.88713623850266)
--(axis cs:9456,2.88713701689097)
--(axis cs:9457,2.8871378942689)
--(axis cs:9458,2.88713880679822)
--(axis cs:9459,2.887139660227)
--(axis cs:9460,2.8871403424855)
--(axis cs:9461,2.88714094651788)
--(axis cs:9462,2.88714142241176)
--(axis cs:9463,2.8871418207018)
--(axis cs:9464,2.88714229171802)
--(axis cs:9465,2.88714261731792)
--(axis cs:9466,2.88714326209671)
--(axis cs:9467,2.88714383454141)
--(axis cs:9468,2.88714441714027)
--(axis cs:9469,2.88714514668818)
--(axis cs:9470,2.88714594935943)
--(axis cs:9471,2.88714679569216)
--(axis cs:9472,2.88714772412288)
--(axis cs:9473,2.88714868881992)
--(axis cs:9474,2.88714971006091)
--(axis cs:9475,2.88715075716193)
--(axis cs:9476,2.88715192354801)
--(axis cs:9477,2.88715295846236)
--(axis cs:9478,2.88715372768509)
--(axis cs:9479,2.8871545712346)
--(axis cs:9480,2.8871554296545)
--(axis cs:9481,2.88715630582441)
--(axis cs:9482,2.88715721604271)
--(axis cs:9483,2.88715802544454)
--(axis cs:9484,2.88715875719383)
--(axis cs:9485,2.8871596675304)
--(axis cs:9486,2.88716050152955)
--(axis cs:9487,2.88716144803556)
--(axis cs:9488,2.88716227464329)
--(axis cs:9489,2.88716306167137)
--(axis cs:9490,2.88716382521886)
--(axis cs:9491,2.88716440613689)
--(axis cs:9492,2.88716507609535)
--(axis cs:9493,2.88716552648649)
--(axis cs:9494,2.88716595738315)
--(axis cs:9495,2.88716636472384)
--(axis cs:9496,2.8871669767371)
--(axis cs:9497,2.88716744390213)
--(axis cs:9498,2.88716798837513)
--(axis cs:9499,2.88716859650413)
--(axis cs:9500,2.88716939482835)
--(axis cs:9501,2.88717009325589)
--(axis cs:9502,2.88717098774703)
--(axis cs:9503,2.88717171972471)
--(axis cs:9504,2.88717246913485)
--(axis cs:9505,2.88717323318125)
--(axis cs:9506,2.88717387215165)
--(axis cs:9507,2.88717456630602)
--(axis cs:9508,2.88717518112309)
--(axis cs:9509,2.88717599107314)
--(axis cs:9510,2.88717673983081)
--(axis cs:9511,2.88717728813922)
--(axis cs:9512,2.88717801471402)
--(axis cs:9513,2.88717883180731)
--(axis cs:9514,2.88717961010414)
--(axis cs:9515,2.88718040083542)
--(axis cs:9516,2.88718119145472)
--(axis cs:9517,2.88718188615888)
--(axis cs:9518,2.88718260712207)
--(axis cs:9519,2.88718344209457)
--(axis cs:9520,2.88718416852802)
--(axis cs:9521,2.88718491954614)
--(axis cs:9522,2.88718561749581)
--(axis cs:9523,2.88718629791993)
--(axis cs:9524,2.88718711324073)
--(axis cs:9525,2.88718805967353)
--(axis cs:9526,2.88718883914587)
--(axis cs:9527,2.88718962504271)
--(axis cs:9528,2.88719030407862)
--(axis cs:9529,2.88719097730757)
--(axis cs:9530,2.88719175360119)
--(axis cs:9531,2.88719235678604)
--(axis cs:9532,2.88719301370541)
--(axis cs:9533,2.88719380688502)
--(axis cs:9534,2.88719460731178)
--(axis cs:9535,2.88719552081731)
--(axis cs:9536,2.88719634716746)
--(axis cs:9537,2.88719692282425)
--(axis cs:9538,2.8871975896954)
--(axis cs:9539,2.88719830746571)
--(axis cs:9540,2.88719903792004)
--(axis cs:9541,2.88719974863441)
--(axis cs:9542,2.88720048890259)
--(axis cs:9543,2.88720143725401)
--(axis cs:9544,2.88720248080597)
--(axis cs:9545,2.88720343943398)
--(axis cs:9546,2.88720428632508)
--(axis cs:9547,2.88720543678315)
--(axis cs:9548,2.88720673721415)
--(axis cs:9549,2.88720818258893)
--(axis cs:9550,2.88720966509238)
--(axis cs:9551,2.88721121867697)
--(axis cs:9552,2.88721271930161)
--(axis cs:9553,2.88721409360545)
--(axis cs:9554,2.88721545615368)
--(axis cs:9555,2.88721692311136)
--(axis cs:9556,2.88721841850109)
--(axis cs:9557,2.88721997029291)
--(axis cs:9558,2.88722145214533)
--(axis cs:9559,2.88722280828616)
--(axis cs:9560,2.88722428758026)
--(axis cs:9561,2.88722576195343)
--(axis cs:9562,2.88722756388294)
--(axis cs:9563,2.88722918664174)
--(axis cs:9564,2.88723078482237)
--(axis cs:9565,2.88723245572631)
--(axis cs:9566,2.88723432496382)
--(axis cs:9567,2.88723628047868)
--(axis cs:9568,2.88723814068282)
--(axis cs:9569,2.8872399920359)
--(axis cs:9570,2.88724187826961)
--(axis cs:9571,2.88724354136139)
--(axis cs:9572,2.88724522164741)
--(axis cs:9573,2.88724680272301)
--(axis cs:9574,2.88724835469298)
--(axis cs:9575,2.88724998616672)
--(axis cs:9576,2.8872517981565)
--(axis cs:9577,2.88725353582923)
--(axis cs:9578,2.88725535283346)
--(axis cs:9579,2.88725696354889)
--(axis cs:9580,2.88725859173091)
--(axis cs:9581,2.88726003923072)
--(axis cs:9582,2.88726148224436)
--(axis cs:9583,2.88726293715152)
--(axis cs:9584,2.88726404369112)
--(axis cs:9585,2.88726523770872)
--(axis cs:9586,2.88726629400363)
--(axis cs:9587,2.88726717944121)
--(axis cs:9588,2.88726810271768)
--(axis cs:9589,2.88726897086641)
--(axis cs:9590,2.88726975644318)
--(axis cs:9591,2.88727061624481)
--(axis cs:9592,2.88727147608159)
--(axis cs:9593,2.88727219075497)
--(axis cs:9594,2.88727278181578)
--(axis cs:9595,2.88727345883891)
--(axis cs:9596,2.88727424441146)
--(axis cs:9597,2.88727512742419)
--(axis cs:9598,2.88727604434086)
--(axis cs:9599,2.88727711118215)
--(axis cs:9600,2.88727820405451)
--(axis cs:9601,2.8872793322164)
--(axis cs:9602,2.88728028878259)
--(axis cs:9603,2.88728117867615)
--(axis cs:9604,2.8872821146168)
--(axis cs:9605,2.88728316901048)
--(axis cs:9606,2.88728428461963)
--(axis cs:9607,2.88728521377188)
--(axis cs:9608,2.88728617396791)
--(axis cs:9609,2.8872872100084)
--(axis cs:9610,2.88728838435348)
--(axis cs:9611,2.88728973245307)
--(axis cs:9612,2.88729123142486)
--(axis cs:9613,2.88729287344615)
--(axis cs:9614,2.8872945613128)
--(axis cs:9615,2.88729644301246)
--(axis cs:9616,2.88729831212883)
--(axis cs:9617,2.88730036330719)
--(axis cs:9618,2.88730248381453)
--(axis cs:9619,2.88730471526581)
--(axis cs:9620,2.8873070977113)
--(axis cs:9621,2.88730970184136)
--(axis cs:9622,2.88731227919042)
--(axis cs:9623,2.8873148031705)
--(axis cs:9624,2.88731772525538)
--(axis cs:9625,2.88732093248183)
--(axis cs:9626,2.88732404913537)
--(axis cs:9627,2.88732724130601)
--(axis cs:9628,2.88733032407347)
--(axis cs:9629,2.887333355522)
--(axis cs:9630,2.88733656200036)
--(axis cs:9631,2.88733998832891)
--(axis cs:9632,2.8873433608778)
--(axis cs:9633,2.88734693685999)
--(axis cs:9634,2.88735057380961)
--(axis cs:9635,2.88735402236733)
--(axis cs:9636,2.88735771822891)
--(axis cs:9637,2.88736136102765)
--(axis cs:9638,2.88736495095527)
--(axis cs:9639,2.88736841525855)
--(axis cs:9640,2.88737216817491)
--(axis cs:9641,2.88737602216318)
--(axis cs:9642,2.88737997577315)
--(axis cs:9643,2.8873837792189)
--(axis cs:9644,2.88738772379769)
--(axis cs:9645,2.88739182512864)
--(axis cs:9646,2.8873958709833)
--(axis cs:9647,2.88740004835845)
--(axis cs:9648,2.88740424464632)
--(axis cs:9649,2.88740836820203)
--(axis cs:9650,2.88741255641606)
--(axis cs:9651,2.88741670266647)
--(axis cs:9652,2.88742087515863)
--(axis cs:9653,2.88742518698262)
--(axis cs:9654,2.88742932077519)
--(axis cs:9655,2.88743356436021)
--(axis cs:9656,2.88743803632742)
--(axis cs:9657,2.88744250408265)
--(axis cs:9658,2.88744702671574)
--(axis cs:9659,2.88745168125065)
--(axis cs:9660,2.88745636837488)
--(axis cs:9661,2.88746123388067)
--(axis cs:9662,2.8874660166852)
--(axis cs:9663,2.88747062242542)
--(axis cs:9664,2.88747540461051)
--(axis cs:9665,2.88748019117446)
--(axis cs:9666,2.88748480108161)
--(axis cs:9667,2.88748930339547)
--(axis cs:9668,2.88749377938471)
--(axis cs:9669,2.88749836877879)
--(axis cs:9670,2.88750302971796)
--(axis cs:9671,2.88750737872404)
--(axis cs:9672,2.88751183907587)
--(axis cs:9673,2.88751640896028)
--(axis cs:9674,2.88752131709939)
--(axis cs:9675,2.88752620875201)
--(axis cs:9676,2.8875311969708)
--(axis cs:9677,2.88753619932043)
--(axis cs:9678,2.88754129781163)
--(axis cs:9679,2.88754633397985)
--(axis cs:9680,2.88755124216939)
--(axis cs:9681,2.88755618164845)
--(axis cs:9682,2.88756086705582)
--(axis cs:9683,2.88756574657843)
--(axis cs:9684,2.8875706486462)
--(axis cs:9685,2.88757535345021)
--(axis cs:9686,2.88758002554026)
--(axis cs:9687,2.8875846935753)
--(axis cs:9688,2.88758922229143)
--(axis cs:9689,2.88759390203272)
--(axis cs:9690,2.88759842071561)
--(axis cs:9691,2.88760289390545)
--(axis cs:9692,2.88760738828191)
--(axis cs:9693,2.88761194595731)
--(axis cs:9694,2.88761657021382)
--(axis cs:9695,2.88762138827056)
--(axis cs:9696,2.88762625768957)
--(axis cs:9697,2.88763109021166)
--(axis cs:9698,2.8876360141651)
--(axis cs:9699,2.88764106729097)
--(axis cs:9700,2.88764613928357)
--(axis cs:9701,2.88765096248671)
--(axis cs:9702,2.88765568157265)
--(axis cs:9703,2.88766023657737)
--(axis cs:9704,2.88766495616208)
--(axis cs:9705,2.887669678981)
--(axis cs:9706,2.887674367467)
--(axis cs:9707,2.88767901445955)
--(axis cs:9708,2.88768388509062)
--(axis cs:9709,2.8876888002722)
--(axis cs:9710,2.887693739871)
--(axis cs:9711,2.8876983557902)
--(axis cs:9712,2.88770285524538)
--(axis cs:9713,2.88770749926377)
--(axis cs:9714,2.88771212657234)
--(axis cs:9715,2.88771689107421)
--(axis cs:9716,2.88772149876503)
--(axis cs:9717,2.88772604711824)
--(axis cs:9718,2.88773024935377)
--(axis cs:9719,2.88773448269272)
--(axis cs:9720,2.88773865625193)
--(axis cs:9721,2.8877429667175)
--(axis cs:9722,2.88774709856959)
--(axis cs:9723,2.88775083549454)
--(axis cs:9724,2.88775478491761)
--(axis cs:9725,2.88775859809)
--(axis cs:9726,2.88776258656586)
--(axis cs:9727,2.88776672875074)
--(axis cs:9728,2.88777103982201)
--(axis cs:9729,2.88777541326111)
--(axis cs:9730,2.88777950957112)
--(axis cs:9731,2.88778359165583)
--(axis cs:9732,2.88778759530286)
--(axis cs:9733,2.88779161300883)
--(axis cs:9734,2.88779564174376)
--(axis cs:9735,2.88779981484368)
--(axis cs:9736,2.8878039734413)
--(axis cs:9737,2.88780799889732)
--(axis cs:9738,2.88781186954757)
--(axis cs:9739,2.88781549760278)
--(axis cs:9740,2.88781921259533)
--(axis cs:9741,2.8878228698161)
--(axis cs:9742,2.88782651420635)
--(axis cs:9743,2.88783015556295)
--(axis cs:9744,2.88783355154655)
--(axis cs:9745,2.88783687835192)
--(axis cs:9746,2.88784002590505)
--(axis cs:9747,2.88784310383361)
--(axis cs:9748,2.88784624574991)
--(axis cs:9749,2.88784931097936)
--(axis cs:9750,2.88785221723898)
--(axis cs:9751,2.88785513628327)
--(axis cs:9752,2.88785802702453)
--(axis cs:9753,2.88786091915702)
--(axis cs:9754,2.8878636531748)
--(axis cs:9755,2.88786656562754)
--(axis cs:9756,2.88786954549485)
--(axis cs:9757,2.88787253585326)
--(axis cs:9758,2.8878756262648)
--(axis cs:9759,2.88787876698462)
--(axis cs:9760,2.88788166506959)
--(axis cs:9761,2.88788446624692)
--(axis cs:9762,2.88788738749701)
--(axis cs:9763,2.88789039528998)
--(axis cs:9764,2.88789321782874)
--(axis cs:9765,2.88789615571246)
--(axis cs:9766,2.88789921075448)
--(axis cs:9767,2.8879022984363)
--(axis cs:9768,2.8879052973686)
--(axis cs:9769,2.88790824977602)
--(axis cs:9770,2.88791111125017)
--(axis cs:9771,2.88791416927905)
--(axis cs:9772,2.88791730882095)
--(axis cs:9773,2.88792050794461)
--(axis cs:9774,2.88792351556867)
--(axis cs:9775,2.88792646287246)
--(axis cs:9776,2.88792942316291)
--(axis cs:9777,2.887932241042)
--(axis cs:9778,2.88793525474663)
--(axis cs:9779,2.88793831775896)
--(axis cs:9780,2.88794146879297)
--(axis cs:9781,2.88794470023071)
--(axis cs:9782,2.88794788612547)
--(axis cs:9783,2.88795106554655)
--(axis cs:9784,2.88795413292925)
--(axis cs:9785,2.88795700298157)
--(axis cs:9786,2.88795984425234)
--(axis cs:9787,2.88796277009768)
--(axis cs:9788,2.88796562941707)
--(axis cs:9789,2.88796852616528)
--(axis cs:9790,2.88797142635329)
--(axis cs:9791,2.88797411430078)
--(axis cs:9792,2.8879767441161)
--(axis cs:9793,2.8879794349678)
--(axis cs:9794,2.88798217731958)
--(axis cs:9795,2.8879850732358)
--(axis cs:9796,2.88798778142372)
--(axis cs:9797,2.88799054154929)
--(axis cs:9798,2.88799336205057)
--(axis cs:9799,2.88799609417636)
--(axis cs:9800,2.88799876904345)
--(axis cs:9801,2.88800136363257)
--(axis cs:9802,2.88800395980076)
--(axis cs:9803,2.88800663133054)
--(axis cs:9804,2.88800917684236)
--(axis cs:9805,2.88801166893367)
--(axis cs:9806,2.88801426331007)
--(axis cs:9807,2.88801694611095)
--(axis cs:9808,2.88801965826651)
--(axis cs:9809,2.88802230641351)
--(axis cs:9810,2.88802482439693)
--(axis cs:9811,2.88802719603317)
--(axis cs:9812,2.88802954660884)
--(axis cs:9813,2.88803181594208)
--(axis cs:9814,2.8880339895948)
--(axis cs:9815,2.88803615190988)
--(axis cs:9816,2.88803845428612)
--(axis cs:9817,2.88804063426716)
--(axis cs:9818,2.88804272342298)
--(axis cs:9819,2.88804491301863)
--(axis cs:9820,2.88804693478303)
--(axis cs:9821,2.88804901309038)
--(axis cs:9822,2.88805108199676)
--(axis cs:9823,2.8880532017091)
--(axis cs:9824,2.88805525636809)
--(axis cs:9825,2.88805746290014)
--(axis cs:9826,2.88805999055506)
--(axis cs:9827,2.88806244845458)
--(axis cs:9828,2.88806505030012)
--(axis cs:9829,2.88806751885795)
--(axis cs:9830,2.88807008971313)
--(axis cs:9831,2.88807265153906)
--(axis cs:9832,2.88807503620339)
--(axis cs:9833,2.88807733174577)
--(axis cs:9834,2.88807959900164)
--(axis cs:9835,2.88808195117322)
--(axis cs:9836,2.88808447239414)
--(axis cs:9837,2.88808699463919)
--(axis cs:9838,2.88808979915954)
--(axis cs:9839,2.88809250317568)
--(axis cs:9840,2.88809512705085)
--(axis cs:9841,2.88809784680164)
--(axis cs:9842,2.88810065372257)
--(axis cs:9843,2.88810352064408)
--(axis cs:9844,2.88810635912685)
--(axis cs:9845,2.88810912695131)
--(axis cs:9846,2.88811194066155)
--(axis cs:9847,2.88811470894204)
--(axis cs:9848,2.88811745643186)
--(axis cs:9849,2.8881202218518)
--(axis cs:9850,2.88812285248482)
--(axis cs:9851,2.88812523307355)
--(axis cs:9852,2.88812746861047)
--(axis cs:9853,2.88812965721385)
--(axis cs:9854,2.88813192287313)
--(axis cs:9855,2.88813406655808)
--(axis cs:9856,2.88813626768024)
--(axis cs:9857,2.88813838408169)
--(axis cs:9858,2.88814046927068)
--(axis cs:9859,2.88814260721381)
--(axis cs:9860,2.88814475269928)
--(axis cs:9861,2.88814663631991)
--(axis cs:9862,2.88814834271149)
--(axis cs:9863,2.88815009837743)
--(axis cs:9864,2.88815216214013)
--(axis cs:9865,2.88815411319922)
--(axis cs:9866,2.88815609985102)
--(axis cs:9867,2.88815820354217)
--(axis cs:9868,2.88816040051202)
--(axis cs:9869,2.88816241013214)
--(axis cs:9870,2.88816456708504)
--(axis cs:9871,2.8881666379492)
--(axis cs:9872,2.88816881060381)
--(axis cs:9873,2.88817085450355)
--(axis cs:9874,2.88817295979469)
--(axis cs:9875,2.88817527140182)
--(axis cs:9876,2.88817749274539)
--(axis cs:9877,2.88817966123269)
--(axis cs:9878,2.88818189193471)
--(axis cs:9879,2.88818414241548)
--(axis cs:9880,2.88818652695573)
--(axis cs:9881,2.88818895409326)
--(axis cs:9882,2.88819139945871)
--(axis cs:9883,2.88819394321959)
--(axis cs:9884,2.88819638436252)
--(axis cs:9885,2.88819891373672)
--(axis cs:9886,2.88820143136289)
--(axis cs:9887,2.88820377832348)
--(axis cs:9888,2.88820629611031)
--(axis cs:9889,2.88820888010341)
--(axis cs:9890,2.88821143917144)
--(axis cs:9891,2.88821389965061)
--(axis cs:9892,2.88821649536448)
--(axis cs:9893,2.88821898418448)
--(axis cs:9894,2.88822138668761)
--(axis cs:9895,2.88822364202417)
--(axis cs:9896,2.88822613230896)
--(axis cs:9897,2.88822851899843)
--(axis cs:9898,2.88823108958784)
--(axis cs:9899,2.88823372156587)
--(axis cs:9900,2.88823635171887)
--(axis cs:9901,2.88823887808467)
--(axis cs:9902,2.8882413478742)
--(axis cs:9903,2.8882438325494)
--(axis cs:9904,2.88824631159351)
--(axis cs:9905,2.8882485372337)
--(axis cs:9906,2.88825054799895)
--(axis cs:9907,2.88825258020794)
--(axis cs:9908,2.88825465237336)
--(axis cs:9909,2.88825646117629)
--(axis cs:9910,2.8882583175709)
--(axis cs:9911,2.88826041311127)
--(axis cs:9912,2.88826240708591)
--(axis cs:9913,2.88826423266996)
--(axis cs:9914,2.88826610319471)
--(axis cs:9915,2.88826817589006)
--(axis cs:9916,2.8882703256851)
--(axis cs:9917,2.88827240770162)
--(axis cs:9918,2.88827449714407)
--(axis cs:9919,2.88827646665297)
--(axis cs:9920,2.88827857374608)
--(axis cs:9921,2.88828096037814)
--(axis cs:9922,2.88828343291789)
--(axis cs:9923,2.88828601347857)
--(axis cs:9924,2.88828862760431)
--(axis cs:9925,2.88829119510454)
--(axis cs:9926,2.88829374640511)
--(axis cs:9927,2.88829607375983)
--(axis cs:9928,2.88829833181828)
--(axis cs:9929,2.88830065158179)
--(axis cs:9930,2.8883028094419)
--(axis cs:9931,2.88830503724751)
--(axis cs:9932,2.88830708734484)
--(axis cs:9933,2.88830901406065)
--(axis cs:9934,2.88831069609107)
--(axis cs:9935,2.88831235308598)
--(axis cs:9936,2.88831399736584)
--(axis cs:9937,2.88831557777973)
--(axis cs:9938,2.88831699721858)
--(axis cs:9939,2.88831831608835)
--(axis cs:9940,2.88831961045013)
--(axis cs:9941,2.88832082225343)
--(axis cs:9942,2.8883220657418)
--(axis cs:9943,2.8883234642485)
--(axis cs:9944,2.88832479317417)
--(axis cs:9945,2.88832599353172)
--(axis cs:9946,2.88832719881456)
--(axis cs:9947,2.88832830657974)
--(axis cs:9948,2.88832916663489)
--(axis cs:9949,2.88833016250943)
--(axis cs:9950,2.88833107125908)
--(axis cs:9951,2.88833198897827)
--(axis cs:9952,2.88833281953269)
--(axis cs:9953,2.88833363098567)
--(axis cs:9954,2.88833443044014)
--(axis cs:9955,2.88833548110775)
--(axis cs:9956,2.88833650115371)
--(axis cs:9957,2.88833749474612)
--(axis cs:9958,2.88833860002981)
--(axis cs:9959,2.8883398675071)
--(axis cs:9960,2.8883412426146)
--(axis cs:9961,2.88834232458753)
--(axis cs:9962,2.88834338397098)
--(axis cs:9963,2.88834445843902)
--(axis cs:9964,2.88834551628029)
--(axis cs:9965,2.88834676858046)
--(axis cs:9966,2.88834793637272)
--(axis cs:9967,2.88834911395345)
--(axis cs:9968,2.88835023813942)
--(axis cs:9969,2.88835133867348)
--(axis cs:9970,2.88835249498489)
--(axis cs:9971,2.88835370171605)
--(axis cs:9972,2.88835483903993)
--(axis cs:9973,2.88835603945421)
--(axis cs:9974,2.88835734717982)
--(axis cs:9975,2.88835873730016)
--(axis cs:9976,2.88836034486759)
--(axis cs:9977,2.88836196296901)
--(axis cs:9978,2.88836340080616)
--(axis cs:9979,2.88836495906761)
--(axis cs:9980,2.88836654585996)
--(axis cs:9981,2.88836790631634)
--(axis cs:9982,2.88836915108419)
--(axis cs:9983,2.88837044659112)
--(axis cs:9984,2.8883717676087)
--(axis cs:9985,2.88837318289847)
--(axis cs:9986,2.88837463417215)
--(axis cs:9987,2.88837600757393)
--(axis cs:9988,2.88837737197469)
--(axis cs:9989,2.88837867572708)
--(axis cs:9990,2.88837983889203)
--(axis cs:9991,2.88838108602609)
--(axis cs:9992,2.88838210661675)
--(axis cs:9993,2.88838312951858)
--(axis cs:9994,2.88838415187513)
--(axis cs:9995,2.88838514891098)
--(axis cs:9996,2.8883861882763)
--(axis cs:9997,2.88838707411045)
--(axis cs:9998,2.88838796113603)
--(axis cs:9999,2.88838880596144)
--(axis cs:10000,2.88838948998512)
--(axis cs:10001,2.88839019689842)
--(axis cs:10002,2.88839100021002)
--(axis cs:10003,2.88839179342852)
--(axis cs:10004,2.88839225740512)
--(axis cs:10005,2.88839271440971)
--(axis cs:10006,2.88839305691646)
--(axis cs:10007,2.88839335179824)
--(axis cs:10008,2.88839373167162)
--(axis cs:10009,2.88839395999682)
--(axis cs:10010,2.88839421165565)
--(axis cs:10011,2.88839440342282)
--(axis cs:10012,2.8883945093026)
--(axis cs:10013,2.88839439348733)
--(axis cs:10014,2.88839421064511)
--(axis cs:10015,2.88839414173969)
--(axis cs:10016,2.88839401048375)
--(axis cs:10017,2.88839392309436)
--(axis cs:10018,2.88839385591167)
--(axis cs:10019,2.88839389848708)
--(axis cs:10020,2.88839390408686)
--(axis cs:10021,2.88839398793475)
--(axis cs:10022,2.88839405733556)
--(axis cs:10023,2.88839418277265)
--(axis cs:10024,2.88839443782273)
--(axis cs:10025,2.88839477011632)
--(axis cs:10026,2.88839520442734)
--(axis cs:10027,2.88839561584073)
--(axis cs:10028,2.88839610957508)
--(axis cs:10029,2.88839653295959)
--(axis cs:10030,2.88839702023482)
--(axis cs:10031,2.88839755325995)
--(axis cs:10032,2.88839788240828)
--(axis cs:10033,2.88839833869621)
--(axis cs:10034,2.88839868724144)
--(axis cs:10035,2.88839896608421)
--(axis cs:10036,2.88839940727523)
--(axis cs:10037,2.88839989926349)
--(axis cs:10038,2.88840034446434)
--(axis cs:10039,2.88840088909251)
--(axis cs:10040,2.88840141861268)
--(axis cs:10041,2.88840215237914)
--(axis cs:10042,2.88840278065283)
--(axis cs:10043,2.88840337522678)
--(axis cs:10044,2.88840397390263)
--(axis cs:10045,2.88840459427481)
--(axis cs:10046,2.88840536390435)
--(axis cs:10047,2.88840625965728)
--(axis cs:10048,2.88840727114446)
--(axis cs:10049,2.88840833946529)
--(axis cs:10050,2.8884094884092)
--(axis cs:10051,2.88841082063746)
--(axis cs:10052,2.88841211732963)
--(axis cs:10053,2.88841335490971)
--(axis cs:10054,2.88841460764858)
--(axis cs:10055,2.88841600926725)
--(axis cs:10056,2.88841729962911)
--(axis cs:10057,2.88841868749904)
--(axis cs:10058,2.88842005375262)
--(axis cs:10059,2.88842130403109)
--(axis cs:10060,2.88842246943115)
--(axis cs:10061,2.8884235933889)
--(axis cs:10062,2.88842483053037)
--(axis cs:10063,2.88842574978618)
--(axis cs:10064,2.88842645287775)
--(axis cs:10065,2.88842728287254)
--(axis cs:10066,2.88842801265584)
--(axis cs:10067,2.88842882125526)
--(axis cs:10068,2.88842966714427)
--(axis cs:10069,2.88843051724345)
--(axis cs:10070,2.88843145396009)
--(axis cs:10071,2.88843242838835)
--(axis cs:10072,2.88843358452434)
--(axis cs:10073,2.88843470026421)
--(axis cs:10074,2.88843584499291)
--(axis cs:10075,2.88843699762215)
--(axis cs:10076,2.88843824348825)
--(axis cs:10077,2.88843933777952)
--(axis cs:10078,2.88844055666434)
--(axis cs:10079,2.88844159540326)
--(axis cs:10080,2.88844253551709)
--(axis cs:10081,2.88844315806751)
--(axis cs:10082,2.88844372857686)
--(axis cs:10083,2.88844424002856)
--(axis cs:10084,2.88844468034844)
--(axis cs:10085,2.88844515828157)
--(axis cs:10086,2.88844552195557)
--(axis cs:10087,2.88844594301978)
--(axis cs:10088,2.88844638257291)
--(axis cs:10089,2.88844684853141)
--(axis cs:10090,2.88844728911271)
--(axis cs:10091,2.88844776566181)
--(axis cs:10092,2.88844836968269)
--(axis cs:10093,2.88844894803773)
--(axis cs:10094,2.88844949897138)
--(axis cs:10095,2.88844981414253)
--(axis cs:10096,2.8884501382558)
--(axis cs:10097,2.88845055439764)
--(axis cs:10098,2.88845081873534)
--(axis cs:10099,2.88845094587895)
--(axis cs:10100,2.88845118057295)
--(axis cs:10101,2.88845160315146)
--(axis cs:10102,2.88845206297232)
--(axis cs:10103,2.88845269257197)
--(axis cs:10104,2.88845320659308)
--(axis cs:10105,2.88845374517588)
--(axis cs:10106,2.88845414884331)
--(axis cs:10107,2.88845468580779)
--(axis cs:10108,2.88845523074653)
--(axis cs:10109,2.88845565842722)
--(axis cs:10110,2.88845634806952)
--(axis cs:10111,2.8884570193265)
--(axis cs:10112,2.88845759145427)
--(axis cs:10113,2.88845820545762)
--(axis cs:10114,2.8884587753296)
--(axis cs:10115,2.88845938467527)
--(axis cs:10116,2.88845990695844)
--(axis cs:10117,2.88846040785396)
--(axis cs:10118,2.88846081223028)
--(axis cs:10119,2.88846131634452)
--(axis cs:10120,2.88846180268709)
--(axis cs:10121,2.88846233548445)
--(axis cs:10122,2.88846293976509)
--(axis cs:10123,2.88846377491847)
--(axis cs:10124,2.88846452848047)
--(axis cs:10125,2.88846517293146)
--(axis cs:10126,2.88846577978805)
--(axis cs:10127,2.88846629697275)
--(axis cs:10128,2.88846689764412)
--(axis cs:10129,2.88846748218966)
--(axis cs:10130,2.88846805306531)
--(axis cs:10131,2.88846885159767)
--(axis cs:10132,2.88846956596318)
--(axis cs:10133,2.88847025270321)
--(axis cs:10134,2.88847091536506)
--(axis cs:10135,2.88847142266942)
--(axis cs:10136,2.88847220564221)
--(axis cs:10137,2.88847284023499)
--(axis cs:10138,2.88847364619621)
--(axis cs:10139,2.88847465726352)
--(axis cs:10140,2.88847567459578)
--(axis cs:10141,2.88847663491185)
--(axis cs:10142,2.88847774371552)
--(axis cs:10143,2.88847874923283)
--(axis cs:10144,2.88847965422424)
--(axis cs:10145,2.8884807950275)
--(axis cs:10146,2.88848186848444)
--(axis cs:10147,2.88848281117466)
--(axis cs:10148,2.88848381696219)
--(axis cs:10149,2.88848488030108)
--(axis cs:10150,2.88848605329591)
--(axis cs:10151,2.88848730008858)
--(axis cs:10152,2.88848870462616)
--(axis cs:10153,2.88849017012875)
--(axis cs:10154,2.88849164827906)
--(axis cs:10155,2.88849317729825)
--(axis cs:10156,2.88849471399286)
--(axis cs:10157,2.88849623815053)
--(axis cs:10158,2.88849777049808)
--(axis cs:10159,2.88849939810503)
--(axis cs:10160,2.88850101346694)
--(axis cs:10161,2.88850277915746)
--(axis cs:10162,2.888504448123)
--(axis cs:10163,2.88850614346542)
--(axis cs:10164,2.88850775481241)
--(axis cs:10165,2.88850955910507)
--(axis cs:10166,2.88851131808405)
--(axis cs:10167,2.88851298482946)
--(axis cs:10168,2.88851463890824)
--(axis cs:10169,2.8885161868511)
--(axis cs:10170,2.88851774969904)
--(axis cs:10171,2.88851919926809)
--(axis cs:10172,2.8885206025498)
--(axis cs:10173,2.88852199977589)
--(axis cs:10174,2.88852353875355)
--(axis cs:10175,2.88852526074397)
--(axis cs:10176,2.88852681429278)
--(axis cs:10177,2.88852839398394)
--(axis cs:10178,2.8885298818876)
--(axis cs:10179,2.88853109734156)
--(axis cs:10180,2.88853228317676)
--(axis cs:10181,2.88853345011904)
--(axis cs:10182,2.88853469732426)
--(axis cs:10183,2.88853611978089)
--(axis cs:10184,2.88853756085727)
--(axis cs:10185,2.88853904319553)
--(axis cs:10186,2.88854056754496)
--(axis cs:10187,2.88854195604801)
--(axis cs:10188,2.88854330248012)
--(axis cs:10189,2.88854472486325)
--(axis cs:10190,2.88854616978447)
--(axis cs:10191,2.88854752983208)
--(axis cs:10192,2.88854914579507)
--(axis cs:10193,2.88855093677716)
--(axis cs:10194,2.8885528356744)
--(axis cs:10195,2.88855483470118)
--(axis cs:10196,2.88855680593255)
--(axis cs:10197,2.88855857414026)
--(axis cs:10198,2.88856033693524)
--(axis cs:10199,2.88856219261668)
--(axis cs:10200,2.88856403000876)
--(axis cs:10201,2.88856572874073)
--(axis cs:10202,2.88856737607226)
--(axis cs:10203,2.88856904110909)
--(axis cs:10204,2.8885706349495)
--(axis cs:10205,2.88857222493978)
--(axis cs:10206,2.88857381446229)
--(axis cs:10207,2.88857541012644)
--(axis cs:10208,2.88857703223438)
--(axis cs:10209,2.88857855446645)
--(axis cs:10210,2.88858006557704)
--(axis cs:10211,2.88858158618715)
--(axis cs:10212,2.88858293872596)
--(axis cs:10213,2.88858415871818)
--(axis cs:10214,2.88858553530117)
--(axis cs:10215,2.88858691985708)
--(axis cs:10216,2.88858822007239)
--(axis cs:10217,2.88858948303975)
--(axis cs:10218,2.88859063856634)
--(axis cs:10219,2.88859174794119)
--(axis cs:10220,2.88859286323532)
--(axis cs:10221,2.88859385057433)
--(axis cs:10222,2.88859481801264)
--(axis cs:10223,2.88859582713954)
--(axis cs:10224,2.88859691224939)
--(axis cs:10225,2.88859801580107)
--(axis cs:10226,2.88859918445051)
--(axis cs:10227,2.88860037150192)
--(axis cs:10228,2.8886015150891)
--(axis cs:10229,2.88860255463046)
--(axis cs:10230,2.88860348183313)
--(axis cs:10231,2.88860444252529)
--(axis cs:10232,2.88860550041176)
--(axis cs:10233,2.88860670873668)
--(axis cs:10234,2.88860793785857)
--(axis cs:10235,2.88860914430451)
--(axis cs:10236,2.88861044699844)
--(axis cs:10237,2.88861161661851)
--(axis cs:10238,2.88861287292599)
--(axis cs:10239,2.8886140643717)
--(axis cs:10240,2.8886150942606)
--(axis cs:10241,2.88861602949605)
--(axis cs:10242,2.88861667021184)
--(axis cs:10243,2.88861719023005)
--(axis cs:10244,2.88861775562652)
--(axis cs:10245,2.88861845891007)
--(axis cs:10246,2.88861931302261)
--(axis cs:10247,2.88862006190596)
--(axis cs:10248,2.88862070392829)
--(axis cs:10249,2.88862137383026)
--(axis cs:10250,2.88862189353527)
--(axis cs:10251,2.88862238813093)
--(axis cs:10252,2.88862298033457)
--(axis cs:10253,2.88862372995913)
--(axis cs:10254,2.88862460396908)
--(axis cs:10255,2.88862558624612)
--(axis cs:10256,2.88862641445511)
--(axis cs:10257,2.88862737906683)
--(axis cs:10258,2.8886282779731)
--(axis cs:10259,2.88862894890406)
--(axis cs:10260,2.8886296668198)
--(axis cs:10261,2.88863047515337)
--(axis cs:10262,2.8886313090426)
--(axis cs:10263,2.88863218059146)
--(axis cs:10264,2.88863296669184)
--(axis cs:10265,2.88863376553978)
--(axis cs:10266,2.8886345149384)
--(axis cs:10267,2.88863515694889)
--(axis cs:10268,2.8886358460274)
--(axis cs:10269,2.88863669891254)
--(axis cs:10270,2.88863738713372)
--(axis cs:10271,2.88863801226442)
--(axis cs:10272,2.88863865133735)
--(axis cs:10273,2.88863932313005)
--(axis cs:10274,2.88864001922858)
--(axis cs:10275,2.8886406375579)
--(axis cs:10276,2.88864150996992)
--(axis cs:10277,2.88864231764135)
--(axis cs:10278,2.8886429411037)
--(axis cs:10279,2.88864363252941)
--(axis cs:10280,2.88864430881613)
--(axis cs:10281,2.88864510221092)
--(axis cs:10282,2.88864610447473)
--(axis cs:10283,2.88864710069263)
--(axis cs:10284,2.88864806298951)
--(axis cs:10285,2.88864911117249)
--(axis cs:10286,2.88865024222008)
--(axis cs:10287,2.8886514153789)
--(axis cs:10288,2.88865253051855)
--(axis cs:10289,2.88865367126987)
--(axis cs:10290,2.88865484837847)
--(axis cs:10291,2.88865586552133)
--(axis cs:10292,2.88865686058719)
--(axis cs:10293,2.88865790736155)
--(axis cs:10294,2.88865907452162)
--(axis cs:10295,2.88866030542804)
--(axis cs:10296,2.888661626457)
--(axis cs:10297,2.88866310781279)
--(axis cs:10298,2.88866452550405)
--(axis cs:10299,2.88866600161802)
--(axis cs:10300,2.88866739000707)
--(axis cs:10301,2.88866885362502)
--(axis cs:10302,2.88867029431354)
--(axis cs:10303,2.88867168316803)
--(axis cs:10304,2.88867283769296)
--(axis cs:10305,2.8886738791055)
--(axis cs:10306,2.88867476756991)
--(axis cs:10307,2.88867556301363)
--(axis cs:10308,2.88867624276047)
--(axis cs:10309,2.88867689614513)
--(axis cs:10310,2.88867753329811)
--(axis cs:10311,2.88867832527521)
--(axis cs:10312,2.88867908228834)
--(axis cs:10313,2.88867985022836)
--(axis cs:10314,2.88868058232784)
--(axis cs:10315,2.88868128900206)
--(axis cs:10316,2.88868215813001)
--(axis cs:10317,2.88868305124418)
--(axis cs:10318,2.888683845095)
--(axis cs:10319,2.88868462864283)
--(axis cs:10320,2.88868534531671)
--(axis cs:10321,2.88868615555476)
--(axis cs:10322,2.8886869732718)
--(axis cs:10323,2.88868794710141)
--(axis cs:10324,2.88868876602342)
--(axis cs:10325,2.88868940263919)
--(axis cs:10326,2.88869003148996)
--(axis cs:10327,2.88869056364813)
--(axis cs:10328,2.88869111577688)
--(axis cs:10329,2.88869177880116)
--(axis cs:10330,2.88869236402847)
--(axis cs:10331,2.88869290294182)
--(axis cs:10332,2.88869345814001)
--(axis cs:10333,2.88869400142573)
--(axis cs:10334,2.88869463220018)
--(axis cs:10335,2.88869520951088)
--(axis cs:10336,2.88869564700431)
--(axis cs:10337,2.88869609350539)
--(axis cs:10338,2.88869650190055)
--(axis cs:10339,2.88869707789653)
--(axis cs:10340,2.8886976215419)
--(axis cs:10341,2.8886982728655)
--(axis cs:10342,2.88869894818436)
--(axis cs:10343,2.88869960899259)
--(axis cs:10344,2.8887002803752)
--(axis cs:10345,2.88870089402777)
--(axis cs:10346,2.8887014846292)
--(axis cs:10347,2.88870191844151)
--(axis cs:10348,2.88870229928449)
--(axis cs:10349,2.88870262326554)
--(axis cs:10350,2.88870286396026)
--(axis cs:10351,2.88870304701365)
--(axis cs:10352,2.88870311457012)
--(axis cs:10353,2.88870321189475)
--(axis cs:10354,2.88870311523351)
--(axis cs:10355,2.88870311330039)
--(axis cs:10356,2.88870312528488)
--(axis cs:10357,2.88870314739405)
--(axis cs:10358,2.88870311682409)
--(axis cs:10359,2.88870301561965)
--(axis cs:10360,2.88870283971028)
--(axis cs:10361,2.88870263989493)
--(axis cs:10362,2.88870228046989)
--(axis cs:10363,2.88870180281542)
--(axis cs:10364,2.88870132161302)
--(axis cs:10365,2.88870089047972)
--(axis cs:10366,2.88870052054421)
--(axis cs:10367,2.88870024151073)
--(axis cs:10368,2.88869994417538)
--(axis cs:10369,2.88869945351721)
--(axis cs:10370,2.88869898179371)
--(axis cs:10371,2.88869861250377)
--(axis cs:10372,2.88869826627097)
--(axis cs:10373,2.88869789824024)
--(axis cs:10374,2.88869759626687)
--(axis cs:10375,2.88869727102188)
--(axis cs:10376,2.88869681966552)
--(axis cs:10377,2.88869645053914)
--(axis cs:10378,2.88869598045091)
--(axis cs:10379,2.88869561551701)
--(axis cs:10380,2.88869532927074)
--(axis cs:10381,2.88869516069155)
--(axis cs:10382,2.88869509097706)
--(axis cs:10383,2.88869514499776)
--(axis cs:10384,2.88869508719725)
--(axis cs:10385,2.88869491574578)
--(axis cs:10386,2.88869488365477)
--(axis cs:10387,2.88869477238942)
--(axis cs:10388,2.88869454117054)
--(axis cs:10389,2.88869442246179)
--(axis cs:10390,2.88869414577972)
--(axis cs:10391,2.8886939557044)
--(axis cs:10392,2.8886937196648)
--(axis cs:10393,2.88869364065154)
--(axis cs:10394,2.88869354249944)
--(axis cs:10395,2.88869338934089)
--(axis cs:10396,2.88869330301969)
--(axis cs:10397,2.88869321291321)
--(axis cs:10398,2.8886931494775)
--(axis cs:10399,2.88869304132444)
--(axis cs:10400,2.88869284087457)
--(axis cs:10401,2.88869252460111)
--(axis cs:10402,2.88869206386148)
--(axis cs:10403,2.88869152961336)
--(axis cs:10404,2.88869098425028)
--(axis cs:10405,2.88869036836635)
--(axis cs:10406,2.8886894824779)
--(axis cs:10407,2.88868849870913)
--(axis cs:10408,2.88868755576864)
--(axis cs:10409,2.88868654544015)
--(axis cs:10410,2.88868530887647)
--(axis cs:10411,2.88868390218512)
--(axis cs:10412,2.88868254590509)
--(axis cs:10413,2.88868104765519)
--(axis cs:10414,2.8886793990201)
--(axis cs:10415,2.88867766248362)
--(axis cs:10416,2.88867590702649)
--(axis cs:10417,2.88867422649788)
--(axis cs:10418,2.88867256490204)
--(axis cs:10419,2.88867076007532)
--(axis cs:10420,2.88866904809566)
--(axis cs:10421,2.88866739297934)
--(axis cs:10422,2.88866560192605)
--(axis cs:10423,2.88866394318302)
--(axis cs:10424,2.88866252840116)
--(axis cs:10425,2.88866118555496)
--(axis cs:10426,2.88865982314328)
--(axis cs:10427,2.88865837962904)
--(axis cs:10428,2.88865698681858)
--(axis cs:10429,2.88865565300048)
--(axis cs:10430,2.88865427961365)
--(axis cs:10431,2.88865309412197)
--(axis cs:10432,2.88865161139003)
--(axis cs:10433,2.88865002330795)
--(axis cs:10434,2.88864856446895)
--(axis cs:10435,2.88864704273831)
--(axis cs:10436,2.88864552802224)
--(axis cs:10437,2.88864397591496)
--(axis cs:10438,2.88864232101286)
--(axis cs:10439,2.8886407321829)
--(axis cs:10440,2.88863921408241)
--(axis cs:10441,2.88863778782936)
--(axis cs:10442,2.88863633360657)
--(axis cs:10443,2.88863490162751)
--(axis cs:10444,2.888633311675)
--(axis cs:10445,2.88863156467459)
--(axis cs:10446,2.88862990971684)
--(axis cs:10447,2.88862825532282)
--(axis cs:10448,2.88862653776856)
--(axis cs:10449,2.88862478571002)
--(axis cs:10450,2.88862308471467)
--(axis cs:10451,2.88862130108485)
--(axis cs:10452,2.88861939190679)
--(axis cs:10453,2.88861766939712)
--(axis cs:10454,2.88861573289183)
--(axis cs:10455,2.88861377725532)
--(axis cs:10456,2.88861181935056)
--(axis cs:10457,2.8886100896136)
--(axis cs:10458,2.88860813921623)
--(axis cs:10459,2.88860611613228)
--(axis cs:10460,2.88860405535185)
--(axis cs:10461,2.8886019502148)
--(axis cs:10462,2.88859987936139)
--(axis cs:10463,2.88859773043537)
--(axis cs:10464,2.88859562448127)
--(axis cs:10465,2.88859332987601)
--(axis cs:10466,2.88859085085469)
--(axis cs:10467,2.88858841350713)
--(axis cs:10468,2.8885862194214)
--(axis cs:10469,2.8885841011013)
--(axis cs:10470,2.88858194940242)
--(axis cs:10471,2.8885798217768)
--(axis cs:10472,2.88857759735878)
--(axis cs:10473,2.88857528462513)
--(axis cs:10474,2.88857304157024)
--(axis cs:10475,2.8885707471607)
--(axis cs:10476,2.88856838598449)
--(axis cs:10477,2.8885661723996)
--(axis cs:10478,2.88856385647944)
--(axis cs:10479,2.88856127483604)
--(axis cs:10480,2.8885587428039)
--(axis cs:10481,2.88855627009818)
--(axis cs:10482,2.88855363598918)
--(axis cs:10483,2.88855093709243)
--(axis cs:10484,2.88854833569439)
--(axis cs:10485,2.88854568324776)
--(axis cs:10486,2.88854303485977)
--(axis cs:10487,2.88854029275535)
--(axis cs:10488,2.88853749593247)
--(axis cs:10489,2.88853467976796)
--(axis cs:10490,2.88853181034699)
--(axis cs:10491,2.88852897625003)
--(axis cs:10492,2.8885257659329)
--(axis cs:10493,2.88852242870498)
--(axis cs:10494,2.8885190092192)
--(axis cs:10495,2.88851538259761)
--(axis cs:10496,2.88851168360178)
--(axis cs:10497,2.88850811604191)
--(axis cs:10498,2.88850451116105)
--(axis cs:10499,2.8885007387022)
--(axis cs:10500,2.88849691272869)
--(axis cs:10501,2.8884929216311)
--(axis cs:10502,2.88848898498381)
--(axis cs:10503,2.88848501718566)
--(axis cs:10504,2.88848102253646)
--(axis cs:10505,2.88847719908377)
--(axis cs:10506,2.88847340561025)
--(axis cs:10507,2.88846967167829)
--(axis cs:10508,2.88846612384008)
--(axis cs:10509,2.88846261482491)
--(axis cs:10510,2.88845922960172)
--(axis cs:10511,2.88845592346064)
--(axis cs:10512,2.88845264693487)
--(axis cs:10513,2.88844921473858)
--(axis cs:10514,2.88844594322903)
--(axis cs:10515,2.88844259837995)
--(axis cs:10516,2.8884391771589)
--(axis cs:10517,2.88843578214013)
--(axis cs:10518,2.88843259868475)
--(axis cs:10519,2.88842953977908)
--(axis cs:10520,2.88842643728834)
--(axis cs:10521,2.88842342952143)
--(axis cs:10522,2.88842044709512)
--(axis cs:10523,2.88841728233741)
--(axis cs:10524,2.88841399897652)
--(axis cs:10525,2.8884105467345)
--(axis cs:10526,2.8884070588945)
--(axis cs:10527,2.88840362283845)
--(axis cs:10528,2.88840015924665)
--(axis cs:10529,2.88839682373087)
--(axis cs:10530,2.88839344877165)
--(axis cs:10531,2.88839008240261)
--(axis cs:10532,2.88838688803205)
--(axis cs:10533,2.88838389080501)
--(axis cs:10534,2.88838095455087)
--(axis cs:10535,2.88837801365488)
--(axis cs:10536,2.88837492353538)
--(axis cs:10537,2.88837177594749)
--(axis cs:10538,2.88836847593017)
--(axis cs:10539,2.88836530910647)
--(axis cs:10540,2.88836186521078)
--(axis cs:10541,2.88835848454689)
--(axis cs:10542,2.88835509788029)
--(axis cs:10543,2.88835176767401)
--(axis cs:10544,2.88834842086303)
--(axis cs:10545,2.8883450074673)
--(axis cs:10546,2.88834183238081)
--(axis cs:10547,2.88833848021088)
--(axis cs:10548,2.88833503458556)
--(axis cs:10549,2.88833151253392)
--(axis cs:10550,2.88832815059398)
--(axis cs:10551,2.88832479667571)
--(axis cs:10552,2.88832152759619)
--(axis cs:10553,2.88831805055721)
--(axis cs:10554,2.88831439324448)
--(axis cs:10555,2.88831074638352)
--(axis cs:10556,2.88830706998938)
--(axis cs:10557,2.88830346103449)
--(axis cs:10558,2.88829987880575)
--(axis cs:10559,2.88829647939064)
--(axis cs:10560,2.88829324361709)
--(axis cs:10561,2.88828996019101)
--(axis cs:10562,2.88828660520363)
--(axis cs:10563,2.88828333028232)
--(axis cs:10564,2.88828012985504)
--(axis cs:10565,2.88827683983128)
--(axis cs:10566,2.88827363535323)
--(axis cs:10567,2.88827039379557)
--(axis cs:10568,2.88826716874198)
--(axis cs:10569,2.88826386777937)
--(axis cs:10570,2.88826056754091)
--(axis cs:10571,2.88825735063996)
--(axis cs:10572,2.88825424601951)
--(axis cs:10573,2.88825086928079)
--(axis cs:10574,2.88824736145621)
--(axis cs:10575,2.88824381056823)
--(axis cs:10576,2.8882403532051)
--(axis cs:10577,2.88823688237487)
--(axis cs:10578,2.88823335751819)
--(axis cs:10579,2.88822959799686)
--(axis cs:10580,2.88822588749001)
--(axis cs:10581,2.88822204243725)
--(axis cs:10582,2.88821823209796)
--(axis cs:10583,2.88821452787832)
--(axis cs:10584,2.88821078623475)
--(axis cs:10585,2.88820702422829)
--(axis cs:10586,2.88820309887105)
--(axis cs:10587,2.88819919161139)
--(axis cs:10588,2.88819526739781)
--(axis cs:10589,2.8881911165944)
--(axis cs:10590,2.88818715568074)
--(axis cs:10591,2.88818309980739)
--(axis cs:10592,2.88817896559741)
--(axis cs:10593,2.8881747394652)
--(axis cs:10594,2.88817063892673)
--(axis cs:10595,2.88816638785146)
--(axis cs:10596,2.88816182739568)
--(axis cs:10597,2.88815720346345)
--(axis cs:10598,2.88815244243328)
--(axis cs:10599,2.88814768656588)
--(axis cs:10600,2.888142960308)
--(axis cs:10601,2.88813816943088)
--(axis cs:10602,2.88813345890483)
--(axis cs:10603,2.88812887656114)
--(axis cs:10604,2.88812429562077)
--(axis cs:10605,2.88811953727546)
--(axis cs:10606,2.88811491258865)
--(axis cs:10607,2.888110467088)
--(axis cs:10608,2.88810608066808)
--(axis cs:10609,2.88810176442011)
--(axis cs:10610,2.8880974556338)
--(axis cs:10611,2.88809310216037)
--(axis cs:10612,2.88808870107469)
--(axis cs:10613,2.88808436758807)
--(axis cs:10614,2.88807998564267)
--(axis cs:10615,2.88807557895302)
--(axis cs:10616,2.88807127697501)
--(axis cs:10617,2.8880670142243)
--(axis cs:10618,2.88806264816205)
--(axis cs:10619,2.88805831912425)
--(axis cs:10620,2.88805406305035)
--(axis cs:10621,2.8880500041935)
--(axis cs:10622,2.88804603844105)
--(axis cs:10623,2.88804209182259)
--(axis cs:10624,2.88803819144938)
--(axis cs:10625,2.88803416871465)
--(axis cs:10626,2.8880302501413)
--(axis cs:10627,2.88802626213316)
--(axis cs:10628,2.88802200877883)
--(axis cs:10629,2.88801779113981)
--(axis cs:10630,2.88801357058153)
--(axis cs:10631,2.88800941337248)
--(axis cs:10632,2.88800533158978)
--(axis cs:10633,2.88800125496146)
--(axis cs:10634,2.88799725152726)
--(axis cs:10635,2.88799312769572)
--(axis cs:10636,2.88798894051513)
--(axis cs:10637,2.88798479272116)
--(axis cs:10638,2.88798049875096)
--(axis cs:10639,2.88797623123576)
--(axis cs:10640,2.88797198616259)
--(axis cs:10641,2.88796773956082)
--(axis cs:10642,2.88796348745753)
--(axis cs:10643,2.88795904944223)
--(axis cs:10644,2.88795475582156)
--(axis cs:10645,2.88795048553352)
--(axis cs:10646,2.88794640247077)
--(axis cs:10647,2.88794217375993)
--(axis cs:10648,2.8879378465809)
--(axis cs:10649,2.88793352322993)
--(axis cs:10650,2.88792911752823)
--(axis cs:10651,2.88792485368758)
--(axis cs:10652,2.88792072776114)
--(axis cs:10653,2.88791656995609)
--(axis cs:10654,2.88791244395988)
--(axis cs:10655,2.88790830857244)
--(axis cs:10656,2.88790420898322)
--(axis cs:10657,2.88790014062613)
--(axis cs:10658,2.88789622642215)
--(axis cs:10659,2.887892345023)
--(axis cs:10660,2.88788834808281)
--(axis cs:10661,2.88788433591444)
--(axis cs:10662,2.88788036095666)
--(axis cs:10663,2.88787642367815)
--(axis cs:10664,2.88787247620236)
--(axis cs:10665,2.88786846695652)
--(axis cs:10666,2.88786432641324)
--(axis cs:10667,2.88786019159272)
--(axis cs:10668,2.88785600488083)
--(axis cs:10669,2.88785187798086)
--(axis cs:10670,2.88784764015044)
--(axis cs:10671,2.88784310769431)
--(axis cs:10672,2.88783856460364)
--(axis cs:10673,2.88783411785944)
--(axis cs:10674,2.88782977721643)
--(axis cs:10675,2.88782555056295)
--(axis cs:10676,2.8878213852584)
--(axis cs:10677,2.88781706696185)
--(axis cs:10678,2.88781255227069)
--(axis cs:10679,2.88780791376668)
--(axis cs:10680,2.8878033727017)
--(axis cs:10681,2.88779881009978)
--(axis cs:10682,2.88779425101015)
--(axis cs:10683,2.88778960765466)
--(axis cs:10684,2.88778499105829)
--(axis cs:10685,2.88778042160659)
--(axis cs:10686,2.88777597391937)
--(axis cs:10687,2.88777143228513)
--(axis cs:10688,2.88776694812547)
--(axis cs:10689,2.88776251032492)
--(axis cs:10690,2.88775801662516)
--(axis cs:10691,2.88775330202467)
--(axis cs:10692,2.88774861595499)
--(axis cs:10693,2.8877437774739)
--(axis cs:10694,2.8877387925439)
--(axis cs:10695,2.88773369389965)
--(axis cs:10696,2.88772874342232)
--(axis cs:10697,2.88772380634354)
--(axis cs:10698,2.88771892347664)
--(axis cs:10699,2.88771405210524)
--(axis cs:10700,2.88770912045092)
--(axis cs:10701,2.88770429896772)
--(axis cs:10702,2.88769944841636)
--(axis cs:10703,2.88769456575258)
--(axis cs:10704,2.88768960478784)
--(axis cs:10705,2.88768470821599)
--(axis cs:10706,2.88767971355175)
--(axis cs:10707,2.8876748007862)
--(axis cs:10708,2.88766988519183)
--(axis cs:10709,2.8876651635729)
--(axis cs:10710,2.88766047006581)
--(axis cs:10711,2.88765577609939)
--(axis cs:10712,2.88765087577049)
--(axis cs:10713,2.88764603580636)
--(axis cs:10714,2.88764129089988)
--(axis cs:10715,2.88763664118526)
--(axis cs:10716,2.88763209524062)
--(axis cs:10717,2.88762760080612)
--(axis cs:10718,2.88762288040659)
--(axis cs:10719,2.88761820415679)
--(axis cs:10720,2.88761357671972)
--(axis cs:10721,2.88760901546042)
--(axis cs:10722,2.88760440413275)
--(axis cs:10723,2.88759974423099)
--(axis cs:10724,2.88759510041468)
--(axis cs:10725,2.88759020970755)
--(axis cs:10726,2.88758527398099)
--(axis cs:10727,2.88758049367213)
--(axis cs:10728,2.88757577466845)
--(axis cs:10729,2.88757123790482)
--(axis cs:10730,2.88756681849925)
--(axis cs:10731,2.88756241115592)
--(axis cs:10732,2.88755811447544)
--(axis cs:10733,2.88755386421747)
--(axis cs:10734,2.88754973158023)
--(axis cs:10735,2.88754546423699)
--(axis cs:10736,2.88754106113241)
--(axis cs:10737,2.88753655861923)
--(axis cs:10738,2.88753204390533)
--(axis cs:10739,2.88752750527086)
--(axis cs:10740,2.88752307599819)
--(axis cs:10741,2.88751888049933)
--(axis cs:10742,2.88751484549911)
--(axis cs:10743,2.88751056525803)
--(axis cs:10744,2.88750631353781)
--(axis cs:10745,2.88750186619662)
--(axis cs:10746,2.88749755166687)
--(axis cs:10747,2.88749315066782)
--(axis cs:10748,2.88748881151073)
--(axis cs:10749,2.8874845980923)
--(axis cs:10750,2.8874802995699)
--(axis cs:10751,2.88747611050005)
--(axis cs:10752,2.88747196824016)
--(axis cs:10753,2.88746773049239)
--(axis cs:10754,2.88746329737543)
--(axis cs:10755,2.88745903728363)
--(axis cs:10756,2.88745466630318)
--(axis cs:10757,2.88745033491743)
--(axis cs:10758,2.88744594584585)
--(axis cs:10759,2.88744134063791)
--(axis cs:10760,2.88743670129795)
--(axis cs:10761,2.88743177927036)
--(axis cs:10762,2.88742690104717)
--(axis cs:10763,2.88742209697212)
--(axis cs:10764,2.88741719989884)
--(axis cs:10765,2.88741228275721)
--(axis cs:10766,2.88740734901236)
--(axis cs:10767,2.88740232420524)
--(axis cs:10768,2.88739741456955)
--(axis cs:10769,2.88739248682097)
--(axis cs:10770,2.88738773575388)
--(axis cs:10771,2.88738321955921)
--(axis cs:10772,2.88737854829971)
--(axis cs:10773,2.88737386850653)
--(axis cs:10774,2.88736923049531)
--(axis cs:10775,2.8873645594134)
--(axis cs:10776,2.88735990821511)
--(axis cs:10777,2.88735514329922)
--(axis cs:10778,2.88735038066783)
--(axis cs:10779,2.88734563793274)
--(axis cs:10780,2.88734091642107)
--(axis cs:10781,2.88733632715526)
--(axis cs:10782,2.88733188653808)
--(axis cs:10783,2.88732737208885)
--(axis cs:10784,2.88732296133024)
--(axis cs:10785,2.88731866510406)
--(axis cs:10786,2.88731446768991)
--(axis cs:10787,2.88731020088606)
--(axis cs:10788,2.88730590201278)
--(axis cs:10789,2.8873014094767)
--(axis cs:10790,2.88729696102715)
--(axis cs:10791,2.88729250112525)
--(axis cs:10792,2.88728798793558)
--(axis cs:10793,2.88728360626612)
--(axis cs:10794,2.88727921592766)
--(axis cs:10795,2.88727482119009)
--(axis cs:10796,2.88727042138186)
--(axis cs:10797,2.88726589807482)
--(axis cs:10798,2.88726144866303)
--(axis cs:10799,2.88725693233241)
--(axis cs:10800,2.88725231257075)
--(axis cs:10801,2.88724767282206)
--(axis cs:10802,2.88724302895626)
--(axis cs:10803,2.88723834274683)
--(axis cs:10804,2.88723373043947)
--(axis cs:10805,2.88722925721926)
--(axis cs:10806,2.88722479500353)
--(axis cs:10807,2.88722033895981)
--(axis cs:10808,2.88721590114592)
--(axis cs:10809,2.88721155649528)
--(axis cs:10810,2.88720715433229)
--(axis cs:10811,2.88720274408509)
--(axis cs:10812,2.88719867876374)
--(axis cs:10813,2.88719462142124)
--(axis cs:10814,2.88719057022758)
--(axis cs:10815,2.8871863947723)
--(axis cs:10816,2.88718235340126)
--(axis cs:10817,2.88717830954481)
--(axis cs:10818,2.88717431269606)
--(axis cs:10819,2.8871704205365)
--(axis cs:10820,2.88716645043654)
--(axis cs:10821,2.8871625699264)
--(axis cs:10822,2.88715873766705)
--(axis cs:10823,2.88715498069651)
--(axis cs:10824,2.88715123215098)
--(axis cs:10825,2.88714749442297)
--(axis cs:10826,2.88714383018224)
--(axis cs:10827,2.88714025818373)
--(axis cs:10828,2.88713667288316)
--(axis cs:10829,2.88713315043777)
--(axis cs:10830,2.8871295329087)
--(axis cs:10831,2.88712597072478)
--(axis cs:10832,2.88712249221525)
--(axis cs:10833,2.88711903155605)
--(axis cs:10834,2.88711563913794)
--(axis cs:10835,2.88711225084429)
--(axis cs:10836,2.88710884635243)
--(axis cs:10837,2.88710530085381)
--(axis cs:10838,2.88710176505575)
--(axis cs:10839,2.88709813046835)
--(axis cs:10840,2.8870945556734)
--(axis cs:10841,2.88709088587417)
--(axis cs:10842,2.88708723680779)
--(axis cs:10843,2.887083547691)
--(axis cs:10844,2.88707990515159)
--(axis cs:10845,2.88707625568744)
--(axis cs:10846,2.88707270045737)
--(axis cs:10847,2.88706917270908)
--(axis cs:10848,2.88706577391083)
--(axis cs:10849,2.88706237250446)
--(axis cs:10850,2.88705892654773)
--(axis cs:10851,2.88705550404356)
--(axis cs:10852,2.88705220180621)
--(axis cs:10853,2.88704877112605)
--(axis cs:10854,2.88704529687712)
--(axis cs:10855,2.88704177463501)
--(axis cs:10856,2.88703834849389)
--(axis cs:10857,2.88703466285902)
--(axis cs:10858,2.88703080730803)
--(axis cs:10859,2.88702701889727)
--(axis cs:10860,2.8870231863427)
--(axis cs:10861,2.88701938407206)
--(axis cs:10862,2.88701550837106)
--(axis cs:10863,2.8870117162382)
--(axis cs:10864,2.88700781809074)
--(axis cs:10865,2.88700389411126)
--(axis cs:10866,2.88699994099476)
--(axis cs:10867,2.88699605548616)
--(axis cs:10868,2.88699211718821)
--(axis cs:10869,2.88698810377831)
--(axis cs:10870,2.88698398962801)
--(axis cs:10871,2.88697991875705)
--(axis cs:10872,2.88697586178625)
--(axis cs:10873,2.8869717994524)
--(axis cs:10874,2.88696783919808)
--(axis cs:10875,2.88696389882224)
--(axis cs:10876,2.8869599773314)
--(axis cs:10877,2.8869558396708)
--(axis cs:10878,2.88695167850901)
--(axis cs:10879,2.88694734621208)
--(axis cs:10880,2.88694297224246)
--(axis cs:10881,2.88693851829687)
--(axis cs:10882,2.88693426188542)
--(axis cs:10883,2.88692992700581)
--(axis cs:10884,2.88692557200027)
--(axis cs:10885,2.88692101846589)
--(axis cs:10886,2.88691647272958)
--(axis cs:10887,2.88691183107414)
--(axis cs:10888,2.88690726435931)
--(axis cs:10889,2.88690269626416)
--(axis cs:10890,2.88689791311877)
--(axis cs:10891,2.88689318920809)
--(axis cs:10892,2.8868883498216)
--(axis cs:10893,2.88688369271839)
--(axis cs:10894,2.8868790749218)
--(axis cs:10895,2.8868745574606)
--(axis cs:10896,2.88687014245658)
--(axis cs:10897,2.88686571963074)
--(axis cs:10898,2.88686148832341)
--(axis cs:10899,2.88685732451603)
--(axis cs:10900,2.88685312504977)
--(axis cs:10901,2.88684885356965)
--(axis cs:10902,2.88684465803688)
--(axis cs:10903,2.88684043650845)
--(axis cs:10904,2.88683634632958)
--(axis cs:10905,2.8868323962521)
--(axis cs:10906,2.88682838705506)
--(axis cs:10907,2.88682433378238)
--(axis cs:10908,2.88682037241199)
--(axis cs:10909,2.88681663480476)
--(axis cs:10910,2.8868130471247)
--(axis cs:10911,2.88680937501013)
--(axis cs:10912,2.88680589514678)
--(axis cs:10913,2.88680245547621)
--(axis cs:10914,2.88679902726213)
--(axis cs:10915,2.88679549204438)
--(axis cs:10916,2.88679219786527)
--(axis cs:10917,2.88678908615044)
--(axis cs:10918,2.88678600246012)
--(axis cs:10919,2.88678290817908)
--(axis cs:10920,2.88677992268312)
--(axis cs:10921,2.88677693889607)
--(axis cs:10922,2.88677406351724)
--(axis cs:10923,2.88677147197942)
--(axis cs:10924,2.88676886596698)
--(axis cs:10925,2.88676643232762)
--(axis cs:10926,2.88676391524544)
--(axis cs:10927,2.88676137103165)
--(axis cs:10928,2.88675889400522)
--(axis cs:10929,2.88675641709435)
--(axis cs:10930,2.88675397470713)
--(axis cs:10931,2.88675150458116)
--(axis cs:10932,2.88674912158)
--(axis cs:10933,2.88674664037185)
--(axis cs:10934,2.88674421499471)
--(axis cs:10935,2.88674181018349)
--(axis cs:10936,2.88673952489584)
--(axis cs:10937,2.88673733781882)
--(axis cs:10938,2.88673515908454)
--(axis cs:10939,2.88673283725368)
--(axis cs:10940,2.88673051332466)
--(axis cs:10941,2.88672815483127)
--(axis cs:10942,2.88672586207918)
--(axis cs:10943,2.88672348093329)
--(axis cs:10944,2.88672104428048)
--(axis cs:10945,2.88671852331422)
--(axis cs:10946,2.88671567663389)
--(axis cs:10947,2.88671290154132)
--(axis cs:10948,2.88671016820023)
--(axis cs:10949,2.88670736064207)
--(axis cs:10950,2.88670429185079)
--(axis cs:10951,2.88670118443393)
--(axis cs:10952,2.88669786634753)
--(axis cs:10953,2.8866947364127)
--(axis cs:10954,2.88669132159353)
--(axis cs:10955,2.88668752424956)
--(axis cs:10956,2.88668361249735)
--(axis cs:10957,2.88667940339505)
--(axis cs:10958,2.88667516673826)
--(axis cs:10959,2.88667103941499)
--(axis cs:10960,2.88666690995526)
--(axis cs:10961,2.88666276829683)
--(axis cs:10962,2.88665865926129)
--(axis cs:10963,2.88665446826407)
--(axis cs:10964,2.8866501318611)
--(axis cs:10965,2.88664556079944)
--(axis cs:10966,2.88664107888533)
--(axis cs:10967,2.88663661513074)
--(axis cs:10968,2.88663208325731)
--(axis cs:10969,2.88662763658796)
--(axis cs:10970,2.88662311604791)
--(axis cs:10971,2.88661872959936)
--(axis cs:10972,2.88661429648701)
--(axis cs:10973,2.88660978986401)
--(axis cs:10974,2.88660532894868)
--(axis cs:10975,2.88660099266825)
--(axis cs:10976,2.88659662238795)
--(axis cs:10977,2.88659220788316)
--(axis cs:10978,2.88658777826586)
--(axis cs:10979,2.88658341198297)
--(axis cs:10980,2.88657898029014)
--(axis cs:10981,2.88657450056262)
--(axis cs:10982,2.88657010041946)
--(axis cs:10983,2.8865657393758)
--(axis cs:10984,2.88656137154254)
--(axis cs:10985,2.88655702767722)
--(axis cs:10986,2.88655283077611)
--(axis cs:10987,2.88654878135869)
--(axis cs:10988,2.8865447519163)
--(axis cs:10989,2.88654080807249)
--(axis cs:10990,2.88653682937952)
--(axis cs:10991,2.88653282433868)
--(axis cs:10992,2.88652892649593)
--(axis cs:10993,2.88652497976014)
--(axis cs:10994,2.88652131245589)
--(axis cs:10995,2.88651762303298)
--(axis cs:10996,2.88651383114324)
--(axis cs:10997,2.88651016058778)
--(axis cs:10998,2.88650659323055)
--(axis cs:10999,2.88650296603586)
--(axis cs:11000,2.88649944450285)
--(axis cs:11001,2.88649601567558)
--(axis cs:11002,2.88649260803702)
--(axis cs:11003,2.88648930052982)
--(axis cs:11004,2.88648597382083)
--(axis cs:11005,2.88648261919177)
--(axis cs:11006,2.8864793367716)
--(axis cs:11007,2.88647615053872)
--(axis cs:11008,2.88647304703126)
--(axis cs:11009,2.88646980078028)
--(axis cs:11010,2.88646646368577)
--(axis cs:11011,2.88646310508942)
--(axis cs:11012,2.88645982595178)
--(axis cs:11013,2.88645653806836)
--(axis cs:11014,2.8864533144319)
--(axis cs:11015,2.88645004956383)
--(axis cs:11016,2.8864467056251)
--(axis cs:11017,2.8864434457764)
--(axis cs:11018,2.88644021726769)
--(axis cs:11019,2.88643697205248)
--(axis cs:11020,2.88643363990251)
--(axis cs:11021,2.88643032238367)
--(axis cs:11022,2.88642694917092)
--(axis cs:11023,2.88642373426752)
--(axis cs:11024,2.88642049761684)
--(axis cs:11025,2.88641739352047)
--(axis cs:11026,2.88641443099286)
--(axis cs:11027,2.8864114475916)
--(axis cs:11028,2.88640864503101)
--(axis cs:11029,2.8864058054774)
--(axis cs:11030,2.8864029096521)
--(axis cs:11031,2.8863997572823)
--(axis cs:11032,2.88639659593738)
--(axis cs:11033,2.88639368091108)
--(axis cs:11034,2.88639082862763)
--(axis cs:11035,2.88638788914632)
--(axis cs:11036,2.88638491126037)
--(axis cs:11037,2.88638178718522)
--(axis cs:11038,2.88637867690451)
--(axis cs:11039,2.88637558513306)
--(axis cs:11040,2.88637246848302)
--(axis cs:11041,2.88636936603521)
--(axis cs:11042,2.88636627261619)
--(axis cs:11043,2.88636307564528)
--(axis cs:11044,2.88635993363941)
--(axis cs:11045,2.88635679989676)
--(axis cs:11046,2.8863534224189)
--(axis cs:11047,2.88634999528012)
--(axis cs:11048,2.88634636949187)
--(axis cs:11049,2.88634280591925)
--(axis cs:11050,2.88633932693573)
--(axis cs:11051,2.88633589969399)
--(axis cs:11052,2.88633229370213)
--(axis cs:11053,2.88632870167553)
--(axis cs:11054,2.88632512751841)
--(axis cs:11055,2.88632140188896)
--(axis cs:11056,2.88631752456353)
--(axis cs:11057,2.88631360166538)
--(axis cs:11058,2.88630960456046)
--(axis cs:11059,2.88630557870424)
--(axis cs:11060,2.88630145365075)
--(axis cs:11061,2.88629723210391)
--(axis cs:11062,2.88629279644109)
--(axis cs:11063,2.88628834376164)
--(axis cs:11064,2.88628378793675)
--(axis cs:11065,2.88627916837475)
--(axis cs:11066,2.88627451775186)
--(axis cs:11067,2.88627008610715)
--(axis cs:11068,2.88626562257248)
--(axis cs:11069,2.88626122590951)
--(axis cs:11070,2.8862567987945)
--(axis cs:11071,2.88625259034481)
--(axis cs:11072,2.8862484146327)
--(axis cs:11073,2.88624441633909)
--(axis cs:11074,2.88624043196177)
--(axis cs:11075,2.88623635654251)
--(axis cs:11076,2.88623205907495)
--(axis cs:11077,2.88622774019228)
--(axis cs:11078,2.88622331080767)
--(axis cs:11079,2.88621875062328)
--(axis cs:11080,2.88621406056903)
--(axis cs:11081,2.88620968210527)
--(axis cs:11082,2.88620544399969)
--(axis cs:11083,2.88620117007532)
--(axis cs:11084,2.88619678981749)
--(axis cs:11085,2.88619251580314)
--(axis cs:11086,2.88618841750688)
--(axis cs:11087,2.886184291591)
--(axis cs:11088,2.8861802303608)
--(axis cs:11089,2.88617605506138)
--(axis cs:11090,2.8861717670401)
--(axis cs:11091,2.88616739475143)
--(axis cs:11092,2.8861630992384)
--(axis cs:11093,2.8861589348643)
--(axis cs:11094,2.88615461376389)
--(axis cs:11095,2.88615036597645)
--(axis cs:11096,2.88614603891361)
--(axis cs:11097,2.88614186728928)
--(axis cs:11098,2.88613760653754)
--(axis cs:11099,2.88613338554022)
--(axis cs:11100,2.88612939254186)
--(axis cs:11101,2.88612550237729)
--(axis cs:11102,2.88612156897044)
--(axis cs:11103,2.88611739101282)
--(axis cs:11104,2.88611317913993)
--(axis cs:11105,2.88610903196127)
--(axis cs:11106,2.88610473833036)
--(axis cs:11107,2.88610046784553)
--(axis cs:11108,2.88609620683106)
--(axis cs:11109,2.88609201528299)
--(axis cs:11110,2.88608791481184)
--(axis cs:11111,2.88608369544307)
--(axis cs:11112,2.88607946280591)
--(axis cs:11113,2.88607506438914)
--(axis cs:11114,2.88607059431602)
--(axis cs:11115,2.88606604519282)
--(axis cs:11116,2.88606126664748)
--(axis cs:11117,2.8860566135624)
--(axis cs:11118,2.88605193906103)
--(axis cs:11119,2.88604731360661)
--(axis cs:11120,2.88604265884688)
--(axis cs:11121,2.88603800709777)
--(axis cs:11122,2.88603342566884)
--(axis cs:11123,2.88602888721038)
--(axis cs:11124,2.88602431391053)
--(axis cs:11125,2.88601983019725)
--(axis cs:11126,2.88601535654539)
--(axis cs:11127,2.8860108003164)
--(axis cs:11128,2.88600629592793)
--(axis cs:11129,2.88600176229841)
--(axis cs:11130,2.88599740212139)
--(axis cs:11131,2.88599287784751)
--(axis cs:11132,2.88598837268558)
--(axis cs:11133,2.88598373816335)
--(axis cs:11134,2.88597904473272)
--(axis cs:11135,2.88597445113311)
--(axis cs:11136,2.88596982449972)
--(axis cs:11137,2.88596514854841)
--(axis cs:11138,2.88596042207858)
--(axis cs:11139,2.88595579227533)
--(axis cs:11140,2.88595117380692)
--(axis cs:11141,2.88594657353427)
--(axis cs:11142,2.88594179483535)
--(axis cs:11143,2.88593704768069)
--(axis cs:11144,2.88593225643164)
--(axis cs:11145,2.88592760629301)
--(axis cs:11146,2.88592311322165)
--(axis cs:11147,2.88591857693348)
--(axis cs:11148,2.88591403535719)
--(axis cs:11149,2.88590933368253)
--(axis cs:11150,2.88590466251149)
--(axis cs:11151,2.88590004483498)
--(axis cs:11152,2.88589544429215)
--(axis cs:11153,2.88589077626525)
--(axis cs:11154,2.88588599554193)
--(axis cs:11155,2.88588144154673)
--(axis cs:11156,2.88587693639127)
--(axis cs:11157,2.88587228289217)
--(axis cs:11158,2.88586762752049)
--(axis cs:11159,2.88586282275006)
--(axis cs:11160,2.8858581233364)
--(axis cs:11161,2.88585354737896)
--(axis cs:11162,2.88584893491176)
--(axis cs:11163,2.88584443790188)
--(axis cs:11164,2.88583981415274)
--(axis cs:11165,2.88583519591043)
--(axis cs:11166,2.88583060306981)
--(axis cs:11167,2.88582608363003)
--(axis cs:11168,2.88582143318519)
--(axis cs:11169,2.88581696727516)
--(axis cs:11170,2.88581242883036)
--(axis cs:11171,2.88580767344985)
--(axis cs:11172,2.88580294489138)
--(axis cs:11173,2.88579828640893)
--(axis cs:11174,2.88579360879889)
--(axis cs:11175,2.88578884579372)
--(axis cs:11176,2.88578393230662)
--(axis cs:11177,2.88577905529668)
--(axis cs:11178,2.88577420297061)
--(axis cs:11179,2.88576924286274)
--(axis cs:11180,2.88576420265197)
--(axis cs:11181,2.88575921147942)
--(axis cs:11182,2.8857540917304)
--(axis cs:11183,2.88574896802673)
--(axis cs:11184,2.8857438364333)
--(axis cs:11185,2.88573875514708)
--(axis cs:11186,2.88573354986179)
--(axis cs:11187,2.88572849999552)
--(axis cs:11188,2.8857235307652)
--(axis cs:11189,2.88571860058565)
--(axis cs:11190,2.88571362870049)
--(axis cs:11191,2.88570866280248)
--(axis cs:11192,2.88570377685783)
--(axis cs:11193,2.88569881853397)
--(axis cs:11194,2.88569381047094)
--(axis cs:11195,2.88568884034087)
--(axis cs:11196,2.8856837686106)
--(axis cs:11197,2.88567877921046)
--(axis cs:11198,2.88567390756145)
--(axis cs:11199,2.88566898891123)
--(axis cs:11200,2.88566403222798)
--(axis cs:11201,2.88565927587134)
--(axis cs:11202,2.88565436102034)
--(axis cs:11203,2.88564943056957)
--(axis cs:11204,2.8856445593113)
--(axis cs:11205,2.88563963099736)
--(axis cs:11206,2.88563471008444)
--(axis cs:11207,2.88563000328669)
--(axis cs:11208,2.88562531701312)
--(axis cs:11209,2.88562069584372)
--(axis cs:11210,2.88561596435782)
--(axis cs:11211,2.88561129908614)
--(axis cs:11212,2.88560665268714)
--(axis cs:11213,2.88560203661501)
--(axis cs:11214,2.8855974947501)
--(axis cs:11215,2.8855931986323)
--(axis cs:11216,2.8855887579771)
--(axis cs:11217,2.8855845489624)
--(axis cs:11218,2.885580276531)
--(axis cs:11219,2.88557606686029)
--(axis cs:11220,2.88557193359581)
--(axis cs:11221,2.88556766621816)
--(axis cs:11222,2.88556343805242)
--(axis cs:11223,2.8855593066849)
--(axis cs:11224,2.88555533715715)
--(axis cs:11225,2.88555142194812)
--(axis cs:11226,2.88554739206758)
--(axis cs:11227,2.88554332282649)
--(axis cs:11228,2.88553937268995)
--(axis cs:11229,2.88553539744888)
--(axis cs:11230,2.88553142139826)
--(axis cs:11231,2.88552752159325)
--(axis cs:11232,2.88552348266469)
--(axis cs:11233,2.88551943773126)
--(axis cs:11234,2.88551540755629)
--(axis cs:11235,2.88551147668786)
--(axis cs:11236,2.88550763734227)
--(axis cs:11237,2.88550373223067)
--(axis cs:11238,2.88549991439539)
--(axis cs:11239,2.88549604878168)
--(axis cs:11240,2.88549228272531)
--(axis cs:11241,2.88548852717464)
--(axis cs:11242,2.8854846255508)
--(axis cs:11243,2.88548063388831)
--(axis cs:11244,2.88547657727385)
--(axis cs:11245,2.88547257132244)
--(axis cs:11246,2.88546877996466)
--(axis cs:11247,2.88546483861461)
--(axis cs:11248,2.8854607419523)
--(axis cs:11249,2.88545655152986)
--(axis cs:11250,2.88545231816669)
--(axis cs:11251,2.88544804552861)
--(axis cs:11252,2.8854438083593)
--(axis cs:11253,2.88543969571165)
--(axis cs:11254,2.88543547215668)
--(axis cs:11255,2.88543133469859)
--(axis cs:11256,2.88542719812673)
--(axis cs:11257,2.88542288813263)
--(axis cs:11258,2.88541852498575)
--(axis cs:11259,2.88541418120096)
--(axis cs:11260,2.88540991343416)
--(axis cs:11261,2.88540572725731)
--(axis cs:11262,2.88540160122714)
--(axis cs:11263,2.88539760144368)
--(axis cs:11264,2.88539356542662)
--(axis cs:11265,2.88538934916743)
--(axis cs:11266,2.88538506059207)
--(axis cs:11267,2.88538083999587)
--(axis cs:11268,2.8853764344157)
--(axis cs:11269,2.88537217863997)
--(axis cs:11270,2.88536777764374)
--(axis cs:11271,2.88536330410062)
--(axis cs:11272,2.88535881600663)
--(axis cs:11273,2.88535445034928)
--(axis cs:11274,2.88535005586374)
--(axis cs:11275,2.88534566381812)
--(axis cs:11276,2.88534146807583)
--(axis cs:11277,2.88533715997869)
--(axis cs:11278,2.88533285291266)
--(axis cs:11279,2.8853284387133)
--(axis cs:11280,2.88532402553133)
--(axis cs:11281,2.8853196519423)
--(axis cs:11282,2.88531536339831)
--(axis cs:11283,2.88531101545591)
--(axis cs:11284,2.88530663138474)
--(axis cs:11285,2.88530222448323)
--(axis cs:11286,2.88529798090102)
--(axis cs:11287,2.88529380249891)
--(axis cs:11288,2.88528952138291)
--(axis cs:11289,2.88528549928677)
--(axis cs:11290,2.88528140749956)
--(axis cs:11291,2.88527721360101)
--(axis cs:11292,2.88527288439989)
--(axis cs:11293,2.88526862502589)
--(axis cs:11294,2.88526425321382)
--(axis cs:11295,2.88525993144494)
--(axis cs:11296,2.88525560612001)
--(axis cs:11297,2.88525129551365)
--(axis cs:11298,2.88524690843464)
--(axis cs:11299,2.88524246503948)
--(axis cs:11300,2.88523794789079)
--(axis cs:11301,2.88523328432775)
--(axis cs:11302,2.88522852749749)
--(axis cs:11303,2.88522385160284)
--(axis cs:11304,2.88521917340677)
--(axis cs:11305,2.88521451811443)
--(axis cs:11306,2.88520993517416)
--(axis cs:11307,2.88520537112301)
--(axis cs:11308,2.88520083322496)
--(axis cs:11309,2.8851961195119)
--(axis cs:11310,2.88519137923818)
--(axis cs:11311,2.88518659231381)
--(axis cs:11312,2.88518187989901)
--(axis cs:11313,2.88517713893654)
--(axis cs:11314,2.88517209074095)
--(axis cs:11315,2.88516694910941)
--(axis cs:11316,2.88516176027413)
--(axis cs:11317,2.88515650458155)
--(axis cs:11318,2.88515127536028)
--(axis cs:11319,2.88514593045507)
--(axis cs:11320,2.88514047449014)
--(axis cs:11321,2.88513497891342)
--(axis cs:11322,2.88512925931062)
--(axis cs:11323,2.88512336972297)
--(axis cs:11324,2.88511747333965)
--(axis cs:11325,2.88511160496701)
--(axis cs:11326,2.8851058334634)
--(axis cs:11327,2.88509991734083)
--(axis cs:11328,2.88509425639366)
--(axis cs:11329,2.88508862686507)
--(axis cs:11330,2.8850830148056)
--(axis cs:11331,2.88507744290295)
--(axis cs:11332,2.88507200473703)
--(axis cs:11333,2.88506665298125)
--(axis cs:11334,2.88506118124847)
--(axis cs:11335,2.88505571046501)
--(axis cs:11336,2.88505023409502)
--(axis cs:11337,2.88504494705983)
--(axis cs:11338,2.88503976558319)
--(axis cs:11339,2.8850346309009)
--(axis cs:11340,2.88502946237488)
--(axis cs:11341,2.88502441398635)
--(axis cs:11342,2.88501932874616)
--(axis cs:11343,2.88501430990243)
--(axis cs:11344,2.88500935729239)
--(axis cs:11345,2.88500436424471)
--(axis cs:11346,2.88499945538645)
--(axis cs:11347,2.88499456585336)
--(axis cs:11348,2.88498957862776)
--(axis cs:11349,2.88498447443662)
--(axis cs:11350,2.88497948314688)
--(axis cs:11351,2.88497461294625)
--(axis cs:11352,2.8849698046304)
--(axis cs:11353,2.88496507955915)
--(axis cs:11354,2.88496050058401)
--(axis cs:11355,2.88495599117457)
--(axis cs:11356,2.88495141561488)
--(axis cs:11357,2.88494697258984)
--(axis cs:11358,2.88494259287625)
--(axis cs:11359,2.88493829490079)
--(axis cs:11360,2.8849339465932)
--(axis cs:11361,2.88492961907031)
--(axis cs:11362,2.88492518557535)
--(axis cs:11363,2.88492057133432)
--(axis cs:11364,2.88491609048993)
--(axis cs:11365,2.88491173935675)
--(axis cs:11366,2.88490749456227)
--(axis cs:11367,2.88490333023955)
--(axis cs:11368,2.88489921786704)
--(axis cs:11369,2.8848950556059)
--(axis cs:11370,2.88489077140397)
--(axis cs:11371,2.88488656234459)
--(axis cs:11372,2.88488226961233)
--(axis cs:11373,2.8848778901859)
--(axis cs:11374,2.8848736829718)
--(axis cs:11375,2.88486958570625)
--(axis cs:11376,2.88486548754119)
--(axis cs:11377,2.88486145507638)
--(axis cs:11378,2.88485750774121)
--(axis cs:11379,2.88485347314655)
--(axis cs:11380,2.88484940934805)
--(axis cs:11381,2.88484532932451)
--(axis cs:11382,2.88484146637317)
--(axis cs:11383,2.88483743337917)
--(axis cs:11384,2.88483337286164)
--(axis cs:11385,2.88482929279189)
--(axis cs:11386,2.88482540368883)
--(axis cs:11387,2.88482135099739)
--(axis cs:11388,2.88481739070402)
--(axis cs:11389,2.88481331212666)
--(axis cs:11390,2.88480933937568)
--(axis cs:11391,2.88480528811604)
--(axis cs:11392,2.88480103059719)
--(axis cs:11393,2.88479668887933)
--(axis cs:11394,2.88479239033265)
--(axis cs:11395,2.88478800312295)
--(axis cs:11396,2.88478352523992)
--(axis cs:11397,2.88477902431628)
--(axis cs:11398,2.88477456093609)
--(axis cs:11399,2.88477012786005)
--(axis cs:11400,2.88476559117631)
--(axis cs:11401,2.88476100851957)
--(axis cs:11402,2.88475662919091)
--(axis cs:11403,2.88475206245653)
--(axis cs:11404,2.88474759319624)
--(axis cs:11405,2.88474310360307)
--(axis cs:11406,2.88473849116524)
--(axis cs:11407,2.88473394068693)
--(axis cs:11408,2.88472954121733)
--(axis cs:11409,2.88472506354902)
--(axis cs:11410,2.8847203964926)
--(axis cs:11411,2.88471576171871)
--(axis cs:11412,2.88471112501004)
--(axis cs:11413,2.8847064618865)
--(axis cs:11414,2.88470179075765)
--(axis cs:11415,2.88469728175858)
--(axis cs:11416,2.88469276749627)
--(axis cs:11417,2.88468828939629)
--(axis cs:11418,2.8846835923289)
--(axis cs:11419,2.88467906973929)
--(axis cs:11420,2.88467450716539)
--(axis cs:11421,2.88467013462185)
--(axis cs:11422,2.88466564953204)
--(axis cs:11423,2.88466116983085)
--(axis cs:11424,2.88465680729624)
--(axis cs:11425,2.88465225774027)
--(axis cs:11426,2.88464778401261)
--(axis cs:11427,2.88464341551666)
--(axis cs:11428,2.88463920813453)
--(axis cs:11429,2.88463509978732)
--(axis cs:11430,2.88463105307086)
--(axis cs:11431,2.88462705168582)
--(axis cs:11432,2.88462291621655)
--(axis cs:11433,2.88461870597697)
--(axis cs:11434,2.88461466385408)
--(axis cs:11435,2.88461055720474)
--(axis cs:11436,2.88460627959892)
--(axis cs:11437,2.88460195944226)
--(axis cs:11438,2.8845976809724)
--(axis cs:11439,2.88459330585854)
--(axis cs:11440,2.88458879472577)
--(axis cs:11441,2.88458425247442)
--(axis cs:11442,2.88457962932221)
--(axis cs:11443,2.88457506124903)
--(axis cs:11444,2.88457035734915)
--(axis cs:11445,2.88456577045244)
--(axis cs:11446,2.88456133543283)
--(axis cs:11447,2.88455698430882)
--(axis cs:11448,2.88455266124313)
--(axis cs:11449,2.88454835158473)
--(axis cs:11450,2.88454390423847)
--(axis cs:11451,2.88453955864755)
--(axis cs:11452,2.88453515080182)
--(axis cs:11453,2.88453075637802)
--(axis cs:11454,2.88452628476034)
--(axis cs:11455,2.88452172937409)
--(axis cs:11456,2.88451726478889)
--(axis cs:11457,2.88451299348398)
--(axis cs:11458,2.88450865819236)
--(axis cs:11459,2.8845045036772)
--(axis cs:11460,2.88450028127719)
--(axis cs:11461,2.88449598281152)
--(axis cs:11462,2.88449174527819)
--(axis cs:11463,2.88448752969685)
--(axis cs:11464,2.8844832790158)
--(axis cs:11465,2.88447906953975)
--(axis cs:11466,2.88447483584753)
--(axis cs:11467,2.88447073800232)
--(axis cs:11468,2.88446683345341)
--(axis cs:11469,2.88446282488142)
--(axis cs:11470,2.88445887186232)
--(axis cs:11471,2.88445465372349)
--(axis cs:11472,2.8844504534192)
--(axis cs:11473,2.88444628290388)
--(axis cs:11474,2.88444207978878)
--(axis cs:11475,2.88443795395902)
--(axis cs:11476,2.88443378403709)
--(axis cs:11477,2.88442961386016)
--(axis cs:11478,2.88442542358546)
--(axis cs:11479,2.88442136729846)
--(axis cs:11480,2.88441715568995)
--(axis cs:11481,2.88441290718508)
--(axis cs:11482,2.88440868851789)
--(axis cs:11483,2.88440441285936)
--(axis cs:11484,2.88440022349371)
--(axis cs:11485,2.88439610738916)
--(axis cs:11486,2.88439204067569)
--(axis cs:11487,2.88438800981722)
--(axis cs:11488,2.88438394470692)
--(axis cs:11489,2.88437987233282)
--(axis cs:11490,2.88437593104598)
--(axis cs:11491,2.88437208043401)
--(axis cs:11492,2.88436825021545)
--(axis cs:11493,2.88436432579284)
--(axis cs:11494,2.88436036554772)
--(axis cs:11495,2.88435640553202)
--(axis cs:11496,2.88435261529402)
--(axis cs:11497,2.88434887720428)
--(axis cs:11498,2.88434494675858)
--(axis cs:11499,2.88434100117261)
--(axis cs:11500,2.88433685847474)
--(axis cs:11501,2.88433273076338)
--(axis cs:11502,2.88432863360071)
--(axis cs:11503,2.88432457522599)
--(axis cs:11504,2.88432041007904)
--(axis cs:11505,2.88431623611462)
--(axis cs:11506,2.8843119780186)
--(axis cs:11507,2.88430763568132)
--(axis cs:11508,2.88430314428266)
--(axis cs:11509,2.88429867334081)
--(axis cs:11510,2.88429424383766)
--(axis cs:11511,2.88428974256033)
--(axis cs:11512,2.88428517001803)
--(axis cs:11513,2.88428071381363)
--(axis cs:11514,2.8842762650023)
--(axis cs:11515,2.88427190256567)
--(axis cs:11516,2.88426754970057)
--(axis cs:11517,2.88426329827797)
--(axis cs:11518,2.88425903556391)
--(axis cs:11519,2.88425484853589)
--(axis cs:11520,2.88425057442879)
--(axis cs:11521,2.88424616915965)
--(axis cs:11522,2.88424190581983)
--(axis cs:11523,2.88423760475138)
--(axis cs:11524,2.88423315849793)
--(axis cs:11525,2.8842289087752)
--(axis cs:11526,2.88422462833512)
--(axis cs:11527,2.88422040576254)
--(axis cs:11528,2.88421628483873)
--(axis cs:11529,2.88421198951605)
--(axis cs:11530,2.88420787582519)
--(axis cs:11531,2.8842038350583)
--(axis cs:11532,2.88419992332486)
--(axis cs:11533,2.88419595929052)
--(axis cs:11534,2.88419203601881)
--(axis cs:11535,2.88418802711404)
--(axis cs:11536,2.88418396311807)
--(axis cs:11537,2.88417998258484)
--(axis cs:11538,2.88417579081642)
--(axis cs:11539,2.88417163099075)
--(axis cs:11540,2.88416757893625)
--(axis cs:11541,2.88416335975066)
--(axis cs:11542,2.88415907508351)
--(axis cs:11543,2.88415464174924)
--(axis cs:11544,2.88415020352861)
--(axis cs:11545,2.88414566022984)
--(axis cs:11546,2.88414128286811)
--(axis cs:11547,2.88413690005557)
--(axis cs:11548,2.88413236927999)
--(axis cs:11549,2.88412788985892)
--(axis cs:11550,2.88412342571449)
--(axis cs:11551,2.88411877514945)
--(axis cs:11552,2.88411417458708)
--(axis cs:11553,2.88410970312809)
--(axis cs:11554,2.88410539335515)
--(axis cs:11555,2.88410096760759)
--(axis cs:11556,2.88409665456421)
--(axis cs:11557,2.8840921809673)
--(axis cs:11558,2.88408769924196)
--(axis cs:11559,2.88408324072406)
--(axis cs:11560,2.88407867559841)
--(axis cs:11561,2.88407416727002)
--(axis cs:11562,2.88406973258693)
--(axis cs:11563,2.88406523708181)
--(axis cs:11564,2.88406078373526)
--(axis cs:11565,2.88405620331613)
--(axis cs:11566,2.884051647509)
--(axis cs:11567,2.88404735393541)
--(axis cs:11568,2.88404301279473)
--(axis cs:11569,2.88403872011283)
--(axis cs:11570,2.88403453149709)
--(axis cs:11571,2.88403030565511)
--(axis cs:11572,2.88402615746947)
--(axis cs:11573,2.88402211919052)
--(axis cs:11574,2.88401812401591)
--(axis cs:11575,2.88401422495382)
--(axis cs:11576,2.88401023303983)
--(axis cs:11577,2.88400631223371)
--(axis cs:11578,2.88400237485671)
--(axis cs:11579,2.88399834159546)
--(axis cs:11580,2.88399419938853)
--(axis cs:11581,2.88399009806377)
--(axis cs:11582,2.88398616984102)
--(axis cs:11583,2.88398231193876)
--(axis cs:11584,2.88397829821929)
--(axis cs:11585,2.88397426122506)
--(axis cs:11586,2.88397035232813)
--(axis cs:11587,2.88396650577736)
--(axis cs:11588,2.88396266053575)
--(axis cs:11589,2.88395891795786)
--(axis cs:11590,2.88395503179071)
--(axis cs:11591,2.88395124713872)
--(axis cs:11592,2.88394735740682)
--(axis cs:11593,2.88394360186566)
--(axis cs:11594,2.88393969677355)
--(axis cs:11595,2.8839356361725)
--(axis cs:11596,2.88393154326551)
--(axis cs:11597,2.88392727192648)
--(axis cs:11598,2.88392296993427)
--(axis cs:11599,2.88391877003826)
--(axis cs:11600,2.88391469443557)
--(axis cs:11601,2.88391055572924)
--(axis cs:11602,2.88390617690916)
--(axis cs:11603,2.8839018333813)
--(axis cs:11604,2.88389747212603)
--(axis cs:11605,2.88389298134361)
--(axis cs:11606,2.8838883628091)
--(axis cs:11607,2.88388365692798)
--(axis cs:11608,2.88387907539039)
--(axis cs:11609,2.88387466570316)
--(axis cs:11610,2.88387050087518)
--(axis cs:11611,2.88386640097903)
--(axis cs:11612,2.88386227004039)
--(axis cs:11613,2.88385810749051)
--(axis cs:11614,2.8838540502716)
--(axis cs:11615,2.88385002624781)
--(axis cs:11616,2.88384605498549)
--(axis cs:11617,2.88384210975854)
--(axis cs:11618,2.88383817070802)
--(axis cs:11619,2.88383437983364)
--(axis cs:11620,2.88383069868528)
--(axis cs:11621,2.88382685823796)
--(axis cs:11622,2.88382306356827)
--(axis cs:11623,2.88381911726528)
--(axis cs:11624,2.88381515146228)
--(axis cs:11625,2.88381122047713)
--(axis cs:11626,2.88380731237118)
--(axis cs:11627,2.88380345767491)
--(axis cs:11628,2.88379960797623)
--(axis cs:11629,2.88379582432059)
--(axis cs:11630,2.88379185728646)
--(axis cs:11631,2.88378783555095)
--(axis cs:11632,2.88378372674772)
--(axis cs:11633,2.88377984437767)
--(axis cs:11634,2.88377625097233)
--(axis cs:11635,2.88377262241617)
--(axis cs:11636,2.88376921106205)
--(axis cs:11637,2.88376594456425)
--(axis cs:11638,2.88376272111868)
--(axis cs:11639,2.88375965495993)
--(axis cs:11640,2.88375648259903)
--(axis cs:11641,2.88375334598267)
--(axis cs:11642,2.88375015132313)
--(axis cs:11643,2.88374697019848)
--(axis cs:11644,2.88374367506409)
--(axis cs:11645,2.88374040184548)
--(axis cs:11646,2.88373700731982)
--(axis cs:11647,2.88373361094349)
--(axis cs:11648,2.88373012023641)
--(axis cs:11649,2.88372657681557)
--(axis cs:11650,2.88372312905202)
--(axis cs:11651,2.8837197652124)
--(axis cs:11652,2.88371624840982)
--(axis cs:11653,2.88371282342145)
--(axis cs:11654,2.8837094722184)
--(axis cs:11655,2.88370626911471)
--(axis cs:11656,2.88370307700033)
--(axis cs:11657,2.88369984286927)
--(axis cs:11658,2.88369650335646)
--(axis cs:11659,2.88369310147474)
--(axis cs:11660,2.88368978245968)
--(axis cs:11661,2.88368621930678)
--(axis cs:11662,2.88368258918906)
--(axis cs:11663,2.88367926451468)
--(axis cs:11664,2.88367581442959)
--(axis cs:11665,2.88367237893185)
--(axis cs:11666,2.8836690891555)
--(axis cs:11667,2.88366600645902)
--(axis cs:11668,2.88366298249286)
--(axis cs:11669,2.88365976261559)
--(axis cs:11670,2.88365648485137)
--(axis cs:11671,2.88365328067634)
--(axis cs:11672,2.88365005625194)
--(axis cs:11673,2.88364682071451)
--(axis cs:11674,2.88364361938266)
--(axis cs:11675,2.88364026136158)
--(axis cs:11676,2.88363683744272)
--(axis cs:11677,2.88363335763386)
--(axis cs:11678,2.88362988711733)
--(axis cs:11679,2.88362636882168)
--(axis cs:11680,2.88362287589895)
--(axis cs:11681,2.88361957687283)
--(axis cs:11682,2.88361635607987)
--(axis cs:11683,2.88361324001097)
--(axis cs:11684,2.88361009687766)
--(axis cs:11685,2.8836068578903)
--(axis cs:11686,2.88360367528177)
--(axis cs:11687,2.8836003630892)
--(axis cs:11688,2.88359708615857)
--(axis cs:11689,2.88359379988637)
--(axis cs:11690,2.88359051483096)
--(axis cs:11691,2.88358740663405)
--(axis cs:11692,2.88358429100373)
--(axis cs:11693,2.88358107027284)
--(axis cs:11694,2.8835779517366)
--(axis cs:11695,2.88357462633539)
--(axis cs:11696,2.88357128000986)
--(axis cs:11697,2.88356810148964)
--(axis cs:11698,2.88356492848496)
--(axis cs:11699,2.88356153702312)
--(axis cs:11700,2.88355811623474)
--(axis cs:11701,2.88355479272141)
--(axis cs:11702,2.88355150591551)
--(axis cs:11703,2.88354814658342)
--(axis cs:11704,2.88354485338687)
--(axis cs:11705,2.88354164353699)
--(axis cs:11706,2.8835384397283)
--(axis cs:11707,2.88353544295574)
--(axis cs:11708,2.88353232505724)
--(axis cs:11709,2.8835292749512)
--(axis cs:11710,2.88352625687634)
--(axis cs:11711,2.88352331136198)
--(axis cs:11712,2.88352042932436)
--(axis cs:11713,2.88351759071872)
--(axis cs:11714,2.88351475720078)
--(axis cs:11715,2.88351186713606)
--(axis cs:11716,2.88350904673106)
--(axis cs:11717,2.88350633890538)
--(axis cs:11718,2.88350349166594)
--(axis cs:11719,2.8835006799216)
--(axis cs:11720,2.88349806973025)
--(axis cs:11721,2.8834953827162)
--(axis cs:11722,2.88349257809052)
--(axis cs:11723,2.88348980262625)
--(axis cs:11724,2.88348710333728)
--(axis cs:11725,2.88348449756505)
--(axis cs:11726,2.88348192680873)
--(axis cs:11727,2.8834793026575)
--(axis cs:11728,2.88347671351543)
--(axis cs:11729,2.88347420184795)
--(axis cs:11730,2.88347160388195)
--(axis cs:11731,2.88346895125929)
--(axis cs:11732,2.88346615972486)
--(axis cs:11733,2.88346329797419)
--(axis cs:11734,2.88346027039915)
--(axis cs:11735,2.88345726440923)
--(axis cs:11736,2.88345441675154)
--(axis cs:11737,2.88345129896065)
--(axis cs:11738,2.8834481395199)
--(axis cs:11739,2.88344491260734)
--(axis cs:11740,2.8834416180329)
--(axis cs:11741,2.88343826409369)
--(axis cs:11742,2.88343494300673)
--(axis cs:11743,2.88343161730356)
--(axis cs:11744,2.88342821282625)
--(axis cs:11745,2.88342466394818)
--(axis cs:11746,2.88342107506162)
--(axis cs:11747,2.88341746923295)
--(axis cs:11748,2.88341375571615)
--(axis cs:11749,2.88341014475875)
--(axis cs:11750,2.8834066361023)
--(axis cs:11751,2.88340311064233)
--(axis cs:11752,2.88339955841211)
--(axis cs:11753,2.8833959582921)
--(axis cs:11754,2.88339241920367)
--(axis cs:11755,2.88338890264233)
--(axis cs:11756,2.88338525546282)
--(axis cs:11757,2.88338169359288)
--(axis cs:11758,2.88337797727414)
--(axis cs:11759,2.88337432250625)
--(axis cs:11760,2.88337065717667)
--(axis cs:11761,2.88336703760286)
--(axis cs:11762,2.88336351056929)
--(axis cs:11763,2.88336015558292)
--(axis cs:11764,2.88335691710942)
--(axis cs:11765,2.88335359083584)
--(axis cs:11766,2.88335022048951)
--(axis cs:11767,2.88334680874365)
--(axis cs:11768,2.88334336649082)
--(axis cs:11769,2.88333974813913)
--(axis cs:11770,2.88333614595396)
--(axis cs:11771,2.88333251750223)
--(axis cs:11772,2.88332896105102)
--(axis cs:11773,2.8833256025235)
--(axis cs:11774,2.88332224740944)
--(axis cs:11775,2.88331881844139)
--(axis cs:11776,2.88331538613056)
--(axis cs:11777,2.88331181947086)
--(axis cs:11778,2.88330813541019)
--(axis cs:11779,2.88330447935219)
--(axis cs:11780,2.88330073470369)
--(axis cs:11781,2.88329710289622)
--(axis cs:11782,2.88329340636659)
--(axis cs:11783,2.88328962676204)
--(axis cs:11784,2.8832859615458)
--(axis cs:11785,2.883282412919)
--(axis cs:11786,2.88327867602351)
--(axis cs:11787,2.88327499352964)
--(axis cs:11788,2.88327126705789)
--(axis cs:11789,2.88326755690965)
--(axis cs:11790,2.88326391163706)
--(axis cs:11791,2.88326041030076)
--(axis cs:11792,2.88325687570875)
--(axis cs:11793,2.88325333803943)
--(axis cs:11794,2.88324980476207)
--(axis cs:11795,2.8832462313302)
--(axis cs:11796,2.88324259475617)
--(axis cs:11797,2.88323893732807)
--(axis cs:11798,2.88323516754777)
--(axis cs:11799,2.88323132484656)
--(axis cs:11800,2.88322740716392)
--(axis cs:11801,2.88322346181029)
--(axis cs:11802,2.88321956253025)
--(axis cs:11803,2.88321554894896)
--(axis cs:11804,2.88321149639722)
--(axis cs:11805,2.88320756983908)
--(axis cs:11806,2.88320365728785)
--(axis cs:11807,2.88319977209134)
--(axis cs:11808,2.88319596819595)
--(axis cs:11809,2.88319207169916)
--(axis cs:11810,2.88318826452948)
--(axis cs:11811,2.88318450043676)
--(axis cs:11812,2.88318076155663)
--(axis cs:11813,2.88317697776785)
--(axis cs:11814,2.88317335722341)
--(axis cs:11815,2.88316983124562)
--(axis cs:11816,2.88316624402691)
--(axis cs:11817,2.88316263861558)
--(axis cs:11818,2.88315897112308)
--(axis cs:11819,2.88315542380385)
--(axis cs:11820,2.88315184209865)
--(axis cs:11821,2.88314827852006)
--(axis cs:11822,2.88314474035764)
--(axis cs:11823,2.88314117475164)
--(axis cs:11824,2.88313753111567)
--(axis cs:11825,2.8831338564853)
--(axis cs:11826,2.88313035853668)
--(axis cs:11827,2.88312708823213)
--(axis cs:11828,2.88312378782908)
--(axis cs:11829,2.88312043201687)
--(axis cs:11830,2.88311721950326)
--(axis cs:11831,2.88311411851932)
--(axis cs:11832,2.88311116257304)
--(axis cs:11833,2.88310806504162)
--(axis cs:11834,2.88310495663315)
--(axis cs:11835,2.88310193134605)
--(axis cs:11836,2.88309868297372)
--(axis cs:11837,2.88309532588411)
--(axis cs:11838,2.88309191257788)
--(axis cs:11839,2.88308860705423)
--(axis cs:11840,2.88308521370597)
--(axis cs:11841,2.88308186100876)
--(axis cs:11842,2.88307846011478)
--(axis cs:11843,2.88307503107263)
--(axis cs:11844,2.88307145194299)
--(axis cs:11845,2.88306799334011)
--(axis cs:11846,2.88306450567793)
--(axis cs:11847,2.88306116949828)
--(axis cs:11848,2.88305790569591)
--(axis cs:11849,2.88305460021549)
--(axis cs:11850,2.88305115982439)
--(axis cs:11851,2.88304763541923)
--(axis cs:11852,2.88304423665574)
--(axis cs:11853,2.88304103500101)
--(axis cs:11854,2.88303765490733)
--(axis cs:11855,2.88303432171396)
--(axis cs:11856,2.88303095297688)
--(axis cs:11857,2.88302754483799)
--(axis cs:11858,2.88302400196761)
--(axis cs:11859,2.8830205000138)
--(axis cs:11860,2.88301693230442)
--(axis cs:11861,2.88301344355138)
--(axis cs:11862,2.88300998064731)
--(axis cs:11863,2.88300659927513)
--(axis cs:11864,2.88300315168045)
--(axis cs:11865,2.88299969019406)
--(axis cs:11866,2.88299634032913)
--(axis cs:11867,2.88299305578547)
--(axis cs:11868,2.88298969831523)
--(axis cs:11869,2.88298634385984)
--(axis cs:11870,2.8829830321655)
--(axis cs:11871,2.88297945841039)
--(axis cs:11872,2.88297578275371)
--(axis cs:11873,2.88297223490005)
--(axis cs:11874,2.88296880022418)
--(axis cs:11875,2.88296543350962)
--(axis cs:11876,2.88296209846483)
--(axis cs:11877,2.88295876266587)
--(axis cs:11878,2.88295548012998)
--(axis cs:11879,2.8829521167398)
--(axis cs:11880,2.88294869391884)
--(axis cs:11881,2.88294523127605)
--(axis cs:11882,2.88294170504733)
--(axis cs:11883,2.88293811783861)
--(axis cs:11884,2.88293464216095)
--(axis cs:11885,2.88293113210091)
--(axis cs:11886,2.88292764120756)
--(axis cs:11887,2.88292406765776)
--(axis cs:11888,2.882920391206)
--(axis cs:11889,2.88291672980749)
--(axis cs:11890,2.88291291351251)
--(axis cs:11891,2.88290935081928)
--(axis cs:11892,2.88290580997924)
--(axis cs:11893,2.88290231395172)
--(axis cs:11894,2.88289887907013)
--(axis cs:11895,2.88289546759118)
--(axis cs:11896,2.88289202607871)
--(axis cs:11897,2.88288843026585)
--(axis cs:11898,2.88288478938222)
--(axis cs:11899,2.88288117815028)
--(axis cs:11900,2.88287768547315)
--(axis cs:11901,2.88287411020403)
--(axis cs:11902,2.88287066425754)
--(axis cs:11903,2.88286712366827)
--(axis cs:11904,2.88286347137512)
--(axis cs:11905,2.88285977660541)
--(axis cs:11906,2.88285612235515)
--(axis cs:11907,2.88285266719684)
--(axis cs:11908,2.88284929544855)
--(axis cs:11909,2.88284600702896)
--(axis cs:11910,2.88284270087679)
--(axis cs:11911,2.88283939905735)
--(axis cs:11912,2.88283598124157)
--(axis cs:11913,2.8828326103172)
--(axis cs:11914,2.8828292397848)
--(axis cs:11915,2.88282589924215)
--(axis cs:11916,2.88282242555297)
--(axis cs:11917,2.88281874013481)
--(axis cs:11918,2.88281518830969)
--(axis cs:11919,2.88281180502419)
--(axis cs:11920,2.8828083130869)
--(axis cs:11921,2.88280483845822)
--(axis cs:11922,2.88280141212786)
--(axis cs:11923,2.88279804864918)
--(axis cs:11924,2.88279476242705)
--(axis cs:11925,2.8827913064928)
--(axis cs:11926,2.88278792499079)
--(axis cs:11927,2.88278435302745)
--(axis cs:11928,2.88278075395568)
--(axis cs:11929,2.88277707605855)
--(axis cs:11930,2.88277344850908)
--(axis cs:11931,2.88276967141132)
--(axis cs:11932,2.88276587252001)
--(axis cs:11933,2.88276211556195)
--(axis cs:11934,2.88275850449702)
--(axis cs:11935,2.88275481918622)
--(axis cs:11936,2.88275107758471)
--(axis cs:11937,2.88274719399521)
--(axis cs:11938,2.88274348909373)
--(axis cs:11939,2.88273991467842)
--(axis cs:11940,2.88273621115346)
--(axis cs:11941,2.88273261229536)
--(axis cs:11942,2.88272912068494)
--(axis cs:11943,2.88272558523246)
--(axis cs:11944,2.88272200945502)
--(axis cs:11945,2.88271840715244)
--(axis cs:11946,2.88271487270734)
--(axis cs:11947,2.8827114142694)
--(axis cs:11948,2.88270811587446)
--(axis cs:11949,2.88270490268542)
--(axis cs:11950,2.88270178217232)
--(axis cs:11951,2.88269850546057)
--(axis cs:11952,2.88269517238094)
--(axis cs:11953,2.8826918328577)
--(axis cs:11954,2.88268855790376)
--(axis cs:11955,2.88268536796604)
--(axis cs:11956,2.8826822066268)
--(axis cs:11957,2.88267918159088)
--(axis cs:11958,2.88267603196636)
--(axis cs:11959,2.88267281135888)
--(axis cs:11960,2.8826695757293)
--(axis cs:11961,2.88266648792881)
--(axis cs:11962,2.88266341660458)
--(axis cs:11963,2.88266015004153)
--(axis cs:11964,2.88265698710002)
--(axis cs:11965,2.88265396817909)
--(axis cs:11966,2.88265092768627)
--(axis cs:11967,2.88264788578147)
--(axis cs:11968,2.88264484880491)
--(axis cs:11969,2.88264208746492)
--(axis cs:11970,2.88263940378693)
--(axis cs:11971,2.88263683525248)
--(axis cs:11972,2.8826344147509)
--(axis cs:11973,2.88263196115933)
--(axis cs:11974,2.88262940820991)
--(axis cs:11975,2.88262694242664)
--(axis cs:11976,2.88262459861193)
--(axis cs:11977,2.8826220662721)
--(axis cs:11978,2.88261941190478)
--(axis cs:11979,2.88261667740604)
--(axis cs:11980,2.8826136992954)
--(axis cs:11981,2.88261076127007)
--(axis cs:11982,2.88260775594866)
--(axis cs:11983,2.88260478074412)
--(axis cs:11984,2.88260183830303)
--(axis cs:11985,2.88259893634817)
--(axis cs:11986,2.88259618004577)
--(axis cs:11987,2.88259337721989)
--(axis cs:11988,2.88259046063864)
--(axis cs:11989,2.88258752373255)
--(axis cs:11990,2.88258450452051)
--(axis cs:11991,2.88258142350526)
--(axis cs:11992,2.88257822526455)
--(axis cs:11993,2.88257504917137)
--(axis cs:11994,2.88257171003677)
--(axis cs:11995,2.88256816745898)
--(axis cs:11996,2.88256463706345)
--(axis cs:11997,2.88256118754065)
--(axis cs:11998,2.88255763794203)
--(axis cs:11999,2.88255419076692)
--(axis cs:12000,2.88255091168036)
--(axis cs:12001,2.88254753574454)
--(axis cs:12002,2.88254405541985)
--(axis cs:12003,2.88254060372047)
--(axis cs:12004,2.882537370209)
--(axis cs:12005,2.88253406506438)
--(axis cs:12006,2.88253086472038)
--(axis cs:12007,2.88252754285634)
--(axis cs:12008,2.88252417341941)
--(axis cs:12009,2.88252085953016)
--(axis cs:12010,2.88251747715433)
--(axis cs:12011,2.8825141009657)
--(axis cs:12012,2.88251070294093)
--(axis cs:12013,2.88250734883703)
--(axis cs:12014,2.88250398768933)
--(axis cs:12015,2.88250073065913)
--(axis cs:12016,2.8824972965639)
--(axis cs:12017,2.88249371806381)
--(axis cs:12018,2.88249010665434)
--(axis cs:12019,2.88248636990998)
--(axis cs:12020,2.88248265174546)
--(axis cs:12021,2.88247890734975)
--(axis cs:12022,2.88247539237541)
--(axis cs:12023,2.88247188631012)
--(axis cs:12024,2.88246848525103)
--(axis cs:12025,2.88246520757601)
--(axis cs:12026,2.8824619730642)
--(axis cs:12027,2.88245888385365)
--(axis cs:12028,2.88245576685166)
--(axis cs:12029,2.88245256299763)
--(axis cs:12030,2.88244935768991)
--(axis cs:12031,2.88244607204734)
--(axis cs:12032,2.88244273242796)
--(axis cs:12033,2.8824394865629)
--(axis cs:12034,2.88243622988609)
--(axis cs:12035,2.88243304191877)
--(axis cs:12036,2.88242995253885)
--(axis cs:12037,2.88242695734155)
--(axis cs:12038,2.88242406676796)
--(axis cs:12039,2.88242107037069)
--(axis cs:12040,2.88241807114953)
--(axis cs:12041,2.88241502392866)
--(axis cs:12042,2.88241193433282)
--(axis cs:12043,2.88240871552332)
--(axis cs:12044,2.88240553603538)
--(axis cs:12045,2.8824025118734)
--(axis cs:12046,2.88239937346877)
--(axis cs:12047,2.88239642514854)
--(axis cs:12048,2.88239354334923)
--(axis cs:12049,2.88239068384375)
--(axis cs:12050,2.8823878209069)
--(axis cs:12051,2.88238499808337)
--(axis cs:12052,2.88238219302505)
--(axis cs:12053,2.88237938962539)
--(axis cs:12054,2.88237659868667)
--(axis cs:12055,2.88237376007985)
--(axis cs:12056,2.88237103317969)
--(axis cs:12057,2.88236833126639)
--(axis cs:12058,2.8823656988745)
--(axis cs:12059,2.8823630321395)
--(axis cs:12060,2.88236021954085)
--(axis cs:12061,2.88235744125547)
--(axis cs:12062,2.88235465852477)
--(axis cs:12063,2.88235185844774)
--(axis cs:12064,2.88234910345456)
--(axis cs:12065,2.88234635178197)
--(axis cs:12066,2.88234354246128)
--(axis cs:12067,2.88234074914953)
--(axis cs:12068,2.88233816961799)
--(axis cs:12069,2.88233560090496)
--(axis cs:12070,2.88233325560854)
--(axis cs:12071,2.88233083205643)
--(axis cs:12072,2.88232854686931)
--(axis cs:12073,2.88232646324745)
--(axis cs:12074,2.88232445970501)
--(axis cs:12075,2.88232260250808)
--(axis cs:12076,2.88232083471843)
--(axis cs:12077,2.88231908180231)
--(axis cs:12078,2.88231727541841)
--(axis cs:12079,2.88231560887439)
--(axis cs:12080,2.88231388053866)
--(axis cs:12081,2.88231216641894)
--(axis cs:12082,2.88231037281287)
--(axis cs:12083,2.88230850228811)
--(axis cs:12084,2.88230664168321)
--(axis cs:12085,2.88230482113647)
--(axis cs:12086,2.88230300628483)
--(axis cs:12087,2.88230117431714)
--(axis cs:12088,2.88229938845669)
--(axis cs:12089,2.88229766867125)
--(axis cs:12090,2.88229589562481)
--(axis cs:12091,2.88229419197156)
--(axis cs:12092,2.88229237880797)
--(axis cs:12093,2.88229058624789)
--(axis cs:12094,2.88228880666835)
--(axis cs:12095,2.88228692480749)
--(axis cs:12096,2.88228514017946)
--(axis cs:12097,2.88228330392442)
--(axis cs:12098,2.88228148140227)
--(axis cs:12099,2.88227979726383)
--(axis cs:12100,2.88227803153062)
--(axis cs:12101,2.88227629881798)
--(axis cs:12102,2.8822745138467)
--(axis cs:12103,2.88227276731218)
--(axis cs:12104,2.88227097054773)
--(axis cs:12105,2.88226902975487)
--(axis cs:12106,2.88226730511897)
--(axis cs:12107,2.88226544307989)
--(axis cs:12108,2.88226363011501)
--(axis cs:12109,2.88226185867447)
--(axis cs:12110,2.8822600882795)
--(axis cs:12111,2.88225844000841)
--(axis cs:12112,2.8822567856884)
--(axis cs:12113,2.8822551866033)
--(axis cs:12114,2.88225365634303)
--(axis cs:12115,2.88225221643753)
--(axis cs:12116,2.88225063735951)
--(axis cs:12117,2.88224896216539)
--(axis cs:12118,2.88224720775275)
--(axis cs:12119,2.88224558857519)
--(axis cs:12120,2.88224394979241)
--(axis cs:12121,2.88224225343369)
--(axis cs:12122,2.8822405697564)
--(axis cs:12123,2.88223878712471)
--(axis cs:12124,2.8822369300855)
--(axis cs:12125,2.88223523202499)
--(axis cs:12126,2.8822335456533)
--(axis cs:12127,2.88223193461598)
--(axis cs:12128,2.8822303103139)
--(axis cs:12129,2.88222868772098)
--(axis cs:12130,2.88222716657299)
--(axis cs:12131,2.88222565521214)
--(axis cs:12132,2.88222413694023)
--(axis cs:12133,2.8822226004335)
--(axis cs:12134,2.88222073596689)
--(axis cs:12135,2.88221878107993)
--(axis cs:12136,2.88221684275102)
--(axis cs:12137,2.88221500498396)
--(axis cs:12138,2.88221308036701)
--(axis cs:12139,2.88221123425185)
--(axis cs:12140,2.88220922236627)
--(axis cs:12141,2.8822072207933)
--(axis cs:12142,2.88220507564645)
--(axis cs:12143,2.88220289810236)
--(axis cs:12144,2.88220082507195)
--(axis cs:12145,2.88219865917242)
--(axis cs:12146,2.88219638981727)
--(axis cs:12147,2.88219414065332)
--(axis cs:12148,2.88219192154928)
--(axis cs:12149,2.88218982800584)
--(axis cs:12150,2.88218767616311)
--(axis cs:12151,2.882185389699)
--(axis cs:12152,2.88218318668959)
--(axis cs:12153,2.88218083297496)
--(axis cs:12154,2.88217831718814)
--(axis cs:12155,2.88217589816789)
--(axis cs:12156,2.88217317682891)
--(axis cs:12157,2.88217041375926)
--(axis cs:12158,2.88216768839494)
--(axis cs:12159,2.88216491253206)
--(axis cs:12160,2.88216221818718)
--(axis cs:12161,2.88215963268463)
--(axis cs:12162,2.88215720631826)
--(axis cs:12163,2.882154938166)
--(axis cs:12164,2.88215262253698)
--(axis cs:12165,2.88215025445402)
--(axis cs:12166,2.8821476935814)
--(axis cs:12167,2.88214517361571)
--(axis cs:12168,2.88214275776688)
--(axis cs:12169,2.88214041058167)
--(axis cs:12170,2.88213806090177)
--(axis cs:12171,2.88213571955922)
--(axis cs:12172,2.88213320297115)
--(axis cs:12173,2.88213055209979)
--(axis cs:12174,2.88212784008468)
--(axis cs:12175,2.88212508935065)
--(axis cs:12176,2.88212221572393)
--(axis cs:12177,2.88211920744809)
--(axis cs:12178,2.88211621645143)
--(axis cs:12179,2.8821131941519)
--(axis cs:12180,2.8821102185908)
--(axis cs:12181,2.88210718085203)
--(axis cs:12182,2.88210425784397)
--(axis cs:12183,2.8821013353599)
--(axis cs:12184,2.88209840013131)
--(axis cs:12185,2.8820954109799)
--(axis cs:12186,2.88209234061147)
--(axis cs:12187,2.88208916441491)
--(axis cs:12188,2.8820860165215)
--(axis cs:12189,2.88208286063178)
--(axis cs:12190,2.8820796800106)
--(axis cs:12191,2.88207667778823)
--(axis cs:12192,2.88207371336383)
--(axis cs:12193,2.88207064637859)
--(axis cs:12194,2.88206770695006)
--(axis cs:12195,2.88206479726388)
--(axis cs:12196,2.88206173525921)
--(axis cs:12197,2.88205875516444)
--(axis cs:12198,2.88205578191787)
--(axis cs:12199,2.88205271956451)
--(axis cs:12200,2.88204957382699)
--(axis cs:12201,2.88204652617405)
--(axis cs:12202,2.88204342505766)
--(axis cs:12203,2.8820404447265)
--(axis cs:12204,2.88203736515839)
--(axis cs:12205,2.88203443327261)
--(axis cs:12206,2.8820315542397)
--(axis cs:12207,2.88202877629776)
--(axis cs:12208,2.88202598446433)
--(axis cs:12209,2.88202307681475)
--(axis cs:12210,2.88202021010129)
--(axis cs:12211,2.88201749236801)
--(axis cs:12212,2.88201487767619)
--(axis cs:12213,2.88201231391526)
--(axis cs:12214,2.88200974754294)
--(axis cs:12215,2.88200724692473)
--(axis cs:12216,2.88200473542721)
--(axis cs:12217,2.88200222399288)
--(axis cs:12218,2.88199967561522)
--(axis cs:12219,2.88199711570416)
--(axis cs:12220,2.88199459436745)
--(axis cs:12221,2.88199197531688)
--(axis cs:12222,2.88198932260612)
--(axis cs:12223,2.88198669938928)
--(axis cs:12224,2.88198402809867)
--(axis cs:12225,2.8819813550086)
--(axis cs:12226,2.88197870117708)
--(axis cs:12227,2.8819761532295)
--(axis cs:12228,2.88197368420088)
--(axis cs:12229,2.88197102861208)
--(axis cs:12230,2.88196835055427)
--(axis cs:12231,2.88196586709385)
--(axis cs:12232,2.88196324260351)
--(axis cs:12233,2.88196057003457)
--(axis cs:12234,2.88195792054557)
--(axis cs:12235,2.88195524204514)
--(axis cs:12236,2.88195242904835)
--(axis cs:12237,2.88194960434083)
--(axis cs:12238,2.88194687748155)
--(axis cs:12239,2.88194416380343)
--(axis cs:12240,2.88194138797541)
--(axis cs:12241,2.88193862542834)
--(axis cs:12242,2.88193578751108)
--(axis cs:12243,2.88193308968502)
--(axis cs:12244,2.88193045470345)
--(axis cs:12245,2.88192771046552)
--(axis cs:12246,2.88192516053618)
--(axis cs:12247,2.88192257356205)
--(axis cs:12248,2.88191987109742)
--(axis cs:12249,2.8819172748408)
--(axis cs:12250,2.88191462514491)
--(axis cs:12251,2.88191179520879)
--(axis cs:12252,2.88190890709074)
--(axis cs:12253,2.88190600958058)
--(axis cs:12254,2.88190315963948)
--(axis cs:12255,2.88190030814757)
--(axis cs:12256,2.88189741426379)
--(axis cs:12257,2.88189451347593)
--(axis cs:12258,2.88189180625365)
--(axis cs:12259,2.88188904388396)
--(axis cs:12260,2.88188629623814)
--(axis cs:12261,2.88188357208887)
--(axis cs:12262,2.88188068181245)
--(axis cs:12263,2.88187788142385)
--(axis cs:12264,2.88187500804895)
--(axis cs:12265,2.88187202837773)
--(axis cs:12266,2.88186916457484)
--(axis cs:12267,2.88186634778688)
--(axis cs:12268,2.88186344686363)
--(axis cs:12269,2.88186064541174)
--(axis cs:12270,2.88185809269961)
--(axis cs:12271,2.88185548656839)
--(axis cs:12272,2.8818528587676)
--(axis cs:12273,2.88185025239931)
--(axis cs:12274,2.88184766766381)
--(axis cs:12275,2.88184509893303)
--(axis cs:12276,2.88184240258326)
--(axis cs:12277,2.88183969184942)
--(axis cs:12278,2.88183685158561)
--(axis cs:12279,2.88183402521656)
--(axis cs:12280,2.88183135180766)
--(axis cs:12281,2.88182872759849)
--(axis cs:12282,2.88182607799001)
--(axis cs:12283,2.88182352188184)
--(axis cs:12284,2.88182103847603)
--(axis cs:12285,2.88181840373095)
--(axis cs:12286,2.88181585081396)
--(axis cs:12287,2.88181328759646)
--(axis cs:12288,2.88181065295648)
--(axis cs:12289,2.88180807026189)
--(axis cs:12290,2.88180519735648)
--(axis cs:12291,2.88180229060566)
--(axis cs:12292,2.88179941554863)
--(axis cs:12293,2.8817965962314)
--(axis cs:12294,2.88179372186035)
--(axis cs:12295,2.88179097404044)
--(axis cs:12296,2.88178808075087)
--(axis cs:12297,2.88178529602799)
--(axis cs:12298,2.88178250876084)
--(axis cs:12299,2.88177982419449)
--(axis cs:12300,2.88177725290436)
--(axis cs:12301,2.88177459662974)
--(axis cs:12302,2.8817719712514)
--(axis cs:12303,2.88176925698725)
--(axis cs:12304,2.88176660551776)
--(axis cs:12305,2.88176386978563)
--(axis cs:12306,2.88176106828397)
--(axis cs:12307,2.88175820272082)
--(axis cs:12308,2.88175552424861)
--(axis cs:12309,2.88175278192553)
--(axis cs:12310,2.88175002483472)
--(axis cs:12311,2.88174730066866)
--(axis cs:12312,2.88174476841401)
--(axis cs:12313,2.88174216340659)
--(axis cs:12314,2.88173961827694)
--(axis cs:12315,2.88173709099253)
--(axis cs:12316,2.88173463613912)
--(axis cs:12317,2.88173220963605)
--(axis cs:12318,2.88172974364856)
--(axis cs:12319,2.88172729373489)
--(axis cs:12320,2.88172481603975)
--(axis cs:12321,2.88172235706525)
--(axis cs:12322,2.88171996129684)
--(axis cs:12323,2.88171753024577)
--(axis cs:12324,2.88171522575036)
--(axis cs:12325,2.88171301323914)
--(axis cs:12326,2.88171068537897)
--(axis cs:12327,2.8817082792685)
--(axis cs:12328,2.88170604916486)
--(axis cs:12329,2.88170384218084)
--(axis cs:12330,2.88170148777987)
--(axis cs:12331,2.88169896813761)
--(axis cs:12332,2.8816963832788)
--(axis cs:12333,2.88169375466625)
--(axis cs:12334,2.88169112501848)
--(axis cs:12335,2.88168857431267)
--(axis cs:12336,2.88168609087899)
--(axis cs:12337,2.88168370788449)
--(axis cs:12338,2.88168123825133)
--(axis cs:12339,2.88167857061184)
--(axis cs:12340,2.88167593002053)
--(axis cs:12341,2.88167308668033)
--(axis cs:12342,2.88167026202255)
--(axis cs:12343,2.88166745903387)
--(axis cs:12344,2.88166466358573)
--(axis cs:12345,2.88166189876852)
--(axis cs:12346,2.88165918928414)
--(axis cs:12347,2.88165635525528)
--(axis cs:12348,2.88165347462043)
--(axis cs:12349,2.88165058261286)
--(axis cs:12350,2.8816476175942)
--(axis cs:12351,2.88164461635165)
--(axis cs:12352,2.88164169857162)
--(axis cs:12353,2.88163868826033)
--(axis cs:12354,2.88163572907494)
--(axis cs:12355,2.88163289684986)
--(axis cs:12356,2.88163004412737)
--(axis cs:12357,2.8816272114263)
--(axis cs:12358,2.88162443531588)
--(axis cs:12359,2.88162179594667)
--(axis cs:12360,2.88161925859316)
--(axis cs:12361,2.88161664410214)
--(axis cs:12362,2.88161398603292)
--(axis cs:12363,2.88161127556638)
--(axis cs:12364,2.88160853308925)
--(axis cs:12365,2.88160565983045)
--(axis cs:12366,2.88160265577392)
--(axis cs:12367,2.88159972759164)
--(axis cs:12368,2.88159675429168)
--(axis cs:12369,2.88159384121952)
--(axis cs:12370,2.88159086273278)
--(axis cs:12371,2.88158780439807)
--(axis cs:12372,2.88158471295508)
--(axis cs:12373,2.8815816378657)
--(axis cs:12374,2.88157866999465)
--(axis cs:12375,2.881575783381)
--(axis cs:12376,2.88157290584197)
--(axis cs:12377,2.88157011869129)
--(axis cs:12378,2.8815674035028)
--(axis cs:12379,2.8815647962762)
--(axis cs:12380,2.88156226065317)
--(axis cs:12381,2.88155970987653)
--(axis cs:12382,2.88155722140693)
--(axis cs:12383,2.88155473113315)
--(axis cs:12384,2.88155226330192)
--(axis cs:12385,2.88154969652644)
--(axis cs:12386,2.88154713564866)
--(axis cs:12387,2.88154470652978)
--(axis cs:12388,2.88154232929567)
--(axis cs:12389,2.88153980506589)
--(axis cs:12390,2.88153735968073)
--(axis cs:12391,2.88153481474797)
--(axis cs:12392,2.88153231067455)
--(axis cs:12393,2.88152991476009)
--(axis cs:12394,2.88152757603547)
--(axis cs:12395,2.88152520408963)
--(axis cs:12396,2.88152281192532)
--(axis cs:12397,2.88152027799866)
--(axis cs:12398,2.88151776876411)
--(axis cs:12399,2.88151529791941)
--(axis cs:12400,2.88151289803876)
--(axis cs:12401,2.88151042041548)
--(axis cs:12402,2.88150815642283)
--(axis cs:12403,2.88150572677778)
--(axis cs:12404,2.88150335414726)
--(axis cs:12405,2.88150101176602)
--(axis cs:12406,2.88149871022393)
--(axis cs:12407,2.88149651472522)
--(axis cs:12408,2.8814943344044)
--(axis cs:12409,2.88149217904394)
--(axis cs:12410,2.88149012797115)
--(axis cs:12411,2.88148829438046)
--(axis cs:12412,2.88148640441738)
--(axis cs:12413,2.88148456026667)
--(axis cs:12414,2.88148259984052)
--(axis cs:12415,2.8814805885931)
--(axis cs:12416,2.88147847391146)
--(axis cs:12417,2.8814764264873)
--(axis cs:12418,2.88147448336624)
--(axis cs:12419,2.88147243882645)
--(axis cs:12420,2.88147038060163)
--(axis cs:12421,2.88146828423456)
--(axis cs:12422,2.88146634740726)
--(axis cs:12423,2.88146429825721)
--(axis cs:12424,2.88146228064935)
--(axis cs:12425,2.88146017394685)
--(axis cs:12426,2.88145800694675)
--(axis cs:12427,2.88145571691421)
--(axis cs:12428,2.88145351806679)
--(axis cs:12429,2.88145135973153)
--(axis cs:12430,2.88144915472342)
--(axis cs:12431,2.88144692243442)
--(axis cs:12432,2.88144463779557)
--(axis cs:12433,2.8814423704918)
--(axis cs:12434,2.88144000664385)
--(axis cs:12435,2.88143757546769)
--(axis cs:12436,2.88143510724494)
--(axis cs:12437,2.88143277400646)
--(axis cs:12438,2.88143048940537)
--(axis cs:12439,2.88142824052331)
--(axis cs:12440,2.88142629289699)
--(axis cs:12441,2.8814243122038)
--(axis cs:12442,2.88142222498009)
--(axis cs:12443,2.881420295484)
--(axis cs:12444,2.8814183082211)
--(axis cs:12445,2.88141629475748)
--(axis cs:12446,2.88141415883345)
--(axis cs:12447,2.88141218844158)
--(axis cs:12448,2.88141017471944)
--(axis cs:12449,2.88140803130388)
--(axis cs:12450,2.88140597811547)
--(axis cs:12451,2.88140394918378)
--(axis cs:12452,2.88140193668949)
--(axis cs:12453,2.88139994001397)
--(axis cs:12454,2.8813979287997)
--(axis cs:12455,2.88139583474816)
--(axis cs:12456,2.8813938107954)
--(axis cs:12457,2.88139181583205)
--(axis cs:12458,2.88138966236718)
--(axis cs:12459,2.88138741909567)
--(axis cs:12460,2.88138524383742)
--(axis cs:12461,2.88138291646863)
--(axis cs:12462,2.88138057662944)
--(axis cs:12463,2.88137840364931)
--(axis cs:12464,2.88137608496138)
--(axis cs:12465,2.8813737796174)
--(axis cs:12466,2.8813713944202)
--(axis cs:12467,2.88136896042162)
--(axis cs:12468,2.88136644774432)
--(axis cs:12469,2.88136400898646)
--(axis cs:12470,2.88136162079105)
--(axis cs:12471,2.88135925484854)
--(axis cs:12472,2.88135684185251)
--(axis cs:12473,2.88135451006798)
--(axis cs:12474,2.88135225197078)
--(axis cs:12475,2.88135017619521)
--(axis cs:12476,2.881348082107)
--(axis cs:12477,2.88134596991983)
--(axis cs:12478,2.88134380897295)
--(axis cs:12479,2.88134144236035)
--(axis cs:12480,2.88133903761876)
--(axis cs:12481,2.88133657526925)
--(axis cs:12482,2.88133419327513)
--(axis cs:12483,2.88133180462951)
--(axis cs:12484,2.88132932709166)
--(axis cs:12485,2.88132694209697)
--(axis cs:12486,2.88132455745725)
--(axis cs:12487,2.88132219660132)
--(axis cs:12488,2.88131972849067)
--(axis cs:12489,2.88131716105856)
--(axis cs:12490,2.88131458546565)
--(axis cs:12491,2.8813120064507)
--(axis cs:12492,2.88130939520635)
--(axis cs:12493,2.88130660351066)
--(axis cs:12494,2.88130376999011)
--(axis cs:12495,2.88130109119395)
--(axis cs:12496,2.88129846243297)
--(axis cs:12497,2.88129588999812)
--(axis cs:12498,2.88129333176346)
--(axis cs:12499,2.88129082136197)
--(axis cs:12500,2.88128838946152)
--(axis cs:12501,2.88128596559938)
--(axis cs:12502,2.88128347026443)
--(axis cs:12503,2.88128077452743)
--(axis cs:12504,2.88127797548027)
--(axis cs:12505,2.88127518409401)
--(axis cs:12506,2.88127242654062)
--(axis cs:12507,2.8812694018278)
--(axis cs:12508,2.88126624270224)
--(axis cs:12509,2.8812630921732)
--(axis cs:12510,2.88125986632122)
--(axis cs:12511,2.88125664684476)
--(axis cs:12512,2.88125349365512)
--(axis cs:12513,2.88125043936005)
--(axis cs:12514,2.88124735622114)
--(axis cs:12515,2.8812442617263)
--(axis cs:12516,2.88124118606213)
--(axis cs:12517,2.88123803554118)
--(axis cs:12518,2.88123480235684)
--(axis cs:12519,2.88123153671327)
--(axis cs:12520,2.88122824306147)
--(axis cs:12521,2.88122481439717)
--(axis cs:12522,2.88122136111996)
--(axis cs:12523,2.88121802344537)
--(axis cs:12524,2.88121470479152)
--(axis cs:12525,2.88121125794612)
--(axis cs:12526,2.88120778653391)
--(axis cs:12527,2.88120426661063)
--(axis cs:12528,2.88120063215901)
--(axis cs:12529,2.88119699323809)
--(axis cs:12530,2.88119347449575)
--(axis cs:12531,2.88118989100818)
--(axis cs:12532,2.88118632691179)
--(axis cs:12533,2.88118283287937)
--(axis cs:12534,2.88117951929966)
--(axis cs:12535,2.88117615950797)
--(axis cs:12536,2.88117279374241)
--(axis cs:12537,2.88116943726334)
--(axis cs:12538,2.8811660559173)
--(axis cs:12539,2.88116272468086)
--(axis cs:12540,2.88115940012739)
--(axis cs:12541,2.88115607703417)
--(axis cs:12542,2.88115294351202)
--(axis cs:12543,2.88114996858318)
--(axis cs:12544,2.88114688772597)
--(axis cs:12545,2.8811437008639)
--(axis cs:12546,2.8811405703086)
--(axis cs:12547,2.88113740956831)
--(axis cs:12548,2.88113427101049)
--(axis cs:12549,2.88113110974311)
--(axis cs:12550,2.88112794302555)
--(axis cs:12551,2.88112475899995)
--(axis cs:12552,2.88112157780428)
--(axis cs:12553,2.88111844451679)
--(axis cs:12554,2.88111538595141)
--(axis cs:12555,2.8811125178641)
--(axis cs:12556,2.88110955592676)
--(axis cs:12557,2.88110669248713)
--(axis cs:12558,2.88110373024192)
--(axis cs:12559,2.88110070391406)
--(axis cs:12560,2.88109759815087)
--(axis cs:12561,2.88109468360457)
--(axis cs:12562,2.88109178046685)
--(axis cs:12563,2.88108894144771)
--(axis cs:12564,2.88108615433943)
--(axis cs:12565,2.88108340389676)
--(axis cs:12566,2.88108065300896)
--(axis cs:12567,2.88107791025484)
--(axis cs:12568,2.88107506871422)
--(axis cs:12569,2.88107229092902)
--(axis cs:12570,2.88106944276939)
--(axis cs:12571,2.88106657152557)
--(axis cs:12572,2.88106354128877)
--(axis cs:12573,2.88106053640744)
--(axis cs:12574,2.88105752663986)
--(axis cs:12575,2.88105456436041)
--(axis cs:12576,2.88105159860686)
--(axis cs:12577,2.88104862649767)
--(axis cs:12578,2.88104561194915)
--(axis cs:12579,2.88104254949693)
--(axis cs:12580,2.88103948216152)
--(axis cs:12581,2.88103643907614)
--(axis cs:12582,2.88103338547026)
--(axis cs:12583,2.88103033879533)
--(axis cs:12584,2.88102725899973)
--(axis cs:12585,2.88102428080711)
--(axis cs:12586,2.88102129556923)
--(axis cs:12587,2.88101834304637)
--(axis cs:12588,2.88101537213699)
--(axis cs:12589,2.8810125120822)
--(axis cs:12590,2.88100974970982)
--(axis cs:12591,2.88100702814165)
--(axis cs:12592,2.88100428372241)
--(axis cs:12593,2.88100162651766)
--(axis cs:12594,2.88099906636946)
--(axis cs:12595,2.88099630451565)
--(axis cs:12596,2.88099357599397)
--(axis cs:12597,2.88099089557778)
--(axis cs:12598,2.8809882183107)
--(axis cs:12599,2.88098543710339)
--(axis cs:12600,2.88098266398163)
--(axis cs:12601,2.8809798934521)
--(axis cs:12602,2.88097717688472)
--(axis cs:12603,2.8809744013527)
--(axis cs:12604,2.88097162542355)
--(axis cs:12605,2.88096886992601)
--(axis cs:12606,2.88096616579261)
--(axis cs:12607,2.88096347635581)
--(axis cs:12608,2.88096078583974)
--(axis cs:12609,2.88095804671417)
--(axis cs:12610,2.88095523449958)
--(axis cs:12611,2.8809523030623)
--(axis cs:12612,2.88094939787518)
--(axis cs:12613,2.8809464245218)
--(axis cs:12614,2.88094339916798)
--(axis cs:12615,2.88094028887108)
--(axis cs:12616,2.88093725862819)
--(axis cs:12617,2.88093428806584)
--(axis cs:12618,2.88093140998797)
--(axis cs:12619,2.88092845787796)
--(axis cs:12620,2.88092565404517)
--(axis cs:12621,2.88092283572935)
--(axis cs:12622,2.88091990785541)
--(axis cs:12623,2.88091697641685)
--(axis cs:12624,2.88091411029762)
--(axis cs:12625,2.88091126432508)
--(axis cs:12626,2.88090842838711)
--(axis cs:12627,2.88090550870633)
--(axis cs:12628,2.88090273938335)
--(axis cs:12629,2.88089998058756)
--(axis cs:12630,2.88089720294003)
--(axis cs:12631,2.8808943820698)
--(axis cs:12632,2.88089158650311)
--(axis cs:12633,2.8808888173068)
--(axis cs:12634,2.88088598775731)
--(axis cs:12635,2.88088320304202)
--(axis cs:12636,2.88088043520728)
--(axis cs:12637,2.88087781757213)
--(axis cs:12638,2.88087505193004)
--(axis cs:12639,2.88087210095515)
--(axis cs:12640,2.88086895511229)
--(axis cs:12641,2.8808657666907)
--(axis cs:12642,2.88086261358132)
--(axis cs:12643,2.88085954979782)
--(axis cs:12644,2.88085634115191)
--(axis cs:12645,2.88085307341953)
--(axis cs:12646,2.88084986962858)
--(axis cs:12647,2.88084662612387)
--(axis cs:12648,2.8808432020873)
--(axis cs:12649,2.88083967244764)
--(axis cs:12650,2.88083597169482)
--(axis cs:12651,2.88083198989837)
--(axis cs:12652,2.88082792103107)
--(axis cs:12653,2.88082393180201)
--(axis cs:12654,2.88082004652896)
--(axis cs:12655,2.8808160160453)
--(axis cs:12656,2.88081201546367)
--(axis cs:12657,2.88080797567268)
--(axis cs:12658,2.880803874936)
--(axis cs:12659,2.88079982546027)
--(axis cs:12660,2.88079591741122)
--(axis cs:12661,2.88079181151551)
--(axis cs:12662,2.88078774054335)
--(axis cs:12663,2.88078360751166)
--(axis cs:12664,2.88077936083317)
--(axis cs:12665,2.88077515759025)
--(axis cs:12666,2.88077090846294)
--(axis cs:12667,2.8807668204818)
--(axis cs:12668,2.88076267172854)
--(axis cs:12669,2.8807584543847)
--(axis cs:12670,2.88075433873648)
--(axis cs:12671,2.88075028861595)
--(axis cs:12672,2.8807462621366)
--(axis cs:12673,2.88074229111152)
--(axis cs:12674,2.88073843079765)
--(axis cs:12675,2.88073443621154)
--(axis cs:12676,2.88073055598864)
--(axis cs:12677,2.8807267379574)
--(axis cs:12678,2.88072300847555)
--(axis cs:12679,2.88071911741405)
--(axis cs:12680,2.88071527069463)
--(axis cs:12681,2.88071136064163)
--(axis cs:12682,2.88070748293745)
--(axis cs:12683,2.88070368018183)
--(axis cs:12684,2.88069983992479)
--(axis cs:12685,2.88069584499497)
--(axis cs:12686,2.88069183197365)
--(axis cs:12687,2.88068784148288)
--(axis cs:12688,2.88068392962639)
--(axis cs:12689,2.88068012923332)
--(axis cs:12690,2.88067619472158)
--(axis cs:12691,2.88067218075442)
--(axis cs:12692,2.88066812099014)
--(axis cs:12693,2.88066400491464)
--(axis cs:12694,2.88065993817133)
--(axis cs:12695,2.8806558325529)
--(axis cs:12696,2.88065183843211)
--(axis cs:12697,2.88064765873175)
--(axis cs:12698,2.88064343905434)
--(axis cs:12699,2.88063918094865)
--(axis cs:12700,2.88063490222105)
--(axis cs:12701,2.88063053773757)
--(axis cs:12702,2.88062608287957)
--(axis cs:12703,2.88062155693763)
--(axis cs:12704,2.88061695340389)
--(axis cs:12705,2.88061238043529)
--(axis cs:12706,2.88060764314222)
--(axis cs:12707,2.88060284449696)
--(axis cs:12708,2.88059804691676)
--(axis cs:12709,2.88059312292617)
--(axis cs:12710,2.88058827360758)
--(axis cs:12711,2.88058358814086)
--(axis cs:12712,2.88057884569663)
--(axis cs:12713,2.88057414250558)
--(axis cs:12714,2.88056955636068)
--(axis cs:12715,2.8805650138177)
--(axis cs:12716,2.88056048392828)
--(axis cs:12717,2.88055592926282)
--(axis cs:12718,2.88055139595687)
--(axis cs:12719,2.8805468760724)
--(axis cs:12720,2.88054245506618)
--(axis cs:12721,2.88053812395446)
--(axis cs:12722,2.88053380112332)
--(axis cs:12723,2.88052944681486)
--(axis cs:12724,2.88052517275509)
--(axis cs:12725,2.88052094580354)
--(axis cs:12726,2.88051656691461)
--(axis cs:12727,2.88051207396641)
--(axis cs:12728,2.88050770669094)
--(axis cs:12729,2.88050352766237)
--(axis cs:12730,2.88049935204854)
--(axis cs:12731,2.88049535306425)
--(axis cs:12732,2.88049134098553)
--(axis cs:12733,2.88048731407488)
--(axis cs:12734,2.88048345008586)
--(axis cs:12735,2.88047943955403)
--(axis cs:12736,2.88047544164807)
--(axis cs:12737,2.88047144365926)
--(axis cs:12738,2.88046748397629)
--(axis cs:12739,2.88046341969811)
--(axis cs:12740,2.8804593994179)
--(axis cs:12741,2.88045526283294)
--(axis cs:12742,2.88045118780061)
--(axis cs:12743,2.88044722159069)
--(axis cs:12744,2.8804433081733)
--(axis cs:12745,2.88043957760203)
--(axis cs:12746,2.88043585210838)
--(axis cs:12747,2.88043211466358)
--(axis cs:12748,2.88042846463088)
--(axis cs:12749,2.8804248821614)
--(axis cs:12750,2.88042124893597)
--(axis cs:12751,2.88041764654702)
--(axis cs:12752,2.88041402004066)
--(axis cs:12753,2.88041029439724)
--(axis cs:12754,2.88040657120952)
--(axis cs:12755,2.88040284335499)
--(axis cs:12756,2.88039914893961)
--(axis cs:12757,2.88039547404451)
--(axis cs:12758,2.88039174340022)
--(axis cs:12759,2.88038785744405)
--(axis cs:12760,2.88038387372092)
--(axis cs:12761,2.88038009399209)
--(axis cs:12762,2.88037640771881)
--(axis cs:12763,2.88037272845455)
--(axis cs:12764,2.88036884196771)
--(axis cs:12765,2.88036488640777)
--(axis cs:12766,2.88036088083202)
--(axis cs:12767,2.88035681756213)
--(axis cs:12768,2.88035262943273)
--(axis cs:12769,2.88034845554566)
--(axis cs:12770,2.88034417840791)
--(axis cs:12771,2.88034003860827)
--(axis cs:12772,2.88033590380914)
--(axis cs:12773,2.8803317697375)
--(axis cs:12774,2.8803276455254)
--(axis cs:12775,2.88032343676042)
--(axis cs:12776,2.88031913822488)
--(axis cs:12777,2.88031470264522)
--(axis cs:12778,2.88031021337123)
--(axis cs:12779,2.88030575599343)
--(axis cs:12780,2.88030140619233)
--(axis cs:12781,2.88029714331383)
--(axis cs:12782,2.88029287770426)
--(axis cs:12783,2.88028869430835)
--(axis cs:12784,2.88028456191241)
--(axis cs:12785,2.88028060710163)
--(axis cs:12786,2.88027668100733)
--(axis cs:12787,2.88027279770973)
--(axis cs:12788,2.88026879225516)
--(axis cs:12789,2.8802647942685)
--(axis cs:12790,2.88026092606622)
--(axis cs:12791,2.88025715305496)
--(axis cs:12792,2.88025335917636)
--(axis cs:12793,2.88024956268185)
--(axis cs:12794,2.88024569387565)
--(axis cs:12795,2.88024202302952)
--(axis cs:12796,2.88023831428735)
--(axis cs:12797,2.88023446145887)
--(axis cs:12798,2.8802305886746)
--(axis cs:12799,2.8802265846041)
--(axis cs:12800,2.88022278736543)
--(axis cs:12801,2.88021900284262)
--(axis cs:12802,2.88021529166675)
--(axis cs:12803,2.88021159920744)
--(axis cs:12804,2.88020799983934)
--(axis cs:12805,2.88020440010607)
--(axis cs:12806,2.8802007424793)
--(axis cs:12807,2.88019691770443)
--(axis cs:12808,2.88019305735609)
--(axis cs:12809,2.88018912141406)
--(axis cs:12810,2.88018507536008)
--(axis cs:12811,2.88018093051282)
--(axis cs:12812,2.88017671742331)
--(axis cs:12813,2.88017252543798)
--(axis cs:12814,2.88016821968705)
--(axis cs:12815,2.88016389322442)
--(axis cs:12816,2.88015959928457)
--(axis cs:12817,2.8801549911511)
--(axis cs:12818,2.88015040276083)
--(axis cs:12819,2.88014587698652)
--(axis cs:12820,2.88014133817824)
--(axis cs:12821,2.88013695491719)
--(axis cs:12822,2.88013270012444)
--(axis cs:12823,2.88012838792694)
--(axis cs:12824,2.88012400005003)
--(axis cs:12825,2.88011956351543)
--(axis cs:12826,2.88011513235957)
--(axis cs:12827,2.88011068054015)
--(axis cs:12828,2.88010615535721)
--(axis cs:12829,2.88010161435692)
--(axis cs:12830,2.88009710300391)
--(axis cs:12831,2.88009246311544)
--(axis cs:12832,2.88008788446007)
--(axis cs:12833,2.88008344000982)
--(axis cs:12834,2.88007906130433)
--(axis cs:12835,2.88007471267453)
--(axis cs:12836,2.88007032448991)
--(axis cs:12837,2.88006577272083)
--(axis cs:12838,2.88006108515912)
--(axis cs:12839,2.88005639052611)
--(axis cs:12840,2.88005156841086)
--(axis cs:12841,2.88004678139251)
--(axis cs:12842,2.88004199768163)
--(axis cs:12843,2.88003719649782)
--(axis cs:12844,2.88003234148062)
--(axis cs:12845,2.88002761141677)
--(axis cs:12846,2.88002293115162)
--(axis cs:12847,2.88001812162777)
--(axis cs:12848,2.88001334516315)
--(axis cs:12849,2.88000857262986)
--(axis cs:12850,2.88000378765676)
--(axis cs:12851,2.8799989999916)
--(axis cs:12852,2.8799941280294)
--(axis cs:12853,2.8799893324033)
--(axis cs:12854,2.8799844979656)
--(axis cs:12855,2.8799796045321)
--(axis cs:12856,2.87997467928273)
--(axis cs:12857,2.87996979667847)
--(axis cs:12858,2.87996487286441)
--(axis cs:12859,2.87996007053505)
--(axis cs:12860,2.8799552320443)
--(axis cs:12861,2.87995023731831)
--(axis cs:12862,2.8799452551673)
--(axis cs:12863,2.87994032647123)
--(axis cs:12864,2.87993543895185)
--(axis cs:12865,2.87993061233943)
--(axis cs:12866,2.87992563289188)
--(axis cs:12867,2.8799207566738)
--(axis cs:12868,2.87991594047333)
--(axis cs:12869,2.87991113149495)
--(axis cs:12870,2.87990621165986)
--(axis cs:12871,2.87990129877977)
--(axis cs:12872,2.879896243748)
--(axis cs:12873,2.87989104795059)
--(axis cs:12874,2.87988574585635)
--(axis cs:12875,2.87988049296284)
--(axis cs:12876,2.87987512797615)
--(axis cs:12877,2.87986957660953)
--(axis cs:12878,2.87986417225016)
--(axis cs:12879,2.87985875797089)
--(axis cs:12880,2.87985330470788)
--(axis cs:12881,2.87984787289274)
--(axis cs:12882,2.87984245304559)
--(axis cs:12883,2.87983716620189)
--(axis cs:12884,2.87983181849381)
--(axis cs:12885,2.8798264386011)
--(axis cs:12886,2.87982100363708)
--(axis cs:12887,2.87981546514151)
--(axis cs:12888,2.87980967258054)
--(axis cs:12889,2.87980377905816)
--(axis cs:12890,2.87979789852421)
--(axis cs:12891,2.87979205718465)
--(axis cs:12892,2.87978624977502)
--(axis cs:12893,2.87978040433967)
--(axis cs:12894,2.87977452019149)
--(axis cs:12895,2.87976870849183)
--(axis cs:12896,2.8797630478484)
--(axis cs:12897,2.87975739225582)
--(axis cs:12898,2.87975165738032)
--(axis cs:12899,2.87974594378197)
--(axis cs:12900,2.87974031156924)
--(axis cs:12901,2.87973469710823)
--(axis cs:12902,2.87972913088899)
--(axis cs:12903,2.87972350434444)
--(axis cs:12904,2.87971790678268)
--(axis cs:12905,2.87971234206274)
--(axis cs:12906,2.87970675166528)
--(axis cs:12907,2.87970113880182)
--(axis cs:12908,2.87969548432829)
--(axis cs:12909,2.87968980146159)
--(axis cs:12910,2.87968430352762)
--(axis cs:12911,2.87967869633613)
--(axis cs:12912,2.87967317831316)
--(axis cs:12913,2.87966781560265)
--(axis cs:12914,2.87966241145275)
--(axis cs:12915,2.87965715220155)
--(axis cs:12916,2.87965178926433)
--(axis cs:12917,2.87964649421274)
--(axis cs:12918,2.87964099225355)
--(axis cs:12919,2.87963540540507)
--(axis cs:12920,2.87962995296575)
--(axis cs:12921,2.8796245633513)
--(axis cs:12922,2.87961925261721)
--(axis cs:12923,2.87961405128153)
--(axis cs:12924,2.87960882760342)
--(axis cs:12925,2.879603723187)
--(axis cs:12926,2.87959851765524)
--(axis cs:12927,2.87959337648756)
--(axis cs:12928,2.87958836377907)
--(axis cs:12929,2.87958329675546)
--(axis cs:12930,2.87957806463497)
--(axis cs:12931,2.87957289451156)
--(axis cs:12932,2.87956762754589)
--(axis cs:12933,2.87956235866653)
--(axis cs:12934,2.87955717389295)
--(axis cs:12935,2.87955194836815)
--(axis cs:12936,2.8795466871929)
--(axis cs:12937,2.87954152197406)
--(axis cs:12938,2.87953646454921)
--(axis cs:12939,2.87953155057346)
--(axis cs:12940,2.87952657861601)
--(axis cs:12941,2.87952158019371)
--(axis cs:12942,2.87951667186955)
--(axis cs:12943,2.87951163374325)
--(axis cs:12944,2.87950667556682)
--(axis cs:12945,2.87950178371431)
--(axis cs:12946,2.8794968590868)
--(axis cs:12947,2.87949193622339)
--(axis cs:12948,2.87948683637625)
--(axis cs:12949,2.87948173015034)
--(axis cs:12950,2.87947654385996)
--(axis cs:12951,2.87947124210909)
--(axis cs:12952,2.87946594569478)
--(axis cs:12953,2.87946060133731)
--(axis cs:12954,2.87945520978645)
--(axis cs:12955,2.87944968911694)
--(axis cs:12956,2.87944413665508)
--(axis cs:12957,2.87943843841111)
--(axis cs:12958,2.87943268725847)
--(axis cs:12959,2.87942703162576)
--(axis cs:12960,2.87942134622045)
--(axis cs:12961,2.87941563520635)
--(axis cs:12962,2.87940987583135)
--(axis cs:12963,2.87940399177598)
--(axis cs:12964,2.8793981659772)
--(axis cs:12965,2.87939228126335)
--(axis cs:12966,2.87938642824441)
--(axis cs:12967,2.87938052847068)
--(axis cs:12968,2.87937436970044)
--(axis cs:12969,2.87936835866847)
--(axis cs:12970,2.87936241769932)
--(axis cs:12971,2.87935659171563)
--(axis cs:12972,2.87935054804429)
--(axis cs:12973,2.87934458746025)
--(axis cs:12974,2.87933879294635)
--(axis cs:12975,2.8793330200767)
--(axis cs:12976,2.87932731914338)
--(axis cs:12977,2.87932150561812)
--(axis cs:12978,2.87931559102641)
--(axis cs:12979,2.87930974611219)
--(axis cs:12980,2.87930400298743)
--(axis cs:12981,2.87929828646775)
--(axis cs:12982,2.8792924737504)
--(axis cs:12983,2.87928658076721)
--(axis cs:12984,2.87928084578059)
--(axis cs:12985,2.87927520249422)
--(axis cs:12986,2.87926953666922)
--(axis cs:12987,2.87926390282169)
--(axis cs:12988,2.87925820246259)
--(axis cs:12989,2.87925255489503)
--(axis cs:12990,2.879246919481)
--(axis cs:12991,2.87924119872724)
--(axis cs:12992,2.87923544238241)
--(axis cs:12993,2.8792297434278)
--(axis cs:12994,2.87922391354902)
--(axis cs:12995,2.87921796619653)
--(axis cs:12996,2.87921213597055)
--(axis cs:12997,2.8792062653771)
--(axis cs:12998,2.87920042357956)
--(axis cs:12999,2.87919442506145)
--(axis cs:13000,2.87918834769884)
--(axis cs:13001,2.87918231250479)
--(axis cs:13002,2.8791762816443)
--(axis cs:13003,2.87917032536102)
--(axis cs:13004,2.87916438600957)
--(axis cs:13005,2.87915863980521)
--(axis cs:13006,2.87915269987179)
--(axis cs:13007,2.87914679253996)
--(axis cs:13008,2.87914095022864)
--(axis cs:13009,2.87913511044129)
--(axis cs:13010,2.8791292368115)
--(axis cs:13011,2.87912327612807)
--(axis cs:13012,2.8791173098174)
--(axis cs:13013,2.87911155801074)
--(axis cs:13014,2.87910576137986)
--(axis cs:13015,2.87909995551494)
--(axis cs:13016,2.87909425021314)
--(axis cs:13017,2.87908845507277)
--(axis cs:13018,2.87908283095759)
--(axis cs:13019,2.87907727916033)
--(axis cs:13020,2.87907186635279)
--(axis cs:13021,2.87906636710669)
--(axis cs:13022,2.87906086770734)
--(axis cs:13023,2.8790555044171)
--(axis cs:13024,2.87905005620977)
--(axis cs:13025,2.87904458655675)
--(axis cs:13026,2.87903911997376)
--(axis cs:13027,2.87903352002575)
--(axis cs:13028,2.87902802955238)
--(axis cs:13029,2.87902262018739)
--(axis cs:13030,2.8790171427117)
--(axis cs:13031,2.87901163363255)
--(axis cs:13032,2.87900607639779)
--(axis cs:13033,2.87900042944093)
--(axis cs:13034,2.87899472182851)
--(axis cs:13035,2.87898905259519)
--(axis cs:13036,2.87898332299893)
--(axis cs:13037,2.87897753869069)
--(axis cs:13038,2.87897174177958)
--(axis cs:13039,2.87896599672597)
--(axis cs:13040,2.87896016238592)
--(axis cs:13041,2.87895426878508)
--(axis cs:13042,2.87894848189298)
--(axis cs:13043,2.87894262440242)
--(axis cs:13044,2.87893673274424)
--(axis cs:13045,2.87893102429308)
--(axis cs:13046,2.87892530528125)
--(axis cs:13047,2.8789196701223)
--(axis cs:13048,2.87891403404935)
--(axis cs:13049,2.87890833512395)
--(axis cs:13050,2.87890262880056)
--(axis cs:13051,2.87889696631621)
--(axis cs:13052,2.87889136887196)
--(axis cs:13053,2.87888583312558)
--(axis cs:13054,2.87888029858534)
--(axis cs:13055,2.87887485291115)
--(axis cs:13056,2.87886945256743)
--(axis cs:13057,2.87886411065489)
--(axis cs:13058,2.87885885245336)
--(axis cs:13059,2.87885360523334)
--(axis cs:13060,2.87884839919074)
--(axis cs:13061,2.87884325120738)
--(axis cs:13062,2.87883809372955)
--(axis cs:13063,2.87883308641808)
--(axis cs:13064,2.87882805798598)
--(axis cs:13065,2.87882301957184)
--(axis cs:13066,2.8788181230857)
--(axis cs:13067,2.8788132529991)
--(axis cs:13068,2.87880863740403)
--(axis cs:13069,2.8788039889337)
--(axis cs:13070,2.87879937899962)
--(axis cs:13071,2.87879473781405)
--(axis cs:13072,2.87878997235494)
--(axis cs:13073,2.87878534123431)
--(axis cs:13074,2.87878077982307)
--(axis cs:13075,2.87877618193654)
--(axis cs:13076,2.87877156474258)
--(axis cs:13077,2.87876703147668)
--(axis cs:13078,2.87876248170718)
--(axis cs:13079,2.87875797351805)
--(axis cs:13080,2.878753432872)
--(axis cs:13081,2.87874872274343)
--(axis cs:13082,2.87874409663595)
--(axis cs:13083,2.87873934541946)
--(axis cs:13084,2.87873449621577)
--(axis cs:13085,2.87872967813628)
--(axis cs:13086,2.87872497694953)
--(axis cs:13087,2.87872036785313)
--(axis cs:13088,2.8787158470247)
--(axis cs:13089,2.87871135803164)
--(axis cs:13090,2.87870684603106)
--(axis cs:13091,2.87870234567098)
--(axis cs:13092,2.87869781401745)
--(axis cs:13093,2.87869321306593)
--(axis cs:13094,2.87868865497964)
--(axis cs:13095,2.87868402807582)
--(axis cs:13096,2.87867926204387)
--(axis cs:13097,2.87867447909914)
--(axis cs:13098,2.87866966229367)
--(axis cs:13099,2.87866497042742)
--(axis cs:13100,2.87866015326036)
--(axis cs:13101,2.87865543780683)
--(axis cs:13102,2.87865077258703)
--(axis cs:13103,2.87864597304532)
--(axis cs:13104,2.87864129902896)
--(axis cs:13105,2.87863652061335)
--(axis cs:13106,2.8786316793968)
--(axis cs:13107,2.87862670267117)
--(axis cs:13108,2.87862166488844)
--(axis cs:13109,2.87861658262373)
--(axis cs:13110,2.87861162953214)
--(axis cs:13111,2.87860659515547)
--(axis cs:13112,2.8786015570849)
--(axis cs:13113,2.8785964973529)
--(axis cs:13114,2.87859145311862)
--(axis cs:13115,2.87858658550294)
--(axis cs:13116,2.87858178442494)
--(axis cs:13117,2.87857692730925)
--(axis cs:13118,2.87857194121591)
--(axis cs:13119,2.87856705638125)
--(axis cs:13120,2.8785622667301)
--(axis cs:13121,2.87855754956175)
--(axis cs:13122,2.87855291948496)
--(axis cs:13123,2.87854823432588)
--(axis cs:13124,2.87854347897687)
--(axis cs:13125,2.87853875108052)
--(axis cs:13126,2.87853403659884)
--(axis cs:13127,2.87852942498184)
--(axis cs:13128,2.87852484289999)
--(axis cs:13129,2.87852037553473)
--(axis cs:13130,2.8785158269441)
--(axis cs:13131,2.87851139664664)
--(axis cs:13132,2.87850687903065)
--(axis cs:13133,2.8785023532057)
--(axis cs:13134,2.87849783373731)
--(axis cs:13135,2.87849337154328)
--(axis cs:13136,2.87848892966056)
--(axis cs:13137,2.87848459306128)
--(axis cs:13138,2.87848018250177)
--(axis cs:13139,2.87847574779652)
--(axis cs:13140,2.87847126680475)
--(axis cs:13141,2.87846676418204)
--(axis cs:13142,2.87846225406485)
--(axis cs:13143,2.87845779941778)
--(axis cs:13144,2.87845343517716)
--(axis cs:13145,2.87844909160286)
--(axis cs:13146,2.87844482558938)
--(axis cs:13147,2.87844042887804)
--(axis cs:13148,2.87843604504275)
--(axis cs:13149,2.87843156586034)
--(axis cs:13150,2.87842708732473)
--(axis cs:13151,2.878422595167)
--(axis cs:13152,2.87841814639291)
--(axis cs:13153,2.87841360496727)
--(axis cs:13154,2.87840903861393)
--(axis cs:13155,2.87840451118579)
--(axis cs:13156,2.87839999490224)
--(axis cs:13157,2.87839555381852)
--(axis cs:13158,2.87839121772952)
--(axis cs:13159,2.87838678412059)
--(axis cs:13160,2.8783822139989)
--(axis cs:13161,2.87837749208292)
--(axis cs:13162,2.87837290750907)
--(axis cs:13163,2.87836837999018)
--(axis cs:13164,2.87836386585189)
--(axis cs:13165,2.87835927150319)
--(axis cs:13166,2.8783547695477)
--(axis cs:13167,2.87835029797097)
--(axis cs:13168,2.87834588453113)
--(axis cs:13169,2.87834145782542)
--(axis cs:13170,2.87833701760987)
--(axis cs:13171,2.87833261933102)
--(axis cs:13172,2.87832814472372)
--(axis cs:13173,2.87832351170293)
--(axis cs:13174,2.87831894619893)
--(axis cs:13175,2.87831448188799)
--(axis cs:13176,2.87830994965525)
--(axis cs:13177,2.8783051709051)
--(axis cs:13178,2.87830050271949)
--(axis cs:13179,2.87829588205931)
--(axis cs:13180,2.87829128107293)
--(axis cs:13181,2.87828671770023)
--(axis cs:13182,2.87828208999765)
--(axis cs:13183,2.8782776196713)
--(axis cs:13184,2.87827311037456)
--(axis cs:13185,2.87826866944059)
--(axis cs:13186,2.87826434942748)
--(axis cs:13187,2.87826002972501)
--(axis cs:13188,2.87825562936717)
--(axis cs:13189,2.87825139609888)
--(axis cs:13190,2.87824712164635)
--(axis cs:13191,2.87824274877818)
--(axis cs:13192,2.87823830102539)
--(axis cs:13193,2.87823398170959)
--(axis cs:13194,2.87822961461447)
--(axis cs:13195,2.87822511304266)
--(axis cs:13196,2.87822056531795)
--(axis cs:13197,2.87821601454861)
--(axis cs:13198,2.87821144083988)
--(axis cs:13199,2.87820671246157)
--(axis cs:13200,2.87820197435052)
--(axis cs:13201,2.87819716117133)
--(axis cs:13202,2.87819224023237)
--(axis cs:13203,2.87818736562061)
--(axis cs:13204,2.8781824080992)
--(axis cs:13205,2.87817749044282)
--(axis cs:13206,2.8781725741984)
--(axis cs:13207,2.8781678004922)
--(axis cs:13208,2.87816297960742)
--(axis cs:13209,2.87815809092422)
--(axis cs:13210,2.87815315780773)
--(axis cs:13211,2.87814815334409)
--(axis cs:13212,2.87814318865241)
--(axis cs:13213,2.878138001145)
--(axis cs:13214,2.87813271756541)
--(axis cs:13215,2.87812763422473)
--(axis cs:13216,2.8781224574292)
--(axis cs:13217,2.8781172520799)
--(axis cs:13218,2.87811204266329)
--(axis cs:13219,2.87810681178762)
--(axis cs:13220,2.87810159638564)
--(axis cs:13221,2.8780964607663)
--(axis cs:13222,2.87809130270727)
--(axis cs:13223,2.87808613297426)
--(axis cs:13224,2.87808090850905)
--(axis cs:13225,2.87807578039328)
--(axis cs:13226,2.87807066382296)
--(axis cs:13227,2.8780657479737)
--(axis cs:13228,2.8780609959407)
--(axis cs:13229,2.87805623722368)
--(axis cs:13230,2.87805138274654)
--(axis cs:13231,2.87804644779596)
--(axis cs:13232,2.8780414629465)
--(axis cs:13233,2.87803650441916)
--(axis cs:13234,2.87803150832688)
--(axis cs:13235,2.87802654753896)
--(axis cs:13236,2.87802158656607)
--(axis cs:13237,2.87801649375194)
--(axis cs:13238,2.87801157035115)
--(axis cs:13239,2.87800676538045)
--(axis cs:13240,2.87800197284064)
--(axis cs:13241,2.87799729209285)
--(axis cs:13242,2.87799257937585)
--(axis cs:13243,2.87798785475398)
--(axis cs:13244,2.87798305050019)
--(axis cs:13245,2.87797823687451)
--(axis cs:13246,2.87797332472223)
--(axis cs:13247,2.87796838520705)
--(axis cs:13248,2.87796344035684)
--(axis cs:13249,2.87795836068923)
--(axis cs:13250,2.87795348440603)
--(axis cs:13251,2.87794875528511)
--(axis cs:13252,2.87794415343693)
--(axis cs:13253,2.87793956460279)
--(axis cs:13254,2.87793496607883)
--(axis cs:13255,2.87793035312222)
--(axis cs:13256,2.87792570022468)
--(axis cs:13257,2.87792103250454)
--(axis cs:13258,2.87791628469469)
--(axis cs:13259,2.87791147121654)
--(axis cs:13260,2.8779066771289)
--(axis cs:13261,2.87790166811029)
--(axis cs:13262,2.87789680374612)
--(axis cs:13263,2.87789193266367)
--(axis cs:13264,2.87788710153185)
--(axis cs:13265,2.87788228209029)
--(axis cs:13266,2.87787746115303)
--(axis cs:13267,2.8778726535698)
--(axis cs:13268,2.87786780587679)
--(axis cs:13269,2.87786299548284)
--(axis cs:13270,2.87785818570432)
--(axis cs:13271,2.87785340153301)
--(axis cs:13272,2.87784871433457)
--(axis cs:13273,2.87784419159078)
--(axis cs:13274,2.87783963594014)
--(axis cs:13275,2.87783508492253)
--(axis cs:13276,2.87783036931249)
--(axis cs:13277,2.87782575033056)
--(axis cs:13278,2.87782117095976)
--(axis cs:13279,2.87781664575541)
--(axis cs:13280,2.877812065532)
--(axis cs:13281,2.87780748430144)
--(axis cs:13282,2.8778027815819)
--(axis cs:13283,2.87779800726818)
--(axis cs:13284,2.87779306082975)
--(axis cs:13285,2.87778816105903)
--(axis cs:13286,2.87778317579865)
--(axis cs:13287,2.87777817273973)
--(axis cs:13288,2.87777317851927)
--(axis cs:13289,2.87776822003385)
--(axis cs:13290,2.87776313447664)
--(axis cs:13291,2.8777581009927)
--(axis cs:13292,2.87775311163098)
--(axis cs:13293,2.87774811604689)
--(axis cs:13294,2.87774310502584)
--(axis cs:13295,2.87773807072532)
--(axis cs:13296,2.87773311801628)
--(axis cs:13297,2.87772806589644)
--(axis cs:13298,2.87772302369308)
--(axis cs:13299,2.8777179338158)
--(axis cs:13300,2.87771272563257)
--(axis cs:13301,2.87770748193472)
--(axis cs:13302,2.8777022467774)
--(axis cs:13303,2.87769702659765)
--(axis cs:13304,2.8776919019017)
--(axis cs:13305,2.87768676619684)
--(axis cs:13306,2.87768170633156)
--(axis cs:13307,2.87767657605991)
--(axis cs:13308,2.87767149206369)
--(axis cs:13309,2.87766660846802)
--(axis cs:13310,2.87766173075065)
--(axis cs:13311,2.8776568530031)
--(axis cs:13312,2.87765209118775)
--(axis cs:13313,2.87764734333174)
--(axis cs:13314,2.87764267274974)
--(axis cs:13315,2.87763810627364)
--(axis cs:13316,2.8776334452119)
--(axis cs:13317,2.87762870566368)
--(axis cs:13318,2.87762381704922)
--(axis cs:13319,2.87761898284104)
--(axis cs:13320,2.87761416769025)
--(axis cs:13321,2.87760943906043)
--(axis cs:13322,2.87760468704302)
--(axis cs:13323,2.87759996603953)
--(axis cs:13324,2.87759524305465)
--(axis cs:13325,2.87759062806741)
--(axis cs:13326,2.87758621218471)
--(axis cs:13327,2.8775816816077)
--(axis cs:13328,2.87757712716729)
--(axis cs:13329,2.87757268021833)
--(axis cs:13330,2.87756821081607)
--(axis cs:13331,2.87756392320176)
--(axis cs:13332,2.87755967437986)
--(axis cs:13333,2.8775554804378)
--(axis cs:13334,2.87755126766028)
--(axis cs:13335,2.87754713435283)
--(axis cs:13336,2.8775431664826)
--(axis cs:13337,2.87753917108034)
--(axis cs:13338,2.8775351485247)
--(axis cs:13339,2.87753113941959)
--(axis cs:13340,2.87752715105648)
--(axis cs:13341,2.87752315656303)
--(axis cs:13342,2.87751925482063)
--(axis cs:13343,2.8775153109032)
--(axis cs:13344,2.8775113203617)
--(axis cs:13345,2.877507391122)
--(axis cs:13346,2.87750353711715)
--(axis cs:13347,2.8774998156461)
--(axis cs:13348,2.87749613781674)
--(axis cs:13349,2.87749254121387)
--(axis cs:13350,2.87748898059806)
--(axis cs:13351,2.87748541777017)
--(axis cs:13352,2.87748171173909)
--(axis cs:13353,2.87747790031555)
--(axis cs:13354,2.87747398705927)
--(axis cs:13355,2.87747020696756)
--(axis cs:13356,2.87746643486796)
--(axis cs:13357,2.8774626791179)
--(axis cs:13358,2.87745898458028)
--(axis cs:13359,2.87745518256655)
--(axis cs:13360,2.87745127122036)
--(axis cs:13361,2.87744729673463)
--(axis cs:13362,2.87744325497647)
--(axis cs:13363,2.87743912588336)
--(axis cs:13364,2.87743494245077)
--(axis cs:13365,2.87743084333379)
--(axis cs:13366,2.87742680295601)
--(axis cs:13367,2.87742276828923)
--(axis cs:13368,2.87741890848071)
--(axis cs:13369,2.87741505539438)
--(axis cs:13370,2.87741123049441)
--(axis cs:13371,2.87740740899088)
--(axis cs:13372,2.87740358185145)
--(axis cs:13373,2.87739983557738)
--(axis cs:13374,2.87739607262511)
--(axis cs:13375,2.87739246667873)
--(axis cs:13376,2.87738886728704)
--(axis cs:13377,2.87738534912178)
--(axis cs:13378,2.87738192613767)
--(axis cs:13379,2.87737844058377)
--(axis cs:13380,2.87737505128235)
--(axis cs:13381,2.87737163947402)
--(axis cs:13382,2.87736828562748)
--(axis cs:13383,2.87736509998669)
--(axis cs:13384,2.87736197821495)
--(axis cs:13385,2.87735903818957)
--(axis cs:13386,2.87735616990979)
--(axis cs:13387,2.87735327758386)
--(axis cs:13388,2.87735030756301)
--(axis cs:13389,2.87734726164401)
--(axis cs:13390,2.87734407870524)
--(axis cs:13391,2.87734098560281)
--(axis cs:13392,2.87733789092215)
--(axis cs:13393,2.87733488815637)
--(axis cs:13394,2.87733200118071)
--(axis cs:13395,2.87732913877462)
--(axis cs:13396,2.87732639199069)
--(axis cs:13397,2.87732344992023)
--(axis cs:13398,2.87732060739125)
--(axis cs:13399,2.87731771966555)
--(axis cs:13400,2.87731466515531)
--(axis cs:13401,2.87731152097609)
--(axis cs:13402,2.87730820986933)
--(axis cs:13403,2.87730500801791)
--(axis cs:13404,2.87730174423569)
--(axis cs:13405,2.87729849232461)
--(axis cs:13406,2.87729519941941)
--(axis cs:13407,2.87729189925832)
--(axis cs:13408,2.87728863401186)
--(axis cs:13409,2.877285373736)
--(axis cs:13410,2.87728198871711)
--(axis cs:13411,2.8772787625318)
--(axis cs:13412,2.87727543031801)
--(axis cs:13413,2.87727202166479)
--(axis cs:13414,2.87726863004371)
--(axis cs:13415,2.87726525569969)
--(axis cs:13416,2.87726199764484)
--(axis cs:13417,2.87725870713018)
--(axis cs:13418,2.87725556631296)
--(axis cs:13419,2.87725235369342)
--(axis cs:13420,2.8772491868502)
--(axis cs:13421,2.87724590058097)
--(axis cs:13422,2.87724266391718)
--(axis cs:13423,2.87723945365465)
--(axis cs:13424,2.87723610623096)
--(axis cs:13425,2.87723278776934)
--(axis cs:13426,2.87722947402931)
--(axis cs:13427,2.87722631280969)
--(axis cs:13428,2.87722307400833)
--(axis cs:13429,2.87721988379896)
--(axis cs:13430,2.87721674788134)
--(axis cs:13431,2.87721350911801)
--(axis cs:13432,2.87721022636921)
--(axis cs:13433,2.87720689540123)
--(axis cs:13434,2.8772035729497)
--(axis cs:13435,2.87720032717119)
--(axis cs:13436,2.87719710841833)
--(axis cs:13437,2.8771939708181)
--(axis cs:13438,2.87719097518638)
--(axis cs:13439,2.87718779605938)
--(axis cs:13440,2.87718452026111)
--(axis cs:13441,2.87718131363896)
--(axis cs:13442,2.87717804325678)
--(axis cs:13443,2.87717474877479)
--(axis cs:13444,2.87717157882738)
--(axis cs:13445,2.87716847446985)
--(axis cs:13446,2.8771653421005)
--(axis cs:13447,2.87716217440707)
--(axis cs:13448,2.87715885771217)
--(axis cs:13449,2.87715563730661)
--(axis cs:13450,2.87715249525652)
--(axis cs:13451,2.87714933588208)
--(axis cs:13452,2.87714618400086)
--(axis cs:13453,2.87714306691923)
--(axis cs:13454,2.87714004679932)
--(axis cs:13455,2.87713702531039)
--(axis cs:13456,2.87713389949241)
--(axis cs:13457,2.87713082024483)
--(axis cs:13458,2.87712787868144)
--(axis cs:13459,2.87712485767174)
--(axis cs:13460,2.87712182781909)
--(axis cs:13461,2.87711877197424)
--(axis cs:13462,2.87711565884741)
--(axis cs:13463,2.87711230643156)
--(axis cs:13464,2.87710891785603)
--(axis cs:13465,2.87710551329924)
--(axis cs:13466,2.87710209537411)
--(axis cs:13467,2.87709881490375)
--(axis cs:13468,2.87709532791877)
--(axis cs:13469,2.87709169947712)
--(axis cs:13470,2.87708806755796)
--(axis cs:13471,2.8770845522236)
--(axis cs:13472,2.87708100177425)
--(axis cs:13473,2.87707753601513)
--(axis cs:13474,2.87707398584519)
--(axis cs:13475,2.87707030869871)
--(axis cs:13476,2.8770667458997)
--(axis cs:13477,2.87706318128938)
--(axis cs:13478,2.87705950967635)
--(axis cs:13479,2.8770558198151)
--(axis cs:13480,2.87705210726354)
--(axis cs:13481,2.87704845868818)
--(axis cs:13482,2.87704481270067)
--(axis cs:13483,2.87704111389757)
--(axis cs:13484,2.87703740412029)
--(axis cs:13485,2.87703366215661)
--(axis cs:13486,2.87702996347773)
--(axis cs:13487,2.87702632547623)
--(axis cs:13488,2.87702256972281)
--(axis cs:13489,2.87701883231425)
--(axis cs:13490,2.87701508001628)
--(axis cs:13491,2.87701122985918)
--(axis cs:13492,2.87700740102582)
--(axis cs:13493,2.87700350443567)
--(axis cs:13494,2.87699950625701)
--(axis cs:13495,2.87699546197567)
--(axis cs:13496,2.87699128959428)
--(axis cs:13497,2.87698713489888)
--(axis cs:13498,2.87698281122781)
--(axis cs:13499,2.87697844583518)
--(axis cs:13500,2.87697406061037)
--(axis cs:13501,2.87696966648081)
--(axis cs:13502,2.87696520813625)
--(axis cs:13503,2.87696064638224)
--(axis cs:13504,2.8769560412489)
--(axis cs:13505,2.87695129711955)
--(axis cs:13506,2.87694647407143)
--(axis cs:13507,2.87694145265866)
--(axis cs:13508,2.87693642404168)
--(axis cs:13509,2.87693145393805)
--(axis cs:13510,2.87692658808401)
--(axis cs:13511,2.87692169707587)
--(axis cs:13512,2.87691686120256)
--(axis cs:13513,2.87691197175136)
--(axis cs:13514,2.8769072024489)
--(axis cs:13515,2.87690247095123)
--(axis cs:13516,2.87689761344588)
--(axis cs:13517,2.87689264257829)
--(axis cs:13518,2.87688769492832)
--(axis cs:13519,2.87688275836254)
--(axis cs:13520,2.87687799268944)
--(axis cs:13521,2.87687335847279)
--(axis cs:13522,2.87686857642507)
--(axis cs:13523,2.87686388650275)
--(axis cs:13524,2.87685916377872)
--(axis cs:13525,2.87685457025304)
--(axis cs:13526,2.87685001101116)
--(axis cs:13527,2.87684560237404)
--(axis cs:13528,2.87684131325651)
--(axis cs:13529,2.87683709834683)
--(axis cs:13530,2.87683284405383)
--(axis cs:13531,2.87682848128976)
--(axis cs:13532,2.87682411705541)
--(axis cs:13533,2.87681974445377)
--(axis cs:13534,2.87681545358568)
--(axis cs:13535,2.87681127275152)
--(axis cs:13536,2.87680706756979)
--(axis cs:13537,2.87680290126189)
--(axis cs:13538,2.87679869166375)
--(axis cs:13539,2.87679458798668)
--(axis cs:13540,2.87679049449107)
--(axis cs:13541,2.87678635650337)
--(axis cs:13542,2.8767822940875)
--(axis cs:13543,2.87677827520049)
--(axis cs:13544,2.8767743874296)
--(axis cs:13545,2.87677041024068)
--(axis cs:13546,2.87676644332161)
--(axis cs:13547,2.87676228220415)
--(axis cs:13548,2.87675811622399)
--(axis cs:13549,2.87675394223109)
--(axis cs:13550,2.87674970433678)
--(axis cs:13551,2.87674549285363)
--(axis cs:13552,2.87674127483297)
--(axis cs:13553,2.87673705175134)
--(axis cs:13554,2.87673285043866)
--(axis cs:13555,2.87672869459776)
--(axis cs:13556,2.87672453608607)
--(axis cs:13557,2.87672028572525)
--(axis cs:13558,2.8767160573286)
--(axis cs:13559,2.87671176469579)
--(axis cs:13560,2.87670751740748)
--(axis cs:13561,2.87670328974438)
--(axis cs:13562,2.87669900155518)
--(axis cs:13563,2.8766947835418)
--(axis cs:13564,2.87669058515286)
--(axis cs:13565,2.87668632728229)
--(axis cs:13566,2.87668212922134)
--(axis cs:13567,2.8766781382593)
--(axis cs:13568,2.87667416759128)
--(axis cs:13569,2.87667026441403)
--(axis cs:13570,2.87666639808939)
--(axis cs:13571,2.8766625418023)
--(axis cs:13572,2.8766586640939)
--(axis cs:13573,2.87665469028903)
--(axis cs:13574,2.87665080606716)
--(axis cs:13575,2.87664701032509)
--(axis cs:13576,2.87664325922139)
--(axis cs:13577,2.8766396883635)
--(axis cs:13578,2.87663603975565)
--(axis cs:13579,2.87663247471496)
--(axis cs:13580,2.8766289920389)
--(axis cs:13581,2.87662545404702)
--(axis cs:13582,2.87662188711651)
--(axis cs:13583,2.87661841461184)
--(axis cs:13584,2.87661504003533)
--(axis cs:13585,2.87661166706871)
--(axis cs:13586,2.87660825955479)
--(axis cs:13587,2.87660482234438)
--(axis cs:13588,2.87660140636193)
--(axis cs:13589,2.87659795359611)
--(axis cs:13590,2.87659451988428)
--(axis cs:13591,2.87659121563205)
--(axis cs:13592,2.87658776025713)
--(axis cs:13593,2.87658428768607)
--(axis cs:13594,2.87658088236266)
--(axis cs:13595,2.8765774672987)
--(axis cs:13596,2.87657403860896)
--(axis cs:13597,2.87657057508357)
--(axis cs:13598,2.87656701440418)
--(axis cs:13599,2.87656338890533)
--(axis cs:13600,2.87655973950651)
--(axis cs:13601,2.8765559319797)
--(axis cs:13602,2.8765521459134)
--(axis cs:13603,2.87654842031677)
--(axis cs:13604,2.87654467407612)
--(axis cs:13605,2.8765409110197)
--(axis cs:13606,2.87653708298804)
--(axis cs:13607,2.87653323327646)
--(axis cs:13608,2.87652927288567)
--(axis cs:13609,2.87652536429873)
--(axis cs:13610,2.87652142876201)
--(axis cs:13611,2.87651751854121)
--(axis cs:13612,2.87651358960585)
--(axis cs:13613,2.87650939758168)
--(axis cs:13614,2.87650518478199)
--(axis cs:13615,2.87650101578016)
--(axis cs:13616,2.87649676547729)
--(axis cs:13617,2.87649259545039)
--(axis cs:13618,2.87648856111436)
--(axis cs:13619,2.8764846236652)
--(axis cs:13620,2.87648074613725)
--(axis cs:13621,2.87647685348614)
--(axis cs:13622,2.87647294530019)
--(axis cs:13623,2.87646910888642)
--(axis cs:13624,2.87646509357074)
--(axis cs:13625,2.87646106460562)
--(axis cs:13626,2.87645708228825)
--(axis cs:13627,2.87645301871721)
--(axis cs:13628,2.87644899926868)
--(axis cs:13629,2.87644496200138)
--(axis cs:13630,2.87644086411853)
--(axis cs:13631,2.87643670637587)
--(axis cs:13632,2.87643262577629)
--(axis cs:13633,2.87642860417346)
--(axis cs:13634,2.87642464068589)
--(axis cs:13635,2.87642076134902)
--(axis cs:13636,2.87641690635723)
--(axis cs:13637,2.87641301614673)
--(axis cs:13638,2.87640908531337)
--(axis cs:13639,2.87640512090502)
--(axis cs:13640,2.87640126613987)
--(axis cs:13641,2.87639723878641)
--(axis cs:13642,2.87639322302056)
--(axis cs:13643,2.87638917052344)
--(axis cs:13644,2.87638509457359)
--(axis cs:13645,2.87638106339616)
--(axis cs:13646,2.87637701577152)
--(axis cs:13647,2.87637287198702)
--(axis cs:13648,2.87636870345184)
--(axis cs:13649,2.87636455704762)
--(axis cs:13650,2.87636022504159)
--(axis cs:13651,2.87635599920696)
--(axis cs:13652,2.87635169845785)
--(axis cs:13653,2.87634732010645)
--(axis cs:13654,2.87634297302751)
--(axis cs:13655,2.87633857170582)
--(axis cs:13656,2.87633427049173)
--(axis cs:13657,2.87633005894599)
--(axis cs:13658,2.8763258490482)
--(axis cs:13659,2.87632162586285)
--(axis cs:13660,2.87631734638452)
--(axis cs:13661,2.87631303798786)
--(axis cs:13662,2.87630865125056)
--(axis cs:13663,2.87630421806297)
--(axis cs:13664,2.87629966387244)
--(axis cs:13665,2.87629526653241)
--(axis cs:13666,2.87629073020382)
--(axis cs:13667,2.876286249409)
--(axis cs:13668,2.87628178245992)
--(axis cs:13669,2.87627743717885)
--(axis cs:13670,2.87627311261935)
--(axis cs:13671,2.87626878476686)
--(axis cs:13672,2.87626445265693)
--(axis cs:13673,2.87626003609332)
--(axis cs:13674,2.87625558034715)
--(axis cs:13675,2.87625100350373)
--(axis cs:13676,2.87624646620612)
--(axis cs:13677,2.87624196807836)
--(axis cs:13678,2.87623740902569)
--(axis cs:13679,2.87623283681258)
--(axis cs:13680,2.87622832544551)
--(axis cs:13681,2.87622376501404)
--(axis cs:13682,2.87621903527844)
--(axis cs:13683,2.87621422711751)
--(axis cs:13684,2.87620926412421)
--(axis cs:13685,2.87620425517546)
--(axis cs:13686,2.87619923282729)
--(axis cs:13687,2.87619414173753)
--(axis cs:13688,2.87618913288028)
--(axis cs:13689,2.87618401370882)
--(axis cs:13690,2.87617889875123)
--(axis cs:13691,2.87617376449092)
--(axis cs:13692,2.87616866263215)
--(axis cs:13693,2.87616349500834)
--(axis cs:13694,2.87615844567322)
--(axis cs:13695,2.87615335632227)
--(axis cs:13696,2.87614822101233)
--(axis cs:13697,2.87614296331084)
--(axis cs:13698,2.87613769143827)
--(axis cs:13699,2.87613245587987)
--(axis cs:13700,2.87612717030285)
--(axis cs:13701,2.87612182961489)
--(axis cs:13702,2.8761165063035)
--(axis cs:13703,2.87611132174673)
--(axis cs:13704,2.87610621699378)
--(axis cs:13705,2.87610099792189)
--(axis cs:13706,2.87609562320826)
--(axis cs:13707,2.87609017707679)
--(axis cs:13708,2.87608471077741)
--(axis cs:13709,2.87607939607983)
--(axis cs:13710,2.87607411149286)
--(axis cs:13711,2.87606884023248)
--(axis cs:13712,2.87606362393545)
--(axis cs:13713,2.87605863304964)
--(axis cs:13714,2.87605356855714)
--(axis cs:13715,2.87604843109647)
--(axis cs:13716,2.87604330269354)
--(axis cs:13717,2.87603822367963)
--(axis cs:13718,2.876033308771)
--(axis cs:13719,2.87602842669823)
--(axis cs:13720,2.87602344399236)
--(axis cs:13721,2.87601849348395)
--(axis cs:13722,2.87601353132022)
--(axis cs:13723,2.87600853005335)
--(axis cs:13724,2.87600347252901)
--(axis cs:13725,2.87599859778778)
--(axis cs:13726,2.87599372185382)
--(axis cs:13727,2.87598897227894)
--(axis cs:13728,2.87598424487204)
--(axis cs:13729,2.87597944421976)
--(axis cs:13730,2.87597449360179)
--(axis cs:13731,2.87596946822275)
--(axis cs:13732,2.87596448529687)
--(axis cs:13733,2.87595945588619)
--(axis cs:13734,2.87595434804351)
--(axis cs:13735,2.87594927694852)
--(axis cs:13736,2.87594413084525)
--(axis cs:13737,2.87593900850646)
--(axis cs:13738,2.87593399959569)
--(axis cs:13739,2.87592897048273)
--(axis cs:13740,2.87592393306966)
--(axis cs:13741,2.87591887283909)
--(axis cs:13742,2.87591376088703)
--(axis cs:13743,2.87590869460829)
--(axis cs:13744,2.87590374649829)
--(axis cs:13745,2.87589887940667)
--(axis cs:13746,2.87589411968351)
--(axis cs:13747,2.87588940617153)
--(axis cs:13748,2.87588476267308)
--(axis cs:13749,2.87588024768203)
--(axis cs:13750,2.87587565717438)
--(axis cs:13751,2.87587105147403)
--(axis cs:13752,2.87586640123724)
--(axis cs:13753,2.87586189751524)
--(axis cs:13754,2.87585740732218)
--(axis cs:13755,2.8758530234597)
--(axis cs:13756,2.87584865680763)
--(axis cs:13757,2.87584439156531)
--(axis cs:13758,2.87584006712372)
--(axis cs:13759,2.87583562021654)
--(axis cs:13760,2.87583113203794)
--(axis cs:13761,2.87582662515995)
--(axis cs:13762,2.87582212982426)
--(axis cs:13763,2.87581783146581)
--(axis cs:13764,2.87581349339826)
--(axis cs:13765,2.87580925322301)
--(axis cs:13766,2.87580516527907)
--(axis cs:13767,2.87580118989032)
--(axis cs:13768,2.87579718183305)
--(axis cs:13769,2.87579323420492)
--(axis cs:13770,2.87578935512115)
--(axis cs:13771,2.87578550075247)
--(axis cs:13772,2.87578160039263)
--(axis cs:13773,2.87577758800147)
--(axis cs:13774,2.87577367006787)
--(axis cs:13775,2.87576968780063)
--(axis cs:13776,2.87576568982346)
--(axis cs:13777,2.87576157279022)
--(axis cs:13778,2.87575762394594)
--(axis cs:13779,2.87575352066446)
--(axis cs:13780,2.87574942760188)
--(axis cs:13781,2.875745424218)
--(axis cs:13782,2.87574128889407)
--(axis cs:13783,2.8757369913027)
--(axis cs:13784,2.87573255371182)
--(axis cs:13785,2.87572816282981)
--(axis cs:13786,2.87572374884224)
--(axis cs:13787,2.87571925081547)
--(axis cs:13788,2.87571477291712)
--(axis cs:13789,2.87571025270584)
--(axis cs:13790,2.87570582884791)
--(axis cs:13791,2.87570132558589)
--(axis cs:13792,2.8756969382819)
--(axis cs:13793,2.87569266640571)
--(axis cs:13794,2.87568832281085)
--(axis cs:13795,2.87568393690961)
--(axis cs:13796,2.87567951981757)
--(axis cs:13797,2.87567519278562)
--(axis cs:13798,2.87567087825195)
--(axis cs:13799,2.87566658016838)
--(axis cs:13800,2.87566224697009)
--(axis cs:13801,2.87565813355971)
--(axis cs:13802,2.87565404413106)
--(axis cs:13803,2.87565004032672)
--(axis cs:13804,2.87564591074451)
--(axis cs:13805,2.87564174494197)
--(axis cs:13806,2.87563760032194)
--(axis cs:13807,2.87563359670429)
--(axis cs:13808,2.87562964030353)
--(axis cs:13809,2.87562565834881)
--(axis cs:13810,2.87562169576356)
--(axis cs:13811,2.87561779790189)
--(axis cs:13812,2.87561380293944)
--(axis cs:13813,2.87560974001158)
--(axis cs:13814,2.87560565555214)
--(axis cs:13815,2.87560172772866)
--(axis cs:13816,2.8755978611182)
--(axis cs:13817,2.87559397141109)
--(axis cs:13818,2.87559005925543)
--(axis cs:13819,2.87558613655863)
--(axis cs:13820,2.87558230032119)
--(axis cs:13821,2.8755786165094)
--(axis cs:13822,2.87557490418978)
--(axis cs:13823,2.87557131576408)
--(axis cs:13824,2.87556774920333)
--(axis cs:13825,2.87556409768155)
--(axis cs:13826,2.87556027198116)
--(axis cs:13827,2.87555647799806)
--(axis cs:13828,2.8755527885024)
--(axis cs:13829,2.8755492359772)
--(axis cs:13830,2.87554576602131)
--(axis cs:13831,2.87554222215811)
--(axis cs:13832,2.87553863031489)
--(axis cs:13833,2.87553511767185)
--(axis cs:13834,2.87553151480333)
--(axis cs:13835,2.87552789269461)
--(axis cs:13836,2.87552424078828)
--(axis cs:13837,2.8755206863794)
--(axis cs:13838,2.8755170898628)
--(axis cs:13839,2.8755134116488)
--(axis cs:13840,2.87550961910516)
--(axis cs:13841,2.87550585113269)
--(axis cs:13842,2.87550212275387)
--(axis cs:13843,2.8754982796011)
--(axis cs:13844,2.87549428645799)
--(axis cs:13845,2.8754902258767)
--(axis cs:13846,2.87548623966416)
--(axis cs:13847,2.87548218957052)
--(axis cs:13848,2.87547823929342)
--(axis cs:13849,2.87547431390972)
--(axis cs:13850,2.87547041420323)
--(axis cs:13851,2.87546661737034)
--(axis cs:13852,2.87546281761625)
--(axis cs:13853,2.87545911670225)
--(axis cs:13854,2.87545551926784)
--(axis cs:13855,2.87545187934535)
--(axis cs:13856,2.87544823367749)
--(axis cs:13857,2.87544477864419)
--(axis cs:13858,2.87544133508605)
--(axis cs:13859,2.87543796996462)
--(axis cs:13860,2.87543461942537)
--(axis cs:13861,2.87543135302249)
--(axis cs:13862,2.87542822353618)
--(axis cs:13863,2.8754250178304)
--(axis cs:13864,2.87542185637471)
--(axis cs:13865,2.87541861154132)
--(axis cs:13866,2.87541547249275)
--(axis cs:13867,2.87541238579481)
--(axis cs:13868,2.87540932321327)
--(axis cs:13869,2.87540637305789)
--(axis cs:13870,2.87540338913354)
--(axis cs:13871,2.8754003981399)
--(axis cs:13872,2.87539742314601)
--(axis cs:13873,2.87539446777857)
--(axis cs:13874,2.87539155559102)
--(axis cs:13875,2.87538856405872)
--(axis cs:13876,2.87538558916854)
--(axis cs:13877,2.87538251160803)
--(axis cs:13878,2.87537936475559)
--(axis cs:13879,2.87537602546611)
--(axis cs:13880,2.87537262884)
--(axis cs:13881,2.87536919676882)
--(axis cs:13882,2.87536578210847)
--(axis cs:13883,2.87536243445098)
--(axis cs:13884,2.87535902925108)
--(axis cs:13885,2.87535572600931)
--(axis cs:13886,2.8753525153891)
--(axis cs:13887,2.87534915690617)
--(axis cs:13888,2.87534591282977)
--(axis cs:13889,2.87534268745792)
--(axis cs:13890,2.87533951058439)
--(axis cs:13891,2.87533642478683)
--(axis cs:13892,2.8753332087327)
--(axis cs:13893,2.87533013048163)
--(axis cs:13894,2.87532694984556)
--(axis cs:13895,2.8753235592504)
--(axis cs:13896,2.87532018989265)
--(axis cs:13897,2.87531672809901)
--(axis cs:13898,2.87531333289943)
--(axis cs:13899,2.87530991463173)
--(axis cs:13900,2.87530645610157)
--(axis cs:13901,2.8753029912671)
--(axis cs:13902,2.87529959193241)
--(axis cs:13903,2.87529607225699)
--(axis cs:13904,2.87529268626835)
--(axis cs:13905,2.87528931487627)
--(axis cs:13906,2.87528597284881)
--(axis cs:13907,2.87528252624687)
--(axis cs:13908,2.87527904061237)
--(axis cs:13909,2.87527557999985)
--(axis cs:13910,2.87527212455091)
--(axis cs:13911,2.87526868482925)
--(axis cs:13912,2.87526536653487)
--(axis cs:13913,2.87526202670486)
--(axis cs:13914,2.87525872133511)
--(axis cs:13915,2.875255361425)
--(axis cs:13916,2.87525203911909)
--(axis cs:13917,2.87524880940691)
--(axis cs:13918,2.87524556013019)
--(axis cs:13919,2.87524224591854)
--(axis cs:13920,2.87523899086077)
--(axis cs:13921,2.87523567519691)
--(axis cs:13922,2.87523229159077)
--(axis cs:13923,2.87522887231357)
--(axis cs:13924,2.87522548706929)
--(axis cs:13925,2.87522202216233)
--(axis cs:13926,2.87521845846541)
--(axis cs:13927,2.87521495754932)
--(axis cs:13928,2.87521153506335)
--(axis cs:13929,2.87520808393218)
--(axis cs:13930,2.87520452111243)
--(axis cs:13931,2.87520102300786)
--(axis cs:13932,2.87519751395567)
--(axis cs:13933,2.87519395591621)
--(axis cs:13934,2.87519036306533)
--(axis cs:13935,2.87518675497954)
--(axis cs:13936,2.87518316663994)
--(axis cs:13937,2.87517968359387)
--(axis cs:13938,2.87517625359001)
--(axis cs:13939,2.87517280299978)
--(axis cs:13940,2.87516945201912)
--(axis cs:13941,2.87516611065026)
--(axis cs:13942,2.87516274390732)
--(axis cs:13943,2.87515943232173)
--(axis cs:13944,2.87515605842243)
--(axis cs:13945,2.87515277927408)
--(axis cs:13946,2.87514945010539)
--(axis cs:13947,2.87514603925326)
--(axis cs:13948,2.87514259179072)
--(axis cs:13949,2.87513910083015)
--(axis cs:13950,2.87513565307093)
--(axis cs:13951,2.87513204181799)
--(axis cs:13952,2.8751283433715)
--(axis cs:13953,2.87512452766073)
--(axis cs:13954,2.87512071741861)
--(axis cs:13955,2.87511698841479)
--(axis cs:13956,2.87511330801578)
--(axis cs:13957,2.87510969772497)
--(axis cs:13958,2.87510597307204)
--(axis cs:13959,2.87510219760126)
--(axis cs:13960,2.87509839832989)
--(axis cs:13961,2.87509449600021)
--(axis cs:13962,2.87509046309111)
--(axis cs:13963,2.87508644712148)
--(axis cs:13964,2.87508231829886)
--(axis cs:13965,2.87507812099141)
--(axis cs:13966,2.87507399762581)
--(axis cs:13967,2.87507000888534)
--(axis cs:13968,2.87506606615481)
--(axis cs:13969,2.87506214021751)
--(axis cs:13970,2.87505817648604)
--(axis cs:13971,2.87505416201065)
--(axis cs:13972,2.87505015647856)
--(axis cs:13973,2.87504619943881)
--(axis cs:13974,2.87504227831536)
--(axis cs:13975,2.87503837494977)
--(axis cs:13976,2.87503456036562)
--(axis cs:13977,2.87503079106359)
--(axis cs:13978,2.87502712591279)
--(axis cs:13979,2.87502348551243)
--(axis cs:13980,2.87501992089731)
--(axis cs:13981,2.87501634194353)
--(axis cs:13982,2.87501283262162)
--(axis cs:13983,2.8750093637485)
--(axis cs:13984,2.87500601045014)
--(axis cs:13985,2.87500266088497)
--(axis cs:13986,2.87499914508076)
--(axis cs:13987,2.87499557400427)
--(axis cs:13988,2.87499186752509)
--(axis cs:13989,2.87498808238546)
--(axis cs:13990,2.87498430781915)
--(axis cs:13991,2.87498046942804)
--(axis cs:13992,2.87497659135704)
--(axis cs:13993,2.8749728646907)
--(axis cs:13994,2.87496906645321)
--(axis cs:13995,2.8749651900584)
--(axis cs:13996,2.87496132075695)
--(axis cs:13997,2.87495741767861)
--(axis cs:13998,2.87495346972611)
--(axis cs:13999,2.87494941301809)
--(axis cs:14000,2.87494521879427)
--(axis cs:14001,2.87494116136709)
--(axis cs:14002,2.8749371098246)
--(axis cs:14003,2.87493317905619)
--(axis cs:14004,2.87492927371844)
--(axis cs:14005,2.87492520848364)
--(axis cs:14006,2.87492125348178)
--(axis cs:14007,2.87491723523064)
--(axis cs:14008,2.87491314525024)
--(axis cs:14009,2.87490899248165)
--(axis cs:14010,2.87490494097688)
--(axis cs:14011,2.87490083217884)
--(axis cs:14012,2.87489666294262)
--(axis cs:14013,2.87489256388343)
--(axis cs:14014,2.87488844366533)
--(axis cs:14015,2.87488435658758)
--(axis cs:14016,2.87488019057249)
--(axis cs:14017,2.87487607791028)
--(axis cs:14018,2.87487192007286)
--(axis cs:14019,2.87486778687801)
--(axis cs:14020,2.87486364552359)
--(axis cs:14021,2.87485955499514)
--(axis cs:14022,2.87485549488353)
--(axis cs:14023,2.87485129500791)
--(axis cs:14024,2.87484718885826)
--(axis cs:14025,2.87484294969213)
--(axis cs:14026,2.87483872126335)
--(axis cs:14027,2.87483437327253)
--(axis cs:14028,2.87483000921165)
--(axis cs:14029,2.87482566212828)
--(axis cs:14030,2.87482129668149)
--(axis cs:14031,2.87481684160541)
--(axis cs:14032,2.87481255050671)
--(axis cs:14033,2.87480821681294)
--(axis cs:14034,2.87480374874094)
--(axis cs:14035,2.87479931863943)
--(axis cs:14036,2.87479482839555)
--(axis cs:14037,2.87479031310947)
--(axis cs:14038,2.87478587835717)
--(axis cs:14039,2.87478137926131)
--(axis cs:14040,2.87477685095211)
--(axis cs:14041,2.87477228580561)
--(axis cs:14042,2.87476769120256)
--(axis cs:14043,2.87476311378804)
--(axis cs:14044,2.87475850926428)
--(axis cs:14045,2.87475384089278)
--(axis cs:14046,2.87474924179374)
--(axis cs:14047,2.87474473597065)
--(axis cs:14048,2.87474028291548)
--(axis cs:14049,2.87473585177686)
--(axis cs:14050,2.87473137712695)
--(axis cs:14051,2.87472680698819)
--(axis cs:14052,2.8747223725808)
--(axis cs:14053,2.87471798990929)
--(axis cs:14054,2.87471375098687)
--(axis cs:14055,2.87470952253267)
--(axis cs:14056,2.87470528575028)
--(axis cs:14057,2.87470104478402)
--(axis cs:14058,2.8746969320577)
--(axis cs:14059,2.87469273361551)
--(axis cs:14060,2.87468836095798)
--(axis cs:14061,2.87468411662933)
--(axis cs:14062,2.87468001784672)
--(axis cs:14063,2.87467588796587)
--(axis cs:14064,2.87467183705248)
--(axis cs:14065,2.87466762975252)
--(axis cs:14066,2.87466338362681)
--(axis cs:14067,2.87465914564565)
--(axis cs:14068,2.87465490248987)
--(axis cs:14069,2.87465058788366)
--(axis cs:14070,2.87464614927182)
--(axis cs:14071,2.87464162062533)
--(axis cs:14072,2.87463707395277)
--(axis cs:14073,2.87463261158241)
--(axis cs:14074,2.874628193284)
--(axis cs:14075,2.87462392886884)
--(axis cs:14076,2.87461961354643)
--(axis cs:14077,2.87461527126804)
--(axis cs:14078,2.87461093161862)
--(axis cs:14079,2.87460655990311)
--(axis cs:14080,2.87460214300274)
--(axis cs:14081,2.87459758784099)
--(axis cs:14082,2.87459309398583)
--(axis cs:14083,2.87458856921338)
--(axis cs:14084,2.87458407953409)
--(axis cs:14085,2.87457961925318)
--(axis cs:14086,2.87457511144709)
--(axis cs:14087,2.87457078310597)
--(axis cs:14088,2.87456649911614)
--(axis cs:14089,2.87456224886266)
--(axis cs:14090,2.87455787261661)
--(axis cs:14091,2.87455337424475)
--(axis cs:14092,2.87454882301154)
--(axis cs:14093,2.87454425611135)
--(axis cs:14094,2.87453974280677)
--(axis cs:14095,2.87453517749727)
--(axis cs:14096,2.87453046751742)
--(axis cs:14097,2.87452560384115)
--(axis cs:14098,2.87452077545178)
--(axis cs:14099,2.87451590062462)
--(axis cs:14100,2.87451119770143)
--(axis cs:14101,2.87450649086212)
--(axis cs:14102,2.8745017474435)
--(axis cs:14103,2.87449708009458)
--(axis cs:14104,2.87449243233146)
--(axis cs:14105,2.87448780571181)
--(axis cs:14106,2.87448318200087)
--(axis cs:14107,2.87447862846494)
--(axis cs:14108,2.8744739759778)
--(axis cs:14109,2.87446924599045)
--(axis cs:14110,2.87446460954496)
--(axis cs:14111,2.87446014015814)
--(axis cs:14112,2.87445579607913)
--(axis cs:14113,2.8744514415346)
--(axis cs:14114,2.87444717299778)
--(axis cs:14115,2.87444294709123)
--(axis cs:14116,2.87443866062886)
--(axis cs:14117,2.87443436795749)
--(axis cs:14118,2.87442997671141)
--(axis cs:14119,2.87442554226093)
--(axis cs:14120,2.87442104905245)
--(axis cs:14121,2.87441644054345)
--(axis cs:14122,2.87441178962845)
--(axis cs:14123,2.87440710400926)
--(axis cs:14124,2.87440231822279)
--(axis cs:14125,2.87439746111809)
--(axis cs:14126,2.87439256765852)
--(axis cs:14127,2.87438780926057)
--(axis cs:14128,2.87438296181004)
--(axis cs:14129,2.87437818150318)
--(axis cs:14130,2.87437327529563)
--(axis cs:14131,2.87436833117726)
--(axis cs:14132,2.874363420801)
--(axis cs:14133,2.87435843654664)
--(axis cs:14134,2.87435337575405)
--(axis cs:14135,2.87434818316855)
--(axis cs:14136,2.87434297233398)
--(axis cs:14137,2.87433791147175)
--(axis cs:14138,2.87433301049867)
--(axis cs:14139,2.87432809764494)
--(axis cs:14140,2.87432320106379)
--(axis cs:14141,2.87431837071812)
--(axis cs:14142,2.87431368081125)
--(axis cs:14143,2.87430914883327)
--(axis cs:14144,2.87430465954948)
--(axis cs:14145,2.87430023286602)
--(axis cs:14146,2.87429584882344)
--(axis cs:14147,2.87429151377986)
--(axis cs:14148,2.87428700939983)
--(axis cs:14149,2.87428241180352)
--(axis cs:14150,2.87427789999654)
--(axis cs:14151,2.8742735101566)
--(axis cs:14152,2.874269135309)
--(axis cs:14153,2.87426486224415)
--(axis cs:14154,2.87426064148986)
--(axis cs:14155,2.87425654185735)
--(axis cs:14156,2.87425247334571)
--(axis cs:14157,2.87424829359449)
--(axis cs:14158,2.87424409993937)
--(axis cs:14159,2.87423994079109)
--(axis cs:14160,2.87423581857946)
--(axis cs:14161,2.87423172186827)
--(axis cs:14162,2.87422768613549)
--(axis cs:14163,2.87422361501701)
--(axis cs:14164,2.87421947299207)
--(axis cs:14165,2.87421529894695)
--(axis cs:14166,2.87421120074755)
--(axis cs:14167,2.874207120106)
--(axis cs:14168,2.8742030576507)
--(axis cs:14169,2.874199186799)
--(axis cs:14170,2.87419528669226)
--(axis cs:14171,2.87419131956955)
--(axis cs:14172,2.8741872628347)
--(axis cs:14173,2.87418312512218)
--(axis cs:14174,2.8741789169841)
--(axis cs:14175,2.87417469248418)
--(axis cs:14176,2.87417047878654)
--(axis cs:14177,2.87416615236293)
--(axis cs:14178,2.87416197367254)
--(axis cs:14179,2.87415767502764)
--(axis cs:14180,2.87415339109057)
--(axis cs:14181,2.87414913235468)
--(axis cs:14182,2.87414479242344)
--(axis cs:14183,2.87414041754574)
--(axis cs:14184,2.87413592673132)
--(axis cs:14185,2.87413133249604)
--(axis cs:14186,2.87412665555091)
--(axis cs:14187,2.87412190037893)
--(axis cs:14188,2.87411701127193)
--(axis cs:14189,2.87411204704124)
--(axis cs:14190,2.87410716271579)
--(axis cs:14191,2.87410236015754)
--(axis cs:14192,2.8740975157459)
--(axis cs:14193,2.87409257054283)
--(axis cs:14194,2.87408759346466)
--(axis cs:14195,2.87408267453304)
--(axis cs:14196,2.87407786907822)
--(axis cs:14197,2.87407323542879)
--(axis cs:14198,2.87406859940985)
--(axis cs:14199,2.87406403238048)
--(axis cs:14200,2.87405947043889)
--(axis cs:14201,2.87405500636484)
--(axis cs:14202,2.87405060750431)
--(axis cs:14203,2.8740462788859)
--(axis cs:14204,2.87404199966314)
--(axis cs:14205,2.87403789179294)
--(axis cs:14206,2.87403370322607)
--(axis cs:14207,2.87402940749255)
--(axis cs:14208,2.87402509190605)
--(axis cs:14209,2.87402081764313)
--(axis cs:14210,2.87401652793847)
--(axis cs:14211,2.87401226278393)
--(axis cs:14212,2.87400794803227)
--(axis cs:14213,2.87400356926971)
--(axis cs:14214,2.87399925095039)
--(axis cs:14215,2.87399501118529)
--(axis cs:14216,2.87399072704332)
--(axis cs:14217,2.87398652686792)
--(axis cs:14218,2.87398224859466)
--(axis cs:14219,2.87397803863112)
--(axis cs:14220,2.87397389143487)
--(axis cs:14221,2.87396979524401)
--(axis cs:14222,2.87396562316902)
--(axis cs:14223,2.87396138850146)
--(axis cs:14224,2.87395713830424)
--(axis cs:14225,2.87395286076239)
--(axis cs:14226,2.87394849479953)
--(axis cs:14227,2.87394418989109)
--(axis cs:14228,2.87393981970734)
--(axis cs:14229,2.87393533360718)
--(axis cs:14230,2.87393071879404)
--(axis cs:14231,2.87392616931653)
--(axis cs:14232,2.87392157309138)
--(axis cs:14233,2.8739169458751)
--(axis cs:14234,2.87391232712249)
--(axis cs:14235,2.87390772536971)
--(axis cs:14236,2.87390309971651)
--(axis cs:14237,2.87389854397252)
--(axis cs:14238,2.87389388391592)
--(axis cs:14239,2.87388913471637)
--(axis cs:14240,2.87388451003992)
--(axis cs:14241,2.87387986034836)
--(axis cs:14242,2.87387524367346)
--(axis cs:14243,2.87387056451257)
--(axis cs:14244,2.8738657512703)
--(axis cs:14245,2.87386084920947)
--(axis cs:14246,2.87385579793581)
--(axis cs:14247,2.87385069643987)
--(axis cs:14248,2.87384545285981)
--(axis cs:14249,2.87384024437647)
--(axis cs:14250,2.8738350321129)
--(axis cs:14251,2.87382993151625)
--(axis cs:14252,2.87382479794769)
--(axis cs:14253,2.87381968912984)
--(axis cs:14254,2.87381459641279)
--(axis cs:14255,2.87380947821565)
--(axis cs:14256,2.87380448264296)
--(axis cs:14257,2.87379952075876)
--(axis cs:14258,2.87379452264757)
--(axis cs:14259,2.87378943491938)
--(axis cs:14260,2.87378452699021)
--(axis cs:14261,2.87377945401052)
--(axis cs:14262,2.87377438348854)
--(axis cs:14263,2.87376931173586)
--(axis cs:14264,2.87376437264497)
--(axis cs:14265,2.87375943042719)
--(axis cs:14266,2.87375450625962)
--(axis cs:14267,2.87374953680459)
--(axis cs:14268,2.87374442377964)
--(axis cs:14269,2.87373922732132)
--(axis cs:14270,2.87373395950944)
--(axis cs:14271,2.87372868653802)
--(axis cs:14272,2.87372330068493)
--(axis cs:14273,2.87371799397641)
--(axis cs:14274,2.87371267691276)
--(axis cs:14275,2.87370736468916)
--(axis cs:14276,2.87370208935951)
--(axis cs:14277,2.87369690720387)
--(axis cs:14278,2.87369162946982)
--(axis cs:14279,2.87368640421027)
--(axis cs:14280,2.87368124976193)
--(axis cs:14281,2.87367612017423)
--(axis cs:14282,2.87367084585807)
--(axis cs:14283,2.8736655478462)
--(axis cs:14284,2.87366029903401)
--(axis cs:14285,2.87365503386979)
--(axis cs:14286,2.87364996114737)
--(axis cs:14287,2.87364489315203)
--(axis cs:14288,2.87363972758648)
--(axis cs:14289,2.87363454952855)
--(axis cs:14290,2.87362931608862)
--(axis cs:14291,2.87362407367443)
--(axis cs:14292,2.8736190266252)
--(axis cs:14293,2.8736138587429)
--(axis cs:14294,2.87360851646737)
--(axis cs:14295,2.87360328200511)
--(axis cs:14296,2.873598010244)
--(axis cs:14297,2.87359264808111)
--(axis cs:14298,2.87358725336452)
--(axis cs:14299,2.87358202731301)
--(axis cs:14300,2.87357686922189)
--(axis cs:14301,2.87357166572263)
--(axis cs:14302,2.87356644910906)
--(axis cs:14303,2.87356123806219)
--(axis cs:14304,2.87355599801612)
--(axis cs:14305,2.87355077177366)
--(axis cs:14306,2.87354564122537)
--(axis cs:14307,2.87354049026425)
--(axis cs:14308,2.87353534777932)
--(axis cs:14309,2.87353015702866)
--(axis cs:14310,2.87352502532346)
--(axis cs:14311,2.87351985774983)
--(axis cs:14312,2.87351451733793)
--(axis cs:14313,2.87350910210987)
--(axis cs:14314,2.8735036735052)
--(axis cs:14315,2.87349831877394)
--(axis cs:14316,2.87349306120686)
--(axis cs:14317,2.87348792039383)
--(axis cs:14318,2.87348278324842)
--(axis cs:14319,2.87347745628621)
--(axis cs:14320,2.87347225762022)
--(axis cs:14321,2.873467012549)
--(axis cs:14322,2.87346183687402)
--(axis cs:14323,2.87345669593316)
--(axis cs:14324,2.87345151631975)
--(axis cs:14325,2.8734463081898)
--(axis cs:14326,2.87344124948723)
--(axis cs:14327,2.87343613473959)
--(axis cs:14328,2.87343097205017)
--(axis cs:14329,2.8734258319713)
--(axis cs:14330,2.87342075570034)
--(axis cs:14331,2.87341563517462)
--(axis cs:14332,2.87341061117566)
--(axis cs:14333,2.87340555677625)
--(axis cs:14334,2.87340054808342)
--(axis cs:14335,2.87339564277025)
--(axis cs:14336,2.87339069788905)
--(axis cs:14337,2.8733856494397)
--(axis cs:14338,2.87338057706948)
--(axis cs:14339,2.87337543312298)
--(axis cs:14340,2.87337033795834)
--(axis cs:14341,2.87336511924396)
--(axis cs:14342,2.87335987702281)
--(axis cs:14343,2.87335479337585)
--(axis cs:14344,2.8733495977673)
--(axis cs:14345,2.87334453553818)
--(axis cs:14346,2.87333943821238)
--(axis cs:14347,2.87333435269183)
--(axis cs:14348,2.87332933000449)
--(axis cs:14349,2.87332420065712)
--(axis cs:14350,2.87331911565281)
--(axis cs:14351,2.87331406798366)
--(axis cs:14352,2.87330898647437)
--(axis cs:14353,2.87330395315356)
--(axis cs:14354,2.87329897232159)
--(axis cs:14355,2.87329395572834)
--(axis cs:14356,2.87328899742446)
--(axis cs:14357,2.87328397994025)
--(axis cs:14358,2.87327898286726)
--(axis cs:14359,2.87327392842422)
--(axis cs:14360,2.87326895437561)
--(axis cs:14361,2.87326397711063)
--(axis cs:14362,2.87325902272817)
--(axis cs:14363,2.87325404902061)
--(axis cs:14364,2.87324900172298)
--(axis cs:14365,2.87324396048455)
--(axis cs:14366,2.87323895791661)
--(axis cs:14367,2.87323384518342)
--(axis cs:14368,2.87322878236556)
--(axis cs:14369,2.8732236531)
--(axis cs:14370,2.87321865543919)
--(axis cs:14371,2.87321368996255)
--(axis cs:14372,2.87320857612757)
--(axis cs:14373,2.87320338550585)
--(axis cs:14374,2.87319820156352)
--(axis cs:14375,2.87319298487213)
--(axis cs:14376,2.87318766096602)
--(axis cs:14377,2.87318242898383)
--(axis cs:14378,2.87317711584551)
--(axis cs:14379,2.87317173530057)
--(axis cs:14380,2.87316645384028)
--(axis cs:14381,2.87316115760441)
--(axis cs:14382,2.87315592786936)
--(axis cs:14383,2.87315069308707)
--(axis cs:14384,2.87314550429699)
--(axis cs:14385,2.87314032484313)
--(axis cs:14386,2.87313510499399)
--(axis cs:14387,2.87312983697613)
--(axis cs:14388,2.8731245535632)
--(axis cs:14389,2.8731193484973)
--(axis cs:14390,2.87311428681773)
--(axis cs:14391,2.87310915536344)
--(axis cs:14392,2.87310403671407)
--(axis cs:14393,2.8730989616231)
--(axis cs:14394,2.87309387268847)
--(axis cs:14395,2.87308874183171)
--(axis cs:14396,2.87308359923712)
--(axis cs:14397,2.87307839208238)
--(axis cs:14398,2.87307320755842)
--(axis cs:14399,2.87306812974311)
--(axis cs:14400,2.87306309046176)
--(axis cs:14401,2.87305807415158)
--(axis cs:14402,2.87305275869162)
--(axis cs:14403,2.87304741277933)
--(axis cs:14404,2.87304201840354)
--(axis cs:14405,2.87303676307877)
--(axis cs:14406,2.87303161938392)
--(axis cs:14407,2.87302636483812)
--(axis cs:14408,2.87302103378011)
--(axis cs:14409,2.8730156273491)
--(axis cs:14410,2.87301019992672)
--(axis cs:14411,2.87300465758545)
--(axis cs:14412,2.87299910598569)
--(axis cs:14413,2.87299344468116)
--(axis cs:14414,2.87298773487631)
--(axis cs:14415,2.87298199981385)
--(axis cs:14416,2.87297638668874)
--(axis cs:14417,2.87297064153724)
--(axis cs:14418,2.87296476369366)
--(axis cs:14419,2.87295881692807)
--(axis cs:14420,2.87295292787872)
--(axis cs:14421,2.87294713292697)
--(axis cs:14422,2.87294142691801)
--(axis cs:14423,2.87293578269533)
--(axis cs:14424,2.87293013441783)
--(axis cs:14425,2.87292427946259)
--(axis cs:14426,2.87291834024728)
--(axis cs:14427,2.87291247685435)
--(axis cs:14428,2.87290668836184)
--(axis cs:14429,2.87290083396805)
--(axis cs:14430,2.87289494023234)
--(axis cs:14431,2.87288912299327)
--(axis cs:14432,2.87288328581977)
--(axis cs:14433,2.87287751331371)
--(axis cs:14434,2.87287156101842)
--(axis cs:14435,2.87286576086083)
--(axis cs:14436,2.87286002461135)
--(axis cs:14437,2.87285439974255)
--(axis cs:14438,2.87284880802529)
--(axis cs:14439,2.87284317925299)
--(axis cs:14440,2.87283762323784)
--(axis cs:14441,2.87283192522237)
--(axis cs:14442,2.87282633433215)
--(axis cs:14443,2.87282083537474)
--(axis cs:14444,2.87281542621519)
--(axis cs:14445,2.8728100084264)
--(axis cs:14446,2.87280464876896)
--(axis cs:14447,2.87279946898263)
--(axis cs:14448,2.87279437456335)
--(axis cs:14449,2.8727894434188)
--(axis cs:14450,2.87278453687825)
--(axis cs:14451,2.87277970703721)
--(axis cs:14452,2.87277494462091)
--(axis cs:14453,2.87277013550242)
--(axis cs:14454,2.87276529874402)
--(axis cs:14455,2.87276033822671)
--(axis cs:14456,2.87275529790276)
--(axis cs:14457,2.87275028810356)
--(axis cs:14458,2.87274531721342)
--(axis cs:14459,2.87274028594429)
--(axis cs:14460,2.87273518768695)
--(axis cs:14461,2.87272999029786)
--(axis cs:14462,2.87272485640412)
--(axis cs:14463,2.87271983004068)
--(axis cs:14464,2.87271477689338)
--(axis cs:14465,2.87270962664643)
--(axis cs:14466,2.87270477928595)
--(axis cs:14467,2.87269993558072)
--(axis cs:14468,2.87269504702539)
--(axis cs:14469,2.87269002866167)
--(axis cs:14470,2.87268506208445)
--(axis cs:14471,2.87268021087841)
--(axis cs:14472,2.87267525199798)
--(axis cs:14473,2.8726702582214)
--(axis cs:14474,2.87266530782032)
--(axis cs:14475,2.87266018852535)
--(axis cs:14476,2.87265504092822)
--(axis cs:14477,2.87264988336458)
--(axis cs:14478,2.87264479985034)
--(axis cs:14479,2.87263977493935)
--(axis cs:14480,2.87263483799376)
--(axis cs:14481,2.87263007803878)
--(axis cs:14482,2.87262538077973)
--(axis cs:14483,2.87262072963956)
--(axis cs:14484,2.87261603978854)
--(axis cs:14485,2.87261130863286)
--(axis cs:14486,2.87260644494513)
--(axis cs:14487,2.87260155016364)
--(axis cs:14488,2.87259659668308)
--(axis cs:14489,2.8725915413638)
--(axis cs:14490,2.87258652014367)
--(axis cs:14491,2.87258145830727)
--(axis cs:14492,2.8725765467876)
--(axis cs:14493,2.87257177507218)
--(axis cs:14494,2.8725670244704)
--(axis cs:14495,2.87256223390523)
--(axis cs:14496,2.872557358242)
--(axis cs:14497,2.87255253537378)
--(axis cs:14498,2.87254765824333)
--(axis cs:14499,2.87254287187893)
--(axis cs:14500,2.87253808678196)
--(axis cs:14501,2.87253320919544)
--(axis cs:14502,2.87252841482057)
--(axis cs:14503,2.87252359505478)
--(axis cs:14504,2.87251880825173)
--(axis cs:14505,2.87251416974224)
--(axis cs:14506,2.87250960928313)
--(axis cs:14507,2.87250515079838)
--(axis cs:14508,2.87250062835138)
--(axis cs:14509,2.87249605999103)
--(axis cs:14510,2.87249156912927)
--(axis cs:14511,2.87248697611373)
--(axis cs:14512,2.87248227938429)
--(axis cs:14513,2.87247756905228)
--(axis cs:14514,2.87247282832332)
--(axis cs:14515,2.87246823391871)
--(axis cs:14516,2.87246362224978)
--(axis cs:14517,2.87245895194793)
--(axis cs:14518,2.87245419497266)
--(axis cs:14519,2.87244947381922)
--(axis cs:14520,2.87244480814791)
--(axis cs:14521,2.87244014590615)
--(axis cs:14522,2.87243563366607)
--(axis cs:14523,2.87243119151867)
--(axis cs:14524,2.87242679318585)
--(axis cs:14525,2.87242233696033)
--(axis cs:14526,2.87241781674282)
--(axis cs:14527,2.87241340994791)
--(axis cs:14528,2.87240912104586)
--(axis cs:14529,2.87240499892106)
--(axis cs:14530,2.87240096609175)
--(axis cs:14531,2.87239695842611)
--(axis cs:14532,2.87239293768916)
--(axis cs:14533,2.87238903257914)
--(axis cs:14534,2.87238501568716)
--(axis cs:14535,2.87238113809439)
--(axis cs:14536,2.87237721336695)
--(axis cs:14537,2.87237326531207)
--(axis cs:14538,2.87236935682604)
--(axis cs:14539,2.87236550276718)
--(axis cs:14540,2.87236171487691)
--(axis cs:14541,2.87235777350866)
--(axis cs:14542,2.87235383723181)
--(axis cs:14543,2.8723498089971)
--(axis cs:14544,2.87234596459625)
--(axis cs:14545,2.87234212982942)
--(axis cs:14546,2.87233821210586)
--(axis cs:14547,2.87233434667665)
--(axis cs:14548,2.8723304196453)
--(axis cs:14549,2.87232657228238)
--(axis cs:14550,2.8723227838003)
--(axis cs:14551,2.8723191358099)
--(axis cs:14552,2.87231546656129)
--(axis cs:14553,2.87231190305721)
--(axis cs:14554,2.87230843660912)
--(axis cs:14555,2.8723049769248)
--(axis cs:14556,2.87230154949771)
--(axis cs:14557,2.87229801317561)
--(axis cs:14558,2.87229440248753)
--(axis cs:14559,2.87229068836067)
--(axis cs:14560,2.87228696987583)
--(axis cs:14561,2.87228316761907)
--(axis cs:14562,2.87227937112183)
--(axis cs:14563,2.87227552096641)
--(axis cs:14564,2.87227167510837)
--(axis cs:14565,2.87226785031213)
--(axis cs:14566,2.87226399678887)
--(axis cs:14567,2.87226004708439)
--(axis cs:14568,2.87225615103931)
--(axis cs:14569,2.87225223927703)
--(axis cs:14570,2.87224847769871)
--(axis cs:14571,2.87224473563588)
--(axis cs:14572,2.87224098987895)
--(axis cs:14573,2.87223731174228)
--(axis cs:14574,2.87223368922331)
--(axis cs:14575,2.87223005693375)
--(axis cs:14576,2.87222639145107)
--(axis cs:14577,2.87222280322239)
--(axis cs:14578,2.87221925543251)
--(axis cs:14579,2.87221587560255)
--(axis cs:14580,2.87221241297509)
--(axis cs:14581,2.87220893887101)
--(axis cs:14582,2.87220545236067)
--(axis cs:14583,2.87220194253316)
--(axis cs:14584,2.87219836456275)
--(axis cs:14585,2.87219481601455)
--(axis cs:14586,2.87219120230531)
--(axis cs:14587,2.87218752311823)
--(axis cs:14588,2.87218376236469)
--(axis cs:14589,2.87217990339569)
--(axis cs:14590,2.87217604890787)
--(axis cs:14591,2.87217224950239)
--(axis cs:14592,2.87216845424725)
--(axis cs:14593,2.8721646046063)
--(axis cs:14594,2.87216079495221)
--(axis cs:14595,2.8721569577167)
--(axis cs:14596,2.87215327675649)
--(axis cs:14597,2.87214963160006)
--(axis cs:14598,2.87214595034335)
--(axis cs:14599,2.87214236556632)
--(axis cs:14600,2.87213877840154)
--(axis cs:14601,2.87213517670054)
--(axis cs:14602,2.87213163288551)
--(axis cs:14603,2.87212798818925)
--(axis cs:14604,2.87212435974504)
--(axis cs:14605,2.87212061157265)
--(axis cs:14606,2.8721167940421)
--(axis cs:14607,2.8721130794688)
--(axis cs:14608,2.87210936570989)
--(axis cs:14609,2.87210566770833)
--(axis cs:14610,2.87210217118531)
--(axis cs:14611,2.87209859026037)
--(axis cs:14612,2.87209493554801)
--(axis cs:14613,2.87209126059928)
--(axis cs:14614,2.87208772377146)
--(axis cs:14615,2.8720842382701)
--(axis cs:14616,2.87208079541536)
--(axis cs:14617,2.87207718362803)
--(axis cs:14618,2.87207343088628)
--(axis cs:14619,2.87206959781527)
--(axis cs:14620,2.87206570534248)
--(axis cs:14621,2.87206177790528)
--(axis cs:14622,2.87205796680689)
--(axis cs:14623,2.87205415143924)
--(axis cs:14624,2.87205029892295)
--(axis cs:14625,2.87204651772404)
--(axis cs:14626,2.87204276789798)
--(axis cs:14627,2.87203907262734)
--(axis cs:14628,2.87203533220864)
--(axis cs:14629,2.87203160283528)
--(axis cs:14630,2.87202786813107)
--(axis cs:14631,2.87202409332088)
--(axis cs:14632,2.87202054640546)
--(axis cs:14633,2.8720171143968)
--(axis cs:14634,2.8720136923668)
--(axis cs:14635,2.87201022332721)
--(axis cs:14636,2.87200670709678)
--(axis cs:14637,2.87200316982956)
--(axis cs:14638,2.87199963052276)
--(axis cs:14639,2.8719963076889)
--(axis cs:14640,2.8719931270497)
--(axis cs:14641,2.87198990542246)
--(axis cs:14642,2.87198657064238)
--(axis cs:14643,2.87198312970232)
--(axis cs:14644,2.87197965123288)
--(axis cs:14645,2.87197611314989)
--(axis cs:14646,2.87197259616555)
--(axis cs:14647,2.87196916236128)
--(axis cs:14648,2.87196570437055)
--(axis cs:14649,2.87196217986541)
--(axis cs:14650,2.87195860636022)
--(axis cs:14651,2.87195506141026)
--(axis cs:14652,2.87195143724657)
--(axis cs:14653,2.87194781482767)
--(axis cs:14654,2.87194417928781)
--(axis cs:14655,2.87194068424877)
--(axis cs:14656,2.87193723714504)
--(axis cs:14657,2.87193386384168)
--(axis cs:14658,2.87193052549372)
--(axis cs:14659,2.87192718063499)
--(axis cs:14660,2.87192372854546)
--(axis cs:14661,2.87192031689511)
--(axis cs:14662,2.87191701707209)
--(axis cs:14663,2.87191366097363)
--(axis cs:14664,2.87191039220272)
--(axis cs:14665,2.87190719503177)
--(axis cs:14666,2.87190416291672)
--(axis cs:14667,2.87190112353945)
--(axis cs:14668,2.87189797136457)
--(axis cs:14669,2.87189500672757)
--(axis cs:14670,2.87189203696489)
--(axis cs:14671,2.87188915449437)
--(axis cs:14672,2.87188625866831)
--(axis cs:14673,2.8718833796587)
--(axis cs:14674,2.87188040020304)
--(axis cs:14675,2.87187744689678)
--(axis cs:14676,2.87187433624738)
--(axis cs:14677,2.87187110885547)
--(axis cs:14678,2.87186792175992)
--(axis cs:14679,2.87186478574747)
--(axis cs:14680,2.8718617506466)
--(axis cs:14681,2.87185868407384)
--(axis cs:14682,2.8718555167358)
--(axis cs:14683,2.87185237807394)
--(axis cs:14684,2.87184916715012)
--(axis cs:14685,2.87184590003592)
--(axis cs:14686,2.87184268370927)
--(axis cs:14687,2.87183941037419)
--(axis cs:14688,2.87183627814997)
--(axis cs:14689,2.87183316975295)
--(axis cs:14690,2.87183003911152)
--(axis cs:14691,2.87182690008973)
--(axis cs:14692,2.87182384393892)
--(axis cs:14693,2.87182074484139)
--(axis cs:14694,2.8718176981562)
--(axis cs:14695,2.87181468690552)
--(axis cs:14696,2.8718117228187)
--(axis cs:14697,2.87180864450772)
--(axis cs:14698,2.8718056034737)
--(axis cs:14699,2.87180245979098)
--(axis cs:14700,2.871799312722)
--(axis cs:14701,2.87179619936479)
--(axis cs:14702,2.87179312546546)
--(axis cs:14703,2.87179012921812)
--(axis cs:14704,2.87178723484584)
--(axis cs:14705,2.87178432853589)
--(axis cs:14706,2.87178155504523)
--(axis cs:14707,2.87177861585628)
--(axis cs:14708,2.87177565579396)
--(axis cs:14709,2.87177262020455)
--(axis cs:14710,2.87176943715368)
--(axis cs:14711,2.87176622109964)
--(axis cs:14712,2.87176297847657)
--(axis cs:14713,2.87175974375376)
--(axis cs:14714,2.87175636265881)
--(axis cs:14715,2.87175300588515)
--(axis cs:14716,2.87174958549648)
--(axis cs:14717,2.87174612308796)
--(axis cs:14718,2.8717426493987)
--(axis cs:14719,2.87173922226242)
--(axis cs:14720,2.87173582058202)
--(axis cs:14721,2.87173236205524)
--(axis cs:14722,2.87172893397037)
--(axis cs:14723,2.87172563971845)
--(axis cs:14724,2.87172233704246)
--(axis cs:14725,2.87171908357977)
--(axis cs:14726,2.87171577805965)
--(axis cs:14727,2.87171244126984)
--(axis cs:14728,2.87170908785503)
--(axis cs:14729,2.87170577826198)
--(axis cs:14730,2.87170244054424)
--(axis cs:14731,2.87169919756571)
--(axis cs:14732,2.87169577519105)
--(axis cs:14733,2.87169240854433)
--(axis cs:14734,2.87168902980029)
--(axis cs:14735,2.87168569803746)
--(axis cs:14736,2.87168237171027)
--(axis cs:14737,2.87167905104585)
--(axis cs:14738,2.87167573437726)
--(axis cs:14739,2.87167246355699)
--(axis cs:14740,2.87166917664376)
--(axis cs:14741,2.87166583740049)
--(axis cs:14742,2.8716626433779)
--(axis cs:14743,2.87165949885324)
--(axis cs:14744,2.87165627171474)
--(axis cs:14745,2.87165316238197)
--(axis cs:14746,2.87165014033979)
--(axis cs:14747,2.87164719058309)
--(axis cs:14748,2.87164423738751)
--(axis cs:14749,2.87164127950381)
--(axis cs:14750,2.87163813077314)
--(axis cs:14751,2.87163492906948)
--(axis cs:14752,2.87163167695479)
--(axis cs:14753,2.87162846688211)
--(axis cs:14754,2.87162538806285)
--(axis cs:14755,2.87162237862159)
--(axis cs:14756,2.8716194096082)
--(axis cs:14757,2.87161638965732)
--(axis cs:14758,2.87161357335897)
--(axis cs:14759,2.8716106957882)
--(axis cs:14760,2.87160776348465)
--(axis cs:14761,2.87160483145301)
--(axis cs:14762,2.8716018612627)
--(axis cs:14763,2.87159884221742)
--(axis cs:14764,2.87159594114012)
--(axis cs:14765,2.8715929783272)
--(axis cs:14766,2.87159003193095)
--(axis cs:14767,2.87158717006664)
--(axis cs:14768,2.87158438769268)
--(axis cs:14769,2.87158148267419)
--(axis cs:14770,2.8715785113524)
--(axis cs:14771,2.87157548753387)
--(axis cs:14772,2.87157239373802)
--(axis cs:14773,2.87156924163123)
--(axis cs:14774,2.87156613062235)
--(axis cs:14775,2.87156311378891)
--(axis cs:14776,2.87156008926956)
--(axis cs:14777,2.87155708957099)
--(axis cs:14778,2.87155412611957)
--(axis cs:14779,2.87155114305048)
--(axis cs:14780,2.8715481611998)
--(axis cs:14781,2.87154523542722)
--(axis cs:14782,2.87154221626837)
--(axis cs:14783,2.87153929288761)
--(axis cs:14784,2.87153629329422)
--(axis cs:14785,2.87153335651114)
--(axis cs:14786,2.87153030250266)
--(axis cs:14787,2.87152725282161)
--(axis cs:14788,2.87152427505104)
--(axis cs:14789,2.87152124536222)
--(axis cs:14790,2.87151817969604)
--(axis cs:14791,2.87151514392511)
--(axis cs:14792,2.87151212122923)
--(axis cs:14793,2.87150915819808)
--(axis cs:14794,2.87150614688347)
--(axis cs:14795,2.87150305486157)
--(axis cs:14796,2.87149987867661)
--(axis cs:14797,2.87149667685152)
--(axis cs:14798,2.87149360215568)
--(axis cs:14799,2.87149053185622)
--(axis cs:14800,2.87148749363538)
--(axis cs:14801,2.87148439943265)
--(axis cs:14802,2.87148135661998)
--(axis cs:14803,2.87147821675656)
--(axis cs:14804,2.87147499898324)
--(axis cs:14805,2.87147183684701)
--(axis cs:14806,2.87146876177726)
--(axis cs:14807,2.8714655888344)
--(axis cs:14808,2.87146229319347)
--(axis cs:14809,2.87145896448967)
--(axis cs:14810,2.87145554009613)
--(axis cs:14811,2.87145218975579)
--(axis cs:14812,2.87144890191609)
--(axis cs:14813,2.87144557108525)
--(axis cs:14814,2.87144226879352)
--(axis cs:14815,2.87143907250513)
--(axis cs:14816,2.87143590173902)
--(axis cs:14817,2.87143265741877)
--(axis cs:14818,2.87142940704689)
--(axis cs:14819,2.87142612496852)
--(axis cs:14820,2.87142287540661)
--(axis cs:14821,2.87141938112698)
--(axis cs:14822,2.87141579309575)
--(axis cs:14823,2.87141224485766)
--(axis cs:14824,2.87140852836494)
--(axis cs:14825,2.87140477290217)
--(axis cs:14826,2.87140095716373)
--(axis cs:14827,2.87139709609615)
--(axis cs:14828,2.87139323294875)
--(axis cs:14829,2.87138946807988)
--(axis cs:14830,2.87138559342104)
--(axis cs:14831,2.87138177044372)
--(axis cs:14832,2.87137768683163)
--(axis cs:14833,2.87137349360293)
--(axis cs:14834,2.87136942553538)
--(axis cs:14835,2.87136529171074)
--(axis cs:14836,2.87136109442268)
--(axis cs:14837,2.87135703984957)
--(axis cs:14838,2.87135298201714)
--(axis cs:14839,2.8713489643718)
--(axis cs:14840,2.87134489354472)
--(axis cs:14841,2.87134085533884)
--(axis cs:14842,2.87133678188636)
--(axis cs:14843,2.87133285872215)
--(axis cs:14844,2.87132888472785)
--(axis cs:14845,2.87132481580717)
--(axis cs:14846,2.87132065124553)
--(axis cs:14847,2.87131652421794)
--(axis cs:14848,2.87131226376476)
--(axis cs:14849,2.87130809417661)
--(axis cs:14850,2.87130384085281)
--(axis cs:14851,2.87129955979561)
--(axis cs:14852,2.87129514805871)
--(axis cs:14853,2.87129071182392)
--(axis cs:14854,2.87128624086372)
--(axis cs:14855,2.87128178335606)
--(axis cs:14856,2.87127748912619)
--(axis cs:14857,2.871273137676)
--(axis cs:14858,2.87126875923226)
--(axis cs:14859,2.87126444417698)
--(axis cs:14860,2.87126011644418)
--(axis cs:14861,2.87125582450634)
--(axis cs:14862,2.87125149167761)
--(axis cs:14863,2.87124709375801)
--(axis cs:14864,2.87124262551987)
--(axis cs:14865,2.87123816146015)
--(axis cs:14866,2.871233702343)
--(axis cs:14867,2.87122929409576)
--(axis cs:14868,2.87122488111887)
--(axis cs:14869,2.87122053133258)
--(axis cs:14870,2.87121615342193)
--(axis cs:14871,2.87121172580578)
--(axis cs:14872,2.87120731554021)
--(axis cs:14873,2.8712028891357)
--(axis cs:14874,2.87119841202046)
--(axis cs:14875,2.87119402493451)
--(axis cs:14876,2.87118968816303)
--(axis cs:14877,2.87118528139309)
--(axis cs:14878,2.87118090901564)
--(axis cs:14879,2.87117643921653)
--(axis cs:14880,2.87117204151514)
--(axis cs:14881,2.87116755099503)
--(axis cs:14882,2.87116302631167)
--(axis cs:14883,2.87115851847091)
--(axis cs:14884,2.87115398631583)
--(axis cs:14885,2.8711494147387)
--(axis cs:14886,2.87114480167917)
--(axis cs:14887,2.87114027602887)
--(axis cs:14888,2.87113566810188)
--(axis cs:14889,2.87113107541898)
--(axis cs:14890,2.87112646900135)
--(axis cs:14891,2.87112193610914)
--(axis cs:14892,2.87111749227512)
--(axis cs:14893,2.8711129958402)
--(axis cs:14894,2.87110855881823)
--(axis cs:14895,2.87110409603287)
--(axis cs:14896,2.87109958291527)
--(axis cs:14897,2.87109514029906)
--(axis cs:14898,2.87109067099168)
--(axis cs:14899,2.87108613565802)
--(axis cs:14900,2.87108154911938)
--(axis cs:14901,2.87107691913029)
--(axis cs:14902,2.87107225332358)
--(axis cs:14903,2.87106766743983)
--(axis cs:14904,2.87106324819641)
--(axis cs:14905,2.87105875383634)
--(axis cs:14906,2.8710543334634)
--(axis cs:14907,2.87104990842698)
--(axis cs:14908,2.87104556801688)
--(axis cs:14909,2.87104125550822)
--(axis cs:14910,2.87103698031441)
--(axis cs:14911,2.87103276671281)
--(axis cs:14912,2.87102866530869)
--(axis cs:14913,2.87102456143358)
--(axis cs:14914,2.87102027793632)
--(axis cs:14915,2.8710158967221)
--(axis cs:14916,2.87101164394127)
--(axis cs:14917,2.87100736217384)
--(axis cs:14918,2.87100312398813)
--(axis cs:14919,2.87099889401224)
--(axis cs:14920,2.87099478887058)
--(axis cs:14921,2.87099077405495)
--(axis cs:14922,2.87098669954768)
--(axis cs:14923,2.8709826782597)
--(axis cs:14924,2.87097867377162)
--(axis cs:14925,2.87097463728257)
--(axis cs:14926,2.87097061535784)
--(axis cs:14927,2.87096657957433)
--(axis cs:14928,2.87096238392227)
--(axis cs:14929,2.87095822591455)
--(axis cs:14930,2.87095413988587)
--(axis cs:14931,2.87095016244143)
--(axis cs:14932,2.87094617560921)
--(axis cs:14933,2.87094221216076)
--(axis cs:14934,2.87093823611823)
--(axis cs:14935,2.87093426989916)
--(axis cs:14936,2.87093020086213)
--(axis cs:14937,2.87092608464498)
--(axis cs:14938,2.87092196157252)
--(axis cs:14939,2.87091791093907)
--(axis cs:14940,2.87091395473133)
--(axis cs:14941,2.87090976116226)
--(axis cs:14942,2.87090557668326)
--(axis cs:14943,2.87090133999906)
--(axis cs:14944,2.87089709933246)
--(axis cs:14945,2.87089271944814)
--(axis cs:14946,2.87088833952114)
--(axis cs:14947,2.87088407580869)
--(axis cs:14948,2.87087981424882)
--(axis cs:14949,2.87087560287743)
--(axis cs:14950,2.87087140021503)
--(axis cs:14951,2.87086736492471)
--(axis cs:14952,2.87086333177512)
--(axis cs:14953,2.87085927636415)
--(axis cs:14954,2.87085526032811)
--(axis cs:14955,2.87085130656155)
--(axis cs:14956,2.87084739896801)
--(axis cs:14957,2.87084358047965)
--(axis cs:14958,2.87083973333416)
--(axis cs:14959,2.87083594876481)
--(axis cs:14960,2.87083220835795)
--(axis cs:14961,2.87082844106684)
--(axis cs:14962,2.87082472478615)
--(axis cs:14963,2.8708209169018)
--(axis cs:14964,2.87081717221972)
--(axis cs:14965,2.87081345288501)
--(axis cs:14966,2.87080962374685)
--(axis cs:14967,2.87080567223115)
--(axis cs:14968,2.87080170166616)
--(axis cs:14969,2.87079781240282)
--(axis cs:14970,2.8707939010035)
--(axis cs:14971,2.87078993517849)
--(axis cs:14972,2.87078600529246)
--(axis cs:14973,2.87078206048064)
--(axis cs:14974,2.87077811463002)
--(axis cs:14975,2.87077424314523)
--(axis cs:14976,2.87077029288941)
--(axis cs:14977,2.87076625978125)
--(axis cs:14978,2.87076229811815)
--(axis cs:14979,2.87075838175409)
--(axis cs:14980,2.87075446530817)
--(axis cs:14981,2.87075045172382)
--(axis cs:14982,2.87074645690827)
--(axis cs:14983,2.87074266764479)
--(axis cs:14984,2.87073878904654)
--(axis cs:14985,2.87073491879913)
--(axis cs:14986,2.87073100091347)
--(axis cs:14987,2.87072701646075)
--(axis cs:14988,2.87072305582147)
--(axis cs:14989,2.87071891597955)
--(axis cs:14990,2.87071468405106)
--(axis cs:14991,2.87071041796603)
--(axis cs:14992,2.8707061678736)
--(axis cs:14993,2.87070187992113)
--(axis cs:14994,2.87069763658702)
--(axis cs:14995,2.87069337051187)
--(axis cs:14996,2.87068907922415)
--(axis cs:14997,2.87068490745698)
--(axis cs:14998,2.87068074503515)
--(axis cs:14999,2.87067662811258)
--(axis cs:15000,2.87067250534068)
--(axis cs:15001,2.87066833157398)
--(axis cs:15002,2.87066402261292)
--(axis cs:15003,2.87065957678803)
--(axis cs:15004,2.87065520503387)
--(axis cs:15005,2.87065077342076)
--(axis cs:15006,2.87064631902958)
--(axis cs:15007,2.87064186780644)
--(axis cs:15008,2.87063745444963)
--(axis cs:15009,2.87063308026725)
--(axis cs:15010,2.87062875094514)
--(axis cs:15011,2.87062440829315)
--(axis cs:15012,2.87062012752192)
--(axis cs:15013,2.87061583636747)
--(axis cs:15014,2.87061154537024)
--(axis cs:15015,2.8706071682774)
--(axis cs:15016,2.87060275354879)
--(axis cs:15017,2.87059840670796)
--(axis cs:15018,2.87059402373277)
--(axis cs:15019,2.8705897111156)
--(axis cs:15020,2.87058534386265)
--(axis cs:15021,2.87058103157938)
--(axis cs:15022,2.87057671868679)
--(axis cs:15023,2.8705724780809)
--(axis cs:15024,2.87056839229351)
--(axis cs:15025,2.87056442824582)
--(axis cs:15026,2.87056041431574)
--(axis cs:15027,2.87055639068251)
--(axis cs:15028,2.87055242857754)
--(axis cs:15029,2.87054846728863)
--(axis cs:15030,2.87054449677597)
--(axis cs:15031,2.87054047809811)
--(axis cs:15032,2.87053636571418)
--(axis cs:15033,2.87053236138756)
--(axis cs:15034,2.87052810197299)
--(axis cs:15035,2.87052385476983)
--(axis cs:15036,2.87051956434471)
--(axis cs:15037,2.87051537042775)
--(axis cs:15038,2.87051105540777)
--(axis cs:15039,2.87050678178918)
--(axis cs:15040,2.87050249969932)
--(axis cs:15041,2.87049828932104)
--(axis cs:15042,2.87049407592688)
--(axis cs:15043,2.87048994025877)
--(axis cs:15044,2.8704858534198)
--(axis cs:15045,2.87048167215332)
--(axis cs:15046,2.87047752735102)
--(axis cs:15047,2.87047344445206)
--(axis cs:15048,2.87046936411006)
--(axis cs:15049,2.87046527150469)
--(axis cs:15050,2.87046107330688)
--(axis cs:15051,2.87045687148613)
--(axis cs:15052,2.87045266801658)
--(axis cs:15053,2.87044839247365)
--(axis cs:15054,2.87044419125847)
--(axis cs:15055,2.87043997851147)
--(axis cs:15056,2.87043581809213)
--(axis cs:15057,2.87043174762515)
--(axis cs:15058,2.87042769062325)
--(axis cs:15059,2.8704236514962)
--(axis cs:15060,2.87041949397388)
--(axis cs:15061,2.87041527409314)
--(axis cs:15062,2.87041116444371)
--(axis cs:15063,2.87040695979278)
--(axis cs:15064,2.87040283791366)
--(axis cs:15065,2.87039864547069)
--(axis cs:15066,2.87039453617545)
--(axis cs:15067,2.87039040588537)
--(axis cs:15068,2.87038624113516)
--(axis cs:15069,2.87038199443358)
--(axis cs:15070,2.87037785048574)
--(axis cs:15071,2.87037379255142)
--(axis cs:15072,2.87036982323119)
--(axis cs:15073,2.87036595709735)
--(axis cs:15074,2.87036199917362)
--(axis cs:15075,2.87035814172561)
--(axis cs:15076,2.87035433070418)
--(axis cs:15077,2.87035054823373)
--(axis cs:15078,2.87034680948466)
--(axis cs:15079,2.87034304105289)
--(axis cs:15080,2.87033916367236)
--(axis cs:15081,2.87033523371979)
--(axis cs:15082,2.87033123723815)
--(axis cs:15083,2.87032738161208)
--(axis cs:15084,2.87032354783744)
--(axis cs:15085,2.87031989403196)
--(axis cs:15086,2.87031630268283)
--(axis cs:15087,2.87031273491912)
--(axis cs:15088,2.87030939301955)
--(axis cs:15089,2.87030615977419)
--(axis cs:15090,2.87030287846281)
--(axis cs:15091,2.87029947741164)
--(axis cs:15092,2.87029604626001)
--(axis cs:15093,2.87029252993772)
--(axis cs:15094,2.87028894798446)
--(axis cs:15095,2.8702854254205)
--(axis cs:15096,2.87028190821983)
--(axis cs:15097,2.87027835620245)
--(axis cs:15098,2.87027479619904)
--(axis cs:15099,2.87027114228334)
--(axis cs:15100,2.87026754738977)
--(axis cs:15101,2.87026396508583)
--(axis cs:15102,2.87026046232891)
--(axis cs:15103,2.87025693583206)
--(axis cs:15104,2.87025348657039)
--(axis cs:15105,2.87025005095794)
--(axis cs:15106,2.87024672221717)
--(axis cs:15107,2.87024352608952)
--(axis cs:15108,2.87024032869469)
--(axis cs:15109,2.87023724392566)
--(axis cs:15110,2.87023413854198)
--(axis cs:15111,2.87023100450156)
--(axis cs:15112,2.87022793896412)
--(axis cs:15113,2.87022502264807)
--(axis cs:15114,2.87022212339129)
--(axis cs:15115,2.87021929124771)
--(axis cs:15116,2.87021647749641)
--(axis cs:15117,2.87021355238302)
--(axis cs:15118,2.87021054107178)
--(axis cs:15119,2.87020756785264)
--(axis cs:15120,2.87020471087305)
--(axis cs:15121,2.87020179721224)
--(axis cs:15122,2.87019890262067)
--(axis cs:15123,2.87019604375642)
--(axis cs:15124,2.87019320626561)
--(axis cs:15125,2.87019036147342)
--(axis cs:15126,2.87018754754144)
--(axis cs:15127,2.87018479571883)
--(axis cs:15128,2.87018202827279)
--(axis cs:15129,2.87017926765848)
--(axis cs:15130,2.87017655313481)
--(axis cs:15131,2.87017392315427)
--(axis cs:15132,2.87017135933521)
--(axis cs:15133,2.87016873482501)
--(axis cs:15134,2.87016595282586)
--(axis cs:15135,2.87016325162286)
--(axis cs:15136,2.87016056589752)
--(axis cs:15137,2.87015784793013)
--(axis cs:15138,2.87015513451832)
--(axis cs:15139,2.87015240664257)
--(axis cs:15140,2.87014975702241)
--(axis cs:15141,2.87014718887439)
--(axis cs:15142,2.87014459633202)
--(axis cs:15143,2.87014212210635)
--(axis cs:15144,2.87013971928167)
--(axis cs:15145,2.87013736486537)
--(axis cs:15146,2.87013498534534)
--(axis cs:15147,2.87013252088351)
--(axis cs:15148,2.87013008719477)
--(axis cs:15149,2.87012757960801)
--(axis cs:15150,2.87012508053748)
--(axis cs:15151,2.87012260770278)
--(axis cs:15152,2.87012003562016)
--(axis cs:15153,2.8701173855345)
--(axis cs:15154,2.87011472867159)
--(axis cs:15155,2.8701122007288)
--(axis cs:15156,2.87010968220507)
--(axis cs:15157,2.87010712028278)
--(axis cs:15158,2.87010451819972)
--(axis cs:15159,2.8701020300415)
--(axis cs:15160,2.87009954439059)
--(axis cs:15161,2.87009713109429)
--(axis cs:15162,2.87009473507865)
--(axis cs:15163,2.87009237181508)
--(axis cs:15164,2.87009001428568)
--(axis cs:15165,2.87008765393356)
--(axis cs:15166,2.87008516551273)
--(axis cs:15167,2.87008254805808)
--(axis cs:15168,2.8700799007105)
--(axis cs:15169,2.87007732183321)
--(axis cs:15170,2.87007471188035)
--(axis cs:15171,2.87007210322082)
--(axis cs:15172,2.87006947323688)
--(axis cs:15173,2.87006687868712)
--(axis cs:15174,2.87006433925269)
--(axis cs:15175,2.8700617320125)
--(axis cs:15176,2.87005910492023)
--(axis cs:15177,2.87005661644633)
--(axis cs:15178,2.87005410138814)
--(axis cs:15179,2.87005161584473)
--(axis cs:15180,2.87004913993508)
--(axis cs:15181,2.87004663943587)
--(axis cs:15182,2.87004413722929)
--(axis cs:15183,2.87004170202409)
--(axis cs:15184,2.87003941315182)
--(axis cs:15185,2.87003719221338)
--(axis cs:15186,2.87003501761175)
--(axis cs:15187,2.87003293307312)
--(axis cs:15188,2.87003078507185)
--(axis cs:15189,2.87002861326807)
--(axis cs:15190,2.87002639124366)
--(axis cs:15191,2.87002429509058)
--(axis cs:15192,2.87002210314407)
--(axis cs:15193,2.87001995027136)
--(axis cs:15194,2.87001780895871)
--(axis cs:15195,2.87001572143418)
--(axis cs:15196,2.87001359028322)
--(axis cs:15197,2.87001155456321)
--(axis cs:15198,2.87000956317829)
--(axis cs:15199,2.87000767614141)
--(axis cs:15200,2.8700057127428)
--(axis cs:15201,2.87000370123355)
--(axis cs:15202,2.87000169215049)
--(axis cs:15203,2.86999961644051)
--(axis cs:15204,2.86999746679028)
--(axis cs:15205,2.86999539170364)
--(axis cs:15206,2.86999346622436)
--(axis cs:15207,2.86999160344885)
--(axis cs:15208,2.86998977892712)
--(axis cs:15209,2.86998802597413)
--(axis cs:15210,2.86998630255771)
--(axis cs:15211,2.86998445391573)
--(axis cs:15212,2.86998260494498)
--(axis cs:15213,2.86998067462666)
--(axis cs:15214,2.86997886771599)
--(axis cs:15215,2.86997692023986)
--(axis cs:15216,2.86997497375844)
--(axis cs:15217,2.86997296896205)
--(axis cs:15218,2.86997101834902)
--(axis cs:15219,2.86996897247608)
--(axis cs:15220,2.86996697099568)
--(axis cs:15221,2.86996510075992)
--(axis cs:15222,2.86996314776306)
--(axis cs:15223,2.86996130518349)
--(axis cs:15224,2.86995940456219)
--(axis cs:15225,2.86995752839376)
--(axis cs:15226,2.8699557289157)
--(axis cs:15227,2.86995388670439)
--(axis cs:15228,2.86995193205588)
--(axis cs:15229,2.86994998303019)
--(axis cs:15230,2.86994802356261)
--(axis cs:15231,2.86994606516655)
--(axis cs:15232,2.86994413480561)
--(axis cs:15233,2.86994221816484)
--(axis cs:15234,2.86994025989451)
--(axis cs:15235,2.86993828919405)
--(axis cs:15236,2.86993624525074)
--(axis cs:15237,2.86993421572948)
--(axis cs:15238,2.86993219602232)
--(axis cs:15239,2.86993019736417)
--(axis cs:15240,2.86992816691452)
--(axis cs:15241,2.86992613731268)
--(axis cs:15242,2.86992400793806)
--(axis cs:15243,2.86992191184559)
--(axis cs:15244,2.86991987440498)
--(axis cs:15245,2.86991792263068)
--(axis cs:15246,2.86991589673337)
--(axis cs:15247,2.86991382970664)
--(axis cs:15248,2.86991181188401)
--(axis cs:15249,2.86990973569657)
--(axis cs:15250,2.86990773209565)
--(axis cs:15251,2.86990568189056)
--(axis cs:15252,2.86990366499493)
--(axis cs:15253,2.86990165054215)
--(axis cs:15254,2.86989972640217)
--(axis cs:15255,2.86989777165823)
--(axis cs:15256,2.86989588300932)
--(axis cs:15257,2.86989408688947)
--(axis cs:15258,2.86989225453962)
--(axis cs:15259,2.8698903573728)
--(axis cs:15260,2.86988841236714)
--(axis cs:15261,2.86988647421855)
--(axis cs:15262,2.86988450185896)
--(axis cs:15263,2.8698825999661)
--(axis cs:15264,2.86988056295816)
--(axis cs:15265,2.86987846269692)
--(axis cs:15266,2.86987626599679)
--(axis cs:15267,2.86987403206885)
--(axis cs:15268,2.86987171464335)
--(axis cs:15269,2.86986954751345)
--(axis cs:15270,2.86986743494216)
--(axis cs:15271,2.86986524945422)
--(axis cs:15272,2.86986317797275)
--(axis cs:15273,2.8698610361971)
--(axis cs:15274,2.86985875002316)
--(axis cs:15275,2.86985638327358)
--(axis cs:15276,2.86985392909169)
--(axis cs:15277,2.86985164428011)
--(axis cs:15278,2.86984949135808)
--(axis cs:15279,2.86984738445681)
--(axis cs:15280,2.86984518999275)
--(axis cs:15281,2.86984297396362)
--(axis cs:15282,2.86984081089959)
--(axis cs:15283,2.86983865268195)
--(axis cs:15284,2.86983652235165)
--(axis cs:15285,2.86983421739589)
--(axis cs:15286,2.86983189828812)
--(axis cs:15287,2.86982951134553)
--(axis cs:15288,2.86982708066155)
--(axis cs:15289,2.86982468577777)
--(axis cs:15290,2.86982237836158)
--(axis cs:15291,2.86982004170851)
--(axis cs:15292,2.8698178323297)
--(axis cs:15293,2.86981572058254)
--(axis cs:15294,2.86981364609463)
--(axis cs:15295,2.86981154397035)
--(axis cs:15296,2.86980953954889)
--(axis cs:15297,2.86980750552802)
--(axis cs:15298,2.86980544829857)
--(axis cs:15299,2.86980337090165)
--(axis cs:15300,2.86980130178047)
--(axis cs:15301,2.86979926460619)
--(axis cs:15302,2.86979722802573)
--(axis cs:15303,2.86979523605793)
--(axis cs:15304,2.86979320835513)
--(axis cs:15305,2.86979107117419)
--(axis cs:15306,2.86978890453515)
--(axis cs:15307,2.86978669987788)
--(axis cs:15308,2.86978446165686)
--(axis cs:15309,2.86978219109356)
--(axis cs:15310,2.86977992630804)
--(axis cs:15311,2.86977755344581)
--(axis cs:15312,2.86977521593771)
--(axis cs:15313,2.86977289511709)
--(axis cs:15314,2.8697704551381)
--(axis cs:15315,2.86976811194343)
--(axis cs:15316,2.86976564856721)
--(axis cs:15317,2.86976324887407)
--(axis cs:15318,2.86976082579864)
--(axis cs:15319,2.86975846193914)
--(axis cs:15320,2.86975613147493)
--(axis cs:15321,2.86975375780835)
--(axis cs:15322,2.86975141242047)
--(axis cs:15323,2.86974902994855)
--(axis cs:15324,2.86974669095683)
--(axis cs:15325,2.869744429697)
--(axis cs:15326,2.86974218413998)
--(axis cs:15327,2.86973994479776)
--(axis cs:15328,2.8697376846286)
--(axis cs:15329,2.86973547202558)
--(axis cs:15330,2.86973327440656)
--(axis cs:15331,2.86973113905007)
--(axis cs:15332,2.86972903175816)
--(axis cs:15333,2.86972682095049)
--(axis cs:15334,2.8697247253636)
--(axis cs:15335,2.86972261927268)
--(axis cs:15336,2.86972063836304)
--(axis cs:15337,2.86971855394598)
--(axis cs:15338,2.86971648516556)
--(axis cs:15339,2.86971442537107)
--(axis cs:15340,2.86971227144289)
--(axis cs:15341,2.8697101074786)
--(axis cs:15342,2.86970798691734)
--(axis cs:15343,2.86970589801921)
--(axis cs:15344,2.86970380361691)
--(axis cs:15345,2.8697016545231)
--(axis cs:15346,2.86969950731487)
--(axis cs:15347,2.86969726794729)
--(axis cs:15348,2.86969494167733)
--(axis cs:15349,2.86969260660899)
--(axis cs:15350,2.86969025780471)
--(axis cs:15351,2.86968787146846)
--(axis cs:15352,2.86968538910083)
--(axis cs:15353,2.86968291339422)
--(axis cs:15354,2.86968053433199)
--(axis cs:15355,2.86967810084403)
--(axis cs:15356,2.86967575785356)
--(axis cs:15357,2.86967343548453)
--(axis cs:15358,2.8696710993118)
--(axis cs:15359,2.8696688073213)
--(axis cs:15360,2.86966638256086)
--(axis cs:15361,2.86966389515765)
--(axis cs:15362,2.86966145274932)
--(axis cs:15363,2.86965901468217)
--(axis cs:15364,2.86965648955414)
--(axis cs:15365,2.86965394271324)
--(axis cs:15366,2.86965142373327)
--(axis cs:15367,2.86964885882378)
--(axis cs:15368,2.86964625267515)
--(axis cs:15369,2.86964358881586)
--(axis cs:15370,2.86964105133614)
--(axis cs:15371,2.86963852195941)
--(axis cs:15372,2.86963607163041)
--(axis cs:15373,2.8696336719111)
--(axis cs:15374,2.86963131996257)
--(axis cs:15375,2.86962899705988)
--(axis cs:15376,2.86962666694454)
--(axis cs:15377,2.86962429864924)
--(axis cs:15378,2.86962183641048)
--(axis cs:15379,2.86961932036466)
--(axis cs:15380,2.86961674229516)
--(axis cs:15381,2.86961420650642)
--(axis cs:15382,2.86961173833601)
--(axis cs:15383,2.86960928982243)
--(axis cs:15384,2.86960699658638)
--(axis cs:15385,2.86960466887384)
--(axis cs:15386,2.86960226918518)
--(axis cs:15387,2.86959975749875)
--(axis cs:15388,2.86959733299952)
--(axis cs:15389,2.86959489364036)
--(axis cs:15390,2.86959248523502)
--(axis cs:15391,2.86959005583189)
--(axis cs:15392,2.86958770960735)
--(axis cs:15393,2.86958529862962)
--(axis cs:15394,2.86958273948908)
--(axis cs:15395,2.8695801083219)
--(axis cs:15396,2.86957744602083)
--(axis cs:15397,2.86957478005397)
--(axis cs:15398,2.86957201244515)
--(axis cs:15399,2.86956922176782)
--(axis cs:15400,2.86956641699132)
--(axis cs:15401,2.86956368588012)
--(axis cs:15402,2.86956097632108)
--(axis cs:15403,2.86955828663731)
--(axis cs:15404,2.86955570237534)
--(axis cs:15405,2.86955310577963)
--(axis cs:15406,2.86955056612894)
--(axis cs:15407,2.86954792813139)
--(axis cs:15408,2.86954519273352)
--(axis cs:15409,2.86954242036215)
--(axis cs:15410,2.86953966579837)
--(axis cs:15411,2.86953693751809)
--(axis cs:15412,2.86953417855071)
--(axis cs:15413,2.86953136081922)
--(axis cs:15414,2.8695286158181)
--(axis cs:15415,2.86952576998039)
--(axis cs:15416,2.86952291683726)
--(axis cs:15417,2.86952006290566)
--(axis cs:15418,2.86951716328633)
--(axis cs:15419,2.86951424196646)
--(axis cs:15420,2.86951122227078)
--(axis cs:15421,2.86950819029414)
--(axis cs:15422,2.86950516501557)
--(axis cs:15423,2.86950220305072)
--(axis cs:15424,2.86949908393051)
--(axis cs:15425,2.86949591464304)
--(axis cs:15426,2.86949270420739)
--(axis cs:15427,2.86948943827241)
--(axis cs:15428,2.86948626423675)
--(axis cs:15429,2.8694831057127)
--(axis cs:15430,2.86948008832556)
--(axis cs:15431,2.86947704928655)
--(axis cs:15432,2.86947393327004)
--(axis cs:15433,2.86947087859954)
--(axis cs:15434,2.86946786580787)
--(axis cs:15435,2.86946486048899)
--(axis cs:15436,2.86946180801723)
--(axis cs:15437,2.86945883401006)
--(axis cs:15438,2.86945578431845)
--(axis cs:15439,2.86945264920112)
--(axis cs:15440,2.86944962175687)
--(axis cs:15441,2.86944680424201)
--(axis cs:15442,2.86944391698836)
--(axis cs:15443,2.86944090432102)
--(axis cs:15444,2.86943784553778)
--(axis cs:15445,2.86943471828408)
--(axis cs:15446,2.86943168362131)
--(axis cs:15447,2.86942864877361)
--(axis cs:15448,2.86942572008797)
--(axis cs:15449,2.86942276499415)
--(axis cs:15450,2.86941963761439)
--(axis cs:15451,2.86941647210438)
--(axis cs:15452,2.86941333322452)
--(axis cs:15453,2.86941019231801)
--(axis cs:15454,2.86940697349723)
--(axis cs:15455,2.86940384820608)
--(axis cs:15456,2.86940067527598)
--(axis cs:15457,2.86939755778433)
--(axis cs:15458,2.86939452238247)
--(axis cs:15459,2.86939134307366)
--(axis cs:15460,2.86938821544835)
--(axis cs:15461,2.86938523382266)
--(axis cs:15462,2.8693822113566)
--(axis cs:15463,2.86937928121131)
--(axis cs:15464,2.86937643902932)
--(axis cs:15465,2.86937375924091)
--(axis cs:15466,2.86937107851512)
--(axis cs:15467,2.86936845722681)
--(axis cs:15468,2.86936571259582)
--(axis cs:15469,2.86936289169151)
--(axis cs:15470,2.8693600529249)
--(axis cs:15471,2.8693571811977)
--(axis cs:15472,2.86935431059835)
--(axis cs:15473,2.86935149813472)
--(axis cs:15474,2.86934869302954)
--(axis cs:15475,2.86934586209662)
--(axis cs:15476,2.86934300785858)
--(axis cs:15477,2.86934022848578)
--(axis cs:15478,2.86933746449574)
--(axis cs:15479,2.86933458136967)
--(axis cs:15480,2.86933160324712)
--(axis cs:15481,2.8693285366462)
--(axis cs:15482,2.8693254653524)
--(axis cs:15483,2.86932243300947)
--(axis cs:15484,2.86931950048822)
--(axis cs:15485,2.86931658008374)
--(axis cs:15486,2.8693136641528)
--(axis cs:15487,2.86931069766728)
--(axis cs:15488,2.86930772762013)
--(axis cs:15489,2.86930474853422)
--(axis cs:15490,2.8693017618909)
--(axis cs:15491,2.86929880071667)
--(axis cs:15492,2.86929568912332)
--(axis cs:15493,2.86929259652745)
--(axis cs:15494,2.8692895635337)
--(axis cs:15495,2.8692864605245)
--(axis cs:15496,2.86928333363782)
--(axis cs:15497,2.86928015139078)
--(axis cs:15498,2.86927685577936)
--(axis cs:15499,2.86927361364706)
--(axis cs:15500,2.86927047397117)
--(axis cs:15501,2.86926733955954)
--(axis cs:15502,2.86926413125667)
--(axis cs:15503,2.86926094064781)
--(axis cs:15504,2.86925774028316)
--(axis cs:15505,2.86925446576394)
--(axis cs:15506,2.86925128393475)
--(axis cs:15507,2.86924806957302)
--(axis cs:15508,2.86924494245584)
--(axis cs:15509,2.86924185640909)
--(axis cs:15510,2.86923871785819)
--(axis cs:15511,2.86923549791065)
--(axis cs:15512,2.86923232570423)
--(axis cs:15513,2.86922908670271)
--(axis cs:15514,2.86922578064687)
--(axis cs:15515,2.86922251341798)
--(axis cs:15516,2.86921940685956)
--(axis cs:15517,2.86921627210997)
--(axis cs:15518,2.86921316155884)
--(axis cs:15519,2.86921004055966)
--(axis cs:15520,2.86920701399571)
--(axis cs:15521,2.86920406375361)
--(axis cs:15522,2.86920099055992)
--(axis cs:15523,2.86919790120425)
--(axis cs:15524,2.86919485608229)
--(axis cs:15525,2.86919181092399)
--(axis cs:15526,2.86918894011856)
--(axis cs:15527,2.86918602836734)
--(axis cs:15528,2.86918310367719)
--(axis cs:15529,2.86918013397414)
--(axis cs:15530,2.86917710038677)
--(axis cs:15531,2.86917408126745)
--(axis cs:15532,2.86917110958846)
--(axis cs:15533,2.86916819492328)
--(axis cs:15534,2.86916526758039)
--(axis cs:15535,2.86916248830048)
--(axis cs:15536,2.86915965685976)
--(axis cs:15537,2.8691568961642)
--(axis cs:15538,2.86915404789966)
--(axis cs:15539,2.86915119172213)
--(axis cs:15540,2.86914829874184)
--(axis cs:15541,2.8691452896848)
--(axis cs:15542,2.86914231610717)
--(axis cs:15543,2.86913944542767)
--(axis cs:15544,2.86913656246711)
--(axis cs:15545,2.86913373242333)
--(axis cs:15546,2.86913087130509)
--(axis cs:15547,2.8691279073726)
--(axis cs:15548,2.86912491335009)
--(axis cs:15549,2.8691218495955)
--(axis cs:15550,2.86911886000829)
--(axis cs:15551,2.8691158685946)
--(axis cs:15552,2.86911283258593)
--(axis cs:15553,2.86910976513478)
--(axis cs:15554,2.86910666039146)
--(axis cs:15555,2.86910358537069)
--(axis cs:15556,2.86910040653535)
--(axis cs:15557,2.86909714581714)
--(axis cs:15558,2.86909385670246)
--(axis cs:15559,2.86909055233051)
--(axis cs:15560,2.86908708565144)
--(axis cs:15561,2.86908360733952)
--(axis cs:15562,2.86908012522554)
--(axis cs:15563,2.8690766466033)
--(axis cs:15564,2.86907320885496)
--(axis cs:15565,2.8690697821563)
--(axis cs:15566,2.86906657922162)
--(axis cs:15567,2.86906326413033)
--(axis cs:15568,2.86905988227171)
--(axis cs:15569,2.86905635116069)
--(axis cs:15570,2.86905287772713)
--(axis cs:15571,2.86904937286912)
--(axis cs:15572,2.86904579171768)
--(axis cs:15573,2.869042246191)
--(axis cs:15574,2.86903872738528)
--(axis cs:15575,2.86903525452045)
--(axis cs:15576,2.8690317457981)
--(axis cs:15577,2.86902826797396)
--(axis cs:15578,2.86902477651832)
--(axis cs:15579,2.86902128602678)
--(axis cs:15580,2.86901768053451)
--(axis cs:15581,2.86901407148413)
--(axis cs:15582,2.86901045951072)
--(axis cs:15583,2.86900680391972)
--(axis cs:15584,2.86900312612758)
--(axis cs:15585,2.86899945171236)
--(axis cs:15586,2.86899585522294)
--(axis cs:15587,2.8689923317711)
--(axis cs:15588,2.8689887608243)
--(axis cs:15589,2.8689852083429)
--(axis cs:15590,2.86898173827849)
--(axis cs:15591,2.86897819854787)
--(axis cs:15592,2.86897456040325)
--(axis cs:15593,2.86897098925144)
--(axis cs:15594,2.86896739707035)
--(axis cs:15595,2.86896381525866)
--(axis cs:15596,2.86896015359398)
--(axis cs:15597,2.86895666344589)
--(axis cs:15598,2.86895313311194)
--(axis cs:15599,2.86894965644838)
--(axis cs:15600,2.8689460969245)
--(axis cs:15601,2.8689424960971)
--(axis cs:15602,2.86893880792066)
--(axis cs:15603,2.86893504314549)
--(axis cs:15604,2.86893136499992)
--(axis cs:15605,2.86892777156415)
--(axis cs:15606,2.86892401414174)
--(axis cs:15607,2.86892017074869)
--(axis cs:15608,2.86891628394424)
--(axis cs:15609,2.86891239362692)
--(axis cs:15610,2.86890848914807)
--(axis cs:15611,2.86890457931122)
--(axis cs:15612,2.86890072004984)
--(axis cs:15613,2.86889683252138)
--(axis cs:15614,2.86889298145807)
--(axis cs:15615,2.86888919971359)
--(axis cs:15616,2.86888537763262)
--(axis cs:15617,2.86888154406178)
--(axis cs:15618,2.86887771828826)
--(axis cs:15619,2.86887398380851)
--(axis cs:15620,2.86887026130298)
--(axis cs:15621,2.8688664814893)
--(axis cs:15622,2.86886267726126)
--(axis cs:15623,2.86885886459664)
--(axis cs:15624,2.86885496021652)
--(axis cs:15625,2.86885104195488)
--(axis cs:15626,2.86884721359894)
--(axis cs:15627,2.86884330932062)
--(axis cs:15628,2.86883941372643)
--(axis cs:15629,2.86883545206592)
--(axis cs:15630,2.86883147402151)
--(axis cs:15631,2.86882751401598)
--(axis cs:15632,2.86882353014314)
--(axis cs:15633,2.86881960826927)
--(axis cs:15634,2.86881572325817)
--(axis cs:15635,2.86881188509972)
--(axis cs:15636,2.86880808978443)
--(axis cs:15637,2.86880432489591)
--(axis cs:15638,2.868800589083)
--(axis cs:15639,2.86879700218621)
--(axis cs:15640,2.86879347031986)
--(axis cs:15641,2.86878992529027)
--(axis cs:15642,2.86878634877237)
--(axis cs:15643,2.86878278021285)
--(axis cs:15644,2.86877924397384)
--(axis cs:15645,2.86877578550068)
--(axis cs:15646,2.86877226629104)
--(axis cs:15647,2.8687687981414)
--(axis cs:15648,2.86876521280305)
--(axis cs:15649,2.86876152744375)
--(axis cs:15650,2.86875781089797)
--(axis cs:15651,2.86875405589928)
--(axis cs:15652,2.86875030940516)
--(axis cs:15653,2.86874665241361)
--(axis cs:15654,2.86874297385739)
--(axis cs:15655,2.86873928565)
--(axis cs:15656,2.86873553280023)
--(axis cs:15657,2.86873164520123)
--(axis cs:15658,2.86872767480639)
--(axis cs:15659,2.86872372822599)
--(axis cs:15660,2.86871977070744)
--(axis cs:15661,2.86871580970151)
--(axis cs:15662,2.86871184520613)
--(axis cs:15663,2.868707883607)
--(axis cs:15664,2.86870396879216)
--(axis cs:15665,2.86870010995844)
--(axis cs:15666,2.86869616012136)
--(axis cs:15667,2.8686921299014)
--(axis cs:15668,2.86868804385005)
--(axis cs:15669,2.86868387941376)
--(axis cs:15670,2.86867977825084)
--(axis cs:15671,2.86867578726776)
--(axis cs:15672,2.86867176831015)
--(axis cs:15673,2.86866771433759)
--(axis cs:15674,2.86866370976503)
--(axis cs:15675,2.86865959283602)
--(axis cs:15676,2.86865552463964)
--(axis cs:15677,2.86865148938242)
--(axis cs:15678,2.86864737385212)
--(axis cs:15679,2.86864315886102)
--(axis cs:15680,2.86863886082205)
--(axis cs:15681,2.86863450688537)
--(axis cs:15682,2.86863018361413)
--(axis cs:15683,2.8686259347063)
--(axis cs:15684,2.86862182124493)
--(axis cs:15685,2.8686178065056)
--(axis cs:15686,2.86861379079864)
--(axis cs:15687,2.86860974296683)
--(axis cs:15688,2.86860564062321)
--(axis cs:15689,2.86860156686215)
--(axis cs:15690,2.86859752529477)
--(axis cs:15691,2.8685934529844)
--(axis cs:15692,2.86858940802833)
--(axis cs:15693,2.86858536707632)
--(axis cs:15694,2.86858142055473)
--(axis cs:15695,2.868577462641)
--(axis cs:15696,2.86857373545912)
--(axis cs:15697,2.8685700163278)
--(axis cs:15698,2.86856626660896)
--(axis cs:15699,2.86856252638083)
--(axis cs:15700,2.86855877847345)
--(axis cs:15701,2.86855493076139)
--(axis cs:15702,2.86855117332533)
--(axis cs:15703,2.86854748257174)
--(axis cs:15704,2.86854385363674)
--(axis cs:15705,2.868540240344)
--(axis cs:15706,2.86853668227592)
--(axis cs:15707,2.86853323288093)
--(axis cs:15708,2.86852978273898)
--(axis cs:15709,2.86852629317041)
--(axis cs:15710,2.86852267485598)
--(axis cs:15711,2.86851915602627)
--(axis cs:15712,2.86851569247162)
--(axis cs:15713,2.86851216460534)
--(axis cs:15714,2.86850854725638)
--(axis cs:15715,2.86850500238356)
--(axis cs:15716,2.86850149276842)
--(axis cs:15717,2.86849812346509)
--(axis cs:15718,2.868494747858)
--(axis cs:15719,2.86849143022773)
--(axis cs:15720,2.86848805708333)
--(axis cs:15721,2.86848462702125)
--(axis cs:15722,2.86848135545818)
--(axis cs:15723,2.86847809559606)
--(axis cs:15724,2.86847488249016)
--(axis cs:15725,2.86847162240902)
--(axis cs:15726,2.86846838911452)
--(axis cs:15727,2.86846514111373)
--(axis cs:15728,2.86846198473793)
--(axis cs:15729,2.86845876361585)
--(axis cs:15730,2.86845565979669)
--(axis cs:15731,2.8684525497276)
--(axis cs:15732,2.86844944146997)
--(axis cs:15733,2.86844642687443)
--(axis cs:15734,2.86844342322555)
--(axis cs:15735,2.86844047198032)
--(axis cs:15736,2.86843751618793)
--(axis cs:15737,2.86843445778439)
--(axis cs:15738,2.86843142230257)
--(axis cs:15739,2.86842834024662)
--(axis cs:15740,2.86842536850367)
--(axis cs:15741,2.86842250942493)
--(axis cs:15742,2.86841979148886)
--(axis cs:15743,2.8684170632506)
--(axis cs:15744,2.86841431597741)
--(axis cs:15745,2.86841166975997)
--(axis cs:15746,2.86840901026672)
--(axis cs:15747,2.86840629910557)
--(axis cs:15748,2.86840348911737)
--(axis cs:15749,2.86840064897888)
--(axis cs:15750,2.86839773099194)
--(axis cs:15751,2.86839496081782)
--(axis cs:15752,2.86839218474714)
--(axis cs:15753,2.86838944487529)
--(axis cs:15754,2.86838662787371)
--(axis cs:15755,2.86838371104353)
--(axis cs:15756,2.86838081832867)
--(axis cs:15757,2.86837799056853)
--(axis cs:15758,2.86837505747287)
--(axis cs:15759,2.86837210193932)
--(axis cs:15760,2.86836905357437)
--(axis cs:15761,2.86836587725181)
--(axis cs:15762,2.86836272638971)
--(axis cs:15763,2.86835953758113)
--(axis cs:15764,2.86835638831858)
--(axis cs:15765,2.86835324258075)
--(axis cs:15766,2.86835019587399)
--(axis cs:15767,2.86834719024315)
--(axis cs:15768,2.86834428783525)
--(axis cs:15769,2.86834130609556)
--(axis cs:15770,2.86833847657816)
--(axis cs:15771,2.8683356060812)
--(axis cs:15772,2.86833280526058)
--(axis cs:15773,2.86833005576674)
--(axis cs:15774,2.86832734336335)
--(axis cs:15775,2.86832460895155)
--(axis cs:15776,2.86832192872275)
--(axis cs:15777,2.86831922246362)
--(axis cs:15778,2.86831649792491)
--(axis cs:15779,2.86831373263024)
--(axis cs:15780,2.86831093064643)
--(axis cs:15781,2.86830815327514)
--(axis cs:15782,2.86830547003613)
--(axis cs:15783,2.86830284293543)
--(axis cs:15784,2.86830032426549)
--(axis cs:15785,2.86829772646029)
--(axis cs:15786,2.86829517081003)
--(axis cs:15787,2.86829240134859)
--(axis cs:15788,2.86828967512194)
--(axis cs:15789,2.86828709865504)
--(axis cs:15790,2.86828465806377)
--(axis cs:15791,2.86828212693183)
--(axis cs:15792,2.86827963469684)
--(axis cs:15793,2.8682770742427)
--(axis cs:15794,2.86827454102858)
--(axis cs:15795,2.86827203139571)
--(axis cs:15796,2.86826948318958)
--(axis cs:15797,2.86826693677847)
--(axis cs:15798,2.86826448898898)
--(axis cs:15799,2.8682619905622)
--(axis cs:15800,2.86825943212847)
--(axis cs:15801,2.8682568282118)
--(axis cs:15802,2.86825427099064)
--(axis cs:15803,2.8682516468309)
--(axis cs:15804,2.86824899477918)
--(axis cs:15805,2.86824640273114)
--(axis cs:15806,2.86824400688514)
--(axis cs:15807,2.86824156645653)
--(axis cs:15808,2.86823916560523)
--(axis cs:15809,2.86823668449162)
--(axis cs:15810,2.86823426536261)
--(axis cs:15811,2.86823193812863)
--(axis cs:15812,2.86822968277737)
--(axis cs:15813,2.86822744952002)
--(axis cs:15814,2.86822526085427)
--(axis cs:15815,2.86822319523775)
--(axis cs:15816,2.86822106695862)
--(axis cs:15817,2.86821896129281)
--(axis cs:15818,2.86821691276522)
--(axis cs:15819,2.86821489051844)
--(axis cs:15820,2.8682127963648)
--(axis cs:15821,2.86821065683912)
--(axis cs:15822,2.86820850127916)
--(axis cs:15823,2.8682063881235)
--(axis cs:15824,2.86820433797408)
--(axis cs:15825,2.86820238739051)
--(axis cs:15826,2.86820052139458)
--(axis cs:15827,2.86819866062314)
--(axis cs:15828,2.86819679494568)
--(axis cs:15829,2.86819497379976)
--(axis cs:15830,2.8681932187662)
--(axis cs:15831,2.86819149618007)
--(axis cs:15832,2.86818973673963)
--(axis cs:15833,2.86818802968999)
--(axis cs:15834,2.86818633791252)
--(axis cs:15835,2.86818459757621)
--(axis cs:15836,2.86818294730544)
--(axis cs:15837,2.86818124425049)
--(axis cs:15838,2.86817947945684)
--(axis cs:15839,2.86817767315193)
--(axis cs:15840,2.86817581003)
--(axis cs:15841,2.86817387532125)
--(axis cs:15842,2.86817193224916)
--(axis cs:15843,2.86817010993737)
--(axis cs:15844,2.86816831739748)
--(axis cs:15845,2.86816642786371)
--(axis cs:15846,2.86816456674646)
--(axis cs:15847,2.86816274716455)
--(axis cs:15848,2.86816091145512)
--(axis cs:15849,2.86815907155667)
--(axis cs:15850,2.8681571746864)
--(axis cs:15851,2.86815525938613)
--(axis cs:15852,2.86815334503352)
--(axis cs:15853,2.86815124291705)
--(axis cs:15854,2.86814916785041)
--(axis cs:15855,2.86814702784114)
--(axis cs:15856,2.86814478588424)
--(axis cs:15857,2.86814255203052)
--(axis cs:15858,2.86814029649134)
--(axis cs:15859,2.86813818897107)
--(axis cs:15860,2.86813607051764)
--(axis cs:15861,2.86813387537748)
--(axis cs:15862,2.86813163192262)
--(axis cs:15863,2.86812937618419)
--(axis cs:15864,2.86812711251031)
--(axis cs:15865,2.86812477196718)
--(axis cs:15866,2.8681224427288)
--(axis cs:15867,2.86812004964285)
--(axis cs:15868,2.86811769664094)
--(axis cs:15869,2.86811526722076)
--(axis cs:15870,2.86811290797086)
--(axis cs:15871,2.86811061526751)
--(axis cs:15872,2.86810826392336)
--(axis cs:15873,2.86810599216561)
--(axis cs:15874,2.86810376219731)
--(axis cs:15875,2.868101532452)
--(axis cs:15876,2.86809933856747)
--(axis cs:15877,2.8680971669607)
--(axis cs:15878,2.86809496972549)
--(axis cs:15879,2.86809293103897)
--(axis cs:15880,2.86809095012911)
--(axis cs:15881,2.86808888817234)
--(axis cs:15882,2.86808681960657)
--(axis cs:15883,2.86808477208997)
--(axis cs:15884,2.86808257756975)
--(axis cs:15885,2.8680803762137)
--(axis cs:15886,2.86807822198993)
--(axis cs:15887,2.86807606605877)
--(axis cs:15888,2.86807392793411)
--(axis cs:15889,2.86807190385859)
--(axis cs:15890,2.86806992978832)
--(axis cs:15891,2.86806801336613)
--(axis cs:15892,2.86806616728475)
--(axis cs:15893,2.86806425644723)
--(axis cs:15894,2.868062308823)
--(axis cs:15895,2.8680601943962)
--(axis cs:15896,2.86805821475502)
--(axis cs:15897,2.8680562355291)
--(axis cs:15898,2.86805428019894)
--(axis cs:15899,2.86805228572689)
--(axis cs:15900,2.86805032467445)
--(axis cs:15901,2.86804836344454)
--(axis cs:15902,2.86804632878475)
--(axis cs:15903,2.86804441033663)
--(axis cs:15904,2.86804248342305)
--(axis cs:15905,2.86804047576)
--(axis cs:15906,2.86803843428679)
--(axis cs:15907,2.86803642772761)
--(axis cs:15908,2.86803439518518)
--(axis cs:15909,2.86803223331442)
--(axis cs:15910,2.86803011344709)
--(axis cs:15911,2.8680279920554)
--(axis cs:15912,2.86802587050711)
--(axis cs:15913,2.86802370470829)
--(axis cs:15914,2.86802147021723)
--(axis cs:15915,2.86801929214062)
--(axis cs:15916,2.86801704365316)
--(axis cs:15917,2.8680147905245)
--(axis cs:15918,2.86801254906474)
--(axis cs:15919,2.86801044839656)
--(axis cs:15920,2.86800831829788)
--(axis cs:15921,2.86800618745008)
--(axis cs:15922,2.86800407845433)
--(axis cs:15923,2.86800187620763)
--(axis cs:15924,2.86799956444802)
--(axis cs:15925,2.86799722489972)
--(axis cs:15926,2.86799480001633)
--(axis cs:15927,2.86799224504846)
--(axis cs:15928,2.86798968604558)
--(axis cs:15929,2.86798713483458)
--(axis cs:15930,2.86798464639907)
--(axis cs:15931,2.86798213089216)
--(axis cs:15932,2.86797960632209)
--(axis cs:15933,2.86797710978831)
--(axis cs:15934,2.86797465329874)
--(axis cs:15935,2.8679722505637)
--(axis cs:15936,2.86796992570048)
--(axis cs:15937,2.86796752326784)
--(axis cs:15938,2.86796508207802)
--(axis cs:15939,2.86796277513005)
--(axis cs:15940,2.86796033549041)
--(axis cs:15941,2.8679578033578)
--(axis cs:15942,2.86795529661703)
--(axis cs:15943,2.86795297986155)
--(axis cs:15944,2.8679507348106)
--(axis cs:15945,2.86794858733579)
--(axis cs:15946,2.86794646866449)
--(axis cs:15947,2.86794421576273)
--(axis cs:15948,2.86794196633103)
--(axis cs:15949,2.86793976664207)
--(axis cs:15950,2.86793758936258)
--(axis cs:15951,2.86793538241306)
--(axis cs:15952,2.86793307076363)
--(axis cs:15953,2.86793072406278)
--(axis cs:15954,2.86792827680601)
--(axis cs:15955,2.86792575993091)
--(axis cs:15956,2.86792327764568)
--(axis cs:15957,2.86792086751693)
--(axis cs:15958,2.86791826923779)
--(axis cs:15959,2.86791560826359)
--(axis cs:15960,2.86791296111339)
--(axis cs:15961,2.86791019442384)
--(axis cs:15962,2.86790746936957)
--(axis cs:15963,2.8679048308165)
--(axis cs:15964,2.86790220014624)
--(axis cs:15965,2.86789966203309)
--(axis cs:15966,2.86789701549514)
--(axis cs:15967,2.8678943548081)
--(axis cs:15968,2.86789171402514)
--(axis cs:15969,2.86788904977428)
--(axis cs:15970,2.86788637552288)
--(axis cs:15971,2.86788386876502)
--(axis cs:15972,2.86788141804182)
--(axis cs:15973,2.86787898327832)
--(axis cs:15974,2.8678766495714)
--(axis cs:15975,2.8678742933123)
--(axis cs:15976,2.86787196760855)
--(axis cs:15977,2.86786970074116)
--(axis cs:15978,2.86786746914663)
--(axis cs:15979,2.86786517161888)
--(axis cs:15980,2.86786289149051)
--(axis cs:15981,2.8678607162729)
--(axis cs:15982,2.86785849223961)
--(axis cs:15983,2.86785629948435)
--(axis cs:15984,2.86785401728027)
--(axis cs:15985,2.86785179640911)
--(axis cs:15986,2.86784953647799)
--(axis cs:15987,2.86784719193154)
--(axis cs:15988,2.86784485781016)
--(axis cs:15989,2.8678424142259)
--(axis cs:15990,2.86783988391282)
--(axis cs:15991,2.86783734452608)
--(axis cs:15992,2.86783478042719)
--(axis cs:15993,2.8678323434467)
--(axis cs:15994,2.86782998838595)
--(axis cs:15995,2.86782761360964)
--(axis cs:15996,2.86782541337704)
--(axis cs:15997,2.86782336678419)
--(axis cs:15998,2.8678211675851)
--(axis cs:15999,2.86781890463612)
--(axis cs:16000,2.86781652633903)
--(axis cs:16001,2.86781428121635)
--(axis cs:16002,2.86781198552911)
--(axis cs:16003,2.86780971473819)
--(axis cs:16004,2.86780742061031)
--(axis cs:16005,2.86780512735876)
--(axis cs:16006,2.8678029510509)
--(axis cs:16007,2.86780093013196)
--(axis cs:16008,2.86779881408491)
--(axis cs:16009,2.86779664831612)
--(axis cs:16010,2.86779462811481)
--(axis cs:16011,2.8677927162139)
--(axis cs:16012,2.86779081959265)
--(axis cs:16013,2.86778899390827)
--(axis cs:16014,2.86778729264927)
--(axis cs:16015,2.86778549587601)
--(axis cs:16016,2.86778363333483)
--(axis cs:16017,2.86778169903801)
--(axis cs:16018,2.86777960484518)
--(axis cs:16019,2.86777744975034)
--(axis cs:16020,2.86777523064301)
--(axis cs:16021,2.86777308154811)
--(axis cs:16022,2.86777108176533)
--(axis cs:16023,2.86776900499691)
--(axis cs:16024,2.86776701681306)
--(axis cs:16025,2.86776502494755)
--(axis cs:16026,2.86776301574345)
--(axis cs:16027,2.86776097889144)
--(axis cs:16028,2.86775890763953)
--(axis cs:16029,2.8677568850299)
--(axis cs:16030,2.86775498332346)
--(axis cs:16031,2.86775299546219)
--(axis cs:16032,2.86775095274747)
--(axis cs:16033,2.8677489221699)
--(axis cs:16034,2.86774692125153)
--(axis cs:16035,2.86774493706608)
--(axis cs:16036,2.86774297074679)
--(axis cs:16037,2.86774101489975)
--(axis cs:16038,2.86773905133275)
--(axis cs:16039,2.86773698127993)
--(axis cs:16040,2.86773501766557)
--(axis cs:16041,2.8677330646128)
--(axis cs:16042,2.86773115255477)
--(axis cs:16043,2.86772926986032)
--(axis cs:16044,2.86772748819121)
--(axis cs:16045,2.86772558567724)
--(axis cs:16046,2.86772357339082)
--(axis cs:16047,2.86772150680553)
--(axis cs:16048,2.86771938722183)
--(axis cs:16049,2.86771716418465)
--(axis cs:16050,2.86771493764013)
--(axis cs:16051,2.86771270179074)
--(axis cs:16052,2.86771050092762)
--(axis cs:16053,2.86770822220358)
--(axis cs:16054,2.86770599149266)
--(axis cs:16055,2.86770365264974)
--(axis cs:16056,2.86770133898189)
--(axis cs:16057,2.86769894221262)
--(axis cs:16058,2.86769642446151)
--(axis cs:16059,2.86769391862503)
--(axis cs:16060,2.86769133505711)
--(axis cs:16061,2.86768886177973)
--(axis cs:16062,2.8676864542618)
--(axis cs:16063,2.86768411441941)
--(axis cs:16064,2.86768188238281)
--(axis cs:16065,2.8676797682598)
--(axis cs:16066,2.86767764141705)
--(axis cs:16067,2.86767553980036)
--(axis cs:16068,2.86767346123277)
--(axis cs:16069,2.86767144152985)
--(axis cs:16070,2.86766927562133)
--(axis cs:16071,2.8676670676083)
--(axis cs:16072,2.86766488660645)
--(axis cs:16073,2.86766267127208)
--(axis cs:16074,2.86766050756179)
--(axis cs:16075,2.86765851031874)
--(axis cs:16076,2.86765655540803)
--(axis cs:16077,2.86765453104624)
--(axis cs:16078,2.86765237611066)
--(axis cs:16079,2.86765029521919)
--(axis cs:16080,2.86764817662241)
--(axis cs:16081,2.86764599648688)
--(axis cs:16082,2.86764377263114)
--(axis cs:16083,2.86764153383533)
--(axis cs:16084,2.8676390954055)
--(axis cs:16085,2.86763665972022)
--(axis cs:16086,2.86763426280482)
--(axis cs:16087,2.86763193700274)
--(axis cs:16088,2.86762972649019)
--(axis cs:16089,2.86762750428592)
--(axis cs:16090,2.86762522866141)
--(axis cs:16091,2.86762280076469)
--(axis cs:16092,2.86762039382857)
--(axis cs:16093,2.8676179956357)
--(axis cs:16094,2.86761543498908)
--(axis cs:16095,2.86761296412944)
--(axis cs:16096,2.86761053727302)
--(axis cs:16097,2.86760801774853)
--(axis cs:16098,2.86760566622723)
--(axis cs:16099,2.86760339472139)
--(axis cs:16100,2.86760126626547)
--(axis cs:16101,2.86759908944708)
--(axis cs:16102,2.86759683892609)
--(axis cs:16103,2.86759451847239)
--(axis cs:16104,2.86759222713855)
--(axis cs:16105,2.8675898745473)
--(axis cs:16106,2.86758757417021)
--(axis cs:16107,2.8675852335605)
--(axis cs:16108,2.8675829134423)
--(axis cs:16109,2.86758059759157)
--(axis cs:16110,2.86757841094314)
--(axis cs:16111,2.86757628328017)
--(axis cs:16112,2.86757418437024)
--(axis cs:16113,2.8675722055818)
--(axis cs:16114,2.86757027137004)
--(axis cs:16115,2.86756840457515)
--(axis cs:16116,2.86756656172054)
--(axis cs:16117,2.86756475302125)
--(axis cs:16118,2.86756302958719)
--(axis cs:16119,2.86756122033822)
--(axis cs:16120,2.8675593021943)
--(axis cs:16121,2.86755731896141)
--(axis cs:16122,2.86755535877828)
--(axis cs:16123,2.86755345203976)
--(axis cs:16124,2.86755154614779)
--(axis cs:16125,2.86754962560325)
--(axis cs:16126,2.86754773193636)
--(axis cs:16127,2.8675458352279)
--(axis cs:16128,2.86754386601338)
--(axis cs:16129,2.86754194451285)
--(axis cs:16130,2.86753998658758)
--(axis cs:16131,2.86753794179829)
--(axis cs:16132,2.86753589787913)
--(axis cs:16133,2.86753380724058)
--(axis cs:16134,2.86753168397911)
--(axis cs:16135,2.86752954457142)
--(axis cs:16136,2.86752744311089)
--(axis cs:16137,2.86752525451979)
--(axis cs:16138,2.86752300364295)
--(axis cs:16139,2.86752085260733)
--(axis cs:16140,2.86751874185219)
--(axis cs:16141,2.86751665771684)
--(axis cs:16142,2.86751445171065)
--(axis cs:16143,2.8675121420633)
--(axis cs:16144,2.86750988104335)
--(axis cs:16145,2.86750769588527)
--(axis cs:16146,2.86750543223082)
--(axis cs:16147,2.86750317520414)
--(axis cs:16148,2.86750099354731)
--(axis cs:16149,2.8674987886346)
--(axis cs:16150,2.86749652731657)
--(axis cs:16151,2.86749423766855)
--(axis cs:16152,2.86749206433648)
--(axis cs:16153,2.86748996341201)
--(axis cs:16154,2.86748798055845)
--(axis cs:16155,2.86748607922626)
--(axis cs:16156,2.86748416008408)
--(axis cs:16157,2.86748220622464)
--(axis cs:16158,2.86748020612862)
--(axis cs:16159,2.86747827599153)
--(axis cs:16160,2.86747648916515)
--(axis cs:16161,2.86747463883852)
--(axis cs:16162,2.86747276620746)
--(axis cs:16163,2.86747101529783)
--(axis cs:16164,2.86746927921822)
--(axis cs:16165,2.86746761020109)
--(axis cs:16166,2.86746592200432)
--(axis cs:16167,2.86746437356201)
--(axis cs:16168,2.86746278154026)
--(axis cs:16169,2.86746122563329)
--(axis cs:16170,2.86745975348229)
--(axis cs:16171,2.86745833488418)
--(axis cs:16172,2.86745683587356)
--(axis cs:16173,2.86745532865713)
--(axis cs:16174,2.86745383999437)
--(axis cs:16175,2.86745241197044)
--(axis cs:16176,2.86745105730715)
--(axis cs:16177,2.86744967809905)
--(axis cs:16178,2.86744820269359)
--(axis cs:16179,2.86744660830529)
--(axis cs:16180,2.8674450643449)
--(axis cs:16181,2.8674435272428)
--(axis cs:16182,2.86744191290268)
--(axis cs:16183,2.86744045089245)
--(axis cs:16184,2.86743898004151)
--(axis cs:16185,2.86743750334379)
--(axis cs:16186,2.86743611025755)
--(axis cs:16187,2.86743480625722)
--(axis cs:16188,2.86743351375698)
--(axis cs:16189,2.86743225766782)
--(axis cs:16190,2.86743110435121)
--(axis cs:16191,2.86742993972789)
--(axis cs:16192,2.86742880796117)
--(axis cs:16193,2.86742771492153)
--(axis cs:16194,2.86742655312906)
--(axis cs:16195,2.86742532297463)
--(axis cs:16196,2.86742402571553)
--(axis cs:16197,2.86742268310547)
--(axis cs:16198,2.8674213184714)
--(axis cs:16199,2.86741991943399)
--(axis cs:16200,2.86741855887305)
--(axis cs:16201,2.86741727051745)
--(axis cs:16202,2.86741589654567)
--(axis cs:16203,2.86741457871442)
--(axis cs:16204,2.8674131679036)
--(axis cs:16205,2.86741178403381)
--(axis cs:16206,2.86741037945737)
--(axis cs:16207,2.8674089185419)
--(axis cs:16208,2.86740744117193)
--(axis cs:16209,2.8674059453361)
--(axis cs:16210,2.86740440967077)
--(axis cs:16211,2.86740295197691)
--(axis cs:16212,2.86740127963876)
--(axis cs:16213,2.86739957313586)
--(axis cs:16214,2.86739787977636)
--(axis cs:16215,2.86739614444664)
--(axis cs:16216,2.86739433625235)
--(axis cs:16217,2.86739242085221)
--(axis cs:16218,2.86739062927042)
--(axis cs:16219,2.86738882574306)
--(axis cs:16220,2.86738698583396)
--(axis cs:16221,2.86738495681278)
--(axis cs:16222,2.86738303367764)
--(axis cs:16223,2.86738109812594)
--(axis cs:16224,2.86737923119785)
--(axis cs:16225,2.86737738549977)
--(axis cs:16226,2.86737561345039)
--(axis cs:16227,2.86737377562002)
--(axis cs:16228,2.86737186210086)
--(axis cs:16229,2.86737002241944)
--(axis cs:16230,2.86736819887514)
--(axis cs:16231,2.86736637979112)
--(axis cs:16232,2.86736456895203)
--(axis cs:16233,2.86736288214785)
--(axis cs:16234,2.86736114992326)
--(axis cs:16235,2.86735946684905)
--(axis cs:16236,2.86735776124729)
--(axis cs:16237,2.86735604982978)
--(axis cs:16238,2.86735429184209)
--(axis cs:16239,2.86735258234979)
--(axis cs:16240,2.86735090754849)
--(axis cs:16241,2.86734922962085)
--(axis cs:16242,2.86734748197478)
--(axis cs:16243,2.86734578550355)
--(axis cs:16244,2.86734404042618)
--(axis cs:16245,2.86734221192358)
--(axis cs:16246,2.86734038587397)
--(axis cs:16247,2.86733861507078)
--(axis cs:16248,2.86733672095241)
--(axis cs:16249,2.86733477048401)
--(axis cs:16250,2.86733285178308)
--(axis cs:16251,2.86733085202678)
--(axis cs:16252,2.86732883620282)
--(axis cs:16253,2.86732689617189)
--(axis cs:16254,2.8673248378728)
--(axis cs:16255,2.86732274189135)
--(axis cs:16256,2.86732063913846)
--(axis cs:16257,2.86731856326698)
--(axis cs:16258,2.86731645886589)
--(axis cs:16259,2.86731437878577)
--(axis cs:16260,2.86731234169777)
--(axis cs:16261,2.86731027099241)
--(axis cs:16262,2.86730819587878)
--(axis cs:16263,2.86730603298298)
--(axis cs:16264,2.86730396322339)
--(axis cs:16265,2.86730185488525)
--(axis cs:16266,2.8672996498731)
--(axis cs:16267,2.86729737337844)
--(axis cs:16268,2.86729506859197)
--(axis cs:16269,2.86729271695208)
--(axis cs:16270,2.86729033079202)
--(axis cs:16271,2.86728800953134)
--(axis cs:16272,2.86728570354245)
--(axis cs:16273,2.86728339998495)
--(axis cs:16274,2.86728106406627)
--(axis cs:16275,2.86727883233637)
--(axis cs:16276,2.86727656258528)
--(axis cs:16277,2.86727428887327)
--(axis cs:16278,2.86727205568109)
--(axis cs:16279,2.86726974040738)
--(axis cs:16280,2.86726744912113)
--(axis cs:16281,2.86726511106036)
--(axis cs:16282,2.8672627446915)
--(axis cs:16283,2.86726054783884)
--(axis cs:16284,2.86725836843878)
--(axis cs:16285,2.86725620017735)
--(axis cs:16286,2.86725407930271)
--(axis cs:16287,2.86725196602133)
--(axis cs:16288,2.86724993714732)
--(axis cs:16289,2.86724789090288)
--(axis cs:16290,2.86724578713998)
--(axis cs:16291,2.86724364136752)
--(axis cs:16292,2.86724151495388)
--(axis cs:16293,2.86723930297881)
--(axis cs:16294,2.867237023771)
--(axis cs:16295,2.86723465025242)
--(axis cs:16296,2.86723223743115)
--(axis cs:16297,2.86722992375262)
--(axis cs:16298,2.86722763553531)
--(axis cs:16299,2.86722537674084)
--(axis cs:16300,2.86722308402209)
--(axis cs:16301,2.86722072661398)
--(axis cs:16302,2.86721845349236)
--(axis cs:16303,2.86721613293582)
--(axis cs:16304,2.86721378617876)
--(axis cs:16305,2.86721134824615)
--(axis cs:16306,2.86720884441752)
--(axis cs:16307,2.86720636209935)
--(axis cs:16308,2.86720367965184)
--(axis cs:16309,2.8672010138938)
--(axis cs:16310,2.86719839493113)
--(axis cs:16311,2.86719569711953)
--(axis cs:16312,2.86719295675908)
--(axis cs:16313,2.86719029509146)
--(axis cs:16314,2.8671876052081)
--(axis cs:16315,2.86718492997091)
--(axis cs:16316,2.86718217017871)
--(axis cs:16317,2.86717929410734)
--(axis cs:16318,2.86717649232526)
--(axis cs:16319,2.86717366983099)
--(axis cs:16320,2.86717082543546)
--(axis cs:16321,2.86716795857358)
--(axis cs:16322,2.86716507774722)
--(axis cs:16323,2.86716216713426)
--(axis cs:16324,2.86715931536705)
--(axis cs:16325,2.86715647545699)
--(axis cs:16326,2.86715354350876)
--(axis cs:16327,2.86715061892009)
--(axis cs:16328,2.8671477291519)
--(axis cs:16329,2.8671449423316)
--(axis cs:16330,2.8671422414129)
--(axis cs:16331,2.86713957169987)
--(axis cs:16332,2.86713705525259)
--(axis cs:16333,2.86713448608889)
--(axis cs:16334,2.86713183966097)
--(axis cs:16335,2.86712921630987)
--(axis cs:16336,2.86712660818226)
--(axis cs:16337,2.86712400902402)
--(axis cs:16338,2.86712140902322)
--(axis cs:16339,2.8671187730809)
--(axis cs:16340,2.86711616829843)
--(axis cs:16341,2.86711351206698)
--(axis cs:16342,2.86711080066473)
--(axis cs:16343,2.86710802368709)
--(axis cs:16344,2.86710523088014)
--(axis cs:16345,2.86710255055959)
--(axis cs:16346,2.86709985406483)
--(axis cs:16347,2.86709706936715)
--(axis cs:16348,2.86709417182879)
--(axis cs:16349,2.86709126815737)
--(axis cs:16350,2.86708834898669)
--(axis cs:16351,2.86708530487327)
--(axis cs:16352,2.86708229332394)
--(axis cs:16353,2.8670792661501)
--(axis cs:16354,2.86707619584262)
--(axis cs:16355,2.86707316690853)
--(axis cs:16356,2.86707033685681)
--(axis cs:16357,2.86706740075435)
--(axis cs:16358,2.86706463880927)
--(axis cs:16359,2.86706186530419)
--(axis cs:16360,2.86705912892553)
--(axis cs:16361,2.86705641399571)
--(axis cs:16362,2.86705362191199)
--(axis cs:16363,2.86705080381389)
--(axis cs:16364,2.86704797124049)
--(axis cs:16365,2.86704505453985)
--(axis cs:16366,2.86704213858676)
--(axis cs:16367,2.86703921876182)
--(axis cs:16368,2.86703635455263)
--(axis cs:16369,2.86703349021042)
--(axis cs:16370,2.86703075074183)
--(axis cs:16371,2.86702801933507)
--(axis cs:16372,2.86702514938159)
--(axis cs:16373,2.86702230026738)
--(axis cs:16374,2.86701944609803)
--(axis cs:16375,2.86701660855495)
--(axis cs:16376,2.8670137368039)
--(axis cs:16377,2.86701087467368)
--(axis cs:16378,2.86700804135538)
--(axis cs:16379,2.86700524581969)
--(axis cs:16380,2.86700225007654)
--(axis cs:16381,2.86699931279315)
--(axis cs:16382,2.86699646706329)
--(axis cs:16383,2.86699356050269)
--(axis cs:16384,2.86699062046397)
--(axis cs:16385,2.8669875819429)
--(axis cs:16386,2.86698459825072)
--(axis cs:16387,2.86698163487385)
--(axis cs:16388,2.8669787822544)
--(axis cs:16389,2.8669758734026)
--(axis cs:16390,2.86697303596531)
--(axis cs:16391,2.86697012116808)
--(axis cs:16392,2.86696715900811)
--(axis cs:16393,2.86696414114764)
--(axis cs:16394,2.86696116109841)
--(axis cs:16395,2.86695814109362)
--(axis cs:16396,2.86695512166328)
--(axis cs:16397,2.86695206584493)
--(axis cs:16398,2.86694902531333)
--(axis cs:16399,2.86694601723097)
--(axis cs:16400,2.86694316780827)
--(axis cs:16401,2.86694042293528)
--(axis cs:16402,2.86693770502789)
--(axis cs:16403,2.866934903414)
--(axis cs:16404,2.8669321023367)
--(axis cs:16405,2.86692936703978)
--(axis cs:16406,2.86692669698919)
--(axis cs:16407,2.86692409078531)
--(axis cs:16408,2.86692138361407)
--(axis cs:16409,2.86691859786224)
--(axis cs:16410,2.86691578651757)
--(axis cs:16411,2.86691303798658)
--(axis cs:16412,2.86691015713496)
--(axis cs:16413,2.86690732670511)
--(axis cs:16414,2.86690449815625)
--(axis cs:16415,2.86690163827496)
--(axis cs:16416,2.86689890749409)
--(axis cs:16417,2.86689624017774)
--(axis cs:16418,2.86689345748537)
--(axis cs:16419,2.8668906904197)
--(axis cs:16420,2.86688789641369)
--(axis cs:16421,2.86688503455325)
--(axis cs:16422,2.86688207020408)
--(axis cs:16423,2.86687916742901)
--(axis cs:16424,2.86687619912851)
--(axis cs:16425,2.86687329051271)
--(axis cs:16426,2.86687035152609)
--(axis cs:16427,2.86686749600859)
--(axis cs:16428,2.86686458596025)
--(axis cs:16429,2.86686182436951)
--(axis cs:16430,2.86685902416799)
--(axis cs:16431,2.86685619132921)
--(axis cs:16432,2.86685334448503)
--(axis cs:16433,2.86685057079695)
--(axis cs:16434,2.86684769895475)
--(axis cs:16435,2.8668448501559)
--(axis cs:16436,2.86684179915002)
--(axis cs:16437,2.86683877709283)
--(axis cs:16438,2.86683573096982)
--(axis cs:16439,2.86683269102227)
--(axis cs:16440,2.86682963656729)
--(axis cs:16441,2.8668265365377)
--(axis cs:16442,2.86682339714275)
--(axis cs:16443,2.86682026432381)
--(axis cs:16444,2.86681710626119)
--(axis cs:16445,2.86681396062138)
--(axis cs:16446,2.8668108334223)
--(axis cs:16447,2.86680777654776)
--(axis cs:16448,2.86680471808631)
--(axis cs:16449,2.8668017014315)
--(axis cs:16450,2.86679870151684)
--(axis cs:16451,2.86679572793675)
--(axis cs:16452,2.86679273995438)
--(axis cs:16453,2.86678978415053)
--(axis cs:16454,2.86678681272981)
--(axis cs:16455,2.86678371830014)
--(axis cs:16456,2.86678068073588)
--(axis cs:16457,2.8667775592957)
--(axis cs:16458,2.86677451846589)
--(axis cs:16459,2.86677144991728)
--(axis cs:16460,2.86676844893472)
--(axis cs:16461,2.86676556450473)
--(axis cs:16462,2.86676271194626)
--(axis cs:16463,2.86675999403793)
--(axis cs:16464,2.86675725835473)
--(axis cs:16465,2.8667545335915)
--(axis cs:16466,2.86675187399943)
--(axis cs:16467,2.86674921909091)
--(axis cs:16468,2.86674653133351)
--(axis cs:16469,2.86674400939289)
--(axis cs:16470,2.86674134087492)
--(axis cs:16471,2.86673866327909)
--(axis cs:16472,2.86673607009765)
--(axis cs:16473,2.86673340770332)
--(axis cs:16474,2.86673069654115)
--(axis cs:16475,2.86672810807798)
--(axis cs:16476,2.86672551608464)
--(axis cs:16477,2.86672286371123)
--(axis cs:16478,2.86672012806111)
--(axis cs:16479,2.8667173578895)
--(axis cs:16480,2.86671457945277)
--(axis cs:16481,2.86671187700178)
--(axis cs:16482,2.86670915211535)
--(axis cs:16483,2.86670651364184)
--(axis cs:16484,2.86670381724016)
--(axis cs:16485,2.86670111973262)
--(axis cs:16486,2.86669840131699)
--(axis cs:16487,2.86669576424359)
--(axis cs:16488,2.86669310235963)
--(axis cs:16489,2.8666905448922)
--(axis cs:16490,2.86668794268645)
--(axis cs:16491,2.86668536311639)
--(axis cs:16492,2.86668271083681)
--(axis cs:16493,2.86668001885663)
--(axis cs:16494,2.86667740183758)
--(axis cs:16495,2.86667469321881)
--(axis cs:16496,2.86667207157176)
--(axis cs:16497,2.86666944151798)
--(axis cs:16498,2.86666682443243)
--(axis cs:16499,2.86666427237665)
--(axis cs:16500,2.86666171097818)
--(axis cs:16501,2.86665915396383)
--(axis cs:16502,2.86665654859885)
--(axis cs:16503,2.86665398225179)
--(axis cs:16504,2.86665138651401)
--(axis cs:16505,2.86664881975099)
--(axis cs:16506,2.86664614553006)
--(axis cs:16507,2.86664332542262)
--(axis cs:16508,2.86664049462369)
--(axis cs:16509,2.86663769025694)
--(axis cs:16510,2.86663496296359)
--(axis cs:16511,2.86663216450227)
--(axis cs:16512,2.86662936332708)
--(axis cs:16513,2.86662656133687)
--(axis cs:16514,2.86662371098747)
--(axis cs:16515,2.86662094784787)
--(axis cs:16516,2.86661810853864)
--(axis cs:16517,2.86661523495689)
--(axis cs:16518,2.86661227638008)
--(axis cs:16519,2.86660933269576)
--(axis cs:16520,2.86660618297365)
--(axis cs:16521,2.86660294100138)
--(axis cs:16522,2.86659972143137)
--(axis cs:16523,2.86659648499431)
--(axis cs:16524,2.86659306523682)
--(axis cs:16525,2.86658961447592)
--(axis cs:16526,2.8665862139397)
--(axis cs:16527,2.86658288674644)
--(axis cs:16528,2.86657951596782)
--(axis cs:16529,2.86657619684871)
--(axis cs:16530,2.8665728803941)
--(axis cs:16531,2.86656956857273)
--(axis cs:16532,2.86656633575838)
--(axis cs:16533,2.86656320585499)
--(axis cs:16534,2.86656005004543)
--(axis cs:16535,2.8665570170555)
--(axis cs:16536,2.8665540756016)
--(axis cs:16537,2.86655104540556)
--(axis cs:16538,2.86654809582533)
--(axis cs:16539,2.86654511802925)
--(axis cs:16540,2.86654221894538)
--(axis cs:16541,2.8665392394174)
--(axis cs:16542,2.86653642711849)
--(axis cs:16543,2.86653371303291)
--(axis cs:16544,2.86653107526029)
--(axis cs:16545,2.86652837850047)
--(axis cs:16546,2.86652557912249)
--(axis cs:16547,2.86652293609576)
--(axis cs:16548,2.86652024049867)
--(axis cs:16549,2.8665175969949)
--(axis cs:16550,2.86651490234818)
--(axis cs:16551,2.86651223886934)
--(axis cs:16552,2.86650945530311)
--(axis cs:16553,2.86650675769154)
--(axis cs:16554,2.86650393973461)
--(axis cs:16555,2.86650113428926)
--(axis cs:16556,2.86649835878407)
--(axis cs:16557,2.86649551555178)
--(axis cs:16558,2.86649265240218)
--(axis cs:16559,2.86648969810481)
--(axis cs:16560,2.86648672984546)
--(axis cs:16561,2.86648367759001)
--(axis cs:16562,2.86648052166359)
--(axis cs:16563,2.8664774329737)
--(axis cs:16564,2.86647439051472)
--(axis cs:16565,2.86647132895692)
--(axis cs:16566,2.8664682447215)
--(axis cs:16567,2.86646504839051)
--(axis cs:16568,2.86646186454187)
--(axis cs:16569,2.86645860899154)
--(axis cs:16570,2.86645531261885)
--(axis cs:16571,2.866451988679)
--(axis cs:16572,2.86644869548694)
--(axis cs:16573,2.86644544938454)
--(axis cs:16574,2.86644231973785)
--(axis cs:16575,2.86643905006904)
--(axis cs:16576,2.86643567479029)
--(axis cs:16577,2.86643234926283)
--(axis cs:16578,2.86642914318273)
--(axis cs:16579,2.86642594038789)
--(axis cs:16580,2.86642271301395)
--(axis cs:16581,2.86641949434003)
--(axis cs:16582,2.86641623161024)
--(axis cs:16583,2.86641305807799)
--(axis cs:16584,2.86640989157368)
--(axis cs:16585,2.86640673919044)
--(axis cs:16586,2.86640358638311)
--(axis cs:16587,2.86640043565885)
--(axis cs:16588,2.86639739313125)
--(axis cs:16589,2.86639433465513)
--(axis cs:16590,2.86639131256909)
--(axis cs:16591,2.86638824108734)
--(axis cs:16592,2.8663851742832)
--(axis cs:16593,2.86638212243967)
--(axis cs:16594,2.86637905787737)
--(axis cs:16595,2.86637604578817)
--(axis cs:16596,2.86637298024247)
--(axis cs:16597,2.86636988524641)
--(axis cs:16598,2.86636679932893)
--(axis cs:16599,2.86636374209664)
--(axis cs:16600,2.86636073213164)
--(axis cs:16601,2.8663577257697)
--(axis cs:16602,2.86635480665064)
--(axis cs:16603,2.86635195487009)
--(axis cs:16604,2.86634895283125)
--(axis cs:16605,2.86634613505545)
--(axis cs:16606,2.86634315969151)
--(axis cs:16607,2.86634025754336)
--(axis cs:16608,2.86633737972349)
--(axis cs:16609,2.86633447037143)
--(axis cs:16610,2.86633142557442)
--(axis cs:16611,2.86632838373975)
--(axis cs:16612,2.86632527195649)
--(axis cs:16613,2.86632218908)
--(axis cs:16614,2.86631904527702)
--(axis cs:16615,2.86631597904644)
--(axis cs:16616,2.86631284692447)
--(axis cs:16617,2.86630971810344)
--(axis cs:16618,2.86630658735611)
--(axis cs:16619,2.86630334207129)
--(axis cs:16620,2.86630013842343)
--(axis cs:16621,2.8662968631321)
--(axis cs:16622,2.86629343408469)
--(axis cs:16623,2.86629010319543)
--(axis cs:16624,2.86628676643477)
--(axis cs:16625,2.86628335243862)
--(axis cs:16626,2.86627987218784)
--(axis cs:16627,2.86627644554215)
--(axis cs:16628,2.86627297516598)
--(axis cs:16629,2.86626950710859)
--(axis cs:16630,2.86626615498312)
--(axis cs:16631,2.86626276477031)
--(axis cs:16632,2.86625940912216)
--(axis cs:16633,2.86625602308108)
--(axis cs:16634,2.8662527128877)
--(axis cs:16635,2.86624945306548)
--(axis cs:16636,2.86624632626629)
--(axis cs:16637,2.86624329128467)
--(axis cs:16638,2.86624018485333)
--(axis cs:16639,2.86623699567723)
--(axis cs:16640,2.86623376760217)
--(axis cs:16641,2.86623050483342)
--(axis cs:16642,2.86622708522386)
--(axis cs:16643,2.86622357488753)
--(axis cs:16644,2.86622002630637)
--(axis cs:16645,2.86621643405819)
--(axis cs:16646,2.86621292257691)
--(axis cs:16647,2.86620940608795)
--(axis cs:16648,2.86620596366915)
--(axis cs:16649,2.86620254647228)
--(axis cs:16650,2.86619915049196)
--(axis cs:16651,2.86619570915349)
--(axis cs:16652,2.86619219868737)
--(axis cs:16653,2.86618870157864)
--(axis cs:16654,2.86618519604302)
--(axis cs:16655,2.86618161773216)
--(axis cs:16656,2.86617812745531)
--(axis cs:16657,2.86617475695893)
--(axis cs:16658,2.86617126194)
--(axis cs:16659,2.86616773751118)
--(axis cs:16660,2.8661642702782)
--(axis cs:16661,2.86616067228074)
--(axis cs:16662,2.86615707028021)
--(axis cs:16663,2.86615352270189)
--(axis cs:16664,2.8661500276891)
--(axis cs:16665,2.86614649539642)
--(axis cs:16666,2.86614299987387)
--(axis cs:16667,2.8661394621679)
--(axis cs:16668,2.86613589200491)
--(axis cs:16669,2.86613233891648)
--(axis cs:16670,2.86612874016757)
--(axis cs:16671,2.86612513877665)
--(axis cs:16672,2.86612152274876)
--(axis cs:16673,2.86611796303586)
--(axis cs:16674,2.86611436075426)
--(axis cs:16675,2.86611079304781)
--(axis cs:16676,2.86610731509105)
--(axis cs:16677,2.86610382884689)
--(axis cs:16678,2.86610038667995)
--(axis cs:16679,2.8660969907522)
--(axis cs:16680,2.86609371554854)
--(axis cs:16681,2.86609041713216)
--(axis cs:16682,2.86608702066166)
--(axis cs:16683,2.86608360423173)
--(axis cs:16684,2.86608023988058)
--(axis cs:16685,2.86607696414711)
--(axis cs:16686,2.86607373638277)
--(axis cs:16687,2.86607071677199)
--(axis cs:16688,2.86606782790666)
--(axis cs:16689,2.86606497723876)
--(axis cs:16690,2.86606214922666)
--(axis cs:16691,2.86605940203059)
--(axis cs:16692,2.86605663014775)
--(axis cs:16693,2.86605376657146)
--(axis cs:16694,2.86605099767406)
--(axis cs:16695,2.86604828665037)
--(axis cs:16696,2.86604556577931)
--(axis cs:16697,2.86604275605342)
--(axis cs:16698,2.86603996212989)
--(axis cs:16699,2.86603724187518)
--(axis cs:16700,2.86603442771019)
--(axis cs:16701,2.86603153564437)
--(axis cs:16702,2.86602865385079)
--(axis cs:16703,2.86602568923104)
--(axis cs:16704,2.86602252473436)
--(axis cs:16705,2.86601938703983)
--(axis cs:16706,2.86601622725177)
--(axis cs:16707,2.8660131299496)
--(axis cs:16708,2.86600990734462)
--(axis cs:16709,2.86600661634081)
--(axis cs:16710,2.86600332040531)
--(axis cs:16711,2.86600003350747)
--(axis cs:16712,2.865996785251)
--(axis cs:16713,2.86599363172677)
--(axis cs:16714,2.86599050230469)
--(axis cs:16715,2.86598738741738)
--(axis cs:16716,2.86598429264104)
--(axis cs:16717,2.86598111089671)
--(axis cs:16718,2.86597799025614)
--(axis cs:16719,2.86597491501173)
--(axis cs:16720,2.86597175972969)
--(axis cs:16721,2.86596863907225)
--(axis cs:16722,2.86596552902705)
--(axis cs:16723,2.86596245500117)
--(axis cs:16724,2.86595938541395)
--(axis cs:16725,2.86595634900699)
--(axis cs:16726,2.86595326982314)
--(axis cs:16727,2.86595018705681)
--(axis cs:16728,2.86594717635221)
--(axis cs:16729,2.86594416005319)
--(axis cs:16730,2.86594117277289)
--(axis cs:16731,2.86593816530712)
--(axis cs:16732,2.86593518420095)
--(axis cs:16733,2.86593221638905)
--(axis cs:16734,2.86592922378911)
--(axis cs:16735,2.86592619746751)
--(axis cs:16736,2.86592301567625)
--(axis cs:16737,2.86591978031753)
--(axis cs:16738,2.86591649293075)
--(axis cs:16739,2.86591326680766)
--(axis cs:16740,2.86591013199203)
--(axis cs:16741,2.86590711256788)
--(axis cs:16742,2.8659040863808)
--(axis cs:16743,2.86590098919841)
--(axis cs:16744,2.86589779720206)
--(axis cs:16745,2.86589460100378)
--(axis cs:16746,2.86589136692067)
--(axis cs:16747,2.86588801523351)
--(axis cs:16748,2.8658845970915)
--(axis cs:16749,2.86588116503472)
--(axis cs:16750,2.86587774685207)
--(axis cs:16751,2.8658743568855)
--(axis cs:16752,2.86587112234409)
--(axis cs:16753,2.86586792453146)
--(axis cs:16754,2.86586474562317)
--(axis cs:16755,2.86586148112858)
--(axis cs:16756,2.86585817402809)
--(axis cs:16757,2.86585496339205)
--(axis cs:16758,2.8658517358995)
--(axis cs:16759,2.86584855533941)
--(axis cs:16760,2.86584531546026)
--(axis cs:16761,2.86584206747202)
--(axis cs:16762,2.86583888220224)
--(axis cs:16763,2.8658356114932)
--(axis cs:16764,2.86583236318933)
--(axis cs:16765,2.86582915797924)
--(axis cs:16766,2.86582596032904)
--(axis cs:16767,2.86582282561582)
--(axis cs:16768,2.86581956866351)
--(axis cs:16769,2.86581627014472)
--(axis cs:16770,2.86581291609034)
--(axis cs:16771,2.86580962558735)
--(axis cs:16772,2.86580644296563)
--(axis cs:16773,2.86580330491117)
--(axis cs:16774,2.86580018623444)
--(axis cs:16775,2.8657969877645)
--(axis cs:16776,2.86579382979262)
--(axis cs:16777,2.86579073424022)
--(axis cs:16778,2.86578768303616)
--(axis cs:16779,2.86578469024427)
--(axis cs:16780,2.86578167128904)
--(axis cs:16781,2.86577870812286)
--(axis cs:16782,2.86577568506228)
--(axis cs:16783,2.86577254669957)
--(axis cs:16784,2.8657693218747)
--(axis cs:16785,2.86576596932365)
--(axis cs:16786,2.86576260968367)
--(axis cs:16787,2.86575923255323)
--(axis cs:16788,2.86575581217276)
--(axis cs:16789,2.86575251677109)
--(axis cs:16790,2.86574911010694)
--(axis cs:16791,2.86574569437482)
--(axis cs:16792,2.86574221907983)
--(axis cs:16793,2.86573876323256)
--(axis cs:16794,2.86573528383124)
--(axis cs:16795,2.86573173608838)
--(axis cs:16796,2.86572824659663)
--(axis cs:16797,2.86572470576375)
--(axis cs:16798,2.86572126225962)
--(axis cs:16799,2.86571792315178)
--(axis cs:16800,2.86571463478063)
--(axis cs:16801,2.86571132260619)
--(axis cs:16802,2.865708073154)
--(axis cs:16803,2.86570486598753)
--(axis cs:16804,2.86570169795138)
--(axis cs:16805,2.86569851811477)
--(axis cs:16806,2.86569534349603)
--(axis cs:16807,2.86569211970699)
--(axis cs:16808,2.86568886295925)
--(axis cs:16809,2.86568560582569)
--(axis cs:16810,2.8656823857272)
--(axis cs:16811,2.86567914623503)
--(axis cs:16812,2.86567592802061)
--(axis cs:16813,2.86567281964908)
--(axis cs:16814,2.86566976293599)
--(axis cs:16815,2.86566670476538)
--(axis cs:16816,2.86566356943815)
--(axis cs:16817,2.86566037457961)
--(axis cs:16818,2.86565712169103)
--(axis cs:16819,2.8656539177432)
--(axis cs:16820,2.8656506895558)
--(axis cs:16821,2.86564743459514)
--(axis cs:16822,2.86564428610778)
--(axis cs:16823,2.86564119997874)
--(axis cs:16824,2.8656381110976)
--(axis cs:16825,2.86563503301366)
--(axis cs:16826,2.86563201178227)
--(axis cs:16827,2.86562898139193)
--(axis cs:16828,2.86562604053449)
--(axis cs:16829,2.86562316653693)
--(axis cs:16830,2.86562019990331)
--(axis cs:16831,2.86561714729938)
--(axis cs:16832,2.8656141076917)
--(axis cs:16833,2.86561108727729)
--(axis cs:16834,2.86560797242083)
--(axis cs:16835,2.86560480630395)
--(axis cs:16836,2.86560176219579)
--(axis cs:16837,2.86559872141973)
--(axis cs:16838,2.86559572836789)
--(axis cs:16839,2.86559257935114)
--(axis cs:16840,2.86558946565443)
--(axis cs:16841,2.86558634595897)
--(axis cs:16842,2.86558336442881)
--(axis cs:16843,2.86558040425377)
--(axis cs:16844,2.86557739591951)
--(axis cs:16845,2.86557444919374)
--(axis cs:16846,2.86557151076716)
--(axis cs:16847,2.86556872103621)
--(axis cs:16848,2.8655658857349)
--(axis cs:16849,2.86556300085871)
--(axis cs:16850,2.86556011848417)
--(axis cs:16851,2.86555718904643)
--(axis cs:16852,2.86555418313855)
--(axis cs:16853,2.8655511947887)
--(axis cs:16854,2.86554827550859)
--(axis cs:16855,2.86554534225777)
--(axis cs:16856,2.86554243565741)
--(axis cs:16857,2.86553955584562)
--(axis cs:16858,2.8655366189538)
--(axis cs:16859,2.86553370244518)
--(axis cs:16860,2.86553082956732)
--(axis cs:16861,2.86552801402295)
--(axis cs:16862,2.86552520295984)
--(axis cs:16863,2.86552234442907)
--(axis cs:16864,2.86551949918877)
--(axis cs:16865,2.86551655296306)
--(axis cs:16866,2.86551353194985)
--(axis cs:16867,2.86551050604314)
--(axis cs:16868,2.8655074862202)
--(axis cs:16869,2.86550432475813)
--(axis cs:16870,2.86550112646939)
--(axis cs:16871,2.86549792220993)
--(axis cs:16872,2.86549465053248)
--(axis cs:16873,2.86549142972143)
--(axis cs:16874,2.86548820734591)
--(axis cs:16875,2.86548501694135)
--(axis cs:16876,2.8654819588586)
--(axis cs:16877,2.8654790853011)
--(axis cs:16878,2.86547626623558)
--(axis cs:16879,2.86547344977171)
--(axis cs:16880,2.86547055632998)
--(axis cs:16881,2.86546766531477)
--(axis cs:16882,2.86546482011784)
--(axis cs:16883,2.86546192146421)
--(axis cs:16884,2.86545895375532)
--(axis cs:16885,2.86545590016979)
--(axis cs:16886,2.8654529243411)
--(axis cs:16887,2.86544991114574)
--(axis cs:16888,2.86544698830852)
--(axis cs:16889,2.86544411796995)
--(axis cs:16890,2.86544132802588)
--(axis cs:16891,2.86543853380608)
--(axis cs:16892,2.86543570061675)
--(axis cs:16893,2.86543294296207)
--(axis cs:16894,2.86543020918501)
--(axis cs:16895,2.86542740411382)
--(axis cs:16896,2.86542461804039)
--(axis cs:16897,2.86542181917907)
--(axis cs:16898,2.86541899660193)
--(axis cs:16899,2.86541615048028)
--(axis cs:16900,2.86541330059422)
--(axis cs:16901,2.86541031158066)
--(axis cs:16902,2.86540731130314)
--(axis cs:16903,2.86540437602738)
--(axis cs:16904,2.86540146780248)
--(axis cs:16905,2.86539850485568)
--(axis cs:16906,2.86539556458753)
--(axis cs:16907,2.86539266829793)
--(axis cs:16908,2.86538965823537)
--(axis cs:16909,2.86538670119786)
--(axis cs:16910,2.86538362773035)
--(axis cs:16911,2.86538055292697)
--(axis cs:16912,2.86537744521478)
--(axis cs:16913,2.86537431047914)
--(axis cs:16914,2.86537109432707)
--(axis cs:16915,2.86536772099944)
--(axis cs:16916,2.86536431676977)
--(axis cs:16917,2.86536097547591)
--(axis cs:16918,2.86535757089968)
--(axis cs:16919,2.86535404444179)
--(axis cs:16920,2.86535047337277)
--(axis cs:16921,2.86534688423509)
--(axis cs:16922,2.86534331444583)
--(axis cs:16923,2.86533962920106)
--(axis cs:16924,2.86533600449924)
--(axis cs:16925,2.86533230326061)
--(axis cs:16926,2.8653286052894)
--(axis cs:16927,2.86532491305641)
--(axis cs:16928,2.86532116396917)
--(axis cs:16929,2.86531731772893)
--(axis cs:16930,2.86531342894609)
--(axis cs:16931,2.865309580173)
--(axis cs:16932,2.86530572331113)
--(axis cs:16933,2.86530184311218)
--(axis cs:16934,2.86529793812177)
--(axis cs:16935,2.86529404608085)
--(axis cs:16936,2.8652901895428)
--(axis cs:16937,2.8652864125593)
--(axis cs:16938,2.8652826732819)
--(axis cs:16939,2.86527888549331)
--(axis cs:16940,2.86527517413388)
--(axis cs:16941,2.86527147165297)
--(axis cs:16942,2.86526774861069)
--(axis cs:16943,2.86526403204213)
--(axis cs:16944,2.86526019943962)
--(axis cs:16945,2.86525633184882)
--(axis cs:16946,2.86525249829278)
--(axis cs:16947,2.86524864826791)
--(axis cs:16948,2.86524479513939)
--(axis cs:16949,2.86524099376889)
--(axis cs:16950,2.86523721191141)
--(axis cs:16951,2.86523345248931)
--(axis cs:16952,2.86522964432805)
--(axis cs:16953,2.86522588013986)
--(axis cs:16954,2.86522218147942)
--(axis cs:16955,2.86521842283874)
--(axis cs:16956,2.86521456916281)
--(axis cs:16957,2.86521076818205)
--(axis cs:16958,2.86520682304768)
--(axis cs:16959,2.86520299806395)
--(axis cs:16960,2.86519926212883)
--(axis cs:16961,2.86519551983724)
--(axis cs:16962,2.86519187749154)
--(axis cs:16963,2.86518814310341)
--(axis cs:16964,2.86518446089354)
--(axis cs:16965,2.86518084527127)
--(axis cs:16966,2.86517718922242)
--(axis cs:16967,2.86517362170271)
--(axis cs:16968,2.8651700393069)
--(axis cs:16969,2.86516656214002)
--(axis cs:16970,2.8651630506173)
--(axis cs:16971,2.86515959356405)
--(axis cs:16972,2.86515609324228)
--(axis cs:16973,2.86515271494979)
--(axis cs:16974,2.86514937415299)
--(axis cs:16975,2.86514616074329)
--(axis cs:16976,2.86514293855801)
--(axis cs:16977,2.86513965413253)
--(axis cs:16978,2.86513639974216)
--(axis cs:16979,2.86513307350242)
--(axis cs:16980,2.86512981062497)
--(axis cs:16981,2.86512663011383)
--(axis cs:16982,2.86512342835062)
--(axis cs:16983,2.86512024317612)
--(axis cs:16984,2.86511710002523)
--(axis cs:16985,2.86511398968099)
--(axis cs:16986,2.86511087145538)
--(axis cs:16987,2.86510781114711)
--(axis cs:16988,2.86510473192996)
--(axis cs:16989,2.86510155869407)
--(axis cs:16990,2.86509839149524)
--(axis cs:16991,2.86509521485522)
--(axis cs:16992,2.86509198880527)
--(axis cs:16993,2.86508874241174)
--(axis cs:16994,2.86508554363519)
--(axis cs:16995,2.8650823634773)
--(axis cs:16996,2.86507928487148)
--(axis cs:16997,2.86507626223923)
--(axis cs:16998,2.86507328317141)
--(axis cs:16999,2.86507032538476)
--(axis cs:17000,2.86506744384934)
--(axis cs:17001,2.86506458634237)
--(axis cs:17002,2.86506171891826)
--(axis cs:17003,2.86505889005923)
--(axis cs:17004,2.86505604537145)
--(axis cs:17005,2.86505318573162)
--(axis cs:17006,2.86505028803676)
--(axis cs:17007,2.86504749033462)
--(axis cs:17008,2.8650447861124)
--(axis cs:17009,2.86504200350507)
--(axis cs:17010,2.86503919637751)
--(axis cs:17011,2.86503640675992)
--(axis cs:17012,2.86503377463752)
--(axis cs:17013,2.86503110693617)
--(axis cs:17014,2.86502839655319)
--(axis cs:17015,2.86502557971641)
--(axis cs:17016,2.86502270196722)
--(axis cs:17017,2.86501992499288)
--(axis cs:17018,2.86501717426438)
--(axis cs:17019,2.86501440972013)
--(axis cs:17020,2.86501164816653)
--(axis cs:17021,2.86500881132911)
--(axis cs:17022,2.86500587980081)
--(axis cs:17023,2.86500292483126)
--(axis cs:17024,2.86499997822919)
--(axis cs:17025,2.86499685631128)
--(axis cs:17026,2.86499388835299)
--(axis cs:17027,2.86499097987)
--(axis cs:17028,2.86498804918095)
--(axis cs:17029,2.86498522326398)
--(axis cs:17030,2.86498249058394)
--(axis cs:17031,2.86497974874268)
--(axis cs:17032,2.86497697002378)
--(axis cs:17033,2.86497426443158)
--(axis cs:17034,2.86497167087795)
--(axis cs:17035,2.8649691547156)
--(axis cs:17036,2.86496673492814)
--(axis cs:17037,2.86496432454122)
--(axis cs:17038,2.86496194365482)
--(axis cs:17039,2.86495935270544)
--(axis cs:17040,2.86495672273665)
--(axis cs:17041,2.86495418282137)
--(axis cs:17042,2.8649516812404)
--(axis cs:17043,2.86494913122703)
--(axis cs:17044,2.8649466275534)
--(axis cs:17045,2.86494408078271)
--(axis cs:17046,2.86494150868581)
--(axis cs:17047,2.86493903296538)
--(axis cs:17048,2.8649365349211)
--(axis cs:17049,2.86493393416929)
--(axis cs:17050,2.86493148681628)
--(axis cs:17051,2.86492898008098)
--(axis cs:17052,2.86492649939424)
--(axis cs:17053,2.86492406335986)
--(axis cs:17054,2.86492153447132)
--(axis cs:17055,2.86491898548735)
--(axis cs:17056,2.86491635739513)
--(axis cs:17057,2.86491377158335)
--(axis cs:17058,2.86491122504313)
--(axis cs:17059,2.86490863129534)
--(axis cs:17060,2.86490612487506)
--(axis cs:17061,2.86490357412841)
--(axis cs:17062,2.8649010894159)
--(axis cs:17063,2.86489862375046)
--(axis cs:17064,2.86489614191463)
--(axis cs:17065,2.8648936371739)
--(axis cs:17066,2.86489127730481)
--(axis cs:17067,2.86488902935339)
--(axis cs:17068,2.86488672468788)
--(axis cs:17069,2.86488431069147)
--(axis cs:17070,2.8648819239536)
--(axis cs:17071,2.86487946805361)
--(axis cs:17072,2.86487709941879)
--(axis cs:17073,2.86487466488607)
--(axis cs:17074,2.86487214471319)
--(axis cs:17075,2.86486960958773)
--(axis cs:17076,2.86486709003024)
--(axis cs:17077,2.8648646609412)
--(axis cs:17078,2.86486235747194)
--(axis cs:17079,2.86486010159957)
--(axis cs:17080,2.86485775723652)
--(axis cs:17081,2.86485542038756)
--(axis cs:17082,2.86485314027964)
--(axis cs:17083,2.86485084969918)
--(axis cs:17084,2.86484859354396)
--(axis cs:17085,2.86484630046805)
--(axis cs:17086,2.8648438703787)
--(axis cs:17087,2.86484139020807)
--(axis cs:17088,2.86483889060121)
--(axis cs:17089,2.8648362605173)
--(axis cs:17090,2.86483359984661)
--(axis cs:17091,2.86483093764286)
--(axis cs:17092,2.86482839703928)
--(axis cs:17093,2.86482591292134)
--(axis cs:17094,2.86482345019656)
--(axis cs:17095,2.86482093265837)
--(axis cs:17096,2.86481829030691)
--(axis cs:17097,2.86481557580201)
--(axis cs:17098,2.86481284417549)
--(axis cs:17099,2.86480997851537)
--(axis cs:17100,2.86480704326601)
--(axis cs:17101,2.86480419003048)
--(axis cs:17102,2.86480131105385)
--(axis cs:17103,2.86479845146272)
--(axis cs:17104,2.86479553772346)
--(axis cs:17105,2.86479256651387)
--(axis cs:17106,2.86478960068055)
--(axis cs:17107,2.86478665920493)
--(axis cs:17108,2.86478366872906)
--(axis cs:17109,2.8647808294575)
--(axis cs:17110,2.86477793712939)
--(axis cs:17111,2.8647750189474)
--(axis cs:17112,2.86477214769838)
--(axis cs:17113,2.86476925459063)
--(axis cs:17114,2.86476623651784)
--(axis cs:17115,2.86476324047865)
--(axis cs:17116,2.86476021581174)
--(axis cs:17117,2.86475719888855)
--(axis cs:17118,2.86475418795661)
--(axis cs:17119,2.8647512388272)
--(axis cs:17120,2.8647483162668)
--(axis cs:17121,2.86474541762687)
--(axis cs:17122,2.86474248609171)
--(axis cs:17123,2.86473949781647)
--(axis cs:17124,2.86473655469662)
--(axis cs:17125,2.8647335500783)
--(axis cs:17126,2.86473054234536)
--(axis cs:17127,2.86472764594082)
--(axis cs:17128,2.86472471512902)
--(axis cs:17129,2.86472188703306)
--(axis cs:17130,2.86471916777051)
--(axis cs:17131,2.86471651850997)
--(axis cs:17132,2.86471396261863)
--(axis cs:17133,2.86471140202755)
--(axis cs:17134,2.86470874881721)
--(axis cs:17135,2.86470602375875)
--(axis cs:17136,2.86470329295534)
--(axis cs:17137,2.86470054468426)
--(axis cs:17138,2.86469777955644)
--(axis cs:17139,2.8646950547711)
--(axis cs:17140,2.86469231449854)
--(axis cs:17141,2.86468969131395)
--(axis cs:17142,2.86468708242988)
--(axis cs:17143,2.86468456328493)
--(axis cs:17144,2.86468197431258)
--(axis cs:17145,2.86467939924052)
--(axis cs:17146,2.86467684630815)
--(axis cs:17147,2.86467440289519)
--(axis cs:17148,2.86467188663527)
--(axis cs:17149,2.86466943833958)
--(axis cs:17150,2.8646669284531)
--(axis cs:17151,2.86466443793092)
--(axis cs:17152,2.86466190757417)
--(axis cs:17153,2.86465929271144)
--(axis cs:17154,2.864656640923)
--(axis cs:17155,2.86465389917849)
--(axis cs:17156,2.86465122458539)
--(axis cs:17157,2.86464852272376)
--(axis cs:17158,2.86464576412291)
--(axis cs:17159,2.86464298108116)
--(axis cs:17160,2.86464023223963)
--(axis cs:17161,2.86463758033414)
--(axis cs:17162,2.86463499259669)
--(axis cs:17163,2.86463227911212)
--(axis cs:17164,2.86462952145519)
--(axis cs:17165,2.86462676239374)
--(axis cs:17166,2.8646239728238)
--(axis cs:17167,2.86462113173233)
--(axis cs:17168,2.86461840805406)
--(axis cs:17169,2.86461554488759)
--(axis cs:17170,2.86461276864821)
--(axis cs:17171,2.86461002639022)
--(axis cs:17172,2.86460719017837)
--(axis cs:17173,2.86460442861281)
--(axis cs:17174,2.86460162163409)
--(axis cs:17175,2.86459884358441)
--(axis cs:17176,2.86459613169025)
--(axis cs:17177,2.86459323218613)
--(axis cs:17178,2.86459041169354)
--(axis cs:17179,2.86458774104939)
--(axis cs:17180,2.86458509779728)
--(axis cs:17181,2.86458230639188)
--(axis cs:17182,2.86457969918535)
--(axis cs:17183,2.86457714567285)
--(axis cs:17184,2.86457466524331)
--(axis cs:17185,2.8645722697954)
--(axis cs:17186,2.864570032878)
--(axis cs:17187,2.8645677881548)
--(axis cs:17188,2.86456560258761)
--(axis cs:17189,2.8645634167003)
--(axis cs:17190,2.86456115362891)
--(axis cs:17191,2.86455875870148)
--(axis cs:17192,2.86455644134826)
--(axis cs:17193,2.86455413718656)
--(axis cs:17194,2.86455180675506)
--(axis cs:17195,2.86454938280513)
--(axis cs:17196,2.86454690543064)
--(axis cs:17197,2.86454432383834)
--(axis cs:17198,2.86454177390133)
--(axis cs:17199,2.8645390882037)
--(axis cs:17200,2.86453632896069)
--(axis cs:17201,2.86453338996702)
--(axis cs:17202,2.86453053610406)
--(axis cs:17203,2.86452776622579)
--(axis cs:17204,2.86452485207925)
--(axis cs:17205,2.86452195556213)
--(axis cs:17206,2.86451907187477)
--(axis cs:17207,2.86451623380386)
--(axis cs:17208,2.86451335872469)
--(axis cs:17209,2.8645103896339)
--(axis cs:17210,2.86450735914441)
--(axis cs:17211,2.86450434755358)
--(axis cs:17212,2.86450136614625)
--(axis cs:17213,2.86449834891386)
--(axis cs:17214,2.86449540703081)
--(axis cs:17215,2.8644924993197)
--(axis cs:17216,2.86448958117145)
--(axis cs:17217,2.86448653807112)
--(axis cs:17218,2.86448346106145)
--(axis cs:17219,2.8644803147911)
--(axis cs:17220,2.86447711394844)
--(axis cs:17221,2.86447387486646)
--(axis cs:17222,2.86447067274653)
--(axis cs:17223,2.86446745534606)
--(axis cs:17224,2.86446418699089)
--(axis cs:17225,2.86446102626585)
--(axis cs:17226,2.86445785606915)
--(axis cs:17227,2.86445473269725)
--(axis cs:17228,2.86445158211351)
--(axis cs:17229,2.86444841407338)
--(axis cs:17230,2.86444514592677)
--(axis cs:17231,2.86444195706088)
--(axis cs:17232,2.86443881177738)
--(axis cs:17233,2.86443567027387)
--(axis cs:17234,2.86443257362437)
--(axis cs:17235,2.86442962772024)
--(axis cs:17236,2.86442660480989)
--(axis cs:17237,2.86442353551641)
--(axis cs:17238,2.86442045064614)
--(axis cs:17239,2.86441739799677)
--(axis cs:17240,2.86441438128848)
--(axis cs:17241,2.86441137206611)
--(axis cs:17242,2.8644083266566)
--(axis cs:17243,2.86440536288587)
--(axis cs:17244,2.8644023325035)
--(axis cs:17245,2.86439923933549)
--(axis cs:17246,2.86439620035241)
--(axis cs:17247,2.86439320852188)
--(axis cs:17248,2.86439013662255)
--(axis cs:17249,2.86438710495746)
--(axis cs:17250,2.86438403479403)
--(axis cs:17251,2.86438094128406)
--(axis cs:17252,2.86437777979606)
--(axis cs:17253,2.864374581033)
--(axis cs:17254,2.86437129545475)
--(axis cs:17255,2.86436808001066)
--(axis cs:17256,2.86436484662151)
--(axis cs:17257,2.86436158077172)
--(axis cs:17258,2.86435832345772)
--(axis cs:17259,2.8643551004298)
--(axis cs:17260,2.86435194080613)
--(axis cs:17261,2.86434872017965)
--(axis cs:17262,2.86434551066175)
--(axis cs:17263,2.86434233983561)
--(axis cs:17264,2.86433924609123)
--(axis cs:17265,2.86433625208846)
--(axis cs:17266,2.8643332366603)
--(axis cs:17267,2.86433024724789)
--(axis cs:17268,2.86432734723724)
--(axis cs:17269,2.86432448977132)
--(axis cs:17270,2.86432166568206)
--(axis cs:17271,2.86431896806453)
--(axis cs:17272,2.86431628525029)
--(axis cs:17273,2.86431373006304)
--(axis cs:17274,2.86431112790861)
--(axis cs:17275,2.86430856818836)
--(axis cs:17276,2.86430594220333)
--(axis cs:17277,2.86430330706449)
--(axis cs:17278,2.86430061070315)
--(axis cs:17279,2.86429798219578)
--(axis cs:17280,2.8642952418042)
--(axis cs:17281,2.86429242884129)
--(axis cs:17282,2.86428958916641)
--(axis cs:17283,2.86428662168308)
--(axis cs:17284,2.86428370189591)
--(axis cs:17285,2.86428079608167)
--(axis cs:17286,2.86427794445293)
--(axis cs:17287,2.86427517718388)
--(axis cs:17288,2.86427244284839)
--(axis cs:17289,2.86426967144335)
--(axis cs:17290,2.86426701227261)
--(axis cs:17291,2.86426429576674)
--(axis cs:17292,2.86426160720897)
--(axis cs:17293,2.8642588636141)
--(axis cs:17294,2.86425613962018)
--(axis cs:17295,2.86425343258464)
--(axis cs:17296,2.86425077948164)
--(axis cs:17297,2.86424811363621)
--(axis cs:17298,2.86424551802058)
--(axis cs:17299,2.86424290045998)
--(axis cs:17300,2.86424033526841)
--(axis cs:17301,2.86423767238078)
--(axis cs:17302,2.86423497380435)
--(axis cs:17303,2.86423230115384)
--(axis cs:17304,2.86422971299755)
--(axis cs:17305,2.86422711617673)
--(axis cs:17306,2.86422456139127)
--(axis cs:17307,2.86422201091988)
--(axis cs:17308,2.86421937210489)
--(axis cs:17309,2.86421674048946)
--(axis cs:17310,2.86421406403614)
--(axis cs:17311,2.86421124779081)
--(axis cs:17312,2.86420828960642)
--(axis cs:17313,2.86420539317681)
--(axis cs:17314,2.8642025179654)
--(axis cs:17315,2.86419947521819)
--(axis cs:17316,2.86419645028767)
--(axis cs:17317,2.86419348549078)
--(axis cs:17318,2.86419053928658)
--(axis cs:17319,2.86418766248616)
--(axis cs:17320,2.86418478067119)
--(axis cs:17321,2.86418183417425)
--(axis cs:17322,2.86417886435624)
--(axis cs:17323,2.86417578997439)
--(axis cs:17324,2.86417285634777)
--(axis cs:17325,2.86417002166454)
--(axis cs:17326,2.86416727796288)
--(axis cs:17327,2.86416449312877)
--(axis cs:17328,2.86416173199872)
--(axis cs:17329,2.86415896281516)
--(axis cs:17330,2.86415618092678)
--(axis cs:17331,2.86415340104457)
--(axis cs:17332,2.86415055380374)
--(axis cs:17333,2.86414769001535)
--(axis cs:17334,2.8641447222392)
--(axis cs:17335,2.86414172034804)
--(axis cs:17336,2.86413875552243)
--(axis cs:17337,2.86413579556079)
--(axis cs:17338,2.86413287149939)
--(axis cs:17339,2.86412995784104)
--(axis cs:17340,2.86412715813647)
--(axis cs:17341,2.86412425619609)
--(axis cs:17342,2.86412124822337)
--(axis cs:17343,2.8641182673405)
--(axis cs:17344,2.86411530532436)
--(axis cs:17345,2.86411231774257)
--(axis cs:17346,2.8641093046227)
--(axis cs:17347,2.86410637002298)
--(axis cs:17348,2.86410345601817)
--(axis cs:17349,2.86410060143073)
--(axis cs:17350,2.86409773245774)
--(axis cs:17351,2.86409490394577)
--(axis cs:17352,2.86409207835714)
--(axis cs:17353,2.86408918961088)
--(axis cs:17354,2.86408637770739)
--(axis cs:17355,2.86408357936004)
--(axis cs:17356,2.86408076805599)
--(axis cs:17357,2.86407796686359)
--(axis cs:17358,2.86407518029189)
--(axis cs:17359,2.864072499544)
--(axis cs:17360,2.86406994618163)
--(axis cs:17361,2.8640673896067)
--(axis cs:17362,2.86406489074674)
--(axis cs:17363,2.86406236576278)
--(axis cs:17364,2.86405979126757)
--(axis cs:17365,2.86405728414459)
--(axis cs:17366,2.86405485670491)
--(axis cs:17367,2.86405236967155)
--(axis cs:17368,2.86404990928924)
--(axis cs:17369,2.86404747278714)
--(axis cs:17370,2.86404512236099)
--(axis cs:17371,2.86404268352767)
--(axis cs:17372,2.86404028370681)
--(axis cs:17373,2.86403795772687)
--(axis cs:17374,2.8640356068725)
--(axis cs:17375,2.86403327583944)
--(axis cs:17376,2.86403103452981)
--(axis cs:17377,2.86402886443357)
--(axis cs:17378,2.86402669036676)
--(axis cs:17379,2.86402447282962)
--(axis cs:17380,2.86402218049976)
--(axis cs:17381,2.86401984919132)
--(axis cs:17382,2.86401746726158)
--(axis cs:17383,2.86401504886147)
--(axis cs:17384,2.86401263643577)
--(axis cs:17385,2.86401030746232)
--(axis cs:17386,2.86400812105048)
--(axis cs:17387,2.86400591718659)
--(axis cs:17388,2.86400373409469)
--(axis cs:17389,2.86400145629939)
--(axis cs:17390,2.86399919204801)
--(axis cs:17391,2.86399692935602)
--(axis cs:17392,2.86399467346515)
--(axis cs:17393,2.86399254483099)
--(axis cs:17394,2.86399032426227)
--(axis cs:17395,2.86398803044782)
--(axis cs:17396,2.86398574226692)
--(axis cs:17397,2.86398335139888)
--(axis cs:17398,2.86398093445937)
--(axis cs:17399,2.86397853659588)
--(axis cs:17400,2.86397629088742)
--(axis cs:17401,2.86397403302525)
--(axis cs:17402,2.86397172920867)
--(axis cs:17403,2.86396938754085)
--(axis cs:17404,2.86396705889947)
--(axis cs:17405,2.86396475620007)
--(axis cs:17406,2.86396241165)
--(axis cs:17407,2.86396002352807)
--(axis cs:17408,2.86395765312774)
--(axis cs:17409,2.86395525846273)
--(axis cs:17410,2.86395282626045)
--(axis cs:17411,2.86395040400659)
--(axis cs:17412,2.86394801269207)
--(axis cs:17413,2.86394572660071)
--(axis cs:17414,2.86394351505578)
--(axis cs:17415,2.86394141303694)
--(axis cs:17416,2.86393936048354)
--(axis cs:17417,2.86393747447598)
--(axis cs:17418,2.8639355401249)
--(axis cs:17419,2.86393366135107)
--(axis cs:17420,2.86393176195961)
--(axis cs:17421,2.86392984380003)
--(axis cs:17422,2.8639277884785)
--(axis cs:17423,2.86392586572426)
--(axis cs:17424,2.86392381261961)
--(axis cs:17425,2.86392175057187)
--(axis cs:17426,2.86391974912527)
--(axis cs:17427,2.86391779424285)
--(axis cs:17428,2.86391582891953)
--(axis cs:17429,2.86391391329355)
--(axis cs:17430,2.86391216642697)
--(axis cs:17431,2.8639105287468)
--(axis cs:17432,2.86390900540647)
--(axis cs:17433,2.86390745810174)
--(axis cs:17434,2.86390602726467)
--(axis cs:17435,2.86390473549622)
--(axis cs:17436,2.86390341858333)
--(axis cs:17437,2.86390196900861)
--(axis cs:17438,2.86390054043699)
--(axis cs:17439,2.86389911489057)
--(axis cs:17440,2.8638976430695)
--(axis cs:17441,2.8638961582305)
--(axis cs:17442,2.8638947880161)
--(axis cs:17443,2.86389330615413)
--(axis cs:17444,2.8638919341928)
--(axis cs:17445,2.86389053618404)
--(axis cs:17446,2.86388920853994)
--(axis cs:17447,2.86388782072451)
--(axis cs:17448,2.86388642644962)
--(axis cs:17449,2.86388503641075)
--(axis cs:17450,2.86388371925437)
--(axis cs:17451,2.8638824460649)
--(axis cs:17452,2.86388116446564)
--(axis cs:17453,2.86387991860388)
--(axis cs:17454,2.86387861734128)
--(axis cs:17455,2.86387729159065)
--(axis cs:17456,2.86387602962356)
--(axis cs:17457,2.86387487139152)
--(axis cs:17458,2.86387369767266)
--(axis cs:17459,2.86387255448652)
--(axis cs:17460,2.86387147774606)
--(axis cs:17461,2.86387057013241)
--(axis cs:17462,2.86386960174988)
--(axis cs:17463,2.8638685073559)
--(axis cs:17464,2.86386736396663)
--(axis cs:17465,2.86386609397896)
--(axis cs:17466,2.86386491689085)
--(axis cs:17467,2.86386375856949)
--(axis cs:17468,2.86386272355272)
--(axis cs:17469,2.86386174515337)
--(axis cs:17470,2.86386078654124)
--(axis cs:17471,2.86385972456343)
--(axis cs:17472,2.86385865161934)
--(axis cs:17473,2.86385754355996)
--(axis cs:17474,2.8638565067094)
--(axis cs:17475,2.86385558687462)
--(axis cs:17476,2.86385466017061)
--(axis cs:17477,2.86385364646908)
--(axis cs:17478,2.86385256211057)
--(axis cs:17479,2.86385160084881)
--(axis cs:17480,2.86385055090567)
--(axis cs:17481,2.8638495228244)
--(axis cs:17482,2.86384856759101)
--(axis cs:17483,2.8638477431827)
--(axis cs:17484,2.86384696233386)
--(axis cs:17485,2.8638461381341)
--(axis cs:17486,2.86384532345103)
--(axis cs:17487,2.86384449640731)
--(axis cs:17488,2.86384381765347)
--(axis cs:17489,2.86384314837969)
--(axis cs:17490,2.86384249127585)
--(axis cs:17491,2.86384188738738)
--(axis cs:17492,2.86384132278608)
--(axis cs:17493,2.86384067867235)
--(axis cs:17494,2.86383992760857)
--(axis cs:17495,2.86383921356223)
--(axis cs:17496,2.86383859151844)
--(axis cs:17497,2.86383803874281)
--(axis cs:17498,2.86383743160678)
--(axis cs:17499,2.86383682329651)
--(axis cs:17500,2.86383623546938)
--(axis cs:17501,2.86383560742059)
--(axis cs:17502,2.86383493378069)
--(axis cs:17503,2.86383434969867)
--(axis cs:17504,2.86383374622689)
--(axis cs:17505,2.86383304622892)
--(axis cs:17506,2.86383238676052)
--(axis cs:17507,2.86383176197139)
--(axis cs:17508,2.86383110427411)
--(axis cs:17509,2.86383056023238)
--(axis cs:17510,2.86383004335189)
--(axis cs:17511,2.86382955992876)
--(axis cs:17512,2.86382913812325)
--(axis cs:17513,2.86382881350617)
--(axis cs:17514,2.86382851633271)
--(axis cs:17515,2.86382819572612)
--(axis cs:17516,2.86382790620083)
--(axis cs:17517,2.86382757484982)
--(axis cs:17518,2.86382725085016)
--(axis cs:17519,2.86382690350977)
--(axis cs:17520,2.86382655423592)
--(axis cs:17521,2.86382619122162)
--(axis cs:17522,2.86382574514833)
--(axis cs:17523,2.86382525140316)
--(axis cs:17524,2.86382480900845)
--(axis cs:17525,2.8638243634527)
--(axis cs:17526,2.863823932566)
--(axis cs:17527,2.86382357614035)
--(axis cs:17528,2.86382321390778)
--(axis cs:17529,2.8638227698815)
--(axis cs:17530,2.86382221710984)
--(axis cs:17531,2.86382164021198)
--(axis cs:17532,2.86382123008664)
--(axis cs:17533,2.86382072195771)
--(axis cs:17534,2.86382027724774)
--(axis cs:17535,2.86381980402894)
--(axis cs:17536,2.86381928518654)
--(axis cs:17537,2.86381884239041)
--(axis cs:17538,2.86381837548175)
--(axis cs:17539,2.86381785838222)
--(axis cs:17540,2.86381741236252)
--(axis cs:17541,2.86381699607288)
--(axis cs:17542,2.863816547952)
--(axis cs:17543,2.86381605653397)
--(axis cs:17544,2.86381564961128)
--(axis cs:17545,2.8638153490425)
--(axis cs:17546,2.86381505028823)
--(axis cs:17547,2.86381464650042)
--(axis cs:17548,2.86381426935168)
--(axis cs:17549,2.86381395152853)
--(axis cs:17550,2.86381369336085)
--(axis cs:17551,2.86381348829933)
--(axis cs:17552,2.86381325156305)
--(axis cs:17553,2.86381296414834)
--(axis cs:17554,2.86381263343315)
--(axis cs:17555,2.8638122027881)
--(axis cs:17556,2.86381170825914)
--(axis cs:17557,2.86381120487171)
--(axis cs:17558,2.86381068749243)
--(axis cs:17559,2.86381010818064)
--(axis cs:17560,2.86380946196298)
--(axis cs:17561,2.86380885146305)
--(axis cs:17562,2.86380829982395)
--(axis cs:17563,2.86380777011798)
--(axis cs:17564,2.86380731660982)
--(axis cs:17565,2.86380693520361)
--(axis cs:17566,2.86380649937507)
--(axis cs:17567,2.86380613419225)
--(axis cs:17568,2.86380571519831)
--(axis cs:17569,2.86380541236001)
--(axis cs:17570,2.86380512898051)
--(axis cs:17571,2.86380474144111)
--(axis cs:17572,2.86380432652103)
--(axis cs:17573,2.86380391801463)
--(axis cs:17574,2.86380357265157)
--(axis cs:17575,2.8638032717365)
--(axis cs:17576,2.86380286393092)
--(axis cs:17577,2.86380242412812)
--(axis cs:17578,2.8638018842907)
--(axis cs:17579,2.86380133595332)
--(axis cs:17580,2.86380080333465)
--(axis cs:17581,2.86380012576193)
--(axis cs:17582,2.86379942083217)
--(axis cs:17583,2.86379871473936)
--(axis cs:17584,2.8637980279218)
--(axis cs:17585,2.86379747024868)
--(axis cs:17586,2.86379687820422)
--(axis cs:17587,2.86379619865089)
--(axis cs:17588,2.86379557777247)
--(axis cs:17589,2.86379486145865)
--(axis cs:17590,2.86379409498732)
--(axis cs:17591,2.8637933293831)
--(axis cs:17592,2.86379260851034)
--(axis cs:17593,2.86379185248183)
--(axis cs:17594,2.86379112184289)
--(axis cs:17595,2.86379031454833)
--(axis cs:17596,2.86378942816931)
--(axis cs:17597,2.8637885888084)
--(axis cs:17598,2.86378772432232)
--(axis cs:17599,2.86378694123684)
--(axis cs:17600,2.863786055981)
--(axis cs:17601,2.86378520524058)
--(axis cs:17602,2.86378428262227)
--(axis cs:17603,2.86378345626577)
--(axis cs:17604,2.86378264057042)
--(axis cs:17605,2.86378179885091)
--(axis cs:17606,2.86378096991609)
--(axis cs:17607,2.86378007280233)
--(axis cs:17608,2.86377908232713)
--(axis cs:17609,2.86377808568631)
--(axis cs:17610,2.86377709658174)
--(axis cs:17611,2.86377611396323)
--(axis cs:17612,2.8637751829584)
--(axis cs:17613,2.86377426111651)
--(axis cs:17614,2.86377337624904)
--(axis cs:17615,2.86377247844067)
--(axis cs:17616,2.86377153612489)
--(axis cs:17617,2.86377053840004)
--(axis cs:17618,2.86376953052336)
--(axis cs:17619,2.86376863095279)
--(axis cs:17620,2.86376774473342)
--(axis cs:17621,2.86376676090676)
--(axis cs:17622,2.86376580167096)
--(axis cs:17623,2.86376485035303)
--(axis cs:17624,2.86376395545119)
--(axis cs:17625,2.86376300224109)
--(axis cs:17626,2.86376198698821)
--(axis cs:17627,2.863760927915)
--(axis cs:17628,2.86375993190107)
--(axis cs:17629,2.8637588371094)
--(axis cs:17630,2.86375760837379)
--(axis cs:17631,2.86375638689647)
--(axis cs:17632,2.86375511691311)
--(axis cs:17633,2.86375388979661)
--(axis cs:17634,2.86375259373928)
--(axis cs:17635,2.86375136379253)
--(axis cs:17636,2.86375009364126)
--(axis cs:17637,2.86374874560255)
--(axis cs:17638,2.86374738874399)
--(axis cs:17639,2.86374609624653)
--(axis cs:17640,2.86374485326828)
--(axis cs:17641,2.86374370956358)
--(axis cs:17642,2.86374263830888)
--(axis cs:17643,2.86374170066102)
--(axis cs:17644,2.86374070070183)
--(axis cs:17645,2.86373968865383)
--(axis cs:17646,2.86373876165219)
--(axis cs:17647,2.86373783914494)
--(axis cs:17648,2.86373700449375)
--(axis cs:17649,2.86373629987608)
--(axis cs:17650,2.86373550631833)
--(axis cs:17651,2.86373462727953)
--(axis cs:17652,2.86373373959794)
--(axis cs:17653,2.86373281189508)
--(axis cs:17654,2.86373182693123)
--(axis cs:17655,2.86373076662945)
--(axis cs:17656,2.86372973891604)
--(axis cs:17657,2.86372883647164)
--(axis cs:17658,2.86372794985263)
--(axis cs:17659,2.86372709588613)
--(axis cs:17660,2.86372630957549)
--(axis cs:17661,2.86372561970945)
--(axis cs:17662,2.86372489472145)
--(axis cs:17663,2.86372421616156)
--(axis cs:17664,2.8637235429242)
--(axis cs:17665,2.86372283552863)
--(axis cs:17666,2.86372212018613)
--(axis cs:17667,2.86372153461056)
--(axis cs:17668,2.86372092233781)
--(axis cs:17669,2.86372025886669)
--(axis cs:17670,2.86371961011871)
--(axis cs:17671,2.86371901798084)
--(axis cs:17672,2.86371839012816)
--(axis cs:17673,2.86371768280782)
--(axis cs:17674,2.86371696572487)
--(axis cs:17675,2.86371620676935)
--(axis cs:17676,2.86371542934576)
--(axis cs:17677,2.86371462920545)
--(axis cs:17678,2.86371384418071)
--(axis cs:17679,2.8637130876467)
--(axis cs:17680,2.86371232570046)
--(axis cs:17681,2.86371149357933)
--(axis cs:17682,2.86371079217715)
--(axis cs:17683,2.8637101407891)
--(axis cs:17684,2.86370952985836)
--(axis cs:17685,2.86370891673008)
--(axis cs:17686,2.86370827344595)
--(axis cs:17687,2.86370764416121)
--(axis cs:17688,2.86370696157687)
--(axis cs:17689,2.8637063480422)
--(axis cs:17690,2.86370567921143)
--(axis cs:17691,2.86370501908094)
--(axis cs:17692,2.86370422677309)
--(axis cs:17693,2.86370341071786)
--(axis cs:17694,2.86370265579036)
--(axis cs:17695,2.86370203291001)
--(axis cs:17696,2.86370128077785)
--(axis cs:17697,2.86370046754933)
--(axis cs:17698,2.86369976388831)
--(axis cs:17699,2.86369904788786)
--(axis cs:17700,2.86369836288055)
--(axis cs:17701,2.86369761763007)
--(axis cs:17702,2.86369677185399)
--(axis cs:17703,2.86369588251795)
--(axis cs:17704,2.86369497767492)
--(axis cs:17705,2.86369404281588)
--(axis cs:17706,2.86369324546336)
--(axis cs:17707,2.86369253793693)
--(axis cs:17708,2.86369179790184)
--(axis cs:17709,2.86369111128011)
--(axis cs:17710,2.86369046531389)
--(axis cs:17711,2.86368989654632)
--(axis cs:17712,2.8636893730047)
--(axis cs:17713,2.8636889897091)
--(axis cs:17714,2.8636887128043)
--(axis cs:17715,2.86368850339832)
--(axis cs:17716,2.86368826649479)
--(axis cs:17717,2.86368812430173)
--(axis cs:17718,2.8636881250155)
--(axis cs:17719,2.86368826150053)
--(axis cs:17720,2.86368842466991)
--(axis cs:17721,2.86368854921232)
--(axis cs:17722,2.8636887579119)
--(axis cs:17723,2.86368896465461)
--(axis cs:17724,2.86368928112261)
--(axis cs:17725,2.86368959574628)
--(axis cs:17726,2.86368991797457)
--(axis cs:17727,2.86369027902662)
--(axis cs:17728,2.86369067330249)
--(axis cs:17729,2.86369105716485)
--(axis cs:17730,2.86369148791925)
--(axis cs:17731,2.86369186762616)
--(axis cs:17732,2.86369229963726)
--(axis cs:17733,2.86369280676952)
--(axis cs:17734,2.86369322202436)
--(axis cs:17735,2.86369365920708)
--(axis cs:17736,2.86369412196279)
--(axis cs:17737,2.863694575133)
--(axis cs:17738,2.86369504696772)
--(axis cs:17739,2.86369544187276)
--(axis cs:17740,2.86369588082059)
--(axis cs:17741,2.86369629002265)
--(axis cs:17742,2.86369670499871)
--(axis cs:17743,2.86369702858761)
--(axis cs:17744,2.86369736052822)
--(axis cs:17745,2.86369772816987)
--(axis cs:17746,2.86369795544578)
--(axis cs:17747,2.86369821099821)
--(axis cs:17748,2.86369850629244)
--(axis cs:17749,2.8636988377819)
--(axis cs:17750,2.86369907791915)
--(axis cs:17751,2.86369924913393)
--(axis cs:17752,2.86369937119722)
--(axis cs:17753,2.86369952606169)
--(axis cs:17754,2.86369968496385)
--(axis cs:17755,2.86369989000142)
--(axis cs:17756,2.86370001940489)
--(axis cs:17757,2.86370028704737)
--(axis cs:17758,2.86370064865814)
--(axis cs:17759,2.86370103587184)
--(axis cs:17760,2.86370151321271)
--(axis cs:17761,2.86370208387267)
--(axis cs:17762,2.86370266091661)
--(axis cs:17763,2.86370329944922)
--(axis cs:17764,2.86370396346252)
--(axis cs:17765,2.86370465285269)
--(axis cs:17766,2.86370536372213)
--(axis cs:17767,2.8637062097171)
--(axis cs:17768,2.86370705497293)
--(axis cs:17769,2.86370785677162)
--(axis cs:17770,2.86370858985959)
--(axis cs:17771,2.86370938624879)
--(axis cs:17772,2.86371028081239)
--(axis cs:17773,2.86371129378091)
--(axis cs:17774,2.86371231093919)
--(axis cs:17775,2.86371325121111)
--(axis cs:17776,2.86371414187091)
--(axis cs:17777,2.86371506682067)
--(axis cs:17778,2.86371602838641)
--(axis cs:17779,2.86371695652224)
--(axis cs:17780,2.86371797338555)
--(axis cs:17781,2.86371896704572)
--(axis cs:17782,2.86372008495717)
--(axis cs:17783,2.86372113867872)
--(axis cs:17784,2.86372217748286)
--(axis cs:17785,2.86372325699456)
--(axis cs:17786,2.8637242563884)
--(axis cs:17787,2.86372526768865)
--(axis cs:17788,2.8637263551802)
--(axis cs:17789,2.86372756176427)
--(axis cs:17790,2.86372871813255)
--(axis cs:17791,2.86372981373183)
--(axis cs:17792,2.8637309577248)
--(axis cs:17793,2.86373211057339)
--(axis cs:17794,2.86373327519453)
--(axis cs:17795,2.86373454745064)
--(axis cs:17796,2.86373591437855)
--(axis cs:17797,2.8637373176223)
--(axis cs:17798,2.86373868156738)
--(axis cs:17799,2.86374007857026)
--(axis cs:17800,2.8637414362267)
--(axis cs:17801,2.86374281542213)
--(axis cs:17802,2.86374409258645)
--(axis cs:17803,2.86374535465185)
--(axis cs:17804,2.86374655560522)
--(axis cs:17805,2.86374779172359)
--(axis cs:17806,2.86374917597508)
--(axis cs:17807,2.86375056007817)
--(axis cs:17808,2.86375184225549)
--(axis cs:17809,2.8637530542569)
--(axis cs:17810,2.86375424060237)
--(axis cs:17811,2.8637554658186)
--(axis cs:17812,2.86375671912213)
--(axis cs:17813,2.86375811216057)
--(axis cs:17814,2.86375951261971)
--(axis cs:17815,2.86376096271996)
--(axis cs:17816,2.86376253543848)
--(axis cs:17817,2.86376414331514)
--(axis cs:17818,2.86376576708326)
--(axis cs:17819,2.86376739265398)
--(axis cs:17820,2.86376901606714)
--(axis cs:17821,2.86377055541335)
--(axis cs:17822,2.8637720916645)
--(axis cs:17823,2.86377363276833)
--(axis cs:17824,2.86377527097184)
--(axis cs:17825,2.86377689198234)
--(axis cs:17826,2.86377851577861)
--(axis cs:17827,2.86378012104626)
--(axis cs:17828,2.86378168311939)
--(axis cs:17829,2.86378321244106)
--(axis cs:17830,2.86378479334136)
--(axis cs:17831,2.86378644934715)
--(axis cs:17832,2.8637880712477)
--(axis cs:17833,2.86378955445437)
--(axis cs:17834,2.86379106578555)
--(axis cs:17835,2.86379251924346)
--(axis cs:17836,2.86379391452577)
--(axis cs:17837,2.86379540487297)
--(axis cs:17838,2.86379681820805)
--(axis cs:17839,2.86379827942707)
--(axis cs:17840,2.86379971830759)
--(axis cs:17841,2.86380101126914)
--(axis cs:17842,2.86380234610451)
--(axis cs:17843,2.86380370041674)
--(axis cs:17844,2.863805045938)
--(axis cs:17845,2.86380657458519)
--(axis cs:17846,2.86380814779256)
--(axis cs:17847,2.86380970907036)
--(axis cs:17848,2.86381123912036)
--(axis cs:17849,2.86381285516005)
--(axis cs:17850,2.86381452436778)
--(axis cs:17851,2.86381609613486)
--(axis cs:17852,2.86381761152948)
--(axis cs:17853,2.86381917170158)
--(axis cs:17854,2.86382078831724)
--(axis cs:17855,2.86382221647366)
--(axis cs:17856,2.86382366931828)
--(axis cs:17857,2.86382502071638)
--(axis cs:17858,2.86382628082941)
--(axis cs:17859,2.86382748653639)
--(axis cs:17860,2.86382878780268)
--(axis cs:17861,2.86383007559328)
--(axis cs:17862,2.86383139542655)
--(axis cs:17863,2.86383259017921)
--(axis cs:17864,2.86383380606308)
--(axis cs:17865,2.86383494656023)
--(axis cs:17866,2.86383614991619)
--(axis cs:17867,2.86383731601528)
--(axis cs:17868,2.86383844593937)
--(axis cs:17869,2.86383954653987)
--(axis cs:17870,2.86384052602816)
--(axis cs:17871,2.86384149304282)
--(axis cs:17872,2.86384243580095)
--(axis cs:17873,2.86384334117078)
--(axis cs:17874,2.86384432391074)
--(axis cs:17875,2.86384532518131)
--(axis cs:17876,2.86384635301143)
--(axis cs:17877,2.86384746373113)
--(axis cs:17878,2.86384858089216)
--(axis cs:17879,2.86384967785784)
--(axis cs:17880,2.86385078325448)
--(axis cs:17881,2.86385187982991)
--(axis cs:17882,2.86385294418139)
--(axis cs:17883,2.86385398897629)
--(axis cs:17884,2.86385507706452)
--(axis cs:17885,2.86385621201899)
--(axis cs:17886,2.86385736279412)
--(axis cs:17887,2.86385870547804)
--(axis cs:17888,2.86386020384567)
--(axis cs:17889,2.86386166562757)
--(axis cs:17890,2.8638632440933)
--(axis cs:17891,2.86386492971903)
--(axis cs:17892,2.86386660805771)
--(axis cs:17893,2.86386834505394)
--(axis cs:17894,2.86387010029)
--(axis cs:17895,2.86387179543837)
--(axis cs:17896,2.86387365228307)
--(axis cs:17897,2.8638754713951)
--(axis cs:17898,2.86387728929272)
--(axis cs:17899,2.86387919402309)
--(axis cs:17900,2.86388129047074)
--(axis cs:17901,2.86388336338289)
--(axis cs:17902,2.86388546291549)
--(axis cs:17903,2.86388761024448)
--(axis cs:17904,2.86388983772279)
--(axis cs:17905,2.86389202424235)
--(axis cs:17906,2.86389424911885)
--(axis cs:17907,2.86389651610191)
--(axis cs:17908,2.86389882685098)
--(axis cs:17909,2.86390117292169)
--(axis cs:17910,2.86390358386625)
--(axis cs:17911,2.86390593982348)
--(axis cs:17912,2.86390836234989)
--(axis cs:17913,2.86391075631004)
--(axis cs:17914,2.86391312330323)
--(axis cs:17915,2.86391550240039)
--(axis cs:17916,2.86391780518433)
--(axis cs:17917,2.86392005104323)
--(axis cs:17918,2.86392219754885)
--(axis cs:17919,2.86392429539164)
--(axis cs:17920,2.86392640976753)
--(axis cs:17921,2.86392862181266)
--(axis cs:17922,2.86393075651533)
--(axis cs:17923,2.86393283756911)
--(axis cs:17924,2.86393490623481)
--(axis cs:17925,2.86393695271013)
--(axis cs:17926,2.86393896697254)
--(axis cs:17927,2.86394093834884)
--(axis cs:17928,2.86394283565547)
--(axis cs:17929,2.86394468825877)
--(axis cs:17930,2.86394651732098)
--(axis cs:17931,2.86394839645729)
--(axis cs:17932,2.86395018424284)
--(axis cs:17933,2.86395198762395)
--(axis cs:17934,2.86395372004491)
--(axis cs:17935,2.86395556593841)
--(axis cs:17936,2.86395737263403)
--(axis cs:17937,2.86395917269903)
--(axis cs:17938,2.8639609630413)
--(axis cs:17939,2.86396272182182)
--(axis cs:17940,2.86396439542252)
--(axis cs:17941,2.86396614761343)
--(axis cs:17942,2.86396780921709)
--(axis cs:17943,2.86396948642512)
--(axis cs:17944,2.8639711620071)
--(axis cs:17945,2.8639728145799)
--(axis cs:17946,2.86397444689266)
--(axis cs:17947,2.86397609000848)
--(axis cs:17948,2.86397774951704)
--(axis cs:17949,2.86397939852857)
--(axis cs:17950,2.86398100138499)
--(axis cs:17951,2.86398261793012)
--(axis cs:17952,2.86398414538221)
--(axis cs:17953,2.86398573164832)
--(axis cs:17954,2.86398726633004)
--(axis cs:17955,2.86398873951531)
--(axis cs:17956,2.86399018324074)
--(axis cs:17957,2.86399167529503)
--(axis cs:17958,2.86399326470516)
--(axis cs:17959,2.86399502241759)
--(axis cs:17960,2.86399687993149)
--(axis cs:17961,2.86399879191886)
--(axis cs:17962,2.86400076827328)
--(axis cs:17963,2.86400262598583)
--(axis cs:17964,2.8640045138519)
--(axis cs:17965,2.86400633556449)
--(axis cs:17966,2.86400808802908)
--(axis cs:17967,2.86400983932588)
--(axis cs:17968,2.8640115896936)
--(axis cs:17969,2.86401330274446)
--(axis cs:17970,2.8640149382045)
--(axis cs:17971,2.86401656748149)
--(axis cs:17972,2.86401817128551)
--(axis cs:17973,2.86401989197061)
--(axis cs:17974,2.86402162058857)
--(axis cs:17975,2.86402328411222)
--(axis cs:17976,2.86402478305903)
--(axis cs:17977,2.86402617537569)
--(axis cs:17978,2.86402756951855)
--(axis cs:17979,2.86402889817054)
--(axis cs:17980,2.86403025504441)
--(axis cs:17981,2.86403159803302)
--(axis cs:17982,2.86403290933306)
--(axis cs:17983,2.86403408422538)
--(axis cs:17984,2.86403526063986)
--(axis cs:17985,2.86403644198615)
--(axis cs:17986,2.8640376791758)
--(axis cs:17987,2.86403881219237)
--(axis cs:17988,2.86403994131681)
--(axis cs:17989,2.86404102514339)
--(axis cs:17990,2.86404208316612)
--(axis cs:17991,2.86404317873944)
--(axis cs:17992,2.86404419253185)
--(axis cs:17993,2.86404517584754)
--(axis cs:17994,2.86404617692998)
--(axis cs:17995,2.86404728078617)
--(axis cs:17996,2.86404833513933)
--(axis cs:17997,2.86404934297124)
--(axis cs:17998,2.86405037583855)
--(axis cs:17999,2.86405140444301)
--(axis cs:18000,2.86405247088509)
--(axis cs:18001,2.86405354762694)
--(axis cs:18002,2.86405458605061)
--(axis cs:18003,2.86405553706912)
--(axis cs:18004,2.86405651420697)
--(axis cs:18005,2.86405745769382)
--(axis cs:18006,2.86405838740923)
--(axis cs:18007,2.86405913959616)
--(axis cs:18008,2.86405990806205)
--(axis cs:18009,2.86406070214909)
--(axis cs:18010,2.86406153844292)
--(axis cs:18011,2.86406237832207)
--(axis cs:18012,2.86406317501824)
--(axis cs:18013,2.86406395133388)
--(axis cs:18014,2.86406482650478)
--(axis cs:18015,2.86406568080812)
--(axis cs:18016,2.86406657072923)
--(axis cs:18017,2.86406726642962)
--(axis cs:18018,2.86406789619438)
--(axis cs:18019,2.86406852264906)
--(axis cs:18020,2.86406917199172)
--(axis cs:18021,2.86406972559703)
--(axis cs:18022,2.86407022044814)
--(axis cs:18023,2.86407073334908)
--(axis cs:18024,2.86407131285431)
--(axis cs:18025,2.86407193189938)
--(axis cs:18026,2.86407259947437)
--(axis cs:18027,2.86407344514608)
--(axis cs:18028,2.86407431476846)
--(axis cs:18029,2.86407514017723)
--(axis cs:18030,2.86407596026713)
--(axis cs:18031,2.86407682300372)
--(axis cs:18032,2.86407761426684)
--(axis cs:18033,2.86407837750186)
--(axis cs:18034,2.86407915235429)
--(axis cs:18035,2.86407993024857)
--(axis cs:18036,2.86408064876386)
--(axis cs:18037,2.86408134741387)
--(axis cs:18038,2.86408206754902)
--(axis cs:18039,2.86408275134366)
--(axis cs:18040,2.8640833585645)
--(axis cs:18041,2.86408391454731)
--(axis cs:18042,2.86408448115933)
--(axis cs:18043,2.86408499051425)
--(axis cs:18044,2.86408550222659)
--(axis cs:18045,2.86408600626849)
--(axis cs:18046,2.86408641602724)
--(axis cs:18047,2.86408674266449)
--(axis cs:18048,2.8640870132099)
--(axis cs:18049,2.86408730583766)
--(axis cs:18050,2.86408766856312)
--(axis cs:18051,2.86408809846995)
--(axis cs:18052,2.86408853933085)
--(axis cs:18053,2.86408894455296)
--(axis cs:18054,2.86408939399414)
--(axis cs:18055,2.86408984696717)
--(axis cs:18056,2.8640902525245)
--(axis cs:18057,2.86409077642888)
--(axis cs:18058,2.86409134006199)
--(axis cs:18059,2.86409201377183)
--(axis cs:18060,2.86409267748684)
--(axis cs:18061,2.86409323899245)
--(axis cs:18062,2.8640937435175)
--(axis cs:18063,2.8640942534074)
--(axis cs:18064,2.8640947404171)
--(axis cs:18065,2.86409520530902)
--(axis cs:18066,2.86409567695345)
--(axis cs:18067,2.86409608941494)
--(axis cs:18068,2.86409648272606)
--(axis cs:18069,2.86409683186699)
--(axis cs:18070,2.8640972402502)
--(axis cs:18071,2.86409772160107)
--(axis cs:18072,2.86409816423292)
--(axis cs:18073,2.86409863106696)
--(axis cs:18074,2.86409896230137)
--(axis cs:18075,2.86409929428356)
--(axis cs:18076,2.86409959568987)
--(axis cs:18077,2.86409987426387)
--(axis cs:18078,2.86410017068954)
--(axis cs:18079,2.86410037509559)
--(axis cs:18080,2.86410063948585)
--(axis cs:18081,2.86410092022871)
--(axis cs:18082,2.86410121810638)
--(axis cs:18083,2.86410140606097)
--(axis cs:18084,2.8641014757719)
--(axis cs:18085,2.8641015224138)
--(axis cs:18086,2.86410147475672)
--(axis cs:18087,2.86410146252362)
--(axis cs:18088,2.86410140182606)
--(axis cs:18089,2.86410133220529)
--(axis cs:18090,2.86410130652705)
--(axis cs:18091,2.86410127161503)
--(axis cs:18092,2.86410124994272)
--(axis cs:18093,2.86410122646555)
--(axis cs:18094,2.86410113498011)
--(axis cs:18095,2.8641010630107)
--(axis cs:18096,2.86410103869831)
--(axis cs:18097,2.86410099869437)
--(axis cs:18098,2.86410097450161)
--(axis cs:18099,2.864100881023)
--(axis cs:18100,2.86410084026975)
--(axis cs:18101,2.86410088577949)
--(axis cs:18102,2.86410102811451)
--(axis cs:18103,2.86410113996998)
--(axis cs:18104,2.86410125372554)
--(axis cs:18105,2.86410136976986)
--(axis cs:18106,2.86410163591663)
--(axis cs:18107,2.86410192929161)
--(axis cs:18108,2.8641022820212)
--(axis cs:18109,2.8641025909592)
--(axis cs:18110,2.86410291969497)
--(axis cs:18111,2.86410312919748)
--(axis cs:18112,2.86410323826862)
--(axis cs:18113,2.86410338382004)
--(axis cs:18114,2.864103492788)
--(axis cs:18115,2.86410358915713)
--(axis cs:18116,2.86410383527297)
--(axis cs:18117,2.86410409869456)
--(axis cs:18118,2.86410442353219)
--(axis cs:18119,2.86410470124917)
--(axis cs:18120,2.86410498309158)
--(axis cs:18121,2.86410520388725)
--(axis cs:18122,2.86410538457514)
--(axis cs:18123,2.86410554282266)
--(axis cs:18124,2.86410561934494)
--(axis cs:18125,2.86410559693728)
--(axis cs:18126,2.86410558134318)
--(axis cs:18127,2.86410550312526)
--(axis cs:18128,2.86410547675694)
--(axis cs:18129,2.8641053594771)
--(axis cs:18130,2.86410520200796)
--(axis cs:18131,2.86410511527863)
--(axis cs:18132,2.86410507608799)
--(axis cs:18133,2.86410495556669)
--(axis cs:18134,2.86410474721507)
--(axis cs:18135,2.86410460614436)
--(axis cs:18136,2.86410451404477)
--(axis cs:18137,2.86410434764711)
--(axis cs:18138,2.86410423281343)
--(axis cs:18139,2.86410424882042)
--(axis cs:18140,2.8641041119988)
--(axis cs:18141,2.86410392387339)
--(axis cs:18142,2.86410375364507)
--(axis cs:18143,2.86410359711444)
--(axis cs:18144,2.8641034096714)
--(axis cs:18145,2.86410318981204)
--(axis cs:18146,2.86410302468696)
--(axis cs:18147,2.86410272496806)
--(axis cs:18148,2.86410231162805)
--(axis cs:18149,2.86410194035227)
--(axis cs:18150,2.86410155039748)
--(axis cs:18151,2.86410121749752)
--(axis cs:18152,2.86410079716955)
--(axis cs:18153,2.86410049941597)
--(axis cs:18154,2.86410018306692)
--(axis cs:18155,2.86409989690022)
--(axis cs:18156,2.86409960752877)
--(axis cs:18157,2.86409936042129)
--(axis cs:18158,2.8640991311449)
--(axis cs:18159,2.86409894971978)
--(axis cs:18160,2.86409869440482)
--(axis cs:18161,2.86409854459788)
--(axis cs:18162,2.86409836840075)
--(axis cs:18163,2.86409816542942)
--(axis cs:18164,2.86409793384633)
--(axis cs:18165,2.86409776826424)
--(axis cs:18166,2.86409756054083)
--(axis cs:18167,2.86409729238682)
--(axis cs:18168,2.86409692813316)
--(axis cs:18169,2.86409673403809)
--(axis cs:18170,2.86409654057427)
--(axis cs:18171,2.86409642145547)
--(axis cs:18172,2.86409619731917)
--(axis cs:18173,2.86409600422252)
--(axis cs:18174,2.86409591275069)
--(axis cs:18175,2.86409594057018)
--(axis cs:18176,2.8640959638709)
--(axis cs:18177,2.86409608586533)
--(axis cs:18178,2.86409620221719)
--(axis cs:18179,2.86409636159264)
--(axis cs:18180,2.8640965679286)
--(axis cs:18181,2.86409681161419)
--(axis cs:18182,2.86409711049951)
--(axis cs:18183,2.86409738604737)
--(axis cs:18184,2.8640976464585)
--(axis cs:18185,2.86409785712134)
--(axis cs:18186,2.86409814611105)
--(axis cs:18187,2.86409844070149)
--(axis cs:18188,2.86409874413771)
--(axis cs:18189,2.86409903913748)
--(axis cs:18190,2.86409937034771)
--(axis cs:18191,2.86409966001991)
--(axis cs:18192,2.86410000097446)
--(axis cs:18193,2.86410036947211)
--(axis cs:18194,2.86410074216689)
--(axis cs:18195,2.86410118496849)
--(axis cs:18196,2.86410165908838)
--(axis cs:18197,2.86410216956742)
--(axis cs:18198,2.86410267091819)
--(axis cs:18199,2.86410315482426)
--(axis cs:18200,2.86410364397214)
--(axis cs:18201,2.8641042727217)
--(axis cs:18202,2.86410495057104)
--(axis cs:18203,2.86410565854347)
--(axis cs:18204,2.86410626724812)
--(axis cs:18205,2.86410685560198)
--(axis cs:18206,2.86410749139426)
--(axis cs:18207,2.86410818341807)
--(axis cs:18208,2.86410889154024)
--(axis cs:18209,2.86410986458564)
--(axis cs:18210,2.86411085347676)
--(axis cs:18211,2.86411178168766)
--(axis cs:18212,2.86411268169495)
--(axis cs:18213,2.8641135772906)
--(axis cs:18214,2.8641144861678)
--(axis cs:18215,2.8641153803024)
--(axis cs:18216,2.8641162972349)
--(axis cs:18217,2.86411725416421)
--(axis cs:18218,2.86411829454315)
--(axis cs:18219,2.8641193498035)
--(axis cs:18220,2.86412036058893)
--(axis cs:18221,2.86412143209483)
--(axis cs:18222,2.86412249701107)
--(axis cs:18223,2.86412368131972)
--(axis cs:18224,2.86412493892678)
--(axis cs:18225,2.86412621696873)
--(axis cs:18226,2.86412755077837)
--(axis cs:18227,2.86412893706173)
--(axis cs:18228,2.86413034212107)
--(axis cs:18229,2.86413173155473)
--(axis cs:18230,2.86413318724955)
--(axis cs:18231,2.86413464342099)
--(axis cs:18232,2.86413607404946)
--(axis cs:18233,2.86413752993401)
--(axis cs:18234,2.86413909674514)
--(axis cs:18235,2.86414076948769)
--(axis cs:18236,2.86414251233471)
--(axis cs:18237,2.86414422944558)
--(axis cs:18238,2.86414593607975)
--(axis cs:18239,2.86414760782101)
--(axis cs:18240,2.86414938319046)
--(axis cs:18241,2.86415113172778)
--(axis cs:18242,2.8641528842179)
--(axis cs:18243,2.86415467460846)
--(axis cs:18244,2.86415640730535)
--(axis cs:18245,2.86415816966452)
--(axis cs:18246,2.86415993734593)
--(axis cs:18247,2.8641616508638)
--(axis cs:18248,2.86416338697629)
--(axis cs:18249,2.86416514803477)
--(axis cs:18250,2.86416700226098)
--(axis cs:18251,2.864168815822)
--(axis cs:18252,2.86417051225843)
--(axis cs:18253,2.86417221105939)
--(axis cs:18254,2.8641739529963)
--(axis cs:18255,2.86417563297125)
--(axis cs:18256,2.86417718618326)
--(axis cs:18257,2.86417861397765)
--(axis cs:18258,2.86418005349759)
--(axis cs:18259,2.86418145328399)
--(axis cs:18260,2.86418285685296)
--(axis cs:18261,2.86418432153738)
--(axis cs:18262,2.86418571257181)
--(axis cs:18263,2.86418702730925)
--(axis cs:18264,2.86418826200785)
--(axis cs:18265,2.86418951979016)
--(axis cs:18266,2.8641907994015)
--(axis cs:18267,2.86419191762179)
--(axis cs:18268,2.86419296841134)
--(axis cs:18269,2.86419401649044)
--(axis cs:18270,2.8641951924044)
--(axis cs:18271,2.86419636980498)
--(axis cs:18272,2.86419756547591)
--(axis cs:18273,2.86419867574067)
--(axis cs:18274,2.86419981705593)
--(axis cs:18275,2.86420086309804)
--(axis cs:18276,2.86420194457739)
--(axis cs:18277,2.86420303981641)
--(axis cs:18278,2.86420405385205)
--(axis cs:18279,2.86420503548031)
--(axis cs:18280,2.86420601042364)
--(axis cs:18281,2.86420699752582)
--(axis cs:18282,2.86420790781135)
--(axis cs:18283,2.86420872309416)
--(axis cs:18284,2.86420949206916)
--(axis cs:18285,2.86421016583137)
--(axis cs:18286,2.86421080803484)
--(axis cs:18287,2.86421140136474)
--(axis cs:18288,2.86421189905057)
--(axis cs:18289,2.86421229518469)
--(axis cs:18290,2.8642126272411)
--(axis cs:18291,2.86421292508504)
--(axis cs:18292,2.8642132456925)
--(axis cs:18293,2.86421356404444)
--(axis cs:18294,2.86421399519394)
--(axis cs:18295,2.86421437063587)
--(axis cs:18296,2.86421481972081)
--(axis cs:18297,2.86421525817713)
--(axis cs:18298,2.86421562048349)
--(axis cs:18299,2.86421590282722)
--(axis cs:18300,2.86421613097201)
--(axis cs:18301,2.86421634803304)
--(axis cs:18302,2.86421667881578)
--(axis cs:18303,2.86421700560959)
--(axis cs:18304,2.86421732060453)
--(axis cs:18305,2.8642175928391)
--(axis cs:18306,2.86421791079888)
--(axis cs:18307,2.86421807622337)
--(axis cs:18308,2.86421826499785)
--(axis cs:18309,2.86421845557929)
--(axis cs:18310,2.86421867307522)
--(axis cs:18311,2.86421899659237)
--(axis cs:18312,2.86421928087257)
--(axis cs:18313,2.86421951924057)
--(axis cs:18314,2.86421972229414)
--(axis cs:18315,2.86421990027142)
--(axis cs:18316,2.86422008965841)
--(axis cs:18317,2.86422028821793)
--(axis cs:18318,2.86422051331224)
--(axis cs:18319,2.8642207257311)
--(axis cs:18320,2.86422099067242)
--(axis cs:18321,2.8642213128619)
--(axis cs:18322,2.8642214601784)
--(axis cs:18323,2.86422152283137)
--(axis cs:18324,2.86422150560641)
--(axis cs:18325,2.8642213699695)
--(axis cs:18326,2.86422114326974)
--(axis cs:18327,2.86422088502244)
--(axis cs:18328,2.86422077876503)
--(axis cs:18329,2.86422061153949)
--(axis cs:18330,2.8642204090726)
--(axis cs:18331,2.86422019644423)
--(axis cs:18332,2.86421989610447)
--(axis cs:18333,2.86421962816842)
--(axis cs:18334,2.86421943565168)
--(axis cs:18335,2.86421924333554)
--(axis cs:18336,2.86421895545122)
--(axis cs:18337,2.86421872763402)
--(axis cs:18338,2.86421860808592)
--(axis cs:18339,2.86421844815469)
--(axis cs:18340,2.86421827946697)
--(axis cs:18341,2.8642181235329)
--(axis cs:18342,2.86421795604674)
--(axis cs:18343,2.86421780204349)
--(axis cs:18344,2.86421775574561)
--(axis cs:18345,2.86421770875181)
--(axis cs:18346,2.86421768207276)
--(axis cs:18347,2.86421762612631)
--(axis cs:18348,2.86421759423642)
--(axis cs:18349,2.86421750187421)
--(axis cs:18350,2.86421744929403)
--(axis cs:18351,2.86421726934)
--(axis cs:18352,2.86421710833399)
--(axis cs:18353,2.86421697336196)
--(axis cs:18354,2.86421675188675)
--(axis cs:18355,2.86421655365464)
--(axis cs:18356,2.86421634833324)
--(axis cs:18357,2.86421620190419)
--(axis cs:18358,2.8642160592727)
--(axis cs:18359,2.86421582172568)
--(axis cs:18360,2.86421563341186)
--(axis cs:18361,2.86421538668791)
--(axis cs:18362,2.86421513964261)
--(axis cs:18363,2.86421492062201)
--(axis cs:18364,2.86421475843704)
--(axis cs:18365,2.86421461399354)
--(axis cs:18366,2.86421452985821)
--(axis cs:18367,2.86421448335338)
--(axis cs:18368,2.86421435852536)
--(axis cs:18369,2.86421435378694)
--(axis cs:18370,2.8642143487038)
--(axis cs:18371,2.86421427680215)
--(axis cs:18372,2.8642141686581)
--(axis cs:18373,2.86421412661078)
--(axis cs:18374,2.86421414182786)
--(axis cs:18375,2.86421419570512)
--(axis cs:18376,2.86421427224718)
--(axis cs:18377,2.86421438857113)
--(axis cs:18378,2.86421449464733)
--(axis cs:18379,2.86421461842811)
--(axis cs:18380,2.8642147219251)
--(axis cs:18381,2.86421482199361)
--(axis cs:18382,2.86421495694291)
--(axis cs:18383,2.86421499653782)
--(axis cs:18384,2.86421497190524)
--(axis cs:18385,2.86421497445697)
--(axis cs:18386,2.86421499225089)
--(axis cs:18387,2.86421505166908)
--(axis cs:18388,2.86421506519534)
--(axis cs:18389,2.86421506103085)
--(axis cs:18390,2.86421494142503)
--(axis cs:18391,2.86421496614965)
--(axis cs:18392,2.86421493673352)
--(axis cs:18393,2.86421489958496)
--(axis cs:18394,2.8642149000207)
--(axis cs:18395,2.86421477788526)
--(axis cs:18396,2.86421469770084)
--(axis cs:18397,2.86421462686564)
--(axis cs:18398,2.86421454991124)
--(axis cs:18399,2.86421452512487)
--(axis cs:18400,2.86421451409634)
--(axis cs:18401,2.86421466098611)
--(axis cs:18402,2.86421482061468)
--(axis cs:18403,2.86421495811906)
--(axis cs:18404,2.86421497436134)
--(axis cs:18405,2.86421484261727)
--(axis cs:18406,2.86421483161111)
--(axis cs:18407,2.86421467391562)
--(axis cs:18408,2.86421448793285)
--(axis cs:18409,2.86421439235979)
--(axis cs:18410,2.86421426538593)
--(axis cs:18411,2.86421416863313)
--(axis cs:18412,2.86421404984358)
--(axis cs:18413,2.86421376791258)
--(axis cs:18414,2.86421340116969)
--(axis cs:18415,2.86421315073255)
--(axis cs:18416,2.86421296387035)
--(axis cs:18417,2.86421273855988)
--(axis cs:18418,2.86421240170497)
--(axis cs:18419,2.86421199919725)
--(axis cs:18420,2.86421158930159)
--(axis cs:18421,2.86421113678095)
--(axis cs:18422,2.86421071198317)
--(axis cs:18423,2.86421024735677)
--(axis cs:18424,2.86420987203277)
--(axis cs:18425,2.86420957287944)
--(axis cs:18426,2.86420924079183)
--(axis cs:18427,2.86420900095167)
--(axis cs:18428,2.86420889307388)
--(axis cs:18429,2.86420865492377)
--(axis cs:18430,2.86420843301791)
--(axis cs:18431,2.86420818530129)
--(axis cs:18432,2.86420790145412)
--(axis cs:18433,2.86420754696212)
--(axis cs:18434,2.86420729424961)
--(axis cs:18435,2.86420713139108)
--(axis cs:18436,2.86420688875752)
--(axis cs:18437,2.86420669560474)
--(axis cs:18438,2.86420658010184)
--(axis cs:18439,2.86420652258257)
--(axis cs:18440,2.86420653104789)
--(axis cs:18441,2.86420675884188)
--(axis cs:18442,2.86420704482121)
--(axis cs:18443,2.86420744608579)
--(axis cs:18444,2.86420776336976)
--(axis cs:18445,2.86420811081603)
--(axis cs:18446,2.86420848136966)
--(axis cs:18447,2.86420874119875)
--(axis cs:18448,2.86420900278422)
--(axis cs:18449,2.86420917185294)
--(axis cs:18450,2.86420932200834)
--(axis cs:18451,2.86420940547202)
--(axis cs:18452,2.86420955192218)
--(axis cs:18453,2.86420972845618)
--(axis cs:18454,2.86420991727501)
--(axis cs:18455,2.86420997206459)
--(axis cs:18456,2.86421006410346)
--(axis cs:18457,2.86421015880662)
--(axis cs:18458,2.86421026641119)
--(axis cs:18459,2.86421036670752)
--(axis cs:18460,2.86421044522598)
--(axis cs:18461,2.86421047945698)
--(axis cs:18462,2.86421050162493)
--(axis cs:18463,2.86421048978682)
--(axis cs:18464,2.86421050863634)
--(axis cs:18465,2.86421043632482)
--(axis cs:18466,2.86421031771157)
--(axis cs:18467,2.86421024830967)
--(axis cs:18468,2.86421016861551)
--(axis cs:18469,2.86420997241173)
--(axis cs:18470,2.8642097581778)
--(axis cs:18471,2.86420948547121)
--(axis cs:18472,2.86420915834263)
--(axis cs:18473,2.86420883887659)
--(axis cs:18474,2.86420850942852)
--(axis cs:18475,2.86420822303346)
--(axis cs:18476,2.86420794804452)
--(axis cs:18477,2.86420760197793)
--(axis cs:18478,2.86420734032861)
--(axis cs:18479,2.86420711169507)
--(axis cs:18480,2.8642067630074)
--(axis cs:18481,2.86420634803542)
--(axis cs:18482,2.8642057434533)
--(axis cs:18483,2.86420505492711)
--(axis cs:18484,2.86420451973276)
--(axis cs:18485,2.86420390944863)
--(axis cs:18486,2.86420323454825)
--(axis cs:18487,2.86420247673449)
--(axis cs:18488,2.86420168517466)
--(axis cs:18489,2.86420091179112)
--(axis cs:18490,2.86420012718935)
--(axis cs:18491,2.8641993534064)
--(axis cs:18492,2.86419871332893)
--(axis cs:18493,2.86419816022264)
--(axis cs:18494,2.86419761011297)
--(axis cs:18495,2.86419703175345)
--(axis cs:18496,2.86419642921878)
--(axis cs:18497,2.86419572848091)
--(axis cs:18498,2.86419508461812)
--(axis cs:18499,2.8641944732823)
--(axis cs:18500,2.86419382125428)
--(axis cs:18501,2.86419315519089)
--(axis cs:18502,2.86419252701375)
--(axis cs:18503,2.8641920493016)
--(axis cs:18504,2.86419158213431)
--(axis cs:18505,2.8641910776081)
--(axis cs:18506,2.86419055039562)
--(axis cs:18507,2.86418997651684)
--(axis cs:18508,2.8641894068772)
--(axis cs:18509,2.86418879818558)
--(axis cs:18510,2.86418815515866)
--(axis cs:18511,2.86418751688751)
--(axis cs:18512,2.86418687819312)
--(axis cs:18513,2.86418615569767)
--(axis cs:18514,2.86418541271046)
--(axis cs:18515,2.86418468721978)
--(axis cs:18516,2.86418411410146)
--(axis cs:18517,2.86418342542473)
--(axis cs:18518,2.8641826409722)
--(axis cs:18519,2.86418183368783)
--(axis cs:18520,2.86418098443554)
--(axis cs:18521,2.86418008210167)
--(axis cs:18522,2.86417911782134)
--(axis cs:18523,2.86417815297073)
--(axis cs:18524,2.86417706508729)
--(axis cs:18525,2.86417613998026)
--(axis cs:18526,2.86417519670415)
--(axis cs:18527,2.86417427511347)
--(axis cs:18528,2.86417325661019)
--(axis cs:18529,2.86417233047823)
--(axis cs:18530,2.86417139373554)
--(axis cs:18531,2.86417051603358)
--(axis cs:18532,2.86416965160703)
--(axis cs:18533,2.86416870790635)
--(axis cs:18534,2.86416774196903)
--(axis cs:18535,2.86416679159484)
--(axis cs:18536,2.86416584313038)
--(axis cs:18537,2.86416500946425)
--(axis cs:18538,2.86416413280551)
--(axis cs:18539,2.86416331301437)
--(axis cs:18540,2.86416248374136)
--(axis cs:18541,2.86416173541463)
--(axis cs:18542,2.86416093626843)
--(axis cs:18543,2.8641601984357)
--(axis cs:18544,2.86415942164967)
--(axis cs:18545,2.86415865499369)
--(axis cs:18546,2.86415794458879)
--(axis cs:18547,2.8641572285304)
--(axis cs:18548,2.86415657417458)
--(axis cs:18549,2.86415586701444)
--(axis cs:18550,2.86415512618866)
--(axis cs:18551,2.86415434432843)
--(axis cs:18552,2.86415350232008)
--(axis cs:18553,2.86415267778394)
--(axis cs:18554,2.86415186957397)
--(axis cs:18555,2.86415107027803)
--(axis cs:18556,2.86415027637753)
--(axis cs:18557,2.86414939115061)
--(axis cs:18558,2.86414855011826)
--(axis cs:18559,2.86414766278599)
--(axis cs:18560,2.8641466857476)
--(axis cs:18561,2.86414569872457)
--(axis cs:18562,2.86414475908835)
--(axis cs:18563,2.86414379154074)
--(axis cs:18564,2.86414274496755)
--(axis cs:18565,2.86414173015187)
--(axis cs:18566,2.8641407607234)
--(axis cs:18567,2.86413978444994)
--(axis cs:18568,2.86413885244876)
--(axis cs:18569,2.86413801729562)
--(axis cs:18570,2.8641371362758)
--(axis cs:18571,2.86413619513746)
--(axis cs:18572,2.86413523348002)
--(axis cs:18573,2.86413430378154)
--(axis cs:18574,2.86413341902871)
--(axis cs:18575,2.86413256508642)
--(axis cs:18576,2.86413171656026)
--(axis cs:18577,2.86413093455288)
--(axis cs:18578,2.86413016339135)
--(axis cs:18579,2.86412931437202)
--(axis cs:18580,2.86412849160986)
--(axis cs:18581,2.86412771114793)
--(axis cs:18582,2.86412695620034)
--(axis cs:18583,2.86412622686398)
--(axis cs:18584,2.86412547664163)
--(axis cs:18585,2.86412486595324)
--(axis cs:18586,2.86412428031878)
--(axis cs:18587,2.86412376306355)
--(axis cs:18588,2.86412333010066)
--(axis cs:18589,2.86412290044378)
--(axis cs:18590,2.86412243399153)
--(axis cs:18591,2.86412201731665)
--(axis cs:18592,2.86412161973828)
--(axis cs:18593,2.86412128665581)
--(axis cs:18594,2.8641209469336)
--(axis cs:18595,2.86412070109754)
--(axis cs:18596,2.86412043149518)
--(axis cs:18597,2.86412012821719)
--(axis cs:18598,2.86411987029222)
--(axis cs:18599,2.86411959374661)
--(axis cs:18600,2.86411932769361)
--(axis cs:18601,2.86411900159353)
--(axis cs:18602,2.86411875257093)
--(axis cs:18603,2.86411851655923)
--(axis cs:18604,2.86411814806319)
--(axis cs:18605,2.86411783485558)
--(axis cs:18606,2.86411755070529)
--(axis cs:18607,2.86411726517927)
--(axis cs:18608,2.86411697019598)
--(axis cs:18609,2.86411660620199)
--(axis cs:18610,2.86411630192142)
--(axis cs:18611,2.86411590402512)
--(axis cs:18612,2.86411562218744)
--(axis cs:18613,2.86411537670601)
--(axis cs:18614,2.86411511066608)
--(axis cs:18615,2.86411485314808)
--(axis cs:18616,2.864114561175)
--(axis cs:18617,2.86411416153854)
--(axis cs:18618,2.86411372712797)
--(axis cs:18619,2.86411333701833)
--(axis cs:18620,2.86411286928827)
--(axis cs:18621,2.86411224897578)
--(axis cs:18622,2.86411160466538)
--(axis cs:18623,2.86411105210923)
--(axis cs:18624,2.86411051846375)
--(axis cs:18625,2.86411000565335)
--(axis cs:18626,2.86410944933988)
--(axis cs:18627,2.86410890435011)
--(axis cs:18628,2.86410846415397)
--(axis cs:18629,2.86410804322883)
--(axis cs:18630,2.86410753019029)
--(axis cs:18631,2.86410694371046)
--(axis cs:18632,2.86410637836215)
--(axis cs:18633,2.86410582758097)
--(axis cs:18634,2.86410528122398)
--(axis cs:18635,2.86410467101137)
--(axis cs:18636,2.86410418489795)
--(axis cs:18637,2.86410375974349)
--(axis cs:18638,2.86410338803059)
--(axis cs:18639,2.8641029962444)
--(axis cs:18640,2.86410257304876)
--(axis cs:18641,2.86410211560627)
--(axis cs:18642,2.86410173365521)
--(axis cs:18643,2.86410135104217)
--(axis cs:18644,2.86410104157159)
--(axis cs:18645,2.86410069269251)
--(axis cs:18646,2.8641004296755)
--(axis cs:18647,2.86410012461593)
--(axis cs:18648,2.86409980066125)
--(axis cs:18649,2.86409949229141)
--(axis cs:18650,2.86409923621988)
--(axis cs:18651,2.86409905269447)
--(axis cs:18652,2.86409890218155)
--(axis cs:18653,2.86409879470304)
--(axis cs:18654,2.86409862988419)
--(axis cs:18655,2.86409850421814)
--(axis cs:18656,2.86409838242355)
--(axis cs:18657,2.86409822988845)
--(axis cs:18658,2.86409801190801)
--(axis cs:18659,2.86409774354238)
--(axis cs:18660,2.86409754273495)
--(axis cs:18661,2.8640973810218)
--(axis cs:18662,2.8640972548258)
--(axis cs:18663,2.86409710131122)
--(axis cs:18664,2.8640969654573)
--(axis cs:18665,2.8640969547519)
--(axis cs:18666,2.86409695495284)
--(axis cs:18667,2.8640970211437)
--(axis cs:18668,2.86409713054292)
--(axis cs:18669,2.86409728587216)
--(axis cs:18670,2.86409737862355)
--(axis cs:18671,2.8640974897405)
--(axis cs:18672,2.86409750663379)
--(axis cs:18673,2.86409761596408)
--(axis cs:18674,2.86409768765313)
--(axis cs:18675,2.86409769852982)
--(axis cs:18676,2.86409772287276)
--(axis cs:18677,2.86409782435897)
--(axis cs:18678,2.86409795593072)
--(axis cs:18679,2.86409800325875)
--(axis cs:18680,2.86409817533168)
--(axis cs:18681,2.86409834381405)
--(axis cs:18682,2.86409850946412)
--(axis cs:18683,2.86409859785788)
--(axis cs:18684,2.86409866535866)
--(axis cs:18685,2.86409864727589)
--(axis cs:18686,2.86409865637363)
--(axis cs:18687,2.86409868345666)
--(axis cs:18688,2.86409876174298)
--(axis cs:18689,2.86409878627471)
--(axis cs:18690,2.86409874584427)
--(axis cs:18691,2.86409866478814)
--(axis cs:18692,2.86409860243005)
--(axis cs:18693,2.86409850757097)
--(axis cs:18694,2.86409833927578)
--(axis cs:18695,2.86409819246488)
--(axis cs:18696,2.86409815602462)
--(axis cs:18697,2.86409809497575)
--(axis cs:18698,2.86409799967429)
--(axis cs:18699,2.8640978970113)
--(axis cs:18700,2.86409790065777)
--(axis cs:18701,2.86409794010019)
--(axis cs:18702,2.86409793664473)
--(axis cs:18703,2.86409794577412)
--(axis cs:18704,2.8640979496123)
--(axis cs:18705,2.86409801618209)
--(axis cs:18706,2.86409805938219)
--(axis cs:18707,2.86409822788406)
--(axis cs:18708,2.86409835408522)
--(axis cs:18709,2.8640985596703)
--(axis cs:18710,2.86409867494588)
--(axis cs:18711,2.86409878738197)
--(axis cs:18712,2.86409895507333)
--(axis cs:18713,2.86409916303113)
--(axis cs:18714,2.86409943854321)
--(axis cs:18715,2.86409975308627)
--(axis cs:18716,2.86410011527769)
--(axis cs:18717,2.86410046370224)
--(axis cs:18718,2.86410067681052)
--(axis cs:18719,2.86410097656606)
--(axis cs:18720,2.86410135500257)
--(axis cs:18721,2.8641017083883)
--(axis cs:18722,2.86410204974384)
--(axis cs:18723,2.86410239260404)
--(axis cs:18724,2.86410283544691)
--(axis cs:18725,2.86410323504486)
--(axis cs:18726,2.86410358362168)
--(axis cs:18727,2.86410390009508)
--(axis cs:18728,2.86410425059024)
--(axis cs:18729,2.86410453870056)
--(axis cs:18730,2.86410475651714)
--(axis cs:18731,2.8641049217032)
--(axis cs:18732,2.86410517314454)
--(axis cs:18733,2.86410543588069)
--(axis cs:18734,2.86410575723023)
--(axis cs:18735,2.86410602719884)
--(axis cs:18736,2.86410621124396)
--(axis cs:18737,2.86410641240562)
--(axis cs:18738,2.8641065022099)
--(axis cs:18739,2.86410659803963)
--(axis cs:18740,2.86410664891341)
--(axis cs:18741,2.86410672099402)
--(axis cs:18742,2.86410675364099)
--(axis cs:18743,2.86410691165186)
--(axis cs:18744,2.86410709116714)
--(axis cs:18745,2.86410729733027)
--(axis cs:18746,2.8641076206197)
--(axis cs:18747,2.86410789384836)
--(axis cs:18748,2.86410813976586)
--(axis cs:18749,2.86410842336807)
--(axis cs:18750,2.86410874358065)
--(axis cs:18751,2.86410912087534)
--(axis cs:18752,2.86410939735118)
--(axis cs:18753,2.86410981048126)
--(axis cs:18754,2.86411022329898)
--(axis cs:18755,2.86411062381401)
--(axis cs:18756,2.86411109704282)
--(axis cs:18757,2.8641114917102)
--(axis cs:18758,2.86411195345949)
--(axis cs:18759,2.8641125175292)
--(axis cs:18760,2.86411304354046)
--(axis cs:18761,2.8641135588656)
--(axis cs:18762,2.86411412884694)
--(axis cs:18763,2.8641146505382)
--(axis cs:18764,2.86411520352663)
--(axis cs:18765,2.86411575265833)
--(axis cs:18766,2.86411630965047)
--(axis cs:18767,2.86411683522696)
--(axis cs:18768,2.86411728758405)
--(axis cs:18769,2.86411781127635)
--(axis cs:18770,2.86411833533016)
--(axis cs:18771,2.86411883083257)
--(axis cs:18772,2.86411925163552)
--(axis cs:18773,2.8641196496928)
--(axis cs:18774,2.86412006010327)
--(axis cs:18775,2.86412051115237)
--(axis cs:18776,2.8641208990777)
--(axis cs:18777,2.86412121990511)
--(axis cs:18778,2.86412152527191)
--(axis cs:18779,2.86412171971771)
--(axis cs:18780,2.86412193263561)
--(axis cs:18781,2.86412221440057)
--(axis cs:18782,2.86412250317089)
--(axis cs:18783,2.86412270237386)
--(axis cs:18784,2.86412286588145)
--(axis cs:18785,2.8641230598192)
--(axis cs:18786,2.86412325596283)
--(axis cs:18787,2.86412341996475)
--(axis cs:18788,2.86412360030013)
--(axis cs:18789,2.86412386338748)
--(axis cs:18790,2.86412421294635)
--(axis cs:18791,2.86412460465218)
--(axis cs:18792,2.8641250264963)
--(axis cs:18793,2.86412544229008)
--(axis cs:18794,2.86412586563157)
--(axis cs:18795,2.86412631326833)
--(axis cs:18796,2.86412676946902)
--(axis cs:18797,2.86412718812997)
--(axis cs:18798,2.86412753197751)
--(axis cs:18799,2.86412783961242)
--(axis cs:18800,2.86412805295599)
--(axis cs:18801,2.86412823289064)
--(axis cs:18802,2.86412831632943)
--(axis cs:18803,2.86412851338898)
--(axis cs:18804,2.86412863525839)
--(axis cs:18805,2.86412878270432)
--(axis cs:18806,2.86412889142527)
--(axis cs:18807,2.86412905220508)
--(axis cs:18808,2.86412924029871)
--(axis cs:18809,2.86412941698129)
--(axis cs:18810,2.86412959762154)
--(axis cs:18811,2.86412976888347)
--(axis cs:18812,2.86412986071598)
--(axis cs:18813,2.86412997496911)
--(axis cs:18814,2.86413004493192)
--(axis cs:18815,2.86413023692115)
--(axis cs:18816,2.86413044822177)
--(axis cs:18817,2.86413068709268)
--(axis cs:18818,2.86413087437987)
--(axis cs:18819,2.86413106518335)
--(axis cs:18820,2.86413122838977)
--(axis cs:18821,2.86413146072793)
--(axis cs:18822,2.8641316730231)
--(axis cs:18823,2.86413192420269)
--(axis cs:18824,2.86413208372813)
--(axis cs:18825,2.86413217829918)
--(axis cs:18826,2.8641323223663)
--(axis cs:18827,2.86413244623355)
--(axis cs:18828,2.86413255420369)
--(axis cs:18829,2.86413281077327)
--(axis cs:18830,2.86413312795103)
--(axis cs:18831,2.86413350078081)
--(axis cs:18832,2.86413384088517)
--(axis cs:18833,2.86413411216805)
--(axis cs:18834,2.86413433322985)
--(axis cs:18835,2.86413456936869)
--(axis cs:18836,2.86413481655162)
--(axis cs:18837,2.86413496131615)
--(axis cs:18838,2.86413523665039)
--(axis cs:18839,2.86413547068098)
--(axis cs:18840,2.86413571837103)
--(axis cs:18841,2.86413603889432)
--(axis cs:18842,2.86413634161921)
--(axis cs:18843,2.86413664891848)
--(axis cs:18844,2.86413696724024)
--(axis cs:18845,2.86413727241479)
--(axis cs:18846,2.86413768214608)
--(axis cs:18847,2.86413811702777)
--(axis cs:18848,2.86413846166857)
--(axis cs:18849,2.8641387703484)
--(axis cs:18850,2.86413911578098)
--(axis cs:18851,2.8641392962116)
--(axis cs:18852,2.86413949776251)
--(axis cs:18853,2.86413964814287)
--(axis cs:18854,2.86413977228422)
--(axis cs:18855,2.86413994369927)
--(axis cs:18856,2.86414015384533)
--(axis cs:18857,2.86414029625355)
--(axis cs:18858,2.86414044327649)
--(axis cs:18859,2.8641405546487)
--(axis cs:18860,2.86414061648658)
--(axis cs:18861,2.8641407024754)
--(axis cs:18862,2.86414074896997)
--(axis cs:18863,2.86414083012101)
--(axis cs:18864,2.86414095789503)
--(axis cs:18865,2.86414116453387)
--(axis cs:18866,2.86414130308454)
--(axis cs:18867,2.86414131989123)
--(axis cs:18868,2.86414119113711)
--(axis cs:18869,2.86414114977347)
--(axis cs:18870,2.86414111700205)
--(axis cs:18871,2.86414103731772)
--(axis cs:18872,2.86414095151782)
--(axis cs:18873,2.86414090146472)
--(axis cs:18874,2.8641407690623)
--(axis cs:18875,2.86414057912269)
--(axis cs:18876,2.86414031191084)
--(axis cs:18877,2.86414008034278)
--(axis cs:18878,2.86413988913774)
--(axis cs:18879,2.86413980512706)
--(axis cs:18880,2.86413974866792)
--(axis cs:18881,2.86413969833191)
--(axis cs:18882,2.86413964561911)
--(axis cs:18883,2.86413964057836)
--(axis cs:18884,2.86413962914146)
--(axis cs:18885,2.86413959992812)
--(axis cs:18886,2.86413950194957)
--(axis cs:18887,2.86413949972064)
--(axis cs:18888,2.86413955550763)
--(axis cs:18889,2.86413958313412)
--(axis cs:18890,2.8641396599384)
--(axis cs:18891,2.86413957951839)
--(axis cs:18892,2.86413947866519)
--(axis cs:18893,2.86413934436057)
--(axis cs:18894,2.86413909449931)
--(axis cs:18895,2.86413880074641)
--(axis cs:18896,2.86413853536745)
--(axis cs:18897,2.86413834152304)
--(axis cs:18898,2.86413813572211)
--(axis cs:18899,2.86413772297825)
--(axis cs:18900,2.86413730276579)
--(axis cs:18901,2.86413684011264)
--(axis cs:18902,2.86413640828326)
--(axis cs:18903,2.8641359969298)
--(axis cs:18904,2.86413554115862)
--(axis cs:18905,2.86413506797013)
--(axis cs:18906,2.86413466538868)
--(axis cs:18907,2.86413428447999)
--(axis cs:18908,2.8641339041535)
--(axis cs:18909,2.86413356973064)
--(axis cs:18910,2.86413328902192)
--(axis cs:18911,2.86413291766896)
--(axis cs:18912,2.86413253137467)
--(axis cs:18913,2.86413218362021)
--(axis cs:18914,2.86413186612906)
--(axis cs:18915,2.86413152597027)
--(axis cs:18916,2.86413117415313)
--(axis cs:18917,2.86413086652098)
--(axis cs:18918,2.86413061259107)
--(axis cs:18919,2.86413034512121)
--(axis cs:18920,2.86413021599315)
--(axis cs:18921,2.86412994233894)
--(axis cs:18922,2.8641296043449)
--(axis cs:18923,2.86412920277107)
--(axis cs:18924,2.86412883114373)
--(axis cs:18925,2.86412857781363)
--(axis cs:18926,2.86412833040745)
--(axis cs:18927,2.86412802564854)
--(axis cs:18928,2.86412778218117)
--(axis cs:18929,2.86412754946478)
--(axis cs:18930,2.86412723597711)
--(axis cs:18931,2.86412701087757)
--(axis cs:18932,2.86412681644324)
--(axis cs:18933,2.86412669127025)
--(axis cs:18934,2.86412664320829)
--(axis cs:18935,2.86412657757353)
--(axis cs:18936,2.86412648905385)
--(axis cs:18937,2.86412637069704)
--(axis cs:18938,2.86412629246101)
--(axis cs:18939,2.86412616430279)
--(axis cs:18940,2.86412602810162)
--(axis cs:18941,2.86412583427575)
--(axis cs:18942,2.86412565971093)
--(axis cs:18943,2.86412551904401)
--(axis cs:18944,2.8641252885304)
--(axis cs:18945,2.86412507475031)
--(axis cs:18946,2.86412485088678)
--(axis cs:18947,2.86412461129241)
--(axis cs:18948,2.86412439364158)
--(axis cs:18949,2.86412416211916)
--(axis cs:18950,2.86412391189819)
--(axis cs:18951,2.86412359297607)
--(axis cs:18952,2.86412315528701)
--(axis cs:18953,2.86412266894496)
--(axis cs:18954,2.86412210218799)
--(axis cs:18955,2.86412157320798)
--(axis cs:18956,2.86412111143066)
--(axis cs:18957,2.86412057505515)
--(axis cs:18958,2.86412002980168)
--(axis cs:18959,2.86411943155993)
--(axis cs:18960,2.86411880739838)
--(axis cs:18961,2.86411822206849)
--(axis cs:18962,2.86411755543639)
--(axis cs:18963,2.8641169136656)
--(axis cs:18964,2.8641161441888)
--(axis cs:18965,2.86411538361363)
--(axis cs:18966,2.86411467387721)
--(axis cs:18967,2.86411396741901)
--(axis cs:18968,2.86411333745528)
--(axis cs:18969,2.86411270354014)
--(axis cs:18970,2.86411204305447)
--(axis cs:18971,2.86411137471184)
--(axis cs:18972,2.86411065473736)
--(axis cs:18973,2.86410988536358)
--(axis cs:18974,2.8641091231304)
--(axis cs:18975,2.86410829661699)
--(axis cs:18976,2.86410744124633)
--(axis cs:18977,2.86410661817445)
--(axis cs:18978,2.86410578765623)
--(axis cs:18979,2.86410493341897)
--(axis cs:18980,2.86410413649341)
--(axis cs:18981,2.86410329959785)
--(axis cs:18982,2.86410239109079)
--(axis cs:18983,2.86410150513114)
--(axis cs:18984,2.8641006321373)
--(axis cs:18985,2.86409970406819)
--(axis cs:18986,2.86409880735607)
--(axis cs:18987,2.86409789584392)
--(axis cs:18988,2.86409696059332)
--(axis cs:18989,2.86409604447809)
--(axis cs:18990,2.86409517779472)
--(axis cs:18991,2.86409428211177)
--(axis cs:18992,2.86409331636964)
--(axis cs:18993,2.86409232588802)
--(axis cs:18994,2.86409141515577)
--(axis cs:18995,2.86409044128557)
--(axis cs:18996,2.86408952707819)
--(axis cs:18997,2.86408855980818)
--(axis cs:18998,2.86408757967729)
--(axis cs:18999,2.86408662100484)
--(axis cs:19000,2.86408555339097)
--(axis cs:19001,2.86408444676111)
--(axis cs:19002,2.86408331363561)
--(axis cs:19003,2.86408218621892)
--(axis cs:19004,2.86408102551215)
--(axis cs:19005,2.86407990051872)
--(axis cs:19006,2.86407884707996)
--(axis cs:19007,2.86407785090209)
--(axis cs:19008,2.86407680388133)
--(axis cs:19009,2.86407575131165)
--(axis cs:19010,2.86407484243761)
--(axis cs:19011,2.86407385823501)
--(axis cs:19012,2.86407297305762)
--(axis cs:19013,2.86407198400893)
--(axis cs:19014,2.86407101701094)
--(axis cs:19015,2.86407000757346)
--(axis cs:19016,2.86406902156508)
--(axis cs:19017,2.86406801382206)
--(axis cs:19018,2.86406692029103)
--(axis cs:19019,2.86406583542136)
--(axis cs:19020,2.86406482310767)
--(axis cs:19021,2.86406380140177)
--(axis cs:19022,2.86406270198157)
--(axis cs:19023,2.86406151923196)
--(axis cs:19024,2.86406038464182)
--(axis cs:19025,2.86405935470111)
--(axis cs:19026,2.86405832647591)
--(axis cs:19027,2.86405726106341)
--(axis cs:19028,2.86405618639402)
--(axis cs:19029,2.86405499782503)
--(axis cs:19030,2.86405388108941)
--(axis cs:19031,2.86405272803607)
--(axis cs:19032,2.86405151026103)
--(axis cs:19033,2.86405026629223)
--(axis cs:19034,2.8640490567884)
--(axis cs:19035,2.86404776380032)
--(axis cs:19036,2.86404642797669)
--(axis cs:19037,2.86404507961119)
--(axis cs:19038,2.86404373618073)
--(axis cs:19039,2.86404232371625)
--(axis cs:19040,2.86404084216199)
--(axis cs:19041,2.8640393814193)
--(axis cs:19042,2.86403785111863)
--(axis cs:19043,2.86403634307808)
--(axis cs:19044,2.8640349347733)
--(axis cs:19045,2.86403352896242)
--(axis cs:19046,2.86403207114909)
--(axis cs:19047,2.86403072433497)
--(axis cs:19048,2.86402935950183)
--(axis cs:19049,2.86402795943344)
--(axis cs:19050,2.86402659077077)
--(axis cs:19051,2.86402523758751)
--(axis cs:19052,2.86402381948767)
--(axis cs:19053,2.86402244690311)
--(axis cs:19054,2.86402100389798)
--(axis cs:19055,2.86401954877975)
--(axis cs:19056,2.86401801362464)
--(axis cs:19057,2.86401645234278)
--(axis cs:19058,2.86401493407515)
--(axis cs:19059,2.86401340527604)
--(axis cs:19060,2.86401198960465)
--(axis cs:19061,2.86401059861772)
--(axis cs:19062,2.86400928111871)
--(axis cs:19063,2.86400789243772)
--(axis cs:19064,2.86400645527443)
--(axis cs:19065,2.8640050310697)
--(axis cs:19066,2.86400360185312)
--(axis cs:19067,2.86400225452489)
--(axis cs:19068,2.86400082504572)
--(axis cs:19069,2.86399930445582)
--(axis cs:19070,2.86399773078794)
--(axis cs:19071,2.86399621329012)
--(axis cs:19072,2.86399478550194)
--(axis cs:19073,2.86399333442767)
--(axis cs:19074,2.86399188240928)
--(axis cs:19075,2.86399033684547)
--(axis cs:19076,2.86398892925191)
--(axis cs:19077,2.86398751157559)
--(axis cs:19078,2.86398610122313)
--(axis cs:19079,2.86398468809256)
--(axis cs:19080,2.86398333427149)
--(axis cs:19081,2.86398200654039)
--(axis cs:19082,2.86398062300441)
--(axis cs:19083,2.86397919299031)
--(axis cs:19084,2.86397773447232)
--(axis cs:19085,2.86397615422514)
--(axis cs:19086,2.86397452056085)
--(axis cs:19087,2.86397274237483)
--(axis cs:19088,2.86397086318653)
--(axis cs:19089,2.86396892429315)
--(axis cs:19090,2.86396695027287)
--(axis cs:19091,2.86396497562881)
--(axis cs:19092,2.86396310066958)
--(axis cs:19093,2.86396128444456)
--(axis cs:19094,2.86395949039872)
--(axis cs:19095,2.86395772770307)
--(axis cs:19096,2.86395597493968)
--(axis cs:19097,2.86395419088458)
--(axis cs:19098,2.86395239601714)
--(axis cs:19099,2.8639506271258)
--(axis cs:19100,2.86394883477262)
--(axis cs:19101,2.86394699204033)
--(axis cs:19102,2.86394509875328)
--(axis cs:19103,2.86394323687545)
--(axis cs:19104,2.86394125561088)
--(axis cs:19105,2.86393917706212)
--(axis cs:19106,2.86393714767224)
--(axis cs:19107,2.86393512283901)
--(axis cs:19108,2.86393308917069)
--(axis cs:19109,2.86393116754337)
--(axis cs:19110,2.86392931381215)
--(axis cs:19111,2.86392742666728)
--(axis cs:19112,2.86392558175624)
--(axis cs:19113,2.86392367349361)
--(axis cs:19114,2.86392172843813)
--(axis cs:19115,2.86391972884236)
--(axis cs:19116,2.86391770346766)
--(axis cs:19117,2.86391573074047)
--(axis cs:19118,2.86391382605476)
--(axis cs:19119,2.8639119606519)
--(axis cs:19120,2.86391015762229)
--(axis cs:19121,2.86390832720501)
--(axis cs:19122,2.86390655590905)
--(axis cs:19123,2.86390485574369)
--(axis cs:19124,2.8639031676487)
--(axis cs:19125,2.86390140358696)
--(axis cs:19126,2.86389958396906)
--(axis cs:19127,2.8638976842999)
--(axis cs:19128,2.86389587917967)
--(axis cs:19129,2.86389408411737)
--(axis cs:19130,2.86389233151335)
--(axis cs:19131,2.86389060029811)
--(axis cs:19132,2.86388885408523)
--(axis cs:19133,2.86388718386219)
--(axis cs:19134,2.8638855450557)
--(axis cs:19135,2.86388399132067)
--(axis cs:19136,2.86388254973206)
--(axis cs:19137,2.86388111550629)
--(axis cs:19138,2.8638796058609)
--(axis cs:19139,2.86387807451853)
--(axis cs:19140,2.86387657375982)
--(axis cs:19141,2.86387504449169)
--(axis cs:19142,2.86387346170388)
--(axis cs:19143,2.86387184157888)
--(axis cs:19144,2.86387008981471)
--(axis cs:19145,2.86386826437299)
--(axis cs:19146,2.86386642857572)
--(axis cs:19147,2.86386467302627)
--(axis cs:19148,2.86386286805966)
--(axis cs:19149,2.86386105606901)
--(axis cs:19150,2.86385905326004)
--(axis cs:19151,2.86385704337647)
--(axis cs:19152,2.86385494108973)
--(axis cs:19153,2.86385279346324)
--(axis cs:19154,2.86385064580148)
--(axis cs:19155,2.86384854444101)
--(axis cs:19156,2.86384650911732)
--(axis cs:19157,2.86384448535952)
--(axis cs:19158,2.86384247551098)
--(axis cs:19159,2.8638404687262)
--(axis cs:19160,2.86383832971743)
--(axis cs:19161,2.86383623001674)
--(axis cs:19162,2.86383413225646)
--(axis cs:19163,2.8638320582526)
--(axis cs:19164,2.86382994741287)
--(axis cs:19165,2.86382785358003)
--(axis cs:19166,2.86382571197076)
--(axis cs:19167,2.86382367438816)
--(axis cs:19168,2.86382155591899)
--(axis cs:19169,2.86381937795678)
--(axis cs:19170,2.86381726775163)
--(axis cs:19171,2.86381505228586)
--(axis cs:19172,2.86381293105508)
--(axis cs:19173,2.86381076477413)
--(axis cs:19174,2.86380849493833)
--(axis cs:19175,2.86380620989173)
--(axis cs:19176,2.8638041023397)
--(axis cs:19177,2.86380208714152)
--(axis cs:19178,2.86380004153852)
--(axis cs:19179,2.86379804302498)
--(axis cs:19180,2.86379602226682)
--(axis cs:19181,2.863794024995)
--(axis cs:19182,2.86379196951107)
--(axis cs:19183,2.86378980046629)
--(axis cs:19184,2.86378755049286)
--(axis cs:19185,2.8637853234563)
--(axis cs:19186,2.86378303599215)
--(axis cs:19187,2.86378082055604)
--(axis cs:19188,2.86377869141955)
--(axis cs:19189,2.86377664882908)
--(axis cs:19190,2.8637745957887)
--(axis cs:19191,2.86377255311228)
--(axis cs:19192,2.86377054729953)
--(axis cs:19193,2.86376854153222)
--(axis cs:19194,2.86376656209865)
--(axis cs:19195,2.86376451334688)
--(axis cs:19196,2.86376244350063)
--(axis cs:19197,2.86376016050579)
--(axis cs:19198,2.86375785281454)
--(axis cs:19199,2.86375550180432)
--(axis cs:19200,2.86375311659289)
--(axis cs:19201,2.86375072208805)
--(axis cs:19202,2.86374829437071)
--(axis cs:19203,2.86374579814109)
--(axis cs:19204,2.86374324597403)
--(axis cs:19205,2.86374071191522)
--(axis cs:19206,2.86373823594795)
--(axis cs:19207,2.86373576642706)
--(axis cs:19208,2.86373327126179)
--(axis cs:19209,2.86373084313949)
--(axis cs:19210,2.86372843470204)
--(axis cs:19211,2.86372594377771)
--(axis cs:19212,2.86372348970855)
--(axis cs:19213,2.86372107504031)
--(axis cs:19214,2.86371864438313)
--(axis cs:19215,2.86371625772164)
--(axis cs:19216,2.86371391327714)
--(axis cs:19217,2.86371153954562)
--(axis cs:19218,2.8637091134315)
--(axis cs:19219,2.86370662039218)
--(axis cs:19220,2.86370414326394)
--(axis cs:19221,2.86370166266054)
--(axis cs:19222,2.86369914448139)
--(axis cs:19223,2.86369670192678)
--(axis cs:19224,2.86369423490975)
--(axis cs:19225,2.86369168550129)
--(axis cs:19226,2.86368919536561)
--(axis cs:19227,2.86368672417186)
--(axis cs:19228,2.86368417028743)
--(axis cs:19229,2.86368167769278)
--(axis cs:19230,2.86367910461361)
--(axis cs:19231,2.86367647762146)
--(axis cs:19232,2.86367389122393)
--(axis cs:19233,2.86367130112626)
--(axis cs:19234,2.8636686566093)
--(axis cs:19235,2.86366605554693)
--(axis cs:19236,2.86366342597282)
--(axis cs:19237,2.8636607509638)
--(axis cs:19238,2.8636580506267)
--(axis cs:19239,2.86365533938505)
--(axis cs:19240,2.86365261551614)
--(axis cs:19241,2.86364999391325)
--(axis cs:19242,2.86364746772693)
--(axis cs:19243,2.86364493319483)
--(axis cs:19244,2.86364243559061)
--(axis cs:19245,2.86363998891482)
--(axis cs:19246,2.86363749998219)
--(axis cs:19247,2.86363498734938)
--(axis cs:19248,2.86363257432714)
--(axis cs:19249,2.86363013591762)
--(axis cs:19250,2.86362772008126)
--(axis cs:19251,2.86362526202263)
--(axis cs:19252,2.86362270296576)
--(axis cs:19253,2.86361995511558)
--(axis cs:19254,2.86361719702117)
--(axis cs:19255,2.86361429775006)
--(axis cs:19256,2.86361134203418)
--(axis cs:19257,2.86360844670776)
--(axis cs:19258,2.86360559162326)
--(axis cs:19259,2.86360274300515)
--(axis cs:19260,2.86359983035827)
--(axis cs:19261,2.8635969707459)
--(axis cs:19262,2.86359403123138)
--(axis cs:19263,2.86359105890653)
--(axis cs:19264,2.86358808281482)
--(axis cs:19265,2.86358505564296)
--(axis cs:19266,2.86358213192844)
--(axis cs:19267,2.86357926756049)
--(axis cs:19268,2.86357647341601)
--(axis cs:19269,2.86357354372733)
--(axis cs:19270,2.8635707043992)
--(axis cs:19271,2.86356785711214)
--(axis cs:19272,2.86356492047321)
--(axis cs:19273,2.86356186246014)
--(axis cs:19274,2.86355869139899)
--(axis cs:19275,2.86355563158079)
--(axis cs:19276,2.86355252205717)
--(axis cs:19277,2.86354941350934)
--(axis cs:19278,2.86354638226197)
--(axis cs:19279,2.86354341230665)
--(axis cs:19280,2.86354046792977)
--(axis cs:19281,2.86353750372251)
--(axis cs:19282,2.86353449304598)
--(axis cs:19283,2.86353139618375)
--(axis cs:19284,2.86352824876783)
--(axis cs:19285,2.8635249916127)
--(axis cs:19286,2.86352169060831)
--(axis cs:19287,2.86351823830894)
--(axis cs:19288,2.86351471060178)
--(axis cs:19289,2.86351114574071)
--(axis cs:19290,2.86350773078716)
--(axis cs:19291,2.86350434229566)
--(axis cs:19292,2.86350093088209)
--(axis cs:19293,2.86349758657809)
--(axis cs:19294,2.86349432025394)
--(axis cs:19295,2.86349104357776)
--(axis cs:19296,2.86348773220392)
--(axis cs:19297,2.86348444211797)
--(axis cs:19298,2.86348121103473)
--(axis cs:19299,2.86347797198234)
--(axis cs:19300,2.86347465236977)
--(axis cs:19301,2.86347132564418)
--(axis cs:19302,2.86346804312567)
--(axis cs:19303,2.8634647792865)
--(axis cs:19304,2.86346152518188)
--(axis cs:19305,2.86345834809485)
--(axis cs:19306,2.86345518745702)
--(axis cs:19307,2.86345216128343)
--(axis cs:19308,2.86344914182522)
--(axis cs:19309,2.86344614312975)
--(axis cs:19310,2.86344320023076)
--(axis cs:19311,2.8634401970065)
--(axis cs:19312,2.86343722940467)
--(axis cs:19313,2.86343419000889)
--(axis cs:19314,2.86343113608345)
--(axis cs:19315,2.86342796604243)
--(axis cs:19316,2.86342476288478)
--(axis cs:19317,2.86342167033833)
--(axis cs:19318,2.86341858003302)
--(axis cs:19319,2.8634154719183)
--(axis cs:19320,2.86341242255105)
--(axis cs:19321,2.86340940275579)
--(axis cs:19322,2.86340636276558)
--(axis cs:19323,2.86340337351368)
--(axis cs:19324,2.86340041530825)
--(axis cs:19325,2.86339743027199)
--(axis cs:19326,2.8633944386758)
--(axis cs:19327,2.86339147828284)
--(axis cs:19328,2.86338854073333)
--(axis cs:19329,2.86338559561193)
--(axis cs:19330,2.8633825352903)
--(axis cs:19331,2.86337944010819)
--(axis cs:19332,2.86337631316573)
--(axis cs:19333,2.86337327944257)
--(axis cs:19334,2.86337024180363)
--(axis cs:19335,2.86336727397715)
--(axis cs:19336,2.86336426391528)
--(axis cs:19337,2.86336125681784)
--(axis cs:19338,2.8633582399579)
--(axis cs:19339,2.86335521945427)
--(axis cs:19340,2.86335220044628)
--(axis cs:19341,2.86334916531935)
--(axis cs:19342,2.86334597800568)
--(axis cs:19343,2.86334281859786)
--(axis cs:19344,2.86333966497115)
--(axis cs:19345,2.86333661227723)
--(axis cs:19346,2.86333348441224)
--(axis cs:19347,2.86333048113035)
--(axis cs:19348,2.86332743332084)
--(axis cs:19349,2.86332445247901)
--(axis cs:19350,2.86332139279492)
--(axis cs:19351,2.86331836611711)
--(axis cs:19352,2.8633152573251)
--(axis cs:19353,2.86331212411346)
--(axis cs:19354,2.86330890605864)
--(axis cs:19355,2.86330569743603)
--(axis cs:19356,2.8633025878877)
--(axis cs:19357,2.86329938887371)
--(axis cs:19358,2.86329616554573)
--(axis cs:19359,2.86329286957264)
--(axis cs:19360,2.86328959380515)
--(axis cs:19361,2.86328634394396)
--(axis cs:19362,2.86328298723078)
--(axis cs:19363,2.86327972935023)
--(axis cs:19364,2.86327650538352)
--(axis cs:19365,2.86327326472911)
--(axis cs:19366,2.8632699149293)
--(axis cs:19367,2.86326659604149)
--(axis cs:19368,2.86326328039924)
--(axis cs:19369,2.86325997856347)
--(axis cs:19370,2.86325660695129)
--(axis cs:19371,2.86325323293226)
--(axis cs:19372,2.86324987012052)
--(axis cs:19373,2.86324661325814)
--(axis cs:19374,2.86324335294621)
--(axis cs:19375,2.86324006822234)
--(axis cs:19376,2.86323684743398)
--(axis cs:19377,2.86323371014626)
--(axis cs:19378,2.86323055652838)
--(axis cs:19379,2.8632274488664)
--(axis cs:19380,2.86322429450677)
--(axis cs:19381,2.86322110480621)
--(axis cs:19382,2.86321792368203)
--(axis cs:19383,2.86321462448693)
--(axis cs:19384,2.86321130117226)
--(axis cs:19385,2.86320798893602)
--(axis cs:19386,2.86320463399528)
--(axis cs:19387,2.86320118498829)
--(axis cs:19388,2.86319782074769)
--(axis cs:19389,2.86319446369792)
--(axis cs:19390,2.86319114273603)
--(axis cs:19391,2.8631878393547)
--(axis cs:19392,2.86318444345127)
--(axis cs:19393,2.86318106103189)
--(axis cs:19394,2.86317780482061)
--(axis cs:19395,2.86317455405158)
--(axis cs:19396,2.86317134833219)
--(axis cs:19397,2.86316816128299)
--(axis cs:19398,2.86316495931318)
--(axis cs:19399,2.86316179173741)
--(axis cs:19400,2.86315856895861)
--(axis cs:19401,2.86315536115517)
--(axis cs:19402,2.86315216284141)
--(axis cs:19403,2.86314903700513)
--(axis cs:19404,2.86314594869092)
--(axis cs:19405,2.86314289056932)
--(axis cs:19406,2.86313983075231)
--(axis cs:19407,2.8631368329137)
--(axis cs:19408,2.86313376715636)
--(axis cs:19409,2.86313070976021)
--(axis cs:19410,2.86312771080045)
--(axis cs:19411,2.86312454538333)
--(axis cs:19412,2.86312139760142)
--(axis cs:19413,2.86311823541141)
--(axis cs:19414,2.86311508850372)
--(axis cs:19415,2.86311191040838)
--(axis cs:19416,2.86310873072736)
--(axis cs:19417,2.86310568010883)
--(axis cs:19418,2.86310256600419)
--(axis cs:19419,2.86309947680952)
--(axis cs:19420,2.86309641078027)
--(axis cs:19421,2.86309329824341)
--(axis cs:19422,2.86309021108387)
--(axis cs:19423,2.8630872017956)
--(axis cs:19424,2.86308416970349)
--(axis cs:19425,2.86308111175574)
--(axis cs:19426,2.86307815065675)
--(axis cs:19427,2.86307522221964)
--(axis cs:19428,2.8630723328341)
--(axis cs:19429,2.8630694490557)
--(axis cs:19430,2.86306661755476)
--(axis cs:19431,2.86306375898919)
--(axis cs:19432,2.86306086522907)
--(axis cs:19433,2.86305796162568)
--(axis cs:19434,2.86305510884939)
--(axis cs:19435,2.86305226667584)
--(axis cs:19436,2.86304942237224)
--(axis cs:19437,2.86304654015105)
--(axis cs:19438,2.86304372297934)
--(axis cs:19439,2.86304100256591)
--(axis cs:19440,2.86303822698072)
--(axis cs:19441,2.86303550490025)
--(axis cs:19442,2.86303275958845)
--(axis cs:19443,2.86303005604751)
--(axis cs:19444,2.86302735926645)
--(axis cs:19445,2.86302463101947)
--(axis cs:19446,2.8630219470043)
--(axis cs:19447,2.8630193633946)
--(axis cs:19448,2.86301675875397)
--(axis cs:19449,2.8630141793635)
--(axis cs:19450,2.86301162382265)
--(axis cs:19451,2.86300914567509)
--(axis cs:19452,2.86300673313941)
--(axis cs:19453,2.86300434700488)
--(axis cs:19454,2.86300196526019)
--(axis cs:19455,2.86299963692055)
--(axis cs:19456,2.86299738372914)
--(axis cs:19457,2.86299505748851)
--(axis cs:19458,2.86299275181228)
--(axis cs:19459,2.86299042756482)
--(axis cs:19460,2.86298806597249)
--(axis cs:19461,2.86298570696608)
--(axis cs:19462,2.86298331637785)
--(axis cs:19463,2.86298078960574)
--(axis cs:19464,2.86297831639102)
--(axis cs:19465,2.86297582899722)
--(axis cs:19466,2.86297331402581)
--(axis cs:19467,2.86297086056764)
--(axis cs:19468,2.86296846503733)
--(axis cs:19469,2.86296604402906)
--(axis cs:19470,2.86296359389669)
--(axis cs:19471,2.86296116242978)
--(axis cs:19472,2.86295883754206)
--(axis cs:19473,2.86295642934183)
--(axis cs:19474,2.86295407476698)
--(axis cs:19475,2.86295174724176)
--(axis cs:19476,2.86294943927011)
--(axis cs:19477,2.86294709841452)
--(axis cs:19478,2.8629447282481)
--(axis cs:19479,2.8629423785679)
--(axis cs:19480,2.86294007024158)
--(axis cs:19481,2.86293765373226)
--(axis cs:19482,2.86293525873328)
--(axis cs:19483,2.86293289712649)
--(axis cs:19484,2.86293053147894)
--(axis cs:19485,2.86292819514087)
--(axis cs:19486,2.86292588678876)
--(axis cs:19487,2.8629236425031)
--(axis cs:19488,2.86292143243273)
--(axis cs:19489,2.86291916102222)
--(axis cs:19490,2.86291683451285)
--(axis cs:19491,2.86291444768234)
--(axis cs:19492,2.86291197055591)
--(axis cs:19493,2.86290955236722)
--(axis cs:19494,2.86290706588951)
--(axis cs:19495,2.8629045998297)
--(axis cs:19496,2.86290218730339)
--(axis cs:19497,2.86289967447966)
--(axis cs:19498,2.86289717539766)
--(axis cs:19499,2.86289458744458)
--(axis cs:19500,2.86289203486929)
--(axis cs:19501,2.86288953748163)
--(axis cs:19502,2.86288703753622)
--(axis cs:19503,2.86288453155082)
--(axis cs:19504,2.86288201620017)
--(axis cs:19505,2.8628794963378)
--(axis cs:19506,2.86287706246361)
--(axis cs:19507,2.86287461218377)
--(axis cs:19508,2.86287222475262)
--(axis cs:19509,2.86286989391027)
--(axis cs:19510,2.86286760813903)
--(axis cs:19511,2.86286530069548)
--(axis cs:19512,2.86286300908517)
--(axis cs:19513,2.86286065636999)
--(axis cs:19514,2.86285825918377)
--(axis cs:19515,2.86285592895645)
--(axis cs:19516,2.86285358744496)
--(axis cs:19517,2.86285130010273)
--(axis cs:19518,2.86284906165937)
--(axis cs:19519,2.8628467610767)
--(axis cs:19520,2.86284448201758)
--(axis cs:19521,2.86284217244201)
--(axis cs:19522,2.86283982530088)
--(axis cs:19523,2.86283752871326)
--(axis cs:19524,2.86283524435083)
--(axis cs:19525,2.86283303821962)
--(axis cs:19526,2.8628308418408)
--(axis cs:19527,2.86282858219107)
--(axis cs:19528,2.86282632766385)
--(axis cs:19529,2.86282400657492)
--(axis cs:19530,2.86282158933251)
--(axis cs:19531,2.86281916570317)
--(axis cs:19532,2.86281682567724)
--(axis cs:19533,2.86281456075296)
--(axis cs:19534,2.86281230632685)
--(axis cs:19535,2.86281009310973)
--(axis cs:19536,2.86280775393659)
--(axis cs:19537,2.86280554984014)
--(axis cs:19538,2.86280345230644)
--(axis cs:19539,2.86280131448993)
--(axis cs:19540,2.86279908887429)
--(axis cs:19541,2.86279673498776)
--(axis cs:19542,2.86279442595648)
--(axis cs:19543,2.86279223309327)
--(axis cs:19544,2.86278997051642)
--(axis cs:19545,2.86278772138273)
--(axis cs:19546,2.86278550281953)
--(axis cs:19547,2.86278324773888)
--(axis cs:19548,2.86278097154785)
--(axis cs:19549,2.86277871432409)
--(axis cs:19550,2.86277645106812)
--(axis cs:19551,2.86277424024321)
--(axis cs:19552,2.86277190682047)
--(axis cs:19553,2.86276955807946)
--(axis cs:19554,2.86276715354464)
--(axis cs:19555,2.86276463821306)
--(axis cs:19556,2.86276219931616)
--(axis cs:19557,2.86275963464668)
--(axis cs:19558,2.86275709972545)
--(axis cs:19559,2.86275451431201)
--(axis cs:19560,2.86275195946612)
--(axis cs:19561,2.86274941321529)
--(axis cs:19562,2.8627469044901)
--(axis cs:19563,2.86274456887316)
--(axis cs:19564,2.86274221215326)
--(axis cs:19565,2.86273995507908)
--(axis cs:19566,2.86273773143063)
--(axis cs:19567,2.86273555963968)
--(axis cs:19568,2.86273350017997)
--(axis cs:19569,2.8627314501116)
--(axis cs:19570,2.86272945125441)
--(axis cs:19571,2.86272749547601)
--(axis cs:19572,2.86272549182137)
--(axis cs:19573,2.8627234901963)
--(axis cs:19574,2.86272149561147)
--(axis cs:19575,2.86271944739935)
--(axis cs:19576,2.86271744873301)
--(axis cs:19577,2.86271541963634)
--(axis cs:19578,2.86271331797892)
--(axis cs:19579,2.86271128096875)
--(axis cs:19580,2.86270927977346)
--(axis cs:19581,2.86270723595724)
--(axis cs:19582,2.8627052581408)
--(axis cs:19583,2.86270328955385)
--(axis cs:19584,2.86270133878285)
--(axis cs:19585,2.86269941040903)
--(axis cs:19586,2.86269741568148)
--(axis cs:19587,2.8626953474056)
--(axis cs:19588,2.86269317928996)
--(axis cs:19589,2.86269094982308)
--(axis cs:19590,2.86268875252195)
--(axis cs:19591,2.86268651059593)
--(axis cs:19592,2.86268425696169)
--(axis cs:19593,2.86268205929154)
--(axis cs:19594,2.8626799035667)
--(axis cs:19595,2.86267782280568)
--(axis cs:19596,2.86267565705839)
--(axis cs:19597,2.86267350501502)
--(axis cs:19598,2.86267130859915)
--(axis cs:19599,2.86266913071002)
--(axis cs:19600,2.86266701130247)
--(axis cs:19601,2.86266492491676)
--(axis cs:19602,2.86266286996803)
--(axis cs:19603,2.86266077378024)
--(axis cs:19604,2.86265868562659)
--(axis cs:19605,2.86265664822235)
--(axis cs:19606,2.86265463922927)
--(axis cs:19607,2.86265269015968)
--(axis cs:19608,2.86265085610126)
--(axis cs:19609,2.862649134086)
--(axis cs:19610,2.86264743561209)
--(axis cs:19611,2.86264583942692)
--(axis cs:19612,2.86264421374033)
--(axis cs:19613,2.86264255350773)
--(axis cs:19614,2.86264096566979)
--(axis cs:19615,2.86263938365567)
--(axis cs:19616,2.86263782912331)
--(axis cs:19617,2.86263623727473)
--(axis cs:19618,2.86263476634629)
--(axis cs:19619,2.86263327337166)
--(axis cs:19620,2.86263174301175)
--(axis cs:19621,2.86263017227566)
--(axis cs:19622,2.86262847101823)
--(axis cs:19623,2.86262676250949)
--(axis cs:19624,2.86262507811618)
--(axis cs:19625,2.86262328006711)
--(axis cs:19626,2.86262154823121)
--(axis cs:19627,2.86261977919908)
--(axis cs:19628,2.86261805989063)
--(axis cs:19629,2.86261639992546)
--(axis cs:19630,2.86261467820024)
--(axis cs:19631,2.86261292927477)
--(axis cs:19632,2.86261114194586)
--(axis cs:19633,2.86260934769817)
--(axis cs:19634,2.86260755301673)
--(axis cs:19635,2.86260580720218)
--(axis cs:19636,2.86260397380644)
--(axis cs:19637,2.86260208249001)
--(axis cs:19638,2.86260013700537)
--(axis cs:19639,2.86259826031939)
--(axis cs:19640,2.86259641336345)
--(axis cs:19641,2.86259456695603)
--(axis cs:19642,2.86259273471803)
--(axis cs:19643,2.86259086780673)
--(axis cs:19644,2.8625889829691)
--(axis cs:19645,2.86258717111317)
--(axis cs:19646,2.86258538022839)
--(axis cs:19647,2.86258360389142)
--(axis cs:19648,2.86258183421806)
--(axis cs:19649,2.86258004913562)
--(axis cs:19650,2.86257826682596)
--(axis cs:19651,2.86257642895002)
--(axis cs:19652,2.86257456980492)
--(axis cs:19653,2.86257270440273)
--(axis cs:19654,2.86257082911269)
--(axis cs:19655,2.86256901954089)
--(axis cs:19656,2.86256718553588)
--(axis cs:19657,2.86256539013549)
--(axis cs:19658,2.86256360201599)
--(axis cs:19659,2.86256176894926)
--(axis cs:19660,2.86255991647738)
--(axis cs:19661,2.86255810315146)
--(axis cs:19662,2.86255629471045)
--(axis cs:19663,2.86255447314961)
--(axis cs:19664,2.86255264367104)
--(axis cs:19665,2.86255076111979)
--(axis cs:19666,2.8625489084434)
--(axis cs:19667,2.86254693367098)
--(axis cs:19668,2.86254497165784)
--(axis cs:19669,2.86254309102159)
--(axis cs:19670,2.86254114989401)
--(axis cs:19671,2.86253909221329)
--(axis cs:19672,2.86253704583375)
--(axis cs:19673,2.86253512991751)
--(axis cs:19674,2.86253316218197)
--(axis cs:19675,2.86253137097557)
--(axis cs:19676,2.86252952348922)
--(axis cs:19677,2.86252769826595)
--(axis cs:19678,2.86252582948963)
--(axis cs:19679,2.86252392523048)
--(axis cs:19680,2.86252203318647)
--(axis cs:19681,2.86252011879791)
--(axis cs:19682,2.86251816951155)
--(axis cs:19683,2.86251613129557)
--(axis cs:19684,2.8625139894301)
--(axis cs:19685,2.86251183584454)
--(axis cs:19686,2.86250956739263)
--(axis cs:19687,2.86250734059127)
--(axis cs:19688,2.86250498563056)
--(axis cs:19689,2.86250257274933)
--(axis cs:19690,2.86250007714705)
--(axis cs:19691,2.86249753659122)
--(axis cs:19692,2.86249489253689)
--(axis cs:19693,2.86249230313665)
--(axis cs:19694,2.86248967619079)
--(axis cs:19695,2.86248697923361)
--(axis cs:19696,2.86248416398928)
--(axis cs:19697,2.86248140346645)
--(axis cs:19698,2.86247865633489)
--(axis cs:19699,2.86247583556)
--(axis cs:19700,2.86247291492216)
--(axis cs:19701,2.8624700210212)
--(axis cs:19702,2.86246710233037)
--(axis cs:19703,2.86246413267428)
--(axis cs:19704,2.86246118493246)
--(axis cs:19705,2.86245819980401)
--(axis cs:19706,2.86245518795834)
--(axis cs:19707,2.86245220298527)
--(axis cs:19708,2.86244921137609)
--(axis cs:19709,2.86244618679735)
--(axis cs:19710,2.86244315890836)
--(axis cs:19711,2.86244009781889)
--(axis cs:19712,2.86243707370056)
--(axis cs:19713,2.86243407813099)
--(axis cs:19714,2.86243109508797)
--(axis cs:19715,2.86242824600246)
--(axis cs:19716,2.86242542939136)
--(axis cs:19717,2.86242267468661)
--(axis cs:19718,2.86241989752498)
--(axis cs:19719,2.86241706328807)
--(axis cs:19720,2.86241429424026)
--(axis cs:19721,2.86241151560937)
--(axis cs:19722,2.86240880977344)
--(axis cs:19723,2.86240616716157)
--(axis cs:19724,2.86240357451803)
--(axis cs:19725,2.86240098649493)
--(axis cs:19726,2.86239833951327)
--(axis cs:19727,2.86239556339684)
--(axis cs:19728,2.86239278077664)
--(axis cs:19729,2.86239012940426)
--(axis cs:19730,2.8623875986181)
--(axis cs:19731,2.8623850264068)
--(axis cs:19732,2.86238242500892)
--(axis cs:19733,2.86237973447663)
--(axis cs:19734,2.86237706197963)
--(axis cs:19735,2.86237441567287)
--(axis cs:19736,2.86237175407681)
--(axis cs:19737,2.86236923562149)
--(axis cs:19738,2.86236683304594)
--(axis cs:19739,2.86236435357038)
--(axis cs:19740,2.86236180090853)
--(axis cs:19741,2.86235931024179)
--(axis cs:19742,2.86235684770796)
--(axis cs:19743,2.86235430583789)
--(axis cs:19744,2.8623517673011)
--(axis cs:19745,2.86234906904637)
--(axis cs:19746,2.86234630764482)
--(axis cs:19747,2.86234350865192)
--(axis cs:19748,2.86234068939462)
--(axis cs:19749,2.86233781572049)
--(axis cs:19750,2.86233484396604)
--(axis cs:19751,2.86233189536205)
--(axis cs:19752,2.86232896250893)
--(axis cs:19753,2.86232604800722)
--(axis cs:19754,2.8623231188862)
--(axis cs:19755,2.86232006232198)
--(axis cs:19756,2.86231698719611)
--(axis cs:19757,2.86231393515523)
--(axis cs:19758,2.86231098881497)
--(axis cs:19759,2.86230808134966)
--(axis cs:19760,2.86230512832826)
--(axis cs:19761,2.86230208472962)
--(axis cs:19762,2.86229903692557)
--(axis cs:19763,2.86229600222187)
--(axis cs:19764,2.86229295173566)
--(axis cs:19765,2.86228987322545)
--(axis cs:19766,2.86228679870936)
--(axis cs:19767,2.86228378108665)
--(axis cs:19768,2.86228070164288)
--(axis cs:19769,2.86227773451283)
--(axis cs:19770,2.86227475900634)
--(axis cs:19771,2.86227174902757)
--(axis cs:19772,2.86226876582427)
--(axis cs:19773,2.86226581765268)
--(axis cs:19774,2.86226297515014)
--(axis cs:19775,2.86226015553315)
--(axis cs:19776,2.86225740871042)
--(axis cs:19777,2.86225464811419)
--(axis cs:19778,2.86225190530179)
--(axis cs:19779,2.86224912227499)
--(axis cs:19780,2.86224624802635)
--(axis cs:19781,2.86224331260601)
--(axis cs:19782,2.86224047896051)
--(axis cs:19783,2.86223760791757)
--(axis cs:19784,2.86223478589211)
--(axis cs:19785,2.86223197862717)
--(axis cs:19786,2.86222913689587)
--(axis cs:19787,2.8622263641436)
--(axis cs:19788,2.86222358633387)
--(axis cs:19789,2.86222080984662)
--(axis cs:19790,2.86221811840732)
--(axis cs:19791,2.86221536773818)
--(axis cs:19792,2.86221264844115)
--(axis cs:19793,2.86220988814767)
--(axis cs:19794,2.86220709974391)
--(axis cs:19795,2.86220432378564)
--(axis cs:19796,2.86220155153102)
--(axis cs:19797,2.86219879712702)
--(axis cs:19798,2.86219609703422)
--(axis cs:19799,2.8621934203278)
--(axis cs:19800,2.86219081033564)
--(axis cs:19801,2.86218821774804)
--(axis cs:19802,2.86218560313971)
--(axis cs:19803,2.86218309474328)
--(axis cs:19804,2.86218064874873)
--(axis cs:19805,2.86217826824299)
--(axis cs:19806,2.86217600466804)
--(axis cs:19807,2.86217381151777)
--(axis cs:19808,2.86217164867893)
--(axis cs:19809,2.86216947191295)
--(axis cs:19810,2.86216731975093)
--(axis cs:19811,2.8621650790673)
--(axis cs:19812,2.86216270430937)
--(axis cs:19813,2.86216032801184)
--(axis cs:19814,2.86215795094799)
--(axis cs:19815,2.86215562537036)
--(axis cs:19816,2.86215324863006)
--(axis cs:19817,2.86215083361477)
--(axis cs:19818,2.86214842709099)
--(axis cs:19819,2.86214599751472)
--(axis cs:19820,2.86214357951457)
--(axis cs:19821,2.86214116771837)
--(axis cs:19822,2.86213867866853)
--(axis cs:19823,2.8621361864843)
--(axis cs:19824,2.86213370525667)
--(axis cs:19825,2.86213129023176)
--(axis cs:19826,2.86212884966786)
--(axis cs:19827,2.86212624036055)
--(axis cs:19828,2.86212363229658)
--(axis cs:19829,2.86212091079847)
--(axis cs:19830,2.86211814651327)
--(axis cs:19831,2.86211536594435)
--(axis cs:19832,2.86211254165292)
--(axis cs:19833,2.86210973667825)
--(axis cs:19834,2.86210687548377)
--(axis cs:19835,2.86210400607862)
--(axis cs:19836,2.86210109507623)
--(axis cs:19837,2.86209807993039)
--(axis cs:19838,2.86209506722608)
--(axis cs:19839,2.86209199789836)
--(axis cs:19840,2.86208892993498)
--(axis cs:19841,2.86208586054902)
--(axis cs:19842,2.86208275415543)
--(axis cs:19843,2.86207960145034)
--(axis cs:19844,2.8620764817036)
--(axis cs:19845,2.86207337408815)
--(axis cs:19846,2.86207023710484)
--(axis cs:19847,2.86206716928145)
--(axis cs:19848,2.86206412812588)
--(axis cs:19849,2.8620610243208)
--(axis cs:19850,2.86205791052697)
--(axis cs:19851,2.86205481261393)
--(axis cs:19852,2.86205175489193)
--(axis cs:19853,2.86204860032237)
--(axis cs:19854,2.86204536868977)
--(axis cs:19855,2.86204216146914)
--(axis cs:19856,2.86203906908118)
--(axis cs:19857,2.86203604759997)
--(axis cs:19858,2.8620330377219)
--(axis cs:19859,2.86203007928057)
--(axis cs:19860,2.86202717642956)
--(axis cs:19861,2.86202426919239)
--(axis cs:19862,2.86202141769128)
--(axis cs:19863,2.8620185685898)
--(axis cs:19864,2.86201572816752)
--(axis cs:19865,2.86201293494284)
--(axis cs:19866,2.86201021005345)
--(axis cs:19867,2.86200742613243)
--(axis cs:19868,2.86200468779153)
--(axis cs:19869,2.86200192190402)
--(axis cs:19870,2.86199911439424)
--(axis cs:19871,2.86199633666143)
--(axis cs:19872,2.86199355653387)
--(axis cs:19873,2.86199070851764)
--(axis cs:19874,2.86198778774256)
--(axis cs:19875,2.86198488600463)
--(axis cs:19876,2.86198203523298)
--(axis cs:19877,2.86197915060148)
--(axis cs:19878,2.86197636500935)
--(axis cs:19879,2.86197363902189)
--(axis cs:19880,2.86197097403121)
--(axis cs:19881,2.86196830478355)
--(axis cs:19882,2.86196571812387)
--(axis cs:19883,2.86196302521844)
--(axis cs:19884,2.86196034580595)
--(axis cs:19885,2.86195763042235)
--(axis cs:19886,2.86195493042892)
--(axis cs:19887,2.86195228881408)
--(axis cs:19888,2.86194966625493)
--(axis cs:19889,2.86194701691968)
--(axis cs:19890,2.86194443210106)
--(axis cs:19891,2.86194178894141)
--(axis cs:19892,2.86193912108388)
--(axis cs:19893,2.86193637495463)
--(axis cs:19894,2.86193361120761)
--(axis cs:19895,2.86193080791284)
--(axis cs:19896,2.86192803811282)
--(axis cs:19897,2.86192525017556)
--(axis cs:19898,2.86192248652232)
--(axis cs:19899,2.86191975975242)
--(axis cs:19900,2.86191703452426)
--(axis cs:19901,2.86191433370057)
--(axis cs:19902,2.86191167111227)
--(axis cs:19903,2.8619090149502)
--(axis cs:19904,2.86190639323875)
--(axis cs:19905,2.86190377933094)
--(axis cs:19906,2.86190117311475)
--(axis cs:19907,2.86189850710007)
--(axis cs:19908,2.8618958544212)
--(axis cs:19909,2.86189312792331)
--(axis cs:19910,2.86189040678327)
--(axis cs:19911,2.86188761608267)
--(axis cs:19912,2.86188491078378)
--(axis cs:19913,2.86188222988272)
--(axis cs:19914,2.86187953725611)
--(axis cs:19915,2.86187682483218)
--(axis cs:19916,2.86187416139759)
--(axis cs:19917,2.86187159795239)
--(axis cs:19918,2.86186912204454)
--(axis cs:19919,2.86186661982304)
--(axis cs:19920,2.86186411003413)
--(axis cs:19921,2.86186166663553)
--(axis cs:19922,2.86185921345618)
--(axis cs:19923,2.86185677002065)
--(axis cs:19924,2.86185431641433)
--(axis cs:19925,2.86185181902155)
--(axis cs:19926,2.86184919653076)
--(axis cs:19927,2.86184650756361)
--(axis cs:19928,2.86184385608362)
--(axis cs:19929,2.8618412578479)
--(axis cs:19930,2.86183863186172)
--(axis cs:19931,2.86183610367312)
--(axis cs:19932,2.86183358031429)
--(axis cs:19933,2.86183102975733)
--(axis cs:19934,2.86182850786366)
--(axis cs:19935,2.86182604401421)
--(axis cs:19936,2.86182361367056)
--(axis cs:19937,2.86182125649221)
--(axis cs:19938,2.86181890980205)
--(axis cs:19939,2.86181654941463)
--(axis cs:19940,2.86181424135021)
--(axis cs:19941,2.86181192521734)
--(axis cs:19942,2.86180950440812)
--(axis cs:19943,2.86180707436129)
--(axis cs:19944,2.86180460666573)
--(axis cs:19945,2.86180217145824)
--(axis cs:19946,2.86179976742105)
--(axis cs:19947,2.86179745177239)
--(axis cs:19948,2.86179512400629)
--(axis cs:19949,2.86179278591575)
--(axis cs:19950,2.86179043357607)
--(axis cs:19951,2.86178822051878)
--(axis cs:19952,2.86178602742171)
--(axis cs:19953,2.8617837944971)
--(axis cs:19954,2.8617816218356)
--(axis cs:19955,2.86177946527722)
--(axis cs:19956,2.8617773243589)
--(axis cs:19957,2.86177520277602)
--(axis cs:19958,2.86177312178303)
--(axis cs:19959,2.86177115837852)
--(axis cs:19960,2.86176920939154)
--(axis cs:19961,2.86176726901162)
--(axis cs:19962,2.86176535035712)
--(axis cs:19963,2.86176348280921)
--(axis cs:19964,2.86176157960214)
--(axis cs:19965,2.86175963249542)
--(axis cs:19966,2.86175772950466)
--(axis cs:19967,2.86175594699514)
--(axis cs:19968,2.86175413336637)
--(axis cs:19969,2.86175232948923)
--(axis cs:19970,2.86175053716832)
--(axis cs:19971,2.86174878701223)
--(axis cs:19972,2.86174714461331)
--(axis cs:19973,2.86174545346355)
--(axis cs:19974,2.8617437992798)
--(axis cs:19975,2.86174210791589)
--(axis cs:19976,2.8617403874172)
--(axis cs:19977,2.86173868528597)
--(axis cs:19978,2.86173691760346)
--(axis cs:19979,2.86173508480874)
--(axis cs:19980,2.86173324572156)
--(axis cs:19981,2.86173133059267)
--(axis cs:19982,2.86172943387754)
--(axis cs:19983,2.86172753702847)
--(axis cs:19984,2.86172567011144)
--(axis cs:19985,2.86172380614706)
--(axis cs:19986,2.86172186702791)
--(axis cs:19987,2.86171995072026)
--(axis cs:19988,2.86171807439196)
--(axis cs:19989,2.86171630625204)
--(axis cs:19990,2.86171446175157)
--(axis cs:19991,2.86171263223598)
--(axis cs:19992,2.86171071502055)
--(axis cs:19993,2.86170888092374)
--(axis cs:19994,2.8617069752095)
--(axis cs:19995,2.86170510454407)
--(axis cs:19996,2.86170320693183)
--(axis cs:19997,2.86170131047052)
--(axis cs:19998,2.86169949718473)
--(axis cs:19999,2.86169770742335)
--(axis cs:20000,2.86169578894584)
--(axis cs:20001,2.86169394696763)
--(axis cs:20002,2.86169209876845)
--(axis cs:20003,2.86169024265881)
--(axis cs:20004,2.86168841753558)
--(axis cs:20005,2.86168662265917)
--(axis cs:20006,2.86168481395745)
--(axis cs:20007,2.86168299975241)
--(axis cs:20008,2.86168115404392)
--(axis cs:20009,2.86167933311502)
--(axis cs:20010,2.86167754928165)
--(axis cs:20011,2.86167576607979)
--(axis cs:20012,2.86167395096235)
--(axis cs:20013,2.86167203161011)
--(axis cs:20014,2.86167008066891)
--(axis cs:20015,2.86166815922551)
--(axis cs:20016,2.86166628955296)
--(axis cs:20017,2.86166439440011)
--(axis cs:20018,2.86166250224634)
--(axis cs:20019,2.86166067128952)
--(axis cs:20020,2.86165891104403)
--(axis cs:20021,2.86165719583974)
--(axis cs:20022,2.86165542385757)
--(axis cs:20023,2.86165355530254)
--(axis cs:20024,2.86165171752176)
--(axis cs:20025,2.86164987476697)
--(axis cs:20026,2.86164816719841)
--(axis cs:20027,2.86164658013224)
--(axis cs:20028,2.8616449958272)
--(axis cs:20029,2.86164341903534)
--(axis cs:20030,2.86164183039021)
--(axis cs:20031,2.86164019286441)
--(axis cs:20032,2.86163861186929)
--(axis cs:20033,2.86163703405378)
--(axis cs:20034,2.86163544743795)
--(axis cs:20035,2.86163392286402)
--(axis cs:20036,2.86163240110326)
--(axis cs:20037,2.86163080808705)
--(axis cs:20038,2.86162915377504)
--(axis cs:20039,2.86162748433979)
--(axis cs:20040,2.86162577242188)
--(axis cs:20041,2.86162409237122)
--(axis cs:20042,2.86162237171329)
--(axis cs:20043,2.86162082796222)
--(axis cs:20044,2.86161930106514)
--(axis cs:20045,2.86161767960343)
--(axis cs:20046,2.86161601989684)
--(axis cs:20047,2.86161443684946)
--(axis cs:20048,2.86161288503666)
--(axis cs:20049,2.86161151166232)
--(axis cs:20050,2.86161016884112)
--(axis cs:20051,2.86160880130922)
--(axis cs:20052,2.86160743931588)
--(axis cs:20053,2.86160624750931)
--(axis cs:20054,2.86160502565576)
--(axis cs:20055,2.86160374101776)
--(axis cs:20056,2.86160249243944)
--(axis cs:20057,2.86160128798679)
--(axis cs:20058,2.86160006569346)
--(axis cs:20059,2.86159890166795)
--(axis cs:20060,2.861597721475)
--(axis cs:20061,2.86159652546234)
--(axis cs:20062,2.86159525326084)
--(axis cs:20063,2.86159400050633)
--(axis cs:20064,2.86159272499919)
--(axis cs:20065,2.86159140258656)
--(axis cs:20066,2.86159013637749)
--(axis cs:20067,2.86158890713744)
--(axis cs:20068,2.86158771061865)
--(axis cs:20069,2.86158651854772)
--(axis cs:20070,2.86158525986259)
--(axis cs:20071,2.86158396975003)
--(axis cs:20072,2.86158276971786)
--(axis cs:20073,2.86158163688927)
--(axis cs:20074,2.86158050367433)
--(axis cs:20075,2.86157938301118)
--(axis cs:20076,2.86157828080822)
--(axis cs:20077,2.86157711123104)
--(axis cs:20078,2.86157602178995)
--(axis cs:20079,2.86157490997717)
--(axis cs:20080,2.86157380697976)
--(axis cs:20081,2.86157268971911)
--(axis cs:20082,2.86157151918362)
--(axis cs:20083,2.86157030543609)
--(axis cs:20084,2.86156914881719)
--(axis cs:20085,2.86156800595504)
--(axis cs:20086,2.86156692224999)
--(axis cs:20087,2.8615658427487)
--(axis cs:20088,2.8615647096232)
--(axis cs:20089,2.86156351917288)
--(axis cs:20090,2.86156230300197)
--(axis cs:20091,2.86156105889945)
--(axis cs:20092,2.86155980027654)
--(axis cs:20093,2.86155854563164)
--(axis cs:20094,2.86155720076472)
--(axis cs:20095,2.86155584339464)
--(axis cs:20096,2.86155452295244)
--(axis cs:20097,2.86155318292337)
--(axis cs:20098,2.86155192230102)
--(axis cs:20099,2.86155063288061)
--(axis cs:20100,2.86154936390578)
--(axis cs:20101,2.86154804458178)
--(axis cs:20102,2.86154678441816)
--(axis cs:20103,2.86154562348295)
--(axis cs:20104,2.86154453338898)
--(axis cs:20105,2.86154351353139)
--(axis cs:20106,2.86154252678429)
--(axis cs:20107,2.86154162186674)
--(axis cs:20108,2.86154069901618)
--(axis cs:20109,2.86153986293903)
--(axis cs:20110,2.86153902180145)
--(axis cs:20111,2.86153811706763)
--(axis cs:20112,2.86153713889113)
--(axis cs:20113,2.86153618286298)
--(axis cs:20114,2.86153525146618)
--(axis cs:20115,2.86153430258189)
--(axis cs:20116,2.86153338677689)
--(axis cs:20117,2.86153246095604)
--(axis cs:20118,2.86153151214311)
--(axis cs:20119,2.86153056914626)
--(axis cs:20120,2.86152976475789)
--(axis cs:20121,2.86152895764584)
--(axis cs:20122,2.86152809976501)
--(axis cs:20123,2.86152721192637)
--(axis cs:20124,2.8615263064589)
--(axis cs:20125,2.86152549934009)
--(axis cs:20126,2.86152467028562)
--(axis cs:20127,2.86152375788358)
--(axis cs:20128,2.86152285899075)
--(axis cs:20129,2.86152199071916)
--(axis cs:20130,2.86152115040351)
--(axis cs:20131,2.86152035159241)
--(axis cs:20132,2.86151953257713)
--(axis cs:20133,2.86151874414636)
--(axis cs:20134,2.86151796981807)
--(axis cs:20135,2.86151727759205)
--(axis cs:20136,2.86151657516352)
--(axis cs:20137,2.86151585582157)
--(axis cs:20138,2.86151509774682)
--(axis cs:20139,2.86151426770896)
--(axis cs:20140,2.86151346422457)
--(axis cs:20141,2.86151264181397)
--(axis cs:20142,2.86151178522874)
--(axis cs:20143,2.86151098454897)
--(axis cs:20144,2.8615101066257)
--(axis cs:20145,2.86150930502062)
--(axis cs:20146,2.86150847180476)
--(axis cs:20147,2.8615076904076)
--(axis cs:20148,2.86150682863694)
--(axis cs:20149,2.86150596435256)
--(axis cs:20150,2.86150510109251)
--(axis cs:20151,2.86150429680218)
--(axis cs:20152,2.86150349343046)
--(axis cs:20153,2.86150269052455)
--(axis cs:20154,2.86150184766129)
--(axis cs:20155,2.86150107654868)
--(axis cs:20156,2.86150025073264)
--(axis cs:20157,2.8614994459695)
--(axis cs:20158,2.86149875329428)
--(axis cs:20159,2.86149802061571)
--(axis cs:20160,2.86149736573422)
--(axis cs:20161,2.86149672571068)
--(axis cs:20162,2.86149595075459)
--(axis cs:20163,2.86149519628608)
--(axis cs:20164,2.86149444849104)
--(axis cs:20165,2.86149367617799)
--(axis cs:20166,2.86149298835447)
--(axis cs:20167,2.86149225013511)
--(axis cs:20168,2.86149143672356)
--(axis cs:20169,2.86149065853383)
--(axis cs:20170,2.86148983139643)
--(axis cs:20171,2.86148902539379)
--(axis cs:20172,2.861488271509)
--(axis cs:20173,2.86148738422174)
--(axis cs:20174,2.86148641014437)
--(axis cs:20175,2.86148542289382)
--(axis cs:20176,2.8614844648651)
--(axis cs:20177,2.86148347498779)
--(axis cs:20178,2.86148249496806)
--(axis cs:20179,2.86148153846147)
--(axis cs:20180,2.86148061242992)
--(axis cs:20181,2.86147969015413)
--(axis cs:20182,2.86147876653447)
--(axis cs:20183,2.86147785547305)
--(axis cs:20184,2.86147694672408)
--(axis cs:20185,2.86147602244069)
--(axis cs:20186,2.86147503209954)
--(axis cs:20187,2.8614740012276)
--(axis cs:20188,2.86147309877188)
--(axis cs:20189,2.86147222016772)
--(axis cs:20190,2.8614713084941)
--(axis cs:20191,2.86147048587883)
--(axis cs:20192,2.86146969552958)
--(axis cs:20193,2.86146889829606)
--(axis cs:20194,2.86146810872518)
--(axis cs:20195,2.86146727249555)
--(axis cs:20196,2.86146646707478)
--(axis cs:20197,2.86146567501254)
--(axis cs:20198,2.8614648843069)
--(axis cs:20199,2.86146408934181)
--(axis cs:20200,2.86146319649315)
--(axis cs:20201,2.86146222981888)
--(axis cs:20202,2.86146132017371)
--(axis cs:20203,2.86146052304442)
--(axis cs:20204,2.86145964170498)
--(axis cs:20205,2.86145882265734)
--(axis cs:20206,2.86145790589695)
--(axis cs:20207,2.86145691227675)
--(axis cs:20208,2.86145591254478)
--(axis cs:20209,2.86145491049969)
--(axis cs:20210,2.86145383293558)
--(axis cs:20211,2.86145270038944)
--(axis cs:20212,2.86145157413954)
--(axis cs:20213,2.86145047568026)
--(axis cs:20214,2.86144928010844)
--(axis cs:20215,2.86144809594007)
--(axis cs:20216,2.86144697951426)
--(axis cs:20217,2.86144578879537)
--(axis cs:20218,2.86144463558128)
--(axis cs:20219,2.86144344644515)
--(axis cs:20220,2.86144213019558)
--(axis cs:20221,2.8614409252105)
--(axis cs:20222,2.86143970053923)
--(axis cs:20223,2.86143850512263)
--(axis cs:20224,2.86143728982547)
--(axis cs:20225,2.86143608467542)
--(axis cs:20226,2.86143489374666)
--(axis cs:20227,2.86143374335796)
--(axis cs:20228,2.86143263999363)
--(axis cs:20229,2.86143157291679)
--(axis cs:20230,2.86143051595869)
--(axis cs:20231,2.86142948589768)
--(axis cs:20232,2.86142845591684)
--(axis cs:20233,2.86142740327481)
--(axis cs:20234,2.86142629196017)
--(axis cs:20235,2.86142527482432)
--(axis cs:20236,2.86142423585454)
--(axis cs:20237,2.86142324972859)
--(axis cs:20238,2.86142235999125)
--(axis cs:20239,2.86142154097256)
--(axis cs:20240,2.86142063967399)
--(axis cs:20241,2.86141973041514)
--(axis cs:20242,2.86141877249897)
--(axis cs:20243,2.86141774883768)
--(axis cs:20244,2.86141679842456)
--(axis cs:20245,2.86141582800929)
--(axis cs:20246,2.8614148620179)
--(axis cs:20247,2.86141391154418)
--(axis cs:20248,2.8614128199272)
--(axis cs:20249,2.8614118819637)
--(axis cs:20250,2.8614109031738)
--(axis cs:20251,2.86140992130983)
--(axis cs:20252,2.86140889829218)
--(axis cs:20253,2.8614080497376)
--(axis cs:20254,2.86140724519569)
--(axis cs:20255,2.86140642623685)
--(axis cs:20256,2.86140553511037)
--(axis cs:20257,2.86140472613041)
--(axis cs:20258,2.8614039273574)
--(axis cs:20259,2.86140310707736)
--(axis cs:20260,2.86140229247871)
--(axis cs:20261,2.86140147971685)
--(axis cs:20262,2.8614007851875)
--(axis cs:20263,2.86139998454255)
--(axis cs:20264,2.86139920118217)
--(axis cs:20265,2.86139839294895)
--(axis cs:20266,2.86139766149169)
--(axis cs:20267,2.86139698381305)
--(axis cs:20268,2.86139635430836)
--(axis cs:20269,2.8613956899143)
--(axis cs:20270,2.86139499185695)
--(axis cs:20271,2.8613942834429)
--(axis cs:20272,2.86139359707271)
--(axis cs:20273,2.8613930464881)
--(axis cs:20274,2.86139250669763)
--(axis cs:20275,2.86139199352216)
--(axis cs:20276,2.86139143564233)
--(axis cs:20277,2.86139092116076)
--(axis cs:20278,2.86139040589915)
--(axis cs:20279,2.86138997479652)
--(axis cs:20280,2.86138967922621)
--(axis cs:20281,2.86138948960111)
--(axis cs:20282,2.86138934002908)
--(axis cs:20283,2.86138924202449)
--(axis cs:20284,2.86138917975085)
--(axis cs:20285,2.86138908378478)
--(axis cs:20286,2.86138890583533)
--(axis cs:20287,2.86138875348584)
--(axis cs:20288,2.86138854451855)
--(axis cs:20289,2.86138827992456)
--(axis cs:20290,2.86138813809485)
--(axis cs:20291,2.86138800579586)
--(axis cs:20292,2.86138784012322)
--(axis cs:20293,2.86138770538503)
--(axis cs:20294,2.8613875963569)
--(axis cs:20295,2.86138758940235)
--(axis cs:20296,2.86138744569377)
--(axis cs:20297,2.86138740206116)
--(axis cs:20298,2.8613873046751)
--(axis cs:20299,2.86138722569791)
--(axis cs:20300,2.86138716076347)
--(axis cs:20301,2.8613870324218)
--(axis cs:20302,2.86138692870732)
--(axis cs:20303,2.86138679126671)
--(axis cs:20304,2.86138659738543)
--(axis cs:20305,2.86138640613304)
--(axis cs:20306,2.86138617833759)
--(axis cs:20307,2.86138595303206)
--(axis cs:20308,2.86138570176685)
--(axis cs:20309,2.86138542278241)
--(axis cs:20310,2.86138519358871)
--(axis cs:20311,2.86138497347589)
--(axis cs:20312,2.86138479333773)
--(axis cs:20313,2.86138453464762)
--(axis cs:20314,2.86138428659713)
--(axis cs:20315,2.86138409157771)
--(axis cs:20316,2.86138396104662)
--(axis cs:20317,2.86138384912418)
--(axis cs:20318,2.86138365773825)
--(axis cs:20319,2.86138346545787)
--(axis cs:20320,2.8613832178176)
--(axis cs:20321,2.86138300737791)
--(axis cs:20322,2.86138282465503)
--(axis cs:20323,2.86138261772668)
--(axis cs:20324,2.86138235007097)
--(axis cs:20325,2.86138219984157)
--(axis cs:20326,2.86138209966248)
--(axis cs:20327,2.86138200980572)
--(axis cs:20328,2.86138196779197)
--(axis cs:20329,2.86138191108437)
--(axis cs:20330,2.86138175903801)
--(axis cs:20331,2.86138153954112)
--(axis cs:20332,2.86138134203778)
--(axis cs:20333,2.8613810738003)
--(axis cs:20334,2.86138072466733)
--(axis cs:20335,2.86138031436975)
--(axis cs:20336,2.86137987867247)
--(axis cs:20337,2.8613796087711)
--(axis cs:20338,2.86137939946385)
--(axis cs:20339,2.86137921125586)
--(axis cs:20340,2.86137916970748)
--(axis cs:20341,2.86137914564814)
--(axis cs:20342,2.86137915495103)
--(axis cs:20343,2.86137911854892)
--(axis cs:20344,2.86137906882779)
--(axis cs:20345,2.86137906284567)
--(axis cs:20346,2.86137900719217)
--(axis cs:20347,2.86137897950789)
--(axis cs:20348,2.8613788360303)
--(axis cs:20349,2.86137864057503)
--(axis cs:20350,2.86137849130703)
--(axis cs:20351,2.86137828143112)
--(axis cs:20352,2.86137809313688)
--(axis cs:20353,2.86137794680727)
--(axis cs:20354,2.86137781622592)
--(axis cs:20355,2.86137763922817)
--(axis cs:20356,2.86137749023287)
--(axis cs:20357,2.86137738333653)
--(axis cs:20358,2.86137730173772)
--(axis cs:20359,2.86137719670706)
--(axis cs:20360,2.86137711541032)
--(axis cs:20361,2.8613770029284)
--(axis cs:20362,2.86137691537731)
--(axis cs:20363,2.86137678352354)
--(axis cs:20364,2.86137659963131)
--(axis cs:20365,2.86137632516914)
--(axis cs:20366,2.86137606572521)
--(axis cs:20367,2.8613757418898)
--(axis cs:20368,2.86137541619895)
--(axis cs:20369,2.86137519965814)
--(axis cs:20370,2.86137501175065)
--(axis cs:20371,2.8613748553804)
--(axis cs:20372,2.86137470774543)
--(axis cs:20373,2.86137464193125)
--(axis cs:20374,2.86137462192793)
--(axis cs:20375,2.86137460730046)
--(axis cs:20376,2.86137460021299)
--(axis cs:20377,2.8613746313548)
--(axis cs:20378,2.8613745700835)
--(axis cs:20379,2.86137445280898)
--(axis cs:20380,2.86137436722811)
--(axis cs:20381,2.86137417264135)
--(axis cs:20382,2.86137400018024)
--(axis cs:20383,2.86137385389058)
--(axis cs:20384,2.86137374822818)
--(axis cs:20385,2.86137365149508)
--(axis cs:20386,2.86137354998083)
--(axis cs:20387,2.86137334530816)
--(axis cs:20388,2.86137316063263)
--(axis cs:20389,2.86137295844954)
--(axis cs:20390,2.86137275386362)
--(axis cs:20391,2.8613725332368)
--(axis cs:20392,2.861372379805)
--(axis cs:20393,2.86137224729734)
--(axis cs:20394,2.86137215696883)
--(axis cs:20395,2.86137202362291)
--(axis cs:20396,2.86137190318172)
--(axis cs:20397,2.86137175733426)
--(axis cs:20398,2.86137151547905)
--(axis cs:20399,2.86137125806673)
--(axis cs:20400,2.86137095273861)
--(axis cs:20401,2.86137071116869)
--(axis cs:20402,2.86137041115818)
--(axis cs:20403,2.86137015736581)
--(axis cs:20404,2.86136982598378)
--(axis cs:20405,2.86136944983719)
--(axis cs:20406,2.86136898563383)
--(axis cs:20407,2.86136850923961)
--(axis cs:20408,2.86136802107318)
--(axis cs:20409,2.8613675139606)
--(axis cs:20410,2.86136694891091)
--(axis cs:20411,2.86136643786386)
--(axis cs:20412,2.86136602686221)
--(axis cs:20413,2.8613656699179)
--(axis cs:20414,2.86136532514702)
--(axis cs:20415,2.86136497111037)
--(axis cs:20416,2.86136463155647)
--(axis cs:20417,2.86136436074605)
--(axis cs:20418,2.86136411439452)
--(axis cs:20419,2.86136394703159)
--(axis cs:20420,2.86136384751763)
--(axis cs:20421,2.8613637327864)
--(axis cs:20422,2.86136352889618)
--(axis cs:20423,2.86136332831266)
--(axis cs:20424,2.86136310397273)
--(axis cs:20425,2.86136298639619)
--(axis cs:20426,2.86136275729588)
--(axis cs:20427,2.86136255694408)
--(axis cs:20428,2.86136232002207)
--(axis cs:20429,2.86136199937159)
--(axis cs:20430,2.86136167560677)
--(axis cs:20431,2.86136137061436)
--(axis cs:20432,2.86136099489338)
--(axis cs:20433,2.86136059166833)
--(axis cs:20434,2.86136011463347)
--(axis cs:20435,2.86135972063554)
--(axis cs:20436,2.86135923959819)
--(axis cs:20437,2.86135876672921)
--(axis cs:20438,2.86135833697662)
--(axis cs:20439,2.86135791039601)
--(axis cs:20440,2.86135748323011)
--(axis cs:20441,2.86135714744108)
--(axis cs:20442,2.86135684389439)
--(axis cs:20443,2.86135641836608)
--(axis cs:20444,2.86135598108753)
--(axis cs:20445,2.86135547062136)
--(axis cs:20446,2.86135485596671)
--(axis cs:20447,2.86135421337146)
--(axis cs:20448,2.86135351429374)
--(axis cs:20449,2.8613528641855)
--(axis cs:20450,2.86135220104394)
--(axis cs:20451,2.86135151033069)
--(axis cs:20452,2.8613508431139)
--(axis cs:20453,2.86135022024288)
--(axis cs:20454,2.86134962207519)
--(axis cs:20455,2.86134907207088)
--(axis cs:20456,2.86134851686787)
--(axis cs:20457,2.86134803708609)
--(axis cs:20458,2.86134761561616)
--(axis cs:20459,2.86134724464431)
--(axis cs:20460,2.86134688668913)
--(axis cs:20461,2.86134649982708)
--(axis cs:20462,2.86134618819807)
--(axis cs:20463,2.8613458207135)
--(axis cs:20464,2.86134544728899)
--(axis cs:20465,2.8613450532779)
--(axis cs:20466,2.8613446055494)
--(axis cs:20467,2.86134420908106)
--(axis cs:20468,2.86134378146743)
--(axis cs:20469,2.86134339239961)
--(axis cs:20470,2.86134309156497)
--(axis cs:20471,2.86134269650059)
--(axis cs:20472,2.86134230741)
--(axis cs:20473,2.86134186059674)
--(axis cs:20474,2.86134138181385)
--(axis cs:20475,2.86134087106887)
--(axis cs:20476,2.86134035862791)
--(axis cs:20477,2.86133986680989)
--(axis cs:20478,2.86133947788227)
--(axis cs:20479,2.86133905683958)
--(axis cs:20480,2.86133856871967)
--(axis cs:20481,2.861338036049)
--(axis cs:20482,2.86133748534056)
--(axis cs:20483,2.86133699496312)
--(axis cs:20484,2.86133644175857)
--(axis cs:20485,2.86133588597545)
--(axis cs:20486,2.86133546629477)
--(axis cs:20487,2.86133508228924)
--(axis cs:20488,2.86133473795939)
--(axis cs:20489,2.8613344700618)
--(axis cs:20490,2.86133418618536)
--(axis cs:20491,2.86133397574615)
--(axis cs:20492,2.86133369465474)
--(axis cs:20493,2.86133349771694)
--(axis cs:20494,2.86133330680281)
--(axis cs:20495,2.86133312229145)
--(axis cs:20496,2.86133289128835)
--(axis cs:20497,2.8613326872091)
--(axis cs:20498,2.86133251370819)
--(axis cs:20499,2.86133246699259)
--(axis cs:20500,2.86133237787144)
--(axis cs:20501,2.86133222041073)
--(axis cs:20502,2.86133202421887)
--(axis cs:20503,2.86133175098277)
--(axis cs:20504,2.86133142964386)
--(axis cs:20505,2.86133115454091)
--(axis cs:20506,2.86133074950274)
--(axis cs:20507,2.86133035609136)
--(axis cs:20508,2.86133000880375)
--(axis cs:20509,2.86132971892763)
--(axis cs:20510,2.86132936570921)
--(axis cs:20511,2.86132903070262)
--(axis cs:20512,2.86132873848023)
--(axis cs:20513,2.86132848443424)
--(axis cs:20514,2.86132827508347)
--(axis cs:20515,2.86132813875589)
--(axis cs:20516,2.86132797754466)
--(axis cs:20517,2.86132771738137)
--(axis cs:20518,2.86132738217908)
--(axis cs:20519,2.86132702480969)
--(axis cs:20520,2.86132662173378)
--(axis cs:20521,2.86132613485914)
--(axis cs:20522,2.86132558972854)
--(axis cs:20523,2.86132494323871)
--(axis cs:20524,2.86132433194098)
--(axis cs:20525,2.8613236133074)
--(axis cs:20526,2.86132291511582)
--(axis cs:20527,2.86132221598015)
--(axis cs:20528,2.86132149917074)
--(axis cs:20529,2.86132078202728)
--(axis cs:20530,2.86132005986889)
--(axis cs:20531,2.86131944981902)
--(axis cs:20532,2.86131878657878)
--(axis cs:20533,2.86131819613861)
--(axis cs:20534,2.86131758531791)
--(axis cs:20535,2.86131691007807)
--(axis cs:20536,2.86131626345045)
--(axis cs:20537,2.8613155959141)
--(axis cs:20538,2.86131493740321)
--(axis cs:20539,2.86131427006808)
--(axis cs:20540,2.86131352062083)
--(axis cs:20541,2.86131269202579)
--(axis cs:20542,2.86131186746617)
--(axis cs:20543,2.86131095787837)
--(axis cs:20544,2.86130996328111)
--(axis cs:20545,2.86130897989281)
--(axis cs:20546,2.86130802382311)
--(axis cs:20547,2.8613070553154)
--(axis cs:20548,2.86130612920203)
--(axis cs:20549,2.86130514897248)
--(axis cs:20550,2.86130430172734)
--(axis cs:20551,2.86130344052779)
--(axis cs:20552,2.86130262129703)
--(axis cs:20553,2.8613018096423)
--(axis cs:20554,2.86130100634687)
--(axis cs:20555,2.86130020208731)
--(axis cs:20556,2.86129942306954)
--(axis cs:20557,2.86129868391326)
--(axis cs:20558,2.86129797628582)
--(axis cs:20559,2.86129721976597)
--(axis cs:20560,2.86129648286443)
--(axis cs:20561,2.86129572781004)
--(axis cs:20562,2.86129500946739)
--(axis cs:20563,2.86129421528914)
--(axis cs:20564,2.86129337673365)
--(axis cs:20565,2.86129267279741)
--(axis cs:20566,2.86129185961523)
--(axis cs:20567,2.86129098319118)
--(axis cs:20568,2.86129021185227)
--(axis cs:20569,2.86128953373824)
--(axis cs:20570,2.86128877736184)
--(axis cs:20571,2.86128812606154)
--(axis cs:20572,2.86128742616671)
--(axis cs:20573,2.86128666628004)
--(axis cs:20574,2.86128586277053)
--(axis cs:20575,2.86128511669183)
--(axis cs:20576,2.86128442504216)
--(axis cs:20577,2.86128382526303)
--(axis cs:20578,2.8612831356173)
--(axis cs:20579,2.86128248169873)
--(axis cs:20580,2.86128178783716)
--(axis cs:20581,2.86128105822697)
--(axis cs:20582,2.86128033449752)
--(axis cs:20583,2.86127959670106)
--(axis cs:20584,2.86127881251337)
--(axis cs:20585,2.86127797049444)
--(axis cs:20586,2.86127711649598)
--(axis cs:20587,2.86127629291155)
--(axis cs:20588,2.86127554299546)
--(axis cs:20589,2.86127481248048)
--(axis cs:20590,2.86127409341146)
--(axis cs:20591,2.86127338714003)
--(axis cs:20592,2.86127270037387)
--(axis cs:20593,2.861272013908)
--(axis cs:20594,2.86127132991202)
--(axis cs:20595,2.86127065436938)
--(axis cs:20596,2.86126999347272)
--(axis cs:20597,2.86126931206604)
--(axis cs:20598,2.86126867935389)
--(axis cs:20599,2.86126817811851)
--(axis cs:20600,2.86126761983264)
--(axis cs:20601,2.86126717927657)
--(axis cs:20602,2.86126676444461)
--(axis cs:20603,2.8612663338384)
--(axis cs:20604,2.86126595733571)
--(axis cs:20605,2.8612654956392)
--(axis cs:20606,2.86126505005373)
--(axis cs:20607,2.86126458941003)
--(axis cs:20608,2.86126403775282)
--(axis cs:20609,2.86126350492914)
--(axis cs:20610,2.86126298405315)
--(axis cs:20611,2.86126240500863)
--(axis cs:20612,2.8612618398319)
--(axis cs:20613,2.86126122750936)
--(axis cs:20614,2.86126063767729)
--(axis cs:20615,2.86126005132505)
--(axis cs:20616,2.86125948266694)
--(axis cs:20617,2.86125884484246)
--(axis cs:20618,2.86125824414229)
--(axis cs:20619,2.861257641159)
--(axis cs:20620,2.8612570805121)
--(axis cs:20621,2.86125648852687)
--(axis cs:20622,2.86125588454374)
--(axis cs:20623,2.8612551963097)
--(axis cs:20624,2.86125450016911)
--(axis cs:20625,2.8612538603844)
--(axis cs:20626,2.86125322770663)
--(axis cs:20627,2.86125246249958)
--(axis cs:20628,2.86125166690462)
--(axis cs:20629,2.86125077126301)
--(axis cs:20630,2.86124988450416)
--(axis cs:20631,2.86124896955435)
--(axis cs:20632,2.86124810156729)
--(axis cs:20633,2.86124726068296)
--(axis cs:20634,2.86124646803596)
--(axis cs:20635,2.86124562038139)
--(axis cs:20636,2.86124476934301)
--(axis cs:20637,2.86124396229472)
--(axis cs:20638,2.86124321600253)
--(axis cs:20639,2.86124241973877)
--(axis cs:20640,2.8612415612233)
--(axis cs:20641,2.86124080019986)
--(axis cs:20642,2.86124001174685)
--(axis cs:20643,2.86123925076831)
--(axis cs:20644,2.8612384141754)
--(axis cs:20645,2.86123745593079)
--(axis cs:20646,2.86123653616266)
--(axis cs:20647,2.86123560067182)
--(axis cs:20648,2.86123468113011)
--(axis cs:20649,2.86123378080788)
--(axis cs:20650,2.8612328603849)
--(axis cs:20651,2.86123208983555)
--(axis cs:20652,2.8612314324465)
--(axis cs:20653,2.86123076321014)
--(axis cs:20654,2.86122997305005)
--(axis cs:20655,2.86122916651879)
--(axis cs:20656,2.86122831948506)
--(axis cs:20657,2.86122745534186)
--(axis cs:20658,2.86122654079383)
--(axis cs:20659,2.86122558233711)
--(axis cs:20660,2.86122460105484)
--(axis cs:20661,2.86122359186078)
--(axis cs:20662,2.86122269740716)
--(axis cs:20663,2.86122191314117)
--(axis cs:20664,2.86122108723612)
--(axis cs:20665,2.86122032656578)
--(axis cs:20666,2.86121956258111)
--(axis cs:20667,2.86121885154406)
--(axis cs:20668,2.8612180736085)
--(axis cs:20669,2.86121737297579)
--(axis cs:20670,2.86121663003947)
--(axis cs:20671,2.86121589277913)
--(axis cs:20672,2.86121519571536)
--(axis cs:20673,2.86121447508268)
--(axis cs:20674,2.86121385673025)
--(axis cs:20675,2.86121321725597)
--(axis cs:20676,2.86121256138278)
--(axis cs:20677,2.86121187754227)
--(axis cs:20678,2.86121127866484)
--(axis cs:20679,2.8612107948641)
--(axis cs:20680,2.86121024464466)
--(axis cs:20681,2.86120965328674)
--(axis cs:20682,2.86120913068725)
--(axis cs:20683,2.86120853892651)
--(axis cs:20684,2.86120798336436)
--(axis cs:20685,2.86120750327044)
--(axis cs:20686,2.86120706449975)
--(axis cs:20687,2.86120660064168)
--(axis cs:20688,2.86120618004286)
--(axis cs:20689,2.86120572314681)
--(axis cs:20690,2.86120523074919)
--(axis cs:20691,2.86120477251485)
--(axis cs:20692,2.86120426350598)
--(axis cs:20693,2.86120378236968)
--(axis cs:20694,2.86120325260256)
--(axis cs:20695,2.86120278923482)
--(axis cs:20696,2.86120218972639)
--(axis cs:20697,2.86120150125135)
--(axis cs:20698,2.86120082894448)
--(axis cs:20699,2.8612001562222)
--(axis cs:20700,2.86119953330456)
--(axis cs:20701,2.86119895566997)
--(axis cs:20702,2.86119839452199)
--(axis cs:20703,2.86119772327654)
--(axis cs:20704,2.86119705215118)
--(axis cs:20705,2.86119634108426)
--(axis cs:20706,2.86119557087781)
--(axis cs:20707,2.86119490167316)
--(axis cs:20708,2.8611942914483)
--(axis cs:20709,2.86119365755061)
--(axis cs:20710,2.86119302755004)
--(axis cs:20711,2.86119240685727)
--(axis cs:20712,2.8611918054837)
--(axis cs:20713,2.86119107703568)
--(axis cs:20714,2.86119040190792)
--(axis cs:20715,2.86118968296199)
--(axis cs:20716,2.86118898242417)
--(axis cs:20717,2.86118835143277)
--(axis cs:20718,2.86118769495718)
--(axis cs:20719,2.86118703984229)
--(axis cs:20720,2.86118641682887)
--(axis cs:20721,2.86118576968426)
--(axis cs:20722,2.86118498381959)
--(axis cs:20723,2.86118425689752)
--(axis cs:20724,2.86118351237038)
--(axis cs:20725,2.86118280986784)
--(axis cs:20726,2.86118213560061)
--(axis cs:20727,2.86118144276979)
--(axis cs:20728,2.86118075806196)
--(axis cs:20729,2.86118016288249)
--(axis cs:20730,2.86117946603214)
--(axis cs:20731,2.8611788611944)
--(axis cs:20732,2.86117825742586)
--(axis cs:20733,2.86117763422423)
--(axis cs:20734,2.86117700859384)
--(axis cs:20735,2.86117639002579)
--(axis cs:20736,2.86117580018757)
--(axis cs:20737,2.86117523279841)
--(axis cs:20738,2.86117466195655)
--(axis cs:20739,2.86117416218272)
--(axis cs:20740,2.86117363509625)
--(axis cs:20741,2.86117308786861)
--(axis cs:20742,2.86117249090404)
--(axis cs:20743,2.86117190586028)
--(axis cs:20744,2.86117129736361)
--(axis cs:20745,2.86117076589379)
--(axis cs:20746,2.86117020066619)
--(axis cs:20747,2.86116962789487)
--(axis cs:20748,2.86116905842911)
--(axis cs:20749,2.86116851009325)
--(axis cs:20750,2.86116791840154)
--(axis cs:20751,2.86116739150557)
--(axis cs:20752,2.86116682312912)
--(axis cs:20753,2.86116627222014)
--(axis cs:20754,2.86116570764539)
--(axis cs:20755,2.86116526252584)
--(axis cs:20756,2.8611648249601)
--(axis cs:20757,2.86116439842597)
--(axis cs:20758,2.86116393332526)
--(axis cs:20759,2.86116357472474)
--(axis cs:20760,2.86116317633907)
--(axis cs:20761,2.86116278744438)
--(axis cs:20762,2.86116236424467)
--(axis cs:20763,2.86116190943234)
--(axis cs:20764,2.86116141845399)
--(axis cs:20765,2.86116096278656)
--(axis cs:20766,2.86116056611753)
--(axis cs:20767,2.8611601791292)
--(axis cs:20768,2.86115979039938)
--(axis cs:20769,2.86115949095575)
--(axis cs:20770,2.86115923203269)
--(axis cs:20771,2.86115901113427)
--(axis cs:20772,2.86115889741686)
--(axis cs:20773,2.86115878833115)
--(axis cs:20774,2.8611587739947)
--(axis cs:20775,2.86115868454383)
--(axis cs:20776,2.86115863554132)
--(axis cs:20777,2.86115850241898)
--(axis cs:20778,2.86115840334433)
--(axis cs:20779,2.86115828854897)
--(axis cs:20780,2.86115817788054)
--(axis cs:20781,2.86115815270866)
--(axis cs:20782,2.86115812256858)
--(axis cs:20783,2.86115805007089)
--(axis cs:20784,2.86115802114659)
--(axis cs:20785,2.86115797589257)
--(axis cs:20786,2.86115790398495)
--(axis cs:20787,2.86115784483261)
--(axis cs:20788,2.86115768967854)
--(axis cs:20789,2.86115754607437)
--(axis cs:20790,2.86115744044825)
--(axis cs:20791,2.86115726715041)
--(axis cs:20792,2.8611571343358)
--(axis cs:20793,2.8611570278989)
--(axis cs:20794,2.86115683800292)
--(axis cs:20795,2.86115670818796)
--(axis cs:20796,2.86115664955953)
--(axis cs:20797,2.86115656264436)
--(axis cs:20798,2.86115638375717)
--(axis cs:20799,2.86115623693237)
--(axis cs:20800,2.86115604683418)
--(axis cs:20801,2.86115581509498)
--(axis cs:20802,2.86115564642352)
--(axis cs:20803,2.86115547432793)
--(axis cs:20804,2.8611554160036)
--(axis cs:20805,2.86115538483672)
--(axis cs:20806,2.86115530356085)
--(axis cs:20807,2.86115522531011)
--(axis cs:20808,2.86115519769384)
--(axis cs:20809,2.86115520258852)
--(axis cs:20810,2.86115523930581)
--(axis cs:20811,2.86115529800721)
--(axis cs:20812,2.86115529412452)
--(axis cs:20813,2.86115525857793)
--(axis cs:20814,2.86115522545161)
--(axis cs:20815,2.86115518770589)
--(axis cs:20816,2.86115509975682)
--(axis cs:20817,2.86115503134501)
--(axis cs:20818,2.8611549498206)
--(axis cs:20819,2.86115484121087)
--(axis cs:20820,2.86115473100301)
--(axis cs:20821,2.86115460933426)
--(axis cs:20822,2.86115457571384)
--(axis cs:20823,2.86115454983241)
--(axis cs:20824,2.86115449111736)
--(axis cs:20825,2.8611544347672)
--(axis cs:20826,2.86115431562336)
--(axis cs:20827,2.86115415161302)
--(axis cs:20828,2.86115404746074)
--(axis cs:20829,2.86115390117677)
--(axis cs:20830,2.861153711669)
--(axis cs:20831,2.86115346331316)
--(axis cs:20832,2.86115331426301)
--(axis cs:20833,2.86115314959227)
--(axis cs:20834,2.86115287813256)
--(axis cs:20835,2.86115264720765)
--(axis cs:20836,2.86115249830337)
--(axis cs:20837,2.86115242610811)
--(axis cs:20838,2.86115246110751)
--(axis cs:20839,2.86115254445537)
--(axis cs:20840,2.86115261761924)
--(axis cs:20841,2.86115270202833)
--(axis cs:20842,2.86115269343488)
--(axis cs:20843,2.861152564263)
--(axis cs:20844,2.86115245403759)
--(axis cs:20845,2.86115229614801)
--(axis cs:20846,2.86115218952887)
--(axis cs:20847,2.86115197419915)
--(axis cs:20848,2.86115169380363)
--(axis cs:20849,2.86115146108049)
--(axis cs:20850,2.86115120538745)
--(axis cs:20851,2.86115087484788)
--(axis cs:20852,2.86115047055537)
--(axis cs:20853,2.86115003834047)
--(axis cs:20854,2.86114964838132)
--(axis cs:20855,2.86114934809739)
--(axis cs:20856,2.86114900645191)
--(axis cs:20857,2.86114870423757)
--(axis cs:20858,2.86114841457132)
--(axis cs:20859,2.86114817863817)
--(axis cs:20860,2.86114799194116)
--(axis cs:20861,2.86114772016)
--(axis cs:20862,2.8611474048211)
--(axis cs:20863,2.86114710575835)
--(axis cs:20864,2.86114672307891)
--(axis cs:20865,2.86114641130222)
--(axis cs:20866,2.86114614179655)
--(axis cs:20867,2.86114593774754)
--(axis cs:20868,2.86114577670316)
--(axis cs:20869,2.86114566923193)
--(axis cs:20870,2.86114557046241)
--(axis cs:20871,2.86114549316126)
--(axis cs:20872,2.8611453856859)
--(axis cs:20873,2.86114531336105)
--(axis cs:20874,2.86114524957251)
--(axis cs:20875,2.86114507119948)
--(axis cs:20876,2.86114488454863)
--(axis cs:20877,2.86114468311939)
--(axis cs:20878,2.8611445934398)
--(axis cs:20879,2.86114443842066)
--(axis cs:20880,2.86114440126324)
--(axis cs:20881,2.86114430963782)
--(axis cs:20882,2.86114426454476)
--(axis cs:20883,2.86114420642325)
--(axis cs:20884,2.86114422475419)
--(axis cs:20885,2.86114424103546)
--(axis cs:20886,2.86114415192585)
--(axis cs:20887,2.86114408281136)
--(axis cs:20888,2.86114402200886)
--(axis cs:20889,2.86114397373001)
--(axis cs:20890,2.8611438821577)
--(axis cs:20891,2.861143860815)
--(axis cs:20892,2.86114381955065)
--(axis cs:20893,2.86114377712702)
--(axis cs:20894,2.86114378104595)
--(axis cs:20895,2.86114374870203)
--(axis cs:20896,2.86114357766826)
--(axis cs:20897,2.86114343509034)
--(axis cs:20898,2.8611432905996)
--(axis cs:20899,2.86114313666423)
--(axis cs:20900,2.86114300364302)
--(axis cs:20901,2.86114285984982)
--(axis cs:20902,2.86114279860458)
--(axis cs:20903,2.86114280513985)
--(axis cs:20904,2.86114288782322)
--(axis cs:20905,2.86114294920777)
--(axis cs:20906,2.86114301035066)
--(axis cs:20907,2.86114309471555)
--(axis cs:20908,2.86114317879022)
--(axis cs:20909,2.86114318778367)
--(axis cs:20910,2.86114312337748)
--(axis cs:20911,2.86114312036139)
--(axis cs:20912,2.86114316356113)
--(axis cs:20913,2.86114326983342)
--(axis cs:20914,2.86114345907305)
--(axis cs:20915,2.86114368185003)
--(axis cs:20916,2.86114391898477)
--(axis cs:20917,2.86114423177277)
--(axis cs:20918,2.86114454620963)
--(axis cs:20919,2.86114491028109)
--(axis cs:20920,2.86114521564872)
--(axis cs:20921,2.86114548657295)
--(axis cs:20922,2.86114573609627)
--(axis cs:20923,2.86114602417815)
--(axis cs:20924,2.86114630599285)
--(axis cs:20925,2.86114652733878)
--(axis cs:20926,2.86114677893824)
--(axis cs:20927,2.8611470494241)
--(axis cs:20928,2.86114729263524)
--(axis cs:20929,2.86114752844661)
--(axis cs:20930,2.86114771448462)
--(axis cs:20931,2.86114789765111)
--(axis cs:20932,2.86114805547213)
--(axis cs:20933,2.86114821009698)
--(axis cs:20934,2.86114832321311)
--(axis cs:20935,2.86114846858239)
--(axis cs:20936,2.86114858223617)
--(axis cs:20937,2.86114868084442)
--(axis cs:20938,2.86114880070929)
--(axis cs:20939,2.86114892691623)
--(axis cs:20940,2.86114903126002)
--(axis cs:20941,2.86114910452782)
--(axis cs:20942,2.86114921383407)
--(axis cs:20943,2.8611493396293)
--(axis cs:20944,2.86114947090465)
--(axis cs:20945,2.86114970217054)
--(axis cs:20946,2.86114990204527)
--(axis cs:20947,2.86114998976608)
--(axis cs:20948,2.86115011871619)
--(axis cs:20949,2.86115017088857)
--(axis cs:20950,2.8611502815507)
--(axis cs:20951,2.86115037751441)
--(axis cs:20952,2.86115054135075)
--(axis cs:20953,2.8611507036003)
--(axis cs:20954,2.86115081512264)
--(axis cs:20955,2.86115098110222)
--(axis cs:20956,2.86115128852977)
--(axis cs:20957,2.86115154823124)
--(axis cs:20958,2.86115190363036)
--(axis cs:20959,2.86115222103949)
--(axis cs:20960,2.86115253171661)
--(axis cs:20961,2.8611527812887)
--(axis cs:20962,2.86115303327778)
--(axis cs:20963,2.86115323950665)
--(axis cs:20964,2.86115351504233)
--(axis cs:20965,2.86115385358125)
--(axis cs:20966,2.86115412796452)
--(axis cs:20967,2.86115443213223)
--(axis cs:20968,2.86115464485176)
--(axis cs:20969,2.86115475360359)
--(axis cs:20970,2.86115477999656)
--(axis cs:20971,2.86115480644856)
--(axis cs:20972,2.86115483857736)
--(axis cs:20973,2.86115481096329)
--(axis cs:20974,2.8611547538897)
--(axis cs:20975,2.8611548117573)
--(axis cs:20976,2.86115477918076)
--(axis cs:20977,2.86115469205696)
--(axis cs:20978,2.86115456539375)
--(axis cs:20979,2.86115445123289)
--(axis cs:20980,2.86115431218011)
--(axis cs:20981,2.8611541515105)
--(axis cs:20982,2.86115397122805)
--(axis cs:20983,2.86115379947393)
--(axis cs:20984,2.86115366738273)
--(axis cs:20985,2.86115351576778)
--(axis cs:20986,2.86115332328976)
--(axis cs:20987,2.86115309851471)
--(axis cs:20988,2.8611528737724)
--(axis cs:20989,2.86115263881891)
--(axis cs:20990,2.8611524826985)
--(axis cs:20991,2.86115236091251)
--(axis cs:20992,2.86115225637143)
--(axis cs:20993,2.86115223888002)
--(axis cs:20994,2.86115225618886)
--(axis cs:20995,2.86115214343669)
--(axis cs:20996,2.86115200647256)
--(axis cs:20997,2.86115188286355)
--(axis cs:20998,2.86115177316079)
--(axis cs:20999,2.86115156774406)
--(axis cs:21000,2.86115141131036)
--(axis cs:21001,2.86115138631535)
--(axis cs:21002,2.8611513461361)
--(axis cs:21003,2.86115140383045)
--(axis cs:21004,2.86115154173439)
--(axis cs:21005,2.86115164015881)
--(axis cs:21006,2.86115170302323)
--(axis cs:21007,2.86115168753904)
--(axis cs:21008,2.86115163428678)
--(axis cs:21009,2.86115161423733)
--(axis cs:21010,2.86115161245132)
--(axis cs:21011,2.8611516909833)
--(axis cs:21012,2.86115172682447)
--(axis cs:21013,2.86115179856193)
--(axis cs:21014,2.86115189761596)
--(axis cs:21015,2.86115197637787)
--(axis cs:21016,2.86115200916088)
--(axis cs:21017,2.8611519674441)
--(axis cs:21018,2.86115197968918)
--(axis cs:21019,2.8611519489827)
--(axis cs:21020,2.86115198995489)
--(axis cs:21021,2.86115203477611)
--(axis cs:21022,2.86115202790503)
--(axis cs:21023,2.86115197029774)
--(axis cs:21024,2.86115198969456)
--(axis cs:21025,2.86115193648153)
--(axis cs:21026,2.86115182658243)
--(axis cs:21027,2.86115171836451)
--(axis cs:21028,2.86115169238005)
--(axis cs:21029,2.86115167846672)
--(axis cs:21030,2.86115171464881)
--(axis cs:21031,2.8611517094512)
--(axis cs:21032,2.86115167787475)
--(axis cs:21033,2.86115149942135)
--(axis cs:21034,2.86115136581494)
--(axis cs:21035,2.86115122253558)
--(axis cs:21036,2.8611511183806)
--(axis cs:21037,2.86115100659986)
--(axis cs:21038,2.86115094259176)
--(axis cs:21039,2.86115088479815)
--(axis cs:21040,2.86115075249857)
--(axis cs:21041,2.86115053100472)
--(axis cs:21042,2.86115033428935)
--(axis cs:21043,2.86115015092759)
--(axis cs:21044,2.86114998888076)
--(axis cs:21045,2.86114983672723)
--(axis cs:21046,2.86114979709228)
--(axis cs:21047,2.86114963308293)
--(axis cs:21048,2.86114934781589)
--(axis cs:21049,2.8611491679213)
--(axis cs:21050,2.86114907795768)
--(axis cs:21051,2.86114900040224)
--(axis cs:21052,2.86114891514694)
--(axis cs:21053,2.86114880646499)
--(axis cs:21054,2.86114868198826)
--(axis cs:21055,2.86114861393017)
--(axis cs:21056,2.86114861688663)
--(axis cs:21057,2.86114862576226)
--(axis cs:21058,2.86114864019793)
--(axis cs:21059,2.8611486441684)
--(axis cs:21060,2.8611485442589)
--(axis cs:21061,2.86114846919)
--(axis cs:21062,2.86114835146013)
--(axis cs:21063,2.86114829371527)
--(axis cs:21064,2.86114826981517)
--(axis cs:21065,2.86114825036525)
--(axis cs:21066,2.86114819909847)
--(axis cs:21067,2.8611481587989)
--(axis cs:21068,2.86114813269909)
--(axis cs:21069,2.86114816094666)
--(axis cs:21070,2.86114820501142)
--(axis cs:21071,2.86114822498555)
--(axis cs:21072,2.8611482760433)
--(axis cs:21073,2.8611483045546)
--(axis cs:21074,2.86114844254597)
--(axis cs:21075,2.86114858190398)
--(axis cs:21076,2.8611487189276)
--(axis cs:21077,2.86114893333732)
--(axis cs:21078,2.86114904802493)
--(axis cs:21079,2.86114911538169)
--(axis cs:21080,2.86114917959616)
--(axis cs:21081,2.86114917135823)
--(axis cs:21082,2.86114920870333)
--(axis cs:21083,2.86114940203375)
--(axis cs:21084,2.86114962304718)
--(axis cs:21085,2.86114984818089)
--(axis cs:21086,2.86115003094342)
--(axis cs:21087,2.86115019617547)
--(axis cs:21088,2.86115037196349)
--(axis cs:21089,2.86115041858452)
--(axis cs:21090,2.86115049867603)
--(axis cs:21091,2.86115063105539)
--(axis cs:21092,2.86115082582891)
--(axis cs:21093,2.86115089748073)
--(axis cs:21094,2.86115093418058)
--(axis cs:21095,2.86115084557207)
--(axis cs:21096,2.86115073787656)
--(axis cs:21097,2.8611506360058)
--(axis cs:21098,2.86115052311386)
--(axis cs:21099,2.8611503687459)
--(axis cs:21100,2.86115025028457)
--(axis cs:21101,2.86115015933285)
--(axis cs:21102,2.86114996992056)
--(axis cs:21103,2.86114981826888)
--(axis cs:21104,2.86114971608615)
--(axis cs:21105,2.86114956814538)
--(axis cs:21106,2.86114940542637)
--(axis cs:21107,2.86114928132304)
--(axis cs:21108,2.86114921774125)
--(axis cs:21109,2.86114916578362)
--(axis cs:21110,2.86114913616264)
--(axis cs:21111,2.8611491179465)
--(axis cs:21112,2.86114911630956)
--(axis cs:21113,2.86114899854914)
--(axis cs:21114,2.86114888052265)
--(axis cs:21115,2.86114877891579)
--(axis cs:21116,2.86114868625766)
--(axis cs:21117,2.86114863850654)
--(axis cs:21118,2.86114864302988)
--(axis cs:21119,2.86114860458834)
--(axis cs:21120,2.86114848106941)
--(axis cs:21121,2.86114828804488)
--(axis cs:21122,2.86114814005787)
--(axis cs:21123,2.86114792288069)
--(axis cs:21124,2.86114782465715)
--(axis cs:21125,2.86114781529296)
--(axis cs:21126,2.86114777493356)
--(axis cs:21127,2.86114773171838)
--(axis cs:21128,2.86114778966894)
--(axis cs:21129,2.86114780418778)
--(axis cs:21130,2.86114782939577)
--(axis cs:21131,2.8611478978813)
--(axis cs:21132,2.86114793205605)
--(axis cs:21133,2.86114789913587)
--(axis cs:21134,2.86114790594508)
--(axis cs:21135,2.86114794794766)
--(axis cs:21136,2.86114810049248)
--(axis cs:21137,2.86114822686987)
--(axis cs:21138,2.8611482776153)
--(axis cs:21139,2.86114825570376)
--(axis cs:21140,2.86114811820326)
--(axis cs:21141,2.86114800200408)
--(axis cs:21142,2.86114786469993)
--(axis cs:21143,2.86114772033745)
--(axis cs:21144,2.86114753290303)
--(axis cs:21145,2.86114733866297)
--(axis cs:21146,2.86114711032013)
--(axis cs:21147,2.86114691092005)
--(axis cs:21148,2.86114671849565)
--(axis cs:21149,2.86114659032698)
--(axis cs:21150,2.86114645126964)
--(axis cs:21151,2.86114636921505)
--(axis cs:21152,2.8611462516884)
--(axis cs:21153,2.8611460684053)
--(axis cs:21154,2.86114586511668)
--(axis cs:21155,2.86114566722771)
--(axis cs:21156,2.86114549381774)
--(axis cs:21157,2.86114525207488)
--(axis cs:21158,2.86114506114075)
--(axis cs:21159,2.86114494489279)
--(axis cs:21160,2.86114481790641)
--(axis cs:21161,2.86114465479433)
--(axis cs:21162,2.86114448535288)
--(axis cs:21163,2.86114430486774)
--(axis cs:21164,2.86114414951359)
--(axis cs:21165,2.8611439073439)
--(axis cs:21166,2.86114357443992)
--(axis cs:21167,2.86114324496232)
--(axis cs:21168,2.86114292121458)
--(axis cs:21169,2.86114273175663)
--(axis cs:21170,2.86114263669347)
--(axis cs:21171,2.86114260567609)
--(axis cs:21172,2.86114256130364)
--(axis cs:21173,2.8611423788061)
--(axis cs:21174,2.8611421985002)
--(axis cs:21175,2.86114208153813)
--(axis cs:21176,2.86114195631108)
--(axis cs:21177,2.86114185053915)
--(axis cs:21178,2.86114181529836)
--(axis cs:21179,2.86114189637708)
--(axis cs:21180,2.86114199194019)
--(axis cs:21181,2.86114201530092)
--(axis cs:21182,2.86114202576084)
--(axis cs:21183,2.86114196099882)
--(axis cs:21184,2.86114191737955)
--(axis cs:21185,2.86114197443119)
--(axis cs:21186,2.86114212765803)
--(axis cs:21187,2.86114228013722)
--(axis cs:21188,2.8611426049983)
--(axis cs:21189,2.86114298386516)
--(axis cs:21190,2.86114335475343)
--(axis cs:21191,2.86114369789248)
--(axis cs:21192,2.86114404264072)
--(axis cs:21193,2.86114439210067)
--(axis cs:21194,2.86114471741324)
--(axis cs:21195,2.86114497585875)
--(axis cs:21196,2.86114523434985)
--(axis cs:21197,2.86114539381513)
--(axis cs:21198,2.86114560895234)
--(axis cs:21199,2.86114584365026)
--(axis cs:21200,2.86114602382125)
--(axis cs:21201,2.86114616117598)
--(axis cs:21202,2.86114632392655)
--(axis cs:21203,2.86114641922889)
--(axis cs:21204,2.86114646380555)
--(axis cs:21205,2.8611464477414)
--(axis cs:21206,2.86114637509698)
--(axis cs:21207,2.8611462073691)
--(axis cs:21208,2.86114603149045)
--(axis cs:21209,2.86114588828228)
--(axis cs:21210,2.8611457376441)
--(axis cs:21211,2.86114553630807)
--(axis cs:21212,2.86114527903476)
--(axis cs:21213,2.86114498401425)
--(axis cs:21214,2.86114465845129)
--(axis cs:21215,2.86114421415672)
--(axis cs:21216,2.86114372630727)
--(axis cs:21217,2.86114331255181)
--(axis cs:21218,2.86114286895708)
--(axis cs:21219,2.86114245138086)
--(axis cs:21220,2.86114207108078)
--(axis cs:21221,2.86114162870329)
--(axis cs:21222,2.86114107788853)
--(axis cs:21223,2.86114054326295)
--(axis cs:21224,2.86113995873344)
--(axis cs:21225,2.8611394789018)
--(axis cs:21226,2.86113904518437)
--(axis cs:21227,2.86113856658629)
--(axis cs:21228,2.86113805959457)
--(axis cs:21229,2.86113757558735)
--(axis cs:21230,2.86113704344445)
--(axis cs:21231,2.86113642539258)
--(axis cs:21232,2.86113580838185)
--(axis cs:21233,2.8611351203591)
--(axis cs:21234,2.86113444457419)
--(axis cs:21235,2.86113372088142)
--(axis cs:21236,2.86113297270208)
--(axis cs:21237,2.86113228028047)
--(axis cs:21238,2.8611316280913)
--(axis cs:21239,2.86113093277868)
--(axis cs:21240,2.86113025484717)
--(axis cs:21241,2.86112948166435)
--(axis cs:21242,2.86112866482123)
--(axis cs:21243,2.86112781735813)
--(axis cs:21244,2.86112691546543)
--(axis cs:21245,2.86112610019482)
--(axis cs:21246,2.86112523650461)
--(axis cs:21247,2.86112439775391)
--(axis cs:21248,2.86112359666756)
--(axis cs:21249,2.86112281356414)
--(axis cs:21250,2.86112206780186)
--(axis cs:21251,2.86112134267616)
--(axis cs:21252,2.86112056109168)
--(axis cs:21253,2.8611197931959)
--(axis cs:21254,2.8611189242724)
--(axis cs:21255,2.8611180848747)
--(axis cs:21256,2.86111719962104)
--(axis cs:21257,2.86111638067631)
--(axis cs:21258,2.86111552552892)
--(axis cs:21259,2.86111462099524)
--(axis cs:21260,2.86111366552794)
--(axis cs:21261,2.86111273520275)
--(axis cs:21262,2.86111179090013)
--(axis cs:21263,2.86111085229759)
--(axis cs:21264,2.86110995795402)
--(axis cs:21265,2.86110901400116)
--(axis cs:21266,2.86110792387373)
--(axis cs:21267,2.86110689606587)
--(axis cs:21268,2.86110576970518)
--(axis cs:21269,2.86110464394731)
--(axis cs:21270,2.86110345685162)
--(axis cs:21271,2.86110225362043)
--(axis cs:21272,2.86110107678952)
--(axis cs:21273,2.86109991348697)
--(axis cs:21274,2.86109878904511)
--(axis cs:21275,2.86109767100417)
--(axis cs:21276,2.86109671101708)
--(axis cs:21277,2.86109574788992)
--(axis cs:21278,2.86109474697589)
--(axis cs:21279,2.8610937031849)
--(axis cs:21280,2.86109264284176)
--(axis cs:21281,2.86109151147287)
--(axis cs:21282,2.86109034251649)
--(axis cs:21283,2.86108923946046)
--(axis cs:21284,2.8610880843801)
--(axis cs:21285,2.86108697783354)
--(axis cs:21286,2.86108589215219)
--(axis cs:21287,2.86108484595236)
--(axis cs:21288,2.86108378827986)
--(axis cs:21289,2.86108268842571)
--(axis cs:21290,2.86108164042219)
--(axis cs:21291,2.86108056977939)
--(axis cs:21292,2.86107944843959)
--(axis cs:21293,2.86107833860067)
--(axis cs:21294,2.86107725712021)
--(axis cs:21295,2.86107603648207)
--(axis cs:21296,2.86107493196795)
--(axis cs:21297,2.86107387773736)
--(axis cs:21298,2.86107280778689)
--(axis cs:21299,2.86107168763532)
--(axis cs:21300,2.86107063184306)
--(axis cs:21301,2.86106960042771)
--(axis cs:21302,2.8610685733408)
--(axis cs:21303,2.86106747014817)
--(axis cs:21304,2.86106634232224)
--(axis cs:21305,2.86106519129472)
--(axis cs:21306,2.86106399353724)
--(axis cs:21307,2.8610628171505)
--(axis cs:21308,2.86106160551519)
--(axis cs:21309,2.86106039591681)
--(axis cs:21310,2.86105912807253)
--(axis cs:21311,2.86105775102696)
--(axis cs:21312,2.86105641919199)
--(axis cs:21313,2.86105515010571)
--(axis cs:21314,2.86105383200359)
--(axis cs:21315,2.86105251751131)
--(axis cs:21316,2.86105118941278)
--(axis cs:21317,2.8610499129088)
--(axis cs:21318,2.86104860314657)
--(axis cs:21319,2.86104723673199)
--(axis cs:21320,2.86104585182124)
--(axis cs:21321,2.86104449531398)
--(axis cs:21322,2.86104304309288)
--(axis cs:21323,2.86104164570632)
--(axis cs:21324,2.86104027062135)
--(axis cs:21325,2.86103888698162)
--(axis cs:21326,2.86103743847717)
--(axis cs:21327,2.86103598153975)
--(axis cs:21328,2.86103458903711)
--(axis cs:21329,2.86103323575244)
--(axis cs:21330,2.86103183468033)
--(axis cs:21331,2.8610304144712)
--(axis cs:21332,2.86102901246383)
--(axis cs:21333,2.86102764647718)
--(axis cs:21334,2.86102623481162)
--(axis cs:21335,2.8610247057867)
--(axis cs:21336,2.8610232702965)
--(axis cs:21337,2.86102179370353)
--(axis cs:21338,2.86102027728842)
--(axis cs:21339,2.86101872895186)
--(axis cs:21340,2.86101711159198)
--(axis cs:21341,2.86101548399229)
--(axis cs:21342,2.86101381895151)
--(axis cs:21343,2.86101217644225)
--(axis cs:21344,2.86101048945934)
--(axis cs:21345,2.86100879032209)
--(axis cs:21346,2.86100705002865)
--(axis cs:21347,2.86100532997768)
--(axis cs:21348,2.86100361590533)
--(axis cs:21349,2.8610018491405)
--(axis cs:21350,2.86100016162784)
--(axis cs:21351,2.86099840568713)
--(axis cs:21352,2.86099662697879)
--(axis cs:21353,2.86099489520721)
--(axis cs:21354,2.8609932060123)
--(axis cs:21355,2.86099155484253)
--(axis cs:21356,2.86098993463097)
--(axis cs:21357,2.86098829447901)
--(axis cs:21358,2.86098671655929)
--(axis cs:21359,2.86098506237723)
--(axis cs:21360,2.86098342789205)
--(axis cs:21361,2.86098173490901)
--(axis cs:21362,2.86098010253972)
--(axis cs:21363,2.86097851242425)
--(axis cs:21364,2.86097690829114)
--(axis cs:21365,2.86097524295494)
--(axis cs:21366,2.86097362115852)
--(axis cs:21367,2.86097192043814)
--(axis cs:21368,2.8609701675282)
--(axis cs:21369,2.86096841287647)
--(axis cs:21370,2.86096669764445)
--(axis cs:21371,2.86096494054107)
--(axis cs:21372,2.86096320780488)
--(axis cs:21373,2.86096141669751)
--(axis cs:21374,2.86095977626273)
--(axis cs:21375,2.86095809721479)
--(axis cs:21376,2.86095642175717)
--(axis cs:21377,2.86095484170692)
--(axis cs:21378,2.86095328234618)
--(axis cs:21379,2.8609517534583)
--(axis cs:21380,2.86095019024307)
--(axis cs:21381,2.86094861912551)
--(axis cs:21382,2.8609470706658)
--(axis cs:21383,2.86094545200144)
--(axis cs:21384,2.86094382904521)
--(axis cs:21385,2.86094220503322)
--(axis cs:21386,2.86094062434141)
--(axis cs:21387,2.86093904976854)
--(axis cs:21388,2.86093744728366)
--(axis cs:21389,2.86093579847352)
--(axis cs:21390,2.86093419535054)
--(axis cs:21391,2.86093251768759)
--(axis cs:21392,2.86093085995393)
--(axis cs:21393,2.86092923610441)
--(axis cs:21394,2.86092757230572)
--(axis cs:21395,2.8609259029313)
--(axis cs:21396,2.86092428637025)
--(axis cs:21397,2.86092255145491)
--(axis cs:21398,2.86092073453437)
--(axis cs:21399,2.86091893889927)
--(axis cs:21400,2.86091722289234)
--(axis cs:21401,2.86091549143338)
--(axis cs:21402,2.86091371873329)
--(axis cs:21403,2.86091196093728)
--(axis cs:21404,2.86091022062779)
--(axis cs:21405,2.86090853484468)
--(axis cs:21406,2.86090680595177)
--(axis cs:21407,2.86090511005175)
--(axis cs:21408,2.86090341514995)
--(axis cs:21409,2.86090168604674)
--(axis cs:21410,2.86089996321587)
--(axis cs:21411,2.86089834751694)
--(axis cs:21412,2.86089677266724)
--(axis cs:21413,2.8608952142191)
--(axis cs:21414,2.86089364472345)
--(axis cs:21415,2.86089206458196)
--(axis cs:21416,2.86089046855912)
--(axis cs:21417,2.86088888781404)
--(axis cs:21418,2.86088731363858)
--(axis cs:21419,2.86088568012883)
--(axis cs:21420,2.86088414409343)
--(axis cs:21421,2.86088256689817)
--(axis cs:21422,2.86088101717775)
--(axis cs:21423,2.86087941621391)
--(axis cs:21424,2.86087783868972)
--(axis cs:21425,2.86087635247879)
--(axis cs:21426,2.86087486385069)
--(axis cs:21427,2.86087344750727)
--(axis cs:21428,2.86087200376352)
--(axis cs:21429,2.86087055903698)
--(axis cs:21430,2.86086903942358)
--(axis cs:21431,2.86086756442459)
--(axis cs:21432,2.86086601090473)
--(axis cs:21433,2.86086448200656)
--(axis cs:21434,2.86086290776562)
--(axis cs:21435,2.86086139577817)
--(axis cs:21436,2.86085987112658)
--(axis cs:21437,2.8608583531867)
--(axis cs:21438,2.86085687537199)
--(axis cs:21439,2.86085549234024)
--(axis cs:21440,2.86085405309544)
--(axis cs:21441,2.86085268267465)
--(axis cs:21442,2.86085134224747)
--(axis cs:21443,2.86085004701778)
--(axis cs:21444,2.86084878861776)
--(axis cs:21445,2.86084747045338)
--(axis cs:21446,2.86084609074408)
--(axis cs:21447,2.86084476790613)
--(axis cs:21448,2.86084343901084)
--(axis cs:21449,2.86084208239291)
--(axis cs:21450,2.86084067284471)
--(axis cs:21451,2.86083924496387)
--(axis cs:21452,2.86083780560163)
--(axis cs:21453,2.86083644699798)
--(axis cs:21454,2.86083503649627)
--(axis cs:21455,2.8608337139204)
--(axis cs:21456,2.86083240517058)
--(axis cs:21457,2.86083122628869)
--(axis cs:21458,2.86083002624177)
--(axis cs:21459,2.86082883226846)
--(axis cs:21460,2.86082754634523)
--(axis cs:21461,2.86082626490197)
--(axis cs:21462,2.86082497654983)
--(axis cs:21463,2.86082368372471)
--(axis cs:21464,2.86082241300959)
--(axis cs:21465,2.86082115294534)
--(axis cs:21466,2.86081991204597)
--(axis cs:21467,2.86081873660066)
--(axis cs:21468,2.86081756322904)
--(axis cs:21469,2.86081636090915)
--(axis cs:21470,2.86081518289833)
--(axis cs:21471,2.86081393663424)
--(axis cs:21472,2.86081270437175)
--(axis cs:21473,2.86081150140577)
--(axis cs:21474,2.86081033838162)
--(axis cs:21475,2.86080914197258)
--(axis cs:21476,2.86080807124263)
--(axis cs:21477,2.86080700993997)
--(axis cs:21478,2.86080592381903)
--(axis cs:21479,2.86080475495)
--(axis cs:21480,2.8608035910406)
--(axis cs:21481,2.86080242363853)
--(axis cs:21482,2.86080125233525)
--(axis cs:21483,2.86080006528085)
--(axis cs:21484,2.86079891295115)
--(axis cs:21485,2.86079781444517)
--(axis cs:21486,2.86079669212916)
--(axis cs:21487,2.8607955027755)
--(axis cs:21488,2.86079425519952)
--(axis cs:21489,2.86079302907127)
--(axis cs:21490,2.86079177931945)
--(axis cs:21491,2.86079044405725)
--(axis cs:21492,2.86078905110141)
--(axis cs:21493,2.86078765064743)
--(axis cs:21494,2.86078619239629)
--(axis cs:21495,2.86078466612989)
--(axis cs:21496,2.86078316490743)
--(axis cs:21497,2.86078171856924)
--(axis cs:21498,2.86078029855951)
--(axis cs:21499,2.86077877717561)
--(axis cs:21500,2.8607772423865)
--(axis cs:21501,2.86077574851902)
--(axis cs:21502,2.86077426104582)
--(axis cs:21503,2.86077277681254)
--(axis cs:21504,2.86077124299453)
--(axis cs:21505,2.86076973684898)
--(axis cs:21506,2.8607681783053)
--(axis cs:21507,2.86076664233892)
--(axis cs:21508,2.8607650875557)
--(axis cs:21509,2.8607635703089)
--(axis cs:21510,2.86076196810664)
--(axis cs:21511,2.86076039426368)
--(axis cs:21512,2.86075879699549)
--(axis cs:21513,2.86075720433518)
--(axis cs:21514,2.86075557667211)
--(axis cs:21515,2.86075392969587)
--(axis cs:21516,2.86075229973824)
--(axis cs:21517,2.86075064020108)
--(axis cs:21518,2.86074898757399)
--(axis cs:21519,2.86074731216122)
--(axis cs:21520,2.86074559773376)
--(axis cs:21521,2.86074380277967)
--(axis cs:21522,2.86074203362717)
--(axis cs:21523,2.86074023553026)
--(axis cs:21524,2.86073842331383)
--(axis cs:21525,2.86073667635635)
--(axis cs:21526,2.86073498438833)
--(axis cs:21527,2.86073344523069)
--(axis cs:21528,2.86073190397639)
--(axis cs:21529,2.86073036825953)
--(axis cs:21530,2.86072881885551)
--(axis cs:21531,2.86072736040955)
--(axis cs:21532,2.86072591058732)
--(axis cs:21533,2.86072445952045)
--(axis cs:21534,2.86072299026057)
--(axis cs:21535,2.8607214233379)
--(axis cs:21536,2.86071983227317)
--(axis cs:21537,2.86071827335308)
--(axis cs:21538,2.86071680005372)
--(axis cs:21539,2.86071536454722)
--(axis cs:21540,2.86071392746226)
--(axis cs:21541,2.86071242051127)
--(axis cs:21542,2.86071087374319)
--(axis cs:21543,2.86070934204066)
--(axis cs:21544,2.86070776837536)
--(axis cs:21545,2.86070615561723)
--(axis cs:21546,2.8607044910985)
--(axis cs:21547,2.86070280435722)
--(axis cs:21548,2.86070112020857)
--(axis cs:21549,2.86069948259909)
--(axis cs:21550,2.86069782063506)
--(axis cs:21551,2.86069617213084)
--(axis cs:21552,2.86069457515825)
--(axis cs:21553,2.86069298360207)
--(axis cs:21554,2.86069153707018)
--(axis cs:21555,2.86069014515765)
--(axis cs:21556,2.86068868959427)
--(axis cs:21557,2.86068710797296)
--(axis cs:21558,2.86068546424889)
--(axis cs:21559,2.86068386442047)
--(axis cs:21560,2.86068218810655)
--(axis cs:21561,2.86068045735942)
--(axis cs:21562,2.860678808373)
--(axis cs:21563,2.86067717264631)
--(axis cs:21564,2.86067553779795)
--(axis cs:21565,2.86067390529739)
--(axis cs:21566,2.86067227678322)
--(axis cs:21567,2.86067067472711)
--(axis cs:21568,2.86066908940656)
--(axis cs:21569,2.86066753529966)
--(axis cs:21570,2.86066601588691)
--(axis cs:21571,2.86066450392368)
--(axis cs:21572,2.86066299726663)
--(axis cs:21573,2.86066139610308)
--(axis cs:21574,2.86065986288616)
--(axis cs:21575,2.86065831484547)
--(axis cs:21576,2.86065670808259)
--(axis cs:21577,2.86065508984645)
--(axis cs:21578,2.86065351430577)
--(axis cs:21579,2.86065206106205)
--(axis cs:21580,2.86065066589312)
--(axis cs:21581,2.86064929860574)
--(axis cs:21582,2.86064785189524)
--(axis cs:21583,2.86064641178751)
--(axis cs:21584,2.86064500555682)
--(axis cs:21585,2.86064352353729)
--(axis cs:21586,2.86064203491599)
--(axis cs:21587,2.86064040652266)
--(axis cs:21588,2.86063884947326)
--(axis cs:21589,2.86063724510167)
--(axis cs:21590,2.86063565267517)
--(axis cs:21591,2.86063405387438)
--(axis cs:21592,2.86063249922169)
--(axis cs:21593,2.86063097870913)
--(axis cs:21594,2.86062947634624)
--(axis cs:21595,2.86062804156168)
--(axis cs:21596,2.86062655929821)
--(axis cs:21597,2.86062508831335)
--(axis cs:21598,2.86062370175343)
--(axis cs:21599,2.86062230300834)
--(axis cs:21600,2.86062090699909)
--(axis cs:21601,2.86061951198951)
--(axis cs:21602,2.8606181156766)
--(axis cs:21603,2.8606167002073)
--(axis cs:21604,2.86061529957786)
--(axis cs:21605,2.86061391007623)
--(axis cs:21606,2.86061250346097)
--(axis cs:21607,2.86061112450818)
--(axis cs:21608,2.86060973446302)
--(axis cs:21609,2.8606082670068)
--(axis cs:21610,2.86060679833922)
--(axis cs:21611,2.86060538716551)
--(axis cs:21612,2.86060389950914)
--(axis cs:21613,2.86060247497109)
--(axis cs:21614,2.86060106100101)
--(axis cs:21615,2.86059955051281)
--(axis cs:21616,2.86059807190639)
--(axis cs:21617,2.86059665364898)
--(axis cs:21618,2.86059520572095)
--(axis cs:21619,2.86059378725485)
--(axis cs:21620,2.86059238058464)
--(axis cs:21621,2.86059087313483)
--(axis cs:21622,2.86058934709284)
--(axis cs:21623,2.86058792282907)
--(axis cs:21624,2.86058654424426)
--(axis cs:21625,2.86058512772893)
--(axis cs:21626,2.86058367042156)
--(axis cs:21627,2.86058211387992)
--(axis cs:21628,2.86058065032395)
--(axis cs:21629,2.86057917346245)
--(axis cs:21630,2.86057768174897)
--(axis cs:21631,2.86057607360497)
--(axis cs:21632,2.86057445543865)
--(axis cs:21633,2.86057281244613)
--(axis cs:21634,2.86057117615958)
--(axis cs:21635,2.8605694810371)
--(axis cs:21636,2.86056774342703)
--(axis cs:21637,2.86056596612407)
--(axis cs:21638,2.86056415269873)
--(axis cs:21639,2.86056227817354)
--(axis cs:21640,2.86056033727868)
--(axis cs:21641,2.86055843458826)
--(axis cs:21642,2.86055662468896)
--(axis cs:21643,2.86055487807334)
--(axis cs:21644,2.86055308713787)
--(axis cs:21645,2.86055116039024)
--(axis cs:21646,2.86054928177257)
--(axis cs:21647,2.86054741174505)
--(axis cs:21648,2.86054550378907)
--(axis cs:21649,2.86054358645393)
--(axis cs:21650,2.86054165479081)
--(axis cs:21651,2.86053976101905)
--(axis cs:21652,2.8605377996078)
--(axis cs:21653,2.86053581742282)
--(axis cs:21654,2.86053374063217)
--(axis cs:21655,2.86053167046555)
--(axis cs:21656,2.86052965127924)
--(axis cs:21657,2.86052765677009)
--(axis cs:21658,2.86052568961189)
--(axis cs:21659,2.86052374911927)
--(axis cs:21660,2.86052184009137)
--(axis cs:21661,2.86051994677107)
--(axis cs:21662,2.86051808020098)
--(axis cs:21663,2.86051609565714)
--(axis cs:21664,2.86051400023565)
--(axis cs:21665,2.86051190371758)
--(axis cs:21666,2.86050976992924)
--(axis cs:21667,2.86050761922177)
--(axis cs:21668,2.86050542811145)
--(axis cs:21669,2.86050334622678)
--(axis cs:21670,2.86050128451183)
--(axis cs:21671,2.86049928059836)
--(axis cs:21672,2.86049726361847)
--(axis cs:21673,2.86049526926103)
--(axis cs:21674,2.86049324594924)
--(axis cs:21675,2.86049129052874)
--(axis cs:21676,2.86048930340677)
--(axis cs:21677,2.8604873315209)
--(axis cs:21678,2.86048540177937)
--(axis cs:21679,2.86048345677595)
--(axis cs:21680,2.8604814957348)
--(axis cs:21681,2.86047955441197)
--(axis cs:21682,2.86047759636661)
--(axis cs:21683,2.86047574921715)
--(axis cs:21684,2.86047387554078)
--(axis cs:21685,2.8604720512911)
--(axis cs:21686,2.86047027814647)
--(axis cs:21687,2.86046853085204)
--(axis cs:21688,2.86046675199866)
--(axis cs:21689,2.86046497616849)
--(axis cs:21690,2.86046316383257)
--(axis cs:21691,2.8604613142384)
--(axis cs:21692,2.86045941401997)
--(axis cs:21693,2.86045759953179)
--(axis cs:21694,2.86045574092244)
--(axis cs:21695,2.86045389502176)
--(axis cs:21696,2.86045201382169)
--(axis cs:21697,2.86045009873714)
--(axis cs:21698,2.86044816032386)
--(axis cs:21699,2.86044620782879)
--(axis cs:21700,2.8604441693846)
--(axis cs:21701,2.86044205776551)
--(axis cs:21702,2.86043994171002)
--(axis cs:21703,2.86043775322217)
--(axis cs:21704,2.86043558171479)
--(axis cs:21705,2.86043340270869)
--(axis cs:21706,2.86043109725201)
--(axis cs:21707,2.86042880653884)
--(axis cs:21708,2.86042649661979)
--(axis cs:21709,2.86042415363998)
--(axis cs:21710,2.86042187451523)
--(axis cs:21711,2.86041945400228)
--(axis cs:21712,2.86041693614375)
--(axis cs:21713,2.86041441021284)
--(axis cs:21714,2.86041194987493)
--(axis cs:21715,2.86040951835224)
--(axis cs:21716,2.86040711370955)
--(axis cs:21717,2.86040467674879)
--(axis cs:21718,2.8604021877833)
--(axis cs:21719,2.86039968778349)
--(axis cs:21720,2.86039712458809)
--(axis cs:21721,2.86039461098958)
--(axis cs:21722,2.8603920035626)
--(axis cs:21723,2.86038935897253)
--(axis cs:21724,2.86038673269065)
--(axis cs:21725,2.86038410274083)
--(axis cs:21726,2.8603815231619)
--(axis cs:21727,2.86037891425744)
--(axis cs:21728,2.86037617103565)
--(axis cs:21729,2.86037345455869)
--(axis cs:21730,2.86037071194417)
--(axis cs:21731,2.86036783628307)
--(axis cs:21732,2.8603649112308)
--(axis cs:21733,2.86036193239348)
--(axis cs:21734,2.8603589741217)
--(axis cs:21735,2.86035597063542)
--(axis cs:21736,2.86035301431577)
--(axis cs:21737,2.86035010708229)
--(axis cs:21738,2.86034726585472)
--(axis cs:21739,2.86034444955627)
--(axis cs:21740,2.86034163983167)
--(axis cs:21741,2.86033887606364)
--(axis cs:21742,2.86033605642821)
--(axis cs:21743,2.86033321400181)
--(axis cs:21744,2.86033030520732)
--(axis cs:21745,2.86032742981728)
--(axis cs:21746,2.86032451444533)
--(axis cs:21747,2.86032157866233)
--(axis cs:21748,2.86031862639101)
--(axis cs:21749,2.86031574393274)
--(axis cs:21750,2.86031293306285)
--(axis cs:21751,2.86031011882568)
--(axis cs:21752,2.86030721104742)
--(axis cs:21753,2.86030427443541)
--(axis cs:21754,2.86030126949857)
--(axis cs:21755,2.86029825093097)
--(axis cs:21756,2.86029516950854)
--(axis cs:21757,2.86029202910159)
--(axis cs:21758,2.86028893946564)
--(axis cs:21759,2.86028586561215)
--(axis cs:21760,2.86028287662758)
--(axis cs:21761,2.86027980713694)
--(axis cs:21762,2.86027674783587)
--(axis cs:21763,2.86027362748847)
--(axis cs:21764,2.86027046297491)
--(axis cs:21765,2.86026735785206)
--(axis cs:21766,2.86026429855595)
--(axis cs:21767,2.86026125666525)
--(axis cs:21768,2.86025821798048)
--(axis cs:21769,2.86025519218211)
--(axis cs:21770,2.86025213406731)
--(axis cs:21771,2.86024911316154)
--(axis cs:21772,2.8602460614283)
--(axis cs:21773,2.86024299633916)
--(axis cs:21774,2.860239854153)
--(axis cs:21775,2.86023672904541)
--(axis cs:21776,2.86023360787302)
--(axis cs:21777,2.86023047091316)
--(axis cs:21778,2.86022738541154)
--(axis cs:21779,2.8602241937139)
--(axis cs:21780,2.86022099561984)
--(axis cs:21781,2.86021779798008)
--(axis cs:21782,2.86021459426279)
--(axis cs:21783,2.86021140838676)
--(axis cs:21784,2.86020817125478)
--(axis cs:21785,2.86020497191925)
--(axis cs:21786,2.86020186170567)
--(axis cs:21787,2.86019876876262)
--(axis cs:21788,2.86019568463998)
--(axis cs:21789,2.86019267923455)
--(axis cs:21790,2.86018961155512)
--(axis cs:21791,2.86018653624691)
--(axis cs:21792,2.86018347257779)
--(axis cs:21793,2.86018038980845)
--(axis cs:21794,2.86017730441662)
--(axis cs:21795,2.86017425561331)
--(axis cs:21796,2.86017127889359)
--(axis cs:21797,2.86016827550579)
--(axis cs:21798,2.86016529847106)
--(axis cs:21799,2.86016239343106)
--(axis cs:21800,2.86015947022066)
--(axis cs:21801,2.86015651676156)
--(axis cs:21802,2.8601535676732)
--(axis cs:21803,2.86015063091962)
--(axis cs:21804,2.86014778050467)
--(axis cs:21805,2.86014489612902)
--(axis cs:21806,2.86014193009385)
--(axis cs:21807,2.86013897299881)
--(axis cs:21808,2.86013602080306)
--(axis cs:21809,2.86013306657271)
--(axis cs:21810,2.86013016551508)
--(axis cs:21811,2.86012722595387)
--(axis cs:21812,2.86012432355685)
--(axis cs:21813,2.86012140129847)
--(axis cs:21814,2.86011839821304)
--(axis cs:21815,2.86011533533225)
--(axis cs:21816,2.86011232037168)
--(axis cs:21817,2.86010927875066)
--(axis cs:21818,2.86010624139989)
--(axis cs:21819,2.86010322030471)
--(axis cs:21820,2.8601001971174)
--(axis cs:21821,2.86009710038482)
--(axis cs:21822,2.8600939642944)
--(axis cs:21823,2.86009084558441)
--(axis cs:21824,2.86008774998662)
--(axis cs:21825,2.86008468599773)
--(axis cs:21826,2.86008151665548)
--(axis cs:21827,2.86007829322349)
--(axis cs:21828,2.86007501916525)
--(axis cs:21829,2.86007172040404)
--(axis cs:21830,2.86006838376409)
--(axis cs:21831,2.86006500528294)
--(axis cs:21832,2.86006160518504)
--(axis cs:21833,2.86005816402136)
--(axis cs:21834,2.86005466987098)
--(axis cs:21835,2.86005117331403)
--(axis cs:21836,2.86004763195943)
--(axis cs:21837,2.86004413004739)
--(axis cs:21838,2.8600405423454)
--(axis cs:21839,2.86003691780889)
--(axis cs:21840,2.86003317932889)
--(axis cs:21841,2.86002957750196)
--(axis cs:21842,2.86002601261431)
--(axis cs:21843,2.86002242430833)
--(axis cs:21844,2.86001882520424)
--(axis cs:21845,2.86001527790855)
--(axis cs:21846,2.86001167916522)
--(axis cs:21847,2.86000806157945)
--(axis cs:21848,2.86000450636678)
--(axis cs:21849,2.86000099685905)
--(axis cs:21850,2.85999741768966)
--(axis cs:21851,2.85999380894219)
--(axis cs:21852,2.85999019249166)
--(axis cs:21853,2.8599865633825)
--(axis cs:21854,2.859982984409)
--(axis cs:21855,2.8599794124703)
--(axis cs:21856,2.85997583785279)
--(axis cs:21857,2.8599721983422)
--(axis cs:21858,2.85996857138318)
--(axis cs:21859,2.85996492420264)
--(axis cs:21860,2.85996131363868)
--(axis cs:21861,2.85995772082428)
--(axis cs:21862,2.8599541447498)
--(axis cs:21863,2.85995073223314)
--(axis cs:21864,2.85994735813215)
--(axis cs:21865,2.85994397744348)
--(axis cs:21866,2.85994066185295)
--(axis cs:21867,2.85993734528214)
--(axis cs:21868,2.85993401408703)
--(axis cs:21869,2.85993066652575)
--(axis cs:21870,2.85992723119401)
--(axis cs:21871,2.85992375652749)
--(axis cs:21872,2.85992022301785)
--(axis cs:21873,2.85991678309963)
--(axis cs:21874,2.85991326240242)
--(axis cs:21875,2.85990981471087)
--(axis cs:21876,2.85990626068427)
--(axis cs:21877,2.85990268440575)
--(axis cs:21878,2.85989915088185)
--(axis cs:21879,2.85989562608176)
--(axis cs:21880,2.85989206713809)
--(axis cs:21881,2.85988857864667)
--(axis cs:21882,2.8598849933782)
--(axis cs:21883,2.85988139357652)
--(axis cs:21884,2.85987778326942)
--(axis cs:21885,2.85987421286448)
--(axis cs:21886,2.85987061877377)
--(axis cs:21887,2.85986715761998)
--(axis cs:21888,2.85986366517918)
--(axis cs:21889,2.85986013591037)
--(axis cs:21890,2.85985654914867)
--(axis cs:21891,2.85985300524477)
--(axis cs:21892,2.85984951027876)
--(axis cs:21893,2.85984602645827)
--(axis cs:21894,2.85984256479972)
--(axis cs:21895,2.85983911920436)
--(axis cs:21896,2.85983576373641)
--(axis cs:21897,2.85983241743104)
--(axis cs:21898,2.8598291210868)
--(axis cs:21899,2.85982583277232)
--(axis cs:21900,2.85982262323951)
--(axis cs:21901,2.85981936262118)
--(axis cs:21902,2.85981604481955)
--(axis cs:21903,2.85981283067008)
--(axis cs:21904,2.85980960722319)
--(axis cs:21905,2.85980642245201)
--(axis cs:21906,2.8598031948582)
--(axis cs:21907,2.85979992744325)
--(axis cs:21908,2.8597966203297)
--(axis cs:21909,2.8597932932054)
--(axis cs:21910,2.8597899629138)
--(axis cs:21911,2.85978659978251)
--(axis cs:21912,2.85978327153352)
--(axis cs:21913,2.85978002903494)
--(axis cs:21914,2.8597767408429)
--(axis cs:21915,2.85977351107411)
--(axis cs:21916,2.85977030602686)
--(axis cs:21917,2.85976710530027)
--(axis cs:21918,2.85976396955489)
--(axis cs:21919,2.85976087289673)
--(axis cs:21920,2.85975777471254)
--(axis cs:21921,2.85975478802557)
--(axis cs:21922,2.85975186760712)
--(axis cs:21923,2.85974890201833)
--(axis cs:21924,2.85974597749493)
--(axis cs:21925,2.85974308423773)
--(axis cs:21926,2.8597402160428)
--(axis cs:21927,2.8597373102048)
--(axis cs:21928,2.85973439677864)
--(axis cs:21929,2.85973155326554)
--(axis cs:21930,2.85972876210671)
--(axis cs:21931,2.85972601479744)
--(axis cs:21932,2.8597232181346)
--(axis cs:21933,2.85972040862161)
--(axis cs:21934,2.85971755115283)
--(axis cs:21935,2.85971474332067)
--(axis cs:21936,2.85971191442677)
--(axis cs:21937,2.85970911943497)
--(axis cs:21938,2.85970618015284)
--(axis cs:21939,2.85970317267493)
--(axis cs:21940,2.85970016674247)
--(axis cs:21941,2.85969715058816)
--(axis cs:21942,2.85969423258728)
--(axis cs:21943,2.85969132510511)
--(axis cs:21944,2.8596884102652)
--(axis cs:21945,2.85968542129294)
--(axis cs:21946,2.8596824220269)
--(axis cs:21947,2.85967927981888)
--(axis cs:21948,2.85967614358595)
--(axis cs:21949,2.85967300746166)
--(axis cs:21950,2.85966981453479)
--(axis cs:21951,2.85966655644713)
--(axis cs:21952,2.85966327360819)
--(axis cs:21953,2.85965998619899)
--(axis cs:21954,2.85965678990239)
--(axis cs:21955,2.85965364519452)
--(axis cs:21956,2.85965054837187)
--(axis cs:21957,2.85964735863879)
--(axis cs:21958,2.85964426271926)
--(axis cs:21959,2.85964109762249)
--(axis cs:21960,2.85963798694442)
--(axis cs:21961,2.85963490899513)
--(axis cs:21962,2.85963188525242)
--(axis cs:21963,2.85962895069182)
--(axis cs:21964,2.85962600539335)
--(axis cs:21965,2.85962291406428)
--(axis cs:21966,2.85961976619739)
--(axis cs:21967,2.8596166328832)
--(axis cs:21968,2.85961346916392)
--(axis cs:21969,2.8596102475456)
--(axis cs:21970,2.85960698424305)
--(axis cs:21971,2.85960359284537)
--(axis cs:21972,2.85960017667943)
--(axis cs:21973,2.85959684931916)
--(axis cs:21974,2.85959359258864)
--(axis cs:21975,2.8595902553545)
--(axis cs:21976,2.85958691458139)
--(axis cs:21977,2.85958360410225)
--(axis cs:21978,2.85958030897014)
--(axis cs:21979,2.85957702745388)
--(axis cs:21980,2.85957377403221)
--(axis cs:21981,2.85957050926152)
--(axis cs:21982,2.85956724955595)
--(axis cs:21983,2.85956404839108)
--(axis cs:21984,2.85956088310826)
--(axis cs:21985,2.85955775959556)
--(axis cs:21986,2.8595546928094)
--(axis cs:21987,2.85955159420679)
--(axis cs:21988,2.85954838393334)
--(axis cs:21989,2.85954516738626)
--(axis cs:21990,2.8595419412675)
--(axis cs:21991,2.85953874873174)
--(axis cs:21992,2.85953567771933)
--(axis cs:21993,2.85953256955912)
--(axis cs:21994,2.85952944922759)
--(axis cs:21995,2.85952627369318)
--(axis cs:21996,2.85952308162087)
--(axis cs:21997,2.85951995011583)
--(axis cs:21998,2.85951682444532)
--(axis cs:21999,2.85951369873718)
--(axis cs:22000,2.85951059974107)
--(axis cs:22001,2.85950749426343)
--(axis cs:22002,2.85950448077873)
--(axis cs:22003,2.8595015271114)
--(axis cs:22004,2.85949851015119)
--(axis cs:22005,2.85949550956419)
--(axis cs:22006,2.85949243422609)
--(axis cs:22007,2.85948923873644)
--(axis cs:22008,2.85948605107265)
--(axis cs:22009,2.85948286656376)
--(axis cs:22010,2.85947958495842)
--(axis cs:22011,2.85947628035974)
--(axis cs:22012,2.85947293127646)
--(axis cs:22013,2.8594694980881)
--(axis cs:22014,2.85946602855875)
--(axis cs:22015,2.85946253305995)
--(axis cs:22016,2.85945895224059)
--(axis cs:22017,2.85945527794231)
--(axis cs:22018,2.85945154763375)
--(axis cs:22019,2.85944786595716)
--(axis cs:22020,2.85944427760428)
--(axis cs:22021,2.85944066291856)
--(axis cs:22022,2.85943699332693)
--(axis cs:22023,2.85943341259368)
--(axis cs:22024,2.85942991234952)
--(axis cs:22025,2.85942635424477)
--(axis cs:22026,2.85942277659228)
--(axis cs:22027,2.85941917680161)
--(axis cs:22028,2.85941545600873)
--(axis cs:22029,2.85941172805258)
--(axis cs:22030,2.85940804313382)
--(axis cs:22031,2.85940430179173)
--(axis cs:22032,2.85940051903276)
--(axis cs:22033,2.85939674324786)
--(axis cs:22034,2.85939292948843)
--(axis cs:22035,2.85938909936804)
--(axis cs:22036,2.85938532876777)
--(axis cs:22037,2.85938152400015)
--(axis cs:22038,2.85937769473469)
--(axis cs:22039,2.85937380822058)
--(axis cs:22040,2.85936990565644)
--(axis cs:22041,2.85936600283274)
--(axis cs:22042,2.85936200897681)
--(axis cs:22043,2.85935801618651)
--(axis cs:22044,2.85935407989052)
--(axis cs:22045,2.85935010642006)
--(axis cs:22046,2.85934624389343)
--(axis cs:22047,2.85934244073726)
--(axis cs:22048,2.85933866085627)
--(axis cs:22049,2.85933495597923)
--(axis cs:22050,2.85933124811218)
--(axis cs:22051,2.85932755975889)
--(axis cs:22052,2.85932375840733)
--(axis cs:22053,2.85931998565671)
--(axis cs:22054,2.85931619906077)
--(axis cs:22055,2.85931239580616)
--(axis cs:22056,2.85930857428786)
--(axis cs:22057,2.85930476272984)
--(axis cs:22058,2.85930093548841)
--(axis cs:22059,2.85929702804301)
--(axis cs:22060,2.85929313264415)
--(axis cs:22061,2.85928924417899)
--(axis cs:22062,2.85928531487269)
--(axis cs:22063,2.85928142166401)
--(axis cs:22064,2.8592774874984)
--(axis cs:22065,2.85927351212434)
--(axis cs:22066,2.85926961364048)
--(axis cs:22067,2.85926572438659)
--(axis cs:22068,2.85926177219193)
--(axis cs:22069,2.85925779955966)
--(axis cs:22070,2.85925379124421)
--(axis cs:22071,2.85924983967901)
--(axis cs:22072,2.85924593094128)
--(axis cs:22073,2.85924210246258)
--(axis cs:22074,2.85923828332786)
--(axis cs:22075,2.85923446972035)
--(axis cs:22076,2.85923067504247)
--(axis cs:22077,2.85922683112513)
--(axis cs:22078,2.85922293183936)
--(axis cs:22079,2.85921890460222)
--(axis cs:22080,2.85921489530436)
--(axis cs:22081,2.85921087015671)
--(axis cs:22082,2.85920682332382)
--(axis cs:22083,2.85920270076823)
--(axis cs:22084,2.85919860855332)
--(axis cs:22085,2.85919444769333)
--(axis cs:22086,2.85919030982554)
--(axis cs:22087,2.85918608172681)
--(axis cs:22088,2.8591818309928)
--(axis cs:22089,2.85917758433904)
--(axis cs:22090,2.85917336955311)
--(axis cs:22091,2.85916916933056)
--(axis cs:22092,2.85916498351146)
--(axis cs:22093,2.85916081122916)
--(axis cs:22094,2.85915661313273)
--(axis cs:22095,2.85915237298906)
--(axis cs:22096,2.85914818393018)
--(axis cs:22097,2.85914402328966)
--(axis cs:22098,2.8591397661424)
--(axis cs:22099,2.85913549752655)
--(axis cs:22100,2.85913121818032)
--(axis cs:22101,2.85912694851089)
--(axis cs:22102,2.85912270387053)
--(axis cs:22103,2.8591185151989)
--(axis cs:22104,2.85911444854731)
--(axis cs:22105,2.8591104172678)
--(axis cs:22106,2.8591064353866)
--(axis cs:22107,2.85910246190429)
--(axis cs:22108,2.85909845529599)
--(axis cs:22109,2.85909444513277)
--(axis cs:22110,2.85909048799992)
--(axis cs:22111,2.85908660923167)
--(axis cs:22112,2.85908269919136)
--(axis cs:22113,2.85907875872368)
--(axis cs:22114,2.85907479156655)
--(axis cs:22115,2.85907092662293)
--(axis cs:22116,2.85906698194878)
--(axis cs:22117,2.8590630219376)
--(axis cs:22118,2.85905903365328)
--(axis cs:22119,2.85905502236767)
--(axis cs:22120,2.85905104599158)
--(axis cs:22121,2.85904710028689)
--(axis cs:22122,2.85904316811201)
--(axis cs:22123,2.85903926102478)
--(axis cs:22124,2.85903531365399)
--(axis cs:22125,2.85903137924923)
--(axis cs:22126,2.85902754525115)
--(axis cs:22127,2.85902377225199)
--(axis cs:22128,2.85902000102436)
--(axis cs:22129,2.85901618348186)
--(axis cs:22130,2.8590123584097)
--(axis cs:22131,2.85900852056074)
--(axis cs:22132,2.85900465686755)
--(axis cs:22133,2.859000773156)
--(axis cs:22134,2.85899690159834)
--(axis cs:22135,2.85899311696204)
--(axis cs:22136,2.85898935727938)
--(axis cs:22137,2.85898551256366)
--(axis cs:22138,2.85898171338721)
--(axis cs:22139,2.85897789712717)
--(axis cs:22140,2.85897410580631)
--(axis cs:22141,2.85897029343761)
--(axis cs:22142,2.85896640072456)
--(axis cs:22143,2.85896247468174)
--(axis cs:22144,2.85895856370751)
--(axis cs:22145,2.85895462541423)
--(axis cs:22146,2.85895064103868)
--(axis cs:22147,2.85894668115342)
--(axis cs:22148,2.85894277369623)
--(axis cs:22149,2.85893887712486)
--(axis cs:22150,2.85893495707766)
--(axis cs:22151,2.85893110398187)
--(axis cs:22152,2.85892726487662)
--(axis cs:22153,2.85892339726675)
--(axis cs:22154,2.8589195122943)
--(axis cs:22155,2.85891554295073)
--(axis cs:22156,2.85891146696753)
--(axis cs:22157,2.85890742891292)
--(axis cs:22158,2.85890333930166)
--(axis cs:22159,2.85889920940854)
--(axis cs:22160,2.85889505673739)
--(axis cs:22161,2.85889094821821)
--(axis cs:22162,2.85888689145471)
--(axis cs:22163,2.85888293556376)
--(axis cs:22164,2.85887897716891)
--(axis cs:22165,2.85887502382694)
--(axis cs:22166,2.85887098203102)
--(axis cs:22167,2.85886700139772)
--(axis cs:22168,2.8588630747957)
--(axis cs:22169,2.85885912759622)
--(axis cs:22170,2.85885521100549)
--(axis cs:22171,2.85885126714392)
--(axis cs:22172,2.85884728783797)
--(axis cs:22173,2.85884339062831)
--(axis cs:22174,2.85883952401408)
--(axis cs:22175,2.85883572653922)
--(axis cs:22176,2.85883200066774)
--(axis cs:22177,2.85882834787549)
--(axis cs:22178,2.85882469748028)
--(axis cs:22179,2.85882105657121)
--(axis cs:22180,2.85881742301802)
--(axis cs:22181,2.85881371380016)
--(axis cs:22182,2.85881000490277)
--(axis cs:22183,2.85880634117589)
--(axis cs:22184,2.85880270546103)
--(axis cs:22185,2.85879895097504)
--(axis cs:22186,2.8587952138107)
--(axis cs:22187,2.85879142394379)
--(axis cs:22188,2.85878774479419)
--(axis cs:22189,2.85878402940261)
--(axis cs:22190,2.8587803695039)
--(axis cs:22191,2.85877676328199)
--(axis cs:22192,2.8587731940104)
--(axis cs:22193,2.85876966636887)
--(axis cs:22194,2.85876611352864)
--(axis cs:22195,2.85876258581463)
--(axis cs:22196,2.85875908208138)
--(axis cs:22197,2.85875566917269)
--(axis cs:22198,2.85875223780988)
--(axis cs:22199,2.85874890030598)
--(axis cs:22200,2.85874566487979)
--(axis cs:22201,2.85874250992017)
--(axis cs:22202,2.8587393526726)
--(axis cs:22203,2.85873616046726)
--(axis cs:22204,2.85873300716146)
--(axis cs:22205,2.85872982577468)
--(axis cs:22206,2.85872662828658)
--(axis cs:22207,2.85872345016659)
--(axis cs:22208,2.85872031871287)
--(axis cs:22209,2.85871724519961)
--(axis cs:22210,2.85871412150988)
--(axis cs:22211,2.85871091983793)
--(axis cs:22212,2.85870763797092)
--(axis cs:22213,2.8587043923193)
--(axis cs:22214,2.85870110356724)
--(axis cs:22215,2.85869783601569)
--(axis cs:22216,2.8586946081231)
--(axis cs:22217,2.85869142990441)
--(axis cs:22218,2.85868828725074)
--(axis cs:22219,2.85868502790088)
--(axis cs:22220,2.85868168885134)
--(axis cs:22221,2.85867827998817)
--(axis cs:22222,2.85867485219404)
--(axis cs:22223,2.85867142797819)
--(axis cs:22224,2.85866802662353)
--(axis cs:22225,2.85866455860219)
--(axis cs:22226,2.85866109932799)
--(axis cs:22227,2.85865771461931)
--(axis cs:22228,2.85865441225852)
--(axis cs:22229,2.8586510580223)
--(axis cs:22230,2.85864777101874)
--(axis cs:22231,2.85864441041005)
--(axis cs:22232,2.85864109547874)
--(axis cs:22233,2.85863778332574)
--(axis cs:22234,2.85863451604117)
--(axis cs:22235,2.85863125226011)
--(axis cs:22236,2.85862802186379)
--(axis cs:22237,2.85862480811088)
--(axis cs:22238,2.85862159018879)
--(axis cs:22239,2.85861827428539)
--(axis cs:22240,2.85861502954961)
--(axis cs:22241,2.85861181389817)
--(axis cs:22242,2.85860861011401)
--(axis cs:22243,2.85860534782507)
--(axis cs:22244,2.85860212464926)
--(axis cs:22245,2.85859893541221)
--(axis cs:22246,2.85859579335502)
--(axis cs:22247,2.85859256127258)
--(axis cs:22248,2.85858924655798)
--(axis cs:22249,2.85858588519943)
--(axis cs:22250,2.8585825570934)
--(axis cs:22251,2.85857921135894)
--(axis cs:22252,2.85857587768241)
--(axis cs:22253,2.85857252702411)
--(axis cs:22254,2.85856925565312)
--(axis cs:22255,2.85856604672122)
--(axis cs:22256,2.85856283227833)
--(axis cs:22257,2.85855965624177)
--(axis cs:22258,2.85855647430726)
--(axis cs:22259,2.85855329831264)
--(axis cs:22260,2.85855013092415)
--(axis cs:22261,2.85854696255687)
--(axis cs:22262,2.85854384561316)
--(axis cs:22263,2.85854073377527)
--(axis cs:22264,2.85853761592971)
--(axis cs:22265,2.85853453866252)
--(axis cs:22266,2.8585314396494)
--(axis cs:22267,2.85852831306109)
--(axis cs:22268,2.85852511294518)
--(axis cs:22269,2.85852195101921)
--(axis cs:22270,2.85851875386732)
--(axis cs:22271,2.85851560166852)
--(axis cs:22272,2.85851251907359)
--(axis cs:22273,2.85850944542535)
--(axis cs:22274,2.85850628937312)
--(axis cs:22275,2.85850315857454)
--(axis cs:22276,2.85850004275477)
--(axis cs:22277,2.85849692969988)
--(axis cs:22278,2.85849375624006)
--(axis cs:22279,2.85849056227472)
--(axis cs:22280,2.85848743948094)
--(axis cs:22281,2.85848435840152)
--(axis cs:22282,2.85848137956322)
--(axis cs:22283,2.85847842905171)
--(axis cs:22284,2.8584755303954)
--(axis cs:22285,2.85847259000686)
--(axis cs:22286,2.85846965942194)
--(axis cs:22287,2.85846672868404)
--(axis cs:22288,2.85846380855)
--(axis cs:22289,2.85846093636636)
--(axis cs:22290,2.85845806212539)
--(axis cs:22291,2.85845524975542)
--(axis cs:22292,2.85845246669111)
--(axis cs:22293,2.85844975805878)
--(axis cs:22294,2.85844709989712)
--(axis cs:22295,2.85844443590394)
--(axis cs:22296,2.85844181147736)
--(axis cs:22297,2.85843921105273)
--(axis cs:22298,2.85843677924614)
--(axis cs:22299,2.85843440332009)
--(axis cs:22300,2.85843209678036)
--(axis cs:22301,2.85842978366076)
--(axis cs:22302,2.85842754136646)
--(axis cs:22303,2.85842523649156)
--(axis cs:22304,2.85842293828688)
--(axis cs:22305,2.85842067900971)
--(axis cs:22306,2.85841836813235)
--(axis cs:22307,2.85841600332422)
--(axis cs:22308,2.85841368274406)
--(axis cs:22309,2.85841142663395)
--(axis cs:22310,2.85840905982325)
--(axis cs:22311,2.85840669171219)
--(axis cs:22312,2.85840428978001)
--(axis cs:22313,2.85840190795635)
--(axis cs:22314,2.85839952107939)
--(axis cs:22315,2.85839711239562)
--(axis cs:22316,2.8583946262781)
--(axis cs:22317,2.85839210366427)
--(axis cs:22318,2.85838951898182)
--(axis cs:22319,2.85838700185844)
--(axis cs:22320,2.85838447982783)
--(axis cs:22321,2.85838194175613)
--(axis cs:22322,2.85837943824147)
--(axis cs:22323,2.85837689384324)
--(axis cs:22324,2.85837443591995)
--(axis cs:22325,2.85837191821395)
--(axis cs:22326,2.85836937697501)
--(axis cs:22327,2.85836688168776)
--(axis cs:22328,2.85836440405086)
--(axis cs:22329,2.85836200511836)
--(axis cs:22330,2.85835958129926)
--(axis cs:22331,2.85835720473724)
--(axis cs:22332,2.8583547915065)
--(axis cs:22333,2.85835233504314)
--(axis cs:22334,2.85834992589742)
--(axis cs:22335,2.85834748525559)
--(axis cs:22336,2.85834509036289)
--(axis cs:22337,2.85834272295171)
--(axis cs:22338,2.85834038072522)
--(axis cs:22339,2.85833804165032)
--(axis cs:22340,2.85833570926824)
--(axis cs:22341,2.85833338245269)
--(axis cs:22342,2.85833107533869)
--(axis cs:22343,2.85832863360278)
--(axis cs:22344,2.85832621960862)
--(axis cs:22345,2.85832383093694)
--(axis cs:22346,2.8583214468023)
--(axis cs:22347,2.85831901828153)
--(axis cs:22348,2.85831667709145)
--(axis cs:22349,2.85831436454951)
--(axis cs:22350,2.85831200028794)
--(axis cs:22351,2.85830961874349)
--(axis cs:22352,2.85830728562903)
--(axis cs:22353,2.85830488913804)
--(axis cs:22354,2.85830251631017)
--(axis cs:22355,2.85830009344522)
--(axis cs:22356,2.85829772559875)
--(axis cs:22357,2.85829539801871)
--(axis cs:22358,2.85829311662869)
--(axis cs:22359,2.85829084392884)
--(axis cs:22360,2.85828857911376)
--(axis cs:22361,2.858286320593)
--(axis cs:22362,2.85828408192003)
--(axis cs:22363,2.85828190039103)
--(axis cs:22364,2.85827966411979)
--(axis cs:22365,2.8582774343902)
--(axis cs:22366,2.85827527538277)
--(axis cs:22367,2.85827312214554)
--(axis cs:22368,2.85827107826565)
--(axis cs:22369,2.85826908608978)
--(axis cs:22370,2.85826708748408)
--(axis cs:22371,2.85826501740181)
--(axis cs:22372,2.85826300442964)
--(axis cs:22373,2.85826101804738)
--(axis cs:22374,2.85825902906665)
--(axis cs:22375,2.85825710431172)
--(axis cs:22376,2.85825525404636)
--(axis cs:22377,2.85825334764155)
--(axis cs:22378,2.85825137397847)
--(axis cs:22379,2.85824942407708)
--(axis cs:22380,2.85824748540209)
--(axis cs:22381,2.8582455595141)
--(axis cs:22382,2.85824356210167)
--(axis cs:22383,2.85824150434071)
--(axis cs:22384,2.85823938474031)
--(axis cs:22385,2.85823724479998)
--(axis cs:22386,2.85823517734201)
--(axis cs:22387,2.85823319774136)
--(axis cs:22388,2.85823121911359)
--(axis cs:22389,2.85822926507008)
--(axis cs:22390,2.8582273317186)
--(axis cs:22391,2.85822535339177)
--(axis cs:22392,2.85822341677675)
--(axis cs:22393,2.85822147599049)
--(axis cs:22394,2.85821953431396)
--(axis cs:22395,2.85821758392585)
--(axis cs:22396,2.8582156108916)
--(axis cs:22397,2.85821367272202)
--(axis cs:22398,2.8582117800589)
--(axis cs:22399,2.85820990259821)
--(axis cs:22400,2.85820802924671)
--(axis cs:22401,2.85820619749918)
--(axis cs:22402,2.85820432784205)
--(axis cs:22403,2.85820241363982)
--(axis cs:22404,2.85820050391261)
--(axis cs:22405,2.85819856853868)
--(axis cs:22406,2.85819657275064)
--(axis cs:22407,2.85819458887521)
--(axis cs:22408,2.85819265674089)
--(axis cs:22409,2.85819074458288)
--(axis cs:22410,2.85818876361475)
--(axis cs:22411,2.85818671939528)
--(axis cs:22412,2.85818463541023)
--(axis cs:22413,2.85818256852498)
--(axis cs:22414,2.85818051964576)
--(axis cs:22415,2.85817854195089)
--(axis cs:22416,2.85817654698127)
--(axis cs:22417,2.8581746178593)
--(axis cs:22418,2.85817265218349)
--(axis cs:22419,2.85817071662123)
--(axis cs:22420,2.85816881878087)
--(axis cs:22421,2.8581669331368)
--(axis cs:22422,2.85816504092684)
--(axis cs:22423,2.85816324154454)
--(axis cs:22424,2.8581614172068)
--(axis cs:22425,2.85815962453112)
--(axis cs:22426,2.85815781584255)
--(axis cs:22427,2.85815602841678)
--(axis cs:22428,2.85815414246952)
--(axis cs:22429,2.85815230325677)
--(axis cs:22430,2.8581504564818)
--(axis cs:22431,2.85814874213001)
--(axis cs:22432,2.85814709509431)
--(axis cs:22433,2.85814537088626)
--(axis cs:22434,2.85814364442564)
--(axis cs:22435,2.85814195081442)
--(axis cs:22436,2.85814033189305)
--(axis cs:22437,2.85813862947318)
--(axis cs:22438,2.8581368447325)
--(axis cs:22439,2.85813498104371)
--(axis cs:22440,2.85813314255286)
--(axis cs:22441,2.85813129041583)
--(axis cs:22442,2.85812941136533)
--(axis cs:22443,2.85812754964313)
--(axis cs:22444,2.85812575203828)
--(axis cs:22445,2.85812403874186)
--(axis cs:22446,2.85812226752656)
--(axis cs:22447,2.85812044344721)
--(axis cs:22448,2.85811861537473)
--(axis cs:22449,2.85811676396957)
--(axis cs:22450,2.85811496847889)
--(axis cs:22451,2.85811311655252)
--(axis cs:22452,2.85811130442651)
--(axis cs:22453,2.85810949347708)
--(axis cs:22454,2.85810770076216)
--(axis cs:22455,2.85810587192663)
--(axis cs:22456,2.85810409994422)
--(axis cs:22457,2.85810225024861)
--(axis cs:22458,2.85810039818336)
--(axis cs:22459,2.85809858708467)
--(axis cs:22460,2.8580968237435)
--(axis cs:22461,2.85809509986749)
--(axis cs:22462,2.85809342040468)
--(axis cs:22463,2.85809176715776)
--(axis cs:22464,2.85809009319849)
--(axis cs:22465,2.85808837316189)
--(axis cs:22466,2.85808659542463)
--(axis cs:22467,2.85808485800134)
--(axis cs:22468,2.85808315789755)
--(axis cs:22469,2.85808155171043)
--(axis cs:22470,2.85807997798767)
--(axis cs:22471,2.85807844784346)
--(axis cs:22472,2.85807700409122)
--(axis cs:22473,2.85807557236444)
--(axis cs:22474,2.85807417256303)
--(axis cs:22475,2.85807274603613)
--(axis cs:22476,2.85807127548573)
--(axis cs:22477,2.85806986145988)
--(axis cs:22478,2.85806845216094)
--(axis cs:22479,2.85806694584026)
--(axis cs:22480,2.85806556885146)
--(axis cs:22481,2.85806423192945)
--(axis cs:22482,2.85806281604267)
--(axis cs:22483,2.85806152075094)
--(axis cs:22484,2.85806029749772)
--(axis cs:22485,2.85805905278805)
--(axis cs:22486,2.85805777039834)
--(axis cs:22487,2.85805640523927)
--(axis cs:22488,2.85805508636121)
--(axis cs:22489,2.85805380053569)
--(axis cs:22490,2.85805248345124)
--(axis cs:22491,2.85805116391203)
--(axis cs:22492,2.85804986124498)
--(axis cs:22493,2.8580485499739)
--(axis cs:22494,2.85804728801762)
--(axis cs:22495,2.85804610712289)
--(axis cs:22496,2.85804499416163)
--(axis cs:22497,2.85804379064338)
--(axis cs:22498,2.85804258622491)
--(axis cs:22499,2.85804145357335)
--(axis cs:22500,2.85804026287871)
--(axis cs:22501,2.85803916100513)
--(axis cs:22502,2.85803795266691)
--(axis cs:22503,2.85803670773996)
--(axis cs:22504,2.85803546993749)
--(axis cs:22505,2.85803425136098)
--(axis cs:22506,2.85803301687413)
--(axis cs:22507,2.85803181582663)
--(axis cs:22508,2.85803059491176)
--(axis cs:22509,2.85802939220873)
--(axis cs:22510,2.85802815785019)
--(axis cs:22511,2.8580269591492)
--(axis cs:22512,2.85802571688712)
--(axis cs:22513,2.85802450019215)
--(axis cs:22514,2.85802322404418)
--(axis cs:22515,2.85802196202227)
--(axis cs:22516,2.85802074501408)
--(axis cs:22517,2.8580194870584)
--(axis cs:22518,2.85801826022957)
--(axis cs:22519,2.85801695620698)
--(axis cs:22520,2.85801564148237)
--(axis cs:22521,2.85801430567726)
--(axis cs:22522,2.85801293177033)
--(axis cs:22523,2.8580115934464)
--(axis cs:22524,2.85801027694191)
--(axis cs:22525,2.85800895199185)
--(axis cs:22526,2.85800762996025)
--(axis cs:22527,2.8580063181502)
--(axis cs:22528,2.8580050793531)
--(axis cs:22529,2.8580038607082)
--(axis cs:22530,2.8580026127344)
--(axis cs:22531,2.85800135298673)
--(axis cs:22532,2.85800009397222)
--(axis cs:22533,2.85799888935232)
--(axis cs:22534,2.85799773398498)
--(axis cs:22535,2.85799655608628)
--(axis cs:22536,2.8579953796238)
--(axis cs:22537,2.85799419621817)
--(axis cs:22538,2.85799298396782)
--(axis cs:22539,2.85799183887731)
--(axis cs:22540,2.85799063969379)
--(axis cs:22541,2.85798943810783)
--(axis cs:22542,2.85798826664664)
--(axis cs:22543,2.85798704421288)
--(axis cs:22544,2.85798578546039)
--(axis cs:22545,2.85798455456054)
--(axis cs:22546,2.85798331504916)
--(axis cs:22547,2.85798211676015)
--(axis cs:22548,2.8579809595373)
--(axis cs:22549,2.85797971330766)
--(axis cs:22550,2.85797844348536)
--(axis cs:22551,2.85797718195421)
--(axis cs:22552,2.85797586074364)
--(axis cs:22553,2.85797450887385)
--(axis cs:22554,2.8579731246114)
--(axis cs:22555,2.85797184576987)
--(axis cs:22556,2.85797057562476)
--(axis cs:22557,2.85796938287199)
--(axis cs:22558,2.85796810831577)
--(axis cs:22559,2.85796682032469)
--(axis cs:22560,2.85796551403374)
--(axis cs:22561,2.85796414591596)
--(axis cs:22562,2.85796280775628)
--(axis cs:22563,2.85796142062229)
--(axis cs:22564,2.8579599764561)
--(axis cs:22565,2.85795848123207)
--(axis cs:22566,2.85795697943416)
--(axis cs:22567,2.85795548551556)
--(axis cs:22568,2.85795398557027)
--(axis cs:22569,2.85795249754931)
--(axis cs:22570,2.8579509965311)
--(axis cs:22571,2.85794957302506)
--(axis cs:22572,2.85794803435458)
--(axis cs:22573,2.85794647139624)
--(axis cs:22574,2.8579448718623)
--(axis cs:22575,2.85794332290568)
--(axis cs:22576,2.85794165001237)
--(axis cs:22577,2.85793996328239)
--(axis cs:22578,2.85793837379)
--(axis cs:22579,2.85793689110775)
--(axis cs:22580,2.8579353967741)
--(axis cs:22581,2.8579338621211)
--(axis cs:22582,2.85793237186812)
--(axis cs:22583,2.85793084608919)
--(axis cs:22584,2.8579293734464)
--(axis cs:22585,2.85792786591729)
--(axis cs:22586,2.85792627812275)
--(axis cs:22587,2.85792466509442)
--(axis cs:22588,2.85792307263104)
--(axis cs:22589,2.85792142955322)
--(axis cs:22590,2.85791981758198)
--(axis cs:22591,2.85791829158574)
--(axis cs:22592,2.85791674675721)
--(axis cs:22593,2.85791520519245)
--(axis cs:22594,2.85791364734542)
--(axis cs:22595,2.85791204613608)
--(axis cs:22596,2.8579104280931)
--(axis cs:22597,2.85790881430746)
--(axis cs:22598,2.85790718376988)
--(axis cs:22599,2.85790550139201)
--(axis cs:22600,2.85790374829006)
--(axis cs:22601,2.8579020071984)
--(axis cs:22602,2.8579002319493)
--(axis cs:22603,2.8578984443199)
--(axis cs:22604,2.85789673509662)
--(axis cs:22605,2.85789503283688)
--(axis cs:22606,2.8578933248987)
--(axis cs:22607,2.85789158605467)
--(axis cs:22608,2.85788989263576)
--(axis cs:22609,2.85788829062065)
--(axis cs:22610,2.85788660493926)
--(axis cs:22611,2.85788495597482)
--(axis cs:22612,2.85788330400305)
--(axis cs:22613,2.85788174039352)
--(axis cs:22614,2.85788016903156)
--(axis cs:22615,2.85787850166734)
--(axis cs:22616,2.85787678072948)
--(axis cs:22617,2.85787512150891)
--(axis cs:22618,2.85787347640485)
--(axis cs:22619,2.85787186655361)
--(axis cs:22620,2.85787028939375)
--(axis cs:22621,2.85786874106347)
--(axis cs:22622,2.85786723148734)
--(axis cs:22623,2.85786576372696)
--(axis cs:22624,2.85786417309742)
--(axis cs:22625,2.85786259016482)
--(axis cs:22626,2.85786096576996)
--(axis cs:22627,2.85785934123694)
--(axis cs:22628,2.85785776134949)
--(axis cs:22629,2.85785618376602)
--(axis cs:22630,2.85785454872176)
--(axis cs:22631,2.85785293987781)
--(axis cs:22632,2.85785149180963)
--(axis cs:22633,2.85785006985004)
--(axis cs:22634,2.85784867759125)
--(axis cs:22635,2.85784735374989)
--(axis cs:22636,2.85784604316049)
--(axis cs:22637,2.85784472741766)
--(axis cs:22638,2.85784340643161)
--(axis cs:22639,2.85784202154924)
--(axis cs:22640,2.85784063741736)
--(axis cs:22641,2.85783921560398)
--(axis cs:22642,2.85783769845141)
--(axis cs:22643,2.85783614856593)
--(axis cs:22644,2.8578345774006)
--(axis cs:22645,2.85783298987071)
--(axis cs:22646,2.85783145686174)
--(axis cs:22647,2.85782996184762)
--(axis cs:22648,2.85782852093392)
--(axis cs:22649,2.85782705215271)
--(axis cs:22650,2.8578256184873)
--(axis cs:22651,2.8578242122889)
--(axis cs:22652,2.85782277842576)
--(axis cs:22653,2.85782127054136)
--(axis cs:22654,2.85781982807972)
--(axis cs:22655,2.85781837671614)
--(axis cs:22656,2.85781692600995)
--(axis cs:22657,2.85781554134683)
--(axis cs:22658,2.85781411008339)
--(axis cs:22659,2.85781263729614)
--(axis cs:22660,2.85781122035187)
--(axis cs:22661,2.85780983032303)
--(axis cs:22662,2.8578085183725)
--(axis cs:22663,2.85780724828361)
--(axis cs:22664,2.85780601586315)
--(axis cs:22665,2.85780475852202)
--(axis cs:22666,2.8578034833907)
--(axis cs:22667,2.85780226686754)
--(axis cs:22668,2.85780105415734)
--(axis cs:22669,2.85779985199293)
--(axis cs:22670,2.85779860152908)
--(axis cs:22671,2.85779730791905)
--(axis cs:22672,2.85779603681059)
--(axis cs:22673,2.85779471332527)
--(axis cs:22674,2.85779337647694)
--(axis cs:22675,2.85779200761207)
--(axis cs:22676,2.85779064824252)
--(axis cs:22677,2.85778935972656)
--(axis cs:22678,2.8577879688632)
--(axis cs:22679,2.85778653260016)
--(axis cs:22680,2.85778513221852)
--(axis cs:22681,2.8577836934656)
--(axis cs:22682,2.85778237312611)
--(axis cs:22683,2.85778096875647)
--(axis cs:22684,2.85777957719629)
--(axis cs:22685,2.85777822696333)
--(axis cs:22686,2.85777696358756)
--(axis cs:22687,2.85777578988589)
--(axis cs:22688,2.85777466074768)
--(axis cs:22689,2.85777358440395)
--(axis cs:22690,2.8577724786938)
--(axis cs:22691,2.85777141108599)
--(axis cs:22692,2.85777030127824)
--(axis cs:22693,2.85776926575025)
--(axis cs:22694,2.85776819883017)
--(axis cs:22695,2.85776714271265)
--(axis cs:22696,2.85776608526635)
--(axis cs:22697,2.85776504017007)
--(axis cs:22698,2.85776402633506)
--(axis cs:22699,2.85776308420641)
--(axis cs:22700,2.85776214603887)
--(axis cs:22701,2.85776124179882)
--(axis cs:22702,2.85776033262043)
--(axis cs:22703,2.85775948450622)
--(axis cs:22704,2.85775865128606)
--(axis cs:22705,2.85775784686766)
--(axis cs:22706,2.85775708178867)
--(axis cs:22707,2.85775633672196)
--(axis cs:22708,2.85775562680191)
--(axis cs:22709,2.85775489435516)
--(axis cs:22710,2.85775416606875)
--(axis cs:22711,2.85775341625976)
--(axis cs:22712,2.85775265209578)
--(axis cs:22713,2.85775184075574)
--(axis cs:22714,2.85775105524238)
--(axis cs:22715,2.85775031135532)
--(axis cs:22716,2.85774949713283)
--(axis cs:22717,2.85774868850691)
--(axis cs:22718,2.85774785888056)
--(axis cs:22719,2.85774693383897)
--(axis cs:22720,2.85774596727241)
--(axis cs:22721,2.85774490418794)
--(axis cs:22722,2.85774378856194)
--(axis cs:22723,2.85774269205978)
--(axis cs:22724,2.85774170886666)
--(axis cs:22725,2.85774078251643)
--(axis cs:22726,2.85773983440452)
--(axis cs:22727,2.8577388413196)
--(axis cs:22728,2.85773787706636)
--(axis cs:22729,2.85773682187913)
--(axis cs:22730,2.85773575327637)
--(axis cs:22731,2.85773465678394)
--(axis cs:22732,2.85773360229772)
--(axis cs:22733,2.85773256104925)
--(axis cs:22734,2.8577314637437)
--(axis cs:22735,2.85773025869986)
--(axis cs:22736,2.85772908501482)
--(axis cs:22737,2.85772792653986)
--(axis cs:22738,2.85772678180816)
--(axis cs:22739,2.85772559090295)
--(axis cs:22740,2.85772432568482)
--(axis cs:22741,2.85772308553727)
--(axis cs:22742,2.85772187754832)
--(axis cs:22743,2.85772068606577)
--(axis cs:22744,2.85771951334078)
--(axis cs:22745,2.85771828911295)
--(axis cs:22746,2.8577170884557)
--(axis cs:22747,2.85771585059936)
--(axis cs:22748,2.85771463975924)
--(axis cs:22749,2.85771342485199)
--(axis cs:22750,2.85771220840663)
--(axis cs:22751,2.85771097152664)
--(axis cs:22752,2.8577097371853)
--(axis cs:22753,2.85770856560414)
--(axis cs:22754,2.85770735182152)
--(axis cs:22755,2.85770617139223)
--(axis cs:22756,2.85770504418911)
--(axis cs:22757,2.85770389031302)
--(axis cs:22758,2.85770280629518)
--(axis cs:22759,2.8577016966482)
--(axis cs:22760,2.85770063111218)
--(axis cs:22761,2.85769960143117)
--(axis cs:22762,2.85769862571267)
--(axis cs:22763,2.85769776464882)
--(axis cs:22764,2.85769693485262)
--(axis cs:22765,2.85769609322363)
--(axis cs:22766,2.85769517873338)
--(axis cs:22767,2.85769426170969)
--(axis cs:22768,2.85769332727997)
--(axis cs:22769,2.85769244553749)
--(axis cs:22770,2.85769154960875)
--(axis cs:22771,2.85769069975809)
--(axis cs:22772,2.85768986515318)
--(axis cs:22773,2.8576890482743)
--(axis cs:22774,2.85768817837131)
--(axis cs:22775,2.85768730929236)
--(axis cs:22776,2.85768647362916)
--(axis cs:22777,2.85768565446274)
--(axis cs:22778,2.85768484488629)
--(axis cs:22779,2.85768404340458)
--(axis cs:22780,2.85768332886852)
--(axis cs:22781,2.85768262939271)
--(axis cs:22782,2.8576819412791)
--(axis cs:22783,2.8576813197181)
--(axis cs:22784,2.85768071199633)
--(axis cs:22785,2.85768001950599)
--(axis cs:22786,2.85767928517336)
--(axis cs:22787,2.85767863425516)
--(axis cs:22788,2.8576778676857)
--(axis cs:22789,2.8576772425056)
--(axis cs:22790,2.85767664224913)
--(axis cs:22791,2.8576759568029)
--(axis cs:22792,2.85767529410712)
--(axis cs:22793,2.85767462007306)
--(axis cs:22794,2.8576739696327)
--(axis cs:22795,2.85767332897318)
--(axis cs:22796,2.8576727527692)
--(axis cs:22797,2.85767215647644)
--(axis cs:22798,2.85767154707035)
--(axis cs:22799,2.85767085787147)
--(axis cs:22800,2.85767019167538)
--(axis cs:22801,2.8576695670854)
--(axis cs:22802,2.85766901855432)
--(axis cs:22803,2.85766849887867)
--(axis cs:22804,2.85766800022732)
--(axis cs:22805,2.85766743203674)
--(axis cs:22806,2.85766693526621)
--(axis cs:22807,2.85766646615225)
--(axis cs:22808,2.85766592907263)
--(axis cs:22809,2.85766538929341)
--(axis cs:22810,2.85766481504862)
--(axis cs:22811,2.85766416775217)
--(axis cs:22812,2.85766357760854)
--(axis cs:22813,2.85766305925362)
--(axis cs:22814,2.85766257227744)
--(axis cs:22815,2.857662159021)
--(axis cs:22816,2.85766169804152)
--(axis cs:22817,2.85766121001833)
--(axis cs:22818,2.85766073054029)
--(axis cs:22819,2.8576603381583)
--(axis cs:22820,2.85765998623783)
--(axis cs:22821,2.85765963319009)
--(axis cs:22822,2.85765932333589)
--(axis cs:22823,2.85765902585772)
--(axis cs:22824,2.85765873264499)
--(axis cs:22825,2.8576584574573)
--(axis cs:22826,2.85765816522875)
--(axis cs:22827,2.85765780114349)
--(axis cs:22828,2.85765745196916)
--(axis cs:22829,2.85765715163995)
--(axis cs:22830,2.85765688609932)
--(axis cs:22831,2.85765657697497)
--(axis cs:22832,2.85765621414419)
--(axis cs:22833,2.85765585433201)
--(axis cs:22834,2.85765545771804)
--(axis cs:22835,2.85765511155554)
--(axis cs:22836,2.85765475942797)
--(axis cs:22837,2.85765436644071)
--(axis cs:22838,2.85765396961365)
--(axis cs:22839,2.85765356170502)
--(axis cs:22840,2.85765317786559)
--(axis cs:22841,2.85765272985804)
--(axis cs:22842,2.85765237984132)
--(axis cs:22843,2.85765200993137)
--(axis cs:22844,2.85765168112987)
--(axis cs:22845,2.85765133179451)
--(axis cs:22846,2.85765090329908)
--(axis cs:22847,2.85765047500794)
--(axis cs:22848,2.85764995664911)
--(axis cs:22849,2.85764943470918)
--(axis cs:22850,2.8576488460981)
--(axis cs:22851,2.85764828768571)
--(axis cs:22852,2.85764766998279)
--(axis cs:22853,2.85764706079919)
--(axis cs:22854,2.85764635689156)
--(axis cs:22855,2.85764565982183)
--(axis cs:22856,2.85764493513961)
--(axis cs:22857,2.85764428488631)
--(axis cs:22858,2.85764356430795)
--(axis cs:22859,2.85764289701766)
--(axis cs:22860,2.85764220151906)
--(axis cs:22861,2.85764160326988)
--(axis cs:22862,2.85764104305821)
--(axis cs:22863,2.857640538723)
--(axis cs:22864,2.85764002183033)
--(axis cs:22865,2.85763952243386)
--(axis cs:22866,2.85763900013491)
--(axis cs:22867,2.85763840219126)
--(axis cs:22868,2.857637743434)
--(axis cs:22869,2.85763714240544)
--(axis cs:22870,2.85763658869616)
--(axis cs:22871,2.85763597141759)
--(axis cs:22872,2.85763528485742)
--(axis cs:22873,2.85763459980217)
--(axis cs:22874,2.85763392382035)
--(axis cs:22875,2.85763320804477)
--(axis cs:22876,2.85763245797981)
--(axis cs:22877,2.85763172704563)
--(axis cs:22878,2.85763105425308)
--(axis cs:22879,2.8576304080845)
--(axis cs:22880,2.85762972233599)
--(axis cs:22881,2.857629026253)
--(axis cs:22882,2.8576283021024)
--(axis cs:22883,2.85762766054159)
--(axis cs:22884,2.85762694554434)
--(axis cs:22885,2.85762624229678)
--(axis cs:22886,2.85762549127932)
--(axis cs:22887,2.85762475620905)
--(axis cs:22888,2.85762408470067)
--(axis cs:22889,2.85762341416356)
--(axis cs:22890,2.8576226938286)
--(axis cs:22891,2.85762194698295)
--(axis cs:22892,2.85762113682659)
--(axis cs:22893,2.85762033974991)
--(axis cs:22894,2.85761946079709)
--(axis cs:22895,2.85761854811074)
--(axis cs:22896,2.85761764079929)
--(axis cs:22897,2.85761659240286)
--(axis cs:22898,2.85761566880469)
--(axis cs:22899,2.85761473870865)
--(axis cs:22900,2.85761380060181)
--(axis cs:22901,2.8576128427957)
--(axis cs:22902,2.85761184053911)
--(axis cs:22903,2.85761080183625)
--(axis cs:22904,2.85760960515453)
--(axis cs:22905,2.85760842958878)
--(axis cs:22906,2.85760721383308)
--(axis cs:22907,2.85760594806659)
--(axis cs:22908,2.85760461546099)
--(axis cs:22909,2.85760329164397)
--(axis cs:22910,2.85760195633236)
--(axis cs:22911,2.85760063086371)
--(axis cs:22912,2.85759929099122)
--(axis cs:22913,2.85759786666378)
--(axis cs:22914,2.85759646517191)
--(axis cs:22915,2.85759510946602)
--(axis cs:22916,2.85759377870711)
--(axis cs:22917,2.85759251186091)
--(axis cs:22918,2.85759133675819)
--(axis cs:22919,2.85759018538914)
--(axis cs:22920,2.85758911930395)
--(axis cs:22921,2.8575880384155)
--(axis cs:22922,2.85758698801448)
--(axis cs:22923,2.85758602201674)
--(axis cs:22924,2.85758501490223)
--(axis cs:22925,2.85758400904334)
--(axis cs:22926,2.85758301606436)
--(axis cs:22927,2.85758193635469)
--(axis cs:22928,2.8575808928532)
--(axis cs:22929,2.8575798803959)
--(axis cs:22930,2.85757894112606)
--(axis cs:22931,2.85757792963189)
--(axis cs:22932,2.85757690474988)
--(axis cs:22933,2.85757583910203)
--(axis cs:22934,2.85757477653803)
--(axis cs:22935,2.85757367214313)
--(axis cs:22936,2.85757245646354)
--(axis cs:22937,2.85757125612915)
--(axis cs:22938,2.85757012832872)
--(axis cs:22939,2.85756905054549)
--(axis cs:22940,2.8575679922825)
--(axis cs:22941,2.85756693635859)
--(axis cs:22942,2.85756582455659)
--(axis cs:22943,2.85756468208582)
--(axis cs:22944,2.85756349341019)
--(axis cs:22945,2.85756233534699)
--(axis cs:22946,2.85756110808734)
--(axis cs:22947,2.8575597969853)
--(axis cs:22948,2.85755850486274)
--(axis cs:22949,2.85755731713125)
--(axis cs:22950,2.85755615121952)
--(axis cs:22951,2.85755496007012)
--(axis cs:22952,2.85755371237278)
--(axis cs:22953,2.8575524607274)
--(axis cs:22954,2.85755117733774)
--(axis cs:22955,2.85754994500214)
--(axis cs:22956,2.85754870540308)
--(axis cs:22957,2.85754746106113)
--(axis cs:22958,2.85754627573418)
--(axis cs:22959,2.85754509538447)
--(axis cs:22960,2.85754395288716)
--(axis cs:22961,2.85754275579334)
--(axis cs:22962,2.85754152723224)
--(axis cs:22963,2.85754035789475)
--(axis cs:22964,2.85753914217238)
--(axis cs:22965,2.85753789714659)
--(axis cs:22966,2.85753664387164)
--(axis cs:22967,2.85753537262831)
--(axis cs:22968,2.8575342479569)
--(axis cs:22969,2.85753306255265)
--(axis cs:22970,2.85753195911188)
--(axis cs:22971,2.85753087079398)
--(axis cs:22972,2.85752982568533)
--(axis cs:22973,2.85752887986666)
--(axis cs:22974,2.85752790066844)
--(axis cs:22975,2.85752698086713)
--(axis cs:22976,2.85752606250156)
--(axis cs:22977,2.85752526264172)
--(axis cs:22978,2.85752452307637)
--(axis cs:22979,2.85752386591651)
--(axis cs:22980,2.85752322786944)
--(axis cs:22981,2.85752266333568)
--(axis cs:22982,2.8575221729653)
--(axis cs:22983,2.85752173384854)
--(axis cs:22984,2.85752123440038)
--(axis cs:22985,2.85752069074721)
--(axis cs:22986,2.85752015194627)
--(axis cs:22987,2.85751975313109)
--(axis cs:22988,2.85751941124607)
--(axis cs:22989,2.85751902013099)
--(axis cs:22990,2.85751858715582)
--(axis cs:22991,2.85751810891254)
--(axis cs:22992,2.8575176877159)
--(axis cs:22993,2.85751724550889)
--(axis cs:22994,2.85751672772456)
--(axis cs:22995,2.85751615045334)
--(axis cs:22996,2.85751555494985)
--(axis cs:22997,2.8575150004293)
--(axis cs:22998,2.85751444646018)
--(axis cs:22999,2.85751393853277)
--(axis cs:23000,2.85751338876456)
--(axis cs:23001,2.85751289664101)
--(axis cs:23002,2.85751244069536)
--(axis cs:23003,2.85751208179066)
--(axis cs:23004,2.85751168954145)
--(axis cs:23005,2.85751127269708)
--(axis cs:23006,2.85751086704614)
--(axis cs:23007,2.85751045885365)
--(axis cs:23008,2.85751003961365)
--(axis cs:23009,2.8575097114588)
--(axis cs:23010,2.85750945971686)
--(axis cs:23011,2.85750921032057)
--(axis cs:23012,2.85750892522262)
--(axis cs:23013,2.85750860878959)
--(axis cs:23014,2.85750837509625)
--(axis cs:23015,2.85750811566643)
--(axis cs:23016,2.85750790891377)
--(axis cs:23017,2.85750771486363)
--(axis cs:23018,2.857507463884)
--(axis cs:23019,2.85750726773487)
--(axis cs:23020,2.85750708299596)
--(axis cs:23021,2.85750688999967)
--(axis cs:23022,2.85750666591065)
--(axis cs:23023,2.8575064682636)
--(axis cs:23024,2.85750622493501)
--(axis cs:23025,2.85750594655331)
--(axis cs:23026,2.85750560828961)
--(axis cs:23027,2.85750530084764)
--(axis cs:23028,2.85750502480492)
--(axis cs:23029,2.8575047852527)
--(axis cs:23030,2.85750455499442)
--(axis cs:23031,2.85750429964642)
--(axis cs:23032,2.85750395551349)
--(axis cs:23033,2.8575035833622)
--(axis cs:23034,2.85750326762916)
--(axis cs:23035,2.85750289828869)
--(axis cs:23036,2.85750258474615)
--(axis cs:23037,2.8575023159653)
--(axis cs:23038,2.85750207463123)
--(axis cs:23039,2.8575018041106)
--(axis cs:23040,2.85750157326097)
--(axis cs:23041,2.85750136061892)
--(axis cs:23042,2.85750117055855)
--(axis cs:23043,2.85750101458095)
--(axis cs:23044,2.85750091898245)
--(axis cs:23045,2.8575009022967)
--(axis cs:23046,2.85750083664677)
--(axis cs:23047,2.85750075429633)
--(axis cs:23048,2.85750069143455)
--(axis cs:23049,2.8575006865787)
--(axis cs:23050,2.85750067534232)
--(axis cs:23051,2.85750070225013)
--(axis cs:23052,2.85750070735311)
--(axis cs:23053,2.85750070716911)
--(axis cs:23054,2.85750068428974)
--(axis cs:23055,2.85750066834036)
--(axis cs:23056,2.85750072062134)
--(axis cs:23057,2.85750072620934)
--(axis cs:23058,2.85750073274248)
--(axis cs:23059,2.85750070004751)
--(axis cs:23060,2.85750071260481)
--(axis cs:23061,2.85750064822403)
--(axis cs:23062,2.85750061612808)
--(axis cs:23063,2.85750055253453)
--(axis cs:23064,2.85750040744033)
--(axis cs:23065,2.85750020938496)
--(axis cs:23066,2.85750011424383)
--(axis cs:23067,2.85749998802553)
--(axis cs:23068,2.85749982743785)
--(axis cs:23069,2.85749959724131)
--(axis cs:23070,2.85749936320114)
--(axis cs:23071,2.85749913160706)
--(axis cs:23072,2.85749894265581)
--(axis cs:23073,2.85749866282591)
--(axis cs:23074,2.85749838799201)
--(axis cs:23075,2.85749812792339)
--(axis cs:23076,2.85749777338047)
--(axis cs:23077,2.85749738413354)
--(axis cs:23078,2.85749700953915)
--(axis cs:23079,2.85749665247234)
--(axis cs:23080,2.8574962982206)
--(axis cs:23081,2.85749586652218)
--(axis cs:23082,2.85749540830195)
--(axis cs:23083,2.85749492299484)
--(axis cs:23084,2.85749441550375)
--(axis cs:23085,2.85749391339083)
--(axis cs:23086,2.85749338233418)
--(axis cs:23087,2.85749285181441)
--(axis cs:23088,2.8574923482608)
--(axis cs:23089,2.85749188671049)
--(axis cs:23090,2.85749148675731)
--(axis cs:23091,2.85749113605985)
--(axis cs:23092,2.85749085265434)
--(axis cs:23093,2.85749052710527)
--(axis cs:23094,2.85749016545728)
--(axis cs:23095,2.85748983295389)
--(axis cs:23096,2.85748948578113)
--(axis cs:23097,2.85748917637318)
--(axis cs:23098,2.8574888034173)
--(axis cs:23099,2.85748845217055)
--(axis cs:23100,2.85748812708205)
--(axis cs:23101,2.85748791071333)
--(axis cs:23102,2.85748772819508)
--(axis cs:23103,2.85748752175874)
--(axis cs:23104,2.85748732361828)
--(axis cs:23105,2.85748708273716)
--(axis cs:23106,2.8574867742297)
--(axis cs:23107,2.85748651101325)
--(axis cs:23108,2.85748622967352)
--(axis cs:23109,2.85748595865284)
--(axis cs:23110,2.85748564951518)
--(axis cs:23111,2.85748530924729)
--(axis cs:23112,2.85748493916956)
--(axis cs:23113,2.85748457902037)
--(axis cs:23114,2.8574841957268)
--(axis cs:23115,2.85748378864508)
--(axis cs:23116,2.8574833364409)
--(axis cs:23117,2.85748290932394)
--(axis cs:23118,2.85748246192903)
--(axis cs:23119,2.85748201107933)
--(axis cs:23120,2.8574815077733)
--(axis cs:23121,2.857480993245)
--(axis cs:23122,2.85748043601756)
--(axis cs:23123,2.85747991723671)
--(axis cs:23124,2.85747944186405)
--(axis cs:23125,2.85747900686644)
--(axis cs:23126,2.85747855451231)
--(axis cs:23127,2.85747808757047)
--(axis cs:23128,2.85747756233221)
--(axis cs:23129,2.8574771112006)
--(axis cs:23130,2.85747669134407)
--(axis cs:23131,2.85747627188971)
--(axis cs:23132,2.85747587604839)
--(axis cs:23133,2.85747544601158)
--(axis cs:23134,2.85747495978328)
--(axis cs:23135,2.8574744762342)
--(axis cs:23136,2.85747394688599)
--(axis cs:23137,2.85747338514577)
--(axis cs:23138,2.85747287280475)
--(axis cs:23139,2.85747240705656)
--(axis cs:23140,2.8574718488437)
--(axis cs:23141,2.85747128213952)
--(axis cs:23142,2.85747071127081)
--(axis cs:23143,2.85747021832814)
--(axis cs:23144,2.85746967348235)
--(axis cs:23145,2.85746913935761)
--(axis cs:23146,2.85746858108507)
--(axis cs:23147,2.85746808403552)
--(axis cs:23148,2.85746758110739)
--(axis cs:23149,2.85746715974646)
--(axis cs:23150,2.85746672533362)
--(axis cs:23151,2.85746630226894)
--(axis cs:23152,2.85746581377647)
--(axis cs:23153,2.8574653594718)
--(axis cs:23154,2.85746492526803)
--(axis cs:23155,2.85746447493008)
--(axis cs:23156,2.85746399744606)
--(axis cs:23157,2.85746356009616)
--(axis cs:23158,2.85746307886165)
--(axis cs:23159,2.85746266069462)
--(axis cs:23160,2.8574621258963)
--(axis cs:23161,2.85746160491827)
--(axis cs:23162,2.85746108064301)
--(axis cs:23163,2.85746055372363)
--(axis cs:23164,2.85745999798677)
--(axis cs:23165,2.85745941125619)
--(axis cs:23166,2.85745882247436)
--(axis cs:23167,2.85745824427292)
--(axis cs:23168,2.85745768310885)
--(axis cs:23169,2.85745712010718)
--(axis cs:23170,2.85745658393246)
--(axis cs:23171,2.85745601070433)
--(axis cs:23172,2.8574554342864)
--(axis cs:23173,2.85745479431841)
--(axis cs:23174,2.85745416496714)
--(axis cs:23175,2.85745357436916)
--(axis cs:23176,2.85745297998225)
--(axis cs:23177,2.85745243158924)
--(axis cs:23178,2.85745187019173)
--(axis cs:23179,2.85745139725083)
--(axis cs:23180,2.8574508722202)
--(axis cs:23181,2.85745030919755)
--(axis cs:23182,2.85744970969459)
--(axis cs:23183,2.85744916724378)
--(axis cs:23184,2.85744850110696)
--(axis cs:23185,2.85744783358446)
--(axis cs:23186,2.85744710454593)
--(axis cs:23187,2.85744637217885)
--(axis cs:23188,2.85744568012485)
--(axis cs:23189,2.85744500161426)
--(axis cs:23190,2.85744427491339)
--(axis cs:23191,2.85744349740582)
--(axis cs:23192,2.85744265679861)
--(axis cs:23193,2.85744190768178)
--(axis cs:23194,2.8574410004866)
--(axis cs:23195,2.85744003872701)
--(axis cs:23196,2.85743899505111)
--(axis cs:23197,2.85743797169478)
--(axis cs:23198,2.85743694910944)
--(axis cs:23199,2.85743592621858)
--(axis cs:23200,2.85743493465765)
--(axis cs:23201,2.85743388284832)
--(axis cs:23202,2.85743287710548)
--(axis cs:23203,2.8574317748978)
--(axis cs:23204,2.85743073189285)
--(axis cs:23205,2.85742961340885)
--(axis cs:23206,2.85742851775856)
--(axis cs:23207,2.85742740912948)
--(axis cs:23208,2.85742623136331)
--(axis cs:23209,2.85742505847228)
--(axis cs:23210,2.85742391142924)
--(axis cs:23211,2.8574228730098)
--(axis cs:23212,2.857421861422)
--(axis cs:23213,2.85742075099891)
--(axis cs:23214,2.85741960610438)
--(axis cs:23215,2.85741842823758)
--(axis cs:23216,2.85741725237477)
--(axis cs:23217,2.85741610049527)
--(axis cs:23218,2.8574149136884)
--(axis cs:23219,2.85741369814731)
--(axis cs:23220,2.85741258475958)
--(axis cs:23221,2.85741139438611)
--(axis cs:23222,2.85741026887313)
--(axis cs:23223,2.85740909479092)
--(axis cs:23224,2.85740788305676)
--(axis cs:23225,2.85740669032054)
--(axis cs:23226,2.85740546336329)
--(axis cs:23227,2.85740412111005)
--(axis cs:23228,2.85740279561164)
--(axis cs:23229,2.85740144829859)
--(axis cs:23230,2.85740006269779)
--(axis cs:23231,2.85739863353175)
--(axis cs:23232,2.85739722437753)
--(axis cs:23233,2.85739583071321)
--(axis cs:23234,2.85739442430062)
--(axis cs:23235,2.85739311158618)
--(axis cs:23236,2.85739181139446)
--(axis cs:23237,2.85739050692407)
--(axis cs:23238,2.85738916670884)
--(axis cs:23239,2.85738785955102)
--(axis cs:23240,2.85738648539908)
--(axis cs:23241,2.8573851001208)
--(axis cs:23242,2.85738373296834)
--(axis cs:23243,2.8573822929278)
--(axis cs:23244,2.85738093860807)
--(axis cs:23245,2.85737961217169)
--(axis cs:23246,2.857378318432)
--(axis cs:23247,2.85737710964108)
--(axis cs:23248,2.85737588560682)
--(axis cs:23249,2.85737468989254)
--(axis cs:23250,2.85737348911673)
--(axis cs:23251,2.85737229350688)
--(axis cs:23252,2.8573711339908)
--(axis cs:23253,2.85737000929839)
--(axis cs:23254,2.85736900878826)
--(axis cs:23255,2.85736800441197)
--(axis cs:23256,2.85736699333021)
--(axis cs:23257,2.8573660737243)
--(axis cs:23258,2.85736513739932)
--(axis cs:23259,2.85736416732591)
--(axis cs:23260,2.85736326548182)
--(axis cs:23261,2.85736234662157)
--(axis cs:23262,2.85736144925868)
--(axis cs:23263,2.85736051144415)
--(axis cs:23264,2.8573596350417)
--(axis cs:23265,2.85735879670446)
--(axis cs:23266,2.85735798465875)
--(axis cs:23267,2.85735711785442)
--(axis cs:23268,2.85735624883636)
--(axis cs:23269,2.85735546642394)
--(axis cs:23270,2.85735472133109)
--(axis cs:23271,2.85735400685916)
--(axis cs:23272,2.85735328129513)
--(axis cs:23273,2.85735265883173)
--(axis cs:23274,2.8573521162777)
--(axis cs:23275,2.85735154811814)
--(axis cs:23276,2.85735094562877)
--(axis cs:23277,2.85735034690087)
--(axis cs:23278,2.85734968299244)
--(axis cs:23279,2.85734895661204)
--(axis cs:23280,2.85734810245378)
--(axis cs:23281,2.8573472992482)
--(axis cs:23282,2.8573466012363)
--(axis cs:23283,2.85734585958587)
--(axis cs:23284,2.85734510615739)
--(axis cs:23285,2.85734443492905)
--(axis cs:23286,2.85734376865832)
--(axis cs:23287,2.85734309203232)
--(axis cs:23288,2.85734238510247)
--(axis cs:23289,2.85734173662086)
--(axis cs:23290,2.85734110724811)
--(axis cs:23291,2.8573404080057)
--(axis cs:23292,2.85733969942646)
--(axis cs:23293,2.85733899909654)
--(axis cs:23294,2.85733823720811)
--(axis cs:23295,2.85733745972977)
--(axis cs:23296,2.85733665836438)
--(axis cs:23297,2.85733592647826)
--(axis cs:23298,2.85733519347146)
--(axis cs:23299,2.85733443520934)
--(axis cs:23300,2.85733364889282)
--(axis cs:23301,2.85733289277859)
--(axis cs:23302,2.85733217709525)
--(axis cs:23303,2.85733143113917)
--(axis cs:23304,2.857330671292)
--(axis cs:23305,2.85732993308728)
--(axis cs:23306,2.85732920831549)
--(axis cs:23307,2.85732860353638)
--(axis cs:23308,2.85732797280243)
--(axis cs:23309,2.85732740357047)
--(axis cs:23310,2.85732687007594)
--(axis cs:23311,2.85732630666503)
--(axis cs:23312,2.85732569635428)
--(axis cs:23313,2.85732513180857)
--(axis cs:23314,2.85732456933255)
--(axis cs:23315,2.85732403328098)
--(axis cs:23316,2.85732337935016)
--(axis cs:23317,2.85732270262516)
--(axis cs:23318,2.85732201077457)
--(axis cs:23319,2.85732141176692)
--(axis cs:23320,2.85732076135191)
--(axis cs:23321,2.8573200786105)
--(axis cs:23322,2.85731933770378)
--(axis cs:23323,2.85731863630616)
--(axis cs:23324,2.85731801422399)
--(axis cs:23325,2.85731734486498)
--(axis cs:23326,2.85731676015672)
--(axis cs:23327,2.85731606868812)
--(axis cs:23328,2.85731531391869)
--(axis cs:23329,2.85731451210372)
--(axis cs:23330,2.85731370829781)
--(axis cs:23331,2.85731295037633)
--(axis cs:23332,2.85731219447236)
--(axis cs:23333,2.85731142410709)
--(axis cs:23334,2.85731064350767)
--(axis cs:23335,2.85730987109822)
--(axis cs:23336,2.85730906413309)
--(axis cs:23337,2.85730828153539)
--(axis cs:23338,2.85730745822766)
--(axis cs:23339,2.8573066391232)
--(axis cs:23340,2.85730579198152)
--(axis cs:23341,2.85730490416203)
--(axis cs:23342,2.8573039518067)
--(axis cs:23343,2.85730302269867)
--(axis cs:23344,2.85730215659974)
--(axis cs:23345,2.85730138111283)
--(axis cs:23346,2.85730056534841)
--(axis cs:23347,2.85729979104332)
--(axis cs:23348,2.85729904947268)
--(axis cs:23349,2.85729832192031)
--(axis cs:23350,2.85729772164606)
--(axis cs:23351,2.85729713413745)
--(axis cs:23352,2.85729663982497)
--(axis cs:23353,2.85729613127078)
--(axis cs:23354,2.85729558384928)
--(axis cs:23355,2.85729498915023)
--(axis cs:23356,2.85729440507083)
--(axis cs:23357,2.85729380381655)
--(axis cs:23358,2.85729325852239)
--(axis cs:23359,2.85729277357546)
--(axis cs:23360,2.85729229766785)
--(axis cs:23361,2.85729179664688)
--(axis cs:23362,2.85729130320748)
--(axis cs:23363,2.85729080840962)
--(axis cs:23364,2.85729031061024)
--(axis cs:23365,2.85728985615492)
--(axis cs:23366,2.8572894081566)
--(axis cs:23367,2.85728896706488)
--(axis cs:23368,2.85728861719354)
--(axis cs:23369,2.85728827514552)
--(axis cs:23370,2.85728804190457)
--(axis cs:23371,2.85728776380952)
--(axis cs:23372,2.85728754051894)
--(axis cs:23373,2.85728741655195)
--(axis cs:23374,2.85728730228065)
--(axis cs:23375,2.85728716812799)
--(axis cs:23376,2.85728701220865)
--(axis cs:23377,2.85728681559249)
--(axis cs:23378,2.85728657074384)
--(axis cs:23379,2.85728629958293)
--(axis cs:23380,2.85728598040528)
--(axis cs:23381,2.85728566986831)
--(axis cs:23382,2.85728539998499)
--(axis cs:23383,2.8572852154652)
--(axis cs:23384,2.85728498919121)
--(axis cs:23385,2.85728479599716)
--(axis cs:23386,2.85728456515089)
--(axis cs:23387,2.85728431143818)
--(axis cs:23388,2.85728405554199)
--(axis cs:23389,2.85728387508435)
--(axis cs:23390,2.85728371000366)
--(axis cs:23391,2.857283545135)
--(axis cs:23392,2.85728334801924)
--(axis cs:23393,2.85728322741366)
--(axis cs:23394,2.8572831393309)
--(axis cs:23395,2.85728305308847)
--(axis cs:23396,2.8572829543556)
--(axis cs:23397,2.85728278677034)
--(axis cs:23398,2.85728264868936)
--(axis cs:23399,2.85728255166735)
--(axis cs:23400,2.85728244842545)
--(axis cs:23401,2.85728239618706)
--(axis cs:23402,2.85728234173478)
--(axis cs:23403,2.85728227071917)
--(axis cs:23404,2.85728220236857)
--(axis cs:23405,2.85728211651316)
--(axis cs:23406,2.85728203331198)
--(axis cs:23407,2.85728193935361)
--(axis cs:23408,2.85728180878173)
--(axis cs:23409,2.85728163461017)
--(axis cs:23410,2.85728139271889)
--(axis cs:23411,2.85728106577986)
--(axis cs:23412,2.85728071798831)
--(axis cs:23413,2.85728032606611)
--(axis cs:23414,2.85727998646427)
--(axis cs:23415,2.85727956422479)
--(axis cs:23416,2.85727916397609)
--(axis cs:23417,2.85727873161061)
--(axis cs:23418,2.85727830572414)
--(axis cs:23419,2.85727773230933)
--(axis cs:23420,2.85727713361059)
--(axis cs:23421,2.8572765066392)
--(axis cs:23422,2.85727578425732)
--(axis cs:23423,2.85727504487436)
--(axis cs:23424,2.85727430672299)
--(axis cs:23425,2.85727358875177)
--(axis cs:23426,2.85727284446089)
--(axis cs:23427,2.85727210384189)
--(axis cs:23428,2.85727133240632)
--(axis cs:23429,2.85727055741619)
--(axis cs:23430,2.85726981613771)
--(axis cs:23431,2.85726903124801)
--(axis cs:23432,2.85726819454112)
--(axis cs:23433,2.85726731584493)
--(axis cs:23434,2.85726644614982)
--(axis cs:23435,2.85726556731252)
--(axis cs:23436,2.85726480278286)
--(axis cs:23437,2.85726404537355)
--(axis cs:23438,2.85726332986158)
--(axis cs:23439,2.85726265011423)
--(axis cs:23440,2.85726197013048)
--(axis cs:23441,2.857261301652)
--(axis cs:23442,2.85726067265618)
--(axis cs:23443,2.85726007473427)
--(axis cs:23444,2.85725955014735)
--(axis cs:23445,2.85725909458682)
--(axis cs:23446,2.85725857950281)
--(axis cs:23447,2.85725799348966)
--(axis cs:23448,2.85725744909404)
--(axis cs:23449,2.85725688682587)
--(axis cs:23450,2.85725635327814)
--(axis cs:23451,2.85725587022281)
--(axis cs:23452,2.85725535008986)
--(axis cs:23453,2.85725499543188)
--(axis cs:23454,2.85725465287234)
--(axis cs:23455,2.85725440095432)
--(axis cs:23456,2.85725415034962)
--(axis cs:23457,2.85725391449856)
--(axis cs:23458,2.85725366869401)
--(axis cs:23459,2.85725343028339)
--(axis cs:23460,2.85725327575336)
--(axis cs:23461,2.85725305904787)
--(axis cs:23462,2.85725281021972)
--(axis cs:23463,2.85725261374692)
--(axis cs:23464,2.85725242710555)
--(axis cs:23465,2.85725225401278)
--(axis cs:23466,2.85725208486721)
--(axis cs:23467,2.85725197312532)
--(axis cs:23468,2.85725180925181)
--(axis cs:23469,2.85725163716712)
--(axis cs:23470,2.8572514867002)
--(axis cs:23471,2.85725129036655)
--(axis cs:23472,2.85725101586913)
--(axis cs:23473,2.85725072638921)
--(axis cs:23474,2.85725039441597)
--(axis cs:23475,2.8572501145)
--(axis cs:23476,2.85724985529473)
--(axis cs:23477,2.85724961040493)
--(axis cs:23478,2.85724936313837)
--(axis cs:23479,2.85724921088941)
--(axis cs:23480,2.85724905333172)
--(axis cs:23481,2.85724887386715)
--(axis cs:23482,2.857248634537)
--(axis cs:23483,2.85724839649846)
--(axis cs:23484,2.85724817092185)
--(axis cs:23485,2.85724792519132)
--(axis cs:23486,2.85724770340061)
--(axis cs:23487,2.85724742794752)
--(axis cs:23488,2.8572471567487)
--(axis cs:23489,2.85724691399743)
--(axis cs:23490,2.85724658119728)
--(axis cs:23491,2.85724622068311)
--(axis cs:23492,2.85724586700632)
--(axis cs:23493,2.85724542378077)
--(axis cs:23494,2.85724496869617)
--(axis cs:23495,2.8572445809992)
--(axis cs:23496,2.85724423136854)
--(axis cs:23497,2.85724393281275)
--(axis cs:23498,2.85724364874)
--(axis cs:23499,2.85724338659415)
--(axis cs:23500,2.85724315487367)
--(axis cs:23501,2.85724295916201)
--(axis cs:23502,2.8572427553319)
--(axis cs:23503,2.85724258002334)
--(axis cs:23504,2.85724239116966)
--(axis cs:23505,2.85724217069701)
--(axis cs:23506,2.85724193576543)
--(axis cs:23507,2.85724169711791)
--(axis cs:23508,2.85724142014201)
--(axis cs:23509,2.85724126300242)
--(axis cs:23510,2.85724108517051)
--(axis cs:23511,2.85724090916903)
--(axis cs:23512,2.85724077754077)
--(axis cs:23513,2.85724060722122)
--(axis cs:23514,2.85724035415378)
--(axis cs:23515,2.85724007392917)
--(axis cs:23516,2.8572397906658)
--(axis cs:23517,2.85723952120222)
--(axis cs:23518,2.85723928799884)
--(axis cs:23519,2.85723900754115)
--(axis cs:23520,2.85723871198806)
--(axis cs:23521,2.85723848527722)
--(axis cs:23522,2.8572382259301)
--(axis cs:23523,2.85723797077931)
--(axis cs:23524,2.85723776435336)
--(axis cs:23525,2.85723759078864)
--(axis cs:23526,2.85723737061333)
--(axis cs:23527,2.85723716112565)
--(axis cs:23528,2.85723697251842)
--(axis cs:23529,2.85723675994749)
--(axis cs:23530,2.85723653010623)
--(axis cs:23531,2.85723626084198)
--(axis cs:23532,2.8572359943881)
--(axis cs:23533,2.85723567687354)
--(axis cs:23534,2.85723535330966)
--(axis cs:23535,2.8572349600494)
--(axis cs:23536,2.85723458509741)
--(axis cs:23537,2.85723430185929)
--(axis cs:23538,2.85723395473651)
--(axis cs:23539,2.85723357529666)
--(axis cs:23540,2.85723321580785)
--(axis cs:23541,2.85723288884885)
--(axis cs:23542,2.85723259867116)
--(axis cs:23543,2.8572322479152)
--(axis cs:23544,2.85723181807296)
--(axis cs:23545,2.85723141642969)
--(axis cs:23546,2.85723100409572)
--(axis cs:23547,2.85723053999462)
--(axis cs:23548,2.85723017273835)
--(axis cs:23549,2.85722989450983)
--(axis cs:23550,2.85722965473983)
--(axis cs:23551,2.85722944648939)
--(axis cs:23552,2.85722917273303)
--(axis cs:23553,2.85722890362073)
--(axis cs:23554,2.85722858777461)
--(axis cs:23555,2.85722827615432)
--(axis cs:23556,2.8572279417863)
--(axis cs:23557,2.85722759357452)
--(axis cs:23558,2.85722723157864)
--(axis cs:23559,2.85722687642968)
--(axis cs:23560,2.85722648469289)
--(axis cs:23561,2.85722609535891)
--(axis cs:23562,2.85722577644505)
--(axis cs:23563,2.85722543457658)
--(axis cs:23564,2.85722510257012)
--(axis cs:23565,2.8572247161807)
--(axis cs:23566,2.85722432793654)
--(axis cs:23567,2.85722395211378)
--(axis cs:23568,2.85722358034827)
--(axis cs:23569,2.85722318544241)
--(axis cs:23570,2.85722275450052)
--(axis cs:23571,2.85722222010288)
--(axis cs:23572,2.85722174940325)
--(axis cs:23573,2.85722124691571)
--(axis cs:23574,2.85722068252644)
--(axis cs:23575,2.85722001679274)
--(axis cs:23576,2.85721941432885)
--(axis cs:23577,2.85721890916802)
--(axis cs:23578,2.85721843403621)
--(axis cs:23579,2.85721795719803)
--(axis cs:23580,2.85721745992305)
--(axis cs:23581,2.85721699456756)
--(axis cs:23582,2.85721654095648)
--(axis cs:23583,2.85721607954288)
--(axis cs:23584,2.85721558469566)
--(axis cs:23585,2.85721507055892)
--(axis cs:23586,2.85721458343423)
--(axis cs:23587,2.85721413699752)
--(axis cs:23588,2.85721373438066)
--(axis cs:23589,2.85721331034359)
--(axis cs:23590,2.85721290231014)
--(axis cs:23591,2.85721252908993)
--(axis cs:23592,2.85721213089465)
--(axis cs:23593,2.85721171649807)
--(axis cs:23594,2.8572113348593)
--(axis cs:23595,2.85721093559511)
--(axis cs:23596,2.85721052824128)
--(axis cs:23597,2.85721004886988)
--(axis cs:23598,2.85720953807837)
--(axis cs:23599,2.85720907780502)
--(axis cs:23600,2.85720868064884)
--(axis cs:23601,2.85720832358681)
--(axis cs:23602,2.85720787803666)
--(axis cs:23603,2.85720738582337)
--(axis cs:23604,2.85720692929716)
--(axis cs:23605,2.85720647336742)
--(axis cs:23606,2.8572061205467)
--(axis cs:23607,2.85720572474973)
--(axis cs:23608,2.85720542766259)
--(axis cs:23609,2.85720511850378)
--(axis cs:23610,2.85720483295853)
--(axis cs:23611,2.85720458051437)
--(axis cs:23612,2.85720427738405)
--(axis cs:23613,2.85720390921035)
--(axis cs:23614,2.85720359520456)
--(axis cs:23615,2.85720328463211)
--(axis cs:23616,2.85720294711459)
--(axis cs:23617,2.85720260417971)
--(axis cs:23618,2.85720225904539)
--(axis cs:23619,2.85720187213771)
--(axis cs:23620,2.85720147501832)
--(axis cs:23621,2.85720116963869)
--(axis cs:23622,2.85720082415319)
--(axis cs:23623,2.85720054012881)
--(axis cs:23624,2.85720023103951)
--(axis cs:23625,2.8571999761994)
--(axis cs:23626,2.85719971057587)
--(axis cs:23627,2.85719943875939)
--(axis cs:23628,2.85719911495826)
--(axis cs:23629,2.85719876782564)
--(axis cs:23630,2.85719834160259)
--(axis cs:23631,2.85719790698587)
--(axis cs:23632,2.85719748415981)
--(axis cs:23633,2.85719702992852)
--(axis cs:23634,2.85719656725169)
--(axis cs:23635,2.85719614929027)
--(axis cs:23636,2.85719570630222)
--(axis cs:23637,2.85719518862832)
--(axis cs:23638,2.85719460067377)
--(axis cs:23639,2.85719393920686)
--(axis cs:23640,2.85719330726502)
--(axis cs:23641,2.85719276027947)
--(axis cs:23642,2.85719220725668)
--(axis cs:23643,2.85719170101195)
--(axis cs:23644,2.8571912672027)
--(axis cs:23645,2.85719084701298)
--(axis cs:23646,2.8571904124449)
--(axis cs:23647,2.85719005449122)
--(axis cs:23648,2.85718970172014)
--(axis cs:23649,2.85718931019276)
--(axis cs:23650,2.85718899765257)
--(axis cs:23651,2.85718868292769)
--(axis cs:23652,2.85718836749165)
--(axis cs:23653,2.85718809623731)
--(axis cs:23654,2.8571878128563)
--(axis cs:23655,2.85718753018435)
--(axis cs:23656,2.85718720368977)
--(axis cs:23657,2.85718694786204)
--(axis cs:23658,2.85718675844563)
--(axis cs:23659,2.85718653315482)
--(axis cs:23660,2.85718629333668)
--(axis cs:23661,2.85718598100478)
--(axis cs:23662,2.8571857813974)
--(axis cs:23663,2.85718555589578)
--(axis cs:23664,2.85718539670821)
--(axis cs:23665,2.85718524073135)
--(axis cs:23666,2.85718501917263)
--(axis cs:23667,2.85718473680781)
--(axis cs:23668,2.85718435434198)
--(axis cs:23669,2.85718400712559)
--(axis cs:23670,2.85718369374025)
--(axis cs:23671,2.85718340471303)
--(axis cs:23672,2.85718307965968)
--(axis cs:23673,2.85718269460328)
--(axis cs:23674,2.85718225055577)
--(axis cs:23675,2.85718176414213)
--(axis cs:23676,2.85718122926744)
--(axis cs:23677,2.85718065495651)
--(axis cs:23678,2.85718008993331)
--(axis cs:23679,2.85717960000596)
--(axis cs:23680,2.85717907519131)
--(axis cs:23681,2.85717852246785)
--(axis cs:23682,2.85717786209677)
--(axis cs:23683,2.85717710404665)
--(axis cs:23684,2.85717633556872)
--(axis cs:23685,2.85717564851543)
--(axis cs:23686,2.85717501747802)
--(axis cs:23687,2.85717436847912)
--(axis cs:23688,2.85717374015551)
--(axis cs:23689,2.8571730925987)
--(axis cs:23690,2.85717241969949)
--(axis cs:23691,2.85717178373252)
--(axis cs:23692,2.85717112983296)
--(axis cs:23693,2.85717045418691)
--(axis cs:23694,2.85716979760682)
--(axis cs:23695,2.85716912485026)
--(axis cs:23696,2.85716845040531)
--(axis cs:23697,2.85716778726897)
--(axis cs:23698,2.85716714596638)
--(axis cs:23699,2.85716652826542)
--(axis cs:23700,2.85716585971333)
--(axis cs:23701,2.85716525069096)
--(axis cs:23702,2.85716466828357)
--(axis cs:23703,2.85716409297728)
--(axis cs:23704,2.85716346784967)
--(axis cs:23705,2.85716291285943)
--(axis cs:23706,2.85716237427444)
--(axis cs:23707,2.85716180360768)
--(axis cs:23708,2.85716127122099)
--(axis cs:23709,2.85716070718881)
--(axis cs:23710,2.85716011900907)
--(axis cs:23711,2.85715955290149)
--(axis cs:23712,2.85715901322431)
--(axis cs:23713,2.85715848313389)
--(axis cs:23714,2.85715793417328)
--(axis cs:23715,2.85715743863503)
--(axis cs:23716,2.85715685860635)
--(axis cs:23717,2.8571562995823)
--(axis cs:23718,2.85715577694726)
--(axis cs:23719,2.85715524629171)
--(axis cs:23720,2.85715463551903)
--(axis cs:23721,2.85715395304937)
--(axis cs:23722,2.85715329563636)
--(axis cs:23723,2.85715269175105)
--(axis cs:23724,2.85715211067693)
--(axis cs:23725,2.85715157663976)
--(axis cs:23726,2.85715108759984)
--(axis cs:23727,2.85715059075525)
--(axis cs:23728,2.85715013729556)
--(axis cs:23729,2.85714972824401)
--(axis cs:23730,2.85714927258568)
--(axis cs:23731,2.85714880487721)
--(axis cs:23732,2.85714842804661)
--(axis cs:23733,2.85714810272383)
--(axis cs:23734,2.85714779286141)
--(axis cs:23735,2.85714749165383)
--(axis cs:23736,2.85714722611231)
--(axis cs:23737,2.85714694892688)
--(axis cs:23738,2.85714669703371)
--(axis cs:23739,2.85714652940865)
--(axis cs:23740,2.85714638268826)
--(axis cs:23741,2.857146240669)
--(axis cs:23742,2.85714602914082)
--(axis cs:23743,2.85714584827091)
--(axis cs:23744,2.857145629953)
--(axis cs:23745,2.8571453855936)
--(axis cs:23746,2.85714522121638)
--(axis cs:23747,2.85714511257464)
--(axis cs:23748,2.85714497575944)
--(axis cs:23749,2.85714488253602)
--(axis cs:23750,2.85714471546118)
--(axis cs:23751,2.85714449595815)
--(axis cs:23752,2.85714427467566)
--(axis cs:23753,2.85714401979329)
--(axis cs:23754,2.8571438001736)
--(axis cs:23755,2.85714357711383)
--(axis cs:23756,2.85714332804246)
--(axis cs:23757,2.85714302790696)
--(axis cs:23758,2.85714278046955)
--(axis cs:23759,2.85714258665393)
--(axis cs:23760,2.85714242506982)
--(axis cs:23761,2.85714220968527)
--(axis cs:23762,2.85714193689459)
--(axis cs:23763,2.85714157501394)
--(axis cs:23764,2.85714123936013)
--(axis cs:23765,2.8571410059654)
--(axis cs:23766,2.85714077680077)
--(axis cs:23767,2.85714057019564)
--(axis cs:23768,2.85714032488331)
--(axis cs:23769,2.85714007208295)
--(axis cs:23770,2.85713983648231)
--(axis cs:23771,2.85713957027623)
--(axis cs:23772,2.85713933338998)
--(axis cs:23773,2.85713907160905)
--(axis cs:23774,2.85713872410525)
--(axis cs:23775,2.85713834955208)
--(axis cs:23776,2.85713799105728)
--(axis cs:23777,2.85713767002625)
--(axis cs:23778,2.85713728539159)
--(axis cs:23779,2.85713698346487)
--(axis cs:23780,2.85713674451584)
--(axis cs:23781,2.85713636654858)
--(axis cs:23782,2.85713605104312)
--(axis cs:23783,2.85713571521311)
--(axis cs:23784,2.85713534565189)
--(axis cs:23785,2.85713489949515)
--(axis cs:23786,2.85713439859508)
--(axis cs:23787,2.85713388466084)
--(axis cs:23788,2.8571333771966)
--(axis cs:23789,2.85713288597141)
--(axis cs:23790,2.85713240474619)
--(axis cs:23791,2.8571319656808)
--(axis cs:23792,2.85713154921097)
--(axis cs:23793,2.85713109132924)
--(axis cs:23794,2.85713060081031)
--(axis cs:23795,2.85713018979219)
--(axis cs:23796,2.85712979760168)
--(axis cs:23797,2.85712926504552)
--(axis cs:23798,2.85712870050795)
--(axis cs:23799,2.85712814823883)
--(axis cs:23800,2.85712760996803)
--(axis cs:23801,2.8571270704467)
--(axis cs:23802,2.85712655649788)
--(axis cs:23803,2.85712599590784)
--(axis cs:23804,2.85712539201608)
--(axis cs:23805,2.85712483327582)
--(axis cs:23806,2.8571242118982)
--(axis cs:23807,2.85712362722022)
--(axis cs:23808,2.8571231013208)
--(axis cs:23809,2.85712261793578)
--(axis cs:23810,2.85712213103292)
--(axis cs:23811,2.8571216925722)
--(axis cs:23812,2.85712119174032)
--(axis cs:23813,2.85712065487136)
--(axis cs:23814,2.85712015487656)
--(axis cs:23815,2.85711963017893)
--(axis cs:23816,2.85711909207511)
--(axis cs:23817,2.85711863440482)
--(axis cs:23818,2.85711816620217)
--(axis cs:23819,2.85711768325885)
--(axis cs:23820,2.85711723595685)
--(axis cs:23821,2.85711681002477)
--(axis cs:23822,2.85711642747301)
--(axis cs:23823,2.85711600474278)
--(axis cs:23824,2.8571155362532)
--(axis cs:23825,2.85711508830693)
--(axis cs:23826,2.85711469759876)
--(axis cs:23827,2.85711433421496)
--(axis cs:23828,2.8571139907217)
--(axis cs:23829,2.85711362820522)
--(axis cs:23830,2.85711332625107)
--(axis cs:23831,2.85711302014729)
--(axis cs:23832,2.85711267299097)
--(axis cs:23833,2.85711229208427)
--(axis cs:23834,2.85711194524237)
--(axis cs:23835,2.85711155292879)
--(axis cs:23836,2.85711115910045)
--(axis cs:23837,2.85711075223346)
--(axis cs:23838,2.85711034179239)
--(axis cs:23839,2.85710993483534)
--(axis cs:23840,2.85710943201918)
--(axis cs:23841,2.85710881523415)
--(axis cs:23842,2.85710816393508)
--(axis cs:23843,2.85710752417318)
--(axis cs:23844,2.85710684658262)
--(axis cs:23845,2.85710611785929)
--(axis cs:23846,2.85710549306515)
--(axis cs:23847,2.85710479392816)
--(axis cs:23848,2.85710414358015)
--(axis cs:23849,2.85710349478407)
--(axis cs:23850,2.85710282109989)
--(axis cs:23851,2.85710225869604)
--(axis cs:23852,2.85710170812328)
--(axis cs:23853,2.85710112364)
--(axis cs:23854,2.85710057791588)
--(axis cs:23855,2.85710008268279)
--(axis cs:23856,2.85709958639413)
--(axis cs:23857,2.8570990135557)
--(axis cs:23858,2.85709852000934)
--(axis cs:23859,2.85709808344111)
--(axis cs:23860,2.8570977036104)
--(axis cs:23861,2.85709729603621)
--(axis cs:23862,2.85709696674397)
--(axis cs:23863,2.85709673902078)
--(axis cs:23864,2.85709653521582)
--(axis cs:23865,2.85709629656688)
--(axis cs:23866,2.85709601419159)
--(axis cs:23867,2.85709562454794)
--(axis cs:23868,2.85709521782117)
--(axis cs:23869,2.85709471906628)
--(axis cs:23870,2.85709428543843)
--(axis cs:23871,2.85709392662188)
--(axis cs:23872,2.85709355924139)
--(axis cs:23873,2.85709324595809)
--(axis cs:23874,2.8570929339417)
--(axis cs:23875,2.85709258907737)
--(axis cs:23876,2.8570922732054)
--(axis cs:23877,2.85709202020817)
--(axis cs:23878,2.85709179747729)
--(axis cs:23879,2.85709162650397)
--(axis cs:23880,2.85709145239545)
--(axis cs:23881,2.857091212479)
--(axis cs:23882,2.85709098837397)
--(axis cs:23883,2.85709081013854)
--(axis cs:23884,2.85709069257271)
--(axis cs:23885,2.85709056245353)
--(axis cs:23886,2.85709040086863)
--(axis cs:23887,2.85709034205076)
--(axis cs:23888,2.85709025589195)
--(axis cs:23889,2.8570901448654)
--(axis cs:23890,2.85709009925181)
--(axis cs:23891,2.85709009194896)
--(axis cs:23892,2.85709009187048)
--(axis cs:23893,2.85709008631127)
--(axis cs:23894,2.85709005512301)
--(axis cs:23895,2.85708993621809)
--(axis cs:23896,2.85708983389943)
--(axis cs:23897,2.85708975676467)
--(axis cs:23898,2.85708969317463)
--(axis cs:23899,2.85708957851576)
--(axis cs:23900,2.85708950237112)
--(axis cs:23901,2.85708948320745)
--(axis cs:23902,2.85708942923527)
--(axis cs:23903,2.85708941842805)
--(axis cs:23904,2.85708954719257)
--(axis cs:23905,2.85708965975733)
--(axis cs:23906,2.85708984067878)
--(axis cs:23907,2.8570901180684)
--(axis cs:23908,2.85709037214426)
--(axis cs:23909,2.85709067220041)
--(axis cs:23910,2.85709104567513)
--(axis cs:23911,2.85709138383069)
--(axis cs:23912,2.8570917872965)
--(axis cs:23913,2.85709213802821)
--(axis cs:23914,2.85709252971832)
--(axis cs:23915,2.85709297186175)
--(axis cs:23916,2.85709341806594)
--(axis cs:23917,2.85709382374784)
--(axis cs:23918,2.85709421938406)
--(axis cs:23919,2.8570945533886)
--(axis cs:23920,2.85709492235981)
--(axis cs:23921,2.85709529601278)
--(axis cs:23922,2.85709560981115)
--(axis cs:23923,2.85709596236095)
--(axis cs:23924,2.85709634395645)
--(axis cs:23925,2.85709669905607)
--(axis cs:23926,2.8570970141909)
--(axis cs:23927,2.85709739947306)
--(axis cs:23928,2.85709774358421)
--(axis cs:23929,2.85709808704186)
--(axis cs:23930,2.85709849581464)
--(axis cs:23931,2.8570988420619)
--(axis cs:23932,2.85709912902101)
--(axis cs:23933,2.85709943668992)
--(axis cs:23934,2.85709976357932)
--(axis cs:23935,2.85710004273483)
--(axis cs:23936,2.85710033617424)
--(axis cs:23937,2.85710064082482)
--(axis cs:23938,2.85710094695454)
--(axis cs:23939,2.8571011698196)
--(axis cs:23940,2.85710136625564)
--(axis cs:23941,2.85710162342178)
--(axis cs:23942,2.85710201078049)
--(axis cs:23943,2.85710241650313)
--(axis cs:23944,2.85710283102407)
--(axis cs:23945,2.85710323203885)
--(axis cs:23946,2.85710360376618)
--(axis cs:23947,2.85710396546299)
--(axis cs:23948,2.85710435335994)
--(axis cs:23949,2.85710477342015)
--(axis cs:23950,2.85710527460658)
--(axis cs:23951,2.8571057125336)
--(axis cs:23952,2.85710612108146)
--(axis cs:23953,2.85710656451108)
--(axis cs:23954,2.85710697783608)
--(axis cs:23955,2.85710733445307)
--(axis cs:23956,2.85710772431122)
--(axis cs:23957,2.85710803572089)
--(axis cs:23958,2.85710835344536)
--(axis cs:23959,2.85710865359906)
--(axis cs:23960,2.85710898525176)
--(axis cs:23961,2.85710935900322)
--(axis cs:23962,2.85710975857652)
--(axis cs:23963,2.85711013538228)
--(axis cs:23964,2.85711051548771)
--(axis cs:23965,2.85711099131545)
--(axis cs:23966,2.85711138291206)
--(axis cs:23967,2.85711172200082)
--(axis cs:23968,2.85711206244919)
--(axis cs:23969,2.85711240853171)
--(axis cs:23970,2.85711278051546)
--(axis cs:23971,2.85711316395852)
--(axis cs:23972,2.85711346637695)
--(axis cs:23973,2.8571137625451)
--(axis cs:23974,2.85711403408585)
--(axis cs:23975,2.85711433950649)
--(axis cs:23976,2.85711463961564)
--(axis cs:23977,2.85711494842105)
--(axis cs:23978,2.85711514859541)
--(axis cs:23979,2.85711531898061)
--(axis cs:23980,2.85711547767103)
--(axis cs:23981,2.8571156175442)
--(axis cs:23982,2.85711576044068)
--(axis cs:23983,2.85711591433042)
--(axis cs:23984,2.85711608511618)
--(axis cs:23985,2.85711627243632)
--(axis cs:23986,2.85711652380345)
--(axis cs:23987,2.85711667103656)
--(axis cs:23988,2.85711680534576)
--(axis cs:23989,2.85711692201325)
--(axis cs:23990,2.85711715059677)
--(axis cs:23991,2.85711739506476)
--(axis cs:23992,2.85711774027413)
--(axis cs:23993,2.85711816045878)
--(axis cs:23994,2.85711857743007)
--(axis cs:23995,2.85711901830035)
--(axis cs:23996,2.85711955873709)
--(axis cs:23997,2.85712008748277)
--(axis cs:23998,2.8571205741122)
--(axis cs:23999,2.85712094943233)
--(axis cs:24000,2.85712129894194)
--(axis cs:24001,2.85712163976575)
--(axis cs:24002,2.85712198986795)
--(axis cs:24003,2.85712230774035)
--(axis cs:24004,2.85712263411392)
--(axis cs:24005,2.85712298451597)
--(axis cs:24006,2.85712328673516)
--(axis cs:24007,2.85712363358825)
--(axis cs:24008,2.85712399483284)
--(axis cs:24009,2.85712434669868)
--(axis cs:24010,2.85712476368141)
--(axis cs:24011,2.85712515861739)
--(axis cs:24012,2.85712554267572)
--(axis cs:24013,2.8571259756913)
--(axis cs:24014,2.85712646739599)
--(axis cs:24015,2.85712698351088)
--(axis cs:24016,2.85712759215415)
--(axis cs:24017,2.85712814216242)
--(axis cs:24018,2.85712864230073)
--(axis cs:24019,2.85712914239028)
--(axis cs:24020,2.85712956844042)
--(axis cs:24021,2.85712994272491)
--(axis cs:24022,2.85713037958436)
--(axis cs:24023,2.85713085920287)
--(axis cs:24024,2.85713121473466)
--(axis cs:24025,2.85713159249279)
--(axis cs:24026,2.85713192800066)
--(axis cs:24027,2.85713213869973)
--(axis cs:24028,2.8571323246751)
--(axis cs:24029,2.85713255463412)
--(axis cs:24030,2.85713273464911)
--(axis cs:24031,2.85713288596098)
--(axis cs:24032,2.85713305553807)
--(axis cs:24033,2.85713319471309)
--(axis cs:24034,2.85713328624294)
--(axis cs:24035,2.85713345297667)
--(axis cs:24036,2.85713365621659)
--(axis cs:24037,2.85713384176019)
--(axis cs:24038,2.8571340496479)
--(axis cs:24039,2.85713422525897)
--(axis cs:24040,2.8571343666487)
--(axis cs:24041,2.85713455294582)
--(axis cs:24042,2.85713474793834)
--(axis cs:24043,2.85713502981908)
--(axis cs:24044,2.85713538508938)
--(axis cs:24045,2.85713566444184)
--(axis cs:24046,2.85713592742987)
--(axis cs:24047,2.85713612228549)
--(axis cs:24048,2.85713630232951)
--(axis cs:24049,2.85713648654077)
--(axis cs:24050,2.85713667281262)
--(axis cs:24051,2.85713687723351)
--(axis cs:24052,2.85713713896018)
--(axis cs:24053,2.85713739284479)
--(axis cs:24054,2.85713758387898)
--(axis cs:24055,2.85713775011559)
--(axis cs:24056,2.85713800117459)
--(axis cs:24057,2.85713816577944)
--(axis cs:24058,2.85713834543479)
--(axis cs:24059,2.85713848748911)
--(axis cs:24060,2.85713854623442)
--(axis cs:24061,2.8571385735167)
--(axis cs:24062,2.8571386131178)
--(axis cs:24063,2.85713861230355)
--(axis cs:24064,2.85713856145005)
--(axis cs:24065,2.85713856023432)
--(axis cs:24066,2.85713847565028)
--(axis cs:24067,2.85713838683863)
--(axis cs:24068,2.85713831074468)
--(axis cs:24069,2.85713810426028)
--(axis cs:24070,2.8571379489556)
--(axis cs:24071,2.85713789332182)
--(axis cs:24072,2.85713789114789)
--(axis cs:24073,2.85713793287948)
--(axis cs:24074,2.8571379530346)
--(axis cs:24075,2.85713799230917)
--(axis cs:24076,2.8571380103204)
--(axis cs:24077,2.85713804701298)
--(axis cs:24078,2.85713813731361)
--(axis cs:24079,2.85713825864778)
--(axis cs:24080,2.8571383273047)
--(axis cs:24081,2.85713835306508)
--(axis cs:24082,2.8571383802361)
--(axis cs:24083,2.8571383802151)
--(axis cs:24084,2.85713844067359)
--(axis cs:24085,2.85713851593241)
--(axis cs:24086,2.85713858005167)
--(axis cs:24087,2.85713873310148)
--(axis cs:24088,2.85713885744255)
--(axis cs:24089,2.85713911906426)
--(axis cs:24090,2.85713939105229)
--(axis cs:24091,2.85713964909853)
--(axis cs:24092,2.85713980802537)
--(axis cs:24093,2.85713991452225)
--(axis cs:24094,2.8571401012459)
--(axis cs:24095,2.85714031678681)
--(axis cs:24096,2.85714054648232)
--(axis cs:24097,2.85714084117148)
--(axis cs:24098,2.85714117890434)
--(axis cs:24099,2.8571415081352)
--(axis cs:24100,2.85714182836144)
--(axis cs:24101,2.85714218185025)
--(axis cs:24102,2.85714258308458)
--(axis cs:24103,2.85714301706083)
--(axis cs:24104,2.85714352264711)
--(axis cs:24105,2.85714397634938)
--(axis cs:24106,2.85714442094372)
--(axis cs:24107,2.85714488191684)
--(axis cs:24108,2.85714533492464)
--(axis cs:24109,2.8571457967071)
--(axis cs:24110,2.85714621485465)
--(axis cs:24111,2.8571466046563)
--(axis cs:24112,2.85714694486743)
--(axis cs:24113,2.85714730358675)
--(axis cs:24114,2.85714753193927)
--(axis cs:24115,2.85714775843802)
--(axis cs:24116,2.85714795064222)
--(axis cs:24117,2.85714814955066)
--(axis cs:24118,2.85714835100424)
--(axis cs:24119,2.85714852043105)
--(axis cs:24120,2.85714869278061)
--(axis cs:24121,2.85714882511862)
--(axis cs:24122,2.85714892633741)
--(axis cs:24123,2.85714900419623)
--(axis cs:24124,2.85714916660961)
--(axis cs:24125,2.85714931375943)
--(axis cs:24126,2.85714938836792)
--(axis cs:24127,2.85714948646005)
--(axis cs:24128,2.85714959914891)
--(axis cs:24129,2.85714972661227)
--(axis cs:24130,2.85714995027158)
--(axis cs:24131,2.85715020464685)
--(axis cs:24132,2.85715043303847)
--(axis cs:24133,2.8571506000603)
--(axis cs:24134,2.85715076438239)
--(axis cs:24135,2.85715089895807)
--(axis cs:24136,2.85715113368411)
--(axis cs:24137,2.85715132899818)
--(axis cs:24138,2.85715159871631)
--(axis cs:24139,2.857151843729)
--(axis cs:24140,2.85715211888974)
--(axis cs:24141,2.8571523605824)
--(axis cs:24142,2.85715253285875)
--(axis cs:24143,2.85715271632081)
--(axis cs:24144,2.85715293097184)
--(axis cs:24145,2.85715317390565)
--(axis cs:24146,2.85715343537727)
--(axis cs:24147,2.85715368744778)
--(axis cs:24148,2.85715390149627)
--(axis cs:24149,2.85715408504111)
--(axis cs:24150,2.85715424675436)
--(axis cs:24151,2.85715439064333)
--(axis cs:24152,2.85715454577346)
--(axis cs:24153,2.85715475961871)
--(axis cs:24154,2.85715494432618)
--(axis cs:24155,2.85715505216346)
--(axis cs:24156,2.85715516708474)
--(axis cs:24157,2.85715526826091)
--(axis cs:24158,2.85715527936506)
--(axis cs:24159,2.85715536316814)
--(axis cs:24160,2.8571554612956)
--(axis cs:24161,2.85715557739282)
--(axis cs:24162,2.85715566477119)
--(axis cs:24163,2.85715578900165)
--(axis cs:24164,2.85715587333546)
--(axis cs:24165,2.85715598977586)
--(axis cs:24166,2.85715618030411)
--(axis cs:24167,2.85715637890565)
--(axis cs:24168,2.857156596432)
--(axis cs:24169,2.85715676939712)
--(axis cs:24170,2.85715689726143)
--(axis cs:24171,2.85715693411078)
--(axis cs:24172,2.85715700501561)
--(axis cs:24173,2.85715705134124)
--(axis cs:24174,2.85715704364189)
--(axis cs:24175,2.8571570029912)
--(axis cs:24176,2.85715700045877)
--(axis cs:24177,2.85715697522686)
--(axis cs:24178,2.85715696025611)
--(axis cs:24179,2.85715690296882)
--(axis cs:24180,2.85715684623465)
--(axis cs:24181,2.85715668398719)
--(axis cs:24182,2.857156541019)
--(axis cs:24183,2.85715637850858)
--(axis cs:24184,2.85715630221751)
--(axis cs:24185,2.85715627084713)
--(axis cs:24186,2.85715621733949)
--(axis cs:24187,2.85715620623541)
--(axis cs:24188,2.85715623333385)
--(axis cs:24189,2.85715620109641)
--(axis cs:24190,2.85715620970049)
--(axis cs:24191,2.85715620823176)
--(axis cs:24192,2.85715625143024)
--(axis cs:24193,2.85715637633993)
--(axis cs:24194,2.85715657091636)
--(axis cs:24195,2.85715675245148)
--(axis cs:24196,2.85715692860981)
--(axis cs:24197,2.85715703384937)
--(axis cs:24198,2.85715715442047)
--(axis cs:24199,2.85715732850709)
--(axis cs:24200,2.85715737339287)
--(axis cs:24201,2.85715739193977)
--(axis cs:24202,2.85715751372286)
--(axis cs:24203,2.85715769429831)
--(axis cs:24204,2.85715791583191)
--(axis cs:24205,2.85715800314205)
--(axis cs:24206,2.85715816115997)
--(axis cs:24207,2.85715832623701)
--(axis cs:24208,2.85715848394977)
--(axis cs:24209,2.85715866130382)
--(axis cs:24210,2.85715889211904)
--(axis cs:24211,2.85715915920399)
--(axis cs:24212,2.85715946935443)
--(axis cs:24213,2.85715979174559)
--(axis cs:24214,2.8571601223846)
--(axis cs:24215,2.85716043772628)
--(axis cs:24216,2.85716082752109)
--(axis cs:24217,2.85716123966289)
--(axis cs:24218,2.85716178621304)
--(axis cs:24219,2.85716236683405)
--(axis cs:24220,2.85716286624008)
--(axis cs:24221,2.85716341802306)
--(axis cs:24222,2.85716395296498)
--(axis cs:24223,2.85716443563858)
--(axis cs:24224,2.85716491770827)
--(axis cs:24225,2.85716532749218)
--(axis cs:24226,2.85716574678455)
--(axis cs:24227,2.85716621190599)
--(axis cs:24228,2.85716665774738)
--(axis cs:24229,2.85716707512146)
--(axis cs:24230,2.85716741874106)
--(axis cs:24231,2.85716781388685)
--(axis cs:24232,2.85716821154641)
--(axis cs:24233,2.85716860695809)
--(axis cs:24234,2.85716898869651)
--(axis cs:24235,2.85716939202345)
--(axis cs:24236,2.85716977809298)
--(axis cs:24237,2.85717015561355)
--(axis cs:24238,2.85717050529353)
--(axis cs:24239,2.85717089404483)
--(axis cs:24240,2.85717120510978)
--(axis cs:24241,2.85717156387036)
--(axis cs:24242,2.85717196720621)
--(axis cs:24243,2.85717242000685)
--(axis cs:24244,2.85717280802991)
--(axis cs:24245,2.85717314411504)
--(axis cs:24246,2.85717360545052)
--(axis cs:24247,2.85717400367171)
--(axis cs:24248,2.85717437402965)
--(axis cs:24249,2.85717474441815)
--(axis cs:24250,2.85717512829905)
--(axis cs:24251,2.85717554419238)
--(axis cs:24252,2.85717593178932)
--(axis cs:24253,2.85717626183028)
--(axis cs:24254,2.85717660135615)
--(axis cs:24255,2.857176888589)
--(axis cs:24256,2.85717716286573)
--(axis cs:24257,2.85717746748774)
--(axis cs:24258,2.85717793092302)
--(axis cs:24259,2.85717832510499)
--(axis cs:24260,2.85717871684338)
--(axis cs:24261,2.85717911015815)
--(axis cs:24262,2.85717951366076)
--(axis cs:24263,2.85717984807691)
--(axis cs:24264,2.85718015382567)
--(axis cs:24265,2.85718041334943)
--(axis cs:24266,2.85718063394276)
--(axis cs:24267,2.85718085664609)
--(axis cs:24268,2.85718103884087)
--(axis cs:24269,2.85718121004095)
--(axis cs:24270,2.85718143008714)
--(axis cs:24271,2.85718166259783)
--(axis cs:24272,2.85718185720393)
--(axis cs:24273,2.85718204394607)
--(axis cs:24274,2.85718216715116)
--(axis cs:24275,2.85718233702711)
--(axis cs:24276,2.85718254072007)
--(axis cs:24277,2.85718274123536)
--(axis cs:24278,2.85718298463248)
--(axis cs:24279,2.8571832569198)
--(axis cs:24280,2.8571835456219)
--(axis cs:24281,2.85718385825368)
--(axis cs:24282,2.8571842155913)
--(axis cs:24283,2.85718457608593)
--(axis cs:24284,2.8571849492219)
--(axis cs:24285,2.85718528517799)
--(axis cs:24286,2.85718562119928)
--(axis cs:24287,2.85718594559919)
--(axis cs:24288,2.85718623101629)
--(axis cs:24289,2.85718653228358)
--(axis cs:24290,2.85718674881573)
--(axis cs:24291,2.85718692915467)
--(axis cs:24292,2.85718713209826)
--(axis cs:24293,2.85718741031233)
--(axis cs:24294,2.85718773931492)
--(axis cs:24295,2.85718807278678)
--(axis cs:24296,2.85718835657817)
--(axis cs:24297,2.85718864747302)
--(axis cs:24298,2.85718900388838)
--(axis cs:24299,2.85718933267762)
--(axis cs:24300,2.85718966933905)
--(axis cs:24301,2.85719005544378)
--(axis cs:24302,2.8571904223773)
--(axis cs:24303,2.85719081711445)
--(axis cs:24304,2.85719123924251)
--(axis cs:24305,2.85719167795368)
--(axis cs:24306,2.8571921324661)
--(axis cs:24307,2.85719251870736)
--(axis cs:24308,2.85719285949818)
--(axis cs:24309,2.85719322461356)
--(axis cs:24310,2.85719358222774)
--(axis cs:24311,2.85719396125354)
--(axis cs:24312,2.8571943346446)
--(axis cs:24313,2.85719467554577)
--(axis cs:24314,2.85719507069123)
--(axis cs:24315,2.85719548026839)
--(axis cs:24316,2.85719579177833)
--(axis cs:24317,2.85719611670337)
--(axis cs:24318,2.85719649550918)
--(axis cs:24319,2.85719684267543)
--(axis cs:24320,2.85719716555089)
--(axis cs:24321,2.85719742856827)
--(axis cs:24322,2.85719766408048)
--(axis cs:24323,2.85719791435712)
--(axis cs:24324,2.85719816095223)
--(axis cs:24325,2.85719836178518)
--(axis cs:24326,2.85719853640986)
--(axis cs:24327,2.85719867171235)
--(axis cs:24328,2.85719876439486)
--(axis cs:24329,2.8571988139527)
--(axis cs:24330,2.85719891091787)
--(axis cs:24331,2.85719900187362)
--(axis cs:24332,2.85719915862147)
--(axis cs:24333,2.85719930252851)
--(axis cs:24334,2.85719941592734)
--(axis cs:24335,2.85719954413794)
--(axis cs:24336,2.85719968609952)
--(axis cs:24337,2.85719976740455)
--(axis cs:24338,2.85719979260993)
--(axis cs:24339,2.85719977555549)
--(axis cs:24340,2.85719972568863)
--(axis cs:24341,2.85719960100852)
--(axis cs:24342,2.85719947614282)
--(axis cs:24343,2.85719933434717)
--(axis cs:24344,2.85719917455525)
--(axis cs:24345,2.85719899804971)
--(axis cs:24346,2.85719872103287)
--(axis cs:24347,2.85719845512437)
--(axis cs:24348,2.85719820766322)
--(axis cs:24349,2.85719800880988)
--(axis cs:24350,2.85719784892828)
--(axis cs:24351,2.85719767194189)
--(axis cs:24352,2.85719744645686)
--(axis cs:24353,2.85719717106336)
--(axis cs:24354,2.8571969017767)
--(axis cs:24355,2.85719663047394)
--(axis cs:24356,2.85719638036583)
--(axis cs:24357,2.8571962123013)
--(axis cs:24358,2.85719605971083)
--(axis cs:24359,2.85719591950841)
--(axis cs:24360,2.85719578309316)
--(axis cs:24361,2.85719572748405)
--(axis cs:24362,2.85719567824735)
--(axis cs:24363,2.85719569997761)
--(axis cs:24364,2.85719578933993)
--(axis cs:24365,2.85719592777743)
--(axis cs:24366,2.85719610549793)
--(axis cs:24367,2.85719628001854)
--(axis cs:24368,2.85719652355107)
--(axis cs:24369,2.85719674592701)
--(axis cs:24370,2.8571969667894)
--(axis cs:24371,2.85719725333966)
--(axis cs:24372,2.85719758357244)
--(axis cs:24373,2.85719793714957)
--(axis cs:24374,2.85719822125203)
--(axis cs:24375,2.85719846896614)
--(axis cs:24376,2.85719865960671)
--(axis cs:24377,2.85719883847224)
--(axis cs:24378,2.85719904236221)
--(axis cs:24379,2.85719921486488)
--(axis cs:24380,2.85719938519937)
--(axis cs:24381,2.85719960146965)
--(axis cs:24382,2.85719986272085)
--(axis cs:24383,2.85720010664433)
--(axis cs:24384,2.85720037572397)
--(axis cs:24385,2.85720073430559)
--(axis cs:24386,2.85720107367656)
--(axis cs:24387,2.85720143458864)
--(axis cs:24388,2.85720181282517)
--(axis cs:24389,2.85720215336597)
--(axis cs:24390,2.85720250078777)
--(axis cs:24391,2.85720278012152)
--(axis cs:24392,2.85720309069425)
--(axis cs:24393,2.85720334905285)
--(axis cs:24394,2.85720357127844)
--(axis cs:24395,2.85720372414787)
--(axis cs:24396,2.85720391835646)
--(axis cs:24397,2.85720412464398)
--(axis cs:24398,2.8572043099313)
--(axis cs:24399,2.85720454809971)
--(axis cs:24400,2.85720482587514)
--(axis cs:24401,2.85720507894403)
--(axis cs:24402,2.85720532387947)
--(axis cs:24403,2.85720570155538)
--(axis cs:24404,2.85720602644359)
--(axis cs:24405,2.85720631613649)
--(axis cs:24406,2.85720657885307)
--(axis cs:24407,2.85720687128045)
--(axis cs:24408,2.85720712572213)
--(axis cs:24409,2.85720746775321)
--(axis cs:24410,2.85720782069485)
--(axis cs:24411,2.85720813182523)
--(axis cs:24412,2.8572084491914)
--(axis cs:24413,2.85720884002275)
--(axis cs:24414,2.85720911947596)
--(axis cs:24415,2.85720940623807)
--(axis cs:24416,2.85720970603712)
--(axis cs:24417,2.85720994090667)
--(axis cs:24418,2.85721020404145)
--(axis cs:24419,2.85721055662386)
--(axis cs:24420,2.8572108696087)
--(axis cs:24421,2.85721118421361)
--(axis cs:24422,2.85721159064895)
--(axis cs:24423,2.85721199378134)
--(axis cs:24424,2.85721231488234)
--(axis cs:24425,2.85721266281704)
--(axis cs:24426,2.85721307436643)
--(axis cs:24427,2.8572134967495)
--(axis cs:24428,2.85721392652168)
--(axis cs:24429,2.85721431282098)
--(axis cs:24430,2.85721467451711)
--(axis cs:24431,2.85721498928666)
--(axis cs:24432,2.85721535000354)
--(axis cs:24433,2.85721569910265)
--(axis cs:24434,2.8572160127584)
--(axis cs:24435,2.85721633595914)
--(axis cs:24436,2.85721657536582)
--(axis cs:24437,2.85721680480864)
--(axis cs:24438,2.85721696939571)
--(axis cs:24439,2.85721717799975)
--(axis cs:24440,2.85721736245421)
--(axis cs:24441,2.85721760936784)
--(axis cs:24442,2.85721788176671)
--(axis cs:24443,2.85721806143312)
--(axis cs:24444,2.85721826752509)
--(axis cs:24445,2.85721842578228)
--(axis cs:24446,2.85721856778241)
--(axis cs:24447,2.85721873310012)
--(axis cs:24448,2.85721892315528)
--(axis cs:24449,2.8572191639038)
--(axis cs:24450,2.85721942609603)
--(axis cs:24451,2.85721964802605)
--(axis cs:24452,2.85721994386812)
--(axis cs:24453,2.85722021776937)
--(axis cs:24454,2.85722051082365)
--(axis cs:24455,2.85722076601987)
--(axis cs:24456,2.85722103056799)
--(axis cs:24457,2.85722133594555)
--(axis cs:24458,2.85722175557802)
--(axis cs:24459,2.85722221737028)
--(axis cs:24460,2.85722260016022)
--(axis cs:24461,2.85722308925914)
--(axis cs:24462,2.85722357511717)
--(axis cs:24463,2.85722409943026)
--(axis cs:24464,2.85722457144855)
--(axis cs:24465,2.85722507460384)
--(axis cs:24466,2.8572256176516)
--(axis cs:24467,2.8572262276744)
--(axis cs:24468,2.85722676093078)
--(axis cs:24469,2.85722733094465)
--(axis cs:24470,2.85722788507473)
--(axis cs:24471,2.8572284178655)
--(axis cs:24472,2.85722893778016)
--(axis cs:24473,2.85722947741328)
--(axis cs:24474,2.85722988414696)
--(axis cs:24475,2.85723025663926)
--(axis cs:24476,2.85723063552841)
--(axis cs:24477,2.85723101385667)
--(axis cs:24478,2.85723143317186)
--(axis cs:24479,2.85723183569503)
--(axis cs:24480,2.85723230584854)
--(axis cs:24481,2.85723279399605)
--(axis cs:24482,2.85723327006509)
--(axis cs:24483,2.85723379968301)
--(axis cs:24484,2.85723428861545)
--(axis cs:24485,2.85723483142239)
--(axis cs:24486,2.85723539318413)
--(axis cs:24487,2.85723595952778)
--(axis cs:24488,2.8572366036138)
--(axis cs:24489,2.85723732211708)
--(axis cs:24490,2.85723808526827)
--(axis cs:24491,2.85723886105678)
--(axis cs:24492,2.85723970224988)
--(axis cs:24493,2.8572405360076)
--(axis cs:24494,2.85724133682094)
--(axis cs:24495,2.85724213048983)
--(axis cs:24496,2.85724296795581)
--(axis cs:24497,2.85724387124432)
--(axis cs:24498,2.85724473603983)
--(axis cs:24499,2.85724565146856)
--(axis cs:24500,2.85724657221115)
--(axis cs:24501,2.85724742293214)
--(axis cs:24502,2.85724828531201)
--(axis cs:24503,2.85724916745099)
--(axis cs:24504,2.8572499754022)
--(axis cs:24505,2.85725068918862)
--(axis cs:24506,2.85725141932102)
--(axis cs:24507,2.85725219618365)
--(axis cs:24508,2.85725290947283)
--(axis cs:24509,2.85725362338219)
--(axis cs:24510,2.85725428360828)
--(axis cs:24511,2.85725494885626)
--(axis cs:24512,2.85725563229691)
--(axis cs:24513,2.85725630036818)
--(axis cs:24514,2.85725704517461)
--(axis cs:24515,2.85725782695651)
--(axis cs:24516,2.85725859676407)
--(axis cs:24517,2.85725935677077)
--(axis cs:24518,2.85726007388945)
--(axis cs:24519,2.85726070415601)
--(axis cs:24520,2.85726130185819)
--(axis cs:24521,2.85726197701092)
--(axis cs:24522,2.85726266218374)
--(axis cs:24523,2.8572633676254)
--(axis cs:24524,2.85726414961994)
--(axis cs:24525,2.8572649881324)
--(axis cs:24526,2.85726579521905)
--(axis cs:24527,2.85726665428426)
--(axis cs:24528,2.85726741950419)
--(axis cs:24529,2.85726816126495)
--(axis cs:24530,2.85726894773645)
--(axis cs:24531,2.85726969942492)
--(axis cs:24532,2.85727043708176)
--(axis cs:24533,2.85727121295357)
--(axis cs:24534,2.85727197980725)
--(axis cs:24535,2.85727281070508)
--(axis cs:24536,2.85727366100458)
--(axis cs:24537,2.85727447531081)
--(axis cs:24538,2.85727521233476)
--(axis cs:24539,2.857275913088)
--(axis cs:24540,2.8572765840786)
--(axis cs:24541,2.85727721042269)
--(axis cs:24542,2.85727786463177)
--(axis cs:24543,2.85727851085733)
--(axis cs:24544,2.85727908072735)
--(axis cs:24545,2.85727974978643)
--(axis cs:24546,2.85728035705252)
--(axis cs:24547,2.85728100871814)
--(axis cs:24548,2.85728169765087)
--(axis cs:24549,2.85728235518581)
--(axis cs:24550,2.85728300649483)
--(axis cs:24551,2.85728360073125)
--(axis cs:24552,2.85728416598405)
--(axis cs:24553,2.85728469225716)
--(axis cs:24554,2.85728529278561)
--(axis cs:24555,2.85728586027397)
--(axis cs:24556,2.85728642759413)
--(axis cs:24557,2.8572870680996)
--(axis cs:24558,2.85728769682531)
--(axis cs:24559,2.8572882815663)
--(axis cs:24560,2.85728886288519)
--(axis cs:24561,2.85728939738925)
--(axis cs:24562,2.85728995877927)
--(axis cs:24563,2.8572904743063)
--(axis cs:24564,2.85729096099321)
--(axis cs:24565,2.85729142694387)
--(axis cs:24566,2.8572918661682)
--(axis cs:24567,2.85729231855228)
--(axis cs:24568,2.85729282732769)
--(axis cs:24569,2.85729332248324)
--(axis cs:24570,2.85729382396168)
--(axis cs:24571,2.85729436711471)
--(axis cs:24572,2.85729482021583)
--(axis cs:24573,2.8572953570516)
--(axis cs:24574,2.85729595171081)
--(axis cs:24575,2.85729659736058)
--(axis cs:24576,2.85729722779808)
--(axis cs:24577,2.85729785635955)
--(axis cs:24578,2.85729850824633)
--(axis cs:24579,2.85729914815259)
--(axis cs:24580,2.85729973384143)
--(axis cs:24581,2.85730029091415)
--(axis cs:24582,2.85730081522806)
--(axis cs:24583,2.85730132474486)
--(axis cs:24584,2.85730178467335)
--(axis cs:24585,2.85730218805594)
--(axis cs:24586,2.85730252612332)
--(axis cs:24587,2.85730280763377)
--(axis cs:24588,2.85730309441282)
--(axis cs:24589,2.85730332784498)
--(axis cs:24590,2.85730352988859)
--(axis cs:24591,2.85730373787335)
--(axis cs:24592,2.85730392434772)
--(axis cs:24593,2.85730415920706)
--(axis cs:24594,2.85730443989063)
--(axis cs:24595,2.85730468220408)
--(axis cs:24596,2.85730495409648)
--(axis cs:24597,2.85730524686071)
--(axis cs:24598,2.85730547970569)
--(axis cs:24599,2.85730567932031)
--(axis cs:24600,2.85730592702307)
--(axis cs:24601,2.85730621899858)
--(axis cs:24602,2.85730654292807)
--(axis cs:24603,2.85730688175471)
--(axis cs:24604,2.85730726854856)
--(axis cs:24605,2.85730766769893)
--(axis cs:24606,2.85730798614554)
--(axis cs:24607,2.85730831735506)
--(axis cs:24608,2.85730862471588)
--(axis cs:24609,2.85730893320076)
--(axis cs:24610,2.85730925064333)
--(axis cs:24611,2.85730966114723)
--(axis cs:24612,2.85731010242182)
--(axis cs:24613,2.85731063054779)
--(axis cs:24614,2.85731110336239)
--(axis cs:24615,2.85731154826445)
--(axis cs:24616,2.85731198704262)
--(axis cs:24617,2.85731243949801)
--(axis cs:24618,2.85731295005438)
--(axis cs:24619,2.8573134350327)
--(axis cs:24620,2.85731384147506)
--(axis cs:24621,2.85731425844974)
--(axis cs:24622,2.85731470002457)
--(axis cs:24623,2.85731510891823)
--(axis cs:24624,2.85731554072654)
--(axis cs:24625,2.85731602328757)
--(axis cs:24626,2.85731649351174)
--(axis cs:24627,2.85731698437289)
--(axis cs:24628,2.85731753370776)
--(axis cs:24629,2.85731813742485)
--(axis cs:24630,2.85731871990635)
--(axis cs:24631,2.85731931873765)
--(axis cs:24632,2.85731995152972)
--(axis cs:24633,2.85732055116644)
--(axis cs:24634,2.85732110574954)
--(axis cs:24635,2.85732155176396)
--(axis cs:24636,2.85732199687462)
--(axis cs:24637,2.85732245495062)
--(axis cs:24638,2.85732287880277)
--(axis cs:24639,2.85732328484673)
--(axis cs:24640,2.85732374414382)
--(axis cs:24641,2.85732421734938)
--(axis cs:24642,2.85732470577736)
--(axis cs:24643,2.85732525554455)
--(axis cs:24644,2.85732587671661)
--(axis cs:24645,2.85732646413166)
--(axis cs:24646,2.85732709258965)
--(axis cs:24647,2.85732776756707)
--(axis cs:24648,2.85732842066021)
--(axis cs:24649,2.85732916984394)
--(axis cs:24650,2.85732991490036)
--(axis cs:24651,2.8573307166609)
--(axis cs:24652,2.85733151015849)
--(axis cs:24653,2.85733227458996)
--(axis cs:24654,2.85733305522622)
--(axis cs:24655,2.8573338269848)
--(axis cs:24656,2.85733460362313)
--(axis cs:24657,2.8573353104148)
--(axis cs:24658,2.85733601342777)
--(axis cs:24659,2.85733665241252)
--(axis cs:24660,2.85733729731706)
--(axis cs:24661,2.85733802421548)
--(axis cs:24662,2.85733875623339)
--(axis cs:24663,2.85733949542747)
--(axis cs:24664,2.85734027631922)
--(axis cs:24665,2.85734102742151)
--(axis cs:24666,2.85734175432352)
--(axis cs:24667,2.8573424256121)
--(axis cs:24668,2.85734307792933)
--(axis cs:24669,2.85734372361299)
--(axis cs:24670,2.85734437949046)
--(axis cs:24671,2.8573450369135)
--(axis cs:24672,2.85734571200989)
--(axis cs:24673,2.85734636640395)
--(axis cs:24674,2.85734703832928)
--(axis cs:24675,2.85734770109975)
--(axis cs:24676,2.85734832283631)
--(axis cs:24677,2.85734899163419)
--(axis cs:24678,2.85734970192844)
--(axis cs:24679,2.85735040234119)
--(axis cs:24680,2.85735112799925)
--(axis cs:24681,2.85735182659008)
--(axis cs:24682,2.85735257552601)
--(axis cs:24683,2.85735335789094)
--(axis cs:24684,2.85735411660892)
--(axis cs:24685,2.85735487664956)
--(axis cs:24686,2.85735563625684)
--(axis cs:24687,2.85735644397823)
--(axis cs:24688,2.85735725953602)
--(axis cs:24689,2.8573580734532)
--(axis cs:24690,2.85735892333122)
--(axis cs:24691,2.85735988974054)
--(axis cs:24692,2.85736078081999)
--(axis cs:24693,2.85736172818928)
--(axis cs:24694,2.85736266405301)
--(axis cs:24695,2.85736353613007)
--(axis cs:24696,2.85736438294139)
--(axis cs:24697,2.85736523513649)
--(axis cs:24698,2.85736609876181)
--(axis cs:24699,2.85736687188099)
--(axis cs:24700,2.85736765236588)
--(axis cs:24701,2.85736842492718)
--(axis cs:24702,2.85736923020536)
--(axis cs:24703,2.8573700845126)
--(axis cs:24704,2.85737100276012)
--(axis cs:24705,2.85737193606775)
--(axis cs:24706,2.85737291797108)
--(axis cs:24707,2.8573738712363)
--(axis cs:24708,2.85737482310943)
--(axis cs:24709,2.85737577050397)
--(axis cs:24710,2.85737675277429)
--(axis cs:24711,2.85737772565701)
--(axis cs:24712,2.85737874085417)
--(axis cs:24713,2.85737976378142)
--(axis cs:24714,2.85738084724785)
--(axis cs:24715,2.85738194554908)
--(axis cs:24716,2.85738312272964)
--(axis cs:24717,2.85738426554074)
--(axis cs:24718,2.85738540515964)
--(axis cs:24719,2.85738649886349)
--(axis cs:24720,2.85738756085569)
--(axis cs:24721,2.85738858698923)
--(axis cs:24722,2.85738958515422)
--(axis cs:24723,2.85739052918563)
--(axis cs:24724,2.85739137981068)
--(axis cs:24725,2.85739220166069)
--(axis cs:24726,2.85739304865628)
--(axis cs:24727,2.85739388756619)
--(axis cs:24728,2.85739473353823)
--(axis cs:24729,2.8573956628071)
--(axis cs:24730,2.85739658852929)
--(axis cs:24731,2.85739759660078)
--(axis cs:24732,2.85739853577793)
--(axis cs:24733,2.85739945948876)
--(axis cs:24734,2.85740042547318)
--(axis cs:24735,2.85740150972335)
--(axis cs:24736,2.85740248790497)
--(axis cs:24737,2.85740354348371)
--(axis cs:24738,2.85740452107758)
--(axis cs:24739,2.85740553407709)
--(axis cs:24740,2.85740659910016)
--(axis cs:24741,2.85740768441413)
--(axis cs:24742,2.85740872021109)
--(axis cs:24743,2.85740966079563)
--(axis cs:24744,2.85741062141957)
--(axis cs:24745,2.85741161834581)
--(axis cs:24746,2.85741260663633)
--(axis cs:24747,2.85741360443267)
--(axis cs:24748,2.85741460309787)
--(axis cs:24749,2.85741554200223)
--(axis cs:24750,2.85741648005876)
--(axis cs:24751,2.85741746438258)
--(axis cs:24752,2.85741850340448)
--(axis cs:24753,2.85741947077976)
--(axis cs:24754,2.85742048362369)
--(axis cs:24755,2.85742143391491)
--(axis cs:24756,2.85742240106861)
--(axis cs:24757,2.85742343870099)
--(axis cs:24758,2.8574245138236)
--(axis cs:24759,2.85742565893234)
--(axis cs:24760,2.85742680365378)
--(axis cs:24761,2.8574278693999)
--(axis cs:24762,2.8574289960547)
--(axis cs:24763,2.85743009654025)
--(axis cs:24764,2.85743121960206)
--(axis cs:24765,2.85743232955827)
--(axis cs:24766,2.85743344749096)
--(axis cs:24767,2.85743453813537)
--(axis cs:24768,2.8574356615117)
--(axis cs:24769,2.85743674063294)
--(axis cs:24770,2.85743790028705)
--(axis cs:24771,2.85743908561598)
--(axis cs:24772,2.8574401902299)
--(axis cs:24773,2.85744127695447)
--(axis cs:24774,2.85744244827865)
--(axis cs:24775,2.85744362255971)
--(axis cs:24776,2.85744483629395)
--(axis cs:24777,2.85744596279986)
--(axis cs:24778,2.85744716220126)
--(axis cs:24779,2.85744829593924)
--(axis cs:24780,2.8574494543935)
--(axis cs:24781,2.85745062760967)
--(axis cs:24782,2.85745175667372)
--(axis cs:24783,2.85745287437005)
--(axis cs:24784,2.85745400653054)
--(axis cs:24785,2.85745511053504)
--(axis cs:24786,2.8574562827059)
--(axis cs:24787,2.85745746110817)
--(axis cs:24788,2.85745867694347)
--(axis cs:24789,2.85745993406408)
--(axis cs:24790,2.85746122669747)
--(axis cs:24791,2.85746252020723)
--(axis cs:24792,2.85746380012876)
--(axis cs:24793,2.85746503310414)
--(axis cs:24794,2.85746627900503)
--(axis cs:24795,2.85746760169286)
--(axis cs:24796,2.85746890840261)
--(axis cs:24797,2.85747030223431)
--(axis cs:24798,2.85747166411727)
--(axis cs:24799,2.85747303458465)
--(axis cs:24800,2.85747442456444)
--(axis cs:24801,2.85747575598075)
--(axis cs:24802,2.85747705125951)
--(axis cs:24803,2.85747834918609)
--(axis cs:24804,2.85747966177789)
--(axis cs:24805,2.85748106044601)
--(axis cs:24806,2.85748248896934)
--(axis cs:24807,2.85748389141791)
--(axis cs:24808,2.85748530104222)
--(axis cs:24809,2.85748672183508)
--(axis cs:24810,2.85748820185394)
--(axis cs:24811,2.85748966313371)
--(axis cs:24812,2.85749113260089)
--(axis cs:24813,2.85749258504757)
--(axis cs:24814,2.85749408538863)
--(axis cs:24815,2.85749558488786)
--(axis cs:24816,2.85749703783201)
--(axis cs:24817,2.85749841590052)
--(axis cs:24818,2.85749984665834)
--(axis cs:24819,2.85750124652086)
--(axis cs:24820,2.85750265084129)
--(axis cs:24821,2.85750409999967)
--(axis cs:24822,2.85750551819939)
--(axis cs:24823,2.85750701864217)
--(axis cs:24824,2.85750850569435)
--(axis cs:24825,2.85750992276351)
--(axis cs:24826,2.85751140994992)
--(axis cs:24827,2.85751291840595)
--(axis cs:24828,2.85751442666895)
--(axis cs:24829,2.85751598772446)
--(axis cs:24830,2.85751751218469)
--(axis cs:24831,2.85751901302383)
--(axis cs:24832,2.85752053622383)
--(axis cs:24833,2.85752206774394)
--(axis cs:24834,2.8575235779527)
--(axis cs:24835,2.85752510091206)
--(axis cs:24836,2.85752658580201)
--(axis cs:24837,2.85752807488193)
--(axis cs:24838,2.85752955307419)
--(axis cs:24839,2.85753105530883)
--(axis cs:24840,2.85753259612532)
--(axis cs:24841,2.85753411245733)
--(axis cs:24842,2.85753563067683)
--(axis cs:24843,2.85753716608315)
--(axis cs:24844,2.85753868398275)
--(axis cs:24845,2.85754020664961)
--(axis cs:24846,2.8575417353472)
--(axis cs:24847,2.85754321261638)
--(axis cs:24848,2.85754461984783)
--(axis cs:24849,2.85754598029093)
--(axis cs:24850,2.85754736879604)
--(axis cs:24851,2.85754868180936)
--(axis cs:24852,2.85754993015486)
--(axis cs:24853,2.8575512006879)
--(axis cs:24854,2.85755237667798)
--(axis cs:24855,2.85755351069349)
--(axis cs:24856,2.85755464421013)
--(axis cs:24857,2.85755573849937)
--(axis cs:24858,2.85755683310357)
--(axis cs:24859,2.85755793006438)
--(axis cs:24860,2.8575590266548)
--(axis cs:24861,2.85756008346013)
--(axis cs:24862,2.85756119777244)
--(axis cs:24863,2.85756223697793)
--(axis cs:24864,2.8575632325831)
--(axis cs:24865,2.85756417129443)
--(axis cs:24866,2.85756512712951)
--(axis cs:24867,2.8575660713187)
--(axis cs:24868,2.85756693892143)
--(axis cs:24869,2.85756776003807)
--(axis cs:24870,2.85756860571695)
--(axis cs:24871,2.85756942807554)
--(axis cs:24872,2.85757024246536)
--(axis cs:24873,2.85757100275552)
--(axis cs:24874,2.85757174608177)
--(axis cs:24875,2.85757249562723)
--(axis cs:24876,2.8575731588062)
--(axis cs:24877,2.85757381859285)
--(axis cs:24878,2.85757457283224)
--(axis cs:24879,2.85757525621796)
--(axis cs:24880,2.85757595152227)
--(axis cs:24881,2.85757663565604)
--(axis cs:24882,2.8575772908092)
--(axis cs:24883,2.85757800183561)
--(axis cs:24884,2.85757876728436)
--(axis cs:24885,2.85757953869592)
--(axis cs:24886,2.85758030728509)
--(axis cs:24887,2.85758100536276)
--(axis cs:24888,2.85758174908431)
--(axis cs:24889,2.85758254522677)
--(axis cs:24890,2.85758343348446)
--(axis cs:24891,2.8575844399686)
--(axis cs:24892,2.85758548039084)
--(axis cs:24893,2.85758647266741)
--(axis cs:24894,2.85758747699366)
--(axis cs:24895,2.85758842257346)
--(axis cs:24896,2.85758940813051)
--(axis cs:24897,2.85759035773341)
--(axis cs:24898,2.85759127459373)
--(axis cs:24899,2.85759224150729)
--(axis cs:24900,2.85759319019272)
--(axis cs:24901,2.8575941645823)
--(axis cs:24902,2.85759514292274)
--(axis cs:24903,2.8575961980252)
--(axis cs:24904,2.85759719948276)
--(axis cs:24905,2.85759819881568)
--(axis cs:24906,2.85759918717201)
--(axis cs:24907,2.85760019105918)
--(axis cs:24908,2.85760115493815)
--(axis cs:24909,2.85760208400488)
--(axis cs:24910,2.85760302452258)
--(axis cs:24911,2.85760401925722)
--(axis cs:24912,2.85760500853982)
--(axis cs:24913,2.85760594040069)
--(axis cs:24914,2.85760686358265)
--(axis cs:24915,2.85760782245754)
--(axis cs:24916,2.85760874657694)
--(axis cs:24917,2.8576097167435)
--(axis cs:24918,2.85761061085465)
--(axis cs:24919,2.85761154907617)
--(axis cs:24920,2.85761251578203)
--(axis cs:24921,2.85761342644442)
--(axis cs:24922,2.85761433415553)
--(axis cs:24923,2.85761524151232)
--(axis cs:24924,2.85761622697735)
--(axis cs:24925,2.85761722980697)
--(axis cs:24926,2.8576183005944)
--(axis cs:24927,2.85761939353034)
--(axis cs:24928,2.85762042200807)
--(axis cs:24929,2.85762145557905)
--(axis cs:24930,2.85762250191916)
--(axis cs:24931,2.85762357346152)
--(axis cs:24932,2.85762459135173)
--(axis cs:24933,2.85762561985131)
--(axis cs:24934,2.85762655048032)
--(axis cs:24935,2.85762755429141)
--(axis cs:24936,2.85762851207788)
--(axis cs:24937,2.85762943802983)
--(axis cs:24938,2.85763034419154)
--(axis cs:24939,2.85763124867272)
--(axis cs:24940,2.85763215260154)
--(axis cs:24941,2.85763305285112)
--(axis cs:24942,2.85763392241658)
--(axis cs:24943,2.85763469555182)
--(axis cs:24944,2.85763542715715)
--(axis cs:24945,2.85763622081647)
--(axis cs:24946,2.85763699623701)
--(axis cs:24947,2.85763776233753)
--(axis cs:24948,2.85763856622399)
--(axis cs:24949,2.85763946593252)
--(axis cs:24950,2.8576403668885)
--(axis cs:24951,2.8576412691248)
--(axis cs:24952,2.85764219620156)
--(axis cs:24953,2.85764300718043)
--(axis cs:24954,2.85764379885492)
--(axis cs:24955,2.85764458163094)
--(axis cs:24956,2.85764535472126)
--(axis cs:24957,2.85764613109476)
--(axis cs:24958,2.85764680911902)
--(axis cs:24959,2.85764742185174)
--(axis cs:24960,2.85764802414772)
--(axis cs:24961,2.85764865797263)
--(axis cs:24962,2.85764929241353)
--(axis cs:24963,2.85764996181248)
--(axis cs:24964,2.85765066043415)
--(axis cs:24965,2.85765135036561)
--(axis cs:24966,2.85765211463523)
--(axis cs:24967,2.85765280917095)
--(axis cs:24968,2.85765350652043)
--(axis cs:24969,2.85765420954102)
--(axis cs:24970,2.85765488875798)
--(axis cs:24971,2.85765553018316)
--(axis cs:24972,2.85765616807355)
--(axis cs:24973,2.85765676041907)
--(axis cs:24974,2.85765729343708)
--(axis cs:24975,2.85765783840066)
--(axis cs:24976,2.85765843325827)
--(axis cs:24977,2.8576590101917)
--(axis cs:24978,2.85765961873668)
--(axis cs:24979,2.85766026880573)
--(axis cs:24980,2.85766091743478)
--(axis cs:24981,2.85766153457981)
--(axis cs:24982,2.85766221522752)
--(axis cs:24983,2.85766296946224)
--(axis cs:24984,2.85766368254616)
--(axis cs:24985,2.85766440302306)
--(axis cs:24986,2.85766503258042)
--(axis cs:24987,2.85766563165923)
--(axis cs:24988,2.85766627113541)
--(axis cs:24989,2.85766688387108)
--(axis cs:24990,2.85766745953018)
--(axis cs:24991,2.85766802794809)
--(axis cs:24992,2.85766863117384)
--(axis cs:24993,2.85766934152872)
--(axis cs:24994,2.85767018132899)
--(axis cs:24995,2.85767104597)
--(axis cs:24996,2.85767194188515)
--(axis cs:24997,2.85767286153715)
--(axis cs:24998,2.85767372907139)
--(axis cs:24999,2.85767451112722)
--(axis cs:25000,2.85767531309914)
--(axis cs:25001,2.85767610889457)
--(axis cs:25002,2.8576768864594)
--(axis cs:25003,2.85767764041655)
--(axis cs:25004,2.85767845730623)
--(axis cs:25005,2.85767923341385)
--(axis cs:25006,2.85768000082585)
--(axis cs:25007,2.85768077980681)
--(axis cs:25008,2.85768160098007)
--(axis cs:25009,2.85768238185032)
--(axis cs:25010,2.85768321984395)
--(axis cs:25011,2.85768408242449)
--(axis cs:25012,2.85768497767738)
--(axis cs:25013,2.8576858701842)
--(axis cs:25014,2.85768675014389)
--(axis cs:25015,2.85768762552098)
--(axis cs:25016,2.85768845894984)
--(axis cs:25017,2.85768925433665)
--(axis cs:25018,2.85769002718638)
--(axis cs:25019,2.8576908127246)
--(axis cs:25020,2.85769161118473)
--(axis cs:25021,2.85769243483383)
--(axis cs:25022,2.8576932468966)
--(axis cs:25023,2.85769408972509)
--(axis cs:25024,2.8576949632489)
--(axis cs:25025,2.85769589456646)
--(axis cs:25026,2.85769682521891)
--(axis cs:25027,2.85769780224012)
--(axis cs:25028,2.85769876558413)
--(axis cs:25029,2.8576997004119)
--(axis cs:25030,2.85770066995524)
--(axis cs:25031,2.85770168514059)
--(axis cs:25032,2.85770264548127)
--(axis cs:25033,2.85770358454693)
--(axis cs:25034,2.85770463186981)
--(axis cs:25035,2.85770568433338)
--(axis cs:25036,2.85770679583965)
--(axis cs:25037,2.85770796560585)
--(axis cs:25038,2.8577090752431)
--(axis cs:25039,2.85771011525476)
--(axis cs:25040,2.85771116561723)
--(axis cs:25041,2.85771221637151)
--(axis cs:25042,2.85771326814101)
--(axis cs:25043,2.85771435040311)
--(axis cs:25044,2.8577154284703)
--(axis cs:25045,2.85771647373157)
--(axis cs:25046,2.85771754595992)
--(axis cs:25047,2.85771874094667)
--(axis cs:25048,2.85771987414592)
--(axis cs:25049,2.85772101012562)
--(axis cs:25050,2.85772210152851)
--(axis cs:25051,2.85772317351427)
--(axis cs:25052,2.85772419510331)
--(axis cs:25053,2.85772525267612)
--(axis cs:25054,2.85772631137111)
--(axis cs:25055,2.85772739324106)
--(axis cs:25056,2.85772842884286)
--(axis cs:25057,2.85772941939366)
--(axis cs:25058,2.85773041188311)
--(axis cs:25059,2.85773142515824)
--(axis cs:25060,2.85773243398632)
--(axis cs:25061,2.8577334555305)
--(axis cs:25062,2.85773453839008)
--(axis cs:25063,2.85773563913308)
--(axis cs:25064,2.85773671765998)
--(axis cs:25065,2.85773779996515)
--(axis cs:25066,2.85773892548915)
--(axis cs:25067,2.85774007631843)
--(axis cs:25068,2.85774122008121)
--(axis cs:25069,2.85774234226089)
--(axis cs:25070,2.85774347495481)
--(axis cs:25071,2.85774463188649)
--(axis cs:25072,2.85774578622007)
--(axis cs:25073,2.8577468754402)
--(axis cs:25074,2.85774792379133)
--(axis cs:25075,2.8577489597639)
--(axis cs:25076,2.85775000450114)
--(axis cs:25077,2.85775098134013)
--(axis cs:25078,2.85775193419851)
--(axis cs:25079,2.85775282604571)
--(axis cs:25080,2.85775373053644)
--(axis cs:25081,2.85775462410127)
--(axis cs:25082,2.85775554681146)
--(axis cs:25083,2.85775638726998)
--(axis cs:25084,2.85775727143267)
--(axis cs:25085,2.85775812623333)
--(axis cs:25086,2.85775895183735)
--(axis cs:25087,2.85775977227609)
--(axis cs:25088,2.85776062358839)
--(axis cs:25089,2.85776144283347)
--(axis cs:25090,2.85776225391196)
--(axis cs:25091,2.85776308673484)
--(axis cs:25092,2.85776392603473)
--(axis cs:25093,2.85776475844032)
--(axis cs:25094,2.85776555425497)
--(axis cs:25095,2.85776633683545)
--(axis cs:25096,2.85776712817266)
--(axis cs:25097,2.8577679865904)
--(axis cs:25098,2.85776880176693)
--(axis cs:25099,2.85776957564921)
--(axis cs:25100,2.85777041302332)
--(axis cs:25101,2.8577712526732)
--(axis cs:25102,2.85777199702985)
--(axis cs:25103,2.85777275079061)
--(axis cs:25104,2.85777346088847)
--(axis cs:25105,2.85777423319519)
--(axis cs:25106,2.8577750793017)
--(axis cs:25107,2.85777584554645)
--(axis cs:25108,2.8577766556944)
--(axis cs:25109,2.85777746868145)
--(axis cs:25110,2.85777826767905)
--(axis cs:25111,2.85777905251231)
--(axis cs:25112,2.85777987395163)
--(axis cs:25113,2.85778079510425)
--(axis cs:25114,2.85778174124769)
--(axis cs:25115,2.8577827266634)
--(axis cs:25116,2.85778371724789)
--(axis cs:25117,2.85778475411135)
--(axis cs:25118,2.85778579553557)
--(axis cs:25119,2.85778680899037)
--(axis cs:25120,2.85778785785883)
--(axis cs:25121,2.85778886767556)
--(axis cs:25122,2.85778986250256)
--(axis cs:25123,2.85779073857066)
--(axis cs:25124,2.85779164336707)
--(axis cs:25125,2.85779260708012)
--(axis cs:25126,2.85779356082741)
--(axis cs:25127,2.85779448266699)
--(axis cs:25128,2.85779547647882)
--(axis cs:25129,2.85779644753333)
--(axis cs:25130,2.85779740575297)
--(axis cs:25131,2.85779839365597)
--(axis cs:25132,2.85779943916639)
--(axis cs:25133,2.85780053621168)
--(axis cs:25134,2.8578016562071)
--(axis cs:25135,2.85780272239515)
--(axis cs:25136,2.85780373997972)
--(axis cs:25137,2.85780470979595)
--(axis cs:25138,2.85780567376921)
--(axis cs:25139,2.85780663593698)
--(axis cs:25140,2.85780766514479)
--(axis cs:25141,2.85780866436976)
--(axis cs:25142,2.85780969989178)
--(axis cs:25143,2.85781079248339)
--(axis cs:25144,2.85781193613971)
--(axis cs:25145,2.85781303349338)
--(axis cs:25146,2.85781414289553)
--(axis cs:25147,2.85781517334948)
--(axis cs:25148,2.85781623741024)
--(axis cs:25149,2.8578173648917)
--(axis cs:25150,2.85781848325699)
--(axis cs:25151,2.85781955618268)
--(axis cs:25152,2.85782063833005)
--(axis cs:25153,2.85782165704801)
--(axis cs:25154,2.85782263516459)
--(axis cs:25155,2.85782363560373)
--(axis cs:25156,2.85782458014565)
--(axis cs:25157,2.85782541360235)
--(axis cs:25158,2.85782620109846)
--(axis cs:25159,2.85782708856134)
--(axis cs:25160,2.85782789747216)
--(axis cs:25161,2.85782873127541)
--(axis cs:25162,2.85782950618778)
--(axis cs:25163,2.85783029676974)
--(axis cs:25164,2.85783111526404)
--(axis cs:25165,2.85783182829882)
--(axis cs:25166,2.85783258475308)
--(axis cs:25167,2.85783333690111)
--(axis cs:25168,2.85783409166028)
--(axis cs:25169,2.85783482139849)
--(axis cs:25170,2.85783552564807)
--(axis cs:25171,2.85783623719507)
--(axis cs:25172,2.85783691575704)
--(axis cs:25173,2.85783757149881)
--(axis cs:25174,2.85783816844882)
--(axis cs:25175,2.85783877243941)
--(axis cs:25176,2.85783928691319)
--(axis cs:25177,2.85783970166605)
--(axis cs:25178,2.85784011095529)
--(axis cs:25179,2.85784045953828)
--(axis cs:25180,2.85784077818625)
--(axis cs:25181,2.85784104775503)
--(axis cs:25182,2.8578413686461)
--(axis cs:25183,2.85784174099905)
--(axis cs:25184,2.85784203569259)
--(axis cs:25185,2.85784238929417)
--(axis cs:25186,2.85784275224957)
--(axis cs:25187,2.85784309332852)
--(axis cs:25188,2.85784337017556)
--(axis cs:25189,2.85784362933388)
--(axis cs:25190,2.85784386354258)
--(axis cs:25191,2.85784406268259)
--(axis cs:25192,2.85784424508363)
--(axis cs:25193,2.85784442019487)
--(axis cs:25194,2.85784455770365)
--(axis cs:25195,2.85784464220598)
--(axis cs:25196,2.85784467344579)
--(axis cs:25197,2.8578446791698)
--(axis cs:25198,2.85784469748447)
--(axis cs:25199,2.85784465955868)
--(axis cs:25200,2.85784459996313)
--(axis cs:25201,2.85784450103942)
--(axis cs:25202,2.85784436253019)
--(axis cs:25203,2.85784419974916)
--(axis cs:25204,2.85784405256695)
--(axis cs:25205,2.85784391565622)
--(axis cs:25206,2.85784379451247)
--(axis cs:25207,2.85784369232155)
--(axis cs:25208,2.85784353654593)
--(axis cs:25209,2.85784346054144)
--(axis cs:25210,2.85784337034694)
--(axis cs:25211,2.85784321074316)
--(axis cs:25212,2.85784300343385)
--(axis cs:25213,2.85784285575969)
--(axis cs:25214,2.85784266868272)
--(axis cs:25215,2.85784251810176)
--(axis cs:25216,2.85784241488031)
--(axis cs:25217,2.85784226992713)
--(axis cs:25218,2.85784206228968)
--(axis cs:25219,2.85784186269975)
--(axis cs:25220,2.85784170159508)
--(axis cs:25221,2.85784162770193)
--(axis cs:25222,2.85784154961197)
--(axis cs:25223,2.85784139564545)
--(axis cs:25224,2.85784119129257)
--(axis cs:25225,2.85784103481763)
--(axis cs:25226,2.85784079570722)
--(axis cs:25227,2.85784050436225)
--(axis cs:25228,2.85784026234231)
--(axis cs:25229,2.85783999738757)
--(axis cs:25230,2.85783968548233)
--(axis cs:25231,2.85783939906525)
--(axis cs:25232,2.85783914077438)
--(axis cs:25233,2.85783891588972)
--(axis cs:25234,2.85783878000118)
--(axis cs:25235,2.85783863257549)
--(axis cs:25236,2.85783846574438)
--(axis cs:25237,2.85783827124492)
--(axis cs:25238,2.85783804403375)
--(axis cs:25239,2.8578377405292)
--(axis cs:25240,2.85783744100613)
--(axis cs:25241,2.85783715711533)
--(axis cs:25242,2.85783688922663)
--(axis cs:25243,2.85783667166346)
--(axis cs:25244,2.85783649103852)
--(axis cs:25245,2.85783634425919)
--(axis cs:25246,2.857836163857)
--(axis cs:25247,2.85783595021777)
--(axis cs:25248,2.85783574378807)
--(axis cs:25249,2.85783555292635)
--(axis cs:25250,2.85783537801107)
--(axis cs:25251,2.85783520654661)
--(axis cs:25252,2.85783506482895)
--(axis cs:25253,2.85783493198864)
--(axis cs:25254,2.85783486560953)
--(axis cs:25255,2.85783479117842)
--(axis cs:25256,2.85783476573709)
--(axis cs:25257,2.85783477453741)
--(axis cs:25258,2.85783477536469)
--(axis cs:25259,2.85783470873525)
--(axis cs:25260,2.85783458646513)
--(axis cs:25261,2.85783445585461)
--(axis cs:25262,2.85783432902187)
--(axis cs:25263,2.85783421020039)
--(axis cs:25264,2.85783412502941)
--(axis cs:25265,2.85783406485123)
--(axis cs:25266,2.85783393582114)
--(axis cs:25267,2.85783376481378)
--(axis cs:25268,2.85783358448336)
--(axis cs:25269,2.85783331573792)
--(axis cs:25270,2.85783312586214)
--(axis cs:25271,2.85783301528841)
--(axis cs:25272,2.85783295953483)
--(axis cs:25273,2.85783297701018)
--(axis cs:25274,2.85783304655217)
--(axis cs:25275,2.85783313330981)
--(axis cs:25276,2.85783323885596)
--(axis cs:25277,2.8578333114175)
--(axis cs:25278,2.85783339169508)
--(axis cs:25279,2.85783350690561)
--(axis cs:25280,2.85783363061644)
--(axis cs:25281,2.85783377720698)
--(axis cs:25282,2.85783390215748)
--(axis cs:25283,2.8578340407749)
--(axis cs:25284,2.85783417785093)
--(axis cs:25285,2.85783428478987)
--(axis cs:25286,2.85783436557632)
--(axis cs:25287,2.85783443598274)
--(axis cs:25288,2.8578344651711)
--(axis cs:25289,2.85783444155483)
--(axis cs:25290,2.85783441320044)
--(axis cs:25291,2.85783432458876)
--(axis cs:25292,2.85783410492598)
--(axis cs:25293,2.85783389238003)
--(axis cs:25294,2.85783370002117)
--(axis cs:25295,2.85783355316607)
--(axis cs:25296,2.8578334645262)
--(axis cs:25297,2.85783337691816)
--(axis cs:25298,2.85783324826885)
--(axis cs:25299,2.85783313591938)
--(axis cs:25300,2.85783296912185)
--(axis cs:25301,2.85783285874939)
--(axis cs:25302,2.85783268429972)
--(axis cs:25303,2.85783254291922)
--(axis cs:25304,2.85783234192346)
--(axis cs:25305,2.85783216997772)
--(axis cs:25306,2.85783203288867)
--(axis cs:25307,2.85783186251911)
--(axis cs:25308,2.85783168552545)
--(axis cs:25309,2.85783148749119)
--(axis cs:25310,2.8578312980923)
--(axis cs:25311,2.85783108929449)
--(axis cs:25312,2.85783085976999)
--(axis cs:25313,2.8578306591365)
--(axis cs:25314,2.85783044393676)
--(axis cs:25315,2.85783022643574)
--(axis cs:25316,2.85783006686507)
--(axis cs:25317,2.85782990907893)
--(axis cs:25318,2.85782988838823)
--(axis cs:25319,2.85782985702982)
--(axis cs:25320,2.85782978354505)
--(axis cs:25321,2.8578297247844)
--(axis cs:25322,2.85782968088269)
--(axis cs:25323,2.85782956741567)
--(axis cs:25324,2.85782939234617)
--(axis cs:25325,2.85782923230658)
--(axis cs:25326,2.85782897094351)
--(axis cs:25327,2.85782865832895)
--(axis cs:25328,2.85782832634975)
--(axis cs:25329,2.85782805144162)
--(axis cs:25330,2.85782778041854)
--(axis cs:25331,2.85782748094543)
--(axis cs:25332,2.85782719477496)
--(axis cs:25333,2.85782693763875)
--(axis cs:25334,2.85782660907067)
--(axis cs:25335,2.85782632500483)
--(axis cs:25336,2.85782606880076)
--(axis cs:25337,2.85782584772602)
--(axis cs:25338,2.85782562063008)
--(axis cs:25339,2.85782527734921)
--(axis cs:25340,2.85782496277303)
--(axis cs:25341,2.85782458618214)
--(axis cs:25342,2.85782426839562)
--(axis cs:25343,2.85782400872461)
--(axis cs:25344,2.85782373202721)
--(axis cs:25345,2.8578234715985)
--(axis cs:25346,2.85782316286685)
--(axis cs:25347,2.85782289096602)
--(axis cs:25348,2.85782266133282)
--(axis cs:25349,2.85782239641185)
--(axis cs:25350,2.85782220978685)
--(axis cs:25351,2.85782204264799)
--(axis cs:25352,2.85782186396341)
--(axis cs:25353,2.85782168595222)
--(axis cs:25354,2.85782149620085)
--(axis cs:25355,2.8578212757644)
--(axis cs:25356,2.85782103686442)
--(axis cs:25357,2.85782078652512)
--(axis cs:25358,2.85782051161683)
--(axis cs:25359,2.85782012079938)
--(axis cs:25360,2.85781975831282)
--(axis cs:25361,2.85781937774094)
--(axis cs:25362,2.85781896469369)
--(axis cs:25363,2.85781853333833)
--(axis cs:25364,2.85781809844915)
--(axis cs:25365,2.85781764130039)
--(axis cs:25366,2.85781717066713)
--(axis cs:25367,2.85781668202919)
--(axis cs:25368,2.8578162588932)
--(axis cs:25369,2.85781583861553)
--(axis cs:25370,2.85781539240626)
--(axis cs:25371,2.85781499566399)
--(axis cs:25372,2.85781462066532)
--(axis cs:25373,2.85781429865203)
--(axis cs:25374,2.85781399293687)
--(axis cs:25375,2.8578137005604)
--(axis cs:25376,2.85781343208809)
--(axis cs:25377,2.85781311471531)
--(axis cs:25378,2.85781280949158)
--(axis cs:25379,2.85781250360006)
--(axis cs:25380,2.85781217060577)
--(axis cs:25381,2.85781181719508)
--(axis cs:25382,2.85781147087901)
--(axis cs:25383,2.85781110865144)
--(axis cs:25384,2.85781065557663)
--(axis cs:25385,2.8578102088324)
--(axis cs:25386,2.85780969793344)
--(axis cs:25387,2.85780916998787)
--(axis cs:25388,2.85780862233582)
--(axis cs:25389,2.85780807822195)
--(axis cs:25390,2.85780750477162)
--(axis cs:25391,2.85780694281394)
--(axis cs:25392,2.85780643425029)
--(axis cs:25393,2.85780601307182)
--(axis cs:25394,2.8578055935192)
--(axis cs:25395,2.85780517292951)
--(axis cs:25396,2.85780473372716)
--(axis cs:25397,2.85780429033888)
--(axis cs:25398,2.85780385888466)
--(axis cs:25399,2.85780339812488)
--(axis cs:25400,2.85780293472355)
--(axis cs:25401,2.85780240476885)
--(axis cs:25402,2.85780190864044)
--(axis cs:25403,2.85780134705633)
--(axis cs:25404,2.85780079820426)
--(axis cs:25405,2.85780033301192)
--(axis cs:25406,2.85779983026693)
--(axis cs:25407,2.85779931143042)
--(axis cs:25408,2.85779872558772)
--(axis cs:25409,2.85779812513754)
--(axis cs:25410,2.857797452185)
--(axis cs:25411,2.85779680962606)
--(axis cs:25412,2.85779615837696)
--(axis cs:25413,2.85779557476951)
--(axis cs:25414,2.8577949790184)
--(axis cs:25415,2.85779444243412)
--(axis cs:25416,2.85779394252485)
--(axis cs:25417,2.85779344111903)
--(axis cs:25418,2.85779291728206)
--(axis cs:25419,2.85779239286636)
--(axis cs:25420,2.85779188194209)
--(axis cs:25421,2.85779128874326)
--(axis cs:25422,2.85779075441832)
--(axis cs:25423,2.85779030850651)
--(axis cs:25424,2.85778982220585)
--(axis cs:25425,2.85778934955021)
--(axis cs:25426,2.8577888169422)
--(axis cs:25427,2.85778824554305)
--(axis cs:25428,2.85778768235853)
--(axis cs:25429,2.85778708897546)
--(axis cs:25430,2.85778647310693)
--(axis cs:25431,2.85778591025239)
--(axis cs:25432,2.85778536913592)
--(axis cs:25433,2.85778480742538)
--(axis cs:25434,2.8577842609765)
--(axis cs:25435,2.85778374393964)
--(axis cs:25436,2.85778319424721)
--(axis cs:25437,2.85778263660476)
--(axis cs:25438,2.85778214633426)
--(axis cs:25439,2.857781677732)
--(axis cs:25440,2.85778124303531)
--(axis cs:25441,2.85778079015805)
--(axis cs:25442,2.8577803217978)
--(axis cs:25443,2.85777986929855)
--(axis cs:25444,2.85777940095488)
--(axis cs:25445,2.85777893521062)
--(axis cs:25446,2.85777846570756)
--(axis cs:25447,2.8577780824337)
--(axis cs:25448,2.8577776340358)
--(axis cs:25449,2.85777720128057)
--(axis cs:25450,2.85777672890146)
--(axis cs:25451,2.85777630722393)
--(axis cs:25452,2.85777586928566)
--(axis cs:25453,2.85777539170041)
--(axis cs:25454,2.85777493641295)
--(axis cs:25455,2.8577744541636)
--(axis cs:25456,2.85777403487809)
--(axis cs:25457,2.85777361479213)
--(axis cs:25458,2.8577731052544)
--(axis cs:25459,2.857772595627)
--(axis cs:25460,2.857772114272)
--(axis cs:25461,2.85777164233189)
--(axis cs:25462,2.85777115447623)
--(axis cs:25463,2.8577706888849)
--(axis cs:25464,2.85777026508358)
--(axis cs:25465,2.85776988999086)
--(axis cs:25466,2.85776947367687)
--(axis cs:25467,2.85776911113538)
--(axis cs:25468,2.85776864938738)
--(axis cs:25469,2.85776827070335)
--(axis cs:25470,2.85776790235835)
--(axis cs:25471,2.85776748529689)
--(axis cs:25472,2.8577671435966)
--(axis cs:25473,2.85776677233145)
--(axis cs:25474,2.85776632523874)
--(axis cs:25475,2.85776598652047)
--(axis cs:25476,2.85776563227045)
--(axis cs:25477,2.85776526874571)
--(axis cs:25478,2.8577648803589)
--(axis cs:25479,2.85776456456548)
--(axis cs:25480,2.85776425605145)
--(axis cs:25481,2.85776391881219)
--(axis cs:25482,2.85776358261198)
--(axis cs:25483,2.85776326870296)
--(axis cs:25484,2.85776289504715)
--(axis cs:25485,2.85776243164579)
--(axis cs:25486,2.8577620292431)
--(axis cs:25487,2.85776161786358)
--(axis cs:25488,2.8577612141341)
--(axis cs:25489,2.8577608134786)
--(axis cs:25490,2.85776039634785)
--(axis cs:25491,2.85775998181977)
--(axis cs:25492,2.85775949132959)
--(axis cs:25493,2.85775904570757)
--(axis cs:25494,2.85775868072345)
--(axis cs:25495,2.8577583487283)
--(axis cs:25496,2.85775802656957)
--(axis cs:25497,2.85775770778905)
--(axis cs:25498,2.85775737417701)
--(axis cs:25499,2.85775711482906)
--(axis cs:25500,2.85775684887416)
--(axis cs:25501,2.85775649705557)
--(axis cs:25502,2.85775610783687)
--(axis cs:25503,2.85775571444583)
--(axis cs:25504,2.85775536402721)
--(axis cs:25505,2.85775506011949)
--(axis cs:25506,2.85775476522335)
--(axis cs:25507,2.85775445816847)
--(axis cs:25508,2.85775420071754)
--(axis cs:25509,2.85775393126619)
--(axis cs:25510,2.85775370269671)
--(axis cs:25511,2.85775345202609)
--(axis cs:25512,2.85775322156807)
--(axis cs:25513,2.85775298048503)
--(axis cs:25514,2.85775279363981)
--(axis cs:25515,2.85775265130041)
--(axis cs:25516,2.85775257267608)
--(axis cs:25517,2.8577525186736)
--(axis cs:25518,2.85775243910998)
--(axis cs:25519,2.85775244213651)
--(axis cs:25520,2.85775242650149)
--(axis cs:25521,2.85775240227306)
--(axis cs:25522,2.85775238057213)
--(axis cs:25523,2.85775233002647)
--(axis cs:25524,2.85775231993418)
--(axis cs:25525,2.85775228459533)
--(axis cs:25526,2.85775215906337)
--(axis cs:25527,2.85775203116148)
--(axis cs:25528,2.85775195321592)
--(axis cs:25529,2.85775186190669)
--(axis cs:25530,2.85775179428764)
--(axis cs:25531,2.85775169438721)
--(axis cs:25532,2.85775152441837)
--(axis cs:25533,2.85775134707925)
--(axis cs:25534,2.85775107212143)
--(axis cs:25535,2.85775070393405)
--(axis cs:25536,2.85775040738812)
--(axis cs:25537,2.85775005396135)
--(axis cs:25538,2.85774968128155)
--(axis cs:25539,2.8577493582908)
--(axis cs:25540,2.85774903862713)
--(axis cs:25541,2.85774884026943)
--(axis cs:25542,2.8577486708865)
--(axis cs:25543,2.85774853186488)
--(axis cs:25544,2.85774834414349)
--(axis cs:25545,2.85774810223115)
--(axis cs:25546,2.85774789405617)
--(axis cs:25547,2.8577476409704)
--(axis cs:25548,2.85774744704438)
--(axis cs:25549,2.85774715534899)
--(axis cs:25550,2.85774696003402)
--(axis cs:25551,2.85774679851783)
--(axis cs:25552,2.85774660601698)
--(axis cs:25553,2.85774649385494)
--(axis cs:25554,2.85774645561375)
--(axis cs:25555,2.8577464542919)
--(axis cs:25556,2.85774643978505)
--(axis cs:25557,2.85774645184462)
--(axis cs:25558,2.85774647640157)
--(axis cs:25559,2.8577464022943)
--(axis cs:25560,2.85774629005653)
--(axis cs:25561,2.85774622796027)
--(axis cs:25562,2.85774613084165)
--(axis cs:25563,2.85774603320014)
--(axis cs:25564,2.85774586534567)
--(axis cs:25565,2.85774578514246)
--(axis cs:25566,2.85774574219284)
--(axis cs:25567,2.85774569073744)
--(axis cs:25568,2.85774560990305)
--(axis cs:25569,2.85774555429139)
--(axis cs:25570,2.85774546847371)
--(axis cs:25571,2.85774538405037)
--(axis cs:25572,2.85774523058075)
--(axis cs:25573,2.85774510204099)
--(axis cs:25574,2.85774506132325)
--(axis cs:25575,2.85774500839046)
--(axis cs:25576,2.85774496598756)
--(axis cs:25577,2.85774488051451)
--(axis cs:25578,2.85774477017485)
--(axis cs:25579,2.85774460406114)
--(axis cs:25580,2.85774445012006)
--(axis cs:25581,2.85774434584734)
--(axis cs:25582,2.85774427250953)
--(axis cs:25583,2.85774414921492)
--(axis cs:25584,2.85774405386015)
--(axis cs:25585,2.8577439288884)
--(axis cs:25586,2.85774379906853)
--(axis cs:25587,2.85774365643724)
--(axis cs:25588,2.85774351923469)
--(axis cs:25589,2.85774337681849)
--(axis cs:25590,2.85774333373329)
--(axis cs:25591,2.85774329436548)
--(axis cs:25592,2.85774325426019)
--(axis cs:25593,2.85774313670145)
--(axis cs:25594,2.85774303822351)
--(axis cs:25595,2.85774296323187)
--(axis cs:25596,2.85774287314629)
--(axis cs:25597,2.85774286813147)
--(axis cs:25598,2.85774287270544)
--(axis cs:25599,2.85774284563815)
--(axis cs:25600,2.85774284638119)
--(axis cs:25601,2.85774283961787)
--(axis cs:25602,2.85774286510793)
--(axis cs:25603,2.85774290782625)
--(axis cs:25604,2.85774293735483)
--(axis cs:25605,2.85774294597686)
--(axis cs:25606,2.857742946198)
--(axis cs:25607,2.85774293531465)
--(axis cs:25608,2.85774293721576)
--(axis cs:25609,2.85774293723276)
--(axis cs:25610,2.85774288165553)
--(axis cs:25611,2.8577428080249)
--(axis cs:25612,2.85774280700036)
--(axis cs:25613,2.85774287324376)
--(axis cs:25614,2.85774290089778)
--(axis cs:25615,2.85774281383295)
--(axis cs:25616,2.8577426967188)
--(axis cs:25617,2.85774257307807)
--(axis cs:25618,2.8577424651981)
--(axis cs:25619,2.85774238985976)
--(axis cs:25620,2.85774226567965)
--(axis cs:25621,2.85774220010455)
--(axis cs:25622,2.85774203351391)
--(axis cs:25623,2.85774188907989)
--(axis cs:25624,2.85774171234916)
--(axis cs:25625,2.85774156616182)
--(axis cs:25626,2.85774145430414)
--(axis cs:25627,2.85774132834043)
--(axis cs:25628,2.85774119547744)
--(axis cs:25629,2.85774098681013)
--(axis cs:25630,2.85774073983517)
--(axis cs:25631,2.85774044421249)
--(axis cs:25632,2.85774015242717)
--(axis cs:25633,2.85773993793376)
--(axis cs:25634,2.8577397574023)
--(axis cs:25635,2.85773952693086)
--(axis cs:25636,2.85773926608759)
--(axis cs:25637,2.85773905569592)
--(axis cs:25638,2.85773892860302)
--(axis cs:25639,2.85773882977839)
--(axis cs:25640,2.85773867521383)
--(axis cs:25641,2.85773849262592)
--(axis cs:25642,2.8577383198469)
--(axis cs:25643,2.85773812400051)
--(axis cs:25644,2.85773800685252)
--(axis cs:25645,2.85773793769454)
--(axis cs:25646,2.85773794199193)
--(axis cs:25647,2.85773801995218)
--(axis cs:25648,2.85773817793041)
--(axis cs:25649,2.85773837771627)
--(axis cs:25650,2.85773860216004)
--(axis cs:25651,2.85773887184959)
--(axis cs:25652,2.85773910308652)
--(axis cs:25653,2.85773936696583)
--(axis cs:25654,2.85773964039739)
--(axis cs:25655,2.85774001726559)
--(axis cs:25656,2.8577404071252)
--(axis cs:25657,2.85774079981912)
--(axis cs:25658,2.85774119671685)
--(axis cs:25659,2.85774159964242)
--(axis cs:25660,2.85774189641541)
--(axis cs:25661,2.85774215275894)
--(axis cs:25662,2.85774241494031)
--(axis cs:25663,2.85774266961043)
--(axis cs:25664,2.85774298331615)
--(axis cs:25665,2.8577433799121)
--(axis cs:25666,2.8577437938474)
--(axis cs:25667,2.8577442577973)
--(axis cs:25668,2.8577447371391)
--(axis cs:25669,2.85774519936303)
--(axis cs:25670,2.85774562368053)
--(axis cs:25671,2.8577460631688)
--(axis cs:25672,2.85774648576516)
--(axis cs:25673,2.8577468799378)
--(axis cs:25674,2.85774730425002)
--(axis cs:25675,2.8577478065253)
--(axis cs:25676,2.85774822835733)
--(axis cs:25677,2.85774866414519)
--(axis cs:25678,2.8577490691781)
--(axis cs:25679,2.8577495025102)
--(axis cs:25680,2.8577499049715)
--(axis cs:25681,2.85775026279618)
--(axis cs:25682,2.85775066137328)
--(axis cs:25683,2.85775109811147)
--(axis cs:25684,2.85775149729295)
--(axis cs:25685,2.85775189456904)
--(axis cs:25686,2.85775235076464)
--(axis cs:25687,2.85775283764443)
--(axis cs:25688,2.85775324786908)
--(axis cs:25689,2.85775369722359)
--(axis cs:25690,2.85775412577744)
--(axis cs:25691,2.85775452136812)
--(axis cs:25692,2.85775491599666)
--(axis cs:25693,2.85775530985002)
--(axis cs:25694,2.85775569015204)
--(axis cs:25695,2.8577560399213)
--(axis cs:25696,2.85775640979714)
--(axis cs:25697,2.85775683625514)
--(axis cs:25698,2.85775727253916)
--(axis cs:25699,2.85775771125619)
--(axis cs:25700,2.85775815083427)
--(axis cs:25701,2.85775852417465)
--(axis cs:25702,2.85775890451972)
--(axis cs:25703,2.85775927837762)
--(axis cs:25704,2.85775969710435)
--(axis cs:25705,2.85776012220913)
--(axis cs:25706,2.857760516126)
--(axis cs:25707,2.85776093739651)
--(axis cs:25708,2.85776135862268)
--(axis cs:25709,2.85776175864899)
--(axis cs:25710,2.85776213159299)
--(axis cs:25711,2.85776248472269)
--(axis cs:25712,2.85776279120652)
--(axis cs:25713,2.85776314361296)
--(axis cs:25714,2.85776348586035)
--(axis cs:25715,2.85776382197319)
--(axis cs:25716,2.85776409984416)
--(axis cs:25717,2.85776439868439)
--(axis cs:25718,2.85776469847994)
--(axis cs:25719,2.8577650021805)
--(axis cs:25720,2.85776532279987)
--(axis cs:25721,2.85776569438028)
--(axis cs:25722,2.85776604734659)
--(axis cs:25723,2.85776641020158)
--(axis cs:25724,2.85776680098105)
--(axis cs:25725,2.85776718239518)
--(axis cs:25726,2.85776752778216)
--(axis cs:25727,2.85776782511354)
--(axis cs:25728,2.85776811931739)
--(axis cs:25729,2.85776841139966)
--(axis cs:25730,2.85776871519857)
--(axis cs:25731,2.85776900233842)
--(axis cs:25732,2.85776935455069)
--(axis cs:25733,2.85776977011024)
--(axis cs:25734,2.8577702614619)
--(axis cs:25735,2.85777078298887)
--(axis cs:25736,2.85777126522876)
--(axis cs:25737,2.8577717662828)
--(axis cs:25738,2.85777229668165)
--(axis cs:25739,2.85777282981542)
--(axis cs:25740,2.85777339928031)
--(axis cs:25741,2.85777406328215)
--(axis cs:25742,2.85777472651594)
--(axis cs:25743,2.85777535713973)
--(axis cs:25744,2.85777594868994)
--(axis cs:25745,2.85777646274017)
--(axis cs:25746,2.85777696377486)
--(axis cs:25747,2.85777744114559)
--(axis cs:25748,2.85777802826358)
--(axis cs:25749,2.85777860110928)
--(axis cs:25750,2.85777918811689)
--(axis cs:25751,2.85777976067253)
--(axis cs:25752,2.85778029850793)
--(axis cs:25753,2.85778080078164)
--(axis cs:25754,2.85778124858488)
--(axis cs:25755,2.85778175442078)
--(axis cs:25756,2.85778231063488)
--(axis cs:25757,2.85778284162598)
--(axis cs:25758,2.85778338672407)
--(axis cs:25759,2.85778396330522)
--(axis cs:25760,2.85778459010427)
--(axis cs:25761,2.85778515609828)
--(axis cs:25762,2.85778568511072)
--(axis cs:25763,2.85778626609665)
--(axis cs:25764,2.85778690969849)
--(axis cs:25765,2.85778745138135)
--(axis cs:25766,2.85778806816145)
--(axis cs:25767,2.85778869090118)
--(axis cs:25768,2.85778928828764)
--(axis cs:25769,2.85778983698667)
--(axis cs:25770,2.85779039075693)
--(axis cs:25771,2.85779104785743)
--(axis cs:25772,2.85779159955723)
--(axis cs:25773,2.85779213035243)
--(axis cs:25774,2.85779263442334)
--(axis cs:25775,2.85779325240098)
--(axis cs:25776,2.85779379987613)
--(axis cs:25777,2.85779436660646)
--(axis cs:25778,2.8577949607769)
--(axis cs:25779,2.85779552248786)
--(axis cs:25780,2.85779608864216)
--(axis cs:25781,2.8577966397809)
--(axis cs:25782,2.85779712985881)
--(axis cs:25783,2.85779753894685)
--(axis cs:25784,2.85779793472462)
--(axis cs:25785,2.85779829724183)
--(axis cs:25786,2.85779869846749)
--(axis cs:25787,2.85779911885647)
--(axis cs:25788,2.85779943731398)
--(axis cs:25789,2.85779966782829)
--(axis cs:25790,2.85779992033511)
--(axis cs:25791,2.85780025130621)
--(axis cs:25792,2.85780060584775)
--(axis cs:25793,2.85780097055385)
--(axis cs:25794,2.85780136930289)
--(axis cs:25795,2.8578017817834)
--(axis cs:25796,2.85780213751108)
--(axis cs:25797,2.8578024966682)
--(axis cs:25798,2.85780291314527)
--(axis cs:25799,2.85780331444323)
--(axis cs:25800,2.85780373382264)
--(axis cs:25801,2.85780415839734)
--(axis cs:25802,2.85780455655796)
--(axis cs:25803,2.85780494752418)
--(axis cs:25804,2.85780534693958)
--(axis cs:25805,2.85780580069708)
--(axis cs:25806,2.85780631240073)
--(axis cs:25807,2.85780678672505)
--(axis cs:25808,2.85780726409593)
--(axis cs:25809,2.85780763996148)
--(axis cs:25810,2.85780808316199)
--(axis cs:25811,2.85780846720108)
--(axis cs:25812,2.8578089351689)
--(axis cs:25813,2.85780947170179)
--(axis cs:25814,2.85781009045365)
--(axis cs:25815,2.85781069113239)
--(axis cs:25816,2.85781127752311)
--(axis cs:25817,2.85781187000149)
--(axis cs:25818,2.85781253092014)
--(axis cs:25819,2.85781318490988)
--(axis cs:25820,2.85781380312175)
--(axis cs:25821,2.85781443684119)
--(axis cs:25822,2.85781506114653)
--(axis cs:25823,2.85781568975052)
--(axis cs:25824,2.85781632116277)
--(axis cs:25825,2.85781699278238)
--(axis cs:25826,2.85781771739254)
--(axis cs:25827,2.85781844323618)
--(axis cs:25828,2.85781917018972)
--(axis cs:25829,2.85781980140143)
--(axis cs:25830,2.85782045229534)
--(axis cs:25831,2.85782110274116)
--(axis cs:25832,2.85782173867777)
--(axis cs:25833,2.8578223720794)
--(axis cs:25834,2.8578230166999)
--(axis cs:25835,2.85782359864521)
--(axis cs:25836,2.85782416730507)
--(axis cs:25837,2.857824656363)
--(axis cs:25838,2.85782512139628)
--(axis cs:25839,2.85782559651363)
--(axis cs:25840,2.85782618635085)
--(axis cs:25841,2.85782678696749)
--(axis cs:25842,2.85782745041932)
--(axis cs:25843,2.85782811013462)
--(axis cs:25844,2.85782886397862)
--(axis cs:25845,2.85782957048705)
--(axis cs:25846,2.85783026254934)
--(axis cs:25847,2.85783098115721)
--(axis cs:25848,2.8578317147387)
--(axis cs:25849,2.85783250543036)
--(axis cs:25850,2.85783333423202)
--(axis cs:25851,2.85783414638526)
--(axis cs:25852,2.85783498875806)
--(axis cs:25853,2.85783587979439)
--(axis cs:25854,2.85783680880931)
--(axis cs:25855,2.85783771757605)
--(axis cs:25856,2.85783871157013)
--(axis cs:25857,2.85783976969778)
--(axis cs:25858,2.85784081718642)
--(axis cs:25859,2.85784196374629)
--(axis cs:25860,2.85784310303849)
--(axis cs:25861,2.8578442035985)
--(axis cs:25862,2.85784532153189)
--(axis cs:25863,2.85784646313902)
--(axis cs:25864,2.85784762641217)
--(axis cs:25865,2.85784875052722)
--(axis cs:25866,2.85784993872207)
--(axis cs:25867,2.85785106071239)
--(axis cs:25868,2.85785224397966)
--(axis cs:25869,2.85785341930641)
--(axis cs:25870,2.85785461559332)
--(axis cs:25871,2.85785585656877)
--(axis cs:25872,2.85785718623286)
--(axis cs:25873,2.85785852866428)
--(axis cs:25874,2.85785982731214)
--(axis cs:25875,2.85786120157041)
--(axis cs:25876,2.85786255041341)
--(axis cs:25877,2.85786381448273)
--(axis cs:25878,2.85786505391487)
--(axis cs:25879,2.85786623306497)
--(axis cs:25880,2.85786740610457)
--(axis cs:25881,2.8578685542176)
--(axis cs:25882,2.85786961998457)
--(axis cs:25883,2.85787070491927)
--(axis cs:25884,2.85787177814271)
--(axis cs:25885,2.85787288549508)
--(axis cs:25886,2.85787398324578)
--(axis cs:25887,2.85787508443485)
--(axis cs:25888,2.85787618771038)
--(axis cs:25889,2.85787728630141)
--(axis cs:25890,2.85787839755333)
--(axis cs:25891,2.85787953352567)
--(axis cs:25892,2.85788066607453)
--(axis cs:25893,2.85788184738215)
--(axis cs:25894,2.85788298690784)
--(axis cs:25895,2.85788412129687)
--(axis cs:25896,2.85788530148241)
--(axis cs:25897,2.85788646176401)
--(axis cs:25898,2.85788756392189)
--(axis cs:25899,2.85788865258119)
--(axis cs:25900,2.85788973349999)
--(axis cs:25901,2.85789080978085)
--(axis cs:25902,2.85789179228048)
--(axis cs:25903,2.85789277310541)
--(axis cs:25904,2.85789373663232)
--(axis cs:25905,2.85789476997756)
--(axis cs:25906,2.85789591179871)
--(axis cs:25907,2.85789701569566)
--(axis cs:25908,2.8578981049799)
--(axis cs:25909,2.85789915143166)
--(axis cs:25910,2.85790017834151)
--(axis cs:25911,2.8579012134668)
--(axis cs:25912,2.85790224109159)
--(axis cs:25913,2.85790329939854)
--(axis cs:25914,2.85790433754587)
--(axis cs:25915,2.85790533481761)
--(axis cs:25916,2.85790632321066)
--(axis cs:25917,2.85790729909601)
--(axis cs:25918,2.85790834758866)
--(axis cs:25919,2.85790942909975)
--(axis cs:25920,2.85791053127817)
--(axis cs:25921,2.85791159686574)
--(axis cs:25922,2.85791270539946)
--(axis cs:25923,2.85791375236866)
--(axis cs:25924,2.85791480608356)
--(axis cs:25925,2.8579158195685)
--(axis cs:25926,2.85791685246924)
--(axis cs:25927,2.85791791286511)
--(axis cs:25928,2.85791899953263)
--(axis cs:25929,2.85792016442069)
--(axis cs:25930,2.85792136716651)
--(axis cs:25931,2.8579225984228)
--(axis cs:25932,2.85792376060755)
--(axis cs:25933,2.85792492583755)
--(axis cs:25934,2.85792610763979)
--(axis cs:25935,2.85792727324129)
--(axis cs:25936,2.85792851112094)
--(axis cs:25937,2.8579297586797)
--(axis cs:25938,2.85793101929342)
--(axis cs:25939,2.85793220835359)
--(axis cs:25940,2.85793338701829)
--(axis cs:25941,2.85793461173819)
--(axis cs:25942,2.85793583925161)
--(axis cs:25943,2.85793708139088)
--(axis cs:25944,2.85793826583757)
--(axis cs:25945,2.85793945616759)
--(axis cs:25946,2.85794067386695)
--(axis cs:25947,2.85794188694861)
--(axis cs:25948,2.8579432234093)
--(axis cs:25949,2.85794454092821)
--(axis cs:25950,2.85794592877155)
--(axis cs:25951,2.85794734181805)
--(axis cs:25952,2.85794880966892)
--(axis cs:25953,2.85795023730431)
--(axis cs:25954,2.8579517089346)
--(axis cs:25955,2.85795312174696)
--(axis cs:25956,2.85795450444236)
--(axis cs:25957,2.8579558877618)
--(axis cs:25958,2.85795728878656)
--(axis cs:25959,2.85795868440643)
--(axis cs:25960,2.85796011965384)
--(axis cs:25961,2.85796147667575)
--(axis cs:25962,2.8579627324615)
--(axis cs:25963,2.85796392650536)
--(axis cs:25964,2.85796530285802)
--(axis cs:25965,2.85796670226229)
--(axis cs:25966,2.85796804621076)
--(axis cs:25967,2.8579694358695)
--(axis cs:25968,2.85797085244544)
--(axis cs:25969,2.85797225499285)
--(axis cs:25970,2.85797368099492)
--(axis cs:25971,2.85797508947649)
--(axis cs:25972,2.85797644150401)
--(axis cs:25973,2.8579777198928)
--(axis cs:25974,2.85797902289842)
--(axis cs:25975,2.85798030589135)
--(axis cs:25976,2.85798166271227)
--(axis cs:25977,2.85798301703047)
--(axis cs:25978,2.85798445132837)
--(axis cs:25979,2.85798587381124)
--(axis cs:25980,2.85798733287538)
--(axis cs:25981,2.85798886629367)
--(axis cs:25982,2.85799041888571)
--(axis cs:25983,2.85799197782862)
--(axis cs:25984,2.85799356892825)
--(axis cs:25985,2.85799509914227)
--(axis cs:25986,2.85799665737657)
--(axis cs:25987,2.85799830793361)
--(axis cs:25988,2.85799990737446)
--(axis cs:25989,2.85800157957293)
--(axis cs:25990,2.85800328440347)
--(axis cs:25991,2.85800499994696)
--(axis cs:25992,2.85800674391673)
--(axis cs:25993,2.85800854248608)
--(axis cs:25994,2.85801028065509)
--(axis cs:25995,2.85801193465121)
--(axis cs:25996,2.85801357085004)
--(axis cs:25997,2.85801523369679)
--(axis cs:25998,2.85801697537793)
--(axis cs:25999,2.85801877801751)
--(axis cs:26000,2.85802055133699)
--(axis cs:26001,2.85802234584966)
--(axis cs:26002,2.85802413397768)
--(axis cs:26003,2.85802595427945)
--(axis cs:26004,2.85802779660804)
--(axis cs:26005,2.85802966374598)
--(axis cs:26006,2.85803145995941)
--(axis cs:26007,2.85803329314102)
--(axis cs:26008,2.85803518752457)
--(axis cs:26009,2.85803708417945)
--(axis cs:26010,2.85803897056043)
--(axis cs:26011,2.8580408290987)
--(axis cs:26012,2.85804259009846)
--(axis cs:26013,2.85804439750322)
--(axis cs:26014,2.85804618443186)
--(axis cs:26015,2.85804799468904)
--(axis cs:26016,2.85804981628654)
--(axis cs:26017,2.85805170987576)
--(axis cs:26018,2.85805367852477)
--(axis cs:26019,2.85805563957304)
--(axis cs:26020,2.85805768896282)
--(axis cs:26021,2.85805969005324)
--(axis cs:26022,2.85806167252166)
--(axis cs:26023,2.8580635765634)
--(axis cs:26024,2.85806540004375)
--(axis cs:26025,2.85806725471631)
--(axis cs:26026,2.85806911506297)
--(axis cs:26027,2.85807089661573)
--(axis cs:26028,2.85807272457056)
--(axis cs:26029,2.85807455679791)
--(axis cs:26030,2.85807631423198)
--(axis cs:26031,2.85807808884938)
--(axis cs:26032,2.85807988283611)
--(axis cs:26033,2.85808167186844)
--(axis cs:26034,2.85808351455759)
--(axis cs:26035,2.8580853632566)
--(axis cs:26036,2.85808724308424)
--(axis cs:26037,2.85808906776213)
--(axis cs:26038,2.85809081730756)
--(axis cs:26039,2.85809262175018)
--(axis cs:26040,2.85809445770675)
--(axis cs:26041,2.85809628870101)
--(axis cs:26042,2.85809819283478)
--(axis cs:26043,2.85810011159663)
--(axis cs:26044,2.85810214023475)
--(axis cs:26045,2.85810415065913)
--(axis cs:26046,2.85810623358366)
--(axis cs:26047,2.8581083095613)
--(axis cs:26048,2.85811029622506)
--(axis cs:26049,2.85811224190575)
--(axis cs:26050,2.85811415286441)
--(axis cs:26051,2.85811603062925)
--(axis cs:26052,2.85811795011734)
--(axis cs:26053,2.85811990757969)
--(axis cs:26054,2.85812187679513)
--(axis cs:26055,2.85812383724754)
--(axis cs:26056,2.85812584461052)
--(axis cs:26057,2.85812785600555)
--(axis cs:26058,2.85812986544189)
--(axis cs:26059,2.85813183971824)
--(axis cs:26060,2.85813387753588)
--(axis cs:26061,2.85813585157751)
--(axis cs:26062,2.85813795528422)
--(axis cs:26063,2.85814004774891)
--(axis cs:26064,2.85814215718878)
--(axis cs:26065,2.85814426490661)
--(axis cs:26066,2.85814639575357)
--(axis cs:26067,2.85814860881264)
--(axis cs:26068,2.85815075927483)
--(axis cs:26069,2.85815287819191)
--(axis cs:26070,2.85815491989538)
--(axis cs:26071,2.85815699539641)
--(axis cs:26072,2.8581590703101)
--(axis cs:26073,2.85816119540582)
--(axis cs:26074,2.85816335396152)
--(axis cs:26075,2.85816557116525)
--(axis cs:26076,2.85816773224045)
--(axis cs:26077,2.85816995114263)
--(axis cs:26078,2.85817213261526)
--(axis cs:26079,2.85817425727043)
--(axis cs:26080,2.85817635270624)
--(axis cs:26081,2.85817848064891)
--(axis cs:26082,2.85818062645658)
--(axis cs:26083,2.8581827600627)
--(axis cs:26084,2.85818489103019)
--(axis cs:26085,2.85818708461654)
--(axis cs:26086,2.85818918679076)
--(axis cs:26087,2.85819126272048)
--(axis cs:26088,2.85819341366109)
--(axis cs:26089,2.85819562712482)
--(axis cs:26090,2.85819787974623)
--(axis cs:26091,2.85820013171119)
--(axis cs:26092,2.85820238017447)
--(axis cs:26093,2.85820460180993)
--(axis cs:26094,2.85820689419309)
--(axis cs:26095,2.85820923302853)
--(axis cs:26096,2.85821155015098)
--(axis cs:26097,2.85821391040857)
--(axis cs:26098,2.85821627698839)
--(axis cs:26099,2.85821872579745)
--(axis cs:26100,2.85822117255234)
--(axis cs:26101,2.85822361674199)
--(axis cs:26102,2.85822609271965)
--(axis cs:26103,2.85822852626329)
--(axis cs:26104,2.85823099367267)
--(axis cs:26105,2.85823345204717)
--(axis cs:26106,2.85823601600692)
--(axis cs:26107,2.85823857043994)
--(axis cs:26108,2.85824111957085)
--(axis cs:26109,2.85824369294461)
--(axis cs:26110,2.8582462487137)
--(axis cs:26111,2.85824887875029)
--(axis cs:26112,2.85825153429485)
--(axis cs:26113,2.85825419271599)
--(axis cs:26114,2.85825683095826)
--(axis cs:26115,2.85825948160142)
--(axis cs:26116,2.85826210173069)
--(axis cs:26117,2.85826474344248)
--(axis cs:26118,2.85826742183126)
--(axis cs:26119,2.85827004647566)
--(axis cs:26120,2.85827262742121)
--(axis cs:26121,2.85827521396876)
--(axis cs:26122,2.85827771920983)
--(axis cs:26123,2.85828024105619)
--(axis cs:26124,2.85828278920214)
--(axis cs:26125,2.85828527762223)
--(axis cs:26126,2.85828776170881)
--(axis cs:26127,2.85829023526782)
--(axis cs:26128,2.85829272910472)
--(axis cs:26129,2.85829520400919)
--(axis cs:26130,2.85829768030125)
--(axis cs:26131,2.85830011459693)
--(axis cs:26132,2.85830260425462)
--(axis cs:26133,2.85830509459886)
--(axis cs:26134,2.85830752972615)
--(axis cs:26135,2.85830996656171)
--(axis cs:26136,2.85831233058227)
--(axis cs:26137,2.85831474242407)
--(axis cs:26138,2.85831718400903)
--(axis cs:26139,2.85831960900776)
--(axis cs:26140,2.85832201180362)
--(axis cs:26141,2.85832440548156)
--(axis cs:26142,2.85832677190151)
--(axis cs:26143,2.85832908134219)
--(axis cs:26144,2.85833138239817)
--(axis cs:26145,2.85833369389866)
--(axis cs:26146,2.85833599704056)
--(axis cs:26147,2.85833832591657)
--(axis cs:26148,2.85834066705661)
--(axis cs:26149,2.8583429136348)
--(axis cs:26150,2.85834512591762)
--(axis cs:26151,2.85834729178725)
--(axis cs:26152,2.8583494891292)
--(axis cs:26153,2.85835163206599)
--(axis cs:26154,2.85835371287812)
--(axis cs:26155,2.85835583879008)
--(axis cs:26156,2.85835798349723)
--(axis cs:26157,2.85836019005665)
--(axis cs:26158,2.85836242796396)
--(axis cs:26159,2.85836468817148)
--(axis cs:26160,2.85836707193756)
--(axis cs:26161,2.85836946752247)
--(axis cs:26162,2.85837185287077)
--(axis cs:26163,2.85837424264474)
--(axis cs:26164,2.8583766396407)
--(axis cs:26165,2.85837909847559)
--(axis cs:26166,2.85838151793077)
--(axis cs:26167,2.85838400864761)
--(axis cs:26168,2.85838644399198)
--(axis cs:26169,2.85838886276988)
--(axis cs:26170,2.85839135105646)
--(axis cs:26171,2.85839387692334)
--(axis cs:26172,2.8583963968488)
--(axis cs:26173,2.85839888988679)
--(axis cs:26174,2.85840132662958)
--(axis cs:26175,2.85840367507171)
--(axis cs:26176,2.85840602334478)
--(axis cs:26177,2.85840846130116)
--(axis cs:26178,2.85841094791881)
--(axis cs:26179,2.85841341630467)
--(axis cs:26180,2.85841585756877)
--(axis cs:26181,2.85841829398009)
--(axis cs:26182,2.85842073273753)
--(axis cs:26183,2.8584232473669)
--(axis cs:26184,2.85842570912381)
--(axis cs:26185,2.85842815375768)
--(axis cs:26186,2.85843061350087)
--(axis cs:26187,2.85843305651189)
--(axis cs:26188,2.85843552675232)
--(axis cs:26189,2.85843803733846)
--(axis cs:26190,2.85844060996016)
--(axis cs:26191,2.8584432061757)
--(axis cs:26192,2.85844587139309)
--(axis cs:26193,2.85844853589006)
--(axis cs:26194,2.85845108276793)
--(axis cs:26195,2.85845361836175)
--(axis cs:26196,2.85845613393922)
--(axis cs:26197,2.85845862414102)
--(axis cs:26198,2.85846111444943)
--(axis cs:26199,2.85846358642417)
--(axis cs:26200,2.85846605808756)
--(axis cs:26201,2.85846847761436)
--(axis cs:26202,2.8584709194211)
--(axis cs:26203,2.85847332542977)
--(axis cs:26204,2.85847576422746)
--(axis cs:26205,2.85847822567726)
--(axis cs:26206,2.85848068829122)
--(axis cs:26207,2.85848320467344)
--(axis cs:26208,2.85848569591855)
--(axis cs:26209,2.85848815822606)
--(axis cs:26210,2.85849067778802)
--(axis cs:26211,2.8584932097318)
--(axis cs:26212,2.85849567790618)
--(axis cs:26213,2.85849815998084)
--(axis cs:26214,2.85850065346432)
--(axis cs:26215,2.85850307418793)
--(axis cs:26216,2.85850550586872)
--(axis cs:26217,2.85850789478945)
--(axis cs:26218,2.85851031374937)
--(axis cs:26219,2.85851268253394)
--(axis cs:26220,2.85851514332941)
--(axis cs:26221,2.8585175432631)
--(axis cs:26222,2.85851993758413)
--(axis cs:26223,2.8585222749471)
--(axis cs:26224,2.8585246041465)
--(axis cs:26225,2.85852699860204)
--(axis cs:26226,2.8585294193372)
--(axis cs:26227,2.85853192311837)
--(axis cs:26228,2.85853446262637)
--(axis cs:26229,2.85853700187352)
--(axis cs:26230,2.85853955529919)
--(axis cs:26231,2.85854204295872)
--(axis cs:26232,2.85854457158231)
--(axis cs:26233,2.85854712475966)
--(axis cs:26234,2.85854957745615)
--(axis cs:26235,2.85855205755653)
--(axis cs:26236,2.85855451161311)
--(axis cs:26237,2.858556980041)
--(axis cs:26238,2.85855945902746)
--(axis cs:26239,2.85856192054526)
--(axis cs:26240,2.85856433921163)
--(axis cs:26241,2.85856678091967)
--(axis cs:26242,2.85856915562906)
--(axis cs:26243,2.85857146611014)
--(axis cs:26244,2.85857372873052)
--(axis cs:26245,2.85857599586222)
--(axis cs:26246,2.85857821355518)
--(axis cs:26247,2.85858047920547)
--(axis cs:26248,2.85858270941254)
--(axis cs:26249,2.85858483785934)
--(axis cs:26250,2.85858700122458)
--(axis cs:26251,2.85858912753499)
--(axis cs:26252,2.85859128245324)
--(axis cs:26253,2.85859345031375)
--(axis cs:26254,2.85859564477024)
--(axis cs:26255,2.85859783528991)
--(axis cs:26256,2.8586000568428)
--(axis cs:26257,2.85860218144621)
--(axis cs:26258,2.8586043250768)
--(axis cs:26259,2.85860645430298)
--(axis cs:26260,2.85860856879189)
--(axis cs:26261,2.85861071292798)
--(axis cs:26262,2.85861285812008)
--(axis cs:26263,2.85861502744834)
--(axis cs:26264,2.85861717371706)
--(axis cs:26265,2.85861929692955)
--(axis cs:26266,2.85862139747635)
--(axis cs:26267,2.8586234083132)
--(axis cs:26268,2.85862542575136)
--(axis cs:26269,2.85862748814922)
--(axis cs:26270,2.85862951822825)
--(axis cs:26271,2.8586314727274)
--(axis cs:26272,2.85863339451505)
--(axis cs:26273,2.85863530281859)
--(axis cs:26274,2.85863717812968)
--(axis cs:26275,2.85863897570758)
--(axis cs:26276,2.85864083215213)
--(axis cs:26277,2.85864268874777)
--(axis cs:26278,2.8586444674411)
--(axis cs:26279,2.85864633782321)
--(axis cs:26280,2.8586482058999)
--(axis cs:26281,2.85865009099482)
--(axis cs:26282,2.85865201443759)
--(axis cs:26283,2.8586539304172)
--(axis cs:26284,2.85865583383662)
--(axis cs:26285,2.85865771590829)
--(axis cs:26286,2.85865959242137)
--(axis cs:26287,2.85866146530776)
--(axis cs:26288,2.85866334541592)
--(axis cs:26289,2.85866521097599)
--(axis cs:26290,2.85866708428948)
--(axis cs:26291,2.85866890381779)
--(axis cs:26292,2.85867069344117)
--(axis cs:26293,2.85867240909503)
--(axis cs:26294,2.85867411447577)
--(axis cs:26295,2.85867582549015)
--(axis cs:26296,2.85867749483603)
--(axis cs:26297,2.85867911242918)
--(axis cs:26298,2.85868078855677)
--(axis cs:26299,2.85868251815885)
--(axis cs:26300,2.85868429077347)
--(axis cs:26301,2.85868603854345)
--(axis cs:26302,2.85868776400161)
--(axis cs:26303,2.8586894769032)
--(axis cs:26304,2.85869115375486)
--(axis cs:26305,2.85869279660482)
--(axis cs:26306,2.85869440749398)
--(axis cs:26307,2.85869604036538)
--(axis cs:26308,2.85869765909546)
--(axis cs:26309,2.85869924366945)
--(axis cs:26310,2.85870077073148)
--(axis cs:26311,2.85870231208522)
--(axis cs:26312,2.85870385975018)
--(axis cs:26313,2.85870540103384)
--(axis cs:26314,2.85870695144257)
--(axis cs:26315,2.85870855609157)
--(axis cs:26316,2.85871011526506)
--(axis cs:26317,2.85871166264287)
--(axis cs:26318,2.85871322331702)
--(axis cs:26319,2.85871470761185)
--(axis cs:26320,2.85871613180839)
--(axis cs:26321,2.85871760665616)
--(axis cs:26322,2.85871912551455)
--(axis cs:26323,2.85872068525921)
--(axis cs:26324,2.85872233795266)
--(axis cs:26325,2.85872402141535)
--(axis cs:26326,2.85872576421897)
--(axis cs:26327,2.85872751749081)
--(axis cs:26328,2.85872925015323)
--(axis cs:26329,2.85873093192029)
--(axis cs:26330,2.85873264060771)
--(axis cs:26331,2.85873438641955)
--(axis cs:26332,2.85873614265999)
--(axis cs:26333,2.85873784648947)
--(axis cs:26334,2.85873950208441)
--(axis cs:26335,2.85874119098129)
--(axis cs:26336,2.85874288965901)
--(axis cs:26337,2.8587445911851)
--(axis cs:26338,2.85874625982103)
--(axis cs:26339,2.8587478988669)
--(axis cs:26340,2.85874959570301)
--(axis cs:26341,2.85875128877261)
--(axis cs:26342,2.85875302418591)
--(axis cs:26343,2.85875481766838)
--(axis cs:26344,2.85875655497015)
--(axis cs:26345,2.85875840979456)
--(axis cs:26346,2.85876027236)
--(axis cs:26347,2.85876215554491)
--(axis cs:26348,2.85876403555629)
--(axis cs:26349,2.85876593979481)
--(axis cs:26350,2.85876788362433)
--(axis cs:26351,2.85876977787181)
--(axis cs:26352,2.85877163831487)
--(axis cs:26353,2.85877352311344)
--(axis cs:26354,2.85877540927682)
--(axis cs:26355,2.85877731824446)
--(axis cs:26356,2.85877924267298)
--(axis cs:26357,2.85878111898601)
--(axis cs:26358,2.85878289958871)
--(axis cs:26359,2.85878465731269)
--(axis cs:26360,2.85878642864207)
--(axis cs:26361,2.85878822444183)
--(axis cs:26362,2.85878996127153)
--(axis cs:26363,2.85879169129199)
--(axis cs:26364,2.85879346220336)
--(axis cs:26365,2.85879520164453)
--(axis cs:26366,2.85879687228994)
--(axis cs:26367,2.8587985830257)
--(axis cs:26368,2.85880025236565)
--(axis cs:26369,2.85880188264959)
--(axis cs:26370,2.85880354675886)
--(axis cs:26371,2.85880523820589)
--(axis cs:26372,2.85880690918187)
--(axis cs:26373,2.85880859567715)
--(axis cs:26374,2.85881025632083)
--(axis cs:26375,2.85881190670658)
--(axis cs:26376,2.85881348633759)
--(axis cs:26377,2.85881505490057)
--(axis cs:26378,2.85881663740567)
--(axis cs:26379,2.85881823710671)
--(axis cs:26380,2.85881989084678)
--(axis cs:26381,2.85882142466919)
--(axis cs:26382,2.85882293369403)
--(axis cs:26383,2.85882448642623)
--(axis cs:26384,2.85882603176867)
--(axis cs:26385,2.8588276290747)
--(axis cs:26386,2.85882915698863)
--(axis cs:26387,2.85883068798249)
--(axis cs:26388,2.8588321916678)
--(axis cs:26389,2.85883369021315)
--(axis cs:26390,2.85883515262662)
--(axis cs:26391,2.85883662717335)
--(axis cs:26392,2.85883809999701)
--(axis cs:26393,2.85883962472246)
--(axis cs:26394,2.85884118513874)
--(axis cs:26395,2.85884275413084)
--(axis cs:26396,2.85884438085389)
--(axis cs:26397,2.85884598875134)
--(axis cs:26398,2.85884755043176)
--(axis cs:26399,2.85884909061765)
--(axis cs:26400,2.85885065884995)
--(axis cs:26401,2.85885218809744)
--(axis cs:26402,2.85885364125784)
--(axis cs:26403,2.85885516884674)
--(axis cs:26404,2.8588566801492)
--(axis cs:26405,2.85885825185382)
--(axis cs:26406,2.8588598422732)
--(axis cs:26407,2.85886143022957)
--(axis cs:26408,2.85886302894311)
--(axis cs:26409,2.85886463792143)
--(axis cs:26410,2.85886622737686)
--(axis cs:26411,2.85886778256558)
--(axis cs:26412,2.85886929497471)
--(axis cs:26413,2.85887071297582)
--(axis cs:26414,2.85887215131983)
--(axis cs:26415,2.85887367651885)
--(axis cs:26416,2.85887516644293)
--(axis cs:26417,2.85887661310887)
--(axis cs:26418,2.85887805725652)
--(axis cs:26419,2.85887954532745)
--(axis cs:26420,2.85888107110083)
--(axis cs:26421,2.85888268149337)
--(axis cs:26422,2.85888426086814)
--(axis cs:26423,2.85888582173344)
--(axis cs:26424,2.85888735310736)
--(axis cs:26425,2.85888882954193)
--(axis cs:26426,2.8588903363508)
--(axis cs:26427,2.85889183084084)
--(axis cs:26428,2.85889335464531)
--(axis cs:26429,2.85889492343609)
--(axis cs:26430,2.85889652013002)
--(axis cs:26431,2.8588981721837)
--(axis cs:26432,2.85889979404719)
--(axis cs:26433,2.85890138159724)
--(axis cs:26434,2.85890299395856)
--(axis cs:26435,2.85890460673083)
--(axis cs:26436,2.85890627632922)
--(axis cs:26437,2.85890796378505)
--(axis cs:26438,2.8589095045902)
--(axis cs:26439,2.85891096485605)
--(axis cs:26440,2.85891234974549)
--(axis cs:26441,2.85891365860461)
--(axis cs:26442,2.85891498966719)
--(axis cs:26443,2.85891634015531)
--(axis cs:26444,2.85891765157625)
--(axis cs:26445,2.85891891507469)
--(axis cs:26446,2.85892014355684)
--(axis cs:26447,2.85892137696283)
--(axis cs:26448,2.85892262024642)
--(axis cs:26449,2.85892383215927)
--(axis cs:26450,2.85892504008163)
--(axis cs:26451,2.85892629227586)
--(axis cs:26452,2.85892753680201)
--(axis cs:26453,2.85892882492453)
--(axis cs:26454,2.85893005348797)
--(axis cs:26455,2.85893126287795)
--(axis cs:26456,2.85893252198586)
--(axis cs:26457,2.85893380861663)
--(axis cs:26458,2.85893507404486)
--(axis cs:26459,2.85893633106447)
--(axis cs:26460,2.85893754398902)
--(axis cs:26461,2.85893875318013)
--(axis cs:26462,2.85893991750099)
--(axis cs:26463,2.85894106032316)
--(axis cs:26464,2.8589421682577)
--(axis cs:26465,2.85894333051355)
--(axis cs:26466,2.85894449347833)
--(axis cs:26467,2.85894573689346)
--(axis cs:26468,2.85894697723772)
--(axis cs:26469,2.85894826857884)
--(axis cs:26470,2.85894949839665)
--(axis cs:26471,2.85895070584366)
--(axis cs:26472,2.85895192872298)
--(axis cs:26473,2.85895315310789)
--(axis cs:26474,2.85895436863009)
--(axis cs:26475,2.85895559569388)
--(axis cs:26476,2.85895680446225)
--(axis cs:26477,2.85895797256649)
--(axis cs:26478,2.85895916318737)
--(axis cs:26479,2.85896029049636)
--(axis cs:26480,2.85896141045215)
--(axis cs:26481,2.85896256261444)
--(axis cs:26482,2.85896369089636)
--(axis cs:26483,2.85896478863805)
--(axis cs:26484,2.85896580518457)
--(axis cs:26485,2.85896682710246)
--(axis cs:26486,2.85896789508626)
--(axis cs:26487,2.85896894568765)
--(axis cs:26488,2.85896997410096)
--(axis cs:26489,2.85897103428765)
--(axis cs:26490,2.85897208657138)
--(axis cs:26491,2.85897315536537)
--(axis cs:26492,2.85897419932923)
--(axis cs:26493,2.85897532980879)
--(axis cs:26494,2.85897650040872)
--(axis cs:26495,2.85897759872816)
--(axis cs:26496,2.858978627237)
--(axis cs:26497,2.85897964467565)
--(axis cs:26498,2.85898071804854)
--(axis cs:26499,2.85898182299617)
--(axis cs:26500,2.85898294332149)
--(axis cs:26501,2.85898404594116)
--(axis cs:26502,2.85898510814287)
--(axis cs:26503,2.85898617411469)
--(axis cs:26504,2.85898717154337)
--(axis cs:26505,2.8589881521748)
--(axis cs:26506,2.8589891030883)
--(axis cs:26507,2.85899003240268)
--(axis cs:26508,2.85899096471601)
--(axis cs:26509,2.85899196540314)
--(axis cs:26510,2.8589929795862)
--(axis cs:26511,2.85899400795786)
--(axis cs:26512,2.85899496551101)
--(axis cs:26513,2.85899585660011)
--(axis cs:26514,2.8589967569458)
--(axis cs:26515,2.85899759403266)
--(axis cs:26516,2.85899846741611)
--(axis cs:26517,2.85899933303808)
--(axis cs:26518,2.85900018299848)
--(axis cs:26519,2.85900105360722)
--(axis cs:26520,2.85900194965823)
--(axis cs:26521,2.85900285006373)
--(axis cs:26522,2.85900373454103)
--(axis cs:26523,2.85900457549065)
--(axis cs:26524,2.85900544148661)
--(axis cs:26525,2.85900632340435)
--(axis cs:26526,2.8590072466564)
--(axis cs:26527,2.85900818969991)
--(axis cs:26528,2.85900918825486)
--(axis cs:26529,2.85901019627575)
--(axis cs:26530,2.85901122454711)
--(axis cs:26531,2.85901221145007)
--(axis cs:26532,2.85901322214794)
--(axis cs:26533,2.85901414803386)
--(axis cs:26534,2.85901501700183)
--(axis cs:26535,2.85901592949241)
--(axis cs:26536,2.85901681914022)
--(axis cs:26537,2.8590177117202)
--(axis cs:26538,2.85901865232718)
--(axis cs:26539,2.85901959510318)
--(axis cs:26540,2.85902061256795)
--(axis cs:26541,2.85902159685203)
--(axis cs:26542,2.85902257685106)
--(axis cs:26543,2.85902360709402)
--(axis cs:26544,2.85902461941397)
--(axis cs:26545,2.85902562297751)
--(axis cs:26546,2.85902662920973)
--(axis cs:26547,2.85902761248539)
--(axis cs:26548,2.8590286167195)
--(axis cs:26549,2.85902968980471)
--(axis cs:26550,2.8590308215991)
--(axis cs:26551,2.85903191747738)
--(axis cs:26552,2.85903304461694)
--(axis cs:26553,2.85903413625229)
--(axis cs:26554,2.85903529457551)
--(axis cs:26555,2.85903644383993)
--(axis cs:26556,2.85903755920994)
--(axis cs:26557,2.85903867282687)
--(axis cs:26558,2.85903979214858)
--(axis cs:26559,2.85904097582934)
--(axis cs:26560,2.85904220178597)
--(axis cs:26561,2.85904338952678)
--(axis cs:26562,2.85904457258271)
--(axis cs:26563,2.85904570908818)
--(axis cs:26564,2.85904690426985)
--(axis cs:26565,2.85904807748243)
--(axis cs:26566,2.8590492648286)
--(axis cs:26567,2.85905044131054)
--(axis cs:26568,2.85905166053555)
--(axis cs:26569,2.85905286673965)
--(axis cs:26570,2.8590540481635)
--(axis cs:26571,2.85905529925564)
--(axis cs:26572,2.85905653226852)
--(axis cs:26573,2.85905773716546)
--(axis cs:26574,2.85905888541478)
--(axis cs:26575,2.85905997808484)
--(axis cs:26576,2.85906103028897)
--(axis cs:26577,2.85906201940696)
--(axis cs:26578,2.8590629707387)
--(axis cs:26579,2.85906392579596)
--(axis cs:26580,2.85906492533375)
--(axis cs:26581,2.85906596985866)
--(axis cs:26582,2.85906704448721)
--(axis cs:26583,2.85906807612401)
--(axis cs:26584,2.85906906887375)
--(axis cs:26585,2.85907000554605)
--(axis cs:26586,2.85907095286704)
--(axis cs:26587,2.85907197463584)
--(axis cs:26588,2.8590730166026)
--(axis cs:26589,2.85907412482121)
--(axis cs:26590,2.85907515614961)
--(axis cs:26591,2.85907615383637)
--(axis cs:26592,2.85907721520169)
--(axis cs:26593,2.85907831646897)
--(axis cs:26594,2.85907943760041)
--(axis cs:26595,2.85908061169217)
--(axis cs:26596,2.85908180392814)
--(axis cs:26597,2.85908307276036)
--(axis cs:26598,2.8590843346073)
--(axis cs:26599,2.85908559170751)
--(axis cs:26600,2.8590867192929)
--(axis cs:26601,2.85908788852002)
--(axis cs:26602,2.85908905129906)
--(axis cs:26603,2.85909028833532)
--(axis cs:26604,2.85909150283357)
--(axis cs:26605,2.85909278090993)
--(axis cs:26606,2.85909405698698)
--(axis cs:26607,2.85909531365296)
--(axis cs:26608,2.85909646670102)
--(axis cs:26609,2.85909766978752)
--(axis cs:26610,2.85909885202612)
--(axis cs:26611,2.85910010243689)
--(axis cs:26612,2.85910135856455)
--(axis cs:26613,2.85910268151895)
--(axis cs:26614,2.85910400785593)
--(axis cs:26615,2.85910529984019)
--(axis cs:26616,2.85910652631737)
--(axis cs:26617,2.8591077464578)
--(axis cs:26618,2.8591089503649)
--(axis cs:26619,2.85911012705245)
--(axis cs:26620,2.85911136262441)
--(axis cs:26621,2.8591125721646)
--(axis cs:26622,2.85911375811028)
--(axis cs:26623,2.85911496647459)
--(axis cs:26624,2.8591161690956)
--(axis cs:26625,2.85911732787892)
--(axis cs:26626,2.85911847915)
--(axis cs:26627,2.85911952687852)
--(axis cs:26628,2.85912056155042)
--(axis cs:26629,2.85912160765863)
--(axis cs:26630,2.85912274186344)
--(axis cs:26631,2.85912393532154)
--(axis cs:26632,2.85912517760228)
--(axis cs:26633,2.85912642800035)
--(axis cs:26634,2.8591276603262)
--(axis cs:26635,2.85912892422904)
--(axis cs:26636,2.85913020847465)
--(axis cs:26637,2.85913147450202)
--(axis cs:26638,2.85913279371764)
--(axis cs:26639,2.8591341127788)
--(axis cs:26640,2.85913548546472)
--(axis cs:26641,2.85913685463178)
--(axis cs:26642,2.85913826654416)
--(axis cs:26643,2.85913963144322)
--(axis cs:26644,2.85914095051726)
--(axis cs:26645,2.85914223973149)
--(axis cs:26646,2.8591435560498)
--(axis cs:26647,2.85914486149666)
--(axis cs:26648,2.85914614177974)
--(axis cs:26649,2.85914747029633)
--(axis cs:26650,2.85914879958374)
--(axis cs:26651,2.85915015613535)
--(axis cs:26652,2.85915155414056)
--(axis cs:26653,2.85915290961724)
--(axis cs:26654,2.8591543352525)
--(axis cs:26655,2.85915576605104)
--(axis cs:26656,2.85915715512114)
--(axis cs:26657,2.85915861239614)
--(axis cs:26658,2.85916000812424)
--(axis cs:26659,2.85916148915985)
--(axis cs:26660,2.85916302514695)
--(axis cs:26661,2.85916456788719)
--(axis cs:26662,2.85916603113023)
--(axis cs:26663,2.85916755907453)
--(axis cs:26664,2.8591690437499)
--(axis cs:26665,2.859170553446)
--(axis cs:26666,2.8591720047003)
--(axis cs:26667,2.85917351087055)
--(axis cs:26668,2.85917502407384)
--(axis cs:26669,2.85917650292154)
--(axis cs:26670,2.85917797522994)
--(axis cs:26671,2.859179509861)
--(axis cs:26672,2.85918109770683)
--(axis cs:26673,2.85918269306538)
--(axis cs:26674,2.85918432446045)
--(axis cs:26675,2.85918592943615)
--(axis cs:26676,2.85918756679597)
--(axis cs:26677,2.85918919538056)
--(axis cs:26678,2.8591908158048)
--(axis cs:26679,2.85919235972876)
--(axis cs:26680,2.85919395731744)
--(axis cs:26681,2.85919559440208)
--(axis cs:26682,2.85919730753143)
--(axis cs:26683,2.85919899153438)
--(axis cs:26684,2.85920068166862)
--(axis cs:26685,2.85920236172096)
--(axis cs:26686,2.85920402127981)
--(axis cs:26687,2.85920572273778)
--(axis cs:26688,2.85920741631552)
--(axis cs:26689,2.85920917020714)
--(axis cs:26690,2.85921086086214)
--(axis cs:26691,2.85921246479971)
--(axis cs:26692,2.85921399256797)
--(axis cs:26693,2.85921553202589)
--(axis cs:26694,2.8592171180179)
--(axis cs:26695,2.8592187075735)
--(axis cs:26696,2.85922037830716)
--(axis cs:26697,2.85922200952972)
--(axis cs:26698,2.85922363397545)
--(axis cs:26699,2.85922523579324)
--(axis cs:26700,2.85922687058303)
--(axis cs:26701,2.85922858268968)
--(axis cs:26702,2.85923026854209)
--(axis cs:26703,2.85923200273167)
--(axis cs:26704,2.85923377814756)
--(axis cs:26705,2.85923556371988)
--(axis cs:26706,2.85923741261005)
--(axis cs:26707,2.85923927934972)
--(axis cs:26708,2.85924111854954)
--(axis cs:26709,2.85924293873538)
--(axis cs:26710,2.85924479698615)
--(axis cs:26711,2.85924666786782)
--(axis cs:26712,2.85924847939454)
--(axis cs:26713,2.85925027932476)
--(axis cs:26714,2.8592521135388)
--(axis cs:26715,2.85925396128555)
--(axis cs:26716,2.85925583393027)
--(axis cs:26717,2.85925779137028)
--(axis cs:26718,2.85925973903992)
--(axis cs:26719,2.85926164836661)
--(axis cs:26720,2.85926353634073)
--(axis cs:26721,2.85926543732708)
--(axis cs:26722,2.85926740670641)
--(axis cs:26723,2.85926935326632)
--(axis cs:26724,2.85927130334966)
--(axis cs:26725,2.85927328124054)
--(axis cs:26726,2.85927524757708)
--(axis cs:26727,2.85927720034879)
--(axis cs:26728,2.85927917631576)
--(axis cs:26729,2.8592811348931)
--(axis cs:26730,2.85928299485136)
--(axis cs:26731,2.85928481990053)
--(axis cs:26732,2.85928669370949)
--(axis cs:26733,2.85928853479939)
--(axis cs:26734,2.85929037289158)
--(axis cs:26735,2.85929217246023)
--(axis cs:26736,2.85929397108138)
--(axis cs:26737,2.85929573442678)
--(axis cs:26738,2.85929749879722)
--(axis cs:26739,2.85929925146667)
--(axis cs:26740,2.85930103623614)
--(axis cs:26741,2.85930279695685)
--(axis cs:26742,2.85930454337085)
--(axis cs:26743,2.85930625615633)
--(axis cs:26744,2.8593079750821)
--(axis cs:26745,2.8593097064691)
--(axis cs:26746,2.85931138591782)
--(axis cs:26747,2.85931311691244)
--(axis cs:26748,2.85931485364118)
--(axis cs:26749,2.85931661318044)
--(axis cs:26750,2.85931841606729)
--(axis cs:26751,2.85932019264107)
--(axis cs:26752,2.85932198264087)
--(axis cs:26753,2.85932382347069)
--(axis cs:26754,2.85932575196659)
--(axis cs:26755,2.85932762422445)
--(axis cs:26756,2.8593294648365)
--(axis cs:26757,2.85933133250175)
--(axis cs:26758,2.85933317599367)
--(axis cs:26759,2.85933499876297)
--(axis cs:26760,2.85933681032427)
--(axis cs:26761,2.85933860623463)
--(axis cs:26762,2.85934039923357)
--(axis cs:26763,2.85934225812715)
--(axis cs:26764,2.85934411614221)
--(axis cs:26765,2.85934600562875)
--(axis cs:26766,2.85934785828659)
--(axis cs:26767,2.85934970396978)
--(axis cs:26768,2.85935152659431)
--(axis cs:26769,2.85935329512155)
--(axis cs:26770,2.85935505843116)
--(axis cs:26771,2.85935679335233)
--(axis cs:26772,2.85935855432414)
--(axis cs:26773,2.85936032014442)
--(axis cs:26774,2.85936204040356)
--(axis cs:26775,2.85936377949563)
--(axis cs:26776,2.85936554978627)
--(axis cs:26777,2.85936722321861)
--(axis cs:26778,2.85936891369167)
--(axis cs:26779,2.85937072355204)
--(axis cs:26780,2.8593725054997)
--(axis cs:26781,2.85937432798252)
--(axis cs:26782,2.85937611931258)
--(axis cs:26783,2.85937797043688)
--(axis cs:26784,2.85937974104601)
--(axis cs:26785,2.85938145788153)
--(axis cs:26786,2.85938310635058)
--(axis cs:26787,2.85938476210426)
--(axis cs:26788,2.85938644135831)
--(axis cs:26789,2.85938812972122)
--(axis cs:26790,2.85938980976248)
--(axis cs:26791,2.85939152312539)
--(axis cs:26792,2.85939323505045)
--(axis cs:26793,2.85939495182304)
--(axis cs:26794,2.85939665194732)
--(axis cs:26795,2.85939827539528)
--(axis cs:26796,2.85939981368114)
--(axis cs:26797,2.8594013799135)
--(axis cs:26798,2.85940301814671)
--(axis cs:26799,2.85940465595123)
--(axis cs:26800,2.85940628259211)
--(axis cs:26801,2.85940788607056)
--(axis cs:26802,2.85940952396592)
--(axis cs:26803,2.85941120258982)
--(axis cs:26804,2.8594128502653)
--(axis cs:26805,2.85941443188287)
--(axis cs:26806,2.85941602509839)
--(axis cs:26807,2.85941763376981)
--(axis cs:26808,2.85941930291269)
--(axis cs:26809,2.85942090605056)
--(axis cs:26810,2.85942247818242)
--(axis cs:26811,2.85942402319992)
--(axis cs:26812,2.85942558375163)
--(axis cs:26813,2.85942724963721)
--(axis cs:26814,2.85942890333358)
--(axis cs:26815,2.85943058849923)
--(axis cs:26816,2.85943227879944)
--(axis cs:26817,2.85943396349587)
--(axis cs:26818,2.8594357379533)
--(axis cs:26819,2.85943747207631)
--(axis cs:26820,2.85943919909034)
--(axis cs:26821,2.8594409115902)
--(axis cs:26822,2.85944262539918)
--(axis cs:26823,2.85944432459871)
--(axis cs:26824,2.85944605161895)
--(axis cs:26825,2.85944778606844)
--(axis cs:26826,2.85944956703913)
--(axis cs:26827,2.85945135913694)
--(axis cs:26828,2.85945315644757)
--(axis cs:26829,2.8594549087737)
--(axis cs:26830,2.85945664604442)
--(axis cs:26831,2.8594583349099)
--(axis cs:26832,2.85946000534169)
--(axis cs:26833,2.85946172416793)
--(axis cs:26834,2.85946338417803)
--(axis cs:26835,2.85946504521913)
--(axis cs:26836,2.85946670364662)
--(axis cs:26837,2.85946835442793)
--(axis cs:26838,2.85946998726304)
--(axis cs:26839,2.85947166527861)
--(axis cs:26840,2.85947330224412)
--(axis cs:26841,2.85947498478584)
--(axis cs:26842,2.85947669043136)
--(axis cs:26843,2.85947843491175)
--(axis cs:26844,2.859480118528)
--(axis cs:26845,2.85948181280567)
--(axis cs:26846,2.8594835830547)
--(axis cs:26847,2.85948536460235)
--(axis cs:26848,2.85948707974839)
--(axis cs:26849,2.85948877328626)
--(axis cs:26850,2.85949050420369)
--(axis cs:26851,2.85949216981162)
--(axis cs:26852,2.85949375318227)
--(axis cs:26853,2.85949540273671)
--(axis cs:26854,2.85949699654108)
--(axis cs:26855,2.85949855979733)
--(axis cs:26856,2.85950006401773)
--(axis cs:26857,2.8595015845382)
--(axis cs:26858,2.85950308513558)
--(axis cs:26859,2.85950461120992)
--(axis cs:26860,2.85950617012145)
--(axis cs:26861,2.85950767401333)
--(axis cs:26862,2.8595091177774)
--(axis cs:26863,2.85951058112723)
--(axis cs:26864,2.8595120276364)
--(axis cs:26865,2.85951355625222)
--(axis cs:26866,2.85951504885687)
--(axis cs:26867,2.85951648806491)
--(axis cs:26868,2.85951790268262)
--(axis cs:26869,2.85951930259611)
--(axis cs:26870,2.85952059962017)
--(axis cs:26871,2.85952189840419)
--(axis cs:26872,2.85952317410572)
--(axis cs:26873,2.85952448861398)
--(axis cs:26874,2.85952576912968)
--(axis cs:26875,2.85952704433562)
--(axis cs:26876,2.85952833234313)
--(axis cs:26877,2.85952961593496)
--(axis cs:26878,2.85953091059122)
--(axis cs:26879,2.85953224752166)
--(axis cs:26880,2.85953361278251)
--(axis cs:26881,2.85953500182357)
--(axis cs:26882,2.85953631614655)
--(axis cs:26883,2.85953759739864)
--(axis cs:26884,2.8595388238031)
--(axis cs:26885,2.85954001555991)
--(axis cs:26886,2.85954112226752)
--(axis cs:26887,2.85954227603025)
--(axis cs:26888,2.85954351458127)
--(axis cs:26889,2.8595447893026)
--(axis cs:26890,2.85954612006377)
--(axis cs:26891,2.85954748644142)
--(axis cs:26892,2.85954887130986)
--(axis cs:26893,2.85955025764086)
--(axis cs:26894,2.85955162926333)
--(axis cs:26895,2.8595529995981)
--(axis cs:26896,2.85955431880868)
--(axis cs:26897,2.85955564030572)
--(axis cs:26898,2.85955686680436)
--(axis cs:26899,2.85955805837995)
--(axis cs:26900,2.8595591419719)
--(axis cs:26901,2.85956023506006)
--(axis cs:26902,2.85956130531347)
--(axis cs:26903,2.8595623604859)
--(axis cs:26904,2.85956348570217)
--(axis cs:26905,2.85956460418774)
--(axis cs:26906,2.85956570635836)
--(axis cs:26907,2.85956675065843)
--(axis cs:26908,2.85956785628935)
--(axis cs:26909,2.85956897699252)
--(axis cs:26910,2.85957009576442)
--(axis cs:26911,2.85957122123702)
--(axis cs:26912,2.85957243603756)
--(axis cs:26913,2.8595736059851)
--(axis cs:26914,2.85957475921354)
--(axis cs:26915,2.85957592491635)
--(axis cs:26916,2.85957707553898)
--(axis cs:26917,2.85957822151383)
--(axis cs:26918,2.85957939609901)
--(axis cs:26919,2.8595805673581)
--(axis cs:26920,2.85958172985508)
--(axis cs:26921,2.85958285303587)
--(axis cs:26922,2.85958392189049)
--(axis cs:26923,2.85958492452046)
--(axis cs:26924,2.85958592859508)
--(axis cs:26925,2.85958693703323)
--(axis cs:26926,2.85958793634444)
--(axis cs:26927,2.85958893065609)
--(axis cs:26928,2.85958990865392)
--(axis cs:26929,2.85959089836526)
--(axis cs:26930,2.85959180233837)
--(axis cs:26931,2.85959272196515)
--(axis cs:26932,2.85959359940625)
--(axis cs:26933,2.85959446208082)
--(axis cs:26934,2.85959534618749)
--(axis cs:26935,2.85959626831642)
--(axis cs:26936,2.85959720595018)
--(axis cs:26937,2.85959810187977)
--(axis cs:26938,2.85959901510529)
--(axis cs:26939,2.85959988171572)
--(axis cs:26940,2.85960072311724)
--(axis cs:26941,2.85960156419262)
--(axis cs:26942,2.85960242593755)
--(axis cs:26943,2.85960324059514)
--(axis cs:26944,2.85960403079761)
--(axis cs:26945,2.85960484950259)
--(axis cs:26946,2.85960562778471)
--(axis cs:26947,2.85960649998268)
--(axis cs:26948,2.85960739450052)
--(axis cs:26949,2.85960821704668)
--(axis cs:26950,2.85960902335669)
--(axis cs:26951,2.85960988884527)
--(axis cs:26952,2.85961071380227)
--(axis cs:26953,2.85961153350865)
--(axis cs:26954,2.85961234457323)
--(axis cs:26955,2.859613141064)
--(axis cs:26956,2.85961390334393)
--(axis cs:26957,2.85961462330275)
--(axis cs:26958,2.85961526693067)
--(axis cs:26959,2.85961591655623)
--(axis cs:26960,2.85961660372788)
--(axis cs:26961,2.85961727373136)
--(axis cs:26962,2.85961798297717)
--(axis cs:26963,2.85961866734184)
--(axis cs:26964,2.8596194049619)
--(axis cs:26965,2.85962010595572)
--(axis cs:26966,2.85962080987376)
--(axis cs:26967,2.85962154595355)
--(axis cs:26968,2.85962224517811)
--(axis cs:26969,2.85962299296179)
--(axis cs:26970,2.85962374430883)
--(axis cs:26971,2.8596244299432)
--(axis cs:26972,2.85962509686538)
--(axis cs:26973,2.85962580226448)
--(axis cs:26974,2.8596265569815)
--(axis cs:26975,2.85962730251289)
--(axis cs:26976,2.85962804439593)
--(axis cs:26977,2.85962874759704)
--(axis cs:26978,2.85962949524995)
--(axis cs:26979,2.85963024903074)
--(axis cs:26980,2.85963099891257)
--(axis cs:26981,2.85963173285303)
--(axis cs:26982,2.85963248168253)
--(axis cs:26983,2.85963327489532)
--(axis cs:26984,2.85963409324185)
--(axis cs:26985,2.85963492509158)
--(axis cs:26986,2.85963573927265)
--(axis cs:26987,2.85963654884968)
--(axis cs:26988,2.85963730584079)
--(axis cs:26989,2.8596379843069)
--(axis cs:26990,2.85963868621991)
--(axis cs:26991,2.85963931296843)
--(axis cs:26992,2.85963993014207)
--(axis cs:26993,2.85964052927211)
--(axis cs:26994,2.85964108895042)
--(axis cs:26995,2.8596416629654)
--(axis cs:26996,2.85964232286013)
--(axis cs:26997,2.85964301554374)
--(axis cs:26998,2.8596437228871)
--(axis cs:26999,2.85964448020139)
--(axis cs:27000,2.85964525121596)
--(axis cs:27001,2.85964602608439)
--(axis cs:27002,2.85964679843635)
--(axis cs:27003,2.85964753032802)
--(axis cs:27004,2.8596482231621)
--(axis cs:27005,2.85964890921603)
--(axis cs:27006,2.85964954696211)
--(axis cs:27007,2.85965013781358)
--(axis cs:27008,2.85965070329559)
--(axis cs:27009,2.85965130503344)
--(axis cs:27010,2.85965189260384)
--(axis cs:27011,2.85965244113301)
--(axis cs:27012,2.85965303167349)
--(axis cs:27013,2.85965363152869)
--(axis cs:27014,2.85965420723914)
--(axis cs:27015,2.85965489392528)
--(axis cs:27016,2.85965561001279)
--(axis cs:27017,2.85965637165996)
--(axis cs:27018,2.85965710923838)
--(axis cs:27019,2.8596578370063)
--(axis cs:27020,2.85965853988225)
--(axis cs:27021,2.85965929546283)
--(axis cs:27022,2.85966003233668)
--(axis cs:27023,2.85966074376319)
--(axis cs:27024,2.85966141839388)
--(axis cs:27025,2.85966202473084)
--(axis cs:27026,2.85966265772005)
--(axis cs:27027,2.85966331492893)
--(axis cs:27028,2.85966389807784)
--(axis cs:27029,2.85966449271331)
--(axis cs:27030,2.85966503405929)
--(axis cs:27031,2.85966558981106)
--(axis cs:27032,2.85966621127702)
--(axis cs:27033,2.85966681292763)
--(axis cs:27034,2.85966742726306)
--(axis cs:27035,2.85966800455904)
--(axis cs:27036,2.85966850623842)
--(axis cs:27037,2.85966899654077)
--(axis cs:27038,2.85966946636754)
--(axis cs:27039,2.85966991665501)
--(axis cs:27040,2.85967038673518)
--(axis cs:27041,2.85967091695028)
--(axis cs:27042,2.85967144207009)
--(axis cs:27043,2.85967196624709)
--(axis cs:27044,2.85967248722346)
--(axis cs:27045,2.8596730330083)
--(axis cs:27046,2.8596735732623)
--(axis cs:27047,2.85967411740235)
--(axis cs:27048,2.8596746566233)
--(axis cs:27049,2.85967520597749)
--(axis cs:27050,2.85967577157035)
--(axis cs:27051,2.85967637015705)
--(axis cs:27052,2.85967700261886)
--(axis cs:27053,2.85967761315785)
--(axis cs:27054,2.85967822042667)
--(axis cs:27055,2.85967881492457)
--(axis cs:27056,2.85967944414277)
--(axis cs:27057,2.85968005156701)
--(axis cs:27058,2.85968060407329)
--(axis cs:27059,2.85968109243603)
--(axis cs:27060,2.85968154994488)
--(axis cs:27061,2.85968207642395)
--(axis cs:27062,2.85968262673267)
--(axis cs:27063,2.85968322038617)
--(axis cs:27064,2.85968381674683)
--(axis cs:27065,2.85968443331293)
--(axis cs:27066,2.85968506455539)
--(axis cs:27067,2.85968573052856)
--(axis cs:27068,2.85968644214283)
--(axis cs:27069,2.85968712861905)
--(axis cs:27070,2.85968777351593)
--(axis cs:27071,2.85968840938935)
--(axis cs:27072,2.85968906266724)
--(axis cs:27073,2.85968968871841)
--(axis cs:27074,2.85969034681777)
--(axis cs:27075,2.85969095113558)
--(axis cs:27076,2.85969159307729)
--(axis cs:27077,2.85969227777903)
--(axis cs:27078,2.85969296994439)
--(axis cs:27079,2.85969360348641)
--(axis cs:27080,2.85969422251822)
--(axis cs:27081,2.85969487838983)
--(axis cs:27082,2.85969553064375)
--(axis cs:27083,2.85969615088448)
--(axis cs:27084,2.85969677862292)
--(axis cs:27085,2.85969741569411)
--(axis cs:27086,2.85969802346035)
--(axis cs:27087,2.85969858234648)
--(axis cs:27088,2.85969916740697)
--(axis cs:27089,2.85969973157653)
--(axis cs:27090,2.85970032738563)
--(axis cs:27091,2.85970086017055)
--(axis cs:27092,2.85970138015683)
--(axis cs:27093,2.85970179583099)
--(axis cs:27094,2.85970220097881)
--(axis cs:27095,2.85970266220047)
--(axis cs:27096,2.85970307295838)
--(axis cs:27097,2.85970351352567)
--(axis cs:27098,2.85970391949506)
--(axis cs:27099,2.85970427485385)
--(axis cs:27100,2.85970474926676)
--(axis cs:27101,2.85970512887416)
--(axis cs:27102,2.85970554415904)
--(axis cs:27103,2.85970596548251)
--(axis cs:27104,2.85970631198329)
--(axis cs:27105,2.85970671953601)
--(axis cs:27106,2.8597070883992)
--(axis cs:27107,2.8597074690073)
--(axis cs:27108,2.85970785780088)
--(axis cs:27109,2.85970823738123)
--(axis cs:27110,2.85970858169701)
--(axis cs:27111,2.85970891776361)
--(axis cs:27112,2.85970921589893)
--(axis cs:27113,2.85970956622964)
--(axis cs:27114,2.85970988578324)
--(axis cs:27115,2.85971025127099)
--(axis cs:27116,2.85971066246153)
--(axis cs:27117,2.85971110211972)
--(axis cs:27118,2.85971151926745)
--(axis cs:27119,2.85971202110542)
--(axis cs:27120,2.85971255142629)
--(axis cs:27121,2.85971315281172)
--(axis cs:27122,2.85971369969588)
--(axis cs:27123,2.8597142200992)
--(axis cs:27124,2.85971472501986)
--(axis cs:27125,2.85971524787066)
--(axis cs:27126,2.85971579310727)
--(axis cs:27127,2.85971642414255)
--(axis cs:27128,2.8597171055123)
--(axis cs:27129,2.85971781263704)
--(axis cs:27130,2.85971851521131)
--(axis cs:27131,2.85971920221472)
--(axis cs:27132,2.85971987072039)
--(axis cs:27133,2.85972045904373)
--(axis cs:27134,2.8597209273643)
--(axis cs:27135,2.85972133090683)
--(axis cs:27136,2.85972176580404)
--(axis cs:27137,2.85972220714889)
--(axis cs:27138,2.8597226638964)
--(axis cs:27139,2.85972315888277)
--(axis cs:27140,2.85972370010997)
--(axis cs:27141,2.85972425683686)
--(axis cs:27142,2.85972480835014)
--(axis cs:27143,2.85972538828249)
--(axis cs:27144,2.85972596546184)
--(axis cs:27145,2.85972650982478)
--(axis cs:27146,2.85972705503807)
--(axis cs:27147,2.85972752949368)
--(axis cs:27148,2.8597280301686)
--(axis cs:27149,2.85972854595658)
--(axis cs:27150,2.8597290514295)
--(axis cs:27151,2.85972949530239)
--(axis cs:27152,2.85972996390442)
--(axis cs:27153,2.85973039359578)
--(axis cs:27154,2.85973079714348)
--(axis cs:27155,2.85973116174196)
--(axis cs:27156,2.85973143455825)
--(axis cs:27157,2.85973175990158)
--(axis cs:27158,2.85973213704566)
--(axis cs:27159,2.85973250615206)
--(axis cs:27160,2.85973294242305)
--(axis cs:27161,2.85973338121323)
--(axis cs:27162,2.85973384409007)
--(axis cs:27163,2.85973431869606)
--(axis cs:27164,2.85973480637316)
--(axis cs:27165,2.8597353295399)
--(axis cs:27166,2.85973587021862)
--(axis cs:27167,2.85973646367458)
--(axis cs:27168,2.85973709993518)
--(axis cs:27169,2.85973773416226)
--(axis cs:27170,2.85973832190711)
--(axis cs:27171,2.85973886915354)
--(axis cs:27172,2.85973947227698)
--(axis cs:27173,2.85974001544852)
--(axis cs:27174,2.85974052608128)
--(axis cs:27175,2.85974108806665)
--(axis cs:27176,2.85974164545559)
--(axis cs:27177,2.85974214781185)
--(axis cs:27178,2.85974266276528)
--(axis cs:27179,2.85974326135426)
--(axis cs:27180,2.8597438182839)
--(axis cs:27181,2.8597443625138)
--(axis cs:27182,2.85974487778343)
--(axis cs:27183,2.85974539359343)
--(axis cs:27184,2.85974587382322)
--(axis cs:27185,2.85974635655978)
--(axis cs:27186,2.85974678588618)
--(axis cs:27187,2.85974722949503)
--(axis cs:27188,2.85974768804696)
--(axis cs:27189,2.85974822247593)
--(axis cs:27190,2.85974884178201)
--(axis cs:27191,2.85974940316732)
--(axis cs:27192,2.85975004449984)
--(axis cs:27193,2.85975065826381)
--(axis cs:27194,2.85975126637727)
--(axis cs:27195,2.85975178741168)
--(axis cs:27196,2.85975230964205)
--(axis cs:27197,2.85975285210137)
--(axis cs:27198,2.85975341901784)
--(axis cs:27199,2.85975398013552)
--(axis cs:27200,2.85975444494537)
--(axis cs:27201,2.85975488076074)
--(axis cs:27202,2.85975526515776)
--(axis cs:27203,2.85975563955534)
--(axis cs:27204,2.85975600183047)
--(axis cs:27205,2.85975633737585)
--(axis cs:27206,2.85975669007084)
--(axis cs:27207,2.85975704029398)
--(axis cs:27208,2.85975735173302)
--(axis cs:27209,2.85975773171414)
--(axis cs:27210,2.85975811025127)
--(axis cs:27211,2.85975851104639)
--(axis cs:27212,2.8597588852794)
--(axis cs:27213,2.85975927943331)
--(axis cs:27214,2.85975963386171)
--(axis cs:27215,2.85976009875057)
--(axis cs:27216,2.85976051938657)
--(axis cs:27217,2.85976102452085)
--(axis cs:27218,2.85976155121853)
--(axis cs:27219,2.85976204358608)
--(axis cs:27220,2.85976254106248)
--(axis cs:27221,2.85976313658052)
--(axis cs:27222,2.85976373164917)
--(axis cs:27223,2.85976430428776)
--(axis cs:27224,2.85976494342554)
--(axis cs:27225,2.85976564568802)
--(axis cs:27226,2.85976634065026)
--(axis cs:27227,2.85976705852014)
--(axis cs:27228,2.85976782073402)
--(axis cs:27229,2.85976865284826)
--(axis cs:27230,2.85976948180058)
--(axis cs:27231,2.85977029649257)
--(axis cs:27232,2.85977108939871)
--(axis cs:27233,2.85977185000164)
--(axis cs:27234,2.85977261360413)
--(axis cs:27235,2.85977342226544)
--(axis cs:27236,2.85977419528257)
--(axis cs:27237,2.85977491846463)
--(axis cs:27238,2.85977557455347)
--(axis cs:27239,2.85977620550538)
--(axis cs:27240,2.85977684833154)
--(axis cs:27241,2.85977742424377)
--(axis cs:27242,2.85977790297339)
--(axis cs:27243,2.85977838177707)
--(axis cs:27244,2.85977885999357)
--(axis cs:27245,2.85977934680073)
--(axis cs:27246,2.85977977647502)
--(axis cs:27247,2.85978011859023)
--(axis cs:27248,2.859780400971)
--(axis cs:27249,2.859780672975)
--(axis cs:27250,2.85978099929233)
--(axis cs:27251,2.85978123859843)
--(axis cs:27252,2.85978157739912)
--(axis cs:27253,2.85978197543645)
--(axis cs:27254,2.85978236408028)
--(axis cs:27255,2.8597826954576)
--(axis cs:27256,2.85978300654378)
--(axis cs:27257,2.85978331435179)
--(axis cs:27258,2.8597836428803)
--(axis cs:27259,2.85978396993743)
--(axis cs:27260,2.85978434582045)
--(axis cs:27261,2.85978475421862)
--(axis cs:27262,2.85978512252724)
--(axis cs:27263,2.8597854960671)
--(axis cs:27264,2.85978589114759)
--(axis cs:27265,2.85978634653581)
--(axis cs:27266,2.85978688426083)
--(axis cs:27267,2.85978746823964)
--(axis cs:27268,2.85978806124027)
--(axis cs:27269,2.85978866522197)
--(axis cs:27270,2.8597892293425)
--(axis cs:27271,2.85978983194988)
--(axis cs:27272,2.85979047474434)
--(axis cs:27273,2.85979116548157)
--(axis cs:27274,2.85979176213153)
--(axis cs:27275,2.8597923756093)
--(axis cs:27276,2.85979304663113)
--(axis cs:27277,2.85979366812022)
--(axis cs:27278,2.85979429793876)
--(axis cs:27279,2.8597949084533)
--(axis cs:27280,2.85979554351065)
--(axis cs:27281,2.85979614971979)
--(axis cs:27282,2.85979676541874)
--(axis cs:27283,2.8597974593044)
--(axis cs:27284,2.85979812847936)
--(axis cs:27285,2.85979876704894)
--(axis cs:27286,2.85979944834929)
--(axis cs:27287,2.85980008458354)
--(axis cs:27288,2.85980075554653)
--(axis cs:27289,2.85980143338512)
--(axis cs:27290,2.85980207868591)
--(axis cs:27291,2.85980275605113)
--(axis cs:27292,2.85980346147327)
--(axis cs:27293,2.85980417392329)
--(axis cs:27294,2.85980487671385)
--(axis cs:27295,2.8598055909319)
--(axis cs:27296,2.85980622630056)
--(axis cs:27297,2.85980686106506)
--(axis cs:27298,2.85980743595671)
--(axis cs:27299,2.85980801144492)
--(axis cs:27300,2.85980857886293)
--(axis cs:27301,2.8598091471399)
--(axis cs:27302,2.85980967798965)
--(axis cs:27303,2.85981010187302)
--(axis cs:27304,2.85981048014202)
--(axis cs:27305,2.85981082040911)
--(axis cs:27306,2.85981117383837)
--(axis cs:27307,2.85981147027132)
--(axis cs:27308,2.85981181179637)
--(axis cs:27309,2.85981213385663)
--(axis cs:27310,2.85981245787366)
--(axis cs:27311,2.85981275526097)
--(axis cs:27312,2.85981304780589)
--(axis cs:27313,2.85981331441522)
--(axis cs:27314,2.85981361731394)
--(axis cs:27315,2.85981387650663)
--(axis cs:27316,2.85981416510167)
--(axis cs:27317,2.85981451271269)
--(axis cs:27318,2.85981485454266)
--(axis cs:27319,2.8598151790798)
--(axis cs:27320,2.85981548713945)
--(axis cs:27321,2.85981573085026)
--(axis cs:27322,2.8598160116093)
--(axis cs:27323,2.85981629680512)
--(axis cs:27324,2.85981651564482)
--(axis cs:27325,2.85981679718722)
--(axis cs:27326,2.8598170998366)
--(axis cs:27327,2.85981736412567)
--(axis cs:27328,2.85981760307914)
--(axis cs:27329,2.85981778919679)
--(axis cs:27330,2.8598180333605)
--(axis cs:27331,2.85981831071338)
--(axis cs:27332,2.85981857028024)
--(axis cs:27333,2.85981881577602)
--(axis cs:27334,2.8598190330161)
--(axis cs:27335,2.85981927539032)
--(axis cs:27336,2.85981949194807)
--(axis cs:27337,2.85981971682951)
--(axis cs:27338,2.85981990893458)
--(axis cs:27339,2.85982014669683)
--(axis cs:27340,2.85982029470135)
--(axis cs:27341,2.8598204373441)
--(axis cs:27342,2.85982064432155)
--(axis cs:27343,2.85982083822448)
--(axis cs:27344,2.85982099920434)
--(axis cs:27345,2.85982117736352)
--(axis cs:27346,2.85982140466297)
--(axis cs:27347,2.85982162527653)
--(axis cs:27348,2.85982187995818)
--(axis cs:27349,2.85982213884091)
--(axis cs:27350,2.85982238254664)
--(axis cs:27351,2.85982254184139)
--(axis cs:27352,2.85982275476717)
--(axis cs:27353,2.85982302515947)
--(axis cs:27354,2.85982330610086)
--(axis cs:27355,2.85982350640119)
--(axis cs:27356,2.85982369852699)
--(axis cs:27357,2.85982382994158)
--(axis cs:27358,2.859824021353)
--(axis cs:27359,2.8598242477231)
--(axis cs:27360,2.85982449392381)
--(axis cs:27361,2.85982478074432)
--(axis cs:27362,2.85982507744228)
--(axis cs:27363,2.85982540095546)
--(axis cs:27364,2.8598256969953)
--(axis cs:27365,2.85982599001395)
--(axis cs:27366,2.85982625856535)
--(axis cs:27367,2.85982643739452)
--(axis cs:27368,2.85982669237287)
--(axis cs:27369,2.85982697496715)
--(axis cs:27370,2.85982726801424)
--(axis cs:27371,2.85982754096575)
--(axis cs:27372,2.85982785198557)
--(axis cs:27373,2.85982823483764)
--(axis cs:27374,2.85982859409906)
--(axis cs:27375,2.85982887447882)
--(axis cs:27376,2.85982917240466)
--(axis cs:27377,2.85982948242332)
--(axis cs:27378,2.85982978889425)
--(axis cs:27379,2.85983013862813)
--(axis cs:27380,2.85983050470675)
--(axis cs:27381,2.85983082971957)
--(axis cs:27382,2.85983113088738)
--(axis cs:27383,2.8598313655926)
--(axis cs:27384,2.85983159438433)
--(axis cs:27385,2.85983178198137)
--(axis cs:27386,2.85983196120917)
--(axis cs:27387,2.8598321403535)
--(axis cs:27388,2.85983225306276)
--(axis cs:27389,2.8598322929365)
--(axis cs:27390,2.8598323295849)
--(axis cs:27391,2.85983230370215)
--(axis cs:27392,2.85983226977332)
--(axis cs:27393,2.85983222974431)
--(axis cs:27394,2.85983220669826)
--(axis cs:27395,2.85983215131559)
--(axis cs:27396,2.85983214376342)
--(axis cs:27397,2.85983205426933)
--(axis cs:27398,2.8598319804591)
--(axis cs:27399,2.85983197655093)
--(axis cs:27400,2.85983197778186)
--(axis cs:27401,2.85983198812057)
--(axis cs:27402,2.85983196177737)
--(axis cs:27403,2.85983205716944)
--(axis cs:27404,2.85983213169204)
--(axis cs:27405,2.85983223207613)
--(axis cs:27406,2.85983233703261)
--(axis cs:27407,2.8598324282732)
--(axis cs:27408,2.85983243073638)
--(axis cs:27409,2.85983238532195)
--(axis cs:27410,2.85983238036417)
--(axis cs:27411,2.85983242200503)
--(axis cs:27412,2.85983247824672)
--(axis cs:27413,2.85983247496433)
--(axis cs:27414,2.85983241234296)
--(axis cs:27415,2.85983236391538)
--(axis cs:27416,2.85983225932623)
--(axis cs:27417,2.85983215536356)
--(axis cs:27418,2.85983204205222)
--(axis cs:27419,2.85983194814523)
--(axis cs:27420,2.85983193641881)
--(axis cs:27421,2.85983191860306)
--(axis cs:27422,2.85983192969656)
--(axis cs:27423,2.85983194499134)
--(axis cs:27424,2.85983190345712)
--(axis cs:27425,2.85983187308616)
--(axis cs:27426,2.85983184390155)
--(axis cs:27427,2.85983179359816)
--(axis cs:27428,2.85983174950948)
--(axis cs:27429,2.8598316648524)
--(axis cs:27430,2.85983156764405)
--(axis cs:27431,2.85983156116989)
--(axis cs:27432,2.85983154189423)
--(axis cs:27433,2.85983145664519)
--(axis cs:27434,2.85983142914702)
--(axis cs:27435,2.85983138716346)
--(axis cs:27436,2.85983131350669)
--(axis cs:27437,2.85983121842328)
--(axis cs:27438,2.85983115459727)
--(axis cs:27439,2.85983107176817)
--(axis cs:27440,2.85983088999752)
--(axis cs:27441,2.85983072996599)
--(axis cs:27442,2.85983059387444)
--(axis cs:27443,2.85983049767721)
--(axis cs:27444,2.85983038837437)
--(axis cs:27445,2.85983023755016)
--(axis cs:27446,2.85983004940774)
--(axis cs:27447,2.85982987718387)
--(axis cs:27448,2.8598296029275)
--(axis cs:27449,2.85982931112029)
--(axis cs:27450,2.85982900629115)
--(axis cs:27451,2.85982870106483)
--(axis cs:27452,2.85982838660441)
--(axis cs:27453,2.85982804270578)
--(axis cs:27454,2.85982775295216)
--(axis cs:27455,2.8598274621343)
--(axis cs:27456,2.85982711695286)
--(axis cs:27457,2.8598267478748)
--(axis cs:27458,2.85982639991031)
--(axis cs:27459,2.85982601286732)
--(axis cs:27460,2.8598256203956)
--(axis cs:27461,2.85982523576947)
--(axis cs:27462,2.85982487064294)
--(axis cs:27463,2.85982449997466)
--(axis cs:27464,2.85982415014957)
--(axis cs:27465,2.85982378608924)
--(axis cs:27466,2.85982345997489)
--(axis cs:27467,2.85982318516628)
--(axis cs:27468,2.85982285823488)
--(axis cs:27469,2.85982245366139)
--(axis cs:27470,2.85982204013629)
--(axis cs:27471,2.85982164602131)
--(axis cs:27472,2.85982126790785)
--(axis cs:27473,2.85982087586374)
--(axis cs:27474,2.85982051648812)
--(axis cs:27475,2.85982017925379)
--(axis cs:27476,2.85981990609781)
--(axis cs:27477,2.85981959184975)
--(axis cs:27478,2.85981927884146)
--(axis cs:27479,2.85981893764447)
--(axis cs:27480,2.85981862796937)
--(axis cs:27481,2.85981827953265)
--(axis cs:27482,2.85981796598253)
--(axis cs:27483,2.85981765134664)
--(axis cs:27484,2.85981731465698)
--(axis cs:27485,2.85981703241076)
--(axis cs:27486,2.85981672000559)
--(axis cs:27487,2.85981639114731)
--(axis cs:27488,2.85981605478603)
--(axis cs:27489,2.85981571111212)
--(axis cs:27490,2.85981542010083)
--(axis cs:27491,2.85981510548102)
--(axis cs:27492,2.85981478142334)
--(axis cs:27493,2.85981443285497)
--(axis cs:27494,2.85981411992935)
--(axis cs:27495,2.85981380370323)
--(axis cs:27496,2.85981348075143)
--(axis cs:27497,2.85981314772105)
--(axis cs:27498,2.85981279281227)
--(axis cs:27499,2.8598124358012)
--(axis cs:27500,2.85981207376466)
--(axis cs:27501,2.85981178356241)
--(axis cs:27502,2.85981144295887)
--(axis cs:27503,2.85981111744579)
--(axis cs:27504,2.85981082452689)
--(axis cs:27505,2.85981051716467)
--(axis cs:27506,2.85981018695535)
--(axis cs:27507,2.85980985166012)
--(axis cs:27508,2.85980951331672)
--(axis cs:27509,2.85980911420629)
--(axis cs:27510,2.85980868752414)
--(axis cs:27511,2.85980830131445)
--(axis cs:27512,2.85980790128618)
--(axis cs:27513,2.85980750901283)
--(axis cs:27514,2.85980715562348)
--(axis cs:27515,2.85980675169849)
--(axis cs:27516,2.8598064166581)
--(axis cs:27517,2.85980608398618)
--(axis cs:27518,2.85980572742779)
--(axis cs:27519,2.85980532258172)
--(axis cs:27520,2.85980491639391)
--(axis cs:27521,2.85980449674288)
--(axis cs:27522,2.85980405169117)
--(axis cs:27523,2.85980361552933)
--(axis cs:27524,2.8598031625473)
--(axis cs:27525,2.85980275136378)
--(axis cs:27526,2.85980228686553)
--(axis cs:27527,2.8598017988071)
--(axis cs:27528,2.85980123318485)
--(axis cs:27529,2.85980061419726)
--(axis cs:27530,2.85979999016145)
--(axis cs:27531,2.85979930411767)
--(axis cs:27532,2.8597985984652)
--(axis cs:27533,2.8597978480396)
--(axis cs:27534,2.85979716914317)
--(axis cs:27535,2.859796482057)
--(axis cs:27536,2.8597958207574)
--(axis cs:27537,2.85979515410509)
--(axis cs:27538,2.85979450050617)
--(axis cs:27539,2.85979383193139)
--(axis cs:27540,2.85979310303776)
--(axis cs:27541,2.85979237541263)
--(axis cs:27542,2.8597915861115)
--(axis cs:27543,2.85979087244302)
--(axis cs:27544,2.85979019199816)
--(axis cs:27545,2.85978950223425)
--(axis cs:27546,2.8597887609781)
--(axis cs:27547,2.8597879843286)
--(axis cs:27548,2.85978718704582)
--(axis cs:27549,2.8597863844759)
--(axis cs:27550,2.85978566076961)
--(axis cs:27551,2.85978492827788)
--(axis cs:27552,2.85978416703912)
--(axis cs:27553,2.85978337159297)
--(axis cs:27554,2.85978260426123)
--(axis cs:27555,2.85978183461649)
--(axis cs:27556,2.85978106942386)
--(axis cs:27557,2.85978028095476)
--(axis cs:27558,2.85977950161545)
--(axis cs:27559,2.859778718437)
--(axis cs:27560,2.85977789419225)
--(axis cs:27561,2.85977707383881)
--(axis cs:27562,2.85977624715411)
--(axis cs:27563,2.85977538376552)
--(axis cs:27564,2.85977450398005)
--(axis cs:27565,2.8597736562584)
--(axis cs:27566,2.85977284372391)
--(axis cs:27567,2.85977200634517)
--(axis cs:27568,2.8597710917136)
--(axis cs:27569,2.85977009877663)
--(axis cs:27570,2.85976906861774)
--(axis cs:27571,2.85976798090695)
--(axis cs:27572,2.85976692449765)
--(axis cs:27573,2.85976596806994)
--(axis cs:27574,2.85976502836583)
--(axis cs:27575,2.85976406200644)
--(axis cs:27576,2.85976306722844)
--(axis cs:27577,2.85976215836883)
--(axis cs:27578,2.85976127199085)
--(axis cs:27579,2.85976033890197)
--(axis cs:27580,2.85975946306818)
--(axis cs:27581,2.85975862405602)
--(axis cs:27582,2.85975780696959)
--(axis cs:27583,2.85975701535716)
--(axis cs:27584,2.85975623644691)
--(axis cs:27585,2.85975540405746)
--(axis cs:27586,2.85975457559987)
--(axis cs:27587,2.85975375608226)
--(axis cs:27588,2.85975294577392)
--(axis cs:27589,2.85975215631048)
--(axis cs:27590,2.8597513478111)
--(axis cs:27591,2.85975052756862)
--(axis cs:27592,2.85974965212502)
--(axis cs:27593,2.85974877140429)
--(axis cs:27594,2.85974796717956)
--(axis cs:27595,2.85974711799596)
--(axis cs:27596,2.85974629627593)
--(axis cs:27597,2.859745480853)
--(axis cs:27598,2.85974466813365)
--(axis cs:27599,2.85974382885771)
--(axis cs:27600,2.85974301789338)
--(axis cs:27601,2.85974219229827)
--(axis cs:27602,2.85974134787369)
--(axis cs:27603,2.85974055116355)
--(axis cs:27604,2.85973979273945)
--(axis cs:27605,2.85973899334956)
--(axis cs:27606,2.85973824186927)
--(axis cs:27607,2.85973746353551)
--(axis cs:27608,2.85973675787995)
--(axis cs:27609,2.85973600688787)
--(axis cs:27610,2.85973522588899)
--(axis cs:27611,2.85973445816534)
--(axis cs:27612,2.85973365072017)
--(axis cs:27613,2.85973275192347)
--(axis cs:27614,2.85973180557383)
--(axis cs:27615,2.85973093049348)
--(axis cs:27616,2.85973004008766)
--(axis cs:27617,2.85972913991267)
--(axis cs:27618,2.85972828274888)
--(axis cs:27619,2.8597274564548)
--(axis cs:27620,2.85972667087913)
--(axis cs:27621,2.8597258103237)
--(axis cs:27622,2.85972489575162)
--(axis cs:27623,2.85972402401732)
--(axis cs:27624,2.85972318474738)
--(axis cs:27625,2.85972235598493)
--(axis cs:27626,2.85972154125729)
--(axis cs:27627,2.85972065246889)
--(axis cs:27628,2.85971975485968)
--(axis cs:27629,2.85971883535167)
--(axis cs:27630,2.85971797086776)
--(axis cs:27631,2.85971712755362)
--(axis cs:27632,2.85971629857843)
--(axis cs:27633,2.8597154348801)
--(axis cs:27634,2.85971454008687)
--(axis cs:27635,2.85971362707901)
--(axis cs:27636,2.85971273688027)
--(axis cs:27637,2.85971184255789)
--(axis cs:27638,2.85971084547381)
--(axis cs:27639,2.85970983207864)
--(axis cs:27640,2.85970886662058)
--(axis cs:27641,2.85970788061527)
--(axis cs:27642,2.85970680063105)
--(axis cs:27643,2.85970569987122)
--(axis cs:27644,2.85970455494023)
--(axis cs:27645,2.85970331095128)
--(axis cs:27646,2.85970207460237)
--(axis cs:27647,2.85970079085868)
--(axis cs:27648,2.8596994761385)
--(axis cs:27649,2.85969812338347)
--(axis cs:27650,2.85969674190528)
--(axis cs:27651,2.85969539712522)
--(axis cs:27652,2.85969400644809)
--(axis cs:27653,2.85969265777693)
--(axis cs:27654,2.85969132226252)
--(axis cs:27655,2.85969001543753)
--(axis cs:27656,2.8596887867723)
--(axis cs:27657,2.85968754423622)
--(axis cs:27658,2.85968631120035)
--(axis cs:27659,2.85968515010671)
--(axis cs:27660,2.8596839949276)
--(axis cs:27661,2.85968286044391)
--(axis cs:27662,2.85968174595698)
--(axis cs:27663,2.85968061492248)
--(axis cs:27664,2.85967950932359)
--(axis cs:27665,2.85967838851318)
--(axis cs:27666,2.85967727694324)
--(axis cs:27667,2.85967615335253)
--(axis cs:27668,2.8596749731492)
--(axis cs:27669,2.85967374257683)
--(axis cs:27670,2.85967253703128)
--(axis cs:27671,2.85967136843092)
--(axis cs:27672,2.85967014017425)
--(axis cs:27673,2.85966894541735)
--(axis cs:27674,2.85966779955583)
--(axis cs:27675,2.85966670308283)
--(axis cs:27676,2.85966564074994)
--(axis cs:27677,2.85966455056163)
--(axis cs:27678,2.85966348270951)
--(axis cs:27679,2.85966243177292)
--(axis cs:27680,2.8596614404977)
--(axis cs:27681,2.85966036902328)
--(axis cs:27682,2.85965929215032)
--(axis cs:27683,2.8596582215459)
--(axis cs:27684,2.85965713967989)
--(axis cs:27685,2.85965614278733)
--(axis cs:27686,2.85965513686439)
--(axis cs:27687,2.85965419300204)
--(axis cs:27688,2.85965322555506)
--(axis cs:27689,2.85965230869014)
--(axis cs:27690,2.85965140393977)
--(axis cs:27691,2.85965041666329)
--(axis cs:27692,2.85964948330963)
--(axis cs:27693,2.85964856521221)
--(axis cs:27694,2.85964767877539)
--(axis cs:27695,2.85964679706325)
--(axis cs:27696,2.8596459153268)
--(axis cs:27697,2.85964507750105)
--(axis cs:27698,2.85964428459007)
--(axis cs:27699,2.85964359060853)
--(axis cs:27700,2.85964291458185)
--(axis cs:27701,2.85964215337752)
--(axis cs:27702,2.85964142056326)
--(axis cs:27703,2.85964062387651)
--(axis cs:27704,2.85963976434029)
--(axis cs:27705,2.85963887998524)
--(axis cs:27706,2.85963802819123)
--(axis cs:27707,2.85963717249853)
--(axis cs:27708,2.85963625891329)
--(axis cs:27709,2.8596352774823)
--(axis cs:27710,2.85963428802514)
--(axis cs:27711,2.85963327651104)
--(axis cs:27712,2.85963219773844)
--(axis cs:27713,2.8596310941609)
--(axis cs:27714,2.85962990923938)
--(axis cs:27715,2.85962879948869)
--(axis cs:27716,2.85962761133444)
--(axis cs:27717,2.8596264782177)
--(axis cs:27718,2.85962530592841)
--(axis cs:27719,2.85962414940202)
--(axis cs:27720,2.85962289805049)
--(axis cs:27721,2.85962166906594)
--(axis cs:27722,2.85962046089831)
--(axis cs:27723,2.85961924785269)
--(axis cs:27724,2.85961798309543)
--(axis cs:27725,2.85961671808339)
--(axis cs:27726,2.85961543687485)
--(axis cs:27727,2.85961412560955)
--(axis cs:27728,2.85961277700177)
--(axis cs:27729,2.85961146075631)
--(axis cs:27730,2.8596100986123)
--(axis cs:27731,2.85960885057854)
--(axis cs:27732,2.85960761623386)
--(axis cs:27733,2.85960633301528)
--(axis cs:27734,2.85960501576229)
--(axis cs:27735,2.85960371959679)
--(axis cs:27736,2.85960234554688)
--(axis cs:27737,2.85960099408386)
--(axis cs:27738,2.85959964405452)
--(axis cs:27739,2.85959824338188)
--(axis cs:27740,2.85959690515534)
--(axis cs:27741,2.85959567572516)
--(axis cs:27742,2.85959439205362)
--(axis cs:27743,2.85959301745381)
--(axis cs:27744,2.85959161414066)
--(axis cs:27745,2.85959022983383)
--(axis cs:27746,2.85958883898408)
--(axis cs:27747,2.85958744947471)
--(axis cs:27748,2.85958597571522)
--(axis cs:27749,2.85958451321523)
--(axis cs:27750,2.85958303998217)
--(axis cs:27751,2.85958153567739)
--(axis cs:27752,2.8595801206714)
--(axis cs:27753,2.85957862541822)
--(axis cs:27754,2.859577200633)
--(axis cs:27755,2.85957584017395)
--(axis cs:27756,2.85957446662442)
--(axis cs:27757,2.85957312701528)
--(axis cs:27758,2.85957173670784)
--(axis cs:27759,2.85957032541741)
--(axis cs:27760,2.85956891735306)
--(axis cs:27761,2.85956754080044)
--(axis cs:27762,2.85956625105366)
--(axis cs:27763,2.8595650075831)
--(axis cs:27764,2.85956381219838)
--(axis cs:27765,2.8595625801411)
--(axis cs:27766,2.85956140373468)
--(axis cs:27767,2.85956018045481)
--(axis cs:27768,2.85955890666445)
--(axis cs:27769,2.85955756857063)
--(axis cs:27770,2.85955623560346)
--(axis cs:27771,2.85955493691993)
--(axis cs:27772,2.85955365983046)
--(axis cs:27773,2.85955243326003)
--(axis cs:27774,2.85955118396232)
--(axis cs:27775,2.85955000221667)
--(axis cs:27776,2.85954878148436)
--(axis cs:27777,2.85954759260401)
--(axis cs:27778,2.85954648373611)
--(axis cs:27779,2.85954537493999)
--(axis cs:27780,2.85954425131707)
--(axis cs:27781,2.85954312103483)
--(axis cs:27782,2.85954199177742)
--(axis cs:27783,2.85954084922622)
--(axis cs:27784,2.85953963956573)
--(axis cs:27785,2.85953848263447)
--(axis cs:27786,2.85953741780124)
--(axis cs:27787,2.85953635401713)
--(axis cs:27788,2.85953530507)
--(axis cs:27789,2.85953423357344)
--(axis cs:27790,2.85953318020567)
--(axis cs:27791,2.85953210614832)
--(axis cs:27792,2.85953105238342)
--(axis cs:27793,2.8595299460951)
--(axis cs:27794,2.85952884289445)
--(axis cs:27795,2.85952778491633)
--(axis cs:27796,2.85952667949208)
--(axis cs:27797,2.85952558343413)
--(axis cs:27798,2.85952452156914)
--(axis cs:27799,2.85952344991007)
--(axis cs:27800,2.85952238506427)
--(axis cs:27801,2.85952122455186)
--(axis cs:27802,2.85952008736304)
--(axis cs:27803,2.8595189503667)
--(axis cs:27804,2.85951783341506)
--(axis cs:27805,2.85951672369127)
--(axis cs:27806,2.85951559125601)
--(axis cs:27807,2.85951444605758)
--(axis cs:27808,2.85951322697971)
--(axis cs:27809,2.85951196744888)
--(axis cs:27810,2.85951077497292)
--(axis cs:27811,2.85950956481364)
--(axis cs:27812,2.85950835831688)
--(axis cs:27813,2.8595071663095)
--(axis cs:27814,2.85950596148927)
--(axis cs:27815,2.85950478792165)
--(axis cs:27816,2.85950359528778)
--(axis cs:27817,2.85950232825101)
--(axis cs:27818,2.85950107378802)
--(axis cs:27819,2.85949985297095)
--(axis cs:27820,2.85949864874431)
--(axis cs:27821,2.85949745189984)
--(axis cs:27822,2.85949623737426)
--(axis cs:27823,2.85949498261426)
--(axis cs:27824,2.85949375613693)
--(axis cs:27825,2.85949261534121)
--(axis cs:27826,2.85949142350362)
--(axis cs:27827,2.85949020306256)
--(axis cs:27828,2.85948892603493)
--(axis cs:27829,2.85948777350251)
--(axis cs:27830,2.85948658671882)
--(axis cs:27831,2.85948542989924)
--(axis cs:27832,2.85948426794974)
--(axis cs:27833,2.85948308990085)
--(axis cs:27834,2.85948188555898)
--(axis cs:27835,2.85948069967462)
--(axis cs:27836,2.85947948563261)
--(axis cs:27837,2.85947823935557)
--(axis cs:27838,2.8594770049237)
--(axis cs:27839,2.8594756945305)
--(axis cs:27840,2.85947436161623)
--(axis cs:27841,2.85947301323984)
--(axis cs:27842,2.85947172301642)
--(axis cs:27843,2.85947042756217)
--(axis cs:27844,2.85946921022196)
--(axis cs:27845,2.85946792587332)
--(axis cs:27846,2.85946661186239)
--(axis cs:27847,2.85946528251343)
--(axis cs:27848,2.85946397199657)
--(axis cs:27849,2.85946267408274)
--(axis cs:27850,2.85946135244489)
--(axis cs:27851,2.85945997999235)
--(axis cs:27852,2.85945854893867)
--(axis cs:27853,2.85945709137018)
--(axis cs:27854,2.85945559628259)
--(axis cs:27855,2.85945409528698)
--(axis cs:27856,2.85945256440402)
--(axis cs:27857,2.85945105860767)
--(axis cs:27858,2.85944956894705)
--(axis cs:27859,2.85944802521367)
--(axis cs:27860,2.85944652224755)
--(axis cs:27861,2.85944500976553)
--(axis cs:27862,2.85944347075262)
--(axis cs:27863,2.85944188625602)
--(axis cs:27864,2.85944029244846)
--(axis cs:27865,2.85943868887804)
--(axis cs:27866,2.85943708301028)
--(axis cs:27867,2.85943541539279)
--(axis cs:27868,2.85943364774909)
--(axis cs:27869,2.85943188753016)
--(axis cs:27870,2.85943007817235)
--(axis cs:27871,2.8594282176145)
--(axis cs:27872,2.85942633559539)
--(axis cs:27873,2.85942444484915)
--(axis cs:27874,2.85942254061514)
--(axis cs:27875,2.85942067199045)
--(axis cs:27876,2.85941880465032)
--(axis cs:27877,2.85941694341251)
--(axis cs:27878,2.85941512460021)
--(axis cs:27879,2.85941327957368)
--(axis cs:27880,2.85941143094989)
--(axis cs:27881,2.85940957576076)
--(axis cs:27882,2.85940775963553)
--(axis cs:27883,2.85940590645739)
--(axis cs:27884,2.85940406510826)
--(axis cs:27885,2.85940212082987)
--(axis cs:27886,2.85940016914335)
--(axis cs:27887,2.85939828325169)
--(axis cs:27888,2.85939628979649)
--(axis cs:27889,2.85939428377666)
--(axis cs:27890,2.85939225940923)
--(axis cs:27891,2.85939023842042)
--(axis cs:27892,2.85938833010511)
--(axis cs:27893,2.85938648952162)
--(axis cs:27894,2.85938462650805)
--(axis cs:27895,2.85938276813525)
--(axis cs:27896,2.85938089052626)
--(axis cs:27897,2.8593790363349)
--(axis cs:27898,2.85937719720791)
--(axis cs:27899,2.85937535886291)
--(axis cs:27900,2.8593735452209)
--(axis cs:27901,2.85937168102559)
--(axis cs:27902,2.85936982656835)
--(axis cs:27903,2.85936791873093)
--(axis cs:27904,2.85936610272075)
--(axis cs:27905,2.85936432593823)
--(axis cs:27906,2.8593625492206)
--(axis cs:27907,2.85936075212001)
--(axis cs:27908,2.8593590236396)
--(axis cs:27909,2.85935728944677)
--(axis cs:27910,2.85935554310038)
--(axis cs:27911,2.85935388344497)
--(axis cs:27912,2.85935215620631)
--(axis cs:27913,2.85935045842787)
--(axis cs:27914,2.85934887914721)
--(axis cs:27915,2.85934729550479)
--(axis cs:27916,2.85934576050298)
--(axis cs:27917,2.85934429157874)
--(axis cs:27918,2.85934273097812)
--(axis cs:27919,2.85934111449459)
--(axis cs:27920,2.85933947245172)
--(axis cs:27921,2.85933780654305)
--(axis cs:27922,2.85933611381924)
--(axis cs:27923,2.8593344204383)
--(axis cs:27924,2.85933271295484)
--(axis cs:27925,2.85933095989146)
--(axis cs:27926,2.85932921905177)
--(axis cs:27927,2.85932748612446)
--(axis cs:27928,2.8593257295428)
--(axis cs:27929,2.85932394663585)
--(axis cs:27930,2.85932214249285)
--(axis cs:27931,2.85932036796823)
--(axis cs:27932,2.85931858327453)
--(axis cs:27933,2.85931680298692)
--(axis cs:27934,2.85931501664456)
--(axis cs:27935,2.85931326332058)
--(axis cs:27936,2.85931156930727)
--(axis cs:27937,2.85930985714826)
--(axis cs:27938,2.85930813023949)
--(axis cs:27939,2.85930638730266)
--(axis cs:27940,2.85930466766595)
--(axis cs:27941,2.85930286669231)
--(axis cs:27942,2.85930105403817)
--(axis cs:27943,2.85929917444679)
--(axis cs:27944,2.8592973123616)
--(axis cs:27945,2.85929546532551)
--(axis cs:27946,2.8592935392313)
--(axis cs:27947,2.85929160362007)
--(axis cs:27948,2.8592896318925)
--(axis cs:27949,2.85928769275921)
--(axis cs:27950,2.85928577763163)
--(axis cs:27951,2.85928386982178)
--(axis cs:27952,2.85928198940515)
--(axis cs:27953,2.85927997037314)
--(axis cs:27954,2.85927790750915)
--(axis cs:27955,2.8592758245116)
--(axis cs:27956,2.85927370591166)
--(axis cs:27957,2.85927154141192)
--(axis cs:27958,2.85926942707724)
--(axis cs:27959,2.85926732515902)
--(axis cs:27960,2.85926521348471)
--(axis cs:27961,2.8592630865494)
--(axis cs:27962,2.85926093247359)
--(axis cs:27963,2.85925875285258)
--(axis cs:27964,2.85925658741617)
--(axis cs:27965,2.8592543824988)
--(axis cs:27966,2.85925214547746)
--(axis cs:27967,2.85924993196707)
--(axis cs:27968,2.8592476432846)
--(axis cs:27969,2.85924533355174)
--(axis cs:27970,2.85924295356171)
--(axis cs:27971,2.85924058533626)
--(axis cs:27972,2.85923816623412)
--(axis cs:27973,2.85923582631119)
--(axis cs:27974,2.8592334416903)
--(axis cs:27975,2.85923103770666)
--(axis cs:27976,2.85922858071823)
--(axis cs:27977,2.85922611375473)
--(axis cs:27978,2.85922362528777)
--(axis cs:27979,2.85922112485523)
--(axis cs:27980,2.85921861771671)
--(axis cs:27981,2.85921604119033)
--(axis cs:27982,2.85921352485712)
--(axis cs:27983,2.8592109717765)
--(axis cs:27984,2.85920845746425)
--(axis cs:27985,2.85920588808826)
--(axis cs:27986,2.85920332918882)
--(axis cs:27987,2.85920082496827)
--(axis cs:27988,2.85919838251473)
--(axis cs:27989,2.85919595595352)
--(axis cs:27990,2.8591934556879)
--(axis cs:27991,2.85919093903413)
--(axis cs:27992,2.85918841208583)
--(axis cs:27993,2.85918588482893)
--(axis cs:27994,2.85918338827173)
--(axis cs:27995,2.85918094993781)
--(axis cs:27996,2.85917850522263)
--(axis cs:27997,2.85917605413464)
--(axis cs:27998,2.85917361432597)
--(axis cs:27999,2.85917113684848)
--(axis cs:28000,2.85916867723945)
--(axis cs:28001,2.85916622004368)
--(axis cs:28002,2.85916377053796)
--(axis cs:28003,2.85916132464639)
--(axis cs:28004,2.85915888822979)
--(axis cs:28005,2.85915648359994)
--(axis cs:28006,2.85915405835806)
--(axis cs:28007,2.85915157976304)
--(axis cs:28008,2.85914908247888)
--(axis cs:28009,2.85914665607842)
--(axis cs:28010,2.8591442041831)
--(axis cs:28011,2.85914180307898)
--(axis cs:28012,2.85913940620438)
--(axis cs:28013,2.85913704915475)
--(axis cs:28014,2.85913471692915)
--(axis cs:28015,2.85913238264056)
--(axis cs:28016,2.85913002796564)
--(axis cs:28017,2.85912766185512)
--(axis cs:28018,2.85912527503557)
--(axis cs:28019,2.85912296223626)
--(axis cs:28020,2.85912065516881)
--(axis cs:28021,2.85911831398589)
--(axis cs:28022,2.85911594871149)
--(axis cs:28023,2.85911357295742)
--(axis cs:28024,2.85911121596081)
--(axis cs:28025,2.85910892464932)
--(axis cs:28026,2.85910652183629)
--(axis cs:28027,2.85910408355137)
--(axis cs:28028,2.85910163554968)
--(axis cs:28029,2.85909914728635)
--(axis cs:28030,2.85909665256246)
--(axis cs:28031,2.85909413991687)
--(axis cs:28032,2.85909159980392)
--(axis cs:28033,2.85908906162038)
--(axis cs:28034,2.85908655204832)
--(axis cs:28035,2.85908406674028)
--(axis cs:28036,2.85908160698317)
--(axis cs:28037,2.85907924549526)
--(axis cs:28038,2.85907693477929)
--(axis cs:28039,2.85907463925217)
--(axis cs:28040,2.85907241001221)
--(axis cs:28041,2.85907018284728)
--(axis cs:28042,2.85906799777798)
--(axis cs:28043,2.85906581852448)
--(axis cs:28044,2.85906366032776)
--(axis cs:28045,2.85906153467152)
--(axis cs:28046,2.8590594140803)
--(axis cs:28047,2.85905731885824)
--(axis cs:28048,2.85905531818206)
--(axis cs:28049,2.85905326937553)
--(axis cs:28050,2.85905115948279)
--(axis cs:28051,2.85904904785202)
--(axis cs:28052,2.85904693828262)
--(axis cs:28053,2.8590448965266)
--(axis cs:28054,2.85904294390575)
--(axis cs:28055,2.85904097305705)
--(axis cs:28056,2.85903894746429)
--(axis cs:28057,2.85903695490202)
--(axis cs:28058,2.85903500433067)
--(axis cs:28059,2.85903311982934)
--(axis cs:28060,2.85903117284125)
--(axis cs:28061,2.859029225223)
--(axis cs:28062,2.85902731570004)
--(axis cs:28063,2.85902543408456)
--(axis cs:28064,2.85902355784375)
--(axis cs:28065,2.85902169553442)
--(axis cs:28066,2.85901986473868)
--(axis cs:28067,2.8590180296745)
--(axis cs:28068,2.85901621319485)
--(axis cs:28069,2.85901437296674)
--(axis cs:28070,2.85901257495224)
--(axis cs:28071,2.859010800618)
--(axis cs:28072,2.8590090873702)
--(axis cs:28073,2.8590073869845)
--(axis cs:28074,2.85900569619699)
--(axis cs:28075,2.85900408314158)
--(axis cs:28076,2.85900249190643)
--(axis cs:28077,2.85900098480182)
--(axis cs:28078,2.85899954335013)
--(axis cs:28079,2.85899808232045)
--(axis cs:28080,2.85899659544772)
--(axis cs:28081,2.85899507015088)
--(axis cs:28082,2.85899361620754)
--(axis cs:28083,2.85899221062597)
--(axis cs:28084,2.85899073374887)
--(axis cs:28085,2.85898918004474)
--(axis cs:28086,2.85898768182082)
--(axis cs:28087,2.85898615375428)
--(axis cs:28088,2.85898462996024)
--(axis cs:28089,2.85898313358424)
--(axis cs:28090,2.85898157439839)
--(axis cs:28091,2.85897998216563)
--(axis cs:28092,2.85897843271551)
--(axis cs:28093,2.85897694473844)
--(axis cs:28094,2.85897551573696)
--(axis cs:28095,2.85897409785031)
--(axis cs:28096,2.85897270399508)
--(axis cs:28097,2.85897129642281)
--(axis cs:28098,2.85896993686815)
--(axis cs:28099,2.85896856913335)
--(axis cs:28100,2.85896729146114)
--(axis cs:28101,2.85896603537185)
--(axis cs:28102,2.85896475330475)
--(axis cs:28103,2.85896348320022)
--(axis cs:28104,2.85896218087425)
--(axis cs:28105,2.85896095238794)
--(axis cs:28106,2.85895976406584)
--(axis cs:28107,2.85895852193586)
--(axis cs:28108,2.85895729781445)
--(axis cs:28109,2.85895603280038)
--(axis cs:28110,2.85895478379279)
--(axis cs:28111,2.85895356340198)
--(axis cs:28112,2.85895233811663)
--(axis cs:28113,2.85895109034831)
--(axis cs:28114,2.85894981287244)
--(axis cs:28115,2.85894851418654)
--(axis cs:28116,2.85894713142672)
--(axis cs:28117,2.85894582425678)
--(axis cs:28118,2.85894455193623)
--(axis cs:28119,2.85894325500832)
--(axis cs:28120,2.85894192998806)
--(axis cs:28121,2.85894065045349)
--(axis cs:28122,2.85893925263418)
--(axis cs:28123,2.85893790721183)
--(axis cs:28124,2.85893653710162)
--(axis cs:28125,2.85893517602747)
--(axis cs:28126,2.85893379578218)
--(axis cs:28127,2.85893244468602)
--(axis cs:28128,2.85893110942577)
--(axis cs:28129,2.85892975502194)
--(axis cs:28130,2.8589284224166)
--(axis cs:28131,2.85892709366167)
--(axis cs:28132,2.85892576063176)
--(axis cs:28133,2.85892434897253)
--(axis cs:28134,2.85892291838341)
--(axis cs:28135,2.85892141099758)
--(axis cs:28136,2.85891990290886)
--(axis cs:28137,2.8589184498871)
--(axis cs:28138,2.8589169890462)
--(axis cs:28139,2.85891552377384)
--(axis cs:28140,2.8589141226327)
--(axis cs:28141,2.8589127298305)
--(axis cs:28142,2.85891132118099)
--(axis cs:28143,2.85890992999403)
--(axis cs:28144,2.85890853732881)
--(axis cs:28145,2.85890713946452)
--(axis cs:28146,2.85890577259697)
--(axis cs:28147,2.85890435362679)
--(axis cs:28148,2.85890289412347)
--(axis cs:28149,2.85890139352064)
--(axis cs:28150,2.85889993950748)
--(axis cs:28151,2.85889845995065)
--(axis cs:28152,2.85889693748772)
--(axis cs:28153,2.85889546211041)
--(axis cs:28154,2.85889400358418)
--(axis cs:28155,2.85889253083171)
--(axis cs:28156,2.8588910622737)
--(axis cs:28157,2.85888957680964)
--(axis cs:28158,2.85888800958578)
--(axis cs:28159,2.85888639311331)
--(axis cs:28160,2.85888477122524)
--(axis cs:28161,2.8588831947545)
--(axis cs:28162,2.85888159386609)
--(axis cs:28163,2.85888005354593)
--(axis cs:28164,2.85887843614255)
--(axis cs:28165,2.85887679156674)
--(axis cs:28166,2.85887510452393)
--(axis cs:28167,2.85887339779837)
--(axis cs:28168,2.85887171139196)
--(axis cs:28169,2.85887001484478)
--(axis cs:28170,2.85886828907336)
--(axis cs:28171,2.85886655127017)
--(axis cs:28172,2.85886478704892)
--(axis cs:28173,2.8588630400171)
--(axis cs:28174,2.85886128527071)
--(axis cs:28175,2.858859501057)
--(axis cs:28176,2.85885771212667)
--(axis cs:28177,2.85885595302528)
--(axis cs:28178,2.85885420500798)
--(axis cs:28179,2.85885250096326)
--(axis cs:28180,2.85885068534936)
--(axis cs:28181,2.85884883069097)
--(axis cs:28182,2.85884691511409)
--(axis cs:28183,2.85884495825318)
--(axis cs:28184,2.85884300238044)
--(axis cs:28185,2.85884100878513)
--(axis cs:28186,2.85883897415175)
--(axis cs:28187,2.85883695027356)
--(axis cs:28188,2.85883502477699)
--(axis cs:28189,2.85883303706091)
--(axis cs:28190,2.85883110453838)
--(axis cs:28191,2.85882913707708)
--(axis cs:28192,2.85882720373474)
--(axis cs:28193,2.85882527358271)
--(axis cs:28194,2.85882335098597)
--(axis cs:28195,2.8588214148985)
--(axis cs:28196,2.85881948740441)
--(axis cs:28197,2.85881749681895)
--(axis cs:28198,2.8588154857607)
--(axis cs:28199,2.85881343662158)
--(axis cs:28200,2.85881136299775)
--(axis cs:28201,2.85880933766171)
--(axis cs:28202,2.85880726697583)
--(axis cs:28203,2.85880521831193)
--(axis cs:28204,2.85880322247285)
--(axis cs:28205,2.85880122974816)
--(axis cs:28206,2.85879928560882)
--(axis cs:28207,2.85879734971893)
--(axis cs:28208,2.85879537520999)
--(axis cs:28209,2.85879338056712)
--(axis cs:28210,2.85879137513113)
--(axis cs:28211,2.85878940492289)
--(axis cs:28212,2.85878738299098)
--(axis cs:28213,2.8587853614894)
--(axis cs:28214,2.85878328191204)
--(axis cs:28215,2.8587811575711)
--(axis cs:28216,2.8587789849938)
--(axis cs:28217,2.8587768388592)
--(axis cs:28218,2.85877463319358)
--(axis cs:28219,2.85877248050547)
--(axis cs:28220,2.85877028185614)
--(axis cs:28221,2.85876812813153)
--(axis cs:28222,2.85876590081183)
--(axis cs:28223,2.85876364046963)
--(axis cs:28224,2.85876140667218)
--(axis cs:28225,2.85875920327002)
--(axis cs:28226,2.85875703923725)
--(axis cs:28227,2.85875481325397)
--(axis cs:28228,2.8587525095788)
--(axis cs:28229,2.85875024573613)
--(axis cs:28230,2.85874799892644)
--(axis cs:28231,2.85874576676557)
--(axis cs:28232,2.85874352384213)
--(axis cs:28233,2.85874138012036)
--(axis cs:28234,2.8587392022674)
--(axis cs:28235,2.8587369942484)
--(axis cs:28236,2.85873479079197)
--(axis cs:28237,2.85873254147916)
--(axis cs:28238,2.8587303162552)
--(axis cs:28239,2.85872813101116)
--(axis cs:28240,2.85872600255904)
--(axis cs:28241,2.8587239071592)
--(axis cs:28242,2.85872188010983)
--(axis cs:28243,2.85871982821166)
--(axis cs:28244,2.8587177912166)
--(axis cs:28245,2.85871576293193)
--(axis cs:28246,2.85871376491974)
--(axis cs:28247,2.85871179491148)
--(axis cs:28248,2.85870980467874)
--(axis cs:28249,2.85870775510752)
--(axis cs:28250,2.85870571654022)
--(axis cs:28251,2.85870370011483)
--(axis cs:28252,2.85870164896595)
--(axis cs:28253,2.8586996064525)
--(axis cs:28254,2.85869758990132)
--(axis cs:28255,2.85869558192856)
--(axis cs:28256,2.85869361803471)
--(axis cs:28257,2.85869171472864)
--(axis cs:28258,2.8586898555361)
--(axis cs:28259,2.85868806705639)
--(axis cs:28260,2.8586862473078)
--(axis cs:28261,2.85868445054864)
--(axis cs:28262,2.85868267533916)
--(axis cs:28263,2.85868084124713)
--(axis cs:28264,2.85867896114145)
--(axis cs:28265,2.85867703735257)
--(axis cs:28266,2.85867514717771)
--(axis cs:28267,2.85867324076328)
--(axis cs:28268,2.85867143059334)
--(axis cs:28269,2.85866959854109)
--(axis cs:28270,2.85866774469754)
--(axis cs:28271,2.85866584774451)
--(axis cs:28272,2.8586639288823)
--(axis cs:28273,2.85866202895696)
--(axis cs:28274,2.85866005668512)
--(axis cs:28275,2.85865815094011)
--(axis cs:28276,2.85865617793414)
--(axis cs:28277,2.85865418910244)
--(axis cs:28278,2.85865224635934)
--(axis cs:28279,2.85865029830673)
--(axis cs:28280,2.85864830540974)
--(axis cs:28281,2.85864634668223)
--(axis cs:28282,2.8586443769019)
--(axis cs:28283,2.85864239417365)
--(axis cs:28284,2.85864036562767)
--(axis cs:28285,2.85863830751797)
--(axis cs:28286,2.85863614613418)
--(axis cs:28287,2.85863400099479)
--(axis cs:28288,2.85863191442467)
--(axis cs:28289,2.85862988475387)
--(axis cs:28290,2.85862788699494)
--(axis cs:28291,2.85862588612)
--(axis cs:28292,2.85862388258635)
--(axis cs:28293,2.85862187933477)
--(axis cs:28294,2.85861986005259)
--(axis cs:28295,2.8586177838604)
--(axis cs:28296,2.85861572675206)
--(axis cs:28297,2.85861367335997)
--(axis cs:28298,2.85861161699866)
--(axis cs:28299,2.85860960257702)
--(axis cs:28300,2.85860759610467)
--(axis cs:28301,2.85860555173536)
--(axis cs:28302,2.85860344547289)
--(axis cs:28303,2.85860128122998)
--(axis cs:28304,2.85859912039424)
--(axis cs:28305,2.85859697083096)
--(axis cs:28306,2.8585947669601)
--(axis cs:28307,2.85859257374762)
--(axis cs:28308,2.85859040313477)
--(axis cs:28309,2.85858828295147)
--(axis cs:28310,2.85858618523039)
--(axis cs:28311,2.8585841324049)
--(axis cs:28312,2.85858200384994)
--(axis cs:28313,2.85857986177111)
--(axis cs:28314,2.85857776554043)
--(axis cs:28315,2.85857566526874)
--(axis cs:28316,2.85857358168236)
--(axis cs:28317,2.85857147028663)
--(axis cs:28318,2.85856935474227)
--(axis cs:28319,2.85856729430337)
--(axis cs:28320,2.85856528799428)
--(axis cs:28321,2.85856328785135)
--(axis cs:28322,2.8585612782016)
--(axis cs:28323,2.85855926937472)
--(axis cs:28324,2.85855730372162)
--(axis cs:28325,2.85855537351321)
--(axis cs:28326,2.85855341864571)
--(axis cs:28327,2.85855140664413)
--(axis cs:28328,2.85854945956192)
--(axis cs:28329,2.85854751394423)
--(axis cs:28330,2.85854557542481)
--(axis cs:28331,2.85854365906694)
--(axis cs:28332,2.85854172907056)
--(axis cs:28333,2.85853981726638)
--(axis cs:28334,2.85853792986878)
--(axis cs:28335,2.85853601160865)
--(axis cs:28336,2.85853408904514)
--(axis cs:28337,2.85853216876992)
--(axis cs:28338,2.85853028722843)
--(axis cs:28339,2.8585284132327)
--(axis cs:28340,2.85852650779653)
--(axis cs:28341,2.85852460815061)
--(axis cs:28342,2.85852271853668)
--(axis cs:28343,2.85852076805118)
--(axis cs:28344,2.85851879032132)
--(axis cs:28345,2.85851678347698)
--(axis cs:28346,2.85851466781473)
--(axis cs:28347,2.85851253067832)
--(axis cs:28348,2.85851040901023)
--(axis cs:28349,2.85850832841659)
--(axis cs:28350,2.85850623361044)
--(axis cs:28351,2.85850412902969)
--(axis cs:28352,2.85850211965667)
--(axis cs:28353,2.85850010790332)
--(axis cs:28354,2.85849818771571)
--(axis cs:28355,2.8584962837996)
--(axis cs:28356,2.85849435697128)
--(axis cs:28357,2.85849248822137)
--(axis cs:28358,2.85849064285664)
--(axis cs:28359,2.85848889132032)
--(axis cs:28360,2.85848718936059)
--(axis cs:28361,2.85848542362395)
--(axis cs:28362,2.85848360489246)
--(axis cs:28363,2.85848182924859)
--(axis cs:28364,2.85848007032265)
--(axis cs:28365,2.85847824882645)
--(axis cs:28366,2.85847644279772)
--(axis cs:28367,2.85847452423578)
--(axis cs:28368,2.85847256345365)
--(axis cs:28369,2.85847059530912)
--(axis cs:28370,2.85846860314209)
--(axis cs:28371,2.85846658917917)
--(axis cs:28372,2.85846460033027)
--(axis cs:28373,2.85846257055306)
--(axis cs:28374,2.8584605048987)
--(axis cs:28375,2.85845842826271)
--(axis cs:28376,2.85845627302724)
--(axis cs:28377,2.85845415690353)
--(axis cs:28378,2.8584520698331)
--(axis cs:28379,2.85845004034829)
--(axis cs:28380,2.85844805643362)
--(axis cs:28381,2.85844602721791)
--(axis cs:28382,2.85844404407685)
--(axis cs:28383,2.85844204396393)
--(axis cs:28384,2.85844008003081)
--(axis cs:28385,2.85843807798916)
--(axis cs:28386,2.85843604809699)
--(axis cs:28387,2.85843402151796)
--(axis cs:28388,2.85843188396973)
--(axis cs:28389,2.85842972474038)
--(axis cs:28390,2.85842753576207)
--(axis cs:28391,2.85842536824397)
--(axis cs:28392,2.85842316824331)
--(axis cs:28393,2.85842092695949)
--(axis cs:28394,2.85841875619221)
--(axis cs:28395,2.85841659369087)
--(axis cs:28396,2.85841442399209)
--(axis cs:28397,2.858412227039)
--(axis cs:28398,2.8584100362532)
--(axis cs:28399,2.85840781441657)
--(axis cs:28400,2.85840565676607)
--(axis cs:28401,2.85840352179327)
--(axis cs:28402,2.85840142903441)
--(axis cs:28403,2.85839935682042)
--(axis cs:28404,2.85839728073156)
--(axis cs:28405,2.85839522357627)
--(axis cs:28406,2.85839313639492)
--(axis cs:28407,2.85839105716295)
--(axis cs:28408,2.8583889652173)
--(axis cs:28409,2.8583868469506)
--(axis cs:28410,2.85838467324104)
--(axis cs:28411,2.85838256724685)
--(axis cs:28412,2.85838046280795)
--(axis cs:28413,2.85837834751739)
--(axis cs:28414,2.858376264957)
--(axis cs:28415,2.85837415387517)
--(axis cs:28416,2.85837204619509)
--(axis cs:28417,2.85836992253126)
--(axis cs:28418,2.85836781470617)
--(axis cs:28419,2.85836579863724)
--(axis cs:28420,2.85836378526489)
--(axis cs:28421,2.8583617887822)
--(axis cs:28422,2.85835979135834)
--(axis cs:28423,2.85835781045531)
--(axis cs:28424,2.85835582569928)
--(axis cs:28425,2.85835380637879)
--(axis cs:28426,2.85835176765662)
--(axis cs:28427,2.85834975547625)
--(axis cs:28428,2.85834770634288)
--(axis cs:28429,2.85834565740591)
--(axis cs:28430,2.85834356553684)
--(axis cs:28431,2.85834137927916)
--(axis cs:28432,2.85833920836538)
--(axis cs:28433,2.8583370762468)
--(axis cs:28434,2.8583349362705)
--(axis cs:28435,2.85833281380974)
--(axis cs:28436,2.85833071290266)
--(axis cs:28437,2.85832865323982)
--(axis cs:28438,2.85832659789551)
--(axis cs:28439,2.85832452119324)
--(axis cs:28440,2.85832243753071)
--(axis cs:28441,2.85832038342395)
--(axis cs:28442,2.85831831278288)
--(axis cs:28443,2.8583162223303)
--(axis cs:28444,2.85831414270761)
--(axis cs:28445,2.85831207380858)
--(axis cs:28446,2.85830999629024)
--(axis cs:28447,2.85830793744514)
--(axis cs:28448,2.85830589738098)
--(axis cs:28449,2.85830391204712)
--(axis cs:28450,2.85830196968629)
--(axis cs:28451,2.8582999683475)
--(axis cs:28452,2.85829797642614)
--(axis cs:28453,2.85829592160828)
--(axis cs:28454,2.85829383853907)
--(axis cs:28455,2.85829176743529)
--(axis cs:28456,2.85828967107571)
--(axis cs:28457,2.85828762837187)
--(axis cs:28458,2.85828558183763)
--(axis cs:28459,2.85828353945252)
--(axis cs:28460,2.85828157837459)
--(axis cs:28461,2.85827961793858)
--(axis cs:28462,2.85827764095843)
--(axis cs:28463,2.8582756713161)
--(axis cs:28464,2.85827374649035)
--(axis cs:28465,2.85827180520881)
--(axis cs:28466,2.85826979862078)
--(axis cs:28467,2.85826776239773)
--(axis cs:28468,2.8582657096399)
--(axis cs:28469,2.85826367404493)
--(axis cs:28470,2.85826169015459)
--(axis cs:28471,2.85825968867889)
--(axis cs:28472,2.85825771320527)
--(axis cs:28473,2.85825571282347)
--(axis cs:28474,2.85825374682743)
--(axis cs:28475,2.85825179871049)
--(axis cs:28476,2.85824986756546)
--(axis cs:28477,2.85824792355353)
--(axis cs:28478,2.85824595897805)
--(axis cs:28479,2.85824406208674)
--(axis cs:28480,2.85824215888805)
--(axis cs:28481,2.85824022151291)
--(axis cs:28482,2.85823830758428)
--(axis cs:28483,2.85823649053187)
--(axis cs:28484,2.85823457909547)
--(axis cs:28485,2.85823263316979)
--(axis cs:28486,2.85823071655201)
--(axis cs:28487,2.85822876588865)
--(axis cs:28488,2.85822681086236)
--(axis cs:28489,2.8582248877847)
--(axis cs:28490,2.85822297653837)
--(axis cs:28491,2.85822106911105)
--(axis cs:28492,2.85821912103578)
--(axis cs:28493,2.85821717999264)
--(axis cs:28494,2.85821524286508)
--(axis cs:28495,2.85821334565069)
--(axis cs:28496,2.85821141967327)
--(axis cs:28497,2.85820954447637)
--(axis cs:28498,2.85820765120802)
--(axis cs:28499,2.85820582479975)
--(axis cs:28500,2.85820396157325)
--(axis cs:28501,2.8582020938113)
--(axis cs:28502,2.85820021649657)
--(axis cs:28503,2.85819834817079)
--(axis cs:28504,2.85819648694111)
--(axis cs:28505,2.85819462169871)
--(axis cs:28506,2.85819272135038)
--(axis cs:28507,2.85819085785352)
--(axis cs:28508,2.85818894566405)
--(axis cs:28509,2.85818696237325)
--(axis cs:28510,2.85818488736448)
--(axis cs:28511,2.85818280546028)
--(axis cs:28512,2.85818073966161)
--(axis cs:28513,2.85817864369746)
--(axis cs:28514,2.85817655246341)
--(axis cs:28515,2.85817450403999)
--(axis cs:28516,2.85817246522836)
--(axis cs:28517,2.85817042356711)
--(axis cs:28518,2.85816837299736)
--(axis cs:28519,2.85816633179675)
--(axis cs:28520,2.85816424953193)
--(axis cs:28521,2.85816214842711)
--(axis cs:28522,2.85816007432672)
--(axis cs:28523,2.85815806468153)
--(axis cs:28524,2.85815606542525)
--(axis cs:28525,2.85815409369978)
--(axis cs:28526,2.8581520911328)
--(axis cs:28527,2.85815014341006)
--(axis cs:28528,2.85814830194459)
--(axis cs:28529,2.85814645112768)
--(axis cs:28530,2.85814457806777)
--(axis cs:28531,2.85814271334715)
--(axis cs:28532,2.8581408383667)
--(axis cs:28533,2.85813891358045)
--(axis cs:28534,2.85813703399174)
--(axis cs:28535,2.85813509631215)
--(axis cs:28536,2.85813316531678)
--(axis cs:28537,2.85813126899456)
--(axis cs:28538,2.85812939955745)
--(axis cs:28539,2.85812756650334)
--(axis cs:28540,2.85812569317469)
--(axis cs:28541,2.85812378082768)
--(axis cs:28542,2.85812180035862)
--(axis cs:28543,2.85811980245902)
--(axis cs:28544,2.85811779910565)
--(axis cs:28545,2.85811581662454)
--(axis cs:28546,2.85811381941866)
--(axis cs:28547,2.85811183501626)
--(axis cs:28548,2.85810992304278)
--(axis cs:28549,2.85810802442322)
--(axis cs:28550,2.85810614989724)
--(axis cs:28551,2.85810433524591)
--(axis cs:28552,2.85810249913336)
--(axis cs:28553,2.85810070471288)
--(axis cs:28554,2.85809888379226)
--(axis cs:28555,2.85809707956885)
--(axis cs:28556,2.858095357991)
--(axis cs:28557,2.85809355475003)
--(axis cs:28558,2.8580917602065)
--(axis cs:28559,2.85809006835282)
--(axis cs:28560,2.85808834695276)
--(axis cs:28561,2.85808666467874)
--(axis cs:28562,2.85808502014862)
--(axis cs:28563,2.8580833559257)
--(axis cs:28564,2.85808169761526)
--(axis cs:28565,2.85808002437942)
--(axis cs:28566,2.85807837547719)
--(axis cs:28567,2.85807672555127)
--(axis cs:28568,2.85807509394768)
--(axis cs:28569,2.85807338415258)
--(axis cs:28570,2.85807164444539)
--(axis cs:28571,2.85807001704171)
--(axis cs:28572,2.85806833775875)
--(axis cs:28573,2.85806661648862)
--(axis cs:28574,2.85806491849352)
--(axis cs:28575,2.85806324318849)
--(axis cs:28576,2.85806154777272)
--(axis cs:28577,2.85805980072443)
--(axis cs:28578,2.85805805827373)
--(axis cs:28579,2.85805636459589)
--(axis cs:28580,2.85805465810098)
--(axis cs:28581,2.85805305340034)
--(axis cs:28582,2.85805140699725)
--(axis cs:28583,2.858049650552)
--(axis cs:28584,2.85804790226595)
--(axis cs:28585,2.85804616818623)
--(axis cs:28586,2.85804442016488)
--(axis cs:28587,2.8580426925282)
--(axis cs:28588,2.85804095369928)
--(axis cs:28589,2.85803919588717)
--(axis cs:28590,2.85803743794198)
--(axis cs:28591,2.85803563524559)
--(axis cs:28592,2.85803379963103)
--(axis cs:28593,2.85803196409511)
--(axis cs:28594,2.85803013380772)
--(axis cs:28595,2.85802837089406)
--(axis cs:28596,2.85802658267366)
--(axis cs:28597,2.85802470615557)
--(axis cs:28598,2.85802287107515)
--(axis cs:28599,2.85802106684968)
--(axis cs:28600,2.85801921971969)
--(axis cs:28601,2.85801742504395)
--(axis cs:28602,2.85801559009424)
--(axis cs:28603,2.85801371717953)
--(axis cs:28604,2.85801182815573)
--(axis cs:28605,2.85800991433116)
--(axis cs:28606,2.85800799020155)
--(axis cs:28607,2.85800599728109)
--(axis cs:28608,2.8580039933422)
--(axis cs:28609,2.85800202580177)
--(axis cs:28610,2.85799999841305)
--(axis cs:28611,2.85799795836813)
--(axis cs:28612,2.85799586788726)
--(axis cs:28613,2.85799371574201)
--(axis cs:28614,2.85799154910429)
--(axis cs:28615,2.85798934932145)
--(axis cs:28616,2.8579871442937)
--(axis cs:28617,2.85798499450901)
--(axis cs:28618,2.85798285773798)
--(axis cs:28619,2.85798065613418)
--(axis cs:28620,2.85797838637288)
--(axis cs:28621,2.85797607140282)
--(axis cs:28622,2.85797377138577)
--(axis cs:28623,2.85797151354236)
--(axis cs:28624,2.85796923750582)
--(axis cs:28625,2.85796693079699)
--(axis cs:28626,2.85796459228807)
--(axis cs:28627,2.85796226177898)
--(axis cs:28628,2.85795987324395)
--(axis cs:28629,2.8579575341075)
--(axis cs:28630,2.85795520539379)
--(axis cs:28631,2.8579528906319)
--(axis cs:28632,2.85795061815024)
--(axis cs:28633,2.85794838901191)
--(axis cs:28634,2.85794619332955)
--(axis cs:28635,2.85794402376793)
--(axis cs:28636,2.85794182205499)
--(axis cs:28637,2.85793965921336)
--(axis cs:28638,2.85793747440668)
--(axis cs:28639,2.85793525433043)
--(axis cs:28640,2.85793301091981)
--(axis cs:28641,2.85793077763486)
--(axis cs:28642,2.85792852966522)
--(axis cs:28643,2.85792627163881)
--(axis cs:28644,2.85792400740828)
--(axis cs:28645,2.85792176757717)
--(axis cs:28646,2.85791958131569)
--(axis cs:28647,2.85791742721631)
--(axis cs:28648,2.85791526960426)
--(axis cs:28649,2.85791310698281)
--(axis cs:28650,2.85791090634487)
--(axis cs:28651,2.8579087648205)
--(axis cs:28652,2.85790666639869)
--(axis cs:28653,2.85790457344163)
--(axis cs:28654,2.85790250498831)
--(axis cs:28655,2.85790047829937)
--(axis cs:28656,2.85789846062445)
--(axis cs:28657,2.85789641213524)
--(axis cs:28658,2.85789432811909)
--(axis cs:28659,2.85789222793321)
--(axis cs:28660,2.85789015037158)
--(axis cs:28661,2.8578881099283)
--(axis cs:28662,2.85788605446362)
--(axis cs:28663,2.85788399465999)
--(axis cs:28664,2.85788188711116)
--(axis cs:28665,2.85787979717599)
--(axis cs:28666,2.85787766631486)
--(axis cs:28667,2.85787558452189)
--(axis cs:28668,2.85787353335483)
--(axis cs:28669,2.85787145617602)
--(axis cs:28670,2.8578693748496)
--(axis cs:28671,2.85786733777054)
--(axis cs:28672,2.85786528599966)
--(axis cs:28673,2.85786322586309)
--(axis cs:28674,2.85786110003494)
--(axis cs:28675,2.85785892908827)
--(axis cs:28676,2.85785682515661)
--(axis cs:28677,2.85785461469673)
--(axis cs:28678,2.85785236069406)
--(axis cs:28679,2.85785009541817)
--(axis cs:28680,2.85784778479491)
--(axis cs:28681,2.85784541632717)
--(axis cs:28682,2.85784309220867)
--(axis cs:28683,2.8578407279825)
--(axis cs:28684,2.85783835258829)
--(axis cs:28685,2.85783592433981)
--(axis cs:28686,2.85783345655731)
--(axis cs:28687,2.85783097052898)
--(axis cs:28688,2.85782846344381)
--(axis cs:28689,2.85782600504675)
--(axis cs:28690,2.85782354346684)
--(axis cs:28691,2.85782106650137)
--(axis cs:28692,2.85781861567899)
--(axis cs:28693,2.85781618892642)
--(axis cs:28694,2.85781373841685)
--(axis cs:28695,2.8578112488002)
--(axis cs:28696,2.85780877515871)
--(axis cs:28697,2.85780624101361)
--(axis cs:28698,2.85780371037805)
--(axis cs:28699,2.85780112685313)
--(axis cs:28700,2.85779850819008)
--(axis cs:28701,2.85779581768041)
--(axis cs:28702,2.85779311133733)
--(axis cs:28703,2.85779046189675)
--(axis cs:28704,2.85778781600166)
--(axis cs:28705,2.85778519092999)
--(axis cs:28706,2.85778250768185)
--(axis cs:28707,2.85777974766769)
--(axis cs:28708,2.85777703014013)
--(axis cs:28709,2.85777432077758)
--(axis cs:28710,2.85777155358227)
--(axis cs:28711,2.85776877403526)
--(axis cs:28712,2.85776607991148)
--(axis cs:28713,2.85776340460044)
--(axis cs:28714,2.85776076617502)
--(axis cs:28715,2.85775808824041)
--(axis cs:28716,2.85775538318018)
--(axis cs:28717,2.85775264431446)
--(axis cs:28718,2.85774992408799)
--(axis cs:28719,2.85774723831751)
--(axis cs:28720,2.85774457188574)
--(axis cs:28721,2.8577419869037)
--(axis cs:28722,2.85773943185064)
--(axis cs:28723,2.85773679954965)
--(axis cs:28724,2.85773423841355)
--(axis cs:28725,2.85773168694951)
--(axis cs:28726,2.8577291263911)
--(axis cs:28727,2.85772652037035)
--(axis cs:28728,2.85772385258667)
--(axis cs:28729,2.85772128432587)
--(axis cs:28730,2.85771876348437)
--(axis cs:28731,2.85771626633031)
--(axis cs:28732,2.85771376505441)
--(axis cs:28733,2.85771121957269)
--(axis cs:28734,2.85770868887968)
--(axis cs:28735,2.85770613154831)
--(axis cs:28736,2.85770346417473)
--(axis cs:28737,2.85770083423143)
--(axis cs:28738,2.85769823070373)
--(axis cs:28739,2.85769571176569)
--(axis cs:28740,2.85769320550163)
--(axis cs:28741,2.85769070710888)
--(axis cs:28742,2.85768817619161)
--(axis cs:28743,2.85768563065803)
--(axis cs:28744,2.85768308486793)
--(axis cs:28745,2.85768056939711)
--(axis cs:28746,2.85767805470312)
--(axis cs:28747,2.85767553715538)
--(axis cs:28748,2.8576729699511)
--(axis cs:28749,2.85767040272884)
--(axis cs:28750,2.85766782917453)
--(axis cs:28751,2.85766530883531)
--(axis cs:28752,2.85766276365875)
--(axis cs:28753,2.857660200446)
--(axis cs:28754,2.8576576438192)
--(axis cs:28755,2.85765513552574)
--(axis cs:28756,2.85765254871636)
--(axis cs:28757,2.8576499721587)
--(axis cs:28758,2.8576473464776)
--(axis cs:28759,2.85764473305204)
--(axis cs:28760,2.85764214611149)
--(axis cs:28761,2.85763953273436)
--(axis cs:28762,2.85763692972506)
--(axis cs:28763,2.85763434842022)
--(axis cs:28764,2.85763180216102)
--(axis cs:28765,2.85762924263241)
--(axis cs:28766,2.85762668836497)
--(axis cs:28767,2.85762418600595)
--(axis cs:28768,2.85762163001231)
--(axis cs:28769,2.85761912532692)
--(axis cs:28770,2.85761655019198)
--(axis cs:28771,2.85761394330035)
--(axis cs:28772,2.85761137328131)
--(axis cs:28773,2.85760881267973)
--(axis cs:28774,2.85760628108144)
--(axis cs:28775,2.85760373432377)
--(axis cs:28776,2.85760123961653)
--(axis cs:28777,2.85759879788936)
--(axis cs:28778,2.85759637058197)
--(axis cs:28779,2.8575938345853)
--(axis cs:28780,2.85759133920313)
--(axis cs:28781,2.85758886042967)
--(axis cs:28782,2.85758636696407)
--(axis cs:28783,2.85758381418788)
--(axis cs:28784,2.85758126234912)
--(axis cs:28785,2.85757862055441)
--(axis cs:28786,2.8575760063091)
--(axis cs:28787,2.85757337604702)
--(axis cs:28788,2.85757082987519)
--(axis cs:28789,2.85756824645778)
--(axis cs:28790,2.85756562022518)
--(axis cs:28791,2.8575629805309)
--(axis cs:28792,2.85756038367076)
--(axis cs:28793,2.85755774608172)
--(axis cs:28794,2.8575551407615)
--(axis cs:28795,2.85755253867943)
--(axis cs:28796,2.85754994260792)
--(axis cs:28797,2.85754735849336)
--(axis cs:28798,2.8575447986142)
--(axis cs:28799,2.85754226321017)
--(axis cs:28800,2.85753976484887)
--(axis cs:28801,2.85753723027117)
--(axis cs:28802,2.85753474325734)
--(axis cs:28803,2.85753221235057)
--(axis cs:28804,2.85752963490649)
--(axis cs:28805,2.85752705042068)
--(axis cs:28806,2.85752443491134)
--(axis cs:28807,2.85752185223376)
--(axis cs:28808,2.85751927454695)
--(axis cs:28809,2.85751665444593)
--(axis cs:28810,2.85751398998585)
--(axis cs:28811,2.85751126933429)
--(axis cs:28812,2.85750855130801)
--(axis cs:28813,2.8575058660037)
--(axis cs:28814,2.85750324108081)
--(axis cs:28815,2.85750060336792)
--(axis cs:28816,2.85749796080298)
--(axis cs:28817,2.85749528874784)
--(axis cs:28818,2.85749261213434)
--(axis cs:28819,2.85748997679131)
--(axis cs:28820,2.85748733307243)
--(axis cs:28821,2.85748472796179)
--(axis cs:28822,2.85748207992522)
--(axis cs:28823,2.85747948307638)
--(axis cs:28824,2.85747686083874)
--(axis cs:28825,2.85747424189283)
--(axis cs:28826,2.85747170162722)
--(axis cs:28827,2.85746916414305)
--(axis cs:28828,2.85746664396857)
--(axis cs:28829,2.85746408123785)
--(axis cs:28830,2.85746151331388)
--(axis cs:28831,2.85745889454688)
--(axis cs:28832,2.85745626744328)
--(axis cs:28833,2.8574536199188)
--(axis cs:28834,2.85745095896983)
--(axis cs:28835,2.85744830595076)
--(axis cs:28836,2.85744570138141)
--(axis cs:28837,2.85744309193366)
--(axis cs:28838,2.85744051726102)
--(axis cs:28839,2.85743798068462)
--(axis cs:28840,2.85743545456441)
--(axis cs:28841,2.85743291606909)
--(axis cs:28842,2.85743037015411)
--(axis cs:28843,2.85742784179785)
--(axis cs:28844,2.85742526371767)
--(axis cs:28845,2.85742265718303)
--(axis cs:28846,2.85742009850242)
--(axis cs:28847,2.8574175476771)
--(axis cs:28848,2.85741498320739)
--(axis cs:28849,2.85741239704228)
--(axis cs:28850,2.85740980473782)
--(axis cs:28851,2.85740720262385)
--(axis cs:28852,2.85740456172903)
--(axis cs:28853,2.85740189082623)
--(axis cs:28854,2.85739923514589)
--(axis cs:28855,2.85739661484941)
--(axis cs:28856,2.85739408284522)
--(axis cs:28857,2.8573916013101)
--(axis cs:28858,2.85738915831543)
--(axis cs:28859,2.8573866879103)
--(axis cs:28860,2.85738416326312)
--(axis cs:28861,2.85738163509314)
--(axis cs:28862,2.85737911070086)
--(axis cs:28863,2.8573765980082)
--(axis cs:28864,2.85737408366734)
--(axis cs:28865,2.85737164020373)
--(axis cs:28866,2.85736924887223)
--(axis cs:28867,2.85736687241927)
--(axis cs:28868,2.85736444489107)
--(axis cs:28869,2.85736202260624)
--(axis cs:28870,2.85735957721342)
--(axis cs:28871,2.85735715331608)
--(axis cs:28872,2.85735470450761)
--(axis cs:28873,2.85735230570493)
--(axis cs:28874,2.85734986073078)
--(axis cs:28875,2.85734737519607)
--(axis cs:28876,2.8573448281918)
--(axis cs:28877,2.85734226575299)
--(axis cs:28878,2.8573396284102)
--(axis cs:28879,2.85733695872371)
--(axis cs:28880,2.85733432922322)
--(axis cs:28881,2.85733176366797)
--(axis cs:28882,2.85732914814723)
--(axis cs:28883,2.85732647840046)
--(axis cs:28884,2.85732384821165)
--(axis cs:28885,2.85732116094448)
--(axis cs:28886,2.85731853365614)
--(axis cs:28887,2.85731596628842)
--(axis cs:28888,2.85731341231941)
--(axis cs:28889,2.85731092360621)
--(axis cs:28890,2.85730844650128)
--(axis cs:28891,2.85730596406324)
--(axis cs:28892,2.85730345203038)
--(axis cs:28893,2.85730096744714)
--(axis cs:28894,2.85729847315235)
--(axis cs:28895,2.85729595159976)
--(axis cs:28896,2.85729337616642)
--(axis cs:28897,2.85729075289059)
--(axis cs:28898,2.85728812865597)
--(axis cs:28899,2.85728550666528)
--(axis cs:28900,2.85728291295826)
--(axis cs:28901,2.85728035287869)
--(axis cs:28902,2.85727786667093)
--(axis cs:28903,2.85727535787555)
--(axis cs:28904,2.85727285627676)
--(axis cs:28905,2.85727025478604)
--(axis cs:28906,2.85726761701159)
--(axis cs:28907,2.85726500457329)
--(axis cs:28908,2.85726241024559)
--(axis cs:28909,2.8572598495487)
--(axis cs:28910,2.85725731952051)
--(axis cs:28911,2.85725485749816)
--(axis cs:28912,2.85725240709256)
--(axis cs:28913,2.85724998176709)
--(axis cs:28914,2.85724759749397)
--(axis cs:28915,2.85724521849521)
--(axis cs:28916,2.85724286105192)
--(axis cs:28917,2.85724045343415)
--(axis cs:28918,2.85723799291248)
--(axis cs:28919,2.85723565363404)
--(axis cs:28920,2.85723323886783)
--(axis cs:28921,2.85723077739179)
--(axis cs:28922,2.85722830968617)
--(axis cs:28923,2.85722589225497)
--(axis cs:28924,2.85722341969099)
--(axis cs:28925,2.85722092769463)
--(axis cs:28926,2.85721844684331)
--(axis cs:28927,2.8572160477178)
--(axis cs:28928,2.85721364977835)
--(axis cs:28929,2.8572112277165)
--(axis cs:28930,2.85720880377185)
--(axis cs:28931,2.85720641817382)
--(axis cs:28932,2.85720400560243)
--(axis cs:28933,2.85720158415593)
--(axis cs:28934,2.85719913740413)
--(axis cs:28935,2.85719668784898)
--(axis cs:28936,2.85719423808956)
--(axis cs:28937,2.85719183751508)
--(axis cs:28938,2.85718948332832)
--(axis cs:28939,2.85718711877667)
--(axis cs:28940,2.85718471004025)
--(axis cs:28941,2.85718232287002)
--(axis cs:28942,2.85717994726539)
--(axis cs:28943,2.85717764299513)
--(axis cs:28944,2.85717532947402)
--(axis cs:28945,2.85717299973437)
--(axis cs:28946,2.85717062666393)
--(axis cs:28947,2.8571682341264)
--(axis cs:28948,2.85716584503055)
--(axis cs:28949,2.85716341144821)
--(axis cs:28950,2.85716101364738)
--(axis cs:28951,2.85715858340384)
--(axis cs:28952,2.85715619463216)
--(axis cs:28953,2.85715382706336)
--(axis cs:28954,2.85715149676717)
--(axis cs:28955,2.85714912304034)
--(axis cs:28956,2.85714670139449)
--(axis cs:28957,2.85714428544878)
--(axis cs:28958,2.85714181726038)
--(axis cs:28959,2.85713926358711)
--(axis cs:28960,2.85713665834271)
--(axis cs:28961,2.85713408543039)
--(axis cs:28962,2.85713152289582)
--(axis cs:28963,2.85712893008907)
--(axis cs:28964,2.85712636754381)
--(axis cs:28965,2.85712383368391)
--(axis cs:28966,2.85712137397279)
--(axis cs:28967,2.85711892261304)
--(axis cs:28968,2.85711645786791)
--(axis cs:28969,2.85711399156907)
--(axis cs:28970,2.85711155628012)
--(axis cs:28971,2.85710908562166)
--(axis cs:28972,2.85710666599986)
--(axis cs:28973,2.85710424713298)
--(axis cs:28974,2.85710176078386)
--(axis cs:28975,2.8570993330901)
--(axis cs:28976,2.85709692946657)
--(axis cs:28977,2.85709453971209)
--(axis cs:28978,2.8570921918762)
--(axis cs:28979,2.85708988494031)
--(axis cs:28980,2.85708761896966)
--(axis cs:28981,2.85708538171017)
--(axis cs:28982,2.8570830713484)
--(axis cs:28983,2.85708078997397)
--(axis cs:28984,2.85707852904418)
--(axis cs:28985,2.85707629582844)
--(axis cs:28986,2.8570740576538)
--(axis cs:28987,2.85707178150236)
--(axis cs:28988,2.85706948945136)
--(axis cs:28989,2.85706719734519)
--(axis cs:28990,2.85706494909667)
--(axis cs:28991,2.85706273997762)
--(axis cs:28992,2.8570605976479)
--(axis cs:28993,2.85705846513169)
--(axis cs:28994,2.85705628906338)
--(axis cs:28995,2.85705408428731)
--(axis cs:28996,2.85705190828475)
--(axis cs:28997,2.85704961307039)
--(axis cs:28998,2.85704731107028)
--(axis cs:28999,2.85704501465265)
--(axis cs:29000,2.85704276342473)
--(axis cs:29001,2.85704049078904)
--(axis cs:29002,2.85703823081097)
--(axis cs:29003,2.85703596671594)
--(axis cs:29004,2.85703368481661)
--(axis cs:29005,2.85703144302676)
--(axis cs:29006,2.85702916803319)
--(axis cs:29007,2.85702691853022)
--(axis cs:29008,2.85702469831752)
--(axis cs:29009,2.85702242793375)
--(axis cs:29010,2.85702014015899)
--(axis cs:29011,2.85701780128108)
--(axis cs:29012,2.8570154821287)
--(axis cs:29013,2.85701314179331)
--(axis cs:29014,2.85701083339661)
--(axis cs:29015,2.85700854060844)
--(axis cs:29016,2.85700632930283)
--(axis cs:29017,2.85700407165788)
--(axis cs:29018,2.85700180305062)
--(axis cs:29019,2.85699945081278)
--(axis cs:29020,2.8569970756217)
--(axis cs:29021,2.8569946804411)
--(axis cs:29022,2.8569923267176)
--(axis cs:29023,2.85699000698036)
--(axis cs:29024,2.85698772793726)
--(axis cs:29025,2.8569854545232)
--(axis cs:29026,2.85698314666737)
--(axis cs:29027,2.85698083632626)
--(axis cs:29028,2.85697853695975)
--(axis cs:29029,2.85697626067407)
--(axis cs:29030,2.85697394275531)
--(axis cs:29031,2.85697164300269)
--(axis cs:29032,2.85696932770117)
--(axis cs:29033,2.85696705042135)
--(axis cs:29034,2.85696479469957)
--(axis cs:29035,2.85696245535494)
--(axis cs:29036,2.85696013042741)
--(axis cs:29037,2.85695777325561)
--(axis cs:29038,2.85695537749883)
--(axis cs:29039,2.85695300206028)
--(axis cs:29040,2.85695070813481)
--(axis cs:29041,2.8569484142803)
--(axis cs:29042,2.85694605487517)
--(axis cs:29043,2.85694370498889)
--(axis cs:29044,2.8569413899721)
--(axis cs:29045,2.85693908566925)
--(axis cs:29046,2.85693674580505)
--(axis cs:29047,2.85693432119099)
--(axis cs:29048,2.85693191239792)
--(axis cs:29049,2.85692950055544)
--(axis cs:29050,2.8569270854421)
--(axis cs:29051,2.85692466867105)
--(axis cs:29052,2.85692224698232)
--(axis cs:29053,2.85691983053027)
--(axis cs:29054,2.85691738729263)
--(axis cs:29055,2.85691502950546)
--(axis cs:29056,2.85691266263317)
--(axis cs:29057,2.85691029822053)
--(axis cs:29058,2.85690790422517)
--(axis cs:29059,2.85690548137729)
--(axis cs:29060,2.85690310166675)
--(axis cs:29061,2.856900706812)
--(axis cs:29062,2.85689829991225)
--(axis cs:29063,2.85689591374517)
--(axis cs:29064,2.85689352824306)
--(axis cs:29065,2.85689112818564)
--(axis cs:29066,2.85688875036623)
--(axis cs:29067,2.85688633499911)
--(axis cs:29068,2.8568839230416)
--(axis cs:29069,2.85688152733919)
--(axis cs:29070,2.85687916290272)
--(axis cs:29071,2.85687678657153)
--(axis cs:29072,2.85687442730436)
--(axis cs:29073,2.8568720826446)
--(axis cs:29074,2.85686971233839)
--(axis cs:29075,2.85686740820364)
--(axis cs:29076,2.85686509157735)
--(axis cs:29077,2.85686280473562)
--(axis cs:29078,2.8568605551368)
--(axis cs:29079,2.85685833302359)
--(axis cs:29080,2.85685614250716)
--(axis cs:29081,2.85685396798985)
--(axis cs:29082,2.85685177750891)
--(axis cs:29083,2.85684954745151)
--(axis cs:29084,2.85684727024324)
--(axis cs:29085,2.85684500826176)
--(axis cs:29086,2.8568426469066)
--(axis cs:29087,2.85684027209015)
--(axis cs:29088,2.85683781552788)
--(axis cs:29089,2.85683541224323)
--(axis cs:29090,2.8568331124397)
--(axis cs:29091,2.85683077425003)
--(axis cs:29092,2.8568283979572)
--(axis cs:29093,2.85682603041958)
--(axis cs:29094,2.85682367140113)
--(axis cs:29095,2.85682121787485)
--(axis cs:29096,2.85681871983307)
--(axis cs:29097,2.8568162024829)
--(axis cs:29098,2.8568136434013)
--(axis cs:29099,2.85681106090255)
--(axis cs:29100,2.85680850089124)
--(axis cs:29101,2.85680594229824)
--(axis cs:29102,2.85680337802289)
--(axis cs:29103,2.85680081867472)
--(axis cs:29104,2.85679821935972)
--(axis cs:29105,2.85679564922377)
--(axis cs:29106,2.85679316285258)
--(axis cs:29107,2.8567906450154)
--(axis cs:29108,2.85678815341136)
--(axis cs:29109,2.85678566710227)
--(axis cs:29110,2.85678322455252)
--(axis cs:29111,2.85678074929211)
--(axis cs:29112,2.85677826728374)
--(axis cs:29113,2.85677576354572)
--(axis cs:29114,2.85677320832583)
--(axis cs:29115,2.85677061910415)
--(axis cs:29116,2.85676807156732)
--(axis cs:29117,2.85676544720019)
--(axis cs:29118,2.85676279002556)
--(axis cs:29119,2.85676013991468)
--(axis cs:29120,2.85675749363953)
--(axis cs:29121,2.85675486017461)
--(axis cs:29122,2.85675221571738)
--(axis cs:29123,2.85674960738303)
--(axis cs:29124,2.85674698224467)
--(axis cs:29125,2.85674433932694)
--(axis cs:29126,2.85674174616174)
--(axis cs:29127,2.85673915121215)
--(axis cs:29128,2.85673652673148)
--(axis cs:29129,2.85673382328402)
--(axis cs:29130,2.8567311721055)
--(axis cs:29131,2.85672856978218)
--(axis cs:29132,2.85672592664601)
--(axis cs:29133,2.85672321730296)
--(axis cs:29134,2.85672053141018)
--(axis cs:29135,2.85671774221189)
--(axis cs:29136,2.85671502989678)
--(axis cs:29137,2.85671235232919)
--(axis cs:29138,2.85670963941489)
--(axis cs:29139,2.856706974262)
--(axis cs:29140,2.85670430111514)
--(axis cs:29141,2.85670160195206)
--(axis cs:29142,2.85669886215575)
--(axis cs:29143,2.85669616694772)
--(axis cs:29144,2.85669342493083)
--(axis cs:29145,2.85669063623107)
--(axis cs:29146,2.8566878631551)
--(axis cs:29147,2.8566850370149)
--(axis cs:29148,2.85668216202148)
--(axis cs:29149,2.85667928546152)
--(axis cs:29150,2.8566763414919)
--(axis cs:29151,2.85667339426575)
--(axis cs:29152,2.85667043120052)
--(axis cs:29153,2.85666754170424)
--(axis cs:29154,2.8566646241429)
--(axis cs:29155,2.85666170816186)
--(axis cs:29156,2.85665871570292)
--(axis cs:29157,2.85665573225749)
--(axis cs:29158,2.85665278026184)
--(axis cs:29159,2.85664982323987)
--(axis cs:29160,2.85664693510639)
--(axis cs:29161,2.85664412852612)
--(axis cs:29162,2.85664132683634)
--(axis cs:29163,2.85663856909154)
--(axis cs:29164,2.85663576523295)
--(axis cs:29165,2.85663293411645)
--(axis cs:29166,2.85663008256676)
--(axis cs:29167,2.856627270659)
--(axis cs:29168,2.85662449821434)
--(axis cs:29169,2.85662179341173)
--(axis cs:29170,2.85661903342925)
--(axis cs:29171,2.85661626464131)
--(axis cs:29172,2.85661349573566)
--(axis cs:29173,2.85661067195802)
--(axis cs:29174,2.85660788003069)
--(axis cs:29175,2.85660512466219)
--(axis cs:29176,2.85660236342049)
--(axis cs:29177,2.85659958152167)
--(axis cs:29178,2.85659683415358)
--(axis cs:29179,2.85659407581941)
--(axis cs:29180,2.85659130197822)
--(axis cs:29181,2.85658854713211)
--(axis cs:29182,2.85658579142381)
--(axis cs:29183,2.85658308032792)
--(axis cs:29184,2.85658040620988)
--(axis cs:29185,2.85657774148315)
--(axis cs:29186,2.85657510388798)
--(axis cs:29187,2.8565723893256)
--(axis cs:29188,2.85656968372437)
--(axis cs:29189,2.85656698263581)
--(axis cs:29190,2.85656431010779)
--(axis cs:29191,2.85656160441182)
--(axis cs:29192,2.85655888815279)
--(axis cs:29193,2.85655619398039)
--(axis cs:29194,2.85655343679613)
--(axis cs:29195,2.85655072136512)
--(axis cs:29196,2.85654800855975)
--(axis cs:29197,2.85654528873298)
--(axis cs:29198,2.85654260655303)
--(axis cs:29199,2.85653998302846)
--(axis cs:29200,2.85653741404928)
--(axis cs:29201,2.85653482836844)
--(axis cs:29202,2.85653222910231)
--(axis cs:29203,2.85652971403971)
--(axis cs:29204,2.85652721691713)
--(axis cs:29205,2.85652468021028)
--(axis cs:29206,2.85652213339626)
--(axis cs:29207,2.85651955047212)
--(axis cs:29208,2.85651696679977)
--(axis cs:29209,2.85651437985791)
--(axis cs:29210,2.8565117600039)
--(axis cs:29211,2.85650913753058)
--(axis cs:29212,2.85650654155625)
--(axis cs:29213,2.8565039576288)
--(axis cs:29214,2.85650143743446)
--(axis cs:29215,2.85649893932781)
--(axis cs:29216,2.85649649820912)
--(axis cs:29217,2.85649406086826)
--(axis cs:29218,2.85649162783064)
--(axis cs:29219,2.8564891453603)
--(axis cs:29220,2.85648662263868)
--(axis cs:29221,2.85648401892047)
--(axis cs:29222,2.85648138331766)
--(axis cs:29223,2.85647881093712)
--(axis cs:29224,2.85647621403946)
--(axis cs:29225,2.85647357184825)
--(axis cs:29226,2.85647093089563)
--(axis cs:29227,2.85646823428221)
--(axis cs:29228,2.85646555093811)
--(axis cs:29229,2.85646288008316)
--(axis cs:29230,2.85646021289781)
--(axis cs:29231,2.85645762786531)
--(axis cs:29232,2.8564551026849)
--(axis cs:29233,2.85645257368316)
--(axis cs:29234,2.85645007216692)
--(axis cs:29235,2.85644755408743)
--(axis cs:29236,2.85644505653043)
--(axis cs:29237,2.85644254707799)
--(axis cs:29238,2.85644001901523)
--(axis cs:29239,2.85643755357259)
--(axis cs:29240,2.85643508760186)
--(axis cs:29241,2.85643266054301)
--(axis cs:29242,2.85643023782066)
--(axis cs:29243,2.85642776317193)
--(axis cs:29244,2.85642524693587)
--(axis cs:29245,2.85642272494231)
--(axis cs:29246,2.8564201727155)
--(axis cs:29247,2.85641758099467)
--(axis cs:29248,2.85641495049)
--(axis cs:29249,2.8564123520795)
--(axis cs:29250,2.85640974234014)
--(axis cs:29251,2.85640711345949)
--(axis cs:29252,2.85640445639541)
--(axis cs:29253,2.85640177090844)
--(axis cs:29254,2.85639914829248)
--(axis cs:29255,2.85639655183811)
--(axis cs:29256,2.85639388665488)
--(axis cs:29257,2.85639125491964)
--(axis cs:29258,2.85638859155739)
--(axis cs:29259,2.85638592134422)
--(axis cs:29260,2.85638332028069)
--(axis cs:29261,2.85638069165302)
--(axis cs:29262,2.85637814009226)
--(axis cs:29263,2.85637551305927)
--(axis cs:29264,2.85637287217002)
--(axis cs:29265,2.85637030678174)
--(axis cs:29266,2.85636774454685)
--(axis cs:29267,2.85636527939808)
--(axis cs:29268,2.85636285286253)
--(axis cs:29269,2.85636037028492)
--(axis cs:29270,2.85635796448156)
--(axis cs:29271,2.85635564661628)
--(axis cs:29272,2.85635330185275)
--(axis cs:29273,2.85635093158195)
--(axis cs:29274,2.85634858863878)
--(axis cs:29275,2.85634623396399)
--(axis cs:29276,2.85634394760709)
--(axis cs:29277,2.85634164837818)
--(axis cs:29278,2.85633935797248)
--(axis cs:29279,2.85633711091626)
--(axis cs:29280,2.85633488629841)
--(axis cs:29281,2.8563326250202)
--(axis cs:29282,2.85633034484744)
--(axis cs:29283,2.85632803153629)
--(axis cs:29284,2.85632573444569)
--(axis cs:29285,2.85632338886307)
--(axis cs:29286,2.85632106522828)
--(axis cs:29287,2.85631875295753)
--(axis cs:29288,2.85631643825716)
--(axis cs:29289,2.85631409810766)
--(axis cs:29290,2.85631177903901)
--(axis cs:29291,2.85630949236391)
--(axis cs:29292,2.85630722962061)
--(axis cs:29293,2.85630497313406)
--(axis cs:29294,2.85630268511572)
--(axis cs:29295,2.8563004055277)
--(axis cs:29296,2.85629821749004)
--(axis cs:29297,2.85629601224328)
--(axis cs:29298,2.85629383385613)
--(axis cs:29299,2.85629165737834)
--(axis cs:29300,2.85628948857818)
--(axis cs:29301,2.85628735496143)
--(axis cs:29302,2.85628528816077)
--(axis cs:29303,2.85628319252966)
--(axis cs:29304,2.85628107060412)
--(axis cs:29305,2.85627896666238)
--(axis cs:29306,2.8562769226997)
--(axis cs:29307,2.85627484521068)
--(axis cs:29308,2.85627280191015)
--(axis cs:29309,2.85627071918934)
--(axis cs:29310,2.85626865650557)
--(axis cs:29311,2.85626667685886)
--(axis cs:29312,2.85626466711712)
--(axis cs:29313,2.85626266305829)
--(axis cs:29314,2.85626065967764)
--(axis cs:29315,2.85625864567778)
--(axis cs:29316,2.85625666572836)
--(axis cs:29317,2.85625468222289)
--(axis cs:29318,2.85625278191672)
--(axis cs:29319,2.85625089759506)
--(axis cs:29320,2.85624897168456)
--(axis cs:29321,2.85624708399228)
--(axis cs:29322,2.85624517339093)
--(axis cs:29323,2.85624329459713)
--(axis cs:29324,2.85624143273574)
--(axis cs:29325,2.85623960431117)
--(axis cs:29326,2.85623780737096)
--(axis cs:29327,2.85623600298479)
--(axis cs:29328,2.8562342478459)
--(axis cs:29329,2.85623251303566)
--(axis cs:29330,2.85623073428713)
--(axis cs:29331,2.85622897106138)
--(axis cs:29332,2.85622724228795)
--(axis cs:29333,2.85622547925866)
--(axis cs:29334,2.85622363282216)
--(axis cs:29335,2.85622173688268)
--(axis cs:29336,2.85621984764269)
--(axis cs:29337,2.85621799011878)
--(axis cs:29338,2.85621615649001)
--(axis cs:29339,2.85621426785095)
--(axis cs:29340,2.85621240617559)
--(axis cs:29341,2.85621052447236)
--(axis cs:29342,2.85620860189114)
--(axis cs:29343,2.85620677091203)
--(axis cs:29344,2.85620495415922)
--(axis cs:29345,2.8562032242059)
--(axis cs:29346,2.85620145373404)
--(axis cs:29347,2.8561997255652)
--(axis cs:29348,2.85619802433994)
--(axis cs:29349,2.85619633082719)
--(axis cs:29350,2.85619468671901)
--(axis cs:29351,2.85619304882556)
--(axis cs:29352,2.85619144393162)
--(axis cs:29353,2.8561898018835)
--(axis cs:29354,2.85618817585192)
--(axis cs:29355,2.85618650116117)
--(axis cs:29356,2.85618479111982)
--(axis cs:29357,2.8561830781645)
--(axis cs:29358,2.85618132604746)
--(axis cs:29359,2.85617951114402)
--(axis cs:29360,2.85617765810719)
--(axis cs:29361,2.85617575646575)
--(axis cs:29362,2.85617384047982)
--(axis cs:29363,2.85617185529052)
--(axis cs:29364,2.85616986104585)
--(axis cs:29365,2.85616781502944)
--(axis cs:29366,2.85616578881437)
--(axis cs:29367,2.85616382337183)
--(axis cs:29368,2.85616184392223)
--(axis cs:29369,2.85615994172797)
--(axis cs:29370,2.856158115611)
--(axis cs:29371,2.85615626953052)
--(axis cs:29372,2.85615439720145)
--(axis cs:29373,2.85615250692466)
--(axis cs:29374,2.85615065187045)
--(axis cs:29375,2.85614882182852)
--(axis cs:29376,2.85614695080562)
--(axis cs:29377,2.85614512725915)
--(axis cs:29378,2.85614333757632)
--(axis cs:29379,2.85614162311921)
--(axis cs:29380,2.85613990123772)
--(axis cs:29381,2.85613817540203)
--(axis cs:29382,2.85613641569398)
--(axis cs:29383,2.85613463303086)
--(axis cs:29384,2.85613281458634)
--(axis cs:29385,2.85613097970194)
--(axis cs:29386,2.85612907042544)
--(axis cs:29387,2.85612721627523)
--(axis cs:29388,2.85612529722128)
--(axis cs:29389,2.8561234057322)
--(axis cs:29390,2.85612158929229)
--(axis cs:29391,2.85611976887967)
--(axis cs:29392,2.85611791951073)
--(axis cs:29393,2.85611603314795)
--(axis cs:29394,2.85611415318893)
--(axis cs:29395,2.85611225758014)
--(axis cs:29396,2.85611029120206)
--(axis cs:29397,2.85610830605264)
--(axis cs:29398,2.85610629613632)
--(axis cs:29399,2.85610425466528)
--(axis cs:29400,2.85610222016998)
--(axis cs:29401,2.85610020959909)
--(axis cs:29402,2.85609820506792)
--(axis cs:29403,2.85609621028039)
--(axis cs:29404,2.8560942189181)
--(axis cs:29405,2.85609227950653)
--(axis cs:29406,2.85609034106654)
--(axis cs:29407,2.85608835238421)
--(axis cs:29408,2.85608637567174)
--(axis cs:29409,2.85608446207161)
--(axis cs:29410,2.85608255143014)
--(axis cs:29411,2.85608061766751)
--(axis cs:29412,2.85607874893456)
--(axis cs:29413,2.85607693084399)
--(axis cs:29414,2.85607508160686)
--(axis cs:29415,2.85607329754521)
--(axis cs:29416,2.8560715401683)
--(axis cs:29417,2.85606975544)
--(axis cs:29418,2.85606801080312)
--(axis cs:29419,2.85606623153402)
--(axis cs:29420,2.85606441933421)
--(axis cs:29421,2.85606255581456)
--(axis cs:29422,2.85606073258443)
--(axis cs:29423,2.85605897625524)
--(axis cs:29424,2.85605722305279)
--(axis cs:29425,2.85605550176373)
--(axis cs:29426,2.85605380965806)
--(axis cs:29427,2.85605212033125)
--(axis cs:29428,2.85605044907879)
--(axis cs:29429,2.85604879850024)
--(axis cs:29430,2.85604722842376)
--(axis cs:29431,2.85604562280024)
--(axis cs:29432,2.85604403471745)
--(axis cs:29433,2.85604249759163)
--(axis cs:29434,2.85604093361071)
--(axis cs:29435,2.85603937520175)
--(axis cs:29436,2.85603786327619)
--(axis cs:29437,2.8560363551739)
--(axis cs:29438,2.85603486290093)
--(axis cs:29439,2.85603332608823)
--(axis cs:29440,2.85603179756593)
--(axis cs:29441,2.85603026876545)
--(axis cs:29442,2.85602879968327)
--(axis cs:29443,2.85602737235723)
--(axis cs:29444,2.85602595134944)
--(axis cs:29445,2.85602447725197)
--(axis cs:29446,2.85602298163361)
--(axis cs:29447,2.85602151252759)
--(axis cs:29448,2.85602007090132)
--(axis cs:29449,2.8560187142037)
--(axis cs:29450,2.85601734464811)
--(axis cs:29451,2.85601589470535)
--(axis cs:29452,2.856014389424)
--(axis cs:29453,2.85601287178365)
--(axis cs:29454,2.85601119861011)
--(axis cs:29455,2.85600953191109)
--(axis cs:29456,2.85600788744437)
--(axis cs:29457,2.8560062674202)
--(axis cs:29458,2.85600463081562)
--(axis cs:29459,2.85600302397089)
--(axis cs:29460,2.85600144785321)
--(axis cs:29461,2.85599983946674)
--(axis cs:29462,2.85599825095553)
--(axis cs:29463,2.85599668446356)
--(axis cs:29464,2.8559951468122)
--(axis cs:29465,2.85599353053667)
--(axis cs:29466,2.85599189183247)
--(axis cs:29467,2.85599026923488)
--(axis cs:29468,2.85598858148634)
--(axis cs:29469,2.85598693039169)
--(axis cs:29470,2.85598522887878)
--(axis cs:29471,2.85598354532281)
--(axis cs:29472,2.85598190061218)
--(axis cs:29473,2.85598026982661)
--(axis cs:29474,2.85597857173776)
--(axis cs:29475,2.85597684102974)
--(axis cs:29476,2.8559751040698)
--(axis cs:29477,2.85597340981629)
--(axis cs:29478,2.85597174713729)
--(axis cs:29479,2.85597013749389)
--(axis cs:29480,2.85596854364015)
--(axis cs:29481,2.85596697725651)
--(axis cs:29482,2.85596537709503)
--(axis cs:29483,2.85596377405617)
--(axis cs:29484,2.85596214190947)
--(axis cs:29485,2.8559605102587)
--(axis cs:29486,2.85595892086065)
--(axis cs:29487,2.85595729614601)
--(axis cs:29488,2.85595561632118)
--(axis cs:29489,2.85595389476997)
--(axis cs:29490,2.85595217415967)
--(axis cs:29491,2.85595040800153)
--(axis cs:29492,2.85594860310422)
--(axis cs:29493,2.85594675262113)
--(axis cs:29494,2.85594483862062)
--(axis cs:29495,2.85594293248832)
--(axis cs:29496,2.85594100123857)
--(axis cs:29497,2.85593910559729)
--(axis cs:29498,2.85593723966991)
--(axis cs:29499,2.85593537955973)
--(axis cs:29500,2.85593348547539)
--(axis cs:29501,2.85593157392391)
--(axis cs:29502,2.85592965872492)
--(axis cs:29503,2.85592770732182)
--(axis cs:29504,2.85592572691382)
--(axis cs:29505,2.85592375849597)
--(axis cs:29506,2.85592176194633)
--(axis cs:29507,2.85591985977782)
--(axis cs:29508,2.85591804695929)
--(axis cs:29509,2.85591628370864)
--(axis cs:29510,2.85591450341368)
--(axis cs:29511,2.85591270797506)
--(axis cs:29512,2.85591092067811)
--(axis cs:29513,2.85590917692148)
--(axis cs:29514,2.85590739261349)
--(axis cs:29515,2.85590555369629)
--(axis cs:29516,2.85590370775499)
--(axis cs:29517,2.85590185643771)
--(axis cs:29518,2.85590005485338)
--(axis cs:29519,2.85589828093196)
--(axis cs:29520,2.85589651787253)
--(axis cs:29521,2.85589471096105)
--(axis cs:29522,2.85589292585889)
--(axis cs:29523,2.85589111935662)
--(axis cs:29524,2.85588931400553)
--(axis cs:29525,2.8558874542692)
--(axis cs:29526,2.85588567695767)
--(axis cs:29527,2.85588387798186)
--(axis cs:29528,2.85588198675356)
--(axis cs:29529,2.85588010438985)
--(axis cs:29530,2.85587823653145)
--(axis cs:29531,2.85587638186076)
--(axis cs:29532,2.85587456464403)
--(axis cs:29533,2.85587277881306)
--(axis cs:29534,2.85587098244116)
--(axis cs:29535,2.85586909916748)
--(axis cs:29536,2.85586716072556)
--(axis cs:29537,2.85586528392422)
--(axis cs:29538,2.85586341822926)
--(axis cs:29539,2.85586146365431)
--(axis cs:29540,2.85585950373605)
--(axis cs:29541,2.85585754553335)
--(axis cs:29542,2.85585559902099)
--(axis cs:29543,2.85585364131085)
--(axis cs:29544,2.85585174460501)
--(axis cs:29545,2.8558497985789)
--(axis cs:29546,2.85584785993259)
--(axis cs:29547,2.85584588025181)
--(axis cs:29548,2.85584396226753)
--(axis cs:29549,2.85584204257643)
--(axis cs:29550,2.85584018459425)
--(axis cs:29551,2.8558382694246)
--(axis cs:29552,2.85583641154495)
--(axis cs:29553,2.85583453662534)
--(axis cs:29554,2.85583268268885)
--(axis cs:29555,2.85583084912195)
--(axis cs:29556,2.85582903540534)
--(axis cs:29557,2.85582719677978)
--(axis cs:29558,2.8558253674544)
--(axis cs:29559,2.85582350377663)
--(axis cs:29560,2.85582164923214)
--(axis cs:29561,2.85581982222925)
--(axis cs:29562,2.85581804391293)
--(axis cs:29563,2.85581626606104)
--(axis cs:29564,2.8558145343307)
--(axis cs:29565,2.85581279710977)
--(axis cs:29566,2.85581105887593)
--(axis cs:29567,2.8558092853634)
--(axis cs:29568,2.85580753200465)
--(axis cs:29569,2.85580581074488)
--(axis cs:29570,2.85580406515695)
--(axis cs:29571,2.85580232207416)
--(axis cs:29572,2.85580057493503)
--(axis cs:29573,2.85579883037449)
--(axis cs:29574,2.85579704732767)
--(axis cs:29575,2.85579522276187)
--(axis cs:29576,2.85579348303597)
--(axis cs:29577,2.85579169430826)
--(axis cs:29578,2.85578990566019)
--(axis cs:29579,2.85578808294772)
--(axis cs:29580,2.85578621758693)
--(axis cs:29581,2.85578427727391)
--(axis cs:29582,2.85578231974048)
--(axis cs:29583,2.85578035547858)
--(axis cs:29584,2.85577840760832)
--(axis cs:29585,2.8557764225236)
--(axis cs:29586,2.85577445830373)
--(axis cs:29587,2.85577241794914)
--(axis cs:29588,2.85577032069278)
--(axis cs:29589,2.8557682480736)
--(axis cs:29590,2.85576619451443)
--(axis cs:29591,2.85576417211255)
--(axis cs:29592,2.85576216213226)
--(axis cs:29593,2.85576015845043)
--(axis cs:29594,2.85575815474509)
--(axis cs:29595,2.85575613407162)
--(axis cs:29596,2.85575416700198)
--(axis cs:29597,2.85575215186563)
--(axis cs:29598,2.85575008331905)
--(axis cs:29599,2.85574803482702)
--(axis cs:29600,2.85574601111191)
--(axis cs:29601,2.85574402017445)
--(axis cs:29602,2.85574207513261)
--(axis cs:29603,2.85574015988292)
--(axis cs:29604,2.85573821872763)
--(axis cs:29605,2.85573628800725)
--(axis cs:29606,2.85573434409649)
--(axis cs:29607,2.85573239780149)
--(axis cs:29608,2.85573047617831)
--(axis cs:29609,2.85572854060703)
--(axis cs:29610,2.85572655061873)
--(axis cs:29611,2.85572459578584)
--(axis cs:29612,2.85572260210267)
--(axis cs:29613,2.85572060453475)
--(axis cs:29614,2.85571854034424)
--(axis cs:29615,2.85571649395403)
--(axis cs:29616,2.85571445097595)
--(axis cs:29617,2.85571242570836)
--(axis cs:29618,2.8557105151204)
--(axis cs:29619,2.85570861644781)
--(axis cs:29620,2.8557067127827)
--(axis cs:29621,2.85570489871637)
--(axis cs:29622,2.85570308582112)
--(axis cs:29623,2.85570133521238)
--(axis cs:29624,2.85569949864869)
--(axis cs:29625,2.85569761566612)
--(axis cs:29626,2.85569576980073)
--(axis cs:29627,2.85569392292932)
--(axis cs:29628,2.85569208017939)
--(axis cs:29629,2.85569029162702)
--(axis cs:29630,2.8556885258291)
--(axis cs:29631,2.85568676557697)
--(axis cs:29632,2.85568502041221)
--(axis cs:29633,2.85568319844898)
--(axis cs:29634,2.85568138962182)
--(axis cs:29635,2.85567951119689)
--(axis cs:29636,2.85567763252668)
--(axis cs:29637,2.85567576813875)
--(axis cs:29638,2.85567396857184)
--(axis cs:29639,2.85567227053453)
--(axis cs:29640,2.85567059952668)
--(axis cs:29641,2.85566898685848)
--(axis cs:29642,2.85566729561539)
--(axis cs:29643,2.85566554768222)
--(axis cs:29644,2.85566380975015)
--(axis cs:29645,2.85566210685392)
--(axis cs:29646,2.85566041054928)
--(axis cs:29647,2.8556586958344)
--(axis cs:29648,2.85565687784745)
--(axis cs:29649,2.85565503922138)
--(axis cs:29650,2.85565316712426)
--(axis cs:29651,2.85565132190227)
--(axis cs:29652,2.85564948582789)
--(axis cs:29653,2.85564767438206)
--(axis cs:29654,2.85564590828585)
--(axis cs:29655,2.85564420381441)
--(axis cs:29656,2.85564251822847)
--(axis cs:29657,2.85564084410259)
--(axis cs:29658,2.85563920619192)
--(axis cs:29659,2.85563755128276)
--(axis cs:29660,2.85563598670683)
--(axis cs:29661,2.85563438140668)
--(axis cs:29662,2.85563276112271)
--(axis cs:29663,2.8556311405282)
--(axis cs:29664,2.8556295296242)
--(axis cs:29665,2.85562787660637)
--(axis cs:29666,2.85562621625101)
--(axis cs:29667,2.85562458218714)
--(axis cs:29668,2.85562290637096)
--(axis cs:29669,2.85562127721225)
--(axis cs:29670,2.85561962515071)
--(axis cs:29671,2.85561795648786)
--(axis cs:29672,2.85561630900351)
--(axis cs:29673,2.85561464394336)
--(axis cs:29674,2.85561297949397)
--(axis cs:29675,2.85561135082969)
--(axis cs:29676,2.85560970817258)
--(axis cs:29677,2.85560806624088)
--(axis cs:29678,2.85560641057092)
--(axis cs:29679,2.85560476477382)
--(axis cs:29680,2.85560316122687)
--(axis cs:29681,2.85560154785569)
--(axis cs:29682,2.85559992266187)
--(axis cs:29683,2.8555982808085)
--(axis cs:29684,2.85559664907543)
--(axis cs:29685,2.85559495706444)
--(axis cs:29686,2.85559336428057)
--(axis cs:29687,2.85559177884591)
--(axis cs:29688,2.85559016138244)
--(axis cs:29689,2.8555885683707)
--(axis cs:29690,2.85558699719032)
--(axis cs:29691,2.85558531701944)
--(axis cs:29692,2.85558368427373)
--(axis cs:29693,2.85558200275806)
--(axis cs:29694,2.85558033846725)
--(axis cs:29695,2.85557864091304)
--(axis cs:29696,2.8555769275957)
--(axis cs:29697,2.85557519180457)
--(axis cs:29698,2.85557339647549)
--(axis cs:29699,2.85557166647788)
--(axis cs:29700,2.85556987164139)
--(axis cs:29701,2.85556807692973)
--(axis cs:29702,2.85556631284718)
--(axis cs:29703,2.85556458594075)
--(axis cs:29704,2.85556283905429)
--(axis cs:29705,2.85556108995407)
--(axis cs:29706,2.85555925165261)
--(axis cs:29707,2.85555737173056)
--(axis cs:29708,2.85555553177708)
--(axis cs:29709,2.8555536701099)
--(axis cs:29710,2.85555182858523)
--(axis cs:29711,2.85555008119337)
--(axis cs:29712,2.85554833600373)
--(axis cs:29713,2.85554661696451)
--(axis cs:29714,2.85554493171614)
--(axis cs:29715,2.85554326980946)
--(axis cs:29716,2.85554164884465)
--(axis cs:29717,2.8555400206179)
--(axis cs:29718,2.85553834031501)
--(axis cs:29719,2.85553663403571)
--(axis cs:29720,2.85553488152654)
--(axis cs:29721,2.85553309885175)
--(axis cs:29722,2.85553135329543)
--(axis cs:29723,2.8555296281033)
--(axis cs:29724,2.8555279115108)
--(axis cs:29725,2.85552612502531)
--(axis cs:29726,2.85552435310153)
--(axis cs:29727,2.85552257867929)
--(axis cs:29728,2.85552077287545)
--(axis cs:29729,2.85551896364633)
--(axis cs:29730,2.85551713636421)
--(axis cs:29731,2.85551530055165)
--(axis cs:29732,2.85551345762299)
--(axis cs:29733,2.85551163402651)
--(axis cs:29734,2.85550983939177)
--(axis cs:29735,2.85550801949271)
--(axis cs:29736,2.85550614240952)
--(axis cs:29737,2.85550421629351)
--(axis cs:29738,2.85550231543924)
--(axis cs:29739,2.8555003656355)
--(axis cs:29740,2.85549836937455)
--(axis cs:29741,2.8554964277687)
--(axis cs:29742,2.85549451125602)
--(axis cs:29743,2.8554926166794)
--(axis cs:29744,2.8554907417626)
--(axis cs:29745,2.85548897572197)
--(axis cs:29746,2.85548721013005)
--(axis cs:29747,2.85548539018954)
--(axis cs:29748,2.8554836138697)
--(axis cs:29749,2.85548187417134)
--(axis cs:29750,2.85548014525766)
--(axis cs:29751,2.85547845537348)
--(axis cs:29752,2.8554768085122)
--(axis cs:29753,2.85547509505976)
--(axis cs:29754,2.85547338189176)
--(axis cs:29755,2.85547170993742)
--(axis cs:29756,2.85547002828049)
--(axis cs:29757,2.85546831844123)
--(axis cs:29758,2.85546656281038)
--(axis cs:29759,2.85546483552297)
--(axis cs:29760,2.85546305771072)
--(axis cs:29761,2.85546126064209)
--(axis cs:29762,2.85545948730885)
--(axis cs:29763,2.85545775904366)
--(axis cs:29764,2.85545601040473)
--(axis cs:29765,2.85545427394491)
--(axis cs:29766,2.85545257222572)
--(axis cs:29767,2.85545087921064)
--(axis cs:29768,2.85544910304701)
--(axis cs:29769,2.85544726523866)
--(axis cs:29770,2.85544544686916)
--(axis cs:29771,2.85544362964559)
--(axis cs:29772,2.8554418157597)
--(axis cs:29773,2.85543994752534)
--(axis cs:29774,2.85543807993749)
--(axis cs:29775,2.85543619452191)
--(axis cs:29776,2.85543428166718)
--(axis cs:29777,2.85543237463936)
--(axis cs:29778,2.85543046605261)
--(axis cs:29779,2.85542854941659)
--(axis cs:29780,2.85542662106105)
--(axis cs:29781,2.85542465987723)
--(axis cs:29782,2.85542271845363)
--(axis cs:29783,2.85542070389147)
--(axis cs:29784,2.85541865200918)
--(axis cs:29785,2.85541661973806)
--(axis cs:29786,2.85541458225738)
--(axis cs:29787,2.8554125510683)
--(axis cs:29788,2.8554104591559)
--(axis cs:29789,2.85540837697864)
--(axis cs:29790,2.85540638068404)
--(axis cs:29791,2.85540443651548)
--(axis cs:29792,2.85540247710468)
--(axis cs:29793,2.85540046017569)
--(axis cs:29794,2.8553984377064)
--(axis cs:29795,2.8553964289499)
--(axis cs:29796,2.85539445351531)
--(axis cs:29797,2.85539242923063)
--(axis cs:29798,2.85539036753744)
--(axis cs:29799,2.85538825324077)
--(axis cs:29800,2.85538609021025)
--(axis cs:29801,2.85538387695708)
--(axis cs:29802,2.85538161660911)
--(axis cs:29803,2.85537937777018)
--(axis cs:29804,2.85537708744769)
--(axis cs:29805,2.85537491167706)
--(axis cs:29806,2.85537274697758)
--(axis cs:29807,2.85537063346039)
--(axis cs:29808,2.85536848882463)
--(axis cs:29809,2.8553663904682)
--(axis cs:29810,2.85536427507266)
--(axis cs:29811,2.85536219521772)
--(axis cs:29812,2.85536014480257)
--(axis cs:29813,2.85535807256924)
--(axis cs:29814,2.85535597863794)
--(axis cs:29815,2.85535388135076)
--(axis cs:29816,2.85535179477962)
--(axis cs:29817,2.85534971036151)
--(axis cs:29818,2.85534764712607)
--(axis cs:29819,2.85534560970462)
--(axis cs:29820,2.85534354266838)
--(axis cs:29821,2.85534148567358)
--(axis cs:29822,2.85533941299427)
--(axis cs:29823,2.85533735488727)
--(axis cs:29824,2.85533526032378)
--(axis cs:29825,2.85533326027199)
--(axis cs:29826,2.85533125064876)
--(axis cs:29827,2.85532929703779)
--(axis cs:29828,2.85532737420732)
--(axis cs:29829,2.85532548398916)
--(axis cs:29830,2.85532354090726)
--(axis cs:29831,2.85532158626191)
--(axis cs:29832,2.85531963217538)
--(axis cs:29833,2.85531758610226)
--(axis cs:29834,2.85531556780792)
--(axis cs:29835,2.85531351695283)
--(axis cs:29836,2.85531147787268)
--(axis cs:29837,2.8553094553816)
--(axis cs:29838,2.85530733976502)
--(axis cs:29839,2.85530525395208)
--(axis cs:29840,2.85530315416709)
--(axis cs:29841,2.85530109616481)
--(axis cs:29842,2.85529901647336)
--(axis cs:29843,2.85529694903201)
--(axis cs:29844,2.85529481259159)
--(axis cs:29845,2.85529267328039)
--(axis cs:29846,2.8552904733188)
--(axis cs:29847,2.85528819303984)
--(axis cs:29848,2.85528587588018)
--(axis cs:29849,2.85528352948664)
--(axis cs:29850,2.85528118857347)
--(axis cs:29851,2.85527890834127)
--(axis cs:29852,2.85527665201748)
--(axis cs:29853,2.85527434608747)
--(axis cs:29854,2.85527201524438)
--(axis cs:29855,2.8552696709672)
--(axis cs:29856,2.8552672791192)
--(axis cs:29857,2.85526485369504)
--(axis cs:29858,2.85526230328166)
--(axis cs:29859,2.85525984262904)
--(axis cs:29860,2.85525741113128)
--(axis cs:29861,2.85525502597394)
--(axis cs:29862,2.85525270722109)
--(axis cs:29863,2.85525035893749)
--(axis cs:29864,2.85524806428012)
--(axis cs:29865,2.85524578129902)
--(axis cs:29866,2.85524345979883)
--(axis cs:29867,2.85524119937353)
--(axis cs:29868,2.8552389233116)
--(axis cs:29869,2.85523660589591)
--(axis cs:29870,2.855234274797)
--(axis cs:29871,2.85523193118263)
--(axis cs:29872,2.85522955726892)
--(axis cs:29873,2.85522717108483)
--(axis cs:29874,2.85522478060358)
--(axis cs:29875,2.85522236958881)
--(axis cs:29876,2.85521999830677)
--(axis cs:29877,2.85521761539137)
--(axis cs:29878,2.85521518891877)
--(axis cs:29879,2.85521273737812)
--(axis cs:29880,2.85521029760206)
--(axis cs:29881,2.85520785203194)
--(axis cs:29882,2.85520535148199)
--(axis cs:29883,2.85520278523141)
--(axis cs:29884,2.85520020581848)
--(axis cs:29885,2.85519758725078)
--(axis cs:29886,2.85519492972995)
--(axis cs:29887,2.85519235616194)
--(axis cs:29888,2.8551896641277)
--(axis cs:29889,2.85518698225268)
--(axis cs:29890,2.85518433557983)
--(axis cs:29891,2.85518164165792)
--(axis cs:29892,2.85517895569289)
--(axis cs:29893,2.8551762458027)
--(axis cs:29894,2.85517350899216)
--(axis cs:29895,2.85517082433672)
--(axis cs:29896,2.8551681544723)
--(axis cs:29897,2.8551655161999)
--(axis cs:29898,2.85516287025102)
--(axis cs:29899,2.85516017433896)
--(axis cs:29900,2.85515739816596)
--(axis cs:29901,2.85515460792743)
--(axis cs:29902,2.85515179304906)
--(axis cs:29903,2.8551489778194)
--(axis cs:29904,2.85514619987897)
--(axis cs:29905,2.85514340130528)
--(axis cs:29906,2.85514053779324)
--(axis cs:29907,2.85513769399711)
--(axis cs:29908,2.85513481866018)
--(axis cs:29909,2.85513193031047)
--(axis cs:29910,2.85512903028513)
--(axis cs:29911,2.85512620201534)
--(axis cs:29912,2.85512346459629)
--(axis cs:29913,2.85512073171772)
--(axis cs:29914,2.85511798903406)
--(axis cs:29915,2.85511520089563)
--(axis cs:29916,2.85511248544039)
--(axis cs:29917,2.85510976974372)
--(axis cs:29918,2.85510706868333)
--(axis cs:29919,2.85510446598927)
--(axis cs:29920,2.85510181281795)
--(axis cs:29921,2.85509913534212)
--(axis cs:29922,2.85509640700719)
--(axis cs:29923,2.85509369928036)
--(axis cs:29924,2.85509107777515)
--(axis cs:29925,2.85508841952561)
--(axis cs:29926,2.85508576620004)
--(axis cs:29927,2.85508305746003)
--(axis cs:29928,2.85508025188496)
--(axis cs:29929,2.85507748724824)
--(axis cs:29930,2.85507474907596)
--(axis cs:29931,2.85507200423038)
--(axis cs:29932,2.85506927077048)
--(axis cs:29933,2.8550665434832)
--(axis cs:29934,2.85506384732284)
--(axis cs:29935,2.85506112826138)
--(axis cs:29936,2.8550584367708)
--(axis cs:29937,2.8550557356877)
--(axis cs:29938,2.85505301723749)
--(axis cs:29939,2.85505033653225)
--(axis cs:29940,2.85504765313499)
--(axis cs:29941,2.85504497807841)
--(axis cs:29942,2.85504230538413)
--(axis cs:29943,2.85503960190394)
--(axis cs:29944,2.85503688137575)
--(axis cs:29945,2.85503425206426)
--(axis cs:29946,2.85503165641565)
--(axis cs:29947,2.85502905038936)
--(axis cs:29948,2.85502643171081)
--(axis cs:29949,2.85502380711569)
--(axis cs:29950,2.85502117922537)
--(axis cs:29951,2.85501858101454)
--(axis cs:29952,2.85501595417586)
--(axis cs:29953,2.85501334894546)
--(axis cs:29954,2.85501066762376)
--(axis cs:29955,2.85500802090421)
--(axis cs:29956,2.85500537215002)
--(axis cs:29957,2.855002722011)
--(axis cs:29958,2.85500005108075)
--(axis cs:29959,2.85499735618452)
--(axis cs:29960,2.85499465830307)
--(axis cs:29961,2.85499194144127)
--(axis cs:29962,2.85498921777345)
--(axis cs:29963,2.85498641998693)
--(axis cs:29964,2.85498367390734)
--(axis cs:29965,2.85498091013754)
--(axis cs:29966,2.85497815288835)
--(axis cs:29967,2.85497541601421)
--(axis cs:29968,2.85497264456318)
--(axis cs:29969,2.85496986714443)
--(axis cs:29970,2.8549670228332)
--(axis cs:29971,2.85496414591163)
--(axis cs:29972,2.85496120682524)
--(axis cs:29973,2.85495831147099)
--(axis cs:29974,2.85495540578398)
--(axis cs:29975,2.85495249065335)
--(axis cs:29976,2.85494960211592)
--(axis cs:29977,2.85494661474451)
--(axis cs:29978,2.85494369238225)
--(axis cs:29979,2.85494079604741)
--(axis cs:29980,2.85493789795657)
--(axis cs:29981,2.85493499181298)
--(axis cs:29982,2.85493208550133)
--(axis cs:29983,2.85492922970564)
--(axis cs:29984,2.85492635560307)
--(axis cs:29985,2.85492344797081)
--(axis cs:29986,2.85492055321956)
--(axis cs:29987,2.85491768280142)
--(axis cs:29988,2.85491479413732)
--(axis cs:29989,2.85491191455097)
--(axis cs:29990,2.85490899173288)
--(axis cs:29991,2.85490611009192)
--(axis cs:29992,2.8549032858981)
--(axis cs:29993,2.8549004658995)
--(axis cs:29994,2.85489765552093)
--(axis cs:29995,2.85489484594812)
--(axis cs:29996,2.85489202530079)
--(axis cs:29997,2.85488916664901)
--(axis cs:29998,2.85488629049271)
--(axis cs:29999,2.85488340643263)
--(axis cs:30000,2.85488057196727)
--(axis cs:30001,2.85487771961354)
--(axis cs:30002,2.85487482696402)
--(axis cs:30003,2.854871955596)
--(axis cs:30004,2.85486899454915)
--(axis cs:30005,2.85486603949079)
--(axis cs:30006,2.854863091882)
--(axis cs:30007,2.85486015655314)
--(axis cs:30008,2.85485727048561)
--(axis cs:30009,2.85485439445167)
--(axis cs:30010,2.85485153555253)
--(axis cs:30011,2.85484867804405)
--(axis cs:30012,2.85484578850168)
--(axis cs:30013,2.85484288487549)
--(axis cs:30014,2.85483994685256)
--(axis cs:30015,2.85483702519944)
--(axis cs:30016,2.85483409110728)
--(axis cs:30017,2.85483117860787)
--(axis cs:30018,2.85482821880479)
--(axis cs:30019,2.85482525945209)
--(axis cs:30020,2.8548223404992)
--(axis cs:30021,2.85481937585641)
--(axis cs:30022,2.85481638220317)
--(axis cs:30023,2.8548133317457)
--(axis cs:30024,2.85481022603958)
--(axis cs:30025,2.85480717482012)
--(axis cs:30026,2.85480413047309)
--(axis cs:30027,2.85480112515322)
--(axis cs:30028,2.85479821157047)
--(axis cs:30029,2.85479534109105)
--(axis cs:30030,2.85479247475187)
--(axis cs:30031,2.85478956900323)
--(axis cs:30032,2.85478664594511)
--(axis cs:30033,2.85478373093012)
--(axis cs:30034,2.85478074246288)
--(axis cs:30035,2.85477768628401)
--(axis cs:30036,2.85477461358127)
--(axis cs:30037,2.85477159124756)
--(axis cs:30038,2.85476850321808)
--(axis cs:30039,2.85476542573685)
--(axis cs:30040,2.85476237799923)
--(axis cs:30041,2.85475931094984)
--(axis cs:30042,2.85475623345533)
--(axis cs:30043,2.85475318931626)
--(axis cs:30044,2.85475010542315)
--(axis cs:30045,2.85474700726105)
--(axis cs:30046,2.85474392930391)
--(axis cs:30047,2.85474083368337)
--(axis cs:30048,2.85473773585974)
--(axis cs:30049,2.85473461379847)
--(axis cs:30050,2.854731477273)
--(axis cs:30051,2.85472834371025)
--(axis cs:30052,2.8547252363277)
--(axis cs:30053,2.85472212360576)
--(axis cs:30054,2.85471908955928)
--(axis cs:30055,2.85471603513097)
--(axis cs:30056,2.85471294702113)
--(axis cs:30057,2.85470987747914)
--(axis cs:30058,2.85470689790609)
--(axis cs:30059,2.8547039235947)
--(axis cs:30060,2.8547009485959)
--(axis cs:30061,2.85469792275429)
--(axis cs:30062,2.85469492426369)
--(axis cs:30063,2.85469192286235)
--(axis cs:30064,2.85468890375424)
--(axis cs:30065,2.85468586070479)
--(axis cs:30066,2.85468278117823)
--(axis cs:30067,2.85467963168473)
--(axis cs:30068,2.85467644167486)
--(axis cs:30069,2.85467327280931)
--(axis cs:30070,2.85467009255776)
--(axis cs:30071,2.85466693118455)
--(axis cs:30072,2.85466383803835)
--(axis cs:30073,2.85466078150959)
--(axis cs:30074,2.85465766320467)
--(axis cs:30075,2.85465454185892)
--(axis cs:30076,2.85465142073519)
--(axis cs:30077,2.85464826155727)
--(axis cs:30078,2.85464511241413)
--(axis cs:30079,2.85464197916317)
--(axis cs:30080,2.85463890098222)
--(axis cs:30081,2.85463581187901)
--(axis cs:30082,2.85463269236915)
--(axis cs:30083,2.85462958699796)
--(axis cs:30084,2.85462652331918)
--(axis cs:30085,2.85462339154411)
--(axis cs:30086,2.85462033330208)
--(axis cs:30087,2.8546173092897)
--(axis cs:30088,2.85461422354369)
--(axis cs:30089,2.85461116516739)
--(axis cs:30090,2.85460812677139)
--(axis cs:30091,2.85460509724148)
--(axis cs:30092,2.85460206665079)
--(axis cs:30093,2.85459904842006)
--(axis cs:30094,2.85459607262851)
--(axis cs:30095,2.85459307055965)
--(axis cs:30096,2.85459003996491)
--(axis cs:30097,2.85458697671503)
--(axis cs:30098,2.85458389617191)
--(axis cs:30099,2.85458080902926)
--(axis cs:30100,2.85457767762191)
--(axis cs:30101,2.85457448408666)
--(axis cs:30102,2.85457133246149)
--(axis cs:30103,2.85456814842362)
--(axis cs:30104,2.85456496358246)
--(axis cs:30105,2.85456173335522)
--(axis cs:30106,2.85455848917442)
--(axis cs:30107,2.85455524635919)
--(axis cs:30108,2.85455200425428)
--(axis cs:30109,2.8545487425129)
--(axis cs:30110,2.85454545374791)
--(axis cs:30111,2.85454220099811)
--(axis cs:30112,2.85453891585517)
--(axis cs:30113,2.85453557906916)
--(axis cs:30114,2.85453219933844)
--(axis cs:30115,2.85452871767136)
--(axis cs:30116,2.85452524287906)
--(axis cs:30117,2.85452173408948)
--(axis cs:30118,2.85451822773395)
--(axis cs:30119,2.85451472912203)
--(axis cs:30120,2.85451125543204)
--(axis cs:30121,2.85450773484435)
--(axis cs:30122,2.85450422739047)
--(axis cs:30123,2.85450071171513)
--(axis cs:30124,2.85449721928069)
--(axis cs:30125,2.8544936834253)
--(axis cs:30126,2.85449015064897)
--(axis cs:30127,2.85448661752817)
--(axis cs:30128,2.85448311056152)
--(axis cs:30129,2.85447961999702)
--(axis cs:30130,2.85447614379306)
--(axis cs:30131,2.85447268618496)
--(axis cs:30132,2.85446922910925)
--(axis cs:30133,2.85446575878308)
--(axis cs:30134,2.85446231968391)
--(axis cs:30135,2.8544588548271)
--(axis cs:30136,2.85445533661134)
--(axis cs:30137,2.85445179225765)
--(axis cs:30138,2.85444831818967)
--(axis cs:30139,2.85444493054902)
--(axis cs:30140,2.85444156728442)
--(axis cs:30141,2.85443817854418)
--(axis cs:30142,2.85443483400508)
--(axis cs:30143,2.8544314200797)
--(axis cs:30144,2.85442805113212)
--(axis cs:30145,2.85442468536395)
--(axis cs:30146,2.85442135545366)
--(axis cs:30147,2.85441805653455)
--(axis cs:30148,2.85441478988943)
--(axis cs:30149,2.85441151969295)
--(axis cs:30150,2.85440828772212)
--(axis cs:30151,2.85440505643302)
--(axis cs:30152,2.85440179742685)
--(axis cs:30153,2.85439854977152)
--(axis cs:30154,2.85439531978109)
--(axis cs:30155,2.85439208246438)
--(axis cs:30156,2.85438881733132)
--(axis cs:30157,2.85438559698585)
--(axis cs:30158,2.85438239417919)
--(axis cs:30159,2.85437913257417)
--(axis cs:30160,2.85437582101668)
--(axis cs:30161,2.85437254868128)
--(axis cs:30162,2.85436927021586)
--(axis cs:30163,2.85436601656867)
--(axis cs:30164,2.85436288385854)
--(axis cs:30165,2.85435978992981)
--(axis cs:30166,2.85435672718622)
--(axis cs:30167,2.85435363289196)
--(axis cs:30168,2.85435046761065)
--(axis cs:30169,2.85434727729595)
--(axis cs:30170,2.85434408318312)
--(axis cs:30171,2.85434093688133)
--(axis cs:30172,2.85433778734181)
--(axis cs:30173,2.85433464609257)
--(axis cs:30174,2.85433144203528)
--(axis cs:30175,2.85432823156885)
--(axis cs:30176,2.85432511913657)
--(axis cs:30177,2.85432199485549)
--(axis cs:30178,2.85431883414662)
--(axis cs:30179,2.85431569702389)
--(axis cs:30180,2.85431250079461)
--(axis cs:30181,2.85430931436625)
--(axis cs:30182,2.85430609406031)
--(axis cs:30183,2.854302940866)
--(axis cs:30184,2.8542997628958)
--(axis cs:30185,2.85429658141901)
--(axis cs:30186,2.85429337187364)
--(axis cs:30187,2.85429017131478)
--(axis cs:30188,2.85428689952679)
--(axis cs:30189,2.85428361097805)
--(axis cs:30190,2.85428032615685)
--(axis cs:30191,2.85427701561711)
--(axis cs:30192,2.85427368118196)
--(axis cs:30193,2.85427036420885)
--(axis cs:30194,2.854267111352)
--(axis cs:30195,2.85426381426673)
--(axis cs:30196,2.85426054920561)
--(axis cs:30197,2.85425728884684)
--(axis cs:30198,2.85425401323724)
--(axis cs:30199,2.85425070317483)
--(axis cs:30200,2.85424734819846)
--(axis cs:30201,2.85424404270173)
--(axis cs:30202,2.85424072636754)
--(axis cs:30203,2.85423743068029)
--(axis cs:30204,2.85423415672408)
--(axis cs:30205,2.8542308102614)
--(axis cs:30206,2.85422742919064)
--(axis cs:30207,2.85422402040414)
--(axis cs:30208,2.85422055968649)
--(axis cs:30209,2.85421707438625)
--(axis cs:30210,2.8542136100839)
--(axis cs:30211,2.85421018773743)
--(axis cs:30212,2.85420682632386)
--(axis cs:30213,2.85420348328391)
--(axis cs:30214,2.85420012832093)
--(axis cs:30215,2.85419677390072)
--(axis cs:30216,2.85419342147387)
--(axis cs:30217,2.85419008729482)
--(axis cs:30218,2.8541867437524)
--(axis cs:30219,2.85418344152474)
--(axis cs:30220,2.85418014207757)
--(axis cs:30221,2.8541769023403)
--(axis cs:30222,2.85417369171463)
--(axis cs:30223,2.85417044018699)
--(axis cs:30224,2.85416720477653)
--(axis cs:30225,2.85416395178497)
--(axis cs:30226,2.85416066147338)
--(axis cs:30227,2.85415743581886)
--(axis cs:30228,2.85415435721328)
--(axis cs:30229,2.85415128146207)
--(axis cs:30230,2.85414823833751)
--(axis cs:30231,2.85414516478762)
--(axis cs:30232,2.85414205461283)
--(axis cs:30233,2.85413895183186)
--(axis cs:30234,2.85413590863312)
--(axis cs:30235,2.85413288217034)
--(axis cs:30236,2.85412985710299)
--(axis cs:30237,2.85412680830522)
--(axis cs:30238,2.85412374112149)
--(axis cs:30239,2.85412071903613)
--(axis cs:30240,2.8541177599949)
--(axis cs:30241,2.85411482961081)
--(axis cs:30242,2.85411190107659)
--(axis cs:30243,2.85410896620707)
--(axis cs:30244,2.85410597834443)
--(axis cs:30245,2.85410293541675)
--(axis cs:30246,2.85409984157882)
--(axis cs:30247,2.85409674475209)
--(axis cs:30248,2.85409366256358)
--(axis cs:30249,2.85409058652724)
--(axis cs:30250,2.85408752548616)
--(axis cs:30251,2.85408439628491)
--(axis cs:30252,2.8540812518979)
--(axis cs:30253,2.85407809214839)
--(axis cs:30254,2.85407497401303)
--(axis cs:30255,2.85407185117345)
--(axis cs:30256,2.85406873933263)
--(axis cs:30257,2.85406562999035)
--(axis cs:30258,2.85406253026903)
--(axis cs:30259,2.85405937394252)
--(axis cs:30260,2.85405623949992)
--(axis cs:30261,2.85405309496329)
--(axis cs:30262,2.85404992685351)
--(axis cs:30263,2.85404679911234)
--(axis cs:30264,2.85404360661192)
--(axis cs:30265,2.8540403539826)
--(axis cs:30266,2.8540371647512)
--(axis cs:30267,2.85403394688852)
--(axis cs:30268,2.85403073161064)
--(axis cs:30269,2.85402758599456)
--(axis cs:30270,2.85402437398315)
--(axis cs:30271,2.85402111435536)
--(axis cs:30272,2.85401786704662)
--(axis cs:30273,2.85401459346807)
--(axis cs:30274,2.85401134506388)
--(axis cs:30275,2.85400810832295)
--(axis cs:30276,2.85400483491496)
--(axis cs:30277,2.85400153930947)
--(axis cs:30278,2.85399827218259)
--(axis cs:30279,2.85399509156812)
--(axis cs:30280,2.85399192785869)
--(axis cs:30281,2.85398879921771)
--(axis cs:30282,2.85398566294678)
--(axis cs:30283,2.85398249458454)
--(axis cs:30284,2.85397936585649)
--(axis cs:30285,2.85397623922248)
--(axis cs:30286,2.85397317623494)
--(axis cs:30287,2.85397011435353)
--(axis cs:30288,2.85396705880495)
--(axis cs:30289,2.8539640402139)
--(axis cs:30290,2.85396098568374)
--(axis cs:30291,2.85395796972311)
--(axis cs:30292,2.85395497078198)
--(axis cs:30293,2.85395191422038)
--(axis cs:30294,2.8539488673072)
--(axis cs:30295,2.85394582276551)
--(axis cs:30296,2.85394278890989)
--(axis cs:30297,2.85393964615607)
--(axis cs:30298,2.85393652483695)
--(axis cs:30299,2.85393340406456)
--(axis cs:30300,2.85393033317826)
--(axis cs:30301,2.85392719776363)
--(axis cs:30302,2.8539240417262)
--(axis cs:30303,2.85392091994474)
--(axis cs:30304,2.85391780017007)
--(axis cs:30305,2.85391462576189)
--(axis cs:30306,2.8539113989074)
--(axis cs:30307,2.85390817067537)
--(axis cs:30308,2.85390491630853)
--(axis cs:30309,2.85390165717937)
--(axis cs:30310,2.8538983628363)
--(axis cs:30311,2.85389510053562)
--(axis cs:30312,2.853891837253)
--(axis cs:30313,2.85388855514607)
--(axis cs:30314,2.85388524182311)
--(axis cs:30315,2.85388195522019)
--(axis cs:30316,2.85387869396986)
--(axis cs:30317,2.85387542186258)
--(axis cs:30318,2.85387212419819)
--(axis cs:30319,2.85386877050847)
--(axis cs:30320,2.85386535147339)
--(axis cs:30321,2.8538619404015)
--(axis cs:30322,2.85385856020108)
--(axis cs:30323,2.85385523211974)
--(axis cs:30324,2.85385187271421)
--(axis cs:30325,2.8538485122305)
--(axis cs:30326,2.85384519209438)
--(axis cs:30327,2.85384192890453)
--(axis cs:30328,2.85383864484736)
--(axis cs:30329,2.85383529042551)
--(axis cs:30330,2.85383194710829)
--(axis cs:30331,2.85382859616513)
--(axis cs:30332,2.85382528031418)
--(axis cs:30333,2.85382200659686)
--(axis cs:30334,2.85381872799683)
--(axis cs:30335,2.85381545566792)
--(axis cs:30336,2.85381216976389)
--(axis cs:30337,2.85380889237993)
--(axis cs:30338,2.85380563013995)
--(axis cs:30339,2.85380238191401)
--(axis cs:30340,2.85379913803899)
--(axis cs:30341,2.85379591299136)
--(axis cs:30342,2.85379270661319)
--(axis cs:30343,2.85378952945912)
--(axis cs:30344,2.85378630450333)
--(axis cs:30345,2.85378308785075)
--(axis cs:30346,2.85377984403262)
--(axis cs:30347,2.85377658806636)
--(axis cs:30348,2.85377337598459)
--(axis cs:30349,2.85377020518007)
--(axis cs:30350,2.85376705467919)
--(axis cs:30351,2.85376393391534)
--(axis cs:30352,2.85376078538056)
--(axis cs:30353,2.85375766670189)
--(axis cs:30354,2.8537545259447)
--(axis cs:30355,2.85375142997994)
--(axis cs:30356,2.85374840980786)
--(axis cs:30357,2.85374536721552)
--(axis cs:30358,2.85374235494794)
--(axis cs:30359,2.85373936180648)
--(axis cs:30360,2.85373637520827)
--(axis cs:30361,2.85373333221232)
--(axis cs:30362,2.85373027317538)
--(axis cs:30363,2.85372723270677)
--(axis cs:30364,2.85372415075761)
--(axis cs:30365,2.85372104816949)
--(axis cs:30366,2.85371796964314)
--(axis cs:30367,2.85371490501844)
--(axis cs:30368,2.85371178236012)
--(axis cs:30369,2.85370864917854)
--(axis cs:30370,2.85370555352089)
--(axis cs:30371,2.85370244539695)
--(axis cs:30372,2.85369933050593)
--(axis cs:30373,2.85369627937213)
--(axis cs:30374,2.85369324374283)
--(axis cs:30375,2.85369020647613)
--(axis cs:30376,2.85368711050102)
--(axis cs:30377,2.8536839720257)
--(axis cs:30378,2.85368084917443)
--(axis cs:30379,2.8536776961677)
--(axis cs:30380,2.85367453032583)
--(axis cs:30381,2.85367137508726)
--(axis cs:30382,2.85366818789133)
--(axis cs:30383,2.8536650346689)
--(axis cs:30384,2.85366192877265)
--(axis cs:30385,2.85365882862954)
--(axis cs:30386,2.85365578384764)
--(axis cs:30387,2.85365268952538)
--(axis cs:30388,2.85364954665711)
--(axis cs:30389,2.85364635962361)
--(axis cs:30390,2.85364317823333)
--(axis cs:30391,2.85363997387126)
--(axis cs:30392,2.85363677413361)
--(axis cs:30393,2.85363362580217)
--(axis cs:30394,2.85363048694208)
--(axis cs:30395,2.8536273762147)
--(axis cs:30396,2.85362427671764)
--(axis cs:30397,2.85362115059852)
--(axis cs:30398,2.85361800689328)
--(axis cs:30399,2.85361486232089)
--(axis cs:30400,2.85361168944108)
--(axis cs:30401,2.85360858256347)
--(axis cs:30402,2.85360546833179)
--(axis cs:30403,2.85360238602374)
--(axis cs:30404,2.8535992828087)
--(axis cs:30405,2.85359617339804)
--(axis cs:30406,2.85359310954399)
--(axis cs:30407,2.8535900659408)
--(axis cs:30408,2.85358698676907)
--(axis cs:30409,2.85358394314816)
--(axis cs:30410,2.85358088136027)
--(axis cs:30411,2.85357776615723)
--(axis cs:30412,2.85357461479415)
--(axis cs:30413,2.85357152166259)
--(axis cs:30414,2.85356841787919)
--(axis cs:30415,2.85356531723971)
--(axis cs:30416,2.85356223283305)
--(axis cs:30417,2.85355913360131)
--(axis cs:30418,2.85355602770663)
--(axis cs:30419,2.85355289247431)
--(axis cs:30420,2.85354982350839)
--(axis cs:30421,2.8535468492263)
--(axis cs:30422,2.85354383284139)
--(axis cs:30423,2.85354085921921)
--(axis cs:30424,2.85353791550156)
--(axis cs:30425,2.85353492161433)
--(axis cs:30426,2.85353196223658)
--(axis cs:30427,2.85352903888599)
--(axis cs:30428,2.85352608230277)
--(axis cs:30429,2.85352319974432)
--(axis cs:30430,2.85352030834855)
--(axis cs:30431,2.85351740124956)
--(axis cs:30432,2.85351451538874)
--(axis cs:30433,2.85351159345351)
--(axis cs:30434,2.8535086065466)
--(axis cs:30435,2.85350560935945)
--(axis cs:30436,2.85350261191122)
--(axis cs:30437,2.85349955999297)
--(axis cs:30438,2.85349650566396)
--(axis cs:30439,2.8534935105885)
--(axis cs:30440,2.85349049562316)
--(axis cs:30441,2.8534874581104)
--(axis cs:30442,2.85348449462203)
--(axis cs:30443,2.85348148981929)
--(axis cs:30444,2.85347856058574)
--(axis cs:30445,2.85347560369575)
--(axis cs:30446,2.85347265710172)
--(axis cs:30447,2.85346965466069)
--(axis cs:30448,2.85346664189197)
--(axis cs:30449,2.85346366178814)
--(axis cs:30450,2.85346075237126)
--(axis cs:30451,2.85345790458744)
--(axis cs:30452,2.85345506613869)
--(axis cs:30453,2.85345226098241)
--(axis cs:30454,2.85344943584504)
--(axis cs:30455,2.85344662027828)
--(axis cs:30456,2.85344374780235)
--(axis cs:30457,2.85344086801474)
--(axis cs:30458,2.85343797206545)
--(axis cs:30459,2.85343502538071)
--(axis cs:30460,2.85343204960898)
--(axis cs:30461,2.85342904889398)
--(axis cs:30462,2.8534260298376)
--(axis cs:30463,2.8534230367668)
--(axis cs:30464,2.85342011393214)
--(axis cs:30465,2.85341721528054)
--(axis cs:30466,2.85341439383574)
--(axis cs:30467,2.85341154621638)
--(axis cs:30468,2.85340871592393)
--(axis cs:30469,2.85340587006525)
--(axis cs:30470,2.85340303129046)
--(axis cs:30471,2.85340018592725)
--(axis cs:30472,2.85339736979094)
--(axis cs:30473,2.85339453472461)
--(axis cs:30474,2.85339172116967)
--(axis cs:30475,2.8533889280442)
--(axis cs:30476,2.85338612754632)
--(axis cs:30477,2.85338333552778)
--(axis cs:30478,2.85338046606501)
--(axis cs:30479,2.85337754040961)
--(axis cs:30480,2.8533746343348)
--(axis cs:30481,2.85337170229079)
--(axis cs:30482,2.85336880086471)
--(axis cs:30483,2.8533659753558)
--(axis cs:30484,2.85336319795073)
--(axis cs:30485,2.85336044861601)
--(axis cs:30486,2.85335772284826)
--(axis cs:30487,2.85335496681138)
--(axis cs:30488,2.85335220271444)
--(axis cs:30489,2.85334934429756)
--(axis cs:30490,2.8533464939757)
--(axis cs:30491,2.85334364965783)
--(axis cs:30492,2.85334085705765)
--(axis cs:30493,2.85333801303258)
--(axis cs:30494,2.8533351456468)
--(axis cs:30495,2.8533322257058)
--(axis cs:30496,2.85332930193916)
--(axis cs:30497,2.85332632510513)
--(axis cs:30498,2.85332335748095)
--(axis cs:30499,2.85332035692436)
--(axis cs:30500,2.85331738149493)
--(axis cs:30501,2.85331442133804)
--(axis cs:30502,2.8533114419326)
--(axis cs:30503,2.85330848642042)
--(axis cs:30504,2.8533054994876)
--(axis cs:30505,2.85330248005468)
--(axis cs:30506,2.85329939613948)
--(axis cs:30507,2.85329631307287)
--(axis cs:30508,2.85329316042323)
--(axis cs:30509,2.85329002124628)
--(axis cs:30510,2.85328688724196)
--(axis cs:30511,2.85328374218583)
--(axis cs:30512,2.85328064769597)
--(axis cs:30513,2.85327755106509)
--(axis cs:30514,2.8532744790761)
--(axis cs:30515,2.85327141086148)
--(axis cs:30516,2.85326832191486)
--(axis cs:30517,2.85326520049498)
--(axis cs:30518,2.85326210215728)
--(axis cs:30519,2.85325905859803)
--(axis cs:30520,2.85325597302516)
--(axis cs:30521,2.85325297167356)
--(axis cs:30522,2.85324990341947)
--(axis cs:30523,2.8532469160789)
--(axis cs:30524,2.85324392761833)
--(axis cs:30525,2.85324092083775)
--(axis cs:30526,2.85323792754323)
--(axis cs:30527,2.85323493889856)
--(axis cs:30528,2.85323196428108)
--(axis cs:30529,2.85322905354352)
--(axis cs:30530,2.85322605970063)
--(axis cs:30531,2.8532230914312)
--(axis cs:30532,2.85322013368162)
--(axis cs:30533,2.85321715856052)
--(axis cs:30534,2.85321427420401)
--(axis cs:30535,2.85321144589475)
--(axis cs:30536,2.85320856486016)
--(axis cs:30537,2.85320565840586)
--(axis cs:30538,2.85320274385728)
--(axis cs:30539,2.85319987523203)
--(axis cs:30540,2.85319698432863)
--(axis cs:30541,2.85319407398869)
--(axis cs:30542,2.85319112257089)
--(axis cs:30543,2.85318809480637)
--(axis cs:30544,2.85318506269295)
--(axis cs:30545,2.85318204841782)
--(axis cs:30546,2.85317897994563)
--(axis cs:30547,2.85317591845354)
--(axis cs:30548,2.85317289663369)
--(axis cs:30549,2.85316990512254)
--(axis cs:30550,2.85316691478092)
--(axis cs:30551,2.85316394410936)
--(axis cs:30552,2.85316099303996)
--(axis cs:30553,2.85315807797116)
--(axis cs:30554,2.85315514937332)
--(axis cs:30555,2.85315223315257)
--(axis cs:30556,2.8531492371896)
--(axis cs:30557,2.85314624940553)
--(axis cs:30558,2.85314323765342)
--(axis cs:30559,2.85314022179425)
--(axis cs:30560,2.85313722215485)
--(axis cs:30561,2.85313416380855)
--(axis cs:30562,2.85313101840493)
--(axis cs:30563,2.85312787605284)
--(axis cs:30564,2.85312475577424)
--(axis cs:30565,2.85312159199253)
--(axis cs:30566,2.8531184347531)
--(axis cs:30567,2.85311535306881)
--(axis cs:30568,2.85311231189942)
--(axis cs:30569,2.85310925564077)
--(axis cs:30570,2.85310626067972)
--(axis cs:30571,2.85310327736036)
--(axis cs:30572,2.85310023805418)
--(axis cs:30573,2.85309717734674)
--(axis cs:30574,2.85309409257643)
--(axis cs:30575,2.85309094040916)
--(axis cs:30576,2.85308780981339)
--(axis cs:30577,2.8530846458609)
--(axis cs:30578,2.85308154858527)
--(axis cs:30579,2.85307841259808)
--(axis cs:30580,2.85307533590914)
--(axis cs:30581,2.85307234772165)
--(axis cs:30582,2.85306932793483)
--(axis cs:30583,2.8530662391601)
--(axis cs:30584,2.85306312039678)
--(axis cs:30585,2.85305993877288)
--(axis cs:30586,2.8530568143594)
--(axis cs:30587,2.85305367576971)
--(axis cs:30588,2.85305048347088)
--(axis cs:30589,2.85304727756271)
--(axis cs:30590,2.85304412058142)
--(axis cs:30591,2.85304100203833)
--(axis cs:30592,2.85303788889701)
--(axis cs:30593,2.85303488299009)
--(axis cs:30594,2.85303185535968)
--(axis cs:30595,2.85302885679972)
--(axis cs:30596,2.85302590027205)
--(axis cs:30597,2.85302301966662)
--(axis cs:30598,2.85302016475344)
--(axis cs:30599,2.85301735283709)
--(axis cs:30600,2.85301449075895)
--(axis cs:30601,2.85301162148355)
--(axis cs:30602,2.85300874401686)
--(axis cs:30603,2.85300591044427)
--(axis cs:30604,2.8530030451371)
--(axis cs:30605,2.85300011023629)
--(axis cs:30606,2.85299718933537)
--(axis cs:30607,2.85299425493937)
--(axis cs:30608,2.85299135363597)
--(axis cs:30609,2.85298847840097)
--(axis cs:30610,2.85298559500353)
--(axis cs:30611,2.85298265636207)
--(axis cs:30612,2.85297968946362)
--(axis cs:30613,2.85297673504593)
--(axis cs:30614,2.8529737942284)
--(axis cs:30615,2.85297083850542)
--(axis cs:30616,2.85296784563755)
--(axis cs:30617,2.85296484220887)
--(axis cs:30618,2.85296183118974)
--(axis cs:30619,2.85295880741624)
--(axis cs:30620,2.85295575893675)
--(axis cs:30621,2.85295276188177)
--(axis cs:30622,2.85294971678727)
--(axis cs:30623,2.85294662562364)
--(axis cs:30624,2.85294357022453)
--(axis cs:30625,2.85294060751449)
--(axis cs:30626,2.85293768625834)
--(axis cs:30627,2.85293486844491)
--(axis cs:30628,2.8529320624349)
--(axis cs:30629,2.85292926837532)
--(axis cs:30630,2.85292648619683)
--(axis cs:30631,2.85292364189234)
--(axis cs:30632,2.852920884316)
--(axis cs:30633,2.85291816000065)
--(axis cs:30634,2.85291539320755)
--(axis cs:30635,2.85291262008374)
--(axis cs:30636,2.85290987109632)
--(axis cs:30637,2.85290716011575)
--(axis cs:30638,2.85290446546389)
--(axis cs:30639,2.85290173266235)
--(axis cs:30640,2.85289898014229)
--(axis cs:30641,2.8528962310991)
--(axis cs:30642,2.85289353603173)
--(axis cs:30643,2.85289083631101)
--(axis cs:30644,2.85288808316717)
--(axis cs:30645,2.8528853661235)
--(axis cs:30646,2.85288258117936)
--(axis cs:30647,2.85287975298667)
--(axis cs:30648,2.85287689931241)
--(axis cs:30649,2.85287403666935)
--(axis cs:30650,2.85287115308774)
--(axis cs:30651,2.85286825267976)
--(axis cs:30652,2.85286536650471)
--(axis cs:30653,2.85286251200913)
--(axis cs:30654,2.85285967544931)
--(axis cs:30655,2.85285691051824)
--(axis cs:30656,2.85285413414582)
--(axis cs:30657,2.85285137503565)
--(axis cs:30658,2.85284857114206)
--(axis cs:30659,2.85284574954089)
--(axis cs:30660,2.85284290566431)
--(axis cs:30661,2.85284005907276)
--(axis cs:30662,2.85283725744055)
--(axis cs:30663,2.85283443850574)
--(axis cs:30664,2.85283163229757)
--(axis cs:30665,2.8528288634989)
--(axis cs:30666,2.8528260738998)
--(axis cs:30667,2.85282330314163)
--(axis cs:30668,2.8528206518207)
--(axis cs:30669,2.85281790121918)
--(axis cs:30670,2.85281516282707)
--(axis cs:30671,2.85281242467027)
--(axis cs:30672,2.85280970609433)
--(axis cs:30673,2.85280702550588)
--(axis cs:30674,2.85280439338355)
--(axis cs:30675,2.85280176224513)
--(axis cs:30676,2.85279914370908)
--(axis cs:30677,2.85279650627205)
--(axis cs:30678,2.85279383286133)
--(axis cs:30679,2.8527911742681)
--(axis cs:30680,2.852788508393)
--(axis cs:30681,2.8527858254116)
--(axis cs:30682,2.85278315770414)
--(axis cs:30683,2.85278052062314)
--(axis cs:30684,2.85277783418806)
--(axis cs:30685,2.85277511023351)
--(axis cs:30686,2.85277236627742)
--(axis cs:30687,2.85276966939371)
--(axis cs:30688,2.85276699488209)
--(axis cs:30689,2.85276429705992)
--(axis cs:30690,2.85276152313744)
--(axis cs:30691,2.85275872589341)
--(axis cs:30692,2.85275591242386)
--(axis cs:30693,2.85275309468802)
--(axis cs:30694,2.8527502730004)
--(axis cs:30695,2.85274743286312)
--(axis cs:30696,2.85274455465111)
--(axis cs:30697,2.85274166503242)
--(axis cs:30698,2.85273876090704)
--(axis cs:30699,2.85273589308537)
--(axis cs:30700,2.85273301058568)
--(axis cs:30701,2.85273015082341)
--(axis cs:30702,2.85272723478421)
--(axis cs:30703,2.85272421417057)
--(axis cs:30704,2.85272123477181)
--(axis cs:30705,2.85271823304695)
--(axis cs:30706,2.85271528837928)
--(axis cs:30707,2.85271238185769)
--(axis cs:30708,2.85270944882496)
--(axis cs:30709,2.85270654248927)
--(axis cs:30710,2.85270365795317)
--(axis cs:30711,2.85270080964222)
--(axis cs:30712,2.85269800327651)
--(axis cs:30713,2.85269520931296)
--(axis cs:30714,2.85269242638086)
--(axis cs:30715,2.85268964353388)
--(axis cs:30716,2.85268685049889)
--(axis cs:30717,2.85268404197721)
--(axis cs:30718,2.85268127731191)
--(axis cs:30719,2.85267843524081)
--(axis cs:30720,2.85267555969641)
--(axis cs:30721,2.85267268997851)
--(axis cs:30722,2.85266982372285)
--(axis cs:30723,2.85266696847535)
--(axis cs:30724,2.85266417001413)
--(axis cs:30725,2.8526613804483)
--(axis cs:30726,2.85265855960332)
--(axis cs:30727,2.85265571819289)
--(axis cs:30728,2.85265286129134)
--(axis cs:30729,2.8526499851246)
--(axis cs:30730,2.85264710268978)
--(axis cs:30731,2.85264420796017)
--(axis cs:30732,2.85264125427068)
--(axis cs:30733,2.85263828868485)
--(axis cs:30734,2.8526353309923)
--(axis cs:30735,2.85263234424399)
--(axis cs:30736,2.85262935875336)
--(axis cs:30737,2.85262641757741)
--(axis cs:30738,2.85262348136319)
--(axis cs:30739,2.85262049803741)
--(axis cs:30740,2.85261749535195)
--(axis cs:30741,2.85261432263894)
--(axis cs:30742,2.85261112121818)
--(axis cs:30743,2.852607915513)
--(axis cs:30744,2.85260471176912)
--(axis cs:30745,2.85260147384758)
--(axis cs:30746,2.85259817027085)
--(axis cs:30747,2.85259492940533)
--(axis cs:30748,2.85259168321655)
--(axis cs:30749,2.8525883626903)
--(axis cs:30750,2.85258505596534)
--(axis cs:30751,2.85258179372561)
--(axis cs:30752,2.85257847337382)
--(axis cs:30753,2.85257510302855)
--(axis cs:30754,2.85257168372451)
--(axis cs:30755,2.85256832832582)
--(axis cs:30756,2.85256502431164)
--(axis cs:30757,2.85256173671427)
--(axis cs:30758,2.85255846211137)
--(axis cs:30759,2.85255518152578)
--(axis cs:30760,2.85255192486689)
--(axis cs:30761,2.85254870324037)
--(axis cs:30762,2.85254549949574)
--(axis cs:30763,2.85254221058242)
--(axis cs:30764,2.85253895832771)
--(axis cs:30765,2.85253569886621)
--(axis cs:30766,2.85253246657554)
--(axis cs:30767,2.85252930330446)
--(axis cs:30768,2.85252608798863)
--(axis cs:30769,2.8525228385578)
--(axis cs:30770,2.85251961961614)
--(axis cs:30771,2.85251637499599)
--(axis cs:30772,2.85251311980525)
--(axis cs:30773,2.85250993994455)
--(axis cs:30774,2.852506762353)
--(axis cs:30775,2.85250360501743)
--(axis cs:30776,2.85250041742281)
--(axis cs:30777,2.85249725192259)
--(axis cs:30778,2.85249403654027)
--(axis cs:30779,2.85249082837751)
--(axis cs:30780,2.8524876973596)
--(axis cs:30781,2.85248453585261)
--(axis cs:30782,2.85248139148381)
--(axis cs:30783,2.85247823191852)
--(axis cs:30784,2.85247509932624)
--(axis cs:30785,2.85247197696458)
--(axis cs:30786,2.85246891535867)
--(axis cs:30787,2.85246592423951)
--(axis cs:30788,2.85246294657154)
--(axis cs:30789,2.85245995660041)
--(axis cs:30790,2.85245690890115)
--(axis cs:30791,2.85245386713562)
--(axis cs:30792,2.85245095711313)
--(axis cs:30793,2.85244802606032)
--(axis cs:30794,2.85244514654619)
--(axis cs:30795,2.85244225008004)
--(axis cs:30796,2.85243934496804)
--(axis cs:30797,2.85243640099361)
--(axis cs:30798,2.85243339623294)
--(axis cs:30799,2.85243040108598)
--(axis cs:30800,2.8524274368622)
--(axis cs:30801,2.85242442294866)
--(axis cs:30802,2.85242142025063)
--(axis cs:30803,2.85241844674895)
--(axis cs:30804,2.85241552293111)
--(axis cs:30805,2.85241257773537)
--(axis cs:30806,2.85240954139082)
--(axis cs:30807,2.85240647893533)
--(axis cs:30808,2.85240337561158)
--(axis cs:30809,2.85240028457612)
--(axis cs:30810,2.85239718349793)
--(axis cs:30811,2.85239401036745)
--(axis cs:30812,2.85239081137553)
--(axis cs:30813,2.85238761765472)
--(axis cs:30814,2.85238439199879)
--(axis cs:30815,2.85238118284148)
--(axis cs:30816,2.85237796226655)
--(axis cs:30817,2.85237468355813)
--(axis cs:30818,2.85237131414859)
--(axis cs:30819,2.8523679072266)
--(axis cs:30820,2.85236450392894)
--(axis cs:30821,2.85236109817607)
--(axis cs:30822,2.85235768799559)
--(axis cs:30823,2.85235426759577)
--(axis cs:30824,2.85235090909782)
--(axis cs:30825,2.85234754356012)
--(axis cs:30826,2.85234420742489)
--(axis cs:30827,2.85234087006299)
--(axis cs:30828,2.85233754559944)
--(axis cs:30829,2.85233428314243)
--(axis cs:30830,2.85233095756959)
--(axis cs:30831,2.85232756956706)
--(axis cs:30832,2.85232422268826)
--(axis cs:30833,2.85232093009756)
--(axis cs:30834,2.85231759869481)
--(axis cs:30835,2.85231430654898)
--(axis cs:30836,2.85231105119299)
--(axis cs:30837,2.85230773705799)
--(axis cs:30838,2.85230446905306)
--(axis cs:30839,2.85230119828193)
--(axis cs:30840,2.8522979650562)
--(axis cs:30841,2.85229473521012)
--(axis cs:30842,2.85229152477539)
--(axis cs:30843,2.85228833107508)
--(axis cs:30844,2.8522851522616)
--(axis cs:30845,2.85228202682375)
--(axis cs:30846,2.85227893318464)
--(axis cs:30847,2.85227585923198)
--(axis cs:30848,2.8522728204067)
--(axis cs:30849,2.85226979332084)
--(axis cs:30850,2.85226674727457)
--(axis cs:30851,2.85226369770845)
--(axis cs:30852,2.85226070007515)
--(axis cs:30853,2.85225772103467)
--(axis cs:30854,2.8522547419334)
--(axis cs:30855,2.85225171080559)
--(axis cs:30856,2.85224863737419)
--(axis cs:30857,2.85224560549116)
--(axis cs:30858,2.85224252798943)
--(axis cs:30859,2.85223947582125)
--(axis cs:30860,2.85223647596722)
--(axis cs:30861,2.85223341042984)
--(axis cs:30862,2.85223035299824)
--(axis cs:30863,2.85222729127043)
--(axis cs:30864,2.85222425378829)
--(axis cs:30865,2.85222128385191)
--(axis cs:30866,2.85221834246561)
--(axis cs:30867,2.85221532944116)
--(axis cs:30868,2.8522122705428)
--(axis cs:30869,2.85220927027243)
--(axis cs:30870,2.85220626133585)
--(axis cs:30871,2.8522032302331)
--(axis cs:30872,2.85220023010935)
--(axis cs:30873,2.85219718759478)
--(axis cs:30874,2.85219419221648)
--(axis cs:30875,2.85219121821277)
--(axis cs:30876,2.85218823086676)
--(axis cs:30877,2.85218518769002)
--(axis cs:30878,2.85218213733127)
--(axis cs:30879,2.85217911756748)
--(axis cs:30880,2.85217607937555)
--(axis cs:30881,2.85217308441035)
--(axis cs:30882,2.8521700639646)
--(axis cs:30883,2.85216695357741)
--(axis cs:30884,2.85216383438224)
--(axis cs:30885,2.85216067581156)
--(axis cs:30886,2.85215753095268)
--(axis cs:30887,2.85215443108624)
--(axis cs:30888,2.85215127816021)
--(axis cs:30889,2.85214813904208)
--(axis cs:30890,2.85214498987633)
--(axis cs:30891,2.85214175736813)
--(axis cs:30892,2.85213853811749)
--(axis cs:30893,2.85213529255636)
--(axis cs:30894,2.85213201545809)
--(axis cs:30895,2.85212875422402)
--(axis cs:30896,2.85212550523608)
--(axis cs:30897,2.85212218380696)
--(axis cs:30898,2.85211885224311)
--(axis cs:30899,2.85211548903331)
--(axis cs:30900,2.85211211284514)
--(axis cs:30901,2.85210870834968)
--(axis cs:30902,2.85210528807318)
--(axis cs:30903,2.85210191697831)
--(axis cs:30904,2.85209865489386)
--(axis cs:30905,2.85209535250732)
--(axis cs:30906,2.85209208838352)
--(axis cs:30907,2.85208885643547)
--(axis cs:30908,2.85208561379102)
--(axis cs:30909,2.85208238554421)
--(axis cs:30910,2.85207913973533)
--(axis cs:30911,2.85207592863899)
--(axis cs:30912,2.85207266025143)
--(axis cs:30913,2.85206939353494)
--(axis cs:30914,2.85206619248361)
--(axis cs:30915,2.85206297900701)
--(axis cs:30916,2.85205978049371)
--(axis cs:30917,2.85205663734972)
--(axis cs:30918,2.85205348806396)
--(axis cs:30919,2.85205034217376)
--(axis cs:30920,2.85204717483709)
--(axis cs:30921,2.85204399003073)
--(axis cs:30922,2.8520408343234)
--(axis cs:30923,2.85203767792973)
--(axis cs:30924,2.8520345408686)
--(axis cs:30925,2.85203138168408)
--(axis cs:30926,2.85202819954142)
--(axis cs:30927,2.85202501863273)
--(axis cs:30928,2.85202184679135)
--(axis cs:30929,2.85201869644415)
--(axis cs:30930,2.85201554108539)
--(axis cs:30931,2.85201238909026)
--(axis cs:30932,2.85200917344738)
--(axis cs:30933,2.85200596824326)
--(axis cs:30934,2.85200279505458)
--(axis cs:30935,2.8519996143959)
--(axis cs:30936,2.85199643192811)
--(axis cs:30937,2.85199326584221)
--(axis cs:30938,2.85199003370112)
--(axis cs:30939,2.85198683958387)
--(axis cs:30940,2.85198363837907)
--(axis cs:30941,2.85198043456677)
--(axis cs:30942,2.8519771984204)
--(axis cs:30943,2.85197390685534)
--(axis cs:30944,2.85197056700708)
--(axis cs:30945,2.85196722566578)
--(axis cs:30946,2.8519638514931)
--(axis cs:30947,2.85196042568267)
--(axis cs:30948,2.85195699100395)
--(axis cs:30949,2.85195353970144)
--(axis cs:30950,2.85195012704372)
--(axis cs:30951,2.85194666896199)
--(axis cs:30952,2.85194317378971)
--(axis cs:30953,2.85193963104013)
--(axis cs:30954,2.85193613653075)
--(axis cs:30955,2.85193268030516)
--(axis cs:30956,2.85192922340162)
--(axis cs:30957,2.85192579587091)
--(axis cs:30958,2.85192240944954)
--(axis cs:30959,2.85191901540696)
--(axis cs:30960,2.85191557906652)
--(axis cs:30961,2.85191214272125)
--(axis cs:30962,2.85190872788308)
--(axis cs:30963,2.85190535930183)
--(axis cs:30964,2.85190197375824)
--(axis cs:30965,2.85189869568774)
--(axis cs:30966,2.85189543403392)
--(axis cs:30967,2.85189214897128)
--(axis cs:30968,2.85188886514146)
--(axis cs:30969,2.85188564543314)
--(axis cs:30970,2.85188234089584)
--(axis cs:30971,2.8518790303185)
--(axis cs:30972,2.85187578718226)
--(axis cs:30973,2.85187258322412)
--(axis cs:30974,2.85186945554309)
--(axis cs:30975,2.85186638925628)
--(axis cs:30976,2.8518632972736)
--(axis cs:30977,2.85186018982358)
--(axis cs:30978,2.8518571042261)
--(axis cs:30979,2.85185399815752)
--(axis cs:30980,2.85185097819251)
--(axis cs:30981,2.85184806613354)
--(axis cs:30982,2.85184513072647)
--(axis cs:30983,2.85184221830763)
--(axis cs:30984,2.85183927586992)
--(axis cs:30985,2.85183641941841)
--(axis cs:30986,2.85183357408545)
--(axis cs:30987,2.85183072113512)
--(axis cs:30988,2.85182782471879)
--(axis cs:30989,2.85182497957789)
--(axis cs:30990,2.85182219090067)
--(axis cs:30991,2.85181939534457)
--(axis cs:30992,2.85181661004264)
--(axis cs:30993,2.85181385118801)
--(axis cs:30994,2.85181108691009)
--(axis cs:30995,2.85180834351231)
--(axis cs:30996,2.85180552693979)
--(axis cs:30997,2.85180271220251)
--(axis cs:30998,2.85179991187523)
--(axis cs:30999,2.85179716003486)
--(axis cs:31000,2.85179436230699)
--(axis cs:31001,2.85179152927557)
--(axis cs:31002,2.85178869665186)
--(axis cs:31003,2.85178587273767)
--(axis cs:31004,2.8517830838301)
--(axis cs:31005,2.85178029601275)
--(axis cs:31006,2.8517775117651)
--(axis cs:31007,2.85177476143896)
--(axis cs:31008,2.85177200681332)
--(axis cs:31009,2.85176923051982)
--(axis cs:31010,2.85176653258835)
--(axis cs:31011,2.85176383283221)
--(axis cs:31012,2.85176118364177)
--(axis cs:31013,2.85175853280055)
--(axis cs:31014,2.85175589050675)
--(axis cs:31015,2.85175322201027)
--(axis cs:31016,2.85175053454033)
--(axis cs:31017,2.85174784226792)
--(axis cs:31018,2.85174514892689)
--(axis cs:31019,2.85174248957787)
--(axis cs:31020,2.8517398351451)
--(axis cs:31021,2.85173714736477)
--(axis cs:31022,2.85173447107304)
--(axis cs:31023,2.85173177479098)
--(axis cs:31024,2.85172913429377)
--(axis cs:31025,2.85172643348908)
--(axis cs:31026,2.85172380082588)
--(axis cs:31027,2.85172109784472)
--(axis cs:31028,2.85171837705811)
--(axis cs:31029,2.85171567060411)
--(axis cs:31030,2.85171293667543)
--(axis cs:31031,2.85171014758457)
--(axis cs:31032,2.85170732510843)
--(axis cs:31033,2.85170448263872)
--(axis cs:31034,2.85170163113608)
--(axis cs:31035,2.85169876587499)
--(axis cs:31036,2.85169595372806)
--(axis cs:31037,2.85169310710361)
--(axis cs:31038,2.85169019398348)
--(axis cs:31039,2.8516872032273)
--(axis cs:31040,2.85168414597341)
--(axis cs:31041,2.85168107181247)
--(axis cs:31042,2.85167807140337)
--(axis cs:31043,2.85167505200201)
--(axis cs:31044,2.85167204374513)
--(axis cs:31045,2.85166899935178)
--(axis cs:31046,2.85166595473954)
--(axis cs:31047,2.85166294627039)
--(axis cs:31048,2.85166000294583)
--(axis cs:31049,2.85165703609331)
--(axis cs:31050,2.85165406396449)
--(axis cs:31051,2.85165109636587)
--(axis cs:31052,2.85164815076949)
--(axis cs:31053,2.85164514317568)
--(axis cs:31054,2.85164212108155)
--(axis cs:31055,2.85163917824998)
--(axis cs:31056,2.85163626613932)
--(axis cs:31057,2.85163338264791)
--(axis cs:31058,2.85163050140285)
--(axis cs:31059,2.85162766733686)
--(axis cs:31060,2.85162480195515)
--(axis cs:31061,2.85162197324929)
--(axis cs:31062,2.85161908829421)
--(axis cs:31063,2.85161626670365)
--(axis cs:31064,2.85161347579527)
--(axis cs:31065,2.8516107220962)
--(axis cs:31066,2.85160798006255)
--(axis cs:31067,2.8516052477361)
--(axis cs:31068,2.85160250710413)
--(axis cs:31069,2.85159978721307)
--(axis cs:31070,2.85159707562207)
--(axis cs:31071,2.85159436146439)
--(axis cs:31072,2.85159171470591)
--(axis cs:31073,2.85158907885419)
--(axis cs:31074,2.85158646312616)
--(axis cs:31075,2.85158383102964)
--(axis cs:31076,2.85158127295118)
--(axis cs:31077,2.85157871429945)
--(axis cs:31078,2.85157617561882)
--(axis cs:31079,2.85157360409344)
--(axis cs:31080,2.85157102982161)
--(axis cs:31081,2.85156839182491)
--(axis cs:31082,2.85156576585045)
--(axis cs:31083,2.85156315821133)
--(axis cs:31084,2.85156053051919)
--(axis cs:31085,2.85155785802198)
--(axis cs:31086,2.85155515189429)
--(axis cs:31087,2.85155244997374)
--(axis cs:31088,2.85154974673336)
--(axis cs:31089,2.8515470560957)
--(axis cs:31090,2.85154436168963)
--(axis cs:31091,2.85154165177524)
--(axis cs:31092,2.85153892634906)
--(axis cs:31093,2.85153619765775)
--(axis cs:31094,2.85153351591726)
--(axis cs:31095,2.85153077235575)
--(axis cs:31096,2.8515280085852)
--(axis cs:31097,2.85152519536866)
--(axis cs:31098,2.85152234278338)
--(axis cs:31099,2.85151946386722)
--(axis cs:31100,2.85151657421962)
--(axis cs:31101,2.85151373753179)
--(axis cs:31102,2.85151086088643)
--(axis cs:31103,2.85150803846201)
--(axis cs:31104,2.85150520786974)
--(axis cs:31105,2.85150235562291)
--(axis cs:31106,2.85149954919967)
--(axis cs:31107,2.85149676060504)
--(axis cs:31108,2.85149398557848)
--(axis cs:31109,2.85149120028455)
--(axis cs:31110,2.85148838821851)
--(axis cs:31111,2.85148559490029)
--(axis cs:31112,2.85148278427148)
--(axis cs:31113,2.85147995831491)
--(axis cs:31114,2.8514771471997)
--(axis cs:31115,2.85147426483791)
--(axis cs:31116,2.85147135988665)
--(axis cs:31117,2.85146845962436)
--(axis cs:31118,2.85146559460486)
--(axis cs:31119,2.85146270251871)
--(axis cs:31120,2.85145979683464)
--(axis cs:31121,2.85145691862113)
--(axis cs:31122,2.85145406861936)
--(axis cs:31123,2.85145119585561)
--(axis cs:31124,2.85144838008781)
--(axis cs:31125,2.85144547427813)
--(axis cs:31126,2.85144253410663)
--(axis cs:31127,2.85143960928582)
--(axis cs:31128,2.85143668213395)
--(axis cs:31129,2.85143376155952)
--(axis cs:31130,2.85143091461706)
--(axis cs:31131,2.851428056019)
--(axis cs:31132,2.85142518508548)
--(axis cs:31133,2.85142230205531)
--(axis cs:31134,2.85141943752251)
--(axis cs:31135,2.85141658325714)
--(axis cs:31136,2.85141373963484)
--(axis cs:31137,2.85141084616803)
--(axis cs:31138,2.85140788103553)
--(axis cs:31139,2.85140491242073)
--(axis cs:31140,2.85140191121771)
--(axis cs:31141,2.85139893259329)
--(axis cs:31142,2.8513959977913)
--(axis cs:31143,2.85139306304791)
--(axis cs:31144,2.85139016142784)
--(axis cs:31145,2.85138729801595)
--(axis cs:31146,2.85138451239)
--(axis cs:31147,2.85138175588327)
--(axis cs:31148,2.85137895667926)
--(axis cs:31149,2.85137613261361)
--(axis cs:31150,2.85137334872172)
--(axis cs:31151,2.85137059310488)
--(axis cs:31152,2.85136782781345)
--(axis cs:31153,2.85136499292537)
--(axis cs:31154,2.8513621799175)
--(axis cs:31155,2.85135940584544)
--(axis cs:31156,2.85135666695406)
--(axis cs:31157,2.85135393723852)
--(axis cs:31158,2.85135126328386)
--(axis cs:31159,2.85134862334461)
--(axis cs:31160,2.8513459563621)
--(axis cs:31161,2.85134330399461)
--(axis cs:31162,2.85134062152246)
--(axis cs:31163,2.8513379710317)
--(axis cs:31164,2.85133530527484)
--(axis cs:31165,2.85133264058372)
--(axis cs:31166,2.85133002222184)
--(axis cs:31167,2.85132744911408)
--(axis cs:31168,2.85132487672402)
--(axis cs:31169,2.85132229830939)
--(axis cs:31170,2.85131972464663)
--(axis cs:31171,2.85131714504597)
--(axis cs:31172,2.85131456626712)
--(axis cs:31173,2.85131205263041)
--(axis cs:31174,2.85130956222235)
--(axis cs:31175,2.85130705004705)
--(axis cs:31176,2.85130455515404)
--(axis cs:31177,2.85130207487292)
--(axis cs:31178,2.851299649598)
--(axis cs:31179,2.8512972198632)
--(axis cs:31180,2.85129476252228)
--(axis cs:31181,2.8512922950452)
--(axis cs:31182,2.85128975218511)
--(axis cs:31183,2.85128718458567)
--(axis cs:31184,2.85128463608823)
--(axis cs:31185,2.85128208298593)
--(axis cs:31186,2.85127952722303)
--(axis cs:31187,2.85127704694057)
--(axis cs:31188,2.85127459909727)
--(axis cs:31189,2.85127212950242)
--(axis cs:31190,2.85126964845676)
--(axis cs:31191,2.8512671036015)
--(axis cs:31192,2.85126448058418)
--(axis cs:31193,2.85126189874916)
--(axis cs:31194,2.85125935162909)
--(axis cs:31195,2.85125681912273)
--(axis cs:31196,2.85125420909643)
--(axis cs:31197,2.85125159557453)
--(axis cs:31198,2.85124890665583)
--(axis cs:31199,2.85124625300904)
--(axis cs:31200,2.85124363605133)
--(axis cs:31201,2.85124098591202)
--(axis cs:31202,2.85123833903034)
--(axis cs:31203,2.85123556112613)
--(axis cs:31204,2.8512327811687)
--(axis cs:31205,2.8512300299154)
--(axis cs:31206,2.85122726658525)
--(axis cs:31207,2.85122446528907)
--(axis cs:31208,2.8512217053492)
--(axis cs:31209,2.85121898529007)
--(axis cs:31210,2.85121624668817)
--(axis cs:31211,2.85121347240661)
--(axis cs:31212,2.85121074604391)
--(axis cs:31213,2.85120799356627)
--(axis cs:31214,2.85120524609574)
--(axis cs:31215,2.851202484233)
--(axis cs:31216,2.85119974162352)
--(axis cs:31217,2.85119704457921)
--(axis cs:31218,2.85119439989242)
--(axis cs:31219,2.85119165141637)
--(axis cs:31220,2.8511889253446)
--(axis cs:31221,2.8511861787233)
--(axis cs:31222,2.85118352692484)
--(axis cs:31223,2.8511808817551)
--(axis cs:31224,2.85117824322628)
--(axis cs:31225,2.8511756287891)
--(axis cs:31226,2.85117302278044)
--(axis cs:31227,2.85117039483041)
--(axis cs:31228,2.85116782960051)
--(axis cs:31229,2.85116523002831)
--(axis cs:31230,2.85116260603335)
--(axis cs:31231,2.85115990958051)
--(axis cs:31232,2.85115719305006)
--(axis cs:31233,2.8511545061743)
--(axis cs:31234,2.8511518638878)
--(axis cs:31235,2.85114921500049)
--(axis cs:31236,2.85114655477261)
--(axis cs:31237,2.85114390639815)
--(axis cs:31238,2.85114128632017)
--(axis cs:31239,2.85113862368551)
--(axis cs:31240,2.85113599837336)
--(axis cs:31241,2.85113330790941)
--(axis cs:31242,2.8511306152558)
--(axis cs:31243,2.85112791596605)
--(axis cs:31244,2.85112524251305)
--(axis cs:31245,2.85112258131107)
--(axis cs:31246,2.85111993972158)
--(axis cs:31247,2.85111724215286)
--(axis cs:31248,2.85111450313129)
--(axis cs:31249,2.85111175948618)
--(axis cs:31250,2.85110905738711)
--(axis cs:31251,2.85110636167903)
--(axis cs:31252,2.85110363510235)
--(axis cs:31253,2.85110088863652)
--(axis cs:31254,2.85109809332766)
--(axis cs:31255,2.85109532629133)
--(axis cs:31256,2.85109255754257)
--(axis cs:31257,2.85108983364039)
--(axis cs:31258,2.85108713559457)
--(axis cs:31259,2.85108445180261)
--(axis cs:31260,2.85108175744438)
--(axis cs:31261,2.85107909068417)
--(axis cs:31262,2.85107644432505)
--(axis cs:31263,2.85107381675193)
--(axis cs:31264,2.85107118161003)
--(axis cs:31265,2.85106856196484)
--(axis cs:31266,2.85106595361564)
--(axis cs:31267,2.85106332013531)
--(axis cs:31268,2.85106063607848)
--(axis cs:31269,2.85105793532182)
--(axis cs:31270,2.85105524817131)
--(axis cs:31271,2.85105258912055)
--(axis cs:31272,2.85104992452057)
--(axis cs:31273,2.85104728167144)
--(axis cs:31274,2.85104457490964)
--(axis cs:31275,2.85104183586061)
--(axis cs:31276,2.85103917457842)
--(axis cs:31277,2.85103650641164)
--(axis cs:31278,2.85103383821539)
--(axis cs:31279,2.85103115251797)
--(axis cs:31280,2.85102847306302)
--(axis cs:31281,2.85102575774855)
--(axis cs:31282,2.85102301019615)
--(axis cs:31283,2.85102031398714)
--(axis cs:31284,2.85101762955901)
--(axis cs:31285,2.85101486551557)
--(axis cs:31286,2.85101211849823)
--(axis cs:31287,2.85100934108853)
--(axis cs:31288,2.85100653646257)
--(axis cs:31289,2.85100374959677)
--(axis cs:31290,2.85100088760872)
--(axis cs:31291,2.85099807605733)
--(axis cs:31292,2.85099529633179)
--(axis cs:31293,2.8509925275835)
--(axis cs:31294,2.85098981152824)
--(axis cs:31295,2.85098713692017)
--(axis cs:31296,2.85098449004167)
--(axis cs:31297,2.85098176041525)
--(axis cs:31298,2.85097899699814)
--(axis cs:31299,2.85097627263492)
--(axis cs:31300,2.85097352106037)
--(axis cs:31301,2.85097075237745)
--(axis cs:31302,2.85096796049817)
--(axis cs:31303,2.8509652106707)
--(axis cs:31304,2.85096247494195)
--(axis cs:31305,2.85095973376694)
--(axis cs:31306,2.85095700754162)
--(axis cs:31307,2.85095426354934)
--(axis cs:31308,2.85095152556306)
--(axis cs:31309,2.85094883374244)
--(axis cs:31310,2.85094615548764)
--(axis cs:31311,2.85094349053539)
--(axis cs:31312,2.85094077335868)
--(axis cs:31313,2.8509381085982)
--(axis cs:31314,2.85093540875934)
--(axis cs:31315,2.85093274459962)
--(axis cs:31316,2.85093010589801)
--(axis cs:31317,2.85092745869196)
--(axis cs:31318,2.8509248598864)
--(axis cs:31319,2.8509222196037)
--(axis cs:31320,2.85091959747663)
--(axis cs:31321,2.85091693445803)
--(axis cs:31322,2.85091427997646)
--(axis cs:31323,2.8509116224326)
--(axis cs:31324,2.85090887584309)
--(axis cs:31325,2.85090610158582)
--(axis cs:31326,2.85090338048296)
--(axis cs:31327,2.85090068845706)
--(axis cs:31328,2.8508979450272)
--(axis cs:31329,2.85089524192592)
--(axis cs:31330,2.85089253413273)
--(axis cs:31331,2.8508897320591)
--(axis cs:31332,2.85088697079682)
--(axis cs:31333,2.85088423805148)
--(axis cs:31334,2.85088152498527)
--(axis cs:31335,2.8508787811353)
--(axis cs:31336,2.85087604003358)
--(axis cs:31337,2.85087331545571)
--(axis cs:31338,2.85087051701484)
--(axis cs:31339,2.85086769857064)
--(axis cs:31340,2.85086487532679)
--(axis cs:31341,2.8508620719483)
--(axis cs:31342,2.85085923668107)
--(axis cs:31343,2.85085640713226)
--(axis cs:31344,2.85085359277588)
--(axis cs:31345,2.85085083941084)
--(axis cs:31346,2.85084812875211)
--(axis cs:31347,2.85084543311857)
--(axis cs:31348,2.85084270587352)
--(axis cs:31349,2.85084004131008)
--(axis cs:31350,2.85083735743665)
--(axis cs:31351,2.85083464035186)
--(axis cs:31352,2.85083193651722)
--(axis cs:31353,2.8508292509123)
--(axis cs:31354,2.85082657234294)
--(axis cs:31355,2.85082390903038)
--(axis cs:31356,2.85082125379866)
--(axis cs:31357,2.85081862149535)
--(axis cs:31358,2.85081600348005)
--(axis cs:31359,2.85081336971582)
--(axis cs:31360,2.85081071701904)
--(axis cs:31361,2.85080805476643)
--(axis cs:31362,2.85080538372387)
--(axis cs:31363,2.85080274443738)
--(axis cs:31364,2.85080004180482)
--(axis cs:31365,2.85079736470618)
--(axis cs:31366,2.85079469422746)
--(axis cs:31367,2.85079211799561)
--(axis cs:31368,2.85078952553825)
--(axis cs:31369,2.85078691238676)
--(axis cs:31370,2.8507843104976)
--(axis cs:31371,2.85078166639101)
--(axis cs:31372,2.85077904696357)
--(axis cs:31373,2.85077642646817)
--(axis cs:31374,2.85077382910183)
--(axis cs:31375,2.85077124462278)
--(axis cs:31376,2.85076871914257)
--(axis cs:31377,2.85076623679889)
--(axis cs:31378,2.8507637809211)
--(axis cs:31379,2.85076129704258)
--(axis cs:31380,2.85075877383172)
--(axis cs:31381,2.85075628589437)
--(axis cs:31382,2.85075385878624)
--(axis cs:31383,2.85075138055934)
--(axis cs:31384,2.85074889037408)
--(axis cs:31385,2.85074641674638)
--(axis cs:31386,2.85074392257664)
--(axis cs:31387,2.85074131156723)
--(axis cs:31388,2.85073861680664)
--(axis cs:31389,2.85073594678295)
--(axis cs:31390,2.8507333060002)
--(axis cs:31391,2.8507306943023)
--(axis cs:31392,2.85072809693196)
--(axis cs:31393,2.850725452488)
--(axis cs:31394,2.85072282874765)
--(axis cs:31395,2.8507201934295)
--(axis cs:31396,2.85071757621506)
--(axis cs:31397,2.85071495916947)
--(axis cs:31398,2.85071236440968)
--(axis cs:31399,2.85070981524213)
--(axis cs:31400,2.8507072159028)
--(axis cs:31401,2.85070461864141)
--(axis cs:31402,2.85070200172336)
--(axis cs:31403,2.85069943545134)
--(axis cs:31404,2.85069688702627)
--(axis cs:31405,2.85069437659619)
--(axis cs:31406,2.85069184900025)
--(axis cs:31407,2.85068932319979)
--(axis cs:31408,2.85068686464696)
--(axis cs:31409,2.85068444809848)
--(axis cs:31410,2.85068214133383)
--(axis cs:31411,2.85067986628491)
--(axis cs:31412,2.85067751655333)
--(axis cs:31413,2.85067511512448)
--(axis cs:31414,2.85067274178722)
--(axis cs:31415,2.85067037345525)
--(axis cs:31416,2.85066793046031)
--(axis cs:31417,2.85066550499877)
--(axis cs:31418,2.85066309091804)
--(axis cs:31419,2.85066064762448)
--(axis cs:31420,2.85065816251941)
--(axis cs:31421,2.85065568646657)
--(axis cs:31422,2.85065322519866)
--(axis cs:31423,2.85065070316491)
--(axis cs:31424,2.85064821279824)
--(axis cs:31425,2.85064574047561)
--(axis cs:31426,2.85064328505735)
--(axis cs:31427,2.85064077461422)
--(axis cs:31428,2.85063827635497)
--(axis cs:31429,2.85063576680583)
--(axis cs:31430,2.85063324154486)
--(axis cs:31431,2.85063072698024)
--(axis cs:31432,2.85062815198391)
--(axis cs:31433,2.8506256002301)
--(axis cs:31434,2.85062302550419)
--(axis cs:31435,2.85062042900076)
--(axis cs:31436,2.85061779316159)
--(axis cs:31437,2.85061519423011)
--(axis cs:31438,2.85061262931428)
--(axis cs:31439,2.85061004250906)
--(axis cs:31440,2.85060748131538)
--(axis cs:31441,2.85060493942883)
--(axis cs:31442,2.85060241389629)
--(axis cs:31443,2.85059987363053)
--(axis cs:31444,2.8505973352367)
--(axis cs:31445,2.85059482234472)
--(axis cs:31446,2.85059229077262)
--(axis cs:31447,2.85058979963654)
--(axis cs:31448,2.85058735365481)
--(axis cs:31449,2.85058491292517)
--(axis cs:31450,2.85058240992366)
--(axis cs:31451,2.85057988699281)
--(axis cs:31452,2.85057737786376)
--(axis cs:31453,2.85057492286228)
--(axis cs:31454,2.85057244700612)
--(axis cs:31455,2.85056996206793)
--(axis cs:31456,2.85056749547283)
--(axis cs:31457,2.85056500817517)
--(axis cs:31458,2.85056253452571)
--(axis cs:31459,2.85056008795783)
--(axis cs:31460,2.85055765667772)
--(axis cs:31461,2.85055521399602)
--(axis cs:31462,2.85055277676088)
--(axis cs:31463,2.85055033658541)
--(axis cs:31464,2.85054787452092)
--(axis cs:31465,2.8505454746413)
--(axis cs:31466,2.8505430380919)
--(axis cs:31467,2.85054070138707)
--(axis cs:31468,2.85053836719688)
--(axis cs:31469,2.85053603601237)
--(axis cs:31470,2.85053369999998)
--(axis cs:31471,2.85053141249025)
--(axis cs:31472,2.85052911844073)
--(axis cs:31473,2.85052684973805)
--(axis cs:31474,2.85052454195176)
--(axis cs:31475,2.85052224333058)
--(axis cs:31476,2.85051996177047)
--(axis cs:31477,2.85051769120647)
--(axis cs:31478,2.8505154939424)
--(axis cs:31479,2.85051328559825)
--(axis cs:31480,2.85051102965977)
--(axis cs:31481,2.85050877787824)
--(axis cs:31482,2.85050648558877)
--(axis cs:31483,2.85050417874683)
--(axis cs:31484,2.85050184391702)
--(axis cs:31485,2.85049953948629)
--(axis cs:31486,2.85049731210847)
--(axis cs:31487,2.8504951009418)
--(axis cs:31488,2.85049283615848)
--(axis cs:31489,2.85049054044122)
--(axis cs:31490,2.85048821970623)
--(axis cs:31491,2.85048588755775)
--(axis cs:31492,2.85048354100281)
--(axis cs:31493,2.85048115429831)
--(axis cs:31494,2.85047882850657)
--(axis cs:31495,2.85047647838657)
--(axis cs:31496,2.85047413964309)
--(axis cs:31497,2.85047176462452)
--(axis cs:31498,2.850469379529)
--(axis cs:31499,2.85046701840464)
--(axis cs:31500,2.85046463657722)
--(axis cs:31501,2.85046228469369)
--(axis cs:31502,2.85045990116063)
--(axis cs:31503,2.85045753997138)
--(axis cs:31504,2.8504552115019)
--(axis cs:31505,2.85045293971747)
--(axis cs:31506,2.85045067826768)
--(axis cs:31507,2.85044841439838)
--(axis cs:31508,2.85044624106363)
--(axis cs:31509,2.85044406263479)
--(axis cs:31510,2.8504418772837)
--(axis cs:31511,2.8504396841337)
--(axis cs:31512,2.85043759514684)
--(axis cs:31513,2.85043550812656)
--(axis cs:31514,2.85043344829143)
--(axis cs:31515,2.85043144914091)
--(axis cs:31516,2.85042948172761)
--(axis cs:31517,2.85042748480629)
--(axis cs:31518,2.85042549353398)
--(axis cs:31519,2.85042350880871)
--(axis cs:31520,2.85042152936155)
--(axis cs:31521,2.85041947343309)
--(axis cs:31522,2.85041742292073)
--(axis cs:31523,2.85041540568779)
--(axis cs:31524,2.85041342087611)
--(axis cs:31525,2.85041142209021)
--(axis cs:31526,2.85040939624008)
--(axis cs:31527,2.85040735390247)
--(axis cs:31528,2.85040534800445)
--(axis cs:31529,2.85040336938967)
--(axis cs:31530,2.85040138331762)
--(axis cs:31531,2.8503994586139)
--(axis cs:31532,2.85039751606944)
--(axis cs:31533,2.85039563010271)
--(axis cs:31534,2.85039375063177)
--(axis cs:31535,2.85039193883965)
--(axis cs:31536,2.85039010706527)
--(axis cs:31537,2.85038827499216)
--(axis cs:31538,2.85038642668656)
--(axis cs:31539,2.85038455711614)
--(axis cs:31540,2.85038262974748)
--(axis cs:31541,2.85038073710223)
--(axis cs:31542,2.85037889278893)
--(axis cs:31543,2.8503770400213)
--(axis cs:31544,2.85037524334377)
--(axis cs:31545,2.850373406309)
--(axis cs:31546,2.85037153400142)
--(axis cs:31547,2.85036969182403)
--(axis cs:31548,2.85036788394753)
--(axis cs:31549,2.85036611672755)
--(axis cs:31550,2.85036434581592)
--(axis cs:31551,2.85036257918832)
--(axis cs:31552,2.85036076419364)
--(axis cs:31553,2.85035904045133)
--(axis cs:31554,2.85035740085)
--(axis cs:31555,2.85035575727845)
--(axis cs:31556,2.85035419528958)
--(axis cs:31557,2.85035266087023)
--(axis cs:31558,2.85035109947695)
--(axis cs:31559,2.85034956059528)
--(axis cs:31560,2.8503479958074)
--(axis cs:31561,2.85034642537733)
--(axis cs:31562,2.85034486537071)
--(axis cs:31563,2.85034332980476)
--(axis cs:31564,2.85034175749784)
--(axis cs:31565,2.85034019152535)
--(axis cs:31566,2.85033860440897)
--(axis cs:31567,2.85033700798502)
--(axis cs:31568,2.85033539613319)
--(axis cs:31569,2.85033376424688)
--(axis cs:31570,2.85033209016236)
--(axis cs:31571,2.85033040452638)
--(axis cs:31572,2.85032872991594)
--(axis cs:31573,2.85032707571383)
--(axis cs:31574,2.85032544161046)
--(axis cs:31575,2.85032378582969)
--(axis cs:31576,2.8503221163864)
--(axis cs:31577,2.85032045145589)
--(axis cs:31578,2.85031871378731)
--(axis cs:31579,2.85031689341693)
--(axis cs:31580,2.85031514285824)
--(axis cs:31581,2.85031339454606)
--(axis cs:31582,2.85031156346748)
--(axis cs:31583,2.85030970364127)
--(axis cs:31584,2.85030780706373)
--(axis cs:31585,2.85030580739157)
--(axis cs:31586,2.8503038237363)
--(axis cs:31587,2.85030192993881)
--(axis cs:31588,2.85030002623082)
--(axis cs:31589,2.85029804878536)
--(axis cs:31590,2.85029602532684)
--(axis cs:31591,2.85029397085706)
--(axis cs:31592,2.85029190955188)
--(axis cs:31593,2.85028980701327)
--(axis cs:31594,2.85028770928037)
--(axis cs:31595,2.85028555596462)
--(axis cs:31596,2.85028337450307)
--(axis cs:31597,2.85028115718429)
--(axis cs:31598,2.85027898076978)
--(axis cs:31599,2.85027674822185)
--(axis cs:31600,2.85027451305046)
--(axis cs:31601,2.8502722607298)
--(axis cs:31602,2.85027002005317)
--(axis cs:31603,2.85026776499082)
--(axis cs:31604,2.85026549601268)
--(axis cs:31605,2.85026323658973)
--(axis cs:31606,2.85026096167062)
--(axis cs:31607,2.8502586044049)
--(axis cs:31608,2.85025627901102)
--(axis cs:31609,2.85025392737276)
--(axis cs:31610,2.85025160038499)
--(axis cs:31611,2.85024929315897)
--(axis cs:31612,2.85024702111072)
--(axis cs:31613,2.85024470239998)
--(axis cs:31614,2.85024231151256)
--(axis cs:31615,2.85023991466566)
--(axis cs:31616,2.85023750254967)
--(axis cs:31617,2.85023512929423)
--(axis cs:31618,2.85023274655377)
--(axis cs:31619,2.8502304020602)
--(axis cs:31620,2.85022809169471)
--(axis cs:31621,2.85022578136195)
--(axis cs:31622,2.85022348702891)
--(axis cs:31623,2.85022116653164)
--(axis cs:31624,2.85021883109921)
--(axis cs:31625,2.85021643037253)
--(axis cs:31626,2.85021403178393)
--(axis cs:31627,2.85021171325761)
--(axis cs:31628,2.85020936301987)
--(axis cs:31629,2.85020702011665)
--(axis cs:31630,2.85020464609857)
--(axis cs:31631,2.8502023645931)
--(axis cs:31632,2.85020012391604)
--(axis cs:31633,2.85019791246253)
--(axis cs:31634,2.85019569997456)
--(axis cs:31635,2.85019350201269)
--(axis cs:31636,2.85019130194094)
--(axis cs:31637,2.85018906626593)
--(axis cs:31638,2.85018687166183)
--(axis cs:31639,2.8501846181566)
--(axis cs:31640,2.85018240553492)
--(axis cs:31641,2.85018020238996)
--(axis cs:31642,2.85017800097914)
--(axis cs:31643,2.8501758428402)
--(axis cs:31644,2.85017371560677)
--(axis cs:31645,2.85017164790104)
--(axis cs:31646,2.85016964426658)
--(axis cs:31647,2.8501676135362)
--(axis cs:31648,2.85016555008386)
--(axis cs:31649,2.85016347834207)
--(axis cs:31650,2.85016144979839)
--(axis cs:31651,2.85015941010405)
--(axis cs:31652,2.85015738228787)
--(axis cs:31653,2.85015532748889)
--(axis cs:31654,2.85015323891096)
--(axis cs:31655,2.85015109867806)
--(axis cs:31656,2.85014893929657)
--(axis cs:31657,2.85014675080852)
--(axis cs:31658,2.85014461239163)
--(axis cs:31659,2.85014248874789)
--(axis cs:31660,2.8501403953225)
--(axis cs:31661,2.85013827631619)
--(axis cs:31662,2.85013615756624)
--(axis cs:31663,2.85013400210204)
--(axis cs:31664,2.85013189024612)
--(axis cs:31665,2.850129726398)
--(axis cs:31666,2.85012755543162)
--(axis cs:31667,2.85012537881657)
--(axis cs:31668,2.85012318460229)
--(axis cs:31669,2.85012100977666)
--(axis cs:31670,2.85011882527439)
--(axis cs:31671,2.8501166552895)
--(axis cs:31672,2.8501145110912)
--(axis cs:31673,2.850112390577)
--(axis cs:31674,2.85011021731497)
--(axis cs:31675,2.85010801224585)
--(axis cs:31676,2.85010579332604)
--(axis cs:31677,2.8501035775513)
--(axis cs:31678,2.85010138342426)
--(axis cs:31679,2.850099175255)
--(axis cs:31680,2.85009698754157)
--(axis cs:31681,2.8500948455094)
--(axis cs:31682,2.85009272458783)
--(axis cs:31683,2.85009053798561)
--(axis cs:31684,2.85008831583278)
--(axis cs:31685,2.85008614383391)
--(axis cs:31686,2.85008398745473)
--(axis cs:31687,2.85008182217982)
--(axis cs:31688,2.85007963313338)
--(axis cs:31689,2.85007744260796)
--(axis cs:31690,2.85007526962835)
--(axis cs:31691,2.85007303080074)
--(axis cs:31692,2.85007079328837)
--(axis cs:31693,2.85006849526393)
--(axis cs:31694,2.85006615971885)
--(axis cs:31695,2.85006379379464)
--(axis cs:31696,2.85006146259676)
--(axis cs:31697,2.85005909622736)
--(axis cs:31698,2.85005674764054)
--(axis cs:31699,2.85005441629267)
--(axis cs:31700,2.85005209347763)
--(axis cs:31701,2.85004979950862)
--(axis cs:31702,2.85004749405333)
--(axis cs:31703,2.85004518034226)
--(axis cs:31704,2.85004290726939)
--(axis cs:31705,2.85004066470973)
--(axis cs:31706,2.85003842361897)
--(axis cs:31707,2.8500361959563)
--(axis cs:31708,2.85003395109397)
--(axis cs:31709,2.85003170992706)
--(axis cs:31710,2.85002943013494)
--(axis cs:31711,2.8500271477621)
--(axis cs:31712,2.85002482733243)
--(axis cs:31713,2.85002254689912)
--(axis cs:31714,2.85002027754313)
--(axis cs:31715,2.8500180481538)
--(axis cs:31716,2.85001584375154)
--(axis cs:31717,2.85001364940127)
--(axis cs:31718,2.85001150865279)
--(axis cs:31719,2.85000941533489)
--(axis cs:31720,2.85000723592088)
--(axis cs:31721,2.8500050161848)
--(axis cs:31722,2.85000287486872)
--(axis cs:31723,2.85000075661965)
--(axis cs:31724,2.849998690888)
--(axis cs:31725,2.84999665099556)
--(axis cs:31726,2.84999459125718)
--(axis cs:31727,2.84999245376301)
--(axis cs:31728,2.84999025036182)
--(axis cs:31729,2.84998798052832)
--(axis cs:31730,2.84998574519667)
--(axis cs:31731,2.84998353761234)
--(axis cs:31732,2.84998135859484)
--(axis cs:31733,2.8499792374758)
--(axis cs:31734,2.84997711210822)
--(axis cs:31735,2.84997498954748)
--(axis cs:31736,2.84997289754436)
--(axis cs:31737,2.84997082383149)
--(axis cs:31738,2.84996871156198)
--(axis cs:31739,2.8499665276888)
--(axis cs:31740,2.84996435321565)
--(axis cs:31741,2.84996215025247)
--(axis cs:31742,2.84995994750481)
--(axis cs:31743,2.84995783232116)
--(axis cs:31744,2.84995569277305)
--(axis cs:31745,2.84995356112672)
--(axis cs:31746,2.84995149587237)
--(axis cs:31747,2.84994944549028)
--(axis cs:31748,2.8499474171975)
--(axis cs:31749,2.84994535601618)
--(axis cs:31750,2.84994322798152)
--(axis cs:31751,2.84994108907993)
--(axis cs:31752,2.849939009118)
--(axis cs:31753,2.84993687340905)
--(axis cs:31754,2.8499347458467)
--(axis cs:31755,2.84993264241054)
--(axis cs:31756,2.8499304946934)
--(axis cs:31757,2.84992836763352)
--(axis cs:31758,2.84992627508045)
--(axis cs:31759,2.84992419103905)
--(axis cs:31760,2.84992215292177)
--(axis cs:31761,2.84992011999839)
--(axis cs:31762,2.84991808533991)
--(axis cs:31763,2.84991603941287)
--(axis cs:31764,2.84991397674688)
--(axis cs:31765,2.84991181833889)
--(axis cs:31766,2.84990962414897)
--(axis cs:31767,2.84990749352133)
--(axis cs:31768,2.84990537251021)
--(axis cs:31769,2.849903240275)
--(axis cs:31770,2.84990114138111)
--(axis cs:31771,2.84989900478846)
--(axis cs:31772,2.84989682583462)
--(axis cs:31773,2.84989464450695)
--(axis cs:31774,2.84989250901968)
--(axis cs:31775,2.84989034528722)
--(axis cs:31776,2.84988816319574)
--(axis cs:31777,2.84988596342335)
--(axis cs:31778,2.84988374725641)
--(axis cs:31779,2.84988147826075)
--(axis cs:31780,2.84987920434306)
--(axis cs:31781,2.84987683562113)
--(axis cs:31782,2.84987449959938)
--(axis cs:31783,2.84987213396731)
--(axis cs:31784,2.84986976584439)
--(axis cs:31785,2.84986741304942)
--(axis cs:31786,2.84986509016946)
--(axis cs:31787,2.84986278078697)
--(axis cs:31788,2.84986046131581)
--(axis cs:31789,2.84985817558779)
--(axis cs:31790,2.84985585728199)
--(axis cs:31791,2.84985354892049)
--(axis cs:31792,2.84985126840672)
--(axis cs:31793,2.84984902366156)
--(axis cs:31794,2.84984681825411)
--(axis cs:31795,2.84984461291369)
--(axis cs:31796,2.84984246817342)
--(axis cs:31797,2.84984031532283)
--(axis cs:31798,2.84983817257564)
--(axis cs:31799,2.84983595891323)
--(axis cs:31800,2.84983375125153)
--(axis cs:31801,2.84983157009252)
--(axis cs:31802,2.84982936454322)
--(axis cs:31803,2.84982713148515)
--(axis cs:31804,2.849824916764)
--(axis cs:31805,2.84982270746998)
--(axis cs:31806,2.84982047824763)
--(axis cs:31807,2.8498182554629)
--(axis cs:31808,2.84981601804069)
--(axis cs:31809,2.84981379042143)
--(axis cs:31810,2.849811598829)
--(axis cs:31811,2.84980941778037)
--(axis cs:31812,2.8498072108168)
--(axis cs:31813,2.84980508616179)
--(axis cs:31814,2.8498029424058)
--(axis cs:31815,2.84980071900363)
--(axis cs:31816,2.84979847752786)
--(axis cs:31817,2.8497962867186)
--(axis cs:31818,2.84979410543072)
--(axis cs:31819,2.84979194764107)
--(axis cs:31820,2.84978977371446)
--(axis cs:31821,2.84978759878806)
--(axis cs:31822,2.84978543485282)
--(axis cs:31823,2.84978324598998)
--(axis cs:31824,2.84978105951469)
--(axis cs:31825,2.84977889781352)
--(axis cs:31826,2.84977672384844)
--(axis cs:31827,2.84977461587211)
--(axis cs:31828,2.84977254421988)
--(axis cs:31829,2.84977047769984)
--(axis cs:31830,2.84976837931562)
--(axis cs:31831,2.84976627589321)
--(axis cs:31832,2.84976419215901)
--(axis cs:31833,2.84976211332405)
--(axis cs:31834,2.84975998865169)
--(axis cs:31835,2.84975787923987)
--(axis cs:31836,2.84975574763886)
--(axis cs:31837,2.84975363206206)
--(axis cs:31838,2.84975148116014)
--(axis cs:31839,2.84974931679875)
--(axis cs:31840,2.84974713891303)
--(axis cs:31841,2.84974489968574)
--(axis cs:31842,2.84974264496526)
--(axis cs:31843,2.84974035277442)
--(axis cs:31844,2.84973803176843)
--(axis cs:31845,2.84973573430766)
--(axis cs:31846,2.84973345559415)
--(axis cs:31847,2.84973122697652)
--(axis cs:31848,2.84972896255039)
--(axis cs:31849,2.84972673766061)
--(axis cs:31850,2.8497244962323)
--(axis cs:31851,2.84972225152388)
--(axis cs:31852,2.84971999854967)
--(axis cs:31853,2.84971774525089)
--(axis cs:31854,2.84971552275047)
--(axis cs:31855,2.84971327181893)
--(axis cs:31856,2.84971093838052)
--(axis cs:31857,2.84970864272935)
--(axis cs:31858,2.84970635529503)
--(axis cs:31859,2.8497040725763)
--(axis cs:31860,2.84970179720255)
--(axis cs:31861,2.84969953009827)
--(axis cs:31862,2.84969726327211)
--(axis cs:31863,2.84969495454749)
--(axis cs:31864,2.84969271678986)
--(axis cs:31865,2.84969043570639)
--(axis cs:31866,2.84968812720508)
--(axis cs:31867,2.84968577633536)
--(axis cs:31868,2.84968343746894)
--(axis cs:31869,2.84968112857059)
--(axis cs:31870,2.84967877747673)
--(axis cs:31871,2.84967637727849)
--(axis cs:31872,2.84967398342168)
--(axis cs:31873,2.84967164532734)
--(axis cs:31874,2.84966934191524)
--(axis cs:31875,2.84966709360254)
--(axis cs:31876,2.84966483824712)
--(axis cs:31877,2.84966255534807)
--(axis cs:31878,2.84966029945524)
--(axis cs:31879,2.84965813205688)
--(axis cs:31880,2.84965598021039)
--(axis cs:31881,2.84965380024243)
--(axis cs:31882,2.84965161668027)
--(axis cs:31883,2.84964935068123)
--(axis cs:31884,2.84964712769385)
--(axis cs:31885,2.84964492473339)
--(axis cs:31886,2.84964278163349)
--(axis cs:31887,2.84964063690599)
--(axis cs:31888,2.8496384917422)
--(axis cs:31889,2.84963629677172)
--(axis cs:31890,2.84963408752586)
--(axis cs:31891,2.84963188284601)
--(axis cs:31892,2.84962963367418)
--(axis cs:31893,2.84962738046423)
--(axis cs:31894,2.84962509112737)
--(axis cs:31895,2.84962283401066)
--(axis cs:31896,2.84962063557383)
--(axis cs:31897,2.84961837958474)
--(axis cs:31898,2.84961616767871)
--(axis cs:31899,2.84961394524284)
--(axis cs:31900,2.84961170282842)
--(axis cs:31901,2.84960941613071)
--(axis cs:31902,2.84960712719625)
--(axis cs:31903,2.84960482442496)
--(axis cs:31904,2.84960249932881)
--(axis cs:31905,2.84960018329544)
--(axis cs:31906,2.8495978513917)
--(axis cs:31907,2.84959547953566)
--(axis cs:31908,2.84959313762628)
--(axis cs:31909,2.84959073986013)
--(axis cs:31910,2.84958840807102)
--(axis cs:31911,2.84958604080577)
--(axis cs:31912,2.84958365430107)
--(axis cs:31913,2.84958124243266)
--(axis cs:31914,2.84957878469526)
--(axis cs:31915,2.84957630116916)
--(axis cs:31916,2.84957381086813)
--(axis cs:31917,2.84957132872805)
--(axis cs:31918,2.84956878963213)
--(axis cs:31919,2.84956628803183)
--(axis cs:31920,2.84956377794459)
--(axis cs:31921,2.84956126020939)
--(axis cs:31922,2.84955875315029)
--(axis cs:31923,2.84955621140832)
--(axis cs:31924,2.84955369118225)
--(axis cs:31925,2.84955117193893)
--(axis cs:31926,2.84954862411096)
--(axis cs:31927,2.84954598146762)
--(axis cs:31928,2.8495432919493)
--(axis cs:31929,2.84954058067392)
--(axis cs:31930,2.84953784948859)
--(axis cs:31931,2.84953509386826)
--(axis cs:31932,2.84953230023558)
--(axis cs:31933,2.84952952584419)
--(axis cs:31934,2.84952676365073)
--(axis cs:31935,2.84952402617369)
--(axis cs:31936,2.84952126183544)
--(axis cs:31937,2.84951849516425)
--(axis cs:31938,2.8495156947835)
--(axis cs:31939,2.84951287643143)
--(axis cs:31940,2.84951003713394)
--(axis cs:31941,2.84950722283862)
--(axis cs:31942,2.84950437926604)
--(axis cs:31943,2.84950147191248)
--(axis cs:31944,2.84949854853544)
--(axis cs:31945,2.84949568045662)
--(axis cs:31946,2.84949279671392)
--(axis cs:31947,2.84948991187755)
--(axis cs:31948,2.84948700448465)
--(axis cs:31949,2.84948409652012)
--(axis cs:31950,2.84948116700036)
--(axis cs:31951,2.84947827639564)
--(axis cs:31952,2.84947542711838)
--(axis cs:31953,2.84947256660404)
--(axis cs:31954,2.84946968352774)
--(axis cs:31955,2.84946681224702)
--(axis cs:31956,2.84946397549421)
--(axis cs:31957,2.84946109502708)
--(axis cs:31958,2.8494581617717)
--(axis cs:31959,2.84945524911074)
--(axis cs:31960,2.84945229680847)
--(axis cs:31961,2.84944934757371)
--(axis cs:31962,2.8494463783218)
--(axis cs:31963,2.84944342025267)
--(axis cs:31964,2.84944046612504)
--(axis cs:31965,2.84943752782618)
--(axis cs:31966,2.84943453878438)
--(axis cs:31967,2.84943154697119)
--(axis cs:31968,2.84942855006046)
--(axis cs:31969,2.84942558753404)
--(axis cs:31970,2.84942261003984)
--(axis cs:31971,2.84941955808258)
--(axis cs:31972,2.84941651877806)
--(axis cs:31973,2.84941349991924)
--(axis cs:31974,2.84941048390991)
--(axis cs:31975,2.84940742600641)
--(axis cs:31976,2.84940437456926)
--(axis cs:31977,2.84940132744103)
--(axis cs:31978,2.84939828695421)
--(axis cs:31979,2.84939525699318)
--(axis cs:31980,2.84939222334498)
--(axis cs:31981,2.84938922002172)
--(axis cs:31982,2.84938620694442)
--(axis cs:31983,2.84938314311232)
--(axis cs:31984,2.84938002933527)
--(axis cs:31985,2.84937691367003)
--(axis cs:31986,2.84937377373363)
--(axis cs:31987,2.84937057237603)
--(axis cs:31988,2.84936739055219)
--(axis cs:31989,2.8493641110128)
--(axis cs:31990,2.84936086976168)
--(axis cs:31991,2.84935762246635)
--(axis cs:31992,2.84935435512654)
--(axis cs:31993,2.84935103551722)
--(axis cs:31994,2.84934770569635)
--(axis cs:31995,2.84934441984709)
--(axis cs:31996,2.84934113554777)
--(axis cs:31997,2.84933787114365)
--(axis cs:31998,2.84933463626688)
--(axis cs:31999,2.84933141894136)
--(axis cs:32000,2.84932822702443)
--(axis cs:32001,2.84932507233475)
--(axis cs:32002,2.8493218561152)
--(axis cs:32003,2.84931873181764)
--(axis cs:32004,2.84931558474443)
--(axis cs:32005,2.84931247257452)
--(axis cs:32006,2.84930932689553)
--(axis cs:32007,2.84930615999155)
--(axis cs:32008,2.84930303339744)
--(axis cs:32009,2.84929993198295)
--(axis cs:32010,2.84929685214236)
--(axis cs:32011,2.84929379909906)
--(axis cs:32012,2.8492907888408)
--(axis cs:32013,2.84928777651792)
--(axis cs:32014,2.8492848181377)
--(axis cs:32015,2.8492819043778)
--(axis cs:32016,2.84927899239489)
--(axis cs:32017,2.84927606575938)
--(axis cs:32018,2.84927306347429)
--(axis cs:32019,2.84927009287287)
--(axis cs:32020,2.84926716696811)
--(axis cs:32021,2.84926421742438)
--(axis cs:32022,2.84926126458776)
--(axis cs:32023,2.8492583961924)
--(axis cs:32024,2.84925555713341)
--(axis cs:32025,2.84925272039926)
--(axis cs:32026,2.84924991467993)
--(axis cs:32027,2.84924707080741)
--(axis cs:32028,2.84924418948068)
--(axis cs:32029,2.84924130741953)
--(axis cs:32030,2.84923840131819)
--(axis cs:32031,2.84923549311936)
--(axis cs:32032,2.84923250299232)
--(axis cs:32033,2.84922950992244)
--(axis cs:32034,2.8492264948001)
--(axis cs:32035,2.84922353772443)
--(axis cs:32036,2.84922062454531)
--(axis cs:32037,2.84921772175102)
--(axis cs:32038,2.84921485636647)
--(axis cs:32039,2.84921203315513)
--(axis cs:32040,2.84920920679553)
--(axis cs:32041,2.84920638041768)
--(axis cs:32042,2.84920352580655)
--(axis cs:32043,2.84920065682446)
--(axis cs:32044,2.84919780641543)
--(axis cs:32045,2.8491949599087)
--(axis cs:32046,2.8491920570532)
--(axis cs:32047,2.84918911753347)
--(axis cs:32048,2.84918619488598)
--(axis cs:32049,2.84918332402385)
--(axis cs:32050,2.84918042370595)
--(axis cs:32051,2.84917757502607)
--(axis cs:32052,2.84917470014596)
--(axis cs:32053,2.84917185505111)
--(axis cs:32054,2.84916897621956)
--(axis cs:32055,2.8491661444845)
--(axis cs:32056,2.84916335520994)
--(axis cs:32057,2.84916059690405)
--(axis cs:32058,2.84915788409837)
--(axis cs:32059,2.84915510742943)
--(axis cs:32060,2.84915235842969)
--(axis cs:32061,2.84914958542871)
--(axis cs:32062,2.84914680782695)
--(axis cs:32063,2.84914401166866)
--(axis cs:32064,2.84914122685043)
--(axis cs:32065,2.84913836153119)
--(axis cs:32066,2.84913549314159)
--(axis cs:32067,2.84913264308022)
--(axis cs:32068,2.84912982038957)
--(axis cs:32069,2.84912702800584)
--(axis cs:32070,2.84912430714008)
--(axis cs:32071,2.84912156912022)
--(axis cs:32072,2.84911876952263)
--(axis cs:32073,2.84911590953263)
--(axis cs:32074,2.84911300062354)
--(axis cs:32075,2.84911013265178)
--(axis cs:32076,2.8491073169053)
--(axis cs:32077,2.84910448013749)
--(axis cs:32078,2.84910167331098)
--(axis cs:32079,2.84909889031527)
--(axis cs:32080,2.84909606307979)
--(axis cs:32081,2.84909317921259)
--(axis cs:32082,2.84909022886614)
--(axis cs:32083,2.84908724024014)
--(axis cs:32084,2.84908429632399)
--(axis cs:32085,2.84908138260279)
--(axis cs:32086,2.84907849980125)
--(axis cs:32087,2.84907554503444)
--(axis cs:32088,2.84907253154395)
--(axis cs:32089,2.84906950034545)
--(axis cs:32090,2.84906648886248)
--(axis cs:32091,2.84906346129718)
--(axis cs:32092,2.84906047914517)
--(axis cs:32093,2.84905747294305)
--(axis cs:32094,2.84905447574189)
--(axis cs:32095,2.84905145302572)
--(axis cs:32096,2.84904845438404)
--(axis cs:32097,2.84904544835332)
--(axis cs:32098,2.84904243688291)
--(axis cs:32099,2.84903938404814)
--(axis cs:32100,2.84903639200141)
--(axis cs:32101,2.84903337956529)
--(axis cs:32102,2.84903033037542)
--(axis cs:32103,2.84902729093001)
--(axis cs:32104,2.84902424479096)
--(axis cs:32105,2.84902121187314)
--(axis cs:32106,2.84901819891887)
--(axis cs:32107,2.84901520091762)
--(axis cs:32108,2.84901219603262)
--(axis cs:32109,2.84900918185922)
--(axis cs:32110,2.84900619903779)
--(axis cs:32111,2.84900324866124)
--(axis cs:32112,2.84900027035223)
--(axis cs:32113,2.84899725684959)
--(axis cs:32114,2.84899421104589)
--(axis cs:32115,2.848991197213)
--(axis cs:32116,2.84898816893407)
--(axis cs:32117,2.84898520721671)
--(axis cs:32118,2.84898225709397)
--(axis cs:32119,2.84897924090858)
--(axis cs:32120,2.84897619192413)
--(axis cs:32121,2.84897318089507)
--(axis cs:32122,2.84897021477624)
--(axis cs:32123,2.84896719231238)
--(axis cs:32124,2.84896416979573)
--(axis cs:32125,2.84896112317489)
--(axis cs:32126,2.84895807505917)
--(axis cs:32127,2.84895504499019)
--(axis cs:32128,2.84895207386094)
--(axis cs:32129,2.8489491271266)
--(axis cs:32130,2.84894615397997)
--(axis cs:32131,2.84894315400215)
--(axis cs:32132,2.8489401681226)
--(axis cs:32133,2.84893716540724)
--(axis cs:32134,2.84893423697632)
--(axis cs:32135,2.84893137782404)
--(axis cs:32136,2.84892859147463)
--(axis cs:32137,2.8489257681092)
--(axis cs:32138,2.84892295774427)
--(axis cs:32139,2.84892012747813)
--(axis cs:32140,2.84891737078275)
--(axis cs:32141,2.84891461678465)
--(axis cs:32142,2.84891186394253)
--(axis cs:32143,2.84890913167897)
--(axis cs:32144,2.84890648441258)
--(axis cs:32145,2.84890385188641)
--(axis cs:32146,2.84890117468466)
--(axis cs:32147,2.84889851331865)
--(axis cs:32148,2.84889582317658)
--(axis cs:32149,2.84889313374294)
--(axis cs:32150,2.84889041585134)
--(axis cs:32151,2.84888768927456)
--(axis cs:32152,2.84888498877803)
--(axis cs:32153,2.84888227335514)
--(axis cs:32154,2.84887952889135)
--(axis cs:32155,2.84887683993279)
--(axis cs:32156,2.84887414168089)
--(axis cs:32157,2.84887143350363)
--(axis cs:32158,2.84886867875009)
--(axis cs:32159,2.84886598814373)
--(axis cs:32160,2.84886328654137)
--(axis cs:32161,2.84886055711958)
--(axis cs:32162,2.84885781787746)
--(axis cs:32163,2.84885507753806)
--(axis cs:32164,2.84885237738907)
--(axis cs:32165,2.84884962799745)
--(axis cs:32166,2.84884689384164)
--(axis cs:32167,2.848844172054)
--(axis cs:32168,2.84884146156047)
--(axis cs:32169,2.848838728176)
--(axis cs:32170,2.84883594265307)
--(axis cs:32171,2.84883320786271)
--(axis cs:32172,2.84883054972943)
--(axis cs:32173,2.84882787490931)
--(axis cs:32174,2.84882523210085)
--(axis cs:32175,2.84882256773143)
--(axis cs:32176,2.84881990626518)
--(axis cs:32177,2.84881719237102)
--(axis cs:32178,2.84881448312181)
--(axis cs:32179,2.84881175728681)
--(axis cs:32180,2.8488090090073)
--(axis cs:32181,2.8488062783669)
--(axis cs:32182,2.84880355988937)
--(axis cs:32183,2.84880083444731)
--(axis cs:32184,2.84879803663977)
--(axis cs:32185,2.84879520679261)
--(axis cs:32186,2.84879239633026)
--(axis cs:32187,2.84878949693846)
--(axis cs:32188,2.84878659922577)
--(axis cs:32189,2.84878373525852)
--(axis cs:32190,2.84878080658364)
--(axis cs:32191,2.84877785270773)
--(axis cs:32192,2.84877490743332)
--(axis cs:32193,2.84877190143754)
--(axis cs:32194,2.84876883962864)
--(axis cs:32195,2.84876580339638)
--(axis cs:32196,2.84876282085329)
--(axis cs:32197,2.84875981246911)
--(axis cs:32198,2.84875683688559)
--(axis cs:32199,2.84875385776109)
--(axis cs:32200,2.84875089358495)
--(axis cs:32201,2.8487479510243)
--(axis cs:32202,2.84874490141032)
--(axis cs:32203,2.84874183872181)
--(axis cs:32204,2.84873881728107)
--(axis cs:32205,2.84873578955778)
--(axis cs:32206,2.84873270470157)
--(axis cs:32207,2.84872961254444)
--(axis cs:32208,2.84872651425001)
--(axis cs:32209,2.84872340736616)
--(axis cs:32210,2.84872032966879)
--(axis cs:32211,2.84871725384978)
--(axis cs:32212,2.84871414949919)
--(axis cs:32213,2.84871098432477)
--(axis cs:32214,2.8487078337608)
--(axis cs:32215,2.84870461842649)
--(axis cs:32216,2.84870145214405)
--(axis cs:32217,2.84869833325381)
--(axis cs:32218,2.84869519445239)
--(axis cs:32219,2.84869202054834)
--(axis cs:32220,2.84868892027295)
--(axis cs:32221,2.84868577370193)
--(axis cs:32222,2.84868258579802)
--(axis cs:32223,2.84867938282348)
--(axis cs:32224,2.84867616923706)
--(axis cs:32225,2.84867297655503)
--(axis cs:32226,2.84866977719063)
--(axis cs:32227,2.84866658832818)
--(axis cs:32228,2.84866341749087)
--(axis cs:32229,2.84866035061752)
--(axis cs:32230,2.84865729567312)
--(axis cs:32231,2.84865429038287)
--(axis cs:32232,2.84865124293335)
--(axis cs:32233,2.84864817149511)
--(axis cs:32234,2.84864515478002)
--(axis cs:32235,2.84864211889036)
--(axis cs:32236,2.84863904714585)
--(axis cs:32237,2.84863603584318)
--(axis cs:32238,2.84863300525594)
--(axis cs:32239,2.848630028362)
--(axis cs:32240,2.84862705571395)
--(axis cs:32241,2.84862405413572)
--(axis cs:32242,2.84862110448405)
--(axis cs:32243,2.84861814639705)
--(axis cs:32244,2.84861517343112)
--(axis cs:32245,2.84861219090194)
--(axis cs:32246,2.84860916026071)
--(axis cs:32247,2.84860616551848)
--(axis cs:32248,2.84860310630753)
--(axis cs:32249,2.84860005172344)
--(axis cs:32250,2.84859700261656)
--(axis cs:32251,2.84859393778216)
--(axis cs:32252,2.84859089957461)
--(axis cs:32253,2.84858789168894)
--(axis cs:32254,2.84858480534383)
--(axis cs:32255,2.84858174263389)
--(axis cs:32256,2.84857867257518)
--(axis cs:32257,2.84857558887588)
--(axis cs:32258,2.84857247805555)
--(axis cs:32259,2.84856940217439)
--(axis cs:32260,2.84856632106505)
--(axis cs:32261,2.84856322876193)
--(axis cs:32262,2.84856013289795)
--(axis cs:32263,2.84855701431496)
--(axis cs:32264,2.84855392524467)
--(axis cs:32265,2.8485508805555)
--(axis cs:32266,2.84854793380728)
--(axis cs:32267,2.84854503541953)
--(axis cs:32268,2.84854212753989)
--(axis cs:32269,2.84853923676372)
--(axis cs:32270,2.84853634230414)
--(axis cs:32271,2.84853345434669)
--(axis cs:32272,2.84853053587607)
--(axis cs:32273,2.84852761885822)
--(axis cs:32274,2.84852467286708)
--(axis cs:32275,2.8485217392128)
--(axis cs:32276,2.84851883060196)
--(axis cs:32277,2.84851597301888)
--(axis cs:32278,2.84851306798449)
--(axis cs:32279,2.84851017252935)
--(axis cs:32280,2.848507314447)
--(axis cs:32281,2.84850446333946)
--(axis cs:32282,2.84850160391134)
--(axis cs:32283,2.84849874910202)
--(axis cs:32284,2.84849588647332)
--(axis cs:32285,2.84849304634837)
--(axis cs:32286,2.84849017810498)
--(axis cs:32287,2.84848731492627)
--(axis cs:32288,2.8484844220669)
--(axis cs:32289,2.84848146429281)
--(axis cs:32290,2.84847848025945)
--(axis cs:32291,2.84847548216504)
--(axis cs:32292,2.84847247790836)
--(axis cs:32293,2.84846953108519)
--(axis cs:32294,2.84846654403863)
--(axis cs:32295,2.84846356393441)
--(axis cs:32296,2.84846062828262)
--(axis cs:32297,2.84845777600479)
--(axis cs:32298,2.84845485073463)
--(axis cs:32299,2.84845192699953)
--(axis cs:32300,2.84844905111798)
--(axis cs:32301,2.84844618221246)
--(axis cs:32302,2.84844331548105)
--(axis cs:32303,2.848440432641)
--(axis cs:32304,2.84843751356667)
--(axis cs:32305,2.84843454446293)
--(axis cs:32306,2.84843160396481)
--(axis cs:32307,2.84842863334193)
--(axis cs:32308,2.84842571427684)
--(axis cs:32309,2.84842279385456)
--(axis cs:32310,2.84841985793907)
--(axis cs:32311,2.84841691652397)
--(axis cs:32312,2.84841391822057)
--(axis cs:32313,2.84841093002537)
--(axis cs:32314,2.84840801300701)
--(axis cs:32315,2.84840511464018)
--(axis cs:32316,2.84840220883939)
--(axis cs:32317,2.84839931619389)
--(axis cs:32318,2.84839640905779)
--(axis cs:32319,2.84839346618203)
--(axis cs:32320,2.84839055536136)
--(axis cs:32321,2.84838760317263)
--(axis cs:32322,2.84838463451667)
--(axis cs:32323,2.84838168941262)
--(axis cs:32324,2.84837876656246)
--(axis cs:32325,2.84837585090439)
--(axis cs:32326,2.84837297064595)
--(axis cs:32327,2.84837007013337)
--(axis cs:32328,2.84836715101184)
--(axis cs:32329,2.84836422353202)
--(axis cs:32330,2.84836133330122)
--(axis cs:32331,2.84835845038833)
--(axis cs:32332,2.84835554751123)
--(axis cs:32333,2.84835263578067)
--(axis cs:32334,2.84834973859781)
--(axis cs:32335,2.8483468018696)
--(axis cs:32336,2.84834386009692)
--(axis cs:32337,2.84834088204496)
--(axis cs:32338,2.84833788984637)
--(axis cs:32339,2.84833489521801)
--(axis cs:32340,2.84833186392623)
--(axis cs:32341,2.84832878443934)
--(axis cs:32342,2.84832570563899)
--(axis cs:32343,2.84832260975356)
--(axis cs:32344,2.848319527816)
--(axis cs:32345,2.84831644180694)
--(axis cs:32346,2.84831335567472)
--(axis cs:32347,2.84831029796007)
--(axis cs:32348,2.84830723723143)
--(axis cs:32349,2.84830418314429)
--(axis cs:32350,2.84830113899429)
--(axis cs:32351,2.84829806526987)
--(axis cs:32352,2.84829496374096)
--(axis cs:32353,2.84829186659888)
--(axis cs:32354,2.84828874273299)
--(axis cs:32355,2.84828561541815)
--(axis cs:32356,2.84828242860971)
--(axis cs:32357,2.84827924526898)
--(axis cs:32358,2.84827606638001)
--(axis cs:32359,2.84827292462785)
--(axis cs:32360,2.84826979636722)
--(axis cs:32361,2.84826667798695)
--(axis cs:32362,2.84826358085485)
--(axis cs:32363,2.8482605142228)
--(axis cs:32364,2.84825745605923)
--(axis cs:32365,2.84825440954953)
--(axis cs:32366,2.84825139139502)
--(axis cs:32367,2.84824843832062)
--(axis cs:32368,2.84824543427362)
--(axis cs:32369,2.84824248606991)
--(axis cs:32370,2.84823957076803)
--(axis cs:32371,2.84823668490477)
--(axis cs:32372,2.8482338238091)
--(axis cs:32373,2.84823098069405)
--(axis cs:32374,2.84822814792048)
--(axis cs:32375,2.84822526653699)
--(axis cs:32376,2.84822230789735)
--(axis cs:32377,2.84821931816331)
--(axis cs:32378,2.84821630795164)
--(axis cs:32379,2.84821331980723)
--(axis cs:32380,2.84821031008482)
--(axis cs:32381,2.84820725535255)
--(axis cs:32382,2.84820421515505)
--(axis cs:32383,2.84820116660591)
--(axis cs:32384,2.84819811066536)
--(axis cs:32385,2.84819504966871)
--(axis cs:32386,2.84819195763185)
--(axis cs:32387,2.84818888071834)
--(axis cs:32388,2.84818582813536)
--(axis cs:32389,2.84818282541738)
--(axis cs:32390,2.84817979430911)
--(axis cs:32391,2.84817667832752)
--(axis cs:32392,2.8481734976062)
--(axis cs:32393,2.84817031107288)
--(axis cs:32394,2.8481671443353)
--(axis cs:32395,2.84816395939854)
--(axis cs:32396,2.8481607898312)
--(axis cs:32397,2.84815763290103)
--(axis cs:32398,2.84815443457709)
--(axis cs:32399,2.84815122327298)
--(axis cs:32400,2.84814800790536)
--(axis cs:32401,2.84814482985809)
--(axis cs:32402,2.84814167290551)
--(axis cs:32403,2.84813848211366)
--(axis cs:32404,2.8481352787387)
--(axis cs:32405,2.84813208938559)
--(axis cs:32406,2.84812890034621)
--(axis cs:32407,2.84812566278108)
--(axis cs:32408,2.8481224657327)
--(axis cs:32409,2.84811923310608)
--(axis cs:32410,2.84811600988227)
--(axis cs:32411,2.84811282505909)
--(axis cs:32412,2.84810963657561)
--(axis cs:32413,2.84810648650106)
--(axis cs:32414,2.84810331852654)
--(axis cs:32415,2.8481001727385)
--(axis cs:32416,2.84809704782194)
--(axis cs:32417,2.8480939856043)
--(axis cs:32418,2.84809089710044)
--(axis cs:32419,2.84808777551878)
--(axis cs:32420,2.84808463776037)
--(axis cs:32421,2.84808152004089)
--(axis cs:32422,2.84807838386584)
--(axis cs:32423,2.8480752576242)
--(axis cs:32424,2.84807215294671)
--(axis cs:32425,2.84806898638326)
--(axis cs:32426,2.84806580208791)
--(axis cs:32427,2.84806263438925)
--(axis cs:32428,2.84805942889571)
--(axis cs:32429,2.84805625374793)
--(axis cs:32430,2.84805309197999)
--(axis cs:32431,2.84804989292961)
--(axis cs:32432,2.84804671219537)
--(axis cs:32433,2.84804349796563)
--(axis cs:32434,2.84804028168106)
--(axis cs:32435,2.84803702360906)
--(axis cs:32436,2.84803375302153)
--(axis cs:32437,2.84803044290622)
--(axis cs:32438,2.84802715419374)
--(axis cs:32439,2.84802382563737)
--(axis cs:32440,2.84802050754774)
--(axis cs:32441,2.84801718656191)
--(axis cs:32442,2.8480138555556)
--(axis cs:32443,2.84801052779995)
--(axis cs:32444,2.84800718838378)
--(axis cs:32445,2.84800380920097)
--(axis cs:32446,2.84800045473571)
--(axis cs:32447,2.84799716005657)
--(axis cs:32448,2.84799390100384)
--(axis cs:32449,2.84799062106064)
--(axis cs:32450,2.84798732061871)
--(axis cs:32451,2.84798403599912)
--(axis cs:32452,2.84798080138941)
--(axis cs:32453,2.84797760305859)
--(axis cs:32454,2.84797441188127)
--(axis cs:32455,2.84797122748432)
--(axis cs:32456,2.84796806452803)
--(axis cs:32457,2.84796489267614)
--(axis cs:32458,2.84796166570013)
--(axis cs:32459,2.84795843589368)
--(axis cs:32460,2.84795524703311)
--(axis cs:32461,2.84795209015171)
--(axis cs:32462,2.8479490380703)
--(axis cs:32463,2.84794601153914)
--(axis cs:32464,2.84794295967791)
--(axis cs:32465,2.84793989073894)
--(axis cs:32466,2.84793688280002)
--(axis cs:32467,2.84793391252272)
--(axis cs:32468,2.8479309216119)
--(axis cs:32469,2.84792790323051)
--(axis cs:32470,2.84792494406909)
--(axis cs:32471,2.84792197773335)
--(axis cs:32472,2.84791900457526)
--(axis cs:32473,2.84791603732582)
--(axis cs:32474,2.84791305613424)
--(axis cs:32475,2.84791007485067)
--(axis cs:32476,2.84790710986852)
--(axis cs:32477,2.84790415983595)
--(axis cs:32478,2.84790118346253)
--(axis cs:32479,2.84789821467852)
--(axis cs:32480,2.84789527092184)
--(axis cs:32481,2.84789228981787)
--(axis cs:32482,2.84788929179291)
--(axis cs:32483,2.84788621964282)
--(axis cs:32484,2.8478831419655)
--(axis cs:32485,2.8478800548988)
--(axis cs:32486,2.84787698611851)
--(axis cs:32487,2.8478739346376)
--(axis cs:32488,2.84787087130591)
--(axis cs:32489,2.84786778800924)
--(axis cs:32490,2.84786463583836)
--(axis cs:32491,2.8478614077903)
--(axis cs:32492,2.84785819795524)
--(axis cs:32493,2.847854954143)
--(axis cs:32494,2.84785175063216)
--(axis cs:32495,2.84784851990769)
--(axis cs:32496,2.8478452923471)
--(axis cs:32497,2.84784213188446)
--(axis cs:32498,2.84783901515311)
--(axis cs:32499,2.84783592404979)
--(axis cs:32500,2.84783281356241)
--(axis cs:32501,2.84782965578681)
--(axis cs:32502,2.84782652880955)
--(axis cs:32503,2.84782342793103)
--(axis cs:32504,2.84782032973661)
--(axis cs:32505,2.84781720036674)
--(axis cs:32506,2.84781406068651)
--(axis cs:32507,2.84781093800963)
--(axis cs:32508,2.84780781723975)
--(axis cs:32509,2.8478046759872)
--(axis cs:32510,2.84780148437109)
--(axis cs:32511,2.84779832492026)
--(axis cs:32512,2.8477951522102)
--(axis cs:32513,2.84779196197674)
--(axis cs:32514,2.84778874146343)
--(axis cs:32515,2.84778551790604)
--(axis cs:32516,2.84778225132674)
--(axis cs:32517,2.84777907655352)
--(axis cs:32518,2.8477758361236)
--(axis cs:32519,2.84777260951873)
--(axis cs:32520,2.84776934166748)
--(axis cs:32521,2.84776613697182)
--(axis cs:32522,2.84776292547138)
--(axis cs:32523,2.84775974413023)
--(axis cs:32524,2.84775657757725)
--(axis cs:32525,2.84775343709012)
--(axis cs:32526,2.84775028691809)
--(axis cs:32527,2.84774719980335)
--(axis cs:32528,2.84774416168795)
--(axis cs:32529,2.84774110685667)
--(axis cs:32530,2.84773806081384)
--(axis cs:32531,2.84773502095018)
--(axis cs:32532,2.84773194335343)
--(axis cs:32533,2.8477288100149)
--(axis cs:32534,2.84772569149692)
--(axis cs:32535,2.84772262509457)
--(axis cs:32536,2.84771954604268)
--(axis cs:32537,2.84771649578546)
--(axis cs:32538,2.84771347673065)
--(axis cs:32539,2.84771048503435)
--(axis cs:32540,2.84770747258723)
--(axis cs:32541,2.84770444076178)
--(axis cs:32542,2.84770149114566)
--(axis cs:32543,2.84769858808719)
--(axis cs:32544,2.84769565938399)
--(axis cs:32545,2.84769272490136)
--(axis cs:32546,2.84768979714639)
--(axis cs:32547,2.84768688600188)
--(axis cs:32548,2.8476839750844)
--(axis cs:32549,2.84768106776622)
--(axis cs:32550,2.84767818181435)
--(axis cs:32551,2.84767525307196)
--(axis cs:32552,2.84767230200805)
--(axis cs:32553,2.84766938580001)
--(axis cs:32554,2.84766649020159)
--(axis cs:32555,2.84766355262763)
--(axis cs:32556,2.84766056818837)
--(axis cs:32557,2.84765759858091)
--(axis cs:32558,2.8476546784723)
--(axis cs:32559,2.84765172087141)
--(axis cs:32560,2.84764873455193)
--(axis cs:32561,2.84764578824286)
--(axis cs:32562,2.84764287920222)
--(axis cs:32563,2.84763994538471)
--(axis cs:32564,2.84763704705483)
--(axis cs:32565,2.84763416036905)
--(axis cs:32566,2.84763122625879)
--(axis cs:32567,2.84762831555109)
--(axis cs:32568,2.84762544773889)
--(axis cs:32569,2.84762260185773)
--(axis cs:32570,2.84761979127914)
--(axis cs:32571,2.84761703237376)
--(axis cs:32572,2.84761425509423)
--(axis cs:32573,2.84761146494836)
--(axis cs:32574,2.84760863182713)
--(axis cs:32575,2.84760579187005)
--(axis cs:32576,2.84760291211214)
--(axis cs:32577,2.84760002991293)
--(axis cs:32578,2.84759712806056)
--(axis cs:32579,2.84759420304653)
--(axis cs:32580,2.84759125123354)
--(axis cs:32581,2.84758826043545)
--(axis cs:32582,2.847585261458)
--(axis cs:32583,2.84758225528673)
--(axis cs:32584,2.84757918169457)
--(axis cs:32585,2.84757613630203)
--(axis cs:32586,2.84757307531631)
--(axis cs:32587,2.84757003210962)
--(axis cs:32588,2.84756694648681)
--(axis cs:32589,2.84756387418091)
--(axis cs:32590,2.84756083073925)
--(axis cs:32591,2.84755776413676)
--(axis cs:32592,2.84755478048763)
--(axis cs:32593,2.84755178768993)
--(axis cs:32594,2.84754877265257)
--(axis cs:32595,2.84754574034635)
--(axis cs:32596,2.84754269895035)
--(axis cs:32597,2.8475397093732)
--(axis cs:32598,2.84753666805587)
--(axis cs:32599,2.84753362587821)
--(axis cs:32600,2.84753059934582)
--(axis cs:32601,2.84752763704373)
--(axis cs:32602,2.84752471439631)
--(axis cs:32603,2.84752176732977)
--(axis cs:32604,2.8475188012867)
--(axis cs:32605,2.84751587939884)
--(axis cs:32606,2.84751302664503)
--(axis cs:32607,2.84751018937411)
--(axis cs:32608,2.84750729086084)
--(axis cs:32609,2.84750436658321)
--(axis cs:32610,2.84750144668232)
--(axis cs:32611,2.84749856189782)
--(axis cs:32612,2.84749560736308)
--(axis cs:32613,2.84749260314743)
--(axis cs:32614,2.84748953324317)
--(axis cs:32615,2.84748652056711)
--(axis cs:32616,2.84748353421749)
--(axis cs:32617,2.8474805215164)
--(axis cs:32618,2.84747751418703)
--(axis cs:32619,2.84747447458367)
--(axis cs:32620,2.84747140636591)
--(axis cs:32621,2.84746835265135)
--(axis cs:32622,2.84746531683592)
--(axis cs:32623,2.84746228178284)
--(axis cs:32624,2.84745923044611)
--(axis cs:32625,2.84745615660871)
--(axis cs:32626,2.84745312665505)
--(axis cs:32627,2.84745010960363)
--(axis cs:32628,2.84744713088435)
--(axis cs:32629,2.84744414599294)
--(axis cs:32630,2.84744119696957)
--(axis cs:32631,2.84743823941233)
--(axis cs:32632,2.8474353658222)
--(axis cs:32633,2.84743246128909)
--(axis cs:32634,2.84742952037963)
--(axis cs:32635,2.84742660559035)
--(axis cs:32636,2.84742372227569)
--(axis cs:32637,2.84742084899623)
--(axis cs:32638,2.84741788714345)
--(axis cs:32639,2.84741492936871)
--(axis cs:32640,2.84741194522534)
--(axis cs:32641,2.84740889368896)
--(axis cs:32642,2.84740585773024)
--(axis cs:32643,2.84740283783634)
--(axis cs:32644,2.84739979410365)
--(axis cs:32645,2.84739677384009)
--(axis cs:32646,2.84739377137526)
--(axis cs:32647,2.84739073204452)
--(axis cs:32648,2.84738771019662)
--(axis cs:32649,2.84738471474679)
--(axis cs:32650,2.84738167857444)
--(axis cs:32651,2.84737869140587)
--(axis cs:32652,2.84737571383485)
--(axis cs:32653,2.84737272208872)
--(axis cs:32654,2.84736975162935)
--(axis cs:32655,2.84736673398328)
--(axis cs:32656,2.84736372885706)
--(axis cs:32657,2.84736077959334)
--(axis cs:32658,2.84735784573212)
--(axis cs:32659,2.84735487445674)
--(axis cs:32660,2.84735194563888)
--(axis cs:32661,2.84734896022897)
--(axis cs:32662,2.84734594287309)
--(axis cs:32663,2.84734289732163)
--(axis cs:32664,2.84733987085154)
--(axis cs:32665,2.84733684422709)
--(axis cs:32666,2.84733381364595)
--(axis cs:32667,2.84733083659894)
--(axis cs:32668,2.84732778547551)
--(axis cs:32669,2.84732470882794)
--(axis cs:32670,2.84732164333651)
--(axis cs:32671,2.84731856478743)
--(axis cs:32672,2.84731544225393)
--(axis cs:32673,2.84731234621091)
--(axis cs:32674,2.84730925533672)
--(axis cs:32675,2.84730616273938)
--(axis cs:32676,2.84730313296314)
--(axis cs:32677,2.84730012654704)
--(axis cs:32678,2.84729716496798)
--(axis cs:32679,2.84729418924552)
--(axis cs:32680,2.84729120975838)
--(axis cs:32681,2.8472882302851)
--(axis cs:32682,2.84728524314457)
--(axis cs:32683,2.84728223392616)
--(axis cs:32684,2.84727924353716)
--(axis cs:32685,2.84727626257622)
--(axis cs:32686,2.84727329267461)
--(axis cs:32687,2.84727030516731)
--(axis cs:32688,2.84726725697338)
--(axis cs:32689,2.84726420231384)
--(axis cs:32690,2.8472611398435)
--(axis cs:32691,2.84725805024425)
--(axis cs:32692,2.84725499332189)
--(axis cs:32693,2.84725194835215)
--(axis cs:32694,2.84724885257745)
--(axis cs:32695,2.84724571593993)
--(axis cs:32696,2.84724259119845)
--(axis cs:32697,2.84723950656343)
--(axis cs:32698,2.84723641783539)
--(axis cs:32699,2.8472332315195)
--(axis cs:32700,2.8472300653907)
--(axis cs:32701,2.84722684529274)
--(axis cs:32702,2.84722366556132)
--(axis cs:32703,2.8472205299964)
--(axis cs:32704,2.84721736971676)
--(axis cs:32705,2.84721422001494)
--(axis cs:32706,2.84721113238998)
--(axis cs:32707,2.8472080055891)
--(axis cs:32708,2.8472049721531)
--(axis cs:32709,2.84720198216006)
--(axis cs:32710,2.84719895068061)
--(axis cs:32711,2.84719592136307)
--(axis cs:32712,2.84719291275213)
--(axis cs:32713,2.84718993302356)
--(axis cs:32714,2.84718697171131)
--(axis cs:32715,2.8471840051521)
--(axis cs:32716,2.84718109324141)
--(axis cs:32717,2.84717813505408)
--(axis cs:32718,2.84717518395259)
--(axis cs:32719,2.84717221924621)
--(axis cs:32720,2.84716924575916)
--(axis cs:32721,2.84716628533808)
--(axis cs:32722,2.8471633568317)
--(axis cs:32723,2.84716047245456)
--(axis cs:32724,2.84715753397588)
--(axis cs:32725,2.84715461051844)
--(axis cs:32726,2.84715163774331)
--(axis cs:32727,2.84714872890342)
--(axis cs:32728,2.84714586908129)
--(axis cs:32729,2.84714298792662)
--(axis cs:32730,2.84714011813611)
--(axis cs:32731,2.84713722713715)
--(axis cs:32732,2.84713434478857)
--(axis cs:32733,2.84713148982685)
--(axis cs:32734,2.84712862276396)
--(axis cs:32735,2.8471257845496)
--(axis cs:32736,2.84712301245868)
--(axis cs:32737,2.84712021389037)
--(axis cs:32738,2.84711736896649)
--(axis cs:32739,2.84711456286525)
--(axis cs:32740,2.84711179062184)
--(axis cs:32741,2.84710906346855)
--(axis cs:32742,2.84710640764225)
--(axis cs:32743,2.84710375295024)
--(axis cs:32744,2.84710109391977)
--(axis cs:32745,2.84709844246635)
--(axis cs:32746,2.84709582791474)
--(axis cs:32747,2.84709321198746)
--(axis cs:32748,2.84709058554789)
--(axis cs:32749,2.84708798189471)
--(axis cs:32750,2.84708534005814)
--(axis cs:32751,2.84708273902328)
--(axis cs:32752,2.84708016750854)
--(axis cs:32753,2.84707766615443)
--(axis cs:32754,2.84707517284258)
--(axis cs:32755,2.84707274843987)
--(axis cs:32756,2.84707033511266)
--(axis cs:32757,2.84706792639669)
--(axis cs:32758,2.84706555402743)
--(axis cs:32759,2.84706314131803)
--(axis cs:32760,2.84706074549191)
--(axis cs:32761,2.84705828514274)
--(axis cs:32762,2.84705589462498)
--(axis cs:32763,2.84705345858825)
--(axis cs:32764,2.84705107060014)
--(axis cs:32765,2.84704869237382)
--(axis cs:32766,2.84704630314846)
--(axis cs:32767,2.84704391280412)
--(axis cs:32768,2.84704148121207)
--(axis cs:32769,2.84703901991094)
--(axis cs:32770,2.84703657024726)
--(axis cs:32771,2.8470340659619)
--(axis cs:32772,2.84703158602867)
--(axis cs:32773,2.84702911009109)
--(axis cs:32774,2.84702667624893)
--(axis cs:32775,2.84702422866161)
--(axis cs:32776,2.8470217671144)
--(axis cs:32777,2.84701935082409)
--(axis cs:32778,2.84701686171104)
--(axis cs:32779,2.84701438834639)
--(axis cs:32780,2.84701189348493)
--(axis cs:32781,2.8470093904875)
--(axis cs:32782,2.84700686321087)
--(axis cs:32783,2.84700435848343)
--(axis cs:32784,2.8470018145395)
--(axis cs:32785,2.8469992834349)
--(axis cs:32786,2.84699676281177)
--(axis cs:32787,2.84699422604848)
--(axis cs:32788,2.84699169012685)
--(axis cs:32789,2.84698914339224)
--(axis cs:32790,2.84698661944822)
--(axis cs:32791,2.84698409422453)
--(axis cs:32792,2.84698153020772)
--(axis cs:32793,2.8469790419353)
--(axis cs:32794,2.84697659909208)
--(axis cs:32795,2.84697421044074)
--(axis cs:32796,2.84697179287995)
--(axis cs:32797,2.84696942940528)
--(axis cs:32798,2.84696707666463)
--(axis cs:32799,2.84696471105696)
--(axis cs:32800,2.8469622833478)
--(axis cs:32801,2.84695989380405)
--(axis cs:32802,2.84695755373961)
--(axis cs:32803,2.84695517227833)
--(axis cs:32804,2.84695278892941)
--(axis cs:32805,2.84695039168134)
--(axis cs:32806,2.84694793213203)
--(axis cs:32807,2.84694545141568)
--(axis cs:32808,2.84694293027541)
--(axis cs:32809,2.84694034665397)
--(axis cs:32810,2.84693777071235)
--(axis cs:32811,2.84693516109458)
--(axis cs:32812,2.84693259457982)
--(axis cs:32813,2.84693002234138)
--(axis cs:32814,2.84692746457214)
--(axis cs:32815,2.84692485460062)
--(axis cs:32816,2.84692232261943)
--(axis cs:32817,2.84691982717836)
--(axis cs:32818,2.8469173085707)
--(axis cs:32819,2.84691482627654)
--(axis cs:32820,2.84691237788057)
--(axis cs:32821,2.846909940228)
--(axis cs:32822,2.84690749297009)
--(axis cs:32823,2.84690503151204)
--(axis cs:32824,2.84690257514388)
--(axis cs:32825,2.84690004440093)
--(axis cs:32826,2.84689757665376)
--(axis cs:32827,2.84689509762733)
--(axis cs:32828,2.84689256454617)
--(axis cs:32829,2.84689000265982)
--(axis cs:32830,2.84688745732098)
--(axis cs:32831,2.84688492065359)
--(axis cs:32832,2.8468823787201)
--(axis cs:32833,2.84687987741596)
--(axis cs:32834,2.84687740243883)
--(axis cs:32835,2.84687497916642)
--(axis cs:32836,2.84687253226087)
--(axis cs:32837,2.84687012522652)
--(axis cs:32838,2.84686768553727)
--(axis cs:32839,2.84686526819454)
--(axis cs:32840,2.8468628252144)
--(axis cs:32841,2.84686038507436)
--(axis cs:32842,2.84685793967813)
--(axis cs:32843,2.84685547233638)
--(axis cs:32844,2.84685303934812)
--(axis cs:32845,2.84685063842749)
--(axis cs:32846,2.84684828658148)
--(axis cs:32847,2.84684594004134)
--(axis cs:32848,2.84684354880379)
--(axis cs:32849,2.84684115968461)
--(axis cs:32850,2.84683871645794)
--(axis cs:32851,2.8468362955988)
--(axis cs:32852,2.84683390533975)
--(axis cs:32853,2.8468314952439)
--(axis cs:32854,2.84682907729041)
--(axis cs:32855,2.8468266143968)
--(axis cs:32856,2.84682414877823)
--(axis cs:32857,2.84682167069581)
--(axis cs:32858,2.84681923618789)
--(axis cs:32859,2.84681677175166)
--(axis cs:32860,2.84681429731441)
--(axis cs:32861,2.84681183148009)
--(axis cs:32862,2.84680938049819)
--(axis cs:32863,2.84680688802696)
--(axis cs:32864,2.84680442017877)
--(axis cs:32865,2.84680195345507)
--(axis cs:32866,2.84679948321214)
--(axis cs:32867,2.84679706163312)
--(axis cs:32868,2.84679463436538)
--(axis cs:32869,2.84679216392451)
--(axis cs:32870,2.84678972260838)
--(axis cs:32871,2.84678725684575)
--(axis cs:32872,2.84678479765467)
--(axis cs:32873,2.84678234837589)
--(axis cs:32874,2.84677986038993)
--(axis cs:32875,2.84677732397567)
--(axis cs:32876,2.84677479248969)
--(axis cs:32877,2.84677232754642)
--(axis cs:32878,2.84676979855771)
--(axis cs:32879,2.84676724870543)
--(axis cs:32880,2.84676472407613)
--(axis cs:32881,2.84676218086902)
--(axis cs:32882,2.84675963571649)
--(axis cs:32883,2.84675704585563)
--(axis cs:32884,2.84675446051949)
--(axis cs:32885,2.84675189156566)
--(axis cs:32886,2.84674932964009)
--(axis cs:32887,2.84674679720419)
--(axis cs:32888,2.84674426395275)
--(axis cs:32889,2.84674170630759)
--(axis cs:32890,2.84673915253501)
--(axis cs:32891,2.8467366093469)
--(axis cs:32892,2.84673406963508)
--(axis cs:32893,2.84673155766183)
--(axis cs:32894,2.84672902977107)
--(axis cs:32895,2.84672653447342)
--(axis cs:32896,2.84672408269466)
--(axis cs:32897,2.84672160688612)
--(axis cs:32898,2.84671909559322)
--(axis cs:32899,2.84671653702275)
--(axis cs:32900,2.84671403831582)
--(axis cs:32901,2.84671152625816)
--(axis cs:32902,2.84670905499075)
--(axis cs:32903,2.84670654304927)
--(axis cs:32904,2.84670401522657)
--(axis cs:32905,2.84670149961397)
--(axis cs:32906,2.84669899054491)
--(axis cs:32907,2.84669653631859)
--(axis cs:32908,2.84669404781192)
--(axis cs:32909,2.84669161031186)
--(axis cs:32910,2.84668916518784)
--(axis cs:32911,2.84668675438268)
--(axis cs:32912,2.84668431267189)
--(axis cs:32913,2.8466818630357)
--(axis cs:32914,2.84667931594983)
--(axis cs:32915,2.84667681476956)
--(axis cs:32916,2.84667431291116)
--(axis cs:32917,2.8466717891698)
--(axis cs:32918,2.84666929567574)
--(axis cs:32919,2.84666683190049)
--(axis cs:32920,2.84666437607335)
--(axis cs:32921,2.84666193293854)
--(axis cs:32922,2.8466594711714)
--(axis cs:32923,2.84665700210762)
--(axis cs:32924,2.84665454910138)
--(axis cs:32925,2.84665208040375)
--(axis cs:32926,2.84664962235557)
--(axis cs:32927,2.84664717600371)
--(axis cs:32928,2.84664476865994)
--(axis cs:32929,2.84664236745064)
--(axis cs:32930,2.84664004686454)
--(axis cs:32931,2.84663766338968)
--(axis cs:32932,2.84663528221008)
--(axis cs:32933,2.84663289332765)
--(axis cs:32934,2.84663048702784)
--(axis cs:32935,2.84662809054354)
--(axis cs:32936,2.84662569619863)
--(axis cs:32937,2.84662333993732)
--(axis cs:32938,2.84662098857589)
--(axis cs:32939,2.84661865458773)
--(axis cs:32940,2.84661633001827)
--(axis cs:32941,2.84661393754009)
--(axis cs:32942,2.84661149387226)
--(axis cs:32943,2.8466090521693)
--(axis cs:32944,2.84660663076483)
--(axis cs:32945,2.84660417877964)
--(axis cs:32946,2.84660171164795)
--(axis cs:32947,2.84659921426993)
--(axis cs:32948,2.84659667370665)
--(axis cs:32949,2.84659415277105)
--(axis cs:32950,2.84659163145101)
--(axis cs:32951,2.84658912607717)
--(axis cs:32952,2.84658663715703)
--(axis cs:32953,2.84658418258302)
--(axis cs:32954,2.84658173725704)
--(axis cs:32955,2.84657928746356)
--(axis cs:32956,2.84657679338825)
--(axis cs:32957,2.84657431853543)
--(axis cs:32958,2.84657187380742)
--(axis cs:32959,2.84656944168616)
--(axis cs:32960,2.84656702039201)
--(axis cs:32961,2.84656463412119)
--(axis cs:32962,2.84656223407914)
--(axis cs:32963,2.84655985015482)
--(axis cs:32964,2.84655738106699)
--(axis cs:32965,2.8465549871258)
--(axis cs:32966,2.84655259048098)
--(axis cs:32967,2.84655019686422)
--(axis cs:32968,2.84654782226205)
--(axis cs:32969,2.84654540350245)
--(axis cs:32970,2.84654298944575)
--(axis cs:32971,2.84654056883963)
--(axis cs:32972,2.8465381070855)
--(axis cs:32973,2.8465356174302)
--(axis cs:32974,2.84653307089639)
--(axis cs:32975,2.84653054819168)
--(axis cs:32976,2.84652804456348)
--(axis cs:32977,2.84652553837023)
--(axis cs:32978,2.84652301878694)
--(axis cs:32979,2.84652052159372)
--(axis cs:32980,2.84651809137898)
--(axis cs:32981,2.84651567803912)
--(axis cs:32982,2.84651321050106)
--(axis cs:32983,2.84651071195352)
--(axis cs:32984,2.84650822568499)
--(axis cs:32985,2.84650582565376)
--(axis cs:32986,2.84650344738835)
--(axis cs:32987,2.84650105490735)
--(axis cs:32988,2.84649861924527)
--(axis cs:32989,2.84649621136221)
--(axis cs:32990,2.84649385221937)
--(axis cs:32991,2.84649146286862)
--(axis cs:32992,2.84648908396678)
--(axis cs:32993,2.84648669346108)
--(axis cs:32994,2.84648429560871)
--(axis cs:32995,2.84648191875)
--(axis cs:32996,2.84647949797167)
--(axis cs:32997,2.84647712448768)
--(axis cs:32998,2.84647472328503)
--(axis cs:32999,2.84647234332882)
--(axis cs:33000,2.84646995923269)
--(axis cs:33001,2.846467566084)
--(axis cs:33002,2.84646511875403)
--(axis cs:33003,2.84646263169853)
--(axis cs:33004,2.84646012261914)
--(axis cs:33005,2.84645759921568)
--(axis cs:33006,2.84645507452067)
--(axis cs:33007,2.84645253297265)
--(axis cs:33008,2.84645005022875)
--(axis cs:33009,2.84644757335931)
--(axis cs:33010,2.84644510358889)
--(axis cs:33011,2.84644262109271)
--(axis cs:33012,2.84644018179196)
--(axis cs:33013,2.84643775826966)
--(axis cs:33014,2.846435251868)
--(axis cs:33015,2.84643277185349)
--(axis cs:33016,2.84643037291303)
--(axis cs:33017,2.84642799696214)
--(axis cs:33018,2.8464255916615)
--(axis cs:33019,2.84642321180164)
--(axis cs:33020,2.84642089547941)
--(axis cs:33021,2.8464186332838)
--(axis cs:33022,2.84641642725737)
--(axis cs:33023,2.84641417732792)
--(axis cs:33024,2.84641195278646)
--(axis cs:33025,2.84640971222015)
--(axis cs:33026,2.84640745679517)
--(axis cs:33027,2.84640527134495)
--(axis cs:33028,2.84640316755076)
--(axis cs:33029,2.84640103107063)
--(axis cs:33030,2.84639884777543)
--(axis cs:33031,2.84639666183563)
--(axis cs:33032,2.84639450176335)
--(axis cs:33033,2.84639229462881)
--(axis cs:33034,2.84639010134434)
--(axis cs:33035,2.84638792618887)
--(axis cs:33036,2.84638575623531)
--(axis cs:33037,2.84638354882108)
--(axis cs:33038,2.84638124091312)
--(axis cs:33039,2.84637890868377)
--(axis cs:33040,2.8463766191211)
--(axis cs:33041,2.84637428789676)
--(axis cs:33042,2.84637197339629)
--(axis cs:33043,2.84636963391864)
--(axis cs:33044,2.84636721338438)
--(axis cs:33045,2.84636474717931)
--(axis cs:33046,2.84636229713226)
--(axis cs:33047,2.84635984650235)
--(axis cs:33048,2.84635741618764)
--(axis cs:33049,2.84635498756367)
--(axis cs:33050,2.846352599941)
--(axis cs:33051,2.84635024313598)
--(axis cs:33052,2.84634782146421)
--(axis cs:33053,2.84634540223878)
--(axis cs:33054,2.84634302980146)
--(axis cs:33055,2.84634064431653)
--(axis cs:33056,2.84633823575297)
--(axis cs:33057,2.84633581739111)
--(axis cs:33058,2.84633344295538)
--(axis cs:33059,2.84633103740346)
--(axis cs:33060,2.84632867405527)
--(axis cs:33061,2.84632630366805)
--(axis cs:33062,2.8463239427663)
--(axis cs:33063,2.84632157988974)
--(axis cs:33064,2.84631917053828)
--(axis cs:33065,2.8463167562857)
--(axis cs:33066,2.84631433795506)
--(axis cs:33067,2.84631193203593)
--(axis cs:33068,2.84630953617189)
--(axis cs:33069,2.84630714127766)
--(axis cs:33070,2.84630479696175)
--(axis cs:33071,2.84630244976229)
--(axis cs:33072,2.84630010635424)
--(axis cs:33073,2.84629772805165)
--(axis cs:33074,2.84629533885545)
--(axis cs:33075,2.84629292593678)
--(axis cs:33076,2.84629052256519)
--(axis cs:33077,2.84628808715533)
--(axis cs:33078,2.8462857488531)
--(axis cs:33079,2.84628338932299)
--(axis cs:33080,2.84628102059676)
--(axis cs:33081,2.84627862210798)
--(axis cs:33082,2.84627619108344)
--(axis cs:33083,2.84627378748632)
--(axis cs:33084,2.84627140963495)
--(axis cs:33085,2.8462690375672)
--(axis cs:33086,2.84626670159565)
--(axis cs:33087,2.84626438394021)
--(axis cs:33088,2.84626201599289)
--(axis cs:33089,2.84625964630354)
--(axis cs:33090,2.84625729792495)
--(axis cs:33091,2.84625491920781)
--(axis cs:33092,2.84625251303669)
--(axis cs:33093,2.84625012621089)
--(axis cs:33094,2.84624774125222)
--(axis cs:33095,2.84624536712925)
--(axis cs:33096,2.84624304454531)
--(axis cs:33097,2.84624071629906)
--(axis cs:33098,2.84623843494338)
--(axis cs:33099,2.84623615228141)
--(axis cs:33100,2.8462339210195)
--(axis cs:33101,2.84623172873148)
--(axis cs:33102,2.84622955202463)
--(axis cs:33103,2.84622733525479)
--(axis cs:33104,2.84622514669792)
--(axis cs:33105,2.84622294653855)
--(axis cs:33106,2.84622072816399)
--(axis cs:33107,2.84621854248395)
--(axis cs:33108,2.84621636701325)
--(axis cs:33109,2.84621419318403)
--(axis cs:33110,2.84621206813051)
--(axis cs:33111,2.84620994987161)
--(axis cs:33112,2.84620784521621)
--(axis cs:33113,2.84620575035473)
--(axis cs:33114,2.84620360421505)
--(axis cs:33115,2.84620145644593)
--(axis cs:33116,2.84619928776572)
--(axis cs:33117,2.84619709568251)
--(axis cs:33118,2.84619490761835)
--(axis cs:33119,2.84619272628544)
--(axis cs:33120,2.84619052671015)
--(axis cs:33121,2.84618831509477)
--(axis cs:33122,2.84618613701929)
--(axis cs:33123,2.8461839316712)
--(axis cs:33124,2.84618176238592)
--(axis cs:33125,2.84617961277026)
--(axis cs:33126,2.84617748572699)
--(axis cs:33127,2.84617540615635)
--(axis cs:33128,2.84617331520733)
--(axis cs:33129,2.84617126369646)
--(axis cs:33130,2.84616920928293)
--(axis cs:33131,2.84616710469064)
--(axis cs:33132,2.84616502773813)
--(axis cs:33133,2.84616297501199)
--(axis cs:33134,2.8461609402617)
--(axis cs:33135,2.84615888755365)
--(axis cs:33136,2.84615685573296)
--(axis cs:33137,2.84615477418295)
--(axis cs:33138,2.84615271224069)
--(axis cs:33139,2.84615059767132)
--(axis cs:33140,2.84614847699144)
--(axis cs:33141,2.84614632447024)
--(axis cs:33142,2.84614416488958)
--(axis cs:33143,2.84614202844284)
--(axis cs:33144,2.84613989143477)
--(axis cs:33145,2.84613779008698)
--(axis cs:33146,2.84613568829192)
--(axis cs:33147,2.84613362246837)
--(axis cs:33148,2.84613164545264)
--(axis cs:33149,2.84612972867018)
--(axis cs:33150,2.84612778203241)
--(axis cs:33151,2.84612581385368)
--(axis cs:33152,2.84612386540498)
--(axis cs:33153,2.84612183855914)
--(axis cs:33154,2.8461198076812)
--(axis cs:33155,2.84611772035459)
--(axis cs:33156,2.84611570038004)
--(axis cs:33157,2.84611363160563)
--(axis cs:33158,2.84611154816528)
--(axis cs:33159,2.84610943195052)
--(axis cs:33160,2.84610735467898)
--(axis cs:33161,2.84610526297629)
--(axis cs:33162,2.84610315460534)
--(axis cs:33163,2.84610104401561)
--(axis cs:33164,2.84609896766356)
--(axis cs:33165,2.84609690241212)
--(axis cs:33166,2.84609477324703)
--(axis cs:33167,2.84609265147057)
--(axis cs:33168,2.84609049127008)
--(axis cs:33169,2.84608832779889)
--(axis cs:33170,2.84608618802053)
--(axis cs:33171,2.84608401658214)
--(axis cs:33172,2.84608181801427)
--(axis cs:33173,2.84607961371761)
--(axis cs:33174,2.84607740764584)
--(axis cs:33175,2.84607517096846)
--(axis cs:33176,2.84607282864115)
--(axis cs:33177,2.84607050897274)
--(axis cs:33178,2.84606818530817)
--(axis cs:33179,2.84606578642469)
--(axis cs:33180,2.84606334147277)
--(axis cs:33181,2.84606084254432)
--(axis cs:33182,2.84605833321187)
--(axis cs:33183,2.8460558750434)
--(axis cs:33184,2.84605340016713)
--(axis cs:33185,2.84605085394262)
--(axis cs:33186,2.84604828905885)
--(axis cs:33187,2.8460457737152)
--(axis cs:33188,2.84604326358044)
--(axis cs:33189,2.84604076552373)
--(axis cs:33190,2.84603824342597)
--(axis cs:33191,2.84603571994726)
--(axis cs:33192,2.84603324334794)
--(axis cs:33193,2.84603076877574)
--(axis cs:33194,2.84602826116865)
--(axis cs:33195,2.84602574360497)
--(axis cs:33196,2.84602327843939)
--(axis cs:33197,2.84602081639898)
--(axis cs:33198,2.84601832363654)
--(axis cs:33199,2.84601581725282)
--(axis cs:33200,2.84601329508642)
--(axis cs:33201,2.8460108044931)
--(axis cs:33202,2.84600833423424)
--(axis cs:33203,2.84600589651886)
--(axis cs:33204,2.84600341735346)
--(axis cs:33205,2.84600091366281)
--(axis cs:33206,2.84599843251581)
--(axis cs:33207,2.84599591480944)
--(axis cs:33208,2.84599338355186)
--(axis cs:33209,2.84599087767039)
--(axis cs:33210,2.84598834176926)
--(axis cs:33211,2.84598582680084)
--(axis cs:33212,2.84598334002825)
--(axis cs:33213,2.84598084414101)
--(axis cs:33214,2.84597831495095)
--(axis cs:33215,2.84597582077699)
--(axis cs:33216,2.84597336145762)
--(axis cs:33217,2.84597084262294)
--(axis cs:33218,2.84596830517863)
--(axis cs:33219,2.84596574887551)
--(axis cs:33220,2.84596323238644)
--(axis cs:33221,2.84596078025796)
--(axis cs:33222,2.84595825903561)
--(axis cs:33223,2.84595573630894)
--(axis cs:33224,2.84595323379867)
--(axis cs:33225,2.84595074059356)
--(axis cs:33226,2.84594828489084)
--(axis cs:33227,2.84594580744189)
--(axis cs:33228,2.84594331496946)
--(axis cs:33229,2.84594077094716)
--(axis cs:33230,2.84593815453042)
--(axis cs:33231,2.84593556296315)
--(axis cs:33232,2.8459329938661)
--(axis cs:33233,2.84593043282437)
--(axis cs:33234,2.84592787325683)
--(axis cs:33235,2.84592533616314)
--(axis cs:33236,2.84592277817153)
--(axis cs:33237,2.84592027243293)
--(axis cs:33238,2.84591773174514)
--(axis cs:33239,2.84591520811879)
--(axis cs:33240,2.84591269229811)
--(axis cs:33241,2.84591023528228)
--(axis cs:33242,2.8459078340984)
--(axis cs:33243,2.84590543882835)
--(axis cs:33244,2.84590299976658)
--(axis cs:33245,2.84590055334991)
--(axis cs:33246,2.8458981124079)
--(axis cs:33247,2.84589563769613)
--(axis cs:33248,2.84589313597045)
--(axis cs:33249,2.84589068009331)
--(axis cs:33250,2.84588828242448)
--(axis cs:33251,2.84588591042962)
--(axis cs:33252,2.84588354243469)
--(axis cs:33253,2.84588115626027)
--(axis cs:33254,2.84587875240728)
--(axis cs:33255,2.84587634032921)
--(axis cs:33256,2.84587393640026)
--(axis cs:33257,2.84587158933391)
--(axis cs:33258,2.84586926975643)
--(axis cs:33259,2.84586696063703)
--(axis cs:33260,2.84586471555782)
--(axis cs:33261,2.84586250675018)
--(axis cs:33262,2.8458602643723)
--(axis cs:33263,2.84585798374228)
--(axis cs:33264,2.84585571157954)
--(axis cs:33265,2.84585342889145)
--(axis cs:33266,2.8458511178493)
--(axis cs:33267,2.84584877664709)
--(axis cs:33268,2.84584643488929)
--(axis cs:33269,2.84584409698279)
--(axis cs:33270,2.84584172358225)
--(axis cs:33271,2.84583937260919)
--(axis cs:33272,2.84583704648819)
--(axis cs:33273,2.84583477073017)
--(axis cs:33274,2.84583247601267)
--(axis cs:33275,2.84583019330586)
--(axis cs:33276,2.84582795065105)
--(axis cs:33277,2.84582570977273)
--(axis cs:33278,2.84582343250436)
--(axis cs:33279,2.84582113662389)
--(axis cs:33280,2.84581886617028)
--(axis cs:33281,2.84581662060943)
--(axis cs:33282,2.84581434100222)
--(axis cs:33283,2.84581204217856)
--(axis cs:33284,2.84580980615654)
--(axis cs:33285,2.8458076213204)
--(axis cs:33286,2.84580534766771)
--(axis cs:33287,2.84580305129384)
--(axis cs:33288,2.84580077517696)
--(axis cs:33289,2.84579853629291)
--(axis cs:33290,2.84579629095907)
--(axis cs:33291,2.84579407278347)
--(axis cs:33292,2.84579181825992)
--(axis cs:33293,2.84578954029764)
--(axis cs:33294,2.84578730051692)
--(axis cs:33295,2.84578505461435)
--(axis cs:33296,2.84578276278808)
--(axis cs:33297,2.84578045321835)
--(axis cs:33298,2.84577810249742)
--(axis cs:33299,2.84577575489682)
--(axis cs:33300,2.84577342335898)
--(axis cs:33301,2.84577105440616)
--(axis cs:33302,2.84576869599871)
--(axis cs:33303,2.8457663758127)
--(axis cs:33304,2.84576400853025)
--(axis cs:33305,2.8457616022743)
--(axis cs:33306,2.84575915700121)
--(axis cs:33307,2.84575674997888)
--(axis cs:33308,2.84575433914915)
--(axis cs:33309,2.84575191660338)
--(axis cs:33310,2.845749545165)
--(axis cs:33311,2.84574720662701)
--(axis cs:33312,2.84574485328422)
--(axis cs:33313,2.84574247971759)
--(axis cs:33314,2.84574006488215)
--(axis cs:33315,2.84573765507453)
--(axis cs:33316,2.8457352780418)
--(axis cs:33317,2.8457328616)
--(axis cs:33318,2.84573050327983)
--(axis cs:33319,2.8457280770411)
--(axis cs:33320,2.84572568916767)
--(axis cs:33321,2.84572332710784)
--(axis cs:33322,2.84572094996624)
--(axis cs:33323,2.84571860931946)
--(axis cs:33324,2.84571625168896)
--(axis cs:33325,2.84571390305002)
--(axis cs:33326,2.84571151733219)
--(axis cs:33327,2.8457091753696)
--(axis cs:33328,2.84570683213878)
--(axis cs:33329,2.84570446728875)
--(axis cs:33330,2.84570203972395)
--(axis cs:33331,2.84569956503719)
--(axis cs:33332,2.84569705649529)
--(axis cs:33333,2.84569455126226)
--(axis cs:33334,2.84569194679643)
--(axis cs:33335,2.84568931116752)
--(axis cs:33336,2.84568667502284)
--(axis cs:33337,2.84568401668886)
--(axis cs:33338,2.84568134401969)
--(axis cs:33339,2.84567868184642)
--(axis cs:33340,2.8456760049635)
--(axis cs:33341,2.84567334531828)
--(axis cs:33342,2.84567063277083)
--(axis cs:33343,2.84566788397124)
--(axis cs:33344,2.84566509963958)
--(axis cs:33345,2.84566231516434)
--(axis cs:33346,2.84565950512258)
--(axis cs:33347,2.84565671530707)
--(axis cs:33348,2.84565392702478)
--(axis cs:33349,2.84565113721554)
--(axis cs:33350,2.84564838106989)
--(axis cs:33351,2.84564557699536)
--(axis cs:33352,2.84564280804774)
--(axis cs:33353,2.84564008336732)
--(axis cs:33354,2.84563736772193)
--(axis cs:33355,2.84563465725955)
--(axis cs:33356,2.84563191563663)
--(axis cs:33357,2.84562920503445)
--(axis cs:33358,2.84562647859861)
--(axis cs:33359,2.84562376085894)
--(axis cs:33360,2.8456210211532)
--(axis cs:33361,2.84561828377604)
--(axis cs:33362,2.84561554311851)
--(axis cs:33363,2.84561277707573)
--(axis cs:33364,2.8456099541367)
--(axis cs:33365,2.8456071093453)
--(axis cs:33366,2.84560428970129)
--(axis cs:33367,2.84560146953907)
--(axis cs:33368,2.8455987100631)
--(axis cs:33369,2.84559595002344)
--(axis cs:33370,2.84559318188566)
--(axis cs:33371,2.84559037056432)
--(axis cs:33372,2.84558754628556)
--(axis cs:33373,2.84558467064318)
--(axis cs:33374,2.84558177823455)
--(axis cs:33375,2.84557883770406)
--(axis cs:33376,2.84557599185275)
--(axis cs:33377,2.84557312928188)
--(axis cs:33378,2.84557026083531)
--(axis cs:33379,2.84556742548182)
--(axis cs:33380,2.84556454808695)
--(axis cs:33381,2.84556166496561)
--(axis cs:33382,2.84555876654261)
--(axis cs:33383,2.84555582399792)
--(axis cs:33384,2.84555284075683)
--(axis cs:33385,2.84554984690224)
--(axis cs:33386,2.84554686774901)
--(axis cs:33387,2.84554381865138)
--(axis cs:33388,2.84554076263674)
--(axis cs:33389,2.84553770514585)
--(axis cs:33390,2.8455346656954)
--(axis cs:33391,2.84553163988359)
--(axis cs:33392,2.84552860880705)
--(axis cs:33393,2.84552557749729)
--(axis cs:33394,2.84552256403062)
--(axis cs:33395,2.84551956502866)
--(axis cs:33396,2.84551655081397)
--(axis cs:33397,2.84551353742135)
--(axis cs:33398,2.84551053969407)
--(axis cs:33399,2.84550756833486)
--(axis cs:33400,2.84550454862586)
--(axis cs:33401,2.84550159892981)
--(axis cs:33402,2.84549870484467)
--(axis cs:33403,2.84549577438926)
--(axis cs:33404,2.84549287510418)
--(axis cs:33405,2.84548996680922)
--(axis cs:33406,2.8454870505445)
--(axis cs:33407,2.84548414190338)
--(axis cs:33408,2.84548122058536)
--(axis cs:33409,2.84547838259695)
--(axis cs:33410,2.84547547895009)
--(axis cs:33411,2.84547253822898)
--(axis cs:33412,2.84546962601561)
--(axis cs:33413,2.84546673558297)
--(axis cs:33414,2.84546387402877)
--(axis cs:33415,2.84546106273414)
--(axis cs:33416,2.84545819474529)
--(axis cs:33417,2.84545539305009)
--(axis cs:33418,2.84545253660747)
--(axis cs:33419,2.84544975261856)
--(axis cs:33420,2.8454469587237)
--(axis cs:33421,2.84544417438992)
--(axis cs:33422,2.84544137630266)
--(axis cs:33423,2.84543855281201)
--(axis cs:33424,2.84543575165189)
--(axis cs:33425,2.84543291475249)
--(axis cs:33426,2.84543008712438)
--(axis cs:33427,2.84542728821883)
--(axis cs:33428,2.84542452388518)
--(axis cs:33429,2.84542176504622)
--(axis cs:33430,2.84541899907262)
--(axis cs:33431,2.84541623458837)
--(axis cs:33432,2.84541350495814)
--(axis cs:33433,2.84541081306745)
--(axis cs:33434,2.84540815703359)
--(axis cs:33435,2.84540549573947)
--(axis cs:33436,2.84540282252179)
--(axis cs:33437,2.84540009394192)
--(axis cs:33438,2.845397354092)
--(axis cs:33439,2.8453946084911)
--(axis cs:33440,2.84539181164018)
--(axis cs:33441,2.84538901760551)
--(axis cs:33442,2.84538619620619)
--(axis cs:33443,2.84538336959438)
--(axis cs:33444,2.84538055305522)
--(axis cs:33445,2.84537776900743)
--(axis cs:33446,2.84537495820808)
--(axis cs:33447,2.84537212088546)
--(axis cs:33448,2.8453692396251)
--(axis cs:33449,2.84536629781227)
--(axis cs:33450,2.84536341064957)
--(axis cs:33451,2.84536057586815)
--(axis cs:33452,2.84535775681278)
--(axis cs:33453,2.84535491290459)
--(axis cs:33454,2.84535208796128)
--(axis cs:33455,2.84534933843365)
--(axis cs:33456,2.84534652087232)
--(axis cs:33457,2.84534369510823)
--(axis cs:33458,2.84534095500506)
--(axis cs:33459,2.84533824596674)
--(axis cs:33460,2.84533559088174)
--(axis cs:33461,2.84533289898138)
--(axis cs:33462,2.845330247738)
--(axis cs:33463,2.84532759567901)
--(axis cs:33464,2.8453249492207)
--(axis cs:33465,2.84532230182729)
--(axis cs:33466,2.84531966652092)
--(axis cs:33467,2.84531702569408)
--(axis cs:33468,2.84531435652731)
--(axis cs:33469,2.84531168140279)
--(axis cs:33470,2.84530905601836)
--(axis cs:33471,2.84530645460129)
--(axis cs:33472,2.84530378853384)
--(axis cs:33473,2.8453010639123)
--(axis cs:33474,2.84529834984864)
--(axis cs:33475,2.84529559299157)
--(axis cs:33476,2.84529287810862)
--(axis cs:33477,2.84529010868264)
--(axis cs:33478,2.84528731765621)
--(axis cs:33479,2.84528448462395)
--(axis cs:33480,2.845281715786)
--(axis cs:33481,2.84527889786071)
--(axis cs:33482,2.84527606294063)
--(axis cs:33483,2.84527325231863)
--(axis cs:33484,2.84527044290105)
--(axis cs:33485,2.84526763522144)
--(axis cs:33486,2.84526477072392)
--(axis cs:33487,2.84526189901473)
--(axis cs:33488,2.84525908255818)
--(axis cs:33489,2.84525622996335)
--(axis cs:33490,2.84525339915526)
--(axis cs:33491,2.84525054799894)
--(axis cs:33492,2.84524769270468)
--(axis cs:33493,2.84524484347693)
--(axis cs:33494,2.84524198301717)
--(axis cs:33495,2.84523910143473)
--(axis cs:33496,2.84523626141465)
--(axis cs:33497,2.84523339807573)
--(axis cs:33498,2.84523055294277)
--(axis cs:33499,2.84522769724122)
--(axis cs:33500,2.84522480935154)
--(axis cs:33501,2.84522192683275)
--(axis cs:33502,2.84521905690894)
--(axis cs:33503,2.84521619248263)
--(axis cs:33504,2.84521336769996)
--(axis cs:33505,2.84521055726123)
--(axis cs:33506,2.84520772809609)
--(axis cs:33507,2.84520488740544)
--(axis cs:33508,2.84520205849938)
--(axis cs:33509,2.84519922197356)
--(axis cs:33510,2.84519636822763)
--(axis cs:33511,2.8451935582)
--(axis cs:33512,2.84519077430458)
--(axis cs:33513,2.84518793591846)
--(axis cs:33514,2.84518505361031)
--(axis cs:33515,2.84518219303985)
--(axis cs:33516,2.84517936553063)
--(axis cs:33517,2.84517652919788)
--(axis cs:33518,2.84517368357595)
--(axis cs:33519,2.84517085973191)
--(axis cs:33520,2.84516807551537)
--(axis cs:33521,2.84516525203776)
--(axis cs:33522,2.8451624246913)
--(axis cs:33523,2.8451596652081)
--(axis cs:33524,2.84515686526094)
--(axis cs:33525,2.8451540956581)
--(axis cs:33526,2.84515131839646)
--(axis cs:33527,2.84514850242146)
--(axis cs:33528,2.8451456643129)
--(axis cs:33529,2.84514277330555)
--(axis cs:33530,2.84513982005964)
--(axis cs:33531,2.84513687305089)
--(axis cs:33532,2.84513389871785)
--(axis cs:33533,2.84513096818265)
--(axis cs:33534,2.84512804638388)
--(axis cs:33535,2.84512512821288)
--(axis cs:33536,2.84512224812663)
--(axis cs:33537,2.84511936446285)
--(axis cs:33538,2.84511652149067)
--(axis cs:33539,2.84511369994735)
--(axis cs:33540,2.84511092046302)
--(axis cs:33541,2.8451081499897)
--(axis cs:33542,2.84510536163845)
--(axis cs:33543,2.84510261221051)
--(axis cs:33544,2.84509989062386)
--(axis cs:33545,2.84509716680747)
--(axis cs:33546,2.84509445082229)
--(axis cs:33547,2.8450916981411)
--(axis cs:33548,2.8450890355653)
--(axis cs:33549,2.8450863768137)
--(axis cs:33550,2.84508371674779)
--(axis cs:33551,2.84508100150975)
--(axis cs:33552,2.84507833244685)
--(axis cs:33553,2.84507569860798)
--(axis cs:33554,2.84507304854878)
--(axis cs:33555,2.84507038730574)
--(axis cs:33556,2.84506775321707)
--(axis cs:33557,2.84506512963502)
--(axis cs:33558,2.84506251436662)
--(axis cs:33559,2.84505987952168)
--(axis cs:33560,2.84505717291483)
--(axis cs:33561,2.84505442872234)
--(axis cs:33562,2.84505167770865)
--(axis cs:33563,2.84504895045357)
--(axis cs:33564,2.84504622131507)
--(axis cs:33565,2.84504344307342)
--(axis cs:33566,2.8450407070858)
--(axis cs:33567,2.84503797942238)
--(axis cs:33568,2.84503527558318)
--(axis cs:33569,2.84503260796585)
--(axis cs:33570,2.84502997253726)
--(axis cs:33571,2.84502728598749)
--(axis cs:33572,2.8450246237215)
--(axis cs:33573,2.84502198254571)
--(axis cs:33574,2.84501931680687)
--(axis cs:33575,2.84501663249333)
--(axis cs:33576,2.84501394637553)
--(axis cs:33577,2.84501120540028)
--(axis cs:33578,2.84500848377715)
--(axis cs:33579,2.84500579773994)
--(axis cs:33580,2.84500309847533)
--(axis cs:33581,2.8450004020119)
--(axis cs:33582,2.84499764298789)
--(axis cs:33583,2.84499487132977)
--(axis cs:33584,2.84499212167366)
--(axis cs:33585,2.84498935558181)
--(axis cs:33586,2.84498655422757)
--(axis cs:33587,2.84498378175617)
--(axis cs:33588,2.84498098716048)
--(axis cs:33589,2.84497825126583)
--(axis cs:33590,2.844975576259)
--(axis cs:33591,2.84497294051909)
--(axis cs:33592,2.84497031171569)
--(axis cs:33593,2.84496773825138)
--(axis cs:33594,2.84496517878733)
--(axis cs:33595,2.84496260450135)
--(axis cs:33596,2.84495999011005)
--(axis cs:33597,2.84495737681288)
--(axis cs:33598,2.84495482602923)
--(axis cs:33599,2.84495222820198)
--(axis cs:33600,2.84494961928094)
--(axis cs:33601,2.84494702952656)
--(axis cs:33602,2.84494442953193)
--(axis cs:33603,2.84494186701215)
--(axis cs:33604,2.84493933291187)
--(axis cs:33605,2.84493679758907)
--(axis cs:33606,2.84493423832194)
--(axis cs:33607,2.84493163067307)
--(axis cs:33608,2.84492902181971)
--(axis cs:33609,2.84492645505038)
--(axis cs:33610,2.84492394269633)
--(axis cs:33611,2.84492143662862)
--(axis cs:33612,2.84491890278621)
--(axis cs:33613,2.84491635735725)
--(axis cs:33614,2.84491380305062)
--(axis cs:33615,2.84491120307965)
--(axis cs:33616,2.8449086579348)
--(axis cs:33617,2.84490612013033)
--(axis cs:33618,2.84490363165508)
--(axis cs:33619,2.84490115144364)
--(axis cs:33620,2.84489868015165)
--(axis cs:33621,2.84489617860918)
--(axis cs:33622,2.84489363024969)
--(axis cs:33623,2.84489108382129)
--(axis cs:33624,2.84488856012096)
--(axis cs:33625,2.84488604354057)
--(axis cs:33626,2.84488351550592)
--(axis cs:33627,2.84488100066512)
--(axis cs:33628,2.84487851222399)
--(axis cs:33629,2.84487604412532)
--(axis cs:33630,2.84487359181024)
--(axis cs:33631,2.84487112414373)
--(axis cs:33632,2.84486866489794)
--(axis cs:33633,2.84486621956084)
--(axis cs:33634,2.84486373108213)
--(axis cs:33635,2.84486117726343)
--(axis cs:33636,2.84485861602793)
--(axis cs:33637,2.84485608904963)
--(axis cs:33638,2.84485361279288)
--(axis cs:33639,2.84485119523125)
--(axis cs:33640,2.84484880019969)
--(axis cs:33641,2.84484642323511)
--(axis cs:33642,2.84484407793547)
--(axis cs:33643,2.84484171200275)
--(axis cs:33644,2.8448393615195)
--(axis cs:33645,2.84483701014461)
--(axis cs:33646,2.84483463530454)
--(axis cs:33647,2.84483218177926)
--(axis cs:33648,2.84482980813586)
--(axis cs:33649,2.84482746076371)
--(axis cs:33650,2.84482506852021)
--(axis cs:33651,2.84482265784782)
--(axis cs:33652,2.84482018717893)
--(axis cs:33653,2.8448177504402)
--(axis cs:33654,2.84481526194926)
--(axis cs:33655,2.8448127617259)
--(axis cs:33656,2.844810247322)
--(axis cs:33657,2.84480770006781)
--(axis cs:33658,2.84480516979074)
--(axis cs:33659,2.84480265751981)
--(axis cs:33660,2.84480011787809)
--(axis cs:33661,2.8447975807478)
--(axis cs:33662,2.84479495699246)
--(axis cs:33663,2.8447923558113)
--(axis cs:33664,2.84478972354494)
--(axis cs:33665,2.84478708962459)
--(axis cs:33666,2.84478443855996)
--(axis cs:33667,2.84478186933)
--(axis cs:33668,2.84477928496216)
--(axis cs:33669,2.84477664919565)
--(axis cs:33670,2.84477398004653)
--(axis cs:33671,2.84477130518444)
--(axis cs:33672,2.84476864422534)
--(axis cs:33673,2.84476606992044)
--(axis cs:33674,2.84476345918104)
--(axis cs:33675,2.84476081363556)
--(axis cs:33676,2.84475810357793)
--(axis cs:33677,2.84475538167375)
--(axis cs:33678,2.84475267834949)
--(axis cs:33679,2.8447499388528)
--(axis cs:33680,2.8447472048692)
--(axis cs:33681,2.84474444283367)
--(axis cs:33682,2.84474166726699)
--(axis cs:33683,2.84473889522395)
--(axis cs:33684,2.8447361204383)
--(axis cs:33685,2.84473332890763)
--(axis cs:33686,2.8447305934103)
--(axis cs:33687,2.84472784146894)
--(axis cs:33688,2.84472506049331)
--(axis cs:33689,2.84472231385829)
--(axis cs:33690,2.84471958849312)
--(axis cs:33691,2.8447168510552)
--(axis cs:33692,2.84471411205836)
--(axis cs:33693,2.84471142584354)
--(axis cs:33694,2.84470873726208)
--(axis cs:33695,2.84470607299258)
--(axis cs:33696,2.84470335813164)
--(axis cs:33697,2.84470061682999)
--(axis cs:33698,2.84469789252115)
--(axis cs:33699,2.84469514101208)
--(axis cs:33700,2.8446923775747)
--(axis cs:33701,2.84468959758683)
--(axis cs:33702,2.84468681952144)
--(axis cs:33703,2.84468405562694)
--(axis cs:33704,2.8446812553917)
--(axis cs:33705,2.84467844563367)
--(axis cs:33706,2.84467568179446)
--(axis cs:33707,2.84467297650168)
--(axis cs:33708,2.84467023507805)
--(axis cs:33709,2.84466755494029)
--(axis cs:33710,2.84466489356104)
--(axis cs:33711,2.84466220259673)
--(axis cs:33712,2.84465951807256)
--(axis cs:33713,2.84465680150737)
--(axis cs:33714,2.84465410636458)
--(axis cs:33715,2.8446514255177)
--(axis cs:33716,2.84464876323853)
--(axis cs:33717,2.84464613517492)
--(axis cs:33718,2.8446435421587)
--(axis cs:33719,2.84464095198517)
--(axis cs:33720,2.84463839788283)
--(axis cs:33721,2.84463583406203)
--(axis cs:33722,2.84463329199807)
--(axis cs:33723,2.84463078032696)
--(axis cs:33724,2.84462821899165)
--(axis cs:33725,2.84462573764783)
--(axis cs:33726,2.84462333007836)
--(axis cs:33727,2.8446208972415)
--(axis cs:33728,2.84461845097249)
--(axis cs:33729,2.84461601984318)
--(axis cs:33730,2.84461362130638)
--(axis cs:33731,2.84461125316217)
--(axis cs:33732,2.84460880265517)
--(axis cs:33733,2.84460635088347)
--(axis cs:33734,2.84460390127953)
--(axis cs:33735,2.84460148094812)
--(axis cs:33736,2.84459907715458)
--(axis cs:33737,2.84459662721326)
--(axis cs:33738,2.84459411383373)
--(axis cs:33739,2.84459158252128)
--(axis cs:33740,2.8445890192622)
--(axis cs:33741,2.84458644162919)
--(axis cs:33742,2.84458384224984)
--(axis cs:33743,2.84458125671531)
--(axis cs:33744,2.84457864944621)
--(axis cs:33745,2.84457600450228)
--(axis cs:33746,2.84457335079869)
--(axis cs:33747,2.84457070994304)
--(axis cs:33748,2.84456802109894)
--(axis cs:33749,2.8445652969172)
--(axis cs:33750,2.84456258515757)
--(axis cs:33751,2.84455983065852)
--(axis cs:33752,2.84455715515594)
--(axis cs:33753,2.84455438345787)
--(axis cs:33754,2.84455166742771)
--(axis cs:33755,2.8445489767551)
--(axis cs:33756,2.84454634065006)
--(axis cs:33757,2.84454373460487)
--(axis cs:33758,2.84454112165642)
--(axis cs:33759,2.84453847085301)
--(axis cs:33760,2.84453583317023)
--(axis cs:33761,2.84453325688439)
--(axis cs:33762,2.84453069217876)
--(axis cs:33763,2.84452807953787)
--(axis cs:33764,2.84452545991865)
--(axis cs:33765,2.84452284631894)
--(axis cs:33766,2.84452021274956)
--(axis cs:33767,2.84451760608545)
--(axis cs:33768,2.84451496608475)
--(axis cs:33769,2.84451233106769)
--(axis cs:33770,2.84450968986423)
--(axis cs:33771,2.84450706914218)
--(axis cs:33772,2.8445044522574)
--(axis cs:33773,2.84450182904414)
--(axis cs:33774,2.84449921914258)
--(axis cs:33775,2.84449661396834)
--(axis cs:33776,2.84449398968522)
--(axis cs:33777,2.84449140514538)
--(axis cs:33778,2.84448885561749)
--(axis cs:33779,2.84448630838043)
--(axis cs:33780,2.84448373585726)
--(axis cs:33781,2.84448109268668)
--(axis cs:33782,2.84447848397956)
--(axis cs:33783,2.84447591554788)
--(axis cs:33784,2.84447333854763)
--(axis cs:33785,2.84447073136681)
--(axis cs:33786,2.84446813094537)
--(axis cs:33787,2.84446555841852)
--(axis cs:33788,2.84446299615545)
--(axis cs:33789,2.8444604316611)
--(axis cs:33790,2.84445783663477)
--(axis cs:33791,2.84445529751639)
--(axis cs:33792,2.8444527339392)
--(axis cs:33793,2.84445015994714)
--(axis cs:33794,2.84444758717385)
--(axis cs:33795,2.84444499944843)
--(axis cs:33796,2.84444245544065)
--(axis cs:33797,2.84443992013196)
--(axis cs:33798,2.84443740316009)
--(axis cs:33799,2.84443494205879)
--(axis cs:33800,2.84443244972942)
--(axis cs:33801,2.84442991627864)
--(axis cs:33802,2.84442738363941)
--(axis cs:33803,2.84442480692574)
--(axis cs:33804,2.84442222471369)
--(axis cs:33805,2.84441965352525)
--(axis cs:33806,2.84441710396379)
--(axis cs:33807,2.84441457479186)
--(axis cs:33808,2.84441205117675)
--(axis cs:33809,2.84440950357905)
--(axis cs:33810,2.84440693703123)
--(axis cs:33811,2.8444043669526)
--(axis cs:33812,2.84440179406433)
--(axis cs:33813,2.84439928838203)
--(axis cs:33814,2.84439680714518)
--(axis cs:33815,2.84439432370447)
--(axis cs:33816,2.84439176335791)
--(axis cs:33817,2.84438926636835)
--(axis cs:33818,2.84438677955495)
--(axis cs:33819,2.84438430775315)
--(axis cs:33820,2.84438184676247)
--(axis cs:33821,2.84437930892916)
--(axis cs:33822,2.84437677819238)
--(axis cs:33823,2.84437426784917)
--(axis cs:33824,2.8443717598013)
--(axis cs:33825,2.84436926151509)
--(axis cs:33826,2.84436676135837)
--(axis cs:33827,2.84436425606902)
--(axis cs:33828,2.84436172929737)
--(axis cs:33829,2.84435912796656)
--(axis cs:33830,2.84435653751143)
--(axis cs:33831,2.84435394915344)
--(axis cs:33832,2.84435131774382)
--(axis cs:33833,2.84434871328813)
--(axis cs:33834,2.8443461638715)
--(axis cs:33835,2.84434361552435)
--(axis cs:33836,2.84434103498943)
--(axis cs:33837,2.84433842954924)
--(axis cs:33838,2.84433583056818)
--(axis cs:33839,2.84433319206587)
--(axis cs:33840,2.84433048574702)
--(axis cs:33841,2.84432776803034)
--(axis cs:33842,2.84432507877576)
--(axis cs:33843,2.8443223801032)
--(axis cs:33844,2.8443197271141)
--(axis cs:33845,2.84431710670901)
--(axis cs:33846,2.84431450627422)
--(axis cs:33847,2.84431194877578)
--(axis cs:33848,2.84430945756506)
--(axis cs:33849,2.84430697725279)
--(axis cs:33850,2.84430453825607)
--(axis cs:33851,2.84430210924777)
--(axis cs:33852,2.84429966067104)
--(axis cs:33853,2.84429727066215)
--(axis cs:33854,2.84429484156166)
--(axis cs:33855,2.84429236257886)
--(axis cs:33856,2.84428988911243)
--(axis cs:33857,2.84428742426908)
--(axis cs:33858,2.84428491666994)
--(axis cs:33859,2.84428241538172)
--(axis cs:33860,2.84427994481796)
--(axis cs:33861,2.84427751509706)
--(axis cs:33862,2.84427510593474)
--(axis cs:33863,2.84427271451721)
--(axis cs:33864,2.8442703870984)
--(axis cs:33865,2.84426803796447)
--(axis cs:33866,2.84426575237172)
--(axis cs:33867,2.84426348465063)
--(axis cs:33868,2.84426119136747)
--(axis cs:33869,2.84425884168528)
--(axis cs:33870,2.84425644879155)
--(axis cs:33871,2.84425401994637)
--(axis cs:33872,2.84425153257695)
--(axis cs:33873,2.8442490460658)
--(axis cs:33874,2.84424655865642)
--(axis cs:33875,2.84424406337363)
--(axis cs:33876,2.84424159264059)
--(axis cs:33877,2.84423908850866)
--(axis cs:33878,2.84423660535236)
--(axis cs:33879,2.84423412421263)
--(axis cs:33880,2.84423164909443)
--(axis cs:33881,2.84422913919571)
--(axis cs:33882,2.844226710156)
--(axis cs:33883,2.84422428064725)
--(axis cs:33884,2.84422181543084)
--(axis cs:33885,2.84421937229776)
--(axis cs:33886,2.84421693038263)
--(axis cs:33887,2.84421447289888)
--(axis cs:33888,2.8442120163097)
--(axis cs:33889,2.84420957540404)
--(axis cs:33890,2.84420711797971)
--(axis cs:33891,2.84420464015856)
--(axis cs:33892,2.84420215040156)
--(axis cs:33893,2.84419966788192)
--(axis cs:33894,2.84419719045693)
--(axis cs:33895,2.8441947140383)
--(axis cs:33896,2.84419221138468)
--(axis cs:33897,2.84418971447872)
--(axis cs:33898,2.84418723027318)
--(axis cs:33899,2.84418477590147)
--(axis cs:33900,2.8441822988993)
--(axis cs:33901,2.84417979306461)
--(axis cs:33902,2.84417724347199)
--(axis cs:33903,2.84417472357378)
--(axis cs:33904,2.84417220752317)
--(axis cs:33905,2.84416969781397)
--(axis cs:33906,2.84416712964673)
--(axis cs:33907,2.84416458315199)
--(axis cs:33908,2.84416203097436)
--(axis cs:33909,2.84415944627456)
--(axis cs:33910,2.84415685336271)
--(axis cs:33911,2.84415427846487)
--(axis cs:33912,2.84415166203362)
--(axis cs:33913,2.84414903320251)
--(axis cs:33914,2.8441463907961)
--(axis cs:33915,2.84414372264732)
--(axis cs:33916,2.84414105505957)
--(axis cs:33917,2.84413843348695)
--(axis cs:33918,2.84413585047268)
--(axis cs:33919,2.84413327590815)
--(axis cs:33920,2.84413074733115)
--(axis cs:33921,2.84412821748284)
--(axis cs:33922,2.84412571746399)
--(axis cs:33923,2.84412319559998)
--(axis cs:33924,2.84412066749413)
--(axis cs:33925,2.84411822910034)
--(axis cs:33926,2.84411580845039)
--(axis cs:33927,2.84411348040836)
--(axis cs:33928,2.84411110921554)
--(axis cs:33929,2.84410870691389)
--(axis cs:33930,2.84410630882553)
--(axis cs:33931,2.84410393010959)
--(axis cs:33932,2.84410159405986)
--(axis cs:33933,2.84409922602426)
--(axis cs:33934,2.84409689059903)
--(axis cs:33935,2.84409461227212)
--(axis cs:33936,2.84409234570783)
--(axis cs:33937,2.84409007901791)
--(axis cs:33938,2.84408780699924)
--(axis cs:33939,2.84408552200227)
--(axis cs:33940,2.84408320627091)
--(axis cs:33941,2.84408091451778)
--(axis cs:33942,2.84407857262489)
--(axis cs:33943,2.84407622680394)
--(axis cs:33944,2.84407386827094)
--(axis cs:33945,2.84407154762996)
--(axis cs:33946,2.84406921568955)
--(axis cs:33947,2.84406689283468)
--(axis cs:33948,2.84406453985026)
--(axis cs:33949,2.84406219596029)
--(axis cs:33950,2.84405985212445)
--(axis cs:33951,2.84405750066418)
--(axis cs:33952,2.84405516896737)
--(axis cs:33953,2.84405284483035)
--(axis cs:33954,2.84405057785093)
--(axis cs:33955,2.84404830235149)
--(axis cs:33956,2.84404602136112)
--(axis cs:33957,2.84404368143493)
--(axis cs:33958,2.84404131845943)
--(axis cs:33959,2.84403901389879)
--(axis cs:33960,2.84403669115226)
--(axis cs:33961,2.84403441155862)
--(axis cs:33962,2.84403209541747)
--(axis cs:33963,2.84402975360438)
--(axis cs:33964,2.84402737571059)
--(axis cs:33965,2.84402498234963)
--(axis cs:33966,2.84402261403225)
--(axis cs:33967,2.84402020126203)
--(axis cs:33968,2.84401778083127)
--(axis cs:33969,2.84401534888188)
--(axis cs:33970,2.84401289176727)
--(axis cs:33971,2.84401040714498)
--(axis cs:33972,2.84400790659593)
--(axis cs:33973,2.84400535437034)
--(axis cs:33974,2.84400274940663)
--(axis cs:33975,2.84400012189173)
--(axis cs:33976,2.84399752670671)
--(axis cs:33977,2.84399491940214)
--(axis cs:33978,2.84399234542625)
--(axis cs:33979,2.84398976538985)
--(axis cs:33980,2.84398717308385)
--(axis cs:33981,2.84398460712622)
--(axis cs:33982,2.84398202847263)
--(axis cs:33983,2.84397945268982)
--(axis cs:33984,2.84397693057533)
--(axis cs:33985,2.84397437084946)
--(axis cs:33986,2.84397184226023)
--(axis cs:33987,2.84396930787606)
--(axis cs:33988,2.84396677566679)
--(axis cs:33989,2.84396422996091)
--(axis cs:33990,2.84396171087435)
--(axis cs:33991,2.84395919616303)
--(axis cs:33992,2.84395666926629)
--(axis cs:33993,2.8439541520118)
--(axis cs:33994,2.84395159624106)
--(axis cs:33995,2.84394907050048)
--(axis cs:33996,2.84394653316085)
--(axis cs:33997,2.84394399324816)
--(axis cs:33998,2.84394149680498)
--(axis cs:33999,2.843939047827)
--(axis cs:34000,2.84393666379196)
--(axis cs:34001,2.84393424258475)
--(axis cs:34002,2.84393180055192)
--(axis cs:34003,2.84392935601197)
--(axis cs:34004,2.84392687298627)
--(axis cs:34005,2.8439243423225)
--(axis cs:34006,2.84392172159374)
--(axis cs:34007,2.84391917323316)
--(axis cs:34008,2.84391665247259)
--(axis cs:34009,2.84391415101224)
--(axis cs:34010,2.8439116254276)
--(axis cs:34011,2.84390909739661)
--(axis cs:34012,2.84390658804225)
--(axis cs:34013,2.84390409863651)
--(axis cs:34014,2.84390165103946)
--(axis cs:34015,2.84389930306506)
--(axis cs:34016,2.84389695536917)
--(axis cs:34017,2.84389456950528)
--(axis cs:34018,2.84389222129021)
--(axis cs:34019,2.84388988676948)
--(axis cs:34020,2.843887540313)
--(axis cs:34021,2.84388521183076)
--(axis cs:34022,2.8438828445997)
--(axis cs:34023,2.84388048145742)
--(axis cs:34024,2.84387812547205)
--(axis cs:34025,2.84387578142373)
--(axis cs:34026,2.84387343656798)
--(axis cs:34027,2.84387107269499)
--(axis cs:34028,2.84386869014967)
--(axis cs:34029,2.84386627441238)
--(axis cs:34030,2.84386388638085)
--(axis cs:34031,2.84386149918617)
--(axis cs:34032,2.84385908237938)
--(axis cs:34033,2.84385654177613)
--(axis cs:34034,2.84385400418304)
--(axis cs:34035,2.84385138728741)
--(axis cs:34036,2.84384881245294)
--(axis cs:34037,2.84384624806421)
--(axis cs:34038,2.84384369161087)
--(axis cs:34039,2.84384113317494)
--(axis cs:34040,2.8438385937146)
--(axis cs:34041,2.84383606445654)
--(axis cs:34042,2.84383350058936)
--(axis cs:34043,2.84383096750691)
--(axis cs:34044,2.84382842061323)
--(axis cs:34045,2.84382594490044)
--(axis cs:34046,2.84382350024705)
--(axis cs:34047,2.84382108541655)
--(axis cs:34048,2.84381862611246)
--(axis cs:34049,2.8438161776205)
--(axis cs:34050,2.84381373851448)
--(axis cs:34051,2.84381126419613)
--(axis cs:34052,2.84380878156731)
--(axis cs:34053,2.84380623736191)
--(axis cs:34054,2.84380363286371)
--(axis cs:34055,2.84380098526565)
--(axis cs:34056,2.84379829502814)
--(axis cs:34057,2.84379559801335)
--(axis cs:34058,2.84379291374404)
--(axis cs:34059,2.8437902547319)
--(axis cs:34060,2.84378754801095)
--(axis cs:34061,2.84378479828043)
--(axis cs:34062,2.84378205146954)
--(axis cs:34063,2.8437792933258)
--(axis cs:34064,2.84377652483225)
--(axis cs:34065,2.84377383525337)
--(axis cs:34066,2.84377115936139)
--(axis cs:34067,2.84376846071876)
--(axis cs:34068,2.84376582634886)
--(axis cs:34069,2.84376318187439)
--(axis cs:34070,2.84376055179062)
--(axis cs:34071,2.84375792440914)
--(axis cs:34072,2.84375530813798)
--(axis cs:34073,2.84375273731012)
--(axis cs:34074,2.84375018895235)
--(axis cs:34075,2.8437476820726)
--(axis cs:34076,2.84374523515097)
--(axis cs:34077,2.84374280179813)
--(axis cs:34078,2.84374033314178)
--(axis cs:34079,2.84373785461813)
--(axis cs:34080,2.84373544433423)
--(axis cs:34081,2.84373303057551)
--(axis cs:34082,2.84373067352507)
--(axis cs:34083,2.84372837724547)
--(axis cs:34084,2.8437261113482)
--(axis cs:34085,2.84372385943048)
--(axis cs:34086,2.84372159445428)
--(axis cs:34087,2.84371929928123)
--(axis cs:34088,2.84371699988019)
--(axis cs:34089,2.84371469251603)
--(axis cs:34090,2.84371239336449)
--(axis cs:34091,2.84371012602589)
--(axis cs:34092,2.84370782459024)
--(axis cs:34093,2.84370548852625)
--(axis cs:34094,2.84370313004011)
--(axis cs:34095,2.84370079061011)
--(axis cs:34096,2.8436984832306)
--(axis cs:34097,2.84369621773991)
--(axis cs:34098,2.84369397595301)
--(axis cs:34099,2.84369171546605)
--(axis cs:34100,2.84368942998632)
--(axis cs:34101,2.84368717207033)
--(axis cs:34102,2.84368488214193)
--(axis cs:34103,2.84368254078936)
--(axis cs:34104,2.84368023688207)
--(axis cs:34105,2.84367793432255)
--(axis cs:34106,2.84367564765287)
--(axis cs:34107,2.84367343272432)
--(axis cs:34108,2.84367123909204)
--(axis cs:34109,2.84366907593956)
--(axis cs:34110,2.84366688638195)
--(axis cs:34111,2.84366473883153)
--(axis cs:34112,2.8436626050579)
--(axis cs:34113,2.84366051488382)
--(axis cs:34114,2.84365845153027)
--(axis cs:34115,2.84365642028817)
--(axis cs:34116,2.8436543932213)
--(axis cs:34117,2.84365233509653)
--(axis cs:34118,2.84365025648237)
--(axis cs:34119,2.84364822672244)
--(axis cs:34120,2.84364615059738)
--(axis cs:34121,2.84364398780476)
--(axis cs:34122,2.84364184807318)
--(axis cs:34123,2.84363970136716)
--(axis cs:34124,2.84363756676909)
--(axis cs:34125,2.84363544231703)
--(axis cs:34126,2.84363329850631)
--(axis cs:34127,2.84363116433682)
--(axis cs:34128,2.84362905886495)
--(axis cs:34129,2.84362696793362)
--(axis cs:34130,2.8436248341649)
--(axis cs:34131,2.84362271866682)
--(axis cs:34132,2.84362058621945)
--(axis cs:34133,2.84361847147022)
--(axis cs:34134,2.8436163246548)
--(axis cs:34135,2.8436141935708)
--(axis cs:34136,2.84361206051903)
--(axis cs:34137,2.84360993766962)
--(axis cs:34138,2.8436078411036)
--(axis cs:34139,2.84360569715413)
--(axis cs:34140,2.84360353107572)
--(axis cs:34141,2.84360135731444)
--(axis cs:34142,2.84359921207348)
--(axis cs:34143,2.84359707698777)
--(axis cs:34144,2.84359495275045)
--(axis cs:34145,2.84359282672183)
--(axis cs:34146,2.8435907171814)
--(axis cs:34147,2.84358856717512)
--(axis cs:34148,2.84358642842)
--(axis cs:34149,2.84358427065037)
--(axis cs:34150,2.84358212156871)
--(axis cs:34151,2.84357998804902)
--(axis cs:34152,2.84357786079004)
--(axis cs:34153,2.84357567340091)
--(axis cs:34154,2.8435735084225)
--(axis cs:34155,2.84357133765554)
--(axis cs:34156,2.84356915162681)
--(axis cs:34157,2.84356696384207)
--(axis cs:34158,2.8435647441446)
--(axis cs:34159,2.84356250328066)
--(axis cs:34160,2.84356025847937)
--(axis cs:34161,2.84355803790457)
--(axis cs:34162,2.84355580686922)
--(axis cs:34163,2.84355360054766)
--(axis cs:34164,2.84355138973382)
--(axis cs:34165,2.84354921568914)
--(axis cs:34166,2.84354698410892)
--(axis cs:34167,2.84354476346061)
--(axis cs:34168,2.84354255061395)
--(axis cs:34169,2.84354031722267)
--(axis cs:34170,2.84353812831523)
--(axis cs:34171,2.84353595830314)
--(axis cs:34172,2.84353380714202)
--(axis cs:34173,2.84353168452471)
--(axis cs:34174,2.843529604544)
--(axis cs:34175,2.84352749542782)
--(axis cs:34176,2.84352533364836)
--(axis cs:34177,2.84352322865901)
--(axis cs:34178,2.84352113328269)
--(axis cs:34179,2.8435190088734)
--(axis cs:34180,2.84351688775114)
--(axis cs:34181,2.84351470853033)
--(axis cs:34182,2.84351250521346)
--(axis cs:34183,2.84351028880271)
--(axis cs:34184,2.84350807721387)
--(axis cs:34185,2.84350578916434)
--(axis cs:34186,2.8435034883938)
--(axis cs:34187,2.84350116465019)
--(axis cs:34188,2.8434988085701)
--(axis cs:34189,2.84349647278212)
--(axis cs:34190,2.84349408081617)
--(axis cs:34191,2.84349164679232)
--(axis cs:34192,2.84348925377089)
--(axis cs:34193,2.84348685212027)
--(axis cs:34194,2.84348445815947)
--(axis cs:34195,2.84348211027367)
--(axis cs:34196,2.8434797950331)
--(axis cs:34197,2.84347751745248)
--(axis cs:34198,2.84347525495024)
--(axis cs:34199,2.84347294417745)
--(axis cs:34200,2.84347068241822)
--(axis cs:34201,2.84346843269618)
--(axis cs:34202,2.84346623552991)
--(axis cs:34203,2.8434640320066)
--(axis cs:34204,2.84346182635497)
--(axis cs:34205,2.84345959042236)
--(axis cs:34206,2.84345729080995)
--(axis cs:34207,2.84345502467981)
--(axis cs:34208,2.84345276527431)
--(axis cs:34209,2.84345052289643)
--(axis cs:34210,2.84344827943764)
--(axis cs:34211,2.84344603756831)
--(axis cs:34212,2.84344379872387)
--(axis cs:34213,2.84344151626372)
--(axis cs:34214,2.84343924671156)
--(axis cs:34215,2.84343698777481)
--(axis cs:34216,2.84343473059551)
--(axis cs:34217,2.84343247428056)
--(axis cs:34218,2.84343018847707)
--(axis cs:34219,2.84342795122436)
--(axis cs:34220,2.84342570475018)
--(axis cs:34221,2.84342345881359)
--(axis cs:34222,2.84342129669638)
--(axis cs:34223,2.84341911414728)
--(axis cs:34224,2.84341696889504)
--(axis cs:34225,2.84341477774482)
--(axis cs:34226,2.84341265291249)
--(axis cs:34227,2.84341052480511)
--(axis cs:34228,2.84340844452704)
--(axis cs:34229,2.84340635260886)
--(axis cs:34230,2.84340424304261)
--(axis cs:34231,2.84340210548424)
--(axis cs:34232,2.84339995872951)
--(axis cs:34233,2.84339777733549)
--(axis cs:34234,2.84339558614494)
--(axis cs:34235,2.8433933637136)
--(axis cs:34236,2.84339107886492)
--(axis cs:34237,2.84338876101756)
--(axis cs:34238,2.84338650798041)
--(axis cs:34239,2.84338424489835)
--(axis cs:34240,2.84338200407077)
--(axis cs:34241,2.84337977932491)
--(axis cs:34242,2.84337753540889)
--(axis cs:34243,2.84337531179152)
--(axis cs:34244,2.84337305033789)
--(axis cs:34245,2.84337081180766)
--(axis cs:34246,2.84336857789647)
--(axis cs:34247,2.84336633489294)
--(axis cs:34248,2.84336406956581)
--(axis cs:34249,2.84336178891765)
--(axis cs:34250,2.84335952426789)
--(axis cs:34251,2.84335726444376)
--(axis cs:34252,2.84335504753835)
--(axis cs:34253,2.84335275775883)
--(axis cs:34254,2.84335044857773)
--(axis cs:34255,2.84334812562797)
--(axis cs:34256,2.84334579840805)
--(axis cs:34257,2.84334353314531)
--(axis cs:34258,2.84334127524265)
--(axis cs:34259,2.84333901853991)
--(axis cs:34260,2.84333685810404)
--(axis cs:34261,2.84333464688073)
--(axis cs:34262,2.8433324157305)
--(axis cs:34263,2.84333017125556)
--(axis cs:34264,2.84332790966412)
--(axis cs:34265,2.84332571024036)
--(axis cs:34266,2.84332351543782)
--(axis cs:34267,2.84332130267146)
--(axis cs:34268,2.84331913692383)
--(axis cs:34269,2.84331701102148)
--(axis cs:34270,2.84331495092082)
--(axis cs:34271,2.84331288354304)
--(axis cs:34272,2.84331080463733)
--(axis cs:34273,2.84330873213739)
--(axis cs:34274,2.84330668500565)
--(axis cs:34275,2.84330463426854)
--(axis cs:34276,2.84330260931896)
--(axis cs:34277,2.84330056454101)
--(axis cs:34278,2.84329852006023)
--(axis cs:34279,2.8432964356893)
--(axis cs:34280,2.84329430647417)
--(axis cs:34281,2.84329216663982)
--(axis cs:34282,2.84329005361076)
--(axis cs:34283,2.84328791656029)
--(axis cs:34284,2.84328581722588)
--(axis cs:34285,2.84328373592019)
--(axis cs:34286,2.84328166946193)
--(axis cs:34287,2.84327960063831)
--(axis cs:34288,2.84327750301507)
--(axis cs:34289,2.84327539686319)
--(axis cs:34290,2.8432732866045)
--(axis cs:34291,2.8432712017682)
--(axis cs:34292,2.84326905583216)
--(axis cs:34293,2.84326694905836)
--(axis cs:34294,2.84326485129202)
--(axis cs:34295,2.84326273825515)
--(axis cs:34296,2.84326061886439)
--(axis cs:34297,2.84325844671703)
--(axis cs:34298,2.84325622169022)
--(axis cs:34299,2.84325392266893)
--(axis cs:34300,2.8432516010829)
--(axis cs:34301,2.84324932607616)
--(axis cs:34302,2.84324709137071)
--(axis cs:34303,2.84324489838928)
--(axis cs:34304,2.84324273536748)
--(axis cs:34305,2.84324059544938)
--(axis cs:34306,2.84323841396644)
--(axis cs:34307,2.84323623303467)
--(axis cs:34308,2.84323402335273)
--(axis cs:34309,2.84323184716947)
--(axis cs:34310,2.84322968648722)
--(axis cs:34311,2.843227573986)
--(axis cs:34312,2.84322542408868)
--(axis cs:34313,2.84322323476176)
--(axis cs:34314,2.84322107552528)
--(axis cs:34315,2.84321901407078)
--(axis cs:34316,2.8432169852272)
--(axis cs:34317,2.84321493754255)
--(axis cs:34318,2.84321287784336)
--(axis cs:34319,2.84321076016163)
--(axis cs:34320,2.84320861762363)
--(axis cs:34321,2.84320647121175)
--(axis cs:34322,2.84320436279016)
--(axis cs:34323,2.84320221629074)
--(axis cs:34324,2.84320003459466)
--(axis cs:34325,2.84319783658667)
--(axis cs:34326,2.84319566669151)
--(axis cs:34327,2.84319348441071)
--(axis cs:34328,2.84319127851913)
--(axis cs:34329,2.84318905198432)
--(axis cs:34330,2.84318684029333)
--(axis cs:34331,2.84318463268086)
--(axis cs:34332,2.84318245886383)
--(axis cs:34333,2.84318034517765)
--(axis cs:34334,2.84317826528243)
--(axis cs:34335,2.84317616962819)
--(axis cs:34336,2.84317409833484)
--(axis cs:34337,2.84317203229541)
--(axis cs:34338,2.84316989426635)
--(axis cs:34339,2.84316779208842)
--(axis cs:34340,2.84316570788094)
--(axis cs:34341,2.84316363082171)
--(axis cs:34342,2.84316152586532)
--(axis cs:34343,2.8431594149318)
--(axis cs:34344,2.84315732957803)
--(axis cs:34345,2.84315519046556)
--(axis cs:34346,2.84315302459575)
--(axis cs:34347,2.84315083110283)
--(axis cs:34348,2.84314863187537)
--(axis cs:34349,2.84314640588547)
--(axis cs:34350,2.84314421046855)
--(axis cs:34351,2.84314198979566)
--(axis cs:34352,2.843139762825)
--(axis cs:34353,2.84313752409387)
--(axis cs:34354,2.8431352909697)
--(axis cs:34355,2.84313303898884)
--(axis cs:34356,2.84313078611431)
--(axis cs:34357,2.84312857023851)
--(axis cs:34358,2.84312633583954)
--(axis cs:34359,2.84312404395443)
--(axis cs:34360,2.84312178204496)
--(axis cs:34361,2.84311957440362)
--(axis cs:34362,2.84311740178529)
--(axis cs:34363,2.84311528541947)
--(axis cs:34364,2.84311317987454)
--(axis cs:34365,2.84311109416088)
--(axis cs:34366,2.84310894655235)
--(axis cs:34367,2.84310679854314)
--(axis cs:34368,2.84310462073852)
--(axis cs:34369,2.84310238317375)
--(axis cs:34370,2.84310015676337)
--(axis cs:34371,2.84309791810567)
--(axis cs:34372,2.84309566411317)
--(axis cs:34373,2.84309337112627)
--(axis cs:34374,2.84309108642132)
--(axis cs:34375,2.84308880643473)
--(axis cs:34376,2.8430865081992)
--(axis cs:34377,2.84308423993558)
--(axis cs:34378,2.84308199431334)
--(axis cs:34379,2.84307970085406)
--(axis cs:34380,2.84307737013324)
--(axis cs:34381,2.84307503506044)
--(axis cs:34382,2.84307265162066)
--(axis cs:34383,2.84307022599691)
--(axis cs:34384,2.84306774017566)
--(axis cs:34385,2.84306527801201)
--(axis cs:34386,2.84306278723726)
--(axis cs:34387,2.84306025681813)
--(axis cs:34388,2.84305774770529)
--(axis cs:34389,2.84305528751958)
--(axis cs:34390,2.84305280511618)
--(axis cs:34391,2.84305032246997)
--(axis cs:34392,2.84304784170094)
--(axis cs:34393,2.84304535177856)
--(axis cs:34394,2.84304291118502)
--(axis cs:34395,2.84304046962293)
--(axis cs:34396,2.8430379904738)
--(axis cs:34397,2.84303548792011)
--(axis cs:34398,2.84303305225852)
--(axis cs:34399,2.84303062812326)
--(axis cs:34400,2.8430281634328)
--(axis cs:34401,2.84302574995244)
--(axis cs:34402,2.84302334544018)
--(axis cs:34403,2.84302089890731)
--(axis cs:34404,2.84301850348077)
--(axis cs:34405,2.84301606892585)
--(axis cs:34406,2.84301358568401)
--(axis cs:34407,2.84301110642426)
--(axis cs:34408,2.84300856583338)
--(axis cs:34409,2.84300602003495)
--(axis cs:34410,2.84300341102222)
--(axis cs:34411,2.84300081786531)
--(axis cs:34412,2.84299824564432)
--(axis cs:34413,2.84299565118157)
--(axis cs:34414,2.84299311722807)
--(axis cs:34415,2.84299058594034)
--(axis cs:34416,2.84298807872106)
--(axis cs:34417,2.84298552787578)
--(axis cs:34418,2.84298299106709)
--(axis cs:34419,2.84298045302842)
--(axis cs:34420,2.84297795322824)
--(axis cs:34421,2.84297547834745)
--(axis cs:34422,2.84297301555721)
--(axis cs:34423,2.84297056962093)
--(axis cs:34424,2.84296808238521)
--(axis cs:34425,2.8429656224092)
--(axis cs:34426,2.84296317902863)
--(axis cs:34427,2.84296073164223)
--(axis cs:34428,2.84295823625472)
--(axis cs:34429,2.84295571755835)
--(axis cs:34430,2.84295323090512)
--(axis cs:34431,2.84295071723088)
--(axis cs:34432,2.84294822030484)
--(axis cs:34433,2.84294572851286)
--(axis cs:34434,2.84294323963959)
--(axis cs:34435,2.84294081053263)
--(axis cs:34436,2.84293840738987)
--(axis cs:34437,2.84293596983993)
--(axis cs:34438,2.84293356931482)
--(axis cs:34439,2.84293117797288)
--(axis cs:34440,2.84292879590535)
--(axis cs:34441,2.84292642491224)
--(axis cs:34442,2.84292405670576)
--(axis cs:34443,2.84292165919825)
--(axis cs:34444,2.84291930797236)
--(axis cs:34445,2.84291696434648)
--(axis cs:34446,2.84291461714482)
--(axis cs:34447,2.84291227862504)
--(axis cs:34448,2.84290991773482)
--(axis cs:34449,2.84290757012983)
--(axis cs:34450,2.84290525015099)
--(axis cs:34451,2.84290298603367)
--(axis cs:34452,2.84290068259033)
--(axis cs:34453,2.84289842670278)
--(axis cs:34454,2.84289613836071)
--(axis cs:34455,2.84289389261023)
--(axis cs:34456,2.84289166947461)
--(axis cs:34457,2.84288948715725)
--(axis cs:34458,2.84288736095891)
--(axis cs:34459,2.8428852516951)
--(axis cs:34460,2.84288311064275)
--(axis cs:34461,2.84288092268808)
--(axis cs:34462,2.84287878173415)
--(axis cs:34463,2.84287671500415)
--(axis cs:34464,2.84287467781806)
--(axis cs:34465,2.84287263320891)
--(axis cs:34466,2.84287062452931)
--(axis cs:34467,2.84286865937094)
--(axis cs:34468,2.84286670066112)
--(axis cs:34469,2.84286474275325)
--(axis cs:34470,2.84286278801305)
--(axis cs:34471,2.84286080790843)
--(axis cs:34472,2.84285881605387)
--(axis cs:34473,2.84285681966947)
--(axis cs:34474,2.84285483619608)
--(axis cs:34475,2.84285282098108)
--(axis cs:34476,2.8428507892784)
--(axis cs:34477,2.84284884900667)
--(axis cs:34478,2.84284689827324)
--(axis cs:34479,2.84284500804831)
--(axis cs:34480,2.84284317796141)
--(axis cs:34481,2.84284129402844)
--(axis cs:34482,2.84283932378593)
--(axis cs:34483,2.84283734685964)
--(axis cs:34484,2.84283537120072)
--(axis cs:34485,2.84283343296736)
--(axis cs:34486,2.84283149341072)
--(axis cs:34487,2.84282950333859)
--(axis cs:34488,2.84282750569095)
--(axis cs:34489,2.84282551632242)
--(axis cs:34490,2.8428234973151)
--(axis cs:34491,2.84282144046791)
--(axis cs:34492,2.84281933524709)
--(axis cs:34493,2.84281722215488)
--(axis cs:34494,2.84281513967065)
--(axis cs:34495,2.8428130530641)
--(axis cs:34496,2.84281098727557)
--(axis cs:34497,2.84280888349894)
--(axis cs:34498,2.84280678232521)
--(axis cs:34499,2.84280473665298)
--(axis cs:34500,2.84280266459083)
--(axis cs:34501,2.8428006018051)
--(axis cs:34502,2.84279853935949)
--(axis cs:34503,2.84279650961988)
--(axis cs:34504,2.8427944961543)
--(axis cs:34505,2.84279253847668)
--(axis cs:34506,2.84279059068708)
--(axis cs:34507,2.84278861413233)
--(axis cs:34508,2.84278661445989)
--(axis cs:34509,2.84278460379971)
--(axis cs:34510,2.84278257567461)
--(axis cs:34511,2.84278050122272)
--(axis cs:34512,2.84277845776217)
--(axis cs:34513,2.8427764233295)
--(axis cs:34514,2.84277441100972)
--(axis cs:34515,2.84277236650771)
--(axis cs:34516,2.84277027964833)
--(axis cs:34517,2.8427681388455)
--(axis cs:34518,2.84276599667104)
--(axis cs:34519,2.84276388592131)
--(axis cs:34520,2.8427617666764)
--(axis cs:34521,2.8427597072821)
--(axis cs:34522,2.84275754102863)
--(axis cs:34523,2.84275535486899)
--(axis cs:34524,2.84275318999753)
--(axis cs:34525,2.8427510628743)
--(axis cs:34526,2.8427489513021)
--(axis cs:34527,2.84274680091998)
--(axis cs:34528,2.84274466040274)
--(axis cs:34529,2.84274257741438)
--(axis cs:34530,2.84274049167947)
--(axis cs:34531,2.84273841530201)
--(axis cs:34532,2.84273635992857)
--(axis cs:34533,2.84273428894248)
--(axis cs:34534,2.84273217941218)
--(axis cs:34535,2.84273007646044)
--(axis cs:34536,2.84272800806124)
--(axis cs:34537,2.84272595816823)
--(axis cs:34538,2.84272383039667)
--(axis cs:34539,2.84272176490827)
--(axis cs:34540,2.8427196949157)
--(axis cs:34541,2.84271756071741)
--(axis cs:34542,2.8427153575903)
--(axis cs:34543,2.84271323325585)
--(axis cs:34544,2.84271111230091)
--(axis cs:34545,2.84270902823234)
--(axis cs:34546,2.84270695665398)
--(axis cs:34547,2.84270493236696)
--(axis cs:34548,2.84270291925705)
--(axis cs:34549,2.84270092918861)
--(axis cs:34550,2.842698898288)
--(axis cs:34551,2.8426968736682)
--(axis cs:34552,2.84269483994746)
--(axis cs:34553,2.84269277371488)
--(axis cs:34554,2.84269064994589)
--(axis cs:34555,2.84268857576682)
--(axis cs:34556,2.84268643864002)
--(axis cs:34557,2.84268437815868)
--(axis cs:34558,2.84268240480339)
--(axis cs:34559,2.84268043726818)
--(axis cs:34560,2.84267847367708)
--(axis cs:34561,2.84267654910823)
--(axis cs:34562,2.84267466893918)
--(axis cs:34563,2.84267285275467)
--(axis cs:34564,2.84267105074985)
--(axis cs:34565,2.84266925619248)
--(axis cs:34566,2.84266741517525)
--(axis cs:34567,2.84266559854734)
--(axis cs:34568,2.84266380261803)
--(axis cs:34569,2.84266202110019)
--(axis cs:34570,2.8426602049241)
--(axis cs:34571,2.84265839452021)
--(axis cs:34572,2.84265652871549)
--(axis cs:34573,2.84265473083747)
--(axis cs:34574,2.84265294564938)
--(axis cs:34575,2.84265109938715)
--(axis cs:34576,2.84264927216425)
--(axis cs:34577,2.84264742377028)
--(axis cs:34578,2.84264557829794)
--(axis cs:34579,2.84264375999834)
--(axis cs:34580,2.84264198163331)
--(axis cs:34581,2.84264022660362)
--(axis cs:34582,2.84263848650129)
--(axis cs:34583,2.8426367740814)
--(axis cs:34584,2.84263502906384)
--(axis cs:34585,2.84263328947201)
--(axis cs:34586,2.84263154108255)
--(axis cs:34587,2.84262977290765)
--(axis cs:34588,2.84262807157185)
--(axis cs:34589,2.84262636968595)
--(axis cs:34590,2.84262461378349)
--(axis cs:34591,2.84262282012097)
--(axis cs:34592,2.84262103636425)
--(axis cs:34593,2.84261925466037)
--(axis cs:34594,2.84261743386253)
--(axis cs:34595,2.84261563977625)
--(axis cs:34596,2.84261384427225)
--(axis cs:34597,2.84261201728062)
--(axis cs:34598,2.84261019405356)
--(axis cs:34599,2.84260838316553)
--(axis cs:34600,2.84260658317441)
--(axis cs:34601,2.84260478893688)
--(axis cs:34602,2.84260298341088)
--(axis cs:34603,2.84260122483984)
--(axis cs:34604,2.84259949111387)
--(axis cs:34605,2.84259772255497)
--(axis cs:34606,2.84259594989957)
--(axis cs:34607,2.84259422169512)
--(axis cs:34608,2.84259246826759)
--(axis cs:34609,2.84259074970165)
--(axis cs:34610,2.84258901346514)
--(axis cs:34611,2.84258733901585)
--(axis cs:34612,2.84258568416342)
--(axis cs:34613,2.84258399431522)
--(axis cs:34614,2.84258233978641)
--(axis cs:34615,2.84258066186569)
--(axis cs:34616,2.84257892148439)
--(axis cs:34617,2.84257715392402)
--(axis cs:34618,2.84257539228445)
--(axis cs:34619,2.84257361205698)
--(axis cs:34620,2.84257179544591)
--(axis cs:34621,2.84256990606408)
--(axis cs:34622,2.84256806320547)
--(axis cs:34623,2.84256621582307)
--(axis cs:34624,2.84256440719396)
--(axis cs:34625,2.84256257296883)
--(axis cs:34626,2.8425607315263)
--(axis cs:34627,2.84255889488707)
--(axis cs:34628,2.84255709248183)
--(axis cs:34629,2.84255530420635)
--(axis cs:34630,2.84255353383628)
--(axis cs:34631,2.84255174328332)
--(axis cs:34632,2.84254992045801)
--(axis cs:34633,2.84254805990624)
--(axis cs:34634,2.84254617083289)
--(axis cs:34635,2.84254429840651)
--(axis cs:34636,2.84254244408603)
--(axis cs:34637,2.84254054631801)
--(axis cs:34638,2.84253863688053)
--(axis cs:34639,2.84253674869404)
--(axis cs:34640,2.84253494557753)
--(axis cs:34641,2.84253316628662)
--(axis cs:34642,2.84253134256037)
--(axis cs:34643,2.84252951775968)
--(axis cs:34644,2.84252767000564)
--(axis cs:34645,2.84252580646522)
--(axis cs:34646,2.84252393319359)
--(axis cs:34647,2.84252208212742)
--(axis cs:34648,2.84252023158245)
--(axis cs:34649,2.84251836208471)
--(axis cs:34650,2.84251654315177)
--(axis cs:34651,2.84251476002955)
--(axis cs:34652,2.84251297193066)
--(axis cs:34653,2.84251122336358)
--(axis cs:34654,2.8425094767646)
--(axis cs:34655,2.84250769337972)
--(axis cs:34656,2.84250589735461)
--(axis cs:34657,2.84250409930375)
--(axis cs:34658,2.84250231020827)
--(axis cs:34659,2.84250056532907)
--(axis cs:34660,2.84249872137005)
--(axis cs:34661,2.8424968893219)
--(axis cs:34662,2.84249506184458)
--(axis cs:34663,2.84249322399352)
--(axis cs:34664,2.84249141967102)
--(axis cs:34665,2.84248959255227)
--(axis cs:34666,2.84248769183395)
--(axis cs:34667,2.84248579730121)
--(axis cs:34668,2.84248388043305)
--(axis cs:34669,2.8424819837417)
--(axis cs:34670,2.84248007745839)
--(axis cs:34671,2.84247820758342)
--(axis cs:34672,2.84247639113484)
--(axis cs:34673,2.84247455495034)
--(axis cs:34674,2.84247272111784)
--(axis cs:34675,2.84247092505855)
--(axis cs:34676,2.84246909124543)
--(axis cs:34677,2.8424672720276)
--(axis cs:34678,2.84246547454291)
--(axis cs:34679,2.84246372719657)
--(axis cs:34680,2.8424620159685)
--(axis cs:34681,2.84246030277744)
--(axis cs:34682,2.8424585933798)
--(axis cs:34683,2.84245689063664)
--(axis cs:34684,2.84245520864833)
--(axis cs:34685,2.84245349184156)
--(axis cs:34686,2.84245177120332)
--(axis cs:34687,2.84245007513738)
--(axis cs:34688,2.84244841712278)
--(axis cs:34689,2.84244676165765)
--(axis cs:34690,2.84244513751101)
--(axis cs:34691,2.84244356902537)
--(axis cs:34692,2.8424420655316)
--(axis cs:34693,2.84244054668606)
--(axis cs:34694,2.84243906793296)
--(axis cs:34695,2.84243760956469)
--(axis cs:34696,2.84243614866704)
--(axis cs:34697,2.84243471907149)
--(axis cs:34698,2.84243331632286)
--(axis cs:34699,2.84243191899103)
--(axis cs:34700,2.84243050128308)
--(axis cs:34701,2.84242909996033)
--(axis cs:34702,2.84242769826925)
--(axis cs:34703,2.84242628096081)
--(axis cs:34704,2.84242490328397)
--(axis cs:34705,2.84242348239002)
--(axis cs:34706,2.84242208979471)
--(axis cs:34707,2.84242068776751)
--(axis cs:34708,2.84241925558968)
--(axis cs:34709,2.8424178246212)
--(axis cs:34710,2.84241637215113)
--(axis cs:34711,2.84241488162967)
--(axis cs:34712,2.84241332410186)
--(axis cs:34713,2.84241172971787)
--(axis cs:34714,2.84241018372021)
--(axis cs:34715,2.84240861838378)
--(axis cs:34716,2.84240701869496)
--(axis cs:34717,2.84240540024403)
--(axis cs:34718,2.84240378754786)
--(axis cs:34719,2.84240216217631)
--(axis cs:34720,2.84240052244751)
--(axis cs:34721,2.84239892623234)
--(axis cs:34722,2.84239729301577)
--(axis cs:34723,2.84239556615549)
--(axis cs:34724,2.84239386884726)
--(axis cs:34725,2.84239214619636)
--(axis cs:34726,2.84239039567601)
--(axis cs:34727,2.84238869510449)
--(axis cs:34728,2.84238698910444)
--(axis cs:34729,2.84238530606295)
--(axis cs:34730,2.842383599382)
--(axis cs:34731,2.84238193118009)
--(axis cs:34732,2.84238025859837)
--(axis cs:34733,2.84237860244166)
--(axis cs:34734,2.84237691371176)
--(axis cs:34735,2.84237522992893)
--(axis cs:34736,2.8423735440502)
--(axis cs:34737,2.84237185267414)
--(axis cs:34738,2.84237011782915)
--(axis cs:34739,2.84236839262054)
--(axis cs:34740,2.84236661871005)
--(axis cs:34741,2.84236489851439)
--(axis cs:34742,2.84236320613781)
--(axis cs:34743,2.84236151468707)
--(axis cs:34744,2.8423598308932)
--(axis cs:34745,2.8423581073807)
--(axis cs:34746,2.84235637207435)
--(axis cs:34747,2.84235467609946)
--(axis cs:34748,2.84235294722514)
--(axis cs:34749,2.84235122979525)
--(axis cs:34750,2.84234950312057)
--(axis cs:34751,2.84234771770648)
--(axis cs:34752,2.84234590466225)
--(axis cs:34753,2.84234406132209)
--(axis cs:34754,2.84234212654364)
--(axis cs:34755,2.84234017180933)
--(axis cs:34756,2.84233822561855)
--(axis cs:34757,2.84233625243784)
--(axis cs:34758,2.84233428166935)
--(axis cs:34759,2.84233230336459)
--(axis cs:34760,2.84233031760184)
--(axis cs:34761,2.84232830843051)
--(axis cs:34762,2.84232625982849)
--(axis cs:34763,2.84232422252812)
--(axis cs:34764,2.84232220127562)
--(axis cs:34765,2.84232013129974)
--(axis cs:34766,2.84231807096336)
--(axis cs:34767,2.84231594206828)
--(axis cs:34768,2.84231382530421)
--(axis cs:34769,2.84231168780297)
--(axis cs:34770,2.84230953867127)
--(axis cs:34771,2.84230736687853)
--(axis cs:34772,2.84230519318613)
--(axis cs:34773,2.84230309249012)
--(axis cs:34774,2.84230100520385)
--(axis cs:34775,2.84229891755773)
--(axis cs:34776,2.84229686926593)
--(axis cs:34777,2.84229482884964)
--(axis cs:34778,2.84229280890017)
--(axis cs:34779,2.84229078708726)
--(axis cs:34780,2.84228875697918)
--(axis cs:34781,2.84228666366666)
--(axis cs:34782,2.8422845817994)
--(axis cs:34783,2.84228246057792)
--(axis cs:34784,2.84228030870294)
--(axis cs:34785,2.8422781468997)
--(axis cs:34786,2.84227599098903)
--(axis cs:34787,2.84227377626018)
--(axis cs:34788,2.84227158632001)
--(axis cs:34789,2.8422693305825)
--(axis cs:34790,2.84226708672279)
--(axis cs:34791,2.84226486117615)
--(axis cs:34792,2.84226272451853)
--(axis cs:34793,2.84226059384714)
--(axis cs:34794,2.84225850201378)
--(axis cs:34795,2.84225636297747)
--(axis cs:34796,2.84225417551794)
--(axis cs:34797,2.84225195806535)
--(axis cs:34798,2.84224972282224)
--(axis cs:34799,2.84224743832652)
--(axis cs:34800,2.84224516701878)
--(axis cs:34801,2.84224288262522)
--(axis cs:34802,2.8422406446864)
--(axis cs:34803,2.84223844034231)
--(axis cs:34804,2.84223629095487)
--(axis cs:34805,2.8422341985572)
--(axis cs:34806,2.84223210915826)
--(axis cs:34807,2.84223006643445)
--(axis cs:34808,2.84222796903511)
--(axis cs:34809,2.84222584822767)
--(axis cs:34810,2.84222376077094)
--(axis cs:34811,2.84222165093476)
--(axis cs:34812,2.84221954736514)
--(axis cs:34813,2.84221746375422)
--(axis cs:34814,2.84221539565606)
--(axis cs:34815,2.84221336596993)
--(axis cs:34816,2.84221134745446)
--(axis cs:34817,2.842209383171)
--(axis cs:34818,2.84220745649606)
--(axis cs:34819,2.84220548544953)
--(axis cs:34820,2.84220351697673)
--(axis cs:34821,2.84220162281074)
--(axis cs:34822,2.84219971152326)
--(axis cs:34823,2.84219779326793)
--(axis cs:34824,2.84219583913793)
--(axis cs:34825,2.84219385986717)
--(axis cs:34826,2.84219191695803)
--(axis cs:34827,2.84218995531128)
--(axis cs:34828,2.84218801998253)
--(axis cs:34829,2.84218601389398)
--(axis cs:34830,2.84218401449862)
--(axis cs:34831,2.84218204658103)
--(axis cs:34832,2.84218002392439)
--(axis cs:34833,2.84217807714673)
--(axis cs:34834,2.84217612229648)
--(axis cs:34835,2.84217412603174)
--(axis cs:34836,2.84217217249542)
--(axis cs:34837,2.84217025289935)
--(axis cs:34838,2.84216830443765)
--(axis cs:34839,2.84216640255926)
--(axis cs:34840,2.84216447961491)
--(axis cs:34841,2.84216257537119)
--(axis cs:34842,2.84216063993496)
--(axis cs:34843,2.84215873526051)
--(axis cs:34844,2.84215680466846)
--(axis cs:34845,2.84215489054292)
--(axis cs:34846,2.84215299750224)
--(axis cs:34847,2.84215109967178)
--(axis cs:34848,2.84214924143991)
--(axis cs:34849,2.84214735863006)
--(axis cs:34850,2.84214549800239)
--(axis cs:34851,2.84214363546643)
--(axis cs:34852,2.84214181000203)
--(axis cs:34853,2.84213998957469)
--(axis cs:34854,2.84213811085867)
--(axis cs:34855,2.84213627338202)
--(axis cs:34856,2.84213445729461)
--(axis cs:34857,2.84213257830546)
--(axis cs:34858,2.84213071238036)
--(axis cs:34859,2.84212885821213)
--(axis cs:34860,2.84212700114149)
--(axis cs:34861,2.84212518010455)
--(axis cs:34862,2.8421233593277)
--(axis cs:34863,2.84212150835917)
--(axis cs:34864,2.84211968090648)
--(axis cs:34865,2.84211784876139)
--(axis cs:34866,2.84211600981934)
--(axis cs:34867,2.84211420902937)
--(axis cs:34868,2.84211243661093)
--(axis cs:34869,2.84211068948763)
--(axis cs:34870,2.8421089311241)
--(axis cs:34871,2.8421071887176)
--(axis cs:34872,2.84210548181837)
--(axis cs:34873,2.84210379819173)
--(axis cs:34874,2.84210210238395)
--(axis cs:34875,2.8421004330464)
--(axis cs:34876,2.84209872537624)
--(axis cs:34877,2.84209701990478)
--(axis cs:34878,2.84209533466956)
--(axis cs:34879,2.8420936419708)
--(axis cs:34880,2.84209202903753)
--(axis cs:34881,2.84209044556886)
--(axis cs:34882,2.84208892264066)
--(axis cs:34883,2.84208738800925)
--(axis cs:34884,2.84208592345264)
--(axis cs:34885,2.84208449694059)
--(axis cs:34886,2.84208311903456)
--(axis cs:34887,2.84208169152611)
--(axis cs:34888,2.84208026667913)
--(axis cs:34889,2.84207886478385)
--(axis cs:34890,2.84207745548916)
--(axis cs:34891,2.8420760807844)
--(axis cs:34892,2.84207472078011)
--(axis cs:34893,2.84207346663339)
--(axis cs:34894,2.84207218697038)
--(axis cs:34895,2.84207085897292)
--(axis cs:34896,2.84206958967886)
--(axis cs:34897,2.8420683221936)
--(axis cs:34898,2.84206698355749)
--(axis cs:34899,2.84206566792046)
--(axis cs:34900,2.84206438172158)
--(axis cs:34901,2.84206311107067)
--(axis cs:34902,2.84206188647889)
--(axis cs:34903,2.84206064212209)
--(axis cs:34904,2.84205932459054)
--(axis cs:34905,2.84205797059895)
--(axis cs:34906,2.84205660368754)
--(axis cs:34907,2.8420552651591)
--(axis cs:34908,2.84205392430633)
--(axis cs:34909,2.84205264960713)
--(axis cs:34910,2.84205131674876)
--(axis cs:34911,2.84204995319772)
--(axis cs:34912,2.84204862774401)
--(axis cs:34913,2.84204724434493)
--(axis cs:34914,2.84204582997783)
--(axis cs:34915,2.84204442501885)
--(axis cs:34916,2.84204299836516)
--(axis cs:34917,2.84204155369242)
--(axis cs:34918,2.84204004239186)
--(axis cs:34919,2.84203852795425)
--(axis cs:34920,2.84203699744584)
--(axis cs:34921,2.84203547506036)
--(axis cs:34922,2.84203390931541)
--(axis cs:34923,2.84203236087542)
--(axis cs:34924,2.84203093579632)
--(axis cs:34925,2.84202949023122)
--(axis cs:34926,2.84202805103814)
--(axis cs:34927,2.84202660566167)
--(axis cs:34928,2.84202515277044)
--(axis cs:34929,2.84202366061158)
--(axis cs:34930,2.84202221430537)
--(axis cs:34931,2.84202070195758)
--(axis cs:34932,2.8420191655432)
--(axis cs:34933,2.84201760191404)
--(axis cs:34934,2.84201607380426)
--(axis cs:34935,2.8420145413383)
--(axis cs:34936,2.84201304639663)
--(axis cs:34937,2.84201150270325)
--(axis cs:34938,2.84200994482085)
--(axis cs:34939,2.84200841373928)
--(axis cs:34940,2.84200691857089)
--(axis cs:34941,2.84200540668043)
--(axis cs:34942,2.8420038787955)
--(axis cs:34943,2.84200233721681)
--(axis cs:34944,2.8420007703514)
--(axis cs:34945,2.84199922833281)
--(axis cs:34946,2.84199768801722)
--(axis cs:34947,2.84199617913712)
--(axis cs:34948,2.84199470846561)
--(axis cs:34949,2.84199327104289)
--(axis cs:34950,2.84199188507711)
--(axis cs:34951,2.84199052065181)
--(axis cs:34952,2.84198915871536)
--(axis cs:34953,2.84198780979964)
--(axis cs:34954,2.84198646418526)
--(axis cs:34955,2.84198512493994)
--(axis cs:34956,2.8419837773117)
--(axis cs:34957,2.84198245118066)
--(axis cs:34958,2.84198116911056)
--(axis cs:34959,2.84197994408005)
--(axis cs:34960,2.84197873910623)
--(axis cs:34961,2.84197749685843)
--(axis cs:34962,2.84197625776843)
--(axis cs:34963,2.84197502489751)
--(axis cs:34964,2.84197383571445)
--(axis cs:34965,2.84197267084683)
--(axis cs:34966,2.84197156196038)
--(axis cs:34967,2.84197042162491)
--(axis cs:34968,2.84196926565958)
--(axis cs:34969,2.84196809843493)
--(axis cs:34970,2.84196698157936)
--(axis cs:34971,2.84196590556143)
--(axis cs:34972,2.84196481747131)
--(axis cs:34973,2.84196368403626)
--(axis cs:34974,2.84196259704844)
--(axis cs:34975,2.84196154393994)
--(axis cs:34976,2.84196052253565)
--(axis cs:34977,2.8419595117846)
--(axis cs:34978,2.8419584933606)
--(axis cs:34979,2.84195745106965)
--(axis cs:34980,2.84195640357591)
--(axis cs:34981,2.84195535899589)
--(axis cs:34982,2.84195428749937)
--(axis cs:34983,2.84195318367948)
--(axis cs:34984,2.8419520874109)
--(axis cs:34985,2.84195103539276)
--(axis cs:34986,2.8419499600257)
--(axis cs:34987,2.84194888648675)
--(axis cs:34988,2.84194779157004)
--(axis cs:34989,2.84194665708163)
--(axis cs:34990,2.84194556521559)
--(axis cs:34991,2.84194451624018)
--(axis cs:34992,2.84194343435662)
--(axis cs:34993,2.84194236475985)
--(axis cs:34994,2.84194128650346)
--(axis cs:34995,2.84194016465895)
--(axis cs:34996,2.84193905498116)
--(axis cs:34997,2.84193793919988)
--(axis cs:34998,2.84193680303452)
--(axis cs:34999,2.84193564470888)
--(axis cs:35000,2.84193447438882)
--(axis cs:35001,2.8419333904159)
--(axis cs:35002,2.84193229025829)
--(axis cs:35003,2.84193118255304)
--(axis cs:35004,2.84193007496862)
--(axis cs:35005,2.84192899867566)
--(axis cs:35006,2.84192791473165)
--(axis cs:35007,2.84192688785807)
--(axis cs:35008,2.84192584587171)
--(axis cs:35009,2.84192478374882)
--(axis cs:35010,2.84192370938544)
--(axis cs:35011,2.84192272672318)
--(axis cs:35012,2.84192170851535)
--(axis cs:35013,2.84192063706081)
--(axis cs:35014,2.84191956376379)
--(axis cs:35015,2.84191847962938)
--(axis cs:35016,2.84191736836255)
--(axis cs:35017,2.84191630139159)
--(axis cs:35018,2.84191521384977)
--(axis cs:35019,2.84191414628168)
--(axis cs:35020,2.84191309528962)
--(axis cs:35021,2.84191196977606)
--(axis cs:35022,2.8419108703634)
--(axis cs:35023,2.84190980634996)
--(axis cs:35024,2.84190876824974)
--(axis cs:35025,2.84190765001772)
--(axis cs:35026,2.84190651824307)
--(axis cs:35027,2.84190535295161)
--(axis cs:35028,2.84190417534484)
--(axis cs:35029,2.84190297489598)
--(axis cs:35030,2.84190171298755)
--(axis cs:35031,2.84190041458949)
--(axis cs:35032,2.84189906983835)
--(axis cs:35033,2.84189769217247)
--(axis cs:35034,2.84189636637387)
--(axis cs:35035,2.84189505002319)
--(axis cs:35036,2.84189376437503)
--(axis cs:35037,2.84189247908517)
--(axis cs:35038,2.84189119526051)
--(axis cs:35039,2.84188994916575)
--(axis cs:35040,2.84188868890854)
--(axis cs:35041,2.84188738931314)
--(axis cs:35042,2.8418860644618)
--(axis cs:35043,2.84188471241865)
--(axis cs:35044,2.84188334938027)
--(axis cs:35045,2.84188202660097)
--(axis cs:35046,2.84188063611866)
--(axis cs:35047,2.84187926989715)
--(axis cs:35048,2.84187787837014)
--(axis cs:35049,2.84187648992902)
--(axis cs:35050,2.84187508329881)
--(axis cs:35051,2.84187368881564)
--(axis cs:35052,2.84187227107879)
--(axis cs:35053,2.84187086555245)
--(axis cs:35054,2.84186941234173)
--(axis cs:35055,2.8418679521102)
--(axis cs:35056,2.84186653066324)
--(axis cs:35057,2.84186507057429)
--(axis cs:35058,2.8418635894568)
--(axis cs:35059,2.8418620839435)
--(axis cs:35060,2.84186057964356)
--(axis cs:35061,2.84185907562409)
--(axis cs:35062,2.8418575807042)
--(axis cs:35063,2.8418561532815)
--(axis cs:35064,2.84185470454262)
--(axis cs:35065,2.84185324078812)
--(axis cs:35066,2.84185180836106)
--(axis cs:35067,2.84185041218193)
--(axis cs:35068,2.8418490009126)
--(axis cs:35069,2.84184759720902)
--(axis cs:35070,2.8418461959615)
--(axis cs:35071,2.84184482117618)
--(axis cs:35072,2.84184343278165)
--(axis cs:35073,2.84184207422182)
--(axis cs:35074,2.84184067157293)
--(axis cs:35075,2.84183933120138)
--(axis cs:35076,2.84183796694777)
--(axis cs:35077,2.84183656836872)
--(axis cs:35078,2.84183516249975)
--(axis cs:35079,2.84183377048319)
--(axis cs:35080,2.84183242453752)
--(axis cs:35081,2.84183110732058)
--(axis cs:35082,2.84182980864414)
--(axis cs:35083,2.84182853907246)
--(axis cs:35084,2.84182730565821)
--(axis cs:35085,2.84182608513033)
--(axis cs:35086,2.84182488765546)
--(axis cs:35087,2.84182365524365)
--(axis cs:35088,2.84182240431951)
--(axis cs:35089,2.84182116051375)
--(axis cs:35090,2.84181987583557)
--(axis cs:35091,2.84181862578372)
--(axis cs:35092,2.84181740372572)
--(axis cs:35093,2.84181620571528)
--(axis cs:35094,2.84181497681723)
--(axis cs:35095,2.84181374346343)
--(axis cs:35096,2.84181247909663)
--(axis cs:35097,2.8418112447141)
--(axis cs:35098,2.84181001821815)
--(axis cs:35099,2.8418088165545)
--(axis cs:35100,2.84180760351321)
--(axis cs:35101,2.84180636100902)
--(axis cs:35102,2.84180516231487)
--(axis cs:35103,2.84180405322514)
--(axis cs:35104,2.84180293462906)
--(axis cs:35105,2.84180183539698)
--(axis cs:35106,2.84180076500567)
--(axis cs:35107,2.84179967340381)
--(axis cs:35108,2.84179859729396)
--(axis cs:35109,2.8417975653964)
--(axis cs:35110,2.84179656151118)
--(axis cs:35111,2.84179556835989)
--(axis cs:35112,2.84179456581281)
--(axis cs:35113,2.84179359823536)
--(axis cs:35114,2.8417926250652)
--(axis cs:35115,2.84179166316974)
--(axis cs:35116,2.84179070274988)
--(axis cs:35117,2.84178975958326)
--(axis cs:35118,2.8417888007166)
--(axis cs:35119,2.84178784804956)
--(axis cs:35120,2.84178687588652)
--(axis cs:35121,2.8417858812703)
--(axis cs:35122,2.84178487728475)
--(axis cs:35123,2.84178386196154)
--(axis cs:35124,2.84178280013792)
--(axis cs:35125,2.84178174235207)
--(axis cs:35126,2.84178070038341)
--(axis cs:35127,2.84177960764174)
--(axis cs:35128,2.84177848344826)
--(axis cs:35129,2.84177738744896)
--(axis cs:35130,2.84177627884777)
--(axis cs:35131,2.84177518512169)
--(axis cs:35132,2.84177409233752)
--(axis cs:35133,2.84177301284856)
--(axis cs:35134,2.8417719203953)
--(axis cs:35135,2.84177084187877)
--(axis cs:35136,2.84176974128102)
--(axis cs:35137,2.84176864331574)
--(axis cs:35138,2.84176747976311)
--(axis cs:35139,2.84176628923359)
--(axis cs:35140,2.84176506230328)
--(axis cs:35141,2.8417638696498)
--(axis cs:35142,2.84176272828181)
--(axis cs:35143,2.84176160550083)
--(axis cs:35144,2.8417604988937)
--(axis cs:35145,2.84175937688961)
--(axis cs:35146,2.8417582033194)
--(axis cs:35147,2.84175707627452)
--(axis cs:35148,2.84175603037321)
--(axis cs:35149,2.84175494924876)
--(axis cs:35150,2.8417538107635)
--(axis cs:35151,2.84175269189297)
--(axis cs:35152,2.84175156868156)
--(axis cs:35153,2.84175045685831)
--(axis cs:35154,2.84174933225487)
--(axis cs:35155,2.8417481942576)
--(axis cs:35156,2.84174702855205)
--(axis cs:35157,2.84174584220688)
--(axis cs:35158,2.84174465012656)
--(axis cs:35159,2.84174345786383)
--(axis cs:35160,2.8417422944056)
--(axis cs:35161,2.84174112785773)
--(axis cs:35162,2.84173994389794)
--(axis cs:35163,2.84173877211173)
--(axis cs:35164,2.84173758397348)
--(axis cs:35165,2.8417363879997)
--(axis cs:35166,2.84173519638819)
--(axis cs:35167,2.84173407072581)
--(axis cs:35168,2.84173295442307)
--(axis cs:35169,2.84173185889861)
--(axis cs:35170,2.84173076147641)
--(axis cs:35171,2.8417296221591)
--(axis cs:35172,2.84172850184272)
--(axis cs:35173,2.84172743375534)
--(axis cs:35174,2.8417262997621)
--(axis cs:35175,2.84172518325648)
--(axis cs:35176,2.84172409625752)
--(axis cs:35177,2.84172303280616)
--(axis cs:35178,2.84172197976405)
--(axis cs:35179,2.84172087546156)
--(axis cs:35180,2.84171973288771)
--(axis cs:35181,2.84171862664338)
--(axis cs:35182,2.84171750046046)
--(axis cs:35183,2.8417164691793)
--(axis cs:35184,2.84171541051965)
--(axis cs:35185,2.84171433503398)
--(axis cs:35186,2.84171327574885)
--(axis cs:35187,2.84171224618513)
--(axis cs:35188,2.84171121092635)
--(axis cs:35189,2.84171019633803)
--(axis cs:35190,2.84170919101776)
--(axis cs:35191,2.84170825211652)
--(axis cs:35192,2.84170735671153)
--(axis cs:35193,2.84170644514193)
--(axis cs:35194,2.84170552303541)
--(axis cs:35195,2.84170460438083)
--(axis cs:35196,2.84170379581998)
--(axis cs:35197,2.84170296571688)
--(axis cs:35198,2.84170208446459)
--(axis cs:35199,2.84170118335574)
--(axis cs:35200,2.84170024393099)
--(axis cs:35201,2.84169922803431)
--(axis cs:35202,2.84169821304425)
--(axis cs:35203,2.84169717533629)
--(axis cs:35204,2.84169617119545)
--(axis cs:35205,2.84169525908123)
--(axis cs:35206,2.84169432681281)
--(axis cs:35207,2.8416934225823)
--(axis cs:35208,2.84169247649666)
--(axis cs:35209,2.84169152035564)
--(axis cs:35210,2.84169055970875)
--(axis cs:35211,2.8416896083682)
--(axis cs:35212,2.84168863489066)
--(axis cs:35213,2.84168764718497)
--(axis cs:35214,2.84168662179447)
--(axis cs:35215,2.84168561361419)
--(axis cs:35216,2.84168464252642)
--(axis cs:35217,2.84168363321887)
--(axis cs:35218,2.84168264931872)
--(axis cs:35219,2.84168163369358)
--(axis cs:35220,2.84168060475141)
--(axis cs:35221,2.84167960025078)
--(axis cs:35222,2.84167866576109)
--(axis cs:35223,2.84167770791339)
--(axis cs:35224,2.84167672364494)
--(axis cs:35225,2.84167571308198)
--(axis cs:35226,2.84167476210529)
--(axis cs:35227,2.84167390243884)
--(axis cs:35228,2.84167301232995)
--(axis cs:35229,2.84167215896952)
--(axis cs:35230,2.84167129729335)
--(axis cs:35231,2.84167043615508)
--(axis cs:35232,2.84166960753359)
--(axis cs:35233,2.84166874829868)
--(axis cs:35234,2.84166791553223)
--(axis cs:35235,2.84166711186508)
--(axis cs:35236,2.84166631766173)
--(axis cs:35237,2.84166547707633)
--(axis cs:35238,2.84166467992474)
--(axis cs:35239,2.84166387397216)
--(axis cs:35240,2.84166299024069)
--(axis cs:35241,2.84166216199279)
--(axis cs:35242,2.84166132965473)
--(axis cs:35243,2.84166050249349)
--(axis cs:35244,2.84165967675975)
--(axis cs:35245,2.84165889091261)
--(axis cs:35246,2.84165805533872)
--(axis cs:35247,2.84165717749784)
--(axis cs:35248,2.84165625592583)
--(axis cs:35249,2.84165535671111)
--(axis cs:35250,2.84165453209561)
--(axis cs:35251,2.84165370957907)
--(axis cs:35252,2.8416528837123)
--(axis cs:35253,2.84165204023063)
--(axis cs:35254,2.8416511433692)
--(axis cs:35255,2.84165019313314)
--(axis cs:35256,2.84164926582295)
--(axis cs:35257,2.84164833188141)
--(axis cs:35258,2.8416474176816)
--(axis cs:35259,2.84164653323821)
--(axis cs:35260,2.84164566684457)
--(axis cs:35261,2.84164486325281)
--(axis cs:35262,2.84164405887402)
--(axis cs:35263,2.84164331637856)
--(axis cs:35264,2.84164255932594)
--(axis cs:35265,2.84164179917338)
--(axis cs:35266,2.84164108866754)
--(axis cs:35267,2.84164038821549)
--(axis cs:35268,2.84163972672889)
--(axis cs:35269,2.84163908459478)
--(axis cs:35270,2.84163838135679)
--(axis cs:35271,2.84163768496662)
--(axis cs:35272,2.84163701492585)
--(axis cs:35273,2.84163632836736)
--(axis cs:35274,2.84163555882013)
--(axis cs:35275,2.84163480299845)
--(axis cs:35276,2.84163410989125)
--(axis cs:35277,2.84163344256529)
--(axis cs:35278,2.8416328223418)
--(axis cs:35279,2.84163222672222)
--(axis cs:35280,2.84163163604889)
--(axis cs:35281,2.84163097387057)
--(axis cs:35282,2.84163027771529)
--(axis cs:35283,2.84162954779694)
--(axis cs:35284,2.84162886171798)
--(axis cs:35285,2.84162822528318)
--(axis cs:35286,2.84162759740299)
--(axis cs:35287,2.84162701661909)
--(axis cs:35288,2.84162645622278)
--(axis cs:35289,2.84162591106365)
--(axis cs:35290,2.84162532587796)
--(axis cs:35291,2.84162479952393)
--(axis cs:35292,2.84162425644995)
--(axis cs:35293,2.84162370332082)
--(axis cs:35294,2.84162319006823)
--(axis cs:35295,2.84162265947843)
--(axis cs:35296,2.84162211719258)
--(axis cs:35297,2.84162157248246)
--(axis cs:35298,2.8416210130228)
--(axis cs:35299,2.8416204462623)
--(axis cs:35300,2.84161986537384)
--(axis cs:35301,2.84161933443352)
--(axis cs:35302,2.84161879645592)
--(axis cs:35303,2.8416182501662)
--(axis cs:35304,2.84161766632575)
--(axis cs:35305,2.84161708144208)
--(axis cs:35306,2.84161649938181)
--(axis cs:35307,2.8416159237749)
--(axis cs:35308,2.84161536145886)
--(axis cs:35309,2.84161483237273)
--(axis cs:35310,2.84161432008026)
--(axis cs:35311,2.84161379071467)
--(axis cs:35312,2.84161328494369)
--(axis cs:35313,2.84161278573331)
--(axis cs:35314,2.84161230688978)
--(axis cs:35315,2.84161186587581)
--(axis cs:35316,2.84161148517382)
--(axis cs:35317,2.84161116686191)
--(axis cs:35318,2.84161085609363)
--(axis cs:35319,2.84161053294204)
--(axis cs:35320,2.84161023632631)
--(axis cs:35321,2.84160991258054)
--(axis cs:35322,2.84160959951402)
--(axis cs:35323,2.84160934964712)
--(axis cs:35324,2.84160909008881)
--(axis cs:35325,2.84160877153283)
--(axis cs:35326,2.84160844484652)
--(axis cs:35327,2.84160817668891)
--(axis cs:35328,2.84160793510799)
--(axis cs:35329,2.84160768855733)
--(axis cs:35330,2.84160741945685)
--(axis cs:35331,2.8416071216631)
--(axis cs:35332,2.84160682592259)
--(axis cs:35333,2.84160652584708)
--(axis cs:35334,2.84160620972053)
--(axis cs:35335,2.84160583829957)
--(axis cs:35336,2.84160547145872)
--(axis cs:35337,2.84160505416029)
--(axis cs:35338,2.84160464676188)
--(axis cs:35339,2.84160422047976)
--(axis cs:35340,2.8416037553755)
--(axis cs:35341,2.84160325867098)
--(axis cs:35342,2.84160278045556)
--(axis cs:35343,2.8416022949448)
--(axis cs:35344,2.84160183444297)
--(axis cs:35345,2.8416013948295)
--(axis cs:35346,2.84160089337485)
--(axis cs:35347,2.84160039548152)
--(axis cs:35348,2.84159989004747)
--(axis cs:35349,2.84159932035124)
--(axis cs:35350,2.84159873353165)
--(axis cs:35351,2.84159815886357)
--(axis cs:35352,2.84159761578985)
--(axis cs:35353,2.84159706300908)
--(axis cs:35354,2.84159659116627)
--(axis cs:35355,2.84159610120422)
--(axis cs:35356,2.84159559770137)
--(axis cs:35357,2.84159501910904)
--(axis cs:35358,2.84159443832088)
--(axis cs:35359,2.84159382448934)
--(axis cs:35360,2.84159317371722)
--(axis cs:35361,2.84159259144357)
--(axis cs:35362,2.84159203931398)
--(axis cs:35363,2.84159151197923)
--(axis cs:35364,2.84159105856034)
--(axis cs:35365,2.84159062435442)
--(axis cs:35366,2.84159017065794)
--(axis cs:35367,2.84158973447313)
--(axis cs:35368,2.84158922645902)
--(axis cs:35369,2.8415886949697)
--(axis cs:35370,2.84158823382574)
--(axis cs:35371,2.84158780437087)
--(axis cs:35372,2.8415873862347)
--(axis cs:35373,2.84158690317402)
--(axis cs:35374,2.84158640050961)
--(axis cs:35375,2.84158587820915)
--(axis cs:35376,2.84158535060291)
--(axis cs:35377,2.84158480501816)
--(axis cs:35378,2.84158431558522)
--(axis cs:35379,2.84158390246914)
--(axis cs:35380,2.8415835155844)
--(axis cs:35381,2.84158308785751)
--(axis cs:35382,2.84158267602199)
--(axis cs:35383,2.84158227748877)
--(axis cs:35384,2.84158188612571)
--(axis cs:35385,2.84158150594065)
--(axis cs:35386,2.84158117104025)
--(axis cs:35387,2.84158086783502)
--(axis cs:35388,2.84158059463056)
--(axis cs:35389,2.84158034035512)
--(axis cs:35390,2.84158010201766)
--(axis cs:35391,2.84157988248011)
--(axis cs:35392,2.84157957838229)
--(axis cs:35393,2.84157930004462)
--(axis cs:35394,2.84157901105807)
--(axis cs:35395,2.84157875851732)
--(axis cs:35396,2.84157847087229)
--(axis cs:35397,2.84157816192659)
--(axis cs:35398,2.84157782583201)
--(axis cs:35399,2.84157754840109)
--(axis cs:35400,2.84157725842133)
--(axis cs:35401,2.84157693853194)
--(axis cs:35402,2.84157661042578)
--(axis cs:35403,2.84157629578769)
--(axis cs:35404,2.84157599235232)
--(axis cs:35405,2.84157565892606)
--(axis cs:35406,2.84157535371934)
--(axis cs:35407,2.84157508768077)
--(axis cs:35408,2.84157485278874)
--(axis cs:35409,2.84157467816965)
--(axis cs:35410,2.84157448397362)
--(axis cs:35411,2.84157428701399)
--(axis cs:35412,2.84157413138332)
--(axis cs:35413,2.84157400662426)
--(axis cs:35414,2.84157386060633)
--(axis cs:35415,2.84157365502144)
--(axis cs:35416,2.84157352896567)
--(axis cs:35417,2.84157340121893)
--(axis cs:35418,2.84157327628926)
--(axis cs:35419,2.84157313326784)
--(axis cs:35420,2.84157298333383)
--(axis cs:35421,2.84157285550413)
--(axis cs:35422,2.841572692286)
--(axis cs:35423,2.84157258097888)
--(axis cs:35424,2.84157248615544)
--(axis cs:35425,2.84157241718297)
--(axis cs:35426,2.84157234942792)
--(axis cs:35427,2.84157228531276)
--(axis cs:35428,2.84157224865044)
--(axis cs:35429,2.84157223106423)
--(axis cs:35430,2.84157220039968)
--(axis cs:35431,2.84157222975604)
--(axis cs:35432,2.84157223245392)
--(axis cs:35433,2.8415722149375)
--(axis cs:35434,2.84157219319248)
--(axis cs:35435,2.84157219969235)
--(axis cs:35436,2.84157223634308)
--(axis cs:35437,2.84157227428527)
--(axis cs:35438,2.84157231766755)
--(axis cs:35439,2.84157241574103)
--(axis cs:35440,2.84157252219838)
--(axis cs:35441,2.84157262468368)
--(axis cs:35442,2.84157274551038)
--(axis cs:35443,2.84157283239696)
--(axis cs:35444,2.84157293645268)
--(axis cs:35445,2.84157305911605)
--(axis cs:35446,2.84157316445048)
--(axis cs:35447,2.84157323725872)
--(axis cs:35448,2.8415733164511)
--(axis cs:35449,2.84157338696757)
--(axis cs:35450,2.84157350327811)
--(axis cs:35451,2.84157361889302)
--(axis cs:35452,2.84157378569082)
--(axis cs:35453,2.84157398754697)
--(axis cs:35454,2.84157422947943)
--(axis cs:35455,2.84157441335612)
--(axis cs:35456,2.84157462955416)
--(axis cs:35457,2.84157486382781)
--(axis cs:35458,2.84157507222161)
--(axis cs:35459,2.84157527631404)
--(axis cs:35460,2.84157544330694)
--(axis cs:35461,2.84157561058228)
--(axis cs:35462,2.84157579763785)
--(axis cs:35463,2.84157603190343)
--(axis cs:35464,2.84157629841375)
--(axis cs:35465,2.84157655281152)
--(axis cs:35466,2.84157683009982)
--(axis cs:35467,2.84157708825642)
--(axis cs:35468,2.84157734262527)
--(axis cs:35469,2.84157755926187)
--(axis cs:35470,2.84157775804123)
--(axis cs:35471,2.84157795368713)
--(axis cs:35472,2.84157809664315)
--(axis cs:35473,2.84157823064884)
--(axis cs:35474,2.84157837001775)
--(axis cs:35475,2.84157849007196)
--(axis cs:35476,2.841578603729)
--(axis cs:35477,2.84157869778356)
--(axis cs:35478,2.8415788053397)
--(axis cs:35479,2.8415789626505)
--(axis cs:35480,2.8415791274484)
--(axis cs:35481,2.84157928506301)
--(axis cs:35482,2.84157939503776)
--(axis cs:35483,2.84157953200522)
--(axis cs:35484,2.84157969963631)
--(axis cs:35485,2.84157986114711)
--(axis cs:35486,2.8415800081476)
--(axis cs:35487,2.84158016073442)
--(axis cs:35488,2.8415802751268)
--(axis cs:35489,2.84158038123981)
--(axis cs:35490,2.84158048268998)
--(axis cs:35491,2.84158059082184)
--(axis cs:35492,2.84158065305343)
--(axis cs:35493,2.84158072608454)
--(axis cs:35494,2.84158080611952)
--(axis cs:35495,2.8415808654787)
--(axis cs:35496,2.84158093364547)
--(axis cs:35497,2.84158103491485)
--(axis cs:35498,2.84158112173248)
--(axis cs:35499,2.84158125624129)
--(axis cs:35500,2.84158140958169)
--(axis cs:35501,2.84158154462688)
--(axis cs:35502,2.84158169163708)
--(axis cs:35503,2.84158184328259)
--(axis cs:35504,2.8415819944435)
--(axis cs:35505,2.84158220174669)
--(axis cs:35506,2.84158238389249)
--(axis cs:35507,2.8415825981686)
--(axis cs:35508,2.84158282169432)
--(axis cs:35509,2.84158309756242)
--(axis cs:35510,2.841583319468)
--(axis cs:35511,2.84158355923365)
--(axis cs:35512,2.84158382457045)
--(axis cs:35513,2.84158413591698)
--(axis cs:35514,2.8415843875267)
--(axis cs:35515,2.84158471079465)
--(axis cs:35516,2.84158505537173)
--(axis cs:35517,2.84158544007586)
--(axis cs:35518,2.84158582189242)
--(axis cs:35519,2.84158616651754)
--(axis cs:35520,2.84158652220039)
--(axis cs:35521,2.84158686388269)
--(axis cs:35522,2.84158721800461)
--(axis cs:35523,2.84158755946244)
--(axis cs:35524,2.84158788546949)
--(axis cs:35525,2.84158822034343)
--(axis cs:35526,2.84158853932884)
--(axis cs:35527,2.84158887584486)
--(axis cs:35528,2.84158918049349)
--(axis cs:35529,2.84158945571847)
--(axis cs:35530,2.84158973960707)
--(axis cs:35531,2.84159006152473)
--(axis cs:35532,2.84159041153906)
--(axis cs:35533,2.84159074988493)
--(axis cs:35534,2.84159109238747)
--(axis cs:35535,2.84159141599142)
--(axis cs:35536,2.8415916868569)
--(axis cs:35537,2.84159190727728)
--(axis cs:35538,2.84159207616682)
--(axis cs:35539,2.84159227890943)
--(axis cs:35540,2.84159244281842)
--(axis cs:35541,2.84159260008657)
--(axis cs:35542,2.84159277803924)
--(axis cs:35543,2.84159290543767)
--(axis cs:35544,2.84159303676769)
--(axis cs:35545,2.84159320087121)
--(axis cs:35546,2.84159334769998)
--(axis cs:35547,2.84159348231782)
--(axis cs:35548,2.84159359907693)
--(axis cs:35549,2.84159371550473)
--(axis cs:35550,2.84159389819827)
--(axis cs:35551,2.84159408394955)
--(axis cs:35552,2.84159429020727)
--(axis cs:35553,2.8415944790031)
--(axis cs:35554,2.84159459768719)
--(axis cs:35555,2.84159472315006)
--(axis cs:35556,2.84159485125925)
--(axis cs:35557,2.84159500094656)
--(axis cs:35558,2.84159511255753)
--(axis cs:35559,2.84159528117078)
--(axis cs:35560,2.84159549185781)
--(axis cs:35561,2.84159568785406)
--(axis cs:35562,2.84159587704856)
--(axis cs:35563,2.84159608656807)
--(axis cs:35564,2.84159622824173)
--(axis cs:35565,2.84159640959764)
--(axis cs:35566,2.84159661068927)
--(axis cs:35567,2.84159681478884)
--(axis cs:35568,2.84159708091349)
--(axis cs:35569,2.84159735404837)
--(axis cs:35570,2.84159762308774)
--(axis cs:35571,2.84159792426201)
--(axis cs:35572,2.84159822783181)
--(axis cs:35573,2.84159856641077)
--(axis cs:35574,2.84159886921809)
--(axis cs:35575,2.84159916128687)
--(axis cs:35576,2.84159944497962)
--(axis cs:35577,2.84159975041775)
--(axis cs:35578,2.8416000644544)
--(axis cs:35579,2.84160040547383)
--(axis cs:35580,2.8416007531337)
--(axis cs:35581,2.84160112111397)
--(axis cs:35582,2.84160149747092)
--(axis cs:35583,2.8416018951408)
--(axis cs:35584,2.84160230307746)
--(axis cs:35585,2.84160269306349)
--(axis cs:35586,2.84160311911431)
--(axis cs:35587,2.84160352394329)
--(axis cs:35588,2.84160390099577)
--(axis cs:35589,2.84160429850026)
--(axis cs:35590,2.84160466951836)
--(axis cs:35591,2.84160505507297)
--(axis cs:35592,2.84160541639643)
--(axis cs:35593,2.8416057680603)
--(axis cs:35594,2.84160611116952)
--(axis cs:35595,2.84160648281629)
--(axis cs:35596,2.84160684113389)
--(axis cs:35597,2.84160723137843)
--(axis cs:35598,2.8416076230324)
--(axis cs:35599,2.8416080129154)
--(axis cs:35600,2.84160843520118)
--(axis cs:35601,2.8416087920111)
--(axis cs:35602,2.84160910461907)
--(axis cs:35603,2.84160937812752)
--(axis cs:35604,2.84160963455372)
--(axis cs:35605,2.84160993818773)
--(axis cs:35606,2.84161028210199)
--(axis cs:35607,2.841610550018)
--(axis cs:35608,2.84161083136233)
--(axis cs:35609,2.84161113229529)
--(axis cs:35610,2.84161141268663)
--(axis cs:35611,2.84161173814433)
--(axis cs:35612,2.84161210333735)
--(axis cs:35613,2.84161242648767)
--(axis cs:35614,2.84161280202368)
--(axis cs:35615,2.84161316395641)
--(axis cs:35616,2.84161346765184)
--(axis cs:35617,2.84161377436697)
--(axis cs:35618,2.8416140893459)
--(axis cs:35619,2.84161438811814)
--(axis cs:35620,2.84161467124134)
--(axis cs:35621,2.84161496313118)
--(axis cs:35622,2.84161528211946)
--(axis cs:35623,2.84161559246484)
--(axis cs:35624,2.84161592168232)
--(axis cs:35625,2.84161624383518)
--(axis cs:35626,2.84161655581416)
--(axis cs:35627,2.84161686474716)
--(axis cs:35628,2.84161718123281)
--(axis cs:35629,2.84161750715201)
--(axis cs:35630,2.84161784580679)
--(axis cs:35631,2.84161817858641)
--(axis cs:35632,2.84161853433886)
--(axis cs:35633,2.84161890707826)
--(axis cs:35634,2.84161930725534)
--(axis cs:35635,2.84161971602355)
--(axis cs:35636,2.84162011970581)
--(axis cs:35637,2.84162056139792)
--(axis cs:35638,2.84162094110548)
--(axis cs:35639,2.84162136244404)
--(axis cs:35640,2.84162178277456)
--(axis cs:35641,2.84162218605838)
--(axis cs:35642,2.84162256717002)
--(axis cs:35643,2.84162292837566)
--(axis cs:35644,2.84162324290112)
--(axis cs:35645,2.84162358962259)
--(axis cs:35646,2.84162396918562)
--(axis cs:35647,2.8416243469549)
--(axis cs:35648,2.84162471467225)
--(axis cs:35649,2.84162508340413)
--(axis cs:35650,2.84162548724358)
--(axis cs:35651,2.84162585577012)
--(axis cs:35652,2.84162617773249)
--(axis cs:35653,2.84162656236402)
--(axis cs:35654,2.84162687877449)
--(axis cs:35655,2.84162716176872)
--(axis cs:35656,2.84162740851957)
--(axis cs:35657,2.84162768404278)
--(axis cs:35658,2.8416279560771)
--(axis cs:35659,2.84162823332187)
--(axis cs:35660,2.84162856598369)
--(axis cs:35661,2.84162888176296)
--(axis cs:35662,2.84162921496817)
--(axis cs:35663,2.84162953431582)
--(axis cs:35664,2.84162980723163)
--(axis cs:35665,2.84163011117618)
--(axis cs:35666,2.84163037785683)
--(axis cs:35667,2.84163063751994)
--(axis cs:35668,2.84163092624619)
--(axis cs:35669,2.84163120271894)
--(axis cs:35670,2.84163147829574)
--(axis cs:35671,2.84163170529196)
--(axis cs:35672,2.84163195998365)
--(axis cs:35673,2.84163222277701)
--(axis cs:35674,2.84163256223436)
--(axis cs:35675,2.84163292873633)
--(axis cs:35676,2.84163326095602)
--(axis cs:35677,2.84163358159979)
--(axis cs:35678,2.84163383926157)
--(axis cs:35679,2.8416341502993)
--(axis cs:35680,2.84163453927575)
--(axis cs:35681,2.84163493454447)
--(axis cs:35682,2.84163526687205)
--(axis cs:35683,2.84163554943666)
--(axis cs:35684,2.84163580636802)
--(axis cs:35685,2.84163599898003)
--(axis cs:35686,2.84163618130693)
--(axis cs:35687,2.84163628754839)
--(axis cs:35688,2.84163639099323)
--(axis cs:35689,2.84163653263003)
--(axis cs:35690,2.84163659269298)
--(axis cs:35691,2.84163664449393)
--(axis cs:35692,2.84163668453559)
--(axis cs:35693,2.84163665449212)
--(axis cs:35694,2.84163660140445)
--(axis cs:35695,2.84163653641551)
--(axis cs:35696,2.8416364970059)
--(axis cs:35697,2.84163642164862)
--(axis cs:35698,2.84163635143423)
--(axis cs:35699,2.84163627298945)
--(axis cs:35700,2.84163617915534)
--(axis cs:35701,2.84163609789115)
--(axis cs:35702,2.8416360093494)
--(axis cs:35703,2.84163596800951)
--(axis cs:35704,2.84163587288553)
--(axis cs:35705,2.84163580869683)
--(axis cs:35706,2.84163570077016)
--(axis cs:35707,2.84163556658288)
--(axis cs:35708,2.84163541337469)
--(axis cs:35709,2.84163529589563)
--(axis cs:35710,2.84163518263506)
--(axis cs:35711,2.84163507364987)
--(axis cs:35712,2.84163504768518)
--(axis cs:35713,2.84163501229008)
--(axis cs:35714,2.84163499640886)
--(axis cs:35715,2.84163498281683)
--(axis cs:35716,2.84163501917661)
--(axis cs:35717,2.84163502907876)
--(axis cs:35718,2.84163505614458)
--(axis cs:35719,2.84163508324386)
--(axis cs:35720,2.84163508315265)
--(axis cs:35721,2.84163505884917)
--(axis cs:35722,2.84163502052405)
--(axis cs:35723,2.84163498867973)
--(axis cs:35724,2.84163498707213)
--(axis cs:35725,2.84163500069692)
--(axis cs:35726,2.84163498440462)
--(axis cs:35727,2.84163502652938)
--(axis cs:35728,2.84163505776195)
--(axis cs:35729,2.84163504799371)
--(axis cs:35730,2.84163500212725)
--(axis cs:35731,2.84163495645093)
--(axis cs:35732,2.84163491615221)
--(axis cs:35733,2.84163485370996)
--(axis cs:35734,2.84163479746911)
--(axis cs:35735,2.84163482119866)
--(axis cs:35736,2.84163481516687)
--(axis cs:35737,2.84163484401697)
--(axis cs:35738,2.8416348746464)
--(axis cs:35739,2.84163492860997)
--(axis cs:35740,2.84163499323872)
--(axis cs:35741,2.84163501173288)
--(axis cs:35742,2.84163508076932)
--(axis cs:35743,2.84163508136776)
--(axis cs:35744,2.8416350774138)
--(axis cs:35745,2.84163512448416)
--(axis cs:35746,2.84163515656956)
--(axis cs:35747,2.84163516438658)
--(axis cs:35748,2.84163519180219)
--(axis cs:35749,2.8416351574516)
--(axis cs:35750,2.84163511337856)
--(axis cs:35751,2.84163499838621)
--(axis cs:35752,2.841634876769)
--(axis cs:35753,2.8416347825315)
--(axis cs:35754,2.84163464514922)
--(axis cs:35755,2.84163450925439)
--(axis cs:35756,2.84163436632788)
--(axis cs:35757,2.84163420994392)
--(axis cs:35758,2.84163404491705)
--(axis cs:35759,2.84163382316386)
--(axis cs:35760,2.84163359416103)
--(axis cs:35761,2.84163338010576)
--(axis cs:35762,2.84163315827129)
--(axis cs:35763,2.84163291818878)
--(axis cs:35764,2.84163262365894)
--(axis cs:35765,2.84163226842508)
--(axis cs:35766,2.84163191733291)
--(axis cs:35767,2.84163157952168)
--(axis cs:35768,2.84163124129026)
--(axis cs:35769,2.84163085249322)
--(axis cs:35770,2.84163047988477)
--(axis cs:35771,2.84163011946641)
--(axis cs:35772,2.84162975554925)
--(axis cs:35773,2.84162941801032)
--(axis cs:35774,2.84162913462974)
--(axis cs:35775,2.84162889502657)
--(axis cs:35776,2.84162861170778)
--(axis cs:35777,2.84162839455809)
--(axis cs:35778,2.841628202226)
--(axis cs:35779,2.84162799163619)
--(axis cs:35780,2.84162780278995)
--(axis cs:35781,2.84162764390432)
--(axis cs:35782,2.84162749893088)
--(axis cs:35783,2.84162738251389)
--(axis cs:35784,2.84162725318176)
--(axis cs:35785,2.84162712593901)
--(axis cs:35786,2.84162701667905)
--(axis cs:35787,2.84162689447045)
--(axis cs:35788,2.84162678327334)
--(axis cs:35789,2.84162672567839)
--(axis cs:35790,2.84162668399443)
--(axis cs:35791,2.84162666427651)
--(axis cs:35792,2.84162669676044)
--(axis cs:35793,2.84162676641482)
--(axis cs:35794,2.84162688237092)
--(axis cs:35795,2.84162702468469)
--(axis cs:35796,2.84162718755192)
--(axis cs:35797,2.84162736213042)
--(axis cs:35798,2.84162754032502)
--(axis cs:35799,2.84162767633522)
--(axis cs:35800,2.84162785239771)
--(axis cs:35801,2.84162803731001)
--(axis cs:35802,2.84162826829137)
--(axis cs:35803,2.8416284747602)
--(axis cs:35804,2.84162870599273)
--(axis cs:35805,2.84162888788147)
--(axis cs:35806,2.84162903076323)
--(axis cs:35807,2.84162913921222)
--(axis cs:35808,2.84162925854313)
--(axis cs:35809,2.84162933919579)
--(axis cs:35810,2.84162945345976)
--(axis cs:35811,2.84162956645952)
--(axis cs:35812,2.84162966252314)
--(axis cs:35813,2.8416297816539)
--(axis cs:35814,2.84162993148976)
--(axis cs:35815,2.84163012108783)
--(axis cs:35816,2.84163030120566)
--(axis cs:35817,2.84163051546786)
--(axis cs:35818,2.84163071428868)
--(axis cs:35819,2.84163084391531)
--(axis cs:35820,2.84163095611785)
--(axis cs:35821,2.84163101257501)
--(axis cs:35822,2.8416310372426)
--(axis cs:35823,2.84163109916811)
--(axis cs:35824,2.84163116402048)
--(axis cs:35825,2.841631206001)
--(axis cs:35826,2.84163126384986)
--(axis cs:35827,2.84163131060226)
--(axis cs:35828,2.84163136299095)
--(axis cs:35829,2.84163136942345)
--(axis cs:35830,2.84163139307937)
--(axis cs:35831,2.84163144516769)
--(axis cs:35832,2.84163151030109)
--(axis cs:35833,2.84163163864728)
--(axis cs:35834,2.84163181672697)
--(axis cs:35835,2.84163199929669)
--(axis cs:35836,2.84163215464444)
--(axis cs:35837,2.84163230147533)
--(axis cs:35838,2.84163244350834)
--(axis cs:35839,2.84163251867852)
--(axis cs:35840,2.8416325406281)
--(axis cs:35841,2.84163258628545)
--(axis cs:35842,2.84163265810769)
--(axis cs:35843,2.84163276775432)
--(axis cs:35844,2.84163289124291)
--(axis cs:35845,2.84163295764559)
--(axis cs:35846,2.84163303017602)
--(axis cs:35847,2.84163308805113)
--(axis cs:35848,2.84163317066946)
--(axis cs:35849,2.84163324950988)
--(axis cs:35850,2.84163335219317)
--(axis cs:35851,2.84163335205503)
--(axis cs:35852,2.84163337736596)
--(axis cs:35853,2.84163338872202)
--(axis cs:35854,2.84163334892965)
--(axis cs:35855,2.84163330269571)
--(axis cs:35856,2.84163323929795)
--(axis cs:35857,2.84163314379211)
--(axis cs:35858,2.84163309290663)
--(axis cs:35859,2.84163306772766)
--(axis cs:35860,2.84163306211653)
--(axis cs:35861,2.84163309451831)
--(axis cs:35862,2.84163309519122)
--(axis cs:35863,2.84163312946548)
--(axis cs:35864,2.84163315705423)
--(axis cs:35865,2.84163319857276)
--(axis cs:35866,2.8416331670094)
--(axis cs:35867,2.84163316007636)
--(axis cs:35868,2.84163315363399)
--(axis cs:35869,2.84163319656662)
--(axis cs:35870,2.8416331943308)
--(axis cs:35871,2.84163323446435)
--(axis cs:35872,2.84163321251666)
--(axis cs:35873,2.84163321143158)
--(axis cs:35874,2.84163325567152)
--(axis cs:35875,2.84163331875108)
--(axis cs:35876,2.84163339542876)
--(axis cs:35877,2.84163347808767)
--(axis cs:35878,2.84163355019715)
--(axis cs:35879,2.84163366072003)
--(axis cs:35880,2.84163377513697)
--(axis cs:35881,2.84163384935394)
--(axis cs:35882,2.84163393707695)
--(axis cs:35883,2.84163407436676)
--(axis cs:35884,2.84163424942281)
--(axis cs:35885,2.84163447971579)
--(axis cs:35886,2.84163468666683)
--(axis cs:35887,2.8416348999788)
--(axis cs:35888,2.84163509418573)
--(axis cs:35889,2.84163527514829)
--(axis cs:35890,2.84163547049646)
--(axis cs:35891,2.84163568247545)
--(axis cs:35892,2.84163591459558)
--(axis cs:35893,2.84163610070845)
--(axis cs:35894,2.84163638023418)
--(axis cs:35895,2.84163662514167)
--(axis cs:35896,2.84163684984437)
--(axis cs:35897,2.84163703890527)
--(axis cs:35898,2.8416372375888)
--(axis cs:35899,2.84163742205461)
--(axis cs:35900,2.84163759913806)
--(axis cs:35901,2.84163778350084)
--(axis cs:35902,2.84163798617518)
--(axis cs:35903,2.84163815329028)
--(axis cs:35904,2.84163833070573)
--(axis cs:35905,2.84163854230219)
--(axis cs:35906,2.84163879728113)
--(axis cs:35907,2.8416390681117)
--(axis cs:35908,2.84163933611719)
--(axis cs:35909,2.84163957410598)
--(axis cs:35910,2.84163976917971)
--(axis cs:35911,2.84164002559342)
--(axis cs:35912,2.84164027919653)
--(axis cs:35913,2.84164050433074)
--(axis cs:35914,2.84164072681547)
--(axis cs:35915,2.84164100828907)
--(axis cs:35916,2.84164132091427)
--(axis cs:35917,2.84164163220601)
--(axis cs:35918,2.841641952168)
--(axis cs:35919,2.84164226933849)
--(axis cs:35920,2.84164252547839)
--(axis cs:35921,2.84164277848843)
--(axis cs:35922,2.84164302235506)
--(axis cs:35923,2.84164319497385)
--(axis cs:35924,2.84164336780323)
--(axis cs:35925,2.84164354957669)
--(axis cs:35926,2.84164369497368)
--(axis cs:35927,2.84164383505464)
--(axis cs:35928,2.84164397227894)
--(axis cs:35929,2.84164407209482)
--(axis cs:35930,2.84164416860662)
--(axis cs:35931,2.84164426314609)
--(axis cs:35932,2.8416443945336)
--(axis cs:35933,2.84164455458822)
--(axis cs:35934,2.8416447337005)
--(axis cs:35935,2.8416449028814)
--(axis cs:35936,2.84164511239776)
--(axis cs:35937,2.84164533232611)
--(axis cs:35938,2.84164561020963)
--(axis cs:35939,2.84164580313654)
--(axis cs:35940,2.84164597343758)
--(axis cs:35941,2.84164615575208)
--(axis cs:35942,2.84164636589836)
--(axis cs:35943,2.84164653347542)
--(axis cs:35944,2.84164670160626)
--(axis cs:35945,2.84164688331595)
--(axis cs:35946,2.84164707518204)
--(axis cs:35947,2.84164723411219)
--(axis cs:35948,2.84164733934542)
--(axis cs:35949,2.84164745850628)
--(axis cs:35950,2.84164757088031)
--(axis cs:35951,2.84164764163446)
--(axis cs:35952,2.84164770781236)
--(axis cs:35953,2.8416477372507)
--(axis cs:35954,2.84164773965434)
--(axis cs:35955,2.84164771460565)
--(axis cs:35956,2.84164771526161)
--(axis cs:35957,2.84164770831002)
--(axis cs:35958,2.84164766547099)
--(axis cs:35959,2.84164764401723)
--(axis cs:35960,2.84164765302079)
--(axis cs:35961,2.84164766433877)
--(axis cs:35962,2.84164766803522)
--(axis cs:35963,2.84164766542176)
--(axis cs:35964,2.84164763171579)
--(axis cs:35965,2.84164754471807)
--(axis cs:35966,2.84164744734968)
--(axis cs:35967,2.84164734630488)
--(axis cs:35968,2.84164723053864)
--(axis cs:35969,2.8416470744126)
--(axis cs:35970,2.84164694406065)
--(axis cs:35971,2.84164680652644)
--(axis cs:35972,2.84164672485466)
--(axis cs:35973,2.84164664762248)
--(axis cs:35974,2.84164658047915)
--(axis cs:35975,2.84164646766584)
--(axis cs:35976,2.84164636791586)
--(axis cs:35977,2.84164624684365)
--(axis cs:35978,2.84164608681189)
--(axis cs:35979,2.84164589173823)
--(axis cs:35980,2.84164574886807)
--(axis cs:35981,2.84164561090977)
--(axis cs:35982,2.84164546268671)
--(axis cs:35983,2.84164532896993)
--(axis cs:35984,2.84164521569724)
--(axis cs:35985,2.84164507077321)
--(axis cs:35986,2.84164490290727)
--(axis cs:35987,2.84164473533165)
--(axis cs:35988,2.84164455315866)
--(axis cs:35989,2.84164435234697)
--(axis cs:35990,2.84164422681017)
--(axis cs:35991,2.84164407036111)
--(axis cs:35992,2.84164391383346)
--(axis cs:35993,2.84164380022951)
--(axis cs:35994,2.84164366066343)
--(axis cs:35995,2.84164349297635)
--(axis cs:35996,2.84164335353326)
--(axis cs:35997,2.84164323903532)
--(axis cs:35998,2.84164311643276)
--(axis cs:35999,2.84164302478312)
--(axis cs:36000,2.84164287464552)
--(axis cs:36001,2.84164275535673)
--(axis cs:36002,2.84164262973452)
--(axis cs:36003,2.84164245723412)
--(axis cs:36004,2.84164235110004)
--(axis cs:36005,2.84164229524964)
--(axis cs:36006,2.84164222859796)
--(axis cs:36007,2.84164213928257)
--(axis cs:36008,2.84164208484247)
--(axis cs:36009,2.84164203994969)
--(axis cs:36010,2.84164201586166)
--(axis cs:36011,2.84164196912363)
--(axis cs:36012,2.8416419270094)
--(axis cs:36013,2.84164185212398)
--(axis cs:36014,2.84164182863887)
--(axis cs:36015,2.84164177619152)
--(axis cs:36016,2.84164177040742)
--(axis cs:36017,2.84164175674229)
--(axis cs:36018,2.84164173952312)
--(axis cs:36019,2.84164177748276)
--(axis cs:36020,2.8416418291334)
--(axis cs:36021,2.84164186120886)
--(axis cs:36022,2.84164193626556)
--(axis cs:36023,2.84164197434104)
--(axis cs:36024,2.84164199697322)
--(axis cs:36025,2.84164199783207)
--(axis cs:36026,2.8416419916068)
--(axis cs:36027,2.84164202358027)
--(axis cs:36028,2.84164202304786)
--(axis cs:36029,2.84164199009181)
--(axis cs:36030,2.84164191539686)
--(axis cs:36031,2.84164180663661)
--(axis cs:36032,2.84164168323686)
--(axis cs:36033,2.84164153831157)
--(axis cs:36034,2.8416414122284)
--(axis cs:36035,2.84164126768264)
--(axis cs:36036,2.84164110887464)
--(axis cs:36037,2.84164095562828)
--(axis cs:36038,2.8416408513484)
--(axis cs:36039,2.84164073271909)
--(axis cs:36040,2.84164059606443)
--(axis cs:36041,2.84164047313828)
--(axis cs:36042,2.84164035571565)
--(axis cs:36043,2.84164016838421)
--(axis cs:36044,2.84164006965652)
--(axis cs:36045,2.8416399357278)
--(axis cs:36046,2.84163973582031)
--(axis cs:36047,2.8416395424592)
--(axis cs:36048,2.84163932480032)
--(axis cs:36049,2.84163915807779)
--(axis cs:36050,2.84163897268663)
--(axis cs:36051,2.84163879839888)
--(axis cs:36052,2.84163866597885)
--(axis cs:36053,2.84163853745404)
--(axis cs:36054,2.84163839144501)
--(axis cs:36055,2.84163827958676)
--(axis cs:36056,2.84163813509488)
--(axis cs:36057,2.84163796973419)
--(axis cs:36058,2.84163784596579)
--(axis cs:36059,2.84163768984092)
--(axis cs:36060,2.8416375504784)
--(axis cs:36061,2.841637407174)
--(axis cs:36062,2.84163727799069)
--(axis cs:36063,2.84163713056396)
--(axis cs:36064,2.84163703983582)
--(axis cs:36065,2.84163694647431)
--(axis cs:36066,2.84163690432663)
--(axis cs:36067,2.84163685994052)
--(axis cs:36068,2.84163683439461)
--(axis cs:36069,2.8416368184294)
--(axis cs:36070,2.84163682210981)
--(axis cs:36071,2.84163674909142)
--(axis cs:36072,2.8416367067049)
--(axis cs:36073,2.84163673041647)
--(axis cs:36074,2.84163671769099)
--(axis cs:36075,2.84163672874276)
--(axis cs:36076,2.841636796519)
--(axis cs:36077,2.84163682512785)
--(axis cs:36078,2.84163686015133)
--(axis cs:36079,2.84163696230529)
--(axis cs:36080,2.84163704197283)
--(axis cs:36081,2.84163711942928)
--(axis cs:36082,2.84163720595788)
--(axis cs:36083,2.84163724071345)
--(axis cs:36084,2.84163728909885)
--(axis cs:36085,2.84163734274836)
--(axis cs:36086,2.8416374291592)
--(axis cs:36087,2.84163747396039)
--(axis cs:36088,2.8416375232343)
--(axis cs:36089,2.84163755474643)
--(axis cs:36090,2.84163760284736)
--(axis cs:36091,2.84163761942108)
--(axis cs:36092,2.84163763656609)
--(axis cs:36093,2.84163767216409)
--(axis cs:36094,2.8416377338409)
--(axis cs:36095,2.84163776655057)
--(axis cs:36096,2.84163772184797)
--(axis cs:36097,2.84163768919813)
--(axis cs:36098,2.84163769979428)
--(axis cs:36099,2.84163774077809)
--(axis cs:36100,2.84163775450229)
--(axis cs:36101,2.8416377333084)
--(axis cs:36102,2.84163765606303)
--(axis cs:36103,2.84163759976394)
--(axis cs:36104,2.84163755020914)
--(axis cs:36105,2.84163755924565)
--(axis cs:36106,2.84163753432406)
--(axis cs:36107,2.84163753402559)
--(axis cs:36108,2.84163761845768)
--(axis cs:36109,2.84163772068636)
--(axis cs:36110,2.84163787573859)
--(axis cs:36111,2.84163802477917)
--(axis cs:36112,2.84163816332501)
--(axis cs:36113,2.84163828722174)
--(axis cs:36114,2.84163838728412)
--(axis cs:36115,2.8416385434076)
--(axis cs:36116,2.84163872983613)
--(axis cs:36117,2.84163892487846)
--(axis cs:36118,2.8416391177763)
--(axis cs:36119,2.84163925261907)
--(axis cs:36120,2.84163943241551)
--(axis cs:36121,2.84163961794329)
--(axis cs:36122,2.8416398740472)
--(axis cs:36123,2.84164011636936)
--(axis cs:36124,2.84164033529218)
--(axis cs:36125,2.84164056043969)
--(axis cs:36126,2.84164075375071)
--(axis cs:36127,2.84164097454369)
--(axis cs:36128,2.84164117431992)
--(axis cs:36129,2.84164138021298)
--(axis cs:36130,2.84164155559548)
--(axis cs:36131,2.84164170695336)
--(axis cs:36132,2.84164188725253)
--(axis cs:36133,2.84164203600854)
--(axis cs:36134,2.84164219834232)
--(axis cs:36135,2.84164238876558)
--(axis cs:36136,2.84164255573368)
--(axis cs:36137,2.84164274615873)
--(axis cs:36138,2.84164296281575)
--(axis cs:36139,2.84164318668205)
--(axis cs:36140,2.84164341215733)
--(axis cs:36141,2.84164362337748)
--(axis cs:36142,2.84164379250388)
--(axis cs:36143,2.84164400577167)
--(axis cs:36144,2.84164417739708)
--(axis cs:36145,2.84164436131573)
--(axis cs:36146,2.84164453888205)
--(axis cs:36147,2.84164473244815)
--(axis cs:36148,2.84164493371755)
--(axis cs:36149,2.8416451386205)
--(axis cs:36150,2.84164533733103)
--(axis cs:36151,2.84164553271359)
--(axis cs:36152,2.84164570117434)
--(axis cs:36153,2.84164584305041)
--(axis cs:36154,2.84164593993091)
--(axis cs:36155,2.84164599622814)
--(axis cs:36156,2.84164601869866)
--(axis cs:36157,2.84164602632582)
--(axis cs:36158,2.84164598795127)
--(axis cs:36159,2.84164597081898)
--(axis cs:36160,2.84164592751503)
--(axis cs:36161,2.84164590461774)
--(axis cs:36162,2.84164584783411)
--(axis cs:36163,2.84164582119929)
--(axis cs:36164,2.84164582256312)
--(axis cs:36165,2.84164581891355)
--(axis cs:36166,2.84164580438065)
--(axis cs:36167,2.84164577240516)
--(axis cs:36168,2.8416457768083)
--(axis cs:36169,2.84164582052636)
--(axis cs:36170,2.84164583467158)
--(axis cs:36171,2.84164581144187)
--(axis cs:36172,2.84164582267887)
--(axis cs:36173,2.84164578832717)
--(axis cs:36174,2.84164572639389)
--(axis cs:36175,2.84164566916563)
--(axis cs:36176,2.84164564940065)
--(axis cs:36177,2.84164565403456)
--(axis cs:36178,2.84164569672101)
--(axis cs:36179,2.84164569890411)
--(axis cs:36180,2.84164569749083)
--(axis cs:36181,2.8416457028934)
--(axis cs:36182,2.8416456993293)
--(axis cs:36183,2.84164570435139)
--(axis cs:36184,2.84164570123223)
--(axis cs:36185,2.84164564837576)
--(axis cs:36186,2.84164558128369)
--(axis cs:36187,2.84164551021658)
--(axis cs:36188,2.84164542145808)
--(axis cs:36189,2.84164532928158)
--(axis cs:36190,2.84164520798105)
--(axis cs:36191,2.8416450581547)
--(axis cs:36192,2.84164496755892)
--(axis cs:36193,2.84164485471486)
--(axis cs:36194,2.8416447462939)
--(axis cs:36195,2.84164463007817)
--(axis cs:36196,2.84164445794316)
--(axis cs:36197,2.84164425712626)
--(axis cs:36198,2.84164400005235)
--(axis cs:36199,2.84164369285096)
--(axis cs:36200,2.8416434080035)
--(axis cs:36201,2.84164311291942)
--(axis cs:36202,2.84164284243324)
--(axis cs:36203,2.84164259583661)
--(axis cs:36204,2.84164235261478)
--(axis cs:36205,2.84164214507898)
--(axis cs:36206,2.84164192845263)
--(axis cs:36207,2.84164169511583)
--(axis cs:36208,2.84164148345277)
--(axis cs:36209,2.84164122688379)
--(axis cs:36210,2.84164094649874)
--(axis cs:36211,2.84164067456641)
--(axis cs:36212,2.84164040220941)
--(axis cs:36213,2.84164011049355)
--(axis cs:36214,2.84163976408071)
--(axis cs:36215,2.84163941124123)
--(axis cs:36216,2.84163904343613)
--(axis cs:36217,2.84163865814768)
--(axis cs:36218,2.84163825436089)
--(axis cs:36219,2.84163785441522)
--(axis cs:36220,2.84163745205999)
--(axis cs:36221,2.84163698940303)
--(axis cs:36222,2.84163652023798)
--(axis cs:36223,2.84163607792887)
--(axis cs:36224,2.84163562860293)
--(axis cs:36225,2.84163510886025)
--(axis cs:36226,2.84163456238219)
--(axis cs:36227,2.84163398210159)
--(axis cs:36228,2.84163338351988)
--(axis cs:36229,2.84163276092239)
--(axis cs:36230,2.84163212203921)
--(axis cs:36231,2.84163150200475)
--(axis cs:36232,2.84163089575533)
--(axis cs:36233,2.84163030625202)
--(axis cs:36234,2.84162974712338)
--(axis cs:36235,2.84162926373646)
--(axis cs:36236,2.84162876239736)
--(axis cs:36237,2.84162827235058)
--(axis cs:36238,2.84162777922379)
--(axis cs:36239,2.84162721465945)
--(axis cs:36240,2.84162667507125)
--(axis cs:36241,2.84162622256733)
--(axis cs:36242,2.84162572534769)
--(axis cs:36243,2.84162522156999)
--(axis cs:36244,2.84162474039948)
--(axis cs:36245,2.84162424267633)
--(axis cs:36246,2.84162378105602)
--(axis cs:36247,2.8416232606074)
--(axis cs:36248,2.84162273066158)
--(axis cs:36249,2.84162214553021)
--(axis cs:36250,2.84162152366644)
--(axis cs:36251,2.84162088725375)
--(axis cs:36252,2.84162023081966)
--(axis cs:36253,2.84161959347304)
--(axis cs:36254,2.84161896738255)
--(axis cs:36255,2.84161828607772)
--(axis cs:36256,2.84161759351349)
--(axis cs:36257,2.84161688305413)
--(axis cs:36258,2.84161613806941)
--(axis cs:36259,2.8416154611621)
--(axis cs:36260,2.84161480272955)
--(axis cs:36261,2.84161407879614)
--(axis cs:36262,2.84161335710806)
--(axis cs:36263,2.84161259699156)
--(axis cs:36264,2.84161182546978)
--(axis cs:36265,2.84161103527839)
--(axis cs:36266,2.84161024732754)
--(axis cs:36267,2.84160940776228)
--(axis cs:36268,2.84160859274844)
--(axis cs:36269,2.84160771585769)
--(axis cs:36270,2.84160684876688)
--(axis cs:36271,2.84160595883468)
--(axis cs:36272,2.84160501578802)
--(axis cs:36273,2.84160407880915)
--(axis cs:36274,2.84160314126227)
--(axis cs:36275,2.84160222243772)
--(axis cs:36276,2.84160123052405)
--(axis cs:36277,2.84160023750172)
--(axis cs:36278,2.84159916810816)
--(axis cs:36279,2.84159814696148)
--(axis cs:36280,2.84159710520613)
--(axis cs:36281,2.84159602197362)
--(axis cs:36282,2.84159497663133)
--(axis cs:36283,2.84159393158036)
--(axis cs:36284,2.84159289965368)
--(axis cs:36285,2.84159188331659)
--(axis cs:36286,2.84159087480262)
--(axis cs:36287,2.84158989207734)
--(axis cs:36288,2.84158892012089)
--(axis cs:36289,2.84158795630116)
--(axis cs:36290,2.84158696363454)
--(axis cs:36291,2.84158600484168)
--(axis cs:36292,2.84158500044431)
--(axis cs:36293,2.84158394325246)
--(axis cs:36294,2.8415828641502)
--(axis cs:36295,2.84158179938784)
--(axis cs:36296,2.84158070395901)
--(axis cs:36297,2.84157952263159)
--(axis cs:36298,2.84157832407267)
--(axis cs:36299,2.84157706427461)
--(axis cs:36300,2.84157577069022)
--(axis cs:36301,2.84157449010957)
--(axis cs:36302,2.84157319851673)
--(axis cs:36303,2.8415718783345)
--(axis cs:36304,2.84157055144329)
--(axis cs:36305,2.84156927988334)
--(axis cs:36306,2.84156802912772)
--(axis cs:36307,2.84156681877229)
--(axis cs:36308,2.84156565455762)
--(axis cs:36309,2.84156450109677)
--(axis cs:36310,2.84156333828296)
--(axis cs:36311,2.84156215155303)
--(axis cs:36312,2.84156100172923)
--(axis cs:36313,2.84155983659301)
--(axis cs:36314,2.84155867203733)
--(axis cs:36315,2.8415575229536)
--(axis cs:36316,2.84155635966822)
--(axis cs:36317,2.84155514190652)
--(axis cs:36318,2.84155392883764)
--(axis cs:36319,2.84155272078698)
--(axis cs:36320,2.8415515792031)
--(axis cs:36321,2.84155051633272)
--(axis cs:36322,2.84154939815794)
--(axis cs:36323,2.84154829379488)
--(axis cs:36324,2.84154721989988)
--(axis cs:36325,2.84154617642239)
--(axis cs:36326,2.84154509991516)
--(axis cs:36327,2.8415440046523)
--(axis cs:36328,2.8415428732162)
--(axis cs:36329,2.84154171638504)
--(axis cs:36330,2.8415405752605)
--(axis cs:36331,2.84153943772128)
--(axis cs:36332,2.84153830196387)
--(axis cs:36333,2.84153716036274)
--(axis cs:36334,2.84153609378985)
--(axis cs:36335,2.84153501266423)
--(axis cs:36336,2.84153397029794)
--(axis cs:36337,2.8415329250197)
--(axis cs:36338,2.84153194370761)
--(axis cs:36339,2.84153100005453)
--(axis cs:36340,2.84153010005726)
--(axis cs:36341,2.8415291667479)
--(axis cs:36342,2.84152823709373)
--(axis cs:36343,2.8415272999767)
--(axis cs:36344,2.84152635371746)
--(axis cs:36345,2.84152543168442)
--(axis cs:36346,2.84152456556613)
--(axis cs:36347,2.84152374303411)
--(axis cs:36348,2.84152295194144)
--(axis cs:36349,2.84152217419443)
--(axis cs:36350,2.84152136874626)
--(axis cs:36351,2.84152057645977)
--(axis cs:36352,2.84151980935964)
--(axis cs:36353,2.84151900855913)
--(axis cs:36354,2.84151821732018)
--(axis cs:36355,2.84151744134812)
--(axis cs:36356,2.8415166551335)
--(axis cs:36357,2.84151588124802)
--(axis cs:36358,2.84151515285523)
--(axis cs:36359,2.8415144695854)
--(axis cs:36360,2.84151373629737)
--(axis cs:36361,2.84151298672187)
--(axis cs:36362,2.84151225522797)
--(axis cs:36363,2.84151153311407)
--(axis cs:36364,2.84151084392624)
--(axis cs:36365,2.84151021614652)
--(axis cs:36366,2.84150956592911)
--(axis cs:36367,2.84150890373142)
--(axis cs:36368,2.84150825725697)
--(axis cs:36369,2.84150760729993)
--(axis cs:36370,2.84150697392157)
--(axis cs:36371,2.84150633732578)
--(axis cs:36372,2.84150574342308)
--(axis cs:36373,2.84150509415926)
--(axis cs:36374,2.84150445072418)
--(axis cs:36375,2.84150382428545)
--(axis cs:36376,2.84150321125711)
--(axis cs:36377,2.84150260457835)
--(axis cs:36378,2.84150196917069)
--(axis cs:36379,2.84150134193528)
--(axis cs:36380,2.84150075857479)
--(axis cs:36381,2.84150021186415)
--(axis cs:36382,2.84149969404717)
--(axis cs:36383,2.84149919164536)
--(axis cs:36384,2.84149866707732)
--(axis cs:36385,2.84149815564016)
--(axis cs:36386,2.84149764959902)
--(axis cs:36387,2.84149710063223)
--(axis cs:36388,2.84149657934633)
--(axis cs:36389,2.84149605465109)
--(axis cs:36390,2.84149554191204)
--(axis cs:36391,2.84149502456347)
--(axis cs:36392,2.8414945099973)
--(axis cs:36393,2.84149403246163)
--(axis cs:36394,2.84149354484139)
--(axis cs:36395,2.84149312951962)
--(axis cs:36396,2.84149269516455)
--(axis cs:36397,2.84149223558529)
--(axis cs:36398,2.84149174827233)
--(axis cs:36399,2.84149125446963)
--(axis cs:36400,2.84149070735603)
--(axis cs:36401,2.84149015216773)
--(axis cs:36402,2.84148966437713)
--(axis cs:36403,2.84148921944652)
--(axis cs:36404,2.84148875767273)
--(axis cs:36405,2.84148830113701)
--(axis cs:36406,2.84148785203182)
--(axis cs:36407,2.84148741267483)
--(axis cs:36408,2.8414869591588)
--(axis cs:36409,2.84148652721875)
--(axis cs:36410,2.84148614035082)
--(axis cs:36411,2.84148583675131)
--(axis cs:36412,2.84148556449826)
--(axis cs:36413,2.84148533894898)
--(axis cs:36414,2.84148515934876)
--(axis cs:36415,2.84148505222823)
--(axis cs:36416,2.84148496747288)
--(axis cs:36417,2.84148489822514)
--(axis cs:36418,2.84148476108397)
--(axis cs:36419,2.84148463196312)
--(axis cs:36420,2.84148454042485)
--(axis cs:36421,2.84148445573699)
--(axis cs:36422,2.84148435245022)
--(axis cs:36423,2.84148425122302)
--(axis cs:36424,2.84148418453942)
--(axis cs:36425,2.84148413052186)
--(axis cs:36426,2.84148409202892)
--(axis cs:36427,2.84148400688316)
--(axis cs:36428,2.84148393951115)
--(axis cs:36429,2.84148389309126)
--(axis cs:36430,2.84148382541641)
--(axis cs:36431,2.84148374659724)
--(axis cs:36432,2.84148363330049)
--(axis cs:36433,2.84148358874522)
--(axis cs:36434,2.84148358973796)
--(axis cs:36435,2.84148359921902)
--(axis cs:36436,2.84148357713761)
--(axis cs:36437,2.84148355172659)
--(axis cs:36438,2.84148349262367)
--(axis cs:36439,2.84148342868635)
--(axis cs:36440,2.84148338769396)
--(axis cs:36441,2.84148336570207)
--(axis cs:36442,2.84148339526456)
--(axis cs:36443,2.84148342196269)
--(axis cs:36444,2.84148344963249)
--(axis cs:36445,2.841483443563)
--(axis cs:36446,2.84148342658617)
--(axis cs:36447,2.84148336888017)
--(axis cs:36448,2.84148329057292)
--(axis cs:36449,2.84148324830712)
--(axis cs:36450,2.84148322607384)
--(axis cs:36451,2.84148322423803)
--(axis cs:36452,2.84148324239721)
--(axis cs:36453,2.84148331568887)
--(axis cs:36454,2.84148340735425)
--(axis cs:36455,2.84148353150868)
--(axis cs:36456,2.84148363409454)
--(axis cs:36457,2.84148380400295)
--(axis cs:36458,2.84148395755911)
--(axis cs:36459,2.84148410035324)
--(axis cs:36460,2.84148418559067)
--(axis cs:36461,2.84148426213242)
--(axis cs:36462,2.84148430993616)
--(axis cs:36463,2.84148437567974)
--(axis cs:36464,2.84148441790641)
--(axis cs:36465,2.8414844603494)
--(axis cs:36466,2.84148451139103)
--(axis cs:36467,2.84148463672362)
--(axis cs:36468,2.84148473286046)
--(axis cs:36469,2.84148482849083)
--(axis cs:36470,2.84148489788294)
--(axis cs:36471,2.84148489825298)
--(axis cs:36472,2.84148494051743)
--(axis cs:36473,2.84148501829119)
--(axis cs:36474,2.8414851069172)
--(axis cs:36475,2.84148520509564)
--(axis cs:36476,2.8414852163647)
--(axis cs:36477,2.84148526013727)
--(axis cs:36478,2.84148527898906)
--(axis cs:36479,2.84148524509973)
--(axis cs:36480,2.84148520488762)
--(axis cs:36481,2.84148515986513)
--(axis cs:36482,2.84148516128573)
--(axis cs:36483,2.84148513199198)
--(axis cs:36484,2.84148511492415)
--(axis cs:36485,2.84148510907279)
--(axis cs:36486,2.84148512327831)
--(axis cs:36487,2.8414851326446)
--(axis cs:36488,2.84148515089345)
--(axis cs:36489,2.84148517493405)
--(axis cs:36490,2.8414852192751)
--(axis cs:36491,2.84148523237553)
--(axis cs:36492,2.84148526892724)
--(axis cs:36493,2.84148525929711)
--(axis cs:36494,2.84148526048061)
--(axis cs:36495,2.84148527051658)
--(axis cs:36496,2.8414852754079)
--(axis cs:36497,2.84148528985093)
--(axis cs:36498,2.84148534135432)
--(axis cs:36499,2.84148542599432)
--(axis cs:36500,2.84148546376923)
--(axis cs:36501,2.84148550549384)
--(axis cs:36502,2.84148553558553)
--(axis cs:36503,2.84148555839359)
--(axis cs:36504,2.84148557032232)
--(axis cs:36505,2.8414856225655)
--(axis cs:36506,2.84148569955428)
--(axis cs:36507,2.84148577497292)
--(axis cs:36508,2.84148589785457)
--(axis cs:36509,2.8414860038661)
--(axis cs:36510,2.84148611903829)
--(axis cs:36511,2.84148627541231)
--(axis cs:36512,2.84148639785007)
--(axis cs:36513,2.84148655096855)
--(axis cs:36514,2.8414867582448)
--(axis cs:36515,2.84148693044905)
--(axis cs:36516,2.84148714995073)
--(axis cs:36517,2.84148734509095)
--(axis cs:36518,2.84148751278858)
--(axis cs:36519,2.84148764423443)
--(axis cs:36520,2.84148777896266)
--(axis cs:36521,2.84148797338352)
--(axis cs:36522,2.84148820747086)
--(axis cs:36523,2.84148836027385)
--(axis cs:36524,2.84148851379484)
--(axis cs:36525,2.84148868757118)
--(axis cs:36526,2.84148883625263)
--(axis cs:36527,2.84148897060035)
--(axis cs:36528,2.84148912513879)
--(axis cs:36529,2.84148929184917)
--(axis cs:36530,2.84148950573761)
--(axis cs:36531,2.84148974140266)
--(axis cs:36532,2.84148998253918)
--(axis cs:36533,2.8414902169588)
--(axis cs:36534,2.84149044333836)
--(axis cs:36535,2.84149068369436)
--(axis cs:36536,2.8414909224848)
--(axis cs:36537,2.84149114850102)
--(axis cs:36538,2.84149136655592)
--(axis cs:36539,2.84149160701264)
--(axis cs:36540,2.84149176708535)
--(axis cs:36541,2.84149191681368)
--(axis cs:36542,2.84149205350571)
--(axis cs:36543,2.84149220507505)
--(axis cs:36544,2.84149233720024)
--(axis cs:36545,2.84149250104023)
--(axis cs:36546,2.84149265537587)
--(axis cs:36547,2.84149280438176)
--(axis cs:36548,2.84149293307834)
--(axis cs:36549,2.84149304262042)
--(axis cs:36550,2.8414931423623)
--(axis cs:36551,2.8414932101344)
--(axis cs:36552,2.84149328854105)
--(axis cs:36553,2.84149341499744)
--(axis cs:36554,2.84149352670524)
--(axis cs:36555,2.84149366793264)
--(axis cs:36556,2.84149380233879)
--(axis cs:36557,2.84149393761938)
--(axis cs:36558,2.84149408253192)
--(axis cs:36559,2.84149417683364)
--(axis cs:36560,2.84149424838334)
--(axis cs:36561,2.84149431466787)
--(axis cs:36562,2.84149440915906)
--(axis cs:36563,2.8414944648664)
--(axis cs:36564,2.8414945478633)
--(axis cs:36565,2.84149465172223)
--(axis cs:36566,2.84149485017986)
--(axis cs:36567,2.84149504038071)
--(axis cs:36568,2.84149520280551)
--(axis cs:36569,2.84149538655167)
--(axis cs:36570,2.84149557960226)
--(axis cs:36571,2.84149579173139)
--(axis cs:36572,2.84149596335595)
--(axis cs:36573,2.84149609979227)
--(axis cs:36574,2.84149626426669)
--(axis cs:36575,2.84149639285206)
--(axis cs:36576,2.84149657029738)
--(axis cs:36577,2.84149672544873)
--(axis cs:36578,2.84149688967712)
--(axis cs:36579,2.84149707342905)
--(axis cs:36580,2.84149725525856)
--(axis cs:36581,2.84149746203638)
--(axis cs:36582,2.84149763827133)
--(axis cs:36583,2.84149780058805)
--(axis cs:36584,2.84149789908717)
--(axis cs:36585,2.84149801793436)
--(axis cs:36586,2.8414981777991)
--(axis cs:36587,2.84149833596131)
--(axis cs:36588,2.84149846801446)
--(axis cs:36589,2.84149853945745)
--(axis cs:36590,2.8414985721441)
--(axis cs:36591,2.84149861291839)
--(axis cs:36592,2.84149867656146)
--(axis cs:36593,2.84149875402273)
--(axis cs:36594,2.84149882932286)
--(axis cs:36595,2.84149890401219)
--(axis cs:36596,2.8414989525899)
--(axis cs:36597,2.8414989896988)
--(axis cs:36598,2.84149904107925)
--(axis cs:36599,2.84149910207465)
--(axis cs:36600,2.84149921626732)
--(axis cs:36601,2.8414993487087)
--(axis cs:36602,2.84149945268713)
--(axis cs:36603,2.84149950867929)
--(axis cs:36604,2.84149956305666)
--(axis cs:36605,2.84149963789711)
--(axis cs:36606,2.84149971786986)
--(axis cs:36607,2.84149977884004)
--(axis cs:36608,2.84149988773167)
--(axis cs:36609,2.84149995206848)
--(axis cs:36610,2.84150000081299)
--(axis cs:36611,2.84149999959635)
--(axis cs:36612,2.84149998232072)
--(axis cs:36613,2.84149994945866)
--(axis cs:36614,2.84149992654358)
--(axis cs:36615,2.84149988825903)
--(axis cs:36616,2.84149984540657)
--(axis cs:36617,2.84149979036357)
--(axis cs:36618,2.84149976096511)
--(axis cs:36619,2.84149973024711)
--(axis cs:36620,2.84149969979847)
--(axis cs:36621,2.84149964677586)
--(axis cs:36622,2.84149963949832)
--(axis cs:36623,2.84149961181548)
--(axis cs:36624,2.84149958987131)
--(axis cs:36625,2.84149955431996)
--(axis cs:36626,2.84149949533706)
--(axis cs:36627,2.84149946443898)
--(axis cs:36628,2.84149943055764)
--(axis cs:36629,2.84149946038073)
--(axis cs:36630,2.84149952018905)
--(axis cs:36631,2.84149957606873)
--(axis cs:36632,2.84149963003539)
--(axis cs:36633,2.84149961092956)
--(axis cs:36634,2.84149960205932)
--(axis cs:36635,2.84149959571644)
--(axis cs:36636,2.84149961595453)
--(axis cs:36637,2.84149956764293)
--(axis cs:36638,2.84149952061535)
--(axis cs:36639,2.84149946189785)
--(axis cs:36640,2.84149943678483)
--(axis cs:36641,2.84149938151196)
--(axis cs:36642,2.84149933412616)
--(axis cs:36643,2.84149928725991)
--(axis cs:36644,2.84149921794224)
--(axis cs:36645,2.84149910044392)
--(axis cs:36646,2.84149900693758)
--(axis cs:36647,2.84149886444956)
--(axis cs:36648,2.84149871750522)
--(axis cs:36649,2.84149858505901)
--(axis cs:36650,2.84149846477875)
--(axis cs:36651,2.84149837150154)
--(axis cs:36652,2.84149832263182)
--(axis cs:36653,2.84149829825134)
--(axis cs:36654,2.84149835437028)
--(axis cs:36655,2.84149843743335)
--(axis cs:36656,2.8414985176294)
--(axis cs:36657,2.84149859580433)
--(axis cs:36658,2.84149871502259)
--(axis cs:36659,2.84149881760267)
--(axis cs:36660,2.84149896118423)
--(axis cs:36661,2.84149908389676)
--(axis cs:36662,2.84149918087995)
--(axis cs:36663,2.84149931168163)
--(axis cs:36664,2.84149947339376)
--(axis cs:36665,2.84149967048386)
--(axis cs:36666,2.84149988991092)
--(axis cs:36667,2.84150010846797)
--(axis cs:36668,2.84150033477845)
--(axis cs:36669,2.84150057805463)
--(axis cs:36670,2.84150083817163)
--(axis cs:36671,2.84150112825884)
--(axis cs:36672,2.84150136020739)
--(axis cs:36673,2.84150156956077)
--(axis cs:36674,2.84150181511874)
--(axis cs:36675,2.84150208020007)
--(axis cs:36676,2.84150237956097)
--(axis cs:36677,2.84150266706127)
--(axis cs:36678,2.84150292284596)
--(axis cs:36679,2.84150322680929)
--(axis cs:36680,2.84150350482701)
--(axis cs:36681,2.84150377663861)
--(axis cs:36682,2.84150395265582)
--(axis cs:36683,2.8415041711803)
--(axis cs:36684,2.84150436943866)
--(axis cs:36685,2.84150458308292)
--(axis cs:36686,2.84150477696679)
--(axis cs:36687,2.84150493505294)
--(axis cs:36688,2.84150510258685)
--(axis cs:36689,2.8415052908222)
--(axis cs:36690,2.84150548567842)
--(axis cs:36691,2.84150566737823)
--(axis cs:36692,2.84150584471012)
--(axis cs:36693,2.84150597385358)
--(axis cs:36694,2.84150608862161)
--(axis cs:36695,2.84150619832213)
--(axis cs:36696,2.84150631306161)
--(axis cs:36697,2.841506392281)
--(axis cs:36698,2.84150645280857)
--(axis cs:36699,2.84150646576391)
--(axis cs:36700,2.8415064801386)
--(axis cs:36701,2.84150654937767)
--(axis cs:36702,2.8415066289068)
--(axis cs:36703,2.84150667734901)
--(axis cs:36704,2.84150675405452)
--(axis cs:36705,2.84150684997117)
--(axis cs:36706,2.84150691882587)
--(axis cs:36707,2.84150703664158)
--(axis cs:36708,2.84150709153723)
--(axis cs:36709,2.84150709816633)
--(axis cs:36710,2.8415070777594)
--(axis cs:36711,2.84150705563868)
--(axis cs:36712,2.84150700829011)
--(axis cs:36713,2.8415069407428)
--(axis cs:36714,2.84150685003613)
--(axis cs:36715,2.84150676032404)
--(axis cs:36716,2.84150670189016)
--(axis cs:36717,2.84150667684657)
--(axis cs:36718,2.84150669914605)
--(axis cs:36719,2.84150678058641)
--(axis cs:36720,2.84150687461731)
--(axis cs:36721,2.84150706674302)
--(axis cs:36722,2.8415072700069)
--(axis cs:36723,2.84150751792266)
--(axis cs:36724,2.84150774324562)
--(axis cs:36725,2.84150792042319)
--(axis cs:36726,2.84150809183543)
--(axis cs:36727,2.84150831524802)
--(axis cs:36728,2.84150854017094)
--(axis cs:36729,2.84150876416255)
--(axis cs:36730,2.84150897879661)
--(axis cs:36731,2.84150921723542)
--(axis cs:36732,2.84150943639407)
--(axis cs:36733,2.84150960923349)
--(axis cs:36734,2.84150977990565)
--(axis cs:36735,2.84150994915496)
--(axis cs:36736,2.84151011549692)
--(axis cs:36737,2.84151020667107)
--(axis cs:36738,2.84151021565436)
--(axis cs:36739,2.84151015223746)
--(axis cs:36740,2.84151013850413)
--(axis cs:36741,2.8415101469625)
--(axis cs:36742,2.84151016313308)
--(axis cs:36743,2.84151016592854)
--(axis cs:36744,2.84151016577429)
--(axis cs:36745,2.84151012940683)
--(axis cs:36746,2.84151011751418)
--(axis cs:36747,2.8415101699481)
--(axis cs:36748,2.84151024252885)
--(axis cs:36749,2.84151028027503)
--(axis cs:36750,2.84151034119457)
--(axis cs:36751,2.84151036771699)
--(axis cs:36752,2.84151035940301)
--(axis cs:36753,2.84151036306838)
--(axis cs:36754,2.84151036172953)
--(axis cs:36755,2.84151039651419)
--(axis cs:36756,2.84151044487741)
--(axis cs:36757,2.84151044816106)
--(axis cs:36758,2.84151048895338)
--(axis cs:36759,2.84151054649115)
--(axis cs:36760,2.84151051766559)
--(axis cs:36761,2.84151050709701)
--(axis cs:36762,2.84151050305323)
--(axis cs:36763,2.84151047726279)
--(axis cs:36764,2.84151048284016)
--(axis cs:36765,2.84151049492142)
--(axis cs:36766,2.84151051261574)
--(axis cs:36767,2.84151054286909)
--(axis cs:36768,2.84151058928711)
--(axis cs:36769,2.84151059757595)
--(axis cs:36770,2.84151058360368)
--(axis cs:36771,2.84151059686523)
--(axis cs:36772,2.84151067037195)
--(axis cs:36773,2.84151078547774)
--(axis cs:36774,2.84151088576324)
--(axis cs:36775,2.84151095975251)
--(axis cs:36776,2.84151104232604)
--(axis cs:36777,2.84151112978868)
--(axis cs:36778,2.84151119031128)
--(axis cs:36779,2.84151125794787)
--(axis cs:36780,2.84151126900667)
--(axis cs:36781,2.84151130062823)
--(axis cs:36782,2.84151133369982)
--(axis cs:36783,2.8415113626466)
--(axis cs:36784,2.84151141433989)
--(axis cs:36785,2.8415114738674)
--(axis cs:36786,2.84151157575928)
--(axis cs:36787,2.84151167180364)
--(axis cs:36788,2.84151174966062)
--(axis cs:36789,2.84151186711684)
--(axis cs:36790,2.841511969347)
--(axis cs:36791,2.84151206561628)
--(axis cs:36792,2.8415121283962)
--(axis cs:36793,2.84151217724339)
--(axis cs:36794,2.84151221612934)
--(axis cs:36795,2.84151228822782)
--(axis cs:36796,2.84151237423893)
--(axis cs:36797,2.84151249278273)
--(axis cs:36798,2.84151263056111)
--(axis cs:36799,2.84151277705153)
--(axis cs:36800,2.84151291974181)
--(axis cs:36801,2.84151308318474)
--(axis cs:36802,2.84151319386859)
--(axis cs:36803,2.8415133074075)
--(axis cs:36804,2.84151345984619)
--(axis cs:36805,2.84151364040643)
--(axis cs:36806,2.84151378869674)
--(axis cs:36807,2.84151393511685)
--(axis cs:36808,2.8415140786748)
--(axis cs:36809,2.84151421757609)
--(axis cs:36810,2.84151434790142)
--(axis cs:36811,2.84151445226466)
--(axis cs:36812,2.84151454473041)
--(axis cs:36813,2.84151462653953)
--(axis cs:36814,2.84151470879956)
--(axis cs:36815,2.8415147946899)
--(axis cs:36816,2.8415149256144)
--(axis cs:36817,2.84151505747527)
--(axis cs:36818,2.8415152049238)
--(axis cs:36819,2.841515327164)
--(axis cs:36820,2.84151544528317)
--(axis cs:36821,2.84151553172681)
--(axis cs:36822,2.84151561866605)
--(axis cs:36823,2.8415157193526)
--(axis cs:36824,2.84151578200026)
--(axis cs:36825,2.84151582552905)
--(axis cs:36826,2.84151589522677)
--(axis cs:36827,2.84151595026706)
--(axis cs:36828,2.84151598383028)
--(axis cs:36829,2.84151607081451)
--(axis cs:36830,2.84151621912733)
--(axis cs:36831,2.84151638390603)
--(axis cs:36832,2.84151655936199)
--(axis cs:36833,2.84151671602613)
--(axis cs:36834,2.84151687425304)
--(axis cs:36835,2.84151700994632)
--(axis cs:36836,2.8415171690252)
--(axis cs:36837,2.8415173279862)
--(axis cs:36838,2.84151748200653)
--(axis cs:36839,2.84151764992791)
--(axis cs:36840,2.84151774653843)
--(axis cs:36841,2.841517857271)
--(axis cs:36842,2.8415180004456)
--(axis cs:36843,2.84151815008006)
--(axis cs:36844,2.84151836614266)
--(axis cs:36845,2.84151855385262)
--(axis cs:36846,2.8415187258579)
--(axis cs:36847,2.84151887043188)
--(axis cs:36848,2.84151893980305)
--(axis cs:36849,2.84151896879797)
--(axis cs:36850,2.84151898127897)
--(axis cs:36851,2.84151902434795)
--(axis cs:36852,2.8415190806935)
--(axis cs:36853,2.84151912330258)
--(axis cs:36854,2.84151917724054)
--(axis cs:36855,2.84151928105778)
--(axis cs:36856,2.84151933989005)
--(axis cs:36857,2.84151939922771)
--(axis cs:36858,2.8415194515721)
--(axis cs:36859,2.84151946301518)
--(axis cs:36860,2.84151946819497)
--(axis cs:36861,2.84151945945282)
--(axis cs:36862,2.84151951459112)
--(axis cs:36863,2.8415195955555)
--(axis cs:36864,2.84151969092426)
--(axis cs:36865,2.84151979745046)
--(axis cs:36866,2.84151995779631)
--(axis cs:36867,2.84152008724822)
--(axis cs:36868,2.84152025796198)
--(axis cs:36869,2.84152045109328)
--(axis cs:36870,2.8415206561015)
--(axis cs:36871,2.84152087181226)
--(axis cs:36872,2.84152109495671)
--(axis cs:36873,2.84152136815489)
--(axis cs:36874,2.84152162534873)
--(axis cs:36875,2.84152189030031)
--(axis cs:36876,2.84152214830231)
--(axis cs:36877,2.84152241731065)
--(axis cs:36878,2.84152272767576)
--(axis cs:36879,2.84152291396556)
--(axis cs:36880,2.8415231086024)
--(axis cs:36881,2.84152332127417)
--(axis cs:36882,2.8415234437836)
--(axis cs:36883,2.84152356976388)
--(axis cs:36884,2.84152378577908)
--(axis cs:36885,2.84152400345673)
--(axis cs:36886,2.84152423199857)
--(axis cs:36887,2.84152440106852)
--(axis cs:36888,2.8415245699617)
--(axis cs:36889,2.84152474219013)
--(axis cs:36890,2.84152489522093)
--(axis cs:36891,2.84152508102573)
--(axis cs:36892,2.84152522444856)
--(axis cs:36893,2.8415254169432)
--(axis cs:36894,2.8415255364643)
--(axis cs:36895,2.84152569789646)
--(axis cs:36896,2.84152587719574)
--(axis cs:36897,2.84152604500626)
--(axis cs:36898,2.84152623765561)
--(axis cs:36899,2.84152640480144)
--(axis cs:36900,2.84152660714207)
--(axis cs:36901,2.84152686020959)
--(axis cs:36902,2.84152709112081)
--(axis cs:36903,2.84152733249721)
--(axis cs:36904,2.8415276265747)
--(axis cs:36905,2.84152792311675)
--(axis cs:36906,2.84152819220806)
--(axis cs:36907,2.84152840681698)
--(axis cs:36908,2.84152864638655)
--(axis cs:36909,2.84152883708115)
--(axis cs:36910,2.84152907206079)
--(axis cs:36911,2.84152926276325)
--(axis cs:36912,2.84152944212838)
--(axis cs:36913,2.84152965462466)
--(axis cs:36914,2.84152987819133)
--(axis cs:36915,2.84153010909166)
--(axis cs:36916,2.84153028118876)
--(axis cs:36917,2.84153046186189)
--(axis cs:36918,2.84153064178763)
--(axis cs:36919,2.84153078144372)
--(axis cs:36920,2.84153085394037)
--(axis cs:36921,2.8415309310253)
--(axis cs:36922,2.84153110862923)
--(axis cs:36923,2.84153124837017)
--(axis cs:36924,2.84153136238435)
--(axis cs:36925,2.84153149979948)
--(axis cs:36926,2.84153164616566)
--(axis cs:36927,2.84153182909935)
--(axis cs:36928,2.8415320948469)
--(axis cs:36929,2.84153237135443)
--(axis cs:36930,2.84153264534066)
--(axis cs:36931,2.84153295329183)
--(axis cs:36932,2.84153322580321)
--(axis cs:36933,2.8415335725549)
--(axis cs:36934,2.8415338538144)
--(axis cs:36935,2.84153417683349)
--(axis cs:36936,2.84153454221073)
--(axis cs:36937,2.84153488596282)
--(axis cs:36938,2.84153526607238)
--(axis cs:36939,2.84153562121535)
--(axis cs:36940,2.84153598504214)
--(axis cs:36941,2.84153630680345)
--(axis cs:36942,2.84153660748647)
--(axis cs:36943,2.84153691820912)
--(axis cs:36944,2.84153722314875)
--(axis cs:36945,2.84153750004058)
--(axis cs:36946,2.84153771855904)
--(axis cs:36947,2.84153791351144)
--(axis cs:36948,2.84153808228089)
--(axis cs:36949,2.84153820282698)
--(axis cs:36950,2.84153835166526)
--(axis cs:36951,2.84153848562426)
--(axis cs:36952,2.84153866583194)
--(axis cs:36953,2.84153882360399)
--(axis cs:36954,2.84153894582189)
--(axis cs:36955,2.84153908553982)
--(axis cs:36956,2.84153921167051)
--(axis cs:36957,2.8415393553182)
--(axis cs:36958,2.8415394352282)
--(axis cs:36959,2.84153948949098)
--(axis cs:36960,2.84153954796823)
--(axis cs:36961,2.84153962275007)
--(axis cs:36962,2.84153973210986)
--(axis cs:36963,2.8415398844899)
--(axis cs:36964,2.84154000110075)
--(axis cs:36965,2.84154010940641)
--(axis cs:36966,2.8415402164879)
--(axis cs:36967,2.84154029271019)
--(axis cs:36968,2.84154035039598)
--(axis cs:36969,2.84154040584393)
--(axis cs:36970,2.84154047209975)
--(axis cs:36971,2.84154051896202)
--(axis cs:36972,2.84154054906916)
--(axis cs:36973,2.84154056037344)
--(axis cs:36974,2.84154048003403)
--(axis cs:36975,2.8415404234841)
--(axis cs:36976,2.84154036349939)
--(axis cs:36977,2.84154028666641)
--(axis cs:36978,2.84154021339199)
--(axis cs:36979,2.84154018096402)
--(axis cs:36980,2.84154015546452)
--(axis cs:36981,2.8415401246199)
--(axis cs:36982,2.84154013894384)
--(axis cs:36983,2.84154012518517)
--(axis cs:36984,2.84154012210542)
--(axis cs:36985,2.84154011471051)
--(axis cs:36986,2.84154011804456)
--(axis cs:36987,2.84154010659535)
--(axis cs:36988,2.841540005532)
--(axis cs:36989,2.84153989567428)
--(axis cs:36990,2.84153980817981)
--(axis cs:36991,2.84153967928601)
--(axis cs:36992,2.84153956441589)
--(axis cs:36993,2.84153950138134)
--(axis cs:36994,2.84153942316181)
--(axis cs:36995,2.84153943721844)
--(axis cs:36996,2.84153950188646)
--(axis cs:36997,2.84153953010893)
--(axis cs:36998,2.84153959431522)
--(axis cs:36999,2.84153965566158)
--(axis cs:37000,2.84153974150526)
--(axis cs:37001,2.84153983161753)
--(axis cs:37002,2.84153990899401)
--(axis cs:37003,2.84153994299481)
--(axis cs:37004,2.84153990997461)
--(axis cs:37005,2.84153992470747)
--(axis cs:37006,2.8415399557314)
--(axis cs:37007,2.84153998726408)
--(axis cs:37008,2.84154004659774)
--(axis cs:37009,2.84154009536482)
--(axis cs:37010,2.84154012771083)
--(axis cs:37011,2.8415402194441)
--(axis cs:37012,2.84154033491172)
--(axis cs:37013,2.84154047047551)
--(axis cs:37014,2.84154055915526)
--(axis cs:37015,2.84154065727748)
--(axis cs:37016,2.84154071024107)
--(axis cs:37017,2.84154075483654)
--(axis cs:37018,2.84154081279888)
--(axis cs:37019,2.84154089051574)
--(axis cs:37020,2.84154095792923)
--(axis cs:37021,2.84154107810505)
--(axis cs:37022,2.8415411975496)
--(axis cs:37023,2.84154132371003)
--(axis cs:37024,2.84154142769412)
--(axis cs:37025,2.84154153217727)
--(axis cs:37026,2.84154157740953)
--(axis cs:37027,2.8415416614931)
--(axis cs:37028,2.84154180413134)
--(axis cs:37029,2.84154196020505)
--(axis cs:37030,2.84154207436511)
--(axis cs:37031,2.84154213294302)
--(axis cs:37032,2.84154213874022)
--(axis cs:37033,2.84154207391189)
--(axis cs:37034,2.8415419885376)
--(axis cs:37035,2.8415419379288)
--(axis cs:37036,2.84154188161709)
--(axis cs:37037,2.84154183577944)
--(axis cs:37038,2.84154181194711)
--(axis cs:37039,2.84154173860237)
--(axis cs:37040,2.84154164414571)
--(axis cs:37041,2.84154154177821)
--(axis cs:37042,2.84154144572588)
--(axis cs:37043,2.84154141094939)
--(axis cs:37044,2.841541407034)
--(axis cs:37045,2.84154144373883)
--(axis cs:37046,2.84154148768736)
--(axis cs:37047,2.84154156288767)
--(axis cs:37048,2.84154165034579)
--(axis cs:37049,2.84154177477445)
--(axis cs:37050,2.84154186840735)
--(axis cs:37051,2.84154199148543)
--(axis cs:37052,2.84154214638679)
--(axis cs:37053,2.84154225789464)
--(axis cs:37054,2.8415423077383)
--(axis cs:37055,2.84154237598318)
--(axis cs:37056,2.84154249806038)
--(axis cs:37057,2.84154260346264)
--(axis cs:37058,2.84154269301867)
--(axis cs:37059,2.84154277940827)
--(axis cs:37060,2.84154285350569)
--(axis cs:37061,2.84154292340907)
--(axis cs:37062,2.84154297236247)
--(axis cs:37063,2.84154304338161)
--(axis cs:37064,2.8415430767299)
--(axis cs:37065,2.84154310592756)
--(axis cs:37066,2.84154315530766)
--(axis cs:37067,2.84154320674874)
--(axis cs:37068,2.84154323321769)
--(axis cs:37069,2.8415432771646)
--(axis cs:37070,2.8415433513564)
--(axis cs:37071,2.84154345605934)
--(axis cs:37072,2.84154353847448)
--(axis cs:37073,2.84154365459231)
--(axis cs:37074,2.84154378978677)
--(axis cs:37075,2.84154386463105)
--(axis cs:37076,2.84154390546091)
--(axis cs:37077,2.8415439153214)
--(axis cs:37078,2.84154392210873)
--(axis cs:37079,2.84154391302761)
--(axis cs:37080,2.84154388438813)
--(axis cs:37081,2.84154389521079)
--(axis cs:37082,2.84154394903436)
--(axis cs:37083,2.84154398108142)
--(axis cs:37084,2.84154402863204)
--(axis cs:37085,2.84154410080773)
--(axis cs:37086,2.84154413936726)
--(axis cs:37087,2.84154419672219)
--(axis cs:37088,2.84154423472189)
--(axis cs:37089,2.84154426558656)
--(axis cs:37090,2.84154432112559)
--(axis cs:37091,2.84154436846303)
--(axis cs:37092,2.84154444963348)
--(axis cs:37093,2.8415445221326)
--(axis cs:37094,2.8415446196995)
--(axis cs:37095,2.84154472196978)
--(axis cs:37096,2.84154479223766)
--(axis cs:37097,2.84154483042457)
--(axis cs:37098,2.84154481874276)
--(axis cs:37099,2.84154481789766)
--(axis cs:37100,2.84154479625189)
--(axis cs:37101,2.8415447607012)
--(axis cs:37102,2.84154471296018)
--(axis cs:37103,2.84154464995054)
--(axis cs:37104,2.84154459194046)
--(axis cs:37105,2.84154456270411)
--(axis cs:37106,2.84154455020057)
--(axis cs:37107,2.84154453841284)
--(axis cs:37108,2.84154454520033)
--(axis cs:37109,2.84154457011433)
--(axis cs:37110,2.84154461495577)
--(axis cs:37111,2.84154462302525)
--(axis cs:37112,2.84154467946286)
--(axis cs:37113,2.84154475256693)
--(axis cs:37114,2.84154481594983)
--(axis cs:37115,2.84154493346773)
--(axis cs:37116,2.84154505569156)
--(axis cs:37117,2.84154516105645)
--(axis cs:37118,2.84154525781031)
--(axis cs:37119,2.84154539721367)
--(axis cs:37120,2.84154552223224)
--(axis cs:37121,2.84154564168294)
--(axis cs:37122,2.84154575054295)
--(axis cs:37123,2.84154585900778)
--(axis cs:37124,2.84154597707103)
--(axis cs:37125,2.84154609326673)
--(axis cs:37126,2.84154623979257)
--(axis cs:37127,2.84154637024903)
--(axis cs:37128,2.84154645254544)
--(axis cs:37129,2.84154651111702)
--(axis cs:37130,2.84154657917167)
--(axis cs:37131,2.84154664995201)
--(axis cs:37132,2.84154665646095)
--(axis cs:37133,2.84154673265735)
--(axis cs:37134,2.84154680993245)
--(axis cs:37135,2.84154688494758)
--(axis cs:37136,2.84154694637956)
--(axis cs:37137,2.84154699370373)
--(axis cs:37138,2.84154699813855)
--(axis cs:37139,2.84154700212607)
--(axis cs:37140,2.84154699175792)
--(axis cs:37141,2.84154700927864)
--(axis cs:37142,2.84154700205991)
--(axis cs:37143,2.84154694725623)
--(axis cs:37144,2.84154693557356)
--(axis cs:37145,2.84154695330528)
--(axis cs:37146,2.84154695175988)
--(axis cs:37147,2.84154693679673)
--(axis cs:37148,2.84154686693454)
--(axis cs:37149,2.84154681830535)
--(axis cs:37150,2.8415468034571)
--(axis cs:37151,2.84154681022864)
--(axis cs:37152,2.84154682104273)
--(axis cs:37153,2.84154683205279)
--(axis cs:37154,2.84154681388659)
--(axis cs:37155,2.8415467657474)
--(axis cs:37156,2.84154678931427)
--(axis cs:37157,2.84154681112815)
--(axis cs:37158,2.84154683411597)
--(axis cs:37159,2.84154682398089)
--(axis cs:37160,2.8415467884519)
--(axis cs:37161,2.84154671015203)
--(axis cs:37162,2.84154664506164)
--(axis cs:37163,2.84154658441932)
--(axis cs:37164,2.84154652428348)
--(axis cs:37165,2.84154647950017)
--(axis cs:37166,2.84154648218276)
--(axis cs:37167,2.84154649455568)
--(axis cs:37168,2.84154645219208)
--(axis cs:37169,2.84154640963819)
--(axis cs:37170,2.84154636506009)
--(axis cs:37171,2.84154631726744)
--(axis cs:37172,2.84154630142476)
--(axis cs:37173,2.84154624983493)
--(axis cs:37174,2.84154618012444)
--(axis cs:37175,2.84154606965387)
--(axis cs:37176,2.84154590014678)
--(axis cs:37177,2.84154568801679)
--(axis cs:37178,2.8415454680072)
--(axis cs:37179,2.84154521113701)
--(axis cs:37180,2.84154493367175)
--(axis cs:37181,2.84154464506251)
--(axis cs:37182,2.84154437426322)
--(axis cs:37183,2.84154419420681)
--(axis cs:37184,2.84154401392167)
--(axis cs:37185,2.84154380399713)
--(axis cs:37186,2.84154360010609)
--(axis cs:37187,2.84154336954215)
--(axis cs:37188,2.84154318775116)
--(axis cs:37189,2.84154302403642)
--(axis cs:37190,2.8415428690582)
--(axis cs:37191,2.84154269173051)
--(axis cs:37192,2.84154252246231)
--(axis cs:37193,2.84154237130277)
--(axis cs:37194,2.84154223891112)
--(axis cs:37195,2.84154212613806)
--(axis cs:37196,2.84154196951922)
--(axis cs:37197,2.84154183110156)
--(axis cs:37198,2.84154170917675)
--(axis cs:37199,2.84154161319554)
--(axis cs:37200,2.8415415217323)
--(axis cs:37201,2.84154140902328)
--(axis cs:37202,2.84154127061488)
--(axis cs:37203,2.84154118301149)
--(axis cs:37204,2.84154108135479)
--(axis cs:37205,2.84154100063411)
--(axis cs:37206,2.84154084197451)
--(axis cs:37207,2.84154067818216)
--(axis cs:37208,2.84154048715984)
--(axis cs:37209,2.84154033639142)
--(axis cs:37210,2.84154019906118)
--(axis cs:37211,2.84154008149405)
--(axis cs:37212,2.84153999859624)
--(axis cs:37213,2.84153990333901)
--(axis cs:37214,2.84153984687026)
--(axis cs:37215,2.8415397885995)
--(axis cs:37216,2.84153972489574)
--(axis cs:37217,2.84153968607756)
--(axis cs:37218,2.84153969507272)
--(axis cs:37219,2.84153967935613)
--(axis cs:37220,2.84153962912321)
--(axis cs:37221,2.84153950781654)
--(axis cs:37222,2.84153935628437)
--(axis cs:37223,2.84153916559416)
--(axis cs:37224,2.84153898104933)
--(axis cs:37225,2.84153880797246)
--(axis cs:37226,2.84153865369047)
--(axis cs:37227,2.84153844453378)
--(axis cs:37228,2.84153821569335)
--(axis cs:37229,2.84153800844927)
--(axis cs:37230,2.84153778544889)
--(axis cs:37231,2.84153759011268)
--(axis cs:37232,2.84153735327194)
--(axis cs:37233,2.84153713167735)
--(axis cs:37234,2.84153689801112)
--(axis cs:37235,2.8415367080037)
--(axis cs:37236,2.84153651996041)
--(axis cs:37237,2.84153631912481)
--(axis cs:37238,2.84153614177283)
--(axis cs:37239,2.84153600723232)
--(axis cs:37240,2.84153587316027)
--(axis cs:37241,2.84153576101956)
--(axis cs:37242,2.84153561278956)
--(axis cs:37243,2.84153545313779)
--(axis cs:37244,2.84153526765575)
--(axis cs:37245,2.84153509631628)
--(axis cs:37246,2.84153492523657)
--(axis cs:37247,2.84153478920922)
--(axis cs:37248,2.84153469137651)
--(axis cs:37249,2.84153460404944)
--(axis cs:37250,2.84153446621442)
--(axis cs:37251,2.84153434100673)
--(axis cs:37252,2.84153416323328)
--(axis cs:37253,2.84153398722737)
--(axis cs:37254,2.84153378734978)
--(axis cs:37255,2.84153364626754)
--(axis cs:37256,2.84153352633444)
--(axis cs:37257,2.84153341001248)
--(axis cs:37258,2.84153326329068)
--(axis cs:37259,2.84153310955922)
--(axis cs:37260,2.8415329450344)
--(axis cs:37261,2.84153286549064)
--(axis cs:37262,2.84153276931375)
--(axis cs:37263,2.84153267445889)
--(axis cs:37264,2.84153259973947)
--(axis cs:37265,2.8415325398594)
--(axis cs:37266,2.84153249325391)
--(axis cs:37267,2.84153247427204)
--(axis cs:37268,2.84153243811166)
--(axis cs:37269,2.84153239833847)
--(axis cs:37270,2.84153241253323)
--(axis cs:37271,2.84153243269559)
--(axis cs:37272,2.84153246670608)
--(axis cs:37273,2.84153248702584)
--(axis cs:37274,2.84153248085607)
--(axis cs:37275,2.8415324927283)
--(axis cs:37276,2.84153248995437)
--(axis cs:37277,2.8415325210366)
--(axis cs:37278,2.84153255462531)
--(axis cs:37279,2.84153259591737)
--(axis cs:37280,2.84153262876001)
--(axis cs:37281,2.84153265359366)
--(axis cs:37282,2.84153268505135)
--(axis cs:37283,2.84153273842936)
--(axis cs:37284,2.84153278262012)
--(axis cs:37285,2.84153285077199)
--(axis cs:37286,2.84153287998662)
--(axis cs:37287,2.84153288903377)
--(axis cs:37288,2.84153290219013)
--(axis cs:37289,2.84153292308515)
--(axis cs:37290,2.8415329769665)
--(axis cs:37291,2.84153304704064)
--(axis cs:37292,2.84153310748095)
--(axis cs:37293,2.84153317017754)
--(axis cs:37294,2.84153326788917)
--(axis cs:37295,2.84153338746831)
--(axis cs:37296,2.84153351349547)
--(axis cs:37297,2.84153365243169)
--(axis cs:37298,2.84153383737139)
--(axis cs:37299,2.84153402103425)
--(axis cs:37300,2.84153417966593)
--(axis cs:37301,2.84153429787565)
--(axis cs:37302,2.84153440015391)
--(axis cs:37303,2.8415345231409)
--(axis cs:37304,2.84153466368236)
--(axis cs:37305,2.8415348281147)
--(axis cs:37306,2.84153503098939)
--(axis cs:37307,2.84153521480942)
--(axis cs:37308,2.8415354288391)
--(axis cs:37309,2.84153566360434)
--(axis cs:37310,2.84153592870047)
--(axis cs:37311,2.84153620491844)
--(axis cs:37312,2.84153647042123)
--(axis cs:37313,2.84153679012811)
--(axis cs:37314,2.84153708654613)
--(axis cs:37315,2.84153737953335)
--(axis cs:37316,2.84153765265986)
--(axis cs:37317,2.84153793347448)
--(axis cs:37318,2.84153817151198)
--(axis cs:37319,2.84153842049523)
--(axis cs:37320,2.84153861380591)
--(axis cs:37321,2.8415388300629)
--(axis cs:37322,2.84153898784271)
--(axis cs:37323,2.84153913483249)
--(axis cs:37324,2.84153926880423)
--(axis cs:37325,2.84153940954198)
--(axis cs:37326,2.84153951846335)
--(axis cs:37327,2.84153960106184)
--(axis cs:37328,2.84153963606258)
--(axis cs:37329,2.84153967413951)
--(axis cs:37330,2.84153968738485)
--(axis cs:37331,2.84153964177183)
--(axis cs:37332,2.84153956348573)
--(axis cs:37333,2.84153945418572)
--(axis cs:37334,2.84153935101682)
--(axis cs:37335,2.84153925318081)
--(axis cs:37336,2.84153912872386)
--(axis cs:37337,2.8415389955343)
--(axis cs:37338,2.84153881451149)
--(axis cs:37339,2.84153870661538)
--(axis cs:37340,2.84153859763939)
--(axis cs:37341,2.84153853064864)
--(axis cs:37342,2.84153845622431)
--(axis cs:37343,2.84153837385882)
--(axis cs:37344,2.84153824617609)
--(axis cs:37345,2.84153811510584)
--(axis cs:37346,2.84153802355777)
--(axis cs:37347,2.84153791374508)
--(axis cs:37348,2.84153783993545)
--(axis cs:37349,2.84153773351751)
--(axis cs:37350,2.84153764672886)
--(axis cs:37351,2.84153756881877)
--(axis cs:37352,2.84153749893653)
--(axis cs:37353,2.84153744550492)
--(axis cs:37354,2.84153744049326)
--(axis cs:37355,2.84153743071265)
--(axis cs:37356,2.84153742165883)
--(axis cs:37357,2.84153736744836)
--(axis cs:37358,2.84153732353765)
--(axis cs:37359,2.84153728775046)
--(axis cs:37360,2.84153725829075)
--(axis cs:37361,2.84153722316399)
--(axis cs:37362,2.84153717603311)
--(axis cs:37363,2.84153707913178)
--(axis cs:37364,2.84153691981544)
--(axis cs:37365,2.84153677701824)
--(axis cs:37366,2.84153659979033)
--(axis cs:37367,2.84153641916511)
--(axis cs:37368,2.8415363013733)
--(axis cs:37369,2.84153621617984)
--(axis cs:37370,2.84153611654672)
--(axis cs:37371,2.84153599720308)
--(axis cs:37372,2.84153590158624)
--(axis cs:37373,2.84153575363376)
--(axis cs:37374,2.84153561774934)
--(axis cs:37375,2.84153551700326)
--(axis cs:37376,2.84153539435538)
--(axis cs:37377,2.84153533347476)
--(axis cs:37378,2.84153523380636)
--(axis cs:37379,2.84153511463333)
--(axis cs:37380,2.84153502396569)
--(axis cs:37381,2.84153492285726)
--(axis cs:37382,2.84153478717998)
--(axis cs:37383,2.8415346235139)
--(axis cs:37384,2.84153449428869)
--(axis cs:37385,2.84153440927773)
--(axis cs:37386,2.84153433529493)
--(axis cs:37387,2.84153426285418)
--(axis cs:37388,2.84153417281804)
--(axis cs:37389,2.84153413078557)
--(axis cs:37390,2.84153408194938)
--(axis cs:37391,2.84153402885608)
--(axis cs:37392,2.84153400158044)
--(axis cs:37393,2.84153401132569)
--(axis cs:37394,2.84153409619313)
--(axis cs:37395,2.84153421431699)
--(axis cs:37396,2.84153429042005)
--(axis cs:37397,2.84153435766735)
--(axis cs:37398,2.84153440514252)
--(axis cs:37399,2.84153450315015)
--(axis cs:37400,2.84153461552974)
--(axis cs:37401,2.84153468353694)
--(axis cs:37402,2.84153474895723)
--(axis cs:37403,2.84153483870688)
--(axis cs:37404,2.84153492161001)
--(axis cs:37405,2.84153501781168)
--(axis cs:37406,2.8415350954389)
--(axis cs:37407,2.84153518796155)
--(axis cs:37408,2.84153525247303)
--(axis cs:37409,2.84153524214682)
--(axis cs:37410,2.84153523606098)
--(axis cs:37411,2.84153528523399)
--(axis cs:37412,2.84153536169008)
--(axis cs:37413,2.84153548661759)
--(axis cs:37414,2.84153561583862)
--(axis cs:37415,2.8415357388659)
--(axis cs:37416,2.84153587440536)
--(axis cs:37417,2.84153596802846)
--(axis cs:37418,2.84153602030347)
--(axis cs:37419,2.84153607628142)
--(axis cs:37420,2.84153614972641)
--(axis cs:37421,2.84153624236146)
--(axis cs:37422,2.84153629019477)
--(axis cs:37423,2.84153637937948)
--(axis cs:37424,2.84153648452165)
--(axis cs:37425,2.84153662813195)
--(axis cs:37426,2.84153679587)
--(axis cs:37427,2.84153690058869)
--(axis cs:37428,2.84153697620477)
--(axis cs:37429,2.84153702450511)
--(axis cs:37430,2.84153708528221)
--(axis cs:37431,2.84153717754563)
--(axis cs:37432,2.84153718696267)
--(axis cs:37433,2.84153717275332)
--(axis cs:37434,2.84153716229928)
--(axis cs:37435,2.84153709473151)
--(axis cs:37436,2.84153708393672)
--(axis cs:37437,2.84153706797166)
--(axis cs:37438,2.84153704939939)
--(axis cs:37439,2.84153708009976)
--(axis cs:37440,2.84153714210072)
--(axis cs:37441,2.84153715936114)
--(axis cs:37442,2.84153713166384)
--(axis cs:37443,2.84153709843724)
--(axis cs:37444,2.84153707201841)
--(axis cs:37445,2.84153704948865)
--(axis cs:37446,2.84153698456734)
--(axis cs:37447,2.84153689436922)
--(axis cs:37448,2.8415367938292)
--(axis cs:37449,2.84153669480365)
--(axis cs:37450,2.84153656273972)
--(axis cs:37451,2.84153639153468)
--(axis cs:37452,2.84153622904142)
--(axis cs:37453,2.84153604681161)
--(axis cs:37454,2.84153590162782)
--(axis cs:37455,2.84153576604787)
--(axis cs:37456,2.84153559653763)
--(axis cs:37457,2.84153541495976)
--(axis cs:37458,2.84153527540812)
--(axis cs:37459,2.84153511149311)
--(axis cs:37460,2.84153494259201)
--(axis cs:37461,2.84153471124965)
--(axis cs:37462,2.84153444629418)
--(axis cs:37463,2.84153420198572)
--(axis cs:37464,2.84153391408997)
--(axis cs:37465,2.84153361866081)
--(axis cs:37466,2.84153323229612)
--(axis cs:37467,2.8415327718881)
--(axis cs:37468,2.84153228077358)
--(axis cs:37469,2.84153177433526)
--(axis cs:37470,2.84153127889393)
--(axis cs:37471,2.84153078017994)
--(axis cs:37472,2.84153031144667)
--(axis cs:37473,2.84152978437413)
--(axis cs:37474,2.8415292715883)
--(axis cs:37475,2.84152877112424)
--(axis cs:37476,2.84152821556723)
--(axis cs:37477,2.84152760341795)
--(axis cs:37478,2.84152704095862)
--(axis cs:37479,2.84152648461133)
--(axis cs:37480,2.84152594797693)
--(axis cs:37481,2.84152541256359)
--(axis cs:37482,2.84152490604819)
--(axis cs:37483,2.84152441942769)
--(axis cs:37484,2.84152396274007)
--(axis cs:37485,2.84152351294642)
--(axis cs:37486,2.84152303020858)
--(axis cs:37487,2.84152256861563)
--(axis cs:37488,2.84152207910822)
--(axis cs:37489,2.84152159679293)
--(axis cs:37490,2.84152108550442)
--(axis cs:37491,2.84152057922039)
--(axis cs:37492,2.84152008346083)
--(axis cs:37493,2.84151956995633)
--(axis cs:37494,2.8415190265411)
--(axis cs:37495,2.84151842514346)
--(axis cs:37496,2.84151778156682)
--(axis cs:37497,2.84151713558101)
--(axis cs:37498,2.84151651025297)
--(axis cs:37499,2.84151587389804)
--(axis cs:37500,2.84151528649162)
--(axis cs:37501,2.84151474742958)
--(axis cs:37502,2.84151420239701)
--(axis cs:37503,2.84151360838623)
--(axis cs:37504,2.84151306905229)
--(axis cs:37505,2.84151253818135)
--(axis cs:37506,2.8415120112877)
--(axis cs:37507,2.84151150328371)
--(axis cs:37508,2.84151097756415)
--(axis cs:37509,2.84151037758946)
--(axis cs:37510,2.84150977970755)
--(axis cs:37511,2.84150915493455)
--(axis cs:37512,2.84150847351213)
--(axis cs:37513,2.84150776589264)
--(axis cs:37514,2.84150699164429)
--(axis cs:37515,2.84150621178818)
--(axis cs:37516,2.84150547276335)
--(axis cs:37517,2.84150471904306)
--(axis cs:37518,2.84150399750072)
--(axis cs:37519,2.841503272192)
--(axis cs:37520,2.84150255253575)
--(axis cs:37521,2.84150180635785)
--(axis cs:37522,2.84150109799528)
--(axis cs:37523,2.84150032802251)
--(axis cs:37524,2.84149956485359)
--(axis cs:37525,2.84149878865468)
--(axis cs:37526,2.84149802229212)
--(axis cs:37527,2.84149721463096)
--(axis cs:37528,2.84149635735303)
--(axis cs:37529,2.8414954892722)
--(axis cs:37530,2.84149464642388)
--(axis cs:37531,2.84149376438827)
--(axis cs:37532,2.84149292604494)
--(axis cs:37533,2.84149216677349)
--(axis cs:37534,2.84149140396893)
--(axis cs:37535,2.84149059428906)
--(axis cs:37536,2.84148977440056)
--(axis cs:37537,2.84148893004328)
--(axis cs:37538,2.84148809722292)
--(axis cs:37539,2.84148724260918)
--(axis cs:37540,2.84148639340404)
--(axis cs:37541,2.84148552613021)
--(axis cs:37542,2.84148468318717)
--(axis cs:37543,2.84148381430921)
--(axis cs:37544,2.84148290805192)
--(axis cs:37545,2.84148202956872)
--(axis cs:37546,2.84148118019372)
--(axis cs:37547,2.84148031707937)
--(axis cs:37548,2.84147943063822)
--(axis cs:37549,2.84147855620399)
--(axis cs:37550,2.84147766018286)
--(axis cs:37551,2.84147681242294)
--(axis cs:37552,2.84147592611106)
--(axis cs:37553,2.8414750274308)
--(axis cs:37554,2.84147415152935)
--(axis cs:37555,2.84147329201171)
--(axis cs:37556,2.8414724616648)
--(axis cs:37557,2.84147163378091)
--(axis cs:37558,2.84147082158019)
--(axis cs:37559,2.84147003480207)
--(axis cs:37560,2.84146923963031)
--(axis cs:37561,2.84146845085931)
--(axis cs:37562,2.8414676431147)
--(axis cs:37563,2.84146686091381)
--(axis cs:37564,2.84146609296944)
--(axis cs:37565,2.84146534485109)
--(axis cs:37566,2.84146454738711)
--(axis cs:37567,2.84146381157062)
--(axis cs:37568,2.84146304296383)
--(axis cs:37569,2.84146223684878)
--(axis cs:37570,2.84146141644967)
--(axis cs:37571,2.84146057105639)
--(axis cs:37572,2.8414596832367)
--(axis cs:37573,2.84145884604568)
--(axis cs:37574,2.84145794867889)
--(axis cs:37575,2.84145704592754)
--(axis cs:37576,2.84145616028075)
--(axis cs:37577,2.84145527220714)
--(axis cs:37578,2.84145439434541)
--(axis cs:37579,2.84145345411265)
--(axis cs:37580,2.84145254072021)
--(axis cs:37581,2.84145170120374)
--(axis cs:37582,2.84145088069335)
--(axis cs:37583,2.84145008473745)
--(axis cs:37584,2.84144931453252)
--(axis cs:37585,2.84144852148046)
--(axis cs:37586,2.84144769394699)
--(axis cs:37587,2.84144681791727)
--(axis cs:37588,2.84144590055122)
--(axis cs:37589,2.84144500136107)
--(axis cs:37590,2.84144409619859)
--(axis cs:37591,2.8414431814793)
--(axis cs:37592,2.84144222912071)
--(axis cs:37593,2.84144127871094)
--(axis cs:37594,2.84144033597578)
--(axis cs:37595,2.84143945277688)
--(axis cs:37596,2.84143855191137)
--(axis cs:37597,2.84143766629641)
--(axis cs:37598,2.84143684654386)
--(axis cs:37599,2.84143604284375)
--(axis cs:37600,2.84143528147539)
--(axis cs:37601,2.84143452727457)
--(axis cs:37602,2.84143375603625)
--(axis cs:37603,2.84143299777065)
--(axis cs:37604,2.84143223783491)
--(axis cs:37605,2.84143151906425)
--(axis cs:37606,2.84143082312551)
--(axis cs:37607,2.84143016468141)
--(axis cs:37608,2.84142953535101)
--(axis cs:37609,2.84142889883822)
--(axis cs:37610,2.84142824367847)
--(axis cs:37611,2.84142761513954)
--(axis cs:37612,2.84142700793435)
--(axis cs:37613,2.84142644192872)
--(axis cs:37614,2.84142589142875)
--(axis cs:37615,2.84142533589903)
--(axis cs:37616,2.84142474986708)
--(axis cs:37617,2.84142412503692)
--(axis cs:37618,2.84142350922768)
--(axis cs:37619,2.84142284046685)
--(axis cs:37620,2.8414222078826)
--(axis cs:37621,2.84142153805037)
--(axis cs:37622,2.84142083178843)
--(axis cs:37623,2.84142015251834)
--(axis cs:37624,2.84141947612906)
--(axis cs:37625,2.84141883248712)
--(axis cs:37626,2.84141819936488)
--(axis cs:37627,2.84141759842889)
--(axis cs:37628,2.84141693298534)
--(axis cs:37629,2.84141629166139)
--(axis cs:37630,2.84141569561222)
--(axis cs:37631,2.84141504110168)
--(axis cs:37632,2.84141439454972)
--(axis cs:37633,2.84141375290523)
--(axis cs:37634,2.84141309200988)
--(axis cs:37635,2.84141242785124)
--(axis cs:37636,2.84141175077114)
--(axis cs:37637,2.84141111712475)
--(axis cs:37638,2.84141048525713)
--(axis cs:37639,2.84140981112102)
--(axis cs:37640,2.84140913969643)
--(axis cs:37641,2.84140853248626)
--(axis cs:37642,2.84140793435952)
--(axis cs:37643,2.84140731644365)
--(axis cs:37644,2.84140667331542)
--(axis cs:37645,2.84140606125194)
--(axis cs:37646,2.84140541812572)
--(axis cs:37647,2.84140472044032)
--(axis cs:37648,2.84140395492435)
--(axis cs:37649,2.84140319825071)
--(axis cs:37650,2.84140241605072)
--(axis cs:37651,2.84140163267601)
--(axis cs:37652,2.84140078517834)
--(axis cs:37653,2.84139994769666)
--(axis cs:37654,2.84139911383767)
--(axis cs:37655,2.84139829826324)
--(axis cs:37656,2.84139748165812)
--(axis cs:37657,2.84139663669152)
--(axis cs:37658,2.8413957770558)
--(axis cs:37659,2.84139491456656)
--(axis cs:37660,2.84139405173458)
--(axis cs:37661,2.84139315670484)
--(axis cs:37662,2.84139221720852)
--(axis cs:37663,2.84139132481786)
--(axis cs:37664,2.84139043603251)
--(axis cs:37665,2.84138955052959)
--(axis cs:37666,2.84138868956714)
--(axis cs:37667,2.84138787493422)
--(axis cs:37668,2.84138713690528)
--(axis cs:37669,2.841386373804)
--(axis cs:37670,2.84138561211822)
--(axis cs:37671,2.84138483641033)
--(axis cs:37672,2.84138403713268)
--(axis cs:37673,2.84138324942675)
--(axis cs:37674,2.84138246917584)
--(axis cs:37675,2.84138166661952)
--(axis cs:37676,2.84138087251844)
--(axis cs:37677,2.8413800618391)
--(axis cs:37678,2.84137926545516)
--(axis cs:37679,2.84137846818773)
--(axis cs:37680,2.84137770379977)
--(axis cs:37681,2.84137693794906)
--(axis cs:37682,2.84137616437493)
--(axis cs:37683,2.84137533043333)
--(axis cs:37684,2.84137453101731)
--(axis cs:37685,2.84137371355682)
--(axis cs:37686,2.84137291864724)
--(axis cs:37687,2.84137213149877)
--(axis cs:37688,2.84137134545436)
--(axis cs:37689,2.84137058227046)
--(axis cs:37690,2.8413698353872)
--(axis cs:37691,2.8413691297708)
--(axis cs:37692,2.84136839980691)
--(axis cs:37693,2.84136765706521)
--(axis cs:37694,2.84136690115394)
--(axis cs:37695,2.84136613425321)
--(axis cs:37696,2.84136538695703)
--(axis cs:37697,2.8413646842911)
--(axis cs:37698,2.84136397888437)
--(axis cs:37699,2.84136322312655)
--(axis cs:37700,2.84136247523768)
--(axis cs:37701,2.84136169041547)
--(axis cs:37702,2.84136085894031)
--(axis cs:37703,2.84136002854551)
--(axis cs:37704,2.84135918087737)
--(axis cs:37705,2.84135834156198)
--(axis cs:37706,2.84135749436553)
--(axis cs:37707,2.84135667343231)
--(axis cs:37708,2.84135586718728)
--(axis cs:37709,2.84135505540768)
--(axis cs:37710,2.84135423338199)
--(axis cs:37711,2.84135342224966)
--(axis cs:37712,2.84135260271263)
--(axis cs:37713,2.84135176502451)
--(axis cs:37714,2.84135090083588)
--(axis cs:37715,2.84135004822849)
--(axis cs:37716,2.84134920875523)
--(axis cs:37717,2.84134837860893)
--(axis cs:37718,2.8413475197776)
--(axis cs:37719,2.84134667021885)
--(axis cs:37720,2.84134582080747)
--(axis cs:37721,2.84134492805866)
--(axis cs:37722,2.84134402248789)
--(axis cs:37723,2.84134311087646)
--(axis cs:37724,2.84134220824665)
--(axis cs:37725,2.84134125601183)
--(axis cs:37726,2.84134030866642)
--(axis cs:37727,2.84133934575316)
--(axis cs:37728,2.84133839721059)
--(axis cs:37729,2.84133743106707)
--(axis cs:37730,2.84133646320748)
--(axis cs:37731,2.84133552174906)
--(axis cs:37732,2.8413345559946)
--(axis cs:37733,2.84133360403633)
--(axis cs:37734,2.84133264453116)
--(axis cs:37735,2.84133165751834)
--(axis cs:37736,2.84133064174987)
--(axis cs:37737,2.84132959320335)
--(axis cs:37738,2.84132855294387)
--(axis cs:37739,2.84132755638889)
--(axis cs:37740,2.84132657005236)
--(axis cs:37741,2.84132551171225)
--(axis cs:37742,2.84132447088475)
--(axis cs:37743,2.84132342642909)
--(axis cs:37744,2.84132241008227)
--(axis cs:37745,2.84132142664191)
--(axis cs:37746,2.84132040291091)
--(axis cs:37747,2.84131934252303)
--(axis cs:37748,2.84131828398869)
--(axis cs:37749,2.84131723233328)
--(axis cs:37750,2.84131620960525)
--(axis cs:37751,2.84131517742542)
--(axis cs:37752,2.84131412058873)
--(axis cs:37753,2.84131307776722)
--(axis cs:37754,2.84131198228695)
--(axis cs:37755,2.84131092426334)
--(axis cs:37756,2.84130985200277)
--(axis cs:37757,2.84130872694284)
--(axis cs:37758,2.84130760662949)
--(axis cs:37759,2.84130648680096)
--(axis cs:37760,2.84130538517088)
--(axis cs:37761,2.84130430056803)
--(axis cs:37762,2.84130319738047)
--(axis cs:37763,2.84130206473359)
--(axis cs:37764,2.84130092180813)
--(axis cs:37765,2.84129978250558)
--(axis cs:37766,2.84129862542877)
--(axis cs:37767,2.84129747173139)
--(axis cs:37768,2.84129627610828)
--(axis cs:37769,2.84129514011941)
--(axis cs:37770,2.84129400248035)
--(axis cs:37771,2.84129288605003)
--(axis cs:37772,2.84129174547772)
--(axis cs:37773,2.84129064900196)
--(axis cs:37774,2.84128950982149)
--(axis cs:37775,2.84128835268806)
--(axis cs:37776,2.84128723871663)
--(axis cs:37777,2.84128614872109)
--(axis cs:37778,2.84128504431052)
--(axis cs:37779,2.84128389301363)
--(axis cs:37780,2.84128275416296)
--(axis cs:37781,2.84128152958298)
--(axis cs:37782,2.84128030168079)
--(axis cs:37783,2.84127907260189)
--(axis cs:37784,2.84127784737023)
--(axis cs:37785,2.84127663155565)
--(axis cs:37786,2.84127537423839)
--(axis cs:37787,2.84127410741396)
--(axis cs:37788,2.84127288169657)
--(axis cs:37789,2.84127166598294)
--(axis cs:37790,2.84127045967789)
--(axis cs:37791,2.84126922001889)
--(axis cs:37792,2.84126796862207)
--(axis cs:37793,2.84126677404249)
--(axis cs:37794,2.8412656062701)
--(axis cs:37795,2.84126446516462)
--(axis cs:37796,2.84126329426452)
--(axis cs:37797,2.84126213142525)
--(axis cs:37798,2.84126095448512)
--(axis cs:37799,2.84125978684453)
--(axis cs:37800,2.84125863479972)
--(axis cs:37801,2.84125748692421)
--(axis cs:37802,2.84125636167414)
--(axis cs:37803,2.84125520182124)
--(axis cs:37804,2.84125402936838)
--(axis cs:37805,2.84125284505659)
--(axis cs:37806,2.84125163705805)
--(axis cs:37807,2.84125044243761)
--(axis cs:37808,2.84124922895736)
--(axis cs:37809,2.8412479902678)
--(axis cs:37810,2.84124678476677)
--(axis cs:37811,2.84124557975342)
--(axis cs:37812,2.84124435218888)
--(axis cs:37813,2.84124308706623)
--(axis cs:37814,2.8412417812686)
--(axis cs:37815,2.84124047729753)
--(axis cs:37816,2.84123913440973)
--(axis cs:37817,2.841237806294)
--(axis cs:37818,2.8412364912224)
--(axis cs:37819,2.8412351394077)
--(axis cs:37820,2.84123380613718)
--(axis cs:37821,2.84123247502522)
--(axis cs:37822,2.84123113215694)
--(axis cs:37823,2.84122982912218)
--(axis cs:37824,2.84122852227374)
--(axis cs:37825,2.84122711596325)
--(axis cs:37826,2.84122567102974)
--(axis cs:37827,2.84122424664008)
--(axis cs:37828,2.84122275550353)
--(axis cs:37829,2.84122126659547)
--(axis cs:37830,2.84121974747744)
--(axis cs:37831,2.84121823120968)
--(axis cs:37832,2.84121671704253)
--(axis cs:37833,2.84121513605106)
--(axis cs:37834,2.84121355746067)
--(axis cs:37835,2.8412119811533)
--(axis cs:37836,2.84121039193789)
--(axis cs:37837,2.84120879901604)
--(axis cs:37838,2.84120717113255)
--(axis cs:37839,2.84120559797797)
--(axis cs:37840,2.84120400331603)
--(axis cs:37841,2.84120236914527)
--(axis cs:37842,2.84120073166071)
--(axis cs:37843,2.84119910483263)
--(axis cs:37844,2.84119748004085)
--(axis cs:37845,2.84119587185864)
--(axis cs:37846,2.84119422708124)
--(axis cs:37847,2.84119260546768)
--(axis cs:37848,2.84119100150848)
--(axis cs:37849,2.84118942126955)
--(axis cs:37850,2.84118786821219)
--(axis cs:37851,2.84118629647252)
--(axis cs:37852,2.84118478007059)
--(axis cs:37853,2.84118332005743)
--(axis cs:37854,2.84118187469726)
--(axis cs:37855,2.84118044140341)
--(axis cs:37856,2.84117896157235)
--(axis cs:37857,2.84117746703028)
--(axis cs:37858,2.84117599071063)
--(axis cs:37859,2.84117453954343)
--(axis cs:37860,2.84117307222154)
--(axis cs:37861,2.84117161682644)
--(axis cs:37862,2.84117017637015)
--(axis cs:37863,2.84116872158807)
--(axis cs:37864,2.84116726037426)
--(axis cs:37865,2.84116583489424)
--(axis cs:37866,2.84116445940246)
--(axis cs:37867,2.84116308884853)
--(axis cs:37868,2.84116173030229)
--(axis cs:37869,2.84116035787094)
--(axis cs:37870,2.84115901094414)
--(axis cs:37871,2.84115764101166)
--(axis cs:37872,2.84115626395771)
--(axis cs:37873,2.84115494944698)
--(axis cs:37874,2.84115364877012)
--(axis cs:37875,2.84115236510876)
--(axis cs:37876,2.84115107252367)
--(axis cs:37877,2.84114972394883)
--(axis cs:37878,2.84114833832122)
--(axis cs:37879,2.84114690988774)
--(axis cs:37880,2.84114550608735)
--(axis cs:37881,2.84114413135082)
--(axis cs:37882,2.84114275498969)
--(axis cs:37883,2.84114141830985)
--(axis cs:37884,2.84114006255006)
--(axis cs:37885,2.84113869570203)
--(axis cs:37886,2.8411372834193)
--(axis cs:37887,2.84113584241415)
--(axis cs:37888,2.84113436069202)
--(axis cs:37889,2.84113284667408)
--(axis cs:37890,2.84113128756255)
--(axis cs:37891,2.84112970317582)
--(axis cs:37892,2.84112816206203)
--(axis cs:37893,2.84112661134151)
--(axis cs:37894,2.84112504949219)
--(axis cs:37895,2.84112345114595)
--(axis cs:37896,2.84112182990906)
--(axis cs:37897,2.84112022344371)
--(axis cs:37898,2.84111859037818)
--(axis cs:37899,2.84111693475236)
--(axis cs:37900,2.8411152340578)
--(axis cs:37901,2.84111353072757)
--(axis cs:37902,2.8411118583677)
--(axis cs:37903,2.84111022704638)
--(axis cs:37904,2.84110859767222)
--(axis cs:37905,2.84110695475166)
--(axis cs:37906,2.84110524496295)
--(axis cs:37907,2.84110356354279)
--(axis cs:37908,2.84110191942059)
--(axis cs:37909,2.84110026713215)
--(axis cs:37910,2.84109861721537)
--(axis cs:37911,2.84109699656136)
--(axis cs:37912,2.84109536815478)
--(axis cs:37913,2.84109368160859)
--(axis cs:37914,2.84109194310427)
--(axis cs:37915,2.84109021752766)
--(axis cs:37916,2.84108850021149)
--(axis cs:37917,2.84108682718592)
--(axis cs:37918,2.84108519373243)
--(axis cs:37919,2.84108353360692)
--(axis cs:37920,2.84108188912376)
--(axis cs:37921,2.8410802777365)
--(axis cs:37922,2.84107864725435)
--(axis cs:37923,2.84107706303399)
--(axis cs:37924,2.84107547255368)
--(axis cs:37925,2.84107385945541)
--(axis cs:37926,2.84107225343396)
--(axis cs:37927,2.84107061009418)
--(axis cs:37928,2.84106903871362)
--(axis cs:37929,2.84106742906826)
--(axis cs:37930,2.84106583339203)
--(axis cs:37931,2.84106419289878)
--(axis cs:37932,2.84106254553155)
--(axis cs:37933,2.8410609387108)
--(axis cs:37934,2.84105936708656)
--(axis cs:37935,2.84105783961531)
--(axis cs:37936,2.84105634672096)
--(axis cs:37937,2.84105482961498)
--(axis cs:37938,2.84105331750143)
--(axis cs:37939,2.84105180770048)
--(axis cs:37940,2.84105031176435)
--(axis cs:37941,2.84104884213738)
--(axis cs:37942,2.84104737207972)
--(axis cs:37943,2.841045856752)
--(axis cs:37944,2.84104440171708)
--(axis cs:37945,2.8410429397855)
--(axis cs:37946,2.84104142646395)
--(axis cs:37947,2.84103993578888)
--(axis cs:37948,2.84103844459862)
--(axis cs:37949,2.84103698547063)
--(axis cs:37950,2.84103549543487)
--(axis cs:37951,2.84103401546147)
--(axis cs:37952,2.84103253423077)
--(axis cs:37953,2.84103105612849)
--(axis cs:37954,2.84102953956927)
--(axis cs:37955,2.84102798136751)
--(axis cs:37956,2.84102641311981)
--(axis cs:37957,2.84102489937377)
--(axis cs:37958,2.84102338348414)
--(axis cs:37959,2.8410218737682)
--(axis cs:37960,2.84102033678058)
--(axis cs:37961,2.8410188684701)
--(axis cs:37962,2.84101741014442)
--(axis cs:37963,2.84101588549957)
--(axis cs:37964,2.84101440559644)
--(axis cs:37965,2.841012907998)
--(axis cs:37966,2.84101139942476)
--(axis cs:37967,2.84100988872652)
--(axis cs:37968,2.84100835500291)
--(axis cs:37969,2.84100681433717)
--(axis cs:37970,2.84100525906537)
--(axis cs:37971,2.84100366542409)
--(axis cs:37972,2.84100208386187)
--(axis cs:37973,2.84100050050223)
--(axis cs:37974,2.84099896252051)
--(axis cs:37975,2.8409974173085)
--(axis cs:37976,2.84099586877336)
--(axis cs:37977,2.84099430428378)
--(axis cs:37978,2.84099270940765)
--(axis cs:37979,2.84099115122011)
--(axis cs:37980,2.84098963375857)
--(axis cs:37981,2.84098811037757)
--(axis cs:37982,2.84098658177369)
--(axis cs:37983,2.84098507536498)
--(axis cs:37984,2.8409835741919)
--(axis cs:37985,2.84098212451375)
--(axis cs:37986,2.84098070618757)
--(axis cs:37987,2.8409792875359)
--(axis cs:37988,2.84097787440029)
--(axis cs:37989,2.84097646312786)
--(axis cs:37990,2.84097506765724)
--(axis cs:37991,2.8409736864593)
--(axis cs:37992,2.84097232639269)
--(axis cs:37993,2.84097098389349)
--(axis cs:37994,2.84096962336905)
--(axis cs:37995,2.84096822179938)
--(axis cs:37996,2.84096684552515)
--(axis cs:37997,2.84096541724368)
--(axis cs:37998,2.84096397412138)
--(axis cs:37999,2.8409625567014)
--(axis cs:38000,2.84096114236209)
--(axis cs:38001,2.84095977794509)
--(axis cs:38002,2.84095836718671)
--(axis cs:38003,2.84095703529284)
--(axis cs:38004,2.84095568580966)
--(axis cs:38005,2.84095435096822)
--(axis cs:38006,2.84095300995925)
--(axis cs:38007,2.84095166538237)
--(axis cs:38008,2.8409503269256)
--(axis cs:38009,2.84094896548205)
--(axis cs:38010,2.8409475936607)
--(axis cs:38011,2.84094617549688)
--(axis cs:38012,2.84094478235354)
--(axis cs:38013,2.84094337737546)
--(axis cs:38014,2.84094199998718)
--(axis cs:38015,2.84094063295306)
--(axis cs:38016,2.8409392664366)
--(axis cs:38017,2.84093790898503)
--(axis cs:38018,2.84093657223154)
--(axis cs:38019,2.84093522935173)
--(axis cs:38020,2.84093392499687)
--(axis cs:38021,2.84093262366578)
--(axis cs:38022,2.84093134699746)
--(axis cs:38023,2.84093009133898)
--(axis cs:38024,2.84092885222746)
--(axis cs:38025,2.84092763796976)
--(axis cs:38026,2.8409263905394)
--(axis cs:38027,2.84092515756882)
--(axis cs:38028,2.84092391202381)
--(axis cs:38029,2.84092258902032)
--(axis cs:38030,2.84092128654732)
--(axis cs:38031,2.84091997586628)
--(axis cs:38032,2.8409186748326)
--(axis cs:38033,2.84091740790487)
--(axis cs:38034,2.84091619129597)
--(axis cs:38035,2.84091496033535)
--(axis cs:38036,2.84091371520565)
--(axis cs:38037,2.8409124763223)
--(axis cs:38038,2.84091127685322)
--(axis cs:38039,2.84091006640888)
--(axis cs:38040,2.84090883171793)
--(axis cs:38041,2.84090763885265)
--(axis cs:38042,2.84090644250622)
--(axis cs:38043,2.84090523701543)
--(axis cs:38044,2.84090403233516)
--(axis cs:38045,2.84090288855214)
--(axis cs:38046,2.84090175939086)
--(axis cs:38047,2.84090059806558)
--(axis cs:38048,2.84089948897474)
--(axis cs:38049,2.84089832552476)
--(axis cs:38050,2.84089713700953)
--(axis cs:38051,2.84089591450845)
--(axis cs:38052,2.84089471350068)
--(axis cs:38053,2.84089351113827)
--(axis cs:38054,2.84089231077897)
--(axis cs:38055,2.84089104636263)
--(axis cs:38056,2.84088974932659)
--(axis cs:38057,2.84088845682268)
--(axis cs:38058,2.84088716319256)
--(axis cs:38059,2.84088587614051)
--(axis cs:38060,2.84088458024571)
--(axis cs:38061,2.84088324368024)
--(axis cs:38062,2.84088184856168)
--(axis cs:38063,2.84088042253128)
--(axis cs:38064,2.84087902097152)
--(axis cs:38065,2.8408775740517)
--(axis cs:38066,2.84087613203119)
--(axis cs:38067,2.84087468818431)
--(axis cs:38068,2.84087319144482)
--(axis cs:38069,2.84087172734585)
--(axis cs:38070,2.84087029138863)
--(axis cs:38071,2.84086887647589)
--(axis cs:38072,2.84086744674906)
--(axis cs:38073,2.8408660309659)
--(axis cs:38074,2.84086458537574)
--(axis cs:38075,2.84086311823693)
--(axis cs:38076,2.8408616628415)
--(axis cs:38077,2.84086016521368)
--(axis cs:38078,2.84085865483395)
--(axis cs:38079,2.84085718041893)
--(axis cs:38080,2.84085572821914)
--(axis cs:38081,2.84085425221205)
--(axis cs:38082,2.84085273070833)
--(axis cs:38083,2.84085123231058)
--(axis cs:38084,2.84084973013874)
--(axis cs:38085,2.8408482627437)
--(axis cs:38086,2.84084677808113)
--(axis cs:38087,2.84084528036077)
--(axis cs:38088,2.84084377012503)
--(axis cs:38089,2.84084223666529)
--(axis cs:38090,2.84084076764136)
--(axis cs:38091,2.84083924156149)
--(axis cs:38092,2.84083771098025)
--(axis cs:38093,2.84083617159865)
--(axis cs:38094,2.84083464650903)
--(axis cs:38095,2.84083309692124)
--(axis cs:38096,2.84083158472905)
--(axis cs:38097,2.84083005663635)
--(axis cs:38098,2.84082852540288)
--(axis cs:38099,2.84082697026603)
--(axis cs:38100,2.84082535777854)
--(axis cs:38101,2.84082378241186)
--(axis cs:38102,2.84082215517592)
--(axis cs:38103,2.8408205647168)
--(axis cs:38104,2.84081901914927)
--(axis cs:38105,2.84081743853167)
--(axis cs:38106,2.84081582077278)
--(axis cs:38107,2.8408142346944)
--(axis cs:38108,2.84081262698426)
--(axis cs:38109,2.84081099789613)
--(axis cs:38110,2.8408093456987)
--(axis cs:38111,2.84080773695686)
--(axis cs:38112,2.84080614313441)
--(axis cs:38113,2.84080455017929)
--(axis cs:38114,2.8408029801793)
--(axis cs:38115,2.84080139961019)
--(axis cs:38116,2.8407997759254)
--(axis cs:38117,2.8407981597012)
--(axis cs:38118,2.84079658240003)
--(axis cs:38119,2.84079498167944)
--(axis cs:38120,2.84079339385818)
--(axis cs:38121,2.84079186616373)
--(axis cs:38122,2.84079035231788)
--(axis cs:38123,2.84078885596367)
--(axis cs:38124,2.84078740622121)
--(axis cs:38125,2.84078599333327)
--(axis cs:38126,2.8407845740079)
--(axis cs:38127,2.84078318861615)
--(axis cs:38128,2.8407818411235)
--(axis cs:38129,2.84078048767414)
--(axis cs:38130,2.84077908821668)
--(axis cs:38131,2.840777700205)
--(axis cs:38132,2.84077633490456)
--(axis cs:38133,2.84077498403124)
--(axis cs:38134,2.84077364146022)
--(axis cs:38135,2.84077232965506)
--(axis cs:38136,2.8407710666747)
--(axis cs:38137,2.84076983464092)
--(axis cs:38138,2.84076865150526)
--(axis cs:38139,2.84076743213961)
--(axis cs:38140,2.84076620987236)
--(axis cs:38141,2.84076497152245)
--(axis cs:38142,2.84076370557248)
--(axis cs:38143,2.840762420014)
--(axis cs:38144,2.84076110669534)
--(axis cs:38145,2.84075976971411)
--(axis cs:38146,2.84075841837266)
--(axis cs:38147,2.84075707515102)
--(axis cs:38148,2.84075573801646)
--(axis cs:38149,2.8407544186656)
--(axis cs:38150,2.84075307792735)
--(axis cs:38151,2.8407517516918)
--(axis cs:38152,2.84075043257855)
--(axis cs:38153,2.84074913819719)
--(axis cs:38154,2.84074777132348)
--(axis cs:38155,2.84074639008241)
--(axis cs:38156,2.84074498184509)
--(axis cs:38157,2.84074358629517)
--(axis cs:38158,2.84074221342032)
--(axis cs:38159,2.84074086424657)
--(axis cs:38160,2.84073953582959)
--(axis cs:38161,2.84073814169763)
--(axis cs:38162,2.8407367351599)
--(axis cs:38163,2.84073526999933)
--(axis cs:38164,2.84073381083011)
--(axis cs:38165,2.8407323965566)
--(axis cs:38166,2.84073099626537)
--(axis cs:38167,2.8407296024769)
--(axis cs:38168,2.84072820035516)
--(axis cs:38169,2.84072674883985)
--(axis cs:38170,2.84072528031803)
--(axis cs:38171,2.8407238274982)
--(axis cs:38172,2.8407223248921)
--(axis cs:38173,2.84072083298151)
--(axis cs:38174,2.84071930764534)
--(axis cs:38175,2.84071773135864)
--(axis cs:38176,2.84071616204256)
--(axis cs:38177,2.8407145680064)
--(axis cs:38178,2.84071295321669)
--(axis cs:38179,2.8407113959894)
--(axis cs:38180,2.8407098498034)
--(axis cs:38181,2.84070828865629)
--(axis cs:38182,2.84070674204367)
--(axis cs:38183,2.840705164116)
--(axis cs:38184,2.84070359923659)
--(axis cs:38185,2.84070206479565)
--(axis cs:38186,2.84070050231642)
--(axis cs:38187,2.8406988932028)
--(axis cs:38188,2.84069727813253)
--(axis cs:38189,2.84069567885126)
--(axis cs:38190,2.840694077379)
--(axis cs:38191,2.8406924629006)
--(axis cs:38192,2.84069081156082)
--(axis cs:38193,2.84068919188734)
--(axis cs:38194,2.84068756356225)
--(axis cs:38195,2.84068597188077)
--(axis cs:38196,2.84068435609172)
--(axis cs:38197,2.8406827468299)
--(axis cs:38198,2.84068113402979)
--(axis cs:38199,2.84067952209875)
--(axis cs:38200,2.84067791034866)
--(axis cs:38201,2.84067633105745)
--(axis cs:38202,2.84067466023161)
--(axis cs:38203,2.84067300128273)
--(axis cs:38204,2.84067138921392)
--(axis cs:38205,2.84066976684412)
--(axis cs:38206,2.8406680549832)
--(axis cs:38207,2.84066634290934)
--(axis cs:38208,2.840664656787)
--(axis cs:38209,2.84066298231412)
--(axis cs:38210,2.84066132403304)
--(axis cs:38211,2.84065968053786)
--(axis cs:38212,2.84065805812028)
--(axis cs:38213,2.8406564294222)
--(axis cs:38214,2.84065486548315)
--(axis cs:38215,2.84065328884408)
--(axis cs:38216,2.84065170156499)
--(axis cs:38217,2.84065007661659)
--(axis cs:38218,2.84064840911552)
--(axis cs:38219,2.84064675558475)
--(axis cs:38220,2.84064511465429)
--(axis cs:38221,2.84064351614575)
--(axis cs:38222,2.84064191893977)
--(axis cs:38223,2.84064033980458)
--(axis cs:38224,2.84063873359507)
--(axis cs:38225,2.84063710830024)
--(axis cs:38226,2.84063544390422)
--(axis cs:38227,2.84063382400132)
--(axis cs:38228,2.84063219458425)
--(axis cs:38229,2.84063055144917)
--(axis cs:38230,2.84062889182603)
--(axis cs:38231,2.84062729952684)
--(axis cs:38232,2.8406256533505)
--(axis cs:38233,2.84062405201464)
--(axis cs:38234,2.84062249162547)
--(axis cs:38235,2.84062094174598)
--(axis cs:38236,2.84061931802458)
--(axis cs:38237,2.84061773769964)
--(axis cs:38238,2.84061615632337)
--(axis cs:38239,2.84061460615796)
--(axis cs:38240,2.84061309591334)
--(axis cs:38241,2.84061155208927)
--(axis cs:38242,2.84061001771426)
--(axis cs:38243,2.84060850888255)
--(axis cs:38244,2.84060698048107)
--(axis cs:38245,2.84060542883496)
--(axis cs:38246,2.84060392009467)
--(axis cs:38247,2.84060243624763)
--(axis cs:38248,2.84060095837102)
--(axis cs:38249,2.84059943767152)
--(axis cs:38250,2.84059791843996)
--(axis cs:38251,2.84059635402963)
--(axis cs:38252,2.84059479746008)
--(axis cs:38253,2.84059325406277)
--(axis cs:38254,2.84059174162148)
--(axis cs:38255,2.84059024883237)
--(axis cs:38256,2.84058874980569)
--(axis cs:38257,2.84058717686663)
--(axis cs:38258,2.84058564186692)
--(axis cs:38259,2.84058406774313)
--(axis cs:38260,2.84058246843552)
--(axis cs:38261,2.84058092557612)
--(axis cs:38262,2.84057940072665)
--(axis cs:38263,2.84057791317327)
--(axis cs:38264,2.84057640229564)
--(axis cs:38265,2.84057488967166)
--(axis cs:38266,2.84057334625479)
--(axis cs:38267,2.84057182955554)
--(axis cs:38268,2.84057038499612)
--(axis cs:38269,2.84056891232649)
--(axis cs:38270,2.84056742742851)
--(axis cs:38271,2.84056593790781)
--(axis cs:38272,2.84056445099624)
--(axis cs:38273,2.84056300244964)
--(axis cs:38274,2.84056155146059)
--(axis cs:38275,2.84056007119572)
--(axis cs:38276,2.84055860961971)
--(axis cs:38277,2.84055715545148)
--(axis cs:38278,2.8405557402024)
--(axis cs:38279,2.84055432176584)
--(axis cs:38280,2.84055288406556)
--(axis cs:38281,2.84055149604741)
--(axis cs:38282,2.84055011394949)
--(axis cs:38283,2.84054874120516)
--(axis cs:38284,2.84054735588722)
--(axis cs:38285,2.8405459893783)
--(axis cs:38286,2.84054464438058)
--(axis cs:38287,2.84054328160708)
--(axis cs:38288,2.84054190250744)
--(axis cs:38289,2.84054052060112)
--(axis cs:38290,2.84053918791977)
--(axis cs:38291,2.84053789890269)
--(axis cs:38292,2.84053661485347)
--(axis cs:38293,2.84053534492519)
--(axis cs:38294,2.84053409574423)
--(axis cs:38295,2.84053288446431)
--(axis cs:38296,2.84053170423299)
--(axis cs:38297,2.84053052799042)
--(axis cs:38298,2.84052940087599)
--(axis cs:38299,2.84052831998335)
--(axis cs:38300,2.84052725330833)
--(axis cs:38301,2.84052620219022)
--(axis cs:38302,2.84052514702721)
--(axis cs:38303,2.84052411458039)
--(axis cs:38304,2.84052305219871)
--(axis cs:38305,2.84052200012114)
--(axis cs:38306,2.84052098143461)
--(axis cs:38307,2.84051998440149)
--(axis cs:38308,2.84051894177217)
--(axis cs:38309,2.84051791720858)
--(axis cs:38310,2.84051688873669)
--(axis cs:38311,2.84051583916755)
--(axis cs:38312,2.84051480160001)
--(axis cs:38313,2.84051372770719)
--(axis cs:38314,2.84051267026497)
--(axis cs:38315,2.8405116164601)
--(axis cs:38316,2.84051055033853)
--(axis cs:38317,2.84050947498835)
--(axis cs:38318,2.84050841230991)
--(axis cs:38319,2.84050735539273)
--(axis cs:38320,2.84050629761912)
--(axis cs:38321,2.84050523620026)
--(axis cs:38322,2.84050414270637)
--(axis cs:38323,2.84050303585445)
--(axis cs:38324,2.84050192036644)
--(axis cs:38325,2.84050082092228)
--(axis cs:38326,2.84049973365895)
--(axis cs:38327,2.84049865920802)
--(axis cs:38328,2.84049764537669)
--(axis cs:38329,2.84049662191018)
--(axis cs:38330,2.8404956335455)
--(axis cs:38331,2.84049469054855)
--(axis cs:38332,2.84049370980021)
--(axis cs:38333,2.84049274169645)
--(axis cs:38334,2.84049177125805)
--(axis cs:38335,2.8404907796792)
--(axis cs:38336,2.84048978943641)
--(axis cs:38337,2.84048880550522)
--(axis cs:38338,2.84048779840505)
--(axis cs:38339,2.84048683796314)
--(axis cs:38340,2.84048585519422)
--(axis cs:38341,2.84048488608483)
--(axis cs:38342,2.8404839322782)
--(axis cs:38343,2.84048297534349)
--(axis cs:38344,2.8404820724063)
--(axis cs:38345,2.84048109083885)
--(axis cs:38346,2.84048013621588)
--(axis cs:38347,2.84047913879596)
--(axis cs:38348,2.84047813937049)
--(axis cs:38349,2.84047719946579)
--(axis cs:38350,2.84047630085959)
--(axis cs:38351,2.84047542159674)
--(axis cs:38352,2.84047448490951)
--(axis cs:38353,2.84047358417801)
--(axis cs:38354,2.8404727451304)
--(axis cs:38355,2.84047189694463)
--(axis cs:38356,2.84047102512525)
--(axis cs:38357,2.84047013620304)
--(axis cs:38358,2.84046924035298)
--(axis cs:38359,2.84046831136936)
--(axis cs:38360,2.8404673771278)
--(axis cs:38361,2.84046642790053)
--(axis cs:38362,2.84046546425017)
--(axis cs:38363,2.84046450265833)
--(axis cs:38364,2.8404635683457)
--(axis cs:38365,2.84046262840832)
--(axis cs:38366,2.84046172514435)
--(axis cs:38367,2.84046083323041)
--(axis cs:38368,2.84045994826623)
--(axis cs:38369,2.84045905213522)
--(axis cs:38370,2.84045815128947)
--(axis cs:38371,2.84045731150687)
--(axis cs:38372,2.84045647126678)
--(axis cs:38373,2.84045565894476)
--(axis cs:38374,2.84045485507587)
--(axis cs:38375,2.84045403334203)
--(axis cs:38376,2.84045324075381)
--(axis cs:38377,2.84045243762429)
--(axis cs:38378,2.8404515916819)
--(axis cs:38379,2.84045075784828)
--(axis cs:38380,2.84044994585881)
--(axis cs:38381,2.84044912033586)
--(axis cs:38382,2.8404482705026)
--(axis cs:38383,2.84044740150177)
--(axis cs:38384,2.84044659738392)
--(axis cs:38385,2.84044580072761)
--(axis cs:38386,2.84044500771969)
--(axis cs:38387,2.84044419800148)
--(axis cs:38388,2.84044336953603)
--(axis cs:38389,2.84044256236111)
--(axis cs:38390,2.84044174901667)
--(axis cs:38391,2.84044091258027)
--(axis cs:38392,2.84044005658478)
--(axis cs:38393,2.84043919422053)
--(axis cs:38394,2.84043833893431)
--(axis cs:38395,2.84043748082387)
--(axis cs:38396,2.8404366493992)
--(axis cs:38397,2.84043581288942)
--(axis cs:38398,2.84043497554539)
--(axis cs:38399,2.84043413836329)
--(axis cs:38400,2.84043328928654)
--(axis cs:38401,2.84043249389975)
--(axis cs:38402,2.84043171234041)
--(axis cs:38403,2.84043086934783)
--(axis cs:38404,2.84042997753463)
--(axis cs:38405,2.84042910418677)
--(axis cs:38406,2.84042829796307)
--(axis cs:38407,2.84042750612656)
--(axis cs:38408,2.84042664364884)
--(axis cs:38409,2.8404257374413)
--(axis cs:38410,2.84042482999069)
--(axis cs:38411,2.84042390587213)
--(axis cs:38412,2.84042297315593)
--(axis cs:38413,2.8404221005522)
--(axis cs:38414,2.84042123648339)
--(axis cs:38415,2.84042034921872)
--(axis cs:38416,2.84041946013507)
--(axis cs:38417,2.84041855618845)
--(axis cs:38418,2.84041758505805)
--(axis cs:38419,2.8404166278671)
--(axis cs:38420,2.84041562089217)
--(axis cs:38421,2.84041458773056)
--(axis cs:38422,2.84041355634623)
--(axis cs:38423,2.84041258812292)
--(axis cs:38424,2.84041160193399)
--(axis cs:38425,2.84041061174756)
--(axis cs:38426,2.84040964747294)
--(axis cs:38427,2.84040870357733)
--(axis cs:38428,2.84040776180092)
--(axis cs:38429,2.84040681175733)
--(axis cs:38430,2.84040590303215)
--(axis cs:38431,2.84040496306628)
--(axis cs:38432,2.84040397636178)
--(axis cs:38433,2.84040297071029)
--(axis cs:38434,2.84040197628088)
--(axis cs:38435,2.84040104103168)
--(axis cs:38436,2.84040012097736)
--(axis cs:38437,2.84039921224413)
--(axis cs:38438,2.84039830700381)
--(axis cs:38439,2.84039743148284)
--(axis cs:38440,2.84039655926164)
--(axis cs:38441,2.84039565659051)
--(axis cs:38442,2.84039471216362)
--(axis cs:38443,2.84039378010214)
--(axis cs:38444,2.84039283480199)
--(axis cs:38445,2.8403918923921)
--(axis cs:38446,2.84039091361083)
--(axis cs:38447,2.84038992782161)
--(axis cs:38448,2.84038892658116)
--(axis cs:38449,2.84038794895866)
--(axis cs:38450,2.8403869807508)
--(axis cs:38451,2.84038602007965)
--(axis cs:38452,2.84038507460235)
--(axis cs:38453,2.84038413774779)
--(axis cs:38454,2.8403831993294)
--(axis cs:38455,2.84038226738126)
--(axis cs:38456,2.84038135759451)
--(axis cs:38457,2.84038044345482)
--(axis cs:38458,2.84037955245033)
--(axis cs:38459,2.84037870368263)
--(axis cs:38460,2.84037789315058)
--(axis cs:38461,2.84037706949788)
--(axis cs:38462,2.84037623075978)
--(axis cs:38463,2.84037535901681)
--(axis cs:38464,2.84037454315532)
--(axis cs:38465,2.84037372641579)
--(axis cs:38466,2.84037292903851)
--(axis cs:38467,2.84037211846047)
--(axis cs:38468,2.84037130178544)
--(axis cs:38469,2.84037051757121)
--(axis cs:38470,2.84036970089459)
--(axis cs:38471,2.84036891827327)
--(axis cs:38472,2.84036815569019)
--(axis cs:38473,2.84036741035946)
--(axis cs:38474,2.84036670137667)
--(axis cs:38475,2.84036598379073)
--(axis cs:38476,2.84036525939191)
--(axis cs:38477,2.84036453812986)
--(axis cs:38478,2.84036386258265)
--(axis cs:38479,2.84036313468166)
--(axis cs:38480,2.84036239340456)
--(axis cs:38481,2.84036169719183)
--(axis cs:38482,2.84036101034537)
--(axis cs:38483,2.84036036538018)
--(axis cs:38484,2.84035976030661)
--(axis cs:38485,2.84035914861553)
--(axis cs:38486,2.84035847457028)
--(axis cs:38487,2.84035782005104)
--(axis cs:38488,2.84035719530197)
--(axis cs:38489,2.84035658423644)
--(axis cs:38490,2.84035595082883)
--(axis cs:38491,2.8403553497099)
--(axis cs:38492,2.84035473554272)
--(axis cs:38493,2.84035415976536)
--(axis cs:38494,2.84035359205653)
--(axis cs:38495,2.84035305540612)
--(axis cs:38496,2.84035254487816)
--(axis cs:38497,2.84035205027711)
--(axis cs:38498,2.84035150283219)
--(axis cs:38499,2.84035093697389)
--(axis cs:38500,2.84035035667163)
--(axis cs:38501,2.84034972033909)
--(axis cs:38502,2.84034902429702)
--(axis cs:38503,2.84034831973773)
--(axis cs:38504,2.84034765772783)
--(axis cs:38505,2.84034701055772)
--(axis cs:38506,2.84034632893061)
--(axis cs:38507,2.84034563708862)
--(axis cs:38508,2.84034494312097)
--(axis cs:38509,2.84034424771526)
--(axis cs:38510,2.84034361995713)
--(axis cs:38511,2.84034294985905)
--(axis cs:38512,2.84034227117599)
--(axis cs:38513,2.84034155967293)
--(axis cs:38514,2.84034083921836)
--(axis cs:38515,2.84034013551808)
--(axis cs:38516,2.84033945748899)
--(axis cs:38517,2.84033877883959)
--(axis cs:38518,2.84033810263356)
--(axis cs:38519,2.84033742571247)
--(axis cs:38520,2.84033674668088)
--(axis cs:38521,2.84033611963283)
--(axis cs:38522,2.84033549007236)
--(axis cs:38523,2.84033485385576)
--(axis cs:38524,2.84033424298151)
--(axis cs:38525,2.8403336138973)
--(axis cs:38526,2.84033296940815)
--(axis cs:38527,2.84033235173241)
--(axis cs:38528,2.84033170122471)
--(axis cs:38529,2.84033107251136)
--(axis cs:38530,2.84033043395536)
--(axis cs:38531,2.84032984003803)
--(axis cs:38532,2.84032926996538)
--(axis cs:38533,2.8403287180014)
--(axis cs:38534,2.84032819384555)
--(axis cs:38535,2.8403276538889)
--(axis cs:38536,2.840327091852)
--(axis cs:38537,2.84032648544176)
--(axis cs:38538,2.84032588016185)
--(axis cs:38539,2.84032526381567)
--(axis cs:38540,2.84032458491477)
--(axis cs:38541,2.84032388392172)
--(axis cs:38542,2.84032316377191)
--(axis cs:38543,2.84032239313017)
--(axis cs:38544,2.8403216117712)
--(axis cs:38545,2.84032079896891)
--(axis cs:38546,2.84031997998745)
--(axis cs:38547,2.84031915996816)
--(axis cs:38548,2.84031834808034)
--(axis cs:38549,2.84031754272959)
--(axis cs:38550,2.84031673994462)
--(axis cs:38551,2.84031591309016)
--(axis cs:38552,2.84031514137419)
--(axis cs:38553,2.84031432570287)
--(axis cs:38554,2.84031349007075)
--(axis cs:38555,2.84031261522902)
--(axis cs:38556,2.8403117986991)
--(axis cs:38557,2.84031094032447)
--(axis cs:38558,2.84031008170666)
--(axis cs:38559,2.84030918259014)
--(axis cs:38560,2.84030823888748)
--(axis cs:38561,2.84030726312186)
--(axis cs:38562,2.84030630040424)
--(axis cs:38563,2.84030533366474)
--(axis cs:38564,2.84030436604391)
--(axis cs:38565,2.84030341597468)
--(axis cs:38566,2.84030245387098)
--(axis cs:38567,2.84030155646345)
--(axis cs:38568,2.84030067681871)
--(axis cs:38569,2.84029980262142)
--(axis cs:38570,2.84029895965957)
--(axis cs:38571,2.84029815218333)
--(axis cs:38572,2.84029736743737)
--(axis cs:38573,2.84029655794307)
--(axis cs:38574,2.84029570333308)
--(axis cs:38575,2.8402948881121)
--(axis cs:38576,2.84029403125707)
--(axis cs:38577,2.84029318423681)
--(axis cs:38578,2.84029226476892)
--(axis cs:38579,2.84029132424309)
--(axis cs:38580,2.84029037673767)
--(axis cs:38581,2.84028942127482)
--(axis cs:38582,2.84028850230559)
--(axis cs:38583,2.84028763846694)
--(axis cs:38584,2.84028679106967)
--(axis cs:38585,2.84028590663051)
--(axis cs:38586,2.84028502314292)
--(axis cs:38587,2.84028410726074)
--(axis cs:38588,2.84028322951617)
--(axis cs:38589,2.8402823175639)
--(axis cs:38590,2.84028141074887)
--(axis cs:38591,2.84028053344055)
--(axis cs:38592,2.84027970265134)
--(axis cs:38593,2.84027885499344)
--(axis cs:38594,2.84027802257607)
--(axis cs:38595,2.84027722651685)
--(axis cs:38596,2.84027643428199)
--(axis cs:38597,2.84027569837457)
--(axis cs:38598,2.84027496534929)
--(axis cs:38599,2.84027424617596)
--(axis cs:38600,2.8402735728712)
--(axis cs:38601,2.84027287830011)
--(axis cs:38602,2.84027223283664)
--(axis cs:38603,2.84027153523178)
--(axis cs:38604,2.84027084524474)
--(axis cs:38605,2.84027014011128)
--(axis cs:38606,2.84026943983239)
--(axis cs:38607,2.84026875330173)
--(axis cs:38608,2.84026807059954)
--(axis cs:38609,2.84026735920619)
--(axis cs:38610,2.84026659811105)
--(axis cs:38611,2.84026584967071)
--(axis cs:38612,2.84026511434268)
--(axis cs:38613,2.8402644217654)
--(axis cs:38614,2.84026369707478)
--(axis cs:38615,2.84026297571794)
--(axis cs:38616,2.84026218006817)
--(axis cs:38617,2.84026137057406)
--(axis cs:38618,2.84026058221752)
--(axis cs:38619,2.84025978938089)
--(axis cs:38620,2.8402590652725)
--(axis cs:38621,2.84025835333285)
--(axis cs:38622,2.84025762622905)
--(axis cs:38623,2.84025690218676)
--(axis cs:38624,2.84025616847181)
--(axis cs:38625,2.8402554478843)
--(axis cs:38626,2.84025468118006)
--(axis cs:38627,2.84025395653407)
--(axis cs:38628,2.84025320778057)
--(axis cs:38629,2.84025240848192)
--(axis cs:38630,2.84025159364106)
--(axis cs:38631,2.84025074658924)
--(axis cs:38632,2.84024990472561)
--(axis cs:38633,2.84024909319246)
--(axis cs:38634,2.84024831335415)
--(axis cs:38635,2.84024752549083)
--(axis cs:38636,2.84024671447221)
--(axis cs:38637,2.84024593384429)
--(axis cs:38638,2.84024514260986)
--(axis cs:38639,2.84024431051605)
--(axis cs:38640,2.84024344751397)
--(axis cs:38641,2.84024261960144)
--(axis cs:38642,2.84024182728654)
--(axis cs:38643,2.84024105551562)
--(axis cs:38644,2.84024029013248)
--(axis cs:38645,2.84023947265234)
--(axis cs:38646,2.84023864598867)
--(axis cs:38647,2.840237816111)
--(axis cs:38648,2.84023700865533)
--(axis cs:38649,2.84023619379703)
--(axis cs:38650,2.84023539650573)
--(axis cs:38651,2.84023459699371)
--(axis cs:38652,2.84023382516051)
--(axis cs:38653,2.84023301681238)
--(axis cs:38654,2.84023219071922)
--(axis cs:38655,2.84023136341368)
--(axis cs:38656,2.84023053791312)
--(axis cs:38657,2.8402297010377)
--(axis cs:38658,2.84022888051774)
--(axis cs:38659,2.84022804306368)
--(axis cs:38660,2.84022719030027)
--(axis cs:38661,2.84022634472931)
--(axis cs:38662,2.84022548543431)
--(axis cs:38663,2.84022459209195)
--(axis cs:38664,2.84022377186738)
--(axis cs:38665,2.84022297834481)
--(axis cs:38666,2.84022225155566)
--(axis cs:38667,2.84022146695927)
--(axis cs:38668,2.840220728673)
--(axis cs:38669,2.84021994571876)
--(axis cs:38670,2.84021915018015)
--(axis cs:38671,2.84021841795077)
--(axis cs:38672,2.84021770602623)
--(axis cs:38673,2.84021703728978)
--(axis cs:38674,2.84021637040148)
--(axis cs:38675,2.84021572095647)
--(axis cs:38676,2.84021509224075)
--(axis cs:38677,2.84021446198258)
--(axis cs:38678,2.84021379331766)
--(axis cs:38679,2.84021315050421)
--(axis cs:38680,2.84021243605772)
--(axis cs:38681,2.84021170549393)
--(axis cs:38682,2.84021095368973)
--(axis cs:38683,2.84021025163766)
--(axis cs:38684,2.84020953754102)
--(axis cs:38685,2.84020875808065)
--(axis cs:38686,2.84020800952137)
--(axis cs:38687,2.84020728292613)
--(axis cs:38688,2.84020652067126)
--(axis cs:38689,2.8402058285131)
--(axis cs:38690,2.84020511604094)
--(axis cs:38691,2.84020438215208)
--(axis cs:38692,2.84020359258383)
--(axis cs:38693,2.84020278740325)
--(axis cs:38694,2.84020199666462)
--(axis cs:38695,2.84020120091296)
--(axis cs:38696,2.84020036323067)
--(axis cs:38697,2.84019952497208)
--(axis cs:38698,2.84019869103493)
--(axis cs:38699,2.84019787803879)
--(axis cs:38700,2.84019705183035)
--(axis cs:38701,2.84019625774162)
--(axis cs:38702,2.8401954638991)
--(axis cs:38703,2.84019469324379)
--(axis cs:38704,2.84019392517168)
--(axis cs:38705,2.84019319951986)
--(axis cs:38706,2.84019246041285)
--(axis cs:38707,2.84019171543621)
--(axis cs:38708,2.84019099869198)
--(axis cs:38709,2.84019031431109)
--(axis cs:38710,2.84018966214242)
--(axis cs:38711,2.840189003443)
--(axis cs:38712,2.84018841285588)
--(axis cs:38713,2.84018784727739)
--(axis cs:38714,2.84018724043632)
--(axis cs:38715,2.84018659771301)
--(axis cs:38716,2.840185974928)
--(axis cs:38717,2.84018542106968)
--(axis cs:38718,2.84018489813718)
--(axis cs:38719,2.84018435804066)
--(axis cs:38720,2.8401838455919)
--(axis cs:38721,2.84018331544516)
--(axis cs:38722,2.84018280032171)
--(axis cs:38723,2.84018229249511)
--(axis cs:38724,2.84018174663795)
--(axis cs:38725,2.84018121155214)
--(axis cs:38726,2.84018068940029)
--(axis cs:38727,2.84018020629025)
--(axis cs:38728,2.84017970888456)
--(axis cs:38729,2.84017927759432)
--(axis cs:38730,2.84017882801657)
--(axis cs:38731,2.84017836440139)
--(axis cs:38732,2.84017783950055)
--(axis cs:38733,2.84017728684871)
--(axis cs:38734,2.84017670818692)
--(axis cs:38735,2.84017612024047)
--(axis cs:38736,2.84017556213564)
--(axis cs:38737,2.84017501312359)
--(axis cs:38738,2.84017449571747)
--(axis cs:38739,2.84017401335011)
--(axis cs:38740,2.84017359988524)
--(axis cs:38741,2.84017316910969)
--(axis cs:38742,2.84017272065647)
--(axis cs:38743,2.84017225634395)
--(axis cs:38744,2.84017180656677)
--(axis cs:38745,2.84017139392172)
--(axis cs:38746,2.84017097361029)
--(axis cs:38747,2.84017060424131)
--(axis cs:38748,2.84017018676301)
--(axis cs:38749,2.84016980084217)
--(axis cs:38750,2.84016938903747)
--(axis cs:38751,2.84016894191063)
--(axis cs:38752,2.84016854895737)
--(axis cs:38753,2.84016813746965)
--(axis cs:38754,2.84016772220045)
--(axis cs:38755,2.8401673183979)
--(axis cs:38756,2.8401669132893)
--(axis cs:38757,2.84016652385581)
--(axis cs:38758,2.84016612623751)
--(axis cs:38759,2.84016571165749)
--(axis cs:38760,2.8401652952113)
--(axis cs:38761,2.8401649066574)
--(axis cs:38762,2.84016453843173)
--(axis cs:38763,2.84016418431717)
--(axis cs:38764,2.84016383643212)
--(axis cs:38765,2.84016350116392)
--(axis cs:38766,2.84016316940342)
--(axis cs:38767,2.84016281569378)
--(axis cs:38768,2.84016241437574)
--(axis cs:38769,2.84016200325112)
--(axis cs:38770,2.84016154028515)
--(axis cs:38771,2.84016105441762)
--(axis cs:38772,2.84016054679395)
--(axis cs:38773,2.84015999992495)
--(axis cs:38774,2.84015941417725)
--(axis cs:38775,2.84015885042571)
--(axis cs:38776,2.84015829216612)
--(axis cs:38777,2.84015770928814)
--(axis cs:38778,2.84015714590987)
--(axis cs:38779,2.84015656472809)
--(axis cs:38780,2.84015599652202)
--(axis cs:38781,2.84015538227443)
--(axis cs:38782,2.84015479444728)
--(axis cs:38783,2.84015419526274)
--(axis cs:38784,2.84015364391522)
--(axis cs:38785,2.84015309345834)
--(axis cs:38786,2.84015251097625)
--(axis cs:38787,2.84015196345826)
--(axis cs:38788,2.84015143910153)
--(axis cs:38789,2.84015090516961)
--(axis cs:38790,2.84015034244837)
--(axis cs:38791,2.84014980944409)
--(axis cs:38792,2.84014926401323)
--(axis cs:38793,2.84014877629558)
--(axis cs:38794,2.8401483160925)
--(axis cs:38795,2.84014788615212)
--(axis cs:38796,2.84014742506831)
--(axis cs:38797,2.84014706131051)
--(axis cs:38798,2.84014670748065)
--(axis cs:38799,2.84014635680633)
--(axis cs:38800,2.84014598715735)
--(axis cs:38801,2.8401455653145)
--(axis cs:38802,2.84014515995666)
--(axis cs:38803,2.84014473300511)
--(axis cs:38804,2.84014430721942)
--(axis cs:38805,2.84014384189531)
--(axis cs:38806,2.84014333556087)
--(axis cs:38807,2.84014285691754)
--(axis cs:38808,2.8401424083736)
--(axis cs:38809,2.84014194912868)
--(axis cs:38810,2.84014148128938)
--(axis cs:38811,2.84014103821298)
--(axis cs:38812,2.84014067851251)
--(axis cs:38813,2.84014035309244)
--(axis cs:38814,2.84014001949941)
--(axis cs:38815,2.84013969046634)
--(axis cs:38816,2.84013931744052)
--(axis cs:38817,2.84013894164274)
--(axis cs:38818,2.84013855522924)
--(axis cs:38819,2.8401381840198)
--(axis cs:38820,2.84013776842915)
--(axis cs:38821,2.84013735882069)
--(axis cs:38822,2.84013697717495)
--(axis cs:38823,2.84013662383608)
--(axis cs:38824,2.84013624729115)
--(axis cs:38825,2.84013587576506)
--(axis cs:38826,2.84013547601428)
--(axis cs:38827,2.84013504020876)
--(axis cs:38828,2.8401346236054)
--(axis cs:38829,2.8401342472589)
--(axis cs:38830,2.84013386871784)
--(axis cs:38831,2.84013348483595)
--(axis cs:38832,2.84013310275867)
--(axis cs:38833,2.84013280070177)
--(axis cs:38834,2.84013246898471)
--(axis cs:38835,2.84013213632969)
--(axis cs:38836,2.84013183006744)
--(axis cs:38837,2.84013153561948)
--(axis cs:38838,2.84013122537486)
--(axis cs:38839,2.84013089366433)
--(axis cs:38840,2.84013060484692)
--(axis cs:38841,2.84013031805143)
--(axis cs:38842,2.84012997183963)
--(axis cs:38843,2.84012965384846)
--(axis cs:38844,2.84012932804274)
--(axis cs:38845,2.84012899633823)
--(axis cs:38846,2.84012863081085)
--(axis cs:38847,2.84012827659358)
--(axis cs:38848,2.84012789005054)
--(axis cs:38849,2.84012746233204)
--(axis cs:38850,2.84012701680327)
--(axis cs:38851,2.84012657707534)
--(axis cs:38852,2.84012614583149)
--(axis cs:38853,2.84012567814627)
--(axis cs:38854,2.8401251717873)
--(axis cs:38855,2.8401246574648)
--(axis cs:38856,2.84012412635859)
--(axis cs:38857,2.8401236330306)
--(axis cs:38858,2.84012312563162)
--(axis cs:38859,2.84012259536402)
--(axis cs:38860,2.84012203631737)
--(axis cs:38861,2.84012147169056)
--(axis cs:38862,2.8401208767279)
--(axis cs:38863,2.84012027576768)
--(axis cs:38864,2.84011967412612)
--(axis cs:38865,2.84011907318712)
--(axis cs:38866,2.84011847541256)
--(axis cs:38867,2.84011783252447)
--(axis cs:38868,2.84011718836759)
--(axis cs:38869,2.84011654844585)
--(axis cs:38870,2.84011588910429)
--(axis cs:38871,2.8401152458099)
--(axis cs:38872,2.8401146730175)
--(axis cs:38873,2.84011413503495)
--(axis cs:38874,2.84011360087123)
--(axis cs:38875,2.84011313997977)
--(axis cs:38876,2.84011266688217)
--(axis cs:38877,2.84011223616915)
--(axis cs:38878,2.84011178465967)
--(axis cs:38879,2.84011126505693)
--(axis cs:38880,2.84011077989986)
--(axis cs:38881,2.84011030356888)
--(axis cs:38882,2.84010983517335)
--(axis cs:38883,2.84010938601141)
--(axis cs:38884,2.84010897895153)
--(axis cs:38885,2.84010855092428)
--(axis cs:38886,2.84010814313378)
--(axis cs:38887,2.84010771717917)
--(axis cs:38888,2.84010730585382)
--(axis cs:38889,2.84010693005147)
--(axis cs:38890,2.84010657083528)
--(axis cs:38891,2.84010619884509)
--(axis cs:38892,2.84010578982923)
--(axis cs:38893,2.84010536969558)
--(axis cs:38894,2.84010494190674)
--(axis cs:38895,2.84010454665615)
--(axis cs:38896,2.84010415492105)
--(axis cs:38897,2.84010375134125)
--(axis cs:38898,2.84010339858501)
--(axis cs:38899,2.84010306758117)
--(axis cs:38900,2.8401027286225)
--(axis cs:38901,2.84010243376423)
--(axis cs:38902,2.84010213761385)
--(axis cs:38903,2.84010187276102)
--(axis cs:38904,2.84010162913564)
--(axis cs:38905,2.84010140925814)
--(axis cs:38906,2.8401011818936)
--(axis cs:38907,2.84010089059271)
--(axis cs:38908,2.84010055578285)
--(axis cs:38909,2.84010022798077)
--(axis cs:38910,2.84009994340014)
--(axis cs:38911,2.84009963257311)
--(axis cs:38912,2.8400993561031)
--(axis cs:38913,2.8400990673988)
--(axis cs:38914,2.84009884826363)
--(axis cs:38915,2.84009865633772)
--(axis cs:38916,2.84009845795682)
--(axis cs:38917,2.84009824278219)
--(axis cs:38918,2.84009803206176)
--(axis cs:38919,2.84009779418536)
--(axis cs:38920,2.84009760412892)
--(axis cs:38921,2.84009738502109)
--(axis cs:38922,2.84009715936247)
--(axis cs:38923,2.8400969358202)
--(axis cs:38924,2.84009672789611)
--(axis cs:38925,2.84009650189871)
--(axis cs:38926,2.84009627072929)
--(axis cs:38927,2.84009601563124)
--(axis cs:38928,2.8400958028577)
--(axis cs:38929,2.84009561647692)
--(axis cs:38930,2.84009537208484)
--(axis cs:38931,2.84009510700102)
--(axis cs:38932,2.84009487604658)
--(axis cs:38933,2.84009465640564)
--(axis cs:38934,2.84009442318675)
--(axis cs:38935,2.84009423911615)
--(axis cs:38936,2.84009403693148)
--(axis cs:38937,2.84009387340279)
--(axis cs:38938,2.84009370519234)
--(axis cs:38939,2.84009355560062)
--(axis cs:38940,2.84009336555268)
--(axis cs:38941,2.84009318568166)
--(axis cs:38942,2.84009302711127)
--(axis cs:38943,2.84009285233168)
--(axis cs:38944,2.84009262896332)
--(axis cs:38945,2.84009235740016)
--(axis cs:38946,2.84009203327282)
--(axis cs:38947,2.84009173140452)
--(axis cs:38948,2.84009145539867)
--(axis cs:38949,2.8400911835411)
--(axis cs:38950,2.84009092473374)
--(axis cs:38951,2.84009065627588)
--(axis cs:38952,2.84009041693333)
--(axis cs:38953,2.84009016833667)
--(axis cs:38954,2.84008994729046)
--(axis cs:38955,2.84008977255928)
--(axis cs:38956,2.84008955496753)
--(axis cs:38957,2.84008934404379)
--(axis cs:38958,2.84008914164635)
--(axis cs:38959,2.84008897665938)
--(axis cs:38960,2.84008877771421)
--(axis cs:38961,2.84008857656487)
--(axis cs:38962,2.84008837395416)
--(axis cs:38963,2.84008817775857)
--(axis cs:38964,2.84008798552464)
--(axis cs:38965,2.84008780501333)
--(axis cs:38966,2.84008763866051)
--(axis cs:38967,2.84008751774181)
--(axis cs:38968,2.84008742978678)
--(axis cs:38969,2.84008739307114)
--(axis cs:38970,2.84008733309036)
--(axis cs:38971,2.84008730574564)
--(axis cs:38972,2.84008721099552)
--(axis cs:38973,2.84008714239697)
--(axis cs:38974,2.8400870630238)
--(axis cs:38975,2.84008698373006)
--(axis cs:38976,2.84008691121476)
--(axis cs:38977,2.8400868198906)
--(axis cs:38978,2.84008678329237)
--(axis cs:38979,2.84008677926496)
--(axis cs:38980,2.84008676845932)
--(axis cs:38981,2.84008673051957)
--(axis cs:38982,2.84008667673446)
--(axis cs:38983,2.84008664501626)
--(axis cs:38984,2.84008658018573)
--(axis cs:38985,2.84008650432297)
--(axis cs:38986,2.84008646578019)
--(axis cs:38987,2.84008645685164)
--(axis cs:38988,2.84008649496113)
--(axis cs:38989,2.84008654877336)
--(axis cs:38990,2.84008652588924)
--(axis cs:38991,2.84008648628982)
--(axis cs:38992,2.84008642792416)
--(axis cs:38993,2.84008632031249)
--(axis cs:38994,2.84008614369349)
--(axis cs:38995,2.84008597778505)
--(axis cs:38996,2.84008581125028)
--(axis cs:38997,2.84008573107655)
--(axis cs:38998,2.84008563909493)
--(axis cs:38999,2.84008553945585)
--(axis cs:39000,2.84008540527023)
--(axis cs:39001,2.84008523864963)
--(axis cs:39002,2.84008508300337)
--(axis cs:39003,2.8400848974642)
--(axis cs:39004,2.8400847187147)
--(axis cs:39005,2.84008451061009)
--(axis cs:39006,2.84008429795501)
--(axis cs:39007,2.8400840675642)
--(axis cs:39008,2.84008383423047)
--(axis cs:39009,2.84008359384531)
--(axis cs:39010,2.84008330052127)
--(axis cs:39011,2.84008306356826)
--(axis cs:39012,2.84008284947868)
--(axis cs:39013,2.84008262568959)
--(axis cs:39014,2.84008241037463)
--(axis cs:39015,2.8400821924533)
--(axis cs:39016,2.84008192937273)
--(axis cs:39017,2.84008170630239)
--(axis cs:39018,2.84008149518063)
--(axis cs:39019,2.84008124244942)
--(axis cs:39020,2.84008097997589)
--(axis cs:39021,2.84008073025046)
--(axis cs:39022,2.84008047718131)
--(axis cs:39023,2.840080228029)
--(axis cs:39024,2.84007996342969)
--(axis cs:39025,2.84007966113059)
--(axis cs:39026,2.84007936496874)
--(axis cs:39027,2.84007911707698)
--(axis cs:39028,2.84007885808587)
--(axis cs:39029,2.84007862348713)
--(axis cs:39030,2.84007840324167)
--(axis cs:39031,2.84007816021295)
--(axis cs:39032,2.84007794636699)
--(axis cs:39033,2.84007779729554)
--(axis cs:39034,2.84007758794973)
--(axis cs:39035,2.84007735329144)
--(axis cs:39036,2.84007710849116)
--(axis cs:39037,2.84007687553688)
--(axis cs:39038,2.84007667461319)
--(axis cs:39039,2.8400764915834)
--(axis cs:39040,2.84007636114461)
--(axis cs:39041,2.84007619843032)
--(axis cs:39042,2.84007601526754)
--(axis cs:39043,2.84007583079904)
--(axis cs:39044,2.8400756091153)
--(axis cs:39045,2.84007538105177)
--(axis cs:39046,2.84007513636221)
--(axis cs:39047,2.84007485830472)
--(axis cs:39048,2.84007459229036)
--(axis cs:39049,2.84007434258629)
--(axis cs:39050,2.84007402277364)
--(axis cs:39051,2.8400737265583)
--(axis cs:39052,2.84007342161449)
--(axis cs:39053,2.8400730921204)
--(axis cs:39054,2.84007276923012)
--(axis cs:39055,2.84007247879553)
--(axis cs:39056,2.84007225501917)
--(axis cs:39057,2.84007199469534)
--(axis cs:39058,2.84007171921994)
--(axis cs:39059,2.84007139888557)
--(axis cs:39060,2.84007111288256)
--(axis cs:39061,2.84007085860922)
--(axis cs:39062,2.84007063725324)
--(axis cs:39063,2.84007043578045)
--(axis cs:39064,2.84007021231146)
--(axis cs:39065,2.8400699389154)
--(axis cs:39066,2.84006962684691)
--(axis cs:39067,2.84006927325311)
--(axis cs:39068,2.84006896056046)
--(axis cs:39069,2.84006867398212)
--(axis cs:39070,2.8400684128498)
--(axis cs:39071,2.84006811921073)
--(axis cs:39072,2.84006781344748)
--(axis cs:39073,2.84006747101649)
--(axis cs:39074,2.84006712219642)
--(axis cs:39075,2.8400667924279)
--(axis cs:39076,2.84006648282067)
--(axis cs:39077,2.84006619182925)
--(axis cs:39078,2.84006593394238)
--(axis cs:39079,2.84006565989624)
--(axis cs:39080,2.84006537519213)
--(axis cs:39081,2.84006509215883)
--(axis cs:39082,2.84006478027887)
--(axis cs:39083,2.84006449233865)
--(axis cs:39084,2.84006426095522)
--(axis cs:39085,2.84006407865504)
--(axis cs:39086,2.84006390492161)
--(axis cs:39087,2.84006372784883)
--(axis cs:39088,2.8400635661462)
--(axis cs:39089,2.84006340426347)
--(axis cs:39090,2.84006324445618)
--(axis cs:39091,2.84006300381434)
--(axis cs:39092,2.84006269961177)
--(axis cs:39093,2.84006237625426)
--(axis cs:39094,2.84006200974153)
--(axis cs:39095,2.84006168449347)
--(axis cs:39096,2.84006126742072)
--(axis cs:39097,2.84006083851516)
--(axis cs:39098,2.84006045806365)
--(axis cs:39099,2.84006009530792)
--(axis cs:39100,2.84005965887716)
--(axis cs:39101,2.84005919930119)
--(axis cs:39102,2.84005873221664)
--(axis cs:39103,2.84005831921069)
--(axis cs:39104,2.84005790919454)
--(axis cs:39105,2.84005745520229)
--(axis cs:39106,2.84005701962352)
--(axis cs:39107,2.84005660832836)
--(axis cs:39108,2.84005621542418)
--(axis cs:39109,2.84005586636579)
--(axis cs:39110,2.84005555817591)
--(axis cs:39111,2.84005527929571)
--(axis cs:39112,2.84005498738225)
--(axis cs:39113,2.84005470633763)
--(axis cs:39114,2.84005441857163)
--(axis cs:39115,2.84005410790913)
--(axis cs:39116,2.84005380484734)
--(axis cs:39117,2.84005347425441)
--(axis cs:39118,2.8400531767231)
--(axis cs:39119,2.84005284747978)
--(axis cs:39120,2.84005246772583)
--(axis cs:39121,2.84005204391342)
--(axis cs:39122,2.84005160372359)
--(axis cs:39123,2.84005114052583)
--(axis cs:39124,2.84005068552681)
--(axis cs:39125,2.84005023884898)
--(axis cs:39126,2.84004983470517)
--(axis cs:39127,2.84004941875271)
--(axis cs:39128,2.84004900189231)
--(axis cs:39129,2.84004855081058)
--(axis cs:39130,2.84004808821536)
--(axis cs:39131,2.84004764942216)
--(axis cs:39132,2.84004723531745)
--(axis cs:39133,2.84004688158952)
--(axis cs:39134,2.84004653176205)
--(axis cs:39135,2.84004616235916)
--(axis cs:39136,2.84004576077843)
--(axis cs:39137,2.8400453619743)
--(axis cs:39138,2.84004499949402)
--(axis cs:39139,2.84004464965239)
--(axis cs:39140,2.84004431632159)
--(axis cs:39141,2.84004393967664)
--(axis cs:39142,2.84004355699388)
--(axis cs:39143,2.84004320374668)
--(axis cs:39144,2.84004288536028)
--(axis cs:39145,2.84004251333775)
--(axis cs:39146,2.84004213163717)
--(axis cs:39147,2.84004172546394)
--(axis cs:39148,2.84004131515709)
--(axis cs:39149,2.8400409278503)
--(axis cs:39150,2.84004051766407)
--(axis cs:39151,2.84004009038437)
--(axis cs:39152,2.84003961851567)
--(axis cs:39153,2.84003915053617)
--(axis cs:39154,2.84003864598142)
--(axis cs:39155,2.84003817609456)
--(axis cs:39156,2.84003767964874)
--(axis cs:39157,2.84003718263661)
--(axis cs:39158,2.84003671082659)
--(axis cs:39159,2.84003628267285)
--(axis cs:39160,2.84003587102535)
--(axis cs:39161,2.84003539950994)
--(axis cs:39162,2.84003496712365)
--(axis cs:39163,2.84003453108076)
--(axis cs:39164,2.84003411133508)
--(axis cs:39165,2.84003364585612)
--(axis cs:39166,2.84003321546703)
--(axis cs:39167,2.84003270653882)
--(axis cs:39168,2.84003217523712)
--(axis cs:39169,2.84003163917285)
--(axis cs:39170,2.84003111305207)
--(axis cs:39171,2.84003060818075)
--(axis cs:39172,2.84003010245771)
--(axis cs:39173,2.84002960673615)
--(axis cs:39174,2.84002914626293)
--(axis cs:39175,2.84002865041943)
--(axis cs:39176,2.84002815257544)
--(axis cs:39177,2.8400276149485)
--(axis cs:39178,2.84002707678894)
--(axis cs:39179,2.84002656486874)
--(axis cs:39180,2.84002610964915)
--(axis cs:39181,2.84002559873407)
--(axis cs:39182,2.84002504715794)
--(axis cs:39183,2.84002450517364)
--(axis cs:39184,2.84002400103985)
--(axis cs:39185,2.84002349091532)
--(axis cs:39186,2.84002302960625)
--(axis cs:39187,2.84002257724258)
--(axis cs:39188,2.84002209427668)
--(axis cs:39189,2.8400216502003)
--(axis cs:39190,2.84002124439877)
--(axis cs:39191,2.84002086284522)
--(axis cs:39192,2.84002045081123)
--(axis cs:39193,2.84002007689607)
--(axis cs:39194,2.84001972578766)
--(axis cs:39195,2.84001929395332)
--(axis cs:39196,2.84001883019093)
--(axis cs:39197,2.84001836064296)
--(axis cs:39198,2.84001788418079)
--(axis cs:39199,2.84001737676064)
--(axis cs:39200,2.84001682352086)
--(axis cs:39201,2.84001624194208)
--(axis cs:39202,2.8400156368558)
--(axis cs:39203,2.84001503168788)
--(axis cs:39204,2.84001441801424)
--(axis cs:39205,2.84001384449359)
--(axis cs:39206,2.84001326225736)
--(axis cs:39207,2.84001269499903)
--(axis cs:39208,2.84001217622865)
--(axis cs:39209,2.84001163041393)
--(axis cs:39210,2.84001106937542)
--(axis cs:39211,2.84001057808412)
--(axis cs:39212,2.84001008981035)
--(axis cs:39213,2.84000954011898)
--(axis cs:39214,2.84000899234601)
--(axis cs:39215,2.84000842521161)
--(axis cs:39216,2.84000789002842)
--(axis cs:39217,2.84000734654314)
--(axis cs:39218,2.8400068368428)
--(axis cs:39219,2.84000626762325)
--(axis cs:39220,2.8400056522993)
--(axis cs:39221,2.84000512101432)
--(axis cs:39222,2.84000455935287)
--(axis cs:39223,2.84000397572535)
--(axis cs:39224,2.84000338515868)
--(axis cs:39225,2.84000281795285)
--(axis cs:39226,2.84000231323125)
--(axis cs:39227,2.84000178679336)
--(axis cs:39228,2.8400012080382)
--(axis cs:39229,2.8400006236054)
--(axis cs:39230,2.83999998611362)
--(axis cs:39231,2.83999933433767)
--(axis cs:39232,2.83999868274458)
--(axis cs:39233,2.8399980707013)
--(axis cs:39234,2.83999744285989)
--(axis cs:39235,2.83999679637035)
--(axis cs:39236,2.83999612191051)
--(axis cs:39237,2.83999548087201)
--(axis cs:39238,2.83999485330889)
--(axis cs:39239,2.83999423201558)
--(axis cs:39240,2.83999360855865)
--(axis cs:39241,2.83999298739116)
--(axis cs:39242,2.83999237731887)
--(axis cs:39243,2.83999176600813)
--(axis cs:39244,2.83999113729203)
--(axis cs:39245,2.83999052578305)
--(axis cs:39246,2.8399899438916)
--(axis cs:39247,2.83998928608926)
--(axis cs:39248,2.83998859774259)
--(axis cs:39249,2.83998796440455)
--(axis cs:39250,2.83998733558741)
--(axis cs:39251,2.83998671145235)
--(axis cs:39252,2.83998607044977)
--(axis cs:39253,2.83998539493901)
--(axis cs:39254,2.83998468732484)
--(axis cs:39255,2.8399839890798)
--(axis cs:39256,2.83998331196594)
--(axis cs:39257,2.83998266110554)
--(axis cs:39258,2.83998201944753)
--(axis cs:39259,2.83998135594004)
--(axis cs:39260,2.83998069819057)
--(axis cs:39261,2.8399800192493)
--(axis cs:39262,2.83997937966702)
--(axis cs:39263,2.83997872659074)
--(axis cs:39264,2.83997808142665)
--(axis cs:39265,2.83997738880216)
--(axis cs:39266,2.83997663248206)
--(axis cs:39267,2.83997590560974)
--(axis cs:39268,2.83997519046207)
--(axis cs:39269,2.83997448153487)
--(axis cs:39270,2.83997372804621)
--(axis cs:39271,2.83997294553588)
--(axis cs:39272,2.83997217864401)
--(axis cs:39273,2.83997138002909)
--(axis cs:39274,2.83997054591428)
--(axis cs:39275,2.83996974093787)
--(axis cs:39276,2.83996892590255)
--(axis cs:39277,2.83996812651527)
--(axis cs:39278,2.83996729196611)
--(axis cs:39279,2.8399664615698)
--(axis cs:39280,2.83996566527279)
--(axis cs:39281,2.83996484547966)
--(axis cs:39282,2.8399640072451)
--(axis cs:39283,2.83996324227555)
--(axis cs:39284,2.83996248210485)
--(axis cs:39285,2.83996170278308)
--(axis cs:39286,2.83996090914355)
--(axis cs:39287,2.83996012787932)
--(axis cs:39288,2.83995935539422)
--(axis cs:39289,2.83995863158106)
--(axis cs:39290,2.83995795257452)
--(axis cs:39291,2.83995724569374)
--(axis cs:39292,2.83995652493905)
--(axis cs:39293,2.83995580652735)
--(axis cs:39294,2.8399550897918)
--(axis cs:39295,2.83995434584656)
--(axis cs:39296,2.83995359952071)
--(axis cs:39297,2.83995285070214)
--(axis cs:39298,2.83995212111937)
--(axis cs:39299,2.8399513430864)
--(axis cs:39300,2.83995059482256)
--(axis cs:39301,2.83994985238552)
--(axis cs:39302,2.83994912786674)
--(axis cs:39303,2.8399484200615)
--(axis cs:39304,2.83994769090728)
--(axis cs:39305,2.83994698320684)
--(axis cs:39306,2.83994631903944)
--(axis cs:39307,2.83994558175676)
--(axis cs:39308,2.8399447989824)
--(axis cs:39309,2.83994399140061)
--(axis cs:39310,2.83994320774033)
--(axis cs:39311,2.83994243029307)
--(axis cs:39312,2.83994163029301)
--(axis cs:39313,2.8399408093425)
--(axis cs:39314,2.83993999286743)
--(axis cs:39315,2.83993913933253)
--(axis cs:39316,2.83993829811664)
--(axis cs:39317,2.839937451754)
--(axis cs:39318,2.83993658031036)
--(axis cs:39319,2.8399357144404)
--(axis cs:39320,2.83993482359752)
--(axis cs:39321,2.83993390814806)
--(axis cs:39322,2.83993303645785)
--(axis cs:39323,2.83993215583121)
--(axis cs:39324,2.83993128117399)
--(axis cs:39325,2.83993042884478)
--(axis cs:39326,2.83992955241995)
--(axis cs:39327,2.8399287101132)
--(axis cs:39328,2.83992788064696)
--(axis cs:39329,2.83992704330096)
--(axis cs:39330,2.83992621909702)
--(axis cs:39331,2.83992540096173)
--(axis cs:39332,2.8399246131061)
--(axis cs:39333,2.83992380782567)
--(axis cs:39334,2.83992301760679)
--(axis cs:39335,2.83992218313336)
--(axis cs:39336,2.83992136723599)
--(axis cs:39337,2.83992059094904)
--(axis cs:39338,2.8399198336384)
--(axis cs:39339,2.83991908481514)
--(axis cs:39340,2.83991833429292)
--(axis cs:39341,2.83991752104593)
--(axis cs:39342,2.83991671746867)
--(axis cs:39343,2.8399159441904)
--(axis cs:39344,2.83991514919067)
--(axis cs:39345,2.83991435124165)
--(axis cs:39346,2.83991358859326)
--(axis cs:39347,2.83991278966344)
--(axis cs:39348,2.8399120100107)
--(axis cs:39349,2.83991125806708)
--(axis cs:39350,2.8399104802343)
--(axis cs:39351,2.83990968962321)
--(axis cs:39352,2.83990891308193)
--(axis cs:39353,2.83990808448322)
--(axis cs:39354,2.83990732617914)
--(axis cs:39355,2.83990658827233)
--(axis cs:39356,2.83990588802284)
--(axis cs:39357,2.83990515173195)
--(axis cs:39358,2.83990440480323)
--(axis cs:39359,2.83990365206373)
--(axis cs:39360,2.83990286616811)
--(axis cs:39361,2.83990206850278)
--(axis cs:39362,2.83990133354691)
--(axis cs:39363,2.839900531427)
--(axis cs:39364,2.83989971764727)
--(axis cs:39365,2.83989891924533)
--(axis cs:39366,2.83989812105965)
--(axis cs:39367,2.83989727518618)
--(axis cs:39368,2.83989635645504)
--(axis cs:39369,2.83989542869878)
--(axis cs:39370,2.83989449572249)
--(axis cs:39371,2.83989358620739)
--(axis cs:39372,2.83989269317807)
--(axis cs:39373,2.83989178715978)
--(axis cs:39374,2.83989089673125)
--(axis cs:39375,2.8398900344599)
--(axis cs:39376,2.83988913324179)
--(axis cs:39377,2.83988821848506)
--(axis cs:39378,2.83988731847014)
--(axis cs:39379,2.8398864100593)
--(axis cs:39380,2.83988546864801)
--(axis cs:39381,2.83988450274404)
--(axis cs:39382,2.8398835511167)
--(axis cs:39383,2.83988259112486)
--(axis cs:39384,2.83988160862593)
--(axis cs:39385,2.83988063323339)
--(axis cs:39386,2.83987964904694)
--(axis cs:39387,2.83987867998269)
--(axis cs:39388,2.83987772697968)
--(axis cs:39389,2.83987677665347)
--(axis cs:39390,2.83987577384861)
--(axis cs:39391,2.83987478329033)
--(axis cs:39392,2.83987380891407)
--(axis cs:39393,2.83987286919614)
--(axis cs:39394,2.83987191828395)
--(axis cs:39395,2.83987096272249)
--(axis cs:39396,2.83986998333006)
--(axis cs:39397,2.83986899535045)
--(axis cs:39398,2.83986799360706)
--(axis cs:39399,2.83986698096289)
--(axis cs:39400,2.83986597475549)
--(axis cs:39401,2.83986491553145)
--(axis cs:39402,2.83986386043973)
--(axis cs:39403,2.83986286076037)
--(axis cs:39404,2.839861860541)
--(axis cs:39405,2.83986086939326)
--(axis cs:39406,2.83985984973463)
--(axis cs:39407,2.83985884224522)
--(axis cs:39408,2.83985784095509)
--(axis cs:39409,2.83985682294965)
--(axis cs:39410,2.83985581916988)
--(axis cs:39411,2.83985480064825)
--(axis cs:39412,2.83985382252262)
--(axis cs:39413,2.83985289917159)
--(axis cs:39414,2.83985199406632)
--(axis cs:39415,2.83985108636715)
--(axis cs:39416,2.83985017406415)
--(axis cs:39417,2.83984929996969)
--(axis cs:39418,2.83984841267371)
--(axis cs:39419,2.83984751360004)
--(axis cs:39420,2.83984658420785)
--(axis cs:39421,2.83984567341541)
--(axis cs:39422,2.83984475869095)
--(axis cs:39423,2.83984375109877)
--(axis cs:39424,2.83984273633531)
--(axis cs:39425,2.83984170394253)
--(axis cs:39426,2.83984061835878)
--(axis cs:39427,2.839839584661)
--(axis cs:39428,2.83983856519893)
--(axis cs:39429,2.83983757885245)
--(axis cs:39430,2.83983659490835)
--(axis cs:39431,2.83983557528646)
--(axis cs:39432,2.83983456342038)
--(axis cs:39433,2.83983353984128)
--(axis cs:39434,2.83983251989515)
--(axis cs:39435,2.83983150252006)
--(axis cs:39436,2.83983049670585)
--(axis cs:39437,2.83982943977314)
--(axis cs:39438,2.83982839730201)
--(axis cs:39439,2.83982735914939)
--(axis cs:39440,2.83982629706782)
--(axis cs:39441,2.83982527764965)
--(axis cs:39442,2.8398242398302)
--(axis cs:39443,2.83982321005372)
--(axis cs:39444,2.83982209792982)
--(axis cs:39445,2.83982099776477)
--(axis cs:39446,2.83981987822705)
--(axis cs:39447,2.83981875137633)
--(axis cs:39448,2.83981765602654)
--(axis cs:39449,2.83981655294829)
--(axis cs:39450,2.83981543669763)
--(axis cs:39451,2.83981438649264)
--(axis cs:39452,2.8398133440409)
--(axis cs:39453,2.83981227296133)
--(axis cs:39454,2.83981122624116)
--(axis cs:39455,2.83981016976401)
--(axis cs:39456,2.83980911636233)
--(axis cs:39457,2.83980809062036)
--(axis cs:39458,2.839807038896)
--(axis cs:39459,2.83980601617248)
--(axis cs:39460,2.83980500799104)
--(axis cs:39461,2.83980393165972)
--(axis cs:39462,2.83980285807321)
--(axis cs:39463,2.83980179668382)
--(axis cs:39464,2.83980075126997)
--(axis cs:39465,2.83979972956039)
--(axis cs:39466,2.83979871808421)
--(axis cs:39467,2.83979773701013)
--(axis cs:39468,2.83979679396976)
--(axis cs:39469,2.83979587296078)
--(axis cs:39470,2.83979496669233)
--(axis cs:39471,2.83979404373598)
--(axis cs:39472,2.83979310572099)
--(axis cs:39473,2.83979217793685)
--(axis cs:39474,2.83979123566306)
--(axis cs:39475,2.83979025922377)
--(axis cs:39476,2.83978928002392)
--(axis cs:39477,2.8397882402729)
--(axis cs:39478,2.83978720518296)
--(axis cs:39479,2.83978619340514)
--(axis cs:39480,2.83978522421429)
--(axis cs:39481,2.83978425423855)
--(axis cs:39482,2.83978332257627)
--(axis cs:39483,2.8397823777946)
--(axis cs:39484,2.83978147004763)
--(axis cs:39485,2.83978059497019)
--(axis cs:39486,2.83977972710108)
--(axis cs:39487,2.83977883796332)
--(axis cs:39488,2.83977797553537)
--(axis cs:39489,2.83977706862912)
--(axis cs:39490,2.83977616889752)
--(axis cs:39491,2.83977525464739)
--(axis cs:39492,2.83977433910736)
--(axis cs:39493,2.83977345485617)
--(axis cs:39494,2.83977259174456)
--(axis cs:39495,2.83977166313195)
--(axis cs:39496,2.83977072258707)
--(axis cs:39497,2.83976981833423)
--(axis cs:39498,2.83976880432737)
--(axis cs:39499,2.8397678330786)
--(axis cs:39500,2.83976686802281)
--(axis cs:39501,2.83976587243685)
--(axis cs:39502,2.83976490153576)
--(axis cs:39503,2.83976383478513)
--(axis cs:39504,2.83976273973513)
--(axis cs:39505,2.83976161721852)
--(axis cs:39506,2.83976053817257)
--(axis cs:39507,2.83975946534706)
--(axis cs:39508,2.83975838025127)
--(axis cs:39509,2.83975727633356)
--(axis cs:39510,2.839756150117)
--(axis cs:39511,2.83975501256134)
--(axis cs:39512,2.83975388172531)
--(axis cs:39513,2.83975275036649)
--(axis cs:39514,2.83975163853547)
--(axis cs:39515,2.83975054627442)
--(axis cs:39516,2.83974942316415)
--(axis cs:39517,2.83974830489935)
--(axis cs:39518,2.83974716187978)
--(axis cs:39519,2.83974604243794)
--(axis cs:39520,2.83974493649367)
--(axis cs:39521,2.839743822007)
--(axis cs:39522,2.83974266397219)
--(axis cs:39523,2.83974152962953)
--(axis cs:39524,2.83974040630874)
--(axis cs:39525,2.8397392497631)
--(axis cs:39526,2.83973811625043)
--(axis cs:39527,2.83973694567498)
--(axis cs:39528,2.83973578299885)
--(axis cs:39529,2.83973462581206)
--(axis cs:39530,2.83973344301176)
--(axis cs:39531,2.83973228500068)
--(axis cs:39532,2.83973113494897)
--(axis cs:39533,2.83972994728897)
--(axis cs:39534,2.83972879389418)
--(axis cs:39535,2.83972768703265)
--(axis cs:39536,2.8397266081026)
--(axis cs:39537,2.83972550413164)
--(axis cs:39538,2.83972432118628)
--(axis cs:39539,2.83972316173679)
--(axis cs:39540,2.83972197925571)
--(axis cs:39541,2.83972082048653)
--(axis cs:39542,2.83971968946799)
--(axis cs:39543,2.83971857912299)
--(axis cs:39544,2.83971750046493)
--(axis cs:39545,2.83971639434479)
--(axis cs:39546,2.83971535238426)
--(axis cs:39547,2.83971427929261)
--(axis cs:39548,2.83971317604142)
--(axis cs:39549,2.83971203268639)
--(axis cs:39550,2.83971088625653)
--(axis cs:39551,2.83970972708381)
--(axis cs:39552,2.83970853124861)
--(axis cs:39553,2.83970740253582)
--(axis cs:39554,2.83970630223379)
--(axis cs:39555,2.83970520401025)
--(axis cs:39556,2.83970411206124)
--(axis cs:39557,2.83970300693005)
--(axis cs:39558,2.83970190190484)
--(axis cs:39559,2.83970082454673)
--(axis cs:39560,2.83969970832832)
--(axis cs:39561,2.83969855197922)
--(axis cs:39562,2.83969735117109)
--(axis cs:39563,2.83969617261701)
--(axis cs:39564,2.83969502132854)
--(axis cs:39565,2.83969383767729)
--(axis cs:39566,2.8396926500086)
--(axis cs:39567,2.83969139336266)
--(axis cs:39568,2.83969015576965)
--(axis cs:39569,2.83968896388749)
--(axis cs:39570,2.83968781491922)
--(axis cs:39571,2.83968667038692)
--(axis cs:39572,2.83968552965104)
--(axis cs:39573,2.83968441019178)
--(axis cs:39574,2.83968327883194)
--(axis cs:39575,2.83968211341449)
--(axis cs:39576,2.83968095508581)
--(axis cs:39577,2.83967983482087)
--(axis cs:39578,2.83967873813678)
--(axis cs:39579,2.839677623935)
--(axis cs:39580,2.83967652302963)
--(axis cs:39581,2.83967541409832)
--(axis cs:39582,2.83967428190789)
--(axis cs:39583,2.8396731676586)
--(axis cs:39584,2.83967207102067)
--(axis cs:39585,2.83967100652109)
--(axis cs:39586,2.83966996472598)
--(axis cs:39587,2.83966889065589)
--(axis cs:39588,2.83966776656874)
--(axis cs:39589,2.83966661327414)
--(axis cs:39590,2.8396654645219)
--(axis cs:39591,2.83966423759088)
--(axis cs:39592,2.83966306750658)
--(axis cs:39593,2.83966190361105)
--(axis cs:39594,2.83966075431601)
--(axis cs:39595,2.8396596429673)
--(axis cs:39596,2.83965850045255)
--(axis cs:39597,2.83965735562619)
--(axis cs:39598,2.83965624834215)
--(axis cs:39599,2.83965517200907)
--(axis cs:39600,2.83965407450546)
--(axis cs:39601,2.83965298776449)
--(axis cs:39602,2.83965194986452)
--(axis cs:39603,2.83965095093582)
--(axis cs:39604,2.83964993734276)
--(axis cs:39605,2.83964892714878)
--(axis cs:39606,2.83964786152508)
--(axis cs:39607,2.83964678030931)
--(axis cs:39608,2.839645669255)
--(axis cs:39609,2.83964456722776)
--(axis cs:39610,2.83964348844404)
--(axis cs:39611,2.83964239434035)
--(axis cs:39612,2.839641310981)
--(axis cs:39613,2.8396402712459)
--(axis cs:39614,2.83963922197362)
--(axis cs:39615,2.8396381360938)
--(axis cs:39616,2.8396370194575)
--(axis cs:39617,2.83963591206493)
--(axis cs:39618,2.83963477983856)
--(axis cs:39619,2.83963363651585)
--(axis cs:39620,2.83963250619137)
--(axis cs:39621,2.83963146115433)
--(axis cs:39622,2.83963039616175)
--(axis cs:39623,2.83962930348448)
--(axis cs:39624,2.83962824947232)
--(axis cs:39625,2.83962718360463)
--(axis cs:39626,2.83962607458988)
--(axis cs:39627,2.83962497054201)
--(axis cs:39628,2.83962384406958)
--(axis cs:39629,2.83962275467436)
--(axis cs:39630,2.83962166524606)
--(axis cs:39631,2.83962057793917)
--(axis cs:39632,2.83961951805382)
--(axis cs:39633,2.83961844516845)
--(axis cs:39634,2.83961737175331)
--(axis cs:39635,2.83961631531363)
--(axis cs:39636,2.83961524606719)
--(axis cs:39637,2.83961416084373)
--(axis cs:39638,2.8396130766709)
--(axis cs:39639,2.83961198601555)
--(axis cs:39640,2.83961091406001)
--(axis cs:39641,2.83960982634575)
--(axis cs:39642,2.83960868784117)
--(axis cs:39643,2.83960759493195)
--(axis cs:39644,2.83960648793902)
--(axis cs:39645,2.83960536439605)
--(axis cs:39646,2.83960423947934)
--(axis cs:39647,2.83960313333099)
--(axis cs:39648,2.83960204433234)
--(axis cs:39649,2.83960093617105)
--(axis cs:39650,2.83959976126432)
--(axis cs:39651,2.83959857308849)
--(axis cs:39652,2.83959737272193)
--(axis cs:39653,2.83959621970126)
--(axis cs:39654,2.83959504534091)
--(axis cs:39655,2.83959380588881)
--(axis cs:39656,2.83959256914568)
--(axis cs:39657,2.83959135246909)
--(axis cs:39658,2.83959016427517)
--(axis cs:39659,2.83958895988113)
--(axis cs:39660,2.83958774685986)
--(axis cs:39661,2.83958649967699)
--(axis cs:39662,2.83958525374623)
--(axis cs:39663,2.83958398114429)
--(axis cs:39664,2.83958269221511)
--(axis cs:39665,2.83958140586261)
--(axis cs:39666,2.83958014551813)
--(axis cs:39667,2.83957887298069)
--(axis cs:39668,2.83957756091201)
--(axis cs:39669,2.83957629845599)
--(axis cs:39670,2.83957499770774)
--(axis cs:39671,2.83957366411581)
--(axis cs:39672,2.83957234930771)
--(axis cs:39673,2.83957109607887)
--(axis cs:39674,2.83956981271368)
--(axis cs:39675,2.8395685398984)
--(axis cs:39676,2.83956729298306)
--(axis cs:39677,2.8395660648763)
--(axis cs:39678,2.83956483402361)
--(axis cs:39679,2.83956363666386)
--(axis cs:39680,2.83956245995539)
--(axis cs:39681,2.83956136351272)
--(axis cs:39682,2.83956027311836)
--(axis cs:39683,2.83955917518071)
--(axis cs:39684,2.83955806594987)
--(axis cs:39685,2.83955696803719)
--(axis cs:39686,2.83955591985447)
--(axis cs:39687,2.83955485592598)
--(axis cs:39688,2.83955382255846)
--(axis cs:39689,2.83955279376918)
--(axis cs:39690,2.83955179163883)
--(axis cs:39691,2.83955080246772)
--(axis cs:39692,2.83954982392674)
--(axis cs:39693,2.83954878508014)
--(axis cs:39694,2.83954776684891)
--(axis cs:39695,2.83954670702009)
--(axis cs:39696,2.8395456643092)
--(axis cs:39697,2.83954458527548)
--(axis cs:39698,2.83954348422319)
--(axis cs:39699,2.83954238885571)
--(axis cs:39700,2.83954130683705)
--(axis cs:39701,2.83954021150513)
--(axis cs:39702,2.83953905104316)
--(axis cs:39703,2.83953791572555)
--(axis cs:39704,2.83953673720118)
--(axis cs:39705,2.83953549643675)
--(axis cs:39706,2.8395342593242)
--(axis cs:39707,2.83953304396862)
--(axis cs:39708,2.8395318172347)
--(axis cs:39709,2.83953063105274)
--(axis cs:39710,2.83952945620941)
--(axis cs:39711,2.83952833267609)
--(axis cs:39712,2.83952727460491)
--(axis cs:39713,2.83952624321205)
--(axis cs:39714,2.83952520037122)
--(axis cs:39715,2.8395242091255)
--(axis cs:39716,2.83952316957476)
--(axis cs:39717,2.83952214844012)
--(axis cs:39718,2.83952109491579)
--(axis cs:39719,2.83952001937031)
--(axis cs:39720,2.83951894541415)
--(axis cs:39721,2.83951792486037)
--(axis cs:39722,2.8395169435818)
--(axis cs:39723,2.83951596849255)
--(axis cs:39724,2.83951502187892)
--(axis cs:39725,2.83951411179992)
--(axis cs:39726,2.83951325051815)
--(axis cs:39727,2.8395124094961)
--(axis cs:39728,2.83951164442336)
--(axis cs:39729,2.83951088761694)
--(axis cs:39730,2.83951014674256)
--(axis cs:39731,2.83950943088218)
--(axis cs:39732,2.83950869497881)
--(axis cs:39733,2.83950799448298)
--(axis cs:39734,2.83950733128471)
--(axis cs:39735,2.83950667010638)
--(axis cs:39736,2.83950601950036)
--(axis cs:39737,2.83950538533656)
--(axis cs:39738,2.83950476101977)
--(axis cs:39739,2.83950409003416)
--(axis cs:39740,2.83950343540534)
--(axis cs:39741,2.83950281815746)
--(axis cs:39742,2.83950217575913)
--(axis cs:39743,2.83950156258251)
--(axis cs:39744,2.83950095992002)
--(axis cs:39745,2.83950033513659)
--(axis cs:39746,2.83949967426141)
--(axis cs:39747,2.8394990484283)
--(axis cs:39748,2.83949837967645)
--(axis cs:39749,2.8394977277705)
--(axis cs:39750,2.83949711116755)
--(axis cs:39751,2.83949647494891)
--(axis cs:39752,2.83949589271587)
--(axis cs:39753,2.83949534129576)
--(axis cs:39754,2.83949478926534)
--(axis cs:39755,2.83949422722334)
--(axis cs:39756,2.839493696865)
--(axis cs:39757,2.83949316545964)
--(axis cs:39758,2.83949259050282)
--(axis cs:39759,2.83949201775447)
--(axis cs:39760,2.83949145983691)
--(axis cs:39761,2.83949085652459)
--(axis cs:39762,2.83949023538223)
--(axis cs:39763,2.83948965192787)
--(axis cs:39764,2.83948908824561)
--(axis cs:39765,2.83948850791459)
--(axis cs:39766,2.83948788286193)
--(axis cs:39767,2.83948724713355)
--(axis cs:39768,2.83948659066653)
--(axis cs:39769,2.83948594023507)
--(axis cs:39770,2.83948535377242)
--(axis cs:39771,2.83948477168806)
--(axis cs:39772,2.83948417818522)
--(axis cs:39773,2.83948359567815)
--(axis cs:39774,2.83948301098796)
--(axis cs:39775,2.83948232282599)
--(axis cs:39776,2.83948167176954)
--(axis cs:39777,2.83948106614668)
--(axis cs:39778,2.83948046495948)
--(axis cs:39779,2.83947977858955)
--(axis cs:39780,2.83947904601905)
--(axis cs:39781,2.83947829167634)
--(axis cs:39782,2.83947754556161)
--(axis cs:39783,2.83947672596589)
--(axis cs:39784,2.83947595684794)
--(axis cs:39785,2.83947520152892)
--(axis cs:39786,2.83947439606187)
--(axis cs:39787,2.83947360760877)
--(axis cs:39788,2.83947283748048)
--(axis cs:39789,2.83947204120333)
--(axis cs:39790,2.83947121045221)
--(axis cs:39791,2.83947037348959)
--(axis cs:39792,2.83946954011942)
--(axis cs:39793,2.83946872040988)
--(axis cs:39794,2.83946789350974)
--(axis cs:39795,2.83946698300866)
--(axis cs:39796,2.83946610515582)
--(axis cs:39797,2.83946525310218)
--(axis cs:39798,2.83946436677223)
--(axis cs:39799,2.83946346428462)
--(axis cs:39800,2.83946253926188)
--(axis cs:39801,2.83946159445345)
--(axis cs:39802,2.83946062515447)
--(axis cs:39803,2.8394596294533)
--(axis cs:39804,2.83945858881481)
--(axis cs:39805,2.83945752532979)
--(axis cs:39806,2.83945646822595)
--(axis cs:39807,2.83945542178407)
--(axis cs:39808,2.83945441635328)
--(axis cs:39809,2.83945339335547)
--(axis cs:39810,2.83945239151339)
--(axis cs:39811,2.8394513070455)
--(axis cs:39812,2.83945021032443)
--(axis cs:39813,2.83944912276762)
--(axis cs:39814,2.83944803984902)
--(axis cs:39815,2.83944692440244)
--(axis cs:39816,2.83944581805515)
--(axis cs:39817,2.83944466612991)
--(axis cs:39818,2.83944354594296)
--(axis cs:39819,2.83944246191866)
--(axis cs:39820,2.83944139520342)
--(axis cs:39821,2.83944031827868)
--(axis cs:39822,2.83943923684425)
--(axis cs:39823,2.83943815605405)
--(axis cs:39824,2.83943713508838)
--(axis cs:39825,2.83943619293137)
--(axis cs:39826,2.83943524259331)
--(axis cs:39827,2.83943432120548)
--(axis cs:39828,2.83943342841195)
--(axis cs:39829,2.83943253826308)
--(axis cs:39830,2.8394316436893)
--(axis cs:39831,2.83943077244404)
--(axis cs:39832,2.83942993573721)
--(axis cs:39833,2.83942907709138)
--(axis cs:39834,2.83942826279452)
--(axis cs:39835,2.8394274619607)
--(axis cs:39836,2.83942663263102)
--(axis cs:39837,2.83942576891065)
--(axis cs:39838,2.83942492360499)
--(axis cs:39839,2.83942405951399)
--(axis cs:39840,2.83942318703214)
--(axis cs:39841,2.83942234136307)
--(axis cs:39842,2.83942149295986)
--(axis cs:39843,2.83942065509716)
--(axis cs:39844,2.83941978437307)
--(axis cs:39845,2.83941890878639)
--(axis cs:39846,2.83941803232599)
--(axis cs:39847,2.83941715777902)
--(axis cs:39848,2.83941627513753)
--(axis cs:39849,2.8394154531056)
--(axis cs:39850,2.83941462817522)
--(axis cs:39851,2.83941378330308)
--(axis cs:39852,2.83941288670042)
--(axis cs:39853,2.83941197312766)
--(axis cs:39854,2.83941106670304)
--(axis cs:39855,2.83941016032446)
--(axis cs:39856,2.83940927288511)
--(axis cs:39857,2.83940835743856)
--(axis cs:39858,2.83940743476504)
--(axis cs:39859,2.83940648755422)
--(axis cs:39860,2.83940559030494)
--(axis cs:39861,2.83940475146004)
--(axis cs:39862,2.8394038713736)
--(axis cs:39863,2.83940296239674)
--(axis cs:39864,2.83940204024682)
--(axis cs:39865,2.83940115875777)
--(axis cs:39866,2.83940027123683)
--(axis cs:39867,2.83939933509979)
--(axis cs:39868,2.83939837671474)
--(axis cs:39869,2.83939747264186)
--(axis cs:39870,2.83939662842)
--(axis cs:39871,2.83939578482817)
--(axis cs:39872,2.83939496019873)
--(axis cs:39873,2.83939417715577)
--(axis cs:39874,2.83939341681405)
--(axis cs:39875,2.83939269377601)
--(axis cs:39876,2.83939196235915)
--(axis cs:39877,2.83939119604315)
--(axis cs:39878,2.83939040296518)
--(axis cs:39879,2.83938962433313)
--(axis cs:39880,2.83938883460778)
--(axis cs:39881,2.83938806013014)
--(axis cs:39882,2.83938733237513)
--(axis cs:39883,2.83938662942888)
--(axis cs:39884,2.83938595036025)
--(axis cs:39885,2.83938528434952)
--(axis cs:39886,2.83938467516407)
--(axis cs:39887,2.839384096892)
--(axis cs:39888,2.83938347923408)
--(axis cs:39889,2.83938287531109)
--(axis cs:39890,2.83938226288067)
--(axis cs:39891,2.83938162182339)
--(axis cs:39892,2.83938099346057)
--(axis cs:39893,2.83938034219849)
--(axis cs:39894,2.83937966489321)
--(axis cs:39895,2.8393789444119)
--(axis cs:39896,2.8393782616143)
--(axis cs:39897,2.83937760429516)
--(axis cs:39898,2.83937696977118)
--(axis cs:39899,2.83937634256991)
--(axis cs:39900,2.83937572836793)
--(axis cs:39901,2.83937510428217)
--(axis cs:39902,2.83937449090978)
--(axis cs:39903,2.83937392745182)
--(axis cs:39904,2.83937338970618)
--(axis cs:39905,2.83937288358114)
--(axis cs:39906,2.83937233938877)
--(axis cs:39907,2.83937176642535)
--(axis cs:39908,2.83937112871645)
--(axis cs:39909,2.83937053460776)
--(axis cs:39910,2.83936993306296)
--(axis cs:39911,2.83936932874303)
--(axis cs:39912,2.83936871195202)
--(axis cs:39913,2.83936809916539)
--(axis cs:39914,2.83936745413581)
--(axis cs:39915,2.83936684261501)
--(axis cs:39916,2.8393662181274)
--(axis cs:39917,2.83936558905369)
--(axis cs:39918,2.83936497927702)
--(axis cs:39919,2.83936434269571)
--(axis cs:39920,2.83936374208561)
--(axis cs:39921,2.83936308669543)
--(axis cs:39922,2.83936246546327)
--(axis cs:39923,2.83936185741731)
--(axis cs:39924,2.83936134357441)
--(axis cs:39925,2.83936078472531)
--(axis cs:39926,2.83936023444524)
--(axis cs:39927,2.83935968011749)
--(axis cs:39928,2.83935912775385)
--(axis cs:39929,2.83935857276599)
--(axis cs:39930,2.83935801969051)
--(axis cs:39931,2.83935749864139)
--(axis cs:39932,2.839356954196)
--(axis cs:39933,2.83935639489811)
--(axis cs:39934,2.83935582992405)
--(axis cs:39935,2.83935529308537)
--(axis cs:39936,2.83935471946591)
--(axis cs:39937,2.83935415422328)
--(axis cs:39938,2.8393535936522)
--(axis cs:39939,2.83935304157066)
--(axis cs:39940,2.83935251128778)
--(axis cs:39941,2.83935194684668)
--(axis cs:39942,2.839351356588)
--(axis cs:39943,2.83935076591002)
--(axis cs:39944,2.83935012167041)
--(axis cs:39945,2.83934952596445)
--(axis cs:39946,2.83934899032955)
--(axis cs:39947,2.83934848996521)
--(axis cs:39948,2.83934800356507)
--(axis cs:39949,2.83934754308498)
--(axis cs:39950,2.83934708201435)
--(axis cs:39951,2.83934658800866)
--(axis cs:39952,2.83934609162729)
--(axis cs:39953,2.83934558442739)
--(axis cs:39954,2.83934505619408)
--(axis cs:39955,2.83934456129179)
--(axis cs:39956,2.83934413289969)
--(axis cs:39957,2.83934369915769)
--(axis cs:39958,2.83934328090788)
--(axis cs:39959,2.83934284665605)
--(axis cs:39960,2.83934242066127)
--(axis cs:39961,2.8393419805865)
--(axis cs:39962,2.83934154317574)
--(axis cs:39963,2.83934109879729)
--(axis cs:39964,2.83934065758884)
--(axis cs:39965,2.8393402505666)
--(axis cs:39966,2.83933983012228)
--(axis cs:39967,2.83933938168042)
--(axis cs:39968,2.83933896101921)
--(axis cs:39969,2.83933856569941)
--(axis cs:39970,2.83933812299039)
--(axis cs:39971,2.83933769579325)
--(axis cs:39972,2.83933726028845)
--(axis cs:39973,2.83933682529715)
--(axis cs:39974,2.83933635983139)
--(axis cs:39975,2.83933589226707)
--(axis cs:39976,2.83933543438995)
--(axis cs:39977,2.83933496782328)
--(axis cs:39978,2.83933452019751)
--(axis cs:39979,2.83933406850424)
--(axis cs:39980,2.83933360968108)
--(axis cs:39981,2.83933311697521)
--(axis cs:39982,2.83933254650612)
--(axis cs:39983,2.83933199946104)
--(axis cs:39984,2.83933145675775)
--(axis cs:39985,2.83933093116548)
--(axis cs:39986,2.83933039094296)
--(axis cs:39987,2.8393298818555)
--(axis cs:39988,2.83932936803598)
--(axis cs:39989,2.83932889821967)
--(axis cs:39990,2.83932837427621)
--(axis cs:39991,2.83932784135231)
--(axis cs:39992,2.83932732070882)
--(axis cs:39993,2.83932679198407)
--(axis cs:39994,2.83932632783341)
--(axis cs:39995,2.8393258590766)
--(axis cs:39996,2.8393253543953)
--(axis cs:39997,2.8393248807695)
--(axis cs:39998,2.83932439003176)
--(axis cs:39999,2.83932386267723)
--(axis cs:40000,2.83932327975927)
--(axis cs:40001,2.83932264581149)
--(axis cs:40002,2.83932199620038)
--(axis cs:40003,2.83932133523459)
--(axis cs:40004,2.83932071612516)
--(axis cs:40005,2.83932009893667)
--(axis cs:40006,2.83931946868017)
--(axis cs:40007,2.83931883746271)
--(axis cs:40008,2.83931823605625)
--(axis cs:40009,2.83931762704254)
--(axis cs:40010,2.83931701362773)
--(axis cs:40011,2.83931641088043)
--(axis cs:40012,2.83931573236444)
--(axis cs:40013,2.83931509129332)
--(axis cs:40014,2.83931446712246)
--(axis cs:40015,2.83931382586883)
--(axis cs:40016,2.83931319006774)
--(axis cs:40017,2.83931256368906)
--(axis cs:40018,2.83931195449007)
--(axis cs:40019,2.83931137488513)
--(axis cs:40020,2.8393108431467)
--(axis cs:40021,2.83931035258324)
--(axis cs:40022,2.83930986159435)
--(axis cs:40023,2.83930937235632)
--(axis cs:40024,2.83930890872881)
--(axis cs:40025,2.83930846353807)
--(axis cs:40026,2.83930805747514)
--(axis cs:40027,2.83930762418775)
--(axis cs:40028,2.83930723094872)
--(axis cs:40029,2.83930682485104)
--(axis cs:40030,2.8393064914056)
--(axis cs:40031,2.83930616155015)
--(axis cs:40032,2.83930590165307)
--(axis cs:40033,2.83930563117638)
--(axis cs:40034,2.83930533965465)
--(axis cs:40035,2.83930502661967)
--(axis cs:40036,2.83930470674054)
--(axis cs:40037,2.83930436192271)
--(axis cs:40038,2.83930406166809)
--(axis cs:40039,2.83930369797854)
--(axis cs:40040,2.83930331003084)
--(axis cs:40041,2.83930294054324)
--(axis cs:40042,2.83930259597962)
--(axis cs:40043,2.83930224531157)
--(axis cs:40044,2.83930190266977)
--(axis cs:40045,2.83930155473014)
--(axis cs:40046,2.83930121034053)
--(axis cs:40047,2.83930084680897)
--(axis cs:40048,2.83930043397302)
--(axis cs:40049,2.83930001084038)
--(axis cs:40050,2.83929960112745)
--(axis cs:40051,2.8392992319428)
--(axis cs:40052,2.83929880348049)
--(axis cs:40053,2.83929834376809)
--(axis cs:40054,2.83929791477916)
--(axis cs:40055,2.83929752202276)
--(axis cs:40056,2.83929714607864)
--(axis cs:40057,2.83929678299884)
--(axis cs:40058,2.83929638257797)
--(axis cs:40059,2.83929598978287)
--(axis cs:40060,2.83929558640735)
--(axis cs:40061,2.83929511271356)
--(axis cs:40062,2.83929465575714)
--(axis cs:40063,2.83929417755524)
--(axis cs:40064,2.83929369752002)
--(axis cs:40065,2.8392931772461)
--(axis cs:40066,2.83929262042317)
--(axis cs:40067,2.83929204314958)
--(axis cs:40068,2.83929150572475)
--(axis cs:40069,2.83929090954101)
--(axis cs:40070,2.83929032863615)
--(axis cs:40071,2.83928971053969)
--(axis cs:40072,2.83928908348161)
--(axis cs:40073,2.83928848899291)
--(axis cs:40074,2.8392878623655)
--(axis cs:40075,2.839287233964)
--(axis cs:40076,2.83928660653826)
--(axis cs:40077,2.83928600603954)
--(axis cs:40078,2.83928541526872)
--(axis cs:40079,2.83928487797199)
--(axis cs:40080,2.83928433793442)
--(axis cs:40081,2.83928372607954)
--(axis cs:40082,2.83928313367792)
--(axis cs:40083,2.83928253007333)
--(axis cs:40084,2.83928193087339)
--(axis cs:40085,2.83928131992022)
--(axis cs:40086,2.83928069861027)
--(axis cs:40087,2.83928010963834)
--(axis cs:40088,2.83927951321297)
--(axis cs:40089,2.83927892594163)
--(axis cs:40090,2.83927836128548)
--(axis cs:40091,2.83927770704824)
--(axis cs:40092,2.83927704313106)
--(axis cs:40093,2.83927638881356)
--(axis cs:40094,2.83927575425481)
--(axis cs:40095,2.83927515753101)
--(axis cs:40096,2.83927457301699)
--(axis cs:40097,2.8392740010638)
--(axis cs:40098,2.83927342995207)
--(axis cs:40099,2.83927279890003)
--(axis cs:40100,2.83927213886713)
--(axis cs:40101,2.83927147931966)
--(axis cs:40102,2.83927080746936)
--(axis cs:40103,2.83927019282031)
--(axis cs:40104,2.83926953591012)
--(axis cs:40105,2.83926888305934)
--(axis cs:40106,2.83926823736156)
--(axis cs:40107,2.83926760591584)
--(axis cs:40108,2.83926698124152)
--(axis cs:40109,2.8392663560867)
--(axis cs:40110,2.83926573197365)
--(axis cs:40111,2.83926509929089)
--(axis cs:40112,2.83926449640547)
--(axis cs:40113,2.8392638802754)
--(axis cs:40114,2.83926327858485)
--(axis cs:40115,2.83926267603062)
--(axis cs:40116,2.83926209263245)
--(axis cs:40117,2.83926147158643)
--(axis cs:40118,2.83926087587755)
--(axis cs:40119,2.83926027743602)
--(axis cs:40120,2.83925967774184)
--(axis cs:40121,2.83925903515146)
--(axis cs:40122,2.83925833443319)
--(axis cs:40123,2.83925757628214)
--(axis cs:40124,2.83925686241825)
--(axis cs:40125,2.83925615810497)
--(axis cs:40126,2.83925543623773)
--(axis cs:40127,2.83925470614164)
--(axis cs:40128,2.83925397570019)
--(axis cs:40129,2.83925322823184)
--(axis cs:40130,2.83925250115075)
--(axis cs:40131,2.83925183789327)
--(axis cs:40132,2.83925115899672)
--(axis cs:40133,2.83925043198199)
--(axis cs:40134,2.83924973526048)
--(axis cs:40135,2.83924903227081)
--(axis cs:40136,2.83924833445185)
--(axis cs:40137,2.83924762841044)
--(axis cs:40138,2.83924689083691)
--(axis cs:40139,2.83924613259655)
--(axis cs:40140,2.83924541561825)
--(axis cs:40141,2.83924470519314)
--(axis cs:40142,2.83924399266785)
--(axis cs:40143,2.83924332535204)
--(axis cs:40144,2.83924266195135)
--(axis cs:40145,2.8392420016318)
--(axis cs:40146,2.83924132346456)
--(axis cs:40147,2.83924062947233)
--(axis cs:40148,2.83923994539541)
--(axis cs:40149,2.83923925861299)
--(axis cs:40150,2.83923860099553)
--(axis cs:40151,2.83923794414063)
--(axis cs:40152,2.83923725882068)
--(axis cs:40153,2.8392365687803)
--(axis cs:40154,2.8392359403135)
--(axis cs:40155,2.8392353404561)
--(axis cs:40156,2.83923473249628)
--(axis cs:40157,2.83923412940848)
--(axis cs:40158,2.83923354955942)
--(axis cs:40159,2.83923294879787)
--(axis cs:40160,2.83923234006101)
--(axis cs:40161,2.83923169977461)
--(axis cs:40162,2.8392310616628)
--(axis cs:40163,2.83923048134562)
--(axis cs:40164,2.83922989306766)
--(axis cs:40165,2.83922936933126)
--(axis cs:40166,2.83922876942469)
--(axis cs:40167,2.83922814441147)
--(axis cs:40168,2.83922750497236)
--(axis cs:40169,2.83922691590804)
--(axis cs:40170,2.83922632040144)
--(axis cs:40171,2.83922571960364)
--(axis cs:40172,2.83922509059166)
--(axis cs:40173,2.8392244410556)
--(axis cs:40174,2.83922380537194)
--(axis cs:40175,2.83922309764247)
--(axis cs:40176,2.83922238902561)
--(axis cs:40177,2.83922164278879)
--(axis cs:40178,2.83922089571848)
--(axis cs:40179,2.83922011011673)
--(axis cs:40180,2.83921935107888)
--(axis cs:40181,2.83921861462421)
--(axis cs:40182,2.83921792454684)
--(axis cs:40183,2.83921719497532)
--(axis cs:40184,2.83921645568012)
--(axis cs:40185,2.83921565823261)
--(axis cs:40186,2.8392148708107)
--(axis cs:40187,2.83921411265438)
--(axis cs:40188,2.83921334760614)
--(axis cs:40189,2.83921250716862)
--(axis cs:40190,2.83921170619889)
--(axis cs:40191,2.83921088337526)
--(axis cs:40192,2.8392100014796)
--(axis cs:40193,2.8392091026549)
--(axis cs:40194,2.83920821746431)
--(axis cs:40195,2.83920731703905)
--(axis cs:40196,2.83920640977976)
--(axis cs:40197,2.83920550678916)
--(axis cs:40198,2.83920459837095)
--(axis cs:40199,2.8392036931506)
--(axis cs:40200,2.83920278585126)
--(axis cs:40201,2.83920188860486)
--(axis cs:40202,2.83920105322497)
--(axis cs:40203,2.83920016583308)
--(axis cs:40204,2.8391993322729)
--(axis cs:40205,2.83919849384293)
--(axis cs:40206,2.83919760280767)
--(axis cs:40207,2.83919679134519)
--(axis cs:40208,2.83919592080372)
--(axis cs:40209,2.83919503090879)
--(axis cs:40210,2.83919418716352)
--(axis cs:40211,2.83919336779001)
--(axis cs:40212,2.83919257127012)
--(axis cs:40213,2.83919177602613)
--(axis cs:40214,2.83919089649618)
--(axis cs:40215,2.83919006684403)
--(axis cs:40216,2.83918923286691)
--(axis cs:40217,2.83918843571018)
--(axis cs:40218,2.83918767027597)
--(axis cs:40219,2.83918692337048)
--(axis cs:40220,2.83918615901273)
--(axis cs:40221,2.83918540790455)
--(axis cs:40222,2.8391846436258)
--(axis cs:40223,2.83918386621776)
--(axis cs:40224,2.83918312338483)
--(axis cs:40225,2.83918234982523)
--(axis cs:40226,2.83918157643771)
--(axis cs:40227,2.839180770995)
--(axis cs:40228,2.83917994975819)
--(axis cs:40229,2.83917913769565)
--(axis cs:40230,2.8391783409084)
--(axis cs:40231,2.8391775606839)
--(axis cs:40232,2.83917685090517)
--(axis cs:40233,2.83917618362179)
--(axis cs:40234,2.83917553985639)
--(axis cs:40235,2.83917493157203)
--(axis cs:40236,2.83917430155999)
--(axis cs:40237,2.83917363736813)
--(axis cs:40238,2.83917297455816)
--(axis cs:40239,2.83917229344751)
--(axis cs:40240,2.83917157036538)
--(axis cs:40241,2.83917081077126)
--(axis cs:40242,2.83917002521132)
--(axis cs:40243,2.83916923717914)
--(axis cs:40244,2.83916849094078)
--(axis cs:40245,2.83916774386225)
--(axis cs:40246,2.83916700244195)
--(axis cs:40247,2.83916625674368)
--(axis cs:40248,2.83916555837895)
--(axis cs:40249,2.83916486049173)
--(axis cs:40250,2.83916414473256)
--(axis cs:40251,2.83916345095579)
--(axis cs:40252,2.8391627585249)
--(axis cs:40253,2.83916207759858)
--(axis cs:40254,2.83916137661078)
--(axis cs:40255,2.8391606805039)
--(axis cs:40256,2.83916001880974)
--(axis cs:40257,2.83915936410875)
--(axis cs:40258,2.83915872914943)
--(axis cs:40259,2.83915808444615)
--(axis cs:40260,2.83915744206801)
--(axis cs:40261,2.8391568350267)
--(axis cs:40262,2.83915624977118)
--(axis cs:40263,2.83915562203278)
--(axis cs:40264,2.83915496936164)
--(axis cs:40265,2.83915434885732)
--(axis cs:40266,2.83915372045529)
--(axis cs:40267,2.8391531033772)
--(axis cs:40268,2.83915247579428)
--(axis cs:40269,2.83915181832509)
--(axis cs:40270,2.83915117839364)
--(axis cs:40271,2.83915058384826)
--(axis cs:40272,2.83914998743549)
--(axis cs:40273,2.83914939417053)
--(axis cs:40274,2.83914876263434)
--(axis cs:40275,2.83914808909954)
--(axis cs:40276,2.83914741977866)
--(axis cs:40277,2.83914678914864)
--(axis cs:40278,2.83914614852374)
--(axis cs:40279,2.83914553250923)
--(axis cs:40280,2.83914497132984)
--(axis cs:40281,2.8391444118442)
--(axis cs:40282,2.83914391006133)
--(axis cs:40283,2.83914339370038)
--(axis cs:40284,2.8391428749014)
--(axis cs:40285,2.83914236255672)
--(axis cs:40286,2.83914184248598)
--(axis cs:40287,2.83914134678499)
--(axis cs:40288,2.83914083629088)
--(axis cs:40289,2.83914034413089)
--(axis cs:40290,2.83913981169504)
--(axis cs:40291,2.83913932302472)
--(axis cs:40292,2.83913879107608)
--(axis cs:40293,2.83913829054466)
--(axis cs:40294,2.8391377937891)
--(axis cs:40295,2.8391373069669)
--(axis cs:40296,2.83913677541415)
--(axis cs:40297,2.8391362635104)
--(axis cs:40298,2.83913573648687)
--(axis cs:40299,2.83913520478559)
--(axis cs:40300,2.83913473518544)
--(axis cs:40301,2.83913434033843)
--(axis cs:40302,2.8391339637536)
--(axis cs:40303,2.83913357726257)
--(axis cs:40304,2.83913320822035)
--(axis cs:40305,2.8391328796535)
--(axis cs:40306,2.83913257657006)
--(axis cs:40307,2.83913227650008)
--(axis cs:40308,2.83913194083618)
--(axis cs:40309,2.83913161883562)
--(axis cs:40310,2.83913129844418)
--(axis cs:40311,2.83913098401581)
--(axis cs:40312,2.83913071214016)
--(axis cs:40313,2.83913042243429)
--(axis cs:40314,2.83913012445067)
--(axis cs:40315,2.8391298395819)
--(axis cs:40316,2.83912956082686)
--(axis cs:40317,2.83912932054658)
--(axis cs:40318,2.83912909543547)
--(axis cs:40319,2.83912887946082)
--(axis cs:40320,2.83912867452652)
--(axis cs:40321,2.83912845237339)
--(axis cs:40322,2.83912824604444)
--(axis cs:40323,2.83912803939843)
--(axis cs:40324,2.83912783042922)
--(axis cs:40325,2.8391276157063)
--(axis cs:40326,2.83912735855598)
--(axis cs:40327,2.83912711783704)
--(axis cs:40328,2.83912685118902)
--(axis cs:40329,2.83912663179264)
--(axis cs:40330,2.83912639209975)
--(axis cs:40331,2.83912612994638)
--(axis cs:40332,2.83912580473134)
--(axis cs:40333,2.83912547210203)
--(axis cs:40334,2.83912510955292)
--(axis cs:40335,2.83912471513553)
--(axis cs:40336,2.83912432683816)
--(axis cs:40337,2.83912394744606)
--(axis cs:40338,2.83912356529159)
--(axis cs:40339,2.83912319954291)
--(axis cs:40340,2.83912283233213)
--(axis cs:40341,2.83912247452223)
--(axis cs:40342,2.83912207354146)
--(axis cs:40343,2.83912164586533)
--(axis cs:40344,2.83912118300886)
--(axis cs:40345,2.83912074699014)
--(axis cs:40346,2.83912032932076)
--(axis cs:40347,2.83911989648226)
--(axis cs:40348,2.83911949430028)
--(axis cs:40349,2.8391191361252)
--(axis cs:40350,2.83911871817055)
--(axis cs:40351,2.83911824554933)
--(axis cs:40352,2.83911777896934)
--(axis cs:40353,2.83911728548267)
--(axis cs:40354,2.83911682934645)
--(axis cs:40355,2.83911637777608)
--(axis cs:40356,2.83911593692836)
--(axis cs:40357,2.83911552144132)
--(axis cs:40358,2.83911512949924)
--(axis cs:40359,2.83911470229905)
--(axis cs:40360,2.83911425016776)
--(axis cs:40361,2.83911377909637)
--(axis cs:40362,2.83911330615351)
--(axis cs:40363,2.83911285069696)
--(axis cs:40364,2.83911238160808)
--(axis cs:40365,2.83911191532509)
--(axis cs:40366,2.83911145887897)
--(axis cs:40367,2.83911096611908)
--(axis cs:40368,2.83911050736092)
--(axis cs:40369,2.83911001401227)
--(axis cs:40370,2.83910957723479)
--(axis cs:40371,2.83910914700336)
--(axis cs:40372,2.83910869324761)
--(axis cs:40373,2.83910820675256)
--(axis cs:40374,2.83910770032485)
--(axis cs:40375,2.83910720595225)
--(axis cs:40376,2.83910671527435)
--(axis cs:40377,2.83910626470709)
--(axis cs:40378,2.83910577622141)
--(axis cs:40379,2.83910526039325)
--(axis cs:40380,2.8391047746737)
--(axis cs:40381,2.83910429855932)
--(axis cs:40382,2.83910383152759)
--(axis cs:40383,2.83910335035461)
--(axis cs:40384,2.83910291104731)
--(axis cs:40385,2.83910243804425)
--(axis cs:40386,2.83910198891593)
--(axis cs:40387,2.8391015374439)
--(axis cs:40388,2.83910112477344)
--(axis cs:40389,2.83910075041412)
--(axis cs:40390,2.8391003901864)
--(axis cs:40391,2.83910004439167)
--(axis cs:40392,2.83909965318656)
--(axis cs:40393,2.83909925711053)
--(axis cs:40394,2.83909886101542)
--(axis cs:40395,2.83909845622828)
--(axis cs:40396,2.8390980830796)
--(axis cs:40397,2.83909768279707)
--(axis cs:40398,2.83909729807349)
--(axis cs:40399,2.83909688543319)
--(axis cs:40400,2.83909647730906)
--(axis cs:40401,2.83909604414464)
--(axis cs:40402,2.83909560490002)
--(axis cs:40403,2.83909510179876)
--(axis cs:40404,2.8390945708261)
--(axis cs:40405,2.83909405993702)
--(axis cs:40406,2.83909355715818)
--(axis cs:40407,2.83909307949742)
--(axis cs:40408,2.83909263550517)
--(axis cs:40409,2.83909218605091)
--(axis cs:40410,2.83909171846089)
--(axis cs:40411,2.83909128181692)
--(axis cs:40412,2.83909084050079)
--(axis cs:40413,2.83909039972966)
--(axis cs:40414,2.83908996334194)
--(axis cs:40415,2.83908954287401)
--(axis cs:40416,2.83908914542152)
--(axis cs:40417,2.83908872354657)
--(axis cs:40418,2.83908833455009)
--(axis cs:40419,2.83908798268939)
--(axis cs:40420,2.83908762066612)
--(axis cs:40421,2.83908723239155)
--(axis cs:40422,2.83908688302894)
--(axis cs:40423,2.8390865366458)
--(axis cs:40424,2.83908623390841)
--(axis cs:40425,2.83908591970058)
--(axis cs:40426,2.83908564275161)
--(axis cs:40427,2.83908540662192)
--(axis cs:40428,2.83908518470021)
--(axis cs:40429,2.83908493297545)
--(axis cs:40430,2.83908464787671)
--(axis cs:40431,2.83908442007815)
--(axis cs:40432,2.83908414774831)
--(axis cs:40433,2.83908384816915)
--(axis cs:40434,2.83908356096047)
--(axis cs:40435,2.8390832328017)
--(axis cs:40436,2.8390829073862)
--(axis cs:40437,2.83908252173193)
--(axis cs:40438,2.83908213374918)
--(axis cs:40439,2.83908176770383)
--(axis cs:40440,2.83908138941061)
--(axis cs:40441,2.83908104444632)
--(axis cs:40442,2.83908074428603)
--(axis cs:40443,2.83908041582102)
--(axis cs:40444,2.83908007565342)
--(axis cs:40445,2.83907972661538)
--(axis cs:40446,2.8390793555212)
--(axis cs:40447,2.83907896813161)
--(axis cs:40448,2.83907854549631)
--(axis cs:40449,2.83907811906142)
--(axis cs:40450,2.83907770624548)
--(axis cs:40451,2.83907731230551)
--(axis cs:40452,2.83907691757837)
--(axis cs:40453,2.83907654837099)
--(axis cs:40454,2.83907619632065)
--(axis cs:40455,2.83907585024004)
--(axis cs:40456,2.83907542973372)
--(axis cs:40457,2.83907507798903)
--(axis cs:40458,2.8390747112433)
--(axis cs:40459,2.83907429768895)
--(axis cs:40460,2.83907386996672)
--(axis cs:40461,2.8390734726321)
--(axis cs:40462,2.8390730874371)
--(axis cs:40463,2.83907269916937)
--(axis cs:40464,2.8390723481415)
--(axis cs:40465,2.8390719705541)
--(axis cs:40466,2.83907161744431)
--(axis cs:40467,2.83907125262628)
--(axis cs:40468,2.83907090533068)
--(axis cs:40469,2.83907056975981)
--(axis cs:40470,2.83907028144831)
--(axis cs:40471,2.83906998268226)
--(axis cs:40472,2.83906970439222)
--(axis cs:40473,2.83906942891179)
--(axis cs:40474,2.83906917577725)
--(axis cs:40475,2.8390688756297)
--(axis cs:40476,2.83906853208642)
--(axis cs:40477,2.83906815804326)
--(axis cs:40478,2.83906777257131)
--(axis cs:40479,2.83906735514017)
--(axis cs:40480,2.8390669422663)
--(axis cs:40481,2.83906655363975)
--(axis cs:40482,2.83906607942905)
--(axis cs:40483,2.839065678235)
--(axis cs:40484,2.83906523398979)
--(axis cs:40485,2.83906476367067)
--(axis cs:40486,2.83906433084166)
--(axis cs:40487,2.83906392542445)
--(axis cs:40488,2.8390635523482)
--(axis cs:40489,2.83906323409677)
--(axis cs:40490,2.83906293950123)
--(axis cs:40491,2.83906263447182)
--(axis cs:40492,2.8390623230095)
--(axis cs:40493,2.83906202074348)
--(axis cs:40494,2.83906171150325)
--(axis cs:40495,2.83906144964874)
--(axis cs:40496,2.83906124829002)
--(axis cs:40497,2.83906106155368)
--(axis cs:40498,2.83906086874663)
--(axis cs:40499,2.83906069545015)
--(axis cs:40500,2.83906052732625)
--(axis cs:40501,2.83906031229293)
--(axis cs:40502,2.83906008174749)
--(axis cs:40503,2.83905982855142)
--(axis cs:40504,2.83905958451158)
--(axis cs:40505,2.83905931460227)
--(axis cs:40506,2.83905909871731)
--(axis cs:40507,2.83905889289104)
--(axis cs:40508,2.83905869437459)
--(axis cs:40509,2.83905846767664)
--(axis cs:40510,2.83905828919365)
--(axis cs:40511,2.83905810300507)
--(axis cs:40512,2.83905795189813)
--(axis cs:40513,2.83905780544611)
--(axis cs:40514,2.83905766397634)
--(axis cs:40515,2.83905751839689)
--(axis cs:40516,2.83905731530433)
--(axis cs:40517,2.83905713281395)
--(axis cs:40518,2.83905689972359)
--(axis cs:40519,2.83905664798492)
--(axis cs:40520,2.83905638060865)
--(axis cs:40521,2.83905607145784)
--(axis cs:40522,2.83905578142649)
--(axis cs:40523,2.83905552962154)
--(axis cs:40524,2.83905525151955)
--(axis cs:40525,2.83905492244422)
--(axis cs:40526,2.83905457268084)
--(axis cs:40527,2.83905418003455)
--(axis cs:40528,2.8390537400294)
--(axis cs:40529,2.83905328294248)
--(axis cs:40530,2.8390528732958)
--(axis cs:40531,2.83905247549885)
--(axis cs:40532,2.83905208234111)
--(axis cs:40533,2.83905165111141)
--(axis cs:40534,2.83905119517086)
--(axis cs:40535,2.83905072889211)
--(axis cs:40536,2.83905026000298)
--(axis cs:40537,2.83904977946345)
--(axis cs:40538,2.83904930187018)
--(axis cs:40539,2.83904876633146)
--(axis cs:40540,2.83904823066341)
--(axis cs:40541,2.83904773587448)
--(axis cs:40542,2.83904726495872)
--(axis cs:40543,2.83904677116119)
--(axis cs:40544,2.83904634904045)
--(axis cs:40545,2.83904593761803)
--(axis cs:40546,2.83904546107272)
--(axis cs:40547,2.83904502725782)
--(axis cs:40548,2.83904466717587)
--(axis cs:40549,2.83904431722262)
--(axis cs:40550,2.8390439680198)
--(axis cs:40551,2.83904361711871)
--(axis cs:40552,2.83904332191125)
--(axis cs:40553,2.83904306415502)
--(axis cs:40554,2.8390428008192)
--(axis cs:40555,2.83904256949108)
--(axis cs:40556,2.83904232459237)
--(axis cs:40557,2.83904211370738)
--(axis cs:40558,2.8390419097798)
--(axis cs:40559,2.83904164679595)
--(axis cs:40560,2.83904140464427)
--(axis cs:40561,2.83904118069144)
--(axis cs:40562,2.83904095767625)
--(axis cs:40563,2.8390407406001)
--(axis cs:40564,2.83904054207794)
--(axis cs:40565,2.8390403714769)
--(axis cs:40566,2.83904022743482)
--(axis cs:40567,2.83904006376801)
--(axis cs:40568,2.83903988868647)
--(axis cs:40569,2.83903980711707)
--(axis cs:40570,2.83903973650152)
--(axis cs:40571,2.83903962334468)
--(axis cs:40572,2.83903947825483)
--(axis cs:40573,2.83903932873714)
--(axis cs:40574,2.8390391720707)
--(axis cs:40575,2.83903902845337)
--(axis cs:40576,2.83903890815795)
--(axis cs:40577,2.8390387846438)
--(axis cs:40578,2.83903871346965)
--(axis cs:40579,2.83903864038893)
--(axis cs:40580,2.83903856557379)
--(axis cs:40581,2.83903853994782)
--(axis cs:40582,2.83903845996681)
--(axis cs:40583,2.83903840050725)
--(axis cs:40584,2.83903832856946)
--(axis cs:40585,2.83903822586383)
--(axis cs:40586,2.83903810146817)
--(axis cs:40587,2.8390379722112)
--(axis cs:40588,2.83903783721284)
--(axis cs:40589,2.83903768706809)
--(axis cs:40590,2.83903751102081)
--(axis cs:40591,2.83903734279492)
--(axis cs:40592,2.83903720806197)
--(axis cs:40593,2.83903708240241)
--(axis cs:40594,2.83903694053356)
--(axis cs:40595,2.83903682246258)
--(axis cs:40596,2.83903666732271)
--(axis cs:40597,2.83903652970734)
--(axis cs:40598,2.83903640945967)
--(axis cs:40599,2.83903624969003)
--(axis cs:40600,2.83903614599665)
--(axis cs:40601,2.83903608953463)
--(axis cs:40602,2.83903607166635)
--(axis cs:40603,2.83903601324371)
--(axis cs:40604,2.83903594705468)
--(axis cs:40605,2.83903588902096)
--(axis cs:40606,2.83903582717127)
--(axis cs:40607,2.8390357598553)
--(axis cs:40608,2.83903568099369)
--(axis cs:40609,2.83903562407649)
--(axis cs:40610,2.83903557206688)
--(axis cs:40611,2.83903554436821)
--(axis cs:40612,2.83903548021334)
--(axis cs:40613,2.83903539404016)
--(axis cs:40614,2.83903534438349)
--(axis cs:40615,2.83903530292169)
--(axis cs:40616,2.83903523586136)
--(axis cs:40617,2.83903514539112)
--(axis cs:40618,2.83903505328756)
--(axis cs:40619,2.83903493173112)
--(axis cs:40620,2.83903483161381)
--(axis cs:40621,2.83903470608728)
--(axis cs:40622,2.83903459838455)
--(axis cs:40623,2.83903447256682)
--(axis cs:40624,2.83903432920092)
--(axis cs:40625,2.83903420881721)
--(axis cs:40626,2.83903410167124)
--(axis cs:40627,2.8390339758221)
--(axis cs:40628,2.83903392819346)
--(axis cs:40629,2.83903385860512)
--(axis cs:40630,2.83903374658915)
--(axis cs:40631,2.83903362056602)
--(axis cs:40632,2.83903353808435)
--(axis cs:40633,2.83903346424274)
--(axis cs:40634,2.83903338169068)
--(axis cs:40635,2.83903330288855)
--(axis cs:40636,2.83903321180576)
--(axis cs:40637,2.8390330817596)
--(axis cs:40638,2.83903289722375)
--(axis cs:40639,2.8390326684404)
--(axis cs:40640,2.83903240874557)
--(axis cs:40641,2.83903216907943)
--(axis cs:40642,2.8390319365179)
--(axis cs:40643,2.83903171710165)
--(axis cs:40644,2.83903151634563)
--(axis cs:40645,2.83903129431203)
--(axis cs:40646,2.83903103824336)
--(axis cs:40647,2.83903080624057)
--(axis cs:40648,2.83903057930891)
--(axis cs:40649,2.83903036157067)
--(axis cs:40650,2.8390301424094)
--(axis cs:40651,2.83902992127349)
--(axis cs:40652,2.83902974128181)
--(axis cs:40653,2.83902955419419)
--(axis cs:40654,2.83902937761302)
--(axis cs:40655,2.8390292148343)
--(axis cs:40656,2.83902910604753)
--(axis cs:40657,2.83902899818296)
--(axis cs:40658,2.8390288720582)
--(axis cs:40659,2.83902875490034)
--(axis cs:40660,2.83902866976081)
--(axis cs:40661,2.83902854593335)
--(axis cs:40662,2.83902841229573)
--(axis cs:40663,2.83902822284195)
--(axis cs:40664,2.83902807379419)
--(axis cs:40665,2.83902795616491)
--(axis cs:40666,2.83902782602212)
--(axis cs:40667,2.83902762120365)
--(axis cs:40668,2.8390274795588)
--(axis cs:40669,2.83902737374578)
--(axis cs:40670,2.83902723538235)
--(axis cs:40671,2.8390270800557)
--(axis cs:40672,2.83902686562057)
--(axis cs:40673,2.83902664129278)
--(axis cs:40674,2.83902643999999)
--(axis cs:40675,2.83902624805718)
--(axis cs:40676,2.83902605518001)
--(axis cs:40677,2.83902582462444)
--(axis cs:40678,2.8390255363131)
--(axis cs:40679,2.83902525090625)
--(axis cs:40680,2.83902496134825)
--(axis cs:40681,2.83902469889383)
--(axis cs:40682,2.83902439058375)
--(axis cs:40683,2.83902411314254)
--(axis cs:40684,2.83902386002774)
--(axis cs:40685,2.83902360885702)
--(axis cs:40686,2.8390233429404)
--(axis cs:40687,2.83902305718008)
--(axis cs:40688,2.83902282198294)
--(axis cs:40689,2.83902258512271)
--(axis cs:40690,2.83902236694816)
--(axis cs:40691,2.83902212087656)
--(axis cs:40692,2.83902184695788)
--(axis cs:40693,2.83902158567835)
--(axis cs:40694,2.83902137520122)
--(axis cs:40695,2.83902120588056)
--(axis cs:40696,2.8390210472376)
--(axis cs:40697,2.8390208998057)
--(axis cs:40698,2.83902076261134)
--(axis cs:40699,2.83902065437035)
--(axis cs:40700,2.83902057673282)
--(axis cs:40701,2.83902049607562)
--(axis cs:40702,2.83902037246249)
--(axis cs:40703,2.83902025496686)
--(axis cs:40704,2.83902012769701)
--(axis cs:40705,2.83901999557357)
--(axis cs:40706,2.83901984600061)
--(axis cs:40707,2.8390196434036)
--(axis cs:40708,2.83901943641914)
--(axis cs:40709,2.83901924105627)
--(axis cs:40710,2.83901899848678)
--(axis cs:40711,2.83901883022275)
--(axis cs:40712,2.83901868368825)
--(axis cs:40713,2.83901856086011)
--(axis cs:40714,2.83901844039033)
--(axis cs:40715,2.83901830932992)
--(axis cs:40716,2.83901814309207)
--(axis cs:40717,2.83901800159054)
--(axis cs:40718,2.83901787993321)
--(axis cs:40719,2.83901783980046)
--(axis cs:40720,2.83901783542999)
--(axis cs:40721,2.83901782498345)
--(axis cs:40722,2.83901775535167)
--(axis cs:40723,2.83901766519696)
--(axis cs:40724,2.83901757494456)
--(axis cs:40725,2.83901745114184)
--(axis cs:40726,2.83901732734469)
--(axis cs:40727,2.83901720201957)
--(axis cs:40728,2.83901704350425)
--(axis cs:40729,2.83901689098259)
--(axis cs:40730,2.83901669692314)
--(axis cs:40731,2.83901652175987)
--(axis cs:40732,2.8390163328145)
--(axis cs:40733,2.83901617783492)
--(axis cs:40734,2.83901604439717)
--(axis cs:40735,2.83901585722636)
--(axis cs:40736,2.8390156844803)
--(axis cs:40737,2.83901550796758)
--(axis cs:40738,2.83901535166087)
--(axis cs:40739,2.8390151842757)
--(axis cs:40740,2.83901504312446)
--(axis cs:40741,2.83901489666483)
--(axis cs:40742,2.83901473498166)
--(axis cs:40743,2.83901451283344)
--(axis cs:40744,2.83901430172012)
--(axis cs:40745,2.83901407997666)
--(axis cs:40746,2.83901381950833)
--(axis cs:40747,2.83901351931017)
--(axis cs:40748,2.83901324538202)
--(axis cs:40749,2.83901293812294)
--(axis cs:40750,2.83901261545609)
--(axis cs:40751,2.83901227594023)
--(axis cs:40752,2.83901197834729)
--(axis cs:40753,2.83901170559158)
--(axis cs:40754,2.83901141550265)
--(axis cs:40755,2.8390111463314)
--(axis cs:40756,2.83901084531306)
--(axis cs:40757,2.83901054683985)
--(axis cs:40758,2.83901027922863)
--(axis cs:40759,2.83900999219608)
--(axis cs:40760,2.83900973201054)
--(axis cs:40761,2.83900949338407)
--(axis cs:40762,2.8390092897438)
--(axis cs:40763,2.8390090894743)
--(axis cs:40764,2.83900896346688)
--(axis cs:40765,2.8390088022104)
--(axis cs:40766,2.83900859504969)
--(axis cs:40767,2.83900838686313)
--(axis cs:40768,2.83900817836395)
--(axis cs:40769,2.83900801756677)
--(axis cs:40770,2.83900785754619)
--(axis cs:40771,2.83900770319611)
--(axis cs:40772,2.83900754955031)
--(axis cs:40773,2.83900741993634)
--(axis cs:40774,2.83900727880655)
--(axis cs:40775,2.83900713080807)
--(axis cs:40776,2.83900694165027)
--(axis cs:40777,2.8390067942122)
--(axis cs:40778,2.83900662635888)
--(axis cs:40779,2.83900640587861)
--(axis cs:40780,2.83900620881329)
--(axis cs:40781,2.83900601095599)
--(axis cs:40782,2.83900580408545)
--(axis cs:40783,2.83900557727983)
--(axis cs:40784,2.83900533908038)
--(axis cs:40785,2.83900511166728)
--(axis cs:40786,2.83900489946124)
--(axis cs:40787,2.83900468238479)
--(axis cs:40788,2.83900447749343)
--(axis cs:40789,2.83900429573863)
--(axis cs:40790,2.8390041037626)
--(axis cs:40791,2.83900386723824)
--(axis cs:40792,2.83900356724256)
--(axis cs:40793,2.83900325627009)
--(axis cs:40794,2.83900297111457)
--(axis cs:40795,2.83900265044987)
--(axis cs:40796,2.83900233994602)
--(axis cs:40797,2.83900207100491)
--(axis cs:40798,2.83900179333593)
--(axis cs:40799,2.83900146119658)
--(axis cs:40800,2.83900108466566)
--(axis cs:40801,2.83900073402421)
--(axis cs:40802,2.83900037042035)
--(axis cs:40803,2.83900000211465)
--(axis cs:40804,2.83899966231317)
--(axis cs:40805,2.83899929684451)
--(axis cs:40806,2.83899893858589)
--(axis cs:40807,2.83899856249388)
--(axis cs:40808,2.83899812604106)
--(axis cs:40809,2.83899765286641)
--(axis cs:40810,2.8389971963299)
--(axis cs:40811,2.83899672566085)
--(axis cs:40812,2.8389962321113)
--(axis cs:40813,2.83899576011967)
--(axis cs:40814,2.83899528808676)
--(axis cs:40815,2.83899482618635)
--(axis cs:40816,2.8389943808081)
--(axis cs:40817,2.83899392027037)
--(axis cs:40818,2.83899349104658)
--(axis cs:40819,2.83899309486138)
--(axis cs:40820,2.8389926867889)
--(axis cs:40821,2.83899228532677)
--(axis cs:40822,2.83899190101324)
--(axis cs:40823,2.83899151785753)
--(axis cs:40824,2.83899109814449)
--(axis cs:40825,2.83899067543043)
--(axis cs:40826,2.83899026911777)
--(axis cs:40827,2.83898992895772)
--(axis cs:40828,2.83898955391397)
--(axis cs:40829,2.83898918950404)
--(axis cs:40830,2.83898882831538)
--(axis cs:40831,2.83898848040106)
--(axis cs:40832,2.83898809277554)
--(axis cs:40833,2.83898771763767)
--(axis cs:40834,2.83898741680195)
--(axis cs:40835,2.83898712998013)
--(axis cs:40836,2.83898686254884)
--(axis cs:40837,2.83898660901878)
--(axis cs:40838,2.83898638845898)
--(axis cs:40839,2.83898620383117)
--(axis cs:40840,2.838986032569)
--(axis cs:40841,2.83898585871766)
--(axis cs:40842,2.83898562009762)
--(axis cs:40843,2.83898534468298)
--(axis cs:40844,2.83898505978871)
--(axis cs:40845,2.83898475932865)
--(axis cs:40846,2.83898446339908)
--(axis cs:40847,2.83898409071125)
--(axis cs:40848,2.83898371183992)
--(axis cs:40849,2.83898331423796)
--(axis cs:40850,2.83898284813765)
--(axis cs:40851,2.83898241648437)
--(axis cs:40852,2.83898197106794)
--(axis cs:40853,2.83898152042412)
--(axis cs:40854,2.83898109503851)
--(axis cs:40855,2.83898066452228)
--(axis cs:40856,2.83898026397343)
--(axis cs:40857,2.8389798931671)
--(axis cs:40858,2.8389795468809)
--(axis cs:40859,2.83897918819458)
--(axis cs:40860,2.83897881947601)
--(axis cs:40861,2.83897849524799)
--(axis cs:40862,2.83897814103094)
--(axis cs:40863,2.83897783959008)
--(axis cs:40864,2.83897754110586)
--(axis cs:40865,2.83897721176768)
--(axis cs:40866,2.83897689625069)
--(axis cs:40867,2.83897654936352)
--(axis cs:40868,2.83897617754314)
--(axis cs:40869,2.83897578605045)
--(axis cs:40870,2.83897542089132)
--(axis cs:40871,2.83897507873295)
--(axis cs:40872,2.83897476867142)
--(axis cs:40873,2.8389745000686)
--(axis cs:40874,2.83897420792933)
--(axis cs:40875,2.83897389597704)
--(axis cs:40876,2.83897364748207)
--(axis cs:40877,2.83897344690897)
--(axis cs:40878,2.83897323906002)
--(axis cs:40879,2.83897308676391)
--(axis cs:40880,2.83897291012752)
--(axis cs:40881,2.83897269218604)
--(axis cs:40882,2.83897251872608)
--(axis cs:40883,2.83897236045413)
--(axis cs:40884,2.83897215688264)
--(axis cs:40885,2.83897189185372)
--(axis cs:40886,2.83897161278544)
--(axis cs:40887,2.83897139776499)
--(axis cs:40888,2.8389711753639)
--(axis cs:40889,2.83897093403348)
--(axis cs:40890,2.83897068460164)
--(axis cs:40891,2.83897045726488)
--(axis cs:40892,2.83897025009276)
--(axis cs:40893,2.83897001192495)
--(axis cs:40894,2.83896974719333)
--(axis cs:40895,2.83896953717317)
--(axis cs:40896,2.83896931720063)
--(axis cs:40897,2.83896915164445)
--(axis cs:40898,2.83896896995952)
--(axis cs:40899,2.83896882661484)
--(axis cs:40900,2.83896866788623)
--(axis cs:40901,2.83896848664952)
--(axis cs:40902,2.8389683305635)
--(axis cs:40903,2.8389681888355)
--(axis cs:40904,2.8389680402246)
--(axis cs:40905,2.83896790137391)
--(axis cs:40906,2.83896771023848)
--(axis cs:40907,2.83896744395544)
--(axis cs:40908,2.83896715619574)
--(axis cs:40909,2.83896686790852)
--(axis cs:40910,2.83896654835333)
--(axis cs:40911,2.83896619620346)
--(axis cs:40912,2.83896581297714)
--(axis cs:40913,2.83896547705594)
--(axis cs:40914,2.8389652134708)
--(axis cs:40915,2.83896497440203)
--(axis cs:40916,2.83896475037632)
--(axis cs:40917,2.83896450748688)
--(axis cs:40918,2.83896427144114)
--(axis cs:40919,2.83896403354085)
--(axis cs:40920,2.83896379550314)
--(axis cs:40921,2.8389635648412)
--(axis cs:40922,2.83896339422411)
--(axis cs:40923,2.83896324481995)
--(axis cs:40924,2.83896311532741)
--(axis cs:40925,2.83896294561804)
--(axis cs:40926,2.838962781944)
--(axis cs:40927,2.83896260792866)
--(axis cs:40928,2.83896239052725)
--(axis cs:40929,2.83896217784794)
--(axis cs:40930,2.83896191404896)
--(axis cs:40931,2.83896164928769)
--(axis cs:40932,2.83896139860395)
--(axis cs:40933,2.83896111172641)
--(axis cs:40934,2.83896084799452)
--(axis cs:40935,2.83896056407239)
--(axis cs:40936,2.83896024597808)
--(axis cs:40937,2.83895997152737)
--(axis cs:40938,2.83895967904821)
--(axis cs:40939,2.83895935264644)
--(axis cs:40940,2.83895904912769)
--(axis cs:40941,2.83895875261145)
--(axis cs:40942,2.83895842000877)
--(axis cs:40943,2.83895807892151)
--(axis cs:40944,2.83895772712824)
--(axis cs:40945,2.83895737383146)
--(axis cs:40946,2.83895702235706)
--(axis cs:40947,2.83895671963409)
--(axis cs:40948,2.8389564521037)
--(axis cs:40949,2.83895620301145)
--(axis cs:40950,2.83895593669468)
--(axis cs:40951,2.83895562672362)
--(axis cs:40952,2.83895529361961)
--(axis cs:40953,2.83895494463946)
--(axis cs:40954,2.83895464106371)
--(axis cs:40955,2.83895436408733)
--(axis cs:40956,2.83895410487007)
--(axis cs:40957,2.83895385468596)
--(axis cs:40958,2.83895362827518)
--(axis cs:40959,2.83895335599371)
--(axis cs:40960,2.83895312172098)
--(axis cs:40961,2.8389528489099)
--(axis cs:40962,2.83895255773416)
--(axis cs:40963,2.83895223836777)
--(axis cs:40964,2.83895190234571)
--(axis cs:40965,2.83895161314375)
--(axis cs:40966,2.8389513399669)
--(axis cs:40967,2.83895108470809)
--(axis cs:40968,2.83895081615723)
--(axis cs:40969,2.83895055876616)
--(axis cs:40970,2.83895028850233)
--(axis cs:40971,2.83895007078009)
--(axis cs:40972,2.83894984312851)
--(axis cs:40973,2.83894961692864)
--(axis cs:40974,2.83894938025115)
--(axis cs:40975,2.83894918514985)
--(axis cs:40976,2.83894899609912)
--(axis cs:40977,2.83894878605629)
--(axis cs:40978,2.83894853592412)
--(axis cs:40979,2.83894831431663)
--(axis cs:40980,2.83894811038824)
--(axis cs:40981,2.83894793005717)
--(axis cs:40982,2.83894776580471)
--(axis cs:40983,2.83894755694109)
--(axis cs:40984,2.83894733881045)
--(axis cs:40985,2.83894712019405)
--(axis cs:40986,2.83894685763451)
--(axis cs:40987,2.83894658699429)
--(axis cs:40988,2.83894638376575)
--(axis cs:40989,2.83894620830743)
--(axis cs:40990,2.83894600895249)
--(axis cs:40991,2.83894583939618)
--(axis cs:40992,2.83894565395942)
--(axis cs:40993,2.83894540707923)
--(axis cs:40994,2.83894512965023)
--(axis cs:40995,2.83894483741204)
--(axis cs:40996,2.83894457920535)
--(axis cs:40997,2.83894434190708)
--(axis cs:40998,2.83894406281861)
--(axis cs:40999,2.83894374759347)
--(axis cs:41000,2.83894342544211)
--(axis cs:41001,2.83894314090774)
--(axis cs:41002,2.83894285090424)
--(axis cs:41003,2.8389425468346)
--(axis cs:41004,2.83894221518169)
--(axis cs:41005,2.83894186538065)
--(axis cs:41006,2.83894148822925)
--(axis cs:41007,2.83894107784673)
--(axis cs:41008,2.83894069258919)
--(axis cs:41009,2.83894023572865)
--(axis cs:41010,2.83893975307897)
--(axis cs:41011,2.83893927372509)
--(axis cs:41012,2.8389388074238)
--(axis cs:41013,2.8389383507398)
--(axis cs:41014,2.83893785697967)
--(axis cs:41015,2.83893732162255)
--(axis cs:41016,2.83893677598305)
--(axis cs:41017,2.83893617351589)
--(axis cs:41018,2.83893554228867)
--(axis cs:41019,2.83893488071262)
--(axis cs:41020,2.83893417520828)
--(axis cs:41021,2.83893345668776)
--(axis cs:41022,2.83893277637941)
--(axis cs:41023,2.83893214785598)
--(axis cs:41024,2.83893153762812)
--(axis cs:41025,2.83893095022611)
--(axis cs:41026,2.83893033784862)
--(axis cs:41027,2.83892972233708)
--(axis cs:41028,2.83892907388353)
--(axis cs:41029,2.83892835246046)
--(axis cs:41030,2.83892762048052)
--(axis cs:41031,2.83892687797715)
--(axis cs:41032,2.83892611520903)
--(axis cs:41033,2.83892535239593)
--(axis cs:41034,2.83892459174138)
--(axis cs:41035,2.83892382957299)
--(axis cs:41036,2.83892305658652)
--(axis cs:41037,2.83892228850437)
--(axis cs:41038,2.83892151922121)
--(axis cs:41039,2.83892070587121)
--(axis cs:41040,2.83891989781745)
--(axis cs:41041,2.83891912532065)
--(axis cs:41042,2.83891834796236)
--(axis cs:41043,2.83891756692699)
--(axis cs:41044,2.83891672750265)
--(axis cs:41045,2.83891589509758)
--(axis cs:41046,2.83891504997143)
--(axis cs:41047,2.83891421520548)
--(axis cs:41048,2.83891337708333)
--(axis cs:41049,2.83891252111754)
--(axis cs:41050,2.83891170763965)
--(axis cs:41051,2.83891091644357)
--(axis cs:41052,2.83891009297187)
--(axis cs:41053,2.83890925618898)
--(axis cs:41054,2.83890842129298)
--(axis cs:41055,2.83890759783672)
--(axis cs:41056,2.83890677402387)
--(axis cs:41057,2.83890598782759)
--(axis cs:41058,2.83890521396632)
--(axis cs:41059,2.8389044173074)
--(axis cs:41060,2.83890365479148)
--(axis cs:41061,2.83890288149859)
--(axis cs:41062,2.83890206663075)
--(axis cs:41063,2.8389012765413)
--(axis cs:41064,2.83890053426945)
--(axis cs:41065,2.83889976466438)
--(axis cs:41066,2.83889899743085)
--(axis cs:41067,2.83889819693944)
--(axis cs:41068,2.83889739119634)
--(axis cs:41069,2.83889656951609)
--(axis cs:41070,2.83889569693632)
--(axis cs:41071,2.8388948203117)
--(axis cs:41072,2.83889395784659)
--(axis cs:41073,2.83889313210684)
--(axis cs:41074,2.83889230194405)
--(axis cs:41075,2.83889148325671)
--(axis cs:41076,2.83889070368354)
--(axis cs:41077,2.83888992519618)
--(axis cs:41078,2.83888915841614)
--(axis cs:41079,2.83888837385085)
--(axis cs:41080,2.83888759699535)
--(axis cs:41081,2.8388868608781)
--(axis cs:41082,2.83888611428709)
--(axis cs:41083,2.8388853987643)
--(axis cs:41084,2.83888464531216)
--(axis cs:41085,2.83888389007104)
--(axis cs:41086,2.83888317738301)
--(axis cs:41087,2.83888248381345)
--(axis cs:41088,2.83888176836595)
--(axis cs:41089,2.83888099280129)
--(axis cs:41090,2.83888016641482)
--(axis cs:41091,2.83887933761674)
--(axis cs:41092,2.83887853513233)
--(axis cs:41093,2.83887773474941)
--(axis cs:41094,2.83887685447104)
--(axis cs:41095,2.83887595376231)
--(axis cs:41096,2.83887500722036)
--(axis cs:41097,2.83887401477472)
--(axis cs:41098,2.83887302308494)
--(axis cs:41099,2.83887203769474)
--(axis cs:41100,2.83887106274369)
--(axis cs:41101,2.83887010020028)
--(axis cs:41102,2.83886913809031)
--(axis cs:41103,2.83886820062169)
--(axis cs:41104,2.83886730335045)
--(axis cs:41105,2.83886642264195)
--(axis cs:41106,2.8388655206966)
--(axis cs:41107,2.83886458413447)
--(axis cs:41108,2.83886371008675)
--(axis cs:41109,2.83886280993784)
--(axis cs:41110,2.83886192130618)
--(axis cs:41111,2.83886095779594)
--(axis cs:41112,2.838859949728)
--(axis cs:41113,2.83885895111281)
--(axis cs:41114,2.83885793963227)
--(axis cs:41115,2.83885691639652)
--(axis cs:41116,2.83885586975594)
--(axis cs:41117,2.83885486411239)
--(axis cs:41118,2.83885386964721)
--(axis cs:41119,2.83885285148762)
--(axis cs:41120,2.83885185728198)
--(axis cs:41121,2.83885086848692)
--(axis cs:41122,2.83884981583683)
--(axis cs:41123,2.83884873465739)
--(axis cs:41124,2.83884764127711)
--(axis cs:41125,2.83884656697304)
--(axis cs:41126,2.83884548396865)
--(axis cs:41127,2.83884440904633)
--(axis cs:41128,2.83884333182418)
--(axis cs:41129,2.83884228888685)
--(axis cs:41130,2.83884120374111)
--(axis cs:41131,2.838840158138)
--(axis cs:41132,2.8388391047504)
--(axis cs:41133,2.83883804952591)
--(axis cs:41134,2.83883701890407)
--(axis cs:41135,2.83883598719839)
--(axis cs:41136,2.83883501812284)
--(axis cs:41137,2.83883403619577)
--(axis cs:41138,2.83883303195277)
--(axis cs:41139,2.83883201052503)
--(axis cs:41140,2.83883100506887)
--(axis cs:41141,2.83882994495886)
--(axis cs:41142,2.83882894172228)
--(axis cs:41143,2.83882789951295)
--(axis cs:41144,2.83882682178335)
--(axis cs:41145,2.83882571284455)
--(axis cs:41146,2.83882457774241)
--(axis cs:41147,2.83882349472905)
--(axis cs:41148,2.8388224085411)
--(axis cs:41149,2.83882125507203)
--(axis cs:41150,2.83882010217741)
--(axis cs:41151,2.83881897744545)
--(axis cs:41152,2.83881785923399)
--(axis cs:41153,2.83881674185967)
--(axis cs:41154,2.83881561898492)
--(axis cs:41155,2.83881450487629)
--(axis cs:41156,2.83881334904433)
--(axis cs:41157,2.83881221447177)
--(axis cs:41158,2.83881107911675)
--(axis cs:41159,2.8388098783318)
--(axis cs:41160,2.83880868982147)
--(axis cs:41161,2.83880748723668)
--(axis cs:41162,2.83880632573492)
--(axis cs:41163,2.83880519181701)
--(axis cs:41164,2.83880409290689)
--(axis cs:41165,2.83880298531319)
--(axis cs:41166,2.8388018646692)
--(axis cs:41167,2.83880078442622)
--(axis cs:41168,2.83879965820213)
--(axis cs:41169,2.83879849655022)
--(axis cs:41170,2.83879735390412)
--(axis cs:41171,2.83879621418238)
--(axis cs:41172,2.83879510099155)
--(axis cs:41173,2.83879401541035)
--(axis cs:41174,2.8387928984554)
--(axis cs:41175,2.83879175238765)
--(axis cs:41176,2.83879054587783)
--(axis cs:41177,2.83878934703465)
--(axis cs:41178,2.83878819408005)
--(axis cs:41179,2.83878705586478)
--(axis cs:41180,2.8387859789855)
--(axis cs:41181,2.83878490451089)
--(axis cs:41182,2.83878383130506)
--(axis cs:41183,2.83878270797966)
--(axis cs:41184,2.83878158651138)
--(axis cs:41185,2.83878048121856)
--(axis cs:41186,2.83877932215256)
--(axis cs:41187,2.83877813455628)
--(axis cs:41188,2.83877697107863)
--(axis cs:41189,2.83877580182962)
--(axis cs:41190,2.83877465665636)
--(axis cs:41191,2.83877353413599)
--(axis cs:41192,2.83877240771458)
--(axis cs:41193,2.83877130726348)
--(axis cs:41194,2.83877022322503)
--(axis cs:41195,2.83876913909101)
--(axis cs:41196,2.83876803533541)
--(axis cs:41197,2.83876699289486)
--(axis cs:41198,2.83876595500178)
--(axis cs:41199,2.83876491159635)
--(axis cs:41200,2.83876391879729)
--(axis cs:41201,2.83876293531565)
--(axis cs:41202,2.83876194550288)
--(axis cs:41203,2.83876097234087)
--(axis cs:41204,2.83875998062858)
--(axis cs:41205,2.83875896263147)
--(axis cs:41206,2.83875794056071)
--(axis cs:41207,2.83875689589017)
--(axis cs:41208,2.83875584027109)
--(axis cs:41209,2.83875481374365)
--(axis cs:41210,2.83875378214145)
--(axis cs:41211,2.83875277669909)
--(axis cs:41212,2.83875176275331)
--(axis cs:41213,2.83875079663948)
--(axis cs:41214,2.83874982154567)
--(axis cs:41215,2.8387488906693)
--(axis cs:41216,2.83874803906897)
--(axis cs:41217,2.83874718291445)
--(axis cs:41218,2.8387463083502)
--(axis cs:41219,2.83874541687405)
--(axis cs:41220,2.83874452369422)
--(axis cs:41221,2.83874360046175)
--(axis cs:41222,2.83874272087896)
--(axis cs:41223,2.83874179386695)
--(axis cs:41224,2.83874083881116)
--(axis cs:41225,2.83873987762546)
--(axis cs:41226,2.83873892225899)
--(axis cs:41227,2.83873795909557)
--(axis cs:41228,2.8387370438534)
--(axis cs:41229,2.83873614551175)
--(axis cs:41230,2.83873524200935)
--(axis cs:41231,2.8387343655887)
--(axis cs:41232,2.83873349341477)
--(axis cs:41233,2.83873262210288)
--(axis cs:41234,2.83873175118788)
--(axis cs:41235,2.83873089578064)
--(axis cs:41236,2.83872998688875)
--(axis cs:41237,2.83872906822259)
--(axis cs:41238,2.83872811742169)
--(axis cs:41239,2.83872716693941)
--(axis cs:41240,2.8387262034526)
--(axis cs:41241,2.83872523747375)
--(axis cs:41242,2.8387242738662)
--(axis cs:41243,2.83872328323459)
--(axis cs:41244,2.83872228605112)
--(axis cs:41245,2.8387212911008)
--(axis cs:41246,2.83872026714699)
--(axis cs:41247,2.83871924536265)
--(axis cs:41248,2.83871819014628)
--(axis cs:41249,2.83871715247618)
--(axis cs:41250,2.83871613038092)
--(axis cs:41251,2.83871513266055)
--(axis cs:41252,2.83871409380362)
--(axis cs:41253,2.83871306836816)
--(axis cs:41254,2.83871204445826)
--(axis cs:41255,2.83871101725284)
--(axis cs:41256,2.83870997987555)
--(axis cs:41257,2.83870892318661)
--(axis cs:41258,2.83870788771325)
--(axis cs:41259,2.83870686434805)
--(axis cs:41260,2.83870583755675)
--(axis cs:41261,2.83870479254846)
--(axis cs:41262,2.83870375425376)
--(axis cs:41263,2.83870275780551)
--(axis cs:41264,2.83870173214369)
--(axis cs:41265,2.83870071845264)
--(axis cs:41266,2.83869965238001)
--(axis cs:41267,2.83869855635628)
--(axis cs:41268,2.83869743970269)
--(axis cs:41269,2.83869629113191)
--(axis cs:41270,2.83869517737106)
--(axis cs:41271,2.83869403438657)
--(axis cs:41272,2.83869287565515)
--(axis cs:41273,2.83869172054108)
--(axis cs:41274,2.83869057520518)
--(axis cs:41275,2.83868944798792)
--(axis cs:41276,2.83868836004078)
--(axis cs:41277,2.83868730262249)
--(axis cs:41278,2.83868622569482)
--(axis cs:41279,2.83868511973229)
--(axis cs:41280,2.83868399863486)
--(axis cs:41281,2.83868288597252)
--(axis cs:41282,2.83868173566961)
--(axis cs:41283,2.83868058838261)
--(axis cs:41284,2.83867943672623)
--(axis cs:41285,2.83867824996488)
--(axis cs:41286,2.83867705599315)
--(axis cs:41287,2.83867588425314)
--(axis cs:41288,2.83867472647819)
--(axis cs:41289,2.83867356499943)
--(axis cs:41290,2.83867242118288)
--(axis cs:41291,2.83867127446095)
--(axis cs:41292,2.83867014412555)
--(axis cs:41293,2.838669021122)
--(axis cs:41294,2.83866792136254)
--(axis cs:41295,2.83866680693563)
--(axis cs:41296,2.83866568177129)
--(axis cs:41297,2.83866455431131)
--(axis cs:41298,2.83866346713417)
--(axis cs:41299,2.83866235533631)
--(axis cs:41300,2.83866125187818)
--(axis cs:41301,2.83866019578153)
--(axis cs:41302,2.83865907788947)
--(axis cs:41303,2.83865795817574)
--(axis cs:41304,2.83865684649199)
--(axis cs:41305,2.8386557176199)
--(axis cs:41306,2.83865456109915)
--(axis cs:41307,2.83865344896208)
--(axis cs:41308,2.83865233230206)
--(axis cs:41309,2.83865116757992)
--(axis cs:41310,2.83864999218128)
--(axis cs:41311,2.83864883504487)
--(axis cs:41312,2.83864772903483)
--(axis cs:41313,2.83864663342261)
--(axis cs:41314,2.83864553614345)
--(axis cs:41315,2.83864442461575)
--(axis cs:41316,2.8386432515715)
--(axis cs:41317,2.83864204256795)
--(axis cs:41318,2.83864080937594)
--(axis cs:41319,2.83863956074967)
--(axis cs:41320,2.83863832437263)
--(axis cs:41321,2.83863709018048)
--(axis cs:41322,2.83863586130574)
--(axis cs:41323,2.83863460869262)
--(axis cs:41324,2.83863335273572)
--(axis cs:41325,2.83863202517095)
--(axis cs:41326,2.83863068512088)
--(axis cs:41327,2.83862931063158)
--(axis cs:41328,2.83862791245143)
--(axis cs:41329,2.83862653844603)
--(axis cs:41330,2.83862513408371)
--(axis cs:41331,2.83862373355188)
--(axis cs:41332,2.83862229863244)
--(axis cs:41333,2.83862093775555)
--(axis cs:41334,2.83861964749398)
--(axis cs:41335,2.83861834576336)
--(axis cs:41336,2.83861702968946)
--(axis cs:41337,2.83861563970821)
--(axis cs:41338,2.83861424158841)
--(axis cs:41339,2.83861281742049)
--(axis cs:41340,2.83861134798791)
--(axis cs:41341,2.83860984207761)
--(axis cs:41342,2.83860832743411)
--(axis cs:41343,2.83860680985598)
--(axis cs:41344,2.8386052782493)
--(axis cs:41345,2.83860375152452)
--(axis cs:41346,2.838602225971)
--(axis cs:41347,2.83860067408988)
--(axis cs:41348,2.83859911691093)
--(axis cs:41349,2.83859758207463)
--(axis cs:41350,2.83859603700947)
--(axis cs:41351,2.83859446626662)
--(axis cs:41352,2.83859285563262)
--(axis cs:41353,2.83859125421991)
--(axis cs:41354,2.83858964223367)
--(axis cs:41355,2.83858798739996)
--(axis cs:41356,2.83858636340585)
--(axis cs:41357,2.83858472117815)
--(axis cs:41358,2.83858304205018)
--(axis cs:41359,2.83858132004918)
--(axis cs:41360,2.8385796304089)
--(axis cs:41361,2.83857792517075)
--(axis cs:41362,2.83857618911668)
--(axis cs:41363,2.83857448504602)
--(axis cs:41364,2.83857277774314)
--(axis cs:41365,2.83857100953077)
--(axis cs:41366,2.83856927304138)
--(axis cs:41367,2.8385675816805)
--(axis cs:41368,2.83856590151213)
--(axis cs:41369,2.83856424162593)
--(axis cs:41370,2.83856255950094)
--(axis cs:41371,2.83856089133089)
--(axis cs:41372,2.83855922002422)
--(axis cs:41373,2.83855751876253)
--(axis cs:41374,2.83855582448198)
--(axis cs:41375,2.83855412105972)
--(axis cs:41376,2.83855241352233)
--(axis cs:41377,2.83855067253854)
--(axis cs:41378,2.83854889577215)
--(axis cs:41379,2.83854714643125)
--(axis cs:41380,2.83854542872255)
--(axis cs:41381,2.83854373868964)
--(axis cs:41382,2.83854199007679)
--(axis cs:41383,2.83854019782327)
--(axis cs:41384,2.83853841520647)
--(axis cs:41385,2.83853660338066)
--(axis cs:41386,2.83853479667126)
--(axis cs:41387,2.8385330188049)
--(axis cs:41388,2.83853128772911)
--(axis cs:41389,2.83852960688277)
--(axis cs:41390,2.83852795407274)
--(axis cs:41391,2.8385262696576)
--(axis cs:41392,2.83852457960445)
--(axis cs:41393,2.83852289149267)
--(axis cs:41394,2.83852125582631)
--(axis cs:41395,2.8385195708842)
--(axis cs:41396,2.8385179233801)
--(axis cs:41397,2.83851632331703)
--(axis cs:41398,2.8385146964121)
--(axis cs:41399,2.83851308938603)
--(axis cs:41400,2.8385114893415)
--(axis cs:41401,2.83850988626523)
--(axis cs:41402,2.83850825433088)
--(axis cs:41403,2.83850662100733)
--(axis cs:41404,2.8385049869153)
--(axis cs:41405,2.8385033445122)
--(axis cs:41406,2.83850172338662)
--(axis cs:41407,2.83850009342876)
--(axis cs:41408,2.83849847106775)
--(axis cs:41409,2.83849683366838)
--(axis cs:41410,2.83849517652347)
--(axis cs:41411,2.838493520099)
--(axis cs:41412,2.83849188532031)
--(axis cs:41413,2.8384902496544)
--(axis cs:41414,2.83848859368831)
--(axis cs:41415,2.83848699864796)
--(axis cs:41416,2.83848540774838)
--(axis cs:41417,2.83848383102564)
--(axis cs:41418,2.83848225083226)
--(axis cs:41419,2.83848066386819)
--(axis cs:41420,2.83847909593888)
--(axis cs:41421,2.83847750711003)
--(axis cs:41422,2.83847595783127)
--(axis cs:41423,2.83847446203419)
--(axis cs:41424,2.83847297342651)
--(axis cs:41425,2.83847146986459)
--(axis cs:41426,2.83846993940848)
--(axis cs:41427,2.83846841130632)
--(axis cs:41428,2.83846687624546)
--(axis cs:41429,2.8384652930008)
--(axis cs:41430,2.83846366769025)
--(axis cs:41431,2.83846198130317)
--(axis cs:41432,2.83846031739032)
--(axis cs:41433,2.8384586478337)
--(axis cs:41434,2.83845697014776)
--(axis cs:41435,2.83845526617806)
--(axis cs:41436,2.8384535787585)
--(axis cs:41437,2.83845190662702)
--(axis cs:41438,2.83845018744047)
--(axis cs:41439,2.83844847251296)
--(axis cs:41440,2.83844679944943)
--(axis cs:41441,2.83844513640588)
--(axis cs:41442,2.83844349693421)
--(axis cs:41443,2.83844189395259)
--(axis cs:41444,2.83844030200227)
--(axis cs:41445,2.83843872609301)
--(axis cs:41446,2.83843714169451)
--(axis cs:41447,2.83843553251108)
--(axis cs:41448,2.83843390732823)
--(axis cs:41449,2.83843227202103)
--(axis cs:41450,2.83843063607196)
--(axis cs:41451,2.83842905293639)
--(axis cs:41452,2.83842744167384)
--(axis cs:41453,2.83842581164707)
--(axis cs:41454,2.8384242347892)
--(axis cs:41455,2.8384226540364)
--(axis cs:41456,2.83842107414691)
--(axis cs:41457,2.83841945360465)
--(axis cs:41458,2.83841781946235)
--(axis cs:41459,2.83841616399394)
--(axis cs:41460,2.83841450940308)
--(axis cs:41461,2.83841287477888)
--(axis cs:41462,2.83841122121797)
--(axis cs:41463,2.83840959601609)
--(axis cs:41464,2.8384079311233)
--(axis cs:41465,2.83840628484638)
--(axis cs:41466,2.83840464278816)
--(axis cs:41467,2.83840298951646)
--(axis cs:41468,2.83840131485689)
--(axis cs:41469,2.83839960655889)
--(axis cs:41470,2.83839791095348)
--(axis cs:41471,2.83839622302628)
--(axis cs:41472,2.83839459703976)
--(axis cs:41473,2.83839303890819)
--(axis cs:41474,2.83839145515602)
--(axis cs:41475,2.83838989166106)
--(axis cs:41476,2.838388331014)
--(axis cs:41477,2.83838678979982)
--(axis cs:41478,2.83838523948456)
--(axis cs:41479,2.83838370880221)
--(axis cs:41480,2.83838215712507)
--(axis cs:41481,2.83838056771984)
--(axis cs:41482,2.83837901800858)
--(axis cs:41483,2.8383774743079)
--(axis cs:41484,2.83837593206384)
--(axis cs:41485,2.83837440776073)
--(axis cs:41486,2.83837291117324)
--(axis cs:41487,2.83837143350528)
--(axis cs:41488,2.83836991569215)
--(axis cs:41489,2.8383683772263)
--(axis cs:41490,2.83836684057037)
--(axis cs:41491,2.83836533940933)
--(axis cs:41492,2.83836384978445)
--(axis cs:41493,2.83836231446103)
--(axis cs:41494,2.83836077702206)
--(axis cs:41495,2.8383592205315)
--(axis cs:41496,2.83835768326681)
--(axis cs:41497,2.83835619053837)
--(axis cs:41498,2.83835468850381)
--(axis cs:41499,2.8383531491881)
--(axis cs:41500,2.83835165394455)
--(axis cs:41501,2.83835016771573)
--(axis cs:41502,2.83834868890838)
--(axis cs:41503,2.8383472201636)
--(axis cs:41504,2.83834579392416)
--(axis cs:41505,2.838344389379)
--(axis cs:41506,2.83834295109834)
--(axis cs:41507,2.83834146344477)
--(axis cs:41508,2.83833999073131)
--(axis cs:41509,2.83833851620594)
--(axis cs:41510,2.83833700925263)
--(axis cs:41511,2.83833547975671)
--(axis cs:41512,2.83833397490197)
--(axis cs:41513,2.83833244987888)
--(axis cs:41514,2.83833089795724)
--(axis cs:41515,2.83832935881347)
--(axis cs:41516,2.83832786212983)
--(axis cs:41517,2.8383264235083)
--(axis cs:41518,2.83832499252521)
--(axis cs:41519,2.83832357771659)
--(axis cs:41520,2.83832219755534)
--(axis cs:41521,2.83832079852845)
--(axis cs:41522,2.8383193858309)
--(axis cs:41523,2.83831795576161)
--(axis cs:41524,2.83831649228554)
--(axis cs:41525,2.8383150163932)
--(axis cs:41526,2.83831356588742)
--(axis cs:41527,2.83831213274507)
--(axis cs:41528,2.83831070118975)
--(axis cs:41529,2.83830925485365)
--(axis cs:41530,2.8383078748181)
--(axis cs:41531,2.83830649402707)
--(axis cs:41532,2.83830509219616)
--(axis cs:41533,2.83830374549254)
--(axis cs:41534,2.83830234604615)
--(axis cs:41535,2.83830093376635)
--(axis cs:41536,2.83829949015647)
--(axis cs:41537,2.83829800973098)
--(axis cs:41538,2.83829645608685)
--(axis cs:41539,2.83829487361261)
--(axis cs:41540,2.838293319468)
--(axis cs:41541,2.83829178802472)
--(axis cs:41542,2.83829022888272)
--(axis cs:41543,2.83828867728982)
--(axis cs:41544,2.83828711825103)
--(axis cs:41545,2.83828557257956)
--(axis cs:41546,2.83828407159346)
--(axis cs:41547,2.83828254620878)
--(axis cs:41548,2.83828101931211)
--(axis cs:41549,2.83827948788492)
--(axis cs:41550,2.83827798475023)
--(axis cs:41551,2.83827644480795)
--(axis cs:41552,2.83827489908556)
--(axis cs:41553,2.8382733677012)
--(axis cs:41554,2.8382718087846)
--(axis cs:41555,2.83827022040786)
--(axis cs:41556,2.83826863327449)
--(axis cs:41557,2.83826708722429)
--(axis cs:41558,2.83826557755312)
--(axis cs:41559,2.83826405254488)
--(axis cs:41560,2.83826254870445)
--(axis cs:41561,2.83826103245048)
--(axis cs:41562,2.83825948544715)
--(axis cs:41563,2.83825799158195)
--(axis cs:41564,2.83825643461306)
--(axis cs:41565,2.83825485926441)
--(axis cs:41566,2.83825328271809)
--(axis cs:41567,2.83825166908974)
--(axis cs:41568,2.83825002174629)
--(axis cs:41569,2.83824835503512)
--(axis cs:41570,2.83824669511639)
--(axis cs:41571,2.83824507544479)
--(axis cs:41572,2.83824344948521)
--(axis cs:41573,2.83824180808249)
--(axis cs:41574,2.83824017445206)
--(axis cs:41575,2.83823852045486)
--(axis cs:41576,2.83823685842567)
--(axis cs:41577,2.83823516919886)
--(axis cs:41578,2.83823344925053)
--(axis cs:41579,2.83823171094468)
--(axis cs:41580,2.83822998996851)
--(axis cs:41581,2.83822822001673)
--(axis cs:41582,2.83822642385357)
--(axis cs:41583,2.83822460295731)
--(axis cs:41584,2.83822278624474)
--(axis cs:41585,2.83822099212872)
--(axis cs:41586,2.83821917941258)
--(axis cs:41587,2.83821735430759)
--(axis cs:41588,2.83821556687189)
--(axis cs:41589,2.83821376985599)
--(axis cs:41590,2.83821197080425)
--(axis cs:41591,2.83821019994623)
--(axis cs:41592,2.83820837737211)
--(axis cs:41593,2.83820658034565)
--(axis cs:41594,2.83820474418397)
--(axis cs:41595,2.83820296687968)
--(axis cs:41596,2.83820115568111)
--(axis cs:41597,2.83819937088999)
--(axis cs:41598,2.83819758824356)
--(axis cs:41599,2.8381958112468)
--(axis cs:41600,2.83819400943046)
--(axis cs:41601,2.83819220111494)
--(axis cs:41602,2.8381904188701)
--(axis cs:41603,2.83818861669477)
--(axis cs:41604,2.83818684134699)
--(axis cs:41605,2.83818506896892)
--(axis cs:41606,2.83818321000421)
--(axis cs:41607,2.83818140472502)
--(axis cs:41608,2.83817961769437)
--(axis cs:41609,2.83817783225228)
--(axis cs:41610,2.83817606959847)
--(axis cs:41611,2.83817430338726)
--(axis cs:41612,2.83817255800781)
--(axis cs:41613,2.83817082005554)
--(axis cs:41614,2.83816911400879)
--(axis cs:41615,2.83816743475729)
--(axis cs:41616,2.83816576899138)
--(axis cs:41617,2.83816409544297)
--(axis cs:41618,2.83816238110133)
--(axis cs:41619,2.83816065410405)
--(axis cs:41620,2.83815894029262)
--(axis cs:41621,2.83815727051318)
--(axis cs:41622,2.8381556431074)
--(axis cs:41623,2.8381540076405)
--(axis cs:41624,2.83815230262112)
--(axis cs:41625,2.83815061082507)
--(axis cs:41626,2.83814888272989)
--(axis cs:41627,2.83814715364258)
--(axis cs:41628,2.83814544492134)
--(axis cs:41629,2.83814375971055)
--(axis cs:41630,2.83814204312168)
--(axis cs:41631,2.83814030921931)
--(axis cs:41632,2.83813856900897)
--(axis cs:41633,2.83813683925117)
--(axis cs:41634,2.83813516589102)
--(axis cs:41635,2.83813346175776)
--(axis cs:41636,2.83813177630772)
--(axis cs:41637,2.83813010423117)
--(axis cs:41638,2.83812845902243)
--(axis cs:41639,2.83812684803823)
--(axis cs:41640,2.83812526997343)
--(axis cs:41641,2.83812370226275)
--(axis cs:41642,2.83812214813946)
--(axis cs:41643,2.83812060233379)
--(axis cs:41644,2.83811903215997)
--(axis cs:41645,2.83811743849737)
--(axis cs:41646,2.83811579487255)
--(axis cs:41647,2.83811415693609)
--(axis cs:41648,2.83811251028428)
--(axis cs:41649,2.83811084771056)
--(axis cs:41650,2.83810921642494)
--(axis cs:41651,2.83810757958495)
--(axis cs:41652,2.83810595791062)
--(axis cs:41653,2.83810438566811)
--(axis cs:41654,2.83810278498671)
--(axis cs:41655,2.83810117675256)
--(axis cs:41656,2.83809951163357)
--(axis cs:41657,2.83809784994907)
--(axis cs:41658,2.83809619410562)
--(axis cs:41659,2.83809457726208)
--(axis cs:41660,2.83809297491119)
--(axis cs:41661,2.83809139595165)
--(axis cs:41662,2.83808981423968)
--(axis cs:41663,2.8380881839416)
--(axis cs:41664,2.83808654291573)
--(axis cs:41665,2.83808487754163)
--(axis cs:41666,2.8380831822582)
--(axis cs:41667,2.8380814580679)
--(axis cs:41668,2.83807971272059)
--(axis cs:41669,2.83807791928814)
--(axis cs:41670,2.83807611536146)
--(axis cs:41671,2.83807431484964)
--(axis cs:41672,2.83807256746781)
--(axis cs:41673,2.83807082174912)
--(axis cs:41674,2.8380690823349)
--(axis cs:41675,2.83806732369413)
--(axis cs:41676,2.83806558107482)
--(axis cs:41677,2.83806383024811)
--(axis cs:41678,2.83806208345485)
--(axis cs:41679,2.83806037211166)
--(axis cs:41680,2.83805866294881)
--(axis cs:41681,2.83805697137959)
--(axis cs:41682,2.83805531695558)
--(axis cs:41683,2.83805372825918)
--(axis cs:41684,2.83805212971098)
--(axis cs:41685,2.83805049006016)
--(axis cs:41686,2.83804883678719)
--(axis cs:41687,2.83804718018303)
--(axis cs:41688,2.838045540645)
--(axis cs:41689,2.83804390088295)
--(axis cs:41690,2.83804223759896)
--(axis cs:41691,2.83804054755325)
--(axis cs:41692,2.83803889096552)
--(axis cs:41693,2.83803719504219)
--(axis cs:41694,2.83803554391259)
--(axis cs:41695,2.83803386580492)
--(axis cs:41696,2.83803219646468)
--(axis cs:41697,2.83803054701868)
--(axis cs:41698,2.83802891782851)
--(axis cs:41699,2.83802736742065)
--(axis cs:41700,2.83802580532018)
--(axis cs:41701,2.83802425683327)
--(axis cs:41702,2.83802270341936)
--(axis cs:41703,2.83802118374365)
--(axis cs:41704,2.83801964614939)
--(axis cs:41705,2.83801813014562)
--(axis cs:41706,2.83801663810538)
--(axis cs:41707,2.83801512951121)
--(axis cs:41708,2.83801358724435)
--(axis cs:41709,2.8380120427395)
--(axis cs:41710,2.83801050209677)
--(axis cs:41711,2.83800897383112)
--(axis cs:41712,2.83800741274279)
--(axis cs:41713,2.83800583901525)
--(axis cs:41714,2.83800429009375)
--(axis cs:41715,2.83800275337659)
--(axis cs:41716,2.83800119192699)
--(axis cs:41717,2.83799963224114)
--(axis cs:41718,2.83799808690071)
--(axis cs:41719,2.83799657310828)
--(axis cs:41720,2.83799505853072)
--(axis cs:41721,2.83799351987728)
--(axis cs:41722,2.83799199144005)
--(axis cs:41723,2.83799046131088)
--(axis cs:41724,2.83798891286394)
--(axis cs:41725,2.83798738831113)
--(axis cs:41726,2.83798589228321)
--(axis cs:41727,2.8379843613265)
--(axis cs:41728,2.83798287696315)
--(axis cs:41729,2.837981375296)
--(axis cs:41730,2.83797986944319)
--(axis cs:41731,2.83797837330126)
--(axis cs:41732,2.83797687622431)
--(axis cs:41733,2.83797535918368)
--(axis cs:41734,2.83797383853918)
--(axis cs:41735,2.83797230021772)
--(axis cs:41736,2.83797078166232)
--(axis cs:41737,2.83796928430119)
--(axis cs:41738,2.83796777696761)
--(axis cs:41739,2.83796625799099)
--(axis cs:41740,2.83796471871127)
--(axis cs:41741,2.83796319460344)
--(axis cs:41742,2.83796166786329)
--(axis cs:41743,2.83796010755011)
--(axis cs:41744,2.83795856404033)
--(axis cs:41745,2.83795699473487)
--(axis cs:41746,2.83795542688244)
--(axis cs:41747,2.83795382289242)
--(axis cs:41748,2.83795227431905)
--(axis cs:41749,2.83795072693942)
--(axis cs:41750,2.83794919420969)
--(axis cs:41751,2.83794767997736)
--(axis cs:41752,2.83794617024292)
--(axis cs:41753,2.83794467803036)
--(axis cs:41754,2.83794322552724)
--(axis cs:41755,2.83794174750909)
--(axis cs:41756,2.83794025856326)
--(axis cs:41757,2.83793877485034)
--(axis cs:41758,2.83793726410022)
--(axis cs:41759,2.83793573667285)
--(axis cs:41760,2.837934203985)
--(axis cs:41761,2.83793268788528)
--(axis cs:41762,2.83793114332814)
--(axis cs:41763,2.83792958447254)
--(axis cs:41764,2.83792802116349)
--(axis cs:41765,2.83792648330434)
--(axis cs:41766,2.83792493703513)
--(axis cs:41767,2.8379233656563)
--(axis cs:41768,2.83792178083962)
--(axis cs:41769,2.83792018038212)
--(axis cs:41770,2.83791859478035)
--(axis cs:41771,2.83791701662644)
--(axis cs:41772,2.83791543357337)
--(axis cs:41773,2.8379138690191)
--(axis cs:41774,2.83791227896715)
--(axis cs:41775,2.83791068565446)
--(axis cs:41776,2.83790906110445)
--(axis cs:41777,2.83790742281944)
--(axis cs:41778,2.83790577305123)
--(axis cs:41779,2.83790410999599)
--(axis cs:41780,2.83790248309763)
--(axis cs:41781,2.83790087450411)
--(axis cs:41782,2.83789920078968)
--(axis cs:41783,2.83789753053889)
--(axis cs:41784,2.83789579799835)
--(axis cs:41785,2.83789412379591)
--(axis cs:41786,2.83789242582005)
--(axis cs:41787,2.8378907453175)
--(axis cs:41788,2.83788909658394)
--(axis cs:41789,2.83788746829311)
--(axis cs:41790,2.83788588394766)
--(axis cs:41791,2.8378842910305)
--(axis cs:41792,2.83788269151176)
--(axis cs:41793,2.83788111483958)
--(axis cs:41794,2.83787956496182)
--(axis cs:41795,2.837878073611)
--(axis cs:41796,2.83787656521432)
--(axis cs:41797,2.83787503682326)
--(axis cs:41798,2.83787349269118)
--(axis cs:41799,2.8378720064474)
--(axis cs:41800,2.8378705735605)
--(axis cs:41801,2.83786916456808)
--(axis cs:41802,2.83786776576996)
--(axis cs:41803,2.83786636811621)
--(axis cs:41804,2.83786498119315)
--(axis cs:41805,2.8378635798091)
--(axis cs:41806,2.83786212923835)
--(axis cs:41807,2.83786070198995)
--(axis cs:41808,2.83785924669944)
--(axis cs:41809,2.8378577837817)
--(axis cs:41810,2.83785635343837)
--(axis cs:41811,2.83785493863012)
--(axis cs:41812,2.83785357397463)
--(axis cs:41813,2.83785218970598)
--(axis cs:41814,2.83785079761606)
--(axis cs:41815,2.8378494118055)
--(axis cs:41816,2.83784802478855)
--(axis cs:41817,2.83784664136887)
--(axis cs:41818,2.83784525356961)
--(axis cs:41819,2.83784390356073)
--(axis cs:41820,2.83784258368831)
--(axis cs:41821,2.83784128596829)
--(axis cs:41822,2.83783997533519)
--(axis cs:41823,2.8378386749493)
--(axis cs:41824,2.83783740369677)
--(axis cs:41825,2.83783613351796)
--(axis cs:41826,2.8378348967915)
--(axis cs:41827,2.83783358039928)
--(axis cs:41828,2.83783224529318)
--(axis cs:41829,2.83783089654964)
--(axis cs:41830,2.83782954050912)
--(axis cs:41831,2.83782813200093)
--(axis cs:41832,2.83782672813128)
--(axis cs:41833,2.8378253164883)
--(axis cs:41834,2.83782392122098)
--(axis cs:41835,2.83782248762138)
--(axis cs:41836,2.83782105340886)
--(axis cs:41837,2.83781960955667)
--(axis cs:41838,2.8378181643589)
--(axis cs:41839,2.83781671395091)
--(axis cs:41840,2.83781527273541)
--(axis cs:41841,2.83781381779471)
--(axis cs:41842,2.8378123838367)
--(axis cs:41843,2.8378109465367)
--(axis cs:41844,2.83780954878554)
--(axis cs:41845,2.83780815225071)
--(axis cs:41846,2.83780676562508)
--(axis cs:41847,2.83780535840225)
--(axis cs:41848,2.83780397081528)
--(axis cs:41849,2.83780262230778)
--(axis cs:41850,2.83780125293153)
--(axis cs:41851,2.8377998833347)
--(axis cs:41852,2.83779847916211)
--(axis cs:41853,2.8377970765617)
--(axis cs:41854,2.83779571030483)
--(axis cs:41855,2.83779436749977)
--(axis cs:41856,2.83779302756833)
--(axis cs:41857,2.83779169507942)
--(axis cs:41858,2.83779036181134)
--(axis cs:41859,2.83778907953105)
--(axis cs:41860,2.8377877805765)
--(axis cs:41861,2.83778647668878)
--(axis cs:41862,2.8377851957695)
--(axis cs:41863,2.8377839231392)
--(axis cs:41864,2.83778261335866)
--(axis cs:41865,2.83778131325939)
--(axis cs:41866,2.83778003145392)
--(axis cs:41867,2.8377787633474)
--(axis cs:41868,2.83777753724118)
--(axis cs:41869,2.83777632408235)
--(axis cs:41870,2.83777517259261)
--(axis cs:41871,2.83777402235348)
--(axis cs:41872,2.83777290082887)
--(axis cs:41873,2.83777184008364)
--(axis cs:41874,2.8377707171266)
--(axis cs:41875,2.83776962708104)
--(axis cs:41876,2.83776857015019)
--(axis cs:41877,2.83776749248647)
--(axis cs:41878,2.83776642033739)
--(axis cs:41879,2.8377653674891)
--(axis cs:41880,2.83776430378785)
--(axis cs:41881,2.8377632434411)
--(axis cs:41882,2.8377622083626)
--(axis cs:41883,2.8377611956902)
--(axis cs:41884,2.83776015662334)
--(axis cs:41885,2.83775909622794)
--(axis cs:41886,2.83775805679409)
--(axis cs:41887,2.83775706462206)
--(axis cs:41888,2.83775612301325)
--(axis cs:41889,2.83775517926174)
--(axis cs:41890,2.83775431550298)
--(axis cs:41891,2.8377534721138)
--(axis cs:41892,2.83775262309502)
--(axis cs:41893,2.83775178885353)
--(axis cs:41894,2.83775100842394)
--(axis cs:41895,2.83775024396354)
--(axis cs:41896,2.83774944508941)
--(axis cs:41897,2.83774865997748)
--(axis cs:41898,2.83774789806551)
--(axis cs:41899,2.83774713299988)
--(axis cs:41900,2.83774642008252)
--(axis cs:41901,2.83774568679152)
--(axis cs:41902,2.8377449801528)
--(axis cs:41903,2.83774432638567)
--(axis cs:41904,2.83774373941399)
--(axis cs:41905,2.83774309794229)
--(axis cs:41906,2.83774246607835)
--(axis cs:41907,2.8377418463187)
--(axis cs:41908,2.83774123374329)
--(axis cs:41909,2.83774061734243)
--(axis cs:41910,2.8377400217878)
--(axis cs:41911,2.83773952900153)
--(axis cs:41912,2.8377390276149)
--(axis cs:41913,2.83773854296967)
--(axis cs:41914,2.83773806681406)
--(axis cs:41915,2.8377375585945)
--(axis cs:41916,2.83773709763412)
--(axis cs:41917,2.83773666363919)
--(axis cs:41918,2.83773620172812)
--(axis cs:41919,2.83773574358553)
--(axis cs:41920,2.83773525334773)
--(axis cs:41921,2.83773474531935)
--(axis cs:41922,2.83773429582568)
--(axis cs:41923,2.83773382420532)
--(axis cs:41924,2.83773332409136)
--(axis cs:41925,2.83773281487996)
--(axis cs:41926,2.83773233748263)
--(axis cs:41927,2.83773185326658)
--(axis cs:41928,2.83773133135362)
--(axis cs:41929,2.83773083811373)
--(axis cs:41930,2.83773027238807)
--(axis cs:41931,2.83772970759848)
--(axis cs:41932,2.83772913938787)
--(axis cs:41933,2.83772858388063)
--(axis cs:41934,2.83772806799625)
--(axis cs:41935,2.83772756762604)
--(axis cs:41936,2.83772707747765)
--(axis cs:41937,2.83772656411415)
--(axis cs:41938,2.83772606031634)
--(axis cs:41939,2.83772546771444)
--(axis cs:41940,2.8377248960415)
--(axis cs:41941,2.83772432704109)
--(axis cs:41942,2.83772374679019)
--(axis cs:41943,2.83772316877488)
--(axis cs:41944,2.83772253293812)
--(axis cs:41945,2.83772190088976)
--(axis cs:41946,2.83772119915948)
--(axis cs:41947,2.83772052199733)
--(axis cs:41948,2.83771984480207)
--(axis cs:41949,2.8377192117079)
--(axis cs:41950,2.83771856072011)
--(axis cs:41951,2.83771789509817)
--(axis cs:41952,2.83771716748882)
--(axis cs:41953,2.83771644264954)
--(axis cs:41954,2.83771569359716)
--(axis cs:41955,2.83771492217072)
--(axis cs:41956,2.83771418091039)
--(axis cs:41957,2.83771346710888)
--(axis cs:41958,2.83771275359294)
--(axis cs:41959,2.83771207691829)
--(axis cs:41960,2.83771143266492)
--(axis cs:41961,2.83771077698193)
--(axis cs:41962,2.83771012732553)
--(axis cs:41963,2.83770942162614)
--(axis cs:41964,2.8377087211865)
--(axis cs:41965,2.83770803231855)
--(axis cs:41966,2.83770736234968)
--(axis cs:41967,2.83770663232015)
--(axis cs:41968,2.83770594804238)
--(axis cs:41969,2.8377052579183)
--(axis cs:41970,2.83770455588098)
--(axis cs:41971,2.83770383374696)
--(axis cs:41972,2.83770309032704)
--(axis cs:41973,2.8377023729023)
--(axis cs:41974,2.83770166207291)
--(axis cs:41975,2.83770095813433)
--(axis cs:41976,2.83770027410037)
--(axis cs:41977,2.83769954993287)
--(axis cs:41978,2.83769880790036)
--(axis cs:41979,2.83769808676352)
--(axis cs:41980,2.83769738340257)
--(axis cs:41981,2.83769669821522)
--(axis cs:41982,2.83769599106598)
--(axis cs:41983,2.83769524695917)
--(axis cs:41984,2.83769453190594)
--(axis cs:41985,2.83769383083868)
--(axis cs:41986,2.83769307411323)
--(axis cs:41987,2.83769229398471)
--(axis cs:41988,2.83769154351329)
--(axis cs:41989,2.83769075431951)
--(axis cs:41990,2.83768998450869)
--(axis cs:41991,2.83768921590174)
--(axis cs:41992,2.83768839517523)
--(axis cs:41993,2.83768759336041)
--(axis cs:41994,2.83768681431881)
--(axis cs:41995,2.83768600370379)
--(axis cs:41996,2.83768521526544)
--(axis cs:41997,2.83768440239212)
--(axis cs:41998,2.83768360579665)
--(axis cs:41999,2.83768277787334)
--(axis cs:42000,2.83768193245046)
--(axis cs:42001,2.83768114426984)
--(axis cs:42002,2.83768034715686)
--(axis cs:42003,2.83767956650193)
--(axis cs:42004,2.83767878515426)
--(axis cs:42005,2.83767798789438)
--(axis cs:42006,2.83767719604442)
--(axis cs:42007,2.83767636268242)
--(axis cs:42008,2.83767557697006)
--(axis cs:42009,2.83767478726853)
--(axis cs:42010,2.83767402591183)
--(axis cs:42011,2.83767320545052)
--(axis cs:42012,2.83767238157672)
--(axis cs:42013,2.83767156821637)
--(axis cs:42014,2.83767077777543)
--(axis cs:42015,2.83766998485681)
--(axis cs:42016,2.83766920740586)
--(axis cs:42017,2.83766840038779)
--(axis cs:42018,2.83766755182748)
--(axis cs:42019,2.83766670781831)
--(axis cs:42020,2.83766587371697)
--(axis cs:42021,2.83766503660821)
--(axis cs:42022,2.83766420530648)
--(axis cs:42023,2.83766337098597)
--(axis cs:42024,2.83766255792222)
--(axis cs:42025,2.83766179096404)
--(axis cs:42026,2.83766101976573)
--(axis cs:42027,2.83766028289073)
--(axis cs:42028,2.83765953999676)
--(axis cs:42029,2.83765881976367)
--(axis cs:42030,2.83765807122421)
--(axis cs:42031,2.83765728896297)
--(axis cs:42032,2.83765647602331)
--(axis cs:42033,2.83765568779532)
--(axis cs:42034,2.83765487152903)
--(axis cs:42035,2.83765407997088)
--(axis cs:42036,2.83765327588808)
--(axis cs:42037,2.8376524267201)
--(axis cs:42038,2.83765158763386)
--(axis cs:42039,2.83765073596633)
--(axis cs:42040,2.83764987096969)
--(axis cs:42041,2.83764898927615)
--(axis cs:42042,2.83764816372347)
--(axis cs:42043,2.83764735579288)
--(axis cs:42044,2.83764650836147)
--(axis cs:42045,2.83764565473693)
--(axis cs:42046,2.8376447905082)
--(axis cs:42047,2.83764392884216)
--(axis cs:42048,2.83764308184193)
--(axis cs:42049,2.83764221209884)
--(axis cs:42050,2.83764133450815)
--(axis cs:42051,2.83764053486953)
--(axis cs:42052,2.83763972151894)
--(axis cs:42053,2.83763888138946)
--(axis cs:42054,2.83763802378418)
--(axis cs:42055,2.83763713976884)
--(axis cs:42056,2.8376363311456)
--(axis cs:42057,2.83763547695422)
--(axis cs:42058,2.83763465102297)
--(axis cs:42059,2.83763380991259)
--(axis cs:42060,2.83763299755004)
--(axis cs:42061,2.83763215671675)
--(axis cs:42062,2.83763126853219)
--(axis cs:42063,2.83763039894576)
--(axis cs:42064,2.83762952487097)
--(axis cs:42065,2.83762858914034)
--(axis cs:42066,2.83762765792078)
--(axis cs:42067,2.83762676640421)
--(axis cs:42068,2.83762586579453)
--(axis cs:42069,2.8376249735341)
--(axis cs:42070,2.83762408088055)
--(axis cs:42071,2.83762322039777)
--(axis cs:42072,2.83762234357765)
--(axis cs:42073,2.83762150090483)
--(axis cs:42074,2.83762061955163)
--(axis cs:42075,2.83761970507988)
--(axis cs:42076,2.83761878791499)
--(axis cs:42077,2.83761786457086)
--(axis cs:42078,2.83761692275719)
--(axis cs:42079,2.83761595467686)
--(axis cs:42080,2.83761497728329)
--(axis cs:42081,2.83761407400795)
--(axis cs:42082,2.83761317460737)
--(axis cs:42083,2.83761227285419)
--(axis cs:42084,2.83761143072711)
--(axis cs:42085,2.83761058081285)
--(axis cs:42086,2.83760974603897)
--(axis cs:42087,2.83760890446604)
--(axis cs:42088,2.83760808044914)
--(axis cs:42089,2.83760725040552)
--(axis cs:42090,2.83760641901819)
--(axis cs:42091,2.83760560474261)
--(axis cs:42092,2.83760475381006)
--(axis cs:42093,2.83760387241864)
--(axis cs:42094,2.8376029960847)
--(axis cs:42095,2.83760210125566)
--(axis cs:42096,2.83760120956219)
--(axis cs:42097,2.83760034705091)
--(axis cs:42098,2.83759949372145)
--(axis cs:42099,2.83759862946529)
--(axis cs:42100,2.83759775822639)
--(axis cs:42101,2.83759690060685)
--(axis cs:42102,2.83759605164601)
--(axis cs:42103,2.83759516072819)
--(axis cs:42104,2.83759433803883)
--(axis cs:42105,2.8375934872422)
--(axis cs:42106,2.83759259873034)
--(axis cs:42107,2.83759169654158)
--(axis cs:42108,2.83759075547792)
--(axis cs:42109,2.83758988676448)
--(axis cs:42110,2.83758904249812)
--(axis cs:42111,2.837588205725)
--(axis cs:42112,2.83758735696018)
--(axis cs:42113,2.83758655580476)
--(axis cs:42114,2.83758572249353)
--(axis cs:42115,2.83758488660713)
--(axis cs:42116,2.83758399739948)
--(axis cs:42117,2.83758312428234)
--(axis cs:42118,2.83758224390535)
--(axis cs:42119,2.83758138091209)
--(axis cs:42120,2.83758047811787)
--(axis cs:42121,2.83757960135354)
--(axis cs:42122,2.83757876619508)
--(axis cs:42123,2.83757793382404)
--(axis cs:42124,2.83757709695196)
--(axis cs:42125,2.83757632851609)
--(axis cs:42126,2.83757556718972)
--(axis cs:42127,2.83757472998529)
--(axis cs:42128,2.83757394570076)
--(axis cs:42129,2.83757312551968)
--(axis cs:42130,2.83757230450333)
--(axis cs:42131,2.83757149492926)
--(axis cs:42132,2.8375707199559)
--(axis cs:42133,2.83756999216987)
--(axis cs:42134,2.8375692985109)
--(axis cs:42135,2.83756860627006)
--(axis cs:42136,2.83756792145125)
--(axis cs:42137,2.83756723421827)
--(axis cs:42138,2.83756656248624)
--(axis cs:42139,2.83756587702952)
--(axis cs:42140,2.83756523900295)
--(axis cs:42141,2.8375646039759)
--(axis cs:42142,2.83756399215297)
--(axis cs:42143,2.83756343110634)
--(axis cs:42144,2.83756285844074)
--(axis cs:42145,2.83756230927405)
--(axis cs:42146,2.83756178269668)
--(axis cs:42147,2.83756126577512)
--(axis cs:42148,2.83756070305279)
--(axis cs:42149,2.83756012652733)
--(axis cs:42150,2.83755951297165)
--(axis cs:42151,2.83755892634121)
--(axis cs:42152,2.83755827476597)
--(axis cs:42153,2.83755763045902)
--(axis cs:42154,2.83755704164007)
--(axis cs:42155,2.83755646813337)
--(axis cs:42156,2.83755597300369)
--(axis cs:42157,2.83755543534899)
--(axis cs:42158,2.83755490885658)
--(axis cs:42159,2.83755439075159)
--(axis cs:42160,2.83755393200323)
--(axis cs:42161,2.83755350151336)
--(axis cs:42162,2.83755303799202)
--(axis cs:42163,2.83755259958032)
--(axis cs:42164,2.83755216165308)
--(axis cs:42165,2.83755176220569)
--(axis cs:42166,2.83755138323872)
--(axis cs:42167,2.83755103338605)
--(axis cs:42168,2.83755065695064)
--(axis cs:42169,2.83755025249836)
--(axis cs:42170,2.83754988409644)
--(axis cs:42171,2.83754952181946)
--(axis cs:42172,2.83754912853936)
--(axis cs:42173,2.83754873104484)
--(axis cs:42174,2.83754835232254)
--(axis cs:42175,2.83754797084942)
--(axis cs:42176,2.83754761617441)
--(axis cs:42177,2.83754723126675)
--(axis cs:42178,2.83754685340444)
--(axis cs:42179,2.83754650292437)
--(axis cs:42180,2.83754614339268)
--(axis cs:42181,2.83754580702885)
--(axis cs:42182,2.83754543344462)
--(axis cs:42183,2.83754503640357)
--(axis cs:42184,2.83754461218143)
--(axis cs:42185,2.83754419256026)
--(axis cs:42186,2.83754375045464)
--(axis cs:42187,2.83754329450574)
--(axis cs:42188,2.83754287478409)
--(axis cs:42189,2.8375425068052)
--(axis cs:42190,2.83754211882101)
--(axis cs:42191,2.83754177234561)
--(axis cs:42192,2.83754142296716)
--(axis cs:42193,2.83754109961394)
--(axis cs:42194,2.83754077762589)
--(axis cs:42195,2.83754048335476)
--(axis cs:42196,2.83754018193887)
--(axis cs:42197,2.8375398250756)
--(axis cs:42198,2.8375395124189)
--(axis cs:42199,2.83753924114608)
--(axis cs:42200,2.8375389423553)
--(axis cs:42201,2.83753865279601)
--(axis cs:42202,2.83753837270805)
--(axis cs:42203,2.83753804974061)
--(axis cs:42204,2.83753773787688)
--(axis cs:42205,2.83753739116806)
--(axis cs:42206,2.83753704589561)
--(axis cs:42207,2.83753676949591)
--(axis cs:42208,2.8375364687481)
--(axis cs:42209,2.83753615917217)
--(axis cs:42210,2.83753583962741)
--(axis cs:42211,2.83753547843446)
--(axis cs:42212,2.83753512987124)
--(axis cs:42213,2.83753476435134)
--(axis cs:42214,2.83753440457958)
--(axis cs:42215,2.83753405766994)
--(axis cs:42216,2.83753368345288)
--(axis cs:42217,2.83753330807808)
--(axis cs:42218,2.83753293436537)
--(axis cs:42219,2.83753254651997)
--(axis cs:42220,2.83753216083271)
--(axis cs:42221,2.83753180881324)
--(axis cs:42222,2.837531430273)
--(axis cs:42223,2.83753112014354)
--(axis cs:42224,2.83753076286667)
--(axis cs:42225,2.8375303652641)
--(axis cs:42226,2.83752990689059)
--(axis cs:42227,2.83752942355788)
--(axis cs:42228,2.8375289619874)
--(axis cs:42229,2.83752847781269)
--(axis cs:42230,2.83752798877816)
--(axis cs:42231,2.8375275156792)
--(axis cs:42232,2.83752702320407)
--(axis cs:42233,2.83752655032614)
--(axis cs:42234,2.83752608455122)
--(axis cs:42235,2.83752558277899)
--(axis cs:42236,2.83752509729298)
--(axis cs:42237,2.83752463715455)
--(axis cs:42238,2.83752419134214)
--(axis cs:42239,2.83752373027999)
--(axis cs:42240,2.83752326196916)
--(axis cs:42241,2.83752279823599)
--(axis cs:42242,2.83752232165275)
--(axis cs:42243,2.83752186956368)
--(axis cs:42244,2.8375214064802)
--(axis cs:42245,2.83752100599543)
--(axis cs:42246,2.83752065533799)
--(axis cs:42247,2.83752025710834)
--(axis cs:42248,2.83751985655494)
--(axis cs:42249,2.83751949100574)
--(axis cs:42250,2.83751909842214)
--(axis cs:42251,2.83751867239735)
--(axis cs:42252,2.8375182416838)
--(axis cs:42253,2.83751781494431)
--(axis cs:42254,2.83751740043203)
--(axis cs:42255,2.83751696353339)
--(axis cs:42256,2.83751652004738)
--(axis cs:42257,2.8375160843719)
--(axis cs:42258,2.83751569719665)
--(axis cs:42259,2.83751533045185)
--(axis cs:42260,2.83751496515805)
--(axis cs:42261,2.83751456683649)
--(axis cs:42262,2.83751420815377)
--(axis cs:42263,2.83751385054192)
--(axis cs:42264,2.83751351670665)
--(axis cs:42265,2.83751321962696)
--(axis cs:42266,2.83751299362284)
--(axis cs:42267,2.83751276099447)
--(axis cs:42268,2.83751250457171)
--(axis cs:42269,2.83751229888613)
--(axis cs:42270,2.83751211122401)
--(axis cs:42271,2.8375119471835)
--(axis cs:42272,2.83751182003855)
--(axis cs:42273,2.83751167915585)
--(axis cs:42274,2.83751153999926)
--(axis cs:42275,2.83751140258236)
--(axis cs:42276,2.83751120961365)
--(axis cs:42277,2.83751104997441)
--(axis cs:42278,2.83751088063521)
--(axis cs:42279,2.83751073359585)
--(axis cs:42280,2.83751061665275)
--(axis cs:42281,2.83751049188452)
--(axis cs:42282,2.83751035349306)
--(axis cs:42283,2.83751023727404)
--(axis cs:42284,2.83751013085127)
--(axis cs:42285,2.8375099992336)
--(axis cs:42286,2.83750982993115)
--(axis cs:42287,2.83750965085685)
--(axis cs:42288,2.83750942149166)
--(axis cs:42289,2.83750922016319)
--(axis cs:42290,2.83750906272065)
--(axis cs:42291,2.83750888675911)
--(axis cs:42292,2.83750874580049)
--(axis cs:42293,2.8375086457709)
--(axis cs:42294,2.83750855030196)
--(axis cs:42295,2.8375084530802)
--(axis cs:42296,2.83750833617141)
--(axis cs:42297,2.83750818444859)
--(axis cs:42298,2.83750807413875)
--(axis cs:42299,2.83750792903592)
--(axis cs:42300,2.83750779128554)
--(axis cs:42301,2.83750764378731)
--(axis cs:42302,2.83750755655725)
--(axis cs:42303,2.83750741424956)
--(axis cs:42304,2.83750727340036)
--(axis cs:42305,2.83750718591599)
--(axis cs:42306,2.83750705255234)
--(axis cs:42307,2.83750691329565)
--(axis cs:42308,2.83750679726284)
--(axis cs:42309,2.83750671723861)
--(axis cs:42310,2.83750668276906)
--(axis cs:42311,2.8375066714048)
--(axis cs:42312,2.83750665594983)
--(axis cs:42313,2.83750662164846)
--(axis cs:42314,2.8375065494777)
--(axis cs:42315,2.83750645433444)
--(axis cs:42316,2.83750638747029)
--(axis cs:42317,2.83750631284443)
--(axis cs:42318,2.83750626068054)
--(axis cs:42319,2.8375062058148)
--(axis cs:42320,2.83750615756104)
--(axis cs:42321,2.83750607246721)
--(axis cs:42322,2.83750599621867)
--(axis cs:42323,2.83750592946139)
--(axis cs:42324,2.83750589977003)
--(axis cs:42325,2.83750589963756)
--(axis cs:42326,2.83750587431496)
--(axis cs:42327,2.83750589195582)
--(axis cs:42328,2.83750593089131)
--(axis cs:42329,2.83750593287784)
--(axis cs:42330,2.83750593114955)
--(axis cs:42331,2.8375059350594)
--(axis cs:42332,2.8375059594218)
--(axis cs:42333,2.83750600780368)
--(axis cs:42334,2.83750607751362)
--(axis cs:42335,2.83750615179199)
--(axis cs:42336,2.83750622129745)
--(axis cs:42337,2.8375063076895)
--(axis cs:42338,2.83750638793147)
--(axis cs:42339,2.83750640936268)
--(axis cs:42340,2.83750644456537)
--(axis cs:42341,2.8375064679328)
--(axis cs:42342,2.83750647880672)
--(axis cs:42343,2.83750653764008)
--(axis cs:42344,2.83750662131395)
--(axis cs:42345,2.83750669151967)
--(axis cs:42346,2.83750672852663)
--(axis cs:42347,2.83750675105219)
--(axis cs:42348,2.83750677721263)
--(axis cs:42349,2.83750680256337)
--(axis cs:42350,2.8375068073722)
--(axis cs:42351,2.83750683758738)
--(axis cs:42352,2.83750686757768)
--(axis cs:42353,2.8375068726033)
--(axis cs:42354,2.83750688711253)
--(axis cs:42355,2.83750688731788)
--(axis cs:42356,2.8375068982246)
--(axis cs:42357,2.83750682714538)
--(axis cs:42358,2.83750673976261)
--(axis cs:42359,2.8375066660965)
--(axis cs:42360,2.8375065483882)
--(axis cs:42361,2.83750644643186)
--(axis cs:42362,2.83750637105686)
--(axis cs:42363,2.8375062901289)
--(axis cs:42364,2.83750621573435)
--(axis cs:42365,2.83750613424608)
--(axis cs:42366,2.83750603832173)
--(axis cs:42367,2.83750590824022)
--(axis cs:42368,2.83750580443503)
--(axis cs:42369,2.83750567837013)
--(axis cs:42370,2.83750558479271)
--(axis cs:42371,2.83750546757346)
--(axis cs:42372,2.83750539007066)
--(axis cs:42373,2.83750528508366)
--(axis cs:42374,2.83750517459479)
--(axis cs:42375,2.83750508590454)
--(axis cs:42376,2.83750501318397)
--(axis cs:42377,2.83750492495324)
--(axis cs:42378,2.83750483586133)
--(axis cs:42379,2.83750479828827)
--(axis cs:42380,2.83750473061011)
--(axis cs:42381,2.83750466383719)
--(axis cs:42382,2.83750461171856)
--(axis cs:42383,2.83750456265666)
--(axis cs:42384,2.8375045246659)
--(axis cs:42385,2.8375044649946)
--(axis cs:42386,2.83750441681633)
--(axis cs:42387,2.83750439142627)
--(axis cs:42388,2.83750432664315)
--(axis cs:42389,2.83750429715361)
--(axis cs:42390,2.8375042490909)
--(axis cs:42391,2.83750417622201)
--(axis cs:42392,2.83750407141295)
--(axis cs:42393,2.83750395413479)
--(axis cs:42394,2.837503781278)
--(axis cs:42395,2.83750358672417)
--(axis cs:42396,2.83750332152969)
--(axis cs:42397,2.83750301061142)
--(axis cs:42398,2.83750267597705)
--(axis cs:42399,2.83750232549173)
--(axis cs:42400,2.83750197141631)
--(axis cs:42401,2.83750162358647)
--(axis cs:42402,2.83750124459703)
--(axis cs:42403,2.83750092272543)
--(axis cs:42404,2.83750062933771)
--(axis cs:42405,2.83750035931271)
--(axis cs:42406,2.83750009014315)
--(axis cs:42407,2.83749982379941)
--(axis cs:42408,2.83749956978735)
--(axis cs:42409,2.83749925554658)
--(axis cs:42410,2.83749890919758)
--(axis cs:42411,2.83749856574405)
--(axis cs:42412,2.83749822435572)
--(axis cs:42413,2.83749787966365)
--(axis cs:42414,2.83749750938815)
--(axis cs:42415,2.83749713447875)
--(axis cs:42416,2.8374967536805)
--(axis cs:42417,2.83749634148852)
--(axis cs:42418,2.83749598097442)
--(axis cs:42419,2.83749562589496)
--(axis cs:42420,2.83749523628091)
--(axis cs:42421,2.83749482375521)
--(axis cs:42422,2.83749439907197)
--(axis cs:42423,2.83749395394744)
--(axis cs:42424,2.83749350147756)
--(axis cs:42425,2.83749310086219)
--(axis cs:42426,2.83749266972597)
--(axis cs:42427,2.83749224229419)
--(axis cs:42428,2.8374918219276)
--(axis cs:42429,2.8374914182728)
--(axis cs:42430,2.83749102525339)
--(axis cs:42431,2.83749067009264)
--(axis cs:42432,2.83749028552031)
--(axis cs:42433,2.83748987676797)
--(axis cs:42434,2.83748953233445)
--(axis cs:42435,2.83748914536646)
--(axis cs:42436,2.83748874023322)
--(axis cs:42437,2.83748830634808)
--(axis cs:42438,2.83748787083677)
--(axis cs:42439,2.83748745956583)
--(axis cs:42440,2.83748704721372)
--(axis cs:42441,2.83748666923799)
--(axis cs:42442,2.83748633539478)
--(axis cs:42443,2.83748603501632)
--(axis cs:42444,2.83748574407158)
--(axis cs:42445,2.8374854320001)
--(axis cs:42446,2.83748509146654)
--(axis cs:42447,2.837484766702)
--(axis cs:42448,2.837484455268)
--(axis cs:42449,2.8374841265452)
--(axis cs:42450,2.83748383723009)
--(axis cs:42451,2.83748354348856)
--(axis cs:42452,2.8374832670686)
--(axis cs:42453,2.83748299019142)
--(axis cs:42454,2.83748276422354)
--(axis cs:42455,2.83748249139349)
--(axis cs:42456,2.83748218529538)
--(axis cs:42457,2.83748186552405)
--(axis cs:42458,2.83748154968114)
--(axis cs:42459,2.83748123389302)
--(axis cs:42460,2.83748093121709)
--(axis cs:42461,2.83748059953599)
--(axis cs:42462,2.83748024510978)
--(axis cs:42463,2.83747990804717)
--(axis cs:42464,2.83747956284738)
--(axis cs:42465,2.83747919867261)
--(axis cs:42466,2.83747883498739)
--(axis cs:42467,2.8374784804837)
--(axis cs:42468,2.83747814308517)
--(axis cs:42469,2.83747783262227)
--(axis cs:42470,2.83747750188322)
--(axis cs:42471,2.83747717222712)
--(axis cs:42472,2.8374768366204)
--(axis cs:42473,2.83747656451655)
--(axis cs:42474,2.83747635799706)
--(axis cs:42475,2.83747614569186)
--(axis cs:42476,2.83747590378977)
--(axis cs:42477,2.83747564448485)
--(axis cs:42478,2.8374753986489)
--(axis cs:42479,2.83747518562821)
--(axis cs:42480,2.8374749723013)
--(axis cs:42481,2.83747471610497)
--(axis cs:42482,2.83747445916132)
--(axis cs:42483,2.83747424073193)
--(axis cs:42484,2.83747400552622)
--(axis cs:42485,2.83747374986733)
--(axis cs:42486,2.8374734875142)
--(axis cs:42487,2.83747321160626)
--(axis cs:42488,2.83747290416067)
--(axis cs:42489,2.83747258679109)
--(axis cs:42490,2.8374722752119)
--(axis cs:42491,2.83747194302513)
--(axis cs:42492,2.83747157596703)
--(axis cs:42493,2.83747122599554)
--(axis cs:42494,2.8374708780864)
--(axis cs:42495,2.83747054521136)
--(axis cs:42496,2.83747019866055)
--(axis cs:42497,2.83746983195469)
--(axis cs:42498,2.83746947115714)
--(axis cs:42499,2.83746909154588)
--(axis cs:42500,2.83746871988765)
--(axis cs:42501,2.83746833614477)
--(axis cs:42502,2.8374679323429)
--(axis cs:42503,2.83746750972014)
--(axis cs:42504,2.83746711390008)
--(axis cs:42505,2.83746674815256)
--(axis cs:42506,2.83746636300403)
--(axis cs:42507,2.83746598146442)
--(axis cs:42508,2.83746558621035)
--(axis cs:42509,2.83746528646521)
--(axis cs:42510,2.83746503175757)
--(axis cs:42511,2.83746480628459)
--(axis cs:42512,2.83746459161039)
--(axis cs:42513,2.83746439695512)
--(axis cs:42514,2.83746417767801)
--(axis cs:42515,2.83746398713786)
--(axis cs:42516,2.83746381488468)
--(axis cs:42517,2.83746360069562)
--(axis cs:42518,2.83746339920348)
--(axis cs:42519,2.83746321061826)
--(axis cs:42520,2.83746302917585)
--(axis cs:42521,2.8374627693327)
--(axis cs:42522,2.8374625285564)
--(axis cs:42523,2.83746229032692)
--(axis cs:42524,2.83746195275206)
--(axis cs:42525,2.83746162010982)
--(axis cs:42526,2.83746131967158)
--(axis cs:42527,2.83746102253727)
--(axis cs:42528,2.83746068955216)
--(axis cs:42529,2.83746037238334)
--(axis cs:42530,2.83746005484076)
--(axis cs:42531,2.83745977030996)
--(axis cs:42532,2.83745946143431)
--(axis cs:42533,2.83745921791515)
--(axis cs:42534,2.83745896040136)
--(axis cs:42535,2.8374587203684)
--(axis cs:42536,2.83745850805398)
--(axis cs:42537,2.8374582772308)
--(axis cs:42538,2.83745809532138)
--(axis cs:42539,2.83745785268644)
--(axis cs:42540,2.83745763745417)
--(axis cs:42541,2.83745744361328)
--(axis cs:42542,2.83745723375611)
--(axis cs:42543,2.83745702917999)
--(axis cs:42544,2.83745687352722)
--(axis cs:42545,2.83745670535419)
--(axis cs:42546,2.83745659126391)
--(axis cs:42547,2.83745654421793)
--(axis cs:42548,2.83745647869513)
--(axis cs:42549,2.83745644619603)
--(axis cs:42550,2.83745641177905)
--(axis cs:42551,2.83745641496834)
--(axis cs:42552,2.83745641431426)
--(axis cs:42553,2.83745643271117)
--(axis cs:42554,2.83745646332184)
--(axis cs:42555,2.837456511095)
--(axis cs:42556,2.8374565521998)
--(axis cs:42557,2.83745662630214)
--(axis cs:42558,2.83745670769292)
--(axis cs:42559,2.83745681748864)
--(axis cs:42560,2.837456886441)
--(axis cs:42561,2.83745694743162)
--(axis cs:42562,2.83745701168866)
--(axis cs:42563,2.8374570331617)
--(axis cs:42564,2.83745708887601)
--(axis cs:42565,2.83745707998502)
--(axis cs:42566,2.83745707260462)
--(axis cs:42567,2.8374570939038)
--(axis cs:42568,2.83745707198981)
--(axis cs:42569,2.83745703416117)
--(axis cs:42570,2.83745699637334)
--(axis cs:42571,2.83745695532641)
--(axis cs:42572,2.83745686002986)
--(axis cs:42573,2.83745680779097)
--(axis cs:42574,2.83745674602385)
--(axis cs:42575,2.83745673898113)
--(axis cs:42576,2.83745669930365)
--(axis cs:42577,2.8374566021907)
--(axis cs:42578,2.83745649458168)
--(axis cs:42579,2.83745641122996)
--(axis cs:42580,2.83745632684143)
--(axis cs:42581,2.83745621299609)
--(axis cs:42582,2.83745608478279)
--(axis cs:42583,2.83745602842514)
--(axis cs:42584,2.83745594981462)
--(axis cs:42585,2.83745585457873)
--(axis cs:42586,2.8374556905013)
--(axis cs:42587,2.83745553041979)
--(axis cs:42588,2.83745539462008)
--(axis cs:42589,2.83745527844191)
--(axis cs:42590,2.8374551030553)
--(axis cs:42591,2.83745492328066)
--(axis cs:42592,2.83745472507497)
--(axis cs:42593,2.83745450311453)
--(axis cs:42594,2.83745422170591)
--(axis cs:42595,2.83745394586339)
--(axis cs:42596,2.83745365217753)
--(axis cs:42597,2.83745336924696)
--(axis cs:42598,2.83745308464388)
--(axis cs:42599,2.8374528178242)
--(axis cs:42600,2.83745255243215)
--(axis cs:42601,2.83745223822033)
--(axis cs:42602,2.83745194317702)
--(axis cs:42603,2.83745166343785)
--(axis cs:42604,2.83745138835317)
--(axis cs:42605,2.83745110056751)
--(axis cs:42606,2.83745081114397)
--(axis cs:42607,2.83745052493205)
--(axis cs:42608,2.83745026883155)
--(axis cs:42609,2.83745001571726)
--(axis cs:42610,2.83744979369684)
--(axis cs:42611,2.83744960083127)
--(axis cs:42612,2.83744936339524)
--(axis cs:42613,2.83744915061645)
--(axis cs:42614,2.83744892407151)
--(axis cs:42615,2.83744870176086)
--(axis cs:42616,2.83744848381778)
--(axis cs:42617,2.83744825694276)
--(axis cs:42618,2.83744802151527)
--(axis cs:42619,2.83744780153134)
--(axis cs:42620,2.8374475969103)
--(axis cs:42621,2.83744735522335)
--(axis cs:42622,2.83744705885377)
--(axis cs:42623,2.83744677203747)
--(axis cs:42624,2.83744648225593)
--(axis cs:42625,2.83744615097606)
--(axis cs:42626,2.83744582595425)
--(axis cs:42627,2.83744550618347)
--(axis cs:42628,2.83744517324571)
--(axis cs:42629,2.8374447933635)
--(axis cs:42630,2.83744442719765)
--(axis cs:42631,2.83744403855698)
--(axis cs:42632,2.83744365372572)
--(axis cs:42633,2.83744330126912)
--(axis cs:42634,2.83744296706548)
--(axis cs:42635,2.83744258556246)
--(axis cs:42636,2.83744223312682)
--(axis cs:42637,2.83744190649475)
--(axis cs:42638,2.83744153527627)
--(axis cs:42639,2.83744119075663)
--(axis cs:42640,2.83744084415661)
--(axis cs:42641,2.83744050446333)
--(axis cs:42642,2.83744013160664)
--(axis cs:42643,2.83743977369866)
--(axis cs:42644,2.83743944561896)
--(axis cs:42645,2.83743912141471)
--(axis cs:42646,2.83743878243852)
--(axis cs:42647,2.83743851242577)
--(axis cs:42648,2.83743824214993)
--(axis cs:42649,2.83743793977083)
--(axis cs:42650,2.83743759704646)
--(axis cs:42651,2.83743724796713)
--(axis cs:42652,2.83743687214905)
--(axis cs:42653,2.83743644270994)
--(axis cs:42654,2.83743600017437)
--(axis cs:42655,2.8374355206035)
--(axis cs:42656,2.83743503246203)
--(axis cs:42657,2.83743449447732)
--(axis cs:42658,2.83743398606712)
--(axis cs:42659,2.83743344721904)
--(axis cs:42660,2.83743288571654)
--(axis cs:42661,2.83743228600706)
--(axis cs:42662,2.83743165448629)
--(axis cs:42663,2.83743103189879)
--(axis cs:42664,2.83743040136214)
--(axis cs:42665,2.83742979408516)
--(axis cs:42666,2.83742916587438)
--(axis cs:42667,2.83742851601768)
--(axis cs:42668,2.83742787295084)
--(axis cs:42669,2.8374272296421)
--(axis cs:42670,2.83742662105732)
--(axis cs:42671,2.83742604817834)
--(axis cs:42672,2.83742543263026)
--(axis cs:42673,2.83742489702626)
--(axis cs:42674,2.83742439198122)
--(axis cs:42675,2.83742388617444)
--(axis cs:42676,2.83742336999984)
--(axis cs:42677,2.8374228465952)
--(axis cs:42678,2.83742227612889)
--(axis cs:42679,2.83742176436621)
--(axis cs:42680,2.83742124201003)
--(axis cs:42681,2.83742076595701)
--(axis cs:42682,2.83742030062276)
--(axis cs:42683,2.83741983164455)
--(axis cs:42684,2.83741935978424)
--(axis cs:42685,2.83741893281724)
--(axis cs:42686,2.83741849933197)
--(axis cs:42687,2.83741806607455)
--(axis cs:42688,2.83741760069899)
--(axis cs:42689,2.83741713298175)
--(axis cs:42690,2.83741666702573)
--(axis cs:42691,2.83741621756345)
--(axis cs:42692,2.83741576154988)
--(axis cs:42693,2.83741530271618)
--(axis cs:42694,2.8374148093239)
--(axis cs:42695,2.83741433824337)
--(axis cs:42696,2.83741387165892)
--(axis cs:42697,2.83741343181233)
--(axis cs:42698,2.83741294861718)
--(axis cs:42699,2.83741245773531)
--(axis cs:42700,2.83741195226635)
--(axis cs:42701,2.8374114036551)
--(axis cs:42702,2.83741083548998)
--(axis cs:42703,2.83741020631461)
--(axis cs:42704,2.83740953926393)
--(axis cs:42705,2.83740886524108)
--(axis cs:42706,2.83740818171236)
--(axis cs:42707,2.83740751904216)
--(axis cs:42708,2.83740687237369)
--(axis cs:42709,2.83740624197201)
--(axis cs:42710,2.83740565612857)
--(axis cs:42711,2.83740503793246)
--(axis cs:42712,2.83740438850049)
--(axis cs:42713,2.83740375936143)
--(axis cs:42714,2.83740313236111)
--(axis cs:42715,2.83740248678358)
--(axis cs:42716,2.83740183171002)
--(axis cs:42717,2.83740117835887)
--(axis cs:42718,2.83740050615215)
--(axis cs:42719,2.83739987767143)
--(axis cs:42720,2.83739923921085)
--(axis cs:42721,2.83739858628611)
--(axis cs:42722,2.83739796990542)
--(axis cs:42723,2.8373973575744)
--(axis cs:42724,2.83739676322007)
--(axis cs:42725,2.8373962037357)
--(axis cs:42726,2.83739561938689)
--(axis cs:42727,2.83739501552049)
--(axis cs:42728,2.83739440469802)
--(axis cs:42729,2.83739376862922)
--(axis cs:42730,2.83739314018714)
--(axis cs:42731,2.83739253822599)
--(axis cs:42732,2.83739193633424)
--(axis cs:42733,2.83739130938006)
--(axis cs:42734,2.83739068638324)
--(axis cs:42735,2.8373900566643)
--(axis cs:42736,2.83738944774006)
--(axis cs:42737,2.83738882890775)
--(axis cs:42738,2.83738821857109)
--(axis cs:42739,2.83738762262538)
--(axis cs:42740,2.83738704748046)
--(axis cs:42741,2.83738644338135)
--(axis cs:42742,2.83738583013614)
--(axis cs:42743,2.83738521683427)
--(axis cs:42744,2.83738465708738)
--(axis cs:42745,2.83738408766693)
--(axis cs:42746,2.8373835604386)
--(axis cs:42747,2.83738301393468)
--(axis cs:42748,2.83738241496734)
--(axis cs:42749,2.83738183205627)
--(axis cs:42750,2.83738119469702)
--(axis cs:42751,2.8373805411933)
--(axis cs:42752,2.8373798764438)
--(axis cs:42753,2.83737923741992)
--(axis cs:42754,2.83737859382658)
--(axis cs:42755,2.83737795039194)
--(axis cs:42756,2.83737734391734)
--(axis cs:42757,2.8373767624953)
--(axis cs:42758,2.83737619854703)
--(axis cs:42759,2.83737565232317)
--(axis cs:42760,2.83737508705579)
--(axis cs:42761,2.83737450509389)
--(axis cs:42762,2.83737396097754)
--(axis cs:42763,2.83737341900874)
--(axis cs:42764,2.83737288719294)
--(axis cs:42765,2.83737235454553)
--(axis cs:42766,2.83737181566539)
--(axis cs:42767,2.8373712655702)
--(axis cs:42768,2.83737073300668)
--(axis cs:42769,2.83737020463707)
--(axis cs:42770,2.83736967051791)
--(axis cs:42771,2.83736914301545)
--(axis cs:42772,2.83736864126563)
--(axis cs:42773,2.83736813007603)
--(axis cs:42774,2.83736762460826)
--(axis cs:42775,2.83736711780983)
--(axis cs:42776,2.83736662232874)
--(axis cs:42777,2.8373661355068)
--(axis cs:42778,2.83736567956603)
--(axis cs:42779,2.83736525293285)
--(axis cs:42780,2.83736485333542)
--(axis cs:42781,2.83736445105683)
--(axis cs:42782,2.8373640344332)
--(axis cs:42783,2.83736364222617)
--(axis cs:42784,2.83736322356848)
--(axis cs:42785,2.83736278966795)
--(axis cs:42786,2.83736234743204)
--(axis cs:42787,2.83736189504538)
--(axis cs:42788,2.83736145485394)
--(axis cs:42789,2.83736102167271)
--(axis cs:42790,2.8373605671167)
--(axis cs:42791,2.8373601180601)
--(axis cs:42792,2.83735970105241)
--(axis cs:42793,2.83735929239716)
--(axis cs:42794,2.83735889731654)
--(axis cs:42795,2.83735851715521)
--(axis cs:42796,2.83735809487761)
--(axis cs:42797,2.83735763447961)
--(axis cs:42798,2.8373572090895)
--(axis cs:42799,2.83735683087198)
--(axis cs:42800,2.83735646873512)
--(axis cs:42801,2.83735609628386)
--(axis cs:42802,2.8373557304476)
--(axis cs:42803,2.83735536975699)
--(axis cs:42804,2.83735497856871)
--(axis cs:42805,2.83735460002969)
--(axis cs:42806,2.83735421862011)
--(axis cs:42807,2.83735384362252)
--(axis cs:42808,2.83735345867109)
--(axis cs:42809,2.8373531095619)
--(axis cs:42810,2.83735274259403)
--(axis cs:42811,2.83735236217581)
--(axis cs:42812,2.83735201887164)
--(axis cs:42813,2.83735165433706)
--(axis cs:42814,2.83735128024027)
--(axis cs:42815,2.83735089789603)
--(axis cs:42816,2.83735053731863)
--(axis cs:42817,2.83735011485234)
--(axis cs:42818,2.83734968772438)
--(axis cs:42819,2.83734925805707)
--(axis cs:42820,2.83734883190468)
--(axis cs:42821,2.83734839832899)
--(axis cs:42822,2.83734793332988)
--(axis cs:42823,2.83734742551434)
--(axis cs:42824,2.83734687710146)
--(axis cs:42825,2.83734631573724)
--(axis cs:42826,2.83734573414232)
--(axis cs:42827,2.83734513584607)
--(axis cs:42828,2.83734450867595)
--(axis cs:42829,2.83734391586237)
--(axis cs:42830,2.83734331384998)
--(axis cs:42831,2.83734273237251)
--(axis cs:42832,2.83734218388517)
--(axis cs:42833,2.83734165134614)
--(axis cs:42834,2.83734108534133)
--(axis cs:42835,2.83734056445829)
--(axis cs:42836,2.83734000302182)
--(axis cs:42837,2.83733948206578)
--(axis cs:42838,2.83733895518625)
--(axis cs:42839,2.83733843689443)
--(axis cs:42840,2.83733792126313)
--(axis cs:42841,2.83733740862742)
--(axis cs:42842,2.83733690456647)
--(axis cs:42843,2.8373363890286)
--(axis cs:42844,2.83733587665519)
--(axis cs:42845,2.83733540367348)
--(axis cs:42846,2.83733493142429)
--(axis cs:42847,2.83733445821515)
--(axis cs:42848,2.83733399224411)
--(axis cs:42849,2.83733357500668)
--(axis cs:42850,2.8373331655545)
--(axis cs:42851,2.83733275066355)
--(axis cs:42852,2.83733229361891)
--(axis cs:42853,2.83733185045064)
--(axis cs:42854,2.8373313731136)
--(axis cs:42855,2.8373308225562)
--(axis cs:42856,2.83733028677731)
--(axis cs:42857,2.83732983877375)
--(axis cs:42858,2.83732941552459)
--(axis cs:42859,2.83732902975829)
--(axis cs:42860,2.83732862729334)
--(axis cs:42861,2.83732820007708)
--(axis cs:42862,2.83732777291769)
--(axis cs:42863,2.83732736452248)
--(axis cs:42864,2.83732694968908)
--(axis cs:42865,2.83732656192367)
--(axis cs:42866,2.83732611627806)
--(axis cs:42867,2.83732567187892)
--(axis cs:42868,2.83732521769438)
--(axis cs:42869,2.83732474040442)
--(axis cs:42870,2.83732428117597)
--(axis cs:42871,2.83732385477377)
--(axis cs:42872,2.83732344576841)
--(axis cs:42873,2.83732303306677)
--(axis cs:42874,2.83732263397315)
--(axis cs:42875,2.83732222127861)
--(axis cs:42876,2.83732178677712)
--(axis cs:42877,2.83732136545699)
--(axis cs:42878,2.83732096016455)
--(axis cs:42879,2.83732053589806)
--(axis cs:42880,2.83732009325737)
--(axis cs:42881,2.83731961684505)
--(axis cs:42882,2.83731918900529)
--(axis cs:42883,2.83731872879591)
--(axis cs:42884,2.83731823521218)
--(axis cs:42885,2.8373177138656)
--(axis cs:42886,2.83731718780518)
--(axis cs:42887,2.83731665036841)
--(axis cs:42888,2.83731613303767)
--(axis cs:42889,2.83731559477973)
--(axis cs:42890,2.83731502002042)
--(axis cs:42891,2.83731449296175)
--(axis cs:42892,2.83731393805434)
--(axis cs:42893,2.83731339756417)
--(axis cs:42894,2.83731285181659)
--(axis cs:42895,2.83731233835927)
--(axis cs:42896,2.8373117931506)
--(axis cs:42897,2.83731125596648)
--(axis cs:42898,2.83731074129963)
--(axis cs:42899,2.8373102197211)
--(axis cs:42900,2.83730971858548)
--(axis cs:42901,2.83730919736824)
--(axis cs:42902,2.83730866615407)
--(axis cs:42903,2.83730815718012)
--(axis cs:42904,2.83730760826408)
--(axis cs:42905,2.83730709863944)
--(axis cs:42906,2.83730662110089)
--(axis cs:42907,2.83730613430904)
--(axis cs:42908,2.8373056254309)
--(axis cs:42909,2.83730510236232)
--(axis cs:42910,2.83730457939911)
--(axis cs:42911,2.83730408824783)
--(axis cs:42912,2.83730360604264)
--(axis cs:42913,2.83730308897694)
--(axis cs:42914,2.83730253968053)
--(axis cs:42915,2.83730203328418)
--(axis cs:42916,2.83730152947976)
--(axis cs:42917,2.83730102930293)
--(axis cs:42918,2.83730053686634)
--(axis cs:42919,2.83730004710567)
--(axis cs:42920,2.83729953748602)
--(axis cs:42921,2.83729908549885)
--(axis cs:42922,2.83729862094143)
--(axis cs:42923,2.83729815148918)
--(axis cs:42924,2.83729768836606)
--(axis cs:42925,2.83729722408334)
--(axis cs:42926,2.83729678946277)
--(axis cs:42927,2.83729638234324)
--(axis cs:42928,2.83729602147521)
--(axis cs:42929,2.83729562067169)
--(axis cs:42930,2.83729520334158)
--(axis cs:42931,2.83729479906661)
--(axis cs:42932,2.83729438943386)
--(axis cs:42933,2.83729396635259)
--(axis cs:42934,2.8372935228226)
--(axis cs:42935,2.83729311469639)
--(axis cs:42936,2.83729272502447)
--(axis cs:42937,2.83729233594578)
--(axis cs:42938,2.83729195697195)
--(axis cs:42939,2.83729154469978)
--(axis cs:42940,2.83729109143847)
--(axis cs:42941,2.83729063311723)
--(axis cs:42942,2.83729015135754)
--(axis cs:42943,2.83728968441085)
--(axis cs:42944,2.83728917693262)
--(axis cs:42945,2.83728867962634)
--(axis cs:42946,2.83728822730444)
--(axis cs:42947,2.83728779106543)
--(axis cs:42948,2.83728738804226)
--(axis cs:42949,2.83728698683272)
--(axis cs:42950,2.83728659871208)
--(axis cs:42951,2.83728622275654)
--(axis cs:42952,2.83728583669076)
--(axis cs:42953,2.83728543188706)
--(axis cs:42954,2.8372850643838)
--(axis cs:42955,2.83728469493508)
--(axis cs:42956,2.83728432361048)
--(axis cs:42957,2.83728393693601)
--(axis cs:42958,2.83728353972064)
--(axis cs:42959,2.83728317491045)
--(axis cs:42960,2.83728280309416)
--(axis cs:42961,2.83728246480151)
--(axis cs:42962,2.83728209587218)
--(axis cs:42963,2.83728171562804)
--(axis cs:42964,2.83728127558584)
--(axis cs:42965,2.83728082749445)
--(axis cs:42966,2.83728041025658)
--(axis cs:42967,2.83728001766056)
--(axis cs:42968,2.83727963358505)
--(axis cs:42969,2.83727926584741)
--(axis cs:42970,2.83727891434235)
--(axis cs:42971,2.83727856386486)
--(axis cs:42972,2.8372782186791)
--(axis cs:42973,2.83727783586407)
--(axis cs:42974,2.83727747585331)
--(axis cs:42975,2.83727712506114)
--(axis cs:42976,2.83727675742442)
--(axis cs:42977,2.83727643696636)
--(axis cs:42978,2.83727610482958)
--(axis cs:42979,2.83727575168003)
--(axis cs:42980,2.83727538911885)
--(axis cs:42981,2.83727504988139)
--(axis cs:42982,2.8372747269342)
--(axis cs:42983,2.83727441854397)
--(axis cs:42984,2.83727409884166)
--(axis cs:42985,2.83727378445086)
--(axis cs:42986,2.83727347301827)
--(axis cs:42987,2.83727315928903)
--(axis cs:42988,2.83727289191103)
--(axis cs:42989,2.83727263872348)
--(axis cs:42990,2.83727234096216)
--(axis cs:42991,2.8372720435667)
--(axis cs:42992,2.83727173652694)
--(axis cs:42993,2.83727143694636)
--(axis cs:42994,2.83727118353808)
--(axis cs:42995,2.83727091138131)
--(axis cs:42996,2.83727062797684)
--(axis cs:42997,2.8372703427239)
--(axis cs:42998,2.83727009126225)
--(axis cs:42999,2.83726978929483)
--(axis cs:43000,2.83726950027134)
--(axis cs:43001,2.83726927768384)
--(axis cs:43002,2.8372690542689)
--(axis cs:43003,2.83726880727753)
--(axis cs:43004,2.83726851565338)
--(axis cs:43005,2.83726821122128)
--(axis cs:43006,2.83726793368921)
--(axis cs:43007,2.83726770028738)
--(axis cs:43008,2.83726747523263)
--(axis cs:43009,2.83726723962904)
--(axis cs:43010,2.83726697891928)
--(axis cs:43011,2.83726673556267)
--(axis cs:43012,2.837266491453)
--(axis cs:43013,2.83726627514673)
--(axis cs:43014,2.8372660249752)
--(axis cs:43015,2.83726573908316)
--(axis cs:43016,2.8372654389209)
--(axis cs:43017,2.83726511153776)
--(axis cs:43018,2.83726477257217)
--(axis cs:43019,2.83726444468839)
--(axis cs:43020,2.83726412139033)
--(axis cs:43021,2.83726376897176)
--(axis cs:43022,2.83726337796907)
--(axis cs:43023,2.83726305434741)
--(axis cs:43024,2.83726274224619)
--(axis cs:43025,2.83726241537773)
--(axis cs:43026,2.83726206057531)
--(axis cs:43027,2.83726171784269)
--(axis cs:43028,2.83726140747877)
--(axis cs:43029,2.83726107140549)
--(axis cs:43030,2.83726070046941)
--(axis cs:43031,2.83726031900507)
--(axis cs:43032,2.83725991720062)
--(axis cs:43033,2.8372594942875)
--(axis cs:43034,2.83725904197161)
--(axis cs:43035,2.83725858155973)
--(axis cs:43036,2.83725814021125)
--(axis cs:43037,2.83725769017137)
--(axis cs:43038,2.83725726138419)
--(axis cs:43039,2.83725684483618)
--(axis cs:43040,2.83725651461268)
--(axis cs:43041,2.83725620046077)
--(axis cs:43042,2.83725592663339)
--(axis cs:43043,2.8372557111825)
--(axis cs:43044,2.83725548012312)
--(axis cs:43045,2.83725524928721)
--(axis cs:43046,2.83725498087413)
--(axis cs:43047,2.83725471232076)
--(axis cs:43048,2.83725447541753)
--(axis cs:43049,2.83725427349149)
--(axis cs:43050,2.83725407247595)
--(axis cs:43051,2.8372539085422)
--(axis cs:43052,2.83725374906635)
--(axis cs:43053,2.83725356997931)
--(axis cs:43054,2.83725338124615)
--(axis cs:43055,2.83725317050623)
--(axis cs:43056,2.83725298294701)
--(axis cs:43057,2.83725280676153)
--(axis cs:43058,2.83725260948439)
--(axis cs:43059,2.83725243952264)
--(axis cs:43060,2.83725226875273)
--(axis cs:43061,2.83725209987972)
--(axis cs:43062,2.83725193015316)
--(axis cs:43063,2.83725178729877)
--(axis cs:43064,2.83725168889553)
--(axis cs:43065,2.83725158063789)
--(axis cs:43066,2.83725147308761)
--(axis cs:43067,2.83725140110176)
--(axis cs:43068,2.83725131746862)
--(axis cs:43069,2.83725122546747)
--(axis cs:43070,2.83725110081616)
--(axis cs:43071,2.83725097534625)
--(axis cs:43072,2.83725083534034)
--(axis cs:43073,2.83725069382095)
--(axis cs:43074,2.83725051858224)
--(axis cs:43075,2.83725033782886)
--(axis cs:43076,2.83725013538354)
--(axis cs:43077,2.83724990280531)
--(axis cs:43078,2.83724963789261)
--(axis cs:43079,2.8372493428821)
--(axis cs:43080,2.83724903583514)
--(axis cs:43081,2.83724866045357)
--(axis cs:43082,2.83724829334683)
--(axis cs:43083,2.83724791479231)
--(axis cs:43084,2.83724753019158)
--(axis cs:43085,2.83724711385525)
--(axis cs:43086,2.83724670349887)
--(axis cs:43087,2.83724629857785)
--(axis cs:43088,2.83724591226286)
--(axis cs:43089,2.83724553743837)
--(axis cs:43090,2.8372451846474)
--(axis cs:43091,2.83724482702718)
--(axis cs:43092,2.83724447794626)
--(axis cs:43093,2.8372441548665)
--(axis cs:43094,2.83724382278791)
--(axis cs:43095,2.83724349103285)
--(axis cs:43096,2.83724313706688)
--(axis cs:43097,2.83724278482465)
--(axis cs:43098,2.8372424472074)
--(axis cs:43099,2.83724210923222)
--(axis cs:43100,2.8372417885899)
--(axis cs:43101,2.83724143110787)
--(axis cs:43102,2.83724103056601)
--(axis cs:43103,2.83724061128206)
--(axis cs:43104,2.8372402128317)
--(axis cs:43105,2.83723976373651)
--(axis cs:43106,2.83723928379616)
--(axis cs:43107,2.83723875970553)
--(axis cs:43108,2.83723828969825)
--(axis cs:43109,2.83723775238992)
--(axis cs:43110,2.83723724497297)
--(axis cs:43111,2.83723675139134)
--(axis cs:43112,2.83723632643636)
--(axis cs:43113,2.83723593790062)
--(axis cs:43114,2.83723551963426)
--(axis cs:43115,2.83723506370977)
--(axis cs:43116,2.83723455808908)
--(axis cs:43117,2.83723407748629)
--(axis cs:43118,2.83723360267254)
--(axis cs:43119,2.8372330710422)
--(axis cs:43120,2.8372325390819)
--(axis cs:43121,2.83723199949342)
--(axis cs:43122,2.83723137968437)
--(axis cs:43123,2.83723074215558)
--(axis cs:43124,2.83723008042588)
--(axis cs:43125,2.83722941212581)
--(axis cs:43126,2.83722874043853)
--(axis cs:43127,2.83722806096812)
--(axis cs:43128,2.83722735589254)
--(axis cs:43129,2.83722665416654)
--(axis cs:43130,2.83722595605769)
--(axis cs:43131,2.83722528705189)
--(axis cs:43132,2.83722462863493)
--(axis cs:43133,2.83722397383833)
--(axis cs:43134,2.83722326011474)
--(axis cs:43135,2.83722247663904)
--(axis cs:43136,2.83722164740953)
--(axis cs:43137,2.83722079624788)
--(axis cs:43138,2.83721996319277)
--(axis cs:43139,2.8372191231927)
--(axis cs:43140,2.8372182903373)
--(axis cs:43141,2.83721749330149)
--(axis cs:43142,2.83721673644411)
--(axis cs:43143,2.83721596132774)
--(axis cs:43144,2.83721525203051)
--(axis cs:43145,2.83721449625553)
--(axis cs:43146,2.83721372202699)
--(axis cs:43147,2.83721296197896)
--(axis cs:43148,2.83721218114103)
--(axis cs:43149,2.83721133446102)
--(axis cs:43150,2.8372104744549)
--(axis cs:43151,2.83720962517777)
--(axis cs:43152,2.83720875217923)
--(axis cs:43153,2.83720781661541)
--(axis cs:43154,2.83720692241607)
--(axis cs:43155,2.83720603481769)
--(axis cs:43156,2.83720513447308)
--(axis cs:43157,2.83720425138435)
--(axis cs:43158,2.83720334982208)
--(axis cs:43159,2.83720240930467)
--(axis cs:43160,2.83720149058102)
--(axis cs:43161,2.83720058024457)
--(axis cs:43162,2.83719969574953)
--(axis cs:43163,2.83719881405461)
--(axis cs:43164,2.83719794348977)
--(axis cs:43165,2.83719710266357)
--(axis cs:43166,2.83719626236312)
--(axis cs:43167,2.8371954904506)
--(axis cs:43168,2.83719468404076)
--(axis cs:43169,2.83719394502634)
--(axis cs:43170,2.83719320993879)
--(axis cs:43171,2.83719243878149)
--(axis cs:43172,2.83719162622797)
--(axis cs:43173,2.83719084270789)
--(axis cs:43174,2.8371900476568)
--(axis cs:43175,2.83718925522997)
--(axis cs:43176,2.83718846324955)
--(axis cs:43177,2.83718768088882)
--(axis cs:43178,2.83718684278546)
--(axis cs:43179,2.83718599008453)
--(axis cs:43180,2.83718510703102)
--(axis cs:43181,2.83718424630782)
--(axis cs:43182,2.83718339219602)
--(axis cs:43183,2.83718252423771)
--(axis cs:43184,2.83718166377858)
--(axis cs:43185,2.83718081996541)
--(axis cs:43186,2.83718002076557)
--(axis cs:43187,2.83717919475757)
--(axis cs:43188,2.83717831030019)
--(axis cs:43189,2.83717742684584)
--(axis cs:43190,2.83717656626746)
--(axis cs:43191,2.83717568732477)
--(axis cs:43192,2.83717479866298)
--(axis cs:43193,2.83717394445216)
--(axis cs:43194,2.83717304518768)
--(axis cs:43195,2.8371721117324)
--(axis cs:43196,2.83717121193102)
--(axis cs:43197,2.8371703491619)
--(axis cs:43198,2.83716951808193)
--(axis cs:43199,2.83716872415153)
--(axis cs:43200,2.83716793701398)
--(axis cs:43201,2.8371671636486)
--(axis cs:43202,2.83716635229091)
--(axis cs:43203,2.83716556583449)
--(axis cs:43204,2.83716479135502)
--(axis cs:43205,2.8371639921701)
--(axis cs:43206,2.83716317229849)
--(axis cs:43207,2.83716235308464)
--(axis cs:43208,2.83716153826756)
--(axis cs:43209,2.8371607324178)
--(axis cs:43210,2.83715996598683)
--(axis cs:43211,2.83715920831574)
--(axis cs:43212,2.83715847244599)
--(axis cs:43213,2.83715780408062)
--(axis cs:43214,2.83715718463371)
--(axis cs:43215,2.83715654888464)
--(axis cs:43216,2.837155911335)
--(axis cs:43217,2.83715527933909)
--(axis cs:43218,2.83715460304253)
--(axis cs:43219,2.83715399207808)
--(axis cs:43220,2.83715336760769)
--(axis cs:43221,2.837152720198)
--(axis cs:43222,2.83715208255271)
--(axis cs:43223,2.8371514659418)
--(axis cs:43224,2.8371508322198)
--(axis cs:43225,2.83715021653628)
--(axis cs:43226,2.83714956048331)
--(axis cs:43227,2.837148853621)
--(axis cs:43228,2.83714816706187)
--(axis cs:43229,2.83714748376805)
--(axis cs:43230,2.83714679902168)
--(axis cs:43231,2.83714611359766)
--(axis cs:43232,2.83714540976438)
--(axis cs:43233,2.83714472074551)
--(axis cs:43234,2.8371439976877)
--(axis cs:43235,2.83714324185536)
--(axis cs:43236,2.83714242315599)
--(axis cs:43237,2.83714159981849)
--(axis cs:43238,2.83714078798816)
--(axis cs:43239,2.83714000408969)
--(axis cs:43240,2.83713922736982)
--(axis cs:43241,2.83713852093844)
--(axis cs:43242,2.83713775876062)
--(axis cs:43243,2.8371369785905)
--(axis cs:43244,2.83713615457354)
--(axis cs:43245,2.83713532543717)
--(axis cs:43246,2.83713447525939)
--(axis cs:43247,2.83713366237445)
--(axis cs:43248,2.83713288756589)
--(axis cs:43249,2.83713209215041)
--(axis cs:43250,2.83713133548524)
--(axis cs:43251,2.8371305856629)
--(axis cs:43252,2.83712981483235)
--(axis cs:43253,2.83712900574737)
--(axis cs:43254,2.83712818039639)
--(axis cs:43255,2.83712735328158)
--(axis cs:43256,2.83712650069875)
--(axis cs:43257,2.8371256551865)
--(axis cs:43258,2.83712485589729)
--(axis cs:43259,2.83712407606301)
--(axis cs:43260,2.83712326942342)
--(axis cs:43261,2.83712246056894)
--(axis cs:43262,2.8371216926698)
--(axis cs:43263,2.83712092928667)
--(axis cs:43264,2.83712016929104)
--(axis cs:43265,2.83711937095293)
--(axis cs:43266,2.83711858124069)
--(axis cs:43267,2.83711781038155)
--(axis cs:43268,2.83711703725721)
--(axis cs:43269,2.83711626968311)
--(axis cs:43270,2.83711548112213)
--(axis cs:43271,2.83711470380213)
--(axis cs:43272,2.83711393364464)
--(axis cs:43273,2.83711315750756)
--(axis cs:43274,2.83711241857509)
--(axis cs:43275,2.83711165849125)
--(axis cs:43276,2.83711088482034)
--(axis cs:43277,2.83711018513655)
--(axis cs:43278,2.83710949749491)
--(axis cs:43279,2.83710880041118)
--(axis cs:43280,2.83710812277514)
--(axis cs:43281,2.83710748724775)
--(axis cs:43282,2.83710684583446)
--(axis cs:43283,2.83710617874647)
--(axis cs:43284,2.83710552695795)
--(axis cs:43285,2.8371048585208)
--(axis cs:43286,2.83710419231251)
--(axis cs:43287,2.83710359841758)
--(axis cs:43288,2.83710304424696)
--(axis cs:43289,2.83710249567537)
--(axis cs:43290,2.83710192548039)
--(axis cs:43291,2.83710135432877)
--(axis cs:43292,2.83710076477683)
--(axis cs:43293,2.83710017734956)
--(axis cs:43294,2.83709960202111)
--(axis cs:43295,2.83709898717104)
--(axis cs:43296,2.83709835524545)
--(axis cs:43297,2.83709774983892)
--(axis cs:43298,2.83709713793279)
--(axis cs:43299,2.83709650554841)
--(axis cs:43300,2.83709586666879)
--(axis cs:43301,2.83709524936465)
--(axis cs:43302,2.83709459381469)
--(axis cs:43303,2.83709395952559)
--(axis cs:43304,2.83709332788286)
--(axis cs:43305,2.83709269791159)
--(axis cs:43306,2.83709208062243)
--(axis cs:43307,2.8370914146063)
--(axis cs:43308,2.83709074361936)
--(axis cs:43309,2.83709006613363)
--(axis cs:43310,2.83708934958344)
--(axis cs:43311,2.83708864375666)
--(axis cs:43312,2.83708789027872)
--(axis cs:43313,2.8370871140118)
--(axis cs:43314,2.83708641778843)
--(axis cs:43315,2.8370857367296)
--(axis cs:43316,2.8370850568363)
--(axis cs:43317,2.83708436955882)
--(axis cs:43318,2.8370836330331)
--(axis cs:43319,2.83708289772363)
--(axis cs:43320,2.83708214997669)
--(axis cs:43321,2.83708137226912)
--(axis cs:43322,2.83708061788302)
--(axis cs:43323,2.83707991419998)
--(axis cs:43324,2.83707921920257)
--(axis cs:43325,2.83707849541621)
--(axis cs:43326,2.83707779489272)
--(axis cs:43327,2.8370771268323)
--(axis cs:43328,2.83707645559682)
--(axis cs:43329,2.83707578438628)
--(axis cs:43330,2.83707509028676)
--(axis cs:43331,2.83707441006884)
--(axis cs:43332,2.83707370076097)
--(axis cs:43333,2.83707303093616)
--(axis cs:43334,2.8370723033138)
--(axis cs:43335,2.83707157000576)
--(axis cs:43336,2.83707081044485)
--(axis cs:43337,2.83707004346148)
--(axis cs:43338,2.83706928332444)
--(axis cs:43339,2.83706857333633)
--(axis cs:43340,2.83706782173588)
--(axis cs:43341,2.83706713243609)
--(axis cs:43342,2.83706646756614)
--(axis cs:43343,2.83706583732277)
--(axis cs:43344,2.83706516571028)
--(axis cs:43345,2.83706443538929)
--(axis cs:43346,2.83706371244235)
--(axis cs:43347,2.83706295571005)
--(axis cs:43348,2.83706218551417)
--(axis cs:43349,2.83706143114072)
--(axis cs:43350,2.8370606906228)
--(axis cs:43351,2.83705995851233)
--(axis cs:43352,2.83705921836104)
--(axis cs:43353,2.8370584266112)
--(axis cs:43354,2.83705760534677)
--(axis cs:43355,2.83705681881487)
--(axis cs:43356,2.83705603655149)
--(axis cs:43357,2.83705519860182)
--(axis cs:43358,2.83705434603375)
--(axis cs:43359,2.83705353970512)
--(axis cs:43360,2.83705273054561)
--(axis cs:43361,2.83705189855176)
--(axis cs:43362,2.83705105492429)
--(axis cs:43363,2.83705022162889)
--(axis cs:43364,2.83704932803731)
--(axis cs:43365,2.83704836585181)
--(axis cs:43366,2.83704743682878)
--(axis cs:43367,2.83704648281241)
--(axis cs:43368,2.83704547566068)
--(axis cs:43369,2.83704445723957)
--(axis cs:43370,2.8370434190712)
--(axis cs:43371,2.8370423645052)
--(axis cs:43372,2.83704131842112)
--(axis cs:43373,2.83704024657713)
--(axis cs:43374,2.83703916303966)
--(axis cs:43375,2.83703809931625)
--(axis cs:43376,2.83703703730175)
--(axis cs:43377,2.83703596979894)
--(axis cs:43378,2.8370348900338)
--(axis cs:43379,2.83703383567817)
--(axis cs:43380,2.83703274299465)
--(axis cs:43381,2.83703165687251)
--(axis cs:43382,2.83703054025578)
--(axis cs:43383,2.83702942521123)
--(axis cs:43384,2.83702833253819)
--(axis cs:43385,2.83702721857024)
--(axis cs:43386,2.8370261321193)
--(axis cs:43387,2.83702505158701)
--(axis cs:43388,2.83702396400034)
--(axis cs:43389,2.83702287088852)
--(axis cs:43390,2.83702175020244)
--(axis cs:43391,2.83702067030739)
--(axis cs:43392,2.83701959499931)
--(axis cs:43393,2.83701849541697)
--(axis cs:43394,2.83701735793945)
--(axis cs:43395,2.83701621703394)
--(axis cs:43396,2.83701506248875)
--(axis cs:43397,2.83701386956217)
--(axis cs:43398,2.83701269287093)
--(axis cs:43399,2.83701152235741)
--(axis cs:43400,2.83701038716203)
--(axis cs:43401,2.83700929265924)
--(axis cs:43402,2.83700819267472)
--(axis cs:43403,2.83700705090034)
--(axis cs:43404,2.83700588081495)
--(axis cs:43405,2.83700469156001)
--(axis cs:43406,2.83700350009163)
--(axis cs:43407,2.83700228658528)
--(axis cs:43408,2.8370010408329)
--(axis cs:43409,2.83699976217389)
--(axis cs:43410,2.8369984989038)
--(axis cs:43411,2.83699726956929)
--(axis cs:43412,2.83699603744587)
--(axis cs:43413,2.83699474020819)
--(axis cs:43414,2.83699343568258)
--(axis cs:43415,2.83699215935607)
--(axis cs:43416,2.83699089898025)
--(axis cs:43417,2.83698961903941)
--(axis cs:43418,2.83698830245719)
--(axis cs:43419,2.83698696087703)
--(axis cs:43420,2.83698562904457)
--(axis cs:43421,2.83698428774143)
--(axis cs:43422,2.83698295228361)
--(axis cs:43423,2.8369816395099)
--(axis cs:43424,2.83698035964518)
--(axis cs:43425,2.83697903780567)
--(axis cs:43426,2.83697771327488)
--(axis cs:43427,2.83697642430848)
--(axis cs:43428,2.83697515734065)
--(axis cs:43429,2.83697388798475)
--(axis cs:43430,2.83697263873474)
--(axis cs:43431,2.83697136582814)
--(axis cs:43432,2.83697012042746)
--(axis cs:43433,2.83696886566344)
--(axis cs:43434,2.836967577346)
--(axis cs:43435,2.83696630584906)
--(axis cs:43436,2.83696505091111)
--(axis cs:43437,2.83696376480161)
--(axis cs:43438,2.83696245554982)
--(axis cs:43439,2.83696118707054)
--(axis cs:43440,2.83695990423718)
--(axis cs:43441,2.83695861411204)
--(axis cs:43442,2.83695734138197)
--(axis cs:43443,2.83695604476529)
--(axis cs:43444,2.83695471521718)
--(axis cs:43445,2.83695341498456)
--(axis cs:43446,2.83695211550627)
--(axis cs:43447,2.83695077265334)
--(axis cs:43448,2.83694943641819)
--(axis cs:43449,2.83694812691113)
--(axis cs:43450,2.83694679956822)
--(axis cs:43451,2.83694544624342)
--(axis cs:43452,2.83694410663617)
--(axis cs:43453,2.83694271436204)
--(axis cs:43454,2.83694132339238)
--(axis cs:43455,2.83693989123154)
--(axis cs:43456,2.83693845214999)
--(axis cs:43457,2.83693698682248)
--(axis cs:43458,2.836935513031)
--(axis cs:43459,2.83693405378701)
--(axis cs:43460,2.83693260068421)
--(axis cs:43461,2.83693112550051)
--(axis cs:43462,2.8369296314342)
--(axis cs:43463,2.83692815380048)
--(axis cs:43464,2.83692666080769)
--(axis cs:43465,2.83692512437689)
--(axis cs:43466,2.8369235853793)
--(axis cs:43467,2.83692204036448)
--(axis cs:43468,2.83692050668156)
--(axis cs:43469,2.83691894270404)
--(axis cs:43470,2.83691736189998)
--(axis cs:43471,2.83691579270294)
--(axis cs:43472,2.83691418378897)
--(axis cs:43473,2.83691258444356)
--(axis cs:43474,2.83691106327845)
--(axis cs:43475,2.83690954396029)
--(axis cs:43476,2.83690797805147)
--(axis cs:43477,2.8369063590121)
--(axis cs:43478,2.83690473683844)
--(axis cs:43479,2.83690308019417)
--(axis cs:43480,2.83690142094144)
--(axis cs:43481,2.83689977120812)
--(axis cs:43482,2.83689815126869)
--(axis cs:43483,2.83689651370412)
--(axis cs:43484,2.83689490453649)
--(axis cs:43485,2.83689330446437)
--(axis cs:43486,2.83689172438589)
--(axis cs:43487,2.83689008854503)
--(axis cs:43488,2.83688847932716)
--(axis cs:43489,2.83688689304809)
--(axis cs:43490,2.83688534113695)
--(axis cs:43491,2.83688373414714)
--(axis cs:43492,2.83688213070175)
--(axis cs:43493,2.83688050077972)
--(axis cs:43494,2.83687888204364)
--(axis cs:43495,2.83687724868198)
--(axis cs:43496,2.83687555547876)
--(axis cs:43497,2.83687392191269)
--(axis cs:43498,2.83687234371455)
--(axis cs:43499,2.83687070037272)
--(axis cs:43500,2.83686908068577)
--(axis cs:43501,2.83686747469047)
--(axis cs:43502,2.83686587916536)
--(axis cs:43503,2.83686426096492)
--(axis cs:43504,2.83686269672085)
--(axis cs:43505,2.83686113843344)
--(axis cs:43506,2.83685954968619)
--(axis cs:43507,2.83685793315499)
--(axis cs:43508,2.83685634729753)
--(axis cs:43509,2.8368547137114)
--(axis cs:43510,2.83685307574323)
--(axis cs:43511,2.83685143455927)
--(axis cs:43512,2.83684976278092)
--(axis cs:43513,2.83684813139932)
--(axis cs:43514,2.83684649996274)
--(axis cs:43515,2.83684490884531)
--(axis cs:43516,2.83684332782081)
--(axis cs:43517,2.8368417402728)
--(axis cs:43518,2.83684014836641)
--(axis cs:43519,2.83683858569476)
--(axis cs:43520,2.83683703393097)
--(axis cs:43521,2.83683546884937)
--(axis cs:43522,2.83683391887456)
--(axis cs:43523,2.83683235891567)
--(axis cs:43524,2.83683078361181)
--(axis cs:43525,2.83682919990869)
--(axis cs:43526,2.83682761351491)
--(axis cs:43527,2.83682599681613)
--(axis cs:43528,2.83682440015594)
--(axis cs:43529,2.83682277611399)
--(axis cs:43530,2.83682115527141)
--(axis cs:43531,2.83681950050102)
--(axis cs:43532,2.83681790031921)
--(axis cs:43533,2.83681624347938)
--(axis cs:43534,2.83681462134698)
--(axis cs:43535,2.83681300414844)
--(axis cs:43536,2.83681136017645)
--(axis cs:43537,2.83680970978353)
--(axis cs:43538,2.83680808291784)
--(axis cs:43539,2.83680643833356)
--(axis cs:43540,2.83680482799634)
--(axis cs:43541,2.83680319114928)
--(axis cs:43542,2.83680154247827)
--(axis cs:43543,2.8367999297637)
--(axis cs:43544,2.83679834503454)
--(axis cs:43545,2.83679674362333)
--(axis cs:43546,2.83679515164264)
--(axis cs:43547,2.83679359399083)
--(axis cs:43548,2.83679210473579)
--(axis cs:43549,2.83679057012328)
--(axis cs:43550,2.83678906612519)
--(axis cs:43551,2.83678757134701)
--(axis cs:43552,2.83678607732969)
--(axis cs:43553,2.83678457028751)
--(axis cs:43554,2.83678308352379)
--(axis cs:43555,2.83678163467885)
--(axis cs:43556,2.83678017495542)
--(axis cs:43557,2.83677872195213)
--(axis cs:43558,2.83677727172628)
--(axis cs:43559,2.83677583716659)
--(axis cs:43560,2.83677438648986)
--(axis cs:43561,2.83677294856186)
--(axis cs:43562,2.83677151696824)
--(axis cs:43563,2.83677008630523)
--(axis cs:43564,2.83676867328623)
--(axis cs:43565,2.83676725570073)
--(axis cs:43566,2.8367658618055)
--(axis cs:43567,2.83676449981062)
--(axis cs:43568,2.83676313049559)
--(axis cs:43569,2.83676174184938)
--(axis cs:43570,2.83676033183535)
--(axis cs:43571,2.83675890100539)
--(axis cs:43572,2.83675754080641)
--(axis cs:43573,2.83675620909743)
--(axis cs:43574,2.83675489081059)
--(axis cs:43575,2.83675356135164)
--(axis cs:43576,2.83675220801403)
--(axis cs:43577,2.83675086335129)
--(axis cs:43578,2.83674952499651)
--(axis cs:43579,2.83674818786215)
--(axis cs:43580,2.83674684616554)
--(axis cs:43581,2.83674547968679)
--(axis cs:43582,2.83674415263802)
--(axis cs:43583,2.8367427853837)
--(axis cs:43584,2.83674137572946)
--(axis cs:43585,2.83673995919951)
--(axis cs:43586,2.83673854671894)
--(axis cs:43587,2.83673716095661)
--(axis cs:43588,2.83673582802277)
--(axis cs:43589,2.83673450513149)
--(axis cs:43590,2.83673321183817)
--(axis cs:43591,2.83673191735292)
--(axis cs:43592,2.83673060678618)
--(axis cs:43593,2.8367293046842)
--(axis cs:43594,2.83672802356221)
--(axis cs:43595,2.83672674001032)
--(axis cs:43596,2.83672544760196)
--(axis cs:43597,2.83672412790349)
--(axis cs:43598,2.83672279753546)
--(axis cs:43599,2.83672148750876)
--(axis cs:43600,2.83672024514863)
--(axis cs:43601,2.83671901421479)
--(axis cs:43602,2.83671779864041)
--(axis cs:43603,2.83671657411382)
--(axis cs:43604,2.83671532766294)
--(axis cs:43605,2.8367140882838)
--(axis cs:43606,2.83671290086456)
--(axis cs:43607,2.83671169257118)
--(axis cs:43608,2.83671051092024)
--(axis cs:43609,2.8367092927602)
--(axis cs:43610,2.83670808595635)
--(axis cs:43611,2.83670692110985)
--(axis cs:43612,2.83670574018204)
--(axis cs:43613,2.83670455328753)
--(axis cs:43614,2.83670335659875)
--(axis cs:43615,2.83670214700433)
--(axis cs:43616,2.83670096345459)
--(axis cs:43617,2.83669976931947)
--(axis cs:43618,2.83669853143252)
--(axis cs:43619,2.83669725722244)
--(axis cs:43620,2.83669590500207)
--(axis cs:43621,2.83669453792814)
--(axis cs:43622,2.8366931445612)
--(axis cs:43623,2.83669176234431)
--(axis cs:43624,2.83669037849559)
--(axis cs:43625,2.83668900759429)
--(axis cs:43626,2.83668764903768)
--(axis cs:43627,2.83668630757542)
--(axis cs:43628,2.83668495924017)
--(axis cs:43629,2.83668358377823)
--(axis cs:43630,2.836682206667)
--(axis cs:43631,2.83668082299956)
--(axis cs:43632,2.83667946932435)
--(axis cs:43633,2.83667806697647)
--(axis cs:43634,2.8366766524543)
--(axis cs:43635,2.83667521416319)
--(axis cs:43636,2.83667378221747)
--(axis cs:43637,2.83667239032592)
--(axis cs:43638,2.83667099418069)
--(axis cs:43639,2.83666957070229)
--(axis cs:43640,2.83666814605212)
--(axis cs:43641,2.83666669472126)
--(axis cs:43642,2.83666528423494)
--(axis cs:43643,2.83666389426145)
--(axis cs:43644,2.83666252585292)
--(axis cs:43645,2.83666114023179)
--(axis cs:43646,2.8366597715366)
--(axis cs:43647,2.83665842508294)
--(axis cs:43648,2.83665708398429)
--(axis cs:43649,2.83665579540691)
--(axis cs:43650,2.83665450459039)
--(axis cs:43651,2.83665322321618)
--(axis cs:43652,2.8366519268743)
--(axis cs:43653,2.83665063685554)
--(axis cs:43654,2.83664941266273)
--(axis cs:43655,2.83664820545983)
--(axis cs:43656,2.83664701877504)
--(axis cs:43657,2.83664584450627)
--(axis cs:43658,2.83664466493964)
--(axis cs:43659,2.8366435495674)
--(axis cs:43660,2.83664244488018)
--(axis cs:43661,2.83664130667457)
--(axis cs:43662,2.83664017578209)
--(axis cs:43663,2.83663903109703)
--(axis cs:43664,2.8366378766678)
--(axis cs:43665,2.83663670539207)
--(axis cs:43666,2.83663555057164)
--(axis cs:43667,2.83663439006063)
--(axis cs:43668,2.8366332816229)
--(axis cs:43669,2.83663220147257)
--(axis cs:43670,2.83663116044683)
--(axis cs:43671,2.83663016045865)
--(axis cs:43672,2.83662919035903)
--(axis cs:43673,2.83662822286403)
--(axis cs:43674,2.83662724992447)
--(axis cs:43675,2.83662624795508)
--(axis cs:43676,2.83662525755854)
--(axis cs:43677,2.83662424680627)
--(axis cs:43678,2.83662321643953)
--(axis cs:43679,2.83662217721787)
--(axis cs:43680,2.83662113266332)
--(axis cs:43681,2.83662010565142)
--(axis cs:43682,2.83661907688559)
--(axis cs:43683,2.83661803974346)
--(axis cs:43684,2.83661694748905)
--(axis cs:43685,2.83661585532224)
--(axis cs:43686,2.83661477233521)
--(axis cs:43687,2.83661371879633)
--(axis cs:43688,2.83661266002961)
--(axis cs:43689,2.83661160852891)
--(axis cs:43690,2.83661052279011)
--(axis cs:43691,2.83660946685204)
--(axis cs:43692,2.8366083631024)
--(axis cs:43693,2.83660728424669)
--(axis cs:43694,2.8366062423003)
--(axis cs:43695,2.836605197296)
--(axis cs:43696,2.83660415343095)
--(axis cs:43697,2.83660312507958)
--(axis cs:43698,2.83660208649439)
--(axis cs:43699,2.83660104290642)
--(axis cs:43700,2.83659993910908)
--(axis cs:43701,2.83659881416213)
--(axis cs:43702,2.8365976985266)
--(axis cs:43703,2.83659657532248)
--(axis cs:43704,2.83659547390638)
--(axis cs:43705,2.8365944294561)
--(axis cs:43706,2.8365933969774)
--(axis cs:43707,2.83659236790623)
--(axis cs:43708,2.83659134979023)
--(axis cs:43709,2.83659032113416)
--(axis cs:43710,2.83658927282228)
--(axis cs:43711,2.83658820703652)
--(axis cs:43712,2.83658715196424)
--(axis cs:43713,2.83658608896084)
--(axis cs:43714,2.83658498420798)
--(axis cs:43715,2.8365838847348)
--(axis cs:43716,2.83658275502524)
--(axis cs:43717,2.83658165885917)
--(axis cs:43718,2.83658051436968)
--(axis cs:43719,2.83657933795435)
--(axis cs:43720,2.83657820157143)
--(axis cs:43721,2.83657705490097)
--(axis cs:43722,2.83657594721216)
--(axis cs:43723,2.83657481045329)
--(axis cs:43724,2.83657366860099)
--(axis cs:43725,2.836572499671)
--(axis cs:43726,2.83657135003629)
--(axis cs:43727,2.83657018883075)
--(axis cs:43728,2.83656904025595)
--(axis cs:43729,2.83656784431331)
--(axis cs:43730,2.83656658613534)
--(axis cs:43731,2.83656538058797)
--(axis cs:43732,2.83656419340608)
--(axis cs:43733,2.83656298209987)
--(axis cs:43734,2.83656173683233)
--(axis cs:43735,2.83656047763553)
--(axis cs:43736,2.83655926873236)
--(axis cs:43737,2.8365580465499)
--(axis cs:43738,2.83655676989532)
--(axis cs:43739,2.83655549822763)
--(axis cs:43740,2.83655419776624)
--(axis cs:43741,2.83655290899073)
--(axis cs:43742,2.83655162666285)
--(axis cs:43743,2.83655034321718)
--(axis cs:43744,2.83654905535708)
--(axis cs:43745,2.83654776434745)
--(axis cs:43746,2.8365465613486)
--(axis cs:43747,2.83654535448476)
--(axis cs:43748,2.83654414103973)
--(axis cs:43749,2.83654298068212)
--(axis cs:43750,2.83654183161169)
--(axis cs:43751,2.836540681787)
--(axis cs:43752,2.83653952821551)
--(axis cs:43753,2.83653835658635)
--(axis cs:43754,2.83653719848686)
--(axis cs:43755,2.83653606169646)
--(axis cs:43756,2.83653494040032)
--(axis cs:43757,2.83653381589277)
--(axis cs:43758,2.83653267915877)
--(axis cs:43759,2.8365315745865)
--(axis cs:43760,2.83653046693524)
--(axis cs:43761,2.83652934775024)
--(axis cs:43762,2.83652823576614)
--(axis cs:43763,2.83652715484384)
--(axis cs:43764,2.83652605550379)
--(axis cs:43765,2.83652495943197)
--(axis cs:43766,2.83652389209907)
--(axis cs:43767,2.83652284967178)
--(axis cs:43768,2.83652176675608)
--(axis cs:43769,2.83652065702694)
--(axis cs:43770,2.8365195485618)
--(axis cs:43771,2.83651846295424)
--(axis cs:43772,2.83651743246623)
--(axis cs:43773,2.83651638882101)
--(axis cs:43774,2.83651534321137)
--(axis cs:43775,2.83651425587029)
--(axis cs:43776,2.83651315266353)
--(axis cs:43777,2.83651207841354)
--(axis cs:43778,2.83651101300482)
--(axis cs:43779,2.83650997075468)
--(axis cs:43780,2.83650892315607)
--(axis cs:43781,2.83650787709127)
--(axis cs:43782,2.83650682400467)
--(axis cs:43783,2.83650573675326)
--(axis cs:43784,2.83650467072579)
--(axis cs:43785,2.83650355875511)
--(axis cs:43786,2.83650242131097)
--(axis cs:43787,2.83650126842829)
--(axis cs:43788,2.83650011951317)
--(axis cs:43789,2.83649901809249)
--(axis cs:43790,2.83649795860855)
--(axis cs:43791,2.83649686647454)
--(axis cs:43792,2.8364957865439)
--(axis cs:43793,2.83649471580526)
--(axis cs:43794,2.83649368061024)
--(axis cs:43795,2.83649268542521)
--(axis cs:43796,2.8364917184854)
--(axis cs:43797,2.8364907420033)
--(axis cs:43798,2.83648977881711)
--(axis cs:43799,2.83648881696362)
--(axis cs:43800,2.83648788637052)
--(axis cs:43801,2.83648699621114)
--(axis cs:43802,2.83648608923059)
--(axis cs:43803,2.83648517246222)
--(axis cs:43804,2.83648428514906)
--(axis cs:43805,2.83648343674702)
--(axis cs:43806,2.83648252261085)
--(axis cs:43807,2.83648163722922)
--(axis cs:43808,2.83648076050906)
--(axis cs:43809,2.83647987738112)
--(axis cs:43810,2.83647895087931)
--(axis cs:43811,2.83647802245061)
--(axis cs:43812,2.8364770398006)
--(axis cs:43813,2.83647608015455)
--(axis cs:43814,2.83647513720152)
--(axis cs:43815,2.83647417695035)
--(axis cs:43816,2.83647322309204)
--(axis cs:43817,2.83647227736782)
--(axis cs:43818,2.83647136674909)
--(axis cs:43819,2.83647043492546)
--(axis cs:43820,2.83646950707135)
--(axis cs:43821,2.83646862487438)
--(axis cs:43822,2.83646779486296)
--(axis cs:43823,2.83646697748549)
--(axis cs:43824,2.83646615063673)
--(axis cs:43825,2.83646536311973)
--(axis cs:43826,2.83646461142127)
--(axis cs:43827,2.8364638387667)
--(axis cs:43828,2.83646310227129)
--(axis cs:43829,2.83646237647984)
--(axis cs:43830,2.83646163915786)
--(axis cs:43831,2.83646090298671)
--(axis cs:43832,2.83646010890223)
--(axis cs:43833,2.83645934223869)
--(axis cs:43834,2.83645859774915)
--(axis cs:43835,2.83645788076644)
--(axis cs:43836,2.83645717803777)
--(axis cs:43837,2.83645648017033)
--(axis cs:43838,2.83645578639123)
--(axis cs:43839,2.83645508163959)
--(axis cs:43840,2.83645436250169)
--(axis cs:43841,2.83645369544923)
--(axis cs:43842,2.83645304106211)
--(axis cs:43843,2.83645239531044)
--(axis cs:43844,2.83645176845426)
--(axis cs:43845,2.83645113782006)
--(axis cs:43846,2.83645049999388)
--(axis cs:43847,2.83644991299889)
--(axis cs:43848,2.83644936688428)
--(axis cs:43849,2.83644881420803)
--(axis cs:43850,2.83644823461324)
--(axis cs:43851,2.83644763846718)
--(axis cs:43852,2.83644705850536)
--(axis cs:43853,2.83644648247023)
--(axis cs:43854,2.83644589006561)
--(axis cs:43855,2.836445296089)
--(axis cs:43856,2.83644466318058)
--(axis cs:43857,2.83644404202259)
--(axis cs:43858,2.83644333404024)
--(axis cs:43859,2.8364425972694)
--(axis cs:43860,2.83644185008336)
--(axis cs:43861,2.8364411564423)
--(axis cs:43862,2.8364404551324)
--(axis cs:43863,2.83643983576424)
--(axis cs:43864,2.83643924549001)
--(axis cs:43865,2.83643864106262)
--(axis cs:43866,2.83643809571904)
--(axis cs:43867,2.83643753120413)
--(axis cs:43868,2.83643697588741)
--(axis cs:43869,2.83643640676641)
--(axis cs:43870,2.83643581957728)
--(axis cs:43871,2.83643526261774)
--(axis cs:43872,2.83643469935974)
--(axis cs:43873,2.8364341558844)
--(axis cs:43874,2.83643356675738)
--(axis cs:43875,2.83643296619064)
--(axis cs:43876,2.83643236697932)
--(axis cs:43877,2.83643180920391)
--(axis cs:43878,2.83643128758515)
--(axis cs:43879,2.83643074259005)
--(axis cs:43880,2.83643023100203)
--(axis cs:43881,2.83642974672131)
--(axis cs:43882,2.83642926325635)
--(axis cs:43883,2.83642877376628)
--(axis cs:43884,2.83642826841661)
--(axis cs:43885,2.83642777712151)
--(axis cs:43886,2.83642727205704)
--(axis cs:43887,2.83642677853596)
--(axis cs:43888,2.83642628166965)
--(axis cs:43889,2.83642577993654)
--(axis cs:43890,2.83642529255761)
--(axis cs:43891,2.83642482549835)
--(axis cs:43892,2.83642432126002)
--(axis cs:43893,2.83642381683347)
--(axis cs:43894,2.83642332550776)
--(axis cs:43895,2.8364228488596)
--(axis cs:43896,2.83642237272303)
--(axis cs:43897,2.83642191411281)
--(axis cs:43898,2.83642146654794)
--(axis cs:43899,2.83642101807929)
--(axis cs:43900,2.83642062975249)
--(axis cs:43901,2.83642022593748)
--(axis cs:43902,2.83641982796238)
--(axis cs:43903,2.83641941840211)
--(axis cs:43904,2.8364190018805)
--(axis cs:43905,2.83641862193954)
--(axis cs:43906,2.83641817777876)
--(axis cs:43907,2.83641777759539)
--(axis cs:43908,2.83641739695882)
--(axis cs:43909,2.83641700483839)
--(axis cs:43910,2.8364166102553)
--(axis cs:43911,2.83641622387)
--(axis cs:43912,2.83641580348835)
--(axis cs:43913,2.83641538952746)
--(axis cs:43914,2.83641496759085)
--(axis cs:43915,2.83641456084287)
--(axis cs:43916,2.83641415531224)
--(axis cs:43917,2.83641377793544)
--(axis cs:43918,2.83641339001519)
--(axis cs:43919,2.83641302008297)
--(axis cs:43920,2.83641269386705)
--(axis cs:43921,2.83641241109435)
--(axis cs:43922,2.83641211698266)
--(axis cs:43923,2.83641186452686)
--(axis cs:43924,2.83641160713578)
--(axis cs:43925,2.83641131838039)
--(axis cs:43926,2.83641103965264)
--(axis cs:43927,2.83641075267388)
--(axis cs:43928,2.83641042016497)
--(axis cs:43929,2.83641008580101)
--(axis cs:43930,2.83640977347754)
--(axis cs:43931,2.83640947636765)
--(axis cs:43932,2.83640918896917)
--(axis cs:43933,2.83640892003574)
--(axis cs:43934,2.83640870628607)
--(axis cs:43935,2.8364085144514)
--(axis cs:43936,2.83640829376734)
--(axis cs:43937,2.8364080245645)
--(axis cs:43938,2.83640777886279)
--(axis cs:43939,2.83640756776223)
--(axis cs:43940,2.83640736161609)
--(axis cs:43941,2.83640715542138)
--(axis cs:43942,2.83640700706271)
--(axis cs:43943,2.83640686919504)
--(axis cs:43944,2.83640667791842)
--(axis cs:43945,2.83640652395907)
--(axis cs:43946,2.8364064138601)
--(axis cs:43947,2.83640633821705)
--(axis cs:43948,2.83640626477704)
--(axis cs:43949,2.83640616611533)
--(axis cs:43950,2.83640609843286)
--(axis cs:43951,2.83640599703462)
--(axis cs:43952,2.83640591964123)
--(axis cs:43953,2.83640585542145)
--(axis cs:43954,2.83640579576881)
--(axis cs:43955,2.83640575272678)
--(axis cs:43956,2.83640569733012)
--(axis cs:43957,2.83640561727149)
--(axis cs:43958,2.83640551753046)
--(axis cs:43959,2.83640540071088)
--(axis cs:43960,2.83640530301174)
--(axis cs:43961,2.83640522909551)
--(axis cs:43962,2.83640514952089)
--(axis cs:43963,2.83640504788125)
--(axis cs:43964,2.83640498754539)
--(axis cs:43965,2.83640488869832)
--(axis cs:43966,2.83640481198774)
--(axis cs:43967,2.83640477207991)
--(axis cs:43968,2.83640470075273)
--(axis cs:43969,2.83640464090431)
--(axis cs:43970,2.83640462605041)
--(axis cs:43971,2.83640459855787)
--(axis cs:43972,2.83640454621231)
--(axis cs:43973,2.83640448258849)
--(axis cs:43974,2.83640444499569)
--(axis cs:43975,2.83640439094472)
--(axis cs:43976,2.8364043273675)
--(axis cs:43977,2.83640427533353)
--(axis cs:43978,2.83640420732135)
--(axis cs:43979,2.83640414844368)
--(axis cs:43980,2.83640406725359)
--(axis cs:43981,2.83640399413696)
--(axis cs:43982,2.8364038749016)
--(axis cs:43983,2.83640370323884)
--(axis cs:43984,2.83640350802789)
--(axis cs:43985,2.83640329949343)
--(axis cs:43986,2.83640309878693)
--(axis cs:43987,2.83640295285518)
--(axis cs:43988,2.83640278689949)
--(axis cs:43989,2.83640259950951)
--(axis cs:43990,2.83640239719516)
--(axis cs:43991,2.83640218098382)
--(axis cs:43992,2.83640196578598)
--(axis cs:43993,2.83640175982369)
--(axis cs:43994,2.83640156565453)
--(axis cs:43995,2.83640133299372)
--(axis cs:43996,2.83640110192683)
--(axis cs:43997,2.83640090456489)
--(axis cs:43998,2.83640070178252)
--(axis cs:43999,2.83640053170453)
--(axis cs:44000,2.83640035256131)
--(axis cs:44001,2.83640019848619)
--(axis cs:44002,2.83640006136305)
--(axis cs:44003,2.83639992732724)
--(axis cs:44004,2.83639978340189)
--(axis cs:44005,2.83639961021945)
--(axis cs:44006,2.83639951471104)
--(axis cs:44007,2.83639944824996)
--(axis cs:44008,2.83639945821069)
--(axis cs:44009,2.8363994693924)
--(axis cs:44010,2.83639945125237)
--(axis cs:44011,2.83639941621432)
--(axis cs:44012,2.8363994117859)
--(axis cs:44013,2.83639941044783)
--(axis cs:44014,2.8363993967835)
--(axis cs:44015,2.83639936731102)
--(axis cs:44016,2.83639934253334)
--(axis cs:44017,2.83639927069191)
--(axis cs:44018,2.83639919637867)
--(axis cs:44019,2.83639911580791)
--(axis cs:44020,2.83639902699194)
--(axis cs:44021,2.83639896124525)
--(axis cs:44022,2.83639893025561)
--(axis cs:44023,2.83639895344939)
--(axis cs:44024,2.83639896903602)
--(axis cs:44025,2.83639896976171)
--(axis cs:44026,2.8363989785678)
--(axis cs:44027,2.8363990019532)
--(axis cs:44028,2.83639904058538)
--(axis cs:44029,2.83639911113007)
--(axis cs:44030,2.83639913279585)
--(axis cs:44031,2.83639912590478)
--(axis cs:44032,2.83639916282134)
--(axis cs:44033,2.83639923304786)
--(axis cs:44034,2.8363992797324)
--(axis cs:44035,2.83639928652928)
--(axis cs:44036,2.83639930078444)
--(axis cs:44037,2.83639928622819)
--(axis cs:44038,2.83639923831556)
--(axis cs:44039,2.83639920023806)
--(axis cs:44040,2.83639916846329)
--(axis cs:44041,2.8363991262104)
--(axis cs:44042,2.83639908326325)
--(axis cs:44043,2.83639903137783)
--(axis cs:44044,2.83639898555538)
--(axis cs:44045,2.83639889383764)
--(axis cs:44046,2.836398821982)
--(axis cs:44047,2.8363987751461)
--(axis cs:44048,2.83639870155118)
--(axis cs:44049,2.83639862709731)
--(axis cs:44050,2.83639859101164)
--(axis cs:44051,2.83639855992137)
--(axis cs:44052,2.83639855639667)
--(axis cs:44053,2.83639855587669)
--(axis cs:44054,2.8363985567921)
--(axis cs:44055,2.83639856708685)
--(axis cs:44056,2.83639855082903)
--(axis cs:44057,2.83639852707364)
--(axis cs:44058,2.83639847099795)
--(axis cs:44059,2.836398432608)
--(axis cs:44060,2.83639840078265)
--(axis cs:44061,2.83639837799856)
--(axis cs:44062,2.83639837340709)
--(axis cs:44063,2.83639835122037)
--(axis cs:44064,2.83639837272351)
--(axis cs:44065,2.83639837010169)
--(axis cs:44066,2.83639834480744)
--(axis cs:44067,2.83639829735832)
--(axis cs:44068,2.83639824168906)
--(axis cs:44069,2.83639818523985)
--(axis cs:44070,2.836398132747)
--(axis cs:44071,2.83639806011999)
--(axis cs:44072,2.8363979704258)
--(axis cs:44073,2.83639785604264)
--(axis cs:44074,2.83639774892016)
--(axis cs:44075,2.83639763828063)
--(axis cs:44076,2.83639751833599)
--(axis cs:44077,2.83639739288146)
--(axis cs:44078,2.83639728918355)
--(axis cs:44079,2.83639723339999)
--(axis cs:44080,2.83639726158466)
--(axis cs:44081,2.83639733808526)
--(axis cs:44082,2.8363974615419)
--(axis cs:44083,2.83639756438332)
--(axis cs:44084,2.83639768844966)
--(axis cs:44085,2.83639780963617)
--(axis cs:44086,2.83639794812161)
--(axis cs:44087,2.83639807704014)
--(axis cs:44088,2.8363981891485)
--(axis cs:44089,2.83639829292946)
--(axis cs:44090,2.83639837403869)
--(axis cs:44091,2.83639845995447)
--(axis cs:44092,2.83639860084422)
--(axis cs:44093,2.83639874103394)
--(axis cs:44094,2.83639886874021)
--(axis cs:44095,2.83639896117381)
--(axis cs:44096,2.83639902722308)
--(axis cs:44097,2.83639912682127)
--(axis cs:44098,2.83639927045245)
--(axis cs:44099,2.8363994705508)
--(axis cs:44100,2.83639966497017)
--(axis cs:44101,2.83639981952608)
--(axis cs:44102,2.83639998518721)
--(axis cs:44103,2.83640015459336)
--(axis cs:44104,2.83640033845344)
--(axis cs:44105,2.83640047716198)
--(axis cs:44106,2.83640056888973)
--(axis cs:44107,2.83640066659445)
--(axis cs:44108,2.83640075971458)
--(axis cs:44109,2.83640087884938)
--(axis cs:44110,2.83640102241868)
--(axis cs:44111,2.83640119929467)
--(axis cs:44112,2.83640134650027)
--(axis cs:44113,2.83640151084005)
--(axis cs:44114,2.83640164337724)
--(axis cs:44115,2.83640182101418)
--(axis cs:44116,2.83640200251021)
--(axis cs:44117,2.83640224442228)
--(axis cs:44118,2.83640246020128)
--(axis cs:44119,2.83640269154431)
--(axis cs:44120,2.83640295319599)
--(axis cs:44121,2.83640320298547)
--(axis cs:44122,2.83640347725854)
--(axis cs:44123,2.8364037311682)
--(axis cs:44124,2.83640401504353)
--(axis cs:44125,2.83640430426294)
--(axis cs:44126,2.83640460705537)
--(axis cs:44127,2.83640495185657)
--(axis cs:44128,2.83640526224064)
--(axis cs:44129,2.83640556960842)
--(axis cs:44130,2.83640582139386)
--(axis cs:44131,2.83640609911596)
--(axis cs:44132,2.8364064085244)
--(axis cs:44133,2.83640664049654)
--(axis cs:44134,2.83640686229488)
--(axis cs:44135,2.83640710699757)
--(axis cs:44136,2.83640735584788)
--(axis cs:44137,2.83640762322199)
--(axis cs:44138,2.83640786776776)
--(axis cs:44139,2.83640815236839)
--(axis cs:44140,2.8364084335605)
--(axis cs:44141,2.83640875184002)
--(axis cs:44142,2.8364090622362)
--(axis cs:44143,2.83640938776218)
--(axis cs:44144,2.83640968653665)
--(axis cs:44145,2.83640997157852)
--(axis cs:44146,2.83641021359895)
--(axis cs:44147,2.83641046461243)
--(axis cs:44148,2.8364106978519)
--(axis cs:44149,2.83641093678544)
--(axis cs:44150,2.83641119409267)
--(axis cs:44151,2.83641147062648)
--(axis cs:44152,2.83641177845203)
--(axis cs:44153,2.8364120448086)
--(axis cs:44154,2.83641232603338)
--(axis cs:44155,2.83641253763388)
--(axis cs:44156,2.83641271106296)
--(axis cs:44157,2.83641290185678)
--(axis cs:44158,2.83641309493499)
--(axis cs:44159,2.83641330729941)
--(axis cs:44160,2.83641352568982)
--(axis cs:44161,2.83641372832375)
--(axis cs:44162,2.83641392293403)
--(axis cs:44163,2.83641414946362)
--(axis cs:44164,2.83641437995695)
--(axis cs:44165,2.83641459177532)
--(axis cs:44166,2.83641479447133)
--(axis cs:44167,2.83641496041435)
--(axis cs:44168,2.83641511346059)
--(axis cs:44169,2.83641528078656)
--(axis cs:44170,2.83641546541498)
--(axis cs:44171,2.83641566694373)
--(axis cs:44172,2.83641588399532)
--(axis cs:44173,2.8364160977516)
--(axis cs:44174,2.83641628657803)
--(axis cs:44175,2.83641642287567)
--(axis cs:44176,2.83641659159999)
--(axis cs:44177,2.83641675529814)
--(axis cs:44178,2.83641693097524)
--(axis cs:44179,2.83641711340494)
--(axis cs:44180,2.83641729940386)
--(axis cs:44181,2.83641745436388)
--(axis cs:44182,2.83641763451383)
--(axis cs:44183,2.83641783196675)
--(axis cs:44184,2.83641805240213)
--(axis cs:44185,2.83641830719195)
--(axis cs:44186,2.83641858546989)
--(axis cs:44187,2.83641889116813)
--(axis cs:44188,2.83641915282751)
--(axis cs:44189,2.83641947527803)
--(axis cs:44190,2.83641981732108)
--(axis cs:44191,2.83642020192491)
--(axis cs:44192,2.83642060479408)
--(axis cs:44193,2.83642103391951)
--(axis cs:44194,2.83642148797013)
--(axis cs:44195,2.83642190768684)
--(axis cs:44196,2.8364223233079)
--(axis cs:44197,2.83642276248535)
--(axis cs:44198,2.83642322009955)
--(axis cs:44199,2.83642372368169)
--(axis cs:44200,2.83642424911607)
--(axis cs:44201,2.83642475107575)
--(axis cs:44202,2.83642524118601)
--(axis cs:44203,2.83642573345186)
--(axis cs:44204,2.83642619617723)
--(axis cs:44205,2.83642664292361)
--(axis cs:44206,2.83642708407032)
--(axis cs:44207,2.83642751979066)
--(axis cs:44208,2.83642793862442)
--(axis cs:44209,2.83642835429735)
--(axis cs:44210,2.83642878760449)
--(axis cs:44211,2.83642922506519)
--(axis cs:44212,2.83642961416663)
--(axis cs:44213,2.83642998836279)
--(axis cs:44214,2.83643038765978)
--(axis cs:44215,2.83643075000606)
--(axis cs:44216,2.83643110941489)
--(axis cs:44217,2.83643148822915)
--(axis cs:44218,2.83643183322162)
--(axis cs:44219,2.8364321831679)
--(axis cs:44220,2.83643251991741)
--(axis cs:44221,2.8364328465781)
--(axis cs:44222,2.83643317574678)
--(axis cs:44223,2.83643350276273)
--(axis cs:44224,2.8364338354301)
--(axis cs:44225,2.83643416751118)
--(axis cs:44226,2.83643448816026)
--(axis cs:44227,2.83643484293887)
--(axis cs:44228,2.83643522808649)
--(axis cs:44229,2.83643563871534)
--(axis cs:44230,2.8364360207986)
--(axis cs:44231,2.83643640817353)
--(axis cs:44232,2.83643679667915)
--(axis cs:44233,2.83643715604465)
--(axis cs:44234,2.83643750195357)
--(axis cs:44235,2.83643786801555)
--(axis cs:44236,2.8364382207181)
--(axis cs:44237,2.83643855400062)
--(axis cs:44238,2.83643885961932)
--(axis cs:44239,2.83643920914783)
--(axis cs:44240,2.83643960016904)
--(axis cs:44241,2.83643995966262)
--(axis cs:44242,2.83644035791734)
--(axis cs:44243,2.83644080192622)
--(axis cs:44244,2.83644129246757)
--(axis cs:44245,2.83644179941348)
--(axis cs:44246,2.83644227666353)
--(axis cs:44247,2.83644276922034)
--(axis cs:44248,2.83644324595128)
--(axis cs:44249,2.83644372301542)
--(axis cs:44250,2.83644418001731)
--(axis cs:44251,2.83644460015198)
--(axis cs:44252,2.83644506193335)
--(axis cs:44253,2.8364455369592)
--(axis cs:44254,2.83644601205893)
--(axis cs:44255,2.83644649170396)
--(axis cs:44256,2.83644696200664)
--(axis cs:44257,2.8364473967684)
--(axis cs:44258,2.83644782924222)
--(axis cs:44259,2.83644826505948)
--(axis cs:44260,2.83644873132569)
--(axis cs:44261,2.83644914733165)
--(axis cs:44262,2.83644957869219)
--(axis cs:44263,2.83645002549991)
--(axis cs:44264,2.83645042613073)
--(axis cs:44265,2.83645081088903)
--(axis cs:44266,2.83645120683543)
--(axis cs:44267,2.83645159703716)
--(axis cs:44268,2.83645200891059)
--(axis cs:44269,2.83645241432256)
--(axis cs:44270,2.83645284642824)
--(axis cs:44271,2.8364532566898)
--(axis cs:44272,2.83645365786742)
--(axis cs:44273,2.83645407778327)
--(axis cs:44274,2.83645447256517)
--(axis cs:44275,2.83645486881753)
--(axis cs:44276,2.83645527100038)
--(axis cs:44277,2.83645569176568)
--(axis cs:44278,2.83645607412397)
--(axis cs:44279,2.83645644023618)
--(axis cs:44280,2.83645682382895)
--(axis cs:44281,2.83645721011851)
--(axis cs:44282,2.83645759894224)
--(axis cs:44283,2.8364579812054)
--(axis cs:44284,2.83645835465619)
--(axis cs:44285,2.83645876368621)
--(axis cs:44286,2.83645909539445)
--(axis cs:44287,2.83645941238418)
--(axis cs:44288,2.8364597224498)
--(axis cs:44289,2.8364600871994)
--(axis cs:44290,2.8364604806929)
--(axis cs:44291,2.83646088888902)
--(axis cs:44292,2.83646132322311)
--(axis cs:44293,2.8364617262661)
--(axis cs:44294,2.83646211338174)
--(axis cs:44295,2.83646247137189)
--(axis cs:44296,2.8364628069423)
--(axis cs:44297,2.83646308794887)
--(axis cs:44298,2.83646334808942)
--(axis cs:44299,2.8364636167475)
--(axis cs:44300,2.83646387885829)
--(axis cs:44301,2.83646409724591)
--(axis cs:44302,2.83646431156768)
--(axis cs:44303,2.83646455069095)
--(axis cs:44304,2.83646473551664)
--(axis cs:44305,2.83646492195232)
--(axis cs:44306,2.83646511724713)
--(axis cs:44307,2.83646532221657)
--(axis cs:44308,2.83646556656898)
--(axis cs:44309,2.83646579690118)
--(axis cs:44310,2.83646606286737)
--(axis cs:44311,2.83646635711552)
--(axis cs:44312,2.83646662194229)
--(axis cs:44313,2.83646691347559)
--(axis cs:44314,2.83646722018245)
--(axis cs:44315,2.83646752166337)
--(axis cs:44316,2.83646780103946)
--(axis cs:44317,2.83646806311408)
--(axis cs:44318,2.83646835302446)
--(axis cs:44319,2.83646860879819)
--(axis cs:44320,2.83646886706596)
--(axis cs:44321,2.83646910577677)
--(axis cs:44322,2.83646936917391)
--(axis cs:44323,2.8364696857289)
--(axis cs:44324,2.8364700120424)
--(axis cs:44325,2.8364703334231)
--(axis cs:44326,2.8364706524625)
--(axis cs:44327,2.83647097575428)
--(axis cs:44328,2.83647127816016)
--(axis cs:44329,2.83647159324741)
--(axis cs:44330,2.83647190717368)
--(axis cs:44331,2.8364722024265)
--(axis cs:44332,2.83647248155657)
--(axis cs:44333,2.83647275273605)
--(axis cs:44334,2.83647299273318)
--(axis cs:44335,2.83647321539742)
--(axis cs:44336,2.83647342436886)
--(axis cs:44337,2.83647364149569)
--(axis cs:44338,2.836473822759)
--(axis cs:44339,2.83647399523884)
--(axis cs:44340,2.83647416069498)
--(axis cs:44341,2.8364743358539)
--(axis cs:44342,2.83647453649495)
--(axis cs:44343,2.83647471890855)
--(axis cs:44344,2.83647485230677)
--(axis cs:44345,2.83647497468251)
--(axis cs:44346,2.83647504812432)
--(axis cs:44347,2.83647515554874)
--(axis cs:44348,2.83647530540808)
--(axis cs:44349,2.83647548290869)
--(axis cs:44350,2.83647565420655)
--(axis cs:44351,2.83647583084901)
--(axis cs:44352,2.83647603499267)
--(axis cs:44353,2.83647620596974)
--(axis cs:44354,2.83647638275827)
--(axis cs:44355,2.83647654529756)
--(axis cs:44356,2.8364767018002)
--(axis cs:44357,2.83647685474047)
--(axis cs:44358,2.83647701221151)
--(axis cs:44359,2.83647718470927)
--(axis cs:44360,2.83647739767977)
--(axis cs:44361,2.83647756824103)
--(axis cs:44362,2.83647776454082)
--(axis cs:44363,2.83647796400744)
--(axis cs:44364,2.83647818207289)
--(axis cs:44365,2.83647837273433)
--(axis cs:44366,2.8364785553451)
--(axis cs:44367,2.83647871892621)
--(axis cs:44368,2.83647883636328)
--(axis cs:44369,2.83647893148392)
--(axis cs:44370,2.83647904181346)
--(axis cs:44371,2.83647918242309)
--(axis cs:44372,2.836479292894)
--(axis cs:44373,2.83647937239838)
--(axis cs:44374,2.83647947864567)
--(axis cs:44375,2.83647961413871)
--(axis cs:44376,2.83647978482795)
--(axis cs:44377,2.83647997275976)
--(axis cs:44378,2.83648017009116)
--(axis cs:44379,2.83648035954996)
--(axis cs:44380,2.83648054948192)
--(axis cs:44381,2.83648072952504)
--(axis cs:44382,2.83648092676607)
--(axis cs:44383,2.83648115150229)
--(axis cs:44384,2.8364813758448)
--(axis cs:44385,2.83648158290727)
--(axis cs:44386,2.83648173330483)
--(axis cs:44387,2.83648184744068)
--(axis cs:44388,2.83648194279965)
--(axis cs:44389,2.83648203253563)
--(axis cs:44390,2.83648213333861)
--(axis cs:44391,2.83648221164534)
--(axis cs:44392,2.83648230161617)
--(axis cs:44393,2.83648236109848)
--(axis cs:44394,2.83648243114659)
--(axis cs:44395,2.83648251259394)
--(axis cs:44396,2.83648257717837)
--(axis cs:44397,2.83648264162942)
--(axis cs:44398,2.83648267817747)
--(axis cs:44399,2.83648273166189)
--(axis cs:44400,2.83648281936914)
--(axis cs:44401,2.83648290584198)
--(axis cs:44402,2.83648299761704)
--(axis cs:44403,2.83648311867922)
--(axis cs:44404,2.83648326612706)
--(axis cs:44405,2.83648344407455)
--(axis cs:44406,2.83648359403806)
--(axis cs:44407,2.83648376143699)
--(axis cs:44408,2.83648394004727)
--(axis cs:44409,2.83648408760729)
--(axis cs:44410,2.83648419646022)
--(axis cs:44411,2.83648428583605)
--(axis cs:44412,2.83648437094367)
--(axis cs:44413,2.83648445586809)
--(axis cs:44414,2.8364845703591)
--(axis cs:44415,2.83648465575995)
--(axis cs:44416,2.83648474662475)
--(axis cs:44417,2.83648482842042)
--(axis cs:44418,2.83648494624291)
--(axis cs:44419,2.83648503555164)
--(axis cs:44420,2.83648513013136)
--(axis cs:44421,2.83648515365013)
--(axis cs:44422,2.83648517438283)
--(axis cs:44423,2.83648514657312)
--(axis cs:44424,2.83648508214963)
--(axis cs:44425,2.83648505353018)
--(axis cs:44426,2.83648502581966)
--(axis cs:44427,2.83648502404118)
--(axis cs:44428,2.83648503331122)
--(axis cs:44429,2.836485017399)
--(axis cs:44430,2.83648496011745)
--(axis cs:44431,2.83648497259308)
--(axis cs:44432,2.83648495257316)
--(axis cs:44433,2.83648489478234)
--(axis cs:44434,2.83648478110853)
--(axis cs:44435,2.83648464468114)
--(axis cs:44436,2.83648451163307)
--(axis cs:44437,2.83648438505694)
--(axis cs:44438,2.83648426224647)
--(axis cs:44439,2.8364841575613)
--(axis cs:44440,2.83648410726019)
--(axis cs:44441,2.83648405299066)
--(axis cs:44442,2.8364840037455)
--(axis cs:44443,2.83648401765889)
--(axis cs:44444,2.83648399746502)
--(axis cs:44445,2.83648403090436)
--(axis cs:44446,2.8364840629635)
--(axis cs:44447,2.83648406993375)
--(axis cs:44448,2.83648408751912)
--(axis cs:44449,2.83648409401806)
--(axis cs:44450,2.83648407427709)
--(axis cs:44451,2.83648402392883)
--(axis cs:44452,2.83648398591817)
--(axis cs:44453,2.83648395549267)
--(axis cs:44454,2.83648394706779)
--(axis cs:44455,2.83648394261545)
--(axis cs:44456,2.83648394130998)
--(axis cs:44457,2.8364839523872)
--(axis cs:44458,2.83648395054535)
--(axis cs:44459,2.83648393579027)
--(axis cs:44460,2.83648391202884)
--(axis cs:44461,2.83648385478461)
--(axis cs:44462,2.83648376210012)
--(axis cs:44463,2.83648367205759)
--(axis cs:44464,2.83648354368769)
--(axis cs:44465,2.83648339774056)
--(axis cs:44466,2.83648325873604)
--(axis cs:44467,2.83648312123579)
--(axis cs:44468,2.83648298078958)
--(axis cs:44469,2.83648282783118)
--(axis cs:44470,2.8364827052402)
--(axis cs:44471,2.83648263276863)
--(axis cs:44472,2.83648254498559)
--(axis cs:44473,2.83648245573313)
--(axis cs:44474,2.83648236964013)
--(axis cs:44475,2.83648226408893)
--(axis cs:44476,2.83648214443025)
--(axis cs:44477,2.83648202075546)
--(axis cs:44478,2.83648188802608)
--(axis cs:44479,2.83648173827142)
--(axis cs:44480,2.83648159714369)
--(axis cs:44481,2.83648146677351)
--(axis cs:44482,2.8364813530832)
--(axis cs:44483,2.83648120426229)
--(axis cs:44484,2.83648106180589)
--(axis cs:44485,2.836480956232)
--(axis cs:44486,2.83648084821044)
--(axis cs:44487,2.83648078320318)
--(axis cs:44488,2.83648071729532)
--(axis cs:44489,2.8364806805255)
--(axis cs:44490,2.83648063958254)
--(axis cs:44491,2.8364805270689)
--(axis cs:44492,2.83648041102103)
--(axis cs:44493,2.83648031597355)
--(axis cs:44494,2.83648020075563)
--(axis cs:44495,2.83648010728315)
--(axis cs:44496,2.8364800316418)
--(axis cs:44497,2.83647992996778)
--(axis cs:44498,2.83647988774408)
--(axis cs:44499,2.83647980715559)
--(axis cs:44500,2.83647970039853)
--(axis cs:44501,2.83647955763409)
--(axis cs:44502,2.83647938215496)
--(axis cs:44503,2.83647922990864)
--(axis cs:44504,2.83647906135277)
--(axis cs:44505,2.83647886532124)
--(axis cs:44506,2.83647867414465)
--(axis cs:44507,2.83647847691038)
--(axis cs:44508,2.83647824789954)
--(axis cs:44509,2.83647803817352)
--(axis cs:44510,2.83647776269118)
--(axis cs:44511,2.8364775009746)
--(axis cs:44512,2.83647726741772)
--(axis cs:44513,2.83647703284941)
--(axis cs:44514,2.83647676139554)
--(axis cs:44515,2.83647646232105)
--(axis cs:44516,2.83647616881704)
--(axis cs:44517,2.83647589857589)
--(axis cs:44518,2.83647560328482)
--(axis cs:44519,2.83647524789226)
--(axis cs:44520,2.83647491821021)
--(axis cs:44521,2.8364746159435)
--(axis cs:44522,2.83647432303325)
--(axis cs:44523,2.83647403933549)
--(axis cs:44524,2.83647377578431)
--(axis cs:44525,2.83647352517658)
--(axis cs:44526,2.83647331033737)
--(axis cs:44527,2.83647311594406)
--(axis cs:44528,2.83647290401511)
--(axis cs:44529,2.83647268629841)
--(axis cs:44530,2.83647244542988)
--(axis cs:44531,2.83647220206318)
--(axis cs:44532,2.83647195218334)
--(axis cs:44533,2.83647173420683)
--(axis cs:44534,2.83647148206698)
--(axis cs:44535,2.83647123971535)
--(axis cs:44536,2.83647096936149)
--(axis cs:44537,2.83647073103691)
--(axis cs:44538,2.83647049056984)
--(axis cs:44539,2.8364702836296)
--(axis cs:44540,2.83647006866482)
--(axis cs:44541,2.83646987357995)
--(axis cs:44542,2.83646965147784)
--(axis cs:44543,2.83646940811073)
--(axis cs:44544,2.83646920288025)
--(axis cs:44545,2.83646902140949)
--(axis cs:44546,2.83646879911189)
--(axis cs:44547,2.83646854881144)
--(axis cs:44548,2.83646834435045)
--(axis cs:44549,2.83646809904417)
--(axis cs:44550,2.83646784541283)
--(axis cs:44551,2.8364675967006)
--(axis cs:44552,2.83646738010608)
--(axis cs:44553,2.83646720120718)
--(axis cs:44554,2.83646707723023)
--(axis cs:44555,2.83646698274266)
--(axis cs:44556,2.8364669058053)
--(axis cs:44557,2.83646682488302)
--(axis cs:44558,2.83646670742698)
--(axis cs:44559,2.83646655716341)
--(axis cs:44560,2.83646641141321)
--(axis cs:44561,2.83646626993317)
--(axis cs:44562,2.83646614823118)
--(axis cs:44563,2.83646601201159)
--(axis cs:44564,2.83646591580033)
--(axis cs:44565,2.83646583552822)
--(axis cs:44566,2.83646578120266)
--(axis cs:44567,2.8364657259914)
--(axis cs:44568,2.83646561198705)
--(axis cs:44569,2.83646550608754)
--(axis cs:44570,2.83646538341067)
--(axis cs:44571,2.83646526965605)
--(axis cs:44572,2.83646510527128)
--(axis cs:44573,2.8364649400868)
--(axis cs:44574,2.83646474885974)
--(axis cs:44575,2.83646458526236)
--(axis cs:44576,2.83646440028518)
--(axis cs:44577,2.83646421196838)
--(axis cs:44578,2.8364640139868)
--(axis cs:44579,2.83646381233207)
--(axis cs:44580,2.83646362487346)
--(axis cs:44581,2.83646347370195)
--(axis cs:44582,2.83646329511858)
--(axis cs:44583,2.83646313944547)
--(axis cs:44584,2.83646290918216)
--(axis cs:44585,2.83646267656633)
--(axis cs:44586,2.83646247203888)
--(axis cs:44587,2.83646225747297)
--(axis cs:44588,2.83646206766297)
--(axis cs:44589,2.83646184218363)
--(axis cs:44590,2.83646160410733)
--(axis cs:44591,2.83646135710539)
--(axis cs:44592,2.8364610824087)
--(axis cs:44593,2.83646082987435)
--(axis cs:44594,2.83646056962676)
--(axis cs:44595,2.8364603216039)
--(axis cs:44596,2.83646007963755)
--(axis cs:44597,2.83645982755988)
--(axis cs:44598,2.83645957919897)
--(axis cs:44599,2.83645936934479)
--(axis cs:44600,2.83645913042174)
--(axis cs:44601,2.83645889478577)
--(axis cs:44602,2.83645869187445)
--(axis cs:44603,2.83645854032886)
--(axis cs:44604,2.83645839631118)
--(axis cs:44605,2.83645827407352)
--(axis cs:44606,2.83645812306642)
--(axis cs:44607,2.83645801450571)
--(axis cs:44608,2.83645789322333)
--(axis cs:44609,2.83645772140507)
--(axis cs:44610,2.83645754191965)
--(axis cs:44611,2.83645736815417)
--(axis cs:44612,2.83645721264154)
--(axis cs:44613,2.83645711387847)
--(axis cs:44614,2.83645701893981)
--(axis cs:44615,2.83645694064809)
--(axis cs:44616,2.83645686606395)
--(axis cs:44617,2.83645681032165)
--(axis cs:44618,2.83645679249609)
--(axis cs:44619,2.83645678676666)
--(axis cs:44620,2.83645674475827)
--(axis cs:44621,2.83645674921262)
--(axis cs:44622,2.83645670993497)
--(axis cs:44623,2.83645669511844)
--(axis cs:44624,2.8364566958996)
--(axis cs:44625,2.83645670692129)
--(axis cs:44626,2.83645672809016)
--(axis cs:44627,2.83645672329229)
--(axis cs:44628,2.83645668706409)
--(axis cs:44629,2.83645669820305)
--(axis cs:44630,2.83645673180836)
--(axis cs:44631,2.83645673661275)
--(axis cs:44632,2.83645670364523)
--(axis cs:44633,2.83645664035903)
--(axis cs:44634,2.83645655996626)
--(axis cs:44635,2.83645647438779)
--(axis cs:44636,2.83645636741281)
--(axis cs:44637,2.83645628351743)
--(axis cs:44638,2.83645622586321)
--(axis cs:44639,2.83645615253664)
--(axis cs:44640,2.83645606262146)
--(axis cs:44641,2.83645594932921)
--(axis cs:44642,2.83645580477809)
--(axis cs:44643,2.83645567651487)
--(axis cs:44644,2.83645554309031)
--(axis cs:44645,2.83645538253189)
--(axis cs:44646,2.83645520774295)
--(axis cs:44647,2.83645503640059)
--(axis cs:44648,2.83645487980616)
--(axis cs:44649,2.83645471133323)
--(axis cs:44650,2.8364545196936)
--(axis cs:44651,2.83645433830881)
--(axis cs:44652,2.83645417645168)
--(axis cs:44653,2.83645403251876)
--(axis cs:44654,2.83645393012579)
--(axis cs:44655,2.83645387037805)
--(axis cs:44656,2.83645385125019)
--(axis cs:44657,2.83645385542749)
--(axis cs:44658,2.83645385433327)
--(axis cs:44659,2.83645382043766)
--(axis cs:44660,2.83645377066725)
--(axis cs:44661,2.83645374207044)
--(axis cs:44662,2.83645367259004)
--(axis cs:44663,2.83645359032153)
--(axis cs:44664,2.83645355605499)
--(axis cs:44665,2.83645356427619)
--(axis cs:44666,2.83645359260875)
--(axis cs:44667,2.83645361439333)
--(axis cs:44668,2.83645366427033)
--(axis cs:44669,2.83645371258691)
--(axis cs:44670,2.83645377292299)
--(axis cs:44671,2.83645382059188)
--(axis cs:44672,2.83645391682919)
--(axis cs:44673,2.83645401335067)
--(axis cs:44674,2.83645410429893)
--(axis cs:44675,2.83645417054323)
--(axis cs:44676,2.83645429765291)
--(axis cs:44677,2.83645441342248)
--(axis cs:44678,2.83645450500758)
--(axis cs:44679,2.83645457985839)
--(axis cs:44680,2.83645465489716)
--(axis cs:44681,2.83645472407669)
--(axis cs:44682,2.83645472436835)
--(axis cs:44683,2.83645474609232)
--(axis cs:44684,2.83645476392268)
--(axis cs:44685,2.83645478582403)
--(axis cs:44686,2.83645479326187)
--(axis cs:44687,2.83645482046244)
--(axis cs:44688,2.83645483726787)
--(axis cs:44689,2.83645487853016)
--(axis cs:44690,2.83645496003753)
--(axis cs:44691,2.83645506075764)
--(axis cs:44692,2.83645520393716)
--(axis cs:44693,2.83645536578771)
--(axis cs:44694,2.83645554051048)
--(axis cs:44695,2.83645573478886)
--(axis cs:44696,2.83645591092204)
--(axis cs:44697,2.83645607563206)
--(axis cs:44698,2.83645621886414)
--(axis cs:44699,2.83645640472551)
--(axis cs:44700,2.83645658826063)
--(axis cs:44701,2.83645677831424)
--(axis cs:44702,2.83645692219989)
--(axis cs:44703,2.83645703466015)
--(axis cs:44704,2.8364572194463)
--(axis cs:44705,2.83645739500116)
--(axis cs:44706,2.83645758625038)
--(axis cs:44707,2.8364577832069)
--(axis cs:44708,2.8364579513989)
--(axis cs:44709,2.83645813046196)
--(axis cs:44710,2.83645833563714)
--(axis cs:44711,2.83645855323424)
--(axis cs:44712,2.83645875833233)
--(axis cs:44713,2.83645895779164)
--(axis cs:44714,2.8364591583457)
--(axis cs:44715,2.83645932262412)
--(axis cs:44716,2.83645948002563)
--(axis cs:44717,2.8364596559868)
--(axis cs:44718,2.83645983178973)
--(axis cs:44719,2.83645996740666)
--(axis cs:44720,2.83646008367345)
--(axis cs:44721,2.8364601854151)
--(axis cs:44722,2.83646025000912)
--(axis cs:44723,2.83646028412726)
--(axis cs:44724,2.83646034725652)
--(axis cs:44725,2.83646037654783)
--(axis cs:44726,2.83646037121684)
--(axis cs:44727,2.83646041448103)
--(axis cs:44728,2.83646048314894)
--(axis cs:44729,2.83646058525651)
--(axis cs:44730,2.83646068956365)
--(axis cs:44731,2.83646079859008)
--(axis cs:44732,2.83646091606908)
--(axis cs:44733,2.83646111392138)
--(axis cs:44734,2.8364613360415)
--(axis cs:44735,2.8364615543447)
--(axis cs:44736,2.83646181753153)
--(axis cs:44737,2.83646205805089)
--(axis cs:44738,2.83646231681308)
--(axis cs:44739,2.83646254718289)
--(axis cs:44740,2.8364627499022)
--(axis cs:44741,2.83646297728942)
--(axis cs:44742,2.83646319568546)
--(axis cs:44743,2.83646343099857)
--(axis cs:44744,2.83646362580493)
--(axis cs:44745,2.83646384236549)
--(axis cs:44746,2.83646405665274)
--(axis cs:44747,2.83646433659104)
--(axis cs:44748,2.83646458672555)
--(axis cs:44749,2.83646487059831)
--(axis cs:44750,2.83646519063611)
--(axis cs:44751,2.83646551608595)
--(axis cs:44752,2.83646582274087)
--(axis cs:44753,2.83646616680289)
--(axis cs:44754,2.83646648849044)
--(axis cs:44755,2.83646677952543)
--(axis cs:44756,2.83646706577648)
--(axis cs:44757,2.83646739982415)
--(axis cs:44758,2.83646775052369)
--(axis cs:44759,2.83646805954741)
--(axis cs:44760,2.83646836182267)
--(axis cs:44761,2.83646867437647)
--(axis cs:44762,2.83646904903713)
--(axis cs:44763,2.83646945599211)
--(axis cs:44764,2.83646983777867)
--(axis cs:44765,2.83647018281857)
--(axis cs:44766,2.83647051436833)
--(axis cs:44767,2.83647088597646)
--(axis cs:44768,2.83647126961885)
--(axis cs:44769,2.83647164652775)
--(axis cs:44770,2.83647203153137)
--(axis cs:44771,2.83647240192441)
--(axis cs:44772,2.83647279045269)
--(axis cs:44773,2.83647319489131)
--(axis cs:44774,2.83647364258638)
--(axis cs:44775,2.83647408917801)
--(axis cs:44776,2.83647460712476)
--(axis cs:44777,2.83647508271733)
--(axis cs:44778,2.83647556865906)
--(axis cs:44779,2.83647608067781)
--(axis cs:44780,2.83647658812484)
--(axis cs:44781,2.83647711068878)
--(axis cs:44782,2.83647762525214)
--(axis cs:44783,2.83647815533241)
--(axis cs:44784,2.83647869046103)
--(axis cs:44785,2.83647922192927)
--(axis cs:44786,2.8364797174933)
--(axis cs:44787,2.83648021274821)
--(axis cs:44788,2.83648075069718)
--(axis cs:44789,2.83648132023017)
--(axis cs:44790,2.83648188485278)
--(axis cs:44791,2.83648241543214)
--(axis cs:44792,2.83648290433484)
--(axis cs:44793,2.83648341522459)
--(axis cs:44794,2.83648396304924)
--(axis cs:44795,2.83648449050559)
--(axis cs:44796,2.83648500623594)
--(axis cs:44797,2.83648557663116)
--(axis cs:44798,2.83648612935756)
--(axis cs:44799,2.83648669527768)
--(axis cs:44800,2.83648725518749)
--(axis cs:44801,2.83648782112868)
--(axis cs:44802,2.83648839985778)
--(axis cs:44803,2.8364889997288)
--(axis cs:44804,2.83648960990019)
--(axis cs:44805,2.8364902470556)
--(axis cs:44806,2.83649086973886)
--(axis cs:44807,2.83649149725773)
--(axis cs:44808,2.8364921247258)
--(axis cs:44809,2.83649275708152)
--(axis cs:44810,2.83649335302379)
--(axis cs:44811,2.83649396147059)
--(axis cs:44812,2.83649456105036)
--(axis cs:44813,2.83649513115765)
--(axis cs:44814,2.83649574588672)
--(axis cs:44815,2.83649632436279)
--(axis cs:44816,2.83649687605161)
--(axis cs:44817,2.83649736186321)
--(axis cs:44818,2.83649787907755)
--(axis cs:44819,2.83649841622924)
--(axis cs:44820,2.83649892354554)
--(axis cs:44821,2.83649943589057)
--(axis cs:44822,2.83649996447077)
--(axis cs:44823,2.83650051307156)
--(axis cs:44824,2.83650107612519)
--(axis cs:44825,2.83650161348339)
--(axis cs:44826,2.83650212749329)
--(axis cs:44827,2.83650260283768)
--(axis cs:44828,2.83650310030467)
--(axis cs:44829,2.83650359163226)
--(axis cs:44830,2.83650405666349)
--(axis cs:44831,2.83650451614392)
--(axis cs:44832,2.8365049370619)
--(axis cs:44833,2.83650535539945)
--(axis cs:44834,2.83650579508477)
--(axis cs:44835,2.83650629423255)
--(axis cs:44836,2.83650682569131)
--(axis cs:44837,2.83650732812442)
--(axis cs:44838,2.83650783011478)
--(axis cs:44839,2.83650830781593)
--(axis cs:44840,2.83650884339523)
--(axis cs:44841,2.83650939712803)
--(axis cs:44842,2.83650997756345)
--(axis cs:44843,2.83651054694665)
--(axis cs:44844,2.8365111005728)
--(axis cs:44845,2.83651161723885)
--(axis cs:44846,2.83651217490708)
--(axis cs:44847,2.83651264354832)
--(axis cs:44848,2.83651314290931)
--(axis cs:44849,2.83651369710533)
--(axis cs:44850,2.83651428031843)
--(axis cs:44851,2.83651488983185)
--(axis cs:44852,2.83651549891949)
--(axis cs:44853,2.83651614251651)
--(axis cs:44854,2.83651681986903)
--(axis cs:44855,2.83651749240564)
--(axis cs:44856,2.83651815356717)
--(axis cs:44857,2.83651880516761)
--(axis cs:44858,2.836519410027)
--(axis cs:44859,2.83652006615748)
--(axis cs:44860,2.83652074081064)
--(axis cs:44861,2.83652141048633)
--(axis cs:44862,2.83652210379661)
--(axis cs:44863,2.83652278149871)
--(axis cs:44864,2.8365234530774)
--(axis cs:44865,2.83652412862874)
--(axis cs:44866,2.83652475939395)
--(axis cs:44867,2.83652540523048)
--(axis cs:44868,2.83652603612517)
--(axis cs:44869,2.8365266726417)
--(axis cs:44870,2.83652734668679)
--(axis cs:44871,2.83652800183607)
--(axis cs:44872,2.83652866571597)
--(axis cs:44873,2.83652939852073)
--(axis cs:44874,2.83653013733509)
--(axis cs:44875,2.83653089923081)
--(axis cs:44876,2.83653171002055)
--(axis cs:44877,2.83653255260334)
--(axis cs:44878,2.83653339197999)
--(axis cs:44879,2.83653422446805)
--(axis cs:44880,2.8365350601369)
--(axis cs:44881,2.83653593624811)
--(axis cs:44882,2.83653679535295)
--(axis cs:44883,2.8365376838818)
--(axis cs:44884,2.83653854517195)
--(axis cs:44885,2.83653940224683)
--(axis cs:44886,2.83654026526793)
--(axis cs:44887,2.83654113174509)
--(axis cs:44888,2.8365419985744)
--(axis cs:44889,2.83654290176998)
--(axis cs:44890,2.83654379131996)
--(axis cs:44891,2.83654463378292)
--(axis cs:44892,2.83654542994133)
--(axis cs:44893,2.8365462095314)
--(axis cs:44894,2.83654700043929)
--(axis cs:44895,2.83654775326839)
--(axis cs:44896,2.83654849070479)
--(axis cs:44897,2.8365492086122)
--(axis cs:44898,2.83654993965838)
--(axis cs:44899,2.83655070207678)
--(axis cs:44900,2.83655146710088)
--(axis cs:44901,2.83655221867737)
--(axis cs:44902,2.83655296328442)
--(axis cs:44903,2.83655376926321)
--(axis cs:44904,2.83655452433261)
--(axis cs:44905,2.83655527786781)
--(axis cs:44906,2.83655602455668)
--(axis cs:44907,2.83655675283476)
--(axis cs:44908,2.83655749591912)
--(axis cs:44909,2.83655823730914)
--(axis cs:44910,2.83655897962321)
--(axis cs:44911,2.83655970431409)
--(axis cs:44912,2.83656044519501)
--(axis cs:44913,2.83656119388517)
--(axis cs:44914,2.83656194035311)
--(axis cs:44915,2.8365626680179)
--(axis cs:44916,2.83656342176512)
--(axis cs:44917,2.83656417153817)
--(axis cs:44918,2.83656494301167)
--(axis cs:44919,2.83656569252631)
--(axis cs:44920,2.83656641169465)
--(axis cs:44921,2.83656717246438)
--(axis cs:44922,2.83656793115592)
--(axis cs:44923,2.83656868269032)
--(axis cs:44924,2.8365694213565)
--(axis cs:44925,2.83657016300003)
--(axis cs:44926,2.83657090089009)
--(axis cs:44927,2.83657162693102)
--(axis cs:44928,2.83657238490506)
--(axis cs:44929,2.83657311593749)
--(axis cs:44930,2.83657383613245)
--(axis cs:44931,2.83657460387899)
--(axis cs:44932,2.83657533690496)
--(axis cs:44933,2.83657606384283)
--(axis cs:44934,2.8365767596354)
--(axis cs:44935,2.8365774832991)
--(axis cs:44936,2.83657819586103)
--(axis cs:44937,2.83657893273905)
--(axis cs:44938,2.83657969916931)
--(axis cs:44939,2.83658040936213)
--(axis cs:44940,2.83658116992618)
--(axis cs:44941,2.83658194207785)
--(axis cs:44942,2.8365827123888)
--(axis cs:44943,2.83658346921059)
--(axis cs:44944,2.83658421995481)
--(axis cs:44945,2.83658499688646)
--(axis cs:44946,2.83658580018494)
--(axis cs:44947,2.83658661779956)
--(axis cs:44948,2.83658739506933)
--(axis cs:44949,2.83658818803048)
--(axis cs:44950,2.83658899237637)
--(axis cs:44951,2.83658980995373)
--(axis cs:44952,2.83659062747664)
--(axis cs:44953,2.83659145412762)
--(axis cs:44954,2.83659220714693)
--(axis cs:44955,2.8365929598865)
--(axis cs:44956,2.83659367484046)
--(axis cs:44957,2.83659439726653)
--(axis cs:44958,2.83659507647834)
--(axis cs:44959,2.83659575372677)
--(axis cs:44960,2.83659644910812)
--(axis cs:44961,2.83659713599428)
--(axis cs:44962,2.83659779484953)
--(axis cs:44963,2.8365984695836)
--(axis cs:44964,2.83659917525276)
--(axis cs:44965,2.83659986230551)
--(axis cs:44966,2.83660053183349)
--(axis cs:44967,2.83660116884512)
--(axis cs:44968,2.83660179670478)
--(axis cs:44969,2.83660244071929)
--(axis cs:44970,2.83660314963095)
--(axis cs:44971,2.83660384520631)
--(axis cs:44972,2.83660457388173)
--(axis cs:44973,2.83660529971539)
--(axis cs:44974,2.83660604086671)
--(axis cs:44975,2.83660678622777)
--(axis cs:44976,2.83660749725623)
--(axis cs:44977,2.83660819419817)
--(axis cs:44978,2.83660887566758)
--(axis cs:44979,2.83660959434993)
--(axis cs:44980,2.83661029172822)
--(axis cs:44981,2.83661092033895)
--(axis cs:44982,2.83661155072062)
--(axis cs:44983,2.83661215412481)
--(axis cs:44984,2.83661271868661)
--(axis cs:44985,2.83661325522978)
--(axis cs:44986,2.83661373493589)
--(axis cs:44987,2.83661423288795)
--(axis cs:44988,2.83661476533567)
--(axis cs:44989,2.83661528682478)
--(axis cs:44990,2.83661584255305)
--(axis cs:44991,2.83661637013099)
--(axis cs:44992,2.83661692872623)
--(axis cs:44993,2.83661748071956)
--(axis cs:44994,2.83661803052119)
--(axis cs:44995,2.83661860738223)
--(axis cs:44996,2.83661916731552)
--(axis cs:44997,2.83661970991676)
--(axis cs:44998,2.83662022356504)
--(axis cs:44999,2.83662074358565)
--(axis cs:45000,2.83662133649484)
--(axis cs:45001,2.83662190584861)
--(axis cs:45002,2.83662245626672)
--(axis cs:45003,2.83662298649782)
--(axis cs:45004,2.83662347754499)
--(axis cs:45005,2.83662396539811)
--(axis cs:45006,2.83662444326575)
--(axis cs:45007,2.83662495435427)
--(axis cs:45008,2.83662546753813)
--(axis cs:45009,2.83662600178504)
--(axis cs:45010,2.83662650066952)
--(axis cs:45011,2.83662702122217)
--(axis cs:45012,2.83662754074597)
--(axis cs:45013,2.83662806599648)
--(axis cs:45014,2.83662857916971)
--(axis cs:45015,2.83662914259952)
--(axis cs:45016,2.83662969936997)
--(axis cs:45017,2.83663024762642)
--(axis cs:45018,2.8366307214997)
--(axis cs:45019,2.83663114497958)
--(axis cs:45020,2.83663157522702)
--(axis cs:45021,2.83663197581782)
--(axis cs:45022,2.836632360159)
--(axis cs:45023,2.83663272656091)
--(axis cs:45024,2.83663310904991)
--(axis cs:45025,2.83663351243895)
--(axis cs:45026,2.83663391137871)
--(axis cs:45027,2.8366343267246)
--(axis cs:45028,2.8366347153112)
--(axis cs:45029,2.83663508837164)
--(axis cs:45030,2.8366354541574)
--(axis cs:45031,2.83663586873772)
--(axis cs:45032,2.83663625517738)
--(axis cs:45033,2.83663667357617)
--(axis cs:45034,2.83663704021057)
--(axis cs:45035,2.83663740814898)
--(axis cs:45036,2.83663777818208)
--(axis cs:45037,2.83663815417189)
--(axis cs:45038,2.83663854453537)
--(axis cs:45039,2.83663889657829)
--(axis cs:45040,2.83663926216814)
--(axis cs:45041,2.83663958894821)
--(axis cs:45042,2.83663988240896)
--(axis cs:45043,2.83664014373519)
--(axis cs:45044,2.83664040323255)
--(axis cs:45045,2.83664061353802)
--(axis cs:45046,2.83664085827951)
--(axis cs:45047,2.83664110838537)
--(axis cs:45048,2.83664138127843)
--(axis cs:45049,2.83664163254489)
--(axis cs:45050,2.83664184106878)
--(axis cs:45051,2.8366420568878)
--(axis cs:45052,2.83664226825652)
--(axis cs:45053,2.83664247080642)
--(axis cs:45054,2.83664269624226)
--(axis cs:45055,2.8366429422182)
--(axis cs:45056,2.83664315476975)
--(axis cs:45057,2.83664341693754)
--(axis cs:45058,2.83664368275754)
--(axis cs:45059,2.83664394130104)
--(axis cs:45060,2.83664420332414)
--(axis cs:45061,2.83664444362121)
--(axis cs:45062,2.83664471327551)
--(axis cs:45063,2.83664499710777)
--(axis cs:45064,2.83664536313312)
--(axis cs:45065,2.83664572944275)
--(axis cs:45066,2.83664613049581)
--(axis cs:45067,2.83664655967883)
--(axis cs:45068,2.8366469412686)
--(axis cs:45069,2.83664728411641)
--(axis cs:45070,2.83664763449958)
--(axis cs:45071,2.83664796975081)
--(axis cs:45072,2.83664830286981)
--(axis cs:45073,2.83664859947536)
--(axis cs:45074,2.83664887922798)
--(axis cs:45075,2.8366491793282)
--(axis cs:45076,2.83664946697024)
--(axis cs:45077,2.83664979732291)
--(axis cs:45078,2.83665012303763)
--(axis cs:45079,2.83665045265175)
--(axis cs:45080,2.83665075859468)
--(axis cs:45081,2.83665104608156)
--(axis cs:45082,2.83665132695465)
--(axis cs:45083,2.83665163454031)
--(axis cs:45084,2.83665196241724)
--(axis cs:45085,2.83665227815451)
--(axis cs:45086,2.83665259796579)
--(axis cs:45087,2.83665291625454)
--(axis cs:45088,2.83665320811756)
--(axis cs:45089,2.83665348420571)
--(axis cs:45090,2.8366537671027)
--(axis cs:45091,2.83665403793241)
--(axis cs:45092,2.83665428130415)
--(axis cs:45093,2.83665457888514)
--(axis cs:45094,2.83665486974893)
--(axis cs:45095,2.83665515673425)
--(axis cs:45096,2.83665538573103)
--(axis cs:45097,2.83665562471144)
--(axis cs:45098,2.8366558348307)
--(axis cs:45099,2.83665601696301)
--(axis cs:45100,2.8366561754014)
--(axis cs:45101,2.83665638094911)
--(axis cs:45102,2.83665658632119)
--(axis cs:45103,2.83665677544979)
--(axis cs:45104,2.83665696001271)
--(axis cs:45105,2.83665719555668)
--(axis cs:45106,2.83665743241167)
--(axis cs:45107,2.83665767643971)
--(axis cs:45108,2.83665787116899)
--(axis cs:45109,2.8366580607137)
--(axis cs:45110,2.83665824242215)
--(axis cs:45111,2.83665842492005)
--(axis cs:45112,2.83665859260752)
--(axis cs:45113,2.8366587684851)
--(axis cs:45114,2.83665893044962)
--(axis cs:45115,2.83665905410481)
--(axis cs:45116,2.83665917856565)
--(axis cs:45117,2.83665932015742)
--(axis cs:45118,2.83665948695001)
--(axis cs:45119,2.83665962773975)
--(axis cs:45120,2.83665979120449)
--(axis cs:45121,2.83665995147433)
--(axis cs:45122,2.83666009793142)
--(axis cs:45123,2.83666028257665)
--(axis cs:45124,2.83666047596247)
--(axis cs:45125,2.83666063215522)
--(axis cs:45126,2.83666076819301)
--(axis cs:45127,2.83666086476443)
--(axis cs:45128,2.83666095643749)
--(axis cs:45129,2.83666108267923)
--(axis cs:45130,2.83666117978415)
--(axis cs:45131,2.8366612685365)
--(axis cs:45132,2.83666140758179)
--(axis cs:45133,2.83666155608503)
--(axis cs:45134,2.83666170568788)
--(axis cs:45135,2.83666183222689)
--(axis cs:45136,2.83666198910659)
--(axis cs:45137,2.83666211732178)
--(axis cs:45138,2.83666227927608)
--(axis cs:45139,2.83666240003491)
--(axis cs:45140,2.8366624935621)
--(axis cs:45141,2.83666255605076)
--(axis cs:45142,2.83666264801808)
--(axis cs:45143,2.83666276685094)
--(axis cs:45144,2.83666288691413)
--(axis cs:45145,2.83666300395809)
--(axis cs:45146,2.83666316047624)
--(axis cs:45147,2.83666330030377)
--(axis cs:45148,2.83666348858094)
--(axis cs:45149,2.83666364118081)
--(axis cs:45150,2.83666380289205)
--(axis cs:45151,2.8366639601691)
--(axis cs:45152,2.83666411962866)
--(axis cs:45153,2.83666425570406)
--(axis cs:45154,2.8366644045873)
--(axis cs:45155,2.83666454510715)
--(axis cs:45156,2.83666468024268)
--(axis cs:45157,2.83666481584891)
--(axis cs:45158,2.83666495694868)
--(axis cs:45159,2.83666510349696)
--(axis cs:45160,2.83666523982459)
--(axis cs:45161,2.83666537590797)
--(axis cs:45162,2.83666552760294)
--(axis cs:45163,2.83666566070502)
--(axis cs:45164,2.83666577476884)
--(axis cs:45165,2.83666584567087)
--(axis cs:45166,2.83666590983119)
--(axis cs:45167,2.8366659601831)
--(axis cs:45168,2.83666602177146)
--(axis cs:45169,2.83666607379957)
--(axis cs:45170,2.83666615584442)
--(axis cs:45171,2.83666621210658)
--(axis cs:45172,2.83666627559982)
--(axis cs:45173,2.8366663337512)
--(axis cs:45174,2.836666367657)
--(axis cs:45175,2.83666638707739)
--(axis cs:45176,2.83666639016999)
--(axis cs:45177,2.83666639964596)
--(axis cs:45178,2.83666640160699)
--(axis cs:45179,2.83666637210772)
--(axis cs:45180,2.836666355294)
--(axis cs:45181,2.83666629535116)
--(axis cs:45182,2.83666622245752)
--(axis cs:45183,2.83666616196444)
--(axis cs:45184,2.83666613646932)
--(axis cs:45185,2.8366660580235)
--(axis cs:45186,2.83666598529898)
--(axis cs:45187,2.8366659197219)
--(axis cs:45188,2.83666588077036)
--(axis cs:45189,2.83666584751965)
--(axis cs:45190,2.83666578283735)
--(axis cs:45191,2.83666570107726)
--(axis cs:45192,2.83666564893532)
--(axis cs:45193,2.83666561097357)
--(axis cs:45194,2.83666557980169)
--(axis cs:45195,2.83666553330777)
--(axis cs:45196,2.83666545850977)
--(axis cs:45197,2.83666534488181)
--(axis cs:45198,2.83666525597771)
--(axis cs:45199,2.83666521025963)
--(axis cs:45200,2.83666519888374)
--(axis cs:45201,2.83666516210003)
--(axis cs:45202,2.83666516055331)
--(axis cs:45203,2.83666513913994)
--(axis cs:45204,2.83666513597017)
--(axis cs:45205,2.83666512862419)
--(axis cs:45206,2.83666514397622)
--(axis cs:45207,2.83666515851351)
--(axis cs:45208,2.83666517482043)
--(axis cs:45209,2.83666521447557)
--(axis cs:45210,2.83666523050091)
--(axis cs:45211,2.83666526246535)
--(axis cs:45212,2.83666528686408)
--(axis cs:45213,2.83666526842021)
--(axis cs:45214,2.83666525143518)
--(axis cs:45215,2.83666525917202)
--(axis cs:45216,2.8366652699344)
--(axis cs:45217,2.83666528509355)
--(axis cs:45218,2.83666530880775)
--(axis cs:45219,2.83666535472797)
--(axis cs:45220,2.83666539848192)
--(axis cs:45221,2.8366654642664)
--(axis cs:45222,2.83666554222907)
--(axis cs:45223,2.8366656468022)
--(axis cs:45224,2.83666579150911)
--(axis cs:45225,2.83666597071024)
--(axis cs:45226,2.8366661453837)
--(axis cs:45227,2.83666635446466)
--(axis cs:45228,2.83666655792803)
--(axis cs:45229,2.83666676924468)
--(axis cs:45230,2.83666696871816)
--(axis cs:45231,2.83666716398227)
--(axis cs:45232,2.83666734965589)
--(axis cs:45233,2.83666757391175)
--(axis cs:45234,2.83666777272318)
--(axis cs:45235,2.83666793098915)
--(axis cs:45236,2.8366681276069)
--(axis cs:45237,2.83666837336672)
--(axis cs:45238,2.83666863541361)
--(axis cs:45239,2.83666893028976)
--(axis cs:45240,2.83666919954904)
--(axis cs:45241,2.83666949681609)
--(axis cs:45242,2.83666976962862)
--(axis cs:45243,2.83667007425001)
--(axis cs:45244,2.83667036411607)
--(axis cs:45245,2.83667063351625)
--(axis cs:45246,2.8366709068636)
--(axis cs:45247,2.8366712367614)
--(axis cs:45248,2.83667157261045)
--(axis cs:45249,2.83667194253729)
--(axis cs:45250,2.83667226082384)
--(axis cs:45251,2.8366725882134)
--(axis cs:45252,2.83667296442748)
--(axis cs:45253,2.83667330427163)
--(axis cs:45254,2.83667360513534)
--(axis cs:45255,2.83667388043322)
--(axis cs:45256,2.83667419757063)
--(axis cs:45257,2.83667453494969)
--(axis cs:45258,2.83667486843539)
--(axis cs:45259,2.83667517465353)
--(axis cs:45260,2.83667551205297)
--(axis cs:45261,2.83667586165003)
--(axis cs:45262,2.83667621738269)
--(axis cs:45263,2.83667663256481)
--(axis cs:45264,2.83667706178845)
--(axis cs:45265,2.83667749054933)
--(axis cs:45266,2.8366779268625)
--(axis cs:45267,2.83667836486632)
--(axis cs:45268,2.83667878488786)
--(axis cs:45269,2.83667920376512)
--(axis cs:45270,2.83667962262498)
--(axis cs:45271,2.83668007809471)
--(axis cs:45272,2.83668047717941)
--(axis cs:45273,2.83668085287859)
--(axis cs:45274,2.83668116498079)
--(axis cs:45275,2.83668148333298)
--(axis cs:45276,2.83668180789141)
--(axis cs:45277,2.83668216956749)
--(axis cs:45278,2.8366825711056)
--(axis cs:45279,2.83668297778459)
--(axis cs:45280,2.83668340510119)
--(axis cs:45281,2.8366838491654)
--(axis cs:45282,2.8366843069607)
--(axis cs:45283,2.83668474227653)
--(axis cs:45284,2.83668520598785)
--(axis cs:45285,2.83668569071285)
--(axis cs:45286,2.83668617928674)
--(axis cs:45287,2.8366866883998)
--(axis cs:45288,2.83668714567588)
--(axis cs:45289,2.83668757449098)
--(axis cs:45290,2.83668797025811)
--(axis cs:45291,2.83668831503372)
--(axis cs:45292,2.83668863644348)
--(axis cs:45293,2.83668893877506)
--(axis cs:45294,2.83668923836032)
--(axis cs:45295,2.83668953343744)
--(axis cs:45296,2.8366898736151)
--(axis cs:45297,2.83669018618497)
--(axis cs:45298,2.83669046686829)
--(axis cs:45299,2.83669075159385)
--(axis cs:45300,2.83669105972693)
--(axis cs:45301,2.83669138787721)
--(axis cs:45302,2.83669171739391)
--(axis cs:45303,2.83669211518707)
--(axis cs:45304,2.83669253327317)
--(axis cs:45305,2.83669291918781)
--(axis cs:45306,2.8366932745637)
--(axis cs:45307,2.83669358331468)
--(axis cs:45308,2.83669386515109)
--(axis cs:45309,2.8366941443021)
--(axis cs:45310,2.83669441223958)
--(axis cs:45311,2.8366946717312)
--(axis cs:45312,2.83669490847156)
--(axis cs:45313,2.83669514383406)
--(axis cs:45314,2.83669538606333)
--(axis cs:45315,2.83669560921664)
--(axis cs:45316,2.83669584103605)
--(axis cs:45317,2.83669603106471)
--(axis cs:45318,2.83669629776477)
--(axis cs:45319,2.8366965806329)
--(axis cs:45320,2.83669682702428)
--(axis cs:45321,2.83669712408445)
--(axis cs:45322,2.83669744805734)
--(axis cs:45323,2.83669777188784)
--(axis cs:45324,2.83669814604853)
--(axis cs:45325,2.83669851092861)
--(axis cs:45326,2.83669889122159)
--(axis cs:45327,2.8366992543575)
--(axis cs:45328,2.83669962433539)
--(axis cs:45329,2.83669999786723)
--(axis cs:45330,2.83670039775875)
--(axis cs:45331,2.83670081593334)
--(axis cs:45332,2.83670126882859)
--(axis cs:45333,2.8367017524956)
--(axis cs:45334,2.83670220784841)
--(axis cs:45335,2.83670261818716)
--(axis cs:45336,2.8367029847495)
--(axis cs:45337,2.83670329337878)
--(axis cs:45338,2.83670359894197)
--(axis cs:45339,2.83670389701028)
--(axis cs:45340,2.83670417655995)
--(axis cs:45341,2.83670445614628)
--(axis cs:45342,2.83670477794665)
--(axis cs:45343,2.83670511721316)
--(axis cs:45344,2.83670543525633)
--(axis cs:45345,2.83670582909345)
--(axis cs:45346,2.8367062461022)
--(axis cs:45347,2.83670668800324)
--(axis cs:45348,2.83670708969943)
--(axis cs:45349,2.83670748038544)
--(axis cs:45350,2.8367078539327)
--(axis cs:45351,2.83670823587807)
--(axis cs:45352,2.83670859766565)
--(axis cs:45353,2.8367089330567)
--(axis cs:45354,2.83670926281526)
--(axis cs:45355,2.83670960591355)
--(axis cs:45356,2.83670997434697)
--(axis cs:45357,2.83671038662626)
--(axis cs:45358,2.8367108015026)
--(axis cs:45359,2.83671118837078)
--(axis cs:45360,2.83671152918535)
--(axis cs:45361,2.83671185453138)
--(axis cs:45362,2.83671217072641)
--(axis cs:45363,2.83671247596888)
--(axis cs:45364,2.83671274447913)
--(axis cs:45365,2.83671305552617)
--(axis cs:45366,2.83671336267153)
--(axis cs:45367,2.83671369507551)
--(axis cs:45368,2.83671405920145)
--(axis cs:45369,2.83671439994639)
--(axis cs:45370,2.83671473239718)
--(axis cs:45371,2.83671511762592)
--(axis cs:45372,2.83671553798156)
--(axis cs:45373,2.83671594835416)
--(axis cs:45374,2.83671635588536)
--(axis cs:45375,2.83671678042803)
--(axis cs:45376,2.83671719057988)
--(axis cs:45377,2.83671756390068)
--(axis cs:45378,2.83671795592215)
--(axis cs:45379,2.83671832499997)
--(axis cs:45380,2.83671871259217)
--(axis cs:45381,2.83671908678739)
--(axis cs:45382,2.83671948920391)
--(axis cs:45383,2.83671993146124)
--(axis cs:45384,2.83672039176187)
--(axis cs:45385,2.83672085206936)
--(axis cs:45386,2.83672133918489)
--(axis cs:45387,2.83672183611989)
--(axis cs:45388,2.83672234779504)
--(axis cs:45389,2.83672281983421)
--(axis cs:45390,2.83672332993638)
--(axis cs:45391,2.83672387490521)
--(axis cs:45392,2.83672438521089)
--(axis cs:45393,2.83672487058487)
--(axis cs:45394,2.8367253777867)
--(axis cs:45395,2.83672585605154)
--(axis cs:45396,2.83672631405218)
--(axis cs:45397,2.83672677757357)
--(axis cs:45398,2.83672726835287)
--(axis cs:45399,2.83672778790881)
--(axis cs:45400,2.83672829444265)
--(axis cs:45401,2.83672882917851)
--(axis cs:45402,2.83672934632338)
--(axis cs:45403,2.83672987326248)
--(axis cs:45404,2.83673039500179)
--(axis cs:45405,2.8367308840894)
--(axis cs:45406,2.83673137522808)
--(axis cs:45407,2.83673188841176)
--(axis cs:45408,2.83673239721511)
--(axis cs:45409,2.8367329368143)
--(axis cs:45410,2.83673343573816)
--(axis cs:45411,2.83673387793511)
--(axis cs:45412,2.83673431304471)
--(axis cs:45413,2.83673473480661)
--(axis cs:45414,2.83673509795798)
--(axis cs:45415,2.83673547485079)
--(axis cs:45416,2.83673586077698)
--(axis cs:45417,2.83673620572156)
--(axis cs:45418,2.83673653987176)
--(axis cs:45419,2.83673686105508)
--(axis cs:45420,2.83673721179852)
--(axis cs:45421,2.83673764326936)
--(axis cs:45422,2.83673813629622)
--(axis cs:45423,2.83673864590803)
--(axis cs:45424,2.83673918995832)
--(axis cs:45425,2.83673972851563)
--(axis cs:45426,2.83674027974468)
--(axis cs:45427,2.83674086219045)
--(axis cs:45428,2.83674144556966)
--(axis cs:45429,2.83674200185349)
--(axis cs:45430,2.83674252023357)
--(axis cs:45431,2.83674311768316)
--(axis cs:45432,2.8367437367937)
--(axis cs:45433,2.83674440348993)
--(axis cs:45434,2.8367450746635)
--(axis cs:45435,2.83674570746262)
--(axis cs:45436,2.83674629321747)
--(axis cs:45437,2.83674690166734)
--(axis cs:45438,2.83674751788285)
--(axis cs:45439,2.83674808389527)
--(axis cs:45440,2.83674860152204)
--(axis cs:45441,2.83674918177901)
--(axis cs:45442,2.8367497737444)
--(axis cs:45443,2.83675036098513)
--(axis cs:45444,2.83675094086049)
--(axis cs:45445,2.83675147995479)
--(axis cs:45446,2.83675201394216)
--(axis cs:45447,2.83675253325165)
--(axis cs:45448,2.83675300515351)
--(axis cs:45449,2.83675351524315)
--(axis cs:45450,2.83675405061837)
--(axis cs:45451,2.83675456039016)
--(axis cs:45452,2.83675505049675)
--(axis cs:45453,2.83675554660947)
--(axis cs:45454,2.83675602076275)
--(axis cs:45455,2.83675648961731)
--(axis cs:45456,2.83675693066909)
--(axis cs:45457,2.83675736879052)
--(axis cs:45458,2.83675782829446)
--(axis cs:45459,2.83675829156467)
--(axis cs:45460,2.83675874271008)
--(axis cs:45461,2.8367591731885)
--(axis cs:45462,2.83675962287677)
--(axis cs:45463,2.83676009563843)
--(axis cs:45464,2.83676054993294)
--(axis cs:45465,2.83676095678902)
--(axis cs:45466,2.8367613463684)
--(axis cs:45467,2.83676168754845)
--(axis cs:45468,2.836762026671)
--(axis cs:45469,2.83676231954127)
--(axis cs:45470,2.83676263382024)
--(axis cs:45471,2.83676295098299)
--(axis cs:45472,2.83676328431318)
--(axis cs:45473,2.83676362389716)
--(axis cs:45474,2.83676391386642)
--(axis cs:45475,2.83676422225341)
--(axis cs:45476,2.83676455178363)
--(axis cs:45477,2.83676488067374)
--(axis cs:45478,2.83676518391174)
--(axis cs:45479,2.83676548113327)
--(axis cs:45480,2.83676572895994)
--(axis cs:45481,2.83676594486064)
--(axis cs:45482,2.83676612714069)
--(axis cs:45483,2.83676628841109)
--(axis cs:45484,2.83676649223936)
--(axis cs:45485,2.83676670474766)
--(axis cs:45486,2.83676698836614)
--(axis cs:45487,2.83676724045567)
--(axis cs:45488,2.83676749617996)
--(axis cs:45489,2.8367677416476)
--(axis cs:45490,2.83676800272172)
--(axis cs:45491,2.83676828465626)
--(axis cs:45492,2.8367686107659)
--(axis cs:45493,2.83676892530706)
--(axis cs:45494,2.83676924387047)
--(axis cs:45495,2.83676959434484)
--(axis cs:45496,2.83676991491132)
--(axis cs:45497,2.83677026210252)
--(axis cs:45498,2.83677063206288)
--(axis cs:45499,2.83677107044981)
--(axis cs:45500,2.83677149067626)
--(axis cs:45501,2.83677194854461)
--(axis cs:45502,2.8367723797543)
--(axis cs:45503,2.83677278636998)
--(axis cs:45504,2.83677317958945)
--(axis cs:45505,2.8367735499464)
--(axis cs:45506,2.8367739260005)
--(axis cs:45507,2.83677430234223)
--(axis cs:45508,2.8367747098269)
--(axis cs:45509,2.83677510570185)
--(axis cs:45510,2.83677550208605)
--(axis cs:45511,2.83677591677371)
--(axis cs:45512,2.83677635291805)
--(axis cs:45513,2.83677677766478)
--(axis cs:45514,2.83677723629737)
--(axis cs:45515,2.83677770622952)
--(axis cs:45516,2.83677816203326)
--(axis cs:45517,2.83677860985428)
--(axis cs:45518,2.83677904317576)
--(axis cs:45519,2.8367795129577)
--(axis cs:45520,2.83677993460979)
--(axis cs:45521,2.83678036091659)
--(axis cs:45522,2.83678078165718)
--(axis cs:45523,2.836781209112)
--(axis cs:45524,2.83678162577977)
--(axis cs:45525,2.83678203722168)
--(axis cs:45526,2.83678247519945)
--(axis cs:45527,2.83678294128464)
--(axis cs:45528,2.83678339912775)
--(axis cs:45529,2.83678390634157)
--(axis cs:45530,2.83678440694538)
--(axis cs:45531,2.83678490415913)
--(axis cs:45532,2.83678545606519)
--(axis cs:45533,2.83678600020414)
--(axis cs:45534,2.83678658566653)
--(axis cs:45535,2.8367871667019)
--(axis cs:45536,2.83678778493994)
--(axis cs:45537,2.83678841483169)
--(axis cs:45538,2.83678904357687)
--(axis cs:45539,2.83678966517242)
--(axis cs:45540,2.83679030827539)
--(axis cs:45541,2.83679097360969)
--(axis cs:45542,2.83679160871437)
--(axis cs:45543,2.83679222269879)
--(axis cs:45544,2.83679284520855)
--(axis cs:45545,2.83679348091424)
--(axis cs:45546,2.83679411397239)
--(axis cs:45547,2.83679475962985)
--(axis cs:45548,2.8367953954445)
--(axis cs:45549,2.83679606078078)
--(axis cs:45550,2.83679678423327)
--(axis cs:45551,2.83679750739217)
--(axis cs:45552,2.83679825254989)
--(axis cs:45553,2.83679898602846)
--(axis cs:45554,2.83679969350121)
--(axis cs:45555,2.83680041501503)
--(axis cs:45556,2.83680109031341)
--(axis cs:45557,2.83680173548444)
--(axis cs:45558,2.83680239279356)
--(axis cs:45559,2.83680307423623)
--(axis cs:45560,2.83680376792142)
--(axis cs:45561,2.83680449800449)
--(axis cs:45562,2.83680525489469)
--(axis cs:45563,2.83680604648281)
--(axis cs:45564,2.83680692328371)
--(axis cs:45565,2.83680777667544)
--(axis cs:45566,2.83680859329458)
--(axis cs:45567,2.83680937747477)
--(axis cs:45568,2.83681013969874)
--(axis cs:45569,2.83681088162944)
--(axis cs:45570,2.83681158383911)
--(axis cs:45571,2.83681232647711)
--(axis cs:45572,2.83681307607178)
--(axis cs:45573,2.83681380099455)
--(axis cs:45574,2.83681456285531)
--(axis cs:45575,2.83681534702928)
--(axis cs:45576,2.83681613730008)
--(axis cs:45577,2.83681690125762)
--(axis cs:45578,2.83681765692914)
--(axis cs:45579,2.83681840259603)
--(axis cs:45580,2.83681916373375)
--(axis cs:45581,2.83681994664884)
--(axis cs:45582,2.83682074481397)
--(axis cs:45583,2.83682155888049)
--(axis cs:45584,2.83682236525529)
--(axis cs:45585,2.83682314731539)
--(axis cs:45586,2.83682394430746)
--(axis cs:45587,2.8368247339086)
--(axis cs:45588,2.83682549718565)
--(axis cs:45589,2.83682631506708)
--(axis cs:45590,2.83682719305704)
--(axis cs:45591,2.83682800264991)
--(axis cs:45592,2.83682882123654)
--(axis cs:45593,2.83682970388113)
--(axis cs:45594,2.83683059185918)
--(axis cs:45595,2.83683143513903)
--(axis cs:45596,2.83683228342911)
--(axis cs:45597,2.83683311645158)
--(axis cs:45598,2.83683399777092)
--(axis cs:45599,2.83683489194448)
--(axis cs:45600,2.83683578076247)
--(axis cs:45601,2.83683667988425)
--(axis cs:45602,2.83683757531151)
--(axis cs:45603,2.83683846712363)
--(axis cs:45604,2.83683936133524)
--(axis cs:45605,2.8368401933887)
--(axis cs:45606,2.83684099390659)
--(axis cs:45607,2.83684179859558)
--(axis cs:45608,2.83684259499473)
--(axis cs:45609,2.83684342866525)
--(axis cs:45610,2.83684422178125)
--(axis cs:45611,2.83684504058392)
--(axis cs:45612,2.83684587003128)
--(axis cs:45613,2.83684670346663)
--(axis cs:45614,2.83684757234619)
--(axis cs:45615,2.83684843615916)
--(axis cs:45616,2.83684928087096)
--(axis cs:45617,2.83685010816979)
--(axis cs:45618,2.83685094919502)
--(axis cs:45619,2.83685181547221)
--(axis cs:45620,2.83685266722293)
--(axis cs:45621,2.83685349047965)
--(axis cs:45622,2.83685432212274)
--(axis cs:45623,2.83685518193947)
--(axis cs:45624,2.83685605924395)
--(axis cs:45625,2.83685691378267)
--(axis cs:45626,2.83685771664327)
--(axis cs:45627,2.83685846094702)
--(axis cs:45628,2.83685921697531)
--(axis cs:45629,2.83685995011181)
--(axis cs:45630,2.83686069011685)
--(axis cs:45631,2.83686145095553)
--(axis cs:45632,2.83686221722161)
--(axis cs:45633,2.83686301999015)
--(axis cs:45634,2.83686378846973)
--(axis cs:45635,2.83686453078021)
--(axis cs:45636,2.83686529737449)
--(axis cs:45637,2.83686605100177)
--(axis cs:45638,2.83686683531032)
--(axis cs:45639,2.83686759582935)
--(axis cs:45640,2.8368683628459)
--(axis cs:45641,2.83686911585782)
--(axis cs:45642,2.83686984437765)
--(axis cs:45643,2.83687053970824)
--(axis cs:45644,2.83687124758364)
--(axis cs:45645,2.8368720078531)
--(axis cs:45646,2.83687274662429)
--(axis cs:45647,2.83687344226713)
--(axis cs:45648,2.83687411738837)
--(axis cs:45649,2.8368747617674)
--(axis cs:45650,2.83687540594832)
--(axis cs:45651,2.83687601908051)
--(axis cs:45652,2.83687660486038)
--(axis cs:45653,2.83687712129715)
--(axis cs:45654,2.83687759316166)
--(axis cs:45655,2.83687802433819)
--(axis cs:45656,2.83687844357208)
--(axis cs:45657,2.8368788698492)
--(axis cs:45658,2.83687929591568)
--(axis cs:45659,2.83687973974512)
--(axis cs:45660,2.83688018047149)
--(axis cs:45661,2.83688064205924)
--(axis cs:45662,2.83688110111007)
--(axis cs:45663,2.83688161028211)
--(axis cs:45664,2.83688209963316)
--(axis cs:45665,2.83688256329927)
--(axis cs:45666,2.83688301243031)
--(axis cs:45667,2.83688343113198)
--(axis cs:45668,2.83688381542357)
--(axis cs:45669,2.83688422748367)
--(axis cs:45670,2.83688462414723)
--(axis cs:45671,2.83688501764487)
--(axis cs:45672,2.83688542849955)
--(axis cs:45673,2.83688584227734)
--(axis cs:45674,2.83688628004285)
--(axis cs:45675,2.83688670187403)
--(axis cs:45676,2.83688710736383)
--(axis cs:45677,2.83688754581525)
--(axis cs:45678,2.83688797610113)
--(axis cs:45679,2.83688843240654)
--(axis cs:45680,2.83688889869073)
--(axis cs:45681,2.83688936889971)
--(axis cs:45682,2.83688983714769)
--(axis cs:45683,2.83689029375575)
--(axis cs:45684,2.83689077919149)
--(axis cs:45685,2.83689128431619)
--(axis cs:45686,2.83689178694935)
--(axis cs:45687,2.83689232765996)
--(axis cs:45688,2.83689290452354)
--(axis cs:45689,2.8368934920985)
--(axis cs:45690,2.83689405411382)
--(axis cs:45691,2.83689461165817)
--(axis cs:45692,2.83689512792989)
--(axis cs:45693,2.83689561010696)
--(axis cs:45694,2.83689605644518)
--(axis cs:45695,2.8368965181414)
--(axis cs:45696,2.8368969936845)
--(axis cs:45697,2.83689745584899)
--(axis cs:45698,2.83689790219033)
--(axis cs:45699,2.83689836379281)
--(axis cs:45700,2.83689883377993)
--(axis cs:45701,2.83689928116701)
--(axis cs:45702,2.83689971554777)
--(axis cs:45703,2.83690014503651)
--(axis cs:45704,2.83690055679638)
--(axis cs:45705,2.83690095453107)
--(axis cs:45706,2.83690135915711)
--(axis cs:45707,2.83690172469311)
--(axis cs:45708,2.83690207388848)
--(axis cs:45709,2.83690239290933)
--(axis cs:45710,2.83690269495296)
--(axis cs:45711,2.83690298771263)
--(axis cs:45712,2.83690332498705)
--(axis cs:45713,2.83690368965576)
--(axis cs:45714,2.83690407078068)
--(axis cs:45715,2.83690450755357)
--(axis cs:45716,2.83690494239595)
--(axis cs:45717,2.83690533017939)
--(axis cs:45718,2.83690576846337)
--(axis cs:45719,2.83690618171481)
--(axis cs:45720,2.83690664938658)
--(axis cs:45721,2.83690710849668)
--(axis cs:45722,2.83690755326989)
--(axis cs:45723,2.8369079814826)
--(axis cs:45724,2.83690847611059)
--(axis cs:45725,2.83690891279323)
--(axis cs:45726,2.83690938130724)
--(axis cs:45727,2.83690984268789)
--(axis cs:45728,2.83691034859343)
--(axis cs:45729,2.83691084812319)
--(axis cs:45730,2.8369114136176)
--(axis cs:45731,2.83691196343172)
--(axis cs:45732,2.83691247480635)
--(axis cs:45733,2.83691296186557)
--(axis cs:45734,2.83691345055886)
--(axis cs:45735,2.83691395165053)
--(axis cs:45736,2.83691444260877)
--(axis cs:45737,2.83691494292115)
--(axis cs:45738,2.83691545893882)
--(axis cs:45739,2.83691593020088)
--(axis cs:45740,2.83691638061782)
--(axis cs:45741,2.83691681039577)
--(axis cs:45742,2.8369172705154)
--(axis cs:45743,2.83691773251747)
--(axis cs:45744,2.83691818559826)
--(axis cs:45745,2.83691863766738)
--(axis cs:45746,2.83691912353791)
--(axis cs:45747,2.83691959468357)
--(axis cs:45748,2.83692006119722)
--(axis cs:45749,2.8369205299257)
--(axis cs:45750,2.83692101143802)
--(axis cs:45751,2.83692144276527)
--(axis cs:45752,2.83692186002405)
--(axis cs:45753,2.83692227123332)
--(axis cs:45754,2.83692263302365)
--(axis cs:45755,2.83692305343426)
--(axis cs:45756,2.83692346910168)
--(axis cs:45757,2.83692389369234)
--(axis cs:45758,2.83692430785674)
--(axis cs:45759,2.83692469502941)
--(axis cs:45760,2.83692505201155)
--(axis cs:45761,2.83692538984567)
--(axis cs:45762,2.83692572604453)
--(axis cs:45763,2.83692606314889)
--(axis cs:45764,2.83692640434222)
--(axis cs:45765,2.83692678796006)
--(axis cs:45766,2.83692717472197)
--(axis cs:45767,2.83692756314747)
--(axis cs:45768,2.83692794255818)
--(axis cs:45769,2.83692831857301)
--(axis cs:45770,2.83692867166009)
--(axis cs:45771,2.83692902296421)
--(axis cs:45772,2.83692937766593)
--(axis cs:45773,2.8369297473967)
--(axis cs:45774,2.83693011933902)
--(axis cs:45775,2.83693049480943)
--(axis cs:45776,2.83693090013115)
--(axis cs:45777,2.83693130407932)
--(axis cs:45778,2.83693166573193)
--(axis cs:45779,2.83693203863141)
--(axis cs:45780,2.83693244003106)
--(axis cs:45781,2.83693287789148)
--(axis cs:45782,2.83693334947884)
--(axis cs:45783,2.8369338480886)
--(axis cs:45784,2.8369343562867)
--(axis cs:45785,2.8369348993661)
--(axis cs:45786,2.83693548421244)
--(axis cs:45787,2.83693607777291)
--(axis cs:45788,2.83693664728533)
--(axis cs:45789,2.83693723670812)
--(axis cs:45790,2.83693783078836)
--(axis cs:45791,2.83693842578637)
--(axis cs:45792,2.83693901978414)
--(axis cs:45793,2.83693959289503)
--(axis cs:45794,2.83694012844899)
--(axis cs:45795,2.8369406380943)
--(axis cs:45796,2.83694117191573)
--(axis cs:45797,2.83694171573926)
--(axis cs:45798,2.83694229500917)
--(axis cs:45799,2.83694287000285)
--(axis cs:45800,2.83694343690061)
--(axis cs:45801,2.83694398736443)
--(axis cs:45802,2.83694454094912)
--(axis cs:45803,2.83694506914549)
--(axis cs:45804,2.83694558272211)
--(axis cs:45805,2.83694610108588)
--(axis cs:45806,2.83694663622135)
--(axis cs:45807,2.83694719759706)
--(axis cs:45808,2.83694777768285)
--(axis cs:45809,2.83694834921784)
--(axis cs:45810,2.83694895542007)
--(axis cs:45811,2.83694957255075)
--(axis cs:45812,2.83695016911788)
--(axis cs:45813,2.83695075847143)
--(axis cs:45814,2.83695130784404)
--(axis cs:45815,2.83695185878863)
--(axis cs:45816,2.83695243747231)
--(axis cs:45817,2.83695301381659)
--(axis cs:45818,2.8369536171396)
--(axis cs:45819,2.83695421267893)
--(axis cs:45820,2.83695479072768)
--(axis cs:45821,2.83695536012319)
--(axis cs:45822,2.83695592407615)
--(axis cs:45823,2.83695648648805)
--(axis cs:45824,2.83695705029458)
--(axis cs:45825,2.83695761898439)
--(axis cs:45826,2.83695820621121)
--(axis cs:45827,2.8369587511075)
--(axis cs:45828,2.83695928233688)
--(axis cs:45829,2.83695979998708)
--(axis cs:45830,2.83696028784722)
--(axis cs:45831,2.83696074275702)
--(axis cs:45832,2.83696121246848)
--(axis cs:45833,2.83696168500155)
--(axis cs:45834,2.83696220320906)
--(axis cs:45835,2.83696272581594)
--(axis cs:45836,2.83696317957771)
--(axis cs:45837,2.83696356128703)
--(axis cs:45838,2.83696397668628)
--(axis cs:45839,2.8369643496091)
--(axis cs:45840,2.83696469799505)
--(axis cs:45841,2.83696504031427)
--(axis cs:45842,2.83696538852223)
--(axis cs:45843,2.83696576000889)
--(axis cs:45844,2.83696611549534)
--(axis cs:45845,2.83696648772376)
--(axis cs:45846,2.83696685053422)
--(axis cs:45847,2.83696720472648)
--(axis cs:45848,2.83696753730415)
--(axis cs:45849,2.83696786521664)
--(axis cs:45850,2.8369681592856)
--(axis cs:45851,2.8369684814438)
--(axis cs:45852,2.83696886983826)
--(axis cs:45853,2.83696924462111)
--(axis cs:45854,2.83696959452456)
--(axis cs:45855,2.8369699699792)
--(axis cs:45856,2.83697033066009)
--(axis cs:45857,2.83697062619203)
--(axis cs:45858,2.83697091290691)
--(axis cs:45859,2.83697116637198)
--(axis cs:45860,2.83697139070919)
--(axis cs:45861,2.83697162051576)
--(axis cs:45862,2.83697186051069)
--(axis cs:45863,2.83697208726965)
--(axis cs:45864,2.83697227388754)
--(axis cs:45865,2.83697247172195)
--(axis cs:45866,2.8369726634331)
--(axis cs:45867,2.83697286407855)
--(axis cs:45868,2.83697308307788)
--(axis cs:45869,2.83697331591992)
--(axis cs:45870,2.8369735951301)
--(axis cs:45871,2.83697387830962)
--(axis cs:45872,2.83697417357869)
--(axis cs:45873,2.83697448488323)
--(axis cs:45874,2.83697480284447)
--(axis cs:45875,2.8369750814426)
--(axis cs:45876,2.83697532111228)
--(axis cs:45877,2.83697554644411)
--(axis cs:45878,2.8369757346093)
--(axis cs:45879,2.83697595753943)
--(axis cs:45880,2.83697621633191)
--(axis cs:45881,2.83697646872316)
--(axis cs:45882,2.83697672632392)
--(axis cs:45883,2.83697695429938)
--(axis cs:45884,2.83697717404731)
--(axis cs:45885,2.83697740364213)
--(axis cs:45886,2.83697764545484)
--(axis cs:45887,2.83697788263837)
--(axis cs:45888,2.83697808472033)
--(axis cs:45889,2.8369783036432)
--(axis cs:45890,2.83697852012109)
--(axis cs:45891,2.83697867444859)
--(axis cs:45892,2.83697880204464)
--(axis cs:45893,2.83697892865298)
--(axis cs:45894,2.83697903718347)
--(axis cs:45895,2.83697916445294)
--(axis cs:45896,2.83697934496482)
--(axis cs:45897,2.83697950979845)
--(axis cs:45898,2.83697970871128)
--(axis cs:45899,2.83697994989537)
--(axis cs:45900,2.83698022786191)
--(axis cs:45901,2.83698048106444)
--(axis cs:45902,2.83698074979014)
--(axis cs:45903,2.83698097780036)
--(axis cs:45904,2.8369812138309)
--(axis cs:45905,2.83698143787644)
--(axis cs:45906,2.83698164930518)
--(axis cs:45907,2.83698187750204)
--(axis cs:45908,2.83698207581631)
--(axis cs:45909,2.83698222159435)
--(axis cs:45910,2.83698236711957)
--(axis cs:45911,2.83698250341158)
--(axis cs:45912,2.83698266678899)
--(axis cs:45913,2.83698283090892)
--(axis cs:45914,2.83698295939109)
--(axis cs:45915,2.83698308505698)
--(axis cs:45916,2.83698331723078)
--(axis cs:45917,2.83698353556637)
--(axis cs:45918,2.83698374818458)
--(axis cs:45919,2.83698401078976)
--(axis cs:45920,2.83698426012464)
--(axis cs:45921,2.83698451098586)
--(axis cs:45922,2.83698474239735)
--(axis cs:45923,2.83698496002319)
--(axis cs:45924,2.83698519114643)
--(axis cs:45925,2.83698539653347)
--(axis cs:45926,2.83698560114487)
--(axis cs:45927,2.83698578640209)
--(axis cs:45928,2.83698593894187)
--(axis cs:45929,2.83698606659204)
--(axis cs:45930,2.83698620714745)
--(axis cs:45931,2.83698634393417)
--(axis cs:45932,2.83698648698578)
--(axis cs:45933,2.83698662741751)
--(axis cs:45934,2.83698678250495)
--(axis cs:45935,2.83698689082173)
--(axis cs:45936,2.83698696974665)
--(axis cs:45937,2.83698706083038)
--(axis cs:45938,2.83698712636129)
--(axis cs:45939,2.83698716761497)
--(axis cs:45940,2.83698725905217)
--(axis cs:45941,2.83698736998303)
--(axis cs:45942,2.83698750578762)
--(axis cs:45943,2.83698766255143)
--(axis cs:45944,2.83698777052939)
--(axis cs:45945,2.83698787018657)
--(axis cs:45946,2.83698798999338)
--(axis cs:45947,2.83698812152649)
--(axis cs:45948,2.83698826069286)
--(axis cs:45949,2.83698843032226)
--(axis cs:45950,2.83698859198765)
--(axis cs:45951,2.83698873655155)
--(axis cs:45952,2.8369888622529)
--(axis cs:45953,2.83698899075855)
--(axis cs:45954,2.83698914676434)
--(axis cs:45955,2.83698932476637)
--(axis cs:45956,2.83698951093048)
--(axis cs:45957,2.83698971216809)
--(axis cs:45958,2.83698989162477)
--(axis cs:45959,2.83699005084252)
--(axis cs:45960,2.83699021836631)
--(axis cs:45961,2.83699039536603)
--(axis cs:45962,2.83699053116785)
--(axis cs:45963,2.83699064918579)
--(axis cs:45964,2.83699078238514)
--(axis cs:45965,2.83699093782095)
--(axis cs:45966,2.83699110664126)
--(axis cs:45967,2.83699125348203)
--(axis cs:45968,2.83699142153555)
--(axis cs:45969,2.83699158549847)
--(axis cs:45970,2.83699177757565)
--(axis cs:45971,2.83699201523034)
--(axis cs:45972,2.83699223358775)
--(axis cs:45973,2.83699247650375)
--(axis cs:45974,2.83699269695715)
--(axis cs:45975,2.83699287135879)
--(axis cs:45976,2.83699304635006)
--(axis cs:45977,2.83699323258788)
--(axis cs:45978,2.83699343626822)
--(axis cs:45979,2.83699364312167)
--(axis cs:45980,2.83699387585349)
--(axis cs:45981,2.83699408944478)
--(axis cs:45982,2.83699429669315)
--(axis cs:45983,2.83699446548084)
--(axis cs:45984,2.83699464747199)
--(axis cs:45985,2.83699482332581)
--(axis cs:45986,2.83699501197035)
--(axis cs:45987,2.83699521151813)
--(axis cs:45988,2.83699542053557)
--(axis cs:45989,2.83699563500961)
--(axis cs:45990,2.8369958550196)
--(axis cs:45991,2.836996113411)
--(axis cs:45992,2.83699635402567)
--(axis cs:45993,2.83699660027205)
--(axis cs:45994,2.83699681705998)
--(axis cs:45995,2.83699701169792)
--(axis cs:45996,2.83699720095068)
--(axis cs:45997,2.83699742589744)
--(axis cs:45998,2.83699765564768)
--(axis cs:45999,2.8369978823673)
--(axis cs:46000,2.83699807728634)
--(axis cs:46001,2.83699823108434)
--(axis cs:46002,2.83699836606613)
--(axis cs:46003,2.83699846628858)
--(axis cs:46004,2.8369985430673)
--(axis cs:46005,2.83699861903618)
--(axis cs:46006,2.83699873778727)
--(axis cs:46007,2.83699885237532)
--(axis cs:46008,2.83699898367078)
--(axis cs:46009,2.83699911042648)
--(axis cs:46010,2.83699926607686)
--(axis cs:46011,2.83699941458672)
--(axis cs:46012,2.83699953412539)
--(axis cs:46013,2.83699967868675)
--(axis cs:46014,2.83699982943741)
--(axis cs:46015,2.83699990893629)
--(axis cs:46016,2.83700000115549)
--(axis cs:46017,2.83700011575637)
--(axis cs:46018,2.83700022856578)
--(axis cs:46019,2.83700035612692)
--(axis cs:46020,2.83700049427792)
--(axis cs:46021,2.83700067568815)
--(axis cs:46022,2.83700085616719)
--(axis cs:46023,2.83700101091285)
--(axis cs:46024,2.83700116101535)
--(axis cs:46025,2.83700131014044)
--(axis cs:46026,2.83700144243008)
--(axis cs:46027,2.837001569224)
--(axis cs:46028,2.83700172775259)
--(axis cs:46029,2.83700191061091)
--(axis cs:46030,2.83700206038955)
--(axis cs:46031,2.83700217360852)
--(axis cs:46032,2.8370022489245)
--(axis cs:46033,2.837002327129)
--(axis cs:46034,2.83700237869023)
--(axis cs:46035,2.8370024201737)
--(axis cs:46036,2.83700248440401)
--(axis cs:46037,2.83700249852603)
--(axis cs:46038,2.83700254825635)
--(axis cs:46039,2.83700255489744)
--(axis cs:46040,2.8370025267616)
--(axis cs:46041,2.83700250603266)
--(axis cs:46042,2.83700246041422)
--(axis cs:46043,2.83700238868743)
--(axis cs:46044,2.83700232066948)
--(axis cs:46045,2.83700220869272)
--(axis cs:46046,2.837002115232)
--(axis cs:46047,2.83700202145409)
--(axis cs:46048,2.83700188229015)
--(axis cs:46049,2.83700169055269)
--(axis cs:46050,2.83700151056523)
--(axis cs:46051,2.83700134576723)
--(axis cs:46052,2.83700116836474)
--(axis cs:46053,2.83700098590904)
--(axis cs:46054,2.83700078117479)
--(axis cs:46055,2.83700058472179)
--(axis cs:46056,2.83700042931105)
--(axis cs:46057,2.83700021342715)
--(axis cs:46058,2.83699999695285)
--(axis cs:46059,2.83699978787481)
--(axis cs:46060,2.83699953922088)
--(axis cs:46061,2.83699928655283)
--(axis cs:46062,2.83699908203649)
--(axis cs:46063,2.83699886440264)
--(axis cs:46064,2.83699866706265)
--(axis cs:46065,2.83699849894318)
--(axis cs:46066,2.83699832755713)
--(axis cs:46067,2.83699818326951)
--(axis cs:46068,2.83699803706197)
--(axis cs:46069,2.83699785408865)
--(axis cs:46070,2.83699766222203)
--(axis cs:46071,2.83699746056011)
--(axis cs:46072,2.8369972725448)
--(axis cs:46073,2.83699705086638)
--(axis cs:46074,2.83699685145437)
--(axis cs:46075,2.83699663303869)
--(axis cs:46076,2.83699645274543)
--(axis cs:46077,2.83699626953322)
--(axis cs:46078,2.83699610577138)
--(axis cs:46079,2.83699591887153)
--(axis cs:46080,2.83699573782953)
--(axis cs:46081,2.83699558745692)
--(axis cs:46082,2.83699541106433)
--(axis cs:46083,2.83699519690132)
--(axis cs:46084,2.8369949926491)
--(axis cs:46085,2.83699476831084)
--(axis cs:46086,2.83699456805576)
--(axis cs:46087,2.83699433837473)
--(axis cs:46088,2.83699410209157)
--(axis cs:46089,2.83699385639403)
--(axis cs:46090,2.83699362172033)
--(axis cs:46091,2.83699341705512)
--(axis cs:46092,2.83699319757608)
--(axis cs:46093,2.83699298059185)
--(axis cs:46094,2.83699271924925)
--(axis cs:46095,2.83699244513875)
--(axis cs:46096,2.83699217841793)
--(axis cs:46097,2.83699192142139)
--(axis cs:46098,2.83699162737446)
--(axis cs:46099,2.83699131897941)
--(axis cs:46100,2.83699104226012)
--(axis cs:46101,2.83699075892571)
--(axis cs:46102,2.83699046649743)
--(axis cs:46103,2.83699019740249)
--(axis cs:46104,2.8369899332942)
--(axis cs:46105,2.83698969505891)
--(axis cs:46106,2.83698942851624)
--(axis cs:46107,2.83698914583237)
--(axis cs:46108,2.83698884430736)
--(axis cs:46109,2.83698852888398)
--(axis cs:46110,2.83698822130539)
--(axis cs:46111,2.83698788818159)
--(axis cs:46112,2.83698755690811)
--(axis cs:46113,2.83698725946662)
--(axis cs:46114,2.83698698833822)
--(axis cs:46115,2.83698668865623)
--(axis cs:46116,2.83698639182824)
--(axis cs:46117,2.83698611143032)
--(axis cs:46118,2.83698584857834)
--(axis cs:46119,2.83698554823285)
--(axis cs:46120,2.83698525356604)
--(axis cs:46121,2.83698495565647)
--(axis cs:46122,2.83698466310412)
--(axis cs:46123,2.83698435177961)
--(axis cs:46124,2.83698408264925)
--(axis cs:46125,2.83698375433668)
--(axis cs:46126,2.83698342012912)
--(axis cs:46127,2.8369831059078)
--(axis cs:46128,2.83698275841452)
--(axis cs:46129,2.83698245540553)
--(axis cs:46130,2.83698216070832)
--(axis cs:46131,2.83698185960027)
--(axis cs:46132,2.83698152994073)
--(axis cs:46133,2.83698119383418)
--(axis cs:46134,2.83698088817139)
--(axis cs:46135,2.83698056505961)
--(axis cs:46136,2.83698026308705)
--(axis cs:46137,2.83697993448924)
--(axis cs:46138,2.83697956931929)
--(axis cs:46139,2.83697917105669)
--(axis cs:46140,2.83697881873205)
--(axis cs:46141,2.83697849809692)
--(axis cs:46142,2.83697815816609)
--(axis cs:46143,2.83697781959181)
--(axis cs:46144,2.83697751632178)
--(axis cs:46145,2.83697722887516)
--(axis cs:46146,2.83697690492816)
--(axis cs:46147,2.83697664410071)
--(axis cs:46148,2.83697640362708)
--(axis cs:46149,2.83697613741509)
--(axis cs:46150,2.8369758887576)
--(axis cs:46151,2.83697561232691)
--(axis cs:46152,2.8369753468818)
--(axis cs:46153,2.83697511476943)
--(axis cs:46154,2.8369749013969)
--(axis cs:46155,2.836974672844)
--(axis cs:46156,2.83697444181537)
--(axis cs:46157,2.83697420888104)
--(axis cs:46158,2.83697394211385)
--(axis cs:46159,2.83697363430852)
--(axis cs:46160,2.8369733145752)
--(axis cs:46161,2.83697298208266)
--(axis cs:46162,2.83697263145596)
--(axis cs:46163,2.83697227470259)
--(axis cs:46164,2.83697191240527)
--(axis cs:46165,2.8369715254478)
--(axis cs:46166,2.83697114348294)
--(axis cs:46167,2.83697077269855)
--(axis cs:46168,2.83697040559644)
--(axis cs:46169,2.83697002282398)
--(axis cs:46170,2.83696959144084)
--(axis cs:46171,2.83696918352229)
--(axis cs:46172,2.83696878787585)
--(axis cs:46173,2.83696838331153)
--(axis cs:46174,2.83696803095192)
--(axis cs:46175,2.8369677056435)
--(axis cs:46176,2.8369673463131)
--(axis cs:46177,2.83696699966581)
--(axis cs:46178,2.83696666017813)
--(axis cs:46179,2.83696637757075)
--(axis cs:46180,2.83696612065083)
--(axis cs:46181,2.83696584484713)
--(axis cs:46182,2.83696556623349)
--(axis cs:46183,2.83696520865297)
--(axis cs:46184,2.83696486439373)
--(axis cs:46185,2.83696450569515)
--(axis cs:46186,2.83696415510438)
--(axis cs:46187,2.83696373092067)
--(axis cs:46188,2.83696334542289)
--(axis cs:46189,2.83696295166845)
--(axis cs:46190,2.83696258995176)
--(axis cs:46191,2.83696221116396)
--(axis cs:46192,2.83696182832785)
--(axis cs:46193,2.83696149603836)
--(axis cs:46194,2.83696116100087)
--(axis cs:46195,2.83696081490983)
--(axis cs:46196,2.83696046639781)
--(axis cs:46197,2.83696013846339)
--(axis cs:46198,2.83695984525536)
--(axis cs:46199,2.83695955336684)
--(axis cs:46200,2.83695922455788)
--(axis cs:46201,2.83695888197324)
--(axis cs:46202,2.83695854902192)
--(axis cs:46203,2.83695818336191)
--(axis cs:46204,2.83695780011839)
--(axis cs:46205,2.83695740764681)
--(axis cs:46206,2.83695702106287)
--(axis cs:46207,2.83695663404957)
--(axis cs:46208,2.83695624410759)
--(axis cs:46209,2.83695582740342)
--(axis cs:46210,2.83695545119656)
--(axis cs:46211,2.83695504701589)
--(axis cs:46212,2.83695459249102)
--(axis cs:46213,2.83695412543738)
--(axis cs:46214,2.83695364859586)
--(axis cs:46215,2.8369532091607)
--(axis cs:46216,2.83695276891429)
--(axis cs:46217,2.83695229805376)
--(axis cs:46218,2.83695182820838)
--(axis cs:46219,2.83695140962564)
--(axis cs:46220,2.8369509607423)
--(axis cs:46221,2.83695050589911)
--(axis cs:46222,2.8369500351031)
--(axis cs:46223,2.83694955053838)
--(axis cs:46224,2.83694907295482)
--(axis cs:46225,2.83694860661303)
--(axis cs:46226,2.83694813465656)
--(axis cs:46227,2.83694765456061)
--(axis cs:46228,2.83694719870951)
--(axis cs:46229,2.83694674292468)
--(axis cs:46230,2.83694628062183)
--(axis cs:46231,2.8369458322096)
--(axis cs:46232,2.83694535615947)
--(axis cs:46233,2.83694492138489)
--(axis cs:46234,2.83694449876548)
--(axis cs:46235,2.83694405047966)
--(axis cs:46236,2.83694359752519)
--(axis cs:46237,2.83694313856099)
--(axis cs:46238,2.83694271157996)
--(axis cs:46239,2.83694229181098)
--(axis cs:46240,2.83694186611055)
--(axis cs:46241,2.83694144289344)
--(axis cs:46242,2.83694105587773)
--(axis cs:46243,2.8369406325621)
--(axis cs:46244,2.83694026329995)
--(axis cs:46245,2.83693990494629)
--(axis cs:46246,2.8369395335891)
--(axis cs:46247,2.8369391440943)
--(axis cs:46248,2.83693874442705)
--(axis cs:46249,2.83693837452231)
--(axis cs:46250,2.83693801446661)
--(axis cs:46251,2.83693772341468)
--(axis cs:46252,2.83693742322639)
--(axis cs:46253,2.83693712870062)
--(axis cs:46254,2.83693681152715)
--(axis cs:46255,2.83693645253866)
--(axis cs:46256,2.83693609047576)
--(axis cs:46257,2.83693575904682)
--(axis cs:46258,2.83693546745437)
--(axis cs:46259,2.83693512503429)
--(axis cs:46260,2.83693480130257)
--(axis cs:46261,2.83693447382297)
--(axis cs:46262,2.83693412082826)
--(axis cs:46263,2.83693376966218)
--(axis cs:46264,2.83693343035924)
--(axis cs:46265,2.83693309961606)
--(axis cs:46266,2.83693277248916)
--(axis cs:46267,2.83693247600977)
--(axis cs:46268,2.8369322025573)
--(axis cs:46269,2.83693191700026)
--(axis cs:46270,2.83693160414035)
--(axis cs:46271,2.83693126859732)
--(axis cs:46272,2.83693090730213)
--(axis cs:46273,2.83693056835647)
--(axis cs:46274,2.83693024912965)
--(axis cs:46275,2.8369299050793)
--(axis cs:46276,2.83692957255391)
--(axis cs:46277,2.83692919963499)
--(axis cs:46278,2.83692879625742)
--(axis cs:46279,2.83692843243978)
--(axis cs:46280,2.83692804939925)
--(axis cs:46281,2.83692768663259)
--(axis cs:46282,2.83692730508813)
--(axis cs:46283,2.83692693576605)
--(axis cs:46284,2.83692654122756)
--(axis cs:46285,2.83692618740867)
--(axis cs:46286,2.83692581059697)
--(axis cs:46287,2.83692541046133)
--(axis cs:46288,2.83692503794782)
--(axis cs:46289,2.83692462473596)
--(axis cs:46290,2.83692423043848)
--(axis cs:46291,2.8369238160293)
--(axis cs:46292,2.83692340103379)
--(axis cs:46293,2.8369230253586)
--(axis cs:46294,2.83692263550871)
--(axis cs:46295,2.83692222327005)
--(axis cs:46296,2.83692178574152)
--(axis cs:46297,2.83692135576948)
--(axis cs:46298,2.83692092985347)
--(axis cs:46299,2.83692053596571)
--(axis cs:46300,2.83692016270295)
--(axis cs:46301,2.83691980534488)
--(axis cs:46302,2.83691945658213)
--(axis cs:46303,2.83691910178221)
--(axis cs:46304,2.83691872550139)
--(axis cs:46305,2.83691840208921)
--(axis cs:46306,2.83691812028832)
--(axis cs:46307,2.83691783055049)
--(axis cs:46308,2.83691759453172)
--(axis cs:46309,2.83691739132061)
--(axis cs:46310,2.8369172233525)
--(axis cs:46311,2.83691707189694)
--(axis cs:46312,2.8369169260537)
--(axis cs:46313,2.83691677038476)
--(axis cs:46314,2.83691663265188)
--(axis cs:46315,2.83691644761788)
--(axis cs:46316,2.83691628225379)
--(axis cs:46317,2.83691612905781)
--(axis cs:46318,2.83691597477463)
--(axis cs:46319,2.83691583270911)
--(axis cs:46320,2.83691567526243)
--(axis cs:46321,2.83691550843103)
--(axis cs:46322,2.83691535539436)
--(axis cs:46323,2.83691516518838)
--(axis cs:46324,2.83691496181642)
--(axis cs:46325,2.83691476284804)
--(axis cs:46326,2.83691454951146)
--(axis cs:46327,2.8369143681875)
--(axis cs:46328,2.83691424286822)
--(axis cs:46329,2.83691411581395)
--(axis cs:46330,2.83691400153698)
--(axis cs:46331,2.83691387615803)
--(axis cs:46332,2.83691377941094)
--(axis cs:46333,2.8369136292834)
--(axis cs:46334,2.83691348275808)
--(axis cs:46335,2.83691335850991)
--(axis cs:46336,2.83691325999014)
--(axis cs:46337,2.83691318261456)
--(axis cs:46338,2.83691305921048)
--(axis cs:46339,2.83691291690095)
--(axis cs:46340,2.83691276772946)
--(axis cs:46341,2.83691262249867)
--(axis cs:46342,2.8369124715631)
--(axis cs:46343,2.83691230206428)
--(axis cs:46344,2.83691214153311)
--(axis cs:46345,2.83691199576357)
--(axis cs:46346,2.83691183416075)
--(axis cs:46347,2.83691165099469)
--(axis cs:46348,2.83691144400202)
--(axis cs:46349,2.8369112312627)
--(axis cs:46350,2.83691103861992)
--(axis cs:46351,2.83691086208495)
--(axis cs:46352,2.83691071939421)
--(axis cs:46353,2.83691056934159)
--(axis cs:46354,2.83691044823466)
--(axis cs:46355,2.83691032511277)
--(axis cs:46356,2.83691020942511)
--(axis cs:46357,2.83691007439761)
--(axis cs:46358,2.83690993263622)
--(axis cs:46359,2.83690977129558)
--(axis cs:46360,2.83690965298996)
--(axis cs:46361,2.83690957723103)
--(axis cs:46362,2.83690946380472)
--(axis cs:46363,2.83690932144653)
--(axis cs:46364,2.8369091843457)
--(axis cs:46365,2.83690899169724)
--(axis cs:46366,2.83690881784649)
--(axis cs:46367,2.83690862909858)
--(axis cs:46368,2.83690843019376)
--(axis cs:46369,2.83690820702604)
--(axis cs:46370,2.83690798887303)
--(axis cs:46371,2.83690777926519)
--(axis cs:46372,2.83690749540737)
--(axis cs:46373,2.83690723404131)
--(axis cs:46374,2.83690697042743)
--(axis cs:46375,2.8369066306034)
--(axis cs:46376,2.8369062634334)
--(axis cs:46377,2.83690590561327)
--(axis cs:46378,2.83690560217553)
--(axis cs:46379,2.8369053263577)
--(axis cs:46380,2.83690506296514)
--(axis cs:46381,2.83690481619919)
--(axis cs:46382,2.83690462014219)
--(axis cs:46383,2.83690444304236)
--(axis cs:46384,2.83690429672648)
--(axis cs:46385,2.83690416555373)
--(axis cs:46386,2.83690403679072)
--(axis cs:46387,2.83690391832453)
--(axis cs:46388,2.8369038041224)
--(axis cs:46389,2.83690364987864)
--(axis cs:46390,2.83690348559844)
--(axis cs:46391,2.83690332730688)
--(axis cs:46392,2.83690317997401)
--(axis cs:46393,2.83690304211094)
--(axis cs:46394,2.83690284645178)
--(axis cs:46395,2.8369026440896)
--(axis cs:46396,2.83690244575499)
--(axis cs:46397,2.83690221541018)
--(axis cs:46398,2.83690200906422)
--(axis cs:46399,2.83690182030573)
--(axis cs:46400,2.8369016353199)
--(axis cs:46401,2.83690145073553)
--(axis cs:46402,2.83690129877862)
--(axis cs:46403,2.83690118624934)
--(axis cs:46404,2.83690112014595)
--(axis cs:46405,2.83690105288734)
--(axis cs:46406,2.83690098135253)
--(axis cs:46407,2.83690093126292)
--(axis cs:46408,2.83690092130776)
--(axis cs:46409,2.83690088418929)
--(axis cs:46410,2.8369008869758)
--(axis cs:46411,2.83690088034968)
--(axis cs:46412,2.83690087628734)
--(axis cs:46413,2.83690084778405)
--(axis cs:46414,2.83690084237423)
--(axis cs:46415,2.83690087119714)
--(axis cs:46416,2.83690086969554)
--(axis cs:46417,2.83690086635885)
--(axis cs:46418,2.83690087554213)
--(axis cs:46419,2.83690089716325)
--(axis cs:46420,2.83690089517948)
--(axis cs:46421,2.83690087093872)
--(axis cs:46422,2.83690081255773)
--(axis cs:46423,2.83690077405915)
--(axis cs:46424,2.83690073300768)
--(axis cs:46425,2.83690070347376)
--(axis cs:46426,2.83690066097135)
--(axis cs:46427,2.83690060406237)
--(axis cs:46428,2.83690051660111)
--(axis cs:46429,2.83690039658129)
--(axis cs:46430,2.83690034140648)
--(axis cs:46431,2.83690028570596)
--(axis cs:46432,2.83690022626969)
--(axis cs:46433,2.83690016109966)
--(axis cs:46434,2.83690007959194)
--(axis cs:46435,2.83689998780962)
--(axis cs:46436,2.83689988151562)
--(axis cs:46437,2.83689976668478)
--(axis cs:46438,2.83689961406805)
--(axis cs:46439,2.83689942534678)
--(axis cs:46440,2.83689920712399)
--(axis cs:46441,2.83689901239506)
--(axis cs:46442,2.83689880067214)
--(axis cs:46443,2.83689856011708)
--(axis cs:46444,2.83689832840179)
--(axis cs:46445,2.83689803481575)
--(axis cs:46446,2.83689771369793)
--(axis cs:46447,2.83689735903407)
--(axis cs:46448,2.83689705032399)
--(axis cs:46449,2.83689667421664)
--(axis cs:46450,2.83689633125729)
--(axis cs:46451,2.83689598437131)
--(axis cs:46452,2.83689563020424)
--(axis cs:46453,2.83689525092766)
--(axis cs:46454,2.8368948749861)
--(axis cs:46455,2.83689446987935)
--(axis cs:46456,2.83689405095084)
--(axis cs:46457,2.83689371011208)
--(axis cs:46458,2.83689336760918)
--(axis cs:46459,2.83689303245374)
--(axis cs:46460,2.83689276510939)
--(axis cs:46461,2.83689252751696)
--(axis cs:46462,2.83689222989172)
--(axis cs:46463,2.83689190052175)
--(axis cs:46464,2.83689152587843)
--(axis cs:46465,2.83689115041667)
--(axis cs:46466,2.83689078346585)
--(axis cs:46467,2.83689038609164)
--(axis cs:46468,2.83689000434197)
--(axis cs:46469,2.83688966214469)
--(axis cs:46470,2.83688933579917)
--(axis cs:46471,2.83688902175836)
--(axis cs:46472,2.83688869150669)
--(axis cs:46473,2.83688839387546)
--(axis cs:46474,2.83688807289827)
--(axis cs:46475,2.8368877389602)
--(axis cs:46476,2.83688735995035)
--(axis cs:46477,2.83688694954152)
--(axis cs:46478,2.83688651517066)
--(axis cs:46479,2.83688612634959)
--(axis cs:46480,2.83688574889658)
--(axis cs:46481,2.83688534997961)
--(axis cs:46482,2.8368849490179)
--(axis cs:46483,2.83688457761273)
--(axis cs:46484,2.83688419475777)
--(axis cs:46485,2.83688380618903)
--(axis cs:46486,2.83688345298079)
--(axis cs:46487,2.83688310632693)
--(axis cs:46488,2.83688274937669)
--(axis cs:46489,2.83688243935978)
--(axis cs:46490,2.83688214046449)
--(axis cs:46491,2.83688185153508)
--(axis cs:46492,2.83688162712944)
--(axis cs:46493,2.83688140374343)
--(axis cs:46494,2.83688118758956)
--(axis cs:46495,2.83688100284121)
--(axis cs:46496,2.83688084599936)
--(axis cs:46497,2.83688065851289)
--(axis cs:46498,2.83688047128944)
--(axis cs:46499,2.83688023423643)
--(axis cs:46500,2.83688001894572)
--(axis cs:46501,2.8368798030718)
--(axis cs:46502,2.83687962304233)
--(axis cs:46503,2.83687939240146)
--(axis cs:46504,2.83687909743357)
--(axis cs:46505,2.83687881138776)
--(axis cs:46506,2.83687853104683)
--(axis cs:46507,2.83687824214429)
--(axis cs:46508,2.83687797832551)
--(axis cs:46509,2.83687772762735)
--(axis cs:46510,2.83687746740074)
--(axis cs:46511,2.83687716636962)
--(axis cs:46512,2.83687686892926)
--(axis cs:46513,2.83687652748314)
--(axis cs:46514,2.83687620348283)
--(axis cs:46515,2.83687587591366)
--(axis cs:46516,2.83687559535099)
--(axis cs:46517,2.83687534361075)
--(axis cs:46518,2.83687508906161)
--(axis cs:46519,2.83687481745289)
--(axis cs:46520,2.83687453162314)
--(axis cs:46521,2.83687424809583)
--(axis cs:46522,2.83687400184584)
--(axis cs:46523,2.8368737749626)
--(axis cs:46524,2.83687350737523)
--(axis cs:46525,2.83687325907681)
--(axis cs:46526,2.83687299990295)
--(axis cs:46527,2.8368727349326)
--(axis cs:46528,2.83687246917464)
--(axis cs:46529,2.83687216736183)
--(axis cs:46530,2.83687186471278)
--(axis cs:46531,2.83687154090448)
--(axis cs:46532,2.83687122687831)
--(axis cs:46533,2.83687090271379)
--(axis cs:46534,2.83687062147567)
--(axis cs:46535,2.83687039192738)
--(axis cs:46536,2.83687019391482)
--(axis cs:46537,2.83686997215866)
--(axis cs:46538,2.83686970766741)
--(axis cs:46539,2.83686942579359)
--(axis cs:46540,2.83686918200504)
--(axis cs:46541,2.83686891751869)
--(axis cs:46542,2.83686863548969)
--(axis cs:46543,2.83686833227767)
--(axis cs:46544,2.83686797705459)
--(axis cs:46545,2.83686764309183)
--(axis cs:46546,2.83686730483407)
--(axis cs:46547,2.83686698831899)
--(axis cs:46548,2.83686669207651)
--(axis cs:46549,2.83686643456391)
--(axis cs:46550,2.83686618290597)
--(axis cs:46551,2.8368658781093)
--(axis cs:46552,2.83686559675233)
--(axis cs:46553,2.83686533591628)
--(axis cs:46554,2.83686506100129)
--(axis cs:46555,2.83686479221152)
--(axis cs:46556,2.83686450700426)
--(axis cs:46557,2.83686421139808)
--(axis cs:46558,2.83686391034543)
--(axis cs:46559,2.83686361615596)
--(axis cs:46560,2.83686330837863)
--(axis cs:46561,2.83686305475781)
--(axis cs:46562,2.83686283866768)
--(axis cs:46563,2.83686263890864)
--(axis cs:46564,2.83686246087356)
--(axis cs:46565,2.83686229941724)
--(axis cs:46566,2.83686212148064)
--(axis cs:46567,2.83686195746783)
--(axis cs:46568,2.83686181740168)
--(axis cs:46569,2.8368617142792)
--(axis cs:46570,2.83686163821363)
--(axis cs:46571,2.83686157358839)
--(axis cs:46572,2.83686154588411)
--(axis cs:46573,2.83686156763833)
--(axis cs:46574,2.836861576303)
--(axis cs:46575,2.83686155822216)
--(axis cs:46576,2.83686157147028)
--(axis cs:46577,2.83686157146481)
--(axis cs:46578,2.83686151490776)
--(axis cs:46579,2.83686144392431)
--(axis cs:46580,2.83686137164753)
--(axis cs:46581,2.83686133444016)
--(axis cs:46582,2.83686130164924)
--(axis cs:46583,2.8368612670744)
--(axis cs:46584,2.83686124223168)
--(axis cs:46585,2.83686119861583)
--(axis cs:46586,2.83686119655003)
--(axis cs:46587,2.83686122616342)
--(axis cs:46588,2.83686123410386)
--(axis cs:46589,2.83686117993059)
--(axis cs:46590,2.83686112321076)
--(axis cs:46591,2.8368610702988)
--(axis cs:46592,2.83686100186294)
--(axis cs:46593,2.83686098278273)
--(axis cs:46594,2.83686096735676)
--(axis cs:46595,2.83686094524379)
--(axis cs:46596,2.83686092316116)
--(axis cs:46597,2.83686087663167)
--(axis cs:46598,2.83686077316564)
--(axis cs:46599,2.836860631086)
--(axis cs:46600,2.8368605047082)
--(axis cs:46601,2.83686036764723)
--(axis cs:46602,2.83686022698841)
--(axis cs:46603,2.83686005440718)
--(axis cs:46604,2.83685985131508)
--(axis cs:46605,2.83685960914922)
--(axis cs:46606,2.83685939471194)
--(axis cs:46607,2.83685918431765)
--(axis cs:46608,2.83685896791714)
--(axis cs:46609,2.83685874921761)
--(axis cs:46610,2.83685853453026)
--(axis cs:46611,2.83685831755803)
--(axis cs:46612,2.83685813883692)
--(axis cs:46613,2.83685796147796)
--(axis cs:46614,2.83685778801397)
--(axis cs:46615,2.83685762771708)
--(axis cs:46616,2.83685746840781)
--(axis cs:46617,2.83685734231385)
--(axis cs:46618,2.83685724618758)
--(axis cs:46619,2.83685715987023)
--(axis cs:46620,2.83685709107619)
--(axis cs:46621,2.83685702793793)
--(axis cs:46622,2.83685700243864)
--(axis cs:46623,2.83685698989563)
--(axis cs:46624,2.83685702069201)
--(axis cs:46625,2.83685707249454)
--(axis cs:46626,2.8368571272984)
--(axis cs:46627,2.83685721044908)
--(axis cs:46628,2.83685730064307)
--(axis cs:46629,2.83685741273876)
--(axis cs:46630,2.8368575307367)
--(axis cs:46631,2.83685764564383)
--(axis cs:46632,2.83685776335259)
--(axis cs:46633,2.83685785329626)
--(axis cs:46634,2.83685791059874)
--(axis cs:46635,2.83685791783698)
--(axis cs:46636,2.83685793735487)
--(axis cs:46637,2.8368579832284)
--(axis cs:46638,2.83685800319658)
--(axis cs:46639,2.83685802143942)
--(axis cs:46640,2.83685801241462)
--(axis cs:46641,2.8368580077236)
--(axis cs:46642,2.83685800649785)
--(axis cs:46643,2.83685804550379)
--(axis cs:46644,2.83685806362655)
--(axis cs:46645,2.83685807018535)
--(axis cs:46646,2.8368581085788)
--(axis cs:46647,2.83685814628519)
--(axis cs:46648,2.83685820620053)
--(axis cs:46649,2.83685825858822)
--(axis cs:46650,2.83685834805635)
--(axis cs:46651,2.83685840217326)
--(axis cs:46652,2.83685848619858)
--(axis cs:46653,2.83685857182552)
--(axis cs:46654,2.83685864411142)
--(axis cs:46655,2.83685869026401)
--(axis cs:46656,2.83685874185696)
--(axis cs:46657,2.83685877215074)
--(axis cs:46658,2.83685876210239)
--(axis cs:46659,2.83685874448609)
--(axis cs:46660,2.83685880681245)
--(axis cs:46661,2.8368588473847)
--(axis cs:46662,2.83685892761376)
--(axis cs:46663,2.8368590218922)
--(axis cs:46664,2.83685909990878)
--(axis cs:46665,2.83685920077349)
--(axis cs:46666,2.83685928804098)
--(axis cs:46667,2.83685932504931)
--(axis cs:46668,2.83685930662961)
--(axis cs:46669,2.83685931124864)
--(axis cs:46670,2.8368592826928)
--(axis cs:46671,2.83685925247139)
--(axis cs:46672,2.83685927925979)
--(axis cs:46673,2.83685925571934)
--(axis cs:46674,2.83685925007774)
--(axis cs:46675,2.83685926173814)
--(axis cs:46676,2.83685926753716)
--(axis cs:46677,2.83685925889658)
--(axis cs:46678,2.83685922309422)
--(axis cs:46679,2.83685921365914)
--(axis cs:46680,2.83685917343562)
--(axis cs:46681,2.83685913756657)
--(axis cs:46682,2.83685907334046)
--(axis cs:46683,2.836858986808)
--(axis cs:46684,2.83685890059508)
--(axis cs:46685,2.83685877061836)
--(axis cs:46686,2.83685868328436)
--(axis cs:46687,2.83685860468393)
--(axis cs:46688,2.83685851173752)
--(axis cs:46689,2.83685847703534)
--(axis cs:46690,2.8368584100187)
--(axis cs:46691,2.83685831348146)
--(axis cs:46692,2.83685820390653)
--(axis cs:46693,2.8368581215284)
--(axis cs:46694,2.83685800523116)
--(axis cs:46695,2.83685787528755)
--(axis cs:46696,2.83685773776751)
--(axis cs:46697,2.83685759910765)
--(axis cs:46698,2.83685746827571)
--(axis cs:46699,2.83685737137435)
--(axis cs:46700,2.83685719735543)
--(axis cs:46701,2.83685704715967)
--(axis cs:46702,2.83685691182123)
--(axis cs:46703,2.83685678341263)
--(axis cs:46704,2.83685667712343)
--(axis cs:46705,2.83685658886651)
--(axis cs:46706,2.836856497382)
--(axis cs:46707,2.83685641914314)
--(axis cs:46708,2.83685635688932)
--(axis cs:46709,2.83685624979007)
--(axis cs:46710,2.83685615245895)
--(axis cs:46711,2.83685605464215)
--(axis cs:46712,2.83685595329561)
--(axis cs:46713,2.83685587405032)
--(axis cs:46714,2.83685578584924)
--(axis cs:46715,2.83685573934912)
--(axis cs:46716,2.83685565512135)
--(axis cs:46717,2.83685554282614)
--(axis cs:46718,2.83685542306139)
--(axis cs:46719,2.83685529346875)
--(axis cs:46720,2.83685515737399)
--(axis cs:46721,2.83685504207688)
--(axis cs:46722,2.83685494387451)
--(axis cs:46723,2.83685485297559)
--(axis cs:46724,2.83685476090008)
--(axis cs:46725,2.83685469447104)
--(axis cs:46726,2.83685457521487)
--(axis cs:46727,2.83685447193036)
--(axis cs:46728,2.83685438259795)
--(axis cs:46729,2.83685433859643)
--(axis cs:46730,2.83685427858508)
--(axis cs:46731,2.83685420951537)
--(axis cs:46732,2.83685423416896)
--(axis cs:46733,2.83685425474575)
--(axis cs:46734,2.83685424486518)
--(axis cs:46735,2.83685424587092)
--(axis cs:46736,2.83685422338792)
--(axis cs:46737,2.83685415453905)
--(axis cs:46738,2.83685403966587)
--(axis cs:46739,2.83685393924917)
--(axis cs:46740,2.83685387096407)
--(axis cs:46741,2.83685376731149)
--(axis cs:46742,2.8368536866942)
--(axis cs:46743,2.83685358296755)
--(axis cs:46744,2.83685351960821)
--(axis cs:46745,2.83685347467363)
--(axis cs:46746,2.83685347045647)
--(axis cs:46747,2.83685348286164)
--(axis cs:46748,2.83685347573191)
--(axis cs:46749,2.83685345591081)
--(axis cs:46750,2.83685347395029)
--(axis cs:46751,2.83685345710784)
--(axis cs:46752,2.83685347884817)
--(axis cs:46753,2.83685347965512)
--(axis cs:46754,2.83685350382294)
--(axis cs:46755,2.83685354643816)
--(axis cs:46756,2.83685359034591)
--(axis cs:46757,2.83685370862626)
--(axis cs:46758,2.83685382527883)
--(axis cs:46759,2.83685398139284)
--(axis cs:46760,2.83685410240479)
--(axis cs:46761,2.83685423503178)
--(axis cs:46762,2.83685434655967)
--(axis cs:46763,2.83685445235951)
--(axis cs:46764,2.83685456958327)
--(axis cs:46765,2.83685472385528)
--(axis cs:46766,2.83685489126069)
--(axis cs:46767,2.83685502628348)
--(axis cs:46768,2.83685513967827)
--(axis cs:46769,2.83685524344086)
--(axis cs:46770,2.83685529887057)
--(axis cs:46771,2.83685532212483)
--(axis cs:46772,2.83685534961313)
--(axis cs:46773,2.83685540273855)
--(axis cs:46774,2.83685543264123)
--(axis cs:46775,2.8368554581828)
--(axis cs:46776,2.83685548011186)
--(axis cs:46777,2.83685545708465)
--(axis cs:46778,2.83685543670616)
--(axis cs:46779,2.83685545822974)
--(axis cs:46780,2.83685549262255)
--(axis cs:46781,2.83685555602394)
--(axis cs:46782,2.83685563753334)
--(axis cs:46783,2.8368556921459)
--(axis cs:46784,2.83685570292059)
--(axis cs:46785,2.836855749561)
--(axis cs:46786,2.83685578713123)
--(axis cs:46787,2.83685580784449)
--(axis cs:46788,2.83685579502198)
--(axis cs:46789,2.83685578943266)
--(axis cs:46790,2.83685581281865)
--(axis cs:46791,2.83685583112673)
--(axis cs:46792,2.8368558072909)
--(axis cs:46793,2.83685576963131)
--(axis cs:46794,2.83685578668833)
--(axis cs:46795,2.83685579451409)
--(axis cs:46796,2.83685584093605)
--(axis cs:46797,2.83685587067991)
--(axis cs:46798,2.83685590578414)
--(axis cs:46799,2.8368559629128)
--(axis cs:46800,2.83685605395893)
--(axis cs:46801,2.83685616206645)
--(axis cs:46802,2.83685623724878)
--(axis cs:46803,2.83685628793515)
--(axis cs:46804,2.83685634421185)
--(axis cs:46805,2.83685642127963)
--(axis cs:46806,2.83685651612904)
--(axis cs:46807,2.83685658022128)
--(axis cs:46808,2.83685664245121)
--(axis cs:46809,2.83685672328242)
--(axis cs:46810,2.83685678296743)
--(axis cs:46811,2.8368568394564)
--(axis cs:46812,2.83685686926684)
--(axis cs:46813,2.83685691693951)
--(axis cs:46814,2.83685696706112)
--(axis cs:46815,2.83685705411525)
--(axis cs:46816,2.83685712474649)
--(axis cs:46817,2.83685717729835)
--(axis cs:46818,2.83685726189632)
--(axis cs:46819,2.83685734074487)
--(axis cs:46820,2.83685742476654)
--(axis cs:46821,2.83685749106615)
--(axis cs:46822,2.83685754852307)
--(axis cs:46823,2.8368575963186)
--(axis cs:46824,2.83685767676609)
--(axis cs:46825,2.83685773141921)
--(axis cs:46826,2.83685778019211)
--(axis cs:46827,2.83685782065506)
--(axis cs:46828,2.8368578585536)
--(axis cs:46829,2.83685788340207)
--(axis cs:46830,2.83685791733607)
--(axis cs:46831,2.8368579441531)
--(axis cs:46832,2.83685795222352)
--(axis cs:46833,2.8368579486077)
--(axis cs:46834,2.8368579164203)
--(axis cs:46835,2.83685789549116)
--(axis cs:46836,2.83685786530379)
--(axis cs:46837,2.83685781244293)
--(axis cs:46838,2.83685777757415)
--(axis cs:46839,2.83685775178622)
--(axis cs:46840,2.83685774032234)
--(axis cs:46841,2.83685772606365)
--(axis cs:46842,2.8368577194755)
--(axis cs:46843,2.83685772294403)
--(axis cs:46844,2.83685772428121)
--(axis cs:46845,2.83685771803943)
--(axis cs:46846,2.83685771244939)
--(axis cs:46847,2.83685769366429)
--(axis cs:46848,2.83685761590884)
--(axis cs:46849,2.8368575503736)
--(axis cs:46850,2.8368575043262)
--(axis cs:46851,2.83685748702385)
--(axis cs:46852,2.8368574971579)
--(axis cs:46853,2.83685748499408)
--(axis cs:46854,2.83685747814479)
--(axis cs:46855,2.83685741287237)
--(axis cs:46856,2.83685735181842)
--(axis cs:46857,2.83685728950767)
--(axis cs:46858,2.83685722261657)
--(axis cs:46859,2.83685713053848)
--(axis cs:46860,2.83685704500971)
--(axis cs:46861,2.8368569656843)
--(axis cs:46862,2.83685688217194)
--(axis cs:46863,2.83685680873149)
--(axis cs:46864,2.83685673398435)
--(axis cs:46865,2.83685662297858)
--(axis cs:46866,2.83685652234411)
--(axis cs:46867,2.83685641280561)
--(axis cs:46868,2.8368563096686)
--(axis cs:46869,2.83685619712384)
--(axis cs:46870,2.83685612761325)
--(axis cs:46871,2.83685610485337)
--(axis cs:46872,2.83685604636505)
--(axis cs:46873,2.83685601839148)
--(axis cs:46874,2.83685599413491)
--(axis cs:46875,2.83685594712703)
--(axis cs:46876,2.83685592169389)
--(axis cs:46877,2.83685590450867)
--(axis cs:46878,2.83685593150362)
--(axis cs:46879,2.83685596741161)
--(axis cs:46880,2.83685603007603)
--(axis cs:46881,2.8368560699841)
--(axis cs:46882,2.83685614001346)
--(axis cs:46883,2.83685621007778)
--(axis cs:46884,2.83685627172359)
--(axis cs:46885,2.83685633434481)
--(axis cs:46886,2.8368564122177)
--(axis cs:46887,2.83685649718705)
--(axis cs:46888,2.83685659683017)
--(axis cs:46889,2.83685668323595)
--(axis cs:46890,2.83685675065523)
--(axis cs:46891,2.83685679642433)
--(axis cs:46892,2.83685683013759)
--(axis cs:46893,2.8368568641016)
--(axis cs:46894,2.83685693888101)
--(axis cs:46895,2.83685701342958)
--(axis cs:46896,2.8368570729618)
--(axis cs:46897,2.83685709507797)
--(axis cs:46898,2.83685707687044)
--(axis cs:46899,2.83685709584058)
--(axis cs:46900,2.83685713958043)
--(axis cs:46901,2.83685715491526)
--(axis cs:46902,2.83685718517176)
--(axis cs:46903,2.83685721135788)
--(axis cs:46904,2.83685725177883)
--(axis cs:46905,2.83685729275452)
--(axis cs:46906,2.83685731636513)
--(axis cs:46907,2.83685739963502)
--(axis cs:46908,2.83685743182164)
--(axis cs:46909,2.83685747329543)
--(axis cs:46910,2.83685750913755)
--(axis cs:46911,2.83685751639929)
--(axis cs:46912,2.83685753185901)
--(axis cs:46913,2.83685758553853)
--(axis cs:46914,2.83685763675018)
--(axis cs:46915,2.83685766259777)
--(axis cs:46916,2.83685766210766)
--(axis cs:46917,2.83685768212308)
--(axis cs:46918,2.83685765791263)
--(axis cs:46919,2.83685765437952)
--(axis cs:46920,2.83685764262786)
--(axis cs:46921,2.83685766829504)
--(axis cs:46922,2.83685763837193)
--(axis cs:46923,2.83685763634788)
--(axis cs:46924,2.83685763759516)
--(axis cs:46925,2.83685761663244)
--(axis cs:46926,2.83685760644018)
--(axis cs:46927,2.8368575675239)
--(axis cs:46928,2.83685751314178)
--(axis cs:46929,2.83685746857719)
--(axis cs:46930,2.8368574091681)
--(axis cs:46931,2.83685738995037)
--(axis cs:46932,2.8368573765854)
--(axis cs:46933,2.83685734493761)
--(axis cs:46934,2.83685734527053)
--(axis cs:46935,2.83685736079198)
--(axis cs:46936,2.83685735473655)
--(axis cs:46937,2.83685735552446)
--(axis cs:46938,2.83685737368964)
--(axis cs:46939,2.83685738683411)
--(axis cs:46940,2.83685739918983)
--(axis cs:46941,2.83685741458236)
--(axis cs:46942,2.83685740684874)
--(axis cs:46943,2.83685739449835)
--(axis cs:46944,2.8368573742219)
--(axis cs:46945,2.83685736491288)
--(axis cs:46946,2.83685737879345)
--(axis cs:46947,2.83685740420019)
--(axis cs:46948,2.83685739059435)
--(axis cs:46949,2.83685738782522)
--(axis cs:46950,2.83685736772093)
--(axis cs:46951,2.83685735853729)
--(axis cs:46952,2.83685730474131)
--(axis cs:46953,2.8368572254902)
--(axis cs:46954,2.83685709585483)
--(axis cs:46955,2.83685697292168)
--(axis cs:46956,2.83685687122586)
--(axis cs:46957,2.83685678875709)
--(axis cs:46958,2.83685673662889)
--(axis cs:46959,2.83685666851309)
--(axis cs:46960,2.83685661506452)
--(axis cs:46961,2.83685660076423)
--(axis cs:46962,2.83685657159537)
--(axis cs:46963,2.83685653826973)
--(axis cs:46964,2.83685651768365)
--(axis cs:46965,2.83685647639074)
--(axis cs:46966,2.83685642211659)
--(axis cs:46967,2.83685636370012)
--(axis cs:46968,2.83685625759948)
--(axis cs:46969,2.83685615710556)
--(axis cs:46970,2.83685604381028)
--(axis cs:46971,2.83685592196329)
--(axis cs:46972,2.83685576075149)
--(axis cs:46973,2.83685559602435)
--(axis cs:46974,2.83685546149448)
--(axis cs:46975,2.83685531060795)
--(axis cs:46976,2.83685514047901)
--(axis cs:46977,2.83685500460987)
--(axis cs:46978,2.83685487488404)
--(axis cs:46979,2.83685478021675)
--(axis cs:46980,2.83685466976661)
--(axis cs:46981,2.83685457964009)
--(axis cs:46982,2.83685450523882)
--(axis cs:46983,2.83685443203899)
--(axis cs:46984,2.83685437112206)
--(axis cs:46985,2.83685427436627)
--(axis cs:46986,2.83685419019403)
--(axis cs:46987,2.83685410493484)
--(axis cs:46988,2.8368539913808)
--(axis cs:46989,2.83685391624296)
--(axis cs:46990,2.83685381874148)
--(axis cs:46991,2.83685370890652)
--(axis cs:46992,2.83685359880073)
--(axis cs:46993,2.83685347159615)
--(axis cs:46994,2.83685333992603)
--(axis cs:46995,2.83685321009502)
--(axis cs:46996,2.83685307051138)
--(axis cs:46997,2.83685294282055)
--(axis cs:46998,2.83685286041868)
--(axis cs:46999,2.83685280349331)
--(axis cs:47000,2.83685273445847)
--(axis cs:47001,2.83685267612771)
--(axis cs:47002,2.83685265358102)
--(axis cs:47003,2.83685265533146)
--(axis cs:47004,2.8368526641988)
--(axis cs:47005,2.83685268658191)
--(axis cs:47006,2.83685263663443)
--(axis cs:47007,2.83685254859234)
--(axis cs:47008,2.8368524983593)
--(axis cs:47009,2.83685242741983)
--(axis cs:47010,2.83685236263795)
--(axis cs:47011,2.83685224031745)
--(axis cs:47012,2.83685208686156)
--(axis cs:47013,2.83685194977523)
--(axis cs:47014,2.83685186489733)
--(axis cs:47015,2.83685178552355)
--(axis cs:47016,2.83685169552181)
--(axis cs:47017,2.83685159250469)
--(axis cs:47018,2.83685149527186)
--(axis cs:47019,2.83685139284484)
--(axis cs:47020,2.83685127934427)
--(axis cs:47021,2.83685118323133)
--(axis cs:47022,2.83685110694897)
--(axis cs:47023,2.8368510365235)
--(axis cs:47024,2.8368510367254)
--(axis cs:47025,2.83685101398317)
--(axis cs:47026,2.83685100373792)
--(axis cs:47027,2.83685101696108)
--(axis cs:47028,2.83685099940705)
--(axis cs:47029,2.83685098339614)
--(axis cs:47030,2.83685097099166)
--(axis cs:47031,2.83685097427483)
--(axis cs:47032,2.83685099155207)
--(axis cs:47033,2.83685099664956)
--(axis cs:47034,2.83685099587904)
--(axis cs:47035,2.83685099949047)
--(axis cs:47036,2.83685101259228)
--(axis cs:47037,2.83685095663222)
--(axis cs:47038,2.83685090844842)
--(axis cs:47039,2.83685086903635)
--(axis cs:47040,2.83685077686431)
--(axis cs:47041,2.83685067499878)
--(axis cs:47042,2.83685057478802)
--(axis cs:47043,2.83685042545063)
--(axis cs:47044,2.83685033343671)
--(axis cs:47045,2.83685021804405)
--(axis cs:47046,2.8368500955949)
--(axis cs:47047,2.83684995639073)
--(axis cs:47048,2.83684982807215)
--(axis cs:47049,2.83684971884374)
--(axis cs:47050,2.83684959584463)
--(axis cs:47051,2.83684947320245)
--(axis cs:47052,2.83684934881467)
--(axis cs:47053,2.83684918737548)
--(axis cs:47054,2.83684907302521)
--(axis cs:47055,2.83684896231706)
--(axis cs:47056,2.83684887122889)
--(axis cs:47057,2.83684879252356)
--(axis cs:47058,2.8368486787174)
--(axis cs:47059,2.83684859061886)
--(axis cs:47060,2.8368484628967)
--(axis cs:47061,2.83684834972936)
--(axis cs:47062,2.83684822302458)
--(axis cs:47063,2.83684809624859)
--(axis cs:47064,2.83684794542791)
--(axis cs:47065,2.83684782993772)
--(axis cs:47066,2.83684768902719)
--(axis cs:47067,2.83684756360604)
--(axis cs:47068,2.83684746709644)
--(axis cs:47069,2.83684735532976)
--(axis cs:47070,2.83684722289779)
--(axis cs:47071,2.83684707028544)
--(axis cs:47072,2.83684696400109)
--(axis cs:47073,2.83684683465905)
--(axis cs:47074,2.83684675237707)
--(axis cs:47075,2.83684666596628)
--(axis cs:47076,2.83684662165113)
--(axis cs:47077,2.83684653260163)
--(axis cs:47078,2.83684646800526)
--(axis cs:47079,2.83684644348875)
--(axis cs:47080,2.83684640036905)
--(axis cs:47081,2.83684636846011)
--(axis cs:47082,2.83684634732703)
--(axis cs:47083,2.8368463774717)
--(axis cs:47084,2.83684639210839)
--(axis cs:47085,2.83684634063798)
--(axis cs:47086,2.83684634626085)
--(axis cs:47087,2.83684635901735)
--(axis cs:47088,2.83684641956133)
--(axis cs:47089,2.83684644616705)
--(axis cs:47090,2.83684647937602)
--(axis cs:47091,2.83684652234035)
--(axis cs:47092,2.83684653979766)
--(axis cs:47093,2.83684658845722)
--(axis cs:47094,2.83684660292539)
--(axis cs:47095,2.83684662212229)
--(axis cs:47096,2.83684665589619)
--(axis cs:47097,2.83684670100408)
--(axis cs:47098,2.83684675474687)
--(axis cs:47099,2.83684683627528)
--(axis cs:47100,2.83684690794922)
--(axis cs:47101,2.83684693867406)
--(axis cs:47102,2.8368470009992)
--(axis cs:47103,2.83684704223751)
--(axis cs:47104,2.83684706402701)
--(axis cs:47105,2.83684708901053)
--(axis cs:47106,2.83684709107883)
--(axis cs:47107,2.8368470337176)
--(axis cs:47108,2.83684700242049)
--(axis cs:47109,2.83684693829695)
--(axis cs:47110,2.83684687824262)
--(axis cs:47111,2.8368467956826)
--(axis cs:47112,2.8368467211325)
--(axis cs:47113,2.83684669636376)
--(axis cs:47114,2.83684665981629)
--(axis cs:47115,2.83684662011847)
--(axis cs:47116,2.83684656769575)
--(axis cs:47117,2.83684654878211)
--(axis cs:47118,2.8368465240486)
--(axis cs:47119,2.83684652344874)
--(axis cs:47120,2.83684648275586)
--(axis cs:47121,2.83684643439708)
--(axis cs:47122,2.83684641943709)
--(axis cs:47123,2.83684641653309)
--(axis cs:47124,2.83684634697268)
--(axis cs:47125,2.83684625232907)
--(axis cs:47126,2.83684613915469)
--(axis cs:47127,2.83684604507957)
--(axis cs:47128,2.83684601903425)
--(axis cs:47129,2.83684602164794)
--(axis cs:47130,2.8368460748958)
--(axis cs:47131,2.83684612991523)
--(axis cs:47132,2.83684621025433)
--(axis cs:47133,2.83684630591337)
--(axis cs:47134,2.83684638635938)
--(axis cs:47135,2.83684645869343)
--(axis cs:47136,2.83684645219922)
--(axis cs:47137,2.83684641303828)
--(axis cs:47138,2.83684634123642)
--(axis cs:47139,2.83684625829553)
--(axis cs:47140,2.83684618793576)
--(axis cs:47141,2.83684612364479)
--(axis cs:47142,2.83684603622962)
--(axis cs:47143,2.83684597648583)
--(axis cs:47144,2.83684592387743)
--(axis cs:47145,2.83684590366446)
--(axis cs:47146,2.83684587036877)
--(axis cs:47147,2.83684586182904)
--(axis cs:47148,2.83684587167953)
--(axis cs:47149,2.83684586230245)
--(axis cs:47150,2.83684583491352)
--(axis cs:47151,2.83684582446442)
--(axis cs:47152,2.83684579082341)
--(axis cs:47153,2.83684577713391)
--(axis cs:47154,2.836845756293)
--(axis cs:47155,2.83684569572284)
--(axis cs:47156,2.8368456158855)
--(axis cs:47157,2.83684552957332)
--(axis cs:47158,2.83684547018888)
--(axis cs:47159,2.83684545373785)
--(axis cs:47160,2.83684548842391)
--(axis cs:47161,2.83684554612605)
--(axis cs:47162,2.8368455701425)
--(axis cs:47163,2.83684560941649)
--(axis cs:47164,2.83684561280983)
--(axis cs:47165,2.83684560972724)
--(axis cs:47166,2.83684561976658)
--(axis cs:47167,2.83684564923351)
--(axis cs:47168,2.83684564708497)
--(axis cs:47169,2.83684565891149)
--(axis cs:47170,2.83684563376148)
--(axis cs:47171,2.83684557983252)
--(axis cs:47172,2.83684555548866)
--(axis cs:47173,2.83684557488225)
--(axis cs:47174,2.8368455612721)
--(axis cs:47175,2.8368455084357)
--(axis cs:47176,2.83684542967671)
--(axis cs:47177,2.83684539895966)
--(axis cs:47178,2.83684534051866)
--(axis cs:47179,2.83684529545065)
--(axis cs:47180,2.83684524864118)
--(axis cs:47181,2.83684520295957)
--(axis cs:47182,2.8368451385173)
--(axis cs:47183,2.83684508456829)
--(axis cs:47184,2.83684504583771)
--(axis cs:47185,2.8368449859895)
--(axis cs:47186,2.83684491370539)
--(axis cs:47187,2.8368448374092)
--(axis cs:47188,2.83684478397303)
--(axis cs:47189,2.83684468610793)
--(axis cs:47190,2.83684460393923)
--(axis cs:47191,2.83684456834135)
--(axis cs:47192,2.83684453009845)
--(axis cs:47193,2.83684449534055)
--(axis cs:47194,2.83684447837027)
--(axis cs:47195,2.83684444538722)
--(axis cs:47196,2.83684438260105)
--(axis cs:47197,2.83684432243252)
--(axis cs:47198,2.83684427004796)
--(axis cs:47199,2.83684422279318)
--(axis cs:47200,2.83684415756566)
--(axis cs:47201,2.83684403398134)
--(axis cs:47202,2.83684396832275)
--(axis cs:47203,2.83684389011239)
--(axis cs:47204,2.83684386036164)
--(axis cs:47205,2.83684385002305)
--(axis cs:47206,2.83684385401268)
--(axis cs:47207,2.83684387519539)
--(axis cs:47208,2.83684389861171)
--(axis cs:47209,2.83684393405945)
--(axis cs:47210,2.83684399477526)
--(axis cs:47211,2.83684404379133)
--(axis cs:47212,2.83684409224351)
--(axis cs:47213,2.8368441920063)
--(axis cs:47214,2.83684425865135)
--(axis cs:47215,2.83684431957363)
--(axis cs:47216,2.83684437648893)
--(axis cs:47217,2.8368444484438)
--(axis cs:47218,2.83684453628411)
--(axis cs:47219,2.83684463519269)
--(axis cs:47220,2.83684473502146)
--(axis cs:47221,2.83684478998633)
--(axis cs:47222,2.83684489582898)
--(axis cs:47223,2.83684503175242)
--(axis cs:47224,2.83684516096321)
--(axis cs:47225,2.83684533316713)
--(axis cs:47226,2.83684550759112)
--(axis cs:47227,2.83684567718671)
--(axis cs:47228,2.83684583411916)
--(axis cs:47229,2.83684597812682)
--(axis cs:47230,2.83684611612996)
--(axis cs:47231,2.83684625971163)
--(axis cs:47232,2.83684640855654)
--(axis cs:47233,2.83684653074125)
--(axis cs:47234,2.83684667484977)
--(axis cs:47235,2.83684677871798)
--(axis cs:47236,2.83684689492071)
--(axis cs:47237,2.83684701005754)
--(axis cs:47238,2.83684708553378)
--(axis cs:47239,2.83684722336204)
--(axis cs:47240,2.83684736809096)
--(axis cs:47241,2.83684753085104)
--(axis cs:47242,2.83684773623775)
--(axis cs:47243,2.83684796918643)
--(axis cs:47244,2.83684819336462)
--(axis cs:47245,2.83684841138186)
--(axis cs:47246,2.83684859827735)
--(axis cs:47247,2.83684876780593)
--(axis cs:47248,2.83684893064319)
--(axis cs:47249,2.83684908764792)
--(axis cs:47250,2.83684925331987)
--(axis cs:47251,2.83684939532354)
--(axis cs:47252,2.83684951954644)
--(axis cs:47253,2.83684966897668)
--(axis cs:47254,2.83684983669449)
--(axis cs:47255,2.8368500280555)
--(axis cs:47256,2.83685021687637)
--(axis cs:47257,2.83685039843284)
--(axis cs:47258,2.83685058506718)
--(axis cs:47259,2.83685077063962)
--(axis cs:47260,2.83685098321851)
--(axis cs:47261,2.83685117856346)
--(axis cs:47262,2.83685137431536)
--(axis cs:47263,2.83685155078837)
--(axis cs:47264,2.83685174679133)
--(axis cs:47265,2.83685193741808)
--(axis cs:47266,2.83685209193468)
--(axis cs:47267,2.8368522296027)
--(axis cs:47268,2.83685235283422)
--(axis cs:47269,2.83685246642524)
--(axis cs:47270,2.83685254213333)
--(axis cs:47271,2.83685259766047)
--(axis cs:47272,2.8368526294888)
--(axis cs:47273,2.8368526507889)
--(axis cs:47274,2.83685269268827)
--(axis cs:47275,2.83685269395626)
--(axis cs:47276,2.83685271721967)
--(axis cs:47277,2.83685269391203)
--(axis cs:47278,2.83685269838908)
--(axis cs:47279,2.83685269177926)
--(axis cs:47280,2.83685267263591)
--(axis cs:47281,2.83685267434601)
--(axis cs:47282,2.83685267251294)
--(axis cs:47283,2.83685267469048)
--(axis cs:47284,2.83685273032312)
--(axis cs:47285,2.8368527473639)
--(axis cs:47286,2.83685275681038)
--(axis cs:47287,2.83685274989487)
--(axis cs:47288,2.8368527846313)
--(axis cs:47289,2.83685281282164)
--(axis cs:47290,2.83685280222339)
--(axis cs:47291,2.83685278586648)
--(axis cs:47292,2.83685274451696)
--(axis cs:47293,2.83685274798568)
--(axis cs:47294,2.83685275733922)
--(axis cs:47295,2.83685277341538)
--(axis cs:47296,2.83685278708417)
--(axis cs:47297,2.83685276785882)
--(axis cs:47298,2.83685271630062)
--(axis cs:47299,2.83685267808617)
--(axis cs:47300,2.83685264180089)
--(axis cs:47301,2.83685258572466)
--(axis cs:47302,2.83685248524)
--(axis cs:47303,2.83685235790443)
--(axis cs:47304,2.83685222673112)
--(axis cs:47305,2.8368520512072)
--(axis cs:47306,2.83685187980553)
--(axis cs:47307,2.83685169950621)
--(axis cs:47308,2.83685150009061)
--(axis cs:47309,2.83685126370744)
--(axis cs:47310,2.83685104592161)
--(axis cs:47311,2.83685078426012)
--(axis cs:47312,2.83685052744203)
--(axis cs:47313,2.83685027108737)
--(axis cs:47314,2.83685001783526)
--(axis cs:47315,2.83684978793985)
--(axis cs:47316,2.83684954220371)
--(axis cs:47317,2.83684928849581)
--(axis cs:47318,2.83684902329043)
--(axis cs:47319,2.83684875818607)
--(axis cs:47320,2.83684848194863)
--(axis cs:47321,2.83684817230191)
--(axis cs:47322,2.83684787893066)
--(axis cs:47323,2.83684761500878)
--(axis cs:47324,2.83684743181047)
--(axis cs:47325,2.83684725207138)
--(axis cs:47326,2.83684705524238)
--(axis cs:47327,2.83684686389807)
--(axis cs:47328,2.83684669326377)
--(axis cs:47329,2.83684652243209)
--(axis cs:47330,2.83684636440206)
--(axis cs:47331,2.83684621893706)
--(axis cs:47332,2.83684606667909)
--(axis cs:47333,2.83684592414078)
--(axis cs:47334,2.83684581895843)
--(axis cs:47335,2.83684566675725)
--(axis cs:47336,2.83684550152654)
--(axis cs:47337,2.83684532745306)
--(axis cs:47338,2.83684511743456)
--(axis cs:47339,2.83684491824047)
--(axis cs:47340,2.83684469170732)
--(axis cs:47341,2.83684443143311)
--(axis cs:47342,2.83684420549382)
--(axis cs:47343,2.83684399745653)
--(axis cs:47344,2.83684376568414)
--(axis cs:47345,2.8368435635973)
--(axis cs:47346,2.83684334185182)
--(axis cs:47347,2.83684309787143)
--(axis cs:47348,2.83684289087263)
--(axis cs:47349,2.83684272690177)
--(axis cs:47350,2.83684255207253)
--(axis cs:47351,2.83684236733298)
--(axis cs:47352,2.83684214747417)
--(axis cs:47353,2.83684191137956)
--(axis cs:47354,2.83684169141037)
--(axis cs:47355,2.83684153915243)
--(axis cs:47356,2.83684134762164)
--(axis cs:47357,2.83684117880854)
--(axis cs:47358,2.83684105663055)
--(axis cs:47359,2.83684096424006)
--(axis cs:47360,2.83684084517922)
--(axis cs:47361,2.83684075222977)
--(axis cs:47362,2.83684062768352)
--(axis cs:47363,2.83684051310521)
--(axis cs:47364,2.83684036429789)
--(axis cs:47365,2.83684019752472)
--(axis cs:47366,2.83684000187875)
--(axis cs:47367,2.83683984675373)
--(axis cs:47368,2.83683969575391)
--(axis cs:47369,2.83683957172795)
--(axis cs:47370,2.83683942826713)
--(axis cs:47371,2.83683926667887)
--(axis cs:47372,2.83683907507885)
--(axis cs:47373,2.83683890757056)
--(axis cs:47374,2.83683874785481)
--(axis cs:47375,2.83683857523538)
--(axis cs:47376,2.83683840317737)
--(axis cs:47377,2.83683824185707)
--(axis cs:47378,2.83683809495315)
--(axis cs:47379,2.83683793020464)
--(axis cs:47380,2.83683778581844)
--(axis cs:47381,2.83683762716391)
--(axis cs:47382,2.83683750372434)
--(axis cs:47383,2.83683737919906)
--(axis cs:47384,2.83683724196872)
--(axis cs:47385,2.83683711156467)
--(axis cs:47386,2.83683698632988)
--(axis cs:47387,2.83683688749064)
--(axis cs:47388,2.83683680190878)
--(axis cs:47389,2.83683671235058)
--(axis cs:47390,2.83683660886487)
--(axis cs:47391,2.83683647777265)
--(axis cs:47392,2.83683637694097)
--(axis cs:47393,2.83683630188918)
--(axis cs:47394,2.83683621540366)
--(axis cs:47395,2.83683616576473)
--(axis cs:47396,2.83683613912119)
--(axis cs:47397,2.83683611481965)
--(axis cs:47398,2.8368360557063)
--(axis cs:47399,2.83683596908414)
--(axis cs:47400,2.83683586394935)
--(axis cs:47401,2.83683574141606)
--(axis cs:47402,2.83683560027042)
--(axis cs:47403,2.83683549426232)
--(axis cs:47404,2.83683537972027)
--(axis cs:47405,2.83683528981202)
--(axis cs:47406,2.83683516352877)
--(axis cs:47407,2.83683496462955)
--(axis cs:47408,2.83683475123255)
--(axis cs:47409,2.8368345540315)
--(axis cs:47410,2.83683442056674)
--(axis cs:47411,2.83683425849586)
--(axis cs:47412,2.83683411478027)
--(axis cs:47413,2.83683399897419)
--(axis cs:47414,2.83683388741936)
--(axis cs:47415,2.83683375398213)
--(axis cs:47416,2.83683359765067)
--(axis cs:47417,2.836833420257)
--(axis cs:47418,2.83683326065964)
--(axis cs:47419,2.83683314704175)
--(axis cs:47420,2.83683302440195)
--(axis cs:47421,2.83683288961256)
--(axis cs:47422,2.83683272488867)
--(axis cs:47423,2.83683260723844)
--(axis cs:47424,2.83683253801685)
--(axis cs:47425,2.83683248182553)
--(axis cs:47426,2.836832421802)
--(axis cs:47427,2.8368323722693)
--(axis cs:47428,2.83683233751968)
--(axis cs:47429,2.83683228699888)
--(axis cs:47430,2.83683219718334)
--(axis cs:47431,2.83683211753472)
--(axis cs:47432,2.83683202914836)
--(axis cs:47433,2.83683189520217)
--(axis cs:47434,2.8368317533137)
--(axis cs:47435,2.83683161109012)
--(axis cs:47436,2.83683147292349)
--(axis cs:47437,2.83683128918643)
--(axis cs:47438,2.83683107544386)
--(axis cs:47439,2.83683083773303)
--(axis cs:47440,2.83683061614662)
--(axis cs:47441,2.83683038923168)
--(axis cs:47442,2.83683015948067)
--(axis cs:47443,2.83682993308172)
--(axis cs:47444,2.83682969760425)
--(axis cs:47445,2.83682950712907)
--(axis cs:47446,2.83682931503278)
--(axis cs:47447,2.83682915529184)
--(axis cs:47448,2.83682902539009)
--(axis cs:47449,2.83682892422066)
--(axis cs:47450,2.83682882049936)
--(axis cs:47451,2.8368287219816)
--(axis cs:47452,2.83682861270845)
--(axis cs:47453,2.8368284566002)
--(axis cs:47454,2.83682831830929)
--(axis cs:47455,2.83682819290056)
--(axis cs:47456,2.83682806730366)
--(axis cs:47457,2.8368279183796)
--(axis cs:47458,2.83682778446729)
--(axis cs:47459,2.83682764429686)
--(axis cs:47460,2.83682747627816)
--(axis cs:47461,2.83682730124773)
--(axis cs:47462,2.83682716621189)
--(axis cs:47463,2.83682699392894)
--(axis cs:47464,2.83682677498063)
--(axis cs:47465,2.83682652371055)
--(axis cs:47466,2.83682626891923)
--(axis cs:47467,2.83682604487442)
--(axis cs:47468,2.83682585746328)
--(axis cs:47469,2.83682562032749)
--(axis cs:47470,2.83682538144772)
--(axis cs:47471,2.83682517513271)
--(axis cs:47472,2.83682496914063)
--(axis cs:47473,2.83682477877646)
--(axis cs:47474,2.83682455835628)
--(axis cs:47475,2.83682434216001)
--(axis cs:47476,2.83682413353159)
--(axis cs:47477,2.83682393744811)
--(axis cs:47478,2.83682374028495)
--(axis cs:47479,2.83682351995076)
--(axis cs:47480,2.83682327573796)
--(axis cs:47481,2.83682297548989)
--(axis cs:47482,2.83682266010073)
--(axis cs:47483,2.83682233612061)
--(axis cs:47484,2.83682202479044)
--(axis cs:47485,2.83682171712852)
--(axis cs:47486,2.836821431716)
--(axis cs:47487,2.83682113967807)
--(axis cs:47488,2.83682087076289)
--(axis cs:47489,2.83682061217312)
--(axis cs:47490,2.83682035036875)
--(axis cs:47491,2.836820108172)
--(axis cs:47492,2.83681989747937)
--(axis cs:47493,2.83681970031088)
--(axis cs:47494,2.83681951506492)
--(axis cs:47495,2.8368193411378)
--(axis cs:47496,2.83681917494326)
--(axis cs:47497,2.83681899168877)
--(axis cs:47498,2.83681879372026)
--(axis cs:47499,2.83681861556225)
--(axis cs:47500,2.83681848970777)
--(axis cs:47501,2.83681834080495)
--(axis cs:47502,2.83681822746488)
--(axis cs:47503,2.83681811277287)
--(axis cs:47504,2.83681796884781)
--(axis cs:47505,2.83681786226141)
--(axis cs:47506,2.83681772665802)
--(axis cs:47507,2.83681759267724)
--(axis cs:47508,2.83681744061039)
--(axis cs:47509,2.83681727142849)
--(axis cs:47510,2.83681707866992)
--(axis cs:47511,2.8368168921266)
--(axis cs:47512,2.83681671640828)
--(axis cs:47513,2.83681653964818)
--(axis cs:47514,2.83681635937615)
--(axis cs:47515,2.83681620519005)
--(axis cs:47516,2.83681604858248)
--(axis cs:47517,2.83681587848827)
--(axis cs:47518,2.83681571122525)
--(axis cs:47519,2.83681555871596)
--(axis cs:47520,2.83681540885922)
--(axis cs:47521,2.83681529566522)
--(axis cs:47522,2.83681515203705)
--(axis cs:47523,2.83681500679321)
--(axis cs:47524,2.8368148931632)
--(axis cs:47525,2.83681478540144)
--(axis cs:47526,2.83681467269411)
--(axis cs:47527,2.83681460313191)
--(axis cs:47528,2.83681456092515)
--(axis cs:47529,2.83681449141774)
--(axis cs:47530,2.83681443819849)
--(axis cs:47531,2.8368143747937)
--(axis cs:47532,2.83681430803203)
--(axis cs:47533,2.83681432570753)
--(axis cs:47534,2.83681432482308)
--(axis cs:47535,2.83681435578211)
--(axis cs:47536,2.83681436797061)
--(axis cs:47537,2.83681436784537)
--(axis cs:47538,2.83681436533545)
--(axis cs:47539,2.83681435129645)
--(axis cs:47540,2.83681436078965)
--(axis cs:47541,2.83681445248167)
--(axis cs:47542,2.83681452779845)
--(axis cs:47543,2.83681458284184)
--(axis cs:47544,2.83681459000202)
--(axis cs:47545,2.83681460041355)
--(axis cs:47546,2.83681460750053)
--(axis cs:47547,2.83681462367291)
--(axis cs:47548,2.83681464824133)
--(axis cs:47549,2.83681464389098)
--(axis cs:47550,2.83681463557863)
--(axis cs:47551,2.83681465640968)
--(axis cs:47552,2.83681472268849)
--(axis cs:47553,2.83681478734534)
--(axis cs:47554,2.83681489068845)
--(axis cs:47555,2.83681497425236)
--(axis cs:47556,2.83681502596779)
--(axis cs:47557,2.8368150826068)
--(axis cs:47558,2.83681511946276)
--(axis cs:47559,2.83681515664247)
--(axis cs:47560,2.83681515133534)
--(axis cs:47561,2.83681513683638)
--(axis cs:47562,2.83681509447011)
--(axis cs:47563,2.83681504224286)
--(axis cs:47564,2.83681501910941)
--(axis cs:47565,2.83681500032689)
--(axis cs:47566,2.8368150226039)
--(axis cs:47567,2.83681504378344)
--(axis cs:47568,2.8368150744965)
--(axis cs:47569,2.83681510661974)
--(axis cs:47570,2.83681510955968)
--(axis cs:47571,2.8368151577751)
--(axis cs:47572,2.83681523160745)
--(axis cs:47573,2.8368153070599)
--(axis cs:47574,2.83681541051376)
--(axis cs:47575,2.83681555954704)
--(axis cs:47576,2.8368156951407)
--(axis cs:47577,2.83681584460208)
--(axis cs:47578,2.83681597483656)
--(axis cs:47579,2.83681609719532)
--(axis cs:47580,2.83681619911914)
--(axis cs:47581,2.8368162933295)
--(axis cs:47582,2.836816397619)
--(axis cs:47583,2.83681651813267)
--(axis cs:47584,2.83681666300573)
--(axis cs:47585,2.83681678863403)
--(axis cs:47586,2.83681691252114)
--(axis cs:47587,2.83681703786035)
--(axis cs:47588,2.83681719813166)
--(axis cs:47589,2.83681736830602)
--(axis cs:47590,2.83681756797972)
--(axis cs:47591,2.83681777047007)
--(axis cs:47592,2.83681797223148)
--(axis cs:47593,2.83681817501748)
--(axis cs:47594,2.836818410888)
--(axis cs:47595,2.83681866219367)
--(axis cs:47596,2.83681892448634)
--(axis cs:47597,2.83681917739908)
--(axis cs:47598,2.83681941776505)
--(axis cs:47599,2.83681966921355)
--(axis cs:47600,2.8368199096991)
--(axis cs:47601,2.83682015455144)
--(axis cs:47602,2.83682039076588)
--(axis cs:47603,2.83682060681844)
--(axis cs:47604,2.83682084527098)
--(axis cs:47605,2.83682106178536)
--(axis cs:47606,2.83682124388207)
--(axis cs:47607,2.83682142652539)
--(axis cs:47608,2.83682159940338)
--(axis cs:47609,2.83682177131403)
--(axis cs:47610,2.83682197502479)
--(axis cs:47611,2.83682213288497)
--(axis cs:47612,2.83682228998641)
--(axis cs:47613,2.8368224359974)
--(axis cs:47614,2.8368225874729)
--(axis cs:47615,2.83682276134197)
--(axis cs:47616,2.83682292911791)
--(axis cs:47617,2.83682311280386)
--(axis cs:47618,2.83682327249018)
--(axis cs:47619,2.83682342689443)
--(axis cs:47620,2.83682361801773)
--(axis cs:47621,2.83682382459235)
--(axis cs:47622,2.83682403030464)
--(axis cs:47623,2.83682425532201)
--(axis cs:47624,2.83682447679365)
--(axis cs:47625,2.83682473736114)
--(axis cs:47626,2.83682496115372)
--(axis cs:47627,2.83682514105595)
--(axis cs:47628,2.8368252881389)
--(axis cs:47629,2.83682545407475)
--(axis cs:47630,2.83682562478529)
--(axis cs:47631,2.83682578181972)
--(axis cs:47632,2.83682594125586)
--(axis cs:47633,2.83682611710281)
--(axis cs:47634,2.83682632090346)
--(axis cs:47635,2.83682656981989)
--(axis cs:47636,2.83682681310483)
--(axis cs:47637,2.83682699671517)
--(axis cs:47638,2.83682719926362)
--(axis cs:47639,2.83682739991912)
--(axis cs:47640,2.83682756218897)
--(axis cs:47641,2.83682774448147)
--(axis cs:47642,2.83682794476275)
--(axis cs:47643,2.83682810786114)
--(axis cs:47644,2.83682828384995)
--(axis cs:47645,2.83682848587627)
--(axis cs:47646,2.83682869722339)
--(axis cs:47647,2.83682891142716)
--(axis cs:47648,2.83682916389756)
--(axis cs:47649,2.83682942354809)
--(axis cs:47650,2.83682970573124)
--(axis cs:47651,2.83682995150489)
--(axis cs:47652,2.83683019889122)
--(axis cs:47653,2.8368304636469)
--(axis cs:47654,2.83683068917038)
--(axis cs:47655,2.83683094370541)
--(axis cs:47656,2.83683121293505)
--(axis cs:47657,2.83683149842351)
--(axis cs:47658,2.83683180007971)
--(axis cs:47659,2.83683210956301)
--(axis cs:47660,2.8368324623586)
--(axis cs:47661,2.83683281700377)
--(axis cs:47662,2.83683316092367)
--(axis cs:47663,2.8368334956214)
--(axis cs:47664,2.83683385632416)
--(axis cs:47665,2.83683418693646)
--(axis cs:47666,2.83683447266586)
--(axis cs:47667,2.8368347321301)
--(axis cs:47668,2.83683493519614)
--(axis cs:47669,2.83683513617443)
--(axis cs:47670,2.83683533464325)
--(axis cs:47671,2.83683552558356)
--(axis cs:47672,2.83683573152658)
--(axis cs:47673,2.83683595038818)
--(axis cs:47674,2.83683616140331)
--(axis cs:47675,2.83683637470149)
--(axis cs:47676,2.83683658021156)
--(axis cs:47677,2.83683681896086)
--(axis cs:47678,2.83683709116684)
--(axis cs:47679,2.8368374055376)
--(axis cs:47680,2.83683772762447)
--(axis cs:47681,2.8368380501924)
--(axis cs:47682,2.83683833407533)
--(axis cs:47683,2.83683862912495)
--(axis cs:47684,2.83683896085215)
--(axis cs:47685,2.83683931624434)
--(axis cs:47686,2.83683969747877)
--(axis cs:47687,2.836840058814)
--(axis cs:47688,2.83684038662472)
--(axis cs:47689,2.83684077554001)
--(axis cs:47690,2.83684118791599)
--(axis cs:47691,2.83684162472565)
--(axis cs:47692,2.83684202359842)
--(axis cs:47693,2.83684242825513)
--(axis cs:47694,2.83684286117904)
--(axis cs:47695,2.83684331330328)
--(axis cs:47696,2.83684374506743)
--(axis cs:47697,2.83684415062571)
--(axis cs:47698,2.83684453328207)
--(axis cs:47699,2.83684489525859)
--(axis cs:47700,2.83684524806261)
--(axis cs:47701,2.83684559108797)
--(axis cs:47702,2.83684593812077)
--(axis cs:47703,2.83684627132963)
--(axis cs:47704,2.83684660218021)
--(axis cs:47705,2.83684697231683)
--(axis cs:47706,2.83684734355634)
--(axis cs:47707,2.83684773678065)
--(axis cs:47708,2.83684817369873)
--(axis cs:47709,2.83684864540774)
--(axis cs:47710,2.83684915107161)
--(axis cs:47711,2.83684965384463)
--(axis cs:47712,2.83685011259645)
--(axis cs:47713,2.83685055168734)
--(axis cs:47714,2.83685099357165)
--(axis cs:47715,2.83685148246519)
--(axis cs:47716,2.83685195574245)
--(axis cs:47717,2.83685243888174)
--(axis cs:47718,2.83685289678582)
--(axis cs:47719,2.83685339308239)
--(axis cs:47720,2.8368538912672)
--(axis cs:47721,2.83685435017675)
--(axis cs:47722,2.83685481079223)
--(axis cs:47723,2.83685526385826)
--(axis cs:47724,2.8368556996194)
--(axis cs:47725,2.83685613349265)
--(axis cs:47726,2.83685660180372)
--(axis cs:47727,2.83685706542747)
--(axis cs:47728,2.83685753628468)
--(axis cs:47729,2.83685799501344)
--(axis cs:47730,2.83685847296529)
--(axis cs:47731,2.83685897505353)
--(axis cs:47732,2.83685952568164)
--(axis cs:47733,2.83686007737772)
--(axis cs:47734,2.83686064019262)
--(axis cs:47735,2.83686122784561)
--(axis cs:47736,2.83686185742326)
--(axis cs:47737,2.83686247843839)
--(axis cs:47738,2.83686308873179)
--(axis cs:47739,2.83686371949651)
--(axis cs:47740,2.83686437601236)
--(axis cs:47741,2.83686502362984)
--(axis cs:47742,2.83686564394108)
--(axis cs:47743,2.8368662615245)
--(axis cs:47744,2.83686688701789)
--(axis cs:47745,2.83686753115997)
--(axis cs:47746,2.83686816229826)
--(axis cs:47747,2.83686877443665)
--(axis cs:47748,2.83686938648596)
--(axis cs:47749,2.83687000165451)
--(axis cs:47750,2.83687061958592)
--(axis cs:47751,2.83687124295323)
--(axis cs:47752,2.83687182161853)
--(axis cs:47753,2.83687240319194)
--(axis cs:47754,2.83687297365909)
--(axis cs:47755,2.83687347547274)
--(axis cs:47756,2.83687398449368)
--(axis cs:47757,2.83687443306254)
--(axis cs:47758,2.83687490986334)
--(axis cs:47759,2.83687539741877)
--(axis cs:47760,2.83687589823535)
--(axis cs:47761,2.83687636529221)
--(axis cs:47762,2.83687683982164)
--(axis cs:47763,2.83687728897023)
--(axis cs:47764,2.83687778167501)
--(axis cs:47765,2.83687827263785)
--(axis cs:47766,2.8368787408494)
--(axis cs:47767,2.83687920959378)
--(axis cs:47768,2.83687969750311)
--(axis cs:47769,2.83688024652159)
--(axis cs:47770,2.83688077009188)
--(axis cs:47771,2.83688130871726)
--(axis cs:47772,2.83688182182604)
--(axis cs:47773,2.83688230924848)
--(axis cs:47774,2.83688274956875)
--(axis cs:47775,2.83688322221506)
--(axis cs:47776,2.8368837179452)
--(axis cs:47777,2.83688425695839)
--(axis cs:47778,2.83688479931652)
--(axis cs:47779,2.83688535312404)
--(axis cs:47780,2.83688585296909)
--(axis cs:47781,2.83688633414467)
--(axis cs:47782,2.83688678736271)
--(axis cs:47783,2.83688726257389)
--(axis cs:47784,2.83688772044289)
--(axis cs:47785,2.83688817628143)
--(axis cs:47786,2.83688864175803)
--(axis cs:47787,2.83688907900376)
--(axis cs:47788,2.83688950573211)
--(axis cs:47789,2.8368899428498)
--(axis cs:47790,2.83689037501449)
--(axis cs:47791,2.83689082572869)
--(axis cs:47792,2.83689126998877)
--(axis cs:47793,2.83689170812986)
--(axis cs:47794,2.83689217134326)
--(axis cs:47795,2.83689261053367)
--(axis cs:47796,2.8368930461691)
--(axis cs:47797,2.83689346880494)
--(axis cs:47798,2.8368938838061)
--(axis cs:47799,2.83689428532155)
--(axis cs:47800,2.83689467638706)
--(axis cs:47801,2.83689510302764)
--(axis cs:47802,2.83689551711209)
--(axis cs:47803,2.83689592151564)
--(axis cs:47804,2.83689630568945)
--(axis cs:47805,2.83689670967553)
--(axis cs:47806,2.83689709632183)
--(axis cs:47807,2.83689745334998)
--(axis cs:47808,2.83689778507203)
--(axis cs:47809,2.8368981365401)
--(axis cs:47810,2.83689849341098)
--(axis cs:47811,2.83689883655188)
--(axis cs:47812,2.83689910386759)
--(axis cs:47813,2.83689937427363)
--(axis cs:47814,2.8368996767248)
--(axis cs:47815,2.83690001674338)
--(axis cs:47816,2.83690033425394)
--(axis cs:47817,2.83690066147489)
--(axis cs:47818,2.83690100863844)
--(axis cs:47819,2.83690136225473)
--(axis cs:47820,2.83690172729945)
--(axis cs:47821,2.83690209630784)
--(axis cs:47822,2.83690248982065)
--(axis cs:47823,2.83690289991378)
--(axis cs:47824,2.83690331923945)
--(axis cs:47825,2.83690379323705)
--(axis cs:47826,2.83690425909902)
--(axis cs:47827,2.83690472737445)
--(axis cs:47828,2.83690518464482)
--(axis cs:47829,2.83690564676728)
--(axis cs:47830,2.83690612568046)
--(axis cs:47831,2.83690659910993)
--(axis cs:47832,2.83690708743302)
--(axis cs:47833,2.83690758756667)
--(axis cs:47834,2.83690813182059)
--(axis cs:47835,2.83690868488127)
--(axis cs:47836,2.83690925440015)
--(axis cs:47837,2.83690983129722)
--(axis cs:47838,2.8369104285443)
--(axis cs:47839,2.83691105389748)
--(axis cs:47840,2.83691167567157)
--(axis cs:47841,2.83691228067604)
--(axis cs:47842,2.83691284712184)
--(axis cs:47843,2.83691340612372)
--(axis cs:47844,2.83691398551932)
--(axis cs:47845,2.83691456170757)
--(axis cs:47846,2.83691513680575)
--(axis cs:47847,2.83691573157772)
--(axis cs:47848,2.83691632704163)
--(axis cs:47849,2.83691688939721)
--(axis cs:47850,2.83691744179234)
--(axis cs:47851,2.83691796770787)
--(axis cs:47852,2.83691849964908)
--(axis cs:47853,2.83691902518747)
--(axis cs:47854,2.83691953486602)
--(axis cs:47855,2.8369200415892)
--(axis cs:47856,2.83692056670627)
--(axis cs:47857,2.83692110220161)
--(axis cs:47858,2.8369216467599)
--(axis cs:47859,2.83692215828785)
--(axis cs:47860,2.83692266712966)
--(axis cs:47861,2.83692316502823)
--(axis cs:47862,2.83692367924956)
--(axis cs:47863,2.83692419563359)
--(axis cs:47864,2.83692472238199)
--(axis cs:47865,2.83692524470496)
--(axis cs:47866,2.83692576200101)
--(axis cs:47867,2.8369263087307)
--(axis cs:47868,2.83692687503572)
--(axis cs:47869,2.83692743000501)
--(axis cs:47870,2.83692800627756)
--(axis cs:47871,2.83692861376966)
--(axis cs:47872,2.83692919553493)
--(axis cs:47873,2.83692977488132)
--(axis cs:47874,2.83693037458117)
--(axis cs:47875,2.83693095167307)
--(axis cs:47876,2.83693151305126)
--(axis cs:47877,2.83693206844278)
--(axis cs:47878,2.83693263139022)
--(axis cs:47879,2.83693317347917)
--(axis cs:47880,2.83693372488864)
--(axis cs:47881,2.83693426312483)
--(axis cs:47882,2.83693481266453)
--(axis cs:47883,2.8369353436642)
--(axis cs:47884,2.83693592269941)
--(axis cs:47885,2.83693648770308)
--(axis cs:47886,2.83693699849838)
--(axis cs:47887,2.83693755439896)
--(axis cs:47888,2.83693815019378)
--(axis cs:47889,2.83693875467213)
--(axis cs:47890,2.8369393567278)
--(axis cs:47891,2.83693991891137)
--(axis cs:47892,2.8369405305287)
--(axis cs:47893,2.83694114963528)
--(axis cs:47894,2.83694176357517)
--(axis cs:47895,2.8369423566671)
--(axis cs:47896,2.8369429149279)
--(axis cs:47897,2.83694346982471)
--(axis cs:47898,2.83694399632887)
--(axis cs:47899,2.83694451120223)
--(axis cs:47900,2.83694503500301)
--(axis cs:47901,2.83694554519503)
--(axis cs:47902,2.83694602615719)
--(axis cs:47903,2.83694650384189)
--(axis cs:47904,2.83694697107765)
--(axis cs:47905,2.83694745404125)
--(axis cs:47906,2.83694794353876)
--(axis cs:47907,2.8369484055842)
--(axis cs:47908,2.83694883404757)
--(axis cs:47909,2.83694926583256)
--(axis cs:47910,2.8369497177986)
--(axis cs:47911,2.83695018361201)
--(axis cs:47912,2.83695066181512)
--(axis cs:47913,2.8369511482293)
--(axis cs:47914,2.83695158814624)
--(axis cs:47915,2.83695202568145)
--(axis cs:47916,2.83695245030156)
--(axis cs:47917,2.83695287394241)
--(axis cs:47918,2.83695332059175)
--(axis cs:47919,2.83695373282647)
--(axis cs:47920,2.83695415293941)
--(axis cs:47921,2.83695452445884)
--(axis cs:47922,2.83695486914476)
--(axis cs:47923,2.83695519672879)
--(axis cs:47924,2.8369555309421)
--(axis cs:47925,2.83695585043669)
--(axis cs:47926,2.83695616736109)
--(axis cs:47927,2.83695649093893)
--(axis cs:47928,2.83695684952142)
--(axis cs:47929,2.83695722081667)
--(axis cs:47930,2.83695759648428)
--(axis cs:47931,2.83695797012039)
--(axis cs:47932,2.83695835532501)
--(axis cs:47933,2.83695872197598)
--(axis cs:47934,2.83695902905815)
--(axis cs:47935,2.8369593035979)
--(axis cs:47936,2.83695960280946)
--(axis cs:47937,2.83695988982944)
--(axis cs:47938,2.83696017672567)
--(axis cs:47939,2.83696053408965)
--(axis cs:47940,2.83696091698248)
--(axis cs:47941,2.83696124901569)
--(axis cs:47942,2.8369615823313)
--(axis cs:47943,2.83696194489018)
--(axis cs:47944,2.83696234438593)
--(axis cs:47945,2.8369627589184)
--(axis cs:47946,2.8369631806883)
--(axis cs:47947,2.83696358834058)
--(axis cs:47948,2.83696400788967)
--(axis cs:47949,2.83696443618934)
--(axis cs:47950,2.83696488344861)
--(axis cs:47951,2.83696536321055)
--(axis cs:47952,2.83696586139136)
--(axis cs:47953,2.83696637661409)
--(axis cs:47954,2.83696690223597)
--(axis cs:47955,2.83696741898157)
--(axis cs:47956,2.83696793075909)
--(axis cs:47957,2.83696848324478)
--(axis cs:47958,2.83696898002088)
--(axis cs:47959,2.83696945457723)
--(axis cs:47960,2.83696993137577)
--(axis cs:47961,2.83697046363054)
--(axis cs:47962,2.83697099201441)
--(axis cs:47963,2.8369714928694)
--(axis cs:47964,2.83697198428216)
--(axis cs:47965,2.8369725145082)
--(axis cs:47966,2.83697304602081)
--(axis cs:47967,2.83697357349145)
--(axis cs:47968,2.83697411896307)
--(axis cs:47969,2.83697463266211)
--(axis cs:47970,2.83697513975153)
--(axis cs:47971,2.83697566697561)
--(axis cs:47972,2.83697619376486)
--(axis cs:47973,2.83697670874721)
--(axis cs:47974,2.83697724758315)
--(axis cs:47975,2.83697782569377)
--(axis cs:47976,2.83697840617983)
--(axis cs:47977,2.83697897790337)
--(axis cs:47978,2.83697955566942)
--(axis cs:47979,2.83698010320914)
--(axis cs:47980,2.83698068199743)
--(axis cs:47981,2.83698129534629)
--(axis cs:47982,2.83698195933071)
--(axis cs:47983,2.83698259675027)
--(axis cs:47984,2.83698321327698)
--(axis cs:47985,2.83698384861556)
--(axis cs:47986,2.83698447138732)
--(axis cs:47987,2.83698508853644)
--(axis cs:47988,2.83698573182822)
--(axis cs:47989,2.83698639060237)
--(axis cs:47990,2.83698706661419)
--(axis cs:47991,2.8369877273465)
--(axis cs:47992,2.83698840491929)
--(axis cs:47993,2.83698903738304)
--(axis cs:47994,2.8369896768556)
--(axis cs:47995,2.83699030441566)
--(axis cs:47996,2.83699091238354)
--(axis cs:47997,2.83699155383366)
--(axis cs:47998,2.83699218380131)
--(axis cs:47999,2.83699282977602)
--(axis cs:48000,2.83699351109094)
--(axis cs:48001,2.83699420858495)
--(axis cs:48002,2.83699491439366)
--(axis cs:48003,2.83699560217799)
--(axis cs:48004,2.83699634025522)
--(axis cs:48005,2.83699708393574)
--(axis cs:48006,2.83699782950778)
--(axis cs:48007,2.83699861707071)
--(axis cs:48008,2.83699937522614)
--(axis cs:48009,2.83700012875884)
--(axis cs:48010,2.83700087827913)
--(axis cs:48011,2.83700160715254)
--(axis cs:48012,2.83700233769763)
--(axis cs:48013,2.83700306289311)
--(axis cs:48014,2.83700376169415)
--(axis cs:48015,2.83700446999602)
--(axis cs:48016,2.83700517533716)
--(axis cs:48017,2.83700585756297)
--(axis cs:48018,2.83700654335157)
--(axis cs:48019,2.83700717668975)
--(axis cs:48020,2.83700780549572)
--(axis cs:48021,2.83700845057149)
--(axis cs:48022,2.83700905940244)
--(axis cs:48023,2.83700966389617)
--(axis cs:48024,2.83701024437504)
--(axis cs:48025,2.8370108228158)
--(axis cs:48026,2.83701139568184)
--(axis cs:48027,2.83701194544478)
--(axis cs:48028,2.8370125133625)
--(axis cs:48029,2.83701306308907)
--(axis cs:48030,2.83701360224502)
--(axis cs:48031,2.83701414588653)
--(axis cs:48032,2.83701469255971)
--(axis cs:48033,2.83701519688199)
--(axis cs:48034,2.83701569828357)
--(axis cs:48035,2.83701621705986)
--(axis cs:48036,2.83701675199388)
--(axis cs:48037,2.83701726418631)
--(axis cs:48038,2.83701777722374)
--(axis cs:48039,2.83701829076203)
--(axis cs:48040,2.83701879316897)
--(axis cs:48041,2.83701930409159)
--(axis cs:48042,2.83701978010357)
--(axis cs:48043,2.83702015989846)
--(axis cs:48044,2.8370205364225)
--(axis cs:48045,2.83702089707341)
--(axis cs:48046,2.8370212642149)
--(axis cs:48047,2.83702166282998)
--(axis cs:48048,2.83702206911721)
--(axis cs:48049,2.83702245682854)
--(axis cs:48050,2.83702286669269)
--(axis cs:48051,2.83702328675133)
--(axis cs:48052,2.83702365203839)
--(axis cs:48053,2.83702398589861)
--(axis cs:48054,2.8370242935745)
--(axis cs:48055,2.83702460834006)
--(axis cs:48056,2.83702488915909)
--(axis cs:48057,2.83702518132963)
--(axis cs:48058,2.83702550889843)
--(axis cs:48059,2.83702581329925)
--(axis cs:48060,2.83702613109445)
--(axis cs:48061,2.83702642813701)
--(axis cs:48062,2.83702673762425)
--(axis cs:48063,2.83702708266282)
--(axis cs:48064,2.83702745305883)
--(axis cs:48065,2.83702779455353)
--(axis cs:48066,2.83702809448349)
--(axis cs:48067,2.83702841627734)
--(axis cs:48068,2.83702874116873)
--(axis cs:48069,2.83702908465426)
--(axis cs:48070,2.8370294341158)
--(axis cs:48071,2.83702980613112)
--(axis cs:48072,2.83703022380019)
--(axis cs:48073,2.83703065358043)
--(axis cs:48074,2.83703108774056)
--(axis cs:48075,2.83703149680428)
--(axis cs:48076,2.83703192022424)
--(axis cs:48077,2.83703235394438)
--(axis cs:48078,2.83703279085778)
--(axis cs:48079,2.8370332446457)
--(axis cs:48080,2.83703371896503)
--(axis cs:48081,2.8370341998186)
--(axis cs:48082,2.83703468425863)
--(axis cs:48083,2.83703512537582)
--(axis cs:48084,2.83703554926787)
--(axis cs:48085,2.83703599769759)
--(axis cs:48086,2.83703643672527)
--(axis cs:48087,2.83703684520348)
--(axis cs:48088,2.83703727631433)
--(axis cs:48089,2.83703768518473)
--(axis cs:48090,2.83703806857545)
--(axis cs:48091,2.83703845478834)
--(axis cs:48092,2.83703883229171)
--(axis cs:48093,2.83703920576512)
--(axis cs:48094,2.83703956718864)
--(axis cs:48095,2.83703985848378)
--(axis cs:48096,2.83704014809407)
--(axis cs:48097,2.83704041393497)
--(axis cs:48098,2.83704067663046)
--(axis cs:48099,2.83704097121717)
--(axis cs:48100,2.8370412489652)
--(axis cs:48101,2.83704148829536)
--(axis cs:48102,2.83704174770577)
--(axis cs:48103,2.83704197452955)
--(axis cs:48104,2.83704225153619)
--(axis cs:48105,2.83704254352382)
--(axis cs:48106,2.83704282446086)
--(axis cs:48107,2.83704310065383)
--(axis cs:48108,2.83704341914705)
--(axis cs:48109,2.83704369344874)
--(axis cs:48110,2.83704395209474)
--(axis cs:48111,2.83704422996802)
--(axis cs:48112,2.83704453340809)
--(axis cs:48113,2.83704480447044)
--(axis cs:48114,2.83704505722073)
--(axis cs:48115,2.83704530592693)
--(axis cs:48116,2.83704553754592)
--(axis cs:48117,2.83704574632868)
--(axis cs:48118,2.83704595253524)
--(axis cs:48119,2.83704614563837)
--(axis cs:48120,2.83704635120002)
--(axis cs:48121,2.837046590258)
--(axis cs:48122,2.83704682049)
--(axis cs:48123,2.83704701296116)
--(axis cs:48124,2.8370472310925)
--(axis cs:48125,2.83704744199261)
--(axis cs:48126,2.83704765678446)
--(axis cs:48127,2.83704788781154)
--(axis cs:48128,2.83704810960857)
--(axis cs:48129,2.83704831957148)
--(axis cs:48130,2.83704853009915)
--(axis cs:48131,2.83704872960911)
--(axis cs:48132,2.83704895473268)
--(axis cs:48133,2.8370491811084)
--(axis cs:48134,2.83704940155079)
--(axis cs:48135,2.83704964242795)
--(axis cs:48136,2.8370498780039)
--(axis cs:48137,2.83705012898062)
--(axis cs:48138,2.8370503838159)
--(axis cs:48139,2.83705063726465)
--(axis cs:48140,2.83705087780818)
--(axis cs:48141,2.83705112212521)
--(axis cs:48142,2.83705136066787)
--(axis cs:48143,2.83705163596544)
--(axis cs:48144,2.83705189440595)
--(axis cs:48145,2.83705216861085)
--(axis cs:48146,2.8370524153786)
--(axis cs:48147,2.8370526736936)
--(axis cs:48148,2.83705295073584)
--(axis cs:48149,2.83705324863783)
--(axis cs:48150,2.83705353952172)
--(axis cs:48151,2.83705381467776)
--(axis cs:48152,2.837054055251)
--(axis cs:48153,2.83705430789592)
--(axis cs:48154,2.83705453966728)
--(axis cs:48155,2.83705472853129)
--(axis cs:48156,2.83705494156108)
--(axis cs:48157,2.83705518266282)
--(axis cs:48158,2.83705543493327)
--(axis cs:48159,2.83705569293003)
--(axis cs:48160,2.83705596033501)
--(axis cs:48161,2.83705624743262)
--(axis cs:48162,2.83705651205246)
--(axis cs:48163,2.83705677778205)
--(axis cs:48164,2.8370570411972)
--(axis cs:48165,2.83705732562765)
--(axis cs:48166,2.83705759049491)
--(axis cs:48167,2.83705789588378)
--(axis cs:48168,2.83705823478718)
--(axis cs:48169,2.83705858806433)
--(axis cs:48170,2.83705892542281)
--(axis cs:48171,2.83705920668847)
--(axis cs:48172,2.83705949524461)
--(axis cs:48173,2.83705977437338)
--(axis cs:48174,2.83706005428173)
--(axis cs:48175,2.83706035589962)
--(axis cs:48176,2.83706068393131)
--(axis cs:48177,2.83706101651845)
--(axis cs:48178,2.83706134956499)
--(axis cs:48179,2.83706167452022)
--(axis cs:48180,2.83706201748064)
--(axis cs:48181,2.83706238178679)
--(axis cs:48182,2.83706272631161)
--(axis cs:48183,2.83706306104736)
--(axis cs:48184,2.83706340739762)
--(axis cs:48185,2.83706374933321)
--(axis cs:48186,2.83706406383466)
--(axis cs:48187,2.83706437104238)
--(axis cs:48188,2.83706470266064)
--(axis cs:48189,2.83706500636927)
--(axis cs:48190,2.83706531152287)
--(axis cs:48191,2.83706558994164)
--(axis cs:48192,2.83706585444016)
--(axis cs:48193,2.83706609301869)
--(axis cs:48194,2.83706634039006)
--(axis cs:48195,2.83706658069595)
--(axis cs:48196,2.83706687050783)
--(axis cs:48197,2.83706710567953)
--(axis cs:48198,2.83706735548435)
--(axis cs:48199,2.83706758743543)
--(axis cs:48200,2.83706780125539)
--(axis cs:48201,2.83706802415755)
--(axis cs:48202,2.83706822173948)
--(axis cs:48203,2.83706841980148)
--(axis cs:48204,2.83706862277329)
--(axis cs:48205,2.83706875356901)
--(axis cs:48206,2.83706888840123)
--(axis cs:48207,2.83706898424629)
--(axis cs:48208,2.83706907606655)
--(axis cs:48209,2.83706914281294)
--(axis cs:48210,2.83706919132447)
--(axis cs:48211,2.83706923372563)
--(axis cs:48212,2.8370693006029)
--(axis cs:48213,2.83706942678696)
--(axis cs:48214,2.83706956890482)
--(axis cs:48215,2.83706972161271)
--(axis cs:48216,2.83706983842133)
--(axis cs:48217,2.83706995427883)
--(axis cs:48218,2.83707005928085)
--(axis cs:48219,2.83707018434652)
--(axis cs:48220,2.83707028734389)
--(axis cs:48221,2.83707039895544)
--(axis cs:48222,2.83707048846508)
--(axis cs:48223,2.83707057782668)
--(axis cs:48224,2.8370706644913)
--(axis cs:48225,2.83707074780497)
--(axis cs:48226,2.83707082379137)
--(axis cs:48227,2.83707089556034)
--(axis cs:48228,2.83707094780653)
--(axis cs:48229,2.83707102731232)
--(axis cs:48230,2.8370711005572)
--(axis cs:48231,2.83707117830346)
--(axis cs:48232,2.83707126480038)
--(axis cs:48233,2.83707134539291)
--(axis cs:48234,2.83707142346435)
--(axis cs:48235,2.83707145588302)
--(axis cs:48236,2.83707151446939)
--(axis cs:48237,2.83707157126728)
--(axis cs:48238,2.83707161931569)
--(axis cs:48239,2.83707164523597)
--(axis cs:48240,2.83707168486698)
--(axis cs:48241,2.83707170666317)
--(axis cs:48242,2.83707174112813)
--(axis cs:48243,2.83707177072101)
--(axis cs:48244,2.83707175869266)
--(axis cs:48245,2.83707174180583)
--(axis cs:48246,2.8370717160448)
--(axis cs:48247,2.83707172800971)
--(axis cs:48248,2.83707176001219)
--(axis cs:48249,2.83707176363566)
--(axis cs:48250,2.83707179915912)
--(axis cs:48251,2.83707180444237)
--(axis cs:48252,2.8370718525317)
--(axis cs:48253,2.83707188021515)
--(axis cs:48254,2.83707195108024)
--(axis cs:48255,2.83707201939772)
--(axis cs:48256,2.83707210437725)
--(axis cs:48257,2.83707216564294)
--(axis cs:48258,2.83707223026117)
--(axis cs:48259,2.83707231822471)
--(axis cs:48260,2.83707237369782)
--(axis cs:48261,2.83707244878404)
--(axis cs:48262,2.8370725116842)
--(axis cs:48263,2.83707255730556)
--(axis cs:48264,2.83707257579619)
--(axis cs:48265,2.83707259748415)
--(axis cs:48266,2.83707259150633)
--(axis cs:48267,2.83707261187508)
--(axis cs:48268,2.83707265202862)
--(axis cs:48269,2.83707274199292)
--(axis cs:48270,2.83707281674136)
--(axis cs:48271,2.83707289309616)
--(axis cs:48272,2.83707297037646)
--(axis cs:48273,2.83707305408991)
--(axis cs:48274,2.83707315334835)
--(axis cs:48275,2.83707322254)
--(axis cs:48276,2.83707328669795)
--(axis cs:48277,2.83707334117175)
--(axis cs:48278,2.83707337965311)
--(axis cs:48279,2.83707343473111)
--(axis cs:48280,2.83707346988934)
--(axis cs:48281,2.83707351637581)
--(axis cs:48282,2.83707354953096)
--(axis cs:48283,2.83707357602379)
--(axis cs:48284,2.83707357787204)
--(axis cs:48285,2.83707352947183)
--(axis cs:48286,2.83707346057327)
--(axis cs:48287,2.83707339510381)
--(axis cs:48288,2.83707331184231)
--(axis cs:48289,2.83707318196469)
--(axis cs:48290,2.83707307812321)
--(axis cs:48291,2.83707299030024)
--(axis cs:48292,2.83707292053702)
--(axis cs:48293,2.83707285678532)
--(axis cs:48294,2.83707283098011)
--(axis cs:48295,2.83707282766339)
--(axis cs:48296,2.83707283902531)
--(axis cs:48297,2.83707279206256)
--(axis cs:48298,2.83707273358191)
--(axis cs:48299,2.83707267565398)
--(axis cs:48300,2.83707258500498)
--(axis cs:48301,2.8370725262203)
--(axis cs:48302,2.83707249769978)
--(axis cs:48303,2.83707243543626)
--(axis cs:48304,2.83707237028384)
--(axis cs:48305,2.83707227194261)
--(axis cs:48306,2.83707215149522)
--(axis cs:48307,2.83707202989679)
--(axis cs:48308,2.83707189029928)
--(axis cs:48309,2.83707175537897)
--(axis cs:48310,2.83707163091508)
--(axis cs:48311,2.83707152990275)
--(axis cs:48312,2.83707140300916)
--(axis cs:48313,2.83707125921187)
--(axis cs:48314,2.83707113464747)
--(axis cs:48315,2.83707099466193)
--(axis cs:48316,2.83707083954665)
--(axis cs:48317,2.83707067467454)
--(axis cs:48318,2.83707049696939)
--(axis cs:48319,2.83707034033859)
--(axis cs:48320,2.83707019956057)
--(axis cs:48321,2.83707006735938)
--(axis cs:48322,2.83706991886354)
--(axis cs:48323,2.83706978847327)
--(axis cs:48324,2.83706971825568)
--(axis cs:48325,2.83706967859597)
--(axis cs:48326,2.83706964396389)
--(axis cs:48327,2.83706959733721)
--(axis cs:48328,2.83706957972051)
--(axis cs:48329,2.83706955729103)
--(axis cs:48330,2.83706951733226)
--(axis cs:48331,2.83706952478567)
--(axis cs:48332,2.83706950800744)
--(axis cs:48333,2.83706946509375)
--(axis cs:48334,2.83706940838477)
--(axis cs:48335,2.83706936319215)
--(axis cs:48336,2.83706932210894)
--(axis cs:48337,2.83706930031413)
--(axis cs:48338,2.8370692733661)
--(axis cs:48339,2.83706920577892)
--(axis cs:48340,2.83706910678213)
--(axis cs:48341,2.83706900916821)
--(axis cs:48342,2.8370689506005)
--(axis cs:48343,2.8370689008)
--(axis cs:48344,2.83706883483142)
--(axis cs:48345,2.83706878573638)
--(axis cs:48346,2.8370687444629)
--(axis cs:48347,2.83706868494007)
--(axis cs:48348,2.8370685886763)
--(axis cs:48349,2.83706849394435)
--(axis cs:48350,2.83706841547048)
--(axis cs:48351,2.83706835612729)
--(axis cs:48352,2.83706829105336)
--(axis cs:48353,2.83706821812463)
--(axis cs:48354,2.83706812292952)
--(axis cs:48355,2.83706805142337)
--(axis cs:48356,2.83706799322192)
--(axis cs:48357,2.83706793977669)
--(axis cs:48358,2.83706789899914)
--(axis cs:48359,2.83706782798188)
--(axis cs:48360,2.83706776095395)
--(axis cs:48361,2.83706769192794)
--(axis cs:48362,2.83706760792823)
--(axis cs:48363,2.83706753447841)
--(axis cs:48364,2.83706745068657)
--(axis cs:48365,2.8370673840446)
--(axis cs:48366,2.8370673183612)
--(axis cs:48367,2.83706722496908)
--(axis cs:48368,2.83706714893434)
--(axis cs:48369,2.83706706722625)
--(axis cs:48370,2.83706700150884)
--(axis cs:48371,2.83706698188336)
--(axis cs:48372,2.83706694431286)
--(axis cs:48373,2.83706689827024)
--(axis cs:48374,2.83706683754773)
--(axis cs:48375,2.83706680369788)
--(axis cs:48376,2.8370667755411)
--(axis cs:48377,2.83706676990469)
--(axis cs:48378,2.83706681011873)
--(axis cs:48379,2.83706681776353)
--(axis cs:48380,2.83706682987573)
--(axis cs:48381,2.83706682049596)
--(axis cs:48382,2.83706680640445)
--(axis cs:48383,2.83706681063771)
--(axis cs:48384,2.83706682070089)
--(axis cs:48385,2.83706682201708)
--(axis cs:48386,2.83706679593016)
--(axis cs:48387,2.83706675785345)
--(axis cs:48388,2.83706668488742)
--(axis cs:48389,2.83706659598416)
--(axis cs:48390,2.83706648731194)
--(axis cs:48391,2.83706637389671)
--(axis cs:48392,2.8370662658936)
--(axis cs:48393,2.83706614750943)
--(axis cs:48394,2.83706603116729)
--(axis cs:48395,2.83706590836429)
--(axis cs:48396,2.8370658078397)
--(axis cs:48397,2.83706568458464)
--(axis cs:48398,2.83706560668586)
--(axis cs:48399,2.83706551702791)
--(axis cs:48400,2.8370654205544)
--(axis cs:48401,2.83706529429356)
--(axis cs:48402,2.83706516405935)
--(axis cs:48403,2.83706505145651)
--(axis cs:48404,2.83706491881728)
--(axis cs:48405,2.83706482150831)
--(axis cs:48406,2.83706469018851)
--(axis cs:48407,2.83706455722765)
--(axis cs:48408,2.83706442891809)
--(axis cs:48409,2.83706435036682)
--(axis cs:48410,2.83706429148382)
--(axis cs:48411,2.83706421062478)
--(axis cs:48412,2.83706412938096)
--(axis cs:48413,2.83706406296477)
--(axis cs:48414,2.83706400881504)
--(axis cs:48415,2.83706395190543)
--(axis cs:48416,2.83706392030636)
--(axis cs:48417,2.83706385014821)
--(axis cs:48418,2.83706378212559)
--(axis cs:48419,2.83706368549881)
--(axis cs:48420,2.83706358453156)
--(axis cs:48421,2.83706349766374)
--(axis cs:48422,2.83706338918277)
--(axis cs:48423,2.8370632858219)
--(axis cs:48424,2.83706321064888)
--(axis cs:48425,2.83706314972774)
--(axis cs:48426,2.8370630911074)
--(axis cs:48427,2.83706304900114)
--(axis cs:48428,2.83706302654431)
--(axis cs:48429,2.83706300190597)
--(axis cs:48430,2.83706298583364)
--(axis cs:48431,2.83706297971144)
--(axis cs:48432,2.83706298112385)
--(axis cs:48433,2.83706300319067)
--(axis cs:48434,2.837063033352)
--(axis cs:48435,2.83706306030095)
--(axis cs:48436,2.83706306131483)
--(axis cs:48437,2.8370630877851)
--(axis cs:48438,2.83706311557847)
--(axis cs:48439,2.8370631427451)
--(axis cs:48440,2.8370631558087)
--(axis cs:48441,2.83706313881552)
--(axis cs:48442,2.83706315724943)
--(axis cs:48443,2.83706317307831)
--(axis cs:48444,2.83706318971507)
--(axis cs:48445,2.83706318865574)
--(axis cs:48446,2.83706321662751)
--(axis cs:48447,2.83706322978819)
--(axis cs:48448,2.83706322662401)
--(axis cs:48449,2.83706323849907)
--(axis cs:48450,2.83706326400567)
--(axis cs:48451,2.83706333024606)
--(axis cs:48452,2.83706340540008)
--(axis cs:48453,2.83706352980155)
--(axis cs:48454,2.8370636522948)
--(axis cs:48455,2.83706374436279)
--(axis cs:48456,2.837063834029)
--(axis cs:48457,2.83706395657469)
--(axis cs:48458,2.83706408875661)
--(axis cs:48459,2.8370642323026)
--(axis cs:48460,2.83706435758432)
--(axis cs:48461,2.83706452962611)
--(axis cs:48462,2.83706471272157)
--(axis cs:48463,2.8370649109048)
--(axis cs:48464,2.83706512166182)
--(axis cs:48465,2.83706535046034)
--(axis cs:48466,2.83706555716495)
--(axis cs:48467,2.83706575416244)
--(axis cs:48468,2.83706597062287)
--(axis cs:48469,2.83706620120346)
--(axis cs:48470,2.83706642693365)
--(axis cs:48471,2.83706664501339)
--(axis cs:48472,2.83706685069208)
--(axis cs:48473,2.83706709036732)
--(axis cs:48474,2.83706732846173)
--(axis cs:48475,2.83706758910446)
--(axis cs:48476,2.83706777550108)
--(axis cs:48477,2.83706799042369)
--(axis cs:48478,2.83706819842496)
--(axis cs:48479,2.8370683997915)
--(axis cs:48480,2.83706861348918)
--(axis cs:48481,2.83706880392852)
--(axis cs:48482,2.8370690126518)
--(axis cs:48483,2.8370692593405)
--(axis cs:48484,2.83706948412022)
--(axis cs:48485,2.83706973301665)
--(axis cs:48486,2.83707001240465)
--(axis cs:48487,2.83707028296261)
--(axis cs:48488,2.83707058726479)
--(axis cs:48489,2.83707085712881)
--(axis cs:48490,2.83707114078319)
--(axis cs:48491,2.83707140339296)
--(axis cs:48492,2.83707166177426)
--(axis cs:48493,2.8370718929401)
--(axis cs:48494,2.83707211391635)
--(axis cs:48495,2.83707237346294)
--(axis cs:48496,2.83707263441821)
--(axis cs:48497,2.83707290678821)
--(axis cs:48498,2.83707319751464)
--(axis cs:48499,2.83707346946275)
--(axis cs:48500,2.83707376677524)
--(axis cs:48501,2.83707405253087)
--(axis cs:48502,2.83707434572969)
--(axis cs:48503,2.83707465589734)
--(axis cs:48504,2.83707496969389)
--(axis cs:48505,2.83707525068981)
--(axis cs:48506,2.83707550846992)
--(axis cs:48507,2.83707570721104)
--(axis cs:48508,2.83707588294917)
--(axis cs:48509,2.83707606040356)
--(axis cs:48510,2.83707629562898)
--(axis cs:48511,2.83707653999441)
--(axis cs:48512,2.8370767616282)
--(axis cs:48513,2.837076960837)
--(axis cs:48514,2.83707715643769)
--(axis cs:48515,2.83707736149016)
--(axis cs:48516,2.83707758833364)
--(axis cs:48517,2.83707785377661)
--(axis cs:48518,2.83707814245804)
--(axis cs:48519,2.83707845027948)
--(axis cs:48520,2.83707880299281)
--(axis cs:48521,2.8370791395249)
--(axis cs:48522,2.83707945736546)
--(axis cs:48523,2.83707972554661)
--(axis cs:48524,2.83707997005422)
--(axis cs:48525,2.83708018368242)
--(axis cs:48526,2.83708040989193)
--(axis cs:48527,2.83708065264358)
--(axis cs:48528,2.83708085140028)
--(axis cs:48529,2.83708108418825)
--(axis cs:48530,2.83708133464076)
--(axis cs:48531,2.83708160222901)
--(axis cs:48532,2.83708186729887)
--(axis cs:48533,2.83708211950205)
--(axis cs:48534,2.83708239385183)
--(axis cs:48535,2.83708267503835)
--(axis cs:48536,2.8370829681001)
--(axis cs:48537,2.83708325168316)
--(axis cs:48538,2.83708353916154)
--(axis cs:48539,2.83708381348255)
--(axis cs:48540,2.83708410115631)
--(axis cs:48541,2.83708438181344)
--(axis cs:48542,2.83708469170514)
--(axis cs:48543,2.83708500544929)
--(axis cs:48544,2.83708532304795)
--(axis cs:48545,2.83708562913937)
--(axis cs:48546,2.83708590569729)
--(axis cs:48547,2.83708618110886)
--(axis cs:48548,2.83708645126283)
--(axis cs:48549,2.83708672505528)
--(axis cs:48550,2.83708697319592)
--(axis cs:48551,2.83708726682945)
--(axis cs:48552,2.83708753010514)
--(axis cs:48553,2.83708781571365)
--(axis cs:48554,2.83708809348301)
--(axis cs:48555,2.83708840224747)
--(axis cs:48556,2.83708869408479)
--(axis cs:48557,2.83708900328444)
--(axis cs:48558,2.83708926525174)
--(axis cs:48559,2.83708952691179)
--(axis cs:48560,2.83708977346247)
--(axis cs:48561,2.83709000380269)
--(axis cs:48562,2.83709026594591)
--(axis cs:48563,2.83709052661374)
--(axis cs:48564,2.83709079229635)
--(axis cs:48565,2.83709104305771)
--(axis cs:48566,2.83709127735)
--(axis cs:48567,2.83709149149863)
--(axis cs:48568,2.83709163904533)
--(axis cs:48569,2.83709178914529)
--(axis cs:48570,2.83709194438567)
--(axis cs:48571,2.83709210452604)
--(axis cs:48572,2.83709227320132)
--(axis cs:48573,2.83709241785425)
--(axis cs:48574,2.83709258154759)
--(axis cs:48575,2.83709272795481)
--(axis cs:48576,2.83709288659832)
--(axis cs:48577,2.83709304881215)
--(axis cs:48578,2.83709321426178)
--(axis cs:48579,2.83709337045946)
--(axis cs:48580,2.83709352526745)
--(axis cs:48581,2.83709363160869)
--(axis cs:48582,2.83709373703904)
--(axis cs:48583,2.8370938642197)
--(axis cs:48584,2.83709393558159)
--(axis cs:48585,2.83709397595456)
--(axis cs:48586,2.83709402514911)
--(axis cs:48587,2.83709403937557)
--(axis cs:48588,2.83709405143083)
--(axis cs:48589,2.83709400462711)
--(axis cs:48590,2.83709393757873)
--(axis cs:48591,2.83709387112068)
--(axis cs:48592,2.8370937815611)
--(axis cs:48593,2.83709370701433)
--(axis cs:48594,2.83709361226582)
--(axis cs:48595,2.83709350128936)
--(axis cs:48596,2.83709340191734)
--(axis cs:48597,2.83709332818991)
--(axis cs:48598,2.83709323999602)
--(axis cs:48599,2.83709311513365)
--(axis cs:48600,2.83709299752107)
--(axis cs:48601,2.83709290598294)
--(axis cs:48602,2.83709280450182)
--(axis cs:48603,2.83709268988939)
--(axis cs:48604,2.83709255749194)
--(axis cs:48605,2.83709245043583)
--(axis cs:48606,2.83709238894479)
--(axis cs:48607,2.83709232018629)
--(axis cs:48608,2.83709222682612)
--(axis cs:48609,2.83709212262951)
--(axis cs:48610,2.83709203550057)
--(axis cs:48611,2.83709196499187)
--(axis cs:48612,2.83709189957089)
--(axis cs:48613,2.83709183008637)
--(axis cs:48614,2.83709179572096)
--(axis cs:48615,2.83709176591917)
--(axis cs:48616,2.83709172983714)
--(axis cs:48617,2.83709168598065)
--(axis cs:48618,2.83709167360112)
--(axis cs:48619,2.83709161625309)
--(axis cs:48620,2.83709153225831)
--(axis cs:48621,2.83709148729647)
--(axis cs:48622,2.83709147856528)
--(axis cs:48623,2.83709150279099)
--(axis cs:48624,2.83709154247965)
--(axis cs:48625,2.83709163351742)
--(axis cs:48626,2.83709173842828)
--(axis cs:48627,2.83709186697948)
--(axis cs:48628,2.83709197627263)
--(axis cs:48629,2.83709209858871)
--(axis cs:48630,2.83709221925566)
--(axis cs:48631,2.83709236389606)
--(axis cs:48632,2.83709246135405)
--(axis cs:48633,2.83709252098739)
--(axis cs:48634,2.83709255316539)
--(axis cs:48635,2.83709259680306)
--(axis cs:48636,2.83709265142353)
--(axis cs:48637,2.83709266671853)
--(axis cs:48638,2.83709265094717)
--(axis cs:48639,2.83709266654)
--(axis cs:48640,2.83709269364111)
--(axis cs:48641,2.83709272175976)
--(axis cs:48642,2.83709273020742)
--(axis cs:48643,2.83709279783609)
--(axis cs:48644,2.83709285137234)
--(axis cs:48645,2.83709290149532)
--(axis cs:48646,2.83709297575433)
--(axis cs:48647,2.83709302440353)
--(axis cs:48648,2.83709303815294)
--(axis cs:48649,2.83709302523927)
--(axis cs:48650,2.83709300365133)
--(axis cs:48651,2.83709299657777)
--(axis cs:48652,2.83709294345888)
--(axis cs:48653,2.83709288816657)
--(axis cs:48654,2.83709281016311)
--(axis cs:48655,2.83709273276786)
--(axis cs:48656,2.83709265788176)
--(axis cs:48657,2.8370925761695)
--(axis cs:48658,2.83709247243988)
--(axis cs:48659,2.83709234033531)
--(axis cs:48660,2.83709220358672)
--(axis cs:48661,2.83709209607733)
--(axis cs:48662,2.83709201598816)
--(axis cs:48663,2.837091959847)
--(axis cs:48664,2.83709190824451)
--(axis cs:48665,2.83709189223966)
--(axis cs:48666,2.83709186124069)
--(axis cs:48667,2.83709184061416)
--(axis cs:48668,2.83709186059521)
--(axis cs:48669,2.83709187033962)
--(axis cs:48670,2.83709187581249)
--(axis cs:48671,2.8370918604376)
--(axis cs:48672,2.83709185710771)
--(axis cs:48673,2.83709183243961)
--(axis cs:48674,2.83709182513885)
--(axis cs:48675,2.83709180502877)
--(axis cs:48676,2.83709183293988)
--(axis cs:48677,2.83709187915857)
--(axis cs:48678,2.83709194026184)
--(axis cs:48679,2.83709203147452)
--(axis cs:48680,2.8370920992063)
--(axis cs:48681,2.83709215600996)
--(axis cs:48682,2.83709219849337)
--(axis cs:48683,2.83709221051304)
--(axis cs:48684,2.83709222018493)
--(axis cs:48685,2.83709225920803)
--(axis cs:48686,2.83709233506157)
--(axis cs:48687,2.83709241499704)
--(axis cs:48688,2.83709249929818)
--(axis cs:48689,2.8370925848216)
--(axis cs:48690,2.83709265892651)
--(axis cs:48691,2.83709274464457)
--(axis cs:48692,2.83709282902432)
--(axis cs:48693,2.8370929288682)
--(axis cs:48694,2.83709303165139)
--(axis cs:48695,2.8370931347646)
--(axis cs:48696,2.83709324236303)
--(axis cs:48697,2.83709334075291)
--(axis cs:48698,2.83709348572578)
--(axis cs:48699,2.83709366694919)
--(axis cs:48700,2.83709377889882)
--(axis cs:48701,2.83709389230004)
--(axis cs:48702,2.83709400705004)
--(axis cs:48703,2.83709412015392)
--(axis cs:48704,2.83709425493638)
--(axis cs:48705,2.83709434002582)
--(axis cs:48706,2.83709442019394)
--(axis cs:48707,2.8370945018119)
--(axis cs:48708,2.83709460755829)
--(axis cs:48709,2.83709473283083)
--(axis cs:48710,2.83709486820501)
--(axis cs:48711,2.8370950274509)
--(axis cs:48712,2.83709525653971)
--(axis cs:48713,2.83709546513563)
--(axis cs:48714,2.8370956715959)
--(axis cs:48715,2.83709592416863)
--(axis cs:48716,2.83709614862135)
--(axis cs:48717,2.83709636579865)
--(axis cs:48718,2.83709657175151)
--(axis cs:48719,2.83709675240438)
--(axis cs:48720,2.83709688753927)
--(axis cs:48721,2.83709707140393)
--(axis cs:48722,2.83709726121666)
--(axis cs:48723,2.83709744272185)
--(axis cs:48724,2.8370976136241)
--(axis cs:48725,2.83709777528974)
--(axis cs:48726,2.83709793001428)
--(axis cs:48727,2.8370980814948)
--(axis cs:48728,2.83709819716284)
--(axis cs:48729,2.83709828342158)
--(axis cs:48730,2.83709841066497)
--(axis cs:48731,2.83709857076748)
--(axis cs:48732,2.83709875162694)
--(axis cs:48733,2.83709893001247)
--(axis cs:48734,2.83709912901566)
--(axis cs:48735,2.83709934101731)
--(axis cs:48736,2.83709955295166)
--(axis cs:48737,2.83709974999687)
--(axis cs:48738,2.83709992806117)
--(axis cs:48739,2.83710009905901)
--(axis cs:48740,2.83710024060971)
--(axis cs:48741,2.83710035626965)
--(axis cs:48742,2.83710044155233)
--(axis cs:48743,2.83710049823514)
--(axis cs:48744,2.83710056953582)
--(axis cs:48745,2.8371006443934)
--(axis cs:48746,2.83710074746655)
--(axis cs:48747,2.83710079502363)
--(axis cs:48748,2.8371008005279)
--(axis cs:48749,2.83710075983725)
--(axis cs:48750,2.8371006792821)
--(axis cs:48751,2.83710062643546)
--(axis cs:48752,2.83710059757406)
--(axis cs:48753,2.83710057599187)
--(axis cs:48754,2.83710051641304)
--(axis cs:48755,2.83710051083301)
--(axis cs:48756,2.83710051512808)
--(axis cs:48757,2.83710052057326)
--(axis cs:48758,2.83710053223098)
--(axis cs:48759,2.83710053850379)
--(axis cs:48760,2.83710055909531)
--(axis cs:48761,2.83710060257058)
--(axis cs:48762,2.83710069820188)
--(axis cs:48763,2.83710078676435)
--(axis cs:48764,2.83710087508438)
--(axis cs:48765,2.83710099790308)
--(axis cs:48766,2.8371011262265)
--(axis cs:48767,2.8371012707272)
--(axis cs:48768,2.83710140531072)
--(axis cs:48769,2.83710154987977)
--(axis cs:48770,2.83710165917395)
--(axis cs:48771,2.83710177026879)
--(axis cs:48772,2.83710187930014)
--(axis cs:48773,2.83710197923323)
--(axis cs:48774,2.83710204327102)
--(axis cs:48775,2.8371021164716)
--(axis cs:48776,2.83710216442109)
--(axis cs:48777,2.83710220892831)
--(axis cs:48778,2.83710224966635)
--(axis cs:48779,2.83710224612904)
--(axis cs:48780,2.83710223234495)
--(axis cs:48781,2.83710220547597)
--(axis cs:48782,2.83710217574355)
--(axis cs:48783,2.83710215185867)
--(axis cs:48784,2.83710212185699)
--(axis cs:48785,2.83710210804604)
--(axis cs:48786,2.83710206452663)
--(axis cs:48787,2.83710200383657)
--(axis cs:48788,2.83710191098101)
--(axis cs:48789,2.83710176048383)
--(axis cs:48790,2.83710161875563)
--(axis cs:48791,2.83710147606556)
--(axis cs:48792,2.83710130299308)
--(axis cs:48793,2.83710112880367)
--(axis cs:48794,2.83710091838471)
--(axis cs:48795,2.83710074059563)
--(axis cs:48796,2.83710058778285)
--(axis cs:48797,2.83710043034109)
--(axis cs:48798,2.83710024350416)
--(axis cs:48799,2.83710006936009)
--(axis cs:48800,2.83709988741435)
--(axis cs:48801,2.83709968918326)
--(axis cs:48802,2.83709950084479)
--(axis cs:48803,2.83709929139378)
--(axis cs:48804,2.83709906587256)
--(axis cs:48805,2.83709886631508)
--(axis cs:48806,2.8370986854936)
--(axis cs:48807,2.8370984721517)
--(axis cs:48808,2.8370982901901)
--(axis cs:48809,2.83709809363992)
--(axis cs:48810,2.83709788727248)
--(axis cs:48811,2.83709773078545)
--(axis cs:48812,2.8370975753353)
--(axis cs:48813,2.83709740909646)
--(axis cs:48814,2.83709723387497)
--(axis cs:48815,2.83709701725433)
--(axis cs:48816,2.83709678891119)
--(axis cs:48817,2.83709652795557)
--(axis cs:48818,2.83709627565031)
--(axis cs:48819,2.83709601311609)
--(axis cs:48820,2.83709573950857)
--(axis cs:48821,2.83709549522969)
--(axis cs:48822,2.83709528605344)
--(axis cs:48823,2.83709507793557)
--(axis cs:48824,2.83709488680217)
--(axis cs:48825,2.83709467876713)
--(axis cs:48826,2.83709448939928)
--(axis cs:48827,2.83709429646457)
--(axis cs:48828,2.83709406609972)
--(axis cs:48829,2.8370938725576)
--(axis cs:48830,2.83709369080331)
--(axis cs:48831,2.83709352814624)
--(axis cs:48832,2.83709339621509)
--(axis cs:48833,2.83709329259837)
--(axis cs:48834,2.83709319103611)
--(axis cs:48835,2.83709307447542)
--(axis cs:48836,2.8370928810023)
--(axis cs:48837,2.83709269069712)
--(axis cs:48838,2.83709250213828)
--(axis cs:48839,2.83709230232084)
--(axis cs:48840,2.83709210713359)
--(axis cs:48841,2.83709192385802)
--(axis cs:48842,2.83709171240165)
--(axis cs:48843,2.83709144348578)
--(axis cs:48844,2.8370911631348)
--(axis cs:48845,2.83709089078028)
--(axis cs:48846,2.83709066537191)
--(axis cs:48847,2.83709041351446)
--(axis cs:48848,2.83709015915109)
--(axis cs:48849,2.83708995026746)
--(axis cs:48850,2.83708975780642)
--(axis cs:48851,2.83708958974143)
--(axis cs:48852,2.83708941979298)
--(axis cs:48853,2.83708927939853)
--(axis cs:48854,2.83708918345209)
--(axis cs:48855,2.83708906564952)
--(axis cs:48856,2.83708895393169)
--(axis cs:48857,2.83708882087599)
--(axis cs:48858,2.83708866760776)
--(axis cs:48859,2.83708854589693)
--(axis cs:48860,2.83708840108829)
--(axis cs:48861,2.83708823260383)
--(axis cs:48862,2.83708807013138)
--(axis cs:48863,2.8370879241855)
--(axis cs:48864,2.83708779838273)
--(axis cs:48865,2.83708773653481)
--(axis cs:48866,2.83708768249998)
--(axis cs:48867,2.83708763340328)
--(axis cs:48868,2.83708761024424)
--(axis cs:48869,2.83708760760999)
--(axis cs:48870,2.83708756076931)
--(axis cs:48871,2.83708751203702)
--(axis cs:48872,2.83708746208482)
--(axis cs:48873,2.83708740126227)
--(axis cs:48874,2.83708737556164)
--(axis cs:48875,2.83708739660886)
--(axis cs:48876,2.83708742267863)
--(axis cs:48877,2.83708745984484)
--(axis cs:48878,2.83708747243039)
--(axis cs:48879,2.83708747082723)
--(axis cs:48880,2.8370874616173)
--(axis cs:48881,2.837087459349)
--(axis cs:48882,2.83708745269962)
--(axis cs:48883,2.83708743816942)
--(axis cs:48884,2.83708742554736)
--(axis cs:48885,2.83708742752642)
--(axis cs:48886,2.83708746173902)
--(axis cs:48887,2.83708747433456)
--(axis cs:48888,2.83708748210461)
--(axis cs:48889,2.83708753761598)
--(axis cs:48890,2.83708758458527)
--(axis cs:48891,2.83708766667321)
--(axis cs:48892,2.83708776039475)
--(axis cs:48893,2.8370878543108)
--(axis cs:48894,2.83708795321433)
--(axis cs:48895,2.83708800167014)
--(axis cs:48896,2.83708804639118)
--(axis cs:48897,2.83708806085831)
--(axis cs:48898,2.83708809632132)
--(axis cs:48899,2.83708812723052)
--(axis cs:48900,2.83708813115112)
--(axis cs:48901,2.83708811795338)
--(axis cs:48902,2.83708813162336)
--(axis cs:48903,2.83708810958485)
--(axis cs:48904,2.83708803874025)
--(axis cs:48905,2.83708797061264)
--(axis cs:48906,2.83708792099636)
--(axis cs:48907,2.83708789038219)
--(axis cs:48908,2.83708787361366)
--(axis cs:48909,2.83708787224616)
--(axis cs:48910,2.83708786776333)
--(axis cs:48911,2.83708788607237)
--(axis cs:48912,2.83708789617167)
--(axis cs:48913,2.83708790722387)
--(axis cs:48914,2.83708794281547)
--(axis cs:48915,2.83708796152922)
--(axis cs:48916,2.83708801701679)
--(axis cs:48917,2.83708806958129)
--(axis cs:48918,2.83708812756929)
--(axis cs:48919,2.83708818746571)
--(axis cs:48920,2.83708823146159)
--(axis cs:48921,2.83708829969271)
--(axis cs:48922,2.83708836441346)
--(axis cs:48923,2.83708844345879)
--(axis cs:48924,2.83708855540776)
--(axis cs:48925,2.83708862969021)
--(axis cs:48926,2.83708868403955)
--(axis cs:48927,2.83708869069765)
--(axis cs:48928,2.83708870162466)
--(axis cs:48929,2.83708874195129)
--(axis cs:48930,2.8370887721547)
--(axis cs:48931,2.83708886261731)
--(axis cs:48932,2.83708897889783)
--(axis cs:48933,2.83708910275152)
--(axis cs:48934,2.83708923667109)
--(axis cs:48935,2.83708931829846)
--(axis cs:48936,2.83708936316922)
--(axis cs:48937,2.83708936684579)
--(axis cs:48938,2.83708933694716)
--(axis cs:48939,2.83708929977049)
--(axis cs:48940,2.8370892498404)
--(axis cs:48941,2.83708922092291)
--(axis cs:48942,2.83708920789969)
--(axis cs:48943,2.83708917329371)
--(axis cs:48944,2.83708915877633)
--(axis cs:48945,2.83708911897536)
--(axis cs:48946,2.83708910667005)
--(axis cs:48947,2.83708903579751)
--(axis cs:48948,2.83708896071484)
--(axis cs:48949,2.83708884987579)
--(axis cs:48950,2.83708873863413)
--(axis cs:48951,2.83708860994698)
--(axis cs:48952,2.83708846520269)
--(axis cs:48953,2.83708829207705)
--(axis cs:48954,2.83708810432366)
--(axis cs:48955,2.83708790993538)
--(axis cs:48956,2.83708775491444)
--(axis cs:48957,2.83708761023426)
--(axis cs:48958,2.8370874595642)
--(axis cs:48959,2.83708735863631)
--(axis cs:48960,2.837087241874)
--(axis cs:48961,2.83708713200371)
--(axis cs:48962,2.83708701919204)
--(axis cs:48963,2.8370869115004)
--(axis cs:48964,2.83708682242074)
--(axis cs:48965,2.83708676568952)
--(axis cs:48966,2.83708672007608)
--(axis cs:48967,2.83708658451658)
--(axis cs:48968,2.83708644787307)
--(axis cs:48969,2.8370863285183)
--(axis cs:48970,2.83708622393849)
--(axis cs:48971,2.83708614757058)
--(axis cs:48972,2.83708604888902)
--(axis cs:48973,2.8370859867325)
--(axis cs:48974,2.8370859359025)
--(axis cs:48975,2.837085936954)
--(axis cs:48976,2.83708593424744)
--(axis cs:48977,2.83708591826098)
--(axis cs:48978,2.83708590663846)
--(axis cs:48979,2.83708590155201)
--(axis cs:48980,2.83708588350229)
--(axis cs:48981,2.8370858739399)
--(axis cs:48982,2.83708588373105)
--(axis cs:48983,2.83708593129587)
--(axis cs:48984,2.83708593052776)
--(axis cs:48985,2.83708597371904)
--(axis cs:48986,2.83708600286584)
--(axis cs:48987,2.83708602152801)
--(axis cs:48988,2.83708606983191)
--(axis cs:48989,2.8370861173967)
--(axis cs:48990,2.83708613530809)
--(axis cs:48991,2.83708617792905)
--(axis cs:48992,2.83708621721124)
--(axis cs:48993,2.83708625548559)
--(axis cs:48994,2.8370862603812)
--(axis cs:48995,2.83708629010162)
--(axis cs:48996,2.83708632122622)
--(axis cs:48997,2.8370863351591)
--(axis cs:48998,2.83708636592463)
--(axis cs:48999,2.83708638621875)
--(axis cs:49000,2.83708642110826)
--(axis cs:49001,2.83708648667793)
--(axis cs:49002,2.83708654522612)
--(axis cs:49003,2.83708661281139)
--(axis cs:49004,2.83708660811834)
--(axis cs:49005,2.83708658550859)
--(axis cs:49006,2.83708654745367)
--(axis cs:49007,2.83708648312523)
--(axis cs:49008,2.83708638330411)
--(axis cs:49009,2.83708631029015)
--(axis cs:49010,2.83708624743861)
--(axis cs:49011,2.83708616712573)
--(axis cs:49012,2.83708606382943)
--(axis cs:49013,2.83708594016361)
--(axis cs:49014,2.83708581816326)
--(axis cs:49015,2.83708568551914)
--(axis cs:49016,2.8370855696542)
--(axis cs:49017,2.83708545825847)
--(axis cs:49018,2.8370853383687)
--(axis cs:49019,2.83708527723557)
--(axis cs:49020,2.83708518516335)
--(axis cs:49021,2.83708510164006)
--(axis cs:49022,2.83708498505651)
--(axis cs:49023,2.83708485302246)
--(axis cs:49024,2.83708468015995)
--(axis cs:49025,2.83708452066462)
--(axis cs:49026,2.83708439348481)
--(axis cs:49027,2.83708429436395)
--(axis cs:49028,2.83708416269331)
--(axis cs:49029,2.83708407426164)
--(axis cs:49030,2.83708396925868)
--(axis cs:49031,2.83708384775948)
--(axis cs:49032,2.8370836791233)
--(axis cs:49033,2.83708350475629)
--(axis cs:49034,2.83708330139029)
--(axis cs:49035,2.83708312678766)
--(axis cs:49036,2.8370829514285)
--(axis cs:49037,2.83708278372579)
--(axis cs:49038,2.83708263303324)
--(axis cs:49039,2.83708249553326)
--(axis cs:49040,2.83708237398266)
--(axis cs:49041,2.83708225334708)
--(axis cs:49042,2.83708217233465)
--(axis cs:49043,2.83708209521683)
--(axis cs:49044,2.83708200893741)
--(axis cs:49045,2.83708195359628)
--(axis cs:49046,2.83708193183606)
--(axis cs:49047,2.83708191595176)
--(axis cs:49048,2.8370819233127)
--(axis cs:49049,2.8370818942728)
--(axis cs:49050,2.83708184823492)
--(axis cs:49051,2.83708181570262)
--(axis cs:49052,2.83708179665447)
--(axis cs:49053,2.83708177014289)
--(axis cs:49054,2.83708174558417)
--(axis cs:49055,2.83708172306089)
--(axis cs:49056,2.83708171715894)
--(axis cs:49057,2.83708169394578)
--(axis cs:49058,2.83708169602889)
--(axis cs:49059,2.83708167898912)
--(axis cs:49060,2.8370816476452)
--(axis cs:49061,2.83708160255831)
--(axis cs:49062,2.83708155922382)
--(axis cs:49063,2.83708153265411)
--(axis cs:49064,2.83708152947973)
--(axis cs:49065,2.8370815613456)
--(axis cs:49066,2.83708158301204)
--(axis cs:49067,2.83708161821725)
--(axis cs:49068,2.83708165844417)
--(axis cs:49069,2.83708166610541)
--(axis cs:49070,2.83708165224079)
--(axis cs:49071,2.83708163820105)
--(axis cs:49072,2.83708158442547)
--(axis cs:49073,2.83708153656308)
--(axis cs:49074,2.83708147849988)
--(axis cs:49075,2.83708144657917)
--(axis cs:49076,2.83708137261569)
--(axis cs:49077,2.83708126626873)
--(axis cs:49078,2.83708116458727)
--(axis cs:49079,2.83708103003737)
--(axis cs:49080,2.83708089619388)
--(axis cs:49081,2.83708073557115)
--(axis cs:49082,2.8370805828237)
--(axis cs:49083,2.8370804410168)
--(axis cs:49084,2.83708028357047)
--(axis cs:49085,2.83708011321043)
--(axis cs:49086,2.83707996378535)
--(axis cs:49087,2.83707982510006)
--(axis cs:49088,2.83707968291742)
--(axis cs:49089,2.83707958037942)
--(axis cs:49090,2.83707950383508)
--(axis cs:49091,2.83707939831148)
--(axis cs:49092,2.83707928019589)
--(axis cs:49093,2.83707917068336)
--(axis cs:49094,2.83707905264762)
--(axis cs:49095,2.83707893051669)
--(axis cs:49096,2.83707883540542)
--(axis cs:49097,2.83707875714156)
--(axis cs:49098,2.83707867857439)
--(axis cs:49099,2.83707862372095)
--(axis cs:49100,2.83707857464569)
--(axis cs:49101,2.83707856966636)
--(axis cs:49102,2.83707855360809)
--(axis cs:49103,2.83707856185544)
--(axis cs:49104,2.8370785601158)
--(axis cs:49105,2.83707857769001)
--(axis cs:49106,2.83707858733671)
--(axis cs:49107,2.83707858761313)
--(axis cs:49108,2.83707854028681)
--(axis cs:49109,2.83707847930584)
--(axis cs:49110,2.8370783891776)
--(axis cs:49111,2.83707828958054)
--(axis cs:49112,2.83707817608105)
--(axis cs:49113,2.83707803068806)
--(axis cs:49114,2.83707792266209)
--(axis cs:49115,2.83707781443517)
--(axis cs:49116,2.83707772174848)
--(axis cs:49117,2.83707761491986)
--(axis cs:49118,2.83707747279328)
--(axis cs:49119,2.83707734354478)
--(axis cs:49120,2.8370771972248)
--(axis cs:49121,2.83707697778852)
--(axis cs:49122,2.83707674650419)
--(axis cs:49123,2.83707651858332)
--(axis cs:49124,2.83707628821241)
--(axis cs:49125,2.83707603497386)
--(axis cs:49126,2.83707580288068)
--(axis cs:49127,2.83707555376114)
--(axis cs:49128,2.83707529803975)
--(axis cs:49129,2.83707506248406)
--(axis cs:49130,2.83707486596295)
--(axis cs:49131,2.83707464653174)
--(axis cs:49132,2.83707442288504)
--(axis cs:49133,2.83707421058954)
--(axis cs:49134,2.83707402442443)
--(axis cs:49135,2.83707382079193)
--(axis cs:49136,2.83707367585492)
--(axis cs:49137,2.83707353548065)
--(axis cs:49138,2.83707339712972)
--(axis cs:49139,2.83707327650314)
--(axis cs:49140,2.83707314766351)
--(axis cs:49141,2.83707298443612)
--(axis cs:49142,2.83707279775597)
--(axis cs:49143,2.83707258969757)
--(axis cs:49144,2.83707236902105)
--(axis cs:49145,2.83707211039948)
--(axis cs:49146,2.83707188636143)
--(axis cs:49147,2.83707167163167)
--(axis cs:49148,2.83707146363101)
--(axis cs:49149,2.83707124931417)
--(axis cs:49150,2.83707105379733)
--(axis cs:49151,2.83707086381453)
--(axis cs:49152,2.8370706789591)
--(axis cs:49153,2.83707052471531)
--(axis cs:49154,2.83707036604336)
--(axis cs:49155,2.83707024069407)
--(axis cs:49156,2.83707007965467)
--(axis cs:49157,2.83706992849656)
--(axis cs:49158,2.83706977090047)
--(axis cs:49159,2.83706960278912)
--(axis cs:49160,2.8370694058815)
--(axis cs:49161,2.83706919385936)
--(axis cs:49162,2.83706897833394)
--(axis cs:49163,2.83706874346734)
--(axis cs:49164,2.83706851337137)
--(axis cs:49165,2.83706832696428)
--(axis cs:49166,2.83706813278793)
--(axis cs:49167,2.83706797354503)
--(axis cs:49168,2.83706781355705)
--(axis cs:49169,2.83706766734318)
--(axis cs:49170,2.8370674997191)
--(axis cs:49171,2.83706735945768)
--(axis cs:49172,2.83706723861311)
--(axis cs:49173,2.83706709498)
--(axis cs:49174,2.83706694229036)
--(axis cs:49175,2.83706681793882)
--(axis cs:49176,2.83706673280833)
--(axis cs:49177,2.83706664070481)
--(axis cs:49178,2.83706653244304)
--(axis cs:49179,2.83706642527639)
--(axis cs:49180,2.83706629043124)
--(axis cs:49181,2.83706610927231)
--(axis cs:49182,2.83706593377714)
--(axis cs:49183,2.83706575098747)
--(axis cs:49184,2.83706556577902)
--(axis cs:49185,2.83706540080391)
--(axis cs:49186,2.8370652353474)
--(axis cs:49187,2.83706507351618)
--(axis cs:49188,2.83706492949602)
--(axis cs:49189,2.83706472787121)
--(axis cs:49190,2.83706454896406)
--(axis cs:49191,2.83706436257483)
--(axis cs:49192,2.83706415629667)
--(axis cs:49193,2.83706391510488)
--(axis cs:49194,2.83706370661195)
--(axis cs:49195,2.83706349292318)
--(axis cs:49196,2.83706325045271)
--(axis cs:49197,2.83706299672698)
--(axis cs:49198,2.83706278651399)
--(axis cs:49199,2.83706253465283)
--(axis cs:49200,2.83706227781565)
--(axis cs:49201,2.83706202604291)
--(axis cs:49202,2.83706179579567)
--(axis cs:49203,2.83706155028841)
--(axis cs:49204,2.83706130965394)
--(axis cs:49205,2.83706105096853)
--(axis cs:49206,2.83706077425571)
--(axis cs:49207,2.83706051694104)
--(axis cs:49208,2.83706024922854)
--(axis cs:49209,2.83705998057006)
--(axis cs:49210,2.83705970816062)
--(axis cs:49211,2.83705941097994)
--(axis cs:49212,2.83705909994449)
--(axis cs:49213,2.83705880606225)
--(axis cs:49214,2.83705846139362)
--(axis cs:49215,2.83705814157757)
--(axis cs:49216,2.83705785440299)
--(axis cs:49217,2.83705755575087)
--(axis cs:49218,2.8370572615377)
--(axis cs:49219,2.83705698007771)
--(axis cs:49220,2.83705669339509)
--(axis cs:49221,2.83705646108643)
--(axis cs:49222,2.83705621034948)
--(axis cs:49223,2.83705598727068)
--(axis cs:49224,2.83705578331541)
--(axis cs:49225,2.83705558927328)
--(axis cs:49226,2.83705539427544)
--(axis cs:49227,2.83705516778469)
--(axis cs:49228,2.83705493907286)
--(axis cs:49229,2.83705470433433)
--(axis cs:49230,2.83705447457646)
--(axis cs:49231,2.83705425021923)
--(axis cs:49232,2.83705404626117)
--(axis cs:49233,2.83705384529461)
--(axis cs:49234,2.83705364579888)
--(axis cs:49235,2.83705345122057)
--(axis cs:49236,2.83705326068945)
--(axis cs:49237,2.83705309147692)
--(axis cs:49238,2.83705296147504)
--(axis cs:49239,2.83705281116592)
--(axis cs:49240,2.83705268349455)
--(axis cs:49241,2.83705252477245)
--(axis cs:49242,2.83705238367526)
--(axis cs:49243,2.83705220392151)
--(axis cs:49244,2.83705199580742)
--(axis cs:49245,2.83705180594035)
--(axis cs:49246,2.83705158789806)
--(axis cs:49247,2.83705131431973)
--(axis cs:49248,2.83705102465052)
--(axis cs:49249,2.83705072896097)
--(axis cs:49250,2.83705038983437)
--(axis cs:49251,2.8370500841424)
--(axis cs:49252,2.83704983504319)
--(axis cs:49253,2.83704956039683)
--(axis cs:49254,2.8370492469056)
--(axis cs:49255,2.83704893835983)
--(axis cs:49256,2.83704860434778)
--(axis cs:49257,2.83704826556725)
--(axis cs:49258,2.83704791917537)
--(axis cs:49259,2.83704761953654)
--(axis cs:49260,2.83704732541822)
--(axis cs:49261,2.83704703159628)
--(axis cs:49262,2.8370468140741)
--(axis cs:49263,2.83704660315074)
--(axis cs:49264,2.83704637264347)
--(axis cs:49265,2.83704618023825)
--(axis cs:49266,2.83704595327586)
--(axis cs:49267,2.83704576541165)
--(axis cs:49268,2.83704557087738)
--(axis cs:49269,2.83704535447631)
--(axis cs:49270,2.8370451369927)
--(axis cs:49271,2.83704494889251)
--(axis cs:49272,2.83704477341488)
--(axis cs:49273,2.83704458870067)
--(axis cs:49274,2.83704442833337)
--(axis cs:49275,2.83704427811771)
--(axis cs:49276,2.83704408078796)
--(axis cs:49277,2.83704387053198)
--(axis cs:49278,2.83704368394551)
--(axis cs:49279,2.83704348442755)
--(axis cs:49280,2.83704326210378)
--(axis cs:49281,2.83704309826397)
--(axis cs:49282,2.83704293930143)
--(axis cs:49283,2.83704278257726)
--(axis cs:49284,2.83704263743648)
--(axis cs:49285,2.83704253097824)
--(axis cs:49286,2.83704243921707)
--(axis cs:49287,2.83704237487963)
--(axis cs:49288,2.83704235231685)
--(axis cs:49289,2.83704235027825)
--(axis cs:49290,2.83704233456891)
--(axis cs:49291,2.83704230600851)
--(axis cs:49292,2.83704228978438)
--(axis cs:49293,2.83704231603143)
--(axis cs:49294,2.83704235118226)
--(axis cs:49295,2.83704236674826)
--(axis cs:49296,2.83704236295439)
--(axis cs:49297,2.83704238926121)
--(axis cs:49298,2.83704241289818)
--(axis cs:49299,2.83704242568366)
--(axis cs:49300,2.83704242696859)
--(axis cs:49301,2.83704241410753)
--(axis cs:49302,2.83704240409291)
--(axis cs:49303,2.83704243532879)
--(axis cs:49304,2.83704246783124)
--(axis cs:49305,2.8370425047548)
--(axis cs:49306,2.83704257841529)
--(axis cs:49307,2.83704266122268)
--(axis cs:49308,2.83704275636956)
--(axis cs:49309,2.83704287547231)
--(axis cs:49310,2.83704299034555)
--(axis cs:49311,2.83704309096359)
--(axis cs:49312,2.83704320146833)
--(axis cs:49313,2.83704335113992)
--(axis cs:49314,2.83704351003754)
--(axis cs:49315,2.83704363056556)
--(axis cs:49316,2.83704376166191)
--(axis cs:49317,2.83704390063303)
--(axis cs:49318,2.83704403206469)
--(axis cs:49319,2.83704414162188)
--(axis cs:49320,2.83704426729299)
--(axis cs:49321,2.83704435680383)
--(axis cs:49322,2.83704444708235)
--(axis cs:49323,2.83704455073238)
--(axis cs:49324,2.83704464497031)
--(axis cs:49325,2.83704473837212)
--(axis cs:49326,2.83704479548137)
--(axis cs:49327,2.83704487073619)
--(axis cs:49328,2.83704496399415)
--(axis cs:49329,2.83704511246656)
--(axis cs:49330,2.83704523088917)
--(axis cs:49331,2.83704537111948)
--(axis cs:49332,2.83704549757299)
--(axis cs:49333,2.8370456279193)
--(axis cs:49334,2.83704572966264)
--(axis cs:49335,2.83704582261764)
--(axis cs:49336,2.83704592210695)
--(axis cs:49337,2.83704604198279)
--(axis cs:49338,2.83704618897471)
--(axis cs:49339,2.83704630942942)
--(axis cs:49340,2.83704645671734)
--(axis cs:49341,2.83704661747356)
--(axis cs:49342,2.83704678085961)
--(axis cs:49343,2.83704694283769)
--(axis cs:49344,2.83704712894065)
--(axis cs:49345,2.83704729909044)
--(axis cs:49346,2.83704748704401)
--(axis cs:49347,2.83704766529423)
--(axis cs:49348,2.83704790666028)
--(axis cs:49349,2.83704819778525)
--(axis cs:49350,2.83704844113572)
--(axis cs:49351,2.83704871473575)
--(axis cs:49352,2.83704896343633)
--(axis cs:49353,2.83704919634482)
--(axis cs:49354,2.83704942050267)
--(axis cs:49355,2.83704964319882)
--(axis cs:49356,2.8370498239609)
--(axis cs:49357,2.83705004502025)
--(axis cs:49358,2.83705025841737)
--(axis cs:49359,2.83705048811668)
--(axis cs:49360,2.83705073958634)
--(axis cs:49361,2.83705099396439)
--(axis cs:49362,2.83705127870158)
--(axis cs:49363,2.83705156592996)
--(axis cs:49364,2.83705185269899)
--(axis cs:49365,2.83705217378077)
--(axis cs:49366,2.83705248633775)
--(axis cs:49367,2.83705281851371)
--(axis cs:49368,2.83705314896817)
--(axis cs:49369,2.83705348075468)
--(axis cs:49370,2.8370537630863)
--(axis cs:49371,2.83705402608511)
--(axis cs:49372,2.83705430603101)
--(axis cs:49373,2.83705461280256)
--(axis cs:49374,2.83705493548584)
--(axis cs:49375,2.83705524620037)
--(axis cs:49376,2.83705554959525)
--(axis cs:49377,2.83705585543865)
--(axis cs:49378,2.83705616204591)
--(axis cs:49379,2.83705641475497)
--(axis cs:49380,2.83705671661041)
--(axis cs:49381,2.83705696784611)
--(axis cs:49382,2.83705719814869)
--(axis cs:49383,2.83705738041545)
--(axis cs:49384,2.83705755587354)
--(axis cs:49385,2.83705774995185)
--(axis cs:49386,2.83705792936077)
--(axis cs:49387,2.83705813005272)
--(axis cs:49388,2.83705838710323)
--(axis cs:49389,2.83705863344564)
--(axis cs:49390,2.83705890201793)
--(axis cs:49391,2.83705916856364)
--(axis cs:49392,2.83705944191937)
--(axis cs:49393,2.83705973985603)
--(axis cs:49394,2.83706001575745)
--(axis cs:49395,2.8370602921523)
--(axis cs:49396,2.83706055287431)
--(axis cs:49397,2.83706080648896)
--(axis cs:49398,2.83706106393743)
--(axis cs:49399,2.83706133395913)
--(axis cs:49400,2.83706158356777)
--(axis cs:49401,2.83706183635472)
--(axis cs:49402,2.83706207817493)
--(axis cs:49403,2.83706232301983)
--(axis cs:49404,2.83706255105526)
--(axis cs:49405,2.83706274829398)
--(axis cs:49406,2.83706294652238)
--(axis cs:49407,2.83706315660891)
--(axis cs:49408,2.83706334888614)
--(axis cs:49409,2.83706353637626)
--(axis cs:49410,2.83706367897346)
--(axis cs:49411,2.83706376410964)
--(axis cs:49412,2.8370638411006)
--(axis cs:49413,2.83706395519894)
--(axis cs:49414,2.83706406831101)
--(axis cs:49415,2.83706420270107)
--(axis cs:49416,2.83706432178511)
--(axis cs:49417,2.83706443321133)
--(axis cs:49418,2.83706453444521)
--(axis cs:49419,2.83706462619881)
--(axis cs:49420,2.83706470744791)
--(axis cs:49421,2.83706480642291)
--(axis cs:49422,2.83706493895884)
--(axis cs:49423,2.83706506280997)
--(axis cs:49424,2.83706521704223)
--(axis cs:49425,2.8370653487673)
--(axis cs:49426,2.83706542707427)
--(axis cs:49427,2.83706551398793)
--(axis cs:49428,2.83706560560953)
--(axis cs:49429,2.83706571048226)
--(axis cs:49430,2.83706582968026)
--(axis cs:49431,2.83706594492876)
--(axis cs:49432,2.83706604274583)
--(axis cs:49433,2.83706613455143)
--(axis cs:49434,2.83706625031972)
--(axis cs:49435,2.83706638187704)
--(axis cs:49436,2.83706651851964)
--(axis cs:49437,2.83706662825834)
--(axis cs:49438,2.83706678927317)
--(axis cs:49439,2.83706697501571)
--(axis cs:49440,2.83706715804884)
--(axis cs:49441,2.83706731067293)
--(axis cs:49442,2.83706745810373)
--(axis cs:49443,2.83706760364612)
--(axis cs:49444,2.83706775732208)
--(axis cs:49445,2.83706789763832)
--(axis cs:49446,2.83706803146234)
--(axis cs:49447,2.83706815357504)
--(axis cs:49448,2.83706828787206)
--(axis cs:49449,2.83706843489963)
--(axis cs:49450,2.83706859170058)
--(axis cs:49451,2.83706874543447)
--(axis cs:49452,2.83706889735401)
--(axis cs:49453,2.83706903829067)
--(axis cs:49454,2.83706917985103)
--(axis cs:49455,2.83706931772612)
--(axis cs:49456,2.83706942753907)
--(axis cs:49457,2.83706952864139)
--(axis cs:49458,2.83706964188049)
--(axis cs:49459,2.83706981018157)
--(axis cs:49460,2.83707002151925)
--(axis cs:49461,2.83707025504311)
--(axis cs:49462,2.83707052355975)
--(axis cs:49463,2.83707082288596)
--(axis cs:49464,2.83707113251589)
--(axis cs:49465,2.83707148129815)
--(axis cs:49466,2.83707186571283)
--(axis cs:49467,2.83707224911235)
--(axis cs:49468,2.8370726657919)
--(axis cs:49469,2.83707304706659)
--(axis cs:49470,2.83707343775863)
--(axis cs:49471,2.83707384569206)
--(axis cs:49472,2.83707427928065)
--(axis cs:49473,2.83707475267166)
--(axis cs:49474,2.8370751881064)
--(axis cs:49475,2.83707560995555)
--(axis cs:49476,2.83707605391847)
--(axis cs:49477,2.83707647142137)
--(axis cs:49478,2.837076924381)
--(axis cs:49479,2.83707735873642)
--(axis cs:49480,2.83707783586324)
--(axis cs:49481,2.83707835979309)
--(axis cs:49482,2.83707888669551)
--(axis cs:49483,2.8370794487264)
--(axis cs:49484,2.83707999184917)
--(axis cs:49485,2.83708053508236)
--(axis cs:49486,2.83708109395339)
--(axis cs:49487,2.83708166031898)
--(axis cs:49488,2.83708226130365)
--(axis cs:49489,2.83708286767786)
--(axis cs:49490,2.83708347557551)
--(axis cs:49491,2.83708408593599)
--(axis cs:49492,2.83708474235672)
--(axis cs:49493,2.83708539425683)
--(axis cs:49494,2.83708603623438)
--(axis cs:49495,2.83708668868713)
--(axis cs:49496,2.83708728643409)
--(axis cs:49497,2.83708788038215)
--(axis cs:49498,2.8370884778148)
--(axis cs:49499,2.83708904713959)
--(axis cs:49500,2.83708964151303)
--(axis cs:49501,2.83709024489688)
--(axis cs:49502,2.83709081330216)
--(axis cs:49503,2.8370913194752)
--(axis cs:49504,2.837091848989)
--(axis cs:49505,2.83709240657878)
--(axis cs:49506,2.83709297413035)
--(axis cs:49507,2.83709353353149)
--(axis cs:49508,2.83709406717762)
--(axis cs:49509,2.83709458102275)
--(axis cs:49510,2.8370950611433)
--(axis cs:49511,2.83709557469142)
--(axis cs:49512,2.83709612813372)
--(axis cs:49513,2.83709665233448)
--(axis cs:49514,2.83709720102613)
--(axis cs:49515,2.83709770245903)
--(axis cs:49516,2.83709822288926)
--(axis cs:49517,2.83709879486528)
--(axis cs:49518,2.83709935002124)
--(axis cs:49519,2.8370998719366)
--(axis cs:49520,2.83710039175293)
--(axis cs:49521,2.83710088676249)
--(axis cs:49522,2.83710133708792)
--(axis cs:49523,2.83710178958538)
--(axis cs:49524,2.83710226184641)
--(axis cs:49525,2.83710277831575)
--(axis cs:49526,2.83710330888701)
--(axis cs:49527,2.83710386579338)
--(axis cs:49528,2.83710444949513)
--(axis cs:49529,2.83710504380472)
--(axis cs:49530,2.83710563015565)
--(axis cs:49531,2.83710621051678)
--(axis cs:49532,2.83710680381189)
--(axis cs:49533,2.83710739483151)
--(axis cs:49534,2.83710797444647)
--(axis cs:49535,2.83710853143021)
--(axis cs:49536,2.83710907025378)
--(axis cs:49537,2.83710960617403)
--(axis cs:49538,2.83711013066821)
--(axis cs:49539,2.83711069078389)
--(axis cs:49540,2.83711125031332)
--(axis cs:49541,2.83711181696005)
--(axis cs:49542,2.83711236049051)
--(axis cs:49543,2.83711292088221)
--(axis cs:49544,2.83711348387518)
--(axis cs:49545,2.83711407892269)
--(axis cs:49546,2.83711467785587)
--(axis cs:49547,2.8371152595057)
--(axis cs:49548,2.83711586348046)
--(axis cs:49549,2.83711646151949)
--(axis cs:49550,2.83711705469754)
--(axis cs:49551,2.83711767528496)
--(axis cs:49552,2.83711831121026)
--(axis cs:49553,2.83711894598864)
--(axis cs:49554,2.83711957023054)
--(axis cs:49555,2.83712018446065)
--(axis cs:49556,2.83712079869426)
--(axis cs:49557,2.83712146179724)
--(axis cs:49558,2.83712212114392)
--(axis cs:49559,2.83712281237946)
--(axis cs:49560,2.83712354416558)
--(axis cs:49561,2.8371243144218)
--(axis cs:49562,2.83712504646596)
--(axis cs:49563,2.83712574537864)
--(axis cs:49564,2.83712647392823)
--(axis cs:49565,2.83712719234816)
--(axis cs:49566,2.83712790493666)
--(axis cs:49567,2.83712861995845)
--(axis cs:49568,2.83712936362029)
--(axis cs:49569,2.83713012922984)
--(axis cs:49570,2.83713090376653)
--(axis cs:49571,2.83713166432801)
--(axis cs:49572,2.83713241034746)
--(axis cs:49573,2.8371331278261)
--(axis cs:49574,2.83713381879117)
--(axis cs:49575,2.83713449038965)
--(axis cs:49576,2.83713516560609)
--(axis cs:49577,2.83713583421333)
--(axis cs:49578,2.83713647582233)
--(axis cs:49579,2.83713712518021)
--(axis cs:49580,2.83713778854892)
--(axis cs:49581,2.83713844003624)
--(axis cs:49582,2.83713909672842)
--(axis cs:49583,2.83713975836817)
--(axis cs:49584,2.83714043012849)
--(axis cs:49585,2.83714110091516)
--(axis cs:49586,2.83714176674587)
--(axis cs:49587,2.83714244854216)
--(axis cs:49588,2.83714316843341)
--(axis cs:49589,2.83714392719344)
--(axis cs:49590,2.83714468843555)
--(axis cs:49591,2.8371454359129)
--(axis cs:49592,2.83714618284038)
--(axis cs:49593,2.83714690610394)
--(axis cs:49594,2.83714761338852)
--(axis cs:49595,2.83714833666366)
--(axis cs:49596,2.83714908111733)
--(axis cs:49597,2.83714984678193)
--(axis cs:49598,2.83715060587973)
--(axis cs:49599,2.83715133435116)
--(axis cs:49600,2.83715205387678)
--(axis cs:49601,2.83715276478042)
--(axis cs:49602,2.83715350146838)
--(axis cs:49603,2.83715422325597)
--(axis cs:49604,2.8371549737883)
--(axis cs:49605,2.837155694563)
--(axis cs:49606,2.83715644656464)
--(axis cs:49607,2.83715722633652)
--(axis cs:49608,2.83715800788735)
--(axis cs:49609,2.83715879945709)
--(axis cs:49610,2.8371595398606)
--(axis cs:49611,2.83716025535888)
--(axis cs:49612,2.83716097019802)
--(axis cs:49613,2.83716167950824)
--(axis cs:49614,2.83716240063577)
--(axis cs:49615,2.83716314429361)
--(axis cs:49616,2.83716389041778)
--(axis cs:49617,2.8371646438337)
--(axis cs:49618,2.83716535925302)
--(axis cs:49619,2.83716608982223)
--(axis cs:49620,2.83716680451512)
--(axis cs:49621,2.83716752663324)
--(axis cs:49622,2.83716820667229)
--(axis cs:49623,2.83716887159265)
--(axis cs:49624,2.83716957069024)
--(axis cs:49625,2.83717024729046)
--(axis cs:49626,2.83717090589823)
--(axis cs:49627,2.83717158455981)
--(axis cs:49628,2.83717228732829)
--(axis cs:49629,2.83717300050824)
--(axis cs:49630,2.83717373381252)
--(axis cs:49631,2.83717446904068)
--(axis cs:49632,2.83717516626997)
--(axis cs:49633,2.83717588091967)
--(axis cs:49634,2.83717655833729)
--(axis cs:49635,2.83717726096168)
--(axis cs:49636,2.83717799760432)
--(axis cs:49637,2.8371787376242)
--(axis cs:49638,2.83717945032497)
--(axis cs:49639,2.83718019262436)
--(axis cs:49640,2.83718095537637)
--(axis cs:49641,2.83718171539952)
--(axis cs:49642,2.83718252881567)
--(axis cs:49643,2.83718335921089)
--(axis cs:49644,2.83718416762432)
--(axis cs:49645,2.83718494101881)
--(axis cs:49646,2.83718567481526)
--(axis cs:49647,2.83718639940535)
--(axis cs:49648,2.83718709366126)
--(axis cs:49649,2.83718782275735)
--(axis cs:49650,2.83718853861268)
--(axis cs:49651,2.83718924572578)
--(axis cs:49652,2.83718998567096)
--(axis cs:49653,2.83719073395296)
--(axis cs:49654,2.83719149319667)
--(axis cs:49655,2.83719224524391)
--(axis cs:49656,2.83719304559455)
--(axis cs:49657,2.83719383519927)
--(axis cs:49658,2.83719462937865)
--(axis cs:49659,2.83719545406328)
--(axis cs:49660,2.83719630798177)
--(axis cs:49661,2.83719718348734)
--(axis cs:49662,2.83719806932578)
--(axis cs:49663,2.8371989936383)
--(axis cs:49664,2.83719988706814)
--(axis cs:49665,2.83720077491937)
--(axis cs:49666,2.83720163214461)
--(axis cs:49667,2.83720246348611)
--(axis cs:49668,2.83720322794878)
--(axis cs:49669,2.83720401098247)
--(axis cs:49670,2.83720480490522)
--(axis cs:49671,2.8372056152065)
--(axis cs:49672,2.83720643664036)
--(axis cs:49673,2.83720725535275)
--(axis cs:49674,2.83720805709201)
--(axis cs:49675,2.83720885759664)
--(axis cs:49676,2.83720967953832)
--(axis cs:49677,2.83721052465292)
--(axis cs:49678,2.83721135175569)
--(axis cs:49679,2.83721216336108)
--(axis cs:49680,2.83721298124619)
--(axis cs:49681,2.8372137847355)
--(axis cs:49682,2.83721459502553)
--(axis cs:49683,2.83721542027764)
--(axis cs:49684,2.83721629060105)
--(axis cs:49685,2.83721719170528)
--(axis cs:49686,2.83721805794133)
--(axis cs:49687,2.83721887439038)
--(axis cs:49688,2.83721972690358)
--(axis cs:49689,2.83722056203647)
--(axis cs:49690,2.83722137592519)
--(axis cs:49691,2.83722217406689)
--(axis cs:49692,2.83722294065306)
--(axis cs:49693,2.83722367489911)
--(axis cs:49694,2.83722440058236)
--(axis cs:49695,2.83722512672016)
--(axis cs:49696,2.83722585221844)
--(axis cs:49697,2.83722658378702)
--(axis cs:49698,2.83722732898042)
--(axis cs:49699,2.83722809015706)
--(axis cs:49700,2.83722888966491)
--(axis cs:49701,2.83722965257761)
--(axis cs:49702,2.83723043933915)
--(axis cs:49703,2.83723127273954)
--(axis cs:49704,2.83723210178443)
--(axis cs:49705,2.83723293110864)
--(axis cs:49706,2.83723375904012)
--(axis cs:49707,2.83723459082414)
--(axis cs:49708,2.83723539043408)
--(axis cs:49709,2.83723615578068)
--(axis cs:49710,2.83723692807837)
--(axis cs:49711,2.83723772359758)
--(axis cs:49712,2.83723851436495)
--(axis cs:49713,2.83723932008969)
--(axis cs:49714,2.83724012900772)
--(axis cs:49715,2.83724094061329)
--(axis cs:49716,2.83724174213873)
--(axis cs:49717,2.83724257119948)
--(axis cs:49718,2.83724342208372)
--(axis cs:49719,2.83724425070901)
--(axis cs:49720,2.83724507953302)
--(axis cs:49721,2.83724590987319)
--(axis cs:49722,2.83724669011031)
--(axis cs:49723,2.83724751303799)
--(axis cs:49724,2.83724835061472)
--(axis cs:49725,2.83724920862468)
--(axis cs:49726,2.83725007658996)
--(axis cs:49727,2.83725098732617)
--(axis cs:49728,2.83725191190434)
--(axis cs:49729,2.83725286037507)
--(axis cs:49730,2.83725377225148)
--(axis cs:49731,2.83725466686325)
--(axis cs:49732,2.83725557728)
--(axis cs:49733,2.83725653086152)
--(axis cs:49734,2.8372574850768)
--(axis cs:49735,2.83725845944912)
--(axis cs:49736,2.83725943234577)
--(axis cs:49737,2.83726041488857)
--(axis cs:49738,2.83726139047874)
--(axis cs:49739,2.83726237379344)
--(axis cs:49740,2.83726337781007)
--(axis cs:49741,2.83726438503986)
--(axis cs:49742,2.83726536752413)
--(axis cs:49743,2.83726635628513)
--(axis cs:49744,2.83726737211547)
--(axis cs:49745,2.83726840776074)
--(axis cs:49746,2.8372694098778)
--(axis cs:49747,2.83727040505662)
--(axis cs:49748,2.83727137214087)
--(axis cs:49749,2.83727235111982)
--(axis cs:49750,2.83727334908136)
--(axis cs:49751,2.83727436529981)
--(axis cs:49752,2.83727537816609)
--(axis cs:49753,2.83727639151517)
--(axis cs:49754,2.8372774219866)
--(axis cs:49755,2.83727845985323)
--(axis cs:49756,2.83727949131921)
--(axis cs:49757,2.83728053055521)
--(axis cs:49758,2.83728157466708)
--(axis cs:49759,2.83728261391503)
--(axis cs:49760,2.83728363942017)
--(axis cs:49761,2.83728466622782)
--(axis cs:49762,2.83728569848552)
--(axis cs:49763,2.83728673198759)
--(axis cs:49764,2.83728776521917)
--(axis cs:49765,2.83728881029688)
--(axis cs:49766,2.83728986117724)
--(axis cs:49767,2.83729091472454)
--(axis cs:49768,2.83729197700327)
--(axis cs:49769,2.83729305534651)
--(axis cs:49770,2.83729414340951)
--(axis cs:49771,2.83729520544108)
--(axis cs:49772,2.83729626180249)
--(axis cs:49773,2.83729733706697)
--(axis cs:49774,2.83729842699247)
--(axis cs:49775,2.83729948855922)
--(axis cs:49776,2.8373005147266)
--(axis cs:49777,2.83730155864156)
--(axis cs:49778,2.83730260950702)
--(axis cs:49779,2.83730362410926)
--(axis cs:49780,2.83730461048775)
--(axis cs:49781,2.83730558779685)
--(axis cs:49782,2.83730652907331)
--(axis cs:49783,2.8373074453155)
--(axis cs:49784,2.83730837259115)
--(axis cs:49785,2.83730930605267)
--(axis cs:49786,2.83731024370448)
--(axis cs:49787,2.83731116725968)
--(axis cs:49788,2.83731213423571)
--(axis cs:49789,2.83731307875437)
--(axis cs:49790,2.83731407748831)
--(axis cs:49791,2.8373150808751)
--(axis cs:49792,2.83731611069892)
--(axis cs:49793,2.83731713778978)
--(axis cs:49794,2.83731817010369)
--(axis cs:49795,2.83731917168656)
--(axis cs:49796,2.83732017104491)
--(axis cs:49797,2.8373211827262)
--(axis cs:49798,2.83732218537114)
--(axis cs:49799,2.83732320502626)
--(axis cs:49800,2.83732423338839)
--(axis cs:49801,2.8373252904586)
--(axis cs:49802,2.83732633694691)
--(axis cs:49803,2.83732738433023)
--(axis cs:49804,2.83732840313362)
--(axis cs:49805,2.8373294350944)
--(axis cs:49806,2.83733047139033)
--(axis cs:49807,2.83733149238278)
--(axis cs:49808,2.83733253048509)
--(axis cs:49809,2.83733356031838)
--(axis cs:49810,2.8373346019915)
--(axis cs:49811,2.83733567432292)
--(axis cs:49812,2.8373367316425)
--(axis cs:49813,2.83733777856671)
--(axis cs:49814,2.83733882783067)
--(axis cs:49815,2.83733987743293)
--(axis cs:49816,2.83734092090068)
--(axis cs:49817,2.83734199199028)
--(axis cs:49818,2.83734310658956)
--(axis cs:49819,2.83734419940542)
--(axis cs:49820,2.83734528903249)
--(axis cs:49821,2.83734641705231)
--(axis cs:49822,2.83734755982089)
--(axis cs:49823,2.83734868306636)
--(axis cs:49824,2.83734979361549)
--(axis cs:49825,2.83735089967734)
--(axis cs:49826,2.83735203895511)
--(axis cs:49827,2.83735316437804)
--(axis cs:49828,2.83735428102244)
--(axis cs:49829,2.83735540124052)
--(axis cs:49830,2.83735649698428)
--(axis cs:49831,2.83735758091887)
--(axis cs:49832,2.83735868617691)
--(axis cs:49833,2.83735978772358)
--(axis cs:49834,2.83736087331489)
--(axis cs:49835,2.83736193632907)
--(axis cs:49836,2.83736299196381)
--(axis cs:49837,2.83736401918906)
--(axis cs:49838,2.83736509499467)
--(axis cs:49839,2.83736617916288)
--(axis cs:49840,2.83736724957675)
--(axis cs:49841,2.83736833886199)
--(axis cs:49842,2.83736939949702)
--(axis cs:49843,2.83737049259214)
--(axis cs:49844,2.83737155595493)
--(axis cs:49845,2.83737263086484)
--(axis cs:49846,2.83737370729955)
--(axis cs:49847,2.83737475549218)
--(axis cs:49848,2.83737581488535)
--(axis cs:49849,2.83737693426946)
--(axis cs:49850,2.83737805905241)
--(axis cs:49851,2.83737918600667)
--(axis cs:49852,2.83738031487134)
--(axis cs:49853,2.83738147374)
--(axis cs:49854,2.83738269169648)
--(axis cs:49855,2.83738391884025)
--(axis cs:49856,2.83738513301963)
--(axis cs:49857,2.83738637450898)
--(axis cs:49858,2.83738758366377)
--(axis cs:49859,2.83738880075069)
--(axis cs:49860,2.83738999193574)
--(axis cs:49861,2.83739114321111)
--(axis cs:49862,2.83739228898503)
--(axis cs:49863,2.83739339553506)
--(axis cs:49864,2.8373944919008)
--(axis cs:49865,2.83739559573244)
--(axis cs:49866,2.83739671582229)
--(axis cs:49867,2.8373978214894)
--(axis cs:49868,2.83739891077938)
--(axis cs:49869,2.83739999248056)
--(axis cs:49870,2.83740107506335)
--(axis cs:49871,2.83740215290327)
--(axis cs:49872,2.83740320978387)
--(axis cs:49873,2.83740426900037)
--(axis cs:49874,2.83740530402115)
--(axis cs:49875,2.83740634987346)
--(axis cs:49876,2.83740741608192)
--(axis cs:49877,2.83740850760081)
--(axis cs:49878,2.83740955782709)
--(axis cs:49879,2.83741061745223)
--(axis cs:49880,2.83741169657895)
--(axis cs:49881,2.83741276403556)
--(axis cs:49882,2.83741383767203)
--(axis cs:49883,2.83741488069164)
--(axis cs:49884,2.83741590490073)
--(axis cs:49885,2.83741693665576)
--(axis cs:49886,2.83741795855938)
--(axis cs:49887,2.83741898877857)
--(axis cs:49888,2.83742001398781)
--(axis cs:49889,2.83742103447298)
--(axis cs:49890,2.83742202605649)
--(axis cs:49891,2.83742301102893)
--(axis cs:49892,2.83742400584279)
--(axis cs:49893,2.83742499409317)
--(axis cs:49894,2.83742601871808)
--(axis cs:49895,2.83742701920456)
--(axis cs:49896,2.83742801786544)
--(axis cs:49897,2.83742905076564)
--(axis cs:49898,2.83743008547224)
--(axis cs:49899,2.8374311443454)
--(axis cs:49900,2.83743217166355)
--(axis cs:49901,2.83743319764203)
--(axis cs:49902,2.8374342193643)
--(axis cs:49903,2.83743524712362)
--(axis cs:49904,2.83743632947605)
--(axis cs:49905,2.8374374329159)
--(axis cs:49906,2.83743853176292)
--(axis cs:49907,2.8374396280905)
--(axis cs:49908,2.83744070707003)
--(axis cs:49909,2.83744172797579)
--(axis cs:49910,2.8374427582658)
--(axis cs:49911,2.83744383002416)
--(axis cs:49912,2.83744485471951)
--(axis cs:49913,2.83744590704942)
--(axis cs:49914,2.83744694560943)
--(axis cs:49915,2.8374479724096)
--(axis cs:49916,2.83744901510343)
--(axis cs:49917,2.8374500914013)
--(axis cs:49918,2.83745116067833)
--(axis cs:49919,2.83745223639781)
--(axis cs:49920,2.83745331511807)
--(axis cs:49921,2.83745435531542)
--(axis cs:49922,2.83745539677556)
--(axis cs:49923,2.83745641524733)
--(axis cs:49924,2.83745743377281)
--(axis cs:49925,2.83745843238943)
--(axis cs:49926,2.83745943396531)
--(axis cs:49927,2.83746040462639)
--(axis cs:49928,2.83746137129239)
--(axis cs:49929,2.83746229298399)
--(axis cs:49930,2.83746320498849)
--(axis cs:49931,2.83746410431064)
--(axis cs:49932,2.83746501496382)
--(axis cs:49933,2.83746595778962)
--(axis cs:49934,2.83746687416907)
--(axis cs:49935,2.83746776863356)
--(axis cs:49936,2.83746864229339)
--(axis cs:49937,2.83746955069775)
--(axis cs:49938,2.83747048624181)
--(axis cs:49939,2.8374714002599)
--(axis cs:49940,2.83747231314263)
--(axis cs:49941,2.8374732302409)
--(axis cs:49942,2.83747413366038)
--(axis cs:49943,2.83747499492842)
--(axis cs:49944,2.83747584661882)
--(axis cs:49945,2.83747666963942)
--(axis cs:49946,2.83747749116787)
--(axis cs:49947,2.83747829211312)
--(axis cs:49948,2.83747910846981)
--(axis cs:49949,2.83747993513393)
--(axis cs:49950,2.83748077573909)
--(axis cs:49951,2.83748160493534)
--(axis cs:49952,2.83748240947915)
--(axis cs:49953,2.83748318892109)
--(axis cs:49954,2.83748398640524)
--(axis cs:49955,2.83748478219138)
--(axis cs:49956,2.83748554222711)
--(axis cs:49957,2.83748629506755)
--(axis cs:49958,2.8374870597289)
--(axis cs:49959,2.83748782190989)
--(axis cs:49960,2.8374885843496)
--(axis cs:49961,2.83748933639903)
--(axis cs:49962,2.83749012447811)
--(axis cs:49963,2.83749096177072)
--(axis cs:49964,2.83749179891288)
--(axis cs:49965,2.83749261082584)
--(axis cs:49966,2.83749340280411)
--(axis cs:49967,2.83749421055375)
--(axis cs:49968,2.83749499817888)
--(axis cs:49969,2.83749576656274)
--(axis cs:49970,2.83749650805533)
--(axis cs:49971,2.83749727703683)
--(axis cs:49972,2.83749806394935)
--(axis cs:49973,2.83749888180417)
--(axis cs:49974,2.83749972377914)
--(axis cs:49975,2.83750056074342)
--(axis cs:49976,2.83750142450613)
--(axis cs:49977,2.83750230263181)
--(axis cs:49978,2.83750315493216)
--(axis cs:49979,2.83750398749047)
--(axis cs:49980,2.83750481654898)
--(axis cs:49981,2.83750560710183)
--(axis cs:49982,2.83750641180998)
--(axis cs:49983,2.83750723984234)
--(axis cs:49984,2.83750810200084)
--(axis cs:49985,2.8375090017222)
--(axis cs:49986,2.83750990339598)
--(axis cs:49987,2.83751079880289)
--(axis cs:49988,2.8375117248747)
--(axis cs:49989,2.83751268154127)
--(axis cs:49990,2.83751363719779)
--(axis cs:49991,2.8375145851147)
--(axis cs:49992,2.8375155347992)
--(axis cs:49993,2.83751645363308)
--(axis cs:49994,2.83751736062562)
--(axis cs:49995,2.83751825659752)
--(axis cs:49996,2.83751916290107)
--(axis cs:49997,2.83752009456201)
--(axis cs:49998,2.83752099104358)
--(axis cs:49999,2.8375218885525)
--(axis cs:50000,2.83752276130751)
--(axis cs:50001,2.83752358843787)
--(axis cs:50002,2.83752438155714)
--(axis cs:50003,2.83752518363631)
--(axis cs:50004,2.83752604150595)
--(axis cs:50005,2.83752686845493)
--(axis cs:50006,2.83752768413215)
--(axis cs:50007,2.83752850434925)
--(axis cs:50008,2.8375293654605)
--(axis cs:50009,2.83753025331643)
--(axis cs:50010,2.83753117549861)
--(axis cs:50011,2.83753208957989)
--(axis cs:50012,2.83753299354226)
--(axis cs:50013,2.8375339067511)
--(axis cs:50014,2.83753478677861)
--(axis cs:50015,2.83753567306877)
--(axis cs:50016,2.83753654086878)
--(axis cs:50017,2.83753739909069)
--(axis cs:50018,2.83753820276068)
--(axis cs:50019,2.83753902883281)
--(axis cs:50020,2.8375398154262)
--(axis cs:50021,2.83754058386648)
--(axis cs:50022,2.83754133557464)
--(axis cs:50023,2.83754210147364)
--(axis cs:50024,2.83754286147008)
--(axis cs:50025,2.83754359257769)
--(axis cs:50026,2.83754434110049)
--(axis cs:50027,2.83754506925397)
--(axis cs:50028,2.83754580953375)
--(axis cs:50029,2.83754655907693)
--(axis cs:50030,2.837547297401)
--(axis cs:50031,2.83754802576593)
--(axis cs:50032,2.83754877437717)
--(axis cs:50033,2.83754947403648)
--(axis cs:50034,2.83755016952018)
--(axis cs:50035,2.83755084081792)
--(axis cs:50036,2.83755150650092)
--(axis cs:50037,2.83755215737733)
--(axis cs:50038,2.83755280350227)
--(axis cs:50039,2.83755346165886)
--(axis cs:50040,2.83755410685337)
--(axis cs:50041,2.83755477569349)
--(axis cs:50042,2.83755544763716)
--(axis cs:50043,2.83755610690912)
--(axis cs:50044,2.83755681080468)
--(axis cs:50045,2.83755751820411)
--(axis cs:50046,2.83755821700892)
--(axis cs:50047,2.83755889796765)
--(axis cs:50048,2.83755958741785)
--(axis cs:50049,2.83756025559613)
--(axis cs:50050,2.83756093887661)
--(axis cs:50051,2.83756162614399)
--(axis cs:50052,2.83756229327834)
--(axis cs:50053,2.8375629297996)
--(axis cs:50054,2.83756358423176)
--(axis cs:50055,2.83756427212305)
--(axis cs:50056,2.83756495973282)
--(axis cs:50057,2.83756563334116)
--(axis cs:50058,2.83756629353188)
--(axis cs:50059,2.8375669141329)
--(axis cs:50060,2.83756752762619)
--(axis cs:50061,2.83756812997501)
--(axis cs:50062,2.83756872417034)
--(axis cs:50063,2.83756932230498)
--(axis cs:50064,2.8375699041198)
--(axis cs:50065,2.83757049696958)
--(axis cs:50066,2.83757110301438)
--(axis cs:50067,2.83757169995485)
--(axis cs:50068,2.83757227753644)
--(axis cs:50069,2.83757286674437)
--(axis cs:50070,2.83757346038309)
--(axis cs:50071,2.83757407152224)
--(axis cs:50072,2.83757464059263)
--(axis cs:50073,2.83757518650706)
--(axis cs:50074,2.83757574728456)
--(axis cs:50075,2.8375763134723)
--(axis cs:50076,2.83757690168903)
--(axis cs:50077,2.83757752024749)
--(axis cs:50078,2.83757816057526)
--(axis cs:50079,2.83757883243755)
--(axis cs:50080,2.83757954404531)
--(axis cs:50081,2.83758026643322)
--(axis cs:50082,2.83758097968526)
--(axis cs:50083,2.83758164398177)
--(axis cs:50084,2.83758233064404)
--(axis cs:50085,2.83758298706629)
--(axis cs:50086,2.83758367928385)
--(axis cs:50087,2.83758434729323)
--(axis cs:50088,2.83758501982629)
--(axis cs:50089,2.83758572017112)
--(axis cs:50090,2.8375864551295)
--(axis cs:50091,2.83758715608131)
--(axis cs:50092,2.83758786584794)
--(axis cs:50093,2.83758855375447)
--(axis cs:50094,2.83758923528685)
--(axis cs:50095,2.83758991322546)
--(axis cs:50096,2.83759063398517)
--(axis cs:50097,2.83759135083135)
--(axis cs:50098,2.83759206536826)
--(axis cs:50099,2.83759275950216)
--(axis cs:50100,2.83759343134119)
--(axis cs:50101,2.83759412064078)
--(axis cs:50102,2.83759479752992)
--(axis cs:50103,2.83759546497064)
--(axis cs:50104,2.83759615981989)
--(axis cs:50105,2.83759685880327)
--(axis cs:50106,2.83759760109657)
--(axis cs:50107,2.8375983405328)
--(axis cs:50108,2.83759910054862)
--(axis cs:50109,2.83759982402398)
--(axis cs:50110,2.83760053945565)
--(axis cs:50111,2.83760122713984)
--(axis cs:50112,2.83760191025897)
--(axis cs:50113,2.83760262969796)
--(axis cs:50114,2.83760336451876)
--(axis cs:50115,2.83760410510997)
--(axis cs:50116,2.83760484308826)
--(axis cs:50117,2.83760560949967)
--(axis cs:50118,2.83760642069067)
--(axis cs:50119,2.83760722693569)
--(axis cs:50120,2.83760798468302)
--(axis cs:50121,2.8376087267168)
--(axis cs:50122,2.83760947441418)
--(axis cs:50123,2.83761022916293)
--(axis cs:50124,2.83761098930562)
--(axis cs:50125,2.8376117511555)
--(axis cs:50126,2.83761252098528)
--(axis cs:50127,2.83761326347071)
--(axis cs:50128,2.83761401914589)
--(axis cs:50129,2.83761478537246)
--(axis cs:50130,2.83761554107647)
--(axis cs:50131,2.83761628445225)
--(axis cs:50132,2.8376170176998)
--(axis cs:50133,2.8376177569611)
--(axis cs:50134,2.83761850876138)
--(axis cs:50135,2.83761928013891)
--(axis cs:50136,2.83762006550407)
--(axis cs:50137,2.83762083584063)
--(axis cs:50138,2.83762160562609)
--(axis cs:50139,2.83762235969928)
--(axis cs:50140,2.83762312349046)
--(axis cs:50141,2.83762389076944)
--(axis cs:50142,2.83762462406001)
--(axis cs:50143,2.83762536971609)
--(axis cs:50144,2.83762608655945)
--(axis cs:50145,2.8376268219519)
--(axis cs:50146,2.83762760459785)
--(axis cs:50147,2.83762841250275)
--(axis cs:50148,2.83762922846203)
--(axis cs:50149,2.83763004607808)
--(axis cs:50150,2.83763084126202)
--(axis cs:50151,2.83763160960959)
--(axis cs:50152,2.83763239388266)
--(axis cs:50153,2.83763315515023)
--(axis cs:50154,2.83763389231237)
--(axis cs:50155,2.83763461522419)
--(axis cs:50156,2.83763535564592)
--(axis cs:50157,2.83763610177181)
--(axis cs:50158,2.83763686486895)
--(axis cs:50159,2.83763762307702)
--(axis cs:50160,2.83763834876538)
--(axis cs:50161,2.83763906740803)
--(axis cs:50162,2.83763980458694)
--(axis cs:50163,2.83764059984632)
--(axis cs:50164,2.83764137482326)
--(axis cs:50165,2.83764216986522)
--(axis cs:50166,2.83764297242583)
--(axis cs:50167,2.83764374737809)
--(axis cs:50168,2.83764454110736)
--(axis cs:50169,2.83764535602167)
--(axis cs:50170,2.83764616834527)
--(axis cs:50171,2.8376469758566)
--(axis cs:50172,2.83764777077525)
--(axis cs:50173,2.83764854414061)
--(axis cs:50174,2.83764931456803)
--(axis cs:50175,2.83765008399165)
--(axis cs:50176,2.83765086981422)
--(axis cs:50177,2.83765164866548)
--(axis cs:50178,2.83765244459862)
--(axis cs:50179,2.83765322807332)
--(axis cs:50180,2.83765399382966)
--(axis cs:50181,2.83765476861855)
--(axis cs:50182,2.83765554342967)
--(axis cs:50183,2.83765629060705)
--(axis cs:50184,2.8376570345412)
--(axis cs:50185,2.83765778572129)
--(axis cs:50186,2.837658502195)
--(axis cs:50187,2.83765924083305)
--(axis cs:50188,2.83765996022463)
--(axis cs:50189,2.83766069384834)
--(axis cs:50190,2.83766139408948)
--(axis cs:50191,2.83766207664865)
--(axis cs:50192,2.83766276617505)
--(axis cs:50193,2.83766345396608)
--(axis cs:50194,2.8376641244653)
--(axis cs:50195,2.83766485725658)
--(axis cs:50196,2.83766555956311)
--(axis cs:50197,2.83766627649564)
--(axis cs:50198,2.83766698352192)
--(axis cs:50199,2.83766766664737)
--(axis cs:50200,2.83766833805869)
--(axis cs:50201,2.83766902312969)
--(axis cs:50202,2.83766972544331)
--(axis cs:50203,2.83767042731579)
--(axis cs:50204,2.83767110249474)
--(axis cs:50205,2.83767177915666)
--(axis cs:50206,2.8376724249762)
--(axis cs:50207,2.83767306162383)
--(axis cs:50208,2.83767368486704)
--(axis cs:50209,2.83767432841774)
--(axis cs:50210,2.83767499127847)
--(axis cs:50211,2.83767565819828)
--(axis cs:50212,2.83767626949572)
--(axis cs:50213,2.83767686752834)
--(axis cs:50214,2.83767750965292)
--(axis cs:50215,2.83767809704619)
--(axis cs:50216,2.83767867520955)
--(axis cs:50217,2.83767930466701)
--(axis cs:50218,2.83767992324664)
--(axis cs:50219,2.83768053551803)
--(axis cs:50220,2.83768113650814)
--(axis cs:50221,2.83768172819208)
--(axis cs:50222,2.83768231483478)
--(axis cs:50223,2.83768286938396)
--(axis cs:50224,2.83768339620229)
--(axis cs:50225,2.83768390855731)
--(axis cs:50226,2.83768442814036)
--(axis cs:50227,2.83768497275058)
--(axis cs:50228,2.83768550368118)
--(axis cs:50229,2.83768606007634)
--(axis cs:50230,2.83768659801533)
--(axis cs:50231,2.83768716897984)
--(axis cs:50232,2.83768773338898)
--(axis cs:50233,2.83768833437319)
--(axis cs:50234,2.83768893082773)
--(axis cs:50235,2.83768950636116)
--(axis cs:50236,2.83769008474531)
--(axis cs:50237,2.83769068741865)
--(axis cs:50238,2.83769129259403)
--(axis cs:50239,2.83769188439955)
--(axis cs:50240,2.8376924543032)
--(axis cs:50241,2.83769306119205)
--(axis cs:50242,2.83769364561051)
--(axis cs:50243,2.83769422656175)
--(axis cs:50244,2.83769480286431)
--(axis cs:50245,2.8376953663134)
--(axis cs:50246,2.83769592276782)
--(axis cs:50247,2.83769646584608)
--(axis cs:50248,2.83769706201934)
--(axis cs:50249,2.83769764564628)
--(axis cs:50250,2.83769817792761)
--(axis cs:50251,2.83769872375419)
--(axis cs:50252,2.83769926760811)
--(axis cs:50253,2.83769983986222)
--(axis cs:50254,2.83770038395925)
--(axis cs:50255,2.83770092192883)
--(axis cs:50256,2.83770143649261)
--(axis cs:50257,2.83770196193662)
--(axis cs:50258,2.83770244369436)
--(axis cs:50259,2.83770295620662)
--(axis cs:50260,2.83770347119594)
--(axis cs:50261,2.83770398494982)
--(axis cs:50262,2.83770452564453)
--(axis cs:50263,2.8377050205147)
--(axis cs:50264,2.83770552979988)
--(axis cs:50265,2.83770603690596)
--(axis cs:50266,2.83770654854395)
--(axis cs:50267,2.83770705774612)
--(axis cs:50268,2.83770758288352)
--(axis cs:50269,2.83770807353419)
--(axis cs:50270,2.83770858755506)
--(axis cs:50271,2.83770912303)
--(axis cs:50272,2.83770965245937)
--(axis cs:50273,2.83771022275078)
--(axis cs:50274,2.83771082406372)
--(axis cs:50275,2.83771142195415)
--(axis cs:50276,2.83771200042205)
--(axis cs:50277,2.83771258519526)
--(axis cs:50278,2.83771314399402)
--(axis cs:50279,2.83771369932108)
--(axis cs:50280,2.83771429385161)
--(axis cs:50281,2.83771488379687)
--(axis cs:50282,2.83771549301244)
--(axis cs:50283,2.83771610098488)
--(axis cs:50284,2.83771673869836)
--(axis cs:50285,2.83771739001267)
--(axis cs:50286,2.837718031581)
--(axis cs:50287,2.83771868675514)
--(axis cs:50288,2.83771937766693)
--(axis cs:50289,2.83772004816925)
--(axis cs:50290,2.83772071342654)
--(axis cs:50291,2.83772136252117)
--(axis cs:50292,2.83772202331206)
--(axis cs:50293,2.83772267969889)
--(axis cs:50294,2.83772328391689)
--(axis cs:50295,2.83772388814171)
--(axis cs:50296,2.83772447129216)
--(axis cs:50297,2.83772508852744)
--(axis cs:50298,2.8377257025197)
--(axis cs:50299,2.83772629387617)
--(axis cs:50300,2.83772687544864)
--(axis cs:50301,2.83772744128971)
--(axis cs:50302,2.83772799523187)
--(axis cs:50303,2.83772856422108)
--(axis cs:50304,2.83772917026478)
--(axis cs:50305,2.83772977827963)
--(axis cs:50306,2.83773034264874)
--(axis cs:50307,2.83773088698559)
--(axis cs:50308,2.83773141718223)
--(axis cs:50309,2.83773187685947)
--(axis cs:50310,2.83773232544847)
--(axis cs:50311,2.83773279393167)
--(axis cs:50312,2.83773321972558)
--(axis cs:50313,2.83773363222947)
--(axis cs:50314,2.83773406657658)
--(axis cs:50315,2.83773450885267)
--(axis cs:50316,2.8377349782736)
--(axis cs:50317,2.83773540576193)
--(axis cs:50318,2.83773582010033)
--(axis cs:50319,2.83773623101984)
--(axis cs:50320,2.83773661658505)
--(axis cs:50321,2.83773704379602)
--(axis cs:50322,2.83773743769769)
--(axis cs:50323,2.83773784394839)
--(axis cs:50324,2.83773827825963)
--(axis cs:50325,2.83773872678891)
--(axis cs:50326,2.83773914233794)
--(axis cs:50327,2.83773956006208)
--(axis cs:50328,2.83773997743407)
--(axis cs:50329,2.83774037893472)
--(axis cs:50330,2.83774079375031)
--(axis cs:50331,2.83774120515749)
--(axis cs:50332,2.83774163841467)
--(axis cs:50333,2.83774211440437)
--(axis cs:50334,2.83774257690501)
--(axis cs:50335,2.83774302719752)
--(axis cs:50336,2.8377434772122)
--(axis cs:50337,2.83774394559198)
--(axis cs:50338,2.83774443844337)
--(axis cs:50339,2.83774491074481)
--(axis cs:50340,2.83774540342749)
--(axis cs:50341,2.83774584461133)
--(axis cs:50342,2.83774626436617)
--(axis cs:50343,2.83774668968213)
--(axis cs:50344,2.83774713252544)
--(axis cs:50345,2.83774756369507)
--(axis cs:50346,2.83774800232938)
--(axis cs:50347,2.83774843019512)
--(axis cs:50348,2.83774884813302)
--(axis cs:50349,2.83774926371241)
--(axis cs:50350,2.83774970095095)
--(axis cs:50351,2.83775016173643)
--(axis cs:50352,2.83775060782707)
--(axis cs:50353,2.83775105331555)
--(axis cs:50354,2.83775147250579)
--(axis cs:50355,2.83775187095294)
--(axis cs:50356,2.83775228797742)
--(axis cs:50357,2.83775270876254)
--(axis cs:50358,2.83775312018149)
--(axis cs:50359,2.83775353447191)
--(axis cs:50360,2.83775395810837)
--(axis cs:50361,2.8377543978959)
--(axis cs:50362,2.83775487787662)
--(axis cs:50363,2.83775539880047)
--(axis cs:50364,2.83775592703608)
--(axis cs:50365,2.83775640984303)
--(axis cs:50366,2.83775687288103)
--(axis cs:50367,2.83775739359954)
--(axis cs:50368,2.83775790127472)
--(axis cs:50369,2.83775838643518)
--(axis cs:50370,2.83775886964062)
--(axis cs:50371,2.8377593625165)
--(axis cs:50372,2.83775983598663)
--(axis cs:50373,2.83776027615002)
--(axis cs:50374,2.83776071083396)
--(axis cs:50375,2.83776113728674)
--(axis cs:50376,2.83776158727045)
--(axis cs:50377,2.83776205145674)
--(axis cs:50378,2.83776248985162)
--(axis cs:50379,2.83776293584893)
--(axis cs:50380,2.83776339072776)
--(axis cs:50381,2.83776381160292)
--(axis cs:50382,2.83776418841673)
--(axis cs:50383,2.83776455765141)
--(axis cs:50384,2.83776494785206)
--(axis cs:50385,2.83776533548739)
--(axis cs:50386,2.83776571598714)
--(axis cs:50387,2.83776610860096)
--(axis cs:50388,2.83776653935207)
--(axis cs:50389,2.83776694194421)
--(axis cs:50390,2.8377673999593)
--(axis cs:50391,2.83776783458141)
--(axis cs:50392,2.83776832013652)
--(axis cs:50393,2.83776877701113)
--(axis cs:50394,2.83776923689811)
--(axis cs:50395,2.83776967996227)
--(axis cs:50396,2.83777011815925)
--(axis cs:50397,2.83777058093636)
--(axis cs:50398,2.83777105055793)
--(axis cs:50399,2.83777149074172)
--(axis cs:50400,2.83777192295761)
--(axis cs:50401,2.83777237406814)
--(axis cs:50402,2.83777279713421)
--(axis cs:50403,2.83777322439344)
--(axis cs:50404,2.83777363281975)
--(axis cs:50405,2.83777404673327)
--(axis cs:50406,2.83777444849118)
--(axis cs:50407,2.83777483066318)
--(axis cs:50408,2.83777519474487)
--(axis cs:50409,2.83777558430176)
--(axis cs:50410,2.83777602734966)
--(axis cs:50411,2.83777643858061)
--(axis cs:50412,2.83777688637175)
--(axis cs:50413,2.83777735340122)
--(axis cs:50414,2.83777779176215)
--(axis cs:50415,2.83777819844005)
--(axis cs:50416,2.83777859043542)
--(axis cs:50417,2.83777896021535)
--(axis cs:50418,2.83777933487223)
--(axis cs:50419,2.83777971061826)
--(axis cs:50420,2.83778008231585)
--(axis cs:50421,2.83778045770019)
--(axis cs:50422,2.83778084172887)
--(axis cs:50423,2.83778126338737)
--(axis cs:50424,2.83778167263924)
--(axis cs:50425,2.83778209267654)
--(axis cs:50426,2.83778251140749)
--(axis cs:50427,2.83778290349465)
--(axis cs:50428,2.83778334426094)
--(axis cs:50429,2.83778379591779)
--(axis cs:50430,2.83778421951761)
--(axis cs:50431,2.83778465433756)
--(axis cs:50432,2.83778511419095)
--(axis cs:50433,2.8377855812033)
--(axis cs:50434,2.83778602548537)
--(axis cs:50435,2.8377864960112)
--(axis cs:50436,2.83778702141017)
--(axis cs:50437,2.83778753092836)
--(axis cs:50438,2.83778804145589)
--(axis cs:50439,2.83778857400194)
--(axis cs:50440,2.83778908386551)
--(axis cs:50441,2.83778954609571)
--(axis cs:50442,2.83779000572457)
--(axis cs:50443,2.83779047289836)
--(axis cs:50444,2.83779094187649)
--(axis cs:50445,2.83779138987533)
--(axis cs:50446,2.83779184072853)
--(axis cs:50447,2.83779232819193)
--(axis cs:50448,2.83779282662839)
--(axis cs:50449,2.83779330844949)
--(axis cs:50450,2.8377938232008)
--(axis cs:50451,2.83779431924062)
--(axis cs:50452,2.83779479558494)
--(axis cs:50453,2.83779524703206)
--(axis cs:50454,2.83779569681369)
--(axis cs:50455,2.83779616860803)
--(axis cs:50456,2.83779666383939)
--(axis cs:50457,2.83779717629112)
--(axis cs:50458,2.83779772598098)
--(axis cs:50459,2.83779825639657)
--(axis cs:50460,2.83779880549047)
--(axis cs:50461,2.83779935907573)
--(axis cs:50462,2.83779988585765)
--(axis cs:50463,2.83780041158858)
--(axis cs:50464,2.83780090778918)
--(axis cs:50465,2.83780138891865)
--(axis cs:50466,2.83780190451731)
--(axis cs:50467,2.83780243070009)
--(axis cs:50468,2.83780294474201)
--(axis cs:50469,2.83780342026587)
--(axis cs:50470,2.83780385532339)
--(axis cs:50471,2.83780431736893)
--(axis cs:50472,2.83780478234616)
--(axis cs:50473,2.83780525442493)
--(axis cs:50474,2.83780571700522)
--(axis cs:50475,2.83780619392651)
--(axis cs:50476,2.83780662719379)
--(axis cs:50477,2.83780705545939)
--(axis cs:50478,2.83780747055315)
--(axis cs:50479,2.83780788405622)
--(axis cs:50480,2.83780826080703)
--(axis cs:50481,2.83780866672698)
--(axis cs:50482,2.83780909841063)
--(axis cs:50483,2.8378095332194)
--(axis cs:50484,2.83780996820031)
--(axis cs:50485,2.83781039736615)
--(axis cs:50486,2.83781085597346)
--(axis cs:50487,2.83781129064147)
--(axis cs:50488,2.83781170308832)
--(axis cs:50489,2.8378120991567)
--(axis cs:50490,2.83781248267418)
--(axis cs:50491,2.83781286532582)
--(axis cs:50492,2.83781321851693)
--(axis cs:50493,2.8378135455501)
--(axis cs:50494,2.83781386970016)
--(axis cs:50495,2.83781423294533)
--(axis cs:50496,2.83781458476252)
--(axis cs:50497,2.83781493525329)
--(axis cs:50498,2.83781528362482)
--(axis cs:50499,2.83781562392067)
--(axis cs:50500,2.83781599329913)
--(axis cs:50501,2.83781633360517)
--(axis cs:50502,2.83781664192624)
--(axis cs:50503,2.83781695616877)
--(axis cs:50504,2.83781731681881)
--(axis cs:50505,2.8378177077647)
--(axis cs:50506,2.83781809780577)
--(axis cs:50507,2.83781847864714)
--(axis cs:50508,2.83781884871031)
--(axis cs:50509,2.83781921778949)
--(axis cs:50510,2.83781961441091)
--(axis cs:50511,2.83781999471706)
--(axis cs:50512,2.83782040924721)
--(axis cs:50513,2.83782083345888)
--(axis cs:50514,2.83782119918878)
--(axis cs:50515,2.83782157813168)
--(axis cs:50516,2.83782195491439)
--(axis cs:50517,2.8378223545444)
--(axis cs:50518,2.83782278039916)
--(axis cs:50519,2.83782321574674)
--(axis cs:50520,2.83782362603663)
--(axis cs:50521,2.83782403461046)
--(axis cs:50522,2.83782444110965)
--(axis cs:50523,2.83782487970588)
--(axis cs:50524,2.83782527075516)
--(axis cs:50525,2.83782568048848)
--(axis cs:50526,2.83782610696481)
--(axis cs:50527,2.83782651731388)
--(axis cs:50528,2.83782696146588)
--(axis cs:50529,2.83782740725985)
--(axis cs:50530,2.83782785301985)
--(axis cs:50531,2.83782832865399)
--(axis cs:50532,2.83782878893477)
--(axis cs:50533,2.83782925485904)
--(axis cs:50534,2.83782972843011)
--(axis cs:50535,2.83783020461344)
--(axis cs:50536,2.83783069070885)
--(axis cs:50537,2.83783116147194)
--(axis cs:50538,2.83783159932386)
--(axis cs:50539,2.83783203891434)
--(axis cs:50540,2.83783245401145)
--(axis cs:50541,2.83783285379372)
--(axis cs:50542,2.83783324479083)
--(axis cs:50543,2.83783363732209)
--(axis cs:50544,2.83783399095353)
--(axis cs:50545,2.83783434941816)
--(axis cs:50546,2.83783475375432)
--(axis cs:50547,2.83783513175277)
--(axis cs:50548,2.83783555650497)
--(axis cs:50549,2.83783599338815)
--(axis cs:50550,2.83783644455824)
--(axis cs:50551,2.83783691849662)
--(axis cs:50552,2.83783738217097)
--(axis cs:50553,2.83783787642035)
--(axis cs:50554,2.8378383732465)
--(axis cs:50555,2.83783883666336)
--(axis cs:50556,2.83783926401556)
--(axis cs:50557,2.83783971446909)
--(axis cs:50558,2.83784017143208)
--(axis cs:50559,2.83784063272412)
--(axis cs:50560,2.83784110096811)
--(axis cs:50561,2.83784156275601)
--(axis cs:50562,2.83784199913894)
--(axis cs:50563,2.83784241496329)
--(axis cs:50564,2.83784286087787)
--(axis cs:50565,2.83784332042443)
--(axis cs:50566,2.83784373602186)
--(axis cs:50567,2.83784416022905)
--(axis cs:50568,2.83784455471634)
--(axis cs:50569,2.83784493502753)
--(axis cs:50570,2.83784529927301)
--(axis cs:50571,2.83784565431517)
--(axis cs:50572,2.83784601083235)
--(axis cs:50573,2.8378463673511)
--(axis cs:50574,2.83784674995097)
--(axis cs:50575,2.83784710212545)
--(axis cs:50576,2.83784745961025)
--(axis cs:50577,2.83784778606422)
--(axis cs:50578,2.83784805732348)
--(axis cs:50579,2.83784831821239)
--(axis cs:50580,2.83784859027188)
--(axis cs:50581,2.83784886687403)
--(axis cs:50582,2.83784917735576)
--(axis cs:50583,2.83784951756351)
--(axis cs:50584,2.83784986920287)
--(axis cs:50585,2.83785018605169)
--(axis cs:50586,2.83785049927294)
--(axis cs:50587,2.83785084703871)
--(axis cs:50588,2.83785119895154)
--(axis cs:50589,2.83785153108901)
--(axis cs:50590,2.8378518467708)
--(axis cs:50591,2.83785220748286)
--(axis cs:50592,2.83785255587706)
--(axis cs:50593,2.8378529252138)
--(axis cs:50594,2.83785325505597)
--(axis cs:50595,2.83785356312766)
--(axis cs:50596,2.83785385504071)
--(axis cs:50597,2.83785414374039)
--(axis cs:50598,2.83785443979453)
--(axis cs:50599,2.83785473323316)
--(axis cs:50600,2.83785507580248)
--(axis cs:50601,2.83785540363642)
--(axis cs:50602,2.83785573053852)
--(axis cs:50603,2.83785606498014)
--(axis cs:50604,2.83785636879946)
--(axis cs:50605,2.8378566261785)
--(axis cs:50606,2.83785690003962)
--(axis cs:50607,2.83785720384287)
--(axis cs:50608,2.83785747979387)
--(axis cs:50609,2.8378577312839)
--(axis cs:50610,2.83785800478165)
--(axis cs:50611,2.83785827521691)
--(axis cs:50612,2.83785850761613)
--(axis cs:50613,2.83785868411212)
--(axis cs:50614,2.83785891864365)
--(axis cs:50615,2.83785918641853)
--(axis cs:50616,2.8378594624556)
--(axis cs:50617,2.83785973763111)
--(axis cs:50618,2.83786004485587)
--(axis cs:50619,2.83786031815232)
--(axis cs:50620,2.83786059106749)
--(axis cs:50621,2.83786085792459)
--(axis cs:50622,2.83786111787581)
--(axis cs:50623,2.83786134232099)
--(axis cs:50624,2.83786157262399)
--(axis cs:50625,2.83786180797165)
--(axis cs:50626,2.83786202537526)
--(axis cs:50627,2.83786228386388)
--(axis cs:50628,2.83786252990473)
--(axis cs:50629,2.83786279185422)
--(axis cs:50630,2.83786301329348)
--(axis cs:50631,2.83786320386706)
--(axis cs:50632,2.83786340679883)
--(axis cs:50633,2.83786361884508)
--(axis cs:50634,2.83786383288598)
--(axis cs:50635,2.8378640599101)
--(axis cs:50636,2.83786427845567)
--(axis cs:50637,2.83786452236657)
--(axis cs:50638,2.83786480492053)
--(axis cs:50639,2.83786507577375)
--(axis cs:50640,2.83786533447603)
--(axis cs:50641,2.83786557655731)
--(axis cs:50642,2.83786583865695)
--(axis cs:50643,2.8378660661099)
--(axis cs:50644,2.83786626282502)
--(axis cs:50645,2.83786643849281)
--(axis cs:50646,2.83786661682908)
--(axis cs:50647,2.83786679030582)
--(axis cs:50648,2.83786696116728)
--(axis cs:50649,2.83786714609839)
--(axis cs:50650,2.83786733723306)
--(axis cs:50651,2.83786752991221)
--(axis cs:50652,2.8378677380667)
--(axis cs:50653,2.83786798100827)
--(axis cs:50654,2.83786821129784)
--(axis cs:50655,2.83786842052585)
--(axis cs:50656,2.83786862042324)
--(axis cs:50657,2.8378688251148)
--(axis cs:50658,2.83786901166103)
--(axis cs:50659,2.83786919250902)
--(axis cs:50660,2.83786937558772)
--(axis cs:50661,2.83786951028099)
--(axis cs:50662,2.83786961225039)
--(axis cs:50663,2.83786971988793)
--(axis cs:50664,2.83786983339387)
--(axis cs:50665,2.83786995793428)
--(axis cs:50666,2.83787005251509)
--(axis cs:50667,2.83787014955938)
--(axis cs:50668,2.83787021342283)
--(axis cs:50669,2.8378702905439)
--(axis cs:50670,2.8378703698158)
--(axis cs:50671,2.83787047387683)
--(axis cs:50672,2.83787056084298)
--(axis cs:50673,2.83787064187238)
--(axis cs:50674,2.8378706870747)
--(axis cs:50675,2.83787076296838)
--(axis cs:50676,2.83787085133569)
--(axis cs:50677,2.8378709381405)
--(axis cs:50678,2.83787103206236)
--(axis cs:50679,2.83787110879402)
--(axis cs:50680,2.8378711694898)
--(axis cs:50681,2.83787122384978)
--(axis cs:50682,2.83787132042104)
--(axis cs:50683,2.83787144012856)
--(axis cs:50684,2.83787158948255)
--(axis cs:50685,2.83787173185068)
--(axis cs:50686,2.83787186523918)
--(axis cs:50687,2.83787198309921)
--(axis cs:50688,2.83787208440842)
--(axis cs:50689,2.83787213382719)
--(axis cs:50690,2.83787214075135)
--(axis cs:50691,2.83787214936997)
--(axis cs:50692,2.83787219206314)
--(axis cs:50693,2.83787227944169)
--(axis cs:50694,2.83787239868731)
--(axis cs:50695,2.83787254220379)
--(axis cs:50696,2.8378726987108)
--(axis cs:50697,2.8378728354172)
--(axis cs:50698,2.8378729984704)
--(axis cs:50699,2.83787314403823)
--(axis cs:50700,2.83787330617034)
--(axis cs:50701,2.83787345730989)
--(axis cs:50702,2.83787358599726)
--(axis cs:50703,2.83787372391273)
--(axis cs:50704,2.83787389085372)
--(axis cs:50705,2.83787403404369)
--(axis cs:50706,2.83787416918996)
--(axis cs:50707,2.83787425862487)
--(axis cs:50708,2.83787437484698)
--(axis cs:50709,2.83787450319115)
--(axis cs:50710,2.83787464658276)
--(axis cs:50711,2.83787482082217)
--(axis cs:50712,2.83787497974503)
--(axis cs:50713,2.83787513462287)
--(axis cs:50714,2.83787530566013)
--(axis cs:50715,2.83787548698355)
--(axis cs:50716,2.83787562963574)
--(axis cs:50717,2.83787581068649)
--(axis cs:50718,2.83787598228007)
--(axis cs:50719,2.83787617628112)
--(axis cs:50720,2.83787637462723)
--(axis cs:50721,2.83787658194716)
--(axis cs:50722,2.83787678511438)
--(axis cs:50723,2.83787702642861)
--(axis cs:50724,2.8378772936707)
--(axis cs:50725,2.83787750302779)
--(axis cs:50726,2.83787770008146)
--(axis cs:50727,2.83787789755923)
--(axis cs:50728,2.83787809117217)
--(axis cs:50729,2.83787832729263)
--(axis cs:50730,2.83787859106248)
--(axis cs:50731,2.83787886459)
--(axis cs:50732,2.83787913944772)
--(axis cs:50733,2.83787941842312)
--(axis cs:50734,2.83787967007798)
--(axis cs:50735,2.83787989147454)
--(axis cs:50736,2.83788007955115)
--(axis cs:50737,2.83788031052639)
--(axis cs:50738,2.83788050551752)
--(axis cs:50739,2.83788069785197)
--(axis cs:50740,2.83788088969058)
--(axis cs:50741,2.83788109724733)
--(axis cs:50742,2.83788126798977)
--(axis cs:50743,2.83788145310912)
--(axis cs:50744,2.83788164467277)
--(axis cs:50745,2.83788187213071)
--(axis cs:50746,2.83788209939911)
--(axis cs:50747,2.83788228701348)
--(axis cs:50748,2.83788243011245)
--(axis cs:50749,2.83788258603443)
--(axis cs:50750,2.83788276900798)
--(axis cs:50751,2.83788296902239)
--(axis cs:50752,2.83788316362052)
--(axis cs:50753,2.83788336502256)
--(axis cs:50754,2.83788351574249)
--(axis cs:50755,2.83788369139259)
--(axis cs:50756,2.8378838493215)
--(axis cs:50757,2.83788402388705)
--(axis cs:50758,2.83788420881899)
--(axis cs:50759,2.83788438935551)
--(axis cs:50760,2.83788460290665)
--(axis cs:50761,2.83788482421686)
--(axis cs:50762,2.83788508907887)
--(axis cs:50763,2.83788532870909)
--(axis cs:50764,2.83788557747373)
--(axis cs:50765,2.83788585779652)
--(axis cs:50766,2.83788614179059)
--(axis cs:50767,2.83788640319931)
--(axis cs:50768,2.83788668115457)
--(axis cs:50769,2.83788697440599)
--(axis cs:50770,2.8378872927898)
--(axis cs:50771,2.83788760631043)
--(axis cs:50772,2.83788790960566)
--(axis cs:50773,2.8378882180953)
--(axis cs:50774,2.83788849197221)
--(axis cs:50775,2.8378887662757)
--(axis cs:50776,2.83788902873765)
--(axis cs:50777,2.83788928955988)
--(axis cs:50778,2.83788957131044)
--(axis cs:50779,2.83788986888421)
--(axis cs:50780,2.83789014830749)
--(axis cs:50781,2.83789041232494)
--(axis cs:50782,2.83789069495653)
--(axis cs:50783,2.83789097278366)
--(axis cs:50784,2.83789124187957)
--(axis cs:50785,2.83789152949282)
--(axis cs:50786,2.83789179921416)
--(axis cs:50787,2.83789207718133)
--(axis cs:50788,2.83789236389535)
--(axis cs:50789,2.83789265881245)
--(axis cs:50790,2.83789290080958)
--(axis cs:50791,2.83789312083638)
--(axis cs:50792,2.83789331719876)
--(axis cs:50793,2.83789350484146)
--(axis cs:50794,2.83789367731162)
--(axis cs:50795,2.83789385633723)
--(axis cs:50796,2.83789404553899)
--(axis cs:50797,2.83789423679111)
--(axis cs:50798,2.8378944540435)
--(axis cs:50799,2.83789467050062)
--(axis cs:50800,2.83789491602657)
--(axis cs:50801,2.83789516193469)
--(axis cs:50802,2.83789540653634)
--(axis cs:50803,2.83789567310632)
--(axis cs:50804,2.83789589366129)
--(axis cs:50805,2.8378961024674)
--(axis cs:50806,2.83789628357499)
--(axis cs:50807,2.83789644338327)
--(axis cs:50808,2.83789659493085)
--(axis cs:50809,2.83789671675575)
--(axis cs:50810,2.83789685614424)
--(axis cs:50811,2.83789703487107)
--(axis cs:50812,2.83789721228271)
--(axis cs:50813,2.83789740027564)
--(axis cs:50814,2.83789756925635)
--(axis cs:50815,2.83789774011503)
--(axis cs:50816,2.83789790581345)
--(axis cs:50817,2.83789807037529)
--(axis cs:50818,2.83789822828484)
--(axis cs:50819,2.8378983426155)
--(axis cs:50820,2.83789843316234)
--(axis cs:50821,2.83789849598769)
--(axis cs:50822,2.83789853424135)
--(axis cs:50823,2.8378985657302)
--(axis cs:50824,2.83789860824324)
--(axis cs:50825,2.83789866399442)
--(axis cs:50826,2.83789870128434)
--(axis cs:50827,2.83789873168131)
--(axis cs:50828,2.83789874046772)
--(axis cs:50829,2.83789877647959)
--(axis cs:50830,2.83789881390083)
--(axis cs:50831,2.83789886420151)
--(axis cs:50832,2.83789889053579)
--(axis cs:50833,2.83789890801979)
--(axis cs:50834,2.83789893354595)
--(axis cs:50835,2.83789894890843)
--(axis cs:50836,2.83789894106891)
--(axis cs:50837,2.83789894386422)
--(axis cs:50838,2.83789897017175)
--(axis cs:50839,2.83789900642968)
--(axis cs:50840,2.83789905172375)
--(axis cs:50841,2.83789905371094)
--(axis cs:50842,2.83789907496786)
--(axis cs:50843,2.83789909119655)
--(axis cs:50844,2.83789914567197)
--(axis cs:50845,2.83789923245728)
--(axis cs:50846,2.83789932323941)
--(axis cs:50847,2.83789939287858)
--(axis cs:50848,2.83789946452991)
--(axis cs:50849,2.83789952943189)
--(axis cs:50850,2.83789956341289)
--(axis cs:50851,2.83789960296272)
--(axis cs:50852,2.83789963153803)
--(axis cs:50853,2.83789966145759)
--(axis cs:50854,2.83789971857777)
--(axis cs:50855,2.83789975831835)
--(axis cs:50856,2.83789979657991)
--(axis cs:50857,2.8378998449533)
--(axis cs:50858,2.83789988162385)
--(axis cs:50859,2.8378998978842)
--(axis cs:50860,2.83789995390185)
--(axis cs:50861,2.83789999961664)
--(axis cs:50862,2.83790004471227)
--(axis cs:50863,2.83790005679414)
--(axis cs:50864,2.83790004445182)
--(axis cs:50865,2.8379000383479)
--(axis cs:50866,2.83790000500541)
--(axis cs:50867,2.83789998201746)
--(axis cs:50868,2.83789995793673)
--(axis cs:50869,2.83789996247888)
--(axis cs:50870,2.83789994516166)
--(axis cs:50871,2.83789991628606)
--(axis cs:50872,2.83789986897538)
--(axis cs:50873,2.83789981464988)
--(axis cs:50874,2.83789974653683)
--(axis cs:50875,2.83789970359639)
--(axis cs:50876,2.83789968493726)
--(axis cs:50877,2.83789964812895)
--(axis cs:50878,2.83789964029633)
--(axis cs:50879,2.8378996093615)
--(axis cs:50880,2.83789956367332)
--(axis cs:50881,2.83789957907508)
--(axis cs:50882,2.83789959369054)
--(axis cs:50883,2.83789962984517)
--(axis cs:50884,2.83789963562107)
--(axis cs:50885,2.83789960556059)
--(axis cs:50886,2.83789958530136)
--(axis cs:50887,2.83789957738268)
--(axis cs:50888,2.83789959910259)
--(axis cs:50889,2.83789960139531)
--(axis cs:50890,2.83789959163914)
--(axis cs:50891,2.83789958295421)
--(axis cs:50892,2.83789958974761)
--(axis cs:50893,2.8378995571519)
--(axis cs:50894,2.83789949473308)
--(axis cs:50895,2.83789941420881)
--(axis cs:50896,2.83789935205025)
--(axis cs:50897,2.83789930956253)
--(axis cs:50898,2.83789929120068)
--(axis cs:50899,2.83789930995968)
--(axis cs:50900,2.83789936422147)
--(axis cs:50901,2.83789938996347)
--(axis cs:50902,2.83789941147318)
--(axis cs:50903,2.83789943638085)
--(axis cs:50904,2.83789943825225)
--(axis cs:50905,2.83789942000884)
--(axis cs:50906,2.83789944685533)
--(axis cs:50907,2.83789944561523)
--(axis cs:50908,2.83789940723034)
--(axis cs:50909,2.83789935294534)
--(axis cs:50910,2.83789928774384)
--(axis cs:50911,2.83789923124)
--(axis cs:50912,2.83789919867995)
--(axis cs:50913,2.83789918235251)
--(axis cs:50914,2.8378991414292)
--(axis cs:50915,2.83789913684373)
--(axis cs:50916,2.83789907728615)
--(axis cs:50917,2.83789899503797)
--(axis cs:50918,2.83789890989622)
--(axis cs:50919,2.83789881743966)
--(axis cs:50920,2.83789871898698)
--(axis cs:50921,2.83789862311763)
--(axis cs:50922,2.83789852643062)
--(axis cs:50923,2.83789842518791)
--(axis cs:50924,2.83789832397035)
--(axis cs:50925,2.83789820027001)
--(axis cs:50926,2.83789803304986)
--(axis cs:50927,2.83789789643028)
--(axis cs:50928,2.8378977720652)
--(axis cs:50929,2.83789759523204)
--(axis cs:50930,2.83789742562952)
--(axis cs:50931,2.83789727471898)
--(axis cs:50932,2.83789715952379)
--(axis cs:50933,2.83789709215412)
--(axis cs:50934,2.83789703367149)
--(axis cs:50935,2.83789697208377)
--(axis cs:50936,2.83789695482828)
--(axis cs:50937,2.8378969817691)
--(axis cs:50938,2.83789702359711)
--(axis cs:50939,2.83789709909934)
--(axis cs:50940,2.83789717003609)
--(axis cs:50941,2.83789723848225)
--(axis cs:50942,2.83789731635427)
--(axis cs:50943,2.83789735444475)
--(axis cs:50944,2.83789740512932)
--(axis cs:50945,2.83789746473812)
--(axis cs:50946,2.83789750736191)
--(axis cs:50947,2.8378975564825)
--(axis cs:50948,2.8378976405346)
--(axis cs:50949,2.83789773307394)
--(axis cs:50950,2.83789787595542)
--(axis cs:50951,2.83789804379549)
--(axis cs:50952,2.8378981982717)
--(axis cs:50953,2.83789835214786)
--(axis cs:50954,2.83789852112029)
--(axis cs:50955,2.837898704245)
--(axis cs:50956,2.83789886803083)
--(axis cs:50957,2.83789899779369)
--(axis cs:50958,2.8378991705739)
--(axis cs:50959,2.83789932866177)
--(axis cs:50960,2.83789947994723)
--(axis cs:50961,2.83789962616806)
--(axis cs:50962,2.83789976713397)
--(axis cs:50963,2.83789993305272)
--(axis cs:50964,2.83790007523931)
--(axis cs:50965,2.83790017797809)
--(axis cs:50966,2.83790024725306)
--(axis cs:50967,2.83790027606319)
--(axis cs:50968,2.83790026441792)
--(axis cs:50969,2.83790021584798)
--(axis cs:50970,2.83790014521351)
--(axis cs:50971,2.83790009671866)
--(axis cs:50972,2.83790003725426)
--(axis cs:50973,2.83789994623206)
--(axis cs:50974,2.83789981634746)
--(axis cs:50975,2.83789964955869)
--(axis cs:50976,2.8378995372691)
--(axis cs:50977,2.83789943678994)
--(axis cs:50978,2.83789934308698)
--(axis cs:50979,2.83789925788586)
--(axis cs:50980,2.83789916905923)
--(axis cs:50981,2.83789909245224)
--(axis cs:50982,2.8378990415235)
--(axis cs:50983,2.83789899824547)
--(axis cs:50984,2.83789894136295)
--(axis cs:50985,2.83789891046249)
--(axis cs:50986,2.83789885499427)
--(axis cs:50987,2.83789882024356)
--(axis cs:50988,2.83789880877827)
--(axis cs:50989,2.83789882702752)
--(axis cs:50990,2.83789886045788)
--(axis cs:50991,2.8378988810518)
--(axis cs:50992,2.83789890483766)
--(axis cs:50993,2.83789896478438)
--(axis cs:50994,2.83789900649629)
--(axis cs:50995,2.8378990470247)
--(axis cs:50996,2.8378991094351)
--(axis cs:50997,2.83789918238324)
--(axis cs:50998,2.83789929673325)
--(axis cs:50999,2.83789941615981)
--(axis cs:51000,2.83789952946977)
--(axis cs:51001,2.83789958958427)
--(axis cs:51002,2.83789962770167)
--(axis cs:51003,2.83789965000778)
--(axis cs:51004,2.83789965578178)
--(axis cs:51005,2.83789965646575)
--(axis cs:51006,2.8378996592212)
--(axis cs:51007,2.83789968470292)
--(axis cs:51008,2.83789973111514)
--(axis cs:51009,2.83789978344988)
--(axis cs:51010,2.8378998298081)
--(axis cs:51011,2.83789988378756)
--(axis cs:51012,2.83789995865554)
--(axis cs:51013,2.83790004795626)
--(axis cs:51014,2.83790013431125)
--(axis cs:51015,2.83790019541095)
--(axis cs:51016,2.8379002771142)
--(axis cs:51017,2.83790035796657)
--(axis cs:51018,2.83790040972946)
--(axis cs:51019,2.83790048491872)
--(axis cs:51020,2.83790053130656)
--(axis cs:51021,2.8379005638134)
--(axis cs:51022,2.83790056555499)
--(axis cs:51023,2.83790058214354)
--(axis cs:51024,2.83790056260198)
--(axis cs:51025,2.83790055844463)
--(axis cs:51026,2.83790056387774)
--(axis cs:51027,2.83790059718225)
--(axis cs:51028,2.83790063383992)
--(axis cs:51029,2.83790071433801)
--(axis cs:51030,2.83790078711258)
--(axis cs:51031,2.83790087394239)
--(axis cs:51032,2.83790090299161)
--(axis cs:51033,2.83790095197866)
--(axis cs:51034,2.83790099971891)
--(axis cs:51035,2.837901041514)
--(axis cs:51036,2.83790108358646)
--(axis cs:51037,2.83790115084936)
--(axis cs:51038,2.83790119949106)
--(axis cs:51039,2.83790124658334)
--(axis cs:51040,2.83790133769253)
--(axis cs:51041,2.83790143585429)
--(axis cs:51042,2.83790157287368)
--(axis cs:51043,2.83790173468089)
--(axis cs:51044,2.83790190650456)
--(axis cs:51045,2.83790208517941)
--(axis cs:51046,2.83790225993707)
--(axis cs:51047,2.83790240999338)
--(axis cs:51048,2.83790257312036)
--(axis cs:51049,2.83790278611898)
--(axis cs:51050,2.83790299213829)
--(axis cs:51051,2.83790323101096)
--(axis cs:51052,2.83790346859241)
--(axis cs:51053,2.83790374123592)
--(axis cs:51054,2.83790401600029)
--(axis cs:51055,2.83790431058423)
--(axis cs:51056,2.83790452322388)
--(axis cs:51057,2.83790475217896)
--(axis cs:51058,2.83790497969593)
--(axis cs:51059,2.83790524057972)
--(axis cs:51060,2.83790552124157)
--(axis cs:51061,2.83790579302)
--(axis cs:51062,2.8379060357412)
--(axis cs:51063,2.83790624895759)
--(axis cs:51064,2.83790647434265)
--(axis cs:51065,2.83790669127493)
--(axis cs:51066,2.83790697343659)
--(axis cs:51067,2.83790723558608)
--(axis cs:51068,2.83790747626875)
--(axis cs:51069,2.83790766188036)
--(axis cs:51070,2.83790782991925)
--(axis cs:51071,2.83790797213056)
--(axis cs:51072,2.83790811063011)
--(axis cs:51073,2.83790826374966)
--(axis cs:51074,2.8379084075861)
--(axis cs:51075,2.83790857702041)
--(axis cs:51076,2.83790869579057)
--(axis cs:51077,2.83790881196694)
--(axis cs:51078,2.83790890639025)
--(axis cs:51079,2.83790900242233)
--(axis cs:51080,2.83790909556679)
--(axis cs:51081,2.83790921033961)
--(axis cs:51082,2.83790934211526)
--(axis cs:51083,2.83790945588073)
--(axis cs:51084,2.83790956755471)
--(axis cs:51085,2.83790964985042)
--(axis cs:51086,2.83790976974178)
--(axis cs:51087,2.83790986672874)
--(axis cs:51088,2.83790996066204)
--(axis cs:51089,2.83791007522702)
--(axis cs:51090,2.83791017364702)
--(axis cs:51091,2.83791026953325)
--(axis cs:51092,2.83791035752967)
--(axis cs:51093,2.83791042831327)
--(axis cs:51094,2.83791048784719)
--(axis cs:51095,2.83791057873858)
--(axis cs:51096,2.83791066152632)
--(axis cs:51097,2.83791074448819)
--(axis cs:51098,2.83791082465767)
--(axis cs:51099,2.83791092888497)
--(axis cs:51100,2.83791101513125)
--(axis cs:51101,2.83791105772165)
--(axis cs:51102,2.83791110459714)
--(axis cs:51103,2.83791117953769)
--(axis cs:51104,2.83791125647263)
--(axis cs:51105,2.83791129864724)
--(axis cs:51106,2.83791134057019)
--(axis cs:51107,2.83791140905675)
--(axis cs:51108,2.837911459294)
--(axis cs:51109,2.83791151846549)
--(axis cs:51110,2.83791152401155)
--(axis cs:51111,2.83791151305151)
--(axis cs:51112,2.83791153757437)
--(axis cs:51113,2.83791155314682)
--(axis cs:51114,2.83791156652973)
--(axis cs:51115,2.83791158867318)
--(axis cs:51116,2.83791158721983)
--(axis cs:51117,2.8379115850353)
--(axis cs:51118,2.83791159330002)
--(axis cs:51119,2.83791162541157)
--(axis cs:51120,2.8379116402199)
--(axis cs:51121,2.83791159344296)
--(axis cs:51122,2.83791155087874)
--(axis cs:51123,2.83791150801409)
--(axis cs:51124,2.83791153449456)
--(axis cs:51125,2.8379115611708)
--(axis cs:51126,2.83791163588891)
--(axis cs:51127,2.83791170012031)
--(axis cs:51128,2.83791179437182)
--(axis cs:51129,2.83791189472438)
--(axis cs:51130,2.83791195727432)
--(axis cs:51131,2.83791206043429)
--(axis cs:51132,2.83791217958458)
--(axis cs:51133,2.83791228380623)
--(axis cs:51134,2.83791236621354)
--(axis cs:51135,2.83791242245957)
--(axis cs:51136,2.83791252795666)
--(axis cs:51137,2.83791263184479)
--(axis cs:51138,2.83791272830728)
--(axis cs:51139,2.83791284426562)
--(axis cs:51140,2.83791297553531)
--(axis cs:51141,2.83791311130282)
--(axis cs:51142,2.83791328017453)
--(axis cs:51143,2.83791346246929)
--(axis cs:51144,2.83791367175771)
--(axis cs:51145,2.83791381107478)
--(axis cs:51146,2.83791392584902)
--(axis cs:51147,2.83791402586721)
--(axis cs:51148,2.83791414907714)
--(axis cs:51149,2.8379142667101)
--(axis cs:51150,2.83791437230714)
--(axis cs:51151,2.83791448983716)
--(axis cs:51152,2.83791464745365)
--(axis cs:51153,2.83791482335541)
--(axis cs:51154,2.83791499520781)
--(axis cs:51155,2.83791511432148)
--(axis cs:51156,2.83791522210734)
--(axis cs:51157,2.83791534646174)
--(axis cs:51158,2.83791546672187)
--(axis cs:51159,2.83791558846847)
--(axis cs:51160,2.83791568483647)
--(axis cs:51161,2.83791579197066)
--(axis cs:51162,2.83791589984058)
--(axis cs:51163,2.8379160099372)
--(axis cs:51164,2.83791612100604)
--(axis cs:51165,2.83791631050262)
--(axis cs:51166,2.83791648827119)
--(axis cs:51167,2.83791669250311)
--(axis cs:51168,2.83791688689777)
--(axis cs:51169,2.83791707869756)
--(axis cs:51170,2.83791727465001)
--(axis cs:51171,2.83791746137698)
--(axis cs:51172,2.83791764143728)
--(axis cs:51173,2.83791782375875)
--(axis cs:51174,2.83791801508691)
--(axis cs:51175,2.8379181896796)
--(axis cs:51176,2.83791839638842)
--(axis cs:51177,2.83791861349946)
--(axis cs:51178,2.83791883279929)
--(axis cs:51179,2.83791908079652)
--(axis cs:51180,2.8379193338076)
--(axis cs:51181,2.83791963148956)
--(axis cs:51182,2.83791995765634)
--(axis cs:51183,2.83792024497651)
--(axis cs:51184,2.8379205367822)
--(axis cs:51185,2.83792085214134)
--(axis cs:51186,2.83792118757889)
--(axis cs:51187,2.83792152848261)
--(axis cs:51188,2.83792184741938)
--(axis cs:51189,2.8379221893904)
--(axis cs:51190,2.83792253768538)
--(axis cs:51191,2.83792289832713)
--(axis cs:51192,2.83792322682277)
--(axis cs:51193,2.83792351688697)
--(axis cs:51194,2.8379238106337)
--(axis cs:51195,2.83792407763696)
--(axis cs:51196,2.837924347516)
--(axis cs:51197,2.83792459885114)
--(axis cs:51198,2.83792485660502)
--(axis cs:51199,2.83792511246069)
--(axis cs:51200,2.8379253605428)
--(axis cs:51201,2.83792560562377)
--(axis cs:51202,2.83792588393143)
--(axis cs:51203,2.83792613473288)
--(axis cs:51204,2.83792642491313)
--(axis cs:51205,2.83792671807373)
--(axis cs:51206,2.83792699804077)
--(axis cs:51207,2.83792726607816)
--(axis cs:51208,2.83792754065452)
--(axis cs:51209,2.83792780427301)
--(axis cs:51210,2.83792804378527)
--(axis cs:51211,2.83792825527102)
--(axis cs:51212,2.83792847208784)
--(axis cs:51213,2.83792871016819)
--(axis cs:51214,2.83792895716368)
--(axis cs:51215,2.83792921195023)
--(axis cs:51216,2.8379294709688)
--(axis cs:51217,2.83792972867366)
--(axis cs:51218,2.83792999822024)
--(axis cs:51219,2.83793026274118)
--(axis cs:51220,2.83793051068886)
--(axis cs:51221,2.83793072357457)
--(axis cs:51222,2.83793095487049)
--(axis cs:51223,2.83793118164682)
--(axis cs:51224,2.83793144789215)
--(axis cs:51225,2.83793167732502)
--(axis cs:51226,2.83793192550114)
--(axis cs:51227,2.83793217994295)
--(axis cs:51228,2.83793240041357)
--(axis cs:51229,2.83793257248977)
--(axis cs:51230,2.83793271358414)
--(axis cs:51231,2.8379328718888)
--(axis cs:51232,2.83793300771971)
--(axis cs:51233,2.83793311124502)
--(axis cs:51234,2.83793319469037)
--(axis cs:51235,2.83793327042678)
--(axis cs:51236,2.83793337977371)
--(axis cs:51237,2.83793347590177)
--(axis cs:51238,2.83793359249869)
--(axis cs:51239,2.83793368664156)
--(axis cs:51240,2.83793378841952)
--(axis cs:51241,2.83793385224944)
--(axis cs:51242,2.83793391768791)
--(axis cs:51243,2.83793399148308)
--(axis cs:51244,2.8379340650888)
--(axis cs:51245,2.83793413824491)
--(axis cs:51246,2.83793423651341)
--(axis cs:51247,2.83793427386652)
--(axis cs:51248,2.83793429832273)
--(axis cs:51249,2.83793435204914)
--(axis cs:51250,2.83793441257867)
--(axis cs:51251,2.83793451327628)
--(axis cs:51252,2.83793457806377)
--(axis cs:51253,2.83793467012549)
--(axis cs:51254,2.83793476020504)
--(axis cs:51255,2.83793484355705)
--(axis cs:51256,2.8379349223927)
--(axis cs:51257,2.83793499890944)
--(axis cs:51258,2.83793507743893)
--(axis cs:51259,2.83793513197636)
--(axis cs:51260,2.83793517153841)
--(axis cs:51261,2.83793521085156)
--(axis cs:51262,2.83793525191992)
--(axis cs:51263,2.83793531673718)
--(axis cs:51264,2.83793536511644)
--(axis cs:51265,2.83793540087154)
--(axis cs:51266,2.83793542811199)
--(axis cs:51267,2.83793545545452)
--(axis cs:51268,2.83793548653106)
--(axis cs:51269,2.83793552603751)
--(axis cs:51270,2.83793557553913)
--(axis cs:51271,2.83793559168578)
--(axis cs:51272,2.83793562394099)
--(axis cs:51273,2.83793567336061)
--(axis cs:51274,2.83793573682519)
--(axis cs:51275,2.83793576792636)
--(axis cs:51276,2.83793580742802)
--(axis cs:51277,2.83793584752123)
--(axis cs:51278,2.83793588130643)
--(axis cs:51279,2.83793595926039)
--(axis cs:51280,2.83793603462253)
--(axis cs:51281,2.83793610364015)
--(axis cs:51282,2.83793615180696)
--(axis cs:51283,2.83793620693817)
--(axis cs:51284,2.83793627123153)
--(axis cs:51285,2.83793635373015)
--(axis cs:51286,2.83793642356263)
--(axis cs:51287,2.83793650703254)
--(axis cs:51288,2.83793659832548)
--(axis cs:51289,2.83793663594693)
--(axis cs:51290,2.83793665877164)
--(axis cs:51291,2.83793667601402)
--(axis cs:51292,2.83793666001621)
--(axis cs:51293,2.83793659113988)
--(axis cs:51294,2.83793646592396)
--(axis cs:51295,2.83793636735298)
--(axis cs:51296,2.83793626581275)
--(axis cs:51297,2.83793613235027)
--(axis cs:51298,2.83793602946009)
--(axis cs:51299,2.83793593181093)
--(axis cs:51300,2.83793582849091)
--(axis cs:51301,2.83793571046177)
--(axis cs:51302,2.83793559167195)
--(axis cs:51303,2.83793545149244)
--(axis cs:51304,2.83793533497797)
--(axis cs:51305,2.83793521984561)
--(axis cs:51306,2.8379351258148)
--(axis cs:51307,2.83793501561733)
--(axis cs:51308,2.83793487326227)
--(axis cs:51309,2.83793470752921)
--(axis cs:51310,2.83793453550574)
--(axis cs:51311,2.83793434824102)
--(axis cs:51312,2.83793414698354)
--(axis cs:51313,2.83793397325973)
--(axis cs:51314,2.8379337840415)
--(axis cs:51315,2.83793361539868)
--(axis cs:51316,2.83793344589979)
--(axis cs:51317,2.83793329562205)
--(axis cs:51318,2.83793315351323)
--(axis cs:51319,2.83793301814754)
--(axis cs:51320,2.83793288641309)
--(axis cs:51321,2.83793272856977)
--(axis cs:51322,2.83793255433503)
--(axis cs:51323,2.83793234275866)
--(axis cs:51324,2.83793214349159)
--(axis cs:51325,2.83793197097584)
--(axis cs:51326,2.83793181313835)
--(axis cs:51327,2.8379316632659)
--(axis cs:51328,2.83793148050474)
--(axis cs:51329,2.83793129699487)
--(axis cs:51330,2.83793113419297)
--(axis cs:51331,2.83793100788365)
--(axis cs:51332,2.83793091210881)
--(axis cs:51333,2.83793080228135)
--(axis cs:51334,2.83793070747925)
--(axis cs:51335,2.83793058805372)
--(axis cs:51336,2.83793043459945)
--(axis cs:51337,2.83793029618632)
--(axis cs:51338,2.8379301489853)
--(axis cs:51339,2.83792996953173)
--(axis cs:51340,2.83792978612063)
--(axis cs:51341,2.83792958845251)
--(axis cs:51342,2.83792935775534)
--(axis cs:51343,2.83792913331554)
--(axis cs:51344,2.83792890971488)
--(axis cs:51345,2.8379286891787)
--(axis cs:51346,2.83792845346134)
--(axis cs:51347,2.83792818483186)
--(axis cs:51348,2.83792792731868)
--(axis cs:51349,2.83792766638911)
--(axis cs:51350,2.83792741138716)
--(axis cs:51351,2.83792712204157)
--(axis cs:51352,2.83792684790382)
--(axis cs:51353,2.83792658239239)
--(axis cs:51354,2.83792632134683)
--(axis cs:51355,2.83792604789714)
--(axis cs:51356,2.8379257615075)
--(axis cs:51357,2.83792544702626)
--(axis cs:51358,2.83792513679627)
--(axis cs:51359,2.83792485479613)
--(axis cs:51360,2.837924549192)
--(axis cs:51361,2.83792425446804)
--(axis cs:51362,2.83792398774663)
--(axis cs:51363,2.83792369432309)
--(axis cs:51364,2.83792340447532)
--(axis cs:51365,2.8379230849488)
--(axis cs:51366,2.83792274881037)
--(axis cs:51367,2.83792240878853)
--(axis cs:51368,2.83792210154323)
--(axis cs:51369,2.8379217548965)
--(axis cs:51370,2.83792137081908)
--(axis cs:51371,2.8379210171074)
--(axis cs:51372,2.83792064735478)
--(axis cs:51373,2.83792028347608)
--(axis cs:51374,2.83791996236354)
--(axis cs:51375,2.8379196403047)
--(axis cs:51376,2.83791929247061)
--(axis cs:51377,2.83791894681971)
--(axis cs:51378,2.83791862150148)
--(axis cs:51379,2.83791828445758)
--(axis cs:51380,2.83791791193078)
--(axis cs:51381,2.83791755947971)
--(axis cs:51382,2.83791722553436)
--(axis cs:51383,2.83791689244074)
--(axis cs:51384,2.83791659080401)
--(axis cs:51385,2.83791627491688)
--(axis cs:51386,2.83791593947563)
--(axis cs:51387,2.83791561592416)
--(axis cs:51388,2.83791528654386)
--(axis cs:51389,2.83791492500439)
--(axis cs:51390,2.83791456778265)
--(axis cs:51391,2.83791423393711)
--(axis cs:51392,2.83791392360849)
--(axis cs:51393,2.83791362185416)
--(axis cs:51394,2.83791328806658)
--(axis cs:51395,2.83791297257237)
--(axis cs:51396,2.83791265680362)
--(axis cs:51397,2.83791230176008)
--(axis cs:51398,2.83791193095916)
--(axis cs:51399,2.83791155822319)
--(axis cs:51400,2.83791119611586)
--(axis cs:51401,2.83791082625995)
--(axis cs:51402,2.83791045244724)
--(axis cs:51403,2.8379100794364)
--(axis cs:51404,2.837909713682)
--(axis cs:51405,2.83790931233854)
--(axis cs:51406,2.83790891686352)
--(axis cs:51407,2.83790849254655)
--(axis cs:51408,2.83790806758308)
--(axis cs:51409,2.837907678057)
--(axis cs:51410,2.83790727394057)
--(axis cs:51411,2.83790685741718)
--(axis cs:51412,2.83790643427725)
--(axis cs:51413,2.83790596803499)
--(axis cs:51414,2.83790551268407)
--(axis cs:51415,2.83790502133546)
--(axis cs:51416,2.83790455494828)
--(axis cs:51417,2.83790405852716)
--(axis cs:51418,2.83790354909011)
--(axis cs:51419,2.83790301846341)
--(axis cs:51420,2.83790248570604)
--(axis cs:51421,2.83790192506284)
--(axis cs:51422,2.83790138298977)
--(axis cs:51423,2.8379008596687)
--(axis cs:51424,2.83790041919685)
--(axis cs:51425,2.83789998956036)
--(axis cs:51426,2.83789952939793)
--(axis cs:51427,2.83789904174252)
--(axis cs:51428,2.83789856934104)
--(axis cs:51429,2.83789807898221)
--(axis cs:51430,2.83789758506591)
--(axis cs:51431,2.83789709634673)
--(axis cs:51432,2.83789661786756)
--(axis cs:51433,2.83789618411238)
--(axis cs:51434,2.8378958015354)
--(axis cs:51435,2.83789542209735)
--(axis cs:51436,2.83789505035234)
--(axis cs:51437,2.83789470597931)
--(axis cs:51438,2.83789435419921)
--(axis cs:51439,2.83789397250098)
--(axis cs:51440,2.8378936378361)
--(axis cs:51441,2.83789328580517)
--(axis cs:51442,2.83789295382288)
--(axis cs:51443,2.83789257742936)
--(axis cs:51444,2.83789225299436)
--(axis cs:51445,2.83789195240359)
--(axis cs:51446,2.8378916861473)
--(axis cs:51447,2.83789137506858)
--(axis cs:51448,2.83789107897781)
--(axis cs:51449,2.83789081242273)
--(axis cs:51450,2.83789053685951)
--(axis cs:51451,2.8378902787304)
--(axis cs:51452,2.83789001023377)
--(axis cs:51453,2.83788975751194)
--(axis cs:51454,2.83788949690913)
--(axis cs:51455,2.83788922880717)
--(axis cs:51456,2.83788896681654)
--(axis cs:51457,2.83788872680939)
--(axis cs:51458,2.83788851707155)
--(axis cs:51459,2.83788837047714)
--(axis cs:51460,2.83788824081502)
--(axis cs:51461,2.83788808589892)
--(axis cs:51462,2.83788790989299)
--(axis cs:51463,2.83788769316038)
--(axis cs:51464,2.83788751696235)
--(axis cs:51465,2.83788731885292)
--(axis cs:51466,2.83788710987118)
--(axis cs:51467,2.83788690679492)
--(axis cs:51468,2.83788669802848)
--(axis cs:51469,2.83788648367404)
--(axis cs:51470,2.83788628084939)
--(axis cs:51471,2.83788609763939)
--(axis cs:51472,2.83788591495088)
--(axis cs:51473,2.83788573281607)
--(axis cs:51474,2.83788555395512)
--(axis cs:51475,2.8378853919588)
--(axis cs:51476,2.83788523256545)
--(axis cs:51477,2.83788505809427)
--(axis cs:51478,2.83788486053735)
--(axis cs:51479,2.83788465540734)
--(axis cs:51480,2.83788445637199)
--(axis cs:51481,2.83788430236228)
--(axis cs:51482,2.83788413263424)
--(axis cs:51483,2.83788393621769)
--(axis cs:51484,2.83788375377795)
--(axis cs:51485,2.83788361379991)
--(axis cs:51486,2.83788347473325)
--(axis cs:51487,2.83788337487505)
--(axis cs:51488,2.83788321956896)
--(axis cs:51489,2.83788310907484)
--(axis cs:51490,2.83788299311854)
--(axis cs:51491,2.83788288370871)
--(axis cs:51492,2.83788274126661)
--(axis cs:51493,2.83788260608732)
--(axis cs:51494,2.83788245469722)
--(axis cs:51495,2.8378822989578)
--(axis cs:51496,2.83788215177814)
--(axis cs:51497,2.837882001299)
--(axis cs:51498,2.83788184281281)
--(axis cs:51499,2.83788171061798)
--(axis cs:51500,2.83788161958541)
--(axis cs:51501,2.83788150856964)
--(axis cs:51502,2.83788142704591)
--(axis cs:51503,2.83788132727696)
--(axis cs:51504,2.83788124409063)
--(axis cs:51505,2.83788120217902)
--(axis cs:51506,2.83788118101197)
--(axis cs:51507,2.83788116587896)
--(axis cs:51508,2.83788114508036)
--(axis cs:51509,2.83788110194426)
--(axis cs:51510,2.83788102234977)
--(axis cs:51511,2.83788095747851)
--(axis cs:51512,2.83788086140443)
--(axis cs:51513,2.83788077123959)
--(axis cs:51514,2.83788065794738)
--(axis cs:51515,2.83788053567133)
--(axis cs:51516,2.83788037422628)
--(axis cs:51517,2.83788022866582)
--(axis cs:51518,2.83788006032807)
--(axis cs:51519,2.83787987741439)
--(axis cs:51520,2.83787970518881)
--(axis cs:51521,2.83787957163943)
--(axis cs:51522,2.83787949852032)
--(axis cs:51523,2.83787940884791)
--(axis cs:51524,2.83787933745104)
--(axis cs:51525,2.83787926189604)
--(axis cs:51526,2.83787918956422)
--(axis cs:51527,2.83787910214875)
--(axis cs:51528,2.83787896999829)
--(axis cs:51529,2.83787884264211)
--(axis cs:51530,2.83787872470433)
--(axis cs:51531,2.83787865110972)
--(axis cs:51532,2.83787859177181)
--(axis cs:51533,2.83787851496516)
--(axis cs:51534,2.83787843229413)
--(axis cs:51535,2.83787839917082)
--(axis cs:51536,2.83787838745148)
--(axis cs:51537,2.83787833558873)
--(axis cs:51538,2.83787831926295)
--(axis cs:51539,2.83787828667872)
--(axis cs:51540,2.8378782541865)
--(axis cs:51541,2.83787820083985)
--(axis cs:51542,2.83787813878229)
--(axis cs:51543,2.83787807168924)
--(axis cs:51544,2.83787800819019)
--(axis cs:51545,2.83787797784917)
--(axis cs:51546,2.83787791524458)
--(axis cs:51547,2.83787785659299)
--(axis cs:51548,2.83787778393179)
--(axis cs:51549,2.83787766829077)
--(axis cs:51550,2.83787759281704)
--(axis cs:51551,2.83787750444065)
--(axis cs:51552,2.83787741578965)
--(axis cs:51553,2.83787734629367)
--(axis cs:51554,2.83787730755173)
--(axis cs:51555,2.83787728287276)
--(axis cs:51556,2.83787729180943)
--(axis cs:51557,2.83787724888767)
--(axis cs:51558,2.83787720981788)
--(axis cs:51559,2.83787715495094)
--(axis cs:51560,2.83787710814005)
--(axis cs:51561,2.8378770577599)
--(axis cs:51562,2.83787702571625)
--(axis cs:51563,2.83787701870078)
--(axis cs:51564,2.83787700643864)
--(axis cs:51565,2.83787697982772)
--(axis cs:51566,2.83787693493742)
--(axis cs:51567,2.83787690097591)
--(axis cs:51568,2.83787688089763)
--(axis cs:51569,2.83787686650802)
--(axis cs:51570,2.837876818861)
--(axis cs:51571,2.83787677455596)
--(axis cs:51572,2.8378767152118)
--(axis cs:51573,2.83787663631657)
--(axis cs:51574,2.83787652095737)
--(axis cs:51575,2.83787637642027)
--(axis cs:51576,2.83787622490039)
--(axis cs:51577,2.83787610774591)
--(axis cs:51578,2.83787598079556)
--(axis cs:51579,2.83787585085204)
--(axis cs:51580,2.83787570387742)
--(axis cs:51581,2.83787550485481)
--(axis cs:51582,2.8378752912257)
--(axis cs:51583,2.83787507059088)
--(axis cs:51584,2.83787486982583)
--(axis cs:51585,2.83787466924703)
--(axis cs:51586,2.83787444208219)
--(axis cs:51587,2.83787418075238)
--(axis cs:51588,2.83787391891582)
--(axis cs:51589,2.83787360376038)
--(axis cs:51590,2.83787330840035)
--(axis cs:51591,2.83787304105781)
--(axis cs:51592,2.83787278394903)
--(axis cs:51593,2.83787249931028)
--(axis cs:51594,2.83787216403637)
--(axis cs:51595,2.8378718019623)
--(axis cs:51596,2.83787144081659)
--(axis cs:51597,2.83787110325588)
--(axis cs:51598,2.83787073550837)
--(axis cs:51599,2.83787034186579)
--(axis cs:51600,2.83786999380553)
--(axis cs:51601,2.83786966234609)
--(axis cs:51602,2.8378692984246)
--(axis cs:51603,2.83786891641929)
--(axis cs:51604,2.8378685405566)
--(axis cs:51605,2.83786812837719)
--(axis cs:51606,2.83786773613618)
--(axis cs:51607,2.83786733696227)
--(axis cs:51608,2.83786694844889)
--(axis cs:51609,2.83786656899318)
--(axis cs:51610,2.83786619687738)
--(axis cs:51611,2.83786580069958)
--(axis cs:51612,2.83786543283602)
--(axis cs:51613,2.83786508088215)
--(axis cs:51614,2.83786473097595)
--(axis cs:51615,2.83786433842756)
--(axis cs:51616,2.83786398310963)
--(axis cs:51617,2.83786359519268)
--(axis cs:51618,2.83786319483553)
--(axis cs:51619,2.83786283571)
--(axis cs:51620,2.83786246339773)
--(axis cs:51621,2.83786205580328)
--(axis cs:51622,2.83786163776266)
--(axis cs:51623,2.83786124146765)
--(axis cs:51624,2.83786079799286)
--(axis cs:51625,2.83786031912959)
--(axis cs:51626,2.83785980247346)
--(axis cs:51627,2.83785931835084)
--(axis cs:51628,2.8378588240153)
--(axis cs:51629,2.83785832697978)
--(axis cs:51630,2.83785785776865)
--(axis cs:51631,2.83785740387022)
--(axis cs:51632,2.83785695721751)
--(axis cs:51633,2.83785655128843)
--(axis cs:51634,2.83785612476295)
--(axis cs:51635,2.83785570689537)
--(axis cs:51636,2.83785528070867)
--(axis cs:51637,2.83785487136744)
--(axis cs:51638,2.83785447467931)
--(axis cs:51639,2.83785411701482)
--(axis cs:51640,2.83785375264146)
--(axis cs:51641,2.83785340843855)
--(axis cs:51642,2.83785306572786)
--(axis cs:51643,2.83785269798054)
--(axis cs:51644,2.83785233376913)
--(axis cs:51645,2.83785193243176)
--(axis cs:51646,2.83785150340323)
--(axis cs:51647,2.83785110143767)
--(axis cs:51648,2.83785074793479)
--(axis cs:51649,2.83785039375485)
--(axis cs:51650,2.8378500393982)
--(axis cs:51651,2.83784970617443)
--(axis cs:51652,2.83784936030867)
--(axis cs:51653,2.83784901867229)
--(axis cs:51654,2.83784865802209)
--(axis cs:51655,2.8378482827176)
--(axis cs:51656,2.83784792246157)
--(axis cs:51657,2.83784754214297)
--(axis cs:51658,2.83784717362512)
--(axis cs:51659,2.83784683798285)
--(axis cs:51660,2.83784648271949)
--(axis cs:51661,2.83784609963615)
--(axis cs:51662,2.83784570811431)
--(axis cs:51663,2.83784525062624)
--(axis cs:51664,2.83784478875595)
--(axis cs:51665,2.8378442892621)
--(axis cs:51666,2.83784379488822)
--(axis cs:51667,2.83784329790573)
--(axis cs:51668,2.83784279168955)
--(axis cs:51669,2.83784228972408)
--(axis cs:51670,2.83784175357739)
--(axis cs:51671,2.83784117620217)
--(axis cs:51672,2.83784057424975)
--(axis cs:51673,2.83784001558673)
--(axis cs:51674,2.83783945017923)
--(axis cs:51675,2.83783884688006)
--(axis cs:51676,2.83783825195771)
--(axis cs:51677,2.8378376363779)
--(axis cs:51678,2.83783703954634)
--(axis cs:51679,2.83783642883845)
--(axis cs:51680,2.83783581798284)
--(axis cs:51681,2.83783522663718)
--(axis cs:51682,2.83783464444774)
--(axis cs:51683,2.83783411138326)
--(axis cs:51684,2.8378336045782)
--(axis cs:51685,2.83783310506484)
--(axis cs:51686,2.83783259402092)
--(axis cs:51687,2.83783208547236)
--(axis cs:51688,2.83783159395377)
--(axis cs:51689,2.83783109302823)
--(axis cs:51690,2.8378306016268)
--(axis cs:51691,2.83783010440759)
--(axis cs:51692,2.83782961160529)
--(axis cs:51693,2.83782911679095)
--(axis cs:51694,2.8378286041703)
--(axis cs:51695,2.83782811664674)
--(axis cs:51696,2.83782764634767)
--(axis cs:51697,2.83782720194585)
--(axis cs:51698,2.83782680078911)
--(axis cs:51699,2.83782640563584)
--(axis cs:51700,2.83782603122432)
--(axis cs:51701,2.83782566641387)
--(axis cs:51702,2.83782529576899)
--(axis cs:51703,2.83782493049596)
--(axis cs:51704,2.8378245613489)
--(axis cs:51705,2.83782418557167)
--(axis cs:51706,2.83782380901603)
--(axis cs:51707,2.83782340433389)
--(axis cs:51708,2.83782298299782)
--(axis cs:51709,2.83782257788886)
--(axis cs:51710,2.8378221665752)
--(axis cs:51711,2.83782174499312)
--(axis cs:51712,2.83782135924819)
--(axis cs:51713,2.8378210045306)
--(axis cs:51714,2.83782060893953)
--(axis cs:51715,2.83782024108363)
--(axis cs:51716,2.83781978195859)
--(axis cs:51717,2.83781928529498)
--(axis cs:51718,2.83781880123395)
--(axis cs:51719,2.83781832623332)
--(axis cs:51720,2.83781783549559)
--(axis cs:51721,2.83781730917423)
--(axis cs:51722,2.83781676776474)
--(axis cs:51723,2.83781620092058)
--(axis cs:51724,2.83781563410343)
--(axis cs:51725,2.83781508169154)
--(axis cs:51726,2.83781455710528)
--(axis cs:51727,2.83781403570949)
--(axis cs:51728,2.83781353415427)
--(axis cs:51729,2.83781303326408)
--(axis cs:51730,2.83781253027064)
--(axis cs:51731,2.83781203509023)
--(axis cs:51732,2.83781150109992)
--(axis cs:51733,2.83781100086316)
--(axis cs:51734,2.83781044791926)
--(axis cs:51735,2.83780987945474)
--(axis cs:51736,2.83780930331852)
--(axis cs:51737,2.8378087300375)
--(axis cs:51738,2.83780814977633)
--(axis cs:51739,2.83780756659584)
--(axis cs:51740,2.83780698452121)
--(axis cs:51741,2.83780641887789)
--(axis cs:51742,2.83780587216924)
--(axis cs:51743,2.83780530664284)
--(axis cs:51744,2.83780474158749)
--(axis cs:51745,2.83780419201296)
--(axis cs:51746,2.83780364475052)
--(axis cs:51747,2.83780310927608)
--(axis cs:51748,2.83780257130143)
--(axis cs:51749,2.83780204758638)
--(axis cs:51750,2.83780153262956)
--(axis cs:51751,2.83780100854626)
--(axis cs:51752,2.83780045051589)
--(axis cs:51753,2.8377998842695)
--(axis cs:51754,2.83779934778819)
--(axis cs:51755,2.83779878926796)
--(axis cs:51756,2.83779824189331)
--(axis cs:51757,2.83779769137927)
--(axis cs:51758,2.83779716778039)
--(axis cs:51759,2.83779660875767)
--(axis cs:51760,2.83779606744708)
--(axis cs:51761,2.83779550999264)
--(axis cs:51762,2.83779498151574)
--(axis cs:51763,2.83779444246804)
--(axis cs:51764,2.83779388156608)
--(axis cs:51765,2.83779332522893)
--(axis cs:51766,2.83779276189481)
--(axis cs:51767,2.83779216096309)
--(axis cs:51768,2.83779160215444)
--(axis cs:51769,2.83779101197736)
--(axis cs:51770,2.83779043834098)
--(axis cs:51771,2.83778986557392)
--(axis cs:51772,2.83778931120946)
--(axis cs:51773,2.83778875441687)
--(axis cs:51774,2.83778820321133)
--(axis cs:51775,2.83778766714223)
--(axis cs:51776,2.83778713775615)
--(axis cs:51777,2.83778662985556)
--(axis cs:51778,2.83778611951179)
--(axis cs:51779,2.83778556572175)
--(axis cs:51780,2.83778500524689)
--(axis cs:51781,2.83778444647063)
--(axis cs:51782,2.8377838672108)
--(axis cs:51783,2.83778326268232)
--(axis cs:51784,2.83778262428329)
--(axis cs:51785,2.83778199151541)
--(axis cs:51786,2.83778134945297)
--(axis cs:51787,2.83778069901317)
--(axis cs:51788,2.83778007265435)
--(axis cs:51789,2.8377794352024)
--(axis cs:51790,2.83777882817139)
--(axis cs:51791,2.83777824338862)
--(axis cs:51792,2.83777769000041)
--(axis cs:51793,2.83777713836792)
--(axis cs:51794,2.83777661700297)
--(axis cs:51795,2.8377760838834)
--(axis cs:51796,2.8377755528747)
--(axis cs:51797,2.83777499864411)
--(axis cs:51798,2.8377744237501)
--(axis cs:51799,2.83777386145307)
--(axis cs:51800,2.83777326756408)
--(axis cs:51801,2.83777268942241)
--(axis cs:51802,2.83777211620801)
--(axis cs:51803,2.83777155140523)
--(axis cs:51804,2.83777103379455)
--(axis cs:51805,2.83777051837442)
--(axis cs:51806,2.83777001613599)
--(axis cs:51807,2.83776952106538)
--(axis cs:51808,2.83776904854159)
--(axis cs:51809,2.8377685478867)
--(axis cs:51810,2.83776811230231)
--(axis cs:51811,2.83776765400689)
--(axis cs:51812,2.83776722831501)
--(axis cs:51813,2.83776683556906)
--(axis cs:51814,2.83776646861756)
--(axis cs:51815,2.83776606333688)
--(axis cs:51816,2.83776565803956)
--(axis cs:51817,2.83776525879679)
--(axis cs:51818,2.83776485896177)
--(axis cs:51819,2.83776440597675)
--(axis cs:51820,2.837763955736)
--(axis cs:51821,2.83776350048801)
--(axis cs:51822,2.83776305306929)
--(axis cs:51823,2.83776263682707)
--(axis cs:51824,2.83776221123337)
--(axis cs:51825,2.83776177942201)
--(axis cs:51826,2.83776128114391)
--(axis cs:51827,2.83776073310335)
--(axis cs:51828,2.8377601518345)
--(axis cs:51829,2.83775955695387)
--(axis cs:51830,2.83775900862864)
--(axis cs:51831,2.83775845548128)
--(axis cs:51832,2.83775791688429)
--(axis cs:51833,2.83775739042402)
--(axis cs:51834,2.83775691505041)
--(axis cs:51835,2.83775643500225)
--(axis cs:51836,2.83775596537713)
--(axis cs:51837,2.83775549902888)
--(axis cs:51838,2.83775502378596)
--(axis cs:51839,2.83775456257914)
--(axis cs:51840,2.83775412353992)
--(axis cs:51841,2.83775367560095)
--(axis cs:51842,2.8377532329667)
--(axis cs:51843,2.83775274736979)
--(axis cs:51844,2.83775225662407)
--(axis cs:51845,2.83775177414783)
--(axis cs:51846,2.83775131366518)
--(axis cs:51847,2.8377508139373)
--(axis cs:51848,2.83775030307251)
--(axis cs:51849,2.83774976279557)
--(axis cs:51850,2.83774922560709)
--(axis cs:51851,2.83774872589292)
--(axis cs:51852,2.83774823907252)
--(axis cs:51853,2.83774774276291)
--(axis cs:51854,2.83774728652777)
--(axis cs:51855,2.83774678407472)
--(axis cs:51856,2.83774626531262)
--(axis cs:51857,2.83774569722743)
--(axis cs:51858,2.83774512839936)
--(axis cs:51859,2.83774450908589)
--(axis cs:51860,2.83774389734519)
--(axis cs:51861,2.83774331294947)
--(axis cs:51862,2.83774269010664)
--(axis cs:51863,2.83774205686489)
--(axis cs:51864,2.83774141069981)
--(axis cs:51865,2.83774078284873)
--(axis cs:51866,2.83774014005011)
--(axis cs:51867,2.83773947073962)
--(axis cs:51868,2.83773878005098)
--(axis cs:51869,2.83773808092578)
--(axis cs:51870,2.83773740034918)
--(axis cs:51871,2.83773671915402)
--(axis cs:51872,2.83773599972061)
--(axis cs:51873,2.83773527497528)
--(axis cs:51874,2.83773454458551)
--(axis cs:51875,2.83773379671918)
--(axis cs:51876,2.83773308974978)
--(axis cs:51877,2.83773242263615)
--(axis cs:51878,2.83773172935525)
--(axis cs:51879,2.83773100169121)
--(axis cs:51880,2.83773026317859)
--(axis cs:51881,2.83772953558147)
--(axis cs:51882,2.83772882766783)
--(axis cs:51883,2.83772809384752)
--(axis cs:51884,2.83772734030583)
--(axis cs:51885,2.83772653970556)
--(axis cs:51886,2.83772569579473)
--(axis cs:51887,2.83772486905657)
--(axis cs:51888,2.83772405954127)
--(axis cs:51889,2.83772325078003)
--(axis cs:51890,2.83772243926674)
--(axis cs:51891,2.83772165565454)
--(axis cs:51892,2.83772086884711)
--(axis cs:51893,2.83772006763698)
--(axis cs:51894,2.83771928962841)
--(axis cs:51895,2.8377185281426)
--(axis cs:51896,2.83771775265033)
--(axis cs:51897,2.83771697035182)
--(axis cs:51898,2.8377162067365)
--(axis cs:51899,2.83771547681222)
--(axis cs:51900,2.83771474725313)
--(axis cs:51901,2.83771403534441)
--(axis cs:51902,2.83771331001816)
--(axis cs:51903,2.83771252464596)
--(axis cs:51904,2.83771175165471)
--(axis cs:51905,2.83771102322582)
--(axis cs:51906,2.83771030814197)
--(axis cs:51907,2.8377096073065)
--(axis cs:51908,2.83770888850844)
--(axis cs:51909,2.83770817951629)
--(axis cs:51910,2.83770748358926)
--(axis cs:51911,2.8377068031066)
--(axis cs:51912,2.83770613039127)
--(axis cs:51913,2.83770542598973)
--(axis cs:51914,2.837704729767)
--(axis cs:51915,2.83770402096487)
--(axis cs:51916,2.83770328100894)
--(axis cs:51917,2.8377025518886)
--(axis cs:51918,2.83770183616067)
--(axis cs:51919,2.83770111624199)
--(axis cs:51920,2.83770042958672)
--(axis cs:51921,2.83769972134675)
--(axis cs:51922,2.83769900400809)
--(axis cs:51923,2.83769828264586)
--(axis cs:51924,2.83769756702449)
--(axis cs:51925,2.83769683497704)
--(axis cs:51926,2.83769610399961)
--(axis cs:51927,2.83769536295016)
--(axis cs:51928,2.83769463055892)
--(axis cs:51929,2.83769393425054)
--(axis cs:51930,2.83769323478084)
--(axis cs:51931,2.83769253139787)
--(axis cs:51932,2.8376918281859)
--(axis cs:51933,2.83769109121214)
--(axis cs:51934,2.83769035987427)
--(axis cs:51935,2.83768963130518)
--(axis cs:51936,2.83768889174038)
--(axis cs:51937,2.83768816613011)
--(axis cs:51938,2.83768743022915)
--(axis cs:51939,2.83768667734491)
--(axis cs:51940,2.83768591595652)
--(axis cs:51941,2.83768514273983)
--(axis cs:51942,2.83768437397818)
--(axis cs:51943,2.83768357883214)
--(axis cs:51944,2.83768278009759)
--(axis cs:51945,2.83768199986487)
--(axis cs:51946,2.83768123066081)
--(axis cs:51947,2.83768042386901)
--(axis cs:51948,2.83767957976609)
--(axis cs:51949,2.83767872548966)
--(axis cs:51950,2.83767788948604)
--(axis cs:51951,2.83767704178813)
--(axis cs:51952,2.83767623114597)
--(axis cs:51953,2.83767540965604)
--(axis cs:51954,2.83767459357666)
--(axis cs:51955,2.83767373924905)
--(axis cs:51956,2.8376729301563)
--(axis cs:51957,2.83767214118631)
--(axis cs:51958,2.83767136325067)
--(axis cs:51959,2.83767058252476)
--(axis cs:51960,2.83766982159839)
--(axis cs:51961,2.8376690601999)
--(axis cs:51962,2.83766835274785)
--(axis cs:51963,2.83766765830328)
--(axis cs:51964,2.83766693815088)
--(axis cs:51965,2.83766617180497)
--(axis cs:51966,2.83766539172479)
--(axis cs:51967,2.83766459975964)
--(axis cs:51968,2.83766380680549)
--(axis cs:51969,2.83766304018999)
--(axis cs:51970,2.83766227348301)
--(axis cs:51971,2.83766153282826)
--(axis cs:51972,2.83766081087049)
--(axis cs:51973,2.8376600591561)
--(axis cs:51974,2.83765932081918)
--(axis cs:51975,2.83765859635082)
--(axis cs:51976,2.83765786814105)
--(axis cs:51977,2.8376571216132)
--(axis cs:51978,2.83765637486057)
--(axis cs:51979,2.83765559799675)
--(axis cs:51980,2.83765485281325)
--(axis cs:51981,2.83765410840357)
--(axis cs:51982,2.8376533253887)
--(axis cs:51983,2.83765250635634)
--(axis cs:51984,2.83765168237632)
--(axis cs:51985,2.83765091947643)
--(axis cs:51986,2.83765015760558)
--(axis cs:51987,2.83764938482397)
--(axis cs:51988,2.83764859032103)
--(axis cs:51989,2.83764780805068)
--(axis cs:51990,2.83764703296512)
--(axis cs:51991,2.83764628448234)
--(axis cs:51992,2.83764554369496)
--(axis cs:51993,2.83764482299385)
--(axis cs:51994,2.83764409130896)
--(axis cs:51995,2.83764335126878)
--(axis cs:51996,2.83764259845894)
--(axis cs:51997,2.83764184541511)
--(axis cs:51998,2.83764108991889)
--(axis cs:51999,2.83764035889324)
--(axis cs:52000,2.83763962599204)
--(axis cs:52001,2.8376389149262)
--(axis cs:52002,2.83763821387932)
--(axis cs:52003,2.83763750999912)
--(axis cs:52004,2.83763678512591)
--(axis cs:52005,2.83763605214072)
--(axis cs:52006,2.83763536445831)
--(axis cs:52007,2.8376346413677)
--(axis cs:52008,2.83763390967294)
--(axis cs:52009,2.83763318571447)
--(axis cs:52010,2.8376324503264)
--(axis cs:52011,2.83763171400738)
--(axis cs:52012,2.8376309654113)
--(axis cs:52013,2.83763020733696)
--(axis cs:52014,2.83762942623856)
--(axis cs:52015,2.83762865987022)
--(axis cs:52016,2.83762791852828)
--(axis cs:52017,2.8376271758963)
--(axis cs:52018,2.83762641528006)
--(axis cs:52019,2.83762565055788)
--(axis cs:52020,2.83762488027062)
--(axis cs:52021,2.83762408199056)
--(axis cs:52022,2.83762328742117)
--(axis cs:52023,2.8376224705413)
--(axis cs:52024,2.8376216712402)
--(axis cs:52025,2.83762083098857)
--(axis cs:52026,2.83761997776075)
--(axis cs:52027,2.83761911106879)
--(axis cs:52028,2.8376182219696)
--(axis cs:52029,2.83761731801133)
--(axis cs:52030,2.83761642297566)
--(axis cs:52031,2.83761552195439)
--(axis cs:52032,2.83761463284105)
--(axis cs:52033,2.83761372565165)
--(axis cs:52034,2.83761283702937)
--(axis cs:52035,2.83761196575557)
--(axis cs:52036,2.83761108308137)
--(axis cs:52037,2.83761021544686)
--(axis cs:52038,2.83760934796554)
--(axis cs:52039,2.83760846199826)
--(axis cs:52040,2.83760754577967)
--(axis cs:52041,2.8376066433202)
--(axis cs:52042,2.83760574932921)
--(axis cs:52043,2.8376048279245)
--(axis cs:52044,2.83760392200462)
--(axis cs:52045,2.83760299216245)
--(axis cs:52046,2.83760205963287)
--(axis cs:52047,2.8376011141593)
--(axis cs:52048,2.83760015368875)
--(axis cs:52049,2.83759920496275)
--(axis cs:52050,2.83759826068319)
--(axis cs:52051,2.83759729760569)
--(axis cs:52052,2.83759632543328)
--(axis cs:52053,2.83759531729345)
--(axis cs:52054,2.83759430682647)
--(axis cs:52055,2.83759333592072)
--(axis cs:52056,2.8375924049382)
--(axis cs:52057,2.83759142787447)
--(axis cs:52058,2.83759047967806)
--(axis cs:52059,2.83758951652428)
--(axis cs:52060,2.8375885967106)
--(axis cs:52061,2.83758769019722)
--(axis cs:52062,2.83758678646774)
--(axis cs:52063,2.83758586595715)
--(axis cs:52064,2.83758496587789)
--(axis cs:52065,2.83758408241706)
--(axis cs:52066,2.83758319759448)
--(axis cs:52067,2.83758229065072)
--(axis cs:52068,2.83758139265482)
--(axis cs:52069,2.83758050135867)
--(axis cs:52070,2.8375796029847)
--(axis cs:52071,2.83757866557613)
--(axis cs:52072,2.83757773468064)
--(axis cs:52073,2.83757684262752)
--(axis cs:52074,2.83757594568058)
--(axis cs:52075,2.83757508503325)
--(axis cs:52076,2.83757421587438)
--(axis cs:52077,2.83757330963771)
--(axis cs:52078,2.83757240214019)
--(axis cs:52079,2.83757153306029)
--(axis cs:52080,2.83757069717259)
--(axis cs:52081,2.83756984142366)
--(axis cs:52082,2.83756899373557)
--(axis cs:52083,2.83756813792403)
--(axis cs:52084,2.83756726982999)
--(axis cs:52085,2.83756638761837)
--(axis cs:52086,2.83756549203293)
--(axis cs:52087,2.83756461429764)
--(axis cs:52088,2.83756376172329)
--(axis cs:52089,2.83756290641749)
--(axis cs:52090,2.83756203653857)
--(axis cs:52091,2.83756115795766)
--(axis cs:52092,2.83756029080258)
--(axis cs:52093,2.83755942173163)
--(axis cs:52094,2.83755852760155)
--(axis cs:52095,2.83755763985469)
--(axis cs:52096,2.83755674268587)
--(axis cs:52097,2.83755583858306)
--(axis cs:52098,2.8375549195683)
--(axis cs:52099,2.8375539704616)
--(axis cs:52100,2.83755300984097)
--(axis cs:52101,2.83755204796152)
--(axis cs:52102,2.83755104932889)
--(axis cs:52103,2.83755008471788)
--(axis cs:52104,2.83754913442842)
--(axis cs:52105,2.83754819235184)
--(axis cs:52106,2.83754723661384)
--(axis cs:52107,2.83754626001514)
--(axis cs:52108,2.83754528537358)
--(axis cs:52109,2.83754432568946)
--(axis cs:52110,2.83754335904939)
--(axis cs:52111,2.83754239168006)
--(axis cs:52112,2.83754142371838)
--(axis cs:52113,2.83754041720452)
--(axis cs:52114,2.83753941279673)
--(axis cs:52115,2.83753841767776)
--(axis cs:52116,2.83753742859472)
--(axis cs:52117,2.83753639152921)
--(axis cs:52118,2.8375353722723)
--(axis cs:52119,2.83753438921154)
--(axis cs:52120,2.83753336691701)
--(axis cs:52121,2.8375323662099)
--(axis cs:52122,2.83753138672662)
--(axis cs:52123,2.83753039202631)
--(axis cs:52124,2.83752937122112)
--(axis cs:52125,2.83752837918858)
--(axis cs:52126,2.83752743102674)
--(axis cs:52127,2.83752644612512)
--(axis cs:52128,2.83752543595846)
--(axis cs:52129,2.83752440573458)
--(axis cs:52130,2.83752334294703)
--(axis cs:52131,2.83752225339891)
--(axis cs:52132,2.83752115266983)
--(axis cs:52133,2.83752004751754)
--(axis cs:52134,2.83751893559078)
--(axis cs:52135,2.83751782066451)
--(axis cs:52136,2.83751672127254)
--(axis cs:52137,2.83751560409662)
--(axis cs:52138,2.83751448289263)
--(axis cs:52139,2.83751338077559)
--(axis cs:52140,2.83751227852246)
--(axis cs:52141,2.83751117756383)
--(axis cs:52142,2.83751003343645)
--(axis cs:52143,2.83750889726556)
--(axis cs:52144,2.83750777600656)
--(axis cs:52145,2.83750662932852)
--(axis cs:52146,2.83750554033747)
--(axis cs:52147,2.83750444563213)
--(axis cs:52148,2.83750336621006)
--(axis cs:52149,2.83750231569025)
--(axis cs:52150,2.83750125444599)
--(axis cs:52151,2.83750017239448)
--(axis cs:52152,2.83749912558245)
--(axis cs:52153,2.83749803120244)
--(axis cs:52154,2.83749695916101)
--(axis cs:52155,2.83749590722142)
--(axis cs:52156,2.83749486744836)
--(axis cs:52157,2.83749382221055)
--(axis cs:52158,2.83749278418727)
--(axis cs:52159,2.83749173582105)
--(axis cs:52160,2.83749067475394)
--(axis cs:52161,2.83748962715969)
--(axis cs:52162,2.83748858620981)
--(axis cs:52163,2.8374875656331)
--(axis cs:52164,2.83748654435246)
--(axis cs:52165,2.8374855279597)
--(axis cs:52166,2.83748455690924)
--(axis cs:52167,2.83748356524484)
--(axis cs:52168,2.83748257964182)
--(axis cs:52169,2.83748158544174)
--(axis cs:52170,2.83748059282071)
--(axis cs:52171,2.83747963393392)
--(axis cs:52172,2.83747866745581)
--(axis cs:52173,2.83747772905987)
--(axis cs:52174,2.83747679399591)
--(axis cs:52175,2.83747587220955)
--(axis cs:52176,2.83747490756471)
--(axis cs:52177,2.8374739250373)
--(axis cs:52178,2.83747296672839)
--(axis cs:52179,2.83747201095704)
--(axis cs:52180,2.83747106606047)
--(axis cs:52181,2.83747012150976)
--(axis cs:52182,2.83746913699541)
--(axis cs:52183,2.83746818360434)
--(axis cs:52184,2.83746721789)
--(axis cs:52185,2.83746628248318)
--(axis cs:52186,2.8374653050205)
--(axis cs:52187,2.83746430460342)
--(axis cs:52188,2.8374633327611)
--(axis cs:52189,2.8374623457911)
--(axis cs:52190,2.8374613276562)
--(axis cs:52191,2.83746030136528)
--(axis cs:52192,2.83745930974978)
--(axis cs:52193,2.83745833007799)
--(axis cs:52194,2.83745736330234)
--(axis cs:52195,2.83745643918092)
--(axis cs:52196,2.8374554905934)
--(axis cs:52197,2.83745454824338)
--(axis cs:52198,2.83745364240664)
--(axis cs:52199,2.83745271439174)
--(axis cs:52200,2.83745176061872)
--(axis cs:52201,2.83745077856057)
--(axis cs:52202,2.83744981219836)
--(axis cs:52203,2.83744885229879)
--(axis cs:52204,2.83744790330017)
--(axis cs:52205,2.83744695324225)
--(axis cs:52206,2.8374460571914)
--(axis cs:52207,2.83744518157417)
--(axis cs:52208,2.83744427246848)
--(axis cs:52209,2.83744335851211)
--(axis cs:52210,2.83744248364873)
--(axis cs:52211,2.83744160280995)
--(axis cs:52212,2.83744071623038)
--(axis cs:52213,2.8374398273148)
--(axis cs:52214,2.83743893933475)
--(axis cs:52215,2.83743802832696)
--(axis cs:52216,2.83743712761295)
--(axis cs:52217,2.83743621992456)
--(axis cs:52218,2.8374353289519)
--(axis cs:52219,2.83743442453032)
--(axis cs:52220,2.83743350089245)
--(axis cs:52221,2.83743258213514)
--(axis cs:52222,2.83743163215703)
--(axis cs:52223,2.83743070072619)
--(axis cs:52224,2.83742974894749)
--(axis cs:52225,2.83742875101325)
--(axis cs:52226,2.83742778374479)
--(axis cs:52227,2.83742684174953)
--(axis cs:52228,2.83742589710562)
--(axis cs:52229,2.83742494221359)
--(axis cs:52230,2.83742398355077)
--(axis cs:52231,2.83742302234809)
--(axis cs:52232,2.83742207169309)
--(axis cs:52233,2.83742112911052)
--(axis cs:52234,2.83742018898348)
--(axis cs:52235,2.83741929441744)
--(axis cs:52236,2.83741842922912)
--(axis cs:52237,2.83741756267543)
--(axis cs:52238,2.83741672351325)
--(axis cs:52239,2.83741586825041)
--(axis cs:52240,2.83741498103587)
--(axis cs:52241,2.83741410406728)
--(axis cs:52242,2.83741321661951)
--(axis cs:52243,2.83741231499724)
--(axis cs:52244,2.83741141359232)
--(axis cs:52245,2.83741053599964)
--(axis cs:52246,2.83740967408453)
--(axis cs:52247,2.83740883878321)
--(axis cs:52248,2.83740799563526)
--(axis cs:52249,2.83740715167298)
--(axis cs:52250,2.83740634686973)
--(axis cs:52251,2.83740553678715)
--(axis cs:52252,2.83740475676706)
--(axis cs:52253,2.83740396416884)
--(axis cs:52254,2.83740319493939)
--(axis cs:52255,2.83740245776097)
--(axis cs:52256,2.83740174317303)
--(axis cs:52257,2.83740103784233)
--(axis cs:52258,2.83740031727876)
--(axis cs:52259,2.83739964648219)
--(axis cs:52260,2.83739897517945)
--(axis cs:52261,2.83739832886187)
--(axis cs:52262,2.83739769968656)
--(axis cs:52263,2.8373970737555)
--(axis cs:52264,2.83739640699171)
--(axis cs:52265,2.83739570937749)
--(axis cs:52266,2.83739497780612)
--(axis cs:52267,2.83739425965242)
--(axis cs:52268,2.83739355069189)
--(axis cs:52269,2.83739281874144)
--(axis cs:52270,2.83739207756842)
--(axis cs:52271,2.83739132222443)
--(axis cs:52272,2.83739061047459)
--(axis cs:52273,2.83738992807359)
--(axis cs:52274,2.8373893175506)
--(axis cs:52275,2.83738869051228)
--(axis cs:52276,2.83738803491548)
--(axis cs:52277,2.83738737997937)
--(axis cs:52278,2.83738672463461)
--(axis cs:52279,2.83738604131641)
--(axis cs:52280,2.83738536618432)
--(axis cs:52281,2.837384696636)
--(axis cs:52282,2.83738402554987)
--(axis cs:52283,2.83738333902434)
--(axis cs:52284,2.83738265427152)
--(axis cs:52285,2.83738195980693)
--(axis cs:52286,2.83738125015519)
--(axis cs:52287,2.83738056381987)
--(axis cs:52288,2.83737983150162)
--(axis cs:52289,2.8373790443943)
--(axis cs:52290,2.83737824061504)
--(axis cs:52291,2.83737743801456)
--(axis cs:52292,2.83737662635186)
--(axis cs:52293,2.83737584595452)
--(axis cs:52294,2.83737509419362)
--(axis cs:52295,2.83737435429812)
--(axis cs:52296,2.83737364932842)
--(axis cs:52297,2.83737294301859)
--(axis cs:52298,2.83737226448482)
--(axis cs:52299,2.83737155088084)
--(axis cs:52300,2.83737084426583)
--(axis cs:52301,2.83737011109136)
--(axis cs:52302,2.83736938127701)
--(axis cs:52303,2.83736861802878)
--(axis cs:52304,2.83736783194384)
--(axis cs:52305,2.83736708280845)
--(axis cs:52306,2.83736638932765)
--(axis cs:52307,2.83736571436163)
--(axis cs:52308,2.83736503071716)
--(axis cs:52309,2.83736435860377)
--(axis cs:52310,2.83736367820458)
--(axis cs:52311,2.83736301426382)
--(axis cs:52312,2.83736232842687)
--(axis cs:52313,2.83736163919557)
--(axis cs:52314,2.83736093396686)
--(axis cs:52315,2.83736021481895)
--(axis cs:52316,2.83735951596676)
--(axis cs:52317,2.83735879976898)
--(axis cs:52318,2.8373580508573)
--(axis cs:52319,2.83735732750807)
--(axis cs:52320,2.83735661243268)
--(axis cs:52321,2.83735585886369)
--(axis cs:52322,2.83735507733291)
--(axis cs:52323,2.83735430484435)
--(axis cs:52324,2.83735348606388)
--(axis cs:52325,2.83735263938105)
--(axis cs:52326,2.83735177844193)
--(axis cs:52327,2.83735091884121)
--(axis cs:52328,2.83735005875635)
--(axis cs:52329,2.8373492095067)
--(axis cs:52330,2.8373483395388)
--(axis cs:52331,2.83734748964299)
--(axis cs:52332,2.83734667406168)
--(axis cs:52333,2.8373458595292)
--(axis cs:52334,2.83734503229471)
--(axis cs:52335,2.83734421554364)
--(axis cs:52336,2.8373433865171)
--(axis cs:52337,2.83734254668436)
--(axis cs:52338,2.83734173991217)
--(axis cs:52339,2.83734090947171)
--(axis cs:52340,2.83734004175144)
--(axis cs:52341,2.83733920288383)
--(axis cs:52342,2.83733835129879)
--(axis cs:52343,2.83733750720785)
--(axis cs:52344,2.83733662670025)
--(axis cs:52345,2.83733572716503)
--(axis cs:52346,2.8373348471584)
--(axis cs:52347,2.83733395228559)
--(axis cs:52348,2.83733307666098)
--(axis cs:52349,2.83733218979127)
--(axis cs:52350,2.83733126078601)
--(axis cs:52351,2.83733032675606)
--(axis cs:52352,2.83732936724737)
--(axis cs:52353,2.83732840309917)
--(axis cs:52354,2.83732746709247)
--(axis cs:52355,2.83732655120495)
--(axis cs:52356,2.83732562754148)
--(axis cs:52357,2.83732472945328)
--(axis cs:52358,2.83732378501848)
--(axis cs:52359,2.83732281493403)
--(axis cs:52360,2.83732186564577)
--(axis cs:52361,2.83732090178697)
--(axis cs:52362,2.83731997149075)
--(axis cs:52363,2.83731905929056)
--(axis cs:52364,2.83731819095855)
--(axis cs:52365,2.83731733968959)
--(axis cs:52366,2.83731650115564)
--(axis cs:52367,2.83731569952835)
--(axis cs:52368,2.83731487516839)
--(axis cs:52369,2.83731404579655)
--(axis cs:52370,2.83731319658537)
--(axis cs:52371,2.83731230413024)
--(axis cs:52372,2.83731142719549)
--(axis cs:52373,2.83731055451098)
--(axis cs:52374,2.83730964271375)
--(axis cs:52375,2.83730874799006)
--(axis cs:52376,2.83730784244298)
--(axis cs:52377,2.83730696800806)
--(axis cs:52378,2.83730609704832)
--(axis cs:52379,2.83730525529284)
--(axis cs:52380,2.83730443401447)
--(axis cs:52381,2.83730361016057)
--(axis cs:52382,2.83730276537346)
--(axis cs:52383,2.83730190317506)
--(axis cs:52384,2.83730108066483)
--(axis cs:52385,2.83730026813718)
--(axis cs:52386,2.83729943970223)
--(axis cs:52387,2.83729859272468)
--(axis cs:52388,2.83729774278568)
--(axis cs:52389,2.83729693307755)
--(axis cs:52390,2.83729614583485)
--(axis cs:52391,2.83729536815857)
--(axis cs:52392,2.83729461221711)
--(axis cs:52393,2.83729382009735)
--(axis cs:52394,2.83729302532674)
--(axis cs:52395,2.83729221433703)
--(axis cs:52396,2.83729140333548)
--(axis cs:52397,2.83729052648376)
--(axis cs:52398,2.83728968095858)
--(axis cs:52399,2.83728883925036)
--(axis cs:52400,2.83728797466778)
--(axis cs:52401,2.8372870896358)
--(axis cs:52402,2.83728619048884)
--(axis cs:52403,2.83728527074569)
--(axis cs:52404,2.83728434197539)
--(axis cs:52405,2.83728336394999)
--(axis cs:52406,2.83728239091976)
--(axis cs:52407,2.83728137995752)
--(axis cs:52408,2.8372803871625)
--(axis cs:52409,2.83727938649291)
--(axis cs:52410,2.83727839605669)
--(axis cs:52411,2.83727744548899)
--(axis cs:52412,2.83727649175805)
--(axis cs:52413,2.83727551467585)
--(axis cs:52414,2.83727454234478)
--(axis cs:52415,2.83727358780743)
--(axis cs:52416,2.83727262610952)
--(axis cs:52417,2.8372716560462)
--(axis cs:52418,2.83727069216531)
--(axis cs:52419,2.83726967953506)
--(axis cs:52420,2.83726868289806)
--(axis cs:52421,2.83726769493669)
--(axis cs:52422,2.83726668852595)
--(axis cs:52423,2.83726571141828)
--(axis cs:52424,2.83726471628181)
--(axis cs:52425,2.83726372045453)
--(axis cs:52426,2.83726268636071)
--(axis cs:52427,2.83726168272655)
--(axis cs:52428,2.83726069507173)
--(axis cs:52429,2.83725973802338)
--(axis cs:52430,2.83725878053666)
--(axis cs:52431,2.83725777564358)
--(axis cs:52432,2.83725674455236)
--(axis cs:52433,2.83725570782833)
--(axis cs:52434,2.83725466234128)
--(axis cs:52435,2.83725362069356)
--(axis cs:52436,2.83725260934934)
--(axis cs:52437,2.83725156893977)
--(axis cs:52438,2.83725048824821)
--(axis cs:52439,2.8372494027409)
--(axis cs:52440,2.8372483412961)
--(axis cs:52441,2.83724723632912)
--(axis cs:52442,2.83724615681879)
--(axis cs:52443,2.83724509872762)
--(axis cs:52444,2.83724402059358)
--(axis cs:52445,2.83724297878403)
--(axis cs:52446,2.83724192942833)
--(axis cs:52447,2.8372409087403)
--(axis cs:52448,2.83723988619083)
--(axis cs:52449,2.83723883439865)
--(axis cs:52450,2.83723779933402)
--(axis cs:52451,2.83723677945119)
--(axis cs:52452,2.83723573437991)
--(axis cs:52453,2.83723470946913)
--(axis cs:52454,2.83723368673447)
--(axis cs:52455,2.83723262072572)
--(axis cs:52456,2.83723156813646)
--(axis cs:52457,2.83723050055112)
--(axis cs:52458,2.83722942786467)
--(axis cs:52459,2.83722837892155)
--(axis cs:52460,2.83722737914657)
--(axis cs:52461,2.83722635270902)
--(axis cs:52462,2.83722528584564)
--(axis cs:52463,2.83722421413365)
--(axis cs:52464,2.83722317716466)
--(axis cs:52465,2.83722219733165)
--(axis cs:52466,2.83722121618285)
--(axis cs:52467,2.8372202194483)
--(axis cs:52468,2.83721923213107)
--(axis cs:52469,2.83721818605791)
--(axis cs:52470,2.83721713326646)
--(axis cs:52471,2.83721605234384)
--(axis cs:52472,2.83721492887663)
--(axis cs:52473,2.83721378917639)
--(axis cs:52474,2.83721264808749)
--(axis cs:52475,2.83721151261603)
--(axis cs:52476,2.83721039748526)
--(axis cs:52477,2.83720930490032)
--(axis cs:52478,2.83720816034912)
--(axis cs:52479,2.83720700288996)
--(axis cs:52480,2.83720583246554)
--(axis cs:52481,2.83720468930153)
--(axis cs:52482,2.83720352971722)
--(axis cs:52483,2.83720236304319)
--(axis cs:52484,2.83720121345528)
--(axis cs:52485,2.83720003093173)
--(axis cs:52486,2.83719884364023)
--(axis cs:52487,2.83719767249567)
--(axis cs:52488,2.83719651589707)
--(axis cs:52489,2.83719535783516)
--(axis cs:52490,2.8371941708644)
--(axis cs:52491,2.83719299031617)
--(axis cs:52492,2.83719179952639)
--(axis cs:52493,2.83719057367132)
--(axis cs:52494,2.83718933359218)
--(axis cs:52495,2.83718810954962)
--(axis cs:52496,2.83718687015741)
--(axis cs:52497,2.83718563925097)
--(axis cs:52498,2.83718442667485)
--(axis cs:52499,2.83718319667941)
--(axis cs:52500,2.83718197842167)
--(axis cs:52501,2.83718080081952)
--(axis cs:52502,2.83717959470621)
--(axis cs:52503,2.83717837975206)
--(axis cs:52504,2.83717721303805)
--(axis cs:52505,2.83717607488743)
--(axis cs:52506,2.83717491018843)
--(axis cs:52507,2.83717375350284)
--(axis cs:52508,2.8371725939189)
--(axis cs:52509,2.83717144638392)
--(axis cs:52510,2.83717031691793)
--(axis cs:52511,2.83716916828446)
--(axis cs:52512,2.83716804293149)
--(axis cs:52513,2.83716692681982)
--(axis cs:52514,2.83716581926685)
--(axis cs:52515,2.8371646813433)
--(axis cs:52516,2.83716353467895)
--(axis cs:52517,2.83716236479264)
--(axis cs:52518,2.83716123092989)
--(axis cs:52519,2.83716005759902)
--(axis cs:52520,2.83715887472758)
--(axis cs:52521,2.83715767823747)
--(axis cs:52522,2.83715647717839)
--(axis cs:52523,2.83715528443757)
--(axis cs:52524,2.83715407573366)
--(axis cs:52525,2.83715288005655)
--(axis cs:52526,2.83715166670044)
--(axis cs:52527,2.83715043975489)
--(axis cs:52528,2.83714917249537)
--(axis cs:52529,2.83714791633499)
--(axis cs:52530,2.83714665193617)
--(axis cs:52531,2.83714541204125)
--(axis cs:52532,2.83714416971018)
--(axis cs:52533,2.83714288539566)
--(axis cs:52534,2.83714160183608)
--(axis cs:52535,2.83714032859482)
--(axis cs:52536,2.83713903637126)
--(axis cs:52537,2.8371377761665)
--(axis cs:52538,2.83713649880909)
--(axis cs:52539,2.83713525593455)
--(axis cs:52540,2.83713403219349)
--(axis cs:52541,2.83713279975536)
--(axis cs:52542,2.83713156964111)
--(axis cs:52543,2.83713033284725)
--(axis cs:52544,2.83712907963729)
--(axis cs:52545,2.83712779076275)
--(axis cs:52546,2.83712652237009)
--(axis cs:52547,2.8371252916835)
--(axis cs:52548,2.83712409029642)
--(axis cs:52549,2.83712289120162)
--(axis cs:52550,2.83712166239392)
--(axis cs:52551,2.83712042177706)
--(axis cs:52552,2.83711915870383)
--(axis cs:52553,2.83711790395778)
--(axis cs:52554,2.83711664537798)
--(axis cs:52555,2.83711539606546)
--(axis cs:52556,2.83711417197017)
--(axis cs:52557,2.83711294398661)
--(axis cs:52558,2.83711172134111)
--(axis cs:52559,2.83711049393533)
--(axis cs:52560,2.83710924636548)
--(axis cs:52561,2.83710800776628)
--(axis cs:52562,2.83710677461436)
--(axis cs:52563,2.83710554194478)
--(axis cs:52564,2.83710434465209)
--(axis cs:52565,2.83710315670811)
--(axis cs:52566,2.8371019308591)
--(axis cs:52567,2.83710067067638)
--(axis cs:52568,2.83709941991778)
--(axis cs:52569,2.83709813304642)
--(axis cs:52570,2.83709684975752)
--(axis cs:52571,2.83709556516734)
--(axis cs:52572,2.83709427808997)
--(axis cs:52573,2.83709297914889)
--(axis cs:52574,2.83709165414153)
--(axis cs:52575,2.83709032360627)
--(axis cs:52576,2.8370889657555)
--(axis cs:52577,2.83708761979048)
--(axis cs:52578,2.83708624720763)
--(axis cs:52579,2.83708482581469)
--(axis cs:52580,2.83708339217581)
--(axis cs:52581,2.83708195071404)
--(axis cs:52582,2.83708051695911)
--(axis cs:52583,2.83707910062877)
--(axis cs:52584,2.83707770160458)
--(axis cs:52585,2.8370763068853)
--(axis cs:52586,2.83707495373933)
--(axis cs:52587,2.83707360400523)
--(axis cs:52588,2.83707228682206)
--(axis cs:52589,2.83707091198904)
--(axis cs:52590,2.83706956056047)
--(axis cs:52591,2.83706820072755)
--(axis cs:52592,2.83706687627901)
--(axis cs:52593,2.83706555860812)
--(axis cs:52594,2.83706426081362)
--(axis cs:52595,2.83706296906402)
--(axis cs:52596,2.83706170201516)
--(axis cs:52597,2.83706045918471)
--(axis cs:52598,2.83705924220218)
--(axis cs:52599,2.83705801668594)
--(axis cs:52600,2.83705676566352)
--(axis cs:52601,2.83705549713313)
--(axis cs:52602,2.83705421498051)
--(axis cs:52603,2.83705296655804)
--(axis cs:52604,2.83705171143858)
--(axis cs:52605,2.8370504779036)
--(axis cs:52606,2.83704923574017)
--(axis cs:52607,2.83704798527835)
--(axis cs:52608,2.83704671783029)
--(axis cs:52609,2.83704543955296)
--(axis cs:52610,2.83704411691866)
--(axis cs:52611,2.83704277516322)
--(axis cs:52612,2.83704146928899)
--(axis cs:52613,2.83704014440842)
--(axis cs:52614,2.83703879867115)
--(axis cs:52615,2.83703744299195)
--(axis cs:52616,2.83703604825218)
--(axis cs:52617,2.8370346443769)
--(axis cs:52618,2.83703325100864)
--(axis cs:52619,2.83703186605368)
--(axis cs:52620,2.83703045797239)
--(axis cs:52621,2.83702907173979)
--(axis cs:52622,2.83702768359275)
--(axis cs:52623,2.83702626430214)
--(axis cs:52624,2.83702484022135)
--(axis cs:52625,2.83702344289793)
--(axis cs:52626,2.83702204147571)
--(axis cs:52627,2.83702059608608)
--(axis cs:52628,2.83701915559888)
--(axis cs:52629,2.8370177316952)
--(axis cs:52630,2.83701627754736)
--(axis cs:52631,2.83701481182305)
--(axis cs:52632,2.8370133480195)
--(axis cs:52633,2.83701189367506)
--(axis cs:52634,2.8370103953642)
--(axis cs:52635,2.83700888499464)
--(axis cs:52636,2.83700737897932)
--(axis cs:52637,2.83700586677346)
--(axis cs:52638,2.83700434277233)
--(axis cs:52639,2.83700284722727)
--(axis cs:52640,2.83700134178933)
--(axis cs:52641,2.8369998045763)
--(axis cs:52642,2.83699825898241)
--(axis cs:52643,2.83699672400705)
--(axis cs:52644,2.83699521798299)
--(axis cs:52645,2.83699373124343)
--(axis cs:52646,2.83699223189688)
--(axis cs:52647,2.83699074132022)
--(axis cs:52648,2.83698922508182)
--(axis cs:52649,2.83698775064166)
--(axis cs:52650,2.83698623966328)
--(axis cs:52651,2.83698469247738)
--(axis cs:52652,2.83698314906926)
--(axis cs:52653,2.83698161502641)
--(axis cs:52654,2.83698010255949)
--(axis cs:52655,2.8369785957095)
--(axis cs:52656,2.83697708565174)
--(axis cs:52657,2.83697558866422)
--(axis cs:52658,2.83697408046133)
--(axis cs:52659,2.83697260263773)
--(axis cs:52660,2.83697114445952)
--(axis cs:52661,2.83696966828998)
--(axis cs:52662,2.83696818657977)
--(axis cs:52663,2.83696669260049)
--(axis cs:52664,2.83696520458003)
--(axis cs:52665,2.83696371613018)
--(axis cs:52666,2.83696226019213)
--(axis cs:52667,2.83696079724708)
--(axis cs:52668,2.83695933914815)
--(axis cs:52669,2.83695788518703)
--(axis cs:52670,2.83695642711694)
--(axis cs:52671,2.83695494645777)
--(axis cs:52672,2.83695346667788)
--(axis cs:52673,2.83695199875602)
--(axis cs:52674,2.83695055641362)
--(axis cs:52675,2.83694916849517)
--(axis cs:52676,2.83694777232054)
--(axis cs:52677,2.83694640188607)
--(axis cs:52678,2.83694499091588)
--(axis cs:52679,2.83694360390299)
--(axis cs:52680,2.8369421674139)
--(axis cs:52681,2.83694076086855)
--(axis cs:52682,2.83693933439982)
--(axis cs:52683,2.83693786598481)
--(axis cs:52684,2.83693637130337)
--(axis cs:52685,2.83693487287505)
--(axis cs:52686,2.8369333386236)
--(axis cs:52687,2.83693181371953)
--(axis cs:52688,2.83693025786499)
--(axis cs:52689,2.83692867982105)
--(axis cs:52690,2.83692710786707)
--(axis cs:52691,2.83692554007981)
--(axis cs:52692,2.83692399331318)
--(axis cs:52693,2.83692244897891)
--(axis cs:52694,2.83692086801894)
--(axis cs:52695,2.83691925746366)
--(axis cs:52696,2.83691764040149)
--(axis cs:52697,2.83691601339548)
--(axis cs:52698,2.83691439877687)
--(axis cs:52699,2.8369127976438)
--(axis cs:52700,2.83691121010541)
--(axis cs:52701,2.83690961592694)
--(axis cs:52702,2.83690802500886)
--(axis cs:52703,2.83690646227929)
--(axis cs:52704,2.83690493847351)
--(axis cs:52705,2.83690340674922)
--(axis cs:52706,2.83690190552977)
--(axis cs:52707,2.83690042519295)
--(axis cs:52708,2.83689894251713)
--(axis cs:52709,2.83689747552234)
--(axis cs:52710,2.83689597552318)
--(axis cs:52711,2.83689446146754)
--(axis cs:52712,2.83689293278612)
--(axis cs:52713,2.83689144551327)
--(axis cs:52714,2.83688996265656)
--(axis cs:52715,2.83688850123189)
--(axis cs:52716,2.83688707634336)
--(axis cs:52717,2.83688565778983)
--(axis cs:52718,2.83688422333493)
--(axis cs:52719,2.83688277733497)
--(axis cs:52720,2.83688131319339)
--(axis cs:52721,2.8368798132973)
--(axis cs:52722,2.83687832431751)
--(axis cs:52723,2.83687683334812)
--(axis cs:52724,2.83687534823686)
--(axis cs:52725,2.83687383875374)
--(axis cs:52726,2.83687236235311)
--(axis cs:52727,2.83687088739393)
--(axis cs:52728,2.83686939062598)
--(axis cs:52729,2.83686786864072)
--(axis cs:52730,2.83686633883791)
--(axis cs:52731,2.83686479141)
--(axis cs:52732,2.8368632204335)
--(axis cs:52733,2.83686160676142)
--(axis cs:52734,2.83685996107204)
--(axis cs:52735,2.83685834617709)
--(axis cs:52736,2.83685677360574)
--(axis cs:52737,2.83685522974927)
--(axis cs:52738,2.83685366760113)
--(axis cs:52739,2.83685209518358)
--(axis cs:52740,2.83685051946408)
--(axis cs:52741,2.83684888433404)
--(axis cs:52742,2.83684721729061)
--(axis cs:52743,2.8368455417536)
--(axis cs:52744,2.83684388865601)
--(axis cs:52745,2.83684222052744)
--(axis cs:52746,2.83684058922352)
--(axis cs:52747,2.8368389934648)
--(axis cs:52748,2.83683732777071)
--(axis cs:52749,2.83683570658915)
--(axis cs:52750,2.83683403268444)
--(axis cs:52751,2.83683233538467)
--(axis cs:52752,2.8368306721908)
--(axis cs:52753,2.83682902327105)
--(axis cs:52754,2.83682735767101)
--(axis cs:52755,2.83682570338022)
--(axis cs:52756,2.83682404135179)
--(axis cs:52757,2.83682238327441)
--(axis cs:52758,2.83682074887426)
--(axis cs:52759,2.83681909508764)
--(axis cs:52760,2.83681745070985)
--(axis cs:52761,2.83681581230027)
--(axis cs:52762,2.83681414132835)
--(axis cs:52763,2.83681245726338)
--(axis cs:52764,2.83681077797293)
--(axis cs:52765,2.83680910829136)
--(axis cs:52766,2.83680744489305)
--(axis cs:52767,2.8368057616031)
--(axis cs:52768,2.83680404738882)
--(axis cs:52769,2.83680239094169)
--(axis cs:52770,2.83680078004932)
--(axis cs:52771,2.83679917903581)
--(axis cs:52772,2.83679757418898)
--(axis cs:52773,2.83679596931949)
--(axis cs:52774,2.83679437601705)
--(axis cs:52775,2.83679279521802)
--(axis cs:52776,2.83679123008257)
--(axis cs:52777,2.83678965397072)
--(axis cs:52778,2.83678807360193)
--(axis cs:52779,2.83678649644349)
--(axis cs:52780,2.8367849240939)
--(axis cs:52781,2.83678333824449)
--(axis cs:52782,2.83678175696136)
--(axis cs:52783,2.83678015069002)
--(axis cs:52784,2.83677855925274)
--(axis cs:52785,2.8367769624785)
--(axis cs:52786,2.8367753791015)
--(axis cs:52787,2.83677381031066)
--(axis cs:52788,2.83677221246006)
--(axis cs:52789,2.83677064883155)
--(axis cs:52790,2.8367691071741)
--(axis cs:52791,2.83676761384154)
--(axis cs:52792,2.83676612563473)
--(axis cs:52793,2.83676463411652)
--(axis cs:52794,2.83676314614416)
--(axis cs:52795,2.836761662769)
--(axis cs:52796,2.83676017576908)
--(axis cs:52797,2.83675868112533)
--(axis cs:52798,2.83675717423839)
--(axis cs:52799,2.83675567480097)
--(axis cs:52800,2.8367541881904)
--(axis cs:52801,2.83675270287393)
--(axis cs:52802,2.83675124269262)
--(axis cs:52803,2.83674977374114)
--(axis cs:52804,2.83674828097976)
--(axis cs:52805,2.83674678372932)
--(axis cs:52806,2.83674526434267)
--(axis cs:52807,2.83674377891728)
--(axis cs:52808,2.83674229253872)
--(axis cs:52809,2.8367407842383)
--(axis cs:52810,2.83673927804179)
--(axis cs:52811,2.83673781289354)
--(axis cs:52812,2.83673632109707)
--(axis cs:52813,2.8367348699861)
--(axis cs:52814,2.83673341472395)
--(axis cs:52815,2.83673195782953)
--(axis cs:52816,2.83673053668227)
--(axis cs:52817,2.83672910986847)
--(axis cs:52818,2.83672766073239)
--(axis cs:52819,2.83672621941237)
--(axis cs:52820,2.83672474098524)
--(axis cs:52821,2.83672325196432)
--(axis cs:52822,2.8367217460895)
--(axis cs:52823,2.83672025833619)
--(axis cs:52824,2.83671877574391)
--(axis cs:52825,2.83671728029318)
--(axis cs:52826,2.83671575783539)
--(axis cs:52827,2.83671422802195)
--(axis cs:52828,2.8367126867001)
--(axis cs:52829,2.83671113794374)
--(axis cs:52830,2.83670960374339)
--(axis cs:52831,2.83670804928982)
--(axis cs:52832,2.83670649036117)
--(axis cs:52833,2.8367049269059)
--(axis cs:52834,2.836703359104)
--(axis cs:52835,2.83670174646797)
--(axis cs:52836,2.83670013494594)
--(axis cs:52837,2.83669855753712)
--(axis cs:52838,2.83669696771135)
--(axis cs:52839,2.83669533988303)
--(axis cs:52840,2.83669374000324)
--(axis cs:52841,2.83669214199847)
--(axis cs:52842,2.83669056777822)
--(axis cs:52843,2.83668905107664)
--(axis cs:52844,2.83668755155498)
--(axis cs:52845,2.83668608608977)
--(axis cs:52846,2.83668461679464)
--(axis cs:52847,2.83668315978304)
--(axis cs:52848,2.83668168242531)
--(axis cs:52849,2.83668018803253)
--(axis cs:52850,2.83667864410133)
--(axis cs:52851,2.83667707141392)
--(axis cs:52852,2.8366754714755)
--(axis cs:52853,2.8366738835204)
--(axis cs:52854,2.83667227725476)
--(axis cs:52855,2.83667066217605)
--(axis cs:52856,2.83666904123082)
--(axis cs:52857,2.83666741449279)
--(axis cs:52858,2.83666574868575)
--(axis cs:52859,2.83666408252813)
--(axis cs:52860,2.8366624257865)
--(axis cs:52861,2.83666074359562)
--(axis cs:52862,2.8366591061311)
--(axis cs:52863,2.83665747089041)
--(axis cs:52864,2.83665584153903)
--(axis cs:52865,2.83665421559511)
--(axis cs:52866,2.83665257895933)
--(axis cs:52867,2.83665089402042)
--(axis cs:52868,2.8366491552919)
--(axis cs:52869,2.83664740063484)
--(axis cs:52870,2.83664565235868)
--(axis cs:52871,2.83664390675691)
--(axis cs:52872,2.8366421857431)
--(axis cs:52873,2.836640486486)
--(axis cs:52874,2.83663879206437)
--(axis cs:52875,2.83663714749201)
--(axis cs:52876,2.83663548689738)
--(axis cs:52877,2.83663380443342)
--(axis cs:52878,2.83663215011163)
--(axis cs:52879,2.83663047702992)
--(axis cs:52880,2.83662880824004)
--(axis cs:52881,2.83662712865686)
--(axis cs:52882,2.83662546332734)
--(axis cs:52883,2.83662379650664)
--(axis cs:52884,2.83662214960596)
--(axis cs:52885,2.83662048067838)
--(axis cs:52886,2.83661881469313)
--(axis cs:52887,2.83661719705742)
--(axis cs:52888,2.83661556806762)
--(axis cs:52889,2.83661393647341)
--(axis cs:52890,2.83661231634302)
--(axis cs:52891,2.83661073655242)
--(axis cs:52892,2.83660914313295)
--(axis cs:52893,2.83660752036986)
--(axis cs:52894,2.83660589218961)
--(axis cs:52895,2.83660423754455)
--(axis cs:52896,2.83660259246554)
--(axis cs:52897,2.83660094173704)
--(axis cs:52898,2.83659925869028)
--(axis cs:52899,2.83659759420017)
--(axis cs:52900,2.83659591912463)
--(axis cs:52901,2.83659425126274)
--(axis cs:52902,2.83659255478726)
--(axis cs:52903,2.83659089310842)
--(axis cs:52904,2.83658923489502)
--(axis cs:52905,2.83658755530636)
--(axis cs:52906,2.83658590587654)
--(axis cs:52907,2.83658425844314)
--(axis cs:52908,2.83658262340745)
--(axis cs:52909,2.83658101978145)
--(axis cs:52910,2.8365793891709)
--(axis cs:52911,2.8365777564378)
--(axis cs:52912,2.83657613058112)
--(axis cs:52913,2.83657452891363)
--(axis cs:52914,2.83657294864617)
--(axis cs:52915,2.83657137608216)
--(axis cs:52916,2.83656980108496)
--(axis cs:52917,2.8365682425514)
--(axis cs:52918,2.83656673373239)
--(axis cs:52919,2.83656525687019)
--(axis cs:52920,2.83656374645582)
--(axis cs:52921,2.83656227612364)
--(axis cs:52922,2.83656083131995)
--(axis cs:52923,2.83655936468177)
--(axis cs:52924,2.83655788397624)
--(axis cs:52925,2.83655638283087)
--(axis cs:52926,2.8365549284853)
--(axis cs:52927,2.83655349573733)
--(axis cs:52928,2.83655207297152)
--(axis cs:52929,2.83655063790073)
--(axis cs:52930,2.83654920365658)
--(axis cs:52931,2.83654775220576)
--(axis cs:52932,2.83654628574895)
--(axis cs:52933,2.83654480137309)
--(axis cs:52934,2.83654331268912)
--(axis cs:52935,2.8365417948446)
--(axis cs:52936,2.83654030241018)
--(axis cs:52937,2.83653886893131)
--(axis cs:52938,2.83653745692788)
--(axis cs:52939,2.83653602237803)
--(axis cs:52940,2.83653460483481)
--(axis cs:52941,2.83653318011703)
--(axis cs:52942,2.83653174699213)
--(axis cs:52943,2.83653033154231)
--(axis cs:52944,2.83652893518863)
--(axis cs:52945,2.83652752054833)
--(axis cs:52946,2.8365260862316)
--(axis cs:52947,2.83652461931547)
--(axis cs:52948,2.83652314633702)
--(axis cs:52949,2.83652163012733)
--(axis cs:52950,2.83652009179573)
--(axis cs:52951,2.8365186144062)
--(axis cs:52952,2.83651712138038)
--(axis cs:52953,2.83651564459656)
--(axis cs:52954,2.83651416167778)
--(axis cs:52955,2.83651269907841)
--(axis cs:52956,2.83651123970073)
--(axis cs:52957,2.83650978035864)
--(axis cs:52958,2.83650835436505)
--(axis cs:52959,2.83650692406235)
--(axis cs:52960,2.83650551897703)
--(axis cs:52961,2.83650410947009)
--(axis cs:52962,2.83650272088705)
--(axis cs:52963,2.83650134082606)
--(axis cs:52964,2.8364999442247)
--(axis cs:52965,2.83649857304725)
--(axis cs:52966,2.83649719593096)
--(axis cs:52967,2.83649580936087)
--(axis cs:52968,2.83649442510979)
--(axis cs:52969,2.83649305356157)
--(axis cs:52970,2.83649174440605)
--(axis cs:52971,2.83649044051864)
--(axis cs:52972,2.83648911117905)
--(axis cs:52973,2.8364878177053)
--(axis cs:52974,2.8364865050987)
--(axis cs:52975,2.83648516917145)
--(axis cs:52976,2.836483837468)
--(axis cs:52977,2.83648252302179)
--(axis cs:52978,2.83648119201222)
--(axis cs:52979,2.83647986548015)
--(axis cs:52980,2.83647854279889)
--(axis cs:52981,2.83647721785966)
--(axis cs:52982,2.8364758571426)
--(axis cs:52983,2.83647453460931)
--(axis cs:52984,2.83647321723139)
--(axis cs:52985,2.83647185484634)
--(axis cs:52986,2.83647049427872)
--(axis cs:52987,2.83646909884374)
--(axis cs:52988,2.83646772079865)
--(axis cs:52989,2.83646633798051)
--(axis cs:52990,2.83646491380117)
--(axis cs:52991,2.83646344902416)
--(axis cs:52992,2.83646194954961)
--(axis cs:52993,2.83646046444499)
--(axis cs:52994,2.83645892846888)
--(axis cs:52995,2.83645736366235)
--(axis cs:52996,2.83645575360567)
--(axis cs:52997,2.83645412662507)
--(axis cs:52998,2.83645242907816)
--(axis cs:52999,2.83645071981771)
--(axis cs:53000,2.83644904781386)
--(axis cs:53001,2.83644738384816)
--(axis cs:53002,2.83644573094213)
--(axis cs:53003,2.83644408147871)
--(axis cs:53004,2.83644243650008)
--(axis cs:53005,2.83644081830834)
--(axis cs:53006,2.83643920439302)
--(axis cs:53007,2.83643760684816)
--(axis cs:53008,2.83643603653914)
--(axis cs:53009,2.83643448831322)
--(axis cs:53010,2.83643293831886)
--(axis cs:53011,2.8364313904052)
--(axis cs:53012,2.83642985808781)
--(axis cs:53013,2.83642829756668)
--(axis cs:53014,2.83642675843911)
--(axis cs:53015,2.83642522659688)
--(axis cs:53016,2.83642370290294)
--(axis cs:53017,2.83642216951144)
--(axis cs:53018,2.83642063915986)
--(axis cs:53019,2.83641907681755)
--(axis cs:53020,2.83641750836994)
--(axis cs:53021,2.83641591708841)
--(axis cs:53022,2.83641431608101)
--(axis cs:53023,2.83641272472005)
--(axis cs:53024,2.83641113608197)
--(axis cs:53025,2.83640950561083)
--(axis cs:53026,2.83640789524032)
--(axis cs:53027,2.83640628932156)
--(axis cs:53028,2.83640471559777)
--(axis cs:53029,2.83640310160787)
--(axis cs:53030,2.83640145436426)
--(axis cs:53031,2.83639979317504)
--(axis cs:53032,2.83639814034594)
--(axis cs:53033,2.83639646962534)
--(axis cs:53034,2.83639485119919)
--(axis cs:53035,2.83639327230816)
--(axis cs:53036,2.83639168076766)
--(axis cs:53037,2.83639010983921)
--(axis cs:53038,2.83638848161026)
--(axis cs:53039,2.83638683575492)
--(axis cs:53040,2.83638521578917)
--(axis cs:53041,2.8363835830947)
--(axis cs:53042,2.83638193786976)
--(axis cs:53043,2.83638029698008)
--(axis cs:53044,2.83637865949139)
--(axis cs:53045,2.83637700234773)
--(axis cs:53046,2.83637535321855)
--(axis cs:53047,2.83637368875101)
--(axis cs:53048,2.83637204381894)
--(axis cs:53049,2.83637041298752)
--(axis cs:53050,2.83636876750254)
--(axis cs:53051,2.8363671223791)
--(axis cs:53052,2.83636546900785)
--(axis cs:53053,2.83636381142087)
--(axis cs:53054,2.83636217105431)
--(axis cs:53055,2.83636057178175)
--(axis cs:53056,2.8363589739558)
--(axis cs:53057,2.83635738064108)
--(axis cs:53058,2.83635574932474)
--(axis cs:53059,2.83635412245273)
--(axis cs:53060,2.83635248831294)
--(axis cs:53061,2.83635082090416)
--(axis cs:53062,2.83634917293932)
--(axis cs:53063,2.83634754227441)
--(axis cs:53064,2.83634590876758)
--(axis cs:53065,2.83634425719029)
--(axis cs:53066,2.83634262960723)
--(axis cs:53067,2.83634100634878)
--(axis cs:53068,2.83633943842706)
--(axis cs:53069,2.83633783223602)
--(axis cs:53070,2.83633624873599)
--(axis cs:53071,2.83633464530248)
--(axis cs:53072,2.83633304201168)
--(axis cs:53073,2.83633146812467)
--(axis cs:53074,2.83632987638184)
--(axis cs:53075,2.83632830468832)
--(axis cs:53076,2.83632673994773)
--(axis cs:53077,2.83632516989105)
--(axis cs:53078,2.83632358517077)
--(axis cs:53079,2.83632198427342)
--(axis cs:53080,2.83632038960208)
--(axis cs:53081,2.83631878204798)
--(axis cs:53082,2.83631718720607)
--(axis cs:53083,2.83631559943657)
--(axis cs:53084,2.83631397927123)
--(axis cs:53085,2.83631233165096)
--(axis cs:53086,2.8363107150134)
--(axis cs:53087,2.83630904458333)
--(axis cs:53088,2.83630734513625)
--(axis cs:53089,2.8363056616361)
--(axis cs:53090,2.83630400127437)
--(axis cs:53091,2.83630230852826)
--(axis cs:53092,2.83630061246676)
--(axis cs:53093,2.83629891276732)
--(axis cs:53094,2.83629721764343)
--(axis cs:53095,2.83629556310348)
--(axis cs:53096,2.83629392881076)
--(axis cs:53097,2.8362923130065)
--(axis cs:53098,2.8362907242397)
--(axis cs:53099,2.83628912210109)
--(axis cs:53100,2.83628753216656)
--(axis cs:53101,2.83628593841396)
--(axis cs:53102,2.83628435824044)
--(axis cs:53103,2.83628276324126)
--(axis cs:53104,2.83628116914696)
--(axis cs:53105,2.83627957000604)
--(axis cs:53106,2.83627799138472)
--(axis cs:53107,2.83627640777576)
--(axis cs:53108,2.83627479397911)
--(axis cs:53109,2.83627320241537)
--(axis cs:53110,2.83627163193192)
--(axis cs:53111,2.83627008202581)
--(axis cs:53112,2.8362685290188)
--(axis cs:53113,2.83626699100643)
--(axis cs:53114,2.83626545051769)
--(axis cs:53115,2.8362639105253)
--(axis cs:53116,2.83626237304562)
--(axis cs:53117,2.83626087433176)
--(axis cs:53118,2.83625939156973)
--(axis cs:53119,2.83625790419814)
--(axis cs:53120,2.83625640177458)
--(axis cs:53121,2.83625489423643)
--(axis cs:53122,2.83625340206249)
--(axis cs:53123,2.83625190164729)
--(axis cs:53124,2.83625042818102)
--(axis cs:53125,2.83624895304346)
--(axis cs:53126,2.83624744108558)
--(axis cs:53127,2.83624594630362)
--(axis cs:53128,2.8362444509308)
--(axis cs:53129,2.83624296924713)
--(axis cs:53130,2.83624149139297)
--(axis cs:53131,2.83624002352121)
--(axis cs:53132,2.83623856042408)
--(axis cs:53133,2.83623709334666)
--(axis cs:53134,2.83623562213456)
--(axis cs:53135,2.83623413084189)
--(axis cs:53136,2.83623265792794)
--(axis cs:53137,2.83623117568564)
--(axis cs:53138,2.83622970935235)
--(axis cs:53139,2.83622827307605)
--(axis cs:53140,2.83622683322351)
--(axis cs:53141,2.8362253781074)
--(axis cs:53142,2.83622395347258)
--(axis cs:53143,2.83622252061176)
--(axis cs:53144,2.83622110454274)
--(axis cs:53145,2.83621969160411)
--(axis cs:53146,2.83621828063766)
--(axis cs:53147,2.83621682456985)
--(axis cs:53148,2.83621539100993)
--(axis cs:53149,2.83621393350936)
--(axis cs:53150,2.83621247023091)
--(axis cs:53151,2.8362110238203)
--(axis cs:53152,2.83620958086553)
--(axis cs:53153,2.83620810354122)
--(axis cs:53154,2.83620661344075)
--(axis cs:53155,2.83620513308799)
--(axis cs:53156,2.83620363871113)
--(axis cs:53157,2.83620208544595)
--(axis cs:53158,2.83620054738661)
--(axis cs:53159,2.83619901682477)
--(axis cs:53160,2.83619747167352)
--(axis cs:53161,2.83619591292135)
--(axis cs:53162,2.83619434059951)
--(axis cs:53163,2.83619278679802)
--(axis cs:53164,2.83619123484631)
--(axis cs:53165,2.83618968766887)
--(axis cs:53166,2.83618811965467)
--(axis cs:53167,2.83618653269224)
--(axis cs:53168,2.83618497958094)
--(axis cs:53169,2.83618344381268)
--(axis cs:53170,2.83618187119873)
--(axis cs:53171,2.83618030837722)
--(axis cs:53172,2.8361787373209)
--(axis cs:53173,2.83617718224594)
--(axis cs:53174,2.83617564653028)
--(axis cs:53175,2.83617410432809)
--(axis cs:53176,2.83617259125147)
--(axis cs:53177,2.83617109375631)
--(axis cs:53178,2.83616961149936)
--(axis cs:53179,2.83616810298227)
--(axis cs:53180,2.83616661422829)
--(axis cs:53181,2.83616511839176)
--(axis cs:53182,2.83616362630902)
--(axis cs:53183,2.83616213880995)
--(axis cs:53184,2.83616062870097)
--(axis cs:53185,2.83615910882302)
--(axis cs:53186,2.83615756967007)
--(axis cs:53187,2.83615600938937)
--(axis cs:53188,2.83615441947606)
--(axis cs:53189,2.8361528274911)
--(axis cs:53190,2.8361512366558)
--(axis cs:53191,2.83614966031232)
--(axis cs:53192,2.83614814254638)
--(axis cs:53193,2.83614660384029)
--(axis cs:53194,2.83614504192228)
--(axis cs:53195,2.83614350743958)
--(axis cs:53196,2.83614194054955)
--(axis cs:53197,2.83614033373379)
--(axis cs:53198,2.83613874420627)
--(axis cs:53199,2.83613712946955)
--(axis cs:53200,2.83613547775219)
--(axis cs:53201,2.83613386002181)
--(axis cs:53202,2.83613227233883)
--(axis cs:53203,2.83613066112563)
--(axis cs:53204,2.83612906497798)
--(axis cs:53205,2.83612745166024)
--(axis cs:53206,2.83612580252005)
--(axis cs:53207,2.83612413932069)
--(axis cs:53208,2.83612243517606)
--(axis cs:53209,2.83612074242068)
--(axis cs:53210,2.83611906396658)
--(axis cs:53211,2.83611741463019)
--(axis cs:53212,2.83611574819418)
--(axis cs:53213,2.83611408146749)
--(axis cs:53214,2.83611243647531)
--(axis cs:53215,2.83611075429692)
--(axis cs:53216,2.83610908340176)
--(axis cs:53217,2.83610744409231)
--(axis cs:53218,2.83610580428894)
--(axis cs:53219,2.83610416295352)
--(axis cs:53220,2.83610253490779)
--(axis cs:53221,2.83610095197692)
--(axis cs:53222,2.8360993670874)
--(axis cs:53223,2.83609778678394)
--(axis cs:53224,2.8360961749273)
--(axis cs:53225,2.83609457202835)
--(axis cs:53226,2.83609297549838)
--(axis cs:53227,2.83609140146506)
--(axis cs:53228,2.83608981390854)
--(axis cs:53229,2.83608822324254)
--(axis cs:53230,2.83608662665695)
--(axis cs:53231,2.83608505042494)
--(axis cs:53232,2.83608351239526)
--(axis cs:53233,2.83608200429655)
--(axis cs:53234,2.83608051530573)
--(axis cs:53235,2.83607906915327)
--(axis cs:53236,2.83607762991797)
--(axis cs:53237,2.83607620678961)
--(axis cs:53238,2.83607479231932)
--(axis cs:53239,2.83607339496503)
--(axis cs:53240,2.83607203327052)
--(axis cs:53241,2.83607065856476)
--(axis cs:53242,2.83606924682193)
--(axis cs:53243,2.83606784475152)
--(axis cs:53244,2.83606647947363)
--(axis cs:53245,2.83606510329304)
--(axis cs:53246,2.83606373575457)
--(axis cs:53247,2.83606240189419)
--(axis cs:53248,2.83606107864932)
--(axis cs:53249,2.83605979601623)
--(axis cs:53250,2.8360585528938)
--(axis cs:53251,2.83605731330085)
--(axis cs:53252,2.83605605761044)
--(axis cs:53253,2.8360547708174)
--(axis cs:53254,2.83605347307586)
--(axis cs:53255,2.83605215184199)
--(axis cs:53256,2.83605081406519)
--(axis cs:53257,2.83604944905852)
--(axis cs:53258,2.83604808154732)
--(axis cs:53259,2.83604669568601)
--(axis cs:53260,2.83604529164289)
--(axis cs:53261,2.8360438833537)
--(axis cs:53262,2.83604243417141)
--(axis cs:53263,2.83604098861824)
--(axis cs:53264,2.83603952836409)
--(axis cs:53265,2.83603804907949)
--(axis cs:53266,2.83603655758636)
--(axis cs:53267,2.83603501776534)
--(axis cs:53268,2.83603346867707)
--(axis cs:53269,2.8360319187381)
--(axis cs:53270,2.83603034689536)
--(axis cs:53271,2.83602876188213)
--(axis cs:53272,2.83602713860148)
--(axis cs:53273,2.83602551628512)
--(axis cs:53274,2.8360238868059)
--(axis cs:53275,2.83602226381305)
--(axis cs:53276,2.83602062739512)
--(axis cs:53277,2.83601902576421)
--(axis cs:53278,2.83601744275735)
--(axis cs:53279,2.83601588705227)
--(axis cs:53280,2.83601432925762)
--(axis cs:53281,2.83601276093978)
--(axis cs:53282,2.83601116577288)
--(axis cs:53283,2.83600960507549)
--(axis cs:53284,2.83600806104994)
--(axis cs:53285,2.83600651626798)
--(axis cs:53286,2.83600496778819)
--(axis cs:53287,2.83600339713856)
--(axis cs:53288,2.83600182233222)
--(axis cs:53289,2.83600019680582)
--(axis cs:53290,2.83599858987721)
--(axis cs:53291,2.83599698744192)
--(axis cs:53292,2.83599542620404)
--(axis cs:53293,2.83599383923294)
--(axis cs:53294,2.83599224865567)
--(axis cs:53295,2.83599066553596)
--(axis cs:53296,2.8359890738105)
--(axis cs:53297,2.83598748449515)
--(axis cs:53298,2.83598589010196)
--(axis cs:53299,2.8359843212302)
--(axis cs:53300,2.83598272786035)
--(axis cs:53301,2.83598113194316)
--(axis cs:53302,2.83597953814306)
--(axis cs:53303,2.83597799300134)
--(axis cs:53304,2.83597644947832)
--(axis cs:53305,2.83597491593586)
--(axis cs:53306,2.83597338541645)
--(axis cs:53307,2.83597187101794)
--(axis cs:53308,2.83597034648989)
--(axis cs:53309,2.83596882120047)
--(axis cs:53310,2.83596729583087)
--(axis cs:53311,2.83596575473383)
--(axis cs:53312,2.83596422128603)
--(axis cs:53313,2.83596268339702)
--(axis cs:53314,2.83596114944843)
--(axis cs:53315,2.8359595997706)
--(axis cs:53316,2.83595800588267)
--(axis cs:53317,2.83595641758919)
--(axis cs:53318,2.83595484617281)
--(axis cs:53319,2.8359532810416)
--(axis cs:53320,2.83595174139725)
--(axis cs:53321,2.83595021187874)
--(axis cs:53322,2.83594868496635)
--(axis cs:53323,2.83594715457206)
--(axis cs:53324,2.83594559300429)
--(axis cs:53325,2.83594403027952)
--(axis cs:53326,2.83594248464912)
--(axis cs:53327,2.83594095902273)
--(axis cs:53328,2.83593944323685)
--(axis cs:53329,2.83593794117461)
--(axis cs:53330,2.83593644640075)
--(axis cs:53331,2.8359349452138)
--(axis cs:53332,2.8359334500406)
--(axis cs:53333,2.83593195201113)
--(axis cs:53334,2.83593046273977)
--(axis cs:53335,2.83592898371693)
--(axis cs:53336,2.83592750062206)
--(axis cs:53337,2.83592603218582)
--(axis cs:53338,2.83592456494674)
--(axis cs:53339,2.83592309134671)
--(axis cs:53340,2.83592168061759)
--(axis cs:53341,2.83592027926948)
--(axis cs:53342,2.83591886471393)
--(axis cs:53343,2.8359174498589)
--(axis cs:53344,2.83591602629807)
--(axis cs:53345,2.83591461243917)
--(axis cs:53346,2.83591320143384)
--(axis cs:53347,2.83591183276037)
--(axis cs:53348,2.83591043951197)
--(axis cs:53349,2.83590903117753)
--(axis cs:53350,2.83590765619573)
--(axis cs:53351,2.83590630114734)
--(axis cs:53352,2.83590495948303)
--(axis cs:53353,2.83590362445838)
--(axis cs:53354,2.83590230144329)
--(axis cs:53355,2.83590098434486)
--(axis cs:53356,2.83589966664314)
--(axis cs:53357,2.83589835682366)
--(axis cs:53358,2.83589704052423)
--(axis cs:53359,2.83589572894336)
--(axis cs:53360,2.83589440826928)
--(axis cs:53361,2.83589307989421)
--(axis cs:53362,2.83589171619201)
--(axis cs:53363,2.835890331401)
--(axis cs:53364,2.83588894508989)
--(axis cs:53365,2.83588754002906)
--(axis cs:53366,2.83588614756575)
--(axis cs:53367,2.8358847855874)
--(axis cs:53368,2.83588343874949)
--(axis cs:53369,2.8358820854254)
--(axis cs:53370,2.83588069276283)
--(axis cs:53371,2.83587932218407)
--(axis cs:53372,2.8358779408762)
--(axis cs:53373,2.83587653853784)
--(axis cs:53374,2.83587517473749)
--(axis cs:53375,2.83587386595017)
--(axis cs:53376,2.83587256528518)
--(axis cs:53377,2.83587124428701)
--(axis cs:53378,2.83586993290877)
--(axis cs:53379,2.83586862676807)
--(axis cs:53380,2.83586736071793)
--(axis cs:53381,2.83586609061835)
--(axis cs:53382,2.83586481226061)
--(axis cs:53383,2.83586353797428)
--(axis cs:53384,2.83586226701457)
--(axis cs:53385,2.83586097321796)
--(axis cs:53386,2.8358596956358)
--(axis cs:53387,2.83585842940695)
--(axis cs:53388,2.83585718032694)
--(axis cs:53389,2.83585593536397)
--(axis cs:53390,2.83585467098592)
--(axis cs:53391,2.83585339685838)
--(axis cs:53392,2.83585210370116)
--(axis cs:53393,2.83585083892673)
--(axis cs:53394,2.83584959065428)
--(axis cs:53395,2.83584830980277)
--(axis cs:53396,2.83584700193111)
--(axis cs:53397,2.83584566668444)
--(axis cs:53398,2.83584431175553)
--(axis cs:53399,2.83584293548541)
--(axis cs:53400,2.83584155878024)
--(axis cs:53401,2.83584018504951)
--(axis cs:53402,2.83583881655005)
--(axis cs:53403,2.83583744751646)
--(axis cs:53404,2.83583605413808)
--(axis cs:53405,2.83583462672619)
--(axis cs:53406,2.83583319095445)
--(axis cs:53407,2.83583173164681)
--(axis cs:53408,2.83583021939819)
--(axis cs:53409,2.8358286966252)
--(axis cs:53410,2.83582718060495)
--(axis cs:53411,2.83582563781061)
--(axis cs:53412,2.83582405961585)
--(axis cs:53413,2.83582250260867)
--(axis cs:53414,2.83582097740719)
--(axis cs:53415,2.83581946291408)
--(axis cs:53416,2.83581795582997)
--(axis cs:53417,2.83581646404612)
--(axis cs:53418,2.83581494467554)
--(axis cs:53419,2.83581343844094)
--(axis cs:53420,2.83581192695934)
--(axis cs:53421,2.83581039128789)
--(axis cs:53422,2.83580887151176)
--(axis cs:53423,2.83580735837424)
--(axis cs:53424,2.8358058608709)
--(axis cs:53425,2.83580438394926)
--(axis cs:53426,2.83580290525985)
--(axis cs:53427,2.83580141767673)
--(axis cs:53428,2.83579990649978)
--(axis cs:53429,2.83579836335748)
--(axis cs:53430,2.83579680697923)
--(axis cs:53431,2.83579522864579)
--(axis cs:53432,2.83579366465723)
--(axis cs:53433,2.8357921143948)
--(axis cs:53434,2.83579056474331)
--(axis cs:53435,2.8357890368935)
--(axis cs:53436,2.8357875014721)
--(axis cs:53437,2.83578595204974)
--(axis cs:53438,2.83578439650396)
--(axis cs:53439,2.83578286357912)
--(axis cs:53440,2.83578135188459)
--(axis cs:53441,2.83577985842276)
--(axis cs:53442,2.83577836032234)
--(axis cs:53443,2.83577683076966)
--(axis cs:53444,2.83577528897126)
--(axis cs:53445,2.83577375473935)
--(axis cs:53446,2.83577222290009)
--(axis cs:53447,2.83577069328927)
--(axis cs:53448,2.83576915675823)
--(axis cs:53449,2.83576760992381)
--(axis cs:53450,2.83576606374124)
--(axis cs:53451,2.83576453681808)
--(axis cs:53452,2.83576303706952)
--(axis cs:53453,2.83576151981149)
--(axis cs:53454,2.83576001798699)
--(axis cs:53455,2.83575850824994)
--(axis cs:53456,2.83575696999342)
--(axis cs:53457,2.83575539727261)
--(axis cs:53458,2.83575385980981)
--(axis cs:53459,2.83575231010685)
--(axis cs:53460,2.83575073194506)
--(axis cs:53461,2.83574920905717)
--(axis cs:53462,2.83574766923693)
--(axis cs:53463,2.83574614853685)
--(axis cs:53464,2.83574461923441)
--(axis cs:53465,2.83574305051477)
--(axis cs:53466,2.8357414447049)
--(axis cs:53467,2.83573982937007)
--(axis cs:53468,2.83573817762215)
--(axis cs:53469,2.83573651919484)
--(axis cs:53470,2.83573487048274)
--(axis cs:53471,2.83573323218033)
--(axis cs:53472,2.83573158721577)
--(axis cs:53473,2.83572991467805)
--(axis cs:53474,2.83572824021874)
--(axis cs:53475,2.835726536291)
--(axis cs:53476,2.83572482726833)
--(axis cs:53477,2.8357230829571)
--(axis cs:53478,2.83572135807989)
--(axis cs:53479,2.83571962780275)
--(axis cs:53480,2.83571790204263)
--(axis cs:53481,2.83571618822896)
--(axis cs:53482,2.83571445037217)
--(axis cs:53483,2.83571270267707)
--(axis cs:53484,2.83571095972574)
--(axis cs:53485,2.83570922456428)
--(axis cs:53486,2.83570748106452)
--(axis cs:53487,2.83570572860053)
--(axis cs:53488,2.83570395987543)
--(axis cs:53489,2.83570220008983)
--(axis cs:53490,2.83570045024303)
--(axis cs:53491,2.83569871179289)
--(axis cs:53492,2.83569697941433)
--(axis cs:53493,2.83569526598469)
--(axis cs:53494,2.83569354999748)
--(axis cs:53495,2.83569185445724)
--(axis cs:53496,2.83569015794565)
--(axis cs:53497,2.83568847071966)
--(axis cs:53498,2.83568674750165)
--(axis cs:53499,2.83568502677733)
--(axis cs:53500,2.83568328930791)
--(axis cs:53501,2.83568150595576)
--(axis cs:53502,2.83567970374883)
--(axis cs:53503,2.83567792222064)
--(axis cs:53504,2.83567614496844)
--(axis cs:53505,2.83567439593869)
--(axis cs:53506,2.83567262459926)
--(axis cs:53507,2.83567089491346)
--(axis cs:53508,2.83566915796905)
--(axis cs:53509,2.83566744347181)
--(axis cs:53510,2.83566572762668)
--(axis cs:53511,2.83566400397179)
--(axis cs:53512,2.83566224916511)
--(axis cs:53513,2.83566049899202)
--(axis cs:53514,2.83565875223831)
--(axis cs:53515,2.83565701601691)
--(axis cs:53516,2.8356552637038)
--(axis cs:53517,2.8356535196732)
--(axis cs:53518,2.83565176352186)
--(axis cs:53519,2.83564999771471)
--(axis cs:53520,2.83564823975399)
--(axis cs:53521,2.83564647045503)
--(axis cs:53522,2.83564469482432)
--(axis cs:53523,2.83564292749455)
--(axis cs:53524,2.83564118424775)
--(axis cs:53525,2.83563942146741)
--(axis cs:53526,2.83563764387124)
--(axis cs:53527,2.83563587451552)
--(axis cs:53528,2.83563410182939)
--(axis cs:53529,2.8356323426172)
--(axis cs:53530,2.83563054687365)
--(axis cs:53531,2.83562872997163)
--(axis cs:53532,2.8356269503283)
--(axis cs:53533,2.83562517776839)
--(axis cs:53534,2.83562339324268)
--(axis cs:53535,2.83562158618999)
--(axis cs:53536,2.83561980724371)
--(axis cs:53537,2.83561804717472)
--(axis cs:53538,2.83561626941807)
--(axis cs:53539,2.8356145104241)
--(axis cs:53540,2.83561271997795)
--(axis cs:53541,2.83561093304159)
--(axis cs:53542,2.83560916198356)
--(axis cs:53543,2.83560739203246)
--(axis cs:53544,2.83560564204165)
--(axis cs:53545,2.83560391694438)
--(axis cs:53546,2.83560220995896)
--(axis cs:53547,2.83560046768759)
--(axis cs:53548,2.83559871495605)
--(axis cs:53549,2.83559697541321)
--(axis cs:53550,2.83559526481425)
--(axis cs:53551,2.83559359676471)
--(axis cs:53552,2.83559192849734)
--(axis cs:53553,2.83559026053503)
--(axis cs:53554,2.83558855722922)
--(axis cs:53555,2.83558686046542)
--(axis cs:53556,2.83558520515678)
--(axis cs:53557,2.83558358579081)
--(axis cs:53558,2.83558197770205)
--(axis cs:53559,2.83558039511299)
--(axis cs:53560,2.83557881769004)
--(axis cs:53561,2.83557720801828)
--(axis cs:53562,2.83557562799288)
--(axis cs:53563,2.83557407136438)
--(axis cs:53564,2.8355725094485)
--(axis cs:53565,2.83557095703162)
--(axis cs:53566,2.83556941040483)
--(axis cs:53567,2.83556782989074)
--(axis cs:53568,2.83556622909783)
--(axis cs:53569,2.83556462261594)
--(axis cs:53570,2.83556300607873)
--(axis cs:53571,2.83556137875607)
--(axis cs:53572,2.83555976540151)
--(axis cs:53573,2.83555814077038)
--(axis cs:53574,2.83555649185412)
--(axis cs:53575,2.83555484239681)
--(axis cs:53576,2.8355531775132)
--(axis cs:53577,2.8355515031945)
--(axis cs:53578,2.83554980083311)
--(axis cs:53579,2.83554810035744)
--(axis cs:53580,2.83554641321067)
--(axis cs:53581,2.83554470640593)
--(axis cs:53582,2.83554297277452)
--(axis cs:53583,2.83554122873652)
--(axis cs:53584,2.83553954474375)
--(axis cs:53585,2.83553784541176)
--(axis cs:53586,2.8355361580682)
--(axis cs:53587,2.83553442395672)
--(axis cs:53588,2.83553268245181)
--(axis cs:53589,2.8355309328714)
--(axis cs:53590,2.83552919289796)
--(axis cs:53591,2.83552744356641)
--(axis cs:53592,2.83552569438274)
--(axis cs:53593,2.83552394781471)
--(axis cs:53594,2.83552222395349)
--(axis cs:53595,2.83552053404247)
--(axis cs:53596,2.83551883687059)
--(axis cs:53597,2.83551712770604)
--(axis cs:53598,2.83551542747123)
--(axis cs:53599,2.83551373001245)
--(axis cs:53600,2.8355120209779)
--(axis cs:53601,2.83551032153128)
--(axis cs:53602,2.83550856890955)
--(axis cs:53603,2.83550685999749)
--(axis cs:53604,2.83550516080415)
--(axis cs:53605,2.83550344818643)
--(axis cs:53606,2.83550175336641)
--(axis cs:53607,2.83550004315146)
--(axis cs:53608,2.83549831419544)
--(axis cs:53609,2.83549658246642)
--(axis cs:53610,2.83549485891181)
--(axis cs:53611,2.83549310759211)
--(axis cs:53612,2.83549134734291)
--(axis cs:53613,2.83548959641393)
--(axis cs:53614,2.83548784928738)
--(axis cs:53615,2.83548609553318)
--(axis cs:53616,2.83548435626953)
--(axis cs:53617,2.8354826234392)
--(axis cs:53618,2.83548091036935)
--(axis cs:53619,2.8354792213748)
--(axis cs:53620,2.83547751362265)
--(axis cs:53621,2.83547579721064)
--(axis cs:53622,2.83547405699795)
--(axis cs:53623,2.83547233504335)
--(axis cs:53624,2.83547064117927)
--(axis cs:53625,2.83546892814047)
--(axis cs:53626,2.83546718808021)
--(axis cs:53627,2.83546548072701)
--(axis cs:53628,2.83546375980582)
--(axis cs:53629,2.83546205031197)
--(axis cs:53630,2.83546036280124)
--(axis cs:53631,2.8354586750308)
--(axis cs:53632,2.83545701388041)
--(axis cs:53633,2.83545537065773)
--(axis cs:53634,2.83545373852999)
--(axis cs:53635,2.83545207977956)
--(axis cs:53636,2.83545041045086)
--(axis cs:53637,2.83544874393494)
--(axis cs:53638,2.8354470837684)
--(axis cs:53639,2.83544544288514)
--(axis cs:53640,2.83544378121492)
--(axis cs:53641,2.83544211015592)
--(axis cs:53642,2.83544045544235)
--(axis cs:53643,2.83543879120704)
--(axis cs:53644,2.83543713943157)
--(axis cs:53645,2.83543550444105)
--(axis cs:53646,2.83543390216207)
--(axis cs:53647,2.83543230200011)
--(axis cs:53648,2.83543067109732)
--(axis cs:53649,2.83542905333082)
--(axis cs:53650,2.83542746182794)
--(axis cs:53651,2.8354258720264)
--(axis cs:53652,2.83542425729321)
--(axis cs:53653,2.83542264748137)
--(axis cs:53654,2.83542104309485)
--(axis cs:53655,2.83541940713962)
--(axis cs:53656,2.83541775194699)
--(axis cs:53657,2.83541610044132)
--(axis cs:53658,2.83541442588959)
--(axis cs:53659,2.83541275403289)
--(axis cs:53660,2.83541106171783)
--(axis cs:53661,2.83540936992115)
--(axis cs:53662,2.83540768272785)
--(axis cs:53663,2.83540597121413)
--(axis cs:53664,2.83540425991701)
--(axis cs:53665,2.8354025315774)
--(axis cs:53666,2.83540080902398)
--(axis cs:53667,2.8353991136183)
--(axis cs:53668,2.83539739048258)
--(axis cs:53669,2.83539567999221)
--(axis cs:53670,2.83539390463235)
--(axis cs:53671,2.83539210499299)
--(axis cs:53672,2.83539031472386)
--(axis cs:53673,2.83538849759734)
--(axis cs:53674,2.83538668065758)
--(axis cs:53675,2.83538489468277)
--(axis cs:53676,2.83538308182571)
--(axis cs:53677,2.83538130962893)
--(axis cs:53678,2.8353795361668)
--(axis cs:53679,2.8353777714732)
--(axis cs:53680,2.83537597640163)
--(axis cs:53681,2.83537417331344)
--(axis cs:53682,2.83537234352955)
--(axis cs:53683,2.83537055193954)
--(axis cs:53684,2.835368740265)
--(axis cs:53685,2.83536690880507)
--(axis cs:53686,2.83536510440018)
--(axis cs:53687,2.83536330065451)
--(axis cs:53688,2.83536148993729)
--(axis cs:53689,2.83535966850763)
--(axis cs:53690,2.83535782805632)
--(axis cs:53691,2.83535601935573)
--(axis cs:53692,2.8353542238969)
--(axis cs:53693,2.8353523804889)
--(axis cs:53694,2.8353505595528)
--(axis cs:53695,2.83534870799875)
--(axis cs:53696,2.83534679381741)
--(axis cs:53697,2.83534490681558)
--(axis cs:53698,2.83534305669441)
--(axis cs:53699,2.83534119102633)
--(axis cs:53700,2.83533930562)
--(axis cs:53701,2.83533742173518)
--(axis cs:53702,2.83533553156049)
--(axis cs:53703,2.83533368180734)
--(axis cs:53704,2.83533181090688)
--(axis cs:53705,2.83532992645195)
--(axis cs:53706,2.83532804881131)
--(axis cs:53707,2.83532612663759)
--(axis cs:53708,2.83532419876848)
--(axis cs:53709,2.83532226797417)
--(axis cs:53710,2.83532034792303)
--(axis cs:53711,2.8353184256787)
--(axis cs:53712,2.83531649916701)
--(axis cs:53713,2.83531457687332)
--(axis cs:53714,2.83531265705138)
--(axis cs:53715,2.8353107209218)
--(axis cs:53716,2.83530881623625)
--(axis cs:53717,2.83530690196998)
--(axis cs:53718,2.83530496597548)
--(axis cs:53719,2.83530300339914)
--(axis cs:53720,2.8353010495602)
--(axis cs:53721,2.83529909245013)
--(axis cs:53722,2.8352971338481)
--(axis cs:53723,2.83529515286473)
--(axis cs:53724,2.83529316943233)
--(axis cs:53725,2.8352911720396)
--(axis cs:53726,2.83528917960692)
--(axis cs:53727,2.83528722269633)
--(axis cs:53728,2.83528526876953)
--(axis cs:53729,2.83528331905232)
--(axis cs:53730,2.83528139548979)
--(axis cs:53731,2.83527945240078)
--(axis cs:53732,2.83527750577778)
--(axis cs:53733,2.83527553105784)
--(axis cs:53734,2.835273574493)
--(axis cs:53735,2.83527163709817)
--(axis cs:53736,2.83526968939866)
--(axis cs:53737,2.83526770903118)
--(axis cs:53738,2.83526574370457)
--(axis cs:53739,2.83526379123065)
--(axis cs:53740,2.83526184616137)
--(axis cs:53741,2.8352598861471)
--(axis cs:53742,2.83525791662286)
--(axis cs:53743,2.83525593067479)
--(axis cs:53744,2.83525397152847)
--(axis cs:53745,2.83525201251148)
--(axis cs:53746,2.83525001757771)
--(axis cs:53747,2.83524801623455)
--(axis cs:53748,2.83524605026423)
--(axis cs:53749,2.83524409256678)
--(axis cs:53750,2.8352421613275)
--(axis cs:53751,2.83524022643573)
--(axis cs:53752,2.83523832865849)
--(axis cs:53753,2.8352364141429)
--(axis cs:53754,2.83523451407)
--(axis cs:53755,2.83523267093329)
--(axis cs:53756,2.83523085924361)
--(axis cs:53757,2.83522904110311)
--(axis cs:53758,2.83522723792976)
--(axis cs:53759,2.83522544500267)
--(axis cs:53760,2.83522365701108)
--(axis cs:53761,2.83522188937082)
--(axis cs:53762,2.83522006776776)
--(axis cs:53763,2.8352182431299)
--(axis cs:53764,2.83521640738725)
--(axis cs:53765,2.83521459047911)
--(axis cs:53766,2.83521277020203)
--(axis cs:53767,2.83521093941754)
--(axis cs:53768,2.83520911763352)
--(axis cs:53769,2.83520736209298)
--(axis cs:53770,2.83520562609936)
--(axis cs:53771,2.83520386598513)
--(axis cs:53772,2.83520210011807)
--(axis cs:53773,2.8352003472329)
--(axis cs:53774,2.83519856196274)
--(axis cs:53775,2.83519678680765)
--(axis cs:53776,2.83519501412161)
--(axis cs:53777,2.83519322899958)
--(axis cs:53778,2.83519147513153)
--(axis cs:53779,2.8351897137969)
--(axis cs:53780,2.83518792921226)
--(axis cs:53781,2.83518614582293)
--(axis cs:53782,2.83518438431936)
--(axis cs:53783,2.83518264015683)
--(axis cs:53784,2.8351808912365)
--(axis cs:53785,2.83517912182718)
--(axis cs:53786,2.8351773463496)
--(axis cs:53787,2.83517560049029)
--(axis cs:53788,2.83517387093718)
--(axis cs:53789,2.8351721420176)
--(axis cs:53790,2.83517042535782)
--(axis cs:53791,2.83516871789942)
--(axis cs:53792,2.83516706361473)
--(axis cs:53793,2.83516545187035)
--(axis cs:53794,2.83516385081126)
--(axis cs:53795,2.83516222483187)
--(axis cs:53796,2.83516062300455)
--(axis cs:53797,2.83515902903022)
--(axis cs:53798,2.83515749877059)
--(axis cs:53799,2.83515601275282)
--(axis cs:53800,2.83515450578579)
--(axis cs:53801,2.83515303069031)
--(axis cs:53802,2.8351515999385)
--(axis cs:53803,2.83515014346973)
--(axis cs:53804,2.8351486888259)
--(axis cs:53805,2.83514718563499)
--(axis cs:53806,2.83514563093181)
--(axis cs:53807,2.83514406969519)
--(axis cs:53808,2.83514253829174)
--(axis cs:53809,2.83514101128042)
--(axis cs:53810,2.83513950525827)
--(axis cs:53811,2.83513796234903)
--(axis cs:53812,2.83513647397198)
--(axis cs:53813,2.8351349596965)
--(axis cs:53814,2.8351334593721)
--(axis cs:53815,2.8351319643716)
--(axis cs:53816,2.83513047777393)
--(axis cs:53817,2.83512903022184)
--(axis cs:53818,2.8351275575036)
--(axis cs:53819,2.83512609143234)
--(axis cs:53820,2.83512460637758)
--(axis cs:53821,2.83512313550558)
--(axis cs:53822,2.83512164999628)
--(axis cs:53823,2.83512010956024)
--(axis cs:53824,2.83511855419777)
--(axis cs:53825,2.83511700075956)
--(axis cs:53826,2.83511544700192)
--(axis cs:53827,2.83511388078117)
--(axis cs:53828,2.83511232204394)
--(axis cs:53829,2.83511077698019)
--(axis cs:53830,2.83510921339913)
--(axis cs:53831,2.83510764705084)
--(axis cs:53832,2.83510606884946)
--(axis cs:53833,2.83510451400765)
--(axis cs:53834,2.83510295577678)
--(axis cs:53835,2.83510140902574)
--(axis cs:53836,2.83509984968632)
--(axis cs:53837,2.83509828692411)
--(axis cs:53838,2.83509675273951)
--(axis cs:53839,2.83509521734947)
--(axis cs:53840,2.83509369244152)
--(axis cs:53841,2.83509219600186)
--(axis cs:53842,2.83509073489669)
--(axis cs:53843,2.83508927309946)
--(axis cs:53844,2.83508784032491)
--(axis cs:53845,2.83508639829785)
--(axis cs:53846,2.8350849489162)
--(axis cs:53847,2.83508350404828)
--(axis cs:53848,2.83508201886363)
--(axis cs:53849,2.83508053360797)
--(axis cs:53850,2.83507906518355)
--(axis cs:53851,2.83507761752583)
--(axis cs:53852,2.83507617698507)
--(axis cs:53853,2.8350747649738)
--(axis cs:53854,2.83507338669396)
--(axis cs:53855,2.83507200932241)
--(axis cs:53856,2.83507064136998)
--(axis cs:53857,2.83506928046802)
--(axis cs:53858,2.83506792389935)
--(axis cs:53859,2.83506653858171)
--(axis cs:53860,2.83506515749875)
--(axis cs:53861,2.83506375774482)
--(axis cs:53862,2.83506236901405)
--(axis cs:53863,2.83506098224093)
--(axis cs:53864,2.83505958734079)
--(axis cs:53865,2.83505817779671)
--(axis cs:53866,2.83505675467358)
--(axis cs:53867,2.83505533837097)
--(axis cs:53868,2.83505393375163)
--(axis cs:53869,2.83505253078643)
--(axis cs:53870,2.83505115778151)
--(axis cs:53871,2.83504976569262)
--(axis cs:53872,2.83504838203357)
--(axis cs:53873,2.83504698930654)
--(axis cs:53874,2.83504560687536)
--(axis cs:53875,2.83504426311247)
--(axis cs:53876,2.83504291115878)
--(axis cs:53877,2.83504153002266)
--(axis cs:53878,2.83504016049114)
--(axis cs:53879,2.83503877355797)
--(axis cs:53880,2.83503736826267)
--(axis cs:53881,2.83503596826798)
--(axis cs:53882,2.83503455943507)
--(axis cs:53883,2.83503315365367)
--(axis cs:53884,2.83503174524983)
--(axis cs:53885,2.83503037125005)
--(axis cs:53886,2.83502899765309)
--(axis cs:53887,2.83502762937569)
--(axis cs:53888,2.83502625525493)
--(axis cs:53889,2.83502490284036)
--(axis cs:53890,2.83502357238508)
--(axis cs:53891,2.83502224356099)
--(axis cs:53892,2.83502090690242)
--(axis cs:53893,2.83501958733082)
--(axis cs:53894,2.83501829064745)
--(axis cs:53895,2.83501700126254)
--(axis cs:53896,2.83501576191956)
--(axis cs:53897,2.83501455956617)
--(axis cs:53898,2.83501338323122)
--(axis cs:53899,2.8350122170933)
--(axis cs:53900,2.8350110020287)
--(axis cs:53901,2.83500978342113)
--(axis cs:53902,2.83500860437621)
--(axis cs:53903,2.83500742854476)
--(axis cs:53904,2.8350062855564)
--(axis cs:53905,2.83500515733977)
--(axis cs:53906,2.83500400262272)
--(axis cs:53907,2.83500290762285)
--(axis cs:53908,2.83500185907263)
--(axis cs:53909,2.83500084143304)
--(axis cs:53910,2.83499984855616)
--(axis cs:53911,2.83499887759397)
--(axis cs:53912,2.83499793156196)
--(axis cs:53913,2.83499699545442)
--(axis cs:53914,2.83499605931333)
--(axis cs:53915,2.8349950943053)
--(axis cs:53916,2.8349941459714)
--(axis cs:53917,2.83499317373299)
--(axis cs:53918,2.8349921891265)
--(axis cs:53919,2.83499119483359)
--(axis cs:53920,2.83499021607948)
--(axis cs:53921,2.83498923051364)
--(axis cs:53922,2.83498825880822)
--(axis cs:53923,2.83498732200444)
--(axis cs:53924,2.83498637588998)
--(axis cs:53925,2.83498541889721)
--(axis cs:53926,2.83498444818105)
--(axis cs:53927,2.83498346799371)
--(axis cs:53928,2.83498250218383)
--(axis cs:53929,2.83498152819464)
--(axis cs:53930,2.83498056133847)
--(axis cs:53931,2.83497951642815)
--(axis cs:53932,2.83497849778488)
--(axis cs:53933,2.83497748602507)
--(axis cs:53934,2.83497645866503)
--(axis cs:53935,2.83497540606517)
--(axis cs:53936,2.83497435874725)
--(axis cs:53937,2.83497330029204)
--(axis cs:53938,2.83497222341622)
--(axis cs:53939,2.83497112940561)
--(axis cs:53940,2.8349700410384)
--(axis cs:53941,2.83496894660436)
--(axis cs:53942,2.83496785878526)
--(axis cs:53943,2.83496676359193)
--(axis cs:53944,2.83496567192323)
--(axis cs:53945,2.83496455482752)
--(axis cs:53946,2.83496342915948)
--(axis cs:53947,2.8349622833868)
--(axis cs:53948,2.83496113571862)
--(axis cs:53949,2.83495998427897)
--(axis cs:53950,2.83495886381664)
--(axis cs:53951,2.83495769953252)
--(axis cs:53952,2.83495654024657)
--(axis cs:53953,2.83495535164575)
--(axis cs:53954,2.83495419652786)
--(axis cs:53955,2.83495302655749)
--(axis cs:53956,2.83495182420149)
--(axis cs:53957,2.83495065740736)
--(axis cs:53958,2.83494950996526)
--(axis cs:53959,2.83494834926106)
--(axis cs:53960,2.83494715590649)
--(axis cs:53961,2.83494597879144)
--(axis cs:53962,2.83494479428109)
--(axis cs:53963,2.83494359176707)
--(axis cs:53964,2.83494240451318)
--(axis cs:53965,2.83494122185226)
--(axis cs:53966,2.83494003093472)
--(axis cs:53967,2.83493883142725)
--(axis cs:53968,2.83493762954064)
--(axis cs:53969,2.83493641599039)
--(axis cs:53970,2.83493521011212)
--(axis cs:53971,2.83493400731756)
--(axis cs:53972,2.83493280598669)
--(axis cs:53973,2.83493159148027)
--(axis cs:53974,2.8349303640709)
--(axis cs:53975,2.83492914173974)
--(axis cs:53976,2.83492791949674)
--(axis cs:53977,2.83492671371131)
--(axis cs:53978,2.83492548902186)
--(axis cs:53979,2.83492423024472)
--(axis cs:53980,2.83492295905824)
--(axis cs:53981,2.83492165737368)
--(axis cs:53982,2.83492032076707)
--(axis cs:53983,2.8349189598169)
--(axis cs:53984,2.83491760107035)
--(axis cs:53985,2.83491619869345)
--(axis cs:53986,2.83491477616714)
--(axis cs:53987,2.8349133648134)
--(axis cs:53988,2.8349119532548)
--(axis cs:53989,2.83491053696322)
--(axis cs:53990,2.83490911410435)
--(axis cs:53991,2.8349076801439)
--(axis cs:53992,2.83490626039095)
--(axis cs:53993,2.83490486850454)
--(axis cs:53994,2.83490346489039)
--(axis cs:53995,2.83490202484226)
--(axis cs:53996,2.83490054586487)
--(axis cs:53997,2.83489904544886)
--(axis cs:53998,2.83489756737734)
--(axis cs:53999,2.83489614746889)
--(axis cs:54000,2.83489474250554)
--(axis cs:54001,2.83489334404653)
--(axis cs:54002,2.83489194890575)
--(axis cs:54003,2.83489051882036)
--(axis cs:54004,2.83488906328741)
--(axis cs:54005,2.83488760836612)
--(axis cs:54006,2.83488612410183)
--(axis cs:54007,2.83488466469756)
--(axis cs:54008,2.83488318152841)
--(axis cs:54009,2.83488170829821)
--(axis cs:54010,2.83488022520059)
--(axis cs:54011,2.83487878916585)
--(axis cs:54012,2.83487733011136)
--(axis cs:54013,2.83487585582259)
--(axis cs:54014,2.83487435734082)
--(axis cs:54015,2.83487285271007)
--(axis cs:54016,2.83487134005232)
--(axis cs:54017,2.83486980907973)
--(axis cs:54018,2.8348682753315)
--(axis cs:54019,2.83486675283778)
--(axis cs:54020,2.83486526432758)
--(axis cs:54021,2.83486379831975)
--(axis cs:54022,2.83486232002216)
--(axis cs:54023,2.83486084454772)
--(axis cs:54024,2.83485936350216)
--(axis cs:54025,2.83485790243084)
--(axis cs:54026,2.83485645480616)
--(axis cs:54027,2.83485499814093)
--(axis cs:54028,2.83485353524797)
--(axis cs:54029,2.83485207227151)
--(axis cs:54030,2.83485059478766)
--(axis cs:54031,2.83484909361055)
--(axis cs:54032,2.83484761269364)
--(axis cs:54033,2.83484612418884)
--(axis cs:54034,2.83484465103395)
--(axis cs:54035,2.83484321697662)
--(axis cs:54036,2.83484183286857)
--(axis cs:54037,2.83484044151308)
--(axis cs:54038,2.83483901835711)
--(axis cs:54039,2.83483760959921)
--(axis cs:54040,2.83483620686257)
--(axis cs:54041,2.83483481427686)
--(axis cs:54042,2.83483340640591)
--(axis cs:54043,2.834832003957)
--(axis cs:54044,2.83483056934168)
--(axis cs:54045,2.83482913538573)
--(axis cs:54046,2.83482768429928)
--(axis cs:54047,2.83482625987967)
--(axis cs:54048,2.83482479200667)
--(axis cs:54049,2.83482331541354)
--(axis cs:54050,2.83482185487099)
--(axis cs:54051,2.83482043370432)
--(axis cs:54052,2.83481903769925)
--(axis cs:54053,2.83481758629782)
--(axis cs:54054,2.83481618067905)
--(axis cs:54055,2.83481474296086)
--(axis cs:54056,2.83481329816663)
--(axis cs:54057,2.83481184029502)
--(axis cs:54058,2.8348103760605)
--(axis cs:54059,2.83480897382253)
--(axis cs:54060,2.83480755018979)
--(axis cs:54061,2.83480617538846)
--(axis cs:54062,2.83480483565722)
--(axis cs:54063,2.83480350351681)
--(axis cs:54064,2.83480215355418)
--(axis cs:54065,2.8348007974944)
--(axis cs:54066,2.83479945502593)
--(axis cs:54067,2.83479808119615)
--(axis cs:54068,2.83479671637392)
--(axis cs:54069,2.83479533219864)
--(axis cs:54070,2.83479393562233)
--(axis cs:54071,2.83479255563825)
--(axis cs:54072,2.83479115726025)
--(axis cs:54073,2.834789817917)
--(axis cs:54074,2.83478848547774)
--(axis cs:54075,2.83478717829883)
--(axis cs:54076,2.83478589940662)
--(axis cs:54077,2.83478461597047)
--(axis cs:54078,2.83478334100333)
--(axis cs:54079,2.83478206640265)
--(axis cs:54080,2.83478077426062)
--(axis cs:54081,2.83477943130036)
--(axis cs:54082,2.83477809644335)
--(axis cs:54083,2.83477673730374)
--(axis cs:54084,2.8347753978821)
--(axis cs:54085,2.83477404282724)
--(axis cs:54086,2.83477266990972)
--(axis cs:54087,2.83477129176965)
--(axis cs:54088,2.83476990251623)
--(axis cs:54089,2.83476849786353)
--(axis cs:54090,2.83476706822736)
--(axis cs:54091,2.83476563474185)
--(axis cs:54092,2.8347641733338)
--(axis cs:54093,2.83476268655525)
--(axis cs:54094,2.8347611680865)
--(axis cs:54095,2.83475965139797)
--(axis cs:54096,2.83475813984446)
--(axis cs:54097,2.83475661473678)
--(axis cs:54098,2.83475511921166)
--(axis cs:54099,2.83475364136542)
--(axis cs:54100,2.83475217155871)
--(axis cs:54101,2.8347507229661)
--(axis cs:54102,2.83474931993977)
--(axis cs:54103,2.83474788579669)
--(axis cs:54104,2.83474645989793)
--(axis cs:54105,2.83474503517936)
--(axis cs:54106,2.83474357884911)
--(axis cs:54107,2.83474211908007)
--(axis cs:54108,2.83474065827764)
--(axis cs:54109,2.83473922448241)
--(axis cs:54110,2.83473779577935)
--(axis cs:54111,2.83473638259791)
--(axis cs:54112,2.83473495750937)
--(axis cs:54113,2.83473355537709)
--(axis cs:54114,2.83473219247308)
--(axis cs:54115,2.83473084735423)
--(axis cs:54116,2.83472949352128)
--(axis cs:54117,2.83472811679918)
--(axis cs:54118,2.83472674908512)
--(axis cs:54119,2.83472543611507)
--(axis cs:54120,2.8347241361639)
--(axis cs:54121,2.83472285498568)
--(axis cs:54122,2.83472157881243)
--(axis cs:54123,2.83472025895825)
--(axis cs:54124,2.83471897560154)
--(axis cs:54125,2.83471768416934)
--(axis cs:54126,2.83471635196307)
--(axis cs:54127,2.83471503967813)
--(axis cs:54128,2.83471372731155)
--(axis cs:54129,2.83471244156405)
--(axis cs:54130,2.83471114316531)
--(axis cs:54131,2.8347098663868)
--(axis cs:54132,2.83470858293475)
--(axis cs:54133,2.83470729536171)
--(axis cs:54134,2.83470598298897)
--(axis cs:54135,2.83470466629376)
--(axis cs:54136,2.83470336278012)
--(axis cs:54137,2.8347020788163)
--(axis cs:54138,2.83470076694715)
--(axis cs:54139,2.83469942435119)
--(axis cs:54140,2.83469807111738)
--(axis cs:54141,2.83469668867435)
--(axis cs:54142,2.83469530753309)
--(axis cs:54143,2.83469391253055)
--(axis cs:54144,2.834692524211)
--(axis cs:54145,2.83469111731449)
--(axis cs:54146,2.8346896812122)
--(axis cs:54147,2.83468829308998)
--(axis cs:54148,2.8346868939912)
--(axis cs:54149,2.83468548935404)
--(axis cs:54150,2.8346840831152)
--(axis cs:54151,2.83468266911356)
--(axis cs:54152,2.83468129533836)
--(axis cs:54153,2.8346798928758)
--(axis cs:54154,2.83467851600195)
--(axis cs:54155,2.83467712655787)
--(axis cs:54156,2.83467569680448)
--(axis cs:54157,2.83467426294872)
--(axis cs:54158,2.8346728299293)
--(axis cs:54159,2.83467140827148)
--(axis cs:54160,2.83467000583387)
--(axis cs:54161,2.83466858097131)
--(axis cs:54162,2.83466714553292)
--(axis cs:54163,2.83466574936347)
--(axis cs:54164,2.83466436425237)
--(axis cs:54165,2.83466298107143)
--(axis cs:54166,2.83466161711251)
--(axis cs:54167,2.83466026058047)
--(axis cs:54168,2.83465890804709)
--(axis cs:54169,2.83465754608906)
--(axis cs:54170,2.83465618810509)
--(axis cs:54171,2.83465482747006)
--(axis cs:54172,2.83465351058606)
--(axis cs:54173,2.83465221112449)
--(axis cs:54174,2.83465094957146)
--(axis cs:54175,2.83464967942488)
--(axis cs:54176,2.83464840471128)
--(axis cs:54177,2.83464716781519)
--(axis cs:54178,2.83464590684895)
--(axis cs:54179,2.83464461637812)
--(axis cs:54180,2.83464329968735)
--(axis cs:54181,2.83464199294305)
--(axis cs:54182,2.83464065960238)
--(axis cs:54183,2.83463932322139)
--(axis cs:54184,2.83463794893752)
--(axis cs:54185,2.83463657068076)
--(axis cs:54186,2.83463517921762)
--(axis cs:54187,2.83463374487495)
--(axis cs:54188,2.83463229108911)
--(axis cs:54189,2.83463082757673)
--(axis cs:54190,2.83462938342747)
--(axis cs:54191,2.83462796881434)
--(axis cs:54192,2.83462656665351)
--(axis cs:54193,2.83462514893136)
--(axis cs:54194,2.83462373126122)
--(axis cs:54195,2.83462231597014)
--(axis cs:54196,2.83462091565398)
--(axis cs:54197,2.83461954847462)
--(axis cs:54198,2.83461818386524)
--(axis cs:54199,2.83461685026563)
--(axis cs:54200,2.83461551608335)
--(axis cs:54201,2.83461416552971)
--(axis cs:54202,2.83461281194156)
--(axis cs:54203,2.83461144975062)
--(axis cs:54204,2.83461007472064)
--(axis cs:54205,2.83460872957384)
--(axis cs:54206,2.83460742004477)
--(axis cs:54207,2.83460610103111)
--(axis cs:54208,2.83460479076667)
--(axis cs:54209,2.83460348853564)
--(axis cs:54210,2.83460218707644)
--(axis cs:54211,2.83460089483441)
--(axis cs:54212,2.83459960974316)
--(axis cs:54213,2.83459834922419)
--(axis cs:54214,2.83459709766506)
--(axis cs:54215,2.83459585841725)
--(axis cs:54216,2.83459457924022)
--(axis cs:54217,2.83459326933893)
--(axis cs:54218,2.83459196682013)
--(axis cs:54219,2.83459068629592)
--(axis cs:54220,2.83458939095773)
--(axis cs:54221,2.8345880954584)
--(axis cs:54222,2.83458683231878)
--(axis cs:54223,2.83458557330906)
--(axis cs:54224,2.83458432760924)
--(axis cs:54225,2.83458307561179)
--(axis cs:54226,2.83458181673369)
--(axis cs:54227,2.83458052534578)
--(axis cs:54228,2.83457920236169)
--(axis cs:54229,2.83457787262912)
--(axis cs:54230,2.83457652379602)
--(axis cs:54231,2.83457517863315)
--(axis cs:54232,2.83457384696757)
--(axis cs:54233,2.83457252906791)
--(axis cs:54234,2.83457122958896)
--(axis cs:54235,2.83456993453519)
--(axis cs:54236,2.83456863497934)
--(axis cs:54237,2.83456733241912)
--(axis cs:54238,2.83456604794555)
--(axis cs:54239,2.83456479665781)
--(axis cs:54240,2.83456355660035)
--(axis cs:54241,2.83456234009589)
--(axis cs:54242,2.83456110173816)
--(axis cs:54243,2.8345598662974)
--(axis cs:54244,2.83455866271098)
--(axis cs:54245,2.83455746385124)
--(axis cs:54246,2.83455624480201)
--(axis cs:54247,2.83455501405677)
--(axis cs:54248,2.83455375182603)
--(axis cs:54249,2.83455248961057)
--(axis cs:54250,2.83455120814833)
--(axis cs:54251,2.83454994149824)
--(axis cs:54252,2.83454866099105)
--(axis cs:54253,2.83454739148354)
--(axis cs:54254,2.834546098846)
--(axis cs:54255,2.8345447564844)
--(axis cs:54256,2.83454342018227)
--(axis cs:54257,2.83454207501162)
--(axis cs:54258,2.83454073005252)
--(axis cs:54259,2.83453941442004)
--(axis cs:54260,2.83453808009203)
--(axis cs:54261,2.83453676059217)
--(axis cs:54262,2.8345354334484)
--(axis cs:54263,2.83453411970883)
--(axis cs:54264,2.83453287012501)
--(axis cs:54265,2.8345316290252)
--(axis cs:54266,2.83453040868565)
--(axis cs:54267,2.83452919915767)
--(axis cs:54268,2.83452800859908)
--(axis cs:54269,2.83452681021778)
--(axis cs:54270,2.83452561236585)
--(axis cs:54271,2.8345244200155)
--(axis cs:54272,2.83452323995195)
--(axis cs:54273,2.83452206428802)
--(axis cs:54274,2.83452086047198)
--(axis cs:54275,2.83451966929604)
--(axis cs:54276,2.83451849869763)
--(axis cs:54277,2.83451731944282)
--(axis cs:54278,2.83451611465392)
--(axis cs:54279,2.83451492411311)
--(axis cs:54280,2.83451373838494)
--(axis cs:54281,2.83451255633684)
--(axis cs:54282,2.83451135079323)
--(axis cs:54283,2.83451012206627)
--(axis cs:54284,2.83450890847333)
--(axis cs:54285,2.8345076908033)
--(axis cs:54286,2.83450651056355)
--(axis cs:54287,2.83450533378341)
--(axis cs:54288,2.83450416783792)
--(axis cs:54289,2.83450301038902)
--(axis cs:54290,2.8345018210792)
--(axis cs:54291,2.83450064074314)
--(axis cs:54292,2.83449945601801)
--(axis cs:54293,2.83449827253638)
--(axis cs:54294,2.8344970768465)
--(axis cs:54295,2.8344959007107)
--(axis cs:54296,2.83449474215139)
--(axis cs:54297,2.83449357573404)
--(axis cs:54298,2.83449238670513)
--(axis cs:54299,2.83449123484799)
--(axis cs:54300,2.8344901083322)
--(axis cs:54301,2.83448898206709)
--(axis cs:54302,2.83448786824992)
--(axis cs:54303,2.83448678899734)
--(axis cs:54304,2.83448572288886)
--(axis cs:54305,2.83448467870226)
--(axis cs:54306,2.83448365329764)
--(axis cs:54307,2.83448261342755)
--(axis cs:54308,2.83448154361497)
--(axis cs:54309,2.83448047347219)
--(axis cs:54310,2.83447937698294)
--(axis cs:54311,2.83447828970611)
--(axis cs:54312,2.8344772245327)
--(axis cs:54313,2.83447621389708)
--(axis cs:54314,2.8344751706398)
--(axis cs:54315,2.83447418880597)
--(axis cs:54316,2.83447319326702)
--(axis cs:54317,2.83447223714663)
--(axis cs:54318,2.83447130214559)
--(axis cs:54319,2.8344704321925)
--(axis cs:54320,2.83446957114878)
--(axis cs:54321,2.83446872745821)
--(axis cs:54322,2.83446792747291)
--(axis cs:54323,2.83446715236467)
--(axis cs:54324,2.83446635555745)
--(axis cs:54325,2.83446554629625)
--(axis cs:54326,2.83446475437662)
--(axis cs:54327,2.83446398047465)
--(axis cs:54328,2.83446322059295)
--(axis cs:54329,2.83446248562335)
--(axis cs:54330,2.83446171821625)
--(axis cs:54331,2.83446094821493)
--(axis cs:54332,2.83446015912544)
--(axis cs:54333,2.83445937924206)
--(axis cs:54334,2.83445862744413)
--(axis cs:54335,2.83445781684243)
--(axis cs:54336,2.83445699684977)
--(axis cs:54337,2.83445620973346)
--(axis cs:54338,2.83445542831596)
--(axis cs:54339,2.83445463820743)
--(axis cs:54340,2.83445386457429)
--(axis cs:54341,2.8344530894832)
--(axis cs:54342,2.83445232448468)
--(axis cs:54343,2.83445153623839)
--(axis cs:54344,2.83445077429482)
--(axis cs:54345,2.83445000790979)
--(axis cs:54346,2.83444926096646)
--(axis cs:54347,2.83444849171813)
--(axis cs:54348,2.8344477032301)
--(axis cs:54349,2.83444689939947)
--(axis cs:54350,2.8344460779879)
--(axis cs:54351,2.83444526344175)
--(axis cs:54352,2.83444446285304)
--(axis cs:54353,2.83444370431196)
--(axis cs:54354,2.83444293546305)
--(axis cs:54355,2.83444216504115)
--(axis cs:54356,2.83444140602528)
--(axis cs:54357,2.83444062594585)
--(axis cs:54358,2.83443986982526)
--(axis cs:54359,2.83443909278122)
--(axis cs:54360,2.83443829651122)
--(axis cs:54361,2.83443748468566)
--(axis cs:54362,2.83443667065941)
--(axis cs:54363,2.83443588541011)
--(axis cs:54364,2.83443511268841)
--(axis cs:54365,2.83443433574419)
--(axis cs:54366,2.83443358894093)
--(axis cs:54367,2.83443284111367)
--(axis cs:54368,2.83443212468105)
--(axis cs:54369,2.83443141980938)
--(axis cs:54370,2.83443072309553)
--(axis cs:54371,2.83443003420662)
--(axis cs:54372,2.83442934749742)
--(axis cs:54373,2.83442864593685)
--(axis cs:54374,2.83442795352002)
--(axis cs:54375,2.83442728640341)
--(axis cs:54376,2.83442662284275)
--(axis cs:54377,2.8344259981213)
--(axis cs:54378,2.83442535514143)
--(axis cs:54379,2.83442470469038)
--(axis cs:54380,2.83442400583035)
--(axis cs:54381,2.83442332339235)
--(axis cs:54382,2.83442260067756)
--(axis cs:54383,2.83442185331623)
--(axis cs:54384,2.83442109244869)
--(axis cs:54385,2.83442034408951)
--(axis cs:54386,2.83441956837009)
--(axis cs:54387,2.83441878086968)
--(axis cs:54388,2.83441801769732)
--(axis cs:54389,2.83441725026101)
--(axis cs:54390,2.83441648680492)
--(axis cs:54391,2.83441574059377)
--(axis cs:54392,2.83441499838964)
--(axis cs:54393,2.83441428680293)
--(axis cs:54394,2.83441356745093)
--(axis cs:54395,2.83441283511452)
--(axis cs:54396,2.83441211594734)
--(axis cs:54397,2.83441140799292)
--(axis cs:54398,2.83441066550866)
--(axis cs:54399,2.83440992152905)
--(axis cs:54400,2.83440918530374)
--(axis cs:54401,2.83440847781292)
--(axis cs:54402,2.83440774957184)
--(axis cs:54403,2.83440702464497)
--(axis cs:54404,2.83440630457019)
--(axis cs:54405,2.83440562078767)
--(axis cs:54406,2.83440496215132)
--(axis cs:54407,2.83440427936516)
--(axis cs:54408,2.83440361781644)
--(axis cs:54409,2.83440296352764)
--(axis cs:54410,2.83440231882387)
--(axis cs:54411,2.83440167909174)
--(axis cs:54412,2.83440104214971)
--(axis cs:54413,2.83440036685918)
--(axis cs:54414,2.83439966343837)
--(axis cs:54415,2.8343989804089)
--(axis cs:54416,2.83439835591955)
--(axis cs:54417,2.83439772176386)
--(axis cs:54418,2.83439710684224)
--(axis cs:54419,2.83439649511906)
--(axis cs:54420,2.83439589392696)
--(axis cs:54421,2.83439528297516)
--(axis cs:54422,2.83439468265955)
--(axis cs:54423,2.83439406855879)
--(axis cs:54424,2.83439341449433)
--(axis cs:54425,2.83439277569044)
--(axis cs:54426,2.83439210272207)
--(axis cs:54427,2.83439141113878)
--(axis cs:54428,2.83439070204985)
--(axis cs:54429,2.83438999346519)
--(axis cs:54430,2.8343892554143)
--(axis cs:54431,2.83438851723724)
--(axis cs:54432,2.83438777147991)
--(axis cs:54433,2.83438700026173)
--(axis cs:54434,2.83438623087459)
--(axis cs:54435,2.83438544913782)
--(axis cs:54436,2.834384691601)
--(axis cs:54437,2.83438392823598)
--(axis cs:54438,2.83438317565944)
--(axis cs:54439,2.83438239545764)
--(axis cs:54440,2.83438157268922)
--(axis cs:54441,2.83438070647417)
--(axis cs:54442,2.83437982328974)
--(axis cs:54443,2.8343789552666)
--(axis cs:54444,2.83437806293022)
--(axis cs:54445,2.8343771491502)
--(axis cs:54446,2.8343762734055)
--(axis cs:54447,2.83437538583444)
--(axis cs:54448,2.83437450199713)
--(axis cs:54449,2.83437360944061)
--(axis cs:54450,2.83437274489176)
--(axis cs:54451,2.83437186206716)
--(axis cs:54452,2.83437094727626)
--(axis cs:54453,2.83436999155412)
--(axis cs:54454,2.83436899402385)
--(axis cs:54455,2.83436799305358)
--(axis cs:54456,2.83436701042756)
--(axis cs:54457,2.83436598817889)
--(axis cs:54458,2.83436497846896)
--(axis cs:54459,2.83436394105477)
--(axis cs:54460,2.8343628993283)
--(axis cs:54461,2.83436184939649)
--(axis cs:54462,2.83436076011065)
--(axis cs:54463,2.83435964986749)
--(axis cs:54464,2.83435859554807)
--(axis cs:54465,2.83435756071694)
--(axis cs:54466,2.83435651812022)
--(axis cs:54467,2.83435550604477)
--(axis cs:54468,2.83435449527268)
--(axis cs:54469,2.83435347261557)
--(axis cs:54470,2.83435245296179)
--(axis cs:54471,2.83435144118792)
--(axis cs:54472,2.83435038091657)
--(axis cs:54473,2.83434936176053)
--(axis cs:54474,2.83434838210667)
--(axis cs:54475,2.83434739695128)
--(axis cs:54476,2.83434640537715)
--(axis cs:54477,2.83434543557142)
--(axis cs:54478,2.83434443406098)
--(axis cs:54479,2.83434341015277)
--(axis cs:54480,2.83434232893495)
--(axis cs:54481,2.83434124183191)
--(axis cs:54482,2.83434015569787)
--(axis cs:54483,2.83433910546152)
--(axis cs:54484,2.83433805151237)
--(axis cs:54485,2.83433696585178)
--(axis cs:54486,2.83433590276858)
--(axis cs:54487,2.83433480550994)
--(axis cs:54488,2.83433373256159)
--(axis cs:54489,2.83433265851267)
--(axis cs:54490,2.83433161090203)
--(axis cs:54491,2.83433061353351)
--(axis cs:54492,2.83432961924302)
--(axis cs:54493,2.83432861074075)
--(axis cs:54494,2.83432763351854)
--(axis cs:54495,2.83432665399695)
--(axis cs:54496,2.83432567195168)
--(axis cs:54497,2.83432470344039)
--(axis cs:54498,2.83432374025862)
--(axis cs:54499,2.8343227625574)
--(axis cs:54500,2.83432179297609)
--(axis cs:54501,2.83432079341713)
--(axis cs:54502,2.83431976058723)
--(axis cs:54503,2.83431872871931)
--(axis cs:54504,2.83431768014315)
--(axis cs:54505,2.83431664071272)
--(axis cs:54506,2.83431559943102)
--(axis cs:54507,2.83431454435399)
--(axis cs:54508,2.83431345352892)
--(axis cs:54509,2.83431238839536)
--(axis cs:54510,2.83431134477922)
--(axis cs:54511,2.83431029747801)
--(axis cs:54512,2.83430926637175)
--(axis cs:54513,2.8343082059973)
--(axis cs:54514,2.83430714102817)
--(axis cs:54515,2.83430607411252)
--(axis cs:54516,2.83430505015309)
--(axis cs:54517,2.83430398292551)
--(axis cs:54518,2.83430289108865)
--(axis cs:54519,2.83430185245711)
--(axis cs:54520,2.83430081912344)
--(axis cs:54521,2.83429972743339)
--(axis cs:54522,2.83429860113359)
--(axis cs:54523,2.83429749132665)
--(axis cs:54524,2.83429636047707)
--(axis cs:54525,2.83429524844803)
--(axis cs:54526,2.83429414344744)
--(axis cs:54527,2.83429298736841)
--(axis cs:54528,2.83429183906197)
--(axis cs:54529,2.83429069805704)
--(axis cs:54530,2.83428953352761)
--(axis cs:54531,2.83428836752231)
--(axis cs:54532,2.83428719085312)
--(axis cs:54533,2.83428601507998)
--(axis cs:54534,2.83428485200492)
--(axis cs:54535,2.8342836767368)
--(axis cs:54536,2.83428250761727)
--(axis cs:54537,2.83428139274043)
--(axis cs:54538,2.83428028272357)
--(axis cs:54539,2.83427916520942)
--(axis cs:54540,2.83427802149939)
--(axis cs:54541,2.83427690251051)
--(axis cs:54542,2.83427577014495)
--(axis cs:54543,2.83427460159568)
--(axis cs:54544,2.83427344896347)
--(axis cs:54545,2.83427228388456)
--(axis cs:54546,2.83427115256799)
--(axis cs:54547,2.8342700087529)
--(axis cs:54548,2.83426885235942)
--(axis cs:54549,2.83426770941675)
--(axis cs:54550,2.83426659994239)
--(axis cs:54551,2.83426549980064)
--(axis cs:54552,2.83426440333957)
--(axis cs:54553,2.83426331806753)
--(axis cs:54554,2.83426221353399)
--(axis cs:54555,2.83426109480398)
--(axis cs:54556,2.83425994102016)
--(axis cs:54557,2.83425881110483)
--(axis cs:54558,2.83425767180933)
--(axis cs:54559,2.83425656591944)
--(axis cs:54560,2.83425546908455)
--(axis cs:54561,2.83425438026434)
--(axis cs:54562,2.83425326602362)
--(axis cs:54563,2.8342521440257)
--(axis cs:54564,2.83425105009591)
--(axis cs:54565,2.83424998197033)
--(axis cs:54566,2.83424892084069)
--(axis cs:54567,2.83424784246596)
--(axis cs:54568,2.83424671738725)
--(axis cs:54569,2.83424557239176)
--(axis cs:54570,2.83424440771528)
--(axis cs:54571,2.83424322705918)
--(axis cs:54572,2.83424206360727)
--(axis cs:54573,2.83424090581816)
--(axis cs:54574,2.83423975583857)
--(axis cs:54575,2.83423857321803)
--(axis cs:54576,2.83423740123236)
--(axis cs:54577,2.83423624436995)
--(axis cs:54578,2.83423510276732)
--(axis cs:54579,2.83423397553865)
--(axis cs:54580,2.8342328689168)
--(axis cs:54581,2.83423173936216)
--(axis cs:54582,2.83423061798722)
--(axis cs:54583,2.83422947093712)
--(axis cs:54584,2.83422828639492)
--(axis cs:54585,2.83422709172295)
--(axis cs:54586,2.8342258714879)
--(axis cs:54587,2.83422461047775)
--(axis cs:54588,2.83422334317827)
--(axis cs:54589,2.83422205681516)
--(axis cs:54590,2.83422076991847)
--(axis cs:54591,2.8342195041293)
--(axis cs:54592,2.83421826035608)
--(axis cs:54593,2.8342170338973)
--(axis cs:54594,2.8342157846548)
--(axis cs:54595,2.83421450958006)
--(axis cs:54596,2.8342132255549)
--(axis cs:54597,2.83421196909137)
--(axis cs:54598,2.83421073235039)
--(axis cs:54599,2.83420952764702)
--(axis cs:54600,2.83420828734855)
--(axis cs:54601,2.83420706100412)
--(axis cs:54602,2.83420583933266)
--(axis cs:54603,2.83420465414029)
--(axis cs:54604,2.83420344939455)
--(axis cs:54605,2.83420228318339)
--(axis cs:54606,2.83420112962171)
--(axis cs:54607,2.83419995881826)
--(axis cs:54608,2.83419880075941)
--(axis cs:54609,2.83419765034168)
--(axis cs:54610,2.83419651480072)
--(axis cs:54611,2.83419539668129)
--(axis cs:54612,2.83419425468908)
--(axis cs:54613,2.83419311243203)
--(axis cs:54614,2.8341919030565)
--(axis cs:54615,2.8341907123831)
--(axis cs:54616,2.83418952689896)
--(axis cs:54617,2.83418834252546)
--(axis cs:54618,2.83418717660643)
--(axis cs:54619,2.83418601295328)
--(axis cs:54620,2.83418487129776)
--(axis cs:54621,2.83418374866981)
--(axis cs:54622,2.83418262115827)
--(axis cs:54623,2.83418147749607)
--(axis cs:54624,2.83418034680987)
--(axis cs:54625,2.83417921118276)
--(axis cs:54626,2.83417806940455)
--(axis cs:54627,2.83417695792954)
--(axis cs:54628,2.83417586805891)
--(axis cs:54629,2.8341748002184)
--(axis cs:54630,2.83417377061243)
--(axis cs:54631,2.83417273791542)
--(axis cs:54632,2.83417170710021)
--(axis cs:54633,2.83417067215749)
--(axis cs:54634,2.83416962192594)
--(axis cs:54635,2.83416856588398)
--(axis cs:54636,2.83416752540859)
--(axis cs:54637,2.8341664612077)
--(axis cs:54638,2.83416541473435)
--(axis cs:54639,2.83416437965767)
--(axis cs:54640,2.83416335716373)
--(axis cs:54641,2.83416234745238)
--(axis cs:54642,2.83416133564343)
--(axis cs:54643,2.83416028916848)
--(axis cs:54644,2.83415924090214)
--(axis cs:54645,2.8341581907063)
--(axis cs:54646,2.834157171188)
--(axis cs:54647,2.83415614273223)
--(axis cs:54648,2.83415513490737)
--(axis cs:54649,2.83415412699996)
--(axis cs:54650,2.8341530907915)
--(axis cs:54651,2.83415203354246)
--(axis cs:54652,2.83415097018622)
--(axis cs:54653,2.83414993918329)
--(axis cs:54654,2.83414889679216)
--(axis cs:54655,2.83414781526903)
--(axis cs:54656,2.83414674828771)
--(axis cs:54657,2.83414568458512)
--(axis cs:54658,2.83414460580327)
--(axis cs:54659,2.8341435729358)
--(axis cs:54660,2.83414255185557)
--(axis cs:54661,2.83414151195673)
--(axis cs:54662,2.83414048279704)
--(axis cs:54663,2.83413948672338)
--(axis cs:54664,2.83413849384132)
--(axis cs:54665,2.83413754127481)
--(axis cs:54666,2.83413660763011)
--(axis cs:54667,2.83413569457949)
--(axis cs:54668,2.83413474814382)
--(axis cs:54669,2.83413378423984)
--(axis cs:54670,2.83413280698125)
--(axis cs:54671,2.83413184079207)
--(axis cs:54672,2.83413087191134)
--(axis cs:54673,2.83412994516201)
--(axis cs:54674,2.83412904706497)
--(axis cs:54675,2.8341281527629)
--(axis cs:54676,2.83412726640633)
--(axis cs:54677,2.83412636099413)
--(axis cs:54678,2.83412545708267)
--(axis cs:54679,2.83412454328844)
--(axis cs:54680,2.83412360769487)
--(axis cs:54681,2.83412265321995)
--(axis cs:54682,2.8341216863297)
--(axis cs:54683,2.83412071085278)
--(axis cs:54684,2.83411973266397)
--(axis cs:54685,2.8341187617584)
--(axis cs:54686,2.83411780102887)
--(axis cs:54687,2.83411686472519)
--(axis cs:54688,2.83411596467153)
--(axis cs:54689,2.83411506278513)
--(axis cs:54690,2.83411420390812)
--(axis cs:54691,2.83411335596119)
--(axis cs:54692,2.8341125407556)
--(axis cs:54693,2.83411174601178)
--(axis cs:54694,2.83411093031745)
--(axis cs:54695,2.83411010607433)
--(axis cs:54696,2.83410929066644)
--(axis cs:54697,2.83410844627387)
--(axis cs:54698,2.83410761573597)
--(axis cs:54699,2.83410682685365)
--(axis cs:54700,2.83410600863916)
--(axis cs:54701,2.83410520057812)
--(axis cs:54702,2.83410437547735)
--(axis cs:54703,2.83410355114279)
--(axis cs:54704,2.8341027379438)
--(axis cs:54705,2.83410195992426)
--(axis cs:54706,2.83410119044783)
--(axis cs:54707,2.8341004070654)
--(axis cs:54708,2.8340996053873)
--(axis cs:54709,2.83409878371216)
--(axis cs:54710,2.83409795890068)
--(axis cs:54711,2.83409712071333)
--(axis cs:54712,2.8340962213311)
--(axis cs:54713,2.83409536877161)
--(axis cs:54714,2.83409451869349)
--(axis cs:54715,2.83409368634146)
--(axis cs:54716,2.83409280542324)
--(axis cs:54717,2.83409194796045)
--(axis cs:54718,2.83409106483745)
--(axis cs:54719,2.83409016635444)
--(axis cs:54720,2.83408925721963)
--(axis cs:54721,2.83408833499166)
--(axis cs:54722,2.83408743992122)
--(axis cs:54723,2.83408650789139)
--(axis cs:54724,2.83408557472266)
--(axis cs:54725,2.83408465664868)
--(axis cs:54726,2.83408376809467)
--(axis cs:54727,2.83408285345962)
--(axis cs:54728,2.8340819355379)
--(axis cs:54729,2.83408101320752)
--(axis cs:54730,2.83408007298991)
--(axis cs:54731,2.83407914738165)
--(axis cs:54732,2.83407822234556)
--(axis cs:54733,2.83407729954767)
--(axis cs:54734,2.83407638056171)
--(axis cs:54735,2.83407544024855)
--(axis cs:54736,2.83407451232151)
--(axis cs:54737,2.83407361009374)
--(axis cs:54738,2.83407272404619)
--(axis cs:54739,2.83407186496758)
--(axis cs:54740,2.83407098833252)
--(axis cs:54741,2.8340701297964)
--(axis cs:54742,2.83406925363018)
--(axis cs:54743,2.8340683847816)
--(axis cs:54744,2.83406751324274)
--(axis cs:54745,2.83406663984944)
--(axis cs:54746,2.83406576370614)
--(axis cs:54747,2.83406485833802)
--(axis cs:54748,2.83406393385012)
--(axis cs:54749,2.83406296506259)
--(axis cs:54750,2.83406198492408)
--(axis cs:54751,2.83406097926152)
--(axis cs:54752,2.83405998365503)
--(axis cs:54753,2.83405899171562)
--(axis cs:54754,2.83405803344566)
--(axis cs:54755,2.83405708649168)
--(axis cs:54756,2.83405614635463)
--(axis cs:54757,2.83405521272281)
--(axis cs:54758,2.83405426692244)
--(axis cs:54759,2.83405329541742)
--(axis cs:54760,2.8340523222931)
--(axis cs:54761,2.83405137417005)
--(axis cs:54762,2.83405041482123)
--(axis cs:54763,2.83404945321173)
--(axis cs:54764,2.8340485326991)
--(axis cs:54765,2.83404761712034)
--(axis cs:54766,2.83404671329255)
--(axis cs:54767,2.83404580069566)
--(axis cs:54768,2.83404486017693)
--(axis cs:54769,2.83404395206821)
--(axis cs:54770,2.83404305553194)
--(axis cs:54771,2.8340421417924)
--(axis cs:54772,2.83404116924541)
--(axis cs:54773,2.8340401915249)
--(axis cs:54774,2.83403918455809)
--(axis cs:54775,2.83403818240981)
--(axis cs:54776,2.83403719408608)
--(axis cs:54777,2.83403621857439)
--(axis cs:54778,2.83403524490217)
--(axis cs:54779,2.83403430837475)
--(axis cs:54780,2.83403337731361)
--(axis cs:54781,2.8340324639353)
--(axis cs:54782,2.8340315581724)
--(axis cs:54783,2.83403064616472)
--(axis cs:54784,2.83402970265151)
--(axis cs:54785,2.8340287799353)
--(axis cs:54786,2.83402786401641)
--(axis cs:54787,2.83402693617586)
--(axis cs:54788,2.8340259773365)
--(axis cs:54789,2.83402500114358)
--(axis cs:54790,2.83402400967851)
--(axis cs:54791,2.83402303176107)
--(axis cs:54792,2.83402204710002)
--(axis cs:54793,2.83402108268378)
--(axis cs:54794,2.8340201227685)
--(axis cs:54795,2.83401916531097)
--(axis cs:54796,2.83401820445259)
--(axis cs:54797,2.83401724330428)
--(axis cs:54798,2.83401624383281)
--(axis cs:54799,2.83401524566916)
--(axis cs:54800,2.83401424330225)
--(axis cs:54801,2.83401325930357)
--(axis cs:54802,2.83401229741493)
--(axis cs:54803,2.83401133995218)
--(axis cs:54804,2.8340104014089)
--(axis cs:54805,2.83400946194796)
--(axis cs:54806,2.83400854435548)
--(axis cs:54807,2.83400760286573)
--(axis cs:54808,2.83400667446216)
--(axis cs:54809,2.83400574437877)
--(axis cs:54810,2.83400480782248)
--(axis cs:54811,2.83400385766521)
--(axis cs:54812,2.8340028894908)
--(axis cs:54813,2.83400191383133)
--(axis cs:54814,2.83400092190088)
--(axis cs:54815,2.83399988952438)
--(axis cs:54816,2.83399885663491)
--(axis cs:54817,2.8339978162248)
--(axis cs:54818,2.8339968057349)
--(axis cs:54819,2.83399581703269)
--(axis cs:54820,2.83399480434714)
--(axis cs:54821,2.8339938403201)
--(axis cs:54822,2.83399285234494)
--(axis cs:54823,2.8339918743294)
--(axis cs:54824,2.83399087275652)
--(axis cs:54825,2.83398986610395)
--(axis cs:54826,2.83398883519856)
--(axis cs:54827,2.83398779659792)
--(axis cs:54828,2.83398676090107)
--(axis cs:54829,2.83398573942378)
--(axis cs:54830,2.83398470085426)
--(axis cs:54831,2.83398369705015)
--(axis cs:54832,2.83398268375711)
--(axis cs:54833,2.83398168725643)
--(axis cs:54834,2.83398070954302)
--(axis cs:54835,2.83397972649244)
--(axis cs:54836,2.8339786974966)
--(axis cs:54837,2.83397764990952)
--(axis cs:54838,2.83397658399777)
--(axis cs:54839,2.83397553556367)
--(axis cs:54840,2.83397449977981)
--(axis cs:54841,2.83397346244479)
--(axis cs:54842,2.83397244005145)
--(axis cs:54843,2.83397138404857)
--(axis cs:54844,2.83397028810805)
--(axis cs:54845,2.83396919268374)
--(axis cs:54846,2.83396810193499)
--(axis cs:54847,2.83396700850764)
--(axis cs:54848,2.8339659133905)
--(axis cs:54849,2.83396480680153)
--(axis cs:54850,2.8339637107326)
--(axis cs:54851,2.83396262277977)
--(axis cs:54852,2.83396153433785)
--(axis cs:54853,2.83396045338377)
--(axis cs:54854,2.83395936373823)
--(axis cs:54855,2.83395826467484)
--(axis cs:54856,2.83395714628925)
--(axis cs:54857,2.83395606516806)
--(axis cs:54858,2.83395497617888)
--(axis cs:54859,2.83395387996817)
--(axis cs:54860,2.83395282157132)
--(axis cs:54861,2.83395173685865)
--(axis cs:54862,2.83395066386199)
--(axis cs:54863,2.83394957823865)
--(axis cs:54864,2.83394848395998)
--(axis cs:54865,2.83394742107181)
--(axis cs:54866,2.83394637526481)
--(axis cs:54867,2.83394530000659)
--(axis cs:54868,2.83394424327767)
--(axis cs:54869,2.83394320455796)
--(axis cs:54870,2.83394214806842)
--(axis cs:54871,2.83394114052939)
--(axis cs:54872,2.83394013723249)
--(axis cs:54873,2.83393914095082)
--(axis cs:54874,2.8339381564093)
--(axis cs:54875,2.83393714829096)
--(axis cs:54876,2.83393617684152)
--(axis cs:54877,2.83393518811071)
--(axis cs:54878,2.8339342100933)
--(axis cs:54879,2.83393326445611)
--(axis cs:54880,2.83393228732982)
--(axis cs:54881,2.83393134124139)
--(axis cs:54882,2.8339303913487)
--(axis cs:54883,2.83392944689472)
--(axis cs:54884,2.83392848445709)
--(axis cs:54885,2.83392752342199)
--(axis cs:54886,2.83392659054793)
--(axis cs:54887,2.83392566647623)
--(axis cs:54888,2.83392473151194)
--(axis cs:54889,2.83392382546028)
--(axis cs:54890,2.83392292161592)
--(axis cs:54891,2.83392202273059)
--(axis cs:54892,2.83392114610686)
--(axis cs:54893,2.83392026743922)
--(axis cs:54894,2.83391941785805)
--(axis cs:54895,2.83391858391674)
--(axis cs:54896,2.83391773518721)
--(axis cs:54897,2.83391685937726)
--(axis cs:54898,2.83391600729041)
--(axis cs:54899,2.83391512516958)
--(axis cs:54900,2.83391423010915)
--(axis cs:54901,2.83391335082502)
--(axis cs:54902,2.83391247851271)
--(axis cs:54903,2.83391162856817)
--(axis cs:54904,2.83391078070945)
--(axis cs:54905,2.8339099741132)
--(axis cs:54906,2.83390919836377)
--(axis cs:54907,2.83390843535055)
--(axis cs:54908,2.83390764145173)
--(axis cs:54909,2.83390684500134)
--(axis cs:54910,2.83390603747647)
--(axis cs:54911,2.83390521014189)
--(axis cs:54912,2.83390434652785)
--(axis cs:54913,2.83390344372533)
--(axis cs:54914,2.83390255164969)
--(axis cs:54915,2.83390164229739)
--(axis cs:54916,2.83390072507137)
--(axis cs:54917,2.83389981285893)
--(axis cs:54918,2.83389889186213)
--(axis cs:54919,2.83389795886763)
--(axis cs:54920,2.83389702745082)
--(axis cs:54921,2.8338961179487)
--(axis cs:54922,2.83389522376294)
--(axis cs:54923,2.83389435765382)
--(axis cs:54924,2.83389348870765)
--(axis cs:54925,2.83389263144321)
--(axis cs:54926,2.83389177401096)
--(axis cs:54927,2.83389094036369)
--(axis cs:54928,2.83389007497073)
--(axis cs:54929,2.83388919310691)
--(axis cs:54930,2.83388833109069)
--(axis cs:54931,2.83388742390321)
--(axis cs:54932,2.83388651187889)
--(axis cs:54933,2.83388560987552)
--(axis cs:54934,2.83388476096177)
--(axis cs:54935,2.83388392141041)
--(axis cs:54936,2.83388309694738)
--(axis cs:54937,2.83388223673688)
--(axis cs:54938,2.83388140100649)
--(axis cs:54939,2.83388052776973)
--(axis cs:54940,2.83387966546645)
--(axis cs:54941,2.83387880325429)
--(axis cs:54942,2.83387791174296)
--(axis cs:54943,2.83387702749219)
--(axis cs:54944,2.83387612001241)
--(axis cs:54945,2.83387521729737)
--(axis cs:54946,2.83387432144785)
--(axis cs:54947,2.83387345008267)
--(axis cs:54948,2.83387255683886)
--(axis cs:54949,2.83387168052535)
--(axis cs:54950,2.83387082199903)
--(axis cs:54951,2.83386996858327)
--(axis cs:54952,2.83386908454188)
--(axis cs:54953,2.83386819919335)
--(axis cs:54954,2.83386735507963)
--(axis cs:54955,2.83386653115674)
--(axis cs:54956,2.83386569099434)
--(axis cs:54957,2.83386483964678)
--(axis cs:54958,2.83386398847038)
--(axis cs:54959,2.83386311689797)
--(axis cs:54960,2.83386223517847)
--(axis cs:54961,2.83386137096088)
--(axis cs:54962,2.83386052985664)
--(axis cs:54963,2.83385966141042)
--(axis cs:54964,2.83385880069788)
--(axis cs:54965,2.83385792584359)
--(axis cs:54966,2.83385706933172)
--(axis cs:54967,2.83385621810283)
--(axis cs:54968,2.83385534030523)
--(axis cs:54969,2.83385449113381)
--(axis cs:54970,2.83385364039147)
--(axis cs:54971,2.83385281808081)
--(axis cs:54972,2.8338519890196)
--(axis cs:54973,2.83385113295617)
--(axis cs:54974,2.83385028923957)
--(axis cs:54975,2.83384949533001)
--(axis cs:54976,2.83384869363952)
--(axis cs:54977,2.83384788648733)
--(axis cs:54978,2.83384709114018)
--(axis cs:54979,2.83384632054137)
--(axis cs:54980,2.83384553555227)
--(axis cs:54981,2.83384476947564)
--(axis cs:54982,2.83384400334343)
--(axis cs:54983,2.83384323996008)
--(axis cs:54984,2.83384247769891)
--(axis cs:54985,2.83384171819656)
--(axis cs:54986,2.83384096985268)
--(axis cs:54987,2.83384023018064)
--(axis cs:54988,2.83383950280666)
--(axis cs:54989,2.83383877748416)
--(axis cs:54990,2.83383806870474)
--(axis cs:54991,2.8338373845151)
--(axis cs:54992,2.83383668114768)
--(axis cs:54993,2.83383599562599)
--(axis cs:54994,2.83383532410447)
--(axis cs:54995,2.83383461841778)
--(axis cs:54996,2.83383388139846)
--(axis cs:54997,2.83383314631124)
--(axis cs:54998,2.83383240340692)
--(axis cs:54999,2.83383166585282)
--(axis cs:55000,2.83383095490088)
--(axis cs:55001,2.83383027548105)
--(axis cs:55002,2.83382958360657)
--(axis cs:55003,2.83382889049351)
--(axis cs:55004,2.83382820356289)
--(axis cs:55005,2.83382750546365)
--(axis cs:55006,2.83382681526937)
--(axis cs:55007,2.83382615071576)
--(axis cs:55008,2.83382550514338)
--(axis cs:55009,2.83382484184791)
--(axis cs:55010,2.83382418506217)
--(axis cs:55011,2.83382354635666)
--(axis cs:55012,2.83382291827804)
--(axis cs:55013,2.83382228099092)
--(axis cs:55014,2.83382163440553)
--(axis cs:55015,2.83382098500528)
--(axis cs:55016,2.83382033544795)
--(axis cs:55017,2.83381965077493)
--(axis cs:55018,2.83381897825583)
--(axis cs:55019,2.83381832696486)
--(axis cs:55020,2.83381769500668)
--(axis cs:55021,2.83381707039368)
--(axis cs:55022,2.83381643547775)
--(axis cs:55023,2.83381580600256)
--(axis cs:55024,2.83381516650071)
--(axis cs:55025,2.83381450359403)
--(axis cs:55026,2.83381383620431)
--(axis cs:55027,2.83381319466127)
--(axis cs:55028,2.83381252596281)
--(axis cs:55029,2.83381184422768)
--(axis cs:55030,2.83381112950785)
--(axis cs:55031,2.83381042198628)
--(axis cs:55032,2.83380971603901)
--(axis cs:55033,2.83380901993638)
--(axis cs:55034,2.83380830561268)
--(axis cs:55035,2.83380759373178)
--(axis cs:55036,2.83380686195688)
--(axis cs:55037,2.83380614665836)
--(axis cs:55038,2.83380542988443)
--(axis cs:55039,2.83380470418343)
--(axis cs:55040,2.83380398597229)
--(axis cs:55041,2.83380322448293)
--(axis cs:55042,2.83380246072269)
--(axis cs:55043,2.83380169665307)
--(axis cs:55044,2.83380091903425)
--(axis cs:55045,2.83380017465097)
--(axis cs:55046,2.8337994364922)
--(axis cs:55047,2.83379869434628)
--(axis cs:55048,2.83379799748846)
--(axis cs:55049,2.83379731576745)
--(axis cs:55050,2.83379659155651)
--(axis cs:55051,2.83379584512542)
--(axis cs:55052,2.83379510963544)
--(axis cs:55053,2.83379433703219)
--(axis cs:55054,2.83379357940564)
--(axis cs:55055,2.8337928231236)
--(axis cs:55056,2.83379204180275)
--(axis cs:55057,2.83379125841241)
--(axis cs:55058,2.83379047683698)
--(axis cs:55059,2.83378972410742)
--(axis cs:55060,2.83378896878443)
--(axis cs:55061,2.83378821489972)
--(axis cs:55062,2.83378743206876)
--(axis cs:55063,2.8337866660738)
--(axis cs:55064,2.83378592129133)
--(axis cs:55065,2.83378517814872)
--(axis cs:55066,2.83378445056094)
--(axis cs:55067,2.83378374893536)
--(axis cs:55068,2.83378306727883)
--(axis cs:55069,2.8337823906156)
--(axis cs:55070,2.83378170888524)
--(axis cs:55071,2.83378109756876)
--(axis cs:55072,2.8337804705001)
--(axis cs:55073,2.83377986171729)
--(axis cs:55074,2.83377922715939)
--(axis cs:55075,2.83377860540579)
--(axis cs:55076,2.83377798444842)
--(axis cs:55077,2.83377736682349)
--(axis cs:55078,2.83377674501821)
--(axis cs:55079,2.83377612616641)
--(axis cs:55080,2.83377552784072)
--(axis cs:55081,2.83377491312238)
--(axis cs:55082,2.83377429116133)
--(axis cs:55083,2.83377364668928)
--(axis cs:55084,2.83377301246921)
--(axis cs:55085,2.83377239035012)
--(axis cs:55086,2.83377174731517)
--(axis cs:55087,2.83377110435359)
--(axis cs:55088,2.83377044202202)
--(axis cs:55089,2.83376976634207)
--(axis cs:55090,2.8337690995044)
--(axis cs:55091,2.83376844560782)
--(axis cs:55092,2.83376781704307)
--(axis cs:55093,2.83376720551111)
--(axis cs:55094,2.83376665241131)
--(axis cs:55095,2.83376609809991)
--(axis cs:55096,2.8337655706454)
--(axis cs:55097,2.8337650034618)
--(axis cs:55098,2.83376445925352)
--(axis cs:55099,2.833763956672)
--(axis cs:55100,2.83376343590047)
--(axis cs:55101,2.8337629368425)
--(axis cs:55102,2.83376244999242)
--(axis cs:55103,2.83376198136231)
--(axis cs:55104,2.83376148900329)
--(axis cs:55105,2.83376101480729)
--(axis cs:55106,2.83376055771218)
--(axis cs:55107,2.83376009190462)
--(axis cs:55108,2.8337596248602)
--(axis cs:55109,2.83375913696306)
--(axis cs:55110,2.83375868726975)
--(axis cs:55111,2.833758238226)
--(axis cs:55112,2.83375777664118)
--(axis cs:55113,2.83375733789007)
--(axis cs:55114,2.83375689075761)
--(axis cs:55115,2.83375646248626)
--(axis cs:55116,2.83375601793972)
--(axis cs:55117,2.83375554818171)
--(axis cs:55118,2.83375507761676)
--(axis cs:55119,2.83375459533226)
--(axis cs:55120,2.83375409801219)
--(axis cs:55121,2.83375359039593)
--(axis cs:55122,2.83375306407321)
--(axis cs:55123,2.83375251915782)
--(axis cs:55124,2.833751927877)
--(axis cs:55125,2.83375137286634)
--(axis cs:55126,2.83375081309699)
--(axis cs:55127,2.83375026328925)
--(axis cs:55128,2.83374966619329)
--(axis cs:55129,2.83374907109248)
--(axis cs:55130,2.83374844665817)
--(axis cs:55131,2.83374781607176)
--(axis cs:55132,2.8337471784152)
--(axis cs:55133,2.833746518214)
--(axis cs:55134,2.83374587576167)
--(axis cs:55135,2.83374524547297)
--(axis cs:55136,2.83374459115446)
--(axis cs:55137,2.83374393707917)
--(axis cs:55138,2.83374326429478)
--(axis cs:55139,2.83374259041036)
--(axis cs:55140,2.83374193568492)
--(axis cs:55141,2.83374129117748)
--(axis cs:55142,2.83374065363404)
--(axis cs:55143,2.83374001147455)
--(axis cs:55144,2.83373934596604)
--(axis cs:55145,2.83373869614446)
--(axis cs:55146,2.83373801094655)
--(axis cs:55147,2.83373731352452)
--(axis cs:55148,2.8337366094373)
--(axis cs:55149,2.8337359036918)
--(axis cs:55150,2.83373517427)
--(axis cs:55151,2.83373444821887)
--(axis cs:55152,2.83373375431974)
--(axis cs:55153,2.83373308278005)
--(axis cs:55154,2.83373242479137)
--(axis cs:55155,2.83373176202678)
--(axis cs:55156,2.83373112215998)
--(axis cs:55157,2.83373047261167)
--(axis cs:55158,2.83372985828947)
--(axis cs:55159,2.83372923146782)
--(axis cs:55160,2.83372861128214)
--(axis cs:55161,2.83372794361401)
--(axis cs:55162,2.83372727556474)
--(axis cs:55163,2.83372660162727)
--(axis cs:55164,2.83372590029721)
--(axis cs:55165,2.83372520222914)
--(axis cs:55166,2.83372453424207)
--(axis cs:55167,2.83372387396067)
--(axis cs:55168,2.83372318324556)
--(axis cs:55169,2.83372248801983)
--(axis cs:55170,2.83372177115302)
--(axis cs:55171,2.83372103496865)
--(axis cs:55172,2.83372030170805)
--(axis cs:55173,2.83371954763654)
--(axis cs:55174,2.83371882256597)
--(axis cs:55175,2.83371811932892)
--(axis cs:55176,2.8337174022246)
--(axis cs:55177,2.83371668431519)
--(axis cs:55178,2.83371595373936)
--(axis cs:55179,2.83371527060501)
--(axis cs:55180,2.83371455470886)
--(axis cs:55181,2.83371382846777)
--(axis cs:55182,2.83371313179806)
--(axis cs:55183,2.83371244926935)
--(axis cs:55184,2.83371180596056)
--(axis cs:55185,2.83371116071812)
--(axis cs:55186,2.83371049724074)
--(axis cs:55187,2.83370984834881)
--(axis cs:55188,2.83370921634619)
--(axis cs:55189,2.83370859274341)
--(axis cs:55190,2.83370798443979)
--(axis cs:55191,2.83370735337626)
--(axis cs:55192,2.83370674031192)
--(axis cs:55193,2.83370611585556)
--(axis cs:55194,2.83370549109463)
--(axis cs:55195,2.83370486405286)
--(axis cs:55196,2.83370425204171)
--(axis cs:55197,2.83370363908378)
--(axis cs:55198,2.83370303473606)
--(axis cs:55199,2.83370240890985)
--(axis cs:55200,2.83370180260226)
--(axis cs:55201,2.83370121105595)
--(axis cs:55202,2.83370058232053)
--(axis cs:55203,2.83369996379625)
--(axis cs:55204,2.83369930236565)
--(axis cs:55205,2.83369862742893)
--(axis cs:55206,2.83369789546599)
--(axis cs:55207,2.83369715346724)
--(axis cs:55208,2.83369642000696)
--(axis cs:55209,2.83369570771278)
--(axis cs:55210,2.83369498175919)
--(axis cs:55211,2.83369429044777)
--(axis cs:55212,2.83369363017758)
--(axis cs:55213,2.83369300933235)
--(axis cs:55214,2.83369236522621)
--(axis cs:55215,2.83369171665769)
--(axis cs:55216,2.8336910961981)
--(axis cs:55217,2.83369049583169)
--(axis cs:55218,2.83368990042139)
--(axis cs:55219,2.83368929385157)
--(axis cs:55220,2.83368866992175)
--(axis cs:55221,2.83368806863103)
--(axis cs:55222,2.83368743196415)
--(axis cs:55223,2.83368678034135)
--(axis cs:55224,2.83368608841837)
--(axis cs:55225,2.83368534749697)
--(axis cs:55226,2.83368461664877)
--(axis cs:55227,2.83368390244629)
--(axis cs:55228,2.8336831729097)
--(axis cs:55229,2.83368243611176)
--(axis cs:55230,2.8336817172218)
--(axis cs:55231,2.83368102333239)
--(axis cs:55232,2.83368034346905)
--(axis cs:55233,2.83367967493947)
--(axis cs:55234,2.83367898760875)
--(axis cs:55235,2.83367830629171)
--(axis cs:55236,2.83367762090766)
--(axis cs:55237,2.83367692219448)
--(axis cs:55238,2.83367622238576)
--(axis cs:55239,2.83367551547719)
--(axis cs:55240,2.8336748055882)
--(axis cs:55241,2.83367405948559)
--(axis cs:55242,2.83367332168151)
--(axis cs:55243,2.83367258669506)
--(axis cs:55244,2.83367189327598)
--(axis cs:55245,2.83367120438553)
--(axis cs:55246,2.83367052399779)
--(axis cs:55247,2.83366988737334)
--(axis cs:55248,2.83366924597476)
--(axis cs:55249,2.83366858603235)
--(axis cs:55250,2.83366789026721)
--(axis cs:55251,2.83366717556443)
--(axis cs:55252,2.83366648880527)
--(axis cs:55253,2.83366576933089)
--(axis cs:55254,2.83366501169931)
--(axis cs:55255,2.83366425672258)
--(axis cs:55256,2.83366351004261)
--(axis cs:55257,2.83366280675828)
--(axis cs:55258,2.8336621329926)
--(axis cs:55259,2.83366148857102)
--(axis cs:55260,2.83366087686684)
--(axis cs:55261,2.83366020186516)
--(axis cs:55262,2.83365954881493)
--(axis cs:55263,2.83365888516959)
--(axis cs:55264,2.83365821620871)
--(axis cs:55265,2.8336575372802)
--(axis cs:55266,2.83365685722233)
--(axis cs:55267,2.83365617347353)
--(axis cs:55268,2.83365549773646)
--(axis cs:55269,2.83365482721572)
--(axis cs:55270,2.83365413037313)
--(axis cs:55271,2.83365339651403)
--(axis cs:55272,2.83365269344574)
--(axis cs:55273,2.83365200561733)
--(axis cs:55274,2.83365133928841)
--(axis cs:55275,2.83365065930398)
--(axis cs:55276,2.83364996387836)
--(axis cs:55277,2.83364931007589)
--(axis cs:55278,2.83364864796608)
--(axis cs:55279,2.83364800944298)
--(axis cs:55280,2.83364737211138)
--(axis cs:55281,2.83364672924546)
--(axis cs:55282,2.83364608270102)
--(axis cs:55283,2.83364546211584)
--(axis cs:55284,2.83364487521943)
--(axis cs:55285,2.8336443144505)
--(axis cs:55286,2.8336437719136)
--(axis cs:55287,2.83364325655787)
--(axis cs:55288,2.83364272932699)
--(axis cs:55289,2.83364219182245)
--(axis cs:55290,2.83364165615566)
--(axis cs:55291,2.8336411135981)
--(axis cs:55292,2.83364057400264)
--(axis cs:55293,2.83364001538)
--(axis cs:55294,2.83363946032698)
--(axis cs:55295,2.83363893270867)
--(axis cs:55296,2.83363838968263)
--(axis cs:55297,2.83363787140669)
--(axis cs:55298,2.83363735027688)
--(axis cs:55299,2.83363683869029)
--(axis cs:55300,2.83363629261111)
--(axis cs:55301,2.8336357565126)
--(axis cs:55302,2.83363519776463)
--(axis cs:55303,2.83363462160711)
--(axis cs:55304,2.83363405107861)
--(axis cs:55305,2.83363349498981)
--(axis cs:55306,2.83363291429875)
--(axis cs:55307,2.83363232883849)
--(axis cs:55308,2.83363172434676)
--(axis cs:55309,2.83363113410876)
--(axis cs:55310,2.83363056867399)
--(axis cs:55311,2.8336300014067)
--(axis cs:55312,2.83362940102885)
--(axis cs:55313,2.83362881127168)
--(axis cs:55314,2.83362824185656)
--(axis cs:55315,2.83362770518056)
--(axis cs:55316,2.83362712041703)
--(axis cs:55317,2.83362650304238)
--(axis cs:55318,2.8336258764885)
--(axis cs:55319,2.83362524844429)
--(axis cs:55320,2.83362462248403)
--(axis cs:55321,2.83362400990801)
--(axis cs:55322,2.83362340386641)
--(axis cs:55323,2.83362277268131)
--(axis cs:55324,2.83362214460681)
--(axis cs:55325,2.83362152565393)
--(axis cs:55326,2.83362093904202)
--(axis cs:55327,2.83362031620091)
--(axis cs:55328,2.83361968897074)
--(axis cs:55329,2.8336190623176)
--(axis cs:55330,2.8336184362059)
--(axis cs:55331,2.83361783040786)
--(axis cs:55332,2.83361721294953)
--(axis cs:55333,2.83361661038681)
--(axis cs:55334,2.83361598163723)
--(axis cs:55335,2.83361535104041)
--(axis cs:55336,2.83361474055021)
--(axis cs:55337,2.83361414424881)
--(axis cs:55338,2.83361360798301)
--(axis cs:55339,2.83361307348708)
--(axis cs:55340,2.83361252461185)
--(axis cs:55341,2.8336119652301)
--(axis cs:55342,2.83361142206986)
--(axis cs:55343,2.83361094134484)
--(axis cs:55344,2.83361044303741)
--(axis cs:55345,2.83360993574757)
--(axis cs:55346,2.83360941458779)
--(axis cs:55347,2.83360891638477)
--(axis cs:55348,2.83360843221741)
--(axis cs:55349,2.83360789606169)
--(axis cs:55350,2.83360736544357)
--(axis cs:55351,2.83360682588204)
--(axis cs:55352,2.83360631465569)
--(axis cs:55353,2.83360578140461)
--(axis cs:55354,2.83360526957993)
--(axis cs:55355,2.8336047701629)
--(axis cs:55356,2.83360426096445)
--(axis cs:55357,2.8336037428742)
--(axis cs:55358,2.83360322615644)
--(axis cs:55359,2.83360270283197)
--(axis cs:55360,2.83360215161536)
--(axis cs:55361,2.83360159438681)
--(axis cs:55362,2.83360105707936)
--(axis cs:55363,2.83360048981363)
--(axis cs:55364,2.83359993509884)
--(axis cs:55365,2.83359934034073)
--(axis cs:55366,2.83359873564847)
--(axis cs:55367,2.83359816373971)
--(axis cs:55368,2.83359758085656)
--(axis cs:55369,2.83359699111484)
--(axis cs:55370,2.83359637679716)
--(axis cs:55371,2.83359570958618)
--(axis cs:55372,2.83359505023873)
--(axis cs:55373,2.83359438753936)
--(axis cs:55374,2.83359372140374)
--(axis cs:55375,2.83359303784089)
--(axis cs:55376,2.83359237955796)
--(axis cs:55377,2.83359172451314)
--(axis cs:55378,2.83359104025438)
--(axis cs:55379,2.8335903645125)
--(axis cs:55380,2.8335896577047)
--(axis cs:55381,2.83358894632869)
--(axis cs:55382,2.83358823058088)
--(axis cs:55383,2.83358749065258)
--(axis cs:55384,2.83358676108098)
--(axis cs:55385,2.83358602759352)
--(axis cs:55386,2.83358531141469)
--(axis cs:55387,2.83358461172729)
--(axis cs:55388,2.833583953503)
--(axis cs:55389,2.8335832821022)
--(axis cs:55390,2.8335825960496)
--(axis cs:55391,2.83358193758359)
--(axis cs:55392,2.83358127899786)
--(axis cs:55393,2.8335806416525)
--(axis cs:55394,2.83358001733382)
--(axis cs:55395,2.83357938909651)
--(axis cs:55396,2.83357873328662)
--(axis cs:55397,2.83357808266222)
--(axis cs:55398,2.83357739143363)
--(axis cs:55399,2.83357666543994)
--(axis cs:55400,2.83357592032463)
--(axis cs:55401,2.83357520161727)
--(axis cs:55402,2.83357451478006)
--(axis cs:55403,2.83357383957575)
--(axis cs:55404,2.83357316180791)
--(axis cs:55405,2.83357247270136)
--(axis cs:55406,2.83357179600271)
--(axis cs:55407,2.83357112605803)
--(axis cs:55408,2.83357041924757)
--(axis cs:55409,2.83356973126388)
--(axis cs:55410,2.83356903114297)
--(axis cs:55411,2.83356829860634)
--(axis cs:55412,2.83356757775413)
--(axis cs:55413,2.83356691807776)
--(axis cs:55414,2.83356628173843)
--(axis cs:55415,2.83356565068927)
--(axis cs:55416,2.83356501320806)
--(axis cs:55417,2.83356436955203)
--(axis cs:55418,2.83356372846761)
--(axis cs:55419,2.83356309114587)
--(axis cs:55420,2.83356246750743)
--(axis cs:55421,2.83356181092062)
--(axis cs:55422,2.83356111588691)
--(axis cs:55423,2.83356040442362)
--(axis cs:55424,2.83355967633872)
--(axis cs:55425,2.83355893885598)
--(axis cs:55426,2.83355819613522)
--(axis cs:55427,2.83355739391984)
--(axis cs:55428,2.83355661117691)
--(axis cs:55429,2.83355578656708)
--(axis cs:55430,2.83355494487721)
--(axis cs:55431,2.83355409613411)
--(axis cs:55432,2.83355323630895)
--(axis cs:55433,2.83355237073032)
--(axis cs:55434,2.8335515266958)
--(axis cs:55435,2.83355069282953)
--(axis cs:55436,2.83354982728163)
--(axis cs:55437,2.83354895040095)
--(axis cs:55438,2.83354810774635)
--(axis cs:55439,2.83354728847968)
--(axis cs:55440,2.83354643240829)
--(axis cs:55441,2.83354557373183)
--(axis cs:55442,2.83354474364723)
--(axis cs:55443,2.83354390323324)
--(axis cs:55444,2.83354306513749)
--(axis cs:55445,2.83354221569854)
--(axis cs:55446,2.83354139279949)
--(axis cs:55447,2.83354054039841)
--(axis cs:55448,2.83353968017817)
--(axis cs:55449,2.83353881244901)
--(axis cs:55450,2.83353793405211)
--(axis cs:55451,2.83353703607655)
--(axis cs:55452,2.83353611807679)
--(axis cs:55453,2.83353520979245)
--(axis cs:55454,2.83353429993773)
--(axis cs:55455,2.83353340299215)
--(axis cs:55456,2.8335324785993)
--(axis cs:55457,2.83353155488648)
--(axis cs:55458,2.8335306489228)
--(axis cs:55459,2.83352971920561)
--(axis cs:55460,2.83352878131873)
--(axis cs:55461,2.83352783583632)
--(axis cs:55462,2.83352689803168)
--(axis cs:55463,2.83352595177197)
--(axis cs:55464,2.83352505749753)
--(axis cs:55465,2.83352420476388)
--(axis cs:55466,2.83352335386649)
--(axis cs:55467,2.83352249754375)
--(axis cs:55468,2.83352161983725)
--(axis cs:55469,2.83352072262376)
--(axis cs:55470,2.83351979807195)
--(axis cs:55471,2.83351880576361)
--(axis cs:55472,2.83351778347569)
--(axis cs:55473,2.83351675480022)
--(axis cs:55474,2.83351574144534)
--(axis cs:55475,2.83351475475912)
--(axis cs:55476,2.83351378559459)
--(axis cs:55477,2.83351281658639)
--(axis cs:55478,2.83351182451335)
--(axis cs:55479,2.83351080616119)
--(axis cs:55480,2.83350979610476)
--(axis cs:55481,2.83350877127187)
--(axis cs:55482,2.83350776225196)
--(axis cs:55483,2.8335067540064)
--(axis cs:55484,2.83350574592647)
--(axis cs:55485,2.8335047241815)
--(axis cs:55486,2.83350370420528)
--(axis cs:55487,2.83350262586111)
--(axis cs:55488,2.83350158840309)
--(axis cs:55489,2.83350058031589)
--(axis cs:55490,2.83349959570286)
--(axis cs:55491,2.83349862035278)
--(axis cs:55492,2.83349765112455)
--(axis cs:55493,2.83349667946103)
--(axis cs:55494,2.83349567234687)
--(axis cs:55495,2.83349466255499)
--(axis cs:55496,2.8334936380959)
--(axis cs:55497,2.83349260166649)
--(axis cs:55498,2.83349157964703)
--(axis cs:55499,2.83349055716598)
--(axis cs:55500,2.83348955333873)
--(axis cs:55501,2.83348853913679)
--(axis cs:55502,2.83348749588772)
--(axis cs:55503,2.83348646158409)
--(axis cs:55504,2.83348543715278)
--(axis cs:55505,2.83348439316402)
--(axis cs:55506,2.83348334458897)
--(axis cs:55507,2.83348228936185)
--(axis cs:55508,2.83348121937546)
--(axis cs:55509,2.83348016036334)
--(axis cs:55510,2.83347913295235)
--(axis cs:55511,2.83347809025642)
--(axis cs:55512,2.83347702470168)
--(axis cs:55513,2.83347600084047)
--(axis cs:55514,2.83347493996157)
--(axis cs:55515,2.83347388163969)
--(axis cs:55516,2.83347284469806)
--(axis cs:55517,2.833471801937)
--(axis cs:55518,2.83347076348522)
--(axis cs:55519,2.83346974657371)
--(axis cs:55520,2.83346875890638)
--(axis cs:55521,2.83346774822381)
--(axis cs:55522,2.83346673650865)
--(axis cs:55523,2.83346569940723)
--(axis cs:55524,2.83346464796894)
--(axis cs:55525,2.83346361593877)
--(axis cs:55526,2.83346258607565)
--(axis cs:55527,2.83346155428883)
--(axis cs:55528,2.83346049421805)
--(axis cs:55529,2.83345942408059)
--(axis cs:55530,2.83345833794416)
--(axis cs:55531,2.83345726031563)
--(axis cs:55532,2.83345618364633)
--(axis cs:55533,2.8334551476832)
--(axis cs:55534,2.83345411670713)
--(axis cs:55535,2.83345306862662)
--(axis cs:55536,2.83345202741554)
--(axis cs:55537,2.83345098863722)
--(axis cs:55538,2.83344994339726)
--(axis cs:55539,2.83344891828867)
--(axis cs:55540,2.83344786759321)
--(axis cs:55541,2.8334467983005)
--(axis cs:55542,2.83344574230397)
--(axis cs:55543,2.83344467007073)
--(axis cs:55544,2.8334436186445)
--(axis cs:55545,2.83344256513654)
--(axis cs:55546,2.83344152398112)
--(axis cs:55547,2.83344047957278)
--(axis cs:55548,2.83343943504475)
--(axis cs:55549,2.83343837582509)
--(axis cs:55550,2.83343728291066)
--(axis cs:55551,2.83343619187058)
--(axis cs:55552,2.83343511282076)
--(axis cs:55553,2.83343402988285)
--(axis cs:55554,2.83343291271263)
--(axis cs:55555,2.83343177762819)
--(axis cs:55556,2.83343066969736)
--(axis cs:55557,2.83342957879841)
--(axis cs:55558,2.83342851008699)
--(axis cs:55559,2.8334274621358)
--(axis cs:55560,2.8334264324566)
--(axis cs:55561,2.8334254001663)
--(axis cs:55562,2.83342437817638)
--(axis cs:55563,2.83342332436503)
--(axis cs:55564,2.83342224975476)
--(axis cs:55565,2.83342113433123)
--(axis cs:55566,2.83342000066521)
--(axis cs:55567,2.83341885038779)
--(axis cs:55568,2.83341767459665)
--(axis cs:55569,2.83341647374403)
--(axis cs:55570,2.83341530980311)
--(axis cs:55571,2.83341416581606)
--(axis cs:55572,2.83341299824484)
--(axis cs:55573,2.83341184953513)
--(axis cs:55574,2.83341070540617)
--(axis cs:55575,2.83340952025825)
--(axis cs:55576,2.83340835043218)
--(axis cs:55577,2.83340713663947)
--(axis cs:55578,2.83340591586459)
--(axis cs:55579,2.83340470487498)
--(axis cs:55580,2.83340349248012)
--(axis cs:55581,2.83340227516528)
--(axis cs:55582,2.83340105026365)
--(axis cs:55583,2.83339983249959)
--(axis cs:55584,2.83339858002948)
--(axis cs:55585,2.83339734570194)
--(axis cs:55586,2.83339607051558)
--(axis cs:55587,2.83339481117222)
--(axis cs:55588,2.83339355981188)
--(axis cs:55589,2.83339233836325)
--(axis cs:55590,2.83339109909189)
--(axis cs:55591,2.83338983747951)
--(axis cs:55592,2.83338860674781)
--(axis cs:55593,2.83338740930923)
--(axis cs:55594,2.83338619743866)
--(axis cs:55595,2.83338503907402)
--(axis cs:55596,2.83338388644594)
--(axis cs:55597,2.83338272688961)
--(axis cs:55598,2.83338156895102)
--(axis cs:55599,2.83338041523301)
--(axis cs:55600,2.83337919752625)
--(axis cs:55601,2.83337798612341)
--(axis cs:55602,2.83337678076929)
--(axis cs:55603,2.83337556514291)
--(axis cs:55604,2.83337434422485)
--(axis cs:55605,2.83337312822699)
--(axis cs:55606,2.83337193833537)
--(axis cs:55607,2.8333707711044)
--(axis cs:55608,2.83336962283851)
--(axis cs:55609,2.83336843986804)
--(axis cs:55610,2.83336727401227)
--(axis cs:55611,2.83336609533284)
--(axis cs:55612,2.83336485922176)
--(axis cs:55613,2.83336360444612)
--(axis cs:55614,2.8333623417021)
--(axis cs:55615,2.83336106403731)
--(axis cs:55616,2.83335977283231)
--(axis cs:55617,2.83335847055932)
--(axis cs:55618,2.83335717006694)
--(axis cs:55619,2.83335588776235)
--(axis cs:55620,2.83335459416197)
--(axis cs:55621,2.83335329578709)
--(axis cs:55622,2.83335196118154)
--(axis cs:55623,2.83335062910247)
--(axis cs:55624,2.8333492808784)
--(axis cs:55625,2.8333479167077)
--(axis cs:55626,2.83334656822425)
--(axis cs:55627,2.83334520264293)
--(axis cs:55628,2.83334384430265)
--(axis cs:55629,2.83334247082532)
--(axis cs:55630,2.83334110410148)
--(axis cs:55631,2.83333971138718)
--(axis cs:55632,2.83333834767496)
--(axis cs:55633,2.83333698472922)
--(axis cs:55634,2.83333563840683)
--(axis cs:55635,2.83333430281309)
--(axis cs:55636,2.83333297220125)
--(axis cs:55637,2.83333163673227)
--(axis cs:55638,2.83333027108033)
--(axis cs:55639,2.83332890139277)
--(axis cs:55640,2.83332751400056)
--(axis cs:55641,2.83332610881086)
--(axis cs:55642,2.83332466260933)
--(axis cs:55643,2.83332322012779)
--(axis cs:55644,2.83332176032631)
--(axis cs:55645,2.83332032187198)
--(axis cs:55646,2.83331887553892)
--(axis cs:55647,2.83331743943178)
--(axis cs:55648,2.83331599348947)
--(axis cs:55649,2.83331457183126)
--(axis cs:55650,2.83331314603628)
--(axis cs:55651,2.83331169733245)
--(axis cs:55652,2.83331026996402)
--(axis cs:55653,2.83330885346298)
--(axis cs:55654,2.83330743309662)
--(axis cs:55655,2.83330604412203)
--(axis cs:55656,2.83330466060432)
--(axis cs:55657,2.83330331526496)
--(axis cs:55658,2.833301975287)
--(axis cs:55659,2.83330060487173)
--(axis cs:55660,2.8332992220859)
--(axis cs:55661,2.8332978234745)
--(axis cs:55662,2.8332964383392)
--(axis cs:55663,2.83329502525877)
--(axis cs:55664,2.83329359229357)
--(axis cs:55665,2.83329211240487)
--(axis cs:55666,2.83329063325826)
--(axis cs:55667,2.83328914818868)
--(axis cs:55668,2.83328764629092)
--(axis cs:55669,2.83328615985753)
--(axis cs:55670,2.83328469476503)
--(axis cs:55671,2.83328324997154)
--(axis cs:55672,2.83328181489549)
--(axis cs:55673,2.83328039409974)
--(axis cs:55674,2.83327898197303)
--(axis cs:55675,2.83327758304041)
--(axis cs:55676,2.83327612009669)
--(axis cs:55677,2.83327467611072)
--(axis cs:55678,2.83327321709643)
--(axis cs:55679,2.83327178436015)
--(axis cs:55680,2.83327037426249)
--(axis cs:55681,2.83326892676847)
--(axis cs:55682,2.83326750804997)
--(axis cs:55683,2.83326612318055)
--(axis cs:55684,2.83326471773094)
--(axis cs:55685,2.83326334743144)
--(axis cs:55686,2.83326198949926)
--(axis cs:55687,2.83326064510895)
--(axis cs:55688,2.83325929605864)
--(axis cs:55689,2.83325793405944)
--(axis cs:55690,2.83325653768031)
--(axis cs:55691,2.83325513139268)
--(axis cs:55692,2.83325372314162)
--(axis cs:55693,2.83325234962079)
--(axis cs:55694,2.83325096159537)
--(axis cs:55695,2.83324958103213)
--(axis cs:55696,2.83324819000647)
--(axis cs:55697,2.83324681864556)
--(axis cs:55698,2.83324546666591)
--(axis cs:55699,2.83324414128101)
--(axis cs:55700,2.83324280702444)
--(axis cs:55701,2.83324147613174)
--(axis cs:55702,2.8332401320101)
--(axis cs:55703,2.83323880362371)
--(axis cs:55704,2.83323746531337)
--(axis cs:55705,2.83323612981798)
--(axis cs:55706,2.83323482274051)
--(axis cs:55707,2.83323349741766)
--(axis cs:55708,2.83323217370568)
--(axis cs:55709,2.83323087397582)
--(axis cs:55710,2.83322957660542)
--(axis cs:55711,2.83322830951014)
--(axis cs:55712,2.8332270276739)
--(axis cs:55713,2.83322573641855)
--(axis cs:55714,2.83322445575037)
--(axis cs:55715,2.83322318964606)
--(axis cs:55716,2.83322188642461)
--(axis cs:55717,2.83322058553627)
--(axis cs:55718,2.83321925150371)
--(axis cs:55719,2.83321791164873)
--(axis cs:55720,2.83321655130721)
--(axis cs:55721,2.83321520547174)
--(axis cs:55722,2.83321386572662)
--(axis cs:55723,2.83321251424036)
--(axis cs:55724,2.83321112291664)
--(axis cs:55725,2.8332097375208)
--(axis cs:55726,2.83320838413023)
--(axis cs:55727,2.83320702377121)
--(axis cs:55728,2.8332056848562)
--(axis cs:55729,2.83320432723457)
--(axis cs:55730,2.83320298509099)
--(axis cs:55731,2.83320162644491)
--(axis cs:55732,2.83320027700315)
--(axis cs:55733,2.83319894985114)
--(axis cs:55734,2.83319763337459)
--(axis cs:55735,2.8331963291818)
--(axis cs:55736,2.83319503201338)
--(axis cs:55737,2.83319376328147)
--(axis cs:55738,2.83319250808277)
--(axis cs:55739,2.83319127220655)
--(axis cs:55740,2.83319003168845)
--(axis cs:55741,2.83318880027217)
--(axis cs:55742,2.83318754419108)
--(axis cs:55743,2.83318628431546)
--(axis cs:55744,2.83318501848888)
--(axis cs:55745,2.83318371975693)
--(axis cs:55746,2.8331824081991)
--(axis cs:55747,2.83318106416167)
--(axis cs:55748,2.83317975522282)
--(axis cs:55749,2.83317844531757)
--(axis cs:55750,2.8331771756069)
--(axis cs:55751,2.83317590146433)
--(axis cs:55752,2.83317461720684)
--(axis cs:55753,2.83317333649549)
--(axis cs:55754,2.83317204657865)
--(axis cs:55755,2.83317080016799)
--(axis cs:55756,2.8331695502173)
--(axis cs:55757,2.8331683283993)
--(axis cs:55758,2.83316713264765)
--(axis cs:55759,2.83316594899186)
--(axis cs:55760,2.83316480278685)
--(axis cs:55761,2.83316362549376)
--(axis cs:55762,2.83316249743764)
--(axis cs:55763,2.83316138594639)
--(axis cs:55764,2.83316027258491)
--(axis cs:55765,2.83315915753696)
--(axis cs:55766,2.83315801735904)
--(axis cs:55767,2.83315693846875)
--(axis cs:55768,2.83315580735724)
--(axis cs:55769,2.83315466478013)
--(axis cs:55770,2.83315352386402)
--(axis cs:55771,2.83315243205294)
--(axis cs:55772,2.83315131450386)
--(axis cs:55773,2.83315016182384)
--(axis cs:55774,2.83314900718848)
--(axis cs:55775,2.83314785626106)
--(axis cs:55776,2.83314674099627)
--(axis cs:55777,2.83314558039989)
--(axis cs:55778,2.83314439965888)
--(axis cs:55779,2.83314323318968)
--(axis cs:55780,2.83314210478456)
--(axis cs:55781,2.83314100889011)
--(axis cs:55782,2.83313987518424)
--(axis cs:55783,2.83313877664051)
--(axis cs:55784,2.83313765937887)
--(axis cs:55785,2.83313657154691)
--(axis cs:55786,2.83313549416682)
--(axis cs:55787,2.83313442124992)
--(axis cs:55788,2.83313336951566)
--(axis cs:55789,2.83313232213077)
--(axis cs:55790,2.83313131899379)
--(axis cs:55791,2.83313030563053)
--(axis cs:55792,2.83312931879201)
--(axis cs:55793,2.83312836215036)
--(axis cs:55794,2.83312744305529)
--(axis cs:55795,2.83312647085914)
--(axis cs:55796,2.83312551024722)
--(axis cs:55797,2.83312454240006)
--(axis cs:55798,2.83312356155229)
--(axis cs:55799,2.83312259406952)
--(axis cs:55800,2.83312162999738)
--(axis cs:55801,2.83312069240471)
--(axis cs:55802,2.83311975603976)
--(axis cs:55803,2.83311882442109)
--(axis cs:55804,2.83311790366247)
--(axis cs:55805,2.83311699207955)
--(axis cs:55806,2.83311604322649)
--(axis cs:55807,2.83311509799456)
--(axis cs:55808,2.83311416264424)
--(axis cs:55809,2.8331132370748)
--(axis cs:55810,2.83311231903021)
--(axis cs:55811,2.83311139137079)
--(axis cs:55812,2.83311049874159)
--(axis cs:55813,2.83310962085889)
--(axis cs:55814,2.83310872281075)
--(axis cs:55815,2.83310783408995)
--(axis cs:55816,2.83310689548932)
--(axis cs:55817,2.8331059633385)
--(axis cs:55818,2.83310500400254)
--(axis cs:55819,2.83310405378072)
--(axis cs:55820,2.83310312693351)
--(axis cs:55821,2.83310220491219)
--(axis cs:55822,2.83310127428874)
--(axis cs:55823,2.83310036032047)
--(axis cs:55824,2.8330994060802)
--(axis cs:55825,2.83309843347796)
--(axis cs:55826,2.83309746388382)
--(axis cs:55827,2.83309646906217)
--(axis cs:55828,2.83309546935235)
--(axis cs:55829,2.83309446001672)
--(axis cs:55830,2.83309344236586)
--(axis cs:55831,2.83309247731915)
--(axis cs:55832,2.83309147943586)
--(axis cs:55833,2.83309048860179)
--(axis cs:55834,2.83308950472693)
--(axis cs:55835,2.83308850981745)
--(axis cs:55836,2.83308752326986)
--(axis cs:55837,2.83308655372736)
--(axis cs:55838,2.83308557755484)
--(axis cs:55839,2.83308458035784)
--(axis cs:55840,2.83308358175007)
--(axis cs:55841,2.83308259710979)
--(axis cs:55842,2.83308164046862)
--(axis cs:55843,2.83308070730533)
--(axis cs:55844,2.83307976385319)
--(axis cs:55845,2.83307882427946)
--(axis cs:55846,2.83307792366333)
--(axis cs:55847,2.83307702828064)
--(axis cs:55848,2.83307612779376)
--(axis cs:55849,2.83307522356214)
--(axis cs:55850,2.83307435106773)
--(axis cs:55851,2.83307349372896)
--(axis cs:55852,2.83307262877881)
--(axis cs:55853,2.8330717435154)
--(axis cs:55854,2.83307084898733)
--(axis cs:55855,2.83306994602335)
--(axis cs:55856,2.83306905744359)
--(axis cs:55857,2.83306816577819)
--(axis cs:55858,2.83306727985432)
--(axis cs:55859,2.8330663967308)
--(axis cs:55860,2.83306553137675)
--(axis cs:55861,2.83306468755908)
--(axis cs:55862,2.83306384426822)
--(axis cs:55863,2.83306299548391)
--(axis cs:55864,2.8330621489674)
--(axis cs:55865,2.83306127730801)
--(axis cs:55866,2.83306040184333)
--(axis cs:55867,2.83305953666545)
--(axis cs:55868,2.83305864628427)
--(axis cs:55869,2.83305775111171)
--(axis cs:55870,2.83305685923891)
--(axis cs:55871,2.83305597155554)
--(axis cs:55872,2.83305508341473)
--(axis cs:55873,2.83305419877799)
--(axis cs:55874,2.8330533132205)
--(axis cs:55875,2.83305243766085)
--(axis cs:55876,2.83305156284795)
--(axis cs:55877,2.83305067454077)
--(axis cs:55878,2.83304976323956)
--(axis cs:55879,2.83304884445332)
--(axis cs:55880,2.8330479470797)
--(axis cs:55881,2.83304705102771)
--(axis cs:55882,2.83304613115292)
--(axis cs:55883,2.83304523971755)
--(axis cs:55884,2.83304436765408)
--(axis cs:55885,2.83304349478553)
--(axis cs:55886,2.83304261381192)
--(axis cs:55887,2.83304175795162)
--(axis cs:55888,2.8330408933524)
--(axis cs:55889,2.8330400716565)
--(axis cs:55890,2.83303922495456)
--(axis cs:55891,2.83303837301099)
--(axis cs:55892,2.8330374997193)
--(axis cs:55893,2.83303660354504)
--(axis cs:55894,2.83303567004034)
--(axis cs:55895,2.83303474765318)
--(axis cs:55896,2.83303383469857)
--(axis cs:55897,2.83303293207807)
--(axis cs:55898,2.83303202633316)
--(axis cs:55899,2.83303112442501)
--(axis cs:55900,2.83303019863128)
--(axis cs:55901,2.83302928453689)
--(axis cs:55902,2.83302835431598)
--(axis cs:55903,2.83302739441565)
--(axis cs:55904,2.83302638867227)
--(axis cs:55905,2.83302535430544)
--(axis cs:55906,2.83302432439165)
--(axis cs:55907,2.83302330319981)
--(axis cs:55908,2.83302230160123)
--(axis cs:55909,2.83302129609592)
--(axis cs:55910,2.83302027131756)
--(axis cs:55911,2.83301922671636)
--(axis cs:55912,2.83301821610932)
--(axis cs:55913,2.8330172016931)
--(axis cs:55914,2.83301620667773)
--(axis cs:55915,2.83301522268409)
--(axis cs:55916,2.83301425910534)
--(axis cs:55917,2.83301327841322)
--(axis cs:55918,2.83301232504549)
--(axis cs:55919,2.83301139342693)
--(axis cs:55920,2.83301046486022)
--(axis cs:55921,2.83300952880132)
--(axis cs:55922,2.83300858503027)
--(axis cs:55923,2.83300762958203)
--(axis cs:55924,2.83300664322336)
--(axis cs:55925,2.83300564570855)
--(axis cs:55926,2.83300466363545)
--(axis cs:55927,2.83300367728581)
--(axis cs:55928,2.83300267844367)
--(axis cs:55929,2.83300170069284)
--(axis cs:55930,2.83300072155965)
--(axis cs:55931,2.8329997459882)
--(axis cs:55932,2.83299877061248)
--(axis cs:55933,2.83299781061106)
--(axis cs:55934,2.83299682654983)
--(axis cs:55935,2.83299585179185)
--(axis cs:55936,2.83299485517502)
--(axis cs:55937,2.83299385846292)
--(axis cs:55938,2.8329928819144)
--(axis cs:55939,2.83299191136676)
--(axis cs:55940,2.83299092554786)
--(axis cs:55941,2.83298993667237)
--(axis cs:55942,2.83298890955716)
--(axis cs:55943,2.83298791064019)
--(axis cs:55944,2.83298686204662)
--(axis cs:55945,2.83298580930074)
--(axis cs:55946,2.83298476929081)
--(axis cs:55947,2.83298372884167)
--(axis cs:55948,2.83298270421345)
--(axis cs:55949,2.83298167853616)
--(axis cs:55950,2.83298067196767)
--(axis cs:55951,2.83297968814433)
--(axis cs:55952,2.83297869996127)
--(axis cs:55953,2.83297770290849)
--(axis cs:55954,2.83297667663407)
--(axis cs:55955,2.83297565081932)
--(axis cs:55956,2.83297463064055)
--(axis cs:55957,2.8329736431685)
--(axis cs:55958,2.8329726619719)
--(axis cs:55959,2.83297167216355)
--(axis cs:55960,2.83297066874026)
--(axis cs:55961,2.83296964953563)
--(axis cs:55962,2.83296854725628)
--(axis cs:55963,2.83296746833351)
--(axis cs:55964,2.83296637127623)
--(axis cs:55965,2.83296529381682)
--(axis cs:55966,2.83296419884913)
--(axis cs:55967,2.83296309401178)
--(axis cs:55968,2.83296203758982)
--(axis cs:55969,2.83296099479881)
--(axis cs:55970,2.83295994474743)
--(axis cs:55971,2.83295888370715)
--(axis cs:55972,2.83295781366985)
--(axis cs:55973,2.83295677322507)
--(axis cs:55974,2.8329557160848)
--(axis cs:55975,2.83295465758877)
--(axis cs:55976,2.83295362019836)
--(axis cs:55977,2.83295257584675)
--(axis cs:55978,2.83295152799176)
--(axis cs:55979,2.83295051369034)
--(axis cs:55980,2.8329494643452)
--(axis cs:55981,2.83294841077877)
--(axis cs:55982,2.83294737052099)
--(axis cs:55983,2.83294635424726)
--(axis cs:55984,2.83294533130405)
--(axis cs:55985,2.83294430288705)
--(axis cs:55986,2.83294330897143)
--(axis cs:55987,2.83294231932934)
--(axis cs:55988,2.8329413219125)
--(axis cs:55989,2.83294031800774)
--(axis cs:55990,2.83293928783138)
--(axis cs:55991,2.83293826736524)
--(axis cs:55992,2.83293726665952)
--(axis cs:55993,2.83293628156382)
--(axis cs:55994,2.83293528970396)
--(axis cs:55995,2.83293430292296)
--(axis cs:55996,2.83293331600684)
--(axis cs:55997,2.83293234251211)
--(axis cs:55998,2.83293135385841)
--(axis cs:55999,2.83293035193753)
--(axis cs:56000,2.8329293602474)
--(axis cs:56001,2.83292842213838)
--(axis cs:56002,2.83292747654988)
--(axis cs:56003,2.83292651900345)
--(axis cs:56004,2.83292557692389)
--(axis cs:56005,2.83292466555979)
--(axis cs:56006,2.83292373861174)
--(axis cs:56007,2.83292286524855)
--(axis cs:56008,2.83292196815341)
--(axis cs:56009,2.83292108572255)
--(axis cs:56010,2.83292018149735)
--(axis cs:56011,2.83291926421021)
--(axis cs:56012,2.8329183105437)
--(axis cs:56013,2.83291736933891)
--(axis cs:56014,2.83291644485555)
--(axis cs:56015,2.832915564247)
--(axis cs:56016,2.83291468636382)
--(axis cs:56017,2.83291380633206)
--(axis cs:56018,2.83291293098035)
--(axis cs:56019,2.83291206593206)
--(axis cs:56020,2.83291116983588)
--(axis cs:56021,2.83291026188203)
--(axis cs:56022,2.83290936908642)
--(axis cs:56023,2.83290847782692)
--(axis cs:56024,2.83290759911541)
--(axis cs:56025,2.83290671520498)
--(axis cs:56026,2.83290586084965)
--(axis cs:56027,2.8329050049113)
--(axis cs:56028,2.83290416714279)
--(axis cs:56029,2.83290333277558)
--(axis cs:56030,2.83290247104716)
--(axis cs:56031,2.83290160970815)
--(axis cs:56032,2.83290073499962)
--(axis cs:56033,2.83289983157265)
--(axis cs:56034,2.83289896295359)
--(axis cs:56035,2.83289812930031)
--(axis cs:56036,2.83289731399444)
--(axis cs:56037,2.83289651808679)
--(axis cs:56038,2.83289567235715)
--(axis cs:56039,2.83289482707035)
--(axis cs:56040,2.83289398037782)
--(axis cs:56041,2.83289313894876)
--(axis cs:56042,2.83289224866194)
--(axis cs:56043,2.83289132897115)
--(axis cs:56044,2.83289039081408)
--(axis cs:56045,2.83288948315217)
--(axis cs:56046,2.83288855865308)
--(axis cs:56047,2.83288766807662)
--(axis cs:56048,2.83288675901209)
--(axis cs:56049,2.83288585519056)
--(axis cs:56050,2.83288497910278)
--(axis cs:56051,2.83288410130785)
--(axis cs:56052,2.83288324918859)
--(axis cs:56053,2.83288241502701)
--(axis cs:56054,2.832881574378)
--(axis cs:56055,2.83288076324489)
--(axis cs:56056,2.8328799928203)
--(axis cs:56057,2.83287919888353)
--(axis cs:56058,2.83287838555769)
--(axis cs:56059,2.83287756199513)
--(axis cs:56060,2.83287673822245)
--(axis cs:56061,2.83287592462557)
--(axis cs:56062,2.83287510197825)
--(axis cs:56063,2.83287429515053)
--(axis cs:56064,2.83287350385614)
--(axis cs:56065,2.83287273658305)
--(axis cs:56066,2.83287197673394)
--(axis cs:56067,2.83287121508866)
--(axis cs:56068,2.8328704689875)
--(axis cs:56069,2.83286970273431)
--(axis cs:56070,2.83286895631474)
--(axis cs:56071,2.83286819975965)
--(axis cs:56072,2.83286743757673)
--(axis cs:56073,2.83286669718552)
--(axis cs:56074,2.83286593752654)
--(axis cs:56075,2.83286521499475)
--(axis cs:56076,2.83286447712496)
--(axis cs:56077,2.83286375331604)
--(axis cs:56078,2.83286299431398)
--(axis cs:56079,2.83286227162067)
--(axis cs:56080,2.83286152754881)
--(axis cs:56081,2.83286076991774)
--(axis cs:56082,2.8328600022618)
--(axis cs:56083,2.83285925155164)
--(axis cs:56084,2.83285849960008)
--(axis cs:56085,2.83285774391321)
--(axis cs:56086,2.83285702762332)
--(axis cs:56087,2.83285631696181)
--(axis cs:56088,2.83285559548298)
--(axis cs:56089,2.83285484570276)
--(axis cs:56090,2.83285411575416)
--(axis cs:56091,2.83285337372412)
--(axis cs:56092,2.83285269118068)
--(axis cs:56093,2.83285200747195)
--(axis cs:56094,2.83285132658682)
--(axis cs:56095,2.8328506396457)
--(axis cs:56096,2.83284992642314)
--(axis cs:56097,2.83284920143349)
--(axis cs:56098,2.83284842292979)
--(axis cs:56099,2.83284765690649)
--(axis cs:56100,2.83284688598577)
--(axis cs:56101,2.83284612542713)
--(axis cs:56102,2.8328453644983)
--(axis cs:56103,2.83284460484185)
--(axis cs:56104,2.83284386490843)
--(axis cs:56105,2.83284312231652)
--(axis cs:56106,2.83284235935445)
--(axis cs:56107,2.83284160914303)
--(axis cs:56108,2.83284084321214)
--(axis cs:56109,2.83284006819344)
--(axis cs:56110,2.83283930255095)
--(axis cs:56111,2.83283852249391)
--(axis cs:56112,2.83283778480748)
--(axis cs:56113,2.83283702762028)
--(axis cs:56114,2.83283627609156)
--(axis cs:56115,2.83283553591397)
--(axis cs:56116,2.83283480097917)
--(axis cs:56117,2.83283404317728)
--(axis cs:56118,2.83283325709799)
--(axis cs:56119,2.8328324728315)
--(axis cs:56120,2.83283168058894)
--(axis cs:56121,2.83283087877007)
--(axis cs:56122,2.83283009605841)
--(axis cs:56123,2.83282930295617)
--(axis cs:56124,2.83282849592719)
--(axis cs:56125,2.83282771054466)
--(axis cs:56126,2.8328269209898)
--(axis cs:56127,2.83282616492414)
--(axis cs:56128,2.83282539307726)
--(axis cs:56129,2.83282463916732)
--(axis cs:56130,2.83282390083552)
--(axis cs:56131,2.83282318770829)
--(axis cs:56132,2.8328224875382)
--(axis cs:56133,2.83282176750183)
--(axis cs:56134,2.83282103759471)
--(axis cs:56135,2.83282029689675)
--(axis cs:56136,2.8328195853858)
--(axis cs:56137,2.83281886716147)
--(axis cs:56138,2.83281816310081)
--(axis cs:56139,2.8328174715669)
--(axis cs:56140,2.83281681227938)
--(axis cs:56141,2.83281611545037)
--(axis cs:56142,2.83281540859652)
--(axis cs:56143,2.83281473889935)
--(axis cs:56144,2.83281406026482)
--(axis cs:56145,2.83281338093499)
--(axis cs:56146,2.83281271733106)
--(axis cs:56147,2.83281203765707)
--(axis cs:56148,2.83281133625302)
--(axis cs:56149,2.83281063822019)
--(axis cs:56150,2.83280992234163)
--(axis cs:56151,2.83280918546049)
--(axis cs:56152,2.8328084144771)
--(axis cs:56153,2.83280766393456)
--(axis cs:56154,2.83280691262114)
--(axis cs:56155,2.83280615444143)
--(axis cs:56156,2.83280543589397)
--(axis cs:56157,2.83280471500965)
--(axis cs:56158,2.832804023875)
--(axis cs:56159,2.83280334097447)
--(axis cs:56160,2.83280266020427)
--(axis cs:56161,2.83280201459721)
--(axis cs:56162,2.83280137068738)
--(axis cs:56163,2.83280074875574)
--(axis cs:56164,2.83280013104133)
--(axis cs:56165,2.8327994954108)
--(axis cs:56166,2.83279891130742)
--(axis cs:56167,2.83279832128608)
--(axis cs:56168,2.83279774575883)
--(axis cs:56169,2.83279718385701)
--(axis cs:56170,2.83279665793023)
--(axis cs:56171,2.83279617984181)
--(axis cs:56172,2.83279568946306)
--(axis cs:56173,2.83279519676906)
--(axis cs:56174,2.83279472321803)
--(axis cs:56175,2.83279424579906)
--(axis cs:56176,2.83279377193821)
--(axis cs:56177,2.83279333848481)
--(axis cs:56178,2.83279291657113)
--(axis cs:56179,2.83279247468767)
--(axis cs:56180,2.83279202402739)
--(axis cs:56181,2.83279159165099)
--(axis cs:56182,2.83279117301758)
--(axis cs:56183,2.83279075717026)
--(axis cs:56184,2.8327903205196)
--(axis cs:56185,2.8327898664775)
--(axis cs:56186,2.8327894455107)
--(axis cs:56187,2.83278900801792)
--(axis cs:56188,2.83278861904747)
--(axis cs:56189,2.83278821014009)
--(axis cs:56190,2.83278777796523)
--(axis cs:56191,2.83278731738192)
--(axis cs:56192,2.83278686444195)
--(axis cs:56193,2.83278642034118)
--(axis cs:56194,2.83278600526811)
--(axis cs:56195,2.83278558165061)
--(axis cs:56196,2.83278518123311)
--(axis cs:56197,2.83278479696329)
--(axis cs:56198,2.83278441082884)
--(axis cs:56199,2.83278398989936)
--(axis cs:56200,2.83278355617083)
--(axis cs:56201,2.83278314167532)
--(axis cs:56202,2.83278271892323)
--(axis cs:56203,2.83278231993755)
--(axis cs:56204,2.83278190763529)
--(axis cs:56205,2.83278147814808)
--(axis cs:56206,2.83278105999927)
--(axis cs:56207,2.83278066176016)
--(axis cs:56208,2.8327802234395)
--(axis cs:56209,2.83277979412155)
--(axis cs:56210,2.83277935886564)
--(axis cs:56211,2.83277892062017)
--(axis cs:56212,2.83277848554127)
--(axis cs:56213,2.83277800470694)
--(axis cs:56214,2.83277751868526)
--(axis cs:56215,2.83277707736626)
--(axis cs:56216,2.83277664213847)
--(axis cs:56217,2.83277621064259)
--(axis cs:56218,2.83277575114959)
--(axis cs:56219,2.83277528182502)
--(axis cs:56220,2.83277478817268)
--(axis cs:56221,2.83277430135929)
--(axis cs:56222,2.83277379318471)
--(axis cs:56223,2.83277322942547)
--(axis cs:56224,2.83277264848033)
--(axis cs:56225,2.83277206912338)
--(axis cs:56226,2.8327714966021)
--(axis cs:56227,2.83277093585144)
--(axis cs:56228,2.8327704106115)
--(axis cs:56229,2.8327698487269)
--(axis cs:56230,2.83276928843411)
--(axis cs:56231,2.83276876048206)
--(axis cs:56232,2.83276822409699)
--(axis cs:56233,2.83276767229184)
--(axis cs:56234,2.83276713384826)
--(axis cs:56235,2.83276658146154)
--(axis cs:56236,2.83276601800556)
--(axis cs:56237,2.83276542253191)
--(axis cs:56238,2.832764820445)
--(axis cs:56239,2.83276421202495)
--(axis cs:56240,2.83276360336223)
--(axis cs:56241,2.83276303478532)
--(axis cs:56242,2.83276246484009)
--(axis cs:56243,2.8327618643269)
--(axis cs:56244,2.83276124130083)
--(axis cs:56245,2.83276061963955)
--(axis cs:56246,2.83275997720565)
--(axis cs:56247,2.83275933997837)
--(axis cs:56248,2.83275871200799)
--(axis cs:56249,2.83275807171513)
--(axis cs:56250,2.8327574596886)
--(axis cs:56251,2.83275684762584)
--(axis cs:56252,2.83275620526095)
--(axis cs:56253,2.83275551508785)
--(axis cs:56254,2.83275485878877)
--(axis cs:56255,2.83275418780999)
--(axis cs:56256,2.83275348185325)
--(axis cs:56257,2.83275279207449)
--(axis cs:56258,2.83275207242555)
--(axis cs:56259,2.83275135946341)
--(axis cs:56260,2.83275067168794)
--(axis cs:56261,2.83274996495772)
--(axis cs:56262,2.83274924051694)
--(axis cs:56263,2.83274851502701)
--(axis cs:56264,2.83274779054967)
--(axis cs:56265,2.83274706993622)
--(axis cs:56266,2.83274637363253)
--(axis cs:56267,2.8327456784374)
--(axis cs:56268,2.83274498530452)
--(axis cs:56269,2.8327442969864)
--(axis cs:56270,2.83274362148584)
--(axis cs:56271,2.83274296689874)
--(axis cs:56272,2.83274229126171)
--(axis cs:56273,2.83274164012223)
--(axis cs:56274,2.83274099210525)
--(axis cs:56275,2.83274036867853)
--(axis cs:56276,2.83273974840637)
--(axis cs:56277,2.83273912962637)
--(axis cs:56278,2.83273847372566)
--(axis cs:56279,2.83273781611562)
--(axis cs:56280,2.8327371623239)
--(axis cs:56281,2.8327365272135)
--(axis cs:56282,2.83273588687808)
--(axis cs:56283,2.83273527198489)
--(axis cs:56284,2.83273469120297)
--(axis cs:56285,2.83273407205721)
--(axis cs:56286,2.83273344389092)
--(axis cs:56287,2.83273282786345)
--(axis cs:56288,2.83273221558018)
--(axis cs:56289,2.83273161940372)
--(axis cs:56290,2.83273103411685)
--(axis cs:56291,2.83273045122409)
--(axis cs:56292,2.83272988321925)
--(axis cs:56293,2.83272939137342)
--(axis cs:56294,2.83272888605167)
--(axis cs:56295,2.83272838589859)
--(axis cs:56296,2.832727885838)
--(axis cs:56297,2.83272741077915)
--(axis cs:56298,2.83272695149902)
--(axis cs:56299,2.83272649082386)
--(axis cs:56300,2.83272598188912)
--(axis cs:56301,2.83272546213382)
--(axis cs:56302,2.83272493774729)
--(axis cs:56303,2.83272444550773)
--(axis cs:56304,2.83272394829519)
--(axis cs:56305,2.83272345591994)
--(axis cs:56306,2.83272295946091)
--(axis cs:56307,2.83272242660447)
--(axis cs:56308,2.83272191092381)
--(axis cs:56309,2.83272136926173)
--(axis cs:56310,2.83272080887252)
--(axis cs:56311,2.83272022927752)
--(axis cs:56312,2.83271964363714)
--(axis cs:56313,2.83271905902387)
--(axis cs:56314,2.8327184911757)
--(axis cs:56315,2.83271793092326)
--(axis cs:56316,2.83271738003115)
--(axis cs:56317,2.83271680637922)
--(axis cs:56318,2.83271622258309)
--(axis cs:56319,2.8327156301163)
--(axis cs:56320,2.83271501644239)
--(axis cs:56321,2.83271440344434)
--(axis cs:56322,2.83271380083968)
--(axis cs:56323,2.83271324557238)
--(axis cs:56324,2.83271270165214)
--(axis cs:56325,2.83271219369152)
--(axis cs:56326,2.83271163428196)
--(axis cs:56327,2.83271111540122)
--(axis cs:56328,2.83271057940274)
--(axis cs:56329,2.83271005607735)
--(axis cs:56330,2.83270955797196)
--(axis cs:56331,2.83270902446053)
--(axis cs:56332,2.83270849760955)
--(axis cs:56333,2.83270796980717)
--(axis cs:56334,2.8327074624984)
--(axis cs:56335,2.83270694317364)
--(axis cs:56336,2.83270644595123)
--(axis cs:56337,2.83270595681082)
--(axis cs:56338,2.83270547968154)
--(axis cs:56339,2.83270493632712)
--(axis cs:56340,2.83270434465399)
--(axis cs:56341,2.83270370678789)
--(axis cs:56342,2.83270305344361)
--(axis cs:56343,2.83270239342201)
--(axis cs:56344,2.832701757028)
--(axis cs:56345,2.83270110185844)
--(axis cs:56346,2.83270046647527)
--(axis cs:56347,2.83269984418083)
--(axis cs:56348,2.8326992270814)
--(axis cs:56349,2.83269861415065)
--(axis cs:56350,2.83269798019672)
--(axis cs:56351,2.83269731840411)
--(axis cs:56352,2.8326966477362)
--(axis cs:56353,2.83269599610247)
--(axis cs:56354,2.83269535428864)
--(axis cs:56355,2.83269473755647)
--(axis cs:56356,2.83269408437581)
--(axis cs:56357,2.83269340668167)
--(axis cs:56358,2.83269269378128)
--(axis cs:56359,2.83269196178642)
--(axis cs:56360,2.83269127773515)
--(axis cs:56361,2.8326905971923)
--(axis cs:56362,2.8326898771328)
--(axis cs:56363,2.83268916806591)
--(axis cs:56364,2.83268845871272)
--(axis cs:56365,2.83268774519697)
--(axis cs:56366,2.83268699251082)
--(axis cs:56367,2.83268621746185)
--(axis cs:56368,2.83268544528241)
--(axis cs:56369,2.83268473470057)
--(axis cs:56370,2.83268400883092)
--(axis cs:56371,2.83268327576012)
--(axis cs:56372,2.83268250398019)
--(axis cs:56373,2.83268174087571)
--(axis cs:56374,2.83268094228153)
--(axis cs:56375,2.83268018527405)
--(axis cs:56376,2.83267942582457)
--(axis cs:56377,2.83267869431671)
--(axis cs:56378,2.83267797118265)
--(axis cs:56379,2.83267723173165)
--(axis cs:56380,2.83267650842893)
--(axis cs:56381,2.8326757707192)
--(axis cs:56382,2.83267499406285)
--(axis cs:56383,2.83267424991453)
--(axis cs:56384,2.83267350442998)
--(axis cs:56385,2.83267276850931)
--(axis cs:56386,2.83267202861636)
--(axis cs:56387,2.83267130291475)
--(axis cs:56388,2.83267058621265)
--(axis cs:56389,2.83266985600539)
--(axis cs:56390,2.8326691384392)
--(axis cs:56391,2.83266842408924)
--(axis cs:56392,2.83266772095265)
--(axis cs:56393,2.83266698536682)
--(axis cs:56394,2.83266626953185)
--(axis cs:56395,2.83266554820171)
--(axis cs:56396,2.83266483671418)
--(axis cs:56397,2.8326641955052)
--(axis cs:56398,2.83266354234254)
--(axis cs:56399,2.83266287552619)
--(axis cs:56400,2.83266223040391)
--(axis cs:56401,2.83266159997388)
--(axis cs:56402,2.8326609641629)
--(axis cs:56403,2.83266033117772)
--(axis cs:56404,2.83265970922379)
--(axis cs:56405,2.832659095602)
--(axis cs:56406,2.83265849476935)
--(axis cs:56407,2.8326578635598)
--(axis cs:56408,2.83265721814632)
--(axis cs:56409,2.83265660445941)
--(axis cs:56410,2.83265596507695)
--(axis cs:56411,2.8326553094524)
--(axis cs:56412,2.83265469156525)
--(axis cs:56413,2.83265407089924)
--(axis cs:56414,2.83265340115681)
--(axis cs:56415,2.83265273637785)
--(axis cs:56416,2.83265207469126)
--(axis cs:56417,2.83265143187785)
--(axis cs:56418,2.83265082264584)
--(axis cs:56419,2.83265018752341)
--(axis cs:56420,2.83264954069569)
--(axis cs:56421,2.83264889658153)
--(axis cs:56422,2.83264828034692)
--(axis cs:56423,2.8326476622502)
--(axis cs:56424,2.83264705728895)
--(axis cs:56425,2.83264642464434)
--(axis cs:56426,2.83264579678313)
--(axis cs:56427,2.83264519801138)
--(axis cs:56428,2.83264462109093)
--(axis cs:56429,2.83264403697844)
--(axis cs:56430,2.83264344892833)
--(axis cs:56431,2.8326428667124)
--(axis cs:56432,2.83264232163942)
--(axis cs:56433,2.83264176775155)
--(axis cs:56434,2.83264120387573)
--(axis cs:56435,2.83264063905255)
--(axis cs:56436,2.83264009765288)
--(axis cs:56437,2.8326395772179)
--(axis cs:56438,2.83263908415611)
--(axis cs:56439,2.83263859265615)
--(axis cs:56440,2.83263810581257)
--(axis cs:56441,2.83263761551168)
--(axis cs:56442,2.83263711324547)
--(axis cs:56443,2.83263659509984)
--(axis cs:56444,2.83263606890621)
--(axis cs:56445,2.83263552448629)
--(axis cs:56446,2.83263498312495)
--(axis cs:56447,2.83263443795042)
--(axis cs:56448,2.83263385350393)
--(axis cs:56449,2.83263320742556)
--(axis cs:56450,2.83263260211675)
--(axis cs:56451,2.83263198234835)
--(axis cs:56452,2.8326313229485)
--(axis cs:56453,2.83263066599195)
--(axis cs:56454,2.8326300190024)
--(axis cs:56455,2.83262936174792)
--(axis cs:56456,2.8326286793374)
--(axis cs:56457,2.83262798090812)
--(axis cs:56458,2.83262724942192)
--(axis cs:56459,2.83262649393336)
--(axis cs:56460,2.83262573999567)
--(axis cs:56461,2.83262499738052)
--(axis cs:56462,2.83262424856314)
--(axis cs:56463,2.83262349884824)
--(axis cs:56464,2.83262277065356)
--(axis cs:56465,2.8326220352776)
--(axis cs:56466,2.83262128723427)
--(axis cs:56467,2.83262051637149)
--(axis cs:56468,2.83261974326651)
--(axis cs:56469,2.83261898864444)
--(axis cs:56470,2.83261825809995)
--(axis cs:56471,2.83261755414313)
--(axis cs:56472,2.83261684138901)
--(axis cs:56473,2.83261613303329)
--(axis cs:56474,2.83261540516199)
--(axis cs:56475,2.83261467868823)
--(axis cs:56476,2.83261397562871)
--(axis cs:56477,2.83261333264584)
--(axis cs:56478,2.83261264235513)
--(axis cs:56479,2.83261193845905)
--(axis cs:56480,2.8326112225208)
--(axis cs:56481,2.83261052354775)
--(axis cs:56482,2.83260978511997)
--(axis cs:56483,2.83260901120392)
--(axis cs:56484,2.83260828230007)
--(axis cs:56485,2.83260757259194)
--(axis cs:56486,2.83260685288981)
--(axis cs:56487,2.83260614267304)
--(axis cs:56488,2.83260541254569)
--(axis cs:56489,2.83260464579432)
--(axis cs:56490,2.83260387848041)
--(axis cs:56491,2.83260308176181)
--(axis cs:56492,2.83260226948745)
--(axis cs:56493,2.83260149501944)
--(axis cs:56494,2.83260072165568)
--(axis cs:56495,2.83259995864996)
--(axis cs:56496,2.83259922151718)
--(axis cs:56497,2.83259848614617)
--(axis cs:56498,2.83259774984846)
--(axis cs:56499,2.83259697705355)
--(axis cs:56500,2.83259621115723)
--(axis cs:56501,2.83259544694088)
--(axis cs:56502,2.83259470591875)
--(axis cs:56503,2.83259397356461)
--(axis cs:56504,2.83259320987044)
--(axis cs:56505,2.83259243499784)
--(axis cs:56506,2.83259165817496)
--(axis cs:56507,2.83259089927632)
--(axis cs:56508,2.83259010825253)
--(axis cs:56509,2.83258929742007)
--(axis cs:56510,2.83258845759571)
--(axis cs:56511,2.83258761553414)
--(axis cs:56512,2.83258677479071)
--(axis cs:56513,2.83258592814831)
--(axis cs:56514,2.83258508158012)
--(axis cs:56515,2.83258423042331)
--(axis cs:56516,2.83258339274738)
--(axis cs:56517,2.8325825361011)
--(axis cs:56518,2.83258169368452)
--(axis cs:56519,2.83258085612636)
--(axis cs:56520,2.83258002852495)
--(axis cs:56521,2.83257920317729)
--(axis cs:56522,2.83257843080948)
--(axis cs:56523,2.83257766298061)
--(axis cs:56524,2.83257687082912)
--(axis cs:56525,2.83257609633563)
--(axis cs:56526,2.83257533690091)
--(axis cs:56527,2.83257459553907)
--(axis cs:56528,2.83257383791844)
--(axis cs:56529,2.83257305465999)
--(axis cs:56530,2.83257227683555)
--(axis cs:56531,2.83257147636393)
--(axis cs:56532,2.83257066335674)
--(axis cs:56533,2.83256984591752)
--(axis cs:56534,2.83256906196325)
--(axis cs:56535,2.83256826097717)
--(axis cs:56536,2.83256746516798)
--(axis cs:56537,2.83256664497581)
--(axis cs:56538,2.83256580254309)
--(axis cs:56539,2.83256496798447)
--(axis cs:56540,2.83256412612523)
--(axis cs:56541,2.83256329964187)
--(axis cs:56542,2.83256246348945)
--(axis cs:56543,2.83256164450956)
--(axis cs:56544,2.83256080423836)
--(axis cs:56545,2.83255998100386)
--(axis cs:56546,2.83255914249646)
--(axis cs:56547,2.83255826729135)
--(axis cs:56548,2.8325573571789)
--(axis cs:56549,2.83255644202128)
--(axis cs:56550,2.83255552328229)
--(axis cs:56551,2.83255460408129)
--(axis cs:56552,2.832553685587)
--(axis cs:56553,2.83255274019895)
--(axis cs:56554,2.83255178994926)
--(axis cs:56555,2.83255081869019)
--(axis cs:56556,2.83254984130603)
--(axis cs:56557,2.83254891544906)
--(axis cs:56558,2.8325479493129)
--(axis cs:56559,2.83254699164791)
--(axis cs:56560,2.83254603822865)
--(axis cs:56561,2.83254507517694)
--(axis cs:56562,2.83254409124402)
--(axis cs:56563,2.83254313813873)
--(axis cs:56564,2.83254220659125)
--(axis cs:56565,2.83254126700223)
--(axis cs:56566,2.83254033867309)
--(axis cs:56567,2.83253941291139)
--(axis cs:56568,2.832538511329)
--(axis cs:56569,2.83253761493947)
--(axis cs:56570,2.83253671177391)
--(axis cs:56571,2.83253582265907)
--(axis cs:56572,2.83253492886394)
--(axis cs:56573,2.83253402286004)
--(axis cs:56574,2.83253311416682)
--(axis cs:56575,2.83253222363106)
--(axis cs:56576,2.83253134112868)
--(axis cs:56577,2.83253045146957)
--(axis cs:56578,2.83252955971128)
--(axis cs:56579,2.83252866731956)
--(axis cs:56580,2.83252777799965)
--(axis cs:56581,2.8325269033373)
--(axis cs:56582,2.83252604182064)
--(axis cs:56583,2.8325251672144)
--(axis cs:56584,2.83252428035523)
--(axis cs:56585,2.83252336989258)
--(axis cs:56586,2.83252245321221)
--(axis cs:56587,2.83252153854068)
--(axis cs:56588,2.83252060610782)
--(axis cs:56589,2.83251969728955)
--(axis cs:56590,2.83251880391356)
--(axis cs:56591,2.83251792200485)
--(axis cs:56592,2.83251704137985)
--(axis cs:56593,2.83251617292248)
--(axis cs:56594,2.83251530652019)
--(axis cs:56595,2.83251442405526)
--(axis cs:56596,2.83251353411175)
--(axis cs:56597,2.83251263175864)
--(axis cs:56598,2.83251173878285)
--(axis cs:56599,2.83251085651714)
--(axis cs:56600,2.83250997644247)
--(axis cs:56601,2.83250907805734)
--(axis cs:56602,2.83250817280876)
--(axis cs:56603,2.83250725440717)
--(axis cs:56604,2.8325063070449)
--(axis cs:56605,2.83250536515507)
--(axis cs:56606,2.8325044260989)
--(axis cs:56607,2.83250347188174)
--(axis cs:56608,2.83250254596372)
--(axis cs:56609,2.8325016354708)
--(axis cs:56610,2.83250071483399)
--(axis cs:56611,2.83249974527182)
--(axis cs:56612,2.8324987796527)
--(axis cs:56613,2.83249781491219)
--(axis cs:56614,2.83249685221978)
--(axis cs:56615,2.83249586643479)
--(axis cs:56616,2.83249489124615)
--(axis cs:56617,2.83249393220825)
--(axis cs:56618,2.8324929796303)
--(axis cs:56619,2.83249205859759)
--(axis cs:56620,2.83249112685826)
--(axis cs:56621,2.83249016158057)
--(axis cs:56622,2.83248920518806)
--(axis cs:56623,2.83248826092124)
--(axis cs:56624,2.83248726743589)
--(axis cs:56625,2.83248626984075)
--(axis cs:56626,2.83248528107336)
--(axis cs:56627,2.8324842764297)
--(axis cs:56628,2.8324832459372)
--(axis cs:56629,2.8324822237047)
--(axis cs:56630,2.83248120680033)
--(axis cs:56631,2.8324801969484)
--(axis cs:56632,2.83247918634753)
--(axis cs:56633,2.83247818335411)
--(axis cs:56634,2.83247717305832)
--(axis cs:56635,2.83247616529899)
--(axis cs:56636,2.83247515317585)
--(axis cs:56637,2.83247412206103)
--(axis cs:56638,2.8324731107922)
--(axis cs:56639,2.83247208570717)
--(axis cs:56640,2.83247104945287)
--(axis cs:56641,2.83247003160314)
--(axis cs:56642,2.832469025082)
--(axis cs:56643,2.8324680376386)
--(axis cs:56644,2.83246701888706)
--(axis cs:56645,2.83246599991788)
--(axis cs:56646,2.83246498936543)
--(axis cs:56647,2.83246396310714)
--(axis cs:56648,2.83246297718486)
--(axis cs:56649,2.83246198061957)
--(axis cs:56650,2.83246099889773)
--(axis cs:56651,2.83246000912962)
--(axis cs:56652,2.83245902290592)
--(axis cs:56653,2.83245805440461)
--(axis cs:56654,2.83245705164415)
--(axis cs:56655,2.8324560459905)
--(axis cs:56656,2.83245504605137)
--(axis cs:56657,2.83245406386204)
--(axis cs:56658,2.83245304346923)
--(axis cs:56659,2.83245201944611)
--(axis cs:56660,2.83245105169963)
--(axis cs:56661,2.83245007918308)
--(axis cs:56662,2.83244911220559)
--(axis cs:56663,2.83244813838369)
--(axis cs:56664,2.83244719693616)
--(axis cs:56665,2.8324462590334)
--(axis cs:56666,2.8324453027056)
--(axis cs:56667,2.83244439669723)
--(axis cs:56668,2.83244351707765)
--(axis cs:56669,2.83244264693163)
--(axis cs:56670,2.83244182430599)
--(axis cs:56671,2.83244100936909)
--(axis cs:56672,2.83244020236304)
--(axis cs:56673,2.83243936096345)
--(axis cs:56674,2.8324385287989)
--(axis cs:56675,2.83243767976619)
--(axis cs:56676,2.83243684586528)
--(axis cs:56677,2.83243597012835)
--(axis cs:56678,2.83243509920294)
--(axis cs:56679,2.83243422682511)
--(axis cs:56680,2.83243330843328)
--(axis cs:56681,2.8324323991125)
--(axis cs:56682,2.83243152081171)
--(axis cs:56683,2.8324306673995)
--(axis cs:56684,2.83242982703036)
--(axis cs:56685,2.83242898216761)
--(axis cs:56686,2.83242811332217)
--(axis cs:56687,2.83242722646382)
--(axis cs:56688,2.83242635980913)
--(axis cs:56689,2.83242546698426)
--(axis cs:56690,2.83242457459475)
--(axis cs:56691,2.83242362769498)
--(axis cs:56692,2.8324226673942)
--(axis cs:56693,2.83242175148879)
--(axis cs:56694,2.83242087583758)
--(axis cs:56695,2.83242001315244)
--(axis cs:56696,2.83241917296061)
--(axis cs:56697,2.83241832995915)
--(axis cs:56698,2.83241748567122)
--(axis cs:56699,2.83241662142733)
--(axis cs:56700,2.83241578387827)
--(axis cs:56701,2.83241492505056)
--(axis cs:56702,2.83241406621014)
--(axis cs:56703,2.83241319992794)
--(axis cs:56704,2.83241237820946)
--(axis cs:56705,2.83241155166074)
--(axis cs:56706,2.83241069768003)
--(axis cs:56707,2.83240983631177)
--(axis cs:56708,2.83240900244529)
--(axis cs:56709,2.83240816538507)
--(axis cs:56710,2.83240733907868)
--(axis cs:56711,2.83240650156694)
--(axis cs:56712,2.83240566128852)
--(axis cs:56713,2.8324048089657)
--(axis cs:56714,2.83240393567597)
--(axis cs:56715,2.8324030578661)
--(axis cs:56716,2.83240216337423)
--(axis cs:56717,2.83240124836205)
--(axis cs:56718,2.83240033554532)
--(axis cs:56719,2.83239941057652)
--(axis cs:56720,2.83239851319237)
--(axis cs:56721,2.83239761874868)
--(axis cs:56722,2.83239673442185)
--(axis cs:56723,2.83239583177523)
--(axis cs:56724,2.83239489827675)
--(axis cs:56725,2.83239394177984)
--(axis cs:56726,2.8323929812162)
--(axis cs:56727,2.83239204884729)
--(axis cs:56728,2.8323911006249)
--(axis cs:56729,2.83239012202605)
--(axis cs:56730,2.83238912262909)
--(axis cs:56731,2.83238815649564)
--(axis cs:56732,2.83238718090327)
--(axis cs:56733,2.83238617159829)
--(axis cs:56734,2.83238512089661)
--(axis cs:56735,2.83238411255735)
--(axis cs:56736,2.83238311595799)
--(axis cs:56737,2.83238214160588)
--(axis cs:56738,2.83238121493847)
--(axis cs:56739,2.83238027563285)
--(axis cs:56740,2.83237933948033)
--(axis cs:56741,2.83237845224251)
--(axis cs:56742,2.83237755096933)
--(axis cs:56743,2.83237659110388)
--(axis cs:56744,2.8323756356205)
--(axis cs:56745,2.83237467554368)
--(axis cs:56746,2.83237373082846)
--(axis cs:56747,2.83237278185958)
--(axis cs:56748,2.83237184637789)
--(axis cs:56749,2.83237088357415)
--(axis cs:56750,2.832369934309)
--(axis cs:56751,2.83236899607222)
--(axis cs:56752,2.83236804786479)
--(axis cs:56753,2.8323671088183)
--(axis cs:56754,2.83236617984133)
--(axis cs:56755,2.83236527166856)
--(axis cs:56756,2.8323643471733)
--(axis cs:56757,2.83236340909755)
--(axis cs:56758,2.83236247631475)
--(axis cs:56759,2.83236153249689)
--(axis cs:56760,2.83236062321178)
--(axis cs:56761,2.83235969354787)
--(axis cs:56762,2.83235879688962)
--(axis cs:56763,2.83235791279961)
--(axis cs:56764,2.83235702004568)
--(axis cs:56765,2.83235606432709)
--(axis cs:56766,2.83235511065172)
--(axis cs:56767,2.83235417234223)
--(axis cs:56768,2.83235324436867)
--(axis cs:56769,2.83235228980721)
--(axis cs:56770,2.83235136346332)
--(axis cs:56771,2.8323504593643)
--(axis cs:56772,2.8323495507373)
--(axis cs:56773,2.83234860801209)
--(axis cs:56774,2.8323476958925)
--(axis cs:56775,2.83234677796073)
--(axis cs:56776,2.83234589472394)
--(axis cs:56777,2.83234499574866)
--(axis cs:56778,2.83234409019945)
--(axis cs:56779,2.8323432030174)
--(axis cs:56780,2.83234231389731)
--(axis cs:56781,2.8323414082606)
--(axis cs:56782,2.83234053190834)
--(axis cs:56783,2.83233966390539)
--(axis cs:56784,2.83233877881557)
--(axis cs:56785,2.8323378775301)
--(axis cs:56786,2.83233694894301)
--(axis cs:56787,2.83233602595084)
--(axis cs:56788,2.83233506783517)
--(axis cs:56789,2.83233409066316)
--(axis cs:56790,2.83233310371902)
--(axis cs:56791,2.83233210313394)
--(axis cs:56792,2.83233110212233)
--(axis cs:56793,2.83233016371592)
--(axis cs:56794,2.83232920068347)
--(axis cs:56795,2.83232824395546)
--(axis cs:56796,2.83232722217532)
--(axis cs:56797,2.8323261840013)
--(axis cs:56798,2.83232513804338)
--(axis cs:56799,2.83232409756185)
--(axis cs:56800,2.83232307307406)
--(axis cs:56801,2.83232206687366)
--(axis cs:56802,2.83232107690095)
--(axis cs:56803,2.83232010871588)
--(axis cs:56804,2.83231913508479)
--(axis cs:56805,2.83231817677172)
--(axis cs:56806,2.8323172346042)
--(axis cs:56807,2.83231630348478)
--(axis cs:56808,2.83231535967784)
--(axis cs:56809,2.83231439014337)
--(axis cs:56810,2.83231340212179)
--(axis cs:56811,2.8323123937334)
--(axis cs:56812,2.83231139477263)
--(axis cs:56813,2.83231038512942)
--(axis cs:56814,2.83230939374964)
--(axis cs:56815,2.83230839427173)
--(axis cs:56816,2.83230741207877)
--(axis cs:56817,2.83230638163841)
--(axis cs:56818,2.83230539657161)
--(axis cs:56819,2.83230440687798)
--(axis cs:56820,2.83230341612261)
--(axis cs:56821,2.8323024228626)
--(axis cs:56822,2.83230143591639)
--(axis cs:56823,2.83230045683389)
--(axis cs:56824,2.83229950599485)
--(axis cs:56825,2.83229857616586)
--(axis cs:56826,2.83229766638533)
--(axis cs:56827,2.83229671629752)
--(axis cs:56828,2.83229576247919)
--(axis cs:56829,2.83229482122734)
--(axis cs:56830,2.83229387714955)
--(axis cs:56831,2.832292929057)
--(axis cs:56832,2.83229200390485)
--(axis cs:56833,2.83229109959092)
--(axis cs:56834,2.83229022049609)
--(axis cs:56835,2.83228933280437)
--(axis cs:56836,2.8322884674625)
--(axis cs:56837,2.83228754953938)
--(axis cs:56838,2.83228663623679)
--(axis cs:56839,2.8322857276525)
--(axis cs:56840,2.83228484650066)
--(axis cs:56841,2.83228393262492)
--(axis cs:56842,2.83228303304434)
--(axis cs:56843,2.83228213168689)
--(axis cs:56844,2.83228123340374)
--(axis cs:56845,2.83228033569453)
--(axis cs:56846,2.83227944253014)
--(axis cs:56847,2.83227851283466)
--(axis cs:56848,2.83227757125482)
--(axis cs:56849,2.83227661256314)
--(axis cs:56850,2.83227566013892)
--(axis cs:56851,2.83227468918076)
--(axis cs:56852,2.83227369158404)
--(axis cs:56853,2.83227269059593)
--(axis cs:56854,2.83227170426653)
--(axis cs:56855,2.83227071556631)
--(axis cs:56856,2.83226972620836)
--(axis cs:56857,2.83226873955164)
--(axis cs:56858,2.83226777433344)
--(axis cs:56859,2.8322667881334)
--(axis cs:56860,2.83226576262229)
--(axis cs:56861,2.83226470284313)
--(axis cs:56862,2.83226372138425)
--(axis cs:56863,2.83226275931535)
--(axis cs:56864,2.83226179092087)
--(axis cs:56865,2.83226081373052)
--(axis cs:56866,2.83225985563375)
--(axis cs:56867,2.83225890608808)
--(axis cs:56868,2.83225797346274)
--(axis cs:56869,2.83225707021943)
--(axis cs:56870,2.83225621270728)
--(axis cs:56871,2.83225538075613)
--(axis cs:56872,2.83225451966687)
--(axis cs:56873,2.83225364618357)
--(axis cs:56874,2.83225275579154)
--(axis cs:56875,2.83225183190743)
--(axis cs:56876,2.83225088654461)
--(axis cs:56877,2.83224993322998)
--(axis cs:56878,2.8322489718209)
--(axis cs:56879,2.83224803616322)
--(axis cs:56880,2.83224709507801)
--(axis cs:56881,2.83224616824365)
--(axis cs:56882,2.83224522697292)
--(axis cs:56883,2.83224428985398)
--(axis cs:56884,2.83224334750538)
--(axis cs:56885,2.83224241801587)
--(axis cs:56886,2.8322415215319)
--(axis cs:56887,2.83224064904782)
--(axis cs:56888,2.83223980535288)
--(axis cs:56889,2.83223894899308)
--(axis cs:56890,2.83223809320196)
--(axis cs:56891,2.83223721101329)
--(axis cs:56892,2.83223631816227)
--(axis cs:56893,2.83223537281848)
--(axis cs:56894,2.83223445389249)
--(axis cs:56895,2.83223355223315)
--(axis cs:56896,2.83223266125375)
--(axis cs:56897,2.83223177592749)
--(axis cs:56898,2.83223090883858)
--(axis cs:56899,2.83223003866446)
--(axis cs:56900,2.83222917374307)
--(axis cs:56901,2.83222827417788)
--(axis cs:56902,2.83222739905458)
--(axis cs:56903,2.83222655014663)
--(axis cs:56904,2.83222567693905)
--(axis cs:56905,2.83222481907914)
--(axis cs:56906,2.83222400513521)
--(axis cs:56907,2.83222322566413)
--(axis cs:56908,2.83222243021368)
--(axis cs:56909,2.83222160600559)
--(axis cs:56910,2.83222080039058)
--(axis cs:56911,2.83222002205068)
--(axis cs:56912,2.83221927765373)
--(axis cs:56913,2.83221856671868)
--(axis cs:56914,2.83221790074828)
--(axis cs:56915,2.83221725948736)
--(axis cs:56916,2.83221666171923)
--(axis cs:56917,2.83221609429449)
--(axis cs:56918,2.83221554804393)
--(axis cs:56919,2.83221501638034)
--(axis cs:56920,2.83221447326466)
--(axis cs:56921,2.83221394201313)
--(axis cs:56922,2.83221345015604)
--(axis cs:56923,2.83221292495845)
--(axis cs:56924,2.83221240520491)
--(axis cs:56925,2.83221188109351)
--(axis cs:56926,2.83221133706738)
--(axis cs:56927,2.8322108192872)
--(axis cs:56928,2.83221029852333)
--(axis cs:56929,2.83220976561314)
--(axis cs:56930,2.8322092021567)
--(axis cs:56931,2.83220864965976)
--(axis cs:56932,2.83220808979807)
--(axis cs:56933,2.83220753588441)
--(axis cs:56934,2.83220696914045)
--(axis cs:56935,2.83220645751277)
--(axis cs:56936,2.83220593870223)
--(axis cs:56937,2.83220540814187)
--(axis cs:56938,2.8322048752688)
--(axis cs:56939,2.8322043176224)
--(axis cs:56940,2.83220377480885)
--(axis cs:56941,2.83220326486585)
--(axis cs:56942,2.83220276213768)
--(axis cs:56943,2.83220225733406)
--(axis cs:56944,2.83220180575853)
--(axis cs:56945,2.83220136548773)
--(axis cs:56946,2.83220092210785)
--(axis cs:56947,2.83220044592089)
--(axis cs:56948,2.83220000128571)
--(axis cs:56949,2.8321995791008)
--(axis cs:56950,2.83219914875908)
--(axis cs:56951,2.83219874628088)
--(axis cs:56952,2.83219835066185)
--(axis cs:56953,2.83219792736944)
--(axis cs:56954,2.8321975167634)
--(axis cs:56955,2.83219709279158)
--(axis cs:56956,2.83219666697118)
--(axis cs:56957,2.83219626800124)
--(axis cs:56958,2.83219586273253)
--(axis cs:56959,2.83219545771026)
--(axis cs:56960,2.83219506997531)
--(axis cs:56961,2.83219464790675)
--(axis cs:56962,2.83219421994985)
--(axis cs:56963,2.8321937653488)
--(axis cs:56964,2.83219331811455)
--(axis cs:56965,2.83219286871748)
--(axis cs:56966,2.83219246697354)
--(axis cs:56967,2.83219203003458)
--(axis cs:56968,2.8321916275589)
--(axis cs:56969,2.83219120971602)
--(axis cs:56970,2.83219082589727)
--(axis cs:56971,2.8321904236064)
--(axis cs:56972,2.83219000031252)
--(axis cs:56973,2.83218957939021)
--(axis cs:56974,2.83218918091156)
--(axis cs:56975,2.83218873953721)
--(axis cs:56976,2.83218825139725)
--(axis cs:56977,2.83218774553009)
--(axis cs:56978,2.83218723101051)
--(axis cs:56979,2.83218671508663)
--(axis cs:56980,2.83218621520826)
--(axis cs:56981,2.8321857228978)
--(axis cs:56982,2.83218524311551)
--(axis cs:56983,2.83218479122357)
--(axis cs:56984,2.83218439487541)
--(axis cs:56985,2.83218398625433)
--(axis cs:56986,2.8321835528817)
--(axis cs:56987,2.83218312751789)
--(axis cs:56988,2.83218271991977)
--(axis cs:56989,2.8321823197148)
--(axis cs:56990,2.83218189983819)
--(axis cs:56991,2.83218147020874)
--(axis cs:56992,2.83218107166082)
--(axis cs:56993,2.83218064985311)
--(axis cs:56994,2.83218021889242)
--(axis cs:56995,2.83217979691301)
--(axis cs:56996,2.83217939399429)
--(axis cs:56997,2.83217896744311)
--(axis cs:56998,2.832178563619)
--(axis cs:56999,2.83217816028184)
--(axis cs:57000,2.83217776138857)
--(axis cs:57001,2.83217739361989)
--(axis cs:57002,2.83217702811251)
--(axis cs:57003,2.83217666907016)
--(axis cs:57004,2.8321762749223)
--(axis cs:57005,2.83217587058146)
--(axis cs:57006,2.83217549304093)
--(axis cs:57007,2.83217512613716)
--(axis cs:57008,2.83217481002385)
--(axis cs:57009,2.8321745053446)
--(axis cs:57010,2.83217424827883)
--(axis cs:57011,2.83217398620184)
--(axis cs:57012,2.83217370746901)
--(axis cs:57013,2.83217340979296)
--(axis cs:57014,2.83217305911226)
--(axis cs:57015,2.83217267452972)
--(axis cs:57016,2.83217226342821)
--(axis cs:57017,2.83217183646294)
--(axis cs:57018,2.83217142343025)
--(axis cs:57019,2.83217109314609)
--(axis cs:57020,2.8321707371465)
--(axis cs:57021,2.83217036719744)
--(axis cs:57022,2.83217001590803)
--(axis cs:57023,2.83216964305598)
--(axis cs:57024,2.83216925076905)
--(axis cs:57025,2.83216886016754)
--(axis cs:57026,2.83216843639946)
--(axis cs:57027,2.83216802778937)
--(axis cs:57028,2.83216759316994)
--(axis cs:57029,2.83216714904005)
--(axis cs:57030,2.83216671860572)
--(axis cs:57031,2.83216628164117)
--(axis cs:57032,2.83216585501915)
--(axis cs:57033,2.83216544304187)
--(axis cs:57034,2.83216504487361)
--(axis cs:57035,2.8321646403176)
--(axis cs:57036,2.83216422609993)
--(axis cs:57037,2.83216381291586)
--(axis cs:57038,2.83216341234739)
--(axis cs:57039,2.83216302399216)
--(axis cs:57040,2.83216263972954)
--(axis cs:57041,2.83216226511524)
--(axis cs:57042,2.83216189684749)
--(axis cs:57043,2.83216152783113)
--(axis cs:57044,2.8321611789671)
--(axis cs:57045,2.83216084065604)
--(axis cs:57046,2.83216048954347)
--(axis cs:57047,2.83216011722651)
--(axis cs:57048,2.83215973778244)
--(axis cs:57049,2.83215935749019)
--(axis cs:57050,2.8321589537623)
--(axis cs:57051,2.83215853402787)
--(axis cs:57052,2.8321581237655)
--(axis cs:57053,2.83215772764454)
--(axis cs:57054,2.83215733932105)
--(axis cs:57055,2.83215695322583)
--(axis cs:57056,2.83215656597051)
--(axis cs:57057,2.83215621502408)
--(axis cs:57058,2.83215583231986)
--(axis cs:57059,2.83215545651691)
--(axis cs:57060,2.83215504911503)
--(axis cs:57061,2.83215458956672)
--(axis cs:57062,2.8321541079649)
--(axis cs:57063,2.83215362786319)
--(axis cs:57064,2.83215313585684)
--(axis cs:57065,2.83215263534778)
--(axis cs:57066,2.83215211816802)
--(axis cs:57067,2.8321516014314)
--(axis cs:57068,2.83215108209312)
--(axis cs:57069,2.83215058617875)
--(axis cs:57070,2.83215010749711)
--(axis cs:57071,2.83214962090181)
--(axis cs:57072,2.83214911676708)
--(axis cs:57073,2.83214859006255)
--(axis cs:57074,2.83214805973066)
--(axis cs:57075,2.83214755669703)
--(axis cs:57076,2.83214709031494)
--(axis cs:57077,2.83214661295171)
--(axis cs:57078,2.83214615469667)
--(axis cs:57079,2.83214571125424)
--(axis cs:57080,2.83214527608373)
--(axis cs:57081,2.8321448665812)
--(axis cs:57082,2.8321444381781)
--(axis cs:57083,2.83214396803623)
--(axis cs:57084,2.83214349257444)
--(axis cs:57085,2.83214300839313)
--(axis cs:57086,2.83214248770266)
--(axis cs:57087,2.8321419962951)
--(axis cs:57088,2.83214147891522)
--(axis cs:57089,2.83214099408174)
--(axis cs:57090,2.83214052809886)
--(axis cs:57091,2.83214008821786)
--(axis cs:57092,2.83213966506999)
--(axis cs:57093,2.83213924417057)
--(axis cs:57094,2.83213883837443)
--(axis cs:57095,2.83213845760468)
--(axis cs:57096,2.83213806590815)
--(axis cs:57097,2.83213769389904)
--(axis cs:57098,2.83213730972194)
--(axis cs:57099,2.83213693979549)
--(axis cs:57100,2.83213657825699)
--(axis cs:57101,2.83213621636344)
--(axis cs:57102,2.83213585989873)
--(axis cs:57103,2.83213548026511)
--(axis cs:57104,2.83213510638796)
--(axis cs:57105,2.83213474268675)
--(axis cs:57106,2.83213436111152)
--(axis cs:57107,2.83213396483886)
--(axis cs:57108,2.83213357853638)
--(axis cs:57109,2.83213315349188)
--(axis cs:57110,2.83213273279071)
--(axis cs:57111,2.83213232323903)
--(axis cs:57112,2.83213192145313)
--(axis cs:57113,2.83213153855591)
--(axis cs:57114,2.83213112686461)
--(axis cs:57115,2.83213065408805)
--(axis cs:57116,2.83213016507064)
--(axis cs:57117,2.83212967389366)
--(axis cs:57118,2.83212919701148)
--(axis cs:57119,2.83212870227297)
--(axis cs:57120,2.83212817471069)
--(axis cs:57121,2.83212765900851)
--(axis cs:57122,2.83212717402862)
--(axis cs:57123,2.83212670229859)
--(axis cs:57124,2.83212619774539)
--(axis cs:57125,2.83212570988009)
--(axis cs:57126,2.83212522755302)
--(axis cs:57127,2.8321247098809)
--(axis cs:57128,2.83212417391587)
--(axis cs:57129,2.83212362246882)
--(axis cs:57130,2.83212306222375)
--(axis cs:57131,2.8321225014996)
--(axis cs:57132,2.83212193927903)
--(axis cs:57133,2.83212140567522)
--(axis cs:57134,2.83212088345766)
--(axis cs:57135,2.83212033905243)
--(axis cs:57136,2.83211980971906)
--(axis cs:57137,2.83211931387825)
--(axis cs:57138,2.83211884804504)
--(axis cs:57139,2.83211838715397)
--(axis cs:57140,2.83211795379581)
--(axis cs:57141,2.83211753059049)
--(axis cs:57142,2.83211713168401)
--(axis cs:57143,2.8321167568501)
--(axis cs:57144,2.83211635866957)
--(axis cs:57145,2.83211598531469)
--(axis cs:57146,2.83211558170941)
--(axis cs:57147,2.83211516853216)
--(axis cs:57148,2.83211476654802)
--(axis cs:57149,2.83211431340365)
--(axis cs:57150,2.83211388993256)
--(axis cs:57151,2.83211344710248)
--(axis cs:57152,2.83211297667771)
--(axis cs:57153,2.83211248163079)
--(axis cs:57154,2.832111971409)
--(axis cs:57155,2.83211145597427)
--(axis cs:57156,2.83211094288344)
--(axis cs:57157,2.83211044544944)
--(axis cs:57158,2.83210992469868)
--(axis cs:57159,2.83210942362294)
--(axis cs:57160,2.83210892310791)
--(axis cs:57161,2.83210846249241)
--(axis cs:57162,2.83210800289802)
--(axis cs:57163,2.83210753691482)
--(axis cs:57164,2.83210707299641)
--(axis cs:57165,2.83210664946288)
--(axis cs:57166,2.83210621266489)
--(axis cs:57167,2.83210578053684)
--(axis cs:57168,2.83210538730866)
--(axis cs:57169,2.83210501602501)
--(axis cs:57170,2.83210462849844)
--(axis cs:57171,2.83210421198399)
--(axis cs:57172,2.83210377917721)
--(axis cs:57173,2.83210334178858)
--(axis cs:57174,2.83210288015539)
--(axis cs:57175,2.8321024177452)
--(axis cs:57176,2.83210197257592)
--(axis cs:57177,2.83210152956601)
--(axis cs:57178,2.83210108525828)
--(axis cs:57179,2.83210065190868)
--(axis cs:57180,2.83210024971346)
--(axis cs:57181,2.83209985800231)
--(axis cs:57182,2.8320994948861)
--(axis cs:57183,2.8320991184178)
--(axis cs:57184,2.832098740101)
--(axis cs:57185,2.8320983428219)
--(axis cs:57186,2.83209792152681)
--(axis cs:57187,2.83209747324791)
--(axis cs:57188,2.83209698286564)
--(axis cs:57189,2.8320964352403)
--(axis cs:57190,2.83209588325063)
--(axis cs:57191,2.83209532580581)
--(axis cs:57192,2.83209477982779)
--(axis cs:57193,2.83209424494603)
--(axis cs:57194,2.83209373912117)
--(axis cs:57195,2.83209324187146)
--(axis cs:57196,2.83209272563098)
--(axis cs:57197,2.83209219831131)
--(axis cs:57198,2.83209169026512)
--(axis cs:57199,2.83209120021444)
--(axis cs:57200,2.83209070167147)
--(axis cs:57201,2.83209019845546)
--(axis cs:57202,2.83208969095092)
--(axis cs:57203,2.8320891871666)
--(axis cs:57204,2.83208866504485)
--(axis cs:57205,2.83208815038081)
--(axis cs:57206,2.83208765055579)
--(axis cs:57207,2.83208717571056)
--(axis cs:57208,2.83208674502639)
--(axis cs:57209,2.83208635069056)
--(axis cs:57210,2.83208597160949)
--(axis cs:57211,2.83208560802211)
--(axis cs:57212,2.83208523015767)
--(axis cs:57213,2.83208484943531)
--(axis cs:57214,2.83208447481279)
--(axis cs:57215,2.83208413317369)
--(axis cs:57216,2.83208380858109)
--(axis cs:57217,2.83208347879542)
--(axis cs:57218,2.832083180467)
--(axis cs:57219,2.83208289520683)
--(axis cs:57220,2.83208258820029)
--(axis cs:57221,2.83208226473418)
--(axis cs:57222,2.8320818985457)
--(axis cs:57223,2.83208153065981)
--(axis cs:57224,2.83208118638118)
--(axis cs:57225,2.83208081928276)
--(axis cs:57226,2.83208046582683)
--(axis cs:57227,2.83208012654815)
--(axis cs:57228,2.83207979452573)
--(axis cs:57229,2.83207941625344)
--(axis cs:57230,2.83207905447828)
--(axis cs:57231,2.83207869128904)
--(axis cs:57232,2.83207832486799)
--(axis cs:57233,2.83207792797211)
--(axis cs:57234,2.83207751747538)
--(axis cs:57235,2.83207710831192)
--(axis cs:57236,2.83207668660577)
--(axis cs:57237,2.83207624717834)
--(axis cs:57238,2.83207580638661)
--(axis cs:57239,2.83207535617312)
--(axis cs:57240,2.83207493307383)
--(axis cs:57241,2.83207450323762)
--(axis cs:57242,2.83207408561715)
--(axis cs:57243,2.83207365074194)
--(axis cs:57244,2.83207322169123)
--(axis cs:57245,2.83207277014771)
--(axis cs:57246,2.83207232858311)
--(axis cs:57247,2.83207189265749)
--(axis cs:57248,2.83207145442773)
--(axis cs:57249,2.83207098606403)
--(axis cs:57250,2.8320704781441)
--(axis cs:57251,2.83206998204807)
--(axis cs:57252,2.83206944745339)
--(axis cs:57253,2.83206893661562)
--(axis cs:57254,2.83206846036562)
--(axis cs:57255,2.83206798755939)
--(axis cs:57256,2.83206752561307)
--(axis cs:57257,2.83206702704049)
--(axis cs:57258,2.83206647381968)
--(axis cs:57259,2.83206592603632)
--(axis cs:57260,2.83206539573287)
--(axis cs:57261,2.83206485165986)
--(axis cs:57262,2.83206424738685)
--(axis cs:57263,2.8320636300061)
--(axis cs:57264,2.8320629931657)
--(axis cs:57265,2.83206236554055)
--(axis cs:57266,2.8320617650601)
--(axis cs:57267,2.8320611210842)
--(axis cs:57268,2.83206046178952)
--(axis cs:57269,2.83205979008357)
--(axis cs:57270,2.83205912230263)
--(axis cs:57271,2.8320584531262)
--(axis cs:57272,2.83205778150225)
--(axis cs:57273,2.83205713891149)
--(axis cs:57274,2.83205648334562)
--(axis cs:57275,2.83205586700888)
--(axis cs:57276,2.83205522467099)
--(axis cs:57277,2.83205458998508)
--(axis cs:57278,2.83205390978282)
--(axis cs:57279,2.83205324383154)
--(axis cs:57280,2.8320525954241)
--(axis cs:57281,2.83205193744359)
--(axis cs:57282,2.83205125352359)
--(axis cs:57283,2.83205056981326)
--(axis cs:57284,2.83204987763432)
--(axis cs:57285,2.83204918343423)
--(axis cs:57286,2.83204846592667)
--(axis cs:57287,2.83204772838655)
--(axis cs:57288,2.83204699057246)
--(axis cs:57289,2.8320462424351)
--(axis cs:57290,2.83204550403288)
--(axis cs:57291,2.83204476089527)
--(axis cs:57292,2.83204401343636)
--(axis cs:57293,2.83204324412489)
--(axis cs:57294,2.8320425127128)
--(axis cs:57295,2.83204177780831)
--(axis cs:57296,2.83204109709679)
--(axis cs:57297,2.83204036800532)
--(axis cs:57298,2.83203967605066)
--(axis cs:57299,2.83203897710026)
--(axis cs:57300,2.83203826083927)
--(axis cs:57301,2.83203756061358)
--(axis cs:57302,2.83203683846296)
--(axis cs:57303,2.83203608961923)
--(axis cs:57304,2.83203535692545)
--(axis cs:57305,2.83203463420895)
--(axis cs:57306,2.83203394017336)
--(axis cs:57307,2.83203321999352)
--(axis cs:57308,2.8320324566685)
--(axis cs:57309,2.83203164335539)
--(axis cs:57310,2.83203082217038)
--(axis cs:57311,2.83203006027689)
--(axis cs:57312,2.83202930507082)
--(axis cs:57313,2.832028544362)
--(axis cs:57314,2.8320277862203)
--(axis cs:57315,2.83202706081299)
--(axis cs:57316,2.83202633397203)
--(axis cs:57317,2.83202561077567)
--(axis cs:57318,2.8320249064257)
--(axis cs:57319,2.8320241965017)
--(axis cs:57320,2.83202349042948)
--(axis cs:57321,2.83202277816778)
--(axis cs:57322,2.83202202744668)
--(axis cs:57323,2.83202125842061)
--(axis cs:57324,2.83202049005685)
--(axis cs:57325,2.83201969473002)
--(axis cs:57326,2.83201887484364)
--(axis cs:57327,2.83201801553046)
--(axis cs:57328,2.83201718837129)
--(axis cs:57329,2.83201640460466)
--(axis cs:57330,2.83201565996725)
--(axis cs:57331,2.83201493029455)
--(axis cs:57332,2.83201418990077)
--(axis cs:57333,2.83201344331307)
--(axis cs:57334,2.83201270007299)
--(axis cs:57335,2.83201196771479)
--(axis cs:57336,2.83201122464361)
--(axis cs:57337,2.83201048495914)
--(axis cs:57338,2.83200976496858)
--(axis cs:57339,2.83200902163315)
--(axis cs:57340,2.83200827443841)
--(axis cs:57341,2.8320075405322)
--(axis cs:57342,2.83200683848086)
--(axis cs:57343,2.83200613064578)
--(axis cs:57344,2.83200545185714)
--(axis cs:57345,2.83200478363213)
--(axis cs:57346,2.83200409570046)
--(axis cs:57347,2.83200337884973)
--(axis cs:57348,2.83200263285488)
--(axis cs:57349,2.83200186418229)
--(axis cs:57350,2.83200109856591)
--(axis cs:57351,2.83200032569355)
--(axis cs:57352,2.83199955207814)
--(axis cs:57353,2.83199880368362)
--(axis cs:57354,2.83199805473368)
--(axis cs:57355,2.83199735189196)
--(axis cs:57356,2.83199661920698)
--(axis cs:57357,2.83199590183518)
--(axis cs:57358,2.83199521633829)
--(axis cs:57359,2.83199452660448)
--(axis cs:57360,2.83199383027298)
--(axis cs:57361,2.83199317487428)
--(axis cs:57362,2.83199253384106)
--(axis cs:57363,2.83199189642031)
--(axis cs:57364,2.83199123340713)
--(axis cs:57365,2.83199055042527)
--(axis cs:57366,2.83198992363623)
--(axis cs:57367,2.83198933111335)
--(axis cs:57368,2.83198870330482)
--(axis cs:57369,2.83198807215823)
--(axis cs:57370,2.83198746213552)
--(axis cs:57371,2.83198686819384)
--(axis cs:57372,2.83198627417207)
--(axis cs:57373,2.83198567120959)
--(axis cs:57374,2.83198509703804)
--(axis cs:57375,2.83198451862815)
--(axis cs:57376,2.8319839305064)
--(axis cs:57377,2.83198334617513)
--(axis cs:57378,2.83198275708271)
--(axis cs:57379,2.83198216147211)
--(axis cs:57380,2.83198155297005)
--(axis cs:57381,2.83198091397442)
--(axis cs:57382,2.83198027515636)
--(axis cs:57383,2.83197963195896)
--(axis cs:57384,2.83197898703883)
--(axis cs:57385,2.83197833284568)
--(axis cs:57386,2.83197764962424)
--(axis cs:57387,2.83197700601563)
--(axis cs:57388,2.83197638598799)
--(axis cs:57389,2.83197578072701)
--(axis cs:57390,2.8319751857734)
--(axis cs:57391,2.83197462181148)
--(axis cs:57392,2.8319740501379)
--(axis cs:57393,2.83197345959215)
--(axis cs:57394,2.8319728825191)
--(axis cs:57395,2.83197229512547)
--(axis cs:57396,2.83197171534519)
--(axis cs:57397,2.83197115729779)
--(axis cs:57398,2.83197061815857)
--(axis cs:57399,2.83197006767926)
--(axis cs:57400,2.83196951096573)
--(axis cs:57401,2.83196898178738)
--(axis cs:57402,2.83196843483046)
--(axis cs:57403,2.83196787770518)
--(axis cs:57404,2.83196733997532)
--(axis cs:57405,2.83196681884072)
--(axis cs:57406,2.8319663403885)
--(axis cs:57407,2.83196584769582)
--(axis cs:57408,2.83196541103094)
--(axis cs:57409,2.83196493831381)
--(axis cs:57410,2.83196446755236)
--(axis cs:57411,2.83196400254664)
--(axis cs:57412,2.83196351078342)
--(axis cs:57413,2.83196303325875)
--(axis cs:57414,2.83196252600888)
--(axis cs:57415,2.83196199891194)
--(axis cs:57416,2.83196148128164)
--(axis cs:57417,2.83196097275545)
--(axis cs:57418,2.83196046673232)
--(axis cs:57419,2.8319599445707)
--(axis cs:57420,2.83195943391937)
--(axis cs:57421,2.83195890560307)
--(axis cs:57422,2.83195837361246)
--(axis cs:57423,2.83195786367211)
--(axis cs:57424,2.83195734938775)
--(axis cs:57425,2.8319568136287)
--(axis cs:57426,2.83195624906011)
--(axis cs:57427,2.83195568995508)
--(axis cs:57428,2.83195510579259)
--(axis cs:57429,2.8319545191686)
--(axis cs:57430,2.83195396218039)
--(axis cs:57431,2.83195337686189)
--(axis cs:57432,2.83195279651831)
--(axis cs:57433,2.83195222088576)
--(axis cs:57434,2.83195161556725)
--(axis cs:57435,2.83195099327643)
--(axis cs:57436,2.83195039807645)
--(axis cs:57437,2.831949793697)
--(axis cs:57438,2.83194919411583)
--(axis cs:57439,2.83194858951976)
--(axis cs:57440,2.83194795443118)
--(axis cs:57441,2.83194731803307)
--(axis cs:57442,2.83194666721593)
--(axis cs:57443,2.83194605275583)
--(axis cs:57444,2.83194546049846)
--(axis cs:57445,2.83194486561836)
--(axis cs:57446,2.83194423001996)
--(axis cs:57447,2.83194358225087)
--(axis cs:57448,2.83194290121769)
--(axis cs:57449,2.83194222138061)
--(axis cs:57450,2.8319415328278)
--(axis cs:57451,2.83194085588133)
--(axis cs:57452,2.83194014807675)
--(axis cs:57453,2.83193944975122)
--(axis cs:57454,2.83193877615272)
--(axis cs:57455,2.83193809044354)
--(axis cs:57456,2.83193740000804)
--(axis cs:57457,2.8319367211313)
--(axis cs:57458,2.83193603560185)
--(axis cs:57459,2.83193533618835)
--(axis cs:57460,2.83193462441114)
--(axis cs:57461,2.83193390460435)
--(axis cs:57462,2.83193314062003)
--(axis cs:57463,2.83193235662085)
--(axis cs:57464,2.83193156937816)
--(axis cs:57465,2.83193077228561)
--(axis cs:57466,2.83192992680058)
--(axis cs:57467,2.83192906015282)
--(axis cs:57468,2.83192819189546)
--(axis cs:57469,2.83192732215076)
--(axis cs:57470,2.83192643267716)
--(axis cs:57471,2.83192559755118)
--(axis cs:57472,2.83192475324645)
--(axis cs:57473,2.83192389228787)
--(axis cs:57474,2.83192305605748)
--(axis cs:57475,2.8319222191801)
--(axis cs:57476,2.83192138668832)
--(axis cs:57477,2.83192056732924)
--(axis cs:57478,2.83191973452479)
--(axis cs:57479,2.83191885919964)
--(axis cs:57480,2.83191799817727)
--(axis cs:57481,2.83191715121822)
--(axis cs:57482,2.83191627232299)
--(axis cs:57483,2.83191543313089)
--(axis cs:57484,2.83191459233262)
--(axis cs:57485,2.83191375354911)
--(axis cs:57486,2.83191292376056)
--(axis cs:57487,2.83191209857482)
--(axis cs:57488,2.83191128500498)
--(axis cs:57489,2.83191045977951)
--(axis cs:57490,2.83190959665695)
--(axis cs:57491,2.83190874066051)
--(axis cs:57492,2.83190789484056)
--(axis cs:57493,2.83190704575615)
--(axis cs:57494,2.83190618642936)
--(axis cs:57495,2.83190530216136)
--(axis cs:57496,2.83190442060266)
--(axis cs:57497,2.83190352048669)
--(axis cs:57498,2.83190265663362)
--(axis cs:57499,2.83190179532596)
--(axis cs:57500,2.83190096136011)
--(axis cs:57501,2.83190009796066)
--(axis cs:57502,2.83189921049814)
--(axis cs:57503,2.83189830081346)
--(axis cs:57504,2.8318974167792)
--(axis cs:57505,2.83189653896375)
--(axis cs:57506,2.83189566480678)
--(axis cs:57507,2.8318948081183)
--(axis cs:57508,2.83189389996848)
--(axis cs:57509,2.83189301748545)
--(axis cs:57510,2.83189213858522)
--(axis cs:57511,2.83189130272138)
--(axis cs:57512,2.83189048831412)
--(axis cs:57513,2.83188967332862)
--(axis cs:57514,2.83188884421839)
--(axis cs:57515,2.83188799171925)
--(axis cs:57516,2.8318871660054)
--(axis cs:57517,2.83188635350987)
--(axis cs:57518,2.83188552325788)
--(axis cs:57519,2.83188468291897)
--(axis cs:57520,2.83188381338033)
--(axis cs:57521,2.83188295242181)
--(axis cs:57522,2.83188209650495)
--(axis cs:57523,2.83188125624268)
--(axis cs:57524,2.83188040661746)
--(axis cs:57525,2.83187958012059)
--(axis cs:57526,2.83187874527226)
--(axis cs:57527,2.83187789314598)
--(axis cs:57528,2.83187700573639)
--(axis cs:57529,2.83187606099411)
--(axis cs:57530,2.83187511393191)
--(axis cs:57531,2.83187419095463)
--(axis cs:57532,2.83187326554857)
--(axis cs:57533,2.83187232058774)
--(axis cs:57534,2.83187139050927)
--(axis cs:57535,2.83187045399132)
--(axis cs:57536,2.83186954236427)
--(axis cs:57537,2.8318686327063)
--(axis cs:57538,2.83186771743714)
--(axis cs:57539,2.83186682011829)
--(axis cs:57540,2.83186590364836)
--(axis cs:57541,2.83186497791988)
--(axis cs:57542,2.83186402445317)
--(axis cs:57543,2.83186308742735)
--(axis cs:57544,2.83186218464079)
--(axis cs:57545,2.83186125299074)
--(axis cs:57546,2.83186031675276)
--(axis cs:57547,2.83185939341519)
--(axis cs:57548,2.83185843832008)
--(axis cs:57549,2.83185748837213)
--(axis cs:57550,2.83185651384498)
--(axis cs:57551,2.83185551646341)
--(axis cs:57552,2.83185451161467)
--(axis cs:57553,2.83185346885268)
--(axis cs:57554,2.83185245321135)
--(axis cs:57555,2.83185146890038)
--(axis cs:57556,2.83185051128607)
--(axis cs:57557,2.83184951660842)
--(axis cs:57558,2.83184851460258)
--(axis cs:57559,2.83184752415649)
--(axis cs:57560,2.83184650067053)
--(axis cs:57561,2.83184550505476)
--(axis cs:57562,2.83184450664712)
--(axis cs:57563,2.83184350603326)
--(axis cs:57564,2.8318425436758)
--(axis cs:57565,2.83184159888536)
--(axis cs:57566,2.83184063423552)
--(axis cs:57567,2.83183968372528)
--(axis cs:57568,2.83183875322285)
--(axis cs:57569,2.8318377942396)
--(axis cs:57570,2.83183681065713)
--(axis cs:57571,2.83183582967116)
--(axis cs:57572,2.83183483538602)
--(axis cs:57573,2.83183386435176)
--(axis cs:57574,2.83183284216129)
--(axis cs:57575,2.83183176455632)
--(axis cs:57576,2.83183069063435)
--(axis cs:57577,2.8318296102884)
--(axis cs:57578,2.83182852845071)
--(axis cs:57579,2.83182741607244)
--(axis cs:57580,2.83182627897544)
--(axis cs:57581,2.83182516318591)
--(axis cs:57582,2.83182403865385)
--(axis cs:57583,2.83182292344637)
--(axis cs:57584,2.83182181734815)
--(axis cs:57585,2.83182071510676)
--(axis cs:57586,2.83181958624297)
--(axis cs:57587,2.83181844246771)
--(axis cs:57588,2.83181731749274)
--(axis cs:57589,2.83181621515131)
--(axis cs:57590,2.83181514674831)
--(axis cs:57591,2.83181404795139)
--(axis cs:57592,2.83181295961679)
--(axis cs:57593,2.8318118825437)
--(axis cs:57594,2.83181075879838)
--(axis cs:57595,2.83180961691242)
--(axis cs:57596,2.83180847860029)
--(axis cs:57597,2.83180736935045)
--(axis cs:57598,2.83180624035018)
--(axis cs:57599,2.83180515473175)
--(axis cs:57600,2.8318040767723)
--(axis cs:57601,2.83180302275718)
--(axis cs:57602,2.83180195345602)
--(axis cs:57603,2.83180087767898)
--(axis cs:57604,2.8317998024453)
--(axis cs:57605,2.83179875337082)
--(axis cs:57606,2.83179767203122)
--(axis cs:57607,2.83179658673798)
--(axis cs:57608,2.83179548318192)
--(axis cs:57609,2.83179439119826)
--(axis cs:57610,2.83179330667105)
--(axis cs:57611,2.8317922226184)
--(axis cs:57612,2.83179114638183)
--(axis cs:57613,2.83179003040271)
--(axis cs:57614,2.83178892880159)
--(axis cs:57615,2.8317877996165)
--(axis cs:57616,2.83178665013586)
--(axis cs:57617,2.83178554541757)
--(axis cs:57618,2.83178445778586)
--(axis cs:57619,2.83178335422849)
--(axis cs:57620,2.83178225113371)
--(axis cs:57621,2.83178118011678)
--(axis cs:57622,2.83178008039213)
--(axis cs:57623,2.83177900567755)
--(axis cs:57624,2.83177795344976)
--(axis cs:57625,2.83177692396656)
--(axis cs:57626,2.83177587119279)
--(axis cs:57627,2.83177480754144)
--(axis cs:57628,2.83177372703557)
--(axis cs:57629,2.8317726431369)
--(axis cs:57630,2.83177155640201)
--(axis cs:57631,2.83177046351877)
--(axis cs:57632,2.8317693454493)
--(axis cs:57633,2.83176823379504)
--(axis cs:57634,2.83176714494584)
--(axis cs:57635,2.83176607637785)
--(axis cs:57636,2.83176497790213)
--(axis cs:57637,2.83176386991254)
--(axis cs:57638,2.83176274538401)
--(axis cs:57639,2.83176161801995)
--(axis cs:57640,2.83176048944888)
--(axis cs:57641,2.83175939570658)
--(axis cs:57642,2.83175831868791)
--(axis cs:57643,2.83175724545681)
--(axis cs:57644,2.83175616854578)
--(axis cs:57645,2.83175506302066)
--(axis cs:57646,2.83175393513076)
--(axis cs:57647,2.83175284620235)
--(axis cs:57648,2.83175175669087)
--(axis cs:57649,2.83175064229849)
--(axis cs:57650,2.83174951291594)
--(axis cs:57651,2.83174838805001)
--(axis cs:57652,2.83174726325243)
--(axis cs:57653,2.83174614615859)
--(axis cs:57654,2.83174499548239)
--(axis cs:57655,2.83174387286246)
--(axis cs:57656,2.83174275939028)
--(axis cs:57657,2.83174163489036)
--(axis cs:57658,2.83174048696237)
--(axis cs:57659,2.8317393098184)
--(axis cs:57660,2.83173810102727)
--(axis cs:57661,2.83173684902661)
--(axis cs:57662,2.83173559604967)
--(axis cs:57663,2.83173435104965)
--(axis cs:57664,2.83173313317726)
--(axis cs:57665,2.8317319057138)
--(axis cs:57666,2.83173069450318)
--(axis cs:57667,2.83172950857007)
--(axis cs:57668,2.83172832183672)
--(axis cs:57669,2.83172713301074)
--(axis cs:57670,2.83172595842076)
--(axis cs:57671,2.83172479314227)
--(axis cs:57672,2.8317236082591)
--(axis cs:57673,2.83172240202566)
--(axis cs:57674,2.83172122353152)
--(axis cs:57675,2.83172003699336)
--(axis cs:57676,2.83171889903163)
--(axis cs:57677,2.8317177568474)
--(axis cs:57678,2.8317166100311)
--(axis cs:57679,2.83171547860971)
--(axis cs:57680,2.8317143914929)
--(axis cs:57681,2.83171329531467)
--(axis cs:57682,2.83171222678255)
--(axis cs:57683,2.83171117405309)
--(axis cs:57684,2.8317101179064)
--(axis cs:57685,2.8317090956064)
--(axis cs:57686,2.83170806851169)
--(axis cs:57687,2.83170704322379)
--(axis cs:57688,2.83170602795199)
--(axis cs:57689,2.83170499860711)
--(axis cs:57690,2.83170395242917)
--(axis cs:57691,2.83170290565698)
--(axis cs:57692,2.83170184844052)
--(axis cs:57693,2.83170076552922)
--(axis cs:57694,2.83169969902085)
--(axis cs:57695,2.83169865956711)
--(axis cs:57696,2.83169761995283)
--(axis cs:57697,2.83169660466471)
--(axis cs:57698,2.83169556221306)
--(axis cs:57699,2.83169455411909)
--(axis cs:57700,2.83169355388838)
--(axis cs:57701,2.83169256800416)
--(axis cs:57702,2.83169162181834)
--(axis cs:57703,2.8316906408856)
--(axis cs:57704,2.83168967731075)
--(axis cs:57705,2.83168871852282)
--(axis cs:57706,2.83168776927738)
--(axis cs:57707,2.83168681268127)
--(axis cs:57708,2.83168586327927)
--(axis cs:57709,2.83168489742082)
--(axis cs:57710,2.83168392592417)
--(axis cs:57711,2.83168297880204)
--(axis cs:57712,2.83168204421211)
--(axis cs:57713,2.83168111307331)
--(axis cs:57714,2.83168018468178)
--(axis cs:57715,2.83167922957616)
--(axis cs:57716,2.83167825812236)
--(axis cs:57717,2.83167728166513)
--(axis cs:57718,2.83167628063374)
--(axis cs:57719,2.83167528140027)
--(axis cs:57720,2.83167427110546)
--(axis cs:57721,2.83167324857875)
--(axis cs:57722,2.83167222391859)
--(axis cs:57723,2.83167118138942)
--(axis cs:57724,2.83167013124438)
--(axis cs:57725,2.83166907302135)
--(axis cs:57726,2.83166802102975)
--(axis cs:57727,2.83166697919481)
--(axis cs:57728,2.83166591368776)
--(axis cs:57729,2.83166484397961)
--(axis cs:57730,2.83166378749539)
--(axis cs:57731,2.83166275758237)
--(axis cs:57732,2.83166172672263)
--(axis cs:57733,2.83166066937805)
--(axis cs:57734,2.83165960970215)
--(axis cs:57735,2.83165856374301)
--(axis cs:57736,2.83165748940253)
--(axis cs:57737,2.83165642540758)
--(axis cs:57738,2.8316553383724)
--(axis cs:57739,2.83165426071831)
--(axis cs:57740,2.83165319667875)
--(axis cs:57741,2.83165215536648)
--(axis cs:57742,2.83165110957988)
--(axis cs:57743,2.83165005135524)
--(axis cs:57744,2.83164903065262)
--(axis cs:57745,2.83164800677292)
--(axis cs:57746,2.83164697037431)
--(axis cs:57747,2.83164593677287)
--(axis cs:57748,2.83164491475173)
--(axis cs:57749,2.83164387575231)
--(axis cs:57750,2.83164284243485)
--(axis cs:57751,2.83164180721521)
--(axis cs:57752,2.83164076981091)
--(axis cs:57753,2.83163972042604)
--(axis cs:57754,2.83163869118107)
--(axis cs:57755,2.83163765686761)
--(axis cs:57756,2.83163662130919)
--(axis cs:57757,2.83163559078117)
--(axis cs:57758,2.831634575466)
--(axis cs:57759,2.8316335436345)
--(axis cs:57760,2.83163250319588)
--(axis cs:57761,2.83163143312069)
--(axis cs:57762,2.8316303595929)
--(axis cs:57763,2.83162929235848)
--(axis cs:57764,2.83162819278477)
--(axis cs:57765,2.83162705872119)
--(axis cs:57766,2.83162590038825)
--(axis cs:57767,2.83162472960968)
--(axis cs:57768,2.83162355150844)
--(axis cs:57769,2.83162231999803)
--(axis cs:57770,2.83162107327912)
--(axis cs:57771,2.83161983192367)
--(axis cs:57772,2.83161863719339)
--(axis cs:57773,2.8316174439597)
--(axis cs:57774,2.83161623358938)
--(axis cs:57775,2.8316150291071)
--(axis cs:57776,2.83161383285208)
--(axis cs:57777,2.83161264099438)
--(axis cs:57778,2.83161145711358)
--(axis cs:57779,2.83161033146352)
--(axis cs:57780,2.83160919237746)
--(axis cs:57781,2.83160804000109)
--(axis cs:57782,2.83160690536556)
--(axis cs:57783,2.83160575585183)
--(axis cs:57784,2.83160460221532)
--(axis cs:57785,2.83160343513158)
--(axis cs:57786,2.83160221991617)
--(axis cs:57787,2.83160097654485)
--(axis cs:57788,2.83159971576319)
--(axis cs:57789,2.83159845290647)
--(axis cs:57790,2.83159721858101)
--(axis cs:57791,2.83159601245742)
--(axis cs:57792,2.83159480094364)
--(axis cs:57793,2.83159359830006)
--(axis cs:57794,2.83159237712164)
--(axis cs:57795,2.83159113013814)
--(axis cs:57796,2.83158992199966)
--(axis cs:57797,2.83158874197897)
--(axis cs:57798,2.83158758934193)
--(axis cs:57799,2.83158647101219)
--(axis cs:57800,2.8315853627208)
--(axis cs:57801,2.83158428013417)
--(axis cs:57802,2.83158320176038)
--(axis cs:57803,2.83158215434615)
--(axis cs:57804,2.8315811224297)
--(axis cs:57805,2.8315800892249)
--(axis cs:57806,2.83157904038659)
--(axis cs:57807,2.83157800020329)
--(axis cs:57808,2.83157698139869)
--(axis cs:57809,2.83157591623817)
--(axis cs:57810,2.83157480964587)
--(axis cs:57811,2.83157366205405)
--(axis cs:57812,2.83157254069685)
--(axis cs:57813,2.83157137910975)
--(axis cs:57814,2.83157025833716)
--(axis cs:57815,2.83156916654576)
--(axis cs:57816,2.83156806354398)
--(axis cs:57817,2.83156694020971)
--(axis cs:57818,2.83156581220889)
--(axis cs:57819,2.83156467005969)
--(axis cs:57820,2.83156349589086)
--(axis cs:57821,2.83156231426164)
--(axis cs:57822,2.83156111418172)
--(axis cs:57823,2.83155989898276)
--(axis cs:57824,2.83155866486827)
--(axis cs:57825,2.83155743105509)
--(axis cs:57826,2.83155619346575)
--(axis cs:57827,2.83155493252109)
--(axis cs:57828,2.83155366473207)
--(axis cs:57829,2.83155237646871)
--(axis cs:57830,2.83155106373599)
--(axis cs:57831,2.83154976262453)
--(axis cs:57832,2.83154845442819)
--(axis cs:57833,2.83154717281599)
--(axis cs:57834,2.83154588662899)
--(axis cs:57835,2.83154462568048)
--(axis cs:57836,2.8315433767044)
--(axis cs:57837,2.83154210266037)
--(axis cs:57838,2.83154083533022)
--(axis cs:57839,2.83153954723649)
--(axis cs:57840,2.83153818032543)
--(axis cs:57841,2.83153679292981)
--(axis cs:57842,2.83153539423046)
--(axis cs:57843,2.83153400000263)
--(axis cs:57844,2.8315326340315)
--(axis cs:57845,2.83153127427609)
--(axis cs:57846,2.8315298827846)
--(axis cs:57847,2.83152848445671)
--(axis cs:57848,2.83152705126126)
--(axis cs:57849,2.83152561243324)
--(axis cs:57850,2.83152414580095)
--(axis cs:57851,2.83152271237899)
--(axis cs:57852,2.83152128704111)
--(axis cs:57853,2.83151985889911)
--(axis cs:57854,2.83151843448898)
--(axis cs:57855,2.83151702388829)
--(axis cs:57856,2.83151560049929)
--(axis cs:57857,2.8315141881803)
--(axis cs:57858,2.83151278538824)
--(axis cs:57859,2.83151136994536)
--(axis cs:57860,2.831509929305)
--(axis cs:57861,2.83150848811937)
--(axis cs:57862,2.83150705431073)
--(axis cs:57863,2.83150557761979)
--(axis cs:57864,2.83150412455292)
--(axis cs:57865,2.83150264802513)
--(axis cs:57866,2.83150118555913)
--(axis cs:57867,2.83149969383549)
--(axis cs:57868,2.83149822189531)
--(axis cs:57869,2.83149675807953)
--(axis cs:57870,2.83149530980383)
--(axis cs:57871,2.83149385603139)
--(axis cs:57872,2.83149241273315)
--(axis cs:57873,2.83149092940008)
--(axis cs:57874,2.83148944469689)
--(axis cs:57875,2.83148799090894)
--(axis cs:57876,2.83148649941136)
--(axis cs:57877,2.83148498623685)
--(axis cs:57878,2.83148349056203)
--(axis cs:57879,2.83148202255545)
--(axis cs:57880,2.83148056793984)
--(axis cs:57881,2.83147908145919)
--(axis cs:57882,2.83147760955484)
--(axis cs:57883,2.83147616236056)
--(axis cs:57884,2.83147472876118)
--(axis cs:57885,2.83147328546583)
--(axis cs:57886,2.83147184972704)
--(axis cs:57887,2.8314704500587)
--(axis cs:57888,2.83146903774314)
--(axis cs:57889,2.83146762958705)
--(axis cs:57890,2.83146625685035)
--(axis cs:57891,2.83146488597316)
--(axis cs:57892,2.83146350653935)
--(axis cs:57893,2.83146210148687)
--(axis cs:57894,2.83146070532832)
--(axis cs:57895,2.83145930642318)
--(axis cs:57896,2.83145790814834)
--(axis cs:57897,2.83145651689876)
--(axis cs:57898,2.83145509591279)
--(axis cs:57899,2.83145369722437)
--(axis cs:57900,2.83145233884645)
--(axis cs:57901,2.83145097816083)
--(axis cs:57902,2.83144963212452)
--(axis cs:57903,2.83144828433328)
--(axis cs:57904,2.83144694534561)
--(axis cs:57905,2.83144556645561)
--(axis cs:57906,2.83144419273237)
--(axis cs:57907,2.83144282805113)
--(axis cs:57908,2.83144147611916)
--(axis cs:57909,2.83144014354824)
--(axis cs:57910,2.83143882822184)
--(axis cs:57911,2.83143753145355)
--(axis cs:57912,2.83143623009517)
--(axis cs:57913,2.83143492382588)
--(axis cs:57914,2.83143361092188)
--(axis cs:57915,2.83143231243484)
--(axis cs:57916,2.83143102641727)
--(axis cs:57917,2.83142971070185)
--(axis cs:57918,2.83142837977935)
--(axis cs:57919,2.83142703833983)
--(axis cs:57920,2.83142566190672)
--(axis cs:57921,2.83142427404139)
--(axis cs:57922,2.83142289735759)
--(axis cs:57923,2.8314215225369)
--(axis cs:57924,2.83142014875428)
--(axis cs:57925,2.83141876076805)
--(axis cs:57926,2.83141738547565)
--(axis cs:57927,2.8314160055772)
--(axis cs:57928,2.83141460290832)
--(axis cs:57929,2.831413217651)
--(axis cs:57930,2.83141183894137)
--(axis cs:57931,2.83141047972971)
--(axis cs:57932,2.83140910095887)
--(axis cs:57933,2.83140772036224)
--(axis cs:57934,2.83140630769871)
--(axis cs:57935,2.83140491379974)
--(axis cs:57936,2.83140351822045)
--(axis cs:57937,2.83140206072356)
--(axis cs:57938,2.83140059139326)
--(axis cs:57939,2.83139913601661)
--(axis cs:57940,2.83139766311804)
--(axis cs:57941,2.83139619940058)
--(axis cs:57942,2.83139469573052)
--(axis cs:57943,2.83139320022243)
--(axis cs:57944,2.83139173304576)
--(axis cs:57945,2.8313902241152)
--(axis cs:57946,2.83138874686982)
--(axis cs:57947,2.83138729066683)
--(axis cs:57948,2.83138579772137)
--(axis cs:57949,2.83138432436489)
--(axis cs:57950,2.83138282218973)
--(axis cs:57951,2.8313813128526)
--(axis cs:57952,2.83137979711716)
--(axis cs:57953,2.83137829032472)
--(axis cs:57954,2.83137681106129)
--(axis cs:57955,2.83137532932165)
--(axis cs:57956,2.83137384922888)
--(axis cs:57957,2.83137240474121)
--(axis cs:57958,2.83137096724717)
--(axis cs:57959,2.83136952667691)
--(axis cs:57960,2.8313680756306)
--(axis cs:57961,2.83136664053511)
--(axis cs:57962,2.8313651922669)
--(axis cs:57963,2.83136374606953)
--(axis cs:57964,2.83136230905534)
--(axis cs:57965,2.83136091230896)
--(axis cs:57966,2.83135950355386)
--(axis cs:57967,2.83135809262678)
--(axis cs:57968,2.83135668164659)
--(axis cs:57969,2.83135525980294)
--(axis cs:57970,2.83135383013757)
--(axis cs:57971,2.83135239972901)
--(axis cs:57972,2.83135098566311)
--(axis cs:57973,2.83134955526218)
--(axis cs:57974,2.83134810987959)
--(axis cs:57975,2.83134667382401)
--(axis cs:57976,2.83134522018007)
--(axis cs:57977,2.83134378070062)
--(axis cs:57978,2.83134231214483)
--(axis cs:57979,2.83134083411598)
--(axis cs:57980,2.83133938137317)
--(axis cs:57981,2.83133791603159)
--(axis cs:57982,2.83133646282836)
--(axis cs:57983,2.83133503238695)
--(axis cs:57984,2.83133360822243)
--(axis cs:57985,2.83133218919184)
--(axis cs:57986,2.83133075355117)
--(axis cs:57987,2.83132932635021)
--(axis cs:57988,2.83132790276859)
--(axis cs:57989,2.83132646678829)
--(axis cs:57990,2.83132503323341)
--(axis cs:57991,2.83132357765953)
--(axis cs:57992,2.83132211193928)
--(axis cs:57993,2.83132067178818)
--(axis cs:57994,2.83131919309844)
--(axis cs:57995,2.83131773819874)
--(axis cs:57996,2.83131630801948)
--(axis cs:57997,2.83131487219114)
--(axis cs:57998,2.83131345650014)
--(axis cs:57999,2.83131202484729)
--(axis cs:58000,2.83131055318021)
--(axis cs:58001,2.83130908106901)
--(axis cs:58002,2.83130757787074)
--(axis cs:58003,2.83130607704408)
--(axis cs:58004,2.83130456512595)
--(axis cs:58005,2.83130309827419)
--(axis cs:58006,2.83130160866721)
--(axis cs:58007,2.83130009476415)
--(axis cs:58008,2.83129855465458)
--(axis cs:58009,2.83129700897011)
--(axis cs:58010,2.83129546862367)
--(axis cs:58011,2.83129389377355)
--(axis cs:58012,2.83129232840816)
--(axis cs:58013,2.83129075146174)
--(axis cs:58014,2.83128915344511)
--(axis cs:58015,2.83128755824001)
--(axis cs:58016,2.83128596711722)
--(axis cs:58017,2.83128437063441)
--(axis cs:58018,2.83128277283347)
--(axis cs:58019,2.83128116801577)
--(axis cs:58020,2.83127957526517)
--(axis cs:58021,2.83127800084664)
--(axis cs:58022,2.83127637447812)
--(axis cs:58023,2.83127478207189)
--(axis cs:58024,2.83127319768518)
--(axis cs:58025,2.8312716189096)
--(axis cs:58026,2.83127005204834)
--(axis cs:58027,2.83126849045483)
--(axis cs:58028,2.83126690281922)
--(axis cs:58029,2.83126531338957)
--(axis cs:58030,2.83126374411097)
--(axis cs:58031,2.83126218701313)
--(axis cs:58032,2.83126064216151)
--(axis cs:58033,2.83125910863676)
--(axis cs:58034,2.83125757686202)
--(axis cs:58035,2.83125604969204)
--(axis cs:58036,2.83125451272441)
--(axis cs:58037,2.83125294928214)
--(axis cs:58038,2.8312513933101)
--(axis cs:58039,2.8312498102117)
--(axis cs:58040,2.83124824703558)
--(axis cs:58041,2.83124671323866)
--(axis cs:58042,2.8312451606373)
--(axis cs:58043,2.83124359954714)
--(axis cs:58044,2.83124204284213)
--(axis cs:58045,2.83124052950644)
--(axis cs:58046,2.83123901727154)
--(axis cs:58047,2.83123753133947)
--(axis cs:58048,2.83123607255154)
--(axis cs:58049,2.83123458962414)
--(axis cs:58050,2.83123311289702)
--(axis cs:58051,2.83123166178285)
--(axis cs:58052,2.83123021450384)
--(axis cs:58053,2.83122874822037)
--(axis cs:58054,2.83122726332524)
--(axis cs:58055,2.83122577905511)
--(axis cs:58056,2.83122429449668)
--(axis cs:58057,2.83122280318088)
--(axis cs:58058,2.83122133091199)
--(axis cs:58059,2.83121985220991)
--(axis cs:58060,2.83121837057003)
--(axis cs:58061,2.83121686762845)
--(axis cs:58062,2.83121539223521)
--(axis cs:58063,2.83121392357194)
--(axis cs:58064,2.83121242582698)
--(axis cs:58065,2.83121093608277)
--(axis cs:58066,2.83120946023118)
--(axis cs:58067,2.83120796758121)
--(axis cs:58068,2.83120644382786)
--(axis cs:58069,2.83120491727586)
--(axis cs:58070,2.83120338087563)
--(axis cs:58071,2.83120188472582)
--(axis cs:58072,2.83120039546588)
--(axis cs:58073,2.83119890659853)
--(axis cs:58074,2.83119741885097)
--(axis cs:58075,2.83119592714846)
--(axis cs:58076,2.83119441778301)
--(axis cs:58077,2.83119290624641)
--(axis cs:58078,2.83119137258346)
--(axis cs:58079,2.83118983499056)
--(axis cs:58080,2.83118825984067)
--(axis cs:58081,2.83118671153011)
--(axis cs:58082,2.83118518487339)
--(axis cs:58083,2.83118368427945)
--(axis cs:58084,2.83118220361554)
--(axis cs:58085,2.83118067472236)
--(axis cs:58086,2.83117915772949)
--(axis cs:58087,2.8311776116715)
--(axis cs:58088,2.83117604723058)
--(axis cs:58089,2.83117449926047)
--(axis cs:58090,2.83117295842921)
--(axis cs:58091,2.83117141832888)
--(axis cs:58092,2.83116986937652)
--(axis cs:58093,2.83116832591622)
--(axis cs:58094,2.8311667422381)
--(axis cs:58095,2.8311651726485)
--(axis cs:58096,2.83116359637513)
--(axis cs:58097,2.83116202780894)
--(axis cs:58098,2.8311604369892)
--(axis cs:58099,2.8311588418681)
--(axis cs:58100,2.83115723544353)
--(axis cs:58101,2.8311556599835)
--(axis cs:58102,2.83115406387798)
--(axis cs:58103,2.83115242475129)
--(axis cs:58104,2.83115076698178)
--(axis cs:58105,2.83114911924972)
--(axis cs:58106,2.83114745536169)
--(axis cs:58107,2.83114581438549)
--(axis cs:58108,2.83114416716369)
--(axis cs:58109,2.83114250810849)
--(axis cs:58110,2.83114084450532)
--(axis cs:58111,2.83113918308822)
--(axis cs:58112,2.83113753112038)
--(axis cs:58113,2.83113589052451)
--(axis cs:58114,2.83113421968401)
--(axis cs:58115,2.83113253140907)
--(axis cs:58116,2.83113083212445)
--(axis cs:58117,2.83112909328223)
--(axis cs:58118,2.83112737876531)
--(axis cs:58119,2.83112563983147)
--(axis cs:58120,2.8311238760512)
--(axis cs:58121,2.83112211072547)
--(axis cs:58122,2.83112032037461)
--(axis cs:58123,2.83111854607499)
--(axis cs:58124,2.83111673882348)
--(axis cs:58125,2.83111487701508)
--(axis cs:58126,2.83111300154788)
--(axis cs:58127,2.83111112370403)
--(axis cs:58128,2.83110925771055)
--(axis cs:58129,2.83110737257612)
--(axis cs:58130,2.83110547674262)
--(axis cs:58131,2.83110357497056)
--(axis cs:58132,2.83110164575707)
--(axis cs:58133,2.83109975593803)
--(axis cs:58134,2.83109784438855)
--(axis cs:58135,2.83109593613358)
--(axis cs:58136,2.8310940306969)
--(axis cs:58137,2.83109211345886)
--(axis cs:58138,2.83109018138462)
--(axis cs:58139,2.83108824298609)
--(axis cs:58140,2.83108631540369)
--(axis cs:58141,2.83108435083769)
--(axis cs:58142,2.83108239381997)
--(axis cs:58143,2.8310804088666)
--(axis cs:58144,2.83107845626963)
--(axis cs:58145,2.83107649323044)
--(axis cs:58146,2.83107451996872)
--(axis cs:58147,2.83107255526788)
--(axis cs:58148,2.83107058487379)
--(axis cs:58149,2.8310685744477)
--(axis cs:58150,2.83106655211406)
--(axis cs:58151,2.83106452718587)
--(axis cs:58152,2.83106250364267)
--(axis cs:58153,2.83106047250154)
--(axis cs:58154,2.83105846129032)
--(axis cs:58155,2.83105646568881)
--(axis cs:58156,2.83105443641215)
--(axis cs:58157,2.83105241572926)
--(axis cs:58158,2.83105038521229)
--(axis cs:58159,2.83104839353357)
--(axis cs:58160,2.8310464235186)
--(axis cs:58161,2.83104447750285)
--(axis cs:58162,2.83104252774715)
--(axis cs:58163,2.83104059142518)
--(axis cs:58164,2.83103864745768)
--(axis cs:58165,2.8310366934167)
--(axis cs:58166,2.83103468765864)
--(axis cs:58167,2.83103267503336)
--(axis cs:58168,2.83103068558961)
--(axis cs:58169,2.83102869502499)
--(axis cs:58170,2.83102671455268)
--(axis cs:58171,2.83102474846862)
--(axis cs:58172,2.83102275704579)
--(axis cs:58173,2.83102080984102)
--(axis cs:58174,2.83101885161258)
--(axis cs:58175,2.83101691146602)
--(axis cs:58176,2.83101491074384)
--(axis cs:58177,2.83101292186023)
--(axis cs:58178,2.83101093094858)
--(axis cs:58179,2.83100891407217)
--(axis cs:58180,2.83100687388894)
--(axis cs:58181,2.83100481675379)
--(axis cs:58182,2.83100280867062)
--(axis cs:58183,2.83100077992429)
--(axis cs:58184,2.83099876147152)
--(axis cs:58185,2.83099674519569)
--(axis cs:58186,2.8309947041589)
--(axis cs:58187,2.83099266375079)
--(axis cs:58188,2.83099063426495)
--(axis cs:58189,2.83098862669123)
--(axis cs:58190,2.83098661323713)
--(axis cs:58191,2.83098461076055)
--(axis cs:58192,2.83098258915586)
--(axis cs:58193,2.83098059839436)
--(axis cs:58194,2.83097861204392)
--(axis cs:58195,2.83097663265851)
--(axis cs:58196,2.83097466510432)
--(axis cs:58197,2.83097266311089)
--(axis cs:58198,2.83097069228616)
--(axis cs:58199,2.83096872544743)
--(axis cs:58200,2.83096677026976)
--(axis cs:58201,2.83096480556366)
--(axis cs:58202,2.83096282130754)
--(axis cs:58203,2.83096084199079)
--(axis cs:58204,2.83095882920215)
--(axis cs:58205,2.8309567679955)
--(axis cs:58206,2.8309547127101)
--(axis cs:58207,2.83095269530335)
--(axis cs:58208,2.83095067957627)
--(axis cs:58209,2.83094866649395)
--(axis cs:58210,2.83094667181819)
--(axis cs:58211,2.83094465574962)
--(axis cs:58212,2.8309425948104)
--(axis cs:58213,2.83094053890001)
--(axis cs:58214,2.83093848674769)
--(axis cs:58215,2.83093639365057)
--(axis cs:58216,2.83093431238258)
--(axis cs:58217,2.83093220954911)
--(axis cs:58218,2.83093013442786)
--(axis cs:58219,2.83092806900799)
--(axis cs:58220,2.83092597445713)
--(axis cs:58221,2.83092391302459)
--(axis cs:58222,2.83092186220697)
--(axis cs:58223,2.83091984383862)
--(axis cs:58224,2.83091784469588)
--(axis cs:58225,2.83091585175028)
--(axis cs:58226,2.83091384989656)
--(axis cs:58227,2.83091182834013)
--(axis cs:58228,2.83090980627191)
--(axis cs:58229,2.83090778225835)
--(axis cs:58230,2.83090576406113)
--(axis cs:58231,2.8309037629008)
--(axis cs:58232,2.83090176380507)
--(axis cs:58233,2.83089975378403)
--(axis cs:58234,2.83089772738676)
--(axis cs:58235,2.8308957127767)
--(axis cs:58236,2.8308937109442)
--(axis cs:58237,2.83089175281773)
--(axis cs:58238,2.83088977022637)
--(axis cs:58239,2.83088782651982)
--(axis cs:58240,2.83088591002666)
--(axis cs:58241,2.83088396683402)
--(axis cs:58242,2.8308820451881)
--(axis cs:58243,2.83088013176928)
--(axis cs:58244,2.83087825743241)
--(axis cs:58245,2.83087639089707)
--(axis cs:58246,2.83087455005397)
--(axis cs:58247,2.83087267552108)
--(axis cs:58248,2.830870814705)
--(axis cs:58249,2.83086897387445)
--(axis cs:58250,2.83086713462438)
--(axis cs:58251,2.83086528521917)
--(axis cs:58252,2.83086342814339)
--(axis cs:58253,2.83086157526312)
--(axis cs:58254,2.83085969476251)
--(axis cs:58255,2.83085782206491)
--(axis cs:58256,2.83085595531662)
--(axis cs:58257,2.8308540577884)
--(axis cs:58258,2.83085216716569)
--(axis cs:58259,2.83085023918183)
--(axis cs:58260,2.83084830848303)
--(axis cs:58261,2.83084636604623)
--(axis cs:58262,2.83084441942203)
--(axis cs:58263,2.83084247146703)
--(axis cs:58264,2.83084051018278)
--(axis cs:58265,2.83083856442674)
--(axis cs:58266,2.83083665181443)
--(axis cs:58267,2.83083474923608)
--(axis cs:58268,2.83083282013524)
--(axis cs:58269,2.83083089733751)
--(axis cs:58270,2.8308289905413)
--(axis cs:58271,2.83082704812575)
--(axis cs:58272,2.83082509552738)
--(axis cs:58273,2.83082311069351)
--(axis cs:58274,2.83082109936822)
--(axis cs:58275,2.83081908997505)
--(axis cs:58276,2.83081708663956)
--(axis cs:58277,2.83081512564141)
--(axis cs:58278,2.83081318270219)
--(axis cs:58279,2.83081126238954)
--(axis cs:58280,2.8308093473174)
--(axis cs:58281,2.83080744855111)
--(axis cs:58282,2.83080554392803)
--(axis cs:58283,2.83080365790466)
--(axis cs:58284,2.83080175589733)
--(axis cs:58285,2.83079988298658)
--(axis cs:58286,2.83079802337209)
--(axis cs:58287,2.83079616334586)
--(axis cs:58288,2.83079429073781)
--(axis cs:58289,2.83079244926807)
--(axis cs:58290,2.83079059652061)
--(axis cs:58291,2.83078873563472)
--(axis cs:58292,2.83078683194932)
--(axis cs:58293,2.83078492417487)
--(axis cs:58294,2.83078299583055)
--(axis cs:58295,2.83078107684945)
--(axis cs:58296,2.83077914897478)
--(axis cs:58297,2.8307772201936)
--(axis cs:58298,2.83077528571064)
--(axis cs:58299,2.83077336167401)
--(axis cs:58300,2.83077144384392)
--(axis cs:58301,2.83076950846351)
--(axis cs:58302,2.83076757068566)
--(axis cs:58303,2.83076562059345)
--(axis cs:58304,2.83076365250923)
--(axis cs:58305,2.83076168949525)
--(axis cs:58306,2.83075976139162)
--(axis cs:58307,2.83075784608426)
--(axis cs:58308,2.83075590110944)
--(axis cs:58309,2.83075395268215)
--(axis cs:58310,2.83075200720143)
--(axis cs:58311,2.83075008093502)
--(axis cs:58312,2.83074812479821)
--(axis cs:58313,2.83074619560228)
--(axis cs:58314,2.83074425006966)
--(axis cs:58315,2.83074233147805)
--(axis cs:58316,2.83074041163103)
--(axis cs:58317,2.83073848049362)
--(axis cs:58318,2.83073655914824)
--(axis cs:58319,2.83073461474129)
--(axis cs:58320,2.83073266339673)
--(axis cs:58321,2.83073069137143)
--(axis cs:58322,2.83072872294177)
--(axis cs:58323,2.83072676297427)
--(axis cs:58324,2.83072480647297)
--(axis cs:58325,2.83072289279434)
--(axis cs:58326,2.83072099981009)
--(axis cs:58327,2.8307191066213)
--(axis cs:58328,2.83071720869085)
--(axis cs:58329,2.83071535199904)
--(axis cs:58330,2.83071349962468)
--(axis cs:58331,2.83071162864193)
--(axis cs:58332,2.83070975759948)
--(axis cs:58333,2.83070791289577)
--(axis cs:58334,2.83070604989266)
--(axis cs:58335,2.83070419842499)
--(axis cs:58336,2.83070235187974)
--(axis cs:58337,2.83070051249311)
--(axis cs:58338,2.83069863348162)
--(axis cs:58339,2.83069675643975)
--(axis cs:58340,2.83069492329889)
--(axis cs:58341,2.83069309822091)
--(axis cs:58342,2.83069128465666)
--(axis cs:58343,2.83068950091827)
--(axis cs:58344,2.83068773971668)
--(axis cs:58345,2.83068593750847)
--(axis cs:58346,2.83068410544121)
--(axis cs:58347,2.83068228235417)
--(axis cs:58348,2.83068045806819)
--(axis cs:58349,2.83067861301381)
--(axis cs:58350,2.83067675396305)
--(axis cs:58351,2.83067491146002)
--(axis cs:58352,2.83067313701842)
--(axis cs:58353,2.83067136689125)
--(axis cs:58354,2.8306696045813)
--(axis cs:58355,2.83066784928747)
--(axis cs:58356,2.83066609137334)
--(axis cs:58357,2.83066435293286)
--(axis cs:58358,2.83066258783739)
--(axis cs:58359,2.8306608186138)
--(axis cs:58360,2.83065906386864)
--(axis cs:58361,2.83065730827971)
--(axis cs:58362,2.830655538791)
--(axis cs:58363,2.8306538046977)
--(axis cs:58364,2.83065207399756)
--(axis cs:58365,2.83065033088921)
--(axis cs:58366,2.8306485440803)
--(axis cs:58367,2.83064678413675)
--(axis cs:58368,2.83064502628185)
--(axis cs:58369,2.83064326372078)
--(axis cs:58370,2.83064150218046)
--(axis cs:58371,2.83063972763919)
--(axis cs:58372,2.83063794735437)
--(axis cs:58373,2.83063617892445)
--(axis cs:58374,2.83063440356561)
--(axis cs:58375,2.83063263615533)
--(axis cs:58376,2.83063086619931)
--(axis cs:58377,2.83062910304065)
--(axis cs:58378,2.83062729911807)
--(axis cs:58379,2.83062546779833)
--(axis cs:58380,2.83062361956682)
--(axis cs:58381,2.83062176404401)
--(axis cs:58382,2.83061992434685)
--(axis cs:58383,2.83061805799668)
--(axis cs:58384,2.83061622857761)
--(axis cs:58385,2.83061439479425)
--(axis cs:58386,2.83061256468021)
--(axis cs:58387,2.83061072956829)
--(axis cs:58388,2.83060890188156)
--(axis cs:58389,2.83060709535246)
--(axis cs:58390,2.83060531903397)
--(axis cs:58391,2.83060353612405)
--(axis cs:58392,2.83060176095227)
--(axis cs:58393,2.83059994778307)
--(axis cs:58394,2.83059812980424)
--(axis cs:58395,2.83059632384504)
--(axis cs:58396,2.83059452875827)
--(axis cs:58397,2.83059275598188)
--(axis cs:58398,2.83059100975613)
--(axis cs:58399,2.83058922117605)
--(axis cs:58400,2.83058740300121)
--(axis cs:58401,2.83058557007359)
--(axis cs:58402,2.8305837548772)
--(axis cs:58403,2.83058194949791)
--(axis cs:58404,2.8305801465957)
--(axis cs:58405,2.83057831445502)
--(axis cs:58406,2.83057647806121)
--(axis cs:58407,2.83057463495933)
--(axis cs:58408,2.83057281383098)
--(axis cs:58409,2.83057102666977)
--(axis cs:58410,2.83056925802998)
--(axis cs:58411,2.83056751989749)
--(axis cs:58412,2.83056578147888)
--(axis cs:58413,2.83056408308389)
--(axis cs:58414,2.83056240895631)
--(axis cs:58415,2.83056072122821)
--(axis cs:58416,2.8305590068722)
--(axis cs:58417,2.83055725824295)
--(axis cs:58418,2.83055552064793)
--(axis cs:58419,2.83055377495952)
--(axis cs:58420,2.83055203684895)
--(axis cs:58421,2.83055028858331)
--(axis cs:58422,2.83054854632212)
--(axis cs:58423,2.83054678394105)
--(axis cs:58424,2.83054504355494)
--(axis cs:58425,2.83054329393785)
--(axis cs:58426,2.8305415162805)
--(axis cs:58427,2.83053974029132)
--(axis cs:58428,2.83053795881041)
--(axis cs:58429,2.8305361767016)
--(axis cs:58430,2.83053438827787)
--(axis cs:58431,2.83053261154762)
--(axis cs:58432,2.83053083516681)
--(axis cs:58433,2.83052903013061)
--(axis cs:58434,2.83052726355376)
--(axis cs:58435,2.83052547404647)
--(axis cs:58436,2.8305236799589)
--(axis cs:58437,2.83052188836247)
--(axis cs:58438,2.83052009285379)
--(axis cs:58439,2.83051826095323)
--(axis cs:58440,2.83051641913404)
--(axis cs:58441,2.83051457655194)
--(axis cs:58442,2.83051273791077)
--(axis cs:58443,2.83051091399708)
--(axis cs:58444,2.83050915346856)
--(axis cs:58445,2.83050739150669)
--(axis cs:58446,2.83050566289616)
--(axis cs:58447,2.83050397194833)
--(axis cs:58448,2.83050232920495)
--(axis cs:58449,2.83050068492752)
--(axis cs:58450,2.83049908099504)
--(axis cs:58451,2.83049748795255)
--(axis cs:58452,2.83049583520598)
--(axis cs:58453,2.83049418663714)
--(axis cs:58454,2.83049255952967)
--(axis cs:58455,2.83049092490844)
--(axis cs:58456,2.83048930001279)
--(axis cs:58457,2.83048764342316)
--(axis cs:58458,2.83048596368563)
--(axis cs:58459,2.83048425379155)
--(axis cs:58460,2.8304825844867)
--(axis cs:58461,2.83048091479929)
--(axis cs:58462,2.83047922820147)
--(axis cs:58463,2.83047755004016)
--(axis cs:58464,2.83047589375866)
--(axis cs:58465,2.8304742375145)
--(axis cs:58466,2.83047258623111)
--(axis cs:58467,2.83047095085194)
--(axis cs:58468,2.83046931238797)
--(axis cs:58469,2.83046770770888)
--(axis cs:58470,2.83046610000797)
--(axis cs:58471,2.83046453952776)
--(axis cs:58472,2.83046301688345)
--(axis cs:58473,2.83046148279651)
--(axis cs:58474,2.8304599795057)
--(axis cs:58475,2.83045847761574)
--(axis cs:58476,2.83045697830015)
--(axis cs:58477,2.83045548127906)
--(axis cs:58478,2.83045400518139)
--(axis cs:58479,2.83045253490264)
--(axis cs:58480,2.8304510345)
--(axis cs:58481,2.83044950853013)
--(axis cs:58482,2.83044797717752)
--(axis cs:58483,2.83044643408723)
--(axis cs:58484,2.83044491034652)
--(axis cs:58485,2.83044338820593)
--(axis cs:58486,2.83044184050594)
--(axis cs:58487,2.83044028846642)
--(axis cs:58488,2.83043875062921)
--(axis cs:58489,2.8304372229367)
--(axis cs:58490,2.83043566084401)
--(axis cs:58491,2.83043407103386)
--(axis cs:58492,2.83043248501812)
--(axis cs:58493,2.83043087267151)
--(axis cs:58494,2.83042928518754)
--(axis cs:58495,2.83042769420794)
--(axis cs:58496,2.83042608025463)
--(axis cs:58497,2.83042449228413)
--(axis cs:58498,2.83042288208857)
--(axis cs:58499,2.83042126139664)
--(axis cs:58500,2.83041967782925)
--(axis cs:58501,2.83041809250063)
--(axis cs:58502,2.83041650167927)
--(axis cs:58503,2.83041489126942)
--(axis cs:58504,2.83041328629744)
--(axis cs:58505,2.83041166507236)
--(axis cs:58506,2.83041007078847)
--(axis cs:58507,2.83040848010264)
--(axis cs:58508,2.83040689473933)
--(axis cs:58509,2.83040527536243)
--(axis cs:58510,2.83040363250063)
--(axis cs:58511,2.83040194807078)
--(axis cs:58512,2.83040025191386)
--(axis cs:58513,2.83039853319251)
--(axis cs:58514,2.83039680496395)
--(axis cs:58515,2.83039511809597)
--(axis cs:58516,2.83039342017344)
--(axis cs:58517,2.83039170578492)
--(axis cs:58518,2.83038998737282)
--(axis cs:58519,2.83038826384995)
--(axis cs:58520,2.83038651917449)
--(axis cs:58521,2.83038477265962)
--(axis cs:58522,2.83038302877681)
--(axis cs:58523,2.83038130825842)
--(axis cs:58524,2.83037958448795)
--(axis cs:58525,2.8303778613275)
--(axis cs:58526,2.83037615254693)
--(axis cs:58527,2.83037443689522)
--(axis cs:58528,2.83037270491294)
--(axis cs:58529,2.83037093978843)
--(axis cs:58530,2.83036916937494)
--(axis cs:58531,2.83036744028674)
--(axis cs:58532,2.8303656986329)
--(axis cs:58533,2.83036394289493)
--(axis cs:58534,2.83036220322831)
--(axis cs:58535,2.83036044796176)
--(axis cs:58536,2.83035867911891)
--(axis cs:58537,2.83035692045536)
--(axis cs:58538,2.83035519480497)
--(axis cs:58539,2.83035342676653)
--(axis cs:58540,2.8303516742916)
--(axis cs:58541,2.83034989927976)
--(axis cs:58542,2.83034812331689)
--(axis cs:58543,2.83034637680862)
--(axis cs:58544,2.83034460596322)
--(axis cs:58545,2.83034282208391)
--(axis cs:58546,2.83034102872537)
--(axis cs:58547,2.83033923487149)
--(axis cs:58548,2.83033743006893)
--(axis cs:58549,2.830335617804)
--(axis cs:58550,2.83033378634731)
--(axis cs:58551,2.83033197598059)
--(axis cs:58552,2.83033018649851)
--(axis cs:58553,2.83032840740351)
--(axis cs:58554,2.83032664344436)
--(axis cs:58555,2.83032491220783)
--(axis cs:58556,2.83032319020723)
--(axis cs:58557,2.83032149827108)
--(axis cs:58558,2.83031983201749)
--(axis cs:58559,2.83031817862937)
--(axis cs:58560,2.83031652891424)
--(axis cs:58561,2.83031487469403)
--(axis cs:58562,2.83031326319342)
--(axis cs:58563,2.8303116728045)
--(axis cs:58564,2.83031005921849)
--(axis cs:58565,2.83030844922997)
--(axis cs:58566,2.83030684811777)
--(axis cs:58567,2.83030526098911)
--(axis cs:58568,2.83030367958908)
--(axis cs:58569,2.83030213959392)
--(axis cs:58570,2.83030061700723)
--(axis cs:58571,2.8302990716997)
--(axis cs:58572,2.83029753497185)
--(axis cs:58573,2.83029599035748)
--(axis cs:58574,2.83029442543693)
--(axis cs:58575,2.83029286181636)
--(axis cs:58576,2.83029133543402)
--(axis cs:58577,2.83028980950659)
--(axis cs:58578,2.83028829753283)
--(axis cs:58579,2.83028674409187)
--(axis cs:58580,2.83028522134479)
--(axis cs:58581,2.83028370670501)
--(axis cs:58582,2.83028218507897)
--(axis cs:58583,2.83028066410249)
--(axis cs:58584,2.83027914688286)
--(axis cs:58585,2.83027764446726)
--(axis cs:58586,2.83027616923804)
--(axis cs:58587,2.83027468640396)
--(axis cs:58588,2.83027321383021)
--(axis cs:58589,2.83027172476049)
--(axis cs:58590,2.8302702403258)
--(axis cs:58591,2.83026876012946)
--(axis cs:58592,2.83026728065844)
--(axis cs:58593,2.83026582127861)
--(axis cs:58594,2.83026436810427)
--(axis cs:58595,2.83026293258424)
--(axis cs:58596,2.83026144245689)
--(axis cs:58597,2.83025997563486)
--(axis cs:58598,2.83025853337156)
--(axis cs:58599,2.83025707267781)
--(axis cs:58600,2.83025558293758)
--(axis cs:58601,2.83025407338414)
--(axis cs:58602,2.83025259020736)
--(axis cs:58603,2.83025109321433)
--(axis cs:58604,2.83024960628298)
--(axis cs:58605,2.83024809553464)
--(axis cs:58606,2.83024657324923)
--(axis cs:58607,2.83024507372851)
--(axis cs:58608,2.83024361460549)
--(axis cs:58609,2.83024216300175)
--(axis cs:58610,2.83024066268698)
--(axis cs:58611,2.83023916657645)
--(axis cs:58612,2.83023766364989)
--(axis cs:58613,2.83023614598462)
--(axis cs:58614,2.83023465333137)
--(axis cs:58615,2.83023317095645)
--(axis cs:58616,2.83023169785368)
--(axis cs:58617,2.83023023170428)
--(axis cs:58618,2.83022876359017)
--(axis cs:58619,2.83022729998893)
--(axis cs:58620,2.83022584092986)
--(axis cs:58621,2.83022443686404)
--(axis cs:58622,2.83022299963157)
--(axis cs:58623,2.83022159585201)
--(axis cs:58624,2.83022018638644)
--(axis cs:58625,2.83021880758261)
--(axis cs:58626,2.83021742398808)
--(axis cs:58627,2.8302160687113)
--(axis cs:58628,2.83021473158818)
--(axis cs:58629,2.83021340107267)
--(axis cs:58630,2.83021208416071)
--(axis cs:58631,2.83021074702975)
--(axis cs:58632,2.83020944342854)
--(axis cs:58633,2.83020813694122)
--(axis cs:58634,2.8302068586253)
--(axis cs:58635,2.83020559276793)
--(axis cs:58636,2.83020435633113)
--(axis cs:58637,2.83020313793685)
--(axis cs:58638,2.83020194041783)
--(axis cs:58639,2.83020071971983)
--(axis cs:58640,2.83019947938612)
--(axis cs:58641,2.83019828417671)
--(axis cs:58642,2.83019708079017)
--(axis cs:58643,2.83019589861207)
--(axis cs:58644,2.83019470591788)
--(axis cs:58645,2.83019353409443)
--(axis cs:58646,2.83019236219345)
--(axis cs:58647,2.83019118665866)
--(axis cs:58648,2.83018997970543)
--(axis cs:58649,2.83018877001173)
--(axis cs:58650,2.8301875972531)
--(axis cs:58651,2.83018640735673)
--(axis cs:58652,2.83018524585289)
--(axis cs:58653,2.8301841034278)
--(axis cs:58654,2.83018296478614)
--(axis cs:58655,2.83018179309633)
--(axis cs:58656,2.8301805915373)
--(axis cs:58657,2.83017935920882)
--(axis cs:58658,2.83017814665914)
--(axis cs:58659,2.83017693829565)
--(axis cs:58660,2.83017571661094)
--(axis cs:58661,2.83017449686949)
--(axis cs:58662,2.83017326597313)
--(axis cs:58663,2.83017202897187)
--(axis cs:58664,2.83017077467869)
--(axis cs:58665,2.8301694943038)
--(axis cs:58666,2.83016818434124)
--(axis cs:58667,2.83016688805038)
--(axis cs:58668,2.83016559553341)
--(axis cs:58669,2.83016428310384)
--(axis cs:58670,2.83016298546671)
--(axis cs:58671,2.83016167347249)
--(axis cs:58672,2.83016034456345)
--(axis cs:58673,2.83015900405206)
--(axis cs:58674,2.8301576622561)
--(axis cs:58675,2.83015635839312)
--(axis cs:58676,2.83015505644411)
--(axis cs:58677,2.83015375657122)
--(axis cs:58678,2.83015241577309)
--(axis cs:58679,2.83015106588025)
--(axis cs:58680,2.83014971569846)
--(axis cs:58681,2.83014838134934)
--(axis cs:58682,2.83014703063089)
--(axis cs:58683,2.83014570295793)
--(axis cs:58684,2.83014438279355)
--(axis cs:58685,2.8301430553162)
--(axis cs:58686,2.83014174659394)
--(axis cs:58687,2.83014042260349)
--(axis cs:58688,2.830139081959)
--(axis cs:58689,2.83013779517901)
--(axis cs:58690,2.83013649771929)
--(axis cs:58691,2.83013520775744)
--(axis cs:58692,2.83013389835367)
--(axis cs:58693,2.83013258815976)
--(axis cs:58694,2.83013130022755)
--(axis cs:58695,2.83013002925579)
--(axis cs:58696,2.83012876099814)
--(axis cs:58697,2.83012749392603)
--(axis cs:58698,2.83012622784404)
--(axis cs:58699,2.83012495081829)
--(axis cs:58700,2.83012367043891)
--(axis cs:58701,2.83012239286135)
--(axis cs:58702,2.83012113040532)
--(axis cs:58703,2.83011986008113)
--(axis cs:58704,2.83011862783848)
--(axis cs:58705,2.83011737416761)
--(axis cs:58706,2.83011610643511)
--(axis cs:58707,2.83011484754231)
--(axis cs:58708,2.83011358239714)
--(axis cs:58709,2.83011229574929)
--(axis cs:58710,2.83011104804807)
--(axis cs:58711,2.83010980044473)
--(axis cs:58712,2.83010855925218)
--(axis cs:58713,2.8301072998725)
--(axis cs:58714,2.8301060720054)
--(axis cs:58715,2.83010482750826)
--(axis cs:58716,2.83010358817733)
--(axis cs:58717,2.83010239087511)
--(axis cs:58718,2.83010121113354)
--(axis cs:58719,2.83010001976992)
--(axis cs:58720,2.83009883510786)
--(axis cs:58721,2.83009766073937)
--(axis cs:58722,2.83009647689941)
--(axis cs:58723,2.8300952815465)
--(axis cs:58724,2.83009409439265)
--(axis cs:58725,2.83009290938556)
--(axis cs:58726,2.83009171208492)
--(axis cs:58727,2.83009051928445)
--(axis cs:58728,2.83008932751585)
--(axis cs:58729,2.83008813600435)
--(axis cs:58730,2.83008691838072)
--(axis cs:58731,2.8300856543317)
--(axis cs:58732,2.83008436755232)
--(axis cs:58733,2.83008309512613)
--(axis cs:58734,2.83008179447952)
--(axis cs:58735,2.83008048537253)
--(axis cs:58736,2.83007917388425)
--(axis cs:58737,2.83007786686174)
--(axis cs:58738,2.83007657971873)
--(axis cs:58739,2.83007527722143)
--(axis cs:58740,2.83007397856729)
--(axis cs:58741,2.83007267534187)
--(axis cs:58742,2.83007137182405)
--(axis cs:58743,2.83007006288361)
--(axis cs:58744,2.83006875252892)
--(axis cs:58745,2.83006742196375)
--(axis cs:58746,2.83006610045843)
--(axis cs:58747,2.83006480450471)
--(axis cs:58748,2.83006349317096)
--(axis cs:58749,2.83006215808957)
--(axis cs:58750,2.83006080448296)
--(axis cs:58751,2.83005944426951)
--(axis cs:58752,2.83005810918408)
--(axis cs:58753,2.83005678668355)
--(axis cs:58754,2.83005545967965)
--(axis cs:58755,2.83005413081989)
--(axis cs:58756,2.83005282056501)
--(axis cs:58757,2.83005151383588)
--(axis cs:58758,2.83005019089109)
--(axis cs:58759,2.83004886595757)
--(axis cs:58760,2.83004754700674)
--(axis cs:58761,2.83004623004184)
--(axis cs:58762,2.83004492865065)
--(axis cs:58763,2.83004366213977)
--(axis cs:58764,2.83004237829215)
--(axis cs:58765,2.83004110608491)
--(axis cs:58766,2.83003981815126)
--(axis cs:58767,2.83003850357631)
--(axis cs:58768,2.83003718075396)
--(axis cs:58769,2.83003587365027)
--(axis cs:58770,2.83003454633652)
--(axis cs:58771,2.83003320787136)
--(axis cs:58772,2.83003188886077)
--(axis cs:58773,2.83003056358347)
--(axis cs:58774,2.83002921457833)
--(axis cs:58775,2.83002786812921)
--(axis cs:58776,2.83002653552321)
--(axis cs:58777,2.83002520655297)
--(axis cs:58778,2.83002385046547)
--(axis cs:58779,2.83002247062623)
--(axis cs:58780,2.83002113498665)
--(axis cs:58781,2.83001979292279)
--(axis cs:58782,2.83001847942239)
--(axis cs:58783,2.83001715823364)
--(axis cs:58784,2.83001583443704)
--(axis cs:58785,2.83001449741486)
--(axis cs:58786,2.83001318128606)
--(axis cs:58787,2.83001186129583)
--(axis cs:58788,2.83001055837439)
--(axis cs:58789,2.83000925384235)
--(axis cs:58790,2.83000797720146)
--(axis cs:58791,2.83000669504787)
--(axis cs:58792,2.83000544137157)
--(axis cs:58793,2.83000418840839)
--(axis cs:58794,2.83000291113462)
--(axis cs:58795,2.83000164271046)
--(axis cs:58796,2.83000037313038)
--(axis cs:58797,2.82999911585797)
--(axis cs:58798,2.82999785815623)
--(axis cs:58799,2.82999659198808)
--(axis cs:58800,2.82999532274003)
--(axis cs:58801,2.82999404558934)
--(axis cs:58802,2.82999271760566)
--(axis cs:58803,2.82999140912439)
--(axis cs:58804,2.82999012090067)
--(axis cs:58805,2.8299888851111)
--(axis cs:58806,2.82998768909765)
--(axis cs:58807,2.82998649222778)
--(axis cs:58808,2.82998526137691)
--(axis cs:58809,2.82998402848775)
--(axis cs:58810,2.82998278704392)
--(axis cs:58811,2.82998153715202)
--(axis cs:58812,2.82998024748515)
--(axis cs:58813,2.82997897779599)
--(axis cs:58814,2.82997768672466)
--(axis cs:58815,2.82997641226243)
--(axis cs:58816,2.82997512812274)
--(axis cs:58817,2.82997385734696)
--(axis cs:58818,2.82997261028144)
--(axis cs:58819,2.82997131541842)
--(axis cs:58820,2.82997004945101)
--(axis cs:58821,2.82996875671557)
--(axis cs:58822,2.82996743990477)
--(axis cs:58823,2.82996611249695)
--(axis cs:58824,2.8299647619059)
--(axis cs:58825,2.82996343498241)
--(axis cs:58826,2.82996211258707)
--(axis cs:58827,2.82996081532302)
--(axis cs:58828,2.82995954054249)
--(axis cs:58829,2.82995824659055)
--(axis cs:58830,2.82995692385633)
--(axis cs:58831,2.82995561933711)
--(axis cs:58832,2.82995430839244)
--(axis cs:58833,2.82995298205256)
--(axis cs:58834,2.82995162441247)
--(axis cs:58835,2.82995028720605)
--(axis cs:58836,2.82994894744852)
--(axis cs:58837,2.82994761506827)
--(axis cs:58838,2.82994624469394)
--(axis cs:58839,2.82994486148092)
--(axis cs:58840,2.82994349711589)
--(axis cs:58841,2.82994213751448)
--(axis cs:58842,2.8299407460391)
--(axis cs:58843,2.82993932391261)
--(axis cs:58844,2.82993790507778)
--(axis cs:58845,2.82993651296273)
--(axis cs:58846,2.82993510214317)
--(axis cs:58847,2.82993368430752)
--(axis cs:58848,2.82993223647062)
--(axis cs:58849,2.82993078406319)
--(axis cs:58850,2.82992931668859)
--(axis cs:58851,2.82992783169592)
--(axis cs:58852,2.82992635184421)
--(axis cs:58853,2.82992487440269)
--(axis cs:58854,2.82992338230504)
--(axis cs:58855,2.8299218929465)
--(axis cs:58856,2.82992046258374)
--(axis cs:58857,2.82991904648902)
--(axis cs:58858,2.82991762893892)
--(axis cs:58859,2.82991619400557)
--(axis cs:58860,2.82991479096965)
--(axis cs:58861,2.82991340581675)
--(axis cs:58862,2.82991199976493)
--(axis cs:58863,2.82991057123885)
--(axis cs:58864,2.82990914420722)
--(axis cs:58865,2.82990774446227)
--(axis cs:58866,2.82990634005662)
--(axis cs:58867,2.82990495292052)
--(axis cs:58868,2.8299035873944)
--(axis cs:58869,2.82990221955338)
--(axis cs:58870,2.82990089655126)
--(axis cs:58871,2.82989957249034)
--(axis cs:58872,2.82989825073409)
--(axis cs:58873,2.82989697006422)
--(axis cs:58874,2.82989569702321)
--(axis cs:58875,2.82989447879371)
--(axis cs:58876,2.82989327484843)
--(axis cs:58877,2.82989208435181)
--(axis cs:58878,2.82989091808169)
--(axis cs:58879,2.8298897880727)
--(axis cs:58880,2.82988867229658)
--(axis cs:58881,2.8298875752065)
--(axis cs:58882,2.82988647162547)
--(axis cs:58883,2.82988535344631)
--(axis cs:58884,2.82988423260911)
--(axis cs:58885,2.82988309800544)
--(axis cs:58886,2.8298819740967)
--(axis cs:58887,2.82988082509495)
--(axis cs:58888,2.82987967119317)
--(axis cs:58889,2.82987852212617)
--(axis cs:58890,2.82987739074762)
--(axis cs:58891,2.8298762759086)
--(axis cs:58892,2.82987514986539)
--(axis cs:58893,2.82987402859128)
--(axis cs:58894,2.82987292856975)
--(axis cs:58895,2.82987184268713)
--(axis cs:58896,2.82987079084996)
--(axis cs:58897,2.82986973682409)
--(axis cs:58898,2.82986869665505)
--(axis cs:58899,2.82986765802404)
--(axis cs:58900,2.82986660841235)
--(axis cs:58901,2.82986553315393)
--(axis cs:58902,2.82986449064099)
--(axis cs:58903,2.82986341363228)
--(axis cs:58904,2.82986234373014)
--(axis cs:58905,2.82986124903764)
--(axis cs:58906,2.82986019452214)
--(axis cs:58907,2.82985911790516)
--(axis cs:58908,2.82985803608116)
--(axis cs:58909,2.82985693115004)
--(axis cs:58910,2.82985578735364)
--(axis cs:58911,2.82985461737501)
--(axis cs:58912,2.82985347189738)
--(axis cs:58913,2.82985232201775)
--(axis cs:58914,2.82985118260996)
--(axis cs:58915,2.82985006910397)
--(axis cs:58916,2.82984894734721)
--(axis cs:58917,2.82984782854091)
--(axis cs:58918,2.82984670630082)
--(axis cs:58919,2.82984558968494)
--(axis cs:58920,2.82984453363385)
--(axis cs:58921,2.82984348430855)
--(axis cs:58922,2.82984245671532)
--(axis cs:58923,2.82984143659992)
--(axis cs:58924,2.82984039087902)
--(axis cs:58925,2.82983932820238)
--(axis cs:58926,2.82983828870023)
--(axis cs:58927,2.82983729696101)
--(axis cs:58928,2.82983629989665)
--(axis cs:58929,2.82983529509267)
--(axis cs:58930,2.82983426911252)
--(axis cs:58931,2.82983322143528)
--(axis cs:58932,2.82983218924259)
--(axis cs:58933,2.82983116979498)
--(axis cs:58934,2.82983015985532)
--(axis cs:58935,2.82982916259867)
--(axis cs:58936,2.82982815590036)
--(axis cs:58937,2.82982717132466)
--(axis cs:58938,2.82982620358768)
--(axis cs:58939,2.82982523612741)
--(axis cs:58940,2.82982430681516)
--(axis cs:58941,2.82982336821349)
--(axis cs:58942,2.82982243362566)
--(axis cs:58943,2.82982150075098)
--(axis cs:58944,2.82982055806526)
--(axis cs:58945,2.82981959322455)
--(axis cs:58946,2.82981863535184)
--(axis cs:58947,2.82981766326006)
--(axis cs:58948,2.82981667492724)
--(axis cs:58949,2.82981568360886)
--(axis cs:58950,2.82981467022136)
--(axis cs:58951,2.82981363863129)
--(axis cs:58952,2.82981262450501)
--(axis cs:58953,2.8298116025955)
--(axis cs:58954,2.82981057946326)
--(axis cs:58955,2.8298095956145)
--(axis cs:58956,2.82980862032267)
--(axis cs:58957,2.82980761657642)
--(axis cs:58958,2.82980661106484)
--(axis cs:58959,2.82980558704146)
--(axis cs:58960,2.82980459244572)
--(axis cs:58961,2.82980356364897)
--(axis cs:58962,2.82980258002236)
--(axis cs:58963,2.82980160821369)
--(axis cs:58964,2.82980067243169)
--(axis cs:58965,2.82979972645866)
--(axis cs:58966,2.82979881186394)
--(axis cs:58967,2.82979788612443)
--(axis cs:58968,2.82979696214378)
--(axis cs:58969,2.829796001864)
--(axis cs:58970,2.82979501423804)
--(axis cs:58971,2.8297940433244)
--(axis cs:58972,2.82979306667148)
--(axis cs:58973,2.82979205475574)
--(axis cs:58974,2.82979104239348)
--(axis cs:58975,2.82979003243184)
--(axis cs:58976,2.82978902168037)
--(axis cs:58977,2.82978800824728)
--(axis cs:58978,2.82978699420451)
--(axis cs:58979,2.82978598094058)
--(axis cs:58980,2.82978492525399)
--(axis cs:58981,2.82978384967637)
--(axis cs:58982,2.82978277565315)
--(axis cs:58983,2.82978172102976)
--(axis cs:58984,2.82978066518263)
--(axis cs:58985,2.82977963532556)
--(axis cs:58986,2.82977857486761)
--(axis cs:58987,2.82977752743804)
--(axis cs:58988,2.82977647128907)
--(axis cs:58989,2.82977539296695)
--(axis cs:58990,2.82977432589178)
--(axis cs:58991,2.82977329179402)
--(axis cs:58992,2.82977226705006)
--(axis cs:58993,2.82977118748328)
--(axis cs:58994,2.82977011299805)
--(axis cs:58995,2.82976902675202)
--(axis cs:58996,2.82976794417128)
--(axis cs:58997,2.829766879918)
--(axis cs:58998,2.82976582896948)
--(axis cs:58999,2.8297647873924)
--(axis cs:59000,2.82976373576161)
--(axis cs:59001,2.82976267016191)
--(axis cs:59002,2.82976160825764)
--(axis cs:59003,2.82976055345067)
--(axis cs:59004,2.8297594814498)
--(axis cs:59005,2.82975840562169)
--(axis cs:59006,2.82975731505696)
--(axis cs:59007,2.82975620764951)
--(axis cs:59008,2.82975511135159)
--(axis cs:59009,2.82975404238228)
--(axis cs:59010,2.82975298750887)
--(axis cs:59011,2.82975197664529)
--(axis cs:59012,2.82975096780184)
--(axis cs:59013,2.82974994144558)
--(axis cs:59014,2.8297489370554)
--(axis cs:59015,2.82974793365801)
--(axis cs:59016,2.8297469715475)
--(axis cs:59017,2.82974601148759)
--(axis cs:59018,2.8297450264632)
--(axis cs:59019,2.82974403744157)
--(axis cs:59020,2.82974306670456)
--(axis cs:59021,2.82974211632631)
--(axis cs:59022,2.82974119034772)
--(axis cs:59023,2.82974023831119)
--(axis cs:59024,2.82973931423406)
--(axis cs:59025,2.82973840051599)
--(axis cs:59026,2.82973745040744)
--(axis cs:59027,2.82973648884703)
--(axis cs:59028,2.82973557039532)
--(axis cs:59029,2.8297346865207)
--(axis cs:59030,2.82973381166822)
--(axis cs:59031,2.8297329428857)
--(axis cs:59032,2.82973205859738)
--(axis cs:59033,2.82973119913737)
--(axis cs:59034,2.82973032451988)
--(axis cs:59035,2.82972942526922)
--(axis cs:59036,2.82972853665669)
--(axis cs:59037,2.8297276242924)
--(axis cs:59038,2.82972671999526)
--(axis cs:59039,2.82972584798555)
--(axis cs:59040,2.8297249906269)
--(axis cs:59041,2.82972410495694)
--(axis cs:59042,2.82972323137395)
--(axis cs:59043,2.82972231331113)
--(axis cs:59044,2.82972140087509)
--(axis cs:59045,2.82972049923269)
--(axis cs:59046,2.82971958754106)
--(axis cs:59047,2.82971864865426)
--(axis cs:59048,2.82971771590584)
--(axis cs:59049,2.82971677746853)
--(axis cs:59050,2.82971585288175)
--(axis cs:59051,2.82971492171086)
--(axis cs:59052,2.82971398266734)
--(axis cs:59053,2.82971308107226)
--(axis cs:59054,2.82971214834466)
--(axis cs:59055,2.82971121201859)
--(axis cs:59056,2.8297102498004)
--(axis cs:59057,2.82970930712239)
--(axis cs:59058,2.82970839042775)
--(axis cs:59059,2.82970744453468)
--(axis cs:59060,2.82970650221099)
--(axis cs:59061,2.82970559684934)
--(axis cs:59062,2.82970470691383)
--(axis cs:59063,2.82970383190525)
--(axis cs:59064,2.82970297480566)
--(axis cs:59065,2.82970212094457)
--(axis cs:59066,2.82970127603154)
--(axis cs:59067,2.82970046073983)
--(axis cs:59068,2.82969964909899)
--(axis cs:59069,2.82969882572748)
--(axis cs:59070,2.82969802224647)
--(axis cs:59071,2.82969720975237)
--(axis cs:59072,2.82969638907797)
--(axis cs:59073,2.82969557146918)
--(axis cs:59074,2.82969474179418)
--(axis cs:59075,2.82969390722097)
--(axis cs:59076,2.82969310885738)
--(axis cs:59077,2.8296923258902)
--(axis cs:59078,2.82969159711171)
--(axis cs:59079,2.82969085786957)
--(axis cs:59080,2.82969008970186)
--(axis cs:59081,2.82968930136945)
--(axis cs:59082,2.82968853822096)
--(axis cs:59083,2.82968778408739)
--(axis cs:59084,2.8296870248038)
--(axis cs:59085,2.82968621813886)
--(axis cs:59086,2.82968539388526)
--(axis cs:59087,2.82968456067256)
--(axis cs:59088,2.8296837481035)
--(axis cs:59089,2.82968295792167)
--(axis cs:59090,2.82968215624721)
--(axis cs:59091,2.82968134826167)
--(axis cs:59092,2.82968052134232)
--(axis cs:59093,2.82967968294864)
--(axis cs:59094,2.82967884034963)
--(axis cs:59095,2.82967796202959)
--(axis cs:59096,2.82967705338507)
--(axis cs:59097,2.82967615113864)
--(axis cs:59098,2.8296752091233)
--(axis cs:59099,2.82967426591611)
--(axis cs:59100,2.82967327404016)
--(axis cs:59101,2.82967232359233)
--(axis cs:59102,2.82967138590529)
--(axis cs:59103,2.82967042979004)
--(axis cs:59104,2.82966947334215)
--(axis cs:59105,2.82966853332391)
--(axis cs:59106,2.82966759524278)
--(axis cs:59107,2.82966668433534)
--(axis cs:59108,2.82966574333876)
--(axis cs:59109,2.82966477023334)
--(axis cs:59110,2.82966376998959)
--(axis cs:59111,2.82966277677949)
--(axis cs:59112,2.82966178693204)
--(axis cs:59113,2.82966079753673)
--(axis cs:59114,2.82965980718201)
--(axis cs:59115,2.82965883651254)
--(axis cs:59116,2.8296578589318)
--(axis cs:59117,2.82965692985879)
--(axis cs:59118,2.8296559859139)
--(axis cs:59119,2.82965504620488)
--(axis cs:59120,2.82965408890188)
--(axis cs:59121,2.82965311203993)
--(axis cs:59122,2.82965211684711)
--(axis cs:59123,2.8296511497643)
--(axis cs:59124,2.82965017360685)
--(axis cs:59125,2.82964921398781)
--(axis cs:59126,2.82964822969914)
--(axis cs:59127,2.82964722311243)
--(axis cs:59128,2.82964618780404)
--(axis cs:59129,2.82964512973946)
--(axis cs:59130,2.82964407675026)
--(axis cs:59131,2.82964302355587)
--(axis cs:59132,2.82964194241659)
--(axis cs:59133,2.82964087914446)
--(axis cs:59134,2.82963981696734)
--(axis cs:59135,2.82963875875665)
--(axis cs:59136,2.82963769218605)
--(axis cs:59137,2.82963662522303)
--(axis cs:59138,2.82963554428729)
--(axis cs:59139,2.82963447621247)
--(axis cs:59140,2.82963341462501)
--(axis cs:59141,2.82963232065792)
--(axis cs:59142,2.82963122458705)
--(axis cs:59143,2.82963011346023)
--(axis cs:59144,2.82962904290218)
--(axis cs:59145,2.82962796656978)
--(axis cs:59146,2.82962689653975)
--(axis cs:59147,2.82962588257024)
--(axis cs:59148,2.82962485827625)
--(axis cs:59149,2.82962381588279)
--(axis cs:59150,2.82962277748463)
--(axis cs:59151,2.82962175795438)
--(axis cs:59152,2.82962074979301)
--(axis cs:59153,2.82961968596772)
--(axis cs:59154,2.82961862343149)
--(axis cs:59155,2.82961756428864)
--(axis cs:59156,2.82961652788915)
--(axis cs:59157,2.82961548923762)
--(axis cs:59158,2.82961444188721)
--(axis cs:59159,2.82961340198409)
--(axis cs:59160,2.82961235969883)
--(axis cs:59161,2.82961131489896)
--(axis cs:59162,2.82961028260018)
--(axis cs:59163,2.82960924321418)
--(axis cs:59164,2.82960824410729)
--(axis cs:59165,2.82960727749136)
--(axis cs:59166,2.82960637067453)
--(axis cs:59167,2.82960548676174)
--(axis cs:59168,2.82960460697199)
--(axis cs:59169,2.82960369825814)
--(axis cs:59170,2.82960280580433)
--(axis cs:59171,2.82960192023152)
--(axis cs:59172,2.82960101821661)
--(axis cs:59173,2.8296001530806)
--(axis cs:59174,2.82959927762365)
--(axis cs:59175,2.82959843241303)
--(axis cs:59176,2.82959757240772)
--(axis cs:59177,2.82959670154305)
--(axis cs:59178,2.82959582227104)
--(axis cs:59179,2.82959495170411)
--(axis cs:59180,2.82959406149169)
--(axis cs:59181,2.82959312767217)
--(axis cs:59182,2.82959219674171)
--(axis cs:59183,2.82959128151973)
--(axis cs:59184,2.82959035790229)
--(axis cs:59185,2.8295894057248)
--(axis cs:59186,2.82958844225258)
--(axis cs:59187,2.82958746748192)
--(axis cs:59188,2.82958651131317)
--(axis cs:59189,2.82958557162189)
--(axis cs:59190,2.82958463591223)
--(axis cs:59191,2.82958365429293)
--(axis cs:59192,2.82958270874918)
--(axis cs:59193,2.82958179324338)
--(axis cs:59194,2.82958085730051)
--(axis cs:59195,2.82957989089744)
--(axis cs:59196,2.82957892401955)
--(axis cs:59197,2.82957792891694)
--(axis cs:59198,2.82957694381312)
--(axis cs:59199,2.82957592984654)
--(axis cs:59200,2.82957490219207)
--(axis cs:59201,2.82957389463312)
--(axis cs:59202,2.8295728637616)
--(axis cs:59203,2.82957185207985)
--(axis cs:59204,2.82957083179937)
--(axis cs:59205,2.82956980152725)
--(axis cs:59206,2.8295687462135)
--(axis cs:59207,2.82956771664995)
--(axis cs:59208,2.82956670748272)
--(axis cs:59209,2.82956569359003)
--(axis cs:59210,2.8295646584069)
--(axis cs:59211,2.82956359684633)
--(axis cs:59212,2.82956257035686)
--(axis cs:59213,2.82956156243973)
--(axis cs:59214,2.82956053805825)
--(axis cs:59215,2.82955950961724)
--(axis cs:59216,2.82955849039945)
--(axis cs:59217,2.82955743738399)
--(axis cs:59218,2.8295563801413)
--(axis cs:59219,2.82955531286159)
--(axis cs:59220,2.82955427877778)
--(axis cs:59221,2.82955322667539)
--(axis cs:59222,2.82955218339853)
--(axis cs:59223,2.82955115820382)
--(axis cs:59224,2.82955011816669)
--(axis cs:59225,2.82954904481313)
--(axis cs:59226,2.82954794262894)
--(axis cs:59227,2.82954684076138)
--(axis cs:59228,2.82954575763568)
--(axis cs:59229,2.82954468807483)
--(axis cs:59230,2.82954359629113)
--(axis cs:59231,2.8295424997156)
--(axis cs:59232,2.82954139488872)
--(axis cs:59233,2.82954026982263)
--(axis cs:59234,2.82953915853308)
--(axis cs:59235,2.82953804884212)
--(axis cs:59236,2.82953690579751)
--(axis cs:59237,2.82953578235413)
--(axis cs:59238,2.82953464404256)
--(axis cs:59239,2.82953351651641)
--(axis cs:59240,2.82953236318311)
--(axis cs:59241,2.82953122062608)
--(axis cs:59242,2.82953007737546)
--(axis cs:59243,2.82952889425063)
--(axis cs:59244,2.82952771648281)
--(axis cs:59245,2.82952656102405)
--(axis cs:59246,2.8295254051977)
--(axis cs:59247,2.82952427437215)
--(axis cs:59248,2.82952311963705)
--(axis cs:59249,2.82952194038151)
--(axis cs:59250,2.82952078646736)
--(axis cs:59251,2.82951964327011)
--(axis cs:59252,2.82951847243096)
--(axis cs:59253,2.82951730873752)
--(axis cs:59254,2.82951612318724)
--(axis cs:59255,2.8295149087731)
--(axis cs:59256,2.82951369620702)
--(axis cs:59257,2.82951250271521)
--(axis cs:59258,2.82951129370337)
--(axis cs:59259,2.82951007296975)
--(axis cs:59260,2.82950883492873)
--(axis cs:59261,2.82950759553281)
--(axis cs:59262,2.82950637340967)
--(axis cs:59263,2.82950514613391)
--(axis cs:59264,2.82950395995983)
--(axis cs:59265,2.8295027714148)
--(axis cs:59266,2.82950158395973)
--(axis cs:59267,2.82950037752049)
--(axis cs:59268,2.82949912761123)
--(axis cs:59269,2.82949791875381)
--(axis cs:59270,2.82949671484064)
--(axis cs:59271,2.82949551590415)
--(axis cs:59272,2.82949431526323)
--(axis cs:59273,2.8294930907182)
--(axis cs:59274,2.82949186118427)
--(axis cs:59275,2.82949063705528)
--(axis cs:59276,2.82948943259985)
--(axis cs:59277,2.82948827032347)
--(axis cs:59278,2.82948712812187)
--(axis cs:59279,2.82948598921762)
--(axis cs:59280,2.82948484577642)
--(axis cs:59281,2.82948370329533)
--(axis cs:59282,2.82948257515577)
--(axis cs:59283,2.82948143032097)
--(axis cs:59284,2.8294802903579)
--(axis cs:59285,2.82947915469913)
--(axis cs:59286,2.82947802719037)
--(axis cs:59287,2.82947690367256)
--(axis cs:59288,2.82947579386275)
--(axis cs:59289,2.82947469339054)
--(axis cs:59290,2.82947358259144)
--(axis cs:59291,2.82947248135042)
--(axis cs:59292,2.82947136533045)
--(axis cs:59293,2.82947021735166)
--(axis cs:59294,2.82946910307304)
--(axis cs:59295,2.82946798505444)
--(axis cs:59296,2.82946688002042)
--(axis cs:59297,2.82946577278347)
--(axis cs:59298,2.82946466700054)
--(axis cs:59299,2.82946358327905)
--(axis cs:59300,2.8294624931352)
--(axis cs:59301,2.82946136801766)
--(axis cs:59302,2.82946025870939)
--(axis cs:59303,2.82945914120055)
--(axis cs:59304,2.82945801984105)
--(axis cs:59305,2.829456838963)
--(axis cs:59306,2.82945573157868)
--(axis cs:59307,2.82945464682368)
--(axis cs:59308,2.8294535892351)
--(axis cs:59309,2.82945255673942)
--(axis cs:59310,2.82945152207566)
--(axis cs:59311,2.82945047349019)
--(axis cs:59312,2.82944942392878)
--(axis cs:59313,2.82944838635981)
--(axis cs:59314,2.82944730489418)
--(axis cs:59315,2.82944620427975)
--(axis cs:59316,2.8294451000992)
--(axis cs:59317,2.82944399832833)
--(axis cs:59318,2.82944288850798)
--(axis cs:59319,2.829441773099)
--(axis cs:59320,2.82944066142798)
--(axis cs:59321,2.82943954402256)
--(axis cs:59322,2.82943844640791)
--(axis cs:59323,2.82943736967692)
--(axis cs:59324,2.82943632226305)
--(axis cs:59325,2.82943527880312)
--(axis cs:59326,2.82943425275402)
--(axis cs:59327,2.8294332574655)
--(axis cs:59328,2.82943227836507)
--(axis cs:59329,2.82943130137636)
--(axis cs:59330,2.82943031177534)
--(axis cs:59331,2.82942931331836)
--(axis cs:59332,2.82942829333947)
--(axis cs:59333,2.82942724095439)
--(axis cs:59334,2.82942619663893)
--(axis cs:59335,2.82942513077546)
--(axis cs:59336,2.82942406135222)
--(axis cs:59337,2.82942298159594)
--(axis cs:59338,2.82942191132775)
--(axis cs:59339,2.82942084319322)
--(axis cs:59340,2.8294197711439)
--(axis cs:59341,2.82941871860561)
--(axis cs:59342,2.82941768308721)
--(axis cs:59343,2.8294166461672)
--(axis cs:59344,2.82941560340132)
--(axis cs:59345,2.82941456712182)
--(axis cs:59346,2.82941355291256)
--(axis cs:59347,2.82941252263119)
--(axis cs:59348,2.82941151328995)
--(axis cs:59349,2.82941051664904)
--(axis cs:59350,2.8294095254553)
--(axis cs:59351,2.82940852941368)
--(axis cs:59352,2.82940751916621)
--(axis cs:59353,2.82940651276645)
--(axis cs:59354,2.82940547791005)
--(axis cs:59355,2.82940443198083)
--(axis cs:59356,2.82940338002156)
--(axis cs:59357,2.82940236143415)
--(axis cs:59358,2.82940132015601)
--(axis cs:59359,2.82940028699253)
--(axis cs:59360,2.82939926484848)
--(axis cs:59361,2.82939827026806)
--(axis cs:59362,2.82939728531804)
--(axis cs:59363,2.82939630152663)
--(axis cs:59364,2.82939530147505)
--(axis cs:59365,2.82939428611327)
--(axis cs:59366,2.82939327485862)
--(axis cs:59367,2.82939222334644)
--(axis cs:59368,2.82939115003286)
--(axis cs:59369,2.8293900756275)
--(axis cs:59370,2.82938899833889)
--(axis cs:59371,2.82938792160967)
--(axis cs:59372,2.82938684466461)
--(axis cs:59373,2.82938579091283)
--(axis cs:59374,2.82938472062646)
--(axis cs:59375,2.82938367275665)
--(axis cs:59376,2.82938258936852)
--(axis cs:59377,2.82938151263671)
--(axis cs:59378,2.82938043535703)
--(axis cs:59379,2.82937940968499)
--(axis cs:59380,2.82937838075725)
--(axis cs:59381,2.82937735417767)
--(axis cs:59382,2.82937628704681)
--(axis cs:59383,2.82937520497531)
--(axis cs:59384,2.82937412475174)
--(axis cs:59385,2.82937308331288)
--(axis cs:59386,2.82937205589323)
--(axis cs:59387,2.82937103299686)
--(axis cs:59388,2.8293700229503)
--(axis cs:59389,2.82936902511127)
--(axis cs:59390,2.82936801792102)
--(axis cs:59391,2.82936702194238)
--(axis cs:59392,2.82936602099086)
--(axis cs:59393,2.82936503900835)
--(axis cs:59394,2.82936403036347)
--(axis cs:59395,2.82936303583047)
--(axis cs:59396,2.82936201114538)
--(axis cs:59397,2.8293609766142)
--(axis cs:59398,2.82935994963163)
--(axis cs:59399,2.82935893799204)
--(axis cs:59400,2.82935790021277)
--(axis cs:59401,2.8293569044621)
--(axis cs:59402,2.82935591518966)
--(axis cs:59403,2.82935490437019)
--(axis cs:59404,2.82935388361018)
--(axis cs:59405,2.82935289177388)
--(axis cs:59406,2.82935191078358)
--(axis cs:59407,2.82935092090578)
--(axis cs:59408,2.82934990271157)
--(axis cs:59409,2.82934886571088)
--(axis cs:59410,2.82934782873889)
--(axis cs:59411,2.82934678081045)
--(axis cs:59412,2.8293457010868)
--(axis cs:59413,2.8293446086422)
--(axis cs:59414,2.82934353586131)
--(axis cs:59415,2.82934244991236)
--(axis cs:59416,2.82934138565896)
--(axis cs:59417,2.82934033036467)
--(axis cs:59418,2.8293392865092)
--(axis cs:59419,2.82933825586698)
--(axis cs:59420,2.82933720326544)
--(axis cs:59421,2.82933612397953)
--(axis cs:59422,2.82933503370135)
--(axis cs:59423,2.82933397911891)
--(axis cs:59424,2.82933289176146)
--(axis cs:59425,2.82933180018156)
--(axis cs:59426,2.82933074333703)
--(axis cs:59427,2.82932966598984)
--(axis cs:59428,2.82932863828342)
--(axis cs:59429,2.82932760938248)
--(axis cs:59430,2.82932657384593)
--(axis cs:59431,2.82932556698958)
--(axis cs:59432,2.8293245449126)
--(axis cs:59433,2.82932351283632)
--(axis cs:59434,2.82932245766544)
--(axis cs:59435,2.82932139750044)
--(axis cs:59436,2.82932034826468)
--(axis cs:59437,2.82931932337576)
--(axis cs:59438,2.82931834426563)
--(axis cs:59439,2.82931739031434)
--(axis cs:59440,2.8293164678109)
--(axis cs:59441,2.82931553143648)
--(axis cs:59442,2.82931459823321)
--(axis cs:59443,2.82931367157989)
--(axis cs:59444,2.82931275088835)
--(axis cs:59445,2.82931181981935)
--(axis cs:59446,2.82931087236981)
--(axis cs:59447,2.82930992091885)
--(axis cs:59448,2.82930899428999)
--(axis cs:59449,2.82930808034208)
--(axis cs:59450,2.82930715271637)
--(axis cs:59451,2.82930622339003)
--(axis cs:59452,2.82930532561939)
--(axis cs:59453,2.82930443391556)
--(axis cs:59454,2.82930358248837)
--(axis cs:59455,2.82930270127325)
--(axis cs:59456,2.82930179085847)
--(axis cs:59457,2.82930089004839)
--(axis cs:59458,2.82929998377606)
--(axis cs:59459,2.82929907721701)
--(axis cs:59460,2.82929817399158)
--(axis cs:59461,2.82929725323638)
--(axis cs:59462,2.82929631671465)
--(axis cs:59463,2.82929538831696)
--(axis cs:59464,2.82929444207787)
--(axis cs:59465,2.82929347551684)
--(axis cs:59466,2.82929252548599)
--(axis cs:59467,2.82929156598314)
--(axis cs:59468,2.82929057714212)
--(axis cs:59469,2.82928957823391)
--(axis cs:59470,2.82928855270213)
--(axis cs:59471,2.82928753441238)
--(axis cs:59472,2.8292865455527)
--(axis cs:59473,2.8292855985098)
--(axis cs:59474,2.82928464150684)
--(axis cs:59475,2.82928368381072)
--(axis cs:59476,2.82928276596012)
--(axis cs:59477,2.82928186257777)
--(axis cs:59478,2.8292809152337)
--(axis cs:59479,2.82927995052689)
--(axis cs:59480,2.82927897266585)
--(axis cs:59481,2.82927801766213)
--(axis cs:59482,2.82927704136318)
--(axis cs:59483,2.82927606019957)
--(axis cs:59484,2.82927508502849)
--(axis cs:59485,2.82927413924321)
--(axis cs:59486,2.82927318689131)
--(axis cs:59487,2.82927222003747)
--(axis cs:59488,2.82927125581176)
--(axis cs:59489,2.82927030358953)
--(axis cs:59490,2.82926935701174)
--(axis cs:59491,2.82926842849945)
--(axis cs:59492,2.82926750749061)
--(axis cs:59493,2.82926660599062)
--(axis cs:59494,2.82926570286692)
--(axis cs:59495,2.82926481678116)
--(axis cs:59496,2.82926394713593)
--(axis cs:59497,2.8292630755732)
--(axis cs:59498,2.82926220179242)
--(axis cs:59499,2.82926134010783)
--(axis cs:59500,2.82926046040592)
--(axis cs:59501,2.82925957528362)
--(axis cs:59502,2.82925870324412)
--(axis cs:59503,2.82925780075759)
--(axis cs:59504,2.82925693992624)
--(axis cs:59505,2.82925610346517)
--(axis cs:59506,2.82925524592151)
--(axis cs:59507,2.82925437676464)
--(axis cs:59508,2.82925353392742)
--(axis cs:59509,2.82925270433455)
--(axis cs:59510,2.82925190333296)
--(axis cs:59511,2.8292511299131)
--(axis cs:59512,2.82925030432684)
--(axis cs:59513,2.82924945840256)
--(axis cs:59514,2.82924858862057)
--(axis cs:59515,2.82924774162551)
--(axis cs:59516,2.82924693604984)
--(axis cs:59517,2.82924611160981)
--(axis cs:59518,2.8292452927724)
--(axis cs:59519,2.82924449396067)
--(axis cs:59520,2.82924370301806)
--(axis cs:59521,2.82924292290069)
--(axis cs:59522,2.82924213878737)
--(axis cs:59523,2.82924137504954)
--(axis cs:59524,2.82924060909649)
--(axis cs:59525,2.82923984571256)
--(axis cs:59526,2.82923906235044)
--(axis cs:59527,2.82923828947268)
--(axis cs:59528,2.82923755362555)
--(axis cs:59529,2.82923686603183)
--(axis cs:59530,2.82923619781391)
--(axis cs:59531,2.82923555211747)
--(axis cs:59532,2.82923491084475)
--(axis cs:59533,2.82923424822273)
--(axis cs:59534,2.82923357641364)
--(axis cs:59535,2.82923288195015)
--(axis cs:59536,2.82923225056014)
--(axis cs:59537,2.82923161026482)
--(axis cs:59538,2.8292309866172)
--(axis cs:59539,2.82923034636383)
--(axis cs:59540,2.82922968864215)
--(axis cs:59541,2.82922903094347)
--(axis cs:59542,2.82922838139403)
--(axis cs:59543,2.82922772056744)
--(axis cs:59544,2.82922707031765)
--(axis cs:59545,2.82922644010115)
--(axis cs:59546,2.82922580772168)
--(axis cs:59547,2.82922513789913)
--(axis cs:59548,2.8292244608461)
--(axis cs:59549,2.82922379960757)
--(axis cs:59550,2.82922316006222)
--(axis cs:59551,2.82922253033694)
--(axis cs:59552,2.82922191967061)
--(axis cs:59553,2.82922134269778)
--(axis cs:59554,2.82922078292766)
--(axis cs:59555,2.8292202707084)
--(axis cs:59556,2.82921979186059)
--(axis cs:59557,2.82921929714336)
--(axis cs:59558,2.82921881212951)
--(axis cs:59559,2.82921835749329)
--(axis cs:59560,2.82921790698582)
--(axis cs:59561,2.82921749022367)
--(axis cs:59562,2.82921710953989)
--(axis cs:59563,2.82921671180703)
--(axis cs:59564,2.82921627355857)
--(axis cs:59565,2.82921586202872)
--(axis cs:59566,2.82921544818757)
--(axis cs:59567,2.82921503778401)
--(axis cs:59568,2.82921462062493)
--(axis cs:59569,2.82921417565506)
--(axis cs:59570,2.82921370757592)
--(axis cs:59571,2.82921324024114)
--(axis cs:59572,2.82921275837168)
--(axis cs:59573,2.82921226535834)
--(axis cs:59574,2.82921177873778)
--(axis cs:59575,2.8292113024386)
--(axis cs:59576,2.82921081416707)
--(axis cs:59577,2.82921028764765)
--(axis cs:59578,2.82920972111914)
--(axis cs:59579,2.82920916701972)
--(axis cs:59580,2.8292086118347)
--(axis cs:59581,2.82920804453563)
--(axis cs:59582,2.82920748614807)
--(axis cs:59583,2.82920693576423)
--(axis cs:59584,2.82920637536601)
--(axis cs:59585,2.82920583003949)
--(axis cs:59586,2.82920530104974)
--(axis cs:59587,2.82920473061546)
--(axis cs:59588,2.8292041580354)
--(axis cs:59589,2.82920357210645)
--(axis cs:59590,2.82920293812032)
--(axis cs:59591,2.8292023361568)
--(axis cs:59592,2.82920175894909)
--(axis cs:59593,2.82920114342738)
--(axis cs:59594,2.82920052729154)
--(axis cs:59595,2.82919990579844)
--(axis cs:59596,2.82919925815926)
--(axis cs:59597,2.82919863694205)
--(axis cs:59598,2.82919798278763)
--(axis cs:59599,2.8291973256852)
--(axis cs:59600,2.82919666767943)
--(axis cs:59601,2.82919598330033)
--(axis cs:59602,2.82919528744834)
--(axis cs:59603,2.82919461329859)
--(axis cs:59604,2.82919393619669)
--(axis cs:59605,2.82919324051913)
--(axis cs:59606,2.82919252470843)
--(axis cs:59607,2.82919181384348)
--(axis cs:59608,2.82919107700559)
--(axis cs:59609,2.8291903657923)
--(axis cs:59610,2.82918963535616)
--(axis cs:59611,2.82918887019393)
--(axis cs:59612,2.82918813044117)
--(axis cs:59613,2.82918736072692)
--(axis cs:59614,2.82918657034826)
--(axis cs:59615,2.82918579492736)
--(axis cs:59616,2.82918504979331)
--(axis cs:59617,2.82918430065483)
--(axis cs:59618,2.82918352534991)
--(axis cs:59619,2.82918277091964)
--(axis cs:59620,2.82918202493784)
--(axis cs:59621,2.82918128483245)
--(axis cs:59622,2.82918058832294)
--(axis cs:59623,2.82917990873196)
--(axis cs:59624,2.82917918874195)
--(axis cs:59625,2.8291784385608)
--(axis cs:59626,2.82917768718318)
--(axis cs:59627,2.82917697028501)
--(axis cs:59628,2.82917623716892)
--(axis cs:59629,2.82917552890446)
--(axis cs:59630,2.82917482867775)
--(axis cs:59631,2.82917411502231)
--(axis cs:59632,2.82917341956714)
--(axis cs:59633,2.82917272100488)
--(axis cs:59634,2.82917203566035)
--(axis cs:59635,2.82917137278732)
--(axis cs:59636,2.82917069260616)
--(axis cs:59637,2.82917002983041)
--(axis cs:59638,2.82916933533068)
--(axis cs:59639,2.82916867375353)
--(axis cs:59640,2.8291679928107)
--(axis cs:59641,2.82916730884847)
--(axis cs:59642,2.82916656757084)
--(axis cs:59643,2.82916581070045)
--(axis cs:59644,2.82916503488769)
--(axis cs:59645,2.82916429381639)
--(axis cs:59646,2.82916355490446)
--(axis cs:59647,2.82916286677955)
--(axis cs:59648,2.82916219040998)
--(axis cs:59649,2.82916152510412)
--(axis cs:59650,2.82916086847556)
--(axis cs:59651,2.82916021464993)
--(axis cs:59652,2.82915954102139)
--(axis cs:59653,2.82915886769332)
--(axis cs:59654,2.82915816337611)
--(axis cs:59655,2.82915745947778)
--(axis cs:59656,2.82915677202102)
--(axis cs:59657,2.82915608686233)
--(axis cs:59658,2.82915540440629)
--(axis cs:59659,2.82915473225152)
--(axis cs:59660,2.8291540756624)
--(axis cs:59661,2.82915341656165)
--(axis cs:59662,2.82915278836151)
--(axis cs:59663,2.82915216718539)
--(axis cs:59664,2.82915155380471)
--(axis cs:59665,2.82915099312533)
--(axis cs:59666,2.82915040398241)
--(axis cs:59667,2.82914979587949)
--(axis cs:59668,2.82914921310061)
--(axis cs:59669,2.82914861944175)
--(axis cs:59670,2.82914802253534)
--(axis cs:59671,2.82914743921829)
--(axis cs:59672,2.82914686545014)
--(axis cs:59673,2.82914627837698)
--(axis cs:59674,2.82914568502696)
--(axis cs:59675,2.82914508808184)
--(axis cs:59676,2.82914447208779)
--(axis cs:59677,2.82914385740423)
--(axis cs:59678,2.82914327567946)
--(axis cs:59679,2.82914268880978)
--(axis cs:59680,2.82914210228842)
--(axis cs:59681,2.82914151147014)
--(axis cs:59682,2.8291408979306)
--(axis cs:59683,2.82914029915055)
--(axis cs:59684,2.82913970133218)
--(axis cs:59685,2.82913907691232)
--(axis cs:59686,2.82913843459134)
--(axis cs:59687,2.82913778679791)
--(axis cs:59688,2.82913714315059)
--(axis cs:59689,2.82913646820724)
--(axis cs:59690,2.82913577181969)
--(axis cs:59691,2.82913508361792)
--(axis cs:59692,2.82913439077439)
--(axis cs:59693,2.829133691525)
--(axis cs:59694,2.82913297931837)
--(axis cs:59695,2.82913225263309)
--(axis cs:59696,2.82913152348205)
--(axis cs:59697,2.82913077293952)
--(axis cs:59698,2.82913005292653)
--(axis cs:59699,2.82912929508584)
--(axis cs:59700,2.82912851711545)
--(axis cs:59701,2.82912774360077)
--(axis cs:59702,2.82912697323388)
--(axis cs:59703,2.82912618731771)
--(axis cs:59704,2.82912538023794)
--(axis cs:59705,2.82912457551198)
--(axis cs:59706,2.82912375894486)
--(axis cs:59707,2.82912294540082)
--(axis cs:59708,2.82912212802376)
--(axis cs:59709,2.82912129850174)
--(axis cs:59710,2.82912044691617)
--(axis cs:59711,2.82911961215881)
--(axis cs:59712,2.82911876989499)
--(axis cs:59713,2.82911792855279)
--(axis cs:59714,2.8291170703061)
--(axis cs:59715,2.82911622876822)
--(axis cs:59716,2.82911536971494)
--(axis cs:59717,2.82911453581396)
--(axis cs:59718,2.82911370209648)
--(axis cs:59719,2.82911288186319)
--(axis cs:59720,2.82911206645456)
--(axis cs:59721,2.8291112677821)
--(axis cs:59722,2.82911048512898)
--(axis cs:59723,2.82910971385639)
--(axis cs:59724,2.82910894475129)
--(axis cs:59725,2.82910818663122)
--(axis cs:59726,2.82910742163766)
--(axis cs:59727,2.8291066631818)
--(axis cs:59728,2.82910591848002)
--(axis cs:59729,2.82910516042022)
--(axis cs:59730,2.82910442838719)
--(axis cs:59731,2.82910369939586)
--(axis cs:59732,2.82910299641438)
--(axis cs:59733,2.82910232372038)
--(axis cs:59734,2.82910164602773)
--(axis cs:59735,2.82910096872938)
--(axis cs:59736,2.82910029139702)
--(axis cs:59737,2.82909960074938)
--(axis cs:59738,2.82909891779131)
--(axis cs:59739,2.82909818793868)
--(axis cs:59740,2.82909746098532)
--(axis cs:59741,2.8290966905138)
--(axis cs:59742,2.82909591028889)
--(axis cs:59743,2.82909513865313)
--(axis cs:59744,2.82909435427096)
--(axis cs:59745,2.82909354812272)
--(axis cs:59746,2.82909275323893)
--(axis cs:59747,2.82909195251402)
--(axis cs:59748,2.82909115479067)
--(axis cs:59749,2.82909037145077)
--(axis cs:59750,2.82908959869722)
--(axis cs:59751,2.82908880292854)
--(axis cs:59752,2.82908801579879)
--(axis cs:59753,2.82908720409317)
--(axis cs:59754,2.82908640813814)
--(axis cs:59755,2.82908559655781)
--(axis cs:59756,2.82908479865453)
--(axis cs:59757,2.82908397372702)
--(axis cs:59758,2.82908315981491)
--(axis cs:59759,2.82908231618003)
--(axis cs:59760,2.8290815006302)
--(axis cs:59761,2.82908064848123)
--(axis cs:59762,2.82907979429796)
--(axis cs:59763,2.82907896924376)
--(axis cs:59764,2.82907812758124)
--(axis cs:59765,2.82907727809741)
--(axis cs:59766,2.82907643844098)
--(axis cs:59767,2.82907562112225)
--(axis cs:59768,2.82907481723046)
--(axis cs:59769,2.82907401363387)
--(axis cs:59770,2.82907321826372)
--(axis cs:59771,2.82907237353053)
--(axis cs:59772,2.82907154700168)
--(axis cs:59773,2.82907072075637)
--(axis cs:59774,2.82906988264708)
--(axis cs:59775,2.82906904352623)
--(axis cs:59776,2.82906821990312)
--(axis cs:59777,2.82906737375132)
--(axis cs:59778,2.82906650990837)
--(axis cs:59779,2.82906565341233)
--(axis cs:59780,2.82906481449541)
--(axis cs:59781,2.8290639633643)
--(axis cs:59782,2.82906311527295)
--(axis cs:59783,2.82906226331322)
--(axis cs:59784,2.82906142206611)
--(axis cs:59785,2.82906059459796)
--(axis cs:59786,2.82905975143362)
--(axis cs:59787,2.82905890572553)
--(axis cs:59788,2.82905805584834)
--(axis cs:59789,2.829057193783)
--(axis cs:59790,2.82905634151343)
--(axis cs:59791,2.82905550006045)
--(axis cs:59792,2.82905466514827)
--(axis cs:59793,2.82905385014576)
--(axis cs:59794,2.8290530240728)
--(axis cs:59795,2.82905222272345)
--(axis cs:59796,2.82905144026596)
--(axis cs:59797,2.82905065393414)
--(axis cs:59798,2.82904989610507)
--(axis cs:59799,2.82904912556428)
--(axis cs:59800,2.82904838157801)
--(axis cs:59801,2.82904763757043)
--(axis cs:59802,2.82904685929348)
--(axis cs:59803,2.82904607543623)
--(axis cs:59804,2.82904527814997)
--(axis cs:59805,2.82904449517634)
--(axis cs:59806,2.82904371809853)
--(axis cs:59807,2.82904293370887)
--(axis cs:59808,2.8290421341734)
--(axis cs:59809,2.82904132784674)
--(axis cs:59810,2.82904049883301)
--(axis cs:59811,2.82903964260396)
--(axis cs:59812,2.82903882583957)
--(axis cs:59813,2.82903798995547)
--(axis cs:59814,2.8290371415547)
--(axis cs:59815,2.82903633149334)
--(axis cs:59816,2.8290354998857)
--(axis cs:59817,2.82903467249268)
--(axis cs:59818,2.8290338714773)
--(axis cs:59819,2.82903304897248)
--(axis cs:59820,2.82903221073147)
--(axis cs:59821,2.82903136137632)
--(axis cs:59822,2.82903050277874)
--(axis cs:59823,2.82902959546794)
--(axis cs:59824,2.82902870223938)
--(axis cs:59825,2.82902784407072)
--(axis cs:59826,2.82902699356825)
--(axis cs:59827,2.82902614335426)
--(axis cs:59828,2.8290252805108)
--(axis cs:59829,2.82902442985413)
--(axis cs:59830,2.8290235777151)
--(axis cs:59831,2.8290227664562)
--(axis cs:59832,2.82902197509541)
--(axis cs:59833,2.82902116737883)
--(axis cs:59834,2.82902035930108)
--(axis cs:59835,2.82901957203849)
--(axis cs:59836,2.82901884255493)
--(axis cs:59837,2.82901806693099)
--(axis cs:59838,2.82901728328902)
--(axis cs:59839,2.8290164861028)
--(axis cs:59840,2.82901570818015)
--(axis cs:59841,2.8290149096717)
--(axis cs:59842,2.82901410184338)
--(axis cs:59843,2.82901330442692)
--(axis cs:59844,2.82901252036259)
--(axis cs:59845,2.82901173862774)
--(axis cs:59846,2.82901095061545)
--(axis cs:59847,2.82901014916999)
--(axis cs:59848,2.82900934902238)
--(axis cs:59849,2.82900854876601)
--(axis cs:59850,2.82900773247107)
--(axis cs:59851,2.82900693199366)
--(axis cs:59852,2.82900611511955)
--(axis cs:59853,2.82900532795044)
--(axis cs:59854,2.82900451433592)
--(axis cs:59855,2.8290036890872)
--(axis cs:59856,2.82900286486121)
--(axis cs:59857,2.8290020466199)
--(axis cs:59858,2.82900124693214)
--(axis cs:59859,2.8290004432322)
--(axis cs:59860,2.8289996699332)
--(axis cs:59861,2.8289989255354)
--(axis cs:59862,2.82899818713737)
--(axis cs:59863,2.82899743094619)
--(axis cs:59864,2.82899666212281)
--(axis cs:59865,2.82899587736448)
--(axis cs:59866,2.828995083215)
--(axis cs:59867,2.82899427057857)
--(axis cs:59868,2.82899346191584)
--(axis cs:59869,2.82899265172743)
--(axis cs:59870,2.8289918451362)
--(axis cs:59871,2.82899102664262)
--(axis cs:59872,2.8289902283577)
--(axis cs:59873,2.82898939236646)
--(axis cs:59874,2.82898855504519)
--(axis cs:59875,2.8289877030216)
--(axis cs:59876,2.82898683879148)
--(axis cs:59877,2.82898599058312)
--(axis cs:59878,2.82898513020444)
--(axis cs:59879,2.82898426341204)
--(axis cs:59880,2.82898341635198)
--(axis cs:59881,2.82898255305053)
--(axis cs:59882,2.82898166600687)
--(axis cs:59883,2.82898075603074)
--(axis cs:59884,2.82897982771567)
--(axis cs:59885,2.82897889197146)
--(axis cs:59886,2.82897795721764)
--(axis cs:59887,2.82897705240668)
--(axis cs:59888,2.82897612453341)
--(axis cs:59889,2.82897521640337)
--(axis cs:59890,2.82897430799745)
--(axis cs:59891,2.82897341405042)
--(axis cs:59892,2.82897251045017)
--(axis cs:59893,2.82897158785704)
--(axis cs:59894,2.82897064264159)
--(axis cs:59895,2.828969679549)
--(axis cs:59896,2.82896869224029)
--(axis cs:59897,2.82896768523333)
--(axis cs:59898,2.82896666408386)
--(axis cs:59899,2.82896564314068)
--(axis cs:59900,2.82896461542447)
--(axis cs:59901,2.8289636089457)
--(axis cs:59902,2.82896263603838)
--(axis cs:59903,2.82896162434575)
--(axis cs:59904,2.82896062066039)
--(axis cs:59905,2.82895959540351)
--(axis cs:59906,2.82895859315807)
--(axis cs:59907,2.82895759531978)
--(axis cs:59908,2.82895662171501)
--(axis cs:59909,2.8289556488245)
--(axis cs:59910,2.82895465653994)
--(axis cs:59911,2.82895366085494)
--(axis cs:59912,2.82895268918554)
--(axis cs:59913,2.82895171077335)
--(axis cs:59914,2.82895072240029)
--(axis cs:59915,2.82894973718073)
--(axis cs:59916,2.82894874474825)
--(axis cs:59917,2.82894776282011)
--(axis cs:59918,2.8289468263782)
--(axis cs:59919,2.8289459094366)
--(axis cs:59920,2.82894499470309)
--(axis cs:59921,2.8289441086825)
--(axis cs:59922,2.82894321031279)
--(axis cs:59923,2.82894230852304)
--(axis cs:59924,2.82894138061602)
--(axis cs:59925,2.82894043260235)
--(axis cs:59926,2.82893948605145)
--(axis cs:59927,2.82893854256276)
--(axis cs:59928,2.82893764659242)
--(axis cs:59929,2.82893675603269)
--(axis cs:59930,2.82893587125984)
--(axis cs:59931,2.82893499355586)
--(axis cs:59932,2.82893413125637)
--(axis cs:59933,2.82893322339717)
--(axis cs:59934,2.82893231058778)
--(axis cs:59935,2.82893139855973)
--(axis cs:59936,2.82893050035504)
--(axis cs:59937,2.82892960016192)
--(axis cs:59938,2.82892869911535)
--(axis cs:59939,2.82892776520394)
--(axis cs:59940,2.82892685369965)
--(axis cs:59941,2.82892594917334)
--(axis cs:59942,2.82892504825183)
--(axis cs:59943,2.82892412657334)
--(axis cs:59944,2.8289232352593)
--(axis cs:59945,2.82892232907491)
--(axis cs:59946,2.82892146466978)
--(axis cs:59947,2.82892061627797)
--(axis cs:59948,2.82891978622049)
--(axis cs:59949,2.82891894052793)
--(axis cs:59950,2.82891810953555)
--(axis cs:59951,2.82891729787364)
--(axis cs:59952,2.82891648305132)
--(axis cs:59953,2.82891564566816)
--(axis cs:59954,2.82891481206901)
--(axis cs:59955,2.82891398313474)
--(axis cs:59956,2.82891318861187)
--(axis cs:59957,2.82891237712078)
--(axis cs:59958,2.82891157394578)
--(axis cs:59959,2.82891076096962)
--(axis cs:59960,2.82890999488636)
--(axis cs:59961,2.82890923031361)
--(axis cs:59962,2.82890846993366)
--(axis cs:59963,2.8289077176761)
--(axis cs:59964,2.8289069649126)
--(axis cs:59965,2.8289061861786)
--(axis cs:59966,2.82890541523353)
--(axis cs:59967,2.82890465917525)
--(axis cs:59968,2.82890390508422)
--(axis cs:59969,2.82890315367847)
--(axis cs:59970,2.82890245950974)
--(axis cs:59971,2.82890177788943)
--(axis cs:59972,2.82890108784513)
--(axis cs:59973,2.82890038539197)
--(axis cs:59974,2.82889965695928)
--(axis cs:59975,2.8288989233483)
--(axis cs:59976,2.82889818659729)
--(axis cs:59977,2.82889744697223)
--(axis cs:59978,2.82889669900004)
--(axis cs:59979,2.82889595979457)
--(axis cs:59980,2.82889523510862)
--(axis cs:59981,2.82889450730796)
--(axis cs:59982,2.82889380872013)
--(axis cs:59983,2.82889311573372)
--(axis cs:59984,2.82889239736813)
--(axis cs:59985,2.82889168773157)
--(axis cs:59986,2.8288909819906)
--(axis cs:59987,2.82889025718673)
--(axis cs:59988,2.82888954749513)
--(axis cs:59989,2.8288888125219)
--(axis cs:59990,2.82888809610259)
--(axis cs:59991,2.82888738517449)
--(axis cs:59992,2.82888668859288)
--(axis cs:59993,2.82888599556996)
--(axis cs:59994,2.82888531538993)
--(axis cs:59995,2.8288846609086)
--(axis cs:59996,2.82888399233296)
--(axis cs:59997,2.82888332630921)
--(axis cs:59998,2.82888265985379)
--(axis cs:59999,2.82888196776058)
--(axis cs:60000,2.82888123470784)
--(axis cs:60001,2.82888048903999)
--(axis cs:60002,2.82887976875509)
--(axis cs:60003,2.828879035101)
--(axis cs:60004,2.82887825510621)
--(axis cs:60005,2.8288774471525)
--(axis cs:60006,2.82887663172067)
--(axis cs:60007,2.82887577278552)
--(axis cs:60008,2.82887489454096)
--(axis cs:60009,2.82887402224789)
--(axis cs:60010,2.82887315170765)
--(axis cs:60011,2.82887225207126)
--(axis cs:60012,2.82887137409591)
--(axis cs:60013,2.82887051044562)
--(axis cs:60014,2.82886967363578)
--(axis cs:60015,2.8288688139334)
--(axis cs:60016,2.82886794993966)
--(axis cs:60017,2.82886708936035)
--(axis cs:60018,2.82886623428321)
--(axis cs:60019,2.82886537516883)
--(axis cs:60020,2.82886452563177)
--(axis cs:60021,2.82886367408783)
--(axis cs:60022,2.82886280893177)
--(axis cs:60023,2.82886194956724)
--(axis cs:60024,2.8288610965907)
--(axis cs:60025,2.82886024358473)
--(axis cs:60026,2.82885940422435)
--(axis cs:60027,2.82885857640978)
--(axis cs:60028,2.82885773508482)
--(axis cs:60029,2.82885685222312)
--(axis cs:60030,2.82885594209292)
--(axis cs:60031,2.82885507760895)
--(axis cs:60032,2.82885423594678)
--(axis cs:60033,2.82885339374055)
--(axis cs:60034,2.82885254798452)
--(axis cs:60035,2.82885172497774)
--(axis cs:60036,2.82885089338744)
--(axis cs:60037,2.82885006072323)
--(axis cs:60038,2.82884924554357)
--(axis cs:60039,2.82884842705782)
--(axis cs:60040,2.82884760167582)
--(axis cs:60041,2.8288467829529)
--(axis cs:60042,2.82884594052316)
--(axis cs:60043,2.8288450973766)
--(axis cs:60044,2.82884426518575)
--(axis cs:60045,2.82884344819121)
--(axis cs:60046,2.82884265618448)
--(axis cs:60047,2.82884186838433)
--(axis cs:60048,2.82884105486222)
--(axis cs:60049,2.82884027951823)
--(axis cs:60050,2.82883953711433)
--(axis cs:60051,2.82883879834678)
--(axis cs:60052,2.82883806692548)
--(axis cs:60053,2.82883737773401)
--(axis cs:60054,2.82883669652606)
--(axis cs:60055,2.82883601511715)
--(axis cs:60056,2.82883533874128)
--(axis cs:60057,2.8288346427812)
--(axis cs:60058,2.82883390391276)
--(axis cs:60059,2.82883317699296)
--(axis cs:60060,2.82883244973382)
--(axis cs:60061,2.82883172663983)
--(axis cs:60062,2.82883100895635)
--(axis cs:60063,2.82883032970166)
--(axis cs:60064,2.82882963096772)
--(axis cs:60065,2.82882890430634)
--(axis cs:60066,2.82882817438976)
--(axis cs:60067,2.82882746936688)
--(axis cs:60068,2.82882677384888)
--(axis cs:60069,2.82882609000034)
--(axis cs:60070,2.82882539947235)
--(axis cs:60071,2.82882468521915)
--(axis cs:60072,2.8288239358105)
--(axis cs:60073,2.82882315670749)
--(axis cs:60074,2.82882239008378)
--(axis cs:60075,2.82882160798989)
--(axis cs:60076,2.82882083340599)
--(axis cs:60077,2.82882007460511)
--(axis cs:60078,2.82881931218546)
--(axis cs:60079,2.82881851772259)
--(axis cs:60080,2.82881773790918)
--(axis cs:60081,2.82881697872202)
--(axis cs:60082,2.82881623235891)
--(axis cs:60083,2.82881549555609)
--(axis cs:60084,2.82881476621439)
--(axis cs:60085,2.82881401361588)
--(axis cs:60086,2.82881325165051)
--(axis cs:60087,2.82881250648028)
--(axis cs:60088,2.8288117779352)
--(axis cs:60089,2.82881105470371)
--(axis cs:60090,2.82881034857221)
--(axis cs:60091,2.8288096453435)
--(axis cs:60092,2.82880893420792)
--(axis cs:60093,2.8288082373022)
--(axis cs:60094,2.82880750849953)
--(axis cs:60095,2.82880681733027)
--(axis cs:60096,2.82880611692808)
--(axis cs:60097,2.82880543749023)
--(axis cs:60098,2.82880475584805)
--(axis cs:60099,2.82880406704739)
--(axis cs:60100,2.82880339456963)
--(axis cs:60101,2.82880268676923)
--(axis cs:60102,2.82880199151027)
--(axis cs:60103,2.82880130141106)
--(axis cs:60104,2.82880061796892)
--(axis cs:60105,2.82879992973002)
--(axis cs:60106,2.82879924807635)
--(axis cs:60107,2.82879859314192)
--(axis cs:60108,2.82879793611773)
--(axis cs:60109,2.82879726751117)
--(axis cs:60110,2.82879657728508)
--(axis cs:60111,2.82879590205646)
--(axis cs:60112,2.82879521098824)
--(axis cs:60113,2.82879451600082)
--(axis cs:60114,2.82879382079582)
--(axis cs:60115,2.82879310736337)
--(axis cs:60116,2.82879239198794)
--(axis cs:60117,2.82879170363663)
--(axis cs:60118,2.82879101012749)
--(axis cs:60119,2.82879034477187)
--(axis cs:60120,2.82878967620605)
--(axis cs:60121,2.82878900369023)
--(axis cs:60122,2.82878830981495)
--(axis cs:60123,2.82878761321142)
--(axis cs:60124,2.82878691097488)
--(axis cs:60125,2.82878618908512)
--(axis cs:60126,2.82878550853926)
--(axis cs:60127,2.8287848082917)
--(axis cs:60128,2.82878409069434)
--(axis cs:60129,2.82878339370582)
--(axis cs:60130,2.82878269870579)
--(axis cs:60131,2.82878204542064)
--(axis cs:60132,2.82878134542125)
--(axis cs:60133,2.82878065926535)
--(axis cs:60134,2.82877998178776)
--(axis cs:60135,2.82877925664209)
--(axis cs:60136,2.82877849819738)
--(axis cs:60137,2.82877775841142)
--(axis cs:60138,2.82877701414926)
--(axis cs:60139,2.82877627832932)
--(axis cs:60140,2.82877552030331)
--(axis cs:60141,2.82877477030685)
--(axis cs:60142,2.82877402528477)
--(axis cs:60143,2.82877331460849)
--(axis cs:60144,2.82877260941365)
--(axis cs:60145,2.8287719097842)
--(axis cs:60146,2.82877120950394)
--(axis cs:60147,2.82877050176545)
--(axis cs:60148,2.82876976330994)
--(axis cs:60149,2.82876901204691)
--(axis cs:60150,2.828768264459)
--(axis cs:60151,2.82876749490889)
--(axis cs:60152,2.82876667947811)
--(axis cs:60153,2.82876588071361)
--(axis cs:60154,2.82876513436397)
--(axis cs:60155,2.82876437410402)
--(axis cs:60156,2.82876362985369)
--(axis cs:60157,2.82876292311031)
--(axis cs:60158,2.82876220930317)
--(axis cs:60159,2.8287614759642)
--(axis cs:60160,2.82876072749049)
--(axis cs:60161,2.82876001049506)
--(axis cs:60162,2.82875926575653)
--(axis cs:60163,2.82875850114753)
--(axis cs:60164,2.82875771219401)
--(axis cs:60165,2.82875694373874)
--(axis cs:60166,2.82875619233151)
--(axis cs:60167,2.8287554109104)
--(axis cs:60168,2.82875462018626)
--(axis cs:60169,2.82875383752429)
--(axis cs:60170,2.82875303616994)
--(axis cs:60171,2.82875219541233)
--(axis cs:60172,2.8287513340408)
--(axis cs:60173,2.82875046259223)
--(axis cs:60174,2.82874960907359)
--(axis cs:60175,2.82874874333773)
--(axis cs:60176,2.82874788093047)
--(axis cs:60177,2.82874702499735)
--(axis cs:60178,2.82874614758251)
--(axis cs:60179,2.82874524610628)
--(axis cs:60180,2.82874430584062)
--(axis cs:60181,2.82874339238843)
--(axis cs:60182,2.82874248397446)
--(axis cs:60183,2.8287415736749)
--(axis cs:60184,2.82874064536309)
--(axis cs:60185,2.82873972960466)
--(axis cs:60186,2.82873881678136)
--(axis cs:60187,2.82873790841364)
--(axis cs:60188,2.82873700518116)
--(axis cs:60189,2.82873609908035)
--(axis cs:60190,2.82873520411221)
--(axis cs:60191,2.82873429700351)
--(axis cs:60192,2.82873335246364)
--(axis cs:60193,2.82873242993156)
--(axis cs:60194,2.82873150815469)
--(axis cs:60195,2.82873060289603)
--(axis cs:60196,2.82872971220524)
--(axis cs:60197,2.82872883422674)
--(axis cs:60198,2.8287279601289)
--(axis cs:60199,2.82872706928021)
--(axis cs:60200,2.82872614968977)
--(axis cs:60201,2.82872519461525)
--(axis cs:60202,2.82872423440983)
--(axis cs:60203,2.8287232842705)
--(axis cs:60204,2.82872234543244)
--(axis cs:60205,2.82872137807186)
--(axis cs:60206,2.8287204137192)
--(axis cs:60207,2.82871941499745)
--(axis cs:60208,2.82871840947917)
--(axis cs:60209,2.82871741309865)
--(axis cs:60210,2.82871640575216)
--(axis cs:60211,2.82871540562939)
--(axis cs:60212,2.82871441184047)
--(axis cs:60213,2.82871339714837)
--(axis cs:60214,2.82871238079164)
--(axis cs:60215,2.82871140258349)
--(axis cs:60216,2.82871042261578)
--(axis cs:60217,2.82870945906909)
--(axis cs:60218,2.8287085330947)
--(axis cs:60219,2.82870762329618)
--(axis cs:60220,2.82870671711526)
--(axis cs:60221,2.82870578552317)
--(axis cs:60222,2.82870488771292)
--(axis cs:60223,2.82870398900102)
--(axis cs:60224,2.82870308058934)
--(axis cs:60225,2.82870216344527)
--(axis cs:60226,2.82870125768483)
--(axis cs:60227,2.82870040608539)
--(axis cs:60228,2.82869951562912)
--(axis cs:60229,2.82869862015533)
--(axis cs:60230,2.82869775453185)
--(axis cs:60231,2.8286968822922)
--(axis cs:60232,2.82869603684977)
--(axis cs:60233,2.82869522343533)
--(axis cs:60234,2.82869445046645)
--(axis cs:60235,2.82869366610362)
--(axis cs:60236,2.82869290678489)
--(axis cs:60237,2.82869213766103)
--(axis cs:60238,2.82869138354896)
--(axis cs:60239,2.82869063606476)
--(axis cs:60240,2.82868989832152)
--(axis cs:60241,2.82868915917451)
--(axis cs:60242,2.82868842246102)
--(axis cs:60243,2.8286876841532)
--(axis cs:60244,2.82868693783618)
--(axis cs:60245,2.82868618715158)
--(axis cs:60246,2.82868546624152)
--(axis cs:60247,2.82868472483434)
--(axis cs:60248,2.82868396328468)
--(axis cs:60249,2.82868322720289)
--(axis cs:60250,2.82868250870013)
--(axis cs:60251,2.82868175677785)
--(axis cs:60252,2.82868100404735)
--(axis cs:60253,2.82868027714513)
--(axis cs:60254,2.82867952424424)
--(axis cs:60255,2.8286787693579)
--(axis cs:60256,2.8286780293403)
--(axis cs:60257,2.82867727390038)
--(axis cs:60258,2.82867647472125)
--(axis cs:60259,2.82867564355519)
--(axis cs:60260,2.82867480336624)
--(axis cs:60261,2.82867397566297)
--(axis cs:60262,2.8286731410972)
--(axis cs:60263,2.82867231721096)
--(axis cs:60264,2.8286714693803)
--(axis cs:60265,2.82867061604587)
--(axis cs:60266,2.82866974071009)
--(axis cs:60267,2.82866888636173)
--(axis cs:60268,2.82866802183793)
--(axis cs:60269,2.82866717640918)
--(axis cs:60270,2.82866630068069)
--(axis cs:60271,2.82866539762999)
--(axis cs:60272,2.82866450397146)
--(axis cs:60273,2.82866361550369)
--(axis cs:60274,2.82866273295886)
--(axis cs:60275,2.8286618706732)
--(axis cs:60276,2.82866100633803)
--(axis cs:60277,2.82866014620828)
--(axis cs:60278,2.82865927515708)
--(axis cs:60279,2.8286583926889)
--(axis cs:60280,2.82865749760664)
--(axis cs:60281,2.8286565920781)
--(axis cs:60282,2.8286556774463)
--(axis cs:60283,2.8286547235851)
--(axis cs:60284,2.82865377597799)
--(axis cs:60285,2.82865281738957)
--(axis cs:60286,2.82865188059238)
--(axis cs:60287,2.82865094590774)
--(axis cs:60288,2.82864999368703)
--(axis cs:60289,2.82864903083933)
--(axis cs:60290,2.82864805079646)
--(axis cs:60291,2.82864706664834)
--(axis cs:60292,2.82864608679565)
--(axis cs:60293,2.82864511582234)
--(axis cs:60294,2.82864414420033)
--(axis cs:60295,2.82864314011664)
--(axis cs:60296,2.82864214463733)
--(axis cs:60297,2.82864112903617)
--(axis cs:60298,2.82864009454534)
--(axis cs:60299,2.82863905623634)
--(axis cs:60300,2.82863799346945)
--(axis cs:60301,2.82863694869972)
--(axis cs:60302,2.82863591021588)
--(axis cs:60303,2.8286348490002)
--(axis cs:60304,2.82863379695215)
--(axis cs:60305,2.8286327463496)
--(axis cs:60306,2.82863170936456)
--(axis cs:60307,2.82863066767977)
--(axis cs:60308,2.82862964848658)
--(axis cs:60309,2.82862863428531)
--(axis cs:60310,2.82862759599355)
--(axis cs:60311,2.82862654733154)
--(axis cs:60312,2.82862551948003)
--(axis cs:60313,2.82862450397785)
--(axis cs:60314,2.82862350303353)
--(axis cs:60315,2.82862247501745)
--(axis cs:60316,2.8286214580889)
--(axis cs:60317,2.82862044052466)
--(axis cs:60318,2.82861940220921)
--(axis cs:60319,2.82861835885087)
--(axis cs:60320,2.8286172886961)
--(axis cs:60321,2.8286162475422)
--(axis cs:60322,2.8286152290774)
--(axis cs:60323,2.82861422921214)
--(axis cs:60324,2.82861326472394)
--(axis cs:60325,2.82861232010422)
--(axis cs:60326,2.82861133704428)
--(axis cs:60327,2.82861033899485)
--(axis cs:60328,2.82860932431863)
--(axis cs:60329,2.82860833952659)
--(axis cs:60330,2.82860737425789)
--(axis cs:60331,2.8286064057425)
--(axis cs:60332,2.82860543514029)
--(axis cs:60333,2.82860445878193)
--(axis cs:60334,2.82860348093262)
--(axis cs:60335,2.82860251302668)
--(axis cs:60336,2.82860155289084)
--(axis cs:60337,2.82860060887022)
--(axis cs:60338,2.82859966057129)
--(axis cs:60339,2.82859869582277)
--(axis cs:60340,2.82859770778355)
--(axis cs:60341,2.82859675656916)
--(axis cs:60342,2.82859578098664)
--(axis cs:60343,2.82859482109202)
--(axis cs:60344,2.82859386097414)
--(axis cs:60345,2.82859291071931)
--(axis cs:60346,2.82859198270781)
--(axis cs:60347,2.82859102617781)
--(axis cs:60348,2.8285900732388)
--(axis cs:60349,2.82858912289874)
--(axis cs:60350,2.82858817593323)
--(axis cs:60351,2.82858722745531)
--(axis cs:60352,2.82858625133816)
--(axis cs:60353,2.82858529806101)
--(axis cs:60354,2.8285843041087)
--(axis cs:60355,2.82858330735546)
--(axis cs:60356,2.8285822553482)
--(axis cs:60357,2.82858119322776)
--(axis cs:60358,2.82858015603451)
--(axis cs:60359,2.82857913836332)
--(axis cs:60360,2.82857812730213)
--(axis cs:60361,2.82857710494978)
--(axis cs:60362,2.82857612194474)
--(axis cs:60363,2.82857511810018)
--(axis cs:60364,2.8285741096245)
--(axis cs:60365,2.82857316205841)
--(axis cs:60366,2.82857219209015)
--(axis cs:60367,2.82857123014482)
--(axis cs:60368,2.82857026530076)
--(axis cs:60369,2.82856927039169)
--(axis cs:60370,2.82856825351529)
--(axis cs:60371,2.8285672924277)
--(axis cs:60372,2.82856633072833)
--(axis cs:60373,2.82856534454664)
--(axis cs:60374,2.82856436803607)
--(axis cs:60375,2.82856337649203)
--(axis cs:60376,2.8285623567523)
--(axis cs:60377,2.82856135448384)
--(axis cs:60378,2.82856033615293)
--(axis cs:60379,2.82855932930109)
--(axis cs:60380,2.82855830475546)
--(axis cs:60381,2.82855726997683)
--(axis cs:60382,2.82855627372051)
--(axis cs:60383,2.82855528921264)
--(axis cs:60384,2.82855428429551)
--(axis cs:60385,2.82855328424259)
--(axis cs:60386,2.82855232017858)
--(axis cs:60387,2.8285513820073)
--(axis cs:60388,2.82855045369497)
--(axis cs:60389,2.82854954565953)
--(axis cs:60390,2.82854865517489)
--(axis cs:60391,2.82854775439284)
--(axis cs:60392,2.82854680802934)
--(axis cs:60393,2.82854588423374)
--(axis cs:60394,2.82854497497372)
--(axis cs:60395,2.82854403900426)
--(axis cs:60396,2.82854309428945)
--(axis cs:60397,2.82854214107663)
--(axis cs:60398,2.82854120678972)
--(axis cs:60399,2.82854026797249)
--(axis cs:60400,2.82853934469994)
--(axis cs:60401,2.82853843248259)
--(axis cs:60402,2.82853752406108)
--(axis cs:60403,2.82853662809656)
--(axis cs:60404,2.82853575896634)
--(axis cs:60405,2.82853486949419)
--(axis cs:60406,2.82853399956103)
--(axis cs:60407,2.82853314790257)
--(axis cs:60408,2.82853229409405)
--(axis cs:60409,2.82853141995336)
--(axis cs:60410,2.82853055535607)
--(axis cs:60411,2.82852971896301)
--(axis cs:60412,2.8285288815274)
--(axis cs:60413,2.82852806741002)
--(axis cs:60414,2.82852724933678)
--(axis cs:60415,2.82852642218944)
--(axis cs:60416,2.82852561806027)
--(axis cs:60417,2.8285248313066)
--(axis cs:60418,2.82852403537241)
--(axis cs:60419,2.82852320499353)
--(axis cs:60420,2.82852237919427)
--(axis cs:60421,2.82852153402848)
--(axis cs:60422,2.82852068721362)
--(axis cs:60423,2.82851981774664)
--(axis cs:60424,2.82851894630792)
--(axis cs:60425,2.82851807171764)
--(axis cs:60426,2.82851715566483)
--(axis cs:60427,2.82851624029906)
--(axis cs:60428,2.82851532756667)
--(axis cs:60429,2.82851441449396)
--(axis cs:60430,2.82851355034215)
--(axis cs:60431,2.82851269036318)
--(axis cs:60432,2.82851183786701)
--(axis cs:60433,2.82851099178117)
--(axis cs:60434,2.82851011670956)
--(axis cs:60435,2.82850925441846)
--(axis cs:60436,2.82850836028023)
--(axis cs:60437,2.82850748520698)
--(axis cs:60438,2.8285065880169)
--(axis cs:60439,2.8285056886443)
--(axis cs:60440,2.82850480467586)
--(axis cs:60441,2.82850391384081)
--(axis cs:60442,2.82850300355807)
--(axis cs:60443,2.8285020977064)
--(axis cs:60444,2.82850120026154)
--(axis cs:60445,2.82850033262373)
--(axis cs:60446,2.82849948327414)
--(axis cs:60447,2.8284986599059)
--(axis cs:60448,2.82849784058004)
--(axis cs:60449,2.82849701250956)
--(axis cs:60450,2.82849617943953)
--(axis cs:60451,2.82849536085781)
--(axis cs:60452,2.82849455834416)
--(axis cs:60453,2.82849373927961)
--(axis cs:60454,2.82849293114944)
--(axis cs:60455,2.82849216042024)
--(axis cs:60456,2.82849140645339)
--(axis cs:60457,2.82849067413657)
--(axis cs:60458,2.82848995754849)
--(axis cs:60459,2.82848921250911)
--(axis cs:60460,2.82848848513762)
--(axis cs:60461,2.82848778171973)
--(axis cs:60462,2.82848707022592)
--(axis cs:60463,2.82848636996041)
--(axis cs:60464,2.82848568646088)
--(axis cs:60465,2.82848499964858)
--(axis cs:60466,2.82848434400418)
--(axis cs:60467,2.82848370022806)
--(axis cs:60468,2.82848303173839)
--(axis cs:60469,2.82848234331584)
--(axis cs:60470,2.82848164539293)
--(axis cs:60471,2.82848095086312)
--(axis cs:60472,2.82848028991938)
--(axis cs:60473,2.82847966463055)
--(axis cs:60474,2.82847906428674)
--(axis cs:60475,2.82847848804455)
--(axis cs:60476,2.82847792920136)
--(axis cs:60477,2.82847733892371)
--(axis cs:60478,2.82847673653343)
--(axis cs:60479,2.82847610050309)
--(axis cs:60480,2.8284754678433)
--(axis cs:60481,2.82847482438195)
--(axis cs:60482,2.828474186196)
--(axis cs:60483,2.82847358000832)
--(axis cs:60484,2.82847296485905)
--(axis cs:60485,2.82847232907591)
--(axis cs:60486,2.82847168238588)
--(axis cs:60487,2.82847105045118)
--(axis cs:60488,2.82847041509225)
--(axis cs:60489,2.8284697972069)
--(axis cs:60490,2.8284691643422)
--(axis cs:60491,2.82846855006709)
--(axis cs:60492,2.82846791233601)
--(axis cs:60493,2.82846727229857)
--(axis cs:60494,2.82846661960285)
--(axis cs:60495,2.82846600822691)
--(axis cs:60496,2.82846541512303)
--(axis cs:60497,2.82846483121796)
--(axis cs:60498,2.8284642529471)
--(axis cs:60499,2.82846365512259)
--(axis cs:60500,2.82846305083067)
--(axis cs:60501,2.82846242714247)
--(axis cs:60502,2.8284617855594)
--(axis cs:60503,2.82846116487069)
--(axis cs:60504,2.82846053592131)
--(axis cs:60505,2.82845990788029)
--(axis cs:60506,2.82845925141889)
--(axis cs:60507,2.82845859015893)
--(axis cs:60508,2.82845793578478)
--(axis cs:60509,2.82845727353187)
--(axis cs:60510,2.82845661447613)
--(axis cs:60511,2.82845593704439)
--(axis cs:60512,2.82845525657163)
--(axis cs:60513,2.82845457861373)
--(axis cs:60514,2.82845394272678)
--(axis cs:60515,2.82845333881383)
--(axis cs:60516,2.82845270231978)
--(axis cs:60517,2.82845201184917)
--(axis cs:60518,2.82845132278847)
--(axis cs:60519,2.8284506571527)
--(axis cs:60520,2.8284499816713)
--(axis cs:60521,2.82844932890834)
--(axis cs:60522,2.82844867093051)
--(axis cs:60523,2.82844802208389)
--(axis cs:60524,2.82844737850947)
--(axis cs:60525,2.82844670295347)
--(axis cs:60526,2.82844603210319)
--(axis cs:60527,2.82844536679958)
--(axis cs:60528,2.82844466793029)
--(axis cs:60529,2.82844396708953)
--(axis cs:60530,2.82844327467125)
--(axis cs:60531,2.82844261095209)
--(axis cs:60532,2.82844195938954)
--(axis cs:60533,2.82844130969439)
--(axis cs:60534,2.82844070031519)
--(axis cs:60535,2.82844009549646)
--(axis cs:60536,2.82843952987689)
--(axis cs:60537,2.82843894860178)
--(axis cs:60538,2.82843836366965)
--(axis cs:60539,2.82843777205406)
--(axis cs:60540,2.82843718084363)
--(axis cs:60541,2.82843658475588)
--(axis cs:60542,2.8284359631859)
--(axis cs:60543,2.82843531860763)
--(axis cs:60544,2.82843469021329)
--(axis cs:60545,2.82843402194999)
--(axis cs:60546,2.82843336903523)
--(axis cs:60547,2.82843272590431)
--(axis cs:60548,2.82843210069728)
--(axis cs:60549,2.8284314759257)
--(axis cs:60550,2.82843084248826)
--(axis cs:60551,2.82843024750679)
--(axis cs:60552,2.82842964254572)
--(axis cs:60553,2.82842906935447)
--(axis cs:60554,2.82842850291241)
--(axis cs:60555,2.82842791824547)
--(axis cs:60556,2.8284273323695)
--(axis cs:60557,2.82842674306635)
--(axis cs:60558,2.82842616876237)
--(axis cs:60559,2.82842554347728)
--(axis cs:60560,2.82842491910469)
--(axis cs:60561,2.82842431285883)
--(axis cs:60562,2.82842370485737)
--(axis cs:60563,2.82842307953008)
--(axis cs:60564,2.82842249216179)
--(axis cs:60565,2.82842190293409)
--(axis cs:60566,2.82842133768061)
--(axis cs:60567,2.8284207671781)
--(axis cs:60568,2.82842020806685)
--(axis cs:60569,2.82841964498942)
--(axis cs:60570,2.82841907019407)
--(axis cs:60571,2.82841848945668)
--(axis cs:60572,2.82841790217833)
--(axis cs:60573,2.82841730836103)
--(axis cs:60574,2.8284167027884)
--(axis cs:60575,2.82841608584467)
--(axis cs:60576,2.82841551020757)
--(axis cs:60577,2.8284149218258)
--(axis cs:60578,2.82841435707188)
--(axis cs:60579,2.82841377962139)
--(axis cs:60580,2.82841318332082)
--(axis cs:60581,2.82841254258631)
--(axis cs:60582,2.82841192432927)
--(axis cs:60583,2.8284113317328)
--(axis cs:60584,2.82841074201905)
--(axis cs:60585,2.82841015623581)
--(axis cs:60586,2.82840957048836)
--(axis cs:60587,2.82840899829646)
--(axis cs:60588,2.82840841527227)
--(axis cs:60589,2.82840783341766)
--(axis cs:60590,2.82840723459468)
--(axis cs:60591,2.82840662475037)
--(axis cs:60592,2.82840602660063)
--(axis cs:60593,2.82840539086128)
--(axis cs:60594,2.8284047345046)
--(axis cs:60595,2.82840409694305)
--(axis cs:60596,2.82840348581158)
--(axis cs:60597,2.82840285772836)
--(axis cs:60598,2.82840225635108)
--(axis cs:60599,2.82840166056034)
--(axis cs:60600,2.82840105632165)
--(axis cs:60601,2.82840046881037)
--(axis cs:60602,2.82839991256962)
--(axis cs:60603,2.82839936156836)
--(axis cs:60604,2.82839879698439)
--(axis cs:60605,2.8283982379271)
--(axis cs:60606,2.82839771524422)
--(axis cs:60607,2.8283971946855)
--(axis cs:60608,2.82839666471706)
--(axis cs:60609,2.8283961334745)
--(axis cs:60610,2.82839561230534)
--(axis cs:60611,2.8283951083541)
--(axis cs:60612,2.8283946034538)
--(axis cs:60613,2.82839409041641)
--(axis cs:60614,2.82839358182801)
--(axis cs:60615,2.82839303715637)
--(axis cs:60616,2.82839248763417)
--(axis cs:60617,2.82839191690052)
--(axis cs:60618,2.8283913675745)
--(axis cs:60619,2.82839081602204)
--(axis cs:60620,2.82839029724316)
--(axis cs:60621,2.82838977993554)
--(axis cs:60622,2.82838924762096)
--(axis cs:60623,2.82838872771424)
--(axis cs:60624,2.82838820176655)
--(axis cs:60625,2.82838769964272)
--(axis cs:60626,2.82838718409015)
--(axis cs:60627,2.82838668236416)
--(axis cs:60628,2.82838620092771)
--(axis cs:60629,2.82838570873681)
--(axis cs:60630,2.82838520787456)
--(axis cs:60631,2.8283847077865)
--(axis cs:60632,2.82838421167794)
--(axis cs:60633,2.8283837613569)
--(axis cs:60634,2.82838333606561)
--(axis cs:60635,2.82838294280871)
--(axis cs:60636,2.82838258086642)
--(axis cs:60637,2.8283822467274)
--(axis cs:60638,2.82838191593525)
--(axis cs:60639,2.82838157524283)
--(axis cs:60640,2.8283812438098)
--(axis cs:60641,2.82838098037533)
--(axis cs:60642,2.82838076056154)
--(axis cs:60643,2.82838054622152)
--(axis cs:60644,2.82838033594167)
--(axis cs:60645,2.82838014844454)
--(axis cs:60646,2.82837995970238)
--(axis cs:60647,2.82837975568585)
--(axis cs:60648,2.82837953837871)
--(axis cs:60649,2.82837932009046)
--(axis cs:60650,2.82837913263706)
--(axis cs:60651,2.82837895293688)
--(axis cs:60652,2.82837878614275)
--(axis cs:60653,2.82837860270603)
--(axis cs:60654,2.82837842095581)
--(axis cs:60655,2.82837824101435)
--(axis cs:60656,2.82837806808983)
--(axis cs:60657,2.82837785404603)
--(axis cs:60658,2.82837762206497)
--(axis cs:60659,2.82837741696792)
--(axis cs:60660,2.82837720830134)
--(axis cs:60661,2.8283770248848)
--(axis cs:60662,2.82837682963119)
--(axis cs:60663,2.8283766114115)
--(axis cs:60664,2.82837641400095)
--(axis cs:60665,2.8283762128675)
--(axis cs:60666,2.82837599621852)
--(axis cs:60667,2.8283757706716)
--(axis cs:60668,2.82837553077399)
--(axis cs:60669,2.82837528915039)
--(axis cs:60670,2.82837501697753)
--(axis cs:60671,2.82837476496926)
--(axis cs:60672,2.82837450137388)
--(axis cs:60673,2.82837424849014)
--(axis cs:60674,2.82837398260503)
--(axis cs:60675,2.82837366806417)
--(axis cs:60676,2.82837337218721)
--(axis cs:60677,2.828373064325)
--(axis cs:60678,2.82837274511954)
--(axis cs:60679,2.82837242757731)
--(axis cs:60680,2.82837210663972)
--(axis cs:60681,2.82837180174669)
--(axis cs:60682,2.82837147273902)
--(axis cs:60683,2.82837118263069)
--(axis cs:60684,2.82837088878578)
--(axis cs:60685,2.82837060092077)
--(axis cs:60686,2.82837027706082)
--(axis cs:60687,2.82836994185149)
--(axis cs:60688,2.82836960933313)
--(axis cs:60689,2.82836929337868)
--(axis cs:60690,2.82836896491019)
--(axis cs:60691,2.82836865161619)
--(axis cs:60692,2.828368382001)
--(axis cs:60693,2.82836810414794)
--(axis cs:60694,2.82836782884865)
--(axis cs:60695,2.82836756055307)
--(axis cs:60696,2.82836728397914)
--(axis cs:60697,2.82836703710833)
--(axis cs:60698,2.82836680440726)
--(axis cs:60699,2.82836655297207)
--(axis cs:60700,2.82836630883277)
--(axis cs:60701,2.82836606948674)
--(axis cs:60702,2.82836581177054)
--(axis cs:60703,2.82836554239277)
--(axis cs:60704,2.82836523150566)
--(axis cs:60705,2.82836491711499)
--(axis cs:60706,2.82836457692735)
--(axis cs:60707,2.82836420560721)
--(axis cs:60708,2.82836385615847)
--(axis cs:60709,2.82836351024008)
--(axis cs:60710,2.82836314082991)
--(axis cs:60711,2.82836276446708)
--(axis cs:60712,2.8283624049635)
--(axis cs:60713,2.82836203855143)
--(axis cs:60714,2.82836166092118)
--(axis cs:60715,2.82836131777568)
--(axis cs:60716,2.8283609776579)
--(axis cs:60717,2.82836062773398)
--(axis cs:60718,2.8283603000472)
--(axis cs:60719,2.82835995611354)
--(axis cs:60720,2.82835960460506)
--(axis cs:60721,2.82835923121253)
--(axis cs:60722,2.82835882674045)
--(axis cs:60723,2.82835839505442)
--(axis cs:60724,2.8283579544663)
--(axis cs:60725,2.82835754142775)
--(axis cs:60726,2.82835710638355)
--(axis cs:60727,2.82835665624437)
--(axis cs:60728,2.82835621554602)
--(axis cs:60729,2.82835579016645)
--(axis cs:60730,2.82835535074963)
--(axis cs:60731,2.82835488996435)
--(axis cs:60732,2.82835441014873)
--(axis cs:60733,2.82835396815647)
--(axis cs:60734,2.82835351203092)
--(axis cs:60735,2.82835306601806)
--(axis cs:60736,2.82835263933094)
--(axis cs:60737,2.82835218489423)
--(axis cs:60738,2.82835177057129)
--(axis cs:60739,2.82835134031855)
--(axis cs:60740,2.82835095140404)
--(axis cs:60741,2.82835057454698)
--(axis cs:60742,2.82835018617118)
--(axis cs:60743,2.82834980224085)
--(axis cs:60744,2.82834941637417)
--(axis cs:60745,2.82834903451133)
--(axis cs:60746,2.82834865267356)
--(axis cs:60747,2.8283482736142)
--(axis cs:60748,2.82834789683291)
--(axis cs:60749,2.82834748806909)
--(axis cs:60750,2.82834710494351)
--(axis cs:60751,2.8283466981703)
--(axis cs:60752,2.82834626712795)
--(axis cs:60753,2.82834584274116)
--(axis cs:60754,2.8283454328797)
--(axis cs:60755,2.82834505230736)
--(axis cs:60756,2.82834466423265)
--(axis cs:60757,2.82834425249649)
--(axis cs:60758,2.82834386058208)
--(axis cs:60759,2.82834345129878)
--(axis cs:60760,2.8283430218815)
--(axis cs:60761,2.82834261848423)
--(axis cs:60762,2.82834227769263)
--(axis cs:60763,2.8283419499465)
--(axis cs:60764,2.82834163811852)
--(axis cs:60765,2.82834137122843)
--(axis cs:60766,2.82834111383893)
--(axis cs:60767,2.82834085623198)
--(axis cs:60768,2.82834062469245)
--(axis cs:60769,2.82834037325494)
--(axis cs:60770,2.82834012489041)
--(axis cs:60771,2.82833987731948)
--(axis cs:60772,2.82833962048702)
--(axis cs:60773,2.82833937212321)
--(axis cs:60774,2.8283391417469)
--(axis cs:60775,2.82833888300964)
--(axis cs:60776,2.82833866159884)
--(axis cs:60777,2.82833845763217)
--(axis cs:60778,2.82833823406206)
--(axis cs:60779,2.82833801128613)
--(axis cs:60780,2.82833778557378)
--(axis cs:60781,2.82833754063151)
--(axis cs:60782,2.82833727773611)
--(axis cs:60783,2.82833700180911)
--(axis cs:60784,2.82833674279389)
--(axis cs:60785,2.82833647206259)
--(axis cs:60786,2.82833622093508)
--(axis cs:60787,2.82833598745785)
--(axis cs:60788,2.82833571420981)
--(axis cs:60789,2.82833542379797)
--(axis cs:60790,2.82833515069707)
--(axis cs:60791,2.82833490025647)
--(axis cs:60792,2.82833462417491)
--(axis cs:60793,2.82833431806042)
--(axis cs:60794,2.82833401498837)
--(axis cs:60795,2.82833370057713)
--(axis cs:60796,2.82833340749657)
--(axis cs:60797,2.82833307874237)
--(axis cs:60798,2.82833274259537)
--(axis cs:60799,2.82833240736846)
--(axis cs:60800,2.82833209553717)
--(axis cs:60801,2.82833178421776)
--(axis cs:60802,2.82833143370361)
--(axis cs:60803,2.82833109371504)
--(axis cs:60804,2.82833079887567)
--(axis cs:60805,2.82833047998752)
--(axis cs:60806,2.82833017498669)
--(axis cs:60807,2.82832987197621)
--(axis cs:60808,2.82832955910996)
--(axis cs:60809,2.82832924978459)
--(axis cs:60810,2.82832897551094)
--(axis cs:60811,2.82832870016501)
--(axis cs:60812,2.82832839601575)
--(axis cs:60813,2.82832808781845)
--(axis cs:60814,2.82832778144968)
--(axis cs:60815,2.82832747788309)
--(axis cs:60816,2.82832720536023)
--(axis cs:60817,2.8283269609056)
--(axis cs:60818,2.82832672652516)
--(axis cs:60819,2.82832649303013)
--(axis cs:60820,2.8283262686772)
--(axis cs:60821,2.82832605590195)
--(axis cs:60822,2.82832585441181)
--(axis cs:60823,2.82832568095615)
--(axis cs:60824,2.82832547697853)
--(axis cs:60825,2.82832525324271)
--(axis cs:60826,2.82832501876022)
--(axis cs:60827,2.82832476535381)
--(axis cs:60828,2.82832454122097)
--(axis cs:60829,2.82832427251978)
--(axis cs:60830,2.82832400762269)
--(axis cs:60831,2.82832374879242)
--(axis cs:60832,2.8283234668499)
--(axis cs:60833,2.82832316340878)
--(axis cs:60834,2.82832286189279)
--(axis cs:60835,2.82832256696479)
--(axis cs:60836,2.82832228347257)
--(axis cs:60837,2.82832199051956)
--(axis cs:60838,2.82832172938955)
--(axis cs:60839,2.82832144680426)
--(axis cs:60840,2.82832118138259)
--(axis cs:60841,2.82832089034724)
--(axis cs:60842,2.82832059526341)
--(axis cs:60843,2.82832029401287)
--(axis cs:60844,2.82831999916658)
--(axis cs:60845,2.82831972801049)
--(axis cs:60846,2.8283194562995)
--(axis cs:60847,2.82831921367046)
--(axis cs:60848,2.82831900239932)
--(axis cs:60849,2.82831878803708)
--(axis cs:60850,2.82831858275271)
--(axis cs:60851,2.82831838545395)
--(axis cs:60852,2.82831816849795)
--(axis cs:60853,2.82831794329798)
--(axis cs:60854,2.8283177370518)
--(axis cs:60855,2.82831754802308)
--(axis cs:60856,2.82831733870596)
--(axis cs:60857,2.82831712056424)
--(axis cs:60858,2.82831691115985)
--(axis cs:60859,2.82831670170916)
--(axis cs:60860,2.82831647919111)
--(axis cs:60861,2.8283162680493)
--(axis cs:60862,2.82831609349934)
--(axis cs:60863,2.8283159113916)
--(axis cs:60864,2.82831568626293)
--(axis cs:60865,2.82831548345192)
--(axis cs:60866,2.82831529773974)
--(axis cs:60867,2.82831512704458)
--(axis cs:60868,2.8283149318821)
--(axis cs:60869,2.82831473374542)
--(axis cs:60870,2.82831457023061)
--(axis cs:60871,2.82831439808832)
--(axis cs:60872,2.82831421395573)
--(axis cs:60873,2.82831404747601)
--(axis cs:60874,2.82831388715497)
--(axis cs:60875,2.8283137046805)
--(axis cs:60876,2.828313493631)
--(axis cs:60877,2.82831327010564)
--(axis cs:60878,2.82831305848623)
--(axis cs:60879,2.82831284185457)
--(axis cs:60880,2.82831259551664)
--(axis cs:60881,2.82831239133241)
--(axis cs:60882,2.8283121834406)
--(axis cs:60883,2.8283119800938)
--(axis cs:60884,2.82831180566371)
--(axis cs:60885,2.82831165122977)
--(axis cs:60886,2.8283115036942)
--(axis cs:60887,2.82831134683845)
--(axis cs:60888,2.82831119631503)
--(axis cs:60889,2.82831102688)
--(axis cs:60890,2.82831085862919)
--(axis cs:60891,2.82831070721838)
--(axis cs:60892,2.82831059973709)
--(axis cs:60893,2.82831050326338)
--(axis cs:60894,2.82831040445567)
--(axis cs:60895,2.82831032388928)
--(axis cs:60896,2.82831020471222)
--(axis cs:60897,2.82831008627439)
--(axis cs:60898,2.82830998201955)
--(axis cs:60899,2.82830988990281)
--(axis cs:60900,2.82830978010161)
--(axis cs:60901,2.82830969525927)
--(axis cs:60902,2.82830960327535)
--(axis cs:60903,2.82830951110595)
--(axis cs:60904,2.82830940900145)
--(axis cs:60905,2.82830928733026)
--(axis cs:60906,2.82830917767563)
--(axis cs:60907,2.8283090813035)
--(axis cs:60908,2.82830895309633)
--(axis cs:60909,2.82830883016865)
--(axis cs:60910,2.82830873523922)
--(axis cs:60911,2.82830864451228)
--(axis cs:60912,2.82830856613483)
--(axis cs:60913,2.82830849397945)
--(axis cs:60914,2.8283084167557)
--(axis cs:60915,2.82830832841106)
--(axis cs:60916,2.82830827744084)
--(axis cs:60917,2.82830819844942)
--(axis cs:60918,2.82830807388091)
--(axis cs:60919,2.82830792241525)
--(axis cs:60920,2.82830775452302)
--(axis cs:60921,2.82830760653306)
--(axis cs:60922,2.82830742958373)
--(axis cs:60923,2.82830727641566)
--(axis cs:60924,2.82830713647295)
--(axis cs:60925,2.82830700918988)
--(axis cs:60926,2.82830686292971)
--(axis cs:60927,2.82830669785772)
--(axis cs:60928,2.8283065879109)
--(axis cs:60929,2.828306484216)
--(axis cs:60930,2.82830637245157)
--(axis cs:60931,2.82830629885228)
--(axis cs:60932,2.82830622941336)
--(axis cs:60933,2.82830616335746)
--(axis cs:60934,2.82830613283966)
--(axis cs:60935,2.82830610535574)
--(axis cs:60936,2.82830610901045)
--(axis cs:60937,2.82830608751775)
--(axis cs:60938,2.82830604976847)
--(axis cs:60939,2.82830599000367)
--(axis cs:60940,2.82830594725072)
--(axis cs:60941,2.82830587708415)
--(axis cs:60942,2.82830574504067)
--(axis cs:60943,2.82830562450424)
--(axis cs:60944,2.82830549599124)
--(axis cs:60945,2.82830540076869)
--(axis cs:60946,2.82830531392709)
--(axis cs:60947,2.82830525719129)
--(axis cs:60948,2.82830523075354)
--(axis cs:60949,2.82830520127416)
--(axis cs:60950,2.8283051657548)
--(axis cs:60951,2.82830512238071)
--(axis cs:60952,2.82830507769395)
--(axis cs:60953,2.82830504876365)
--(axis cs:60954,2.82830501076445)
--(axis cs:60955,2.82830494652272)
--(axis cs:60956,2.82830489385721)
--(axis cs:60957,2.82830478896506)
--(axis cs:60958,2.82830470726089)
--(axis cs:60959,2.8283046330577)
--(axis cs:60960,2.82830453177669)
--(axis cs:60961,2.82830437378398)
--(axis cs:60962,2.82830420140028)
--(axis cs:60963,2.82830400295605)
--(axis cs:60964,2.82830383985958)
--(axis cs:60965,2.82830368435238)
--(axis cs:60966,2.82830353624977)
--(axis cs:60967,2.8283033974123)
--(axis cs:60968,2.82830326604828)
--(axis cs:60969,2.82830313737993)
--(axis cs:60970,2.82830301615753)
--(axis cs:60971,2.82830295877346)
--(axis cs:60972,2.82830288487162)
--(axis cs:60973,2.82830280942706)
--(axis cs:60974,2.82830273599502)
--(axis cs:60975,2.82830268328485)
--(axis cs:60976,2.82830261099155)
--(axis cs:60977,2.82830251091578)
--(axis cs:60978,2.82830241855968)
--(axis cs:60979,2.82830231919295)
--(axis cs:60980,2.82830220144487)
--(axis cs:60981,2.82830209256846)
--(axis cs:60982,2.82830200428307)
--(axis cs:60983,2.82830187173088)
--(axis cs:60984,2.82830172154375)
--(axis cs:60985,2.82830159821259)
--(axis cs:60986,2.82830147926572)
--(axis cs:60987,2.82830137856882)
--(axis cs:60988,2.82830129525444)
--(axis cs:60989,2.8283012445201)
--(axis cs:60990,2.82830121214618)
--(axis cs:60991,2.82830117938878)
--(axis cs:60992,2.82830114898384)
--(axis cs:60993,2.82830113479291)
--(axis cs:60994,2.82830110953724)
--(axis cs:60995,2.82830109278937)
--(axis cs:60996,2.82830107893756)
--(axis cs:60997,2.82830108152074)
--(axis cs:60998,2.82830111177807)
--(axis cs:60999,2.82830114025799)
--(axis cs:61000,2.82830118087275)
--(axis cs:61001,2.82830119201785)
--(axis cs:61002,2.82830121694711)
--(axis cs:61003,2.82830122386489)
--(axis cs:61004,2.82830121602623)
--(axis cs:61005,2.82830117204374)
--(axis cs:61006,2.82830115747492)
--(axis cs:61007,2.82830111527932)
--(axis cs:61008,2.82830107275024)
--(axis cs:61009,2.82830103837988)
--(axis cs:61010,2.82830097074658)
--(axis cs:61011,2.82830090142271)
--(axis cs:61012,2.82830084785075)
--(axis cs:61013,2.82830076311089)
--(axis cs:61014,2.82830067947161)
--(axis cs:61015,2.82830060728443)
--(axis cs:61016,2.82830053128963)
--(axis cs:61017,2.82830043858281)
--(axis cs:61018,2.82830032545533)
--(axis cs:61019,2.8283002083037)
--(axis cs:61020,2.82830009380685)
--(axis cs:61021,2.82829995539837)
--(axis cs:61022,2.82829981498854)
--(axis cs:61023,2.82829969845207)
--(axis cs:61024,2.82829956842507)
--(axis cs:61025,2.82829940629319)
--(axis cs:61026,2.82829925697022)
--(axis cs:61027,2.82829910397482)
--(axis cs:61028,2.82829890972249)
--(axis cs:61029,2.82829871409062)
--(axis cs:61030,2.82829853877868)
--(axis cs:61031,2.82829834244044)
--(axis cs:61032,2.8282981598105)
--(axis cs:61033,2.82829798930075)
--(axis cs:61034,2.82829783678814)
--(axis cs:61035,2.82829764764056)
--(axis cs:61036,2.82829743891459)
--(axis cs:61037,2.82829723369079)
--(axis cs:61038,2.82829704609457)
--(axis cs:61039,2.82829690973164)
--(axis cs:61040,2.82829675811174)
--(axis cs:61041,2.82829658013697)
--(axis cs:61042,2.82829637726026)
--(axis cs:61043,2.82829615584066)
--(axis cs:61044,2.82829592971859)
--(axis cs:61045,2.82829572011694)
--(axis cs:61046,2.82829550429476)
--(axis cs:61047,2.82829524899507)
--(axis cs:61048,2.82829501613627)
--(axis cs:61049,2.82829477377216)
--(axis cs:61050,2.82829454082218)
--(axis cs:61051,2.82829428199829)
--(axis cs:61052,2.82829404805237)
--(axis cs:61053,2.82829379570113)
--(axis cs:61054,2.82829356963386)
--(axis cs:61055,2.8282933765145)
--(axis cs:61056,2.82829317279443)
--(axis cs:61057,2.82829290309079)
--(axis cs:61058,2.8282926196123)
--(axis cs:61059,2.82829233931294)
--(axis cs:61060,2.82829207618586)
--(axis cs:61061,2.82829179895016)
--(axis cs:61062,2.82829149278668)
--(axis cs:61063,2.82829116540017)
--(axis cs:61064,2.8282908273211)
--(axis cs:61065,2.82829047730457)
--(axis cs:61066,2.82829011976326)
--(axis cs:61067,2.8282897639208)
--(axis cs:61068,2.82828942122891)
--(axis cs:61069,2.82828908577627)
--(axis cs:61070,2.82828874638099)
--(axis cs:61071,2.82828842180181)
--(axis cs:61072,2.82828808743431)
--(axis cs:61073,2.82828772873394)
--(axis cs:61074,2.82828738842635)
--(axis cs:61075,2.82828706180173)
--(axis cs:61076,2.82828671843398)
--(axis cs:61077,2.82828636433735)
--(axis cs:61078,2.82828600719671)
--(axis cs:61079,2.82828563867446)
--(axis cs:61080,2.82828525087077)
--(axis cs:61081,2.82828485332202)
--(axis cs:61082,2.82828447590113)
--(axis cs:61083,2.82828410020843)
--(axis cs:61084,2.82828367145052)
--(axis cs:61085,2.82828323337696)
--(axis cs:61086,2.8282828111645)
--(axis cs:61087,2.82828238090914)
--(axis cs:61088,2.82828196536973)
--(axis cs:61089,2.82828160831193)
--(axis cs:61090,2.82828127147227)
--(axis cs:61091,2.82828095067498)
--(axis cs:61092,2.82828061912271)
--(axis cs:61093,2.82828029636685)
--(axis cs:61094,2.82827997200749)
--(axis cs:61095,2.82827962155946)
--(axis cs:61096,2.82827927545662)
--(axis cs:61097,2.8282789192845)
--(axis cs:61098,2.82827856382516)
--(axis cs:61099,2.82827819089236)
--(axis cs:61100,2.82827783247034)
--(axis cs:61101,2.82827749349211)
--(axis cs:61102,2.82827716588496)
--(axis cs:61103,2.82827688036465)
--(axis cs:61104,2.82827660157685)
--(axis cs:61105,2.82827632165679)
--(axis cs:61106,2.82827604312584)
--(axis cs:61107,2.82827573223087)
--(axis cs:61108,2.828275411262)
--(axis cs:61109,2.82827507544145)
--(axis cs:61110,2.82827475720526)
--(axis cs:61111,2.82827443682828)
--(axis cs:61112,2.828274130962)
--(axis cs:61113,2.82827382284568)
--(axis cs:61114,2.82827357014784)
--(axis cs:61115,2.82827333393522)
--(axis cs:61116,2.82827306527767)
--(axis cs:61117,2.82827279553149)
--(axis cs:61118,2.82827252981504)
--(axis cs:61119,2.82827227348186)
--(axis cs:61120,2.82827205090846)
--(axis cs:61121,2.82827178925158)
--(axis cs:61122,2.82827151000904)
--(axis cs:61123,2.82827124122921)
--(axis cs:61124,2.82827098141417)
--(axis cs:61125,2.82827074239981)
--(axis cs:61126,2.82827050401175)
--(axis cs:61127,2.82827027039388)
--(axis cs:61128,2.82827003251182)
--(axis cs:61129,2.82826980298329)
--(axis cs:61130,2.82826959650828)
--(axis cs:61131,2.82826936530836)
--(axis cs:61132,2.82826912992142)
--(axis cs:61133,2.82826887140635)
--(axis cs:61134,2.8282686007246)
--(axis cs:61135,2.82826834958712)
--(axis cs:61136,2.82826807985258)
--(axis cs:61137,2.82826780608792)
--(axis cs:61138,2.82826754600241)
--(axis cs:61139,2.82826728474525)
--(axis cs:61140,2.8282670118276)
--(axis cs:61141,2.82826674580939)
--(axis cs:61142,2.82826648672704)
--(axis cs:61143,2.8282662433982)
--(axis cs:61144,2.82826601394374)
--(axis cs:61145,2.82826580100084)
--(axis cs:61146,2.82826559484465)
--(axis cs:61147,2.82826540035374)
--(axis cs:61148,2.82826516002909)
--(axis cs:61149,2.82826494117656)
--(axis cs:61150,2.82826472456168)
--(axis cs:61151,2.82826450446986)
--(axis cs:61152,2.82826428486894)
--(axis cs:61153,2.82826403270707)
--(axis cs:61154,2.82826379168731)
--(axis cs:61155,2.82826356671253)
--(axis cs:61156,2.82826334912051)
--(axis cs:61157,2.82826316094034)
--(axis cs:61158,2.82826298860021)
--(axis cs:61159,2.82826280280495)
--(axis cs:61160,2.82826263488094)
--(axis cs:61161,2.82826248148898)
--(axis cs:61162,2.82826232279923)
--(axis cs:61163,2.82826217638583)
--(axis cs:61164,2.82826202682512)
--(axis cs:61165,2.82826185484044)
--(axis cs:61166,2.82826168309839)
--(axis cs:61167,2.82826150578777)
--(axis cs:61168,2.82826135254158)
--(axis cs:61169,2.82826122624463)
--(axis cs:61170,2.82826109207319)
--(axis cs:61171,2.82826094521969)
--(axis cs:61172,2.82826079412076)
--(axis cs:61173,2.82826062407362)
--(axis cs:61174,2.82826049392271)
--(axis cs:61175,2.8282603755974)
--(axis cs:61176,2.82826025533148)
--(axis cs:61177,2.82826014410266)
--(axis cs:61178,2.82826000917498)
--(axis cs:61179,2.8282598576262)
--(axis cs:61180,2.82825969572362)
--(axis cs:61181,2.82825953070283)
--(axis cs:61182,2.82825936129129)
--(axis cs:61183,2.8282592133926)
--(axis cs:61184,2.82825909010984)
--(axis cs:61185,2.82825898894881)
--(axis cs:61186,2.82825887267672)
--(axis cs:61187,2.82825875288734)
--(axis cs:61188,2.82825864740786)
--(axis cs:61189,2.82825851299358)
--(axis cs:61190,2.82825838566153)
--(axis cs:61191,2.82825824039315)
--(axis cs:61192,2.82825808612933)
--(axis cs:61193,2.82825789943679)
--(axis cs:61194,2.82825770369856)
--(axis cs:61195,2.82825751838308)
--(axis cs:61196,2.82825732543462)
--(axis cs:61197,2.82825716049179)
--(axis cs:61198,2.82825702113963)
--(axis cs:61199,2.82825693171191)
--(axis cs:61200,2.82825687863556)
--(axis cs:61201,2.82825683314839)
--(axis cs:61202,2.82825683073392)
--(axis cs:61203,2.8282568172229)
--(axis cs:61204,2.82825683517328)
--(axis cs:61205,2.82825687157135)
--(axis cs:61206,2.82825689393306)
--(axis cs:61207,2.82825691007288)
--(axis cs:61208,2.82825693446208)
--(axis cs:61209,2.82825697334723)
--(axis cs:61210,2.82825697679731)
--(axis cs:61211,2.82825695997999)
--(axis cs:61212,2.82825696911184)
--(axis cs:61213,2.82825698020929)
--(axis cs:61214,2.82825699232032)
--(axis cs:61215,2.8282570122295)
--(axis cs:61216,2.82825702432359)
--(axis cs:61217,2.8282570577977)
--(axis cs:61218,2.82825711713836)
--(axis cs:61219,2.82825716316849)
--(axis cs:61220,2.82825718016173)
--(axis cs:61221,2.8282572245327)
--(axis cs:61222,2.82825727843379)
--(axis cs:61223,2.82825733720317)
--(axis cs:61224,2.82825741035143)
--(axis cs:61225,2.82825748550829)
--(axis cs:61226,2.82825758454587)
--(axis cs:61227,2.82825770038348)
--(axis cs:61228,2.82825777885352)
--(axis cs:61229,2.82825783757122)
--(axis cs:61230,2.82825792184567)
--(axis cs:61231,2.82825799110549)
--(axis cs:61232,2.82825809411895)
--(axis cs:61233,2.82825822305879)
--(axis cs:61234,2.82825834483784)
--(axis cs:61235,2.82825845428372)
--(axis cs:61236,2.82825856406132)
--(axis cs:61237,2.82825868395015)
--(axis cs:61238,2.82825880505226)
--(axis cs:61239,2.828258886904)
--(axis cs:61240,2.82825898797902)
--(axis cs:61241,2.82825907872429)
--(axis cs:61242,2.82825915747891)
--(axis cs:61243,2.82825920619519)
--(axis cs:61244,2.82825928179608)
--(axis cs:61245,2.82825937978864)
--(axis cs:61246,2.82825946537576)
--(axis cs:61247,2.82825956772526)
--(axis cs:61248,2.82825968077944)
--(axis cs:61249,2.82825977535268)
--(axis cs:61250,2.82825987621146)
--(axis cs:61251,2.82825998669854)
--(axis cs:61252,2.82826009156433)
--(axis cs:61253,2.82826018970221)
--(axis cs:61254,2.82826031524269)
--(axis cs:61255,2.82826041878055)
--(axis cs:61256,2.82826054410004)
--(axis cs:61257,2.82826067515525)
--(axis cs:61258,2.82826082581801)
--(axis cs:61259,2.82826099350561)
--(axis cs:61260,2.82826119908498)
--(axis cs:61261,2.82826141726622)
--(axis cs:61262,2.82826162272356)
--(axis cs:61263,2.82826186575664)
--(axis cs:61264,2.82826215437483)
--(axis cs:61265,2.82826247186807)
--(axis cs:61266,2.82826284614543)
--(axis cs:61267,2.82826319229415)
--(axis cs:61268,2.8282635321493)
--(axis cs:61269,2.82826385147411)
--(axis cs:61270,2.82826417551189)
--(axis cs:61271,2.82826451940374)
--(axis cs:61272,2.82826488088581)
--(axis cs:61273,2.82826523160489)
--(axis cs:61274,2.82826560585852)
--(axis cs:61275,2.82826596706749)
--(axis cs:61276,2.82826634737156)
--(axis cs:61277,2.82826671641658)
--(axis cs:61278,2.82826710739539)
--(axis cs:61279,2.82826751911909)
--(axis cs:61280,2.82826792371906)
--(axis cs:61281,2.82826830607292)
--(axis cs:61282,2.82826870063355)
--(axis cs:61283,2.82826904133051)
--(axis cs:61284,2.82826939027644)
--(axis cs:61285,2.82826978018019)
--(axis cs:61286,2.82827019971305)
--(axis cs:61287,2.82827063162201)
--(axis cs:61288,2.82827104533666)
--(axis cs:61289,2.82827144982242)
--(axis cs:61290,2.82827189104928)
--(axis cs:61291,2.82827230204653)
--(axis cs:61292,2.82827269492025)
--(axis cs:61293,2.82827308397174)
--(axis cs:61294,2.82827343455161)
--(axis cs:61295,2.82827376664389)
--(axis cs:61296,2.82827409985836)
--(axis cs:61297,2.82827442314779)
--(axis cs:61298,2.82827476205579)
--(axis cs:61299,2.82827508102322)
--(axis cs:61300,2.82827542176328)
--(axis cs:61301,2.828275774033)
--(axis cs:61302,2.82827613033453)
--(axis cs:61303,2.82827650250242)
--(axis cs:61304,2.82827684187612)
--(axis cs:61305,2.82827717586034)
--(axis cs:61306,2.82827749461101)
--(axis cs:61307,2.82827783907969)
--(axis cs:61308,2.8282781900912)
--(axis cs:61309,2.82827856134262)
--(axis cs:61310,2.82827890480589)
--(axis cs:61311,2.82827926835858)
--(axis cs:61312,2.82827964196318)
--(axis cs:61313,2.82827999701291)
--(axis cs:61314,2.8282803219008)
--(axis cs:61315,2.82828065917365)
--(axis cs:61316,2.82828100390507)
--(axis cs:61317,2.8282813866973)
--(axis cs:61318,2.82828175871831)
--(axis cs:61319,2.82828216565678)
--(axis cs:61320,2.82828259140644)
--(axis cs:61321,2.82828300759176)
--(axis cs:61322,2.82828344032931)
--(axis cs:61323,2.82828388970112)
--(axis cs:61324,2.82828433646498)
--(axis cs:61325,2.82828477869809)
--(axis cs:61326,2.82828522673496)
--(axis cs:61327,2.82828564357963)
--(axis cs:61328,2.82828605320927)
--(axis cs:61329,2.8282864582436)
--(axis cs:61330,2.8282868595083)
--(axis cs:61331,2.8282872803442)
--(axis cs:61332,2.82828770792807)
--(axis cs:61333,2.82828813157378)
--(axis cs:61334,2.8282885542356)
--(axis cs:61335,2.82828896467476)
--(axis cs:61336,2.82828942255219)
--(axis cs:61337,2.82828988460469)
--(axis cs:61338,2.828290352632)
--(axis cs:61339,2.82829083587578)
--(axis cs:61340,2.8282912653111)
--(axis cs:61341,2.82829170257537)
--(axis cs:61342,2.82829214620475)
--(axis cs:61343,2.8282926090346)
--(axis cs:61344,2.82829307769673)
--(axis cs:61345,2.8282935377586)
--(axis cs:61346,2.82829402574711)
--(axis cs:61347,2.82829456362589)
--(axis cs:61348,2.82829510260969)
--(axis cs:61349,2.82829561342778)
--(axis cs:61350,2.8282961258023)
--(axis cs:61351,2.82829665339719)
--(axis cs:61352,2.82829718675062)
--(axis cs:61353,2.82829771217685)
--(axis cs:61354,2.82829819195644)
--(axis cs:61355,2.82829867062577)
--(axis cs:61356,2.82829916270518)
--(axis cs:61357,2.82829962474851)
--(axis cs:61358,2.82830007972425)
--(axis cs:61359,2.8283005466446)
--(axis cs:61360,2.82830099636405)
--(axis cs:61361,2.82830143917784)
--(axis cs:61362,2.82830188246188)
--(axis cs:61363,2.82830235742245)
--(axis cs:61364,2.82830286474002)
--(axis cs:61365,2.82830338533019)
--(axis cs:61366,2.82830392029348)
--(axis cs:61367,2.82830444127597)
--(axis cs:61368,2.82830493220777)
--(axis cs:61369,2.82830541525641)
--(axis cs:61370,2.82830586276187)
--(axis cs:61371,2.82830633545496)
--(axis cs:61372,2.82830679445148)
--(axis cs:61373,2.82830724774336)
--(axis cs:61374,2.82830771747671)
--(axis cs:61375,2.82830824493447)
--(axis cs:61376,2.82830875453578)
--(axis cs:61377,2.82830925839428)
--(axis cs:61378,2.82830974560678)
--(axis cs:61379,2.82831021901876)
--(axis cs:61380,2.82831069173537)
--(axis cs:61381,2.82831117485374)
--(axis cs:61382,2.82831168676828)
--(axis cs:61383,2.82831221928109)
--(axis cs:61384,2.82831275690702)
--(axis cs:61385,2.8283132802852)
--(axis cs:61386,2.82831379457619)
--(axis cs:61387,2.82831428250393)
--(axis cs:61388,2.82831476412866)
--(axis cs:61389,2.82831524035753)
--(axis cs:61390,2.82831569475445)
--(axis cs:61391,2.8283161311454)
--(axis cs:61392,2.828316519654)
--(axis cs:61393,2.82831690450917)
--(axis cs:61394,2.82831730611791)
--(axis cs:61395,2.82831767214358)
--(axis cs:61396,2.8283180439783)
--(axis cs:61397,2.82831845727175)
--(axis cs:61398,2.82831889846852)
--(axis cs:61399,2.82831933642277)
--(axis cs:61400,2.82831977520883)
--(axis cs:61401,2.82832022463664)
--(axis cs:61402,2.82832073493039)
--(axis cs:61403,2.82832125092671)
--(axis cs:61404,2.82832179400595)
--(axis cs:61405,2.82832233271884)
--(axis cs:61406,2.8283228863819)
--(axis cs:61407,2.82832341706839)
--(axis cs:61408,2.82832394808676)
--(axis cs:61409,2.82832448548339)
--(axis cs:61410,2.82832503281257)
--(axis cs:61411,2.82832559284357)
--(axis cs:61412,2.8283261316592)
--(axis cs:61413,2.82832671293289)
--(axis cs:61414,2.82832735062777)
--(axis cs:61415,2.82832797646007)
--(axis cs:61416,2.82832860645628)
--(axis cs:61417,2.8283292305523)
--(axis cs:61418,2.82832987421339)
--(axis cs:61419,2.82833047291328)
--(axis cs:61420,2.82833110834054)
--(axis cs:61421,2.82833172948633)
--(axis cs:61422,2.82833231833076)
--(axis cs:61423,2.82833290310674)
--(axis cs:61424,2.82833350894543)
--(axis cs:61425,2.82833415293011)
--(axis cs:61426,2.82833482163669)
--(axis cs:61427,2.82833548514804)
--(axis cs:61428,2.82833615903389)
--(axis cs:61429,2.82833683514645)
--(axis cs:61430,2.82833752903922)
--(axis cs:61431,2.82833821462428)
--(axis cs:61432,2.82833893105702)
--(axis cs:61433,2.82833963703007)
--(axis cs:61434,2.8283403498561)
--(axis cs:61435,2.8283410466605)
--(axis cs:61436,2.8283417337907)
--(axis cs:61437,2.82834245234383)
--(axis cs:61438,2.82834314522888)
--(axis cs:61439,2.82834380818157)
--(axis cs:61440,2.82834445848806)
--(axis cs:61441,2.82834508854875)
--(axis cs:61442,2.82834572183787)
--(axis cs:61443,2.82834634525081)
--(axis cs:61444,2.82834697342069)
--(axis cs:61445,2.82834757943531)
--(axis cs:61446,2.8283481967963)
--(axis cs:61447,2.82834876094791)
--(axis cs:61448,2.82834929289925)
--(axis cs:61449,2.82834984082734)
--(axis cs:61450,2.82835036962474)
--(axis cs:61451,2.8283509476806)
--(axis cs:61452,2.82835150464712)
--(axis cs:61453,2.8283520345154)
--(axis cs:61454,2.82835254149351)
--(axis cs:61455,2.82835306003773)
--(axis cs:61456,2.82835356652183)
--(axis cs:61457,2.82835407543827)
--(axis cs:61458,2.82835459532438)
--(axis cs:61459,2.82835509051034)
--(axis cs:61460,2.82835560216575)
--(axis cs:61461,2.82835610585048)
--(axis cs:61462,2.82835660632881)
--(axis cs:61463,2.82835710288944)
--(axis cs:61464,2.82835759336076)
--(axis cs:61465,2.82835807499155)
--(axis cs:61466,2.82835854562871)
--(axis cs:61467,2.82835901362332)
--(axis cs:61468,2.82835950820338)
--(axis cs:61469,2.82836002250785)
--(axis cs:61470,2.82836053480128)
--(axis cs:61471,2.82836101751015)
--(axis cs:61472,2.82836149769635)
--(axis cs:61473,2.82836196267844)
--(axis cs:61474,2.82836240045563)
--(axis cs:61475,2.82836285971359)
--(axis cs:61476,2.82836332015342)
--(axis cs:61477,2.82836376285502)
--(axis cs:61478,2.82836418773195)
--(axis cs:61479,2.82836460514245)
--(axis cs:61480,2.82836502401861)
--(axis cs:61481,2.82836546260199)
--(axis cs:61482,2.82836590447829)
--(axis cs:61483,2.82836635123441)
--(axis cs:61484,2.82836681754302)
--(axis cs:61485,2.82836731054521)
--(axis cs:61486,2.82836783191533)
--(axis cs:61487,2.82836837306672)
--(axis cs:61488,2.82836891642872)
--(axis cs:61489,2.82836944776972)
--(axis cs:61490,2.82836999618143)
--(axis cs:61491,2.82837054999515)
--(axis cs:61492,2.82837108113157)
--(axis cs:61493,2.82837160191693)
--(axis cs:61494,2.8283721311553)
--(axis cs:61495,2.82837267913792)
--(axis cs:61496,2.82837323194756)
--(axis cs:61497,2.82837379357868)
--(axis cs:61498,2.82837434292895)
--(axis cs:61499,2.8283749028694)
--(axis cs:61500,2.82837542893068)
--(axis cs:61501,2.82837598484786)
--(axis cs:61502,2.82837654091744)
--(axis cs:61503,2.82837710527175)
--(axis cs:61504,2.82837764617871)
--(axis cs:61505,2.82837820451169)
--(axis cs:61506,2.82837875883492)
--(axis cs:61507,2.82837929402591)
--(axis cs:61508,2.82837982134197)
--(axis cs:61509,2.82838033982766)
--(axis cs:61510,2.82838089355372)
--(axis cs:61511,2.82838143286384)
--(axis cs:61512,2.82838196783985)
--(axis cs:61513,2.82838254312736)
--(axis cs:61514,2.82838312816025)
--(axis cs:61515,2.82838367116702)
--(axis cs:61516,2.82838420366633)
--(axis cs:61517,2.82838468801883)
--(axis cs:61518,2.82838515635153)
--(axis cs:61519,2.82838560082661)
--(axis cs:61520,2.82838603991373)
--(axis cs:61521,2.82838647374498)
--(axis cs:61522,2.82838690827307)
--(axis cs:61523,2.82838736233185)
--(axis cs:61524,2.82838782022067)
--(axis cs:61525,2.82838827177833)
--(axis cs:61526,2.82838872302722)
--(axis cs:61527,2.82838917940826)
--(axis cs:61528,2.82838961033204)
--(axis cs:61529,2.82839004025971)
--(axis cs:61530,2.82839047371955)
--(axis cs:61531,2.82839089439583)
--(axis cs:61532,2.82839130440166)
--(axis cs:61533,2.82839172718779)
--(axis cs:61534,2.82839213635946)
--(axis cs:61535,2.82839255862537)
--(axis cs:61536,2.82839298136643)
--(axis cs:61537,2.82839341015313)
--(axis cs:61538,2.82839382104446)
--(axis cs:61539,2.82839422369484)
--(axis cs:61540,2.82839464216489)
--(axis cs:61541,2.82839505747929)
--(axis cs:61542,2.82839546659236)
--(axis cs:61543,2.82839590091651)
--(axis cs:61544,2.82839633684767)
--(axis cs:61545,2.82839679625319)
--(axis cs:61546,2.82839724781407)
--(axis cs:61547,2.82839772558963)
--(axis cs:61548,2.82839816479915)
--(axis cs:61549,2.8283986280715)
--(axis cs:61550,2.82839908055558)
--(axis cs:61551,2.82839956190533)
--(axis cs:61552,2.8284000708668)
--(axis cs:61553,2.82840058062394)
--(axis cs:61554,2.82840108186345)
--(axis cs:61555,2.82840154835527)
--(axis cs:61556,2.82840201681559)
--(axis cs:61557,2.82840248424828)
--(axis cs:61558,2.82840295302066)
--(axis cs:61559,2.82840342702158)
--(axis cs:61560,2.82840391173684)
--(axis cs:61561,2.82840439358315)
--(axis cs:61562,2.82840490950972)
--(axis cs:61563,2.82840543868572)
--(axis cs:61564,2.82840596415343)
--(axis cs:61565,2.82840645654261)
--(axis cs:61566,2.82840693589441)
--(axis cs:61567,2.82840740585906)
--(axis cs:61568,2.82840788452187)
--(axis cs:61569,2.82840838222439)
--(axis cs:61570,2.82840889112523)
--(axis cs:61571,2.82840943927856)
--(axis cs:61572,2.82840995111375)
--(axis cs:61573,2.82841043402263)
--(axis cs:61574,2.8284109274726)
--(axis cs:61575,2.82841143780073)
--(axis cs:61576,2.82841199297342)
--(axis cs:61577,2.82841252646066)
--(axis cs:61578,2.82841303419711)
--(axis cs:61579,2.82841352348596)
--(axis cs:61580,2.82841404522685)
--(axis cs:61581,2.82841454187334)
--(axis cs:61582,2.82841502570095)
--(axis cs:61583,2.82841551562761)
--(axis cs:61584,2.82841601099892)
--(axis cs:61585,2.8284164948991)
--(axis cs:61586,2.82841697897446)
--(axis cs:61587,2.82841748171491)
--(axis cs:61588,2.82841798785754)
--(axis cs:61589,2.82841848273641)
--(axis cs:61590,2.82841899176049)
--(axis cs:61591,2.82841949911863)
--(axis cs:61592,2.82842002091928)
--(axis cs:61593,2.82842054131181)
--(axis cs:61594,2.82842103781179)
--(axis cs:61595,2.82842154267654)
--(axis cs:61596,2.8284220570223)
--(axis cs:61597,2.82842256090587)
--(axis cs:61598,2.82842308157049)
--(axis cs:61599,2.82842359219642)
--(axis cs:61600,2.82842408178969)
--(axis cs:61601,2.82842455545393)
--(axis cs:61602,2.828425053408)
--(axis cs:61603,2.82842556530399)
--(axis cs:61604,2.82842606938151)
--(axis cs:61605,2.82842658293022)
--(axis cs:61606,2.82842710858523)
--(axis cs:61607,2.82842766003125)
--(axis cs:61608,2.82842823180396)
--(axis cs:61609,2.8284288126576)
--(axis cs:61610,2.8284293854892)
--(axis cs:61611,2.82842992733116)
--(axis cs:61612,2.82843047658393)
--(axis cs:61613,2.82843103180087)
--(axis cs:61614,2.82843161415623)
--(axis cs:61615,2.82843220982707)
--(axis cs:61616,2.82843279999256)
--(axis cs:61617,2.8284333545204)
--(axis cs:61618,2.82843391393587)
--(axis cs:61619,2.82843447769147)
--(axis cs:61620,2.82843507580441)
--(axis cs:61621,2.82843568369376)
--(axis cs:61622,2.82843627317602)
--(axis cs:61623,2.82843684795127)
--(axis cs:61624,2.8284374147942)
--(axis cs:61625,2.82843800324315)
--(axis cs:61626,2.82843865301162)
--(axis cs:61627,2.82843931915135)
--(axis cs:61628,2.82843997712436)
--(axis cs:61629,2.82844060836008)
--(axis cs:61630,2.828441248619)
--(axis cs:61631,2.82844186943101)
--(axis cs:61632,2.82844248845824)
--(axis cs:61633,2.82844307509264)
--(axis cs:61634,2.82844363941034)
--(axis cs:61635,2.82844422169057)
--(axis cs:61636,2.82844479766495)
--(axis cs:61637,2.82844538415933)
--(axis cs:61638,2.82844597692181)
--(axis cs:61639,2.82844657315972)
--(axis cs:61640,2.82844716649195)
--(axis cs:61641,2.82844777868663)
--(axis cs:61642,2.82844840100653)
--(axis cs:61643,2.82844905041495)
--(axis cs:61644,2.82844972674928)
--(axis cs:61645,2.8284503907128)
--(axis cs:61646,2.8284510625317)
--(axis cs:61647,2.82845176829233)
--(axis cs:61648,2.82845250730771)
--(axis cs:61649,2.82845324879064)
--(axis cs:61650,2.82845400044514)
--(axis cs:61651,2.82845477044216)
--(axis cs:61652,2.82845553514547)
--(axis cs:61653,2.82845628826059)
--(axis cs:61654,2.82845703731913)
--(axis cs:61655,2.82845778150674)
--(axis cs:61656,2.82845850587732)
--(axis cs:61657,2.82845924016986)
--(axis cs:61658,2.82845992695304)
--(axis cs:61659,2.82846063205916)
--(axis cs:61660,2.82846135456291)
--(axis cs:61661,2.82846208978703)
--(axis cs:61662,2.82846284134236)
--(axis cs:61663,2.8284635884179)
--(axis cs:61664,2.82846430533433)
--(axis cs:61665,2.82846503103464)
--(axis cs:61666,2.82846576278807)
--(axis cs:61667,2.82846647014592)
--(axis cs:61668,2.828467169744)
--(axis cs:61669,2.82846788162782)
--(axis cs:61670,2.82846861212653)
--(axis cs:61671,2.82846933649249)
--(axis cs:61672,2.82847003365687)
--(axis cs:61673,2.82847073551677)
--(axis cs:61674,2.8284714173485)
--(axis cs:61675,2.82847210560643)
--(axis cs:61676,2.82847278541532)
--(axis cs:61677,2.82847348983421)
--(axis cs:61678,2.82847417158039)
--(axis cs:61679,2.82847485943298)
--(axis cs:61680,2.82847555965966)
--(axis cs:61681,2.82847624532526)
--(axis cs:61682,2.82847689025615)
--(axis cs:61683,2.82847755668049)
--(axis cs:61684,2.82847819880335)
--(axis cs:61685,2.82847881226303)
--(axis cs:61686,2.82847942801796)
--(axis cs:61687,2.82848003946369)
--(axis cs:61688,2.82848063013536)
--(axis cs:61689,2.82848122143433)
--(axis cs:61690,2.82848178688253)
--(axis cs:61691,2.8284823479952)
--(axis cs:61692,2.82848292206531)
--(axis cs:61693,2.82848349612952)
--(axis cs:61694,2.82848404736308)
--(axis cs:61695,2.82848461088074)
--(axis cs:61696,2.82848520153708)
--(axis cs:61697,2.8284857831328)
--(axis cs:61698,2.82848636228416)
--(axis cs:61699,2.82848694183402)
--(axis cs:61700,2.82848754933041)
--(axis cs:61701,2.8284881741754)
--(axis cs:61702,2.82848880027438)
--(axis cs:61703,2.82848939156271)
--(axis cs:61704,2.82849000606027)
--(axis cs:61705,2.8284906053478)
--(axis cs:61706,2.82849118654547)
--(axis cs:61707,2.82849178542609)
--(axis cs:61708,2.82849239536389)
--(axis cs:61709,2.82849302311151)
--(axis cs:61710,2.82849362292282)
--(axis cs:61711,2.82849422524544)
--(axis cs:61712,2.82849484142861)
--(axis cs:61713,2.82849541387346)
--(axis cs:61714,2.8284959905913)
--(axis cs:61715,2.82849657433045)
--(axis cs:61716,2.82849717946925)
--(axis cs:61717,2.82849779463556)
--(axis cs:61718,2.82849843263218)
--(axis cs:61719,2.82849903784463)
--(axis cs:61720,2.82849965654861)
--(axis cs:61721,2.82850027153584)
--(axis cs:61722,2.82850087213941)
--(axis cs:61723,2.82850146702684)
--(axis cs:61724,2.8285020657336)
--(axis cs:61725,2.82850266675479)
--(axis cs:61726,2.8285032201752)
--(axis cs:61727,2.82850377623939)
--(axis cs:61728,2.82850431782726)
--(axis cs:61729,2.82850483411709)
--(axis cs:61730,2.82850534175466)
--(axis cs:61731,2.82850583435693)
--(axis cs:61732,2.82850631961936)
--(axis cs:61733,2.82850676988311)
--(axis cs:61734,2.82850724648928)
--(axis cs:61735,2.82850771986702)
--(axis cs:61736,2.82850820081877)
--(axis cs:61737,2.82850868738243)
--(axis cs:61738,2.82850918819712)
--(axis cs:61739,2.82850968543742)
--(axis cs:61740,2.8285101604892)
--(axis cs:61741,2.82851063404013)
--(axis cs:61742,2.82851111322478)
--(axis cs:61743,2.82851158863302)
--(axis cs:61744,2.82851206078985)
--(axis cs:61745,2.82851251925909)
--(axis cs:61746,2.82851301575496)
--(axis cs:61747,2.82851349917835)
--(axis cs:61748,2.82851402804049)
--(axis cs:61749,2.82851454708686)
--(axis cs:61750,2.82851509569757)
--(axis cs:61751,2.82851563037123)
--(axis cs:61752,2.82851615230735)
--(axis cs:61753,2.82851664023451)
--(axis cs:61754,2.8285171130013)
--(axis cs:61755,2.82851760873725)
--(axis cs:61756,2.82851810943889)
--(axis cs:61757,2.8285185896539)
--(axis cs:61758,2.82851905423878)
--(axis cs:61759,2.82851950262614)
--(axis cs:61760,2.8285199543507)
--(axis cs:61761,2.82852039712956)
--(axis cs:61762,2.82852086987301)
--(axis cs:61763,2.82852136280097)
--(axis cs:61764,2.82852188366506)
--(axis cs:61765,2.82852239262633)
--(axis cs:61766,2.82852287758014)
--(axis cs:61767,2.82852334590109)
--(axis cs:61768,2.82852384432152)
--(axis cs:61769,2.82852431286749)
--(axis cs:61770,2.82852477922747)
--(axis cs:61771,2.82852526502179)
--(axis cs:61772,2.82852576577444)
--(axis cs:61773,2.82852631377857)
--(axis cs:61774,2.82852684980541)
--(axis cs:61775,2.82852738498265)
--(axis cs:61776,2.82852792842375)
--(axis cs:61777,2.82852846363446)
--(axis cs:61778,2.82852902415663)
--(axis cs:61779,2.82852955232058)
--(axis cs:61780,2.82853007618878)
--(axis cs:61781,2.82853060516757)
--(axis cs:61782,2.82853112164051)
--(axis cs:61783,2.82853164878707)
--(axis cs:61784,2.82853219046577)
--(axis cs:61785,2.82853273734517)
--(axis cs:61786,2.82853326819257)
--(axis cs:61787,2.82853382078814)
--(axis cs:61788,2.82853437554461)
--(axis cs:61789,2.82853494577705)
--(axis cs:61790,2.82853549945079)
--(axis cs:61791,2.82853604532458)
--(axis cs:61792,2.82853658977027)
--(axis cs:61793,2.82853712153982)
--(axis cs:61794,2.82853766625811)
--(axis cs:61795,2.82853822346575)
--(axis cs:61796,2.82853881187274)
--(axis cs:61797,2.8285394012873)
--(axis cs:61798,2.82853998777842)
--(axis cs:61799,2.82854056943037)
--(axis cs:61800,2.82854115560587)
--(axis cs:61801,2.82854172307835)
--(axis cs:61802,2.82854226187476)
--(axis cs:61803,2.82854282504556)
--(axis cs:61804,2.82854338820047)
--(axis cs:61805,2.82854394579232)
--(axis cs:61806,2.82854445394138)
--(axis cs:61807,2.8285449362943)
--(axis cs:61808,2.82854544313705)
--(axis cs:61809,2.82854596338338)
--(axis cs:61810,2.82854649000582)
--(axis cs:61811,2.82854702637564)
--(axis cs:61812,2.82854758013588)
--(axis cs:61813,2.82854811492476)
--(axis cs:61814,2.8285486640493)
--(axis cs:61815,2.82854919214522)
--(axis cs:61816,2.82854968732945)
--(axis cs:61817,2.82855017485879)
--(axis cs:61818,2.82855067894983)
--(axis cs:61819,2.82855119640609)
--(axis cs:61820,2.82855170479816)
--(axis cs:61821,2.82855217609394)
--(axis cs:61822,2.82855263059255)
--(axis cs:61823,2.82855306958617)
--(axis cs:61824,2.82855351598318)
--(axis cs:61825,2.82855397254019)
--(axis cs:61826,2.8285544419289)
--(axis cs:61827,2.82855489881208)
--(axis cs:61828,2.82855536036393)
--(axis cs:61829,2.82855582174939)
--(axis cs:61830,2.82855631102695)
--(axis cs:61831,2.82855680435337)
--(axis cs:61832,2.82855729437186)
--(axis cs:61833,2.82855779752934)
--(axis cs:61834,2.8285583179647)
--(axis cs:61835,2.82855884850543)
--(axis cs:61836,2.82855938400726)
--(axis cs:61837,2.8285599314404)
--(axis cs:61838,2.8285604839503)
--(axis cs:61839,2.82856102190626)
--(axis cs:61840,2.82856155973497)
--(axis cs:61841,2.82856209450953)
--(axis cs:61842,2.82856263726032)
--(axis cs:61843,2.82856318927594)
--(axis cs:61844,2.82856373924438)
--(axis cs:61845,2.82856427362341)
--(axis cs:61846,2.8285648040088)
--(axis cs:61847,2.82856534477851)
--(axis cs:61848,2.82856586208129)
--(axis cs:61849,2.82856636351046)
--(axis cs:61850,2.82856686600434)
--(axis cs:61851,2.82856740045158)
--(axis cs:61852,2.82856793998317)
--(axis cs:61853,2.82856846360165)
--(axis cs:61854,2.82856900925121)
--(axis cs:61855,2.82856956492642)
--(axis cs:61856,2.82857011485141)
--(axis cs:61857,2.82857060997811)
--(axis cs:61858,2.828571099826)
--(axis cs:61859,2.82857159162079)
--(axis cs:61860,2.82857209633122)
--(axis cs:61861,2.82857260897705)
--(axis cs:61862,2.82857308621936)
--(axis cs:61863,2.82857355775743)
--(axis cs:61864,2.82857402781745)
--(axis cs:61865,2.82857447074096)
--(axis cs:61866,2.8285749152367)
--(axis cs:61867,2.8285753516042)
--(axis cs:61868,2.82857578124717)
--(axis cs:61869,2.82857619662178)
--(axis cs:61870,2.8285766146824)
--(axis cs:61871,2.82857703038663)
--(axis cs:61872,2.82857741131696)
--(axis cs:61873,2.82857780052621)
--(axis cs:61874,2.82857819641465)
--(axis cs:61875,2.82857860373416)
--(axis cs:61876,2.82857900741846)
--(axis cs:61877,2.82857940856402)
--(axis cs:61878,2.8285798070625)
--(axis cs:61879,2.82858022591631)
--(axis cs:61880,2.82858064207534)
--(axis cs:61881,2.8285810566481)
--(axis cs:61882,2.82858145845118)
--(axis cs:61883,2.82858183594723)
--(axis cs:61884,2.82858217975448)
--(axis cs:61885,2.82858251273705)
--(axis cs:61886,2.82858285165619)
--(axis cs:61887,2.82858322889377)
--(axis cs:61888,2.82858361512651)
--(axis cs:61889,2.82858399028604)
--(axis cs:61890,2.82858437758101)
--(axis cs:61891,2.82858474764316)
--(axis cs:61892,2.82858510929459)
--(axis cs:61893,2.82858548480022)
--(axis cs:61894,2.8285858356216)
--(axis cs:61895,2.82858618297241)
--(axis cs:61896,2.8285865418314)
--(axis cs:61897,2.82858692856231)
--(axis cs:61898,2.82858730812697)
--(axis cs:61899,2.82858767296714)
--(axis cs:61900,2.82858800747609)
--(axis cs:61901,2.82858832010235)
--(axis cs:61902,2.82858863585113)
--(axis cs:61903,2.82858896707119)
--(axis cs:61904,2.82858931002843)
--(axis cs:61905,2.82858963616447)
--(axis cs:61906,2.82858998813729)
--(axis cs:61907,2.8285903257487)
--(axis cs:61908,2.82859067736078)
--(axis cs:61909,2.8285910445614)
--(axis cs:61910,2.82859143631266)
--(axis cs:61911,2.82859182249723)
--(axis cs:61912,2.82859221602864)
--(axis cs:61913,2.8285926325597)
--(axis cs:61914,2.82859302906149)
--(axis cs:61915,2.82859343382487)
--(axis cs:61916,2.82859380554825)
--(axis cs:61917,2.82859420002013)
--(axis cs:61918,2.82859460451568)
--(axis cs:61919,2.82859502139931)
--(axis cs:61920,2.82859545914678)
--(axis cs:61921,2.82859591136488)
--(axis cs:61922,2.82859637222663)
--(axis cs:61923,2.82859685595206)
--(axis cs:61924,2.82859736020049)
--(axis cs:61925,2.82859785981709)
--(axis cs:61926,2.82859835743525)
--(axis cs:61927,2.828598909594)
--(axis cs:61928,2.82859948313313)
--(axis cs:61929,2.82860002512721)
--(axis cs:61930,2.82860054000743)
--(axis cs:61931,2.82860101851482)
--(axis cs:61932,2.82860147637217)
--(axis cs:61933,2.82860193792702)
--(axis cs:61934,2.82860238728229)
--(axis cs:61935,2.82860282676882)
--(axis cs:61936,2.82860326400594)
--(axis cs:61937,2.82860371359796)
--(axis cs:61938,2.82860420652031)
--(axis cs:61939,2.8286047076851)
--(axis cs:61940,2.82860517924705)
--(axis cs:61941,2.82860565537318)
--(axis cs:61942,2.82860613444178)
--(axis cs:61943,2.8286065889328)
--(axis cs:61944,2.82860702095633)
--(axis cs:61945,2.82860743126734)
--(axis cs:61946,2.82860784856888)
--(axis cs:61947,2.82860825038399)
--(axis cs:61948,2.82860865950722)
--(axis cs:61949,2.82860908586004)
--(axis cs:61950,2.82860950437101)
--(axis cs:61951,2.82860991579598)
--(axis cs:61952,2.82861033432036)
--(axis cs:61953,2.82861073164186)
--(axis cs:61954,2.82861112869157)
--(axis cs:61955,2.8286115485973)
--(axis cs:61956,2.82861197010563)
--(axis cs:61957,2.82861237826535)
--(axis cs:61958,2.82861282195948)
--(axis cs:61959,2.82861329889932)
--(axis cs:61960,2.82861375218379)
--(axis cs:61961,2.82861419884511)
--(axis cs:61962,2.82861465319524)
--(axis cs:61963,2.82861512621638)
--(axis cs:61964,2.82861562115599)
--(axis cs:61965,2.82861614372974)
--(axis cs:61966,2.82861667495937)
--(axis cs:61967,2.82861718490695)
--(axis cs:61968,2.82861770102106)
--(axis cs:61969,2.82861826249499)
--(axis cs:61970,2.82861884607179)
--(axis cs:61971,2.82861940341058)
--(axis cs:61972,2.82861994253144)
--(axis cs:61973,2.82862047963851)
--(axis cs:61974,2.82862099555587)
--(axis cs:61975,2.82862151029274)
--(axis cs:61976,2.82862203640599)
--(axis cs:61977,2.82862257108696)
--(axis cs:61978,2.82862312164743)
--(axis cs:61979,2.82862370895138)
--(axis cs:61980,2.82862428640415)
--(axis cs:61981,2.82862485465299)
--(axis cs:61982,2.82862542877138)
--(axis cs:61983,2.82862601465913)
--(axis cs:61984,2.82862657603426)
--(axis cs:61985,2.82862712775372)
--(axis cs:61986,2.82862765687595)
--(axis cs:61987,2.82862816068979)
--(axis cs:61988,2.8286287121759)
--(axis cs:61989,2.82862925262205)
--(axis cs:61990,2.82862980064437)
--(axis cs:61991,2.82863032603633)
--(axis cs:61992,2.82863084384743)
--(axis cs:61993,2.82863135082189)
--(axis cs:61994,2.82863185205563)
--(axis cs:61995,2.82863234979851)
--(axis cs:61996,2.82863280722087)
--(axis cs:61997,2.82863325437733)
--(axis cs:61998,2.82863369009792)
--(axis cs:61999,2.82863414500285)
--(axis cs:62000,2.82863458628624)
--(axis cs:62001,2.82863501270512)
--(axis cs:62002,2.82863543418611)
--(axis cs:62003,2.82863586229627)
--(axis cs:62004,2.82863627884421)
--(axis cs:62005,2.82863668124021)
--(axis cs:62006,2.82863705099471)
--(axis cs:62007,2.82863742178389)
--(axis cs:62008,2.82863779216621)
--(axis cs:62009,2.82863815540736)
--(axis cs:62010,2.82863852667289)
--(axis cs:62011,2.82863888560069)
--(axis cs:62012,2.82863922977573)
--(axis cs:62013,2.8286395992089)
--(axis cs:62014,2.82863995313358)
--(axis cs:62015,2.82864030719803)
--(axis cs:62016,2.82864070667906)
--(axis cs:62017,2.82864112804789)
--(axis cs:62018,2.828641521579)
--(axis cs:62019,2.82864192509574)
--(axis cs:62020,2.8286423553818)
--(axis cs:62021,2.82864275427552)
--(axis cs:62022,2.82864319885009)
--(axis cs:62023,2.82864367232871)
--(axis cs:62024,2.82864415371329)
--(axis cs:62025,2.82864467056251)
--(axis cs:62026,2.82864518376124)
--(axis cs:62027,2.82864567437904)
--(axis cs:62028,2.82864614179794)
--(axis cs:62029,2.82864661598776)
--(axis cs:62030,2.82864707808025)
--(axis cs:62031,2.82864753504725)
--(axis cs:62032,2.82864797962858)
--(axis cs:62033,2.82864842039809)
--(axis cs:62034,2.82864886320322)
--(axis cs:62035,2.82864930888548)
--(axis cs:62036,2.82864973595714)
--(axis cs:62037,2.82865013668983)
--(axis cs:62038,2.82865051765038)
--(axis cs:62039,2.82865089849703)
--(axis cs:62040,2.8286513094934)
--(axis cs:62041,2.82865169935647)
--(axis cs:62042,2.82865210211884)
--(axis cs:62043,2.82865252150909)
--(axis cs:62044,2.82865292814689)
--(axis cs:62045,2.8286533431857)
--(axis cs:62046,2.82865376957923)
--(axis cs:62047,2.82865420680619)
--(axis cs:62048,2.82865463736472)
--(axis cs:62049,2.82865507006398)
--(axis cs:62050,2.82865547601596)
--(axis cs:62051,2.8286558822476)
--(axis cs:62052,2.82865626711455)
--(axis cs:62053,2.82865665609986)
--(axis cs:62054,2.82865707496788)
--(axis cs:62055,2.82865748424356)
--(axis cs:62056,2.82865785327223)
--(axis cs:62057,2.82865822829966)
--(axis cs:62058,2.82865862323716)
--(axis cs:62059,2.82865900589868)
--(axis cs:62060,2.8286594215882)
--(axis cs:62061,2.82865984840707)
--(axis cs:62062,2.82866028647175)
--(axis cs:62063,2.82866072382206)
--(axis cs:62064,2.82866115938644)
--(axis cs:62065,2.82866156772975)
--(axis cs:62066,2.82866199108989)
--(axis cs:62067,2.82866240945008)
--(axis cs:62068,2.82866285817246)
--(axis cs:62069,2.82866332578414)
--(axis cs:62070,2.82866379358501)
--(axis cs:62071,2.82866426714072)
--(axis cs:62072,2.82866473440072)
--(axis cs:62073,2.82866523001663)
--(axis cs:62074,2.82866574294828)
--(axis cs:62075,2.82866629232509)
--(axis cs:62076,2.82866684497496)
--(axis cs:62077,2.82866738682749)
--(axis cs:62078,2.82866791060749)
--(axis cs:62079,2.82866844169975)
--(axis cs:62080,2.82866897522824)
--(axis cs:62081,2.82866948522668)
--(axis cs:62082,2.82867001654767)
--(axis cs:62083,2.82867059631291)
--(axis cs:62084,2.82867114512014)
--(axis cs:62085,2.82867167410272)
--(axis cs:62086,2.82867219674897)
--(axis cs:62087,2.82867274288555)
--(axis cs:62088,2.82867329555053)
--(axis cs:62089,2.8286738199607)
--(axis cs:62090,2.82867435201907)
--(axis cs:62091,2.82867489097366)
--(axis cs:62092,2.82867540074926)
--(axis cs:62093,2.82867592483548)
--(axis cs:62094,2.82867644803133)
--(axis cs:62095,2.82867697786517)
--(axis cs:62096,2.82867749598298)
--(axis cs:62097,2.8286780342295)
--(axis cs:62098,2.82867856782918)
--(axis cs:62099,2.82867909127789)
--(axis cs:62100,2.82867959306504)
--(axis cs:62101,2.82868011308592)
--(axis cs:62102,2.82868061469057)
--(axis cs:62103,2.8286811214466)
--(axis cs:62104,2.82868164367614)
--(axis cs:62105,2.8286821950775)
--(axis cs:62106,2.82868274099595)
--(axis cs:62107,2.82868330623902)
--(axis cs:62108,2.82868389252788)
--(axis cs:62109,2.82868449101865)
--(axis cs:62110,2.82868507962035)
--(axis cs:62111,2.82868565302618)
--(axis cs:62112,2.82868623237296)
--(axis cs:62113,2.82868678499461)
--(axis cs:62114,2.82868735726429)
--(axis cs:62115,2.82868791154407)
--(axis cs:62116,2.82868845142937)
--(axis cs:62117,2.82868896466641)
--(axis cs:62118,2.82868947463626)
--(axis cs:62119,2.82868995348181)
--(axis cs:62120,2.82869045971786)
--(axis cs:62121,2.82869092400511)
--(axis cs:62122,2.8286914002851)
--(axis cs:62123,2.82869186724704)
--(axis cs:62124,2.82869232696984)
--(axis cs:62125,2.82869281256562)
--(axis cs:62126,2.82869327472045)
--(axis cs:62127,2.82869373668608)
--(axis cs:62128,2.82869417313125)
--(axis cs:62129,2.82869463662792)
--(axis cs:62130,2.82869510720041)
--(axis cs:62131,2.82869559004912)
--(axis cs:62132,2.82869606101489)
--(axis cs:62133,2.82869652087929)
--(axis cs:62134,2.82869699493478)
--(axis cs:62135,2.82869744897959)
--(axis cs:62136,2.82869786670068)
--(axis cs:62137,2.82869828955572)
--(axis cs:62138,2.82869871468585)
--(axis cs:62139,2.82869911495939)
--(axis cs:62140,2.82869951847693)
--(axis cs:62141,2.82869994151068)
--(axis cs:62142,2.82870037111467)
--(axis cs:62143,2.82870080097283)
--(axis cs:62144,2.82870124033426)
--(axis cs:62145,2.82870169814669)
--(axis cs:62146,2.82870215730386)
--(axis cs:62147,2.82870261192767)
--(axis cs:62148,2.8287030548014)
--(axis cs:62149,2.82870348664317)
--(axis cs:62150,2.82870393151704)
--(axis cs:62151,2.82870436274897)
--(axis cs:62152,2.82870479869547)
--(axis cs:62153,2.82870521217719)
--(axis cs:62154,2.82870564980635)
--(axis cs:62155,2.82870611390199)
--(axis cs:62156,2.82870658821433)
--(axis cs:62157,2.82870706909061)
--(axis cs:62158,2.8287075503311)
--(axis cs:62159,2.82870803708469)
--(axis cs:62160,2.82870850547189)
--(axis cs:62161,2.82870893416042)
--(axis cs:62162,2.82870936302473)
--(axis cs:62163,2.82870978422868)
--(axis cs:62164,2.82871017955028)
--(axis cs:62165,2.8287105790966)
--(axis cs:62166,2.82871100258314)
--(axis cs:62167,2.82871141542254)
--(axis cs:62168,2.82871181957851)
--(axis cs:62169,2.82871219893783)
--(axis cs:62170,2.82871258572827)
--(axis cs:62171,2.82871299999)
--(axis cs:62172,2.82871339592606)
--(axis cs:62173,2.82871382243002)
--(axis cs:62174,2.82871422299321)
--(axis cs:62175,2.82871460507097)
--(axis cs:62176,2.82871500404381)
--(axis cs:62177,2.82871536523241)
--(axis cs:62178,2.82871575484311)
--(axis cs:62179,2.82871616534927)
--(axis cs:62180,2.82871656243856)
--(axis cs:62181,2.82871695945123)
--(axis cs:62182,2.82871733743311)
--(axis cs:62183,2.82871771982913)
--(axis cs:62184,2.82871810145706)
--(axis cs:62185,2.82871847673486)
--(axis cs:62186,2.82871887367087)
--(axis cs:62187,2.82871930103323)
--(axis cs:62188,2.82871973299874)
--(axis cs:62189,2.82872017175334)
--(axis cs:62190,2.82872062184553)
--(axis cs:62191,2.82872106532785)
--(axis cs:62192,2.82872150229939)
--(axis cs:62193,2.82872194361055)
--(axis cs:62194,2.82872235561221)
--(axis cs:62195,2.82872278973704)
--(axis cs:62196,2.8287232223682)
--(axis cs:62197,2.82872364732379)
--(axis cs:62198,2.82872405654586)
--(axis cs:62199,2.82872446409464)
--(axis cs:62200,2.82872487410069)
--(axis cs:62201,2.82872526946788)
--(axis cs:62202,2.82872569837609)
--(axis cs:62203,2.82872614642258)
--(axis cs:62204,2.82872662498543)
--(axis cs:62205,2.82872711587451)
--(axis cs:62206,2.82872762993699)
--(axis cs:62207,2.82872815651563)
--(axis cs:62208,2.82872866979394)
--(axis cs:62209,2.82872920521854)
--(axis cs:62210,2.82872974806947)
--(axis cs:62211,2.82873028972147)
--(axis cs:62212,2.82873085104978)
--(axis cs:62213,2.82873142735453)
--(axis cs:62214,2.8287320171296)
--(axis cs:62215,2.82873256872721)
--(axis cs:62216,2.82873309445103)
--(axis cs:62217,2.82873361891039)
--(axis cs:62218,2.8287341481558)
--(axis cs:62219,2.82873470172562)
--(axis cs:62220,2.82873527218422)
--(axis cs:62221,2.82873581871121)
--(axis cs:62222,2.82873637994062)
--(axis cs:62223,2.82873695175282)
--(axis cs:62224,2.82873748762639)
--(axis cs:62225,2.82873804587351)
--(axis cs:62226,2.82873861041008)
--(axis cs:62227,2.82873914355919)
--(axis cs:62228,2.82873969871842)
--(axis cs:62229,2.82874023186601)
--(axis cs:62230,2.828740779463)
--(axis cs:62231,2.82874135854876)
--(axis cs:62232,2.82874194308869)
--(axis cs:62233,2.82874253227974)
--(axis cs:62234,2.82874312534915)
--(axis cs:62235,2.828743713878)
--(axis cs:62236,2.82874429740732)
--(axis cs:62237,2.82874487627843)
--(axis cs:62238,2.82874547394553)
--(axis cs:62239,2.82874605427705)
--(axis cs:62240,2.82874663170922)
--(axis cs:62241,2.82874722743811)
--(axis cs:62242,2.82874781592943)
--(axis cs:62243,2.82874842204065)
--(axis cs:62244,2.82874903462269)
--(axis cs:62245,2.82874962722218)
--(axis cs:62246,2.82875022383885)
--(axis cs:62247,2.82875083508375)
--(axis cs:62248,2.82875143869379)
--(axis cs:62249,2.82875203602851)
--(axis cs:62250,2.82875265669959)
--(axis cs:62251,2.8287533074203)
--(axis cs:62252,2.82875394646388)
--(axis cs:62253,2.82875455516813)
--(axis cs:62254,2.82875520158695)
--(axis cs:62255,2.8287558604173)
--(axis cs:62256,2.82875650965939)
--(axis cs:62257,2.82875712647883)
--(axis cs:62258,2.82875775906908)
--(axis cs:62259,2.82875839337106)
--(axis cs:62260,2.82875902914892)
--(axis cs:62261,2.82875968241876)
--(axis cs:62262,2.82876033475237)
--(axis cs:62263,2.82876099685005)
--(axis cs:62264,2.82876165678502)
--(axis cs:62265,2.82876232548322)
--(axis cs:62266,2.82876297929579)
--(axis cs:62267,2.82876362004439)
--(axis cs:62268,2.82876426045306)
--(axis cs:62269,2.82876490532117)
--(axis cs:62270,2.8287655512889)
--(axis cs:62271,2.82876622213098)
--(axis cs:62272,2.82876690642324)
--(axis cs:62273,2.82876759179819)
--(axis cs:62274,2.82876827551441)
--(axis cs:62275,2.82876896391544)
--(axis cs:62276,2.82876964124616)
--(axis cs:62277,2.82877032046356)
--(axis cs:62278,2.82877096655709)
--(axis cs:62279,2.82877163799635)
--(axis cs:62280,2.82877233207897)
--(axis cs:62281,2.82877304871502)
--(axis cs:62282,2.82877377582463)
--(axis cs:62283,2.82877450583168)
--(axis cs:62284,2.82877520483732)
--(axis cs:62285,2.8287758913612)
--(axis cs:62286,2.82877656663386)
--(axis cs:62287,2.82877724716178)
--(axis cs:62288,2.82877796269134)
--(axis cs:62289,2.82877865410924)
--(axis cs:62290,2.8287793787935)
--(axis cs:62291,2.82878008570837)
--(axis cs:62292,2.82878080773009)
--(axis cs:62293,2.8287815177315)
--(axis cs:62294,2.82878223195504)
--(axis cs:62295,2.82878294957937)
--(axis cs:62296,2.82878368264273)
--(axis cs:62297,2.82878442217948)
--(axis cs:62298,2.82878517257204)
--(axis cs:62299,2.82878591518978)
--(axis cs:62300,2.82878668313641)
--(axis cs:62301,2.82878742543987)
--(axis cs:62302,2.82878815658541)
--(axis cs:62303,2.82878888371456)
--(axis cs:62304,2.82878961432012)
--(axis cs:62305,2.82879034237732)
--(axis cs:62306,2.82879106553161)
--(axis cs:62307,2.82879177439729)
--(axis cs:62308,2.82879247736105)
--(axis cs:62309,2.82879318562523)
--(axis cs:62310,2.82879390820942)
--(axis cs:62311,2.82879465194352)
--(axis cs:62312,2.82879539912007)
--(axis cs:62313,2.82879615843684)
--(axis cs:62314,2.82879693405711)
--(axis cs:62315,2.82879774390348)
--(axis cs:62316,2.82879854751077)
--(axis cs:62317,2.82879937939177)
--(axis cs:62318,2.82880022573816)
--(axis cs:62319,2.82880109239542)
--(axis cs:62320,2.82880195552004)
--(axis cs:62321,2.82880281637031)
--(axis cs:62322,2.82880370283164)
--(axis cs:62323,2.82880458299259)
--(axis cs:62324,2.82880546623333)
--(axis cs:62325,2.82880635155299)
--(axis cs:62326,2.82880722580556)
--(axis cs:62327,2.82880809899793)
--(axis cs:62328,2.82880899584986)
--(axis cs:62329,2.8288098968691)
--(axis cs:62330,2.82881078054186)
--(axis cs:62331,2.82881164758181)
--(axis cs:62332,2.82881253305658)
--(axis cs:62333,2.82881343611622)
--(axis cs:62334,2.82881434514155)
--(axis cs:62335,2.82881525185447)
--(axis cs:62336,2.82881612644464)
--(axis cs:62337,2.82881700243644)
--(axis cs:62338,2.82881786527169)
--(axis cs:62339,2.82881878163944)
--(axis cs:62340,2.82881968107662)
--(axis cs:62341,2.82882056077966)
--(axis cs:62342,2.82882144678702)
--(axis cs:62343,2.82882231168981)
--(axis cs:62344,2.82882316850035)
--(axis cs:62345,2.82882402458159)
--(axis cs:62346,2.82882488898134)
--(axis cs:62347,2.82882577290547)
--(axis cs:62348,2.82882667008804)
--(axis cs:62349,2.82882754991161)
--(axis cs:62350,2.82882841961808)
--(axis cs:62351,2.82882931069717)
--(axis cs:62352,2.82883023325347)
--(axis cs:62353,2.82883116756499)
--(axis cs:62354,2.8288321218459)
--(axis cs:62355,2.82883311165599)
--(axis cs:62356,2.82883407815871)
--(axis cs:62357,2.82883504583769)
--(axis cs:62358,2.82883600935251)
--(axis cs:62359,2.82883696182814)
--(axis cs:62360,2.82883792042186)
--(axis cs:62361,2.82883887866549)
--(axis cs:62362,2.82883981393825)
--(axis cs:62363,2.82884075338208)
--(axis cs:62364,2.82884169377071)
--(axis cs:62365,2.82884260110219)
--(axis cs:62366,2.82884348540561)
--(axis cs:62367,2.82884433925317)
--(axis cs:62368,2.82884516323787)
--(axis cs:62369,2.82884600059929)
--(axis cs:62370,2.82884681903764)
--(axis cs:62371,2.82884763182291)
--(axis cs:62372,2.82884842835447)
--(axis cs:62373,2.82884924225768)
--(axis cs:62374,2.82885005717351)
--(axis cs:62375,2.82885086789938)
--(axis cs:62376,2.82885168690748)
--(axis cs:62377,2.82885248305699)
--(axis cs:62378,2.82885328666384)
--(axis cs:62379,2.82885406920591)
--(axis cs:62380,2.82885483080684)
--(axis cs:62381,2.82885558932642)
--(axis cs:62382,2.82885634532977)
--(axis cs:62383,2.8288571190825)
--(axis cs:62384,2.82885787902771)
--(axis cs:62385,2.82885862221885)
--(axis cs:62386,2.82885934265884)
--(axis cs:62387,2.82886005761508)
--(axis cs:62388,2.82886076892064)
--(axis cs:62389,2.82886150926159)
--(axis cs:62390,2.82886223944792)
--(axis cs:62391,2.82886295316558)
--(axis cs:62392,2.82886365431478)
--(axis cs:62393,2.82886433297771)
--(axis cs:62394,2.82886502341609)
--(axis cs:62395,2.8288657323906)
--(axis cs:62396,2.82886642449558)
--(axis cs:62397,2.8288671058591)
--(axis cs:62398,2.82886779978461)
--(axis cs:62399,2.82886852372248)
--(axis cs:62400,2.82886926442991)
--(axis cs:62401,2.82887000483782)
--(axis cs:62402,2.82887076089884)
--(axis cs:62403,2.82887152598101)
--(axis cs:62404,2.82887226422634)
--(axis cs:62405,2.82887299864902)
--(axis cs:62406,2.82887374374581)
--(axis cs:62407,2.82887449703937)
--(axis cs:62408,2.82887525323164)
--(axis cs:62409,2.82887598423841)
--(axis cs:62410,2.82887671470441)
--(axis cs:62411,2.82887744377929)
--(axis cs:62412,2.82887814944213)
--(axis cs:62413,2.82887884438815)
--(axis cs:62414,2.82887957464916)
--(axis cs:62415,2.82888030830181)
--(axis cs:62416,2.82888106723237)
--(axis cs:62417,2.82888179071833)
--(axis cs:62418,2.82888250208484)
--(axis cs:62419,2.82888322376165)
--(axis cs:62420,2.82888394510097)
--(axis cs:62421,2.82888466036002)
--(axis cs:62422,2.82888536509389)
--(axis cs:62423,2.8288860487587)
--(axis cs:62424,2.82888671363941)
--(axis cs:62425,2.82888732304245)
--(axis cs:62426,2.82888790571597)
--(axis cs:62427,2.82888848345089)
--(axis cs:62428,2.82888908332533)
--(axis cs:62429,2.82888969077277)
--(axis cs:62430,2.82889031226336)
--(axis cs:62431,2.82889093658631)
--(axis cs:62432,2.82889156063105)
--(axis cs:62433,2.82889217844017)
--(axis cs:62434,2.82889279319658)
--(axis cs:62435,2.82889341357208)
--(axis cs:62436,2.82889405368612)
--(axis cs:62437,2.8288946724744)
--(axis cs:62438,2.82889529706439)
--(axis cs:62439,2.82889591039607)
--(axis cs:62440,2.82889653401942)
--(axis cs:62441,2.82889716915944)
--(axis cs:62442,2.82889782178777)
--(axis cs:62443,2.82889846400382)
--(axis cs:62444,2.82889911701135)
--(axis cs:62445,2.8288997828722)
--(axis cs:62446,2.82890046186431)
--(axis cs:62447,2.82890114537822)
--(axis cs:62448,2.82890184569927)
--(axis cs:62449,2.82890255837228)
--(axis cs:62450,2.82890327840831)
--(axis cs:62451,2.82890399158323)
--(axis cs:62452,2.82890473206901)
--(axis cs:62453,2.82890549712589)
--(axis cs:62454,2.82890625167057)
--(axis cs:62455,2.82890703854642)
--(axis cs:62456,2.8289077999809)
--(axis cs:62457,2.82890856103336)
--(axis cs:62458,2.82890930214876)
--(axis cs:62459,2.82891002855605)
--(axis cs:62460,2.82891074610769)
--(axis cs:62461,2.82891144510451)
--(axis cs:62462,2.8289121635964)
--(axis cs:62463,2.8289128714333)
--(axis cs:62464,2.8289135850349)
--(axis cs:62465,2.82891428041019)
--(axis cs:62466,2.8289149807645)
--(axis cs:62467,2.82891569373634)
--(axis cs:62468,2.82891640000666)
--(axis cs:62469,2.82891709087202)
--(axis cs:62470,2.82891777499943)
--(axis cs:62471,2.82891846522533)
--(axis cs:62472,2.82891916836322)
--(axis cs:62473,2.82891984751128)
--(axis cs:62474,2.82892053140005)
--(axis cs:62475,2.8289212656871)
--(axis cs:62476,2.8289219864492)
--(axis cs:62477,2.82892270253651)
--(axis cs:62478,2.82892341320705)
--(axis cs:62479,2.82892411618327)
--(axis cs:62480,2.8289247854629)
--(axis cs:62481,2.82892547134149)
--(axis cs:62482,2.828926160558)
--(axis cs:62483,2.82892685475219)
--(axis cs:62484,2.82892754720237)
--(axis cs:62485,2.82892828629277)
--(axis cs:62486,2.82892904412287)
--(axis cs:62487,2.82892980829031)
--(axis cs:62488,2.82893056444488)
--(axis cs:62489,2.82893132409022)
--(axis cs:62490,2.82893205879489)
--(axis cs:62491,2.82893279308178)
--(axis cs:62492,2.82893352963719)
--(axis cs:62493,2.82893427532631)
--(axis cs:62494,2.828935017704)
--(axis cs:62495,2.8289357714527)
--(axis cs:62496,2.82893650098428)
--(axis cs:62497,2.82893720817944)
--(axis cs:62498,2.82893791443133)
--(axis cs:62499,2.82893860978228)
--(axis cs:62500,2.82893932478021)
--(axis cs:62501,2.82894004706045)
--(axis cs:62502,2.82894078362501)
--(axis cs:62503,2.82894155285703)
--(axis cs:62504,2.82894232818509)
--(axis cs:62505,2.82894311158006)
--(axis cs:62506,2.82894389859599)
--(axis cs:62507,2.82894466167418)
--(axis cs:62508,2.82894543912896)
--(axis cs:62509,2.82894622570419)
--(axis cs:62510,2.82894702838722)
--(axis cs:62511,2.82894781903952)
--(axis cs:62512,2.82894863906152)
--(axis cs:62513,2.82894947248464)
--(axis cs:62514,2.82895030290889)
--(axis cs:62515,2.82895111497678)
--(axis cs:62516,2.82895194177313)
--(axis cs:62517,2.82895274530296)
--(axis cs:62518,2.82895356780266)
--(axis cs:62519,2.82895438262963)
--(axis cs:62520,2.82895520797498)
--(axis cs:62521,2.82895600584598)
--(axis cs:62522,2.82895677836787)
--(axis cs:62523,2.82895755085007)
--(axis cs:62524,2.8289583312356)
--(axis cs:62525,2.8289591129393)
--(axis cs:62526,2.82895990798269)
--(axis cs:62527,2.82896071576294)
--(axis cs:62528,2.82896146799909)
--(axis cs:62529,2.82896221153901)
--(axis cs:62530,2.8289629813476)
--(axis cs:62531,2.82896376289535)
--(axis cs:62532,2.82896454055343)
--(axis cs:62533,2.82896530790101)
--(axis cs:62534,2.82896607054539)
--(axis cs:62535,2.82896683163823)
--(axis cs:62536,2.82896757133217)
--(axis cs:62537,2.82896831095048)
--(axis cs:62538,2.82896905458189)
--(axis cs:62539,2.82896981729007)
--(axis cs:62540,2.82897058316408)
--(axis cs:62541,2.82897134886053)
--(axis cs:62542,2.82897207983867)
--(axis cs:62543,2.82897282711864)
--(axis cs:62544,2.82897358713457)
--(axis cs:62545,2.8289743740026)
--(axis cs:62546,2.82897517024967)
--(axis cs:62547,2.82897596367225)
--(axis cs:62548,2.82897676195773)
--(axis cs:62549,2.82897758019677)
--(axis cs:62550,2.82897841018788)
--(axis cs:62551,2.8289792201599)
--(axis cs:62552,2.82898001698899)
--(axis cs:62553,2.82898077436903)
--(axis cs:62554,2.82898156175236)
--(axis cs:62555,2.82898232397189)
--(axis cs:62556,2.82898310867302)
--(axis cs:62557,2.82898390794715)
--(axis cs:62558,2.82898470083558)
--(axis cs:62559,2.82898548816938)
--(axis cs:62560,2.828986274239)
--(axis cs:62561,2.8289870560953)
--(axis cs:62562,2.82898782922784)
--(axis cs:62563,2.82898857800688)
--(axis cs:62564,2.82898934316433)
--(axis cs:62565,2.82899010254821)
--(axis cs:62566,2.82899087895098)
--(axis cs:62567,2.82899167400087)
--(axis cs:62568,2.82899247763467)
--(axis cs:62569,2.82899333544128)
--(axis cs:62570,2.82899417837604)
--(axis cs:62571,2.82899499141454)
--(axis cs:62572,2.82899581994622)
--(axis cs:62573,2.82899665597777)
--(axis cs:62574,2.82899746442038)
--(axis cs:62575,2.82899829224407)
--(axis cs:62576,2.82899908110254)
--(axis cs:62577,2.82899984013998)
--(axis cs:62578,2.82900060295787)
--(axis cs:62579,2.82900138986947)
--(axis cs:62580,2.82900217955208)
--(axis cs:62581,2.82900297842596)
--(axis cs:62582,2.82900374477629)
--(axis cs:62583,2.82900447957721)
--(axis cs:62584,2.82900520444251)
--(axis cs:62585,2.82900595544559)
--(axis cs:62586,2.82900670912101)
--(axis cs:62587,2.82900743387854)
--(axis cs:62588,2.82900814594168)
--(axis cs:62589,2.82900884415468)
--(axis cs:62590,2.82900955444291)
--(axis cs:62591,2.82901025027287)
--(axis cs:62592,2.82901096583216)
--(axis cs:62593,2.82901170012507)
--(axis cs:62594,2.82901243019891)
--(axis cs:62595,2.82901315237284)
--(axis cs:62596,2.82901384619289)
--(axis cs:62597,2.82901451170921)
--(axis cs:62598,2.82901517893763)
--(axis cs:62599,2.82901583920204)
--(axis cs:62600,2.82901649787204)
--(axis cs:62601,2.82901714892162)
--(axis cs:62602,2.8290178081269)
--(axis cs:62603,2.82901845699392)
--(axis cs:62604,2.82901912340221)
--(axis cs:62605,2.82901981340864)
--(axis cs:62606,2.82902051975487)
--(axis cs:62607,2.82902125643499)
--(axis cs:62608,2.82902195646626)
--(axis cs:62609,2.82902263788469)
--(axis cs:62610,2.82902327077224)
--(axis cs:62611,2.82902394519081)
--(axis cs:62612,2.82902462884283)
--(axis cs:62613,2.82902532345812)
--(axis cs:62614,2.82902599261884)
--(axis cs:62615,2.82902667198063)
--(axis cs:62616,2.82902735400682)
--(axis cs:62617,2.82902804217396)
--(axis cs:62618,2.82902869205701)
--(axis cs:62619,2.82902934886297)
--(axis cs:62620,2.82903000466152)
--(axis cs:62621,2.82903066547623)
--(axis cs:62622,2.8290313051194)
--(axis cs:62623,2.82903193676437)
--(axis cs:62624,2.82903256416205)
--(axis cs:62625,2.8290331763598)
--(axis cs:62626,2.8290337905516)
--(axis cs:62627,2.82903443762719)
--(axis cs:62628,2.82903508125906)
--(axis cs:62629,2.82903576199199)
--(axis cs:62630,2.82903646765356)
--(axis cs:62631,2.82903714828097)
--(axis cs:62632,2.829037848104)
--(axis cs:62633,2.82903854396821)
--(axis cs:62634,2.82903925264796)
--(axis cs:62635,2.82903994861999)
--(axis cs:62636,2.82904064878994)
--(axis cs:62637,2.82904136301735)
--(axis cs:62638,2.82904209439778)
--(axis cs:62639,2.82904283758407)
--(axis cs:62640,2.82904357650607)
--(axis cs:62641,2.82904431794787)
--(axis cs:62642,2.82904504879184)
--(axis cs:62643,2.8290457676424)
--(axis cs:62644,2.8290464759155)
--(axis cs:62645,2.82904721383137)
--(axis cs:62646,2.82904794867716)
--(axis cs:62647,2.8290487132867)
--(axis cs:62648,2.82904946947482)
--(axis cs:62649,2.82905023366754)
--(axis cs:62650,2.82905099363855)
--(axis cs:62651,2.82905175175267)
--(axis cs:62652,2.82905253757993)
--(axis cs:62653,2.8290533353933)
--(axis cs:62654,2.82905415799809)
--(axis cs:62655,2.82905501052396)
--(axis cs:62656,2.82905583549207)
--(axis cs:62657,2.8290566881991)
--(axis cs:62658,2.8290575461446)
--(axis cs:62659,2.8290584065588)
--(axis cs:62660,2.82905927086943)
--(axis cs:62661,2.82906014392154)
--(axis cs:62662,2.82906101883569)
--(axis cs:62663,2.82906192364972)
--(axis cs:62664,2.8290628228529)
--(axis cs:62665,2.82906372893232)
--(axis cs:62666,2.82906465044095)
--(axis cs:62667,2.82906560621957)
--(axis cs:62668,2.82906654993927)
--(axis cs:62669,2.82906752165677)
--(axis cs:62670,2.82906847218589)
--(axis cs:62671,2.8290694303074)
--(axis cs:62672,2.82907036505921)
--(axis cs:62673,2.8290712598206)
--(axis cs:62674,2.82907215525811)
--(axis cs:62675,2.82907306443442)
--(axis cs:62676,2.82907399766551)
--(axis cs:62677,2.82907494838922)
--(axis cs:62678,2.82907591941543)
--(axis cs:62679,2.82907688019651)
--(axis cs:62680,2.82907784165554)
--(axis cs:62681,2.82907878584047)
--(axis cs:62682,2.82907971084634)
--(axis cs:62683,2.82908062494985)
--(axis cs:62684,2.82908154487877)
--(axis cs:62685,2.82908243703178)
--(axis cs:62686,2.8290833160178)
--(axis cs:62687,2.82908417791444)
--(axis cs:62688,2.8290850518553)
--(axis cs:62689,2.82908592874419)
--(axis cs:62690,2.82908675851968)
--(axis cs:62691,2.82908757768589)
--(axis cs:62692,2.82908841803771)
--(axis cs:62693,2.82908922168966)
--(axis cs:62694,2.82909005288264)
--(axis cs:62695,2.82909088968904)
--(axis cs:62696,2.82909173783154)
--(axis cs:62697,2.82909259738262)
--(axis cs:62698,2.82909347853899)
--(axis cs:62699,2.82909438492557)
--(axis cs:62700,2.82909530068734)
--(axis cs:62701,2.82909622164295)
--(axis cs:62702,2.82909713600451)
--(axis cs:62703,2.8290980468092)
--(axis cs:62704,2.82909894406411)
--(axis cs:62705,2.82909985347419)
--(axis cs:62706,2.82910075780648)
--(axis cs:62707,2.82910168041597)
--(axis cs:62708,2.82910255513976)
--(axis cs:62709,2.82910340555732)
--(axis cs:62710,2.82910424471954)
--(axis cs:62711,2.82910509557588)
--(axis cs:62712,2.82910594620337)
--(axis cs:62713,2.8291068103189)
--(axis cs:62714,2.82910769041915)
--(axis cs:62715,2.82910856153209)
--(axis cs:62716,2.82910944290076)
--(axis cs:62717,2.82911033500488)
--(axis cs:62718,2.82911121902088)
--(axis cs:62719,2.82911208878947)
--(axis cs:62720,2.8291129429279)
--(axis cs:62721,2.82911381475343)
--(axis cs:62722,2.82911468370362)
--(axis cs:62723,2.82911554182835)
--(axis cs:62724,2.82911636693803)
--(axis cs:62725,2.82911717427283)
--(axis cs:62726,2.82911798367227)
--(axis cs:62727,2.82911876807808)
--(axis cs:62728,2.82911955104647)
--(axis cs:62729,2.82912034826391)
--(axis cs:62730,2.829121128821)
--(axis cs:62731,2.82912189053975)
--(axis cs:62732,2.8291226767603)
--(axis cs:62733,2.82912347508284)
--(axis cs:62734,2.82912430253127)
--(axis cs:62735,2.82912511677614)
--(axis cs:62736,2.82912591450377)
--(axis cs:62737,2.82912672197913)
--(axis cs:62738,2.82912753217398)
--(axis cs:62739,2.8291283190186)
--(axis cs:62740,2.82912911122073)
--(axis cs:62741,2.82912991586369)
--(axis cs:62742,2.8291307318699)
--(axis cs:62743,2.82913152480437)
--(axis cs:62744,2.82913228948185)
--(axis cs:62745,2.82913302676845)
--(axis cs:62746,2.82913375482437)
--(axis cs:62747,2.82913446613153)
--(axis cs:62748,2.82913521384979)
--(axis cs:62749,2.82913597872812)
--(axis cs:62750,2.82913676408875)
--(axis cs:62751,2.82913755700958)
--(axis cs:62752,2.82913833290268)
--(axis cs:62753,2.82913911546307)
--(axis cs:62754,2.82913986216706)
--(axis cs:62755,2.82914062994676)
--(axis cs:62756,2.8291414103338)
--(axis cs:62757,2.82914217973444)
--(axis cs:62758,2.82914294158615)
--(axis cs:62759,2.82914368257088)
--(axis cs:62760,2.82914443705572)
--(axis cs:62761,2.82914518061225)
--(axis cs:62762,2.82914589543633)
--(axis cs:62763,2.82914663045331)
--(axis cs:62764,2.82914735847923)
--(axis cs:62765,2.82914807622471)
--(axis cs:62766,2.82914879309935)
--(axis cs:62767,2.82914951573599)
--(axis cs:62768,2.82915022691353)
--(axis cs:62769,2.82915093292533)
--(axis cs:62770,2.82915164644617)
--(axis cs:62771,2.82915236709402)
--(axis cs:62772,2.82915310563828)
--(axis cs:62773,2.82915382206142)
--(axis cs:62774,2.82915452863778)
--(axis cs:62775,2.82915524971989)
--(axis cs:62776,2.82915593735318)
--(axis cs:62777,2.82915664305042)
--(axis cs:62778,2.82915736061739)
--(axis cs:62779,2.82915810850676)
--(axis cs:62780,2.82915885902485)
--(axis cs:62781,2.82915960569243)
--(axis cs:62782,2.82916036905651)
--(axis cs:62783,2.8291611262117)
--(axis cs:62784,2.82916187242327)
--(axis cs:62785,2.82916261420204)
--(axis cs:62786,2.82916336693115)
--(axis cs:62787,2.82916411629506)
--(axis cs:62788,2.82916485548341)
--(axis cs:62789,2.82916558614601)
--(axis cs:62790,2.82916632650608)
--(axis cs:62791,2.8291670561947)
--(axis cs:62792,2.82916778178084)
--(axis cs:62793,2.82916850149166)
--(axis cs:62794,2.82916923719086)
--(axis cs:62795,2.82916997617243)
--(axis cs:62796,2.82917074793057)
--(axis cs:62797,2.8291715002704)
--(axis cs:62798,2.82917224612225)
--(axis cs:62799,2.82917302749474)
--(axis cs:62800,2.82917379867966)
--(axis cs:62801,2.82917456318219)
--(axis cs:62802,2.82917534761434)
--(axis cs:62803,2.82917612321122)
--(axis cs:62804,2.82917690521181)
--(axis cs:62805,2.8291776987799)
--(axis cs:62806,2.82917847837486)
--(axis cs:62807,2.82917922047847)
--(axis cs:62808,2.8291799757353)
--(axis cs:62809,2.82918073150474)
--(axis cs:62810,2.82918147860345)
--(axis cs:62811,2.82918225556711)
--(axis cs:62812,2.82918305160134)
--(axis cs:62813,2.82918380559241)
--(axis cs:62814,2.82918457952059)
--(axis cs:62815,2.82918533725455)
--(axis cs:62816,2.82918610466047)
--(axis cs:62817,2.82918690585883)
--(axis cs:62818,2.82918771301431)
--(axis cs:62819,2.82918849759872)
--(axis cs:62820,2.82918929261509)
--(axis cs:62821,2.82919008075019)
--(axis cs:62822,2.82919087131931)
--(axis cs:62823,2.8291916467248)
--(axis cs:62824,2.82919241242763)
--(axis cs:62825,2.82919315478039)
--(axis cs:62826,2.82919390462367)
--(axis cs:62827,2.82919468442002)
--(axis cs:62828,2.82919548029294)
--(axis cs:62829,2.82919631592879)
--(axis cs:62830,2.8291971468438)
--(axis cs:62831,2.82919799964434)
--(axis cs:62832,2.82919890123076)
--(axis cs:62833,2.82919980608848)
--(axis cs:62834,2.82920064598821)
--(axis cs:62835,2.82920147465377)
--(axis cs:62836,2.82920230477247)
--(axis cs:62837,2.82920315660275)
--(axis cs:62838,2.82920401831384)
--(axis cs:62839,2.8292048845376)
--(axis cs:62840,2.82920573276989)
--(axis cs:62841,2.82920659114193)
--(axis cs:62842,2.82920744742267)
--(axis cs:62843,2.8292083177476)
--(axis cs:62844,2.82920917934441)
--(axis cs:62845,2.82921004110419)
--(axis cs:62846,2.82921088245112)
--(axis cs:62847,2.82921171712705)
--(axis cs:62848,2.82921256028212)
--(axis cs:62849,2.82921340660806)
--(axis cs:62850,2.82921424920041)
--(axis cs:62851,2.8292151089993)
--(axis cs:62852,2.82921599393383)
--(axis cs:62853,2.82921686169437)
--(axis cs:62854,2.82921769533709)
--(axis cs:62855,2.82921850902995)
--(axis cs:62856,2.82921932006074)
--(axis cs:62857,2.82922012326958)
--(axis cs:62858,2.82922096348789)
--(axis cs:62859,2.82922181664225)
--(axis cs:62860,2.82922265143659)
--(axis cs:62861,2.82922349490556)
--(axis cs:62862,2.82922433352229)
--(axis cs:62863,2.82922517436138)
--(axis cs:62864,2.82922598638035)
--(axis cs:62865,2.82922676718821)
--(axis cs:62866,2.82922755499763)
--(axis cs:62867,2.82922834890764)
--(axis cs:62868,2.82922913967123)
--(axis cs:62869,2.82922995152488)
--(axis cs:62870,2.82923077457496)
--(axis cs:62871,2.82923160909104)
--(axis cs:62872,2.8292324571814)
--(axis cs:62873,2.82923328608805)
--(axis cs:62874,2.82923415140489)
--(axis cs:62875,2.82923503825603)
--(axis cs:62876,2.82923594212792)
--(axis cs:62877,2.82923683144575)
--(axis cs:62878,2.8292376895792)
--(axis cs:62879,2.82923853456921)
--(axis cs:62880,2.82923939326735)
--(axis cs:62881,2.82924025478327)
--(axis cs:62882,2.82924110645829)
--(axis cs:62883,2.82924198683675)
--(axis cs:62884,2.82924285853127)
--(axis cs:62885,2.82924373922866)
--(axis cs:62886,2.82924458622024)
--(axis cs:62887,2.82924543171046)
--(axis cs:62888,2.82924626355539)
--(axis cs:62889,2.82924707845142)
--(axis cs:62890,2.82924789251088)
--(axis cs:62891,2.82924872207943)
--(axis cs:62892,2.82924956377718)
--(axis cs:62893,2.82925039340759)
--(axis cs:62894,2.82925122794428)
--(axis cs:62895,2.82925206726377)
--(axis cs:62896,2.82925290593031)
--(axis cs:62897,2.8292537441393)
--(axis cs:62898,2.82925458304592)
--(axis cs:62899,2.82925540621177)
--(axis cs:62900,2.82925622355838)
--(axis cs:62901,2.82925705708698)
--(axis cs:62902,2.82925788867961)
--(axis cs:62903,2.8292587166943)
--(axis cs:62904,2.82925953622152)
--(axis cs:62905,2.82926035795668)
--(axis cs:62906,2.82926118067153)
--(axis cs:62907,2.8292620092394)
--(axis cs:62908,2.82926282522059)
--(axis cs:62909,2.82926363322985)
--(axis cs:62910,2.82926447428351)
--(axis cs:62911,2.82926529488417)
--(axis cs:62912,2.82926609910248)
--(axis cs:62913,2.82926690812118)
--(axis cs:62914,2.82926775553514)
--(axis cs:62915,2.82926860817898)
--(axis cs:62916,2.82926949558647)
--(axis cs:62917,2.8292703619211)
--(axis cs:62918,2.82927123379796)
--(axis cs:62919,2.82927212663471)
--(axis cs:62920,2.82927301493242)
--(axis cs:62921,2.82927389149491)
--(axis cs:62922,2.82927474069999)
--(axis cs:62923,2.829275570137)
--(axis cs:62924,2.82927640067595)
--(axis cs:62925,2.82927723760271)
--(axis cs:62926,2.82927807234671)
--(axis cs:62927,2.82927893563113)
--(axis cs:62928,2.82927980801502)
--(axis cs:62929,2.82928068050272)
--(axis cs:62930,2.8292815749022)
--(axis cs:62931,2.82928245935465)
--(axis cs:62932,2.82928334207434)
--(axis cs:62933,2.82928422446329)
--(axis cs:62934,2.82928512071433)
--(axis cs:62935,2.82928602176962)
--(axis cs:62936,2.82928691244351)
--(axis cs:62937,2.82928780855464)
--(axis cs:62938,2.82928872129672)
--(axis cs:62939,2.82928962553581)
--(axis cs:62940,2.82929051339927)
--(axis cs:62941,2.82929140563898)
--(axis cs:62942,2.82929231170521)
--(axis cs:62943,2.82929320843521)
--(axis cs:62944,2.82929412938726)
--(axis cs:62945,2.82929505808451)
--(axis cs:62946,2.82929600313267)
--(axis cs:62947,2.82929695883182)
--(axis cs:62948,2.82929792863668)
--(axis cs:62949,2.8292988975978)
--(axis cs:62950,2.82929987879916)
--(axis cs:62951,2.82930086372582)
--(axis cs:62952,2.82930181567807)
--(axis cs:62953,2.8293027515861)
--(axis cs:62954,2.82930369403957)
--(axis cs:62955,2.82930464826419)
--(axis cs:62956,2.82930559448182)
--(axis cs:62957,2.8293065081353)
--(axis cs:62958,2.82930741318473)
--(axis cs:62959,2.82930830092519)
--(axis cs:62960,2.82930919303806)
--(axis cs:62961,2.8293101030412)
--(axis cs:62962,2.82931099824005)
--(axis cs:62963,2.82931193723154)
--(axis cs:62964,2.82931290231658)
--(axis cs:62965,2.82931389197673)
--(axis cs:62966,2.82931488368573)
--(axis cs:62967,2.82931590926061)
--(axis cs:62968,2.82931694834376)
--(axis cs:62969,2.82931798452962)
--(axis cs:62970,2.82931901663881)
--(axis cs:62971,2.82932007712861)
--(axis cs:62972,2.82932112054521)
--(axis cs:62973,2.82932215028924)
--(axis cs:62974,2.82932315304988)
--(axis cs:62975,2.8293241751634)
--(axis cs:62976,2.82932520872009)
--(axis cs:62977,2.82932626283463)
--(axis cs:62978,2.82932733172609)
--(axis cs:62979,2.82932838076617)
--(axis cs:62980,2.82932943881993)
--(axis cs:62981,2.82933050545215)
--(axis cs:62982,2.8293315951079)
--(axis cs:62983,2.82933271274954)
--(axis cs:62984,2.82933383717842)
--(axis cs:62985,2.82933498169823)
--(axis cs:62986,2.82933610525021)
--(axis cs:62987,2.82933725053421)
--(axis cs:62988,2.82933840618618)
--(axis cs:62989,2.82933955920523)
--(axis cs:62990,2.82934069890834)
--(axis cs:62991,2.82934183535398)
--(axis cs:62992,2.82934297064412)
--(axis cs:62993,2.8293440929298)
--(axis cs:62994,2.82934520809991)
--(axis cs:62995,2.82934632143123)
--(axis cs:62996,2.82934741981543)
--(axis cs:62997,2.8293485232369)
--(axis cs:62998,2.82934963905756)
--(axis cs:62999,2.82935076983789)
--(axis cs:63000,2.82935189910648)
--(axis cs:63001,2.82935303359552)
--(axis cs:63002,2.82935419055472)
--(axis cs:63003,2.8293553218108)
--(axis cs:63004,2.82935642764659)
--(axis cs:63005,2.82935755713689)
--(axis cs:63006,2.82935869366638)
--(axis cs:63007,2.82935985928912)
--(axis cs:63008,2.82936099877539)
--(axis cs:63009,2.82936215005916)
--(axis cs:63010,2.82936332174276)
--(axis cs:63011,2.8293644979619)
--(axis cs:63012,2.8293656894984)
--(axis cs:63013,2.82936688148213)
--(axis cs:63014,2.82936808297085)
--(axis cs:63015,2.82936927021391)
--(axis cs:63016,2.82937045338375)
--(axis cs:63017,2.82937164693966)
--(axis cs:63018,2.82937289029809)
--(axis cs:63019,2.82937415155021)
--(axis cs:63020,2.82937540750925)
--(axis cs:63021,2.82937667376699)
--(axis cs:63022,2.82937791339672)
--(axis cs:63023,2.82937918092837)
--(axis cs:63024,2.82938043187514)
--(axis cs:63025,2.82938168199031)
--(axis cs:63026,2.82938292595003)
--(axis cs:63027,2.82938417741461)
--(axis cs:63028,2.82938539415096)
--(axis cs:63029,2.82938658864404)
--(axis cs:63030,2.82938780535162)
--(axis cs:63031,2.82938901859255)
--(axis cs:63032,2.82939020423659)
--(axis cs:63033,2.82939140267403)
--(axis cs:63034,2.82939257737822)
--(axis cs:63035,2.82939374464684)
--(axis cs:63036,2.82939494396784)
--(axis cs:63037,2.82939615187729)
--(axis cs:63038,2.82939735510197)
--(axis cs:63039,2.82939858128532)
--(axis cs:63040,2.82939982081874)
--(axis cs:63041,2.82940105713114)
--(axis cs:63042,2.82940227402762)
--(axis cs:63043,2.82940349125119)
--(axis cs:63044,2.82940473352032)
--(axis cs:63045,2.82940594656989)
--(axis cs:63046,2.82940711654791)
--(axis cs:63047,2.82940826746537)
--(axis cs:63048,2.82940944015837)
--(axis cs:63049,2.82941060871643)
--(axis cs:63050,2.8294117868109)
--(axis cs:63051,2.82941299943263)
--(axis cs:63052,2.82941423809541)
--(axis cs:63053,2.82941543360542)
--(axis cs:63054,2.82941661421904)
--(axis cs:63055,2.8294178052894)
--(axis cs:63056,2.82941899667837)
--(axis cs:63057,2.82942017535898)
--(axis cs:63058,2.829421352694)
--(axis cs:63059,2.82942253708525)
--(axis cs:63060,2.82942369177386)
--(axis cs:63061,2.82942482057451)
--(axis cs:63062,2.82942594277444)
--(axis cs:63063,2.82942706447763)
--(axis cs:63064,2.8294282030753)
--(axis cs:63065,2.8294293023204)
--(axis cs:63066,2.82943040976205)
--(axis cs:63067,2.82943150285467)
--(axis cs:63068,2.82943258577407)
--(axis cs:63069,2.82943368369922)
--(axis cs:63070,2.82943481274608)
--(axis cs:63071,2.82943594472498)
--(axis cs:63072,2.82943708256519)
--(axis cs:63073,2.82943821821912)
--(axis cs:63074,2.82943936034677)
--(axis cs:63075,2.82944053547981)
--(axis cs:63076,2.82944172252573)
--(axis cs:63077,2.82944292044216)
--(axis cs:63078,2.8294441412521)
--(axis cs:63079,2.82944539717957)
--(axis cs:63080,2.82944669044906)
--(axis cs:63081,2.82944799636935)
--(axis cs:63082,2.82944927605774)
--(axis cs:63083,2.82945056550209)
--(axis cs:63084,2.82945186127146)
--(axis cs:63085,2.82945317828446)
--(axis cs:63086,2.82945450157531)
--(axis cs:63087,2.82945578602995)
--(axis cs:63088,2.82945707629434)
--(axis cs:63089,2.82945838318939)
--(axis cs:63090,2.82945970252892)
--(axis cs:63091,2.82946102671966)
--(axis cs:63092,2.82946235986519)
--(axis cs:63093,2.8294636917513)
--(axis cs:63094,2.82946503938341)
--(axis cs:63095,2.82946641224468)
--(axis cs:63096,2.82946779658887)
--(axis cs:63097,2.82946919635136)
--(axis cs:63098,2.82947062131993)
--(axis cs:63099,2.82947201389364)
--(axis cs:63100,2.82947341208151)
--(axis cs:63101,2.82947481097509)
--(axis cs:63102,2.82947621053751)
--(axis cs:63103,2.82947758716517)
--(axis cs:63104,2.82947896252908)
--(axis cs:63105,2.82948030822341)
--(axis cs:63106,2.82948165172759)
--(axis cs:63107,2.8294829980317)
--(axis cs:63108,2.82948435544346)
--(axis cs:63109,2.82948571387962)
--(axis cs:63110,2.82948708311171)
--(axis cs:63111,2.82948848178621)
--(axis cs:63112,2.82948989382753)
--(axis cs:63113,2.82949128127331)
--(axis cs:63114,2.82949267876804)
--(axis cs:63115,2.82949407607822)
--(axis cs:63116,2.82949551212019)
--(axis cs:63117,2.8294969117604)
--(axis cs:63118,2.82949830553268)
--(axis cs:63119,2.82949967332487)
--(axis cs:63120,2.82950103066689)
--(axis cs:63121,2.82950237814975)
--(axis cs:63122,2.82950373167485)
--(axis cs:63123,2.82950508212611)
--(axis cs:63124,2.82950642324197)
--(axis cs:63125,2.82950777125007)
--(axis cs:63126,2.82950913551317)
--(axis cs:63127,2.82951044088097)
--(axis cs:63128,2.82951178216441)
--(axis cs:63129,2.82951311971285)
--(axis cs:63130,2.82951447327803)
--(axis cs:63131,2.82951578123162)
--(axis cs:63132,2.82951708756471)
--(axis cs:63133,2.82951838367828)
--(axis cs:63134,2.8295196518201)
--(axis cs:63135,2.82952090272325)
--(axis cs:63136,2.82952219252486)
--(axis cs:63137,2.82952347462934)
--(axis cs:63138,2.82952479993749)
--(axis cs:63139,2.82952612279206)
--(axis cs:63140,2.82952749820205)
--(axis cs:63141,2.8295288798145)
--(axis cs:63142,2.82953026347794)
--(axis cs:63143,2.82953163603892)
--(axis cs:63144,2.82953299813502)
--(axis cs:63145,2.82953436156585)
--(axis cs:63146,2.82953573702435)
--(axis cs:63147,2.82953711386209)
--(axis cs:63148,2.82953847483593)
--(axis cs:63149,2.82953984924237)
--(axis cs:63150,2.82954123675498)
--(axis cs:63151,2.82954262654896)
--(axis cs:63152,2.82954401620858)
--(axis cs:63153,2.8295454317912)
--(axis cs:63154,2.82954681714898)
--(axis cs:63155,2.82954821590543)
--(axis cs:63156,2.82954958522877)
--(axis cs:63157,2.82955095978877)
--(axis cs:63158,2.82955235272643)
--(axis cs:63159,2.82955374057887)
--(axis cs:63160,2.82955513616486)
--(axis cs:63161,2.8295565268177)
--(axis cs:63162,2.8295579222353)
--(axis cs:63163,2.82955932288503)
--(axis cs:63164,2.82956069668383)
--(axis cs:63165,2.82956207634952)
--(axis cs:63166,2.82956344730009)
--(axis cs:63167,2.82956482373545)
--(axis cs:63168,2.82956620302836)
--(axis cs:63169,2.82956757434811)
--(axis cs:63170,2.8295689557939)
--(axis cs:63171,2.8295703356252)
--(axis cs:63172,2.82957171374885)
--(axis cs:63173,2.82957312065116)
--(axis cs:63174,2.82957453519886)
--(axis cs:63175,2.82957594221127)
--(axis cs:63176,2.8295773755999)
--(axis cs:63177,2.82957882146175)
--(axis cs:63178,2.82958030219675)
--(axis cs:63179,2.8295817916803)
--(axis cs:63180,2.82958327401603)
--(axis cs:63181,2.82958477143782)
--(axis cs:63182,2.82958624725943)
--(axis cs:63183,2.82958768981308)
--(axis cs:63184,2.82958910207006)
--(axis cs:63185,2.82959054057372)
--(axis cs:63186,2.8295919142197)
--(axis cs:63187,2.82959328735812)
--(axis cs:63188,2.82959464441196)
--(axis cs:63189,2.8295959868109)
--(axis cs:63190,2.8295973225203)
--(axis cs:63191,2.82959864984274)
--(axis cs:63192,2.82959996697542)
--(axis cs:63193,2.82960130816525)
--(axis cs:63194,2.82960264958272)
--(axis cs:63195,2.82960400130633)
--(axis cs:63196,2.82960538093649)
--(axis cs:63197,2.82960676305865)
--(axis cs:63198,2.82960813472609)
--(axis cs:63199,2.82960950848685)
--(axis cs:63200,2.82961090893843)
--(axis cs:63201,2.82961231597862)
--(axis cs:63202,2.82961372737099)
--(axis cs:63203,2.82961514126815)
--(axis cs:63204,2.82961655595731)
--(axis cs:63205,2.82961797727257)
--(axis cs:63206,2.82961942811786)
--(axis cs:63207,2.82962083619017)
--(axis cs:63208,2.82962222973494)
--(axis cs:63209,2.82962362722067)
--(axis cs:63210,2.82962505246997)
--(axis cs:63211,2.82962649098422)
--(axis cs:63212,2.8296279630122)
--(axis cs:63213,2.82962945710544)
--(axis cs:63214,2.82963097564345)
--(axis cs:63215,2.82963248768533)
--(axis cs:63216,2.82963400357761)
--(axis cs:63217,2.82963551518026)
--(axis cs:63218,2.82963701092281)
--(axis cs:63219,2.82963849765701)
--(axis cs:63220,2.82964001511297)
--(axis cs:63221,2.82964153689886)
--(axis cs:63222,2.82964305782232)
--(axis cs:63223,2.82964458657869)
--(axis cs:63224,2.82964611138518)
--(axis cs:63225,2.82964763759877)
--(axis cs:63226,2.82964919726827)
--(axis cs:63227,2.82965075227692)
--(axis cs:63228,2.82965231942393)
--(axis cs:63229,2.82965387979452)
--(axis cs:63230,2.82965539806722)
--(axis cs:63231,2.82965691938757)
--(axis cs:63232,2.82965843828146)
--(axis cs:63233,2.8296599492188)
--(axis cs:63234,2.8296614467937)
--(axis cs:63235,2.82966292657734)
--(axis cs:63236,2.82966437225112)
--(axis cs:63237,2.82966582520634)
--(axis cs:63238,2.82966726974273)
--(axis cs:63239,2.82966870106101)
--(axis cs:63240,2.82967012632962)
--(axis cs:63241,2.82967157464187)
--(axis cs:63242,2.82967301179562)
--(axis cs:63243,2.82967445760341)
--(axis cs:63244,2.82967586437214)
--(axis cs:63245,2.8296772831956)
--(axis cs:63246,2.82967871608685)
--(axis cs:63247,2.82968014857886)
--(axis cs:63248,2.82968157742184)
--(axis cs:63249,2.82968300688689)
--(axis cs:63250,2.82968443872911)
--(axis cs:63251,2.82968586739541)
--(axis cs:63252,2.82968728131711)
--(axis cs:63253,2.82968871289459)
--(axis cs:63254,2.82969017159063)
--(axis cs:63255,2.82969162896257)
--(axis cs:63256,2.82969307552214)
--(axis cs:63257,2.82969454676759)
--(axis cs:63258,2.82969596836175)
--(axis cs:63259,2.82969737394454)
--(axis cs:63260,2.82969879016425)
--(axis cs:63261,2.82970017463404)
--(axis cs:63262,2.82970158031378)
--(axis cs:63263,2.82970297311848)
--(axis cs:63264,2.82970437893447)
--(axis cs:63265,2.8297057731324)
--(axis cs:63266,2.82970716294342)
--(axis cs:63267,2.82970854801246)
--(axis cs:63268,2.82970997818723)
--(axis cs:63269,2.82971141517415)
--(axis cs:63270,2.82971284405227)
--(axis cs:63271,2.82971426812378)
--(axis cs:63272,2.82971567946742)
--(axis cs:63273,2.82971709846346)
--(axis cs:63274,2.82971851343929)
--(axis cs:63275,2.8297199332031)
--(axis cs:63276,2.82972134891504)
--(axis cs:63277,2.82972274184196)
--(axis cs:63278,2.82972409231499)
--(axis cs:63279,2.8297254256165)
--(axis cs:63280,2.82972675894762)
--(axis cs:63281,2.8297280649419)
--(axis cs:63282,2.82972938340996)
--(axis cs:63283,2.82973072014673)
--(axis cs:63284,2.82973207726129)
--(axis cs:63285,2.82973344387199)
--(axis cs:63286,2.82973481228047)
--(axis cs:63287,2.82973617643229)
--(axis cs:63288,2.82973752178701)
--(axis cs:63289,2.8297388950563)
--(axis cs:63290,2.82974026277295)
--(axis cs:63291,2.82974160348061)
--(axis cs:63292,2.82974296227514)
--(axis cs:63293,2.82974432268045)
--(axis cs:63294,2.82974569385819)
--(axis cs:63295,2.82974705864498)
--(axis cs:63296,2.82974843623148)
--(axis cs:63297,2.82974982445305)
--(axis cs:63298,2.82975122971845)
--(axis cs:63299,2.82975265071203)
--(axis cs:63300,2.82975410333062)
--(axis cs:63301,2.82975553940494)
--(axis cs:63302,2.82975696338484)
--(axis cs:63303,2.82975839672754)
--(axis cs:63304,2.82975983145919)
--(axis cs:63305,2.82976127495201)
--(axis cs:63306,2.8297627297128)
--(axis cs:63307,2.8297641982636)
--(axis cs:63308,2.82976567326532)
--(axis cs:63309,2.82976712611938)
--(axis cs:63310,2.82976857199887)
--(axis cs:63311,2.82977000407021)
--(axis cs:63312,2.82977141318405)
--(axis cs:63313,2.82977280215533)
--(axis cs:63314,2.82977421148741)
--(axis cs:63315,2.82977563844311)
--(axis cs:63316,2.82977708401559)
--(axis cs:63317,2.8297784965549)
--(axis cs:63318,2.82977989344938)
--(axis cs:63319,2.82978125522993)
--(axis cs:63320,2.82978261680793)
--(axis cs:63321,2.82978397860209)
--(axis cs:63322,2.82978533871905)
--(axis cs:63323,2.82978667595227)
--(axis cs:63324,2.82978797101947)
--(axis cs:63325,2.8297892978068)
--(axis cs:63326,2.82979063970973)
--(axis cs:63327,2.82979198662419)
--(axis cs:63328,2.82979332515199)
--(axis cs:63329,2.8297946267717)
--(axis cs:63330,2.82979595384054)
--(axis cs:63331,2.82979727576533)
--(axis cs:63332,2.82979860570992)
--(axis cs:63333,2.82979991567985)
--(axis cs:63334,2.82980121660764)
--(axis cs:63335,2.82980252912952)
--(axis cs:63336,2.82980386660197)
--(axis cs:63337,2.8298051922052)
--(axis cs:63338,2.82980650440773)
--(axis cs:63339,2.82980781104996)
--(axis cs:63340,2.82980911910013)
--(axis cs:63341,2.82981042228392)
--(axis cs:63342,2.82981174570537)
--(axis cs:63343,2.8298130666451)
--(axis cs:63344,2.8298143753619)
--(axis cs:63345,2.82981567892326)
--(axis cs:63346,2.82981697155645)
--(axis cs:63347,2.8298182667606)
--(axis cs:63348,2.82981957210734)
--(axis cs:63349,2.82982088201742)
--(axis cs:63350,2.82982219383283)
--(axis cs:63351,2.82982353443434)
--(axis cs:63352,2.82982487936027)
--(axis cs:63353,2.8298261751193)
--(axis cs:63354,2.82982747891896)
--(axis cs:63355,2.82982876628095)
--(axis cs:63356,2.82983002497253)
--(axis cs:63357,2.82983126696471)
--(axis cs:63358,2.82983253722204)
--(axis cs:63359,2.82983382017947)
--(axis cs:63360,2.82983510201952)
--(axis cs:63361,2.82983641881419)
--(axis cs:63362,2.82983774984636)
--(axis cs:63363,2.82983905287266)
--(axis cs:63364,2.8298403399264)
--(axis cs:63365,2.82984160242281)
--(axis cs:63366,2.82984286604546)
--(axis cs:63367,2.82984411443926)
--(axis cs:63368,2.8298453625538)
--(axis cs:63369,2.8298466323011)
--(axis cs:63370,2.82984787916786)
--(axis cs:63371,2.82984911422428)
--(axis cs:63372,2.82985032308373)
--(axis cs:63373,2.82985151466591)
--(axis cs:63374,2.82985269365457)
--(axis cs:63375,2.82985387918098)
--(axis cs:63376,2.82985505989688)
--(axis cs:63377,2.82985624716214)
--(axis cs:63378,2.82985743669713)
--(axis cs:63379,2.82985861739859)
--(axis cs:63380,2.82985983090325)
--(axis cs:63381,2.82986104863868)
--(axis cs:63382,2.82986227254668)
--(axis cs:63383,2.82986349692637)
--(axis cs:63384,2.82986472229588)
--(axis cs:63385,2.82986597685834)
--(axis cs:63386,2.829867270781)
--(axis cs:63387,2.82986857998484)
--(axis cs:63388,2.82986987369635)
--(axis cs:63389,2.82987114791704)
--(axis cs:63390,2.82987241255564)
--(axis cs:63391,2.82987364486463)
--(axis cs:63392,2.82987486823652)
--(axis cs:63393,2.82987608650704)
--(axis cs:63394,2.82987732693701)
--(axis cs:63395,2.82987855132792)
--(axis cs:63396,2.82987979612962)
--(axis cs:63397,2.8298810491328)
--(axis cs:63398,2.82988226780657)
--(axis cs:63399,2.82988349228574)
--(axis cs:63400,2.82988470953348)
--(axis cs:63401,2.82988593485093)
--(axis cs:63402,2.82988718875135)
--(axis cs:63403,2.82988845891221)
--(axis cs:63404,2.82988972972031)
--(axis cs:63405,2.82989101084286)
--(axis cs:63406,2.82989228964334)
--(axis cs:63407,2.82989357593689)
--(axis cs:63408,2.82989485156317)
--(axis cs:63409,2.82989614126015)
--(axis cs:63410,2.82989741138754)
--(axis cs:63411,2.82989869196255)
--(axis cs:63412,2.82989997695805)
--(axis cs:63413,2.82990125472495)
--(axis cs:63414,2.82990257043584)
--(axis cs:63415,2.82990388792116)
--(axis cs:63416,2.82990520940071)
--(axis cs:63417,2.82990654932414)
--(axis cs:63418,2.82990787510805)
--(axis cs:63419,2.82990919100079)
--(axis cs:63420,2.82991053210283)
--(axis cs:63421,2.82991188385553)
--(axis cs:63422,2.82991325722274)
--(axis cs:63423,2.82991462819629)
--(axis cs:63424,2.82991596723707)
--(axis cs:63425,2.82991731128639)
--(axis cs:63426,2.82991862843712)
--(axis cs:63427,2.82991998288388)
--(axis cs:63428,2.8299213891419)
--(axis cs:63429,2.82992281367386)
--(axis cs:63430,2.8299242184194)
--(axis cs:63431,2.82992563465004)
--(axis cs:63432,2.82992704519445)
--(axis cs:63433,2.82992845143431)
--(axis cs:63434,2.82992985899221)
--(axis cs:63435,2.82993128162067)
--(axis cs:63436,2.82993270355545)
--(axis cs:63437,2.82993407408558)
--(axis cs:63438,2.82993544001287)
--(axis cs:63439,2.8299367922927)
--(axis cs:63440,2.82993814750013)
--(axis cs:63441,2.82993950975334)
--(axis cs:63442,2.82994085698395)
--(axis cs:63443,2.82994223462545)
--(axis cs:63444,2.82994360373086)
--(axis cs:63445,2.82994500652037)
--(axis cs:63446,2.82994641177969)
--(axis cs:63447,2.82994781773316)
--(axis cs:63448,2.82994922052438)
--(axis cs:63449,2.82995061468017)
--(axis cs:63450,2.82995200074161)
--(axis cs:63451,2.82995337496494)
--(axis cs:63452,2.82995472039692)
--(axis cs:63453,2.82995606564387)
--(axis cs:63454,2.82995739823558)
--(axis cs:63455,2.82995874640718)
--(axis cs:63456,2.82996012866069)
--(axis cs:63457,2.82996151135914)
--(axis cs:63458,2.82996287300651)
--(axis cs:63459,2.82996422110116)
--(axis cs:63460,2.82996556384769)
--(axis cs:63461,2.82996689385298)
--(axis cs:63462,2.82996822920179)
--(axis cs:63463,2.82996959168088)
--(axis cs:63464,2.82997097232989)
--(axis cs:63465,2.82997236761963)
--(axis cs:63466,2.82997375190101)
--(axis cs:63467,2.82997513265423)
--(axis cs:63468,2.82997649764286)
--(axis cs:63469,2.82997785130593)
--(axis cs:63470,2.8299791915979)
--(axis cs:63471,2.82998053537063)
--(axis cs:63472,2.82998187808055)
--(axis cs:63473,2.8299831832194)
--(axis cs:63474,2.82998448228711)
--(axis cs:63475,2.8299857616484)
--(axis cs:63476,2.82998704866843)
--(axis cs:63477,2.82998834173701)
--(axis cs:63478,2.82998963588067)
--(axis cs:63479,2.8299909204171)
--(axis cs:63480,2.82999221321486)
--(axis cs:63481,2.82999352781586)
--(axis cs:63482,2.82999482184291)
--(axis cs:63483,2.82999613033585)
--(axis cs:63484,2.82999745880502)
--(axis cs:63485,2.82999877859738)
--(axis cs:63486,2.83000009456635)
--(axis cs:63487,2.83000140804438)
--(axis cs:63488,2.83000270291428)
--(axis cs:63489,2.83000401443803)
--(axis cs:63490,2.8300053059735)
--(axis cs:63491,2.83000659163701)
--(axis cs:63492,2.83000786586965)
--(axis cs:63493,2.83000910989405)
--(axis cs:63494,2.83001034219888)
--(axis cs:63495,2.83001158497026)
--(axis cs:63496,2.8300128620838)
--(axis cs:63497,2.83001414632633)
--(axis cs:63498,2.83001543748659)
--(axis cs:63499,2.8300167020001)
--(axis cs:63500,2.83001797656639)
--(axis cs:63501,2.83001924442068)
--(axis cs:63502,2.830020534346)
--(axis cs:63503,2.83002182316798)
--(axis cs:63504,2.83002310892649)
--(axis cs:63505,2.83002438450074)
--(axis cs:63506,2.83002565716409)
--(axis cs:63507,2.83002692227068)
--(axis cs:63508,2.83002819212927)
--(axis cs:63509,2.83002945087809)
--(axis cs:63510,2.83003069252013)
--(axis cs:63511,2.83003192987145)
--(axis cs:63512,2.83003315629819)
--(axis cs:63513,2.83003439276734)
--(axis cs:63514,2.83003562827476)
--(axis cs:63515,2.83003686632838)
--(axis cs:63516,2.83003811239711)
--(axis cs:63517,2.83003934225722)
--(axis cs:63518,2.83004057283182)
--(axis cs:63519,2.83004180395429)
--(axis cs:63520,2.83004303039403)
--(axis cs:63521,2.83004426201059)
--(axis cs:63522,2.83004547599366)
--(axis cs:63523,2.83004668795732)
--(axis cs:63524,2.83004789385944)
--(axis cs:63525,2.83004911101993)
--(axis cs:63526,2.83005032395558)
--(axis cs:63527,2.83005154194543)
--(axis cs:63528,2.83005275073745)
--(axis cs:63529,2.83005396341585)
--(axis cs:63530,2.83005515336431)
--(axis cs:63531,2.83005637701781)
--(axis cs:63532,2.83005759058768)
--(axis cs:63533,2.83005876922669)
--(axis cs:63534,2.83005995083729)
--(axis cs:63535,2.83006111880164)
--(axis cs:63536,2.83006228817184)
--(axis cs:63537,2.83006343617333)
--(axis cs:63538,2.83006458420937)
--(axis cs:63539,2.83006574308676)
--(axis cs:63540,2.83006687541025)
--(axis cs:63541,2.83006803141938)
--(axis cs:63542,2.83006918675748)
--(axis cs:63543,2.83007031593926)
--(axis cs:63544,2.83007145248174)
--(axis cs:63545,2.83007259100069)
--(axis cs:63546,2.83007372439386)
--(axis cs:63547,2.83007483944734)
--(axis cs:63548,2.83007595917753)
--(axis cs:63549,2.83007708474783)
--(axis cs:63550,2.83007817441823)
--(axis cs:63551,2.83007924320994)
--(axis cs:63552,2.83008030145219)
--(axis cs:63553,2.8300813561613)
--(axis cs:63554,2.83008242232485)
--(axis cs:63555,2.83008348873659)
--(axis cs:63556,2.83008456232272)
--(axis cs:63557,2.83008565247344)
--(axis cs:63558,2.83008675257261)
--(axis cs:63559,2.8300878326044)
--(axis cs:63560,2.8300889012727)
--(axis cs:63561,2.8300900020289)
--(axis cs:63562,2.83009107731981)
--(axis cs:63563,2.83009210362083)
--(axis cs:63564,2.83009316132083)
--(axis cs:63565,2.83009419029864)
--(axis cs:63566,2.83009518669774)
--(axis cs:63567,2.83009615315635)
--(axis cs:63568,2.83009713882787)
--(axis cs:63569,2.83009811612836)
--(axis cs:63570,2.83009911901665)
--(axis cs:63571,2.83010007942984)
--(axis cs:63572,2.83010103250015)
--(axis cs:63573,2.8301019992217)
--(axis cs:63574,2.8301029669773)
--(axis cs:63575,2.83010394918978)
--(axis cs:63576,2.83010492056082)
--(axis cs:63577,2.83010587825786)
--(axis cs:63578,2.83010681132389)
--(axis cs:63579,2.83010773749084)
--(axis cs:63580,2.83010864278099)
--(axis cs:63581,2.83010953850153)
--(axis cs:63582,2.83011042564785)
--(axis cs:63583,2.83011130342378)
--(axis cs:63584,2.83011217095244)
--(axis cs:63585,2.83011301686674)
--(axis cs:63586,2.83011389109181)
--(axis cs:63587,2.83011480088471)
--(axis cs:63588,2.83011570729555)
--(axis cs:63589,2.83011662991849)
--(axis cs:63590,2.83011755243388)
--(axis cs:63591,2.83011848868815)
--(axis cs:63592,2.83011942482677)
--(axis cs:63593,2.83012035258465)
--(axis cs:63594,2.83012125586445)
--(axis cs:63595,2.83012213815584)
--(axis cs:63596,2.83012303352895)
--(axis cs:63597,2.83012394170461)
--(axis cs:63598,2.83012485670073)
--(axis cs:63599,2.8301257837512)
--(axis cs:63600,2.83012670476439)
--(axis cs:63601,2.83012764163569)
--(axis cs:63602,2.8301285700092)
--(axis cs:63603,2.83012952104401)
--(axis cs:63604,2.83013044383388)
--(axis cs:63605,2.8301313539426)
--(axis cs:63606,2.83013223748651)
--(axis cs:63607,2.83013312746996)
--(axis cs:63608,2.83013400451199)
--(axis cs:63609,2.83013489420632)
--(axis cs:63610,2.83013579476479)
--(axis cs:63611,2.83013670389986)
--(axis cs:63612,2.83013761187435)
--(axis cs:63613,2.83013852705505)
--(axis cs:63614,2.83013944229726)
--(axis cs:63615,2.83014032370681)
--(axis cs:63616,2.83014119100508)
--(axis cs:63617,2.83014205357468)
--(axis cs:63618,2.83014293035472)
--(axis cs:63619,2.83014381807937)
--(axis cs:63620,2.83014469925164)
--(axis cs:63621,2.83014561037803)
--(axis cs:63622,2.83014651770044)
--(axis cs:63623,2.83014742874382)
--(axis cs:63624,2.83014832887635)
--(axis cs:63625,2.8301492223631)
--(axis cs:63626,2.83015014910654)
--(axis cs:63627,2.83015112253006)
--(axis cs:63628,2.83015209646223)
--(axis cs:63629,2.83015309956062)
--(axis cs:63630,2.83015408939193)
--(axis cs:63631,2.83015507291904)
--(axis cs:63632,2.83015601917573)
--(axis cs:63633,2.83015694818991)
--(axis cs:63634,2.83015784277151)
--(axis cs:63635,2.83015871914199)
--(axis cs:63636,2.83015959334513)
--(axis cs:63637,2.83016045258176)
--(axis cs:63638,2.83016131669112)
--(axis cs:63639,2.83016215146683)
--(axis cs:63640,2.83016298546258)
--(axis cs:63641,2.83016378953971)
--(axis cs:63642,2.83016459807578)
--(axis cs:63643,2.83016541686648)
--(axis cs:63644,2.83016624264383)
--(axis cs:63645,2.83016704899833)
--(axis cs:63646,2.83016783415711)
--(axis cs:63647,2.83016861178981)
--(axis cs:63648,2.83016944417353)
--(axis cs:63649,2.83017027060993)
--(axis cs:63650,2.83017109700218)
--(axis cs:63651,2.83017191698747)
--(axis cs:63652,2.83017272632841)
--(axis cs:63653,2.83017352146598)
--(axis cs:63654,2.83017434582981)
--(axis cs:63655,2.83017515674009)
--(axis cs:63656,2.83017594041487)
--(axis cs:63657,2.83017671583271)
--(axis cs:63658,2.83017748774796)
--(axis cs:63659,2.83017827396074)
--(axis cs:63660,2.83017908455041)
--(axis cs:63661,2.83017984714174)
--(axis cs:63662,2.83018066490541)
--(axis cs:63663,2.83018146161531)
--(axis cs:63664,2.83018230498073)
--(axis cs:63665,2.83018313934872)
--(axis cs:63666,2.83018396929247)
--(axis cs:63667,2.83018480781103)
--(axis cs:63668,2.83018563445867)
--(axis cs:63669,2.83018645072238)
--(axis cs:63670,2.83018729675994)
--(axis cs:63671,2.83018814692865)
--(axis cs:63672,2.83018895790215)
--(axis cs:63673,2.83018974421775)
--(axis cs:63674,2.83019052767464)
--(axis cs:63675,2.83019130956546)
--(axis cs:63676,2.83019210106268)
--(axis cs:63677,2.83019289924098)
--(axis cs:63678,2.83019369813252)
--(axis cs:63679,2.83019449399944)
--(axis cs:63680,2.83019528456443)
--(axis cs:63681,2.83019607207906)
--(axis cs:63682,2.83019683149639)
--(axis cs:63683,2.830197552641)
--(axis cs:63684,2.83019827221369)
--(axis cs:63685,2.83019900233345)
--(axis cs:63686,2.83019977329978)
--(axis cs:63687,2.83020055042673)
--(axis cs:63688,2.83020132488834)
--(axis cs:63689,2.83020211229158)
--(axis cs:63690,2.83020289083011)
--(axis cs:63691,2.83020366898135)
--(axis cs:63692,2.83020443919673)
--(axis cs:63693,2.83020522851283)
--(axis cs:63694,2.83020602289672)
--(axis cs:63695,2.83020683111328)
--(axis cs:63696,2.83020765216088)
--(axis cs:63697,2.83020848487911)
--(axis cs:63698,2.83020928180084)
--(axis cs:63699,2.83021007295391)
--(axis cs:63700,2.83021089315227)
--(axis cs:63701,2.83021172318897)
--(axis cs:63702,2.83021252691601)
--(axis cs:63703,2.8302133128137)
--(axis cs:63704,2.83021410821625)
--(axis cs:63705,2.83021490326477)
--(axis cs:63706,2.8302156961438)
--(axis cs:63707,2.83021646917463)
--(axis cs:63708,2.83021725658599)
--(axis cs:63709,2.83021809322073)
--(axis cs:63710,2.83021890866411)
--(axis cs:63711,2.83021971094181)
--(axis cs:63712,2.83022050595464)
--(axis cs:63713,2.83022129369509)
--(axis cs:63714,2.83022208715317)
--(axis cs:63715,2.83022288379715)
--(axis cs:63716,2.83022370161811)
--(axis cs:63717,2.83022450675843)
--(axis cs:63718,2.83022529594673)
--(axis cs:63719,2.83022610925443)
--(axis cs:63720,2.83022694574081)
--(axis cs:63721,2.83022777562166)
--(axis cs:63722,2.83022857915414)
--(axis cs:63723,2.83022939474341)
--(axis cs:63724,2.83023022299091)
--(axis cs:63725,2.83023106304779)
--(axis cs:63726,2.83023190073924)
--(axis cs:63727,2.83023275382824)
--(axis cs:63728,2.83023359302498)
--(axis cs:63729,2.83023445668249)
--(axis cs:63730,2.83023535494882)
--(axis cs:63731,2.83023624024192)
--(axis cs:63732,2.83023712469072)
--(axis cs:63733,2.83023799286293)
--(axis cs:63734,2.83023886814352)
--(axis cs:63735,2.83023971971011)
--(axis cs:63736,2.83024056953666)
--(axis cs:63737,2.83024140983817)
--(axis cs:63738,2.83024223317608)
--(axis cs:63739,2.83024301524389)
--(axis cs:63740,2.83024381816187)
--(axis cs:63741,2.83024463904226)
--(axis cs:63742,2.83024545437682)
--(axis cs:63743,2.83024629912272)
--(axis cs:63744,2.83024720585153)
--(axis cs:63745,2.83024812372551)
--(axis cs:63746,2.8302490472517)
--(axis cs:63747,2.83024995042399)
--(axis cs:63748,2.83025088938386)
--(axis cs:63749,2.83025186748474)
--(axis cs:63750,2.8302528379869)
--(axis cs:63751,2.83025382984579)
--(axis cs:63752,2.83025481623644)
--(axis cs:63753,2.83025582108839)
--(axis cs:63754,2.83025680107164)
--(axis cs:63755,2.8302577655359)
--(axis cs:63756,2.83025874276364)
--(axis cs:63757,2.83025973949397)
--(axis cs:63758,2.83026076350081)
--(axis cs:63759,2.83026174370364)
--(axis cs:63760,2.83026274002302)
--(axis cs:63761,2.83026373093567)
--(axis cs:63762,2.83026476188931)
--(axis cs:63763,2.83026578048447)
--(axis cs:63764,2.83026680381155)
--(axis cs:63765,2.83026783131519)
--(axis cs:63766,2.83026884129397)
--(axis cs:63767,2.830269831466)
--(axis cs:63768,2.83027081868378)
--(axis cs:63769,2.83027181419368)
--(axis cs:63770,2.83027282281715)
--(axis cs:63771,2.83027383396808)
--(axis cs:63772,2.83027483741509)
--(axis cs:63773,2.83027583044366)
--(axis cs:63774,2.83027683501908)
--(axis cs:63775,2.83027786832828)
--(axis cs:63776,2.83027889465995)
--(axis cs:63777,2.83027992528215)
--(axis cs:63778,2.83028094924034)
--(axis cs:63779,2.83028198854805)
--(axis cs:63780,2.83028299708543)
--(axis cs:63781,2.83028401368474)
--(axis cs:63782,2.83028505040871)
--(axis cs:63783,2.83028609009658)
--(axis cs:63784,2.83028710827376)
--(axis cs:63785,2.83028815748606)
--(axis cs:63786,2.8302891765156)
--(axis cs:63787,2.83029018644053)
--(axis cs:63788,2.83029121997989)
--(axis cs:63789,2.83029225778362)
--(axis cs:63790,2.83029330742107)
--(axis cs:63791,2.83029439791077)
--(axis cs:63792,2.83029546027749)
--(axis cs:63793,2.83029653341193)
--(axis cs:63794,2.83029760828219)
--(axis cs:63795,2.83029867822216)
--(axis cs:63796,2.83029976036361)
--(axis cs:63797,2.83030083362774)
--(axis cs:63798,2.83030187093015)
--(axis cs:63799,2.83030290872561)
--(axis cs:63800,2.8303039356508)
--(axis cs:63801,2.8303049645577)
--(axis cs:63802,2.83030597395361)
--(axis cs:63803,2.83030699824279)
--(axis cs:63804,2.83030802607451)
--(axis cs:63805,2.83030904330145)
--(axis cs:63806,2.83031005311273)
--(axis cs:63807,2.83031103248444)
--(axis cs:63808,2.83031198598197)
--(axis cs:63809,2.83031294333392)
--(axis cs:63810,2.83031389620943)
--(axis cs:63811,2.83031482541733)
--(axis cs:63812,2.83031576024279)
--(axis cs:63813,2.83031668535486)
--(axis cs:63814,2.83031761762953)
--(axis cs:63815,2.83031854447198)
--(axis cs:63816,2.83031944126372)
--(axis cs:63817,2.83032030897107)
--(axis cs:63818,2.83032119540829)
--(axis cs:63819,2.83032207051331)
--(axis cs:63820,2.83032289392766)
--(axis cs:63821,2.830323686192)
--(axis cs:63822,2.83032447681086)
--(axis cs:63823,2.83032529224744)
--(axis cs:63824,2.83032611173345)
--(axis cs:63825,2.8303269143415)
--(axis cs:63826,2.83032771976919)
--(axis cs:63827,2.83032853298719)
--(axis cs:63828,2.83032935116215)
--(axis cs:63829,2.83033016355681)
--(axis cs:63830,2.83033102522238)
--(axis cs:63831,2.83033189762961)
--(axis cs:63832,2.83033276283613)
--(axis cs:63833,2.83033362445039)
--(axis cs:63834,2.83033446839183)
--(axis cs:63835,2.83033531185537)
--(axis cs:63836,2.83033611291465)
--(axis cs:63837,2.83033692236295)
--(axis cs:63838,2.83033773008255)
--(axis cs:63839,2.83033854494509)
--(axis cs:63840,2.8303393498831)
--(axis cs:63841,2.83034013726889)
--(axis cs:63842,2.83034092469497)
--(axis cs:63843,2.83034173120581)
--(axis cs:63844,2.83034253667201)
--(axis cs:63845,2.83034331045949)
--(axis cs:63846,2.83034408688213)
--(axis cs:63847,2.83034485972081)
--(axis cs:63848,2.83034563849969)
--(axis cs:63849,2.83034642503331)
--(axis cs:63850,2.83034720135202)
--(axis cs:63851,2.830347929714)
--(axis cs:63852,2.8303486449564)
--(axis cs:63853,2.83034935401561)
--(axis cs:63854,2.83035006951149)
--(axis cs:63855,2.83035081117678)
--(axis cs:63856,2.83035152108656)
--(axis cs:63857,2.83035225676811)
--(axis cs:63858,2.83035299679628)
--(axis cs:63859,2.83035371751759)
--(axis cs:63860,2.83035442389327)
--(axis cs:63861,2.8303550758277)
--(axis cs:63862,2.83035572910286)
--(axis cs:63863,2.83035639904594)
--(axis cs:63864,2.83035708531286)
--(axis cs:63865,2.83035776539388)
--(axis cs:63866,2.83035847204403)
--(axis cs:63867,2.83035918956179)
--(axis cs:63868,2.83035991298887)
--(axis cs:63869,2.83036061368495)
--(axis cs:63870,2.83036127586426)
--(axis cs:63871,2.83036193223082)
--(axis cs:63872,2.83036257625505)
--(axis cs:63873,2.83036321893554)
--(axis cs:63874,2.83036384899359)
--(axis cs:63875,2.8303644507773)
--(axis cs:63876,2.83036502401653)
--(axis cs:63877,2.83036559189284)
--(axis cs:63878,2.83036616458211)
--(axis cs:63879,2.8303667632841)
--(axis cs:63880,2.83036731979575)
--(axis cs:63881,2.83036789586952)
--(axis cs:63882,2.83036844768393)
--(axis cs:63883,2.83036899002122)
--(axis cs:63884,2.8303694827478)
--(axis cs:63885,2.83036997608528)
--(axis cs:63886,2.83037044228545)
--(axis cs:63887,2.83037090459075)
--(axis cs:63888,2.83037132783343)
--(axis cs:63889,2.83037176164416)
--(axis cs:63890,2.83037221442439)
--(axis cs:63891,2.83037266561356)
--(axis cs:63892,2.83037310745896)
--(axis cs:63893,2.83037352091765)
--(axis cs:63894,2.83037393874378)
--(axis cs:63895,2.83037435755201)
--(axis cs:63896,2.8303747721396)
--(axis cs:63897,2.8303751770636)
--(axis cs:63898,2.83037560083203)
--(axis cs:63899,2.83037602663636)
--(axis cs:63900,2.83037644173999)
--(axis cs:63901,2.83037685227412)
--(axis cs:63902,2.83037726464753)
--(axis cs:63903,2.83037768475534)
--(axis cs:63904,2.83037809748347)
--(axis cs:63905,2.83037851717404)
--(axis cs:63906,2.83037892620144)
--(axis cs:63907,2.83037935817601)
--(axis cs:63908,2.83037978029862)
--(axis cs:63909,2.83038020584359)
--(axis cs:63910,2.83038062577058)
--(axis cs:63911,2.83038106118385)
--(axis cs:63912,2.83038151164269)
--(axis cs:63913,2.83038196508255)
--(axis cs:63914,2.83038239171524)
--(axis cs:63915,2.83038280566466)
--(axis cs:63916,2.83038320107041)
--(axis cs:63917,2.83038359120054)
--(axis cs:63918,2.83038397942524)
--(axis cs:63919,2.83038433500479)
--(axis cs:63920,2.83038467406158)
--(axis cs:63921,2.8303850235987)
--(axis cs:63922,2.8303853524228)
--(axis cs:63923,2.830385677011)
--(axis cs:63924,2.83038602159353)
--(axis cs:63925,2.8303863521455)
--(axis cs:63926,2.83038667011389)
--(axis cs:63927,2.83038693086592)
--(axis cs:63928,2.83038718751999)
--(axis cs:63929,2.83038743331175)
--(axis cs:63930,2.8303876938084)
--(axis cs:63931,2.83038794673239)
--(axis cs:63932,2.83038818894495)
--(axis cs:63933,2.83038845218472)
--(axis cs:63934,2.83038873345884)
--(axis cs:63935,2.83038897363131)
--(axis cs:63936,2.83038918200412)
--(axis cs:63937,2.83038940814121)
--(axis cs:63938,2.83038966918889)
--(axis cs:63939,2.83038994112408)
--(axis cs:63940,2.83039019454795)
--(axis cs:63941,2.83039044055856)
--(axis cs:63942,2.83039066362289)
--(axis cs:63943,2.83039091260648)
--(axis cs:63944,2.83039116780508)
--(axis cs:63945,2.83039143285473)
--(axis cs:63946,2.83039171232011)
--(axis cs:63947,2.83039199321572)
--(axis cs:63948,2.83039227409742)
--(axis cs:63949,2.83039253751189)
--(axis cs:63950,2.83039281244708)
--(axis cs:63951,2.83039307293905)
--(axis cs:63952,2.83039336904458)
--(axis cs:63953,2.83039367950403)
--(axis cs:63954,2.83039399496535)
--(axis cs:63955,2.83039430040951)
--(axis cs:63956,2.83039459732736)
--(axis cs:63957,2.83039487515572)
--(axis cs:63958,2.83039514344101)
--(axis cs:63959,2.83039536873523)
--(axis cs:63960,2.83039556878513)
--(axis cs:63961,2.83039577025487)
--(axis cs:63962,2.83039593502389)
--(axis cs:63963,2.83039608962418)
--(axis cs:63964,2.83039624579316)
--(axis cs:63965,2.83039636986693)
--(axis cs:63966,2.83039648532562)
--(axis cs:63967,2.83039659959928)
--(axis cs:63968,2.83039671092818)
--(axis cs:63969,2.83039686446617)
--(axis cs:63970,2.83039703605813)
--(axis cs:63971,2.8303971919505)
--(axis cs:63972,2.83039734539213)
--(axis cs:63973,2.83039749079248)
--(axis cs:63974,2.83039765134909)
--(axis cs:63975,2.83039783306776)
--(axis cs:63976,2.83039798289277)
--(axis cs:63977,2.83039812955926)
--(axis cs:63978,2.83039824494412)
--(axis cs:63979,2.8303983368482)
--(axis cs:63980,2.8303983844299)
--(axis cs:63981,2.83039844802994)
--(axis cs:63982,2.83039851638976)
--(axis cs:63983,2.83039857837234)
--(axis cs:63984,2.83039866192177)
--(axis cs:63985,2.83039876039946)
--(axis cs:63986,2.83039887655231)
--(axis cs:63987,2.83039898270271)
--(axis cs:63988,2.83039908444321)
--(axis cs:63989,2.83039917530796)
--(axis cs:63990,2.83039926681015)
--(axis cs:63991,2.83039936743061)
--(axis cs:63992,2.83039944418109)
--(axis cs:63993,2.83039954751121)
--(axis cs:63994,2.83039963010679)
--(axis cs:63995,2.83039968905481)
--(axis cs:63996,2.83039975231666)
--(axis cs:63997,2.8303998374065)
--(axis cs:63998,2.83039991913191)
--(axis cs:63999,2.83040000389845)
--(axis cs:64000,2.83040009289343)
--(axis cs:64001,2.83040017203651)
--(axis cs:64002,2.83040023915976)
--(axis cs:64003,2.83040030490046)
--(axis cs:64004,2.83040040956026)
--(axis cs:64005,2.83040049813488)
--(axis cs:64006,2.8304005902674)
--(axis cs:64007,2.83040068058504)
--(axis cs:64008,2.83040076189755)
--(axis cs:64009,2.83040082836223)
--(axis cs:64010,2.83040091272821)
--(axis cs:64011,2.83040102988733)
--(axis cs:64012,2.83040116799869)
--(axis cs:64013,2.83040131546873)
--(axis cs:64014,2.83040146974677)
--(axis cs:64015,2.83040163984556)
--(axis cs:64016,2.83040177626408)
--(axis cs:64017,2.83040189309554)
--(axis cs:64018,2.83040202573093)
--(axis cs:64019,2.83040216147021)
--(axis cs:64020,2.8304022974821)
--(axis cs:64021,2.83040244607684)
--(axis cs:64022,2.83040259266544)
--(axis cs:64023,2.83040274391348)
--(axis cs:64024,2.83040287943611)
--(axis cs:64025,2.83040301376755)
--(axis cs:64026,2.83040313220546)
--(axis cs:64027,2.83040324975016)
--(axis cs:64028,2.83040338096434)
--(axis cs:64029,2.83040349929336)
--(axis cs:64030,2.83040357723321)
--(axis cs:64031,2.83040366965615)
--(axis cs:64032,2.8304037491324)
--(axis cs:64033,2.83040382127111)
--(axis cs:64034,2.83040386838728)
--(axis cs:64035,2.83040397680891)
--(axis cs:64036,2.83040407855423)
--(axis cs:64037,2.83040418366354)
--(axis cs:64038,2.830404268955)
--(axis cs:64039,2.83040434510617)
--(axis cs:64040,2.83040442599127)
--(axis cs:64041,2.83040451449217)
--(axis cs:64042,2.83040462881248)
--(axis cs:64043,2.83040475091983)
--(axis cs:64044,2.83040487311572)
--(axis cs:64045,2.83040499637747)
--(axis cs:64046,2.83040513903468)
--(axis cs:64047,2.83040529964999)
--(axis cs:64048,2.83040546459756)
--(axis cs:64049,2.83040564235519)
--(axis cs:64050,2.83040581382222)
--(axis cs:64051,2.83040600777144)
--(axis cs:64052,2.8304061661016)
--(axis cs:64053,2.83040631668353)
--(axis cs:64054,2.83040644474814)
--(axis cs:64055,2.83040655716056)
--(axis cs:64056,2.83040669890639)
--(axis cs:64057,2.83040685467821)
--(axis cs:64058,2.83040699990797)
--(axis cs:64059,2.83040716269272)
--(axis cs:64060,2.83040730318394)
--(axis cs:64061,2.83040741889677)
--(axis cs:64062,2.8304075368348)
--(axis cs:64063,2.83040764661964)
--(axis cs:64064,2.83040773814724)
--(axis cs:64065,2.83040782079042)
--(axis cs:64066,2.83040787110686)
--(axis cs:64067,2.83040795161718)
--(axis cs:64068,2.83040803960793)
--(axis cs:64069,2.83040810871414)
--(axis cs:64070,2.83040817389469)
--(axis cs:64071,2.83040825173924)
--(axis cs:64072,2.83040835097976)
--(axis cs:64073,2.83040847150596)
--(axis cs:64074,2.8304085821616)
--(axis cs:64075,2.83040871513921)
--(axis cs:64076,2.83040883540057)
--(axis cs:64077,2.83040896044303)
--(axis cs:64078,2.83040907886665)
--(axis cs:64079,2.83040918696205)
--(axis cs:64080,2.83040929757706)
--(axis cs:64081,2.83040938491729)
--(axis cs:64082,2.83040946591806)
--(axis cs:64083,2.830409571386)
--(axis cs:64084,2.83040968716345)
--(axis cs:64085,2.83040979083875)
--(axis cs:64086,2.83040986930615)
--(axis cs:64087,2.83040993585066)
--(axis cs:64088,2.83040999630315)
--(axis cs:64089,2.83041005011739)
--(axis cs:64090,2.8304101203459)
--(axis cs:64091,2.83041020772476)
--(axis cs:64092,2.83041030199248)
--(axis cs:64093,2.83041038763488)
--(axis cs:64094,2.83041045556168)
--(axis cs:64095,2.83041049604878)
--(axis cs:64096,2.83041053002599)
--(axis cs:64097,2.83041058998744)
--(axis cs:64098,2.8304106151978)
--(axis cs:64099,2.83041066458693)
--(axis cs:64100,2.83041071358785)
--(axis cs:64101,2.83041077381399)
--(axis cs:64102,2.83041081664715)
--(axis cs:64103,2.83041084330559)
--(axis cs:64104,2.83041086753483)
--(axis cs:64105,2.83041087254942)
--(axis cs:64106,2.83041086534116)
--(axis cs:64107,2.83041085746944)
--(axis cs:64108,2.83041082502024)
--(axis cs:64109,2.83041077155713)
--(axis cs:64110,2.83041070997294)
--(axis cs:64111,2.8304106759425)
--(axis cs:64112,2.83041060499542)
--(axis cs:64113,2.83041055109836)
--(axis cs:64114,2.83041054833265)
--(axis cs:64115,2.83041054443216)
--(axis cs:64116,2.8304105609438)
--(axis cs:64117,2.83041056368992)
--(axis cs:64118,2.83041059790964)
--(axis cs:64119,2.83041060502942)
--(axis cs:64120,2.83041061241361)
--(axis cs:64121,2.83041061054505)
--(axis cs:64122,2.83041061490873)
--(axis cs:64123,2.83041062864347)
--(axis cs:64124,2.8304106809301)
--(axis cs:64125,2.83041073767464)
--(axis cs:64126,2.83041079906894)
--(axis cs:64127,2.8304108617868)
--(axis cs:64128,2.83041094035488)
--(axis cs:64129,2.83041101745482)
--(axis cs:64130,2.8304110796646)
--(axis cs:64131,2.83041116360709)
--(axis cs:64132,2.83041122910164)
--(axis cs:64133,2.83041129656946)
--(axis cs:64134,2.83041138730732)
--(axis cs:64135,2.83041146363041)
--(axis cs:64136,2.83041154307888)
--(axis cs:64137,2.83041160922258)
--(axis cs:64138,2.83041168356236)
--(axis cs:64139,2.83041173769022)
--(axis cs:64140,2.8304117677266)
--(axis cs:64141,2.83041181576819)
--(axis cs:64142,2.83041183847439)
--(axis cs:64143,2.8304118812135)
--(axis cs:64144,2.83041196987055)
--(axis cs:64145,2.83041205913429)
--(axis cs:64146,2.83041217775693)
--(axis cs:64147,2.83041230515411)
--(axis cs:64148,2.83041240187235)
--(axis cs:64149,2.830412463016)
--(axis cs:64150,2.83041250555809)
--(axis cs:64151,2.83041254021528)
--(axis cs:64152,2.83041255568454)
--(axis cs:64153,2.83041254530562)
--(axis cs:64154,2.83041251686701)
--(axis cs:64155,2.83041249684711)
--(axis cs:64156,2.83041247205288)
--(axis cs:64157,2.8304124419978)
--(axis cs:64158,2.83041237882617)
--(axis cs:64159,2.83041228874847)
--(axis cs:64160,2.83041217769992)
--(axis cs:64161,2.8304120558929)
--(axis cs:64162,2.83041193980212)
--(axis cs:64163,2.83041182736995)
--(axis cs:64164,2.83041173104709)
--(axis cs:64165,2.83041163602551)
--(axis cs:64166,2.83041152157319)
--(axis cs:64167,2.83041139763952)
--(axis cs:64168,2.83041126489376)
--(axis cs:64169,2.83041112702358)
--(axis cs:64170,2.83041098889591)
--(axis cs:64171,2.830410853395)
--(axis cs:64172,2.83041072229554)
--(axis cs:64173,2.83041060692329)
--(axis cs:64174,2.83041050000702)
--(axis cs:64175,2.83041040476287)
--(axis cs:64176,2.83041027798096)
--(axis cs:64177,2.83041015767177)
--(axis cs:64178,2.83041002297002)
--(axis cs:64179,2.83040988034199)
--(axis cs:64180,2.83040973497558)
--(axis cs:64181,2.8304095727342)
--(axis cs:64182,2.83040944305657)
--(axis cs:64183,2.8304093043455)
--(axis cs:64184,2.83040916139026)
--(axis cs:64185,2.83040899031905)
--(axis cs:64186,2.83040884528241)
--(axis cs:64187,2.8304087033626)
--(axis cs:64188,2.83040859204598)
--(axis cs:64189,2.8304085007635)
--(axis cs:64190,2.8304083791925)
--(axis cs:64191,2.83040824213072)
--(axis cs:64192,2.83040810371544)
--(axis cs:64193,2.83040797323874)
--(axis cs:64194,2.83040787904469)
--(axis cs:64195,2.83040777515035)
--(axis cs:64196,2.83040766715365)
--(axis cs:64197,2.83040756530449)
--(axis cs:64198,2.83040745066638)
--(axis cs:64199,2.83040735566169)
--(axis cs:64200,2.83040729759403)
--(axis cs:64201,2.83040726739893)
--(axis cs:64202,2.83040720723042)
--(axis cs:64203,2.83040716791601)
--(axis cs:64204,2.83040710912128)
--(axis cs:64205,2.83040705051711)
--(axis cs:64206,2.83040694847278)
--(axis cs:64207,2.83040683004072)
--(axis cs:64208,2.8304066967082)
--(axis cs:64209,2.83040656145673)
--(axis cs:64210,2.83040642867896)
--(axis cs:64211,2.830406293365)
--(axis cs:64212,2.83040615464961)
--(axis cs:64213,2.83040603136364)
--(axis cs:64214,2.8304059374351)
--(axis cs:64215,2.83040587056805)
--(axis cs:64216,2.83040580217079)
--(axis cs:64217,2.8304057493508)
--(axis cs:64218,2.830405723452)
--(axis cs:64219,2.83040574604118)
--(axis cs:64220,2.83040575463609)
--(axis cs:64221,2.83040573152362)
--(axis cs:64222,2.83040572231604)
--(axis cs:64223,2.83040573311645)
--(axis cs:64224,2.83040569983829)
--(axis cs:64225,2.83040564861689)
--(axis cs:64226,2.83040560668804)
--(axis cs:64227,2.83040557679983)
--(axis cs:64228,2.83040556969683)
--(axis cs:64229,2.83040554551212)
--(axis cs:64230,2.83040555258724)
--(axis cs:64231,2.83040557160766)
--(axis cs:64232,2.83040560896446)
--(axis cs:64233,2.83040565191387)
--(axis cs:64234,2.83040569652641)
--(axis cs:64235,2.83040575868667)
--(axis cs:64236,2.83040578842845)
--(axis cs:64237,2.83040582828462)
--(axis cs:64238,2.83040588991334)
--(axis cs:64239,2.83040593901425)
--(axis cs:64240,2.83040598975629)
--(axis cs:64241,2.83040604728858)
--(axis cs:64242,2.83040611429555)
--(axis cs:64243,2.83040613793763)
--(axis cs:64244,2.830406141234)
--(axis cs:64245,2.83040616388167)
--(axis cs:64246,2.83040618796078)
--(axis cs:64247,2.83040624633163)
--(axis cs:64248,2.8304062802353)
--(axis cs:64249,2.83040634430612)
--(axis cs:64250,2.83040641511371)
--(axis cs:64251,2.83040650138211)
--(axis cs:64252,2.83040657861409)
--(axis cs:64253,2.83040666818196)
--(axis cs:64254,2.83040677317061)
--(axis cs:64255,2.83040688982038)
--(axis cs:64256,2.83040702336491)
--(axis cs:64257,2.83040715333604)
--(axis cs:64258,2.8304072923688)
--(axis cs:64259,2.83040746555406)
--(axis cs:64260,2.83040763621489)
--(axis cs:64261,2.8304078156317)
--(axis cs:64262,2.83040800397319)
--(axis cs:64263,2.83040817969739)
--(axis cs:64264,2.83040836550592)
--(axis cs:64265,2.83040852998695)
--(axis cs:64266,2.83040870227694)
--(axis cs:64267,2.83040886735289)
--(axis cs:64268,2.83040902852965)
--(axis cs:64269,2.83040920821493)
--(axis cs:64270,2.83040934447879)
--(axis cs:64271,2.83040951396853)
--(axis cs:64272,2.83040968650724)
--(axis cs:64273,2.8304098819443)
--(axis cs:64274,2.83041007030713)
--(axis cs:64275,2.83041023587161)
--(axis cs:64276,2.83041038706848)
--(axis cs:64277,2.83041056529719)
--(axis cs:64278,2.83041075605697)
--(axis cs:64279,2.8304109459263)
--(axis cs:64280,2.83041110201334)
--(axis cs:64281,2.83041123578156)
--(axis cs:64282,2.83041135598782)
--(axis cs:64283,2.8304114574431)
--(axis cs:64284,2.83041158933463)
--(axis cs:64285,2.83041175625151)
--(axis cs:64286,2.83041193837214)
--(axis cs:64287,2.83041210652874)
--(axis cs:64288,2.8304122404727)
--(axis cs:64289,2.8304123881363)
--(axis cs:64290,2.83041252921658)
--(axis cs:64291,2.83041261709466)
--(axis cs:64292,2.83041271831098)
--(axis cs:64293,2.83041281519889)
--(axis cs:64294,2.83041293813101)
--(axis cs:64295,2.83041303922351)
--(axis cs:64296,2.8304131577866)
--(axis cs:64297,2.83041327815976)
--(axis cs:64298,2.83041342823503)
--(axis cs:64299,2.83041353485381)
--(axis cs:64300,2.83041364681389)
--(axis cs:64301,2.83041378516832)
--(axis cs:64302,2.83041390775436)
--(axis cs:64303,2.83041404113095)
--(axis cs:64304,2.83041418753545)
--(axis cs:64305,2.83041432522188)
--(axis cs:64306,2.83041448078903)
--(axis cs:64307,2.83041461959361)
--(axis cs:64308,2.8304147586028)
--(axis cs:64309,2.83041492998885)
--(axis cs:64310,2.83041508752744)
--(axis cs:64311,2.83041523638394)
--(axis cs:64312,2.83041539393481)
--(axis cs:64313,2.83041554811511)
--(axis cs:64314,2.83041569642362)
--(axis cs:64315,2.83041583024783)
--(axis cs:64316,2.83041595132186)
--(axis cs:64317,2.83041607723273)
--(axis cs:64318,2.8304162010358)
--(axis cs:64319,2.83041633019408)
--(axis cs:64320,2.83041647543973)
--(axis cs:64321,2.83041661600471)
--(axis cs:64322,2.83041675545809)
--(axis cs:64323,2.83041692307525)
--(axis cs:64324,2.8304170923083)
--(axis cs:64325,2.83041727362667)
--(axis cs:64326,2.83041745681332)
--(axis cs:64327,2.83041765046692)
--(axis cs:64328,2.8304178612128)
--(axis cs:64329,2.83041806723924)
--(axis cs:64330,2.83041825863198)
--(axis cs:64331,2.83041843981539)
--(axis cs:64332,2.83041862386469)
--(axis cs:64333,2.83041882927188)
--(axis cs:64334,2.8304190504228)
--(axis cs:64335,2.83041924459363)
--(axis cs:64336,2.8304194508174)
--(axis cs:64337,2.83041967106434)
--(axis cs:64338,2.83041990705748)
--(axis cs:64339,2.83042015624682)
--(axis cs:64340,2.83042039031934)
--(axis cs:64341,2.83042063273351)
--(axis cs:64342,2.83042087317993)
--(axis cs:64343,2.83042110034818)
--(axis cs:64344,2.83042131736059)
--(axis cs:64345,2.83042152098977)
--(axis cs:64346,2.83042174605012)
--(axis cs:64347,2.83042198625611)
--(axis cs:64348,2.83042226914857)
--(axis cs:64349,2.83042253026323)
--(axis cs:64350,2.83042278261943)
--(axis cs:64351,2.83042305022288)
--(axis cs:64352,2.83042332381605)
--(axis cs:64353,2.83042358057018)
--(axis cs:64354,2.83042385882513)
--(axis cs:64355,2.83042411913636)
--(axis cs:64356,2.83042440743561)
--(axis cs:64357,2.83042471731886)
--(axis cs:64358,2.83042505288484)
--(axis cs:64359,2.83042541141116)
--(axis cs:64360,2.83042576220956)
--(axis cs:64361,2.83042607170694)
--(axis cs:64362,2.83042637398338)
--(axis cs:64363,2.8304267277601)
--(axis cs:64364,2.83042704007852)
--(axis cs:64365,2.83042735548877)
--(axis cs:64366,2.83042767152883)
--(axis cs:64367,2.83042797505018)
--(axis cs:64368,2.83042828094117)
--(axis cs:64369,2.83042860386547)
--(axis cs:64370,2.83042893221276)
--(axis cs:64371,2.83042923069674)
--(axis cs:64372,2.83042954280706)
--(axis cs:64373,2.83042987321908)
--(axis cs:64374,2.83043018529391)
--(axis cs:64375,2.83043048026712)
--(axis cs:64376,2.83043079734157)
--(axis cs:64377,2.83043112052827)
--(axis cs:64378,2.83043142811207)
--(axis cs:64379,2.83043176727181)
--(axis cs:64380,2.83043211729685)
--(axis cs:64381,2.83043244842471)
--(axis cs:64382,2.83043276438015)
--(axis cs:64383,2.83043306554349)
--(axis cs:64384,2.83043338772587)
--(axis cs:64385,2.83043368907733)
--(axis cs:64386,2.83043398264564)
--(axis cs:64387,2.8304342770717)
--(axis cs:64388,2.83043458364062)
--(axis cs:64389,2.83043488137714)
--(axis cs:64390,2.83043517823249)
--(axis cs:64391,2.8304354813656)
--(axis cs:64392,2.83043579683279)
--(axis cs:64393,2.83043611933052)
--(axis cs:64394,2.8304364281609)
--(axis cs:64395,2.83043673124802)
--(axis cs:64396,2.83043704024274)
--(axis cs:64397,2.83043734047649)
--(axis cs:64398,2.83043763006343)
--(axis cs:64399,2.8304379356872)
--(axis cs:64400,2.83043824286826)
--(axis cs:64401,2.83043853412545)
--(axis cs:64402,2.83043880178521)
--(axis cs:64403,2.83043908853153)
--(axis cs:64404,2.83043937570038)
--(axis cs:64405,2.83043963324527)
--(axis cs:64406,2.83043990427266)
--(axis cs:64407,2.83044019813124)
--(axis cs:64408,2.8304404894145)
--(axis cs:64409,2.83044076724694)
--(axis cs:64410,2.83044105102603)
--(axis cs:64411,2.83044136299401)
--(axis cs:64412,2.83044167089939)
--(axis cs:64413,2.83044198845212)
--(axis cs:64414,2.83044228734527)
--(axis cs:64415,2.83044258723023)
--(axis cs:64416,2.83044291027811)
--(axis cs:64417,2.83044324759171)
--(axis cs:64418,2.83044359622712)
--(axis cs:64419,2.83044391976315)
--(axis cs:64420,2.83044423861727)
--(axis cs:64421,2.83044457103236)
--(axis cs:64422,2.83044487480309)
--(axis cs:64423,2.83044518087986)
--(axis cs:64424,2.83044549993916)
--(axis cs:64425,2.83044580124369)
--(axis cs:64426,2.8304461109737)
--(axis cs:64427,2.83044637393159)
--(axis cs:64428,2.83044661125627)
--(axis cs:64429,2.83044682094256)
--(axis cs:64430,2.83044704902326)
--(axis cs:64431,2.83044727134673)
--(axis cs:64432,2.83044748392481)
--(axis cs:64433,2.8304477011078)
--(axis cs:64434,2.83044791565627)
--(axis cs:64435,2.83044812715413)
--(axis cs:64436,2.83044836130426)
--(axis cs:64437,2.83044859309658)
--(axis cs:64438,2.83044883905778)
--(axis cs:64439,2.83044908498583)
--(axis cs:64440,2.83044932373637)
--(axis cs:64441,2.83044956802727)
--(axis cs:64442,2.83044980764732)
--(axis cs:64443,2.83045004300503)
--(axis cs:64444,2.83045028153413)
--(axis cs:64445,2.83045053198023)
--(axis cs:64446,2.83045077930668)
--(axis cs:64447,2.83045102330834)
--(axis cs:64448,2.8304512862826)
--(axis cs:64449,2.83045151609337)
--(axis cs:64450,2.83045174894631)
--(axis cs:64451,2.8304519807954)
--(axis cs:64452,2.83045222852449)
--(axis cs:64453,2.83045249104061)
--(axis cs:64454,2.8304527749601)
--(axis cs:64455,2.83045308655382)
--(axis cs:64456,2.8304534259951)
--(axis cs:64457,2.83045375897522)
--(axis cs:64458,2.83045411988545)
--(axis cs:64459,2.83045447486025)
--(axis cs:64460,2.83045481248873)
--(axis cs:64461,2.83045516565628)
--(axis cs:64462,2.83045550771927)
--(axis cs:64463,2.83045585147074)
--(axis cs:64464,2.83045620429685)
--(axis cs:64465,2.83045656467762)
--(axis cs:64466,2.83045691787023)
--(axis cs:64467,2.83045727751116)
--(axis cs:64468,2.83045759129623)
--(axis cs:64469,2.83045788303568)
--(axis cs:64470,2.83045818774439)
--(axis cs:64471,2.83045848393343)
--(axis cs:64472,2.83045878687069)
--(axis cs:64473,2.83045907453921)
--(axis cs:64474,2.83045940135781)
--(axis cs:64475,2.83045969274745)
--(axis cs:64476,2.83046000876244)
--(axis cs:64477,2.83046034071957)
--(axis cs:64478,2.83046070076612)
--(axis cs:64479,2.83046105740747)
--(axis cs:64480,2.83046142638886)
--(axis cs:64481,2.83046177159485)
--(axis cs:64482,2.83046211957094)
--(axis cs:64483,2.83046247204232)
--(axis cs:64484,2.83046282238941)
--(axis cs:64485,2.83046315360679)
--(axis cs:64486,2.83046348594098)
--(axis cs:64487,2.83046382377991)
--(axis cs:64488,2.83046414868663)
--(axis cs:64489,2.8304644808351)
--(axis cs:64490,2.83046482287241)
--(axis cs:64491,2.83046516185912)
--(axis cs:64492,2.83046549703535)
--(axis cs:64493,2.83046582561726)
--(axis cs:64494,2.83046614954981)
--(axis cs:64495,2.8304664534784)
--(axis cs:64496,2.83046674087014)
--(axis cs:64497,2.83046704319283)
--(axis cs:64498,2.83046737903243)
--(axis cs:64499,2.83046773677907)
--(axis cs:64500,2.83046813094778)
--(axis cs:64501,2.83046855231404)
--(axis cs:64502,2.83046896844969)
--(axis cs:64503,2.8304693632886)
--(axis cs:64504,2.83046975156664)
--(axis cs:64505,2.83047013206145)
--(axis cs:64506,2.83047047472114)
--(axis cs:64507,2.83047083518857)
--(axis cs:64508,2.83047120743293)
--(axis cs:64509,2.83047157943117)
--(axis cs:64510,2.83047194636057)
--(axis cs:64511,2.83047234436893)
--(axis cs:64512,2.83047273204714)
--(axis cs:64513,2.83047310889121)
--(axis cs:64514,2.83047348229174)
--(axis cs:64515,2.83047387297862)
--(axis cs:64516,2.83047426389193)
--(axis cs:64517,2.83047467713883)
--(axis cs:64518,2.83047511379354)
--(axis cs:64519,2.83047554444296)
--(axis cs:64520,2.83047594353889)
--(axis cs:64521,2.83047635894625)
--(axis cs:64522,2.83047672822023)
--(axis cs:64523,2.83047711635333)
--(axis cs:64524,2.83047749489542)
--(axis cs:64525,2.83047787224069)
--(axis cs:64526,2.83047823810497)
--(axis cs:64527,2.83047861208894)
--(axis cs:64528,2.83047897783269)
--(axis cs:64529,2.83047934891266)
--(axis cs:64530,2.83047973652942)
--(axis cs:64531,2.8304801282853)
--(axis cs:64532,2.83048051794203)
--(axis cs:64533,2.83048091390322)
--(axis cs:64534,2.83048129937497)
--(axis cs:64535,2.83048165389507)
--(axis cs:64536,2.83048202350438)
--(axis cs:64537,2.8304824078231)
--(axis cs:64538,2.83048278295123)
--(axis cs:64539,2.83048317042252)
--(axis cs:64540,2.83048356105776)
--(axis cs:64541,2.83048397045742)
--(axis cs:64542,2.83048438966687)
--(axis cs:64543,2.83048479968287)
--(axis cs:64544,2.83048521326247)
--(axis cs:64545,2.83048559460968)
--(axis cs:64546,2.83048598975003)
--(axis cs:64547,2.83048635066476)
--(axis cs:64548,2.83048671447259)
--(axis cs:64549,2.83048705199629)
--(axis cs:64550,2.83048743289987)
--(axis cs:64551,2.83048782537478)
--(axis cs:64552,2.8304881992287)
--(axis cs:64553,2.83048855300394)
--(axis cs:64554,2.8304889247977)
--(axis cs:64555,2.83048929033916)
--(axis cs:64556,2.83048964385925)
--(axis cs:64557,2.83049001868492)
--(axis cs:64558,2.83049040013561)
--(axis cs:64559,2.83049078887101)
--(axis cs:64560,2.83049121473996)
--(axis cs:64561,2.83049159913326)
--(axis cs:64562,2.83049201806206)
--(axis cs:64563,2.83049244944256)
--(axis cs:64564,2.83049289661389)
--(axis cs:64565,2.83049331037519)
--(axis cs:64566,2.8304936982239)
--(axis cs:64567,2.83049407945136)
--(axis cs:64568,2.83049450002465)
--(axis cs:64569,2.83049490191027)
--(axis cs:64570,2.83049533649849)
--(axis cs:64571,2.8304957595043)
--(axis cs:64572,2.83049620744381)
--(axis cs:64573,2.83049661813771)
--(axis cs:64574,2.83049701288886)
--(axis cs:64575,2.83049742307981)
--(axis cs:64576,2.83049783786581)
--(axis cs:64577,2.83049827746005)
--(axis cs:64578,2.83049869981851)
--(axis cs:64579,2.8304991194947)
--(axis cs:64580,2.83049956183799)
--(axis cs:64581,2.83050001709613)
--(axis cs:64582,2.83050047290974)
--(axis cs:64583,2.83050089872518)
--(axis cs:64584,2.83050128982975)
--(axis cs:64585,2.83050167152835)
--(axis cs:64586,2.83050204999431)
--(axis cs:64587,2.83050243121457)
--(axis cs:64588,2.83050279490537)
--(axis cs:64589,2.83050315323519)
--(axis cs:64590,2.8305034689446)
--(axis cs:64591,2.83050376326783)
--(axis cs:64592,2.8305040365118)
--(axis cs:64593,2.8305043117777)
--(axis cs:64594,2.83050458395484)
--(axis cs:64595,2.8305048364298)
--(axis cs:64596,2.83050512666579)
--(axis cs:64597,2.83050540767268)
--(axis cs:64598,2.83050569214712)
--(axis cs:64599,2.83050597897875)
--(axis cs:64600,2.8305062677577)
--(axis cs:64601,2.830506569891)
--(axis cs:64602,2.83050685464187)
--(axis cs:64603,2.83050713233594)
--(axis cs:64604,2.83050741748387)
--(axis cs:64605,2.83050770088925)
--(axis cs:64606,2.83050800395051)
--(axis cs:64607,2.83050833862984)
--(axis cs:64608,2.83050867431839)
--(axis cs:64609,2.8305090321536)
--(axis cs:64610,2.83050937679245)
--(axis cs:64611,2.83050974580062)
--(axis cs:64612,2.83051013553643)
--(axis cs:64613,2.83051049855843)
--(axis cs:64614,2.83051084015797)
--(axis cs:64615,2.83051116418263)
--(axis cs:64616,2.83051150162647)
--(axis cs:64617,2.83051185337694)
--(axis cs:64618,2.83051220358985)
--(axis cs:64619,2.83051255599315)
--(axis cs:64620,2.8305129262128)
--(axis cs:64621,2.83051329042794)
--(axis cs:64622,2.83051365002929)
--(axis cs:64623,2.83051402605954)
--(axis cs:64624,2.83051439927698)
--(axis cs:64625,2.83051478820401)
--(axis cs:64626,2.83051517478682)
--(axis cs:64627,2.8305155263596)
--(axis cs:64628,2.83051587326683)
--(axis cs:64629,2.83051622596501)
--(axis cs:64630,2.83051658175616)
--(axis cs:64631,2.83051692033592)
--(axis cs:64632,2.83051727444793)
--(axis cs:64633,2.83051762403916)
--(axis cs:64634,2.83051793177463)
--(axis cs:64635,2.83051818437431)
--(axis cs:64636,2.83051844626243)
--(axis cs:64637,2.83051872956235)
--(axis cs:64638,2.83051900104432)
--(axis cs:64639,2.83051925745326)
--(axis cs:64640,2.83051947847553)
--(axis cs:64641,2.8305197117241)
--(axis cs:64642,2.83051994482008)
--(axis cs:64643,2.8305201744176)
--(axis cs:64644,2.83052042370533)
--(axis cs:64645,2.83052071230876)
--(axis cs:64646,2.8305209570226)
--(axis cs:64647,2.83052119587537)
--(axis cs:64648,2.83052143923992)
--(axis cs:64649,2.83052167942526)
--(axis cs:64650,2.8305218998789)
--(axis cs:64651,2.83052211690811)
--(axis cs:64652,2.83052234652037)
--(axis cs:64653,2.83052256495047)
--(axis cs:64654,2.83052277860522)
--(axis cs:64655,2.83052300115014)
--(axis cs:64656,2.8305232122695)
--(axis cs:64657,2.83052342708197)
--(axis cs:64658,2.83052363464999)
--(axis cs:64659,2.83052384317569)
--(axis cs:64660,2.83052406866645)
--(axis cs:64661,2.83052431577104)
--(axis cs:64662,2.83052454783513)
--(axis cs:64663,2.8305247624861)
--(axis cs:64664,2.8305249641968)
--(axis cs:64665,2.83052516136044)
--(axis cs:64666,2.83052536206224)
--(axis cs:64667,2.83052556140631)
--(axis cs:64668,2.83052573601711)
--(axis cs:64669,2.83052589426699)
--(axis cs:64670,2.83052606036503)
--(axis cs:64671,2.83052620517352)
--(axis cs:64672,2.83052632398585)
--(axis cs:64673,2.83052644792558)
--(axis cs:64674,2.83052656328561)
--(axis cs:64675,2.83052666447355)
--(axis cs:64676,2.83052671173419)
--(axis cs:64677,2.83052678575138)
--(axis cs:64678,2.83052684949706)
--(axis cs:64679,2.83052688419858)
--(axis cs:64680,2.83052694262503)
--(axis cs:64681,2.83052702378401)
--(axis cs:64682,2.83052711008168)
--(axis cs:64683,2.83052721340141)
--(axis cs:64684,2.83052728218958)
--(axis cs:64685,2.83052731650549)
--(axis cs:64686,2.83052738502507)
--(axis cs:64687,2.83052745998126)
--(axis cs:64688,2.83052750353166)
--(axis cs:64689,2.83052754891924)
--(axis cs:64690,2.83052761875205)
--(axis cs:64691,2.83052767203038)
--(axis cs:64692,2.83052772473281)
--(axis cs:64693,2.83052776374859)
--(axis cs:64694,2.83052782312928)
--(axis cs:64695,2.83052793449079)
--(axis cs:64696,2.83052805828922)
--(axis cs:64697,2.83052815784423)
--(axis cs:64698,2.83052827126897)
--(axis cs:64699,2.83052838214971)
--(axis cs:64700,2.83052847888174)
--(axis cs:64701,2.83052858038647)
--(axis cs:64702,2.83052868590954)
--(axis cs:64703,2.83052877809815)
--(axis cs:64704,2.83052887253292)
--(axis cs:64705,2.83052899380585)
--(axis cs:64706,2.83052910003128)
--(axis cs:64707,2.83052921507308)
--(axis cs:64708,2.83052933166163)
--(axis cs:64709,2.83052943452403)
--(axis cs:64710,2.83052953733145)
--(axis cs:64711,2.83052965000689)
--(axis cs:64712,2.83052974397594)
--(axis cs:64713,2.83052985137276)
--(axis cs:64714,2.83052996972865)
--(axis cs:64715,2.83053004233168)
--(axis cs:64716,2.83053010568545)
--(axis cs:64717,2.83053017046566)
--(axis cs:64718,2.83053020868806)
--(axis cs:64719,2.83053025996873)
--(axis cs:64720,2.83053035215751)
--(axis cs:64721,2.83053043636797)
--(axis cs:64722,2.83053051090873)
--(axis cs:64723,2.83053059112534)
--(axis cs:64724,2.83053068959831)
--(axis cs:64725,2.83053080034934)
--(axis cs:64726,2.83053090604751)
--(axis cs:64727,2.83053101705184)
--(axis cs:64728,2.83053112020468)
--(axis cs:64729,2.830531226039)
--(axis cs:64730,2.83053132911551)
--(axis cs:64731,2.83053145319591)
--(axis cs:64732,2.83053156953886)
--(axis cs:64733,2.83053165379576)
--(axis cs:64734,2.83053174316088)
--(axis cs:64735,2.83053183162464)
--(axis cs:64736,2.83053193217785)
--(axis cs:64737,2.83053204667303)
--(axis cs:64738,2.83053216488395)
--(axis cs:64739,2.83053227464583)
--(axis cs:64740,2.83053237593703)
--(axis cs:64741,2.83053246004552)
--(axis cs:64742,2.83053253329638)
--(axis cs:64743,2.83053259761257)
--(axis cs:64744,2.83053265055799)
--(axis cs:64745,2.83053268672123)
--(axis cs:64746,2.83053271559698)
--(axis cs:64747,2.8305327613353)
--(axis cs:64748,2.83053282276545)
--(axis cs:64749,2.83053288991692)
--(axis cs:64750,2.83053296462696)
--(axis cs:64751,2.8305330719339)
--(axis cs:64752,2.83053319533146)
--(axis cs:64753,2.83053332512507)
--(axis cs:64754,2.83053346774262)
--(axis cs:64755,2.83053358101686)
--(axis cs:64756,2.83053367711478)
--(axis cs:64757,2.83053376330468)
--(axis cs:64758,2.83053386078787)
--(axis cs:64759,2.83053397815913)
--(axis cs:64760,2.83053409570789)
--(axis cs:64761,2.83053421781518)
--(axis cs:64762,2.83053433598984)
--(axis cs:64763,2.83053449265634)
--(axis cs:64764,2.83053461128874)
--(axis cs:64765,2.83053470777688)
--(axis cs:64766,2.83053479286291)
--(axis cs:64767,2.83053487660716)
--(axis cs:64768,2.8305349743879)
--(axis cs:64769,2.83053508659841)
--(axis cs:64770,2.83053518826837)
--(axis cs:64771,2.83053531089018)
--(axis cs:64772,2.83053544362673)
--(axis cs:64773,2.83053559880481)
--(axis cs:64774,2.83053575749153)
--(axis cs:64775,2.83053593831313)
--(axis cs:64776,2.83053612831527)
--(axis cs:64777,2.8305363172247)
--(axis cs:64778,2.83053651614601)
--(axis cs:64779,2.83053675404357)
--(axis cs:64780,2.83053696004065)
--(axis cs:64781,2.83053715265189)
--(axis cs:64782,2.83053734508915)
--(axis cs:64783,2.83053751208875)
--(axis cs:64784,2.830537670216)
--(axis cs:64785,2.83053784672508)
--(axis cs:64786,2.83053802043391)
--(axis cs:64787,2.83053815858046)
--(axis cs:64788,2.83053829706219)
--(axis cs:64789,2.83053844932814)
--(axis cs:64790,2.830538617349)
--(axis cs:64791,2.83053879909259)
--(axis cs:64792,2.83053899628637)
--(axis cs:64793,2.83053919122169)
--(axis cs:64794,2.83053940026931)
--(axis cs:64795,2.83053960180316)
--(axis cs:64796,2.83053980253947)
--(axis cs:64797,2.8305400236987)
--(axis cs:64798,2.83054025408194)
--(axis cs:64799,2.83054047961323)
--(axis cs:64800,2.83054070931137)
--(axis cs:64801,2.83054094247286)
--(axis cs:64802,2.8305411854254)
--(axis cs:64803,2.83054143000084)
--(axis cs:64804,2.83054168135321)
--(axis cs:64805,2.83054194470888)
--(axis cs:64806,2.83054216778708)
--(axis cs:64807,2.83054239166382)
--(axis cs:64808,2.83054264060003)
--(axis cs:64809,2.8305428456566)
--(axis cs:64810,2.83054305241101)
--(axis cs:64811,2.83054330458667)
--(axis cs:64812,2.83054355495367)
--(axis cs:64813,2.83054381163029)
--(axis cs:64814,2.83054407358777)
--(axis cs:64815,2.8305443480517)
--(axis cs:64816,2.83054465798359)
--(axis cs:64817,2.83054496288537)
--(axis cs:64818,2.83054526508026)
--(axis cs:64819,2.83054555327978)
--(axis cs:64820,2.83054580868719)
--(axis cs:64821,2.83054607708856)
--(axis cs:64822,2.83054631715259)
--(axis cs:64823,2.83054650893294)
--(axis cs:64824,2.83054666938589)
--(axis cs:64825,2.83054684219271)
--(axis cs:64826,2.83054702783787)
--(axis cs:64827,2.83054723180295)
--(axis cs:64828,2.83054743522493)
--(axis cs:64829,2.83054762320753)
--(axis cs:64830,2.83054783022504)
--(axis cs:64831,2.83054804680039)
--(axis cs:64832,2.83054827610193)
--(axis cs:64833,2.83054853711848)
--(axis cs:64834,2.83054880103593)
--(axis cs:64835,2.83054908386571)
--(axis cs:64836,2.83054935734165)
--(axis cs:64837,2.83054962185739)
--(axis cs:64838,2.83054989468843)
--(axis cs:64839,2.83055020399758)
--(axis cs:64840,2.8305505105701)
--(axis cs:64841,2.8305508409083)
--(axis cs:64842,2.83055117947329)
--(axis cs:64843,2.83055151504229)
--(axis cs:64844,2.83055185883126)
--(axis cs:64845,2.83055218203547)
--(axis cs:64846,2.83055251454916)
--(axis cs:64847,2.83055282483239)
--(axis cs:64848,2.83055311595032)
--(axis cs:64849,2.8305533904437)
--(axis cs:64850,2.83055365811379)
--(axis cs:64851,2.83055394230749)
--(axis cs:64852,2.8305542245731)
--(axis cs:64853,2.83055448801758)
--(axis cs:64854,2.83055473580872)
--(axis cs:64855,2.83055496572622)
--(axis cs:64856,2.83055516636306)
--(axis cs:64857,2.83055537551785)
--(axis cs:64858,2.83055556416683)
--(axis cs:64859,2.83055574449594)
--(axis cs:64860,2.83055592492614)
--(axis cs:64861,2.8305560955152)
--(axis cs:64862,2.83055626970418)
--(axis cs:64863,2.83055644405911)
--(axis cs:64864,2.83055664132439)
--(axis cs:64865,2.83055684279621)
--(axis cs:64866,2.83055701844391)
--(axis cs:64867,2.83055721614443)
--(axis cs:64868,2.83055739629668)
--(axis cs:64869,2.83055757651959)
--(axis cs:64870,2.8305577584562)
--(axis cs:64871,2.83055792311374)
--(axis cs:64872,2.83055810771789)
--(axis cs:64873,2.8305582849598)
--(axis cs:64874,2.83055844353833)
--(axis cs:64875,2.83055859438822)
--(axis cs:64876,2.83055874921035)
--(axis cs:64877,2.83055890525514)
--(axis cs:64878,2.83055905344938)
--(axis cs:64879,2.83055919671831)
--(axis cs:64880,2.83055935826753)
--(axis cs:64881,2.830559519017)
--(axis cs:64882,2.83055970189103)
--(axis cs:64883,2.83055990830683)
--(axis cs:64884,2.83056010425105)
--(axis cs:64885,2.83056032585811)
--(axis cs:64886,2.83056055769889)
--(axis cs:64887,2.83056077168303)
--(axis cs:64888,2.83056097673189)
--(axis cs:64889,2.83056117454224)
--(axis cs:64890,2.83056139445713)
--(axis cs:64891,2.83056161893526)
--(axis cs:64892,2.83056185002577)
--(axis cs:64893,2.83056207532235)
--(axis cs:64894,2.83056230918005)
--(axis cs:64895,2.8305625407662)
--(axis cs:64896,2.83056281236935)
--(axis cs:64897,2.83056308311499)
--(axis cs:64898,2.83056335172637)
--(axis cs:64899,2.8305636386874)
--(axis cs:64900,2.83056393169316)
--(axis cs:64901,2.83056424809596)
--(axis cs:64902,2.83056454718127)
--(axis cs:64903,2.83056485892346)
--(axis cs:64904,2.83056519725622)
--(axis cs:64905,2.83056555897)
--(axis cs:64906,2.8305658806582)
--(axis cs:64907,2.83056623279968)
--(axis cs:64908,2.83056658357541)
--(axis cs:64909,2.8305669537696)
--(axis cs:64910,2.83056734039806)
--(axis cs:64911,2.83056773874075)
--(axis cs:64912,2.8305681421935)
--(axis cs:64913,2.83056849981313)
--(axis cs:64914,2.83056882445538)
--(axis cs:64915,2.83056912223243)
--(axis cs:64916,2.83056940022427)
--(axis cs:64917,2.83056967128703)
--(axis cs:64918,2.83056991873051)
--(axis cs:64919,2.83057018801439)
--(axis cs:64920,2.83057047040292)
--(axis cs:64921,2.8305707496522)
--(axis cs:64922,2.83057104298887)
--(axis cs:64923,2.83057134169008)
--(axis cs:64924,2.83057165776649)
--(axis cs:64925,2.83057195274219)
--(axis cs:64926,2.83057224368373)
--(axis cs:64927,2.83057253940394)
--(axis cs:64928,2.83057286654801)
--(axis cs:64929,2.83057318376473)
--(axis cs:64930,2.8305735112664)
--(axis cs:64931,2.83057380375381)
--(axis cs:64932,2.83057411510112)
--(axis cs:64933,2.83057443117148)
--(axis cs:64934,2.83057477837311)
--(axis cs:64935,2.83057511051762)
--(axis cs:64936,2.83057544962399)
--(axis cs:64937,2.83057574870431)
--(axis cs:64938,2.83057602141983)
--(axis cs:64939,2.83057627366907)
--(axis cs:64940,2.83057654819033)
--(axis cs:64941,2.83057681734798)
--(axis cs:64942,2.83057705895198)
--(axis cs:64943,2.83057732274128)
--(axis cs:64944,2.83057759300798)
--(axis cs:64945,2.83057783753444)
--(axis cs:64946,2.83057807911617)
--(axis cs:64947,2.83057832381785)
--(axis cs:64948,2.83057854328643)
--(axis cs:64949,2.83057876780921)
--(axis cs:64950,2.83057900629564)
--(axis cs:64951,2.83057922197508)
--(axis cs:64952,2.83057942761075)
--(axis cs:64953,2.8305796496979)
--(axis cs:64954,2.83057985081236)
--(axis cs:64955,2.83058005952836)
--(axis cs:64956,2.83058026372463)
--(axis cs:64957,2.83058046513618)
--(axis cs:64958,2.83058068527309)
--(axis cs:64959,2.83058088087235)
--(axis cs:64960,2.83058109232111)
--(axis cs:64961,2.83058128745948)
--(axis cs:64962,2.83058148120754)
--(axis cs:64963,2.8305816734462)
--(axis cs:64964,2.83058185135084)
--(axis cs:64965,2.83058202567713)
--(axis cs:64966,2.830582201436)
--(axis cs:64967,2.83058240611333)
--(axis cs:64968,2.83058261048391)
--(axis cs:64969,2.83058280404804)
--(axis cs:64970,2.83058302417368)
--(axis cs:64971,2.83058326936409)
--(axis cs:64972,2.83058353336033)
--(axis cs:64973,2.83058379581755)
--(axis cs:64974,2.83058407409837)
--(axis cs:64975,2.83058436224985)
--(axis cs:64976,2.83058465213402)
--(axis cs:64977,2.83058492402714)
--(axis cs:64978,2.83058517730367)
--(axis cs:64979,2.83058541350766)
--(axis cs:64980,2.83058564675748)
--(axis cs:64981,2.83058585360474)
--(axis cs:64982,2.83058605755466)
--(axis cs:64983,2.83058623011065)
--(axis cs:64984,2.83058636878805)
--(axis cs:64985,2.83058650797374)
--(axis cs:64986,2.83058663248699)
--(axis cs:64987,2.83058675875125)
--(axis cs:64988,2.83058692254433)
--(axis cs:64989,2.83058708885127)
--(axis cs:64990,2.83058724194242)
--(axis cs:64991,2.83058741051963)
--(axis cs:64992,2.83058760383847)
--(axis cs:64993,2.83058780853791)
--(axis cs:64994,2.83058801902487)
--(axis cs:64995,2.83058822983281)
--(axis cs:64996,2.83058847748574)
--(axis cs:64997,2.83058874649967)
--(axis cs:64998,2.8305890219427)
--(axis cs:64999,2.83058928071275)
--(axis cs:65000,2.83058950555149)
--(axis cs:65001,2.8305897237142)
--(axis cs:65002,2.83058993867218)
--(axis cs:65003,2.83059013974526)
--(axis cs:65004,2.83059033934291)
--(axis cs:65005,2.83059054442769)
--(axis cs:65006,2.83059077730963)
--(axis cs:65007,2.83059102974378)
--(axis cs:65008,2.8305912766757)
--(axis cs:65009,2.8305915298088)
--(axis cs:65010,2.83059177138598)
--(axis cs:65011,2.83059202343387)
--(axis cs:65012,2.83059222484703)
--(axis cs:65013,2.83059241359569)
--(axis cs:65014,2.83059258109551)
--(axis cs:65015,2.83059273074319)
--(axis cs:65016,2.83059290726422)
--(axis cs:65017,2.83059307393765)
--(axis cs:65018,2.83059322812275)
--(axis cs:65019,2.83059337596389)
--(axis cs:65020,2.83059348764379)
--(axis cs:65021,2.83059361169644)
--(axis cs:65022,2.83059370091882)
--(axis cs:65023,2.83059379768019)
--(axis cs:65024,2.83059391761288)
--(axis cs:65025,2.83059409363083)
--(axis cs:65026,2.83059425916953)
--(axis cs:65027,2.83059443208562)
--(axis cs:65028,2.8305945613736)
--(axis cs:65029,2.83059469426041)
--(axis cs:65030,2.83059482952862)
--(axis cs:65031,2.83059496407824)
--(axis cs:65032,2.83059508005458)
--(axis cs:65033,2.83059517286046)
--(axis cs:65034,2.83059531702866)
--(axis cs:65035,2.83059543352368)
--(axis cs:65036,2.83059559234619)
--(axis cs:65037,2.83059575686039)
--(axis cs:65038,2.83059594952847)
--(axis cs:65039,2.83059618681963)
--(axis cs:65040,2.83059644641223)
--(axis cs:65041,2.8305966922032)
--(axis cs:65042,2.83059693455698)
--(axis cs:65043,2.83059725021481)
--(axis cs:65044,2.830597564305)
--(axis cs:65045,2.83059788092392)
--(axis cs:65046,2.83059822919881)
--(axis cs:65047,2.83059857365053)
--(axis cs:65048,2.83059891530579)
--(axis cs:65049,2.83059926266283)
--(axis cs:65050,2.83059959542251)
--(axis cs:65051,2.83059995633787)
--(axis cs:65052,2.83060033560649)
--(axis cs:65053,2.83060071313734)
--(axis cs:65054,2.83060109372644)
--(axis cs:65055,2.83060147756351)
--(axis cs:65056,2.83060184143068)
--(axis cs:65057,2.83060222167223)
--(axis cs:65058,2.83060261582477)
--(axis cs:65059,2.83060302458662)
--(axis cs:65060,2.83060341949422)
--(axis cs:65061,2.83060383823698)
--(axis cs:65062,2.83060423211123)
--(axis cs:65063,2.83060462076046)
--(axis cs:65064,2.8306050438051)
--(axis cs:65065,2.83060545544464)
--(axis cs:65066,2.83060588708133)
--(axis cs:65067,2.83060631852115)
--(axis cs:65068,2.83060673607693)
--(axis cs:65069,2.83060718423669)
--(axis cs:65070,2.83060760518925)
--(axis cs:65071,2.83060799178262)
--(axis cs:65072,2.83060836158194)
--(axis cs:65073,2.83060871513119)
--(axis cs:65074,2.83060912515897)
--(axis cs:65075,2.8306095562054)
--(axis cs:65076,2.8306099741876)
--(axis cs:65077,2.83061041613079)
--(axis cs:65078,2.83061084405904)
--(axis cs:65079,2.83061128201888)
--(axis cs:65080,2.8306117221885)
--(axis cs:65081,2.83061213807391)
--(axis cs:65082,2.83061259780485)
--(axis cs:65083,2.83061309049833)
--(axis cs:65084,2.8306135798799)
--(axis cs:65085,2.83061405993957)
--(axis cs:65086,2.83061456484455)
--(axis cs:65087,2.83061505236075)
--(axis cs:65088,2.83061554815449)
--(axis cs:65089,2.83061604612076)
--(axis cs:65090,2.83061654781222)
--(axis cs:65091,2.83061701403109)
--(axis cs:65092,2.83061750154291)
--(axis cs:65093,2.83061799531235)
--(axis cs:65094,2.83061847547798)
--(axis cs:65095,2.83061896162906)
--(axis cs:65096,2.83061946941152)
--(axis cs:65097,2.83061998274731)
--(axis cs:65098,2.83062046575466)
--(axis cs:65099,2.830620963035)
--(axis cs:65100,2.8306214251354)
--(axis cs:65101,2.83062188538458)
--(axis cs:65102,2.83062231236413)
--(axis cs:65103,2.83062274061442)
--(axis cs:65104,2.8306231732334)
--(axis cs:65105,2.83062363681326)
--(axis cs:65106,2.83062408950116)
--(axis cs:65107,2.83062454131017)
--(axis cs:65108,2.83062500237331)
--(axis cs:65109,2.83062548721405)
--(axis cs:65110,2.83062595656725)
--(axis cs:65111,2.83062646816326)
--(axis cs:65112,2.83062695061157)
--(axis cs:65113,2.83062744921688)
--(axis cs:65114,2.8306279312503)
--(axis cs:65115,2.83062839871883)
--(axis cs:65116,2.83062885978532)
--(axis cs:65117,2.83062932324996)
--(axis cs:65118,2.83062976994262)
--(axis cs:65119,2.83063020099535)
--(axis cs:65120,2.83063060798069)
--(axis cs:65121,2.8306310071863)
--(axis cs:65122,2.83063139952354)
--(axis cs:65123,2.83063174907564)
--(axis cs:65124,2.83063209872649)
--(axis cs:65125,2.83063243783987)
--(axis cs:65126,2.83063276867052)
--(axis cs:65127,2.83063313283094)
--(axis cs:65128,2.83063349143212)
--(axis cs:65129,2.83063387602201)
--(axis cs:65130,2.83063427494265)
--(axis cs:65131,2.83063465957421)
--(axis cs:65132,2.83063502848601)
--(axis cs:65133,2.83063538268308)
--(axis cs:65134,2.83063571926898)
--(axis cs:65135,2.83063606943891)
--(axis cs:65136,2.83063642124626)
--(axis cs:65137,2.83063676291913)
--(axis cs:65138,2.83063708195795)
--(axis cs:65139,2.83063741458433)
--(axis cs:65140,2.8306377393238)
--(axis cs:65141,2.83063805402468)
--(axis cs:65142,2.83063835166084)
--(axis cs:65143,2.83063864862125)
--(axis cs:65144,2.83063897660984)
--(axis cs:65145,2.83063930340624)
--(axis cs:65146,2.83063959357311)
--(axis cs:65147,2.83063986483076)
--(axis cs:65148,2.83064013691357)
--(axis cs:65149,2.83064038730137)
--(axis cs:65150,2.830640661934)
--(axis cs:65151,2.83064094486345)
--(axis cs:65152,2.83064122371923)
--(axis cs:65153,2.83064148179825)
--(axis cs:65154,2.83064178146137)
--(axis cs:65155,2.83064204866486)
--(axis cs:65156,2.83064233010059)
--(axis cs:65157,2.83064259692023)
--(axis cs:65158,2.83064284080863)
--(axis cs:65159,2.83064306282781)
--(axis cs:65160,2.83064330215577)
--(axis cs:65161,2.83064351640717)
--(axis cs:65162,2.83064372391725)
--(axis cs:65163,2.83064393271673)
--(axis cs:65164,2.8306441487305)
--(axis cs:65165,2.83064434360395)
--(axis cs:65166,2.83064454988341)
--(axis cs:65167,2.83064477602973)
--(axis cs:65168,2.83064501787734)
--(axis cs:65169,2.83064525134176)
--(axis cs:65170,2.83064548154588)
--(axis cs:65171,2.83064569043456)
--(axis cs:65172,2.83064589877341)
--(axis cs:65173,2.83064612275892)
--(axis cs:65174,2.83064633777792)
--(axis cs:65175,2.83064653985098)
--(axis cs:65176,2.83064674766047)
--(axis cs:65177,2.83064695239715)
--(axis cs:65178,2.8306471610856)
--(axis cs:65179,2.83064734969849)
--(axis cs:65180,2.83064754073517)
--(axis cs:65181,2.83064774756262)
--(axis cs:65182,2.83064793227643)
--(axis cs:65183,2.83064811512699)
--(axis cs:65184,2.83064828200459)
--(axis cs:65185,2.83064844435378)
--(axis cs:65186,2.8306486073218)
--(axis cs:65187,2.83064876115036)
--(axis cs:65188,2.83064889179406)
--(axis cs:65189,2.83064904439099)
--(axis cs:65190,2.83064919163003)
--(axis cs:65191,2.83064933613891)
--(axis cs:65192,2.83064947143394)
--(axis cs:65193,2.83064959716611)
--(axis cs:65194,2.83064971500569)
--(axis cs:65195,2.83064983741363)
--(axis cs:65196,2.83064997724393)
--(axis cs:65197,2.8306501107459)
--(axis cs:65198,2.83065024109894)
--(axis cs:65199,2.83065034895767)
--(axis cs:65200,2.83065044809419)
--(axis cs:65201,2.83065054120142)
--(axis cs:65202,2.83065065496388)
--(axis cs:65203,2.83065073849747)
--(axis cs:65204,2.83065083664653)
--(axis cs:65205,2.83065095138767)
--(axis cs:65206,2.83065106213697)
--(axis cs:65207,2.83065115228221)
--(axis cs:65208,2.83065122138093)
--(axis cs:65209,2.83065127943986)
--(axis cs:65210,2.83065133727302)
--(axis cs:65211,2.83065141238517)
--(axis cs:65212,2.83065154593801)
--(axis cs:65213,2.8306516724688)
--(axis cs:65214,2.83065178210735)
--(axis cs:65215,2.83065187712369)
--(axis cs:65216,2.83065197215742)
--(axis cs:65217,2.83065205387171)
--(axis cs:65218,2.83065213365103)
--(axis cs:65219,2.83065221490734)
--(axis cs:65220,2.83065230061439)
--(axis cs:65221,2.83065239439814)
--(axis cs:65222,2.83065246792058)
--(axis cs:65223,2.83065256253762)
--(axis cs:65224,2.83065265792476)
--(axis cs:65225,2.83065276706639)
--(axis cs:65226,2.83065289176866)
--(axis cs:65227,2.83065300485344)
--(axis cs:65228,2.83065310992233)
--(axis cs:65229,2.83065322436822)
--(axis cs:65230,2.83065334565609)
--(axis cs:65231,2.83065349041825)
--(axis cs:65232,2.83065361579051)
--(axis cs:65233,2.8306537444007)
--(axis cs:65234,2.830653873736)
--(axis cs:65235,2.83065399886997)
--(axis cs:65236,2.83065413392776)
--(axis cs:65237,2.83065425357036)
--(axis cs:65238,2.83065437171133)
--(axis cs:65239,2.83065445425344)
--(axis cs:65240,2.83065452831768)
--(axis cs:65241,2.83065460024419)
--(axis cs:65242,2.8306546917902)
--(axis cs:65243,2.83065477992793)
--(axis cs:65244,2.83065487267508)
--(axis cs:65245,2.83065493886111)
--(axis cs:65246,2.8306550330995)
--(axis cs:65247,2.83065513521064)
--(axis cs:65248,2.83065522625001)
--(axis cs:65249,2.83065530475653)
--(axis cs:65250,2.83065536987861)
--(axis cs:65251,2.83065545487079)
--(axis cs:65252,2.83065556345245)
--(axis cs:65253,2.83065569187826)
--(axis cs:65254,2.83065583581662)
--(axis cs:65255,2.8306559818675)
--(axis cs:65256,2.83065615774136)
--(axis cs:65257,2.83065633643572)
--(axis cs:65258,2.83065655063978)
--(axis cs:65259,2.83065674801003)
--(axis cs:65260,2.83065693309196)
--(axis cs:65261,2.83065711732235)
--(axis cs:65262,2.83065731621225)
--(axis cs:65263,2.83065748155514)
--(axis cs:65264,2.83065765244965)
--(axis cs:65265,2.83065781268717)
--(axis cs:65266,2.83065799007762)
--(axis cs:65267,2.8306581827479)
--(axis cs:65268,2.83065835085518)
--(axis cs:65269,2.83065854084288)
--(axis cs:65270,2.83065869253581)
--(axis cs:65271,2.83065883292248)
--(axis cs:65272,2.83065898641081)
--(axis cs:65273,2.83065909912651)
--(axis cs:65274,2.83065920706381)
--(axis cs:65275,2.83065927088894)
--(axis cs:65276,2.83065935837572)
--(axis cs:65277,2.83065946905833)
--(axis cs:65278,2.83065957221121)
--(axis cs:65279,2.83065969950354)
--(axis cs:65280,2.83065982709551)
--(axis cs:65281,2.83065995311784)
--(axis cs:65282,2.83066009401808)
--(axis cs:65283,2.83066026249457)
--(axis cs:65284,2.8306603976821)
--(axis cs:65285,2.83066051827136)
--(axis cs:65286,2.83066062729286)
--(axis cs:65287,2.83066073305182)
--(axis cs:65288,2.83066083920389)
--(axis cs:65289,2.83066093211753)
--(axis cs:65290,2.83066102028716)
--(axis cs:65291,2.83066109186777)
--(axis cs:65292,2.83066112862227)
--(axis cs:65293,2.83066115778215)
--(axis cs:65294,2.8306611602559)
--(axis cs:65295,2.83066115007583)
--(axis cs:65296,2.83066112832951)
--(axis cs:65297,2.83066112317311)
--(axis cs:65298,2.83066111488147)
--(axis cs:65299,2.83066115733679)
--(axis cs:65300,2.830661230326)
--(axis cs:65301,2.83066127410573)
--(axis cs:65302,2.83066131240037)
--(axis cs:65303,2.83066135158338)
--(axis cs:65304,2.83066138655027)
--(axis cs:65305,2.83066139191645)
--(axis cs:65306,2.83066141063807)
--(axis cs:65307,2.8306614038382)
--(axis cs:65308,2.83066138618174)
--(axis cs:65309,2.83066137241145)
--(axis cs:65310,2.83066132570159)
--(axis cs:65311,2.83066130179423)
--(axis cs:65312,2.83066126457515)
--(axis cs:65313,2.83066121416813)
--(axis cs:65314,2.83066118333455)
--(axis cs:65315,2.83066117742451)
--(axis cs:65316,2.83066118645525)
--(axis cs:65317,2.83066122009899)
--(axis cs:65318,2.83066127873301)
--(axis cs:65319,2.83066134291253)
--(axis cs:65320,2.83066140894868)
--(axis cs:65321,2.8306614611985)
--(axis cs:65322,2.83066151078796)
--(axis cs:65323,2.83066154262597)
--(axis cs:65324,2.83066158214024)
--(axis cs:65325,2.83066161936113)
--(axis cs:65326,2.83066167751697)
--(axis cs:65327,2.83066172251475)
--(axis cs:65328,2.83066176404659)
--(axis cs:65329,2.83066180698894)
--(axis cs:65330,2.83066186109518)
--(axis cs:65331,2.83066194981179)
--(axis cs:65332,2.83066204968794)
--(axis cs:65333,2.8306621483244)
--(axis cs:65334,2.8306622348091)
--(axis cs:65335,2.83066228586753)
--(axis cs:65336,2.83066233788499)
--(axis cs:65337,2.83066234962807)
--(axis cs:65338,2.83066237768024)
--(axis cs:65339,2.83066239727526)
--(axis cs:65340,2.83066243578656)
--(axis cs:65341,2.83066245393861)
--(axis cs:65342,2.83066248103122)
--(axis cs:65343,2.83066248850345)
--(axis cs:65344,2.83066250707554)
--(axis cs:65345,2.83066253402622)
--(axis cs:65346,2.83066253867342)
--(axis cs:65347,2.83066250690906)
--(axis cs:65348,2.83066246776428)
--(axis cs:65349,2.83066240088657)
--(axis cs:65350,2.83066232820425)
--(axis cs:65351,2.83066222116385)
--(axis cs:65352,2.8306621268576)
--(axis cs:65353,2.83066201106476)
--(axis cs:65354,2.83066188851637)
--(axis cs:65355,2.83066178401599)
--(axis cs:65356,2.8306616745897)
--(axis cs:65357,2.83066155616605)
--(axis cs:65358,2.83066141546301)
--(axis cs:65359,2.83066127481471)
--(axis cs:65360,2.83066114590603)
--(axis cs:65361,2.83066099582733)
--(axis cs:65362,2.83066085137857)
--(axis cs:65363,2.83066069255664)
--(axis cs:65364,2.83066051840095)
--(axis cs:65365,2.83066035585945)
--(axis cs:65366,2.83066019740508)
--(axis cs:65367,2.83066006124725)
--(axis cs:65368,2.83065991474606)
--(axis cs:65369,2.83065978128171)
--(axis cs:65370,2.83065964329834)
--(axis cs:65371,2.83065948404357)
--(axis cs:65372,2.83065933183251)
--(axis cs:65373,2.83065918940344)
--(axis cs:65374,2.83065907234174)
--(axis cs:65375,2.83065894067778)
--(axis cs:65376,2.83065884225089)
--(axis cs:65377,2.83065871357659)
--(axis cs:65378,2.83065859066313)
--(axis cs:65379,2.83065848699582)
--(axis cs:65380,2.8306583816826)
--(axis cs:65381,2.83065829668949)
--(axis cs:65382,2.83065822963694)
--(axis cs:65383,2.83065816238093)
--(axis cs:65384,2.83065809340496)
--(axis cs:65385,2.83065803374233)
--(axis cs:65386,2.8306579954688)
--(axis cs:65387,2.8306579627497)
--(axis cs:65388,2.83065790423451)
--(axis cs:65389,2.83065783861579)
--(axis cs:65390,2.83065778588126)
--(axis cs:65391,2.83065774509755)
--(axis cs:65392,2.83065770812121)
--(axis cs:65393,2.83065767687832)
--(axis cs:65394,2.83065761005933)
--(axis cs:65395,2.83065752969463)
--(axis cs:65396,2.83065744875306)
--(axis cs:65397,2.83065734902373)
--(axis cs:65398,2.83065723716688)
--(axis cs:65399,2.8306571197678)
--(axis cs:65400,2.83065697811647)
--(axis cs:65401,2.83065683895316)
--(axis cs:65402,2.83065668308595)
--(axis cs:65403,2.83065654144003)
--(axis cs:65404,2.83065639784194)
--(axis cs:65405,2.83065625498715)
--(axis cs:65406,2.8306561489221)
--(axis cs:65407,2.83065604028254)
--(axis cs:65408,2.83065589277623)
--(axis cs:65409,2.83065574979627)
--(axis cs:65410,2.83065562087162)
--(axis cs:65411,2.83065550518193)
--(axis cs:65412,2.83065537995649)
--(axis cs:65413,2.83065526414983)
--(axis cs:65414,2.83065517377026)
--(axis cs:65415,2.83065509981853)
--(axis cs:65416,2.83065502554318)
--(axis cs:65417,2.83065494464432)
--(axis cs:65418,2.83065484702932)
--(axis cs:65419,2.83065474316212)
--(axis cs:65420,2.83065466165446)
--(axis cs:65421,2.83065459395259)
--(axis cs:65422,2.83065451421536)
--(axis cs:65423,2.83065442802472)
--(axis cs:65424,2.83065435748384)
--(axis cs:65425,2.83065426541485)
--(axis cs:65426,2.83065418316539)
--(axis cs:65427,2.83065410229025)
--(axis cs:65428,2.83065404689547)
--(axis cs:65429,2.83065400249389)
--(axis cs:65430,2.8306539690169)
--(axis cs:65431,2.83065391721159)
--(axis cs:65432,2.83065385554339)
--(axis cs:65433,2.83065379627961)
--(axis cs:65434,2.83065374270164)
--(axis cs:65435,2.83065366876689)
--(axis cs:65436,2.83065362173541)
--(axis cs:65437,2.83065356560329)
--(axis cs:65438,2.83065351436639)
--(axis cs:65439,2.8306534639541)
--(axis cs:65440,2.83065340964984)
--(axis cs:65441,2.83065337370349)
--(axis cs:65442,2.83065336004242)
--(axis cs:65443,2.83065333451482)
--(axis cs:65444,2.83065329812184)
--(axis cs:65445,2.83065327658671)
--(axis cs:65446,2.8306532577418)
--(axis cs:65447,2.83065325283132)
--(axis cs:65448,2.8306532416883)
--(axis cs:65449,2.83065324136743)
--(axis cs:65450,2.83065326703775)
--(axis cs:65451,2.83065327218306)
--(axis cs:65452,2.83065327974046)
--(axis cs:65453,2.83065330101682)
--(axis cs:65454,2.83065331571382)
--(axis cs:65455,2.8306533284254)
--(axis cs:65456,2.8306533185283)
--(axis cs:65457,2.83065330392702)
--(axis cs:65458,2.83065328646305)
--(axis cs:65459,2.83065324214133)
--(axis cs:65460,2.83065316207589)
--(axis cs:65461,2.83065309162779)
--(axis cs:65462,2.83065302971438)
--(axis cs:65463,2.83065297631617)
--(axis cs:65464,2.83065291489334)
--(axis cs:65465,2.83065282226952)
--(axis cs:65466,2.83065272226461)
--(axis cs:65467,2.83065263849423)
--(axis cs:65468,2.83065254860386)
--(axis cs:65469,2.83065243986992)
--(axis cs:65470,2.83065230484665)
--(axis cs:65471,2.83065217591677)
--(axis cs:65472,2.83065208537825)
--(axis cs:65473,2.83065199176495)
--(axis cs:65474,2.83065190093387)
--(axis cs:65475,2.83065179267672)
--(axis cs:65476,2.83065168665034)
--(axis cs:65477,2.83065157321888)
--(axis cs:65478,2.83065147011514)
--(axis cs:65479,2.83065138473484)
--(axis cs:65480,2.83065130138851)
--(axis cs:65481,2.83065122345204)
--(axis cs:65482,2.83065115340589)
--(axis cs:65483,2.83065110754723)
--(axis cs:65484,2.83065105830338)
--(axis cs:65485,2.83065101635087)
--(axis cs:65486,2.83065096593474)
--(axis cs:65487,2.83065090905613)
--(axis cs:65488,2.83065087659122)
--(axis cs:65489,2.8306508963594)
--(axis cs:65490,2.83065091925928)
--(axis cs:65491,2.83065093531703)
--(axis cs:65492,2.83065095078283)
--(axis cs:65493,2.83065098299388)
--(axis cs:65494,2.83065102761416)
--(axis cs:65495,2.83065106500634)
--(axis cs:65496,2.83065111539682)
--(axis cs:65497,2.83065114698802)
--(axis cs:65498,2.83065116233409)
--(axis cs:65499,2.83065119567769)
--(axis cs:65500,2.83065121846667)
--(axis cs:65501,2.83065126230737)
--(axis cs:65502,2.83065132110141)
--(axis cs:65503,2.83065136774789)
--(axis cs:65504,2.83065144083385)
--(axis cs:65505,2.83065151274931)
--(axis cs:65506,2.83065155631497)
--(axis cs:65507,2.8306515814599)
--(axis cs:65508,2.83065162733623)
--(axis cs:65509,2.83065166191699)
--(axis cs:65510,2.83065168970964)
--(axis cs:65511,2.83065178034909)
--(axis cs:65512,2.83065185343072)
--(axis cs:65513,2.83065190882813)
--(axis cs:65514,2.83065196304455)
--(axis cs:65515,2.8306520234961)
--(axis cs:65516,2.83065205070778)
--(axis cs:65517,2.83065206562748)
--(axis cs:65518,2.83065205558796)
--(axis cs:65519,2.83065204131164)
--(axis cs:65520,2.83065202578228)
--(axis cs:65521,2.83065197576228)
--(axis cs:65522,2.83065192111077)
--(axis cs:65523,2.83065185623158)
--(axis cs:65524,2.83065179233854)
--(axis cs:65525,2.83065172476968)
--(axis cs:65526,2.83065165659022)
--(axis cs:65527,2.83065159299996)
--(axis cs:65528,2.83065153872622)
--(axis cs:65529,2.83065146538152)
--(axis cs:65530,2.83065138629294)
--(axis cs:65531,2.83065131852963)
--(axis cs:65532,2.83065123064984)
--(axis cs:65533,2.83065113615295)
--(axis cs:65534,2.83065105084499)
--(axis cs:65535,2.83065095764266)
--(axis cs:65536,2.83065086505775)
--(axis cs:65537,2.83065076573772)
--(axis cs:65538,2.83065065587792)
--(axis cs:65539,2.83065056634679)
--(axis cs:65540,2.83065049423707)
--(axis cs:65541,2.8306504196756)
--(axis cs:65542,2.83065032392743)
--(axis cs:65543,2.83065025335868)
--(axis cs:65544,2.83065017043833)
--(axis cs:65545,2.83065009652761)
--(axis cs:65546,2.83065002751855)
--(axis cs:65547,2.83064998572661)
--(axis cs:65548,2.83064995170317)
--(axis cs:65549,2.83064992709211)
--(axis cs:65550,2.83064989298116)
--(axis cs:65551,2.83064986032878)
--(axis cs:65552,2.83064982475523)
--(axis cs:65553,2.83064980230234)
--(axis cs:65554,2.83064978195238)
--(axis cs:65555,2.83064974442979)
--(axis cs:65556,2.83064967863441)
--(axis cs:65557,2.83064963161861)
--(axis cs:65558,2.83064958506434)
--(axis cs:65559,2.83064960030043)
--(axis cs:65560,2.83064958996337)
--(axis cs:65561,2.83064960207403)
--(axis cs:65562,2.83064965094017)
--(axis cs:65563,2.8306497378643)
--(axis cs:65564,2.83064983228824)
--(axis cs:65565,2.8306499360842)
--(axis cs:65566,2.83065004279135)
--(axis cs:65567,2.8306501512737)
--(axis cs:65568,2.83065026718878)
--(axis cs:65569,2.83065039884405)
--(axis cs:65570,2.83065051662058)
--(axis cs:65571,2.83065066426293)
--(axis cs:65572,2.83065079894648)
--(axis cs:65573,2.83065096473197)
--(axis cs:65574,2.83065113313378)
--(axis cs:65575,2.83065128554032)
--(axis cs:65576,2.83065143688893)
--(axis cs:65577,2.83065159681651)
--(axis cs:65578,2.83065176642603)
--(axis cs:65579,2.83065191576194)
--(axis cs:65580,2.83065207332987)
--(axis cs:65581,2.83065220739578)
--(axis cs:65582,2.83065231532221)
--(axis cs:65583,2.83065243740276)
--(axis cs:65584,2.83065255137884)
--(axis cs:65585,2.83065267017598)
--(axis cs:65586,2.83065277416815)
--(axis cs:65587,2.83065286330519)
--(axis cs:65588,2.83065297847471)
--(axis cs:65589,2.83065309642442)
--(axis cs:65590,2.83065320694165)
--(axis cs:65591,2.83065330666794)
--(axis cs:65592,2.83065342096402)
--(axis cs:65593,2.83065351855599)
--(axis cs:65594,2.83065362267335)
--(axis cs:65595,2.83065374774023)
--(axis cs:65596,2.83065389010708)
--(axis cs:65597,2.83065404237162)
--(axis cs:65598,2.83065418161448)
--(axis cs:65599,2.83065433537185)
--(axis cs:65600,2.83065450803355)
--(axis cs:65601,2.83065469005956)
--(axis cs:65602,2.83065486545967)
--(axis cs:65603,2.83065501683325)
--(axis cs:65604,2.83065516164913)
--(axis cs:65605,2.83065531916472)
--(axis cs:65606,2.83065546087444)
--(axis cs:65607,2.83065559309614)
--(axis cs:65608,2.83065571342319)
--(axis cs:65609,2.83065584657523)
--(axis cs:65610,2.83065597032064)
--(axis cs:65611,2.83065608173816)
--(axis cs:65612,2.83065619393795)
--(axis cs:65613,2.83065630830592)
--(axis cs:65614,2.83065640712918)
--(axis cs:65615,2.83065652464532)
--(axis cs:65616,2.83065660339732)
--(axis cs:65617,2.83065669261471)
--(axis cs:65618,2.83065679173776)
--(axis cs:65619,2.83065689391734)
--(axis cs:65620,2.830657033036)
--(axis cs:65621,2.83065714211022)
--(axis cs:65622,2.8306572577134)
--(axis cs:65623,2.83065739615125)
--(axis cs:65624,2.83065755129748)
--(axis cs:65625,2.83065767631875)
--(axis cs:65626,2.8306578299697)
--(axis cs:65627,2.83065802050482)
--(axis cs:65628,2.83065820496049)
--(axis cs:65629,2.83065842854173)
--(axis cs:65630,2.83065867223228)
--(axis cs:65631,2.83065893486139)
--(axis cs:65632,2.83065920723708)
--(axis cs:65633,2.83065943198806)
--(axis cs:65634,2.83065968110459)
--(axis cs:65635,2.83065991983135)
--(axis cs:65636,2.83066015437524)
--(axis cs:65637,2.83066037426232)
--(axis cs:65638,2.83066059066835)
--(axis cs:65639,2.83066078874425)
--(axis cs:65640,2.83066100718856)
--(axis cs:65641,2.83066125477162)
--(axis cs:65642,2.83066149040142)
--(axis cs:65643,2.8306617342935)
--(axis cs:65644,2.8306619908269)
--(axis cs:65645,2.8306622789985)
--(axis cs:65646,2.83066254337311)
--(axis cs:65647,2.83066279712351)
--(axis cs:65648,2.83066301399438)
--(axis cs:65649,2.83066324939129)
--(axis cs:65650,2.83066347903158)
--(axis cs:65651,2.83066370606191)
--(axis cs:65652,2.83066397548294)
--(axis cs:65653,2.83066427642651)
--(axis cs:65654,2.83066458317551)
--(axis cs:65655,2.83066490940303)
--(axis cs:65656,2.83066523367261)
--(axis cs:65657,2.83066557080045)
--(axis cs:65658,2.83066590227826)
--(axis cs:65659,2.83066623500989)
--(axis cs:65660,2.83066655624806)
--(axis cs:65661,2.8306669154157)
--(axis cs:65662,2.83066730190013)
--(axis cs:65663,2.83066769451222)
--(axis cs:65664,2.83066805646698)
--(axis cs:65665,2.8306683936243)
--(axis cs:65666,2.83066871889573)
--(axis cs:65667,2.83066906106743)
--(axis cs:65668,2.8306694248122)
--(axis cs:65669,2.83066977668976)
--(axis cs:65670,2.83067013018885)
--(axis cs:65671,2.83067050018496)
--(axis cs:65672,2.83067085006097)
--(axis cs:65673,2.8306711842768)
--(axis cs:65674,2.83067153107554)
--(axis cs:65675,2.83067185099896)
--(axis cs:65676,2.83067215763341)
--(axis cs:65677,2.83067245603033)
--(axis cs:65678,2.83067276302788)
--(axis cs:65679,2.83067304567421)
--(axis cs:65680,2.83067333150305)
--(axis cs:65681,2.83067360789713)
--(axis cs:65682,2.83067386519404)
--(axis cs:65683,2.83067412551072)
--(axis cs:65684,2.83067436776958)
--(axis cs:65685,2.83067463578386)
--(axis cs:65686,2.83067489075618)
--(axis cs:65687,2.83067514770685)
--(axis cs:65688,2.83067541149796)
--(axis cs:65689,2.83067570027497)
--(axis cs:65690,2.83067600927438)
--(axis cs:65691,2.83067630673173)
--(axis cs:65692,2.83067660393344)
--(axis cs:65693,2.8306768827644)
--(axis cs:65694,2.83067715328213)
--(axis cs:65695,2.83067742432991)
--(axis cs:65696,2.83067765213424)
--(axis cs:65697,2.83067789371027)
--(axis cs:65698,2.83067814854432)
--(axis cs:65699,2.83067841050817)
--(axis cs:65700,2.83067865740134)
--(axis cs:65701,2.8306789360606)
--(axis cs:65702,2.83067922150276)
--(axis cs:65703,2.8306794337317)
--(axis cs:65704,2.83067963773891)
--(axis cs:65705,2.83067982979936)
--(axis cs:65706,2.83068000189708)
--(axis cs:65707,2.83068015721991)
--(axis cs:65708,2.83068030944879)
--(axis cs:65709,2.83068045815605)
--(axis cs:65710,2.83068061353679)
--(axis cs:65711,2.83068078061359)
--(axis cs:65712,2.83068098025578)
--(axis cs:65713,2.83068119759265)
--(axis cs:65714,2.83068143961021)
--(axis cs:65715,2.83068164458601)
--(axis cs:65716,2.83068181268864)
--(axis cs:65717,2.83068201390909)
--(axis cs:65718,2.83068222321064)
--(axis cs:65719,2.83068240614738)
--(axis cs:65720,2.83068258868812)
--(axis cs:65721,2.83068277423861)
--(axis cs:65722,2.83068296460301)
--(axis cs:65723,2.83068316097495)
--(axis cs:65724,2.83068338258418)
--(axis cs:65725,2.83068360190098)
--(axis cs:65726,2.83068378322781)
--(axis cs:65727,2.83068398704093)
--(axis cs:65728,2.83068417902185)
--(axis cs:65729,2.83068436929066)
--(axis cs:65730,2.8306845773195)
--(axis cs:65731,2.83068480056229)
--(axis cs:65732,2.8306850209483)
--(axis cs:65733,2.83068524811476)
--(axis cs:65734,2.83068547388029)
--(axis cs:65735,2.83068569986343)
--(axis cs:65736,2.83068593565344)
--(axis cs:65737,2.83068617110856)
--(axis cs:65738,2.83068639213698)
--(axis cs:65739,2.83068660393973)
--(axis cs:65740,2.83068679051086)
--(axis cs:65741,2.83068696733503)
--(axis cs:65742,2.83068712172773)
--(axis cs:65743,2.83068729903255)
--(axis cs:65744,2.83068747191929)
--(axis cs:65745,2.83068765723443)
--(axis cs:65746,2.83068783338897)
--(axis cs:65747,2.83068801149534)
--(axis cs:65748,2.83068822388437)
--(axis cs:65749,2.83068845612501)
--(axis cs:65750,2.83068869507578)
--(axis cs:65751,2.8306889126334)
--(axis cs:65752,2.83068912067565)
--(axis cs:65753,2.83068931074805)
--(axis cs:65754,2.83068951646034)
--(axis cs:65755,2.8306897198069)
--(axis cs:65756,2.83068991880951)
--(axis cs:65757,2.8306901212953)
--(axis cs:65758,2.83069032887396)
--(axis cs:65759,2.8306905191412)
--(axis cs:65760,2.83069068359316)
--(axis cs:65761,2.83069086241979)
--(axis cs:65762,2.8306910264267)
--(axis cs:65763,2.83069118730429)
--(axis cs:65764,2.83069131270352)
--(axis cs:65765,2.83069145067415)
--(axis cs:65766,2.83069158986969)
--(axis cs:65767,2.83069170651734)
--(axis cs:65768,2.83069180657576)
--(axis cs:65769,2.83069191966474)
--(axis cs:65770,2.83069202420603)
--(axis cs:65771,2.83069216927812)
--(axis cs:65772,2.83069232871648)
--(axis cs:65773,2.83069246180161)
--(axis cs:65774,2.83069257914357)
--(axis cs:65775,2.83069269130811)
--(axis cs:65776,2.83069281186084)
--(axis cs:65777,2.83069291234374)
--(axis cs:65778,2.83069297521269)
--(axis cs:65779,2.83069304760459)
--(axis cs:65780,2.83069311452613)
--(axis cs:65781,2.83069317358078)
--(axis cs:65782,2.83069325787801)
--(axis cs:65783,2.83069332879566)
--(axis cs:65784,2.83069341577609)
--(axis cs:65785,2.83069353088602)
--(axis cs:65786,2.83069367342925)
--(axis cs:65787,2.83069382710201)
--(axis cs:65788,2.83069398583901)
--(axis cs:65789,2.83069413081746)
--(axis cs:65790,2.83069430734453)
--(axis cs:65791,2.83069447903799)
--(axis cs:65792,2.83069466618453)
--(axis cs:65793,2.83069484504801)
--(axis cs:65794,2.83069500699105)
--(axis cs:65795,2.83069516613621)
--(axis cs:65796,2.83069531442134)
--(axis cs:65797,2.83069545546305)
--(axis cs:65798,2.83069562199606)
--(axis cs:65799,2.83069580133095)
--(axis cs:65800,2.83069597949068)
--(axis cs:65801,2.8306961542405)
--(axis cs:65802,2.83069629410493)
--(axis cs:65803,2.83069640780504)
--(axis cs:65804,2.83069649441064)
--(axis cs:65805,2.83069659391838)
--(axis cs:65806,2.83069667905358)
--(axis cs:65807,2.83069678239033)
--(axis cs:65808,2.83069688696419)
--(axis cs:65809,2.83069697144353)
--(axis cs:65810,2.83069706100181)
--(axis cs:65811,2.83069717529954)
--(axis cs:65812,2.83069725120935)
--(axis cs:65813,2.830697326047)
--(axis cs:65814,2.83069740434843)
--(axis cs:65815,2.83069750082627)
--(axis cs:65816,2.83069762940553)
--(axis cs:65817,2.83069775352581)
--(axis cs:65818,2.83069788593251)
--(axis cs:65819,2.83069800009011)
--(axis cs:65820,2.83069812718856)
--(axis cs:65821,2.83069828467208)
--(axis cs:65822,2.83069844646132)
--(axis cs:65823,2.83069861942699)
--(axis cs:65824,2.83069878939017)
--(axis cs:65825,2.83069894773221)
--(axis cs:65826,2.83069912032251)
--(axis cs:65827,2.8306992928609)
--(axis cs:65828,2.83069947334496)
--(axis cs:65829,2.83069966499623)
--(axis cs:65830,2.8306998997467)
--(axis cs:65831,2.83070012969715)
--(axis cs:65832,2.83070035514709)
--(axis cs:65833,2.83070055182656)
--(axis cs:65834,2.83070073151129)
--(axis cs:65835,2.83070092179687)
--(axis cs:65836,2.83070114596078)
--(axis cs:65837,2.83070137755996)
--(axis cs:65838,2.83070163115044)
--(axis cs:65839,2.83070190536524)
--(axis cs:65840,2.83070222247389)
--(axis cs:65841,2.83070254924764)
--(axis cs:65842,2.83070290479328)
--(axis cs:65843,2.83070323365629)
--(axis cs:65844,2.83070354451856)
--(axis cs:65845,2.83070384910174)
--(axis cs:65846,2.83070418261149)
--(axis cs:65847,2.83070453696493)
--(axis cs:65848,2.83070488801737)
--(axis cs:65849,2.83070521032412)
--(axis cs:65850,2.83070551908569)
--(axis cs:65851,2.83070578532113)
--(axis cs:65852,2.83070605157692)
--(axis cs:65853,2.83070631586524)
--(axis cs:65854,2.83070658551084)
--(axis cs:65855,2.83070686507417)
--(axis cs:65856,2.8307071116358)
--(axis cs:65857,2.83070737735689)
--(axis cs:65858,2.83070769095272)
--(axis cs:65859,2.83070801590066)
--(axis cs:65860,2.83070836945599)
--(axis cs:65861,2.83070870209611)
--(axis cs:65862,2.83070902490513)
--(axis cs:65863,2.83070934054963)
--(axis cs:65864,2.83070965688427)
--(axis cs:65865,2.83070990227221)
--(axis cs:65866,2.83071013549635)
--(axis cs:65867,2.83071037496364)
--(axis cs:65868,2.83071062056586)
--(axis cs:65869,2.83071088284256)
--(axis cs:65870,2.83071115962661)
--(axis cs:65871,2.83071142486719)
--(axis cs:65872,2.83071167077546)
--(axis cs:65873,2.83071191773914)
--(axis cs:65874,2.83071218220313)
--(axis cs:65875,2.83071244737756)
--(axis cs:65876,2.83071271895601)
--(axis cs:65877,2.83071298855331)
--(axis cs:65878,2.83071327062381)
--(axis cs:65879,2.83071355111849)
--(axis cs:65880,2.83071379849113)
--(axis cs:65881,2.8307140631893)
--(axis cs:65882,2.83071429472473)
--(axis cs:65883,2.83071451092519)
--(axis cs:65884,2.83071473003898)
--(axis cs:65885,2.83071491815772)
--(axis cs:65886,2.83071509315708)
--(axis cs:65887,2.83071527630752)
--(axis cs:65888,2.83071543619549)
--(axis cs:65889,2.83071556259311)
--(axis cs:65890,2.83071568773164)
--(axis cs:65891,2.83071579428237)
--(axis cs:65892,2.83071588991703)
--(axis cs:65893,2.83071598588555)
--(axis cs:65894,2.83071608101654)
--(axis cs:65895,2.83071619093773)
--(axis cs:65896,2.83071627553867)
--(axis cs:65897,2.83071635678864)
--(axis cs:65898,2.83071643362189)
--(axis cs:65899,2.83071651008355)
--(axis cs:65900,2.83071656707208)
--(axis cs:65901,2.83071659631016)
--(axis cs:65902,2.83071665838645)
--(axis cs:65903,2.83071673162233)
--(axis cs:65904,2.83071680906835)
--(axis cs:65905,2.83071691370106)
--(axis cs:65906,2.83071697181832)
--(axis cs:65907,2.83071701296996)
--(axis cs:65908,2.83071706042745)
--(axis cs:65909,2.83071713559486)
--(axis cs:65910,2.8307172501446)
--(axis cs:65911,2.8307173383497)
--(axis cs:65912,2.83071741801569)
--(axis cs:65913,2.83071750013021)
--(axis cs:65914,2.83071757544262)
--(axis cs:65915,2.83071766977687)
--(axis cs:65916,2.83071777914714)
--(axis cs:65917,2.83071788804521)
--(axis cs:65918,2.83071796196583)
--(axis cs:65919,2.83071806247015)
--(axis cs:65920,2.83071815289768)
--(axis cs:65921,2.83071819891192)
--(axis cs:65922,2.83071822913533)
--(axis cs:65923,2.83071828579167)
--(axis cs:65924,2.83071833804155)
--(axis cs:65925,2.83071841353029)
--(axis cs:65926,2.83071852620684)
--(axis cs:65927,2.83071865974905)
--(axis cs:65928,2.83071879983369)
--(axis cs:65929,2.83071893247834)
--(axis cs:65930,2.83071904486139)
--(axis cs:65931,2.83071917493772)
--(axis cs:65932,2.83071929754246)
--(axis cs:65933,2.8307194243024)
--(axis cs:65934,2.83071956165669)
--(axis cs:65935,2.83071967088019)
--(axis cs:65936,2.83071979688369)
--(axis cs:65937,2.83071992393466)
--(axis cs:65938,2.83072004750693)
--(axis cs:65939,2.83072013845298)
--(axis cs:65940,2.83072022435674)
--(axis cs:65941,2.830720306188)
--(axis cs:65942,2.83072040789142)
--(axis cs:65943,2.83072050135712)
--(axis cs:65944,2.83072060118029)
--(axis cs:65945,2.83072069005247)
--(axis cs:65946,2.83072078355544)
--(axis cs:65947,2.83072090989286)
--(axis cs:65948,2.83072104768903)
--(axis cs:65949,2.83072120566453)
--(axis cs:65950,2.83072139065179)
--(axis cs:65951,2.8307215807594)
--(axis cs:65952,2.83072177703453)
--(axis cs:65953,2.83072199924105)
--(axis cs:65954,2.83072223297896)
--(axis cs:65955,2.83072246147051)
--(axis cs:65956,2.83072269471493)
--(axis cs:65957,2.83072290003989)
--(axis cs:65958,2.83072311836624)
--(axis cs:65959,2.83072335766153)
--(axis cs:65960,2.83072358997417)
--(axis cs:65961,2.83072381542949)
--(axis cs:65962,2.83072406761631)
--(axis cs:65963,2.83072433976433)
--(axis cs:65964,2.83072463417963)
--(axis cs:65965,2.83072491513325)
--(axis cs:65966,2.83072518367395)
--(axis cs:65967,2.83072546303943)
--(axis cs:65968,2.83072573348161)
--(axis cs:65969,2.83072597633013)
--(axis cs:65970,2.83072622802164)
--(axis cs:65971,2.8307265015943)
--(axis cs:65972,2.83072678904899)
--(axis cs:65973,2.83072710263151)
--(axis cs:65974,2.83072742551802)
--(axis cs:65975,2.83072777546914)
--(axis cs:65976,2.83072813473258)
--(axis cs:65977,2.83072847782788)
--(axis cs:65978,2.83072884098086)
--(axis cs:65979,2.8307292126626)
--(axis cs:65980,2.83072958174612)
--(axis cs:65981,2.83072996253711)
--(axis cs:65982,2.83073032107429)
--(axis cs:65983,2.83073069745451)
--(axis cs:65984,2.83073106233206)
--(axis cs:65985,2.83073143383561)
--(axis cs:65986,2.83073179637612)
--(axis cs:65987,2.83073218108864)
--(axis cs:65988,2.83073255768275)
--(axis cs:65989,2.8307329110344)
--(axis cs:65990,2.83073325028578)
--(axis cs:65991,2.83073357497186)
--(axis cs:65992,2.830733918368)
--(axis cs:65993,2.83073425906929)
--(axis cs:65994,2.83073458430709)
--(axis cs:65995,2.83073491228927)
--(axis cs:65996,2.83073522301926)
--(axis cs:65997,2.83073549793924)
--(axis cs:65998,2.83073578805623)
--(axis cs:65999,2.83073603165018)
--(axis cs:66000,2.83073627837354)
--(axis cs:66001,2.83073653951955)
--(axis cs:66002,2.83073681624978)
--(axis cs:66003,2.83073709040257)
--(axis cs:66004,2.83073735292958)
--(axis cs:66005,2.83073757888365)
--(axis cs:66006,2.83073780879006)
--(axis cs:66007,2.83073802950211)
--(axis cs:66008,2.83073826545038)
--(axis cs:66009,2.8307385355336)
--(axis cs:66010,2.83073880100537)
--(axis cs:66011,2.83073904800669)
--(axis cs:66012,2.83073927121056)
--(axis cs:66013,2.83073949641656)
--(axis cs:66014,2.83073972941263)
--(axis cs:66015,2.83073996942267)
--(axis cs:66016,2.83074019884079)
--(axis cs:66017,2.83074045079867)
--(axis cs:66018,2.83074070539053)
--(axis cs:66019,2.83074094417886)
--(axis cs:66020,2.83074114410786)
--(axis cs:66021,2.83074132867864)
--(axis cs:66022,2.83074152655213)
--(axis cs:66023,2.83074172671349)
--(axis cs:66024,2.83074193154855)
--(axis cs:66025,2.83074212513172)
--(axis cs:66026,2.8307423495717)
--(axis cs:66027,2.83074259235201)
--(axis cs:66028,2.83074282581632)
--(axis cs:66029,2.83074305603482)
--(axis cs:66030,2.83074329800708)
--(axis cs:66031,2.83074352572614)
--(axis cs:66032,2.83074376517612)
--(axis cs:66033,2.83074395975761)
--(axis cs:66034,2.83074416342278)
--(axis cs:66035,2.83074435484686)
--(axis cs:66036,2.83074455588686)
--(axis cs:66037,2.83074475004283)
--(axis cs:66038,2.83074495427697)
--(axis cs:66039,2.83074518192583)
--(axis cs:66040,2.83074538074281)
--(axis cs:66041,2.8307455803384)
--(axis cs:66042,2.83074578944217)
--(axis cs:66043,2.83074601284859)
--(axis cs:66044,2.83074624192691)
--(axis cs:66045,2.83074650172676)
--(axis cs:66046,2.83074673505814)
--(axis cs:66047,2.83074698285997)
--(axis cs:66048,2.83074725983187)
--(axis cs:66049,2.83074753938664)
--(axis cs:66050,2.83074779557792)
--(axis cs:66051,2.8307480712391)
--(axis cs:66052,2.83074834582661)
--(axis cs:66053,2.83074863881939)
--(axis cs:66054,2.83074893249284)
--(axis cs:66055,2.83074925713627)
--(axis cs:66056,2.83074959222455)
--(axis cs:66057,2.83074991873806)
--(axis cs:66058,2.83075023507812)
--(axis cs:66059,2.83075056915248)
--(axis cs:66060,2.83075089419163)
--(axis cs:66061,2.83075121357985)
--(axis cs:66062,2.83075154750176)
--(axis cs:66063,2.83075188234057)
--(axis cs:66064,2.83075220751974)
--(axis cs:66065,2.83075251976995)
--(axis cs:66066,2.83075285821887)
--(axis cs:66067,2.83075317761259)
--(axis cs:66068,2.83075349157965)
--(axis cs:66069,2.83075380014126)
--(axis cs:66070,2.83075410450533)
--(axis cs:66071,2.83075439902194)
--(axis cs:66072,2.83075475191395)
--(axis cs:66073,2.83075513208738)
--(axis cs:66074,2.8307555248591)
--(axis cs:66075,2.83075590372118)
--(axis cs:66076,2.83075626433062)
--(axis cs:66077,2.83075663930624)
--(axis cs:66078,2.83075702927726)
--(axis cs:66079,2.83075741963906)
--(axis cs:66080,2.83075779823661)
--(axis cs:66081,2.83075815019222)
--(axis cs:66082,2.83075847749429)
--(axis cs:66083,2.83075880997303)
--(axis cs:66084,2.83075913978533)
--(axis cs:66085,2.83075946657409)
--(axis cs:66086,2.83075978707801)
--(axis cs:66087,2.83076010839285)
--(axis cs:66088,2.8307604259372)
--(axis cs:66089,2.83076070560822)
--(axis cs:66090,2.83076100637707)
--(axis cs:66091,2.8307613066781)
--(axis cs:66092,2.83076158852519)
--(axis cs:66093,2.83076184843031)
--(axis cs:66094,2.83076208254782)
--(axis cs:66095,2.83076232480873)
--(axis cs:66096,2.83076255927876)
--(axis cs:66097,2.83076281475374)
--(axis cs:66098,2.83076304807078)
--(axis cs:66099,2.8307632751542)
--(axis cs:66100,2.8307635106132)
--(axis cs:66101,2.83076375724327)
--(axis cs:66102,2.83076399622612)
--(axis cs:66103,2.83076422845435)
--(axis cs:66104,2.83076449049307)
--(axis cs:66105,2.8307647833047)
--(axis cs:66106,2.83076505803754)
--(axis cs:66107,2.83076534173118)
--(axis cs:66108,2.83076561027141)
--(axis cs:66109,2.83076587133858)
--(axis cs:66110,2.83076610922648)
--(axis cs:66111,2.83076635964575)
--(axis cs:66112,2.83076662643361)
--(axis cs:66113,2.83076691642506)
--(axis cs:66114,2.83076719415864)
--(axis cs:66115,2.83076749463476)
--(axis cs:66116,2.83076779244679)
--(axis cs:66117,2.83076806179039)
--(axis cs:66118,2.83076834319203)
--(axis cs:66119,2.83076861073327)
--(axis cs:66120,2.83076890997148)
--(axis cs:66121,2.83076920084189)
--(axis cs:66122,2.83076944682787)
--(axis cs:66123,2.83076968170571)
--(axis cs:66124,2.83076991778543)
--(axis cs:66125,2.83077018459698)
--(axis cs:66126,2.83077043045673)
--(axis cs:66127,2.83077068800063)
--(axis cs:66128,2.83077095211876)
--(axis cs:66129,2.83077118179374)
--(axis cs:66130,2.83077141146924)
--(axis cs:66131,2.83077165372514)
--(axis cs:66132,2.83077188157861)
--(axis cs:66133,2.83077210926552)
--(axis cs:66134,2.83077232809595)
--(axis cs:66135,2.83077255176794)
--(axis cs:66136,2.83077276143978)
--(axis cs:66137,2.83077293646309)
--(axis cs:66138,2.83077308938461)
--(axis cs:66139,2.83077323644415)
--(axis cs:66140,2.83077335785039)
--(axis cs:66141,2.83077350110405)
--(axis cs:66142,2.83077364794902)
--(axis cs:66143,2.83077379318763)
--(axis cs:66144,2.83077394008765)
--(axis cs:66145,2.83077408089919)
--(axis cs:66146,2.83077421754518)
--(axis cs:66147,2.83077437942526)
--(axis cs:66148,2.83077453140891)
--(axis cs:66149,2.83077470786164)
--(axis cs:66150,2.83077490971138)
--(axis cs:66151,2.83077511419174)
--(axis cs:66152,2.83077528127461)
--(axis cs:66153,2.83077544896599)
--(axis cs:66154,2.83077565238644)
--(axis cs:66155,2.83077587186016)
--(axis cs:66156,2.83077609759029)
--(axis cs:66157,2.83077632331906)
--(axis cs:66158,2.83077655742038)
--(axis cs:66159,2.83077677406061)
--(axis cs:66160,2.83077698519582)
--(axis cs:66161,2.83077717629101)
--(axis cs:66162,2.83077735599795)
--(axis cs:66163,2.83077753974834)
--(axis cs:66164,2.83077771781352)
--(axis cs:66165,2.83077789671213)
--(axis cs:66166,2.8307780350993)
--(axis cs:66167,2.83077818011261)
--(axis cs:66168,2.83077831382149)
--(axis cs:66169,2.83077844126831)
--(axis cs:66170,2.83077855106623)
--(axis cs:66171,2.83077865824785)
--(axis cs:66172,2.83077878015)
--(axis cs:66173,2.83077892039622)
--(axis cs:66174,2.83077908561242)
--(axis cs:66175,2.83077923801996)
--(axis cs:66176,2.83077939263013)
--(axis cs:66177,2.83077954190539)
--(axis cs:66178,2.83077967810788)
--(axis cs:66179,2.83077979841958)
--(axis cs:66180,2.83077992715265)
--(axis cs:66181,2.83078004776674)
--(axis cs:66182,2.83078018143539)
--(axis cs:66183,2.8307803367127)
--(axis cs:66184,2.83078049010915)
--(axis cs:66185,2.83078065396061)
--(axis cs:66186,2.83078081790031)
--(axis cs:66187,2.83078096594458)
--(axis cs:66188,2.83078111506522)
--(axis cs:66189,2.83078127968159)
--(axis cs:66190,2.83078144803153)
--(axis cs:66191,2.83078164068838)
--(axis cs:66192,2.83078181886062)
--(axis cs:66193,2.83078201162675)
--(axis cs:66194,2.8307822119038)
--(axis cs:66195,2.83078243604696)
--(axis cs:66196,2.83078266037785)
--(axis cs:66197,2.83078287409252)
--(axis cs:66198,2.83078311287878)
--(axis cs:66199,2.83078332932681)
--(axis cs:66200,2.83078353707752)
--(axis cs:66201,2.83078370059899)
--(axis cs:66202,2.83078385960713)
--(axis cs:66203,2.83078402024571)
--(axis cs:66204,2.83078420299852)
--(axis cs:66205,2.8307843694622)
--(axis cs:66206,2.83078454447466)
--(axis cs:66207,2.830784711846)
--(axis cs:66208,2.83078488744195)
--(axis cs:66209,2.83078507091777)
--(axis cs:66210,2.83078528286476)
--(axis cs:66211,2.83078548903477)
--(axis cs:66212,2.83078566700459)
--(axis cs:66213,2.83078586525011)
--(axis cs:66214,2.83078608592957)
--(axis cs:66215,2.83078630888952)
--(axis cs:66216,2.83078654002677)
--(axis cs:66217,2.83078678299754)
--(axis cs:66218,2.83078704941421)
--(axis cs:66219,2.83078733521754)
--(axis cs:66220,2.83078761845089)
--(axis cs:66221,2.83078787886906)
--(axis cs:66222,2.83078812165175)
--(axis cs:66223,2.83078835961349)
--(axis cs:66224,2.83078859237705)
--(axis cs:66225,2.83078883408368)
--(axis cs:66226,2.83078905513806)
--(axis cs:66227,2.8307892842875)
--(axis cs:66228,2.83078950357958)
--(axis cs:66229,2.83078973158482)
--(axis cs:66230,2.83078996496984)
--(axis cs:66231,2.83079020335427)
--(axis cs:66232,2.83079048482253)
--(axis cs:66233,2.83079075710113)
--(axis cs:66234,2.83079104638956)
--(axis cs:66235,2.83079134521197)
--(axis cs:66236,2.83079163447269)
--(axis cs:66237,2.83079195396385)
--(axis cs:66238,2.83079226741818)
--(axis cs:66239,2.83079261304299)
--(axis cs:66240,2.83079295016549)
--(axis cs:66241,2.83079327425562)
--(axis cs:66242,2.83079357496568)
--(axis cs:66243,2.83079384437193)
--(axis cs:66244,2.83079408300512)
--(axis cs:66245,2.83079432093906)
--(axis cs:66246,2.83079455674405)
--(axis cs:66247,2.83079482667251)
--(axis cs:66248,2.83079509186284)
--(axis cs:66249,2.83079535456004)
--(axis cs:66250,2.8307956096618)
--(axis cs:66251,2.83079587033292)
--(axis cs:66252,2.83079613856029)
--(axis cs:66253,2.83079636392225)
--(axis cs:66254,2.83079655182789)
--(axis cs:66255,2.83079672258456)
--(axis cs:66256,2.83079691521662)
--(axis cs:66257,2.8307971253955)
--(axis cs:66258,2.83079733671739)
--(axis cs:66259,2.83079754602741)
--(axis cs:66260,2.83079772471609)
--(axis cs:66261,2.83079791813523)
--(axis cs:66262,2.83079811175342)
--(axis cs:66263,2.83079829680117)
--(axis cs:66264,2.83079844651492)
--(axis cs:66265,2.83079858708461)
--(axis cs:66266,2.83079871254943)
--(axis cs:66267,2.83079886407458)
--(axis cs:66268,2.83079900987801)
--(axis cs:66269,2.83079914882347)
--(axis cs:66270,2.83079929845854)
--(axis cs:66271,2.83079947452738)
--(axis cs:66272,2.83079965133995)
--(axis cs:66273,2.83079982998942)
--(axis cs:66274,2.83080000262215)
--(axis cs:66275,2.83080013709305)
--(axis cs:66276,2.83080026449206)
--(axis cs:66277,2.83080036667261)
--(axis cs:66278,2.83080043507686)
--(axis cs:66279,2.83080048679868)
--(axis cs:66280,2.83080051902139)
--(axis cs:66281,2.83080056353211)
--(axis cs:66282,2.8308006139389)
--(axis cs:66283,2.83080063474906)
--(axis cs:66284,2.83080065385583)
--(axis cs:66285,2.83080066260821)
--(axis cs:66286,2.83080068401058)
--(axis cs:66287,2.83080067147554)
--(axis cs:66288,2.83080067156042)
--(axis cs:66289,2.83080065412221)
--(axis cs:66290,2.83080066540339)
--(axis cs:66291,2.83080065946447)
--(axis cs:66292,2.83080065477273)
--(axis cs:66293,2.83080064451137)
--(axis cs:66294,2.83080062275864)
--(axis cs:66295,2.83080058704563)
--(axis cs:66296,2.8308005739431)
--(axis cs:66297,2.83080054424971)
--(axis cs:66298,2.83080049484692)
--(axis cs:66299,2.83080045731239)
--(axis cs:66300,2.83080042733789)
--(axis cs:66301,2.83080040900855)
--(axis cs:66302,2.83080040506751)
--(axis cs:66303,2.83080042231014)
--(axis cs:66304,2.83080044770833)
--(axis cs:66305,2.83080048626463)
--(axis cs:66306,2.83080050511809)
--(axis cs:66307,2.8308005394995)
--(axis cs:66308,2.83080056968153)
--(axis cs:66309,2.83080059102557)
--(axis cs:66310,2.83080059120735)
--(axis cs:66311,2.83080058348117)
--(axis cs:66312,2.83080055428359)
--(axis cs:66313,2.83080052727664)
--(axis cs:66314,2.83080050715565)
--(axis cs:66315,2.83080046708951)
--(axis cs:66316,2.83080042565276)
--(axis cs:66317,2.83080039283544)
--(axis cs:66318,2.83080036543459)
--(axis cs:66319,2.8308003326662)
--(axis cs:66320,2.83080031649611)
--(axis cs:66321,2.8308003159061)
--(axis cs:66322,2.83080032754105)
--(axis cs:66323,2.83080033248307)
--(axis cs:66324,2.83080036283828)
--(axis cs:66325,2.83080038450942)
--(axis cs:66326,2.83080039613012)
--(axis cs:66327,2.83080038396389)
--(axis cs:66328,2.83080036465305)
--(axis cs:66329,2.83080037468062)
--(axis cs:66330,2.8308003707805)
--(axis cs:66331,2.83080035451729)
--(axis cs:66332,2.83080031518962)
--(axis cs:66333,2.83080027829449)
--(axis cs:66334,2.83080022960473)
--(axis cs:66335,2.8308001671544)
--(axis cs:66336,2.83080007736025)
--(axis cs:66337,2.83079996271762)
--(axis cs:66338,2.83079987377868)
--(axis cs:66339,2.83079974645969)
--(axis cs:66340,2.83079963509023)
--(axis cs:66341,2.83079952761292)
--(axis cs:66342,2.83079941242241)
--(axis cs:66343,2.8307992574245)
--(axis cs:66344,2.8307990910171)
--(axis cs:66345,2.830798921137)
--(axis cs:66346,2.83079876971161)
--(axis cs:66347,2.83079861847686)
--(axis cs:66348,2.83079845500787)
--(axis cs:66349,2.8307982820494)
--(axis cs:66350,2.8307980958948)
--(axis cs:66351,2.83079790907436)
--(axis cs:66352,2.83079770986595)
--(axis cs:66353,2.83079754758261)
--(axis cs:66354,2.83079735445819)
--(axis cs:66355,2.83079716118949)
--(axis cs:66356,2.83079697118296)
--(axis cs:66357,2.83079677613182)
--(axis cs:66358,2.8307966035971)
--(axis cs:66359,2.83079644494391)
--(axis cs:66360,2.83079628510935)
--(axis cs:66361,2.8307961052362)
--(axis cs:66362,2.83079590215337)
--(axis cs:66363,2.83079570103072)
--(axis cs:66364,2.83079550668147)
--(axis cs:66365,2.83079530245977)
--(axis cs:66366,2.83079514682517)
--(axis cs:66367,2.83079499375808)
--(axis cs:66368,2.8307948601334)
--(axis cs:66369,2.83079472021442)
--(axis cs:66370,2.83079457753697)
--(axis cs:66371,2.83079447415361)
--(axis cs:66372,2.83079436462847)
--(axis cs:66373,2.8307942628547)
--(axis cs:66374,2.83079412882283)
--(axis cs:66375,2.83079396122064)
--(axis cs:66376,2.83079380712355)
--(axis cs:66377,2.8307936603419)
--(axis cs:66378,2.83079350417384)
--(axis cs:66379,2.83079332294758)
--(axis cs:66380,2.8307931645217)
--(axis cs:66381,2.83079300173437)
--(axis cs:66382,2.83079283504664)
--(axis cs:66383,2.83079264579892)
--(axis cs:66384,2.83079246705732)
--(axis cs:66385,2.83079231717415)
--(axis cs:66386,2.83079219096865)
--(axis cs:66387,2.8307920621803)
--(axis cs:66388,2.83079193388592)
--(axis cs:66389,2.83079181743436)
--(axis cs:66390,2.83079173329845)
--(axis cs:66391,2.83079165751641)
--(axis cs:66392,2.83079159117126)
--(axis cs:66393,2.83079153930712)
--(axis cs:66394,2.83079150263526)
--(axis cs:66395,2.83079148099567)
--(axis cs:66396,2.830791470438)
--(axis cs:66397,2.830791461737)
--(axis cs:66398,2.83079143056519)
--(axis cs:66399,2.83079137149367)
--(axis cs:66400,2.830791302941)
--(axis cs:66401,2.83079120549148)
--(axis cs:66402,2.83079109206073)
--(axis cs:66403,2.83079099360472)
--(axis cs:66404,2.83079087314079)
--(axis cs:66405,2.8307907433392)
--(axis cs:66406,2.83079062553274)
--(axis cs:66407,2.83079050481752)
--(axis cs:66408,2.83079037830976)
--(axis cs:66409,2.83079023029806)
--(axis cs:66410,2.83079008081765)
--(axis cs:66411,2.83078994235568)
--(axis cs:66412,2.83078983590949)
--(axis cs:66413,2.8307897261064)
--(axis cs:66414,2.83078964713885)
--(axis cs:66415,2.83078956306577)
--(axis cs:66416,2.83078949699564)
--(axis cs:66417,2.83078941625125)
--(axis cs:66418,2.83078927971009)
--(axis cs:66419,2.83078914405993)
--(axis cs:66420,2.83078903926745)
--(axis cs:66421,2.83078893019243)
--(axis cs:66422,2.83078885202567)
--(axis cs:66423,2.83078877544466)
--(axis cs:66424,2.83078872440766)
--(axis cs:66425,2.83078867771737)
--(axis cs:66426,2.83078862167976)
--(axis cs:66427,2.83078858268411)
--(axis cs:66428,2.83078857910023)
--(axis cs:66429,2.83078858113532)
--(axis cs:66430,2.83078857168875)
--(axis cs:66431,2.83078853207379)
--(axis cs:66432,2.83078846402843)
--(axis cs:66433,2.83078840046465)
--(axis cs:66434,2.83078833171884)
--(axis cs:66435,2.83078828349302)
--(axis cs:66436,2.83078825264311)
--(axis cs:66437,2.83078822827133)
--(axis cs:66438,2.83078819800058)
--(axis cs:66439,2.83078817379384)
--(axis cs:66440,2.8307881634109)
--(axis cs:66441,2.83078817678553)
--(axis cs:66442,2.83078821268206)
--(axis cs:66443,2.83078822017926)
--(axis cs:66444,2.83078824471711)
--(axis cs:66445,2.83078826553528)
--(axis cs:66446,2.83078828578459)
--(axis cs:66447,2.83078829711817)
--(axis cs:66448,2.83078829495405)
--(axis cs:66449,2.83078831190595)
--(axis cs:66450,2.83078835835078)
--(axis cs:66451,2.83078837600193)
--(axis cs:66452,2.83078838542576)
--(axis cs:66453,2.83078840784651)
--(axis cs:66454,2.83078840509504)
--(axis cs:66455,2.83078838407229)
--(axis cs:66456,2.83078839567009)
--(axis cs:66457,2.83078839944035)
--(axis cs:66458,2.83078841826261)
--(axis cs:66459,2.83078844479166)
--(axis cs:66460,2.83078847611093)
--(axis cs:66461,2.83078850724633)
--(axis cs:66462,2.83078855144529)
--(axis cs:66463,2.83078858634994)
--(axis cs:66464,2.83078857318201)
--(axis cs:66465,2.83078855094137)
--(axis cs:66466,2.83078849534079)
--(axis cs:66467,2.83078842932119)
--(axis cs:66468,2.83078836408207)
--(axis cs:66469,2.83078826512773)
--(axis cs:66470,2.83078818729548)
--(axis cs:66471,2.83078810116259)
--(axis cs:66472,2.83078799777932)
--(axis cs:66473,2.83078790246575)
--(axis cs:66474,2.83078781319567)
--(axis cs:66475,2.83078774064894)
--(axis cs:66476,2.83078767567835)
--(axis cs:66477,2.83078761209312)
--(axis cs:66478,2.83078757123288)
--(axis cs:66479,2.83078754330186)
--(axis cs:66480,2.83078751339819)
--(axis cs:66481,2.8307874903569)
--(axis cs:66482,2.83078744715285)
--(axis cs:66483,2.83078739968687)
--(axis cs:66484,2.83078734752331)
--(axis cs:66485,2.83078729391146)
--(axis cs:66486,2.83078723772937)
--(axis cs:66487,2.83078718307875)
--(axis cs:66488,2.83078712897079)
--(axis cs:66489,2.83078707429586)
--(axis cs:66490,2.83078699032157)
--(axis cs:66491,2.83078688486656)
--(axis cs:66492,2.83078677076441)
--(axis cs:66493,2.83078662797917)
--(axis cs:66494,2.83078647959757)
--(axis cs:66495,2.83078633235009)
--(axis cs:66496,2.83078622079113)
--(axis cs:66497,2.83078610958589)
--(axis cs:66498,2.83078600235174)
--(axis cs:66499,2.83078588840277)
--(axis cs:66500,2.83078576005095)
--(axis cs:66501,2.83078562548855)
--(axis cs:66502,2.83078548740132)
--(axis cs:66503,2.83078533426208)
--(axis cs:66504,2.83078517997217)
--(axis cs:66505,2.83078504622171)
--(axis cs:66506,2.83078493582627)
--(axis cs:66507,2.83078487486688)
--(axis cs:66508,2.83078483382785)
--(axis cs:66509,2.83078477910144)
--(axis cs:66510,2.83078473775087)
--(axis cs:66511,2.83078469001614)
--(axis cs:66512,2.83078462256526)
--(axis cs:66513,2.83078457746884)
--(axis cs:66514,2.83078453832001)
--(axis cs:66515,2.83078452077536)
--(axis cs:66516,2.8307844959959)
--(axis cs:66517,2.8307844582448)
--(axis cs:66518,2.83078438567723)
--(axis cs:66519,2.83078430039098)
--(axis cs:66520,2.83078418802174)
--(axis cs:66521,2.83078410237163)
--(axis cs:66522,2.83078397894136)
--(axis cs:66523,2.83078383332542)
--(axis cs:66524,2.83078369857164)
--(axis cs:66525,2.83078357878625)
--(axis cs:66526,2.83078348817792)
--(axis cs:66527,2.83078341487136)
--(axis cs:66528,2.83078333839676)
--(axis cs:66529,2.83078321726882)
--(axis cs:66530,2.83078305952841)
--(axis cs:66531,2.83078292431735)
--(axis cs:66532,2.83078278568)
--(axis cs:66533,2.8307826701644)
--(axis cs:66534,2.83078255994366)
--(axis cs:66535,2.83078242672349)
--(axis cs:66536,2.8307822874143)
--(axis cs:66537,2.83078217376055)
--(axis cs:66538,2.83078207891688)
--(axis cs:66539,2.83078201229197)
--(axis cs:66540,2.83078193286052)
--(axis cs:66541,2.83078186314066)
--(axis cs:66542,2.83078180611535)
--(axis cs:66543,2.83078173633511)
--(axis cs:66544,2.83078161785851)
--(axis cs:66545,2.83078149069288)
--(axis cs:66546,2.83078139568388)
--(axis cs:66547,2.8307813007122)
--(axis cs:66548,2.83078120715503)
--(axis cs:66549,2.83078113212345)
--(axis cs:66550,2.83078106651573)
--(axis cs:66551,2.83078098008248)
--(axis cs:66552,2.83078088961529)
--(axis cs:66553,2.83078079392806)
--(axis cs:66554,2.83078072017591)
--(axis cs:66555,2.8307806370478)
--(axis cs:66556,2.83078055643683)
--(axis cs:66557,2.83078047034072)
--(axis cs:66558,2.83078039438968)
--(axis cs:66559,2.8307803067239)
--(axis cs:66560,2.83078019206537)
--(axis cs:66561,2.83078008063316)
--(axis cs:66562,2.83077993119013)
--(axis cs:66563,2.83077977896618)
--(axis cs:66564,2.83077960818837)
--(axis cs:66565,2.83077943984743)
--(axis cs:66566,2.83077927450597)
--(axis cs:66567,2.83077912473159)
--(axis cs:66568,2.83077894560486)
--(axis cs:66569,2.83077876611455)
--(axis cs:66570,2.83077854662406)
--(axis cs:66571,2.83077830460119)
--(axis cs:66572,2.83077806737233)
--(axis cs:66573,2.83077784751399)
--(axis cs:66574,2.83077761447572)
--(axis cs:66575,2.83077739081897)
--(axis cs:66576,2.83077717069227)
--(axis cs:66577,2.83077693698581)
--(axis cs:66578,2.83077669767176)
--(axis cs:66579,2.83077645391134)
--(axis cs:66580,2.83077620894446)
--(axis cs:66581,2.83077599121195)
--(axis cs:66582,2.83077577994423)
--(axis cs:66583,2.83077558774809)
--(axis cs:66584,2.83077542935445)
--(axis cs:66585,2.8307752688503)
--(axis cs:66586,2.83077508690652)
--(axis cs:66587,2.83077488328591)
--(axis cs:66588,2.83077470153167)
--(axis cs:66589,2.83077455185231)
--(axis cs:66590,2.83077439641927)
--(axis cs:66591,2.83077420244442)
--(axis cs:66592,2.83077400466174)
--(axis cs:66593,2.83077384838397)
--(axis cs:66594,2.83077366194639)
--(axis cs:66595,2.83077346818122)
--(axis cs:66596,2.8307733107751)
--(axis cs:66597,2.83077317196909)
--(axis cs:66598,2.83077301397332)
--(axis cs:66599,2.83077284097863)
--(axis cs:66600,2.8307726546114)
--(axis cs:66601,2.83077247667312)
--(axis cs:66602,2.83077230740112)
--(axis cs:66603,2.83077213142072)
--(axis cs:66604,2.83077194942771)
--(axis cs:66605,2.83077175806494)
--(axis cs:66606,2.83077155623437)
--(axis cs:66607,2.83077135001233)
--(axis cs:66608,2.83077116756068)
--(axis cs:66609,2.83077098425396)
--(axis cs:66610,2.83077077280737)
--(axis cs:66611,2.8307705859421)
--(axis cs:66612,2.83077042965711)
--(axis cs:66613,2.8307702819275)
--(axis cs:66614,2.83077014984655)
--(axis cs:66615,2.830770023698)
--(axis cs:66616,2.83076987895446)
--(axis cs:66617,2.83076972698546)
--(axis cs:66618,2.8307695773315)
--(axis cs:66619,2.8307694074449)
--(axis cs:66620,2.83076926509195)
--(axis cs:66621,2.83076914715911)
--(axis cs:66622,2.83076903553332)
--(axis cs:66623,2.83076890012435)
--(axis cs:66624,2.83076874560904)
--(axis cs:66625,2.8307685653432)
--(axis cs:66626,2.83076837750745)
--(axis cs:66627,2.83076817539981)
--(axis cs:66628,2.83076797315169)
--(axis cs:66629,2.83076775564728)
--(axis cs:66630,2.83076752471301)
--(axis cs:66631,2.83076726478849)
--(axis cs:66632,2.83076699072848)
--(axis cs:66633,2.83076671827224)
--(axis cs:66634,2.8307664687584)
--(axis cs:66635,2.83076618489191)
--(axis cs:66636,2.83076590204419)
--(axis cs:66637,2.83076558850093)
--(axis cs:66638,2.83076527540938)
--(axis cs:66639,2.83076494239282)
--(axis cs:66640,2.8307646332642)
--(axis cs:66641,2.83076432797803)
--(axis cs:66642,2.83076401179963)
--(axis cs:66643,2.83076370247152)
--(axis cs:66644,2.83076341243186)
--(axis cs:66645,2.83076314054776)
--(axis cs:66646,2.83076287521884)
--(axis cs:66647,2.830762605497)
--(axis cs:66648,2.83076233392459)
--(axis cs:66649,2.83076207067266)
--(axis cs:66650,2.83076179907726)
--(axis cs:66651,2.83076150777673)
--(axis cs:66652,2.83076121766112)
--(axis cs:66653,2.83076090590769)
--(axis cs:66654,2.83076058889112)
--(axis cs:66655,2.83076027797358)
--(axis cs:66656,2.83075995806099)
--(axis cs:66657,2.83075964450129)
--(axis cs:66658,2.83075930953656)
--(axis cs:66659,2.83075896231468)
--(axis cs:66660,2.83075865138165)
--(axis cs:66661,2.83075832749064)
--(axis cs:66662,2.83075799685218)
--(axis cs:66663,2.83075766498357)
--(axis cs:66664,2.83075731899024)
--(axis cs:66665,2.8307569531442)
--(axis cs:66666,2.83075656817931)
--(axis cs:66667,2.83075619143907)
--(axis cs:66668,2.83075580966706)
--(axis cs:66669,2.83075545363971)
--(axis cs:66670,2.83075511749171)
--(axis cs:66671,2.83075475678438)
--(axis cs:66672,2.83075443398115)
--(axis cs:66673,2.83075407957098)
--(axis cs:66674,2.83075370088604)
--(axis cs:66675,2.83075328600246)
--(axis cs:66676,2.83075286618883)
--(axis cs:66677,2.83075245391758)
--(axis cs:66678,2.83075203965399)
--(axis cs:66679,2.83075162825688)
--(axis cs:66680,2.83075123704387)
--(axis cs:66681,2.83075084564969)
--(axis cs:66682,2.83075045721092)
--(axis cs:66683,2.83075007329846)
--(axis cs:66684,2.83074969711853)
--(axis cs:66685,2.83074929561109)
--(axis cs:66686,2.83074888825856)
--(axis cs:66687,2.83074845009698)
--(axis cs:66688,2.83074804323188)
--(axis cs:66689,2.83074763910732)
--(axis cs:66690,2.8307472387865)
--(axis cs:66691,2.83074683455719)
--(axis cs:66692,2.83074643281872)
--(axis cs:66693,2.8307460238462)
--(axis cs:66694,2.83074561690621)
--(axis cs:66695,2.83074522057889)
--(axis cs:66696,2.83074485419685)
--(axis cs:66697,2.83074449360069)
--(axis cs:66698,2.8307441529018)
--(axis cs:66699,2.83074381203802)
--(axis cs:66700,2.83074345580761)
--(axis cs:66701,2.83074306822799)
--(axis cs:66702,2.83074269728796)
--(axis cs:66703,2.83074230959785)
--(axis cs:66704,2.83074188994038)
--(axis cs:66705,2.83074146459977)
--(axis cs:66706,2.83074103579505)
--(axis cs:66707,2.83074059595006)
--(axis cs:66708,2.83074014191032)
--(axis cs:66709,2.83073967099436)
--(axis cs:66710,2.83073918335225)
--(axis cs:66711,2.83073866665894)
--(axis cs:66712,2.83073813921427)
--(axis cs:66713,2.8307376123419)
--(axis cs:66714,2.83073708650178)
--(axis cs:66715,2.83073656471395)
--(axis cs:66716,2.83073604950275)
--(axis cs:66717,2.83073551759065)
--(axis cs:66718,2.83073499446042)
--(axis cs:66719,2.83073446889562)
--(axis cs:66720,2.83073397860058)
--(axis cs:66721,2.83073349125733)
--(axis cs:66722,2.83073301764495)
--(axis cs:66723,2.83073250427165)
--(axis cs:66724,2.8307319708284)
--(axis cs:66725,2.83073143023846)
--(axis cs:66726,2.8307308648241)
--(axis cs:66727,2.83073028949233)
--(axis cs:66728,2.83072970655936)
--(axis cs:66729,2.83072910141639)
--(axis cs:66730,2.83072852009055)
--(axis cs:66731,2.83072791443752)
--(axis cs:66732,2.83072731005876)
--(axis cs:66733,2.83072668217112)
--(axis cs:66734,2.83072605882163)
--(axis cs:66735,2.83072546820068)
--(axis cs:66736,2.83072491539879)
--(axis cs:66737,2.83072435936321)
--(axis cs:66738,2.83072380078709)
--(axis cs:66739,2.83072322204831)
--(axis cs:66740,2.83072264129386)
--(axis cs:66741,2.83072206316475)
--(axis cs:66742,2.8307214655053)
--(axis cs:66743,2.83072085056867)
--(axis cs:66744,2.83072024405318)
--(axis cs:66745,2.83071966939085)
--(axis cs:66746,2.83071910078444)
--(axis cs:66747,2.83071856257179)
--(axis cs:66748,2.83071801030948)
--(axis cs:66749,2.83071747330608)
--(axis cs:66750,2.83071689494027)
--(axis cs:66751,2.83071631982814)
--(axis cs:66752,2.83071570940105)
--(axis cs:66753,2.83071512156218)
--(axis cs:66754,2.83071453647598)
--(axis cs:66755,2.8307139636649)
--(axis cs:66756,2.83071340347995)
--(axis cs:66757,2.83071283208115)
--(axis cs:66758,2.83071226088759)
--(axis cs:66759,2.83071170638745)
--(axis cs:66760,2.8307111482597)
--(axis cs:66761,2.83071057581731)
--(axis cs:66762,2.83071002417383)
--(axis cs:66763,2.83070946694797)
--(axis cs:66764,2.83070891633608)
--(axis cs:66765,2.83070837932953)
--(axis cs:66766,2.83070784928161)
--(axis cs:66767,2.83070731878415)
--(axis cs:66768,2.83070681761418)
--(axis cs:66769,2.83070630871512)
--(axis cs:66770,2.83070580166935)
--(axis cs:66771,2.83070534715978)
--(axis cs:66772,2.8307048730486)
--(axis cs:66773,2.83070438790733)
--(axis cs:66774,2.83070387037246)
--(axis cs:66775,2.8307033715924)
--(axis cs:66776,2.83070283897527)
--(axis cs:66777,2.83070233620754)
--(axis cs:66778,2.83070184191878)
--(axis cs:66779,2.83070136401331)
--(axis cs:66780,2.83070085795394)
--(axis cs:66781,2.83070034034353)
--(axis cs:66782,2.83069984084226)
--(axis cs:66783,2.83069934512567)
--(axis cs:66784,2.8306988587063)
--(axis cs:66785,2.83069838002544)
--(axis cs:66786,2.83069791042814)
--(axis cs:66787,2.83069744415296)
--(axis cs:66788,2.83069693847226)
--(axis cs:66789,2.83069644656445)
--(axis cs:66790,2.83069596573351)
--(axis cs:66791,2.83069549912258)
--(axis cs:66792,2.83069503429583)
--(axis cs:66793,2.83069458217652)
--(axis cs:66794,2.83069415607434)
--(axis cs:66795,2.83069370259007)
--(axis cs:66796,2.8306932175219)
--(axis cs:66797,2.8306927261659)
--(axis cs:66798,2.83069225283052)
--(axis cs:66799,2.83069178901275)
--(axis cs:66800,2.83069131260233)
--(axis cs:66801,2.83069082455344)
--(axis cs:66802,2.83069032909767)
--(axis cs:66803,2.83068981525525)
--(axis cs:66804,2.83068931433545)
--(axis cs:66805,2.83068882843355)
--(axis cs:66806,2.83068836783717)
--(axis cs:66807,2.83068793330732)
--(axis cs:66808,2.83068749639368)
--(axis cs:66809,2.83068707983908)
--(axis cs:66810,2.83068667317325)
--(axis cs:66811,2.83068628822938)
--(axis cs:66812,2.83068590517112)
--(axis cs:66813,2.8306855575506)
--(axis cs:66814,2.83068522009866)
--(axis cs:66815,2.83068486049857)
--(axis cs:66816,2.83068449259345)
--(axis cs:66817,2.83068413076494)
--(axis cs:66818,2.83068378644565)
--(axis cs:66819,2.83068342203436)
--(axis cs:66820,2.83068302002939)
--(axis cs:66821,2.83068260586439)
--(axis cs:66822,2.83068220546629)
--(axis cs:66823,2.83068182149085)
--(axis cs:66824,2.83068142312458)
--(axis cs:66825,2.83068100016057)
--(axis cs:66826,2.83068059412601)
--(axis cs:66827,2.83068017938357)
--(axis cs:66828,2.83067974054912)
--(axis cs:66829,2.83067929905141)
--(axis cs:66830,2.83067886058716)
--(axis cs:66831,2.83067843243324)
--(axis cs:66832,2.83067802181885)
--(axis cs:66833,2.83067762569441)
--(axis cs:66834,2.83067720919115)
--(axis cs:66835,2.83067680027631)
--(axis cs:66836,2.83067637947575)
--(axis cs:66837,2.83067596607973)
--(axis cs:66838,2.83067554884572)
--(axis cs:66839,2.83067512431853)
--(axis cs:66840,2.83067471407375)
--(axis cs:66841,2.83067429305491)
--(axis cs:66842,2.83067381891786)
--(axis cs:66843,2.83067335088369)
--(axis cs:66844,2.83067285151416)
--(axis cs:66845,2.83067230165494)
--(axis cs:66846,2.83067178157577)
--(axis cs:66847,2.83067128221261)
--(axis cs:66848,2.83067077502131)
--(axis cs:66849,2.83067025040442)
--(axis cs:66850,2.83066974454227)
--(axis cs:66851,2.83066925757986)
--(axis cs:66852,2.83066875989378)
--(axis cs:66853,2.83066825677734)
--(axis cs:66854,2.83066776010387)
--(axis cs:66855,2.83066725519855)
--(axis cs:66856,2.83066675062202)
--(axis cs:66857,2.83066625168425)
--(axis cs:66858,2.83066577892587)
--(axis cs:66859,2.83066533074404)
--(axis cs:66860,2.83066488301708)
--(axis cs:66861,2.83066444960085)
--(axis cs:66862,2.83066402192694)
--(axis cs:66863,2.83066356066294)
--(axis cs:66864,2.83066309630548)
--(axis cs:66865,2.83066263529741)
--(axis cs:66866,2.83066216262788)
--(axis cs:66867,2.83066171735387)
--(axis cs:66868,2.83066127910112)
--(axis cs:66869,2.83066081877811)
--(axis cs:66870,2.83066032892409)
--(axis cs:66871,2.83065980829487)
--(axis cs:66872,2.83065932936017)
--(axis cs:66873,2.83065883348566)
--(axis cs:66874,2.830658298853)
--(axis cs:66875,2.83065774955687)
--(axis cs:66876,2.83065722323072)
--(axis cs:66877,2.83065666473823)
--(axis cs:66878,2.83065608140204)
--(axis cs:66879,2.83065550405387)
--(axis cs:66880,2.83065492820796)
--(axis cs:66881,2.83065436127565)
--(axis cs:66882,2.83065381772708)
--(axis cs:66883,2.83065327811621)
--(axis cs:66884,2.83065271040775)
--(axis cs:66885,2.83065212380415)
--(axis cs:66886,2.83065152836419)
--(axis cs:66887,2.83065092472992)
--(axis cs:66888,2.83065034356303)
--(axis cs:66889,2.83064974366149)
--(axis cs:66890,2.83064914693699)
--(axis cs:66891,2.83064851203222)
--(axis cs:66892,2.83064788326472)
--(axis cs:66893,2.83064724837823)
--(axis cs:66894,2.83064661489191)
--(axis cs:66895,2.83064597686416)
--(axis cs:66896,2.83064531812343)
--(axis cs:66897,2.83064468214871)
--(axis cs:66898,2.83064401328048)
--(axis cs:66899,2.83064335865005)
--(axis cs:66900,2.83064271777136)
--(axis cs:66901,2.83064206673155)
--(axis cs:66902,2.83064138045398)
--(axis cs:66903,2.83064071197038)
--(axis cs:66904,2.83064000139436)
--(axis cs:66905,2.8306392699367)
--(axis cs:66906,2.83063851752974)
--(axis cs:66907,2.83063779097351)
--(axis cs:66908,2.83063706239294)
--(axis cs:66909,2.83063632127041)
--(axis cs:66910,2.83063556050618)
--(axis cs:66911,2.83063477085601)
--(axis cs:66912,2.83063399484215)
--(axis cs:66913,2.83063322011678)
--(axis cs:66914,2.83063243251466)
--(axis cs:66915,2.83063164623319)
--(axis cs:66916,2.83063086888029)
--(axis cs:66917,2.83063007985757)
--(axis cs:66918,2.83062928738118)
--(axis cs:66919,2.83062847270291)
--(axis cs:66920,2.83062765505608)
--(axis cs:66921,2.83062680190262)
--(axis cs:66922,2.83062596115857)
--(axis cs:66923,2.83062509240153)
--(axis cs:66924,2.83062421439214)
--(axis cs:66925,2.83062334071764)
--(axis cs:66926,2.83062249505341)
--(axis cs:66927,2.83062164092264)
--(axis cs:66928,2.83062077447877)
--(axis cs:66929,2.83061993178567)
--(axis cs:66930,2.83061909880263)
--(axis cs:66931,2.83061829591088)
--(axis cs:66932,2.83061750272135)
--(axis cs:66933,2.83061669851954)
--(axis cs:66934,2.83061593580396)
--(axis cs:66935,2.83061517023278)
--(axis cs:66936,2.83061441995255)
--(axis cs:66937,2.83061368800845)
--(axis cs:66938,2.83061293184558)
--(axis cs:66939,2.83061217420036)
--(axis cs:66940,2.83061141215)
--(axis cs:66941,2.83061065726974)
--(axis cs:66942,2.8306099057082)
--(axis cs:66943,2.83060911906132)
--(axis cs:66944,2.83060831029807)
--(axis cs:66945,2.83060749799497)
--(axis cs:66946,2.83060669134374)
--(axis cs:66947,2.8306058536209)
--(axis cs:66948,2.8306049902449)
--(axis cs:66949,2.83060411996626)
--(axis cs:66950,2.83060324495178)
--(axis cs:66951,2.83060233154059)
--(axis cs:66952,2.83060140076207)
--(axis cs:66953,2.83060048089137)
--(axis cs:66954,2.8305995732448)
--(axis cs:66955,2.8305986806018)
--(axis cs:66956,2.83059778782459)
--(axis cs:66957,2.83059691038578)
--(axis cs:66958,2.83059606803374)
--(axis cs:66959,2.83059521135983)
--(axis cs:66960,2.83059435376773)
--(axis cs:66961,2.83059348106598)
--(axis cs:66962,2.83059258054522)
--(axis cs:66963,2.83059166950426)
--(axis cs:66964,2.8305907868215)
--(axis cs:66965,2.8305899133705)
--(axis cs:66966,2.83058904557619)
--(axis cs:66967,2.83058817311338)
--(axis cs:66968,2.8305872996609)
--(axis cs:66969,2.83058640667303)
--(axis cs:66970,2.83058552545498)
--(axis cs:66971,2.83058462891122)
--(axis cs:66972,2.83058371966688)
--(axis cs:66973,2.83058282964993)
--(axis cs:66974,2.83058191702069)
--(axis cs:66975,2.83058099257592)
--(axis cs:66976,2.83058008839452)
--(axis cs:66977,2.83057917728925)
--(axis cs:66978,2.83057824588097)
--(axis cs:66979,2.83057733226408)
--(axis cs:66980,2.83057642864869)
--(axis cs:66981,2.83057550586228)
--(axis cs:66982,2.83057455388549)
--(axis cs:66983,2.83057362270889)
--(axis cs:66984,2.8305727046553)
--(axis cs:66985,2.83057179641091)
--(axis cs:66986,2.83057090308302)
--(axis cs:66987,2.83057000960276)
--(axis cs:66988,2.83056910063165)
--(axis cs:66989,2.83056819274675)
--(axis cs:66990,2.8305672742323)
--(axis cs:66991,2.83056635728558)
--(axis cs:66992,2.83056545340335)
--(axis cs:66993,2.83056454366215)
--(axis cs:66994,2.83056360419733)
--(axis cs:66995,2.83056265207274)
--(axis cs:66996,2.8305616857415)
--(axis cs:66997,2.83056073576763)
--(axis cs:66998,2.83055979540005)
--(axis cs:66999,2.8305588376604)
--(axis cs:67000,2.83055788535845)
--(axis cs:67001,2.83055693732043)
--(axis cs:67002,2.83055598303076)
--(axis cs:67003,2.83055501374778)
--(axis cs:67004,2.83055402053627)
--(axis cs:67005,2.83055302007019)
--(axis cs:67006,2.83055206430286)
--(axis cs:67007,2.83055110600635)
--(axis cs:67008,2.83055015635263)
--(axis cs:67009,2.83054922168387)
--(axis cs:67010,2.83054831271444)
--(axis cs:67011,2.83054741342156)
--(axis cs:67012,2.83054652109759)
--(axis cs:67013,2.83054561663156)
--(axis cs:67014,2.83054469071271)
--(axis cs:67015,2.83054376763625)
--(axis cs:67016,2.8305428261116)
--(axis cs:67017,2.83054188822331)
--(axis cs:67018,2.8305409712764)
--(axis cs:67019,2.83054005638823)
--(axis cs:67020,2.83053912819531)
--(axis cs:67021,2.83053821552871)
--(axis cs:67022,2.83053731603792)
--(axis cs:67023,2.83053642213937)
--(axis cs:67024,2.83053553847168)
--(axis cs:67025,2.83053466199633)
--(axis cs:67026,2.83053380112416)
--(axis cs:67027,2.83053294579233)
--(axis cs:67028,2.83053210257992)
--(axis cs:67029,2.83053125233608)
--(axis cs:67030,2.83053039606172)
--(axis cs:67031,2.83052953649693)
--(axis cs:67032,2.83052872178112)
--(axis cs:67033,2.83052791382754)
--(axis cs:67034,2.83052709533337)
--(axis cs:67035,2.83052627907698)
--(axis cs:67036,2.83052549909556)
--(axis cs:67037,2.83052469923287)
--(axis cs:67038,2.83052390636728)
--(axis cs:67039,2.83052310076789)
--(axis cs:67040,2.83052226000454)
--(axis cs:67041,2.83052142389338)
--(axis cs:67042,2.83052055566357)
--(axis cs:67043,2.8305196792366)
--(axis cs:67044,2.83051881477726)
--(axis cs:67045,2.83051796436616)
--(axis cs:67046,2.83051711589423)
--(axis cs:67047,2.8305162549725)
--(axis cs:67048,2.83051541691263)
--(axis cs:67049,2.83051455053395)
--(axis cs:67050,2.83051368173731)
--(axis cs:67051,2.8305128142748)
--(axis cs:67052,2.83051197201964)
--(axis cs:67053,2.83051112024134)
--(axis cs:67054,2.83051024955102)
--(axis cs:67055,2.8305093844738)
--(axis cs:67056,2.83050851099138)
--(axis cs:67057,2.83050766744957)
--(axis cs:67058,2.83050682590189)
--(axis cs:67059,2.83050595434634)
--(axis cs:67060,2.83050505979805)
--(axis cs:67061,2.8305041925832)
--(axis cs:67062,2.83050332661621)
--(axis cs:67063,2.83050246514565)
--(axis cs:67064,2.83050159869293)
--(axis cs:67065,2.83050071402097)
--(axis cs:67066,2.83049983708435)
--(axis cs:67067,2.8304989698907)
--(axis cs:67068,2.83049809099624)
--(axis cs:67069,2.8304972131362)
--(axis cs:67070,2.8304963781947)
--(axis cs:67071,2.83049554632262)
--(axis cs:67072,2.83049472647299)
--(axis cs:67073,2.83049391303195)
--(axis cs:67074,2.83049311126562)
--(axis cs:67075,2.8304922866767)
--(axis cs:67076,2.83049143420108)
--(axis cs:67077,2.83049058242909)
--(axis cs:67078,2.83048977272544)
--(axis cs:67079,2.83048895278467)
--(axis cs:67080,2.83048811043167)
--(axis cs:67081,2.83048724913564)
--(axis cs:67082,2.83048639520318)
--(axis cs:67083,2.83048555366966)
--(axis cs:67084,2.83048473033897)
--(axis cs:67085,2.8304839406119)
--(axis cs:67086,2.83048312229237)
--(axis cs:67087,2.83048228940384)
--(axis cs:67088,2.83048142765382)
--(axis cs:67089,2.83048054505383)
--(axis cs:67090,2.83047964408197)
--(axis cs:67091,2.83047872170376)
--(axis cs:67092,2.83047779768672)
--(axis cs:67093,2.83047685712488)
--(axis cs:67094,2.83047592574782)
--(axis cs:67095,2.83047500763149)
--(axis cs:67096,2.8304740937926)
--(axis cs:67097,2.83047319681398)
--(axis cs:67098,2.83047232768736)
--(axis cs:67099,2.83047145240658)
--(axis cs:67100,2.83047062269248)
--(axis cs:67101,2.83046978583865)
--(axis cs:67102,2.83046893257342)
--(axis cs:67103,2.83046805646459)
--(axis cs:67104,2.83046718527346)
--(axis cs:67105,2.83046631484836)
--(axis cs:67106,2.83046547220703)
--(axis cs:67107,2.8304646467737)
--(axis cs:67108,2.83046379332616)
--(axis cs:67109,2.83046294260798)
--(axis cs:67110,2.83046208095115)
--(axis cs:67111,2.83046123244124)
--(axis cs:67112,2.83046037347204)
--(axis cs:67113,2.83045954301818)
--(axis cs:67114,2.83045873554995)
--(axis cs:67115,2.83045793555065)
--(axis cs:67116,2.83045713014644)
--(axis cs:67117,2.83045633444607)
--(axis cs:67118,2.83045552506421)
--(axis cs:67119,2.83045473465295)
--(axis cs:67120,2.83045393589048)
--(axis cs:67121,2.83045311287182)
--(axis cs:67122,2.83045224909424)
--(axis cs:67123,2.83045139073004)
--(axis cs:67124,2.83045054585122)
--(axis cs:67125,2.83044969502212)
--(axis cs:67126,2.83044886595031)
--(axis cs:67127,2.83044806167647)
--(axis cs:67128,2.83044722472078)
--(axis cs:67129,2.83044635139068)
--(axis cs:67130,2.83044546466158)
--(axis cs:67131,2.83044460707884)
--(axis cs:67132,2.83044374328535)
--(axis cs:67133,2.83044288356087)
--(axis cs:67134,2.83044202582737)
--(axis cs:67135,2.83044118033446)
--(axis cs:67136,2.83044031168011)
--(axis cs:67137,2.83043945187029)
--(axis cs:67138,2.83043859365368)
--(axis cs:67139,2.83043774960913)
--(axis cs:67140,2.83043690773626)
--(axis cs:67141,2.83043610662751)
--(axis cs:67142,2.83043532124429)
--(axis cs:67143,2.83043451468724)
--(axis cs:67144,2.83043370538754)
--(axis cs:67145,2.83043289575379)
--(axis cs:67146,2.83043211125765)
--(axis cs:67147,2.83043133552372)
--(axis cs:67148,2.83043054037395)
--(axis cs:67149,2.83042979327128)
--(axis cs:67150,2.83042905181154)
--(axis cs:67151,2.83042828116553)
--(axis cs:67152,2.83042752969769)
--(axis cs:67153,2.8304268080047)
--(axis cs:67154,2.83042608710696)
--(axis cs:67155,2.83042533714154)
--(axis cs:67156,2.83042459805397)
--(axis cs:67157,2.83042388586641)
--(axis cs:67158,2.83042318858774)
--(axis cs:67159,2.83042248324907)
--(axis cs:67160,2.83042180449887)
--(axis cs:67161,2.83042108283038)
--(axis cs:67162,2.83042039352359)
--(axis cs:67163,2.83041969912494)
--(axis cs:67164,2.83041901325028)
--(axis cs:67165,2.83041833076002)
--(axis cs:67166,2.83041766473493)
--(axis cs:67167,2.83041699255883)
--(axis cs:67168,2.8304163070343)
--(axis cs:67169,2.83041563312569)
--(axis cs:67170,2.83041498126345)
--(axis cs:67171,2.83041432935661)
--(axis cs:67172,2.83041367856695)
--(axis cs:67173,2.83041302544862)
--(axis cs:67174,2.83041238044808)
--(axis cs:67175,2.83041174569322)
--(axis cs:67176,2.83041112269938)
--(axis cs:67177,2.83041047506933)
--(axis cs:67178,2.83040985267858)
--(axis cs:67179,2.83040922792571)
--(axis cs:67180,2.83040863062246)
--(axis cs:67181,2.83040804067593)
--(axis cs:67182,2.8304074419401)
--(axis cs:67183,2.83040681348613)
--(axis cs:67184,2.83040617134422)
--(axis cs:67185,2.8304055273016)
--(axis cs:67186,2.8304048920579)
--(axis cs:67187,2.83040427710356)
--(axis cs:67188,2.83040367923207)
--(axis cs:67189,2.83040306856124)
--(axis cs:67190,2.8304024780306)
--(axis cs:67191,2.83040187415671)
--(axis cs:67192,2.8304012721711)
--(axis cs:67193,2.83040066234368)
--(axis cs:67194,2.83040004732761)
--(axis cs:67195,2.83039941619852)
--(axis cs:67196,2.83039878562115)
--(axis cs:67197,2.83039816531701)
--(axis cs:67198,2.83039757310336)
--(axis cs:67199,2.83039699370267)
--(axis cs:67200,2.83039642005005)
--(axis cs:67201,2.83039583388245)
--(axis cs:67202,2.83039525203949)
--(axis cs:67203,2.83039468280633)
--(axis cs:67204,2.83039410468067)
--(axis cs:67205,2.83039352610515)
--(axis cs:67206,2.83039293200181)
--(axis cs:67207,2.83039234704503)
--(axis cs:67208,2.83039176375835)
--(axis cs:67209,2.83039118464409)
--(axis cs:67210,2.83039059546703)
--(axis cs:67211,2.83039000138817)
--(axis cs:67212,2.83038942566455)
--(axis cs:67213,2.83038883166475)
--(axis cs:67214,2.83038824096644)
--(axis cs:67215,2.83038763463703)
--(axis cs:67216,2.83038704967343)
--(axis cs:67217,2.83038648390507)
--(axis cs:67218,2.83038596012215)
--(axis cs:67219,2.83038543434523)
--(axis cs:67220,2.83038493593288)
--(axis cs:67221,2.83038446040658)
--(axis cs:67222,2.83038399287692)
--(axis cs:67223,2.83038349984211)
--(axis cs:67224,2.83038302256542)
--(axis cs:67225,2.83038252184038)
--(axis cs:67226,2.83038204570314)
--(axis cs:67227,2.83038155205745)
--(axis cs:67228,2.83038105625482)
--(axis cs:67229,2.83038058182908)
--(axis cs:67230,2.83038010498637)
--(axis cs:67231,2.83037962131843)
--(axis cs:67232,2.83037913149774)
--(axis cs:67233,2.83037865062497)
--(axis cs:67234,2.83037817092691)
--(axis cs:67235,2.8303776598809)
--(axis cs:67236,2.83037713461919)
--(axis cs:67237,2.83037660592291)
--(axis cs:67238,2.83037607498812)
--(axis cs:67239,2.83037553419205)
--(axis cs:67240,2.83037495366943)
--(axis cs:67241,2.83037438197555)
--(axis cs:67242,2.8303738048474)
--(axis cs:67243,2.83037322125647)
--(axis cs:67244,2.83037262229375)
--(axis cs:67245,2.83037200765798)
--(axis cs:67246,2.83037137796656)
--(axis cs:67247,2.83037072388512)
--(axis cs:67248,2.83037005611065)
--(axis cs:67249,2.83036940612066)
--(axis cs:67250,2.83036873821948)
--(axis cs:67251,2.83036805059774)
--(axis cs:67252,2.830367379212)
--(axis cs:67253,2.83036673301905)
--(axis cs:67254,2.83036610258297)
--(axis cs:67255,2.83036545994777)
--(axis cs:67256,2.83036485428647)
--(axis cs:67257,2.83036425068263)
--(axis cs:67258,2.83036363499887)
--(axis cs:67259,2.83036300860809)
--(axis cs:67260,2.83036237194432)
--(axis cs:67261,2.83036175348556)
--(axis cs:67262,2.83036112730888)
--(axis cs:67263,2.83036048758712)
--(axis cs:67264,2.8303598535694)
--(axis cs:67265,2.83035918239486)
--(axis cs:67266,2.83035850880391)
--(axis cs:67267,2.83035784182266)
--(axis cs:67268,2.8303571870271)
--(axis cs:67269,2.83035651609297)
--(axis cs:67270,2.83035586785054)
--(axis cs:67271,2.83035522637181)
--(axis cs:67272,2.83035458522478)
--(axis cs:67273,2.83035394375687)
--(axis cs:67274,2.83035328176727)
--(axis cs:67275,2.83035262363982)
--(axis cs:67276,2.83035198793154)
--(axis cs:67277,2.83035134675794)
--(axis cs:67278,2.83035072885121)
--(axis cs:67279,2.83035012657128)
--(axis cs:67280,2.83034949069297)
--(axis cs:67281,2.83034884635258)
--(axis cs:67282,2.83034817421989)
--(axis cs:67283,2.83034752540632)
--(axis cs:67284,2.83034687361275)
--(axis cs:67285,2.83034624488394)
--(axis cs:67286,2.83034563487487)
--(axis cs:67287,2.83034500083811)
--(axis cs:67288,2.83034436572496)
--(axis cs:67289,2.83034373849841)
--(axis cs:67290,2.83034310524101)
--(axis cs:67291,2.83034246991364)
--(axis cs:67292,2.83034184270509)
--(axis cs:67293,2.83034120292356)
--(axis cs:67294,2.83034058356052)
--(axis cs:67295,2.83033994375477)
--(axis cs:67296,2.83033929210997)
--(axis cs:67297,2.83033863973895)
--(axis cs:67298,2.83033800368452)
--(axis cs:67299,2.83033736458231)
--(axis cs:67300,2.83033671247825)
--(axis cs:67301,2.83033607968862)
--(axis cs:67302,2.83033545252052)
--(axis cs:67303,2.83033480117366)
--(axis cs:67304,2.83033417385356)
--(axis cs:67305,2.83033355023942)
--(axis cs:67306,2.83033291904527)
--(axis cs:67307,2.8303322899582)
--(axis cs:67308,2.83033165406063)
--(axis cs:67309,2.83033102576729)
--(axis cs:67310,2.8303303896949)
--(axis cs:67311,2.83032973235532)
--(axis cs:67312,2.83032904611833)
--(axis cs:67313,2.83032835550562)
--(axis cs:67314,2.83032766889829)
--(axis cs:67315,2.83032695984179)
--(axis cs:67316,2.83032625143759)
--(axis cs:67317,2.83032554469965)
--(axis cs:67318,2.83032485248413)
--(axis cs:67319,2.83032417210414)
--(axis cs:67320,2.83032347233856)
--(axis cs:67321,2.83032277916547)
--(axis cs:67322,2.83032209375459)
--(axis cs:67323,2.83032139870058)
--(axis cs:67324,2.83032073710056)
--(axis cs:67325,2.83032005776798)
--(axis cs:67326,2.83031938106566)
--(axis cs:67327,2.83031871885914)
--(axis cs:67328,2.83031805059575)
--(axis cs:67329,2.83031738600634)
--(axis cs:67330,2.83031672686816)
--(axis cs:67331,2.83031605965888)
--(axis cs:67332,2.83031537736502)
--(axis cs:67333,2.83031469963017)
--(axis cs:67334,2.83031399607819)
--(axis cs:67335,2.83031330710736)
--(axis cs:67336,2.83031261012933)
--(axis cs:67337,2.83031190275499)
--(axis cs:67338,2.83031119368229)
--(axis cs:67339,2.8303104809717)
--(axis cs:67340,2.83030977307696)
--(axis cs:67341,2.83030906313415)
--(axis cs:67342,2.83030837520965)
--(axis cs:67343,2.8303076983836)
--(axis cs:67344,2.83030706055004)
--(axis cs:67345,2.83030640199071)
--(axis cs:67346,2.83030572912608)
--(axis cs:67347,2.83030503181261)
--(axis cs:67348,2.83030433896017)
--(axis cs:67349,2.83030363570156)
--(axis cs:67350,2.83030293021269)
--(axis cs:67351,2.83030219556681)
--(axis cs:67352,2.83030146613784)
--(axis cs:67353,2.8303007283957)
--(axis cs:67354,2.8302999795993)
--(axis cs:67355,2.83029921560818)
--(axis cs:67356,2.8302984497933)
--(axis cs:67357,2.83029769270143)
--(axis cs:67358,2.83029692923337)
--(axis cs:67359,2.83029615360098)
--(axis cs:67360,2.83029538875344)
--(axis cs:67361,2.83029462066226)
--(axis cs:67362,2.83029385672517)
--(axis cs:67363,2.83029307684603)
--(axis cs:67364,2.83029230806428)
--(axis cs:67365,2.83029152511046)
--(axis cs:67366,2.83029074769028)
--(axis cs:67367,2.8302899621335)
--(axis cs:67368,2.83028917375608)
--(axis cs:67369,2.83028839586417)
--(axis cs:67370,2.83028763637675)
--(axis cs:67371,2.83028693907478)
--(axis cs:67372,2.83028623660435)
--(axis cs:67373,2.83028556283326)
--(axis cs:67374,2.83028486630631)
--(axis cs:67375,2.83028418061276)
--(axis cs:67376,2.8302834838693)
--(axis cs:67377,2.83028278108576)
--(axis cs:67378,2.83028206635213)
--(axis cs:67379,2.83028133846399)
--(axis cs:67380,2.83028063597803)
--(axis cs:67381,2.83027991618137)
--(axis cs:67382,2.83027919774672)
--(axis cs:67383,2.83027848423799)
--(axis cs:67384,2.83027781779584)
--(axis cs:67385,2.83027712589655)
--(axis cs:67386,2.83027644303067)
--(axis cs:67387,2.83027577865249)
--(axis cs:67388,2.83027512372798)
--(axis cs:67389,2.83027450523622)
--(axis cs:67390,2.83027387478714)
--(axis cs:67391,2.83027326305656)
--(axis cs:67392,2.83027266036513)
--(axis cs:67393,2.83027203706739)
--(axis cs:67394,2.83027141463463)
--(axis cs:67395,2.83027080228643)
--(axis cs:67396,2.83027018446273)
--(axis cs:67397,2.83026957188465)
--(axis cs:67398,2.83026897524605)
--(axis cs:67399,2.83026838515068)
--(axis cs:67400,2.8302677886849)
--(axis cs:67401,2.83026720031687)
--(axis cs:67402,2.83026662079056)
--(axis cs:67403,2.83026603179991)
--(axis cs:67404,2.83026545225704)
--(axis cs:67405,2.83026487892022)
--(axis cs:67406,2.83026428601914)
--(axis cs:67407,2.83026368933063)
--(axis cs:67408,2.83026307149273)
--(axis cs:67409,2.83026242140844)
--(axis cs:67410,2.83026178110242)
--(axis cs:67411,2.83026114479058)
--(axis cs:67412,2.83026049270866)
--(axis cs:67413,2.83025984847008)
--(axis cs:67414,2.83025919666945)
--(axis cs:67415,2.83025854204562)
--(axis cs:67416,2.83025790623797)
--(axis cs:67417,2.83025728112952)
--(axis cs:67418,2.83025663907448)
--(axis cs:67419,2.83025599739679)
--(axis cs:67420,2.8302553608628)
--(axis cs:67421,2.83025475164871)
--(axis cs:67422,2.83025413334148)
--(axis cs:67423,2.83025349914907)
--(axis cs:67424,2.83025287643733)
--(axis cs:67425,2.8302522737027)
--(axis cs:67426,2.83025167432596)
--(axis cs:67427,2.8302510767379)
--(axis cs:67428,2.83025047209958)
--(axis cs:67429,2.83024986766142)
--(axis cs:67430,2.83024927049461)
--(axis cs:67431,2.83024870179589)
--(axis cs:67432,2.83024812072098)
--(axis cs:67433,2.83024754458288)
--(axis cs:67434,2.83024697664961)
--(axis cs:67435,2.83024641442017)
--(axis cs:67436,2.83024584529195)
--(axis cs:67437,2.83024527978566)
--(axis cs:67438,2.83024472164674)
--(axis cs:67439,2.83024418933045)
--(axis cs:67440,2.83024366197993)
--(axis cs:67441,2.83024312387469)
--(axis cs:67442,2.83024261891992)
--(axis cs:67443,2.83024213771058)
--(axis cs:67444,2.83024163500484)
--(axis cs:67445,2.83024112511719)
--(axis cs:67446,2.83024060747145)
--(axis cs:67447,2.83024009501878)
--(axis cs:67448,2.83023958277997)
--(axis cs:67449,2.83023904741686)
--(axis cs:67450,2.83023848389949)
--(axis cs:67451,2.8302379082551)
--(axis cs:67452,2.83023735848589)
--(axis cs:67453,2.83023681044664)
--(axis cs:67454,2.83023627440262)
--(axis cs:67455,2.830235763594)
--(axis cs:67456,2.83023525545634)
--(axis cs:67457,2.83023474341565)
--(axis cs:67458,2.83023423166226)
--(axis cs:67459,2.83023375506931)
--(axis cs:67460,2.8302332921275)
--(axis cs:67461,2.83023284069654)
--(axis cs:67462,2.83023238412713)
--(axis cs:67463,2.83023194348944)
--(axis cs:67464,2.83023150695531)
--(axis cs:67465,2.83023110055448)
--(axis cs:67466,2.83023067296366)
--(axis cs:67467,2.83023023411217)
--(axis cs:67468,2.83022977397452)
--(axis cs:67469,2.83022931746187)
--(axis cs:67470,2.83022885609352)
--(axis cs:67471,2.83022839454376)
--(axis cs:67472,2.83022794178882)
--(axis cs:67473,2.83022747041759)
--(axis cs:67474,2.83022699233768)
--(axis cs:67475,2.83022651897111)
--(axis cs:67476,2.83022602900552)
--(axis cs:67477,2.83022557153017)
--(axis cs:67478,2.83022509691679)
--(axis cs:67479,2.83022461593157)
--(axis cs:67480,2.83022411817488)
--(axis cs:67481,2.83022365713482)
--(axis cs:67482,2.8302232006298)
--(axis cs:67483,2.8302227292449)
--(axis cs:67484,2.83022227072049)
--(axis cs:67485,2.83022179048381)
--(axis cs:67486,2.83022131676198)
--(axis cs:67487,2.83022087085261)
--(axis cs:67488,2.83022046404279)
--(axis cs:67489,2.83022005137541)
--(axis cs:67490,2.83021962014995)
--(axis cs:67491,2.83021920719171)
--(axis cs:67492,2.83021878090963)
--(axis cs:67493,2.83021837447552)
--(axis cs:67494,2.83021798482485)
--(axis cs:67495,2.83021761241)
--(axis cs:67496,2.8302172316575)
--(axis cs:67497,2.83021685549345)
--(axis cs:67498,2.83021648079096)
--(axis cs:67499,2.83021612530316)
--(axis cs:67500,2.83021575377973)
--(axis cs:67501,2.83021538342291)
--(axis cs:67502,2.83021501446343)
--(axis cs:67503,2.83021464673355)
--(axis cs:67504,2.83021428611854)
--(axis cs:67505,2.83021392553657)
--(axis cs:67506,2.83021355678308)
--(axis cs:67507,2.83021321366251)
--(axis cs:67508,2.83021285268505)
--(axis cs:67509,2.83021252130154)
--(axis cs:67510,2.83021221550445)
--(axis cs:67511,2.83021190618245)
--(axis cs:67512,2.83021158172623)
--(axis cs:67513,2.83021124301407)
--(axis cs:67514,2.83021090928013)
--(axis cs:67515,2.83021058540871)
--(axis cs:67516,2.83021025423996)
--(axis cs:67517,2.83020992382297)
--(axis cs:67518,2.83020962507377)
--(axis cs:67519,2.83020930312311)
--(axis cs:67520,2.83020895200925)
--(axis cs:67521,2.83020860765095)
--(axis cs:67522,2.83020826314155)
--(axis cs:67523,2.83020787999356)
--(axis cs:67524,2.8302074838209)
--(axis cs:67525,2.83020708873174)
--(axis cs:67526,2.83020670283828)
--(axis cs:67527,2.8302062890717)
--(axis cs:67528,2.83020589052939)
--(axis cs:67529,2.8302054713781)
--(axis cs:67530,2.83020504503566)
--(axis cs:67531,2.83020463985648)
--(axis cs:67532,2.83020419842571)
--(axis cs:67533,2.83020374086229)
--(axis cs:67534,2.83020328782663)
--(axis cs:67535,2.83020284581452)
--(axis cs:67536,2.83020240790134)
--(axis cs:67537,2.83020196283993)
--(axis cs:67538,2.8302014925696)
--(axis cs:67539,2.83020104677201)
--(axis cs:67540,2.83020060000017)
--(axis cs:67541,2.83020014874847)
--(axis cs:67542,2.83019969059112)
--(axis cs:67543,2.83019924784756)
--(axis cs:67544,2.83019880588285)
--(axis cs:67545,2.83019833503474)
--(axis cs:67546,2.83019787457681)
--(axis cs:67547,2.83019741147148)
--(axis cs:67548,2.83019693228759)
--(axis cs:67549,2.83019644245528)
--(axis cs:67550,2.83019593729722)
--(axis cs:67551,2.83019542624922)
--(axis cs:67552,2.83019488913778)
--(axis cs:67553,2.83019431494588)
--(axis cs:67554,2.83019374279119)
--(axis cs:67555,2.83019318680001)
--(axis cs:67556,2.83019261713517)
--(axis cs:67557,2.83019206698171)
--(axis cs:67558,2.83019153166918)
--(axis cs:67559,2.83019101048584)
--(axis cs:67560,2.83019049477122)
--(axis cs:67561,2.83018995151167)
--(axis cs:67562,2.83018940125003)
--(axis cs:67563,2.83018883882635)
--(axis cs:67564,2.83018829304591)
--(axis cs:67565,2.83018775474185)
--(axis cs:67566,2.83018722780682)
--(axis cs:67567,2.83018669869991)
--(axis cs:67568,2.83018613385139)
--(axis cs:67569,2.83018552861413)
--(axis cs:67570,2.83018488752434)
--(axis cs:67571,2.83018425176629)
--(axis cs:67572,2.83018359266837)
--(axis cs:67573,2.83018291919189)
--(axis cs:67574,2.83018224867528)
--(axis cs:67575,2.83018157639144)
--(axis cs:67576,2.83018092906079)
--(axis cs:67577,2.83018028319178)
--(axis cs:67578,2.83017964986314)
--(axis cs:67579,2.83017902086175)
--(axis cs:67580,2.83017837756199)
--(axis cs:67581,2.83017776693305)
--(axis cs:67582,2.83017714531847)
--(axis cs:67583,2.83017652736592)
--(axis cs:67584,2.83017592074757)
--(axis cs:67585,2.83017531737016)
--(axis cs:67586,2.83017471249574)
--(axis cs:67587,2.83017410335128)
--(axis cs:67588,2.83017348076558)
--(axis cs:67589,2.83017285076197)
--(axis cs:67590,2.83017224349135)
--(axis cs:67591,2.83017165043647)
--(axis cs:67592,2.83017106537893)
--(axis cs:67593,2.83017046058591)
--(axis cs:67594,2.83016983995793)
--(axis cs:67595,2.83016924894125)
--(axis cs:67596,2.83016865073455)
--(axis cs:67597,2.83016804190927)
--(axis cs:67598,2.83016744990105)
--(axis cs:67599,2.83016684215193)
--(axis cs:67600,2.83016623728917)
--(axis cs:67601,2.83016560619046)
--(axis cs:67602,2.8301649718908)
--(axis cs:67603,2.83016432449066)
--(axis cs:67604,2.83016366637072)
--(axis cs:67605,2.83016299986461)
--(axis cs:67606,2.83016233410021)
--(axis cs:67607,2.83016167854375)
--(axis cs:67608,2.83016099652938)
--(axis cs:67609,2.83016031581746)
--(axis cs:67610,2.83015960589154)
--(axis cs:67611,2.83015891774692)
--(axis cs:67612,2.83015826531658)
--(axis cs:67613,2.83015762674059)
--(axis cs:67614,2.83015700326682)
--(axis cs:67615,2.8301563629803)
--(axis cs:67616,2.83015573566573)
--(axis cs:67617,2.83015511940412)
--(axis cs:67618,2.83015448154174)
--(axis cs:67619,2.83015381839329)
--(axis cs:67620,2.83015317294816)
--(axis cs:67621,2.83015253557347)
--(axis cs:67622,2.8301518887705)
--(axis cs:67623,2.83015122982058)
--(axis cs:67624,2.83015057760304)
--(axis cs:67625,2.83014994185481)
--(axis cs:67626,2.83014930986189)
--(axis cs:67627,2.83014866098503)
--(axis cs:67628,2.83014801695674)
--(axis cs:67629,2.83014735300557)
--(axis cs:67630,2.83014668525819)
--(axis cs:67631,2.83014603893237)
--(axis cs:67632,2.83014540995429)
--(axis cs:67633,2.8301447989997)
--(axis cs:67634,2.83014416004825)
--(axis cs:67635,2.83014353902264)
--(axis cs:67636,2.83014292559381)
--(axis cs:67637,2.83014232612012)
--(axis cs:67638,2.83014175433262)
--(axis cs:67639,2.83014117307839)
--(axis cs:67640,2.83014058852999)
--(axis cs:67641,2.83014000664942)
--(axis cs:67642,2.83013944516047)
--(axis cs:67643,2.83013888644492)
--(axis cs:67644,2.83013831428944)
--(axis cs:67645,2.83013776299602)
--(axis cs:67646,2.83013723547624)
--(axis cs:67647,2.83013672674069)
--(axis cs:67648,2.83013620405264)
--(axis cs:67649,2.83013565371739)
--(axis cs:67650,2.83013505859731)
--(axis cs:67651,2.83013447398481)
--(axis cs:67652,2.83013388049531)
--(axis cs:67653,2.8301332900116)
--(axis cs:67654,2.83013268321427)
--(axis cs:67655,2.83013206573231)
--(axis cs:67656,2.83013144224221)
--(axis cs:67657,2.83013080683091)
--(axis cs:67658,2.83013013249771)
--(axis cs:67659,2.83012944881385)
--(axis cs:67660,2.83012874903659)
--(axis cs:67661,2.8301280346739)
--(axis cs:67662,2.8301273014658)
--(axis cs:67663,2.83012656782154)
--(axis cs:67664,2.83012584060956)
--(axis cs:67665,2.8301250839813)
--(axis cs:67666,2.83012430011819)
--(axis cs:67667,2.83012353833227)
--(axis cs:67668,2.83012279374819)
--(axis cs:67669,2.8301220420021)
--(axis cs:67670,2.83012130538938)
--(axis cs:67671,2.83012058374893)
--(axis cs:67672,2.83011986894195)
--(axis cs:67673,2.83011914444422)
--(axis cs:67674,2.83011839108479)
--(axis cs:67675,2.83011764922892)
--(axis cs:67676,2.83011693461519)
--(axis cs:67677,2.83011622999211)
--(axis cs:67678,2.83011554330198)
--(axis cs:67679,2.83011485944506)
--(axis cs:67680,2.83011418328958)
--(axis cs:67681,2.83011351100892)
--(axis cs:67682,2.83011284425059)
--(axis cs:67683,2.83011218102787)
--(axis cs:67684,2.83011151791355)
--(axis cs:67685,2.83011088318778)
--(axis cs:67686,2.8301102491765)
--(axis cs:67687,2.83010960293219)
--(axis cs:67688,2.83010896307919)
--(axis cs:67689,2.83010831875751)
--(axis cs:67690,2.83010767838289)
--(axis cs:67691,2.83010703260287)
--(axis cs:67692,2.8301064030304)
--(axis cs:67693,2.83010578952975)
--(axis cs:67694,2.83010514603747)
--(axis cs:67695,2.83010450502935)
--(axis cs:67696,2.83010389416451)
--(axis cs:67697,2.83010325876585)
--(axis cs:67698,2.83010265615434)
--(axis cs:67699,2.83010206440031)
--(axis cs:67700,2.83010144238485)
--(axis cs:67701,2.83010079806043)
--(axis cs:67702,2.83010016025364)
--(axis cs:67703,2.83009950159235)
--(axis cs:67704,2.83009886413066)
--(axis cs:67705,2.8300982178301)
--(axis cs:67706,2.83009755063638)
--(axis cs:67707,2.83009689038912)
--(axis cs:67708,2.8300962451804)
--(axis cs:67709,2.83009562217822)
--(axis cs:67710,2.83009501832351)
--(axis cs:67711,2.83009438243302)
--(axis cs:67712,2.83009374662524)
--(axis cs:67713,2.83009311789213)
--(axis cs:67714,2.83009249041103)
--(axis cs:67715,2.83009187046055)
--(axis cs:67716,2.83009124773176)
--(axis cs:67717,2.83009060967996)
--(axis cs:67718,2.83008999771757)
--(axis cs:67719,2.83008937853492)
--(axis cs:67720,2.83008876959427)
--(axis cs:67721,2.83008813530054)
--(axis cs:67722,2.83008746957886)
--(axis cs:67723,2.83008681543071)
--(axis cs:67724,2.83008616084858)
--(axis cs:67725,2.83008551446726)
--(axis cs:67726,2.83008483305354)
--(axis cs:67727,2.83008416624107)
--(axis cs:67728,2.83008346726681)
--(axis cs:67729,2.83008278808122)
--(axis cs:67730,2.83008211107031)
--(axis cs:67731,2.83008143746105)
--(axis cs:67732,2.83008076294924)
--(axis cs:67733,2.83008006705021)
--(axis cs:67734,2.83007937689119)
--(axis cs:67735,2.83007867231525)
--(axis cs:67736,2.83007797230196)
--(axis cs:67737,2.83007728553486)
--(axis cs:67738,2.83007660507932)
--(axis cs:67739,2.83007590667195)
--(axis cs:67740,2.83007518592868)
--(axis cs:67741,2.83007448624)
--(axis cs:67742,2.83007379850753)
--(axis cs:67743,2.83007313815989)
--(axis cs:67744,2.83007247233338)
--(axis cs:67745,2.83007181483776)
--(axis cs:67746,2.83007115611579)
--(axis cs:67747,2.83007051084806)
--(axis cs:67748,2.83006987784878)
--(axis cs:67749,2.83006924055927)
--(axis cs:67750,2.83006861720774)
--(axis cs:67751,2.83006798355235)
--(axis cs:67752,2.83006734983274)
--(axis cs:67753,2.83006672097513)
--(axis cs:67754,2.8300661151352)
--(axis cs:67755,2.83006549175181)
--(axis cs:67756,2.8300649002331)
--(axis cs:67757,2.83006431061226)
--(axis cs:67758,2.83006371448426)
--(axis cs:67759,2.83006312240662)
--(axis cs:67760,2.83006255395648)
--(axis cs:67761,2.83006199016771)
--(axis cs:67762,2.8300614229846)
--(axis cs:67763,2.83006083660898)
--(axis cs:67764,2.83006023612102)
--(axis cs:67765,2.83005964623857)
--(axis cs:67766,2.83005906710548)
--(axis cs:67767,2.83005848628517)
--(axis cs:67768,2.83005786298038)
--(axis cs:67769,2.83005724750771)
--(axis cs:67770,2.8300566408718)
--(axis cs:67771,2.83005599883495)
--(axis cs:67772,2.83005534308722)
--(axis cs:67773,2.8300546819515)
--(axis cs:67774,2.83005402636683)
--(axis cs:67775,2.83005337563055)
--(axis cs:67776,2.83005272649527)
--(axis cs:67777,2.83005209002167)
--(axis cs:67778,2.83005144104586)
--(axis cs:67779,2.83005075697946)
--(axis cs:67780,2.83005008229869)
--(axis cs:67781,2.83004941144714)
--(axis cs:67782,2.83004871841312)
--(axis cs:67783,2.83004804867126)
--(axis cs:67784,2.83004736452569)
--(axis cs:67785,2.83004670845121)
--(axis cs:67786,2.83004600919314)
--(axis cs:67787,2.83004533302371)
--(axis cs:67788,2.83004462119368)
--(axis cs:67789,2.83004387150773)
--(axis cs:67790,2.83004311991575)
--(axis cs:67791,2.83004236032615)
--(axis cs:67792,2.83004163175326)
--(axis cs:67793,2.83004087436507)
--(axis cs:67794,2.83004010260772)
--(axis cs:67795,2.83003929707313)
--(axis cs:67796,2.83003849631964)
--(axis cs:67797,2.83003770015698)
--(axis cs:67798,2.83003688531306)
--(axis cs:67799,2.83003606007902)
--(axis cs:67800,2.83003520419392)
--(axis cs:67801,2.83003437543024)
--(axis cs:67802,2.83003355866971)
--(axis cs:67803,2.8300327184593)
--(axis cs:67804,2.83003185052602)
--(axis cs:67805,2.83003100217892)
--(axis cs:67806,2.83003013599009)
--(axis cs:67807,2.83002924442731)
--(axis cs:67808,2.83002835500869)
--(axis cs:67809,2.83002744769855)
--(axis cs:67810,2.83002656045933)
--(axis cs:67811,2.83002565285663)
--(axis cs:67812,2.83002474291741)
--(axis cs:67813,2.83002382122407)
--(axis cs:67814,2.83002291414014)
--(axis cs:67815,2.83002203138606)
--(axis cs:67816,2.83002118858338)
--(axis cs:67817,2.83002037056131)
--(axis cs:67818,2.83001957228901)
--(axis cs:67819,2.83001879777948)
--(axis cs:67820,2.83001801124885)
--(axis cs:67821,2.83001721015248)
--(axis cs:67822,2.83001638110021)
--(axis cs:67823,2.83001553286094)
--(axis cs:67824,2.83001468236906)
--(axis cs:67825,2.83001382824989)
--(axis cs:67826,2.83001297400089)
--(axis cs:67827,2.83001211594414)
--(axis cs:67828,2.83001126270354)
--(axis cs:67829,2.83001040103999)
--(axis cs:67830,2.83000957802376)
--(axis cs:67831,2.83000875057194)
--(axis cs:67832,2.83000792314988)
--(axis cs:67833,2.83000707694721)
--(axis cs:67834,2.83000624745381)
--(axis cs:67835,2.83000540688495)
--(axis cs:67836,2.83000456074241)
--(axis cs:67837,2.83000371833419)
--(axis cs:67838,2.83000288357224)
--(axis cs:67839,2.83000203732822)
--(axis cs:67840,2.83000118616241)
--(axis cs:67841,2.8300003400646)
--(axis cs:67842,2.82999948432294)
--(axis cs:67843,2.82999864546679)
--(axis cs:67844,2.82999781114261)
--(axis cs:67845,2.82999698547859)
--(axis cs:67846,2.82999615679854)
--(axis cs:67847,2.8299953353824)
--(axis cs:67848,2.82999452515478)
--(axis cs:67849,2.82999374269645)
--(axis cs:67850,2.8299929448153)
--(axis cs:67851,2.8299921342355)
--(axis cs:67852,2.82999131819636)
--(axis cs:67853,2.82999050511878)
--(axis cs:67854,2.82998971917306)
--(axis cs:67855,2.82998893199449)
--(axis cs:67856,2.82998814186283)
--(axis cs:67857,2.82998735422779)
--(axis cs:67858,2.82998657891758)
--(axis cs:67859,2.82998578204976)
--(axis cs:67860,2.82998495237332)
--(axis cs:67861,2.82998408114178)
--(axis cs:67862,2.82998321663388)
--(axis cs:67863,2.82998239590547)
--(axis cs:67864,2.82998156270233)
--(axis cs:67865,2.82998073720061)
--(axis cs:67866,2.8299799279851)
--(axis cs:67867,2.82997911053209)
--(axis cs:67868,2.82997830608687)
--(axis cs:67869,2.8299774960576)
--(axis cs:67870,2.82997670806013)
--(axis cs:67871,2.82997593521384)
--(axis cs:67872,2.82997515771155)
--(axis cs:67873,2.82997435994496)
--(axis cs:67874,2.82997359988038)
--(axis cs:67875,2.82997285016339)
--(axis cs:67876,2.82997208209337)
--(axis cs:67877,2.8299713145196)
--(axis cs:67878,2.8299705432042)
--(axis cs:67879,2.82996979160812)
--(axis cs:67880,2.82996906368291)
--(axis cs:67881,2.82996836576309)
--(axis cs:67882,2.82996766418924)
--(axis cs:67883,2.82996695180966)
--(axis cs:67884,2.8299662307961)
--(axis cs:67885,2.82996551509802)
--(axis cs:67886,2.8299647617307)
--(axis cs:67887,2.82996401207956)
--(axis cs:67888,2.82996324551075)
--(axis cs:67889,2.82996246157941)
--(axis cs:67890,2.82996165862524)
--(axis cs:67891,2.8299608648028)
--(axis cs:67892,2.82996008980675)
--(axis cs:67893,2.8299593063559)
--(axis cs:67894,2.82995852519146)
--(axis cs:67895,2.82995774787937)
--(axis cs:67896,2.82995695078338)
--(axis cs:67897,2.82995614191616)
--(axis cs:67898,2.82995533505419)
--(axis cs:67899,2.82995449673262)
--(axis cs:67900,2.82995368838981)
--(axis cs:67901,2.82995292091603)
--(axis cs:67902,2.82995212698651)
--(axis cs:67903,2.82995133091142)
--(axis cs:67904,2.82995054510919)
--(axis cs:67905,2.82994979354212)
--(axis cs:67906,2.82994904083527)
--(axis cs:67907,2.82994830423011)
--(axis cs:67908,2.82994755290849)
--(axis cs:67909,2.82994678239155)
--(axis cs:67910,2.82994602530753)
--(axis cs:67911,2.82994525719382)
--(axis cs:67912,2.8299445166895)
--(axis cs:67913,2.82994379446971)
--(axis cs:67914,2.82994307781023)
--(axis cs:67915,2.82994238434813)
--(axis cs:67916,2.82994166095647)
--(axis cs:67917,2.8299409292676)
--(axis cs:67918,2.8299402096687)
--(axis cs:67919,2.82993949542784)
--(axis cs:67920,2.82993879862641)
--(axis cs:67921,2.82993811550697)
--(axis cs:67922,2.82993743359389)
--(axis cs:67923,2.82993677947604)
--(axis cs:67924,2.82993611410472)
--(axis cs:67925,2.82993540491775)
--(axis cs:67926,2.82993470103514)
--(axis cs:67927,2.82993400911645)
--(axis cs:67928,2.8299332617725)
--(axis cs:67929,2.82993253348088)
--(axis cs:67930,2.82993179186494)
--(axis cs:67931,2.82993105292945)
--(axis cs:67932,2.82993033626928)
--(axis cs:67933,2.82992961052653)
--(axis cs:67934,2.82992887482469)
--(axis cs:67935,2.82992813143807)
--(axis cs:67936,2.82992740712404)
--(axis cs:67937,2.82992667793969)
--(axis cs:67938,2.82992595849954)
--(axis cs:67939,2.82992524710539)
--(axis cs:67940,2.82992453379251)
--(axis cs:67941,2.82992379935746)
--(axis cs:67942,2.82992306625137)
--(axis cs:67943,2.82992234227422)
--(axis cs:67944,2.82992160461405)
--(axis cs:67945,2.82992088766163)
--(axis cs:67946,2.82992017191855)
--(axis cs:67947,2.82991943838028)
--(axis cs:67948,2.82991868560885)
--(axis cs:67949,2.82991795089238)
--(axis cs:67950,2.82991723006813)
--(axis cs:67951,2.82991650624679)
--(axis cs:67952,2.8299158168925)
--(axis cs:67953,2.82991514801322)
--(axis cs:67954,2.82991448613487)
--(axis cs:67955,2.82991380477419)
--(axis cs:67956,2.82991311633033)
--(axis cs:67957,2.82991241432062)
--(axis cs:67958,2.82991170921232)
--(axis cs:67959,2.8299109995828)
--(axis cs:67960,2.82991031022083)
--(axis cs:67961,2.82990964159988)
--(axis cs:67962,2.82990901903945)
--(axis cs:67963,2.82990843534787)
--(axis cs:67964,2.82990788854224)
--(axis cs:67965,2.82990734333885)
--(axis cs:67966,2.82990682694338)
--(axis cs:67967,2.82990630754744)
--(axis cs:67968,2.82990579298351)
--(axis cs:67969,2.82990526749578)
--(axis cs:67970,2.82990474239828)
--(axis cs:67971,2.82990419867674)
--(axis cs:67972,2.82990364687195)
--(axis cs:67973,2.82990312777191)
--(axis cs:67974,2.82990259694694)
--(axis cs:67975,2.8299021075136)
--(axis cs:67976,2.82990163348268)
--(axis cs:67977,2.82990116490831)
--(axis cs:67978,2.82990073515979)
--(axis cs:67979,2.82990027232403)
--(axis cs:67980,2.82989982309485)
--(axis cs:67981,2.82989936949051)
--(axis cs:67982,2.82989891035644)
--(axis cs:67983,2.82989844257606)
--(axis cs:67984,2.82989799596726)
--(axis cs:67985,2.82989754377079)
--(axis cs:67986,2.82989709433125)
--(axis cs:67987,2.8298966279534)
--(axis cs:67988,2.82989616937468)
--(axis cs:67989,2.82989572006866)
--(axis cs:67990,2.8298952884972)
--(axis cs:67991,2.82989485626352)
--(axis cs:67992,2.82989442506053)
--(axis cs:67993,2.82989397263782)
--(axis cs:67994,2.82989353985995)
--(axis cs:67995,2.82989310497901)
--(axis cs:67996,2.82989266388864)
--(axis cs:67997,2.82989222826888)
--(axis cs:67998,2.82989176540481)
--(axis cs:67999,2.82989129751265)
--(axis cs:68000,2.82989082301815)
--(axis cs:68001,2.82989035421317)
--(axis cs:68002,2.82988987366396)
--(axis cs:68003,2.8298894058772)
--(axis cs:68004,2.82988894359737)
--(axis cs:68005,2.82988851182764)
--(axis cs:68006,2.82988810412914)
--(axis cs:68007,2.82988771041722)
--(axis cs:68008,2.82988731969638)
--(axis cs:68009,2.82988691802141)
--(axis cs:68010,2.82988649691469)
--(axis cs:68011,2.8298860657249)
--(axis cs:68012,2.82988560989417)
--(axis cs:68013,2.82988513944415)
--(axis cs:68014,2.82988468110799)
--(axis cs:68015,2.82988420469877)
--(axis cs:68016,2.82988372339503)
--(axis cs:68017,2.82988324931703)
--(axis cs:68018,2.82988276181033)
--(axis cs:68019,2.82988227733882)
--(axis cs:68020,2.82988178615114)
--(axis cs:68021,2.82988133753275)
--(axis cs:68022,2.82988088712421)
--(axis cs:68023,2.8298803948076)
--(axis cs:68024,2.82987989278977)
--(axis cs:68025,2.82987941437432)
--(axis cs:68026,2.82987894048804)
--(axis cs:68027,2.82987847752634)
--(axis cs:68028,2.82987801805062)
--(axis cs:68029,2.82987753883275)
--(axis cs:68030,2.82987704998361)
--(axis cs:68031,2.82987657432042)
--(axis cs:68032,2.82987606370551)
--(axis cs:68033,2.82987556017134)
--(axis cs:68034,2.8298750482991)
--(axis cs:68035,2.82987457299409)
--(axis cs:68036,2.82987410410248)
--(axis cs:68037,2.82987360720735)
--(axis cs:68038,2.8298730844663)
--(axis cs:68039,2.82987258500485)
--(axis cs:68040,2.8298721039671)
--(axis cs:68041,2.82987166135379)
--(axis cs:68042,2.82987124144829)
--(axis cs:68043,2.8298708288669)
--(axis cs:68044,2.82987040479541)
--(axis cs:68045,2.82987000715223)
--(axis cs:68046,2.82986963750283)
--(axis cs:68047,2.82986925080431)
--(axis cs:68048,2.82986887291296)
--(axis cs:68049,2.82986851239695)
--(axis cs:68050,2.82986815477132)
--(axis cs:68051,2.82986778663597)
--(axis cs:68052,2.82986742426754)
--(axis cs:68053,2.82986705656779)
--(axis cs:68054,2.82986665513386)
--(axis cs:68055,2.82986623390655)
--(axis cs:68056,2.82986580531285)
--(axis cs:68057,2.82986537306744)
--(axis cs:68058,2.82986495823304)
--(axis cs:68059,2.82986453795733)
--(axis cs:68060,2.82986415013687)
--(axis cs:68061,2.82986376693041)
--(axis cs:68062,2.82986338242063)
--(axis cs:68063,2.82986302809772)
--(axis cs:68064,2.82986265396905)
--(axis cs:68065,2.82986227760536)
--(axis cs:68066,2.82986192439269)
--(axis cs:68067,2.82986156442635)
--(axis cs:68068,2.82986118790367)
--(axis cs:68069,2.82986078663282)
--(axis cs:68070,2.82986036601358)
--(axis cs:68071,2.82985992665277)
--(axis cs:68072,2.82985950879546)
--(axis cs:68073,2.82985910737051)
--(axis cs:68074,2.82985873353656)
--(axis cs:68075,2.82985837947129)
--(axis cs:68076,2.82985803613472)
--(axis cs:68077,2.82985770672717)
--(axis cs:68078,2.82985738188556)
--(axis cs:68079,2.82985704185104)
--(axis cs:68080,2.82985667559777)
--(axis cs:68081,2.82985630434354)
--(axis cs:68082,2.82985590037651)
--(axis cs:68083,2.82985549744254)
--(axis cs:68084,2.82985509665048)
--(axis cs:68085,2.82985469558726)
--(axis cs:68086,2.829854293445)
--(axis cs:68087,2.82985391685213)
--(axis cs:68088,2.82985355690203)
--(axis cs:68089,2.82985320679092)
--(axis cs:68090,2.82985285472895)
--(axis cs:68091,2.82985249265949)
--(axis cs:68092,2.82985213526972)
--(axis cs:68093,2.82985175778149)
--(axis cs:68094,2.82985138525246)
--(axis cs:68095,2.82985101341292)
--(axis cs:68096,2.82985062748554)
--(axis cs:68097,2.82985025423702)
--(axis cs:68098,2.82984989619677)
--(axis cs:68099,2.82984954309941)
--(axis cs:68100,2.82984917701598)
--(axis cs:68101,2.82984879355232)
--(axis cs:68102,2.8298484272593)
--(axis cs:68103,2.82984802957762)
--(axis cs:68104,2.8298476334958)
--(axis cs:68105,2.8298472346147)
--(axis cs:68106,2.82984685550859)
--(axis cs:68107,2.82984647566032)
--(axis cs:68108,2.8298460982077)
--(axis cs:68109,2.82984571013889)
--(axis cs:68110,2.82984534882154)
--(axis cs:68111,2.8298449695161)
--(axis cs:68112,2.82984456843358)
--(axis cs:68113,2.82984417318359)
--(axis cs:68114,2.82984381548515)
--(axis cs:68115,2.8298434703213)
--(axis cs:68116,2.82984311198972)
--(axis cs:68117,2.82984278550196)
--(axis cs:68118,2.82984246129272)
--(axis cs:68119,2.82984216947227)
--(axis cs:68120,2.82984189185017)
--(axis cs:68121,2.82984164018319)
--(axis cs:68122,2.82984138652063)
--(axis cs:68123,2.82984116949)
--(axis cs:68124,2.82984099112817)
--(axis cs:68125,2.82984083487181)
--(axis cs:68126,2.82984067150061)
--(axis cs:68127,2.82984050192984)
--(axis cs:68128,2.82984033564334)
--(axis cs:68129,2.82984015016224)
--(axis cs:68130,2.82983997252838)
--(axis cs:68131,2.82983978321521)
--(axis cs:68132,2.82983962052745)
--(axis cs:68133,2.82983942775257)
--(axis cs:68134,2.82983924070449)
--(axis cs:68135,2.82983905694948)
--(axis cs:68136,2.82983885360704)
--(axis cs:68137,2.82983864463013)
--(axis cs:68138,2.82983840840506)
--(axis cs:68139,2.82983816196814)
--(axis cs:68140,2.82983788583746)
--(axis cs:68141,2.82983760907221)
--(axis cs:68142,2.82983731536616)
--(axis cs:68143,2.82983704911287)
--(axis cs:68144,2.82983672810452)
--(axis cs:68145,2.82983642195153)
--(axis cs:68146,2.82983610973131)
--(axis cs:68147,2.82983576939668)
--(axis cs:68148,2.82983544531497)
--(axis cs:68149,2.82983509878465)
--(axis cs:68150,2.82983477793637)
--(axis cs:68151,2.8298344366774)
--(axis cs:68152,2.82983410459452)
--(axis cs:68153,2.82983376626517)
--(axis cs:68154,2.82983346931812)
--(axis cs:68155,2.82983315769233)
--(axis cs:68156,2.82983281993957)
--(axis cs:68157,2.8298324738358)
--(axis cs:68158,2.82983210086325)
--(axis cs:68159,2.82983174205394)
--(axis cs:68160,2.82983143604923)
--(axis cs:68161,2.82983112817875)
--(axis cs:68162,2.82983081593529)
--(axis cs:68163,2.82983048535807)
--(axis cs:68164,2.82983013166169)
--(axis cs:68165,2.82982976932333)
--(axis cs:68166,2.82982941629319)
--(axis cs:68167,2.82982901929016)
--(axis cs:68168,2.82982863919131)
--(axis cs:68169,2.82982825335388)
--(axis cs:68170,2.82982786095121)
--(axis cs:68171,2.82982746500183)
--(axis cs:68172,2.82982705327012)
--(axis cs:68173,2.82982662833995)
--(axis cs:68174,2.82982620709631)
--(axis cs:68175,2.82982580197182)
--(axis cs:68176,2.82982540326447)
--(axis cs:68177,2.82982499776771)
--(axis cs:68178,2.82982460618825)
--(axis cs:68179,2.82982420966664)
--(axis cs:68180,2.82982381266987)
--(axis cs:68181,2.82982337474842)
--(axis cs:68182,2.82982291482171)
--(axis cs:68183,2.82982244639706)
--(axis cs:68184,2.82982193997899)
--(axis cs:68185,2.82982143142324)
--(axis cs:68186,2.82982088809158)
--(axis cs:68187,2.82982036269156)
--(axis cs:68188,2.8298198485074)
--(axis cs:68189,2.82981933040668)
--(axis cs:68190,2.82981878651646)
--(axis cs:68191,2.82981824501014)
--(axis cs:68192,2.82981768484767)
--(axis cs:68193,2.82981716188784)
--(axis cs:68194,2.82981664300251)
--(axis cs:68195,2.82981613906621)
--(axis cs:68196,2.82981561458748)
--(axis cs:68197,2.82981510897673)
--(axis cs:68198,2.82981457823624)
--(axis cs:68199,2.82981403667175)
--(axis cs:68200,2.82981349146822)
--(axis cs:68201,2.82981290844674)
--(axis cs:68202,2.8298123090653)
--(axis cs:68203,2.82981168624689)
--(axis cs:68204,2.82981107664277)
--(axis cs:68205,2.82981045210162)
--(axis cs:68206,2.82980980877684)
--(axis cs:68207,2.82980915846622)
--(axis cs:68208,2.82980850941581)
--(axis cs:68209,2.82980786624134)
--(axis cs:68210,2.82980721868911)
--(axis cs:68211,2.82980655987402)
--(axis cs:68212,2.82980585422137)
--(axis cs:68213,2.8298051524845)
--(axis cs:68214,2.82980446243868)
--(axis cs:68215,2.82980377942607)
--(axis cs:68216,2.82980309811918)
--(axis cs:68217,2.82980237674453)
--(axis cs:68218,2.82980165516048)
--(axis cs:68219,2.82980093704526)
--(axis cs:68220,2.8298002167101)
--(axis cs:68221,2.82979951519098)
--(axis cs:68222,2.82979882596413)
--(axis cs:68223,2.82979813116365)
--(axis cs:68224,2.82979745370731)
--(axis cs:68225,2.82979676017876)
--(axis cs:68226,2.82979604892122)
--(axis cs:68227,2.82979532939827)
--(axis cs:68228,2.82979461336712)
--(axis cs:68229,2.82979386241824)
--(axis cs:68230,2.82979309016913)
--(axis cs:68231,2.82979232934417)
--(axis cs:68232,2.82979156194521)
--(axis cs:68233,2.82979078876093)
--(axis cs:68234,2.82979000809338)
--(axis cs:68235,2.8297892587432)
--(axis cs:68236,2.82978851726081)
--(axis cs:68237,2.82978778193825)
--(axis cs:68238,2.82978705108479)
--(axis cs:68239,2.82978631769266)
--(axis cs:68240,2.82978558511729)
--(axis cs:68241,2.8297848622357)
--(axis cs:68242,2.82978412380784)
--(axis cs:68243,2.82978338892212)
--(axis cs:68244,2.82978264686378)
--(axis cs:68245,2.829781924116)
--(axis cs:68246,2.82978117109023)
--(axis cs:68247,2.82978042279324)
--(axis cs:68248,2.82977968857479)
--(axis cs:68249,2.82977898286302)
--(axis cs:68250,2.82977826941098)
--(axis cs:68251,2.82977758052305)
--(axis cs:68252,2.82977690731178)
--(axis cs:68253,2.82977626340038)
--(axis cs:68254,2.82977560326685)
--(axis cs:68255,2.82977495230177)
--(axis cs:68256,2.82977430583699)
--(axis cs:68257,2.82977365402084)
--(axis cs:68258,2.82977300862059)
--(axis cs:68259,2.82977235230019)
--(axis cs:68260,2.82977170399058)
--(axis cs:68261,2.82977104205351)
--(axis cs:68262,2.82977037912927)
--(axis cs:68263,2.82976967749543)
--(axis cs:68264,2.82976898213847)
--(axis cs:68265,2.82976828729844)
--(axis cs:68266,2.82976758796812)
--(axis cs:68267,2.82976691291362)
--(axis cs:68268,2.82976624048018)
--(axis cs:68269,2.82976557134387)
--(axis cs:68270,2.82976492556834)
--(axis cs:68271,2.82976428202922)
--(axis cs:68272,2.8297636262288)
--(axis cs:68273,2.82976294404563)
--(axis cs:68274,2.82976224713263)
--(axis cs:68275,2.82976156231767)
--(axis cs:68276,2.82976088376433)
--(axis cs:68277,2.82976020848175)
--(axis cs:68278,2.82975951063267)
--(axis cs:68279,2.82975879101189)
--(axis cs:68280,2.82975805902037)
--(axis cs:68281,2.82975732053375)
--(axis cs:68282,2.82975659572183)
--(axis cs:68283,2.82975588580897)
--(axis cs:68284,2.82975518950922)
--(axis cs:68285,2.82975451845195)
--(axis cs:68286,2.82975385277944)
--(axis cs:68287,2.82975316231426)
--(axis cs:68288,2.82975247527785)
--(axis cs:68289,2.82975180866827)
--(axis cs:68290,2.82975113506228)
--(axis cs:68291,2.82975048826173)
--(axis cs:68292,2.82974981948504)
--(axis cs:68293,2.82974915300285)
--(axis cs:68294,2.82974846890019)
--(axis cs:68295,2.82974780678614)
--(axis cs:68296,2.82974715233192)
--(axis cs:68297,2.8297465180277)
--(axis cs:68298,2.82974584724257)
--(axis cs:68299,2.82974517267996)
--(axis cs:68300,2.82974449110177)
--(axis cs:68301,2.82974380153349)
--(axis cs:68302,2.82974311733628)
--(axis cs:68303,2.82974241967012)
--(axis cs:68304,2.8297417316064)
--(axis cs:68305,2.82974106278528)
--(axis cs:68306,2.82974039040326)
--(axis cs:68307,2.82973973524508)
--(axis cs:68308,2.82973904621994)
--(axis cs:68309,2.82973833947455)
--(axis cs:68310,2.82973762135357)
--(axis cs:68311,2.8297368799058)
--(axis cs:68312,2.82973612341262)
--(axis cs:68313,2.82973537673519)
--(axis cs:68314,2.82973459697133)
--(axis cs:68315,2.82973384444537)
--(axis cs:68316,2.82973310180762)
--(axis cs:68317,2.82973238453607)
--(axis cs:68318,2.82973166767222)
--(axis cs:68319,2.82973096546648)
--(axis cs:68320,2.82973022452545)
--(axis cs:68321,2.82972950135924)
--(axis cs:68322,2.82972878929074)
--(axis cs:68323,2.82972808000693)
--(axis cs:68324,2.8297273613756)
--(axis cs:68325,2.82972662688199)
--(axis cs:68326,2.82972589089062)
--(axis cs:68327,2.82972513486582)
--(axis cs:68328,2.82972440649997)
--(axis cs:68329,2.82972367211692)
--(axis cs:68330,2.82972291893652)
--(axis cs:68331,2.82972215578766)
--(axis cs:68332,2.82972138155011)
--(axis cs:68333,2.82972060650582)
--(axis cs:68334,2.82971985156784)
--(axis cs:68335,2.82971911441063)
--(axis cs:68336,2.82971836707288)
--(axis cs:68337,2.82971760207813)
--(axis cs:68338,2.82971683231245)
--(axis cs:68339,2.82971607928117)
--(axis cs:68340,2.82971534239416)
--(axis cs:68341,2.82971461932229)
--(axis cs:68342,2.82971387413588)
--(axis cs:68343,2.8297131065119)
--(axis cs:68344,2.82971235317769)
--(axis cs:68345,2.82971159849931)
--(axis cs:68346,2.82971084676705)
--(axis cs:68347,2.82971009310299)
--(axis cs:68348,2.82970934406883)
--(axis cs:68349,2.82970859922741)
--(axis cs:68350,2.82970782614156)
--(axis cs:68351,2.82970706868692)
--(axis cs:68352,2.82970632449131)
--(axis cs:68353,2.82970558577221)
--(axis cs:68354,2.82970482995655)
--(axis cs:68355,2.82970405138043)
--(axis cs:68356,2.82970326587046)
--(axis cs:68357,2.82970250701536)
--(axis cs:68358,2.82970177032391)
--(axis cs:68359,2.82970104396565)
--(axis cs:68360,2.82970029540473)
--(axis cs:68361,2.82969956177161)
--(axis cs:68362,2.82969882787227)
--(axis cs:68363,2.82969812383)
--(axis cs:68364,2.82969742201678)
--(axis cs:68365,2.8296967138262)
--(axis cs:68366,2.82969600794892)
--(axis cs:68367,2.82969530009141)
--(axis cs:68368,2.82969457961494)
--(axis cs:68369,2.82969387972584)
--(axis cs:68370,2.82969315924426)
--(axis cs:68371,2.82969246015544)
--(axis cs:68372,2.82969173601958)
--(axis cs:68373,2.82969102353533)
--(axis cs:68374,2.82969030230027)
--(axis cs:68375,2.82968957947484)
--(axis cs:68376,2.82968892000566)
--(axis cs:68377,2.82968825986657)
--(axis cs:68378,2.8296876381462)
--(axis cs:68379,2.82968700572587)
--(axis cs:68380,2.82968636867565)
--(axis cs:68381,2.82968572021543)
--(axis cs:68382,2.82968503735822)
--(axis cs:68383,2.82968437259191)
--(axis cs:68384,2.82968370856998)
--(axis cs:68385,2.82968305264091)
--(axis cs:68386,2.82968241534193)
--(axis cs:68387,2.82968179062246)
--(axis cs:68388,2.82968117329134)
--(axis cs:68389,2.82968054562268)
--(axis cs:68390,2.8296798920241)
--(axis cs:68391,2.82967922464654)
--(axis cs:68392,2.82967856679804)
--(axis cs:68393,2.82967794573492)
--(axis cs:68394,2.82967734368883)
--(axis cs:68395,2.82967674344293)
--(axis cs:68396,2.82967610333802)
--(axis cs:68397,2.82967548920593)
--(axis cs:68398,2.82967486607823)
--(axis cs:68399,2.82967422406033)
--(axis cs:68400,2.82967355343123)
--(axis cs:68401,2.82967290367235)
--(axis cs:68402,2.82967222440019)
--(axis cs:68403,2.82967156468958)
--(axis cs:68404,2.82967091974541)
--(axis cs:68405,2.82967025419913)
--(axis cs:68406,2.82966958213843)
--(axis cs:68407,2.82966892779091)
--(axis cs:68408,2.82966828131307)
--(axis cs:68409,2.8296676493378)
--(axis cs:68410,2.82966700701104)
--(axis cs:68411,2.8296663685157)
--(axis cs:68412,2.82966574660341)
--(axis cs:68413,2.82966511211552)
--(axis cs:68414,2.82966448493385)
--(axis cs:68415,2.82966384889521)
--(axis cs:68416,2.8296631827469)
--(axis cs:68417,2.8296625170778)
--(axis cs:68418,2.82966186160876)
--(axis cs:68419,2.82966122231352)
--(axis cs:68420,2.82966058169434)
--(axis cs:68421,2.82965994465782)
--(axis cs:68422,2.82965931777575)
--(axis cs:68423,2.82965866116275)
--(axis cs:68424,2.82965801173318)
--(axis cs:68425,2.82965734756411)
--(axis cs:68426,2.82965666923282)
--(axis cs:68427,2.82965600486723)
--(axis cs:68428,2.82965537043523)
--(axis cs:68429,2.82965473311145)
--(axis cs:68430,2.82965407860776)
--(axis cs:68431,2.82965343523551)
--(axis cs:68432,2.82965277710651)
--(axis cs:68433,2.82965210467424)
--(axis cs:68434,2.82965145737979)
--(axis cs:68435,2.8296507999869)
--(axis cs:68436,2.82965014859748)
--(axis cs:68437,2.82964949105079)
--(axis cs:68438,2.82964885108281)
--(axis cs:68439,2.82964820900125)
--(axis cs:68440,2.82964757448075)
--(axis cs:68441,2.82964694318023)
--(axis cs:68442,2.82964629551721)
--(axis cs:68443,2.82964566627832)
--(axis cs:68444,2.82964501475983)
--(axis cs:68445,2.82964434961677)
--(axis cs:68446,2.82964368506395)
--(axis cs:68447,2.82964302506706)
--(axis cs:68448,2.82964234352211)
--(axis cs:68449,2.82964167137636)
--(axis cs:68450,2.82964100950224)
--(axis cs:68451,2.82964033566789)
--(axis cs:68452,2.82963965427009)
--(axis cs:68453,2.82963895210135)
--(axis cs:68454,2.82963826883527)
--(axis cs:68455,2.82963759598882)
--(axis cs:68456,2.82963695074921)
--(axis cs:68457,2.82963628949049)
--(axis cs:68458,2.82963561022506)
--(axis cs:68459,2.82963492924197)
--(axis cs:68460,2.82963423037713)
--(axis cs:68461,2.82963351242916)
--(axis cs:68462,2.82963278531348)
--(axis cs:68463,2.82963207534613)
--(axis cs:68464,2.82963137734641)
--(axis cs:68465,2.82963071269573)
--(axis cs:68466,2.82963005437821)
--(axis cs:68467,2.82962940710294)
--(axis cs:68468,2.82962876750335)
--(axis cs:68469,2.82962813048647)
--(axis cs:68470,2.8296275248711)
--(axis cs:68471,2.82962691871347)
--(axis cs:68472,2.82962632736696)
--(axis cs:68473,2.82962570924794)
--(axis cs:68474,2.82962507138606)
--(axis cs:68475,2.82962447080658)
--(axis cs:68476,2.82962388386784)
--(axis cs:68477,2.82962330760761)
--(axis cs:68478,2.82962272001195)
--(axis cs:68479,2.82962214906814)
--(axis cs:68480,2.82962155304014)
--(axis cs:68481,2.82962096509949)
--(axis cs:68482,2.82962037144535)
--(axis cs:68483,2.82961976257414)
--(axis cs:68484,2.8296191290068)
--(axis cs:68485,2.82961852129194)
--(axis cs:68486,2.82961793777026)
--(axis cs:68487,2.82961733341679)
--(axis cs:68488,2.82961671872714)
--(axis cs:68489,2.82961611275028)
--(axis cs:68490,2.82961551818254)
--(axis cs:68491,2.82961494338903)
--(axis cs:68492,2.82961436134387)
--(axis cs:68493,2.82961380018525)
--(axis cs:68494,2.82961324388548)
--(axis cs:68495,2.8296126997625)
--(axis cs:68496,2.8296121726616)
--(axis cs:68497,2.82961162879197)
--(axis cs:68498,2.82961110184179)
--(axis cs:68499,2.82961053737798)
--(axis cs:68500,2.82960996406026)
--(axis cs:68501,2.82960940212989)
--(axis cs:68502,2.82960881789195)
--(axis cs:68503,2.82960821964723)
--(axis cs:68504,2.82960760177416)
--(axis cs:68505,2.82960697395836)
--(axis cs:68506,2.82960632836774)
--(axis cs:68507,2.82960568715502)
--(axis cs:68508,2.82960503147749)
--(axis cs:68509,2.82960438135428)
--(axis cs:68510,2.82960371988963)
--(axis cs:68511,2.82960307335319)
--(axis cs:68512,2.82960243137402)
--(axis cs:68513,2.82960176614629)
--(axis cs:68514,2.82960111723529)
--(axis cs:68515,2.82960044498995)
--(axis cs:68516,2.82959980868816)
--(axis cs:68517,2.82959916176513)
--(axis cs:68518,2.82959852170757)
--(axis cs:68519,2.82959786797712)
--(axis cs:68520,2.82959719423945)
--(axis cs:68521,2.82959652560463)
--(axis cs:68522,2.82959584915546)
--(axis cs:68523,2.82959517187252)
--(axis cs:68524,2.82959449723072)
--(axis cs:68525,2.82959381986253)
--(axis cs:68526,2.82959313799996)
--(axis cs:68527,2.82959245620707)
--(axis cs:68528,2.82959179667528)
--(axis cs:68529,2.82959117692027)
--(axis cs:68530,2.82959055167688)
--(axis cs:68531,2.8295898936865)
--(axis cs:68532,2.82958924005049)
--(axis cs:68533,2.82958858348656)
--(axis cs:68534,2.8295879555464)
--(axis cs:68535,2.82958734773185)
--(axis cs:68536,2.82958673856137)
--(axis cs:68537,2.8295861373659)
--(axis cs:68538,2.82958551314384)
--(axis cs:68539,2.82958487793829)
--(axis cs:68540,2.82958423664613)
--(axis cs:68541,2.82958356774963)
--(axis cs:68542,2.82958289506365)
--(axis cs:68543,2.82958224452025)
--(axis cs:68544,2.82958158890105)
--(axis cs:68545,2.82958090831658)
--(axis cs:68546,2.82958024654137)
--(axis cs:68547,2.82957961029567)
--(axis cs:68548,2.82957898266977)
--(axis cs:68549,2.82957833748624)
--(axis cs:68550,2.82957769520394)
--(axis cs:68551,2.82957703103815)
--(axis cs:68552,2.82957634130602)
--(axis cs:68553,2.82957566301927)
--(axis cs:68554,2.82957497807995)
--(axis cs:68555,2.82957430996834)
--(axis cs:68556,2.82957364940709)
--(axis cs:68557,2.82957298272393)
--(axis cs:68558,2.82957230401652)
--(axis cs:68559,2.8295716271097)
--(axis cs:68560,2.82957090670229)
--(axis cs:68561,2.82957020652306)
--(axis cs:68562,2.82956947920971)
--(axis cs:68563,2.82956871523774)
--(axis cs:68564,2.82956794607854)
--(axis cs:68565,2.82956716988219)
--(axis cs:68566,2.82956638664051)
--(axis cs:68567,2.82956560058895)
--(axis cs:68568,2.82956482086755)
--(axis cs:68569,2.8295640377581)
--(axis cs:68570,2.8295632673873)
--(axis cs:68571,2.82956250028205)
--(axis cs:68572,2.82956173032739)
--(axis cs:68573,2.8295609830363)
--(axis cs:68574,2.82956025101428)
--(axis cs:68575,2.82955952548604)
--(axis cs:68576,2.82955882108346)
--(axis cs:68577,2.82955814712652)
--(axis cs:68578,2.82955748785948)
--(axis cs:68579,2.82955679965779)
--(axis cs:68580,2.82955611255686)
--(axis cs:68581,2.82955544831117)
--(axis cs:68582,2.82955478674452)
--(axis cs:68583,2.82955412248291)
--(axis cs:68584,2.82955347459434)
--(axis cs:68585,2.82955281071384)
--(axis cs:68586,2.82955211653644)
--(axis cs:68587,2.82955142632581)
--(axis cs:68588,2.82955074554126)
--(axis cs:68589,2.82955007309604)
--(axis cs:68590,2.8295493732067)
--(axis cs:68591,2.82954865912009)
--(axis cs:68592,2.82954794764057)
--(axis cs:68593,2.82954723551353)
--(axis cs:68594,2.82954649454568)
--(axis cs:68595,2.8295457283822)
--(axis cs:68596,2.82954496180814)
--(axis cs:68597,2.82954419486992)
--(axis cs:68598,2.82954342234885)
--(axis cs:68599,2.82954264224177)
--(axis cs:68600,2.82954187183262)
--(axis cs:68601,2.82954106614878)
--(axis cs:68602,2.8295402494611)
--(axis cs:68603,2.82953944330042)
--(axis cs:68604,2.8295386474914)
--(axis cs:68605,2.82953784174448)
--(axis cs:68606,2.82953702891597)
--(axis cs:68607,2.82953619172197)
--(axis cs:68608,2.82953536750939)
--(axis cs:68609,2.82953455791819)
--(axis cs:68610,2.82953376181857)
--(axis cs:68611,2.82953296319586)
--(axis cs:68612,2.82953218537183)
--(axis cs:68613,2.82953139750295)
--(axis cs:68614,2.82953062292111)
--(axis cs:68615,2.82952986864135)
--(axis cs:68616,2.82952911139868)
--(axis cs:68617,2.82952837159185)
--(axis cs:68618,2.82952762450537)
--(axis cs:68619,2.82952685226507)
--(axis cs:68620,2.82952606064205)
--(axis cs:68621,2.82952527077353)
--(axis cs:68622,2.82952448249628)
--(axis cs:68623,2.82952368329001)
--(axis cs:68624,2.82952286465038)
--(axis cs:68625,2.82952204944634)
--(axis cs:68626,2.82952126010192)
--(axis cs:68627,2.82952049010711)
--(axis cs:68628,2.82951973458063)
--(axis cs:68629,2.82951898806167)
--(axis cs:68630,2.82951823845951)
--(axis cs:68631,2.82951750070971)
--(axis cs:68632,2.82951676663229)
--(axis cs:68633,2.82951603291971)
--(axis cs:68634,2.82951532953245)
--(axis cs:68635,2.82951464545046)
--(axis cs:68636,2.829513943162)
--(axis cs:68637,2.82951325358287)
--(axis cs:68638,2.82951257487193)
--(axis cs:68639,2.82951189541284)
--(axis cs:68640,2.82951124208859)
--(axis cs:68641,2.82951062034397)
--(axis cs:68642,2.82951002210413)
--(axis cs:68643,2.82950939854386)
--(axis cs:68644,2.82950879233266)
--(axis cs:68645,2.82950817391141)
--(axis cs:68646,2.82950755779707)
--(axis cs:68647,2.82950694904308)
--(axis cs:68648,2.82950635273968)
--(axis cs:68649,2.82950576615999)
--(axis cs:68650,2.82950517012077)
--(axis cs:68651,2.82950457646092)
--(axis cs:68652,2.8295039847741)
--(axis cs:68653,2.82950339586769)
--(axis cs:68654,2.82950277870884)
--(axis cs:68655,2.82950217344988)
--(axis cs:68656,2.82950153259059)
--(axis cs:68657,2.82950086731474)
--(axis cs:68658,2.82950019181632)
--(axis cs:68659,2.82949952214376)
--(axis cs:68660,2.82949885720497)
--(axis cs:68661,2.8294982128973)
--(axis cs:68662,2.82949759089587)
--(axis cs:68663,2.829496959896)
--(axis cs:68664,2.82949629309975)
--(axis cs:68665,2.8294956204894)
--(axis cs:68666,2.82949492026857)
--(axis cs:68667,2.82949422452353)
--(axis cs:68668,2.82949352565155)
--(axis cs:68669,2.82949283682762)
--(axis cs:68670,2.82949214930211)
--(axis cs:68671,2.82949143975853)
--(axis cs:68672,2.82949072027448)
--(axis cs:68673,2.82949002258797)
--(axis cs:68674,2.8294893395787)
--(axis cs:68675,2.82948864378743)
--(axis cs:68676,2.82948794742437)
--(axis cs:68677,2.82948726115268)
--(axis cs:68678,2.82948655583776)
--(axis cs:68679,2.82948586190173)
--(axis cs:68680,2.82948516924879)
--(axis cs:68681,2.82948448424852)
--(axis cs:68682,2.82948378667956)
--(axis cs:68683,2.8294831129145)
--(axis cs:68684,2.82948242965815)
--(axis cs:68685,2.82948175611061)
--(axis cs:68686,2.82948108383565)
--(axis cs:68687,2.82948037901584)
--(axis cs:68688,2.82947967548955)
--(axis cs:68689,2.82947896702716)
--(axis cs:68690,2.82947826647469)
--(axis cs:68691,2.82947754211305)
--(axis cs:68692,2.82947680277317)
--(axis cs:68693,2.8294760560431)
--(axis cs:68694,2.82947527307252)
--(axis cs:68695,2.82947447316371)
--(axis cs:68696,2.82947372282979)
--(axis cs:68697,2.82947295430317)
--(axis cs:68698,2.82947219649)
--(axis cs:68699,2.82947144046874)
--(axis cs:68700,2.82947069819956)
--(axis cs:68701,2.82946999116071)
--(axis cs:68702,2.82946927075544)
--(axis cs:68703,2.82946854643193)
--(axis cs:68704,2.82946784214383)
--(axis cs:68705,2.8294671583689)
--(axis cs:68706,2.82946650323187)
--(axis cs:68707,2.82946583547259)
--(axis cs:68708,2.82946517937525)
--(axis cs:68709,2.8294645264922)
--(axis cs:68710,2.82946388053488)
--(axis cs:68711,2.82946325805411)
--(axis cs:68712,2.82946262474255)
--(axis cs:68713,2.8294619762051)
--(axis cs:68714,2.82946133106619)
--(axis cs:68715,2.82946070516715)
--(axis cs:68716,2.82946007311793)
--(axis cs:68717,2.82945946622508)
--(axis cs:68718,2.82945884809627)
--(axis cs:68719,2.82945825130549)
--(axis cs:68720,2.82945767735526)
--(axis cs:68721,2.82945712315941)
--(axis cs:68722,2.82945661069636)
--(axis cs:68723,2.8294560623507)
--(axis cs:68724,2.82945552415318)
--(axis cs:68725,2.82945499038831)
--(axis cs:68726,2.8294544555047)
--(axis cs:68727,2.82945391549248)
--(axis cs:68728,2.8294533983214)
--(axis cs:68729,2.82945288080745)
--(axis cs:68730,2.82945237720884)
--(axis cs:68731,2.82945186361554)
--(axis cs:68732,2.82945134995772)
--(axis cs:68733,2.82945082688015)
--(axis cs:68734,2.82945031314762)
--(axis cs:68735,2.82944976953587)
--(axis cs:68736,2.82944922718419)
--(axis cs:68737,2.82944872126294)
--(axis cs:68738,2.82944821561619)
--(axis cs:68739,2.8294477452036)
--(axis cs:68740,2.82944730197452)
--(axis cs:68741,2.82944689728411)
--(axis cs:68742,2.82944649051674)
--(axis cs:68743,2.82944607310471)
--(axis cs:68744,2.82944563863084)
--(axis cs:68745,2.82944517173499)
--(axis cs:68746,2.82944471988208)
--(axis cs:68747,2.82944429862164)
--(axis cs:68748,2.82944388596456)
--(axis cs:68749,2.82944346747036)
--(axis cs:68750,2.82944304905024)
--(axis cs:68751,2.82944262695405)
--(axis cs:68752,2.82944223200567)
--(axis cs:68753,2.8294418232669)
--(axis cs:68754,2.82944140960202)
--(axis cs:68755,2.82944102046574)
--(axis cs:68756,2.82944062084227)
--(axis cs:68757,2.82944021750146)
--(axis cs:68758,2.82943982947317)
--(axis cs:68759,2.82943945534221)
--(axis cs:68760,2.82943904559158)
--(axis cs:68761,2.82943863481861)
--(axis cs:68762,2.82943820317597)
--(axis cs:68763,2.82943775137349)
--(axis cs:68764,2.82943729842224)
--(axis cs:68765,2.8294368353652)
--(axis cs:68766,2.8294363690773)
--(axis cs:68767,2.82943589603587)
--(axis cs:68768,2.82943542727229)
--(axis cs:68769,2.82943497457971)
--(axis cs:68770,2.8294345317679)
--(axis cs:68771,2.82943406439757)
--(axis cs:68772,2.8294335868087)
--(axis cs:68773,2.82943311027176)
--(axis cs:68774,2.82943263987134)
--(axis cs:68775,2.82943219006307)
--(axis cs:68776,2.82943172851104)
--(axis cs:68777,2.82943121457683)
--(axis cs:68778,2.82943072886254)
--(axis cs:68779,2.82943024735548)
--(axis cs:68780,2.82942976241967)
--(axis cs:68781,2.8294292682441)
--(axis cs:68782,2.82942876259994)
--(axis cs:68783,2.82942827095373)
--(axis cs:68784,2.82942778725077)
--(axis cs:68785,2.82942730689691)
--(axis cs:68786,2.82942679821957)
--(axis cs:68787,2.82942628736805)
--(axis cs:68788,2.82942575533306)
--(axis cs:68789,2.82942519455924)
--(axis cs:68790,2.82942460283421)
--(axis cs:68791,2.82942402374742)
--(axis cs:68792,2.82942347157535)
--(axis cs:68793,2.82942290874676)
--(axis cs:68794,2.82942234177133)
--(axis cs:68795,2.82942178342603)
--(axis cs:68796,2.82942118823636)
--(axis cs:68797,2.82942062955596)
--(axis cs:68798,2.82942007421099)
--(axis cs:68799,2.82941952261692)
--(axis cs:68800,2.8294189633362)
--(axis cs:68801,2.82941839291854)
--(axis cs:68802,2.82941780693954)
--(axis cs:68803,2.82941724552131)
--(axis cs:68804,2.82941665505697)
--(axis cs:68805,2.82941605564528)
--(axis cs:68806,2.82941545254376)
--(axis cs:68807,2.82941481538753)
--(axis cs:68808,2.8294141834624)
--(axis cs:68809,2.82941357691919)
--(axis cs:68810,2.82941299936066)
--(axis cs:68811,2.82941244931969)
--(axis cs:68812,2.82941189113862)
--(axis cs:68813,2.82941129626906)
--(axis cs:68814,2.8294107009504)
--(axis cs:68815,2.82941010281796)
--(axis cs:68816,2.82940952784659)
--(axis cs:68817,2.82940892717497)
--(axis cs:68818,2.82940834093324)
--(axis cs:68819,2.82940772692742)
--(axis cs:68820,2.82940710355245)
--(axis cs:68821,2.82940648386707)
--(axis cs:68822,2.82940585221346)
--(axis cs:68823,2.82940524524483)
--(axis cs:68824,2.82940463686009)
--(axis cs:68825,2.82940405742677)
--(axis cs:68826,2.82940348621732)
--(axis cs:68827,2.82940292095218)
--(axis cs:68828,2.82940236059385)
--(axis cs:68829,2.8294017923898)
--(axis cs:68830,2.82940126387379)
--(axis cs:68831,2.82940071521411)
--(axis cs:68832,2.82940015939654)
--(axis cs:68833,2.82939963103122)
--(axis cs:68834,2.82939909151881)
--(axis cs:68835,2.82939849895578)
--(axis cs:68836,2.82939793674064)
--(axis cs:68837,2.82939739631405)
--(axis cs:68838,2.8293968852836)
--(axis cs:68839,2.82939641065437)
--(axis cs:68840,2.82939597103367)
--(axis cs:68841,2.82939548118131)
--(axis cs:68842,2.82939495481423)
--(axis cs:68843,2.82939446729493)
--(axis cs:68844,2.82939398651052)
--(axis cs:68845,2.82939351815911)
--(axis cs:68846,2.82939303178891)
--(axis cs:68847,2.82939257566528)
--(axis cs:68848,2.82939212438311)
--(axis cs:68849,2.82939166088778)
--(axis cs:68850,2.82939121417583)
--(axis cs:68851,2.82939076848473)
--(axis cs:68852,2.82939032300276)
--(axis cs:68853,2.82938988763584)
--(axis cs:68854,2.82938946825658)
--(axis cs:68855,2.82938901196801)
--(axis cs:68856,2.82938856578046)
--(axis cs:68857,2.82938812646483)
--(axis cs:68858,2.82938769089665)
--(axis cs:68859,2.82938725130008)
--(axis cs:68860,2.82938684743133)
--(axis cs:68861,2.82938643126919)
--(axis cs:68862,2.82938598032329)
--(axis cs:68863,2.82938556468139)
--(axis cs:68864,2.82938514228834)
--(axis cs:68865,2.82938470545419)
--(axis cs:68866,2.82938423947794)
--(axis cs:68867,2.82938378601448)
--(axis cs:68868,2.8293832975172)
--(axis cs:68869,2.82938282826586)
--(axis cs:68870,2.82938234083839)
--(axis cs:68871,2.82938184362988)
--(axis cs:68872,2.8293813831821)
--(axis cs:68873,2.82938091622246)
--(axis cs:68874,2.82938041635392)
--(axis cs:68875,2.82937988105812)
--(axis cs:68876,2.82937932503916)
--(axis cs:68877,2.82937875606976)
--(axis cs:68878,2.82937819534787)
--(axis cs:68879,2.82937763334815)
--(axis cs:68880,2.82937704779498)
--(axis cs:68881,2.82937645430057)
--(axis cs:68882,2.82937586643886)
--(axis cs:68883,2.82937528054594)
--(axis cs:68884,2.82937470789468)
--(axis cs:68885,2.82937415115922)
--(axis cs:68886,2.82937359056942)
--(axis cs:68887,2.82937304227288)
--(axis cs:68888,2.82937248337842)
--(axis cs:68889,2.82937190319594)
--(axis cs:68890,2.82937131211393)
--(axis cs:68891,2.82937069558161)
--(axis cs:68892,2.82937011961731)
--(axis cs:68893,2.82936954412469)
--(axis cs:68894,2.8293689692099)
--(axis cs:68895,2.82936839022542)
--(axis cs:68896,2.82936783920419)
--(axis cs:68897,2.82936730247904)
--(axis cs:68898,2.82936679432844)
--(axis cs:68899,2.82936627167191)
--(axis cs:68900,2.82936577479634)
--(axis cs:68901,2.82936523404066)
--(axis cs:68902,2.8293646878214)
--(axis cs:68903,2.82936415316798)
--(axis cs:68904,2.82936362353958)
--(axis cs:68905,2.82936307843441)
--(axis cs:68906,2.82936253555867)
--(axis cs:68907,2.8293619948346)
--(axis cs:68908,2.82936146881285)
--(axis cs:68909,2.82936094622718)
--(axis cs:68910,2.82936040981448)
--(axis cs:68911,2.82935986429546)
--(axis cs:68912,2.82935932063349)
--(axis cs:68913,2.82935880186168)
--(axis cs:68914,2.82935830272657)
--(axis cs:68915,2.82935782148704)
--(axis cs:68916,2.82935729668134)
--(axis cs:68917,2.82935676464794)
--(axis cs:68918,2.8293562349848)
--(axis cs:68919,2.82935572405772)
--(axis cs:68920,2.82935520098734)
--(axis cs:68921,2.82935465514174)
--(axis cs:68922,2.82935414855917)
--(axis cs:68923,2.82935364282747)
--(axis cs:68924,2.82935311880517)
--(axis cs:68925,2.8293526042255)
--(axis cs:68926,2.82935210390379)
--(axis cs:68927,2.82935160643632)
--(axis cs:68928,2.82935109172652)
--(axis cs:68929,2.82935059630693)
--(axis cs:68930,2.82935008456606)
--(axis cs:68931,2.82934955108985)
--(axis cs:68932,2.82934902246416)
--(axis cs:68933,2.82934848828075)
--(axis cs:68934,2.82934794435085)
--(axis cs:68935,2.82934741454271)
--(axis cs:68936,2.82934693577653)
--(axis cs:68937,2.82934646052139)
--(axis cs:68938,2.82934599726412)
--(axis cs:68939,2.82934554115082)
--(axis cs:68940,2.82934508063451)
--(axis cs:68941,2.82934461057915)
--(axis cs:68942,2.82934414175904)
--(axis cs:68943,2.82934366251793)
--(axis cs:68944,2.8293432103961)
--(axis cs:68945,2.82934279403003)
--(axis cs:68946,2.8293423573547)
--(axis cs:68947,2.82934190542687)
--(axis cs:68948,2.82934145238366)
--(axis cs:68949,2.82934099486215)
--(axis cs:68950,2.82934055535207)
--(axis cs:68951,2.82934015108862)
--(axis cs:68952,2.82933975567579)
--(axis cs:68953,2.82933937729931)
--(axis cs:68954,2.82933901745619)
--(axis cs:68955,2.82933866636524)
--(axis cs:68956,2.82933831012343)
--(axis cs:68957,2.8293379820444)
--(axis cs:68958,2.8293376801186)
--(axis cs:68959,2.82933739341585)
--(axis cs:68960,2.82933708573669)
--(axis cs:68961,2.82933678143611)
--(axis cs:68962,2.82933648484439)
--(axis cs:68963,2.82933616863849)
--(axis cs:68964,2.82933588028647)
--(axis cs:68965,2.82933558601538)
--(axis cs:68966,2.82933527654272)
--(axis cs:68967,2.82933497136422)
--(axis cs:68968,2.82933469868374)
--(axis cs:68969,2.82933444002696)
--(axis cs:68970,2.82933417327091)
--(axis cs:68971,2.82933391060763)
--(axis cs:68972,2.82933365206718)
--(axis cs:68973,2.82933337772671)
--(axis cs:68974,2.82933312609693)
--(axis cs:68975,2.8293328749643)
--(axis cs:68976,2.82933260608173)
--(axis cs:68977,2.8293323425511)
--(axis cs:68978,2.8293320585594)
--(axis cs:68979,2.82933176769362)
--(axis cs:68980,2.82933149319559)
--(axis cs:68981,2.82933120718878)
--(axis cs:68982,2.82933094058846)
--(axis cs:68983,2.82933067986566)
--(axis cs:68984,2.82933042501782)
--(axis cs:68985,2.82933017838325)
--(axis cs:68986,2.82932994822991)
--(axis cs:68987,2.82932972622871)
--(axis cs:68988,2.82932951211228)
--(axis cs:68989,2.82932931731283)
--(axis cs:68990,2.82932913823253)
--(axis cs:68991,2.82932899793744)
--(axis cs:68992,2.82932887988538)
--(axis cs:68993,2.82932875138924)
--(axis cs:68994,2.82932861457018)
--(axis cs:68995,2.8293284692491)
--(axis cs:68996,2.82932831695476)
--(axis cs:68997,2.82932817707863)
--(axis cs:68998,2.82932803443842)
--(axis cs:68999,2.82932789186032)
--(axis cs:69000,2.82932774730871)
--(axis cs:69001,2.82932759637109)
--(axis cs:69002,2.82932746149478)
--(axis cs:69003,2.82932730000162)
--(axis cs:69004,2.82932713246269)
--(axis cs:69005,2.82932694295706)
--(axis cs:69006,2.82932674999966)
--(axis cs:69007,2.82932655402494)
--(axis cs:69008,2.82932634647851)
--(axis cs:69009,2.82932610790274)
--(axis cs:69010,2.82932586950453)
--(axis cs:69011,2.82932564427268)
--(axis cs:69012,2.82932540995687)
--(axis cs:69013,2.82932515316893)
--(axis cs:69014,2.82932489004483)
--(axis cs:69015,2.82932463451535)
--(axis cs:69016,2.82932440997716)
--(axis cs:69017,2.82932416825676)
--(axis cs:69018,2.82932395934906)
--(axis cs:69019,2.82932376049968)
--(axis cs:69020,2.82932354268014)
--(axis cs:69021,2.82932334121812)
--(axis cs:69022,2.82932318821724)
--(axis cs:69023,2.82932303201921)
--(axis cs:69024,2.82932286189602)
--(axis cs:69025,2.82932270187021)
--(axis cs:69026,2.82932256020663)
--(axis cs:69027,2.82932242950954)
--(axis cs:69028,2.82932230302265)
--(axis cs:69029,2.82932219452099)
--(axis cs:69030,2.82932205962585)
--(axis cs:69031,2.82932194165577)
--(axis cs:69032,2.8293217988006)
--(axis cs:69033,2.82932163006587)
--(axis cs:69034,2.82932145143165)
--(axis cs:69035,2.82932126466285)
--(axis cs:69036,2.82932110817929)
--(axis cs:69037,2.82932093584694)
--(axis cs:69038,2.82932077161262)
--(axis cs:69039,2.82932061753757)
--(axis cs:69040,2.82932046536326)
--(axis cs:69041,2.8293203093234)
--(axis cs:69042,2.82932015088648)
--(axis cs:69043,2.82932000303517)
--(axis cs:69044,2.82931985095307)
--(axis cs:69045,2.82931968094494)
--(axis cs:69046,2.82931948880879)
--(axis cs:69047,2.82931929636415)
--(axis cs:69048,2.82931911593722)
--(axis cs:69049,2.82931894191309)
--(axis cs:69050,2.82931877351413)
--(axis cs:69051,2.82931858556773)
--(axis cs:69052,2.82931840647221)
--(axis cs:69053,2.82931822192138)
--(axis cs:69054,2.82931803040446)
--(axis cs:69055,2.82931781977907)
--(axis cs:69056,2.82931759453545)
--(axis cs:69057,2.82931738784507)
--(axis cs:69058,2.82931719607145)
--(axis cs:69059,2.82931697923012)
--(axis cs:69060,2.82931676522125)
--(axis cs:69061,2.82931658674134)
--(axis cs:69062,2.82931641012645)
--(axis cs:69063,2.82931625608176)
--(axis cs:69064,2.82931612019071)
--(axis cs:69065,2.82931600864023)
--(axis cs:69066,2.8293158946737)
--(axis cs:69067,2.82931576049809)
--(axis cs:69068,2.82931560636288)
--(axis cs:69069,2.82931542606079)
--(axis cs:69070,2.82931526167983)
--(axis cs:69071,2.82931509928779)
--(axis cs:69072,2.82931493918082)
--(axis cs:69073,2.82931478806961)
--(axis cs:69074,2.82931463015065)
--(axis cs:69075,2.82931445193588)
--(axis cs:69076,2.82931428658924)
--(axis cs:69077,2.8293141346742)
--(axis cs:69078,2.82931397646315)
--(axis cs:69079,2.82931381874745)
--(axis cs:69080,2.82931366941129)
--(axis cs:69081,2.82931355004989)
--(axis cs:69082,2.82931344292874)
--(axis cs:69083,2.82931333710384)
--(axis cs:69084,2.82931323507114)
--(axis cs:69085,2.82931313851949)
--(axis cs:69086,2.82931306683917)
--(axis cs:69087,2.82931300434762)
--(axis cs:69088,2.82931292134512)
--(axis cs:69089,2.82931282029601)
--(axis cs:69090,2.82931273978992)
--(axis cs:69091,2.8293126797383)
--(axis cs:69092,2.82931262445697)
--(axis cs:69093,2.82931259579717)
--(axis cs:69094,2.82931256091941)
--(axis cs:69095,2.82931255009767)
--(axis cs:69096,2.82931254577063)
--(axis cs:69097,2.82931253387225)
--(axis cs:69098,2.82931253111459)
--(axis cs:69099,2.82931253317159)
--(axis cs:69100,2.82931252620234)
--(axis cs:69101,2.82931251986277)
--(axis cs:69102,2.82931248242291)
--(axis cs:69103,2.82931241924122)
--(axis cs:69104,2.82931237412991)
--(axis cs:69105,2.82931231212844)
--(axis cs:69106,2.82931224957722)
--(axis cs:69107,2.82931218379494)
--(axis cs:69108,2.82931213490793)
--(axis cs:69109,2.82931209220061)
--(axis cs:69110,2.8293120879607)
--(axis cs:69111,2.82931208023884)
--(axis cs:69112,2.8293120756584)
--(axis cs:69113,2.82931210081847)
--(axis cs:69114,2.82931213833875)
--(axis cs:69115,2.829312131786)
--(axis cs:69116,2.82931211031006)
--(axis cs:69117,2.82931207127239)
--(axis cs:69118,2.82931203313193)
--(axis cs:69119,2.82931196231231)
--(axis cs:69120,2.8293119026865)
--(axis cs:69121,2.82931182275655)
--(axis cs:69122,2.82931172624476)
--(axis cs:69123,2.82931162823872)
--(axis cs:69124,2.82931154801104)
--(axis cs:69125,2.82931146065994)
--(axis cs:69126,2.82931136691778)
--(axis cs:69127,2.82931127022086)
--(axis cs:69128,2.82931115441043)
--(axis cs:69129,2.82931102060741)
--(axis cs:69130,2.82931086383631)
--(axis cs:69131,2.82931071279462)
--(axis cs:69132,2.82931057794826)
--(axis cs:69133,2.82931045947496)
--(axis cs:69134,2.82931034969183)
--(axis cs:69135,2.82931021899451)
--(axis cs:69136,2.82931005817043)
--(axis cs:69137,2.82930990489071)
--(axis cs:69138,2.82930975936211)
--(axis cs:69139,2.82930963228402)
--(axis cs:69140,2.82930947869796)
--(axis cs:69141,2.82930929912487)
--(axis cs:69142,2.8293091259811)
--(axis cs:69143,2.82930895099575)
--(axis cs:69144,2.82930875355319)
--(axis cs:69145,2.82930857521346)
--(axis cs:69146,2.8293083905623)
--(axis cs:69147,2.82930820361768)
--(axis cs:69148,2.82930802216143)
--(axis cs:69149,2.82930788250099)
--(axis cs:69150,2.82930776668161)
--(axis cs:69151,2.82930762630337)
--(axis cs:69152,2.82930748306427)
--(axis cs:69153,2.82930735035329)
--(axis cs:69154,2.82930721743358)
--(axis cs:69155,2.82930707296239)
--(axis cs:69156,2.82930691347809)
--(axis cs:69157,2.82930675460662)
--(axis cs:69158,2.82930660463879)
--(axis cs:69159,2.82930648540709)
--(axis cs:69160,2.82930639947487)
--(axis cs:69161,2.82930631310672)
--(axis cs:69162,2.82930621400063)
--(axis cs:69163,2.82930611365986)
--(axis cs:69164,2.82930602100483)
--(axis cs:69165,2.82930593415478)
--(axis cs:69166,2.82930585644803)
--(axis cs:69167,2.82930578571163)
--(axis cs:69168,2.82930569659961)
--(axis cs:69169,2.82930562707657)
--(axis cs:69170,2.82930554985386)
--(axis cs:69171,2.82930550697592)
--(axis cs:69172,2.82930544395682)
--(axis cs:69173,2.82930539765046)
--(axis cs:69174,2.82930534522412)
--(axis cs:69175,2.82930528167061)
--(axis cs:69176,2.82930522332816)
--(axis cs:69177,2.82930518279045)
--(axis cs:69178,2.82930516395444)
--(axis cs:69179,2.82930517565574)
--(axis cs:69180,2.82930518303146)
--(axis cs:69181,2.82930518922271)
--(axis cs:69182,2.82930516926546)
--(axis cs:69183,2.82930513584551)
--(axis cs:69184,2.82930509665358)
--(axis cs:69185,2.82930506508676)
--(axis cs:69186,2.8293050296776)
--(axis cs:69187,2.82930498171495)
--(axis cs:69188,2.82930489520727)
--(axis cs:69189,2.82930479422223)
--(axis cs:69190,2.82930470156417)
--(axis cs:69191,2.82930461888752)
--(axis cs:69192,2.82930454498349)
--(axis cs:69193,2.82930451422926)
--(axis cs:69194,2.8293044688417)
--(axis cs:69195,2.82930440272183)
--(axis cs:69196,2.82930435628331)
--(axis cs:69197,2.82930431910886)
--(axis cs:69198,2.82930427774257)
--(axis cs:69199,2.82930425032873)
--(axis cs:69200,2.82930420512487)
--(axis cs:69201,2.82930419768949)
--(axis cs:69202,2.82930421648761)
--(axis cs:69203,2.82930425477044)
--(axis cs:69204,2.82930428036672)
--(axis cs:69205,2.82930429719083)
--(axis cs:69206,2.82930431008219)
--(axis cs:69207,2.82930431328111)
--(axis cs:69208,2.82930431585465)
--(axis cs:69209,2.82930428023438)
--(axis cs:69210,2.8293042493747)
--(axis cs:69211,2.82930420847043)
--(axis cs:69212,2.82930414548483)
--(axis cs:69213,2.82930410171479)
--(axis cs:69214,2.82930407750425)
--(axis cs:69215,2.82930402768041)
--(axis cs:69216,2.82930397072626)
--(axis cs:69217,2.8293038851653)
--(axis cs:69218,2.82930382714766)
--(axis cs:69219,2.82930377989441)
--(axis cs:69220,2.82930369546661)
--(axis cs:69221,2.8293035939502)
--(axis cs:69222,2.82930347821309)
--(axis cs:69223,2.82930339156955)
--(axis cs:69224,2.82930330652798)
--(axis cs:69225,2.829303210131)
--(axis cs:69226,2.82930312809449)
--(axis cs:69227,2.82930305345541)
--(axis cs:69228,2.82930298959455)
--(axis cs:69229,2.82930293392163)
--(axis cs:69230,2.82930288385382)
--(axis cs:69231,2.82930280908482)
--(axis cs:69232,2.82930273271957)
--(axis cs:69233,2.82930266044651)
--(axis cs:69234,2.82930257411091)
--(axis cs:69235,2.8293024845569)
--(axis cs:69236,2.82930240487151)
--(axis cs:69237,2.82930232380473)
--(axis cs:69238,2.82930222268029)
--(axis cs:69239,2.82930210329149)
--(axis cs:69240,2.82930196966656)
--(axis cs:69241,2.82930183142796)
--(axis cs:69242,2.8293017312277)
--(axis cs:69243,2.8293016179359)
--(axis cs:69244,2.82930151771839)
--(axis cs:69245,2.82930141862686)
--(axis cs:69246,2.82930133042345)
--(axis cs:69247,2.82930126431991)
--(axis cs:69248,2.82930116762663)
--(axis cs:69249,2.82930106909584)
--(axis cs:69250,2.82930097838273)
--(axis cs:69251,2.82930088078953)
--(axis cs:69252,2.82930075367538)
--(axis cs:69253,2.82930061101664)
--(axis cs:69254,2.82930050686522)
--(axis cs:69255,2.82930044072834)
--(axis cs:69256,2.82930039178253)
--(axis cs:69257,2.82930035939265)
--(axis cs:69258,2.82930033683141)
--(axis cs:69259,2.82930030046956)
--(axis cs:69260,2.82930027672024)
--(axis cs:69261,2.82930023382894)
--(axis cs:69262,2.82930021649942)
--(axis cs:69263,2.82930021489472)
--(axis cs:69264,2.82930019883378)
--(axis cs:69265,2.82930018231965)
--(axis cs:69266,2.82930015183735)
--(axis cs:69267,2.82930012132341)
--(axis cs:69268,2.82930011309309)
--(axis cs:69269,2.82930012703633)
--(axis cs:69270,2.8293001332887)
--(axis cs:69271,2.82930013327134)
--(axis cs:69272,2.82930012069275)
--(axis cs:69273,2.82930011477256)
--(axis cs:69274,2.82930011818365)
--(axis cs:69275,2.82930013180715)
--(axis cs:69276,2.82930012013199)
--(axis cs:69277,2.82930012318198)
--(axis cs:69278,2.82930014798225)
--(axis cs:69279,2.82930016231521)
--(axis cs:69280,2.82930021755634)
--(axis cs:69281,2.82930024539991)
--(axis cs:69282,2.82930027636758)
--(axis cs:69283,2.82930031940627)
--(axis cs:69284,2.82930038121568)
--(axis cs:69285,2.8293004414472)
--(axis cs:69286,2.82930049153922)
--(axis cs:69287,2.82930056115536)
--(axis cs:69288,2.82930064347259)
--(axis cs:69289,2.82930071237457)
--(axis cs:69290,2.82930076139913)
--(axis cs:69291,2.82930080452556)
--(axis cs:69292,2.82930082616547)
--(axis cs:69293,2.82930083396992)
--(axis cs:69294,2.8293008378082)
--(axis cs:69295,2.82930081462111)
--(axis cs:69296,2.82930078686664)
--(axis cs:69297,2.82930076967979)
--(axis cs:69298,2.82930076287629)
--(axis cs:69299,2.82930073599796)
--(axis cs:69300,2.82930072745124)
--(axis cs:69301,2.82930073845981)
--(axis cs:69302,2.8293007236383)
--(axis cs:69303,2.82930069868774)
--(axis cs:69304,2.82930067756152)
--(axis cs:69305,2.82930065210856)
--(axis cs:69306,2.82930061111013)
--(axis cs:69307,2.82930056774758)
--(axis cs:69308,2.82930050589986)
--(axis cs:69309,2.82930039865443)
--(axis cs:69310,2.82930027579664)
--(axis cs:69311,2.82930013116442)
--(axis cs:69312,2.82930000208606)
--(axis cs:69313,2.8292998391367)
--(axis cs:69314,2.82929966152273)
--(axis cs:69315,2.82929947471113)
--(axis cs:69316,2.82929930181807)
--(axis cs:69317,2.82929913728022)
--(axis cs:69318,2.82929899074587)
--(axis cs:69319,2.82929883430291)
--(axis cs:69320,2.82929864758003)
--(axis cs:69321,2.8292984727054)
--(axis cs:69322,2.82929829484573)
--(axis cs:69323,2.82929814869841)
--(axis cs:69324,2.82929801238058)
--(axis cs:69325,2.82929788438003)
--(axis cs:69326,2.82929776969976)
--(axis cs:69327,2.82929763661555)
--(axis cs:69328,2.82929746293711)
--(axis cs:69329,2.82929729344081)
--(axis cs:69330,2.82929713418884)
--(axis cs:69331,2.82929698699996)
--(axis cs:69332,2.82929683052224)
--(axis cs:69333,2.8292966645321)
--(axis cs:69334,2.82929650871934)
--(axis cs:69335,2.82929636458677)
--(axis cs:69336,2.82929622313996)
--(axis cs:69337,2.82929609606378)
--(axis cs:69338,2.82929598845656)
--(axis cs:69339,2.82929588402308)
--(axis cs:69340,2.82929577731055)
--(axis cs:69341,2.8292956722425)
--(axis cs:69342,2.82929555777894)
--(axis cs:69343,2.82929543239258)
--(axis cs:69344,2.82929529410994)
--(axis cs:69345,2.82929516478521)
--(axis cs:69346,2.82929501524683)
--(axis cs:69347,2.82929488438644)
--(axis cs:69348,2.82929476225911)
--(axis cs:69349,2.82929463941957)
--(axis cs:69350,2.82929452552803)
--(axis cs:69351,2.82929443195701)
--(axis cs:69352,2.82929430052799)
--(axis cs:69353,2.8292941643781)
--(axis cs:69354,2.82929401750009)
--(axis cs:69355,2.82929390829906)
--(axis cs:69356,2.82929379349884)
--(axis cs:69357,2.8292936943838)
--(axis cs:69358,2.82929361666059)
--(axis cs:69359,2.82929357425005)
--(axis cs:69360,2.82929350045199)
--(axis cs:69361,2.82929346425721)
--(axis cs:69362,2.82929342654541)
--(axis cs:69363,2.82929338834457)
--(axis cs:69364,2.82929336181624)
--(axis cs:69365,2.82929333918804)
--(axis cs:69366,2.82929332206275)
--(axis cs:69367,2.82929331897726)
--(axis cs:69368,2.82929331331926)
--(axis cs:69369,2.82929331874906)
--(axis cs:69370,2.82929334123298)
--(axis cs:69371,2.82929333851508)
--(axis cs:69372,2.82929333809304)
--(axis cs:69373,2.82929335477146)
--(axis cs:69374,2.82929334894089)
--(axis cs:69375,2.82929334441857)
--(axis cs:69376,2.82929331303213)
--(axis cs:69377,2.82929329171159)
--(axis cs:69378,2.82929324906211)
--(axis cs:69379,2.82929320370619)
--(axis cs:69380,2.82929316181446)
--(axis cs:69381,2.82929311172348)
--(axis cs:69382,2.82929307367409)
--(axis cs:69383,2.82929304368504)
--(axis cs:69384,2.82929298790233)
--(axis cs:69385,2.82929295625222)
--(axis cs:69386,2.82929295902905)
--(axis cs:69387,2.82929296238856)
--(axis cs:69388,2.82929297586864)
--(axis cs:69389,2.82929298003372)
--(axis cs:69390,2.82929299178738)
--(axis cs:69391,2.82929302030851)
--(axis cs:69392,2.82929306755425)
--(axis cs:69393,2.82929312577562)
--(axis cs:69394,2.82929317631894)
--(axis cs:69395,2.82929323592798)
--(axis cs:69396,2.8292933233104)
--(axis cs:69397,2.82929339399571)
--(axis cs:69398,2.82929346779265)
--(axis cs:69399,2.8292935567286)
--(axis cs:69400,2.82929365981259)
--(axis cs:69401,2.82929377566903)
--(axis cs:69402,2.82929390025655)
--(axis cs:69403,2.82929398145166)
--(axis cs:69404,2.82929404507634)
--(axis cs:69405,2.82929408855962)
--(axis cs:69406,2.8292941251188)
--(axis cs:69407,2.82929413879959)
--(axis cs:69408,2.82929414967087)
--(axis cs:69409,2.82929417332449)
--(axis cs:69410,2.82929418729706)
--(axis cs:69411,2.82929418301701)
--(axis cs:69412,2.82929417623678)
--(axis cs:69413,2.82929416268428)
--(axis cs:69414,2.82929417603067)
--(axis cs:69415,2.82929417645936)
--(axis cs:69416,2.82929415498337)
--(axis cs:69417,2.82929410008324)
--(axis cs:69418,2.82929404187367)
--(axis cs:69419,2.82929396107335)
--(axis cs:69420,2.82929387868396)
--(axis cs:69421,2.82929381111038)
--(axis cs:69422,2.82929373030387)
--(axis cs:69423,2.82929363607389)
--(axis cs:69424,2.82929353562381)
--(axis cs:69425,2.82929344793802)
--(axis cs:69426,2.82929335928508)
--(axis cs:69427,2.8292933158224)
--(axis cs:69428,2.82929327440189)
--(axis cs:69429,2.82929324242687)
--(axis cs:69430,2.82929322953705)
--(axis cs:69431,2.82929319850582)
--(axis cs:69432,2.82929314563585)
--(axis cs:69433,2.82929306247335)
--(axis cs:69434,2.82929296996423)
--(axis cs:69435,2.82929286043502)
--(axis cs:69436,2.82929273189529)
--(axis cs:69437,2.82929257225732)
--(axis cs:69438,2.82929239253681)
--(axis cs:69439,2.82929217822027)
--(axis cs:69440,2.82929198440545)
--(axis cs:69441,2.82929180227025)
--(axis cs:69442,2.82929163951077)
--(axis cs:69443,2.82929147961562)
--(axis cs:69444,2.82929130499139)
--(axis cs:69445,2.82929113504105)
--(axis cs:69446,2.82929096680042)
--(axis cs:69447,2.8292907950248)
--(axis cs:69448,2.82929058202134)
--(axis cs:69449,2.82929038949825)
--(axis cs:69450,2.82929019531993)
--(axis cs:69451,2.82928997275578)
--(axis cs:69452,2.82928975438535)
--(axis cs:69453,2.82928951102445)
--(axis cs:69454,2.82928926994561)
--(axis cs:69455,2.82928902929798)
--(axis cs:69456,2.82928878777583)
--(axis cs:69457,2.82928852383718)
--(axis cs:69458,2.82928826534497)
--(axis cs:69459,2.82928800845252)
--(axis cs:69460,2.82928775188421)
--(axis cs:69461,2.82928751585507)
--(axis cs:69462,2.82928725942608)
--(axis cs:69463,2.82928699627811)
--(axis cs:69464,2.82928673414513)
--(axis cs:69465,2.82928645775882)
--(axis cs:69466,2.82928616480779)
--(axis cs:69467,2.82928587128812)
--(axis cs:69468,2.82928559758044)
--(axis cs:69469,2.82928531191851)
--(axis cs:69470,2.82928506161336)
--(axis cs:69471,2.82928482569053)
--(axis cs:69472,2.82928457987689)
--(axis cs:69473,2.82928432965015)
--(axis cs:69474,2.82928410427108)
--(axis cs:69475,2.82928390156369)
--(axis cs:69476,2.82928368923282)
--(axis cs:69477,2.82928347332187)
--(axis cs:69478,2.82928325327275)
--(axis cs:69479,2.82928304647364)
--(axis cs:69480,2.8292828299453)
--(axis cs:69481,2.82928261060977)
--(axis cs:69482,2.82928241354054)
--(axis cs:69483,2.82928219874152)
--(axis cs:69484,2.82928196675926)
--(axis cs:69485,2.82928174708283)
--(axis cs:69486,2.8292815565257)
--(axis cs:69487,2.82928134604892)
--(axis cs:69488,2.82928112267784)
--(axis cs:69489,2.82928087657745)
--(axis cs:69490,2.82928063156377)
--(axis cs:69491,2.8292803911638)
--(axis cs:69492,2.82928015665)
--(axis cs:69493,2.82927991189217)
--(axis cs:69494,2.82927963761201)
--(axis cs:69495,2.82927937457987)
--(axis cs:69496,2.82927910882276)
--(axis cs:69497,2.82927887117133)
--(axis cs:69498,2.8292786259507)
--(axis cs:69499,2.82927839067775)
--(axis cs:69500,2.82927815764483)
--(axis cs:69501,2.82927792782841)
--(axis cs:69502,2.82927772581077)
--(axis cs:69503,2.82927754225507)
--(axis cs:69504,2.82927736744929)
--(axis cs:69505,2.82927718823955)
--(axis cs:69506,2.8292770136168)
--(axis cs:69507,2.82927685142844)
--(axis cs:69508,2.82927676720532)
--(axis cs:69509,2.82927666345665)
--(axis cs:69510,2.82927655261995)
--(axis cs:69511,2.82927643584192)
--(axis cs:69512,2.82927631124785)
--(axis cs:69513,2.82927617894217)
--(axis cs:69514,2.82927604872621)
--(axis cs:69515,2.82927592336652)
--(axis cs:69516,2.82927578941786)
--(axis cs:69517,2.82927566822978)
--(axis cs:69518,2.82927552617132)
--(axis cs:69519,2.82927537706152)
--(axis cs:69520,2.82927521538278)
--(axis cs:69521,2.82927505604328)
--(axis cs:69522,2.82927488719679)
--(axis cs:69523,2.82927473417199)
--(axis cs:69524,2.82927458413743)
--(axis cs:69525,2.82927444967391)
--(axis cs:69526,2.82927432398272)
--(axis cs:69527,2.82927421897376)
--(axis cs:69528,2.82927410202109)
--(axis cs:69529,2.82927398838722)
--(axis cs:69530,2.82927386969196)
--(axis cs:69531,2.82927374407741)
--(axis cs:69532,2.82927359829045)
--(axis cs:69533,2.82927343278013)
--(axis cs:69534,2.82927327956824)
--(axis cs:69535,2.82927310080577)
--(axis cs:69536,2.82927293322883)
--(axis cs:69537,2.82927281135972)
--(axis cs:69538,2.82927270420349)
--(axis cs:69539,2.82927260373291)
--(axis cs:69540,2.82927247799724)
--(axis cs:69541,2.82927234052536)
--(axis cs:69542,2.82927220401537)
--(axis cs:69543,2.8292720790896)
--(axis cs:69544,2.82927193699031)
--(axis cs:69545,2.8292718001898)
--(axis cs:69546,2.82927163447883)
--(axis cs:69547,2.82927147246051)
--(axis cs:69548,2.82927130761639)
--(axis cs:69549,2.8292711332809)
--(axis cs:69550,2.82927093093322)
--(axis cs:69551,2.82927071893514)
--(axis cs:69552,2.82927052088425)
--(axis cs:69553,2.82927032594393)
--(axis cs:69554,2.82927012935986)
--(axis cs:69555,2.82926995787483)
--(axis cs:69556,2.82926978187726)
--(axis cs:69557,2.82926960420028)
--(axis cs:69558,2.8292694199187)
--(axis cs:69559,2.82926922582641)
--(axis cs:69560,2.8292690198362)
--(axis cs:69561,2.82926882772791)
--(axis cs:69562,2.82926862081574)
--(axis cs:69563,2.82926842099833)
--(axis cs:69564,2.82926819825545)
--(axis cs:69565,2.82926796906818)
--(axis cs:69566,2.82926773537199)
--(axis cs:69567,2.82926751149376)
--(axis cs:69568,2.82926732534088)
--(axis cs:69569,2.8292671312276)
--(axis cs:69570,2.82926693270155)
--(axis cs:69571,2.82926673107596)
--(axis cs:69572,2.82926651759498)
--(axis cs:69573,2.82926629888345)
--(axis cs:69574,2.82926608894502)
--(axis cs:69575,2.82926589920003)
--(axis cs:69576,2.82926572144998)
--(axis cs:69577,2.82926550710995)
--(axis cs:69578,2.82926526952334)
--(axis cs:69579,2.82926503037832)
--(axis cs:69580,2.82926479090227)
--(axis cs:69581,2.82926453115126)
--(axis cs:69582,2.82926428587281)
--(axis cs:69583,2.8292640381815)
--(axis cs:69584,2.82926376047953)
--(axis cs:69585,2.82926349218808)
--(axis cs:69586,2.8292632392777)
--(axis cs:69587,2.82926298189691)
--(axis cs:69588,2.82926275116751)
--(axis cs:69589,2.82926253565811)
--(axis cs:69590,2.82926231433675)
--(axis cs:69591,2.82926212112851)
--(axis cs:69592,2.82926190203731)
--(axis cs:69593,2.82926171089602)
--(axis cs:69594,2.82926149953681)
--(axis cs:69595,2.82926127081905)
--(axis cs:69596,2.8292610332861)
--(axis cs:69597,2.8292608333743)
--(axis cs:69598,2.82926065963006)
--(axis cs:69599,2.82926046690252)
--(axis cs:69600,2.82926027853314)
--(axis cs:69601,2.82926007970678)
--(axis cs:69602,2.82925989311203)
--(axis cs:69603,2.82925971343315)
--(axis cs:69604,2.82925954074143)
--(axis cs:69605,2.82925939841977)
--(axis cs:69606,2.82925924808062)
--(axis cs:69607,2.82925908250134)
--(axis cs:69608,2.82925891993143)
--(axis cs:69609,2.82925874416616)
--(axis cs:69610,2.8292585663085)
--(axis cs:69611,2.8292583636343)
--(axis cs:69612,2.82925815424969)
--(axis cs:69613,2.82925797268088)
--(axis cs:69614,2.8292577825153)
--(axis cs:69615,2.82925761186201)
--(axis cs:69616,2.82925743716212)
--(axis cs:69617,2.82925726984947)
--(axis cs:69618,2.82925709277304)
--(axis cs:69619,2.82925688667445)
--(axis cs:69620,2.82925669789604)
--(axis cs:69621,2.82925650878218)
--(axis cs:69622,2.82925631617009)
--(axis cs:69623,2.82925613404692)
--(axis cs:69624,2.82925592661792)
--(axis cs:69625,2.82925571876025)
--(axis cs:69626,2.82925548930276)
--(axis cs:69627,2.82925523543496)
--(axis cs:69628,2.82925497724241)
--(axis cs:69629,2.82925471690968)
--(axis cs:69630,2.82925442072509)
--(axis cs:69631,2.82925413409948)
--(axis cs:69632,2.8292538484925)
--(axis cs:69633,2.82925353631919)
--(axis cs:69634,2.82925322620581)
--(axis cs:69635,2.82925289384762)
--(axis cs:69636,2.82925255464014)
--(axis cs:69637,2.82925222386344)
--(axis cs:69638,2.82925187519656)
--(axis cs:69639,2.82925152871013)
--(axis cs:69640,2.82925119585494)
--(axis cs:69641,2.82925088149612)
--(axis cs:69642,2.82925057486805)
--(axis cs:69643,2.82925025589988)
--(axis cs:69644,2.82924995746683)
--(axis cs:69645,2.82924968117626)
--(axis cs:69646,2.82924938082354)
--(axis cs:69647,2.82924905973627)
--(axis cs:69648,2.82924873157144)
--(axis cs:69649,2.82924839689271)
--(axis cs:69650,2.82924806320046)
--(axis cs:69651,2.82924773081072)
--(axis cs:69652,2.82924738728595)
--(axis cs:69653,2.82924706406357)
--(axis cs:69654,2.82924671367519)
--(axis cs:69655,2.82924636652823)
--(axis cs:69656,2.82924598631631)
--(axis cs:69657,2.82924560210764)
--(axis cs:69658,2.82924521915859)
--(axis cs:69659,2.82924483505259)
--(axis cs:69660,2.82924445505613)
--(axis cs:69661,2.82924408368277)
--(axis cs:69662,2.82924373135956)
--(axis cs:69663,2.82924337104536)
--(axis cs:69664,2.82924301334145)
--(axis cs:69665,2.82924266166195)
--(axis cs:69666,2.82924229973275)
--(axis cs:69667,2.82924191587768)
--(axis cs:69668,2.82924157421419)
--(axis cs:69669,2.82924123446201)
--(axis cs:69670,2.8292409079634)
--(axis cs:69671,2.82924055568074)
--(axis cs:69672,2.82924018113159)
--(axis cs:69673,2.82923980316286)
--(axis cs:69674,2.82923942648215)
--(axis cs:69675,2.82923906728829)
--(axis cs:69676,2.82923871379458)
--(axis cs:69677,2.82923836307702)
--(axis cs:69678,2.82923800717269)
--(axis cs:69679,2.82923762617636)
--(axis cs:69680,2.82923722823297)
--(axis cs:69681,2.82923682708024)
--(axis cs:69682,2.82923641338381)
--(axis cs:69683,2.82923599682996)
--(axis cs:69684,2.82923555382995)
--(axis cs:69685,2.82923515117212)
--(axis cs:69686,2.82923476316074)
--(axis cs:69687,2.82923435383627)
--(axis cs:69688,2.82923395735543)
--(axis cs:69689,2.82923357665615)
--(axis cs:69690,2.82923317572667)
--(axis cs:69691,2.82923279010659)
--(axis cs:69692,2.82923238217605)
--(axis cs:69693,2.82923196056071)
--(axis cs:69694,2.8292315439645)
--(axis cs:69695,2.82923112967746)
--(axis cs:69696,2.82923072614747)
--(axis cs:69697,2.82923033411353)
--(axis cs:69698,2.82922994116293)
--(axis cs:69699,2.82922957411659)
--(axis cs:69700,2.82922922437164)
--(axis cs:69701,2.82922888628973)
--(axis cs:69702,2.82922852013917)
--(axis cs:69703,2.82922813491856)
--(axis cs:69704,2.82922776080265)
--(axis cs:69705,2.82922741043119)
--(axis cs:69706,2.82922706390343)
--(axis cs:69707,2.82922670866905)
--(axis cs:69708,2.82922633990791)
--(axis cs:69709,2.82922596331526)
--(axis cs:69710,2.829225558792)
--(axis cs:69711,2.82922514434902)
--(axis cs:69712,2.82922474148047)
--(axis cs:69713,2.82922436336024)
--(axis cs:69714,2.8292239469791)
--(axis cs:69715,2.82922351340277)
--(axis cs:69716,2.82922308759778)
--(axis cs:69717,2.82922266639469)
--(axis cs:69718,2.82922224892882)
--(axis cs:69719,2.8292218385803)
--(axis cs:69720,2.82922142198804)
--(axis cs:69721,2.82922107464969)
--(axis cs:69722,2.82922072944514)
--(axis cs:69723,2.82922038225092)
--(axis cs:69724,2.8292200306809)
--(axis cs:69725,2.82921966710136)
--(axis cs:69726,2.8292192990596)
--(axis cs:69727,2.82921891459007)
--(axis cs:69728,2.82921847865769)
--(axis cs:69729,2.82921802315442)
--(axis cs:69730,2.82921758032163)
--(axis cs:69731,2.82921714635266)
--(axis cs:69732,2.82921672485688)
--(axis cs:69733,2.82921629048989)
--(axis cs:69734,2.82921588278914)
--(axis cs:69735,2.8292154684772)
--(axis cs:69736,2.8292150347273)
--(axis cs:69737,2.82921458868792)
--(axis cs:69738,2.82921414100485)
--(axis cs:69739,2.82921370642588)
--(axis cs:69740,2.82921326307779)
--(axis cs:69741,2.82921280404794)
--(axis cs:69742,2.82921233907647)
--(axis cs:69743,2.82921189308201)
--(axis cs:69744,2.82921144978495)
--(axis cs:69745,2.82921105023091)
--(axis cs:69746,2.82921060670565)
--(axis cs:69747,2.82921014807378)
--(axis cs:69748,2.82920969463146)
--(axis cs:69749,2.82920924302815)
--(axis cs:69750,2.82920879656447)
--(axis cs:69751,2.8292083579824)
--(axis cs:69752,2.82920790221207)
--(axis cs:69753,2.82920748586019)
--(axis cs:69754,2.82920705753758)
--(axis cs:69755,2.82920659929209)
--(axis cs:69756,2.82920615915628)
--(axis cs:69757,2.82920571286749)
--(axis cs:69758,2.82920525330753)
--(axis cs:69759,2.82920479131629)
--(axis cs:69760,2.82920431728527)
--(axis cs:69761,2.82920382475492)
--(axis cs:69762,2.82920334405762)
--(axis cs:69763,2.82920286061763)
--(axis cs:69764,2.82920240927694)
--(axis cs:69765,2.82920195982847)
--(axis cs:69766,2.82920149094587)
--(axis cs:69767,2.82920102137591)
--(axis cs:69768,2.82920054821631)
--(axis cs:69769,2.8292000705747)
--(axis cs:69770,2.82919953053058)
--(axis cs:69771,2.82919897746152)
--(axis cs:69772,2.82919839266337)
--(axis cs:69773,2.82919785231473)
--(axis cs:69774,2.82919733387655)
--(axis cs:69775,2.82919680293733)
--(axis cs:69776,2.8291962777157)
--(axis cs:69777,2.82919576926622)
--(axis cs:69778,2.82919527112753)
--(axis cs:69779,2.82919476465083)
--(axis cs:69780,2.82919425208773)
--(axis cs:69781,2.82919377177788)
--(axis cs:69782,2.82919331343246)
--(axis cs:69783,2.8291928480042)
--(axis cs:69784,2.82919239255802)
--(axis cs:69785,2.8291919213675)
--(axis cs:69786,2.82919144067523)
--(axis cs:69787,2.82919097592787)
--(axis cs:69788,2.82919051008209)
--(axis cs:69789,2.8291900260708)
--(axis cs:69790,2.82918952512463)
--(axis cs:69791,2.82918902605768)
--(axis cs:69792,2.82918850567439)
--(axis cs:69793,2.82918798333595)
--(axis cs:69794,2.82918746265829)
--(axis cs:69795,2.82918694780883)
--(axis cs:69796,2.82918644394347)
--(axis cs:69797,2.82918591995848)
--(axis cs:69798,2.82918538534779)
--(axis cs:69799,2.82918482579884)
--(axis cs:69800,2.82918423749519)
--(axis cs:69801,2.82918364409994)
--(axis cs:69802,2.82918304416374)
--(axis cs:69803,2.82918245130842)
--(axis cs:69804,2.82918186167711)
--(axis cs:69805,2.82918126012531)
--(axis cs:69806,2.82918067874217)
--(axis cs:69807,2.82918009934558)
--(axis cs:69808,2.8291795333687)
--(axis cs:69809,2.82917893458149)
--(axis cs:69810,2.82917833474151)
--(axis cs:69811,2.82917776270066)
--(axis cs:69812,2.82917720492065)
--(axis cs:69813,2.82917664932525)
--(axis cs:69814,2.82917613157873)
--(axis cs:69815,2.82917560832363)
--(axis cs:69816,2.82917508862369)
--(axis cs:69817,2.8291745761037)
--(axis cs:69818,2.8291740430638)
--(axis cs:69819,2.82917352147883)
--(axis cs:69820,2.82917299323447)
--(axis cs:69821,2.82917248400196)
--(axis cs:69822,2.82917199178848)
--(axis cs:69823,2.82917148600076)
--(axis cs:69824,2.82917096574593)
--(axis cs:69825,2.82917044995446)
--(axis cs:69826,2.82916993644239)
--(axis cs:69827,2.82916945280897)
--(axis cs:69828,2.82916896976728)
--(axis cs:69829,2.82916847322664)
--(axis cs:69830,2.82916797150463)
--(axis cs:69831,2.82916745472538)
--(axis cs:69832,2.82916694322901)
--(axis cs:69833,2.82916644749428)
--(axis cs:69834,2.8291659543329)
--(axis cs:69835,2.82916546497175)
--(axis cs:69836,2.82916500664289)
--(axis cs:69837,2.82916457849657)
--(axis cs:69838,2.82916417429818)
--(axis cs:69839,2.82916376966715)
--(axis cs:69840,2.8291633612807)
--(axis cs:69841,2.82916294214275)
--(axis cs:69842,2.82916250669576)
--(axis cs:69843,2.82916206875116)
--(axis cs:69844,2.82916160360239)
--(axis cs:69845,2.82916114540206)
--(axis cs:69846,2.82916070248741)
--(axis cs:69847,2.82916026069249)
--(axis cs:69848,2.8291598281277)
--(axis cs:69849,2.82915940876443)
--(axis cs:69850,2.82915901758162)
--(axis cs:69851,2.82915864491181)
--(axis cs:69852,2.82915826297856)
--(axis cs:69853,2.82915788527361)
--(axis cs:69854,2.82915750455977)
--(axis cs:69855,2.82915712456078)
--(axis cs:69856,2.82915672453955)
--(axis cs:69857,2.82915631814928)
--(axis cs:69858,2.82915592737161)
--(axis cs:69859,2.82915555152632)
--(axis cs:69860,2.82915517670679)
--(axis cs:69861,2.82915477062115)
--(axis cs:69862,2.82915435338657)
--(axis cs:69863,2.82915395692117)
--(axis cs:69864,2.82915357465749)
--(axis cs:69865,2.82915318399076)
--(axis cs:69866,2.82915279351016)
--(axis cs:69867,2.82915236258103)
--(axis cs:69868,2.8291519478309)
--(axis cs:69869,2.82915153650081)
--(axis cs:69870,2.82915112936217)
--(axis cs:69871,2.82915071404324)
--(axis cs:69872,2.82915029658102)
--(axis cs:69873,2.82914987328083)
--(axis cs:69874,2.8291494696056)
--(axis cs:69875,2.82914906302903)
--(axis cs:69876,2.82914865879039)
--(axis cs:69877,2.82914825469114)
--(axis cs:69878,2.82914785928484)
--(axis cs:69879,2.82914746593377)
--(axis cs:69880,2.82914709401262)
--(axis cs:69881,2.82914673448468)
--(axis cs:69882,2.82914638377133)
--(axis cs:69883,2.82914604271546)
--(axis cs:69884,2.82914567103377)
--(axis cs:69885,2.82914529428043)
--(axis cs:69886,2.82914492603151)
--(axis cs:69887,2.82914452815106)
--(axis cs:69888,2.8291441062355)
--(axis cs:69889,2.82914367648092)
--(axis cs:69890,2.82914324563516)
--(axis cs:69891,2.82914284386294)
--(axis cs:69892,2.82914243191376)
--(axis cs:69893,2.82914202331359)
--(axis cs:69894,2.8291416316745)
--(axis cs:69895,2.8291412190301)
--(axis cs:69896,2.82914081306522)
--(axis cs:69897,2.82914041473272)
--(axis cs:69898,2.82913999870931)
--(axis cs:69899,2.8291395948444)
--(axis cs:69900,2.82913917232212)
--(axis cs:69901,2.8291387712105)
--(axis cs:69902,2.82913836342681)
--(axis cs:69903,2.82913797639506)
--(axis cs:69904,2.82913757064965)
--(axis cs:69905,2.82913717272275)
--(axis cs:69906,2.82913676982836)
--(axis cs:69907,2.82913635754363)
--(axis cs:69908,2.82913598360949)
--(axis cs:69909,2.82913557816103)
--(axis cs:69910,2.82913516442611)
--(axis cs:69911,2.82913476265249)
--(axis cs:69912,2.82913433790145)
--(axis cs:69913,2.829133928081)
--(axis cs:69914,2.82913352253164)
--(axis cs:69915,2.82913311589752)
--(axis cs:69916,2.82913270003822)
--(axis cs:69917,2.82913228861502)
--(axis cs:69918,2.82913188822362)
--(axis cs:69919,2.82913146537707)
--(axis cs:69920,2.82913104576598)
--(axis cs:69921,2.82913060636897)
--(axis cs:69922,2.82913015643683)
--(axis cs:69923,2.82912974568273)
--(axis cs:69924,2.82912934504485)
--(axis cs:69925,2.8291289244308)
--(axis cs:69926,2.8291285443239)
--(axis cs:69927,2.82912818381546)
--(axis cs:69928,2.82912785067068)
--(axis cs:69929,2.82912751099513)
--(axis cs:69930,2.82912715359884)
--(axis cs:69931,2.82912680775687)
--(axis cs:69932,2.82912647956358)
--(axis cs:69933,2.82912614501286)
--(axis cs:69934,2.82912581640261)
--(axis cs:69935,2.82912551202661)
--(axis cs:69936,2.82912520364091)
--(axis cs:69937,2.82912488015159)
--(axis cs:69938,2.8291245415421)
--(axis cs:69939,2.82912420979974)
--(axis cs:69940,2.82912386923831)
--(axis cs:69941,2.82912350510372)
--(axis cs:69942,2.82912312375309)
--(axis cs:69943,2.82912277070063)
--(axis cs:69944,2.82912241061657)
--(axis cs:69945,2.82912206413333)
--(axis cs:69946,2.82912169532395)
--(axis cs:69947,2.8291213551123)
--(axis cs:69948,2.82912102040137)
--(axis cs:69949,2.82912064900646)
--(axis cs:69950,2.82912029954065)
--(axis cs:69951,2.82911995379886)
--(axis cs:69952,2.82911960867823)
--(axis cs:69953,2.82911925529177)
--(axis cs:69954,2.8291189189347)
--(axis cs:69955,2.82911857693907)
--(axis cs:69956,2.82911823762919)
--(axis cs:69957,2.82911790876942)
--(axis cs:69958,2.82911758089616)
--(axis cs:69959,2.82911722915596)
--(axis cs:69960,2.82911690103954)
--(axis cs:69961,2.82911658386497)
--(axis cs:69962,2.8291162691264)
--(axis cs:69963,2.82911596630113)
--(axis cs:69964,2.82911565166589)
--(axis cs:69965,2.82911532760027)
--(axis cs:69966,2.82911502149792)
--(axis cs:69967,2.82911471676447)
--(axis cs:69968,2.82911439970579)
--(axis cs:69969,2.8291140622598)
--(axis cs:69970,2.82911369963566)
--(axis cs:69971,2.82911331351979)
--(axis cs:69972,2.8291129091099)
--(axis cs:69973,2.8291124784068)
--(axis cs:69974,2.82911201762883)
--(axis cs:69975,2.82911156312226)
--(axis cs:69976,2.82911107665003)
--(axis cs:69977,2.82911060660129)
--(axis cs:69978,2.82911014607728)
--(axis cs:69979,2.82910967691117)
--(axis cs:69980,2.82910920308006)
--(axis cs:69981,2.82910875755856)
--(axis cs:69982,2.82910831127876)
--(axis cs:69983,2.82910787433496)
--(axis cs:69984,2.82910742550744)
--(axis cs:69985,2.82910697837011)
--(axis cs:69986,2.82910652598419)
--(axis cs:69987,2.82910608163859)
--(axis cs:69988,2.82910567557098)
--(axis cs:69989,2.82910526164853)
--(axis cs:69990,2.82910484894069)
--(axis cs:69991,2.82910442773436)
--(axis cs:69992,2.82910402282802)
--(axis cs:69993,2.82910361906544)
--(axis cs:69994,2.82910322457242)
--(axis cs:69995,2.82910284701852)
--(axis cs:69996,2.82910247308626)
--(axis cs:69997,2.82910207223516)
--(axis cs:69998,2.82910167133109)
--(axis cs:69999,2.82910129802702)
--(axis cs:70000,2.82910091213861)
--(axis cs:70001,2.82910053802497)
--(axis cs:70002,2.82910016694491)
--(axis cs:70003,2.82909978110319)
--(axis cs:70004,2.82909940306559)
--(axis cs:70005,2.82909904257067)
--(axis cs:70006,2.82909868784146)
--(axis cs:70007,2.82909834254676)
--(axis cs:70008,2.82909796208734)
--(axis cs:70009,2.82909758706317)
--(axis cs:70010,2.82909723231463)
--(axis cs:70011,2.82909688817209)
--(axis cs:70012,2.82909652789573)
--(axis cs:70013,2.82909616177948)
--(axis cs:70014,2.82909578572642)
--(axis cs:70015,2.82909543777287)
--(axis cs:70016,2.82909507692621)
--(axis cs:70017,2.8290947058848)
--(axis cs:70018,2.8290943164607)
--(axis cs:70019,2.82909393373223)
--(axis cs:70020,2.82909355511031)
--(axis cs:70021,2.82909316906483)
--(axis cs:70022,2.82909278862407)
--(axis cs:70023,2.82909240400662)
--(axis cs:70024,2.82909202802601)
--(axis cs:70025,2.8290916344584)
--(axis cs:70026,2.82909125347077)
--(axis cs:70027,2.82909087548076)
--(axis cs:70028,2.82909054821844)
--(axis cs:70029,2.82909022239396)
--(axis cs:70030,2.82908988225053)
--(axis cs:70031,2.82908951992563)
--(axis cs:70032,2.82908913538821)
--(axis cs:70033,2.82908875377451)
--(axis cs:70034,2.82908835573754)
--(axis cs:70035,2.82908797767065)
--(axis cs:70036,2.82908761289978)
--(axis cs:70037,2.8290872336124)
--(axis cs:70038,2.82908681889954)
--(axis cs:70039,2.82908641142815)
--(axis cs:70040,2.82908599442494)
--(axis cs:70041,2.82908555872963)
--(axis cs:70042,2.82908512677187)
--(axis cs:70043,2.82908470279664)
--(axis cs:70044,2.82908426699153)
--(axis cs:70045,2.82908381822435)
--(axis cs:70046,2.8290833724233)
--(axis cs:70047,2.8290829200056)
--(axis cs:70048,2.82908247733204)
--(axis cs:70049,2.82908206150381)
--(axis cs:70050,2.82908163442374)
--(axis cs:70051,2.82908118631711)
--(axis cs:70052,2.82908073961828)
--(axis cs:70053,2.82908028123813)
--(axis cs:70054,2.82907981467381)
--(axis cs:70055,2.829079366466)
--(axis cs:70056,2.82907893625498)
--(axis cs:70057,2.82907850225479)
--(axis cs:70058,2.82907804673798)
--(axis cs:70059,2.82907760118928)
--(axis cs:70060,2.8290771611757)
--(axis cs:70061,2.82907672016693)
--(axis cs:70062,2.82907628577919)
--(axis cs:70063,2.82907584633758)
--(axis cs:70064,2.8290754040271)
--(axis cs:70065,2.82907498320109)
--(axis cs:70066,2.82907454473545)
--(axis cs:70067,2.82907415122587)
--(axis cs:70068,2.82907372668755)
--(axis cs:70069,2.82907328122887)
--(axis cs:70070,2.82907284189921)
--(axis cs:70071,2.8290723899369)
--(axis cs:70072,2.82907193860395)
--(axis cs:70073,2.82907144964513)
--(axis cs:70074,2.8290709403148)
--(axis cs:70075,2.8290704161543)
--(axis cs:70076,2.82906987677645)
--(axis cs:70077,2.82906932689546)
--(axis cs:70078,2.82906878068346)
--(axis cs:70079,2.82906821787828)
--(axis cs:70080,2.82906767121799)
--(axis cs:70081,2.82906712024863)
--(axis cs:70082,2.82906656362976)
--(axis cs:70083,2.82906600758213)
--(axis cs:70084,2.82906544636744)
--(axis cs:70085,2.82906491159404)
--(axis cs:70086,2.82906436588755)
--(axis cs:70087,2.82906378589124)
--(axis cs:70088,2.82906322780486)
--(axis cs:70089,2.82906269910543)
--(axis cs:70090,2.82906215413407)
--(axis cs:70091,2.82906160350105)
--(axis cs:70092,2.82906107205878)
--(axis cs:70093,2.82906055690058)
--(axis cs:70094,2.82906004042545)
--(axis cs:70095,2.82905951102108)
--(axis cs:70096,2.82905896779709)
--(axis cs:70097,2.82905841968892)
--(axis cs:70098,2.82905785340098)
--(axis cs:70099,2.82905728177448)
--(axis cs:70100,2.8290567287315)
--(axis cs:70101,2.82905619577974)
--(axis cs:70102,2.82905566327569)
--(axis cs:70103,2.82905512979594)
--(axis cs:70104,2.8290545899577)
--(axis cs:70105,2.82905403939416)
--(axis cs:70106,2.82905347428423)
--(axis cs:70107,2.8290528972264)
--(axis cs:70108,2.82905232866012)
--(axis cs:70109,2.82905171664234)
--(axis cs:70110,2.82905113124996)
--(axis cs:70111,2.8290505404804)
--(axis cs:70112,2.82904994432933)
--(axis cs:70113,2.82904932797307)
--(axis cs:70114,2.8290487170147)
--(axis cs:70115,2.82904811696308)
--(axis cs:70116,2.82904747725944)
--(axis cs:70117,2.82904684640314)
--(axis cs:70118,2.82904619692017)
--(axis cs:70119,2.82904552852243)
--(axis cs:70120,2.8290448500768)
--(axis cs:70121,2.82904417720499)
--(axis cs:70122,2.8290435200449)
--(axis cs:70123,2.82904285439573)
--(axis cs:70124,2.82904218841632)
--(axis cs:70125,2.82904153163282)
--(axis cs:70126,2.8290408608643)
--(axis cs:70127,2.82904018844987)
--(axis cs:70128,2.82903952091186)
--(axis cs:70129,2.82903884628298)
--(axis cs:70130,2.82903813097634)
--(axis cs:70131,2.82903740843254)
--(axis cs:70132,2.82903667186233)
--(axis cs:70133,2.82903592634643)
--(axis cs:70134,2.82903520023445)
--(axis cs:70135,2.82903448225227)
--(axis cs:70136,2.829033774967)
--(axis cs:70137,2.82903308562442)
--(axis cs:70138,2.82903240909553)
--(axis cs:70139,2.82903177458666)
--(axis cs:70140,2.82903113729805)
--(axis cs:70141,2.82903052020438)
--(axis cs:70142,2.82902991417046)
--(axis cs:70143,2.82902932358058)
--(axis cs:70144,2.82902873832754)
--(axis cs:70145,2.8290281580983)
--(axis cs:70146,2.8290275611511)
--(axis cs:70147,2.82902696327439)
--(axis cs:70148,2.82902638475852)
--(axis cs:70149,2.82902576237547)
--(axis cs:70150,2.82902511861482)
--(axis cs:70151,2.82902449826655)
--(axis cs:70152,2.8290238795243)
--(axis cs:70153,2.82902324938096)
--(axis cs:70154,2.8290226062172)
--(axis cs:70155,2.82902197042846)
--(axis cs:70156,2.82902133889109)
--(axis cs:70157,2.82902070147333)
--(axis cs:70158,2.8290200663278)
--(axis cs:70159,2.82901942501211)
--(axis cs:70160,2.82901879634191)
--(axis cs:70161,2.82901818849052)
--(axis cs:70162,2.82901758420762)
--(axis cs:70163,2.82901698947511)
--(axis cs:70164,2.82901638787473)
--(axis cs:70165,2.82901578931245)
--(axis cs:70166,2.82901517586984)
--(axis cs:70167,2.82901456101601)
--(axis cs:70168,2.82901398095754)
--(axis cs:70169,2.8290134151144)
--(axis cs:70170,2.82901283197014)
--(axis cs:70171,2.82901224804008)
--(axis cs:70172,2.82901167960812)
--(axis cs:70173,2.82901108091763)
--(axis cs:70174,2.82901050655829)
--(axis cs:70175,2.82900991198981)
--(axis cs:70176,2.8290093025331)
--(axis cs:70177,2.82900867278917)
--(axis cs:70178,2.82900803857438)
--(axis cs:70179,2.82900738127287)
--(axis cs:70180,2.82900670518717)
--(axis cs:70181,2.82900601257133)
--(axis cs:70182,2.82900531576706)
--(axis cs:70183,2.82900461968515)
--(axis cs:70184,2.82900390007751)
--(axis cs:70185,2.82900315957347)
--(axis cs:70186,2.82900242112428)
--(axis cs:70187,2.82900169130946)
--(axis cs:70188,2.82900096661894)
--(axis cs:70189,2.82900024002706)
--(axis cs:70190,2.82899956097316)
--(axis cs:70191,2.82899887311545)
--(axis cs:70192,2.82899821397996)
--(axis cs:70193,2.82899755554253)
--(axis cs:70194,2.82899695590576)
--(axis cs:70195,2.82899637044534)
--(axis cs:70196,2.82899576872922)
--(axis cs:70197,2.8289951812148)
--(axis cs:70198,2.8289945997281)
--(axis cs:70199,2.82899404417158)
--(axis cs:70200,2.82899346416478)
--(axis cs:70201,2.82899287835921)
--(axis cs:70202,2.82899230092805)
--(axis cs:70203,2.82899171913383)
--(axis cs:70204,2.8289911289117)
--(axis cs:70205,2.8289905502408)
--(axis cs:70206,2.82898993912086)
--(axis cs:70207,2.8289893167396)
--(axis cs:70208,2.82898868802537)
--(axis cs:70209,2.82898804932843)
--(axis cs:70210,2.82898742215358)
--(axis cs:70211,2.82898678830561)
--(axis cs:70212,2.82898614923167)
--(axis cs:70213,2.82898551379823)
--(axis cs:70214,2.8289848632672)
--(axis cs:70215,2.82898420301911)
--(axis cs:70216,2.82898353882855)
--(axis cs:70217,2.82898286345979)
--(axis cs:70218,2.82898216724054)
--(axis cs:70219,2.82898147116173)
--(axis cs:70220,2.82898076490292)
--(axis cs:70221,2.82898003224026)
--(axis cs:70222,2.82897926526213)
--(axis cs:70223,2.82897850207304)
--(axis cs:70224,2.82897777138177)
--(axis cs:70225,2.8289770254587)
--(axis cs:70226,2.82897629906433)
--(axis cs:70227,2.82897555874061)
--(axis cs:70228,2.82897481347862)
--(axis cs:70229,2.8289740763839)
--(axis cs:70230,2.82897331368954)
--(axis cs:70231,2.82897258429013)
--(axis cs:70232,2.82897185401415)
--(axis cs:70233,2.82897112187582)
--(axis cs:70234,2.82897037494098)
--(axis cs:70235,2.82896964273498)
--(axis cs:70236,2.82896891640392)
--(axis cs:70237,2.82896818997665)
--(axis cs:70238,2.82896745626448)
--(axis cs:70239,2.82896673110226)
--(axis cs:70240,2.8289660163497)
--(axis cs:70241,2.82896527739761)
--(axis cs:70242,2.82896453934062)
--(axis cs:70243,2.82896378232843)
--(axis cs:70244,2.8289630307353)
--(axis cs:70245,2.82896224999246)
--(axis cs:70246,2.82896150702616)
--(axis cs:70247,2.8289607767329)
--(axis cs:70248,2.82896004555411)
--(axis cs:70249,2.82895929855588)
--(axis cs:70250,2.82895857107769)
--(axis cs:70251,2.82895783799706)
--(axis cs:70252,2.8289570825426)
--(axis cs:70253,2.82895634749754)
--(axis cs:70254,2.82895563019482)
--(axis cs:70255,2.82895491846516)
--(axis cs:70256,2.82895421510481)
--(axis cs:70257,2.82895350910033)
--(axis cs:70258,2.82895281146562)
--(axis cs:70259,2.82895210501369)
--(axis cs:70260,2.82895140247467)
--(axis cs:70261,2.82895068132214)
--(axis cs:70262,2.82894992661161)
--(axis cs:70263,2.82894916342429)
--(axis cs:70264,2.8289483968166)
--(axis cs:70265,2.82894764300283)
--(axis cs:70266,2.82894690782416)
--(axis cs:70267,2.8289461709252)
--(axis cs:70268,2.82894538112227)
--(axis cs:70269,2.82894459962731)
--(axis cs:70270,2.82894378779794)
--(axis cs:70271,2.82894300533939)
--(axis cs:70272,2.82894220486396)
--(axis cs:70273,2.82894138082734)
--(axis cs:70274,2.82894055694483)
--(axis cs:70275,2.82893973943263)
--(axis cs:70276,2.82893890606419)
--(axis cs:70277,2.82893810390926)
--(axis cs:70278,2.82893728779869)
--(axis cs:70279,2.82893646212309)
--(axis cs:70280,2.82893562995999)
--(axis cs:70281,2.82893479204667)
--(axis cs:70282,2.82893395778086)
--(axis cs:70283,2.82893311769245)
--(axis cs:70284,2.82893229052207)
--(axis cs:70285,2.82893148619825)
--(axis cs:70286,2.82893069809982)
--(axis cs:70287,2.82892992613377)
--(axis cs:70288,2.82892913624529)
--(axis cs:70289,2.82892836264597)
--(axis cs:70290,2.82892759003396)
--(axis cs:70291,2.82892683074728)
--(axis cs:70292,2.82892605322473)
--(axis cs:70293,2.82892525034023)
--(axis cs:70294,2.82892445989744)
--(axis cs:70295,2.82892365754459)
--(axis cs:70296,2.82892285721176)
--(axis cs:70297,2.82892207310406)
--(axis cs:70298,2.82892127363266)
--(axis cs:70299,2.82892044509825)
--(axis cs:70300,2.82891963449185)
--(axis cs:70301,2.82891884596027)
--(axis cs:70302,2.8289180617074)
--(axis cs:70303,2.82891726811382)
--(axis cs:70304,2.82891648336177)
--(axis cs:70305,2.82891567357987)
--(axis cs:70306,2.82891487414195)
--(axis cs:70307,2.82891405898127)
--(axis cs:70308,2.82891322041433)
--(axis cs:70309,2.82891239872173)
--(axis cs:70310,2.8289115791411)
--(axis cs:70311,2.82891074397795)
--(axis cs:70312,2.82890990512059)
--(axis cs:70313,2.82890905049893)
--(axis cs:70314,2.82890816532196)
--(axis cs:70315,2.82890727549663)
--(axis cs:70316,2.82890636940385)
--(axis cs:70317,2.82890545731112)
--(axis cs:70318,2.82890456572173)
--(axis cs:70319,2.82890364484493)
--(axis cs:70320,2.82890269999037)
--(axis cs:70321,2.82890174780575)
--(axis cs:70322,2.82890078433183)
--(axis cs:70323,2.82889982689443)
--(axis cs:70324,2.82889888738818)
--(axis cs:70325,2.82889796852515)
--(axis cs:70326,2.82889705285602)
--(axis cs:70327,2.82889612801196)
--(axis cs:70328,2.82889519710773)
--(axis cs:70329,2.82889427210988)
--(axis cs:70330,2.82889336501926)
--(axis cs:70331,2.82889244216077)
--(axis cs:70332,2.82889149912965)
--(axis cs:70333,2.82889056482729)
--(axis cs:70334,2.82888963094204)
--(axis cs:70335,2.82888869487292)
--(axis cs:70336,2.82888774577428)
--(axis cs:70337,2.82888678241867)
--(axis cs:70338,2.8288858224199)
--(axis cs:70339,2.82888484791772)
--(axis cs:70340,2.82888387831138)
--(axis cs:70341,2.82888293659998)
--(axis cs:70342,2.82888199306188)
--(axis cs:70343,2.82888105152574)
--(axis cs:70344,2.82888011027876)
--(axis cs:70345,2.82887916417628)
--(axis cs:70346,2.82887824079184)
--(axis cs:70347,2.82887732679449)
--(axis cs:70348,2.82887641546212)
--(axis cs:70349,2.82887549360047)
--(axis cs:70350,2.82887460761744)
--(axis cs:70351,2.82887372447252)
--(axis cs:70352,2.82887283187731)
--(axis cs:70353,2.82887190678889)
--(axis cs:70354,2.82887098199923)
--(axis cs:70355,2.82887007229851)
--(axis cs:70356,2.8288691738367)
--(axis cs:70357,2.82886829419959)
--(axis cs:70358,2.82886741504121)
--(axis cs:70359,2.82886651825278)
--(axis cs:70360,2.82886562438581)
--(axis cs:70361,2.82886472190962)
--(axis cs:70362,2.82886380680943)
--(axis cs:70363,2.82886285772651)
--(axis cs:70364,2.82886192541643)
--(axis cs:70365,2.82886095873799)
--(axis cs:70366,2.82885998745847)
--(axis cs:70367,2.82885899277377)
--(axis cs:70368,2.8288580010799)
--(axis cs:70369,2.8288570508672)
--(axis cs:70370,2.82885610341204)
--(axis cs:70371,2.82885516849893)
--(axis cs:70372,2.82885424306519)
--(axis cs:70373,2.82885331763674)
--(axis cs:70374,2.82885244227758)
--(axis cs:70375,2.82885158334053)
--(axis cs:70376,2.8288507083505)
--(axis cs:70377,2.82884982628644)
--(axis cs:70378,2.82884895741747)
--(axis cs:70379,2.82884805791644)
--(axis cs:70380,2.8288471351035)
--(axis cs:70381,2.8288462548397)
--(axis cs:70382,2.82884537523023)
--(axis cs:70383,2.82884449554764)
--(axis cs:70384,2.82884362232471)
--(axis cs:70385,2.82884274113439)
--(axis cs:70386,2.82884185284597)
--(axis cs:70387,2.82884097832579)
--(axis cs:70388,2.82884006853382)
--(axis cs:70389,2.82883913748079)
--(axis cs:70390,2.82883818450655)
--(axis cs:70391,2.8288372319465)
--(axis cs:70392,2.82883630626267)
--(axis cs:70393,2.82883537997254)
--(axis cs:70394,2.82883447014167)
--(axis cs:70395,2.82883357040569)
--(axis cs:70396,2.8288326772655)
--(axis cs:70397,2.82883179159576)
--(axis cs:70398,2.82883087639369)
--(axis cs:70399,2.82882997114636)
--(axis cs:70400,2.82882907539194)
--(axis cs:70401,2.82882816622297)
--(axis cs:70402,2.82882724530201)
--(axis cs:70403,2.82882632294351)
--(axis cs:70404,2.82882537739834)
--(axis cs:70405,2.82882443471133)
--(axis cs:70406,2.82882349529069)
--(axis cs:70407,2.82882255684849)
--(axis cs:70408,2.82882161615536)
--(axis cs:70409,2.82882068860017)
--(axis cs:70410,2.82881976529363)
--(axis cs:70411,2.82881886875809)
--(axis cs:70412,2.82881797973238)
--(axis cs:70413,2.82881705995047)
--(axis cs:70414,2.82881614068177)
--(axis cs:70415,2.82881520910127)
--(axis cs:70416,2.82881424916742)
--(axis cs:70417,2.82881329745665)
--(axis cs:70418,2.82881235618762)
--(axis cs:70419,2.82881139447598)
--(axis cs:70420,2.82881045323336)
--(axis cs:70421,2.82880950495841)
--(axis cs:70422,2.82880855441371)
--(axis cs:70423,2.82880760558082)
--(axis cs:70424,2.82880664552357)
--(axis cs:70425,2.82880566901434)
--(axis cs:70426,2.82880467423834)
--(axis cs:70427,2.8288036714907)
--(axis cs:70428,2.82880267625051)
--(axis cs:70429,2.82880173560029)
--(axis cs:70430,2.82880080598698)
--(axis cs:70431,2.82879987728707)
--(axis cs:70432,2.82879896148778)
--(axis cs:70433,2.82879807587388)
--(axis cs:70434,2.82879718310125)
--(axis cs:70435,2.82879629161155)
--(axis cs:70436,2.82879541266743)
--(axis cs:70437,2.82879453354865)
--(axis cs:70438,2.82879365267957)
--(axis cs:70439,2.8287927851273)
--(axis cs:70440,2.82879190873709)
--(axis cs:70441,2.82879101447583)
--(axis cs:70442,2.82879012899397)
--(axis cs:70443,2.82878926196291)
--(axis cs:70444,2.82878837398028)
--(axis cs:70445,2.82878746697838)
--(axis cs:70446,2.82878652036861)
--(axis cs:70447,2.82878560650943)
--(axis cs:70448,2.8287846849309)
--(axis cs:70449,2.82878376740092)
--(axis cs:70450,2.82878285308806)
--(axis cs:70451,2.82878193199773)
--(axis cs:70452,2.82878101572005)
--(axis cs:70453,2.82878012406192)
--(axis cs:70454,2.82877925889376)
--(axis cs:70455,2.82877839598792)
--(axis cs:70456,2.82877754879181)
--(axis cs:70457,2.82877670043178)
--(axis cs:70458,2.82877583904008)
--(axis cs:70459,2.82877498605863)
--(axis cs:70460,2.82877410682705)
--(axis cs:70461,2.82877324566966)
--(axis cs:70462,2.828772374698)
--(axis cs:70463,2.82877151656872)
--(axis cs:70464,2.82877066657694)
--(axis cs:70465,2.82876985043536)
--(axis cs:70466,2.8287690374093)
--(axis cs:70467,2.82876823102749)
--(axis cs:70468,2.82876745349733)
--(axis cs:70469,2.82876666949422)
--(axis cs:70470,2.82876589026266)
--(axis cs:70471,2.82876511697069)
--(axis cs:70472,2.82876436621054)
--(axis cs:70473,2.82876359935522)
--(axis cs:70474,2.82876284891418)
--(axis cs:70475,2.8287620920434)
--(axis cs:70476,2.82876133406129)
--(axis cs:70477,2.82876056661158)
--(axis cs:70478,2.82875979659216)
--(axis cs:70479,2.82875898918866)
--(axis cs:70480,2.82875816870144)
--(axis cs:70481,2.82875734051591)
--(axis cs:70482,2.82875652639455)
--(axis cs:70483,2.82875571747297)
--(axis cs:70484,2.8287549046154)
--(axis cs:70485,2.82875410015534)
--(axis cs:70486,2.82875332035198)
--(axis cs:70487,2.82875255138517)
--(axis cs:70488,2.82875180674042)
--(axis cs:70489,2.82875107404574)
--(axis cs:70490,2.82875036652904)
--(axis cs:70491,2.82874966596043)
--(axis cs:70492,2.82874896522137)
--(axis cs:70493,2.82874826143067)
--(axis cs:70494,2.82874757992654)
--(axis cs:70495,2.82874688733559)
--(axis cs:70496,2.82874617020403)
--(axis cs:70497,2.82874546932234)
--(axis cs:70498,2.82874476922102)
--(axis cs:70499,2.82874406932164)
--(axis cs:70500,2.82874338260939)
--(axis cs:70501,2.82874271590204)
--(axis cs:70502,2.82874203525086)
--(axis cs:70503,2.82874135791432)
--(axis cs:70504,2.82874067853089)
--(axis cs:70505,2.82874000047404)
--(axis cs:70506,2.82873929399641)
--(axis cs:70507,2.8287386188162)
--(axis cs:70508,2.82873796955182)
--(axis cs:70509,2.82873730012033)
--(axis cs:70510,2.82873666831046)
--(axis cs:70511,2.82873604098028)
--(axis cs:70512,2.8287354323476)
--(axis cs:70513,2.82873479659821)
--(axis cs:70514,2.82873417837403)
--(axis cs:70515,2.8287335436742)
--(axis cs:70516,2.82873292215275)
--(axis cs:70517,2.82873232033777)
--(axis cs:70518,2.8287317245608)
--(axis cs:70519,2.82873112062596)
--(axis cs:70520,2.82873051517322)
--(axis cs:70521,2.82872993768578)
--(axis cs:70522,2.82872933388827)
--(axis cs:70523,2.82872872273445)
--(axis cs:70524,2.82872811925331)
--(axis cs:70525,2.82872751980058)
--(axis cs:70526,2.82872691652327)
--(axis cs:70527,2.82872630609524)
--(axis cs:70528,2.82872571928914)
--(axis cs:70529,2.82872514079262)
--(axis cs:70530,2.8287245511415)
--(axis cs:70531,2.82872397208794)
--(axis cs:70532,2.82872338239527)
--(axis cs:70533,2.82872282343063)
--(axis cs:70534,2.82872224286471)
--(axis cs:70535,2.82872166491194)
--(axis cs:70536,2.82872106260578)
--(axis cs:70537,2.82872047970151)
--(axis cs:70538,2.82871985658847)
--(axis cs:70539,2.82871926214805)
--(axis cs:70540,2.82871868787888)
--(axis cs:70541,2.82871808892185)
--(axis cs:70542,2.82871749734857)
--(axis cs:70543,2.8287168965057)
--(axis cs:70544,2.82871631226894)
--(axis cs:70545,2.82871573140989)
--(axis cs:70546,2.82871515345955)
--(axis cs:70547,2.828714581786)
--(axis cs:70548,2.82871402668925)
--(axis cs:70549,2.82871347567576)
--(axis cs:70550,2.82871295302658)
--(axis cs:70551,2.82871242589559)
--(axis cs:70552,2.82871189268968)
--(axis cs:70553,2.82871136010637)
--(axis cs:70554,2.82871078398631)
--(axis cs:70555,2.82871020663453)
--(axis cs:70556,2.82870960967963)
--(axis cs:70557,2.82870899326902)
--(axis cs:70558,2.82870834519299)
--(axis cs:70559,2.82870768085905)
--(axis cs:70560,2.82870699056326)
--(axis cs:70561,2.82870631153262)
--(axis cs:70562,2.82870563793259)
--(axis cs:70563,2.82870497773719)
--(axis cs:70564,2.82870433996526)
--(axis cs:70565,2.82870368767559)
--(axis cs:70566,2.82870302188573)
--(axis cs:70567,2.82870236745043)
--(axis cs:70568,2.82870171089249)
--(axis cs:70569,2.82870104329412)
--(axis cs:70570,2.82870040337431)
--(axis cs:70571,2.82869976810524)
--(axis cs:70572,2.82869913254229)
--(axis cs:70573,2.82869848862437)
--(axis cs:70574,2.82869786256944)
--(axis cs:70575,2.82869721361795)
--(axis cs:70576,2.8286965602259)
--(axis cs:70577,2.82869589948388)
--(axis cs:70578,2.82869527139709)
--(axis cs:70579,2.82869464035939)
--(axis cs:70580,2.82869399999813)
--(axis cs:70581,2.82869334593857)
--(axis cs:70582,2.82869271259919)
--(axis cs:70583,2.82869206870311)
--(axis cs:70584,2.82869145613967)
--(axis cs:70585,2.82869084059135)
--(axis cs:70586,2.82869022460193)
--(axis cs:70587,2.82868962530069)
--(axis cs:70588,2.82868901375408)
--(axis cs:70589,2.828688394243)
--(axis cs:70590,2.82868777112704)
--(axis cs:70591,2.82868716065425)
--(axis cs:70592,2.82868654036521)
--(axis cs:70593,2.82868591412443)
--(axis cs:70594,2.82868529131694)
--(axis cs:70595,2.82868466579311)
--(axis cs:70596,2.82868404396153)
--(axis cs:70597,2.82868343683813)
--(axis cs:70598,2.82868283526844)
--(axis cs:70599,2.82868222761819)
--(axis cs:70600,2.82868162156839)
--(axis cs:70601,2.82868100531103)
--(axis cs:70602,2.82868041433952)
--(axis cs:70603,2.82867983477796)
--(axis cs:70604,2.82867925705056)
--(axis cs:70605,2.82867869404149)
--(axis cs:70606,2.82867814397045)
--(axis cs:70607,2.82867759310611)
--(axis cs:70608,2.82867704350526)
--(axis cs:70609,2.82867645145807)
--(axis cs:70610,2.82867587068426)
--(axis cs:70611,2.82867529006284)
--(axis cs:70612,2.82867471145356)
--(axis cs:70613,2.82867412684621)
--(axis cs:70614,2.82867356965209)
--(axis cs:70615,2.82867302001624)
--(axis cs:70616,2.82867245142104)
--(axis cs:70617,2.82867188579955)
--(axis cs:70618,2.82867132283583)
--(axis cs:70619,2.82867078138241)
--(axis cs:70620,2.82867024855328)
--(axis cs:70621,2.82866968191239)
--(axis cs:70622,2.82866910946596)
--(axis cs:70623,2.82866853023731)
--(axis cs:70624,2.82866796036697)
--(axis cs:70625,2.82866739020582)
--(axis cs:70626,2.82866684076539)
--(axis cs:70627,2.82866628950157)
--(axis cs:70628,2.82866571399239)
--(axis cs:70629,2.82866514577542)
--(axis cs:70630,2.82866457294315)
--(axis cs:70631,2.82866400542094)
--(axis cs:70632,2.82866344523665)
--(axis cs:70633,2.82866285704092)
--(axis cs:70634,2.82866226793664)
--(axis cs:70635,2.82866164440177)
--(axis cs:70636,2.82866105081954)
--(axis cs:70637,2.82866045104819)
--(axis cs:70638,2.82865986825455)
--(axis cs:70639,2.82865926576335)
--(axis cs:70640,2.82865864063604)
--(axis cs:70641,2.8286580200432)
--(axis cs:70642,2.82865743186253)
--(axis cs:70643,2.82865685863011)
--(axis cs:70644,2.82865628970647)
--(axis cs:70645,2.82865571214148)
--(axis cs:70646,2.82865513981909)
--(axis cs:70647,2.82865458023586)
--(axis cs:70648,2.82865401120891)
--(axis cs:70649,2.82865348570285)
--(axis cs:70650,2.82865295777006)
--(axis cs:70651,2.82865240551121)
--(axis cs:70652,2.82865188092848)
--(axis cs:70653,2.82865137676733)
--(axis cs:70654,2.82865086056574)
--(axis cs:70655,2.82865034310588)
--(axis cs:70656,2.82864981327308)
--(axis cs:70657,2.82864927603506)
--(axis cs:70658,2.82864873269048)
--(axis cs:70659,2.82864820632655)
--(axis cs:70660,2.82864765660311)
--(axis cs:70661,2.82864708066586)
--(axis cs:70662,2.82864649879723)
--(axis cs:70663,2.82864592895475)
--(axis cs:70664,2.82864536003335)
--(axis cs:70665,2.82864475976284)
--(axis cs:70666,2.82864413208834)
--(axis cs:70667,2.8286434917902)
--(axis cs:70668,2.82864284225785)
--(axis cs:70669,2.82864218963288)
--(axis cs:70670,2.82864153150967)
--(axis cs:70671,2.82864086321051)
--(axis cs:70672,2.82864015550495)
--(axis cs:70673,2.82863945374037)
--(axis cs:70674,2.82863877649766)
--(axis cs:70675,2.82863811324701)
--(axis cs:70676,2.82863743663838)
--(axis cs:70677,2.82863676749198)
--(axis cs:70678,2.82863608417587)
--(axis cs:70679,2.8286354031425)
--(axis cs:70680,2.82863471133435)
--(axis cs:70681,2.82863403889003)
--(axis cs:70682,2.82863335703565)
--(axis cs:70683,2.82863265452981)
--(axis cs:70684,2.82863199150209)
--(axis cs:70685,2.82863134406236)
--(axis cs:70686,2.82863069747474)
--(axis cs:70687,2.82863005136333)
--(axis cs:70688,2.82862939866826)
--(axis cs:70689,2.82862874339715)
--(axis cs:70690,2.82862807497429)
--(axis cs:70691,2.82862738642944)
--(axis cs:70692,2.82862670095003)
--(axis cs:70693,2.82862602195652)
--(axis cs:70694,2.82862534560215)
--(axis cs:70695,2.82862468494396)
--(axis cs:70696,2.82862403418869)
--(axis cs:70697,2.82862340118893)
--(axis cs:70698,2.82862274768926)
--(axis cs:70699,2.82862208623859)
--(axis cs:70700,2.82862142098573)
--(axis cs:70701,2.82862077415673)
--(axis cs:70702,2.82862016560276)
--(axis cs:70703,2.82861954873884)
--(axis cs:70704,2.82861893609131)
--(axis cs:70705,2.82861835058233)
--(axis cs:70706,2.82861775790264)
--(axis cs:70707,2.82861719258358)
--(axis cs:70708,2.82861661214209)
--(axis cs:70709,2.82861603476438)
--(axis cs:70710,2.82861546402453)
--(axis cs:70711,2.82861489665597)
--(axis cs:70712,2.82861432867047)
--(axis cs:70713,2.82861377939189)
--(axis cs:70714,2.82861322822174)
--(axis cs:70715,2.82861265864768)
--(axis cs:70716,2.82861209896412)
--(axis cs:70717,2.82861156577482)
--(axis cs:70718,2.828611013121)
--(axis cs:70719,2.82861043556426)
--(axis cs:70720,2.82860984753973)
--(axis cs:70721,2.82860927482984)
--(axis cs:70722,2.82860868691169)
--(axis cs:70723,2.82860811437593)
--(axis cs:70724,2.82860757192505)
--(axis cs:70725,2.82860704477283)
--(axis cs:70726,2.82860652484205)
--(axis cs:70727,2.82860600279128)
--(axis cs:70728,2.82860548603509)
--(axis cs:70729,2.82860496774659)
--(axis cs:70730,2.82860445406618)
--(axis cs:70731,2.82860395585145)
--(axis cs:70732,2.82860342496375)
--(axis cs:70733,2.8286029035088)
--(axis cs:70734,2.82860238534843)
--(axis cs:70735,2.82860188971443)
--(axis cs:70736,2.82860139267322)
--(axis cs:70737,2.82860088043282)
--(axis cs:70738,2.82860035304163)
--(axis cs:70739,2.82859980375162)
--(axis cs:70740,2.82859925245181)
--(axis cs:70741,2.82859869531385)
--(axis cs:70742,2.82859809215765)
--(axis cs:70743,2.82859748025455)
--(axis cs:70744,2.82859687919766)
--(axis cs:70745,2.82859630361673)
--(axis cs:70746,2.82859572460953)
--(axis cs:70747,2.8285951619149)
--(axis cs:70748,2.82859462764505)
--(axis cs:70749,2.82859410611772)
--(axis cs:70750,2.8285935988363)
--(axis cs:70751,2.82859305818507)
--(axis cs:70752,2.8285924947105)
--(axis cs:70753,2.8285919006709)
--(axis cs:70754,2.82859129890432)
--(axis cs:70755,2.82859067138862)
--(axis cs:70756,2.82859003284166)
--(axis cs:70757,2.82858939989681)
--(axis cs:70758,2.82858875262137)
--(axis cs:70759,2.82858810779315)
--(axis cs:70760,2.82858746508556)
--(axis cs:70761,2.8285868376389)
--(axis cs:70762,2.8285862263282)
--(axis cs:70763,2.8285856278985)
--(axis cs:70764,2.82858503169375)
--(axis cs:70765,2.8285844182691)
--(axis cs:70766,2.82858379490531)
--(axis cs:70767,2.82858316492372)
--(axis cs:70768,2.82858255261544)
--(axis cs:70769,2.82858192817024)
--(axis cs:70770,2.82858129122755)
--(axis cs:70771,2.82858065667589)
--(axis cs:70772,2.8285800390561)
--(axis cs:70773,2.82857943348903)
--(axis cs:70774,2.82857881455367)
--(axis cs:70775,2.8285781907102)
--(axis cs:70776,2.82857756841613)
--(axis cs:70777,2.82857693307058)
--(axis cs:70778,2.82857631011507)
--(axis cs:70779,2.82857568661984)
--(axis cs:70780,2.82857504865566)
--(axis cs:70781,2.82857440698226)
--(axis cs:70782,2.82857373942195)
--(axis cs:70783,2.82857306422483)
--(axis cs:70784,2.82857238626752)
--(axis cs:70785,2.82857169789015)
--(axis cs:70786,2.82857102864953)
--(axis cs:70787,2.82857035557737)
--(axis cs:70788,2.82856968462901)
--(axis cs:70789,2.82856902483028)
--(axis cs:70790,2.82856836191987)
--(axis cs:70791,2.82856768446444)
--(axis cs:70792,2.82856698212981)
--(axis cs:70793,2.8285662640566)
--(axis cs:70794,2.82856554146013)
--(axis cs:70795,2.82856482403876)
--(axis cs:70796,2.82856410377809)
--(axis cs:70797,2.82856337467643)
--(axis cs:70798,2.82856265357045)
--(axis cs:70799,2.82856191173138)
--(axis cs:70800,2.82856116856168)
--(axis cs:70801,2.82856041005287)
--(axis cs:70802,2.82855963669282)
--(axis cs:70803,2.82855883252632)
--(axis cs:70804,2.82855803417656)
--(axis cs:70805,2.82855726438147)
--(axis cs:70806,2.82855648972085)
--(axis cs:70807,2.8285557374951)
--(axis cs:70808,2.82855497653218)
--(axis cs:70809,2.82855421937073)
--(axis cs:70810,2.82855348991132)
--(axis cs:70811,2.82855276224433)
--(axis cs:70812,2.82855204955225)
--(axis cs:70813,2.82855129311365)
--(axis cs:70814,2.82855051420178)
--(axis cs:70815,2.82854974019254)
--(axis cs:70816,2.82854896002271)
--(axis cs:70817,2.82854822056259)
--(axis cs:70818,2.82854749918811)
--(axis cs:70819,2.82854678323015)
--(axis cs:70820,2.82854606869389)
--(axis cs:70821,2.82854535561724)
--(axis cs:70822,2.82854463365103)
--(axis cs:70823,2.82854391314497)
--(axis cs:70824,2.82854321343403)
--(axis cs:70825,2.82854251152226)
--(axis cs:70826,2.82854183322963)
--(axis cs:70827,2.82854118319193)
--(axis cs:70828,2.82854051740834)
--(axis cs:70829,2.82853985232335)
--(axis cs:70830,2.82853918478111)
--(axis cs:70831,2.82853853913981)
--(axis cs:70832,2.82853784545806)
--(axis cs:70833,2.82853714050869)
--(axis cs:70834,2.82853643500431)
--(axis cs:70835,2.82853569771392)
--(axis cs:70836,2.82853498377047)
--(axis cs:70837,2.82853426891946)
--(axis cs:70838,2.82853355249044)
--(axis cs:70839,2.82853284542341)
--(axis cs:70840,2.8285321190179)
--(axis cs:70841,2.82853141666365)
--(axis cs:70842,2.82853070532796)
--(axis cs:70843,2.82852996173798)
--(axis cs:70844,2.82852920699911)
--(axis cs:70845,2.82852846358665)
--(axis cs:70846,2.82852774258512)
--(axis cs:70847,2.82852699727399)
--(axis cs:70848,2.8285262617953)
--(axis cs:70849,2.828525547323)
--(axis cs:70850,2.82852482445856)
--(axis cs:70851,2.8285240898504)
--(axis cs:70852,2.82852333905408)
--(axis cs:70853,2.82852260459109)
--(axis cs:70854,2.82852187383701)
--(axis cs:70855,2.82852116102636)
--(axis cs:70856,2.82852042735928)
--(axis cs:70857,2.82851969700984)
--(axis cs:70858,2.8285189564151)
--(axis cs:70859,2.8285182208019)
--(axis cs:70860,2.82851748628435)
--(axis cs:70861,2.82851675395872)
--(axis cs:70862,2.8285160579946)
--(axis cs:70863,2.82851537578117)
--(axis cs:70864,2.82851472895095)
--(axis cs:70865,2.82851409584224)
--(axis cs:70866,2.82851345002052)
--(axis cs:70867,2.82851278959348)
--(axis cs:70868,2.82851212786769)
--(axis cs:70869,2.82851148200045)
--(axis cs:70870,2.82851084673808)
--(axis cs:70871,2.82851021913124)
--(axis cs:70872,2.82850958962376)
--(axis cs:70873,2.82850894471382)
--(axis cs:70874,2.82850829718073)
--(axis cs:70875,2.82850763406068)
--(axis cs:70876,2.82850695553455)
--(axis cs:70877,2.82850628261998)
--(axis cs:70878,2.82850562369213)
--(axis cs:70879,2.82850496542918)
--(axis cs:70880,2.82850429377329)
--(axis cs:70881,2.82850361179369)
--(axis cs:70882,2.828502920598)
--(axis cs:70883,2.82850225204504)
--(axis cs:70884,2.8285015974104)
--(axis cs:70885,2.82850096140651)
--(axis cs:70886,2.82850033528693)
--(axis cs:70887,2.82849969751099)
--(axis cs:70888,2.82849905475117)
--(axis cs:70889,2.8284984009724)
--(axis cs:70890,2.82849777636098)
--(axis cs:70891,2.8284971566971)
--(axis cs:70892,2.82849654756523)
--(axis cs:70893,2.82849593901718)
--(axis cs:70894,2.82849536429562)
--(axis cs:70895,2.82849474340541)
--(axis cs:70896,2.82849414453094)
--(axis cs:70897,2.828493523916)
--(axis cs:70898,2.82849288634693)
--(axis cs:70899,2.82849224273344)
--(axis cs:70900,2.8284916184589)
--(axis cs:70901,2.82849099916079)
--(axis cs:70902,2.82849036599872)
--(axis cs:70903,2.82848970890962)
--(axis cs:70904,2.82848905356813)
--(axis cs:70905,2.82848839114219)
--(axis cs:70906,2.82848773009415)
--(axis cs:70907,2.82848708666523)
--(axis cs:70908,2.82848642679894)
--(axis cs:70909,2.82848574778219)
--(axis cs:70910,2.82848505452216)
--(axis cs:70911,2.82848436038195)
--(axis cs:70912,2.82848366195595)
--(axis cs:70913,2.82848292804083)
--(axis cs:70914,2.8284822234414)
--(axis cs:70915,2.82848152748484)
--(axis cs:70916,2.82848083293729)
--(axis cs:70917,2.82848015594672)
--(axis cs:70918,2.82847949276512)
--(axis cs:70919,2.82847885358154)
--(axis cs:70920,2.82847817593416)
--(axis cs:70921,2.82847746909189)
--(axis cs:70922,2.82847678115231)
--(axis cs:70923,2.828476089485)
--(axis cs:70924,2.82847537000325)
--(axis cs:70925,2.82847464695397)
--(axis cs:70926,2.82847392067918)
--(axis cs:70927,2.82847314572515)
--(axis cs:70928,2.82847239278723)
--(axis cs:70929,2.82847162371375)
--(axis cs:70930,2.82847085266387)
--(axis cs:70931,2.82847008332594)
--(axis cs:70932,2.82846931531574)
--(axis cs:70933,2.8284685847492)
--(axis cs:70934,2.82846783993016)
--(axis cs:70935,2.82846708246464)
--(axis cs:70936,2.82846634004495)
--(axis cs:70937,2.82846561488197)
--(axis cs:70938,2.82846487530166)
--(axis cs:70939,2.82846414818147)
--(axis cs:70940,2.82846339781592)
--(axis cs:70941,2.82846264517774)
--(axis cs:70942,2.82846188173298)
--(axis cs:70943,2.82846111388194)
--(axis cs:70944,2.82846037262914)
--(axis cs:70945,2.82845960662553)
--(axis cs:70946,2.82845885369949)
--(axis cs:70947,2.82845807138322)
--(axis cs:70948,2.82845727895061)
--(axis cs:70949,2.8284564914351)
--(axis cs:70950,2.82845568349944)
--(axis cs:70951,2.82845485658678)
--(axis cs:70952,2.82845403714613)
--(axis cs:70953,2.82845322144057)
--(axis cs:70954,2.82845241471827)
--(axis cs:70955,2.82845161794422)
--(axis cs:70956,2.82845083527169)
--(axis cs:70957,2.82845005256316)
--(axis cs:70958,2.82844926935923)
--(axis cs:70959,2.82844849228711)
--(axis cs:70960,2.82844772723195)
--(axis cs:70961,2.82844699599905)
--(axis cs:70962,2.82844628488069)
--(axis cs:70963,2.82844556516069)
--(axis cs:70964,2.82844486091132)
--(axis cs:70965,2.82844412710688)
--(axis cs:70966,2.82844341336334)
--(axis cs:70967,2.82844272265209)
--(axis cs:70968,2.82844202925324)
--(axis cs:70969,2.82844133266273)
--(axis cs:70970,2.82844061356033)
--(axis cs:70971,2.82843987149625)
--(axis cs:70972,2.82843912131936)
--(axis cs:70973,2.82843838515215)
--(axis cs:70974,2.82843762833853)
--(axis cs:70975,2.82843690954441)
--(axis cs:70976,2.8284361727202)
--(axis cs:70977,2.82843547025415)
--(axis cs:70978,2.82843478101151)
--(axis cs:70979,2.82843408288346)
--(axis cs:70980,2.82843336769425)
--(axis cs:70981,2.82843267642827)
--(axis cs:70982,2.82843196643723)
--(axis cs:70983,2.82843124919221)
--(axis cs:70984,2.82843054461854)
--(axis cs:70985,2.82842983297817)
--(axis cs:70986,2.82842912681713)
--(axis cs:70987,2.8284284179241)
--(axis cs:70988,2.82842770925906)
--(axis cs:70989,2.8284270086427)
--(axis cs:70990,2.82842631784559)
--(axis cs:70991,2.8284256115457)
--(axis cs:70992,2.82842491664)
--(axis cs:70993,2.82842421424674)
--(axis cs:70994,2.82842351579271)
--(axis cs:70995,2.82842282556683)
--(axis cs:70996,2.82842214543719)
--(axis cs:70997,2.82842146122368)
--(axis cs:70998,2.82842073850195)
--(axis cs:70999,2.82841999529295)
--(axis cs:71000,2.82841927977482)
--(axis cs:71001,2.82841858600421)
--(axis cs:71002,2.82841789399186)
--(axis cs:71003,2.82841721223568)
--(axis cs:71004,2.82841650723573)
--(axis cs:71005,2.82841580609431)
--(axis cs:71006,2.82841506864168)
--(axis cs:71007,2.82841431998804)
--(axis cs:71008,2.82841357152271)
--(axis cs:71009,2.82841285011741)
--(axis cs:71010,2.82841211316884)
--(axis cs:71011,2.82841138300612)
--(axis cs:71012,2.82841067828226)
--(axis cs:71013,2.82840994907499)
--(axis cs:71014,2.82840923355245)
--(axis cs:71015,2.82840850008925)
--(axis cs:71016,2.8284077628154)
--(axis cs:71017,2.82840701892771)
--(axis cs:71018,2.82840626339881)
--(axis cs:71019,2.82840551366731)
--(axis cs:71020,2.82840474494086)
--(axis cs:71021,2.82840399928158)
--(axis cs:71022,2.82840326568241)
--(axis cs:71023,2.828402537904)
--(axis cs:71024,2.8284018128585)
--(axis cs:71025,2.82840107964224)
--(axis cs:71026,2.82840034787879)
--(axis cs:71027,2.82839960961245)
--(axis cs:71028,2.82839887208494)
--(axis cs:71029,2.82839812799477)
--(axis cs:71030,2.82839740562581)
--(axis cs:71031,2.82839664492691)
--(axis cs:71032,2.8283959037879)
--(axis cs:71033,2.82839518545182)
--(axis cs:71034,2.82839448001415)
--(axis cs:71035,2.82839376581564)
--(axis cs:71036,2.82839303707122)
--(axis cs:71037,2.82839229260014)
--(axis cs:71038,2.8283915640778)
--(axis cs:71039,2.8283908261683)
--(axis cs:71040,2.82839008459992)
--(axis cs:71041,2.82838933641105)
--(axis cs:71042,2.82838859173032)
--(axis cs:71043,2.82838784175965)
--(axis cs:71044,2.82838708026633)
--(axis cs:71045,2.82838629232249)
--(axis cs:71046,2.82838551254033)
--(axis cs:71047,2.82838473672085)
--(axis cs:71048,2.82838395690015)
--(axis cs:71049,2.82838319311781)
--(axis cs:71050,2.82838241151675)
--(axis cs:71051,2.82838160003776)
--(axis cs:71052,2.82838079068809)
--(axis cs:71053,2.82837996002778)
--(axis cs:71054,2.82837912265225)
--(axis cs:71055,2.82837828734979)
--(axis cs:71056,2.82837746012539)
--(axis cs:71057,2.82837664616132)
--(axis cs:71058,2.82837581104064)
--(axis cs:71059,2.82837498448124)
--(axis cs:71060,2.82837416248499)
--(axis cs:71061,2.82837333254545)
--(axis cs:71062,2.82837252076747)
--(axis cs:71063,2.82837172107348)
--(axis cs:71064,2.82837093170671)
--(axis cs:71065,2.82837015352836)
--(axis cs:71066,2.82836939800777)
--(axis cs:71067,2.82836863124557)
--(axis cs:71068,2.828367863385)
--(axis cs:71069,2.8283671517788)
--(axis cs:71070,2.82836645143479)
--(axis cs:71071,2.82836573890227)
--(axis cs:71072,2.82836504883407)
--(axis cs:71073,2.8283643530773)
--(axis cs:71074,2.82836367362835)
--(axis cs:71075,2.82836302188101)
--(axis cs:71076,2.8283623952816)
--(axis cs:71077,2.82836175284348)
--(axis cs:71078,2.82836113285162)
--(axis cs:71079,2.82836049506149)
--(axis cs:71080,2.8283598560177)
--(axis cs:71081,2.82835920769258)
--(axis cs:71082,2.82835858500197)
--(axis cs:71083,2.82835795631705)
--(axis cs:71084,2.82835734016057)
--(axis cs:71085,2.82835670187327)
--(axis cs:71086,2.82835603890773)
--(axis cs:71087,2.82835540573043)
--(axis cs:71088,2.82835477422358)
--(axis cs:71089,2.8283541380398)
--(axis cs:71090,2.82835350382198)
--(axis cs:71091,2.82835285187514)
--(axis cs:71092,2.82835217402281)
--(axis cs:71093,2.82835151416725)
--(axis cs:71094,2.82835084669655)
--(axis cs:71095,2.82835020293124)
--(axis cs:71096,2.82834954905027)
--(axis cs:71097,2.82834890161719)
--(axis cs:71098,2.82834821261014)
--(axis cs:71099,2.82834752069212)
--(axis cs:71100,2.82834684265344)
--(axis cs:71101,2.82834619240297)
--(axis cs:71102,2.82834554983373)
--(axis cs:71103,2.82834492542055)
--(axis cs:71104,2.82834432750981)
--(axis cs:71105,2.82834371977143)
--(axis cs:71106,2.82834312946003)
--(axis cs:71107,2.82834253249697)
--(axis cs:71108,2.82834194366767)
--(axis cs:71109,2.82834135353688)
--(axis cs:71110,2.82834081289469)
--(axis cs:71111,2.82834025325264)
--(axis cs:71112,2.82833971712283)
--(axis cs:71113,2.8283392143965)
--(axis cs:71114,2.82833871264966)
--(axis cs:71115,2.82833823194434)
--(axis cs:71116,2.82833774987566)
--(axis cs:71117,2.82833728310939)
--(axis cs:71118,2.82833682867897)
--(axis cs:71119,2.82833638971429)
--(axis cs:71120,2.82833595937387)
--(axis cs:71121,2.82833552445776)
--(axis cs:71122,2.82833509384194)
--(axis cs:71123,2.82833463535658)
--(axis cs:71124,2.82833419362239)
--(axis cs:71125,2.82833376347701)
--(axis cs:71126,2.82833332440269)
--(axis cs:71127,2.8283328710625)
--(axis cs:71128,2.82833240706188)
--(axis cs:71129,2.82833194915182)
--(axis cs:71130,2.82833150408749)
--(axis cs:71131,2.82833107277512)
--(axis cs:71132,2.82833066508442)
--(axis cs:71133,2.8283302646121)
--(axis cs:71134,2.82832988709364)
--(axis cs:71135,2.82832954470076)
--(axis cs:71136,2.82832919642215)
--(axis cs:71137,2.8283288670695)
--(axis cs:71138,2.82832853647652)
--(axis cs:71139,2.82832822050542)
--(axis cs:71140,2.82832788167595)
--(axis cs:71141,2.82832751761864)
--(axis cs:71142,2.82832714416625)
--(axis cs:71143,2.82832677089999)
--(axis cs:71144,2.82832639324765)
--(axis cs:71145,2.82832598303181)
--(axis cs:71146,2.82832559130191)
--(axis cs:71147,2.82832516819021)
--(axis cs:71148,2.82832473816355)
--(axis cs:71149,2.82832429433985)
--(axis cs:71150,2.82832383827765)
--(axis cs:71151,2.82832338888224)
--(axis cs:71152,2.82832297149568)
--(axis cs:71153,2.82832257360332)
--(axis cs:71154,2.82832218388971)
--(axis cs:71155,2.82832179719406)
--(axis cs:71156,2.82832137767636)
--(axis cs:71157,2.82832093975376)
--(axis cs:71158,2.82832053671975)
--(axis cs:71159,2.82832010133836)
--(axis cs:71160,2.82831966978135)
--(axis cs:71161,2.82831922418788)
--(axis cs:71162,2.82831879201821)
--(axis cs:71163,2.82831837505551)
--(axis cs:71164,2.82831796160426)
--(axis cs:71165,2.82831755601202)
--(axis cs:71166,2.82831716645797)
--(axis cs:71167,2.82831680035218)
--(axis cs:71168,2.82831643736612)
--(axis cs:71169,2.82831605355824)
--(axis cs:71170,2.82831567362956)
--(axis cs:71171,2.82831524696469)
--(axis cs:71172,2.82831480800426)
--(axis cs:71173,2.82831436622614)
--(axis cs:71174,2.82831392618962)
--(axis cs:71175,2.82831348816144)
--(axis cs:71176,2.82831303852289)
--(axis cs:71177,2.82831259461439)
--(axis cs:71178,2.8283121493636)
--(axis cs:71179,2.82831170825133)
--(axis cs:71180,2.82831126418212)
--(axis cs:71181,2.82831082399314)
--(axis cs:71182,2.82831036402489)
--(axis cs:71183,2.828309888166)
--(axis cs:71184,2.82830940130691)
--(axis cs:71185,2.82830893102235)
--(axis cs:71186,2.82830844644163)
--(axis cs:71187,2.82830795577206)
--(axis cs:71188,2.82830744995742)
--(axis cs:71189,2.82830690085727)
--(axis cs:71190,2.82830633929618)
--(axis cs:71191,2.82830580098117)
--(axis cs:71192,2.82830527874935)
--(axis cs:71193,2.82830472698852)
--(axis cs:71194,2.82830417988305)
--(axis cs:71195,2.82830363357607)
--(axis cs:71196,2.82830309127456)
--(axis cs:71197,2.82830250976605)
--(axis cs:71198,2.82830192866187)
--(axis cs:71199,2.82830139186726)
--(axis cs:71200,2.82830089235844)
--(axis cs:71201,2.8283003988694)
--(axis cs:71202,2.82829987587031)
--(axis cs:71203,2.82829933876633)
--(axis cs:71204,2.82829881488786)
--(axis cs:71205,2.82829828637209)
--(axis cs:71206,2.82829774789353)
--(axis cs:71207,2.82829718757348)
--(axis cs:71208,2.82829658364047)
--(axis cs:71209,2.82829600805143)
--(axis cs:71210,2.82829542671206)
--(axis cs:71211,2.82829484484662)
--(axis cs:71212,2.8282942724827)
--(axis cs:71213,2.82829370599822)
--(axis cs:71214,2.82829315230995)
--(axis cs:71215,2.82829261986338)
--(axis cs:71216,2.82829208997813)
--(axis cs:71217,2.82829155354486)
--(axis cs:71218,2.82829101296147)
--(axis cs:71219,2.82829045960237)
--(axis cs:71220,2.82828992091418)
--(axis cs:71221,2.8282893884357)
--(axis cs:71222,2.82828885730763)
--(axis cs:71223,2.82828834059699)
--(axis cs:71224,2.82828783042585)
--(axis cs:71225,2.82828731571925)
--(axis cs:71226,2.82828677462302)
--(axis cs:71227,2.82828622713527)
--(axis cs:71228,2.82828570827288)
--(axis cs:71229,2.82828521904726)
--(axis cs:71230,2.82828473957964)
--(axis cs:71231,2.82828425451091)
--(axis cs:71232,2.82828376987184)
--(axis cs:71233,2.8282832749975)
--(axis cs:71234,2.828282789674)
--(axis cs:71235,2.82828228580875)
--(axis cs:71236,2.8282817450459)
--(axis cs:71237,2.82828119990478)
--(axis cs:71238,2.82828062038044)
--(axis cs:71239,2.82828005833457)
--(axis cs:71240,2.82827950259699)
--(axis cs:71241,2.8282789615773)
--(axis cs:71242,2.82827842461235)
--(axis cs:71243,2.82827787683662)
--(axis cs:71244,2.82827732497206)
--(axis cs:71245,2.82827676631695)
--(axis cs:71246,2.82827620182009)
--(axis cs:71247,2.8282756422723)
--(axis cs:71248,2.82827507621651)
--(axis cs:71249,2.82827453425378)
--(axis cs:71250,2.82827399055521)
--(axis cs:71251,2.82827344998044)
--(axis cs:71252,2.82827289572504)
--(axis cs:71253,2.82827236224754)
--(axis cs:71254,2.82827178382586)
--(axis cs:71255,2.82827121599118)
--(axis cs:71256,2.828270662837)
--(axis cs:71257,2.82827011999614)
--(axis cs:71258,2.82826955586592)
--(axis cs:71259,2.82826900980425)
--(axis cs:71260,2.82826846212097)
--(axis cs:71261,2.82826790447545)
--(axis cs:71262,2.82826735381487)
--(axis cs:71263,2.82826678735099)
--(axis cs:71264,2.82826624234028)
--(axis cs:71265,2.82826571953522)
--(axis cs:71266,2.8282652041367)
--(axis cs:71267,2.82826469762222)
--(axis cs:71268,2.82826419449527)
--(axis cs:71269,2.8282637090945)
--(axis cs:71270,2.82826324694277)
--(axis cs:71271,2.82826279447274)
--(axis cs:71272,2.82826236024351)
--(axis cs:71273,2.82826190575402)
--(axis cs:71274,2.8282614543011)
--(axis cs:71275,2.82826100745552)
--(axis cs:71276,2.82826054605316)
--(axis cs:71277,2.8282601174024)
--(axis cs:71278,2.82825968546193)
--(axis cs:71279,2.82825924377017)
--(axis cs:71280,2.82825881351053)
--(axis cs:71281,2.82825839706783)
--(axis cs:71282,2.82825798081821)
--(axis cs:71283,2.82825758104057)
--(axis cs:71284,2.82825716120767)
--(axis cs:71285,2.82825672316709)
--(axis cs:71286,2.8282562760581)
--(axis cs:71287,2.82825582001116)
--(axis cs:71288,2.82825537274533)
--(axis cs:71289,2.82825490690806)
--(axis cs:71290,2.82825444347452)
--(axis cs:71291,2.82825398715032)
--(axis cs:71292,2.82825354099311)
--(axis cs:71293,2.82825309845852)
--(axis cs:71294,2.8282526655973)
--(axis cs:71295,2.82825224337975)
--(axis cs:71296,2.82825182120083)
--(axis cs:71297,2.82825141339239)
--(axis cs:71298,2.82825098371138)
--(axis cs:71299,2.82825052896755)
--(axis cs:71300,2.82825010028531)
--(axis cs:71301,2.82824966372201)
--(axis cs:71302,2.82824925288141)
--(axis cs:71303,2.82824886086844)
--(axis cs:71304,2.82824848423953)
--(axis cs:71305,2.82824812006086)
--(axis cs:71306,2.82824774040089)
--(axis cs:71307,2.82824735876151)
--(axis cs:71308,2.82824697497584)
--(axis cs:71309,2.82824660735391)
--(axis cs:71310,2.8282462192465)
--(axis cs:71311,2.82824586412774)
--(axis cs:71312,2.82824552837438)
--(axis cs:71313,2.82824521065235)
--(axis cs:71314,2.82824491168319)
--(axis cs:71315,2.82824460050661)
--(axis cs:71316,2.8282442773608)
--(axis cs:71317,2.82824394799037)
--(axis cs:71318,2.8282436102919)
--(axis cs:71319,2.82824327651605)
--(axis cs:71320,2.82824292796372)
--(axis cs:71321,2.82824258747624)
--(axis cs:71322,2.82824223065298)
--(axis cs:71323,2.82824184954198)
--(axis cs:71324,2.82824146404378)
--(axis cs:71325,2.82824108021438)
--(axis cs:71326,2.828240682536)
--(axis cs:71327,2.82824026411899)
--(axis cs:71328,2.82823983878631)
--(axis cs:71329,2.82823942714271)
--(axis cs:71330,2.82823901504097)
--(axis cs:71331,2.82823859319991)
--(axis cs:71332,2.82823813530447)
--(axis cs:71333,2.82823770859587)
--(axis cs:71334,2.82823728117315)
--(axis cs:71335,2.82823687489896)
--(axis cs:71336,2.82823645904365)
--(axis cs:71337,2.82823604288013)
--(axis cs:71338,2.82823563422365)
--(axis cs:71339,2.82823519206332)
--(axis cs:71340,2.82823473698825)
--(axis cs:71341,2.8282342710391)
--(axis cs:71342,2.82823380242973)
--(axis cs:71343,2.82823333242259)
--(axis cs:71344,2.82823286194098)
--(axis cs:71345,2.82823238867576)
--(axis cs:71346,2.82823189243871)
--(axis cs:71347,2.82823142421135)
--(axis cs:71348,2.82823092667042)
--(axis cs:71349,2.82823039523143)
--(axis cs:71350,2.82822988122256)
--(axis cs:71351,2.82822938010153)
--(axis cs:71352,2.82822889101214)
--(axis cs:71353,2.82822838964648)
--(axis cs:71354,2.82822787720762)
--(axis cs:71355,2.82822735618363)
--(axis cs:71356,2.82822681905607)
--(axis cs:71357,2.82822626113401)
--(axis cs:71358,2.82822569535594)
--(axis cs:71359,2.8282251165269)
--(axis cs:71360,2.82822452558625)
--(axis cs:71361,2.82822394513064)
--(axis cs:71362,2.82822332680997)
--(axis cs:71363,2.82822271889978)
--(axis cs:71364,2.82822210969866)
--(axis cs:71365,2.82822151441452)
--(axis cs:71366,2.82822093376073)
--(axis cs:71367,2.82822039250039)
--(axis cs:71368,2.82821985378953)
--(axis cs:71369,2.8282193256181)
--(axis cs:71370,2.82821880516889)
--(axis cs:71371,2.82821828841731)
--(axis cs:71372,2.82821778302657)
--(axis cs:71373,2.82821726788903)
--(axis cs:71374,2.82821673808996)
--(axis cs:71375,2.82821620025897)
--(axis cs:71376,2.82821566391371)
--(axis cs:71377,2.82821509646452)
--(axis cs:71378,2.82821453549049)
--(axis cs:71379,2.82821401740052)
--(axis cs:71380,2.82821349154059)
--(axis cs:71381,2.82821296995663)
--(axis cs:71382,2.82821243062344)
--(axis cs:71383,2.82821190546316)
--(axis cs:71384,2.82821138226578)
--(axis cs:71385,2.82821087999069)
--(axis cs:71386,2.82821038229927)
--(axis cs:71387,2.82820992057257)
--(axis cs:71388,2.82820948302856)
--(axis cs:71389,2.82820907540959)
--(axis cs:71390,2.82820867329685)
--(axis cs:71391,2.82820825275994)
--(axis cs:71392,2.82820786280411)
--(axis cs:71393,2.82820745252603)
--(axis cs:71394,2.82820703963806)
--(axis cs:71395,2.82820665901363)
--(axis cs:71396,2.8282062948247)
--(axis cs:71397,2.82820594980334)
--(axis cs:71398,2.8282056157359)
--(axis cs:71399,2.82820528079988)
--(axis cs:71400,2.82820495544036)
--(axis cs:71401,2.82820463461735)
--(axis cs:71402,2.82820429629148)
--(axis cs:71403,2.82820395519468)
--(axis cs:71404,2.82820363446006)
--(axis cs:71405,2.82820327793396)
--(axis cs:71406,2.82820290516048)
--(axis cs:71407,2.82820256025223)
--(axis cs:71408,2.82820222659674)
--(axis cs:71409,2.82820190302932)
--(axis cs:71410,2.82820157972292)
--(axis cs:71411,2.82820127104571)
--(axis cs:71412,2.82820096503886)
--(axis cs:71413,2.82820065856112)
--(axis cs:71414,2.82820033413201)
--(axis cs:71415,2.82819998077205)
--(axis cs:71416,2.82819961939814)
--(axis cs:71417,2.8281992369905)
--(axis cs:71418,2.82819886475788)
--(axis cs:71419,2.8281984613213)
--(axis cs:71420,2.82819804943406)
--(axis cs:71421,2.82819765630862)
--(axis cs:71422,2.828197261704)
--(axis cs:71423,2.82819684719423)
--(axis cs:71424,2.82819643764457)
--(axis cs:71425,2.82819601410295)
--(axis cs:71426,2.82819560520288)
--(axis cs:71427,2.8281951945069)
--(axis cs:71428,2.82819480011209)
--(axis cs:71429,2.82819440455037)
--(axis cs:71430,2.82819403185485)
--(axis cs:71431,2.82819366550833)
--(axis cs:71432,2.82819331839446)
--(axis cs:71433,2.82819295783805)
--(axis cs:71434,2.82819259532075)
--(axis cs:71435,2.82819225375433)
--(axis cs:71436,2.82819191959423)
--(axis cs:71437,2.82819156287212)
--(axis cs:71438,2.82819116785411)
--(axis cs:71439,2.82819075455653)
--(axis cs:71440,2.82819035083055)
--(axis cs:71441,2.82818992016128)
--(axis cs:71442,2.82818950341927)
--(axis cs:71443,2.82818913287769)
--(axis cs:71444,2.8281887699967)
--(axis cs:71445,2.82818840062441)
--(axis cs:71446,2.82818804078893)
--(axis cs:71447,2.82818768671888)
--(axis cs:71448,2.82818732518744)
--(axis cs:71449,2.82818698186828)
--(axis cs:71450,2.82818664311698)
--(axis cs:71451,2.82818628680787)
--(axis cs:71452,2.82818591102157)
--(axis cs:71453,2.82818556940506)
--(axis cs:71454,2.82818520699168)
--(axis cs:71455,2.82818484059991)
--(axis cs:71456,2.82818446011326)
--(axis cs:71457,2.82818409153508)
--(axis cs:71458,2.82818372472254)
--(axis cs:71459,2.82818337187882)
--(axis cs:71460,2.82818301311425)
--(axis cs:71461,2.82818263029365)
--(axis cs:71462,2.82818226220929)
--(axis cs:71463,2.82818191511784)
--(axis cs:71464,2.8281815305558)
--(axis cs:71465,2.82818113672024)
--(axis cs:71466,2.82818075615126)
--(axis cs:71467,2.8281803863194)
--(axis cs:71468,2.82818002816799)
--(axis cs:71469,2.82817967740476)
--(axis cs:71470,2.82817933215706)
--(axis cs:71471,2.82817899685662)
--(axis cs:71472,2.82817867871871)
--(axis cs:71473,2.82817835975798)
--(axis cs:71474,2.82817805313203)
--(axis cs:71475,2.82817776162124)
--(axis cs:71476,2.82817746605074)
--(axis cs:71477,2.8281771773095)
--(axis cs:71478,2.82817687338367)
--(axis cs:71479,2.82817654241114)
--(axis cs:71480,2.82817625961538)
--(axis cs:71481,2.82817598333552)
--(axis cs:71482,2.82817568649254)
--(axis cs:71483,2.82817539846677)
--(axis cs:71484,2.82817510411763)
--(axis cs:71485,2.82817480432332)
--(axis cs:71486,2.82817448480511)
--(axis cs:71487,2.82817416696461)
--(axis cs:71488,2.82817383506222)
--(axis cs:71489,2.82817349483478)
--(axis cs:71490,2.82817316568916)
--(axis cs:71491,2.82817284047184)
--(axis cs:71492,2.82817251998403)
--(axis cs:71493,2.8281722177024)
--(axis cs:71494,2.82817189567799)
--(axis cs:71495,2.82817155619692)
--(axis cs:71496,2.8281712040446)
--(axis cs:71497,2.82817084454647)
--(axis cs:71498,2.82817047177995)
--(axis cs:71499,2.82817007741428)
--(axis cs:71500,2.82816967249966)
--(axis cs:71501,2.82816923158869)
--(axis cs:71502,2.82816880512838)
--(axis cs:71503,2.82816840975784)
--(axis cs:71504,2.82816799742866)
--(axis cs:71505,2.82816756165115)
--(axis cs:71506,2.82816715717606)
--(axis cs:71507,2.8281667480651)
--(axis cs:71508,2.82816631726795)
--(axis cs:71509,2.8281658610187)
--(axis cs:71510,2.82816540186154)
--(axis cs:71511,2.82816494625375)
--(axis cs:71512,2.82816451347039)
--(axis cs:71513,2.82816404948157)
--(axis cs:71514,2.8281635784952)
--(axis cs:71515,2.82816312454151)
--(axis cs:71516,2.82816266593296)
--(axis cs:71517,2.8281621936626)
--(axis cs:71518,2.82816171143685)
--(axis cs:71519,2.82816120853761)
--(axis cs:71520,2.82816072857415)
--(axis cs:71521,2.82816023842526)
--(axis cs:71522,2.82815973798481)
--(axis cs:71523,2.82815922872386)
--(axis cs:71524,2.82815873686495)
--(axis cs:71525,2.82815825059331)
--(axis cs:71526,2.82815776302331)
--(axis cs:71527,2.82815727484793)
--(axis cs:71528,2.82815674708412)
--(axis cs:71529,2.828156217375)
--(axis cs:71530,2.82815569446768)
--(axis cs:71531,2.82815516941627)
--(axis cs:71532,2.82815463973564)
--(axis cs:71533,2.82815408911455)
--(axis cs:71534,2.82815351189422)
--(axis cs:71535,2.82815291119944)
--(axis cs:71536,2.82815231503856)
--(axis cs:71537,2.82815171790478)
--(axis cs:71538,2.82815113530976)
--(axis cs:71539,2.82815055432981)
--(axis cs:71540,2.82814998492406)
--(axis cs:71541,2.82814941700114)
--(axis cs:71542,2.82814882618693)
--(axis cs:71543,2.82814824927398)
--(axis cs:71544,2.82814767936732)
--(axis cs:71545,2.82814710763329)
--(axis cs:71546,2.82814653291026)
--(axis cs:71547,2.82814593388254)
--(axis cs:71548,2.82814529596735)
--(axis cs:71549,2.8281446392278)
--(axis cs:71550,2.82814399055405)
--(axis cs:71551,2.8281433601363)
--(axis cs:71552,2.82814271325222)
--(axis cs:71553,2.8281420967965)
--(axis cs:71554,2.82814147807589)
--(axis cs:71555,2.8281408523296)
--(axis cs:71556,2.82814022446246)
--(axis cs:71557,2.82813963901744)
--(axis cs:71558,2.82813904974472)
--(axis cs:71559,2.82813846836435)
--(axis cs:71560,2.8281379202031)
--(axis cs:71561,2.82813740151968)
--(axis cs:71562,2.82813688739432)
--(axis cs:71563,2.82813638566814)
--(axis cs:71564,2.82813588025891)
--(axis cs:71565,2.82813534759699)
--(axis cs:71566,2.82813478027319)
--(axis cs:71567,2.82813423871909)
--(axis cs:71568,2.82813371813172)
--(axis cs:71569,2.82813318257045)
--(axis cs:71570,2.82813264422855)
--(axis cs:71571,2.82813207460642)
--(axis cs:71572,2.82813150076811)
--(axis cs:71573,2.82813093215129)
--(axis cs:71574,2.82813037313753)
--(axis cs:71575,2.82812980891342)
--(axis cs:71576,2.82812922051035)
--(axis cs:71577,2.82812862014471)
--(axis cs:71578,2.82812801348102)
--(axis cs:71579,2.82812739348306)
--(axis cs:71580,2.8281267713629)
--(axis cs:71581,2.82812615571251)
--(axis cs:71582,2.82812555132565)
--(axis cs:71583,2.82812492073044)
--(axis cs:71584,2.82812428897894)
--(axis cs:71585,2.82812367158552)
--(axis cs:71586,2.82812306014745)
--(axis cs:71587,2.82812244573987)
--(axis cs:71588,2.8281218483349)
--(axis cs:71589,2.8281212487439)
--(axis cs:71590,2.82812067801417)
--(axis cs:71591,2.8281201270192)
--(axis cs:71592,2.82811956731354)
--(axis cs:71593,2.8281189940365)
--(axis cs:71594,2.82811838580746)
--(axis cs:71595,2.82811777032344)
--(axis cs:71596,2.82811714979978)
--(axis cs:71597,2.82811654226939)
--(axis cs:71598,2.82811595874287)
--(axis cs:71599,2.82811538155331)
--(axis cs:71600,2.82811480757613)
--(axis cs:71601,2.8281142216776)
--(axis cs:71602,2.82811363766717)
--(axis cs:71603,2.82811304027689)
--(axis cs:71604,2.8281124535385)
--(axis cs:71605,2.82811187789006)
--(axis cs:71606,2.82811130488689)
--(axis cs:71607,2.82811072718256)
--(axis cs:71608,2.82811016190179)
--(axis cs:71609,2.8281096234465)
--(axis cs:71610,2.82810907450943)
--(axis cs:71611,2.82810853433996)
--(axis cs:71612,2.82810797925055)
--(axis cs:71613,2.8281074503173)
--(axis cs:71614,2.82810694543989)
--(axis cs:71615,2.82810644942054)
--(axis cs:71616,2.82810594548155)
--(axis cs:71617,2.82810545134936)
--(axis cs:71618,2.82810495012496)
--(axis cs:71619,2.82810444132391)
--(axis cs:71620,2.82810391303831)
--(axis cs:71621,2.82810337500859)
--(axis cs:71622,2.82810282735763)
--(axis cs:71623,2.82810230532946)
--(axis cs:71624,2.82810179758345)
--(axis cs:71625,2.82810129987045)
--(axis cs:71626,2.82810082261575)
--(axis cs:71627,2.82810034722978)
--(axis cs:71628,2.82809984164171)
--(axis cs:71629,2.82809932045041)
--(axis cs:71630,2.8280988036051)
--(axis cs:71631,2.82809827633366)
--(axis cs:71632,2.82809772996172)
--(axis cs:71633,2.82809718885609)
--(axis cs:71634,2.82809665703422)
--(axis cs:71635,2.82809610761548)
--(axis cs:71636,2.82809557723848)
--(axis cs:71637,2.82809504103704)
--(axis cs:71638,2.82809448655564)
--(axis cs:71639,2.82809393709801)
--(axis cs:71640,2.82809335860264)
--(axis cs:71641,2.82809277457883)
--(axis cs:71642,2.8280921320709)
--(axis cs:71643,2.82809150907142)
--(axis cs:71644,2.82809088926555)
--(axis cs:71645,2.82809028512079)
--(axis cs:71646,2.82808966615309)
--(axis cs:71647,2.82808901666465)
--(axis cs:71648,2.82808839801474)
--(axis cs:71649,2.82808778069808)
--(axis cs:71650,2.82808716379503)
--(axis cs:71651,2.82808656629507)
--(axis cs:71652,2.82808592702372)
--(axis cs:71653,2.82808526358895)
--(axis cs:71654,2.8280846158339)
--(axis cs:71655,2.82808396671152)
--(axis cs:71656,2.82808331873221)
--(axis cs:71657,2.8280826902442)
--(axis cs:71658,2.82808207610114)
--(axis cs:71659,2.82808146058128)
--(axis cs:71660,2.82808082854282)
--(axis cs:71661,2.82808019740883)
--(axis cs:71662,2.82807960696605)
--(axis cs:71663,2.8280790401332)
--(axis cs:71664,2.82807847713048)
--(axis cs:71665,2.82807788940334)
--(axis cs:71666,2.82807728835898)
--(axis cs:71667,2.82807668429214)
--(axis cs:71668,2.82807607303517)
--(axis cs:71669,2.82807544228328)
--(axis cs:71670,2.82807484410193)
--(axis cs:71671,2.82807425639075)
--(axis cs:71672,2.82807364370232)
--(axis cs:71673,2.82807299771199)
--(axis cs:71674,2.82807235062977)
--(axis cs:71675,2.82807174902686)
--(axis cs:71676,2.82807118252566)
--(axis cs:71677,2.82807061549431)
--(axis cs:71678,2.82807004845722)
--(axis cs:71679,2.82806945669483)
--(axis cs:71680,2.82806882620272)
--(axis cs:71681,2.82806819717689)
--(axis cs:71682,2.82806756274958)
--(axis cs:71683,2.82806693503719)
--(axis cs:71684,2.82806630789922)
--(axis cs:71685,2.82806570331439)
--(axis cs:71686,2.82806508643994)
--(axis cs:71687,2.82806445199381)
--(axis cs:71688,2.82806380497236)
--(axis cs:71689,2.82806315889673)
--(axis cs:71690,2.82806249555921)
--(axis cs:71691,2.82806180626883)
--(axis cs:71692,2.82806113592999)
--(axis cs:71693,2.82806047818376)
--(axis cs:71694,2.82805981951996)
--(axis cs:71695,2.82805915389036)
--(axis cs:71696,2.82805850328953)
--(axis cs:71697,2.82805785993474)
--(axis cs:71698,2.82805723553776)
--(axis cs:71699,2.82805662780532)
--(axis cs:71700,2.82805605998389)
--(axis cs:71701,2.82805547925423)
--(axis cs:71702,2.8280549094185)
--(axis cs:71703,2.82805435093425)
--(axis cs:71704,2.82805382576115)
--(axis cs:71705,2.82805330637147)
--(axis cs:71706,2.82805276963984)
--(axis cs:71707,2.82805223989929)
--(axis cs:71708,2.82805170901104)
--(axis cs:71709,2.82805116889617)
--(axis cs:71710,2.8280506268745)
--(axis cs:71711,2.82805009119266)
--(axis cs:71712,2.82804958431434)
--(axis cs:71713,2.828049057602)
--(axis cs:71714,2.82804855279212)
--(axis cs:71715,2.82804803175059)
--(axis cs:71716,2.82804752427278)
--(axis cs:71717,2.82804700027492)
--(axis cs:71718,2.82804648331305)
--(axis cs:71719,2.82804597195282)
--(axis cs:71720,2.82804546317824)
--(axis cs:71721,2.82804494367838)
--(axis cs:71722,2.82804443707734)
--(axis cs:71723,2.82804390530279)
--(axis cs:71724,2.82804339153759)
--(axis cs:71725,2.82804291644332)
--(axis cs:71726,2.82804243770251)
--(axis cs:71727,2.82804197609173)
--(axis cs:71728,2.82804150891191)
--(axis cs:71729,2.82804103665739)
--(axis cs:71730,2.82804059209947)
--(axis cs:71731,2.8280401628481)
--(axis cs:71732,2.82803970414513)
--(axis cs:71733,2.82803927601169)
--(axis cs:71734,2.82803883685976)
--(axis cs:71735,2.82803840627857)
--(axis cs:71736,2.8280379770293)
--(axis cs:71737,2.82803755582161)
--(axis cs:71738,2.82803712689346)
--(axis cs:71739,2.82803670621027)
--(axis cs:71740,2.8280362760891)
--(axis cs:71741,2.8280358302857)
--(axis cs:71742,2.82803538606949)
--(axis cs:71743,2.82803494958706)
--(axis cs:71744,2.82803448207427)
--(axis cs:71745,2.82803401450311)
--(axis cs:71746,2.82803354363894)
--(axis cs:71747,2.8280330737086)
--(axis cs:71748,2.82803258224135)
--(axis cs:71749,2.82803210522968)
--(axis cs:71750,2.82803162610712)
--(axis cs:71751,2.82803114673423)
--(axis cs:71752,2.8280306563661)
--(axis cs:71753,2.82803018382986)
--(axis cs:71754,2.82802968429064)
--(axis cs:71755,2.82802919923054)
--(axis cs:71756,2.82802872311542)
--(axis cs:71757,2.82802824683401)
--(axis cs:71758,2.8280277648257)
--(axis cs:71759,2.82802728409947)
--(axis cs:71760,2.82802681204083)
--(axis cs:71761,2.82802633389564)
--(axis cs:71762,2.82802585750364)
--(axis cs:71763,2.82802535334887)
--(axis cs:71764,2.82802486321846)
--(axis cs:71765,2.82802435104107)
--(axis cs:71766,2.82802383069941)
--(axis cs:71767,2.82802334612151)
--(axis cs:71768,2.82802284451021)
--(axis cs:71769,2.82802234494242)
--(axis cs:71770,2.82802183947705)
--(axis cs:71771,2.82802129280768)
--(axis cs:71772,2.82802075718562)
--(axis cs:71773,2.82802023263763)
--(axis cs:71774,2.82801973532677)
--(axis cs:71775,2.82801922783924)
--(axis cs:71776,2.82801870553796)
--(axis cs:71777,2.8280181981813)
--(axis cs:71778,2.82801767519164)
--(axis cs:71779,2.82801717105685)
--(axis cs:71780,2.8280166617564)
--(axis cs:71781,2.82801616129965)
--(axis cs:71782,2.82801566016716)
--(axis cs:71783,2.82801513401151)
--(axis cs:71784,2.82801463122272)
--(axis cs:71785,2.82801410336429)
--(axis cs:71786,2.82801359337199)
--(axis cs:71787,2.8280130803916)
--(axis cs:71788,2.82801259296046)
--(axis cs:71789,2.82801210756909)
--(axis cs:71790,2.82801162051461)
--(axis cs:71791,2.82801112091231)
--(axis cs:71792,2.82801060284436)
--(axis cs:71793,2.82801007100649)
--(axis cs:71794,2.82800955794366)
--(axis cs:71795,2.82800906381461)
--(axis cs:71796,2.82800857359779)
--(axis cs:71797,2.8280080867686)
--(axis cs:71798,2.82800760922952)
--(axis cs:71799,2.8280071595678)
--(axis cs:71800,2.82800670575667)
--(axis cs:71801,2.82800625004031)
--(axis cs:71802,2.82800579780932)
--(axis cs:71803,2.82800535250033)
--(axis cs:71804,2.82800491986832)
--(axis cs:71805,2.82800450016987)
--(axis cs:71806,2.82800407113967)
--(axis cs:71807,2.82800365970846)
--(axis cs:71808,2.8280032766949)
--(axis cs:71809,2.82800293351477)
--(axis cs:71810,2.82800259365581)
--(axis cs:71811,2.82800226694802)
--(axis cs:71812,2.82800191528238)
--(axis cs:71813,2.82800155574268)
--(axis cs:71814,2.82800116891552)
--(axis cs:71815,2.82800078344485)
--(axis cs:71816,2.82800038560854)
--(axis cs:71817,2.82799997566794)
--(axis cs:71818,2.82799956120391)
--(axis cs:71819,2.82799914345804)
--(axis cs:71820,2.82799870365681)
--(axis cs:71821,2.82799828246219)
--(axis cs:71822,2.82799784873274)
--(axis cs:71823,2.82799740823738)
--(axis cs:71824,2.82799694603866)
--(axis cs:71825,2.82799648363072)
--(axis cs:71826,2.82799603784481)
--(axis cs:71827,2.82799557978691)
--(axis cs:71828,2.82799512856824)
--(axis cs:71829,2.82799470733015)
--(axis cs:71830,2.82799428300219)
--(axis cs:71831,2.82799383339071)
--(axis cs:71832,2.82799336939408)
--(axis cs:71833,2.82799290311939)
--(axis cs:71834,2.82799239645126)
--(axis cs:71835,2.82799190124315)
--(axis cs:71836,2.82799143111218)
--(axis cs:71837,2.82799093205672)
--(axis cs:71838,2.82799043680595)
--(axis cs:71839,2.82798996277466)
--(axis cs:71840,2.82798948286179)
--(axis cs:71841,2.82798899449875)
--(axis cs:71842,2.82798849883657)
--(axis cs:71843,2.82798804306985)
--(axis cs:71844,2.82798756982782)
--(axis cs:71845,2.8279870992802)
--(axis cs:71846,2.82798660918767)
--(axis cs:71847,2.82798610702003)
--(axis cs:71848,2.82798563481557)
--(axis cs:71849,2.82798520979003)
--(axis cs:71850,2.82798478853507)
--(axis cs:71851,2.82798438278886)
--(axis cs:71852,2.82798396211743)
--(axis cs:71853,2.82798354303757)
--(axis cs:71854,2.82798314915575)
--(axis cs:71855,2.8279827649286)
--(axis cs:71856,2.82798239246016)
--(axis cs:71857,2.8279820417392)
--(axis cs:71858,2.8279816870829)
--(axis cs:71859,2.82798139049586)
--(axis cs:71860,2.82798104337307)
--(axis cs:71861,2.82798071675238)
--(axis cs:71862,2.82798039817773)
--(axis cs:71863,2.82798007937745)
--(axis cs:71864,2.82797977683513)
--(axis cs:71865,2.82797947837635)
--(axis cs:71866,2.82797916755851)
--(axis cs:71867,2.82797887545695)
--(axis cs:71868,2.82797861030855)
--(axis cs:71869,2.82797834764024)
--(axis cs:71870,2.82797807615482)
--(axis cs:71871,2.82797780594802)
--(axis cs:71872,2.82797755746904)
--(axis cs:71873,2.82797728873686)
--(axis cs:71874,2.82797700776993)
--(axis cs:71875,2.82797675038085)
--(axis cs:71876,2.82797651988019)
--(axis cs:71877,2.82797629983475)
--(axis cs:71878,2.82797608503171)
--(axis cs:71879,2.82797586454167)
--(axis cs:71880,2.82797563406993)
--(axis cs:71881,2.8279753996731)
--(axis cs:71882,2.82797513867436)
--(axis cs:71883,2.82797483709467)
--(axis cs:71884,2.82797454915717)
--(axis cs:71885,2.82797426753188)
--(axis cs:71886,2.82797396829828)
--(axis cs:71887,2.82797364489587)
--(axis cs:71888,2.82797333976236)
--(axis cs:71889,2.82797305559348)
--(axis cs:71890,2.82797275867878)
--(axis cs:71891,2.82797246538094)
--(axis cs:71892,2.82797216857941)
--(axis cs:71893,2.82797186384581)
--(axis cs:71894,2.82797155067106)
--(axis cs:71895,2.82797122939825)
--(axis cs:71896,2.8279708956682)
--(axis cs:71897,2.82797056237374)
--(axis cs:71898,2.82797025221633)
--(axis cs:71899,2.82796992751438)
--(axis cs:71900,2.82796960112064)
--(axis cs:71901,2.82796928906595)
--(axis cs:71902,2.82796897797395)
--(axis cs:71903,2.82796864800058)
--(axis cs:71904,2.82796832103577)
--(axis cs:71905,2.82796799293973)
--(axis cs:71906,2.82796767586527)
--(axis cs:71907,2.82796734494245)
--(axis cs:71908,2.82796705705257)
--(axis cs:71909,2.82796672489436)
--(axis cs:71910,2.82796639084592)
--(axis cs:71911,2.82796604640167)
--(axis cs:71912,2.82796567518208)
--(axis cs:71913,2.82796530000386)
--(axis cs:71914,2.82796489460791)
--(axis cs:71915,2.82796446823993)
--(axis cs:71916,2.82796404515673)
--(axis cs:71917,2.82796363994484)
--(axis cs:71918,2.82796322628881)
--(axis cs:71919,2.82796281779636)
--(axis cs:71920,2.82796244590691)
--(axis cs:71921,2.82796206697139)
--(axis cs:71922,2.82796167991061)
--(axis cs:71923,2.82796125558862)
--(axis cs:71924,2.82796085420546)
--(axis cs:71925,2.827960472084)
--(axis cs:71926,2.82796007330289)
--(axis cs:71927,2.82795967621319)
--(axis cs:71928,2.82795925185419)
--(axis cs:71929,2.82795883489117)
--(axis cs:71930,2.82795842068604)
--(axis cs:71931,2.82795800257792)
--(axis cs:71932,2.82795759802873)
--(axis cs:71933,2.8279571810586)
--(axis cs:71934,2.82795677233039)
--(axis cs:71935,2.82795634804665)
--(axis cs:71936,2.82795591298682)
--(axis cs:71937,2.82795550625438)
--(axis cs:71938,2.82795511435285)
--(axis cs:71939,2.82795472703698)
--(axis cs:71940,2.82795433395261)
--(axis cs:71941,2.82795397239717)
--(axis cs:71942,2.82795362721191)
--(axis cs:71943,2.82795329614477)
--(axis cs:71944,2.82795295162541)
--(axis cs:71945,2.82795261258343)
--(axis cs:71946,2.82795226048385)
--(axis cs:71947,2.82795190657512)
--(axis cs:71948,2.82795155911512)
--(axis cs:71949,2.82795120610762)
--(axis cs:71950,2.82795086270645)
--(axis cs:71951,2.82795052471377)
--(axis cs:71952,2.82795018746577)
--(axis cs:71953,2.82794987744657)
--(axis cs:71954,2.82794955081576)
--(axis cs:71955,2.8279492331502)
--(axis cs:71956,2.82794893575108)
--(axis cs:71957,2.82794863308367)
--(axis cs:71958,2.82794832354313)
--(axis cs:71959,2.82794799777378)
--(axis cs:71960,2.82794768946818)
--(axis cs:71961,2.8279473391192)
--(axis cs:71962,2.8279469532463)
--(axis cs:71963,2.82794656537188)
--(axis cs:71964,2.82794616891789)
--(axis cs:71965,2.82794578738752)
--(axis cs:71966,2.82794539546161)
--(axis cs:71967,2.82794501476385)
--(axis cs:71968,2.82794461190306)
--(axis cs:71969,2.82794420800258)
--(axis cs:71970,2.82794380829942)
--(axis cs:71971,2.82794340356436)
--(axis cs:71972,2.82794302323496)
--(axis cs:71973,2.82794264523902)
--(axis cs:71974,2.82794226770878)
--(axis cs:71975,2.82794190847913)
--(axis cs:71976,2.82794155275343)
--(axis cs:71977,2.82794120155576)
--(axis cs:71978,2.8279408460272)
--(axis cs:71979,2.82794050713984)
--(axis cs:71980,2.82794016363395)
--(axis cs:71981,2.82793981237854)
--(axis cs:71982,2.82793944481169)
--(axis cs:71983,2.82793909401693)
--(axis cs:71984,2.8279387189446)
--(axis cs:71985,2.82793831142005)
--(axis cs:71986,2.82793792235416)
--(axis cs:71987,2.82793751877673)
--(axis cs:71988,2.8279371579625)
--(axis cs:71989,2.82793679957942)
--(axis cs:71990,2.82793643914299)
--(axis cs:71991,2.82793611989894)
--(axis cs:71992,2.8279358287038)
--(axis cs:71993,2.82793552271826)
--(axis cs:71994,2.82793522886082)
--(axis cs:71995,2.82793495313289)
--(axis cs:71996,2.82793464455835)
--(axis cs:71997,2.82793433796483)
--(axis cs:71998,2.82793403750159)
--(axis cs:71999,2.82793371994968)
--(axis cs:72000,2.82793342789383)
--(axis cs:72001,2.82793310752891)
--(axis cs:72002,2.82793277496354)
--(axis cs:72003,2.82793243422518)
--(axis cs:72004,2.82793208249032)
--(axis cs:72005,2.82793172313522)
--(axis cs:72006,2.82793135658511)
--(axis cs:72007,2.82793100597177)
--(axis cs:72008,2.82793064064809)
--(axis cs:72009,2.82793026526945)
--(axis cs:72010,2.82792988331601)
--(axis cs:72011,2.82792952082253)
--(axis cs:72012,2.82792914761723)
--(axis cs:72013,2.82792875552042)
--(axis cs:72014,2.8279284126423)
--(axis cs:72015,2.8279280768318)
--(axis cs:72016,2.82792774085039)
--(axis cs:72017,2.82792740673716)
--(axis cs:72018,2.82792706478034)
--(axis cs:72019,2.82792672339196)
--(axis cs:72020,2.82792637761061)
--(axis cs:72021,2.82792605487948)
--(axis cs:72022,2.82792573703014)
--(axis cs:72023,2.82792541175376)
--(axis cs:72024,2.82792507058649)
--(axis cs:72025,2.82792474738604)
--(axis cs:72026,2.82792444651713)
--(axis cs:72027,2.82792417877641)
--(axis cs:72028,2.82792390042846)
--(axis cs:72029,2.82792365379599)
--(axis cs:72030,2.82792339708789)
--(axis cs:72031,2.82792312778555)
--(axis cs:72032,2.82792285527271)
--(axis cs:72033,2.82792261223023)
--(axis cs:72034,2.82792240448629)
--(axis cs:72035,2.82792219422454)
--(axis cs:72036,2.82792198007127)
--(axis cs:72037,2.82792175875714)
--(axis cs:72038,2.82792153804384)
--(axis cs:72039,2.82792135979599)
--(axis cs:72040,2.82792121567982)
--(axis cs:72041,2.82792105518637)
--(axis cs:72042,2.82792092342818)
--(axis cs:72043,2.82792080510136)
--(axis cs:72044,2.82792069451901)
--(axis cs:72045,2.82792056444815)
--(axis cs:72046,2.827920418641)
--(axis cs:72047,2.8279202605444)
--(axis cs:72048,2.82792011289607)
--(axis cs:72049,2.82791996002122)
--(axis cs:72050,2.82791982687509)
--(axis cs:72051,2.82791968267514)
--(axis cs:72052,2.82791955215265)
--(axis cs:72053,2.82791942108371)
--(axis cs:72054,2.82791927531667)
--(axis cs:72055,2.82791912477904)
--(axis cs:72056,2.82791896416333)
--(axis cs:72057,2.82791879502187)
--(axis cs:72058,2.82791863681285)
--(axis cs:72059,2.82791846197659)
--(axis cs:72060,2.82791830802009)
--(axis cs:72061,2.82791813313234)
--(axis cs:72062,2.82791796113354)
--(axis cs:72063,2.82791781029373)
--(axis cs:72064,2.82791764721082)
--(axis cs:72065,2.82791748785867)
--(axis cs:72066,2.82791734063628)
--(axis cs:72067,2.82791718018504)
--(axis cs:72068,2.82791699488483)
--(axis cs:72069,2.82791679491051)
--(axis cs:72070,2.82791661775242)
--(axis cs:72071,2.82791646133124)
--(axis cs:72072,2.82791630076741)
--(axis cs:72073,2.8279161250425)
--(axis cs:72074,2.82791594413567)
--(axis cs:72075,2.827915772151)
--(axis cs:72076,2.82791559696504)
--(axis cs:72077,2.8279154290303)
--(axis cs:72078,2.82791526261262)
--(axis cs:72079,2.82791508628086)
--(axis cs:72080,2.82791493025928)
--(axis cs:72081,2.82791477933763)
--(axis cs:72082,2.82791463528788)
--(axis cs:72083,2.82791450734705)
--(axis cs:72084,2.8279143864483)
--(axis cs:72085,2.82791426980706)
--(axis cs:72086,2.82791417498425)
--(axis cs:72087,2.82791406778406)
--(axis cs:72088,2.82791392543963)
--(axis cs:72089,2.8279137518256)
--(axis cs:72090,2.82791358548371)
--(axis cs:72091,2.82791339504408)
--(axis cs:72092,2.82791319849187)
--(axis cs:72093,2.82791299738344)
--(axis cs:72094,2.82791281356937)
--(axis cs:72095,2.82791261331602)
--(axis cs:72096,2.82791240301111)
--(axis cs:72097,2.8279121761192)
--(axis cs:72098,2.82791198374092)
--(axis cs:72099,2.82791176747718)
--(axis cs:72100,2.82791155386918)
--(axis cs:72101,2.82791135135513)
--(axis cs:72102,2.82791116328952)
--(axis cs:72103,2.8279109824739)
--(axis cs:72104,2.82791080582139)
--(axis cs:72105,2.82791060803008)
--(axis cs:72106,2.82791038922335)
--(axis cs:72107,2.82791019006855)
--(axis cs:72108,2.82790998809168)
--(axis cs:72109,2.82790975881078)
--(axis cs:72110,2.82790952449039)
--(axis cs:72111,2.82790929659071)
--(axis cs:72112,2.82790907346893)
--(axis cs:72113,2.82790881849885)
--(axis cs:72114,2.82790856942171)
--(axis cs:72115,2.82790830037393)
--(axis cs:72116,2.82790801255661)
--(axis cs:72117,2.82790771173817)
--(axis cs:72118,2.82790740092473)
--(axis cs:72119,2.82790709447114)
--(axis cs:72120,2.82790677506723)
--(axis cs:72121,2.82790644554698)
--(axis cs:72122,2.82790611231855)
--(axis cs:72123,2.82790577206865)
--(axis cs:72124,2.82790541571097)
--(axis cs:72125,2.82790505682038)
--(axis cs:72126,2.8279046975695)
--(axis cs:72127,2.82790434198368)
--(axis cs:72128,2.82790397728132)
--(axis cs:72129,2.82790360638676)
--(axis cs:72130,2.82790322734179)
--(axis cs:72131,2.82790285185221)
--(axis cs:72132,2.82790251167673)
--(axis cs:72133,2.82790216557162)
--(axis cs:72134,2.82790179422585)
--(axis cs:72135,2.82790142056287)
--(axis cs:72136,2.82790104939726)
--(axis cs:72137,2.82790070179547)
--(axis cs:72138,2.82790037214926)
--(axis cs:72139,2.82790001762665)
--(axis cs:72140,2.8278996755891)
--(axis cs:72141,2.82789933042512)
--(axis cs:72142,2.82789896198863)
--(axis cs:72143,2.82789858363916)
--(axis cs:72144,2.82789819093841)
--(axis cs:72145,2.82789782470551)
--(axis cs:72146,2.82789746410087)
--(axis cs:72147,2.82789709603909)
--(axis cs:72148,2.82789672841629)
--(axis cs:72149,2.82789637832484)
--(axis cs:72150,2.82789600309808)
--(axis cs:72151,2.82789561308801)
--(axis cs:72152,2.82789522022789)
--(axis cs:72153,2.82789482014521)
--(axis cs:72154,2.8278944271547)
--(axis cs:72155,2.82789404825376)
--(axis cs:72156,2.82789371721332)
--(axis cs:72157,2.8278933898083)
--(axis cs:72158,2.8278930590004)
--(axis cs:72159,2.82789274680974)
--(axis cs:72160,2.82789242925736)
--(axis cs:72161,2.82789212377761)
--(axis cs:72162,2.82789182746727)
--(axis cs:72163,2.82789154025661)
--(axis cs:72164,2.82789124370748)
--(axis cs:72165,2.82789094311818)
--(axis cs:72166,2.82789065415815)
--(axis cs:72167,2.82789035975809)
--(axis cs:72168,2.8278900548757)
--(axis cs:72169,2.82788971097614)
--(axis cs:72170,2.82788938730517)
--(axis cs:72171,2.82788905510846)
--(axis cs:72172,2.82788872587643)
--(axis cs:72173,2.82788836113789)
--(axis cs:72174,2.82788800884353)
--(axis cs:72175,2.82788769265294)
--(axis cs:72176,2.82788736034523)
--(axis cs:72177,2.82788700285227)
--(axis cs:72178,2.82788665430814)
--(axis cs:72179,2.82788627299417)
--(axis cs:72180,2.82788586862565)
--(axis cs:72181,2.8278854565371)
--(axis cs:72182,2.827885055901)
--(axis cs:72183,2.82788463900197)
--(axis cs:72184,2.82788421540394)
--(axis cs:72185,2.82788380886936)
--(axis cs:72186,2.82788342637733)
--(axis cs:72187,2.82788303034315)
--(axis cs:72188,2.82788260703549)
--(axis cs:72189,2.82788221398971)
--(axis cs:72190,2.8278818351844)
--(axis cs:72191,2.82788145126461)
--(axis cs:72192,2.82788109790273)
--(axis cs:72193,2.82788075244742)
--(axis cs:72194,2.82788039668379)
--(axis cs:72195,2.82788005631119)
--(axis cs:72196,2.82787971566082)
--(axis cs:72197,2.82787933930588)
--(axis cs:72198,2.8278789530799)
--(axis cs:72199,2.82787856887921)
--(axis cs:72200,2.82787816380206)
--(axis cs:72201,2.82787775295656)
--(axis cs:72202,2.82787733077315)
--(axis cs:72203,2.82787690332735)
--(axis cs:72204,2.82787643996922)
--(axis cs:72205,2.82787599197918)
--(axis cs:72206,2.82787552397088)
--(axis cs:72207,2.82787506377525)
--(axis cs:72208,2.82787458132639)
--(axis cs:72209,2.82787409431697)
--(axis cs:72210,2.82787359202052)
--(axis cs:72211,2.82787309727486)
--(axis cs:72212,2.82787261494566)
--(axis cs:72213,2.82787214220195)
--(axis cs:72214,2.82787169096217)
--(axis cs:72215,2.82787123921487)
--(axis cs:72216,2.82787078847166)
--(axis cs:72217,2.82787035017511)
--(axis cs:72218,2.82786993639178)
--(axis cs:72219,2.82786950536117)
--(axis cs:72220,2.82786907251408)
--(axis cs:72221,2.82786864915838)
--(axis cs:72222,2.82786822889543)
--(axis cs:72223,2.82786778306428)
--(axis cs:72224,2.82786733544872)
--(axis cs:72225,2.82786688476004)
--(axis cs:72226,2.82786642312712)
--(axis cs:72227,2.82786595549003)
--(axis cs:72228,2.82786549315064)
--(axis cs:72229,2.8278650286062)
--(axis cs:72230,2.82786459320095)
--(axis cs:72231,2.82786414781919)
--(axis cs:72232,2.82786374310384)
--(axis cs:72233,2.82786334365123)
--(axis cs:72234,2.82786296218995)
--(axis cs:72235,2.82786259385365)
--(axis cs:72236,2.8278622201505)
--(axis cs:72237,2.82786187576562)
--(axis cs:72238,2.82786150944213)
--(axis cs:72239,2.82786114102129)
--(axis cs:72240,2.82786076105228)
--(axis cs:72241,2.82786036052136)
--(axis cs:72242,2.82785997048232)
--(axis cs:72243,2.82785957958647)
--(axis cs:72244,2.82785919045645)
--(axis cs:72245,2.82785878707975)
--(axis cs:72246,2.82785838095272)
--(axis cs:72247,2.82785797123758)
--(axis cs:72248,2.82785758599766)
--(axis cs:72249,2.82785720063681)
--(axis cs:72250,2.8278568444155)
--(axis cs:72251,2.82785649120492)
--(axis cs:72252,2.82785613174549)
--(axis cs:72253,2.82785576753496)
--(axis cs:72254,2.8278554344963)
--(axis cs:72255,2.8278550983764)
--(axis cs:72256,2.8278547848796)
--(axis cs:72257,2.82785446286996)
--(axis cs:72258,2.82785415780748)
--(axis cs:72259,2.82785388214097)
--(axis cs:72260,2.82785357036372)
--(axis cs:72261,2.82785328294691)
--(axis cs:72262,2.82785299748201)
--(axis cs:72263,2.82785272063231)
--(axis cs:72264,2.82785244027825)
--(axis cs:72265,2.82785215140526)
--(axis cs:72266,2.82785186876049)
--(axis cs:72267,2.82785154722904)
--(axis cs:72268,2.82785121971014)
--(axis cs:72269,2.82785090871439)
--(axis cs:72270,2.82785055858281)
--(axis cs:72271,2.82785018948232)
--(axis cs:72272,2.82784982304606)
--(axis cs:72273,2.82784944375724)
--(axis cs:72274,2.82784905142889)
--(axis cs:72275,2.82784869454584)
--(axis cs:72276,2.82784831635038)
--(axis cs:72277,2.82784794965793)
--(axis cs:72278,2.8278475946958)
--(axis cs:72279,2.82784724425268)
--(axis cs:72280,2.8278469319597)
--(axis cs:72281,2.82784661037274)
--(axis cs:72282,2.82784629053316)
--(axis cs:72283,2.82784597700224)
--(axis cs:72284,2.82784568759323)
--(axis cs:72285,2.82784541228472)
--(axis cs:72286,2.82784514389145)
--(axis cs:72287,2.8278448310634)
--(axis cs:72288,2.8278445254104)
--(axis cs:72289,2.82784423504955)
--(axis cs:72290,2.82784397558873)
--(axis cs:72291,2.82784371499072)
--(axis cs:72292,2.82784345862971)
--(axis cs:72293,2.82784320909467)
--(axis cs:72294,2.82784294713872)
--(axis cs:72295,2.82784271032205)
--(axis cs:72296,2.82784247429945)
--(axis cs:72297,2.82784223075341)
--(axis cs:72298,2.82784195358987)
--(axis cs:72299,2.82784170239122)
--(axis cs:72300,2.82784144037434)
--(axis cs:72301,2.82784115794583)
--(axis cs:72302,2.8278408889515)
--(axis cs:72303,2.82784063645299)
--(axis cs:72304,2.82784039712338)
--(axis cs:72305,2.82784014764247)
--(axis cs:72306,2.82783989536362)
--(axis cs:72307,2.82783963055167)
--(axis cs:72308,2.82783936893961)
--(axis cs:72309,2.82783909589234)
--(axis cs:72310,2.827838832671)
--(axis cs:72311,2.82783858467658)
--(axis cs:72312,2.82783835914931)
--(axis cs:72313,2.82783813937714)
--(axis cs:72314,2.82783793691061)
--(axis cs:72315,2.82783771858311)
--(axis cs:72316,2.82783750647899)
--(axis cs:72317,2.82783728661711)
--(axis cs:72318,2.82783708067469)
--(axis cs:72319,2.82783689226624)
--(axis cs:72320,2.82783667210542)
--(axis cs:72321,2.82783645594804)
--(axis cs:72322,2.82783623915719)
--(axis cs:72323,2.82783601110894)
--(axis cs:72324,2.82783579864491)
--(axis cs:72325,2.82783562589545)
--(axis cs:72326,2.827835442931)
--(axis cs:72327,2.82783525349486)
--(axis cs:72328,2.82783505555496)
--(axis cs:72329,2.82783488066465)
--(axis cs:72330,2.82783469171742)
--(axis cs:72331,2.82783447916366)
--(axis cs:72332,2.82783426893064)
--(axis cs:72333,2.82783404078428)
--(axis cs:72334,2.82783377364147)
--(axis cs:72335,2.82783350653836)
--(axis cs:72336,2.82783324340423)
--(axis cs:72337,2.82783297569725)
--(axis cs:72338,2.8278327074319)
--(axis cs:72339,2.82783242359659)
--(axis cs:72340,2.82783214071362)
--(axis cs:72341,2.82783187867307)
--(axis cs:72342,2.82783163327138)
--(axis cs:72343,2.82783140526431)
--(axis cs:72344,2.82783119606203)
--(axis cs:72345,2.82783098581655)
--(axis cs:72346,2.82783078292309)
--(axis cs:72347,2.827830549519)
--(axis cs:72348,2.82783033251535)
--(axis cs:72349,2.8278300966471)
--(axis cs:72350,2.82782988054939)
--(axis cs:72351,2.82782965200696)
--(axis cs:72352,2.82782940446216)
--(axis cs:72353,2.82782913937796)
--(axis cs:72354,2.82782885889618)
--(axis cs:72355,2.82782860468658)
--(axis cs:72356,2.82782834703382)
--(axis cs:72357,2.82782810558172)
--(axis cs:72358,2.82782784681285)
--(axis cs:72359,2.82782757037551)
--(axis cs:72360,2.82782727165829)
--(axis cs:72361,2.82782698833984)
--(axis cs:72362,2.82782669043708)
--(axis cs:72363,2.82782635895805)
--(axis cs:72364,2.82782601563529)
--(axis cs:72365,2.82782567094202)
--(axis cs:72366,2.82782534413494)
--(axis cs:72367,2.82782502879533)
--(axis cs:72368,2.82782470419942)
--(axis cs:72369,2.82782438442805)
--(axis cs:72370,2.82782405047797)
--(axis cs:72371,2.82782373423925)
--(axis cs:72372,2.82782341781667)
--(axis cs:72373,2.82782307437347)
--(axis cs:72374,2.8278227477729)
--(axis cs:72375,2.82782241015315)
--(axis cs:72376,2.82782203324699)
--(axis cs:72377,2.82782164146773)
--(axis cs:72378,2.82782124002765)
--(axis cs:72379,2.82782086391478)
--(axis cs:72380,2.82782052869442)
--(axis cs:72381,2.82782020104398)
--(axis cs:72382,2.82781984207305)
--(axis cs:72383,2.82781946888224)
--(axis cs:72384,2.82781911502347)
--(axis cs:72385,2.82781876884339)
--(axis cs:72386,2.82781844275211)
--(axis cs:72387,2.82781816308125)
--(axis cs:72388,2.8278178561552)
--(axis cs:72389,2.82781752778647)
--(axis cs:72390,2.82781722251087)
--(axis cs:72391,2.82781690621451)
--(axis cs:72392,2.82781656201156)
--(axis cs:72393,2.82781621344824)
--(axis cs:72394,2.82781589065013)
--(axis cs:72395,2.82781558582027)
--(axis cs:72396,2.8278153068486)
--(axis cs:72397,2.82781503418121)
--(axis cs:72398,2.82781475636313)
--(axis cs:72399,2.82781448240508)
--(axis cs:72400,2.82781422209466)
--(axis cs:72401,2.82781395121532)
--(axis cs:72402,2.82781368797014)
--(axis cs:72403,2.82781341950365)
--(axis cs:72404,2.82781316959175)
--(axis cs:72405,2.82781293517669)
--(axis cs:72406,2.82781269506486)
--(axis cs:72407,2.82781242187161)
--(axis cs:72408,2.82781213110828)
--(axis cs:72409,2.82781186178431)
--(axis cs:72410,2.82781152995256)
--(axis cs:72411,2.82781117764217)
--(axis cs:72412,2.82781080454478)
--(axis cs:72413,2.82781044807877)
--(axis cs:72414,2.82781010300907)
--(axis cs:72415,2.82780975327873)
--(axis cs:72416,2.82780937730212)
--(axis cs:72417,2.82780899708879)
--(axis cs:72418,2.82780857122624)
--(axis cs:72419,2.82780816093527)
--(axis cs:72420,2.82780775259694)
--(axis cs:72421,2.82780733229212)
--(axis cs:72422,2.82780690955173)
--(axis cs:72423,2.82780651498767)
--(axis cs:72424,2.82780611311275)
--(axis cs:72425,2.82780569752657)
--(axis cs:72426,2.82780529826598)
--(axis cs:72427,2.82780489009462)
--(axis cs:72428,2.82780447908211)
--(axis cs:72429,2.82780408908568)
--(axis cs:72430,2.82780368073319)
--(axis cs:72431,2.82780325938843)
--(axis cs:72432,2.827802816391)
--(axis cs:72433,2.82780236159964)
--(axis cs:72434,2.82780193706319)
--(axis cs:72435,2.82780152224056)
--(axis cs:72436,2.82780110997348)
--(axis cs:72437,2.82780070484771)
--(axis cs:72438,2.82780028778833)
--(axis cs:72439,2.82779985344818)
--(axis cs:72440,2.82779940553565)
--(axis cs:72441,2.82779896490599)
--(axis cs:72442,2.82779851388101)
--(axis cs:72443,2.82779804764709)
--(axis cs:72444,2.82779758804347)
--(axis cs:72445,2.82779716242421)
--(axis cs:72446,2.82779673862968)
--(axis cs:72447,2.82779628187372)
--(axis cs:72448,2.82779583644624)
--(axis cs:72449,2.82779538518865)
--(axis cs:72450,2.82779492603692)
--(axis cs:72451,2.82779448661219)
--(axis cs:72452,2.82779403280588)
--(axis cs:72453,2.82779356471684)
--(axis cs:72454,2.82779310298794)
--(axis cs:72455,2.82779261423261)
--(axis cs:72456,2.82779214123395)
--(axis cs:72457,2.8277916841322)
--(axis cs:72458,2.82779122735639)
--(axis cs:72459,2.8277907490558)
--(axis cs:72460,2.82779027651623)
--(axis cs:72461,2.82778979426289)
--(axis cs:72462,2.82778933604015)
--(axis cs:72463,2.82778889524932)
--(axis cs:72464,2.82778844026378)
--(axis cs:72465,2.82778802871768)
--(axis cs:72466,2.82778764550692)
--(axis cs:72467,2.82778723772453)
--(axis cs:72468,2.82778685412915)
--(axis cs:72469,2.82778645157838)
--(axis cs:72470,2.82778603397819)
--(axis cs:72471,2.82778561439535)
--(axis cs:72472,2.82778521611822)
--(axis cs:72473,2.82778480450879)
--(axis cs:72474,2.82778439297383)
--(axis cs:72475,2.8277839717161)
--(axis cs:72476,2.82778355628935)
--(axis cs:72477,2.82778315664453)
--(axis cs:72478,2.82778275361699)
--(axis cs:72479,2.82778236926474)
--(axis cs:72480,2.82778197359265)
--(axis cs:72481,2.82778155777711)
--(axis cs:72482,2.82778114685938)
--(axis cs:72483,2.82778074915197)
--(axis cs:72484,2.82778034406977)
--(axis cs:72485,2.82777993883468)
--(axis cs:72486,2.82777951747514)
--(axis cs:72487,2.82777907826209)
--(axis cs:72488,2.82777864856954)
--(axis cs:72489,2.82777821014433)
--(axis cs:72490,2.82777774081244)
--(axis cs:72491,2.82777724736709)
--(axis cs:72492,2.82777674626478)
--(axis cs:72493,2.82777625623094)
--(axis cs:72494,2.8277758034591)
--(axis cs:72495,2.8277753712964)
--(axis cs:72496,2.82777494824595)
--(axis cs:72497,2.82777452886493)
--(axis cs:72498,2.82777409725781)
--(axis cs:72499,2.82777367435538)
--(axis cs:72500,2.82777324833375)
--(axis cs:72501,2.82777283123497)
--(axis cs:72502,2.82777239043799)
--(axis cs:72503,2.82777191584651)
--(axis cs:72504,2.82777142080977)
--(axis cs:72505,2.82777094401761)
--(axis cs:72506,2.82777047176268)
--(axis cs:72507,2.82776996399809)
--(axis cs:72508,2.82776947917146)
--(axis cs:72509,2.82776900038479)
--(axis cs:72510,2.82776852200685)
--(axis cs:72511,2.82776802772473)
--(axis cs:72512,2.82776757091722)
--(axis cs:72513,2.82776712621986)
--(axis cs:72514,2.82776667165241)
--(axis cs:72515,2.82776623649265)
--(axis cs:72516,2.82776580333641)
--(axis cs:72517,2.8277653709467)
--(axis cs:72518,2.82776492750641)
--(axis cs:72519,2.8277644834951)
--(axis cs:72520,2.82776402538477)
--(axis cs:72521,2.82776352732433)
--(axis cs:72522,2.82776304133331)
--(axis cs:72523,2.82776255025903)
--(axis cs:72524,2.82776202208011)
--(axis cs:72525,2.8277615079231)
--(axis cs:72526,2.82776099313381)
--(axis cs:72527,2.82776049276029)
--(axis cs:72528,2.82776000469407)
--(axis cs:72529,2.82775950651685)
--(axis cs:72530,2.8277589975752)
--(axis cs:72531,2.82775847745007)
--(axis cs:72532,2.82775798335628)
--(axis cs:72533,2.82775751438025)
--(axis cs:72534,2.8277570608229)
--(axis cs:72535,2.82775662220556)
--(axis cs:72536,2.82775620794064)
--(axis cs:72537,2.8277557954704)
--(axis cs:72538,2.82775538569681)
--(axis cs:72539,2.82775496957914)
--(axis cs:72540,2.82775456665573)
--(axis cs:72541,2.82775416894636)
--(axis cs:72542,2.82775375795956)
--(axis cs:72543,2.82775333644875)
--(axis cs:72544,2.82775291058168)
--(axis cs:72545,2.82775252072046)
--(axis cs:72546,2.82775211733942)
--(axis cs:72547,2.8277517284973)
--(axis cs:72548,2.8277513688243)
--(axis cs:72549,2.82775102772412)
--(axis cs:72550,2.82775067816348)
--(axis cs:72551,2.82775032469003)
--(axis cs:72552,2.82774996502466)
--(axis cs:72553,2.82774958266628)
--(axis cs:72554,2.82774920977635)
--(axis cs:72555,2.82774882999534)
--(axis cs:72556,2.82774848236613)
--(axis cs:72557,2.8277481221414)
--(axis cs:72558,2.82774775852119)
--(axis cs:72559,2.82774739556154)
--(axis cs:72560,2.82774702225755)
--(axis cs:72561,2.82774665523124)
--(axis cs:72562,2.82774628983051)
--(axis cs:72563,2.82774592970847)
--(axis cs:72564,2.82774558473844)
--(axis cs:72565,2.82774522467827)
--(axis cs:72566,2.82774483828795)
--(axis cs:72567,2.82774445350388)
--(axis cs:72568,2.82774407814216)
--(axis cs:72569,2.8277437096929)
--(axis cs:72570,2.82774332963549)
--(axis cs:72571,2.82774295095273)
--(axis cs:72572,2.82774256233856)
--(axis cs:72573,2.82774218540705)
--(axis cs:72574,2.82774179824693)
--(axis cs:72575,2.82774142615555)
--(axis cs:72576,2.82774107095288)
--(axis cs:72577,2.82774071054892)
--(axis cs:72578,2.82774035462853)
--(axis cs:72579,2.8277400023609)
--(axis cs:72580,2.82773966669983)
--(axis cs:72581,2.82773934406639)
--(axis cs:72582,2.82773903597875)
--(axis cs:72583,2.82773872368027)
--(axis cs:72584,2.82773843129357)
--(axis cs:72585,2.82773815043679)
--(axis cs:72586,2.82773787553385)
--(axis cs:72587,2.82773756736135)
--(axis cs:72588,2.82773726573556)
--(axis cs:72589,2.82773699277094)
--(axis cs:72590,2.82773674481598)
--(axis cs:72591,2.82773651605103)
--(axis cs:72592,2.82773628106519)
--(axis cs:72593,2.82773604393587)
--(axis cs:72594,2.82773582168331)
--(axis cs:72595,2.82773561561675)
--(axis cs:72596,2.82773540499863)
--(axis cs:72597,2.82773516595991)
--(axis cs:72598,2.82773492183168)
--(axis cs:72599,2.82773466083334)
--(axis cs:72600,2.82773436195374)
--(axis cs:72601,2.82773404899946)
--(axis cs:72602,2.82773371889111)
--(axis cs:72603,2.82773338313975)
--(axis cs:72604,2.82773304106939)
--(axis cs:72605,2.82773268126435)
--(axis cs:72606,2.82773231233893)
--(axis cs:72607,2.82773191960078)
--(axis cs:72608,2.82773154693735)
--(axis cs:72609,2.82773117377027)
--(axis cs:72610,2.82773079672241)
--(axis cs:72611,2.82773040577878)
--(axis cs:72612,2.82773003278907)
--(axis cs:72613,2.82772967288955)
--(axis cs:72614,2.82772930396209)
--(axis cs:72615,2.82772894778524)
--(axis cs:72616,2.82772858453495)
--(axis cs:72617,2.82772822003267)
--(axis cs:72618,2.82772785854323)
--(axis cs:72619,2.82772750779761)
--(axis cs:72620,2.82772712845549)
--(axis cs:72621,2.82772673699298)
--(axis cs:72622,2.82772636501387)
--(axis cs:72623,2.82772596220255)
--(axis cs:72624,2.82772558164596)
--(axis cs:72625,2.82772518636527)
--(axis cs:72626,2.82772480084298)
--(axis cs:72627,2.8277244348033)
--(axis cs:72628,2.82772403653484)
--(axis cs:72629,2.82772363076474)
--(axis cs:72630,2.82772323478933)
--(axis cs:72631,2.82772280068464)
--(axis cs:72632,2.82772239344043)
--(axis cs:72633,2.82772200288646)
--(axis cs:72634,2.8277216098701)
--(axis cs:72635,2.82772120135913)
--(axis cs:72636,2.8277208263723)
--(axis cs:72637,2.82772045468466)
--(axis cs:72638,2.82772009992779)
--(axis cs:72639,2.82771973803471)
--(axis cs:72640,2.82771939198283)
--(axis cs:72641,2.82771903665404)
--(axis cs:72642,2.82771868346788)
--(axis cs:72643,2.82771832111287)
--(axis cs:72644,2.82771796205118)
--(axis cs:72645,2.82771760497843)
--(axis cs:72646,2.82771726003051)
--(axis cs:72647,2.82771689976836)
--(axis cs:72648,2.82771656022244)
--(axis cs:72649,2.82771622344957)
--(axis cs:72650,2.82771586603517)
--(axis cs:72651,2.82771549112472)
--(axis cs:72652,2.82771517243802)
--(axis cs:72653,2.8277148516144)
--(axis cs:72654,2.82771451291761)
--(axis cs:72655,2.82771414771983)
--(axis cs:72656,2.82771378016779)
--(axis cs:72657,2.82771341838132)
--(axis cs:72658,2.82771307129281)
--(axis cs:72659,2.82771272069546)
--(axis cs:72660,2.82771236485367)
--(axis cs:72661,2.8277120187035)
--(axis cs:72662,2.82771166546557)
--(axis cs:72663,2.82771132549685)
--(axis cs:72664,2.82771101527468)
--(axis cs:72665,2.82771069462726)
--(axis cs:72666,2.82771037745406)
--(axis cs:72667,2.82771006596204)
--(axis cs:72668,2.82770976698829)
--(axis cs:72669,2.82770948438892)
--(axis cs:72670,2.82770917003395)
--(axis cs:72671,2.82770885208869)
--(axis cs:72672,2.82770851611018)
--(axis cs:72673,2.82770817416888)
--(axis cs:72674,2.82770779305545)
--(axis cs:72675,2.82770740132767)
--(axis cs:72676,2.827707011713)
--(axis cs:72677,2.82770662094194)
--(axis cs:72678,2.82770623723836)
--(axis cs:72679,2.8277058900136)
--(axis cs:72680,2.82770554039717)
--(axis cs:72681,2.82770518205792)
--(axis cs:72682,2.82770482819561)
--(axis cs:72683,2.82770445760417)
--(axis cs:72684,2.82770409124184)
--(axis cs:72685,2.82770370629436)
--(axis cs:72686,2.8277033252401)
--(axis cs:72687,2.82770296544946)
--(axis cs:72688,2.82770262075081)
--(axis cs:72689,2.82770226850915)
--(axis cs:72690,2.82770192343217)
--(axis cs:72691,2.82770161255867)
--(axis cs:72692,2.82770130437437)
--(axis cs:72693,2.82770098358512)
--(axis cs:72694,2.82770065900918)
--(axis cs:72695,2.82770034681225)
--(axis cs:72696,2.82770003666892)
--(axis cs:72697,2.82769973517686)
--(axis cs:72698,2.82769943690971)
--(axis cs:72699,2.82769914664528)
--(axis cs:72700,2.82769887941304)
--(axis cs:72701,2.82769863432266)
--(axis cs:72702,2.82769838443218)
--(axis cs:72703,2.82769813040994)
--(axis cs:72704,2.82769789066884)
--(axis cs:72705,2.82769768583233)
--(axis cs:72706,2.82769749359473)
--(axis cs:72707,2.82769732406322)
--(axis cs:72708,2.82769717269808)
--(axis cs:72709,2.82769700241581)
--(axis cs:72710,2.8276968197525)
--(axis cs:72711,2.8276966357059)
--(axis cs:72712,2.82769647714869)
--(axis cs:72713,2.82769630372934)
--(axis cs:72714,2.82769613230303)
--(axis cs:72715,2.82769594192178)
--(axis cs:72716,2.82769576183774)
--(axis cs:72717,2.8276955989159)
--(axis cs:72718,2.82769544978252)
--(axis cs:72719,2.82769530705463)
--(axis cs:72720,2.82769518718186)
--(axis cs:72721,2.82769507834216)
--(axis cs:72722,2.82769495045839)
--(axis cs:72723,2.82769484173054)
--(axis cs:72724,2.82769473848657)
--(axis cs:72725,2.8276946318016)
--(axis cs:72726,2.8276945350757)
--(axis cs:72727,2.82769444615522)
--(axis cs:72728,2.82769435503942)
--(axis cs:72729,2.82769426969524)
--(axis cs:72730,2.82769417704484)
--(axis cs:72731,2.82769408081281)
--(axis cs:72732,2.82769401441068)
--(axis cs:72733,2.82769393113058)
--(axis cs:72734,2.82769386785455)
--(axis cs:72735,2.82769378028456)
--(axis cs:72736,2.82769370379368)
--(axis cs:72737,2.82769364117607)
--(axis cs:72738,2.82769360086388)
--(axis cs:72739,2.82769356617739)
--(axis cs:72740,2.82769351057265)
--(axis cs:72741,2.82769346395503)
--(axis cs:72742,2.82769342048082)
--(axis cs:72743,2.82769341888054)
--(axis cs:72744,2.82769343085139)
--(axis cs:72745,2.82769345689887)
--(axis cs:72746,2.82769349168352)
--(axis cs:72747,2.82769354536586)
--(axis cs:72748,2.8276936048043)
--(axis cs:72749,2.82769370868119)
--(axis cs:72750,2.8276938231123)
--(axis cs:72751,2.82769393863562)
--(axis cs:72752,2.827694071226)
--(axis cs:72753,2.82769420352602)
--(axis cs:72754,2.82769433195874)
--(axis cs:72755,2.82769444004664)
--(axis cs:72756,2.82769454501455)
--(axis cs:72757,2.82769464588535)
--(axis cs:72758,2.82769475248381)
--(axis cs:72759,2.82769486087218)
--(axis cs:72760,2.8276949943302)
--(axis cs:72761,2.82769513128478)
--(axis cs:72762,2.82769528292201)
--(axis cs:72763,2.82769545105808)
--(axis cs:72764,2.82769561061048)
--(axis cs:72765,2.82769576049414)
--(axis cs:72766,2.82769590222976)
--(axis cs:72767,2.82769606363562)
--(axis cs:72768,2.8276962101309)
--(axis cs:72769,2.82769635840393)
--(axis cs:72770,2.82769651913323)
--(axis cs:72771,2.82769668754735)
--(axis cs:72772,2.82769686672906)
--(axis cs:72773,2.82769702763035)
--(axis cs:72774,2.82769722106426)
--(axis cs:72775,2.82769743622301)
--(axis cs:72776,2.82769762740075)
--(axis cs:72777,2.82769783375933)
--(axis cs:72778,2.82769802796883)
--(axis cs:72779,2.82769821928145)
--(axis cs:72780,2.82769842727747)
--(axis cs:72781,2.82769867455121)
--(axis cs:72782,2.82769891832592)
--(axis cs:72783,2.8276992010587)
--(axis cs:72784,2.82769949964338)
--(axis cs:72785,2.82769981469697)
--(axis cs:72786,2.82770012165073)
--(axis cs:72787,2.8277004223785)
--(axis cs:72788,2.82770072833731)
--(axis cs:72789,2.82770105396203)
--(axis cs:72790,2.82770137453422)
--(axis cs:72791,2.82770170840587)
--(axis cs:72792,2.82770203102826)
--(axis cs:72793,2.82770234245929)
--(axis cs:72794,2.82770262327657)
--(axis cs:72795,2.8277028964805)
--(axis cs:72796,2.82770317367738)
--(axis cs:72797,2.82770345454699)
--(axis cs:72798,2.82770374368049)
--(axis cs:72799,2.8277040292946)
--(axis cs:72800,2.82770431193675)
--(axis cs:72801,2.8277046017572)
--(axis cs:72802,2.82770488769426)
--(axis cs:72803,2.82770517556513)
--(axis cs:72804,2.82770549212845)
--(axis cs:72805,2.82770579533929)
--(axis cs:72806,2.82770610208859)
--(axis cs:72807,2.82770637964246)
--(axis cs:72808,2.8277066861504)
--(axis cs:72809,2.82770698601756)
--(axis cs:72810,2.82770728168782)
--(axis cs:72811,2.82770758553975)
--(axis cs:72812,2.82770789325389)
--(axis cs:72813,2.8277081914836)
--(axis cs:72814,2.82770848423995)
--(axis cs:72815,2.82770879582939)
--(axis cs:72816,2.8277090944009)
--(axis cs:72817,2.82770938474428)
--(axis cs:72818,2.82770966531076)
--(axis cs:72819,2.82770993156973)
--(axis cs:72820,2.82771021021349)
--(axis cs:72821,2.82771049531373)
--(axis cs:72822,2.82771080972076)
--(axis cs:72823,2.82771113069748)
--(axis cs:72824,2.82771143682027)
--(axis cs:72825,2.82771175175168)
--(axis cs:72826,2.82771205859034)
--(axis cs:72827,2.82771232579021)
--(axis cs:72828,2.8277126043611)
--(axis cs:72829,2.82771288970946)
--(axis cs:72830,2.82771316112079)
--(axis cs:72831,2.82771342686633)
--(axis cs:72832,2.82771367484375)
--(axis cs:72833,2.82771391968571)
--(axis cs:72834,2.82771417437395)
--(axis cs:72835,2.82771442453217)
--(axis cs:72836,2.82771465832262)
--(axis cs:72837,2.82771489016698)
--(axis cs:72838,2.82771510249971)
--(axis cs:72839,2.8277153301562)
--(axis cs:72840,2.82771555898345)
--(axis cs:72841,2.82771580818299)
--(axis cs:72842,2.82771605018118)
--(axis cs:72843,2.82771634265696)
--(axis cs:72844,2.82771666451994)
--(axis cs:72845,2.82771698717445)
--(axis cs:72846,2.82771730084729)
--(axis cs:72847,2.82771763243985)
--(axis cs:72848,2.82771796257208)
--(axis cs:72849,2.8277183027039)
--(axis cs:72850,2.8277186409787)
--(axis cs:72851,2.82771897208953)
--(axis cs:72852,2.82771931290614)
--(axis cs:72853,2.82771968106236)
--(axis cs:72854,2.82772005414678)
--(axis cs:72855,2.82772041854251)
--(axis cs:72856,2.82772076901345)
--(axis cs:72857,2.82772110128094)
--(axis cs:72858,2.8277214041305)
--(axis cs:72859,2.82772168529956)
--(axis cs:72860,2.82772196192419)
--(axis cs:72861,2.82772224230322)
--(axis cs:72862,2.82772251477602)
--(axis cs:72863,2.82772283437794)
--(axis cs:72864,2.82772315999476)
--(axis cs:72865,2.82772349414403)
--(axis cs:72866,2.82772382471902)
--(axis cs:72867,2.82772414974089)
--(axis cs:72868,2.82772445708668)
--(axis cs:72869,2.82772476884118)
--(axis cs:72870,2.82772507368287)
--(axis cs:72871,2.82772538503232)
--(axis cs:72872,2.82772569462162)
--(axis cs:72873,2.82772601133062)
--(axis cs:72874,2.82772634131886)
--(axis cs:72875,2.82772664669039)
--(axis cs:72876,2.82772695882636)
--(axis cs:72877,2.82772725235923)
--(axis cs:72878,2.82772757852837)
--(axis cs:72879,2.82772791662623)
--(axis cs:72880,2.8277282808054)
--(axis cs:72881,2.82772867222879)
--(axis cs:72882,2.82772907262108)
--(axis cs:72883,2.82772949189749)
--(axis cs:72884,2.82772991103127)
--(axis cs:72885,2.82773032670769)
--(axis cs:72886,2.82773072328344)
--(axis cs:72887,2.82773111871663)
--(axis cs:72888,2.82773152077624)
--(axis cs:72889,2.82773194274811)
--(axis cs:72890,2.82773236762983)
--(axis cs:72891,2.82773278798666)
--(axis cs:72892,2.8277331926891)
--(axis cs:72893,2.82773358126416)
--(axis cs:72894,2.82773396847112)
--(axis cs:72895,2.82773435301312)
--(axis cs:72896,2.82773473526809)
--(axis cs:72897,2.82773511983757)
--(axis cs:72898,2.82773548630293)
--(axis cs:72899,2.82773590013787)
--(axis cs:72900,2.82773630892153)
--(axis cs:72901,2.8277367404256)
--(axis cs:72902,2.82773716902177)
--(axis cs:72903,2.82773760631877)
--(axis cs:72904,2.8277380547565)
--(axis cs:72905,2.82773845834384)
--(axis cs:72906,2.82773886891809)
--(axis cs:72907,2.82773932143718)
--(axis cs:72908,2.82773978672341)
--(axis cs:72909,2.82774024505021)
--(axis cs:72910,2.82774072606784)
--(axis cs:72911,2.82774121521628)
--(axis cs:72912,2.82774170321328)
--(axis cs:72913,2.82774220633956)
--(axis cs:72914,2.82774268022787)
--(axis cs:72915,2.82774317474401)
--(axis cs:72916,2.82774366711406)
--(axis cs:72917,2.82774415615331)
--(axis cs:72918,2.82774465767521)
--(axis cs:72919,2.82774514815838)
--(axis cs:72920,2.82774564497135)
--(axis cs:72921,2.82774614614388)
--(axis cs:72922,2.82774666544943)
--(axis cs:72923,2.82774718584839)
--(axis cs:72924,2.82774769068819)
--(axis cs:72925,2.82774819123836)
--(axis cs:72926,2.82774869657425)
--(axis cs:72927,2.82774919094015)
--(axis cs:72928,2.82774969172192)
--(axis cs:72929,2.82775016538999)
--(axis cs:72930,2.82775063709912)
--(axis cs:72931,2.82775109567184)
--(axis cs:72932,2.8277516099885)
--(axis cs:72933,2.82775210922813)
--(axis cs:72934,2.82775259392403)
--(axis cs:72935,2.82775310304196)
--(axis cs:72936,2.82775361178152)
--(axis cs:72937,2.82775410900232)
--(axis cs:72938,2.82775459280369)
--(axis cs:72939,2.82775504701715)
--(axis cs:72940,2.8277555057236)
--(axis cs:72941,2.82775596437193)
--(axis cs:72942,2.82775639796522)
--(axis cs:72943,2.82775684323207)
--(axis cs:72944,2.82775730459375)
--(axis cs:72945,2.82775778278109)
--(axis cs:72946,2.82775827387103)
--(axis cs:72947,2.82775874234234)
--(axis cs:72948,2.82775919539384)
--(axis cs:72949,2.82775959801891)
--(axis cs:72950,2.82776001053107)
--(axis cs:72951,2.82776042510898)
--(axis cs:72952,2.82776082133354)
--(axis cs:72953,2.82776121417944)
--(axis cs:72954,2.82776157391032)
--(axis cs:72955,2.82776191906888)
--(axis cs:72956,2.82776222655946)
--(axis cs:72957,2.82776252591726)
--(axis cs:72958,2.82776280049556)
--(axis cs:72959,2.82776310149243)
--(axis cs:72960,2.82776337033545)
--(axis cs:72961,2.82776363401347)
--(axis cs:72962,2.82776394319667)
--(axis cs:72963,2.82776426056403)
--(axis cs:72964,2.82776461220531)
--(axis cs:72965,2.82776497006742)
--(axis cs:72966,2.82776532201524)
--(axis cs:72967,2.82776570583954)
--(axis cs:72968,2.82776608348498)
--(axis cs:72969,2.82776644352795)
--(axis cs:72970,2.82776679944475)
--(axis cs:72971,2.82776711905504)
--(axis cs:72972,2.82776742731922)
--(axis cs:72973,2.82776774169814)
--(axis cs:72974,2.82776804789915)
--(axis cs:72975,2.82776836885558)
--(axis cs:72976,2.82776868525099)
--(axis cs:72977,2.82776904180048)
--(axis cs:72978,2.82776939767843)
--(axis cs:72979,2.82776976830123)
--(axis cs:72980,2.82777015625661)
--(axis cs:72981,2.82777052233419)
--(axis cs:72982,2.82777090565086)
--(axis cs:72983,2.827771283473)
--(axis cs:72984,2.82777167662401)
--(axis cs:72985,2.82777209068048)
--(axis cs:72986,2.82777250331869)
--(axis cs:72987,2.82777295453711)
--(axis cs:72988,2.82777340898731)
--(axis cs:72989,2.827773833335)
--(axis cs:72990,2.82777426334101)
--(axis cs:72991,2.82777470501795)
--(axis cs:72992,2.827775151485)
--(axis cs:72993,2.82777561756992)
--(axis cs:72994,2.82777606653777)
--(axis cs:72995,2.82777652296953)
--(axis cs:72996,2.8277769668464)
--(axis cs:72997,2.8277774175335)
--(axis cs:72998,2.82777787196764)
--(axis cs:72999,2.82777832851388)
--(axis cs:73000,2.82777878012705)
--(axis cs:73001,2.82777921693442)
--(axis cs:73002,2.82777965864716)
--(axis cs:73003,2.82778012680616)
--(axis cs:73004,2.82778061644487)
--(axis cs:73005,2.8277811054047)
--(axis cs:73006,2.82778157690248)
--(axis cs:73007,2.82778207095014)
--(axis cs:73008,2.8277825476247)
--(axis cs:73009,2.82778300483863)
--(axis cs:73010,2.82778344125907)
--(axis cs:73011,2.8277839109345)
--(axis cs:73012,2.82778436758004)
--(axis cs:73013,2.82778483085209)
--(axis cs:73014,2.82778531989044)
--(axis cs:73015,2.82778581041562)
--(axis cs:73016,2.82778630062254)
--(axis cs:73017,2.82778679427746)
--(axis cs:73018,2.82778728944595)
--(axis cs:73019,2.82778777438477)
--(axis cs:73020,2.82778824666137)
--(axis cs:73021,2.82778872072384)
--(axis cs:73022,2.82778920184768)
--(axis cs:73023,2.82778967160059)
--(axis cs:73024,2.82779013912601)
--(axis cs:73025,2.82779057250032)
--(axis cs:73026,2.82779098954646)
--(axis cs:73027,2.82779142692242)
--(axis cs:73028,2.82779184214671)
--(axis cs:73029,2.82779227172466)
--(axis cs:73030,2.82779273455217)
--(axis cs:73031,2.82779321636685)
--(axis cs:73032,2.82779372812849)
--(axis cs:73033,2.82779424176782)
--(axis cs:73034,2.82779478399347)
--(axis cs:73035,2.82779534993555)
--(axis cs:73036,2.82779592166561)
--(axis cs:73037,2.82779649819606)
--(axis cs:73038,2.82779705973747)
--(axis cs:73039,2.82779764227759)
--(axis cs:73040,2.82779820833294)
--(axis cs:73041,2.82779879382565)
--(axis cs:73042,2.82779938288498)
--(axis cs:73043,2.82779994713591)
--(axis cs:73044,2.82780046304373)
--(axis cs:73045,2.82780098770418)
--(axis cs:73046,2.82780150688207)
--(axis cs:73047,2.82780203228647)
--(axis cs:73048,2.82780252913481)
--(axis cs:73049,2.82780305575829)
--(axis cs:73050,2.827803588228)
--(axis cs:73051,2.82780412378079)
--(axis cs:73052,2.82780465994791)
--(axis cs:73053,2.82780516829567)
--(axis cs:73054,2.82780564768499)
--(axis cs:73055,2.82780612475046)
--(axis cs:73056,2.82780661330254)
--(axis cs:73057,2.8278071097752)
--(axis cs:73058,2.82780759116535)
--(axis cs:73059,2.82780807368836)
--(axis cs:73060,2.82780860176054)
--(axis cs:73061,2.82780913433551)
--(axis cs:73062,2.82780966664274)
--(axis cs:73063,2.82781019641362)
--(axis cs:73064,2.82781073424857)
--(axis cs:73065,2.82781125728958)
--(axis cs:73066,2.82781178851754)
--(axis cs:73067,2.82781230674602)
--(axis cs:73068,2.82781283386537)
--(axis cs:73069,2.82781332204528)
--(axis cs:73070,2.82781378489978)
--(axis cs:73071,2.82781427295535)
--(axis cs:73072,2.82781478342601)
--(axis cs:73073,2.82781531053284)
--(axis cs:73074,2.82781581792115)
--(axis cs:73075,2.82781633653122)
--(axis cs:73076,2.82781689280219)
--(axis cs:73077,2.82781742689533)
--(axis cs:73078,2.82781796522499)
--(axis cs:73079,2.82781849181373)
--(axis cs:73080,2.82781901415588)
--(axis cs:73081,2.82781959360787)
--(axis cs:73082,2.8278201768099)
--(axis cs:73083,2.82782073974132)
--(axis cs:73084,2.82782131228312)
--(axis cs:73085,2.82782187235662)
--(axis cs:73086,2.82782242143166)
--(axis cs:73087,2.82782294941421)
--(axis cs:73088,2.82782346628304)
--(axis cs:73089,2.82782393668277)
--(axis cs:73090,2.82782439028222)
--(axis cs:73091,2.82782485096322)
--(axis cs:73092,2.82782530239806)
--(axis cs:73093,2.82782575122015)
--(axis cs:73094,2.82782618453178)
--(axis cs:73095,2.82782663880942)
--(axis cs:73096,2.82782708723412)
--(axis cs:73097,2.82782753358075)
--(axis cs:73098,2.82782795787656)
--(axis cs:73099,2.82782838525297)
--(axis cs:73100,2.82782883824139)
--(axis cs:73101,2.8278292964389)
--(axis cs:73102,2.82782975924911)
--(axis cs:73103,2.82783018995635)
--(axis cs:73104,2.82783061407466)
--(axis cs:73105,2.82783103384874)
--(axis cs:73106,2.82783144827135)
--(axis cs:73107,2.82783188140904)
--(axis cs:73108,2.82783231932315)
--(axis cs:73109,2.82783274356106)
--(axis cs:73110,2.82783319706069)
--(axis cs:73111,2.82783361190528)
--(axis cs:73112,2.82783403272645)
--(axis cs:73113,2.82783444911899)
--(axis cs:73114,2.82783489571189)
--(axis cs:73115,2.82783535021979)
--(axis cs:73116,2.8278357957703)
--(axis cs:73117,2.82783623715208)
--(axis cs:73118,2.82783667324222)
--(axis cs:73119,2.8278371041275)
--(axis cs:73120,2.82783753926959)
--(axis cs:73121,2.82783796924103)
--(axis cs:73122,2.82783841263952)
--(axis cs:73123,2.82783887794632)
--(axis cs:73124,2.82783932713347)
--(axis cs:73125,2.827839778588)
--(axis cs:73126,2.82784023533428)
--(axis cs:73127,2.8278407019694)
--(axis cs:73128,2.82784115463928)
--(axis cs:73129,2.82784159089626)
--(axis cs:73130,2.82784201793114)
--(axis cs:73131,2.82784243566589)
--(axis cs:73132,2.82784287213536)
--(axis cs:73133,2.82784331226412)
--(axis cs:73134,2.82784377416124)
--(axis cs:73135,2.82784421651423)
--(axis cs:73136,2.82784467014313)
--(axis cs:73137,2.82784512176092)
--(axis cs:73138,2.82784556166286)
--(axis cs:73139,2.82784599735401)
--(axis cs:73140,2.82784642796196)
--(axis cs:73141,2.82784687693662)
--(axis cs:73142,2.82784733001883)
--(axis cs:73143,2.82784776966893)
--(axis cs:73144,2.82784822831673)
--(axis cs:73145,2.82784868962932)
--(axis cs:73146,2.82784916186757)
--(axis cs:73147,2.82784961515025)
--(axis cs:73148,2.82785006959604)
--(axis cs:73149,2.82785053083202)
--(axis cs:73150,2.82785103850866)
--(axis cs:73151,2.82785150272471)
--(axis cs:73152,2.82785196075098)
--(axis cs:73153,2.82785243262928)
--(axis cs:73154,2.82785286371608)
--(axis cs:73155,2.82785329557537)
--(axis cs:73156,2.82785370386767)
--(axis cs:73157,2.82785412453082)
--(axis cs:73158,2.82785452840266)
--(axis cs:73159,2.82785491411007)
--(axis cs:73160,2.82785526292068)
--(axis cs:73161,2.82785563059111)
--(axis cs:73162,2.82785599019088)
--(axis cs:73163,2.82785633844551)
--(axis cs:73164,2.82785668699974)
--(axis cs:73165,2.82785703294134)
--(axis cs:73166,2.82785740250908)
--(axis cs:73167,2.82785779748761)
--(axis cs:73168,2.82785819756789)
--(axis cs:73169,2.82785858684744)
--(axis cs:73170,2.82785899585123)
--(axis cs:73171,2.82785940870249)
--(axis cs:73172,2.82785981113706)
--(axis cs:73173,2.82786021251545)
--(axis cs:73174,2.82786063454823)
--(axis cs:73175,2.82786108689114)
--(axis cs:73176,2.82786155928311)
--(axis cs:73177,2.82786203670033)
--(axis cs:73178,2.82786250834569)
--(axis cs:73179,2.82786298821694)
--(axis cs:73180,2.82786344291669)
--(axis cs:73181,2.82786389887742)
--(axis cs:73182,2.82786431284566)
--(axis cs:73183,2.8278647299035)
--(axis cs:73184,2.82786517917042)
--(axis cs:73185,2.82786559167831)
--(axis cs:73186,2.82786599868287)
--(axis cs:73187,2.8278664169255)
--(axis cs:73188,2.82786683534417)
--(axis cs:73189,2.82786727138389)
--(axis cs:73190,2.82786773614296)
--(axis cs:73191,2.82786819711706)
--(axis cs:73192,2.82786867110013)
--(axis cs:73193,2.82786917631455)
--(axis cs:73194,2.82786967765819)
--(axis cs:73195,2.82787017960337)
--(axis cs:73196,2.82787068578678)
--(axis cs:73197,2.82787121005501)
--(axis cs:73198,2.82787172142451)
--(axis cs:73199,2.82787223763695)
--(axis cs:73200,2.82787274575774)
--(axis cs:73201,2.82787324306399)
--(axis cs:73202,2.82787371698057)
--(axis cs:73203,2.82787420107265)
--(axis cs:73204,2.82787468915246)
--(axis cs:73205,2.82787517419738)
--(axis cs:73206,2.82787566697613)
--(axis cs:73207,2.8278761447802)
--(axis cs:73208,2.82787658581502)
--(axis cs:73209,2.82787702034287)
--(axis cs:73210,2.82787748102916)
--(axis cs:73211,2.82787791658053)
--(axis cs:73212,2.8278783245998)
--(axis cs:73213,2.82787871367282)
--(axis cs:73214,2.8278791150592)
--(axis cs:73215,2.82787953219438)
--(axis cs:73216,2.82787994226342)
--(axis cs:73217,2.82788036001385)
--(axis cs:73218,2.82788077013043)
--(axis cs:73219,2.82788118666433)
--(axis cs:73220,2.82788160569193)
--(axis cs:73221,2.82788204895095)
--(axis cs:73222,2.82788249507777)
--(axis cs:73223,2.82788296725321)
--(axis cs:73224,2.82788342972839)
--(axis cs:73225,2.82788392901443)
--(axis cs:73226,2.82788443154892)
--(axis cs:73227,2.82788494665376)
--(axis cs:73228,2.82788546361422)
--(axis cs:73229,2.8278859735257)
--(axis cs:73230,2.82788645486066)
--(axis cs:73231,2.82788690926754)
--(axis cs:73232,2.82788737674109)
--(axis cs:73233,2.82788783971815)
--(axis cs:73234,2.82788831789394)
--(axis cs:73235,2.82788879326244)
--(axis cs:73236,2.82788925653141)
--(axis cs:73237,2.82788968995078)
--(axis cs:73238,2.82789011727082)
--(axis cs:73239,2.82789053492933)
--(axis cs:73240,2.82789094198417)
--(axis cs:73241,2.82789136462567)
--(axis cs:73242,2.82789180900331)
--(axis cs:73243,2.82789223680193)
--(axis cs:73244,2.82789268066342)
--(axis cs:73245,2.82789308985115)
--(axis cs:73246,2.82789352275137)
--(axis cs:73247,2.82789398996529)
--(axis cs:73248,2.82789443936869)
--(axis cs:73249,2.82789488307182)
--(axis cs:73250,2.82789530756438)
--(axis cs:73251,2.8278957285584)
--(axis cs:73252,2.82789613828181)
--(axis cs:73253,2.82789653502142)
--(axis cs:73254,2.82789692322277)
--(axis cs:73255,2.82789732859437)
--(axis cs:73256,2.82789769283599)
--(axis cs:73257,2.82789808191035)
--(axis cs:73258,2.82789847542658)
--(axis cs:73259,2.82789888335983)
--(axis cs:73260,2.82789929510233)
--(axis cs:73261,2.82789971429296)
--(axis cs:73262,2.82790013602998)
--(axis cs:73263,2.82790057188593)
--(axis cs:73264,2.8279010021671)
--(axis cs:73265,2.82790140347023)
--(axis cs:73266,2.82790179903291)
--(axis cs:73267,2.82790217790857)
--(axis cs:73268,2.82790258549748)
--(axis cs:73269,2.82790298734314)
--(axis cs:73270,2.82790340699913)
--(axis cs:73271,2.8279038411935)
--(axis cs:73272,2.82790431186687)
--(axis cs:73273,2.82790476932775)
--(axis cs:73274,2.82790521366056)
--(axis cs:73275,2.82790565362592)
--(axis cs:73276,2.82790607741571)
--(axis cs:73277,2.82790648337915)
--(axis cs:73278,2.82790688897384)
--(axis cs:73279,2.82790733124351)
--(axis cs:73280,2.82790778583914)
--(axis cs:73281,2.82790822295817)
--(axis cs:73282,2.82790864566731)
--(axis cs:73283,2.8279090516741)
--(axis cs:73284,2.82790948940145)
--(axis cs:73285,2.82790991897342)
--(axis cs:73286,2.82791035096642)
--(axis cs:73287,2.82791077864063)
--(axis cs:73288,2.82791121320184)
--(axis cs:73289,2.82791165577535)
--(axis cs:73290,2.82791209192934)
--(axis cs:73291,2.82791253069493)
--(axis cs:73292,2.82791297694931)
--(axis cs:73293,2.82791345108875)
--(axis cs:73294,2.82791391428466)
--(axis cs:73295,2.82791439097955)
--(axis cs:73296,2.82791487820374)
--(axis cs:73297,2.82791536845491)
--(axis cs:73298,2.82791584162583)
--(axis cs:73299,2.82791633132375)
--(axis cs:73300,2.82791684257249)
--(axis cs:73301,2.8279173289466)
--(axis cs:73302,2.82791781950242)
--(axis cs:73303,2.82791833810944)
--(axis cs:73304,2.82791887051822)
--(axis cs:73305,2.82791940152724)
--(axis cs:73306,2.82791995136037)
--(axis cs:73307,2.82792050052914)
--(axis cs:73308,2.82792103667334)
--(axis cs:73309,2.82792159636438)
--(axis cs:73310,2.82792213524483)
--(axis cs:73311,2.82792265991682)
--(axis cs:73312,2.82792318590108)
--(axis cs:73313,2.82792371257022)
--(axis cs:73314,2.82792424223861)
--(axis cs:73315,2.82792477182151)
--(axis cs:73316,2.82792527952078)
--(axis cs:73317,2.82792580581474)
--(axis cs:73318,2.82792635848755)
--(axis cs:73319,2.82792694058697)
--(axis cs:73320,2.82792751045093)
--(axis cs:73321,2.82792809772863)
--(axis cs:73322,2.82792871549741)
--(axis cs:73323,2.82792933023884)
--(axis cs:73324,2.82792995599544)
--(axis cs:73325,2.82793059569729)
--(axis cs:73326,2.8279311984304)
--(axis cs:73327,2.82793179026181)
--(axis cs:73328,2.82793236171553)
--(axis cs:73329,2.82793293528036)
--(axis cs:73330,2.82793352142905)
--(axis cs:73331,2.82793411611175)
--(axis cs:73332,2.82793471487226)
--(axis cs:73333,2.82793533920475)
--(axis cs:73334,2.8279359346173)
--(axis cs:73335,2.82793652475084)
--(axis cs:73336,2.82793711125605)
--(axis cs:73337,2.82793771802729)
--(axis cs:73338,2.82793831006386)
--(axis cs:73339,2.82793889558388)
--(axis cs:73340,2.82793948201922)
--(axis cs:73341,2.82794007787321)
--(axis cs:73342,2.82794068694193)
--(axis cs:73343,2.82794131391459)
--(axis cs:73344,2.82794193750689)
--(axis cs:73345,2.82794254944588)
--(axis cs:73346,2.82794314974333)
--(axis cs:73347,2.82794375173966)
--(axis cs:73348,2.82794438737439)
--(axis cs:73349,2.82794501241963)
--(axis cs:73350,2.82794564681748)
--(axis cs:73351,2.82794630382744)
--(axis cs:73352,2.82794693489732)
--(axis cs:73353,2.82794757761407)
--(axis cs:73354,2.82794821351123)
--(axis cs:73355,2.8279488651876)
--(axis cs:73356,2.82794952017767)
--(axis cs:73357,2.82795016594995)
--(axis cs:73358,2.82795077880321)
--(axis cs:73359,2.82795138487957)
--(axis cs:73360,2.82795201257452)
--(axis cs:73361,2.82795265839466)
--(axis cs:73362,2.82795332433422)
--(axis cs:73363,2.82795398091754)
--(axis cs:73364,2.82795464393145)
--(axis cs:73365,2.82795527105269)
--(axis cs:73366,2.82795592143269)
--(axis cs:73367,2.82795655919894)
--(axis cs:73368,2.82795719669023)
--(axis cs:73369,2.82795783120177)
--(axis cs:73370,2.82795843494988)
--(axis cs:73371,2.82795902970782)
--(axis cs:73372,2.82795961159529)
--(axis cs:73373,2.82796020415555)
--(axis cs:73374,2.82796077075457)
--(axis cs:73375,2.82796134061006)
--(axis cs:73376,2.82796195144304)
--(axis cs:73377,2.82796255884825)
--(axis cs:73378,2.82796316002319)
--(axis cs:73379,2.82796371991221)
--(axis cs:73380,2.82796427332941)
--(axis cs:73381,2.82796481687269)
--(axis cs:73382,2.82796536036875)
--(axis cs:73383,2.82796591522611)
--(axis cs:73384,2.82796645597573)
--(axis cs:73385,2.82796697973178)
--(axis cs:73386,2.82796749738856)
--(axis cs:73387,2.82796803522671)
--(axis cs:73388,2.82796856600181)
--(axis cs:73389,2.8279691033828)
--(axis cs:73390,2.82796962364462)
--(axis cs:73391,2.82797015040985)
--(axis cs:73392,2.82797067992161)
--(axis cs:73393,2.82797120989466)
--(axis cs:73394,2.82797173850366)
--(axis cs:73395,2.82797229632292)
--(axis cs:73396,2.82797283700848)
--(axis cs:73397,2.82797339715899)
--(axis cs:73398,2.82797394436903)
--(axis cs:73399,2.82797449749929)
--(axis cs:73400,2.82797506076575)
--(axis cs:73401,2.82797561235078)
--(axis cs:73402,2.82797618105754)
--(axis cs:73403,2.82797677566999)
--(axis cs:73404,2.82797737502038)
--(axis cs:73405,2.82797797313909)
--(axis cs:73406,2.82797859502392)
--(axis cs:73407,2.82797920712404)
--(axis cs:73408,2.82797981410211)
--(axis cs:73409,2.82798041453759)
--(axis cs:73410,2.82798101167029)
--(axis cs:73411,2.82798161800748)
--(axis cs:73412,2.82798223734711)
--(axis cs:73413,2.82798287878219)
--(axis cs:73414,2.8279835057146)
--(axis cs:73415,2.82798413167537)
--(axis cs:73416,2.82798476352793)
--(axis cs:73417,2.82798541891557)
--(axis cs:73418,2.82798606644117)
--(axis cs:73419,2.82798673025718)
--(axis cs:73420,2.827987379764)
--(axis cs:73421,2.827988011285)
--(axis cs:73422,2.82798864598392)
--(axis cs:73423,2.8279892681976)
--(axis cs:73424,2.82798990315006)
--(axis cs:73425,2.82799052907945)
--(axis cs:73426,2.82799111834438)
--(axis cs:73427,2.82799169450427)
--(axis cs:73428,2.82799226896428)
--(axis cs:73429,2.82799282876357)
--(axis cs:73430,2.82799339690932)
--(axis cs:73431,2.82799395411159)
--(axis cs:73432,2.82799448284742)
--(axis cs:73433,2.82799501931746)
--(axis cs:73434,2.82799554486116)
--(axis cs:73435,2.8279960843219)
--(axis cs:73436,2.82799660555009)
--(axis cs:73437,2.82799713705182)
--(axis cs:73438,2.82799769013484)
--(axis cs:73439,2.82799824131221)
--(axis cs:73440,2.82799881244936)
--(axis cs:73441,2.82799940721786)
--(axis cs:73442,2.82800001710752)
--(axis cs:73443,2.82800062214357)
--(axis cs:73444,2.82800123178574)
--(axis cs:73445,2.82800183340823)
--(axis cs:73446,2.82800245377649)
--(axis cs:73447,2.8280030516909)
--(axis cs:73448,2.82800364732818)
--(axis cs:73449,2.8280042534274)
--(axis cs:73450,2.82800486101958)
--(axis cs:73451,2.82800548608258)
--(axis cs:73452,2.82800609184371)
--(axis cs:73453,2.82800669872698)
--(axis cs:73454,2.82800731357189)
--(axis cs:73455,2.82800792206294)
--(axis cs:73456,2.82800853731163)
--(axis cs:73457,2.8280091185757)
--(axis cs:73458,2.82800968978777)
--(axis cs:73459,2.82801025182162)
--(axis cs:73460,2.82801080603154)
--(axis cs:73461,2.82801136619908)
--(axis cs:73462,2.82801193491309)
--(axis cs:73463,2.82801250513837)
--(axis cs:73464,2.82801307516767)
--(axis cs:73465,2.82801364758609)
--(axis cs:73466,2.82801420465257)
--(axis cs:73467,2.82801471580548)
--(axis cs:73468,2.82801521175415)
--(axis cs:73469,2.82801570597905)
--(axis cs:73470,2.82801621310735)
--(axis cs:73471,2.82801670656172)
--(axis cs:73472,2.82801716675359)
--(axis cs:73473,2.82801764610573)
--(axis cs:73474,2.82801813399505)
--(axis cs:73475,2.82801859697334)
--(axis cs:73476,2.82801905329235)
--(axis cs:73477,2.82801949975135)
--(axis cs:73478,2.8280199229339)
--(axis cs:73479,2.82802034163878)
--(axis cs:73480,2.82802075927991)
--(axis cs:73481,2.82802121540945)
--(axis cs:73482,2.82802167472639)
--(axis cs:73483,2.82802212364592)
--(axis cs:73484,2.82802259108489)
--(axis cs:73485,2.82802307526139)
--(axis cs:73486,2.82802355337381)
--(axis cs:73487,2.82802402597654)
--(axis cs:73488,2.82802450204403)
--(axis cs:73489,2.82802498727285)
--(axis cs:73490,2.82802549326269)
--(axis cs:73491,2.82802602646923)
--(axis cs:73492,2.82802655552872)
--(axis cs:73493,2.82802707852832)
--(axis cs:73494,2.82802762309273)
--(axis cs:73495,2.82802815329612)
--(axis cs:73496,2.82802868063708)
--(axis cs:73497,2.82802920907725)
--(axis cs:73498,2.82802974913852)
--(axis cs:73499,2.82803027817384)
--(axis cs:73500,2.82803081569446)
--(axis cs:73501,2.82803132843903)
--(axis cs:73502,2.82803185139425)
--(axis cs:73503,2.82803235165365)
--(axis cs:73504,2.82803284568593)
--(axis cs:73505,2.82803333110773)
--(axis cs:73506,2.8280337865194)
--(axis cs:73507,2.82803420340541)
--(axis cs:73508,2.82803463441398)
--(axis cs:73509,2.82803510071633)
--(axis cs:73510,2.82803556149447)
--(axis cs:73511,2.82803604397111)
--(axis cs:73512,2.8280365288772)
--(axis cs:73513,2.82803701266247)
--(axis cs:73514,2.82803748553512)
--(axis cs:73515,2.82803794030215)
--(axis cs:73516,2.82803840102558)
--(axis cs:73517,2.82803886675439)
--(axis cs:73518,2.82803929820262)
--(axis cs:73519,2.82803973074488)
--(axis cs:73520,2.82804017152122)
--(axis cs:73521,2.82804062128197)
--(axis cs:73522,2.82804107695377)
--(axis cs:73523,2.82804151323775)
--(axis cs:73524,2.8280418908772)
--(axis cs:73525,2.82804230224119)
--(axis cs:73526,2.82804270977619)
--(axis cs:73527,2.82804310493012)
--(axis cs:73528,2.82804351721127)
--(axis cs:73529,2.82804392881714)
--(axis cs:73530,2.82804432172405)
--(axis cs:73531,2.82804470641254)
--(axis cs:73532,2.82804509926098)
--(axis cs:73533,2.82804550117024)
--(axis cs:73534,2.82804592728598)
--(axis cs:73535,2.8280463549474)
--(axis cs:73536,2.82804682148464)
--(axis cs:73537,2.82804729042356)
--(axis cs:73538,2.82804776744005)
--(axis cs:73539,2.828048232855)
--(axis cs:73540,2.82804869736432)
--(axis cs:73541,2.82804912427339)
--(axis cs:73542,2.82804953438081)
--(axis cs:73543,2.82804992581267)
--(axis cs:73544,2.82805031648115)
--(axis cs:73545,2.82805071351091)
--(axis cs:73546,2.82805111102068)
--(axis cs:73547,2.82805149554089)
--(axis cs:73548,2.82805185061301)
--(axis cs:73549,2.82805221042408)
--(axis cs:73550,2.8280525721084)
--(axis cs:73551,2.82805293043483)
--(axis cs:73552,2.8280532633967)
--(axis cs:73553,2.82805358967453)
--(axis cs:73554,2.82805391107622)
--(axis cs:73555,2.82805423107519)
--(axis cs:73556,2.82805457178233)
--(axis cs:73557,2.82805492232594)
--(axis cs:73558,2.82805526790525)
--(axis cs:73559,2.82805564831171)
--(axis cs:73560,2.82805605041935)
--(axis cs:73561,2.82805644435064)
--(axis cs:73562,2.82805683660964)
--(axis cs:73563,2.82805723795315)
--(axis cs:73564,2.82805762205207)
--(axis cs:73565,2.82805800770397)
--(axis cs:73566,2.82805837831862)
--(axis cs:73567,2.82805876118843)
--(axis cs:73568,2.82805913502219)
--(axis cs:73569,2.82805948648323)
--(axis cs:73570,2.82805985773541)
--(axis cs:73571,2.82806023133705)
--(axis cs:73572,2.8280606037933)
--(axis cs:73573,2.82806097179708)
--(axis cs:73574,2.82806134527914)
--(axis cs:73575,2.82806169921466)
--(axis cs:73576,2.8280620541666)
--(axis cs:73577,2.82806243066123)
--(axis cs:73578,2.82806282759772)
--(axis cs:73579,2.82806323213796)
--(axis cs:73580,2.82806364510263)
--(axis cs:73581,2.82806406270138)
--(axis cs:73582,2.82806450570721)
--(axis cs:73583,2.82806490422132)
--(axis cs:73584,2.82806529986008)
--(axis cs:73585,2.8280656641917)
--(axis cs:73586,2.82806600531816)
--(axis cs:73587,2.82806637231994)
--(axis cs:73588,2.82806672950427)
--(axis cs:73589,2.82806706076984)
--(axis cs:73590,2.82806739294812)
--(axis cs:73591,2.82806772630045)
--(axis cs:73592,2.82806808045803)
--(axis cs:73593,2.82806844830148)
--(axis cs:73594,2.82806880667499)
--(axis cs:73595,2.8280691664755)
--(axis cs:73596,2.82806952950824)
--(axis cs:73597,2.82806990111921)
--(axis cs:73598,2.82807028651819)
--(axis cs:73599,2.82807067924604)
--(axis cs:73600,2.82807107507127)
--(axis cs:73601,2.82807151742805)
--(axis cs:73602,2.82807194389857)
--(axis cs:73603,2.82807235459776)
--(axis cs:73604,2.82807277640989)
--(axis cs:73605,2.8280731816642)
--(axis cs:73606,2.82807359896737)
--(axis cs:73607,2.82807402918744)
--(axis cs:73608,2.8280744497903)
--(axis cs:73609,2.82807488483291)
--(axis cs:73610,2.82807531027139)
--(axis cs:73611,2.82807573179291)
--(axis cs:73612,2.82807615841286)
--(axis cs:73613,2.82807658153932)
--(axis cs:73614,2.82807701805962)
--(axis cs:73615,2.82807745696504)
--(axis cs:73616,2.82807791174487)
--(axis cs:73617,2.82807838462383)
--(axis cs:73618,2.828078853845)
--(axis cs:73619,2.82807934088576)
--(axis cs:73620,2.82807986311054)
--(axis cs:73621,2.8280803755249)
--(axis cs:73622,2.82808087477064)
--(axis cs:73623,2.82808137425284)
--(axis cs:73624,2.82808186826464)
--(axis cs:73625,2.82808235811932)
--(axis cs:73626,2.82808285510071)
--(axis cs:73627,2.82808336502154)
--(axis cs:73628,2.82808385587044)
--(axis cs:73629,2.82808432197882)
--(axis cs:73630,2.82808477854358)
--(axis cs:73631,2.8280852131797)
--(axis cs:73632,2.82808565499545)
--(axis cs:73633,2.82808611467066)
--(axis cs:73634,2.82808655694318)
--(axis cs:73635,2.82808699326918)
--(axis cs:73636,2.82808742219387)
--(axis cs:73637,2.82808786604725)
--(axis cs:73638,2.82808829352217)
--(axis cs:73639,2.82808872911219)
--(axis cs:73640,2.82808914589043)
--(axis cs:73641,2.82808956687436)
--(axis cs:73642,2.82808998311766)
--(axis cs:73643,2.82809040625546)
--(axis cs:73644,2.82809081600612)
--(axis cs:73645,2.82809123888598)
--(axis cs:73646,2.82809165451303)
--(axis cs:73647,2.82809204048952)
--(axis cs:73648,2.82809238727658)
--(axis cs:73649,2.82809271222069)
--(axis cs:73650,2.82809303075342)
--(axis cs:73651,2.82809333948202)
--(axis cs:73652,2.82809360890169)
--(axis cs:73653,2.82809386637723)
--(axis cs:73654,2.82809413573102)
--(axis cs:73655,2.82809442278589)
--(axis cs:73656,2.82809468655247)
--(axis cs:73657,2.82809495401227)
--(axis cs:73658,2.8280952113355)
--(axis cs:73659,2.82809546621392)
--(axis cs:73660,2.82809572361223)
--(axis cs:73661,2.82809597430437)
--(axis cs:73662,2.82809621714186)
--(axis cs:73663,2.82809646414959)
--(axis cs:73664,2.82809671380887)
--(axis cs:73665,2.8280969431398)
--(axis cs:73666,2.8280971688791)
--(axis cs:73667,2.82809739483941)
--(axis cs:73668,2.82809762089534)
--(axis cs:73669,2.82809786874403)
--(axis cs:73670,2.82809810871034)
--(axis cs:73671,2.82809833295916)
--(axis cs:73672,2.82809854247105)
--(axis cs:73673,2.82809876508333)
--(axis cs:73674,2.82809898722918)
--(axis cs:73675,2.82809920414187)
--(axis cs:73676,2.82809941303221)
--(axis cs:73677,2.82809960607711)
--(axis cs:73678,2.82809982270057)
--(axis cs:73679,2.82810003706024)
--(axis cs:73680,2.82810026340678)
--(axis cs:73681,2.82810049609178)
--(axis cs:73682,2.8281007381522)
--(axis cs:73683,2.82810096189088)
--(axis cs:73684,2.8281011983362)
--(axis cs:73685,2.82810144333934)
--(axis cs:73686,2.8281016854303)
--(axis cs:73687,2.8281019518016)
--(axis cs:73688,2.82810221144965)
--(axis cs:73689,2.82810249089321)
--(axis cs:73690,2.82810278818414)
--(axis cs:73691,2.82810309825974)
--(axis cs:73692,2.82810343221188)
--(axis cs:73693,2.82810375988766)
--(axis cs:73694,2.82810407791818)
--(axis cs:73695,2.82810438780506)
--(axis cs:73696,2.82810467947998)
--(axis cs:73697,2.82810492386697)
--(axis cs:73698,2.82810518281285)
--(axis cs:73699,2.82810544099471)
--(axis cs:73700,2.82810570851117)
--(axis cs:73701,2.82810597561624)
--(axis cs:73702,2.8281062582257)
--(axis cs:73703,2.82810656582739)
--(axis cs:73704,2.82810688023355)
--(axis cs:73705,2.82810719813226)
--(axis cs:73706,2.82810751258351)
--(axis cs:73707,2.8281078039643)
--(axis cs:73708,2.82810809472491)
--(axis cs:73709,2.82810839801712)
--(axis cs:73710,2.82810872799036)
--(axis cs:73711,2.82810905830314)
--(axis cs:73712,2.82810937093698)
--(axis cs:73713,2.82810970984594)
--(axis cs:73714,2.82811002917144)
--(axis cs:73715,2.82811037009953)
--(axis cs:73716,2.82811069462183)
--(axis cs:73717,2.82811105086114)
--(axis cs:73718,2.82811141952917)
--(axis cs:73719,2.82811177523497)
--(axis cs:73720,2.82811208981815)
--(axis cs:73721,2.8281124376686)
--(axis cs:73722,2.82811278081115)
--(axis cs:73723,2.82811312770427)
--(axis cs:73724,2.82811348712917)
--(axis cs:73725,2.82811382081528)
--(axis cs:73726,2.82811414056563)
--(axis cs:73727,2.8281144650605)
--(axis cs:73728,2.82811477123991)
--(axis cs:73729,2.82811507640523)
--(axis cs:73730,2.82811538683019)
--(axis cs:73731,2.82811572412338)
--(axis cs:73732,2.82811605241815)
--(axis cs:73733,2.82811641170013)
--(axis cs:73734,2.82811679305808)
--(axis cs:73735,2.82811718396055)
--(axis cs:73736,2.82811756329837)
--(axis cs:73737,2.82811793985076)
--(axis cs:73738,2.82811829616369)
--(axis cs:73739,2.82811863124013)
--(axis cs:73740,2.82811896760543)
--(axis cs:73741,2.82811931454172)
--(axis cs:73742,2.82811966807571)
--(axis cs:73743,2.82812005343373)
--(axis cs:73744,2.82812041372736)
--(axis cs:73745,2.82812077937231)
--(axis cs:73746,2.82812115615838)
--(axis cs:73747,2.82812153892927)
--(axis cs:73748,2.82812193212249)
--(axis cs:73749,2.82812231869716)
--(axis cs:73750,2.82812270099648)
--(axis cs:73751,2.82812307286929)
--(axis cs:73752,2.82812345366079)
--(axis cs:73753,2.8281238324115)
--(axis cs:73754,2.82812420042914)
--(axis cs:73755,2.82812457953078)
--(axis cs:73756,2.82812496015231)
--(axis cs:73757,2.82812536614875)
--(axis cs:73758,2.82812581160765)
--(axis cs:73759,2.82812626707533)
--(axis cs:73760,2.82812673298193)
--(axis cs:73761,2.82812718401982)
--(axis cs:73762,2.82812765914427)
--(axis cs:73763,2.82812815765386)
--(axis cs:73764,2.82812865224639)
--(axis cs:73765,2.82812916135319)
--(axis cs:73766,2.82812967016082)
--(axis cs:73767,2.82813018581728)
--(axis cs:73768,2.82813070435549)
--(axis cs:73769,2.82813123186185)
--(axis cs:73770,2.82813176604407)
--(axis cs:73771,2.82813229489354)
--(axis cs:73772,2.82813280490956)
--(axis cs:73773,2.8281333262244)
--(axis cs:73774,2.82813386264525)
--(axis cs:73775,2.82813437942521)
--(axis cs:73776,2.82813489050603)
--(axis cs:73777,2.8281354139286)
--(axis cs:73778,2.82813592516922)
--(axis cs:73779,2.82813644204727)
--(axis cs:73780,2.82813693878445)
--(axis cs:73781,2.82813741226868)
--(axis cs:73782,2.82813789275027)
--(axis cs:73783,2.8281383594829)
--(axis cs:73784,2.82813880637749)
--(axis cs:73785,2.82813923074488)
--(axis cs:73786,2.82813964392538)
--(axis cs:73787,2.82814004525111)
--(axis cs:73788,2.8281404574801)
--(axis cs:73789,2.82814086537106)
--(axis cs:73790,2.82814127535389)
--(axis cs:73791,2.82814168313496)
--(axis cs:73792,2.82814208666318)
--(axis cs:73793,2.82814248767577)
--(axis cs:73794,2.8281428783488)
--(axis cs:73795,2.82814328295576)
--(axis cs:73796,2.82814367135453)
--(axis cs:73797,2.82814405219955)
--(axis cs:73798,2.8281444275814)
--(axis cs:73799,2.8281447928603)
--(axis cs:73800,2.82814514712463)
--(axis cs:73801,2.82814547847356)
--(axis cs:73802,2.82814582208541)
--(axis cs:73803,2.82814616268761)
--(axis cs:73804,2.82814652436394)
--(axis cs:73805,2.82814688359729)
--(axis cs:73806,2.82814723695039)
--(axis cs:73807,2.828147586194)
--(axis cs:73808,2.82814793348524)
--(axis cs:73809,2.82814826143759)
--(axis cs:73810,2.82814861940267)
--(axis cs:73811,2.8281489652964)
--(axis cs:73812,2.82814931029693)
--(axis cs:73813,2.8281496747274)
--(axis cs:73814,2.82815001993292)
--(axis cs:73815,2.82815038570384)
--(axis cs:73816,2.82815075020267)
--(axis cs:73817,2.82815109653344)
--(axis cs:73818,2.8281514498016)
--(axis cs:73819,2.82815180586183)
--(axis cs:73820,2.82815213889628)
--(axis cs:73821,2.82815247581605)
--(axis cs:73822,2.82815282550971)
--(axis cs:73823,2.82815318180259)
--(axis cs:73824,2.82815353661253)
--(axis cs:73825,2.82815389999263)
--(axis cs:73826,2.82815426963406)
--(axis cs:73827,2.82815467612057)
--(axis cs:73828,2.82815506298449)
--(axis cs:73829,2.82815547564154)
--(axis cs:73830,2.82815587868702)
--(axis cs:73831,2.8281562558581)
--(axis cs:73832,2.82815664697828)
--(axis cs:73833,2.82815700515866)
--(axis cs:73834,2.82815736118951)
--(axis cs:73835,2.82815772409298)
--(axis cs:73836,2.82815808408005)
--(axis cs:73837,2.82815845049809)
--(axis cs:73838,2.82815880623133)
--(axis cs:73839,2.82815914507148)
--(axis cs:73840,2.82815946598609)
--(axis cs:73841,2.82815977625562)
--(axis cs:73842,2.82816007861382)
--(axis cs:73843,2.82816039390499)
--(axis cs:73844,2.82816067205605)
--(axis cs:73845,2.82816097352414)
--(axis cs:73846,2.8281612873226)
--(axis cs:73847,2.82816160938111)
--(axis cs:73848,2.82816192444339)
--(axis cs:73849,2.8281622378186)
--(axis cs:73850,2.82816255335518)
--(axis cs:73851,2.82816285955709)
--(axis cs:73852,2.82816318718376)
--(axis cs:73853,2.82816353658706)
--(axis cs:73854,2.82816388450559)
--(axis cs:73855,2.82816424121897)
--(axis cs:73856,2.82816458848043)
--(axis cs:73857,2.82816491771231)
--(axis cs:73858,2.82816525924665)
--(axis cs:73859,2.82816559315061)
--(axis cs:73860,2.82816593482913)
--(axis cs:73861,2.82816628138794)
--(axis cs:73862,2.82816663000141)
--(axis cs:73863,2.82816695306959)
--(axis cs:73864,2.82816725511514)
--(axis cs:73865,2.82816753851879)
--(axis cs:73866,2.82816779222692)
--(axis cs:73867,2.82816804352744)
--(axis cs:73868,2.82816826631899)
--(axis cs:73869,2.82816849694805)
--(axis cs:73870,2.82816874397559)
--(axis cs:73871,2.82816898393669)
--(axis cs:73872,2.82816923853991)
--(axis cs:73873,2.828169497599)
--(axis cs:73874,2.82816973418622)
--(axis cs:73875,2.8281699600498)
--(axis cs:73876,2.82817019019135)
--(axis cs:73877,2.82817041837703)
--(axis cs:73878,2.82817063929748)
--(axis cs:73879,2.82817084306697)
--(axis cs:73880,2.828171029592)
--(axis cs:73881,2.82817120779381)
--(axis cs:73882,2.82817138478183)
--(axis cs:73883,2.82817153977503)
--(axis cs:73884,2.82817171886687)
--(axis cs:73885,2.82817188724966)
--(axis cs:73886,2.82817204911836)
--(axis cs:73887,2.82817221686568)
--(axis cs:73888,2.82817237629963)
--(axis cs:73889,2.82817251107407)
--(axis cs:73890,2.82817264128824)
--(axis cs:73891,2.82817276857944)
--(axis cs:73892,2.8281728796754)
--(axis cs:73893,2.82817303197574)
--(axis cs:73894,2.82817316982329)
--(axis cs:73895,2.82817329319546)
--(axis cs:73896,2.8281734244496)
--(axis cs:73897,2.82817356212317)
--(axis cs:73898,2.82817368161453)
--(axis cs:73899,2.82817377053302)
--(axis cs:73900,2.82817386811122)
--(axis cs:73901,2.8281739760493)
--(axis cs:73902,2.82817405722483)
--(axis cs:73903,2.82817413536217)
--(axis cs:73904,2.82817419726807)
--(axis cs:73905,2.8281742459958)
--(axis cs:73906,2.8281742817656)
--(axis cs:73907,2.82817431933295)
--(axis cs:73908,2.82817435057311)
--(axis cs:73909,2.82817440776404)
--(axis cs:73910,2.82817442936476)
--(axis cs:73911,2.82817447061001)
--(axis cs:73912,2.82817450813371)
--(axis cs:73913,2.82817457410006)
--(axis cs:73914,2.8281746645063)
--(axis cs:73915,2.82817474274196)
--(axis cs:73916,2.82817484035191)
--(axis cs:73917,2.82817494289742)
--(axis cs:73918,2.82817503863461)
--(axis cs:73919,2.82817511237451)
--(axis cs:73920,2.82817517302816)
--(axis cs:73921,2.8281752485065)
--(axis cs:73922,2.82817534132323)
--(axis cs:73923,2.82817544254612)
--(axis cs:73924,2.8281755535807)
--(axis cs:73925,2.82817567724487)
--(axis cs:73926,2.82817575733827)
--(axis cs:73927,2.82817582188326)
--(axis cs:73928,2.82817590320451)
--(axis cs:73929,2.82817598374239)
--(axis cs:73930,2.82817608610238)
--(axis cs:73931,2.82817621463629)
--(axis cs:73932,2.82817633899279)
--(axis cs:73933,2.82817647739519)
--(axis cs:73934,2.8281766216291)
--(axis cs:73935,2.82817678071984)
--(axis cs:73936,2.82817694909877)
--(axis cs:73937,2.82817709997832)
--(axis cs:73938,2.82817724899667)
--(axis cs:73939,2.82817740200763)
--(axis cs:73940,2.82817754450136)
--(axis cs:73941,2.82817770619409)
--(axis cs:73942,2.82817788726701)
--(axis cs:73943,2.82817805526183)
--(axis cs:73944,2.82817819633259)
--(axis cs:73945,2.82817832676335)
--(axis cs:73946,2.82817844019428)
--(axis cs:73947,2.82817855566482)
--(axis cs:73948,2.82817864229837)
--(axis cs:73949,2.8281787255828)
--(axis cs:73950,2.82817881991801)
--(axis cs:73951,2.82817892231573)
--(axis cs:73952,2.82817901213869)
--(axis cs:73953,2.82817911421765)
--(axis cs:73954,2.82817921626315)
--(axis cs:73955,2.82817931625967)
--(axis cs:73956,2.82817940757319)
--(axis cs:73957,2.82817951399944)
--(axis cs:73958,2.8281796007179)
--(axis cs:73959,2.82817966206621)
--(axis cs:73960,2.82817969383652)
--(axis cs:73961,2.82817975866956)
--(axis cs:73962,2.82817984392115)
--(axis cs:73963,2.82817994399628)
--(axis cs:73964,2.8281800484086)
--(axis cs:73965,2.82818013658155)
--(axis cs:73966,2.828180220764)
--(axis cs:73967,2.82818029581343)
--(axis cs:73968,2.8281803853168)
--(axis cs:73969,2.8281804984448)
--(axis cs:73970,2.8281806277722)
--(axis cs:73971,2.82818078630938)
--(axis cs:73972,2.82818096959523)
--(axis cs:73973,2.82818115507557)
--(axis cs:73974,2.82818131037029)
--(axis cs:73975,2.82818146897274)
--(axis cs:73976,2.82818161954045)
--(axis cs:73977,2.82818179396124)
--(axis cs:73978,2.8281819640261)
--(axis cs:73979,2.82818212187002)
--(axis cs:73980,2.8281822776968)
--(axis cs:73981,2.82818244286936)
--(axis cs:73982,2.8281825970913)
--(axis cs:73983,2.82818275998572)
--(axis cs:73984,2.82818294131995)
--(axis cs:73985,2.82818312660607)
--(axis cs:73986,2.82818328390778)
--(axis cs:73987,2.8281834498956)
--(axis cs:73988,2.82818363448538)
--(axis cs:73989,2.82818381463787)
--(axis cs:73990,2.82818397657673)
--(axis cs:73991,2.82818415269394)
--(axis cs:73992,2.82818430517044)
--(axis cs:73993,2.82818447357556)
--(axis cs:73994,2.82818459426946)
--(axis cs:73995,2.82818472419222)
--(axis cs:73996,2.82818487767894)
--(axis cs:73997,2.82818503392993)
--(axis cs:73998,2.82818518486551)
--(axis cs:73999,2.82818534203394)
--(axis cs:74000,2.8281854728652)
--(axis cs:74001,2.82818560560873)
--(axis cs:74002,2.82818575700925)
--(axis cs:74003,2.82818591335841)
--(axis cs:74004,2.82818603915166)
--(axis cs:74005,2.82818615810453)
--(axis cs:74006,2.82818627521115)
--(axis cs:74007,2.82818640399548)
--(axis cs:74008,2.82818653616176)
--(axis cs:74009,2.8281866792168)
--(axis cs:74010,2.82818681802223)
--(axis cs:74011,2.82818693900293)
--(axis cs:74012,2.82818705530995)
--(axis cs:74013,2.82818717293634)
--(axis cs:74014,2.82818730489017)
--(axis cs:74015,2.82818742848611)
--(axis cs:74016,2.8281875503856)
--(axis cs:74017,2.82818765313412)
--(axis cs:74018,2.8281877591057)
--(axis cs:74019,2.82818786493753)
--(axis cs:74020,2.82818795807226)
--(axis cs:74021,2.82818802581986)
--(axis cs:74022,2.82818809855576)
--(axis cs:74023,2.8281881625377)
--(axis cs:74024,2.82818821626875)
--(axis cs:74025,2.82818827359974)
--(axis cs:74026,2.8281883370207)
--(axis cs:74027,2.82818842707868)
--(axis cs:74028,2.82818850272673)
--(axis cs:74029,2.8281885513704)
--(axis cs:74030,2.82818860405389)
--(axis cs:74031,2.82818867435763)
--(axis cs:74032,2.82818876451335)
--(axis cs:74033,2.82818884270737)
--(axis cs:74034,2.82818891860837)
--(axis cs:74035,2.82818899575767)
--(axis cs:74036,2.82818905779948)
--(axis cs:74037,2.82818915080522)
--(axis cs:74038,2.82818926800851)
--(axis cs:74039,2.82818940491928)
--(axis cs:74040,2.82818954071542)
--(axis cs:74041,2.82818966486764)
--(axis cs:74042,2.82818980164703)
--(axis cs:74043,2.82818993431686)
--(axis cs:74044,2.82819005988645)
--(axis cs:74045,2.82819018798613)
--(axis cs:74046,2.82819028094459)
--(axis cs:74047,2.82819033092218)
--(axis cs:74048,2.8281903615719)
--(axis cs:74049,2.82819036606303)
--(axis cs:74050,2.82819034785926)
--(axis cs:74051,2.8281903530922)
--(axis cs:74052,2.82819036909438)
--(axis cs:74053,2.82819038677393)
--(axis cs:74054,2.82819038179096)
--(axis cs:74055,2.82819035514961)
--(axis cs:74056,2.82819031242424)
--(axis cs:74057,2.82819027586971)
--(axis cs:74058,2.828190238993)
--(axis cs:74059,2.82819018891679)
--(axis cs:74060,2.82819012342625)
--(axis cs:74061,2.82819005900223)
--(axis cs:74062,2.82818997853057)
--(axis cs:74063,2.82818989883228)
--(axis cs:74064,2.82818980038903)
--(axis cs:74065,2.82818969576463)
--(axis cs:74066,2.82818958363466)
--(axis cs:74067,2.82818944371996)
--(axis cs:74068,2.82818930806278)
--(axis cs:74069,2.82818915290462)
--(axis cs:74070,2.82818903242761)
--(axis cs:74071,2.828188938461)
--(axis cs:74072,2.82818883641067)
--(axis cs:74073,2.828188717927)
--(axis cs:74074,2.82818860461169)
--(axis cs:74075,2.82818849717165)
--(axis cs:74076,2.82818837815197)
--(axis cs:74077,2.82818829213271)
--(axis cs:74078,2.82818819047371)
--(axis cs:74079,2.8281880899705)
--(axis cs:74080,2.82818798546774)
--(axis cs:74081,2.82818785875049)
--(axis cs:74082,2.82818774220056)
--(axis cs:74083,2.82818761028521)
--(axis cs:74084,2.82818747184109)
--(axis cs:74085,2.82818732858679)
--(axis cs:74086,2.82818715953853)
--(axis cs:74087,2.8281869916017)
--(axis cs:74088,2.82818683848011)
--(axis cs:74089,2.82818668050687)
--(axis cs:74090,2.82818653412342)
--(axis cs:74091,2.82818640823056)
--(axis cs:74092,2.82818623595236)
--(axis cs:74093,2.82818604075403)
--(axis cs:74094,2.82818585102271)
--(axis cs:74095,2.82818566950627)
--(axis cs:74096,2.82818547125248)
--(axis cs:74097,2.8281852466752)
--(axis cs:74098,2.82818505033133)
--(axis cs:74099,2.82818483519879)
--(axis cs:74100,2.82818463571856)
--(axis cs:74101,2.82818443622833)
--(axis cs:74102,2.82818423216433)
--(axis cs:74103,2.82818404131599)
--(axis cs:74104,2.82818385774017)
--(axis cs:74105,2.82818368036418)
--(axis cs:74106,2.82818353201427)
--(axis cs:74107,2.82818337655739)
--(axis cs:74108,2.82818327116914)
--(axis cs:74109,2.82818316765822)
--(axis cs:74110,2.8281830363847)
--(axis cs:74111,2.82818288464638)
--(axis cs:74112,2.82818271272855)
--(axis cs:74113,2.82818254576171)
--(axis cs:74114,2.8281823799181)
--(axis cs:74115,2.82818221232141)
--(axis cs:74116,2.8281820548322)
--(axis cs:74117,2.82818188863309)
--(axis cs:74118,2.82818172037604)
--(axis cs:74119,2.82818157917449)
--(axis cs:74120,2.82818145258874)
--(axis cs:74121,2.82818131989772)
--(axis cs:74122,2.82818113240108)
--(axis cs:74123,2.8281809494743)
--(axis cs:74124,2.82818075012183)
--(axis cs:74125,2.8281805418933)
--(axis cs:74126,2.82818032538538)
--(axis cs:74127,2.82818011261625)
--(axis cs:74128,2.8281799032585)
--(axis cs:74129,2.82817967942259)
--(axis cs:74130,2.82817946334293)
--(axis cs:74131,2.82817923464969)
--(axis cs:74132,2.82817898696159)
--(axis cs:74133,2.82817875837157)
--(axis cs:74134,2.82817850319697)
--(axis cs:74135,2.82817828180487)
--(axis cs:74136,2.82817805188735)
--(axis cs:74137,2.82817783860927)
--(axis cs:74138,2.82817762434347)
--(axis cs:74139,2.82817741339959)
--(axis cs:74140,2.82817719168079)
--(axis cs:74141,2.82817696514652)
--(axis cs:74142,2.8281767459616)
--(axis cs:74143,2.82817652369489)
--(axis cs:74144,2.82817627071705)
--(axis cs:74145,2.82817600173719)
--(axis cs:74146,2.82817569963287)
--(axis cs:74147,2.82817538607266)
--(axis cs:74148,2.82817504823312)
--(axis cs:74149,2.82817472946761)
--(axis cs:74150,2.82817438621169)
--(axis cs:74151,2.82817403739684)
--(axis cs:74152,2.82817369660765)
--(axis cs:74153,2.82817333737323)
--(axis cs:74154,2.82817298528623)
--(axis cs:74155,2.82817262167408)
--(axis cs:74156,2.82817225195337)
--(axis cs:74157,2.82817188813676)
--(axis cs:74158,2.82817153033825)
--(axis cs:74159,2.82817119266941)
--(axis cs:74160,2.82817088616344)
--(axis cs:74161,2.82817057514987)
--(axis cs:74162,2.82817024348162)
--(axis cs:74163,2.82816991668971)
--(axis cs:74164,2.82816956917764)
--(axis cs:74165,2.82816924169073)
--(axis cs:74166,2.82816892848866)
--(axis cs:74167,2.82816864444148)
--(axis cs:74168,2.8281683333789)
--(axis cs:74169,2.8281680536681)
--(axis cs:74170,2.82816775814069)
--(axis cs:74171,2.8281674703753)
--(axis cs:74172,2.82816715672978)
--(axis cs:74173,2.82816685982369)
--(axis cs:74174,2.82816653787561)
--(axis cs:74175,2.8281662356516)
--(axis cs:74176,2.82816594973349)
--(axis cs:74177,2.82816565597433)
--(axis cs:74178,2.82816535337304)
--(axis cs:74179,2.82816503436505)
--(axis cs:74180,2.82816472928609)
--(axis cs:74181,2.82816443203812)
--(axis cs:74182,2.82816412046088)
--(axis cs:74183,2.82816383355147)
--(axis cs:74184,2.82816357769989)
--(axis cs:74185,2.82816330184244)
--(axis cs:74186,2.828163021087)
--(axis cs:74187,2.8281627685781)
--(axis cs:74188,2.82816247617004)
--(axis cs:74189,2.82816216705669)
--(axis cs:74190,2.82816184289787)
--(axis cs:74191,2.82816151129979)
--(axis cs:74192,2.82816117338676)
--(axis cs:74193,2.8281608239795)
--(axis cs:74194,2.82816047021374)
--(axis cs:74195,2.82816012339739)
--(axis cs:74196,2.82815977498004)
--(axis cs:74197,2.82815942786639)
--(axis cs:74198,2.82815907424568)
--(axis cs:74199,2.82815873185287)
--(axis cs:74200,2.8281583960436)
--(axis cs:74201,2.82815804989497)
--(axis cs:74202,2.82815768960147)
--(axis cs:74203,2.82815733115664)
--(axis cs:74204,2.82815697531425)
--(axis cs:74205,2.82815662402155)
--(axis cs:74206,2.82815626826092)
--(axis cs:74207,2.82815590624999)
--(axis cs:74208,2.82815555803023)
--(axis cs:74209,2.82815521338234)
--(axis cs:74210,2.82815489184743)
--(axis cs:74211,2.82815457902609)
--(axis cs:74212,2.82815426515617)
--(axis cs:74213,2.82815396603113)
--(axis cs:74214,2.82815367232792)
--(axis cs:74215,2.82815335664741)
--(axis cs:74216,2.82815305867938)
--(axis cs:74217,2.82815273990879)
--(axis cs:74218,2.82815239162958)
--(axis cs:74219,2.82815204957586)
--(axis cs:74220,2.82815170531087)
--(axis cs:74221,2.82815138115362)
--(axis cs:74222,2.82815107991191)
--(axis cs:74223,2.82815079297773)
--(axis cs:74224,2.82815047911988)
--(axis cs:74225,2.82815018211287)
--(axis cs:74226,2.82814986501864)
--(axis cs:74227,2.82814951241256)
--(axis cs:74228,2.82814916397421)
--(axis cs:74229,2.8281488182486)
--(axis cs:74230,2.828148491546)
--(axis cs:74231,2.82814820935339)
--(axis cs:74232,2.82814794023005)
--(axis cs:74233,2.8281476967027)
--(axis cs:74234,2.82814744922013)
--(axis cs:74235,2.82814723481835)
--(axis cs:74236,2.82814701739794)
--(axis cs:74237,2.82814681809153)
--(axis cs:74238,2.82814661049125)
--(axis cs:74239,2.82814639091153)
--(axis cs:74240,2.82814615733117)
--(axis cs:74241,2.82814590987509)
--(axis cs:74242,2.82814567916548)
--(axis cs:74243,2.82814543279666)
--(axis cs:74244,2.82814517901153)
--(axis cs:74245,2.82814494443835)
--(axis cs:74246,2.82814468638509)
--(axis cs:74247,2.82814445739432)
--(axis cs:74248,2.82814423056693)
--(axis cs:74249,2.82814402600759)
--(axis cs:74250,2.82814379513717)
--(axis cs:74251,2.8281435616075)
--(axis cs:74252,2.82814332632798)
--(axis cs:74253,2.82814308104242)
--(axis cs:74254,2.82814280757553)
--(axis cs:74255,2.82814256547317)
--(axis cs:74256,2.82814234428936)
--(axis cs:74257,2.82814212995769)
--(axis cs:74258,2.82814190810212)
--(axis cs:74259,2.82814170596027)
--(axis cs:74260,2.82814148965569)
--(axis cs:74261,2.82814126800675)
--(axis cs:74262,2.8281410331503)
--(axis cs:74263,2.82814082725322)
--(axis cs:74264,2.82814063396352)
--(axis cs:74265,2.82814042735971)
--(axis cs:74266,2.82814022620579)
--(axis cs:74267,2.82814002433138)
--(axis cs:74268,2.82813983596831)
--(axis cs:74269,2.82813964692451)
--(axis cs:74270,2.82813944870882)
--(axis cs:74271,2.8281392523892)
--(axis cs:74272,2.82813905551464)
--(axis cs:74273,2.82813883361375)
--(axis cs:74274,2.82813860821809)
--(axis cs:74275,2.82813838185034)
--(axis cs:74276,2.82813816943177)
--(axis cs:74277,2.82813795466905)
--(axis cs:74278,2.82813774257306)
--(axis cs:74279,2.82813751006828)
--(axis cs:74280,2.82813728013291)
--(axis cs:74281,2.82813708246691)
--(axis cs:74282,2.82813688623242)
--(axis cs:74283,2.82813670465285)
--(axis cs:74284,2.82813651659539)
--(axis cs:74285,2.82813633827332)
--(axis cs:74286,2.82813618065635)
--(axis cs:74287,2.82813602104526)
--(axis cs:74288,2.82813585097065)
--(axis cs:74289,2.82813564948965)
--(axis cs:74290,2.82813543935272)
--(axis cs:74291,2.82813522058442)
--(axis cs:74292,2.82813498443524)
--(axis cs:74293,2.82813475379843)
--(axis cs:74294,2.82813452171872)
--(axis cs:74295,2.82813426655373)
--(axis cs:74296,2.82813399880244)
--(axis cs:74297,2.82813371157746)
--(axis cs:74298,2.82813342238404)
--(axis cs:74299,2.82813313956743)
--(axis cs:74300,2.82813285744928)
--(axis cs:74301,2.82813258924765)
--(axis cs:74302,2.8281323112084)
--(axis cs:74303,2.82813203136339)
--(axis cs:74304,2.82813176825002)
--(axis cs:74305,2.82813152424268)
--(axis cs:74306,2.82813130674124)
--(axis cs:74307,2.82813107032314)
--(axis cs:74308,2.82813083698948)
--(axis cs:74309,2.82813061120882)
--(axis cs:74310,2.82813041457874)
--(axis cs:74311,2.82813021300446)
--(axis cs:74312,2.8281300262025)
--(axis cs:74313,2.82812983869444)
--(axis cs:74314,2.82812965639557)
--(axis cs:74315,2.82812946470708)
--(axis cs:74316,2.82812925438632)
--(axis cs:74317,2.82812905235583)
--(axis cs:74318,2.82812885081924)
--(axis cs:74319,2.82812865649351)
--(axis cs:74320,2.82812845275799)
--(axis cs:74321,2.82812827511886)
--(axis cs:74322,2.82812807366183)
--(axis cs:74323,2.82812787367149)
--(axis cs:74324,2.82812765771416)
--(axis cs:74325,2.82812742711801)
--(axis cs:74326,2.82812718016317)
--(axis cs:74327,2.82812694581026)
--(axis cs:74328,2.82812671294995)
--(axis cs:74329,2.82812647242926)
--(axis cs:74330,2.8281262260883)
--(axis cs:74331,2.82812597384432)
--(axis cs:74332,2.82812570563471)
--(axis cs:74333,2.82812546455255)
--(axis cs:74334,2.8281252010325)
--(axis cs:74335,2.82812495131847)
--(axis cs:74336,2.82812473837244)
--(axis cs:74337,2.82812451963214)
--(axis cs:74338,2.82812429200389)
--(axis cs:74339,2.82812402812925)
--(axis cs:74340,2.82812377041087)
--(axis cs:74341,2.82812349416201)
--(axis cs:74342,2.82812324413417)
--(axis cs:74343,2.82812301090933)
--(axis cs:74344,2.82812279120865)
--(axis cs:74345,2.82812255539689)
--(axis cs:74346,2.82812228342536)
--(axis cs:74347,2.82812198154495)
--(axis cs:74348,2.82812165573937)
--(axis cs:74349,2.82812133780548)
--(axis cs:74350,2.82812100572784)
--(axis cs:74351,2.82812070835569)
--(axis cs:74352,2.82812043007482)
--(axis cs:74353,2.82812014144597)
--(axis cs:74354,2.82811985808325)
--(axis cs:74355,2.82811959080226)
--(axis cs:74356,2.82811932473821)
--(axis cs:74357,2.82811909663212)
--(axis cs:74358,2.82811889356699)
--(axis cs:74359,2.82811871116208)
--(axis cs:74360,2.82811855252914)
--(axis cs:74361,2.82811838261499)
--(axis cs:74362,2.82811822610647)
--(axis cs:74363,2.82811809715275)
--(axis cs:74364,2.82811798056357)
--(axis cs:74365,2.82811784888723)
--(axis cs:74366,2.82811772470312)
--(axis cs:74367,2.82811758236043)
--(axis cs:74368,2.82811744957276)
--(axis cs:74369,2.82811733812524)
--(axis cs:74370,2.82811718349366)
--(axis cs:74371,2.82811702381)
--(axis cs:74372,2.82811688681691)
--(axis cs:74373,2.82811674119536)
--(axis cs:74374,2.82811659704144)
--(axis cs:74375,2.82811641945679)
--(axis cs:74376,2.82811627760331)
--(axis cs:74377,2.82811615459698)
--(axis cs:74378,2.82811599911087)
--(axis cs:74379,2.82811585077493)
--(axis cs:74380,2.8281157049924)
--(axis cs:74381,2.82811554349354)
--(axis cs:74382,2.82811541633794)
--(axis cs:74383,2.82811527488962)
--(axis cs:74384,2.8281151122489)
--(axis cs:74385,2.82811497256613)
--(axis cs:74386,2.82811485269868)
--(axis cs:74387,2.82811472177007)
--(axis cs:74388,2.82811457943745)
--(axis cs:74389,2.82811443220383)
--(axis cs:74390,2.82811429216008)
--(axis cs:74391,2.82811418490314)
--(axis cs:74392,2.82811408154651)
--(axis cs:74393,2.82811399246757)
--(axis cs:74394,2.82811390623373)
--(axis cs:74395,2.8281138343196)
--(axis cs:74396,2.82811375496831)
--(axis cs:74397,2.82811364810936)
--(axis cs:74398,2.82811356605996)
--(axis cs:74399,2.82811347436704)
--(axis cs:74400,2.82811335072681)
--(axis cs:74401,2.82811320945677)
--(axis cs:74402,2.82811308717994)
--(axis cs:74403,2.82811295042498)
--(axis cs:74404,2.82811283524493)
--(axis cs:74405,2.8281127220351)
--(axis cs:74406,2.82811263650764)
--(axis cs:74407,2.82811256257528)
--(axis cs:74408,2.82811247384993)
--(axis cs:74409,2.82811241311758)
--(axis cs:74410,2.82811234547847)
--(axis cs:74411,2.82811225508945)
--(axis cs:74412,2.8281121374719)
--(axis cs:74413,2.8281119909463)
--(axis cs:74414,2.8281118492717)
--(axis cs:74415,2.82811171317358)
--(axis cs:74416,2.82811154978152)
--(axis cs:74417,2.8281113765339)
--(axis cs:74418,2.82811124009396)
--(axis cs:74419,2.82811115057068)
--(axis cs:74420,2.82811106548256)
--(axis cs:74421,2.82811098155868)
--(axis cs:74422,2.82811090912015)
--(axis cs:74423,2.82811082370189)
--(axis cs:74424,2.82811075280906)
--(axis cs:74425,2.82811069948591)
--(axis cs:74426,2.82811063867847)
--(axis cs:74427,2.82811056619049)
--(axis cs:74428,2.82811050038925)
--(axis cs:74429,2.82811041513262)
--(axis cs:74430,2.82811033556738)
--(axis cs:74431,2.82811028265813)
--(axis cs:74432,2.82811023522891)
--(axis cs:74433,2.82811017058734)
--(axis cs:74434,2.8281101003319)
--(axis cs:74435,2.82811001179695)
--(axis cs:74436,2.8281099170518)
--(axis cs:74437,2.8281098135527)
--(axis cs:74438,2.82810971194639)
--(axis cs:74439,2.82810961990966)
--(axis cs:74440,2.82810954393759)
--(axis cs:74441,2.82810943148594)
--(axis cs:74442,2.82810932362961)
--(axis cs:74443,2.82810918598419)
--(axis cs:74444,2.82810903633398)
--(axis cs:74445,2.82810889683246)
--(axis cs:74446,2.82810879753767)
--(axis cs:74447,2.82810870135683)
--(axis cs:74448,2.82810859841663)
--(axis cs:74449,2.82810850579986)
--(axis cs:74450,2.82810844447689)
--(axis cs:74451,2.82810839702182)
--(axis cs:74452,2.8281083516316)
--(axis cs:74453,2.82810831350145)
--(axis cs:74454,2.82810827572989)
--(axis cs:74455,2.82810821718228)
--(axis cs:74456,2.82810813350681)
--(axis cs:74457,2.82810804145636)
--(axis cs:74458,2.82810793358141)
--(axis cs:74459,2.82810782396031)
--(axis cs:74460,2.82810773116052)
--(axis cs:74461,2.82810767772279)
--(axis cs:74462,2.82810762999877)
--(axis cs:74463,2.82810759291611)
--(axis cs:74464,2.82810754741136)
--(axis cs:74465,2.82810751647314)
--(axis cs:74466,2.82810748003462)
--(axis cs:74467,2.82810745405622)
--(axis cs:74468,2.8281074169467)
--(axis cs:74469,2.828107360157)
--(axis cs:74470,2.82810728559851)
--(axis cs:74471,2.8281072174289)
--(axis cs:74472,2.82810711209283)
--(axis cs:74473,2.82810698362632)
--(axis cs:74474,2.82810684068405)
--(axis cs:74475,2.82810672700742)
--(axis cs:74476,2.82810661728842)
--(axis cs:74477,2.8281065158012)
--(axis cs:74478,2.82810641689151)
--(axis cs:74479,2.82810631152646)
--(axis cs:74480,2.82810621001816)
--(axis cs:74481,2.82810610586739)
--(axis cs:74482,2.82810601416509)
--(axis cs:74483,2.82810593927073)
--(axis cs:74484,2.82810585664155)
--(axis cs:74485,2.8281058145812)
--(axis cs:74486,2.82810580841825)
--(axis cs:74487,2.82810579974783)
--(axis cs:74488,2.82810575997201)
--(axis cs:74489,2.82810569697959)
--(axis cs:74490,2.82810565150144)
--(axis cs:74491,2.8281056120421)
--(axis cs:74492,2.82810554801198)
--(axis cs:74493,2.82810546374574)
--(axis cs:74494,2.82810536851524)
--(axis cs:74495,2.82810527399865)
--(axis cs:74496,2.82810516246199)
--(axis cs:74497,2.82810505286721)
--(axis cs:74498,2.82810495456172)
--(axis cs:74499,2.82810485289127)
--(axis cs:74500,2.82810475512946)
--(axis cs:74501,2.8281046750947)
--(axis cs:74502,2.82810459748331)
--(axis cs:74503,2.82810450964506)
--(axis cs:74504,2.82810441664533)
--(axis cs:74505,2.82810430679152)
--(axis cs:74506,2.82810417824577)
--(axis cs:74507,2.82810401778201)
--(axis cs:74508,2.82810389338144)
--(axis cs:74509,2.8281037614009)
--(axis cs:74510,2.82810364954742)
--(axis cs:74511,2.82810352619686)
--(axis cs:74512,2.82810337536567)
--(axis cs:74513,2.82810322218758)
--(axis cs:74514,2.82810309500996)
--(axis cs:74515,2.82810297859133)
--(axis cs:74516,2.82810284904627)
--(axis cs:74517,2.82810275478622)
--(axis cs:74518,2.82810267342826)
--(axis cs:74519,2.82810259745158)
--(axis cs:74520,2.82810250162962)
--(axis cs:74521,2.82810238232582)
--(axis cs:74522,2.82810226220317)
--(axis cs:74523,2.82810214542797)
--(axis cs:74524,2.82810199776813)
--(axis cs:74525,2.82810185425481)
--(axis cs:74526,2.82810170701714)
--(axis cs:74527,2.82810153312126)
--(axis cs:74528,2.82810136266437)
--(axis cs:74529,2.82810120316805)
--(axis cs:74530,2.82810106290358)
--(axis cs:74531,2.82810090981199)
--(axis cs:74532,2.82810072658905)
--(axis cs:74533,2.82810055644075)
--(axis cs:74534,2.82810040346268)
--(axis cs:74535,2.8281002395743)
--(axis cs:74536,2.8281000855195)
--(axis cs:74537,2.82809990583126)
--(axis cs:74538,2.8280997320144)
--(axis cs:74539,2.82809955886131)
--(axis cs:74540,2.82809939410251)
--(axis cs:74541,2.82809923583729)
--(axis cs:74542,2.82809907758373)
--(axis cs:74543,2.82809894670855)
--(axis cs:74544,2.82809882339096)
--(axis cs:74545,2.82809871722631)
--(axis cs:74546,2.82809860225218)
--(axis cs:74547,2.82809851105362)
--(axis cs:74548,2.82809841096951)
--(axis cs:74549,2.82809830580905)
--(axis cs:74550,2.82809820186388)
--(axis cs:74551,2.82809810577126)
--(axis cs:74552,2.82809801181107)
--(axis cs:74553,2.82809790715178)
--(axis cs:74554,2.82809780077496)
--(axis cs:74555,2.82809768322192)
--(axis cs:74556,2.82809758574303)
--(axis cs:74557,2.82809750924141)
--(axis cs:74558,2.8280974356074)
--(axis cs:74559,2.82809736017659)
--(axis cs:74560,2.82809728872219)
--(axis cs:74561,2.82809720337378)
--(axis cs:74562,2.82809708844692)
--(axis cs:74563,2.82809699285771)
--(axis cs:74564,2.82809690856053)
--(axis cs:74565,2.82809681638161)
--(axis cs:74566,2.82809669765033)
--(axis cs:74567,2.82809654227174)
--(axis cs:74568,2.82809639052394)
--(axis cs:74569,2.82809623459041)
--(axis cs:74570,2.82809609120036)
--(axis cs:74571,2.82809592818368)
--(axis cs:74572,2.82809576302257)
--(axis cs:74573,2.82809563776264)
--(axis cs:74574,2.8280955104291)
--(axis cs:74575,2.82809537954583)
--(axis cs:74576,2.82809528254337)
--(axis cs:74577,2.82809516518634)
--(axis cs:74578,2.82809503819766)
--(axis cs:74579,2.82809493899929)
--(axis cs:74580,2.82809483521606)
--(axis cs:74581,2.82809475623055)
--(axis cs:74582,2.82809466116274)
--(axis cs:74583,2.82809456378266)
--(axis cs:74584,2.82809445432491)
--(axis cs:74585,2.82809434772934)
--(axis cs:74586,2.82809419672456)
--(axis cs:74587,2.82809402209256)
--(axis cs:74588,2.8280938627737)
--(axis cs:74589,2.82809374110428)
--(axis cs:74590,2.82809362628076)
--(axis cs:74591,2.8280935479048)
--(axis cs:74592,2.82809347208553)
--(axis cs:74593,2.82809340706094)
--(axis cs:74594,2.82809334962311)
--(axis cs:74595,2.828093291789)
--(axis cs:74596,2.82809321662595)
--(axis cs:74597,2.82809314635304)
--(axis cs:74598,2.82809308904988)
--(axis cs:74599,2.82809304098163)
--(axis cs:74600,2.82809297434928)
--(axis cs:74601,2.8280929133648)
--(axis cs:74602,2.82809282699764)
--(axis cs:74603,2.82809271802023)
--(axis cs:74604,2.82809264007726)
--(axis cs:74605,2.82809255002149)
--(axis cs:74606,2.82809246020099)
--(axis cs:74607,2.82809239864656)
--(axis cs:74608,2.82809233817721)
--(axis cs:74609,2.82809226067852)
--(axis cs:74610,2.82809217135211)
--(axis cs:74611,2.82809208945419)
--(axis cs:74612,2.82809199674668)
--(axis cs:74613,2.8280918719954)
--(axis cs:74614,2.82809175227777)
--(axis cs:74615,2.82809161874027)
--(axis cs:74616,2.82809149502239)
--(axis cs:74617,2.82809138953134)
--(axis cs:74618,2.82809125643691)
--(axis cs:74619,2.82809110272675)
--(axis cs:74620,2.82809093312082)
--(axis cs:74621,2.8280907696349)
--(axis cs:74622,2.82809061005639)
--(axis cs:74623,2.82809043005367)
--(axis cs:74624,2.82809023361388)
--(axis cs:74625,2.82809003855435)
--(axis cs:74626,2.8280898492747)
--(axis cs:74627,2.82808968503213)
--(axis cs:74628,2.82808951277846)
--(axis cs:74629,2.82808934119572)
--(axis cs:74630,2.82808914828125)
--(axis cs:74631,2.82808894799602)
--(axis cs:74632,2.828088732098)
--(axis cs:74633,2.82808852577304)
--(axis cs:74634,2.828088310688)
--(axis cs:74635,2.82808809575725)
--(axis cs:74636,2.82808787062414)
--(axis cs:74637,2.82808766442481)
--(axis cs:74638,2.82808743565112)
--(axis cs:74639,2.82808721302717)
--(axis cs:74640,2.82808697304668)
--(axis cs:74641,2.82808673622281)
--(axis cs:74642,2.82808651894141)
--(axis cs:74643,2.82808633337717)
--(axis cs:74644,2.82808612574286)
--(axis cs:74645,2.82808588921269)
--(axis cs:74646,2.82808563800643)
--(axis cs:74647,2.828085406927)
--(axis cs:74648,2.82808515973928)
--(axis cs:74649,2.82808493558679)
--(axis cs:74650,2.82808471546209)
--(axis cs:74651,2.8280845092981)
--(axis cs:74652,2.82808428288207)
--(axis cs:74653,2.82808405716066)
--(axis cs:74654,2.82808385768455)
--(axis cs:74655,2.82808365657483)
--(axis cs:74656,2.8280834785541)
--(axis cs:74657,2.82808330488831)
--(axis cs:74658,2.82808314871242)
--(axis cs:74659,2.82808296794889)
--(axis cs:74660,2.82808279583983)
--(axis cs:74661,2.82808265072473)
--(axis cs:74662,2.82808251181602)
--(axis cs:74663,2.82808234956077)
--(axis cs:74664,2.82808221642512)
--(axis cs:74665,2.82808207890797)
--(axis cs:74666,2.82808192652374)
--(axis cs:74667,2.82808176788547)
--(axis cs:74668,2.8280816366953)
--(axis cs:74669,2.82808152313634)
--(axis cs:74670,2.82808141311593)
--(axis cs:74671,2.82808130947591)
--(axis cs:74672,2.82808119137627)
--(axis cs:74673,2.82808109645979)
--(axis cs:74674,2.82808099772836)
--(axis cs:74675,2.82808093852173)
--(axis cs:74676,2.82808088137733)
--(axis cs:74677,2.828080823354)
--(axis cs:74678,2.82808077489262)
--(axis cs:74679,2.82808071743867)
--(axis cs:74680,2.82808063248692)
--(axis cs:74681,2.8280805464523)
--(axis cs:74682,2.82808046718808)
--(axis cs:74683,2.82808039700152)
--(axis cs:74684,2.8280803408539)
--(axis cs:74685,2.82808025001399)
--(axis cs:74686,2.82808018022553)
--(axis cs:74687,2.82808010164583)
--(axis cs:74688,2.82808001414184)
--(axis cs:74689,2.82807988029969)
--(axis cs:74690,2.82807973508399)
--(axis cs:74691,2.82807957871165)
--(axis cs:74692,2.82807940525467)
--(axis cs:74693,2.82807922627928)
--(axis cs:74694,2.82807904660268)
--(axis cs:74695,2.82807888772528)
--(axis cs:74696,2.82807871727169)
--(axis cs:74697,2.82807854707815)
--(axis cs:74698,2.82807838731457)
--(axis cs:74699,2.82807821105188)
--(axis cs:74700,2.82807805833273)
--(axis cs:74701,2.82807789284674)
--(axis cs:74702,2.82807773415136)
--(axis cs:74703,2.82807756756201)
--(axis cs:74704,2.82807739787053)
--(axis cs:74705,2.82807720933891)
--(axis cs:74706,2.82807700515138)
--(axis cs:74707,2.82807677769623)
--(axis cs:74708,2.82807655238473)
--(axis cs:74709,2.82807634760356)
--(axis cs:74710,2.82807612259668)
--(axis cs:74711,2.82807588731017)
--(axis cs:74712,2.82807565738324)
--(axis cs:74713,2.8280754299201)
--(axis cs:74714,2.82807522292074)
--(axis cs:74715,2.82807499931337)
--(axis cs:74716,2.82807475617014)
--(axis cs:74717,2.82807449619935)
--(axis cs:74718,2.82807424824371)
--(axis cs:74719,2.82807398702086)
--(axis cs:74720,2.82807370313728)
--(axis cs:74721,2.82807342477887)
--(axis cs:74722,2.82807311266798)
--(axis cs:74723,2.82807283151649)
--(axis cs:74724,2.82807256004768)
--(axis cs:74725,2.8280723084642)
--(axis cs:74726,2.82807205996503)
--(axis cs:74727,2.82807181103301)
--(axis cs:74728,2.8280715446668)
--(axis cs:74729,2.8280712752357)
--(axis cs:74730,2.82807097926552)
--(axis cs:74731,2.82807070000069)
--(axis cs:74732,2.82807044327953)
--(axis cs:74733,2.82807019112138)
--(axis cs:74734,2.8280699106487)
--(axis cs:74735,2.82806965358349)
--(axis cs:74736,2.82806938536935)
--(axis cs:74737,2.82806913429091)
--(axis cs:74738,2.82806888830055)
--(axis cs:74739,2.82806866313528)
--(axis cs:74740,2.82806844673035)
--(axis cs:74741,2.82806822722786)
--(axis cs:74742,2.82806800337195)
--(axis cs:74743,2.82806777402734)
--(axis cs:74744,2.82806753253014)
--(axis cs:74745,2.82806726092501)
--(axis cs:74746,2.82806699675871)
--(axis cs:74747,2.82806674069289)
--(axis cs:74748,2.82806647960157)
--(axis cs:74749,2.8280662273592)
--(axis cs:74750,2.828066005907)
--(axis cs:74751,2.82806577526931)
--(axis cs:74752,2.82806555232484)
--(axis cs:74753,2.82806532441467)
--(axis cs:74754,2.82806508653987)
--(axis cs:74755,2.8280648629319)
--(axis cs:74756,2.82806463460848)
--(axis cs:74757,2.82806441895426)
--(axis cs:74758,2.82806420799721)
--(axis cs:74759,2.82806399615423)
--(axis cs:74760,2.82806378393113)
--(axis cs:74761,2.82806355638813)
--(axis cs:74762,2.82806334016071)
--(axis cs:74763,2.8280631205126)
--(axis cs:74764,2.82806288878708)
--(axis cs:74765,2.82806267527236)
--(axis cs:74766,2.82806246216956)
--(axis cs:74767,2.82806227747004)
--(axis cs:74768,2.82806205244079)
--(axis cs:74769,2.82806180808952)
--(axis cs:74770,2.82806156190804)
--(axis cs:74771,2.82806130847942)
--(axis cs:74772,2.82806106656135)
--(axis cs:74773,2.82806082096142)
--(axis cs:74774,2.82806057137026)
--(axis cs:74775,2.82806032936134)
--(axis cs:74776,2.82806007491083)
--(axis cs:74777,2.82805979251674)
--(axis cs:74778,2.82805951197816)
--(axis cs:74779,2.82805921675609)
--(axis cs:74780,2.82805891584369)
--(axis cs:74781,2.82805862171297)
--(axis cs:74782,2.82805832805986)
--(axis cs:74783,2.82805805031258)
--(axis cs:74784,2.82805778847636)
--(axis cs:74785,2.82805753323597)
--(axis cs:74786,2.82805726976135)
--(axis cs:74787,2.82805702360898)
--(axis cs:74788,2.82805677761365)
--(axis cs:74789,2.82805654780066)
--(axis cs:74790,2.82805631827357)
--(axis cs:74791,2.82805608471941)
--(axis cs:74792,2.82805585113053)
--(axis cs:74793,2.82805561968887)
--(axis cs:74794,2.82805539266993)
--(axis cs:74795,2.82805514409076)
--(axis cs:74796,2.82805487594318)
--(axis cs:74797,2.82805460742432)
--(axis cs:74798,2.82805433929307)
--(axis cs:74799,2.82805405337947)
--(axis cs:74800,2.82805378324871)
--(axis cs:74801,2.82805347023116)
--(axis cs:74802,2.82805315363152)
--(axis cs:74803,2.82805283044663)
--(axis cs:74804,2.82805248882605)
--(axis cs:74805,2.82805218085409)
--(axis cs:74806,2.82805189129636)
--(axis cs:74807,2.82805160079983)
--(axis cs:74808,2.82805129478605)
--(axis cs:74809,2.82805098812112)
--(axis cs:74810,2.82805070590989)
--(axis cs:74811,2.82805042058089)
--(axis cs:74812,2.82805013896014)
--(axis cs:74813,2.82804987089793)
--(axis cs:74814,2.82804962592198)
--(axis cs:74815,2.82804938097674)
--(axis cs:74816,2.82804913482424)
--(axis cs:74817,2.82804890651882)
--(axis cs:74818,2.82804871640453)
--(axis cs:74819,2.82804854787455)
--(axis cs:74820,2.82804837643718)
--(axis cs:74821,2.82804822659299)
--(axis cs:74822,2.82804807476791)
--(axis cs:74823,2.82804795514668)
--(axis cs:74824,2.82804783583703)
--(axis cs:74825,2.82804770620288)
--(axis cs:74826,2.82804760172374)
--(axis cs:74827,2.82804750259525)
--(axis cs:74828,2.82804738497438)
--(axis cs:74829,2.82804725707881)
--(axis cs:74830,2.82804713665929)
--(axis cs:74831,2.82804701886144)
--(axis cs:74832,2.82804692406581)
--(axis cs:74833,2.82804682966397)
--(axis cs:74834,2.82804675899078)
--(axis cs:74835,2.82804669992517)
--(axis cs:74836,2.82804666884345)
--(axis cs:74837,2.82804664593898)
--(axis cs:74838,2.82804662081342)
--(axis cs:74839,2.82804660010383)
--(axis cs:74840,2.82804657838191)
--(axis cs:74841,2.82804654637046)
--(axis cs:74842,2.82804652911428)
--(axis cs:74843,2.82804649882275)
--(axis cs:74844,2.82804645320031)
--(axis cs:74845,2.82804638857672)
--(axis cs:74846,2.82804634592962)
--(axis cs:74847,2.82804630439108)
--(axis cs:74848,2.82804623989702)
--(axis cs:74849,2.82804615807439)
--(axis cs:74850,2.82804608555195)
--(axis cs:74851,2.82804598988954)
--(axis cs:74852,2.82804585939137)
--(axis cs:74853,2.82804572771092)
--(axis cs:74854,2.82804559519844)
--(axis cs:74855,2.82804548653979)
--(axis cs:74856,2.82804537963289)
--(axis cs:74857,2.82804527355378)
--(axis cs:74858,2.82804516878727)
--(axis cs:74859,2.82804508886256)
--(axis cs:74860,2.82804497337753)
--(axis cs:74861,2.8280448559655)
--(axis cs:74862,2.82804475590922)
--(axis cs:74863,2.82804465291104)
--(axis cs:74864,2.82804453149846)
--(axis cs:74865,2.82804440780444)
--(axis cs:74866,2.82804429193861)
--(axis cs:74867,2.82804418472698)
--(axis cs:74868,2.82804408025929)
--(axis cs:74869,2.82804396805459)
--(axis cs:74870,2.82804383375047)
--(axis cs:74871,2.82804366396952)
--(axis cs:74872,2.82804348687684)
--(axis cs:74873,2.82804334461459)
--(axis cs:74874,2.82804321310258)
--(axis cs:74875,2.82804307124237)
--(axis cs:74876,2.82804293149644)
--(axis cs:74877,2.8280427801698)
--(axis cs:74878,2.82804260547446)
--(axis cs:74879,2.82804244712648)
--(axis cs:74880,2.82804226488377)
--(axis cs:74881,2.82804207247538)
--(axis cs:74882,2.82804187692116)
--(axis cs:74883,2.82804169323992)
--(axis cs:74884,2.82804153554211)
--(axis cs:74885,2.82804137591321)
--(axis cs:74886,2.82804122261006)
--(axis cs:74887,2.82804107212819)
--(axis cs:74888,2.82804090187021)
--(axis cs:74889,2.8280407396853)
--(axis cs:74890,2.828040594886)
--(axis cs:74891,2.82804044712728)
--(axis cs:74892,2.82804031245344)
--(axis cs:74893,2.82804020522112)
--(axis cs:74894,2.8280401148271)
--(axis cs:74895,2.82804000043646)
--(axis cs:74896,2.82803988314674)
--(axis cs:74897,2.8280397467384)
--(axis cs:74898,2.82803963917163)
--(axis cs:74899,2.82803951598227)
--(axis cs:74900,2.82803938630548)
--(axis cs:74901,2.82803923761227)
--(axis cs:74902,2.82803909294862)
--(axis cs:74903,2.82803894921337)
--(axis cs:74904,2.82803881395863)
--(axis cs:74905,2.82803865635914)
--(axis cs:74906,2.82803853217993)
--(axis cs:74907,2.82803841110015)
--(axis cs:74908,2.82803827863865)
--(axis cs:74909,2.82803812987204)
--(axis cs:74910,2.82803794855316)
--(axis cs:74911,2.82803777282223)
--(axis cs:74912,2.82803762056565)
--(axis cs:74913,2.82803745407301)
--(axis cs:74914,2.82803731084942)
--(axis cs:74915,2.82803715914168)
--(axis cs:74916,2.82803698932817)
--(axis cs:74917,2.82803682154564)
--(axis cs:74918,2.82803665939824)
--(axis cs:74919,2.82803649617283)
--(axis cs:74920,2.82803632741352)
--(axis cs:74921,2.82803616732452)
--(axis cs:74922,2.82803599819256)
--(axis cs:74923,2.82803582789868)
--(axis cs:74924,2.8280356231673)
--(axis cs:74925,2.82803541711503)
--(axis cs:74926,2.82803521231669)
--(axis cs:74927,2.82803496346286)
--(axis cs:74928,2.82803471594265)
--(axis cs:74929,2.82803448872292)
--(axis cs:74930,2.82803428749742)
--(axis cs:74931,2.82803411603461)
--(axis cs:74932,2.8280339627324)
--(axis cs:74933,2.82803383873125)
--(axis cs:74934,2.82803373023405)
--(axis cs:74935,2.82803363534511)
--(axis cs:74936,2.828033508179)
--(axis cs:74937,2.828033391904)
--(axis cs:74938,2.82803328303909)
--(axis cs:74939,2.82803318370956)
--(axis cs:74940,2.82803308725458)
--(axis cs:74941,2.82803298845208)
--(axis cs:74942,2.82803290236361)
--(axis cs:74943,2.82803281867957)
--(axis cs:74944,2.82803269395277)
--(axis cs:74945,2.82803256826929)
--(axis cs:74946,2.82803244047301)
--(axis cs:74947,2.82803233338678)
--(axis cs:74948,2.8280322140457)
--(axis cs:74949,2.82803212974183)
--(axis cs:74950,2.82803202225373)
--(axis cs:74951,2.82803192643036)
--(axis cs:74952,2.82803182014526)
--(axis cs:74953,2.82803172163914)
--(axis cs:74954,2.82803162341331)
--(axis cs:74955,2.82803148531749)
--(axis cs:74956,2.82803134045812)
--(axis cs:74957,2.82803117085777)
--(axis cs:74958,2.82803099049704)
--(axis cs:74959,2.82803081514044)
--(axis cs:74960,2.8280306703889)
--(axis cs:74961,2.82803050323916)
--(axis cs:74962,2.82803033637808)
--(axis cs:74963,2.82803019536383)
--(axis cs:74964,2.82803004113322)
--(axis cs:74965,2.82802990257054)
--(axis cs:74966,2.82802975526391)
--(axis cs:74967,2.82802960859515)
--(axis cs:74968,2.82802944108996)
--(axis cs:74969,2.828029297065)
--(axis cs:74970,2.82802916554725)
--(axis cs:74971,2.82802901522356)
--(axis cs:74972,2.82802885745237)
--(axis cs:74973,2.82802868451383)
--(axis cs:74974,2.82802852568189)
--(axis cs:74975,2.82802838029813)
--(axis cs:74976,2.82802824242842)
--(axis cs:74977,2.82802807255406)
--(axis cs:74978,2.82802791067982)
--(axis cs:74979,2.82802775947946)
--(axis cs:74980,2.82802759849295)
--(axis cs:74981,2.82802742843243)
--(axis cs:74982,2.82802725760147)
--(axis cs:74983,2.8280270640666)
--(axis cs:74984,2.82802690423243)
--(axis cs:74985,2.82802675091124)
--(axis cs:74986,2.82802661632377)
--(axis cs:74987,2.82802649089982)
--(axis cs:74988,2.82802635272533)
--(axis cs:74989,2.82802620343886)
--(axis cs:74990,2.82802605388614)
--(axis cs:74991,2.82802591352351)
--(axis cs:74992,2.8280257970356)
--(axis cs:74993,2.8280257047207)
--(axis cs:74994,2.82802557031817)
--(axis cs:74995,2.82802541697545)
--(axis cs:74996,2.82802524733468)
--(axis cs:74997,2.82802505203101)
--(axis cs:74998,2.82802485787938)
--(axis cs:74999,2.82802464064186)
--(axis cs:75000,2.82802442964049)
--(axis cs:75001,2.82802420396539)
--(axis cs:75002,2.8280240166809)
--(axis cs:75003,2.82802383107688)
--(axis cs:75004,2.82802365125407)
--(axis cs:75005,2.82802347311667)
--(axis cs:75006,2.82802328099199)
--(axis cs:75007,2.82802309599651)
--(axis cs:75008,2.82802293923378)
--(axis cs:75009,2.82802278887421)
--(axis cs:75010,2.8280226129284)
--(axis cs:75011,2.82802247118595)
--(axis cs:75012,2.82802231481832)
--(axis cs:75013,2.82802216727493)
--(axis cs:75014,2.82802202650813)
--(axis cs:75015,2.82802187905724)
--(axis cs:75016,2.82802173053313)
--(axis cs:75017,2.82802158719698)
--(axis cs:75018,2.82802145627468)
--(axis cs:75019,2.82802133346184)
--(axis cs:75020,2.82802120712552)
--(axis cs:75021,2.82802106715399)
--(axis cs:75022,2.82802094355839)
--(axis cs:75023,2.8280208020415)
--(axis cs:75024,2.82802064411121)
--(axis cs:75025,2.82802048783427)
--(axis cs:75026,2.82802033961911)
--(axis cs:75027,2.82802015412893)
--(axis cs:75028,2.82801996996863)
--(axis cs:75029,2.82801977401454)
--(axis cs:75030,2.82801959059423)
--(axis cs:75031,2.82801940084977)
--(axis cs:75032,2.82801921227712)
--(axis cs:75033,2.82801901935845)
--(axis cs:75034,2.82801882502535)
--(axis cs:75035,2.82801860579565)
--(axis cs:75036,2.82801841496014)
--(axis cs:75037,2.82801820958675)
--(axis cs:75038,2.8280180113777)
--(axis cs:75039,2.82801780415243)
--(axis cs:75040,2.82801761639089)
--(axis cs:75041,2.82801739565854)
--(axis cs:75042,2.82801719160392)
--(axis cs:75043,2.82801701035344)
--(axis cs:75044,2.82801683852339)
--(axis cs:75045,2.82801663494509)
--(axis cs:75046,2.82801643534874)
--(axis cs:75047,2.82801620232403)
--(axis cs:75048,2.82801595520214)
--(axis cs:75049,2.8280157148682)
--(axis cs:75050,2.82801547397324)
--(axis cs:75051,2.82801525366321)
--(axis cs:75052,2.82801503642125)
--(axis cs:75053,2.82801478314517)
--(axis cs:75054,2.82801450848107)
--(axis cs:75055,2.82801422334147)
--(axis cs:75056,2.82801394410398)
--(axis cs:75057,2.82801366168818)
--(axis cs:75058,2.82801335595769)
--(axis cs:75059,2.82801306816216)
--(axis cs:75060,2.82801278232322)
--(axis cs:75061,2.82801250028692)
--(axis cs:75062,2.82801219694898)
--(axis cs:75063,2.8280118844817)
--(axis cs:75064,2.82801157173086)
--(axis cs:75065,2.82801126972932)
--(axis cs:75066,2.8280109847602)
--(axis cs:75067,2.82801068249884)
--(axis cs:75068,2.82801036943482)
--(axis cs:75069,2.82801006155354)
--(axis cs:75070,2.82800974878858)
--(axis cs:75071,2.82800941907335)
--(axis cs:75072,2.82800910492102)
--(axis cs:75073,2.82800878713405)
--(axis cs:75074,2.82800846079695)
--(axis cs:75075,2.8280081598604)
--(axis cs:75076,2.82800785683601)
--(axis cs:75077,2.82800757068171)
--(axis cs:75078,2.82800728010851)
--(axis cs:75079,2.82800700061475)
--(axis cs:75080,2.8280067153695)
--(axis cs:75081,2.82800642004056)
--(axis cs:75082,2.82800615831646)
--(axis cs:75083,2.8280059130254)
--(axis cs:75084,2.82800566207102)
--(axis cs:75085,2.82800539284627)
--(axis cs:75086,2.82800511602334)
--(axis cs:75087,2.82800487236771)
--(axis cs:75088,2.82800460702739)
--(axis cs:75089,2.82800429742022)
--(axis cs:75090,2.82800399310414)
--(axis cs:75091,2.82800370039151)
--(axis cs:75092,2.82800340725906)
--(axis cs:75093,2.82800311352479)
--(axis cs:75094,2.82800281940836)
--(axis cs:75095,2.82800251627353)
--(axis cs:75096,2.82800221469092)
--(axis cs:75097,2.8280018989314)
--(axis cs:75098,2.82800161797262)
--(axis cs:75099,2.82800134094586)
--(axis cs:75100,2.82800107830353)
--(axis cs:75101,2.82800081129842)
--(axis cs:75102,2.82800054485181)
--(axis cs:75103,2.82800024902951)
--(axis cs:75104,2.82799995353408)
--(axis cs:75105,2.82799963399526)
--(axis cs:75106,2.82799932091485)
--(axis cs:75107,2.82799899489818)
--(axis cs:75108,2.82799866308157)
--(axis cs:75109,2.82799836181326)
--(axis cs:75110,2.82799804938829)
--(axis cs:75111,2.82799774630866)
--(axis cs:75112,2.82799745414033)
--(axis cs:75113,2.82799716566456)
--(axis cs:75114,2.82799690846878)
--(axis cs:75115,2.8279966547869)
--(axis cs:75116,2.82799638253277)
--(axis cs:75117,2.82799614042829)
--(axis cs:75118,2.82799588964315)
--(axis cs:75119,2.82799562642127)
--(axis cs:75120,2.82799534481392)
--(axis cs:75121,2.82799506437039)
--(axis cs:75122,2.82799477673446)
--(axis cs:75123,2.82799450545443)
--(axis cs:75124,2.82799424625173)
--(axis cs:75125,2.82799397721117)
--(axis cs:75126,2.82799373213389)
--(axis cs:75127,2.82799348819344)
--(axis cs:75128,2.82799323772561)
--(axis cs:75129,2.82799298742214)
--(axis cs:75130,2.82799271583575)
--(axis cs:75131,2.82799242799349)
--(axis cs:75132,2.82799215320292)
--(axis cs:75133,2.82799188164089)
--(axis cs:75134,2.82799161772433)
--(axis cs:75135,2.82799135751878)
--(axis cs:75136,2.82799111010021)
--(axis cs:75137,2.82799085473001)
--(axis cs:75138,2.82799059413858)
--(axis cs:75139,2.82799035424322)
--(axis cs:75140,2.82799010399312)
--(axis cs:75141,2.82798985599455)
--(axis cs:75142,2.82798960657492)
--(axis cs:75143,2.82798932077049)
--(axis cs:75144,2.82798905762639)
--(axis cs:75145,2.8279887867753)
--(axis cs:75146,2.82798852165017)
--(axis cs:75147,2.82798821986043)
--(axis cs:75148,2.82798791284601)
--(axis cs:75149,2.82798759293803)
--(axis cs:75150,2.82798725000089)
--(axis cs:75151,2.82798690678317)
--(axis cs:75152,2.82798655440055)
--(axis cs:75153,2.82798620665944)
--(axis cs:75154,2.82798584917002)
--(axis cs:75155,2.82798548324798)
--(axis cs:75156,2.82798510710411)
--(axis cs:75157,2.82798476103407)
--(axis cs:75158,2.82798443377696)
--(axis cs:75159,2.82798413838435)
--(axis cs:75160,2.82798385084122)
--(axis cs:75161,2.82798357100533)
--(axis cs:75162,2.82798329296671)
--(axis cs:75163,2.82798302535128)
--(axis cs:75164,2.82798276191258)
--(axis cs:75165,2.82798249805206)
--(axis cs:75166,2.82798226387492)
--(axis cs:75167,2.82798203501991)
--(axis cs:75168,2.82798181247383)
--(axis cs:75169,2.82798160274305)
--(axis cs:75170,2.82798141908791)
--(axis cs:75171,2.82798120963033)
--(axis cs:75172,2.8279809794674)
--(axis cs:75173,2.82798076525329)
--(axis cs:75174,2.82798055342353)
--(axis cs:75175,2.82798035262289)
--(axis cs:75176,2.82798015519828)
--(axis cs:75177,2.82797994816687)
--(axis cs:75178,2.82797978532897)
--(axis cs:75179,2.82797960819568)
--(axis cs:75180,2.82797943521793)
--(axis cs:75181,2.82797926958362)
--(axis cs:75182,2.82797912352326)
--(axis cs:75183,2.82797899115086)
--(axis cs:75184,2.82797884785566)
--(axis cs:75185,2.82797873968463)
--(axis cs:75186,2.8279786383675)
--(axis cs:75187,2.82797853548958)
--(axis cs:75188,2.82797846913706)
--(axis cs:75189,2.82797841795409)
--(axis cs:75190,2.82797834802321)
--(axis cs:75191,2.82797828436199)
--(axis cs:75192,2.82797823082783)
--(axis cs:75193,2.82797816478369)
--(axis cs:75194,2.82797806828041)
--(axis cs:75195,2.82797799532353)
--(axis cs:75196,2.82797790724888)
--(axis cs:75197,2.82797781660344)
--(axis cs:75198,2.82797773121412)
--(axis cs:75199,2.82797766221307)
--(axis cs:75200,2.82797757864559)
--(axis cs:75201,2.82797750918727)
--(axis cs:75202,2.82797743324836)
--(axis cs:75203,2.82797735580504)
--(axis cs:75204,2.82797726053145)
--(axis cs:75205,2.82797717714201)
--(axis cs:75206,2.82797709605183)
--(axis cs:75207,2.82797699399569)
--(axis cs:75208,2.82797691782567)
--(axis cs:75209,2.82797684261378)
--(axis cs:75210,2.82797676812129)
--(axis cs:75211,2.82797671098453)
--(axis cs:75212,2.8279766831341)
--(axis cs:75213,2.82797666421675)
--(axis cs:75214,2.82797664369464)
--(axis cs:75215,2.827976625391)
--(axis cs:75216,2.82797664377025)
--(axis cs:75217,2.82797665102074)
--(axis cs:75218,2.82797667684648)
--(axis cs:75219,2.82797673710933)
--(axis cs:75220,2.82797678946671)
--(axis cs:75221,2.82797685291935)
--(axis cs:75222,2.82797690580946)
--(axis cs:75223,2.82797693613745)
--(axis cs:75224,2.82797696800017)
--(axis cs:75225,2.82797701443183)
--(axis cs:75226,2.82797707186323)
--(axis cs:75227,2.82797712894842)
--(axis cs:75228,2.82797719830917)
--(axis cs:75229,2.82797727917764)
--(axis cs:75230,2.82797737630832)
--(axis cs:75231,2.82797744227053)
--(axis cs:75232,2.82797751512865)
--(axis cs:75233,2.82797761687708)
--(axis cs:75234,2.82797773004108)
--(axis cs:75235,2.82797783706521)
--(axis cs:75236,2.82797793528826)
--(axis cs:75237,2.82797805206953)
--(axis cs:75238,2.82797818797561)
--(axis cs:75239,2.82797835564125)
--(axis cs:75240,2.82797851599035)
--(axis cs:75241,2.82797865784225)
--(axis cs:75242,2.82797878893411)
--(axis cs:75243,2.82797892795801)
--(axis cs:75244,2.82797909230886)
--(axis cs:75245,2.82797927107207)
--(axis cs:75246,2.827979466503)
--(axis cs:75247,2.82797966475195)
--(axis cs:75248,2.82797984902193)
--(axis cs:75249,2.82798005138737)
--(axis cs:75250,2.82798028035198)
--(axis cs:75251,2.82798048788111)
--(axis cs:75252,2.82798069587506)
--(axis cs:75253,2.82798090602479)
--(axis cs:75254,2.82798114263023)
--(axis cs:75255,2.82798140250651)
--(axis cs:75256,2.8279816695213)
--(axis cs:75257,2.82798192642458)
--(axis cs:75258,2.82798218147855)
--(axis cs:75259,2.82798242649612)
--(axis cs:75260,2.82798267108712)
--(axis cs:75261,2.82798290373686)
--(axis cs:75262,2.82798314011357)
--(axis cs:75263,2.82798339977704)
--(axis cs:75264,2.82798366410149)
--(axis cs:75265,2.82798392305447)
--(axis cs:75266,2.82798419137604)
--(axis cs:75267,2.82798443442705)
--(axis cs:75268,2.8279846495503)
--(axis cs:75269,2.82798489367176)
--(axis cs:75270,2.82798513273893)
--(axis cs:75271,2.82798538173682)
--(axis cs:75272,2.82798562321306)
--(axis cs:75273,2.82798583044456)
--(axis cs:75274,2.82798600999301)
--(axis cs:75275,2.8279862060828)
--(axis cs:75276,2.82798641160181)
--(axis cs:75277,2.827986642518)
--(axis cs:75278,2.82798686994516)
--(axis cs:75279,2.82798710223778)
--(axis cs:75280,2.82798731834583)
--(axis cs:75281,2.82798751603096)
--(axis cs:75282,2.8279877138947)
--(axis cs:75283,2.82798790932706)
--(axis cs:75284,2.82798813379788)
--(axis cs:75285,2.8279883632814)
--(axis cs:75286,2.82798858168117)
--(axis cs:75287,2.82798880110645)
--(axis cs:75288,2.82798901070741)
--(axis cs:75289,2.8279892320969)
--(axis cs:75290,2.82798944023251)
--(axis cs:75291,2.82798963538904)
--(axis cs:75292,2.82798985884896)
--(axis cs:75293,2.827990094556)
--(axis cs:75294,2.82799034828437)
--(axis cs:75295,2.82799062659356)
--(axis cs:75296,2.82799093857638)
--(axis cs:75297,2.82799125358594)
--(axis cs:75298,2.82799155939944)
--(axis cs:75299,2.82799188097344)
--(axis cs:75300,2.82799221096661)
--(axis cs:75301,2.8279925181606)
--(axis cs:75302,2.82799283408638)
--(axis cs:75303,2.82799316016178)
--(axis cs:75304,2.82799346801712)
--(axis cs:75305,2.82799376104474)
--(axis cs:75306,2.82799404539502)
--(axis cs:75307,2.82799432968717)
--(axis cs:75308,2.82799462293432)
--(axis cs:75309,2.82799492963436)
--(axis cs:75310,2.82799526495704)
--(axis cs:75311,2.82799562639194)
--(axis cs:75312,2.82799601528213)
--(axis cs:75313,2.827996427789)
--(axis cs:75314,2.82799683290356)
--(axis cs:75315,2.82799723213804)
--(axis cs:75316,2.82799763385062)
--(axis cs:75317,2.8279980305186)
--(axis cs:75318,2.82799842191074)
--(axis cs:75319,2.8279988058583)
--(axis cs:75320,2.827999182159)
--(axis cs:75321,2.82799954644305)
--(axis cs:75322,2.82799991222049)
--(axis cs:75323,2.82800027167941)
--(axis cs:75324,2.82800061049416)
--(axis cs:75325,2.82800094147026)
--(axis cs:75326,2.82800129929632)
--(axis cs:75327,2.82800164789281)
--(axis cs:75328,2.82800201858955)
--(axis cs:75329,2.828002395864)
--(axis cs:75330,2.82800278568061)
--(axis cs:75331,2.828003179064)
--(axis cs:75332,2.82800356328268)
--(axis cs:75333,2.82800394302175)
--(axis cs:75334,2.82800430310011)
--(axis cs:75335,2.8280046339289)
--(axis cs:75336,2.82800495404583)
--(axis cs:75337,2.82800525676675)
--(axis cs:75338,2.82800552343269)
--(axis cs:75339,2.82800578908999)
--(axis cs:75340,2.82800602704446)
--(axis cs:75341,2.82800625072641)
--(axis cs:75342,2.8280064839106)
--(axis cs:75343,2.82800671163851)
--(axis cs:75344,2.82800695278639)
--(axis cs:75345,2.82800720058354)
--(axis cs:75346,2.82800745437083)
--(axis cs:75347,2.82800769504473)
--(axis cs:75348,2.82800794670733)
--(axis cs:75349,2.82800817578396)
--(axis cs:75350,2.82800841233521)
--(axis cs:75351,2.82800863721772)
--(axis cs:75352,2.82800887993415)
--(axis cs:75353,2.8280091302074)
--(axis cs:75354,2.82800934335853)
--(axis cs:75355,2.82800954732862)
--(axis cs:75356,2.82800975514811)
--(axis cs:75357,2.8280099472395)
--(axis cs:75358,2.82801013947063)
--(axis cs:75359,2.8280103102369)
--(axis cs:75360,2.82801046882398)
--(axis cs:75361,2.82801066108904)
--(axis cs:75362,2.82801084915388)
--(axis cs:75363,2.82801104204757)
--(axis cs:75364,2.82801123930161)
--(axis cs:75365,2.82801142685462)
--(axis cs:75366,2.82801162007458)
--(axis cs:75367,2.82801181356271)
--(axis cs:75368,2.82801202194989)
--(axis cs:75369,2.82801222252191)
--(axis cs:75370,2.82801240573232)
--(axis cs:75371,2.82801261115996)
--(axis cs:75372,2.82801280940152)
--(axis cs:75373,2.82801299614153)
--(axis cs:75374,2.8280131644959)
--(axis cs:75375,2.82801335026234)
--(axis cs:75376,2.82801355758134)
--(axis cs:75377,2.82801377037876)
--(axis cs:75378,2.82801400482308)
--(axis cs:75379,2.82801420614959)
--(axis cs:75380,2.82801438823626)
--(axis cs:75381,2.82801457841368)
--(axis cs:75382,2.82801478810482)
--(axis cs:75383,2.82801499821738)
--(axis cs:75384,2.82801522534076)
--(axis cs:75385,2.82801545257987)
--(axis cs:75386,2.82801568926944)
--(axis cs:75387,2.82801592878766)
--(axis cs:75388,2.82801615170477)
--(axis cs:75389,2.82801634809774)
--(axis cs:75390,2.82801653402866)
--(axis cs:75391,2.82801670873031)
--(axis cs:75392,2.82801688971856)
--(axis cs:75393,2.82801709727058)
--(axis cs:75394,2.82801729494866)
--(axis cs:75395,2.82801749593452)
--(axis cs:75396,2.82801770863947)
--(axis cs:75397,2.82801791614307)
--(axis cs:75398,2.82801808767078)
--(axis cs:75399,2.82801825014982)
--(axis cs:75400,2.8280184194543)
--(axis cs:75401,2.82801857370839)
--(axis cs:75402,2.82801870231318)
--(axis cs:75403,2.82801882566842)
--(axis cs:75404,2.82801892452621)
--(axis cs:75405,2.82801903258482)
--(axis cs:75406,2.82801916664899)
--(axis cs:75407,2.82801928839803)
--(axis cs:75408,2.82801944556751)
--(axis cs:75409,2.82801959551929)
--(axis cs:75410,2.82801975083348)
--(axis cs:75411,2.82801990161985)
--(axis cs:75412,2.8280200576723)
--(axis cs:75413,2.82802020065432)
--(axis cs:75414,2.82802036967384)
--(axis cs:75415,2.8280205213455)
--(axis cs:75416,2.82802066732895)
--(axis cs:75417,2.82802083731514)
--(axis cs:75418,2.82802098435877)
--(axis cs:75419,2.82802110283756)
--(axis cs:75420,2.82802123421065)
--(axis cs:75421,2.82802136380737)
--(axis cs:75422,2.82802148803879)
--(axis cs:75423,2.82802162170738)
--(axis cs:75424,2.82802175761135)
--(axis cs:75425,2.82802188136287)
--(axis cs:75426,2.82802198299802)
--(axis cs:75427,2.82802206768083)
--(axis cs:75428,2.82802214540927)
--(axis cs:75429,2.8280222092449)
--(axis cs:75430,2.82802227477995)
--(axis cs:75431,2.828022358459)
--(axis cs:75432,2.82802241280975)
--(axis cs:75433,2.82802249055737)
--(axis cs:75434,2.82802254754498)
--(axis cs:75435,2.82802259125688)
--(axis cs:75436,2.82802262624297)
--(axis cs:75437,2.82802268720442)
--(axis cs:75438,2.82802274184313)
--(axis cs:75439,2.82802281295736)
--(axis cs:75440,2.82802286209347)
--(axis cs:75441,2.82802291477036)
--(axis cs:75442,2.82802297050303)
--(axis cs:75443,2.82802304507012)
--(axis cs:75444,2.82802311046317)
--(axis cs:75445,2.82802318287797)
--(axis cs:75446,2.82802322708058)
--(axis cs:75447,2.82802327147746)
--(axis cs:75448,2.82802330024851)
--(axis cs:75449,2.82802332942376)
--(axis cs:75450,2.8280233895229)
--(axis cs:75451,2.82802343641047)
--(axis cs:75452,2.82802349134206)
--(axis cs:75453,2.82802352462991)
--(axis cs:75454,2.82802356226842)
--(axis cs:75455,2.82802360561432)
--(axis cs:75456,2.8280236550128)
--(axis cs:75457,2.82802369573262)
--(axis cs:75458,2.82802372901809)
--(axis cs:75459,2.82802381190868)
--(axis cs:75460,2.82802391660668)
--(axis cs:75461,2.82802402779549)
--(axis cs:75462,2.82802414217697)
--(axis cs:75463,2.82802425887903)
--(axis cs:75464,2.82802436008279)
--(axis cs:75465,2.82802448804302)
--(axis cs:75466,2.82802462651541)
--(axis cs:75467,2.82802475403589)
--(axis cs:75468,2.82802489133697)
--(axis cs:75469,2.82802504598765)
--(axis cs:75470,2.8280252306164)
--(axis cs:75471,2.82802543354249)
--(axis cs:75472,2.82802565264601)
--(axis cs:75473,2.8280259047172)
--(axis cs:75474,2.82802613431414)
--(axis cs:75475,2.82802635660269)
--(axis cs:75476,2.82802660108204)
--(axis cs:75477,2.82802682341619)
--(axis cs:75478,2.82802703866422)
--(axis cs:75479,2.82802724597684)
--(axis cs:75480,2.82802747787703)
--(axis cs:75481,2.82802768882464)
--(axis cs:75482,2.82802786652664)
--(axis cs:75483,2.82802803507728)
--(axis cs:75484,2.82802819288194)
--(axis cs:75485,2.82802834207161)
--(axis cs:75486,2.82802848835325)
--(axis cs:75487,2.82802863410645)
--(axis cs:75488,2.8280287868537)
--(axis cs:75489,2.82802894707623)
--(axis cs:75490,2.82802910117257)
--(axis cs:75491,2.82802926953063)
--(axis cs:75492,2.8280294107767)
--(axis cs:75493,2.82802954462699)
--(axis cs:75494,2.82802967070835)
--(axis cs:75495,2.82802982566289)
--(axis cs:75496,2.82802995642482)
--(axis cs:75497,2.82803009578421)
--(axis cs:75498,2.82803027013181)
--(axis cs:75499,2.8280304409679)
--(axis cs:75500,2.82803062065731)
--(axis cs:75501,2.8280308076168)
--(axis cs:75502,2.82803099477733)
--(axis cs:75503,2.82803118669988)
--(axis cs:75504,2.82803137706033)
--(axis cs:75505,2.82803155931306)
--(axis cs:75506,2.8280317598125)
--(axis cs:75507,2.82803193293614)
--(axis cs:75508,2.82803209747623)
--(axis cs:75509,2.82803225240802)
--(axis cs:75510,2.82803241098914)
--(axis cs:75511,2.82803256929301)
--(axis cs:75512,2.82803272311342)
--(axis cs:75513,2.82803290817211)
--(axis cs:75514,2.82803309285453)
--(axis cs:75515,2.82803329090659)
--(axis cs:75516,2.82803349233425)
--(axis cs:75517,2.82803372654835)
--(axis cs:75518,2.82803398119264)
--(axis cs:75519,2.82803420773268)
--(axis cs:75520,2.82803443728311)
--(axis cs:75521,2.82803465883377)
--(axis cs:75522,2.82803486388521)
--(axis cs:75523,2.82803505329025)
--(axis cs:75524,2.82803523296244)
--(axis cs:75525,2.8280353976231)
--(axis cs:75526,2.82803556854489)
--(axis cs:75527,2.82803572262476)
--(axis cs:75528,2.82803584088887)
--(axis cs:75529,2.82803594310728)
--(axis cs:75530,2.82803606929785)
--(axis cs:75531,2.82803618578233)
--(axis cs:75532,2.82803630409539)
--(axis cs:75533,2.82803638457417)
--(axis cs:75534,2.82803644005824)
--(axis cs:75535,2.82803649365182)
--(axis cs:75536,2.82803654071815)
--(axis cs:75537,2.8280365940215)
--(axis cs:75538,2.82803668784308)
--(axis cs:75539,2.82803677162556)
--(axis cs:75540,2.82803685787233)
--(axis cs:75541,2.8280369481904)
--(axis cs:75542,2.82803703962036)
--(axis cs:75543,2.82803715626904)
--(axis cs:75544,2.82803727603404)
--(axis cs:75545,2.82803739047903)
--(axis cs:75546,2.82803750374329)
--(axis cs:75547,2.82803760619677)
--(axis cs:75548,2.82803771571684)
--(axis cs:75549,2.82803783305857)
--(axis cs:75550,2.82803795193184)
--(axis cs:75551,2.8280381099391)
--(axis cs:75552,2.82803826796239)
--(axis cs:75553,2.82803843828295)
--(axis cs:75554,2.82803863286943)
--(axis cs:75555,2.82803883011451)
--(axis cs:75556,2.82803901872955)
--(axis cs:75557,2.82803922263346)
--(axis cs:75558,2.82803943283154)
--(axis cs:75559,2.82803966249356)
--(axis cs:75560,2.82803988223439)
--(axis cs:75561,2.82804008331437)
--(axis cs:75562,2.82804029839629)
--(axis cs:75563,2.82804050669604)
--(axis cs:75564,2.82804072973747)
--(axis cs:75565,2.82804093773483)
--(axis cs:75566,2.82804113087472)
--(axis cs:75567,2.82804132772917)
--(axis cs:75568,2.82804154243021)
--(axis cs:75569,2.82804176572633)
--(axis cs:75570,2.82804203295502)
--(axis cs:75571,2.82804230962157)
--(axis cs:75572,2.8280425995843)
--(axis cs:75573,2.82804290337949)
--(axis cs:75574,2.82804320320838)
--(axis cs:75575,2.8280434951492)
--(axis cs:75576,2.82804378614149)
--(axis cs:75577,2.82804410532618)
--(axis cs:75578,2.82804442683105)
--(axis cs:75579,2.82804474021135)
--(axis cs:75580,2.82804506170384)
--(axis cs:75581,2.82804540011464)
--(axis cs:75582,2.82804571863699)
--(axis cs:75583,2.8280460458579)
--(axis cs:75584,2.82804636685701)
--(axis cs:75585,2.82804667664276)
--(axis cs:75586,2.8280470236033)
--(axis cs:75587,2.82804738167904)
--(axis cs:75588,2.82804773556676)
--(axis cs:75589,2.82804810499797)
--(axis cs:75590,2.82804848640564)
--(axis cs:75591,2.82804886442217)
--(axis cs:75592,2.82804923339212)
--(axis cs:75593,2.82804961698026)
--(axis cs:75594,2.82805000536436)
--(axis cs:75595,2.82805041170586)
--(axis cs:75596,2.82805080957806)
--(axis cs:75597,2.8280512058528)
--(axis cs:75598,2.8280516125935)
--(axis cs:75599,2.82805199901037)
--(axis cs:75600,2.82805240031153)
--(axis cs:75601,2.8280528241106)
--(axis cs:75602,2.82805326187572)
--(axis cs:75603,2.82805367931494)
--(axis cs:75604,2.82805408654073)
--(axis cs:75605,2.82805448623613)
--(axis cs:75606,2.82805484773423)
--(axis cs:75607,2.82805522575308)
--(axis cs:75608,2.82805558436862)
--(axis cs:75609,2.82805595106146)
--(axis cs:75610,2.82805632962933)
--(axis cs:75611,2.82805670427039)
--(axis cs:75612,2.82805706708021)
--(axis cs:75613,2.82805742333646)
--(axis cs:75614,2.8280577844544)
--(axis cs:75615,2.82805814430239)
--(axis cs:75616,2.8280585116271)
--(axis cs:75617,2.82805889868824)
--(axis cs:75618,2.82805926637932)
--(axis cs:75619,2.82805962511249)
--(axis cs:75620,2.82805998140115)
--(axis cs:75621,2.82806034331888)
--(axis cs:75622,2.8280606963707)
--(axis cs:75623,2.82806104109916)
--(axis cs:75624,2.82806138651981)
--(axis cs:75625,2.82806171580022)
--(axis cs:75626,2.82806203261566)
--(axis cs:75627,2.82806235429046)
--(axis cs:75628,2.82806268016176)
--(axis cs:75629,2.82806300459509)
--(axis cs:75630,2.82806330736217)
--(axis cs:75631,2.82806359458295)
--(axis cs:75632,2.82806393790931)
--(axis cs:75633,2.82806431198931)
--(axis cs:75634,2.82806466005129)
--(axis cs:75635,2.82806498926173)
--(axis cs:75636,2.82806533608318)
--(axis cs:75637,2.82806565743457)
--(axis cs:75638,2.82806598828143)
--(axis cs:75639,2.8280662990144)
--(axis cs:75640,2.828066623598)
--(axis cs:75641,2.82806692956184)
--(axis cs:75642,2.82806722450867)
--(axis cs:75643,2.8280675228331)
--(axis cs:75644,2.8280678238762)
--(axis cs:75645,2.82806811882364)
--(axis cs:75646,2.82806842204571)
--(axis cs:75647,2.82806875623758)
--(axis cs:75648,2.82806908115253)
--(axis cs:75649,2.82806942737567)
--(axis cs:75650,2.82806978673926)
--(axis cs:75651,2.82807014480699)
--(axis cs:75652,2.82807051054657)
--(axis cs:75653,2.82807086731902)
--(axis cs:75654,2.82807120767761)
--(axis cs:75655,2.82807156818674)
--(axis cs:75656,2.82807189998525)
--(axis cs:75657,2.82807224615067)
--(axis cs:75658,2.82807256243764)
--(axis cs:75659,2.82807286652683)
--(axis cs:75660,2.82807317567756)
--(axis cs:75661,2.82807346599823)
--(axis cs:75662,2.82807374238166)
--(axis cs:75663,2.82807400926717)
--(axis cs:75664,2.82807429375708)
--(axis cs:75665,2.82807459298766)
--(axis cs:75666,2.82807490717108)
--(axis cs:75667,2.82807523200383)
--(axis cs:75668,2.82807556615129)
--(axis cs:75669,2.82807590574328)
--(axis cs:75670,2.82807626727892)
--(axis cs:75671,2.82807662057625)
--(axis cs:75672,2.8280769625733)
--(axis cs:75673,2.82807729950289)
--(axis cs:75674,2.82807764308948)
--(axis cs:75675,2.82807799960795)
--(axis cs:75676,2.82807834633313)
--(axis cs:75677,2.8280786798813)
--(axis cs:75678,2.82807901249996)
--(axis cs:75679,2.82807934158419)
--(axis cs:75680,2.82807966274487)
--(axis cs:75681,2.8280799913984)
--(axis cs:75682,2.8280802995218)
--(axis cs:75683,2.82808062481107)
--(axis cs:75684,2.82808094461338)
--(axis cs:75685,2.82808123338359)
--(axis cs:75686,2.82808152695187)
--(axis cs:75687,2.82808185847438)
--(axis cs:75688,2.828082174659)
--(axis cs:75689,2.8280824703664)
--(axis cs:75690,2.82808279476722)
--(axis cs:75691,2.82808311621541)
--(axis cs:75692,2.82808343770061)
--(axis cs:75693,2.82808374115265)
--(axis cs:75694,2.82808403372613)
--(axis cs:75695,2.82808437270175)
--(axis cs:75696,2.82808468764037)
--(axis cs:75697,2.82808499965972)
--(axis cs:75698,2.82808530523203)
--(axis cs:75699,2.82808559719208)
--(axis cs:75700,2.82808590164692)
--(axis cs:75701,2.82808620694556)
--(axis cs:75702,2.82808651584591)
--(axis cs:75703,2.82808683564003)
--(axis cs:75704,2.82808715864076)
--(axis cs:75705,2.82808751351563)
--(axis cs:75706,2.82808784979042)
--(axis cs:75707,2.82808818122107)
--(axis cs:75708,2.82808848474529)
--(axis cs:75709,2.82808877697101)
--(axis cs:75710,2.82808906236594)
--(axis cs:75711,2.82808932795881)
--(axis cs:75712,2.82808958971175)
--(axis cs:75713,2.82808985000298)
--(axis cs:75714,2.82809014473529)
--(axis cs:75715,2.82809042010018)
--(axis cs:75716,2.82809069980425)
--(axis cs:75717,2.82809095475788)
--(axis cs:75718,2.82809119704567)
--(axis cs:75719,2.82809142769351)
--(axis cs:75720,2.82809165349085)
--(axis cs:75721,2.82809189369933)
--(axis cs:75722,2.82809211693312)
--(axis cs:75723,2.82809235757535)
--(axis cs:75724,2.82809258600786)
--(axis cs:75725,2.82809284524296)
--(axis cs:75726,2.8280930794777)
--(axis cs:75727,2.82809331723958)
--(axis cs:75728,2.82809354998242)
--(axis cs:75729,2.82809376762257)
--(axis cs:75730,2.82809398534653)
--(axis cs:75731,2.8280941888303)
--(axis cs:75732,2.82809439771981)
--(axis cs:75733,2.82809458895657)
--(axis cs:75734,2.82809477448883)
--(axis cs:75735,2.82809500445294)
--(axis cs:75736,2.82809520936148)
--(axis cs:75737,2.82809539674259)
--(axis cs:75738,2.82809559659732)
--(axis cs:75739,2.82809579340155)
--(axis cs:75740,2.82809600190073)
--(axis cs:75741,2.82809621965597)
--(axis cs:75742,2.82809645607972)
--(axis cs:75743,2.8280967205763)
--(axis cs:75744,2.82809698339132)
--(axis cs:75745,2.8280972434047)
--(axis cs:75746,2.82809748946432)
--(axis cs:75747,2.82809770987111)
--(axis cs:75748,2.82809794919857)
--(axis cs:75749,2.82809822888549)
--(axis cs:75750,2.82809852576432)
--(axis cs:75751,2.82809884303625)
--(axis cs:75752,2.82809916240488)
--(axis cs:75753,2.82809950407329)
--(axis cs:75754,2.82809984641768)
--(axis cs:75755,2.82810015251355)
--(axis cs:75756,2.82810045945575)
--(axis cs:75757,2.82810076400298)
--(axis cs:75758,2.82810104995556)
--(axis cs:75759,2.82810135871514)
--(axis cs:75760,2.82810166661439)
--(axis cs:75761,2.82810194635203)
--(axis cs:75762,2.82810220553512)
--(axis cs:75763,2.82810243846472)
--(axis cs:75764,2.82810267485794)
--(axis cs:75765,2.82810291343608)
--(axis cs:75766,2.82810315851365)
--(axis cs:75767,2.82810343881257)
--(axis cs:75768,2.82810373721957)
--(axis cs:75769,2.82810402201746)
--(axis cs:75770,2.82810431505637)
--(axis cs:75771,2.82810461475461)
--(axis cs:75772,2.82810491094738)
--(axis cs:75773,2.82810519668521)
--(axis cs:75774,2.8281055017119)
--(axis cs:75775,2.82810580651378)
--(axis cs:75776,2.82810611018298)
--(axis cs:75777,2.8281064095077)
--(axis cs:75778,2.82810669837508)
--(axis cs:75779,2.82810696946109)
--(axis cs:75780,2.82810724552713)
--(axis cs:75781,2.82810750982821)
--(axis cs:75782,2.82810777138052)
--(axis cs:75783,2.82810805182637)
--(axis cs:75784,2.82810832862169)
--(axis cs:75785,2.82810855892457)
--(axis cs:75786,2.82810882376986)
--(axis cs:75787,2.82810906454223)
--(axis cs:75788,2.82810928640032)
--(axis cs:75789,2.82810952204343)
--(axis cs:75790,2.82810978272047)
--(axis cs:75791,2.82811004080983)
--(axis cs:75792,2.82811028838984)
--(axis cs:75793,2.82811054907495)
--(axis cs:75794,2.82811078294713)
--(axis cs:75795,2.82811100243926)
--(axis cs:75796,2.8281112294161)
--(axis cs:75797,2.82811146614252)
--(axis cs:75798,2.82811168764678)
--(axis cs:75799,2.82811190393672)
--(axis cs:75800,2.82811214212094)
--(axis cs:75801,2.82811239991529)
--(axis cs:75802,2.82811266903921)
--(axis cs:75803,2.82811292221539)
--(axis cs:75804,2.82811317593082)
--(axis cs:75805,2.82811344027112)
--(axis cs:75806,2.82811370357265)
--(axis cs:75807,2.828113971999)
--(axis cs:75808,2.82811422632296)
--(axis cs:75809,2.82811447157808)
--(axis cs:75810,2.82811470666867)
--(axis cs:75811,2.82811496220132)
--(axis cs:75812,2.82811525817726)
--(axis cs:75813,2.82811557117058)
--(axis cs:75814,2.8281158689733)
--(axis cs:75815,2.82811617917421)
--(axis cs:75816,2.82811650851112)
--(axis cs:75817,2.82811682553121)
--(axis cs:75818,2.82811715718351)
--(axis cs:75819,2.82811748252733)
--(axis cs:75820,2.82811779401203)
--(axis cs:75821,2.82811810274039)
--(axis cs:75822,2.82811841123482)
--(axis cs:75823,2.82811868870773)
--(axis cs:75824,2.82811899549212)
--(axis cs:75825,2.82811932712902)
--(axis cs:75826,2.8281196682749)
--(axis cs:75827,2.82811998623428)
--(axis cs:75828,2.82812029583574)
--(axis cs:75829,2.8281206670855)
--(axis cs:75830,2.82812102879714)
--(axis cs:75831,2.82812137715699)
--(axis cs:75832,2.82812171285692)
--(axis cs:75833,2.82812204841426)
--(axis cs:75834,2.82812237921188)
--(axis cs:75835,2.82812267910425)
--(axis cs:75836,2.82812297835905)
--(axis cs:75837,2.82812326573112)
--(axis cs:75838,2.82812357873993)
--(axis cs:75839,2.82812389936261)
--(axis cs:75840,2.82812422742523)
--(axis cs:75841,2.82812456437932)
--(axis cs:75842,2.82812490816741)
--(axis cs:75843,2.82812525146421)
--(axis cs:75844,2.82812559690527)
--(axis cs:75845,2.8281259554384)
--(axis cs:75846,2.82812630447474)
--(axis cs:75847,2.82812665496288)
--(axis cs:75848,2.82812699071937)
--(axis cs:75849,2.82812731679905)
--(axis cs:75850,2.82812765022757)
--(axis cs:75851,2.82812797525779)
--(axis cs:75852,2.82812830482671)
--(axis cs:75853,2.82812862515345)
--(axis cs:75854,2.82812896151524)
--(axis cs:75855,2.82812934670461)
--(axis cs:75856,2.82812973671793)
--(axis cs:75857,2.82813012386926)
--(axis cs:75858,2.82813053826364)
--(axis cs:75859,2.82813094988718)
--(axis cs:75860,2.82813133832554)
--(axis cs:75861,2.8281317099762)
--(axis cs:75862,2.82813209764749)
--(axis cs:75863,2.8281324872142)
--(axis cs:75864,2.82813284685719)
--(axis cs:75865,2.82813321065702)
--(axis cs:75866,2.82813355877244)
--(axis cs:75867,2.82813392995533)
--(axis cs:75868,2.82813428901877)
--(axis cs:75869,2.82813462439472)
--(axis cs:75870,2.82813495840953)
--(axis cs:75871,2.8281352860418)
--(axis cs:75872,2.82813559731294)
--(axis cs:75873,2.82813590108793)
--(axis cs:75874,2.82813621062701)
--(axis cs:75875,2.82813653873513)
--(axis cs:75876,2.82813687262505)
--(axis cs:75877,2.82813716997534)
--(axis cs:75878,2.82813745936005)
--(axis cs:75879,2.82813774186593)
--(axis cs:75880,2.82813803145678)
--(axis cs:75881,2.82813829717876)
--(axis cs:75882,2.82813857315766)
--(axis cs:75883,2.82813884691743)
--(axis cs:75884,2.82813912234369)
--(axis cs:75885,2.82813939394288)
--(axis cs:75886,2.82813964669441)
--(axis cs:75887,2.82813991731195)
--(axis cs:75888,2.82814019034321)
--(axis cs:75889,2.82814045001663)
--(axis cs:75890,2.82814071266588)
--(axis cs:75891,2.82814096341111)
--(axis cs:75892,2.82814121506984)
--(axis cs:75893,2.82814146148741)
--(axis cs:75894,2.82814168821227)
--(axis cs:75895,2.82814188873978)
--(axis cs:75896,2.82814206803842)
--(axis cs:75897,2.82814224458034)
--(axis cs:75898,2.82814244326124)
--(axis cs:75899,2.82814263963062)
--(axis cs:75900,2.82814286060229)
--(axis cs:75901,2.82814304937615)
--(axis cs:75902,2.82814322842005)
--(axis cs:75903,2.82814339968329)
--(axis cs:75904,2.82814356090208)
--(axis cs:75905,2.82814371865777)
--(axis cs:75906,2.8281438716263)
--(axis cs:75907,2.82814400544732)
--(axis cs:75908,2.82814410248734)
--(axis cs:75909,2.82814420441122)
--(axis cs:75910,2.82814431083064)
--(axis cs:75911,2.8281444136613)
--(axis cs:75912,2.82814451534963)
--(axis cs:75913,2.82814464536396)
--(axis cs:75914,2.82814474269097)
--(axis cs:75915,2.82814485841182)
--(axis cs:75916,2.82814498392143)
--(axis cs:75917,2.82814512190766)
--(axis cs:75918,2.82814527530075)
--(axis cs:75919,2.82814543552007)
--(axis cs:75920,2.82814556339737)
--(axis cs:75921,2.82814569045361)
--(axis cs:75922,2.82814582461271)
--(axis cs:75923,2.8281459528808)
--(axis cs:75924,2.8281460787164)
--(axis cs:75925,2.82814621206293)
--(axis cs:75926,2.82814636834723)
--(axis cs:75927,2.82814653599575)
--(axis cs:75928,2.82814671889221)
--(axis cs:75929,2.82814691401542)
--(axis cs:75930,2.82814709522569)
--(axis cs:75931,2.82814728082525)
--(axis cs:75932,2.82814747238607)
--(axis cs:75933,2.82814763778384)
--(axis cs:75934,2.82814776645345)
--(axis cs:75935,2.82814790150164)
--(axis cs:75936,2.82814805697019)
--(axis cs:75937,2.82814821046285)
--(axis cs:75938,2.828148347846)
--(axis cs:75939,2.82814847458619)
--(axis cs:75940,2.8281485913552)
--(axis cs:75941,2.82814871707191)
--(axis cs:75942,2.82814883120505)
--(axis cs:75943,2.82814894460138)
--(axis cs:75944,2.82814901921106)
--(axis cs:75945,2.82814910231944)
--(axis cs:75946,2.82814919418833)
--(axis cs:75947,2.82814929026306)
--(axis cs:75948,2.82814938708456)
--(axis cs:75949,2.82814948453646)
--(axis cs:75950,2.82814957711689)
--(axis cs:75951,2.82814966617391)
--(axis cs:75952,2.82814972798514)
--(axis cs:75953,2.82814978950174)
--(axis cs:75954,2.82814983829835)
--(axis cs:75955,2.82814986766439)
--(axis cs:75956,2.82814990329847)
--(axis cs:75957,2.82814993016588)
--(axis cs:75958,2.82814996521802)
--(axis cs:75959,2.82815000190347)
--(axis cs:75960,2.82815002473765)
--(axis cs:75961,2.82815005211704)
--(axis cs:75962,2.82815007365965)
--(axis cs:75963,2.82815009140631)
--(axis cs:75964,2.82815006130638)
--(axis cs:75965,2.82815003525073)
--(axis cs:75966,2.82815001570056)
--(axis cs:75967,2.82814999502457)
--(axis cs:75968,2.82814993311766)
--(axis cs:75969,2.82814987579752)
--(axis cs:75970,2.82814980610164)
--(axis cs:75971,2.82814971038756)
--(axis cs:75972,2.82814960236534)
--(axis cs:75973,2.82814949455218)
--(axis cs:75974,2.82814940270345)
--(axis cs:75975,2.82814928621095)
--(axis cs:75976,2.82814918757766)
--(axis cs:75977,2.82814908900068)
--(axis cs:75978,2.82814899314566)
--(axis cs:75979,2.82814889471628)
--(axis cs:75980,2.82814880934374)
--(axis cs:75981,2.82814873734551)
--(axis cs:75982,2.82814867942663)
--(axis cs:75983,2.82814859274269)
--(axis cs:75984,2.82814849890221)
--(axis cs:75985,2.82814839401517)
--(axis cs:75986,2.82814827906623)
--(axis cs:75987,2.82814815632264)
--(axis cs:75988,2.82814801678997)
--(axis cs:75989,2.82814787622106)
--(axis cs:75990,2.82814773640309)
--(axis cs:75991,2.8281475858096)
--(axis cs:75992,2.82814744302492)
--(axis cs:75993,2.82814729659967)
--(axis cs:75994,2.82814717801102)
--(axis cs:75995,2.82814705959225)
--(axis cs:75996,2.82814694140523)
--(axis cs:75997,2.82814684380991)
--(axis cs:75998,2.82814672512646)
--(axis cs:75999,2.82814662232822)
--(axis cs:76000,2.82814651696948)
--(axis cs:76001,2.82814638507232)
--(axis cs:76002,2.82814623808113)
--(axis cs:76003,2.82814609495528)
--(axis cs:76004,2.82814594183661)
--(axis cs:76005,2.8281457933484)
--(axis cs:76006,2.82814564490108)
--(axis cs:76007,2.82814549601709)
--(axis cs:76008,2.8281453599693)
--(axis cs:76009,2.8281452585715)
--(axis cs:76010,2.82814515012857)
--(axis cs:76011,2.82814504192185)
--(axis cs:76012,2.82814494604732)
--(axis cs:76013,2.82814485775634)
--(axis cs:76014,2.82814479099366)
--(axis cs:76015,2.8281447365562)
--(axis cs:76016,2.8281447039527)
--(axis cs:76017,2.8281446723794)
--(axis cs:76018,2.82814462205342)
--(axis cs:76019,2.82814455215759)
--(axis cs:76020,2.82814449028872)
--(axis cs:76021,2.82814443130405)
--(axis cs:76022,2.82814436419942)
--(axis cs:76023,2.82814429225707)
--(axis cs:76024,2.82814422332473)
--(axis cs:76025,2.8281441505843)
--(axis cs:76026,2.82814407571988)
--(axis cs:76027,2.82814402349207)
--(axis cs:76028,2.82814398407682)
--(axis cs:76029,2.8281439058917)
--(axis cs:76030,2.82814385367304)
--(axis cs:76031,2.82814379305838)
--(axis cs:76032,2.8281437189368)
--(axis cs:76033,2.82814364249866)
--(axis cs:76034,2.82814356793164)
--(axis cs:76035,2.82814344940049)
--(axis cs:76036,2.82814332774962)
--(axis cs:76037,2.8281431964716)
--(axis cs:76038,2.82814305312821)
--(axis cs:76039,2.82814287827301)
--(axis cs:76040,2.82814270939488)
--(axis cs:76041,2.82814253488686)
--(axis cs:76042,2.8281423810635)
--(axis cs:76043,2.82814223125492)
--(axis cs:76044,2.82814206702672)
--(axis cs:76045,2.82814188661178)
--(axis cs:76046,2.82814171606403)
--(axis cs:76047,2.82814155817153)
--(axis cs:76048,2.82814144475423)
--(axis cs:76049,2.82814132058598)
--(axis cs:76050,2.82814118837191)
--(axis cs:76051,2.82814107562982)
--(axis cs:76052,2.82814097924249)
--(axis cs:76053,2.82814090074414)
--(axis cs:76054,2.82814081721207)
--(axis cs:76055,2.82814073098799)
--(axis cs:76056,2.82814062286567)
--(axis cs:76057,2.82814050139215)
--(axis cs:76058,2.82814037411273)
--(axis cs:76059,2.82814024158196)
--(axis cs:76060,2.82814011965744)
--(axis cs:76061,2.8281399696949)
--(axis cs:76062,2.8281398260821)
--(axis cs:76063,2.82813965290213)
--(axis cs:76064,2.82813949761611)
--(axis cs:76065,2.82813935084981)
--(axis cs:76066,2.82813917962725)
--(axis cs:76067,2.82813898838547)
--(axis cs:76068,2.82813876416285)
--(axis cs:76069,2.82813855715093)
--(axis cs:76070,2.82813832964322)
--(axis cs:76071,2.82813810661784)
--(axis cs:76072,2.8281378661353)
--(axis cs:76073,2.82813764440408)
--(axis cs:76074,2.82813742969028)
--(axis cs:76075,2.82813721584748)
--(axis cs:76076,2.82813697681151)
--(axis cs:76077,2.82813673387912)
--(axis cs:76078,2.82813646902845)
--(axis cs:76079,2.82813621937248)
--(axis cs:76080,2.82813593998245)
--(axis cs:76081,2.82813564002696)
--(axis cs:76082,2.82813532279393)
--(axis cs:76083,2.82813500962737)
--(axis cs:76084,2.82813467557413)
--(axis cs:76085,2.82813432354009)
--(axis cs:76086,2.82813395562996)
--(axis cs:76087,2.8281335897414)
--(axis cs:76088,2.82813321731471)
--(axis cs:76089,2.82813283610309)
--(axis cs:76090,2.82813244466332)
--(axis cs:76091,2.82813208834377)
--(axis cs:76092,2.82813173415185)
--(axis cs:76093,2.82813138978771)
--(axis cs:76094,2.82813104281712)
--(axis cs:76095,2.82813072292374)
--(axis cs:76096,2.82813038055171)
--(axis cs:76097,2.82813008341039)
--(axis cs:76098,2.82812977154533)
--(axis cs:76099,2.82812945817088)
--(axis cs:76100,2.82812915904882)
--(axis cs:76101,2.82812886050664)
--(axis cs:76102,2.82812855820084)
--(axis cs:76103,2.82812827223287)
--(axis cs:76104,2.82812798397809)
--(axis cs:76105,2.82812770727593)
--(axis cs:76106,2.82812742190122)
--(axis cs:76107,2.82812712989967)
--(axis cs:76108,2.82812686113176)
--(axis cs:76109,2.82812659839572)
--(axis cs:76110,2.8281263395729)
--(axis cs:76111,2.82812610922783)
--(axis cs:76112,2.82812586867513)
--(axis cs:76113,2.8281256271816)
--(axis cs:76114,2.82812541105927)
--(axis cs:76115,2.82812520694474)
--(axis cs:76116,2.82812502277823)
--(axis cs:76117,2.82812482800635)
--(axis cs:76118,2.82812465785162)
--(axis cs:76119,2.82812447547663)
--(axis cs:76120,2.82812429541093)
--(axis cs:76121,2.82812411275174)
--(axis cs:76122,2.82812391152496)
--(axis cs:76123,2.82812370782269)
--(axis cs:76124,2.82812345873905)
--(axis cs:76125,2.82812319236471)
--(axis cs:76126,2.82812292448033)
--(axis cs:76127,2.82812267364054)
--(axis cs:76128,2.82812243251238)
--(axis cs:76129,2.82812219555939)
--(axis cs:76130,2.82812192492192)
--(axis cs:76131,2.82812166334049)
--(axis cs:76132,2.82812140229498)
--(axis cs:76133,2.82812113230567)
--(axis cs:76134,2.82812085785212)
--(axis cs:76135,2.82812058105611)
--(axis cs:76136,2.82812029067007)
--(axis cs:76137,2.82811999163681)
--(axis cs:76138,2.82811970553522)
--(axis cs:76139,2.82811940067588)
--(axis cs:76140,2.82811911146209)
--(axis cs:76141,2.82811881047116)
--(axis cs:76142,2.82811852195083)
--(axis cs:76143,2.82811820951183)
--(axis cs:76144,2.82811790157298)
--(axis cs:76145,2.82811760615627)
--(axis cs:76146,2.82811729275569)
--(axis cs:76147,2.82811696483789)
--(axis cs:76148,2.82811665080906)
--(axis cs:76149,2.82811631966109)
--(axis cs:76150,2.82811599492138)
--(axis cs:76151,2.82811566245968)
--(axis cs:76152,2.82811533923031)
--(axis cs:76153,2.82811504466041)
--(axis cs:76154,2.82811476980082)
--(axis cs:76155,2.82811451049912)
--(axis cs:76156,2.82811425286531)
--(axis cs:76157,2.82811399606223)
--(axis cs:76158,2.82811373173538)
--(axis cs:76159,2.82811346499943)
--(axis cs:76160,2.82811321887674)
--(axis cs:76161,2.82811297356574)
--(axis cs:76162,2.82811272350138)
--(axis cs:76163,2.8281124699148)
--(axis cs:76164,2.82811222175081)
--(axis cs:76165,2.82811195805787)
--(axis cs:76166,2.82811167549701)
--(axis cs:76167,2.82811138777728)
--(axis cs:76168,2.82811109337488)
--(axis cs:76169,2.82811082230785)
--(axis cs:76170,2.82811056196078)
--(axis cs:76171,2.82811032465473)
--(axis cs:76172,2.82811010435445)
--(axis cs:76173,2.82810989704747)
--(axis cs:76174,2.82810971591596)
--(axis cs:76175,2.82810952278655)
--(axis cs:76176,2.82810931427795)
--(axis cs:76177,2.8281090873899)
--(axis cs:76178,2.82810887708078)
--(axis cs:76179,2.82810870954349)
--(axis cs:76180,2.8281085332155)
--(axis cs:76181,2.82810835761381)
--(axis cs:76182,2.82810817637534)
--(axis cs:76183,2.8281079976874)
--(axis cs:76184,2.82810781824558)
--(axis cs:76185,2.82810765355375)
--(axis cs:76186,2.82810744418181)
--(axis cs:76187,2.82810726104446)
--(axis cs:76188,2.82810705908579)
--(axis cs:76189,2.82810687151642)
--(axis cs:76190,2.82810669632847)
--(axis cs:76191,2.82810652866128)
--(axis cs:76192,2.82810633497059)
--(axis cs:76193,2.82810613462593)
--(axis cs:76194,2.82810591733216)
--(axis cs:76195,2.82810567060771)
--(axis cs:76196,2.82810540826049)
--(axis cs:76197,2.82810515899764)
--(axis cs:76198,2.82810492410089)
--(axis cs:76199,2.82810469077672)
--(axis cs:76200,2.82810448940901)
--(axis cs:76201,2.82810426144818)
--(axis cs:76202,2.82810404875047)
--(axis cs:76203,2.82810383701504)
--(axis cs:76204,2.82810363141322)
--(axis cs:76205,2.82810344220599)
--(axis cs:76206,2.82810325002931)
--(axis cs:76207,2.82810304412091)
--(axis cs:76208,2.82810283555337)
--(axis cs:76209,2.82810264134179)
--(axis cs:76210,2.82810248466708)
--(axis cs:76211,2.82810232743716)
--(axis cs:76212,2.82810218921916)
--(axis cs:76213,2.8281020442607)
--(axis cs:76214,2.82810189836262)
--(axis cs:76215,2.82810177616688)
--(axis cs:76216,2.8281016585308)
--(axis cs:76217,2.82810150384857)
--(axis cs:76218,2.82810133123302)
--(axis cs:76219,2.82810114521138)
--(axis cs:76220,2.82810094334214)
--(axis cs:76221,2.82810070646593)
--(axis cs:76222,2.82810044974753)
--(axis cs:76223,2.82810020882455)
--(axis cs:76224,2.82809996309964)
--(axis cs:76225,2.82809971299306)
--(axis cs:76226,2.82809948587508)
--(axis cs:76227,2.82809923724793)
--(axis cs:76228,2.82809898797905)
--(axis cs:76229,2.82809874820323)
--(axis cs:76230,2.82809851251505)
--(axis cs:76231,2.8280982874774)
--(axis cs:76232,2.82809806921388)
--(axis cs:76233,2.82809785341113)
--(axis cs:76234,2.82809762293045)
--(axis cs:76235,2.82809738046752)
--(axis cs:76236,2.82809713703332)
--(axis cs:76237,2.828096894204)
--(axis cs:76238,2.82809665673762)
--(axis cs:76239,2.82809640605475)
--(axis cs:76240,2.82809616221224)
--(axis cs:76241,2.82809588162132)
--(axis cs:76242,2.8280955810156)
--(axis cs:76243,2.82809530194989)
--(axis cs:76244,2.82809500544058)
--(axis cs:76245,2.82809472110143)
--(axis cs:76246,2.82809440739043)
--(axis cs:76247,2.82809410422345)
--(axis cs:76248,2.82809380166274)
--(axis cs:76249,2.82809349886875)
--(axis cs:76250,2.82809319016108)
--(axis cs:76251,2.8280928638238)
--(axis cs:76252,2.82809256926778)
--(axis cs:76253,2.8280923025266)
--(axis cs:76254,2.82809203012495)
--(axis cs:76255,2.82809175579107)
--(axis cs:76256,2.82809149032176)
--(axis cs:76257,2.82809120762673)
--(axis cs:76258,2.82809093568539)
--(axis cs:76259,2.82809065773676)
--(axis cs:76260,2.8280903689955)
--(axis cs:76261,2.82809004520111)
--(axis cs:76262,2.82808971582731)
--(axis cs:76263,2.82808941231713)
--(axis cs:76264,2.82808909531252)
--(axis cs:76265,2.82808879651295)
--(axis cs:76266,2.82808851043756)
--(axis cs:76267,2.8280882407139)
--(axis cs:76268,2.82808796502409)
--(axis cs:76269,2.82808768507319)
--(axis cs:76270,2.82808741125915)
--(axis cs:76271,2.82808713240033)
--(axis cs:76272,2.82808686236323)
--(axis cs:76273,2.82808658007994)
--(axis cs:76274,2.82808632996404)
--(axis cs:76275,2.82808607970679)
--(axis cs:76276,2.82808582458491)
--(axis cs:76277,2.82808559907033)
--(axis cs:76278,2.82808536946832)
--(axis cs:76279,2.8280851416144)
--(axis cs:76280,2.82808490984678)
--(axis cs:76281,2.82808463880701)
--(axis cs:76282,2.82808435796884)
--(axis cs:76283,2.82808405490301)
--(axis cs:76284,2.82808376287747)
--(axis cs:76285,2.82808347396657)
--(axis cs:76286,2.82808319338842)
--(axis cs:76287,2.82808292597089)
--(axis cs:76288,2.8280826414519)
--(axis cs:76289,2.82808233925844)
--(axis cs:76290,2.82808202920557)
--(axis cs:76291,2.82808170980823)
--(axis cs:76292,2.82808136666357)
--(axis cs:76293,2.82808100397173)
--(axis cs:76294,2.82808063477979)
--(axis cs:76295,2.82808028004161)
--(axis cs:76296,2.82807991958657)
--(axis cs:76297,2.82807954248651)
--(axis cs:76298,2.82807913366965)
--(axis cs:76299,2.82807875320405)
--(axis cs:76300,2.82807838301198)
--(axis cs:76301,2.82807801636217)
--(axis cs:76302,2.82807766188901)
--(axis cs:76303,2.8280773460767)
--(axis cs:76304,2.82807701632823)
--(axis cs:76305,2.82807671562611)
--(axis cs:76306,2.82807642066549)
--(axis cs:76307,2.82807611537127)
--(axis cs:76308,2.82807583432628)
--(axis cs:76309,2.828075571261)
--(axis cs:76310,2.82807529001659)
--(axis cs:76311,2.82807500081426)
--(axis cs:76312,2.82807467844888)
--(axis cs:76313,2.82807436093944)
--(axis cs:76314,2.82807405871597)
--(axis cs:76315,2.82807374404122)
--(axis cs:76316,2.82807341864734)
--(axis cs:76317,2.82807310710389)
--(axis cs:76318,2.82807281045253)
--(axis cs:76319,2.82807254254592)
--(axis cs:76320,2.82807225003652)
--(axis cs:76321,2.82807196470342)
--(axis cs:76322,2.82807167959285)
--(axis cs:76323,2.82807138241877)
--(axis cs:76324,2.82807107975076)
--(axis cs:76325,2.82807076918365)
--(axis cs:76326,2.82807045449884)
--(axis cs:76327,2.82807013741401)
--(axis cs:76328,2.82806981800961)
--(axis cs:76329,2.82806949174952)
--(axis cs:76330,2.82806915642234)
--(axis cs:76331,2.82806879649785)
--(axis cs:76332,2.8280684179629)
--(axis cs:76333,2.82806802318104)
--(axis cs:76334,2.82806764278261)
--(axis cs:76335,2.82806728666628)
--(axis cs:76336,2.8280669212908)
--(axis cs:76337,2.82806656274118)
--(axis cs:76338,2.82806618230409)
--(axis cs:76339,2.82806580910573)
--(axis cs:76340,2.82806544705975)
--(axis cs:76341,2.82806505558573)
--(axis cs:76342,2.8280646323171)
--(axis cs:76343,2.82806421943592)
--(axis cs:76344,2.82806379022501)
--(axis cs:76345,2.82806335445861)
--(axis cs:76346,2.82806291474347)
--(axis cs:76347,2.82806244814496)
--(axis cs:76348,2.82806196701828)
--(axis cs:76349,2.82806148124235)
--(axis cs:76350,2.82806098813485)
--(axis cs:76351,2.82806046751619)
--(axis cs:76352,2.8280599384895)
--(axis cs:76353,2.82805943369034)
--(axis cs:76354,2.82805894318174)
--(axis cs:76355,2.82805845165346)
--(axis cs:76356,2.82805794391257)
--(axis cs:76357,2.82805742091137)
--(axis cs:76358,2.82805686582081)
--(axis cs:76359,2.82805630847492)
--(axis cs:76360,2.82805572418722)
--(axis cs:76361,2.82805514957337)
--(axis cs:76362,2.82805458518594)
--(axis cs:76363,2.82805405490304)
--(axis cs:76364,2.82805351401085)
--(axis cs:76365,2.82805299545747)
--(axis cs:76366,2.82805249222342)
--(axis cs:76367,2.82805195917898)
--(axis cs:76368,2.82805142814572)
--(axis cs:76369,2.82805092783053)
--(axis cs:76370,2.8280504194404)
--(axis cs:76371,2.8280499235512)
--(axis cs:76372,2.82804940777447)
--(axis cs:76373,2.82804887697625)
--(axis cs:76374,2.82804833697019)
--(axis cs:76375,2.82804781109826)
--(axis cs:76376,2.82804727876117)
--(axis cs:76377,2.82804676868793)
--(axis cs:76378,2.82804625327931)
--(axis cs:76379,2.82804576485777)
--(axis cs:76380,2.82804525049887)
--(axis cs:76381,2.82804470527758)
--(axis cs:76382,2.8280441494903)
--(axis cs:76383,2.82804357138364)
--(axis cs:76384,2.82804300224126)
--(axis cs:76385,2.82804244999533)
--(axis cs:76386,2.82804190715255)
--(axis cs:76387,2.82804137300681)
--(axis cs:76388,2.8280408544231)
--(axis cs:76389,2.82804031399767)
--(axis cs:76390,2.82803978498846)
--(axis cs:76391,2.82803925482667)
--(axis cs:76392,2.82803871869835)
--(axis cs:76393,2.82803818093865)
--(axis cs:76394,2.82803763956174)
--(axis cs:76395,2.82803708836841)
--(axis cs:76396,2.82803651864298)
--(axis cs:76397,2.82803596205447)
--(axis cs:76398,2.82803540977573)
--(axis cs:76399,2.82803486478775)
--(axis cs:76400,2.8280343526705)
--(axis cs:76401,2.82803382699152)
--(axis cs:76402,2.82803329146924)
--(axis cs:76403,2.82803275237608)
--(axis cs:76404,2.82803222132508)
--(axis cs:76405,2.82803167360793)
--(axis cs:76406,2.82803113874351)
--(axis cs:76407,2.82803059829629)
--(axis cs:76408,2.82803008113339)
--(axis cs:76409,2.82802956415328)
--(axis cs:76410,2.82802902483612)
--(axis cs:76411,2.82802847971807)
--(axis cs:76412,2.82802793433323)
--(axis cs:76413,2.82802740681396)
--(axis cs:76414,2.8280268793329)
--(axis cs:76415,2.82802638158137)
--(axis cs:76416,2.82802590396189)
--(axis cs:76417,2.82802542454954)
--(axis cs:76418,2.82802497262783)
--(axis cs:76419,2.82802452959209)
--(axis cs:76420,2.82802407067634)
--(axis cs:76421,2.8280236043117)
--(axis cs:76422,2.82802314160736)
--(axis cs:76423,2.82802270297533)
--(axis cs:76424,2.82802225081669)
--(axis cs:76425,2.82802180052825)
--(axis cs:76426,2.82802136103817)
--(axis cs:76427,2.82802092488612)
--(axis cs:76428,2.82802050107761)
--(axis cs:76429,2.82802007991145)
--(axis cs:76430,2.8280196508094)
--(axis cs:76431,2.82801922251924)
--(axis cs:76432,2.82801882081745)
--(axis cs:76433,2.82801843810442)
--(axis cs:76434,2.82801810831756)
--(axis cs:76435,2.82801777030438)
--(axis cs:76436,2.82801742426352)
--(axis cs:76437,2.82801707019017)
--(axis cs:76438,2.82801669916549)
--(axis cs:76439,2.82801632192558)
--(axis cs:76440,2.82801594395229)
--(axis cs:76441,2.82801555353228)
--(axis cs:76442,2.82801517628158)
--(axis cs:76443,2.82801479386645)
--(axis cs:76444,2.82801440269682)
--(axis cs:76445,2.82801400867081)
--(axis cs:76446,2.82801361232842)
--(axis cs:76447,2.82801322097605)
--(axis cs:76448,2.82801285963101)
--(axis cs:76449,2.82801252951683)
--(axis cs:76450,2.82801220724559)
--(axis cs:76451,2.82801190164775)
--(axis cs:76452,2.8280115869975)
--(axis cs:76453,2.82801125917619)
--(axis cs:76454,2.82801095963311)
--(axis cs:76455,2.82801068700067)
--(axis cs:76456,2.82801045192892)
--(axis cs:76457,2.82801023020181)
--(axis cs:76458,2.82801001967882)
--(axis cs:76459,2.82800982868042)
--(axis cs:76460,2.82800963030773)
--(axis cs:76461,2.82800941988747)
--(axis cs:76462,2.82800919080145)
--(axis cs:76463,2.82800895607811)
--(axis cs:76464,2.82800871977312)
--(axis cs:76465,2.82800849929099)
--(axis cs:76466,2.8280082524864)
--(axis cs:76467,2.82800798622813)
--(axis cs:76468,2.82800773366852)
--(axis cs:76469,2.82800747708807)
--(axis cs:76470,2.82800721449122)
--(axis cs:76471,2.82800695126484)
--(axis cs:76472,2.82800669617518)
--(axis cs:76473,2.82800644459615)
--(axis cs:76474,2.82800615586166)
--(axis cs:76475,2.8280058624813)
--(axis cs:76476,2.82800553992072)
--(axis cs:76477,2.82800521678838)
--(axis cs:76478,2.82800489817726)
--(axis cs:76479,2.8280045809675)
--(axis cs:76480,2.82800425208493)
--(axis cs:76481,2.82800389104057)
--(axis cs:76482,2.82800348859158)
--(axis cs:76483,2.82800312282048)
--(axis cs:76484,2.82800274614061)
--(axis cs:76485,2.82800235376424)
--(axis cs:76486,2.82800197573171)
--(axis cs:76487,2.82800160204567)
--(axis cs:76488,2.82800123786242)
--(axis cs:76489,2.82800086034404)
--(axis cs:76490,2.82800048543656)
--(axis cs:76491,2.82800011692695)
--(axis cs:76492,2.82799977299234)
--(axis cs:76493,2.82799943868952)
--(axis cs:76494,2.82799909785176)
--(axis cs:76495,2.82799874839744)
--(axis cs:76496,2.82799842157874)
--(axis cs:76497,2.82799810986869)
--(axis cs:76498,2.82799778086909)
--(axis cs:76499,2.82799744943984)
--(axis cs:76500,2.82799712416536)
--(axis cs:76501,2.82799680669642)
--(axis cs:76502,2.82799648323645)
--(axis cs:76503,2.82799616807382)
--(axis cs:76504,2.82799587851674)
--(axis cs:76505,2.82799557110689)
--(axis cs:76506,2.82799524915829)
--(axis cs:76507,2.82799491892624)
--(axis cs:76508,2.82799456988201)
--(axis cs:76509,2.8279942121562)
--(axis cs:76510,2.82799385336786)
--(axis cs:76511,2.82799351294947)
--(axis cs:76512,2.8279931894357)
--(axis cs:76513,2.82799285460595)
--(axis cs:76514,2.82799251850386)
--(axis cs:76515,2.82799218483475)
--(axis cs:76516,2.82799184480491)
--(axis cs:76517,2.82799151918915)
--(axis cs:76518,2.8279911912693)
--(axis cs:76519,2.82799082722916)
--(axis cs:76520,2.8279904548119)
--(axis cs:76521,2.82799007423992)
--(axis cs:76522,2.82798971056756)
--(axis cs:76523,2.8279893831957)
--(axis cs:76524,2.82798904066633)
--(axis cs:76525,2.82798873379817)
--(axis cs:76526,2.82798843617052)
--(axis cs:76527,2.8279881345901)
--(axis cs:76528,2.82798784768022)
--(axis cs:76529,2.82798758143007)
--(axis cs:76530,2.82798732296195)
--(axis cs:76531,2.82798707193526)
--(axis cs:76532,2.82798678170404)
--(axis cs:76533,2.82798648755531)
--(axis cs:76534,2.82798620914662)
--(axis cs:76535,2.82798594337922)
--(axis cs:76536,2.82798567861382)
--(axis cs:76537,2.82798541957868)
--(axis cs:76538,2.82798515038999)
--(axis cs:76539,2.82798487591178)
--(axis cs:76540,2.82798459313935)
--(axis cs:76541,2.82798432467425)
--(axis cs:76542,2.82798406279998)
--(axis cs:76543,2.82798378344536)
--(axis cs:76544,2.82798350028586)
--(axis cs:76545,2.827983220318)
--(axis cs:76546,2.82798295648191)
--(axis cs:76547,2.82798270282085)
--(axis cs:76548,2.82798246292687)
--(axis cs:76549,2.82798223114634)
--(axis cs:76550,2.82798198403394)
--(axis cs:76551,2.82798175425183)
--(axis cs:76552,2.82798151347686)
--(axis cs:76553,2.82798128997429)
--(axis cs:76554,2.82798107157071)
--(axis cs:76555,2.82798084580337)
--(axis cs:76556,2.82798065362877)
--(axis cs:76557,2.82798043786167)
--(axis cs:76558,2.82798021822735)
--(axis cs:76559,2.82798000124914)
--(axis cs:76560,2.82797980804039)
--(axis cs:76561,2.82797962453391)
--(axis cs:76562,2.82797943307163)
--(axis cs:76563,2.82797924666408)
--(axis cs:76564,2.82797906303137)
--(axis cs:76565,2.82797885866371)
--(axis cs:76566,2.82797866315092)
--(axis cs:76567,2.82797847953763)
--(axis cs:76568,2.8279783015488)
--(axis cs:76569,2.82797812946697)
--(axis cs:76570,2.82797795556857)
--(axis cs:76571,2.82797777843669)
--(axis cs:76572,2.82797760133653)
--(axis cs:76573,2.82797744299166)
--(axis cs:76574,2.82797730193124)
--(axis cs:76575,2.82797715567675)
--(axis cs:76576,2.82797700710551)
--(axis cs:76577,2.82797684569139)
--(axis cs:76578,2.82797665230282)
--(axis cs:76579,2.82797645287595)
--(axis cs:76580,2.82797624728498)
--(axis cs:76581,2.82797601637372)
--(axis cs:76582,2.82797579894254)
--(axis cs:76583,2.82797559943386)
--(axis cs:76584,2.82797543894893)
--(axis cs:76585,2.82797525890181)
--(axis cs:76586,2.82797506504815)
--(axis cs:76587,2.82797483315539)
--(axis cs:76588,2.82797459561314)
--(axis cs:76589,2.82797434983339)
--(axis cs:76590,2.8279741192687)
--(axis cs:76591,2.82797388744836)
--(axis cs:76592,2.82797366785074)
--(axis cs:76593,2.82797345441932)
--(axis cs:76594,2.82797322804722)
--(axis cs:76595,2.82797299024499)
--(axis cs:76596,2.82797274930006)
--(axis cs:76597,2.82797252495441)
--(axis cs:76598,2.82797228987112)
--(axis cs:76599,2.82797204992419)
--(axis cs:76600,2.82797180612739)
--(axis cs:76601,2.82797155177774)
--(axis cs:76602,2.82797132200115)
--(axis cs:76603,2.82797108335044)
--(axis cs:76604,2.82797080667661)
--(axis cs:76605,2.82797051673974)
--(axis cs:76606,2.82797023254163)
--(axis cs:76607,2.82796993582126)
--(axis cs:76608,2.82796966507937)
--(axis cs:76609,2.82796941236454)
--(axis cs:76610,2.82796915260832)
--(axis cs:76611,2.82796885924706)
--(axis cs:76612,2.82796855030315)
--(axis cs:76613,2.82796823562465)
--(axis cs:76614,2.82796793076346)
--(axis cs:76615,2.82796759825604)
--(axis cs:76616,2.82796726985695)
--(axis cs:76617,2.82796694427551)
--(axis cs:76618,2.82796660312076)
--(axis cs:76619,2.8279662954052)
--(axis cs:76620,2.82796597361307)
--(axis cs:76621,2.82796566980579)
--(axis cs:76622,2.82796536531048)
--(axis cs:76623,2.82796505675802)
--(axis cs:76624,2.82796477559896)
--(axis cs:76625,2.82796447722244)
--(axis cs:76626,2.82796415759245)
--(axis cs:76627,2.82796383266363)
--(axis cs:76628,2.82796352286089)
--(axis cs:76629,2.8279632453733)
--(axis cs:76630,2.82796293279235)
--(axis cs:76631,2.82796261556607)
--(axis cs:76632,2.82796231620527)
--(axis cs:76633,2.82796202549252)
--(axis cs:76634,2.82796176668437)
--(axis cs:76635,2.82796153343763)
--(axis cs:76636,2.82796129608043)
--(axis cs:76637,2.82796103385504)
--(axis cs:76638,2.82796078619727)
--(axis cs:76639,2.82796050777964)
--(axis cs:76640,2.82796025240758)
--(axis cs:76641,2.82795999286059)
--(axis cs:76642,2.82795974335865)
--(axis cs:76643,2.82795948172429)
--(axis cs:76644,2.82795921631601)
--(axis cs:76645,2.82795897612384)
--(axis cs:76646,2.8279587597289)
--(axis cs:76647,2.82795851921663)
--(axis cs:76648,2.82795829310902)
--(axis cs:76649,2.82795808308071)
--(axis cs:76650,2.82795788210889)
--(axis cs:76651,2.82795766203711)
--(axis cs:76652,2.82795744285808)
--(axis cs:76653,2.8279572283359)
--(axis cs:76654,2.82795701891196)
--(axis cs:76655,2.82795681879871)
--(axis cs:76656,2.82795660082408)
--(axis cs:76657,2.82795640830958)
--(axis cs:76658,2.82795621906881)
--(axis cs:76659,2.82795604096973)
--(axis cs:76660,2.82795587876465)
--(axis cs:76661,2.8279557006031)
--(axis cs:76662,2.82795552781915)
--(axis cs:76663,2.82795537606376)
--(axis cs:76664,2.82795524325576)
--(axis cs:76665,2.82795510805104)
--(axis cs:76666,2.82795497888648)
--(axis cs:76667,2.82795484289015)
--(axis cs:76668,2.82795470246611)
--(axis cs:76669,2.82795456922514)
--(axis cs:76670,2.82795442656775)
--(axis cs:76671,2.82795427644989)
--(axis cs:76672,2.82795410089448)
--(axis cs:76673,2.82795393136438)
--(axis cs:76674,2.82795374341963)
--(axis cs:76675,2.82795357366227)
--(axis cs:76676,2.82795342769353)
--(axis cs:76677,2.82795327381494)
--(axis cs:76678,2.827953115779)
--(axis cs:76679,2.82795296741498)
--(axis cs:76680,2.82795282150345)
--(axis cs:76681,2.82795265807345)
--(axis cs:76682,2.82795250131871)
--(axis cs:76683,2.82795231397749)
--(axis cs:76684,2.82795213276694)
--(axis cs:76685,2.82795195402787)
--(axis cs:76686,2.82795177069843)
--(axis cs:76687,2.82795158156074)
--(axis cs:76688,2.82795140921473)
--(axis cs:76689,2.8279512299733)
--(axis cs:76690,2.82795103367979)
--(axis cs:76691,2.82795082001753)
--(axis cs:76692,2.82795061381178)
--(axis cs:76693,2.82795042192439)
--(axis cs:76694,2.82795023211344)
--(axis cs:76695,2.82795001859515)
--(axis cs:76696,2.82794982372837)
--(axis cs:76697,2.82794965845122)
--(axis cs:76698,2.82794948881808)
--(axis cs:76699,2.82794933753396)
--(axis cs:76700,2.82794920562918)
--(axis cs:76701,2.82794909106267)
--(axis cs:76702,2.82794897597236)
--(axis cs:76703,2.82794888277249)
--(axis cs:76704,2.82794878993286)
--(axis cs:76705,2.82794870740657)
--(axis cs:76706,2.8279486369072)
--(axis cs:76707,2.82794856917435)
--(axis cs:76708,2.82794849689865)
--(axis cs:76709,2.82794843542867)
--(axis cs:76710,2.82794838620728)
--(axis cs:76711,2.82794835811691)
--(axis cs:76712,2.8279483373915)
--(axis cs:76713,2.82794827863498)
--(axis cs:76714,2.82794820443022)
--(axis cs:76715,2.82794815238085)
--(axis cs:76716,2.82794809448131)
--(axis cs:76717,2.82794800084689)
--(axis cs:76718,2.82794787986208)
--(axis cs:76719,2.82794778132464)
--(axis cs:76720,2.82794767823916)
--(axis cs:76721,2.82794757255583)
--(axis cs:76722,2.82794748125046)
--(axis cs:76723,2.82794740904209)
--(axis cs:76724,2.82794734012195)
--(axis cs:76725,2.82794725942694)
--(axis cs:76726,2.82794716871522)
--(axis cs:76727,2.82794707164811)
--(axis cs:76728,2.82794698945566)
--(axis cs:76729,2.82794692088988)
--(axis cs:76730,2.82794685098494)
--(axis cs:76731,2.82794678631954)
--(axis cs:76732,2.82794675530037)
--(axis cs:76733,2.82794670409337)
--(axis cs:76734,2.82794665122458)
--(axis cs:76735,2.8279465906473)
--(axis cs:76736,2.8279465564118)
--(axis cs:76737,2.8279465171491)
--(axis cs:76738,2.82794649569064)
--(axis cs:76739,2.82794646763463)
--(axis cs:76740,2.82794644551346)
--(axis cs:76741,2.82794643821528)
--(axis cs:76742,2.82794642883289)
--(axis cs:76743,2.82794641544595)
--(axis cs:76744,2.82794641272762)
--(axis cs:76745,2.82794640385287)
--(axis cs:76746,2.82794639096998)
--(axis cs:76747,2.82794637649352)
--(axis cs:76748,2.82794639216532)
--(axis cs:76749,2.82794641609911)
--(axis cs:76750,2.8279464111352)
--(axis cs:76751,2.82794639015566)
--(axis cs:76752,2.82794638933379)
--(axis cs:76753,2.82794639796421)
--(axis cs:76754,2.82794639954066)
--(axis cs:76755,2.82794637522067)
--(axis cs:76756,2.82794636686744)
--(axis cs:76757,2.82794637743866)
--(axis cs:76758,2.82794638069794)
--(axis cs:76759,2.82794637089486)
--(axis cs:76760,2.82794635449571)
--(axis cs:76761,2.82794637232211)
--(axis cs:76762,2.82794638246995)
--(axis cs:76763,2.82794642857548)
--(axis cs:76764,2.8279464380497)
--(axis cs:76765,2.82794645439976)
--(axis cs:76766,2.82794650343195)
--(axis cs:76767,2.82794654636579)
--(axis cs:76768,2.82794661953863)
--(axis cs:76769,2.82794668885386)
--(axis cs:76770,2.82794675833136)
--(axis cs:76771,2.82794684550463)
--(axis cs:76772,2.82794693299448)
--(axis cs:76773,2.8279470190079)
--(axis cs:76774,2.82794708330459)
--(axis cs:76775,2.8279471650951)
--(axis cs:76776,2.82794723627281)
--(axis cs:76777,2.82794730712133)
--(axis cs:76778,2.82794736972211)
--(axis cs:76779,2.82794745511461)
--(axis cs:76780,2.82794755267612)
--(axis cs:76781,2.82794764809447)
--(axis cs:76782,2.8279477223509)
--(axis cs:76783,2.8279477980305)
--(axis cs:76784,2.82794789369344)
--(axis cs:76785,2.82794798601494)
--(axis cs:76786,2.82794809856945)
--(axis cs:76787,2.82794820501517)
--(axis cs:76788,2.827948285582)
--(axis cs:76789,2.82794832924282)
--(axis cs:76790,2.82794836741142)
--(axis cs:76791,2.82794840544257)
--(axis cs:76792,2.82794842676961)
--(axis cs:76793,2.82794845819468)
--(axis cs:76794,2.82794851557616)
--(axis cs:76795,2.82794860408776)
--(axis cs:76796,2.82794868201158)
--(axis cs:76797,2.82794877961933)
--(axis cs:76798,2.82794890106559)
--(axis cs:76799,2.82794900384211)
--(axis cs:76800,2.82794912369501)
--(axis cs:76801,2.82794924192058)
--(axis cs:76802,2.82794936256724)
--(axis cs:76803,2.82794949651446)
--(axis cs:76804,2.82794963699197)
--(axis cs:76805,2.8279497874419)
--(axis cs:76806,2.82794995350031)
--(axis cs:76807,2.82795010015368)
--(axis cs:76808,2.827950244202)
--(axis cs:76809,2.82795038967128)
--(axis cs:76810,2.82795053754756)
--(axis cs:76811,2.82795065482618)
--(axis cs:76812,2.82795076725949)
--(axis cs:76813,2.827950909819)
--(axis cs:76814,2.82795106736559)
--(axis cs:76815,2.8279512434927)
--(axis cs:76816,2.82795143186895)
--(axis cs:76817,2.82795161098322)
--(axis cs:76818,2.82795178021406)
--(axis cs:76819,2.82795195724402)
--(axis cs:76820,2.82795214129777)
--(axis cs:76821,2.82795230926106)
--(axis cs:76822,2.82795249151241)
--(axis cs:76823,2.82795265766448)
--(axis cs:76824,2.82795279803827)
--(axis cs:76825,2.82795295454717)
--(axis cs:76826,2.8279530947444)
--(axis cs:76827,2.82795321310075)
--(axis cs:76828,2.82795333528614)
--(axis cs:76829,2.82795348452403)
--(axis cs:76830,2.82795362644748)
--(axis cs:76831,2.82795375531689)
--(axis cs:76832,2.82795387571641)
--(axis cs:76833,2.8279540014275)
--(axis cs:76834,2.82795411878102)
--(axis cs:76835,2.82795425626732)
--(axis cs:76836,2.82795442627211)
--(axis cs:76837,2.82795461730575)
--(axis cs:76838,2.82795481793467)
--(axis cs:76839,2.82795497217769)
--(axis cs:76840,2.82795510947397)
--(axis cs:76841,2.82795526496582)
--(axis cs:76842,2.82795541797447)
--(axis cs:76843,2.82795557286022)
--(axis cs:76844,2.82795576022441)
--(axis cs:76845,2.82795597196383)
--(axis cs:76846,2.82795616436443)
--(axis cs:76847,2.8279563682338)
--(axis cs:76848,2.82795657746949)
--(axis cs:76849,2.82795677117347)
--(axis cs:76850,2.82795698659529)
--(axis cs:76851,2.82795717859332)
--(axis cs:76852,2.82795738856663)
--(axis cs:76853,2.82795757378981)
--(axis cs:76854,2.82795776347972)
--(axis cs:76855,2.8279579458857)
--(axis cs:76856,2.82795813855117)
--(axis cs:76857,2.82795834276732)
--(axis cs:76858,2.82795855303209)
--(axis cs:76859,2.82795873821195)
--(axis cs:76860,2.82795891447819)
--(axis cs:76861,2.82795908895101)
--(axis cs:76862,2.827959262829)
--(axis cs:76863,2.82795940574043)
--(axis cs:76864,2.8279595541967)
--(axis cs:76865,2.82795969220985)
--(axis cs:76866,2.82795983866376)
--(axis cs:76867,2.82795998590889)
--(axis cs:76868,2.82796013182257)
--(axis cs:76869,2.82796028005692)
--(axis cs:76870,2.8279604212135)
--(axis cs:76871,2.82796055533588)
--(axis cs:76872,2.82796068241754)
--(axis cs:76873,2.82796080831378)
--(axis cs:76874,2.82796093183748)
--(axis cs:76875,2.82796106153964)
--(axis cs:76876,2.82796118042738)
--(axis cs:76877,2.82796130247206)
--(axis cs:76878,2.8279614359517)
--(axis cs:76879,2.82796154832733)
--(axis cs:76880,2.82796163025012)
--(axis cs:76881,2.82796170964723)
--(axis cs:76882,2.82796177261718)
--(axis cs:76883,2.82796183056508)
--(axis cs:76884,2.82796190532692)
--(axis cs:76885,2.8279619970622)
--(axis cs:76886,2.82796212163996)
--(axis cs:76887,2.82796223970651)
--(axis cs:76888,2.82796235514267)
--(axis cs:76889,2.8279624835123)
--(axis cs:76890,2.82796262598513)
--(axis cs:76891,2.82796276290337)
--(axis cs:76892,2.82796289466028)
--(axis cs:76893,2.82796304219564)
--(axis cs:76894,2.82796319174002)
--(axis cs:76895,2.82796335800361)
--(axis cs:76896,2.82796351043916)
--(axis cs:76897,2.82796365101328)
--(axis cs:76898,2.82796381954829)
--(axis cs:76899,2.82796399516228)
--(axis cs:76900,2.82796417166354)
--(axis cs:76901,2.82796435191736)
--(axis cs:76902,2.82796455232743)
--(axis cs:76903,2.82796474048728)
--(axis cs:76904,2.82796491787825)
--(axis cs:76905,2.82796509081922)
--(axis cs:76906,2.82796524687054)
--(axis cs:76907,2.82796540628967)
--(axis cs:76908,2.82796555884928)
--(axis cs:76909,2.8279657164038)
--(axis cs:76910,2.82796586250191)
--(axis cs:76911,2.82796602101829)
--(axis cs:76912,2.8279661613499)
--(axis cs:76913,2.82796630909803)
--(axis cs:76914,2.82796645936904)
--(axis cs:76915,2.82796659667737)
--(axis cs:76916,2.82796673825914)
--(axis cs:76917,2.82796689187703)
--(axis cs:76918,2.82796705637734)
--(axis cs:76919,2.82796724378391)
--(axis cs:76920,2.82796743048886)
--(axis cs:76921,2.82796761503695)
--(axis cs:76922,2.8279678305227)
--(axis cs:76923,2.82796803786262)
--(axis cs:76924,2.82796825219475)
--(axis cs:76925,2.82796847847419)
--(axis cs:76926,2.82796871621912)
--(axis cs:76927,2.82796892950962)
--(axis cs:76928,2.82796914863383)
--(axis cs:76929,2.82796937676543)
--(axis cs:76930,2.82796956301776)
--(axis cs:76931,2.82796972135072)
--(axis cs:76932,2.82796991710425)
--(axis cs:76933,2.82797011434168)
--(axis cs:76934,2.82797032861194)
--(axis cs:76935,2.82797053738411)
--(axis cs:76936,2.82797074696927)
--(axis cs:76937,2.82797095584203)
--(axis cs:76938,2.82797117141089)
--(axis cs:76939,2.82797138701014)
--(axis cs:76940,2.82797159477226)
--(axis cs:76941,2.82797181037843)
--(axis cs:76942,2.82797202949258)
--(axis cs:76943,2.82797221558375)
--(axis cs:76944,2.82797238239689)
--(axis cs:76945,2.82797251730382)
--(axis cs:76946,2.82797265434381)
--(axis cs:76947,2.82797276937625)
--(axis cs:76948,2.82797288064767)
--(axis cs:76949,2.82797298023859)
--(axis cs:76950,2.82797307805982)
--(axis cs:76951,2.82797315883306)
--(axis cs:76952,2.82797324158367)
--(axis cs:76953,2.82797331564962)
--(axis cs:76954,2.82797338950608)
--(axis cs:76955,2.82797348108736)
--(axis cs:76956,2.82797355947179)
--(axis cs:76957,2.82797363640077)
--(axis cs:76958,2.8279737135624)
--(axis cs:76959,2.82797381056991)
--(axis cs:76960,2.82797390767408)
--(axis cs:76961,2.82797400677853)
--(axis cs:76962,2.82797411518598)
--(axis cs:76963,2.82797421783399)
--(axis cs:76964,2.82797433814036)
--(axis cs:76965,2.82797448775906)
--(axis cs:76966,2.82797464258746)
--(axis cs:76967,2.82797479069376)
--(axis cs:76968,2.82797494423788)
--(axis cs:76969,2.82797509779252)
--(axis cs:76970,2.82797523999086)
--(axis cs:76971,2.82797537123455)
--(axis cs:76972,2.82797550232549)
--(axis cs:76973,2.82797559512556)
--(axis cs:76974,2.82797569740512)
--(axis cs:76975,2.82797579518835)
--(axis cs:76976,2.82797589046312)
--(axis cs:76977,2.82797599922653)
--(axis cs:76978,2.82797609507771)
--(axis cs:76979,2.82797617828139)
--(axis cs:76980,2.82797627680037)
--(axis cs:76981,2.82797638041493)
--(axis cs:76982,2.82797647820673)
--(axis cs:76983,2.82797655217714)
--(axis cs:76984,2.82797663953084)
--(axis cs:76985,2.82797671613848)
--(axis cs:76986,2.82797680832616)
--(axis cs:76987,2.8279769044534)
--(axis cs:76988,2.82797698974715)
--(axis cs:76989,2.82797707108865)
--(axis cs:76990,2.82797715007614)
--(axis cs:76991,2.82797721715249)
--(axis cs:76992,2.82797726316441)
--(axis cs:76993,2.82797732253599)
--(axis cs:76994,2.82797739999289)
--(axis cs:76995,2.82797749243244)
--(axis cs:76996,2.82797755448729)
--(axis cs:76997,2.82797762614538)
--(axis cs:76998,2.82797770866797)
--(axis cs:76999,2.82797778426774)
--(axis cs:77000,2.82797786402433)
--(axis cs:77001,2.82797793828093)
--(axis cs:77002,2.82797801905467)
--(axis cs:77003,2.82797810213131)
--(axis cs:77004,2.82797821495099)
--(axis cs:77005,2.82797832922836)
--(axis cs:77006,2.82797844372724)
--(axis cs:77007,2.82797857366928)
--(axis cs:77008,2.82797872204641)
--(axis cs:77009,2.82797886151334)
--(axis cs:77010,2.82797899788931)
--(axis cs:77011,2.82797912561852)
--(axis cs:77012,2.82797928637467)
--(axis cs:77013,2.82797944907658)
--(axis cs:77014,2.8279796078386)
--(axis cs:77015,2.82797978763283)
--(axis cs:77016,2.8279799833691)
--(axis cs:77017,2.8279801764787)
--(axis cs:77018,2.82798035982376)
--(axis cs:77019,2.82798054864689)
--(axis cs:77020,2.82798075757234)
--(axis cs:77021,2.82798097306419)
--(axis cs:77022,2.82798118258939)
--(axis cs:77023,2.82798141111002)
--(axis cs:77024,2.82798162457833)
--(axis cs:77025,2.8279817999593)
--(axis cs:77026,2.82798196524682)
--(axis cs:77027,2.82798213196315)
--(axis cs:77028,2.82798231488844)
--(axis cs:77029,2.82798249432858)
--(axis cs:77030,2.82798267248473)
--(axis cs:77031,2.82798283472641)
--(axis cs:77032,2.82798297586131)
--(axis cs:77033,2.82798311782731)
--(axis cs:77034,2.82798323542195)
--(axis cs:77035,2.82798338504158)
--(axis cs:77036,2.82798355166482)
--(axis cs:77037,2.82798371718268)
--(axis cs:77038,2.82798390305231)
--(axis cs:77039,2.82798410770888)
--(axis cs:77040,2.82798428081121)
--(axis cs:77041,2.82798442417218)
--(axis cs:77042,2.82798457942479)
--(axis cs:77043,2.82798473589638)
--(axis cs:77044,2.82798491704268)
--(axis cs:77045,2.8279851032167)
--(axis cs:77046,2.82798530654934)
--(axis cs:77047,2.82798552566966)
--(axis cs:77048,2.82798575216171)
--(axis cs:77049,2.82798597011919)
--(axis cs:77050,2.82798618305267)
--(axis cs:77051,2.82798640894574)
--(axis cs:77052,2.82798665121073)
--(axis cs:77053,2.82798685729251)
--(axis cs:77054,2.82798705086627)
--(axis cs:77055,2.82798724199514)
--(axis cs:77056,2.82798741973562)
--(axis cs:77057,2.82798761616811)
--(axis cs:77058,2.82798782504947)
--(axis cs:77059,2.82798805496918)
--(axis cs:77060,2.82798830539357)
--(axis cs:77061,2.82798855983143)
--(axis cs:77062,2.82798880618804)
--(axis cs:77063,2.8279890498778)
--(axis cs:77064,2.82798929246421)
--(axis cs:77065,2.82798951352711)
--(axis cs:77066,2.82798973394864)
--(axis cs:77067,2.82798997410487)
--(axis cs:77068,2.82799021301348)
--(axis cs:77069,2.82799043752574)
--(axis cs:77070,2.82799067317227)
--(axis cs:77071,2.82799089051808)
--(axis cs:77072,2.82799106668057)
--(axis cs:77073,2.82799125701157)
--(axis cs:77074,2.8279914416789)
--(axis cs:77075,2.82799162992958)
--(axis cs:77076,2.82799180951946)
--(axis cs:77077,2.8279919861959)
--(axis cs:77078,2.82799214240697)
--(axis cs:77079,2.82799228277971)
--(axis cs:77080,2.82799242552607)
--(axis cs:77081,2.82799258190058)
--(axis cs:77082,2.82799274083987)
--(axis cs:77083,2.82799289927171)
--(axis cs:77084,2.82799304790344)
--(axis cs:77085,2.82799320245862)
--(axis cs:77086,2.82799334727421)
--(axis cs:77087,2.82799346257524)
--(axis cs:77088,2.82799359000568)
--(axis cs:77089,2.82799371309061)
--(axis cs:77090,2.82799382081721)
--(axis cs:77091,2.82799393744034)
--(axis cs:77092,2.82799406070884)
--(axis cs:77093,2.82799419619218)
--(axis cs:77094,2.82799433549786)
--(axis cs:77095,2.82799449112018)
--(axis cs:77096,2.82799464649269)
--(axis cs:77097,2.82799481103417)
--(axis cs:77098,2.82799500370913)
--(axis cs:77099,2.8279952112154)
--(axis cs:77100,2.82799540229463)
--(axis cs:77101,2.82799557840555)
--(axis cs:77102,2.8279957766551)
--(axis cs:77103,2.82799596529474)
--(axis cs:77104,2.82799614617879)
--(axis cs:77105,2.82799630979971)
--(axis cs:77106,2.82799647156442)
--(axis cs:77107,2.8279966289247)
--(axis cs:77108,2.82799677216309)
--(axis cs:77109,2.82799693934913)
--(axis cs:77110,2.82799710017234)
--(axis cs:77111,2.82799725513008)
--(axis cs:77112,2.82799739809503)
--(axis cs:77113,2.82799755254924)
--(axis cs:77114,2.82799773653045)
--(axis cs:77115,2.82799792150223)
--(axis cs:77116,2.82799813301195)
--(axis cs:77117,2.82799836061103)
--(axis cs:77118,2.82799862098455)
--(axis cs:77119,2.82799891467795)
--(axis cs:77120,2.8279992098649)
--(axis cs:77121,2.82799949385198)
--(axis cs:77122,2.82799977982314)
--(axis cs:77123,2.82800008168942)
--(axis cs:77124,2.82800036683284)
--(axis cs:77125,2.82800064135178)
--(axis cs:77126,2.82800091645984)
--(axis cs:77127,2.82800120737134)
--(axis cs:77128,2.82800147963058)
--(axis cs:77129,2.82800175159452)
--(axis cs:77130,2.82800201076656)
--(axis cs:77131,2.82800228246289)
--(axis cs:77132,2.82800255479246)
--(axis cs:77133,2.8280027950646)
--(axis cs:77134,2.82800304891186)
--(axis cs:77135,2.82800328448802)
--(axis cs:77136,2.82800350448635)
--(axis cs:77137,2.82800372149844)
--(axis cs:77138,2.828003932035)
--(axis cs:77139,2.82800414234816)
--(axis cs:77140,2.82800432568961)
--(axis cs:77141,2.82800448536532)
--(axis cs:77142,2.82800466654854)
--(axis cs:77143,2.82800484437102)
--(axis cs:77144,2.82800500383745)
--(axis cs:77145,2.82800515416878)
--(axis cs:77146,2.82800529341461)
--(axis cs:77147,2.82800543726082)
--(axis cs:77148,2.82800559142089)
--(axis cs:77149,2.8280057679944)
--(axis cs:77150,2.82800593188331)
--(axis cs:77151,2.82800609529971)
--(axis cs:77152,2.8280062301152)
--(axis cs:77153,2.82800635389465)
--(axis cs:77154,2.82800648183579)
--(axis cs:77155,2.82800659158586)
--(axis cs:77156,2.82800672822996)
--(axis cs:77157,2.82800687561378)
--(axis cs:77158,2.82800702101901)
--(axis cs:77159,2.82800716507503)
--(axis cs:77160,2.82800728563001)
--(axis cs:77161,2.82800737087144)
--(axis cs:77162,2.82800745634548)
--(axis cs:77163,2.8280075184341)
--(axis cs:77164,2.82800758742373)
--(axis cs:77165,2.82800765050188)
--(axis cs:77166,2.82800776476905)
--(axis cs:77167,2.82800789651813)
--(axis cs:77168,2.82800801073072)
--(axis cs:77169,2.82800814313935)
--(axis cs:77170,2.82800828877597)
--(axis cs:77171,2.82800842758899)
--(axis cs:77172,2.82800856350398)
--(axis cs:77173,2.82800867720026)
--(axis cs:77174,2.82800879468994)
--(axis cs:77175,2.82800887743729)
--(axis cs:77176,2.82800895516945)
--(axis cs:77177,2.82800905250044)
--(axis cs:77178,2.8280091461784)
--(axis cs:77179,2.82800925857769)
--(axis cs:77180,2.82800935560852)
--(axis cs:77181,2.82800944926503)
--(axis cs:77182,2.82800957053374)
--(axis cs:77183,2.82800970325831)
--(axis cs:77184,2.82800984392341)
--(axis cs:77185,2.82800993487296)
--(axis cs:77186,2.82801003062113)
--(axis cs:77187,2.82801011273499)
--(axis cs:77188,2.82801017588183)
--(axis cs:77189,2.82801025682171)
--(axis cs:77190,2.82801033880185)
--(axis cs:77191,2.82801042691867)
--(axis cs:77192,2.82801053366541)
--(axis cs:77193,2.82801062827712)
--(axis cs:77194,2.82801070783393)
--(axis cs:77195,2.82801079558565)
--(axis cs:77196,2.82801088377744)
--(axis cs:77197,2.82801098455295)
--(axis cs:77198,2.82801107285341)
--(axis cs:77199,2.8280111663705)
--(axis cs:77200,2.82801126031586)
--(axis cs:77201,2.82801134869524)
--(axis cs:77202,2.82801145273281)
--(axis cs:77203,2.82801158586097)
--(axis cs:77204,2.82801171947615)
--(axis cs:77205,2.82801185200317)
--(axis cs:77206,2.828011970569)
--(axis cs:77207,2.82801208998253)
--(axis cs:77208,2.8280121853386)
--(axis cs:77209,2.82801226523246)
--(axis cs:77210,2.82801235295808)
--(axis cs:77211,2.82801245272497)
--(axis cs:77212,2.82801254159725)
--(axis cs:77213,2.82801265709838)
--(axis cs:77214,2.82801278912708)
--(axis cs:77215,2.82801291017529)
--(axis cs:77216,2.82801299496992)
--(axis cs:77217,2.8280130642623)
--(axis cs:77218,2.82801313477649)
--(axis cs:77219,2.82801318895447)
--(axis cs:77220,2.82801322796222)
--(axis cs:77221,2.82801327513301)
--(axis cs:77222,2.828013320878)
--(axis cs:77223,2.82801337373623)
--(axis cs:77224,2.82801342523515)
--(axis cs:77225,2.82801346816448)
--(axis cs:77226,2.82801350832934)
--(axis cs:77227,2.82801352517932)
--(axis cs:77228,2.82801355934538)
--(axis cs:77229,2.8280135876018)
--(axis cs:77230,2.82801361971548)
--(axis cs:77231,2.82801366260521)
--(axis cs:77232,2.82801369023755)
--(axis cs:77233,2.8280136952827)
--(axis cs:77234,2.82801366174406)
--(axis cs:77235,2.82801361685082)
--(axis cs:77236,2.82801359046407)
--(axis cs:77237,2.82801354841548)
--(axis cs:77238,2.82801350260985)
--(axis cs:77239,2.82801343928394)
--(axis cs:77240,2.82801334677068)
--(axis cs:77241,2.82801326019448)
--(axis cs:77242,2.82801317090868)
--(axis cs:77243,2.82801311767743)
--(axis cs:77244,2.82801304456659)
--(axis cs:77245,2.82801297783416)
--(axis cs:77246,2.82801292277222)
--(axis cs:77247,2.82801285906626)
--(axis cs:77248,2.82801281164772)
--(axis cs:77249,2.82801276048942)
--(axis cs:77250,2.82801269436451)
--(axis cs:77251,2.82801264933889)
--(axis cs:77252,2.82801256448765)
--(axis cs:77253,2.82801246671861)
--(axis cs:77254,2.82801238095352)
--(axis cs:77255,2.82801229084709)
--(axis cs:77256,2.82801220183839)
--(axis cs:77257,2.82801213406403)
--(axis cs:77258,2.82801207462754)
--(axis cs:77259,2.82801203430981)
--(axis cs:77260,2.82801201037875)
--(axis cs:77261,2.82801197788955)
--(axis cs:77262,2.82801195176463)
--(axis cs:77263,2.82801194025986)
--(axis cs:77264,2.82801193334633)
--(axis cs:77265,2.82801195428826)
--(axis cs:77266,2.82801199564233)
--(axis cs:77267,2.82801203854997)
--(axis cs:77268,2.82801204102122)
--(axis cs:77269,2.82801202810095)
--(axis cs:77270,2.8280120138156)
--(axis cs:77271,2.82801200668467)
--(axis cs:77272,2.82801200532569)
--(axis cs:77273,2.82801201212763)
--(axis cs:77274,2.82801201739307)
--(axis cs:77275,2.82801203564817)
--(axis cs:77276,2.82801203321696)
--(axis cs:77277,2.82801201145536)
--(axis cs:77278,2.8280120005686)
--(axis cs:77279,2.82801197977534)
--(axis cs:77280,2.82801193187957)
--(axis cs:77281,2.82801189555294)
--(axis cs:77282,2.82801185605241)
--(axis cs:77283,2.82801180816106)
--(axis cs:77284,2.82801177479694)
--(axis cs:77285,2.82801176013431)
--(axis cs:77286,2.82801174134113)
--(axis cs:77287,2.82801172378404)
--(axis cs:77288,2.82801169421077)
--(axis cs:77289,2.82801163060629)
--(axis cs:77290,2.82801156762634)
--(axis cs:77291,2.82801147898099)
--(axis cs:77292,2.82801140759909)
--(axis cs:77293,2.8280113433733)
--(axis cs:77294,2.82801129414446)
--(axis cs:77295,2.82801122911725)
--(axis cs:77296,2.82801116419939)
--(axis cs:77297,2.82801110773491)
--(axis cs:77298,2.82801103518668)
--(axis cs:77299,2.82801096842165)
--(axis cs:77300,2.82801090536431)
--(axis cs:77301,2.82801084295303)
--(axis cs:77302,2.82801077824604)
--(axis cs:77303,2.82801070851413)
--(axis cs:77304,2.82801062781811)
--(axis cs:77305,2.82801056829939)
--(axis cs:77306,2.82801049115282)
--(axis cs:77307,2.82801043177908)
--(axis cs:77308,2.82801036216797)
--(axis cs:77309,2.82801029082745)
--(axis cs:77310,2.82801020193828)
--(axis cs:77311,2.82801014153586)
--(axis cs:77312,2.82801007306608)
--(axis cs:77313,2.82800999687453)
--(axis cs:77314,2.82800990081759)
--(axis cs:77315,2.82800980366918)
--(axis cs:77316,2.82800971093578)
--(axis cs:77317,2.8280096108967)
--(axis cs:77318,2.82800953169007)
--(axis cs:77319,2.82800945177067)
--(axis cs:77320,2.82800936028307)
--(axis cs:77321,2.82800925377817)
--(axis cs:77322,2.82800913449585)
--(axis cs:77323,2.82800902440655)
--(axis cs:77324,2.82800891309091)
--(axis cs:77325,2.82800880554671)
--(axis cs:77326,2.82800867497054)
--(axis cs:77327,2.82800854038809)
--(axis cs:77328,2.82800841397914)
--(axis cs:77329,2.82800826738139)
--(axis cs:77330,2.82800812881307)
--(axis cs:77331,2.82800797605974)
--(axis cs:77332,2.82800782374443)
--(axis cs:77333,2.82800765584263)
--(axis cs:77334,2.82800747213595)
--(axis cs:77335,2.82800729671403)
--(axis cs:77336,2.82800712385799)
--(axis cs:77337,2.82800697210054)
--(axis cs:77338,2.82800682585155)
--(axis cs:77339,2.82800668090519)
--(axis cs:77340,2.82800653358759)
--(axis cs:77341,2.82800642146955)
--(axis cs:77342,2.82800630456162)
--(axis cs:77343,2.82800617361421)
--(axis cs:77344,2.82800607101996)
--(axis cs:77345,2.82800595501928)
--(axis cs:77346,2.8280058613681)
--(axis cs:77347,2.82800574013325)
--(axis cs:77348,2.82800560049436)
--(axis cs:77349,2.82800544006476)
--(axis cs:77350,2.82800529544172)
--(axis cs:77351,2.82800513554573)
--(axis cs:77352,2.82800497316979)
--(axis cs:77353,2.82800480162381)
--(axis cs:77354,2.82800463859106)
--(axis cs:77355,2.82800447386804)
--(axis cs:77356,2.82800430808977)
--(axis cs:77357,2.82800414378555)
--(axis cs:77358,2.8280039756316)
--(axis cs:77359,2.82800379285543)
--(axis cs:77360,2.8280036157884)
--(axis cs:77361,2.82800344515787)
--(axis cs:77362,2.82800328272892)
--(axis cs:77363,2.82800311327698)
--(axis cs:77364,2.82800295428911)
--(axis cs:77365,2.82800277770089)
--(axis cs:77366,2.82800260554735)
--(axis cs:77367,2.82800238781816)
--(axis cs:77368,2.82800216992487)
--(axis cs:77369,2.82800193884461)
--(axis cs:77370,2.828001681132)
--(axis cs:77371,2.82800141612707)
--(axis cs:77372,2.82800117101301)
--(axis cs:77373,2.82800094762597)
--(axis cs:77374,2.82800073891107)
--(axis cs:77375,2.82800054889457)
--(axis cs:77376,2.82800036412678)
--(axis cs:77377,2.82800017523327)
--(axis cs:77378,2.82799999069716)
--(axis cs:77379,2.82799983046189)
--(axis cs:77380,2.82799968813884)
--(axis cs:77381,2.82799954379086)
--(axis cs:77382,2.82799938709906)
--(axis cs:77383,2.82799924824837)
--(axis cs:77384,2.82799910353527)
--(axis cs:77385,2.82799892938084)
--(axis cs:77386,2.82799875710717)
--(axis cs:77387,2.82799860482477)
--(axis cs:77388,2.82799844837353)
--(axis cs:77389,2.82799828747951)
--(axis cs:77390,2.82799813126859)
--(axis cs:77391,2.82799796421335)
--(axis cs:77392,2.8279977787306)
--(axis cs:77393,2.82799757878685)
--(axis cs:77394,2.82799735693682)
--(axis cs:77395,2.8279971587807)
--(axis cs:77396,2.82799699885221)
--(axis cs:77397,2.82799683511623)
--(axis cs:77398,2.8279967034374)
--(axis cs:77399,2.82799659993291)
--(axis cs:77400,2.82799649736559)
--(axis cs:77401,2.82799639285935)
--(axis cs:77402,2.82799628098142)
--(axis cs:77403,2.82799620371335)
--(axis cs:77404,2.82799611763887)
--(axis cs:77405,2.82799601651334)
--(axis cs:77406,2.82799591201907)
--(axis cs:77407,2.82799581530018)
--(axis cs:77408,2.82799572284097)
--(axis cs:77409,2.82799562464569)
--(axis cs:77410,2.82799552396774)
--(axis cs:77411,2.82799540976129)
--(axis cs:77412,2.82799533020905)
--(axis cs:77413,2.82799524368331)
--(axis cs:77414,2.82799516166413)
--(axis cs:77415,2.82799506186106)
--(axis cs:77416,2.82799497527112)
--(axis cs:77417,2.82799486665448)
--(axis cs:77418,2.8279947525535)
--(axis cs:77419,2.82799464655132)
--(axis cs:77420,2.82799455769457)
--(axis cs:77421,2.82799448270965)
--(axis cs:77422,2.82799441410256)
--(axis cs:77423,2.82799434533468)
--(axis cs:77424,2.82799426548167)
--(axis cs:77425,2.82799419651355)
--(axis cs:77426,2.82799411388877)
--(axis cs:77427,2.82799402461104)
--(axis cs:77428,2.82799394463107)
--(axis cs:77429,2.82799385900556)
--(axis cs:77430,2.82799377777301)
--(axis cs:77431,2.82799370802677)
--(axis cs:77432,2.82799364097546)
--(axis cs:77433,2.82799357054191)
--(axis cs:77434,2.82799351339028)
--(axis cs:77435,2.82799349114159)
--(axis cs:77436,2.82799347849193)
--(axis cs:77437,2.82799346601154)
--(axis cs:77438,2.82799342987914)
--(axis cs:77439,2.8279933814463)
--(axis cs:77440,2.82799331817855)
--(axis cs:77441,2.82799327318565)
--(axis cs:77442,2.82799324536897)
--(axis cs:77443,2.82799321636025)
--(axis cs:77444,2.82799318987165)
--(axis cs:77445,2.82799314364526)
--(axis cs:77446,2.8279930918054)
--(axis cs:77447,2.8279930168206)
--(axis cs:77448,2.82799294607029)
--(axis cs:77449,2.82799291289671)
--(axis cs:77450,2.82799289541867)
--(axis cs:77451,2.82799286947081)
--(axis cs:77452,2.82799283466809)
--(axis cs:77453,2.82799278540307)
--(axis cs:77454,2.82799272960649)
--(axis cs:77455,2.82799268362975)
--(axis cs:77456,2.82799264048907)
--(axis cs:77457,2.82799260456481)
--(axis cs:77458,2.82799257241139)
--(axis cs:77459,2.82799253568288)
--(axis cs:77460,2.82799251930839)
--(axis cs:77461,2.82799251664704)
--(axis cs:77462,2.82799254443016)
--(axis cs:77463,2.82799258154066)
--(axis cs:77464,2.82799263950188)
--(axis cs:77465,2.82799270660826)
--(axis cs:77466,2.82799277661415)
--(axis cs:77467,2.82799286283414)
--(axis cs:77468,2.82799292449286)
--(axis cs:77469,2.8279929858665)
--(axis cs:77470,2.82799303960762)
--(axis cs:77471,2.82799311119843)
--(axis cs:77472,2.82799317649894)
--(axis cs:77473,2.82799324697703)
--(axis cs:77474,2.82799329382233)
--(axis cs:77475,2.8279933445277)
--(axis cs:77476,2.82799343119302)
--(axis cs:77477,2.82799354562652)
--(axis cs:77478,2.82799364683704)
--(axis cs:77479,2.82799374824643)
--(axis cs:77480,2.82799385677067)
--(axis cs:77481,2.82799399388075)
--(axis cs:77482,2.82799412912559)
--(axis cs:77483,2.82799426884345)
--(axis cs:77484,2.82799440907492)
--(axis cs:77485,2.82799455110185)
--(axis cs:77486,2.82799470183958)
--(axis cs:77487,2.82799485592623)
--(axis cs:77488,2.827995000104)
--(axis cs:77489,2.82799515902159)
--(axis cs:77490,2.82799531973865)
--(axis cs:77491,2.82799547783296)
--(axis cs:77492,2.82799560794573)
--(axis cs:77493,2.82799572245236)
--(axis cs:77494,2.82799583355382)
--(axis cs:77495,2.82799596057217)
--(axis cs:77496,2.82799611525181)
--(axis cs:77497,2.82799624928729)
--(axis cs:77498,2.82799635837469)
--(axis cs:77499,2.82799643059135)
--(axis cs:77500,2.82799653186172)
--(axis cs:77501,2.82799664842991)
--(axis cs:77502,2.82799675920944)
--(axis cs:77503,2.82799684527211)
--(axis cs:77504,2.82799691939437)
--(axis cs:77505,2.82799698210504)
--(axis cs:77506,2.82799704185926)
--(axis cs:77507,2.82799709627719)
--(axis cs:77508,2.82799717862459)
--(axis cs:77509,2.82799723483786)
--(axis cs:77510,2.82799730029203)
--(axis cs:77511,2.82799737976618)
--(axis cs:77512,2.82799745432567)
--(axis cs:77513,2.82799753401942)
--(axis cs:77514,2.82799761387278)
--(axis cs:77515,2.82799769715926)
--(axis cs:77516,2.82799777620352)
--(axis cs:77517,2.82799785244768)
--(axis cs:77518,2.82799795370676)
--(axis cs:77519,2.82799807704702)
--(axis cs:77520,2.82799820339137)
--(axis cs:77521,2.82799832955926)
--(axis cs:77522,2.82799840256532)
--(axis cs:77523,2.82799848318875)
--(axis cs:77524,2.82799855006231)
--(axis cs:77525,2.82799863497987)
--(axis cs:77526,2.82799871286039)
--(axis cs:77527,2.82799878472388)
--(axis cs:77528,2.8279988535371)
--(axis cs:77529,2.82799892461325)
--(axis cs:77530,2.82799901770893)
--(axis cs:77531,2.82799911878566)
--(axis cs:77532,2.82799922064598)
--(axis cs:77533,2.82799932585578)
--(axis cs:77534,2.82799940996691)
--(axis cs:77535,2.82799950609512)
--(axis cs:77536,2.82799961499741)
--(axis cs:77537,2.82799974889065)
--(axis cs:77538,2.82799990888382)
--(axis cs:77539,2.82800006309454)
--(axis cs:77540,2.82800026127684)
--(axis cs:77541,2.82800046138167)
--(axis cs:77542,2.8280006717815)
--(axis cs:77543,2.82800090077937)
--(axis cs:77544,2.8280011289424)
--(axis cs:77545,2.82800132085395)
--(axis cs:77546,2.82800150060481)
--(axis cs:77547,2.82800169446093)
--(axis cs:77548,2.8280018891607)
--(axis cs:77549,2.82800209018906)
--(axis cs:77550,2.82800229345064)
--(axis cs:77551,2.8280024949004)
--(axis cs:77552,2.82800268101772)
--(axis cs:77553,2.82800288381582)
--(axis cs:77554,2.82800310905514)
--(axis cs:77555,2.82800335035267)
--(axis cs:77556,2.82800361279505)
--(axis cs:77557,2.82800388802338)
--(axis cs:77558,2.82800411824924)
--(axis cs:77559,2.82800436063853)
--(axis cs:77560,2.82800460414339)
--(axis cs:77561,2.82800483183652)
--(axis cs:77562,2.82800507894098)
--(axis cs:77563,2.82800531208104)
--(axis cs:77564,2.82800554730332)
--(axis cs:77565,2.82800579092504)
--(axis cs:77566,2.82800602389034)
--(axis cs:77567,2.82800626994374)
--(axis cs:77568,2.8280065229015)
--(axis cs:77569,2.82800679804759)
--(axis cs:77570,2.82800707580066)
--(axis cs:77571,2.82800731328321)
--(axis cs:77572,2.82800754321136)
--(axis cs:77573,2.82800777573442)
--(axis cs:77574,2.82800799130617)
--(axis cs:77575,2.8280082130733)
--(axis cs:77576,2.82800842486189)
--(axis cs:77577,2.82800866928375)
--(axis cs:77578,2.82800890752147)
--(axis cs:77579,2.82800913979407)
--(axis cs:77580,2.82800936489924)
--(axis cs:77581,2.82800960819527)
--(axis cs:77582,2.8280098646114)
--(axis cs:77583,2.82801013134319)
--(axis cs:77584,2.82801039666729)
--(axis cs:77585,2.82801064288868)
--(axis cs:77586,2.8280109030755)
--(axis cs:77587,2.82801117748724)
--(axis cs:77588,2.82801145542793)
--(axis cs:77589,2.8280117097955)
--(axis cs:77590,2.8280119706395)
--(axis cs:77591,2.82801225345989)
--(axis cs:77592,2.82801252954745)
--(axis cs:77593,2.82801279478844)
--(axis cs:77594,2.82801307110368)
--(axis cs:77595,2.82801334998572)
--(axis cs:77596,2.82801360664007)
--(axis cs:77597,2.82801386986332)
--(axis cs:77598,2.82801413860151)
--(axis cs:77599,2.8280144138026)
--(axis cs:77600,2.8280147085406)
--(axis cs:77601,2.82801503017335)
--(axis cs:77602,2.82801536170417)
--(axis cs:77603,2.82801567511959)
--(axis cs:77604,2.82801598794147)
--(axis cs:77605,2.82801631474681)
--(axis cs:77606,2.82801664492658)
--(axis cs:77607,2.82801696418922)
--(axis cs:77608,2.82801727896186)
--(axis cs:77609,2.82801759730608)
--(axis cs:77610,2.82801790992482)
--(axis cs:77611,2.82801822294702)
--(axis cs:77612,2.82801851947707)
--(axis cs:77613,2.82801881164602)
--(axis cs:77614,2.82801910637533)
--(axis cs:77615,2.82801938799906)
--(axis cs:77616,2.8280196579073)
--(axis cs:77617,2.82801991528782)
--(axis cs:77618,2.82802014189869)
--(axis cs:77619,2.82802033779198)
--(axis cs:77620,2.82802052226725)
--(axis cs:77621,2.8280207309478)
--(axis cs:77622,2.82802090314391)
--(axis cs:77623,2.82802110170472)
--(axis cs:77624,2.82802129677296)
--(axis cs:77625,2.82802148478018)
--(axis cs:77626,2.82802166814745)
--(axis cs:77627,2.82802185976305)
--(axis cs:77628,2.82802205857677)
--(axis cs:77629,2.82802225540122)
--(axis cs:77630,2.82802248028279)
--(axis cs:77631,2.82802271624698)
--(axis cs:77632,2.82802295960015)
--(axis cs:77633,2.82802323863423)
--(axis cs:77634,2.82802352015934)
--(axis cs:77635,2.82802381221437)
--(axis cs:77636,2.82802410380391)
--(axis cs:77637,2.82802438582231)
--(axis cs:77638,2.82802467079702)
--(axis cs:77639,2.82802495197373)
--(axis cs:77640,2.82802520687509)
--(axis cs:77641,2.82802545822756)
--(axis cs:77642,2.82802567921961)
--(axis cs:77643,2.82802591090436)
--(axis cs:77644,2.8280261653913)
--(axis cs:77645,2.82802642589952)
--(axis cs:77646,2.8280266719335)
--(axis cs:77647,2.82802692659189)
--(axis cs:77648,2.82802719039866)
--(axis cs:77649,2.82802746606291)
--(axis cs:77650,2.82802775212222)
--(axis cs:77651,2.82802804256503)
--(axis cs:77652,2.82802833153438)
--(axis cs:77653,2.82802864164394)
--(axis cs:77654,2.82802894479411)
--(axis cs:77655,2.82802924663779)
--(axis cs:77656,2.8280295362319)
--(axis cs:77657,2.82802981912521)
--(axis cs:77658,2.82803009867766)
--(axis cs:77659,2.82803036188492)
--(axis cs:77660,2.82803061770422)
--(axis cs:77661,2.82803085066079)
--(axis cs:77662,2.8280310796844)
--(axis cs:77663,2.82803131621154)
--(axis cs:77664,2.82803154268458)
--(axis cs:77665,2.82803173908833)
--(axis cs:77666,2.82803194184192)
--(axis cs:77667,2.82803212431941)
--(axis cs:77668,2.82803231035324)
--(axis cs:77669,2.8280325227474)
--(axis cs:77670,2.82803269454249)
--(axis cs:77671,2.82803284448222)
--(axis cs:77672,2.82803299976498)
--(axis cs:77673,2.82803316759939)
--(axis cs:77674,2.82803331836334)
--(axis cs:77675,2.82803347795511)
--(axis cs:77676,2.8280336023144)
--(axis cs:77677,2.82803371963802)
--(axis cs:77678,2.82803383008357)
--(axis cs:77679,2.8280339476732)
--(axis cs:77680,2.82803404535617)
--(axis cs:77681,2.82803412935459)
--(axis cs:77682,2.82803422356007)
--(axis cs:77683,2.82803432268006)
--(axis cs:77684,2.82803443397176)
--(axis cs:77685,2.82803452942996)
--(axis cs:77686,2.82803461982728)
--(axis cs:77687,2.82803470754735)
--(axis cs:77688,2.82803477207518)
--(axis cs:77689,2.82803484935024)
--(axis cs:77690,2.82803492796373)
--(axis cs:77691,2.82803501107242)
--(axis cs:77692,2.82803512122806)
--(axis cs:77693,2.82803523831895)
--(axis cs:77694,2.82803536894449)
--(axis cs:77695,2.82803551446391)
--(axis cs:77696,2.82803566197881)
--(axis cs:77697,2.82803580861042)
--(axis cs:77698,2.82803596879752)
--(axis cs:77699,2.82803612900412)
--(axis cs:77700,2.82803631317139)
--(axis cs:77701,2.82803651507897)
--(axis cs:77702,2.82803672297315)
--(axis cs:77703,2.82803693515846)
--(axis cs:77704,2.8280371625936)
--(axis cs:77705,2.82803740348964)
--(axis cs:77706,2.82803766135676)
--(axis cs:77707,2.82803792017619)
--(axis cs:77708,2.82803817317432)
--(axis cs:77709,2.82803843127812)
--(axis cs:77710,2.82803868794139)
--(axis cs:77711,2.82803892228507)
--(axis cs:77712,2.82803916285868)
--(axis cs:77713,2.82803940601195)
--(axis cs:77714,2.82803965754253)
--(axis cs:77715,2.82803990919392)
--(axis cs:77716,2.82804017075578)
--(axis cs:77717,2.82804042478549)
--(axis cs:77718,2.82804068125952)
--(axis cs:77719,2.82804092144936)
--(axis cs:77720,2.828041163698)
--(axis cs:77721,2.82804142797475)
--(axis cs:77722,2.8280416963886)
--(axis cs:77723,2.82804197677509)
--(axis cs:77724,2.82804227036443)
--(axis cs:77725,2.82804256925104)
--(axis cs:77726,2.82804287035798)
--(axis cs:77727,2.82804316911409)
--(axis cs:77728,2.82804347753761)
--(axis cs:77729,2.82804377680033)
--(axis cs:77730,2.82804404449808)
--(axis cs:77731,2.82804430210145)
--(axis cs:77732,2.82804453192507)
--(axis cs:77733,2.82804477439689)
--(axis cs:77734,2.82804502116681)
--(axis cs:77735,2.8280452805405)
--(axis cs:77736,2.82804554654586)
--(axis cs:77737,2.82804582979285)
--(axis cs:77738,2.82804611898931)
--(axis cs:77739,2.8280464005494)
--(axis cs:77740,2.82804667843791)
--(axis cs:77741,2.82804695060142)
--(axis cs:77742,2.82804722222411)
--(axis cs:77743,2.82804749647658)
--(axis cs:77744,2.82804776024627)
--(axis cs:77745,2.82804801289916)
--(axis cs:77746,2.8280482622634)
--(axis cs:77747,2.82804852962443)
--(axis cs:77748,2.82804880571159)
--(axis cs:77749,2.82804908175569)
--(axis cs:77750,2.82804933945517)
--(axis cs:77751,2.82804958606892)
--(axis cs:77752,2.82804981461986)
--(axis cs:77753,2.82805002527227)
--(axis cs:77754,2.82805024155522)
--(axis cs:77755,2.82805046220655)
--(axis cs:77756,2.82805068445126)
--(axis cs:77757,2.82805089889821)
--(axis cs:77758,2.82805112222179)
--(axis cs:77759,2.82805136195012)
--(axis cs:77760,2.8280515827457)
--(axis cs:77761,2.82805178900013)
--(axis cs:77762,2.82805198590144)
--(axis cs:77763,2.8280521765163)
--(axis cs:77764,2.82805236481418)
--(axis cs:77765,2.82805258924834)
--(axis cs:77766,2.82805280283671)
--(axis cs:77767,2.82805302724879)
--(axis cs:77768,2.82805323317185)
--(axis cs:77769,2.82805345288572)
--(axis cs:77770,2.82805369195307)
--(axis cs:77771,2.8280539145774)
--(axis cs:77772,2.82805412493972)
--(axis cs:77773,2.82805436572458)
--(axis cs:77774,2.82805460007907)
--(axis cs:77775,2.82805482430434)
--(axis cs:77776,2.82805505084994)
--(axis cs:77777,2.82805527412193)
--(axis cs:77778,2.82805550992532)
--(axis cs:77779,2.82805575468366)
--(axis cs:77780,2.82805599130383)
--(axis cs:77781,2.8280562444826)
--(axis cs:77782,2.82805646802756)
--(axis cs:77783,2.82805668580351)
--(axis cs:77784,2.82805691146359)
--(axis cs:77785,2.82805716941007)
--(axis cs:77786,2.82805740980388)
--(axis cs:77787,2.82805767131536)
--(axis cs:77788,2.82805791206292)
--(axis cs:77789,2.82805817737237)
--(axis cs:77790,2.82805842110624)
--(axis cs:77791,2.8280586544672)
--(axis cs:77792,2.82805887818855)
--(axis cs:77793,2.82805908702565)
--(axis cs:77794,2.82805928711111)
--(axis cs:77795,2.82805948028196)
--(axis cs:77796,2.82805969541688)
--(axis cs:77797,2.82805990527881)
--(axis cs:77798,2.82806013328782)
--(axis cs:77799,2.82806038274159)
--(axis cs:77800,2.82806062081394)
--(axis cs:77801,2.82806085863522)
--(axis cs:77802,2.82806108962148)
--(axis cs:77803,2.82806134171318)
--(axis cs:77804,2.82806161162495)
--(axis cs:77805,2.82806192433598)
--(axis cs:77806,2.82806226194999)
--(axis cs:77807,2.82806260012237)
--(axis cs:77808,2.82806297428617)
--(axis cs:77809,2.82806335922893)
--(axis cs:77810,2.82806373127131)
--(axis cs:77811,2.8280640834908)
--(axis cs:77812,2.82806444879802)
--(axis cs:77813,2.82806480668275)
--(axis cs:77814,2.82806518481707)
--(axis cs:77815,2.82806557160444)
--(axis cs:77816,2.82806595678854)
--(axis cs:77817,2.82806633135246)
--(axis cs:77818,2.82806668838086)
--(axis cs:77819,2.82806705324216)
--(axis cs:77820,2.82806744695181)
--(axis cs:77821,2.82806784489378)
--(axis cs:77822,2.82806824109039)
--(axis cs:77823,2.82806862998923)
--(axis cs:77824,2.82806902660322)
--(axis cs:77825,2.82806943538169)
--(axis cs:77826,2.82806988116375)
--(axis cs:77827,2.82807033126802)
--(axis cs:77828,2.8280707815199)
--(axis cs:77829,2.82807123694522)
--(axis cs:77830,2.82807167639184)
--(axis cs:77831,2.82807211343273)
--(axis cs:77832,2.82807256125742)
--(axis cs:77833,2.82807299888075)
--(axis cs:77834,2.82807344705157)
--(axis cs:77835,2.82807387551789)
--(axis cs:77836,2.82807427351688)
--(axis cs:77837,2.82807468812309)
--(axis cs:77838,2.82807510222163)
--(axis cs:77839,2.82807550907272)
--(axis cs:77840,2.828075898938)
--(axis cs:77841,2.82807626838488)
--(axis cs:77842,2.82807665383205)
--(axis cs:77843,2.82807704816941)
--(axis cs:77844,2.82807744869623)
--(axis cs:77845,2.82807784479114)
--(axis cs:77846,2.82807823042045)
--(axis cs:77847,2.82807861910189)
--(axis cs:77848,2.82807899305517)
--(axis cs:77849,2.82807940205997)
--(axis cs:77850,2.82807980367142)
--(axis cs:77851,2.82808019998716)
--(axis cs:77852,2.82808058330497)
--(axis cs:77853,2.82808096196367)
--(axis cs:77854,2.82808133428531)
--(axis cs:77855,2.82808169577837)
--(axis cs:77856,2.82808205692682)
--(axis cs:77857,2.82808242244622)
--(axis cs:77858,2.82808281958146)
--(axis cs:77859,2.82808321524424)
--(axis cs:77860,2.82808361092005)
--(axis cs:77861,2.82808401403751)
--(axis cs:77862,2.82808439668492)
--(axis cs:77863,2.8280847886913)
--(axis cs:77864,2.82808517094222)
--(axis cs:77865,2.82808558015172)
--(axis cs:77866,2.82808598716201)
--(axis cs:77867,2.8280863878366)
--(axis cs:77868,2.82808678782918)
--(axis cs:77869,2.82808720497455)
--(axis cs:77870,2.82808762775316)
--(axis cs:77871,2.82808802837025)
--(axis cs:77872,2.82808840700757)
--(axis cs:77873,2.82808880662511)
--(axis cs:77874,2.82808917619885)
--(axis cs:77875,2.82808953452435)
--(axis cs:77876,2.82808987165433)
--(axis cs:77877,2.82809020018682)
--(axis cs:77878,2.82809051777401)
--(axis cs:77879,2.82809081695133)
--(axis cs:77880,2.82809110375482)
--(axis cs:77881,2.82809138528774)
--(axis cs:77882,2.82809167029528)
--(axis cs:77883,2.82809195829423)
--(axis cs:77884,2.82809224776763)
--(axis cs:77885,2.8280925282758)
--(axis cs:77886,2.8280928256919)
--(axis cs:77887,2.82809311560617)
--(axis cs:77888,2.82809339819092)
--(axis cs:77889,2.82809368825654)
--(axis cs:77890,2.8280939865963)
--(axis cs:77891,2.82809426495364)
--(axis cs:77892,2.82809453499677)
--(axis cs:77893,2.82809481201258)
--(axis cs:77894,2.82809508584115)
--(axis cs:77895,2.82809540326853)
--(axis cs:77896,2.82809572654687)
--(axis cs:77897,2.828096088229)
--(axis cs:77898,2.82809646124323)
--(axis cs:77899,2.82809683593458)
--(axis cs:77900,2.82809719379994)
--(axis cs:77901,2.82809756096058)
--(axis cs:77902,2.82809789048787)
--(axis cs:77903,2.82809821598092)
--(axis cs:77904,2.82809855718353)
--(axis cs:77905,2.82809888508318)
--(axis cs:77906,2.82809919998404)
--(axis cs:77907,2.82809950130552)
--(axis cs:77908,2.82809980903121)
--(axis cs:77909,2.82810012275013)
--(axis cs:77910,2.82810042576371)
--(axis cs:77911,2.8281007308959)
--(axis cs:77912,2.82810103291356)
--(axis cs:77913,2.82810134170648)
--(axis cs:77914,2.8281016423632)
--(axis cs:77915,2.82810193834074)
--(axis cs:77916,2.82810224249577)
--(axis cs:77917,2.82810253957099)
--(axis cs:77918,2.82810283684374)
--(axis cs:77919,2.82810314784626)
--(axis cs:77920,2.82810347960245)
--(axis cs:77921,2.82810381482073)
--(axis cs:77922,2.82810418593595)
--(axis cs:77923,2.82810454976932)
--(axis cs:77924,2.82810491428865)
--(axis cs:77925,2.82810528867967)
--(axis cs:77926,2.82810566727058)
--(axis cs:77927,2.82810607548495)
--(axis cs:77928,2.82810650781994)
--(axis cs:77929,2.82810690785379)
--(axis cs:77930,2.82810730450982)
--(axis cs:77931,2.82810769454594)
--(axis cs:77932,2.82810806621507)
--(axis cs:77933,2.82810846071507)
--(axis cs:77934,2.82810883106297)
--(axis cs:77935,2.82810917792849)
--(axis cs:77936,2.82810955229383)
--(axis cs:77937,2.82810992379091)
--(axis cs:77938,2.82811027255888)
--(axis cs:77939,2.82811066900841)
--(axis cs:77940,2.82811105933097)
--(axis cs:77941,2.82811146311078)
--(axis cs:77942,2.82811187922916)
--(axis cs:77943,2.82811228772751)
--(axis cs:77944,2.8281127048446)
--(axis cs:77945,2.82811312991666)
--(axis cs:77946,2.82811354255492)
--(axis cs:77947,2.82811397437641)
--(axis cs:77948,2.82811439768938)
--(axis cs:77949,2.82811481712573)
--(axis cs:77950,2.82811524862059)
--(axis cs:77951,2.82811568776397)
--(axis cs:77952,2.8281161358207)
--(axis cs:77953,2.82811657077572)
--(axis cs:77954,2.82811701856345)
--(axis cs:77955,2.8281174777018)
--(axis cs:77956,2.82811793364593)
--(axis cs:77957,2.82811839332538)
--(axis cs:77958,2.82811886117948)
--(axis cs:77959,2.8281193302842)
--(axis cs:77960,2.82811980975557)
--(axis cs:77961,2.82812027764472)
--(axis cs:77962,2.82812074440064)
--(axis cs:77963,2.82812120579428)
--(axis cs:77964,2.82812166255053)
--(axis cs:77965,2.82812211027763)
--(axis cs:77966,2.82812252748508)
--(axis cs:77967,2.82812292666453)
--(axis cs:77968,2.82812330367599)
--(axis cs:77969,2.82812369236847)
--(axis cs:77970,2.82812407398247)
--(axis cs:77971,2.82812446182349)
--(axis cs:77972,2.82812484268425)
--(axis cs:77973,2.8281251905945)
--(axis cs:77974,2.82812553962836)
--(axis cs:77975,2.82812589480936)
--(axis cs:77976,2.82812628847909)
--(axis cs:77977,2.8281266866214)
--(axis cs:77978,2.82812707735485)
--(axis cs:77979,2.82812747781382)
--(axis cs:77980,2.82812790628746)
--(axis cs:77981,2.8281283177467)
--(axis cs:77982,2.8281287396369)
--(axis cs:77983,2.82812917791413)
--(axis cs:77984,2.82812959885719)
--(axis cs:77985,2.8281300164116)
--(axis cs:77986,2.82813042765474)
--(axis cs:77987,2.82813080572171)
--(axis cs:77988,2.82813120741213)
--(axis cs:77989,2.82813161099865)
--(axis cs:77990,2.82813201311941)
--(axis cs:77991,2.82813243093123)
--(axis cs:77992,2.82813284225888)
--(axis cs:77993,2.82813326563566)
--(axis cs:77994,2.82813368148954)
--(axis cs:77995,2.82813410669194)
--(axis cs:77996,2.82813452142348)
--(axis cs:77997,2.82813492412805)
--(axis cs:77998,2.82813532598632)
--(axis cs:77999,2.82813573463544)
--(axis cs:78000,2.82813613137908)
--(axis cs:78001,2.82813654717309)
--(axis cs:78002,2.82813695224293)
--(axis cs:78003,2.82813737062231)
--(axis cs:78004,2.82813778339973)
--(axis cs:78005,2.82813821149101)
--(axis cs:78006,2.82813862843231)
--(axis cs:78007,2.8281390286961)
--(axis cs:78008,2.82813941586064)
--(axis cs:78009,2.82813979836965)
--(axis cs:78010,2.82814016775945)
--(axis cs:78011,2.82814054457384)
--(axis cs:78012,2.82814090238791)
--(axis cs:78013,2.82814124171085)
--(axis cs:78014,2.82814156508536)
--(axis cs:78015,2.82814191446337)
--(axis cs:78016,2.82814226368363)
--(axis cs:78017,2.82814262445178)
--(axis cs:78018,2.82814296382136)
--(axis cs:78019,2.82814333862887)
--(axis cs:78020,2.82814373521871)
--(axis cs:78021,2.82814414012892)
--(axis cs:78022,2.82814455227378)
--(axis cs:78023,2.82814496009791)
--(axis cs:78024,2.82814536303123)
--(axis cs:78025,2.8281457721186)
--(axis cs:78026,2.82814616895571)
--(axis cs:78027,2.82814656140742)
--(axis cs:78028,2.82814695922151)
--(axis cs:78029,2.82814735099583)
--(axis cs:78030,2.82814774427473)
--(axis cs:78031,2.8281481434553)
--(axis cs:78032,2.82814854981474)
--(axis cs:78033,2.82814894662271)
--(axis cs:78034,2.82814933218845)
--(axis cs:78035,2.82814973773376)
--(axis cs:78036,2.82815011229235)
--(axis cs:78037,2.82815048439563)
--(axis cs:78038,2.82815083973804)
--(axis cs:78039,2.82815120818243)
--(axis cs:78040,2.82815157980789)
--(axis cs:78041,2.82815194240583)
--(axis cs:78042,2.82815229179958)
--(axis cs:78043,2.82815262986397)
--(axis cs:78044,2.82815297457001)
--(axis cs:78045,2.82815330802868)
--(axis cs:78046,2.8281536300289)
--(axis cs:78047,2.82815394729638)
--(axis cs:78048,2.82815429224076)
--(axis cs:78049,2.82815465404017)
--(axis cs:78050,2.82815500162175)
--(axis cs:78051,2.82815536759301)
--(axis cs:78052,2.82815572498615)
--(axis cs:78053,2.82815609522335)
--(axis cs:78054,2.82815647241388)
--(axis cs:78055,2.8281568476503)
--(axis cs:78056,2.82815722172102)
--(axis cs:78057,2.82815760348848)
--(axis cs:78058,2.82815799300797)
--(axis cs:78059,2.82815838891425)
--(axis cs:78060,2.82815879133979)
--(axis cs:78061,2.82815917623955)
--(axis cs:78062,2.82815957999097)
--(axis cs:78063,2.82816000430956)
--(axis cs:78064,2.82816041910617)
--(axis cs:78065,2.82816083623846)
--(axis cs:78066,2.82816126270355)
--(axis cs:78067,2.82816166686141)
--(axis cs:78068,2.82816205614231)
--(axis cs:78069,2.82816244756973)
--(axis cs:78070,2.82816285088194)
--(axis cs:78071,2.82816323496607)
--(axis cs:78072,2.82816362126605)
--(axis cs:78073,2.82816403648201)
--(axis cs:78074,2.82816446206027)
--(axis cs:78075,2.82816491240531)
--(axis cs:78076,2.82816535342291)
--(axis cs:78077,2.82816580199681)
--(axis cs:78078,2.82816625545089)
--(axis cs:78079,2.82816669636145)
--(axis cs:78080,2.82816716061863)
--(axis cs:78081,2.82816762974891)
--(axis cs:78082,2.82816809132132)
--(axis cs:78083,2.82816852742886)
--(axis cs:78084,2.82816896881529)
--(axis cs:78085,2.82816938902232)
--(axis cs:78086,2.82816981697278)
--(axis cs:78087,2.82817027279684)
--(axis cs:78088,2.82817074054375)
--(axis cs:78089,2.82817118088017)
--(axis cs:78090,2.82817163470886)
--(axis cs:78091,2.82817206902355)
--(axis cs:78092,2.82817248406754)
--(axis cs:78093,2.82817292214433)
--(axis cs:78094,2.82817336408074)
--(axis cs:78095,2.82817381560355)
--(axis cs:78096,2.82817425873144)
--(axis cs:78097,2.82817467676262)
--(axis cs:78098,2.82817509466761)
--(axis cs:78099,2.82817551320613)
--(axis cs:78100,2.82817590629409)
--(axis cs:78101,2.82817628091411)
--(axis cs:78102,2.82817667850737)
--(axis cs:78103,2.82817710157337)
--(axis cs:78104,2.82817750834437)
--(axis cs:78105,2.8281779420565)
--(axis cs:78106,2.82817836756665)
--(axis cs:78107,2.82817878222989)
--(axis cs:78108,2.82817918442512)
--(axis cs:78109,2.82817960042745)
--(axis cs:78110,2.8281800253306)
--(axis cs:78111,2.82818043922339)
--(axis cs:78112,2.8281808472575)
--(axis cs:78113,2.82818123785595)
--(axis cs:78114,2.8281816047436)
--(axis cs:78115,2.82818197308287)
--(axis cs:78116,2.82818234709521)
--(axis cs:78117,2.8281827013895)
--(axis cs:78118,2.82818306960349)
--(axis cs:78119,2.82818342907815)
--(axis cs:78120,2.82818378392588)
--(axis cs:78121,2.82818412246037)
--(axis cs:78122,2.82818443149562)
--(axis cs:78123,2.82818476339415)
--(axis cs:78124,2.82818508942815)
--(axis cs:78125,2.82818544396968)
--(axis cs:78126,2.82818579228408)
--(axis cs:78127,2.82818612474267)
--(axis cs:78128,2.82818646626086)
--(axis cs:78129,2.82818680752498)
--(axis cs:78130,2.8281871279794)
--(axis cs:78131,2.82818743663732)
--(axis cs:78132,2.82818772937066)
--(axis cs:78133,2.82818801798892)
--(axis cs:78134,2.82818829059927)
--(axis cs:78135,2.82818857962538)
--(axis cs:78136,2.82818890508445)
--(axis cs:78137,2.82818920327002)
--(axis cs:78138,2.82818950251816)
--(axis cs:78139,2.82818980720594)
--(axis cs:78140,2.82819009046293)
--(axis cs:78141,2.82819037409155)
--(axis cs:78142,2.82819066718868)
--(axis cs:78143,2.82819097564295)
--(axis cs:78144,2.82819128047907)
--(axis cs:78145,2.82819158645402)
--(axis cs:78146,2.82819189425461)
--(axis cs:78147,2.82819219371599)
--(axis cs:78148,2.82819251553566)
--(axis cs:78149,2.82819284637113)
--(axis cs:78150,2.82819317456149)
--(axis cs:78151,2.82819348340975)
--(axis cs:78152,2.82819378978925)
--(axis cs:78153,2.82819408374901)
--(axis cs:78154,2.82819436602114)
--(axis cs:78155,2.82819466046369)
--(axis cs:78156,2.8281949358871)
--(axis cs:78157,2.82819517687012)
--(axis cs:78158,2.82819541089752)
--(axis cs:78159,2.82819562740195)
--(axis cs:78160,2.82819585825515)
--(axis cs:78161,2.82819607122849)
--(axis cs:78162,2.82819628089717)
--(axis cs:78163,2.82819649206497)
--(axis cs:78164,2.82819669659116)
--(axis cs:78165,2.82819693836073)
--(axis cs:78166,2.82819715441408)
--(axis cs:78167,2.82819738679415)
--(axis cs:78168,2.82819763368606)
--(axis cs:78169,2.82819790326176)
--(axis cs:78170,2.82819816400395)
--(axis cs:78171,2.82819841457281)
--(axis cs:78172,2.82819865123597)
--(axis cs:78173,2.82819888590341)
--(axis cs:78174,2.8281991097465)
--(axis cs:78175,2.82819933202717)
--(axis cs:78176,2.82819953669789)
--(axis cs:78177,2.82819975246628)
--(axis cs:78178,2.82819996623533)
--(axis cs:78179,2.82820017960732)
--(axis cs:78180,2.82820039450434)
--(axis cs:78181,2.82820061232552)
--(axis cs:78182,2.82820081463616)
--(axis cs:78183,2.82820099083007)
--(axis cs:78184,2.82820120084638)
--(axis cs:78185,2.8282014363408)
--(axis cs:78186,2.82820166433429)
--(axis cs:78187,2.82820190342467)
--(axis cs:78188,2.82820213554848)
--(axis cs:78189,2.8282023611933)
--(axis cs:78190,2.82820258171084)
--(axis cs:78191,2.82820279130114)
--(axis cs:78192,2.82820300268456)
--(axis cs:78193,2.82820322053055)
--(axis cs:78194,2.82820342805761)
--(axis cs:78195,2.82820364231379)
--(axis cs:78196,2.82820384914542)
--(axis cs:78197,2.8282040685401)
--(axis cs:78198,2.828204300393)
--(axis cs:78199,2.82820456253002)
--(axis cs:78200,2.82820482797159)
--(axis cs:78201,2.82820507398804)
--(axis cs:78202,2.828205324009)
--(axis cs:78203,2.82820556818066)
--(axis cs:78204,2.82820582217872)
--(axis cs:78205,2.82820610080097)
--(axis cs:78206,2.82820640660259)
--(axis cs:78207,2.82820670904965)
--(axis cs:78208,2.82820704527673)
--(axis cs:78209,2.82820738760143)
--(axis cs:78210,2.82820773334911)
--(axis cs:78211,2.82820806966999)
--(axis cs:78212,2.82820841075068)
--(axis cs:78213,2.8282087302052)
--(axis cs:78214,2.8282090411464)
--(axis cs:78215,2.82820936950616)
--(axis cs:78216,2.8282097110397)
--(axis cs:78217,2.82821005924975)
--(axis cs:78218,2.82821042411318)
--(axis cs:78219,2.82821078705426)
--(axis cs:78220,2.82821115000333)
--(axis cs:78221,2.82821150927222)
--(axis cs:78222,2.8282118552422)
--(axis cs:78223,2.82821219852404)
--(axis cs:78224,2.82821253521251)
--(axis cs:78225,2.82821287058032)
--(axis cs:78226,2.82821319267146)
--(axis cs:78227,2.8282135351202)
--(axis cs:78228,2.82821388116561)
--(axis cs:78229,2.82821421749021)
--(axis cs:78230,2.82821455540878)
--(axis cs:78231,2.82821488134034)
--(axis cs:78232,2.82821519412279)
--(axis cs:78233,2.82821551024308)
--(axis cs:78234,2.82821585678592)
--(axis cs:78235,2.82821619787956)
--(axis cs:78236,2.82821651926098)
--(axis cs:78237,2.82821683912415)
--(axis cs:78238,2.82821720827032)
--(axis cs:78239,2.82821756141499)
--(axis cs:78240,2.82821794267637)
--(axis cs:78241,2.82821833000398)
--(axis cs:78242,2.82821872442149)
--(axis cs:78243,2.82821909347004)
--(axis cs:78244,2.82821947862842)
--(axis cs:78245,2.82821984247853)
--(axis cs:78246,2.82822022481397)
--(axis cs:78247,2.82822063695968)
--(axis cs:78248,2.82822103951428)
--(axis cs:78249,2.82822145861409)
--(axis cs:78250,2.82822187278321)
--(axis cs:78251,2.82822229473247)
--(axis cs:78252,2.82822273500223)
--(axis cs:78253,2.82822318802916)
--(axis cs:78254,2.82822362738866)
--(axis cs:78255,2.82822405252008)
--(axis cs:78256,2.82822448594083)
--(axis cs:78257,2.82822492173524)
--(axis cs:78258,2.82822535895043)
--(axis cs:78259,2.82822580632511)
--(axis cs:78260,2.82822626485112)
--(axis cs:78261,2.82822671389766)
--(axis cs:78262,2.82822716472065)
--(axis cs:78263,2.8282276216665)
--(axis cs:78264,2.82822806135832)
--(axis cs:78265,2.82822852910631)
--(axis cs:78266,2.82822900939779)
--(axis cs:78267,2.8282295327297)
--(axis cs:78268,2.82823005039156)
--(axis cs:78269,2.82823056080816)
--(axis cs:78270,2.82823106775417)
--(axis cs:78271,2.82823154771975)
--(axis cs:78272,2.82823206742633)
--(axis cs:78273,2.82823258285623)
--(axis cs:78274,2.82823310473646)
--(axis cs:78275,2.82823363222376)
--(axis cs:78276,2.82823416567298)
--(axis cs:78277,2.828234704382)
--(axis cs:78278,2.82823524637711)
--(axis cs:78279,2.82823579041513)
--(axis cs:78280,2.82823635123392)
--(axis cs:78281,2.82823688632108)
--(axis cs:78282,2.82823741792342)
--(axis cs:78283,2.82823792843916)
--(axis cs:78284,2.82823843222736)
--(axis cs:78285,2.82823893824044)
--(axis cs:78286,2.82823945385006)
--(axis cs:78287,2.82823996074087)
--(axis cs:78288,2.82824047185441)
--(axis cs:78289,2.82824098441214)
--(axis cs:78290,2.82824148782458)
--(axis cs:78291,2.82824197987861)
--(axis cs:78292,2.82824248852286)
--(axis cs:78293,2.82824297742031)
--(axis cs:78294,2.82824344485233)
--(axis cs:78295,2.82824392231635)
--(axis cs:78296,2.82824438660238)
--(axis cs:78297,2.82824484692116)
--(axis cs:78298,2.82824533406467)
--(axis cs:78299,2.82824580727804)
--(axis cs:78300,2.82824627419455)
--(axis cs:78301,2.82824674175573)
--(axis cs:78302,2.82824720528498)
--(axis cs:78303,2.82824767392459)
--(axis cs:78304,2.82824812880473)
--(axis cs:78305,2.82824860256917)
--(axis cs:78306,2.82824909709575)
--(axis cs:78307,2.82824960280865)
--(axis cs:78308,2.82825008726454)
--(axis cs:78309,2.8282505951424)
--(axis cs:78310,2.82825114674148)
--(axis cs:78311,2.8282516896773)
--(axis cs:78312,2.82825224232193)
--(axis cs:78313,2.8282527980261)
--(axis cs:78314,2.82825335906932)
--(axis cs:78315,2.82825393057681)
--(axis cs:78316,2.82825450040699)
--(axis cs:78317,2.8282550765509)
--(axis cs:78318,2.82825564975824)
--(axis cs:78319,2.82825620661965)
--(axis cs:78320,2.82825675676149)
--(axis cs:78321,2.82825729733373)
--(axis cs:78322,2.82825781850271)
--(axis cs:78323,2.82825831131466)
--(axis cs:78324,2.82825879591248)
--(axis cs:78325,2.82825930810648)
--(axis cs:78326,2.82825981157364)
--(axis cs:78327,2.82826032265602)
--(axis cs:78328,2.82826082679244)
--(axis cs:78329,2.82826138883871)
--(axis cs:78330,2.82826195010457)
--(axis cs:78331,2.82826250425976)
--(axis cs:78332,2.82826302892654)
--(axis cs:78333,2.82826355744859)
--(axis cs:78334,2.8282640897497)
--(axis cs:78335,2.82826458195013)
--(axis cs:78336,2.828265063121)
--(axis cs:78337,2.82826555908122)
--(axis cs:78338,2.82826602018307)
--(axis cs:78339,2.82826644772437)
--(axis cs:78340,2.82826686137297)
--(axis cs:78341,2.82826726302343)
--(axis cs:78342,2.82826763723225)
--(axis cs:78343,2.82826802836704)
--(axis cs:78344,2.82826839714497)
--(axis cs:78345,2.82826879914827)
--(axis cs:78346,2.82826917333438)
--(axis cs:78347,2.82826957445051)
--(axis cs:78348,2.82826996954915)
--(axis cs:78349,2.82827036850637)
--(axis cs:78350,2.82827079023476)
--(axis cs:78351,2.82827120044436)
--(axis cs:78352,2.82827164522977)
--(axis cs:78353,2.82827208483529)
--(axis cs:78354,2.82827252649816)
--(axis cs:78355,2.82827296989715)
--(axis cs:78356,2.82827342432662)
--(axis cs:78357,2.82827388582732)
--(axis cs:78358,2.82827434191794)
--(axis cs:78359,2.82827481202665)
--(axis cs:78360,2.8282752838655)
--(axis cs:78361,2.82827575078145)
--(axis cs:78362,2.82827627050992)
--(axis cs:78363,2.82827683406288)
--(axis cs:78364,2.82827738116876)
--(axis cs:78365,2.82827795049851)
--(axis cs:78366,2.82827852153279)
--(axis cs:78367,2.82827909241438)
--(axis cs:78368,2.82827967047942)
--(axis cs:78369,2.82828026497171)
--(axis cs:78370,2.82828087572249)
--(axis cs:78371,2.82828149751032)
--(axis cs:78372,2.82828213693823)
--(axis cs:78373,2.82828277102407)
--(axis cs:78374,2.82828336592848)
--(axis cs:78375,2.8282839409816)
--(axis cs:78376,2.82828449438575)
--(axis cs:78377,2.82828503409842)
--(axis cs:78378,2.82828556577451)
--(axis cs:78379,2.8282861095199)
--(axis cs:78380,2.82828665081778)
--(axis cs:78381,2.82828717232227)
--(axis cs:78382,2.82828769004174)
--(axis cs:78383,2.82828820097294)
--(axis cs:78384,2.82828873343532)
--(axis cs:78385,2.82828926822021)
--(axis cs:78386,2.82828981889028)
--(axis cs:78387,2.8282903436283)
--(axis cs:78388,2.82829089155938)
--(axis cs:78389,2.82829142604697)
--(axis cs:78390,2.82829196473752)
--(axis cs:78391,2.8282925274637)
--(axis cs:78392,2.8282930601483)
--(axis cs:78393,2.82829358842633)
--(axis cs:78394,2.82829413748249)
--(axis cs:78395,2.82829467834287)
--(axis cs:78396,2.82829520440617)
--(axis cs:78397,2.82829571415304)
--(axis cs:78398,2.82829621397094)
--(axis cs:78399,2.82829671517808)
--(axis cs:78400,2.8282972038046)
--(axis cs:78401,2.82829770834346)
--(axis cs:78402,2.82829822537615)
--(axis cs:78403,2.82829872066676)
--(axis cs:78404,2.82829918123626)
--(axis cs:78405,2.82829965670362)
--(axis cs:78406,2.82830010325069)
--(axis cs:78407,2.82830056650807)
--(axis cs:78408,2.82830102258029)
--(axis cs:78409,2.82830149486781)
--(axis cs:78410,2.82830197783365)
--(axis cs:78411,2.82830246391787)
--(axis cs:78412,2.82830298663066)
--(axis cs:78413,2.82830350693135)
--(axis cs:78414,2.82830401145155)
--(axis cs:78415,2.82830449935959)
--(axis cs:78416,2.82830498513471)
--(axis cs:78417,2.82830548634582)
--(axis cs:78418,2.82830600482668)
--(axis cs:78419,2.8283065016149)
--(axis cs:78420,2.82830701641133)
--(axis cs:78421,2.82830753284651)
--(axis cs:78422,2.82830804568916)
--(axis cs:78423,2.82830853587315)
--(axis cs:78424,2.82830902334807)
--(axis cs:78425,2.8283095021821)
--(axis cs:78426,2.82830996207819)
--(axis cs:78427,2.82831039176129)
--(axis cs:78428,2.82831083296528)
--(axis cs:78429,2.82831126298922)
--(axis cs:78430,2.82831168518154)
--(axis cs:78431,2.82831210244424)
--(axis cs:78432,2.82831251854327)
--(axis cs:78433,2.82831292551022)
--(axis cs:78434,2.8283133234297)
--(axis cs:78435,2.82831371255423)
--(axis cs:78436,2.82831413293029)
--(axis cs:78437,2.82831456592485)
--(axis cs:78438,2.82831499648575)
--(axis cs:78439,2.82831542004868)
--(axis cs:78440,2.82831584303343)
--(axis cs:78441,2.82831624520282)
--(axis cs:78442,2.82831665223712)
--(axis cs:78443,2.82831707113655)
--(axis cs:78444,2.82831747833543)
--(axis cs:78445,2.82831787084982)
--(axis cs:78446,2.82831826096528)
--(axis cs:78447,2.82831867474322)
--(axis cs:78448,2.8283190928271)
--(axis cs:78449,2.8283195148799)
--(axis cs:78450,2.82831994022423)
--(axis cs:78451,2.82832035307148)
--(axis cs:78452,2.82832077380318)
--(axis cs:78453,2.8283212097518)
--(axis cs:78454,2.82832164740115)
--(axis cs:78455,2.82832205379837)
--(axis cs:78456,2.82832246044831)
--(axis cs:78457,2.82832286125478)
--(axis cs:78458,2.82832325283202)
--(axis cs:78459,2.82832364542247)
--(axis cs:78460,2.82832404712308)
--(axis cs:78461,2.82832446682057)
--(axis cs:78462,2.82832489602953)
--(axis cs:78463,2.82832532811342)
--(axis cs:78464,2.82832576175757)
--(axis cs:78465,2.82832619871714)
--(axis cs:78466,2.82832662729925)
--(axis cs:78467,2.82832706149078)
--(axis cs:78468,2.82832747858876)
--(axis cs:78469,2.82832791306335)
--(axis cs:78470,2.82832831587418)
--(axis cs:78471,2.82832873619478)
--(axis cs:78472,2.82832917951337)
--(axis cs:78473,2.8283296121864)
--(axis cs:78474,2.82833003113284)
--(axis cs:78475,2.82833045840535)
--(axis cs:78476,2.82833090409675)
--(axis cs:78477,2.8283313756945)
--(axis cs:78478,2.82833185055522)
--(axis cs:78479,2.828332313149)
--(axis cs:78480,2.82833277953943)
--(axis cs:78481,2.82833325932474)
--(axis cs:78482,2.82833377786362)
--(axis cs:78483,2.82833430728249)
--(axis cs:78484,2.82833481656031)
--(axis cs:78485,2.82833532041079)
--(axis cs:78486,2.82833583803487)
--(axis cs:78487,2.82833634843477)
--(axis cs:78488,2.82833686072461)
--(axis cs:78489,2.82833739250326)
--(axis cs:78490,2.82833792861519)
--(axis cs:78491,2.82833842642497)
--(axis cs:78492,2.82833894374075)
--(axis cs:78493,2.82833948275111)
--(axis cs:78494,2.82834001513817)
--(axis cs:78495,2.82834052799737)
--(axis cs:78496,2.82834105862524)
--(axis cs:78497,2.82834157195098)
--(axis cs:78498,2.82834207902989)
--(axis cs:78499,2.82834258078947)
--(axis cs:78500,2.82834307922283)
--(axis cs:78501,2.82834358055341)
--(axis cs:78502,2.82834407161649)
--(axis cs:78503,2.82834453734654)
--(axis cs:78504,2.82834498547838)
--(axis cs:78505,2.82834545309638)
--(axis cs:78506,2.8283459515933)
--(axis cs:78507,2.82834643534367)
--(axis cs:78508,2.82834689695897)
--(axis cs:78509,2.82834736971741)
--(axis cs:78510,2.82834784650752)
--(axis cs:78511,2.82834832757899)
--(axis cs:78512,2.8283488593206)
--(axis cs:78513,2.82834939273051)
--(axis cs:78514,2.82834991337127)
--(axis cs:78515,2.82835041624962)
--(axis cs:78516,2.82835091932331)
--(axis cs:78517,2.8283514096641)
--(axis cs:78518,2.82835191110872)
--(axis cs:78519,2.82835239853066)
--(axis cs:78520,2.82835288689002)
--(axis cs:78521,2.82835339449874)
--(axis cs:78522,2.82835391469429)
--(axis cs:78523,2.82835442471536)
--(axis cs:78524,2.82835495687228)
--(axis cs:78525,2.82835548333129)
--(axis cs:78526,2.82835602263939)
--(axis cs:78527,2.82835653555349)
--(axis cs:78528,2.82835705868568)
--(axis cs:78529,2.82835759345275)
--(axis cs:78530,2.82835813828781)
--(axis cs:78531,2.82835868921745)
--(axis cs:78532,2.82835924658908)
--(axis cs:78533,2.82835983251696)
--(axis cs:78534,2.82836042578031)
--(axis cs:78535,2.82836103419541)
--(axis cs:78536,2.82836166330747)
--(axis cs:78537,2.82836228750815)
--(axis cs:78538,2.82836292541245)
--(axis cs:78539,2.82836355991527)
--(axis cs:78540,2.82836419803988)
--(axis cs:78541,2.82836483616767)
--(axis cs:78542,2.82836546124792)
--(axis cs:78543,2.82836606291548)
--(axis cs:78544,2.82836667149084)
--(axis cs:78545,2.8283672662397)
--(axis cs:78546,2.82836787852941)
--(axis cs:78547,2.82836849735572)
--(axis cs:78548,2.82836913529085)
--(axis cs:78549,2.82836974608871)
--(axis cs:78550,2.8283703713331)
--(axis cs:78551,2.82837098858051)
--(axis cs:78552,2.82837159922271)
--(axis cs:78553,2.82837219581289)
--(axis cs:78554,2.82837279380999)
--(axis cs:78555,2.82837338788082)
--(axis cs:78556,2.82837397553725)
--(axis cs:78557,2.82837455206492)
--(axis cs:78558,2.82837513631447)
--(axis cs:78559,2.82837571174882)
--(axis cs:78560,2.82837626443919)
--(axis cs:78561,2.82837685575037)
--(axis cs:78562,2.82837744461387)
--(axis cs:78563,2.82837804902767)
--(axis cs:78564,2.82837868184379)
--(axis cs:78565,2.82837930973304)
--(axis cs:78566,2.82837996096197)
--(axis cs:78567,2.82838059127451)
--(axis cs:78568,2.82838119666481)
--(axis cs:78569,2.8283818178289)
--(axis cs:78570,2.82838242906433)
--(axis cs:78571,2.82838302943136)
--(axis cs:78572,2.82838361997507)
--(axis cs:78573,2.8283842165558)
--(axis cs:78574,2.82838484317472)
--(axis cs:78575,2.82838548245995)
--(axis cs:78576,2.8283861170309)
--(axis cs:78577,2.82838677032704)
--(axis cs:78578,2.82838743167377)
--(axis cs:78579,2.82838809744716)
--(axis cs:78580,2.82838875401704)
--(axis cs:78581,2.82838941107607)
--(axis cs:78582,2.82839002809393)
--(axis cs:78583,2.8283906624666)
--(axis cs:78584,2.82839129488393)
--(axis cs:78585,2.82839196015464)
--(axis cs:78586,2.82839262355506)
--(axis cs:78587,2.82839330873271)
--(axis cs:78588,2.82839400218746)
--(axis cs:78589,2.82839466859365)
--(axis cs:78590,2.82839534910281)
--(axis cs:78591,2.82839603487426)
--(axis cs:78592,2.82839673560931)
--(axis cs:78593,2.82839741669059)
--(axis cs:78594,2.8283980871336)
--(axis cs:78595,2.82839875294019)
--(axis cs:78596,2.82839942918581)
--(axis cs:78597,2.82840007918933)
--(axis cs:78598,2.8284007215218)
--(axis cs:78599,2.82840137757591)
--(axis cs:78600,2.82840204685802)
--(axis cs:78601,2.82840270109862)
--(axis cs:78602,2.82840336365926)
--(axis cs:78603,2.82840401389549)
--(axis cs:78604,2.82840466330692)
--(axis cs:78605,2.82840529815688)
--(axis cs:78606,2.82840592696307)
--(axis cs:78607,2.82840657003345)
--(axis cs:78608,2.82840724219409)
--(axis cs:78609,2.82840789956591)
--(axis cs:78610,2.82840852951917)
--(axis cs:78611,2.82840914917178)
--(axis cs:78612,2.82840975890679)
--(axis cs:78613,2.82841035527959)
--(axis cs:78614,2.82841095018086)
--(axis cs:78615,2.82841155023022)
--(axis cs:78616,2.8284121438023)
--(axis cs:78617,2.82841274557151)
--(axis cs:78618,2.82841336647224)
--(axis cs:78619,2.82841401273914)
--(axis cs:78620,2.82841466252995)
--(axis cs:78621,2.82841530727253)
--(axis cs:78622,2.82841594848011)
--(axis cs:78623,2.82841657854637)
--(axis cs:78624,2.82841721533543)
--(axis cs:78625,2.82841786317023)
--(axis cs:78626,2.82841850185103)
--(axis cs:78627,2.82841912933319)
--(axis cs:78628,2.8284197428037)
--(axis cs:78629,2.82842033366725)
--(axis cs:78630,2.82842092831877)
--(axis cs:78631,2.82842154288352)
--(axis cs:78632,2.82842216679773)
--(axis cs:78633,2.8284227849733)
--(axis cs:78634,2.8284234199682)
--(axis cs:78635,2.8284240665375)
--(axis cs:78636,2.82842473386926)
--(axis cs:78637,2.8284253749095)
--(axis cs:78638,2.82842599944788)
--(axis cs:78639,2.82842661699305)
--(axis cs:78640,2.82842726404332)
--(axis cs:78641,2.82842790722598)
--(axis cs:78642,2.82842855447472)
--(axis cs:78643,2.82842920068308)
--(axis cs:78644,2.82842985776862)
--(axis cs:78645,2.82843050008459)
--(axis cs:78646,2.82843116371134)
--(axis cs:78647,2.82843184183234)
--(axis cs:78648,2.82843251484776)
--(axis cs:78649,2.82843317662243)
--(axis cs:78650,2.8284338337518)
--(axis cs:78651,2.82843448048991)
--(axis cs:78652,2.82843515817075)
--(axis cs:78653,2.82843582916635)
--(axis cs:78654,2.82843651197357)
--(axis cs:78655,2.82843717650923)
--(axis cs:78656,2.82843781851829)
--(axis cs:78657,2.82843845622759)
--(axis cs:78658,2.82843908460112)
--(axis cs:78659,2.82843970591325)
--(axis cs:78660,2.82844034434493)
--(axis cs:78661,2.82844095087417)
--(axis cs:78662,2.82844154607702)
--(axis cs:78663,2.82844216015433)
--(axis cs:78664,2.82844277144974)
--(axis cs:78665,2.82844337944535)
--(axis cs:78666,2.82844396557912)
--(axis cs:78667,2.82844453009757)
--(axis cs:78668,2.82844513813099)
--(axis cs:78669,2.82844576362902)
--(axis cs:78670,2.82844637221866)
--(axis cs:78671,2.82844699762985)
--(axis cs:78672,2.82844759130224)
--(axis cs:78673,2.82844819420386)
--(axis cs:78674,2.82844878421286)
--(axis cs:78675,2.82844939688808)
--(axis cs:78676,2.82844999138973)
--(axis cs:78677,2.82845058120613)
--(axis cs:78678,2.8284511853304)
--(axis cs:78679,2.82845178559582)
--(axis cs:78680,2.8284523767844)
--(axis cs:78681,2.82845296618076)
--(axis cs:78682,2.82845355912966)
--(axis cs:78683,2.82845414394157)
--(axis cs:78684,2.82845471169353)
--(axis cs:78685,2.82845529469888)
--(axis cs:78686,2.82845586522736)
--(axis cs:78687,2.82845646450908)
--(axis cs:78688,2.82845706649633)
--(axis cs:78689,2.8284576694323)
--(axis cs:78690,2.82845829454411)
--(axis cs:78691,2.8284589341161)
--(axis cs:78692,2.82845959078726)
--(axis cs:78693,2.82846023337721)
--(axis cs:78694,2.82846087823667)
--(axis cs:78695,2.82846153356237)
--(axis cs:78696,2.82846217731697)
--(axis cs:78697,2.82846282313558)
--(axis cs:78698,2.82846347176291)
--(axis cs:78699,2.82846412219676)
--(axis cs:78700,2.82846476245639)
--(axis cs:78701,2.82846544070119)
--(axis cs:78702,2.8284661226745)
--(axis cs:78703,2.82846680695989)
--(axis cs:78704,2.82846751435153)
--(axis cs:78705,2.82846821304326)
--(axis cs:78706,2.82846891495435)
--(axis cs:78707,2.82846961027344)
--(axis cs:78708,2.82847027281501)
--(axis cs:78709,2.82847092735196)
--(axis cs:78710,2.82847156374901)
--(axis cs:78711,2.82847215988053)
--(axis cs:78712,2.82847276051093)
--(axis cs:78713,2.82847337849829)
--(axis cs:78714,2.82847398541879)
--(axis cs:78715,2.82847458892284)
--(axis cs:78716,2.82847519184459)
--(axis cs:78717,2.82847578150627)
--(axis cs:78718,2.82847637825673)
--(axis cs:78719,2.82847696922574)
--(axis cs:78720,2.82847756819464)
--(axis cs:78721,2.82847817632049)
--(axis cs:78722,2.82847879078548)
--(axis cs:78723,2.82847944055507)
--(axis cs:78724,2.82848006997244)
--(axis cs:78725,2.82848068133639)
--(axis cs:78726,2.82848126686732)
--(axis cs:78727,2.82848187205829)
--(axis cs:78728,2.82848245331883)
--(axis cs:78729,2.82848300067437)
--(axis cs:78730,2.82848352817358)
--(axis cs:78731,2.82848404715794)
--(axis cs:78732,2.82848455593027)
--(axis cs:78733,2.82848502041592)
--(axis cs:78734,2.82848548349206)
--(axis cs:78735,2.82848596345444)
--(axis cs:78736,2.82848643194846)
--(axis cs:78737,2.82848689978258)
--(axis cs:78738,2.8284873652409)
--(axis cs:78739,2.82848785923308)
--(axis cs:78740,2.82848834453396)
--(axis cs:78741,2.82848882433231)
--(axis cs:78742,2.82848933089401)
--(axis cs:78743,2.82848983472776)
--(axis cs:78744,2.82849033179223)
--(axis cs:78745,2.82849082778431)
--(axis cs:78746,2.82849133266758)
--(axis cs:78747,2.82849185214748)
--(axis cs:78748,2.82849239148457)
--(axis cs:78749,2.82849292060508)
--(axis cs:78750,2.82849347211406)
--(axis cs:78751,2.82849403080622)
--(axis cs:78752,2.82849461212449)
--(axis cs:78753,2.82849516294181)
--(axis cs:78754,2.82849568683769)
--(axis cs:78755,2.82849619538482)
--(axis cs:78756,2.82849669308629)
--(axis cs:78757,2.82849720443466)
--(axis cs:78758,2.82849773081961)
--(axis cs:78759,2.8284982767062)
--(axis cs:78760,2.82849882247013)
--(axis cs:78761,2.82849934936855)
--(axis cs:78762,2.82849989172169)
--(axis cs:78763,2.82850045332732)
--(axis cs:78764,2.82850100910424)
--(axis cs:78765,2.82850157257185)
--(axis cs:78766,2.82850214811146)
--(axis cs:78767,2.82850270950741)
--(axis cs:78768,2.82850329101189)
--(axis cs:78769,2.82850388691818)
--(axis cs:78770,2.82850446253165)
--(axis cs:78771,2.8285050223122)
--(axis cs:78772,2.82850557409748)
--(axis cs:78773,2.82850614645702)
--(axis cs:78774,2.82850670298916)
--(axis cs:78775,2.82850725542774)
--(axis cs:78776,2.82850781749025)
--(axis cs:78777,2.82850838572572)
--(axis cs:78778,2.82850899312743)
--(axis cs:78779,2.82850961179504)
--(axis cs:78780,2.82851022065261)
--(axis cs:78781,2.82851081644031)
--(axis cs:78782,2.82851142768717)
--(axis cs:78783,2.82851200580586)
--(axis cs:78784,2.82851257363023)
--(axis cs:78785,2.8285131208917)
--(axis cs:78786,2.828513682598)
--(axis cs:78787,2.82851422664318)
--(axis cs:78788,2.8285147554741)
--(axis cs:78789,2.82851526818964)
--(axis cs:78790,2.82851576835349)
--(axis cs:78791,2.82851626329746)
--(axis cs:78792,2.82851675273538)
--(axis cs:78793,2.82851726811645)
--(axis cs:78794,2.82851779682161)
--(axis cs:78795,2.82851833745669)
--(axis cs:78796,2.82851885873297)
--(axis cs:78797,2.82851938341099)
--(axis cs:78798,2.8285198785144)
--(axis cs:78799,2.82852038544038)
--(axis cs:78800,2.82852092228028)
--(axis cs:78801,2.82852144480034)
--(axis cs:78802,2.82852198690339)
--(axis cs:78803,2.82852250216434)
--(axis cs:78804,2.82852300327377)
--(axis cs:78805,2.82852353692854)
--(axis cs:78806,2.82852406454943)
--(axis cs:78807,2.82852461329825)
--(axis cs:78808,2.82852517103785)
--(axis cs:78809,2.82852572871177)
--(axis cs:78810,2.82852629109891)
--(axis cs:78811,2.82852687305829)
--(axis cs:78812,2.82852748378893)
--(axis cs:78813,2.82852810194135)
--(axis cs:78814,2.82852868678644)
--(axis cs:78815,2.82852924947089)
--(axis cs:78816,2.82852982648013)
--(axis cs:78817,2.82853040240886)
--(axis cs:78818,2.82853098529822)
--(axis cs:78819,2.82853156706933)
--(axis cs:78820,2.82853215667418)
--(axis cs:78821,2.82853273331665)
--(axis cs:78822,2.82853327860198)
--(axis cs:78823,2.82853381513028)
--(axis cs:78824,2.8285343827591)
--(axis cs:78825,2.82853493714494)
--(axis cs:78826,2.82853549891124)
--(axis cs:78827,2.82853606596857)
--(axis cs:78828,2.82853663894357)
--(axis cs:78829,2.82853720964007)
--(axis cs:78830,2.82853777375405)
--(axis cs:78831,2.82853834262124)
--(axis cs:78832,2.82853891021207)
--(axis cs:78833,2.82853949241282)
--(axis cs:78834,2.82854005825613)
--(axis cs:78835,2.82854064058318)
--(axis cs:78836,2.8285412142694)
--(axis cs:78837,2.82854179859967)
--(axis cs:78838,2.82854235961944)
--(axis cs:78839,2.82854294596938)
--(axis cs:78840,2.82854355758319)
--(axis cs:78841,2.82854415984873)
--(axis cs:78842,2.82854476772733)
--(axis cs:78843,2.82854537203138)
--(axis cs:78844,2.82854599361971)
--(axis cs:78845,2.82854660532986)
--(axis cs:78846,2.82854720952007)
--(axis cs:78847,2.82854780880425)
--(axis cs:78848,2.82854839438065)
--(axis cs:78849,2.82854896731341)
--(axis cs:78850,2.82854953313917)
--(axis cs:78851,2.82855008398315)
--(axis cs:78852,2.82855064402849)
--(axis cs:78853,2.82855120232991)
--(axis cs:78854,2.82855175032694)
--(axis cs:78855,2.82855230238103)
--(axis cs:78856,2.82855286786373)
--(axis cs:78857,2.8285534291878)
--(axis cs:78858,2.82855399989253)
--(axis cs:78859,2.82855454968221)
--(axis cs:78860,2.82855508184151)
--(axis cs:78861,2.82855562977917)
--(axis cs:78862,2.82855618544105)
--(axis cs:78863,2.82855672545101)
--(axis cs:78864,2.82855727079661)
--(axis cs:78865,2.82855780575844)
--(axis cs:78866,2.82855835541073)
--(axis cs:78867,2.82855888282605)
--(axis cs:78868,2.82855938933608)
--(axis cs:78869,2.82855990374159)
--(axis cs:78870,2.82856040526733)
--(axis cs:78871,2.82856088127176)
--(axis cs:78872,2.82856135571626)
--(axis cs:78873,2.82856183669687)
--(axis cs:78874,2.82856231250096)
--(axis cs:78875,2.82856277404498)
--(axis cs:78876,2.82856320858019)
--(axis cs:78877,2.82856365963218)
--(axis cs:78878,2.82856412290593)
--(axis cs:78879,2.82856461839344)
--(axis cs:78880,2.82856513176951)
--(axis cs:78881,2.82856562966954)
--(axis cs:78882,2.82856610960149)
--(axis cs:78883,2.82856659024198)
--(axis cs:78884,2.82856708296226)
--(axis cs:78885,2.8285675659877)
--(axis cs:78886,2.82856802664297)
--(axis cs:78887,2.82856850162685)
--(axis cs:78888,2.8285689591488)
--(axis cs:78889,2.8285694189259)
--(axis cs:78890,2.82856989225397)
--(axis cs:78891,2.82857034440207)
--(axis cs:78892,2.82857079435236)
--(axis cs:78893,2.828571232683)
--(axis cs:78894,2.82857168277828)
--(axis cs:78895,2.82857212485094)
--(axis cs:78896,2.82857255325921)
--(axis cs:78897,2.82857299392281)
--(axis cs:78898,2.82857345860551)
--(axis cs:78899,2.82857391823665)
--(axis cs:78900,2.82857437949358)
--(axis cs:78901,2.82857486564025)
--(axis cs:78902,2.82857532067987)
--(axis cs:78903,2.82857576701457)
--(axis cs:78904,2.82857621417256)
--(axis cs:78905,2.82857667560129)
--(axis cs:78906,2.82857716532266)
--(axis cs:78907,2.82857764520768)
--(axis cs:78908,2.82857809367668)
--(axis cs:78909,2.828578538381)
--(axis cs:78910,2.82857896343659)
--(axis cs:78911,2.8285794006241)
--(axis cs:78912,2.82857983610793)
--(axis cs:78913,2.82858028035856)
--(axis cs:78914,2.82858072525109)
--(axis cs:78915,2.8285811513648)
--(axis cs:78916,2.82858154820792)
--(axis cs:78917,2.82858194789748)
--(axis cs:78918,2.82858234044841)
--(axis cs:78919,2.82858274493638)
--(axis cs:78920,2.82858317062909)
--(axis cs:78921,2.82858358629226)
--(axis cs:78922,2.82858399837282)
--(axis cs:78923,2.82858441178721)
--(axis cs:78924,2.82858484107949)
--(axis cs:78925,2.8285852564119)
--(axis cs:78926,2.82858565822659)
--(axis cs:78927,2.8285860587932)
--(axis cs:78928,2.82858646097177)
--(axis cs:78929,2.82858687148839)
--(axis cs:78930,2.82858729663333)
--(axis cs:78931,2.82858773999207)
--(axis cs:78932,2.82858817373763)
--(axis cs:78933,2.82858860003823)
--(axis cs:78934,2.82858901999915)
--(axis cs:78935,2.82858941440204)
--(axis cs:78936,2.8285898000683)
--(axis cs:78937,2.82859018173277)
--(axis cs:78938,2.8285905627586)
--(axis cs:78939,2.82859094220995)
--(axis cs:78940,2.82859133385714)
--(axis cs:78941,2.82859172117005)
--(axis cs:78942,2.82859210735629)
--(axis cs:78943,2.82859249736391)
--(axis cs:78944,2.82859286933696)
--(axis cs:78945,2.82859323381911)
--(axis cs:78946,2.82859357807347)
--(axis cs:78947,2.82859390193736)
--(axis cs:78948,2.82859420679261)
--(axis cs:78949,2.82859452161232)
--(axis cs:78950,2.82859485759165)
--(axis cs:78951,2.82859520075942)
--(axis cs:78952,2.82859553834071)
--(axis cs:78953,2.82859587741234)
--(axis cs:78954,2.82859623739515)
--(axis cs:78955,2.82859659217461)
--(axis cs:78956,2.82859698396704)
--(axis cs:78957,2.82859736837031)
--(axis cs:78958,2.8285977314101)
--(axis cs:78959,2.82859807902991)
--(axis cs:78960,2.82859845375702)
--(axis cs:78961,2.82859880931527)
--(axis cs:78962,2.82859915207782)
--(axis cs:78963,2.82859948796777)
--(axis cs:78964,2.82859982735108)
--(axis cs:78965,2.82860016065736)
--(axis cs:78966,2.82860051339195)
--(axis cs:78967,2.82860086768225)
--(axis cs:78968,2.82860122409773)
--(axis cs:78969,2.82860159146711)
--(axis cs:78970,2.82860193727996)
--(axis cs:78971,2.82860228499987)
--(axis cs:78972,2.82860263703137)
--(axis cs:78973,2.82860297660541)
--(axis cs:78974,2.82860333924674)
--(axis cs:78975,2.82860371612)
--(axis cs:78976,2.82860411506291)
--(axis cs:78977,2.82860450504621)
--(axis cs:78978,2.82860491533382)
--(axis cs:78979,2.82860532750157)
--(axis cs:78980,2.82860572730666)
--(axis cs:78981,2.82860610535419)
--(axis cs:78982,2.82860646570453)
--(axis cs:78983,2.82860680098613)
--(axis cs:78984,2.82860713741244)
--(axis cs:78985,2.82860749457939)
--(axis cs:78986,2.82860787486959)
--(axis cs:78987,2.8286082628867)
--(axis cs:78988,2.82860864196132)
--(axis cs:78989,2.8286090345841)
--(axis cs:78990,2.82860942054052)
--(axis cs:78991,2.82860980390096)
--(axis cs:78992,2.8286101840429)
--(axis cs:78993,2.82861054682907)
--(axis cs:78994,2.82861090365038)
--(axis cs:78995,2.82861124652223)
--(axis cs:78996,2.82861157652678)
--(axis cs:78997,2.82861191365419)
--(axis cs:78998,2.82861224826001)
--(axis cs:78999,2.82861258974228)
--(axis cs:79000,2.82861294258087)
--(axis cs:79001,2.82861329259223)
--(axis cs:79002,2.82861362843395)
--(axis cs:79003,2.82861396344182)
--(axis cs:79004,2.82861431084998)
--(axis cs:79005,2.82861467353951)
--(axis cs:79006,2.82861505169095)
--(axis cs:79007,2.82861541728375)
--(axis cs:79008,2.82861579104814)
--(axis cs:79009,2.82861614031954)
--(axis cs:79010,2.82861650631232)
--(axis cs:79011,2.8286168846989)
--(axis cs:79012,2.82861722994646)
--(axis cs:79013,2.82861753387655)
--(axis cs:79014,2.82861783852175)
--(axis cs:79015,2.82861813715299)
--(axis cs:79016,2.82861845194873)
--(axis cs:79017,2.82861875569666)
--(axis cs:79018,2.82861909017826)
--(axis cs:79019,2.82861945063094)
--(axis cs:79020,2.82861980943539)
--(axis cs:79021,2.8286201781262)
--(axis cs:79022,2.82862053670342)
--(axis cs:79023,2.82862091469456)
--(axis cs:79024,2.8286212991905)
--(axis cs:79025,2.82862167943934)
--(axis cs:79026,2.82862207934112)
--(axis cs:79027,2.82862248151691)
--(axis cs:79028,2.82862288987085)
--(axis cs:79029,2.82862330414506)
--(axis cs:79030,2.82862370834022)
--(axis cs:79031,2.82862410509773)
--(axis cs:79032,2.82862450284652)
--(axis cs:79033,2.8286249029144)
--(axis cs:79034,2.82862528732074)
--(axis cs:79035,2.82862568778399)
--(axis cs:79036,2.82862612624687)
--(axis cs:79037,2.82862654742253)
--(axis cs:79038,2.82862695222694)
--(axis cs:79039,2.82862737837999)
--(axis cs:79040,2.82862780585677)
--(axis cs:79041,2.82862824192325)
--(axis cs:79042,2.82862866697224)
--(axis cs:79043,2.82862906947837)
--(axis cs:79044,2.82862948198645)
--(axis cs:79045,2.82862987280163)
--(axis cs:79046,2.82863024558995)
--(axis cs:79047,2.82863064057879)
--(axis cs:79048,2.82863103008517)
--(axis cs:79049,2.82863138496637)
--(axis cs:79050,2.82863176080178)
--(axis cs:79051,2.82863213202766)
--(axis cs:79052,2.82863247065727)
--(axis cs:79053,2.82863282194309)
--(axis cs:79054,2.82863318522908)
--(axis cs:79055,2.82863358135308)
--(axis cs:79056,2.82863397602403)
--(axis cs:79057,2.82863438275132)
--(axis cs:79058,2.82863478275632)
--(axis cs:79059,2.82863518806459)
--(axis cs:79060,2.82863560302415)
--(axis cs:79061,2.82863601177268)
--(axis cs:79062,2.8286364489825)
--(axis cs:79063,2.82863689031509)
--(axis cs:79064,2.82863732295663)
--(axis cs:79065,2.82863775065391)
--(axis cs:79066,2.82863816072522)
--(axis cs:79067,2.82863858254137)
--(axis cs:79068,2.82863899461443)
--(axis cs:79069,2.828639431003)
--(axis cs:79070,2.82863986811375)
--(axis cs:79071,2.82864030783722)
--(axis cs:79072,2.82864074514594)
--(axis cs:79073,2.82864119103483)
--(axis cs:79074,2.82864164050868)
--(axis cs:79075,2.82864211282432)
--(axis cs:79076,2.82864258260775)
--(axis cs:79077,2.82864306109722)
--(axis cs:79078,2.82864353862656)
--(axis cs:79079,2.82864401273998)
--(axis cs:79080,2.82864444293695)
--(axis cs:79081,2.82864486063558)
--(axis cs:79082,2.82864526473218)
--(axis cs:79083,2.82864566433712)
--(axis cs:79084,2.82864605866715)
--(axis cs:79085,2.82864647080056)
--(axis cs:79086,2.82864691199351)
--(axis cs:79087,2.82864733975499)
--(axis cs:79088,2.82864778210549)
--(axis cs:79089,2.82864822685298)
--(axis cs:79090,2.82864866548094)
--(axis cs:79091,2.82864910753091)
--(axis cs:79092,2.82864955656141)
--(axis cs:79093,2.82865002171322)
--(axis cs:79094,2.82865050098064)
--(axis cs:79095,2.82865097959713)
--(axis cs:79096,2.82865140767647)
--(axis cs:79097,2.82865183012009)
--(axis cs:79098,2.82865224401557)
--(axis cs:79099,2.82865263950995)
--(axis cs:79100,2.82865302236354)
--(axis cs:79101,2.82865341579505)
--(axis cs:79102,2.82865380846707)
--(axis cs:79103,2.8286542068171)
--(axis cs:79104,2.82865456913117)
--(axis cs:79105,2.82865492891467)
--(axis cs:79106,2.82865528340724)
--(axis cs:79107,2.82865561987406)
--(axis cs:79108,2.82865596217663)
--(axis cs:79109,2.82865630776063)
--(axis cs:79110,2.82865663428638)
--(axis cs:79111,2.82865694979788)
--(axis cs:79112,2.82865726098747)
--(axis cs:79113,2.82865757682587)
--(axis cs:79114,2.82865787865466)
--(axis cs:79115,2.82865815713869)
--(axis cs:79116,2.82865843710498)
--(axis cs:79117,2.82865872736844)
--(axis cs:79118,2.8286590154664)
--(axis cs:79119,2.82865934032299)
--(axis cs:79120,2.82865966554316)
--(axis cs:79121,2.82865998655122)
--(axis cs:79122,2.8286603340879)
--(axis cs:79123,2.82866067031405)
--(axis cs:79124,2.82866099908073)
--(axis cs:79125,2.82866132942346)
--(axis cs:79126,2.82866165191318)
--(axis cs:79127,2.82866198797569)
--(axis cs:79128,2.82866233232692)
--(axis cs:79129,2.82866267781419)
--(axis cs:79130,2.82866299421274)
--(axis cs:79131,2.82866330723189)
--(axis cs:79132,2.82866362789188)
--(axis cs:79133,2.82866394680148)
--(axis cs:79134,2.8286642571363)
--(axis cs:79135,2.82866455465128)
--(axis cs:79136,2.82866487374638)
--(axis cs:79137,2.82866517090133)
--(axis cs:79138,2.82866548754608)
--(axis cs:79139,2.82866578209743)
--(axis cs:79140,2.82866608154533)
--(axis cs:79141,2.82866639782566)
--(axis cs:79142,2.82866670604023)
--(axis cs:79143,2.82866701722163)
--(axis cs:79144,2.82866733650506)
--(axis cs:79145,2.82866767104168)
--(axis cs:79146,2.82866798669351)
--(axis cs:79147,2.82866829812563)
--(axis cs:79148,2.82866860895288)
--(axis cs:79149,2.82866889873211)
--(axis cs:79150,2.82866918776366)
--(axis cs:79151,2.82866947275526)
--(axis cs:79152,2.82866975602457)
--(axis cs:79153,2.8286700450908)
--(axis cs:79154,2.82867030243313)
--(axis cs:79155,2.82867058306994)
--(axis cs:79156,2.82867086394763)
--(axis cs:79157,2.82867114208644)
--(axis cs:79158,2.8286714337472)
--(axis cs:79159,2.82867172870143)
--(axis cs:79160,2.82867204011323)
--(axis cs:79161,2.82867232848203)
--(axis cs:79162,2.82867260794215)
--(axis cs:79163,2.82867288576957)
--(axis cs:79164,2.82867315801132)
--(axis cs:79165,2.82867342197766)
--(axis cs:79166,2.82867367571052)
--(axis cs:79167,2.8286739535437)
--(axis cs:79168,2.82867420006835)
--(axis cs:79169,2.82867445442145)
--(axis cs:79170,2.8286747136757)
--(axis cs:79171,2.8286749772779)
--(axis cs:79172,2.82867521907426)
--(axis cs:79173,2.82867547727746)
--(axis cs:79174,2.82867571777332)
--(axis cs:79175,2.82867592844543)
--(axis cs:79176,2.82867612707624)
--(axis cs:79177,2.82867632293089)
--(axis cs:79178,2.82867651618804)
--(axis cs:79179,2.82867670639125)
--(axis cs:79180,2.82867687927687)
--(axis cs:79181,2.82867706934126)
--(axis cs:79182,2.82867725492242)
--(axis cs:79183,2.82867746035619)
--(axis cs:79184,2.82867765411223)
--(axis cs:79185,2.82867786366482)
--(axis cs:79186,2.82867808051152)
--(axis cs:79187,2.82867831691765)
--(axis cs:79188,2.82867854456586)
--(axis cs:79189,2.82867878424229)
--(axis cs:79190,2.82867902216671)
--(axis cs:79191,2.82867925208005)
--(axis cs:79192,2.82867950740905)
--(axis cs:79193,2.82867976331656)
--(axis cs:79194,2.828680030528)
--(axis cs:79195,2.82868028640718)
--(axis cs:79196,2.82868052907273)
--(axis cs:79197,2.82868077021622)
--(axis cs:79198,2.82868101858457)
--(axis cs:79199,2.82868125906695)
--(axis cs:79200,2.82868150396084)
--(axis cs:79201,2.82868174266336)
--(axis cs:79202,2.82868197644399)
--(axis cs:79203,2.82868222055928)
--(axis cs:79204,2.82868245167269)
--(axis cs:79205,2.82868267548988)
--(axis cs:79206,2.82868287084509)
--(axis cs:79207,2.828683046842)
--(axis cs:79208,2.82868320526677)
--(axis cs:79209,2.82868338509709)
--(axis cs:79210,2.82868353598285)
--(axis cs:79211,2.82868367850156)
--(axis cs:79212,2.8286838407159)
--(axis cs:79213,2.82868398751125)
--(axis cs:79214,2.82868413679229)
--(axis cs:79215,2.82868430028852)
--(axis cs:79216,2.8286844672455)
--(axis cs:79217,2.82868463450345)
--(axis cs:79218,2.82868480508115)
--(axis cs:79219,2.82868496652427)
--(axis cs:79220,2.82868514240673)
--(axis cs:79221,2.82868532487816)
--(axis cs:79222,2.82868549850191)
--(axis cs:79223,2.82868565317908)
--(axis cs:79224,2.82868579994332)
--(axis cs:79225,2.82868593972928)
--(axis cs:79226,2.8286860883405)
--(axis cs:79227,2.82868621100359)
--(axis cs:79228,2.82868633785395)
--(axis cs:79229,2.82868646872476)
--(axis cs:79230,2.82868661757996)
--(axis cs:79231,2.82868676953987)
--(axis cs:79232,2.82868692275648)
--(axis cs:79233,2.82868707677608)
--(axis cs:79234,2.82868721689229)
--(axis cs:79235,2.82868736668868)
--(axis cs:79236,2.82868752706873)
--(axis cs:79237,2.8286876750505)
--(axis cs:79238,2.82868782593998)
--(axis cs:79239,2.82868799348908)
--(axis cs:79240,2.82868814168712)
--(axis cs:79241,2.82868827659379)
--(axis cs:79242,2.82868839957879)
--(axis cs:79243,2.82868851195855)
--(axis cs:79244,2.82868863238384)
--(axis cs:79245,2.82868876693052)
--(axis cs:79246,2.8286888820277)
--(axis cs:79247,2.82868900233026)
--(axis cs:79248,2.8286891021731)
--(axis cs:79249,2.82868920024531)
--(axis cs:79250,2.82868926944275)
--(axis cs:79251,2.82868934908464)
--(axis cs:79252,2.82868943292515)
--(axis cs:79253,2.82868951828481)
--(axis cs:79254,2.82868959805303)
--(axis cs:79255,2.8286896833636)
--(axis cs:79256,2.82868976287727)
--(axis cs:79257,2.82868985774369)
--(axis cs:79258,2.82868995778925)
--(axis cs:79259,2.82869005644046)
--(axis cs:79260,2.82869013387443)
--(axis cs:79261,2.82869020718088)
--(axis cs:79262,2.82869029723618)
--(axis cs:79263,2.82869038827012)
--(axis cs:79264,2.82869047447975)
--(axis cs:79265,2.82869054424528)
--(axis cs:79266,2.82869060256249)
--(axis cs:79267,2.82869065024326)
--(axis cs:79268,2.82869069512867)
--(axis cs:79269,2.82869073288081)
--(axis cs:79270,2.82869078492269)
--(axis cs:79271,2.82869079904548)
--(axis cs:79272,2.82869081686113)
--(axis cs:79273,2.82869085370148)
--(axis cs:79274,2.82869089335967)
--(axis cs:79275,2.82869094750646)
--(axis cs:79276,2.82869099699758)
--(axis cs:79277,2.82869105919102)
--(axis cs:79278,2.82869113221383)
--(axis cs:79279,2.82869121025581)
--(axis cs:79280,2.82869132741063)
--(axis cs:79281,2.82869144316894)
--(axis cs:79282,2.82869154049621)
--(axis cs:79283,2.8286916190156)
--(axis cs:79284,2.82869169421935)
--(axis cs:79285,2.82869174630052)
--(axis cs:79286,2.82869178753312)
--(axis cs:79287,2.82869181954211)
--(axis cs:79288,2.82869184819751)
--(axis cs:79289,2.8286918760352)
--(axis cs:79290,2.82869192765159)
--(axis cs:79291,2.82869194864182)
--(axis cs:79292,2.82869197271655)
--(axis cs:79293,2.82869199056626)
--(axis cs:79294,2.82869201449033)
--(axis cs:79295,2.82869205065922)
--(axis cs:79296,2.82869207647374)
--(axis cs:79297,2.82869211951263)
--(axis cs:79298,2.82869213284555)
--(axis cs:79299,2.82869210243805)
--(axis cs:79300,2.82869208147698)
--(axis cs:79301,2.82869205593344)
--(axis cs:79302,2.82869202832608)
--(axis cs:79303,2.82869198499443)
--(axis cs:79304,2.82869194034379)
--(axis cs:79305,2.82869190753186)
--(axis cs:79306,2.82869190932417)
--(axis cs:79307,2.82869191999539)
--(axis cs:79308,2.8286919396604)
--(axis cs:79309,2.82869198645037)
--(axis cs:79310,2.82869201638109)
--(axis cs:79311,2.82869203143583)
--(axis cs:79312,2.82869205177076)
--(axis cs:79313,2.82869204796772)
--(axis cs:79314,2.82869203620855)
--(axis cs:79315,2.82869201461846)
--(axis cs:79316,2.82869200551311)
--(axis cs:79317,2.82869200423333)
--(axis cs:79318,2.82869201743273)
--(axis cs:79319,2.82869205969842)
--(axis cs:79320,2.82869210662902)
--(axis cs:79321,2.82869216197513)
--(axis cs:79322,2.82869222200043)
--(axis cs:79323,2.82869230159652)
--(axis cs:79324,2.82869238366896)
--(axis cs:79325,2.82869245058559)
--(axis cs:79326,2.82869253279137)
--(axis cs:79327,2.828692636656)
--(axis cs:79328,2.82869276315764)
--(axis cs:79329,2.82869290201321)
--(axis cs:79330,2.82869303264597)
--(axis cs:79331,2.82869315815788)
--(axis cs:79332,2.82869329660066)
--(axis cs:79333,2.8286934056562)
--(axis cs:79334,2.82869351019804)
--(axis cs:79335,2.82869359345585)
--(axis cs:79336,2.82869369148682)
--(axis cs:79337,2.82869378538258)
--(axis cs:79338,2.82869390024108)
--(axis cs:79339,2.82869403263736)
--(axis cs:79340,2.82869414528537)
--(axis cs:79341,2.82869424086008)
--(axis cs:79342,2.82869432661552)
--(axis cs:79343,2.82869440479082)
--(axis cs:79344,2.82869445220377)
--(axis cs:79345,2.82869450177834)
--(axis cs:79346,2.8286945392117)
--(axis cs:79347,2.82869457037753)
--(axis cs:79348,2.82869459611696)
--(axis cs:79349,2.82869460096775)
--(axis cs:79350,2.82869460497999)
--(axis cs:79351,2.82869460822862)
--(axis cs:79352,2.82869461874714)
--(axis cs:79353,2.828694633396)
--(axis cs:79354,2.82869465375673)
--(axis cs:79355,2.82869469030338)
--(axis cs:79356,2.8286947464485)
--(axis cs:79357,2.82869477462724)
--(axis cs:79358,2.8286947897158)
--(axis cs:79359,2.82869481957854)
--(axis cs:79360,2.82869481872266)
--(axis cs:79361,2.82869479373884)
--(axis cs:79362,2.82869478791245)
--(axis cs:79363,2.82869479647121)
--(axis cs:79364,2.82869479643247)
--(axis cs:79365,2.82869481088387)
--(axis cs:79366,2.82869482706247)
--(axis cs:79367,2.82869483518511)
--(axis cs:79368,2.82869483744319)
--(axis cs:79369,2.82869484966974)
--(axis cs:79370,2.82869487525009)
--(axis cs:79371,2.82869490447696)
--(axis cs:79372,2.82869493318015)
--(axis cs:79373,2.82869498411372)
--(axis cs:79374,2.8286950378462)
--(axis cs:79375,2.82869509281504)
--(axis cs:79376,2.82869516653332)
--(axis cs:79377,2.82869525305623)
--(axis cs:79378,2.82869532520048)
--(axis cs:79379,2.82869539546128)
--(axis cs:79380,2.82869546288618)
--(axis cs:79381,2.82869554132648)
--(axis cs:79382,2.82869561454484)
--(axis cs:79383,2.82869568242097)
--(axis cs:79384,2.82869576388726)
--(axis cs:79385,2.82869587399749)
--(axis cs:79386,2.82869600678292)
--(axis cs:79387,2.82869614928256)
--(axis cs:79388,2.82869630914313)
--(axis cs:79389,2.82869646295801)
--(axis cs:79390,2.8286966074316)
--(axis cs:79391,2.82869672259685)
--(axis cs:79392,2.82869682181345)
--(axis cs:79393,2.8286969144127)
--(axis cs:79394,2.82869700603242)
--(axis cs:79395,2.82869706145157)
--(axis cs:79396,2.8286971353042)
--(axis cs:79397,2.82869718563476)
--(axis cs:79398,2.82869724030924)
--(axis cs:79399,2.82869731075111)
--(axis cs:79400,2.82869736545762)
--(axis cs:79401,2.82869741854173)
--(axis cs:79402,2.82869747715915)
--(axis cs:79403,2.82869755098194)
--(axis cs:79404,2.82869759825635)
--(axis cs:79405,2.8286976679833)
--(axis cs:79406,2.82869773741695)
--(axis cs:79407,2.82869779475704)
--(axis cs:79408,2.82869785017412)
--(axis cs:79409,2.82869793168817)
--(axis cs:79410,2.82869804046023)
--(axis cs:79411,2.82869814268419)
--(axis cs:79412,2.8286982307132)
--(axis cs:79413,2.82869831555131)
--(axis cs:79414,2.82869838878282)
--(axis cs:79415,2.82869846570206)
--(axis cs:79416,2.82869852210013)
--(axis cs:79417,2.82869860922317)
--(axis cs:79418,2.8286987018508)
--(axis cs:79419,2.8286988062207)
--(axis cs:79420,2.82869891304444)
--(axis cs:79421,2.82869902797404)
--(axis cs:79422,2.82869915544167)
--(axis cs:79423,2.8286992775288)
--(axis cs:79424,2.82869941156397)
--(axis cs:79425,2.82869955300674)
--(axis cs:79426,2.82869970339834)
--(axis cs:79427,2.82869986347675)
--(axis cs:79428,2.82870002840193)
--(axis cs:79429,2.82870021277447)
--(axis cs:79430,2.82870039260982)
--(axis cs:79431,2.82870058657418)
--(axis cs:79432,2.82870076270011)
--(axis cs:79433,2.82870093499587)
--(axis cs:79434,2.82870111507638)
--(axis cs:79435,2.82870129494809)
--(axis cs:79436,2.8287014852651)
--(axis cs:79437,2.82870164192835)
--(axis cs:79438,2.82870177379134)
--(axis cs:79439,2.82870193357533)
--(axis cs:79440,2.82870208886521)
--(axis cs:79441,2.82870225696981)
--(axis cs:79442,2.82870245441527)
--(axis cs:79443,2.82870266769795)
--(axis cs:79444,2.82870288182578)
--(axis cs:79445,2.82870310763661)
--(axis cs:79446,2.82870331211363)
--(axis cs:79447,2.82870353389184)
--(axis cs:79448,2.82870374507059)
--(axis cs:79449,2.82870396002269)
--(axis cs:79450,2.82870416406241)
--(axis cs:79451,2.8287043609012)
--(axis cs:79452,2.82870454312143)
--(axis cs:79453,2.82870471546169)
--(axis cs:79454,2.82870489519349)
--(axis cs:79455,2.82870507819487)
--(axis cs:79456,2.82870527002565)
--(axis cs:79457,2.82870544936066)
--(axis cs:79458,2.82870561296333)
--(axis cs:79459,2.82870575864507)
--(axis cs:79460,2.82870589331864)
--(axis cs:79461,2.82870600355916)
--(axis cs:79462,2.82870613752614)
--(axis cs:79463,2.82870627924722)
--(axis cs:79464,2.82870642962787)
--(axis cs:79465,2.8287065783257)
--(axis cs:79466,2.82870672161219)
--(axis cs:79467,2.82870685387068)
--(axis cs:79468,2.82870693955867)
--(axis cs:79469,2.82870700992948)
--(axis cs:79470,2.8287071061493)
--(axis cs:79471,2.82870719178734)
--(axis cs:79472,2.82870729437709)
--(axis cs:79473,2.8287073772499)
--(axis cs:79474,2.82870746178848)
--(axis cs:79475,2.82870752582995)
--(axis cs:79476,2.82870758828265)
--(axis cs:79477,2.82870762896609)
--(axis cs:79478,2.82870764136475)
--(axis cs:79479,2.82870764695269)
--(axis cs:79480,2.82870762556017)
--(axis cs:79481,2.82870760977491)
--(axis cs:79482,2.82870757495256)
--(axis cs:79483,2.82870752252615)
--(axis cs:79484,2.82870744115965)
--(axis cs:79485,2.82870734061016)
--(axis cs:79486,2.82870724102328)
--(axis cs:79487,2.82870712496095)
--(axis cs:79488,2.82870701896424)
--(axis cs:79489,2.82870690214885)
--(axis cs:79490,2.82870681268258)
--(axis cs:79491,2.82870673388132)
--(axis cs:79492,2.82870665318904)
--(axis cs:79493,2.8287065534891)
--(axis cs:79494,2.82870646628843)
--(axis cs:79495,2.82870636331793)
--(axis cs:79496,2.82870624485605)
--(axis cs:79497,2.82870610925633)
--(axis cs:79498,2.82870595229943)
--(axis cs:79499,2.82870579400963)
--(axis cs:79500,2.82870562459906)
--(axis cs:79501,2.82870547129322)
--(axis cs:79502,2.82870530680504)
--(axis cs:79503,2.82870515347169)
--(axis cs:79504,2.82870501848346)
--(axis cs:79505,2.82870489476373)
--(axis cs:79506,2.8287047965294)
--(axis cs:79507,2.82870469472756)
--(axis cs:79508,2.82870459970238)
--(axis cs:79509,2.82870450115105)
--(axis cs:79510,2.82870439988491)
--(axis cs:79511,2.82870431274665)
--(axis cs:79512,2.82870420760035)
--(axis cs:79513,2.82870410585003)
--(axis cs:79514,2.82870399324445)
--(axis cs:79515,2.828703888219)
--(axis cs:79516,2.82870379968862)
--(axis cs:79517,2.82870371638456)
--(axis cs:79518,2.82870359861201)
--(axis cs:79519,2.82870347927671)
--(axis cs:79520,2.82870338738953)
--(axis cs:79521,2.8287032951747)
--(axis cs:79522,2.82870320075719)
--(axis cs:79523,2.82870312013744)
--(axis cs:79524,2.82870303743779)
--(axis cs:79525,2.82870298214922)
--(axis cs:79526,2.82870292704154)
--(axis cs:79527,2.82870286260342)
--(axis cs:79528,2.828702801455)
--(axis cs:79529,2.82870273552229)
--(axis cs:79530,2.82870262197401)
--(axis cs:79531,2.82870252223286)
--(axis cs:79532,2.82870240006224)
--(axis cs:79533,2.8287023049072)
--(axis cs:79534,2.82870222510393)
--(axis cs:79535,2.82870214299513)
--(axis cs:79536,2.82870204164401)
--(axis cs:79537,2.82870190470788)
--(axis cs:79538,2.82870177774265)
--(axis cs:79539,2.82870163145803)
--(axis cs:79540,2.82870149859072)
--(axis cs:79541,2.82870137684276)
--(axis cs:79542,2.82870126561514)
--(axis cs:79543,2.82870117002667)
--(axis cs:79544,2.82870106221738)
--(axis cs:79545,2.8287009631375)
--(axis cs:79546,2.82870086526901)
--(axis cs:79547,2.82870076213065)
--(axis cs:79548,2.82870068538296)
--(axis cs:79549,2.82870059953805)
--(axis cs:79550,2.82870049519653)
--(axis cs:79551,2.82870038473051)
--(axis cs:79552,2.82870024248449)
--(axis cs:79553,2.82870008859631)
--(axis cs:79554,2.82869992222276)
--(axis cs:79555,2.82869975453406)
--(axis cs:79556,2.82869958323241)
--(axis cs:79557,2.82869941374038)
--(axis cs:79558,2.82869926265215)
--(axis cs:79559,2.82869912304101)
--(axis cs:79560,2.82869897090961)
--(axis cs:79561,2.82869882787877)
--(axis cs:79562,2.82869870145047)
--(axis cs:79563,2.82869858538888)
--(axis cs:79564,2.82869845607588)
--(axis cs:79565,2.82869833125753)
--(axis cs:79566,2.82869823301575)
--(axis cs:79567,2.82869812561158)
--(axis cs:79568,2.82869802502638)
--(axis cs:79569,2.82869789936128)
--(axis cs:79570,2.82869776232738)
--(axis cs:79571,2.82869763575538)
--(axis cs:79572,2.8286974885223)
--(axis cs:79573,2.828697325682)
--(axis cs:79574,2.82869717328017)
--(axis cs:79575,2.82869704484357)
--(axis cs:79576,2.82869691251015)
--(axis cs:79577,2.82869677838471)
--(axis cs:79578,2.82869663507907)
--(axis cs:79579,2.82869650502859)
--(axis cs:79580,2.82869634457004)
--(axis cs:79581,2.82869617980159)
--(axis cs:79582,2.8286960178128)
--(axis cs:79583,2.82869587572118)
--(axis cs:79584,2.82869573127916)
--(axis cs:79585,2.82869555790346)
--(axis cs:79586,2.82869539817814)
--(axis cs:79587,2.82869525195197)
--(axis cs:79588,2.82869509971955)
--(axis cs:79589,2.82869496093236)
--(axis cs:79590,2.82869484908556)
--(axis cs:79591,2.82869472469677)
--(axis cs:79592,2.82869455602966)
--(axis cs:79593,2.8286943864388)
--(axis cs:79594,2.82869423552806)
--(axis cs:79595,2.82869407519923)
--(axis cs:79596,2.82869389881274)
--(axis cs:79597,2.82869371830952)
--(axis cs:79598,2.82869350902548)
--(axis cs:79599,2.82869328833944)
--(axis cs:79600,2.82869307829761)
--(axis cs:79601,2.82869286628138)
--(axis cs:79602,2.82869263299484)
--(axis cs:79603,2.82869238627739)
--(axis cs:79604,2.82869214558319)
--(axis cs:79605,2.82869191268372)
--(axis cs:79606,2.8286916806143)
--(axis cs:79607,2.82869146097659)
--(axis cs:79608,2.82869123921403)
--(axis cs:79609,2.82869102352695)
--(axis cs:79610,2.82869080499106)
--(axis cs:79611,2.82869059314089)
--(axis cs:79612,2.8286903831407)
--(axis cs:79613,2.82869015323283)
--(axis cs:79614,2.82868991299955)
--(axis cs:79615,2.82868966932111)
--(axis cs:79616,2.82868945442547)
--(axis cs:79617,2.82868924785525)
--(axis cs:79618,2.82868903722213)
--(axis cs:79619,2.82868885286922)
--(axis cs:79620,2.82868867422332)
--(axis cs:79621,2.82868848639529)
--(axis cs:79622,2.82868830078631)
--(axis cs:79623,2.82868810759965)
--(axis cs:79624,2.82868790693655)
--(axis cs:79625,2.8286877054434)
--(axis cs:79626,2.82868752514142)
--(axis cs:79627,2.82868732036997)
--(axis cs:79628,2.82868711206156)
--(axis cs:79629,2.82868691179378)
--(axis cs:79630,2.82868668788155)
--(axis cs:79631,2.82868643925539)
--(axis cs:79632,2.82868617565098)
--(axis cs:79633,2.82868591486087)
--(axis cs:79634,2.8286856390119)
--(axis cs:79635,2.82868536668714)
--(axis cs:79636,2.82868508825884)
--(axis cs:79637,2.82868483310546)
--(axis cs:79638,2.82868456505027)
--(axis cs:79639,2.82868429554464)
--(axis cs:79640,2.82868403280326)
--(axis cs:79641,2.82868377913937)
--(axis cs:79642,2.82868353888006)
--(axis cs:79643,2.82868328835287)
--(axis cs:79644,2.82868303592499)
--(axis cs:79645,2.82868280310046)
--(axis cs:79646,2.82868256569504)
--(axis cs:79647,2.82868234643539)
--(axis cs:79648,2.82868213691136)
--(axis cs:79649,2.8286819549057)
--(axis cs:79650,2.82868180734796)
--(axis cs:79651,2.8286816657441)
--(axis cs:79652,2.82868152494514)
--(axis cs:79653,2.82868138343619)
--(axis cs:79654,2.82868123903001)
--(axis cs:79655,2.82868107411605)
--(axis cs:79656,2.82868091925136)
--(axis cs:79657,2.82868076510006)
--(axis cs:79658,2.82868059229882)
--(axis cs:79659,2.82868041685827)
--(axis cs:79660,2.82868022434986)
--(axis cs:79661,2.82868003193787)
--(axis cs:79662,2.82867985430473)
--(axis cs:79663,2.82867970017096)
--(axis cs:79664,2.82867957156029)
--(axis cs:79665,2.82867943674885)
--(axis cs:79666,2.82867931823286)
--(axis cs:79667,2.82867919900524)
--(axis cs:79668,2.8286790611595)
--(axis cs:79669,2.82867893491997)
--(axis cs:79670,2.82867879461927)
--(axis cs:79671,2.82867863278824)
--(axis cs:79672,2.82867847856532)
--(axis cs:79673,2.82867830447642)
--(axis cs:79674,2.82867814571994)
--(axis cs:79675,2.82867799556904)
--(axis cs:79676,2.8286778729637)
--(axis cs:79677,2.82867776569699)
--(axis cs:79678,2.82867766199693)
--(axis cs:79679,2.82867757637949)
--(axis cs:79680,2.82867748438794)
--(axis cs:79681,2.82867742995475)
--(axis cs:79682,2.82867736568738)
--(axis cs:79683,2.8286773095644)
--(axis cs:79684,2.82867728628083)
--(axis cs:79685,2.82867725291356)
--(axis cs:79686,2.82867720638862)
--(axis cs:79687,2.82867717945002)
--(axis cs:79688,2.82867714981584)
--(axis cs:79689,2.82867713001171)
--(axis cs:79690,2.82867710645928)
--(axis cs:79691,2.828677075808)
--(axis cs:79692,2.82867703790983)
--(axis cs:79693,2.82867700760639)
--(axis cs:79694,2.82867698159209)
--(axis cs:79695,2.82867694833665)
--(axis cs:79696,2.828676917566)
--(axis cs:79697,2.82867688685883)
--(axis cs:79698,2.82867684303725)
--(axis cs:79699,2.8286768156384)
--(axis cs:79700,2.82867675750946)
--(axis cs:79701,2.82867669736711)
--(axis cs:79702,2.82867665483335)
--(axis cs:79703,2.82867659899782)
--(axis cs:79704,2.82867651106875)
--(axis cs:79705,2.82867639920693)
--(axis cs:79706,2.82867628362196)
--(axis cs:79707,2.8286761862897)
--(axis cs:79708,2.82867608964413)
--(axis cs:79709,2.8286759909261)
--(axis cs:79710,2.82867588223247)
--(axis cs:79711,2.82867576480892)
--(axis cs:79712,2.82867565380485)
--(axis cs:79713,2.82867554680423)
--(axis cs:79714,2.82867541671195)
--(axis cs:79715,2.82867527606423)
--(axis cs:79716,2.82867512310821)
--(axis cs:79717,2.82867495827317)
--(axis cs:79718,2.8286747880864)
--(axis cs:79719,2.8286746211001)
--(axis cs:79720,2.82867444366391)
--(axis cs:79721,2.82867426337998)
--(axis cs:79722,2.82867407444459)
--(axis cs:79723,2.82867389340725)
--(axis cs:79724,2.82867375241152)
--(axis cs:79725,2.82867360925614)
--(axis cs:79726,2.82867345608487)
--(axis cs:79727,2.82867330485048)
--(axis cs:79728,2.82867313668251)
--(axis cs:79729,2.82867300768178)
--(axis cs:79730,2.82867290181308)
--(axis cs:79731,2.82867282415669)
--(axis cs:79732,2.82867274860485)
--(axis cs:79733,2.82867268805194)
--(axis cs:79734,2.82867262340498)
--(axis cs:79735,2.82867252019576)
--(axis cs:79736,2.82867244289176)
--(axis cs:79737,2.82867236837622)
--(axis cs:79738,2.82867230803977)
--(axis cs:79739,2.82867225609728)
--(axis cs:79740,2.82867222798834)
--(axis cs:79741,2.8286721936567)
--(axis cs:79742,2.82867217223282)
--(axis cs:79743,2.82867214605996)
--(axis cs:79744,2.82867211558344)
--(axis cs:79745,2.82867208760334)
--(axis cs:79746,2.82867208672227)
--(axis cs:79747,2.82867208706379)
--(axis cs:79748,2.82867208788278)
--(axis cs:79749,2.82867209596444)
--(axis cs:79750,2.82867209962449)
--(axis cs:79751,2.82867206742166)
--(axis cs:79752,2.82867205498784)
--(axis cs:79753,2.82867206200195)
--(axis cs:79754,2.82867204653068)
--(axis cs:79755,2.82867203099157)
--(axis cs:79756,2.82867203630512)
--(axis cs:79757,2.82867206610244)
--(axis cs:79758,2.82867211091895)
--(axis cs:79759,2.82867216202177)
--(axis cs:79760,2.82867220329985)
--(axis cs:79761,2.82867223244904)
--(axis cs:79762,2.82867225306105)
--(axis cs:79763,2.82867226815221)
--(axis cs:79764,2.82867225792986)
--(axis cs:79765,2.82867224215867)
--(axis cs:79766,2.82867219959716)
--(axis cs:79767,2.82867217170256)
--(axis cs:79768,2.82867213936017)
--(axis cs:79769,2.8286721233311)
--(axis cs:79770,2.82867208864674)
--(axis cs:79771,2.82867206169279)
--(axis cs:79772,2.82867200883284)
--(axis cs:79773,2.8286719692243)
--(axis cs:79774,2.82867192664913)
--(axis cs:79775,2.82867186213483)
--(axis cs:79776,2.82867180062052)
--(axis cs:79777,2.82867173311414)
--(axis cs:79778,2.82867166965399)
--(axis cs:79779,2.82867160117161)
--(axis cs:79780,2.82867153105468)
--(axis cs:79781,2.82867144272828)
--(axis cs:79782,2.8286713362866)
--(axis cs:79783,2.82867125031934)
--(axis cs:79784,2.8286711634643)
--(axis cs:79785,2.82867109791509)
--(axis cs:79786,2.82867104901678)
--(axis cs:79787,2.82867101231267)
--(axis cs:79788,2.82867097698019)
--(axis cs:79789,2.82867094482664)
--(axis cs:79790,2.82867093292304)
--(axis cs:79791,2.82867092669456)
--(axis cs:79792,2.82867092109571)
--(axis cs:79793,2.82867092012048)
--(axis cs:79794,2.82867094863133)
--(axis cs:79795,2.82867098758108)
--(axis cs:79796,2.82867106367587)
--(axis cs:79797,2.82867115888659)
--(axis cs:79798,2.82867125884893)
--(axis cs:79799,2.8286713738698)
--(axis cs:79800,2.82867150817848)
--(axis cs:79801,2.82867166055757)
--(axis cs:79802,2.8286717975173)
--(axis cs:79803,2.82867196259429)
--(axis cs:79804,2.82867213801786)
--(axis cs:79805,2.82867229432058)
--(axis cs:79806,2.82867244228764)
--(axis cs:79807,2.82867258610816)
--(axis cs:79808,2.82867273672105)
--(axis cs:79809,2.82867288574335)
--(axis cs:79810,2.82867304752281)
--(axis cs:79811,2.82867320603006)
--(axis cs:79812,2.8286733735272)
--(axis cs:79813,2.82867351265836)
--(axis cs:79814,2.82867362945487)
--(axis cs:79815,2.82867372269388)
--(axis cs:79816,2.82867381830674)
--(axis cs:79817,2.82867392941472)
--(axis cs:79818,2.82867404603193)
--(axis cs:79819,2.82867415827381)
--(axis cs:79820,2.82867429312821)
--(axis cs:79821,2.82867442587527)
--(axis cs:79822,2.82867456066741)
--(axis cs:79823,2.82867469138284)
--(axis cs:79824,2.82867483981266)
--(axis cs:79825,2.82867497520171)
--(axis cs:79826,2.82867511895781)
--(axis cs:79827,2.8286752631966)
--(axis cs:79828,2.8286754122775)
--(axis cs:79829,2.8286755398372)
--(axis cs:79830,2.8286756847716)
--(axis cs:79831,2.8286758351799)
--(axis cs:79832,2.82867597240244)
--(axis cs:79833,2.82867610804718)
--(axis cs:79834,2.82867624346933)
--(axis cs:79835,2.8286763618588)
--(axis cs:79836,2.82867647661579)
--(axis cs:79837,2.82867658414898)
--(axis cs:79838,2.82867668479792)
--(axis cs:79839,2.82867680821172)
--(axis cs:79840,2.82867692446697)
--(axis cs:79841,2.82867704688767)
--(axis cs:79842,2.82867717062764)
--(axis cs:79843,2.82867730054647)
--(axis cs:79844,2.82867745330601)
--(axis cs:79845,2.82867761600919)
--(axis cs:79846,2.82867779034351)
--(axis cs:79847,2.8286779781173)
--(axis cs:79848,2.82867818129027)
--(axis cs:79849,2.82867838562376)
--(axis cs:79850,2.82867861376155)
--(axis cs:79851,2.82867880757804)
--(axis cs:79852,2.82867903117346)
--(axis cs:79853,2.82867927658008)
--(axis cs:79854,2.82867954315869)
--(axis cs:79855,2.82867980897987)
--(axis cs:79856,2.82868007285258)
--(axis cs:79857,2.82868031721536)
--(axis cs:79858,2.82868056674998)
--(axis cs:79859,2.82868082580298)
--(axis cs:79860,2.82868106280186)
--(axis cs:79861,2.82868131333081)
--(axis cs:79862,2.82868157278423)
--(axis cs:79863,2.82868184236729)
--(axis cs:79864,2.82868208902552)
--(axis cs:79865,2.82868235974057)
--(axis cs:79866,2.82868262955341)
--(axis cs:79867,2.82868290484542)
--(axis cs:79868,2.82868319259805)
--(axis cs:79869,2.82868348126199)
--(axis cs:79870,2.82868379920077)
--(axis cs:79871,2.82868411420337)
--(axis cs:79872,2.82868443921462)
--(axis cs:79873,2.82868475016233)
--(axis cs:79874,2.82868503428393)
--(axis cs:79875,2.82868534931111)
--(axis cs:79876,2.82868565111349)
--(axis cs:79877,2.82868596346067)
--(axis cs:79878,2.82868624201649)
--(axis cs:79879,2.82868649913721)
--(axis cs:79880,2.82868677106184)
--(axis cs:79881,2.82868702427669)
--(axis cs:79882,2.82868728948119)
--(axis cs:79883,2.82868756198059)
--(axis cs:79884,2.82868784963896)
--(axis cs:79885,2.82868812809337)
--(axis cs:79886,2.82868839985661)
--(axis cs:79887,2.82868868369254)
--(axis cs:79888,2.82868897686329)
--(axis cs:79889,2.82868928075383)
--(axis cs:79890,2.82868957921957)
--(axis cs:79891,2.82868990839726)
--(axis cs:79892,2.82869026176171)
--(axis cs:79893,2.82869061518494)
--(axis cs:79894,2.82869097314054)
--(axis cs:79895,2.82869131816093)
--(axis cs:79896,2.82869169158243)
--(axis cs:79897,2.82869204748967)
--(axis cs:79898,2.8286924034278)
--(axis cs:79899,2.82869274297295)
--(axis cs:79900,2.82869309365947)
--(axis cs:79901,2.82869344806316)
--(axis cs:79902,2.82869379817091)
--(axis cs:79903,2.82869414936441)
--(axis cs:79904,2.82869450587696)
--(axis cs:79905,2.82869487076177)
--(axis cs:79906,2.82869525451285)
--(axis cs:79907,2.82869565460298)
--(axis cs:79908,2.82869604751892)
--(axis cs:79909,2.82869643055318)
--(axis cs:79910,2.82869680493583)
--(axis cs:79911,2.82869720306079)
--(axis cs:79912,2.82869760901688)
--(axis cs:79913,2.82869802727761)
--(axis cs:79914,2.82869844579893)
--(axis cs:79915,2.82869885260917)
--(axis cs:79916,2.82869925766541)
--(axis cs:79917,2.82869964660832)
--(axis cs:79918,2.82870003196063)
--(axis cs:79919,2.82870042579909)
--(axis cs:79920,2.82870081017874)
--(axis cs:79921,2.828701177944)
--(axis cs:79922,2.8287015678326)
--(axis cs:79923,2.828701957716)
--(axis cs:79924,2.82870232247749)
--(axis cs:79925,2.82870264250803)
--(axis cs:79926,2.82870295208853)
--(axis cs:79927,2.8287032473755)
--(axis cs:79928,2.8287035386723)
--(axis cs:79929,2.82870382990335)
--(axis cs:79930,2.82870407551874)
--(axis cs:79931,2.8287043259842)
--(axis cs:79932,2.82870457376769)
--(axis cs:79933,2.82870483068383)
--(axis cs:79934,2.8287050761011)
--(axis cs:79935,2.82870533544424)
--(axis cs:79936,2.82870559690839)
--(axis cs:79937,2.82870586912387)
--(axis cs:79938,2.82870615966019)
--(axis cs:79939,2.82870647434924)
--(axis cs:79940,2.82870677532829)
--(axis cs:79941,2.82870708233444)
--(axis cs:79942,2.82870737985452)
--(axis cs:79943,2.82870768149511)
--(axis cs:79944,2.82870800046584)
--(axis cs:79945,2.82870831000096)
--(axis cs:79946,2.82870858920379)
--(axis cs:79947,2.82870885818804)
--(axis cs:79948,2.82870912053165)
--(axis cs:79949,2.82870938591148)
--(axis cs:79950,2.82870966290737)
--(axis cs:79951,2.82870996405277)
--(axis cs:79952,2.82871027237058)
--(axis cs:79953,2.82871058924173)
--(axis cs:79954,2.82871087171771)
--(axis cs:79955,2.82871115069534)
--(axis cs:79956,2.82871144627081)
--(axis cs:79957,2.82871175660854)
--(axis cs:79958,2.82871206303585)
--(axis cs:79959,2.82871236435643)
--(axis cs:79960,2.82871265943146)
--(axis cs:79961,2.82871296427435)
--(axis cs:79962,2.82871326779617)
--(axis cs:79963,2.82871356259424)
--(axis cs:79964,2.82871385524352)
--(axis cs:79965,2.82871414477113)
--(axis cs:79966,2.82871443904852)
--(axis cs:79967,2.82871472719005)
--(axis cs:79968,2.82871504104986)
--(axis cs:79969,2.82871534996221)
--(axis cs:79970,2.82871564324502)
--(axis cs:79971,2.82871594892565)
--(axis cs:79972,2.82871625750595)
--(axis cs:79973,2.82871655590456)
--(axis cs:79974,2.8287168499608)
--(axis cs:79975,2.82871714127365)
--(axis cs:79976,2.82871741889176)
--(axis cs:79977,2.82871770078994)
--(axis cs:79978,2.82871798939884)
--(axis cs:79979,2.8287182710327)
--(axis cs:79980,2.82871857852481)
--(axis cs:79981,2.82871890392196)
--(axis cs:79982,2.82871924151164)
--(axis cs:79983,2.82871956501203)
--(axis cs:79984,2.82871990554933)
--(axis cs:79985,2.828720243581)
--(axis cs:79986,2.82872058373823)
--(axis cs:79987,2.82872093426488)
--(axis cs:79988,2.82872129792095)
--(axis cs:79989,2.82872165473143)
--(axis cs:79990,2.82872200545422)
--(axis cs:79991,2.82872235660963)
--(axis cs:79992,2.82872269724192)
--(axis cs:79993,2.82872302334595)
--(axis cs:79994,2.828723346366)
--(axis cs:79995,2.82872368111059)
--(axis cs:79996,2.82872402571108)
--(axis cs:79997,2.82872435309782)
--(axis cs:79998,2.82872466810401)
--(axis cs:79999,2.82872497195488)
--(axis cs:80000,2.82872527450175)
--(axis cs:80001,2.82872557919144)
--(axis cs:80002,2.82872589601499)
--(axis cs:80003,2.82872621696583)
--(axis cs:80004,2.82872654365251)
--(axis cs:80005,2.82872690900566)
--(axis cs:80006,2.82872724148098)
--(axis cs:80007,2.82872757108203)
--(axis cs:80008,2.82872789260354)
--(axis cs:80009,2.82872820939755)
--(axis cs:80010,2.82872851766327)
--(axis cs:80011,2.82872883365878)
--(axis cs:80012,2.8287291339148)
--(axis cs:80013,2.82872944901197)
--(axis cs:80014,2.82872976947487)
--(axis cs:80015,2.82873011584444)
--(axis cs:80016,2.82873047061882)
--(axis cs:80017,2.82873081528177)
--(axis cs:80018,2.82873116716991)
--(axis cs:80019,2.82873153823149)
--(axis cs:80020,2.82873194096006)
--(axis cs:80021,2.82873236679537)
--(axis cs:80022,2.82873280659189)
--(axis cs:80023,2.82873324182308)
--(axis cs:80024,2.82873367769624)
--(axis cs:80025,2.82873413377628)
--(axis cs:80026,2.82873455942695)
--(axis cs:80027,2.82873499897752)
--(axis cs:80028,2.82873545876504)
--(axis cs:80029,2.82873592401514)
--(axis cs:80030,2.82873638704048)
--(axis cs:80031,2.82873684992654)
--(axis cs:80032,2.82873732270535)
--(axis cs:80033,2.82873777320743)
--(axis cs:80034,2.82873822818588)
--(axis cs:80035,2.82873867480206)
--(axis cs:80036,2.82873913339516)
--(axis cs:80037,2.82873961952185)
--(axis cs:80038,2.82874011787598)
--(axis cs:80039,2.82874060983938)
--(axis cs:80040,2.8287410968707)
--(axis cs:80041,2.82874159442797)
--(axis cs:80042,2.82874209160648)
--(axis cs:80043,2.82874258809477)
--(axis cs:80044,2.8287430650945)
--(axis cs:80045,2.82874353951304)
--(axis cs:80046,2.82874400446922)
--(axis cs:80047,2.82874445861423)
--(axis cs:80048,2.82874489918047)
--(axis cs:80049,2.82874534740049)
--(axis cs:80050,2.82874581136749)
--(axis cs:80051,2.8287463061688)
--(axis cs:80052,2.8287468133918)
--(axis cs:80053,2.82874733360549)
--(axis cs:80054,2.82874783770632)
--(axis cs:80055,2.82874834641621)
--(axis cs:80056,2.82874884570573)
--(axis cs:80057,2.82874936388628)
--(axis cs:80058,2.82874985956155)
--(axis cs:80059,2.82875032316848)
--(axis cs:80060,2.82875079067428)
--(axis cs:80061,2.82875123026733)
--(axis cs:80062,2.82875166194372)
--(axis cs:80063,2.8287521075992)
--(axis cs:80064,2.828752556837)
--(axis cs:80065,2.82875298029125)
--(axis cs:80066,2.82875340962919)
--(axis cs:80067,2.82875382186336)
--(axis cs:80068,2.82875424731873)
--(axis cs:80069,2.82875468825991)
--(axis cs:80070,2.82875512226319)
--(axis cs:80071,2.82875555642579)
--(axis cs:80072,2.82875598610754)
--(axis cs:80073,2.82875640052672)
--(axis cs:80074,2.82875681302109)
--(axis cs:80075,2.82875723234661)
--(axis cs:80076,2.8287576538992)
--(axis cs:80077,2.82875809596718)
--(axis cs:80078,2.82875855152306)
--(axis cs:80079,2.82875898637507)
--(axis cs:80080,2.82875941556622)
--(axis cs:80081,2.82875984754429)
--(axis cs:80082,2.8287602879797)
--(axis cs:80083,2.82876071651171)
--(axis cs:80084,2.82876115841024)
--(axis cs:80085,2.82876159808764)
--(axis cs:80086,2.82876203740017)
--(axis cs:80087,2.82876248459158)
--(axis cs:80088,2.82876291779805)
--(axis cs:80089,2.82876336951031)
--(axis cs:80090,2.82876380695202)
--(axis cs:80091,2.82876422282559)
--(axis cs:80092,2.82876464055814)
--(axis cs:80093,2.82876504294108)
--(axis cs:80094,2.8287654211808)
--(axis cs:80095,2.82876579856648)
--(axis cs:80096,2.82876616820849)
--(axis cs:80097,2.82876654769789)
--(axis cs:80098,2.82876694372514)
--(axis cs:80099,2.82876733809172)
--(axis cs:80100,2.82876773227155)
--(axis cs:80101,2.82876813608429)
--(axis cs:80102,2.82876856776394)
--(axis cs:80103,2.8287689594704)
--(axis cs:80104,2.82876934658486)
--(axis cs:80105,2.82876975249878)
--(axis cs:80106,2.82877012497131)
--(axis cs:80107,2.82877051555763)
--(axis cs:80108,2.82877090908479)
--(axis cs:80109,2.8287713102461)
--(axis cs:80110,2.82877168673476)
--(axis cs:80111,2.82877205646282)
--(axis cs:80112,2.82877242935947)
--(axis cs:80113,2.82877281975274)
--(axis cs:80114,2.82877320559935)
--(axis cs:80115,2.82877362664556)
--(axis cs:80116,2.82877408369847)
--(axis cs:80117,2.82877452440319)
--(axis cs:80118,2.82877495317741)
--(axis cs:80119,2.82877539230746)
--(axis cs:80120,2.82877584099995)
--(axis cs:80121,2.82877629042414)
--(axis cs:80122,2.82877673618707)
--(axis cs:80123,2.82877716104722)
--(axis cs:80124,2.82877757852341)
--(axis cs:80125,2.828778017378)
--(axis cs:80126,2.82877845771827)
--(axis cs:80127,2.82877885613429)
--(axis cs:80128,2.82877925578655)
--(axis cs:80129,2.82877966453993)
--(axis cs:80130,2.82878007190183)
--(axis cs:80131,2.82878051951085)
--(axis cs:80132,2.82878100081709)
--(axis cs:80133,2.82878149681227)
--(axis cs:80134,2.82878196159504)
--(axis cs:80135,2.82878239565595)
--(axis cs:80136,2.82878282026918)
--(axis cs:80137,2.82878325696049)
--(axis cs:80138,2.82878370995216)
--(axis cs:80139,2.8287841771626)
--(axis cs:80140,2.82878463234259)
--(axis cs:80141,2.82878510629366)
--(axis cs:80142,2.82878559841216)
--(axis cs:80143,2.82878609306269)
--(axis cs:80144,2.82878659672174)
--(axis cs:80145,2.82878709650457)
--(axis cs:80146,2.8287875765638)
--(axis cs:80147,2.82878808410376)
--(axis cs:80148,2.82878861768157)
--(axis cs:80149,2.82878912578715)
--(axis cs:80150,2.82878964506173)
--(axis cs:80151,2.82879017579697)
--(axis cs:80152,2.82879071121853)
--(axis cs:80153,2.82879127843943)
--(axis cs:80154,2.82879185339875)
--(axis cs:80155,2.82879242961291)
--(axis cs:80156,2.82879300456149)
--(axis cs:80157,2.82879361203327)
--(axis cs:80158,2.82879421378558)
--(axis cs:80159,2.82879481598654)
--(axis cs:80160,2.82879544790955)
--(axis cs:80161,2.82879608943735)
--(axis cs:80162,2.82879672564096)
--(axis cs:80163,2.82879736200799)
--(axis cs:80164,2.82879802120815)
--(axis cs:80165,2.82879868857133)
--(axis cs:80166,2.82879934274543)
--(axis cs:80167,2.82880001453699)
--(axis cs:80168,2.82880067070049)
--(axis cs:80169,2.82880132130681)
--(axis cs:80170,2.82880196268983)
--(axis cs:80171,2.8288026284385)
--(axis cs:80172,2.82880327070008)
--(axis cs:80173,2.82880393142829)
--(axis cs:80174,2.828804583622)
--(axis cs:80175,2.82880521310757)
--(axis cs:80176,2.82880583659025)
--(axis cs:80177,2.82880645317851)
--(axis cs:80178,2.82880704691551)
--(axis cs:80179,2.82880763356982)
--(axis cs:80180,2.82880820024558)
--(axis cs:80181,2.82880877148821)
--(axis cs:80182,2.8288093408477)
--(axis cs:80183,2.82880989019753)
--(axis cs:80184,2.82881043053842)
--(axis cs:80185,2.82881096834668)
--(axis cs:80186,2.82881151380574)
--(axis cs:80187,2.82881206092743)
--(axis cs:80188,2.82881261797586)
--(axis cs:80189,2.82881318468931)
--(axis cs:80190,2.82881375223949)
--(axis cs:80191,2.82881430497275)
--(axis cs:80192,2.82881487123703)
--(axis cs:80193,2.82881542654149)
--(axis cs:80194,2.82881597802481)
--(axis cs:80195,2.82881651286303)
--(axis cs:80196,2.82881705398998)
--(axis cs:80197,2.82881758904019)
--(axis cs:80198,2.8288180931301)
--(axis cs:80199,2.82881860867954)
--(axis cs:80200,2.82881912459917)
--(axis cs:80201,2.82881968543557)
--(axis cs:80202,2.82882026042478)
--(axis cs:80203,2.82882086921077)
--(axis cs:80204,2.8288214498305)
--(axis cs:80205,2.82882204004457)
--(axis cs:80206,2.82882264627152)
--(axis cs:80207,2.82882327915871)
--(axis cs:80208,2.82882391859019)
--(axis cs:80209,2.82882453716563)
--(axis cs:80210,2.82882515047344)
--(axis cs:80211,2.82882574491362)
--(axis cs:80212,2.82882633606603)
--(axis cs:80213,2.82882694887497)
--(axis cs:80214,2.82882756166534)
--(axis cs:80215,2.82882817649093)
--(axis cs:80216,2.82882875796288)
--(axis cs:80217,2.82882935649462)
--(axis cs:80218,2.82882996471401)
--(axis cs:80219,2.82883056974743)
--(axis cs:80220,2.82883119048191)
--(axis cs:80221,2.82883181544596)
--(axis cs:80222,2.82883241906277)
--(axis cs:80223,2.82883303031844)
--(axis cs:80224,2.82883363790788)
--(axis cs:80225,2.82883423333849)
--(axis cs:80226,2.82883485579598)
--(axis cs:80227,2.82883548997145)
--(axis cs:80228,2.82883612644646)
--(axis cs:80229,2.82883674951226)
--(axis cs:80230,2.82883737473028)
--(axis cs:80231,2.82883802953367)
--(axis cs:80232,2.8288386696202)
--(axis cs:80233,2.82883930966129)
--(axis cs:80234,2.82883993876386)
--(axis cs:80235,2.82884058037519)
--(axis cs:80236,2.82884121960958)
--(axis cs:80237,2.82884188299764)
--(axis cs:80238,2.82884254920694)
--(axis cs:80239,2.82884323011192)
--(axis cs:80240,2.82884394219924)
--(axis cs:80241,2.82884465159021)
--(axis cs:80242,2.82884535348065)
--(axis cs:80243,2.82884605912363)
--(axis cs:80244,2.82884676269148)
--(axis cs:80245,2.82884748289237)
--(axis cs:80246,2.82884818648994)
--(axis cs:80247,2.82884888576681)
--(axis cs:80248,2.82884956924309)
--(axis cs:80249,2.82885024388696)
--(axis cs:80250,2.82885093372869)
--(axis cs:80251,2.82885163705382)
--(axis cs:80252,2.82885233293945)
--(axis cs:80253,2.82885305353623)
--(axis cs:80254,2.82885377599544)
--(axis cs:80255,2.82885450939105)
--(axis cs:80256,2.82885524408825)
--(axis cs:80257,2.8288560023405)
--(axis cs:80258,2.8288567241797)
--(axis cs:80259,2.82885743571465)
--(axis cs:80260,2.82885814092832)
--(axis cs:80261,2.82885882806785)
--(axis cs:80262,2.82885951972123)
--(axis cs:80263,2.82886019368495)
--(axis cs:80264,2.82886088362198)
--(axis cs:80265,2.82886157332678)
--(axis cs:80266,2.82886228927359)
--(axis cs:80267,2.82886299533518)
--(axis cs:80268,2.82886372491243)
--(axis cs:80269,2.82886445352299)
--(axis cs:80270,2.82886518410363)
--(axis cs:80271,2.82886587265613)
--(axis cs:80272,2.82886659265468)
--(axis cs:80273,2.82886730051896)
--(axis cs:80274,2.82886800933189)
--(axis cs:80275,2.82886871760938)
--(axis cs:80276,2.82886942229274)
--(axis cs:80277,2.82887015097639)
--(axis cs:80278,2.82887087023056)
--(axis cs:80279,2.82887160100136)
--(axis cs:80280,2.82887233886564)
--(axis cs:80281,2.82887307164824)
--(axis cs:80282,2.82887380613715)
--(axis cs:80283,2.82887454046683)
--(axis cs:80284,2.82887525606606)
--(axis cs:80285,2.82887598304266)
--(axis cs:80286,2.82887669227753)
--(axis cs:80287,2.82887741774132)
--(axis cs:80288,2.82887814849777)
--(axis cs:80289,2.82887887261883)
--(axis cs:80290,2.82887960933472)
--(axis cs:80291,2.82888035106848)
--(axis cs:80292,2.82888106907151)
--(axis cs:80293,2.82888178253355)
--(axis cs:80294,2.82888248145788)
--(axis cs:80295,2.82888318994965)
--(axis cs:80296,2.8288839112587)
--(axis cs:80297,2.82888464174009)
--(axis cs:80298,2.82888539739035)
--(axis cs:80299,2.82888617378059)
--(axis cs:80300,2.82888693815835)
--(axis cs:80301,2.82888769314079)
--(axis cs:80302,2.82888845241187)
--(axis cs:80303,2.82888921611577)
--(axis cs:80304,2.82888999231047)
--(axis cs:80305,2.82889077890149)
--(axis cs:80306,2.82889154002428)
--(axis cs:80307,2.82889229858986)
--(axis cs:80308,2.82889304333222)
--(axis cs:80309,2.82889377457443)
--(axis cs:80310,2.82889449169199)
--(axis cs:80311,2.82889522511861)
--(axis cs:80312,2.82889595309953)
--(axis cs:80313,2.8288966800018)
--(axis cs:80314,2.82889740372166)
--(axis cs:80315,2.82889810965313)
--(axis cs:80316,2.82889880575753)
--(axis cs:80317,2.82889949870769)
--(axis cs:80318,2.82890019190332)
--(axis cs:80319,2.82890085543745)
--(axis cs:80320,2.82890154269662)
--(axis cs:80321,2.82890223022317)
--(axis cs:80322,2.82890291781404)
--(axis cs:80323,2.82890359117781)
--(axis cs:80324,2.82890424134903)
--(axis cs:80325,2.8289048633027)
--(axis cs:80326,2.82890545924569)
--(axis cs:80327,2.82890606411926)
--(axis cs:80328,2.82890668553306)
--(axis cs:80329,2.82890731141734)
--(axis cs:80330,2.82890796318038)
--(axis cs:80331,2.82890860787859)
--(axis cs:80332,2.82890927717167)
--(axis cs:80333,2.82890995758975)
--(axis cs:80334,2.8289106378854)
--(axis cs:80335,2.82891133276689)
--(axis cs:80336,2.8289120229402)
--(axis cs:80337,2.8289126909233)
--(axis cs:80338,2.82891337862996)
--(axis cs:80339,2.82891406818326)
--(axis cs:80340,2.82891476858569)
--(axis cs:80341,2.82891548326668)
--(axis cs:80342,2.82891621569919)
--(axis cs:80343,2.8289169635456)
--(axis cs:80344,2.82891771400508)
--(axis cs:80345,2.82891844892554)
--(axis cs:80346,2.82891915599429)
--(axis cs:80347,2.82891984985092)
--(axis cs:80348,2.82892052341294)
--(axis cs:80349,2.82892119851315)
--(axis cs:80350,2.82892186133976)
--(axis cs:80351,2.82892251698885)
--(axis cs:80352,2.82892318135666)
--(axis cs:80353,2.82892382720246)
--(axis cs:80354,2.828924468123)
--(axis cs:80355,2.82892507267366)
--(axis cs:80356,2.82892566327332)
--(axis cs:80357,2.82892624135883)
--(axis cs:80358,2.82892681274293)
--(axis cs:80359,2.82892740484571)
--(axis cs:80360,2.82892799898984)
--(axis cs:80361,2.82892858480227)
--(axis cs:80362,2.82892915207655)
--(axis cs:80363,2.82892971138831)
--(axis cs:80364,2.82893026904947)
--(axis cs:80365,2.82893082229643)
--(axis cs:80366,2.82893138098595)
--(axis cs:80367,2.82893195065199)
--(axis cs:80368,2.8289324903331)
--(axis cs:80369,2.82893301328089)
--(axis cs:80370,2.82893349802382)
--(axis cs:80371,2.82893401805096)
--(axis cs:80372,2.82893454853401)
--(axis cs:80373,2.82893509811177)
--(axis cs:80374,2.82893564948306)
--(axis cs:80375,2.82893621344088)
--(axis cs:80376,2.82893677273075)
--(axis cs:80377,2.82893732132334)
--(axis cs:80378,2.82893789124051)
--(axis cs:80379,2.82893845310365)
--(axis cs:80380,2.82893900909724)
--(axis cs:80381,2.82893953932246)
--(axis cs:80382,2.82894010097905)
--(axis cs:80383,2.82894066436167)
--(axis cs:80384,2.82894123214341)
--(axis cs:80385,2.82894186316143)
--(axis cs:80386,2.82894251253841)
--(axis cs:80387,2.82894319862867)
--(axis cs:80388,2.82894387766205)
--(axis cs:80389,2.82894455710592)
--(axis cs:80390,2.82894523021803)
--(axis cs:80391,2.82894592603702)
--(axis cs:80392,2.82894661596235)
--(axis cs:80393,2.82894730025621)
--(axis cs:80394,2.82894800782277)
--(axis cs:80395,2.82894871983465)
--(axis cs:80396,2.82894942401227)
--(axis cs:80397,2.82895010924628)
--(axis cs:80398,2.82895080511839)
--(axis cs:80399,2.82895148789726)
--(axis cs:80400,2.82895217694583)
--(axis cs:80401,2.82895284428952)
--(axis cs:80402,2.82895351338968)
--(axis cs:80403,2.82895414152281)
--(axis cs:80404,2.82895474892542)
--(axis cs:80405,2.82895535448799)
--(axis cs:80406,2.828955958754)
--(axis cs:80407,2.82895656069373)
--(axis cs:80408,2.8289571582416)
--(axis cs:80409,2.8289577761929)
--(axis cs:80410,2.82895840115752)
--(axis cs:80411,2.8289590494934)
--(axis cs:80412,2.82895970884445)
--(axis cs:80413,2.82896039362828)
--(axis cs:80414,2.82896107656615)
--(axis cs:80415,2.82896175664362)
--(axis cs:80416,2.82896245368871)
--(axis cs:80417,2.82896312259164)
--(axis cs:80418,2.82896376531555)
--(axis cs:80419,2.82896440849)
--(axis cs:80420,2.82896503183631)
--(axis cs:80421,2.82896567606015)
--(axis cs:80422,2.82896632385918)
--(axis cs:80423,2.82896699004769)
--(axis cs:80424,2.82896765575044)
--(axis cs:80425,2.82896831237376)
--(axis cs:80426,2.82896897708175)
--(axis cs:80427,2.82896965115634)
--(axis cs:80428,2.82897031312669)
--(axis cs:80429,2.82897095987701)
--(axis cs:80430,2.82897160324137)
--(axis cs:80431,2.82897225627351)
--(axis cs:80432,2.8289729140461)
--(axis cs:80433,2.82897354664126)
--(axis cs:80434,2.82897418448625)
--(axis cs:80435,2.82897480598748)
--(axis cs:80436,2.82897542678879)
--(axis cs:80437,2.82897604333508)
--(axis cs:80438,2.8289766511077)
--(axis cs:80439,2.82897726622994)
--(axis cs:80440,2.82897789646673)
--(axis cs:80441,2.82897850928271)
--(axis cs:80442,2.82897911096065)
--(axis cs:80443,2.82897972058967)
--(axis cs:80444,2.8289803138702)
--(axis cs:80445,2.82898092108577)
--(axis cs:80446,2.82898151637405)
--(axis cs:80447,2.82898211578627)
--(axis cs:80448,2.82898272407198)
--(axis cs:80449,2.82898334931797)
--(axis cs:80450,2.82898396233133)
--(axis cs:80451,2.82898455699231)
--(axis cs:80452,2.82898515416274)
--(axis cs:80453,2.82898574680969)
--(axis cs:80454,2.82898631849875)
--(axis cs:80455,2.82898689057339)
--(axis cs:80456,2.82898744739974)
--(axis cs:80457,2.82898798613717)
--(axis cs:80458,2.82898852397826)
--(axis cs:80459,2.82898907722035)
--(axis cs:80460,2.82898961154375)
--(axis cs:80461,2.82899015267515)
--(axis cs:80462,2.82899070552786)
--(axis cs:80463,2.82899126568612)
--(axis cs:80464,2.82899182772525)
--(axis cs:80465,2.82899237020295)
--(axis cs:80466,2.82899292576404)
--(axis cs:80467,2.82899349222933)
--(axis cs:80468,2.82899404744056)
--(axis cs:80469,2.82899460944249)
--(axis cs:80470,2.82899516565311)
--(axis cs:80471,2.82899572326131)
--(axis cs:80472,2.82899627667852)
--(axis cs:80473,2.82899683469469)
--(axis cs:80474,2.82899738482615)
--(axis cs:80475,2.82899791787719)
--(axis cs:80476,2.82899844391895)
--(axis cs:80477,2.82899896292735)
--(axis cs:80478,2.82899947109209)
--(axis cs:80479,2.8289999793909)
--(axis cs:80480,2.82900049016211)
--(axis cs:80481,2.82900099775315)
--(axis cs:80482,2.82900149658659)
--(axis cs:80483,2.82900201168671)
--(axis cs:80484,2.82900250114726)
--(axis cs:80485,2.82900298847866)
--(axis cs:80486,2.82900346729055)
--(axis cs:80487,2.82900395572192)
--(axis cs:80488,2.82900444573443)
--(axis cs:80489,2.82900493121562)
--(axis cs:80490,2.82900542151153)
--(axis cs:80491,2.82900591356829)
--(axis cs:80492,2.82900639687666)
--(axis cs:80493,2.8290068840397)
--(axis cs:80494,2.82900736074702)
--(axis cs:80495,2.82900781058009)
--(axis cs:80496,2.82900826402886)
--(axis cs:80497,2.82900872293236)
--(axis cs:80498,2.82900917649459)
--(axis cs:80499,2.8290095991848)
--(axis cs:80500,2.82901001425785)
--(axis cs:80501,2.82901043162555)
--(axis cs:80502,2.82901084612968)
--(axis cs:80503,2.82901124502947)
--(axis cs:80504,2.82901162792114)
--(axis cs:80505,2.82901203007136)
--(axis cs:80506,2.8290124312239)
--(axis cs:80507,2.8290128305524)
--(axis cs:80508,2.82901321112584)
--(axis cs:80509,2.82901357946241)
--(axis cs:80510,2.82901393566664)
--(axis cs:80511,2.82901429689395)
--(axis cs:80512,2.82901464178034)
--(axis cs:80513,2.82901498467572)
--(axis cs:80514,2.82901530851974)
--(axis cs:80515,2.82901563446713)
--(axis cs:80516,2.82901596247301)
--(axis cs:80517,2.82901626962071)
--(axis cs:80518,2.82901656409989)
--(axis cs:80519,2.82901686024566)
--(axis cs:80520,2.8290171744739)
--(axis cs:80521,2.82901749996989)
--(axis cs:80522,2.82901781897092)
--(axis cs:80523,2.82901814657516)
--(axis cs:80524,2.82901846520669)
--(axis cs:80525,2.8290187780848)
--(axis cs:80526,2.82901907474444)
--(axis cs:80527,2.82901936547105)
--(axis cs:80528,2.8290196399307)
--(axis cs:80529,2.8290199128678)
--(axis cs:80530,2.82902019086924)
--(axis cs:80531,2.82902046200856)
--(axis cs:80532,2.82902073988184)
--(axis cs:80533,2.82902099775677)
--(axis cs:80534,2.82902128706331)
--(axis cs:80535,2.82902154849374)
--(axis cs:80536,2.82902183235329)
--(axis cs:80537,2.82902211635947)
--(axis cs:80538,2.82902239207954)
--(axis cs:80539,2.82902267264495)
--(axis cs:80540,2.82902295616046)
--(axis cs:80541,2.82902323841809)
--(axis cs:80542,2.8290235254644)
--(axis cs:80543,2.82902378799473)
--(axis cs:80544,2.82902402727007)
--(axis cs:80545,2.82902429271503)
--(axis cs:80546,2.82902455924736)
--(axis cs:80547,2.82902483150248)
--(axis cs:80548,2.82902510345734)
--(axis cs:80549,2.82902536910821)
--(axis cs:80550,2.82902562480038)
--(axis cs:80551,2.82902586537939)
--(axis cs:80552,2.82902608738053)
--(axis cs:80553,2.82902630083395)
--(axis cs:80554,2.82902650992973)
--(axis cs:80555,2.82902671922126)
--(axis cs:80556,2.82902692096943)
--(axis cs:80557,2.82902714312202)
--(axis cs:80558,2.82902736251223)
--(axis cs:80559,2.82902759795994)
--(axis cs:80560,2.82902782597102)
--(axis cs:80561,2.82902807858676)
--(axis cs:80562,2.82902834488869)
--(axis cs:80563,2.82902862285485)
--(axis cs:80564,2.82902888126722)
--(axis cs:80565,2.8290291237436)
--(axis cs:80566,2.82902935017524)
--(axis cs:80567,2.82902955458133)
--(axis cs:80568,2.82902978533916)
--(axis cs:80569,2.82903002608623)
--(axis cs:80570,2.82903027241458)
--(axis cs:80571,2.82903051869559)
--(axis cs:80572,2.82903082350885)
--(axis cs:80573,2.82903113501072)
--(axis cs:80574,2.82903144345842)
--(axis cs:80575,2.82903177763052)
--(axis cs:80576,2.82903211806303)
--(axis cs:80577,2.82903244977619)
--(axis cs:80578,2.82903279094651)
--(axis cs:80579,2.82903312291025)
--(axis cs:80580,2.82903343248919)
--(axis cs:80581,2.82903372317277)
--(axis cs:80582,2.82903402276244)
--(axis cs:80583,2.82903429951327)
--(axis cs:80584,2.82903457711178)
--(axis cs:80585,2.82903485641523)
--(axis cs:80586,2.82903515145076)
--(axis cs:80587,2.82903543051589)
--(axis cs:80588,2.82903572288669)
--(axis cs:80589,2.8290360048291)
--(axis cs:80590,2.82903627555128)
--(axis cs:80591,2.82903654650038)
--(axis cs:80592,2.82903682303641)
--(axis cs:80593,2.82903708862818)
--(axis cs:80594,2.82903732918775)
--(axis cs:80595,2.82903756861306)
--(axis cs:80596,2.82903782826048)
--(axis cs:80597,2.82903810657846)
--(axis cs:80598,2.82903837288397)
--(axis cs:80599,2.82903862928112)
--(axis cs:80600,2.82903888679853)
--(axis cs:80601,2.8290391454132)
--(axis cs:80602,2.82903940878851)
--(axis cs:80603,2.82903964823268)
--(axis cs:80604,2.82903988783606)
--(axis cs:80605,2.82904012498608)
--(axis cs:80606,2.82904037598782)
--(axis cs:80607,2.82904063272755)
--(axis cs:80608,2.82904085395115)
--(axis cs:80609,2.82904108896091)
--(axis cs:80610,2.82904133941713)
--(axis cs:80611,2.82904159422694)
--(axis cs:80612,2.82904184228176)
--(axis cs:80613,2.82904212233431)
--(axis cs:80614,2.82904241409799)
--(axis cs:80615,2.8290426803765)
--(axis cs:80616,2.82904291968217)
--(axis cs:80617,2.82904315843605)
--(axis cs:80618,2.82904339245626)
--(axis cs:80619,2.82904365549061)
--(axis cs:80620,2.82904391633553)
--(axis cs:80621,2.82904417831473)
--(axis cs:80622,2.82904444526863)
--(axis cs:80623,2.82904470704476)
--(axis cs:80624,2.82904494944478)
--(axis cs:80625,2.8290451722524)
--(axis cs:80626,2.82904542399576)
--(axis cs:80627,2.82904567250145)
--(axis cs:80628,2.82904593337725)
--(axis cs:80629,2.82904620665552)
--(axis cs:80630,2.82904647529545)
--(axis cs:80631,2.82904672795544)
--(axis cs:80632,2.82904700184306)
--(axis cs:80633,2.82904729101628)
--(axis cs:80634,2.8290475900476)
--(axis cs:80635,2.82904786836462)
--(axis cs:80636,2.82904813820153)
--(axis cs:80637,2.8290483939492)
--(axis cs:80638,2.82904867744316)
--(axis cs:80639,2.82904896736363)
--(axis cs:80640,2.82904925084241)
--(axis cs:80641,2.82904953734013)
--(axis cs:80642,2.82904982814573)
--(axis cs:80643,2.82905009964513)
--(axis cs:80644,2.82905040251086)
--(axis cs:80645,2.82905069536475)
--(axis cs:80646,2.82905100277244)
--(axis cs:80647,2.82905130194028)
--(axis cs:80648,2.82905160410945)
--(axis cs:80649,2.82905188895398)
--(axis cs:80650,2.82905217755882)
--(axis cs:80651,2.82905247682094)
--(axis cs:80652,2.82905278860612)
--(axis cs:80653,2.82905308748609)
--(axis cs:80654,2.82905337123366)
--(axis cs:80655,2.829053653665)
--(axis cs:80656,2.82905396259467)
--(axis cs:80657,2.82905427089428)
--(axis cs:80658,2.82905458400981)
--(axis cs:80659,2.82905491160163)
--(axis cs:80660,2.82905523359337)
--(axis cs:80661,2.82905555933638)
--(axis cs:80662,2.82905587452601)
--(axis cs:80663,2.82905618279485)
--(axis cs:80664,2.82905649128784)
--(axis cs:80665,2.82905682707929)
--(axis cs:80666,2.82905715010225)
--(axis cs:80667,2.82905746283981)
--(axis cs:80668,2.8290577766052)
--(axis cs:80669,2.82905810462137)
--(axis cs:80670,2.82905843535362)
--(axis cs:80671,2.82905876778597)
--(axis cs:80672,2.82905909051705)
--(axis cs:80673,2.82905939512817)
--(axis cs:80674,2.82905970070584)
--(axis cs:80675,2.82906002139187)
--(axis cs:80676,2.82906033959939)
--(axis cs:80677,2.82906066290706)
--(axis cs:80678,2.82906100375398)
--(axis cs:80679,2.82906135047418)
--(axis cs:80680,2.82906169910548)
--(axis cs:80681,2.82906204730022)
--(axis cs:80682,2.8290624083807)
--(axis cs:80683,2.82906275177683)
--(axis cs:80684,2.82906306641707)
--(axis cs:80685,2.82906336745914)
--(axis cs:80686,2.82906365207732)
--(axis cs:80687,2.82906393232996)
--(axis cs:80688,2.82906422204614)
--(axis cs:80689,2.82906450347264)
--(axis cs:80690,2.82906478441237)
--(axis cs:80691,2.8290650668057)
--(axis cs:80692,2.82906534240921)
--(axis cs:80693,2.82906562498286)
--(axis cs:80694,2.82906590813618)
--(axis cs:80695,2.82906616950978)
--(axis cs:80696,2.82906641165217)
--(axis cs:80697,2.82906663328009)
--(axis cs:80698,2.82906685085576)
--(axis cs:80699,2.82906705497176)
--(axis cs:80700,2.82906728336868)
--(axis cs:80701,2.82906751267016)
--(axis cs:80702,2.82906774298283)
--(axis cs:80703,2.82906799524407)
--(axis cs:80704,2.82906823798249)
--(axis cs:80705,2.82906849969685)
--(axis cs:80706,2.82906875977037)
--(axis cs:80707,2.82906903832904)
--(axis cs:80708,2.82906932846735)
--(axis cs:80709,2.8290695752363)
--(axis cs:80710,2.82906981029958)
--(axis cs:80711,2.82907003389458)
--(axis cs:80712,2.82907027029943)
--(axis cs:80713,2.82907049465161)
--(axis cs:80714,2.82907072174204)
--(axis cs:80715,2.82907094789183)
--(axis cs:80716,2.82907118571376)
--(axis cs:80717,2.82907145644162)
--(axis cs:80718,2.82907171195307)
--(axis cs:80719,2.82907194936575)
--(axis cs:80720,2.8290722035063)
--(axis cs:80721,2.82907245224269)
--(axis cs:80722,2.82907269049945)
--(axis cs:80723,2.82907291465025)
--(axis cs:80724,2.82907312592584)
--(axis cs:80725,2.82907332767926)
--(axis cs:80726,2.82907356040476)
--(axis cs:80727,2.82907380118914)
--(axis cs:80728,2.82907402939844)
--(axis cs:80729,2.8290742424946)
--(axis cs:80730,2.82907444584146)
--(axis cs:80731,2.82907463734573)
--(axis cs:80732,2.82907482861098)
--(axis cs:80733,2.82907502709323)
--(axis cs:80734,2.82907521667776)
--(axis cs:80735,2.82907542433588)
--(axis cs:80736,2.8290756320512)
--(axis cs:80737,2.82907582904934)
--(axis cs:80738,2.82907602048753)
--(axis cs:80739,2.82907619128837)
--(axis cs:80740,2.82907637074855)
--(axis cs:80741,2.82907652438637)
--(axis cs:80742,2.82907668728679)
--(axis cs:80743,2.82907683355253)
--(axis cs:80744,2.82907699237011)
--(axis cs:80745,2.82907715962573)
--(axis cs:80746,2.82907732092122)
--(axis cs:80747,2.82907747487451)
--(axis cs:80748,2.82907762924554)
--(axis cs:80749,2.82907779275026)
--(axis cs:80750,2.82907796047792)
--(axis cs:80751,2.82907811282664)
--(axis cs:80752,2.82907826383114)
--(axis cs:80753,2.82907841292692)
--(axis cs:80754,2.82907854860637)
--(axis cs:80755,2.82907868927901)
--(axis cs:80756,2.82907882279031)
--(axis cs:80757,2.8290789498368)
--(axis cs:80758,2.82907907364593)
--(axis cs:80759,2.82907921823541)
--(axis cs:80760,2.82907934731805)
--(axis cs:80761,2.82907945387509)
--(axis cs:80762,2.82907953703318)
--(axis cs:80763,2.82907960975644)
--(axis cs:80764,2.82907969025583)
--(axis cs:80765,2.8290797442613)
--(axis cs:80766,2.82907980925694)
--(axis cs:80767,2.82907986261997)
--(axis cs:80768,2.8290799354869)
--(axis cs:80769,2.8290799965135)
--(axis cs:80770,2.82908005512628)
--(axis cs:80771,2.82908012658212)
--(axis cs:80772,2.82908020382407)
--(axis cs:80773,2.82908027300304)
--(axis cs:80774,2.82908033052776)
--(axis cs:80775,2.82908040496979)
--(axis cs:80776,2.82908048938812)
--(axis cs:80777,2.82908057324902)
--(axis cs:80778,2.8290806432777)
--(axis cs:80779,2.82908067965462)
--(axis cs:80780,2.82908068041693)
--(axis cs:80781,2.82908066307448)
--(axis cs:80782,2.82908063109461)
--(axis cs:80783,2.82908060741564)
--(axis cs:80784,2.82908057992132)
--(axis cs:80785,2.82908053677933)
--(axis cs:80786,2.82908049071011)
--(axis cs:80787,2.82908042900883)
--(axis cs:80788,2.82908036818541)
--(axis cs:80789,2.82908029858715)
--(axis cs:80790,2.82908025821045)
--(axis cs:80791,2.82908023608814)
--(axis cs:80792,2.82908021261833)
--(axis cs:80793,2.82908017491859)
--(axis cs:80794,2.82908011490689)
--(axis cs:80795,2.82908004987801)
--(axis cs:80796,2.82908000023898)
--(axis cs:80797,2.82907996491332)
--(axis cs:80798,2.82907991613237)
--(axis cs:80799,2.82907985773111)
--(axis cs:80800,2.82907980409215)
--(axis cs:80801,2.82907974124818)
--(axis cs:80802,2.82907968801626)
--(axis cs:80803,2.82907962302709)
--(axis cs:80804,2.82907954097)
--(axis cs:80805,2.82907942631082)
--(axis cs:80806,2.82907930613177)
--(axis cs:80807,2.82907922294164)
--(axis cs:80808,2.82907912452273)
--(axis cs:80809,2.82907901616796)
--(axis cs:80810,2.82907890638989)
--(axis cs:80811,2.82907877816456)
--(axis cs:80812,2.82907864526205)
--(axis cs:80813,2.82907850457207)
--(axis cs:80814,2.82907837241334)
--(axis cs:80815,2.8290782212678)
--(axis cs:80816,2.82907806010207)
--(axis cs:80817,2.82907789640982)
--(axis cs:80818,2.8290777372057)
--(axis cs:80819,2.82907758121458)
--(axis cs:80820,2.82907743797645)
--(axis cs:80821,2.82907730888394)
--(axis cs:80822,2.82907715653031)
--(axis cs:80823,2.82907698510276)
--(axis cs:80824,2.82907684328211)
--(axis cs:80825,2.829076711639)
--(axis cs:80826,2.82907659431949)
--(axis cs:80827,2.82907649426421)
--(axis cs:80828,2.82907640032848)
--(axis cs:80829,2.82907629563251)
--(axis cs:80830,2.82907620321231)
--(axis cs:80831,2.82907608116415)
--(axis cs:80832,2.82907597146111)
--(axis cs:80833,2.82907586030098)
--(axis cs:80834,2.82907573220281)
--(axis cs:80835,2.8290755872592)
--(axis cs:80836,2.82907545766102)
--(axis cs:80837,2.82907534904662)
--(axis cs:80838,2.82907526056553)
--(axis cs:80839,2.82907518487669)
--(axis cs:80840,2.82907513885857)
--(axis cs:80841,2.8290751010182)
--(axis cs:80842,2.82907505860413)
--(axis cs:80843,2.82907503264371)
--(axis cs:80844,2.82907499402137)
--(axis cs:80845,2.82907498765015)
--(axis cs:80846,2.82907497633471)
--(axis cs:80847,2.82907498453102)
--(axis cs:80848,2.82907497917566)
--(axis cs:80849,2.82907497006118)
--(axis cs:80850,2.82907493144057)
--(axis cs:80851,2.82907489647584)
--(axis cs:80852,2.82907486308799)
--(axis cs:80853,2.82907483873458)
--(axis cs:80854,2.82907480269007)
--(axis cs:80855,2.82907474242135)
--(axis cs:80856,2.82907466794724)
--(axis cs:80857,2.8290745740693)
--(axis cs:80858,2.82907451304552)
--(axis cs:80859,2.82907444056724)
--(axis cs:80860,2.82907434307573)
--(axis cs:80861,2.82907423663765)
--(axis cs:80862,2.82907413859531)
--(axis cs:80863,2.82907405657594)
--(axis cs:80864,2.82907398094638)
--(axis cs:80865,2.82907388798042)
--(axis cs:80866,2.82907376748355)
--(axis cs:80867,2.82907364085553)
--(axis cs:80868,2.82907351421173)
--(axis cs:80869,2.82907336983568)
--(axis cs:80870,2.82907321924703)
--(axis cs:80871,2.82907307251603)
--(axis cs:80872,2.82907292404091)
--(axis cs:80873,2.82907275924143)
--(axis cs:80874,2.82907260153593)
--(axis cs:80875,2.82907244180864)
--(axis cs:80876,2.82907227268885)
--(axis cs:80877,2.82907210941905)
--(axis cs:80878,2.82907194202709)
--(axis cs:80879,2.82907177487689)
--(axis cs:80880,2.82907159563538)
--(axis cs:80881,2.82907141819201)
--(axis cs:80882,2.82907123943518)
--(axis cs:80883,2.82907107646388)
--(axis cs:80884,2.82907093827951)
--(axis cs:80885,2.82907079747587)
--(axis cs:80886,2.82907066722803)
--(axis cs:80887,2.82907056223793)
--(axis cs:80888,2.82907045199238)
--(axis cs:80889,2.82907032027716)
--(axis cs:80890,2.82907017599214)
--(axis cs:80891,2.82907004371841)
--(axis cs:80892,2.82906988566626)
--(axis cs:80893,2.82906972093776)
--(axis cs:80894,2.82906954261838)
--(axis cs:80895,2.82906938532347)
--(axis cs:80896,2.82906922385912)
--(axis cs:80897,2.82906905116058)
--(axis cs:80898,2.82906887474318)
--(axis cs:80899,2.8290686972493)
--(axis cs:80900,2.82906853345829)
--(axis cs:80901,2.8290683423389)
--(axis cs:80902,2.82906816105641)
--(axis cs:80903,2.82906797092391)
--(axis cs:80904,2.82906774941712)
--(axis cs:80905,2.82906751912431)
--(axis cs:80906,2.82906729721062)
--(axis cs:80907,2.82906707332838)
--(axis cs:80908,2.82906685898235)
--(axis cs:80909,2.82906666996452)
--(axis cs:80910,2.82906646769474)
--(axis cs:80911,2.82906626262373)
--(axis cs:80912,2.82906602315254)
--(axis cs:80913,2.82906577819662)
--(axis cs:80914,2.82906554284799)
--(axis cs:80915,2.82906529841906)
--(axis cs:80916,2.82906505247691)
--(axis cs:80917,2.82906479297767)
--(axis cs:80918,2.82906451951517)
--(axis cs:80919,2.82906423856612)
--(axis cs:80920,2.82906397939238)
--(axis cs:80921,2.82906372445174)
--(axis cs:80922,2.82906346140796)
--(axis cs:80923,2.82906317568592)
--(axis cs:80924,2.82906287384146)
--(axis cs:80925,2.82906255917314)
--(axis cs:80926,2.82906223367407)
--(axis cs:80927,2.82906193112252)
--(axis cs:80928,2.82906163391393)
--(axis cs:80929,2.82906134045641)
--(axis cs:80930,2.82906106001078)
--(axis cs:80931,2.82906077909544)
--(axis cs:80932,2.82906052588984)
--(axis cs:80933,2.8290602700534)
--(axis cs:80934,2.82906001192972)
--(axis cs:80935,2.82905976478613)
--(axis cs:80936,2.82905951560401)
--(axis cs:80937,2.82905927114286)
--(axis cs:80938,2.82905903465742)
--(axis cs:80939,2.82905880667772)
--(axis cs:80940,2.82905858183321)
--(axis cs:80941,2.82905834216456)
--(axis cs:80942,2.82905810287835)
--(axis cs:80943,2.82905786027873)
--(axis cs:80944,2.82905761023442)
--(axis cs:80945,2.82905733635269)
--(axis cs:80946,2.82905707863045)
--(axis cs:80947,2.82905679074214)
--(axis cs:80948,2.82905650987919)
--(axis cs:80949,2.82905621291642)
--(axis cs:80950,2.82905593729572)
--(axis cs:80951,2.82905566694621)
--(axis cs:80952,2.82905540257906)
--(axis cs:80953,2.82905515737537)
--(axis cs:80954,2.82905488179199)
--(axis cs:80955,2.82905461454376)
--(axis cs:80956,2.8290543319395)
--(axis cs:80957,2.82905403285313)
--(axis cs:80958,2.82905372363379)
--(axis cs:80959,2.82905339546889)
--(axis cs:80960,2.82905304316528)
--(axis cs:80961,2.82905268982207)
--(axis cs:80962,2.82905235086619)
--(axis cs:80963,2.82905201894863)
--(axis cs:80964,2.82905169047917)
--(axis cs:80965,2.82905136160009)
--(axis cs:80966,2.82905102823841)
--(axis cs:80967,2.82905064956932)
--(axis cs:80968,2.82905027693391)
--(axis cs:80969,2.82904991724681)
--(axis cs:80970,2.82904954892786)
--(axis cs:80971,2.82904919635731)
--(axis cs:80972,2.82904883418031)
--(axis cs:80973,2.8290484623478)
--(axis cs:80974,2.82904808361566)
--(axis cs:80975,2.82904770820321)
--(axis cs:80976,2.82904731582993)
--(axis cs:80977,2.82904688998609)
--(axis cs:80978,2.82904646734665)
--(axis cs:80979,2.82904603876294)
--(axis cs:80980,2.82904561670797)
--(axis cs:80981,2.82904519549016)
--(axis cs:80982,2.8290447762992)
--(axis cs:80983,2.82904434896354)
--(axis cs:80984,2.82904389627419)
--(axis cs:80985,2.82904343952017)
--(axis cs:80986,2.82904298802042)
--(axis cs:80987,2.8290425232124)
--(axis cs:80988,2.82904202935932)
--(axis cs:80989,2.82904154343435)
--(axis cs:80990,2.82904104686082)
--(axis cs:80991,2.82904058213455)
--(axis cs:80992,2.82904015113487)
--(axis cs:80993,2.82903971069377)
--(axis cs:80994,2.82903923695)
--(axis cs:80995,2.82903876748635)
--(axis cs:80996,2.82903831906889)
--(axis cs:80997,2.82903787177194)
--(axis cs:80998,2.82903741728498)
--(axis cs:80999,2.82903694717346)
--(axis cs:81000,2.82903648557737)
--(axis cs:81001,2.82903601992617)
--(axis cs:81002,2.82903551977874)
--(axis cs:81003,2.82903500672477)
--(axis cs:81004,2.82903448746328)
--(axis cs:81005,2.82903398541368)
--(axis cs:81006,2.82903347665888)
--(axis cs:81007,2.82903298584186)
--(axis cs:81008,2.82903249128476)
--(axis cs:81009,2.8290320109896)
--(axis cs:81010,2.82903151399079)
--(axis cs:81011,2.82903103042143)
--(axis cs:81012,2.8290305620268)
--(axis cs:81013,2.82903009933069)
--(axis cs:81014,2.82902963666704)
--(axis cs:81015,2.82902917177592)
--(axis cs:81016,2.82902871905807)
--(axis cs:81017,2.82902827445565)
--(axis cs:81018,2.82902784502751)
--(axis cs:81019,2.82902741312648)
--(axis cs:81020,2.82902700313757)
--(axis cs:81021,2.82902659290976)
--(axis cs:81022,2.82902614062258)
--(axis cs:81023,2.82902566320561)
--(axis cs:81024,2.82902515589452)
--(axis cs:81025,2.8290246628236)
--(axis cs:81026,2.82902416900066)
--(axis cs:81027,2.82902369130248)
--(axis cs:81028,2.82902320355794)
--(axis cs:81029,2.8290227208033)
--(axis cs:81030,2.8290222225963)
--(axis cs:81031,2.82902169892747)
--(axis cs:81032,2.82902116967341)
--(axis cs:81033,2.82902061914625)
--(axis cs:81034,2.82902006055735)
--(axis cs:81035,2.82901948887198)
--(axis cs:81036,2.82901894660155)
--(axis cs:81037,2.82901841215598)
--(axis cs:81038,2.82901789759381)
--(axis cs:81039,2.82901740156357)
--(axis cs:81040,2.82901691930994)
--(axis cs:81041,2.82901642343172)
--(axis cs:81042,2.82901592765008)
--(axis cs:81043,2.82901542238407)
--(axis cs:81044,2.829014887692)
--(axis cs:81045,2.82901435602139)
--(axis cs:81046,2.8290138405501)
--(axis cs:81047,2.82901332888414)
--(axis cs:81048,2.82901281971219)
--(axis cs:81049,2.8290123217113)
--(axis cs:81050,2.82901180839611)
--(axis cs:81051,2.82901128603681)
--(axis cs:81052,2.82901077709424)
--(axis cs:81053,2.82901028100181)
--(axis cs:81054,2.82900980557131)
--(axis cs:81055,2.82900934901539)
--(axis cs:81056,2.82900890643506)
--(axis cs:81057,2.82900845734144)
--(axis cs:81058,2.82900800953635)
--(axis cs:81059,2.82900753655442)
--(axis cs:81060,2.82900706799907)
--(axis cs:81061,2.82900658932357)
--(axis cs:81062,2.82900611739879)
--(axis cs:81063,2.82900564765057)
--(axis cs:81064,2.82900518207312)
--(axis cs:81065,2.82900471902709)
--(axis cs:81066,2.82900426219844)
--(axis cs:81067,2.82900381846929)
--(axis cs:81068,2.82900338411834)
--(axis cs:81069,2.82900296740466)
--(axis cs:81070,2.82900254482309)
--(axis cs:81071,2.82900211186714)
--(axis cs:81072,2.82900168277169)
--(axis cs:81073,2.82900124973913)
--(axis cs:81074,2.82900078447963)
--(axis cs:81075,2.8290003044293)
--(axis cs:81076,2.82899982275836)
--(axis cs:81077,2.82899931441362)
--(axis cs:81078,2.82899878709741)
--(axis cs:81079,2.82899827553761)
--(axis cs:81080,2.82899776825929)
--(axis cs:81081,2.82899726452769)
--(axis cs:81082,2.82899674340761)
--(axis cs:81083,2.82899623423185)
--(axis cs:81084,2.82899572475839)
--(axis cs:81085,2.82899522170142)
--(axis cs:81086,2.82899473998233)
--(axis cs:81087,2.82899424409802)
--(axis cs:81088,2.82899372604998)
--(axis cs:81089,2.82899320723049)
--(axis cs:81090,2.82899268048699)
--(axis cs:81091,2.82899217714191)
--(axis cs:81092,2.82899171624117)
--(axis cs:81093,2.82899124039284)
--(axis cs:81094,2.82899078846729)
--(axis cs:81095,2.82899035964161)
--(axis cs:81096,2.82898992887046)
--(axis cs:81097,2.82898948543102)
--(axis cs:81098,2.82898906549308)
--(axis cs:81099,2.82898863238048)
--(axis cs:81100,2.82898819181757)
--(axis cs:81101,2.82898774320722)
--(axis cs:81102,2.82898729001982)
--(axis cs:81103,2.82898680695921)
--(axis cs:81104,2.82898631062396)
--(axis cs:81105,2.82898579779948)
--(axis cs:81106,2.82898530694049)
--(axis cs:81107,2.82898479193114)
--(axis cs:81108,2.82898427410558)
--(axis cs:81109,2.82898371787568)
--(axis cs:81110,2.82898316821629)
--(axis cs:81111,2.82898262403526)
--(axis cs:81112,2.82898207670567)
--(axis cs:81113,2.82898151244473)
--(axis cs:81114,2.82898095776704)
--(axis cs:81115,2.82898040980222)
--(axis cs:81116,2.82897986907091)
--(axis cs:81117,2.82897933927023)
--(axis cs:81118,2.82897880938064)
--(axis cs:81119,2.82897827321385)
--(axis cs:81120,2.82897773489154)
--(axis cs:81121,2.82897720406096)
--(axis cs:81122,2.82897670139021)
--(axis cs:81123,2.82897619707059)
--(axis cs:81124,2.82897568618391)
--(axis cs:81125,2.82897519837621)
--(axis cs:81126,2.82897472424052)
--(axis cs:81127,2.8289742415996)
--(axis cs:81128,2.82897376356725)
--(axis cs:81129,2.82897330759244)
--(axis cs:81130,2.8289728282264)
--(axis cs:81131,2.82897232798536)
--(axis cs:81132,2.82897180708426)
--(axis cs:81133,2.82897131426765)
--(axis cs:81134,2.82897084416468)
--(axis cs:81135,2.82897036124177)
--(axis cs:81136,2.82896986150643)
--(axis cs:81137,2.82896936441137)
--(axis cs:81138,2.828968846251)
--(axis cs:81139,2.82896836069156)
--(axis cs:81140,2.82896788944519)
--(axis cs:81141,2.82896741043895)
--(axis cs:81142,2.82896693039478)
--(axis cs:81143,2.82896644362847)
--(axis cs:81144,2.82896593869874)
--(axis cs:81145,2.82896543822506)
--(axis cs:81146,2.82896491087993)
--(axis cs:81147,2.82896438362478)
--(axis cs:81148,2.82896385795161)
--(axis cs:81149,2.82896332651991)
--(axis cs:81150,2.82896281084316)
--(axis cs:81151,2.82896227896441)
--(axis cs:81152,2.82896173183228)
--(axis cs:81153,2.8289611839822)
--(axis cs:81154,2.82896060703419)
--(axis cs:81155,2.82896006328178)
--(axis cs:81156,2.82895949808816)
--(axis cs:81157,2.82895892660235)
--(axis cs:81158,2.82895835461554)
--(axis cs:81159,2.82895779062065)
--(axis cs:81160,2.82895723129315)
--(axis cs:81161,2.8289566586219)
--(axis cs:81162,2.82895607633779)
--(axis cs:81163,2.82895550513889)
--(axis cs:81164,2.82895492395137)
--(axis cs:81165,2.82895433687719)
--(axis cs:81166,2.82895376657584)
--(axis cs:81167,2.82895318184173)
--(axis cs:81168,2.82895260248257)
--(axis cs:81169,2.8289520288103)
--(axis cs:81170,2.82895145696638)
--(axis cs:81171,2.82895088425782)
--(axis cs:81172,2.82895032971055)
--(axis cs:81173,2.82894979436777)
--(axis cs:81174,2.82894926840838)
--(axis cs:81175,2.82894874328383)
--(axis cs:81176,2.82894822375624)
--(axis cs:81177,2.82894770320844)
--(axis cs:81178,2.82894717054845)
--(axis cs:81179,2.82894664830159)
--(axis cs:81180,2.82894612799659)
--(axis cs:81181,2.82894560705195)
--(axis cs:81182,2.82894508445243)
--(axis cs:81183,2.82894456250179)
--(axis cs:81184,2.82894402671506)
--(axis cs:81185,2.82894350569442)
--(axis cs:81186,2.8289429910264)
--(axis cs:81187,2.8289424664515)
--(axis cs:81188,2.82894194172467)
--(axis cs:81189,2.8289414203631)
--(axis cs:81190,2.82894092216155)
--(axis cs:81191,2.82894040518204)
--(axis cs:81192,2.82893988613062)
--(axis cs:81193,2.82893938383306)
--(axis cs:81194,2.8289388915751)
--(axis cs:81195,2.82893839743859)
--(axis cs:81196,2.82893789046883)
--(axis cs:81197,2.82893736168024)
--(axis cs:81198,2.8289368253149)
--(axis cs:81199,2.82893628857456)
--(axis cs:81200,2.82893571250437)
--(axis cs:81201,2.8289351248832)
--(axis cs:81202,2.8289345437377)
--(axis cs:81203,2.82893396270993)
--(axis cs:81204,2.82893338281843)
--(axis cs:81205,2.8289327878677)
--(axis cs:81206,2.82893219579105)
--(axis cs:81207,2.82893159807056)
--(axis cs:81208,2.82893101296273)
--(axis cs:81209,2.82893042273046)
--(axis cs:81210,2.82892985504218)
--(axis cs:81211,2.82892925259666)
--(axis cs:81212,2.82892863961665)
--(axis cs:81213,2.82892802312805)
--(axis cs:81214,2.8289273973117)
--(axis cs:81215,2.82892679502851)
--(axis cs:81216,2.82892618981071)
--(axis cs:81217,2.82892560142768)
--(axis cs:81218,2.82892499439846)
--(axis cs:81219,2.82892441440685)
--(axis cs:81220,2.82892382467783)
--(axis cs:81221,2.82892322145881)
--(axis cs:81222,2.82892264014973)
--(axis cs:81223,2.82892206927653)
--(axis cs:81224,2.82892149072981)
--(axis cs:81225,2.82892092018761)
--(axis cs:81226,2.82892034153844)
--(axis cs:81227,2.82891976063539)
--(axis cs:81228,2.82891919146893)
--(axis cs:81229,2.8289186053069)
--(axis cs:81230,2.82891800137409)
--(axis cs:81231,2.82891738296616)
--(axis cs:81232,2.82891674715421)
--(axis cs:81233,2.82891606594281)
--(axis cs:81234,2.82891536149585)
--(axis cs:81235,2.82891467017188)
--(axis cs:81236,2.82891398193391)
--(axis cs:81237,2.82891329511862)
--(axis cs:81238,2.8289126242643)
--(axis cs:81239,2.82891192790027)
--(axis cs:81240,2.82891125072533)
--(axis cs:81241,2.82891056005618)
--(axis cs:81242,2.82890985213503)
--(axis cs:81243,2.82890912461753)
--(axis cs:81244,2.82890836885127)
--(axis cs:81245,2.82890765251141)
--(axis cs:81246,2.82890693328402)
--(axis cs:81247,2.82890623430984)
--(axis cs:81248,2.82890553717252)
--(axis cs:81249,2.82890484580511)
--(axis cs:81250,2.82890416206319)
--(axis cs:81251,2.82890349595142)
--(axis cs:81252,2.82890284751928)
--(axis cs:81253,2.82890218472575)
--(axis cs:81254,2.82890150169532)
--(axis cs:81255,2.82890084345677)
--(axis cs:81256,2.8289001749852)
--(axis cs:81257,2.82889950416773)
--(axis cs:81258,2.82889881729526)
--(axis cs:81259,2.82889816440727)
--(axis cs:81260,2.82889753061029)
--(axis cs:81261,2.82889689404766)
--(axis cs:81262,2.82889623202499)
--(axis cs:81263,2.82889557527334)
--(axis cs:81264,2.8288949048184)
--(axis cs:81265,2.82889422221145)
--(axis cs:81266,2.82889353333968)
--(axis cs:81267,2.82889281874487)
--(axis cs:81268,2.82889212190082)
--(axis cs:81269,2.82889140382155)
--(axis cs:81270,2.82889066394053)
--(axis cs:81271,2.82888991865574)
--(axis cs:81272,2.82888915218345)
--(axis cs:81273,2.82888838097224)
--(axis cs:81274,2.82888760782118)
--(axis cs:81275,2.82888684174731)
--(axis cs:81276,2.82888606949264)
--(axis cs:81277,2.82888530312043)
--(axis cs:81278,2.8288845495913)
--(axis cs:81279,2.82888378926999)
--(axis cs:81280,2.82888303562051)
--(axis cs:81281,2.82888227738453)
--(axis cs:81282,2.82888152840273)
--(axis cs:81283,2.82888081506804)
--(axis cs:81284,2.82888010067516)
--(axis cs:81285,2.82887941336113)
--(axis cs:81286,2.82887876291973)
--(axis cs:81287,2.82887812043257)
--(axis cs:81288,2.82887748372431)
--(axis cs:81289,2.82887683857454)
--(axis cs:81290,2.82887617341278)
--(axis cs:81291,2.82887548469113)
--(axis cs:81292,2.82887476620731)
--(axis cs:81293,2.82887403977147)
--(axis cs:81294,2.82887333983266)
--(axis cs:81295,2.82887264054811)
--(axis cs:81296,2.82887193768191)
--(axis cs:81297,2.82887122964272)
--(axis cs:81298,2.82887053019968)
--(axis cs:81299,2.82886983617644)
--(axis cs:81300,2.82886914463284)
--(axis cs:81301,2.8288684458329)
--(axis cs:81302,2.82886773623895)
--(axis cs:81303,2.82886703789666)
--(axis cs:81304,2.82886635896655)
--(axis cs:81305,2.82886566495459)
--(axis cs:81306,2.82886497539338)
--(axis cs:81307,2.82886426725265)
--(axis cs:81308,2.82886353508221)
--(axis cs:81309,2.82886279820344)
--(axis cs:81310,2.82886206663834)
--(axis cs:81311,2.82886132347578)
--(axis cs:81312,2.82886059039077)
--(axis cs:81313,2.82885983149305)
--(axis cs:81314,2.82885905574191)
--(axis cs:81315,2.82885830061679)
--(axis cs:81316,2.82885754394496)
--(axis cs:81317,2.82885677831697)
--(axis cs:81318,2.82885607206154)
--(axis cs:81319,2.82885537072674)
--(axis cs:81320,2.82885467269395)
--(axis cs:81321,2.82885397035054)
--(axis cs:81322,2.82885327078319)
--(axis cs:81323,2.82885258313243)
--(axis cs:81324,2.8288518979809)
--(axis cs:81325,2.82885121846462)
--(axis cs:81326,2.82885053793452)
--(axis cs:81327,2.82884983548105)
--(axis cs:81328,2.82884914852013)
--(axis cs:81329,2.82884847602802)
--(axis cs:81330,2.82884779744916)
--(axis cs:81331,2.82884710154321)
--(axis cs:81332,2.82884639303366)
--(axis cs:81333,2.82884567693753)
--(axis cs:81334,2.8288449735933)
--(axis cs:81335,2.82884428950918)
--(axis cs:81336,2.82884358547877)
--(axis cs:81337,2.82884286464052)
--(axis cs:81338,2.82884215449289)
--(axis cs:81339,2.82884144797613)
--(axis cs:81340,2.82884076885438)
--(axis cs:81341,2.82884008532005)
--(axis cs:81342,2.82883941904971)
--(axis cs:81343,2.82883877873489)
--(axis cs:81344,2.82883816716872)
--(axis cs:81345,2.82883752352469)
--(axis cs:81346,2.8288368741687)
--(axis cs:81347,2.82883625223419)
--(axis cs:81348,2.82883562846491)
--(axis cs:81349,2.82883498540303)
--(axis cs:81350,2.82883432628286)
--(axis cs:81351,2.82883363703562)
--(axis cs:81352,2.82883296328781)
--(axis cs:81353,2.82883224761231)
--(axis cs:81354,2.82883151200738)
--(axis cs:81355,2.8288307321227)
--(axis cs:81356,2.82882996924274)
--(axis cs:81357,2.82882921458732)
--(axis cs:81358,2.82882846114328)
--(axis cs:81359,2.82882771191474)
--(axis cs:81360,2.82882694847174)
--(axis cs:81361,2.82882615990862)
--(axis cs:81362,2.82882534983695)
--(axis cs:81363,2.82882454464909)
--(axis cs:81364,2.82882375409916)
--(axis cs:81365,2.82882299083785)
--(axis cs:81366,2.82882223471743)
--(axis cs:81367,2.82882145199353)
--(axis cs:81368,2.82882065929683)
--(axis cs:81369,2.82881986520993)
--(axis cs:81370,2.82881906351399)
--(axis cs:81371,2.82881829728785)
--(axis cs:81372,2.82881756294985)
--(axis cs:81373,2.82881684139268)
--(axis cs:81374,2.82881612397135)
--(axis cs:81375,2.82881540576644)
--(axis cs:81376,2.82881468028012)
--(axis cs:81377,2.82881397052357)
--(axis cs:81378,2.82881327520367)
--(axis cs:81379,2.82881258191148)
--(axis cs:81380,2.8288118859008)
--(axis cs:81381,2.82881119516043)
--(axis cs:81382,2.82881053259676)
--(axis cs:81383,2.82880987260339)
--(axis cs:81384,2.82880920170261)
--(axis cs:81385,2.82880853274279)
--(axis cs:81386,2.82880786756482)
--(axis cs:81387,2.82880721552118)
--(axis cs:81388,2.82880656056651)
--(axis cs:81389,2.82880589677631)
--(axis cs:81390,2.82880526785405)
--(axis cs:81391,2.82880464256301)
--(axis cs:81392,2.82880399721403)
--(axis cs:81393,2.8288033508244)
--(axis cs:81394,2.82880274679655)
--(axis cs:81395,2.82880214452811)
--(axis cs:81396,2.82880156103859)
--(axis cs:81397,2.82880095694942)
--(axis cs:81398,2.82880035357051)
--(axis cs:81399,2.82879976314457)
--(axis cs:81400,2.82879918376822)
--(axis cs:81401,2.8287985881588)
--(axis cs:81402,2.82879797363104)
--(axis cs:81403,2.8287973539542)
--(axis cs:81404,2.8287967359912)
--(axis cs:81405,2.82879612675975)
--(axis cs:81406,2.82879550503382)
--(axis cs:81407,2.82879487725232)
--(axis cs:81408,2.82879423363143)
--(axis cs:81409,2.82879361022071)
--(axis cs:81410,2.8287929879758)
--(axis cs:81411,2.82879238831251)
--(axis cs:81412,2.82879180579332)
--(axis cs:81413,2.8287912134225)
--(axis cs:81414,2.82879059795298)
--(axis cs:81415,2.82878996702148)
--(axis cs:81416,2.82878936672316)
--(axis cs:81417,2.82878875189201)
--(axis cs:81418,2.8287881108248)
--(axis cs:81419,2.8287874713414)
--(axis cs:81420,2.82878683838415)
--(axis cs:81421,2.8287862193472)
--(axis cs:81422,2.82878558455153)
--(axis cs:81423,2.82878495251648)
--(axis cs:81424,2.82878434196245)
--(axis cs:81425,2.82878373909642)
--(axis cs:81426,2.82878312278023)
--(axis cs:81427,2.82878252700135)
--(axis cs:81428,2.82878193540638)
--(axis cs:81429,2.82878136523871)
--(axis cs:81430,2.8287807947009)
--(axis cs:81431,2.82878024830369)
--(axis cs:81432,2.82877967906541)
--(axis cs:81433,2.82877911508075)
--(axis cs:81434,2.82877854443526)
--(axis cs:81435,2.82877795896096)
--(axis cs:81436,2.82877736443374)
--(axis cs:81437,2.82877677753002)
--(axis cs:81438,2.82877620575209)
--(axis cs:81439,2.8287756294138)
--(axis cs:81440,2.82877503088135)
--(axis cs:81441,2.8287744326149)
--(axis cs:81442,2.82877380491145)
--(axis cs:81443,2.82877315169218)
--(axis cs:81444,2.82877250450205)
--(axis cs:81445,2.82877188090094)
--(axis cs:81446,2.82877126697432)
--(axis cs:81447,2.82877065065972)
--(axis cs:81448,2.82877002409547)
--(axis cs:81449,2.82876939417411)
--(axis cs:81450,2.82876874441886)
--(axis cs:81451,2.82876809649146)
--(axis cs:81452,2.8287674309521)
--(axis cs:81453,2.82876675948737)
--(axis cs:81454,2.82876610125997)
--(axis cs:81455,2.82876542968559)
--(axis cs:81456,2.82876475053186)
--(axis cs:81457,2.82876408104048)
--(axis cs:81458,2.82876342846781)
--(axis cs:81459,2.82876280089444)
--(axis cs:81460,2.82876217434142)
--(axis cs:81461,2.82876153133395)
--(axis cs:81462,2.82876086625673)
--(axis cs:81463,2.82876020764661)
--(axis cs:81464,2.82875953185409)
--(axis cs:81465,2.82875884482573)
--(axis cs:81466,2.82875815316829)
--(axis cs:81467,2.82875748043906)
--(axis cs:81468,2.8287567917874)
--(axis cs:81469,2.82875607874819)
--(axis cs:81470,2.8287553513149)
--(axis cs:81471,2.82875464239509)
--(axis cs:81472,2.82875393435204)
--(axis cs:81473,2.82875320367733)
--(axis cs:81474,2.82875248775014)
--(axis cs:81475,2.82875176576207)
--(axis cs:81476,2.82875104735865)
--(axis cs:81477,2.82875033155018)
--(axis cs:81478,2.8287495939812)
--(axis cs:81479,2.82874889149678)
--(axis cs:81480,2.82874818233438)
--(axis cs:81481,2.828747493956)
--(axis cs:81482,2.82874678547634)
--(axis cs:81483,2.82874607332534)
--(axis cs:81484,2.82874536434185)
--(axis cs:81485,2.82874467240681)
--(axis cs:81486,2.82874397424345)
--(axis cs:81487,2.82874328663697)
--(axis cs:81488,2.82874261857389)
--(axis cs:81489,2.82874195897282)
--(axis cs:81490,2.82874131549301)
--(axis cs:81491,2.82874067883046)
--(axis cs:81492,2.82874003907312)
--(axis cs:81493,2.8287393938023)
--(axis cs:81494,2.82873872747741)
--(axis cs:81495,2.82873803744029)
--(axis cs:81496,2.82873736867812)
--(axis cs:81497,2.82873670039927)
--(axis cs:81498,2.82873603232349)
--(axis cs:81499,2.82873536139788)
--(axis cs:81500,2.82873465952206)
--(axis cs:81501,2.82873398159524)
--(axis cs:81502,2.8287333055613)
--(axis cs:81503,2.82873265244164)
--(axis cs:81504,2.82873199352888)
--(axis cs:81505,2.82873132233092)
--(axis cs:81506,2.82873062754008)
--(axis cs:81507,2.82872996258135)
--(axis cs:81508,2.82872929740506)
--(axis cs:81509,2.82872863202659)
--(axis cs:81510,2.82872797504395)
--(axis cs:81511,2.82872731609001)
--(axis cs:81512,2.82872666472146)
--(axis cs:81513,2.82872601456368)
--(axis cs:81514,2.82872538720648)
--(axis cs:81515,2.8287247364171)
--(axis cs:81516,2.82872407730674)
--(axis cs:81517,2.82872341635678)
--(axis cs:81518,2.82872276125128)
--(axis cs:81519,2.8287220968836)
--(axis cs:81520,2.82872144091166)
--(axis cs:81521,2.82872076050173)
--(axis cs:81522,2.82872009754884)
--(axis cs:81523,2.82871942411256)
--(axis cs:81524,2.828718741963)
--(axis cs:81525,2.82871805075054)
--(axis cs:81526,2.82871734808073)
--(axis cs:81527,2.82871662315177)
--(axis cs:81528,2.82871589305234)
--(axis cs:81529,2.82871515283374)
--(axis cs:81530,2.82871442248629)
--(axis cs:81531,2.82871372443982)
--(axis cs:81532,2.8287130321702)
--(axis cs:81533,2.82871233762365)
--(axis cs:81534,2.82871161431051)
--(axis cs:81535,2.82871090645166)
--(axis cs:81536,2.8287101866467)
--(axis cs:81537,2.82870947363403)
--(axis cs:81538,2.82870877935322)
--(axis cs:81539,2.82870808288155)
--(axis cs:81540,2.82870737721511)
--(axis cs:81541,2.82870668661872)
--(axis cs:81542,2.8287059964246)
--(axis cs:81543,2.82870530471117)
--(axis cs:81544,2.82870464176005)
--(axis cs:81545,2.82870398131557)
--(axis cs:81546,2.82870335158144)
--(axis cs:81547,2.82870273316302)
--(axis cs:81548,2.82870210911503)
--(axis cs:81549,2.82870146569349)
--(axis cs:81550,2.82870082795902)
--(axis cs:81551,2.82870018203791)
--(axis cs:81552,2.82869951068644)
--(axis cs:81553,2.82869883284588)
--(axis cs:81554,2.82869813815085)
--(axis cs:81555,2.82869746060448)
--(axis cs:81556,2.82869675015419)
--(axis cs:81557,2.82869604962178)
--(axis cs:81558,2.82869537962154)
--(axis cs:81559,2.82869471663484)
--(axis cs:81560,2.82869402734377)
--(axis cs:81561,2.82869334374485)
--(axis cs:81562,2.8286926485361)
--(axis cs:81563,2.82869193992809)
--(axis cs:81564,2.82869123639389)
--(axis cs:81565,2.82869052417566)
--(axis cs:81566,2.82868983257179)
--(axis cs:81567,2.82868915658479)
--(axis cs:81568,2.8286884957017)
--(axis cs:81569,2.82868786603792)
--(axis cs:81570,2.82868725453789)
--(axis cs:81571,2.82868663232628)
--(axis cs:81572,2.82868603559359)
--(axis cs:81573,2.82868543553011)
--(axis cs:81574,2.82868481670121)
--(axis cs:81575,2.82868423543583)
--(axis cs:81576,2.82868366233977)
--(axis cs:81577,2.82868307980422)
--(axis cs:81578,2.82868250561113)
--(axis cs:81579,2.82868189791064)
--(axis cs:81580,2.82868128877096)
--(axis cs:81581,2.82868067334164)
--(axis cs:81582,2.82868001902168)
--(axis cs:81583,2.82867934466773)
--(axis cs:81584,2.8286786809026)
--(axis cs:81585,2.82867801431376)
--(axis cs:81586,2.82867734476653)
--(axis cs:81587,2.82867667729807)
--(axis cs:81588,2.82867599031884)
--(axis cs:81589,2.82867530329818)
--(axis cs:81590,2.82867463392134)
--(axis cs:81591,2.82867398699024)
--(axis cs:81592,2.82867333579033)
--(axis cs:81593,2.82867269064117)
--(axis cs:81594,2.82867206184959)
--(axis cs:81595,2.82867143693679)
--(axis cs:81596,2.82867081619903)
--(axis cs:81597,2.82867021096403)
--(axis cs:81598,2.82866959987428)
--(axis cs:81599,2.82866897697868)
--(axis cs:81600,2.82866836026642)
--(axis cs:81601,2.82866774656648)
--(axis cs:81602,2.82866713407824)
--(axis cs:81603,2.8286665282828)
--(axis cs:81604,2.82866591352008)
--(axis cs:81605,2.82866529338841)
--(axis cs:81606,2.82866467476347)
--(axis cs:81607,2.82866402252502)
--(axis cs:81608,2.82866337361509)
--(axis cs:81609,2.82866272932085)
--(axis cs:81610,2.82866207476546)
--(axis cs:81611,2.82866142918965)
--(axis cs:81612,2.82866078206604)
--(axis cs:81613,2.82866011623915)
--(axis cs:81614,2.82865947875718)
--(axis cs:81615,2.82865884932516)
--(axis cs:81616,2.82865822965159)
--(axis cs:81617,2.82865762410293)
--(axis cs:81618,2.82865703078427)
--(axis cs:81619,2.82865644083786)
--(axis cs:81620,2.82865586585581)
--(axis cs:81621,2.82865529418134)
--(axis cs:81622,2.82865471646715)
--(axis cs:81623,2.82865413928215)
--(axis cs:81624,2.82865356384663)
--(axis cs:81625,2.82865297594016)
--(axis cs:81626,2.82865237220069)
--(axis cs:81627,2.82865177321616)
--(axis cs:81628,2.8286511794268)
--(axis cs:81629,2.82865056404351)
--(axis cs:81630,2.82864995258056)
--(axis cs:81631,2.82864934855129)
--(axis cs:81632,2.82864876216585)
--(axis cs:81633,2.82864816774786)
--(axis cs:81634,2.82864758908859)
--(axis cs:81635,2.82864700501702)
--(axis cs:81636,2.8286464052604)
--(axis cs:81637,2.82864580377248)
--(axis cs:81638,2.82864523720543)
--(axis cs:81639,2.8286446799536)
--(axis cs:81640,2.82864413675671)
--(axis cs:81641,2.82864358884653)
--(axis cs:81642,2.82864306394969)
--(axis cs:81643,2.82864253764803)
--(axis cs:81644,2.8286420012699)
--(axis cs:81645,2.82864146170079)
--(axis cs:81646,2.82864091879132)
--(axis cs:81647,2.82864038219045)
--(axis cs:81648,2.82863981546376)
--(axis cs:81649,2.82863925909534)
--(axis cs:81650,2.82863873087596)
--(axis cs:81651,2.82863820805807)
--(axis cs:81652,2.82863767291114)
--(axis cs:81653,2.82863714484439)
--(axis cs:81654,2.82863659291592)
--(axis cs:81655,2.82863602264568)
--(axis cs:81656,2.82863545881696)
--(axis cs:81657,2.82863486731552)
--(axis cs:81658,2.8286342969309)
--(axis cs:81659,2.82863372743954)
--(axis cs:81660,2.82863316011315)
--(axis cs:81661,2.82863259263807)
--(axis cs:81662,2.82863205637712)
--(axis cs:81663,2.82863153590671)
--(axis cs:81664,2.82863099141111)
--(axis cs:81665,2.8286304522485)
--(axis cs:81666,2.82862991515621)
--(axis cs:81667,2.8286293620032)
--(axis cs:81668,2.82862879240523)
--(axis cs:81669,2.82862823529744)
--(axis cs:81670,2.8286276943795)
--(axis cs:81671,2.82862714682342)
--(axis cs:81672,2.82862659844325)
--(axis cs:81673,2.82862602988243)
--(axis cs:81674,2.82862547488363)
--(axis cs:81675,2.82862494743819)
--(axis cs:81676,2.82862444311888)
--(axis cs:81677,2.82862396728657)
--(axis cs:81678,2.82862346424188)
--(axis cs:81679,2.82862294395468)
--(axis cs:81680,2.82862241778439)
--(axis cs:81681,2.82862189098485)
--(axis cs:81682,2.82862137850417)
--(axis cs:81683,2.82862086698127)
--(axis cs:81684,2.82862036890868)
--(axis cs:81685,2.82861985698622)
--(axis cs:81686,2.82861933940353)
--(axis cs:81687,2.82861881880128)
--(axis cs:81688,2.82861826531283)
--(axis cs:81689,2.8286177197278)
--(axis cs:81690,2.8286171787835)
--(axis cs:81691,2.82861663264067)
--(axis cs:81692,2.82861608535131)
--(axis cs:81693,2.82861557780742)
--(axis cs:81694,2.82861507527799)
--(axis cs:81695,2.82861456157379)
--(axis cs:81696,2.82861406605736)
--(axis cs:81697,2.82861355357487)
--(axis cs:81698,2.82861303205992)
--(axis cs:81699,2.82861249526705)
--(axis cs:81700,2.82861194192331)
--(axis cs:81701,2.82861139373699)
--(axis cs:81702,2.82861084812486)
--(axis cs:81703,2.82861027708844)
--(axis cs:81704,2.82860967388109)
--(axis cs:81705,2.82860907683175)
--(axis cs:81706,2.82860850251645)
--(axis cs:81707,2.82860793648574)
--(axis cs:81708,2.82860736320642)
--(axis cs:81709,2.82860681691102)
--(axis cs:81710,2.82860626920182)
--(axis cs:81711,2.82860569035084)
--(axis cs:81712,2.82860512139799)
--(axis cs:81713,2.82860457186177)
--(axis cs:81714,2.82860398864256)
--(axis cs:81715,2.82860341363438)
--(axis cs:81716,2.82860285355152)
--(axis cs:81717,2.8286023024106)
--(axis cs:81718,2.82860175585694)
--(axis cs:81719,2.82860122885102)
--(axis cs:81720,2.82860070238686)
--(axis cs:81721,2.82860015087707)
--(axis cs:81722,2.82859960851195)
--(axis cs:81723,2.82859907324192)
--(axis cs:81724,2.82859851499783)
--(axis cs:81725,2.82859795350466)
--(axis cs:81726,2.82859739875151)
--(axis cs:81727,2.82859681935367)
--(axis cs:81728,2.82859623301418)
--(axis cs:81729,2.82859566976898)
--(axis cs:81730,2.82859512153975)
--(axis cs:81731,2.82859452807502)
--(axis cs:81732,2.82859390560455)
--(axis cs:81733,2.82859328981009)
--(axis cs:81734,2.82859266688857)
--(axis cs:81735,2.82859203670897)
--(axis cs:81736,2.8285913966846)
--(axis cs:81737,2.82859076189749)
--(axis cs:81738,2.82859014110509)
--(axis cs:81739,2.82858949374899)
--(axis cs:81740,2.82858884645319)
--(axis cs:81741,2.82858819897198)
--(axis cs:81742,2.82858756206267)
--(axis cs:81743,2.82858690500315)
--(axis cs:81744,2.82858624132745)
--(axis cs:81745,2.82858557865137)
--(axis cs:81746,2.82858491217369)
--(axis cs:81747,2.82858424263973)
--(axis cs:81748,2.82858355260642)
--(axis cs:81749,2.82858286859507)
--(axis cs:81750,2.82858217687877)
--(axis cs:81751,2.82858149945151)
--(axis cs:81752,2.82858081903109)
--(axis cs:81753,2.82858012011157)
--(axis cs:81754,2.82857941734585)
--(axis cs:81755,2.82857872933414)
--(axis cs:81756,2.82857804674601)
--(axis cs:81757,2.82857736535361)
--(axis cs:81758,2.82857669383099)
--(axis cs:81759,2.82857601686777)
--(axis cs:81760,2.82857534053626)
--(axis cs:81761,2.82857468337738)
--(axis cs:81762,2.8285740373597)
--(axis cs:81763,2.82857339220445)
--(axis cs:81764,2.82857275986375)
--(axis cs:81765,2.82857214181152)
--(axis cs:81766,2.82857153583804)
--(axis cs:81767,2.82857092091448)
--(axis cs:81768,2.82857030582077)
--(axis cs:81769,2.82856970125263)
--(axis cs:81770,2.82856911068138)
--(axis cs:81771,2.82856849433302)
--(axis cs:81772,2.82856786801927)
--(axis cs:81773,2.82856723389773)
--(axis cs:81774,2.82856661912397)
--(axis cs:81775,2.82856600550142)
--(axis cs:81776,2.82856540854868)
--(axis cs:81777,2.8285648111356)
--(axis cs:81778,2.82856421459939)
--(axis cs:81779,2.82856362811119)
--(axis cs:81780,2.82856304921971)
--(axis cs:81781,2.82856245390208)
--(axis cs:81782,2.82856185688071)
--(axis cs:81783,2.82856125119833)
--(axis cs:81784,2.82856066464253)
--(axis cs:81785,2.82856008587152)
--(axis cs:81786,2.82855948099634)
--(axis cs:81787,2.82855888450374)
--(axis cs:81788,2.82855830465512)
--(axis cs:81789,2.82855771966005)
--(axis cs:81790,2.82855713998154)
--(axis cs:81791,2.82855656899587)
--(axis cs:81792,2.82855599498003)
--(axis cs:81793,2.82855541280492)
--(axis cs:81794,2.82855481494132)
--(axis cs:81795,2.82855420746429)
--(axis cs:81796,2.82855360530926)
--(axis cs:81797,2.82855298398147)
--(axis cs:81798,2.8285523631996)
--(axis cs:81799,2.82855174242775)
--(axis cs:81800,2.82855113741827)
--(axis cs:81801,2.82855052709958)
--(axis cs:81802,2.82854991991275)
--(axis cs:81803,2.8285493182735)
--(axis cs:81804,2.82854869312751)
--(axis cs:81805,2.82854808695905)
--(axis cs:81806,2.82854746977944)
--(axis cs:81807,2.82854686910833)
--(axis cs:81808,2.82854627568393)
--(axis cs:81809,2.82854568613677)
--(axis cs:81810,2.82854508407297)
--(axis cs:81811,2.8285444796163)
--(axis cs:81812,2.82854385446762)
--(axis cs:81813,2.82854324258278)
--(axis cs:81814,2.8285426269856)
--(axis cs:81815,2.82854201965908)
--(axis cs:81816,2.82854140741419)
--(axis cs:81817,2.82854080653831)
--(axis cs:81818,2.82854020696422)
--(axis cs:81819,2.82853960453964)
--(axis cs:81820,2.82853900843444)
--(axis cs:81821,2.82853840167124)
--(axis cs:81822,2.82853780183141)
--(axis cs:81823,2.82853719514777)
--(axis cs:81824,2.82853658647201)
--(axis cs:81825,2.82853599055251)
--(axis cs:81826,2.82853541295916)
--(axis cs:81827,2.8285348399155)
--(axis cs:81828,2.82853426268772)
--(axis cs:81829,2.8285337072179)
--(axis cs:81830,2.82853314388287)
--(axis cs:81831,2.82853256874281)
--(axis cs:81832,2.82853199666964)
--(axis cs:81833,2.82853140590474)
--(axis cs:81834,2.82853078667755)
--(axis cs:81835,2.8285301708642)
--(axis cs:81836,2.82852953868169)
--(axis cs:81837,2.82852892108062)
--(axis cs:81838,2.82852830748292)
--(axis cs:81839,2.82852766050745)
--(axis cs:81840,2.82852700605673)
--(axis cs:81841,2.82852633495767)
--(axis cs:81842,2.82852563024297)
--(axis cs:81843,2.8285249467584)
--(axis cs:81844,2.82852428317492)
--(axis cs:81845,2.82852361249749)
--(axis cs:81846,2.82852297667077)
--(axis cs:81847,2.82852235573649)
--(axis cs:81848,2.82852170780961)
--(axis cs:81849,2.82852102787222)
--(axis cs:81850,2.82852036287921)
--(axis cs:81851,2.82851970258414)
--(axis cs:81852,2.82851906560914)
--(axis cs:81853,2.82851844765492)
--(axis cs:81854,2.82851784284891)
--(axis cs:81855,2.82851725719585)
--(axis cs:81856,2.82851664415131)
--(axis cs:81857,2.82851605720473)
--(axis cs:81858,2.82851545858966)
--(axis cs:81859,2.82851486652155)
--(axis cs:81860,2.82851427129693)
--(axis cs:81861,2.82851368522684)
--(axis cs:81862,2.82851307945721)
--(axis cs:81863,2.82851245459117)
--(axis cs:81864,2.82851180572699)
--(axis cs:81865,2.82851116363178)
--(axis cs:81866,2.82851049248004)
--(axis cs:81867,2.8285098203601)
--(axis cs:81868,2.82850915331145)
--(axis cs:81869,2.82850850079841)
--(axis cs:81870,2.8285078318234)
--(axis cs:81871,2.82850715856599)
--(axis cs:81872,2.828506486751)
--(axis cs:81873,2.82850580977499)
--(axis cs:81874,2.82850513175222)
--(axis cs:81875,2.8285044652174)
--(axis cs:81876,2.8285038197454)
--(axis cs:81877,2.82850316549831)
--(axis cs:81878,2.82850249558947)
--(axis cs:81879,2.8285018365947)
--(axis cs:81880,2.8285011771043)
--(axis cs:81881,2.82850052064944)
--(axis cs:81882,2.82849985202083)
--(axis cs:81883,2.82849919128916)
--(axis cs:81884,2.8284985039317)
--(axis cs:81885,2.82849781215945)
--(axis cs:81886,2.82849710195151)
--(axis cs:81887,2.82849641310202)
--(axis cs:81888,2.8284957315803)
--(axis cs:81889,2.82849504355564)
--(axis cs:81890,2.82849435265566)
--(axis cs:81891,2.82849365738618)
--(axis cs:81892,2.82849295166586)
--(axis cs:81893,2.8284922672572)
--(axis cs:81894,2.82849158910829)
--(axis cs:81895,2.82849089679458)
--(axis cs:81896,2.82849018737482)
--(axis cs:81897,2.82848943036075)
--(axis cs:81898,2.82848865825973)
--(axis cs:81899,2.82848788326813)
--(axis cs:81900,2.82848709365859)
--(axis cs:81901,2.82848629336419)
--(axis cs:81902,2.82848548585665)
--(axis cs:81903,2.82848465973418)
--(axis cs:81904,2.82848383589976)
--(axis cs:81905,2.82848299938103)
--(axis cs:81906,2.82848217250354)
--(axis cs:81907,2.82848133525938)
--(axis cs:81908,2.82848047906511)
--(axis cs:81909,2.8284795855568)
--(axis cs:81910,2.82847868590484)
--(axis cs:81911,2.8284777848587)
--(axis cs:81912,2.82847687693499)
--(axis cs:81913,2.82847597948363)
--(axis cs:81914,2.82847506697087)
--(axis cs:81915,2.82847414160811)
--(axis cs:81916,2.82847322133251)
--(axis cs:81917,2.82847231920499)
--(axis cs:81918,2.82847142406749)
--(axis cs:81919,2.82847052121516)
--(axis cs:81920,2.82846959586309)
--(axis cs:81921,2.82846867400122)
--(axis cs:81922,2.82846773468691)
--(axis cs:81923,2.82846681579737)
--(axis cs:81924,2.82846591700161)
--(axis cs:81925,2.82846501409267)
--(axis cs:81926,2.8284641100679)
--(axis cs:81927,2.82846321772932)
--(axis cs:81928,2.8284623088667)
--(axis cs:81929,2.82846138218436)
--(axis cs:81930,2.82846044630693)
--(axis cs:81931,2.82845950778481)
--(axis cs:81932,2.82845857753904)
--(axis cs:81933,2.82845764117118)
--(axis cs:81934,2.82845669635462)
--(axis cs:81935,2.82845574807962)
--(axis cs:81936,2.82845483031339)
--(axis cs:81937,2.82845393591093)
--(axis cs:81938,2.82845304610692)
--(axis cs:81939,2.82845215113337)
--(axis cs:81940,2.82845125690358)
--(axis cs:81941,2.82845037068611)
--(axis cs:81942,2.82844948436166)
--(axis cs:81943,2.82844858822334)
--(axis cs:81944,2.82844768034058)
--(axis cs:81945,2.82844676004047)
--(axis cs:81946,2.8284458424894)
--(axis cs:81947,2.82844491937108)
--(axis cs:81948,2.82844398534164)
--(axis cs:81949,2.8284430508677)
--(axis cs:81950,2.82844213577005)
--(axis cs:81951,2.82844121975634)
--(axis cs:81952,2.82844031761604)
--(axis cs:81953,2.82843939562061)
--(axis cs:81954,2.82843847794229)
--(axis cs:81955,2.82843755554005)
--(axis cs:81956,2.82843662022031)
--(axis cs:81957,2.82843567115482)
--(axis cs:81958,2.82843471171758)
--(axis cs:81959,2.82843373970685)
--(axis cs:81960,2.82843278111893)
--(axis cs:81961,2.82843180861988)
--(axis cs:81962,2.82843083566552)
--(axis cs:81963,2.82842984195161)
--(axis cs:81964,2.82842883106665)
--(axis cs:81965,2.82842782002237)
--(axis cs:81966,2.82842683022281)
--(axis cs:81967,2.82842582607889)
--(axis cs:81968,2.8284248465659)
--(axis cs:81969,2.82842386804387)
--(axis cs:81970,2.82842289464506)
--(axis cs:81971,2.82842194836244)
--(axis cs:81972,2.82842098779256)
--(axis cs:81973,2.82842004060846)
--(axis cs:81974,2.82841909262677)
--(axis cs:81975,2.82841815174653)
--(axis cs:81976,2.82841720622974)
--(axis cs:81977,2.82841627582905)
--(axis cs:81978,2.82841533982593)
--(axis cs:81979,2.82841440475466)
--(axis cs:81980,2.82841349227513)
--(axis cs:81981,2.82841260204819)
--(axis cs:81982,2.82841171612842)
--(axis cs:81983,2.82841084361326)
--(axis cs:81984,2.82840996505574)
--(axis cs:81985,2.8284091030616)
--(axis cs:81986,2.82840822815416)
--(axis cs:81987,2.82840735979429)
--(axis cs:81988,2.82840649550418)
--(axis cs:81989,2.82840564823527)
--(axis cs:81990,2.82840478927547)
--(axis cs:81991,2.82840393999617)
--(axis cs:81992,2.82840311713413)
--(axis cs:81993,2.82840226956152)
--(axis cs:81994,2.82840140615912)
--(axis cs:81995,2.82840053228018)
--(axis cs:81996,2.82839967690902)
--(axis cs:81997,2.82839879047093)
--(axis cs:81998,2.82839791920167)
--(axis cs:81999,2.82839705174637)
--(axis cs:82000,2.82839616712393)
--(axis cs:82001,2.82839526382583)
--(axis cs:82002,2.82839439773335)
--(axis cs:82003,2.82839353290215)
--(axis cs:82004,2.82839264845839)
--(axis cs:82005,2.82839177214329)
--(axis cs:82006,2.82839090027)
--(axis cs:82007,2.82839004854441)
--(axis cs:82008,2.82838921942567)
--(axis cs:82009,2.82838838513394)
--(axis cs:82010,2.82838754572018)
--(axis cs:82011,2.82838672552298)
--(axis cs:82012,2.8283859227862)
--(axis cs:82013,2.82838512821068)
--(axis cs:82014,2.82838435068511)
--(axis cs:82015,2.82838356879272)
--(axis cs:82016,2.82838280237284)
--(axis cs:82017,2.8283820477077)
--(axis cs:82018,2.82838132580483)
--(axis cs:82019,2.82838058756732)
--(axis cs:82020,2.82837985140391)
--(axis cs:82021,2.82837914150317)
--(axis cs:82022,2.82837843880784)
--(axis cs:82023,2.82837774422009)
--(axis cs:82024,2.82837702854785)
--(axis cs:82025,2.82837631593644)
--(axis cs:82026,2.8283756087147)
--(axis cs:82027,2.82837489964935)
--(axis cs:82028,2.82837419185069)
--(axis cs:82029,2.82837346810299)
--(axis cs:82030,2.82837273023521)
--(axis cs:82031,2.828371976086)
--(axis cs:82032,2.82837122722563)
--(axis cs:82033,2.82837050126659)
--(axis cs:82034,2.82836979459359)
--(axis cs:82035,2.82836910006745)
--(axis cs:82036,2.8283684233603)
--(axis cs:82037,2.8283677556797)
--(axis cs:82038,2.82836710720583)
--(axis cs:82039,2.82836644643161)
--(axis cs:82040,2.82836579012716)
--(axis cs:82041,2.82836512669147)
--(axis cs:82042,2.82836449468769)
--(axis cs:82043,2.82836387033981)
--(axis cs:82044,2.82836324931502)
--(axis cs:82045,2.82836266206627)
--(axis cs:82046,2.82836207712954)
--(axis cs:82047,2.82836149311162)
--(axis cs:82048,2.82836089528647)
--(axis cs:82049,2.82836030024775)
--(axis cs:82050,2.82835972652271)
--(axis cs:82051,2.82835918924395)
--(axis cs:82052,2.82835863770523)
--(axis cs:82053,2.82835805912211)
--(axis cs:82054,2.82835749507615)
--(axis cs:82055,2.82835693238407)
--(axis cs:82056,2.8283563774335)
--(axis cs:82057,2.82835579096881)
--(axis cs:82058,2.82835518073823)
--(axis cs:82059,2.82835459213308)
--(axis cs:82060,2.82835402976805)
--(axis cs:82061,2.8283534707537)
--(axis cs:82062,2.82835292837466)
--(axis cs:82063,2.82835239097179)
--(axis cs:82064,2.82835185343387)
--(axis cs:82065,2.82835132401274)
--(axis cs:82066,2.82835078653503)
--(axis cs:82067,2.82835026667408)
--(axis cs:82068,2.82834971685973)
--(axis cs:82069,2.82834918556773)
--(axis cs:82070,2.82834866127535)
--(axis cs:82071,2.82834810659044)
--(axis cs:82072,2.82834755428363)
--(axis cs:82073,2.82834698472336)
--(axis cs:82074,2.82834641022624)
--(axis cs:82075,2.82834582936991)
--(axis cs:82076,2.82834526640034)
--(axis cs:82077,2.82834472751081)
--(axis cs:82078,2.82834419487003)
--(axis cs:82079,2.82834366073751)
--(axis cs:82080,2.82834313453612)
--(axis cs:82081,2.82834260937663)
--(axis cs:82082,2.82834207653949)
--(axis cs:82083,2.8283415261257)
--(axis cs:82084,2.82834097493942)
--(axis cs:82085,2.82834044258582)
--(axis cs:82086,2.82833990487764)
--(axis cs:82087,2.82833935133745)
--(axis cs:82088,2.82833879118452)
--(axis cs:82089,2.82833823494384)
--(axis cs:82090,2.82833768778185)
--(axis cs:82091,2.82833716285991)
--(axis cs:82092,2.82833664612066)
--(axis cs:82093,2.82833613998278)
--(axis cs:82094,2.82833561728225)
--(axis cs:82095,2.82833509542508)
--(axis cs:82096,2.82833457337926)
--(axis cs:82097,2.82833401576457)
--(axis cs:82098,2.8283334662707)
--(axis cs:82099,2.82833291470528)
--(axis cs:82100,2.82833237148852)
--(axis cs:82101,2.8283318585764)
--(axis cs:82102,2.82833131807562)
--(axis cs:82103,2.82833077019829)
--(axis cs:82104,2.8283302129019)
--(axis cs:82105,2.82832964301912)
--(axis cs:82106,2.82832908478252)
--(axis cs:82107,2.82832850222448)
--(axis cs:82108,2.82832791901346)
--(axis cs:82109,2.8283273080619)
--(axis cs:82110,2.82832667814413)
--(axis cs:82111,2.82832604195571)
--(axis cs:82112,2.82832540190478)
--(axis cs:82113,2.82832473492106)
--(axis cs:82114,2.8283240914332)
--(axis cs:82115,2.8283234625449)
--(axis cs:82116,2.82832285575878)
--(axis cs:82117,2.82832225758452)
--(axis cs:82118,2.82832169154214)
--(axis cs:82119,2.8283211271679)
--(axis cs:82120,2.82832055328764)
--(axis cs:82121,2.82831994744505)
--(axis cs:82122,2.82831932435822)
--(axis cs:82123,2.82831871655066)
--(axis cs:82124,2.82831809601607)
--(axis cs:82125,2.82831745272508)
--(axis cs:82126,2.82831682789559)
--(axis cs:82127,2.82831621283371)
--(axis cs:82128,2.82831560564864)
--(axis cs:82129,2.8283150062171)
--(axis cs:82130,2.82831443321939)
--(axis cs:82131,2.82831386224646)
--(axis cs:82132,2.82831327139892)
--(axis cs:82133,2.82831267808789)
--(axis cs:82134,2.82831211225307)
--(axis cs:82135,2.82831154078951)
--(axis cs:82136,2.82831099138842)
--(axis cs:82137,2.82831043341393)
--(axis cs:82138,2.82830990338284)
--(axis cs:82139,2.82830937060871)
--(axis cs:82140,2.82830885753995)
--(axis cs:82141,2.82830838884065)
--(axis cs:82142,2.82830789344937)
--(axis cs:82143,2.82830740862483)
--(axis cs:82144,2.82830691293151)
--(axis cs:82145,2.82830641083978)
--(axis cs:82146,2.82830592079621)
--(axis cs:82147,2.82830541436453)
--(axis cs:82148,2.82830489166734)
--(axis cs:82149,2.82830437590589)
--(axis cs:82150,2.82830385665557)
--(axis cs:82151,2.82830334980742)
--(axis cs:82152,2.82830284664923)
--(axis cs:82153,2.82830233625857)
--(axis cs:82154,2.82830184513996)
--(axis cs:82155,2.82830138444225)
--(axis cs:82156,2.82830089533274)
--(axis cs:82157,2.82830040001219)
--(axis cs:82158,2.82829989262499)
--(axis cs:82159,2.82829936575862)
--(axis cs:82160,2.82829885808252)
--(axis cs:82161,2.82829835571068)
--(axis cs:82162,2.82829787425288)
--(axis cs:82163,2.82829738058773)
--(axis cs:82164,2.8282968685276)
--(axis cs:82165,2.82829631607967)
--(axis cs:82166,2.8282957314313)
--(axis cs:82167,2.8282951405414)
--(axis cs:82168,2.8282945409487)
--(axis cs:82169,2.82829393867375)
--(axis cs:82170,2.82829334744387)
--(axis cs:82171,2.82829277235693)
--(axis cs:82172,2.82829220758042)
--(axis cs:82173,2.82829165378575)
--(axis cs:82174,2.82829110373376)
--(axis cs:82175,2.82829054430107)
--(axis cs:82176,2.82828998441041)
--(axis cs:82177,2.82828943503474)
--(axis cs:82178,2.82828888955757)
--(axis cs:82179,2.82828835002161)
--(axis cs:82180,2.82828782961887)
--(axis cs:82181,2.82828730072633)
--(axis cs:82182,2.82828678509578)
--(axis cs:82183,2.8282862644444)
--(axis cs:82184,2.82828576138711)
--(axis cs:82185,2.82828527172357)
--(axis cs:82186,2.82828477367245)
--(axis cs:82187,2.82828428509039)
--(axis cs:82188,2.82828380928652)
--(axis cs:82189,2.82828332510534)
--(axis cs:82190,2.82828284363594)
--(axis cs:82191,2.82828237891286)
--(axis cs:82192,2.82828190838626)
--(axis cs:82193,2.82828145474751)
--(axis cs:82194,2.82828099975083)
--(axis cs:82195,2.82828053887306)
--(axis cs:82196,2.82828006410922)
--(axis cs:82197,2.82827957493563)
--(axis cs:82198,2.82827910772572)
--(axis cs:82199,2.8282786384837)
--(axis cs:82200,2.82827815853498)
--(axis cs:82201,2.82827766875496)
--(axis cs:82202,2.82827717494976)
--(axis cs:82203,2.82827670972022)
--(axis cs:82204,2.8282762042786)
--(axis cs:82205,2.82827571308999)
--(axis cs:82206,2.82827524740196)
--(axis cs:82207,2.82827474665177)
--(axis cs:82208,2.82827426719558)
--(axis cs:82209,2.82827378520193)
--(axis cs:82210,2.82827328312133)
--(axis cs:82211,2.8282728035721)
--(axis cs:82212,2.82827230903056)
--(axis cs:82213,2.82827182716292)
--(axis cs:82214,2.82827134738899)
--(axis cs:82215,2.82827086980709)
--(axis cs:82216,2.82827040251741)
--(axis cs:82217,2.82826995792349)
--(axis cs:82218,2.82826949862923)
--(axis cs:82219,2.82826905027933)
--(axis cs:82220,2.82826861425689)
--(axis cs:82221,2.82826819693746)
--(axis cs:82222,2.82826779027146)
--(axis cs:82223,2.82826736843478)
--(axis cs:82224,2.82826695564788)
--(axis cs:82225,2.82826653303905)
--(axis cs:82226,2.82826607590873)
--(axis cs:82227,2.82826560841185)
--(axis cs:82228,2.82826513014899)
--(axis cs:82229,2.82826463480232)
--(axis cs:82230,2.82826414049666)
--(axis cs:82231,2.82826369012173)
--(axis cs:82232,2.82826324789801)
--(axis cs:82233,2.82826280872553)
--(axis cs:82234,2.82826237008633)
--(axis cs:82235,2.82826194345948)
--(axis cs:82236,2.82826149796912)
--(axis cs:82237,2.82826104702366)
--(axis cs:82238,2.82826059145439)
--(axis cs:82239,2.8282601305176)
--(axis cs:82240,2.82825967989688)
--(axis cs:82241,2.8282592229195)
--(axis cs:82242,2.82825875131878)
--(axis cs:82243,2.82825831849813)
--(axis cs:82244,2.82825788487856)
--(axis cs:82245,2.82825742609517)
--(axis cs:82246,2.82825697829708)
--(axis cs:82247,2.82825650087049)
--(axis cs:82248,2.82825604041273)
--(axis cs:82249,2.82825560963548)
--(axis cs:82250,2.82825517509326)
--(axis cs:82251,2.82825474660434)
--(axis cs:82252,2.82825430675739)
--(axis cs:82253,2.82825385972511)
--(axis cs:82254,2.82825341246517)
--(axis cs:82255,2.82825296256763)
--(axis cs:82256,2.82825251388405)
--(axis cs:82257,2.82825206436958)
--(axis cs:82258,2.82825160266852)
--(axis cs:82259,2.82825114293372)
--(axis cs:82260,2.8282506725696)
--(axis cs:82261,2.82825022448409)
--(axis cs:82262,2.82824974370236)
--(axis cs:82263,2.82824929315616)
--(axis cs:82264,2.82824885637597)
--(axis cs:82265,2.82824840676679)
--(axis cs:82266,2.82824795385675)
--(axis cs:82267,2.82824752321652)
--(axis cs:82268,2.8282470893535)
--(axis cs:82269,2.82824665778447)
--(axis cs:82270,2.82824624588139)
--(axis cs:82271,2.82824580036366)
--(axis cs:82272,2.82824537317236)
--(axis cs:82273,2.82824496600859)
--(axis cs:82274,2.82824454024128)
--(axis cs:82275,2.82824410722648)
--(axis cs:82276,2.82824369518678)
--(axis cs:82277,2.82824328213716)
--(axis cs:82278,2.82824286792358)
--(axis cs:82279,2.82824245144282)
--(axis cs:82280,2.82824204515839)
--(axis cs:82281,2.82824163499281)
--(axis cs:82282,2.82824124636532)
--(axis cs:82283,2.82824085296696)
--(axis cs:82284,2.82824044660546)
--(axis cs:82285,2.82824007421564)
--(axis cs:82286,2.82823968418529)
--(axis cs:82287,2.82823931874754)
--(axis cs:82288,2.82823895951151)
--(axis cs:82289,2.82823861782034)
--(axis cs:82290,2.82823826799151)
--(axis cs:82291,2.82823792537663)
--(axis cs:82292,2.82823756362627)
--(axis cs:82293,2.82823721823789)
--(axis cs:82294,2.828236858425)
--(axis cs:82295,2.82823647897535)
--(axis cs:82296,2.82823610354709)
--(axis cs:82297,2.82823571183433)
--(axis cs:82298,2.82823530715813)
--(axis cs:82299,2.82823488825548)
--(axis cs:82300,2.82823447065742)
--(axis cs:82301,2.82823402237359)
--(axis cs:82302,2.82823356246718)
--(axis cs:82303,2.82823309762986)
--(axis cs:82304,2.82823259542648)
--(axis cs:82305,2.82823211489642)
--(axis cs:82306,2.82823162318289)
--(axis cs:82307,2.82823111926388)
--(axis cs:82308,2.82823059280918)
--(axis cs:82309,2.82823006967499)
--(axis cs:82310,2.82822956779728)
--(axis cs:82311,2.82822905565609)
--(axis cs:82312,2.82822855218484)
--(axis cs:82313,2.82822803464664)
--(axis cs:82314,2.82822752407142)
--(axis cs:82315,2.82822701216958)
--(axis cs:82316,2.82822647795617)
--(axis cs:82317,2.8282259517842)
--(axis cs:82318,2.82822542631381)
--(axis cs:82319,2.82822489941607)
--(axis cs:82320,2.82822438572086)
--(axis cs:82321,2.82822388556162)
--(axis cs:82322,2.82822336080688)
--(axis cs:82323,2.82822281371825)
--(axis cs:82324,2.82822228282605)
--(axis cs:82325,2.82822175916405)
--(axis cs:82326,2.82822123471673)
--(axis cs:82327,2.82822074189794)
--(axis cs:82328,2.8282202614147)
--(axis cs:82329,2.82821979121236)
--(axis cs:82330,2.82821931976568)
--(axis cs:82331,2.82821885323667)
--(axis cs:82332,2.82821839543521)
--(axis cs:82333,2.82821796066281)
--(axis cs:82334,2.82821754347071)
--(axis cs:82335,2.82821711387697)
--(axis cs:82336,2.82821669550486)
--(axis cs:82337,2.82821626371555)
--(axis cs:82338,2.82821580501971)
--(axis cs:82339,2.82821535913523)
--(axis cs:82340,2.82821491972774)
--(axis cs:82341,2.82821448550042)
--(axis cs:82342,2.82821405073738)
--(axis cs:82343,2.82821363446461)
--(axis cs:82344,2.82821321919947)
--(axis cs:82345,2.82821282890022)
--(axis cs:82346,2.82821244064834)
--(axis cs:82347,2.82821206127555)
--(axis cs:82348,2.82821169375969)
--(axis cs:82349,2.82821132240702)
--(axis cs:82350,2.82821096422497)
--(axis cs:82351,2.82821062646853)
--(axis cs:82352,2.82821030555274)
--(axis cs:82353,2.8282100021808)
--(axis cs:82354,2.82820967405524)
--(axis cs:82355,2.82820933243396)
--(axis cs:82356,2.82820898684481)
--(axis cs:82357,2.82820865425575)
--(axis cs:82358,2.82820831708041)
--(axis cs:82359,2.82820797585521)
--(axis cs:82360,2.8282076602745)
--(axis cs:82361,2.82820734756598)
--(axis cs:82362,2.82820704545672)
--(axis cs:82363,2.8282067634997)
--(axis cs:82364,2.82820647481006)
--(axis cs:82365,2.8282061784562)
--(axis cs:82366,2.82820586207214)
--(axis cs:82367,2.82820555664375)
--(axis cs:82368,2.8282052412183)
--(axis cs:82369,2.82820494265864)
--(axis cs:82370,2.82820465475501)
--(axis cs:82371,2.82820436408625)
--(axis cs:82372,2.82820405229296)
--(axis cs:82373,2.82820375969277)
--(axis cs:82374,2.82820346937339)
--(axis cs:82375,2.82820319989961)
--(axis cs:82376,2.82820292681928)
--(axis cs:82377,2.8282026816505)
--(axis cs:82378,2.82820242063353)
--(axis cs:82379,2.82820217594937)
--(axis cs:82380,2.82820194338571)
--(axis cs:82381,2.82820171322148)
--(axis cs:82382,2.82820147287022)
--(axis cs:82383,2.82820122567024)
--(axis cs:82384,2.82820097178252)
--(axis cs:82385,2.8282007173297)
--(axis cs:82386,2.82820045399991)
--(axis cs:82387,2.82820018767325)
--(axis cs:82388,2.82819992117965)
--(axis cs:82389,2.82819965750136)
--(axis cs:82390,2.8281994295519)
--(axis cs:82391,2.82819919779094)
--(axis cs:82392,2.82819895629591)
--(axis cs:82393,2.82819870815801)
--(axis cs:82394,2.82819845771104)
--(axis cs:82395,2.828198204938)
--(axis cs:82396,2.82819797236516)
--(axis cs:82397,2.82819773102554)
--(axis cs:82398,2.82819748214492)
--(axis cs:82399,2.82819720921244)
--(axis cs:82400,2.82819693205494)
--(axis cs:82401,2.82819668416494)
--(axis cs:82402,2.82819642016892)
--(axis cs:82403,2.82819614601194)
--(axis cs:82404,2.82819588156831)
--(axis cs:82405,2.82819561859735)
--(axis cs:82406,2.82819535694781)
--(axis cs:82407,2.82819509892943)
--(axis cs:82408,2.82819484989323)
--(axis cs:82409,2.82819461533878)
--(axis cs:82410,2.82819435271321)
--(axis cs:82411,2.8281941215522)
--(axis cs:82412,2.82819391940584)
--(axis cs:82413,2.82819371472149)
--(axis cs:82414,2.82819349897788)
--(axis cs:82415,2.82819327547214)
--(axis cs:82416,2.82819305466562)
--(axis cs:82417,2.82819284454055)
--(axis cs:82418,2.82819262174924)
--(axis cs:82419,2.82819239753324)
--(axis cs:82420,2.8281921807742)
--(axis cs:82421,2.82819195163426)
--(axis cs:82422,2.8281917192268)
--(axis cs:82423,2.82819149782573)
--(axis cs:82424,2.8281912775577)
--(axis cs:82425,2.82819104540111)
--(axis cs:82426,2.82819081643013)
--(axis cs:82427,2.82819060188873)
--(axis cs:82428,2.82819038377777)
--(axis cs:82429,2.82819014995053)
--(axis cs:82430,2.82818992874032)
--(axis cs:82431,2.82818969997185)
--(axis cs:82432,2.82818945935796)
--(axis cs:82433,2.82818921866646)
--(axis cs:82434,2.82818898379575)
--(axis cs:82435,2.82818876165503)
--(axis cs:82436,2.82818854491544)
--(axis cs:82437,2.82818831349926)
--(axis cs:82438,2.82818811542622)
--(axis cs:82439,2.82818790445477)
--(axis cs:82440,2.82818767216828)
--(axis cs:82441,2.82818743758343)
--(axis cs:82442,2.8281872056263)
--(axis cs:82443,2.8281869695338)
--(axis cs:82444,2.82818673613737)
--(axis cs:82445,2.82818649007482)
--(axis cs:82446,2.82818626015387)
--(axis cs:82447,2.8281860076086)
--(axis cs:82448,2.82818574169457)
--(axis cs:82449,2.82818546098122)
--(axis cs:82450,2.82818518778835)
--(axis cs:82451,2.82818489875657)
--(axis cs:82452,2.82818461008412)
--(axis cs:82453,2.82818430794314)
--(axis cs:82454,2.82818400141596)
--(axis cs:82455,2.8281836928931)
--(axis cs:82456,2.82818338973442)
--(axis cs:82457,2.82818307130445)
--(axis cs:82458,2.82818275045434)
--(axis cs:82459,2.82818243279832)
--(axis cs:82460,2.8281821213852)
--(axis cs:82461,2.82818180651301)
--(axis cs:82462,2.82818151644454)
--(axis cs:82463,2.82818121323693)
--(axis cs:82464,2.82818089491492)
--(axis cs:82465,2.8281805542752)
--(axis cs:82466,2.82818018416804)
--(axis cs:82467,2.82817979996001)
--(axis cs:82468,2.82817943546053)
--(axis cs:82469,2.82817904613435)
--(axis cs:82470,2.82817865397522)
--(axis cs:82471,2.82817825891275)
--(axis cs:82472,2.82817786860036)
--(axis cs:82473,2.82817744731795)
--(axis cs:82474,2.82817703153251)
--(axis cs:82475,2.82817662745922)
--(axis cs:82476,2.82817622049392)
--(axis cs:82477,2.82817580894459)
--(axis cs:82478,2.82817539349586)
--(axis cs:82479,2.82817497769309)
--(axis cs:82480,2.82817457355324)
--(axis cs:82481,2.82817416216427)
--(axis cs:82482,2.82817374229565)
--(axis cs:82483,2.82817333334393)
--(axis cs:82484,2.82817290131634)
--(axis cs:82485,2.82817247471865)
--(axis cs:82486,2.82817204674365)
--(axis cs:82487,2.82817163762247)
--(axis cs:82488,2.82817122597912)
--(axis cs:82489,2.82817079868739)
--(axis cs:82490,2.82817037567859)
--(axis cs:82491,2.82816995047633)
--(axis cs:82492,2.82816953240513)
--(axis cs:82493,2.82816911518272)
--(axis cs:82494,2.82816869144091)
--(axis cs:82495,2.82816827944238)
--(axis cs:82496,2.82816784587943)
--(axis cs:82497,2.82816744307147)
--(axis cs:82498,2.82816700474329)
--(axis cs:82499,2.82816654347819)
--(axis cs:82500,2.82816607630339)
--(axis cs:82501,2.82816560634278)
--(axis cs:82502,2.82816510767902)
--(axis cs:82503,2.82816458961046)
--(axis cs:82504,2.82816406869759)
--(axis cs:82505,2.82816354533978)
--(axis cs:82506,2.82816305191686)
--(axis cs:82507,2.82816256339862)
--(axis cs:82508,2.82816208734965)
--(axis cs:82509,2.8281616145596)
--(axis cs:82510,2.82816114162172)
--(axis cs:82511,2.82816067768759)
--(axis cs:82512,2.82816019629667)
--(axis cs:82513,2.82815974925495)
--(axis cs:82514,2.82815932255938)
--(axis cs:82515,2.82815889438988)
--(axis cs:82516,2.82815845220792)
--(axis cs:82517,2.82815800765173)
--(axis cs:82518,2.82815754799552)
--(axis cs:82519,2.82815709588183)
--(axis cs:82520,2.82815662745259)
--(axis cs:82521,2.82815612957614)
--(axis cs:82522,2.82815563842575)
--(axis cs:82523,2.82815515153217)
--(axis cs:82524,2.82815465354124)
--(axis cs:82525,2.82815416153438)
--(axis cs:82526,2.82815366633788)
--(axis cs:82527,2.82815317962258)
--(axis cs:82528,2.828152702011)
--(axis cs:82529,2.82815222141899)
--(axis cs:82530,2.82815175104111)
--(axis cs:82531,2.8281512903447)
--(axis cs:82532,2.82815082214522)
--(axis cs:82533,2.82815039489684)
--(axis cs:82534,2.8281499791265)
--(axis cs:82535,2.82814956973728)
--(axis cs:82536,2.82814914993272)
--(axis cs:82537,2.82814872581389)
--(axis cs:82538,2.82814830044023)
--(axis cs:82539,2.82814787908472)
--(axis cs:82540,2.82814747228824)
--(axis cs:82541,2.82814706540653)
--(axis cs:82542,2.8281466800937)
--(axis cs:82543,2.82814630598738)
--(axis cs:82544,2.82814592095462)
--(axis cs:82545,2.82814553963084)
--(axis cs:82546,2.82814514481526)
--(axis cs:82547,2.82814477686561)
--(axis cs:82548,2.82814440281637)
--(axis cs:82549,2.82814402079573)
--(axis cs:82550,2.82814363855846)
--(axis cs:82551,2.82814325048528)
--(axis cs:82552,2.82814287499095)
--(axis cs:82553,2.82814251320093)
--(axis cs:82554,2.82814215138251)
--(axis cs:82555,2.82814178196754)
--(axis cs:82556,2.82814143677417)
--(axis cs:82557,2.82814110218166)
--(axis cs:82558,2.82814076022973)
--(axis cs:82559,2.82814046241311)
--(axis cs:82560,2.82814018350092)
--(axis cs:82561,2.82813990495399)
--(axis cs:82562,2.82813960404644)
--(axis cs:82563,2.82813930089108)
--(axis cs:82564,2.82813897588249)
--(axis cs:82565,2.8281386389693)
--(axis cs:82566,2.82813830857837)
--(axis cs:82567,2.82813798798323)
--(axis cs:82568,2.82813765885904)
--(axis cs:82569,2.82813733202552)
--(axis cs:82570,2.82813699350608)
--(axis cs:82571,2.82813667090652)
--(axis cs:82572,2.82813633874822)
--(axis cs:82573,2.82813603277305)
--(axis cs:82574,2.8281357510969)
--(axis cs:82575,2.82813546894806)
--(axis cs:82576,2.82813520069184)
--(axis cs:82577,2.82813491830009)
--(axis cs:82578,2.82813463449694)
--(axis cs:82579,2.8281343606442)
--(axis cs:82580,2.82813407657939)
--(axis cs:82581,2.82813381471583)
--(axis cs:82582,2.82813353510867)
--(axis cs:82583,2.8281332418916)
--(axis cs:82584,2.82813296302522)
--(axis cs:82585,2.82813269869704)
--(axis cs:82586,2.82813241544183)
--(axis cs:82587,2.82813210442084)
--(axis cs:82588,2.82813177604689)
--(axis cs:82589,2.82813144225815)
--(axis cs:82590,2.82813111406499)
--(axis cs:82591,2.82813077014668)
--(axis cs:82592,2.82813042382434)
--(axis cs:82593,2.82813005059614)
--(axis cs:82594,2.82812970008105)
--(axis cs:82595,2.82812935744999)
--(axis cs:82596,2.82812902163968)
--(axis cs:82597,2.82812866851161)
--(axis cs:82598,2.82812829415228)
--(axis cs:82599,2.82812791005917)
--(axis cs:82600,2.82812751872914)
--(axis cs:82601,2.82812715729141)
--(axis cs:82602,2.82812677047186)
--(axis cs:82603,2.8281263938627)
--(axis cs:82604,2.82812599965809)
--(axis cs:82605,2.82812559511487)
--(axis cs:82606,2.82812517841278)
--(axis cs:82607,2.82812476051009)
--(axis cs:82608,2.82812432008607)
--(axis cs:82609,2.82812385365924)
--(axis cs:82610,2.8281233961325)
--(axis cs:82611,2.82812293539234)
--(axis cs:82612,2.82812245383223)
--(axis cs:82613,2.82812199049256)
--(axis cs:82614,2.82812154002299)
--(axis cs:82615,2.82812106702168)
--(axis cs:82616,2.82812058011663)
--(axis cs:82617,2.82812009742806)
--(axis cs:82618,2.82811961422463)
--(axis cs:82619,2.82811913431236)
--(axis cs:82620,2.82811866864957)
--(axis cs:82621,2.82811818300265)
--(axis cs:82622,2.82811768721652)
--(axis cs:82623,2.82811718813478)
--(axis cs:82624,2.82811669694563)
--(axis cs:82625,2.82811619156628)
--(axis cs:82626,2.82811567067539)
--(axis cs:82627,2.82811516343199)
--(axis cs:82628,2.82811465428095)
--(axis cs:82629,2.8281141305169)
--(axis cs:82630,2.82811362501736)
--(axis cs:82631,2.82811312437122)
--(axis cs:82632,2.82811259669997)
--(axis cs:82633,2.82811207609149)
--(axis cs:82634,2.82811153922519)
--(axis cs:82635,2.82811100112986)
--(axis cs:82636,2.82811045613081)
--(axis cs:82637,2.82810992063221)
--(axis cs:82638,2.82810939508064)
--(axis cs:82639,2.82810886088694)
--(axis cs:82640,2.82810830840448)
--(axis cs:82641,2.82810774486555)
--(axis cs:82642,2.82810718724148)
--(axis cs:82643,2.82810662578414)
--(axis cs:82644,2.82810606010434)
--(axis cs:82645,2.82810549748901)
--(axis cs:82646,2.82810492804697)
--(axis cs:82647,2.82810437389936)
--(axis cs:82648,2.8281038003481)
--(axis cs:82649,2.82810322299819)
--(axis cs:82650,2.82810264654053)
--(axis cs:82651,2.82810206048631)
--(axis cs:82652,2.82810148005316)
--(axis cs:82653,2.82810088069063)
--(axis cs:82654,2.82810024004329)
--(axis cs:82655,2.82809961208027)
--(axis cs:82656,2.82809899716426)
--(axis cs:82657,2.82809836859992)
--(axis cs:82658,2.82809773645217)
--(axis cs:82659,2.82809713300134)
--(axis cs:82660,2.82809655335937)
--(axis cs:82661,2.82809595672868)
--(axis cs:82662,2.82809535772196)
--(axis cs:82663,2.82809476563098)
--(axis cs:82664,2.82809417025901)
--(axis cs:82665,2.82809360119738)
--(axis cs:82666,2.82809303439441)
--(axis cs:82667,2.82809246517357)
--(axis cs:82668,2.82809190732978)
--(axis cs:82669,2.82809134882031)
--(axis cs:82670,2.82809077103354)
--(axis cs:82671,2.82809019062548)
--(axis cs:82672,2.82808958233288)
--(axis cs:82673,2.82808896972409)
--(axis cs:82674,2.82808834037285)
--(axis cs:82675,2.82808771393231)
--(axis cs:82676,2.82808708478543)
--(axis cs:82677,2.82808644295781)
--(axis cs:82678,2.82808584661264)
--(axis cs:82679,2.82808525364256)
--(axis cs:82680,2.82808468766771)
--(axis cs:82681,2.82808414113561)
--(axis cs:82682,2.82808359221769)
--(axis cs:82683,2.82808303329746)
--(axis cs:82684,2.82808248509691)
--(axis cs:82685,2.82808195662361)
--(axis cs:82686,2.82808144255473)
--(axis cs:82687,2.82808091766667)
--(axis cs:82688,2.8280803505663)
--(axis cs:82689,2.8280797851382)
--(axis cs:82690,2.82807921153218)
--(axis cs:82691,2.82807865073244)
--(axis cs:82692,2.82807809312337)
--(axis cs:82693,2.82807749778959)
--(axis cs:82694,2.82807690693339)
--(axis cs:82695,2.82807632152617)
--(axis cs:82696,2.82807573961619)
--(axis cs:82697,2.82807517482352)
--(axis cs:82698,2.82807459643977)
--(axis cs:82699,2.82807402252136)
--(axis cs:82700,2.82807344225824)
--(axis cs:82701,2.82807285424519)
--(axis cs:82702,2.82807228108216)
--(axis cs:82703,2.82807167960635)
--(axis cs:82704,2.82807107709669)
--(axis cs:82705,2.82807048100483)
--(axis cs:82706,2.82806988078367)
--(axis cs:82707,2.82806928958924)
--(axis cs:82708,2.82806870529006)
--(axis cs:82709,2.82806811947956)
--(axis cs:82710,2.82806753687814)
--(axis cs:82711,2.82806696338185)
--(axis cs:82712,2.82806637100789)
--(axis cs:82713,2.82806575674619)
--(axis cs:82714,2.82806512612387)
--(axis cs:82715,2.82806448127552)
--(axis cs:82716,2.82806381060393)
--(axis cs:82717,2.8280631398945)
--(axis cs:82718,2.82806246691526)
--(axis cs:82719,2.82806179379162)
--(axis cs:82720,2.82806113659069)
--(axis cs:82721,2.82806047306149)
--(axis cs:82722,2.82805980356873)
--(axis cs:82723,2.82805911968938)
--(axis cs:82724,2.82805845732373)
--(axis cs:82725,2.82805778257248)
--(axis cs:82726,2.82805711930672)
--(axis cs:82727,2.8280564466311)
--(axis cs:82728,2.82805575670906)
--(axis cs:82729,2.8280550523203)
--(axis cs:82730,2.82805433672928)
--(axis cs:82731,2.82805361691316)
--(axis cs:82732,2.82805291075966)
--(axis cs:82733,2.82805220329628)
--(axis cs:82734,2.82805148670578)
--(axis cs:82735,2.82805075884991)
--(axis cs:82736,2.82805002500159)
--(axis cs:82737,2.82804931121151)
--(axis cs:82738,2.82804861887929)
--(axis cs:82739,2.82804790911235)
--(axis cs:82740,2.82804720201542)
--(axis cs:82741,2.82804649456505)
--(axis cs:82742,2.82804577426261)
--(axis cs:82743,2.82804505029172)
--(axis cs:82744,2.82804430473272)
--(axis cs:82745,2.8280435863542)
--(axis cs:82746,2.82804287535962)
--(axis cs:82747,2.82804215910422)
--(axis cs:82748,2.82804142864491)
--(axis cs:82749,2.82804071130966)
--(axis cs:82750,2.82803998474227)
--(axis cs:82751,2.82803926983513)
--(axis cs:82752,2.82803856138239)
--(axis cs:82753,2.82803785337785)
--(axis cs:82754,2.82803712234553)
--(axis cs:82755,2.82803638718789)
--(axis cs:82756,2.82803564541562)
--(axis cs:82757,2.82803492015135)
--(axis cs:82758,2.82803418972348)
--(axis cs:82759,2.82803346167496)
--(axis cs:82760,2.82803275036542)
--(axis cs:82761,2.82803202989064)
--(axis cs:82762,2.82803131971988)
--(axis cs:82763,2.82803059308615)
--(axis cs:82764,2.82802984650063)
--(axis cs:82765,2.82802910445827)
--(axis cs:82766,2.82802834320571)
--(axis cs:82767,2.82802756194123)
--(axis cs:82768,2.82802678202215)
--(axis cs:82769,2.82802601064538)
--(axis cs:82770,2.82802523433964)
--(axis cs:82771,2.82802446682932)
--(axis cs:82772,2.82802367667276)
--(axis cs:82773,2.82802288490374)
--(axis cs:82774,2.82802211107019)
--(axis cs:82775,2.82802136237276)
--(axis cs:82776,2.82802062460316)
--(axis cs:82777,2.82801988802004)
--(axis cs:82778,2.82801915369453)
--(axis cs:82779,2.82801843086812)
--(axis cs:82780,2.82801769489383)
--(axis cs:82781,2.82801697072337)
--(axis cs:82782,2.82801621034019)
--(axis cs:82783,2.82801545555651)
--(axis cs:82784,2.82801469989696)
--(axis cs:82785,2.82801393781569)
--(axis cs:82786,2.8280131804201)
--(axis cs:82787,2.82801242656421)
--(axis cs:82788,2.8280116540737)
--(axis cs:82789,2.82801086485592)
--(axis cs:82790,2.82801006434849)
--(axis cs:82791,2.82800926631176)
--(axis cs:82792,2.82800847107229)
--(axis cs:82793,2.82800769002106)
--(axis cs:82794,2.82800692423126)
--(axis cs:82795,2.82800616513672)
--(axis cs:82796,2.82800540589765)
--(axis cs:82797,2.82800462191765)
--(axis cs:82798,2.82800384719086)
--(axis cs:82799,2.82800305775571)
--(axis cs:82800,2.82800227194574)
--(axis cs:82801,2.82800149088316)
--(axis cs:82802,2.82800070224034)
--(axis cs:82803,2.82799991963487)
--(axis cs:82804,2.82799913481793)
--(axis cs:82805,2.82799833862788)
--(axis cs:82806,2.82799755594907)
--(axis cs:82807,2.82799679127246)
--(axis cs:82808,2.82799601092379)
--(axis cs:82809,2.82799526027515)
--(axis cs:82810,2.82799451689579)
--(axis cs:82811,2.82799378028618)
--(axis cs:82812,2.82799301362312)
--(axis cs:82813,2.82799226780466)
--(axis cs:82814,2.82799152523277)
--(axis cs:82815,2.82799080247004)
--(axis cs:82816,2.82799010328072)
--(axis cs:82817,2.82798941523064)
--(axis cs:82818,2.82798873960852)
--(axis cs:82819,2.82798806896923)
--(axis cs:82820,2.82798742022457)
--(axis cs:82821,2.8279867743809)
--(axis cs:82822,2.82798612564868)
--(axis cs:82823,2.82798546474337)
--(axis cs:82824,2.82798478807063)
--(axis cs:82825,2.82798409254129)
--(axis cs:82826,2.82798339749775)
--(axis cs:82827,2.82798271643226)
--(axis cs:82828,2.82798203046198)
--(axis cs:82829,2.82798136428276)
--(axis cs:82830,2.82798069277298)
--(axis cs:82831,2.82798005180399)
--(axis cs:82832,2.82797939239303)
--(axis cs:82833,2.82797875223174)
--(axis cs:82834,2.82797811106554)
--(axis cs:82835,2.82797745731064)
--(axis cs:82836,2.82797680022701)
--(axis cs:82837,2.82797617557628)
--(axis cs:82838,2.82797554207744)
--(axis cs:82839,2.82797490273167)
--(axis cs:82840,2.82797426533547)
--(axis cs:82841,2.82797364041352)
--(axis cs:82842,2.82797302621862)
--(axis cs:82843,2.82797241102767)
--(axis cs:82844,2.82797179426457)
--(axis cs:82845,2.82797118510815)
--(axis cs:82846,2.82797054921057)
--(axis cs:82847,2.82796991559687)
--(axis cs:82848,2.82796929683899)
--(axis cs:82849,2.82796866596473)
--(axis cs:82850,2.8279680325154)
--(axis cs:82851,2.82796740606712)
--(axis cs:82852,2.82796678519697)
--(axis cs:82853,2.82796616772668)
--(axis cs:82854,2.8279655238237)
--(axis cs:82855,2.82796487809431)
--(axis cs:82856,2.82796421716285)
--(axis cs:82857,2.82796351947128)
--(axis cs:82858,2.82796281474017)
--(axis cs:82859,2.82796211636713)
--(axis cs:82860,2.82796141345741)
--(axis cs:82861,2.82796071202876)
--(axis cs:82862,2.82795999738861)
--(axis cs:82863,2.82795929517176)
--(axis cs:82864,2.82795857941002)
--(axis cs:82865,2.82795789984735)
--(axis cs:82866,2.82795721502141)
--(axis cs:82867,2.82795654489927)
--(axis cs:82868,2.82795587714312)
--(axis cs:82869,2.82795520894492)
--(axis cs:82870,2.82795456311617)
--(axis cs:82871,2.82795391279807)
--(axis cs:82872,2.82795323790464)
--(axis cs:82873,2.82795259310129)
--(axis cs:82874,2.82795191766565)
--(axis cs:82875,2.82795125444232)
--(axis cs:82876,2.82795060431286)
--(axis cs:82877,2.82794996880027)
--(axis cs:82878,2.82794935480648)
--(axis cs:82879,2.82794872510847)
--(axis cs:82880,2.82794806430038)
--(axis cs:82881,2.82794737224122)
--(axis cs:82882,2.82794666789232)
--(axis cs:82883,2.8279459526331)
--(axis cs:82884,2.8279452133409)
--(axis cs:82885,2.82794446878189)
--(axis cs:82886,2.82794371188602)
--(axis cs:82887,2.82794295572451)
--(axis cs:82888,2.82794219785144)
--(axis cs:82889,2.82794140681448)
--(axis cs:82890,2.82794061458273)
--(axis cs:82891,2.82793981788927)
--(axis cs:82892,2.82793900786018)
--(axis cs:82893,2.82793818522338)
--(axis cs:82894,2.82793735516871)
--(axis cs:82895,2.82793654319955)
--(axis cs:82896,2.82793571805351)
--(axis cs:82897,2.82793487501887)
--(axis cs:82898,2.82793405860726)
--(axis cs:82899,2.82793319873402)
--(axis cs:82900,2.82793234278448)
--(axis cs:82901,2.82793147176894)
--(axis cs:82902,2.82793059315605)
--(axis cs:82903,2.82792972126005)
--(axis cs:82904,2.8279288369978)
--(axis cs:82905,2.82792796583862)
--(axis cs:82906,2.82792707942146)
--(axis cs:82907,2.82792619840485)
--(axis cs:82908,2.82792533193235)
--(axis cs:82909,2.82792444953605)
--(axis cs:82910,2.82792357130513)
--(axis cs:82911,2.82792270069263)
--(axis cs:82912,2.82792180658474)
--(axis cs:82913,2.82792090691685)
--(axis cs:82914,2.8279200084117)
--(axis cs:82915,2.82791912479418)
--(axis cs:82916,2.8279182322092)
--(axis cs:82917,2.82791732688835)
--(axis cs:82918,2.82791641885506)
--(axis cs:82919,2.82791550874972)
--(axis cs:82920,2.82791458612309)
--(axis cs:82921,2.8279136490446)
--(axis cs:82922,2.8279127010424)
--(axis cs:82923,2.82791173860498)
--(axis cs:82924,2.82791078297207)
--(axis cs:82925,2.82790981810501)
--(axis cs:82926,2.82790886468669)
--(axis cs:82927,2.82790793458242)
--(axis cs:82928,2.8279069993932)
--(axis cs:82929,2.82790609795401)
--(axis cs:82930,2.82790520725756)
--(axis cs:82931,2.82790433232213)
--(axis cs:82932,2.82790345182808)
--(axis cs:82933,2.82790258746925)
--(axis cs:82934,2.82790170015513)
--(axis cs:82935,2.82790079598479)
--(axis cs:82936,2.82789989472416)
--(axis cs:82937,2.82789899084137)
--(axis cs:82938,2.82789809967926)
--(axis cs:82939,2.82789721907113)
--(axis cs:82940,2.82789631414862)
--(axis cs:82941,2.827895394305)
--(axis cs:82942,2.82789448107199)
--(axis cs:82943,2.8278935692491)
--(axis cs:82944,2.82789265195883)
--(axis cs:82945,2.82789173395269)
--(axis cs:82946,2.82789081772337)
--(axis cs:82947,2.82788990900278)
--(axis cs:82948,2.82788896289885)
--(axis cs:82949,2.82788799798911)
--(axis cs:82950,2.82788704969389)
--(axis cs:82951,2.82788608523689)
--(axis cs:82952,2.82788513406224)
--(axis cs:82953,2.82788418318059)
--(axis cs:82954,2.82788323617594)
--(axis cs:82955,2.82788230071243)
--(axis cs:82956,2.82788137556468)
--(axis cs:82957,2.82788042389659)
--(axis cs:82958,2.82787946305349)
--(axis cs:82959,2.82787850173294)
--(axis cs:82960,2.82787753965527)
--(axis cs:82961,2.82787656523156)
--(axis cs:82962,2.82787560944013)
--(axis cs:82963,2.82787464711214)
--(axis cs:82964,2.82787369296593)
--(axis cs:82965,2.82787276414134)
--(axis cs:82966,2.82787183578825)
--(axis cs:82967,2.82787090028191)
--(axis cs:82968,2.82786994164907)
--(axis cs:82969,2.82786898670571)
--(axis cs:82970,2.82786805193403)
--(axis cs:82971,2.8278671117266)
--(axis cs:82972,2.82786615808711)
--(axis cs:82973,2.82786522686753)
--(axis cs:82974,2.8278642739849)
--(axis cs:82975,2.82786334182127)
--(axis cs:82976,2.82786241639766)
--(axis cs:82977,2.82786151106946)
--(axis cs:82978,2.82786060977037)
--(axis cs:82979,2.82785971078327)
--(axis cs:82980,2.82785881816962)
--(axis cs:82981,2.82785792946968)
--(axis cs:82982,2.82785701641375)
--(axis cs:82983,2.82785611179311)
--(axis cs:82984,2.82785522546029)
--(axis cs:82985,2.82785434108685)
--(axis cs:82986,2.82785343659294)
--(axis cs:82987,2.82785253138334)
--(axis cs:82988,2.82785162449725)
--(axis cs:82989,2.82785071104014)
--(axis cs:82990,2.82784980551627)
--(axis cs:82991,2.82784890732839)
--(axis cs:82992,2.82784797693316)
--(axis cs:82993,2.82784704364294)
--(axis cs:82994,2.82784608699043)
--(axis cs:82995,2.82784513563294)
--(axis cs:82996,2.82784418887279)
--(axis cs:82997,2.82784322314643)
--(axis cs:82998,2.82784227756503)
--(axis cs:82999,2.82784133602504)
--(axis cs:83000,2.82784038834085)
--(axis cs:83001,2.82783944006982)
--(axis cs:83002,2.82783847287103)
--(axis cs:83003,2.82783748184791)
--(axis cs:83004,2.82783647960146)
--(axis cs:83005,2.82783546479507)
--(axis cs:83006,2.82783447742673)
--(axis cs:83007,2.82783348699182)
--(axis cs:83008,2.82783251506149)
--(axis cs:83009,2.82783154045428)
--(axis cs:83010,2.82783055583103)
--(axis cs:83011,2.82782960744177)
--(axis cs:83012,2.82782866441448)
--(axis cs:83013,2.82782771077956)
--(axis cs:83014,2.82782677478659)
--(axis cs:83015,2.82782581798522)
--(axis cs:83016,2.82782488593502)
--(axis cs:83017,2.82782395433423)
--(axis cs:83018,2.82782304456038)
--(axis cs:83019,2.8278221405902)
--(axis cs:83020,2.82782121888273)
--(axis cs:83021,2.82782027810919)
--(axis cs:83022,2.82781933187165)
--(axis cs:83023,2.82781837965786)
--(axis cs:83024,2.82781746849099)
--(axis cs:83025,2.82781657495774)
--(axis cs:83026,2.82781569084596)
--(axis cs:83027,2.82781482136907)
--(axis cs:83028,2.82781394170695)
--(axis cs:83029,2.82781308100199)
--(axis cs:83030,2.8278122412963)
--(axis cs:83031,2.82781139821783)
--(axis cs:83032,2.82781052209926)
--(axis cs:83033,2.82780962566346)
--(axis cs:83034,2.82780874110729)
--(axis cs:83035,2.82780786516191)
--(axis cs:83036,2.82780699631538)
--(axis cs:83037,2.82780613080398)
--(axis cs:83038,2.82780525951742)
--(axis cs:83039,2.82780436741725)
--(axis cs:83040,2.82780347207873)
--(axis cs:83041,2.82780261301416)
--(axis cs:83042,2.82780176518443)
--(axis cs:83043,2.82780089666913)
--(axis cs:83044,2.82780002106052)
--(axis cs:83045,2.82779913939519)
--(axis cs:83046,2.82779826259201)
--(axis cs:83047,2.82779739558627)
--(axis cs:83048,2.82779649378555)
--(axis cs:83049,2.82779560390322)
--(axis cs:83050,2.82779473147327)
--(axis cs:83051,2.82779386675975)
--(axis cs:83052,2.82779299921124)
--(axis cs:83053,2.82779214770625)
--(axis cs:83054,2.82779129638742)
--(axis cs:83055,2.82779045381221)
--(axis cs:83056,2.82778961230968)
--(axis cs:83057,2.82778879016816)
--(axis cs:83058,2.82778795441252)
--(axis cs:83059,2.8277871223995)
--(axis cs:83060,2.82778629001966)
--(axis cs:83061,2.82778544096259)
--(axis cs:83062,2.82778458034041)
--(axis cs:83063,2.82778373543941)
--(axis cs:83064,2.82778288363201)
--(axis cs:83065,2.82778202200457)
--(axis cs:83066,2.82778116538747)
--(axis cs:83067,2.82778029902013)
--(axis cs:83068,2.82777946238454)
--(axis cs:83069,2.82777863596972)
--(axis cs:83070,2.82777780050635)
--(axis cs:83071,2.82777696622904)
--(axis cs:83072,2.82777613906526)
--(axis cs:83073,2.82777532397766)
--(axis cs:83074,2.82777448997711)
--(axis cs:83075,2.82777363488354)
--(axis cs:83076,2.82777276089223)
--(axis cs:83077,2.82777188263233)
--(axis cs:83078,2.82777104946551)
--(axis cs:83079,2.82777022978499)
--(axis cs:83080,2.82776941064328)
--(axis cs:83081,2.82776858243479)
--(axis cs:83082,2.82776774281756)
--(axis cs:83083,2.82776690976382)
--(axis cs:83084,2.8277660756178)
--(axis cs:83085,2.82776524024636)
--(axis cs:83086,2.82776439178112)
--(axis cs:83087,2.82776355191988)
--(axis cs:83088,2.82776270926466)
--(axis cs:83089,2.82776185409673)
--(axis cs:83090,2.82776097979958)
--(axis cs:83091,2.82776009461033)
--(axis cs:83092,2.82775920828617)
--(axis cs:83093,2.82775833969544)
--(axis cs:83094,2.82775748083602)
--(axis cs:83095,2.82775660002891)
--(axis cs:83096,2.82775573449381)
--(axis cs:83097,2.82775485939292)
--(axis cs:83098,2.82775397876343)
--(axis cs:83099,2.82775309598275)
--(axis cs:83100,2.82775219688147)
--(axis cs:83101,2.82775128934304)
--(axis cs:83102,2.82775037959879)
--(axis cs:83103,2.82774947657927)
--(axis cs:83104,2.82774858754338)
--(axis cs:83105,2.82774770633492)
--(axis cs:83106,2.82774682980456)
--(axis cs:83107,2.82774595491919)
--(axis cs:83108,2.82774509159627)
--(axis cs:83109,2.82774421994496)
--(axis cs:83110,2.82774334737593)
--(axis cs:83111,2.827742500228)
--(axis cs:83112,2.82774167653809)
--(axis cs:83113,2.8277408587473)
--(axis cs:83114,2.82774001286512)
--(axis cs:83115,2.82773918061781)
--(axis cs:83116,2.82773832977225)
--(axis cs:83117,2.82773747111369)
--(axis cs:83118,2.82773662629959)
--(axis cs:83119,2.82773575332114)
--(axis cs:83120,2.82773489063335)
--(axis cs:83121,2.8277340229946)
--(axis cs:83122,2.82773313559387)
--(axis cs:83123,2.82773224715683)
--(axis cs:83124,2.82773137960591)
--(axis cs:83125,2.82773049536107)
--(axis cs:83126,2.82772958000095)
--(axis cs:83127,2.8277286764057)
--(axis cs:83128,2.82772779522659)
--(axis cs:83129,2.82772690972983)
--(axis cs:83130,2.8277260172024)
--(axis cs:83131,2.82772512499022)
--(axis cs:83132,2.82772423861175)
--(axis cs:83133,2.82772336769411)
--(axis cs:83134,2.82772247243648)
--(axis cs:83135,2.82772156173377)
--(axis cs:83136,2.82772066322647)
--(axis cs:83137,2.82771976564695)
--(axis cs:83138,2.82771887795308)
--(axis cs:83139,2.82771797432485)
--(axis cs:83140,2.82771707067652)
--(axis cs:83141,2.82771617084136)
--(axis cs:83142,2.82771525909975)
--(axis cs:83143,2.82771436383831)
--(axis cs:83144,2.82771348865908)
--(axis cs:83145,2.82771260947479)
--(axis cs:83146,2.82771174234464)
--(axis cs:83147,2.82771091131839)
--(axis cs:83148,2.82771007309302)
--(axis cs:83149,2.82770923717621)
--(axis cs:83150,2.8277084059263)
--(axis cs:83151,2.82770756124921)
--(axis cs:83152,2.82770672514529)
--(axis cs:83153,2.82770586641696)
--(axis cs:83154,2.82770503296706)
--(axis cs:83155,2.82770419837094)
--(axis cs:83156,2.82770334304751)
--(axis cs:83157,2.82770247958074)
--(axis cs:83158,2.82770161012908)
--(axis cs:83159,2.82770075294122)
--(axis cs:83160,2.8276998784619)
--(axis cs:83161,2.82769899964639)
--(axis cs:83162,2.82769811086865)
--(axis cs:83163,2.82769721600706)
--(axis cs:83164,2.82769634149392)
--(axis cs:83165,2.82769547578497)
--(axis cs:83166,2.82769456645856)
--(axis cs:83167,2.82769365018107)
--(axis cs:83168,2.82769273761487)
--(axis cs:83169,2.827691826874)
--(axis cs:83170,2.82769090999418)
--(axis cs:83171,2.82769000876751)
--(axis cs:83172,2.82768911233847)
--(axis cs:83173,2.82768822856546)
--(axis cs:83174,2.8276873300193)
--(axis cs:83175,2.82768642504465)
--(axis cs:83176,2.82768551149508)
--(axis cs:83177,2.82768460420008)
--(axis cs:83178,2.82768370774578)
--(axis cs:83179,2.82768280829938)
--(axis cs:83180,2.82768191193899)
--(axis cs:83181,2.82768101420228)
--(axis cs:83182,2.82768010966135)
--(axis cs:83183,2.82767918760516)
--(axis cs:83184,2.82767825233481)
--(axis cs:83185,2.8276772974283)
--(axis cs:83186,2.82767635085988)
--(axis cs:83187,2.82767539809628)
--(axis cs:83188,2.82767443404315)
--(axis cs:83189,2.82767347436661)
--(axis cs:83190,2.82767249647881)
--(axis cs:83191,2.82767150251451)
--(axis cs:83192,2.82767052028689)
--(axis cs:83193,2.82766956070571)
--(axis cs:83194,2.82766860266935)
--(axis cs:83195,2.82766765258853)
--(axis cs:83196,2.82766669626557)
--(axis cs:83197,2.82766577401302)
--(axis cs:83198,2.82766486874869)
--(axis cs:83199,2.82766396537724)
--(axis cs:83200,2.82766306888977)
--(axis cs:83201,2.82766216136176)
--(axis cs:83202,2.82766126165151)
--(axis cs:83203,2.82766036561971)
--(axis cs:83204,2.82765946379154)
--(axis cs:83205,2.82765859202874)
--(axis cs:83206,2.8276577425932)
--(axis cs:83207,2.82765689457458)
--(axis cs:83208,2.82765604121375)
--(axis cs:83209,2.82765517615177)
--(axis cs:83210,2.82765431141276)
--(axis cs:83211,2.82765344571493)
--(axis cs:83212,2.82765257701754)
--(axis cs:83213,2.8276517164777)
--(axis cs:83214,2.82765085402977)
--(axis cs:83215,2.82764997789259)
--(axis cs:83216,2.82764910608999)
--(axis cs:83217,2.82764820386863)
--(axis cs:83218,2.8276473311615)
--(axis cs:83219,2.82764646287982)
--(axis cs:83220,2.82764556011062)
--(axis cs:83221,2.82764466722725)
--(axis cs:83222,2.82764377374318)
--(axis cs:83223,2.82764288330871)
--(axis cs:83224,2.82764200506975)
--(axis cs:83225,2.82764113495849)
--(axis cs:83226,2.82764025040553)
--(axis cs:83227,2.82763936142618)
--(axis cs:83228,2.82763850291186)
--(axis cs:83229,2.82763763847125)
--(axis cs:83230,2.82763678610966)
--(axis cs:83231,2.82763593382282)
--(axis cs:83232,2.82763508244145)
--(axis cs:83233,2.82763423423494)
--(axis cs:83234,2.82763336234182)
--(axis cs:83235,2.82763243738797)
--(axis cs:83236,2.82763152363524)
--(axis cs:83237,2.82763059810383)
--(axis cs:83238,2.82762969026391)
--(axis cs:83239,2.82762877393361)
--(axis cs:83240,2.82762786297084)
--(axis cs:83241,2.82762694579093)
--(axis cs:83242,2.82762603746282)
--(axis cs:83243,2.82762512891794)
--(axis cs:83244,2.8276241917375)
--(axis cs:83245,2.82762326177682)
--(axis cs:83246,2.82762230904393)
--(axis cs:83247,2.82762135413916)
--(axis cs:83248,2.82762037721516)
--(axis cs:83249,2.82761941817008)
--(axis cs:83250,2.82761845144298)
--(axis cs:83251,2.82761749307148)
--(axis cs:83252,2.82761654828067)
--(axis cs:83253,2.82761559653525)
--(axis cs:83254,2.82761466865967)
--(axis cs:83255,2.82761374950745)
--(axis cs:83256,2.82761284028141)
--(axis cs:83257,2.82761194482964)
--(axis cs:83258,2.82761103793046)
--(axis cs:83259,2.82761014860747)
--(axis cs:83260,2.82760926446015)
--(axis cs:83261,2.82760839045169)
--(axis cs:83262,2.82760749166602)
--(axis cs:83263,2.82760659512603)
--(axis cs:83264,2.82760569010543)
--(axis cs:83265,2.82760478870756)
--(axis cs:83266,2.827603914311)
--(axis cs:83267,2.82760304056241)
--(axis cs:83268,2.82760215074642)
--(axis cs:83269,2.82760126776904)
--(axis cs:83270,2.82760038617398)
--(axis cs:83271,2.82759954024821)
--(axis cs:83272,2.82759867846261)
--(axis cs:83273,2.82759782438671)
--(axis cs:83274,2.82759699238413)
--(axis cs:83275,2.8275961694703)
--(axis cs:83276,2.82759535431274)
--(axis cs:83277,2.82759456742692)
--(axis cs:83278,2.82759378873124)
--(axis cs:83279,2.82759299589688)
--(axis cs:83280,2.82759220195235)
--(axis cs:83281,2.82759141429212)
--(axis cs:83282,2.8275906286828)
--(axis cs:83283,2.82758984855759)
--(axis cs:83284,2.82758906531341)
--(axis cs:83285,2.82758829548321)
--(axis cs:83286,2.82758751027493)
--(axis cs:83287,2.8275867366673)
--(axis cs:83288,2.82758596097651)
--(axis cs:83289,2.8275852044643)
--(axis cs:83290,2.82758445121488)
--(axis cs:83291,2.82758370256346)
--(axis cs:83292,2.82758293739658)
--(axis cs:83293,2.82758216724144)
--(axis cs:83294,2.82758138215698)
--(axis cs:83295,2.82758059116054)
--(axis cs:83296,2.82757980522207)
--(axis cs:83297,2.82757899754959)
--(axis cs:83298,2.82757817683545)
--(axis cs:83299,2.82757735848159)
--(axis cs:83300,2.82757656771843)
--(axis cs:83301,2.82757575628882)
--(axis cs:83302,2.8275749387901)
--(axis cs:83303,2.82757412516526)
--(axis cs:83304,2.82757329164323)
--(axis cs:83305,2.82757247925844)
--(axis cs:83306,2.8275716483469)
--(axis cs:83307,2.82757083452529)
--(axis cs:83308,2.82757001740427)
--(axis cs:83309,2.8275692100741)
--(axis cs:83310,2.8275684187922)
--(axis cs:83311,2.82756763673183)
--(axis cs:83312,2.82756685870079)
--(axis cs:83313,2.82756610132624)
--(axis cs:83314,2.82756537035117)
--(axis cs:83315,2.8275646486087)
--(axis cs:83316,2.82756395334672)
--(axis cs:83317,2.82756323545566)
--(axis cs:83318,2.82756250107352)
--(axis cs:83319,2.82756171968135)
--(axis cs:83320,2.82756092475034)
--(axis cs:83321,2.82756014567281)
--(axis cs:83322,2.82755937800449)
--(axis cs:83323,2.82755863584821)
--(axis cs:83324,2.8275578928167)
--(axis cs:83325,2.82755715576225)
--(axis cs:83326,2.82755642349863)
--(axis cs:83327,2.82755568228595)
--(axis cs:83328,2.82755494358606)
--(axis cs:83329,2.82755420278944)
--(axis cs:83330,2.82755347156617)
--(axis cs:83331,2.82755275653398)
--(axis cs:83332,2.8275520442971)
--(axis cs:83333,2.82755133863663)
--(axis cs:83334,2.82755065558333)
--(axis cs:83335,2.82754996368083)
--(axis cs:83336,2.82754925588238)
--(axis cs:83337,2.82754854952742)
--(axis cs:83338,2.82754784587426)
--(axis cs:83339,2.82754712763776)
--(axis cs:83340,2.82754642207951)
--(axis cs:83341,2.82754570494157)
--(axis cs:83342,2.82754497669543)
--(axis cs:83343,2.8275442336911)
--(axis cs:83344,2.82754347262616)
--(axis cs:83345,2.82754271806227)
--(axis cs:83346,2.82754196120374)
--(axis cs:83347,2.827541205245)
--(axis cs:83348,2.82754047680227)
--(axis cs:83349,2.82753975317502)
--(axis cs:83350,2.8275390124075)
--(axis cs:83351,2.82753825899676)
--(axis cs:83352,2.82753750333804)
--(axis cs:83353,2.82753675482685)
--(axis cs:83354,2.82753599663388)
--(axis cs:83355,2.82753524736055)
--(axis cs:83356,2.8275345072165)
--(axis cs:83357,2.82753376156458)
--(axis cs:83358,2.82753303256696)
--(axis cs:83359,2.82753228733929)
--(axis cs:83360,2.82753152685261)
--(axis cs:83361,2.82753076111354)
--(axis cs:83362,2.82752997911278)
--(axis cs:83363,2.82752920891457)
--(axis cs:83364,2.8275284539885)
--(axis cs:83365,2.82752772432459)
--(axis cs:83366,2.82752699110462)
--(axis cs:83367,2.8275262782234)
--(axis cs:83368,2.82752556390161)
--(axis cs:83369,2.82752485099416)
--(axis cs:83370,2.82752411192195)
--(axis cs:83371,2.82752337113745)
--(axis cs:83372,2.82752261252702)
--(axis cs:83373,2.82752188275795)
--(axis cs:83374,2.8275211764347)
--(axis cs:83375,2.82752047573099)
--(axis cs:83376,2.827519798107)
--(axis cs:83377,2.82751911740903)
--(axis cs:83378,2.82751844044645)
--(axis cs:83379,2.82751777833798)
--(axis cs:83380,2.82751711849694)
--(axis cs:83381,2.82751645787271)
--(axis cs:83382,2.82751582144845)
--(axis cs:83383,2.827515188138)
--(axis cs:83384,2.82751456542753)
--(axis cs:83385,2.82751394801329)
--(axis cs:83386,2.82751332269358)
--(axis cs:83387,2.82751271283089)
--(axis cs:83388,2.82751211057862)
--(axis cs:83389,2.82751149985062)
--(axis cs:83390,2.82751089109276)
--(axis cs:83391,2.82751026365131)
--(axis cs:83392,2.82750962282475)
--(axis cs:83393,2.82750899341299)
--(axis cs:83394,2.82750836380032)
--(axis cs:83395,2.82750773826772)
--(axis cs:83396,2.82750711150757)
--(axis cs:83397,2.8275064911388)
--(axis cs:83398,2.82750586563107)
--(axis cs:83399,2.82750523481491)
--(axis cs:83400,2.82750456871794)
--(axis cs:83401,2.82750386755782)
--(axis cs:83402,2.82750315699994)
--(axis cs:83403,2.82750242183122)
--(axis cs:83404,2.82750169577549)
--(axis cs:83405,2.82750098289547)
--(axis cs:83406,2.82750026396434)
--(axis cs:83407,2.82749956245373)
--(axis cs:83408,2.82749885572298)
--(axis cs:83409,2.82749819181519)
--(axis cs:83410,2.82749753475915)
--(axis cs:83411,2.8274968789035)
--(axis cs:83412,2.82749623768414)
--(axis cs:83413,2.82749560803239)
--(axis cs:83414,2.82749500010788)
--(axis cs:83415,2.82749439718032)
--(axis cs:83416,2.82749383452261)
--(axis cs:83417,2.82749324882929)
--(axis cs:83418,2.82749265131424)
--(axis cs:83419,2.82749205435274)
--(axis cs:83420,2.82749145872245)
--(axis cs:83421,2.82749087823083)
--(axis cs:83422,2.82749029833255)
--(axis cs:83423,2.82748970004979)
--(axis cs:83424,2.82748908759025)
--(axis cs:83425,2.82748849846866)
--(axis cs:83426,2.82748793156916)
--(axis cs:83427,2.82748735021805)
--(axis cs:83428,2.82748675399155)
--(axis cs:83429,2.82748615913925)
--(axis cs:83430,2.8274855541561)
--(axis cs:83431,2.82748495501272)
--(axis cs:83432,2.82748437220847)
--(axis cs:83433,2.82748376440357)
--(axis cs:83434,2.82748315252286)
--(axis cs:83435,2.82748251585165)
--(axis cs:83436,2.8274818751586)
--(axis cs:83437,2.82748124134082)
--(axis cs:83438,2.82748059555462)
--(axis cs:83439,2.82747994614231)
--(axis cs:83440,2.82747929233049)
--(axis cs:83441,2.82747865427688)
--(axis cs:83442,2.82747801051201)
--(axis cs:83443,2.82747736523067)
--(axis cs:83444,2.82747671779431)
--(axis cs:83445,2.82747604642025)
--(axis cs:83446,2.82747539054057)
--(axis cs:83447,2.82747473207008)
--(axis cs:83448,2.82747407342379)
--(axis cs:83449,2.82747341761658)
--(axis cs:83450,2.82747273343566)
--(axis cs:83451,2.8274720448823)
--(axis cs:83452,2.82747134090392)
--(axis cs:83453,2.82747063753191)
--(axis cs:83454,2.82746991332664)
--(axis cs:83455,2.8274691964995)
--(axis cs:83456,2.82746850016786)
--(axis cs:83457,2.82746780298385)
--(axis cs:83458,2.82746710591772)
--(axis cs:83459,2.82746640427517)
--(axis cs:83460,2.82746571602124)
--(axis cs:83461,2.82746501417443)
--(axis cs:83462,2.82746431287489)
--(axis cs:83463,2.8274635958887)
--(axis cs:83464,2.82746286475622)
--(axis cs:83465,2.82746214664251)
--(axis cs:83466,2.82746145055358)
--(axis cs:83467,2.82746073489487)
--(axis cs:83468,2.8274600282454)
--(axis cs:83469,2.82745931730131)
--(axis cs:83470,2.82745860981678)
--(axis cs:83471,2.82745791025338)
--(axis cs:83472,2.82745722438986)
--(axis cs:83473,2.82745653671848)
--(axis cs:83474,2.82745585912923)
--(axis cs:83475,2.82745516605423)
--(axis cs:83476,2.82745448872213)
--(axis cs:83477,2.82745382915331)
--(axis cs:83478,2.82745316610309)
--(axis cs:83479,2.82745249627468)
--(axis cs:83480,2.82745183428752)
--(axis cs:83481,2.8274511692777)
--(axis cs:83482,2.82745050785393)
--(axis cs:83483,2.82744984541441)
--(axis cs:83484,2.82744918940924)
--(axis cs:83485,2.82744851077021)
--(axis cs:83486,2.82744784280999)
--(axis cs:83487,2.82744716826837)
--(axis cs:83488,2.82744651129188)
--(axis cs:83489,2.82744585323904)
--(axis cs:83490,2.82744520160577)
--(axis cs:83491,2.82744454726926)
--(axis cs:83492,2.82744392269882)
--(axis cs:83493,2.8274432994612)
--(axis cs:83494,2.82744268254729)
--(axis cs:83495,2.82744206589662)
--(axis cs:83496,2.82744143961722)
--(axis cs:83497,2.82744080513761)
--(axis cs:83498,2.82744018390031)
--(axis cs:83499,2.82743959355113)
--(axis cs:83500,2.82743902370469)
--(axis cs:83501,2.82743846167656)
--(axis cs:83502,2.82743789530712)
--(axis cs:83503,2.82743732522997)
--(axis cs:83504,2.82743673552417)
--(axis cs:83505,2.82743615658556)
--(axis cs:83506,2.82743560951873)
--(axis cs:83507,2.82743506998475)
--(axis cs:83508,2.82743452334043)
--(axis cs:83509,2.82743398709801)
--(axis cs:83510,2.82743345569109)
--(axis cs:83511,2.8274329282733)
--(axis cs:83512,2.82743241585958)
--(axis cs:83513,2.82743192079375)
--(axis cs:83514,2.82743143696484)
--(axis cs:83515,2.82743095375899)
--(axis cs:83516,2.82743047039685)
--(axis cs:83517,2.82742998540303)
--(axis cs:83518,2.82742949250679)
--(axis cs:83519,2.82742897643917)
--(axis cs:83520,2.82742845066045)
--(axis cs:83521,2.82742793988754)
--(axis cs:83522,2.82742742327738)
--(axis cs:83523,2.82742690791037)
--(axis cs:83524,2.82742637976943)
--(axis cs:83525,2.8274258716296)
--(axis cs:83526,2.82742534715896)
--(axis cs:83527,2.8274248098499)
--(axis cs:83528,2.82742425880979)
--(axis cs:83529,2.82742368598135)
--(axis cs:83530,2.82742308832387)
--(axis cs:83531,2.82742252218312)
--(axis cs:83532,2.82742192915171)
--(axis cs:83533,2.82742134461881)
--(axis cs:83534,2.82742077163859)
--(axis cs:83535,2.82742019770355)
--(axis cs:83536,2.82741961791836)
--(axis cs:83537,2.82741904622429)
--(axis cs:83538,2.82741846197831)
--(axis cs:83539,2.82741789642343)
--(axis cs:83540,2.82741732325551)
--(axis cs:83541,2.82741674288688)
--(axis cs:83542,2.82741615731247)
--(axis cs:83543,2.82741555706627)
--(axis cs:83544,2.82741494243746)
--(axis cs:83545,2.82741431374207)
--(axis cs:83546,2.82741368755622)
--(axis cs:83547,2.82741305595766)
--(axis cs:83548,2.82741240909321)
--(axis cs:83549,2.82741176361974)
--(axis cs:83550,2.82741112526156)
--(axis cs:83551,2.82741047829964)
--(axis cs:83552,2.82740982977224)
--(axis cs:83553,2.82740918825988)
--(axis cs:83554,2.82740855505998)
--(axis cs:83555,2.82740791725727)
--(axis cs:83556,2.82740729706678)
--(axis cs:83557,2.82740665608833)
--(axis cs:83558,2.82740604264535)
--(axis cs:83559,2.82740540921857)
--(axis cs:83560,2.82740477385536)
--(axis cs:83561,2.82740413557655)
--(axis cs:83562,2.82740350708937)
--(axis cs:83563,2.82740284773037)
--(axis cs:83564,2.82740217926849)
--(axis cs:83565,2.82740151644894)
--(axis cs:83566,2.82740085898422)
--(axis cs:83567,2.82740019700198)
--(axis cs:83568,2.82739953600271)
--(axis cs:83569,2.8273988817435)
--(axis cs:83570,2.82739824567989)
--(axis cs:83571,2.82739760357578)
--(axis cs:83572,2.82739694896834)
--(axis cs:83573,2.8273962852781)
--(axis cs:83574,2.8273956115983)
--(axis cs:83575,2.82739495797044)
--(axis cs:83576,2.82739428848506)
--(axis cs:83577,2.82739362835261)
--(axis cs:83578,2.82739298197301)
--(axis cs:83579,2.82739233954953)
--(axis cs:83580,2.82739170778368)
--(axis cs:83581,2.82739107825441)
--(axis cs:83582,2.82739044705302)
--(axis cs:83583,2.82738981412862)
--(axis cs:83584,2.8273891611012)
--(axis cs:83585,2.82738851115644)
--(axis cs:83586,2.82738784966222)
--(axis cs:83587,2.82738716996202)
--(axis cs:83588,2.82738647528632)
--(axis cs:83589,2.82738577177565)
--(axis cs:83590,2.82738508138609)
--(axis cs:83591,2.82738438404109)
--(axis cs:83592,2.82738366670714)
--(axis cs:83593,2.82738293372062)
--(axis cs:83594,2.82738218047142)
--(axis cs:83595,2.82738139774849)
--(axis cs:83596,2.82738059746482)
--(axis cs:83597,2.82737979775636)
--(axis cs:83598,2.82737901044762)
--(axis cs:83599,2.82737822754298)
--(axis cs:83600,2.82737741482456)
--(axis cs:83601,2.82737658490623)
--(axis cs:83602,2.82737574137531)
--(axis cs:83603,2.82737490946329)
--(axis cs:83604,2.8273740841027)
--(axis cs:83605,2.82737326842886)
--(axis cs:83606,2.82737244970253)
--(axis cs:83607,2.82737164062494)
--(axis cs:83608,2.82737083466877)
--(axis cs:83609,2.82737005364921)
--(axis cs:83610,2.82736926514872)
--(axis cs:83611,2.8273684825531)
--(axis cs:83612,2.82736769027018)
--(axis cs:83613,2.8273668995302)
--(axis cs:83614,2.82736611773372)
--(axis cs:83615,2.82736532531587)
--(axis cs:83616,2.82736452827352)
--(axis cs:83617,2.8273637621095)
--(axis cs:83618,2.82736301368311)
--(axis cs:83619,2.82736224912421)
--(axis cs:83620,2.82736147135609)
--(axis cs:83621,2.82736069443959)
--(axis cs:83622,2.82735991590936)
--(axis cs:83623,2.8273591240898)
--(axis cs:83624,2.82735833878115)
--(axis cs:83625,2.82735754910635)
--(axis cs:83626,2.82735677020237)
--(axis cs:83627,2.82735599040812)
--(axis cs:83628,2.8273552170183)
--(axis cs:83629,2.82735444689114)
--(axis cs:83630,2.82735364818269)
--(axis cs:83631,2.82735282569888)
--(axis cs:83632,2.8273519955723)
--(axis cs:83633,2.82735114726605)
--(axis cs:83634,2.82735029023424)
--(axis cs:83635,2.82734941601423)
--(axis cs:83636,2.82734855332956)
--(axis cs:83637,2.82734768994499)
--(axis cs:83638,2.82734682330093)
--(axis cs:83639,2.82734596287896)
--(axis cs:83640,2.82734508270341)
--(axis cs:83641,2.82734418113526)
--(axis cs:83642,2.8273432789349)
--(axis cs:83643,2.82734240023577)
--(axis cs:83644,2.82734150836078)
--(axis cs:83645,2.82734062780214)
--(axis cs:83646,2.82733973554221)
--(axis cs:83647,2.82733883102949)
--(axis cs:83648,2.82733794529885)
--(axis cs:83649,2.82733705632612)
--(axis cs:83650,2.82733617013445)
--(axis cs:83651,2.82733529880874)
--(axis cs:83652,2.82733442873899)
--(axis cs:83653,2.8273335479235)
--(axis cs:83654,2.82733266534659)
--(axis cs:83655,2.82733177748131)
--(axis cs:83656,2.82733089698041)
--(axis cs:83657,2.82733002494287)
--(axis cs:83658,2.82732916196768)
--(axis cs:83659,2.82732828937658)
--(axis cs:83660,2.82732741806775)
--(axis cs:83661,2.82732654533402)
--(axis cs:83662,2.82732566340943)
--(axis cs:83663,2.82732477964762)
--(axis cs:83664,2.827323899653)
--(axis cs:83665,2.82732303224186)
--(axis cs:83666,2.82732216568566)
--(axis cs:83667,2.82732130269866)
--(axis cs:83668,2.82732041783591)
--(axis cs:83669,2.82731953321641)
--(axis cs:83670,2.82731867057902)
--(axis cs:83671,2.82731780987113)
--(axis cs:83672,2.82731696940378)
--(axis cs:83673,2.82731613851648)
--(axis cs:83674,2.82731530330572)
--(axis cs:83675,2.82731447777276)
--(axis cs:83676,2.82731365630134)
--(axis cs:83677,2.82731282557853)
--(axis cs:83678,2.82731199646078)
--(axis cs:83679,2.82731117256252)
--(axis cs:83680,2.8273103481917)
--(axis cs:83681,2.82730951613541)
--(axis cs:83682,2.82730869818524)
--(axis cs:83683,2.82730786196907)
--(axis cs:83684,2.82730703124258)
--(axis cs:83685,2.82730617818877)
--(axis cs:83686,2.82730535110058)
--(axis cs:83687,2.82730450255524)
--(axis cs:83688,2.82730366153388)
--(axis cs:83689,2.82730281232311)
--(axis cs:83690,2.82730195549098)
--(axis cs:83691,2.82730112726447)
--(axis cs:83692,2.82730030580618)
--(axis cs:83693,2.82729948284582)
--(axis cs:83694,2.82729864301131)
--(axis cs:83695,2.82729779214852)
--(axis cs:83696,2.82729694585324)
--(axis cs:83697,2.82729612250517)
--(axis cs:83698,2.82729530105687)
--(axis cs:83699,2.82729446766265)
--(axis cs:83700,2.8272936432151)
--(axis cs:83701,2.82729283608851)
--(axis cs:83702,2.82729201611838)
--(axis cs:83703,2.82729117603235)
--(axis cs:83704,2.8272903638374)
--(axis cs:83705,2.82728953453531)
--(axis cs:83706,2.82728873719863)
--(axis cs:83707,2.82728795554781)
--(axis cs:83708,2.82728715805315)
--(axis cs:83709,2.82728635351281)
--(axis cs:83710,2.827285556202)
--(axis cs:83711,2.8272847849703)
--(axis cs:83712,2.82728401981927)
--(axis cs:83713,2.82728326745802)
--(axis cs:83714,2.82728253688136)
--(axis cs:83715,2.82728182610844)
--(axis cs:83716,2.82728110180508)
--(axis cs:83717,2.82728036567346)
--(axis cs:83718,2.82727963560903)
--(axis cs:83719,2.82727892505795)
--(axis cs:83720,2.82727819663414)
--(axis cs:83721,2.82727746556555)
--(axis cs:83722,2.82727675538833)
--(axis cs:83723,2.82727602476175)
--(axis cs:83724,2.82727527256379)
--(axis cs:83725,2.82727452833559)
--(axis cs:83726,2.82727378583876)
--(axis cs:83727,2.82727306054203)
--(axis cs:83728,2.82727235055797)
--(axis cs:83729,2.82727166098795)
--(axis cs:83730,2.82727097792503)
--(axis cs:83731,2.82727029905043)
--(axis cs:83732,2.82726960009409)
--(axis cs:83733,2.82726891470705)
--(axis cs:83734,2.82726822714075)
--(axis cs:83735,2.82726755441107)
--(axis cs:83736,2.82726687714738)
--(axis cs:83737,2.82726620965146)
--(axis cs:83738,2.82726554284845)
--(axis cs:83739,2.82726490410867)
--(axis cs:83740,2.8272642560761)
--(axis cs:83741,2.82726362091219)
--(axis cs:83742,2.82726300290841)
--(axis cs:83743,2.8272623891218)
--(axis cs:83744,2.82726176876495)
--(axis cs:83745,2.82726111778636)
--(axis cs:83746,2.82726045857757)
--(axis cs:83747,2.82725980858329)
--(axis cs:83748,2.82725917761041)
--(axis cs:83749,2.82725855243826)
--(axis cs:83750,2.8272579194937)
--(axis cs:83751,2.8272572911954)
--(axis cs:83752,2.82725669082268)
--(axis cs:83753,2.82725608544408)
--(axis cs:83754,2.82725552602572)
--(axis cs:83755,2.8272549686877)
--(axis cs:83756,2.82725440459247)
--(axis cs:83757,2.82725382760409)
--(axis cs:83758,2.82725324243402)
--(axis cs:83759,2.82725266658826)
--(axis cs:83760,2.82725206909024)
--(axis cs:83761,2.82725148669402)
--(axis cs:83762,2.82725091876856)
--(axis cs:83763,2.82725037566413)
--(axis cs:83764,2.8272498236144)
--(axis cs:83765,2.82724926503036)
--(axis cs:83766,2.82724871113416)
--(axis cs:83767,2.82724817213719)
--(axis cs:83768,2.82724762325818)
--(axis cs:83769,2.82724709036196)
--(axis cs:83770,2.8272465470375)
--(axis cs:83771,2.82724600098257)
--(axis cs:83772,2.82724544795897)
--(axis cs:83773,2.8272448726682)
--(axis cs:83774,2.82724430039675)
--(axis cs:83775,2.8272437469172)
--(axis cs:83776,2.82724318026217)
--(axis cs:83777,2.82724261610306)
--(axis cs:83778,2.82724207148568)
--(axis cs:83779,2.82724149124091)
--(axis cs:83780,2.82724090999567)
--(axis cs:83781,2.82724031062182)
--(axis cs:83782,2.82723972411056)
--(axis cs:83783,2.82723913771716)
--(axis cs:83784,2.82723857271205)
--(axis cs:83785,2.82723800808306)
--(axis cs:83786,2.8272374717504)
--(axis cs:83787,2.82723692477336)
--(axis cs:83788,2.82723637545174)
--(axis cs:83789,2.82723583068811)
--(axis cs:83790,2.82723527645814)
--(axis cs:83791,2.82723473025029)
--(axis cs:83792,2.82723414915602)
--(axis cs:83793,2.82723357311812)
--(axis cs:83794,2.82723300037507)
--(axis cs:83795,2.82723246054558)
--(axis cs:83796,2.82723194558211)
--(axis cs:83797,2.82723143058979)
--(axis cs:83798,2.82723093535962)
--(axis cs:83799,2.82723041938454)
--(axis cs:83800,2.82722991231114)
--(axis cs:83801,2.82722940263732)
--(axis cs:83802,2.82722887054796)
--(axis cs:83803,2.82722833818029)
--(axis cs:83804,2.82722784248694)
--(axis cs:83805,2.82722731997561)
--(axis cs:83806,2.82722679143268)
--(axis cs:83807,2.82722627763389)
--(axis cs:83808,2.8272257714562)
--(axis cs:83809,2.82722525857108)
--(axis cs:83810,2.82722473233785)
--(axis cs:83811,2.82722418974685)
--(axis cs:83812,2.82722362807345)
--(axis cs:83813,2.8272230758699)
--(axis cs:83814,2.82722252783156)
--(axis cs:83815,2.82722197141058)
--(axis cs:83816,2.8272214113935)
--(axis cs:83817,2.82722085245545)
--(axis cs:83818,2.82722027037011)
--(axis cs:83819,2.82721969129611)
--(axis cs:83820,2.82721911758556)
--(axis cs:83821,2.82721853343522)
--(axis cs:83822,2.82721796189527)
--(axis cs:83823,2.82721739020705)
--(axis cs:83824,2.82721684457463)
--(axis cs:83825,2.82721630531632)
--(axis cs:83826,2.82721576870189)
--(axis cs:83827,2.82721521959847)
--(axis cs:83828,2.82721464848351)
--(axis cs:83829,2.82721405804857)
--(axis cs:83830,2.82721346061355)
--(axis cs:83831,2.82721287210748)
--(axis cs:83832,2.82721225995009)
--(axis cs:83833,2.82721165457133)
--(axis cs:83834,2.82721105057132)
--(axis cs:83835,2.82721047314234)
--(axis cs:83836,2.82720987994681)
--(axis cs:83837,2.8272092765616)
--(axis cs:83838,2.82720865299297)
--(axis cs:83839,2.82720800612196)
--(axis cs:83840,2.82720737037615)
--(axis cs:83841,2.82720674684029)
--(axis cs:83842,2.82720611962083)
--(axis cs:83843,2.82720549305373)
--(axis cs:83844,2.82720487322342)
--(axis cs:83845,2.82720424363568)
--(axis cs:83846,2.82720363877314)
--(axis cs:83847,2.82720303796865)
--(axis cs:83848,2.82720245259757)
--(axis cs:83849,2.82720184420762)
--(axis cs:83850,2.82720125885325)
--(axis cs:83851,2.82720067314412)
--(axis cs:83852,2.82720009880413)
--(axis cs:83853,2.82719954434528)
--(axis cs:83854,2.8271989757722)
--(axis cs:83855,2.82719842871333)
--(axis cs:83856,2.82719789308017)
--(axis cs:83857,2.82719734519888)
--(axis cs:83858,2.8271967918749)
--(axis cs:83859,2.82719621454389)
--(axis cs:83860,2.82719561852962)
--(axis cs:83861,2.82719503263938)
--(axis cs:83862,2.82719446194467)
--(axis cs:83863,2.827193890271)
--(axis cs:83864,2.82719330044497)
--(axis cs:83865,2.82719271097992)
--(axis cs:83866,2.82719211081245)
--(axis cs:83867,2.82719150054198)
--(axis cs:83868,2.82719090506906)
--(axis cs:83869,2.8271903016729)
--(axis cs:83870,2.82718972592787)
--(axis cs:83871,2.82718918164618)
--(axis cs:83872,2.82718864640564)
--(axis cs:83873,2.82718812048922)
--(axis cs:83874,2.82718759975573)
--(axis cs:83875,2.82718706484787)
--(axis cs:83876,2.82718655267745)
--(axis cs:83877,2.82718607086636)
--(axis cs:83878,2.82718555911234)
--(axis cs:83879,2.82718503723347)
--(axis cs:83880,2.82718451710838)
--(axis cs:83881,2.82718399328229)
--(axis cs:83882,2.8271834710013)
--(axis cs:83883,2.82718295533618)
--(axis cs:83884,2.82718245727748)
--(axis cs:83885,2.82718194761097)
--(axis cs:83886,2.82718148265992)
--(axis cs:83887,2.82718103116406)
--(axis cs:83888,2.8271806020117)
--(axis cs:83889,2.82718016987188)
--(axis cs:83890,2.82717974049311)
--(axis cs:83891,2.82717933839948)
--(axis cs:83892,2.82717893668537)
--(axis cs:83893,2.8271785471801)
--(axis cs:83894,2.82717815513135)
--(axis cs:83895,2.82717775191161)
--(axis cs:83896,2.82717735003633)
--(axis cs:83897,2.82717690816502)
--(axis cs:83898,2.82717646107657)
--(axis cs:83899,2.82717601707548)
--(axis cs:83900,2.82717559122781)
--(axis cs:83901,2.82717515499386)
--(axis cs:83902,2.82717472870873)
--(axis cs:83903,2.82717427768208)
--(axis cs:83904,2.82717382999914)
--(axis cs:83905,2.82717340062508)
--(axis cs:83906,2.82717296545853)
--(axis cs:83907,2.82717256397256)
--(axis cs:83908,2.82717215121603)
--(axis cs:83909,2.82717173554313)
--(axis cs:83910,2.82717131448721)
--(axis cs:83911,2.82717088906499)
--(axis cs:83912,2.8271704865531)
--(axis cs:83913,2.82717007387036)
--(axis cs:83914,2.82716966472555)
--(axis cs:83915,2.8271692342416)
--(axis cs:83916,2.82716880401987)
--(axis cs:83917,2.82716837923501)
--(axis cs:83918,2.82716796232115)
--(axis cs:83919,2.82716753487014)
--(axis cs:83920,2.82716711783417)
--(axis cs:83921,2.82716667570718)
--(axis cs:83922,2.82716621744045)
--(axis cs:83923,2.82716574876581)
--(axis cs:83924,2.82716528980811)
--(axis cs:83925,2.82716482379721)
--(axis cs:83926,2.82716435583095)
--(axis cs:83927,2.82716386682264)
--(axis cs:83928,2.82716337681993)
--(axis cs:83929,2.82716286499628)
--(axis cs:83930,2.82716235061983)
--(axis cs:83931,2.82716184547942)
--(axis cs:83932,2.82716136948913)
--(axis cs:83933,2.82716090693337)
--(axis cs:83934,2.82716044882761)
--(axis cs:83935,2.82715999289035)
--(axis cs:83936,2.8271595227185)
--(axis cs:83937,2.8271590438408)
--(axis cs:83938,2.82715858075693)
--(axis cs:83939,2.82715811506351)
--(axis cs:83940,2.82715765378082)
--(axis cs:83941,2.82715717832689)
--(axis cs:83942,2.82715668451241)
--(axis cs:83943,2.82715618739018)
--(axis cs:83944,2.82715568006132)
--(axis cs:83945,2.82715515638761)
--(axis cs:83946,2.8271546280358)
--(axis cs:83947,2.82715412502143)
--(axis cs:83948,2.82715359842287)
--(axis cs:83949,2.82715308099654)
--(axis cs:83950,2.827152564127)
--(axis cs:83951,2.82715209071252)
--(axis cs:83952,2.82715161101344)
--(axis cs:83953,2.82715113429077)
--(axis cs:83954,2.82715065307672)
--(axis cs:83955,2.82715016416407)
--(axis cs:83956,2.82714966718323)
--(axis cs:83957,2.82714913468896)
--(axis cs:83958,2.82714862045622)
--(axis cs:83959,2.8271481077256)
--(axis cs:83960,2.82714758569888)
--(axis cs:83961,2.82714703573327)
--(axis cs:83962,2.82714649155959)
--(axis cs:83963,2.82714596057621)
--(axis cs:83964,2.82714542702232)
--(axis cs:83965,2.82714486136862)
--(axis cs:83966,2.82714429813852)
--(axis cs:83967,2.8271437571381)
--(axis cs:83968,2.82714320276023)
--(axis cs:83969,2.82714264798809)
--(axis cs:83970,2.82714207403933)
--(axis cs:83971,2.82714149955294)
--(axis cs:83972,2.82714093539503)
--(axis cs:83973,2.82714037984924)
--(axis cs:83974,2.827139838749)
--(axis cs:83975,2.82713931299629)
--(axis cs:83976,2.8271387971684)
--(axis cs:83977,2.82713827967948)
--(axis cs:83978,2.82713775490905)
--(axis cs:83979,2.82713722517429)
--(axis cs:83980,2.82713670180084)
--(axis cs:83981,2.82713614485707)
--(axis cs:83982,2.82713560590396)
--(axis cs:83983,2.82713504845193)
--(axis cs:83984,2.8271345097385)
--(axis cs:83985,2.82713400843512)
--(axis cs:83986,2.82713348649788)
--(axis cs:83987,2.8271329756226)
--(axis cs:83988,2.82713245291616)
--(axis cs:83989,2.82713194326991)
--(axis cs:83990,2.82713142810809)
--(axis cs:83991,2.82713089754582)
--(axis cs:83992,2.82713035636315)
--(axis cs:83993,2.82712980649641)
--(axis cs:83994,2.8271292358124)
--(axis cs:83995,2.82712868545223)
--(axis cs:83996,2.82712813216262)
--(axis cs:83997,2.8271275654012)
--(axis cs:83998,2.82712696146173)
--(axis cs:83999,2.82712636310329)
--(axis cs:84000,2.82712575160044)
--(axis cs:84001,2.82712515324253)
--(axis cs:84002,2.82712455331648)
--(axis cs:84003,2.82712394988052)
--(axis cs:84004,2.82712332703301)
--(axis cs:84005,2.82712269768241)
--(axis cs:84006,2.82712207136246)
--(axis cs:84007,2.82712147474207)
--(axis cs:84008,2.82712089761149)
--(axis cs:84009,2.82712031455516)
--(axis cs:84010,2.82711972280062)
--(axis cs:84011,2.82711915315493)
--(axis cs:84012,2.82711856126586)
--(axis cs:84013,2.82711798826879)
--(axis cs:84014,2.827117403998)
--(axis cs:84015,2.82711683614433)
--(axis cs:84016,2.82711628730424)
--(axis cs:84017,2.82711574269059)
--(axis cs:84018,2.82711518819051)
--(axis cs:84019,2.82711465103925)
--(axis cs:84020,2.82711408902654)
--(axis cs:84021,2.82711351769367)
--(axis cs:84022,2.82711293757692)
--(axis cs:84023,2.82711234379983)
--(axis cs:84024,2.82711178218058)
--(axis cs:84025,2.82711122276699)
--(axis cs:84026,2.82711064292705)
--(axis cs:84027,2.82711006048382)
--(axis cs:84028,2.82710946729028)
--(axis cs:84029,2.82710887438541)
--(axis cs:84030,2.82710828239042)
--(axis cs:84031,2.82710769846269)
--(axis cs:84032,2.82710710558703)
--(axis cs:84033,2.82710652353742)
--(axis cs:84034,2.82710591191083)
--(axis cs:84035,2.82710532727249)
--(axis cs:84036,2.82710473550746)
--(axis cs:84037,2.82710414279071)
--(axis cs:84038,2.82710355297216)
--(axis cs:84039,2.82710296987487)
--(axis cs:84040,2.82710237375542)
--(axis cs:84041,2.82710177372496)
--(axis cs:84042,2.82710115913477)
--(axis cs:84043,2.82710057784441)
--(axis cs:84044,2.82709996473097)
--(axis cs:84045,2.82709937976753)
--(axis cs:84046,2.82709878678191)
--(axis cs:84047,2.82709819357834)
--(axis cs:84048,2.82709759516671)
--(axis cs:84049,2.82709696854305)
--(axis cs:84050,2.82709634822445)
--(axis cs:84051,2.82709573894596)
--(axis cs:84052,2.82709512569168)
--(axis cs:84053,2.82709450964003)
--(axis cs:84054,2.82709389414172)
--(axis cs:84055,2.82709326310864)
--(axis cs:84056,2.8270926406581)
--(axis cs:84057,2.82709201768113)
--(axis cs:84058,2.82709138490407)
--(axis cs:84059,2.82709076055977)
--(axis cs:84060,2.82709013002356)
--(axis cs:84061,2.8270894527768)
--(axis cs:84062,2.82708878621525)
--(axis cs:84063,2.82708811963465)
--(axis cs:84064,2.82708745821935)
--(axis cs:84065,2.82708679562021)
--(axis cs:84066,2.82708612468576)
--(axis cs:84067,2.82708546388293)
--(axis cs:84068,2.82708480199238)
--(axis cs:84069,2.82708411635134)
--(axis cs:84070,2.82708344937912)
--(axis cs:84071,2.82708277420311)
--(axis cs:84072,2.82708210201242)
--(axis cs:84073,2.82708141514363)
--(axis cs:84074,2.82708072744225)
--(axis cs:84075,2.82708004134623)
--(axis cs:84076,2.82707937503274)
--(axis cs:84077,2.82707870588276)
--(axis cs:84078,2.82707805092209)
--(axis cs:84079,2.82707741642773)
--(axis cs:84080,2.82707678090651)
--(axis cs:84081,2.82707614425723)
--(axis cs:84082,2.8270755161507)
--(axis cs:84083,2.82707486556976)
--(axis cs:84084,2.82707423191084)
--(axis cs:84085,2.82707361261733)
--(axis cs:84086,2.82707301699941)
--(axis cs:84087,2.82707240324785)
--(axis cs:84088,2.82707180192205)
--(axis cs:84089,2.82707119663239)
--(axis cs:84090,2.82707060307369)
--(axis cs:84091,2.82707003370845)
--(axis cs:84092,2.8270694557126)
--(axis cs:84093,2.82706887645985)
--(axis cs:84094,2.82706830643131)
--(axis cs:84095,2.82706774261442)
--(axis cs:84096,2.82706718472302)
--(axis cs:84097,2.82706664498715)
--(axis cs:84098,2.8270660954743)
--(axis cs:84099,2.82706554230349)
--(axis cs:84100,2.82706499385643)
--(axis cs:84101,2.82706444241352)
--(axis cs:84102,2.82706388778533)
--(axis cs:84103,2.82706332413228)
--(axis cs:84104,2.82706277336543)
--(axis cs:84105,2.82706219952759)
--(axis cs:84106,2.82706165395711)
--(axis cs:84107,2.82706109644247)
--(axis cs:84108,2.82706051709738)
--(axis cs:84109,2.82705993776178)
--(axis cs:84110,2.82705938405969)
--(axis cs:84111,2.82705880625133)
--(axis cs:84112,2.82705824116685)
--(axis cs:84113,2.82705766440907)
--(axis cs:84114,2.82705708124403)
--(axis cs:84115,2.8270564953513)
--(axis cs:84116,2.82705591262051)
--(axis cs:84117,2.82705534944448)
--(axis cs:84118,2.82705479179073)
--(axis cs:84119,2.82705422792895)
--(axis cs:84120,2.82705365101644)
--(axis cs:84121,2.82705308388921)
--(axis cs:84122,2.8270525162912)
--(axis cs:84123,2.8270519234128)
--(axis cs:84124,2.82705135093658)
--(axis cs:84125,2.82705075838553)
--(axis cs:84126,2.82705016898053)
--(axis cs:84127,2.8270495915571)
--(axis cs:84128,2.82704899868615)
--(axis cs:84129,2.82704841033115)
--(axis cs:84130,2.82704781564794)
--(axis cs:84131,2.82704723405923)
--(axis cs:84132,2.82704665105672)
--(axis cs:84133,2.82704608506698)
--(axis cs:84134,2.82704552805859)
--(axis cs:84135,2.82704496061971)
--(axis cs:84136,2.82704439291071)
--(axis cs:84137,2.82704382876818)
--(axis cs:84138,2.82704324053804)
--(axis cs:84139,2.82704265500269)
--(axis cs:84140,2.82704207248989)
--(axis cs:84141,2.82704149274607)
--(axis cs:84142,2.82704089585188)
--(axis cs:84143,2.82704029984723)
--(axis cs:84144,2.82703968799839)
--(axis cs:84145,2.82703907845992)
--(axis cs:84146,2.82703845758124)
--(axis cs:84147,2.82703782496019)
--(axis cs:84148,2.82703718766102)
--(axis cs:84149,2.82703655252681)
--(axis cs:84150,2.82703593554576)
--(axis cs:84151,2.82703532969058)
--(axis cs:84152,2.82703471849361)
--(axis cs:84153,2.82703413462356)
--(axis cs:84154,2.82703358461941)
--(axis cs:84155,2.82703303107344)
--(axis cs:84156,2.82703247317792)
--(axis cs:84157,2.82703190164945)
--(axis cs:84158,2.82703132555525)
--(axis cs:84159,2.82703075417676)
--(axis cs:84160,2.82703019421798)
--(axis cs:84161,2.82702964487381)
--(axis cs:84162,2.82702908410346)
--(axis cs:84163,2.82702851300425)
--(axis cs:84164,2.82702794860389)
--(axis cs:84165,2.82702738612148)
--(axis cs:84166,2.82702681133423)
--(axis cs:84167,2.82702622569794)
--(axis cs:84168,2.82702562103832)
--(axis cs:84169,2.82702500771002)
--(axis cs:84170,2.82702441243363)
--(axis cs:84171,2.82702379524474)
--(axis cs:84172,2.82702315452195)
--(axis cs:84173,2.82702251014936)
--(axis cs:84174,2.82702183298519)
--(axis cs:84175,2.82702118231144)
--(axis cs:84176,2.82702054782086)
--(axis cs:84177,2.82701990544127)
--(axis cs:84178,2.82701926592798)
--(axis cs:84179,2.827018636198)
--(axis cs:84180,2.82701802004228)
--(axis cs:84181,2.82701742297721)
--(axis cs:84182,2.82701682690806)
--(axis cs:84183,2.82701623692602)
--(axis cs:84184,2.82701564725785)
--(axis cs:84185,2.82701503448318)
--(axis cs:84186,2.82701442853348)
--(axis cs:84187,2.82701381673726)
--(axis cs:84188,2.82701318866979)
--(axis cs:84189,2.82701253084298)
--(axis cs:84190,2.82701186515994)
--(axis cs:84191,2.82701121787142)
--(axis cs:84192,2.82701058108033)
--(axis cs:84193,2.82700996604408)
--(axis cs:84194,2.8270093256331)
--(axis cs:84195,2.82700866509877)
--(axis cs:84196,2.82700801881059)
--(axis cs:84197,2.82700736898873)
--(axis cs:84198,2.82700670390993)
--(axis cs:84199,2.8270060272612)
--(axis cs:84200,2.82700534555591)
--(axis cs:84201,2.82700468094003)
--(axis cs:84202,2.82700405099131)
--(axis cs:84203,2.82700340964344)
--(axis cs:84204,2.82700274190077)
--(axis cs:84205,2.82700208070595)
--(axis cs:84206,2.82700143552517)
--(axis cs:84207,2.82700078396221)
--(axis cs:84208,2.82700012982549)
--(axis cs:84209,2.82699949337917)
--(axis cs:84210,2.82699886120346)
--(axis cs:84211,2.82699825036907)
--(axis cs:84212,2.82699763742304)
--(axis cs:84213,2.82699701033195)
--(axis cs:84214,2.8269964009715)
--(axis cs:84215,2.82699577661734)
--(axis cs:84216,2.82699515196647)
--(axis cs:84217,2.82699451845806)
--(axis cs:84218,2.82699386833672)
--(axis cs:84219,2.82699321753844)
--(axis cs:84220,2.82699256926384)
--(axis cs:84221,2.82699192356888)
--(axis cs:84222,2.82699128890748)
--(axis cs:84223,2.82699065182244)
--(axis cs:84224,2.82699000409541)
--(axis cs:84225,2.8269893455843)
--(axis cs:84226,2.82698868470105)
--(axis cs:84227,2.82698802678828)
--(axis cs:84228,2.82698736691644)
--(axis cs:84229,2.8269867162813)
--(axis cs:84230,2.82698605240173)
--(axis cs:84231,2.82698538893571)
--(axis cs:84232,2.82698470695948)
--(axis cs:84233,2.82698399652232)
--(axis cs:84234,2.82698329182876)
--(axis cs:84235,2.82698258970361)
--(axis cs:84236,2.82698190926988)
--(axis cs:84237,2.82698124208124)
--(axis cs:84238,2.82698056656677)
--(axis cs:84239,2.82697990682779)
--(axis cs:84240,2.82697925303592)
--(axis cs:84241,2.82697860477563)
--(axis cs:84242,2.82697796259228)
--(axis cs:84243,2.82697731655821)
--(axis cs:84244,2.82697669855886)
--(axis cs:84245,2.82697609188257)
--(axis cs:84246,2.82697548297201)
--(axis cs:84247,2.82697486033513)
--(axis cs:84248,2.82697425221042)
--(axis cs:84249,2.82697364972808)
--(axis cs:84250,2.82697305602405)
--(axis cs:84251,2.82697247319266)
--(axis cs:84252,2.82697187499006)
--(axis cs:84253,2.82697126374332)
--(axis cs:84254,2.82697064391395)
--(axis cs:84255,2.82697003664994)
--(axis cs:84256,2.82696944119345)
--(axis cs:84257,2.82696883802743)
--(axis cs:84258,2.82696824158663)
--(axis cs:84259,2.82696766143947)
--(axis cs:84260,2.82696708508753)
--(axis cs:84261,2.82696649930967)
--(axis cs:84262,2.82696592310566)
--(axis cs:84263,2.82696534609265)
--(axis cs:84264,2.8269647560667)
--(axis cs:84265,2.82696414673606)
--(axis cs:84266,2.82696353489085)
--(axis cs:84267,2.8269629239936)
--(axis cs:84268,2.82696232575933)
--(axis cs:84269,2.82696172334605)
--(axis cs:84270,2.82696111874348)
--(axis cs:84271,2.82696052918042)
--(axis cs:84272,2.82695991375364)
--(axis cs:84273,2.82695927531418)
--(axis cs:84274,2.82695863045171)
--(axis cs:84275,2.82695797485701)
--(axis cs:84276,2.8269573189697)
--(axis cs:84277,2.82695668036146)
--(axis cs:84278,2.82695604099901)
--(axis cs:84279,2.82695538081225)
--(axis cs:84280,2.82695471698376)
--(axis cs:84281,2.8269540674283)
--(axis cs:84282,2.82695341515836)
--(axis cs:84283,2.82695277296625)
--(axis cs:84284,2.82695212796167)
--(axis cs:84285,2.82695147988215)
--(axis cs:84286,2.82695085400731)
--(axis cs:84287,2.82695021650066)
--(axis cs:84288,2.82694959907106)
--(axis cs:84289,2.82694898517531)
--(axis cs:84290,2.82694837991264)
--(axis cs:84291,2.82694777248801)
--(axis cs:84292,2.82694714768568)
--(axis cs:84293,2.8269465093254)
--(axis cs:84294,2.82694588163184)
--(axis cs:84295,2.82694525400072)
--(axis cs:84296,2.82694464546034)
--(axis cs:84297,2.82694404389272)
--(axis cs:84298,2.82694344104568)
--(axis cs:84299,2.82694282573419)
--(axis cs:84300,2.82694221817783)
--(axis cs:84301,2.82694159720055)
--(axis cs:84302,2.82694102080542)
--(axis cs:84303,2.8269404334985)
--(axis cs:84304,2.82693986502951)
--(axis cs:84305,2.82693930242661)
--(axis cs:84306,2.82693875809177)
--(axis cs:84307,2.82693824037705)
--(axis cs:84308,2.82693774370814)
--(axis cs:84309,2.82693724162213)
--(axis cs:84310,2.82693674808785)
--(axis cs:84311,2.82693623656325)
--(axis cs:84312,2.82693574299138)
--(axis cs:84313,2.82693524901959)
--(axis cs:84314,2.82693478706093)
--(axis cs:84315,2.82693431739068)
--(axis cs:84316,2.82693384629926)
--(axis cs:84317,2.82693338538262)
--(axis cs:84318,2.82693291722595)
--(axis cs:84319,2.82693247544469)
--(axis cs:84320,2.82693203215892)
--(axis cs:84321,2.82693157808828)
--(axis cs:84322,2.82693112032455)
--(axis cs:84323,2.82693066971855)
--(axis cs:84324,2.82693018850461)
--(axis cs:84325,2.82692968998348)
--(axis cs:84326,2.82692919370705)
--(axis cs:84327,2.82692869745042)
--(axis cs:84328,2.82692818776044)
--(axis cs:84329,2.82692767516262)
--(axis cs:84330,2.82692715899304)
--(axis cs:84331,2.8269266255608)
--(axis cs:84332,2.82692608382036)
--(axis cs:84333,2.82692552953054)
--(axis cs:84334,2.82692495626112)
--(axis cs:84335,2.8269243762371)
--(axis cs:84336,2.82692378313025)
--(axis cs:84337,2.82692319524186)
--(axis cs:84338,2.82692261038611)
--(axis cs:84339,2.82692202175453)
--(axis cs:84340,2.8269214306105)
--(axis cs:84341,2.82692082422441)
--(axis cs:84342,2.82692022270048)
--(axis cs:84343,2.82691965429051)
--(axis cs:84344,2.82691907326643)
--(axis cs:84345,2.82691848121894)
--(axis cs:84346,2.82691787228668)
--(axis cs:84347,2.82691725173328)
--(axis cs:84348,2.82691662336978)
--(axis cs:84349,2.82691600453638)
--(axis cs:84350,2.82691538393388)
--(axis cs:84351,2.82691475193071)
--(axis cs:84352,2.82691411590523)
--(axis cs:84353,2.8269135034066)
--(axis cs:84354,2.82691286841539)
--(axis cs:84355,2.82691225061271)
--(axis cs:84356,2.82691163342226)
--(axis cs:84357,2.82691103837089)
--(axis cs:84358,2.82691044356018)
--(axis cs:84359,2.82690986985207)
--(axis cs:84360,2.8269092902612)
--(axis cs:84361,2.82690870624565)
--(axis cs:84362,2.82690810889297)
--(axis cs:84363,2.82690749554419)
--(axis cs:84364,2.82690690528234)
--(axis cs:84365,2.82690631880388)
--(axis cs:84366,2.82690574925554)
--(axis cs:84367,2.82690519690146)
--(axis cs:84368,2.82690462560116)
--(axis cs:84369,2.82690404017025)
--(axis cs:84370,2.82690347331719)
--(axis cs:84371,2.82690291234411)
--(axis cs:84372,2.82690236546698)
--(axis cs:84373,2.82690179169796)
--(axis cs:84374,2.82690121281594)
--(axis cs:84375,2.82690062903148)
--(axis cs:84376,2.82690001835859)
--(axis cs:84377,2.82689938248037)
--(axis cs:84378,2.82689873954643)
--(axis cs:84379,2.8268981043481)
--(axis cs:84380,2.82689744905613)
--(axis cs:84381,2.82689680058871)
--(axis cs:84382,2.82689615403552)
--(axis cs:84383,2.82689550854459)
--(axis cs:84384,2.82689486014648)
--(axis cs:84385,2.82689422012115)
--(axis cs:84386,2.82689358830887)
--(axis cs:84387,2.82689295426799)
--(axis cs:84388,2.8268923038022)
--(axis cs:84389,2.82689163866616)
--(axis cs:84390,2.82689096517688)
--(axis cs:84391,2.82689031153152)
--(axis cs:84392,2.82688965413577)
--(axis cs:84393,2.82688898913367)
--(axis cs:84394,2.82688832101769)
--(axis cs:84395,2.82688764436713)
--(axis cs:84396,2.82688698399237)
--(axis cs:84397,2.82688631569154)
--(axis cs:84398,2.82688563367741)
--(axis cs:84399,2.82688493071101)
--(axis cs:84400,2.82688422068422)
--(axis cs:84401,2.82688348450301)
--(axis cs:84402,2.82688274846157)
--(axis cs:84403,2.82688203286845)
--(axis cs:84404,2.8268813066358)
--(axis cs:84405,2.82688058139852)
--(axis cs:84406,2.82687985135077)
--(axis cs:84407,2.82687914292234)
--(axis cs:84408,2.82687842393373)
--(axis cs:84409,2.82687773049557)
--(axis cs:84410,2.82687705257025)
--(axis cs:84411,2.82687637783754)
--(axis cs:84412,2.82687566819779)
--(axis cs:84413,2.82687496548494)
--(axis cs:84414,2.82687423479213)
--(axis cs:84415,2.82687351120907)
--(axis cs:84416,2.8268728002896)
--(axis cs:84417,2.82687210172633)
--(axis cs:84418,2.82687139137695)
--(axis cs:84419,2.82687065462313)
--(axis cs:84420,2.82686991903622)
--(axis cs:84421,2.82686918172108)
--(axis cs:84422,2.82686843249254)
--(axis cs:84423,2.82686769240697)
--(axis cs:84424,2.82686696632237)
--(axis cs:84425,2.82686625689426)
--(axis cs:84426,2.82686554571824)
--(axis cs:84427,2.82686485689119)
--(axis cs:84428,2.82686417202812)
--(axis cs:84429,2.82686348472311)
--(axis cs:84430,2.826862769467)
--(axis cs:84431,2.82686204628945)
--(axis cs:84432,2.82686134469095)
--(axis cs:84433,2.82686063213047)
--(axis cs:84434,2.82685990417093)
--(axis cs:84435,2.82685917396363)
--(axis cs:84436,2.82685844348216)
--(axis cs:84437,2.82685771534115)
--(axis cs:84438,2.82685699193189)
--(axis cs:84439,2.82685625465321)
--(axis cs:84440,2.82685550606381)
--(axis cs:84441,2.8268547424884)
--(axis cs:84442,2.82685397219281)
--(axis cs:84443,2.82685320414033)
--(axis cs:84444,2.82685243891965)
--(axis cs:84445,2.82685165511172)
--(axis cs:84446,2.82685086877884)
--(axis cs:84447,2.82685006860562)
--(axis cs:84448,2.82684926195862)
--(axis cs:84449,2.82684846827784)
--(axis cs:84450,2.82684767568011)
--(axis cs:84451,2.82684687126912)
--(axis cs:84452,2.82684606684016)
--(axis cs:84453,2.82684526776868)
--(axis cs:84454,2.82684447497974)
--(axis cs:84455,2.82684368243524)
--(axis cs:84456,2.82684289642233)
--(axis cs:84457,2.82684209490829)
--(axis cs:84458,2.8268413007943)
--(axis cs:84459,2.82684052443525)
--(axis cs:84460,2.82683973615729)
--(axis cs:84461,2.82683894881837)
--(axis cs:84462,2.82683815793445)
--(axis cs:84463,2.82683739240888)
--(axis cs:84464,2.82683663357018)
--(axis cs:84465,2.82683588355977)
--(axis cs:84466,2.82683511972094)
--(axis cs:84467,2.82683435117015)
--(axis cs:84468,2.82683357750651)
--(axis cs:84469,2.82683282338437)
--(axis cs:84470,2.82683206623654)
--(axis cs:84471,2.82683131107311)
--(axis cs:84472,2.82683058105302)
--(axis cs:84473,2.82682984274719)
--(axis cs:84474,2.82682910096323)
--(axis cs:84475,2.8268283516586)
--(axis cs:84476,2.82682760074546)
--(axis cs:84477,2.82682685558928)
--(axis cs:84478,2.82682610600558)
--(axis cs:84479,2.82682536411665)
--(axis cs:84480,2.82682460497391)
--(axis cs:84481,2.82682382767704)
--(axis cs:84482,2.82682305422424)
--(axis cs:84483,2.82682230204011)
--(axis cs:84484,2.82682156569931)
--(axis cs:84485,2.82682082285183)
--(axis cs:84486,2.82682008689234)
--(axis cs:84487,2.82681933393215)
--(axis cs:84488,2.826818556469)
--(axis cs:84489,2.82681780195852)
--(axis cs:84490,2.82681705590335)
--(axis cs:84491,2.8268162972337)
--(axis cs:84492,2.8268155352083)
--(axis cs:84493,2.82681477230443)
--(axis cs:84494,2.82681399634927)
--(axis cs:84495,2.82681325334968)
--(axis cs:84496,2.82681248896969)
--(axis cs:84497,2.82681168496327)
--(axis cs:84498,2.82681086119699)
--(axis cs:84499,2.82681002284903)
--(axis cs:84500,2.8268091805788)
--(axis cs:84501,2.82680833226746)
--(axis cs:84502,2.826807499805)
--(axis cs:84503,2.82680665259388)
--(axis cs:84504,2.82680579048156)
--(axis cs:84505,2.82680495968997)
--(axis cs:84506,2.82680412037047)
--(axis cs:84507,2.82680327727909)
--(axis cs:84508,2.82680241655187)
--(axis cs:84509,2.82680153925184)
--(axis cs:84510,2.82680066228487)
--(axis cs:84511,2.82679979748181)
--(axis cs:84512,2.82679892743169)
--(axis cs:84513,2.82679807207328)
--(axis cs:84514,2.82679722787107)
--(axis cs:84515,2.82679638845585)
--(axis cs:84516,2.82679556177159)
--(axis cs:84517,2.82679473259635)
--(axis cs:84518,2.8267939120318)
--(axis cs:84519,2.8267930993175)
--(axis cs:84520,2.82679230115361)
--(axis cs:84521,2.8267915114317)
--(axis cs:84522,2.82679070915671)
--(axis cs:84523,2.82678992413255)
--(axis cs:84524,2.82678912948164)
--(axis cs:84525,2.8267883335536)
--(axis cs:84526,2.82678754339239)
--(axis cs:84527,2.82678677002904)
--(axis cs:84528,2.82678599375336)
--(axis cs:84529,2.82678520462678)
--(axis cs:84530,2.82678442399657)
--(axis cs:84531,2.82678360873836)
--(axis cs:84532,2.82678279665859)
--(axis cs:84533,2.82678198094792)
--(axis cs:84534,2.82678115704459)
--(axis cs:84535,2.82678036821291)
--(axis cs:84536,2.82677959275713)
--(axis cs:84537,2.82677881273584)
--(axis cs:84538,2.82677801867179)
--(axis cs:84539,2.82677723396641)
--(axis cs:84540,2.82677643554701)
--(axis cs:84541,2.82677563080623)
--(axis cs:84542,2.82677483576319)
--(axis cs:84543,2.82677404411213)
--(axis cs:84544,2.82677323136375)
--(axis cs:84545,2.82677242339171)
--(axis cs:84546,2.82677160157978)
--(axis cs:84547,2.82677078622364)
--(axis cs:84548,2.8267699850627)
--(axis cs:84549,2.82676916840338)
--(axis cs:84550,2.826768339421)
--(axis cs:84551,2.8267675336865)
--(axis cs:84552,2.82676674800938)
--(axis cs:84553,2.82676597477253)
--(axis cs:84554,2.82676516543331)
--(axis cs:84555,2.8267643563161)
--(axis cs:84556,2.82676354836891)
--(axis cs:84557,2.82676274321145)
--(axis cs:84558,2.8267619317147)
--(axis cs:84559,2.82676112194805)
--(axis cs:84560,2.82676031033185)
--(axis cs:84561,2.82675950669948)
--(axis cs:84562,2.8267587146524)
--(axis cs:84563,2.82675792368108)
--(axis cs:84564,2.82675712768106)
--(axis cs:84565,2.82675633980897)
--(axis cs:84566,2.82675553559855)
--(axis cs:84567,2.82675471353402)
--(axis cs:84568,2.82675391091403)
--(axis cs:84569,2.82675309930927)
--(axis cs:84570,2.82675228657981)
--(axis cs:84571,2.82675150220077)
--(axis cs:84572,2.82675072352036)
--(axis cs:84573,2.82674996252574)
--(axis cs:84574,2.82674919318194)
--(axis cs:84575,2.82674842086126)
--(axis cs:84576,2.82674764202358)
--(axis cs:84577,2.8267468960184)
--(axis cs:84578,2.82674617008712)
--(axis cs:84579,2.82674543130512)
--(axis cs:84580,2.82674471935559)
--(axis cs:84581,2.82674399271779)
--(axis cs:84582,2.8267432521362)
--(axis cs:84583,2.82674250897615)
--(axis cs:84584,2.82674178203816)
--(axis cs:84585,2.82674105559663)
--(axis cs:84586,2.82674033397076)
--(axis cs:84587,2.82673962292454)
--(axis cs:84588,2.82673890492896)
--(axis cs:84589,2.82673820237222)
--(axis cs:84590,2.82673749954773)
--(axis cs:84591,2.82673680149774)
--(axis cs:84592,2.82673611285084)
--(axis cs:84593,2.826735421902)
--(axis cs:84594,2.82673473555441)
--(axis cs:84595,2.82673404468558)
--(axis cs:84596,2.82673335006539)
--(axis cs:84597,2.82673264503812)
--(axis cs:84598,2.82673194483794)
--(axis cs:84599,2.82673123477069)
--(axis cs:84600,2.82673052508419)
--(axis cs:84601,2.82672982438112)
--(axis cs:84602,2.82672914399838)
--(axis cs:84603,2.82672847182623)
--(axis cs:84604,2.82672778997833)
--(axis cs:84605,2.82672710276042)
--(axis cs:84606,2.82672641350675)
--(axis cs:84607,2.8267257011536)
--(axis cs:84608,2.82672499821163)
--(axis cs:84609,2.82672429165261)
--(axis cs:84610,2.82672361259837)
--(axis cs:84611,2.82672292571414)
--(axis cs:84612,2.82672223798543)
--(axis cs:84613,2.82672153756101)
--(axis cs:84614,2.82672083914803)
--(axis cs:84615,2.82672014620536)
--(axis cs:84616,2.82671944390797)
--(axis cs:84617,2.8267187185804)
--(axis cs:84618,2.8267179815793)
--(axis cs:84619,2.82671723624334)
--(axis cs:84620,2.8267164950791)
--(axis cs:84621,2.82671575047619)
--(axis cs:84622,2.82671500223826)
--(axis cs:84623,2.82671427560856)
--(axis cs:84624,2.8267135528575)
--(axis cs:84625,2.82671284885565)
--(axis cs:84626,2.82671215145229)
--(axis cs:84627,2.82671143666718)
--(axis cs:84628,2.8267107243644)
--(axis cs:84629,2.82671002282355)
--(axis cs:84630,2.82670929877661)
--(axis cs:84631,2.82670859213016)
--(axis cs:84632,2.82670788144365)
--(axis cs:84633,2.82670718115686)
--(axis cs:84634,2.82670646730766)
--(axis cs:84635,2.82670575118781)
--(axis cs:84636,2.82670503782066)
--(axis cs:84637,2.82670433000424)
--(axis cs:84638,2.82670362491268)
--(axis cs:84639,2.82670290393387)
--(axis cs:84640,2.82670217447758)
--(axis cs:84641,2.82670146148099)
--(axis cs:84642,2.82670075342055)
--(axis cs:84643,2.82670003811131)
--(axis cs:84644,2.82669933812194)
--(axis cs:84645,2.82669862772744)
--(axis cs:84646,2.8266979136706)
--(axis cs:84647,2.82669719822161)
--(axis cs:84648,2.82669649038232)
--(axis cs:84649,2.82669579929231)
--(axis cs:84650,2.82669509758392)
--(axis cs:84651,2.82669440738326)
--(axis cs:84652,2.82669368027222)
--(axis cs:84653,2.8266929557061)
--(axis cs:84654,2.82669222811698)
--(axis cs:84655,2.82669151860832)
--(axis cs:84656,2.82669079381774)
--(axis cs:84657,2.82669007799151)
--(axis cs:84658,2.82668936047253)
--(axis cs:84659,2.82668867569037)
--(axis cs:84660,2.82668799422741)
--(axis cs:84661,2.82668731673684)
--(axis cs:84662,2.82668662383636)
--(axis cs:84663,2.82668592561774)
--(axis cs:84664,2.82668520696813)
--(axis cs:84665,2.82668448103776)
--(axis cs:84666,2.82668376150158)
--(axis cs:84667,2.82668302601834)
--(axis cs:84668,2.82668230164867)
--(axis cs:84669,2.82668159521722)
--(axis cs:84670,2.82668089963079)
--(axis cs:84671,2.8266802061412)
--(axis cs:84672,2.82667951671336)
--(axis cs:84673,2.82667882002725)
--(axis cs:84674,2.82667811305053)
--(axis cs:84675,2.82667740947733)
--(axis cs:84676,2.82667668128891)
--(axis cs:84677,2.82667596086015)
--(axis cs:84678,2.82667524383081)
--(axis cs:84679,2.82667455261727)
--(axis cs:84680,2.82667386462162)
--(axis cs:84681,2.82667318628393)
--(axis cs:84682,2.82667250029795)
--(axis cs:84683,2.82667179014282)
--(axis cs:84684,2.8266710834128)
--(axis cs:84685,2.82667036675782)
--(axis cs:84686,2.82666965123239)
--(axis cs:84687,2.82666891597641)
--(axis cs:84688,2.82666817836101)
--(axis cs:84689,2.82666743880538)
--(axis cs:84690,2.82666669120449)
--(axis cs:84691,2.82666592305539)
--(axis cs:84692,2.82666513195494)
--(axis cs:84693,2.8266643487906)
--(axis cs:84694,2.82666356344478)
--(axis cs:84695,2.82666278174266)
--(axis cs:84696,2.82666200880734)
--(axis cs:84697,2.82666121507806)
--(axis cs:84698,2.82666041826527)
--(axis cs:84699,2.8266596345724)
--(axis cs:84700,2.8266588704566)
--(axis cs:84701,2.82665810330397)
--(axis cs:84702,2.82665735591818)
--(axis cs:84703,2.82665658462434)
--(axis cs:84704,2.82665583646222)
--(axis cs:84705,2.82665508837028)
--(axis cs:84706,2.82665432519242)
--(axis cs:84707,2.82665355701451)
--(axis cs:84708,2.82665279455545)
--(axis cs:84709,2.82665203109886)
--(axis cs:84710,2.82665124440864)
--(axis cs:84711,2.82665047851163)
--(axis cs:84712,2.82664969792725)
--(axis cs:84713,2.82664890720586)
--(axis cs:84714,2.82664812403255)
--(axis cs:84715,2.82664734810063)
--(axis cs:84716,2.82664655711217)
--(axis cs:84717,2.82664573288726)
--(axis cs:84718,2.82664490320764)
--(axis cs:84719,2.82664407532303)
--(axis cs:84720,2.82664326254447)
--(axis cs:84721,2.8266424784207)
--(axis cs:84722,2.82664169526805)
--(axis cs:84723,2.82664093086388)
--(axis cs:84724,2.8266401560643)
--(axis cs:84725,2.82663939844813)
--(axis cs:84726,2.82663862604433)
--(axis cs:84727,2.82663784709186)
--(axis cs:84728,2.8266370545625)
--(axis cs:84729,2.82663628626116)
--(axis cs:84730,2.8266355118541)
--(axis cs:84731,2.82663474669119)
--(axis cs:84732,2.82663398576262)
--(axis cs:84733,2.82663321207041)
--(axis cs:84734,2.82663243795898)
--(axis cs:84735,2.82663165001868)
--(axis cs:84736,2.82663087803896)
--(axis cs:84737,2.8266300940958)
--(axis cs:84738,2.82662931822177)
--(axis cs:84739,2.82662853025366)
--(axis cs:84740,2.82662773152656)
--(axis cs:84741,2.82662691919634)
--(axis cs:84742,2.82662610047878)
--(axis cs:84743,2.82662527224063)
--(axis cs:84744,2.82662445874272)
--(axis cs:84745,2.82662364010289)
--(axis cs:84746,2.82662282632201)
--(axis cs:84747,2.8266220039099)
--(axis cs:84748,2.82662118377312)
--(axis cs:84749,2.82662036486965)
--(axis cs:84750,2.82661954572613)
--(axis cs:84751,2.8266187108893)
--(axis cs:84752,2.82661788827793)
--(axis cs:84753,2.82661706398468)
--(axis cs:84754,2.8266162690929)
--(axis cs:84755,2.82661548947533)
--(axis cs:84756,2.82661471587859)
--(axis cs:84757,2.82661394451248)
--(axis cs:84758,2.82661318293703)
--(axis cs:84759,2.82661240075571)
--(axis cs:84760,2.8266116241338)
--(axis cs:84761,2.82661084383819)
--(axis cs:84762,2.82661004384089)
--(axis cs:84763,2.82660921547799)
--(axis cs:84764,2.82660840082529)
--(axis cs:84765,2.8266075782543)
--(axis cs:84766,2.82660675468303)
--(axis cs:84767,2.82660590657367)
--(axis cs:84768,2.82660506443936)
--(axis cs:84769,2.82660424088946)
--(axis cs:84770,2.82660345114658)
--(axis cs:84771,2.82660266328602)
--(axis cs:84772,2.82660188847326)
--(axis cs:84773,2.82660108978047)
--(axis cs:84774,2.82660030212473)
--(axis cs:84775,2.82659951509509)
--(axis cs:84776,2.82659874147309)
--(axis cs:84777,2.82659795393562)
--(axis cs:84778,2.8265971609027)
--(axis cs:84779,2.82659636064403)
--(axis cs:84780,2.82659556269362)
--(axis cs:84781,2.8265947831381)
--(axis cs:84782,2.82659401126993)
--(axis cs:84783,2.82659322206131)
--(axis cs:84784,2.82659243968277)
--(axis cs:84785,2.82659164592702)
--(axis cs:84786,2.82659085545656)
--(axis cs:84787,2.8265900752985)
--(axis cs:84788,2.82658929412779)
--(axis cs:84789,2.82658852658265)
--(axis cs:84790,2.82658774683526)
--(axis cs:84791,2.82658695144408)
--(axis cs:84792,2.82658616058431)
--(axis cs:84793,2.82658538237398)
--(axis cs:84794,2.82658461650084)
--(axis cs:84795,2.82658385789277)
--(axis cs:84796,2.82658308796563)
--(axis cs:84797,2.82658231817382)
--(axis cs:84798,2.82658155008987)
--(axis cs:84799,2.8265807820849)
--(axis cs:84800,2.82658001481246)
--(axis cs:84801,2.82657922056267)
--(axis cs:84802,2.82657844862478)
--(axis cs:84803,2.82657767791813)
--(axis cs:84804,2.82657687163632)
--(axis cs:84805,2.82657607228798)
--(axis cs:84806,2.82657525716751)
--(axis cs:84807,2.82657444186981)
--(axis cs:84808,2.82657362764051)
--(axis cs:84809,2.82657282457176)
--(axis cs:84810,2.82657200534718)
--(axis cs:84811,2.82657119460235)
--(axis cs:84812,2.82657038511658)
--(axis cs:84813,2.82656959207692)
--(axis cs:84814,2.82656878770889)
--(axis cs:84815,2.82656798311531)
--(axis cs:84816,2.82656715739053)
--(axis cs:84817,2.82656634387524)
--(axis cs:84818,2.82656552963021)
--(axis cs:84819,2.82656471884741)
--(axis cs:84820,2.82656390965192)
--(axis cs:84821,2.82656310633826)
--(axis cs:84822,2.8265623004938)
--(axis cs:84823,2.82656149540368)
--(axis cs:84824,2.82656068451166)
--(axis cs:84825,2.82655984048033)
--(axis cs:84826,2.8265589895788)
--(axis cs:84827,2.82655814845436)
--(axis cs:84828,2.82655729998408)
--(axis cs:84829,2.82655645051125)
--(axis cs:84830,2.826555599158)
--(axis cs:84831,2.82655478003707)
--(axis cs:84832,2.82655397512085)
--(axis cs:84833,2.82655315584845)
--(axis cs:84834,2.82655234108212)
--(axis cs:84835,2.82655154051698)
--(axis cs:84836,2.82655075665452)
--(axis cs:84837,2.82654996892627)
--(axis cs:84838,2.8265492113094)
--(axis cs:84839,2.8265484546928)
--(axis cs:84840,2.82654768525333)
--(axis cs:84841,2.82654691169973)
--(axis cs:84842,2.82654615446007)
--(axis cs:84843,2.82654538599004)
--(axis cs:84844,2.82654459005379)
--(axis cs:84845,2.82654378491638)
--(axis cs:84846,2.82654295494734)
--(axis cs:84847,2.82654212181457)
--(axis cs:84848,2.82654129276847)
--(axis cs:84849,2.82654046109381)
--(axis cs:84850,2.82653962702558)
--(axis cs:84851,2.82653881322044)
--(axis cs:84852,2.82653801514513)
--(axis cs:84853,2.82653724597129)
--(axis cs:84854,2.82653648646224)
--(axis cs:84855,2.82653575641818)
--(axis cs:84856,2.82653502710173)
--(axis cs:84857,2.82653430213073)
--(axis cs:84858,2.82653359818498)
--(axis cs:84859,2.82653292687362)
--(axis cs:84860,2.82653223639799)
--(axis cs:84861,2.82653153808745)
--(axis cs:84862,2.82653084092012)
--(axis cs:84863,2.82653015131703)
--(axis cs:84864,2.82652945216997)
--(axis cs:84865,2.82652873368899)
--(axis cs:84866,2.8265280078635)
--(axis cs:84867,2.82652728025465)
--(axis cs:84868,2.82652653378732)
--(axis cs:84869,2.82652579450137)
--(axis cs:84870,2.82652506531833)
--(axis cs:84871,2.8265243276129)
--(axis cs:84872,2.82652360057206)
--(axis cs:84873,2.82652286093505)
--(axis cs:84874,2.82652208799119)
--(axis cs:84875,2.82652130476645)
--(axis cs:84876,2.82652052299583)
--(axis cs:84877,2.82651971100902)
--(axis cs:84878,2.82651889131293)
--(axis cs:84879,2.82651806347887)
--(axis cs:84880,2.82651722492706)
--(axis cs:84881,2.82651638060879)
--(axis cs:84882,2.82651554330539)
--(axis cs:84883,2.82651472751983)
--(axis cs:84884,2.82651392197848)
--(axis cs:84885,2.82651314659669)
--(axis cs:84886,2.82651236385311)
--(axis cs:84887,2.82651158980371)
--(axis cs:84888,2.8265107994917)
--(axis cs:84889,2.82651000539777)
--(axis cs:84890,2.82650924117816)
--(axis cs:84891,2.82650844188498)
--(axis cs:84892,2.82650763965365)
--(axis cs:84893,2.82650682844518)
--(axis cs:84894,2.82650603569013)
--(axis cs:84895,2.82650524425205)
--(axis cs:84896,2.8265044730675)
--(axis cs:84897,2.82650368310788)
--(axis cs:84898,2.82650290195134)
--(axis cs:84899,2.82650210653989)
--(axis cs:84900,2.82650131526329)
--(axis cs:84901,2.82650050893566)
--(axis cs:84902,2.82649971224485)
--(axis cs:84903,2.82649892505604)
--(axis cs:84904,2.82649814650091)
--(axis cs:84905,2.82649737604315)
--(axis cs:84906,2.82649661851539)
--(axis cs:84907,2.82649587180592)
--(axis cs:84908,2.82649512205297)
--(axis cs:84909,2.8264943756567)
--(axis cs:84910,2.82649362880516)
--(axis cs:84911,2.82649288727999)
--(axis cs:84912,2.82649216443461)
--(axis cs:84913,2.82649143934963)
--(axis cs:84914,2.82649071170989)
--(axis cs:84915,2.82648999807549)
--(axis cs:84916,2.82648926154275)
--(axis cs:84917,2.82648852224173)
--(axis cs:84918,2.82648781392428)
--(axis cs:84919,2.82648711625902)
--(axis cs:84920,2.82648641136305)
--(axis cs:84921,2.82648571149691)
--(axis cs:84922,2.82648501985421)
--(axis cs:84923,2.82648432849587)
--(axis cs:84924,2.82648364628581)
--(axis cs:84925,2.82648297084876)
--(axis cs:84926,2.82648232736348)
--(axis cs:84927,2.82648170893827)
--(axis cs:84928,2.82648110543667)
--(axis cs:84929,2.82648053292473)
--(axis cs:84930,2.82647993400201)
--(axis cs:84931,2.82647935496289)
--(axis cs:84932,2.82647879118693)
--(axis cs:84933,2.82647824688223)
--(axis cs:84934,2.82647771095948)
--(axis cs:84935,2.82647718695525)
--(axis cs:84936,2.82647664892216)
--(axis cs:84937,2.82647611351874)
--(axis cs:84938,2.82647558047615)
--(axis cs:84939,2.82647504929245)
--(axis cs:84940,2.8264745260635)
--(axis cs:84941,2.82647400107186)
--(axis cs:84942,2.82647351322596)
--(axis cs:84943,2.82647301506858)
--(axis cs:84944,2.82647251669809)
--(axis cs:84945,2.82647202479943)
--(axis cs:84946,2.82647153331858)
--(axis cs:84947,2.82647104276882)
--(axis cs:84948,2.82647056284092)
--(axis cs:84949,2.82647009972759)
--(axis cs:84950,2.82646962639377)
--(axis cs:84951,2.8264691365754)
--(axis cs:84952,2.82646864573675)
--(axis cs:84953,2.82646816055254)
--(axis cs:84954,2.82646766617004)
--(axis cs:84955,2.82646719780605)
--(axis cs:84956,2.82646672907311)
--(axis cs:84957,2.82646626145438)
--(axis cs:84958,2.82646578813149)
--(axis cs:84959,2.82646533991997)
--(axis cs:84960,2.82646487604007)
--(axis cs:84961,2.8264644167131)
--(axis cs:84962,2.8264639663729)
--(axis cs:84963,2.82646350042132)
--(axis cs:84964,2.8264630305655)
--(axis cs:84965,2.82646257333211)
--(axis cs:84966,2.82646210905436)
--(axis cs:84967,2.82646165288097)
--(axis cs:84968,2.82646119543168)
--(axis cs:84969,2.82646075239273)
--(axis cs:84970,2.82646030999196)
--(axis cs:84971,2.82645986862099)
--(axis cs:84972,2.82645943954995)
--(axis cs:84973,2.82645902187985)
--(axis cs:84974,2.82645862063037)
--(axis cs:84975,2.8264582013527)
--(axis cs:84976,2.82645777236342)
--(axis cs:84977,2.82645735443896)
--(axis cs:84978,2.82645694207058)
--(axis cs:84979,2.8264565188541)
--(axis cs:84980,2.82645609032792)
--(axis cs:84981,2.82645568248414)
--(axis cs:84982,2.82645528336897)
--(axis cs:84983,2.82645488027068)
--(axis cs:84984,2.82645446511559)
--(axis cs:84985,2.82645401593017)
--(axis cs:84986,2.82645356533929)
--(axis cs:84987,2.82645312869071)
--(axis cs:84988,2.8264526892234)
--(axis cs:84989,2.82645225977609)
--(axis cs:84990,2.8264518375392)
--(axis cs:84991,2.826451426292)
--(axis cs:84992,2.82645102917822)
--(axis cs:84993,2.82645063682684)
--(axis cs:84994,2.82645026732936)
--(axis cs:84995,2.82644990410683)
--(axis cs:84996,2.82644953364043)
--(axis cs:84997,2.82644917966428)
--(axis cs:84998,2.82644881266488)
--(axis cs:84999,2.82644844910272)
--(axis cs:85000,2.82644809088076)
--(axis cs:85001,2.82644773549132)
--(axis cs:85002,2.8264474055425)
--(axis cs:85003,2.82644707892055)
--(axis cs:85004,2.82644672248018)
--(axis cs:85005,2.82644637208733)
--(axis cs:85006,2.82644599911786)
--(axis cs:85007,2.82644561660684)
--(axis cs:85008,2.82644525464133)
--(axis cs:85009,2.82644490078843)
--(axis cs:85010,2.8264445404943)
--(axis cs:85011,2.82644421861262)
--(axis cs:85012,2.82644390558911)
--(axis cs:85013,2.82644359321102)
--(axis cs:85014,2.82644327861789)
--(axis cs:85015,2.82644299713986)
--(axis cs:85016,2.82644270374828)
--(axis cs:85017,2.82644243194634)
--(axis cs:85018,2.82644215325056)
--(axis cs:85019,2.82644190222545)
--(axis cs:85020,2.82644168202768)
--(axis cs:85021,2.82644145862627)
--(axis cs:85022,2.82644125397865)
--(axis cs:85023,2.82644107488575)
--(axis cs:85024,2.82644088823134)
--(axis cs:85025,2.82644072568731)
--(axis cs:85026,2.82644055529895)
--(axis cs:85027,2.8264403778406)
--(axis cs:85028,2.82644019901576)
--(axis cs:85029,2.8264400224899)
--(axis cs:85030,2.82643983687876)
--(axis cs:85031,2.82643965279329)
--(axis cs:85032,2.82643948962953)
--(axis cs:85033,2.82643934376046)
--(axis cs:85034,2.82643918533937)
--(axis cs:85035,2.82643903401626)
--(axis cs:85036,2.82643884577429)
--(axis cs:85037,2.82643866217812)
--(axis cs:85038,2.82643849876807)
--(axis cs:85039,2.82643832486529)
--(axis cs:85040,2.82643816394956)
--(axis cs:85041,2.82643797175941)
--(axis cs:85042,2.82643779275794)
--(axis cs:85043,2.82643761146347)
--(axis cs:85044,2.82643742183888)
--(axis cs:85045,2.82643722826018)
--(axis cs:85046,2.8264370464942)
--(axis cs:85047,2.82643689307782)
--(axis cs:85048,2.8264367296866)
--(axis cs:85049,2.82643655573138)
--(axis cs:85050,2.82643639542785)
--(axis cs:85051,2.82643622924461)
--(axis cs:85052,2.82643607622482)
--(axis cs:85053,2.82643594465962)
--(axis cs:85054,2.82643583073466)
--(axis cs:85055,2.82643571257305)
--(axis cs:85056,2.8264356050447)
--(axis cs:85057,2.82643549560295)
--(axis cs:85058,2.82643537397496)
--(axis cs:85059,2.82643524630256)
--(axis cs:85060,2.82643510818213)
--(axis cs:85061,2.82643498919155)
--(axis cs:85062,2.82643486102061)
--(axis cs:85063,2.82643473914559)
--(axis cs:85064,2.82643459618542)
--(axis cs:85065,2.82643445146376)
--(axis cs:85066,2.82643429750544)
--(axis cs:85067,2.82643414365013)
--(axis cs:85068,2.8264339813102)
--(axis cs:85069,2.82643381767332)
--(axis cs:85070,2.82643367117097)
--(axis cs:85071,2.82643353441106)
--(axis cs:85072,2.82643342250522)
--(axis cs:85073,2.82643333044603)
--(axis cs:85074,2.82643325458978)
--(axis cs:85075,2.82643315859855)
--(axis cs:85076,2.82643307107139)
--(axis cs:85077,2.82643296741269)
--(axis cs:85078,2.82643286341495)
--(axis cs:85079,2.82643273557777)
--(axis cs:85080,2.82643258438863)
--(axis cs:85081,2.82643243542452)
--(axis cs:85082,2.82643225705505)
--(axis cs:85083,2.82643205657462)
--(axis cs:85084,2.82643186118751)
--(axis cs:85085,2.82643166046923)
--(axis cs:85086,2.82643145527966)
--(axis cs:85087,2.82643124203103)
--(axis cs:85088,2.82643101374382)
--(axis cs:85089,2.8264307867771)
--(axis cs:85090,2.82643056485233)
--(axis cs:85091,2.82643032866376)
--(axis cs:85092,2.82643007725085)
--(axis cs:85093,2.82642982969215)
--(axis cs:85094,2.8264295743252)
--(axis cs:85095,2.82642931724292)
--(axis cs:85096,2.82642907773739)
--(axis cs:85097,2.8264288265212)
--(axis cs:85098,2.82642856387948)
--(axis cs:85099,2.82642828395849)
--(axis cs:85100,2.82642800792323)
--(axis cs:85101,2.82642774238857)
--(axis cs:85102,2.82642746661962)
--(axis cs:85103,2.82642718265077)
--(axis cs:85104,2.82642689314981)
--(axis cs:85105,2.82642659641361)
--(axis cs:85106,2.82642629121659)
--(axis cs:85107,2.82642598818149)
--(axis cs:85108,2.82642566663595)
--(axis cs:85109,2.82642534279619)
--(axis cs:85110,2.82642501763921)
--(axis cs:85111,2.82642467247899)
--(axis cs:85112,2.82642435950227)
--(axis cs:85113,2.82642405057235)
--(axis cs:85114,2.82642375430413)
--(axis cs:85115,2.82642346806606)
--(axis cs:85116,2.82642320663396)
--(axis cs:85117,2.82642294182299)
--(axis cs:85118,2.82642268210751)
--(axis cs:85119,2.82642236305072)
--(axis cs:85120,2.8264220489549)
--(axis cs:85121,2.8264217554477)
--(axis cs:85122,2.82642147343667)
--(axis cs:85123,2.82642118195439)
--(axis cs:85124,2.82642089654247)
--(axis cs:85125,2.82642063519934)
--(axis cs:85126,2.82642039511261)
--(axis cs:85127,2.82642014296422)
--(axis cs:85128,2.82641989570351)
--(axis cs:85129,2.82641964943697)
--(axis cs:85130,2.82641938800518)
--(axis cs:85131,2.82641911718826)
--(axis cs:85132,2.82641884470975)
--(axis cs:85133,2.82641858364767)
--(axis cs:85134,2.82641830743682)
--(axis cs:85135,2.82641803733158)
--(axis cs:85136,2.82641776329941)
--(axis cs:85137,2.82641748615653)
--(axis cs:85138,2.82641720927904)
--(axis cs:85139,2.82641693167561)
--(axis cs:85140,2.82641664693576)
--(axis cs:85141,2.82641635417599)
--(axis cs:85142,2.82641607218754)
--(axis cs:85143,2.82641578331336)
--(axis cs:85144,2.82641550437671)
--(axis cs:85145,2.82641523843649)
--(axis cs:85146,2.82641493531487)
--(axis cs:85147,2.82641462471388)
--(axis cs:85148,2.82641431525722)
--(axis cs:85149,2.82641399233962)
--(axis cs:85150,2.82641369242394)
--(axis cs:85151,2.82641337269597)
--(axis cs:85152,2.82641308294203)
--(axis cs:85153,2.82641280101284)
--(axis cs:85154,2.82641252061258)
--(axis cs:85155,2.8264122095091)
--(axis cs:85156,2.82641190083016)
--(axis cs:85157,2.82641160820316)
--(axis cs:85158,2.82641131126137)
--(axis cs:85159,2.82641102826049)
--(axis cs:85160,2.82641075423945)
--(axis cs:85161,2.82641046894047)
--(axis cs:85162,2.82641018473131)
--(axis cs:85163,2.82640990904251)
--(axis cs:85164,2.82640964493075)
--(axis cs:85165,2.8264093766628)
--(axis cs:85166,2.82640910150917)
--(axis cs:85167,2.82640884677588)
--(axis cs:85168,2.82640857986643)
--(axis cs:85169,2.82640831183148)
--(axis cs:85170,2.82640806210506)
--(axis cs:85171,2.82640782615644)
--(axis cs:85172,2.82640758499257)
--(axis cs:85173,2.82640736008882)
--(axis cs:85174,2.82640713023123)
--(axis cs:85175,2.82640690644656)
--(axis cs:85176,2.82640670833126)
--(axis cs:85177,2.8264065082417)
--(axis cs:85178,2.8264063061948)
--(axis cs:85179,2.8264061159852)
--(axis cs:85180,2.82640592613167)
--(axis cs:85181,2.82640572028253)
--(axis cs:85182,2.82640552727269)
--(axis cs:85183,2.8264053245088)
--(axis cs:85184,2.82640512749066)
--(axis cs:85185,2.82640490773792)
--(axis cs:85186,2.82640469800704)
--(axis cs:85187,2.82640447880195)
--(axis cs:85188,2.82640422650566)
--(axis cs:85189,2.82640393828876)
--(axis cs:85190,2.82640364074856)
--(axis cs:85191,2.82640334959136)
--(axis cs:85192,2.82640301842122)
--(axis cs:85193,2.82640266953029)
--(axis cs:85194,2.82640232363564)
--(axis cs:85195,2.82640196577753)
--(axis cs:85196,2.82640160906367)
--(axis cs:85197,2.82640124999096)
--(axis cs:85198,2.82640088476962)
--(axis cs:85199,2.82640050612898)
--(axis cs:85200,2.82640012410197)
--(axis cs:85201,2.82639975009907)
--(axis cs:85202,2.82639933379207)
--(axis cs:85203,2.8263989151257)
--(axis cs:85204,2.82639851325273)
--(axis cs:85205,2.82639810546758)
--(axis cs:85206,2.82639767994744)
--(axis cs:85207,2.82639727838419)
--(axis cs:85208,2.82639686467262)
--(axis cs:85209,2.82639645910285)
--(axis cs:85210,2.82639605087514)
--(axis cs:85211,2.82639563806307)
--(axis cs:85212,2.82639520618442)
--(axis cs:85213,2.82639477346956)
--(axis cs:85214,2.82639430331894)
--(axis cs:85215,2.82639385197073)
--(axis cs:85216,2.82639340020373)
--(axis cs:85217,2.8263929497644)
--(axis cs:85218,2.82639250438405)
--(axis cs:85219,2.82639206095695)
--(axis cs:85220,2.82639158967317)
--(axis cs:85221,2.82639112314515)
--(axis cs:85222,2.82639065141931)
--(axis cs:85223,2.82639016993635)
--(axis cs:85224,2.82638965168774)
--(axis cs:85225,2.82638912464251)
--(axis cs:85226,2.8263886097582)
--(axis cs:85227,2.8263880987918)
--(axis cs:85228,2.82638757801141)
--(axis cs:85229,2.82638709008885)
--(axis cs:85230,2.82638658454442)
--(axis cs:85231,2.82638605914534)
--(axis cs:85232,2.82638552756157)
--(axis cs:85233,2.82638500083152)
--(axis cs:85234,2.82638448060025)
--(axis cs:85235,2.82638397646786)
--(axis cs:85236,2.82638348090708)
--(axis cs:85237,2.82638297761188)
--(axis cs:85238,2.82638246620603)
--(axis cs:85239,2.8263819710159)
--(axis cs:85240,2.82638147266619)
--(axis cs:85241,2.82638095329117)
--(axis cs:85242,2.82638042434878)
--(axis cs:85243,2.82637988423419)
--(axis cs:85244,2.82637934847932)
--(axis cs:85245,2.82637879683626)
--(axis cs:85246,2.8263782547415)
--(axis cs:85247,2.8263776950602)
--(axis cs:85248,2.82637710891529)
--(axis cs:85249,2.82637653350058)
--(axis cs:85250,2.8263759359642)
--(axis cs:85251,2.82637534928738)
--(axis cs:85252,2.82637478957204)
--(axis cs:85253,2.82637422310137)
--(axis cs:85254,2.82637364435459)
--(axis cs:85255,2.82637305115953)
--(axis cs:85256,2.82637243020683)
--(axis cs:85257,2.82637182192043)
--(axis cs:85258,2.82637119954913)
--(axis cs:85259,2.82637058882813)
--(axis cs:85260,2.82636996692179)
--(axis cs:85261,2.82636936187846)
--(axis cs:85262,2.82636873174593)
--(axis cs:85263,2.82636810141475)
--(axis cs:85264,2.82636748088879)
--(axis cs:85265,2.82636684171175)
--(axis cs:85266,2.82636618373842)
--(axis cs:85267,2.82636553022757)
--(axis cs:85268,2.82636486327289)
--(axis cs:85269,2.82636418994326)
--(axis cs:85270,2.82636349824465)
--(axis cs:85271,2.82636281442024)
--(axis cs:85272,2.82636210017861)
--(axis cs:85273,2.82636137961871)
--(axis cs:85274,2.82636065942335)
--(axis cs:85275,2.82635994588688)
--(axis cs:85276,2.82635923617021)
--(axis cs:85277,2.82635853451005)
--(axis cs:85278,2.82635782938903)
--(axis cs:85279,2.82635713447103)
--(axis cs:85280,2.82635643452622)
--(axis cs:85281,2.82635574085913)
--(axis cs:85282,2.82635505330678)
--(axis cs:85283,2.82635436259534)
--(axis cs:85284,2.82635368272741)
--(axis cs:85285,2.82635301402749)
--(axis cs:85286,2.82635234955978)
--(axis cs:85287,2.82635168849525)
--(axis cs:85288,2.82635101633647)
--(axis cs:85289,2.82635035358715)
--(axis cs:85290,2.8263496818481)
--(axis cs:85291,2.82634901815411)
--(axis cs:85292,2.82634838444413)
--(axis cs:85293,2.82634775858958)
--(axis cs:85294,2.82634711900478)
--(axis cs:85295,2.82634647694033)
--(axis cs:85296,2.82634583917959)
--(axis cs:85297,2.82634522732557)
--(axis cs:85298,2.82634461108352)
--(axis cs:85299,2.82634398311499)
--(axis cs:85300,2.82634333715738)
--(axis cs:85301,2.82634268111446)
--(axis cs:85302,2.82634201110081)
--(axis cs:85303,2.82634131152709)
--(axis cs:85304,2.82634062646036)
--(axis cs:85305,2.82633994922734)
--(axis cs:85306,2.82633929008557)
--(axis cs:85307,2.82633864448858)
--(axis cs:85308,2.82633798511976)
--(axis cs:85309,2.82633732700726)
--(axis cs:85310,2.8263366508729)
--(axis cs:85311,2.82633597482366)
--(axis cs:85312,2.82633531505405)
--(axis cs:85313,2.8263346685026)
--(axis cs:85314,2.82633403066353)
--(axis cs:85315,2.82633340614667)
--(axis cs:85316,2.82633280352083)
--(axis cs:85317,2.82633221709045)
--(axis cs:85318,2.82633164268592)
--(axis cs:85319,2.82633109156947)
--(axis cs:85320,2.82633054641737)
--(axis cs:85321,2.82632997396411)
--(axis cs:85322,2.82632940625782)
--(axis cs:85323,2.82632884364712)
--(axis cs:85324,2.82632830944802)
--(axis cs:85325,2.8263277849887)
--(axis cs:85326,2.82632724723474)
--(axis cs:85327,2.8263267081203)
--(axis cs:85328,2.82632616254135)
--(axis cs:85329,2.82632562246831)
--(axis cs:85330,2.82632508875207)
--(axis cs:85331,2.82632453754594)
--(axis cs:85332,2.826323994452)
--(axis cs:85333,2.82632345375031)
--(axis cs:85334,2.82632290462911)
--(axis cs:85335,2.82632237024236)
--(axis cs:85336,2.82632184953777)
--(axis cs:85337,2.82632133627878)
--(axis cs:85338,2.82632081176438)
--(axis cs:85339,2.8263202577846)
--(axis cs:85340,2.82631969574507)
--(axis cs:85341,2.82631911141693)
--(axis cs:85342,2.8263185293936)
--(axis cs:85343,2.82631794631005)
--(axis cs:85344,2.82631736429244)
--(axis cs:85345,2.82631676501675)
--(axis cs:85346,2.82631615691699)
--(axis cs:85347,2.82631555143185)
--(axis cs:85348,2.82631493945726)
--(axis cs:85349,2.82631432216521)
--(axis cs:85350,2.82631369706637)
--(axis cs:85351,2.82631306138235)
--(axis cs:85352,2.82631242619828)
--(axis cs:85353,2.82631177840782)
--(axis cs:85354,2.82631113512981)
--(axis cs:85355,2.82631047444565)
--(axis cs:85356,2.82630980653413)
--(axis cs:85357,2.82630913384494)
--(axis cs:85358,2.82630847881568)
--(axis cs:85359,2.82630782623489)
--(axis cs:85360,2.82630717902232)
--(axis cs:85361,2.82630652148549)
--(axis cs:85362,2.8263058360645)
--(axis cs:85363,2.8263051498103)
--(axis cs:85364,2.82630446737752)
--(axis cs:85365,2.82630376194997)
--(axis cs:85366,2.82630304656364)
--(axis cs:85367,2.82630234409809)
--(axis cs:85368,2.82630165945477)
--(axis cs:85369,2.82630098763464)
--(axis cs:85370,2.82630031873858)
--(axis cs:85371,2.82629965680645)
--(axis cs:85372,2.82629900019218)
--(axis cs:85373,2.82629835879577)
--(axis cs:85374,2.82629771810667)
--(axis cs:85375,2.82629709139938)
--(axis cs:85376,2.82629645011037)
--(axis cs:85377,2.82629579805392)
--(axis cs:85378,2.8262951611448)
--(axis cs:85379,2.8262945406263)
--(axis cs:85380,2.82629391912665)
--(axis cs:85381,2.8262932905764)
--(axis cs:85382,2.82629267095378)
--(axis cs:85383,2.82629206865553)
--(axis cs:85384,2.82629146643166)
--(axis cs:85385,2.82629084552356)
--(axis cs:85386,2.82629021833965)
--(axis cs:85387,2.82628959107278)
--(axis cs:85388,2.82628896945422)
--(axis cs:85389,2.82628834386005)
--(axis cs:85390,2.82628770618122)
--(axis cs:85391,2.82628707628238)
--(axis cs:85392,2.82628643191598)
--(axis cs:85393,2.82628580419584)
--(axis cs:85394,2.82628517894842)
--(axis cs:85395,2.82628454270449)
--(axis cs:85396,2.82628391869308)
--(axis cs:85397,2.82628327230212)
--(axis cs:85398,2.82628262439159)
--(axis cs:85399,2.82628195709132)
--(axis cs:85400,2.82628127823121)
--(axis cs:85401,2.82628060138907)
--(axis cs:85402,2.82627994485237)
--(axis cs:85403,2.82627926241942)
--(axis cs:85404,2.82627857205389)
--(axis cs:85405,2.82627788814418)
--(axis cs:85406,2.82627720690282)
--(axis cs:85407,2.82627653311206)
--(axis cs:85408,2.82627586118024)
--(axis cs:85409,2.82627520590001)
--(axis cs:85410,2.82627455407489)
--(axis cs:85411,2.82627390899853)
--(axis cs:85412,2.82627324147345)
--(axis cs:85413,2.82627257687553)
--(axis cs:85414,2.82627192482374)
--(axis cs:85415,2.82627127129002)
--(axis cs:85416,2.82627062597695)
--(axis cs:85417,2.82626995198991)
--(axis cs:85418,2.82626925782671)
--(axis cs:85419,2.82626856888796)
--(axis cs:85420,2.82626788016836)
--(axis cs:85421,2.8262671680571)
--(axis cs:85422,2.82626646621903)
--(axis cs:85423,2.8262657935989)
--(axis cs:85424,2.82626512015371)
--(axis cs:85425,2.82626444093166)
--(axis cs:85426,2.82626378806365)
--(axis cs:85427,2.82626314043662)
--(axis cs:85428,2.82626247766972)
--(axis cs:85429,2.82626182691675)
--(axis cs:85430,2.82626115562201)
--(axis cs:85431,2.82626049723517)
--(axis cs:85432,2.8262598377911)
--(axis cs:85433,2.82625917819999)
--(axis cs:85434,2.82625854546801)
--(axis cs:85435,2.82625792664933)
--(axis cs:85436,2.82625732651544)
--(axis cs:85437,2.82625673589043)
--(axis cs:85438,2.82625612984249)
--(axis cs:85439,2.82625553152835)
--(axis cs:85440,2.82625493031182)
--(axis cs:85441,2.82625433715009)
--(axis cs:85442,2.82625374745174)
--(axis cs:85443,2.82625313226123)
--(axis cs:85444,2.82625254145065)
--(axis cs:85445,2.82625193713399)
--(axis cs:85446,2.82625135460983)
--(axis cs:85447,2.82625078243437)
--(axis cs:85448,2.82625022073326)
--(axis cs:85449,2.82624965841086)
--(axis cs:85450,2.82624909616831)
--(axis cs:85451,2.82624854578835)
--(axis cs:85452,2.8262479973462)
--(axis cs:85453,2.82624747142537)
--(axis cs:85454,2.82624694112705)
--(axis cs:85455,2.82624639018755)
--(axis cs:85456,2.82624583568175)
--(axis cs:85457,2.82624528450138)
--(axis cs:85458,2.82624474173167)
--(axis cs:85459,2.82624420969654)
--(axis cs:85460,2.82624368498198)
--(axis cs:85461,2.82624317206329)
--(axis cs:85462,2.82624265300368)
--(axis cs:85463,2.82624208822012)
--(axis cs:85464,2.82624153436457)
--(axis cs:85465,2.82624097780255)
--(axis cs:85466,2.82624040494076)
--(axis cs:85467,2.82623986357008)
--(axis cs:85468,2.82623930996598)
--(axis cs:85469,2.82623877331252)
--(axis cs:85470,2.82623825722768)
--(axis cs:85471,2.82623776009645)
--(axis cs:85472,2.82623725662761)
--(axis cs:85473,2.82623672856202)
--(axis cs:85474,2.82623617745347)
--(axis cs:85475,2.82623561580889)
--(axis cs:85476,2.82623507014987)
--(axis cs:85477,2.82623453949392)
--(axis cs:85478,2.82623399314598)
--(axis cs:85479,2.82623344413665)
--(axis cs:85480,2.82623289493663)
--(axis cs:85481,2.82623235332514)
--(axis cs:85482,2.82623179328728)
--(axis cs:85483,2.82623124985859)
--(axis cs:85484,2.82623072229934)
--(axis cs:85485,2.82623018864221)
--(axis cs:85486,2.8262296372039)
--(axis cs:85487,2.82622908064813)
--(axis cs:85488,2.82622851223489)
--(axis cs:85489,2.8262279504199)
--(axis cs:85490,2.82622737534994)
--(axis cs:85491,2.82622679972685)
--(axis cs:85492,2.82622621929609)
--(axis cs:85493,2.82622562964256)
--(axis cs:85494,2.82622502599569)
--(axis cs:85495,2.82622445627004)
--(axis cs:85496,2.82622390964653)
--(axis cs:85497,2.82622334580551)
--(axis cs:85498,2.82622276249243)
--(axis cs:85499,2.82622216377442)
--(axis cs:85500,2.82622158481274)
--(axis cs:85501,2.82622103457508)
--(axis cs:85502,2.82622047157817)
--(axis cs:85503,2.8262199177932)
--(axis cs:85504,2.8262193923927)
--(axis cs:85505,2.82621887101718)
--(axis cs:85506,2.82621836876455)
--(axis cs:85507,2.82621788856833)
--(axis cs:85508,2.82621740175794)
--(axis cs:85509,2.82621692204923)
--(axis cs:85510,2.82621643514867)
--(axis cs:85511,2.82621594942585)
--(axis cs:85512,2.82621544097159)
--(axis cs:85513,2.82621494075062)
--(axis cs:85514,2.82621446327273)
--(axis cs:85515,2.82621397793949)
--(axis cs:85516,2.82621349205295)
--(axis cs:85517,2.82621300303308)
--(axis cs:85518,2.82621248516767)
--(axis cs:85519,2.82621198469625)
--(axis cs:85520,2.82621146112987)
--(axis cs:85521,2.82621095197792)
--(axis cs:85522,2.82621047508271)
--(axis cs:85523,2.82621001801448)
--(axis cs:85524,2.82620956063177)
--(axis cs:85525,2.82620911242433)
--(axis cs:85526,2.82620867142227)
--(axis cs:85527,2.82620823759183)
--(axis cs:85528,2.82620779068898)
--(axis cs:85529,2.8262073360007)
--(axis cs:85530,2.82620686638149)
--(axis cs:85531,2.82620640911208)
--(axis cs:85532,2.82620594519902)
--(axis cs:85533,2.82620549921188)
--(axis cs:85534,2.82620504598458)
--(axis cs:85535,2.82620457072701)
--(axis cs:85536,2.82620409216719)
--(axis cs:85537,2.82620359838964)
--(axis cs:85538,2.82620308662334)
--(axis cs:85539,2.82620255856607)
--(axis cs:85540,2.82620201145262)
--(axis cs:85541,2.82620145399765)
--(axis cs:85542,2.82620087691308)
--(axis cs:85543,2.82620027680047)
--(axis cs:85544,2.82619968832388)
--(axis cs:85545,2.82619909043856)
--(axis cs:85546,2.82619851265971)
--(axis cs:85547,2.82619790733335)
--(axis cs:85548,2.82619727042187)
--(axis cs:85549,2.82619665149512)
--(axis cs:85550,2.82619601318381)
--(axis cs:85551,2.82619536575504)
--(axis cs:85552,2.8261947264536)
--(axis cs:85553,2.82619411368321)
--(axis cs:85554,2.82619348721645)
--(axis cs:85555,2.82619287506574)
--(axis cs:85556,2.82619225699129)
--(axis cs:85557,2.82619161686407)
--(axis cs:85558,2.82619095405846)
--(axis cs:85559,2.82619029859023)
--(axis cs:85560,2.82618966187708)
--(axis cs:85561,2.82618905076897)
--(axis cs:85562,2.82618845140824)
--(axis cs:85563,2.82618783112081)
--(axis cs:85564,2.82618722660796)
--(axis cs:85565,2.82618662094138)
--(axis cs:85566,2.82618602197119)
--(axis cs:85567,2.82618543730589)
--(axis cs:85568,2.82618484914657)
--(axis cs:85569,2.82618426288637)
--(axis cs:85570,2.82618368329199)
--(axis cs:85571,2.82618309975731)
--(axis cs:85572,2.82618251221825)
--(axis cs:85573,2.82618193638393)
--(axis cs:85574,2.82618138168569)
--(axis cs:85575,2.82618081884217)
--(axis cs:85576,2.82618025986354)
--(axis cs:85577,2.8261797082909)
--(axis cs:85578,2.82617914493731)
--(axis cs:85579,2.82617860661068)
--(axis cs:85580,2.82617805704078)
--(axis cs:85581,2.82617750310785)
--(axis cs:85582,2.82617695442004)
--(axis cs:85583,2.82617642172756)
--(axis cs:85584,2.82617586712218)
--(axis cs:85585,2.82617531891568)
--(axis cs:85586,2.8261747662848)
--(axis cs:85587,2.82617422277668)
--(axis cs:85588,2.82617370011654)
--(axis cs:85589,2.8261731674823)
--(axis cs:85590,2.82617264702676)
--(axis cs:85591,2.82617212458729)
--(axis cs:85592,2.82617158671274)
--(axis cs:85593,2.82617106675262)
--(axis cs:85594,2.82617056229051)
--(axis cs:85595,2.8261700681541)
--(axis cs:85596,2.82616953468137)
--(axis cs:85597,2.82616899922904)
--(axis cs:85598,2.82616845691749)
--(axis cs:85599,2.82616791115791)
--(axis cs:85600,2.82616735095291)
--(axis cs:85601,2.8261667819707)
--(axis cs:85602,2.82616622592782)
--(axis cs:85603,2.82616567790327)
--(axis cs:85604,2.82616513873866)
--(axis cs:85605,2.82616460599236)
--(axis cs:85606,2.82616409412424)
--(axis cs:85607,2.82616357080296)
--(axis cs:85608,2.82616305100502)
--(axis cs:85609,2.82616252206332)
--(axis cs:85610,2.82616200443605)
--(axis cs:85611,2.8261614631946)
--(axis cs:85612,2.82616090454971)
--(axis cs:85613,2.82616034585321)
--(axis cs:85614,2.8261597942529)
--(axis cs:85615,2.82615924244456)
--(axis cs:85616,2.82615871340186)
--(axis cs:85617,2.82615819216081)
--(axis cs:85618,2.8261576569851)
--(axis cs:85619,2.82615713070805)
--(axis cs:85620,2.82615659809657)
--(axis cs:85621,2.82615607363426)
--(axis cs:85622,2.82615555750768)
--(axis cs:85623,2.82615500655011)
--(axis cs:85624,2.82615444304117)
--(axis cs:85625,2.82615387611498)
--(axis cs:85626,2.8261533165815)
--(axis cs:85627,2.8261527593099)
--(axis cs:85628,2.82615218474147)
--(axis cs:85629,2.82615159248467)
--(axis cs:85630,2.82615097158226)
--(axis cs:85631,2.82615034321684)
--(axis cs:85632,2.82614971852408)
--(axis cs:85633,2.82614910329037)
--(axis cs:85634,2.82614847438003)
--(axis cs:85635,2.82614783763494)
--(axis cs:85636,2.82614723118757)
--(axis cs:85637,2.82614660407523)
--(axis cs:85638,2.82614596094685)
--(axis cs:85639,2.82614530116775)
--(axis cs:85640,2.82614463035567)
--(axis cs:85641,2.82614394267431)
--(axis cs:85642,2.82614326583335)
--(axis cs:85643,2.82614259052787)
--(axis cs:85644,2.82614192046177)
--(axis cs:85645,2.82614124445608)
--(axis cs:85646,2.82614057089486)
--(axis cs:85647,2.82613991919435)
--(axis cs:85648,2.8261392923648)
--(axis cs:85649,2.82613867145135)
--(axis cs:85650,2.82613806039677)
--(axis cs:85651,2.82613746621901)
--(axis cs:85652,2.82613689109783)
--(axis cs:85653,2.82613631568989)
--(axis cs:85654,2.82613575942277)
--(axis cs:85655,2.82613520077038)
--(axis cs:85656,2.82613464763382)
--(axis cs:85657,2.82613406946752)
--(axis cs:85658,2.82613350010846)
--(axis cs:85659,2.82613294410923)
--(axis cs:85660,2.82613239529045)
--(axis cs:85661,2.82613183465334)
--(axis cs:85662,2.82613128261208)
--(axis cs:85663,2.82613072832518)
--(axis cs:85664,2.82613017715659)
--(axis cs:85665,2.82612962811745)
--(axis cs:85666,2.8261290909401)
--(axis cs:85667,2.82612857231203)
--(axis cs:85668,2.82612806075537)
--(axis cs:85669,2.82612755157242)
--(axis cs:85670,2.82612702430427)
--(axis cs:85671,2.82612651193288)
--(axis cs:85672,2.82612597716498)
--(axis cs:85673,2.82612545071607)
--(axis cs:85674,2.82612492163947)
--(axis cs:85675,2.82612440217347)
--(axis cs:85676,2.82612387877047)
--(axis cs:85677,2.82612333603017)
--(axis cs:85678,2.82612279795242)
--(axis cs:85679,2.82612227812075)
--(axis cs:85680,2.82612176151316)
--(axis cs:85681,2.82612126096865)
--(axis cs:85682,2.82612075225448)
--(axis cs:85683,2.82612023400884)
--(axis cs:85684,2.82611968570501)
--(axis cs:85685,2.8261191320678)
--(axis cs:85686,2.82611856754805)
--(axis cs:85687,2.82611803384744)
--(axis cs:85688,2.82611751015088)
--(axis cs:85689,2.82611697807148)
--(axis cs:85690,2.8261164488109)
--(axis cs:85691,2.82611590869349)
--(axis cs:85692,2.82611536285698)
--(axis cs:85693,2.82611481324921)
--(axis cs:85694,2.82611425736805)
--(axis cs:85695,2.82611369757321)
--(axis cs:85696,2.82611308045822)
--(axis cs:85697,2.82611246932976)
--(axis cs:85698,2.82611184845191)
--(axis cs:85699,2.82611124002363)
--(axis cs:85700,2.82611061810903)
--(axis cs:85701,2.82611000161783)
--(axis cs:85702,2.82610940811393)
--(axis cs:85703,2.82610879401701)
--(axis cs:85704,2.82610817891893)
--(axis cs:85705,2.82610755905578)
--(axis cs:85706,2.82610693188774)
--(axis cs:85707,2.82610630420858)
--(axis cs:85708,2.82610566512102)
--(axis cs:85709,2.82610503681332)
--(axis cs:85710,2.8261044242142)
--(axis cs:85711,2.82610380654889)
--(axis cs:85712,2.82610319475747)
--(axis cs:85713,2.82610258117095)
--(axis cs:85714,2.82610197497035)
--(axis cs:85715,2.8261013817897)
--(axis cs:85716,2.82610080817895)
--(axis cs:85717,2.82610025133523)
--(axis cs:85718,2.8260996780589)
--(axis cs:85719,2.82609911142511)
--(axis cs:85720,2.82609856655422)
--(axis cs:85721,2.82609802929842)
--(axis cs:85722,2.82609747707503)
--(axis cs:85723,2.82609691795543)
--(axis cs:85724,2.82609638473876)
--(axis cs:85725,2.82609584919703)
--(axis cs:85726,2.82609531300199)
--(axis cs:85727,2.82609479846506)
--(axis cs:85728,2.82609431094052)
--(axis cs:85729,2.82609383718544)
--(axis cs:85730,2.82609336165217)
--(axis cs:85731,2.82609289096896)
--(axis cs:85732,2.826092432066)
--(axis cs:85733,2.82609197254509)
--(axis cs:85734,2.82609147663792)
--(axis cs:85735,2.82609098372258)
--(axis cs:85736,2.82609051808435)
--(axis cs:85737,2.82609005144045)
--(axis cs:85738,2.8260895965404)
--(axis cs:85739,2.82608914418426)
--(axis cs:85740,2.82608867380789)
--(axis cs:85741,2.8260881988338)
--(axis cs:85742,2.82608772920615)
--(axis cs:85743,2.82608727546651)
--(axis cs:85744,2.82608679834323)
--(axis cs:85745,2.82608632253239)
--(axis cs:85746,2.82608584684945)
--(axis cs:85747,2.82608536918338)
--(axis cs:85748,2.82608489617887)
--(axis cs:85749,2.82608441928316)
--(axis cs:85750,2.82608393909171)
--(axis cs:85751,2.82608344887516)
--(axis cs:85752,2.82608296022687)
--(axis cs:85753,2.82608245287622)
--(axis cs:85754,2.82608193418362)
--(axis cs:85755,2.82608143694736)
--(axis cs:85756,2.82608095152747)
--(axis cs:85757,2.82608046167368)
--(axis cs:85758,2.82607997165272)
--(axis cs:85759,2.82607948458623)
--(axis cs:85760,2.82607898049929)
--(axis cs:85761,2.82607847663017)
--(axis cs:85762,2.82607796729243)
--(axis cs:85763,2.82607748371236)
--(axis cs:85764,2.82607700574798)
--(axis cs:85765,2.82607650483181)
--(axis cs:85766,2.82607600971073)
--(axis cs:85767,2.82607549653233)
--(axis cs:85768,2.82607498074995)
--(axis cs:85769,2.82607446089725)
--(axis cs:85770,2.82607395520833)
--(axis cs:85771,2.82607345031884)
--(axis cs:85772,2.82607293745926)
--(axis cs:85773,2.82607241124491)
--(axis cs:85774,2.8260718868102)
--(axis cs:85775,2.82607135063549)
--(axis cs:85776,2.82607079843884)
--(axis cs:85777,2.82607022703261)
--(axis cs:85778,2.8260696573831)
--(axis cs:85779,2.82606911874852)
--(axis cs:85780,2.82606858463459)
--(axis cs:85781,2.82606806482652)
--(axis cs:85782,2.82606756613162)
--(axis cs:85783,2.82606708706415)
--(axis cs:85784,2.82606658868339)
--(axis cs:85785,2.8260660969638)
--(axis cs:85786,2.82606561751859)
--(axis cs:85787,2.82606511898418)
--(axis cs:85788,2.82606463086573)
--(axis cs:85789,2.82606415351917)
--(axis cs:85790,2.82606367721225)
--(axis cs:85791,2.82606319865947)
--(axis cs:85792,2.82606272043052)
--(axis cs:85793,2.82606225375348)
--(axis cs:85794,2.82606178669759)
--(axis cs:85795,2.82606130759727)
--(axis cs:85796,2.82606081755104)
--(axis cs:85797,2.82606030773479)
--(axis cs:85798,2.82605978297963)
--(axis cs:85799,2.82605926634976)
--(axis cs:85800,2.82605873602944)
--(axis cs:85801,2.82605819712931)
--(axis cs:85802,2.82605766628779)
--(axis cs:85803,2.82605713041922)
--(axis cs:85804,2.82605657014296)
--(axis cs:85805,2.82605599940607)
--(axis cs:85806,2.82605544281714)
--(axis cs:85807,2.82605489186326)
--(axis cs:85808,2.8260543469929)
--(axis cs:85809,2.82605381603228)
--(axis cs:85810,2.82605330487527)
--(axis cs:85811,2.82605280442124)
--(axis cs:85812,2.82605228667757)
--(axis cs:85813,2.82605176871694)
--(axis cs:85814,2.82605127079159)
--(axis cs:85815,2.82605079844989)
--(axis cs:85816,2.82605031047445)
--(axis cs:85817,2.82604982566401)
--(axis cs:85818,2.82604934124816)
--(axis cs:85819,2.82604885730684)
--(axis cs:85820,2.82604839206325)
--(axis cs:85821,2.82604792974771)
--(axis cs:85822,2.8260474683964)
--(axis cs:85823,2.82604699738624)
--(axis cs:85824,2.82604652740717)
--(axis cs:85825,2.82604605016001)
--(axis cs:85826,2.82604556096364)
--(axis cs:85827,2.82604507452535)
--(axis cs:85828,2.82604458011063)
--(axis cs:85829,2.82604409406625)
--(axis cs:85830,2.82604360313435)
--(axis cs:85831,2.82604314524418)
--(axis cs:85832,2.82604270587519)
--(axis cs:85833,2.82604224418314)
--(axis cs:85834,2.82604177282772)
--(axis cs:85835,2.82604131904699)
--(axis cs:85836,2.82604087380233)
--(axis cs:85837,2.82604044944173)
--(axis cs:85838,2.82604002246682)
--(axis cs:85839,2.82603957392234)
--(axis cs:85840,2.82603913765637)
--(axis cs:85841,2.82603870319387)
--(axis cs:85842,2.82603829197478)
--(axis cs:85843,2.82603787954403)
--(axis cs:85844,2.82603745898163)
--(axis cs:85845,2.8260370504231)
--(axis cs:85846,2.82603664787775)
--(axis cs:85847,2.82603624634586)
--(axis cs:85848,2.82603584957057)
--(axis cs:85849,2.82603545932031)
--(axis cs:85850,2.82603505941997)
--(axis cs:85851,2.82603466607301)
--(axis cs:85852,2.82603427369653)
--(axis cs:85853,2.82603387123044)
--(axis cs:85854,2.82603347260793)
--(axis cs:85855,2.8260330695629)
--(axis cs:85856,2.82603264629314)
--(axis cs:85857,2.82603222056166)
--(axis cs:85858,2.8260317916996)
--(axis cs:85859,2.82603138576613)
--(axis cs:85860,2.826030983489)
--(axis cs:85861,2.82603060245749)
--(axis cs:85862,2.82603024764403)
--(axis cs:85863,2.82602987912864)
--(axis cs:85864,2.82602949803335)
--(axis cs:85865,2.826029107869)
--(axis cs:85866,2.82602870848324)
--(axis cs:85867,2.82602832335118)
--(axis cs:85868,2.82602792216867)
--(axis cs:85869,2.82602754399178)
--(axis cs:85870,2.82602716072967)
--(axis cs:85871,2.82602677263006)
--(axis cs:85872,2.82602640918993)
--(axis cs:85873,2.82602604257685)
--(axis cs:85874,2.82602568972021)
--(axis cs:85875,2.82602536484972)
--(axis cs:85876,2.82602503005057)
--(axis cs:85877,2.82602470371125)
--(axis cs:85878,2.82602438994224)
--(axis cs:85879,2.82602408895989)
--(axis cs:85880,2.82602377988642)
--(axis cs:85881,2.82602346982588)
--(axis cs:85882,2.82602319142565)
--(axis cs:85883,2.82602289054848)
--(axis cs:85884,2.82602260314887)
--(axis cs:85885,2.82602231563695)
--(axis cs:85886,2.82602201209979)
--(axis cs:85887,2.82602170518551)
--(axis cs:85888,2.82602138607063)
--(axis cs:85889,2.82602106212707)
--(axis cs:85890,2.82602075882698)
--(axis cs:85891,2.82602044860397)
--(axis cs:85892,2.82602016774145)
--(axis cs:85893,2.82601991393067)
--(axis cs:85894,2.82601966709215)
--(axis cs:85895,2.82601940691638)
--(axis cs:85896,2.82601913735614)
--(axis cs:85897,2.82601886817343)
--(axis cs:85898,2.82601858929053)
--(axis cs:85899,2.82601831902129)
--(axis cs:85900,2.82601802561913)
--(axis cs:85901,2.82601771312872)
--(axis cs:85902,2.82601738954128)
--(axis cs:85903,2.82601705945521)
--(axis cs:85904,2.82601673983525)
--(axis cs:85905,2.82601642029949)
--(axis cs:85906,2.82601610329759)
--(axis cs:85907,2.82601578523437)
--(axis cs:85908,2.82601549074345)
--(axis cs:85909,2.82601516967574)
--(axis cs:85910,2.82601482450483)
--(axis cs:85911,2.82601448771471)
--(axis cs:85912,2.82601412334763)
--(axis cs:85913,2.82601375713167)
--(axis cs:85914,2.82601340565665)
--(axis cs:85915,2.82601304224763)
--(axis cs:85916,2.82601267688873)
--(axis cs:85917,2.8260123202945)
--(axis cs:85918,2.82601193426491)
--(axis cs:85919,2.82601155500125)
--(axis cs:85920,2.8260111667058)
--(axis cs:85921,2.82601078555588)
--(axis cs:85922,2.82601038926403)
--(axis cs:85923,2.82600995881277)
--(axis cs:85924,2.82600951323942)
--(axis cs:85925,2.82600907751819)
--(axis cs:85926,2.82600863490476)
--(axis cs:85927,2.82600819090663)
--(axis cs:85928,2.82600774988593)
--(axis cs:85929,2.82600730592621)
--(axis cs:85930,2.82600685890163)
--(axis cs:85931,2.82600638948484)
--(axis cs:85932,2.82600593227655)
--(axis cs:85933,2.82600547435974)
--(axis cs:85934,2.82600502557291)
--(axis cs:85935,2.82600456316281)
--(axis cs:85936,2.82600412668686)
--(axis cs:85937,2.82600368631377)
--(axis cs:85938,2.82600324556784)
--(axis cs:85939,2.82600282045497)
--(axis cs:85940,2.82600238555917)
--(axis cs:85941,2.82600194335227)
--(axis cs:85942,2.82600151400052)
--(axis cs:85943,2.82600107345395)
--(axis cs:85944,2.82600063015735)
--(axis cs:85945,2.82600020316843)
--(axis cs:85946,2.8259997748304)
--(axis cs:85947,2.82599935769974)
--(axis cs:85948,2.8259989368576)
--(axis cs:85949,2.82599851777192)
--(axis cs:85950,2.8259981030836)
--(axis cs:85951,2.82599769637433)
--(axis cs:85952,2.82599726282991)
--(axis cs:85953,2.82599681179698)
--(axis cs:85954,2.82599633968739)
--(axis cs:85955,2.82599586825011)
--(axis cs:85956,2.82599538858218)
--(axis cs:85957,2.82599491034338)
--(axis cs:85958,2.82599442656676)
--(axis cs:85959,2.82599393720849)
--(axis cs:85960,2.82599345178653)
--(axis cs:85961,2.82599299202599)
--(axis cs:85962,2.82599253203748)
--(axis cs:85963,2.82599207497003)
--(axis cs:85964,2.825991596825)
--(axis cs:85965,2.82599113088107)
--(axis cs:85966,2.82599066403379)
--(axis cs:85967,2.82599018830412)
--(axis cs:85968,2.8259896995183)
--(axis cs:85969,2.82598918835603)
--(axis cs:85970,2.82598869204076)
--(axis cs:85971,2.82598817296669)
--(axis cs:85972,2.82598765664494)
--(axis cs:85973,2.82598713062811)
--(axis cs:85974,2.82598658486239)
--(axis cs:85975,2.82598604354109)
--(axis cs:85976,2.82598548926305)
--(axis cs:85977,2.82598493373673)
--(axis cs:85978,2.82598437994444)
--(axis cs:85979,2.82598382941073)
--(axis cs:85980,2.82598327781087)
--(axis cs:85981,2.82598270775115)
--(axis cs:85982,2.82598213369834)
--(axis cs:85983,2.82598154447589)
--(axis cs:85984,2.82598096238137)
--(axis cs:85985,2.8259803790002)
--(axis cs:85986,2.82597978038535)
--(axis cs:85987,2.82597917154119)
--(axis cs:85988,2.82597855241912)
--(axis cs:85989,2.82597793287871)
--(axis cs:85990,2.82597732749372)
--(axis cs:85991,2.82597669574181)
--(axis cs:85992,2.82597605633717)
--(axis cs:85993,2.82597542173511)
--(axis cs:85994,2.82597476302365)
--(axis cs:85995,2.82597411602538)
--(axis cs:85996,2.82597346093585)
--(axis cs:85997,2.82597280271061)
--(axis cs:85998,2.82597214667065)
--(axis cs:85999,2.82597149149944)
--(axis cs:86000,2.82597085488434)
--(axis cs:86001,2.82597024912484)
--(axis cs:86002,2.82596963760564)
--(axis cs:86003,2.82596901742884)
--(axis cs:86004,2.82596842177035)
--(axis cs:86005,2.82596781130855)
--(axis cs:86006,2.82596719591078)
--(axis cs:86007,2.82596657294929)
--(axis cs:86008,2.82596595154169)
--(axis cs:86009,2.82596533387997)
--(axis cs:86010,2.8259647127443)
--(axis cs:86011,2.82596409401642)
--(axis cs:86012,2.82596346923642)
--(axis cs:86013,2.82596282598765)
--(axis cs:86014,2.82596219104276)
--(axis cs:86015,2.82596155650441)
--(axis cs:86016,2.82596091371679)
--(axis cs:86017,2.82596025553029)
--(axis cs:86018,2.82595962806683)
--(axis cs:86019,2.82595899652849)
--(axis cs:86020,2.8259583622212)
--(axis cs:86021,2.82595775167383)
--(axis cs:86022,2.82595715105176)
--(axis cs:86023,2.8259565835057)
--(axis cs:86024,2.82595602124194)
--(axis cs:86025,2.82595545666223)
--(axis cs:86026,2.82595488556)
--(axis cs:86027,2.82595433185117)
--(axis cs:86028,2.82595379874)
--(axis cs:86029,2.82595327035171)
--(axis cs:86030,2.8259527258461)
--(axis cs:86031,2.82595220346465)
--(axis cs:86032,2.82595169178025)
--(axis cs:86033,2.82595120111956)
--(axis cs:86034,2.82595070815113)
--(axis cs:86035,2.82595021802002)
--(axis cs:86036,2.82594971956224)
--(axis cs:86037,2.82594921009126)
--(axis cs:86038,2.82594869064994)
--(axis cs:86039,2.82594815548639)
--(axis cs:86040,2.82594764887386)
--(axis cs:86041,2.82594715848032)
--(axis cs:86042,2.82594668089266)
--(axis cs:86043,2.82594620859669)
--(axis cs:86044,2.82594572617624)
--(axis cs:86045,2.82594525499451)
--(axis cs:86046,2.82594478651188)
--(axis cs:86047,2.82594429283445)
--(axis cs:86048,2.82594376621347)
--(axis cs:86049,2.82594324436511)
--(axis cs:86050,2.82594273951315)
--(axis cs:86051,2.82594225202022)
--(axis cs:86052,2.82594176358886)
--(axis cs:86053,2.82594127386487)
--(axis cs:86054,2.82594078265871)
--(axis cs:86055,2.82594029770592)
--(axis cs:86056,2.8259398183696)
--(axis cs:86057,2.82593931382315)
--(axis cs:86058,2.82593881013925)
--(axis cs:86059,2.82593831209689)
--(axis cs:86060,2.82593782169472)
--(axis cs:86061,2.82593733893538)
--(axis cs:86062,2.82593684361818)
--(axis cs:86063,2.82593635538049)
--(axis cs:86064,2.82593583139199)
--(axis cs:86065,2.82593532742449)
--(axis cs:86066,2.82593482257045)
--(axis cs:86067,2.82593431631749)
--(axis cs:86068,2.82593382249502)
--(axis cs:86069,2.8259333539996)
--(axis cs:86070,2.82593289390298)
--(axis cs:86071,2.82593243125343)
--(axis cs:86072,2.82593194447818)
--(axis cs:86073,2.8259314666664)
--(axis cs:86074,2.82593097703575)
--(axis cs:86075,2.82593049393864)
--(axis cs:86076,2.82593001880004)
--(axis cs:86077,2.82592954644434)
--(axis cs:86078,2.82592909333409)
--(axis cs:86079,2.82592866207956)
--(axis cs:86080,2.82592823714243)
--(axis cs:86081,2.82592782167654)
--(axis cs:86082,2.82592740422571)
--(axis cs:86083,2.82592699490369)
--(axis cs:86084,2.82592658730143)
--(axis cs:86085,2.82592619603805)
--(axis cs:86086,2.82592581312223)
--(axis cs:86087,2.82592544102108)
--(axis cs:86088,2.82592507050951)
--(axis cs:86089,2.82592468422106)
--(axis cs:86090,2.82592430264275)
--(axis cs:86091,2.82592392948819)
--(axis cs:86092,2.82592354944691)
--(axis cs:86093,2.82592314831259)
--(axis cs:86094,2.82592275274915)
--(axis cs:86095,2.82592233512036)
--(axis cs:86096,2.82592189127729)
--(axis cs:86097,2.82592144236287)
--(axis cs:86098,2.82592100205573)
--(axis cs:86099,2.82592057405574)
--(axis cs:86100,2.82592013913262)
--(axis cs:86101,2.82591970232463)
--(axis cs:86102,2.82591926366682)
--(axis cs:86103,2.82591880783499)
--(axis cs:86104,2.82591835317126)
--(axis cs:86105,2.82591791225285)
--(axis cs:86106,2.82591746938206)
--(axis cs:86107,2.82591702435742)
--(axis cs:86108,2.82591657006662)
--(axis cs:86109,2.82591609272173)
--(axis cs:86110,2.82591561362787)
--(axis cs:86111,2.8259151402208)
--(axis cs:86112,2.825914656525)
--(axis cs:86113,2.82591418648183)
--(axis cs:86114,2.8259137143203)
--(axis cs:86115,2.82591323293534)
--(axis cs:86116,2.82591274931371)
--(axis cs:86117,2.82591227167872)
--(axis cs:86118,2.82591181290969)
--(axis cs:86119,2.82591133438282)
--(axis cs:86120,2.8259108327861)
--(axis cs:86121,2.82591032611228)
--(axis cs:86122,2.82590980724493)
--(axis cs:86123,2.82590929595395)
--(axis cs:86124,2.82590877251115)
--(axis cs:86125,2.82590823239283)
--(axis cs:86126,2.82590769026315)
--(axis cs:86127,2.82590715772506)
--(axis cs:86128,2.82590663011851)
--(axis cs:86129,2.82590612632508)
--(axis cs:86130,2.82590564012094)
--(axis cs:86131,2.82590514442352)
--(axis cs:86132,2.82590465078006)
--(axis cs:86133,2.82590418283025)
--(axis cs:86134,2.825903696559)
--(axis cs:86135,2.82590322549954)
--(axis cs:86136,2.8259027627901)
--(axis cs:86137,2.82590230075969)
--(axis cs:86138,2.82590183793409)
--(axis cs:86139,2.82590136994697)
--(axis cs:86140,2.8259009158973)
--(axis cs:86141,2.82590045558696)
--(axis cs:86142,2.82589998220298)
--(axis cs:86143,2.82589950221526)
--(axis cs:86144,2.82589900798306)
--(axis cs:86145,2.82589851176997)
--(axis cs:86146,2.82589802029167)
--(axis cs:86147,2.82589752898521)
--(axis cs:86148,2.825897017631)
--(axis cs:86149,2.8258965054341)
--(axis cs:86150,2.82589599512331)
--(axis cs:86151,2.82589550223213)
--(axis cs:86152,2.82589501521292)
--(axis cs:86153,2.82589453403407)
--(axis cs:86154,2.82589404337174)
--(axis cs:86155,2.82589354502123)
--(axis cs:86156,2.82589305641114)
--(axis cs:86157,2.82589257171246)
--(axis cs:86158,2.82589208151544)
--(axis cs:86159,2.82589160055008)
--(axis cs:86160,2.82589114852559)
--(axis cs:86161,2.82589070875353)
--(axis cs:86162,2.82589027122622)
--(axis cs:86163,2.82588984405365)
--(axis cs:86164,2.82588942984183)
--(axis cs:86165,2.82588897329888)
--(axis cs:86166,2.82588851081723)
--(axis cs:86167,2.82588806175024)
--(axis cs:86168,2.82588762521894)
--(axis cs:86169,2.82588718218204)
--(axis cs:86170,2.82588675317124)
--(axis cs:86171,2.82588632735605)
--(axis cs:86172,2.82588592097831)
--(axis cs:86173,2.82588550779132)
--(axis cs:86174,2.82588510279526)
--(axis cs:86175,2.82588469124171)
--(axis cs:86176,2.82588425827694)
--(axis cs:86177,2.82588383790926)
--(axis cs:86178,2.82588343848867)
--(axis cs:86179,2.82588305982771)
--(axis cs:86180,2.82588268199513)
--(axis cs:86181,2.82588231495853)
--(axis cs:86182,2.82588195204149)
--(axis cs:86183,2.8258815839823)
--(axis cs:86184,2.82588119503904)
--(axis cs:86185,2.82588081633977)
--(axis cs:86186,2.82588041231633)
--(axis cs:86187,2.8258799903898)
--(axis cs:86188,2.82587956911995)
--(axis cs:86189,2.82587915812324)
--(axis cs:86190,2.82587875343417)
--(axis cs:86191,2.82587836057299)
--(axis cs:86192,2.82587796772485)
--(axis cs:86193,2.82587756355365)
--(axis cs:86194,2.82587714897493)
--(axis cs:86195,2.82587675339838)
--(axis cs:86196,2.82587636915805)
--(axis cs:86197,2.82587597960195)
--(axis cs:86198,2.82587560202123)
--(axis cs:86199,2.82587520079461)
--(axis cs:86200,2.82587479420765)
--(axis cs:86201,2.82587440404836)
--(axis cs:86202,2.82587401899445)
--(axis cs:86203,2.82587363352506)
--(axis cs:86204,2.82587324922167)
--(axis cs:86205,2.82587287962371)
--(axis cs:86206,2.82587254248667)
--(axis cs:86207,2.82587219409311)
--(axis cs:86208,2.8258718324314)
--(axis cs:86209,2.82587147062444)
--(axis cs:86210,2.82587110925299)
--(axis cs:86211,2.82587074298091)
--(axis cs:86212,2.82587035969712)
--(axis cs:86213,2.82586998406994)
--(axis cs:86214,2.82586962512939)
--(axis cs:86215,2.82586924239891)
--(axis cs:86216,2.8258688602354)
--(axis cs:86217,2.82586847474474)
--(axis cs:86218,2.8258680785567)
--(axis cs:86219,2.82586767748531)
--(axis cs:86220,2.82586729723387)
--(axis cs:86221,2.82586692918428)
--(axis cs:86222,2.82586657406903)
--(axis cs:86223,2.8258662426225)
--(axis cs:86224,2.82586592910289)
--(axis cs:86225,2.8258656347806)
--(axis cs:86226,2.8258653400094)
--(axis cs:86227,2.82586505651777)
--(axis cs:86228,2.82586477102569)
--(axis cs:86229,2.82586445227891)
--(axis cs:86230,2.82586413088462)
--(axis cs:86231,2.82586378218375)
--(axis cs:86232,2.82586341424197)
--(axis cs:86233,2.82586304159967)
--(axis cs:86234,2.82586266091736)
--(axis cs:86235,2.82586229454924)
--(axis cs:86236,2.82586192961562)
--(axis cs:86237,2.82586155180604)
--(axis cs:86238,2.82586118945044)
--(axis cs:86239,2.82586083700779)
--(axis cs:86240,2.82586046611414)
--(axis cs:86241,2.82586010542963)
--(axis cs:86242,2.82585973826666)
--(axis cs:86243,2.82585937244964)
--(axis cs:86244,2.825858986566)
--(axis cs:86245,2.82585859958772)
--(axis cs:86246,2.82585824382251)
--(axis cs:86247,2.82585786429483)
--(axis cs:86248,2.82585747302825)
--(axis cs:86249,2.8258570778292)
--(axis cs:86250,2.82585667554783)
--(axis cs:86251,2.82585628334529)
--(axis cs:86252,2.82585590002653)
--(axis cs:86253,2.82585553969145)
--(axis cs:86254,2.82585517733777)
--(axis cs:86255,2.8258548200651)
--(axis cs:86256,2.82585446505387)
--(axis cs:86257,2.82585410641572)
--(axis cs:86258,2.82585372918123)
--(axis cs:86259,2.82585335356611)
--(axis cs:86260,2.82585300316998)
--(axis cs:86261,2.82585265781106)
--(axis cs:86262,2.82585232214908)
--(axis cs:86263,2.82585199502556)
--(axis cs:86264,2.8258516678386)
--(axis cs:86265,2.82585132556825)
--(axis cs:86266,2.82585098263613)
--(axis cs:86267,2.82585064643386)
--(axis cs:86268,2.82585031192759)
--(axis cs:86269,2.82584998424419)
--(axis cs:86270,2.82584965618517)
--(axis cs:86271,2.82584933869322)
--(axis cs:86272,2.82584903010595)
--(axis cs:86273,2.82584873674763)
--(axis cs:86274,2.82584844451602)
--(axis cs:86275,2.82584813990035)
--(axis cs:86276,2.82584783877948)
--(axis cs:86277,2.82584753471793)
--(axis cs:86278,2.825847209182)
--(axis cs:86279,2.82584687745865)
--(axis cs:86280,2.82584654989874)
--(axis cs:86281,2.82584625280899)
--(axis cs:86282,2.82584594288444)
--(axis cs:86283,2.82584562643532)
--(axis cs:86284,2.82584529237269)
--(axis cs:86285,2.82584496939914)
--(axis cs:86286,2.82584468537177)
--(axis cs:86287,2.82584440303643)
--(axis cs:86288,2.82584413720864)
--(axis cs:86289,2.82584386195864)
--(axis cs:86290,2.82584357640544)
--(axis cs:86291,2.82584330747566)
--(axis cs:86292,2.82584303351463)
--(axis cs:86293,2.82584274705436)
--(axis cs:86294,2.82584247760338)
--(axis cs:86295,2.82584222097601)
--(axis cs:86296,2.82584195097333)
--(axis cs:86297,2.82584169482856)
--(axis cs:86298,2.82584144555184)
--(axis cs:86299,2.82584121929886)
--(axis cs:86300,2.82584100580774)
--(axis cs:86301,2.82584078555317)
--(axis cs:86302,2.82584057284547)
--(axis cs:86303,2.8258403468402)
--(axis cs:86304,2.82584013702793)
--(axis cs:86305,2.82583990109529)
--(axis cs:86306,2.82583964801517)
--(axis cs:86307,2.82583943000851)
--(axis cs:86308,2.82583922282727)
--(axis cs:86309,2.82583900720159)
--(axis cs:86310,2.82583879417707)
--(axis cs:86311,2.82583859682239)
--(axis cs:86312,2.82583840077667)
--(axis cs:86313,2.82583819913079)
--(axis cs:86314,2.82583799836647)
--(axis cs:86315,2.82583780513445)
--(axis cs:86316,2.82583760547339)
--(axis cs:86317,2.82583742639068)
--(axis cs:86318,2.82583726358044)
--(axis cs:86319,2.82583708315781)
--(axis cs:86320,2.82583689051361)
--(axis cs:86321,2.82583670380594)
--(axis cs:86322,2.82583650375197)
--(axis cs:86323,2.82583631722016)
--(axis cs:86324,2.82583613790749)
--(axis cs:86325,2.82583594871481)
--(axis cs:86326,2.82583576238688)
--(axis cs:86327,2.82583556313724)
--(axis cs:86328,2.82583536604065)
--(axis cs:86329,2.82583517664784)
--(axis cs:86330,2.82583496580907)
--(axis cs:86331,2.82583476011896)
--(axis cs:86332,2.8258345247716)
--(axis cs:86333,2.82583429644388)
--(axis cs:86334,2.82583406509216)
--(axis cs:86335,2.82583384358149)
--(axis cs:86336,2.82583360713868)
--(axis cs:86337,2.82583336812368)
--(axis cs:86338,2.82583314045165)
--(axis cs:86339,2.82583290544885)
--(axis cs:86340,2.82583267430626)
--(axis cs:86341,2.82583244339411)
--(axis cs:86342,2.82583223496037)
--(axis cs:86343,2.82583205859554)
--(axis cs:86344,2.82583188730603)
--(axis cs:86345,2.82583174035757)
--(axis cs:86346,2.82583159824399)
--(axis cs:86347,2.82583143789052)
--(axis cs:86348,2.82583125422893)
--(axis cs:86349,2.82583106995651)
--(axis cs:86350,2.82583089525124)
--(axis cs:86351,2.82583071871677)
--(axis cs:86352,2.82583053919706)
--(axis cs:86353,2.82583035910629)
--(axis cs:86354,2.82583019389443)
--(axis cs:86355,2.82583001701394)
--(axis cs:86356,2.82582983806601)
--(axis cs:86357,2.82582964151325)
--(axis cs:86358,2.82582943969207)
--(axis cs:86359,2.82582925569525)
--(axis cs:86360,2.82582907523549)
--(axis cs:86361,2.82582890392762)
--(axis cs:86362,2.82582872611356)
--(axis cs:86363,2.82582854461169)
--(axis cs:86364,2.82582837236135)
--(axis cs:86365,2.82582820528448)
--(axis cs:86366,2.82582802973154)
--(axis cs:86367,2.82582785851543)
--(axis cs:86368,2.82582769340021)
--(axis cs:86369,2.82582754318191)
--(axis cs:86370,2.82582740293231)
--(axis cs:86371,2.82582724461762)
--(axis cs:86372,2.8258270687358)
--(axis cs:86373,2.825826889286)
--(axis cs:86374,2.82582670714761)
--(axis cs:86375,2.82582651989873)
--(axis cs:86376,2.82582631295133)
--(axis cs:86377,2.82582610087763)
--(axis cs:86378,2.82582587018473)
--(axis cs:86379,2.82582563926505)
--(axis cs:86380,2.82582540940611)
--(axis cs:86381,2.82582517069018)
--(axis cs:86382,2.82582494185739)
--(axis cs:86383,2.82582471467995)
--(axis cs:86384,2.82582450555494)
--(axis cs:86385,2.82582430937783)
--(axis cs:86386,2.82582410535738)
--(axis cs:86387,2.82582390666931)
--(axis cs:86388,2.82582371461121)
--(axis cs:86389,2.82582351691808)
--(axis cs:86390,2.82582330552679)
--(axis cs:86391,2.8258230811765)
--(axis cs:86392,2.82582283621337)
--(axis cs:86393,2.82582261873351)
--(axis cs:86394,2.82582239937496)
--(axis cs:86395,2.82582221183874)
--(axis cs:86396,2.82582203735407)
--(axis cs:86397,2.8258218752529)
--(axis cs:86398,2.82582171797255)
--(axis cs:86399,2.82582155575321)
--(axis cs:86400,2.82582140303269)
--(axis cs:86401,2.8258212551385)
--(axis cs:86402,2.82582109583019)
--(axis cs:86403,2.82582090480994)
--(axis cs:86404,2.8258207260199)
--(axis cs:86405,2.82582053416243)
--(axis cs:86406,2.82582034248152)
--(axis cs:86407,2.82582014896406)
--(axis cs:86408,2.8258199341029)
--(axis cs:86409,2.82581971451086)
--(axis cs:86410,2.82581950548569)
--(axis cs:86411,2.82581931204624)
--(axis cs:86412,2.8258190933359)
--(axis cs:86413,2.82581884997152)
--(axis cs:86414,2.82581858918866)
--(axis cs:86415,2.82581835327214)
--(axis cs:86416,2.82581811969249)
--(axis cs:86417,2.82581788814235)
--(axis cs:86418,2.82581764750637)
--(axis cs:86419,2.82581742178245)
--(axis cs:86420,2.82581717864873)
--(axis cs:86421,2.8258169314606)
--(axis cs:86422,2.82581670303799)
--(axis cs:86423,2.82581648433603)
--(axis cs:86424,2.82581625132107)
--(axis cs:86425,2.82581601082957)
--(axis cs:86426,2.82581576349428)
--(axis cs:86427,2.82581549982482)
--(axis cs:86428,2.82581526410596)
--(axis cs:86429,2.82581502609886)
--(axis cs:86430,2.82581478125882)
--(axis cs:86431,2.82581453321058)
--(axis cs:86432,2.82581427942562)
--(axis cs:86433,2.82581402628054)
--(axis cs:86434,2.82581375858899)
--(axis cs:86435,2.82581348478034)
--(axis cs:86436,2.82581321712879)
--(axis cs:86437,2.82581297314025)
--(axis cs:86438,2.82581274093837)
--(axis cs:86439,2.825812502817)
--(axis cs:86440,2.82581226260508)
--(axis cs:86441,2.82581203759797)
--(axis cs:86442,2.82581179565543)
--(axis cs:86443,2.82581154890927)
--(axis cs:86444,2.82581129162678)
--(axis cs:86445,2.82581102994119)
--(axis cs:86446,2.82581075655289)
--(axis cs:86447,2.8258104940824)
--(axis cs:86448,2.82581024185525)
--(axis cs:86449,2.82581000208592)
--(axis cs:86450,2.82580978440315)
--(axis cs:86451,2.82580957852134)
--(axis cs:86452,2.82580938328655)
--(axis cs:86453,2.82580918061637)
--(axis cs:86454,2.82580899381904)
--(axis cs:86455,2.82580881080473)
--(axis cs:86456,2.82580861585609)
--(axis cs:86457,2.82580840731198)
--(axis cs:86458,2.82580820230937)
--(axis cs:86459,2.82580798323966)
--(axis cs:86460,2.82580777373836)
--(axis cs:86461,2.8258075726882)
--(axis cs:86462,2.82580738155902)
--(axis cs:86463,2.82580718650734)
--(axis cs:86464,2.82580696751121)
--(axis cs:86465,2.82580673412776)
--(axis cs:86466,2.82580647322942)
--(axis cs:86467,2.82580617819951)
--(axis cs:86468,2.82580587809858)
--(axis cs:86469,2.82580557128796)
--(axis cs:86470,2.82580526004886)
--(axis cs:86471,2.82580494982148)
--(axis cs:86472,2.82580463678002)
--(axis cs:86473,2.82580431228814)
--(axis cs:86474,2.82580400487267)
--(axis cs:86475,2.82580368240585)
--(axis cs:86476,2.82580337166634)
--(axis cs:86477,2.82580305961598)
--(axis cs:86478,2.82580274535989)
--(axis cs:86479,2.82580242138449)
--(axis cs:86480,2.82580211394589)
--(axis cs:86481,2.8258018032434)
--(axis cs:86482,2.82580149885406)
--(axis cs:86483,2.82580118869674)
--(axis cs:86484,2.82580087762306)
--(axis cs:86485,2.82580058988262)
--(axis cs:86486,2.82580029621132)
--(axis cs:86487,2.82580002337424)
--(axis cs:86488,2.82579975039122)
--(axis cs:86489,2.8257994974546)
--(axis cs:86490,2.82579924196485)
--(axis cs:86491,2.82579900326533)
--(axis cs:86492,2.82579877328866)
--(axis cs:86493,2.82579855967945)
--(axis cs:86494,2.82579833588917)
--(axis cs:86495,2.82579814040294)
--(axis cs:86496,2.82579793676807)
--(axis cs:86497,2.82579774327558)
--(axis cs:86498,2.82579752538606)
--(axis cs:86499,2.82579728553353)
--(axis cs:86500,2.82579704982249)
--(axis cs:86501,2.82579681733244)
--(axis cs:86502,2.82579657439943)
--(axis cs:86503,2.82579634571103)
--(axis cs:86504,2.82579611463222)
--(axis cs:86505,2.82579586654806)
--(axis cs:86506,2.8257956180858)
--(axis cs:86507,2.82579537642867)
--(axis cs:86508,2.82579516984696)
--(axis cs:86509,2.82579496017329)
--(axis cs:86510,2.82579475313232)
--(axis cs:86511,2.8257945326373)
--(axis cs:86512,2.8257942999532)
--(axis cs:86513,2.8257940671542)
--(axis cs:86514,2.82579383610641)
--(axis cs:86515,2.82579360098736)
--(axis cs:86516,2.82579336802339)
--(axis cs:86517,2.8257931280767)
--(axis cs:86518,2.82579287144317)
--(axis cs:86519,2.82579262107598)
--(axis cs:86520,2.82579236915375)
--(axis cs:86521,2.82579209814694)
--(axis cs:86522,2.82579181957775)
--(axis cs:86523,2.825791554564)
--(axis cs:86524,2.82579129646177)
--(axis cs:86525,2.82579100632335)
--(axis cs:86526,2.8257907050925)
--(axis cs:86527,2.82579038119096)
--(axis cs:86528,2.82579005736612)
--(axis cs:86529,2.82578974185188)
--(axis cs:86530,2.82578942047853)
--(axis cs:86531,2.82578911284236)
--(axis cs:86532,2.82578881821886)
--(axis cs:86533,2.82578851069672)
--(axis cs:86534,2.82578822646089)
--(axis cs:86535,2.82578795551831)
--(axis cs:86536,2.82578769520249)
--(axis cs:86537,2.82578744072916)
--(axis cs:86538,2.82578719936728)
--(axis cs:86539,2.82578696823963)
--(axis cs:86540,2.82578672771695)
--(axis cs:86541,2.82578650477918)
--(axis cs:86542,2.82578629349166)
--(axis cs:86543,2.82578609715474)
--(axis cs:86544,2.82578590155311)
--(axis cs:86545,2.82578570991156)
--(axis cs:86546,2.8257855123464)
--(axis cs:86547,2.82578529554197)
--(axis cs:86548,2.82578509321292)
--(axis cs:86549,2.82578491529502)
--(axis cs:86550,2.82578472903186)
--(axis cs:86551,2.82578454071203)
--(axis cs:86552,2.82578435958208)
--(axis cs:86553,2.82578416958056)
--(axis cs:86554,2.82578397905839)
--(axis cs:86555,2.82578380872988)
--(axis cs:86556,2.82578362893043)
--(axis cs:86557,2.82578344742081)
--(axis cs:86558,2.82578328508631)
--(axis cs:86559,2.82578314152551)
--(axis cs:86560,2.82578298083367)
--(axis cs:86561,2.82578281484581)
--(axis cs:86562,2.82578266644467)
--(axis cs:86563,2.82578251400786)
--(axis cs:86564,2.82578235771115)
--(axis cs:86565,2.82578217264068)
--(axis cs:86566,2.82578197984134)
--(axis cs:86567,2.82578177514395)
--(axis cs:86568,2.82578158432899)
--(axis cs:86569,2.82578137964782)
--(axis cs:86570,2.82578117661139)
--(axis cs:86571,2.82578096363079)
--(axis cs:86572,2.82578074190941)
--(axis cs:86573,2.82578051186118)
--(axis cs:86574,2.82578026499659)
--(axis cs:86575,2.82578002313127)
--(axis cs:86576,2.82577978465492)
--(axis cs:86577,2.82577953770203)
--(axis cs:86578,2.82577927236917)
--(axis cs:86579,2.8257789850864)
--(axis cs:86580,2.82577868161274)
--(axis cs:86581,2.82577837154002)
--(axis cs:86582,2.82577807619983)
--(axis cs:86583,2.8257777863534)
--(axis cs:86584,2.8257775102896)
--(axis cs:86585,2.82577723874402)
--(axis cs:86586,2.82577696255354)
--(axis cs:86587,2.82577667911964)
--(axis cs:86588,2.82577639159372)
--(axis cs:86589,2.82577609899505)
--(axis cs:86590,2.82577579984329)
--(axis cs:86591,2.82577550816214)
--(axis cs:86592,2.82577520605562)
--(axis cs:86593,2.82577490548599)
--(axis cs:86594,2.82577459082087)
--(axis cs:86595,2.8257742675)
--(axis cs:86596,2.82577392463461)
--(axis cs:86597,2.8257736108576)
--(axis cs:86598,2.82577330471941)
--(axis cs:86599,2.82577299424147)
--(axis cs:86600,2.82577268572239)
--(axis cs:86601,2.82577235929882)
--(axis cs:86602,2.82577206722416)
--(axis cs:86603,2.8257717860395)
--(axis cs:86604,2.82577149783343)
--(axis cs:86605,2.825771234166)
--(axis cs:86606,2.82577099248394)
--(axis cs:86607,2.82577075890177)
--(axis cs:86608,2.82577052411398)
--(axis cs:86609,2.82577028896023)
--(axis cs:86610,2.82577006002353)
--(axis cs:86611,2.82576984205479)
--(axis cs:86612,2.82576964217764)
--(axis cs:86613,2.82576943285213)
--(axis cs:86614,2.82576920594261)
--(axis cs:86615,2.82576898166612)
--(axis cs:86616,2.82576875727408)
--(axis cs:86617,2.82576850554353)
--(axis cs:86618,2.82576828770192)
--(axis cs:86619,2.82576805440388)
--(axis cs:86620,2.82576782036473)
--(axis cs:86621,2.82576758133208)
--(axis cs:86622,2.82576734434716)
--(axis cs:86623,2.82576708994871)
--(axis cs:86624,2.82576681037805)
--(axis cs:86625,2.82576652281059)
--(axis cs:86626,2.82576623271059)
--(axis cs:86627,2.82576592851041)
--(axis cs:86628,2.82576563989738)
--(axis cs:86629,2.82576535608529)
--(axis cs:86630,2.82576507404283)
--(axis cs:86631,2.82576479477805)
--(axis cs:86632,2.8257645055119)
--(axis cs:86633,2.82576422710397)
--(axis cs:86634,2.82576394729699)
--(axis cs:86635,2.82576365677618)
--(axis cs:86636,2.82576338296437)
--(axis cs:86637,2.82576312508546)
--(axis cs:86638,2.82576287804448)
--(axis cs:86639,2.82576264376372)
--(axis cs:86640,2.82576240318744)
--(axis cs:86641,2.82576215933426)
--(axis cs:86642,2.82576188635318)
--(axis cs:86643,2.82576158942253)
--(axis cs:86644,2.8257612910268)
--(axis cs:86645,2.82576099346896)
--(axis cs:86646,2.825760690387)
--(axis cs:86647,2.82576042221896)
--(axis cs:86648,2.82576014738141)
--(axis cs:86649,2.82575985744321)
--(axis cs:86650,2.82575955176123)
--(axis cs:86651,2.8257592307083)
--(axis cs:86652,2.82575891709092)
--(axis cs:86653,2.82575863146533)
--(axis cs:86654,2.82575837920554)
--(axis cs:86655,2.82575814268417)
--(axis cs:86656,2.82575790346346)
--(axis cs:86657,2.82575766030605)
--(axis cs:86658,2.82575742300346)
--(axis cs:86659,2.82575716448829)
--(axis cs:86660,2.82575690923529)
--(axis cs:86661,2.82575666794883)
--(axis cs:86662,2.82575642025318)
--(axis cs:86663,2.82575617007493)
--(axis cs:86664,2.8257559229345)
--(axis cs:86665,2.82575566051063)
--(axis cs:86666,2.82575542031005)
--(axis cs:86667,2.82575519383245)
--(axis cs:86668,2.82575498828445)
--(axis cs:86669,2.82575479419351)
--(axis cs:86670,2.82575460616448)
--(axis cs:86671,2.8257544327848)
--(axis cs:86672,2.82575424738764)
--(axis cs:86673,2.82575405388218)
--(axis cs:86674,2.82575385894608)
--(axis cs:86675,2.82575365009982)
--(axis cs:86676,2.82575343784413)
--(axis cs:86677,2.82575322570867)
--(axis cs:86678,2.82575302739231)
--(axis cs:86679,2.82575280901083)
--(axis cs:86680,2.82575256724062)
--(axis cs:86681,2.82575231449659)
--(axis cs:86682,2.82575204977936)
--(axis cs:86683,2.82575176139431)
--(axis cs:86684,2.82575147494388)
--(axis cs:86685,2.82575120359883)
--(axis cs:86686,2.82575093323601)
--(axis cs:86687,2.82575064849453)
--(axis cs:86688,2.82575035552207)
--(axis cs:86689,2.82575007204862)
--(axis cs:86690,2.82574977381602)
--(axis cs:86691,2.82574946661482)
--(axis cs:86692,2.82574917307628)
--(axis cs:86693,2.82574889618832)
--(axis cs:86694,2.82574862539557)
--(axis cs:86695,2.82574833101542)
--(axis cs:86696,2.82574804508507)
--(axis cs:86697,2.82574776566855)
--(axis cs:86698,2.82574749635462)
--(axis cs:86699,2.82574723593008)
--(axis cs:86700,2.82574697504683)
--(axis cs:86701,2.82574672221876)
--(axis cs:86702,2.8257464613683)
--(axis cs:86703,2.82574620253255)
--(axis cs:86704,2.82574594476849)
--(axis cs:86705,2.82574568041567)
--(axis cs:86706,2.82574541145542)
--(axis cs:86707,2.82574513499945)
--(axis cs:86708,2.82574484498284)
--(axis cs:86709,2.82574455936554)
--(axis cs:86710,2.8257442889733)
--(axis cs:86711,2.82574402264151)
--(axis cs:86712,2.82574377533131)
--(axis cs:86713,2.82574352447196)
--(axis cs:86714,2.82574329565437)
--(axis cs:86715,2.8257430713474)
--(axis cs:86716,2.82574285212249)
--(axis cs:86717,2.82574263163616)
--(axis cs:86718,2.82574241405721)
--(axis cs:86719,2.82574219631991)
--(axis cs:86720,2.82574200790997)
--(axis cs:86721,2.82574181723686)
--(axis cs:86722,2.825741628412)
--(axis cs:86723,2.82574146187394)
--(axis cs:86724,2.82574130959821)
--(axis cs:86725,2.82574116996625)
--(axis cs:86726,2.82574101968603)
--(axis cs:86727,2.82574085302723)
--(axis cs:86728,2.82574066696745)
--(axis cs:86729,2.8257404883246)
--(axis cs:86730,2.82574031379618)
--(axis cs:86731,2.82574016415487)
--(axis cs:86732,2.82573997879867)
--(axis cs:86733,2.82573978465854)
--(axis cs:86734,2.8257395955384)
--(axis cs:86735,2.82573939665434)
--(axis cs:86736,2.82573916819449)
--(axis cs:86737,2.82573893503248)
--(axis cs:86738,2.82573868699067)
--(axis cs:86739,2.82573844149123)
--(axis cs:86740,2.82573818395945)
--(axis cs:86741,2.82573794087801)
--(axis cs:86742,2.82573771489799)
--(axis cs:86743,2.8257374924773)
--(axis cs:86744,2.82573729448304)
--(axis cs:86745,2.82573709238608)
--(axis cs:86746,2.82573688495506)
--(axis cs:86747,2.82573669317962)
--(axis cs:86748,2.82573649797701)
--(axis cs:86749,2.82573628156361)
--(axis cs:86750,2.82573605715953)
--(axis cs:86751,2.82573586561029)
--(axis cs:86752,2.82573567290782)
--(axis cs:86753,2.82573544304866)
--(axis cs:86754,2.82573520447622)
--(axis cs:86755,2.82573498218788)
--(axis cs:86756,2.82573475308113)
--(axis cs:86757,2.82573453742551)
--(axis cs:86758,2.8257342893523)
--(axis cs:86759,2.82573403300607)
--(axis cs:86760,2.82573375430669)
--(axis cs:86761,2.82573347769531)
--(axis cs:86762,2.82573319259244)
--(axis cs:86763,2.82573290866108)
--(axis cs:86764,2.82573259872191)
--(axis cs:86765,2.82573228791761)
--(axis cs:86766,2.8257319767938)
--(axis cs:86767,2.82573165268504)
--(axis cs:86768,2.82573133095645)
--(axis cs:86769,2.82573101810294)
--(axis cs:86770,2.82573070935817)
--(axis cs:86771,2.8257304112211)
--(axis cs:86772,2.82573012822225)
--(axis cs:86773,2.82572985492848)
--(axis cs:86774,2.82572956082763)
--(axis cs:86775,2.82572928664209)
--(axis cs:86776,2.82572903335044)
--(axis cs:86777,2.82572878524634)
--(axis cs:86778,2.82572853669456)
--(axis cs:86779,2.8257282703677)
--(axis cs:86780,2.82572800630188)
--(axis cs:86781,2.82572775857244)
--(axis cs:86782,2.82572751191192)
--(axis cs:86783,2.82572727621718)
--(axis cs:86784,2.8257270313198)
--(axis cs:86785,2.82572678467154)
--(axis cs:86786,2.82572652225205)
--(axis cs:86787,2.82572625197779)
--(axis cs:86788,2.82572600818815)
--(axis cs:86789,2.82572577440363)
--(axis cs:86790,2.82572556340057)
--(axis cs:86791,2.82572535248977)
--(axis cs:86792,2.82572514241832)
--(axis cs:86793,2.82572489732191)
--(axis cs:86794,2.82572466089246)
--(axis cs:86795,2.82572442710693)
--(axis cs:86796,2.82572420169026)
--(axis cs:86797,2.82572396553714)
--(axis cs:86798,2.82572376987186)
--(axis cs:86799,2.8257235683008)
--(axis cs:86800,2.82572336291136)
--(axis cs:86801,2.8257231738198)
--(axis cs:86802,2.82572297288138)
--(axis cs:86803,2.82572279055709)
--(axis cs:86804,2.82572256841292)
--(axis cs:86805,2.82572235143479)
--(axis cs:86806,2.82572212166385)
--(axis cs:86807,2.82572190016068)
--(axis cs:86808,2.82572167631933)
--(axis cs:86809,2.82572143439454)
--(axis cs:86810,2.82572117844457)
--(axis cs:86811,2.82572091114153)
--(axis cs:86812,2.8257206661875)
--(axis cs:86813,2.82572040189669)
--(axis cs:86814,2.82572012983029)
--(axis cs:86815,2.82571984083473)
--(axis cs:86816,2.82571955138819)
--(axis cs:86817,2.82571926137372)
--(axis cs:86818,2.82571898653827)
--(axis cs:86819,2.8257187315207)
--(axis cs:86820,2.82571849427724)
--(axis cs:86821,2.82571825198815)
--(axis cs:86822,2.82571799418437)
--(axis cs:86823,2.82571771813747)
--(axis cs:86824,2.8257174699407)
--(axis cs:86825,2.82571721504256)
--(axis cs:86826,2.82571696251812)
--(axis cs:86827,2.82571668260371)
--(axis cs:86828,2.82571642647034)
--(axis cs:86829,2.82571617545287)
--(axis cs:86830,2.82571593303528)
--(axis cs:86831,2.82571567565594)
--(axis cs:86832,2.82571542355645)
--(axis cs:86833,2.8257151828714)
--(axis cs:86834,2.82571493814467)
--(axis cs:86835,2.82571469941645)
--(axis cs:86836,2.8257144647768)
--(axis cs:86837,2.82571421353399)
--(axis cs:86838,2.82571395778417)
--(axis cs:86839,2.8257137067832)
--(axis cs:86840,2.82571343946778)
--(axis cs:86841,2.82571319373888)
--(axis cs:86842,2.82571294801864)
--(axis cs:86843,2.82571271216109)
--(axis cs:86844,2.82571246359577)
--(axis cs:86845,2.82571219334981)
--(axis cs:86846,2.8257118984088)
--(axis cs:86847,2.8257116404962)
--(axis cs:86848,2.82571136101688)
--(axis cs:86849,2.82571107187517)
--(axis cs:86850,2.8257107790111)
--(axis cs:86851,2.82571047300284)
--(axis cs:86852,2.82571015515411)
--(axis cs:86853,2.82570984938146)
--(axis cs:86854,2.82570953691883)
--(axis cs:86855,2.82570924588302)
--(axis cs:86856,2.82570896551324)
--(axis cs:86857,2.82570866910655)
--(axis cs:86858,2.82570839308609)
--(axis cs:86859,2.82570813327175)
--(axis cs:86860,2.82570785131748)
--(axis cs:86861,2.8257075885991)
--(axis cs:86862,2.82570731703086)
--(axis cs:86863,2.82570704129677)
--(axis cs:86864,2.82570676252905)
--(axis cs:86865,2.8257064909194)
--(axis cs:86866,2.8257062039026)
--(axis cs:86867,2.82570591898928)
--(axis cs:86868,2.82570562501466)
--(axis cs:86869,2.82570531895574)
--(axis cs:86870,2.82570500014894)
--(axis cs:86871,2.82570470935983)
--(axis cs:86872,2.82570442426172)
--(axis cs:86873,2.82570412821323)
--(axis cs:86874,2.82570383617991)
--(axis cs:86875,2.82570356105728)
--(axis cs:86876,2.82570325875197)
--(axis cs:86877,2.82570293317432)
--(axis cs:86878,2.82570259121933)
--(axis cs:86879,2.82570224454554)
--(axis cs:86880,2.8257019111716)
--(axis cs:86881,2.82570162486936)
--(axis cs:86882,2.82570134164446)
--(axis cs:86883,2.82570103344572)
--(axis cs:86884,2.82570073725194)
--(axis cs:86885,2.82570045360542)
--(axis cs:86886,2.82570018834021)
--(axis cs:86887,2.82569993342673)
--(axis cs:86888,2.82569968542894)
--(axis cs:86889,2.82569941075458)
--(axis cs:86890,2.82569916057789)
--(axis cs:86891,2.82569891409997)
--(axis cs:86892,2.82569866421451)
--(axis cs:86893,2.82569840570414)
--(axis cs:86894,2.82569814389836)
--(axis cs:86895,2.82569787911627)
--(axis cs:86896,2.82569761050988)
--(axis cs:86897,2.82569733689866)
--(axis cs:86898,2.82569708028183)
--(axis cs:86899,2.8256968333972)
--(axis cs:86900,2.82569658888878)
--(axis cs:86901,2.82569634886278)
--(axis cs:86902,2.82569611589113)
--(axis cs:86903,2.825695878275)
--(axis cs:86904,2.82569564438898)
--(axis cs:86905,2.82569541242226)
--(axis cs:86906,2.82569519537279)
--(axis cs:86907,2.82569497050277)
--(axis cs:86908,2.82569474408905)
--(axis cs:86909,2.8256945135221)
--(axis cs:86910,2.82569429253345)
--(axis cs:86911,2.82569407754593)
--(axis cs:86912,2.82569387268418)
--(axis cs:86913,2.82569366469416)
--(axis cs:86914,2.82569349670515)
--(axis cs:86915,2.82569332885188)
--(axis cs:86916,2.82569314482898)
--(axis cs:86917,2.82569293728701)
--(axis cs:86918,2.82569275500994)
--(axis cs:86919,2.82569258514199)
--(axis cs:86920,2.82569240715806)
--(axis cs:86921,2.82569223778322)
--(axis cs:86922,2.82569209902915)
--(axis cs:86923,2.82569195774604)
--(axis cs:86924,2.82569182259091)
--(axis cs:86925,2.82569169684682)
--(axis cs:86926,2.82569156244125)
--(axis cs:86927,2.82569144021642)
--(axis cs:86928,2.82569131578492)
--(axis cs:86929,2.82569118211814)
--(axis cs:86930,2.82569102016163)
--(axis cs:86931,2.82569086359013)
--(axis cs:86932,2.82569070466006)
--(axis cs:86933,2.8256905319336)
--(axis cs:86934,2.82569036062755)
--(axis cs:86935,2.82569019330317)
--(axis cs:86936,2.82569002735079)
--(axis cs:86937,2.82568985709533)
--(axis cs:86938,2.82568969919588)
--(axis cs:86939,2.82568955896783)
--(axis cs:86940,2.8256894097805)
--(axis cs:86941,2.82568926355093)
--(axis cs:86942,2.8256891270062)
--(axis cs:86943,2.82568898936918)
--(axis cs:86944,2.82568884370135)
--(axis cs:86945,2.82568868022453)
--(axis cs:86946,2.82568850693215)
--(axis cs:86947,2.82568832383905)
--(axis cs:86948,2.82568816047235)
--(axis cs:86949,2.82568797609704)
--(axis cs:86950,2.82568778763356)
--(axis cs:86951,2.82568763085954)
--(axis cs:86952,2.82568748507863)
--(axis cs:86953,2.82568734100935)
--(axis cs:86954,2.8256871898742)
--(axis cs:86955,2.82568704235107)
--(axis cs:86956,2.82568685488466)
--(axis cs:86957,2.82568665460192)
--(axis cs:86958,2.82568645708405)
--(axis cs:86959,2.82568626757944)
--(axis cs:86960,2.82568606245753)
--(axis cs:86961,2.82568588312551)
--(axis cs:86962,2.82568569866787)
--(axis cs:86963,2.82568548518245)
--(axis cs:86964,2.82568526016656)
--(axis cs:86965,2.82568503634138)
--(axis cs:86966,2.82568482124513)
--(axis cs:86967,2.82568460872733)
--(axis cs:86968,2.82568440794132)
--(axis cs:86969,2.82568420179188)
--(axis cs:86970,2.8256840052375)
--(axis cs:86971,2.82568382909722)
--(axis cs:86972,2.82568364168728)
--(axis cs:86973,2.82568343640379)
--(axis cs:86974,2.82568326680135)
--(axis cs:86975,2.82568307871383)
--(axis cs:86976,2.82568288945112)
--(axis cs:86977,2.82568269181708)
--(axis cs:86978,2.82568249855158)
--(axis cs:86979,2.82568230603801)
--(axis cs:86980,2.82568213844311)
--(axis cs:86981,2.82568197523255)
--(axis cs:86982,2.82568181256685)
--(axis cs:86983,2.8256816365774)
--(axis cs:86984,2.82568148491914)
--(axis cs:86985,2.82568132196045)
--(axis cs:86986,2.82568112794837)
--(axis cs:86987,2.82568094810705)
--(axis cs:86988,2.82568077158298)
--(axis cs:86989,2.82568061356788)
--(axis cs:86990,2.82568044228058)
--(axis cs:86991,2.82568027071853)
--(axis cs:86992,2.82568011383004)
--(axis cs:86993,2.82567996291129)
--(axis cs:86994,2.82567981307713)
--(axis cs:86995,2.82567964593275)
--(axis cs:86996,2.8256794731146)
--(axis cs:86997,2.82567930371861)
--(axis cs:86998,2.82567913765257)
--(axis cs:86999,2.82567899009746)
--(axis cs:87000,2.8256788447674)
--(axis cs:87001,2.82567868557045)
--(axis cs:87002,2.82567854064572)
--(axis cs:87003,2.82567840664998)
--(axis cs:87004,2.82567828085935)
--(axis cs:87005,2.82567817930786)
--(axis cs:87006,2.82567809576689)
--(axis cs:87007,2.82567798321776)
--(axis cs:87008,2.82567787524571)
--(axis cs:87009,2.82567776412676)
--(axis cs:87010,2.82567763186381)
--(axis cs:87011,2.8256774672322)
--(axis cs:87012,2.8256773200548)
--(axis cs:87013,2.82567717442365)
--(axis cs:87014,2.82567703458887)
--(axis cs:87015,2.82567690808053)
--(axis cs:87016,2.82567677571941)
--(axis cs:87017,2.82567664668411)
--(axis cs:87018,2.82567651854908)
--(axis cs:87019,2.82567640250525)
--(axis cs:87020,2.82567628407063)
--(axis cs:87021,2.82567618684171)
--(axis cs:87022,2.8256760623922)
--(axis cs:87023,2.82567593417203)
--(axis cs:87024,2.82567579101453)
--(axis cs:87025,2.82567563919159)
--(axis cs:87026,2.82567545909399)
--(axis cs:87027,2.8256752795792)
--(axis cs:87028,2.82567509817012)
--(axis cs:87029,2.8256749166098)
--(axis cs:87030,2.82567474235015)
--(axis cs:87031,2.82567455457434)
--(axis cs:87032,2.82567436514038)
--(axis cs:87033,2.82567419491267)
--(axis cs:87034,2.8256740189344)
--(axis cs:87035,2.82567382899316)
--(axis cs:87036,2.82567364977294)
--(axis cs:87037,2.82567345020159)
--(axis cs:87038,2.82567325113811)
--(axis cs:87039,2.82567307378946)
--(axis cs:87040,2.82567286882552)
--(axis cs:87041,2.82567264613738)
--(axis cs:87042,2.82567241544766)
--(axis cs:87043,2.82567219835627)
--(axis cs:87044,2.82567198065193)
--(axis cs:87045,2.82567173950399)
--(axis cs:87046,2.82567150352955)
--(axis cs:87047,2.82567125579684)
--(axis cs:87048,2.82567099480051)
--(axis cs:87049,2.82567071857504)
--(axis cs:87050,2.82567043081507)
--(axis cs:87051,2.82567013787677)
--(axis cs:87052,2.82566987144102)
--(axis cs:87053,2.82566961639738)
--(axis cs:87054,2.82566936733608)
--(axis cs:87055,2.82566910141591)
--(axis cs:87056,2.82566882296335)
--(axis cs:87057,2.82566855184428)
--(axis cs:87058,2.82566830799624)
--(axis cs:87059,2.8256680615088)
--(axis cs:87060,2.82566781684833)
--(axis cs:87061,2.82566756864564)
--(axis cs:87062,2.82566732471158)
--(axis cs:87063,2.82566707032137)
--(axis cs:87064,2.825666823976)
--(axis cs:87065,2.82566657815142)
--(axis cs:87066,2.82566631015021)
--(axis cs:87067,2.8256660111032)
--(axis cs:87068,2.82566571315868)
--(axis cs:87069,2.82566539678522)
--(axis cs:87070,2.82566507650879)
--(axis cs:87071,2.82566476674111)
--(axis cs:87072,2.82566446698907)
--(axis cs:87073,2.82566416362116)
--(axis cs:87074,2.82566387478432)
--(axis cs:87075,2.8256635604206)
--(axis cs:87076,2.8256632549804)
--(axis cs:87077,2.82566295535522)
--(axis cs:87078,2.8256626451397)
--(axis cs:87079,2.82566234479012)
--(axis cs:87080,2.82566206234857)
--(axis cs:87081,2.82566178815607)
--(axis cs:87082,2.82566151964111)
--(axis cs:87083,2.82566123200259)
--(axis cs:87084,2.82566095448612)
--(axis cs:87085,2.82566065746641)
--(axis cs:87086,2.82566035848917)
--(axis cs:87087,2.82566006415164)
--(axis cs:87088,2.82565978619855)
--(axis cs:87089,2.82565946957973)
--(axis cs:87090,2.82565914650095)
--(axis cs:87091,2.82565881505102)
--(axis cs:87092,2.82565845963028)
--(axis cs:87093,2.82565809546412)
--(axis cs:87094,2.82565772858856)
--(axis cs:87095,2.82565733222485)
--(axis cs:87096,2.82565693494344)
--(axis cs:87097,2.8256565399024)
--(axis cs:87098,2.82565613256058)
--(axis cs:87099,2.8256557492397)
--(axis cs:87100,2.82565535507051)
--(axis cs:87101,2.82565496855051)
--(axis cs:87102,2.82565459089715)
--(axis cs:87103,2.82565419402887)
--(axis cs:87104,2.82565378939351)
--(axis cs:87105,2.82565336088002)
--(axis cs:87106,2.82565294695368)
--(axis cs:87107,2.82565253762508)
--(axis cs:87108,2.82565210643477)
--(axis cs:87109,2.82565168544288)
--(axis cs:87110,2.82565123732111)
--(axis cs:87111,2.82565078273432)
--(axis cs:87112,2.82565034665022)
--(axis cs:87113,2.8256498985245)
--(axis cs:87114,2.82564946213868)
--(axis cs:87115,2.82564903942456)
--(axis cs:87116,2.82564861574834)
--(axis cs:87117,2.82564817511857)
--(axis cs:87118,2.82564772177549)
--(axis cs:87119,2.82564726791355)
--(axis cs:87120,2.82564679693183)
--(axis cs:87121,2.82564632222755)
--(axis cs:87122,2.82564584692809)
--(axis cs:87123,2.82564538081814)
--(axis cs:87124,2.82564491532383)
--(axis cs:87125,2.8256444582891)
--(axis cs:87126,2.82564400901232)
--(axis cs:87127,2.82564356243224)
--(axis cs:87128,2.82564312996272)
--(axis cs:87129,2.82564272177318)
--(axis cs:87130,2.82564231588958)
--(axis cs:87131,2.825641917703)
--(axis cs:87132,2.82564152095797)
--(axis cs:87133,2.82564111677769)
--(axis cs:87134,2.82564071111855)
--(axis cs:87135,2.82564030515546)
--(axis cs:87136,2.82563989753467)
--(axis cs:87137,2.8256394969576)
--(axis cs:87138,2.82563912413361)
--(axis cs:87139,2.82563874288531)
--(axis cs:87140,2.8256383513324)
--(axis cs:87141,2.82563795556316)
--(axis cs:87142,2.82563755534235)
--(axis cs:87143,2.82563715488315)
--(axis cs:87144,2.82563673753619)
--(axis cs:87145,2.82563630937494)
--(axis cs:87146,2.82563586119387)
--(axis cs:87147,2.82563542463686)
--(axis cs:87148,2.82563501273754)
--(axis cs:87149,2.82563460495956)
--(axis cs:87150,2.8256341945628)
--(axis cs:87151,2.82563378910076)
--(axis cs:87152,2.82563338283374)
--(axis cs:87153,2.82563299960672)
--(axis cs:87154,2.82563262432264)
--(axis cs:87155,2.82563223820563)
--(axis cs:87156,2.82563184948682)
--(axis cs:87157,2.82563146591216)
--(axis cs:87158,2.82563109776793)
--(axis cs:87159,2.82563068228509)
--(axis cs:87160,2.82563027824992)
--(axis cs:87161,2.82562988086955)
--(axis cs:87162,2.82562946776757)
--(axis cs:87163,2.82562904259875)
--(axis cs:87164,2.82562862510129)
--(axis cs:87165,2.82562821571303)
--(axis cs:87166,2.82562780168358)
--(axis cs:87167,2.82562738080293)
--(axis cs:87168,2.82562696142547)
--(axis cs:87169,2.82562652526137)
--(axis cs:87170,2.82562608333626)
--(axis cs:87171,2.82562563358409)
--(axis cs:87172,2.82562518063247)
--(axis cs:87173,2.82562473426824)
--(axis cs:87174,2.82562429203696)
--(axis cs:87175,2.82562384313104)
--(axis cs:87176,2.82562339664764)
--(axis cs:87177,2.82562296676884)
--(axis cs:87178,2.8256225403756)
--(axis cs:87179,2.82562212048102)
--(axis cs:87180,2.82562167916625)
--(axis cs:87181,2.82562125743472)
--(axis cs:87182,2.82562084717156)
--(axis cs:87183,2.82562042717757)
--(axis cs:87184,2.82562002021355)
--(axis cs:87185,2.82561960170369)
--(axis cs:87186,2.82561920597911)
--(axis cs:87187,2.82561879947592)
--(axis cs:87188,2.82561842077486)
--(axis cs:87189,2.82561805490005)
--(axis cs:87190,2.82561767095641)
--(axis cs:87191,2.82561729086548)
--(axis cs:87192,2.82561690319277)
--(axis cs:87193,2.8256165085701)
--(axis cs:87194,2.8256161038607)
--(axis cs:87195,2.82561570590316)
--(axis cs:87196,2.82561531253612)
--(axis cs:87197,2.82561489747049)
--(axis cs:87198,2.82561443880133)
--(axis cs:87199,2.82561397963255)
--(axis cs:87200,2.82561352714067)
--(axis cs:87201,2.82561307082802)
--(axis cs:87202,2.82561262938274)
--(axis cs:87203,2.82561219281883)
--(axis cs:87204,2.82561175877134)
--(axis cs:87205,2.82561133145241)
--(axis cs:87206,2.82561089739484)
--(axis cs:87207,2.82561045530241)
--(axis cs:87208,2.82561003838726)
--(axis cs:87209,2.82560961662484)
--(axis cs:87210,2.82560922219604)
--(axis cs:87211,2.82560881969198)
--(axis cs:87212,2.82560842360788)
--(axis cs:87213,2.82560802160215)
--(axis cs:87214,2.8256076214765)
--(axis cs:87215,2.82560722175803)
--(axis cs:87216,2.82560682602138)
--(axis cs:87217,2.82560645991556)
--(axis cs:87218,2.82560609339427)
--(axis cs:87219,2.82560574167033)
--(axis cs:87220,2.82560540250552)
--(axis cs:87221,2.82560504288997)
--(axis cs:87222,2.82560469401098)
--(axis cs:87223,2.82560437347063)
--(axis cs:87224,2.82560405940869)
--(axis cs:87225,2.82560373795776)
--(axis cs:87226,2.82560339504651)
--(axis cs:87227,2.82560304854219)
--(axis cs:87228,2.82560271125042)
--(axis cs:87229,2.82560238884193)
--(axis cs:87230,2.82560205078805)
--(axis cs:87231,2.82560171772557)
--(axis cs:87232,2.82560136406852)
--(axis cs:87233,2.8256010072011)
--(axis cs:87234,2.82560063783085)
--(axis cs:87235,2.82560025342923)
--(axis cs:87236,2.82559985961074)
--(axis cs:87237,2.82559948053977)
--(axis cs:87238,2.82559910365223)
--(axis cs:87239,2.8255987262076)
--(axis cs:87240,2.82559833018833)
--(axis cs:87241,2.82559792873051)
--(axis cs:87242,2.82559753201819)
--(axis cs:87243,2.82559714609461)
--(axis cs:87244,2.82559673262982)
--(axis cs:87245,2.82559630894224)
--(axis cs:87246,2.82559588240131)
--(axis cs:87247,2.82559547201745)
--(axis cs:87248,2.8255950622921)
--(axis cs:87249,2.82559465611588)
--(axis cs:87250,2.82559426755524)
--(axis cs:87251,2.82559386806548)
--(axis cs:87252,2.8255934799867)
--(axis cs:87253,2.82559310211824)
--(axis cs:87254,2.82559269194621)
--(axis cs:87255,2.82559226307928)
--(axis cs:87256,2.82559181943257)
--(axis cs:87257,2.82559138274454)
--(axis cs:87258,2.82559095931167)
--(axis cs:87259,2.82559053015848)
--(axis cs:87260,2.82559008954286)
--(axis cs:87261,2.82558964849897)
--(axis cs:87262,2.82558921067493)
--(axis cs:87263,2.82558876104438)
--(axis cs:87264,2.82558831565561)
--(axis cs:87265,2.82558786276451)
--(axis cs:87266,2.82558739043061)
--(axis cs:87267,2.8255869338122)
--(axis cs:87268,2.82558647458224)
--(axis cs:87269,2.8255860039463)
--(axis cs:87270,2.82558553627414)
--(axis cs:87271,2.82558507837741)
--(axis cs:87272,2.82558461644492)
--(axis cs:87273,2.82558415895496)
--(axis cs:87274,2.82558369870209)
--(axis cs:87275,2.82558325485942)
--(axis cs:87276,2.82558281665083)
--(axis cs:87277,2.82558238763306)
--(axis cs:87278,2.82558195736246)
--(axis cs:87279,2.8255815092715)
--(axis cs:87280,2.82558107502453)
--(axis cs:87281,2.82558063844434)
--(axis cs:87282,2.82558020210226)
--(axis cs:87283,2.82557973858321)
--(axis cs:87284,2.82557927552029)
--(axis cs:87285,2.82557882207404)
--(axis cs:87286,2.82557839077691)
--(axis cs:87287,2.82557794963528)
--(axis cs:87288,2.82557750470187)
--(axis cs:87289,2.82557705901598)
--(axis cs:87290,2.82557662005185)
--(axis cs:87291,2.82557619673306)
--(axis cs:87292,2.82557576671124)
--(axis cs:87293,2.82557534015747)
--(axis cs:87294,2.82557489491805)
--(axis cs:87295,2.82557443759525)
--(axis cs:87296,2.8255739553978)
--(axis cs:87297,2.82557349321849)
--(axis cs:87298,2.82557305840245)
--(axis cs:87299,2.82557259980377)
--(axis cs:87300,2.82557215937266)
--(axis cs:87301,2.82557171951441)
--(axis cs:87302,2.82557128267585)
--(axis cs:87303,2.82557086568115)
--(axis cs:87304,2.82557045098971)
--(axis cs:87305,2.82557004729773)
--(axis cs:87306,2.82556963542359)
--(axis cs:87307,2.82556922145258)
--(axis cs:87308,2.82556881013201)
--(axis cs:87309,2.82556839054501)
--(axis cs:87310,2.82556795877851)
--(axis cs:87311,2.82556753915223)
--(axis cs:87312,2.82556713972295)
--(axis cs:87313,2.82556676756732)
--(axis cs:87314,2.82556638400329)
--(axis cs:87315,2.82556600706012)
--(axis cs:87316,2.82556563434391)
--(axis cs:87317,2.82556527293776)
--(axis cs:87318,2.82556492573765)
--(axis cs:87319,2.8255645814006)
--(axis cs:87320,2.82556423411166)
--(axis cs:87321,2.82556389435042)
--(axis cs:87322,2.8255635511528)
--(axis cs:87323,2.82556321137621)
--(axis cs:87324,2.82556285536157)
--(axis cs:87325,2.82556249896916)
--(axis cs:87326,2.82556213435086)
--(axis cs:87327,2.82556176107243)
--(axis cs:87328,2.82556136925516)
--(axis cs:87329,2.8255609817509)
--(axis cs:87330,2.82556060801005)
--(axis cs:87331,2.82556026627545)
--(axis cs:87332,2.8255599370271)
--(axis cs:87333,2.82555961308721)
--(axis cs:87334,2.82555927782234)
--(axis cs:87335,2.82555892504618)
--(axis cs:87336,2.82555856702501)
--(axis cs:87337,2.82555821032822)
--(axis cs:87338,2.8255578383203)
--(axis cs:87339,2.82555744807016)
--(axis cs:87340,2.82555705182662)
--(axis cs:87341,2.82555666290512)
--(axis cs:87342,2.82555629131002)
--(axis cs:87343,2.82555592491701)
--(axis cs:87344,2.82555554881612)
--(axis cs:87345,2.82555515629338)
--(axis cs:87346,2.82555474924391)
--(axis cs:87347,2.82555435276888)
--(axis cs:87348,2.8255539871412)
--(axis cs:87349,2.82555364416243)
--(axis cs:87350,2.82555330439898)
--(axis cs:87351,2.82555294921926)
--(axis cs:87352,2.82555259499633)
--(axis cs:87353,2.82555223497386)
--(axis cs:87354,2.82555185680132)
--(axis cs:87355,2.82555147163572)
--(axis cs:87356,2.82555110500459)
--(axis cs:87357,2.82555072822068)
--(axis cs:87358,2.82555034218038)
--(axis cs:87359,2.8255499581053)
--(axis cs:87360,2.82554959283016)
--(axis cs:87361,2.82554923677793)
--(axis cs:87362,2.82554888216987)
--(axis cs:87363,2.82554851221053)
--(axis cs:87364,2.82554814379601)
--(axis cs:87365,2.82554778664532)
--(axis cs:87366,2.82554743680451)
--(axis cs:87367,2.8255471010233)
--(axis cs:87368,2.82554676411181)
--(axis cs:87369,2.82554641983364)
--(axis cs:87370,2.82554606832972)
--(axis cs:87371,2.82554570540025)
--(axis cs:87372,2.82554533458543)
--(axis cs:87373,2.82554496628193)
--(axis cs:87374,2.82554459231089)
--(axis cs:87375,2.82554421569949)
--(axis cs:87376,2.82554384994157)
--(axis cs:87377,2.82554350061165)
--(axis cs:87378,2.82554315794722)
--(axis cs:87379,2.82554281717935)
--(axis cs:87380,2.825542468981)
--(axis cs:87381,2.8255421255331)
--(axis cs:87382,2.82554179037108)
--(axis cs:87383,2.82554147991477)
--(axis cs:87384,2.82554115049409)
--(axis cs:87385,2.8255408269891)
--(axis cs:87386,2.82554051037973)
--(axis cs:87387,2.82554018626696)
--(axis cs:87388,2.82553986084103)
--(axis cs:87389,2.8255395478245)
--(axis cs:87390,2.82553923646703)
--(axis cs:87391,2.82553891836215)
--(axis cs:87392,2.82553857692554)
--(axis cs:87393,2.82553823296706)
--(axis cs:87394,2.82553788869587)
--(axis cs:87395,2.82553756441946)
--(axis cs:87396,2.82553723619985)
--(axis cs:87397,2.82553691697529)
--(axis cs:87398,2.82553658442678)
--(axis cs:87399,2.82553625562146)
--(axis cs:87400,2.82553593608863)
--(axis cs:87401,2.82553560515272)
--(axis cs:87402,2.82553527530307)
--(axis cs:87403,2.82553495824257)
--(axis cs:87404,2.82553465399271)
--(axis cs:87405,2.8255343455848)
--(axis cs:87406,2.82553402791692)
--(axis cs:87407,2.82553370309002)
--(axis cs:87408,2.82553336201937)
--(axis cs:87409,2.82553299186182)
--(axis cs:87410,2.82553263174477)
--(axis cs:87411,2.82553229031268)
--(axis cs:87412,2.82553195776999)
--(axis cs:87413,2.82553159248777)
--(axis cs:87414,2.82553124799313)
--(axis cs:87415,2.8255308940974)
--(axis cs:87416,2.82553054957888)
--(axis cs:87417,2.82553019983683)
--(axis cs:87418,2.8255298456917)
--(axis cs:87419,2.82552949544827)
--(axis cs:87420,2.82552913451913)
--(axis cs:87421,2.82552877152654)
--(axis cs:87422,2.82552840872732)
--(axis cs:87423,2.82552802541657)
--(axis cs:87424,2.82552764497162)
--(axis cs:87425,2.82552726453699)
--(axis cs:87426,2.82552689297401)
--(axis cs:87427,2.82552652507246)
--(axis cs:87428,2.82552615067543)
--(axis cs:87429,2.82552575421496)
--(axis cs:87430,2.82552535869413)
--(axis cs:87431,2.82552496332931)
--(axis cs:87432,2.82552454051683)
--(axis cs:87433,2.82552412852987)
--(axis cs:87434,2.82552367764806)
--(axis cs:87435,2.82552323818869)
--(axis cs:87436,2.82552281408904)
--(axis cs:87437,2.82552235613518)
--(axis cs:87438,2.82552188520307)
--(axis cs:87439,2.82552141532969)
--(axis cs:87440,2.82552093238587)
--(axis cs:87441,2.82552046362002)
--(axis cs:87442,2.82552000807689)
--(axis cs:87443,2.82551955994912)
--(axis cs:87444,2.82551910893852)
--(axis cs:87445,2.82551866030216)
--(axis cs:87446,2.82551821180739)
--(axis cs:87447,2.82551775759754)
--(axis cs:87448,2.82551728526637)
--(axis cs:87449,2.82551678041818)
--(axis cs:87450,2.82551628430305)
--(axis cs:87451,2.82551578430475)
--(axis cs:87452,2.82551528123667)
--(axis cs:87453,2.82551480687613)
--(axis cs:87454,2.82551433151315)
--(axis cs:87455,2.82551385783991)
--(axis cs:87456,2.82551340211195)
--(axis cs:87457,2.82551295364015)
--(axis cs:87458,2.82551251927295)
--(axis cs:87459,2.82551209513591)
--(axis cs:87460,2.82551168520456)
--(axis cs:87461,2.82551126278521)
--(axis cs:87462,2.82551081937914)
--(axis cs:87463,2.82551037542559)
--(axis cs:87464,2.82550993007747)
--(axis cs:87465,2.82550947830782)
--(axis cs:87466,2.82550901532084)
--(axis cs:87467,2.82550853646286)
--(axis cs:87468,2.82550802290185)
--(axis cs:87469,2.82550751832593)
--(axis cs:87470,2.82550700215132)
--(axis cs:87471,2.82550648612775)
--(axis cs:87472,2.82550597292717)
--(axis cs:87473,2.82550545907346)
--(axis cs:87474,2.8255049663871)
--(axis cs:87475,2.82550446188713)
--(axis cs:87476,2.82550393702433)
--(axis cs:87477,2.82550341100153)
--(axis cs:87478,2.82550287777963)
--(axis cs:87479,2.82550234847727)
--(axis cs:87480,2.82550180274877)
--(axis cs:87481,2.82550124674762)
--(axis cs:87482,2.82550070737792)
--(axis cs:87483,2.82550017417988)
--(axis cs:87484,2.82549965642928)
--(axis cs:87485,2.82549913243156)
--(axis cs:87486,2.825498606635)
--(axis cs:87487,2.82549808578794)
--(axis cs:87488,2.82549756351425)
--(axis cs:87489,2.8254970593692)
--(axis cs:87490,2.82549655893428)
--(axis cs:87491,2.82549605099265)
--(axis cs:87492,2.8254955345592)
--(axis cs:87493,2.82549502843676)
--(axis cs:87494,2.82549450399271)
--(axis cs:87495,2.82549398230293)
--(axis cs:87496,2.82549343852513)
--(axis cs:87497,2.82549289906539)
--(axis cs:87498,2.82549234205094)
--(axis cs:87499,2.82549180548478)
--(axis cs:87500,2.825491251929)
--(axis cs:87501,2.82549072214915)
--(axis cs:87502,2.82549018443973)
--(axis cs:87503,2.82548960949209)
--(axis cs:87504,2.82548904796883)
--(axis cs:87505,2.82548846604074)
--(axis cs:87506,2.82548785791454)
--(axis cs:87507,2.82548723483879)
--(axis cs:87508,2.82548662476647)
--(axis cs:87509,2.82548599645923)
--(axis cs:87510,2.8254853604653)
--(axis cs:87511,2.82548472371478)
--(axis cs:87512,2.82548409928712)
--(axis cs:87513,2.8254834770515)
--(axis cs:87514,2.82548285666618)
--(axis cs:87515,2.82548226468586)
--(axis cs:87516,2.82548166805821)
--(axis cs:87517,2.82548106906384)
--(axis cs:87518,2.82548045890125)
--(axis cs:87519,2.82547987377607)
--(axis cs:87520,2.82547928355927)
--(axis cs:87521,2.82547868513129)
--(axis cs:87522,2.82547810558898)
--(axis cs:87523,2.82547754305427)
--(axis cs:87524,2.82547699441726)
--(axis cs:87525,2.82547644330515)
--(axis cs:87526,2.82547588356905)
--(axis cs:87527,2.82547530066933)
--(axis cs:87528,2.82547471157879)
--(axis cs:87529,2.82547411120351)
--(axis cs:87530,2.82547352687997)
--(axis cs:87531,2.82547297350175)
--(axis cs:87532,2.82547241270177)
--(axis cs:87533,2.82547185394678)
--(axis cs:87534,2.82547129988159)
--(axis cs:87535,2.82547074164161)
--(axis cs:87536,2.82547021271577)
--(axis cs:87537,2.82546967432322)
--(axis cs:87538,2.82546914019764)
--(axis cs:87539,2.82546861665189)
--(axis cs:87540,2.82546810349797)
--(axis cs:87541,2.82546757944459)
--(axis cs:87542,2.82546705621228)
--(axis cs:87543,2.8254665162327)
--(axis cs:87544,2.82546597082248)
--(axis cs:87545,2.82546544108022)
--(axis cs:87546,2.82546492479075)
--(axis cs:87547,2.82546439117099)
--(axis cs:87548,2.82546385615298)
--(axis cs:87549,2.82546331331153)
--(axis cs:87550,2.82546276439085)
--(axis cs:87551,2.82546219462524)
--(axis cs:87552,2.82546162666835)
--(axis cs:87553,2.82546106543828)
--(axis cs:87554,2.82546049473014)
--(axis cs:87555,2.82545991216367)
--(axis cs:87556,2.82545934668944)
--(axis cs:87557,2.82545875034684)
--(axis cs:87558,2.82545816437324)
--(axis cs:87559,2.82545756625532)
--(axis cs:87560,2.8254569743885)
--(axis cs:87561,2.82545640072197)
--(axis cs:87562,2.82545580148926)
--(axis cs:87563,2.82545521298439)
--(axis cs:87564,2.82545463513316)
--(axis cs:87565,2.82545406867409)
--(axis cs:87566,2.82545350694936)
--(axis cs:87567,2.82545293474885)
--(axis cs:87568,2.82545239715737)
--(axis cs:87569,2.82545183177804)
--(axis cs:87570,2.82545125710291)
--(axis cs:87571,2.82545067240715)
--(axis cs:87572,2.8254500981316)
--(axis cs:87573,2.82544952459076)
--(axis cs:87574,2.8254489621163)
--(axis cs:87575,2.82544839779276)
--(axis cs:87576,2.82544781993204)
--(axis cs:87577,2.82544723397251)
--(axis cs:87578,2.82544667727459)
--(axis cs:87579,2.82544610912172)
--(axis cs:87580,2.82544553457519)
--(axis cs:87581,2.82544495163254)
--(axis cs:87582,2.82544437676369)
--(axis cs:87583,2.82544379520876)
--(axis cs:87584,2.82544324807635)
--(axis cs:87585,2.82544271418973)
--(axis cs:87586,2.82544221148999)
--(axis cs:87587,2.82544169239459)
--(axis cs:87588,2.82544118261718)
--(axis cs:87589,2.82544067743506)
--(axis cs:87590,2.8254401611072)
--(axis cs:87591,2.82543963834881)
--(axis cs:87592,2.82543913861292)
--(axis cs:87593,2.82543862685091)
--(axis cs:87594,2.82543811697888)
--(axis cs:87595,2.82543759714258)
--(axis cs:87596,2.8254370863942)
--(axis cs:87597,2.82543657924934)
--(axis cs:87598,2.82543607870017)
--(axis cs:87599,2.82543560422606)
--(axis cs:87600,2.82543512818151)
--(axis cs:87601,2.82543466160744)
--(axis cs:87602,2.82543421611972)
--(axis cs:87603,2.82543375909463)
--(axis cs:87604,2.82543330828702)
--(axis cs:87605,2.82543286292802)
--(axis cs:87606,2.82543241176796)
--(axis cs:87607,2.82543195431199)
--(axis cs:87608,2.8254314753504)
--(axis cs:87609,2.82543099780915)
--(axis cs:87610,2.82543051879396)
--(axis cs:87611,2.82543003309027)
--(axis cs:87612,2.82542956018936)
--(axis cs:87613,2.82542907099562)
--(axis cs:87614,2.82542860399255)
--(axis cs:87615,2.8254281391308)
--(axis cs:87616,2.82542766711074)
--(axis cs:87617,2.82542720695159)
--(axis cs:87618,2.82542673657129)
--(axis cs:87619,2.82542624248154)
--(axis cs:87620,2.82542576464078)
--(axis cs:87621,2.8254252620162)
--(axis cs:87622,2.82542477637031)
--(axis cs:87623,2.82542428631128)
--(axis cs:87624,2.82542381033694)
--(axis cs:87625,2.82542333831208)
--(axis cs:87626,2.82542286562184)
--(axis cs:87627,2.82542240669094)
--(axis cs:87628,2.82542193102357)
--(axis cs:87629,2.82542144303)
--(axis cs:87630,2.82542096453514)
--(axis cs:87631,2.82542046667531)
--(axis cs:87632,2.82541997152665)
--(axis cs:87633,2.82541948246917)
--(axis cs:87634,2.82541899937699)
--(axis cs:87635,2.8254185040234)
--(axis cs:87636,2.82541799231015)
--(axis cs:87637,2.82541747017354)
--(axis cs:87638,2.82541693160991)
--(axis cs:87639,2.82541639973342)
--(axis cs:87640,2.82541585117829)
--(axis cs:87641,2.82541528413973)
--(axis cs:87642,2.82541470956598)
--(axis cs:87643,2.8254141357013)
--(axis cs:87644,2.82541356009097)
--(axis cs:87645,2.82541298370484)
--(axis cs:87646,2.82541239364598)
--(axis cs:87647,2.82541181739134)
--(axis cs:87648,2.82541124740342)
--(axis cs:87649,2.82541069868281)
--(axis cs:87650,2.8254101580526)
--(axis cs:87651,2.82540962708402)
--(axis cs:87652,2.82540909159435)
--(axis cs:87653,2.82540857658632)
--(axis cs:87654,2.82540806948721)
--(axis cs:87655,2.82540756271637)
--(axis cs:87656,2.82540703647624)
--(axis cs:87657,2.825406508215)
--(axis cs:87658,2.82540599259526)
--(axis cs:87659,2.82540548082861)
--(axis cs:87660,2.82540497134123)
--(axis cs:87661,2.82540447010567)
--(axis cs:87662,2.8254039592305)
--(axis cs:87663,2.82540347728568)
--(axis cs:87664,2.82540302589221)
--(axis cs:87665,2.8254025716819)
--(axis cs:87666,2.82540213633739)
--(axis cs:87667,2.82540170053802)
--(axis cs:87668,2.82540125053154)
--(axis cs:87669,2.82540078919521)
--(axis cs:87670,2.82540029439826)
--(axis cs:87671,2.82539980316054)
--(axis cs:87672,2.82539929426822)
--(axis cs:87673,2.82539878633486)
--(axis cs:87674,2.8253982842721)
--(axis cs:87675,2.82539779619917)
--(axis cs:87676,2.82539730456238)
--(axis cs:87677,2.82539682070675)
--(axis cs:87678,2.82539633323271)
--(axis cs:87679,2.82539587587894)
--(axis cs:87680,2.82539542365152)
--(axis cs:87681,2.82539497010927)
--(axis cs:87682,2.82539452063912)
--(axis cs:87683,2.82539408673829)
--(axis cs:87684,2.82539366902634)
--(axis cs:87685,2.82539324224917)
--(axis cs:87686,2.82539284012104)
--(axis cs:87687,2.82539243742651)
--(axis cs:87688,2.82539203346212)
--(axis cs:87689,2.82539162430736)
--(axis cs:87690,2.82539122511776)
--(axis cs:87691,2.82539083789248)
--(axis cs:87692,2.82539046504437)
--(axis cs:87693,2.82539007230354)
--(axis cs:87694,2.82538968487043)
--(axis cs:87695,2.82538929729616)
--(axis cs:87696,2.82538892623447)
--(axis cs:87697,2.82538856664183)
--(axis cs:87698,2.82538820834311)
--(axis cs:87699,2.82538785029716)
--(axis cs:87700,2.82538748542043)
--(axis cs:87701,2.82538713663552)
--(axis cs:87702,2.82538679466078)
--(axis cs:87703,2.82538646140277)
--(axis cs:87704,2.82538613431604)
--(axis cs:87705,2.82538582026706)
--(axis cs:87706,2.82538549785058)
--(axis cs:87707,2.82538518416518)
--(axis cs:87708,2.82538488168961)
--(axis cs:87709,2.82538459810059)
--(axis cs:87710,2.82538432895351)
--(axis cs:87711,2.82538404925911)
--(axis cs:87712,2.82538378424556)
--(axis cs:87713,2.82538352085216)
--(axis cs:87714,2.82538326048997)
--(axis cs:87715,2.82538297866115)
--(axis cs:87716,2.82538270207602)
--(axis cs:87717,2.82538241487699)
--(axis cs:87718,2.82538211937616)
--(axis cs:87719,2.82538181369829)
--(axis cs:87720,2.82538149200063)
--(axis cs:87721,2.82538118643946)
--(axis cs:87722,2.82538085383838)
--(axis cs:87723,2.8253805079864)
--(axis cs:87724,2.82538013104021)
--(axis cs:87725,2.82537975261703)
--(axis cs:87726,2.82537938673234)
--(axis cs:87727,2.82537904424154)
--(axis cs:87728,2.82537869090015)
--(axis cs:87729,2.82537834323863)
--(axis cs:87730,2.82537797009432)
--(axis cs:87731,2.82537760268863)
--(axis cs:87732,2.82537723995969)
--(axis cs:87733,2.8253768583847)
--(axis cs:87734,2.825376471351)
--(axis cs:87735,2.82537607502111)
--(axis cs:87736,2.82537566363819)
--(axis cs:87737,2.82537525485307)
--(axis cs:87738,2.8253748469755)
--(axis cs:87739,2.82537444313492)
--(axis cs:87740,2.82537403162898)
--(axis cs:87741,2.82537359879388)
--(axis cs:87742,2.8253731590156)
--(axis cs:87743,2.82537270801067)
--(axis cs:87744,2.8253722357654)
--(axis cs:87745,2.82537175567484)
--(axis cs:87746,2.82537128376607)
--(axis cs:87747,2.82537078315142)
--(axis cs:87748,2.82537030511914)
--(axis cs:87749,2.8253698496373)
--(axis cs:87750,2.82536939597846)
--(axis cs:87751,2.8253689284302)
--(axis cs:87752,2.82536843248082)
--(axis cs:87753,2.82536793348241)
--(axis cs:87754,2.825367424821)
--(axis cs:87755,2.82536691165742)
--(axis cs:87756,2.82536640804332)
--(axis cs:87757,2.82536592243892)
--(axis cs:87758,2.82536543984324)
--(axis cs:87759,2.82536494757017)
--(axis cs:87760,2.82536446152407)
--(axis cs:87761,2.82536398720898)
--(axis cs:87762,2.82536352738627)
--(axis cs:87763,2.82536306207578)
--(axis cs:87764,2.82536260108596)
--(axis cs:87765,2.82536214181222)
--(axis cs:87766,2.82536167309952)
--(axis cs:87767,2.82536118538274)
--(axis cs:87768,2.82536069430997)
--(axis cs:87769,2.82536021912392)
--(axis cs:87770,2.82535972037699)
--(axis cs:87771,2.8253592060646)
--(axis cs:87772,2.82535868736487)
--(axis cs:87773,2.82535815410065)
--(axis cs:87774,2.82535764107568)
--(axis cs:87775,2.82535712970237)
--(axis cs:87776,2.82535660540134)
--(axis cs:87777,2.82535610109904)
--(axis cs:87778,2.8253555863173)
--(axis cs:87779,2.82535505709529)
--(axis cs:87780,2.82535450764752)
--(axis cs:87781,2.82535395176822)
--(axis cs:87782,2.82535339400609)
--(axis cs:87783,2.82535283367168)
--(axis cs:87784,2.82535226696244)
--(axis cs:87785,2.82535168563145)
--(axis cs:87786,2.82535113338678)
--(axis cs:87787,2.82535058214939)
--(axis cs:87788,2.82535001417366)
--(axis cs:87789,2.82534944476782)
--(axis cs:87790,2.82534887220038)
--(axis cs:87791,2.8253482996297)
--(axis cs:87792,2.82534772517858)
--(axis cs:87793,2.8253471372712)
--(axis cs:87794,2.82534653627387)
--(axis cs:87795,2.82534591960984)
--(axis cs:87796,2.82534529941307)
--(axis cs:87797,2.82534466989488)
--(axis cs:87798,2.82534404571613)
--(axis cs:87799,2.82534342338562)
--(axis cs:87800,2.82534279898645)
--(axis cs:87801,2.82534215049585)
--(axis cs:87802,2.82534147460611)
--(axis cs:87803,2.8253408063167)
--(axis cs:87804,2.8253401643275)
--(axis cs:87805,2.82533952228369)
--(axis cs:87806,2.82533887714997)
--(axis cs:87807,2.82533821373529)
--(axis cs:87808,2.82533752599932)
--(axis cs:87809,2.82533686446151)
--(axis cs:87810,2.82533619329112)
--(axis cs:87811,2.82533551496816)
--(axis cs:87812,2.82533484137299)
--(axis cs:87813,2.82533416706164)
--(axis cs:87814,2.82533350081386)
--(axis cs:87815,2.82533283192626)
--(axis cs:87816,2.82533215329789)
--(axis cs:87817,2.82533146972519)
--(axis cs:87818,2.82533079918335)
--(axis cs:87819,2.82533012522385)
--(axis cs:87820,2.82532946496959)
--(axis cs:87821,2.82532881007069)
--(axis cs:87822,2.82532818635037)
--(axis cs:87823,2.82532756557714)
--(axis cs:87824,2.82532694588474)
--(axis cs:87825,2.82532633982828)
--(axis cs:87826,2.82532573894293)
--(axis cs:87827,2.82532511485753)
--(axis cs:87828,2.82532449831114)
--(axis cs:87829,2.8253238843683)
--(axis cs:87830,2.82532329282383)
--(axis cs:87831,2.82532269932645)
--(axis cs:87832,2.82532210600245)
--(axis cs:87833,2.82532147911541)
--(axis cs:87834,2.82532083842106)
--(axis cs:87835,2.82532021001346)
--(axis cs:87836,2.82531959727107)
--(axis cs:87837,2.8253189812619)
--(axis cs:87838,2.82531838840459)
--(axis cs:87839,2.82531781018498)
--(axis cs:87840,2.82531721734627)
--(axis cs:87841,2.82531662537513)
--(axis cs:87842,2.82531606285764)
--(axis cs:87843,2.82531549025133)
--(axis cs:87844,2.82531489336516)
--(axis cs:87845,2.82531430707032)
--(axis cs:87846,2.82531371852943)
--(axis cs:87847,2.8253131297276)
--(axis cs:87848,2.82531254964354)
--(axis cs:87849,2.8253119592484)
--(axis cs:87850,2.82531136117693)
--(axis cs:87851,2.82531075115141)
--(axis cs:87852,2.82531015492039)
--(axis cs:87853,2.82530955122811)
--(axis cs:87854,2.82530894938866)
--(axis cs:87855,2.82530835122398)
--(axis cs:87856,2.82530773593834)
--(axis cs:87857,2.82530710678607)
--(axis cs:87858,2.82530647310878)
--(axis cs:87859,2.82530581646112)
--(axis cs:87860,2.82530516706864)
--(axis cs:87861,2.82530449631533)
--(axis cs:87862,2.82530382573741)
--(axis cs:87863,2.8253031406504)
--(axis cs:87864,2.82530247232588)
--(axis cs:87865,2.8253017769432)
--(axis cs:87866,2.82530109263069)
--(axis cs:87867,2.82530042140649)
--(axis cs:87868,2.82529977474568)
--(axis cs:87869,2.82529913574719)
--(axis cs:87870,2.82529849635303)
--(axis cs:87871,2.82529786525619)
--(axis cs:87872,2.82529721868697)
--(axis cs:87873,2.82529656155155)
--(axis cs:87874,2.82529591246329)
--(axis cs:87875,2.82529525691641)
--(axis cs:87876,2.82529461177015)
--(axis cs:87877,2.82529397030197)
--(axis cs:87878,2.82529331385695)
--(axis cs:87879,2.82529266415094)
--(axis cs:87880,2.82529201308003)
--(axis cs:87881,2.8252913652074)
--(axis cs:87882,2.82529072738075)
--(axis cs:87883,2.8252900827025)
--(axis cs:87884,2.82528943075661)
--(axis cs:87885,2.82528879585027)
--(axis cs:87886,2.82528816145389)
--(axis cs:87887,2.82528751582777)
--(axis cs:87888,2.82528687063586)
--(axis cs:87889,2.82528623296847)
--(axis cs:87890,2.82528560622542)
--(axis cs:87891,2.82528496431036)
--(axis cs:87892,2.82528431344879)
--(axis cs:87893,2.82528368242204)
--(axis cs:87894,2.8252830512774)
--(axis cs:87895,2.82528244052054)
--(axis cs:87896,2.82528183538854)
--(axis cs:87897,2.8252811961328)
--(axis cs:87898,2.82528050959124)
--(axis cs:87899,2.82527980859695)
--(axis cs:87900,2.82527909332864)
--(axis cs:87901,2.82527838179279)
--(axis cs:87902,2.82527771421952)
--(axis cs:87903,2.82527702973519)
--(axis cs:87904,2.82527633924088)
--(axis cs:87905,2.82527565952668)
--(axis cs:87906,2.82527497793788)
--(axis cs:87907,2.82527430760567)
--(axis cs:87908,2.8252736422269)
--(axis cs:87909,2.82527298785112)
--(axis cs:87910,2.82527232678124)
--(axis cs:87911,2.82527166969981)
--(axis cs:87912,2.82527100788758)
--(axis cs:87913,2.82527033825739)
--(axis cs:87914,2.82526964889365)
--(axis cs:87915,2.82526898223594)
--(axis cs:87916,2.82526832216402)
--(axis cs:87917,2.8252676397344)
--(axis cs:87918,2.82526697754322)
--(axis cs:87919,2.82526631409622)
--(axis cs:87920,2.8252656490076)
--(axis cs:87921,2.82526498928371)
--(axis cs:87922,2.82526431990747)
--(axis cs:87923,2.82526363597466)
--(axis cs:87924,2.82526295251675)
--(axis cs:87925,2.82526226964596)
--(axis cs:87926,2.82526156873576)
--(axis cs:87927,2.82526087414942)
--(axis cs:87928,2.82526019135241)
--(axis cs:87929,2.82525950750113)
--(axis cs:87930,2.82525882153302)
--(axis cs:87931,2.82525815141706)
--(axis cs:87932,2.8252574757016)
--(axis cs:87933,2.82525682129954)
--(axis cs:87934,2.82525616451018)
--(axis cs:87935,2.82525551852992)
--(axis cs:87936,2.82525488082564)
--(axis cs:87937,2.82525422506958)
--(axis cs:87938,2.82525356925567)
--(axis cs:87939,2.8252529215568)
--(axis cs:87940,2.82525228337849)
--(axis cs:87941,2.8252516499437)
--(axis cs:87942,2.8252510350954)
--(axis cs:87943,2.8252504328566)
--(axis cs:87944,2.82524982914642)
--(axis cs:87945,2.82524922053814)
--(axis cs:87946,2.82524859769827)
--(axis cs:87947,2.82524795623981)
--(axis cs:87948,2.82524731568355)
--(axis cs:87949,2.82524667903211)
--(axis cs:87950,2.82524603541324)
--(axis cs:87951,2.82524540584515)
--(axis cs:87952,2.82524475938609)
--(axis cs:87953,2.82524410551324)
--(axis cs:87954,2.82524345686904)
--(axis cs:87955,2.82524277121348)
--(axis cs:87956,2.8252420654823)
--(axis cs:87957,2.8252413437506)
--(axis cs:87958,2.82524060912446)
--(axis cs:87959,2.82523988921518)
--(axis cs:87960,2.82523916097777)
--(axis cs:87961,2.82523841701614)
--(axis cs:87962,2.82523768346917)
--(axis cs:87963,2.82523695495996)
--(axis cs:87964,2.8252362012414)
--(axis cs:87965,2.8252354356989)
--(axis cs:87966,2.82523467833239)
--(axis cs:87967,2.82523392202024)
--(axis cs:87968,2.82523317422374)
--(axis cs:87969,2.82523243764881)
--(axis cs:87970,2.8252316926978)
--(axis cs:87971,2.82523095423054)
--(axis cs:87972,2.82523024560521)
--(axis cs:87973,2.82522956235951)
--(axis cs:87974,2.82522890136928)
--(axis cs:87975,2.82522820947992)
--(axis cs:87976,2.82522750949402)
--(axis cs:87977,2.82522681433469)
--(axis cs:87978,2.82522613059797)
--(axis cs:87979,2.82522545265671)
--(axis cs:87980,2.82522478600448)
--(axis cs:87981,2.82522412535629)
--(axis cs:87982,2.82522347146535)
--(axis cs:87983,2.82522279312777)
--(axis cs:87984,2.82522211312842)
--(axis cs:87985,2.82522145089963)
--(axis cs:87986,2.82522078728817)
--(axis cs:87987,2.82522009844438)
--(axis cs:87988,2.82521941687647)
--(axis cs:87989,2.82521871799583)
--(axis cs:87990,2.82521800494908)
--(axis cs:87991,2.82521730602787)
--(axis cs:87992,2.82521660907561)
--(axis cs:87993,2.82521592367186)
--(axis cs:87994,2.82521523628003)
--(axis cs:87995,2.8252145643789)
--(axis cs:87996,2.82521389603014)
--(axis cs:87997,2.82521325089662)
--(axis cs:87998,2.82521259660034)
--(axis cs:87999,2.82521193912075)
--(axis cs:88000,2.82521128981482)
--(axis cs:88001,2.82521065527817)
--(axis cs:88002,2.82521001962899)
--(axis cs:88003,2.8252094035239)
--(axis cs:88004,2.82520877194956)
--(axis cs:88005,2.82520816405098)
--(axis cs:88006,2.82520754217398)
--(axis cs:88007,2.82520689502579)
--(axis cs:88008,2.82520625187747)
--(axis cs:88009,2.82520561048485)
--(axis cs:88010,2.82520494600879)
--(axis cs:88011,2.82520428751573)
--(axis cs:88012,2.82520363823492)
--(axis cs:88013,2.82520297914563)
--(axis cs:88014,2.82520232619897)
--(axis cs:88015,2.82520165727981)
--(axis cs:88016,2.82520097080263)
--(axis cs:88017,2.8252003046689)
--(axis cs:88018,2.82519964389861)
--(axis cs:88019,2.82519899522418)
--(axis cs:88020,2.82519835144055)
--(axis cs:88021,2.82519770182543)
--(axis cs:88022,2.82519706670465)
--(axis cs:88023,2.82519643323986)
--(axis cs:88024,2.8251957983716)
--(axis cs:88025,2.8251951408006)
--(axis cs:88026,2.82519448932256)
--(axis cs:88027,2.82519383148117)
--(axis cs:88028,2.82519318791443)
--(axis cs:88029,2.82519253648796)
--(axis cs:88030,2.82519188313275)
--(axis cs:88031,2.82519123785506)
--(axis cs:88032,2.82519060309851)
--(axis cs:88033,2.82518997443832)
--(axis cs:88034,2.82518932117576)
--(axis cs:88035,2.82518870244601)
--(axis cs:88036,2.82518808739425)
--(axis cs:88037,2.8251874457176)
--(axis cs:88038,2.82518678957053)
--(axis cs:88039,2.82518611013737)
--(axis cs:88040,2.82518545508879)
--(axis cs:88041,2.82518480500739)
--(axis cs:88042,2.82518415252559)
--(axis cs:88043,2.82518348648705)
--(axis cs:88044,2.82518281882495)
--(axis cs:88045,2.82518215710654)
--(axis cs:88046,2.82518148830386)
--(axis cs:88047,2.82518081849107)
--(axis cs:88048,2.82518015977383)
--(axis cs:88049,2.8251795141709)
--(axis cs:88050,2.82517887434028)
--(axis cs:88051,2.82517822783726)
--(axis cs:88052,2.82517759380912)
--(axis cs:88053,2.82517695265205)
--(axis cs:88054,2.82517631962312)
--(axis cs:88055,2.82517568695877)
--(axis cs:88056,2.82517505004617)
--(axis cs:88057,2.82517441795044)
--(axis cs:88058,2.82517377941496)
--(axis cs:88059,2.82517314852757)
--(axis cs:88060,2.82517251145545)
--(axis cs:88061,2.82517186982355)
--(axis cs:88062,2.82517123607066)
--(axis cs:88063,2.82517060894071)
--(axis cs:88064,2.82516998434232)
--(axis cs:88065,2.82516933990144)
--(axis cs:88066,2.82516869531361)
--(axis cs:88067,2.8251680676437)
--(axis cs:88068,2.82516742513384)
--(axis cs:88069,2.82516677792193)
--(axis cs:88070,2.82516612594437)
--(axis cs:88071,2.82516547033826)
--(axis cs:88072,2.82516483467349)
--(axis cs:88073,2.82516420089053)
--(axis cs:88074,2.8251635628084)
--(axis cs:88075,2.82516291810973)
--(axis cs:88076,2.82516225477579)
--(axis cs:88077,2.82516159315641)
--(axis cs:88078,2.82516092051675)
--(axis cs:88079,2.82516022972825)
--(axis cs:88080,2.82515955417034)
--(axis cs:88081,2.82515888927984)
--(axis cs:88082,2.82515824415734)
--(axis cs:88083,2.82515762859229)
--(axis cs:88084,2.82515701764421)
--(axis cs:88085,2.82515640258454)
--(axis cs:88086,2.82515577841193)
--(axis cs:88087,2.82515516386871)
--(axis cs:88088,2.82515454855541)
--(axis cs:88089,2.82515390764444)
--(axis cs:88090,2.82515326749215)
--(axis cs:88091,2.82515262486632)
--(axis cs:88092,2.82515196831836)
--(axis cs:88093,2.82515128186236)
--(axis cs:88094,2.8251506058261)
--(axis cs:88095,2.82514995578523)
--(axis cs:88096,2.82514932093892)
--(axis cs:88097,2.82514870545676)
--(axis cs:88098,2.82514808307695)
--(axis cs:88099,2.82514744423897)
--(axis cs:88100,2.8251468033524)
--(axis cs:88101,2.8251461617369)
--(axis cs:88102,2.82514551134719)
--(axis cs:88103,2.82514486403067)
--(axis cs:88104,2.82514421521977)
--(axis cs:88105,2.82514359160064)
--(axis cs:88106,2.82514295424485)
--(axis cs:88107,2.82514230264194)
--(axis cs:88108,2.82514165424628)
--(axis cs:88109,2.82514099365571)
--(axis cs:88110,2.82514034262794)
--(axis cs:88111,2.82513971691906)
--(axis cs:88112,2.82513911278219)
--(axis cs:88113,2.82513851804351)
--(axis cs:88114,2.82513794644294)
--(axis cs:88115,2.82513737801594)
--(axis cs:88116,2.82513681662084)
--(axis cs:88117,2.82513623847843)
--(axis cs:88118,2.8251356666518)
--(axis cs:88119,2.82513507072631)
--(axis cs:88120,2.82513445428307)
--(axis cs:88121,2.82513382115046)
--(axis cs:88122,2.82513319534317)
--(axis cs:88123,2.82513257618395)
--(axis cs:88124,2.82513195189728)
--(axis cs:88125,2.82513134351205)
--(axis cs:88126,2.82513072980049)
--(axis cs:88127,2.82513010292622)
--(axis cs:88128,2.82512947161152)
--(axis cs:88129,2.82512884264305)
--(axis cs:88130,2.8251282115655)
--(axis cs:88131,2.82512758043392)
--(axis cs:88132,2.8251269827517)
--(axis cs:88133,2.82512635449919)
--(axis cs:88134,2.82512570262132)
--(axis cs:88135,2.8251250542895)
--(axis cs:88136,2.82512441620567)
--(axis cs:88137,2.82512377332762)
--(axis cs:88138,2.82512314818701)
--(axis cs:88139,2.82512255160237)
--(axis cs:88140,2.82512196369192)
--(axis cs:88141,2.82512139811529)
--(axis cs:88142,2.82512084932199)
--(axis cs:88143,2.82512030956745)
--(axis cs:88144,2.82511978164866)
--(axis cs:88145,2.82511927001325)
--(axis cs:88146,2.82511876265549)
--(axis cs:88147,2.82511825498908)
--(axis cs:88148,2.82511774944938)
--(axis cs:88149,2.82511723333866)
--(axis cs:88150,2.82511668624398)
--(axis cs:88151,2.82511611270967)
--(axis cs:88152,2.82511552882069)
--(axis cs:88153,2.8251149444148)
--(axis cs:88154,2.82511434644415)
--(axis cs:88155,2.82511376200861)
--(axis cs:88156,2.82511316541255)
--(axis cs:88157,2.82511256492017)
--(axis cs:88158,2.82511195618764)
--(axis cs:88159,2.82511133882025)
--(axis cs:88160,2.82511071411592)
--(axis cs:88161,2.82511008434672)
--(axis cs:88162,2.82510945193423)
--(axis cs:88163,2.82510883262874)
--(axis cs:88164,2.82510818191081)
--(axis cs:88165,2.82510752128503)
--(axis cs:88166,2.82510687826103)
--(axis cs:88167,2.82510623492336)
--(axis cs:88168,2.82510558956534)
--(axis cs:88169,2.82510493180061)
--(axis cs:88170,2.82510427048328)
--(axis cs:88171,2.82510361948179)
--(axis cs:88172,2.82510297365944)
--(axis cs:88173,2.82510233299928)
--(axis cs:88174,2.82510168727062)
--(axis cs:88175,2.82510104608689)
--(axis cs:88176,2.82510041350575)
--(axis cs:88177,2.82509977537627)
--(axis cs:88178,2.82509912001726)
--(axis cs:88179,2.82509847027304)
--(axis cs:88180,2.82509782608618)
--(axis cs:88181,2.82509714325545)
--(axis cs:88182,2.82509644054703)
--(axis cs:88183,2.8250957318855)
--(axis cs:88184,2.82509501413648)
--(axis cs:88185,2.82509431937584)
--(axis cs:88186,2.82509364485798)
--(axis cs:88187,2.82509296111217)
--(axis cs:88188,2.82509230542674)
--(axis cs:88189,2.82509163857198)
--(axis cs:88190,2.82509095845547)
--(axis cs:88191,2.82509030566953)
--(axis cs:88192,2.82508965754388)
--(axis cs:88193,2.82508901065604)
--(axis cs:88194,2.82508836738798)
--(axis cs:88195,2.82508772031762)
--(axis cs:88196,2.82508705571461)
--(axis cs:88197,2.82508639842999)
--(axis cs:88198,2.82508572093928)
--(axis cs:88199,2.82508505909302)
--(axis cs:88200,2.82508440371478)
--(axis cs:88201,2.82508373324656)
--(axis cs:88202,2.82508305755748)
--(axis cs:88203,2.82508238454271)
--(axis cs:88204,2.82508169513801)
--(axis cs:88205,2.82508099750277)
--(axis cs:88206,2.82508029575144)
--(axis cs:88207,2.82507961047124)
--(axis cs:88208,2.82507892229452)
--(axis cs:88209,2.82507823288044)
--(axis cs:88210,2.82507754525289)
--(axis cs:88211,2.82507686668299)
--(axis cs:88212,2.82507618409832)
--(axis cs:88213,2.82507551783433)
--(axis cs:88214,2.82507486406838)
--(axis cs:88215,2.82507419906246)
--(axis cs:88216,2.82507353056913)
--(axis cs:88217,2.82507285290582)
--(axis cs:88218,2.82507216047755)
--(axis cs:88219,2.82507147231623)
--(axis cs:88220,2.82507078660163)
--(axis cs:88221,2.82507010462647)
--(axis cs:88222,2.82506941947985)
--(axis cs:88223,2.82506874768997)
--(axis cs:88224,2.82506809632544)
--(axis cs:88225,2.82506744951731)
--(axis cs:88226,2.82506679211615)
--(axis cs:88227,2.8250661575954)
--(axis cs:88228,2.82506552353064)
--(axis cs:88229,2.82506488396291)
--(axis cs:88230,2.82506425581601)
--(axis cs:88231,2.82506362263401)
--(axis cs:88232,2.82506298492615)
--(axis cs:88233,2.82506234478105)
--(axis cs:88234,2.82506170278623)
--(axis cs:88235,2.82506102296607)
--(axis cs:88236,2.82506030894069)
--(axis cs:88237,2.82505961244248)
--(axis cs:88238,2.82505891430612)
--(axis cs:88239,2.82505822787445)
--(axis cs:88240,2.82505753059939)
--(axis cs:88241,2.82505685231871)
--(axis cs:88242,2.82505618450791)
--(axis cs:88243,2.82505552297999)
--(axis cs:88244,2.82505485872281)
--(axis cs:88245,2.8250542007765)
--(axis cs:88246,2.8250535602131)
--(axis cs:88247,2.8250529282054)
--(axis cs:88248,2.82505228950958)
--(axis cs:88249,2.82505165778941)
--(axis cs:88250,2.82505104486962)
--(axis cs:88251,2.82505042881077)
--(axis cs:88252,2.82504981077408)
--(axis cs:88253,2.82504917629848)
--(axis cs:88254,2.82504855784786)
--(axis cs:88255,2.8250479412388)
--(axis cs:88256,2.82504733111729)
--(axis cs:88257,2.82504674511265)
--(axis cs:88258,2.82504615336382)
--(axis cs:88259,2.82504554004445)
--(axis cs:88260,2.82504492278178)
--(axis cs:88261,2.82504428759202)
--(axis cs:88262,2.82504365580821)
--(axis cs:88263,2.82504301865021)
--(axis cs:88264,2.82504237021392)
--(axis cs:88265,2.8250417166722)
--(axis cs:88266,2.82504105426549)
--(axis cs:88267,2.82504037459034)
--(axis cs:88268,2.825039677183)
--(axis cs:88269,2.82503898051802)
--(axis cs:88270,2.82503828588354)
--(axis cs:88271,2.82503758761565)
--(axis cs:88272,2.82503691703425)
--(axis cs:88273,2.82503625336029)
--(axis cs:88274,2.82503561204154)
--(axis cs:88275,2.82503495975656)
--(axis cs:88276,2.82503429094659)
--(axis cs:88277,2.82503361106922)
--(axis cs:88278,2.82503290229953)
--(axis cs:88279,2.82503222918214)
--(axis cs:88280,2.82503157287226)
--(axis cs:88281,2.82503089568078)
--(axis cs:88282,2.825030217327)
--(axis cs:88283,2.82502954879073)
--(axis cs:88284,2.82502889651762)
--(axis cs:88285,2.82502825006707)
--(axis cs:88286,2.82502761287946)
--(axis cs:88287,2.82502696635443)
--(axis cs:88288,2.82502628750483)
--(axis cs:88289,2.82502560361898)
--(axis cs:88290,2.82502490496794)
--(axis cs:88291,2.82502421005661)
--(axis cs:88292,2.82502351611453)
--(axis cs:88293,2.82502283870063)
--(axis cs:88294,2.82502218482119)
--(axis cs:88295,2.82502153789043)
--(axis cs:88296,2.82502089445217)
--(axis cs:88297,2.82502025543825)
--(axis cs:88298,2.82501964320822)
--(axis cs:88299,2.82501903264605)
--(axis cs:88300,2.82501844175808)
--(axis cs:88301,2.82501787277029)
--(axis cs:88302,2.82501730820657)
--(axis cs:88303,2.82501674746481)
--(axis cs:88304,2.82501617414052)
--(axis cs:88305,2.82501559329264)
--(axis cs:88306,2.8250150075388)
--(axis cs:88307,2.82501442697639)
--(axis cs:88308,2.82501386110467)
--(axis cs:88309,2.82501329939171)
--(axis cs:88310,2.82501272353647)
--(axis cs:88311,2.82501212837633)
--(axis cs:88312,2.82501151806357)
--(axis cs:88313,2.82501092591852)
--(axis cs:88314,2.82501033122842)
--(axis cs:88315,2.82500976206967)
--(axis cs:88316,2.82500921615639)
--(axis cs:88317,2.8250086847351)
--(axis cs:88318,2.82500814849615)
--(axis cs:88319,2.82500758110496)
--(axis cs:88320,2.82500702431958)
--(axis cs:88321,2.82500648075168)
--(axis cs:88322,2.82500594806316)
--(axis cs:88323,2.82500542709746)
--(axis cs:88324,2.8250048963533)
--(axis cs:88325,2.82500438057685)
--(axis cs:88326,2.82500385487301)
--(axis cs:88327,2.82500334233802)
--(axis cs:88328,2.8250028259791)
--(axis cs:88329,2.82500231815464)
--(axis cs:88330,2.82500180279932)
--(axis cs:88331,2.82500130152359)
--(axis cs:88332,2.82500078125951)
--(axis cs:88333,2.82500023065588)
--(axis cs:88334,2.82499968586151)
--(axis cs:88335,2.82499915473079)
--(axis cs:88336,2.82499861865838)
--(axis cs:88337,2.82499808516735)
--(axis cs:88338,2.82499754809135)
--(axis cs:88339,2.82499701330101)
--(axis cs:88340,2.82499646830032)
--(axis cs:88341,2.82499592192179)
--(axis cs:88342,2.82499536836144)
--(axis cs:88343,2.82499483060364)
--(axis cs:88344,2.82499429287492)
--(axis cs:88345,2.82499372908853)
--(axis cs:88346,2.82499313716301)
--(axis cs:88347,2.82499255150942)
--(axis cs:88348,2.82499194471731)
--(axis cs:88349,2.82499134567551)
--(axis cs:88350,2.82499075387193)
--(axis cs:88351,2.82499016198141)
--(axis cs:88352,2.82498957230623)
--(axis cs:88353,2.82498896389724)
--(axis cs:88354,2.82498835991265)
--(axis cs:88355,2.82498775516359)
--(axis cs:88356,2.82498716114468)
--(axis cs:88357,2.82498655947566)
--(axis cs:88358,2.8249859843987)
--(axis cs:88359,2.82498540382131)
--(axis cs:88360,2.82498483270041)
--(axis cs:88361,2.82498425523145)
--(axis cs:88362,2.8249836361773)
--(axis cs:88363,2.82498301675874)
--(axis cs:88364,2.82498237575657)
--(axis cs:88365,2.82498174524341)
--(axis cs:88366,2.82498112337915)
--(axis cs:88367,2.82498051866914)
--(axis cs:88368,2.82497987328016)
--(axis cs:88369,2.82497922524382)
--(axis cs:88370,2.82497857086132)
--(axis cs:88371,2.82497790338562)
--(axis cs:88372,2.82497721454694)
--(axis cs:88373,2.8249765253517)
--(axis cs:88374,2.82497582100151)
--(axis cs:88375,2.82497511022779)
--(axis cs:88376,2.82497437735752)
--(axis cs:88377,2.82497368124493)
--(axis cs:88378,2.82497297025266)
--(axis cs:88379,2.82497225788314)
--(axis cs:88380,2.82497155285241)
--(axis cs:88381,2.8249708229822)
--(axis cs:88382,2.82497009665015)
--(axis cs:88383,2.82496936591094)
--(axis cs:88384,2.82496863358113)
--(axis cs:88385,2.82496788242514)
--(axis cs:88386,2.8249671357541)
--(axis cs:88387,2.82496639853323)
--(axis cs:88388,2.82496565770411)
--(axis cs:88389,2.82496490540519)
--(axis cs:88390,2.82496415758281)
--(axis cs:88391,2.8249634068546)
--(axis cs:88392,2.82496264799879)
--(axis cs:88393,2.82496188996724)
--(axis cs:88394,2.82496112890471)
--(axis cs:88395,2.8249603725011)
--(axis cs:88396,2.82495961619005)
--(axis cs:88397,2.82495884025326)
--(axis cs:88398,2.8249580791367)
--(axis cs:88399,2.82495733071107)
--(axis cs:88400,2.8249566047578)
--(axis cs:88401,2.82495585552425)
--(axis cs:88402,2.8249550916238)
--(axis cs:88403,2.82495433845476)
--(axis cs:88404,2.82495357496502)
--(axis cs:88405,2.82495278188659)
--(axis cs:88406,2.82495201650785)
--(axis cs:88407,2.82495125598278)
--(axis cs:88408,2.82495048054057)
--(axis cs:88409,2.82494969836246)
--(axis cs:88410,2.82494890316292)
--(axis cs:88411,2.82494810284078)
--(axis cs:88412,2.82494730981429)
--(axis cs:88413,2.82494652230628)
--(axis cs:88414,2.82494571253703)
--(axis cs:88415,2.82494490836677)
--(axis cs:88416,2.82494411637235)
--(axis cs:88417,2.8249433598625)
--(axis cs:88418,2.82494259391447)
--(axis cs:88419,2.82494181257794)
--(axis cs:88420,2.82494103312254)
--(axis cs:88421,2.82494024594138)
--(axis cs:88422,2.82493946121863)
--(axis cs:88423,2.82493871091949)
--(axis cs:88424,2.82493798346983)
--(axis cs:88425,2.82493725068284)
--(axis cs:88426,2.82493650807756)
--(axis cs:88427,2.82493573796273)
--(axis cs:88428,2.82493495438987)
--(axis cs:88429,2.82493416773973)
--(axis cs:88430,2.82493335455208)
--(axis cs:88431,2.82493256350601)
--(axis cs:88432,2.82493177674051)
--(axis cs:88433,2.82493097832854)
--(axis cs:88434,2.82493018293734)
--(axis cs:88435,2.82492937712727)
--(axis cs:88436,2.82492859236574)
--(axis cs:88437,2.82492780682608)
--(axis cs:88438,2.82492702451174)
--(axis cs:88439,2.8249262414279)
--(axis cs:88440,2.82492544636522)
--(axis cs:88441,2.82492465544635)
--(axis cs:88442,2.82492387324082)
--(axis cs:88443,2.8249230929616)
--(axis cs:88444,2.82492232404313)
--(axis cs:88445,2.82492154801824)
--(axis cs:88446,2.8249207745653)
--(axis cs:88447,2.8249199828561)
--(axis cs:88448,2.82491917770536)
--(axis cs:88449,2.82491837815372)
--(axis cs:88450,2.82491758936048)
--(axis cs:88451,2.82491679085588)
--(axis cs:88452,2.82491599857829)
--(axis cs:88453,2.82491522245314)
--(axis cs:88454,2.82491443514735)
--(axis cs:88455,2.8249136465937)
--(axis cs:88456,2.82491286810105)
--(axis cs:88457,2.82491207706297)
--(axis cs:88458,2.82491128421003)
--(axis cs:88459,2.8249104878324)
--(axis cs:88460,2.82490970249766)
--(axis cs:88461,2.82490890109941)
--(axis cs:88462,2.8249081244157)
--(axis cs:88463,2.82490733979981)
--(axis cs:88464,2.82490656075525)
--(axis cs:88465,2.82490576993386)
--(axis cs:88466,2.82490498997949)
--(axis cs:88467,2.82490422737666)
--(axis cs:88468,2.8249034722417)
--(axis cs:88469,2.82490272480762)
--(axis cs:88470,2.82490197568195)
--(axis cs:88471,2.82490124300543)
--(axis cs:88472,2.82490051817323)
--(axis cs:88473,2.82489979053123)
--(axis cs:88474,2.8248990676069)
--(axis cs:88475,2.82489836211896)
--(axis cs:88476,2.82489764790718)
--(axis cs:88477,2.82489692919294)
--(axis cs:88478,2.82489619058273)
--(axis cs:88479,2.82489546920978)
--(axis cs:88480,2.82489475519464)
--(axis cs:88481,2.82489404222939)
--(axis cs:88482,2.82489331137964)
--(axis cs:88483,2.82489258930888)
--(axis cs:88484,2.8248918703022)
--(axis cs:88485,2.82489115168823)
--(axis cs:88486,2.82489041341833)
--(axis cs:88487,2.82488964523179)
--(axis cs:88488,2.82488886770944)
--(axis cs:88489,2.82488808146066)
--(axis cs:88490,2.82488729763058)
--(axis cs:88491,2.82488654430882)
--(axis cs:88492,2.82488578634926)
--(axis cs:88493,2.82488500793523)
--(axis cs:88494,2.82488424209336)
--(axis cs:88495,2.82488347795099)
--(axis cs:88496,2.82488268802275)
--(axis cs:88497,2.82488190162068)
--(axis cs:88498,2.82488111740494)
--(axis cs:88499,2.82488031608122)
--(axis cs:88500,2.8248794923744)
--(axis cs:88501,2.82487868028005)
--(axis cs:88502,2.82487787411059)
--(axis cs:88503,2.82487708719922)
--(axis cs:88504,2.82487630124151)
--(axis cs:88505,2.82487553560953)
--(axis cs:88506,2.82487477315607)
--(axis cs:88507,2.82487402739921)
--(axis cs:88508,2.82487331114007)
--(axis cs:88509,2.82487258755453)
--(axis cs:88510,2.82487186822404)
--(axis cs:88511,2.82487116417232)
--(axis cs:88512,2.82487047191288)
--(axis cs:88513,2.82486978847018)
--(axis cs:88514,2.82486910100125)
--(axis cs:88515,2.82486843042878)
--(axis cs:88516,2.82486776283249)
--(axis cs:88517,2.82486710101727)
--(axis cs:88518,2.82486647043067)
--(axis cs:88519,2.82486584587074)
--(axis cs:88520,2.82486521136952)
--(axis cs:88521,2.82486458155983)
--(axis cs:88522,2.8248639376429)
--(axis cs:88523,2.82486329424682)
--(axis cs:88524,2.82486266239557)
--(axis cs:88525,2.82486203099769)
--(axis cs:88526,2.82486139286033)
--(axis cs:88527,2.82486074788219)
--(axis cs:88528,2.82486010291488)
--(axis cs:88529,2.82485943690278)
--(axis cs:88530,2.82485876805865)
--(axis cs:88531,2.82485808781725)
--(axis cs:88532,2.824857420566)
--(axis cs:88533,2.82485673701405)
--(axis cs:88534,2.82485604221507)
--(axis cs:88535,2.82485532814964)
--(axis cs:88536,2.82485461385627)
--(axis cs:88537,2.82485389382566)
--(axis cs:88538,2.82485318661165)
--(axis cs:88539,2.82485249325663)
--(axis cs:88540,2.82485176767448)
--(axis cs:88541,2.8248510537636)
--(axis cs:88542,2.82485034691871)
--(axis cs:88543,2.82484963730262)
--(axis cs:88544,2.82484891408035)
--(axis cs:88545,2.82484819678602)
--(axis cs:88546,2.82484748184098)
--(axis cs:88547,2.82484675308363)
--(axis cs:88548,2.82484600566797)
--(axis cs:88549,2.82484526736506)
--(axis cs:88550,2.82484452113806)
--(axis cs:88551,2.82484378373194)
--(axis cs:88552,2.82484302938692)
--(axis cs:88553,2.8248422886192)
--(axis cs:88554,2.82484155436098)
--(axis cs:88555,2.82484083968719)
--(axis cs:88556,2.82484010933457)
--(axis cs:88557,2.82483939421053)
--(axis cs:88558,2.82483870244522)
--(axis cs:88559,2.82483802301898)
--(axis cs:88560,2.8248373360462)
--(axis cs:88561,2.82483663517705)
--(axis cs:88562,2.82483592342752)
--(axis cs:88563,2.82483522386633)
--(axis cs:88564,2.82483453695927)
--(axis cs:88565,2.82483380491814)
--(axis cs:88566,2.82483306778276)
--(axis cs:88567,2.82483232649104)
--(axis cs:88568,2.82483159857352)
--(axis cs:88569,2.82483088017625)
--(axis cs:88570,2.82483016329247)
--(axis cs:88571,2.8248294837436)
--(axis cs:88572,2.82482881889268)
--(axis cs:88573,2.8248281801092)
--(axis cs:88574,2.8248275525728)
--(axis cs:88575,2.82482693565629)
--(axis cs:88576,2.82482630855119)
--(axis cs:88577,2.82482567329564)
--(axis cs:88578,2.82482502135391)
--(axis cs:88579,2.82482437520993)
--(axis cs:88580,2.82482370851724)
--(axis cs:88581,2.82482300687239)
--(axis cs:88582,2.8248222844194)
--(axis cs:88583,2.82482154879731)
--(axis cs:88584,2.82482081390694)
--(axis cs:88585,2.82482008819494)
--(axis cs:88586,2.82481937162576)
--(axis cs:88587,2.8248186632711)
--(axis cs:88588,2.82481795291405)
--(axis cs:88589,2.82481723125504)
--(axis cs:88590,2.82481649958606)
--(axis cs:88591,2.82481575796464)
--(axis cs:88592,2.82481505235758)
--(axis cs:88593,2.82481435369011)
--(axis cs:88594,2.82481364802808)
--(axis cs:88595,2.82481296858319)
--(axis cs:88596,2.82481230849281)
--(axis cs:88597,2.8248116518926)
--(axis cs:88598,2.82481096432218)
--(axis cs:88599,2.82481025343469)
--(axis cs:88600,2.82480956132272)
--(axis cs:88601,2.82480888976949)
--(axis cs:88602,2.82480822311537)
--(axis cs:88603,2.82480756455533)
--(axis cs:88604,2.82480693304973)
--(axis cs:88605,2.8248062874127)
--(axis cs:88606,2.82480564438988)
--(axis cs:88607,2.82480497516296)
--(axis cs:88608,2.82480430203901)
--(axis cs:88609,2.82480362750896)
--(axis cs:88610,2.82480294440317)
--(axis cs:88611,2.8248022621915)
--(axis cs:88612,2.82480156001958)
--(axis cs:88613,2.82480084928015)
--(axis cs:88614,2.82480011679364)
--(axis cs:88615,2.82479937418285)
--(axis cs:88616,2.82479861740992)
--(axis cs:88617,2.82479784722242)
--(axis cs:88618,2.82479707050469)
--(axis cs:88619,2.82479629703542)
--(axis cs:88620,2.82479552767796)
--(axis cs:88621,2.82479475327577)
--(axis cs:88622,2.82479397690808)
--(axis cs:88623,2.82479320078324)
--(axis cs:88624,2.82479243530512)
--(axis cs:88625,2.82479166348163)
--(axis cs:88626,2.82479088673181)
--(axis cs:88627,2.82479012960854)
--(axis cs:88628,2.82478935174974)
--(axis cs:88629,2.82478858223988)
--(axis cs:88630,2.82478783305518)
--(axis cs:88631,2.82478707142605)
--(axis cs:88632,2.82478628993651)
--(axis cs:88633,2.82478550175778)
--(axis cs:88634,2.8247847212553)
--(axis cs:88635,2.82478392550294)
--(axis cs:88636,2.82478315792623)
--(axis cs:88637,2.82478239833378)
--(axis cs:88638,2.82478163139033)
--(axis cs:88639,2.82478086774786)
--(axis cs:88640,2.82478010890977)
--(axis cs:88641,2.82477937161532)
--(axis cs:88642,2.82477864120025)
--(axis cs:88643,2.82477791318252)
--(axis cs:88644,2.82477717720191)
--(axis cs:88645,2.82477642624124)
--(axis cs:88646,2.82477568956427)
--(axis cs:88647,2.824774953423)
--(axis cs:88648,2.82477423127524)
--(axis cs:88649,2.82477350019251)
--(axis cs:88650,2.82477277235705)
--(axis cs:88651,2.82477203115434)
--(axis cs:88652,2.8247712777855)
--(axis cs:88653,2.82477053157476)
--(axis cs:88654,2.82476981180161)
--(axis cs:88655,2.8247690887349)
--(axis cs:88656,2.82476837258769)
--(axis cs:88657,2.82476763867516)
--(axis cs:88658,2.824766901296)
--(axis cs:88659,2.82476613970946)
--(axis cs:88660,2.82476538899126)
--(axis cs:88661,2.82476462454665)
--(axis cs:88662,2.82476386573977)
--(axis cs:88663,2.82476310433835)
--(axis cs:88664,2.82476232857779)
--(axis cs:88665,2.82476154832421)
--(axis cs:88666,2.82476074642384)
--(axis cs:88667,2.82475994778237)
--(axis cs:88668,2.82475915906032)
--(axis cs:88669,2.8247583891861)
--(axis cs:88670,2.82475763470489)
--(axis cs:88671,2.82475687067724)
--(axis cs:88672,2.82475610179027)
--(axis cs:88673,2.82475535961445)
--(axis cs:88674,2.82475460581768)
--(axis cs:88675,2.82475385730961)
--(axis cs:88676,2.82475310430939)
--(axis cs:88677,2.82475234646114)
--(axis cs:88678,2.82475161747315)
--(axis cs:88679,2.82475088304807)
--(axis cs:88680,2.82475013085483)
--(axis cs:88681,2.82474936494355)
--(axis cs:88682,2.82474860377511)
--(axis cs:88683,2.82474785594722)
--(axis cs:88684,2.82474708433597)
--(axis cs:88685,2.82474632893498)
--(axis cs:88686,2.8247455540336)
--(axis cs:88687,2.82474479976853)
--(axis cs:88688,2.82474402882968)
--(axis cs:88689,2.82474326279048)
--(axis cs:88690,2.82474249741405)
--(axis cs:88691,2.82474173789994)
--(axis cs:88692,2.8247409582094)
--(axis cs:88693,2.82474017293441)
--(axis cs:88694,2.82473937755224)
--(axis cs:88695,2.8247385593057)
--(axis cs:88696,2.8247377444885)
--(axis cs:88697,2.82473693948464)
--(axis cs:88698,2.82473617089481)
--(axis cs:88699,2.82473540511728)
--(axis cs:88700,2.82473465823131)
--(axis cs:88701,2.82473388034823)
--(axis cs:88702,2.82473310570453)
--(axis cs:88703,2.82473234057832)
--(axis cs:88704,2.82473157018951)
--(axis cs:88705,2.82473080708083)
--(axis cs:88706,2.82473006214735)
--(axis cs:88707,2.82472932113355)
--(axis cs:88708,2.8247285904555)
--(axis cs:88709,2.82472785021682)
--(axis cs:88710,2.82472711961949)
--(axis cs:88711,2.82472636716468)
--(axis cs:88712,2.82472562818198)
--(axis cs:88713,2.82472491614148)
--(axis cs:88714,2.82472418886813)
--(axis cs:88715,2.82472347050437)
--(axis cs:88716,2.824722750788)
--(axis cs:88717,2.82472202701563)
--(axis cs:88718,2.82472130099573)
--(axis cs:88719,2.82472057043143)
--(axis cs:88720,2.824719849417)
--(axis cs:88721,2.82471912001393)
--(axis cs:88722,2.82471839748176)
--(axis cs:88723,2.82471767052384)
--(axis cs:88724,2.82471693370624)
--(axis cs:88725,2.82471621807936)
--(axis cs:88726,2.82471550267179)
--(axis cs:88727,2.82471478474603)
--(axis cs:88728,2.82471406283663)
--(axis cs:88729,2.82471335321953)
--(axis cs:88730,2.82471265537401)
--(axis cs:88731,2.82471196649711)
--(axis cs:88732,2.82471127467224)
--(axis cs:88733,2.82471055926339)
--(axis cs:88734,2.82470980411072)
--(axis cs:88735,2.82470904988735)
--(axis cs:88736,2.82470828774429)
--(axis cs:88737,2.82470752211013)
--(axis cs:88738,2.82470672955493)
--(axis cs:88739,2.82470594267639)
--(axis cs:88740,2.82470515080589)
--(axis cs:88741,2.82470435395587)
--(axis cs:88742,2.82470355716664)
--(axis cs:88743,2.82470276809846)
--(axis cs:88744,2.82470199633238)
--(axis cs:88745,2.82470122936124)
--(axis cs:88746,2.82470046353768)
--(axis cs:88747,2.82469969443534)
--(axis cs:88748,2.82469889267876)
--(axis cs:88749,2.82469806298053)
--(axis cs:88750,2.82469725845519)
--(axis cs:88751,2.82469643868324)
--(axis cs:88752,2.8246955812142)
--(axis cs:88753,2.82469472041562)
--(axis cs:88754,2.82469387754594)
--(axis cs:88755,2.82469304524223)
--(axis cs:88756,2.82469223133635)
--(axis cs:88757,2.82469141544509)
--(axis cs:88758,2.82469061263301)
--(axis cs:88759,2.82468981145663)
--(axis cs:88760,2.82468897696668)
--(axis cs:88761,2.82468814171198)
--(axis cs:88762,2.8246873291041)
--(axis cs:88763,2.8246865097241)
--(axis cs:88764,2.82468569985947)
--(axis cs:88765,2.82468487543946)
--(axis cs:88766,2.82468406116714)
--(axis cs:88767,2.82468324759722)
--(axis cs:88768,2.82468242521705)
--(axis cs:88769,2.82468159449282)
--(axis cs:88770,2.82468076736008)
--(axis cs:88771,2.82467994715163)
--(axis cs:88772,2.824679109837)
--(axis cs:88773,2.82467827843952)
--(axis cs:88774,2.82467745116453)
--(axis cs:88775,2.82467664241466)
--(axis cs:88776,2.82467583382769)
--(axis cs:88777,2.8246750318572)
--(axis cs:88778,2.82467425117498)
--(axis cs:88779,2.8246734668495)
--(axis cs:88780,2.82467268291395)
--(axis cs:88781,2.82467187508951)
--(axis cs:88782,2.82467105892188)
--(axis cs:88783,2.82467024807183)
--(axis cs:88784,2.82466943188808)
--(axis cs:88785,2.8246686183285)
--(axis cs:88786,2.82466780917291)
--(axis cs:88787,2.8246670100477)
--(axis cs:88788,2.82466621004616)
--(axis cs:88789,2.82466540222015)
--(axis cs:88790,2.82466457810852)
--(axis cs:88791,2.82466372586053)
--(axis cs:88792,2.82466285445016)
--(axis cs:88793,2.82466198537407)
--(axis cs:88794,2.8246611238651)
--(axis cs:88795,2.82466025953276)
--(axis cs:88796,2.82465940505187)
--(axis cs:88797,2.82465855726405)
--(axis cs:88798,2.8246576791322)
--(axis cs:88799,2.82465680927282)
--(axis cs:88800,2.82465594185434)
--(axis cs:88801,2.82465506161778)
--(axis cs:88802,2.82465417699277)
--(axis cs:88803,2.82465328906596)
--(axis cs:88804,2.82465239180711)
--(axis cs:88805,2.8246515025043)
--(axis cs:88806,2.82465063182172)
--(axis cs:88807,2.82464976671109)
--(axis cs:88808,2.8246489083187)
--(axis cs:88809,2.82464807707635)
--(axis cs:88810,2.82464722985382)
--(axis cs:88811,2.82464635321381)
--(axis cs:88812,2.82464548277874)
--(axis cs:88813,2.82464461606668)
--(axis cs:88814,2.82464376244137)
--(axis cs:88815,2.82464292017809)
--(axis cs:88816,2.82464208448312)
--(axis cs:88817,2.82464126630421)
--(axis cs:88818,2.8246404277118)
--(axis cs:88819,2.82463959887096)
--(axis cs:88820,2.82463876960154)
--(axis cs:88821,2.82463791741644)
--(axis cs:88822,2.82463707298614)
--(axis cs:88823,2.82463623903866)
--(axis cs:88824,2.82463541673177)
--(axis cs:88825,2.82463459439321)
--(axis cs:88826,2.82463378245659)
--(axis cs:88827,2.82463298243183)
--(axis cs:88828,2.82463218269363)
--(axis cs:88829,2.82463136951841)
--(axis cs:88830,2.82463057152922)
--(axis cs:88831,2.82462976462465)
--(axis cs:88832,2.82462897172337)
--(axis cs:88833,2.82462817999632)
--(axis cs:88834,2.8246273728667)
--(axis cs:88835,2.8246265637394)
--(axis cs:88836,2.82462575646057)
--(axis cs:88837,2.82462496086815)
--(axis cs:88838,2.82462415959535)
--(axis cs:88839,2.82462336213629)
--(axis cs:88840,2.82462257889529)
--(axis cs:88841,2.82462177994259)
--(axis cs:88842,2.82462098538211)
--(axis cs:88843,2.82462022962067)
--(axis cs:88844,2.82461946528169)
--(axis cs:88845,2.8246186863134)
--(axis cs:88846,2.82461790226355)
--(axis cs:88847,2.82461710182677)
--(axis cs:88848,2.82461630079295)
--(axis cs:88849,2.82461549454395)
--(axis cs:88850,2.82461471174547)
--(axis cs:88851,2.82461391479228)
--(axis cs:88852,2.82461314976262)
--(axis cs:88853,2.82461237124154)
--(axis cs:88854,2.82461159457425)
--(axis cs:88855,2.82461082275463)
--(axis cs:88856,2.82461005101483)
--(axis cs:88857,2.82460930693149)
--(axis cs:88858,2.82460858590214)
--(axis cs:88859,2.82460788475736)
--(axis cs:88860,2.82460717842051)
--(axis cs:88861,2.82460646838045)
--(axis cs:88862,2.82460575724454)
--(axis cs:88863,2.8246050349212)
--(axis cs:88864,2.82460430455989)
--(axis cs:88865,2.8246035654509)
--(axis cs:88866,2.8246028271063)
--(axis cs:88867,2.82460208934415)
--(axis cs:88868,2.82460132954703)
--(axis cs:88869,2.82460056830171)
--(axis cs:88870,2.82459980813761)
--(axis cs:88871,2.82459905200535)
--(axis cs:88872,2.82459831228821)
--(axis cs:88873,2.82459756509921)
--(axis cs:88874,2.82459679822692)
--(axis cs:88875,2.8245960326978)
--(axis cs:88876,2.82459528785692)
--(axis cs:88877,2.82459452019931)
--(axis cs:88878,2.82459375083453)
--(axis cs:88879,2.82459297312602)
--(axis cs:88880,2.82459218247848)
--(axis cs:88881,2.82459140153289)
--(axis cs:88882,2.82459063015964)
--(axis cs:88883,2.82458984568908)
--(axis cs:88884,2.82458905956098)
--(axis cs:88885,2.82458828311501)
--(axis cs:88886,2.82458751760411)
--(axis cs:88887,2.82458674707424)
--(axis cs:88888,2.82458600319141)
--(axis cs:88889,2.8245852499157)
--(axis cs:88890,2.82458448460195)
--(axis cs:88891,2.82458373978611)
--(axis cs:88892,2.82458299056181)
--(axis cs:88893,2.82458223385694)
--(axis cs:88894,2.82458145728172)
--(axis cs:88895,2.82458068529599)
--(axis cs:88896,2.82457989158978)
--(axis cs:88897,2.82457910691371)
--(axis cs:88898,2.82457831970572)
--(axis cs:88899,2.82457754786369)
--(axis cs:88900,2.82457678903114)
--(axis cs:88901,2.82457600777635)
--(axis cs:88902,2.82457521385066)
--(axis cs:88903,2.82457441281185)
--(axis cs:88904,2.82457362030207)
--(axis cs:88905,2.8245728287609)
--(axis cs:88906,2.82457205237602)
--(axis cs:88907,2.82457127112167)
--(axis cs:88908,2.82457046670727)
--(axis cs:88909,2.82456969350609)
--(axis cs:88910,2.82456892783262)
--(axis cs:88911,2.82456816197713)
--(axis cs:88912,2.82456740835348)
--(axis cs:88913,2.82456665787006)
--(axis cs:88914,2.82456593043826)
--(axis cs:88915,2.82456518787218)
--(axis cs:88916,2.8245644538793)
--(axis cs:88917,2.82456370670637)
--(axis cs:88918,2.82456294954934)
--(axis cs:88919,2.82456220927526)
--(axis cs:88920,2.824561472553)
--(axis cs:88921,2.82456073481619)
--(axis cs:88922,2.82456001597695)
--(axis cs:88923,2.82455931533262)
--(axis cs:88924,2.82455861862708)
--(axis cs:88925,2.82455792443219)
--(axis cs:88926,2.82455724386507)
--(axis cs:88927,2.82455656210099)
--(axis cs:88928,2.82455587527544)
--(axis cs:88929,2.82455518961761)
--(axis cs:88930,2.82455450352766)
--(axis cs:88931,2.82455383931192)
--(axis cs:88932,2.82455317773529)
--(axis cs:88933,2.8245524949801)
--(axis cs:88934,2.82455180343956)
--(axis cs:88935,2.82455114342648)
--(axis cs:88936,2.82455050890926)
--(axis cs:88937,2.82454988421457)
--(axis cs:88938,2.82454924607649)
--(axis cs:88939,2.82454861460056)
--(axis cs:88940,2.82454799562932)
--(axis cs:88941,2.82454741276775)
--(axis cs:88942,2.82454685417908)
--(axis cs:88943,2.82454631321017)
--(axis cs:88944,2.82454576231505)
--(axis cs:88945,2.82454520257822)
--(axis cs:88946,2.82454464688759)
--(axis cs:88947,2.82454412295994)
--(axis cs:88948,2.82454358685523)
--(axis cs:88949,2.8245430620688)
--(axis cs:88950,2.8245425075489)
--(axis cs:88951,2.82454195206843)
--(axis cs:88952,2.82454137740307)
--(axis cs:88953,2.82454079404761)
--(axis cs:88954,2.82454020579763)
--(axis cs:88955,2.82453962521871)
--(axis cs:88956,2.8245390410981)
--(axis cs:88957,2.82453846279068)
--(axis cs:88958,2.82453787140102)
--(axis cs:88959,2.82453727241249)
--(axis cs:88960,2.82453666426719)
--(axis cs:88961,2.82453602992699)
--(axis cs:88962,2.82453535990206)
--(axis cs:88963,2.82453469056419)
--(axis cs:88964,2.82453401621413)
--(axis cs:88965,2.82453332095888)
--(axis cs:88966,2.82453264307695)
--(axis cs:88967,2.82453197718456)
--(axis cs:88968,2.82453130348544)
--(axis cs:88969,2.82453063407102)
--(axis cs:88970,2.82452998109252)
--(axis cs:88971,2.82452933076889)
--(axis cs:88972,2.82452866465036)
--(axis cs:88973,2.82452801875792)
--(axis cs:88974,2.82452735616441)
--(axis cs:88975,2.82452665807602)
--(axis cs:88976,2.82452595705993)
--(axis cs:88977,2.82452526616828)
--(axis cs:88978,2.8245245698042)
--(axis cs:88979,2.82452387176012)
--(axis cs:88980,2.82452314991498)
--(axis cs:88981,2.82452243804654)
--(axis cs:88982,2.82452174229115)
--(axis cs:88983,2.82452105716289)
--(axis cs:88984,2.82452036564515)
--(axis cs:88985,2.82451968451769)
--(axis cs:88986,2.82451901498402)
--(axis cs:88987,2.82451832567763)
--(axis cs:88988,2.82451762690522)
--(axis cs:88989,2.82451692362262)
--(axis cs:88990,2.82451621386999)
--(axis cs:88991,2.82451549230452)
--(axis cs:88992,2.82451477917596)
--(axis cs:88993,2.82451406564103)
--(axis cs:88994,2.824513332671)
--(axis cs:88995,2.82451261096478)
--(axis cs:88996,2.82451188469946)
--(axis cs:88997,2.82451113818843)
--(axis cs:88998,2.82451038434851)
--(axis cs:88999,2.82450963502952)
--(axis cs:89000,2.8245088794886)
--(axis cs:89001,2.82450809443274)
--(axis cs:89002,2.82450731780446)
--(axis cs:89003,2.82450651814053)
--(axis cs:89004,2.82450573080124)
--(axis cs:89005,2.82450496902874)
--(axis cs:89006,2.82450420277713)
--(axis cs:89007,2.82450343051299)
--(axis cs:89008,2.82450266930525)
--(axis cs:89009,2.82450192686844)
--(axis cs:89010,2.82450118989591)
--(axis cs:89011,2.82450045883382)
--(axis cs:89012,2.82449972461764)
--(axis cs:89013,2.82449900682844)
--(axis cs:89014,2.8244982757123)
--(axis cs:89015,2.82449755896182)
--(axis cs:89016,2.82449684640558)
--(axis cs:89017,2.82449613981078)
--(axis cs:89018,2.82449541066723)
--(axis cs:89019,2.82449467073899)
--(axis cs:89020,2.82449392686649)
--(axis cs:89021,2.82449315361885)
--(axis cs:89022,2.82449239401607)
--(axis cs:89023,2.82449165513898)
--(axis cs:89024,2.82449091773953)
--(axis cs:89025,2.82449016900395)
--(axis cs:89026,2.82448941523752)
--(axis cs:89027,2.82448865138142)
--(axis cs:89028,2.82448788111186)
--(axis cs:89029,2.82448713593252)
--(axis cs:89030,2.82448638582241)
--(axis cs:89031,2.82448563923527)
--(axis cs:89032,2.82448489535786)
--(axis cs:89033,2.82448414076535)
--(axis cs:89034,2.82448337147472)
--(axis cs:89035,2.82448261173842)
--(axis cs:89036,2.82448184583995)
--(axis cs:89037,2.82448110532625)
--(axis cs:89038,2.82448036193372)
--(axis cs:89039,2.82447958943825)
--(axis cs:89040,2.82447882282049)
--(axis cs:89041,2.8244780453822)
--(axis cs:89042,2.82447727629606)
--(axis cs:89043,2.82447650385403)
--(axis cs:89044,2.82447573079526)
--(axis cs:89045,2.82447494491498)
--(axis cs:89046,2.82447416827953)
--(axis cs:89047,2.82447338720257)
--(axis cs:89048,2.82447259206414)
--(axis cs:89049,2.82447178740197)
--(axis cs:89050,2.82447099533606)
--(axis cs:89051,2.82447021154825)
--(axis cs:89052,2.82446942540951)
--(axis cs:89053,2.82446862568575)
--(axis cs:89054,2.82446782993688)
--(axis cs:89055,2.82446701401654)
--(axis cs:89056,2.82446621918735)
--(axis cs:89057,2.82446542375357)
--(axis cs:89058,2.82446462528281)
--(axis cs:89059,2.82446380707565)
--(axis cs:89060,2.82446294777282)
--(axis cs:89061,2.82446207793195)
--(axis cs:89062,2.82446119270447)
--(axis cs:89063,2.82446031795653)
--(axis cs:89064,2.82445943049818)
--(axis cs:89065,2.8244585382482)
--(axis cs:89066,2.82445763228762)
--(axis cs:89067,2.82445671252502)
--(axis cs:89068,2.82445578640489)
--(axis cs:89069,2.82445486063229)
--(axis cs:89070,2.82445391966001)
--(axis cs:89071,2.82445297295419)
--(axis cs:89072,2.82445202189142)
--(axis cs:89073,2.82445107328133)
--(axis cs:89074,2.82445012098401)
--(axis cs:89075,2.824449194442)
--(axis cs:89076,2.82444824529759)
--(axis cs:89077,2.8244473167537)
--(axis cs:89078,2.82444639157457)
--(axis cs:89079,2.82444546719934)
--(axis cs:89080,2.82444455531437)
--(axis cs:89081,2.82444363917037)
--(axis cs:89082,2.82444271905213)
--(axis cs:89083,2.82444178357618)
--(axis cs:89084,2.82444085452315)
--(axis cs:89085,2.82443993804836)
--(axis cs:89086,2.82443903596232)
--(axis cs:89087,2.82443813152224)
--(axis cs:89088,2.82443722555571)
--(axis cs:89089,2.82443630530417)
--(axis cs:89090,2.82443536959819)
--(axis cs:89091,2.82443444391844)
--(axis cs:89092,2.82443350646751)
--(axis cs:89093,2.82443259286009)
--(axis cs:89094,2.82443167536956)
--(axis cs:89095,2.82443076740937)
--(axis cs:89096,2.8244298505419)
--(axis cs:89097,2.82442891149239)
--(axis cs:89098,2.82442795521943)
--(axis cs:89099,2.82442700106054)
--(axis cs:89100,2.82442603750349)
--(axis cs:89101,2.82442509798111)
--(axis cs:89102,2.8244241542452)
--(axis cs:89103,2.8244232143724)
--(axis cs:89104,2.82442230040423)
--(axis cs:89105,2.82442139536387)
--(axis cs:89106,2.82442047276528)
--(axis cs:89107,2.82441955235071)
--(axis cs:89108,2.82441862620867)
--(axis cs:89109,2.82441769050322)
--(axis cs:89110,2.8244167466439)
--(axis cs:89111,2.82441579574721)
--(axis cs:89112,2.82441484099605)
--(axis cs:89113,2.82441389674063)
--(axis cs:89114,2.82441295589635)
--(axis cs:89115,2.82441200798221)
--(axis cs:89116,2.82441104910143)
--(axis cs:89117,2.82441007327646)
--(axis cs:89118,2.82440911683994)
--(axis cs:89119,2.82440818477163)
--(axis cs:89120,2.82440726031591)
--(axis cs:89121,2.82440633076567)
--(axis cs:89122,2.82440540123652)
--(axis cs:89123,2.82440445773258)
--(axis cs:89124,2.82440351848327)
--(axis cs:89125,2.82440257762216)
--(axis cs:89126,2.82440165155292)
--(axis cs:89127,2.82440073008614)
--(axis cs:89128,2.82439982047888)
--(axis cs:89129,2.82439891555227)
--(axis cs:89130,2.8243980270116)
--(axis cs:89131,2.8243971474923)
--(axis cs:89132,2.82439628132042)
--(axis cs:89133,2.82439542401506)
--(axis cs:89134,2.8243945778847)
--(axis cs:89135,2.82439371673098)
--(axis cs:89136,2.82439284523854)
--(axis cs:89137,2.82439198475125)
--(axis cs:89138,2.82439113505342)
--(axis cs:89139,2.82439027176148)
--(axis cs:89140,2.82438943011065)
--(axis cs:89141,2.82438856825818)
--(axis cs:89142,2.82438773293172)
--(axis cs:89143,2.82438688849924)
--(axis cs:89144,2.82438602046606)
--(axis cs:89145,2.82438514200023)
--(axis cs:89146,2.82438428682437)
--(axis cs:89147,2.82438344128424)
--(axis cs:89148,2.82438260337986)
--(axis cs:89149,2.82438176137266)
--(axis cs:89150,2.82438089201709)
--(axis cs:89151,2.82438003697767)
--(axis cs:89152,2.82437920460979)
--(axis cs:89153,2.82437837264404)
--(axis cs:89154,2.82437756096637)
--(axis cs:89155,2.82437675950788)
--(axis cs:89156,2.82437597924394)
--(axis cs:89157,2.82437520415761)
--(axis cs:89158,2.82437444020028)
--(axis cs:89159,2.82437368594607)
--(axis cs:89160,2.82437293400291)
--(axis cs:89161,2.82437217134656)
--(axis cs:89162,2.82437142731221)
--(axis cs:89163,2.82437066811269)
--(axis cs:89164,2.82436989515768)
--(axis cs:89165,2.82436913824394)
--(axis cs:89166,2.82436838673292)
--(axis cs:89167,2.82436761882416)
--(axis cs:89168,2.82436685251901)
--(axis cs:89169,2.82436610248253)
--(axis cs:89170,2.82436536799062)
--(axis cs:89171,2.82436464275627)
--(axis cs:89172,2.82436395409096)
--(axis cs:89173,2.82436326379815)
--(axis cs:89174,2.82436255418446)
--(axis cs:89175,2.82436185886078)
--(axis cs:89176,2.82436116906793)
--(axis cs:89177,2.82436048957698)
--(axis cs:89178,2.82435981528171)
--(axis cs:89179,2.82435913594708)
--(axis cs:89180,2.8243584459284)
--(axis cs:89181,2.82435777933652)
--(axis cs:89182,2.82435709438079)
--(axis cs:89183,2.82435640559077)
--(axis cs:89184,2.82435572045788)
--(axis cs:89185,2.82435505322861)
--(axis cs:89186,2.82435438084852)
--(axis cs:89187,2.82435370937016)
--(axis cs:89188,2.82435304642867)
--(axis cs:89189,2.82435237308825)
--(axis cs:89190,2.82435170484992)
--(axis cs:89191,2.82435103053452)
--(axis cs:89192,2.82435038046834)
--(axis cs:89193,2.82434975718862)
--(axis cs:89194,2.82434915174109)
--(axis cs:89195,2.82434855110314)
--(axis cs:89196,2.82434794357798)
--(axis cs:89197,2.82434735108475)
--(axis cs:89198,2.82434674809339)
--(axis cs:89199,2.82434613288937)
--(axis cs:89200,2.82434551222919)
--(axis cs:89201,2.82434489666735)
--(axis cs:89202,2.82434430657382)
--(axis cs:89203,2.82434372277295)
--(axis cs:89204,2.82434312321803)
--(axis cs:89205,2.82434252778236)
--(axis cs:89206,2.82434194037775)
--(axis cs:89207,2.82434133531156)
--(axis cs:89208,2.82434073865795)
--(axis cs:89209,2.8243401453441)
--(axis cs:89210,2.82433955627366)
--(axis cs:89211,2.82433900433793)
--(axis cs:89212,2.82433846873985)
--(axis cs:89213,2.82433791477653)
--(axis cs:89214,2.82433737460949)
--(axis cs:89215,2.82433684512675)
--(axis cs:89216,2.82433631783247)
--(axis cs:89217,2.82433580318164)
--(axis cs:89218,2.82433531196753)
--(axis cs:89219,2.82433479955186)
--(axis cs:89220,2.82433430208717)
--(axis cs:89221,2.82433381629387)
--(axis cs:89222,2.82433331866113)
--(axis cs:89223,2.82433281502576)
--(axis cs:89224,2.82433232013516)
--(axis cs:89225,2.82433182145463)
--(axis cs:89226,2.82433131572987)
--(axis cs:89227,2.82433080266166)
--(axis cs:89228,2.82433028760957)
--(axis cs:89229,2.82432975130448)
--(axis cs:89230,2.82432922934019)
--(axis cs:89231,2.82432871443181)
--(axis cs:89232,2.82432821546991)
--(axis cs:89233,2.82432772314336)
--(axis cs:89234,2.82432724321561)
--(axis cs:89235,2.82432676962936)
--(axis cs:89236,2.82432629403824)
--(axis cs:89237,2.82432582256434)
--(axis cs:89238,2.82432532745516)
--(axis cs:89239,2.82432484744523)
--(axis cs:89240,2.8243243676857)
--(axis cs:89241,2.82432386954054)
--(axis cs:89242,2.82432336124346)
--(axis cs:89243,2.82432287139942)
--(axis cs:89244,2.82432239885733)
--(axis cs:89245,2.82432193306593)
--(axis cs:89246,2.82432147952797)
--(axis cs:89247,2.82432101767767)
--(axis cs:89248,2.82432056097374)
--(axis cs:89249,2.82432011177815)
--(axis cs:89250,2.82431965028196)
--(axis cs:89251,2.82431918019621)
--(axis cs:89252,2.82431871466105)
--(axis cs:89253,2.82431824315407)
--(axis cs:89254,2.82431778882623)
--(axis cs:89255,2.82431734399872)
--(axis cs:89256,2.82431689797271)
--(axis cs:89257,2.82431647325906)
--(axis cs:89258,2.82431606239337)
--(axis cs:89259,2.82431564162013)
--(axis cs:89260,2.82431522137903)
--(axis cs:89261,2.82431480802352)
--(axis cs:89262,2.8243144010813)
--(axis cs:89263,2.82431398564929)
--(axis cs:89264,2.82431356406194)
--(axis cs:89265,2.82431314602651)
--(axis cs:89266,2.82431271974542)
--(axis cs:89267,2.82431229478146)
--(axis cs:89268,2.82431186448948)
--(axis cs:89269,2.82431143608998)
--(axis cs:89270,2.82431101347373)
--(axis cs:89271,2.82431061982405)
--(axis cs:89272,2.824310211243)
--(axis cs:89273,2.82430977490376)
--(axis cs:89274,2.82430935211302)
--(axis cs:89275,2.82430890637541)
--(axis cs:89276,2.82430847313393)
--(axis cs:89277,2.82430802811316)
--(axis cs:89278,2.82430761603788)
--(axis cs:89279,2.82430721079639)
--(axis cs:89280,2.82430680819583)
--(axis cs:89281,2.82430639074778)
--(axis cs:89282,2.82430597828641)
--(axis cs:89283,2.82430558165048)
--(axis cs:89284,2.82430518681604)
--(axis cs:89285,2.82430478506746)
--(axis cs:89286,2.82430442653044)
--(axis cs:89287,2.82430406169595)
--(axis cs:89288,2.82430370646478)
--(axis cs:89289,2.8243033583065)
--(axis cs:89290,2.82430298600986)
--(axis cs:89291,2.82430261119105)
--(axis cs:89292,2.82430222440878)
--(axis cs:89293,2.82430185325393)
--(axis cs:89294,2.82430148299529)
--(axis cs:89295,2.82430113117753)
--(axis cs:89296,2.82430080022938)
--(axis cs:89297,2.82430049622407)
--(axis cs:89298,2.82430020357823)
--(axis cs:89299,2.82429989505628)
--(axis cs:89300,2.82429957658302)
--(axis cs:89301,2.82429923725815)
--(axis cs:89302,2.8242988925794)
--(axis cs:89303,2.82429853316526)
--(axis cs:89304,2.82429818405701)
--(axis cs:89305,2.82429784901453)
--(axis cs:89306,2.82429751828546)
--(axis cs:89307,2.82429720480672)
--(axis cs:89308,2.82429689709908)
--(axis cs:89309,2.82429658738844)
--(axis cs:89310,2.8242962682443)
--(axis cs:89311,2.8242959569103)
--(axis cs:89312,2.82429564437411)
--(axis cs:89313,2.82429530906505)
--(axis cs:89314,2.82429495306943)
--(axis cs:89315,2.82429459819337)
--(axis cs:89316,2.82429422598197)
--(axis cs:89317,2.82429384864267)
--(axis cs:89318,2.82429347144654)
--(axis cs:89319,2.82429310349075)
--(axis cs:89320,2.82429271222218)
--(axis cs:89321,2.82429233664649)
--(axis cs:89322,2.82429195881126)
--(axis cs:89323,2.82429161151639)
--(axis cs:89324,2.82429128034968)
--(axis cs:89325,2.824290938823)
--(axis cs:89326,2.82429060265848)
--(axis cs:89327,2.82429026995455)
--(axis cs:89328,2.82428991747756)
--(axis cs:89329,2.82428957694095)
--(axis cs:89330,2.82428925696588)
--(axis cs:89331,2.82428896732575)
--(axis cs:89332,2.82428867763843)
--(axis cs:89333,2.82428839638972)
--(axis cs:89334,2.82428814867516)
--(axis cs:89335,2.82428789595005)
--(axis cs:89336,2.82428765238075)
--(axis cs:89337,2.82428742241167)
--(axis cs:89338,2.82428716640447)
--(axis cs:89339,2.82428690056512)
--(axis cs:89340,2.82428663236623)
--(axis cs:89341,2.82428636672991)
--(axis cs:89342,2.8242860776251)
--(axis cs:89343,2.82428579150433)
--(axis cs:89344,2.82428551266702)
--(axis cs:89345,2.824285225459)
--(axis cs:89346,2.82428496775829)
--(axis cs:89347,2.82428469470864)
--(axis cs:89348,2.82428444347437)
--(axis cs:89349,2.82428418305998)
--(axis cs:89350,2.82428393204356)
--(axis cs:89351,2.82428370813439)
--(axis cs:89352,2.82428350113373)
--(axis cs:89353,2.82428327680225)
--(axis cs:89354,2.82428304749979)
--(axis cs:89355,2.82428280622044)
--(axis cs:89356,2.82428257954475)
--(axis cs:89357,2.82428236106634)
--(axis cs:89358,2.82428214008349)
--(axis cs:89359,2.82428191326196)
--(axis cs:89360,2.82428168675998)
--(axis cs:89361,2.82428143749736)
--(axis cs:89362,2.82428122654011)
--(axis cs:89363,2.82428102856619)
--(axis cs:89364,2.82428082096213)
--(axis cs:89365,2.82428059338476)
--(axis cs:89366,2.82428035646844)
--(axis cs:89367,2.8242801311472)
--(axis cs:89368,2.82427990494554)
--(axis cs:89369,2.82427968062843)
--(axis cs:89370,2.82427944808005)
--(axis cs:89371,2.82427920647621)
--(axis cs:89372,2.82427896115161)
--(axis cs:89373,2.82427874156771)
--(axis cs:89374,2.82427852217088)
--(axis cs:89375,2.82427828689974)
--(axis cs:89376,2.82427804450238)
--(axis cs:89377,2.82427777695722)
--(axis cs:89378,2.82427749949718)
--(axis cs:89379,2.82427723146255)
--(axis cs:89380,2.824276965133)
--(axis cs:89381,2.82427668096436)
--(axis cs:89382,2.82427640837892)
--(axis cs:89383,2.82427611857935)
--(axis cs:89384,2.82427583786553)
--(axis cs:89385,2.82427555176632)
--(axis cs:89386,2.82427524731315)
--(axis cs:89387,2.82427492780799)
--(axis cs:89388,2.82427462020117)
--(axis cs:89389,2.82427428801605)
--(axis cs:89390,2.82427394314021)
--(axis cs:89391,2.82427359279974)
--(axis cs:89392,2.82427322892607)
--(axis cs:89393,2.8242728795314)
--(axis cs:89394,2.82427255040251)
--(axis cs:89395,2.8242722089291)
--(axis cs:89396,2.82427188254054)
--(axis cs:89397,2.82427154582283)
--(axis cs:89398,2.82427121793583)
--(axis cs:89399,2.82427088058717)
--(axis cs:89400,2.82427054752802)
--(axis cs:89401,2.8242702157418)
--(axis cs:89402,2.82426991191522)
--(axis cs:89403,2.82426961295786)
--(axis cs:89404,2.82426930350955)
--(axis cs:89405,2.82426898158248)
--(axis cs:89406,2.82426864748948)
--(axis cs:89407,2.82426833714219)
--(axis cs:89408,2.82426803631075)
--(axis cs:89409,2.82426773887571)
--(axis cs:89410,2.82426746484005)
--(axis cs:89411,2.82426718494456)
--(axis cs:89412,2.82426690425285)
--(axis cs:89413,2.824266635149)
--(axis cs:89414,2.82426637373714)
--(axis cs:89415,2.82426609910259)
--(axis cs:89416,2.82426583911816)
--(axis cs:89417,2.82426559692751)
--(axis cs:89418,2.82426535706113)
--(axis cs:89419,2.82426512537943)
--(axis cs:89420,2.82426488087123)
--(axis cs:89421,2.82426465591478)
--(axis cs:89422,2.82426442142822)
--(axis cs:89423,2.82426416579348)
--(axis cs:89424,2.82426390373271)
--(axis cs:89425,2.82426363653329)
--(axis cs:89426,2.82426338380341)
--(axis cs:89427,2.82426312489055)
--(axis cs:89428,2.82426288709151)
--(axis cs:89429,2.82426262700788)
--(axis cs:89430,2.82426236217029)
--(axis cs:89431,2.82426210910349)
--(axis cs:89432,2.82426185587706)
--(axis cs:89433,2.82426160513507)
--(axis cs:89434,2.82426136802216)
--(axis cs:89435,2.82426112692965)
--(axis cs:89436,2.82426087736354)
--(axis cs:89437,2.82426063135034)
--(axis cs:89438,2.82426038529591)
--(axis cs:89439,2.82426014336197)
--(axis cs:89440,2.82425993079877)
--(axis cs:89441,2.82425971253917)
--(axis cs:89442,2.82425948512031)
--(axis cs:89443,2.82425924279306)
--(axis cs:89444,2.82425901158653)
--(axis cs:89445,2.82425875848704)
--(axis cs:89446,2.82425850566047)
--(axis cs:89447,2.82425824221)
--(axis cs:89448,2.82425797736742)
--(axis cs:89449,2.82425772686809)
--(axis cs:89450,2.82425743927407)
--(axis cs:89451,2.82425716109974)
--(axis cs:89452,2.82425687281956)
--(axis cs:89453,2.82425660599396)
--(axis cs:89454,2.82425633957181)
--(axis cs:89455,2.82425609292801)
--(axis cs:89456,2.8242558528657)
--(axis cs:89457,2.8242556552577)
--(axis cs:89458,2.82425546674973)
--(axis cs:89459,2.82425526805709)
--(axis cs:89460,2.82425507187502)
--(axis cs:89461,2.82425485859246)
--(axis cs:89462,2.82425464633764)
--(axis cs:89463,2.82425443189264)
--(axis cs:89464,2.82425420082913)
--(axis cs:89465,2.82425398394498)
--(axis cs:89466,2.82425374117579)
--(axis cs:89467,2.82425351403096)
--(axis cs:89468,2.82425328066527)
--(axis cs:89469,2.8242530571224)
--(axis cs:89470,2.82425281050231)
--(axis cs:89471,2.82425255149715)
--(axis cs:89472,2.82425228173087)
--(axis cs:89473,2.82425200335898)
--(axis cs:89474,2.82425171626824)
--(axis cs:89475,2.82425143186761)
--(axis cs:89476,2.82425113536344)
--(axis cs:89477,2.82425084442382)
--(axis cs:89478,2.8242505377438)
--(axis cs:89479,2.82425022416995)
--(axis cs:89480,2.82424990465936)
--(axis cs:89481,2.82424956767025)
--(axis cs:89482,2.82424921937191)
--(axis cs:89483,2.82424884168409)
--(axis cs:89484,2.82424845777151)
--(axis cs:89485,2.82424806418767)
--(axis cs:89486,2.82424766304264)
--(axis cs:89487,2.82424724882907)
--(axis cs:89488,2.82424682147008)
--(axis cs:89489,2.82424642048032)
--(axis cs:89490,2.82424601596607)
--(axis cs:89491,2.82424561080358)
--(axis cs:89492,2.82424522422301)
--(axis cs:89493,2.82424482989629)
--(axis cs:89494,2.82424441880801)
--(axis cs:89495,2.8242440169375)
--(axis cs:89496,2.82424362668044)
--(axis cs:89497,2.82424323152269)
--(axis cs:89498,2.82424283072971)
--(axis cs:89499,2.82424245179117)
--(axis cs:89500,2.8242420828133)
--(axis cs:89501,2.82424172147177)
--(axis cs:89502,2.82424133579702)
--(axis cs:89503,2.82424095414142)
--(axis cs:89504,2.82424058299705)
--(axis cs:89505,2.8242402067204)
--(axis cs:89506,2.82423983596328)
--(axis cs:89507,2.8242394753624)
--(axis cs:89508,2.8242391192345)
--(axis cs:89509,2.8242387721981)
--(axis cs:89510,2.82423841676451)
--(axis cs:89511,2.82423805557212)
--(axis cs:89512,2.82423769961307)
--(axis cs:89513,2.82423736168524)
--(axis cs:89514,2.82423702488912)
--(axis cs:89515,2.82423670117822)
--(axis cs:89516,2.82423640377439)
--(axis cs:89517,2.8242361046217)
--(axis cs:89518,2.8242357748228)
--(axis cs:89519,2.82423546363526)
--(axis cs:89520,2.82423514417759)
--(axis cs:89521,2.82423480824883)
--(axis cs:89522,2.82423447579684)
--(axis cs:89523,2.82423416434785)
--(axis cs:89524,2.82423384276838)
--(axis cs:89525,2.82423349143399)
--(axis cs:89526,2.82423311455179)
--(axis cs:89527,2.82423273609011)
--(axis cs:89528,2.82423236740994)
--(axis cs:89529,2.82423201429178)
--(axis cs:89530,2.82423165647681)
--(axis cs:89531,2.82423130519621)
--(axis cs:89532,2.82423095033691)
--(axis cs:89533,2.8242305761375)
--(axis cs:89534,2.8242301795986)
--(axis cs:89535,2.82422977563812)
--(axis cs:89536,2.82422936241299)
--(axis cs:89537,2.82422892752054)
--(axis cs:89538,2.82422847456028)
--(axis cs:89539,2.82422799336173)
--(axis cs:89540,2.82422753863714)
--(axis cs:89541,2.82422707274214)
--(axis cs:89542,2.82422661449131)
--(axis cs:89543,2.82422616852883)
--(axis cs:89544,2.82422573697137)
--(axis cs:89545,2.82422533103761)
--(axis cs:89546,2.82422492650785)
--(axis cs:89547,2.82422452853517)
--(axis cs:89548,2.82422412731099)
--(axis cs:89549,2.82422373057186)
--(axis cs:89550,2.82422329565115)
--(axis cs:89551,2.82422285939165)
--(axis cs:89552,2.82422241648004)
--(axis cs:89553,2.8242219480103)
--(axis cs:89554,2.82422148772196)
--(axis cs:89555,2.82422104381782)
--(axis cs:89556,2.82422058235622)
--(axis cs:89557,2.82422012289045)
--(axis cs:89558,2.82421967756251)
--(axis cs:89559,2.82421923769417)
--(axis cs:89560,2.82421880706519)
--(axis cs:89561,2.82421836078838)
--(axis cs:89562,2.82421790704056)
--(axis cs:89563,2.8242174636217)
--(axis cs:89564,2.82421702176699)
--(axis cs:89565,2.82421659074145)
--(axis cs:89566,2.82421616691284)
--(axis cs:89567,2.82421576341391)
--(axis cs:89568,2.82421536113991)
--(axis cs:89569,2.82421494077905)
--(axis cs:89570,2.82421450603185)
--(axis cs:89571,2.82421407616288)
--(axis cs:89572,2.82421365228235)
--(axis cs:89573,2.82421323463835)
--(axis cs:89574,2.8242128088808)
--(axis cs:89575,2.8242124020191)
--(axis cs:89576,2.82421199099268)
--(axis cs:89577,2.8242115753804)
--(axis cs:89578,2.82421115392383)
--(axis cs:89579,2.82421071366325)
--(axis cs:89580,2.82421026514794)
--(axis cs:89581,2.82420981351271)
--(axis cs:89582,2.82420936032611)
--(axis cs:89583,2.82420890424881)
--(axis cs:89584,2.82420844932214)
--(axis cs:89585,2.8242080222731)
--(axis cs:89586,2.8242075772006)
--(axis cs:89587,2.82420712048063)
--(axis cs:89588,2.82420666716198)
--(axis cs:89589,2.82420621018195)
--(axis cs:89590,2.82420575593093)
--(axis cs:89591,2.82420527727718)
--(axis cs:89592,2.82420479454904)
--(axis cs:89593,2.82420430254939)
--(axis cs:89594,2.82420377592882)
--(axis cs:89595,2.82420324206129)
--(axis cs:89596,2.82420270733916)
--(axis cs:89597,2.82420218177522)
--(axis cs:89598,2.82420164663441)
--(axis cs:89599,2.8242011569526)
--(axis cs:89600,2.82420069172539)
--(axis cs:89601,2.82420025820255)
--(axis cs:89602,2.82419983747342)
--(axis cs:89603,2.82419941995342)
--(axis cs:89604,2.82419900387566)
--(axis cs:89605,2.82419858233869)
--(axis cs:89606,2.82419816016596)
--(axis cs:89607,2.82419773798334)
--(axis cs:89608,2.8241973134915)
--(axis cs:89609,2.82419689196584)
--(axis cs:89610,2.82419650901361)
--(axis cs:89611,2.82419613900736)
--(axis cs:89612,2.82419576041845)
--(axis cs:89613,2.82419535815721)
--(axis cs:89614,2.82419495625128)
--(axis cs:89615,2.82419456732609)
--(axis cs:89616,2.8241941776825)
--(axis cs:89617,2.82419378901513)
--(axis cs:89618,2.8241934002324)
--(axis cs:89619,2.82419299227495)
--(axis cs:89620,2.8241925834438)
--(axis cs:89621,2.82419216540191)
--(axis cs:89622,2.82419175201954)
--(axis cs:89623,2.82419137168494)
--(axis cs:89624,2.82419098850867)
--(axis cs:89625,2.8241905918825)
--(axis cs:89626,2.82419019825046)
--(axis cs:89627,2.8241898054707)
--(axis cs:89628,2.82418941603904)
--(axis cs:89629,2.82418903799315)
--(axis cs:89630,2.82418866070792)
--(axis cs:89631,2.82418826943826)
--(axis cs:89632,2.82418787628947)
--(axis cs:89633,2.82418748505729)
--(axis cs:89634,2.82418708169349)
--(axis cs:89635,2.82418667420216)
--(axis cs:89636,2.82418626668907)
--(axis cs:89637,2.82418587691826)
--(axis cs:89638,2.82418545449077)
--(axis cs:89639,2.82418504906192)
--(axis cs:89640,2.82418464416011)
--(axis cs:89641,2.8241842455646)
--(axis cs:89642,2.82418385095147)
--(axis cs:89643,2.82418345746856)
--(axis cs:89644,2.82418306538893)
--(axis cs:89645,2.82418269667362)
--(axis cs:89646,2.82418233562931)
--(axis cs:89647,2.82418196253267)
--(axis cs:89648,2.82418158925153)
--(axis cs:89649,2.82418122270949)
--(axis cs:89650,2.82418084284947)
--(axis cs:89651,2.82418044223598)
--(axis cs:89652,2.82418005416246)
--(axis cs:89653,2.82417970346296)
--(axis cs:89654,2.82417935430955)
--(axis cs:89655,2.82417899482784)
--(axis cs:89656,2.82417862878574)
--(axis cs:89657,2.82417826317103)
--(axis cs:89658,2.82417788974457)
--(axis cs:89659,2.82417749258866)
--(axis cs:89660,2.8241771012501)
--(axis cs:89661,2.82417670526052)
--(axis cs:89662,2.82417630401109)
--(axis cs:89663,2.82417590509985)
--(axis cs:89664,2.82417551321138)
--(axis cs:89665,2.82417511309082)
--(axis cs:89666,2.82417471239291)
--(axis cs:89667,2.82417431181692)
--(axis cs:89668,2.82417391364842)
--(axis cs:89669,2.82417352681039)
--(axis cs:89670,2.82417315763258)
--(axis cs:89671,2.82417279026552)
--(axis cs:89672,2.82417243208442)
--(axis cs:89673,2.8241720816539)
--(axis cs:89674,2.82417173675631)
--(axis cs:89675,2.824171374413)
--(axis cs:89676,2.82417100475038)
--(axis cs:89677,2.82417063807539)
--(axis cs:89678,2.82417027525091)
--(axis cs:89679,2.82416990516134)
--(axis cs:89680,2.82416953089293)
--(axis cs:89681,2.8241691558005)
--(axis cs:89682,2.82416877337273)
--(axis cs:89683,2.82416838680591)
--(axis cs:89684,2.82416799372777)
--(axis cs:89685,2.82416762929153)
--(axis cs:89686,2.8241672248844)
--(axis cs:89687,2.82416684854769)
--(axis cs:89688,2.82416644676527)
--(axis cs:89689,2.82416604615356)
--(axis cs:89690,2.82416563482789)
--(axis cs:89691,2.82416521973541)
--(axis cs:89692,2.82416481072062)
--(axis cs:89693,2.82416440839306)
--(axis cs:89694,2.82416401427509)
--(axis cs:89695,2.82416361680353)
--(axis cs:89696,2.82416322631733)
--(axis cs:89697,2.82416282264777)
--(axis cs:89698,2.82416242923305)
--(axis cs:89699,2.82416204739939)
--(axis cs:89700,2.82416168002779)
--(axis cs:89701,2.82416131688734)
--(axis cs:89702,2.82416092844343)
--(axis cs:89703,2.82416051762965)
--(axis cs:89704,2.82416011223171)
--(axis cs:89705,2.82415969551488)
--(axis cs:89706,2.82415927310713)
--(axis cs:89707,2.82415887152863)
--(axis cs:89708,2.82415847480536)
--(axis cs:89709,2.8241580655065)
--(axis cs:89710,2.8241576398372)
--(axis cs:89711,2.82415722091266)
--(axis cs:89712,2.82415681906335)
--(axis cs:89713,2.82415642247345)
--(axis cs:89714,2.82415602357103)
--(axis cs:89715,2.82415565137216)
--(axis cs:89716,2.8241552516724)
--(axis cs:89717,2.82415483746154)
--(axis cs:89718,2.82415442859647)
--(axis cs:89719,2.82415401735481)
--(axis cs:89720,2.82415361087729)
--(axis cs:89721,2.82415320042135)
--(axis cs:89722,2.82415277281774)
--(axis cs:89723,2.82415235533037)
--(axis cs:89724,2.82415194667285)
--(axis cs:89725,2.82415151812458)
--(axis cs:89726,2.82415110799679)
--(axis cs:89727,2.824150699377)
--(axis cs:89728,2.82415030491058)
--(axis cs:89729,2.82414991701546)
--(axis cs:89730,2.82414953124693)
--(axis cs:89731,2.82414916310485)
--(axis cs:89732,2.82414879865832)
--(axis cs:89733,2.82414844411811)
--(axis cs:89734,2.82414809202569)
--(axis cs:89735,2.82414774916251)
--(axis cs:89736,2.82414742883054)
--(axis cs:89737,2.82414709172996)
--(axis cs:89738,2.82414678316275)
--(axis cs:89739,2.82414647666205)
--(axis cs:89740,2.82414615923451)
--(axis cs:89741,2.82414583877688)
--(axis cs:89742,2.8241455164843)
--(axis cs:89743,2.82414518784774)
--(axis cs:89744,2.82414486867464)
--(axis cs:89745,2.82414454226217)
--(axis cs:89746,2.82414420969436)
--(axis cs:89747,2.82414387042953)
--(axis cs:89748,2.82414353839889)
--(axis cs:89749,2.82414318774094)
--(axis cs:89750,2.82414282474371)
--(axis cs:89751,2.82414246873755)
--(axis cs:89752,2.82414210799098)
--(axis cs:89753,2.82414174582494)
--(axis cs:89754,2.82414138692169)
--(axis cs:89755,2.82414103377414)
--(axis cs:89756,2.82414067532163)
--(axis cs:89757,2.82414031657199)
--(axis cs:89758,2.82413993593129)
--(axis cs:89759,2.82413955878101)
--(axis cs:89760,2.8241391929463)
--(axis cs:89761,2.824138826466)
--(axis cs:89762,2.82413846379545)
--(axis cs:89763,2.82413810491206)
--(axis cs:89764,2.82413775859676)
--(axis cs:89765,2.82413740291259)
--(axis cs:89766,2.82413705629585)
--(axis cs:89767,2.82413668857045)
--(axis cs:89768,2.82413629431189)
--(axis cs:89769,2.82413592067033)
--(axis cs:89770,2.82413554008575)
--(axis cs:89771,2.82413516096378)
--(axis cs:89772,2.82413477792415)
--(axis cs:89773,2.82413438990854)
--(axis cs:89774,2.8241340154701)
--(axis cs:89775,2.82413363253889)
--(axis cs:89776,2.82413326327792)
--(axis cs:89777,2.82413287944394)
--(axis cs:89778,2.8241324940114)
--(axis cs:89779,2.82413210031321)
--(axis cs:89780,2.82413170973979)
--(axis cs:89781,2.82413130136512)
--(axis cs:89782,2.82413087375653)
--(axis cs:89783,2.8241304579465)
--(axis cs:89784,2.82413003986365)
--(axis cs:89785,2.82412960319831)
--(axis cs:89786,2.82412916280725)
--(axis cs:89787,2.82412871796237)
--(axis cs:89788,2.82412828341814)
--(axis cs:89789,2.82412784665785)
--(axis cs:89790,2.82412742009082)
--(axis cs:89791,2.82412698722786)
--(axis cs:89792,2.82412656418018)
--(axis cs:89793,2.8241261359751)
--(axis cs:89794,2.82412566702835)
--(axis cs:89795,2.82412519215501)
--(axis cs:89796,2.82412469175655)
--(axis cs:89797,2.82412418077347)
--(axis cs:89798,2.82412367634989)
--(axis cs:89799,2.82412315944086)
--(axis cs:89800,2.82412266241609)
--(axis cs:89801,2.82412218491136)
--(axis cs:89802,2.82412173781929)
--(axis cs:89803,2.82412131573769)
--(axis cs:89804,2.8241208963069)
--(axis cs:89805,2.82412047688252)
--(axis cs:89806,2.82412004688143)
--(axis cs:89807,2.82411961056125)
--(axis cs:89808,2.82411918184931)
--(axis cs:89809,2.82411876626785)
--(axis cs:89810,2.82411834017284)
--(axis cs:89811,2.82411790575829)
--(axis cs:89812,2.82411746598582)
--(axis cs:89813,2.82411703182602)
--(axis cs:89814,2.82411660585852)
--(axis cs:89815,2.82411618184993)
--(axis cs:89816,2.82411576580678)
--(axis cs:89817,2.82411534855805)
--(axis cs:89818,2.82411492427152)
--(axis cs:89819,2.82411446499955)
--(axis cs:89820,2.82411402705792)
--(axis cs:89821,2.82411359729632)
--(axis cs:89822,2.82411316515742)
--(axis cs:89823,2.82411274193298)
--(axis cs:89824,2.82411234900456)
--(axis cs:89825,2.82411194387912)
--(axis cs:89826,2.82411154056088)
--(axis cs:89827,2.82411113603938)
--(axis cs:89828,2.82411073815823)
--(axis cs:89829,2.8241103402724)
--(axis cs:89830,2.82410990345446)
--(axis cs:89831,2.82410948469867)
--(axis cs:89832,2.82410906512509)
--(axis cs:89833,2.82410864631377)
--(axis cs:89834,2.82410824788124)
--(axis cs:89835,2.82410783939019)
--(axis cs:89836,2.82410743562882)
--(axis cs:89837,2.82410702260434)
--(axis cs:89838,2.82410662971448)
--(axis cs:89839,2.82410624173748)
--(axis cs:89840,2.82410584797968)
--(axis cs:89841,2.82410544953412)
--(axis cs:89842,2.82410507052881)
--(axis cs:89843,2.82410469015213)
--(axis cs:89844,2.8241043039972)
--(axis cs:89845,2.82410393157681)
--(axis cs:89846,2.82410358455737)
--(axis cs:89847,2.82410323340991)
--(axis cs:89848,2.82410288952459)
--(axis cs:89849,2.82410255424854)
--(axis cs:89850,2.82410221183607)
--(axis cs:89851,2.8241018650565)
--(axis cs:89852,2.82410152038281)
--(axis cs:89853,2.82410119553403)
--(axis cs:89854,2.82410087197983)
--(axis cs:89855,2.82410056354687)
--(axis cs:89856,2.82410027131786)
--(axis cs:89857,2.82409997710102)
--(axis cs:89858,2.8240996805503)
--(axis cs:89859,2.82409938064884)
--(axis cs:89860,2.8240990745957)
--(axis cs:89861,2.82409875988404)
--(axis cs:89862,2.82409845527631)
--(axis cs:89863,2.82409816522275)
--(axis cs:89864,2.82409784414454)
--(axis cs:89865,2.82409754430948)
--(axis cs:89866,2.82409723934518)
--(axis cs:89867,2.82409693115949)
--(axis cs:89868,2.82409663136119)
--(axis cs:89869,2.82409632860196)
--(axis cs:89870,2.82409601632546)
--(axis cs:89871,2.82409570034745)
--(axis cs:89872,2.82409538433017)
--(axis cs:89873,2.82409508494271)
--(axis cs:89874,2.82409479151159)
--(axis cs:89875,2.82409450783786)
--(axis cs:89876,2.82409424138501)
--(axis cs:89877,2.82409395819998)
--(axis cs:89878,2.82409366625399)
--(axis cs:89879,2.82409338528058)
--(axis cs:89880,2.82409311044554)
--(axis cs:89881,2.8240928282163)
--(axis cs:89882,2.82409253264616)
--(axis cs:89883,2.82409222448549)
--(axis cs:89884,2.82409190215636)
--(axis cs:89885,2.82409156826532)
--(axis cs:89886,2.82409124913807)
--(axis cs:89887,2.82409095299285)
--(axis cs:89888,2.82409066153727)
--(axis cs:89889,2.82409036430648)
--(axis cs:89890,2.82409005057559)
--(axis cs:89891,2.82408971370913)
--(axis cs:89892,2.8240893740563)
--(axis cs:89893,2.82408903912475)
--(axis cs:89894,2.82408869169652)
--(axis cs:89895,2.82408835415416)
--(axis cs:89896,2.82408802783102)
--(axis cs:89897,2.8240876695733)
--(axis cs:89898,2.82408727665058)
--(axis cs:89899,2.8240868766445)
--(axis cs:89900,2.82408646734459)
--(axis cs:89901,2.82408606991111)
--(axis cs:89902,2.8240856579448)
--(axis cs:89903,2.82408524438383)
--(axis cs:89904,2.82408483384278)
--(axis cs:89905,2.82408441461344)
--(axis cs:89906,2.82408401097982)
--(axis cs:89907,2.82408360170419)
--(axis cs:89908,2.82408318641292)
--(axis cs:89909,2.82408276071733)
--(axis cs:89910,2.82408232319497)
--(axis cs:89911,2.82408189097293)
--(axis cs:89912,2.82408145412663)
--(axis cs:89913,2.82408100183325)
--(axis cs:89914,2.82408056117411)
--(axis cs:89915,2.82408012172034)
--(axis cs:89916,2.82407968072879)
--(axis cs:89917,2.82407923579424)
--(axis cs:89918,2.82407877888029)
--(axis cs:89919,2.82407834350358)
--(axis cs:89920,2.82407789371297)
--(axis cs:89921,2.82407743322382)
--(axis cs:89922,2.82407697071886)
--(axis cs:89923,2.82407649037054)
--(axis cs:89924,2.82407600355631)
--(axis cs:89925,2.82407550558168)
--(axis cs:89926,2.82407499295593)
--(axis cs:89927,2.82407445849586)
--(axis cs:89928,2.82407392562834)
--(axis cs:89929,2.82407340797715)
--(axis cs:89930,2.82407290001344)
--(axis cs:89931,2.82407237942939)
--(axis cs:89932,2.82407188886073)
--(axis cs:89933,2.82407139026259)
--(axis cs:89934,2.82407089037476)
--(axis cs:89935,2.82407042681875)
--(axis cs:89936,2.82406995058452)
--(axis cs:89937,2.82406946610425)
--(axis cs:89938,2.82406896753061)
--(axis cs:89939,2.82406846618248)
--(axis cs:89940,2.82406797857795)
--(axis cs:89941,2.82406751013689)
--(axis cs:89942,2.824067035772)
--(axis cs:89943,2.82406656294326)
--(axis cs:89944,2.82406609447741)
--(axis cs:89945,2.82406564545784)
--(axis cs:89946,2.8240651968473)
--(axis cs:89947,2.82406473929727)
--(axis cs:89948,2.82406426444684)
--(axis cs:89949,2.82406378884324)
--(axis cs:89950,2.82406329866606)
--(axis cs:89951,2.82406282102558)
--(axis cs:89952,2.82406234565865)
--(axis cs:89953,2.82406187979536)
--(axis cs:89954,2.82406141376065)
--(axis cs:89955,2.82406094094098)
--(axis cs:89956,2.82406046753546)
--(axis cs:89957,2.82405999874082)
--(axis cs:89958,2.82405951590624)
--(axis cs:89959,2.82405902159)
--(axis cs:89960,2.82405851420051)
--(axis cs:89961,2.82405800611375)
--(axis cs:89962,2.82405749114652)
--(axis cs:89963,2.82405698113367)
--(axis cs:89964,2.82405646962148)
--(axis cs:89965,2.82405594852858)
--(axis cs:89966,2.82405541916508)
--(axis cs:89967,2.8240549035313)
--(axis cs:89968,2.82405436792059)
--(axis cs:89969,2.82405382913233)
--(axis cs:89970,2.82405329246079)
--(axis cs:89971,2.82405275030893)
--(axis cs:89972,2.82405221210594)
--(axis cs:89973,2.82405168277912)
--(axis cs:89974,2.82405116631821)
--(axis cs:89975,2.82405065319773)
--(axis cs:89976,2.82405012615739)
--(axis cs:89977,2.82404959896813)
--(axis cs:89978,2.82404906644355)
--(axis cs:89979,2.82404848334063)
--(axis cs:89980,2.82404791773511)
--(axis cs:89981,2.82404737620527)
--(axis cs:89982,2.82404684164526)
--(axis cs:89983,2.82404633124589)
--(axis cs:89984,2.82404582950569)
--(axis cs:89985,2.82404535714693)
--(axis cs:89986,2.82404488179903)
--(axis cs:89987,2.82404437927377)
--(axis cs:89988,2.82404389002016)
--(axis cs:89989,2.82404341319133)
--(axis cs:89990,2.82404291683549)
--(axis cs:89991,2.8240424227812)
--(axis cs:89992,2.82404192475319)
--(axis cs:89993,2.82404144091576)
--(axis cs:89994,2.82404096879645)
--(axis cs:89995,2.82404051345055)
--(axis cs:89996,2.82404006089516)
--(axis cs:89997,2.82403963072604)
--(axis cs:89998,2.8240392061881)
--(axis cs:89999,2.82403878479818)
--(axis cs:90000,2.82403836487709)
--(axis cs:90001,2.82403793261105)
--(axis cs:90002,2.82403748571489)
--(axis cs:90003,2.82403704671509)
--(axis cs:90004,2.82403661034421)
--(axis cs:90005,2.8240361652332)
--(axis cs:90006,2.82403573112304)
--(axis cs:90007,2.82403529044057)
--(axis cs:90008,2.82403486323173)
--(axis cs:90009,2.8240344170119)
--(axis cs:90010,2.82403400221016)
--(axis cs:90011,2.82403362858953)
--(axis cs:90012,2.8240332658217)
--(axis cs:90013,2.82403290137164)
--(axis cs:90014,2.82403253901502)
--(axis cs:90015,2.82403216826201)
--(axis cs:90016,2.82403179739964)
--(axis cs:90017,2.82403142929253)
--(axis cs:90018,2.8240310682233)
--(axis cs:90019,2.82403070028329)
--(axis cs:90020,2.82403031691321)
--(axis cs:90021,2.82402991689072)
--(axis cs:90022,2.82402954070503)
--(axis cs:90023,2.8240291362005)
--(axis cs:90024,2.82402874844494)
--(axis cs:90025,2.82402835063929)
--(axis cs:90026,2.82402795269218)
--(axis cs:90027,2.82402755133398)
--(axis cs:90028,2.82402715519604)
--(axis cs:90029,2.82402678006489)
--(axis cs:90030,2.82402641443169)
--(axis cs:90031,2.82402603298673)
--(axis cs:90032,2.82402565775208)
--(axis cs:90033,2.82402527912052)
--(axis cs:90034,2.82402487932137)
--(axis cs:90035,2.82402447209522)
--(axis cs:90036,2.82402406103235)
--(axis cs:90037,2.82402364788126)
--(axis cs:90038,2.82402322546646)
--(axis cs:90039,2.82402279812894)
--(axis cs:90040,2.82402238624497)
--(axis cs:90041,2.82402197089385)
--(axis cs:90042,2.82402153562645)
--(axis cs:90043,2.82402108376561)
--(axis cs:90044,2.82402062680101)
--(axis cs:90045,2.82402018107676)
--(axis cs:90046,2.82401973111832)
--(axis cs:90047,2.82401929749412)
--(axis cs:90048,2.82401886611931)
--(axis cs:90049,2.8240184506069)
--(axis cs:90050,2.82401804287889)
--(axis cs:90051,2.82401765074916)
--(axis cs:90052,2.82401727249135)
--(axis cs:90053,2.82401688747503)
--(axis cs:90054,2.82401649360907)
--(axis cs:90055,2.82401612571877)
--(axis cs:90056,2.82401572550511)
--(axis cs:90057,2.82401532020273)
--(axis cs:90058,2.82401489405248)
--(axis cs:90059,2.82401443889787)
--(axis cs:90060,2.82401399427522)
--(axis cs:90061,2.82401355558491)
--(axis cs:90062,2.82401311738929)
--(axis cs:90063,2.82401268122577)
--(axis cs:90064,2.82401223656916)
--(axis cs:90065,2.82401179988825)
--(axis cs:90066,2.82401136922319)
--(axis cs:90067,2.82401093335878)
--(axis cs:90068,2.82401049007581)
--(axis cs:90069,2.82401002649302)
--(axis cs:90070,2.82400956303793)
--(axis cs:90071,2.82400912776759)
--(axis cs:90072,2.82400871606101)
--(axis cs:90073,2.82400830561923)
--(axis cs:90074,2.82400788815464)
--(axis cs:90075,2.82400744170071)
--(axis cs:90076,2.82400699737247)
--(axis cs:90077,2.82400657217575)
--(axis cs:90078,2.82400618322373)
--(axis cs:90079,2.82400579441036)
--(axis cs:90080,2.82400541576178)
--(axis cs:90081,2.82400503038737)
--(axis cs:90082,2.82400465965557)
--(axis cs:90083,2.82400431521197)
--(axis cs:90084,2.82400397859547)
--(axis cs:90085,2.82400362812694)
--(axis cs:90086,2.82400329196655)
--(axis cs:90087,2.82400295204392)
--(axis cs:90088,2.82400262119804)
--(axis cs:90089,2.82400225976548)
--(axis cs:90090,2.82400192582081)
--(axis cs:90091,2.82400159547701)
--(axis cs:90092,2.82400127081233)
--(axis cs:90093,2.82400091084954)
--(axis cs:90094,2.82400054615223)
--(axis cs:90095,2.82400018789936)
--(axis cs:90096,2.82399983392671)
--(axis cs:90097,2.82399947994643)
--(axis cs:90098,2.82399912649974)
--(axis cs:90099,2.8239987844228)
--(axis cs:90100,2.82399845266188)
--(axis cs:90101,2.82399813125223)
--(axis cs:90102,2.82399780184015)
--(axis cs:90103,2.8239974798916)
--(axis cs:90104,2.82399714648195)
--(axis cs:90105,2.82399681368262)
--(axis cs:90106,2.8239964888452)
--(axis cs:90107,2.82399617436527)
--(axis cs:90108,2.82399586675384)
--(axis cs:90109,2.82399554577927)
--(axis cs:90110,2.82399522202572)
--(axis cs:90111,2.82399489882358)
--(axis cs:90112,2.82399457684568)
--(axis cs:90113,2.82399426730794)
--(axis cs:90114,2.82399393100912)
--(axis cs:90115,2.82399358926725)
--(axis cs:90116,2.82399325351554)
--(axis cs:90117,2.8239928963383)
--(axis cs:90118,2.82399253233534)
--(axis cs:90119,2.82399217589452)
--(axis cs:90120,2.82399181293041)
--(axis cs:90121,2.823991459087)
--(axis cs:90122,2.82399111694647)
--(axis cs:90123,2.82399077216904)
--(axis cs:90124,2.82399041935164)
--(axis cs:90125,2.82399006099519)
--(axis cs:90126,2.82398969627971)
--(axis cs:90127,2.82398931087249)
--(axis cs:90128,2.823988911822)
--(axis cs:90129,2.82398850880864)
--(axis cs:90130,2.82398810965268)
--(axis cs:90131,2.82398770192378)
--(axis cs:90132,2.82398730505432)
--(axis cs:90133,2.82398690751141)
--(axis cs:90134,2.82398649140156)
--(axis cs:90135,2.8239860663597)
--(axis cs:90136,2.82398562208829)
--(axis cs:90137,2.8239851770278)
--(axis cs:90138,2.82398473949883)
--(axis cs:90139,2.82398429631561)
--(axis cs:90140,2.82398383039473)
--(axis cs:90141,2.82398337112818)
--(axis cs:90142,2.82398291396431)
--(axis cs:90143,2.82398245464903)
--(axis cs:90144,2.82398200249213)
--(axis cs:90145,2.82398156767393)
--(axis cs:90146,2.8239811491566)
--(axis cs:90147,2.82398075169331)
--(axis cs:90148,2.82398036662423)
--(axis cs:90149,2.82397995806103)
--(axis cs:90150,2.82397957414176)
--(axis cs:90151,2.82397919886607)
--(axis cs:90152,2.82397882293035)
--(axis cs:90153,2.82397842459434)
--(axis cs:90154,2.8239780247111)
--(axis cs:90155,2.82397761862707)
--(axis cs:90156,2.82397722686306)
--(axis cs:90157,2.82397682192527)
--(axis cs:90158,2.82397642228522)
--(axis cs:90159,2.82397603040659)
--(axis cs:90160,2.82397562897554)
--(axis cs:90161,2.82397519743454)
--(axis cs:90162,2.82397475605965)
--(axis cs:90163,2.82397431257367)
--(axis cs:90164,2.82397387495198)
--(axis cs:90165,2.82397342237997)
--(axis cs:90166,2.82397297592295)
--(axis cs:90167,2.82397255577626)
--(axis cs:90168,2.82397215043296)
--(axis cs:90169,2.82397172148487)
--(axis cs:90170,2.82397130404946)
--(axis cs:90171,2.82397091435305)
--(axis cs:90172,2.82397050166582)
--(axis cs:90173,2.82397007481342)
--(axis cs:90174,2.82396967370374)
--(axis cs:90175,2.82396928148508)
--(axis cs:90176,2.82396889850046)
--(axis cs:90177,2.82396851420959)
--(axis cs:90178,2.82396817503896)
--(axis cs:90179,2.82396783692334)
--(axis cs:90180,2.82396751676146)
--(axis cs:90181,2.82396719868184)
--(axis cs:90182,2.82396688840526)
--(axis cs:90183,2.82396657070032)
--(axis cs:90184,2.82396625167186)
--(axis cs:90185,2.8239659363794)
--(axis cs:90186,2.8239655922053)
--(axis cs:90187,2.82396525319325)
--(axis cs:90188,2.82396492139282)
--(axis cs:90189,2.82396459345393)
--(axis cs:90190,2.82396425955586)
--(axis cs:90191,2.82396393438032)
--(axis cs:90192,2.82396360733135)
--(axis cs:90193,2.82396328380766)
--(axis cs:90194,2.82396295598197)
--(axis cs:90195,2.82396262670749)
--(axis cs:90196,2.82396230742797)
--(axis cs:90197,2.8239619917272)
--(axis cs:90198,2.82396166200374)
--(axis cs:90199,2.82396131479301)
--(axis cs:90200,2.82396095439946)
--(axis cs:90201,2.82396055633389)
--(axis cs:90202,2.82396016525256)
--(axis cs:90203,2.82395978415753)
--(axis cs:90204,2.82395939141085)
--(axis cs:90205,2.82395898557921)
--(axis cs:90206,2.82395857948211)
--(axis cs:90207,2.82395817298491)
--(axis cs:90208,2.82395778531286)
--(axis cs:90209,2.82395738702526)
--(axis cs:90210,2.82395702302851)
--(axis cs:90211,2.82395668080377)
--(axis cs:90212,2.82395632746777)
--(axis cs:90213,2.82395595601465)
--(axis cs:90214,2.82395555018802)
--(axis cs:90215,2.82395515693111)
--(axis cs:90216,2.82395477023424)
--(axis cs:90217,2.82395438104128)
--(axis cs:90218,2.82395399763863)
--(axis cs:90219,2.82395359423529)
--(axis cs:90220,2.82395318888701)
--(axis cs:90221,2.82395278288442)
--(axis cs:90222,2.82395238450979)
--(axis cs:90223,2.82395199263136)
--(axis cs:90224,2.82395160002948)
--(axis cs:90225,2.82395119478758)
--(axis cs:90226,2.82395079490507)
--(axis cs:90227,2.82395038808028)
--(axis cs:90228,2.82394997219653)
--(axis cs:90229,2.82394957557819)
--(axis cs:90230,2.82394916159422)
--(axis cs:90231,2.82394874196918)
--(axis cs:90232,2.82394832200538)
--(axis cs:90233,2.82394790185924)
--(axis cs:90234,2.82394748899751)
--(axis cs:90235,2.82394707486687)
--(axis cs:90236,2.82394666298449)
--(axis cs:90237,2.82394625213779)
--(axis cs:90238,2.82394584174518)
--(axis cs:90239,2.82394544234031)
--(axis cs:90240,2.82394503941532)
--(axis cs:90241,2.82394464782486)
--(axis cs:90242,2.82394426794091)
--(axis cs:90243,2.82394390285489)
--(axis cs:90244,2.82394353344969)
--(axis cs:90245,2.82394315171466)
--(axis cs:90246,2.82394276710443)
--(axis cs:90247,2.8239423736791)
--(axis cs:90248,2.82394196184686)
--(axis cs:90249,2.82394156087924)
--(axis cs:90250,2.82394116128962)
--(axis cs:90251,2.82394076405145)
--(axis cs:90252,2.82394037483872)
--(axis cs:90253,2.82393998251421)
--(axis cs:90254,2.82393959333172)
--(axis cs:90255,2.82393919385877)
--(axis cs:90256,2.82393879119195)
--(axis cs:90257,2.8239383955273)
--(axis cs:90258,2.82393801403696)
--(axis cs:90259,2.8239376370298)
--(axis cs:90260,2.8239372529407)
--(axis cs:90261,2.82393685809)
--(axis cs:90262,2.82393647113351)
--(axis cs:90263,2.82393610215505)
--(axis cs:90264,2.82393574231711)
--(axis cs:90265,2.8239353761414)
--(axis cs:90266,2.8239350127976)
--(axis cs:90267,2.82393466204933)
--(axis cs:90268,2.82393431221263)
--(axis cs:90269,2.8239339651095)
--(axis cs:90270,2.82393361374065)
--(axis cs:90271,2.82393326779426)
--(axis cs:90272,2.82393291105345)
--(axis cs:90273,2.82393252315396)
--(axis cs:90274,2.82393215830313)
--(axis cs:90275,2.82393178883691)
--(axis cs:90276,2.8239314014986)
--(axis cs:90277,2.82393100794656)
--(axis cs:90278,2.8239306143574)
--(axis cs:90279,2.82393020897036)
--(axis cs:90280,2.82392981078025)
--(axis cs:90281,2.82392941639251)
--(axis cs:90282,2.82392898925981)
--(axis cs:90283,2.82392856369205)
--(axis cs:90284,2.82392816088952)
--(axis cs:90285,2.82392776406282)
--(axis cs:90286,2.8239273671911)
--(axis cs:90287,2.82392696944046)
--(axis cs:90288,2.8239265726061)
--(axis cs:90289,2.82392618222278)
--(axis cs:90290,2.82392579711986)
--(axis cs:90291,2.82392541949816)
--(axis cs:90292,2.82392503326928)
--(axis cs:90293,2.82392464456473)
--(axis cs:90294,2.82392424502405)
--(axis cs:90295,2.82392384041849)
--(axis cs:90296,2.82392345095777)
--(axis cs:90297,2.82392306929529)
--(axis cs:90298,2.8239226857421)
--(axis cs:90299,2.82392230808724)
--(axis cs:90300,2.82392193848612)
--(axis cs:90301,2.82392159245267)
--(axis cs:90302,2.82392123254595)
--(axis cs:90303,2.82392086547279)
--(axis cs:90304,2.82392050489251)
--(axis cs:90305,2.82392014549295)
--(axis cs:90306,2.82391978498012)
--(axis cs:90307,2.82391942488682)
--(axis cs:90308,2.82391908434057)
--(axis cs:90309,2.82391875616376)
--(axis cs:90310,2.82391844295335)
--(axis cs:90311,2.82391812647972)
--(axis cs:90312,2.82391780883894)
--(axis cs:90313,2.82391751937136)
--(axis cs:90314,2.82391723997968)
--(axis cs:90315,2.8239169568429)
--(axis cs:90316,2.82391668170471)
--(axis cs:90317,2.82391640443118)
--(axis cs:90318,2.82391612223763)
--(axis cs:90319,2.82391583204183)
--(axis cs:90320,2.82391553550765)
--(axis cs:90321,2.82391522541831)
--(axis cs:90322,2.82391493297648)
--(axis cs:90323,2.82391463339932)
--(axis cs:90324,2.82391431349449)
--(axis cs:90325,2.82391398988565)
--(axis cs:90326,2.82391368084913)
--(axis cs:90327,2.82391337531417)
--(axis cs:90328,2.82391304992316)
--(axis cs:90329,2.82391271087481)
--(axis cs:90330,2.82391235726418)
--(axis cs:90331,2.82391201517241)
--(axis cs:90332,2.82391168600745)
--(axis cs:90333,2.8239113721454)
--(axis cs:90334,2.82391105628175)
--(axis cs:90335,2.82391071838362)
--(axis cs:90336,2.82391039370111)
--(axis cs:90337,2.82391008257858)
--(axis cs:90338,2.82390978726297)
--(axis cs:90339,2.82390948571182)
--(axis cs:90340,2.82390918064047)
--(axis cs:90341,2.82390885816068)
--(axis cs:90342,2.82390854481823)
--(axis cs:90343,2.82390823615863)
--(axis cs:90344,2.82390793660023)
--(axis cs:90345,2.82390763979557)
--(axis cs:90346,2.82390733205512)
--(axis cs:90347,2.82390700324766)
--(axis cs:90348,2.82390665751538)
--(axis cs:90349,2.82390630866219)
--(axis cs:90350,2.82390595436609)
--(axis cs:90351,2.82390558881565)
--(axis cs:90352,2.82390522467273)
--(axis cs:90353,2.82390485886831)
--(axis cs:90354,2.82390450426285)
--(axis cs:90355,2.82390413451036)
--(axis cs:90356,2.8239037504541)
--(axis cs:90357,2.82390335945485)
--(axis cs:90358,2.82390296007331)
--(axis cs:90359,2.82390255484121)
--(axis cs:90360,2.82390215475792)
--(axis cs:90361,2.82390176359791)
--(axis cs:90362,2.82390136436177)
--(axis cs:90363,2.82390099018008)
--(axis cs:90364,2.82390061310075)
--(axis cs:90365,2.82390022782672)
--(axis cs:90366,2.82389986425066)
--(axis cs:90367,2.82389951177562)
--(axis cs:90368,2.82389918216217)
--(axis cs:90369,2.82389886212509)
--(axis cs:90370,2.82389853362805)
--(axis cs:90371,2.82389819705289)
--(axis cs:90372,2.82389786710296)
--(axis cs:90373,2.82389752985864)
--(axis cs:90374,2.82389716347384)
--(axis cs:90375,2.82389678044102)
--(axis cs:90376,2.82389639098031)
--(axis cs:90377,2.8238959951272)
--(axis cs:90378,2.823895616338)
--(axis cs:90379,2.82389524398994)
--(axis cs:90380,2.82389488995287)
--(axis cs:90381,2.82389451818277)
--(axis cs:90382,2.82389411874715)
--(axis cs:90383,2.8238937144316)
--(axis cs:90384,2.8238933203817)
--(axis cs:90385,2.82389291763791)
--(axis cs:90386,2.82389253239817)
--(axis cs:90387,2.82389214873588)
--(axis cs:90388,2.82389175533586)
--(axis cs:90389,2.8238913702916)
--(axis cs:90390,2.82389096825543)
--(axis cs:90391,2.82389056000984)
--(axis cs:90392,2.8238901582808)
--(axis cs:90393,2.8238897664287)
--(axis cs:90394,2.82388937663999)
--(axis cs:90395,2.82388899861475)
--(axis cs:90396,2.82388860148387)
--(axis cs:90397,2.82388820204318)
--(axis cs:90398,2.82388778729091)
--(axis cs:90399,2.82388738744332)
--(axis cs:90400,2.82388699694109)
--(axis cs:90401,2.82388658042553)
--(axis cs:90402,2.82388616819488)
--(axis cs:90403,2.82388576641019)
--(axis cs:90404,2.82388536534011)
--(axis cs:90405,2.82388496000114)
--(axis cs:90406,2.82388455523384)
--(axis cs:90407,2.82388414894221)
--(axis cs:90408,2.82388374347376)
--(axis cs:90409,2.82388335553837)
--(axis cs:90410,2.8238829639131)
--(axis cs:90411,2.8238825910839)
--(axis cs:90412,2.82388223390098)
--(axis cs:90413,2.82388188515331)
--(axis cs:90414,2.82388152822538)
--(axis cs:90415,2.82388119828294)
--(axis cs:90416,2.82388087285387)
--(axis cs:90417,2.82388058457008)
--(axis cs:90418,2.8238803097137)
--(axis cs:90419,2.82388003682777)
--(axis cs:90420,2.82387976128156)
--(axis cs:90421,2.82387949329638)
--(axis cs:90422,2.82387922048697)
--(axis cs:90423,2.82387895545465)
--(axis cs:90424,2.82387867491732)
--(axis cs:90425,2.82387837839033)
--(axis cs:90426,2.82387808375474)
--(axis cs:90427,2.82387779943146)
--(axis cs:90428,2.8238775139586)
--(axis cs:90429,2.8238772240783)
--(axis cs:90430,2.82387691871769)
--(axis cs:90431,2.82387658350459)
--(axis cs:90432,2.82387625428956)
--(axis cs:90433,2.82387592008984)
--(axis cs:90434,2.82387559500567)
--(axis cs:90435,2.82387527092866)
--(axis cs:90436,2.82387497385992)
--(axis cs:90437,2.82387467491809)
--(axis cs:90438,2.82387439313971)
--(axis cs:90439,2.82387409697835)
--(axis cs:90440,2.82387380462252)
--(axis cs:90441,2.8238735295702)
--(axis cs:90442,2.82387324795808)
--(axis cs:90443,2.82387295534454)
--(axis cs:90444,2.82387264978347)
--(axis cs:90445,2.82387234257839)
--(axis cs:90446,2.82387204918992)
--(axis cs:90447,2.82387177366872)
--(axis cs:90448,2.8238715033732)
--(axis cs:90449,2.82387124374754)
--(axis cs:90450,2.82387096258233)
--(axis cs:90451,2.8238706730451)
--(axis cs:90452,2.82387037804575)
--(axis cs:90453,2.8238700722917)
--(axis cs:90454,2.82386977092351)
--(axis cs:90455,2.82386945130515)
--(axis cs:90456,2.82386912976281)
--(axis cs:90457,2.82386883490493)
--(axis cs:90458,2.82386853569839)
--(axis cs:90459,2.82386822210553)
--(axis cs:90460,2.82386791686829)
--(axis cs:90461,2.82386759647327)
--(axis cs:90462,2.82386727056471)
--(axis cs:90463,2.82386694093191)
--(axis cs:90464,2.82386661786586)
--(axis cs:90465,2.82386627893401)
--(axis cs:90466,2.82386591473817)
--(axis cs:90467,2.82386557004716)
--(axis cs:90468,2.82386526251534)
--(axis cs:90469,2.82386494966886)
--(axis cs:90470,2.82386466637705)
--(axis cs:90471,2.82386435587399)
--(axis cs:90472,2.82386407174253)
--(axis cs:90473,2.82386381438336)
--(axis cs:90474,2.82386355097355)
--(axis cs:90475,2.82386327756654)
--(axis cs:90476,2.82386302418375)
--(axis cs:90477,2.82386278146528)
--(axis cs:90478,2.82386253469838)
--(axis cs:90479,2.82386227292838)
--(axis cs:90480,2.82386201081968)
--(axis cs:90481,2.82386174487886)
--(axis cs:90482,2.82386147130004)
--(axis cs:90483,2.82386119601291)
--(axis cs:90484,2.8238609352846)
--(axis cs:90485,2.82386066327334)
--(axis cs:90486,2.82386039496373)
--(axis cs:90487,2.8238601193598)
--(axis cs:90488,2.82385984069616)
--(axis cs:90489,2.82385956102699)
--(axis cs:90490,2.82385927443447)
--(axis cs:90491,2.82385900571942)
--(axis cs:90492,2.82385871688449)
--(axis cs:90493,2.82385842786584)
--(axis cs:90494,2.82385814125413)
--(axis cs:90495,2.82385786091412)
--(axis cs:90496,2.82385757060253)
--(axis cs:90497,2.82385725864468)
--(axis cs:90498,2.82385694964233)
--(axis cs:90499,2.82385663839501)
--(axis cs:90500,2.82385633893224)
--(axis cs:90501,2.82385603394405)
--(axis cs:90502,2.82385570349424)
--(axis cs:90503,2.82385536978191)
--(axis cs:90504,2.82385502782723)
--(axis cs:90505,2.82385467450078)
--(axis cs:90506,2.82385434275352)
--(axis cs:90507,2.82385399330601)
--(axis cs:90508,2.82385364400198)
--(axis cs:90509,2.82385329584739)
--(axis cs:90510,2.8238529442706)
--(axis cs:90511,2.82385260233155)
--(axis cs:90512,2.82385228274621)
--(axis cs:90513,2.82385197638846)
--(axis cs:90514,2.82385166260775)
--(axis cs:90515,2.82385136629491)
--(axis cs:90516,2.82385107363651)
--(axis cs:90517,2.82385077610224)
--(axis cs:90518,2.82385049987414)
--(axis cs:90519,2.82385019699483)
--(axis cs:90520,2.82384990811867)
--(axis cs:90521,2.82384962626218)
--(axis cs:90522,2.8238493377803)
--(axis cs:90523,2.82384905032568)
--(axis cs:90524,2.82384874837559)
--(axis cs:90525,2.82384842899969)
--(axis cs:90526,2.82384812181684)
--(axis cs:90527,2.82384779412945)
--(axis cs:90528,2.82384748642856)
--(axis cs:90529,2.8238471800855)
--(axis cs:90530,2.82384687098614)
--(axis cs:90531,2.82384654906958)
--(axis cs:90532,2.82384624747148)
--(axis cs:90533,2.82384594788954)
--(axis cs:90534,2.82384566541818)
--(axis cs:90535,2.82384538460489)
--(axis cs:90536,2.82384508435095)
--(axis cs:90537,2.82384479507622)
--(axis cs:90538,2.82384451481812)
--(axis cs:90539,2.823844226488)
--(axis cs:90540,2.82384394534129)
--(axis cs:90541,2.82384365253446)
--(axis cs:90542,2.82384336140953)
--(axis cs:90543,2.82384306774081)
--(axis cs:90544,2.82384277351009)
--(axis cs:90545,2.82384246761016)
--(axis cs:90546,2.82384215782701)
--(axis cs:90547,2.82384183189641)
--(axis cs:90548,2.82384150820866)
--(axis cs:90549,2.82384118771648)
--(axis cs:90550,2.82384087807772)
--(axis cs:90551,2.82384056321023)
--(axis cs:90552,2.82384027947713)
--(axis cs:90553,2.82383998917792)
--(axis cs:90554,2.82383970286478)
--(axis cs:90555,2.82383942464242)
--(axis cs:90556,2.82383918646865)
--(axis cs:90557,2.82383892854379)
--(axis cs:90558,2.82383867192545)
--(axis cs:90559,2.82383843011057)
--(axis cs:90560,2.82383820339922)
--(axis cs:90561,2.82383797470566)
--(axis cs:90562,2.82383773889609)
--(axis cs:90563,2.82383752678094)
--(axis cs:90564,2.82383730597829)
--(axis cs:90565,2.82383709788097)
--(axis cs:90566,2.82383687634241)
--(axis cs:90567,2.82383666424136)
--(axis cs:90568,2.82383643896435)
--(axis cs:90569,2.82383621921509)
--(axis cs:90570,2.82383598624246)
--(axis cs:90571,2.82383578133251)
--(axis cs:90572,2.823835556057)
--(axis cs:90573,2.82383534996589)
--(axis cs:90574,2.82383514403365)
--(axis cs:90575,2.82383495270712)
--(axis cs:90576,2.82383474179365)
--(axis cs:90577,2.82383453871951)
--(axis cs:90578,2.82383432503552)
--(axis cs:90579,2.82383410916284)
--(axis cs:90580,2.82383390143253)
--(axis cs:90581,2.82383369810073)
--(axis cs:90582,2.82383350112899)
--(axis cs:90583,2.82383330493869)
--(axis cs:90584,2.82383311449086)
--(axis cs:90585,2.82383291019675)
--(axis cs:90586,2.82383269410348)
--(axis cs:90587,2.82383246803766)
--(axis cs:90588,2.82383226745119)
--(axis cs:90589,2.82383209086242)
--(axis cs:90590,2.8238319050263)
--(axis cs:90591,2.82383171543485)
--(axis cs:90592,2.82383152970419)
--(axis cs:90593,2.82383132881218)
--(axis cs:90594,2.82383111409088)
--(axis cs:90595,2.82383089763391)
--(axis cs:90596,2.82383065843856)
--(axis cs:90597,2.82383040928594)
--(axis cs:90598,2.82383019341831)
--(axis cs:90599,2.82382995505628)
--(axis cs:90600,2.82382972150019)
--(axis cs:90601,2.82382947276566)
--(axis cs:90602,2.82382924004914)
--(axis cs:90603,2.82382901307855)
--(axis cs:90604,2.82382878388206)
--(axis cs:90605,2.82382856471983)
--(axis cs:90606,2.82382833578836)
--(axis cs:90607,2.82382808928137)
--(axis cs:90608,2.82382784331062)
--(axis cs:90609,2.82382758581736)
--(axis cs:90610,2.82382732851782)
--(axis cs:90611,2.82382707678624)
--(axis cs:90612,2.82382681333824)
--(axis cs:90613,2.82382654797198)
--(axis cs:90614,2.82382627172525)
--(axis cs:90615,2.82382598417165)
--(axis cs:90616,2.82382568628973)
--(axis cs:90617,2.82382538220446)
--(axis cs:90618,2.82382505109264)
--(axis cs:90619,2.82382472650817)
--(axis cs:90620,2.823824406315)
--(axis cs:90621,2.82382406834878)
--(axis cs:90622,2.82382370587881)
--(axis cs:90623,2.82382336230881)
--(axis cs:90624,2.82382303611357)
--(axis cs:90625,2.82382271593859)
--(axis cs:90626,2.8238224113313)
--(axis cs:90627,2.82382209207363)
--(axis cs:90628,2.8238217667678)
--(axis cs:90629,2.82382145703666)
--(axis cs:90630,2.82382115968605)
--(axis cs:90631,2.82382085403569)
--(axis cs:90632,2.82382054361113)
--(axis cs:90633,2.82382020740043)
--(axis cs:90634,2.82381985230135)
--(axis cs:90635,2.82381948251544)
--(axis cs:90636,2.82381910224558)
--(axis cs:90637,2.82381874095985)
--(axis cs:90638,2.82381837165181)
--(axis cs:90639,2.82381799679946)
--(axis cs:90640,2.82381763841595)
--(axis cs:90641,2.82381729698348)
--(axis cs:90642,2.82381696269135)
--(axis cs:90643,2.82381661842474)
--(axis cs:90644,2.82381628124707)
--(axis cs:90645,2.82381592999132)
--(axis cs:90646,2.82381559661735)
--(axis cs:90647,2.82381528069429)
--(axis cs:90648,2.82381497806504)
--(axis cs:90649,2.82381468385236)
--(axis cs:90650,2.82381438207116)
--(axis cs:90651,2.82381409380043)
--(axis cs:90652,2.82381381155667)
--(axis cs:90653,2.82381356673732)
--(axis cs:90654,2.82381334421344)
--(axis cs:90655,2.82381310609684)
--(axis cs:90656,2.82381285829269)
--(axis cs:90657,2.82381258442381)
--(axis cs:90658,2.82381232071372)
--(axis cs:90659,2.82381203775818)
--(axis cs:90660,2.82381176252468)
--(axis cs:90661,2.82381147549403)
--(axis cs:90662,2.82381120519935)
--(axis cs:90663,2.82381092901902)
--(axis cs:90664,2.82381064438994)
--(axis cs:90665,2.82381034211671)
--(axis cs:90666,2.82381002125608)
--(axis cs:90667,2.82380967357787)
--(axis cs:90668,2.82380933853091)
--(axis cs:90669,2.82380901093448)
--(axis cs:90670,2.82380869250886)
--(axis cs:90671,2.82380836917713)
--(axis cs:90672,2.82380804009642)
--(axis cs:90673,2.82380770609742)
--(axis cs:90674,2.82380736935168)
--(axis cs:90675,2.8238070241138)
--(axis cs:90676,2.82380667623363)
--(axis cs:90677,2.82380633307688)
--(axis cs:90678,2.82380598067352)
--(axis cs:90679,2.82380563695513)
--(axis cs:90680,2.82380530195821)
--(axis cs:90681,2.82380497234689)
--(axis cs:90682,2.82380462070504)
--(axis cs:90683,2.82380427332365)
--(axis cs:90684,2.82380391730393)
--(axis cs:90685,2.82380357566766)
--(axis cs:90686,2.82380322882003)
--(axis cs:90687,2.8238028890066)
--(axis cs:90688,2.82380252921448)
--(axis cs:90689,2.8238021651656)
--(axis cs:90690,2.82380180020278)
--(axis cs:90691,2.82380143688081)
--(axis cs:90692,2.82380106645964)
--(axis cs:90693,2.82380070374731)
--(axis cs:90694,2.82380034172465)
--(axis cs:90695,2.82380000025251)
--(axis cs:90696,2.82379964568491)
--(axis cs:90697,2.8237993197651)
--(axis cs:90698,2.82379899387006)
--(axis cs:90699,2.82379867036562)
--(axis cs:90700,2.82379835715515)
--(axis cs:90701,2.82379803120119)
--(axis cs:90702,2.82379768948329)
--(axis cs:90703,2.82379733211452)
--(axis cs:90704,2.82379698953728)
--(axis cs:90705,2.82379664797455)
--(axis cs:90706,2.82379630548877)
--(axis cs:90707,2.8237959375834)
--(axis cs:90708,2.82379557565368)
--(axis cs:90709,2.82379520006915)
--(axis cs:90710,2.82379482871785)
--(axis cs:90711,2.82379446368193)
--(axis cs:90712,2.82379409025492)
--(axis cs:90713,2.8237937159203)
--(axis cs:90714,2.82379335315311)
--(axis cs:90715,2.8237929726198)
--(axis cs:90716,2.82379258741699)
--(axis cs:90717,2.82379220103388)
--(axis cs:90718,2.82379180649471)
--(axis cs:90719,2.82379138234211)
--(axis cs:90720,2.8237909574839)
--(axis cs:90721,2.82379054073867)
--(axis cs:90722,2.82379012709312)
--(axis cs:90723,2.82378969743459)
--(axis cs:90724,2.82378926128744)
--(axis cs:90725,2.82378881565561)
--(axis cs:90726,2.82378837357747)
--(axis cs:90727,2.82378792335847)
--(axis cs:90728,2.82378747151332)
--(axis cs:90729,2.82378702190859)
--(axis cs:90730,2.82378654919649)
--(axis cs:90731,2.82378607567978)
--(axis cs:90732,2.82378560630784)
--(axis cs:90733,2.82378515141391)
--(axis cs:90734,2.82378469438567)
--(axis cs:90735,2.82378426647565)
--(axis cs:90736,2.82378382084565)
--(axis cs:90737,2.82378337999266)
--(axis cs:90738,2.82378294046359)
--(axis cs:90739,2.82378249674213)
--(axis cs:90740,2.82378204275965)
--(axis cs:90741,2.82378158633051)
--(axis cs:90742,2.82378112537611)
--(axis cs:90743,2.8237806445221)
--(axis cs:90744,2.82378015262492)
--(axis cs:90745,2.82377965316891)
--(axis cs:90746,2.82377916906319)
--(axis cs:90747,2.82377868611448)
--(axis cs:90748,2.82377821521591)
--(axis cs:90749,2.82377774069234)
--(axis cs:90750,2.8237772721476)
--(axis cs:90751,2.82377681593748)
--(axis cs:90752,2.82377636643878)
--(axis cs:90753,2.82377592878061)
--(axis cs:90754,2.82377549383291)
--(axis cs:90755,2.82377505526342)
--(axis cs:90756,2.82377462651246)
--(axis cs:90757,2.82377420065024)
--(axis cs:90758,2.82377378889359)
--(axis cs:90759,2.82377336497691)
--(axis cs:90760,2.82377293564598)
--(axis cs:90761,2.82377251007015)
--(axis cs:90762,2.82377207428588)
--(axis cs:90763,2.82377165448186)
--(axis cs:90764,2.82377122969811)
--(axis cs:90765,2.82377079664537)
--(axis cs:90766,2.82377037268151)
--(axis cs:90767,2.82376997673908)
--(axis cs:90768,2.82376957720087)
--(axis cs:90769,2.82376917606015)
--(axis cs:90770,2.82376875021717)
--(axis cs:90771,2.82376835385283)
--(axis cs:90772,2.82376795424354)
--(axis cs:90773,2.82376753304089)
--(axis cs:90774,2.82376709196545)
--(axis cs:90775,2.8237666568784)
--(axis cs:90776,2.82376622988143)
--(axis cs:90777,2.82376580624972)
--(axis cs:90778,2.82376535992073)
--(axis cs:90779,2.82376488757445)
--(axis cs:90780,2.8237644214977)
--(axis cs:90781,2.82376397275674)
--(axis cs:90782,2.82376351348752)
--(axis cs:90783,2.82376307545577)
--(axis cs:90784,2.82376265997058)
--(axis cs:90785,2.82376225028571)
--(axis cs:90786,2.82376182339086)
--(axis cs:90787,2.8237613879882)
--(axis cs:90788,2.82376093867642)
--(axis cs:90789,2.82376049611267)
--(axis cs:90790,2.82376006666986)
--(axis cs:90791,2.82375962039089)
--(axis cs:90792,2.82375918762583)
--(axis cs:90793,2.82375874077562)
--(axis cs:90794,2.82375832412129)
--(axis cs:90795,2.82375787637687)
--(axis cs:90796,2.82375742364437)
--(axis cs:90797,2.82375696311479)
--(axis cs:90798,2.82375648083013)
--(axis cs:90799,2.82375599100965)
--(axis cs:90800,2.82375549749519)
--(axis cs:90801,2.8237550046832)
--(axis cs:90802,2.8237545479086)
--(axis cs:90803,2.82375409194646)
--(axis cs:90804,2.82375363606605)
--(axis cs:90805,2.82375321382074)
--(axis cs:90806,2.82375278943287)
--(axis cs:90807,2.82375237244126)
--(axis cs:90808,2.82375196751792)
--(axis cs:90809,2.82375157192964)
--(axis cs:90810,2.82375116072331)
--(axis cs:90811,2.82375075280295)
--(axis cs:90812,2.82375034568774)
--(axis cs:90813,2.82374991760836)
--(axis cs:90814,2.8237494918872)
--(axis cs:90815,2.82374906569651)
--(axis cs:90816,2.82374860633691)
--(axis cs:90817,2.82374814641365)
--(axis cs:90818,2.82374770197273)
--(axis cs:90819,2.82374725180531)
--(axis cs:90820,2.82374680335574)
--(axis cs:90821,2.82374635447712)
--(axis cs:90822,2.82374592105987)
--(axis cs:90823,2.82374548361265)
--(axis cs:90824,2.82374506317327)
--(axis cs:90825,2.82374464830722)
--(axis cs:90826,2.82374423788844)
--(axis cs:90827,2.82374382880243)
--(axis cs:90828,2.82374344840868)
--(axis cs:90829,2.82374304584228)
--(axis cs:90830,2.82374263290024)
--(axis cs:90831,2.8237422298927)
--(axis cs:90832,2.82374182331564)
--(axis cs:90833,2.82374143081036)
--(axis cs:90834,2.82374103831338)
--(axis cs:90835,2.8237406410236)
--(axis cs:90836,2.82374025799388)
--(axis cs:90837,2.82373986420346)
--(axis cs:90838,2.82373946747296)
--(axis cs:90839,2.82373907287113)
--(axis cs:90840,2.82373867274477)
--(axis cs:90841,2.82373829630555)
--(axis cs:90842,2.82373790125776)
--(axis cs:90843,2.82373748806385)
--(axis cs:90844,2.82373707453726)
--(axis cs:90845,2.82373666240063)
--(axis cs:90846,2.82373623814005)
--(axis cs:90847,2.82373581245267)
--(axis cs:90848,2.82373541302447)
--(axis cs:90849,2.82373501549309)
--(axis cs:90850,2.82373460799985)
--(axis cs:90851,2.82373418189151)
--(axis cs:90852,2.82373376667205)
--(axis cs:90853,2.82373337129395)
--(axis cs:90854,2.82373296527298)
--(axis cs:90855,2.8237325602017)
--(axis cs:90856,2.82373216629423)
--(axis cs:90857,2.82373177483664)
--(axis cs:90858,2.82373137435318)
--(axis cs:90859,2.82373099420361)
--(axis cs:90860,2.8237306315535)
--(axis cs:90861,2.8237302685543)
--(axis cs:90862,2.8237299012127)
--(axis cs:90863,2.82372955099322)
--(axis cs:90864,2.82372923361864)
--(axis cs:90865,2.82372888876654)
--(axis cs:90866,2.82372853559072)
--(axis cs:90867,2.8237281886311)
--(axis cs:90868,2.82372782819203)
--(axis cs:90869,2.82372744703606)
--(axis cs:90870,2.82372705861357)
--(axis cs:90871,2.82372666314602)
--(axis cs:90872,2.82372628106616)
--(axis cs:90873,2.82372592603873)
--(axis cs:90874,2.82372559854982)
--(axis cs:90875,2.82372525609326)
--(axis cs:90876,2.82372490247786)
--(axis cs:90877,2.82372455473347)
--(axis cs:90878,2.8237242276014)
--(axis cs:90879,2.82372389065393)
--(axis cs:90880,2.82372353627727)
--(axis cs:90881,2.82372319442577)
--(axis cs:90882,2.82372286734667)
--(axis cs:90883,2.82372253051045)
--(axis cs:90884,2.82372219743)
--(axis cs:90885,2.82372186106922)
--(axis cs:90886,2.82372152211588)
--(axis cs:90887,2.82372116040001)
--(axis cs:90888,2.82372080032)
--(axis cs:90889,2.82372045210595)
--(axis cs:90890,2.82372007334988)
--(axis cs:90891,2.82371969472966)
--(axis cs:90892,2.82371931948453)
--(axis cs:90893,2.82371895120613)
--(axis cs:90894,2.8237185894646)
--(axis cs:90895,2.82371823257471)
--(axis cs:90896,2.82371784085962)
--(axis cs:90897,2.8237174300489)
--(axis cs:90898,2.82371701554519)
--(axis cs:90899,2.82371659156886)
--(axis cs:90900,2.823716136074)
--(axis cs:90901,2.8237156880846)
--(axis cs:90902,2.82371522757893)
--(axis cs:90903,2.82371476700415)
--(axis cs:90904,2.82371432629388)
--(axis cs:90905,2.82371387281293)
--(axis cs:90906,2.82371339800977)
--(axis cs:90907,2.82371293031251)
--(axis cs:90908,2.82371245209887)
--(axis cs:90909,2.82371198139128)
--(axis cs:90910,2.82371149465416)
--(axis cs:90911,2.82371100363366)
--(axis cs:90912,2.82371051241588)
--(axis cs:90913,2.82371004869926)
--(axis cs:90914,2.82370959362949)
--(axis cs:90915,2.82370915950685)
--(axis cs:90916,2.8237087433436)
--(axis cs:90917,2.82370832416974)
--(axis cs:90918,2.82370791300725)
--(axis cs:90919,2.82370753148932)
--(axis cs:90920,2.82370716202971)
--(axis cs:90921,2.82370679737489)
--(axis cs:90922,2.82370643514375)
--(axis cs:90923,2.82370607695365)
--(axis cs:90924,2.82370571627763)
--(axis cs:90925,2.82370537771262)
--(axis cs:90926,2.82370504939389)
--(axis cs:90927,2.82370471462585)
--(axis cs:90928,2.82370438548654)
--(axis cs:90929,2.82370406378929)
--(axis cs:90930,2.82370376258502)
--(axis cs:90931,2.82370348438751)
--(axis cs:90932,2.82370318722371)
--(axis cs:90933,2.82370290732902)
--(axis cs:90934,2.82370263968574)
--(axis cs:90935,2.82370234943944)
--(axis cs:90936,2.82370206047693)
--(axis cs:90937,2.82370177156166)
--(axis cs:90938,2.82370147854829)
--(axis cs:90939,2.82370118434788)
--(axis cs:90940,2.82370088908672)
--(axis cs:90941,2.8237005926873)
--(axis cs:90942,2.82370029140173)
--(axis cs:90943,2.82369999568616)
--(axis cs:90944,2.82369970564654)
--(axis cs:90945,2.82369942840925)
--(axis cs:90946,2.8236991290365)
--(axis cs:90947,2.82369883623007)
--(axis cs:90948,2.82369855016923)
--(axis cs:90949,2.82369826472652)
--(axis cs:90950,2.82369797163053)
--(axis cs:90951,2.82369768806854)
--(axis cs:90952,2.82369739121976)
--(axis cs:90953,2.82369708381147)
--(axis cs:90954,2.82369679291268)
--(axis cs:90955,2.82369648741404)
--(axis cs:90956,2.82369615691)
--(axis cs:90957,2.82369578275511)
--(axis cs:90958,2.82369542154895)
--(axis cs:90959,2.82369505888946)
--(axis cs:90960,2.8236946967739)
--(axis cs:90961,2.82369432501006)
--(axis cs:90962,2.82369394248455)
--(axis cs:90963,2.82369356966377)
--(axis cs:90964,2.82369320380458)
--(axis cs:90965,2.82369284775963)
--(axis cs:90966,2.82369253328602)
--(axis cs:90967,2.82369219456343)
--(axis cs:90968,2.82369185686309)
--(axis cs:90969,2.82369156183349)
--(axis cs:90970,2.82369125871458)
--(axis cs:90971,2.82369096020083)
--(axis cs:90972,2.82369065083274)
--(axis cs:90973,2.82369033148941)
--(axis cs:90974,2.82369001186877)
--(axis cs:90975,2.82368971243749)
--(axis cs:90976,2.82368941252135)
--(axis cs:90977,2.82368913298539)
--(axis cs:90978,2.8236888491817)
--(axis cs:90979,2.82368855419439)
--(axis cs:90980,2.82368824743017)
--(axis cs:90981,2.8236879471472)
--(axis cs:90982,2.82368764187472)
--(axis cs:90983,2.82368735263621)
--(axis cs:90984,2.82368708782687)
--(axis cs:90985,2.82368683042825)
--(axis cs:90986,2.82368658374219)
--(axis cs:90987,2.823686344689)
--(axis cs:90988,2.82368610379875)
--(axis cs:90989,2.82368586834399)
--(axis cs:90990,2.8236856051593)
--(axis cs:90991,2.82368531967491)
--(axis cs:90992,2.8236850337959)
--(axis cs:90993,2.82368474909431)
--(axis cs:90994,2.82368446724282)
--(axis cs:90995,2.82368417063508)
--(axis cs:90996,2.82368390134959)
--(axis cs:90997,2.82368363559043)
--(axis cs:90998,2.82368338498933)
--(axis cs:90999,2.82368315211882)
--(axis cs:91000,2.8236829100677)
--(axis cs:91001,2.8236826698593)
--(axis cs:91002,2.82368240872384)
--(axis cs:91003,2.82368214872315)
--(axis cs:91004,2.82368187314514)
--(axis cs:91005,2.82368159522352)
--(axis cs:91006,2.82368129451154)
--(axis cs:91007,2.82368099313055)
--(axis cs:91008,2.82368068422884)
--(axis cs:91009,2.82368037653162)
--(axis cs:91010,2.82368005772703)
--(axis cs:91011,2.8236797133506)
--(axis cs:91012,2.82367935825892)
--(axis cs:91013,2.82367899847865)
--(axis cs:91014,2.82367865573739)
--(axis cs:91015,2.82367832727587)
--(axis cs:91016,2.82367799146666)
--(axis cs:91017,2.82367764838487)
--(axis cs:91018,2.82367731700885)
--(axis cs:91019,2.82367700355662)
--(axis cs:91020,2.82367667390209)
--(axis cs:91021,2.82367633457883)
--(axis cs:91022,2.82367600650352)
--(axis cs:91023,2.82367569940177)
--(axis cs:91024,2.82367539786551)
--(axis cs:91025,2.82367507812532)
--(axis cs:91026,2.82367475900368)
--(axis cs:91027,2.82367444556592)
--(axis cs:91028,2.82367413910964)
--(axis cs:91029,2.823673836482)
--(axis cs:91030,2.82367352981409)
--(axis cs:91031,2.82367321273881)
--(axis cs:91032,2.8236728691038)
--(axis cs:91033,2.82367252500764)
--(axis cs:91034,2.8236721923035)
--(axis cs:91035,2.82367185875978)
--(axis cs:91036,2.82367153102121)
--(axis cs:91037,2.82367121353582)
--(axis cs:91038,2.82367091203275)
--(axis cs:91039,2.82367060959084)
--(axis cs:91040,2.82367030708913)
--(axis cs:91041,2.82367001239143)
--(axis cs:91042,2.82366972228339)
--(axis cs:91043,2.82366942236075)
--(axis cs:91044,2.82366910723333)
--(axis cs:91045,2.82366876657277)
--(axis cs:91046,2.82366844991465)
--(axis cs:91047,2.82366812053445)
--(axis cs:91048,2.823667789339)
--(axis cs:91049,2.8236674571429)
--(axis cs:91050,2.82366711596117)
--(axis cs:91051,2.82366676624613)
--(axis cs:91052,2.82366642211591)
--(axis cs:91053,2.82366608469136)
--(axis cs:91054,2.82366574613354)
--(axis cs:91055,2.82366540074251)
--(axis cs:91056,2.82366504999824)
--(axis cs:91057,2.82366472266114)
--(axis cs:91058,2.82366440572615)
--(axis cs:91059,2.82366408830532)
--(axis cs:91060,2.82366376293698)
--(axis cs:91061,2.82366343669619)
--(axis cs:91062,2.82366311303881)
--(axis cs:91063,2.82366280150975)
--(axis cs:91064,2.82366248815637)
--(axis cs:91065,2.82366216932526)
--(axis cs:91066,2.82366186410852)
--(axis cs:91067,2.82366156140347)
--(axis cs:91068,2.8236612570136)
--(axis cs:91069,2.82366096025723)
--(axis cs:91070,2.82366066113007)
--(axis cs:91071,2.82366035371041)
--(axis cs:91072,2.82366006005994)
--(axis cs:91073,2.82365977049494)
--(axis cs:91074,2.82365947250522)
--(axis cs:91075,2.8236591653168)
--(axis cs:91076,2.82365888194445)
--(axis cs:91077,2.82365862020119)
--(axis cs:91078,2.82365836056288)
--(axis cs:91079,2.8236580931637)
--(axis cs:91080,2.82365781832367)
--(axis cs:91081,2.82365755396963)
--(axis cs:91082,2.8236572836146)
--(axis cs:91083,2.82365699317762)
--(axis cs:91084,2.82365671311826)
--(axis cs:91085,2.8236564519946)
--(axis cs:91086,2.82365617659654)
--(axis cs:91087,2.82365588647086)
--(axis cs:91088,2.82365561427119)
--(axis cs:91089,2.82365536764639)
--(axis cs:91090,2.82365513331876)
--(axis cs:91091,2.82365487961118)
--(axis cs:91092,2.8236546212001)
--(axis cs:91093,2.82365436694451)
--(axis cs:91094,2.82365411710268)
--(axis cs:91095,2.82365387992641)
--(axis cs:91096,2.82365367351492)
--(axis cs:91097,2.82365345473506)
--(axis cs:91098,2.82365324160163)
--(axis cs:91099,2.82365301665722)
--(axis cs:91100,2.82365278079157)
--(axis cs:91101,2.82365255505014)
--(axis cs:91102,2.82365233431313)
--(axis cs:91103,2.82365211077381)
--(axis cs:91104,2.82365191363746)
--(axis cs:91105,2.82365169157762)
--(axis cs:91106,2.82365145715233)
--(axis cs:91107,2.82365120976545)
--(axis cs:91108,2.82365094932241)
--(axis cs:91109,2.82365067547774)
--(axis cs:91110,2.82365040310718)
--(axis cs:91111,2.82365011717528)
--(axis cs:91112,2.82364983847596)
--(axis cs:91113,2.82364957532584)
--(axis cs:91114,2.82364930371915)
--(axis cs:91115,2.82364904948708)
--(axis cs:91116,2.82364877392262)
--(axis cs:91117,2.82364845239486)
--(axis cs:91118,2.82364812706079)
--(axis cs:91119,2.82364782539018)
--(axis cs:91120,2.82364750615616)
--(axis cs:91121,2.8236471719943)
--(axis cs:91122,2.82364682463896)
--(axis cs:91123,2.82364649046368)
--(axis cs:91124,2.82364618584716)
--(axis cs:91125,2.82364589437061)
--(axis cs:91126,2.8236455993387)
--(axis cs:91127,2.82364531848383)
--(axis cs:91128,2.8236450255319)
--(axis cs:91129,2.8236447163205)
--(axis cs:91130,2.82364442797012)
--(axis cs:91131,2.82364414239174)
--(axis cs:91132,2.82364385637588)
--(axis cs:91133,2.82364356326653)
--(axis cs:91134,2.82364328097501)
--(axis cs:91135,2.82364301312718)
--(axis cs:91136,2.82364273382791)
--(axis cs:91137,2.82364245090186)
--(axis cs:91138,2.82364215196434)
--(axis cs:91139,2.82364184941405)
--(axis cs:91140,2.82364155493962)
--(axis cs:91141,2.82364126276216)
--(axis cs:91142,2.82364093853817)
--(axis cs:91143,2.82364061128789)
--(axis cs:91144,2.82364028480276)
--(axis cs:91145,2.82363996039794)
--(axis cs:91146,2.82363965934366)
--(axis cs:91147,2.82363934652338)
--(axis cs:91148,2.82363903231503)
--(axis cs:91149,2.82363874613563)
--(axis cs:91150,2.82363846125872)
--(axis cs:91151,2.8236381814)
--(axis cs:91152,2.82363788557869)
--(axis cs:91153,2.82363758734559)
--(axis cs:91154,2.82363729393829)
--(axis cs:91155,2.82363699243015)
--(axis cs:91156,2.82363666972118)
--(axis cs:91157,2.82363634787647)
--(axis cs:91158,2.82363603106153)
--(axis cs:91159,2.8236357341728)
--(axis cs:91160,2.8236354431972)
--(axis cs:91161,2.82363515565553)
--(axis cs:91162,2.82363489151733)
--(axis cs:91163,2.8236346182687)
--(axis cs:91164,2.82363435522119)
--(axis cs:91165,2.82363406865617)
--(axis cs:91166,2.82363379423484)
--(axis cs:91167,2.82363349710733)
--(axis cs:91168,2.82363319158898)
--(axis cs:91169,2.82363288980655)
--(axis cs:91170,2.82363259228125)
--(axis cs:91171,2.82363230031352)
--(axis cs:91172,2.82363199449546)
--(axis cs:91173,2.82363169370844)
--(axis cs:91174,2.82363139000665)
--(axis cs:91175,2.82363109239334)
--(axis cs:91176,2.82363079957949)
--(axis cs:91177,2.82363052990524)
--(axis cs:91178,2.82363027085346)
--(axis cs:91179,2.82362999807227)
--(axis cs:91180,2.82362972971262)
--(axis cs:91181,2.82362948047156)
--(axis cs:91182,2.82362922357492)
--(axis cs:91183,2.82362897382918)
--(axis cs:91184,2.82362871610229)
--(axis cs:91185,2.82362845282033)
--(axis cs:91186,2.8236281812577)
--(axis cs:91187,2.82362789152183)
--(axis cs:91188,2.82362759900494)
--(axis cs:91189,2.82362730205286)
--(axis cs:91190,2.82362698431087)
--(axis cs:91191,2.82362666144847)
--(axis cs:91192,2.8236263267229)
--(axis cs:91193,2.82362600114906)
--(axis cs:91194,2.82362566239732)
--(axis cs:91195,2.82362530126912)
--(axis cs:91196,2.82362493439162)
--(axis cs:91197,2.82362455402885)
--(axis cs:91198,2.82362416609908)
--(axis cs:91199,2.82362378474565)
--(axis cs:91200,2.82362339983174)
--(axis cs:91201,2.82362303729632)
--(axis cs:91202,2.82362268310241)
--(axis cs:91203,2.82362232832544)
--(axis cs:91204,2.82362196131471)
--(axis cs:91205,2.82362159043286)
--(axis cs:91206,2.82362123695728)
--(axis cs:91207,2.82362087915418)
--(axis cs:91208,2.82362049654336)
--(axis cs:91209,2.82362010985343)
--(axis cs:91210,2.8236197356142)
--(axis cs:91211,2.82361935070528)
--(axis cs:91212,2.82361897932853)
--(axis cs:91213,2.8236186231156)
--(axis cs:91214,2.82361823856718)
--(axis cs:91215,2.82361785152611)
--(axis cs:91216,2.82361745604286)
--(axis cs:91217,2.82361706361959)
--(axis cs:91218,2.823616674033)
--(axis cs:91219,2.82361626688084)
--(axis cs:91220,2.8236158575964)
--(axis cs:91221,2.82361542529638)
--(axis cs:91222,2.82361498451173)
--(axis cs:91223,2.82361455250076)
--(axis cs:91224,2.82361413999079)
--(axis cs:91225,2.82361373555568)
--(axis cs:91226,2.82361333497296)
--(axis cs:91227,2.82361294715508)
--(axis cs:91228,2.82361254777472)
--(axis cs:91229,2.82361216352987)
--(axis cs:91230,2.82361181679245)
--(axis cs:91231,2.82361145767198)
--(axis cs:91232,2.82361108209464)
--(axis cs:91233,2.82361071487613)
--(axis cs:91234,2.82361034479459)
--(axis cs:91235,2.82360997071286)
--(axis cs:91236,2.82360961427765)
--(axis cs:91237,2.8236092787821)
--(axis cs:91238,2.82360893193984)
--(axis cs:91239,2.82360856610553)
--(axis cs:91240,2.8236082201543)
--(axis cs:91241,2.82360786863171)
--(axis cs:91242,2.8236075002304)
--(axis cs:91243,2.8236071345246)
--(axis cs:91244,2.82360674904892)
--(axis cs:91245,2.82360635782112)
--(axis cs:91246,2.82360595974036)
--(axis cs:91247,2.82360555666792)
--(axis cs:91248,2.8236051677523)
--(axis cs:91249,2.82360477459522)
--(axis cs:91250,2.82360435935567)
--(axis cs:91251,2.82360395680494)
--(axis cs:91252,2.82360353744711)
--(axis cs:91253,2.82360309811696)
--(axis cs:91254,2.82360268195669)
--(axis cs:91255,2.82360226891132)
--(axis cs:91256,2.82360186029369)
--(axis cs:91257,2.82360145880046)
--(axis cs:91258,2.82360107057565)
--(axis cs:91259,2.82360067712131)
--(axis cs:91260,2.82360029510445)
--(axis cs:91261,2.82359990390222)
--(axis cs:91262,2.82359950727342)
--(axis cs:91263,2.82359911070909)
--(axis cs:91264,2.82359871606268)
--(axis cs:91265,2.82359831128097)
--(axis cs:91266,2.82359791417408)
--(axis cs:91267,2.8235975191125)
--(axis cs:91268,2.8235971163537)
--(axis cs:91269,2.82359671093609)
--(axis cs:91270,2.82359631416403)
--(axis cs:91271,2.82359589545667)
--(axis cs:91272,2.82359548068247)
--(axis cs:91273,2.82359506787995)
--(axis cs:91274,2.82359467714611)
--(axis cs:91275,2.82359429836512)
--(axis cs:91276,2.82359389608001)
--(axis cs:91277,2.82359350992273)
--(axis cs:91278,2.82359311235576)
--(axis cs:91279,2.82359273758316)
--(axis cs:91280,2.82359238265939)
--(axis cs:91281,2.82359200622411)
--(axis cs:91282,2.82359163784947)
--(axis cs:91283,2.82359128733959)
--(axis cs:91284,2.82359095527518)
--(axis cs:91285,2.82359061438906)
--(axis cs:91286,2.82359028211415)
--(axis cs:91287,2.82358996148728)
--(axis cs:91288,2.82358963164502)
--(axis cs:91289,2.82358932384426)
--(axis cs:91290,2.82358900644668)
--(axis cs:91291,2.82358871444931)
--(axis cs:91292,2.82358842401647)
--(axis cs:91293,2.82358814002679)
--(axis cs:91294,2.82358784822255)
--(axis cs:91295,2.82358756960904)
--(axis cs:91296,2.82358728723638)
--(axis cs:91297,2.82358702489966)
--(axis cs:91298,2.82358677042633)
--(axis cs:91299,2.82358653227959)
--(axis cs:91300,2.82358628305144)
--(axis cs:91301,2.82358602348445)
--(axis cs:91302,2.82358578572195)
--(axis cs:91303,2.82358555739043)
--(axis cs:91304,2.8235853375908)
--(axis cs:91305,2.82358512747121)
--(axis cs:91306,2.82358491212147)
--(axis cs:91307,2.82358470895871)
--(axis cs:91308,2.82358452507083)
--(axis cs:91309,2.82358433148853)
--(axis cs:91310,2.82358414044522)
--(axis cs:91311,2.82358395093351)
--(axis cs:91312,2.8235837715084)
--(axis cs:91313,2.82358359982351)
--(axis cs:91314,2.82358342380917)
--(axis cs:91315,2.82358327036417)
--(axis cs:91316,2.82358311099295)
--(axis cs:91317,2.82358293986665)
--(axis cs:91318,2.82358276953607)
--(axis cs:91319,2.82358257714933)
--(axis cs:91320,2.82358238891778)
--(axis cs:91321,2.82358220369685)
--(axis cs:91322,2.82358201420739)
--(axis cs:91323,2.82358183095666)
--(axis cs:91324,2.82358164391782)
--(axis cs:91325,2.8235814430816)
--(axis cs:91326,2.82358125238828)
--(axis cs:91327,2.82358103349018)
--(axis cs:91328,2.82358082737411)
--(axis cs:91329,2.82358059714975)
--(axis cs:91330,2.82358036707511)
--(axis cs:91331,2.82358012299253)
--(axis cs:91332,2.82357987292303)
--(axis cs:91333,2.82357961005234)
--(axis cs:91334,2.82357935454139)
--(axis cs:91335,2.82357909317684)
--(axis cs:91336,2.82357883768577)
--(axis cs:91337,2.82357859186407)
--(axis cs:91338,2.82357835595989)
--(axis cs:91339,2.8235781210329)
--(axis cs:91340,2.82357790807404)
--(axis cs:91341,2.82357767663028)
--(axis cs:91342,2.82357746873887)
--(axis cs:91343,2.82357724032147)
--(axis cs:91344,2.82357699536039)
--(axis cs:91345,2.82357672674024)
--(axis cs:91346,2.82357647683105)
--(axis cs:91347,2.82357622814506)
--(axis cs:91348,2.82357599253736)
--(axis cs:91349,2.8235757481429)
--(axis cs:91350,2.82357550034501)
--(axis cs:91351,2.82357525542024)
--(axis cs:91352,2.82357500729298)
--(axis cs:91353,2.82357476207174)
--(axis cs:91354,2.82357455664025)
--(axis cs:91355,2.82357434218392)
--(axis cs:91356,2.8235741388864)
--(axis cs:91357,2.82357393234483)
--(axis cs:91358,2.82357370691497)
--(axis cs:91359,2.82357346769278)
--(axis cs:91360,2.82357322443871)
--(axis cs:91361,2.82357297204274)
--(axis cs:91362,2.82357272603151)
--(axis cs:91363,2.82357248452469)
--(axis cs:91364,2.82357223181316)
--(axis cs:91365,2.82357198022947)
--(axis cs:91366,2.82357171861836)
--(axis cs:91367,2.82357148209608)
--(axis cs:91368,2.82357127277212)
--(axis cs:91369,2.82357103614993)
--(axis cs:91370,2.82357079943739)
--(axis cs:91371,2.82357059831191)
--(axis cs:91372,2.82357038908508)
--(axis cs:91373,2.82357017347491)
--(axis cs:91374,2.82356996835641)
--(axis cs:91375,2.82356979435049)
--(axis cs:91376,2.82356960263381)
--(axis cs:91377,2.82356942447997)
--(axis cs:91378,2.8235692213256)
--(axis cs:91379,2.82356902265873)
--(axis cs:91380,2.82356884877957)
--(axis cs:91381,2.82356866484704)
--(axis cs:91382,2.8235684780638)
--(axis cs:91383,2.82356827724997)
--(axis cs:91384,2.82356805162862)
--(axis cs:91385,2.82356783267427)
--(axis cs:91386,2.82356762380284)
--(axis cs:91387,2.82356744035647)
--(axis cs:91388,2.82356727441143)
--(axis cs:91389,2.82356709472543)
--(axis cs:91390,2.82356692233864)
--(axis cs:91391,2.82356677153334)
--(axis cs:91392,2.82356663106713)
--(axis cs:91393,2.8235664685168)
--(axis cs:91394,2.82356630211774)
--(axis cs:91395,2.82356613931474)
--(axis cs:91396,2.82356598305668)
--(axis cs:91397,2.8235658217342)
--(axis cs:91398,2.82356567365673)
--(axis cs:91399,2.82356553200526)
--(axis cs:91400,2.82356538569785)
--(axis cs:91401,2.82356523940818)
--(axis cs:91402,2.82356507238287)
--(axis cs:91403,2.82356491715459)
--(axis cs:91404,2.82356477859697)
--(axis cs:91405,2.82356462542307)
--(axis cs:91406,2.82356443356866)
--(axis cs:91407,2.8235642352304)
--(axis cs:91408,2.82356403683745)
--(axis cs:91409,2.82356384572364)
--(axis cs:91410,2.82356365718897)
--(axis cs:91411,2.82356347617682)
--(axis cs:91412,2.82356326812038)
--(axis cs:91413,2.82356304938385)
--(axis cs:91414,2.82356282653732)
--(axis cs:91415,2.8235626118115)
--(axis cs:91416,2.82356241121499)
--(axis cs:91417,2.82356223034189)
--(axis cs:91418,2.82356204875597)
--(axis cs:91419,2.8235618843903)
--(axis cs:91420,2.82356171260673)
--(axis cs:91421,2.82356152143801)
--(axis cs:91422,2.8235613109994)
--(axis cs:91423,2.82356110001239)
--(axis cs:91424,2.82356087864503)
--(axis cs:91425,2.82356066836995)
--(axis cs:91426,2.82356048172504)
--(axis cs:91427,2.82356030617997)
--(axis cs:91428,2.82356013391821)
--(axis cs:91429,2.8235599771658)
--(axis cs:91430,2.82355980957437)
--(axis cs:91431,2.82355963714167)
--(axis cs:91432,2.82355948557855)
--(axis cs:91433,2.82355936372499)
--(axis cs:91434,2.82355925240636)
--(axis cs:91435,2.82355915101034)
--(axis cs:91436,2.82355906202095)
--(axis cs:91437,2.82355897526223)
--(axis cs:91438,2.82355889120991)
--(axis cs:91439,2.82355879804221)
--(axis cs:91440,2.82355870366965)
--(axis cs:91441,2.82355859422767)
--(axis cs:91442,2.82355848125828)
--(axis cs:91443,2.8235583598211)
--(axis cs:91444,2.82355826096175)
--(axis cs:91445,2.82355815671489)
--(axis cs:91446,2.82355806765363)
--(axis cs:91447,2.82355797446306)
--(axis cs:91448,2.82355786217272)
--(axis cs:91449,2.82355773986797)
--(axis cs:91450,2.82355760435269)
--(axis cs:91451,2.82355747800198)
--(axis cs:91452,2.82355735076192)
--(axis cs:91453,2.8235572040167)
--(axis cs:91454,2.82355704850579)
--(axis cs:91455,2.82355691853986)
--(axis cs:91456,2.8235567883529)
--(axis cs:91457,2.82355666321994)
--(axis cs:91458,2.82355653454654)
--(axis cs:91459,2.82355640599984)
--(axis cs:91460,2.82355627467952)
--(axis cs:91461,2.82355616337052)
--(axis cs:91462,2.82355605502966)
--(axis cs:91463,2.82355595539577)
--(axis cs:91464,2.82355582626169)
--(axis cs:91465,2.82355571115776)
--(axis cs:91466,2.82355559063076)
--(axis cs:91467,2.82355546871869)
--(axis cs:91468,2.8235553638244)
--(axis cs:91469,2.82355529266484)
--(axis cs:91470,2.82355522699679)
--(axis cs:91471,2.82355518270855)
--(axis cs:91472,2.82355515240225)
--(axis cs:91473,2.8235551056078)
--(axis cs:91474,2.82355505792628)
--(axis cs:91475,2.82355501127127)
--(axis cs:91476,2.82355496074355)
--(axis cs:91477,2.82355488367416)
--(axis cs:91478,2.82355481102829)
--(axis cs:91479,2.82355475830831)
--(axis cs:91480,2.8235546834986)
--(axis cs:91481,2.82355459824388)
--(axis cs:91482,2.82355451405776)
--(axis cs:91483,2.82355444700648)
--(axis cs:91484,2.82355440057674)
--(axis cs:91485,2.82355435989661)
--(axis cs:91486,2.82355432546428)
--(axis cs:91487,2.82355427136314)
--(axis cs:91488,2.82355418002747)
--(axis cs:91489,2.82355408150589)
--(axis cs:91490,2.82355398983395)
--(axis cs:91491,2.82355386784491)
--(axis cs:91492,2.82355376171436)
--(axis cs:91493,2.82355364351358)
--(axis cs:91494,2.82355352342938)
--(axis cs:91495,2.8235533976063)
--(axis cs:91496,2.82355326645324)
--(axis cs:91497,2.82355315273539)
--(axis cs:91498,2.82355306492541)
--(axis cs:91499,2.82355297953957)
--(axis cs:91500,2.82355291183587)
--(axis cs:91501,2.82355284183155)
--(axis cs:91502,2.82355278523992)
--(axis cs:91503,2.82355269513671)
--(axis cs:91504,2.82355260480444)
--(axis cs:91505,2.82355254884663)
--(axis cs:91506,2.8235524915186)
--(axis cs:91507,2.82355243488915)
--(axis cs:91508,2.82355239972552)
--(axis cs:91509,2.82355238722345)
--(axis cs:91510,2.82355236559754)
--(axis cs:91511,2.82355234347551)
--(axis cs:91512,2.82355230251698)
--(axis cs:91513,2.82355226896759)
--(axis cs:91514,2.82355223243624)
--(axis cs:91515,2.8235521803241)
--(axis cs:91516,2.82355213760696)
--(axis cs:91517,2.82355213703368)
--(axis cs:91518,2.82355213912048)
--(axis cs:91519,2.82355215383296)
--(axis cs:91520,2.82355216813087)
--(axis cs:91521,2.82355216224905)
--(axis cs:91522,2.8235521460566)
--(axis cs:91523,2.82355212016525)
--(axis cs:91524,2.82355208737422)
--(axis cs:91525,2.82355204057054)
--(axis cs:91526,2.82355197586446)
--(axis cs:91527,2.82355188583558)
--(axis cs:91528,2.82355178465138)
--(axis cs:91529,2.82355166914866)
--(axis cs:91530,2.82355155752793)
--(axis cs:91531,2.82355142964487)
--(axis cs:91532,2.82355130562011)
--(axis cs:91533,2.82355118177864)
--(axis cs:91534,2.82355106783403)
--(axis cs:91535,2.82355095881199)
--(axis cs:91536,2.8235508135541)
--(axis cs:91537,2.8235506778618)
--(axis cs:91538,2.82355054593626)
--(axis cs:91539,2.82355040068365)
--(axis cs:91540,2.82355026271126)
--(axis cs:91541,2.82355012044652)
--(axis cs:91542,2.82354998211675)
--(axis cs:91543,2.82354985567895)
--(axis cs:91544,2.82354973363401)
--(axis cs:91545,2.82354961346408)
--(axis cs:91546,2.82354948810866)
--(axis cs:91547,2.82354934115238)
--(axis cs:91548,2.82354917165028)
--(axis cs:91549,2.82354897994514)
--(axis cs:91550,2.8235487516703)
--(axis cs:91551,2.82354854182724)
--(axis cs:91552,2.82354832536953)
--(axis cs:91553,2.82354809579215)
--(axis cs:91554,2.82354787110106)
--(axis cs:91555,2.82354762350237)
--(axis cs:91556,2.82354736136457)
--(axis cs:91557,2.82354711854921)
--(axis cs:91558,2.82354687324382)
--(axis cs:91559,2.8235466317019)
--(axis cs:91560,2.82354638768776)
--(axis cs:91561,2.82354612287084)
--(axis cs:91562,2.82354584973328)
--(axis cs:91563,2.82354553675345)
--(axis cs:91564,2.82354521940049)
--(axis cs:91565,2.82354491094344)
--(axis cs:91566,2.82354459518542)
--(axis cs:91567,2.82354430656382)
--(axis cs:91568,2.82354403081444)
--(axis cs:91569,2.82354373137809)
--(axis cs:91570,2.82354342530994)
--(axis cs:91571,2.82354311330631)
--(axis cs:91572,2.8235427969735)
--(axis cs:91573,2.82354249852051)
--(axis cs:91574,2.823542204068)
--(axis cs:91575,2.82354186944729)
--(axis cs:91576,2.82354156142096)
--(axis cs:91577,2.82354124959513)
--(axis cs:91578,2.82354092893369)
--(axis cs:91579,2.82354062501048)
--(axis cs:91580,2.82354031852145)
--(axis cs:91581,2.82354003139632)
--(axis cs:91582,2.8235397538977)
--(axis cs:91583,2.82353948306907)
--(axis cs:91584,2.8235392239128)
--(axis cs:91585,2.82353895421692)
--(axis cs:91586,2.82353864837243)
--(axis cs:91587,2.82353833095027)
--(axis cs:91588,2.82353801415859)
--(axis cs:91589,2.82353768874046)
--(axis cs:91590,2.82353739683451)
--(axis cs:91591,2.82353713196619)
--(axis cs:91592,2.82353686742413)
--(axis cs:91593,2.82353661583541)
--(axis cs:91594,2.82353637378815)
--(axis cs:91595,2.82353613264055)
--(axis cs:91596,2.82353587331821)
--(axis cs:91597,2.8235356401002)
--(axis cs:91598,2.82353542179114)
--(axis cs:91599,2.82353519107942)
--(axis cs:91600,2.82353498500373)
--(axis cs:91601,2.82353477782199)
--(axis cs:91602,2.82353458838841)
--(axis cs:91603,2.82353438079165)
--(axis cs:91604,2.82353418495287)
--(axis cs:91605,2.82353398619999)
--(axis cs:91606,2.82353379045062)
--(axis cs:91607,2.82353360533946)
--(axis cs:91608,2.82353342183833)
--(axis cs:91609,2.82353323063276)
--(axis cs:91610,2.82353301748155)
--(axis cs:91611,2.82353280833866)
--(axis cs:91612,2.82353259647628)
--(axis cs:91613,2.82353238744954)
--(axis cs:91614,2.8235321900499)
--(axis cs:91615,2.82353199850455)
--(axis cs:91616,2.82353182159422)
--(axis cs:91617,2.8235316421688)
--(axis cs:91618,2.8235314495629)
--(axis cs:91619,2.8235312396479)
--(axis cs:91620,2.82353105109859)
--(axis cs:91621,2.82353085100165)
--(axis cs:91622,2.82353062244838)
--(axis cs:91623,2.82353039759858)
--(axis cs:91624,2.82353015306867)
--(axis cs:91625,2.82352991702273)
--(axis cs:91626,2.82352966464553)
--(axis cs:91627,2.82352940087038)
--(axis cs:91628,2.82352914089689)
--(axis cs:91629,2.82352888418417)
--(axis cs:91630,2.82352860974947)
--(axis cs:91631,2.82352834569126)
--(axis cs:91632,2.82352806588086)
--(axis cs:91633,2.82352777023119)
--(axis cs:91634,2.82352748257859)
--(axis cs:91635,2.82352719422332)
--(axis cs:91636,2.8235268997021)
--(axis cs:91637,2.82352659046949)
--(axis cs:91638,2.82352626178971)
--(axis cs:91639,2.8235259282905)
--(axis cs:91640,2.82352559155703)
--(axis cs:91641,2.82352526421606)
--(axis cs:91642,2.82352494668157)
--(axis cs:91643,2.8235246265816)
--(axis cs:91644,2.82352430784312)
--(axis cs:91645,2.82352398080157)
--(axis cs:91646,2.82352365536998)
--(axis cs:91647,2.82352334009467)
--(axis cs:91648,2.82352302868474)
--(axis cs:91649,2.82352272463368)
--(axis cs:91650,2.82352243206977)
--(axis cs:91651,2.82352214102595)
--(axis cs:91652,2.82352184842414)
--(axis cs:91653,2.82352156798718)
--(axis cs:91654,2.82352127889522)
--(axis cs:91655,2.82352097294773)
--(axis cs:91656,2.82352064607324)
--(axis cs:91657,2.82352033035729)
--(axis cs:91658,2.82352002100119)
--(axis cs:91659,2.82351971746957)
--(axis cs:91660,2.82351940977002)
--(axis cs:91661,2.82351910727267)
--(axis cs:91662,2.82351879456789)
--(axis cs:91663,2.82351846831718)
--(axis cs:91664,2.82351811184661)
--(axis cs:91665,2.8235177600563)
--(axis cs:91666,2.82351740013641)
--(axis cs:91667,2.82351704160697)
--(axis cs:91668,2.82351665816223)
--(axis cs:91669,2.82351627408537)
--(axis cs:91670,2.82351589319206)
--(axis cs:91671,2.82351549874894)
--(axis cs:91672,2.82351510015515)
--(axis cs:91673,2.82351469800478)
--(axis cs:91674,2.82351431420084)
--(axis cs:91675,2.8235139255063)
--(axis cs:91676,2.82351352488586)
--(axis cs:91677,2.82351310937229)
--(axis cs:91678,2.82351269822654)
--(axis cs:91679,2.82351227342122)
--(axis cs:91680,2.82351183426952)
--(axis cs:91681,2.82351137270499)
--(axis cs:91682,2.82351091744336)
--(axis cs:91683,2.82351045021899)
--(axis cs:91684,2.82350998150298)
--(axis cs:91685,2.82350952725872)
--(axis cs:91686,2.82350908438432)
--(axis cs:91687,2.82350865420635)
--(axis cs:91688,2.82350823434129)
--(axis cs:91689,2.82350784609086)
--(axis cs:91690,2.82350745917022)
--(axis cs:91691,2.82350707241673)
--(axis cs:91692,2.8235066829832)
--(axis cs:91693,2.82350627453768)
--(axis cs:91694,2.82350585507258)
--(axis cs:91695,2.82350541691257)
--(axis cs:91696,2.82350499493427)
--(axis cs:91697,2.82350460355291)
--(axis cs:91698,2.82350419863138)
--(axis cs:91699,2.8235038102468)
--(axis cs:91700,2.82350342423456)
--(axis cs:91701,2.82350302483851)
--(axis cs:91702,2.82350261800709)
--(axis cs:91703,2.82350221038637)
--(axis cs:91704,2.82350179741838)
--(axis cs:91705,2.82350137758699)
--(axis cs:91706,2.82350094861167)
--(axis cs:91707,2.82350052738884)
--(axis cs:91708,2.82350012483713)
--(axis cs:91709,2.82349973940995)
--(axis cs:91710,2.82349935187628)
--(axis cs:91711,2.82349896316853)
--(axis cs:91712,2.82349856480224)
--(axis cs:91713,2.82349817381182)
--(axis cs:91714,2.82349777034023)
--(axis cs:91715,2.82349737716784)
--(axis cs:91716,2.82349698754799)
--(axis cs:91717,2.823496589775)
--(axis cs:91718,2.82349619478573)
--(axis cs:91719,2.82349581543435)
--(axis cs:91720,2.82349541965561)
--(axis cs:91721,2.82349502077918)
--(axis cs:91722,2.82349461818774)
--(axis cs:91723,2.82349423601354)
--(axis cs:91724,2.82349382648969)
--(axis cs:91725,2.82349343912008)
--(axis cs:91726,2.8234930564859)
--(axis cs:91727,2.82349266238591)
--(axis cs:91728,2.82349227006513)
--(axis cs:91729,2.8234918670445)
--(axis cs:91730,2.82349147366613)
--(axis cs:91731,2.82349107908693)
--(axis cs:91732,2.8234906970246)
--(axis cs:91733,2.82349033274929)
--(axis cs:91734,2.82348996933742)
--(axis cs:91735,2.82348961250126)
--(axis cs:91736,2.82348924217943)
--(axis cs:91737,2.82348888485123)
--(axis cs:91738,2.82348854270329)
--(axis cs:91739,2.82348819494798)
--(axis cs:91740,2.82348787614033)
--(axis cs:91741,2.82348756581101)
--(axis cs:91742,2.82348724167758)
--(axis cs:91743,2.82348691995357)
--(axis cs:91744,2.8234866020691)
--(axis cs:91745,2.82348630131075)
--(axis cs:91746,2.82348600147941)
--(axis cs:91747,2.82348569146283)
--(axis cs:91748,2.82348538766323)
--(axis cs:91749,2.82348507830816)
--(axis cs:91750,2.8234847672523)
--(axis cs:91751,2.82348445015031)
--(axis cs:91752,2.82348414171788)
--(axis cs:91753,2.82348381164431)
--(axis cs:91754,2.82348347217049)
--(axis cs:91755,2.82348313180347)
--(axis cs:91756,2.82348280379006)
--(axis cs:91757,2.82348250130362)
--(axis cs:91758,2.82348220583221)
--(axis cs:91759,2.82348192043345)
--(axis cs:91760,2.82348164677152)
--(axis cs:91761,2.82348138914751)
--(axis cs:91762,2.82348112980771)
--(axis cs:91763,2.82348087922046)
--(axis cs:91764,2.8234805977826)
--(axis cs:91765,2.82348028693858)
--(axis cs:91766,2.82347997240444)
--(axis cs:91767,2.82347970129815)
--(axis cs:91768,2.82347941991369)
--(axis cs:91769,2.82347912775328)
--(axis cs:91770,2.82347883125474)
--(axis cs:91771,2.82347852215068)
--(axis cs:91772,2.82347822517418)
--(axis cs:91773,2.82347795073522)
--(axis cs:91774,2.82347767584362)
--(axis cs:91775,2.8234774217451)
--(axis cs:91776,2.82347714164485)
--(axis cs:91777,2.82347685409265)
--(axis cs:91778,2.8234765784182)
--(axis cs:91779,2.82347628187739)
--(axis cs:91780,2.82347599808442)
--(axis cs:91781,2.82347572022989)
--(axis cs:91782,2.82347544924416)
--(axis cs:91783,2.82347518526095)
--(axis cs:91784,2.82347491816481)
--(axis cs:91785,2.82347466304094)
--(axis cs:91786,2.82347444075008)
--(axis cs:91787,2.82347422360159)
--(axis cs:91788,2.82347398973329)
--(axis cs:91789,2.82347376738081)
--(axis cs:91790,2.82347353607562)
--(axis cs:91791,2.82347328497255)
--(axis cs:91792,2.82347303131244)
--(axis cs:91793,2.82347277046237)
--(axis cs:91794,2.82347248840205)
--(axis cs:91795,2.82347223219258)
--(axis cs:91796,2.82347197000423)
--(axis cs:91797,2.82347167745656)
--(axis cs:91798,2.8234713899056)
--(axis cs:91799,2.82347110653285)
--(axis cs:91800,2.82347080867592)
--(axis cs:91801,2.82347052185247)
--(axis cs:91802,2.82347025638475)
--(axis cs:91803,2.82347000035021)
--(axis cs:91804,2.82346973966633)
--(axis cs:91805,2.8234694867501)
--(axis cs:91806,2.82346923421019)
--(axis cs:91807,2.82346896543541)
--(axis cs:91808,2.82346869616132)
--(axis cs:91809,2.82346842241165)
--(axis cs:91810,2.82346816070875)
--(axis cs:91811,2.82346786821845)
--(axis cs:91812,2.82346759562544)
--(axis cs:91813,2.82346732637348)
--(axis cs:91814,2.82346703523564)
--(axis cs:91815,2.82346673390786)
--(axis cs:91816,2.82346646036657)
--(axis cs:91817,2.82346619077577)
--(axis cs:91818,2.82346592039694)
--(axis cs:91819,2.82346563554724)
--(axis cs:91820,2.82346535688189)
--(axis cs:91821,2.82346509565753)
--(axis cs:91822,2.82346482022638)
--(axis cs:91823,2.82346454221189)
--(axis cs:91824,2.82346423025233)
--(axis cs:91825,2.82346389644673)
--(axis cs:91826,2.82346355580155)
--(axis cs:91827,2.82346320696417)
--(axis cs:91828,2.82346286773018)
--(axis cs:91829,2.82346252657292)
--(axis cs:91830,2.82346218079919)
--(axis cs:91831,2.82346184811409)
--(axis cs:91832,2.82346154687811)
--(axis cs:91833,2.82346122612746)
--(axis cs:91834,2.82346088169529)
--(axis cs:91835,2.82346053551507)
--(axis cs:91836,2.82346020264784)
--(axis cs:91837,2.82345987962262)
--(axis cs:91838,2.82345953134021)
--(axis cs:91839,2.82345918526446)
--(axis cs:91840,2.82345884024718)
--(axis cs:91841,2.82345851250484)
--(axis cs:91842,2.82345818180449)
--(axis cs:91843,2.82345786654032)
--(axis cs:91844,2.82345755548172)
--(axis cs:91845,2.8234572361773)
--(axis cs:91846,2.82345690345621)
--(axis cs:91847,2.82345656030524)
--(axis cs:91848,2.82345623846755)
--(axis cs:91849,2.82345592162263)
--(axis cs:91850,2.82345561027236)
--(axis cs:91851,2.82345531065993)
--(axis cs:91852,2.82345502199282)
--(axis cs:91853,2.82345472272034)
--(axis cs:91854,2.82345441536045)
--(axis cs:91855,2.82345412730064)
--(axis cs:91856,2.82345383695283)
--(axis cs:91857,2.82345355110474)
--(axis cs:91858,2.82345324282108)
--(axis cs:91859,2.82345292350567)
--(axis cs:91860,2.82345262303708)
--(axis cs:91861,2.82345230854837)
--(axis cs:91862,2.8234520156406)
--(axis cs:91863,2.82345169637973)
--(axis cs:91864,2.82345138477327)
--(axis cs:91865,2.82345110409549)
--(axis cs:91866,2.82345081706482)
--(axis cs:91867,2.8234505209581)
--(axis cs:91868,2.82345022105982)
--(axis cs:91869,2.82344993235233)
--(axis cs:91870,2.82344963439968)
--(axis cs:91871,2.82344932434932)
--(axis cs:91872,2.82344899761193)
--(axis cs:91873,2.82344867777064)
--(axis cs:91874,2.8234483529128)
--(axis cs:91875,2.82344800116163)
--(axis cs:91876,2.82344765435866)
--(axis cs:91877,2.82344733332858)
--(axis cs:91878,2.82344700435782)
--(axis cs:91879,2.82344666672065)
--(axis cs:91880,2.82344632000277)
--(axis cs:91881,2.82344597520845)
--(axis cs:91882,2.82344562559653)
--(axis cs:91883,2.82344527173272)
--(axis cs:91884,2.82344491376754)
--(axis cs:91885,2.823444563332)
--(axis cs:91886,2.8234441913264)
--(axis cs:91887,2.82344382544905)
--(axis cs:91888,2.8234434514248)
--(axis cs:91889,2.82344306854661)
--(axis cs:91890,2.82344267920288)
--(axis cs:91891,2.82344227631433)
--(axis cs:91892,2.82344186807349)
--(axis cs:91893,2.8234414503777)
--(axis cs:91894,2.82344102047712)
--(axis cs:91895,2.82344057866544)
--(axis cs:91896,2.82344015908783)
--(axis cs:91897,2.82343974768491)
--(axis cs:91898,2.8234393357865)
--(axis cs:91899,2.82343891240077)
--(axis cs:91900,2.82343851641134)
--(axis cs:91901,2.82343813728117)
--(axis cs:91902,2.82343774429298)
--(axis cs:91903,2.82343735610984)
--(axis cs:91904,2.82343694670859)
--(axis cs:91905,2.8234365384282)
--(axis cs:91906,2.82343614190813)
--(axis cs:91907,2.82343574808928)
--(axis cs:91908,2.82343535278569)
--(axis cs:91909,2.82343494742004)
--(axis cs:91910,2.82343454587932)
--(axis cs:91911,2.82343413753758)
--(axis cs:91912,2.82343371409593)
--(axis cs:91913,2.82343329875748)
--(axis cs:91914,2.82343288265899)
--(axis cs:91915,2.82343248542494)
--(axis cs:91916,2.82343209938132)
--(axis cs:91917,2.82343170066514)
--(axis cs:91918,2.82343129891069)
--(axis cs:91919,2.82343092001171)
--(axis cs:91920,2.82343053225538)
--(axis cs:91921,2.82343012063154)
--(axis cs:91922,2.82342970998198)
--(axis cs:91923,2.82342927682926)
--(axis cs:91924,2.82342883871405)
--(axis cs:91925,2.82342840377057)
--(axis cs:91926,2.8234279884971)
--(axis cs:91927,2.82342757868345)
--(axis cs:91928,2.82342715605196)
--(axis cs:91929,2.82342673414739)
--(axis cs:91930,2.82342631785195)
--(axis cs:91931,2.82342590162797)
--(axis cs:91932,2.82342548281724)
--(axis cs:91933,2.82342508725953)
--(axis cs:91934,2.82342469215195)
--(axis cs:91935,2.8234242811429)
--(axis cs:91936,2.82342387388701)
--(axis cs:91937,2.82342347149429)
--(axis cs:91938,2.82342306584753)
--(axis cs:91939,2.82342266124983)
--(axis cs:91940,2.82342224089933)
--(axis cs:91941,2.82342179709165)
--(axis cs:91942,2.82342133851855)
--(axis cs:91943,2.82342089195233)
--(axis cs:91944,2.82342043908401)
--(axis cs:91945,2.82341999941672)
--(axis cs:91946,2.82341955641748)
--(axis cs:91947,2.82341910325129)
--(axis cs:91948,2.82341866806274)
--(axis cs:91949,2.82341821929262)
--(axis cs:91950,2.8234177755105)
--(axis cs:91951,2.82341735319252)
--(axis cs:91952,2.82341694045413)
--(axis cs:91953,2.82341650186115)
--(axis cs:91954,2.82341606361855)
--(axis cs:91955,2.82341564940474)
--(axis cs:91956,2.82341523646516)
--(axis cs:91957,2.82341481916695)
--(axis cs:91958,2.82341442029224)
--(axis cs:91959,2.82341401857977)
--(axis cs:91960,2.82341360131474)
--(axis cs:91961,2.82341319352957)
--(axis cs:91962,2.82341278524204)
--(axis cs:91963,2.82341237570284)
--(axis cs:91964,2.82341195384393)
--(axis cs:91965,2.82341153139555)
--(axis cs:91966,2.82341107919853)
--(axis cs:91967,2.82341064363675)
--(axis cs:91968,2.8234102322125)
--(axis cs:91969,2.82340982393055)
--(axis cs:91970,2.82340944941809)
--(axis cs:91971,2.82340907684815)
--(axis cs:91972,2.8234087185264)
--(axis cs:91973,2.82340836803123)
--(axis cs:91974,2.82340802943915)
--(axis cs:91975,2.82340771515252)
--(axis cs:91976,2.82340742341892)
--(axis cs:91977,2.82340714003573)
--(axis cs:91978,2.82340682423262)
--(axis cs:91979,2.82340649538156)
--(axis cs:91980,2.82340616171513)
--(axis cs:91981,2.823405830263)
--(axis cs:91982,2.82340549219949)
--(axis cs:91983,2.82340514433962)
--(axis cs:91984,2.82340478078712)
--(axis cs:91985,2.82340442057225)
--(axis cs:91986,2.82340409947075)
--(axis cs:91987,2.8234037958159)
--(axis cs:91988,2.8234034980539)
--(axis cs:91989,2.82340319663459)
--(axis cs:91990,2.82340286734927)
--(axis cs:91991,2.82340254409183)
--(axis cs:91992,2.82340222665438)
--(axis cs:91993,2.82340190775462)
--(axis cs:91994,2.82340158820947)
--(axis cs:91995,2.82340128809058)
--(axis cs:91996,2.82340096493248)
--(axis cs:91997,2.82340063263932)
--(axis cs:91998,2.82340031416348)
--(axis cs:91999,2.82339998560309)
--(axis cs:92000,2.82339967223221)
--(axis cs:92001,2.82339934355366)
--(axis cs:92002,2.82339903428004)
--(axis cs:92003,2.8233987036729)
--(axis cs:92004,2.82339837420705)
--(axis cs:92005,2.82339805161337)
--(axis cs:92006,2.82339775232133)
--(axis cs:92007,2.82339745852111)
--(axis cs:92008,2.82339716834401)
--(axis cs:92009,2.82339688397081)
--(axis cs:92010,2.82339659547417)
--(axis cs:92011,2.82339630326366)
--(axis cs:92012,2.82339601424872)
--(axis cs:92013,2.82339575326384)
--(axis cs:92014,2.82339547920326)
--(axis cs:92015,2.82339519955769)
--(axis cs:92016,2.82339491391405)
--(axis cs:92017,2.82339461723931)
--(axis cs:92018,2.82339429102028)
--(axis cs:92019,2.82339398604393)
--(axis cs:92020,2.82339366605081)
--(axis cs:92021,2.82339334311615)
--(axis cs:92022,2.82339299767678)
--(axis cs:92023,2.82339264542827)
--(axis cs:92024,2.82339229840079)
--(axis cs:92025,2.82339193806294)
--(axis cs:92026,2.82339159351037)
--(axis cs:92027,2.82339124331461)
--(axis cs:92028,2.82339088576599)
--(axis cs:92029,2.82339050863946)
--(axis cs:92030,2.82339012704251)
--(axis cs:92031,2.82338973218056)
--(axis cs:92032,2.82338934490712)
--(axis cs:92033,2.82338895784611)
--(axis cs:92034,2.82338854162568)
--(axis cs:92035,2.82338812606379)
--(axis cs:92036,2.82338770852762)
--(axis cs:92037,2.82338729034597)
--(axis cs:92038,2.82338688021251)
--(axis cs:92039,2.82338645703082)
--(axis cs:92040,2.82338603116588)
--(axis cs:92041,2.82338560031319)
--(axis cs:92042,2.82338517345379)
--(axis cs:92043,2.82338476393968)
--(axis cs:92044,2.8233843431633)
--(axis cs:92045,2.8233839155673)
--(axis cs:92046,2.82338347356941)
--(axis cs:92047,2.82338303370583)
--(axis cs:92048,2.82338257809465)
--(axis cs:92049,2.8233821231599)
--(axis cs:92050,2.82338165074022)
--(axis cs:92051,2.82338118174746)
--(axis cs:92052,2.8233807358436)
--(axis cs:92053,2.82338027811826)
--(axis cs:92054,2.82337981717815)
--(axis cs:92055,2.82337937372794)
--(axis cs:92056,2.82337893274334)
--(axis cs:92057,2.82337849221784)
--(axis cs:92058,2.82337805085758)
--(axis cs:92059,2.82337761697607)
--(axis cs:92060,2.82337718731314)
--(axis cs:92061,2.82337675479869)
--(axis cs:92062,2.82337634505355)
--(axis cs:92063,2.82337592378019)
--(axis cs:92064,2.82337550947225)
--(axis cs:92065,2.82337509906712)
--(axis cs:92066,2.82337466419713)
--(axis cs:92067,2.82337422148401)
--(axis cs:92068,2.82337379112188)
--(axis cs:92069,2.82337336231172)
--(axis cs:92070,2.82337291715375)
--(axis cs:92071,2.8233724848733)
--(axis cs:92072,2.82337202170233)
--(axis cs:92073,2.82337156630766)
--(axis cs:92074,2.82337114563513)
--(axis cs:92075,2.8233707421656)
--(axis cs:92076,2.82337034142719)
--(axis cs:92077,2.82336995211771)
--(axis cs:92078,2.82336955707411)
--(axis cs:92079,2.8233691803066)
--(axis cs:92080,2.82336878604155)
--(axis cs:92081,2.82336839764162)
--(axis cs:92082,2.8233680459833)
--(axis cs:92083,2.82336769917938)
--(axis cs:92084,2.82336735968662)
--(axis cs:92085,2.82336700580724)
--(axis cs:92086,2.82336666875344)
--(axis cs:92087,2.82336629809145)
--(axis cs:92088,2.82336590516789)
--(axis cs:92089,2.82336552591586)
--(axis cs:92090,2.82336514661017)
--(axis cs:92091,2.82336476364963)
--(axis cs:92092,2.82336438932143)
--(axis cs:92093,2.82336401031118)
--(axis cs:92094,2.82336362667666)
--(axis cs:92095,2.82336323909813)
--(axis cs:92096,2.82336284420057)
--(axis cs:92097,2.82336246445252)
--(axis cs:92098,2.82336208885416)
--(axis cs:92099,2.82336173968)
--(axis cs:92100,2.82336139679281)
--(axis cs:92101,2.8233610320393)
--(axis cs:92102,2.82336066186498)
--(axis cs:92103,2.82336029061952)
--(axis cs:92104,2.82335992985358)
--(axis cs:92105,2.82335958251618)
--(axis cs:92106,2.8233592513239)
--(axis cs:92107,2.82335893102267)
--(axis cs:92108,2.82335862410946)
--(axis cs:92109,2.82335831396375)
--(axis cs:92110,2.82335799514139)
--(axis cs:92111,2.82335765005922)
--(axis cs:92112,2.82335731561419)
--(axis cs:92113,2.82335697093961)
--(axis cs:92114,2.82335663458722)
--(axis cs:92115,2.8233563010149)
--(axis cs:92116,2.82335596429148)
--(axis cs:92117,2.82335562208622)
--(axis cs:92118,2.82335529435031)
--(axis cs:92119,2.82335496369182)
--(axis cs:92120,2.82335460849449)
--(axis cs:92121,2.8233542633291)
--(axis cs:92122,2.82335394864477)
--(axis cs:92123,2.82335364340829)
--(axis cs:92124,2.82335334057833)
--(axis cs:92125,2.82335304664993)
--(axis cs:92126,2.82335273956748)
--(axis cs:92127,2.82335241670322)
--(axis cs:92128,2.82335211870243)
--(axis cs:92129,2.82335182221045)
--(axis cs:92130,2.82335153661687)
--(axis cs:92131,2.82335125834199)
--(axis cs:92132,2.82335096713035)
--(axis cs:92133,2.82335068530066)
--(axis cs:92134,2.82335039415551)
--(axis cs:92135,2.8233501100118)
--(axis cs:92136,2.82334981405568)
--(axis cs:92137,2.82334950660987)
--(axis cs:92138,2.82334919972146)
--(axis cs:92139,2.82334891320896)
--(axis cs:92140,2.82334862826972)
--(axis cs:92141,2.82334833585942)
--(axis cs:92142,2.8233480434378)
--(axis cs:92143,2.82334774097583)
--(axis cs:92144,2.82334744084685)
--(axis cs:92145,2.82334715483701)
--(axis cs:92146,2.82334689788153)
--(axis cs:92147,2.82334663251883)
--(axis cs:92148,2.82334637748842)
--(axis cs:92149,2.82334611858198)
--(axis cs:92150,2.82334584390343)
--(axis cs:92151,2.82334558971732)
--(axis cs:92152,2.82334533119163)
--(axis cs:92153,2.82334506229755)
--(axis cs:92154,2.82334482360306)
--(axis cs:92155,2.82334460298763)
--(axis cs:92156,2.82334435900002)
--(axis cs:92157,2.8233441180688)
--(axis cs:92158,2.82334388649324)
--(axis cs:92159,2.82334362481189)
--(axis cs:92160,2.82334337496514)
--(axis cs:92161,2.82334311224838)
--(axis cs:92162,2.82334287038344)
--(axis cs:92163,2.82334264627052)
--(axis cs:92164,2.82334243827377)
--(axis cs:92165,2.82334224557254)
--(axis cs:92166,2.82334204830917)
--(axis cs:92167,2.8233418596674)
--(axis cs:92168,2.82334165559176)
--(axis cs:92169,2.82334146821451)
--(axis cs:92170,2.82334126375967)
--(axis cs:92171,2.82334104404034)
--(axis cs:92172,2.82334082726674)
--(axis cs:92173,2.82334061199279)
--(axis cs:92174,2.82334041669346)
--(axis cs:92175,2.82334022338177)
--(axis cs:92176,2.82334002392397)
--(axis cs:92177,2.82333982786012)
--(axis cs:92178,2.82333961599736)
--(axis cs:92179,2.82333941261999)
--(axis cs:92180,2.82333920605958)
--(axis cs:92181,2.82333901233197)
--(axis cs:92182,2.82333880741546)
--(axis cs:92183,2.82333859019906)
--(axis cs:92184,2.82333838537045)
--(axis cs:92185,2.8233381863459)
--(axis cs:92186,2.82333800058216)
--(axis cs:92187,2.82333780691805)
--(axis cs:92188,2.82333761428671)
--(axis cs:92189,2.82333741811854)
--(axis cs:92190,2.82333725602482)
--(axis cs:92191,2.82333708922559)
--(axis cs:92192,2.82333691573689)
--(axis cs:92193,2.82333675145487)
--(axis cs:92194,2.82333657989319)
--(axis cs:92195,2.82333641474559)
--(axis cs:92196,2.8233362546683)
--(axis cs:92197,2.82333611340553)
--(axis cs:92198,2.82333597873488)
--(axis cs:92199,2.82333586980596)
--(axis cs:92200,2.82333576525742)
--(axis cs:92201,2.82333564456184)
--(axis cs:92202,2.82333550666645)
--(axis cs:92203,2.82333539163364)
--(axis cs:92204,2.82333529830459)
--(axis cs:92205,2.82333520098441)
--(axis cs:92206,2.82333509504186)
--(axis cs:92207,2.82333498631204)
--(axis cs:92208,2.8233348860955)
--(axis cs:92209,2.82333478418474)
--(axis cs:92210,2.82333469336512)
--(axis cs:92211,2.8233345881203)
--(axis cs:92212,2.82333448817188)
--(axis cs:92213,2.82333437827076)
--(axis cs:92214,2.82333429176474)
--(axis cs:92215,2.82333420241042)
--(axis cs:92216,2.82333413045309)
--(axis cs:92217,2.82333405839456)
--(axis cs:92218,2.82333397118684)
--(axis cs:92219,2.8233338896729)
--(axis cs:92220,2.82333381102648)
--(axis cs:92221,2.82333372295666)
--(axis cs:92222,2.8233336455572)
--(axis cs:92223,2.82333356414408)
--(axis cs:92224,2.823333489305)
--(axis cs:92225,2.8233333999488)
--(axis cs:92226,2.82333330035236)
--(axis cs:92227,2.8233332022151)
--(axis cs:92228,2.82333309504201)
--(axis cs:92229,2.82333298197897)
--(axis cs:92230,2.82333287843046)
--(axis cs:92231,2.82333277747584)
--(axis cs:92232,2.82333268875182)
--(axis cs:92233,2.82333261198151)
--(axis cs:92234,2.82333253962723)
--(axis cs:92235,2.82333248962682)
--(axis cs:92236,2.82333246405056)
--(axis cs:92237,2.82333245374097)
--(axis cs:92238,2.82333244954074)
--(axis cs:92239,2.82333243740782)
--(axis cs:92240,2.82333244068417)
--(axis cs:92241,2.82333243018707)
--(axis cs:92242,2.82333243080606)
--(axis cs:92243,2.82333243622461)
--(axis cs:92244,2.82333244865112)
--(axis cs:92245,2.82333245807049)
--(axis cs:92246,2.82333244788759)
--(axis cs:92247,2.82333240879073)
--(axis cs:92248,2.82333236665783)
--(axis cs:92249,2.82333230306843)
--(axis cs:92250,2.82333225421944)
--(axis cs:92251,2.82333221021186)
--(axis cs:92252,2.82333215955834)
--(axis cs:92253,2.82333211242969)
--(axis cs:92254,2.82333206638743)
--(axis cs:92255,2.8233320112372)
--(axis cs:92256,2.8233319932266)
--(axis cs:92257,2.82333198816977)
--(axis cs:92258,2.82333197853733)
--(axis cs:92259,2.82333196710837)
--(axis cs:92260,2.8233319688882)
--(axis cs:92261,2.82333199438604)
--(axis cs:92262,2.82333201905329)
--(axis cs:92263,2.82333204691652)
--(axis cs:92264,2.82333207897196)
--(axis cs:92265,2.82333210088484)
--(axis cs:92266,2.82333210313354)
--(axis cs:92267,2.82333210598571)
--(axis cs:92268,2.82333209539881)
--(axis cs:92269,2.82333205479665)
--(axis cs:92270,2.82333200794174)
--(axis cs:92271,2.82333195927237)
--(axis cs:92272,2.82333191611939)
--(axis cs:92273,2.8233318653259)
--(axis cs:92274,2.82333182797902)
--(axis cs:92275,2.82333180457869)
--(axis cs:92276,2.82333178299914)
--(axis cs:92277,2.82333175162169)
--(axis cs:92278,2.8233317322909)
--(axis cs:92279,2.82333171731427)
--(axis cs:92280,2.82333168238186)
--(axis cs:92281,2.82333165472616)
--(axis cs:92282,2.82333158942136)
--(axis cs:92283,2.82333153486533)
--(axis cs:92284,2.82333148636294)
--(axis cs:92285,2.8233314542742)
--(axis cs:92286,2.82333142117481)
--(axis cs:92287,2.82333139068787)
--(axis cs:92288,2.82333135974715)
--(axis cs:92289,2.82333135224176)
--(axis cs:92290,2.82333134762568)
--(axis cs:92291,2.82333133459747)
--(axis cs:92292,2.82333133058128)
--(axis cs:92293,2.82333131822285)
--(axis cs:92294,2.82333132105042)
--(axis cs:92295,2.82333131353546)
--(axis cs:92296,2.82333133123587)
--(axis cs:92297,2.82333135245223)
--(axis cs:92298,2.82333137784784)
--(axis cs:92299,2.82333140324663)
--(axis cs:92300,2.82333141883782)
--(axis cs:92301,2.82333143537796)
--(axis cs:92302,2.82333145229767)
--(axis cs:92303,2.82333149900423)
--(axis cs:92304,2.82333154784412)
--(axis cs:92305,2.82333159208836)
--(axis cs:92306,2.82333164537176)
--(axis cs:92307,2.82333171380492)
--(axis cs:92308,2.82333178664462)
--(axis cs:92309,2.82333184687603)
--(axis cs:92310,2.82333192111196)
--(axis cs:92311,2.82333201156209)
--(axis cs:92312,2.82333208662089)
--(axis cs:92313,2.82333216243905)
--(axis cs:92314,2.82333227362277)
--(axis cs:92315,2.82333238143763)
--(axis cs:92316,2.82333249077446)
--(axis cs:92317,2.82333258197175)
--(axis cs:92318,2.82333266288093)
--(axis cs:92319,2.82333272985439)
--(axis cs:92320,2.82333279129002)
--(axis cs:92321,2.82333285335776)
--(axis cs:92322,2.82333292057769)
--(axis cs:92323,2.82333298593424)
--(axis cs:92324,2.82333306088471)
--(axis cs:92325,2.82333312916521)
--(axis cs:92326,2.82333320581739)
--(axis cs:92327,2.82333325791327)
--(axis cs:92328,2.82333331197922)
--(axis cs:92329,2.82333337429297)
--(axis cs:92330,2.82333343494757)
--(axis cs:92331,2.82333347925292)
--(axis cs:92332,2.82333353935074)
--(axis cs:92333,2.82333357462365)
--(axis cs:92334,2.82333363125925)
--(axis cs:92335,2.8233336911009)
--(axis cs:92336,2.82333376997621)
--(axis cs:92337,2.82333386355269)
--(axis cs:92338,2.82333394438133)
--(axis cs:92339,2.82333404007154)
--(axis cs:92340,2.82333414739617)
--(axis cs:92341,2.82333424784671)
--(axis cs:92342,2.82333435553778)
--(axis cs:92343,2.82333445419466)
--(axis cs:92344,2.82333457487118)
--(axis cs:92345,2.82333466565483)
--(axis cs:92346,2.82333474845576)
--(axis cs:92347,2.82333482160667)
--(axis cs:92348,2.82333491276981)
--(axis cs:92349,2.82333499689537)
--(axis cs:92350,2.82333508093765)
--(axis cs:92351,2.82333518011962)
--(axis cs:92352,2.82333528134012)
--(axis cs:92353,2.82333537722166)
--(axis cs:92354,2.8233354709084)
--(axis cs:92355,2.82333557366788)
--(axis cs:92356,2.8233356857047)
--(axis cs:92357,2.82333579922678)
--(axis cs:92358,2.82333593533816)
--(axis cs:92359,2.82333608243331)
--(axis cs:92360,2.82333622192606)
--(axis cs:92361,2.82333633473411)
--(axis cs:92362,2.8233364634452)
--(axis cs:92363,2.8233366229902)
--(axis cs:92364,2.82333679080066)
--(axis cs:92365,2.82333695331817)
--(axis cs:92366,2.82333712387579)
--(axis cs:92367,2.82333729670707)
--(axis cs:92368,2.82333745604952)
--(axis cs:92369,2.82333763225969)
--(axis cs:92370,2.82333781633086)
--(axis cs:92371,2.82333799834767)
--(axis cs:92372,2.82333817432772)
--(axis cs:92373,2.82333833515618)
--(axis cs:92374,2.82333848789423)
--(axis cs:92375,2.82333865323338)
--(axis cs:92376,2.823338826023)
--(axis cs:92377,2.82333897563673)
--(axis cs:92378,2.82333912066321)
--(axis cs:92379,2.82333927828659)
--(axis cs:92380,2.82333943442686)
--(axis cs:92381,2.82333957901429)
--(axis cs:92382,2.82333974163703)
--(axis cs:92383,2.8233399060597)
--(axis cs:92384,2.82334004486063)
--(axis cs:92385,2.82334019636937)
--(axis cs:92386,2.82334034448416)
--(axis cs:92387,2.8233404814762)
--(axis cs:92388,2.82334062240404)
--(axis cs:92389,2.82334074691068)
--(axis cs:92390,2.82334088054154)
--(axis cs:92391,2.82334099791289)
--(axis cs:92392,2.82334111691303)
--(axis cs:92393,2.82334124409924)
--(axis cs:92394,2.82334137060226)
--(axis cs:92395,2.82334151214074)
--(axis cs:92396,2.82334166201303)
--(axis cs:92397,2.82334181807202)
--(axis cs:92398,2.8233419615856)
--(axis cs:92399,2.8233421195912)
--(axis cs:92400,2.823342247589)
--(axis cs:92401,2.82334238005473)
--(axis cs:92402,2.82334251284634)
--(axis cs:92403,2.82334262945354)
--(axis cs:92404,2.82334273896486)
--(axis cs:92405,2.82334282558028)
--(axis cs:92406,2.82334293386852)
--(axis cs:92407,2.82334306834071)
--(axis cs:92408,2.8233432114475)
--(axis cs:92409,2.82334336343546)
--(axis cs:92410,2.82334351900464)
--(axis cs:92411,2.82334368362365)
--(axis cs:92412,2.82334383142832)
--(axis cs:92413,2.82334395909902)
--(axis cs:92414,2.82334410167035)
--(axis cs:92415,2.82334425857635)
--(axis cs:92416,2.82334442551625)
--(axis cs:92417,2.8233445945633)
--(axis cs:92418,2.82334476326702)
--(axis cs:92419,2.82334494855635)
--(axis cs:92420,2.82334513338044)
--(axis cs:92421,2.82334531082303)
--(axis cs:92422,2.82334548978321)
--(axis cs:92423,2.82334566837253)
--(axis cs:92424,2.82334583189943)
--(axis cs:92425,2.82334600915994)
--(axis cs:92426,2.82334617971694)
--(axis cs:92427,2.82334634787875)
--(axis cs:92428,2.82334652265568)
--(axis cs:92429,2.82334668958298)
--(axis cs:92430,2.82334687737409)
--(axis cs:92431,2.82334704085755)
--(axis cs:92432,2.82334722158413)
--(axis cs:92433,2.82334739145613)
--(axis cs:92434,2.82334755695112)
--(axis cs:92435,2.82334772428793)
--(axis cs:92436,2.82334788377897)
--(axis cs:92437,2.82334803122247)
--(axis cs:92438,2.8233481929818)
--(axis cs:92439,2.82334837971016)
--(axis cs:92440,2.82334855500616)
--(axis cs:92441,2.82334871851104)
--(axis cs:92442,2.82334890025035)
--(axis cs:92443,2.82334907002415)
--(axis cs:92444,2.82334922538899)
--(axis cs:92445,2.82334937464717)
--(axis cs:92446,2.82334954417602)
--(axis cs:92447,2.82334970296698)
--(axis cs:92448,2.82334987645118)
--(axis cs:92449,2.82335005678714)
--(axis cs:92450,2.8233502152414)
--(axis cs:92451,2.8233503626125)
--(axis cs:92452,2.82335052171331)
--(axis cs:92453,2.82335069992168)
--(axis cs:92454,2.82335090677729)
--(axis cs:92455,2.82335113988749)
--(axis cs:92456,2.82335134685749)
--(axis cs:92457,2.82335153518994)
--(axis cs:92458,2.82335172107699)
--(axis cs:92459,2.82335190706267)
--(axis cs:92460,2.82335209948744)
--(axis cs:92461,2.82335229279224)
--(axis cs:92462,2.82335249918732)
--(axis cs:92463,2.82335271647693)
--(axis cs:92464,2.82335292815872)
--(axis cs:92465,2.82335313876184)
--(axis cs:92466,2.82335334452981)
--(axis cs:92467,2.8233535615084)
--(axis cs:92468,2.82335377923309)
--(axis cs:92469,2.82335400650242)
--(axis cs:92470,2.82335423448988)
--(axis cs:92471,2.82335445151274)
--(axis cs:92472,2.82335467742788)
--(axis cs:92473,2.82335491407918)
--(axis cs:92474,2.82335515283199)
--(axis cs:92475,2.8233553918037)
--(axis cs:92476,2.82335563888144)
--(axis cs:92477,2.82335588686318)
--(axis cs:92478,2.82335616520555)
--(axis cs:92479,2.8233564303569)
--(axis cs:92480,2.82335667899704)
--(axis cs:92481,2.82335692042559)
--(axis cs:92482,2.82335715834222)
--(axis cs:92483,2.82335740030585)
--(axis cs:92484,2.82335763171169)
--(axis cs:92485,2.82335786015842)
--(axis cs:92486,2.82335808470887)
--(axis cs:92487,2.82335832829479)
--(axis cs:92488,2.8233585834444)
--(axis cs:92489,2.8233588394475)
--(axis cs:92490,2.82335909823981)
--(axis cs:92491,2.82335931843097)
--(axis cs:92492,2.82335952507554)
--(axis cs:92493,2.82335973993882)
--(axis cs:92494,2.82335997848265)
--(axis cs:92495,2.82336022767381)
--(axis cs:92496,2.82336047753899)
--(axis cs:92497,2.82336071709406)
--(axis cs:92498,2.82336095969193)
--(axis cs:92499,2.82336119837018)
--(axis cs:92500,2.82336142239127)
--(axis cs:92501,2.82336163877731)
--(axis cs:92502,2.82336185217345)
--(axis cs:92503,2.82336207168682)
--(axis cs:92504,2.82336229314037)
--(axis cs:92505,2.82336250481907)
--(axis cs:92506,2.82336272148939)
--(axis cs:92507,2.82336294704419)
--(axis cs:92508,2.82336315552234)
--(axis cs:92509,2.82336336190254)
--(axis cs:92510,2.82336355542336)
--(axis cs:92511,2.82336374687691)
--(axis cs:92512,2.8233639469444)
--(axis cs:92513,2.82336415254342)
--(axis cs:92514,2.82336434704416)
--(axis cs:92515,2.82336454090215)
--(axis cs:92516,2.82336473471589)
--(axis cs:92517,2.82336494176163)
--(axis cs:92518,2.82336512932535)
--(axis cs:92519,2.82336530631113)
--(axis cs:92520,2.82336547071401)
--(axis cs:92521,2.82336562938893)
--(axis cs:92522,2.82336578235548)
--(axis cs:92523,2.82336592480624)
--(axis cs:92524,2.82336607292603)
--(axis cs:92525,2.82336619358541)
--(axis cs:92526,2.82336633377408)
--(axis cs:92527,2.82336647505688)
--(axis cs:92528,2.82336661353891)
--(axis cs:92529,2.82336673709329)
--(axis cs:92530,2.82336685145148)
--(axis cs:92531,2.82336696950613)
--(axis cs:92532,2.82336711383954)
--(axis cs:92533,2.82336724695219)
--(axis cs:92534,2.8233673747613)
--(axis cs:92535,2.82336752234662)
--(axis cs:92536,2.8233676830416)
--(axis cs:92537,2.82336787366404)
--(axis cs:92538,2.8233680690562)
--(axis cs:92539,2.82336824756024)
--(axis cs:92540,2.82336840703679)
--(axis cs:92541,2.82336857282749)
--(axis cs:92542,2.82336874374171)
--(axis cs:92543,2.82336894129877)
--(axis cs:92544,2.82336915129934)
--(axis cs:92545,2.82336936561355)
--(axis cs:92546,2.8233695744729)
--(axis cs:92547,2.82336980059943)
--(axis cs:92548,2.82337003758096)
--(axis cs:92549,2.82337024314122)
--(axis cs:92550,2.82337044086567)
--(axis cs:92551,2.82337065464292)
--(axis cs:92552,2.823370836386)
--(axis cs:92553,2.8233710291029)
--(axis cs:92554,2.82337123673174)
--(axis cs:92555,2.82337144713573)
--(axis cs:92556,2.8233716568085)
--(axis cs:92557,2.82337186755487)
--(axis cs:92558,2.82337207068636)
--(axis cs:92559,2.82337228904117)
--(axis cs:92560,2.82337250453606)
--(axis cs:92561,2.82337270952702)
--(axis cs:92562,2.8233729226234)
--(axis cs:92563,2.82337314886624)
--(axis cs:92564,2.82337337516805)
--(axis cs:92565,2.82337360647747)
--(axis cs:92566,2.82337385028221)
--(axis cs:92567,2.82337410084122)
--(axis cs:92568,2.82337435479525)
--(axis cs:92569,2.82337460731503)
--(axis cs:92570,2.82337488986105)
--(axis cs:92571,2.82337517697453)
--(axis cs:92572,2.82337544866626)
--(axis cs:92573,2.82337571010653)
--(axis cs:92574,2.8233759725735)
--(axis cs:92575,2.82337624070139)
--(axis cs:92576,2.82337648958741)
--(axis cs:92577,2.82337672189941)
--(axis cs:92578,2.82337697597025)
--(axis cs:92579,2.82337721642448)
--(axis cs:92580,2.82337744980015)
--(axis cs:92581,2.82337768474909)
--(axis cs:92582,2.82337790959512)
--(axis cs:92583,2.82337810932948)
--(axis cs:92584,2.82337831817271)
--(axis cs:92585,2.82337854149062)
--(axis cs:92586,2.8233787717519)
--(axis cs:92587,2.82337899539042)
--(axis cs:92588,2.8233792357779)
--(axis cs:92589,2.82337946200876)
--(axis cs:92590,2.82337968517614)
--(axis cs:92591,2.82337991267524)
--(axis cs:92592,2.82338011386763)
--(axis cs:92593,2.82338030111668)
--(axis cs:92594,2.82338046711051)
--(axis cs:92595,2.82338065468665)
--(axis cs:92596,2.82338086569653)
--(axis cs:92597,2.82338108215544)
--(axis cs:92598,2.8233812799576)
--(axis cs:92599,2.8233814771683)
--(axis cs:92600,2.82338167328562)
--(axis cs:92601,2.82338186619935)
--(axis cs:92602,2.82338205038364)
--(axis cs:92603,2.82338225401783)
--(axis cs:92604,2.8233824568757)
--(axis cs:92605,2.82338265280166)
--(axis cs:92606,2.82338284493806)
--(axis cs:92607,2.82338302925142)
--(axis cs:92608,2.82338321167869)
--(axis cs:92609,2.82338339236088)
--(axis cs:92610,2.82338359565078)
--(axis cs:92611,2.82338379483835)
--(axis cs:92612,2.82338399593833)
--(axis cs:92613,2.82338416895072)
--(axis cs:92614,2.82338434844817)
--(axis cs:92615,2.82338450978113)
--(axis cs:92616,2.8233846560785)
--(axis cs:92617,2.82338478824728)
--(axis cs:92618,2.82338491345847)
--(axis cs:92619,2.82338503643619)
--(axis cs:92620,2.82338513971006)
--(axis cs:92621,2.82338522940761)
--(axis cs:92622,2.82338531073319)
--(axis cs:92623,2.82338537211984)
--(axis cs:92624,2.82338544191311)
--(axis cs:92625,2.82338552650393)
--(axis cs:92626,2.82338560990181)
--(axis cs:92627,2.82338568672973)
--(axis cs:92628,2.82338573923375)
--(axis cs:92629,2.82338580338881)
--(axis cs:92630,2.82338585895116)
--(axis cs:92631,2.82338594584608)
--(axis cs:92632,2.82338602032784)
--(axis cs:92633,2.82338610034858)
--(axis cs:92634,2.82338617955485)
--(axis cs:92635,2.82338626445874)
--(axis cs:92636,2.82338635481843)
--(axis cs:92637,2.82338644894422)
--(axis cs:92638,2.82338653949019)
--(axis cs:92639,2.82338664144177)
--(axis cs:92640,2.82338672593569)
--(axis cs:92641,2.82338681101055)
--(axis cs:92642,2.8233868919383)
--(axis cs:92643,2.82338695370916)
--(axis cs:92644,2.82338702439776)
--(axis cs:92645,2.82338708431099)
--(axis cs:92646,2.82338715728051)
--(axis cs:92647,2.8233872370309)
--(axis cs:92648,2.82338733143089)
--(axis cs:92649,2.82338742948587)
--(axis cs:92650,2.82338753621806)
--(axis cs:92651,2.82338765632769)
--(axis cs:92652,2.82338777343327)
--(axis cs:92653,2.82338789000278)
--(axis cs:92654,2.82338801399686)
--(axis cs:92655,2.82338815074415)
--(axis cs:92656,2.82338828603465)
--(axis cs:92657,2.82338841553458)
--(axis cs:92658,2.82338854437864)
--(axis cs:92659,2.82338866456322)
--(axis cs:92660,2.82338877638164)
--(axis cs:92661,2.82338888610915)
--(axis cs:92662,2.82338898510321)
--(axis cs:92663,2.82338910024217)
--(axis cs:92664,2.82338922650494)
--(axis cs:92665,2.82338935895607)
--(axis cs:92666,2.82338949799558)
--(axis cs:92667,2.82338964204504)
--(axis cs:92668,2.82338978300926)
--(axis cs:92669,2.82338992063183)
--(axis cs:92670,2.82339007091497)
--(axis cs:92671,2.82339021906472)
--(axis cs:92672,2.82339036637922)
--(axis cs:92673,2.82339051070351)
--(axis cs:92674,2.82339066291052)
--(axis cs:92675,2.82339082224743)
--(axis cs:92676,2.82339097751461)
--(axis cs:92677,2.82339115046085)
--(axis cs:92678,2.82339129972887)
--(axis cs:92679,2.82339144831471)
--(axis cs:92680,2.82339159732511)
--(axis cs:92681,2.82339174121281)
--(axis cs:92682,2.82339190641961)
--(axis cs:92683,2.82339207142052)
--(axis cs:92684,2.82339222911562)
--(axis cs:92685,2.82339238814865)
--(axis cs:92686,2.82339254349312)
--(axis cs:92687,2.82339270148447)
--(axis cs:92688,2.82339284476798)
--(axis cs:92689,2.82339297240221)
--(axis cs:92690,2.82339309294596)
--(axis cs:92691,2.82339321557501)
--(axis cs:92692,2.82339331779166)
--(axis cs:92693,2.82339339294594)
--(axis cs:92694,2.82339346240194)
--(axis cs:92695,2.82339351699606)
--(axis cs:92696,2.82339357257465)
--(axis cs:92697,2.82339360246163)
--(axis cs:92698,2.82339363264124)
--(axis cs:92699,2.82339365812064)
--(axis cs:92700,2.82339368333764)
--(axis cs:92701,2.82339370596227)
--(axis cs:92702,2.82339370358593)
--(axis cs:92703,2.82339368225752)
--(axis cs:92704,2.82339366423462)
--(axis cs:92705,2.82339366444078)
--(axis cs:92706,2.82339365983806)
--(axis cs:92707,2.82339364340171)
--(axis cs:92708,2.823393630923)
--(axis cs:92709,2.82339362675093)
--(axis cs:92710,2.82339361489223)
--(axis cs:92711,2.82339361191246)
--(axis cs:92712,2.8233936142928)
--(axis cs:92713,2.82339363796273)
--(axis cs:92714,2.82339367574023)
--(axis cs:92715,2.82339371775062)
--(axis cs:92716,2.82339376013623)
--(axis cs:92717,2.82339377682331)
--(axis cs:92718,2.82339377591205)
--(axis cs:92719,2.8233937961363)
--(axis cs:92720,2.82339379608749)
--(axis cs:92721,2.82339379629491)
--(axis cs:92722,2.82339378391609)
--(axis cs:92723,2.8233937712611)
--(axis cs:92724,2.82339377553687)
--(axis cs:92725,2.82339377716909)
--(axis cs:92726,2.82339376346918)
--(axis cs:92727,2.82339373981827)
--(axis cs:92728,2.82339371434843)
--(axis cs:92729,2.82339368437055)
--(axis cs:92730,2.82339366575869)
--(axis cs:92731,2.82339365408118)
--(axis cs:92732,2.82339362613932)
--(axis cs:92733,2.82339359114184)
--(axis cs:92734,2.82339356351464)
--(axis cs:92735,2.82339354759256)
--(axis cs:92736,2.82339351698985)
--(axis cs:92737,2.82339350981584)
--(axis cs:92738,2.82339351191029)
--(axis cs:92739,2.82339349370424)
--(axis cs:92740,2.8233934758993)
--(axis cs:92741,2.82339347877754)
--(axis cs:92742,2.82339348647085)
--(axis cs:92743,2.82339347840215)
--(axis cs:92744,2.82339348366718)
--(axis cs:92745,2.82339349172976)
--(axis cs:92746,2.82339349186331)
--(axis cs:92747,2.82339348934601)
--(axis cs:92748,2.82339346475591)
--(axis cs:92749,2.82339344070925)
--(axis cs:92750,2.82339340335771)
--(axis cs:92751,2.8233933651892)
--(axis cs:92752,2.82339331726905)
--(axis cs:92753,2.82339325227763)
--(axis cs:92754,2.82339319352766)
--(axis cs:92755,2.82339315424882)
--(axis cs:92756,2.82339311009045)
--(axis cs:92757,2.82339306475539)
--(axis cs:92758,2.82339303230306)
--(axis cs:92759,2.82339300232396)
--(axis cs:92760,2.82339296489371)
--(axis cs:92761,2.8233929101702)
--(axis cs:92762,2.82339285272538)
--(axis cs:92763,2.82339279949427)
--(axis cs:92764,2.82339274720563)
--(axis cs:92765,2.82339268995913)
--(axis cs:92766,2.8233926232951)
--(axis cs:92767,2.82339255841479)
--(axis cs:92768,2.82339248442517)
--(axis cs:92769,2.82339238209445)
--(axis cs:92770,2.82339228744884)
--(axis cs:92771,2.82339216942224)
--(axis cs:92772,2.82339205947373)
--(axis cs:92773,2.82339193974343)
--(axis cs:92774,2.82339180280888)
--(axis cs:92775,2.82339166439231)
--(axis cs:92776,2.82339151902632)
--(axis cs:92777,2.82339138904473)
--(axis cs:92778,2.82339128154923)
--(axis cs:92779,2.82339117013951)
--(axis cs:92780,2.82339103794055)
--(axis cs:92781,2.82339090056165)
--(axis cs:92782,2.82339078238086)
--(axis cs:92783,2.82339065971213)
--(axis cs:92784,2.8233905364968)
--(axis cs:92785,2.82339043460668)
--(axis cs:92786,2.82339030774129)
--(axis cs:92787,2.82339020490892)
--(axis cs:92788,2.82339012105831)
--(axis cs:92789,2.82339003526013)
--(axis cs:92790,2.82338995794603)
--(axis cs:92791,2.82338987692265)
--(axis cs:92792,2.82338980781612)
--(axis cs:92793,2.82338973629727)
--(axis cs:92794,2.82338966735142)
--(axis cs:92795,2.82338961411403)
--(axis cs:92796,2.82338955298343)
--(axis cs:92797,2.82338949362847)
--(axis cs:92798,2.82338943646767)
--(axis cs:92799,2.82338937730923)
--(axis cs:92800,2.82338931870088)
--(axis cs:92801,2.82338926755101)
--(axis cs:92802,2.82338921846147)
--(axis cs:92803,2.8233891650654)
--(axis cs:92804,2.82338912993177)
--(axis cs:92805,2.82338908862251)
--(axis cs:92806,2.82338905499844)
--(axis cs:92807,2.82338901954189)
--(axis cs:92808,2.82338898016207)
--(axis cs:92809,2.82338892442919)
--(axis cs:92810,2.82338888746966)
--(axis cs:92811,2.82338886557396)
--(axis cs:92812,2.82338884935392)
--(axis cs:92813,2.82338885480299)
--(axis cs:92814,2.82338886773293)
--(axis cs:92815,2.82338888703284)
--(axis cs:92816,2.82338888548207)
--(axis cs:92817,2.82338890163648)
--(axis cs:92818,2.82338889849495)
--(axis cs:92819,2.82338888932448)
--(axis cs:92820,2.82338888203928)
--(axis cs:92821,2.82338888548207)
--(axis cs:92822,2.82338890795569)
--(axis cs:92823,2.82338892825571)
--(axis cs:92824,2.82338896173132)
--(axis cs:92825,2.82338899784532)
--(axis cs:92826,2.82338902924096)
--(axis cs:92827,2.82338907144203)
--(axis cs:92828,2.82338911942267)
--(axis cs:92829,2.8233891802821)
--(axis cs:92830,2.82338927856633)
--(axis cs:92831,2.82338937362923)
--(axis cs:92832,2.82338946339707)
--(axis cs:92833,2.82338953742559)
--(axis cs:92834,2.82338962581174)
--(axis cs:92835,2.82338970695649)
--(axis cs:92836,2.82338978623134)
--(axis cs:92837,2.82338986914899)
--(axis cs:92838,2.82338995247617)
--(axis cs:92839,2.8233900540281)
--(axis cs:92840,2.82339016500342)
--(axis cs:92841,2.82339028802232)
--(axis cs:92842,2.82339041844782)
--(axis cs:92843,2.82339053775269)
--(axis cs:92844,2.82339064227117)
--(axis cs:92845,2.82339074467608)
--(axis cs:92846,2.82339084855857)
--(axis cs:92847,2.82339095783325)
--(axis cs:92848,2.82339109002298)
--(axis cs:92849,2.82339121487778)
--(axis cs:92850,2.82339133269621)
--(axis cs:92851,2.82339143331309)
--(axis cs:92852,2.82339154037545)
--(axis cs:92853,2.82339164594833)
--(axis cs:92854,2.82339175068848)
--(axis cs:92855,2.82339185369297)
--(axis cs:92856,2.82339195673145)
--(axis cs:92857,2.82339206003475)
--(axis cs:92858,2.82339216387864)
--(axis cs:92859,2.82339227752859)
--(axis cs:92860,2.82339236805106)
--(axis cs:92861,2.82339246016223)
--(axis cs:92862,2.82339254710473)
--(axis cs:92863,2.82339263483848)
--(axis cs:92864,2.82339273162969)
--(axis cs:92865,2.82339282639578)
--(axis cs:92866,2.823392930914)
--(axis cs:92867,2.82339302007024)
--(axis cs:92868,2.8233931095799)
--(axis cs:92869,2.82339319409589)
--(axis cs:92870,2.82339328545347)
--(axis cs:92871,2.82339337588214)
--(axis cs:92872,2.82339345988211)
--(axis cs:92873,2.82339356425214)
--(axis cs:92874,2.82339370535749)
--(axis cs:92875,2.82339385078745)
--(axis cs:92876,2.82339397696989)
--(axis cs:92877,2.82339407969995)
--(axis cs:92878,2.82339419171757)
--(axis cs:92879,2.82339429119443)
--(axis cs:92880,2.82339439389041)
--(axis cs:92881,2.82339447410375)
--(axis cs:92882,2.82339456154442)
--(axis cs:92883,2.82339465086353)
--(axis cs:92884,2.82339475990614)
--(axis cs:92885,2.82339485369438)
--(axis cs:92886,2.823394943897)
--(axis cs:92887,2.82339502622601)
--(axis cs:92888,2.82339511453086)
--(axis cs:92889,2.82339520122178)
--(axis cs:92890,2.82339530548425)
--(axis cs:92891,2.82339543803564)
--(axis cs:92892,2.82339558543353)
--(axis cs:92893,2.82339573956508)
--(axis cs:92894,2.82339589136844)
--(axis cs:92895,2.82339603297934)
--(axis cs:92896,2.82339617522009)
--(axis cs:92897,2.82339631736095)
--(axis cs:92898,2.82339647374517)
--(axis cs:92899,2.8233966218779)
--(axis cs:92900,2.82339675379849)
--(axis cs:92901,2.82339688954257)
--(axis cs:92902,2.82339702548363)
--(axis cs:92903,2.82339716022137)
--(axis cs:92904,2.82339731219289)
--(axis cs:92905,2.823397453962)
--(axis cs:92906,2.82339759742943)
--(axis cs:92907,2.82339771999276)
--(axis cs:92908,2.82339782409851)
--(axis cs:92909,2.82339794039803)
--(axis cs:92910,2.82339809071601)
--(axis cs:92911,2.82339822209082)
--(axis cs:92912,2.82339836914826)
--(axis cs:92913,2.82339852384766)
--(axis cs:92914,2.82339866962693)
--(axis cs:92915,2.82339883103753)
--(axis cs:92916,2.82339898989697)
--(axis cs:92917,2.82339913480932)
--(axis cs:92918,2.8233993001203)
--(axis cs:92919,2.823399460206)
--(axis cs:92920,2.82339961548013)
--(axis cs:92921,2.82339977978762)
--(axis cs:92922,2.82339992942109)
--(axis cs:92923,2.82340007455727)
--(axis cs:92924,2.82340021715757)
--(axis cs:92925,2.82340034954354)
--(axis cs:92926,2.82340049311735)
--(axis cs:92927,2.82340064133295)
--(axis cs:92928,2.82340077219007)
--(axis cs:92929,2.82340090385656)
--(axis cs:92930,2.82340099765145)
--(axis cs:92931,2.82340107366198)
--(axis cs:92932,2.82340112183391)
--(axis cs:92933,2.82340115001187)
--(axis cs:92934,2.8234011773942)
--(axis cs:92935,2.8234012167321)
--(axis cs:92936,2.82340124914406)
--(axis cs:92937,2.82340129503408)
--(axis cs:92938,2.82340134334735)
--(axis cs:92939,2.82340139219394)
--(axis cs:92940,2.82340143498013)
--(axis cs:92941,2.82340146004829)
--(axis cs:92942,2.82340147769819)
--(axis cs:92943,2.82340151331453)
--(axis cs:92944,2.82340155748524)
--(axis cs:92945,2.82340159487548)
--(axis cs:92946,2.8234016549967)
--(axis cs:92947,2.82340173322296)
--(axis cs:92948,2.82340182467342)
--(axis cs:92949,2.82340192615695)
--(axis cs:92950,2.82340204801384)
--(axis cs:92951,2.82340216487233)
--(axis cs:92952,2.82340225229713)
--(axis cs:92953,2.82340234875169)
--(axis cs:92954,2.82340243171488)
--(axis cs:92955,2.82340254049568)
--(axis cs:92956,2.82340265216421)
--(axis cs:92957,2.82340278871758)
--(axis cs:92958,2.82340293742062)
--(axis cs:92959,2.82340306466989)
--(axis cs:92960,2.82340321578605)
--(axis cs:92961,2.82340336481881)
--(axis cs:92962,2.82340349081201)
--(axis cs:92963,2.82340363592636)
--(axis cs:92964,2.82340375809774)
--(axis cs:92965,2.82340387948172)
--(axis cs:92966,2.8234039937224)
--(axis cs:92967,2.82340411972779)
--(axis cs:92968,2.82340424853744)
--(axis cs:92969,2.8234043996864)
--(axis cs:92970,2.82340455604708)
--(axis cs:92971,2.8234047165663)
--(axis cs:92972,2.82340489067974)
--(axis cs:92973,2.82340505556468)
--(axis cs:92974,2.8234052178666)
--(axis cs:92975,2.82340539209676)
--(axis cs:92976,2.82340558468698)
--(axis cs:92977,2.8234057804471)
--(axis cs:92978,2.82340596055785)
--(axis cs:92979,2.8234061499373)
--(axis cs:92980,2.82340633919759)
--(axis cs:92981,2.82340653626889)
--(axis cs:92982,2.8234067425123)
--(axis cs:92983,2.82340694334855)
--(axis cs:92984,2.82340714821158)
--(axis cs:92985,2.82340733789389)
--(axis cs:92986,2.82340754247296)
--(axis cs:92987,2.82340772378065)
--(axis cs:92988,2.82340791395277)
--(axis cs:92989,2.82340811911075)
--(axis cs:92990,2.82340829580673)
--(axis cs:92991,2.82340847583964)
--(axis cs:92992,2.82340868823703)
--(axis cs:92993,2.8234088885274)
--(axis cs:92994,2.82340907214669)
--(axis cs:92995,2.82340923367353)
--(axis cs:92996,2.82340939186447)
--(axis cs:92997,2.8234095501006)
--(axis cs:92998,2.82340969147648)
--(axis cs:92999,2.82340981681445)
--(axis cs:93000,2.8234099363842)
--(axis cs:93001,2.82341004824896)
--(axis cs:93002,2.82341017533748)
--(axis cs:93003,2.82341030779684)
--(axis cs:93004,2.82341041819691)
--(axis cs:93005,2.82341053083475)
--(axis cs:93006,2.82341063453162)
--(axis cs:93007,2.82341074427185)
--(axis cs:93008,2.82341087286871)
--(axis cs:93009,2.82341100632664)
--(axis cs:93010,2.82341117130818)
--(axis cs:93011,2.82341133676332)
--(axis cs:93012,2.82341150139755)
--(axis cs:93013,2.82341165905579)
--(axis cs:93014,2.82341181123329)
--(axis cs:93015,2.82341194365242)
--(axis cs:93016,2.82341208702825)
--(axis cs:93017,2.82341223997205)
--(axis cs:93018,2.82341239205339)
--(axis cs:93019,2.8234125522472)
--(axis cs:93020,2.82341270979966)
--(axis cs:93021,2.823412886668)
--(axis cs:93022,2.82341307885651)
--(axis cs:93023,2.82341328493716)
--(axis cs:93024,2.82341347734692)
--(axis cs:93025,2.82341365178581)
--(axis cs:93026,2.82341383749299)
--(axis cs:93027,2.8234140106927)
--(axis cs:93028,2.82341418951804)
--(axis cs:93029,2.8234143583193)
--(axis cs:93030,2.8234145054617)
--(axis cs:93031,2.82341466026838)
--(axis cs:93032,2.82341480971659)
--(axis cs:93033,2.82341495589142)
--(axis cs:93034,2.82341510637453)
--(axis cs:93035,2.82341524276733)
--(axis cs:93036,2.82341538575888)
--(axis cs:93037,2.82341555783509)
--(axis cs:93038,2.82341576170546)
--(axis cs:93039,2.82341596074342)
--(axis cs:93040,2.82341618098002)
--(axis cs:93041,2.82341639581314)
--(axis cs:93042,2.82341662258342)
--(axis cs:93043,2.82341684178512)
--(axis cs:93044,2.82341705169303)
--(axis cs:93045,2.82341728376181)
--(axis cs:93046,2.82341753285046)
--(axis cs:93047,2.82341776315063)
--(axis cs:93048,2.82341799000574)
--(axis cs:93049,2.82341822180999)
--(axis cs:93050,2.82341844970204)
--(axis cs:93051,2.82341868208665)
--(axis cs:93052,2.82341890778687)
--(axis cs:93053,2.82341912823939)
--(axis cs:93054,2.82341936391635)
--(axis cs:93055,2.8234196205992)
--(axis cs:93056,2.82341988329091)
--(axis cs:93057,2.82342016282204)
--(axis cs:93058,2.82342044960215)
--(axis cs:93059,2.82342074374828)
--(axis cs:93060,2.82342103805516)
--(axis cs:93061,2.8234213237166)
--(axis cs:93062,2.82342159751707)
--(axis cs:93063,2.82342185904121)
--(axis cs:93064,2.82342214558273)
--(axis cs:93065,2.82342245276181)
--(axis cs:93066,2.82342275265998)
--(axis cs:93067,2.82342306572903)
--(axis cs:93068,2.82342335283561)
--(axis cs:93069,2.82342362508382)
--(axis cs:93070,2.82342391405435)
--(axis cs:93071,2.82342419649189)
--(axis cs:93072,2.82342448361755)
--(axis cs:93073,2.82342478547154)
--(axis cs:93074,2.82342509525551)
--(axis cs:93075,2.82342540967932)
--(axis cs:93076,2.82342570794764)
--(axis cs:93077,2.82342601475758)
--(axis cs:93078,2.82342631765713)
--(axis cs:93079,2.8234266168984)
--(axis cs:93080,2.82342691029514)
--(axis cs:93081,2.82342719645961)
--(axis cs:93082,2.82342746021756)
--(axis cs:93083,2.82342773098081)
--(axis cs:93084,2.82342799335752)
--(axis cs:93085,2.82342825908446)
--(axis cs:93086,2.82342854447818)
--(axis cs:93087,2.82342883455862)
--(axis cs:93088,2.8234291400244)
--(axis cs:93089,2.8234294255231)
--(axis cs:93090,2.82342972593835)
--(axis cs:93091,2.82343001749113)
--(axis cs:93092,2.82343031415853)
--(axis cs:93093,2.82343062199968)
--(axis cs:93094,2.82343093573343)
--(axis cs:93095,2.82343124319076)
--(axis cs:93096,2.82343155456326)
--(axis cs:93097,2.82343188122382)
--(axis cs:93098,2.8234322040018)
--(axis cs:93099,2.82343254589253)
--(axis cs:93100,2.82343289420049)
--(axis cs:93101,2.82343323149055)
--(axis cs:93102,2.82343356813189)
--(axis cs:93103,2.82343389445519)
--(axis cs:93104,2.82343420065637)
--(axis cs:93105,2.82343450849555)
--(axis cs:93106,2.82343480429046)
--(axis cs:93107,2.82343509121425)
--(axis cs:93108,2.82343539084839)
--(axis cs:93109,2.82343569868888)
--(axis cs:93110,2.82343601094143)
--(axis cs:93111,2.82343631501717)
--(axis cs:93112,2.82343659485569)
--(axis cs:93113,2.82343686201682)
--(axis cs:93114,2.82343712249975)
--(axis cs:93115,2.82343737859315)
--(axis cs:93116,2.82343763634843)
--(axis cs:93117,2.82343790835776)
--(axis cs:93118,2.82343815718054)
--(axis cs:93119,2.82343839870597)
--(axis cs:93120,2.8234386442243)
--(axis cs:93121,2.82343891309144)
--(axis cs:93122,2.82343917935743)
--(axis cs:93123,2.82343942842263)
--(axis cs:93124,2.82343968682502)
--(axis cs:93125,2.82343993121274)
--(axis cs:93126,2.82344017310941)
--(axis cs:93127,2.82344041790332)
--(axis cs:93128,2.82344065389952)
--(axis cs:93129,2.82344088397618)
--(axis cs:93130,2.82344111214444)
--(axis cs:93131,2.82344131242913)
--(axis cs:93132,2.82344150519189)
--(axis cs:93133,2.8234417149415)
--(axis cs:93134,2.82344194144559)
--(axis cs:93135,2.82344214583062)
--(axis cs:93136,2.82344236082313)
--(axis cs:93137,2.82344255629439)
--(axis cs:93138,2.82344274896345)
--(axis cs:93139,2.82344293728453)
--(axis cs:93140,2.82344311478603)
--(axis cs:93141,2.82344328185113)
--(axis cs:93142,2.82344346701278)
--(axis cs:93143,2.82344363034087)
--(axis cs:93144,2.82344378489866)
--(axis cs:93145,2.82344392275721)
--(axis cs:93146,2.82344406851974)
--(axis cs:93147,2.82344424239477)
--(axis cs:93148,2.82344442807232)
--(axis cs:93149,2.82344463342809)
--(axis cs:93150,2.82344484364777)
--(axis cs:93151,2.82344505935167)
--(axis cs:93152,2.82344525651415)
--(axis cs:93153,2.82344546432626)
--(axis cs:93154,2.82344566989793)
--(axis cs:93155,2.82344587490189)
--(axis cs:93156,2.82344606608128)
--(axis cs:93157,2.82344622838705)
--(axis cs:93158,2.82344642023974)
--(axis cs:93159,2.82344661179858)
--(axis cs:93160,2.82344681217088)
--(axis cs:93161,2.82344700081405)
--(axis cs:93162,2.82344718402718)
--(axis cs:93163,2.82344737080746)
--(axis cs:93164,2.8234475567277)
--(axis cs:93165,2.82344773124411)
--(axis cs:93166,2.82344789804735)
--(axis cs:93167,2.82344807645319)
--(axis cs:93168,2.82344822145515)
--(axis cs:93169,2.82344833006969)
--(axis cs:93170,2.82344843505719)
--(axis cs:93171,2.82344852573712)
--(axis cs:93172,2.82344861470229)
--(axis cs:93173,2.82344870034547)
--(axis cs:93174,2.82344878855472)
--(axis cs:93175,2.82344885628796)
--(axis cs:93176,2.82344890645843)
--(axis cs:93177,2.82344895146889)
--(axis cs:93178,2.82344898247499)
--(axis cs:93179,2.82344902272438)
--(axis cs:93180,2.82344906524704)
--(axis cs:93181,2.8234491114515)
--(axis cs:93182,2.82344918491761)
--(axis cs:93183,2.82344926472196)
--(axis cs:93184,2.82344936575198)
--(axis cs:93185,2.82344945455249)
--(axis cs:93186,2.82344955581531)
--(axis cs:93187,2.82344968793211)
--(axis cs:93188,2.8234498185094)
--(axis cs:93189,2.82344992817315)
--(axis cs:93190,2.82345002287748)
--(axis cs:93191,2.82345008603119)
--(axis cs:93192,2.82345015142334)
--(axis cs:93193,2.82345019276975)
--(axis cs:93194,2.82345021701067)
--(axis cs:93195,2.82345026664382)
--(axis cs:93196,2.82345034668708)
--(axis cs:93197,2.82345041690918)
--(axis cs:93198,2.8234504901498)
--(axis cs:93199,2.82345058927726)
--(axis cs:93200,2.82345065953312)
--(axis cs:93201,2.82345075703688)
--(axis cs:93202,2.82345084866129)
--(axis cs:93203,2.82345095606926)
--(axis cs:93204,2.82345106988354)
--(axis cs:93205,2.82345116327832)
--(axis cs:93206,2.82345125224284)
--(axis cs:93207,2.82345132380906)
--(axis cs:93208,2.82345141087342)
--(axis cs:93209,2.82345150546914)
--(axis cs:93210,2.82345159808603)
--(axis cs:93211,2.82345171400335)
--(axis cs:93212,2.82345185340119)
--(axis cs:93213,2.82345196244959)
--(axis cs:93214,2.82345208775768)
--(axis cs:93215,2.82345221582777)
--(axis cs:93216,2.82345229865296)
--(axis cs:93217,2.82345237271823)
--(axis cs:93218,2.82345243126084)
--(axis cs:93219,2.82345246976991)
--(axis cs:93220,2.82345253093592)
--(axis cs:93221,2.82345258048323)
--(axis cs:93222,2.82345262482133)
--(axis cs:93223,2.82345268332612)
--(axis cs:93224,2.8234527528019)
--(axis cs:93225,2.82345283428145)
--(axis cs:93226,2.82345291377244)
--(axis cs:93227,2.82345301651549)
--(axis cs:93228,2.82345314794661)
--(axis cs:93229,2.82345327638405)
--(axis cs:93230,2.82345340880558)
--(axis cs:93231,2.82345353589439)
--(axis cs:93232,2.8234536879417)
--(axis cs:93233,2.82345383348081)
--(axis cs:93234,2.82345398189042)
--(axis cs:93235,2.82345415333424)
--(axis cs:93236,2.82345431464282)
--(axis cs:93237,2.82345447398882)
--(axis cs:93238,2.82345463061893)
--(axis cs:93239,2.82345480534754)
--(axis cs:93240,2.82345496737576)
--(axis cs:93241,2.82345512636573)
--(axis cs:93242,2.8234552829054)
--(axis cs:93243,2.82345542983716)
--(axis cs:93244,2.82345558963086)
--(axis cs:93245,2.82345576097139)
--(axis cs:93246,2.82345596488673)
--(axis cs:93247,2.82345617529464)
--(axis cs:93248,2.82345638350469)
--(axis cs:93249,2.8234566008269)
--(axis cs:93250,2.82345681990527)
--(axis cs:93251,2.82345704373964)
--(axis cs:93252,2.82345727836537)
--(axis cs:93253,2.82345751520343)
--(axis cs:93254,2.82345775752503)
--(axis cs:93255,2.82345799189991)
--(axis cs:93256,2.82345822538867)
--(axis cs:93257,2.82345845487366)
--(axis cs:93258,2.82345867598364)
--(axis cs:93259,2.8234588905007)
--(axis cs:93260,2.82345911872507)
--(axis cs:93261,2.8234593385745)
--(axis cs:93262,2.82345956387781)
--(axis cs:93263,2.8234598020712)
--(axis cs:93264,2.8234600459917)
--(axis cs:93265,2.82346030177625)
--(axis cs:93266,2.82346054669456)
--(axis cs:93267,2.82346078662963)
--(axis cs:93268,2.82346103725594)
--(axis cs:93269,2.82346130938039)
--(axis cs:93270,2.82346160230059)
--(axis cs:93271,2.82346190390614)
--(axis cs:93272,2.82346219266197)
--(axis cs:93273,2.82346250090717)
--(axis cs:93274,2.8234627957989)
--(axis cs:93275,2.82346310821489)
--(axis cs:93276,2.82346341575796)
--(axis cs:93277,2.82346371885171)
--(axis cs:93278,2.82346403162659)
--(axis cs:93279,2.82346433569448)
--(axis cs:93280,2.82346463222597)
--(axis cs:93281,2.82346491813708)
--(axis cs:93282,2.82346520804848)
--(axis cs:93283,2.82346550840377)
--(axis cs:93284,2.82346581195545)
--(axis cs:93285,2.82346609654478)
--(axis cs:93286,2.82346638936055)
--(axis cs:93287,2.82346668467345)
--(axis cs:93288,2.8234669685866)
--(axis cs:93289,2.82346724561078)
--(axis cs:93290,2.82346752335899)
--(axis cs:93291,2.82346780571087)
--(axis cs:93292,2.82346808277563)
--(axis cs:93293,2.82346833925251)
--(axis cs:93294,2.82346858632372)
--(axis cs:93295,2.82346886628148)
--(axis cs:93296,2.8234691425271)
--(axis cs:93297,2.82346944876634)
--(axis cs:93298,2.82346974920376)
--(axis cs:93299,2.82347004006746)
--(axis cs:93300,2.82347033123169)
--(axis cs:93301,2.823470621928)
--(axis cs:93302,2.82347092279539)
--(axis cs:93303,2.82347123978277)
--(axis cs:93304,2.82347153385856)
--(axis cs:93305,2.82347186440625)
--(axis cs:93306,2.82347218454973)
--(axis cs:93307,2.82347251440407)
--(axis cs:93308,2.82347285527238)
--(axis cs:93309,2.82347319714881)
--(axis cs:93310,2.8234735307784)
--(axis cs:93311,2.82347384506872)
--(axis cs:93312,2.82347419493485)
--(axis cs:93313,2.82347452482436)
--(axis cs:93314,2.82347485586346)
--(axis cs:93315,2.82347519155485)
--(axis cs:93316,2.82347550765405)
--(axis cs:93317,2.82347581295051)
--(axis cs:93318,2.82347611331531)
--(axis cs:93319,2.8234764289318)
--(axis cs:93320,2.82347670900164)
--(axis cs:93321,2.82347697436995)
--(axis cs:93322,2.82347726463603)
--(axis cs:93323,2.82347756090644)
--(axis cs:93324,2.82347784926221)
--(axis cs:93325,2.82347815434501)
--(axis cs:93326,2.82347846406837)
--(axis cs:93327,2.82347876507052)
--(axis cs:93328,2.8234790716673)
--(axis cs:93329,2.8234793952757)
--(axis cs:93330,2.82347973101385)
--(axis cs:93331,2.82348004814777)
--(axis cs:93332,2.82348036525721)
--(axis cs:93333,2.82348069054076)
--(axis cs:93334,2.8234809998864)
--(axis cs:93335,2.82348128406546)
--(axis cs:93336,2.82348155777253)
--(axis cs:93337,2.82348183218804)
--(axis cs:93338,2.82348210239774)
--(axis cs:93339,2.82348238429145)
--(axis cs:93340,2.8234826652402)
--(axis cs:93341,2.82348292929511)
--(axis cs:93342,2.82348318685294)
--(axis cs:93343,2.82348344415956)
--(axis cs:93344,2.82348369780256)
--(axis cs:93345,2.82348393959674)
--(axis cs:93346,2.82348418386242)
--(axis cs:93347,2.82348441563296)
--(axis cs:93348,2.8234846711827)
--(axis cs:93349,2.82348493867002)
--(axis cs:93350,2.82348519648037)
--(axis cs:93351,2.82348547917294)
--(axis cs:93352,2.82348575000077)
--(axis cs:93353,2.82348601469203)
--(axis cs:93354,2.82348628748504)
--(axis cs:93355,2.82348654765798)
--(axis cs:93356,2.82348679619937)
--(axis cs:93357,2.82348704539802)
--(axis cs:93358,2.82348728819362)
--(axis cs:93359,2.82348752100494)
--(axis cs:93360,2.82348774660141)
--(axis cs:93361,2.82348797887109)
--(axis cs:93362,2.82348821559428)
--(axis cs:93363,2.82348844786653)
--(axis cs:93364,2.8234886923382)
--(axis cs:93365,2.82348894787027)
--(axis cs:93366,2.82348921030939)
--(axis cs:93367,2.82348949647306)
--(axis cs:93368,2.82348979119811)
--(axis cs:93369,2.82349008889993)
--(axis cs:93370,2.82349040032024)
--(axis cs:93371,2.82349070083018)
--(axis cs:93372,2.82349100878443)
--(axis cs:93373,2.82349131607103)
--(axis cs:93374,2.82349161559111)
--(axis cs:93375,2.82349192399247)
--(axis cs:93376,2.82349224475335)
--(axis cs:93377,2.82349256270882)
--(axis cs:93378,2.82349288935533)
--(axis cs:93379,2.82349323359718)
--(axis cs:93380,2.82349361755539)
--(axis cs:93381,2.82349399425326)
--(axis cs:93382,2.8234943784706)
--(axis cs:93383,2.82349479644094)
--(axis cs:93384,2.82349519850077)
--(axis cs:93385,2.82349562671742)
--(axis cs:93386,2.82349605942719)
--(axis cs:93387,2.82349648503669)
--(axis cs:93388,2.82349692662065)
--(axis cs:93389,2.8234973599665)
--(axis cs:93390,2.82349776396842)
--(axis cs:93391,2.8234981708247)
--(axis cs:93392,2.82349857472633)
--(axis cs:93393,2.82349897859764)
--(axis cs:93394,2.8234993730158)
--(axis cs:93395,2.82349978048888)
--(axis cs:93396,2.82350018039718)
--(axis cs:93397,2.82350059228315)
--(axis cs:93398,2.82350101933216)
--(axis cs:93399,2.82350144910899)
--(axis cs:93400,2.82350187827591)
--(axis cs:93401,2.82350231554748)
--(axis cs:93402,2.82350274649285)
--(axis cs:93403,2.82350317565958)
--(axis cs:93404,2.82350361630964)
--(axis cs:93405,2.82350408038141)
--(axis cs:93406,2.82350456953023)
--(axis cs:93407,2.82350506545069)
--(axis cs:93408,2.82350559091673)
--(axis cs:93409,2.82350610668954)
--(axis cs:93410,2.82350662213096)
--(axis cs:93411,2.82350713236483)
--(axis cs:93412,2.82350762265462)
--(axis cs:93413,2.82350811818987)
--(axis cs:93414,2.82350863212138)
--(axis cs:93415,2.82350913257601)
--(axis cs:93416,2.8235096326498)
--(axis cs:93417,2.82351013705072)
--(axis cs:93418,2.82351065427247)
--(axis cs:93419,2.82351115649894)
--(axis cs:93420,2.82351166509914)
--(axis cs:93421,2.82351214077255)
--(axis cs:93422,2.8235126059569)
--(axis cs:93423,2.82351307662664)
--(axis cs:93424,2.82351356870558)
--(axis cs:93425,2.82351404777866)
--(axis cs:93426,2.82351453157356)
--(axis cs:93427,2.82351503966496)
--(axis cs:93428,2.82351555183906)
--(axis cs:93429,2.82351604899661)
--(axis cs:93430,2.82351654092874)
--(axis cs:93431,2.82351702851126)
--(axis cs:93432,2.82351753203521)
--(axis cs:93433,2.82351801433872)
--(axis cs:93434,2.8235185148093)
--(axis cs:93435,2.82351900775843)
--(axis cs:93436,2.82351950256009)
--(axis cs:93437,2.82351998475926)
--(axis cs:93438,2.82352045361711)
--(axis cs:93439,2.82352094063203)
--(axis cs:93440,2.82352143323671)
--(axis cs:93441,2.82352193726235)
--(axis cs:93442,2.82352241588511)
--(axis cs:93443,2.823522920662)
--(axis cs:93444,2.82352340832023)
--(axis cs:93445,2.82352389073604)
--(axis cs:93446,2.82352436992645)
--(axis cs:93447,2.82352483895627)
--(axis cs:93448,2.82352529656659)
--(axis cs:93449,2.82352575433125)
--(axis cs:93450,2.82352622018115)
--(axis cs:93451,2.82352670119789)
--(axis cs:93452,2.82352717309961)
--(axis cs:93453,2.82352763469047)
--(axis cs:93454,2.82352808903677)
--(axis cs:93455,2.82352856216286)
--(axis cs:93456,2.82352903231649)
--(axis cs:93457,2.82352952056496)
--(axis cs:93458,2.82353002159159)
--(axis cs:93459,2.82353052874783)
--(axis cs:93460,2.82353103312704)
--(axis cs:93461,2.82353155770207)
--(axis cs:93462,2.82353207631639)
--(axis cs:93463,2.82353261374568)
--(axis cs:93464,2.82353317549233)
--(axis cs:93465,2.82353375141068)
--(axis cs:93466,2.82353434672667)
--(axis cs:93467,2.82353490068631)
--(axis cs:93468,2.82353544111931)
--(axis cs:93469,2.82353600055414)
--(axis cs:93470,2.82353652646839)
--(axis cs:93471,2.82353705605192)
--(axis cs:93472,2.82353757537887)
--(axis cs:93473,2.82353809965514)
--(axis cs:93474,2.82353862735815)
--(axis cs:93475,2.82353914973018)
--(axis cs:93476,2.82353966776308)
--(axis cs:93477,2.82354017609931)
--(axis cs:93478,2.82354068094014)
--(axis cs:93479,2.82354118098358)
--(axis cs:93480,2.82354168330179)
--(axis cs:93481,2.82354219976369)
--(axis cs:93482,2.82354274033668)
--(axis cs:93483,2.82354329833174)
--(axis cs:93484,2.82354383492584)
--(axis cs:93485,2.82354437678299)
--(axis cs:93486,2.82354495501346)
--(axis cs:93487,2.82354554406538)
--(axis cs:93488,2.82354612356858)
--(axis cs:93489,2.82354668792984)
--(axis cs:93490,2.82354725080696)
--(axis cs:93491,2.82354779347648)
--(axis cs:93492,2.82354834119738)
--(axis cs:93493,2.82354888044205)
--(axis cs:93494,2.82354944223292)
--(axis cs:93495,2.82355001289523)
--(axis cs:93496,2.82355059346151)
--(axis cs:93497,2.82355116799752)
--(axis cs:93498,2.8235517435094)
--(axis cs:93499,2.82355230260989)
--(axis cs:93500,2.82355286829825)
--(axis cs:93501,2.82355344530315)
--(axis cs:93502,2.82355401874834)
--(axis cs:93503,2.82355457211792)
--(axis cs:93504,2.82355514770108)
--(axis cs:93505,2.82355573282272)
--(axis cs:93506,2.82355631537023)
--(axis cs:93507,2.82355690666137)
--(axis cs:93508,2.82355749539918)
--(axis cs:93509,2.82355807788659)
--(axis cs:93510,2.82355868305845)
--(axis cs:93511,2.82355928487393)
--(axis cs:93512,2.82355989755527)
--(axis cs:93513,2.82356051842257)
--(axis cs:93514,2.82356115392013)
--(axis cs:93515,2.82356179185012)
--(axis cs:93516,2.82356241360929)
--(axis cs:93517,2.82356303773987)
--(axis cs:93518,2.82356365926224)
--(axis cs:93519,2.82356429346128)
--(axis cs:93520,2.82356493690688)
--(axis cs:93521,2.82356557524025)
--(axis cs:93522,2.82356623112148)
--(axis cs:93523,2.82356687837408)
--(axis cs:93524,2.82356753366602)
--(axis cs:93525,2.8235681949343)
--(axis cs:93526,2.82356884755303)
--(axis cs:93527,2.82356952785934)
--(axis cs:93528,2.82357023149603)
--(axis cs:93529,2.82357095428579)
--(axis cs:93530,2.82357169598759)
--(axis cs:93531,2.82357243485422)
--(axis cs:93532,2.82357317917312)
--(axis cs:93533,2.82357392173592)
--(axis cs:93534,2.82357462232556)
--(axis cs:93535,2.82357534091222)
--(axis cs:93536,2.82357604602935)
--(axis cs:93537,2.82357677675403)
--(axis cs:93538,2.82357749543278)
--(axis cs:93539,2.82357822360373)
--(axis cs:93540,2.8235789405533)
--(axis cs:93541,2.82357967053588)
--(axis cs:93542,2.82358039688482)
--(axis cs:93543,2.8235811106675)
--(axis cs:93544,2.82358183326223)
--(axis cs:93545,2.82358253012438)
--(axis cs:93546,2.8235832388847)
--(axis cs:93547,2.82358397452377)
--(axis cs:93548,2.82358471329865)
--(axis cs:93549,2.82358546324002)
--(axis cs:93550,2.82358621095837)
--(axis cs:93551,2.82358695028997)
--(axis cs:93552,2.8235877011588)
--(axis cs:93553,2.82358844635849)
--(axis cs:93554,2.82358918516672)
--(axis cs:93555,2.82358993379729)
--(axis cs:93556,2.82359067927812)
--(axis cs:93557,2.82359139093481)
--(axis cs:93558,2.82359209694253)
--(axis cs:93559,2.8235928409455)
--(axis cs:93560,2.82359358264081)
--(axis cs:93561,2.82359434045657)
--(axis cs:93562,2.82359511383122)
--(axis cs:93563,2.82359589945221)
--(axis cs:93564,2.82359668134431)
--(axis cs:93565,2.82359745514215)
--(axis cs:93566,2.82359824126742)
--(axis cs:93567,2.82359905099148)
--(axis cs:93568,2.82359984023683)
--(axis cs:93569,2.8236006084699)
--(axis cs:93570,2.8236013985362)
--(axis cs:93571,2.82360217179638)
--(axis cs:93572,2.82360295015912)
--(axis cs:93573,2.82360371817247)
--(axis cs:93574,2.8236044879747)
--(axis cs:93575,2.823605242131)
--(axis cs:93576,2.82360599537825)
--(axis cs:93577,2.82360674458722)
--(axis cs:93578,2.82360749562714)
--(axis cs:93579,2.82360824982346)
--(axis cs:93580,2.82360899724077)
--(axis cs:93581,2.82360975274681)
--(axis cs:93582,2.82361053428622)
--(axis cs:93583,2.82361131771813)
--(axis cs:93584,2.82361209093207)
--(axis cs:93585,2.82361285706247)
--(axis cs:93586,2.8236136631751)
--(axis cs:93587,2.8236144652617)
--(axis cs:93588,2.82361528210876)
--(axis cs:93589,2.82361609365756)
--(axis cs:93590,2.82361688949916)
--(axis cs:93591,2.82361767001838)
--(axis cs:93592,2.82361845964879)
--(axis cs:93593,2.82361926037791)
--(axis cs:93594,2.82362006277085)
--(axis cs:93595,2.82362086436149)
--(axis cs:93596,2.8236216386634)
--(axis cs:93597,2.82362239817769)
--(axis cs:93598,2.82362316992828)
--(axis cs:93599,2.82362394040856)
--(axis cs:93600,2.82362471879117)
--(axis cs:93601,2.82362550312671)
--(axis cs:93602,2.82362629996256)
--(axis cs:93603,2.82362708747024)
--(axis cs:93604,2.82362786462654)
--(axis cs:93605,2.82362865991584)
--(axis cs:93606,2.82362944984255)
--(axis cs:93607,2.82363022415444)
--(axis cs:93608,2.8236310024706)
--(axis cs:93609,2.8236317705291)
--(axis cs:93610,2.82363253655509)
--(axis cs:93611,2.82363328037839)
--(axis cs:93612,2.82363402028638)
--(axis cs:93613,2.8236347912764)
--(axis cs:93614,2.8236355563821)
--(axis cs:93615,2.82363631288849)
--(axis cs:93616,2.82363709267845)
--(axis cs:93617,2.8236378708236)
--(axis cs:93618,2.82363865419286)
--(axis cs:93619,2.82363944624926)
--(axis cs:93620,2.82364022636578)
--(axis cs:93621,2.8236410087865)
--(axis cs:93622,2.82364180011239)
--(axis cs:93623,2.82364261168765)
--(axis cs:93624,2.82364341607876)
--(axis cs:93625,2.82364422664254)
--(axis cs:93626,2.8236450511035)
--(axis cs:93627,2.82364586848603)
--(axis cs:93628,2.8236466775957)
--(axis cs:93629,2.82364748652704)
--(axis cs:93630,2.82364831453274)
--(axis cs:93631,2.8236491445503)
--(axis cs:93632,2.82364999239519)
--(axis cs:93633,2.82365085091333)
--(axis cs:93634,2.8236517137585)
--(axis cs:93635,2.82365258703448)
--(axis cs:93636,2.82365344422602)
--(axis cs:93637,2.82365430977791)
--(axis cs:93638,2.82365517481089)
--(axis cs:93639,2.82365603579341)
--(axis cs:93640,2.82365690670825)
--(axis cs:93641,2.82365778236174)
--(axis cs:93642,2.82365864913281)
--(axis cs:93643,2.82365950947967)
--(axis cs:93644,2.82366034939942)
--(axis cs:93645,2.82366118212155)
--(axis cs:93646,2.82366200145028)
--(axis cs:93647,2.82366282859252)
--(axis cs:93648,2.82366367796412)
--(axis cs:93649,2.82366452030755)
--(axis cs:93650,2.82366536831452)
--(axis cs:93651,2.8236662171851)
--(axis cs:93652,2.82366706549408)
--(axis cs:93653,2.82366790435737)
--(axis cs:93654,2.82366875759639)
--(axis cs:93655,2.82366962298267)
--(axis cs:93656,2.82367050338278)
--(axis cs:93657,2.82367138909791)
--(axis cs:93658,2.8236722883954)
--(axis cs:93659,2.82367321503079)
--(axis cs:93660,2.82367415153816)
--(axis cs:93661,2.82367508460373)
--(axis cs:93662,2.82367602429719)
--(axis cs:93663,2.82367697560187)
--(axis cs:93664,2.82367790472854)
--(axis cs:93665,2.82367883638955)
--(axis cs:93666,2.82367978142707)
--(axis cs:93667,2.82368071741124)
--(axis cs:93668,2.82368165092571)
--(axis cs:93669,2.82368259084693)
--(axis cs:93670,2.8236835201267)
--(axis cs:93671,2.82368446032663)
--(axis cs:93672,2.82368541414143)
--(axis cs:93673,2.82368636327746)
--(axis cs:93674,2.82368729530143)
--(axis cs:93675,2.82368822573757)
--(axis cs:93676,2.82368915978677)
--(axis cs:93677,2.82369010051973)
--(axis cs:93678,2.8236910386656)
--(axis cs:93679,2.82369199871043)
--(axis cs:93680,2.82369296232134)
--(axis cs:93681,2.8236939115269)
--(axis cs:93682,2.82369486123086)
--(axis cs:93683,2.82369580152651)
--(axis cs:93684,2.82369674145732)
--(axis cs:93685,2.82369766212326)
--(axis cs:93686,2.8236985786807)
--(axis cs:93687,2.82369947913396)
--(axis cs:93688,2.82370038879666)
--(axis cs:93689,2.82370130289773)
--(axis cs:93690,2.82370222434599)
--(axis cs:93691,2.82370310422821)
--(axis cs:93692,2.82370399297345)
--(axis cs:93693,2.82370489088855)
--(axis cs:93694,2.82370577557475)
--(axis cs:93695,2.82370668882043)
--(axis cs:93696,2.82370760996322)
--(axis cs:93697,2.82370852311889)
--(axis cs:93698,2.82370942936307)
--(axis cs:93699,2.8237103159323)
--(axis cs:93700,2.82371121068028)
--(axis cs:93701,2.82371212028407)
--(axis cs:93702,2.82371302340432)
--(axis cs:93703,2.82371391157338)
--(axis cs:93704,2.82371478873059)
--(axis cs:93705,2.82371566132379)
--(axis cs:93706,2.82371653657697)
--(axis cs:93707,2.82371742632511)
--(axis cs:93708,2.82371829464959)
--(axis cs:93709,2.82371915862602)
--(axis cs:93710,2.82372005235401)
--(axis cs:93711,2.82372094997453)
--(axis cs:93712,2.82372184853287)
--(axis cs:93713,2.82372274438846)
--(axis cs:93714,2.82372364484963)
--(axis cs:93715,2.82372454588243)
--(axis cs:93716,2.82372545136375)
--(axis cs:93717,2.82372635996697)
--(axis cs:93718,2.82372728003745)
--(axis cs:93719,2.82372819375901)
--(axis cs:93720,2.82372911986589)
--(axis cs:93721,2.82373004425196)
--(axis cs:93722,2.82373096053779)
--(axis cs:93723,2.82373187069175)
--(axis cs:93724,2.82373278680232)
--(axis cs:93725,2.8237337108526)
--(axis cs:93726,2.82373463143515)
--(axis cs:93727,2.82373555025952)
--(axis cs:93728,2.82373647043994)
--(axis cs:93729,2.82373742839814)
--(axis cs:93730,2.82373839252745)
--(axis cs:93731,2.82373934782097)
--(axis cs:93732,2.82374031926541)
--(axis cs:93733,2.8237412803243)
--(axis cs:93734,2.82374223151206)
--(axis cs:93735,2.82374319707359)
--(axis cs:93736,2.82374416109939)
--(axis cs:93737,2.82374512747183)
--(axis cs:93738,2.82374608849371)
--(axis cs:93739,2.82374704603222)
--(axis cs:93740,2.82374801826608)
--(axis cs:93741,2.82374899852226)
--(axis cs:93742,2.82374996496299)
--(axis cs:93743,2.82375092401891)
--(axis cs:93744,2.82375186059411)
--(axis cs:93745,2.82375278050482)
--(axis cs:93746,2.82375370664237)
--(axis cs:93747,2.82375462574981)
--(axis cs:93748,2.82375554464621)
--(axis cs:93749,2.82375646552165)
--(axis cs:93750,2.82375739654787)
--(axis cs:93751,2.82375832428308)
--(axis cs:93752,2.82375926007319)
--(axis cs:93753,2.82376020468789)
--(axis cs:93754,2.82376115720515)
--(axis cs:93755,2.82376211332558)
--(axis cs:93756,2.82376307579164)
--(axis cs:93757,2.82376402864593)
--(axis cs:93758,2.82376496186787)
--(axis cs:93759,2.82376589591635)
--(axis cs:93760,2.82376682309684)
--(axis cs:93761,2.82376778235871)
--(axis cs:93762,2.82376873537497)
--(axis cs:93763,2.82376968115803)
--(axis cs:93764,2.82377061588407)
--(axis cs:93765,2.82377153975502)
--(axis cs:93766,2.82377245423516)
--(axis cs:93767,2.8237733739102)
--(axis cs:93768,2.82377430550885)
--(axis cs:93769,2.82377524107322)
--(axis cs:93770,2.8237761807539)
--(axis cs:93771,2.82377714240873)
--(axis cs:93772,2.82377808497478)
--(axis cs:93773,2.82377901333324)
--(axis cs:93774,2.8237799203706)
--(axis cs:93775,2.82378083887651)
--(axis cs:93776,2.82378176506655)
--(axis cs:93777,2.8237826858794)
--(axis cs:93778,2.82378360320038)
--(axis cs:93779,2.8237845086312)
--(axis cs:93780,2.8237854187018)
--(axis cs:93781,2.82378633373873)
--(axis cs:93782,2.82378724886759)
--(axis cs:93783,2.82378818376124)
--(axis cs:93784,2.82378911184513)
--(axis cs:93785,2.82379002871034)
--(axis cs:93786,2.82379093524681)
--(axis cs:93787,2.82379185950166)
--(axis cs:93788,2.82379275710114)
--(axis cs:93789,2.82379363629577)
--(axis cs:93790,2.82379453051109)
--(axis cs:93791,2.82379544533427)
--(axis cs:93792,2.82379635646227)
--(axis cs:93793,2.82379726333962)
--(axis cs:93794,2.82379816874749)
--(axis cs:93795,2.82379906604043)
--(axis cs:93796,2.82379996088827)
--(axis cs:93797,2.82380084479208)
--(axis cs:93798,2.82380174021159)
--(axis cs:93799,2.82380263816926)
--(axis cs:93800,2.82380351766772)
--(axis cs:93801,2.82380440526082)
--(axis cs:93802,2.82380529975375)
--(axis cs:93803,2.82380620460221)
--(axis cs:93804,2.82380712069771)
--(axis cs:93805,2.82380803273166)
--(axis cs:93806,2.82380892684347)
--(axis cs:93807,2.82380980338655)
--(axis cs:93808,2.82381067972324)
--(axis cs:93809,2.82381155484376)
--(axis cs:93810,2.82381243633008)
--(axis cs:93811,2.82381331377946)
--(axis cs:93812,2.82381419756083)
--(axis cs:93813,2.82381508809371)
--(axis cs:93814,2.82381599308844)
--(axis cs:93815,2.82381690242556)
--(axis cs:93816,2.82381781388076)
--(axis cs:93817,2.82381871689192)
--(axis cs:93818,2.82381963273091)
--(axis cs:93819,2.82382056223675)
--(axis cs:93820,2.82382151293581)
--(axis cs:93821,2.82382244855166)
--(axis cs:93822,2.82382338896229)
--(axis cs:93823,2.82382430932727)
--(axis cs:93824,2.82382521736301)
--(axis cs:93825,2.8238261348148)
--(axis cs:93826,2.82382706904055)
--(axis cs:93827,2.82382797442445)
--(axis cs:93828,2.82382888373527)
--(axis cs:93829,2.82382978190789)
--(axis cs:93830,2.82383066665291)
--(axis cs:93831,2.82383156126428)
--(axis cs:93832,2.82383245342901)
--(axis cs:93833,2.8238333240686)
--(axis cs:93834,2.82383418924185)
--(axis cs:93835,2.82383504575146)
--(axis cs:93836,2.82383590566161)
--(axis cs:93837,2.82383676167926)
--(axis cs:93838,2.82383759741866)
--(axis cs:93839,2.82383842999107)
--(axis cs:93840,2.82383925927067)
--(axis cs:93841,2.82384009577942)
--(axis cs:93842,2.82384094466819)
--(axis cs:93843,2.82384179155905)
--(axis cs:93844,2.82384262318886)
--(axis cs:93845,2.82384345444149)
--(axis cs:93846,2.82384427683821)
--(axis cs:93847,2.82384510005685)
--(axis cs:93848,2.82384594524078)
--(axis cs:93849,2.82384680145944)
--(axis cs:93850,2.8238476326364)
--(axis cs:93851,2.82384845969459)
--(axis cs:93852,2.82384928697766)
--(axis cs:93853,2.82385014996473)
--(axis cs:93854,2.82385100524963)
--(axis cs:93855,2.82385184872981)
--(axis cs:93856,2.82385270237722)
--(axis cs:93857,2.8238535580159)
--(axis cs:93858,2.82385441537456)
--(axis cs:93859,2.82385527371205)
--(axis cs:93860,2.8238561117378)
--(axis cs:93861,2.8238569626245)
--(axis cs:93862,2.823857791687)
--(axis cs:93863,2.82385859241376)
--(axis cs:93864,2.8238593989785)
--(axis cs:93865,2.82386020985676)
--(axis cs:93866,2.82386098635099)
--(axis cs:93867,2.82386175829645)
--(axis cs:93868,2.82386252838645)
--(axis cs:93869,2.82386328731967)
--(axis cs:93870,2.82386404581953)
--(axis cs:93871,2.8238648079537)
--(axis cs:93872,2.82386555444457)
--(axis cs:93873,2.82386632005904)
--(axis cs:93874,2.82386709254342)
--(axis cs:93875,2.82386787007679)
--(axis cs:93876,2.82386864621986)
--(axis cs:93877,2.82386944582551)
--(axis cs:93878,2.82387024780828)
--(axis cs:93879,2.8238710311175)
--(axis cs:93880,2.82387179109841)
--(axis cs:93881,2.82387255994517)
--(axis cs:93882,2.82387335472414)
--(axis cs:93883,2.82387413720199)
--(axis cs:93884,2.82387492728191)
--(axis cs:93885,2.82387571204129)
--(axis cs:93886,2.82387648144034)
--(axis cs:93887,2.82387726665329)
--(axis cs:93888,2.82387804655565)
--(axis cs:93889,2.82387881475649)
--(axis cs:93890,2.82387959168999)
--(axis cs:93891,2.82388034974666)
--(axis cs:93892,2.8238811165021)
--(axis cs:93893,2.82388189218784)
--(axis cs:93894,2.82388267633247)
--(axis cs:93895,2.82388344763393)
--(axis cs:93896,2.82388419852176)
--(axis cs:93897,2.82388495263173)
--(axis cs:93898,2.8238857180435)
--(axis cs:93899,2.82388649292908)
--(axis cs:93900,2.8238872599492)
--(axis cs:93901,2.82388804481053)
--(axis cs:93902,2.82388882561166)
--(axis cs:93903,2.82388961314181)
--(axis cs:93904,2.8238903804172)
--(axis cs:93905,2.82389114877377)
--(axis cs:93906,2.82389192625649)
--(axis cs:93907,2.82389267933288)
--(axis cs:93908,2.82389343675603)
--(axis cs:93909,2.82389420910917)
--(axis cs:93910,2.82389496368761)
--(axis cs:93911,2.82389572198447)
--(axis cs:93912,2.82389647804912)
--(axis cs:93913,2.82389724725627)
--(axis cs:93914,2.82389799679381)
--(axis cs:93915,2.82389876040432)
--(axis cs:93916,2.8238995024481)
--(axis cs:93917,2.82390024608689)
--(axis cs:93918,2.82390100296099)
--(axis cs:93919,2.82390175216502)
--(axis cs:93920,2.8239024931304)
--(axis cs:93921,2.82390322501612)
--(axis cs:93922,2.82390393102412)
--(axis cs:93923,2.82390461823331)
--(axis cs:93924,2.823905333934)
--(axis cs:93925,2.82390607098111)
--(axis cs:93926,2.82390682455643)
--(axis cs:93927,2.82390759098558)
--(axis cs:93928,2.82390834547286)
--(axis cs:93929,2.82390909605222)
--(axis cs:93930,2.82390984130476)
--(axis cs:93931,2.82391059145754)
--(axis cs:93932,2.82391133868554)
--(axis cs:93933,2.82391208138828)
--(axis cs:93934,2.82391283445599)
--(axis cs:93935,2.82391359139918)
--(axis cs:93936,2.82391434365129)
--(axis cs:93937,2.82391508454572)
--(axis cs:93938,2.82391583184042)
--(axis cs:93939,2.82391656744003)
--(axis cs:93940,2.8239172877695)
--(axis cs:93941,2.82391799608316)
--(axis cs:93942,2.82391871200322)
--(axis cs:93943,2.82391943304749)
--(axis cs:93944,2.82392015798149)
--(axis cs:93945,2.82392087912392)
--(axis cs:93946,2.82392158798126)
--(axis cs:93947,2.82392228349641)
--(axis cs:93948,2.82392295818791)
--(axis cs:93949,2.82392362935551)
--(axis cs:93950,2.82392428213226)
--(axis cs:93951,2.82392493338658)
--(axis cs:93952,2.82392558922793)
--(axis cs:93953,2.82392625086949)
--(axis cs:93954,2.82392690647126)
--(axis cs:93955,2.82392754564975)
--(axis cs:93956,2.82392817154845)
--(axis cs:93957,2.82392879043192)
--(axis cs:93958,2.82392939180952)
--(axis cs:93959,2.8239299948344)
--(axis cs:93960,2.82393058830841)
--(axis cs:93961,2.82393118524639)
--(axis cs:93962,2.82393178305895)
--(axis cs:93963,2.82393239410323)
--(axis cs:93964,2.82393299655016)
--(axis cs:93965,2.82393358947668)
--(axis cs:93966,2.82393417011525)
--(axis cs:93967,2.82393473337137)
--(axis cs:93968,2.8239352825469)
--(axis cs:93969,2.82393583067567)
--(axis cs:93970,2.82393638448315)
--(axis cs:93971,2.8239369253787)
--(axis cs:93972,2.82393746022445)
--(axis cs:93973,2.82393800752449)
--(axis cs:93974,2.82393855622882)
--(axis cs:93975,2.82393912733911)
--(axis cs:93976,2.82393969068536)
--(axis cs:93977,2.82394024920863)
--(axis cs:93978,2.82394082495421)
--(axis cs:93979,2.82394141301391)
--(axis cs:93980,2.82394202565822)
--(axis cs:93981,2.82394265090483)
--(axis cs:93982,2.82394328555225)
--(axis cs:93983,2.8239439194348)
--(axis cs:93984,2.82394454962824)
--(axis cs:93985,2.82394518462612)
--(axis cs:93986,2.82394581853269)
--(axis cs:93987,2.82394643595854)
--(axis cs:93988,2.82394708362978)
--(axis cs:93989,2.82394773887433)
--(axis cs:93990,2.82394840799157)
--(axis cs:93991,2.82394908697738)
--(axis cs:93992,2.82394977436359)
--(axis cs:93993,2.82395045701035)
--(axis cs:93994,2.82395114129382)
--(axis cs:93995,2.82395182535461)
--(axis cs:93996,2.82395248526962)
--(axis cs:93997,2.82395314994986)
--(axis cs:93998,2.82395381358804)
--(axis cs:93999,2.82395449566847)
--(axis cs:94000,2.82395518628614)
--(axis cs:94001,2.82395588892531)
--(axis cs:94002,2.82395660847884)
--(axis cs:94003,2.82395730119446)
--(axis cs:94004,2.82395799600898)
--(axis cs:94005,2.82395868902613)
--(axis cs:94006,2.82395938046255)
--(axis cs:94007,2.82396007979002)
--(axis cs:94008,2.82396079692579)
--(axis cs:94009,2.82396150193129)
--(axis cs:94010,2.82396219863516)
--(axis cs:94011,2.82396288219015)
--(axis cs:94012,2.82396358106069)
--(axis cs:94013,2.82396427762293)
--(axis cs:94014,2.82396498804279)
--(axis cs:94015,2.8239656952404)
--(axis cs:94016,2.823966407266)
--(axis cs:94017,2.82396713504369)
--(axis cs:94018,2.82396785680669)
--(axis cs:94019,2.82396856529993)
--(axis cs:94020,2.82396926846021)
--(axis cs:94021,2.82396997169695)
--(axis cs:94022,2.8239706803104)
--(axis cs:94023,2.82397137537327)
--(axis cs:94024,2.82397207153079)
--(axis cs:94025,2.82397275590981)
--(axis cs:94026,2.82397344964641)
--(axis cs:94027,2.82397416001214)
--(axis cs:94028,2.82397486163944)
--(axis cs:94029,2.82397555740245)
--(axis cs:94030,2.8239762596716)
--(axis cs:94031,2.82397696449127)
--(axis cs:94032,2.82397765822784)
--(axis cs:94033,2.82397834187676)
--(axis cs:94034,2.82397901593928)
--(axis cs:94035,2.82397968422493)
--(axis cs:94036,2.82398036998594)
--(axis cs:94037,2.82398104917453)
--(axis cs:94038,2.82398174013498)
--(axis cs:94039,2.82398243139936)
--(axis cs:94040,2.82398311723483)
--(axis cs:94041,2.82398382237831)
--(axis cs:94042,2.82398452740458)
--(axis cs:94043,2.82398526030697)
--(axis cs:94044,2.82398600192283)
--(axis cs:94045,2.82398672346948)
--(axis cs:94046,2.82398746592596)
--(axis cs:94047,2.82398822049635)
--(axis cs:94048,2.82398896147427)
--(axis cs:94049,2.82398969241482)
--(axis cs:94050,2.82399043741638)
--(axis cs:94051,2.82399117795305)
--(axis cs:94052,2.82399190685019)
--(axis cs:94053,2.82399262486485)
--(axis cs:94054,2.82399333826622)
--(axis cs:94055,2.82399404523517)
--(axis cs:94056,2.82399476200595)
--(axis cs:94057,2.82399545924171)
--(axis cs:94058,2.82399617140438)
--(axis cs:94059,2.82399688494663)
--(axis cs:94060,2.82399761453781)
--(axis cs:94061,2.82399833633629)
--(axis cs:94062,2.82399904549663)
--(axis cs:94063,2.8239997405237)
--(axis cs:94064,2.82400044783784)
--(axis cs:94065,2.82400115007205)
--(axis cs:94066,2.824001832533)
--(axis cs:94067,2.82400249596297)
--(axis cs:94068,2.82400314794098)
--(axis cs:94069,2.824003797296)
--(axis cs:94070,2.82400445523326)
--(axis cs:94071,2.82400510549742)
--(axis cs:94072,2.82400576647644)
--(axis cs:94073,2.82400642190185)
--(axis cs:94074,2.82400708025509)
--(axis cs:94075,2.82400771249889)
--(axis cs:94076,2.82400835850311)
--(axis cs:94077,2.8240089923433)
--(axis cs:94078,2.82400962690933)
--(axis cs:94079,2.8240102739456)
--(axis cs:94080,2.82401092876197)
--(axis cs:94081,2.82401158042941)
--(axis cs:94082,2.82401223122626)
--(axis cs:94083,2.8240128778567)
--(axis cs:94084,2.8240135481708)
--(axis cs:94085,2.82401421676699)
--(axis cs:94086,2.82401487920542)
--(axis cs:94087,2.82401552773983)
--(axis cs:94088,2.82401618506193)
--(axis cs:94089,2.82401686212639)
--(axis cs:94090,2.82401752385677)
--(axis cs:94091,2.82401817898556)
--(axis cs:94092,2.82401883603155)
--(axis cs:94093,2.82401949458624)
--(axis cs:94094,2.82402015815536)
--(axis cs:94095,2.82402083409947)
--(axis cs:94096,2.82402150656048)
--(axis cs:94097,2.82402216794748)
--(axis cs:94098,2.82402284443747)
--(axis cs:94099,2.82402351427995)
--(axis cs:94100,2.82402417701433)
--(axis cs:94101,2.82402484126471)
--(axis cs:94102,2.82402549835066)
--(axis cs:94103,2.8240261585812)
--(axis cs:94104,2.82402681733468)
--(axis cs:94105,2.8240274509101)
--(axis cs:94106,2.82402808372381)
--(axis cs:94107,2.82402871770178)
--(axis cs:94108,2.82402933503066)
--(axis cs:94109,2.8240299607485)
--(axis cs:94110,2.82403057658459)
--(axis cs:94111,2.82403117768549)
--(axis cs:94112,2.82403176929836)
--(axis cs:94113,2.82403234554078)
--(axis cs:94114,2.82403292020266)
--(axis cs:94115,2.824033511816)
--(axis cs:94116,2.82403409101733)
--(axis cs:94117,2.82403466029634)
--(axis cs:94118,2.82403523391081)
--(axis cs:94119,2.8240358035641)
--(axis cs:94120,2.82403637600365)
--(axis cs:94121,2.82403696459781)
--(axis cs:94122,2.82403755055405)
--(axis cs:94123,2.82403812402664)
--(axis cs:94124,2.82403869946778)
--(axis cs:94125,2.82403928016907)
--(axis cs:94126,2.82403986033923)
--(axis cs:94127,2.82404043459861)
--(axis cs:94128,2.82404101045282)
--(axis cs:94129,2.82404158575263)
--(axis cs:94130,2.82404215038005)
--(axis cs:94131,2.82404272000778)
--(axis cs:94132,2.82404328209939)
--(axis cs:94133,2.82404385147936)
--(axis cs:94134,2.82404439007865)
--(axis cs:94135,2.82404493647093)
--(axis cs:94136,2.82404546045234)
--(axis cs:94137,2.82404598983492)
--(axis cs:94138,2.82404653310157)
--(axis cs:94139,2.82404706535461)
--(axis cs:94140,2.82404758175736)
--(axis cs:94141,2.82404809035951)
--(axis cs:94142,2.8240485853176)
--(axis cs:94143,2.8240490819246)
--(axis cs:94144,2.82404957632723)
--(axis cs:94145,2.82405007733284)
--(axis cs:94146,2.82405058187354)
--(axis cs:94147,2.82405106831845)
--(axis cs:94148,2.82405153376631)
--(axis cs:94149,2.82405199054395)
--(axis cs:94150,2.82405242688107)
--(axis cs:94151,2.82405284350168)
--(axis cs:94152,2.82405322196146)
--(axis cs:94153,2.82405356892441)
--(axis cs:94154,2.82405390501289)
--(axis cs:94155,2.82405423216596)
--(axis cs:94156,2.82405455581152)
--(axis cs:94157,2.82405486679193)
--(axis cs:94158,2.82405516874334)
--(axis cs:94159,2.82405548519815)
--(axis cs:94160,2.82405579980601)
--(axis cs:94161,2.8240561003225)
--(axis cs:94162,2.82405640262815)
--(axis cs:94163,2.8240567021975)
--(axis cs:94164,2.82405699569101)
--(axis cs:94165,2.82405727552603)
--(axis cs:94166,2.82405756872784)
--(axis cs:94167,2.82405785201169)
--(axis cs:94168,2.82405810803269)
--(axis cs:94169,2.8240583612918)
--(axis cs:94170,2.82405860726033)
--(axis cs:94171,2.82405885783017)
--(axis cs:94172,2.82405911441414)
--(axis cs:94173,2.82405932826117)
--(axis cs:94174,2.82405952212052)
--(axis cs:94175,2.824059723072)
--(axis cs:94176,2.82405994298623)
--(axis cs:94177,2.82406017460873)
--(axis cs:94178,2.82406040710015)
--(axis cs:94179,2.82406060942375)
--(axis cs:94180,2.82406081737983)
--(axis cs:94181,2.82406102799679)
--(axis cs:94182,2.82406124430994)
--(axis cs:94183,2.82406146816226)
--(axis cs:94184,2.82406170610966)
--(axis cs:94185,2.82406195592603)
--(axis cs:94186,2.82406219831529)
--(axis cs:94187,2.82406246659785)
--(axis cs:94188,2.82406272102335)
--(axis cs:94189,2.82406297944037)
--(axis cs:94190,2.82406322119453)
--(axis cs:94191,2.82406346193199)
--(axis cs:94192,2.82406371528067)
--(axis cs:94193,2.82406395966428)
--(axis cs:94194,2.82406420387238)
--(axis cs:94195,2.82406443048405)
--(axis cs:94196,2.8240646534625)
--(axis cs:94197,2.82406487378863)
--(axis cs:94198,2.82406510334375)
--(axis cs:94199,2.82406532697721)
--(axis cs:94200,2.82406555177376)
--(axis cs:94201,2.82406578029443)
--(axis cs:94202,2.82406601006509)
--(axis cs:94203,2.82406623365262)
--(axis cs:94204,2.82406645750329)
--(axis cs:94205,2.82406665304431)
--(axis cs:94206,2.82406685314994)
--(axis cs:94207,2.82406706354395)
--(axis cs:94208,2.82406726665319)
--(axis cs:94209,2.82406746678478)
--(axis cs:94210,2.82406767305869)
--(axis cs:94211,2.82406786316929)
--(axis cs:94212,2.82406805893016)
--(axis cs:94213,2.82406825301639)
--(axis cs:94214,2.82406846231347)
--(axis cs:94215,2.82406867404452)
--(axis cs:94216,2.82406887741822)
--(axis cs:94217,2.82406905167709)
--(axis cs:94218,2.82406923364644)
--(axis cs:94219,2.8240693944954)
--(axis cs:94220,2.82406953987171)
--(axis cs:94221,2.82406967000921)
--(axis cs:94222,2.82406979662969)
--(axis cs:94223,2.82406993324002)
--(axis cs:94224,2.82407008310528)
--(axis cs:94225,2.82407023039895)
--(axis cs:94226,2.82407036521439)
--(axis cs:94227,2.82407046860549)
--(axis cs:94228,2.82407057964658)
--(axis cs:94229,2.82407070220876)
--(axis cs:94230,2.8240708328972)
--(axis cs:94231,2.82407093438214)
--(axis cs:94232,2.82407101784279)
--(axis cs:94233,2.82407108984023)
--(axis cs:94234,2.8240711427089)
--(axis cs:94235,2.82407120188187)
--(axis cs:94236,2.82407126765381)
--(axis cs:94237,2.82407134846172)
--(axis cs:94238,2.82407144421097)
--(axis cs:94239,2.82407151285794)
--(axis cs:94240,2.82407160160765)
--(axis cs:94241,2.82407169771552)
--(axis cs:94242,2.82407180991807)
--(axis cs:94243,2.82407191989959)
--(axis cs:94244,2.82407203632003)
--(axis cs:94245,2.82407215194956)
--(axis cs:94246,2.82407228836984)
--(axis cs:94247,2.82407240916814)
--(axis cs:94248,2.82407252050403)
--(axis cs:94249,2.82407263209494)
--(axis cs:94250,2.82407273939118)
--(axis cs:94251,2.82407284629277)
--(axis cs:94252,2.82407293371946)
--(axis cs:94253,2.82407302910136)
--(axis cs:94254,2.8240731223825)
--(axis cs:94255,2.82407321844303)
--(axis cs:94256,2.82407330775288)
--(axis cs:94257,2.82407339429699)
--(axis cs:94258,2.82407346331262)
--(axis cs:94259,2.82407354248095)
--(axis cs:94260,2.82407361327566)
--(axis cs:94261,2.82407365657939)
--(axis cs:94262,2.82407371646269)
--(axis cs:94263,2.82407376061514)
--(axis cs:94264,2.82407382284956)
--(axis cs:94265,2.8240738918721)
--(axis cs:94266,2.82407397264375)
--(axis cs:94267,2.82407405208926)
--(axis cs:94268,2.82407411447218)
--(axis cs:94269,2.82407418912738)
--(axis cs:94270,2.82407427981241)
--(axis cs:94271,2.82407439703804)
--(axis cs:94272,2.82407451418824)
--(axis cs:94273,2.82407459344638)
--(axis cs:94274,2.82407466759323)
--(axis cs:94275,2.82407473819205)
--(axis cs:94276,2.82407479486817)
--(axis cs:94277,2.82407484874815)
--(axis cs:94278,2.82407491979784)
--(axis cs:94279,2.82407500908763)
--(axis cs:94280,2.82407509715888)
--(axis cs:94281,2.82407518307742)
--(axis cs:94282,2.82407526651877)
--(axis cs:94283,2.82407536203416)
--(axis cs:94284,2.82407544095938)
--(axis cs:94285,2.824075530927)
--(axis cs:94286,2.8240756220348)
--(axis cs:94287,2.82407571899663)
--(axis cs:94288,2.82407581618788)
--(axis cs:94289,2.82407590227105)
--(axis cs:94290,2.82407599093715)
--(axis cs:94291,2.82407607729987)
--(axis cs:94292,2.82407613406084)
--(axis cs:94293,2.82407618170534)
--(axis cs:94294,2.8240762244969)
--(axis cs:94295,2.82407629606806)
--(axis cs:94296,2.82407637933738)
--(axis cs:94297,2.82407646993374)
--(axis cs:94298,2.82407655434013)
--(axis cs:94299,2.82407662190691)
--(axis cs:94300,2.824076685338)
--(axis cs:94301,2.82407672460775)
--(axis cs:94302,2.82407675864212)
--(axis cs:94303,2.82407680732917)
--(axis cs:94304,2.82407685823254)
--(axis cs:94305,2.82407689719207)
--(axis cs:94306,2.82407693564713)
--(axis cs:94307,2.82407699288771)
--(axis cs:94308,2.8240770385285)
--(axis cs:94309,2.82407706268907)
--(axis cs:94310,2.82407707463693)
--(axis cs:94311,2.82407707256123)
--(axis cs:94312,2.82407706967414)
--(axis cs:94313,2.82407708431748)
--(axis cs:94314,2.82407708138759)
--(axis cs:94315,2.82407707479402)
--(axis cs:94316,2.82407709732085)
--(axis cs:94317,2.82407710746186)
--(axis cs:94318,2.82407712914786)
--(axis cs:94319,2.82407714597279)
--(axis cs:94320,2.82407715311437)
--(axis cs:94321,2.8240771691212)
--(axis cs:94322,2.82407717371087)
--(axis cs:94323,2.82407719195992)
--(axis cs:94324,2.8240772053573)
--(axis cs:94325,2.82407722383801)
--(axis cs:94326,2.8240772531776)
--(axis cs:94327,2.82407726686292)
--(axis cs:94328,2.82407726550006)
--(axis cs:94329,2.82407724858401)
--(axis cs:94330,2.82407724283083)
--(axis cs:94331,2.8240772515664)
--(axis cs:94332,2.82407726604725)
--(axis cs:94333,2.82407728243217)
--(axis cs:94334,2.82407730016316)
--(axis cs:94335,2.82407732344943)
--(axis cs:94336,2.82407735796679)
--(axis cs:94337,2.8240773831197)
--(axis cs:94338,2.82407739209391)
--(axis cs:94339,2.82407740968882)
--(axis cs:94340,2.82407743238908)
--(axis cs:94341,2.82407744749607)
--(axis cs:94342,2.82407745350522)
--(axis cs:94343,2.82407747605553)
--(axis cs:94344,2.82407748232257)
--(axis cs:94345,2.82407747708072)
--(axis cs:94346,2.8240774892602)
--(axis cs:94347,2.82407749279166)
--(axis cs:94348,2.82407751492213)
--(axis cs:94349,2.82407753811975)
--(axis cs:94350,2.82407757304461)
--(axis cs:94351,2.82407757908701)
--(axis cs:94352,2.82407758864501)
--(axis cs:94353,2.82407761158162)
--(axis cs:94354,2.82407765764081)
--(axis cs:94355,2.82407770014364)
--(axis cs:94356,2.82407775258468)
--(axis cs:94357,2.8240777941926)
--(axis cs:94358,2.8240778236009)
--(axis cs:94359,2.82407784273708)
--(axis cs:94360,2.82407785473134)
--(axis cs:94361,2.82407784877846)
--(axis cs:94362,2.82407783557775)
--(axis cs:94363,2.82407782621903)
--(axis cs:94364,2.82407780349825)
--(axis cs:94365,2.82407780100565)
--(axis cs:94366,2.82407779772091)
--(axis cs:94367,2.82407776420847)
--(axis cs:94368,2.82407772581712)
--(axis cs:94369,2.8240776910245)
--(axis cs:94370,2.82407767535693)
--(axis cs:94371,2.82407765254083)
--(axis cs:94372,2.82407761501589)
--(axis cs:94373,2.82407760066505)
--(axis cs:94374,2.82407757569397)
--(axis cs:94375,2.82407755448923)
--(axis cs:94376,2.8240775440712)
--(axis cs:94377,2.82407752705728)
--(axis cs:94378,2.82407753400044)
--(axis cs:94379,2.8240775428926)
--(axis cs:94380,2.82407755410653)
--(axis cs:94381,2.82407755940477)
--(axis cs:94382,2.82407757033747)
--(axis cs:94383,2.82407756732153)
--(axis cs:94384,2.82407756052893)
--(axis cs:94385,2.82407755909274)
--(axis cs:94386,2.82407754721473)
--(axis cs:94387,2.82407753167601)
--(axis cs:94388,2.82407754948261)
--(axis cs:94389,2.82407757463668)
--(axis cs:94390,2.82407760397521)
--(axis cs:94391,2.82407762854137)
--(axis cs:94392,2.82407766145763)
--(axis cs:94393,2.82407769407138)
--(axis cs:94394,2.8240777566959)
--(axis cs:94395,2.82407785363623)
--(axis cs:94396,2.82407799538216)
--(axis cs:94397,2.82407815598205)
--(axis cs:94398,2.82407831572364)
--(axis cs:94399,2.82407847579504)
--(axis cs:94400,2.82407864918486)
--(axis cs:94401,2.82407882713374)
--(axis cs:94402,2.82407901262323)
--(axis cs:94403,2.82407919171985)
--(axis cs:94404,2.82407936412053)
--(axis cs:94405,2.82407952589319)
--(axis cs:94406,2.82407969181151)
--(axis cs:94407,2.82407984949204)
--(axis cs:94408,2.82408001205159)
--(axis cs:94409,2.82408017966374)
--(axis cs:94410,2.82408034057588)
--(axis cs:94411,2.8240804887402)
--(axis cs:94412,2.82408063304078)
--(axis cs:94413,2.82408078074617)
--(axis cs:94414,2.82408091331694)
--(axis cs:94415,2.82408105492346)
--(axis cs:94416,2.82408118861897)
--(axis cs:94417,2.82408131728361)
--(axis cs:94418,2.82408144624667)
--(axis cs:94419,2.82408156666793)
--(axis cs:94420,2.82408168761728)
--(axis cs:94421,2.82408181337119)
--(axis cs:94422,2.82408192871794)
--(axis cs:94423,2.82408207423115)
--(axis cs:94424,2.82408222930421)
--(axis cs:94425,2.82408237525676)
--(axis cs:94426,2.8240825113025)
--(axis cs:94427,2.82408262324618)
--(axis cs:94428,2.82408272573803)
--(axis cs:94429,2.82408281786549)
--(axis cs:94430,2.82408290159849)
--(axis cs:94431,2.82408299153855)
--(axis cs:94432,2.82408308533605)
--(axis cs:94433,2.82408317486865)
--(axis cs:94434,2.82408329018256)
--(axis cs:94435,2.82408342676945)
--(axis cs:94436,2.82408356268701)
--(axis cs:94437,2.82408370214699)
--(axis cs:94438,2.82408385369597)
--(axis cs:94439,2.82408398863709)
--(axis cs:94440,2.82408412152054)
--(axis cs:94441,2.82408425914783)
--(axis cs:94442,2.82408438861862)
--(axis cs:94443,2.82408451291885)
--(axis cs:94444,2.82408465467787)
--(axis cs:94445,2.82408480778301)
--(axis cs:94446,2.82408497496054)
--(axis cs:94447,2.82408514522896)
--(axis cs:94448,2.8240853208666)
--(axis cs:94449,2.82408548602795)
--(axis cs:94450,2.82408564425618)
--(axis cs:94451,2.82408581128998)
--(axis cs:94452,2.8240859658409)
--(axis cs:94453,2.82408613925049)
--(axis cs:94454,2.8240863093231)
--(axis cs:94455,2.82408647603129)
--(axis cs:94456,2.82408665632561)
--(axis cs:94457,2.8240868605725)
--(axis cs:94458,2.82408707265653)
--(axis cs:94459,2.82408729221385)
--(axis cs:94460,2.82408750538108)
--(axis cs:94461,2.82408772400678)
--(axis cs:94462,2.82408795053136)
--(axis cs:94463,2.82408819496692)
--(axis cs:94464,2.8240884513394)
--(axis cs:94465,2.82408870020762)
--(axis cs:94466,2.82408895124961)
--(axis cs:94467,2.82408920154115)
--(axis cs:94468,2.82408945961949)
--(axis cs:94469,2.82408969484188)
--(axis cs:94470,2.82408991626952)
--(axis cs:94471,2.82409011976678)
--(axis cs:94472,2.8240903321232)
--(axis cs:94473,2.82409053458276)
--(axis cs:94474,2.82409073410973)
--(axis cs:94475,2.82409093592562)
--(axis cs:94476,2.82409113931491)
--(axis cs:94477,2.82409134799232)
--(axis cs:94478,2.82409156115202)
--(axis cs:94479,2.82409173971789)
--(axis cs:94480,2.82409193004189)
--(axis cs:94481,2.82409214354288)
--(axis cs:94482,2.82409234925649)
--(axis cs:94483,2.82409254296596)
--(axis cs:94484,2.82409273733943)
--(axis cs:94485,2.82409293564486)
--(axis cs:94486,2.82409314581121)
--(axis cs:94487,2.82409333893293)
--(axis cs:94488,2.82409353977926)
--(axis cs:94489,2.82409372419403)
--(axis cs:94490,2.82409391729092)
--(axis cs:94491,2.82409411903707)
--(axis cs:94492,2.82409431234205)
--(axis cs:94493,2.82409452444888)
--(axis cs:94494,2.82409472651706)
--(axis cs:94495,2.82409493375346)
--(axis cs:94496,2.82409513202338)
--(axis cs:94497,2.82409532309059)
--(axis cs:94498,2.82409550165948)
--(axis cs:94499,2.82409566929252)
--(axis cs:94500,2.82409584178453)
--(axis cs:94501,2.82409601384272)
--(axis cs:94502,2.82409619127135)
--(axis cs:94503,2.82409636396058)
--(axis cs:94504,2.82409653572628)
--(axis cs:94505,2.82409669843548)
--(axis cs:94506,2.82409689182946)
--(axis cs:94507,2.82409709083477)
--(axis cs:94508,2.82409730074155)
--(axis cs:94509,2.82409749696678)
--(axis cs:94510,2.82409770276674)
--(axis cs:94511,2.82409792499065)
--(axis cs:94512,2.82409814266478)
--(axis cs:94513,2.82409835216808)
--(axis cs:94514,2.82409855277317)
--(axis cs:94515,2.8240987520398)
--(axis cs:94516,2.82409895611795)
--(axis cs:94517,2.82409917607503)
--(axis cs:94518,2.82409941114215)
--(axis cs:94519,2.82409966177661)
--(axis cs:94520,2.82409990818348)
--(axis cs:94521,2.82410015259835)
--(axis cs:94522,2.82410038195114)
--(axis cs:94523,2.82410063134111)
--(axis cs:94524,2.82410086850086)
--(axis cs:94525,2.82410112021982)
--(axis cs:94526,2.82410136272467)
--(axis cs:94527,2.82410160357045)
--(axis cs:94528,2.82410185284586)
--(axis cs:94529,2.82410211017546)
--(axis cs:94530,2.82410235216541)
--(axis cs:94531,2.8241025696027)
--(axis cs:94532,2.82410279107751)
--(axis cs:94533,2.8241030084432)
--(axis cs:94534,2.82410322602195)
--(axis cs:94535,2.82410344405529)
--(axis cs:94536,2.82410366478204)
--(axis cs:94537,2.82410389137229)
--(axis cs:94538,2.82410411868193)
--(axis cs:94539,2.82410434979617)
--(axis cs:94540,2.82410457862099)
--(axis cs:94541,2.82410480594034)
--(axis cs:94542,2.82410505302407)
--(axis cs:94543,2.82410530393336)
--(axis cs:94544,2.82410556632295)
--(axis cs:94545,2.82410581166798)
--(axis cs:94546,2.8241060763439)
--(axis cs:94547,2.82410633551465)
--(axis cs:94548,2.82410659063718)
--(axis cs:94549,2.82410681490871)
--(axis cs:94550,2.82410702246851)
--(axis cs:94551,2.82410723857878)
--(axis cs:94552,2.82410746360223)
--(axis cs:94553,2.8241077102593)
--(axis cs:94554,2.82410796816915)
--(axis cs:94555,2.82410821711557)
--(axis cs:94556,2.82410848353072)
--(axis cs:94557,2.8241087660351)
--(axis cs:94558,2.82410904974275)
--(axis cs:94559,2.82410933351528)
--(axis cs:94560,2.82410963011828)
--(axis cs:94561,2.82410992662808)
--(axis cs:94562,2.82411021742199)
--(axis cs:94563,2.82411050237965)
--(axis cs:94564,2.82411081424463)
--(axis cs:94565,2.82411111558858)
--(axis cs:94566,2.82411141715415)
--(axis cs:94567,2.82411170392479)
--(axis cs:94568,2.82411200562722)
--(axis cs:94569,2.82411230003238)
--(axis cs:94570,2.82411257150814)
--(axis cs:94571,2.82411283136839)
--(axis cs:94572,2.8241130734737)
--(axis cs:94573,2.82411332768435)
--(axis cs:94574,2.82411358062932)
--(axis cs:94575,2.82411382292933)
--(axis cs:94576,2.82411408000149)
--(axis cs:94577,2.8241143617899)
--(axis cs:94578,2.82411465214297)
--(axis cs:94579,2.82411493395992)
--(axis cs:94580,2.82411521916061)
--(axis cs:94581,2.8241155068225)
--(axis cs:94582,2.82411580530951)
--(axis cs:94583,2.82411611037667)
--(axis cs:94584,2.82411640012988)
--(axis cs:94585,2.82411669244279)
--(axis cs:94586,2.82411699228391)
--(axis cs:94587,2.82411731591637)
--(axis cs:94588,2.82411761817454)
--(axis cs:94589,2.82411792677559)
--(axis cs:94590,2.82411822511008)
--(axis cs:94591,2.8241185196462)
--(axis cs:94592,2.82411881209854)
--(axis cs:94593,2.82411907730248)
--(axis cs:94594,2.82411933710423)
--(axis cs:94595,2.82411959553897)
--(axis cs:94596,2.82411985432215)
--(axis cs:94597,2.8241201261055)
--(axis cs:94598,2.82412040398532)
--(axis cs:94599,2.82412066916564)
--(axis cs:94600,2.82412094637489)
--(axis cs:94601,2.82412121426442)
--(axis cs:94602,2.82412148054598)
--(axis cs:94603,2.82412175714619)
--(axis cs:94604,2.82412203741083)
--(axis cs:94605,2.82412231353935)
--(axis cs:94606,2.82412260153074)
--(axis cs:94607,2.82412289608554)
--(axis cs:94608,2.82412319970438)
--(axis cs:94609,2.82412348571428)
--(axis cs:94610,2.82412378772479)
--(axis cs:94611,2.82412409537073)
--(axis cs:94612,2.8241244166499)
--(axis cs:94613,2.82412473551016)
--(axis cs:94614,2.82412506179861)
--(axis cs:94615,2.82412539913631)
--(axis cs:94616,2.82412571631706)
--(axis cs:94617,2.82412603357639)
--(axis cs:94618,2.82412634212404)
--(axis cs:94619,2.82412664752088)
--(axis cs:94620,2.82412695821281)
--(axis cs:94621,2.82412725700676)
--(axis cs:94622,2.82412757068726)
--(axis cs:94623,2.82412789287669)
--(axis cs:94624,2.82412822859083)
--(axis cs:94625,2.82412855269891)
--(axis cs:94626,2.82412885400563)
--(axis cs:94627,2.82412917190398)
--(axis cs:94628,2.82412948230134)
--(axis cs:94629,2.82412979768207)
--(axis cs:94630,2.8241301197321)
--(axis cs:94631,2.8241304284551)
--(axis cs:94632,2.82413076614213)
--(axis cs:94633,2.82413107601258)
--(axis cs:94634,2.82413140216181)
--(axis cs:94635,2.8241317215186)
--(axis cs:94636,2.82413203312017)
--(axis cs:94637,2.82413235922373)
--(axis cs:94638,2.82413270220774)
--(axis cs:94639,2.82413304432514)
--(axis cs:94640,2.82413341414301)
--(axis cs:94641,2.82413377268723)
--(axis cs:94642,2.82413414576711)
--(axis cs:94643,2.82413451517694)
--(axis cs:94644,2.82413489548519)
--(axis cs:94645,2.82413529259063)
--(axis cs:94646,2.82413569027259)
--(axis cs:94647,2.82413607640221)
--(axis cs:94648,2.82413643565284)
--(axis cs:94649,2.8241367910684)
--(axis cs:94650,2.82413715788841)
--(axis cs:94651,2.82413752962242)
--(axis cs:94652,2.82413790991853)
--(axis cs:94653,2.82413829637893)
--(axis cs:94654,2.8241387131989)
--(axis cs:94655,2.82413913914924)
--(axis cs:94656,2.82413956706763)
--(axis cs:94657,2.82413997204292)
--(axis cs:94658,2.82414039132265)
--(axis cs:94659,2.82414081134587)
--(axis cs:94660,2.82414125139542)
--(axis cs:94661,2.82414171705397)
--(axis cs:94662,2.82414216468927)
--(axis cs:94663,2.82414261772702)
--(axis cs:94664,2.82414306921907)
--(axis cs:94665,2.82414351359297)
--(axis cs:94666,2.82414397841687)
--(axis cs:94667,2.82414441813629)
--(axis cs:94668,2.82414484763934)
--(axis cs:94669,2.82414529954924)
--(axis cs:94670,2.82414577591737)
--(axis cs:94671,2.8241462480371)
--(axis cs:94672,2.82414673250396)
--(axis cs:94673,2.8241472289931)
--(axis cs:94674,2.8241477104645)
--(axis cs:94675,2.82414820382747)
--(axis cs:94676,2.82414868403206)
--(axis cs:94677,2.82414916766593)
--(axis cs:94678,2.82414964396843)
--(axis cs:94679,2.82415015772651)
--(axis cs:94680,2.8241506688112)
--(axis cs:94681,2.82415115644974)
--(axis cs:94682,2.82415165017205)
--(axis cs:94683,2.82415214643385)
--(axis cs:94684,2.82415262692549)
--(axis cs:94685,2.82415309118359)
--(axis cs:94686,2.82415355700935)
--(axis cs:94687,2.82415402418399)
--(axis cs:94688,2.82415452065933)
--(axis cs:94689,2.82415501367306)
--(axis cs:94690,2.82415550255669)
--(axis cs:94691,2.82415600145219)
--(axis cs:94692,2.82415649458336)
--(axis cs:94693,2.82415698727213)
--(axis cs:94694,2.82415747861506)
--(axis cs:94695,2.82415795050602)
--(axis cs:94696,2.82415841792717)
--(axis cs:94697,2.82415889521175)
--(axis cs:94698,2.82415937921256)
--(axis cs:94699,2.82415984899233)
--(axis cs:94700,2.82416030224848)
--(axis cs:94701,2.82416074429195)
--(axis cs:94702,2.82416118128202)
--(axis cs:94703,2.82416163338413)
--(axis cs:94704,2.82416210233385)
--(axis cs:94705,2.82416255578499)
--(axis cs:94706,2.82416298347067)
--(axis cs:94707,2.82416339436612)
--(axis cs:94708,2.82416379939138)
--(axis cs:94709,2.82416419079601)
--(axis cs:94710,2.82416457920345)
--(axis cs:94711,2.82416495795088)
--(axis cs:94712,2.82416534453408)
--(axis cs:94713,2.82416573832882)
--(axis cs:94714,2.82416610915751)
--(axis cs:94715,2.82416647965389)
--(axis cs:94716,2.82416683226253)
--(axis cs:94717,2.82416717772756)
--(axis cs:94718,2.82416752990971)
--(axis cs:94719,2.82416785877004)
--(axis cs:94720,2.8241681796561)
--(axis cs:94721,2.82416850316554)
--(axis cs:94722,2.82416881291127)
--(axis cs:94723,2.82416912281649)
--(axis cs:94724,2.8241694271132)
--(axis cs:94725,2.82416973555845)
--(axis cs:94726,2.82417003950646)
--(axis cs:94727,2.82417036116134)
--(axis cs:94728,2.82417068413964)
--(axis cs:94729,2.82417100846538)
--(axis cs:94730,2.82417132562161)
--(axis cs:94731,2.82417164565393)
--(axis cs:94732,2.8241719476517)
--(axis cs:94733,2.8241722538437)
--(axis cs:94734,2.82417255539383)
--(axis cs:94735,2.8241728619346)
--(axis cs:94736,2.82417317285597)
--(axis cs:94737,2.82417350441623)
--(axis cs:94738,2.82417382824028)
--(axis cs:94739,2.82417416038918)
--(axis cs:94740,2.82417449776257)
--(axis cs:94741,2.82417483096494)
--(axis cs:94742,2.82417517874853)
--(axis cs:94743,2.82417552032128)
--(axis cs:94744,2.82417587091258)
--(axis cs:94745,2.82417621733105)
--(axis cs:94746,2.82417656990683)
--(axis cs:94747,2.82417693579614)
--(axis cs:94748,2.82417732831945)
--(axis cs:94749,2.82417772403867)
--(axis cs:94750,2.82417812053596)
--(axis cs:94751,2.82417851757715)
--(axis cs:94752,2.8241789199109)
--(axis cs:94753,2.82417933763524)
--(axis cs:94754,2.82417974546152)
--(axis cs:94755,2.82418014348655)
--(axis cs:94756,2.82418053575738)
--(axis cs:94757,2.8241809195249)
--(axis cs:94758,2.82418129228933)
--(axis cs:94759,2.82418167789308)
--(axis cs:94760,2.82418206797794)
--(axis cs:94761,2.82418247613553)
--(axis cs:94762,2.82418288437068)
--(axis cs:94763,2.82418329223977)
--(axis cs:94764,2.82418371019092)
--(axis cs:94765,2.82418411795277)
--(axis cs:94766,2.82418452339468)
--(axis cs:94767,2.8241849533772)
--(axis cs:94768,2.82418537414083)
--(axis cs:94769,2.82418579803907)
--(axis cs:94770,2.82418620935729)
--(axis cs:94771,2.82418659790766)
--(axis cs:94772,2.8241869950343)
--(axis cs:94773,2.82418739333912)
--(axis cs:94774,2.8241877830345)
--(axis cs:94775,2.82418820447051)
--(axis cs:94776,2.8241886388429)
--(axis cs:94777,2.82418906869936)
--(axis cs:94778,2.82418951825125)
--(axis cs:94779,2.82418994915354)
--(axis cs:94780,2.82419036889672)
--(axis cs:94781,2.82419080715468)
--(axis cs:94782,2.82419123903176)
--(axis cs:94783,2.82419167764139)
--(axis cs:94784,2.8241921080999)
--(axis cs:94785,2.82419253095239)
--(axis cs:94786,2.82419294674008)
--(axis cs:94787,2.8241933512885)
--(axis cs:94788,2.82419375721843)
--(axis cs:94789,2.82419417634233)
--(axis cs:94790,2.82419459394234)
--(axis cs:94791,2.82419500012039)
--(axis cs:94792,2.82419539162034)
--(axis cs:94793,2.82419578537338)
--(axis cs:94794,2.82419617678091)
--(axis cs:94795,2.82419655269381)
--(axis cs:94796,2.82419691269033)
--(axis cs:94797,2.82419728998595)
--(axis cs:94798,2.82419764826109)
--(axis cs:94799,2.82419799804084)
--(axis cs:94800,2.82419836519243)
--(axis cs:94801,2.82419873138094)
--(axis cs:94802,2.8241991068969)
--(axis cs:94803,2.82419947554708)
--(axis cs:94804,2.82419986743571)
--(axis cs:94805,2.82420025090422)
--(axis cs:94806,2.82420063352117)
--(axis cs:94807,2.82420100426339)
--(axis cs:94808,2.82420138601608)
--(axis cs:94809,2.82420174859795)
--(axis cs:94810,2.82420214221763)
--(axis cs:94811,2.82420254361197)
--(axis cs:94812,2.82420295853374)
--(axis cs:94813,2.8242033666687)
--(axis cs:94814,2.82420377379183)
--(axis cs:94815,2.8242041645346)
--(axis cs:94816,2.82420455053542)
--(axis cs:94817,2.82420494475284)
--(axis cs:94818,2.82420533960202)
--(axis cs:94819,2.82420569699947)
--(axis cs:94820,2.82420604138952)
--(axis cs:94821,2.82420640786551)
--(axis cs:94822,2.82420679499054)
--(axis cs:94823,2.82420718236578)
--(axis cs:94824,2.82420758504381)
--(axis cs:94825,2.82420798685617)
--(axis cs:94826,2.8242083708427)
--(axis cs:94827,2.82420878380224)
--(axis cs:94828,2.82420917478196)
--(axis cs:94829,2.82420958257765)
--(axis cs:94830,2.82420998446147)
--(axis cs:94831,2.82421040089695)
--(axis cs:94832,2.82421080178042)
--(axis cs:94833,2.82421118454206)
--(axis cs:94834,2.82421156700241)
--(axis cs:94835,2.8242119539101)
--(axis cs:94836,2.82421232367924)
--(axis cs:94837,2.82421270250377)
--(axis cs:94838,2.82421307943939)
--(axis cs:94839,2.82421346695038)
--(axis cs:94840,2.82421387776722)
--(axis cs:94841,2.82421427650262)
--(axis cs:94842,2.82421466489371)
--(axis cs:94843,2.82421504381381)
--(axis cs:94844,2.82421541452105)
--(axis cs:94845,2.82421576011632)
--(axis cs:94846,2.82421610893114)
--(axis cs:94847,2.82421645905119)
--(axis cs:94848,2.82421681602554)
--(axis cs:94849,2.8242171643871)
--(axis cs:94850,2.82421750403681)
--(axis cs:94851,2.82421784672447)
--(axis cs:94852,2.82421819559771)
--(axis cs:94853,2.82421856011134)
--(axis cs:94854,2.82421894451814)
--(axis cs:94855,2.82421935926597)
--(axis cs:94856,2.82421978459261)
--(axis cs:94857,2.82422020128348)
--(axis cs:94858,2.82422061968657)
--(axis cs:94859,2.82422104109222)
--(axis cs:94860,2.82422144634406)
--(axis cs:94861,2.82422184328143)
--(axis cs:94862,2.82422222775647)
--(axis cs:94863,2.82422260388719)
--(axis cs:94864,2.82422298270142)
--(axis cs:94865,2.82422334305234)
--(axis cs:94866,2.8242237039587)
--(axis cs:94867,2.8242240611401)
--(axis cs:94868,2.82422443384423)
--(axis cs:94869,2.82422477479261)
--(axis cs:94870,2.82422510591081)
--(axis cs:94871,2.82422542828194)
--(axis cs:94872,2.82422573823648)
--(axis cs:94873,2.82422604957233)
--(axis cs:94874,2.82422636434218)
--(axis cs:94875,2.82422667061454)
--(axis cs:94876,2.82422697580283)
--(axis cs:94877,2.82422729113701)
--(axis cs:94878,2.82422759389784)
--(axis cs:94879,2.82422788564292)
--(axis cs:94880,2.82422819166616)
--(axis cs:94881,2.82422849441214)
--(axis cs:94882,2.82422880446755)
--(axis cs:94883,2.82422910945944)
--(axis cs:94884,2.82422939060217)
--(axis cs:94885,2.82422968968758)
--(axis cs:94886,2.82423000408993)
--(axis cs:94887,2.82423030672379)
--(axis cs:94888,2.82423061215421)
--(axis cs:94889,2.82423092895784)
--(axis cs:94890,2.82423124862815)
--(axis cs:94891,2.82423155297756)
--(axis cs:94892,2.8242318571683)
--(axis cs:94893,2.82423217133378)
--(axis cs:94894,2.8242324976068)
--(axis cs:94895,2.82423283102255)
--(axis cs:94896,2.82423314642533)
--(axis cs:94897,2.82423344388274)
--(axis cs:94898,2.82423371681417)
--(axis cs:94899,2.82423396802171)
--(axis cs:94900,2.82423420678358)
--(axis cs:94901,2.8242344514618)
--(axis cs:94902,2.8242347134448)
--(axis cs:94903,2.82423497918617)
--(axis cs:94904,2.82423522024384)
--(axis cs:94905,2.8242354750363)
--(axis cs:94906,2.82423571033714)
--(axis cs:94907,2.82423593614768)
--(axis cs:94908,2.82423615930884)
--(axis cs:94909,2.82423639685915)
--(axis cs:94910,2.82423663037496)
--(axis cs:94911,2.82423686677481)
--(axis cs:94912,2.82423710235211)
--(axis cs:94913,2.82423733372192)
--(axis cs:94914,2.82423756256423)
--(axis cs:94915,2.82423779439877)
--(axis cs:94916,2.82423800110665)
--(axis cs:94917,2.82423820092475)
--(axis cs:94918,2.82423840259034)
--(axis cs:94919,2.82423861847547)
--(axis cs:94920,2.82423884108201)
--(axis cs:94921,2.8242390660094)
--(axis cs:94922,2.82423927713773)
--(axis cs:94923,2.82423946723179)
--(axis cs:94924,2.82423966351306)
--(axis cs:94925,2.82423986668945)
--(axis cs:94926,2.82424009221883)
--(axis cs:94927,2.82424033596489)
--(axis cs:94928,2.82424057993347)
--(axis cs:94929,2.82424080819584)
--(axis cs:94930,2.82424101833591)
--(axis cs:94931,2.82424123833806)
--(axis cs:94932,2.82424146093753)
--(axis cs:94933,2.82424167581946)
--(axis cs:94934,2.82424188927148)
--(axis cs:94935,2.82424211101368)
--(axis cs:94936,2.82424235203292)
--(axis cs:94937,2.82424258917594)
--(axis cs:94938,2.82424284841527)
--(axis cs:94939,2.82424312063435)
--(axis cs:94940,2.82424340012574)
--(axis cs:94941,2.82424365825115)
--(axis cs:94942,2.8242439228279)
--(axis cs:94943,2.82424418429864)
--(axis cs:94944,2.8242444699034)
--(axis cs:94945,2.82424474992154)
--(axis cs:94946,2.82424503486572)
--(axis cs:94947,2.82424531808315)
--(axis cs:94948,2.82424561401073)
--(axis cs:94949,2.82424590339056)
--(axis cs:94950,2.82424619717564)
--(axis cs:94951,2.82424649180403)
--(axis cs:94952,2.82424678851287)
--(axis cs:94953,2.82424707894037)
--(axis cs:94954,2.82424735737939)
--(axis cs:94955,2.82424763285303)
--(axis cs:94956,2.82424789194732)
--(axis cs:94957,2.82424813226669)
--(axis cs:94958,2.82424836710147)
--(axis cs:94959,2.82424860438619)
--(axis cs:94960,2.82424884354608)
--(axis cs:94961,2.82424907957941)
--(axis cs:94962,2.82424930586058)
--(axis cs:94963,2.824249542869)
--(axis cs:94964,2.82424978069579)
--(axis cs:94965,2.8242499809962)
--(axis cs:94966,2.82425018440066)
--(axis cs:94967,2.8242504087439)
--(axis cs:94968,2.82425063320465)
--(axis cs:94969,2.82425083950264)
--(axis cs:94970,2.82425102481892)
--(axis cs:94971,2.82425119112559)
--(axis cs:94972,2.82425134508237)
--(axis cs:94973,2.82425150543144)
--(axis cs:94974,2.82425166412802)
--(axis cs:94975,2.8242518262355)
--(axis cs:94976,2.82425200189828)
--(axis cs:94977,2.82425217707269)
--(axis cs:94978,2.82425235933424)
--(axis cs:94979,2.82425255094408)
--(axis cs:94980,2.82425275447865)
--(axis cs:94981,2.82425296985506)
--(axis cs:94982,2.82425320201886)
--(axis cs:94983,2.8242534234681)
--(axis cs:94984,2.82425363801935)
--(axis cs:94985,2.82425383468586)
--(axis cs:94986,2.82425402114271)
--(axis cs:94987,2.82425420268371)
--(axis cs:94988,2.8242543801642)
--(axis cs:94989,2.82425456048093)
--(axis cs:94990,2.82425474488158)
--(axis cs:94991,2.82425490742833)
--(axis cs:94992,2.82425507315475)
--(axis cs:94993,2.82425526712637)
--(axis cs:94994,2.82425544688091)
--(axis cs:94995,2.82425563080919)
--(axis cs:94996,2.82425581928159)
--(axis cs:94997,2.82425600889824)
--(axis cs:94998,2.82425620027142)
--(axis cs:94999,2.82425640304621)
--(axis cs:95000,2.82425660293036)
--(axis cs:95001,2.82425679416564)
--(axis cs:95002,2.82425699575751)
--(axis cs:95003,2.82425718659101)
--(axis cs:95004,2.8242573606735)
--(axis cs:95005,2.82425754173073)
--(axis cs:95006,2.82425770394073)
--(axis cs:95007,2.82425786846997)
--(axis cs:95008,2.82425801594266)
--(axis cs:95009,2.82425816967607)
--(axis cs:95010,2.82425832221231)
--(axis cs:95011,2.82425847128134)
--(axis cs:95012,2.82425863334991)
--(axis cs:95013,2.82425880279493)
--(axis cs:95014,2.82425899017147)
--(axis cs:95015,2.82425917010116)
--(axis cs:95016,2.82425935636998)
--(axis cs:95017,2.82425952545473)
--(axis cs:95018,2.82425968827343)
--(axis cs:95019,2.82425982516374)
--(axis cs:95020,2.8242599828616)
--(axis cs:95021,2.82426015274675)
--(axis cs:95022,2.82426032957377)
--(axis cs:95023,2.82426049813564)
--(axis cs:95024,2.82426066691813)
--(axis cs:95025,2.82426085008671)
--(axis cs:95026,2.82426102905156)
--(axis cs:95027,2.82426121453648)
--(axis cs:95028,2.82426139473395)
--(axis cs:95029,2.82426157551682)
--(axis cs:95030,2.8242617568312)
--(axis cs:95031,2.82426195625772)
--(axis cs:95032,2.82426218060252)
--(axis cs:95033,2.8242624058436)
--(axis cs:95034,2.82426263133775)
--(axis cs:95035,2.82426284875614)
--(axis cs:95036,2.82426305860167)
--(axis cs:95037,2.82426324817152)
--(axis cs:95038,2.8242634205396)
--(axis cs:95039,2.82426361271247)
--(axis cs:95040,2.82426381084249)
--(axis cs:95041,2.82426402576359)
--(axis cs:95042,2.82426421845516)
--(axis cs:95043,2.82426440752029)
--(axis cs:95044,2.82426457747889)
--(axis cs:95045,2.82426474122947)
--(axis cs:95046,2.82426490070689)
--(axis cs:95047,2.82426504729612)
--(axis cs:95048,2.82426519092333)
--(axis cs:95049,2.82426534272465)
--(axis cs:95050,2.82426548313927)
--(axis cs:95051,2.82426561575966)
--(axis cs:95052,2.82426572545846)
--(axis cs:95053,2.82426583474091)
--(axis cs:95054,2.82426594990674)
--(axis cs:95055,2.82426607064468)
--(axis cs:95056,2.82426618614013)
--(axis cs:95057,2.82426631254848)
--(axis cs:95058,2.82426644596708)
--(axis cs:95059,2.82426658480963)
--(axis cs:95060,2.8242667015549)
--(axis cs:95061,2.82426679980726)
--(axis cs:95062,2.82426690167926)
--(axis cs:95063,2.82426700331342)
--(axis cs:95064,2.82426711508076)
--(axis cs:95065,2.82426722433121)
--(axis cs:95066,2.82426731687897)
--(axis cs:95067,2.82426741582236)
--(axis cs:95068,2.82426752999491)
--(axis cs:95069,2.82426763437365)
--(axis cs:95070,2.82426772393151)
--(axis cs:95071,2.82426781964474)
--(axis cs:95072,2.82426791949567)
--(axis cs:95073,2.82426803468637)
--(axis cs:95074,2.82426815533089)
--(axis cs:95075,2.82426826891791)
--(axis cs:95076,2.82426838645013)
--(axis cs:95077,2.82426850243252)
--(axis cs:95078,2.8242686336817)
--(axis cs:95079,2.82426876622355)
--(axis cs:95080,2.82426890148031)
--(axis cs:95081,2.82426903037964)
--(axis cs:95082,2.82426917968837)
--(axis cs:95083,2.82426931514906)
--(axis cs:95084,2.82426945467022)
--(axis cs:95085,2.82426958115447)
--(axis cs:95086,2.82426971498389)
--(axis cs:95087,2.82426983304597)
--(axis cs:95088,2.82426994520731)
--(axis cs:95089,2.8242700726634)
--(axis cs:95090,2.82427018195029)
--(axis cs:95091,2.82427029208804)
--(axis cs:95092,2.82427041240167)
--(axis cs:95093,2.82427052527467)
--(axis cs:95094,2.82427066120149)
--(axis cs:95095,2.82427081061017)
--(axis cs:95096,2.82427096256938)
--(axis cs:95097,2.82427110705464)
--(axis cs:95098,2.82427125644086)
--(axis cs:95099,2.82427141399423)
--(axis cs:95100,2.82427158422064)
--(axis cs:95101,2.82427172405926)
--(axis cs:95102,2.82427187277896)
--(axis cs:95103,2.82427201018359)
--(axis cs:95104,2.8242721632761)
--(axis cs:95105,2.82427232458274)
--(axis cs:95106,2.82427247726632)
--(axis cs:95107,2.82427262403865)
--(axis cs:95108,2.82427275892231)
--(axis cs:95109,2.82427291549769)
--(axis cs:95110,2.82427307997493)
--(axis cs:95111,2.82427324909134)
--(axis cs:95112,2.82427342017805)
--(axis cs:95113,2.824273596248)
--(axis cs:95114,2.82427377259493)
--(axis cs:95115,2.82427395227208)
--(axis cs:95116,2.82427414374347)
--(axis cs:95117,2.82427436318114)
--(axis cs:95118,2.82427460188448)
--(axis cs:95119,2.82427483956193)
--(axis cs:95120,2.82427507769594)
--(axis cs:95121,2.82427532378828)
--(axis cs:95122,2.82427558938701)
--(axis cs:95123,2.82427584496603)
--(axis cs:95124,2.82427607161376)
--(axis cs:95125,2.8242762922244)
--(axis cs:95126,2.82427652719759)
--(axis cs:95127,2.82427677844852)
--(axis cs:95128,2.82427704417441)
--(axis cs:95129,2.824277272003)
--(axis cs:95130,2.82427748385123)
--(axis cs:95131,2.82427769947721)
--(axis cs:95132,2.82427789616657)
--(axis cs:95133,2.82427808678805)
--(axis cs:95134,2.82427829996384)
--(axis cs:95135,2.82427851590424)
--(axis cs:95136,2.82427869505741)
--(axis cs:95137,2.82427889793174)
--(axis cs:95138,2.82427911650747)
--(axis cs:95139,2.8242793286843)
--(axis cs:95140,2.82427955953595)
--(axis cs:95141,2.8242798040035)
--(axis cs:95142,2.8242800431324)
--(axis cs:95143,2.82428028548221)
--(axis cs:95144,2.82428051814963)
--(axis cs:95145,2.8242807507682)
--(axis cs:95146,2.82428099445566)
--(axis cs:95147,2.8242812399629)
--(axis cs:95148,2.82428150516529)
--(axis cs:95149,2.82428176083547)
--(axis cs:95150,2.8242820142484)
--(axis cs:95151,2.82428226153675)
--(axis cs:95152,2.82428248803566)
--(axis cs:95153,2.82428273562767)
--(axis cs:95154,2.82428299736882)
--(axis cs:95155,2.82428326030847)
--(axis cs:95156,2.82428351240811)
--(axis cs:95157,2.82428375851928)
--(axis cs:95158,2.82428401583275)
--(axis cs:95159,2.82428426776739)
--(axis cs:95160,2.82428450923869)
--(axis cs:95161,2.8242847644267)
--(axis cs:95162,2.82428500255058)
--(axis cs:95163,2.82428524329628)
--(axis cs:95164,2.8242854716566)
--(axis cs:95165,2.82428571654422)
--(axis cs:95166,2.82428595520962)
--(axis cs:95167,2.82428621336872)
--(axis cs:95168,2.8242864811299)
--(axis cs:95169,2.8242867523566)
--(axis cs:95170,2.82428702339157)
--(axis cs:95171,2.82428728303424)
--(axis cs:95172,2.82428757289581)
--(axis cs:95173,2.82428786638235)
--(axis cs:95174,2.82428814398825)
--(axis cs:95175,2.82428841023092)
--(axis cs:95176,2.82428868146471)
--(axis cs:95177,2.82428894373752)
--(axis cs:95178,2.82428919350385)
--(axis cs:95179,2.82428943049587)
--(axis cs:95180,2.82428967397336)
--(axis cs:95181,2.82428993038834)
--(axis cs:95182,2.8242902087343)
--(axis cs:95183,2.82429049826851)
--(axis cs:95184,2.82429080398032)
--(axis cs:95185,2.82429111070968)
--(axis cs:95186,2.82429141270164)
--(axis cs:95187,2.82429171145587)
--(axis cs:95188,2.82429199387231)
--(axis cs:95189,2.8242922810604)
--(axis cs:95190,2.82429256497083)
--(axis cs:95191,2.82429284871272)
--(axis cs:95192,2.82429314472979)
--(axis cs:95193,2.82429342730712)
--(axis cs:95194,2.82429369489154)
--(axis cs:95195,2.82429396000856)
--(axis cs:95196,2.82429421739864)
--(axis cs:95197,2.82429447654116)
--(axis cs:95198,2.82429474140584)
--(axis cs:95199,2.82429500557844)
--(axis cs:95200,2.82429527908064)
--(axis cs:95201,2.82429559404159)
--(axis cs:95202,2.82429590657465)
--(axis cs:95203,2.82429621592159)
--(axis cs:95204,2.82429652573931)
--(axis cs:95205,2.82429681012679)
--(axis cs:95206,2.82429709287752)
--(axis cs:95207,2.82429737018581)
--(axis cs:95208,2.8242976449794)
--(axis cs:95209,2.82429792173619)
--(axis cs:95210,2.82429820132401)
--(axis cs:95211,2.8242984719974)
--(axis cs:95212,2.82429872692684)
--(axis cs:95213,2.82429898262768)
--(axis cs:95214,2.82429923903769)
--(axis cs:95215,2.82429948557325)
--(axis cs:95216,2.82429973150318)
--(axis cs:95217,2.82429997964846)
--(axis cs:95218,2.8243002276974)
--(axis cs:95219,2.82430048010807)
--(axis cs:95220,2.82430073996186)
--(axis cs:95221,2.82430100634258)
--(axis cs:95222,2.82430127134006)
--(axis cs:95223,2.82430154443494)
--(axis cs:95224,2.82430178235156)
--(axis cs:95225,2.82430202853983)
--(axis cs:95226,2.82430226672367)
--(axis cs:95227,2.82430251547809)
--(axis cs:95228,2.82430275660708)
--(axis cs:95229,2.8243029976617)
--(axis cs:95230,2.82430321120116)
--(axis cs:95231,2.82430344055053)
--(axis cs:95232,2.82430368160573)
--(axis cs:95233,2.82430391790889)
--(axis cs:95234,2.82430414968019)
--(axis cs:95235,2.82430438712389)
--(axis cs:95236,2.82430464306371)
--(axis cs:95237,2.82430490596498)
--(axis cs:95238,2.8243051810994)
--(axis cs:95239,2.8243054598043)
--(axis cs:95240,2.82430573348911)
--(axis cs:95241,2.8243060216601)
--(axis cs:95242,2.82430629023269)
--(axis cs:95243,2.8243065551517)
--(axis cs:95244,2.82430680967239)
--(axis cs:95245,2.82430706818258)
--(axis cs:95246,2.82430733093355)
--(axis cs:95247,2.82430757935127)
--(axis cs:95248,2.8243078409084)
--(axis cs:95249,2.82430808529481)
--(axis cs:95250,2.82430832292936)
--(axis cs:95251,2.82430856508034)
--(axis cs:95252,2.82430880387806)
--(axis cs:95253,2.82430904322077)
--(axis cs:95254,2.82430930001739)
--(axis cs:95255,2.82430955353595)
--(axis cs:95256,2.82430981723884)
--(axis cs:95257,2.82431010303666)
--(axis cs:95258,2.82431039247971)
--(axis cs:95259,2.82431068731556)
--(axis cs:95260,2.82431097612519)
--(axis cs:95261,2.82431126985383)
--(axis cs:95262,2.82431155446929)
--(axis cs:95263,2.82431184206286)
--(axis cs:95264,2.8243121111285)
--(axis cs:95265,2.82431238547536)
--(axis cs:95266,2.82431266875925)
--(axis cs:95267,2.82431296655658)
--(axis cs:95268,2.82431326930991)
--(axis cs:95269,2.82431359166068)
--(axis cs:95270,2.82431392322374)
--(axis cs:95271,2.82431425165742)
--(axis cs:95272,2.82431456500876)
--(axis cs:95273,2.82431487807187)
--(axis cs:95274,2.82431517383493)
--(axis cs:95275,2.82431547246091)
--(axis cs:95276,2.82431578182071)
--(axis cs:95277,2.82431611173181)
--(axis cs:95278,2.82431645446207)
--(axis cs:95279,2.82431679239642)
--(axis cs:95280,2.82431713585461)
--(axis cs:95281,2.82431745574778)
--(axis cs:95282,2.82431779686882)
--(axis cs:95283,2.8243181559656)
--(axis cs:95284,2.82431850114116)
--(axis cs:95285,2.82431886589322)
--(axis cs:95286,2.82431920057775)
--(axis cs:95287,2.82431953444891)
--(axis cs:95288,2.82431986490111)
--(axis cs:95289,2.82432020642674)
--(axis cs:95290,2.82432054702801)
--(axis cs:95291,2.82432088763492)
--(axis cs:95292,2.82432123786886)
--(axis cs:95293,2.82432160321527)
--(axis cs:95294,2.82432198111092)
--(axis cs:95295,2.8243223565473)
--(axis cs:95296,2.82432271172346)
--(axis cs:95297,2.82432307131714)
--(axis cs:95298,2.82432346058935)
--(axis cs:95299,2.8243238446894)
--(axis cs:95300,2.82432424081558)
--(axis cs:95301,2.82432463175625)
--(axis cs:95302,2.82432501450177)
--(axis cs:95303,2.82432539739114)
--(axis cs:95304,2.8243257873482)
--(axis cs:95305,2.82432615638078)
--(axis cs:95306,2.82432655488778)
--(axis cs:95307,2.82432695749429)
--(axis cs:95308,2.82432734284806)
--(axis cs:95309,2.82432774148901)
--(axis cs:95310,2.82432814091176)
--(axis cs:95311,2.82432852969539)
--(axis cs:95312,2.8243288975536)
--(axis cs:95313,2.82432926523366)
--(axis cs:95314,2.82432963081609)
--(axis cs:95315,2.82432999288801)
--(axis cs:95316,2.82433037598085)
--(axis cs:95317,2.82433076098067)
--(axis cs:95318,2.82433114163426)
--(axis cs:95319,2.82433151451839)
--(axis cs:95320,2.82433186681547)
--(axis cs:95321,2.82433221078379)
--(axis cs:95322,2.82433254978456)
--(axis cs:95323,2.82433286818844)
--(axis cs:95324,2.82433316724668)
--(axis cs:95325,2.82433348658172)
--(axis cs:95326,2.82433380251313)
--(axis cs:95327,2.82433411210274)
--(axis cs:95328,2.82433440603224)
--(axis cs:95329,2.82433470779083)
--(axis cs:95330,2.82433501392351)
--(axis cs:95331,2.82433531448888)
--(axis cs:95332,2.8243356265701)
--(axis cs:95333,2.82433593320612)
--(axis cs:95334,2.82433622299986)
--(axis cs:95335,2.82433653260051)
--(axis cs:95336,2.82433686290308)
--(axis cs:95337,2.82433719291034)
--(axis cs:95338,2.82433752986214)
--(axis cs:95339,2.82433787553789)
--(axis cs:95340,2.82433823809307)
--(axis cs:95341,2.8243386180032)
--(axis cs:95342,2.82433897978859)
--(axis cs:95343,2.82433932999988)
--(axis cs:95344,2.82433966640796)
--(axis cs:95345,2.82434000490318)
--(axis cs:95346,2.82434034180058)
--(axis cs:95347,2.82434067887659)
--(axis cs:95348,2.82434099505796)
--(axis cs:95349,2.82434131031949)
--(axis cs:95350,2.82434162500323)
--(axis cs:95351,2.82434196273779)
--(axis cs:95352,2.82434231913198)
--(axis cs:95353,2.82434268331708)
--(axis cs:95354,2.82434305251019)
--(axis cs:95355,2.8243434374493)
--(axis cs:95356,2.82434381619135)
--(axis cs:95357,2.82434418407539)
--(axis cs:95358,2.82434454067818)
--(axis cs:95359,2.82434491334537)
--(axis cs:95360,2.82434528882034)
--(axis cs:95361,2.82434566005039)
--(axis cs:95362,2.8243460386103)
--(axis cs:95363,2.82434640294735)
--(axis cs:95364,2.82434676469935)
--(axis cs:95365,2.82434711327576)
--(axis cs:95366,2.82434746024242)
--(axis cs:95367,2.82434782449483)
--(axis cs:95368,2.82434818301163)
--(axis cs:95369,2.82434853941597)
--(axis cs:95370,2.82434888733085)
--(axis cs:95371,2.82434921646373)
--(axis cs:95372,2.82434954474023)
--(axis cs:95373,2.824349862038)
--(axis cs:95374,2.82435017720654)
--(axis cs:95375,2.8243505053618)
--(axis cs:95376,2.82435084512634)
--(axis cs:95377,2.82435117979717)
--(axis cs:95378,2.82435151758798)
--(axis cs:95379,2.82435186708565)
--(axis cs:95380,2.82435221238131)
--(axis cs:95381,2.8243525446028)
--(axis cs:95382,2.82435286671337)
--(axis cs:95383,2.82435317063101)
--(axis cs:95384,2.82435346885043)
--(axis cs:95385,2.82435374468838)
--(axis cs:95386,2.82435404445828)
--(axis cs:95387,2.82435435567932)
--(axis cs:95388,2.82435464256938)
--(axis cs:95389,2.82435491881042)
--(axis cs:95390,2.82435520460063)
--(axis cs:95391,2.82435548009057)
--(axis cs:95392,2.82435575731002)
--(axis cs:95393,2.824356056446)
--(axis cs:95394,2.82435634859111)
--(axis cs:95395,2.82435663615868)
--(axis cs:95396,2.82435692232612)
--(axis cs:95397,2.82435721554433)
--(axis cs:95398,2.82435748643157)
--(axis cs:95399,2.82435775203931)
--(axis cs:95400,2.82435803284824)
--(axis cs:95401,2.82435832681669)
--(axis cs:95402,2.82435862159129)
--(axis cs:95403,2.82435892148357)
--(axis cs:95404,2.82435921672553)
--(axis cs:95405,2.82435950951503)
--(axis cs:95406,2.8243598181296)
--(axis cs:95407,2.82436012353884)
--(axis cs:95408,2.82436042151664)
--(axis cs:95409,2.82436069676536)
--(axis cs:95410,2.82436096906652)
--(axis cs:95411,2.82436126715386)
--(axis cs:95412,2.82436154380612)
--(axis cs:95413,2.82436183972171)
--(axis cs:95414,2.82436212748694)
--(axis cs:95415,2.82436243583242)
--(axis cs:95416,2.82436274019848)
--(axis cs:95417,2.82436305482218)
--(axis cs:95418,2.82436336284984)
--(axis cs:95419,2.82436367283585)
--(axis cs:95420,2.82436398126183)
--(axis cs:95421,2.82436428792611)
--(axis cs:95422,2.82436457522218)
--(axis cs:95423,2.82436487297759)
--(axis cs:95424,2.82436517193407)
--(axis cs:95425,2.82436546653553)
--(axis cs:95426,2.8243657641252)
--(axis cs:95427,2.82436605338401)
--(axis cs:95428,2.82436634635652)
--(axis cs:95429,2.82436663738681)
--(axis cs:95430,2.82436691314728)
--(axis cs:95431,2.82436720792978)
--(axis cs:95432,2.82436752408804)
--(axis cs:95433,2.82436782999419)
--(axis cs:95434,2.82436812455778)
--(axis cs:95435,2.82436841677647)
--(axis cs:95436,2.82436870543854)
--(axis cs:95437,2.8243689910221)
--(axis cs:95438,2.82436928093213)
--(axis cs:95439,2.82436958665789)
--(axis cs:95440,2.82436988970632)
--(axis cs:95441,2.82437018570421)
--(axis cs:95442,2.82437050263994)
--(axis cs:95443,2.82437082090678)
--(axis cs:95444,2.82437115172644)
--(axis cs:95445,2.82437146930143)
--(axis cs:95446,2.82437179712136)
--(axis cs:95447,2.82437213142704)
--(axis cs:95448,2.82437245678763)
--(axis cs:95449,2.82437278270777)
--(axis cs:95450,2.82437311580728)
--(axis cs:95451,2.82437344942695)
--(axis cs:95452,2.82437375494686)
--(axis cs:95453,2.82437405009012)
--(axis cs:95454,2.82437434759185)
--(axis cs:95455,2.82437462751807)
--(axis cs:95456,2.82437489523344)
--(axis cs:95457,2.82437516194962)
--(axis cs:95458,2.82437542465535)
--(axis cs:95459,2.82437570104316)
--(axis cs:95460,2.8243760014717)
--(axis cs:95461,2.82437629401434)
--(axis cs:95462,2.82437658522635)
--(axis cs:95463,2.82437687047858)
--(axis cs:95464,2.82437713302545)
--(axis cs:95465,2.82437738709309)
--(axis cs:95466,2.82437765321453)
--(axis cs:95467,2.82437794003454)
--(axis cs:95468,2.8243782310216)
--(axis cs:95469,2.82437852524268)
--(axis cs:95470,2.82437881041092)
--(axis cs:95471,2.82437909519121)
--(axis cs:95472,2.82437938003833)
--(axis cs:95473,2.82437966616546)
--(axis cs:95474,2.82437994702898)
--(axis cs:95475,2.82438023878748)
--(axis cs:95476,2.8243805227712)
--(axis cs:95477,2.82438081934665)
--(axis cs:95478,2.82438112165368)
--(axis cs:95479,2.82438141411908)
--(axis cs:95480,2.82438171129352)
--(axis cs:95481,2.82438198952233)
--(axis cs:95482,2.8243822633873)
--(axis cs:95483,2.8243825591884)
--(axis cs:95484,2.8243828399386)
--(axis cs:95485,2.82438311112385)
--(axis cs:95486,2.82438337336113)
--(axis cs:95487,2.82438365613297)
--(axis cs:95488,2.82438394336865)
--(axis cs:95489,2.82438423170998)
--(axis cs:95490,2.8243845274644)
--(axis cs:95491,2.82438483635912)
--(axis cs:95492,2.82438515782238)
--(axis cs:95493,2.8243854733944)
--(axis cs:95494,2.82438578338519)
--(axis cs:95495,2.82438609890729)
--(axis cs:95496,2.82438641794547)
--(axis cs:95497,2.82438673165174)
--(axis cs:95498,2.82438704718505)
--(axis cs:95499,2.82438736333455)
--(axis cs:95500,2.82438768719622)
--(axis cs:95501,2.8243879927093)
--(axis cs:95502,2.82438831024187)
--(axis cs:95503,2.82438863466053)
--(axis cs:95504,2.82438895889216)
--(axis cs:95505,2.82438926396815)
--(axis cs:95506,2.82438958945374)
--(axis cs:95507,2.82438995155384)
--(axis cs:95508,2.82439031590742)
--(axis cs:95509,2.82439067885426)
--(axis cs:95510,2.82439101458721)
--(axis cs:95511,2.82439134355397)
--(axis cs:95512,2.82439167900695)
--(axis cs:95513,2.82439202734786)
--(axis cs:95514,2.82439237840741)
--(axis cs:95515,2.82439274410385)
--(axis cs:95516,2.82439312328609)
--(axis cs:95517,2.8243935126228)
--(axis cs:95518,2.82439390843652)
--(axis cs:95519,2.8243943160101)
--(axis cs:95520,2.82439476193397)
--(axis cs:95521,2.82439519382748)
--(axis cs:95522,2.82439561491321)
--(axis cs:95523,2.82439604169759)
--(axis cs:95524,2.8243964824347)
--(axis cs:95525,2.82439693248427)
--(axis cs:95526,2.82439738193678)
--(axis cs:95527,2.82439782601891)
--(axis cs:95528,2.82439826815941)
--(axis cs:95529,2.82439869336255)
--(axis cs:95530,2.82439912404384)
--(axis cs:95531,2.82439955454518)
--(axis cs:95532,2.8243999749205)
--(axis cs:95533,2.82440038070524)
--(axis cs:95534,2.82440080682732)
--(axis cs:95535,2.82440123570525)
--(axis cs:95536,2.82440166821331)
--(axis cs:95537,2.82440209811938)
--(axis cs:95538,2.82440252861934)
--(axis cs:95539,2.82440294267137)
--(axis cs:95540,2.82440335168621)
--(axis cs:95541,2.82440377955161)
--(axis cs:95542,2.82440418761486)
--(axis cs:95543,2.82440458292487)
--(axis cs:95544,2.82440497468827)
--(axis cs:95545,2.82440536735507)
--(axis cs:95546,2.8244057701493)
--(axis cs:95547,2.82440617555281)
--(axis cs:95548,2.8244065642586)
--(axis cs:95549,2.82440694058206)
--(axis cs:95550,2.82440730256392)
--(axis cs:95551,2.82440766429678)
--(axis cs:95552,2.82440802666549)
--(axis cs:95553,2.82440836397395)
--(axis cs:95554,2.82440869012764)
--(axis cs:95555,2.82440899393505)
--(axis cs:95556,2.82440930257202)
--(axis cs:95557,2.82440962101792)
--(axis cs:95558,2.8244099524317)
--(axis cs:95559,2.82441026716303)
--(axis cs:95560,2.82441056058703)
--(axis cs:95561,2.82441086539463)
--(axis cs:95562,2.82441117016896)
--(axis cs:95563,2.82441146373843)
--(axis cs:95564,2.82441173831117)
--(axis cs:95565,2.82441202036057)
--(axis cs:95566,2.82441232325748)
--(axis cs:95567,2.82441262093553)
--(axis cs:95568,2.82441290046264)
--(axis cs:95569,2.82441318173384)
--(axis cs:95570,2.82441343920345)
--(axis cs:95571,2.82441371043709)
--(axis cs:95572,2.82441396050303)
--(axis cs:95573,2.82441421556678)
--(axis cs:95574,2.82441450387951)
--(axis cs:95575,2.82441478285515)
--(axis cs:95576,2.82441505545803)
--(axis cs:95577,2.8244153242118)
--(axis cs:95578,2.82441560405981)
--(axis cs:95579,2.82441589157049)
--(axis cs:95580,2.82441620158482)
--(axis cs:95581,2.82441648391927)
--(axis cs:95582,2.82441674668765)
--(axis cs:95583,2.82441701575215)
--(axis cs:95584,2.82441730334853)
--(axis cs:95585,2.82441757963276)
--(axis cs:95586,2.82441784679002)
--(axis cs:95587,2.82441809953868)
--(axis cs:95588,2.82441835314062)
--(axis cs:95589,2.8244186216277)
--(axis cs:95590,2.82441888572247)
--(axis cs:95591,2.82441914451655)
--(axis cs:95592,2.82441940416129)
--(axis cs:95593,2.8244196786517)
--(axis cs:95594,2.82441996176321)
--(axis cs:95595,2.82442022505067)
--(axis cs:95596,2.82442050408543)
--(axis cs:95597,2.82442081523757)
--(axis cs:95598,2.82442113910054)
--(axis cs:95599,2.82442147630764)
--(axis cs:95600,2.82442179345935)
--(axis cs:95601,2.82442212652707)
--(axis cs:95602,2.82442243625113)
--(axis cs:95603,2.82442275133058)
--(axis cs:95604,2.82442307082921)
--(axis cs:95605,2.82442338587224)
--(axis cs:95606,2.82442369898154)
--(axis cs:95607,2.82442400177831)
--(axis cs:95608,2.82442430083202)
--(axis cs:95609,2.82442461851446)
--(axis cs:95610,2.82442492452989)
--(axis cs:95611,2.82442524043301)
--(axis cs:95612,2.82442555371447)
--(axis cs:95613,2.82442587947581)
--(axis cs:95614,2.82442617941276)
--(axis cs:95615,2.82442646840607)
--(axis cs:95616,2.82442675050086)
--(axis cs:95617,2.82442703503569)
--(axis cs:95618,2.82442733550538)
--(axis cs:95619,2.82442761044953)
--(axis cs:95620,2.8244278933351)
--(axis cs:95621,2.82442820414588)
--(axis cs:95622,2.82442850591342)
--(axis cs:95623,2.82442881469983)
--(axis cs:95624,2.82442913917707)
--(axis cs:95625,2.82442948206578)
--(axis cs:95626,2.82442984547647)
--(axis cs:95627,2.8244301979703)
--(axis cs:95628,2.82443055899616)
--(axis cs:95629,2.82443090106217)
--(axis cs:95630,2.82443125462135)
--(axis cs:95631,2.82443158007844)
--(axis cs:95632,2.82443191812338)
--(axis cs:95633,2.8244322509579)
--(axis cs:95634,2.82443257035224)
--(axis cs:95635,2.82443288549829)
--(axis cs:95636,2.82443318979388)
--(axis cs:95637,2.82443349655444)
--(axis cs:95638,2.82443379816593)
--(axis cs:95639,2.82443410731631)
--(axis cs:95640,2.82443440942156)
--(axis cs:95641,2.82443470125801)
--(axis cs:95642,2.82443498439643)
--(axis cs:95643,2.82443526559271)
--(axis cs:95644,2.82443553991267)
--(axis cs:95645,2.82443581815465)
--(axis cs:95646,2.82443611246622)
--(axis cs:95647,2.82443640193389)
--(axis cs:95648,2.82443666073051)
--(axis cs:95649,2.8244369068392)
--(axis cs:95650,2.8244371546177)
--(axis cs:95651,2.82443740199912)
--(axis cs:95652,2.82443764350525)
--(axis cs:95653,2.82443788991264)
--(axis cs:95654,2.82443810555397)
--(axis cs:95655,2.82443832660965)
--(axis cs:95656,2.82443853996759)
--(axis cs:95657,2.8244387500205)
--(axis cs:95658,2.82443896082823)
--(axis cs:95659,2.82443918042916)
--(axis cs:95660,2.82443940424312)
--(axis cs:95661,2.82443960063288)
--(axis cs:95662,2.82443980401457)
--(axis cs:95663,2.82444002453966)
--(axis cs:95664,2.82444022775333)
--(axis cs:95665,2.82444043842318)
--(axis cs:95666,2.82444064628107)
--(axis cs:95667,2.82444085226204)
--(axis cs:95668,2.82444105166457)
--(axis cs:95669,2.8244412515421)
--(axis cs:95670,2.8244414678282)
--(axis cs:95671,2.82444166937385)
--(axis cs:95672,2.82444186180155)
--(axis cs:95673,2.82444204199712)
--(axis cs:95674,2.82444221117919)
--(axis cs:95675,2.82444239304342)
--(axis cs:95676,2.82444258497026)
--(axis cs:95677,2.82444277884521)
--(axis cs:95678,2.82444298318599)
--(axis cs:95679,2.82444317135764)
--(axis cs:95680,2.8244433492059)
--(axis cs:95681,2.82444352610025)
--(axis cs:95682,2.82444369476269)
--(axis cs:95683,2.82444385527713)
--(axis cs:95684,2.82444403043389)
--(axis cs:95685,2.82444420955727)
--(axis cs:95686,2.82444439082276)
--(axis cs:95687,2.8244445893035)
--(axis cs:95688,2.82444479419208)
--(axis cs:95689,2.82444501400126)
--(axis cs:95690,2.82444523322089)
--(axis cs:95691,2.82444545698251)
--(axis cs:95692,2.82444570324137)
--(axis cs:95693,2.82444596386551)
--(axis cs:95694,2.82444622715536)
--(axis cs:95695,2.82444648596188)
--(axis cs:95696,2.82444673764053)
--(axis cs:95697,2.82444699399335)
--(axis cs:95698,2.82444725173825)
--(axis cs:95699,2.82444749436011)
--(axis cs:95700,2.82444772640852)
--(axis cs:95701,2.82444794925983)
--(axis cs:95702,2.82444817438283)
--(axis cs:95703,2.82444840454666)
--(axis cs:95704,2.82444864623104)
--(axis cs:95705,2.82444887606675)
--(axis cs:95706,2.82444910717032)
--(axis cs:95707,2.82444932807152)
--(axis cs:95708,2.82444956114867)
--(axis cs:95709,2.82444980764634)
--(axis cs:95710,2.8244500707761)
--(axis cs:95711,2.8244503504728)
--(axis cs:95712,2.82445062907791)
--(axis cs:95713,2.82445089058404)
--(axis cs:95714,2.82445115296905)
--(axis cs:95715,2.82445140112669)
--(axis cs:95716,2.82445163725741)
--(axis cs:95717,2.82445184677495)
--(axis cs:95718,2.82445205512815)
--(axis cs:95719,2.82445226403709)
--(axis cs:95720,2.82445247418713)
--(axis cs:95721,2.82445266897049)
--(axis cs:95722,2.82445285688373)
--(axis cs:95723,2.82445304798444)
--(axis cs:95724,2.82445321559262)
--(axis cs:95725,2.82445339523122)
--(axis cs:95726,2.82445357826492)
--(axis cs:95727,2.82445374969645)
--(axis cs:95728,2.82445391697045)
--(axis cs:95729,2.82445407988349)
--(axis cs:95730,2.82445422250548)
--(axis cs:95731,2.82445437252891)
--(axis cs:95732,2.82445451737202)
--(axis cs:95733,2.82445465056677)
--(axis cs:95734,2.82445478260788)
--(axis cs:95735,2.8244549137519)
--(axis cs:95736,2.82445504843033)
--(axis cs:95737,2.82445519681612)
--(axis cs:95738,2.82445534637887)
--(axis cs:95739,2.82445549739825)
--(axis cs:95740,2.82445563167721)
--(axis cs:95741,2.82445578477377)
--(axis cs:95742,2.82445594391383)
--(axis cs:95743,2.82445610290135)
--(axis cs:95744,2.82445627102739)
--(axis cs:95745,2.82445644601718)
--(axis cs:95746,2.82445661097112)
--(axis cs:95747,2.82445676467778)
--(axis cs:95748,2.82445691367469)
--(axis cs:95749,2.82445705199916)
--(axis cs:95750,2.82445716967404)
--(axis cs:95751,2.82445726558992)
--(axis cs:95752,2.82445734998291)
--(axis cs:95753,2.82445744100737)
--(axis cs:95754,2.82445753016743)
--(axis cs:95755,2.82445763076796)
--(axis cs:95756,2.82445771577032)
--(axis cs:95757,2.82445778273776)
--(axis cs:95758,2.82445782509946)
--(axis cs:95759,2.82445786241256)
--(axis cs:95760,2.82445790760686)
--(axis cs:95761,2.82445792451495)
--(axis cs:95762,2.82445792964372)
--(axis cs:95763,2.82445792670118)
--(axis cs:95764,2.82445793835504)
--(axis cs:95765,2.8244579332633)
--(axis cs:95766,2.82445793243735)
--(axis cs:95767,2.82445793108731)
--(axis cs:95768,2.82445792276248)
--(axis cs:95769,2.82445790087518)
--(axis cs:95770,2.82445786468647)
--(axis cs:95771,2.82445781864227)
--(axis cs:95772,2.82445777470078)
--(axis cs:95773,2.82445773644734)
--(axis cs:95774,2.82445768460639)
--(axis cs:95775,2.82445763457528)
--(axis cs:95776,2.82445759564704)
--(axis cs:95777,2.82445754015029)
--(axis cs:95778,2.82445747557498)
--(axis cs:95779,2.82445741586419)
--(axis cs:95780,2.82445734858125)
--(axis cs:95781,2.82445727629655)
--(axis cs:95782,2.82445720536462)
--(axis cs:95783,2.8244571531373)
--(axis cs:95784,2.82445710983779)
--(axis cs:95785,2.82445706885858)
--(axis cs:95786,2.82445700329376)
--(axis cs:95787,2.82445692384096)
--(axis cs:95788,2.82445684005454)
--(axis cs:95789,2.82445675319013)
--(axis cs:95790,2.82445666225666)
--(axis cs:95791,2.82445657890558)
--(axis cs:95792,2.82445647093242)
--(axis cs:95793,2.82445637934102)
--(axis cs:95794,2.82445629183308)
--(axis cs:95795,2.82445621928448)
--(axis cs:95796,2.82445615510632)
--(axis cs:95797,2.82445609553607)
--(axis cs:95798,2.8244560312311)
--(axis cs:95799,2.82445593952881)
--(axis cs:95800,2.82445585547956)
--(axis cs:95801,2.82445576491684)
--(axis cs:95802,2.82445569186164)
--(axis cs:95803,2.82445562837487)
--(axis cs:95804,2.8244555764259)
--(axis cs:95805,2.82445552527363)
--(axis cs:95806,2.82445546895421)
--(axis cs:95807,2.82445541261459)
--(axis cs:95808,2.82445534824568)
--(axis cs:95809,2.82445531385819)
--(axis cs:95810,2.82445526829787)
--(axis cs:95811,2.82445523791419)
--(axis cs:95812,2.82445520384311)
--(axis cs:95813,2.82445518642013)
--(axis cs:95814,2.82445518170032)
--(axis cs:95815,2.82445518433102)
--(axis cs:95816,2.8244551868519)
--(axis cs:95817,2.82445518807322)
--(axis cs:95818,2.82445519341618)
--(axis cs:95819,2.82445520444104)
--(axis cs:95820,2.82445522499665)
--(axis cs:95821,2.8244552526772)
--(axis cs:95822,2.82445526928648)
--(axis cs:95823,2.82445528166278)
--(axis cs:95824,2.82445528484586)
--(axis cs:95825,2.82445528438851)
--(axis cs:95826,2.82445528824801)
--(axis cs:95827,2.82445529733278)
--(axis cs:95828,2.82445530018041)
--(axis cs:95829,2.82445532394821)
--(axis cs:95830,2.82445532977637)
--(axis cs:95831,2.82445536894051)
--(axis cs:95832,2.82445539241091)
--(axis cs:95833,2.82445541515719)
--(axis cs:95834,2.82445546152519)
--(axis cs:95835,2.82445549276978)
--(axis cs:95836,2.824455524317)
--(axis cs:95837,2.82445554890206)
--(axis cs:95838,2.82445558363768)
--(axis cs:95839,2.82445563030586)
--(axis cs:95840,2.82445567075707)
--(axis cs:95841,2.82445573025693)
--(axis cs:95842,2.82445577327035)
--(axis cs:95843,2.82445583227332)
--(axis cs:95844,2.82445587234819)
--(axis cs:95845,2.82445591850341)
--(axis cs:95846,2.82445595849228)
--(axis cs:95847,2.82445600876735)
--(axis cs:95848,2.82445603173233)
--(axis cs:95849,2.82445607098981)
--(axis cs:95850,2.8244561030493)
--(axis cs:95851,2.82445611758455)
--(axis cs:95852,2.82445614835944)
--(axis cs:95853,2.82445617532466)
--(axis cs:95854,2.82445618675786)
--(axis cs:95855,2.82445619897942)
--(axis cs:95856,2.82445619699082)
--(axis cs:95857,2.82445618602841)
--(axis cs:95858,2.82445617420531)
--(axis cs:95859,2.82445616535812)
--(axis cs:95860,2.82445615044765)
--(axis cs:95861,2.82445613791566)
--(axis cs:95862,2.82445611695941)
--(axis cs:95863,2.82445609477835)
--(axis cs:95864,2.82445608507437)
--(axis cs:95865,2.82445607909214)
--(axis cs:95866,2.82445607545631)
--(axis cs:95867,2.82445608880701)
--(axis cs:95868,2.82445612256642)
--(axis cs:95869,2.82445614424354)
--(axis cs:95870,2.82445616617263)
--(axis cs:95871,2.82445621523979)
--(axis cs:95872,2.82445627204485)
--(axis cs:95873,2.82445633827234)
--(axis cs:95874,2.82445641721996)
--(axis cs:95875,2.82445650469569)
--(axis cs:95876,2.82445659639929)
--(axis cs:95877,2.8244566919327)
--(axis cs:95878,2.82445677627995)
--(axis cs:95879,2.82445686602128)
--(axis cs:95880,2.82445696739752)
--(axis cs:95881,2.8244570793731)
--(axis cs:95882,2.82445719914049)
--(axis cs:95883,2.82445734952381)
--(axis cs:95884,2.82445751432858)
--(axis cs:95885,2.82445768290495)
--(axis cs:95886,2.82445784318264)
--(axis cs:95887,2.82445799071855)
--(axis cs:95888,2.82445813085911)
--(axis cs:95889,2.82445827436021)
--(axis cs:95890,2.82445842562374)
--(axis cs:95891,2.8244585929257)
--(axis cs:95892,2.82445874867024)
--(axis cs:95893,2.82445889491615)
--(axis cs:95894,2.82445903683871)
--(axis cs:95895,2.8244591600773)
--(axis cs:95896,2.82445926798476)
--(axis cs:95897,2.82445936152286)
--(axis cs:95898,2.82445945766004)
--(axis cs:95899,2.82445953888575)
--(axis cs:95900,2.82445961347987)
--(axis cs:95901,2.82445970947903)
--(axis cs:95902,2.82445978926771)
--(axis cs:95903,2.82445987389607)
--(axis cs:95904,2.82445997047851)
--(axis cs:95905,2.82446004986814)
--(axis cs:95906,2.82446015956861)
--(axis cs:95907,2.82446025993894)
--(axis cs:95908,2.82446035962008)
--(axis cs:95909,2.82446045289898)
--(axis cs:95910,2.82446055413711)
--(axis cs:95911,2.82446067084742)
--(axis cs:95912,2.82446078330578)
--(axis cs:95913,2.82446089013645)
--(axis cs:95914,2.82446098523228)
--(axis cs:95915,2.82446111153469)
--(axis cs:95916,2.82446123485644)
--(axis cs:95917,2.82446135285903)
--(axis cs:95918,2.82446148381918)
--(axis cs:95919,2.82446162654806)
--(axis cs:95920,2.82446176899613)
--(axis cs:95921,2.82446192033223)
--(axis cs:95922,2.82446207133049)
--(axis cs:95923,2.82446223697812)
--(axis cs:95924,2.82446238033672)
--(axis cs:95925,2.82446251889185)
--(axis cs:95926,2.82446264007272)
--(axis cs:95927,2.8244627517319)
--(axis cs:95928,2.82446286787722)
--(axis cs:95929,2.82446297396136)
--(axis cs:95930,2.82446308082946)
--(axis cs:95931,2.82446319072818)
--(axis cs:95932,2.8244633246425)
--(axis cs:95933,2.82446346162921)
--(axis cs:95934,2.8244636042281)
--(axis cs:95935,2.82446370987804)
--(axis cs:95936,2.8244638168493)
--(axis cs:95937,2.82446395758491)
--(axis cs:95938,2.82446409817247)
--(axis cs:95939,2.8244642372472)
--(axis cs:95940,2.82446437901053)
--(axis cs:95941,2.82446452533174)
--(axis cs:95942,2.82446465968855)
--(axis cs:95943,2.82446477982506)
--(axis cs:95944,2.82446490438118)
--(axis cs:95945,2.82446503093856)
--(axis cs:95946,2.82446513898845)
--(axis cs:95947,2.82446526861938)
--(axis cs:95948,2.82446539053059)
--(axis cs:95949,2.82446551889499)
--(axis cs:95950,2.82446564666978)
--(axis cs:95951,2.8244657749049)
--(axis cs:95952,2.82446589590711)
--(axis cs:95953,2.82446602348712)
--(axis cs:95954,2.82446614898737)
--(axis cs:95955,2.82446628361347)
--(axis cs:95956,2.82446641839583)
--(axis cs:95957,2.82446654938136)
--(axis cs:95958,2.8244666633335)
--(axis cs:95959,2.82446673674116)
--(axis cs:95960,2.82446681151887)
--(axis cs:95961,2.82446687245128)
--(axis cs:95962,2.8244669507722)
--(axis cs:95963,2.82446701264789)
--(axis cs:95964,2.82446706165186)
--(axis cs:95965,2.82446711792925)
--(axis cs:95966,2.82446720408905)
--(axis cs:95967,2.8244673188499)
--(axis cs:95968,2.82446742296828)
--(axis cs:95969,2.82446751430675)
--(axis cs:95970,2.82446760862327)
--(axis cs:95971,2.82446772286134)
--(axis cs:95972,2.82446783514793)
--(axis cs:95973,2.82446796116505)
--(axis cs:95974,2.82446805933517)
--(axis cs:95975,2.82446816871155)
--(axis cs:95976,2.82446828167953)
--(axis cs:95977,2.82446839829977)
--(axis cs:95978,2.8244685113284)
--(axis cs:95979,2.82446862891119)
--(axis cs:95980,2.82446874398668)
--(axis cs:95981,2.82446884514618)
--(axis cs:95982,2.82446893443256)
--(axis cs:95983,2.82446902534732)
--(axis cs:95984,2.82446910222693)
--(axis cs:95985,2.8244691592615)
--(axis cs:95986,2.82446920659142)
--(axis cs:95987,2.82446922667784)
--(axis cs:95988,2.82446920954677)
--(axis cs:95989,2.82446920936051)
--(axis cs:95990,2.82446919897161)
--(axis cs:95991,2.82446919434718)
--(axis cs:95992,2.82446919343614)
--(axis cs:95993,2.82446918938963)
--(axis cs:95994,2.82446919039812)
--(axis cs:95995,2.82446918546177)
--(axis cs:95996,2.82446916143792)
--(axis cs:95997,2.82446912130181)
--(axis cs:95998,2.82446907864777)
--(axis cs:95999,2.82446902196802)
--(axis cs:96000,2.82446896134374)
--(axis cs:96001,2.82446889561373)
--(axis cs:96002,2.8244688467058)
--(axis cs:96003,2.82446880981739)
--(axis cs:96004,2.82446876052877)
--(axis cs:96005,2.82446872874423)
--(axis cs:96006,2.82446869189183)
--(axis cs:96007,2.82446864799662)
--(axis cs:96008,2.82446859587968)
--(axis cs:96009,2.82446852668949)
--(axis cs:96010,2.82446845744253)
--(axis cs:96011,2.82446837932085)
--(axis cs:96012,2.824468293854)
--(axis cs:96013,2.82446822355857)
--(axis cs:96014,2.82446813861428)
--(axis cs:96015,2.8244680425195)
--(axis cs:96016,2.82446794677474)
--(axis cs:96017,2.82446787389448)
--(axis cs:96018,2.82446781824694)
--(axis cs:96019,2.82446776189125)
--(axis cs:96020,2.82446772922111)
--(axis cs:96021,2.82446767954971)
--(axis cs:96022,2.82446765761296)
--(axis cs:96023,2.82446764516513)
--(axis cs:96024,2.82446764140605)
--(axis cs:96025,2.82446764530692)
--(axis cs:96026,2.82446766273756)
--(axis cs:96027,2.82446767759965)
--(axis cs:96028,2.82446770767202)
--(axis cs:96029,2.8244677391509)
--(axis cs:96030,2.8244677813832)
--(axis cs:96031,2.82446783508087)
--(axis cs:96032,2.82446787393577)
--(axis cs:96033,2.82446791619102)
--(axis cs:96034,2.82446796424002)
--(axis cs:96035,2.82446801253886)
--(axis cs:96036,2.82446806505685)
--(axis cs:96037,2.82446811463985)
--(axis cs:96038,2.82446814771036)
--(axis cs:96039,2.824468176915)
--(axis cs:96040,2.8244681958851)
--(axis cs:96041,2.82446821318526)
--(axis cs:96042,2.82446822133785)
--(axis cs:96043,2.8244682392415)
--(axis cs:96044,2.82446825157003)
--(axis cs:96045,2.82446826208929)
--(axis cs:96046,2.82446827607502)
--(axis cs:96047,2.82446826897068)
--(axis cs:96048,2.82446824332381)
--(axis cs:96049,2.82446824194803)
--(axis cs:96050,2.82446824541624)
--(axis cs:96051,2.82446823109542)
--(axis cs:96052,2.82446822620238)
--(axis cs:96053,2.82446822498976)
--(axis cs:96054,2.82446823469039)
--(axis cs:96055,2.82446824823211)
--(axis cs:96056,2.82446825979893)
--(axis cs:96057,2.8244682684581)
--(axis cs:96058,2.82446827321058)
--(axis cs:96059,2.82446827904216)
--(axis cs:96060,2.82446825974808)
--(axis cs:96061,2.8244682440549)
--(axis cs:96062,2.82446824038764)
--(axis cs:96063,2.82446823309319)
--(axis cs:96064,2.82446822027052)
--(axis cs:96065,2.82446819721296)
--(axis cs:96066,2.82446816577927)
--(axis cs:96067,2.82446812166668)
--(axis cs:96068,2.82446806082661)
--(axis cs:96069,2.82446801549183)
--(axis cs:96070,2.82446797496435)
--(axis cs:96071,2.8244679322031)
--(axis cs:96072,2.82446789206829)
--(axis cs:96073,2.82446784286104)
--(axis cs:96074,2.82446780032937)
--(axis cs:96075,2.82446773258836)
--(axis cs:96076,2.82446766908438)
--(axis cs:96077,2.82446760065096)
--(axis cs:96078,2.82446753038797)
--(axis cs:96079,2.82446747609149)
--(axis cs:96080,2.82446740308396)
--(axis cs:96081,2.82446732447692)
--(axis cs:96082,2.82446726648482)
--(axis cs:96083,2.82446721165848)
--(axis cs:96084,2.82446714802586)
--(axis cs:96085,2.82446710283715)
--(axis cs:96086,2.82446705789102)
--(axis cs:96087,2.8244669742132)
--(axis cs:96088,2.82446689486905)
--(axis cs:96089,2.82446682531176)
--(axis cs:96090,2.82446676626178)
--(axis cs:96091,2.82446670796903)
--(axis cs:96092,2.8244666474423)
--(axis cs:96093,2.8244665690912)
--(axis cs:96094,2.8244665050335)
--(axis cs:96095,2.8244664547728)
--(axis cs:96096,2.82446638063018)
--(axis cs:96097,2.8244663198164)
--(axis cs:96098,2.8244662677422)
--(axis cs:96099,2.82446622582812)
--(axis cs:96100,2.82446616468943)
--(axis cs:96101,2.82446612905136)
--(axis cs:96102,2.82446608574157)
--(axis cs:96103,2.82446603555409)
--(axis cs:96104,2.82446598278472)
--(axis cs:96105,2.82446596081499)
--(axis cs:96106,2.82446594928465)
--(axis cs:96107,2.824465948123)
--(axis cs:96108,2.82446596079946)
--(axis cs:96109,2.82446600231538)
--(axis cs:96110,2.82446605861184)
--(axis cs:96111,2.82446611846719)
--(axis cs:96112,2.82446618240963)
--(axis cs:96113,2.8244662449065)
--(axis cs:96114,2.82446631942394)
--(axis cs:96115,2.82446639276552)
--(axis cs:96116,2.82446644811399)
--(axis cs:96117,2.82446650295177)
--(axis cs:96118,2.82446652013601)
--(axis cs:96119,2.82446655080846)
--(axis cs:96120,2.82446657161015)
--(axis cs:96121,2.82446658124975)
--(axis cs:96122,2.82446659842568)
--(axis cs:96123,2.8244666022316)
--(axis cs:96124,2.82446659880968)
--(axis cs:96125,2.82446659554413)
--(axis cs:96126,2.82446659974046)
--(axis cs:96127,2.82446662310787)
--(axis cs:96128,2.82446667845022)
--(axis cs:96129,2.82446672660657)
--(axis cs:96130,2.82446676706325)
--(axis cs:96131,2.82446679268274)
--(axis cs:96132,2.82446683317618)
--(axis cs:96133,2.82446687327847)
--(axis cs:96134,2.82446690762864)
--(axis cs:96135,2.82446694037534)
--(axis cs:96136,2.8244669704026)
--(axis cs:96137,2.82446696797874)
--(axis cs:96138,2.8244669778353)
--(axis cs:96139,2.82446697063631)
--(axis cs:96140,2.82446697551735)
--(axis cs:96141,2.8244669727033)
--(axis cs:96142,2.82446699155198)
--(axis cs:96143,2.82446700458407)
--(axis cs:96144,2.82446700757953)
--(axis cs:96145,2.82446703489247)
--(axis cs:96146,2.8244670903818)
--(axis cs:96147,2.82446716247091)
--(axis cs:96148,2.82446724603337)
--(axis cs:96149,2.82446731994423)
--(axis cs:96150,2.82446739184472)
--(axis cs:96151,2.82446747922206)
--(axis cs:96152,2.8244675554545)
--(axis cs:96153,2.82446761076958)
--(axis cs:96154,2.82446766481036)
--(axis cs:96155,2.82446771731632)
--(axis cs:96156,2.824467768158)
--(axis cs:96157,2.82446783447306)
--(axis cs:96158,2.82446789081492)
--(axis cs:96159,2.82446795853568)
--(axis cs:96160,2.82446803891006)
--(axis cs:96161,2.82446812088701)
--(axis cs:96162,2.82446820048357)
--(axis cs:96163,2.8244682806015)
--(axis cs:96164,2.82446835848457)
--(axis cs:96165,2.8244684350978)
--(axis cs:96166,2.82446852499059)
--(axis cs:96167,2.82446859591882)
--(axis cs:96168,2.82446865584623)
--(axis cs:96169,2.82446871193224)
--(axis cs:96170,2.8244687555451)
--(axis cs:96171,2.82446880936075)
--(axis cs:96172,2.82446884837608)
--(axis cs:96173,2.82446889517947)
--(axis cs:96174,2.82446896335405)
--(axis cs:96175,2.82446902145514)
--(axis cs:96176,2.8244690778012)
--(axis cs:96177,2.82446913271099)
--(axis cs:96178,2.82446918282354)
--(axis cs:96179,2.8244692381773)
--(axis cs:96180,2.82446930561124)
--(axis cs:96181,2.82446940611609)
--(axis cs:96182,2.82446948064368)
--(axis cs:96183,2.82446955116936)
--(axis cs:96184,2.82446963767724)
--(axis cs:96185,2.82446972901693)
--(axis cs:96186,2.82446983793491)
--(axis cs:96187,2.82446996012998)
--(axis cs:96188,2.82447008103701)
--(axis cs:96189,2.82447017584723)
--(axis cs:96190,2.82447029281408)
--(axis cs:96191,2.82447041347996)
--(axis cs:96192,2.82447053114879)
--(axis cs:96193,2.82447065643909)
--(axis cs:96194,2.82447079283815)
--(axis cs:96195,2.82447093394486)
--(axis cs:96196,2.82447105224555)
--(axis cs:96197,2.82447116760659)
--(axis cs:96198,2.82447129177253)
--(axis cs:96199,2.82447142319068)
--(axis cs:96200,2.82447156058244)
--(axis cs:96201,2.82447171998236)
--(axis cs:96202,2.82447186928465)
--(axis cs:96203,2.82447200964042)
--(axis cs:96204,2.82447213486455)
--(axis cs:96205,2.82447225547614)
--(axis cs:96206,2.82447239622277)
--(axis cs:96207,2.82447254287255)
--(axis cs:96208,2.82447268222359)
--(axis cs:96209,2.8244728325044)
--(axis cs:96210,2.82447299352212)
--(axis cs:96211,2.82447316307356)
--(axis cs:96212,2.82447332467062)
--(axis cs:96213,2.82447347197553)
--(axis cs:96214,2.82447363343683)
--(axis cs:96215,2.82447380232817)
--(axis cs:96216,2.82447398029447)
--(axis cs:96217,2.82447416770471)
--(axis cs:96218,2.82447436283146)
--(axis cs:96219,2.82447453807826)
--(axis cs:96220,2.82447472374383)
--(axis cs:96221,2.82447491904287)
--(axis cs:96222,2.8244751044554)
--(axis cs:96223,2.82447529223123)
--(axis cs:96224,2.82447548810967)
--(axis cs:96225,2.82447567846687)
--(axis cs:96226,2.82447588026917)
--(axis cs:96227,2.82447608880281)
--(axis cs:96228,2.82447627605819)
--(axis cs:96229,2.82447645554603)
--(axis cs:96230,2.8244766337691)
--(axis cs:96231,2.82447680970614)
--(axis cs:96232,2.82447694869686)
--(axis cs:96233,2.82447708630449)
--(axis cs:96234,2.82447722023949)
--(axis cs:96235,2.82447736012593)
--(axis cs:96236,2.82447749984804)
--(axis cs:96237,2.82447761914225)
--(axis cs:96238,2.82447770184265)
--(axis cs:96239,2.82447779316863)
--(axis cs:96240,2.82447788765771)
--(axis cs:96241,2.82447799766977)
--(axis cs:96242,2.82447812955154)
--(axis cs:96243,2.82447826811892)
--(axis cs:96244,2.82447840798175)
--(axis cs:96245,2.82447855937392)
--(axis cs:96246,2.82447871166378)
--(axis cs:96247,2.82447885822164)
--(axis cs:96248,2.82447901723781)
--(axis cs:96249,2.82447916950201)
--(axis cs:96250,2.8244793222482)
--(axis cs:96251,2.82447948377621)
--(axis cs:96252,2.8244796210277)
--(axis cs:96253,2.82447974957076)
--(axis cs:96254,2.82447986095617)
--(axis cs:96255,2.82447997709047)
--(axis cs:96256,2.8244800864715)
--(axis cs:96257,2.82448020063196)
--(axis cs:96258,2.82448031608011)
--(axis cs:96259,2.82448042211297)
--(axis cs:96260,2.82448053589793)
--(axis cs:96261,2.82448064775294)
--(axis cs:96262,2.82448078268313)
--(axis cs:96263,2.82448090441349)
--(axis cs:96264,2.82448100940802)
--(axis cs:96265,2.82448111547315)
--(axis cs:96266,2.82448118838563)
--(axis cs:96267,2.8244812593873)
--(axis cs:96268,2.82448132985024)
--(axis cs:96269,2.82448141367893)
--(axis cs:96270,2.82448150789138)
--(axis cs:96271,2.82448160925171)
--(axis cs:96272,2.82448171548089)
--(axis cs:96273,2.82448182092136)
--(axis cs:96274,2.82448191574323)
--(axis cs:96275,2.82448200768278)
--(axis cs:96276,2.82448207552942)
--(axis cs:96277,2.8244821451222)
--(axis cs:96278,2.82448221427398)
--(axis cs:96279,2.82448226907459)
--(axis cs:96280,2.82448232148366)
--(axis cs:96281,2.82448236855806)
--(axis cs:96282,2.82448243142677)
--(axis cs:96283,2.82448249271806)
--(axis cs:96284,2.82448255008737)
--(axis cs:96285,2.82448259133423)
--(axis cs:96286,2.82448263539822)
--(axis cs:96287,2.82448267826114)
--(axis cs:96288,2.82448271244047)
--(axis cs:96289,2.82448275181046)
--(axis cs:96290,2.82448280946165)
--(axis cs:96291,2.8244828779961)
--(axis cs:96292,2.82448295041442)
--(axis cs:96293,2.82448304120582)
--(axis cs:96294,2.82448313864649)
--(axis cs:96295,2.82448323404195)
--(axis cs:96296,2.82448333919723)
--(axis cs:96297,2.8244834498562)
--(axis cs:96298,2.8244835361297)
--(axis cs:96299,2.82448363395413)
--(axis cs:96300,2.82448372963284)
--(axis cs:96301,2.82448384571488)
--(axis cs:96302,2.82448396136682)
--(axis cs:96303,2.82448407839667)
--(axis cs:96304,2.82448421358465)
--(axis cs:96305,2.8244843481679)
--(axis cs:96306,2.82448448891138)
--(axis cs:96307,2.8244846340147)
--(axis cs:96308,2.82448477696092)
--(axis cs:96309,2.82448490606141)
--(axis cs:96310,2.8244850432934)
--(axis cs:96311,2.82448519655059)
--(axis cs:96312,2.82448537893254)
--(axis cs:96313,2.82448557486359)
--(axis cs:96314,2.82448577890506)
--(axis cs:96315,2.82448594971929)
--(axis cs:96316,2.82448611607547)
--(axis cs:96317,2.82448628748458)
--(axis cs:96318,2.82448648056033)
--(axis cs:96319,2.82448667066123)
--(axis cs:96320,2.82448684565817)
--(axis cs:96321,2.82448702895951)
--(axis cs:96322,2.82448721789949)
--(axis cs:96323,2.82448740464893)
--(axis cs:96324,2.82448758832592)
--(axis cs:96325,2.82448778656963)
--(axis cs:96326,2.82448795957558)
--(axis cs:96327,2.82448812645051)
--(axis cs:96328,2.8244882910473)
--(axis cs:96329,2.8244884487235)
--(axis cs:96330,2.82448859529884)
--(axis cs:96331,2.8244887598992)
--(axis cs:96332,2.82448891745508)
--(axis cs:96333,2.82448907324724)
--(axis cs:96334,2.82448922176288)
--(axis cs:96335,2.82448936407177)
--(axis cs:96336,2.82448947460041)
--(axis cs:96337,2.82448957359941)
--(axis cs:96338,2.82448967201345)
--(axis cs:96339,2.82448977087504)
--(axis cs:96340,2.82448987328521)
--(axis cs:96341,2.82449001017795)
--(axis cs:96342,2.82449012512262)
--(axis cs:96343,2.82449024588431)
--(axis cs:96344,2.82449034755921)
--(axis cs:96345,2.82449044960666)
--(axis cs:96346,2.82449052508798)
--(axis cs:96347,2.82449060208765)
--(axis cs:96348,2.82449069377412)
--(axis cs:96349,2.82449078991568)
--(axis cs:96350,2.82449088158142)
--(axis cs:96351,2.82449095596335)
--(axis cs:96352,2.82449104807326)
--(axis cs:96353,2.82449114758927)
--(axis cs:96354,2.82449125300431)
--(axis cs:96355,2.82449136353809)
--(axis cs:96356,2.82449146985013)
--(axis cs:96357,2.82449157608498)
--(axis cs:96358,2.82449169686964)
--(axis cs:96359,2.82449183354519)
--(axis cs:96360,2.82449199107912)
--(axis cs:96361,2.82449214815026)
--(axis cs:96362,2.82449229271484)
--(axis cs:96363,2.82449245306535)
--(axis cs:96364,2.82449260650666)
--(axis cs:96365,2.82449277577635)
--(axis cs:96366,2.82449294124505)
--(axis cs:96367,2.82449310433743)
--(axis cs:96368,2.82449326626746)
--(axis cs:96369,2.82449343329473)
--(axis cs:96370,2.82449360893246)
--(axis cs:96371,2.82449377785692)
--(axis cs:96372,2.82449392495708)
--(axis cs:96373,2.82449408148615)
--(axis cs:96374,2.82449425208633)
--(axis cs:96375,2.8244944210377)
--(axis cs:96376,2.82449460127539)
--(axis cs:96377,2.82449478938551)
--(axis cs:96378,2.82449497528264)
--(axis cs:96379,2.82449517711907)
--(axis cs:96380,2.82449538400497)
--(axis cs:96381,2.82449555904927)
--(axis cs:96382,2.82449573228081)
--(axis cs:96383,2.82449591919069)
--(axis cs:96384,2.82449610410546)
--(axis cs:96385,2.82449627483298)
--(axis cs:96386,2.82449644884061)
--(axis cs:96387,2.82449661914771)
--(axis cs:96388,2.82449677901129)
--(axis cs:96389,2.82449692754175)
--(axis cs:96390,2.82449706748067)
--(axis cs:96391,2.8244972090814)
--(axis cs:96392,2.82449733607015)
--(axis cs:96393,2.82449744822528)
--(axis cs:96394,2.82449754970512)
--(axis cs:96395,2.82449766681083)
--(axis cs:96396,2.82449778114897)
--(axis cs:96397,2.82449788838353)
--(axis cs:96398,2.82449800490877)
--(axis cs:96399,2.82449812054489)
--(axis cs:96400,2.8244982204181)
--(axis cs:96401,2.82449832823549)
--(axis cs:96402,2.824498443718)
--(axis cs:96403,2.82449857288623)
--(axis cs:96404,2.82449871140229)
--(axis cs:96405,2.82449887709741)
--(axis cs:96406,2.82449904241124)
--(axis cs:96407,2.82449923115201)
--(axis cs:96408,2.82449940497874)
--(axis cs:96409,2.82449957416715)
--(axis cs:96410,2.82449973568031)
--(axis cs:96411,2.82449986574151)
--(axis cs:96412,2.82449999586947)
--(axis cs:96413,2.82450012784867)
--(axis cs:96414,2.82450028990068)
--(axis cs:96415,2.82450046879902)
--(axis cs:96416,2.82450063434007)
--(axis cs:96417,2.82450080537807)
--(axis cs:96418,2.82450094385382)
--(axis cs:96419,2.82450106128825)
--(axis cs:96420,2.82450118608605)
--(axis cs:96421,2.82450130411916)
--(axis cs:96422,2.82450141556317)
--(axis cs:96423,2.82450153051464)
--(axis cs:96424,2.8245016639695)
--(axis cs:96425,2.82450178487262)
--(axis cs:96426,2.82450193532543)
--(axis cs:96427,2.82450207144883)
--(axis cs:96428,2.82450221843886)
--(axis cs:96429,2.82450231871809)
--(axis cs:96430,2.82450239970456)
--(axis cs:96431,2.82450247776641)
--(axis cs:96432,2.8245025519575)
--(axis cs:96433,2.82450264353315)
--(axis cs:96434,2.82450274564236)
--(axis cs:96435,2.82450286061149)
--(axis cs:96436,2.82450297293485)
--(axis cs:96437,2.82450308370197)
--(axis cs:96438,2.82450321460087)
--(axis cs:96439,2.82450335124686)
--(axis cs:96440,2.82450349212268)
--(axis cs:96441,2.82450363756567)
--(axis cs:96442,2.82450380136909)
--(axis cs:96443,2.82450396531155)
--(axis cs:96444,2.82450412987335)
--(axis cs:96445,2.82450429751461)
--(axis cs:96446,2.82450447412227)
--(axis cs:96447,2.82450464118406)
--(axis cs:96448,2.82450479372702)
--(axis cs:96449,2.82450494642003)
--(axis cs:96450,2.82450509701147)
--(axis cs:96451,2.82450523769548)
--(axis cs:96452,2.82450535073864)
--(axis cs:96453,2.82450546271924)
--(axis cs:96454,2.82450557167776)
--(axis cs:96455,2.82450570180151)
--(axis cs:96456,2.82450584111927)
--(axis cs:96457,2.82450595541251)
--(axis cs:96458,2.82450605424221)
--(axis cs:96459,2.82450615608336)
--(axis cs:96460,2.82450626528154)
--(axis cs:96461,2.82450637526716)
--(axis cs:96462,2.82450650358107)
--(axis cs:96463,2.8245066311202)
--(axis cs:96464,2.8245067746188)
--(axis cs:96465,2.82450689131748)
--(axis cs:96466,2.82450701889946)
--(axis cs:96467,2.82450717209948)
--(axis cs:96468,2.82450734280611)
--(axis cs:96469,2.82450749026957)
--(axis cs:96470,2.82450763559698)
--(axis cs:96471,2.82450777316133)
--(axis cs:96472,2.82450793837038)
--(axis cs:96473,2.82450809013762)
--(axis cs:96474,2.82450824941208)
--(axis cs:96475,2.82450841876316)
--(axis cs:96476,2.82450858647753)
--(axis cs:96477,2.82450875309933)
--(axis cs:96478,2.82450891679759)
--(axis cs:96479,2.82450908347346)
--(axis cs:96480,2.82450924504128)
--(axis cs:96481,2.82450939791347)
--(axis cs:96482,2.82450953724267)
--(axis cs:96483,2.82450966089293)
--(axis cs:96484,2.82450980276426)
--(axis cs:96485,2.82450998209509)
--(axis cs:96486,2.82451014959554)
--(axis cs:96487,2.82451031678974)
--(axis cs:96488,2.82451050572693)
--(axis cs:96489,2.82451068808083)
--(axis cs:96490,2.82451086047185)
--(axis cs:96491,2.82451104286039)
--(axis cs:96492,2.82451121338971)
--(axis cs:96493,2.8245113944674)
--(axis cs:96494,2.82451158210311)
--(axis cs:96495,2.8245117857797)
--(axis cs:96496,2.82451199210048)
--(axis cs:96497,2.824512215217)
--(axis cs:96498,2.82451244264409)
--(axis cs:96499,2.82451267211024)
--(axis cs:96500,2.82451291668903)
--(axis cs:96501,2.82451316444284)
--(axis cs:96502,2.8245134265962)
--(axis cs:96503,2.82451368621135)
--(axis cs:96504,2.82451396990482)
--(axis cs:96505,2.82451424360372)
--(axis cs:96506,2.82451453906983)
--(axis cs:96507,2.82451483243014)
--(axis cs:96508,2.82451514612776)
--(axis cs:96509,2.82451544392836)
--(axis cs:96510,2.82451572002513)
--(axis cs:96511,2.82451599359601)
--(axis cs:96512,2.82451623434058)
--(axis cs:96513,2.82451647759521)
--(axis cs:96514,2.82451670212409)
--(axis cs:96515,2.82451692376124)
--(axis cs:96516,2.82451716441608)
--(axis cs:96517,2.82451740929705)
--(axis cs:96518,2.82451766202588)
--(axis cs:96519,2.82451792591871)
--(axis cs:96520,2.82451818720696)
--(axis cs:96521,2.82451845852618)
--(axis cs:96522,2.82451874111286)
--(axis cs:96523,2.8245190372215)
--(axis cs:96524,2.82451934562695)
--(axis cs:96525,2.82451966118811)
--(axis cs:96526,2.82451996990064)
--(axis cs:96527,2.8245202704778)
--(axis cs:96528,2.82452055632546)
--(axis cs:96529,2.82452083714939)
--(axis cs:96530,2.82452111964595)
--(axis cs:96531,2.82452140354026)
--(axis cs:96532,2.82452167788839)
--(axis cs:96533,2.82452194434934)
--(axis cs:96534,2.82452223072049)
--(axis cs:96535,2.82452253217443)
--(axis cs:96536,2.82452284694186)
--(axis cs:96537,2.82452315986845)
--(axis cs:96538,2.82452346503644)
--(axis cs:96539,2.82452376798055)
--(axis cs:96540,2.8245240773525)
--(axis cs:96541,2.82452439701474)
--(axis cs:96542,2.82452471833826)
--(axis cs:96543,2.82452503316384)
--(axis cs:96544,2.82452533838195)
--(axis cs:96545,2.82452564921653)
--(axis cs:96546,2.82452596571302)
--(axis cs:96547,2.82452625850157)
--(axis cs:96548,2.82452655856429)
--(axis cs:96549,2.82452684449777)
--(axis cs:96550,2.8245271131729)
--(axis cs:96551,2.82452738906599)
--(axis cs:96552,2.82452765633342)
--(axis cs:96553,2.82452792184554)
--(axis cs:96554,2.82452816791672)
--(axis cs:96555,2.8245284075879)
--(axis cs:96556,2.82452864507847)
--(axis cs:96557,2.82452888536714)
--(axis cs:96558,2.82452912424403)
--(axis cs:96559,2.82452935886048)
--(axis cs:96560,2.8245295805977)
--(axis cs:96561,2.82452978701522)
--(axis cs:96562,2.82452997397224)
--(axis cs:96563,2.8245301617086)
--(axis cs:96564,2.82453034958764)
--(axis cs:96565,2.82453053304179)
--(axis cs:96566,2.82453072729504)
--(axis cs:96567,2.8245309328601)
--(axis cs:96568,2.82453115207192)
--(axis cs:96569,2.8245313849869)
--(axis cs:96570,2.82453160152752)
--(axis cs:96571,2.82453182252304)
--(axis cs:96572,2.82453205997968)
--(axis cs:96573,2.8245322958945)
--(axis cs:96574,2.82453253479267)
--(axis cs:96575,2.8245327699091)
--(axis cs:96576,2.8245330068132)
--(axis cs:96577,2.8245332608375)
--(axis cs:96578,2.82453352495991)
--(axis cs:96579,2.82453379359471)
--(axis cs:96580,2.82453408443301)
--(axis cs:96581,2.82453436550128)
--(axis cs:96582,2.82453464644521)
--(axis cs:96583,2.82453495646188)
--(axis cs:96584,2.82453527018857)
--(axis cs:96585,2.82453558372189)
--(axis cs:96586,2.82453588976593)
--(axis cs:96587,2.82453618171556)
--(axis cs:96588,2.8245364508851)
--(axis cs:96589,2.82453673248154)
--(axis cs:96590,2.82453699862496)
--(axis cs:96591,2.82453724777656)
--(axis cs:96592,2.82453751226479)
--(axis cs:96593,2.82453777897475)
--(axis cs:96594,2.8245380323178)
--(axis cs:96595,2.82453827959866)
--(axis cs:96596,2.82453853472794)
--(axis cs:96597,2.82453881297102)
--(axis cs:96598,2.82453907643612)
--(axis cs:96599,2.82453933967116)
--(axis cs:96600,2.82453959702907)
--(axis cs:96601,2.82453985525696)
--(axis cs:96602,2.8245401095678)
--(axis cs:96603,2.82454037719406)
--(axis cs:96604,2.82454065086479)
--(axis cs:96605,2.824540912279)
--(axis cs:96606,2.82454116863516)
--(axis cs:96607,2.82454141031449)
--(axis cs:96608,2.82454168914889)
--(axis cs:96609,2.82454197274723)
--(axis cs:96610,2.82454223825574)
--(axis cs:96611,2.82454248551794)
--(axis cs:96612,2.82454274500366)
--(axis cs:96613,2.82454298861439)
--(axis cs:96614,2.82454323405014)
--(axis cs:96615,2.82454349882024)
--(axis cs:96616,2.82454375865991)
--(axis cs:96617,2.82454402046874)
--(axis cs:96618,2.82454426552766)
--(axis cs:96619,2.82454453863103)
--(axis cs:96620,2.8245448281822)
--(axis cs:96621,2.8245450975254)
--(axis cs:96622,2.8245453764383)
--(axis cs:96623,2.82454565387706)
--(axis cs:96624,2.82454590889243)
--(axis cs:96625,2.82454613760733)
--(axis cs:96626,2.82454635101582)
--(axis cs:96627,2.82454657883648)
--(axis cs:96628,2.82454678333192)
--(axis cs:96629,2.8245469906774)
--(axis cs:96630,2.82454721039229)
--(axis cs:96631,2.82454742263872)
--(axis cs:96632,2.82454765296874)
--(axis cs:96633,2.82454790809226)
--(axis cs:96634,2.82454814995001)
--(axis cs:96635,2.82454839857836)
--(axis cs:96636,2.82454864976587)
--(axis cs:96637,2.82454889113523)
--(axis cs:96638,2.82454912945139)
--(axis cs:96639,2.82454937657432)
--(axis cs:96640,2.82454964418698)
--(axis cs:96641,2.82454990982645)
--(axis cs:96642,2.82455020635029)
--(axis cs:96643,2.8245505003502)
--(axis cs:96644,2.82455077559941)
--(axis cs:96645,2.82455103516264)
--(axis cs:96646,2.82455130755702)
--(axis cs:96647,2.82455157118317)
--(axis cs:96648,2.82455181332633)
--(axis cs:96649,2.82455205622796)
--(axis cs:96650,2.82455228376829)
--(axis cs:96651,2.82455253203218)
--(axis cs:96652,2.82455277083378)
--(axis cs:96653,2.82455299587678)
--(axis cs:96654,2.82455323766924)
--(axis cs:96655,2.82455347499151)
--(axis cs:96656,2.8245537089914)
--(axis cs:96657,2.8245539600605)
--(axis cs:96658,2.82455421527778)
--(axis cs:96659,2.82455448271787)
--(axis cs:96660,2.82455475946413)
--(axis cs:96661,2.82455503400865)
--(axis cs:96662,2.82455532379748)
--(axis cs:96663,2.82455561649692)
--(axis cs:96664,2.82455590371498)
--(axis cs:96665,2.82455618916962)
--(axis cs:96666,2.82455647265752)
--(axis cs:96667,2.82455674604033)
--(axis cs:96668,2.82455701432915)
--(axis cs:96669,2.82455729079705)
--(axis cs:96670,2.82455756501007)
--(axis cs:96671,2.82455785573041)
--(axis cs:96672,2.82455815506418)
--(axis cs:96673,2.82455846418353)
--(axis cs:96674,2.82455876467316)
--(axis cs:96675,2.82455909926884)
--(axis cs:96676,2.82455942059846)
--(axis cs:96677,2.824559732994)
--(axis cs:96678,2.824560019578)
--(axis cs:96679,2.824560316052)
--(axis cs:96680,2.82456061451367)
--(axis cs:96681,2.82456088782743)
--(axis cs:96682,2.82456116083404)
--(axis cs:96683,2.82456144114101)
--(axis cs:96684,2.82456171409086)
--(axis cs:96685,2.82456198639661)
--(axis cs:96686,2.82456224525448)
--(axis cs:96687,2.82456251833213)
--(axis cs:96688,2.82456278774757)
--(axis cs:96689,2.8245630556775)
--(axis cs:96690,2.82456330723986)
--(axis cs:96691,2.82456355490254)
--(axis cs:96692,2.82456377816762)
--(axis cs:96693,2.82456400211323)
--(axis cs:96694,2.82456423082745)
--(axis cs:96695,2.82456445976842)
--(axis cs:96696,2.82456471571376)
--(axis cs:96697,2.82456494851798)
--(axis cs:96698,2.8245651778745)
--(axis cs:96699,2.82456539314012)
--(axis cs:96700,2.82456559652991)
--(axis cs:96701,2.82456578478806)
--(axis cs:96702,2.82456595780446)
--(axis cs:96703,2.8245661576083)
--(axis cs:96704,2.82456635050539)
--(axis cs:96705,2.82456655439288)
--(axis cs:96706,2.82456677336618)
--(axis cs:96707,2.82456697841786)
--(axis cs:96708,2.82456717498278)
--(axis cs:96709,2.82456738691322)
--(axis cs:96710,2.82456761345545)
--(axis cs:96711,2.82456781505294)
--(axis cs:96712,2.82456806303658)
--(axis cs:96713,2.82456829461665)
--(axis cs:96714,2.82456852396054)
--(axis cs:96715,2.82456874007416)
--(axis cs:96716,2.82456893696275)
--(axis cs:96717,2.8245691349369)
--(axis cs:96718,2.82456931242942)
--(axis cs:96719,2.82456949144742)
--(axis cs:96720,2.82456969262939)
--(axis cs:96721,2.82456988640025)
--(axis cs:96722,2.82457008272086)
--(axis cs:96723,2.82457028078967)
--(axis cs:96724,2.82457049130178)
--(axis cs:96725,2.8245707066204)
--(axis cs:96726,2.8245709182999)
--(axis cs:96727,2.82457113099157)
--(axis cs:96728,2.82457133524595)
--(axis cs:96729,2.82457154994608)
--(axis cs:96730,2.8245717924367)
--(axis cs:96731,2.82457201999738)
--(axis cs:96732,2.82457225555746)
--(axis cs:96733,2.82457249576297)
--(axis cs:96734,2.82457273232941)
--(axis cs:96735,2.8245729783534)
--(axis cs:96736,2.8245732386095)
--(axis cs:96737,2.82457349627134)
--(axis cs:96738,2.82457371990186)
--(axis cs:96739,2.82457391276197)
--(axis cs:96740,2.82457410850731)
--(axis cs:96741,2.82457431390694)
--(axis cs:96742,2.82457451578202)
--(axis cs:96743,2.82457469804915)
--(axis cs:96744,2.82457487578046)
--(axis cs:96745,2.82457502905728)
--(axis cs:96746,2.82457515774101)
--(axis cs:96747,2.82457530136956)
--(axis cs:96748,2.82457547119164)
--(axis cs:96749,2.82457562543031)
--(axis cs:96750,2.82457578461061)
--(axis cs:96751,2.82457594827584)
--(axis cs:96752,2.82457610632437)
--(axis cs:96753,2.8245762658856)
--(axis cs:96754,2.82457642341132)
--(axis cs:96755,2.82457660749923)
--(axis cs:96756,2.82457682425828)
--(axis cs:96757,2.82457703370086)
--(axis cs:96758,2.82457723203728)
--(axis cs:96759,2.82457742514541)
--(axis cs:96760,2.82457761963875)
--(axis cs:96761,2.82457781889514)
--(axis cs:96762,2.82457802381887)
--(axis cs:96763,2.82457823469493)
--(axis cs:96764,2.82457843307453)
--(axis cs:96765,2.82457864925435)
--(axis cs:96766,2.82457885277037)
--(axis cs:96767,2.82457907649242)
--(axis cs:96768,2.82457931557668)
--(axis cs:96769,2.82457955252212)
--(axis cs:96770,2.82457977947519)
--(axis cs:96771,2.82457998085379)
--(axis cs:96772,2.82458016658574)
--(axis cs:96773,2.82458034947037)
--(axis cs:96774,2.82458052354807)
--(axis cs:96775,2.82458069871072)
--(axis cs:96776,2.82458084924366)
--(axis cs:96777,2.82458101184644)
--(axis cs:96778,2.82458116133869)
--(axis cs:96779,2.82458130333149)
--(axis cs:96780,2.82458140504001)
--(axis cs:96781,2.82458150375634)
--(axis cs:96782,2.82458161162301)
--(axis cs:96783,2.82458170419869)
--(axis cs:96784,2.82458177297625)
--(axis cs:96785,2.82458183624292)
--(axis cs:96786,2.82458191347944)
--(axis cs:96787,2.82458200606658)
--(axis cs:96788,2.8245821147561)
--(axis cs:96789,2.82458220350383)
--(axis cs:96790,2.82458229602376)
--(axis cs:96791,2.82458239286904)
--(axis cs:96792,2.82458249455336)
--(axis cs:96793,2.82458261902858)
--(axis cs:96794,2.82458275815798)
--(axis cs:96795,2.82458291501227)
--(axis cs:96796,2.82458305651189)
--(axis cs:96797,2.8245832041627)
--(axis cs:96798,2.82458334740839)
--(axis cs:96799,2.82458350570812)
--(axis cs:96800,2.82458366614098)
--(axis cs:96801,2.82458383263874)
--(axis cs:96802,2.82458399585016)
--(axis cs:96803,2.82458414905113)
--(axis cs:96804,2.82458432014879)
--(axis cs:96805,2.82458448637638)
--(axis cs:96806,2.82458464625896)
--(axis cs:96807,2.82458482676296)
--(axis cs:96808,2.82458499184454)
--(axis cs:96809,2.82458513094699)
--(axis cs:96810,2.82458527020856)
--(axis cs:96811,2.82458539465592)
--(axis cs:96812,2.82458551289297)
--(axis cs:96813,2.8245856392615)
--(axis cs:96814,2.82458576939145)
--(axis cs:96815,2.82458590967432)
--(axis cs:96816,2.82458604532288)
--(axis cs:96817,2.82458615595571)
--(axis cs:96818,2.82458625905307)
--(axis cs:96819,2.82458636426678)
--(axis cs:96820,2.82458646437877)
--(axis cs:96821,2.82458655816532)
--(axis cs:96822,2.82458664364423)
--(axis cs:96823,2.82458670737211)
--(axis cs:96824,2.82458676021171)
--(axis cs:96825,2.82458680747996)
--(axis cs:96826,2.82458684709955)
--(axis cs:96827,2.82458689900009)
--(axis cs:96828,2.82458693120041)
--(axis cs:96829,2.82458696386848)
--(axis cs:96830,2.82458698832071)
--(axis cs:96831,2.82458699382044)
--(axis cs:96832,2.82458699963748)
--(axis cs:96833,2.82458703502756)
--(axis cs:96834,2.82458705839661)
--(axis cs:96835,2.82458707385591)
--(axis cs:96836,2.82458708051261)
--(axis cs:96837,2.82458707502604)
--(axis cs:96838,2.82458706350484)
--(axis cs:96839,2.82458706517018)
--(axis cs:96840,2.82458707737337)
--(axis cs:96841,2.8245870784163)
--(axis cs:96842,2.82458705122826)
--(axis cs:96843,2.82458705168938)
--(axis cs:96844,2.82458705266187)
--(axis cs:96845,2.82458705042207)
--(axis cs:96846,2.82458704715826)
--(axis cs:96847,2.82458705009084)
--(axis cs:96848,2.8245870678044)
--(axis cs:96849,2.82458705401688)
--(axis cs:96850,2.82458702359736)
--(axis cs:96851,2.82458698406897)
--(axis cs:96852,2.82458696269732)
--(axis cs:96853,2.82458692626031)
--(axis cs:96854,2.82458688711893)
--(axis cs:96855,2.82458685949862)
--(axis cs:96856,2.82458684672471)
--(axis cs:96857,2.82458683854132)
--(axis cs:96858,2.82458682254612)
--(axis cs:96859,2.82458680910792)
--(axis cs:96860,2.82458676980841)
--(axis cs:96861,2.82458674831353)
--(axis cs:96862,2.82458674341059)
--(axis cs:96863,2.82458676021263)
--(axis cs:96864,2.82458677379085)
--(axis cs:96865,2.82458679303299)
--(axis cs:96866,2.82458680667586)
--(axis cs:96867,2.82458682295554)
--(axis cs:96868,2.82458683247872)
--(axis cs:96869,2.82458685446863)
--(axis cs:96870,2.82458686461197)
--(axis cs:96871,2.82458688704342)
--(axis cs:96872,2.82458691458099)
--(axis cs:96873,2.82458695944174)
--(axis cs:96874,2.8245870073482)
--(axis cs:96875,2.82458705027296)
--(axis cs:96876,2.82458711933575)
--(axis cs:96877,2.82458719460488)
--(axis cs:96878,2.82458726146546)
--(axis cs:96879,2.8245873244524)
--(axis cs:96880,2.82458735650753)
--(axis cs:96881,2.82458737757274)
--(axis cs:96882,2.82458739911479)
--(axis cs:96883,2.82458743119363)
--(axis cs:96884,2.82458746730758)
--(axis cs:96885,2.82458750480822)
--(axis cs:96886,2.82458754569681)
--(axis cs:96887,2.82458757152999)
--(axis cs:96888,2.82458759368966)
--(axis cs:96889,2.82458762509479)
--(axis cs:96890,2.82458765240004)
--(axis cs:96891,2.82458766593435)
--(axis cs:96892,2.82458767161095)
--(axis cs:96893,2.82458766688851)
--(axis cs:96894,2.82458766071082)
--(axis cs:96895,2.82458767955629)
--(axis cs:96896,2.82458771430728)
--(axis cs:96897,2.82458776202813)
--(axis cs:96898,2.82458781418911)
--(axis cs:96899,2.82458785987747)
--(axis cs:96900,2.82458788964979)
--(axis cs:96901,2.8245879383324)
--(axis cs:96902,2.82458797888684)
--(axis cs:96903,2.82458804628704)
--(axis cs:96904,2.82458809764474)
--(axis cs:96905,2.82458816301392)
--(axis cs:96906,2.82458821751088)
--(axis cs:96907,2.82458828240644)
--(axis cs:96908,2.82458836088334)
--(axis cs:96909,2.82458843158327)
--(axis cs:96910,2.82458848979711)
--(axis cs:96911,2.82458855209604)
--(axis cs:96912,2.82458860063144)
--(axis cs:96913,2.82458866224908)
--(axis cs:96914,2.824588724537)
--(axis cs:96915,2.82458878664921)
--(axis cs:96916,2.82458884913122)
--(axis cs:96917,2.82458892277438)
--(axis cs:96918,2.82458900165599)
--(axis cs:96919,2.8245890828161)
--(axis cs:96920,2.82458916217755)
--(axis cs:96921,2.82458922813404)
--(axis cs:96922,2.82458929167039)
--(axis cs:96923,2.82458935524081)
--(axis cs:96924,2.82458940268087)
--(axis cs:96925,2.82458945554272)
--(axis cs:96926,2.82458951295238)
--(axis cs:96927,2.82458957824587)
--(axis cs:96928,2.82458963940857)
--(axis cs:96929,2.82458969107304)
--(axis cs:96930,2.82458974731269)
--(axis cs:96931,2.82458982148974)
--(axis cs:96932,2.82458987834223)
--(axis cs:96933,2.82458993875356)
--(axis cs:96934,2.8245900021331)
--(axis cs:96935,2.82459007000883)
--(axis cs:96936,2.82459015743953)
--(axis cs:96937,2.82459023042027)
--(axis cs:96938,2.82459031261557)
--(axis cs:96939,2.82459039698542)
--(axis cs:96940,2.82459048518644)
--(axis cs:96941,2.82459055443643)
--(axis cs:96942,2.82459061688094)
--(axis cs:96943,2.82459066646729)
--(axis cs:96944,2.82459069995284)
--(axis cs:96945,2.82459074001972)
--(axis cs:96946,2.82459076382108)
--(axis cs:96947,2.82459079315468)
--(axis cs:96948,2.82459084076733)
--(axis cs:96949,2.82459089647937)
--(axis cs:96950,2.82459097367525)
--(axis cs:96951,2.82459105004676)
--(axis cs:96952,2.82459113349906)
--(axis cs:96953,2.82459123319194)
--(axis cs:96954,2.82459135265924)
--(axis cs:96955,2.82459148362806)
--(axis cs:96956,2.82459161260272)
--(axis cs:96957,2.82459173365424)
--(axis cs:96958,2.82459184082407)
--(axis cs:96959,2.82459193444182)
--(axis cs:96960,2.8245920486091)
--(axis cs:96961,2.82459215856311)
--(axis cs:96962,2.82459227544139)
--(axis cs:96963,2.82459239519395)
--(axis cs:96964,2.82459251311832)
--(axis cs:96965,2.82459261206205)
--(axis cs:96966,2.82459273783637)
--(axis cs:96967,2.82459285760654)
--(axis cs:96968,2.82459295966454)
--(axis cs:96969,2.82459307276297)
--(axis cs:96970,2.82459318830707)
--(axis cs:96971,2.82459327224858)
--(axis cs:96972,2.82459337267256)
--(axis cs:96973,2.82459348138115)
--(axis cs:96974,2.82459357523388)
--(axis cs:96975,2.82459363636391)
--(axis cs:96976,2.82459369194888)
--(axis cs:96977,2.82459373186322)
--(axis cs:96978,2.82459375188086)
--(axis cs:96979,2.82459378467836)
--(axis cs:96980,2.82459384055295)
--(axis cs:96981,2.82459389929367)
--(axis cs:96982,2.82459395968428)
--(axis cs:96983,2.82459397896884)
--(axis cs:96984,2.82459399259992)
--(axis cs:96985,2.82459398486008)
--(axis cs:96986,2.8245940027416)
--(axis cs:96987,2.82459401351389)
--(axis cs:96988,2.82459402300881)
--(axis cs:96989,2.82459402099311)
--(axis cs:96990,2.82459403907229)
--(axis cs:96991,2.82459405933398)
--(axis cs:96992,2.82459409092849)
--(axis cs:96993,2.82459411947997)
--(axis cs:96994,2.82459416669696)
--(axis cs:96995,2.8245942074451)
--(axis cs:96996,2.82459422813194)
--(axis cs:96997,2.82459422468894)
--(axis cs:96998,2.82459424391581)
--(axis cs:96999,2.82459425740778)
--(axis cs:97000,2.82459429295172)
--(axis cs:97001,2.8245943359678)
--(axis cs:97002,2.8245943686148)
--(axis cs:97003,2.82459441171491)
--(axis cs:97004,2.82459443730854)
--(axis cs:97005,2.82459447106861)
--(axis cs:97006,2.82459449764122)
--(axis cs:97007,2.82459451839126)
--(axis cs:97008,2.82459452293063)
--(axis cs:97009,2.824594535179)
--(axis cs:97010,2.82459455652977)
--(axis cs:97011,2.82459457545629)
--(axis cs:97012,2.82459459617814)
--(axis cs:97013,2.8245946033156)
--(axis cs:97014,2.82459462677955)
--(axis cs:97015,2.82459465021703)
--(axis cs:97016,2.82459465416768)
--(axis cs:97017,2.82459465950114)
--(axis cs:97018,2.82459466562217)
--(axis cs:97019,2.82459467134486)
--(axis cs:97020,2.82459467933666)
--(axis cs:97021,2.82459469823891)
--(axis cs:97022,2.82459471168328)
--(axis cs:97023,2.82459472197452)
--(axis cs:97024,2.82459472468258)
--(axis cs:97025,2.82459472192775)
--(axis cs:97026,2.82459475444201)
--(axis cs:97027,2.82459479471241)
--(axis cs:97028,2.8245948385137)
--(axis cs:97029,2.82459488103676)
--(axis cs:97030,2.82459492104325)
--(axis cs:97031,2.82459494228152)
--(axis cs:97032,2.82459499974747)
--(axis cs:97033,2.82459504149913)
--(axis cs:97034,2.82459509167836)
--(axis cs:97035,2.82459513650716)
--(axis cs:97036,2.82459519793782)
--(axis cs:97037,2.82459525081453)
--(axis cs:97038,2.82459529893431)
--(axis cs:97039,2.82459533557169)
--(axis cs:97040,2.82459536034793)
--(axis cs:97041,2.82459535775387)
--(axis cs:97042,2.82459533855674)
--(axis cs:97043,2.8245953258916)
--(axis cs:97044,2.82459530462076)
--(axis cs:97045,2.82459526450054)
--(axis cs:97046,2.82459523963046)
--(axis cs:97047,2.82459520707578)
--(axis cs:97048,2.82459515756682)
--(axis cs:97049,2.82459510746791)
--(axis cs:97050,2.82459505594999)
--(axis cs:97051,2.82459498174554)
--(axis cs:97052,2.82459490146696)
--(axis cs:97053,2.82459480053292)
--(axis cs:97054,2.82459469540435)
--(axis cs:97055,2.82459456812004)
--(axis cs:97056,2.824594436336)
--(axis cs:97057,2.82459427423132)
--(axis cs:97058,2.82459411830948)
--(axis cs:97059,2.82459396077267)
--(axis cs:97060,2.82459380692991)
--(axis cs:97061,2.82459366536997)
--(axis cs:97062,2.82459354866332)
--(axis cs:97063,2.82459343858505)
--(axis cs:97064,2.82459331291459)
--(axis cs:97065,2.82459321102204)
--(axis cs:97066,2.82459310022778)
--(axis cs:97067,2.82459297031255)
--(axis cs:97068,2.82459283319192)
--(axis cs:97069,2.8245927187147)
--(axis cs:97070,2.82459261998553)
--(axis cs:97071,2.82459252808069)
--(axis cs:97072,2.82459243154725)
--(axis cs:97073,2.82459231965145)
--(axis cs:97074,2.82459218434399)
--(axis cs:97075,2.82459206786218)
--(axis cs:97076,2.82459195116189)
--(axis cs:97077,2.82459183784561)
--(axis cs:97078,2.82459172552456)
--(axis cs:97079,2.82459163093891)
--(axis cs:97080,2.82459157445121)
--(axis cs:97081,2.82459153849088)
--(axis cs:97082,2.82459151467261)
--(axis cs:97083,2.82459148033802)
--(axis cs:97084,2.8245914158071)
--(axis cs:97085,2.82459133603958)
--(axis cs:97086,2.82459127432297)
--(axis cs:97087,2.82459119037032)
--(axis cs:97088,2.82459109559994)
--(axis cs:97089,2.82459098502127)
--(axis cs:97090,2.82459087330257)
--(axis cs:97091,2.82459074375959)
--(axis cs:97092,2.82459060536782)
--(axis cs:97093,2.82459044666353)
--(axis cs:97094,2.82459028578)
--(axis cs:97095,2.8245901365031)
--(axis cs:97096,2.82458998263232)
--(axis cs:97097,2.82458984365683)
--(axis cs:97098,2.82458971809417)
--(axis cs:97099,2.82458958595284)
--(axis cs:97100,2.82458945804931)
--(axis cs:97101,2.82458934539377)
--(axis cs:97102,2.82458922044385)
--(axis cs:97103,2.82458909561214)
--(axis cs:97104,2.82458898106168)
--(axis cs:97105,2.82458889333889)
--(axis cs:97106,2.8245888102898)
--(axis cs:97107,2.82458872299032)
--(axis cs:97108,2.82458863944893)
--(axis cs:97109,2.82458856252513)
--(axis cs:97110,2.82458847581522)
--(axis cs:97111,2.82458838633695)
--(axis cs:97112,2.82458829885116)
--(axis cs:97113,2.82458821837144)
--(axis cs:97114,2.82458815700377)
--(axis cs:97115,2.82458809780266)
--(axis cs:97116,2.82458801258539)
--(axis cs:97117,2.82458791596031)
--(axis cs:97118,2.82458782906036)
--(axis cs:97119,2.8245877175641)
--(axis cs:97120,2.82458761058544)
--(axis cs:97121,2.82458748280406)
--(axis cs:97122,2.82458736440773)
--(axis cs:97123,2.82458726188372)
--(axis cs:97124,2.82458717351088)
--(axis cs:97125,2.82458705399127)
--(axis cs:97126,2.82458692980863)
--(axis cs:97127,2.82458679573174)
--(axis cs:97128,2.82458666583376)
--(axis cs:97129,2.82458652127399)
--(axis cs:97130,2.82458636567147)
--(axis cs:97131,2.82458621782627)
--(axis cs:97132,2.82458606721988)
--(axis cs:97133,2.82458591488163)
--(axis cs:97134,2.82458575105107)
--(axis cs:97135,2.82458558157153)
--(axis cs:97136,2.82458539734073)
--(axis cs:97137,2.82458522095566)
--(axis cs:97138,2.82458504828451)
--(axis cs:97139,2.82458484734196)
--(axis cs:97140,2.82458463551465)
--(axis cs:97141,2.82458443255555)
--(axis cs:97142,2.82458426464796)
--(axis cs:97143,2.82458409535717)
--(axis cs:97144,2.82458392720454)
--(axis cs:97145,2.82458376252417)
--(axis cs:97146,2.8245835720606)
--(axis cs:97147,2.82458336950634)
--(axis cs:97148,2.82458317678448)
--(axis cs:97149,2.82458298684805)
--(axis cs:97150,2.82458278272974)
--(axis cs:97151,2.82458257266844)
--(axis cs:97152,2.82458236498811)
--(axis cs:97153,2.82458216616286)
--(axis cs:97154,2.82458196844642)
--(axis cs:97155,2.82458177631801)
--(axis cs:97156,2.82458159180906)
--(axis cs:97157,2.82458139927927)
--(axis cs:97158,2.82458120271826)
--(axis cs:97159,2.82458099649758)
--(axis cs:97160,2.82458078325623)
--(axis cs:97161,2.82458056355702)
--(axis cs:97162,2.82458036828013)
--(axis cs:97163,2.82458016290522)
--(axis cs:97164,2.8245799579055)
--(axis cs:97165,2.82457974167136)
--(axis cs:97166,2.82457952641721)
--(axis cs:97167,2.8245793244604)
--(axis cs:97168,2.82457910418522)
--(axis cs:97169,2.82457889749672)
--(axis cs:97170,2.82457868708368)
--(axis cs:97171,2.82457846564798)
--(axis cs:97172,2.82457823919475)
--(axis cs:97173,2.8245780350285)
--(axis cs:97174,2.82457780485766)
--(axis cs:97175,2.82457758048805)
--(axis cs:97176,2.82457737939754)
--(axis cs:97177,2.82457717284141)
--(axis cs:97178,2.82457695022849)
--(axis cs:97179,2.82457672466357)
--(axis cs:97180,2.824576512568)
--(axis cs:97181,2.82457629137132)
--(axis cs:97182,2.82457610179533)
--(axis cs:97183,2.82457590441858)
--(axis cs:97184,2.82457573409962)
--(axis cs:97185,2.82457556154091)
--(axis cs:97186,2.82457539319393)
--(axis cs:97187,2.82457520961094)
--(axis cs:97188,2.82457501703791)
--(axis cs:97189,2.82457483401169)
--(axis cs:97190,2.82457465435774)
--(axis cs:97191,2.82457446831061)
--(axis cs:97192,2.82457426739948)
--(axis cs:97193,2.82457409800583)
--(axis cs:97194,2.82457392119135)
--(axis cs:97195,2.82457373150062)
--(axis cs:97196,2.8245735421522)
--(axis cs:97197,2.82457336333119)
--(axis cs:97198,2.82457318880017)
--(axis cs:97199,2.82457299420428)
--(axis cs:97200,2.82457279927169)
--(axis cs:97201,2.82457260337131)
--(axis cs:97202,2.82457240786174)
--(axis cs:97203,2.82457220207498)
--(axis cs:97204,2.82457196469153)
--(axis cs:97205,2.82457172554774)
--(axis cs:97206,2.82457147649146)
--(axis cs:97207,2.82457122816795)
--(axis cs:97208,2.82457099636321)
--(axis cs:97209,2.82457076752438)
--(axis cs:97210,2.82457052801568)
--(axis cs:97211,2.82457028477828)
--(axis cs:97212,2.82457005958691)
--(axis cs:97213,2.82456982707214)
--(axis cs:97214,2.8245695874434)
--(axis cs:97215,2.82456934903254)
--(axis cs:97216,2.82456909427441)
--(axis cs:97217,2.82456885381642)
--(axis cs:97218,2.82456861910762)
--(axis cs:97219,2.82456839564816)
--(axis cs:97220,2.82456814415728)
--(axis cs:97221,2.82456788072538)
--(axis cs:97222,2.82456761519649)
--(axis cs:97223,2.82456736599987)
--(axis cs:97224,2.82456711896021)
--(axis cs:97225,2.82456687354267)
--(axis cs:97226,2.82456660628041)
--(axis cs:97227,2.82456635433822)
--(axis cs:97228,2.82456609084137)
--(axis cs:97229,2.82456581956512)
--(axis cs:97230,2.82456554908882)
--(axis cs:97231,2.82456527578085)
--(axis cs:97232,2.82456499603287)
--(axis cs:97233,2.82456469816027)
--(axis cs:97234,2.82456441920557)
--(axis cs:97235,2.82456413878992)
--(axis cs:97236,2.82456387574387)
--(axis cs:97237,2.82456363352255)
--(axis cs:97238,2.82456340029538)
--(axis cs:97239,2.82456316524612)
--(axis cs:97240,2.82456293010877)
--(axis cs:97241,2.82456270908382)
--(axis cs:97242,2.82456249809975)
--(axis cs:97243,2.82456228196445)
--(axis cs:97244,2.82456205308665)
--(axis cs:97245,2.8245618293982)
--(axis cs:97246,2.82456159370514)
--(axis cs:97247,2.82456136335262)
--(axis cs:97248,2.82456114916915)
--(axis cs:97249,2.82456092556205)
--(axis cs:97250,2.82456069571908)
--(axis cs:97251,2.82456048179889)
--(axis cs:97252,2.8245602454058)
--(axis cs:97253,2.82456002298)
--(axis cs:97254,2.82455980195075)
--(axis cs:97255,2.8245595886477)
--(axis cs:97256,2.82455937786492)
--(axis cs:97257,2.82455920069673)
--(axis cs:97258,2.82455902066481)
--(axis cs:97259,2.82455883349262)
--(axis cs:97260,2.82455862518426)
--(axis cs:97261,2.82455840339567)
--(axis cs:97262,2.82455818650617)
--(axis cs:97263,2.82455794913148)
--(axis cs:97264,2.82455770770508)
--(axis cs:97265,2.82455747973456)
--(axis cs:97266,2.82455725226506)
--(axis cs:97267,2.82455700836962)
--(axis cs:97268,2.82455675066432)
--(axis cs:97269,2.82455649635028)
--(axis cs:97270,2.82455622936168)
--(axis cs:97271,2.82455595791548)
--(axis cs:97272,2.82455568834106)
--(axis cs:97273,2.82455542114718)
--(axis cs:97274,2.8245551655228)
--(axis cs:97275,2.8245549244013)
--(axis cs:97276,2.82455469060127)
--(axis cs:97277,2.82455445544695)
--(axis cs:97278,2.8245542248578)
--(axis cs:97279,2.82455400912923)
--(axis cs:97280,2.82455380202765)
--(axis cs:97281,2.824553613212)
--(axis cs:97282,2.82455340448299)
--(axis cs:97283,2.8245531767684)
--(axis cs:97284,2.82455297474997)
--(axis cs:97285,2.82455277304693)
--(axis cs:97286,2.82455256846403)
--(axis cs:97287,2.82455236418575)
--(axis cs:97288,2.82455214417023)
--(axis cs:97289,2.82455190760104)
--(axis cs:97290,2.82455168700191)
--(axis cs:97291,2.82455149578777)
--(axis cs:97292,2.82455132541539)
--(axis cs:97293,2.82455116193278)
--(axis cs:97294,2.8245509870298)
--(axis cs:97295,2.82455082641962)
--(axis cs:97296,2.8245506891906)
--(axis cs:97297,2.82455056992366)
--(axis cs:97298,2.82455044835422)
--(axis cs:97299,2.82455031613455)
--(axis cs:97300,2.82455016655644)
--(axis cs:97301,2.82455002062096)
--(axis cs:97302,2.82454989602939)
--(axis cs:97303,2.82454979035011)
--(axis cs:97304,2.82454968202384)
--(axis cs:97305,2.82454957582207)
--(axis cs:97306,2.82454943990999)
--(axis cs:97307,2.82454931305543)
--(axis cs:97308,2.82454918548619)
--(axis cs:97309,2.82454904923152)
--(axis cs:97310,2.82454889956899)
--(axis cs:97311,2.82454875187024)
--(axis cs:97312,2.82454860316232)
--(axis cs:97313,2.82454843587716)
--(axis cs:97314,2.82454825761031)
--(axis cs:97315,2.82454807788118)
--(axis cs:97316,2.82454789296328)
--(axis cs:97317,2.82454768368097)
--(axis cs:97318,2.82454745382547)
--(axis cs:97319,2.82454721235794)
--(axis cs:97320,2.8245469542493)
--(axis cs:97321,2.82454671663869)
--(axis cs:97322,2.82454650316403)
--(axis cs:97323,2.82454628539931)
--(axis cs:97324,2.82454608548071)
--(axis cs:97325,2.82454588255148)
--(axis cs:97326,2.82454567520867)
--(axis cs:97327,2.82454547186228)
--(axis cs:97328,2.82454528972051)
--(axis cs:97329,2.82454513297655)
--(axis cs:97330,2.82454498000088)
--(axis cs:97331,2.82454482298407)
--(axis cs:97332,2.82454466792352)
--(axis cs:97333,2.82454451338098)
--(axis cs:97334,2.82454435454019)
--(axis cs:97335,2.82454419067939)
--(axis cs:97336,2.82454402156864)
--(axis cs:97337,2.82454386038356)
--(axis cs:97338,2.82454370198071)
--(axis cs:97339,2.82454352780989)
--(axis cs:97340,2.82454332970736)
--(axis cs:97341,2.8245431397593)
--(axis cs:97342,2.8245429413583)
--(axis cs:97343,2.82454273329839)
--(axis cs:97344,2.8245425214999)
--(axis cs:97345,2.82454231003453)
--(axis cs:97346,2.82454209026775)
--(axis cs:97347,2.82454186986585)
--(axis cs:97348,2.82454167007386)
--(axis cs:97349,2.82454145035368)
--(axis cs:97350,2.82454124535441)
--(axis cs:97351,2.82454103969008)
--(axis cs:97352,2.82454085706663)
--(axis cs:97353,2.82454068796513)
--(axis cs:97354,2.82454052462571)
--(axis cs:97355,2.82454035678706)
--(axis cs:97356,2.82454017041094)
--(axis cs:97357,2.82453999566175)
--(axis cs:97358,2.82453981233025)
--(axis cs:97359,2.82453962743992)
--(axis cs:97360,2.82453944179715)
--(axis cs:97361,2.82453926416718)
--(axis cs:97362,2.82453908574003)
--(axis cs:97363,2.82453889953288)
--(axis cs:97364,2.82453872483766)
--(axis cs:97365,2.82453853940962)
--(axis cs:97366,2.82453834395252)
--(axis cs:97367,2.82453816337897)
--(axis cs:97368,2.82453796726065)
--(axis cs:97369,2.82453776482271)
--(axis cs:97370,2.82453755393982)
--(axis cs:97371,2.82453735060629)
--(axis cs:97372,2.82453713706994)
--(axis cs:97373,2.82453691953664)
--(axis cs:97374,2.82453667756244)
--(axis cs:97375,2.8245364385275)
--(axis cs:97376,2.82453619146672)
--(axis cs:97377,2.82453595717473)
--(axis cs:97378,2.82453572226164)
--(axis cs:97379,2.82453549651089)
--(axis cs:97380,2.82453527757471)
--(axis cs:97381,2.82453504762615)
--(axis cs:97382,2.82453481472288)
--(axis cs:97383,2.82453457854984)
--(axis cs:97384,2.82453432835655)
--(axis cs:97385,2.82453408988332)
--(axis cs:97386,2.82453385848383)
--(axis cs:97387,2.82453364200069)
--(axis cs:97388,2.82453342212214)
--(axis cs:97389,2.82453321703555)
--(axis cs:97390,2.82453301828391)
--(axis cs:97391,2.82453282426687)
--(axis cs:97392,2.82453262114258)
--(axis cs:97393,2.82453241939981)
--(axis cs:97394,2.82453221924818)
--(axis cs:97395,2.82453201394127)
--(axis cs:97396,2.82453180693094)
--(axis cs:97397,2.82453160757993)
--(axis cs:97398,2.82453139980259)
--(axis cs:97399,2.82453118159109)
--(axis cs:97400,2.82453098129369)
--(axis cs:97401,2.8245307585516)
--(axis cs:97402,2.82453052527064)
--(axis cs:97403,2.82453030874895)
--(axis cs:97404,2.8245300973225)
--(axis cs:97405,2.82452989374277)
--(axis cs:97406,2.82452971157363)
--(axis cs:97407,2.82452953791427)
--(axis cs:97408,2.82452935714392)
--(axis cs:97409,2.82452917584679)
--(axis cs:97410,2.82452900221906)
--(axis cs:97411,2.82452883637673)
--(axis cs:97412,2.8245286714125)
--(axis cs:97413,2.82452852221318)
--(axis cs:97414,2.82452837983054)
--(axis cs:97415,2.82452822131439)
--(axis cs:97416,2.82452806961918)
--(axis cs:97417,2.82452793785688)
--(axis cs:97418,2.82452779792107)
--(axis cs:97419,2.82452766257306)
--(axis cs:97420,2.8245275099706)
--(axis cs:97421,2.82452736256268)
--(axis cs:97422,2.82452719156657)
--(axis cs:97423,2.82452701659993)
--(axis cs:97424,2.82452684297521)
--(axis cs:97425,2.82452668247622)
--(axis cs:97426,2.82452652274906)
--(axis cs:97427,2.82452633739355)
--(axis cs:97428,2.82452614271199)
--(axis cs:97429,2.82452596622115)
--(axis cs:97430,2.82452578688629)
--(axis cs:97431,2.82452560778227)
--(axis cs:97432,2.82452542146345)
--(axis cs:97433,2.82452524424746)
--(axis cs:97434,2.82452505976651)
--(axis cs:97435,2.82452488448504)
--(axis cs:97436,2.82452471519166)
--(axis cs:97437,2.82452452368153)
--(axis cs:97438,2.82452432828125)
--(axis cs:97439,2.82452413094556)
--(axis cs:97440,2.8245239287621)
--(axis cs:97441,2.82452372195361)
--(axis cs:97442,2.82452350855763)
--(axis cs:97443,2.82452330602888)
--(axis cs:97444,2.82452310186718)
--(axis cs:97445,2.82452291264184)
--(axis cs:97446,2.82452272805207)
--(axis cs:97447,2.82452253570103)
--(axis cs:97448,2.82452235282368)
--(axis cs:97449,2.8245221767439)
--(axis cs:97450,2.82452200172104)
--(axis cs:97451,2.82452180038188)
--(axis cs:97452,2.8245215875806)
--(axis cs:97453,2.82452138149662)
--(axis cs:97454,2.82452117436678)
--(axis cs:97455,2.82452095404668)
--(axis cs:97456,2.82452073392873)
--(axis cs:97457,2.82452051657169)
--(axis cs:97458,2.82452030034611)
--(axis cs:97459,2.82452010283593)
--(axis cs:97460,2.82451990820622)
--(axis cs:97461,2.82451970811791)
--(axis cs:97462,2.82451948792712)
--(axis cs:97463,2.8245192432263)
--(axis cs:97464,2.82451901606009)
--(axis cs:97465,2.82451880293214)
--(axis cs:97466,2.82451861044444)
--(axis cs:97467,2.82451843038897)
--(axis cs:97468,2.82451822527476)
--(axis cs:97469,2.82451801044652)
--(axis cs:97470,2.82451780122784)
--(axis cs:97471,2.82451757855282)
--(axis cs:97472,2.82451736662206)
--(axis cs:97473,2.8245171597525)
--(axis cs:97474,2.82451694625418)
--(axis cs:97475,2.8245167315683)
--(axis cs:97476,2.82451651818096)
--(axis cs:97477,2.82451630121821)
--(axis cs:97478,2.82451608321831)
--(axis cs:97479,2.82451588278014)
--(axis cs:97480,2.82451565517128)
--(axis cs:97481,2.82451543993923)
--(axis cs:97482,2.82451524010009)
--(axis cs:97483,2.82451503319848)
--(axis cs:97484,2.82451483223087)
--(axis cs:97485,2.82451460471112)
--(axis cs:97486,2.82451436163645)
--(axis cs:97487,2.82451411246207)
--(axis cs:97488,2.82451387281541)
--(axis cs:97489,2.82451362628746)
--(axis cs:97490,2.82451338307213)
--(axis cs:97491,2.82451313501451)
--(axis cs:97492,2.8245129045507)
--(axis cs:97493,2.82451268061919)
--(axis cs:97494,2.82451246142623)
--(axis cs:97495,2.82451226273108)
--(axis cs:97496,2.82451205446723)
--(axis cs:97497,2.82451184341871)
--(axis cs:97498,2.82451163644135)
--(axis cs:97499,2.82451139901452)
--(axis cs:97500,2.82451117284255)
--(axis cs:97501,2.82451095939977)
--(axis cs:97502,2.82451073888067)
--(axis cs:97503,2.82451053740621)
--(axis cs:97504,2.82451033647053)
--(axis cs:97505,2.82451012414672)
--(axis cs:97506,2.82450993547391)
--(axis cs:97507,2.82450973359096)
--(axis cs:97508,2.82450951824518)
--(axis cs:97509,2.82450930899614)
--(axis cs:97510,2.82450912088505)
--(axis cs:97511,2.82450893917643)
--(axis cs:97512,2.82450874747459)
--(axis cs:97513,2.82450854920805)
--(axis cs:97514,2.82450835632353)
--(axis cs:97515,2.82450817703194)
--(axis cs:97516,2.82450797623911)
--(axis cs:97517,2.82450777030212)
--(axis cs:97518,2.8245075618874)
--(axis cs:97519,2.82450735647306)
--(axis cs:97520,2.82450714972554)
--(axis cs:97521,2.82450694643782)
--(axis cs:97522,2.82450672406452)
--(axis cs:97523,2.82450649690695)
--(axis cs:97524,2.82450626940213)
--(axis cs:97525,2.82450603945591)
--(axis cs:97526,2.82450580796073)
--(axis cs:97527,2.82450555711906)
--(axis cs:97528,2.82450529874784)
--(axis cs:97529,2.82450504206875)
--(axis cs:97530,2.82450476883197)
--(axis cs:97531,2.82450452364598)
--(axis cs:97532,2.82450428950863)
--(axis cs:97533,2.82450404040183)
--(axis cs:97534,2.82450379713926)
--(axis cs:97535,2.82450354279576)
--(axis cs:97536,2.82450328552189)
--(axis cs:97537,2.82450302728044)
--(axis cs:97538,2.82450275698414)
--(axis cs:97539,2.82450250151904)
--(axis cs:97540,2.8245022645029)
--(axis cs:97541,2.82450202282806)
--(axis cs:97542,2.82450177409939)
--(axis cs:97543,2.82450153253461)
--(axis cs:97544,2.82450128541754)
--(axis cs:97545,2.82450105007963)
--(axis cs:97546,2.82450080276029)
--(axis cs:97547,2.82450055540877)
--(axis cs:97548,2.82450029392768)
--(axis cs:97549,2.82450001970719)
--(axis cs:97550,2.82449974802609)
--(axis cs:97551,2.82449948603714)
--(axis cs:97552,2.82449922308365)
--(axis cs:97553,2.82449900024093)
--(axis cs:97554,2.82449876906048)
--(axis cs:97555,2.82449854446903)
--(axis cs:97556,2.82449832896118)
--(axis cs:97557,2.82449809177964)
--(axis cs:97558,2.82449787103823)
--(axis cs:97559,2.82449762267394)
--(axis cs:97560,2.82449736915326)
--(axis cs:97561,2.82449712599316)
--(axis cs:97562,2.82449690728037)
--(axis cs:97563,2.82449667428328)
--(axis cs:97564,2.82449642908679)
--(axis cs:97565,2.82449621198731)
--(axis cs:97566,2.82449598140582)
--(axis cs:97567,2.82449574584711)
--(axis cs:97568,2.82449551223603)
--(axis cs:97569,2.82449527103131)
--(axis cs:97570,2.82449503775153)
--(axis cs:97571,2.82449479921317)
--(axis cs:97572,2.82449455006272)
--(axis cs:97573,2.82449429944347)
--(axis cs:97574,2.82449406842359)
--(axis cs:97575,2.8244938330718)
--(axis cs:97576,2.82449360203828)
--(axis cs:97577,2.82449337159644)
--(axis cs:97578,2.82449313924895)
--(axis cs:97579,2.824492918201)
--(axis cs:97580,2.8244926907711)
--(axis cs:97581,2.824492457981)
--(axis cs:97582,2.82449222694146)
--(axis cs:97583,2.82449199873221)
--(axis cs:97584,2.82449176327294)
--(axis cs:97585,2.82449153122144)
--(axis cs:97586,2.82449128593605)
--(axis cs:97587,2.82449103007186)
--(axis cs:97588,2.8244907596678)
--(axis cs:97589,2.8244904955261)
--(axis cs:97590,2.82449022058697)
--(axis cs:97591,2.82448993592219)
--(axis cs:97592,2.82448965182344)
--(axis cs:97593,2.82448939932143)
--(axis cs:97594,2.82448912769002)
--(axis cs:97595,2.8244888601829)
--(axis cs:97596,2.82448858179769)
--(axis cs:97597,2.82448832108382)
--(axis cs:97598,2.82448806447481)
--(axis cs:97599,2.82448780754426)
--(axis cs:97600,2.82448754775905)
--(axis cs:97601,2.82448728993005)
--(axis cs:97602,2.82448704357133)
--(axis cs:97603,2.82448678542114)
--(axis cs:97604,2.82448651341097)
--(axis cs:97605,2.82448623735759)
--(axis cs:97606,2.82448596153616)
--(axis cs:97607,2.82448569790329)
--(axis cs:97608,2.8244854000878)
--(axis cs:97609,2.82448511015542)
--(axis cs:97610,2.82448479907187)
--(axis cs:97611,2.82448448829283)
--(axis cs:97612,2.82448418291441)
--(axis cs:97613,2.82448387396315)
--(axis cs:97614,2.82448357156233)
--(axis cs:97615,2.82448326712124)
--(axis cs:97616,2.82448298164752)
--(axis cs:97617,2.82448269800025)
--(axis cs:97618,2.82448243258372)
--(axis cs:97619,2.82448213068074)
--(axis cs:97620,2.82448182998695)
--(axis cs:97621,2.82448152147919)
--(axis cs:97622,2.82448120543863)
--(axis cs:97623,2.82448086846485)
--(axis cs:97624,2.82448052036711)
--(axis cs:97625,2.82448017072249)
--(axis cs:97626,2.82447980929348)
--(axis cs:97627,2.82447942660811)
--(axis cs:97628,2.8244790285598)
--(axis cs:97629,2.8244786481993)
--(axis cs:97630,2.82447825616012)
--(axis cs:97631,2.82447786159619)
--(axis cs:97632,2.82447747574746)
--(axis cs:97633,2.82447710529952)
--(axis cs:97634,2.82447672094619)
--(axis cs:97635,2.82447632973318)
--(axis cs:97636,2.82447593934812)
--(axis cs:97637,2.82447555893144)
--(axis cs:97638,2.82447521075322)
--(axis cs:97639,2.82447486221235)
--(axis cs:97640,2.82447452147402)
--(axis cs:97641,2.82447419156029)
--(axis cs:97642,2.82447384155461)
--(axis cs:97643,2.8244734960504)
--(axis cs:97644,2.82447314959174)
--(axis cs:97645,2.82447283200869)
--(axis cs:97646,2.8244725177746)
--(axis cs:97647,2.8244721976425)
--(axis cs:97648,2.82447190066251)
--(axis cs:97649,2.82447159052255)
--(axis cs:97650,2.82447130737922)
--(axis cs:97651,2.82447102326662)
--(axis cs:97652,2.82447074836029)
--(axis cs:97653,2.824470477193)
--(axis cs:97654,2.82447019467167)
--(axis cs:97655,2.82446990175423)
--(axis cs:97656,2.82446960903966)
--(axis cs:97657,2.8244693227336)
--(axis cs:97658,2.82446904998013)
--(axis cs:97659,2.824468797518)
--(axis cs:97660,2.82446855456284)
--(axis cs:97661,2.82446829985395)
--(axis cs:97662,2.82446804495925)
--(axis cs:97663,2.82446778806948)
--(axis cs:97664,2.82446753050361)
--(axis cs:97665,2.82446728311367)
--(axis cs:97666,2.82446702793445)
--(axis cs:97667,2.82446677079048)
--(axis cs:97668,2.82446651343309)
--(axis cs:97669,2.82446625692025)
--(axis cs:97670,2.82446600320963)
--(axis cs:97671,2.82446575444498)
--(axis cs:97672,2.8244655364774)
--(axis cs:97673,2.82446529777977)
--(axis cs:97674,2.82446506242512)
--(axis cs:97675,2.82446482906514)
--(axis cs:97676,2.82446459851985)
--(axis cs:97677,2.82446438235521)
--(axis cs:97678,2.82446414940052)
--(axis cs:97679,2.82446391866436)
--(axis cs:97680,2.82446369423335)
--(axis cs:97681,2.82446344999493)
--(axis cs:97682,2.82446321354823)
--(axis cs:97683,2.82446298918322)
--(axis cs:97684,2.82446276905795)
--(axis cs:97685,2.82446252328816)
--(axis cs:97686,2.82446226749319)
--(axis cs:97687,2.82446200929887)
--(axis cs:97688,2.82446176894172)
--(axis cs:97689,2.82446152227032)
--(axis cs:97690,2.82446126107678)
--(axis cs:97691,2.82446102497946)
--(axis cs:97692,2.82446078398908)
--(axis cs:97693,2.82446053695604)
--(axis cs:97694,2.82446030631963)
--(axis cs:97695,2.82446007672761)
--(axis cs:97696,2.82445982519297)
--(axis cs:97697,2.82445957227641)
--(axis cs:97698,2.8244593150157)
--(axis cs:97699,2.8244590579089)
--(axis cs:97700,2.82445880681957)
--(axis cs:97701,2.82445853197453)
--(axis cs:97702,2.82445824143379)
--(axis cs:97703,2.82445793131881)
--(axis cs:97704,2.82445761408102)
--(axis cs:97705,2.82445730728027)
--(axis cs:97706,2.82445700835134)
--(axis cs:97707,2.82445669987731)
--(axis cs:97708,2.82445638619748)
--(axis cs:97709,2.82445605175392)
--(axis cs:97710,2.82445571649341)
--(axis cs:97711,2.82445535995968)
--(axis cs:97712,2.82445500074029)
--(axis cs:97713,2.82445464417201)
--(axis cs:97714,2.82445429389631)
--(axis cs:97715,2.82445396654446)
--(axis cs:97716,2.82445364264056)
--(axis cs:97717,2.82445332205665)
--(axis cs:97718,2.82445300582367)
--(axis cs:97719,2.82445268518297)
--(axis cs:97720,2.82445236595148)
--(axis cs:97721,2.8244520549964)
--(axis cs:97722,2.82445175254029)
--(axis cs:97723,2.82445143792179)
--(axis cs:97724,2.82445112751184)
--(axis cs:97725,2.82445081203781)
--(axis cs:97726,2.82445048791232)
--(axis cs:97727,2.82445015211668)
--(axis cs:97728,2.82444981192423)
--(axis cs:97729,2.82444946565393)
--(axis cs:97730,2.82444910652934)
--(axis cs:97731,2.82444874963588)
--(axis cs:97732,2.82444836721136)
--(axis cs:97733,2.82444795094128)
--(axis cs:97734,2.82444751008865)
--(axis cs:97735,2.82444706085567)
--(axis cs:97736,2.82444660554722)
--(axis cs:97737,2.82444616007879)
--(axis cs:97738,2.82444572466904)
--(axis cs:97739,2.82444526624881)
--(axis cs:97740,2.82444483393325)
--(axis cs:97741,2.82444443026883)
--(axis cs:97742,2.82444403546684)
--(axis cs:97743,2.82444362835416)
--(axis cs:97744,2.82444320457708)
--(axis cs:97745,2.82444279428052)
--(axis cs:97746,2.82444239684396)
--(axis cs:97747,2.82444198229414)
--(axis cs:97748,2.82444156292706)
--(axis cs:97749,2.82444115470489)
--(axis cs:97750,2.82444073259967)
--(axis cs:97751,2.82444033235736)
--(axis cs:97752,2.82443991910716)
--(axis cs:97753,2.82443950938579)
--(axis cs:97754,2.82443908410338)
--(axis cs:97755,2.824438655601)
--(axis cs:97756,2.82443822207969)
--(axis cs:97757,2.82443780157323)
--(axis cs:97758,2.82443736893898)
--(axis cs:97759,2.82443692033701)
--(axis cs:97760,2.82443646467021)
--(axis cs:97761,2.82443600120203)
--(axis cs:97762,2.82443553840093)
--(axis cs:97763,2.82443506669061)
--(axis cs:97764,2.82443459117829)
--(axis cs:97765,2.824434122769)
--(axis cs:97766,2.82443364388278)
--(axis cs:97767,2.82443316367266)
--(axis cs:97768,2.82443267204894)
--(axis cs:97769,2.82443217260311)
--(axis cs:97770,2.82443168765079)
--(axis cs:97771,2.82443120900216)
--(axis cs:97772,2.82443072899005)
--(axis cs:97773,2.82443023419525)
--(axis cs:97774,2.82442975518887)
--(axis cs:97775,2.8244292879836)
--(axis cs:97776,2.82442881796184)
--(axis cs:97777,2.82442835509621)
--(axis cs:97778,2.82442790950032)
--(axis cs:97779,2.82442746218616)
--(axis cs:97780,2.82442703182294)
--(axis cs:97781,2.82442658823026)
--(axis cs:97782,2.82442615649493)
--(axis cs:97783,2.8244257463188)
--(axis cs:97784,2.82442533698053)
--(axis cs:97785,2.82442491998255)
--(axis cs:97786,2.82442449498701)
--(axis cs:97787,2.82442407245843)
--(axis cs:97788,2.82442366620131)
--(axis cs:97789,2.82442325477263)
--(axis cs:97790,2.82442283782507)
--(axis cs:97791,2.82442242106886)
--(axis cs:97792,2.82442201472022)
--(axis cs:97793,2.82442162185382)
--(axis cs:97794,2.82442123997864)
--(axis cs:97795,2.8244208543509)
--(axis cs:97796,2.82442045981059)
--(axis cs:97797,2.82442006163299)
--(axis cs:97798,2.8244196622956)
--(axis cs:97799,2.82441926471724)
--(axis cs:97800,2.82441886175433)
--(axis cs:97801,2.82441846289247)
--(axis cs:97802,2.82441805948355)
--(axis cs:97803,2.82441765659555)
--(axis cs:97804,2.82441726129536)
--(axis cs:97805,2.8244168625969)
--(axis cs:97806,2.82441646328654)
--(axis cs:97807,2.82441605937432)
--(axis cs:97808,2.824415644488)
--(axis cs:97809,2.82441521864694)
--(axis cs:97810,2.82441481560333)
--(axis cs:97811,2.82441441162287)
--(axis cs:97812,2.82441402087801)
--(axis cs:97813,2.82441360848535)
--(axis cs:97814,2.82441318912381)
--(axis cs:97815,2.82441274700409)
--(axis cs:97816,2.82441232625122)
--(axis cs:97817,2.82441190888604)
--(axis cs:97818,2.82441150466557)
--(axis cs:97819,2.82441108463607)
--(axis cs:97820,2.82441066780929)
--(axis cs:97821,2.82441024854562)
--(axis cs:97822,2.82440982127733)
--(axis cs:97823,2.82440938443747)
--(axis cs:97824,2.82440894733945)
--(axis cs:97825,2.82440850334484)
--(axis cs:97826,2.82440804835154)
--(axis cs:97827,2.82440759464593)
--(axis cs:97828,2.82440712143009)
--(axis cs:97829,2.82440667057527)
--(axis cs:97830,2.82440619775725)
--(axis cs:97831,2.82440572298895)
--(axis cs:97832,2.82440524914556)
--(axis cs:97833,2.82440477942815)
--(axis cs:97834,2.82440430885841)
--(axis cs:97835,2.82440385899515)
--(axis cs:97836,2.82440341442516)
--(axis cs:97837,2.82440297601628)
--(axis cs:97838,2.82440254336341)
--(axis cs:97839,2.82440211540467)
--(axis cs:97840,2.82440168170239)
--(axis cs:97841,2.82440125256273)
--(axis cs:97842,2.82440081564666)
--(axis cs:97843,2.82440037871031)
--(axis cs:97844,2.82439993289907)
--(axis cs:97845,2.82439951158105)
--(axis cs:97846,2.82439908292892)
--(axis cs:97847,2.82439867137389)
--(axis cs:97848,2.8243982757029)
--(axis cs:97849,2.8243978607819)
--(axis cs:97850,2.82439743613328)
--(axis cs:97851,2.82439702141775)
--(axis cs:97852,2.82439660670745)
--(axis cs:97853,2.82439616985064)
--(axis cs:97854,2.82439572688678)
--(axis cs:97855,2.82439528477239)
--(axis cs:97856,2.82439484478267)
--(axis cs:97857,2.82439440587603)
--(axis cs:97858,2.8243939589565)
--(axis cs:97859,2.8243935210935)
--(axis cs:97860,2.82439306643922)
--(axis cs:97861,2.82439260745746)
--(axis cs:97862,2.82439213777042)
--(axis cs:97863,2.82439166923086)
--(axis cs:97864,2.8243912082177)
--(axis cs:97865,2.82439074778161)
--(axis cs:97866,2.82439029549918)
--(axis cs:97867,2.82438984989927)
--(axis cs:97868,2.82438939093714)
--(axis cs:97869,2.82438894087674)
--(axis cs:97870,2.82438850436996)
--(axis cs:97871,2.82438806294799)
--(axis cs:97872,2.8243876216258)
--(axis cs:97873,2.8243871810384)
--(axis cs:97874,2.82438675596591)
--(axis cs:97875,2.82438631262401)
--(axis cs:97876,2.82438586656039)
--(axis cs:97877,2.82438541087124)
--(axis cs:97878,2.82438498416992)
--(axis cs:97879,2.82438456904576)
--(axis cs:97880,2.82438416489835)
--(axis cs:97881,2.82438375091961)
--(axis cs:97882,2.82438335465044)
--(axis cs:97883,2.82438294387659)
--(axis cs:97884,2.82438253143767)
--(axis cs:97885,2.82438208572145)
--(axis cs:97886,2.82438163438102)
--(axis cs:97887,2.82438118254937)
--(axis cs:97888,2.82438072123308)
--(axis cs:97889,2.82438024279351)
--(axis cs:97890,2.82437974188744)
--(axis cs:97891,2.82437924577)
--(axis cs:97892,2.82437874494532)
--(axis cs:97893,2.82437825174012)
--(axis cs:97894,2.82437774956526)
--(axis cs:97895,2.82437725090036)
--(axis cs:97896,2.82437673803017)
--(axis cs:97897,2.82437622931552)
--(axis cs:97898,2.82437572793037)
--(axis cs:97899,2.82437521835757)
--(axis cs:97900,2.82437472840079)
--(axis cs:97901,2.8243742222545)
--(axis cs:97902,2.82437373561796)
--(axis cs:97903,2.82437323621932)
--(axis cs:97904,2.8243727533946)
--(axis cs:97905,2.82437226206978)
--(axis cs:97906,2.82437176956521)
--(axis cs:97907,2.82437127947109)
--(axis cs:97908,2.82437079058273)
--(axis cs:97909,2.82437030637314)
--(axis cs:97910,2.82436981526803)
--(axis cs:97911,2.82436934657082)
--(axis cs:97912,2.82436888269874)
--(axis cs:97913,2.82436842642611)
--(axis cs:97914,2.82436797044611)
--(axis cs:97915,2.82436753213418)
--(axis cs:97916,2.82436708584066)
--(axis cs:97917,2.82436662939346)
--(axis cs:97918,2.82436615769166)
--(axis cs:97919,2.82436569273484)
--(axis cs:97920,2.82436522137362)
--(axis cs:97921,2.82436473988578)
--(axis cs:97922,2.82436426590794)
--(axis cs:97923,2.82436379336857)
--(axis cs:97924,2.82436332780824)
--(axis cs:97925,2.8243628605382)
--(axis cs:97926,2.82436238460988)
--(axis cs:97927,2.82436192296196)
--(axis cs:97928,2.82436145276188)
--(axis cs:97929,2.82436099162241)
--(axis cs:97930,2.82436052171783)
--(axis cs:97931,2.82436004839598)
--(axis cs:97932,2.82435958155234)
--(axis cs:97933,2.82435911286988)
--(axis cs:97934,2.82435864784166)
--(axis cs:97935,2.82435818441887)
--(axis cs:97936,2.82435772519707)
--(axis cs:97937,2.82435728513631)
--(axis cs:97938,2.82435686129633)
--(axis cs:97939,2.8243564365382)
--(axis cs:97940,2.82435601715808)
--(axis cs:97941,2.82435559940483)
--(axis cs:97942,2.82435518681159)
--(axis cs:97943,2.82435475873889)
--(axis cs:97944,2.82435431331199)
--(axis cs:97945,2.82435385004278)
--(axis cs:97946,2.82435338312742)
--(axis cs:97947,2.8243529166613)
--(axis cs:97948,2.82435246696194)
--(axis cs:97949,2.82435204923236)
--(axis cs:97950,2.82435163594938)
--(axis cs:97951,2.82435123460177)
--(axis cs:97952,2.82435082183341)
--(axis cs:97953,2.82435042220493)
--(axis cs:97954,2.82435001809288)
--(axis cs:97955,2.82434962139341)
--(axis cs:97956,2.8243492291454)
--(axis cs:97957,2.824348839862)
--(axis cs:97958,2.82434843537792)
--(axis cs:97959,2.82434803720338)
--(axis cs:97960,2.82434762699581)
--(axis cs:97961,2.82434721783333)
--(axis cs:97962,2.82434681356734)
--(axis cs:97963,2.82434637991494)
--(axis cs:97964,2.82434593328852)
--(axis cs:97965,2.82434548489886)
--(axis cs:97966,2.8243450365872)
--(axis cs:97967,2.82434458817153)
--(axis cs:97968,2.82434414137815)
--(axis cs:97969,2.82434370032812)
--(axis cs:97970,2.82434327105913)
--(axis cs:97971,2.82434284352219)
--(axis cs:97972,2.82434240770934)
--(axis cs:97973,2.82434196133351)
--(axis cs:97974,2.82434150035888)
--(axis cs:97975,2.82434104264183)
--(axis cs:97976,2.82434058080333)
--(axis cs:97977,2.82434012563433)
--(axis cs:97978,2.82433968571215)
--(axis cs:97979,2.82433922838807)
--(axis cs:97980,2.82433876663298)
--(axis cs:97981,2.82433828958838)
--(axis cs:97982,2.82433780271145)
--(axis cs:97983,2.82433732999826)
--(axis cs:97984,2.82433686336923)
--(axis cs:97985,2.82433640215089)
--(axis cs:97986,2.82433592446228)
--(axis cs:97987,2.82433544944022)
--(axis cs:97988,2.82433496614205)
--(axis cs:97989,2.82433446599098)
--(axis cs:97990,2.8243339793926)
--(axis cs:97991,2.82433348747247)
--(axis cs:97992,2.82433299040295)
--(axis cs:97993,2.82433247593725)
--(axis cs:97994,2.82433195502084)
--(axis cs:97995,2.82433143251026)
--(axis cs:97996,2.82433094239688)
--(axis cs:97997,2.82433044678221)
--(axis cs:97998,2.82432993087541)
--(axis cs:97999,2.82432942294972)
--(axis cs:98000,2.82432891362585)
--(axis cs:98001,2.82432842266967)
--(axis cs:98002,2.82432793888929)
--(axis cs:98003,2.82432746424801)
--(axis cs:98004,2.82432699048348)
--(axis cs:98005,2.8243264942383)
--(axis cs:98006,2.82432602101357)
--(axis cs:98007,2.8243255547544)
--(axis cs:98008,2.82432508855419)
--(axis cs:98009,2.8243246211544)
--(axis cs:98010,2.82432414609868)
--(axis cs:98011,2.82432367487301)
--(axis cs:98012,2.82432320088339)
--(axis cs:98013,2.82432273477032)
--(axis cs:98014,2.82432226888073)
--(axis cs:98015,2.82432179646082)
--(axis cs:98016,2.82432134561838)
--(axis cs:98017,2.82432091752792)
--(axis cs:98018,2.82432049591682)
--(axis cs:98019,2.82432006682195)
--(axis cs:98020,2.82431964643048)
--(axis cs:98021,2.82431922629901)
--(axis cs:98022,2.82431881016699)
--(axis cs:98023,2.82431840089401)
--(axis cs:98024,2.82431800240336)
--(axis cs:98025,2.82431760988332)
--(axis cs:98026,2.82431721143938)
--(axis cs:98027,2.8243168089098)
--(axis cs:98028,2.82431639259945)
--(axis cs:98029,2.82431597655506)
--(axis cs:98030,2.82431556287575)
--(axis cs:98031,2.82431516311525)
--(axis cs:98032,2.82431475789987)
--(axis cs:98033,2.82431436154393)
--(axis cs:98034,2.82431396634909)
--(axis cs:98035,2.82431357633507)
--(axis cs:98036,2.82431319107074)
--(axis cs:98037,2.82431276135702)
--(axis cs:98038,2.82431231989685)
--(axis cs:98039,2.82431186168052)
--(axis cs:98040,2.82431142395063)
--(axis cs:98041,2.82431098298545)
--(axis cs:98042,2.82431053564406)
--(axis cs:98043,2.82431011044355)
--(axis cs:98044,2.82430965999355)
--(axis cs:98045,2.82430918619349)
--(axis cs:98046,2.82430871434953)
--(axis cs:98047,2.82430822318327)
--(axis cs:98048,2.82430773180537)
--(axis cs:98049,2.82430723234306)
--(axis cs:98050,2.82430673666174)
--(axis cs:98051,2.82430626286584)
--(axis cs:98052,2.82430579130079)
--(axis cs:98053,2.82430532433823)
--(axis cs:98054,2.82430485186461)
--(axis cs:98055,2.82430436715741)
--(axis cs:98056,2.8243038810657)
--(axis cs:98057,2.82430341027734)
--(axis cs:98058,2.82430294015467)
--(axis cs:98059,2.82430246087272)
--(axis cs:98060,2.82430198039289)
--(axis cs:98061,2.82430149590679)
--(axis cs:98062,2.82430099616027)
--(axis cs:98063,2.82430049191731)
--(axis cs:98064,2.82429996581364)
--(axis cs:98065,2.82429943494157)
--(axis cs:98066,2.82429889537701)
--(axis cs:98067,2.82429834402567)
--(axis cs:98068,2.82429779117962)
--(axis cs:98069,2.82429724781522)
--(axis cs:98070,2.82429671275077)
--(axis cs:98071,2.82429619043464)
--(axis cs:98072,2.82429567041264)
--(axis cs:98073,2.82429515692143)
--(axis cs:98074,2.82429464318808)
--(axis cs:98075,2.82429412714661)
--(axis cs:98076,2.82429362650964)
--(axis cs:98077,2.82429313499291)
--(axis cs:98078,2.82429265291174)
--(axis cs:98079,2.82429216504674)
--(axis cs:98080,2.82429167671093)
--(axis cs:98081,2.82429120194604)
--(axis cs:98082,2.82429074550505)
--(axis cs:98083,2.82429032113801)
--(axis cs:98084,2.82428990701766)
--(axis cs:98085,2.82428949168374)
--(axis cs:98086,2.82428907077467)
--(axis cs:98087,2.82428863411438)
--(axis cs:98088,2.82428818925889)
--(axis cs:98089,2.82428774726373)
--(axis cs:98090,2.82428730699836)
--(axis cs:98091,2.82428686197882)
--(axis cs:98092,2.82428641325742)
--(axis cs:98093,2.82428593916129)
--(axis cs:98094,2.82428545896207)
--(axis cs:98095,2.82428496038067)
--(axis cs:98096,2.82428445076058)
--(axis cs:98097,2.8242839257234)
--(axis cs:98098,2.82428339298319)
--(axis cs:98099,2.82428283678885)
--(axis cs:98100,2.82428227175799)
--(axis cs:98101,2.82428169600144)
--(axis cs:98102,2.82428112983156)
--(axis cs:98103,2.82428057918274)
--(axis cs:98104,2.82428001949966)
--(axis cs:98105,2.82427946258842)
--(axis cs:98106,2.82427890949829)
--(axis cs:98107,2.82427835913581)
--(axis cs:98108,2.82427781487337)
--(axis cs:98109,2.82427728817917)
--(axis cs:98110,2.82427675423779)
--(axis cs:98111,2.82427622344908)
--(axis cs:98112,2.82427569059703)
--(axis cs:98113,2.82427516205867)
--(axis cs:98114,2.82427463242456)
--(axis cs:98115,2.8242740870571)
--(axis cs:98116,2.82427350565395)
--(axis cs:98117,2.82427293570624)
--(axis cs:98118,2.82427236603083)
--(axis cs:98119,2.82427178551191)
--(axis cs:98120,2.8242712058548)
--(axis cs:98121,2.8242706287452)
--(axis cs:98122,2.82427005625885)
--(axis cs:98123,2.82426949283531)
--(axis cs:98124,2.82426893255685)
--(axis cs:98125,2.82426838537201)
--(axis cs:98126,2.82426783986083)
--(axis cs:98127,2.82426731049964)
--(axis cs:98128,2.82426678464451)
--(axis cs:98129,2.82426623336102)
--(axis cs:98130,2.82426567847153)
--(axis cs:98131,2.82426509638538)
--(axis cs:98132,2.82426450460765)
--(axis cs:98133,2.82426390106531)
--(axis cs:98134,2.8242633106078)
--(axis cs:98135,2.82426271378341)
--(axis cs:98136,2.82426210685441)
--(axis cs:98137,2.82426152050755)
--(axis cs:98138,2.82426092796839)
--(axis cs:98139,2.82426033895283)
--(axis cs:98140,2.82425975205223)
--(axis cs:98141,2.82425915711139)
--(axis cs:98142,2.82425855185746)
--(axis cs:98143,2.82425794515487)
--(axis cs:98144,2.82425732652323)
--(axis cs:98145,2.82425672205175)
--(axis cs:98146,2.82425611649636)
--(axis cs:98147,2.82425553176969)
--(axis cs:98148,2.82425492827993)
--(axis cs:98149,2.82425433121886)
--(axis cs:98150,2.82425374043572)
--(axis cs:98151,2.82425314836053)
--(axis cs:98152,2.82425255444906)
--(axis cs:98153,2.82425195001278)
--(axis cs:98154,2.82425133823069)
--(axis cs:98155,2.82425072380858)
--(axis cs:98156,2.82425007988657)
--(axis cs:98157,2.82424944602362)
--(axis cs:98158,2.82424879863824)
--(axis cs:98159,2.82424816633601)
--(axis cs:98160,2.82424752774322)
--(axis cs:98161,2.82424688700117)
--(axis cs:98162,2.82424623939833)
--(axis cs:98163,2.82424560234929)
--(axis cs:98164,2.82424493811056)
--(axis cs:98165,2.82424429220862)
--(axis cs:98166,2.82424365787214)
--(axis cs:98167,2.82424302204056)
--(axis cs:98168,2.82424240616784)
--(axis cs:98169,2.82424180637677)
--(axis cs:98170,2.82424123756677)
--(axis cs:98171,2.82424067632303)
--(axis cs:98172,2.82424013414926)
--(axis cs:98173,2.82423956331328)
--(axis cs:98174,2.82423898541615)
--(axis cs:98175,2.82423841454151)
--(axis cs:98176,2.82423784747837)
--(axis cs:98177,2.82423729677704)
--(axis cs:98178,2.82423673385926)
--(axis cs:98179,2.82423617481713)
--(axis cs:98180,2.82423561073429)
--(axis cs:98181,2.82423505087291)
--(axis cs:98182,2.82423448076991)
--(axis cs:98183,2.82423388416966)
--(axis cs:98184,2.8242332872406)
--(axis cs:98185,2.8242326927878)
--(axis cs:98186,2.82423208629801)
--(axis cs:98187,2.82423148090422)
--(axis cs:98188,2.82423087838482)
--(axis cs:98189,2.82423028434501)
--(axis cs:98190,2.82422968000849)
--(axis cs:98191,2.82422909149196)
--(axis cs:98192,2.82422850063542)
--(axis cs:98193,2.82422791136332)
--(axis cs:98194,2.82422731780322)
--(axis cs:98195,2.82422673809862)
--(axis cs:98196,2.82422615748593)
--(axis cs:98197,2.82422557188562)
--(axis cs:98198,2.82422497341591)
--(axis cs:98199,2.8242243710232)
--(axis cs:98200,2.82422377810162)
--(axis cs:98201,2.82422320991191)
--(axis cs:98202,2.82422264445415)
--(axis cs:98203,2.82422209532243)
--(axis cs:98204,2.8242215406274)
--(axis cs:98205,2.82422097945045)
--(axis cs:98206,2.82422041443846)
--(axis cs:98207,2.8242198497843)
--(axis cs:98208,2.8242193126803)
--(axis cs:98209,2.8242187524748)
--(axis cs:98210,2.82421818384849)
--(axis cs:98211,2.82421762170168)
--(axis cs:98212,2.82421705331885)
--(axis cs:98213,2.82421646929248)
--(axis cs:98214,2.82421588863114)
--(axis cs:98215,2.82421531942058)
--(axis cs:98216,2.82421471679406)
--(axis cs:98217,2.82421410416543)
--(axis cs:98218,2.8242134942985)
--(axis cs:98219,2.82421287678419)
--(axis cs:98220,2.82421224193356)
--(axis cs:98221,2.82421159195718)
--(axis cs:98222,2.82421094218267)
--(axis cs:98223,2.82421026899656)
--(axis cs:98224,2.82420958378118)
--(axis cs:98225,2.82420890276238)
--(axis cs:98226,2.82420822341987)
--(axis cs:98227,2.82420753484283)
--(axis cs:98228,2.82420682846208)
--(axis cs:98229,2.82420612244247)
--(axis cs:98230,2.82420541774089)
--(axis cs:98231,2.82420470452147)
--(axis cs:98232,2.82420398816698)
--(axis cs:98233,2.82420327962208)
--(axis cs:98234,2.82420256815356)
--(axis cs:98235,2.82420186227611)
--(axis cs:98236,2.82420115703899)
--(axis cs:98237,2.82420045604956)
--(axis cs:98238,2.82419974473105)
--(axis cs:98239,2.82419905175905)
--(axis cs:98240,2.82419835758741)
--(axis cs:98241,2.82419764507402)
--(axis cs:98242,2.82419694409046)
--(axis cs:98243,2.82419624259592)
--(axis cs:98244,2.82419554512694)
--(axis cs:98245,2.82419486964649)
--(axis cs:98246,2.82419420109492)
--(axis cs:98247,2.82419355526997)
--(axis cs:98248,2.82419290559139)
--(axis cs:98249,2.82419225055801)
--(axis cs:98250,2.82419158371995)
--(axis cs:98251,2.8241909224466)
--(axis cs:98252,2.8241902415387)
--(axis cs:98253,2.82418956250659)
--(axis cs:98254,2.82418886185147)
--(axis cs:98255,2.82418817298688)
--(axis cs:98256,2.82418745855121)
--(axis cs:98257,2.82418674785866)
--(axis cs:98258,2.82418606655391)
--(axis cs:98259,2.82418534590648)
--(axis cs:98260,2.8241846360315)
--(axis cs:98261,2.82418392256658)
--(axis cs:98262,2.82418321482452)
--(axis cs:98263,2.82418250579261)
--(axis cs:98264,2.82418179407967)
--(axis cs:98265,2.82418107255286)
--(axis cs:98266,2.8241803295242)
--(axis cs:98267,2.82417960527456)
--(axis cs:98268,2.82417887888778)
--(axis cs:98269,2.82417816459501)
--(axis cs:98270,2.82417744148197)
--(axis cs:98271,2.824176697168)
--(axis cs:98272,2.82417595668878)
--(axis cs:98273,2.82417521793901)
--(axis cs:98274,2.82417449347881)
--(axis cs:98275,2.82417374944946)
--(axis cs:98276,2.82417301960812)
--(axis cs:98277,2.8241723039178)
--(axis cs:98278,2.82417158266865)
--(axis cs:98279,2.82417088044638)
--(axis cs:98280,2.82417016737443)
--(axis cs:98281,2.82416944895663)
--(axis cs:98282,2.82416873399755)
--(axis cs:98283,2.82416800999439)
--(axis cs:98284,2.82416726252705)
--(axis cs:98285,2.82416650995783)
--(axis cs:98286,2.82416575445758)
--(axis cs:98287,2.82416499632355)
--(axis cs:98288,2.82416425013829)
--(axis cs:98289,2.82416348218222)
--(axis cs:98290,2.82416272146296)
--(axis cs:98291,2.82416194030172)
--(axis cs:98292,2.82416114137888)
--(axis cs:98293,2.82416034009673)
--(axis cs:98294,2.82415954808157)
--(axis cs:98295,2.82415876763292)
--(axis cs:98296,2.82415800208888)
--(axis cs:98297,2.82415723619822)
--(axis cs:98298,2.82415646482713)
--(axis cs:98299,2.8241556953286)
--(axis cs:98300,2.82415493007253)
--(axis cs:98301,2.82415415425309)
--(axis cs:98302,2.8241533714734)
--(axis cs:98303,2.8241525845413)
--(axis cs:98304,2.82415179071515)
--(axis cs:98305,2.82415099171854)
--(axis cs:98306,2.82415019886634)
--(axis cs:98307,2.82414939050481)
--(axis cs:98308,2.82414857781769)
--(axis cs:98309,2.82414776770887)
--(axis cs:98310,2.82414694815754)
--(axis cs:98311,2.82414615449789)
--(axis cs:98312,2.82414537059349)
--(axis cs:98313,2.82414458975115)
--(axis cs:98314,2.82414380373961)
--(axis cs:98315,2.82414301269646)
--(axis cs:98316,2.82414223750657)
--(axis cs:98317,2.82414145180448)
--(axis cs:98318,2.8241406368168)
--(axis cs:98319,2.82413981255519)
--(axis cs:98320,2.82413898137011)
--(axis cs:98321,2.82413816275949)
--(axis cs:98322,2.82413733627139)
--(axis cs:98323,2.82413648618328)
--(axis cs:98324,2.82413562069303)
--(axis cs:98325,2.82413473100592)
--(axis cs:98326,2.82413384194752)
--(axis cs:98327,2.8241329840343)
--(axis cs:98328,2.82413214958683)
--(axis cs:98329,2.82413131044414)
--(axis cs:98330,2.82413045622472)
--(axis cs:98331,2.82412961002542)
--(axis cs:98332,2.82412877578356)
--(axis cs:98333,2.82412793721304)
--(axis cs:98334,2.82412709286783)
--(axis cs:98335,2.82412624692201)
--(axis cs:98336,2.82412539995215)
--(axis cs:98337,2.82412455585748)
--(axis cs:98338,2.82412372100459)
--(axis cs:98339,2.82412287906047)
--(axis cs:98340,2.8241220359892)
--(axis cs:98341,2.82412121684323)
--(axis cs:98342,2.82412039196037)
--(axis cs:98343,2.82411955430296)
--(axis cs:98344,2.82411871086789)
--(axis cs:98345,2.82411787667134)
--(axis cs:98346,2.82411701380854)
--(axis cs:98347,2.82411614319064)
--(axis cs:98348,2.82411525365399)
--(axis cs:98349,2.82411439295081)
--(axis cs:98350,2.82411355023144)
--(axis cs:98351,2.82411273316096)
--(axis cs:98352,2.82411191764703)
--(axis cs:98353,2.82411109212996)
--(axis cs:98354,2.8241102710329)
--(axis cs:98355,2.82410946041379)
--(axis cs:98356,2.82410864253288)
--(axis cs:98357,2.82410780506033)
--(axis cs:98358,2.82410697022719)
--(axis cs:98359,2.82410613054081)
--(axis cs:98360,2.82410528558227)
--(axis cs:98361,2.82410442726936)
--(axis cs:98362,2.82410357031632)
--(axis cs:98363,2.8241026886733)
--(axis cs:98364,2.82410180201138)
--(axis cs:98365,2.82410092738366)
--(axis cs:98366,2.82410004428594)
--(axis cs:98367,2.82409918157008)
--(axis cs:98368,2.8240983278449)
--(axis cs:98369,2.8240974741417)
--(axis cs:98370,2.82409662490928)
--(axis cs:98371,2.82409575480803)
--(axis cs:98372,2.8240949019064)
--(axis cs:98373,2.82409404299892)
--(axis cs:98374,2.82409318671314)
--(axis cs:98375,2.82409234767423)
--(axis cs:98376,2.82409152410445)
--(axis cs:98377,2.8240906932519)
--(axis cs:98378,2.82408984567521)
--(axis cs:98379,2.82408899845106)
--(axis cs:98380,2.82408815662068)
--(axis cs:98381,2.82408732295916)
--(axis cs:98382,2.82408648473742)
--(axis cs:98383,2.82408564972043)
--(axis cs:98384,2.82408480942682)
--(axis cs:98385,2.82408397999651)
--(axis cs:98386,2.82408315436149)
--(axis cs:98387,2.82408234391809)
--(axis cs:98388,2.82408152292213)
--(axis cs:98389,2.8240806869356)
--(axis cs:98390,2.82407985888323)
--(axis cs:98391,2.82407900500724)
--(axis cs:98392,2.82407815783773)
--(axis cs:98393,2.82407730352341)
--(axis cs:98394,2.82407647339366)
--(axis cs:98395,2.82407565114017)
--(axis cs:98396,2.82407481731387)
--(axis cs:98397,2.82407400336781)
--(axis cs:98398,2.82407319725957)
--(axis cs:98399,2.82407238838334)
--(axis cs:98400,2.82407158322302)
--(axis cs:98401,2.82407080563402)
--(axis cs:98402,2.82407003541506)
--(axis cs:98403,2.82406926346526)
--(axis cs:98404,2.82406849131684)
--(axis cs:98405,2.82406772064254)
--(axis cs:98406,2.82406695701449)
--(axis cs:98407,2.82406618979589)
--(axis cs:98408,2.82406542113842)
--(axis cs:98409,2.82406464907806)
--(axis cs:98410,2.82406384895346)
--(axis cs:98411,2.82406302812118)
--(axis cs:98412,2.82406219881388)
--(axis cs:98413,2.82406136685403)
--(axis cs:98414,2.82406052378523)
--(axis cs:98415,2.82405970283955)
--(axis cs:98416,2.8240588788549)
--(axis cs:98417,2.82405805678251)
--(axis cs:98418,2.82405723119832)
--(axis cs:98419,2.82405640626131)
--(axis cs:98420,2.82405557364643)
--(axis cs:98421,2.82405475546852)
--(axis cs:98422,2.82405394529462)
--(axis cs:98423,2.8240531436292)
--(axis cs:98424,2.82405235666801)
--(axis cs:98425,2.82405157030888)
--(axis cs:98426,2.8240507708757)
--(axis cs:98427,2.82404997200669)
--(axis cs:98428,2.82404915944377)
--(axis cs:98429,2.82404833841213)
--(axis cs:98430,2.8240475111758)
--(axis cs:98431,2.82404668331741)
--(axis cs:98432,2.82404587022586)
--(axis cs:98433,2.8240450558225)
--(axis cs:98434,2.82404424047505)
--(axis cs:98435,2.82404341850154)
--(axis cs:98436,2.82404257406218)
--(axis cs:98437,2.82404173931267)
--(axis cs:98438,2.82404088345685)
--(axis cs:98439,2.82404003851977)
--(axis cs:98440,2.82403917757974)
--(axis cs:98441,2.82403832306368)
--(axis cs:98442,2.82403746366448)
--(axis cs:98443,2.8240366035406)
--(axis cs:98444,2.82403574207303)
--(axis cs:98445,2.82403490226889)
--(axis cs:98446,2.82403405996888)
--(axis cs:98447,2.82403323696375)
--(axis cs:98448,2.82403241267476)
--(axis cs:98449,2.82403159039586)
--(axis cs:98450,2.82403077092495)
--(axis cs:98451,2.82402993243879)
--(axis cs:98452,2.82402909446111)
--(axis cs:98453,2.82402827245035)
--(axis cs:98454,2.82402744025215)
--(axis cs:98455,2.82402661934841)
--(axis cs:98456,2.82402579306787)
--(axis cs:98457,2.82402494802709)
--(axis cs:98458,2.82402409048865)
--(axis cs:98459,2.82402321985992)
--(axis cs:98460,2.8240223493619)
--(axis cs:98461,2.82402148801592)
--(axis cs:98462,2.82402063726996)
--(axis cs:98463,2.82401976585912)
--(axis cs:98464,2.82401890174929)
--(axis cs:98465,2.82401802111461)
--(axis cs:98466,2.82401714036929)
--(axis cs:98467,2.82401625529581)
--(axis cs:98468,2.82401537462977)
--(axis cs:98469,2.82401449394747)
--(axis cs:98470,2.82401360100497)
--(axis cs:98471,2.82401269840751)
--(axis cs:98472,2.82401178649824)
--(axis cs:98473,2.82401089517133)
--(axis cs:98474,2.82401002350244)
--(axis cs:98475,2.82400912907462)
--(axis cs:98476,2.82400824588952)
--(axis cs:98477,2.82400735348845)
--(axis cs:98478,2.82400647754216)
--(axis cs:98479,2.82400559988401)
--(axis cs:98480,2.8240047180519)
--(axis cs:98481,2.82400384914693)
--(axis cs:98482,2.82400297886817)
--(axis cs:98483,2.82400210731979)
--(axis cs:98484,2.82400121520918)
--(axis cs:98485,2.82400031515007)
--(axis cs:98486,2.82399942121394)
--(axis cs:98487,2.82399853379548)
--(axis cs:98488,2.82399764905261)
--(axis cs:98489,2.8239967437258)
--(axis cs:98490,2.82399584618424)
--(axis cs:98491,2.82399496528576)
--(axis cs:98492,2.82399408849352)
--(axis cs:98493,2.82399322459972)
--(axis cs:98494,2.82399236438006)
--(axis cs:98495,2.82399151243025)
--(axis cs:98496,2.82399067695386)
--(axis cs:98497,2.82398987940604)
--(axis cs:98498,2.82398907682021)
--(axis cs:98499,2.82398828010446)
--(axis cs:98500,2.82398748166416)
--(axis cs:98501,2.82398667653406)
--(axis cs:98502,2.82398588809407)
--(axis cs:98503,2.82398509235305)
--(axis cs:98504,2.82398431595704)
--(axis cs:98505,2.82398351961354)
--(axis cs:98506,2.82398272936112)
--(axis cs:98507,2.82398193563792)
--(axis cs:98508,2.82398115516305)
--(axis cs:98509,2.82398039692922)
--(axis cs:98510,2.82397962054909)
--(axis cs:98511,2.82397884971194)
--(axis cs:98512,2.82397807708947)
--(axis cs:98513,2.82397729658809)
--(axis cs:98514,2.8239765142424)
--(axis cs:98515,2.8239757497357)
--(axis cs:98516,2.82397496789756)
--(axis cs:98517,2.82397419258184)
--(axis cs:98518,2.82397343571612)
--(axis cs:98519,2.82397266884209)
--(axis cs:98520,2.82397192524184)
--(axis cs:98521,2.82397119451461)
--(axis cs:98522,2.82397047929495)
--(axis cs:98523,2.82396975656714)
--(axis cs:98524,2.82396903013414)
--(axis cs:98525,2.82396830305464)
--(axis cs:98526,2.82396757638255)
--(axis cs:98527,2.82396683719845)
--(axis cs:98528,2.82396609874352)
--(axis cs:98529,2.82396534456064)
--(axis cs:98530,2.82396459859026)
--(axis cs:98531,2.82396386290873)
--(axis cs:98532,2.82396310950788)
--(axis cs:98533,2.8239623649508)
--(axis cs:98534,2.82396160595809)
--(axis cs:98535,2.82396085846308)
--(axis cs:98536,2.82396009707909)
--(axis cs:98537,2.82395931992047)
--(axis cs:98538,2.82395853093996)
--(axis cs:98539,2.82395776167092)
--(axis cs:98540,2.82395701704899)
--(axis cs:98541,2.82395626682933)
--(axis cs:98542,2.82395552092562)
--(axis cs:98543,2.8239547932368)
--(axis cs:98544,2.8239540721795)
--(axis cs:98545,2.82395336177219)
--(axis cs:98546,2.82395265928428)
--(axis cs:98547,2.82395195354311)
--(axis cs:98548,2.8239512684028)
--(axis cs:98549,2.82395059367888)
--(axis cs:98550,2.82394993365004)
--(axis cs:98551,2.8239492676126)
--(axis cs:98552,2.82394859577695)
--(axis cs:98553,2.82394793409769)
--(axis cs:98554,2.82394727193752)
--(axis cs:98555,2.82394662635388)
--(axis cs:98556,2.82394599328274)
--(axis cs:98557,2.82394534408268)
--(axis cs:98558,2.82394466299368)
--(axis cs:98559,2.82394397594578)
--(axis cs:98560,2.82394326669722)
--(axis cs:98561,2.82394252842293)
--(axis cs:98562,2.8239418062757)
--(axis cs:98563,2.82394109069058)
--(axis cs:98564,2.82394037531195)
--(axis cs:98565,2.82393963491854)
--(axis cs:98566,2.82393888491582)
--(axis cs:98567,2.823938129549)
--(axis cs:98568,2.82393737520905)
--(axis cs:98569,2.8239366151653)
--(axis cs:98570,2.82393583312618)
--(axis cs:98571,2.82393502557978)
--(axis cs:98572,2.82393422518632)
--(axis cs:98573,2.82393341864865)
--(axis cs:98574,2.82393258415201)
--(axis cs:98575,2.82393173517558)
--(axis cs:98576,2.82393089246327)
--(axis cs:98577,2.82393003851942)
--(axis cs:98578,2.82392918849405)
--(axis cs:98579,2.82392832936547)
--(axis cs:98580,2.8239274691852)
--(axis cs:98581,2.82392661595007)
--(axis cs:98582,2.82392577151451)
--(axis cs:98583,2.82392493333912)
--(axis cs:98584,2.82392410068533)
--(axis cs:98585,2.82392325064819)
--(axis cs:98586,2.82392242434113)
--(axis cs:98587,2.82392161778476)
--(axis cs:98588,2.82392082117807)
--(axis cs:98589,2.82392002507982)
--(axis cs:98590,2.82391924906961)
--(axis cs:98591,2.8239184807143)
--(axis cs:98592,2.82391771937611)
--(axis cs:98593,2.82391697453865)
--(axis cs:98594,2.82391622775745)
--(axis cs:98595,2.823915496828)
--(axis cs:98596,2.82391474773608)
--(axis cs:98597,2.82391399178079)
--(axis cs:98598,2.82391323981969)
--(axis cs:98599,2.82391249486314)
--(axis cs:98600,2.82391175016794)
--(axis cs:98601,2.82391101123149)
--(axis cs:98602,2.82391026255303)
--(axis cs:98603,2.82390949347622)
--(axis cs:98604,2.82390871868617)
--(axis cs:98605,2.82390794527216)
--(axis cs:98606,2.82390715099855)
--(axis cs:98607,2.82390636017586)
--(axis cs:98608,2.82390556538172)
--(axis cs:98609,2.82390478538331)
--(axis cs:98610,2.82390400104147)
--(axis cs:98611,2.82390320438843)
--(axis cs:98612,2.82390237748371)
--(axis cs:98613,2.82390155013173)
--(axis cs:98614,2.82390073112482)
--(axis cs:98615,2.82389991086569)
--(axis cs:98616,2.82389907832344)
--(axis cs:98617,2.82389825440005)
--(axis cs:98618,2.82389740908993)
--(axis cs:98619,2.82389656159757)
--(axis cs:98620,2.82389569811586)
--(axis cs:98621,2.82389481675053)
--(axis cs:98622,2.82389397083757)
--(axis cs:98623,2.82389314569053)
--(axis cs:98624,2.82389231277853)
--(axis cs:98625,2.82389150622737)
--(axis cs:98626,2.82389071848282)
--(axis cs:98627,2.82388993433867)
--(axis cs:98628,2.82388915824641)
--(axis cs:98629,2.82388835939707)
--(axis cs:98630,2.82388756555025)
--(axis cs:98631,2.82388679929029)
--(axis cs:98632,2.82388603748428)
--(axis cs:98633,2.82388528306887)
--(axis cs:98634,2.82388454918657)
--(axis cs:98635,2.82388380148902)
--(axis cs:98636,2.82388304126046)
--(axis cs:98637,2.8238822824906)
--(axis cs:98638,2.82388151788157)
--(axis cs:98639,2.82388074466689)
--(axis cs:98640,2.82387997511572)
--(axis cs:98641,2.82387921256361)
--(axis cs:98642,2.82387846087624)
--(axis cs:98643,2.82387769956524)
--(axis cs:98644,2.82387694738957)
--(axis cs:98645,2.82387617681174)
--(axis cs:98646,2.82387539902126)
--(axis cs:98647,2.82387462245536)
--(axis cs:98648,2.8238738455044)
--(axis cs:98649,2.82387306115942)
--(axis cs:98650,2.82387228251645)
--(axis cs:98651,2.82387149343762)
--(axis cs:98652,2.82387072248711)
--(axis cs:98653,2.82386994915109)
--(axis cs:98654,2.8238691798571)
--(axis cs:98655,2.82386842200109)
--(axis cs:98656,2.82386766092009)
--(axis cs:98657,2.82386688919431)
--(axis cs:98658,2.82386613545924)
--(axis cs:98659,2.82386537749418)
--(axis cs:98660,2.82386462083999)
--(axis cs:98661,2.8238638588439)
--(axis cs:98662,2.82386309522352)
--(axis cs:98663,2.82386232789076)
--(axis cs:98664,2.82386158388481)
--(axis cs:98665,2.82386081445297)
--(axis cs:98666,2.82386002441047)
--(axis cs:98667,2.8238592323523)
--(axis cs:98668,2.82385847199631)
--(axis cs:98669,2.82385769394832)
--(axis cs:98670,2.82385689648017)
--(axis cs:98671,2.82385610474189)
--(axis cs:98672,2.82385528839286)
--(axis cs:98673,2.82385447373662)
--(axis cs:98674,2.82385369519669)
--(axis cs:98675,2.82385291927064)
--(axis cs:98676,2.82385216308954)
--(axis cs:98677,2.8238514222305)
--(axis cs:98678,2.82385068212519)
--(axis cs:98679,2.82384993712765)
--(axis cs:98680,2.82384918361048)
--(axis cs:98681,2.82384842067802)
--(axis cs:98682,2.82384766776768)
--(axis cs:98683,2.8238469196119)
--(axis cs:98684,2.82384617307314)
--(axis cs:98685,2.82384540803585)
--(axis cs:98686,2.82384463907838)
--(axis cs:98687,2.82384386268613)
--(axis cs:98688,2.82384308713301)
--(axis cs:98689,2.82384231839274)
--(axis cs:98690,2.82384153389931)
--(axis cs:98691,2.82384075346226)
--(axis cs:98692,2.82383997959934)
--(axis cs:98693,2.82383917484497)
--(axis cs:98694,2.82383838273161)
--(axis cs:98695,2.82383757437238)
--(axis cs:98696,2.82383675787074)
--(axis cs:98697,2.82383595140076)
--(axis cs:98698,2.82383512994087)
--(axis cs:98699,2.8238343140216)
--(axis cs:98700,2.82383349750251)
--(axis cs:98701,2.82383270839754)
--(axis cs:98702,2.82383191364817)
--(axis cs:98703,2.82383112538861)
--(axis cs:98704,2.82383035633487)
--(axis cs:98705,2.82382957641547)
--(axis cs:98706,2.82382880171997)
--(axis cs:98707,2.82382801540711)
--(axis cs:98708,2.82382722692957)
--(axis cs:98709,2.82382643373679)
--(axis cs:98710,2.82382568283656)
--(axis cs:98711,2.82382494652754)
--(axis cs:98712,2.8238242331089)
--(axis cs:98713,2.82382352145335)
--(axis cs:98714,2.8238228011928)
--(axis cs:98715,2.82382207768235)
--(axis cs:98716,2.8238213494367)
--(axis cs:98717,2.82382063551403)
--(axis cs:98718,2.82381993068443)
--(axis cs:98719,2.82381923658694)
--(axis cs:98720,2.82381854059965)
--(axis cs:98721,2.82381783823137)
--(axis cs:98722,2.82381713155513)
--(axis cs:98723,2.82381643418666)
--(axis cs:98724,2.82381574579397)
--(axis cs:98725,2.82381505107567)
--(axis cs:98726,2.82381436146155)
--(axis cs:98727,2.82381369109753)
--(axis cs:98728,2.82381301339055)
--(axis cs:98729,2.82381231398136)
--(axis cs:98730,2.82381163786135)
--(axis cs:98731,2.82381098626215)
--(axis cs:98732,2.82381034525442)
--(axis cs:98733,2.82380967766793)
--(axis cs:98734,2.82380900813981)
--(axis cs:98735,2.82380834485159)
--(axis cs:98736,2.82380766715393)
--(axis cs:98737,2.82380699774211)
--(axis cs:98738,2.82380635043788)
--(axis cs:98739,2.82380570593984)
--(axis cs:98740,2.82380503861059)
--(axis cs:98741,2.8238043929576)
--(axis cs:98742,2.82380372800181)
--(axis cs:98743,2.82380309968945)
--(axis cs:98744,2.82380248544597)
--(axis cs:98745,2.82380186863138)
--(axis cs:98746,2.82380126860934)
--(axis cs:98747,2.82380067035857)
--(axis cs:98748,2.82380007083194)
--(axis cs:98749,2.82379946523319)
--(axis cs:98750,2.82379883985448)
--(axis cs:98751,2.82379821021449)
--(axis cs:98752,2.82379754674863)
--(axis cs:98753,2.82379688226842)
--(axis cs:98754,2.82379620143255)
--(axis cs:98755,2.82379552507707)
--(axis cs:98756,2.82379485987905)
--(axis cs:98757,2.823794197371)
--(axis cs:98758,2.82379353868662)
--(axis cs:98759,2.8237928833496)
--(axis cs:98760,2.82379222932183)
--(axis cs:98761,2.82379157304477)
--(axis cs:98762,2.82379091127723)
--(axis cs:98763,2.82379025081049)
--(axis cs:98764,2.82378960222219)
--(axis cs:98765,2.82378894470541)
--(axis cs:98766,2.82378827863725)
--(axis cs:98767,2.82378758608651)
--(axis cs:98768,2.8237868724533)
--(axis cs:98769,2.82378617885725)
--(axis cs:98770,2.82378550083175)
--(axis cs:98771,2.82378482557985)
--(axis cs:98772,2.8237841516265)
--(axis cs:98773,2.82378347467796)
--(axis cs:98774,2.82378281162883)
--(axis cs:98775,2.82378214613907)
--(axis cs:98776,2.82378147840051)
--(axis cs:98777,2.82378079159709)
--(axis cs:98778,2.82378011192058)
--(axis cs:98779,2.82377942346144)
--(axis cs:98780,2.82377873532385)
--(axis cs:98781,2.82377804148461)
--(axis cs:98782,2.82377734384453)
--(axis cs:98783,2.82377663325239)
--(axis cs:98784,2.82377590611157)
--(axis cs:98785,2.82377517407666)
--(axis cs:98786,2.82377442495763)
--(axis cs:98787,2.82377366069382)
--(axis cs:98788,2.82377288647216)
--(axis cs:98789,2.82377210413947)
--(axis cs:98790,2.82377132759778)
--(axis cs:98791,2.82377056072456)
--(axis cs:98792,2.82376977411705)
--(axis cs:98793,2.82376898694256)
--(axis cs:98794,2.82376822484089)
--(axis cs:98795,2.82376745486462)
--(axis cs:98796,2.82376669068811)
--(axis cs:98797,2.82376593665501)
--(axis cs:98798,2.82376517199409)
--(axis cs:98799,2.82376440272288)
--(axis cs:98800,2.82376364270474)
--(axis cs:98801,2.82376286350703)
--(axis cs:98802,2.82376210504533)
--(axis cs:98803,2.823761327725)
--(axis cs:98804,2.82376054808048)
--(axis cs:98805,2.82375978290628)
--(axis cs:98806,2.82375901404723)
--(axis cs:98807,2.82375823482551)
--(axis cs:98808,2.82375746755324)
--(axis cs:98809,2.82375669710285)
--(axis cs:98810,2.82375593242172)
--(axis cs:98811,2.82375518434193)
--(axis cs:98812,2.82375445061263)
--(axis cs:98813,2.82375371764397)
--(axis cs:98814,2.82375298027265)
--(axis cs:98815,2.8237522447214)
--(axis cs:98816,2.82375150318231)
--(axis cs:98817,2.8237507621708)
--(axis cs:98818,2.82375001916521)
--(axis cs:98819,2.82374927671293)
--(axis cs:98820,2.82374853821417)
--(axis cs:98821,2.8237478069374)
--(axis cs:98822,2.82374707981329)
--(axis cs:98823,2.82374634097698)
--(axis cs:98824,2.82374559192376)
--(axis cs:98825,2.82374484089638)
--(axis cs:98826,2.8237440768658)
--(axis cs:98827,2.82374332936274)
--(axis cs:98828,2.82374257748332)
--(axis cs:98829,2.82374183591213)
--(axis cs:98830,2.82374109953876)
--(axis cs:98831,2.82374036773062)
--(axis cs:98832,2.82373964809323)
--(axis cs:98833,2.82373895040239)
--(axis cs:98834,2.8237382504938)
--(axis cs:98835,2.82373752808177)
--(axis cs:98836,2.82373680128848)
--(axis cs:98837,2.82373606744803)
--(axis cs:98838,2.82373531067437)
--(axis cs:98839,2.82373456525514)
--(axis cs:98840,2.82373381422665)
--(axis cs:98841,2.82373305982247)
--(axis cs:98842,2.82373230340945)
--(axis cs:98843,2.82373154008392)
--(axis cs:98844,2.82373078765525)
--(axis cs:98845,2.82373001903264)
--(axis cs:98846,2.82372924077641)
--(axis cs:98847,2.82372848122419)
--(axis cs:98848,2.82372769961317)
--(axis cs:98849,2.82372690762151)
--(axis cs:98850,2.82372612102185)
--(axis cs:98851,2.82372534140617)
--(axis cs:98852,2.82372455997678)
--(axis cs:98853,2.82372379891189)
--(axis cs:98854,2.82372302824241)
--(axis cs:98855,2.82372224643208)
--(axis cs:98856,2.82372146991736)
--(axis cs:98857,2.82372068828312)
--(axis cs:98858,2.82371992228383)
--(axis cs:98859,2.82371915147327)
--(axis cs:98860,2.82371837424088)
--(axis cs:98861,2.8237175942991)
--(axis cs:98862,2.82371680022305)
--(axis cs:98863,2.82371599039356)
--(axis cs:98864,2.82371518242393)
--(axis cs:98865,2.82371436639877)
--(axis cs:98866,2.82371355059972)
--(axis cs:98867,2.8237127134285)
--(axis cs:98868,2.82371187663131)
--(axis cs:98869,2.82371104389108)
--(axis cs:98870,2.82371017423591)
--(axis cs:98871,2.82370932057665)
--(axis cs:98872,2.82370845675635)
--(axis cs:98873,2.82370758167221)
--(axis cs:98874,2.8237067020708)
--(axis cs:98875,2.82370582588187)
--(axis cs:98876,2.82370494637696)
--(axis cs:98877,2.82370405985847)
--(axis cs:98878,2.82370315995303)
--(axis cs:98879,2.8237022446381)
--(axis cs:98880,2.82370134558375)
--(axis cs:98881,2.82370043645849)
--(axis cs:98882,2.82369953928901)
--(axis cs:98883,2.82369865074581)
--(axis cs:98884,2.82369775013669)
--(axis cs:98885,2.82369686180781)
--(axis cs:98886,2.82369599082901)
--(axis cs:98887,2.82369511572609)
--(axis cs:98888,2.82369422989997)
--(axis cs:98889,2.823693341047)
--(axis cs:98890,2.82369244787776)
--(axis cs:98891,2.82369156209526)
--(axis cs:98892,2.82369068009643)
--(axis cs:98893,2.82368981432784)
--(axis cs:98894,2.82368896959342)
--(axis cs:98895,2.82368815003563)
--(axis cs:98896,2.82368730628573)
--(axis cs:98897,2.82368646141344)
--(axis cs:98898,2.82368561038475)
--(axis cs:98899,2.82368474652432)
--(axis cs:98900,2.82368387625382)
--(axis cs:98901,2.82368302708087)
--(axis cs:98902,2.8236821564945)
--(axis cs:98903,2.82368129108003)
--(axis cs:98904,2.82368043697493)
--(axis cs:98905,2.82367956058251)
--(axis cs:98906,2.82367868951908)
--(axis cs:98907,2.82367781075534)
--(axis cs:98908,2.82367691768743)
--(axis cs:98909,2.82367601695909)
--(axis cs:98910,2.82367512364102)
--(axis cs:98911,2.82367421782318)
--(axis cs:98912,2.82367332629625)
--(axis cs:98913,2.82367242172818)
--(axis cs:98914,2.82367152723869)
--(axis cs:98915,2.82367062088505)
--(axis cs:98916,2.82366969982418)
--(axis cs:98917,2.82366877133872)
--(axis cs:98918,2.82366785313721)
--(axis cs:98919,2.82366697363468)
--(axis cs:98920,2.82366608656431)
--(axis cs:98921,2.82366521940159)
--(axis cs:98922,2.82366435658399)
--(axis cs:98923,2.82366350077305)
--(axis cs:98924,2.82366263214462)
--(axis cs:98925,2.8236617566874)
--(axis cs:98926,2.82366087739832)
--(axis cs:98927,2.82365996955724)
--(axis cs:98928,2.82365906652961)
--(axis cs:98929,2.82365816709049)
--(axis cs:98930,2.82365727483818)
--(axis cs:98931,2.82365635828525)
--(axis cs:98932,2.82365546326224)
--(axis cs:98933,2.82365455924094)
--(axis cs:98934,2.82365366666563)
--(axis cs:98935,2.82365277689597)
--(axis cs:98936,2.82365188552633)
--(axis cs:98937,2.82365098612423)
--(axis cs:98938,2.82365009317531)
--(axis cs:98939,2.82364919857484)
--(axis cs:98940,2.82364829377557)
--(axis cs:98941,2.82364739027209)
--(axis cs:98942,2.82364649575912)
--(axis cs:98943,2.82364561215545)
--(axis cs:98944,2.82364472987796)
--(axis cs:98945,2.82364387195394)
--(axis cs:98946,2.82364300038605)
--(axis cs:98947,2.82364212785788)
--(axis cs:98948,2.82364128211897)
--(axis cs:98949,2.82364045508324)
--(axis cs:98950,2.82363960794393)
--(axis cs:98951,2.82363876356092)
--(axis cs:98952,2.82363791694772)
--(axis cs:98953,2.82363705490671)
--(axis cs:98954,2.82363618006421)
--(axis cs:98955,2.82363533001657)
--(axis cs:98956,2.82363448415873)
--(axis cs:98957,2.82363366228357)
--(axis cs:98958,2.82363287077547)
--(axis cs:98959,2.82363206343628)
--(axis cs:98960,2.82363126958549)
--(axis cs:98961,2.82363047669467)
--(axis cs:98962,2.82362968654565)
--(axis cs:98963,2.82362891269764)
--(axis cs:98964,2.82362814557623)
--(axis cs:98965,2.82362739949096)
--(axis cs:98966,2.82362665302995)
--(axis cs:98967,2.82362591975896)
--(axis cs:98968,2.82362518560693)
--(axis cs:98969,2.82362444506669)
--(axis cs:98970,2.82362369959983)
--(axis cs:98971,2.82362295999888)
--(axis cs:98972,2.82362221088437)
--(axis cs:98973,2.82362145643296)
--(axis cs:98974,2.82362072450503)
--(axis cs:98975,2.82361998128057)
--(axis cs:98976,2.82361923701153)
--(axis cs:98977,2.8236184951407)
--(axis cs:98978,2.82361775580731)
--(axis cs:98979,2.82361702389344)
--(axis cs:98980,2.82361629609193)
--(axis cs:98981,2.82361556063126)
--(axis cs:98982,2.82361483460134)
--(axis cs:98983,2.82361411793469)
--(axis cs:98984,2.82361339812656)
--(axis cs:98985,2.82361268366376)
--(axis cs:98986,2.82361196694084)
--(axis cs:98987,2.82361125545581)
--(axis cs:98988,2.82361053811999)
--(axis cs:98989,2.82360982931185)
--(axis cs:98990,2.82360912686122)
--(axis cs:98991,2.82360843821021)
--(axis cs:98992,2.82360776396793)
--(axis cs:98993,2.82360710954998)
--(axis cs:98994,2.82360647668242)
--(axis cs:98995,2.82360583706856)
--(axis cs:98996,2.82360520677356)
--(axis cs:98997,2.82360457080028)
--(axis cs:98998,2.82360393398888)
--(axis cs:98999,2.82360329142912)
--(axis cs:99000,2.82360263737226)
--(axis cs:99001,2.82360197823797)
--(axis cs:99002,2.82360131186506)
--(axis cs:99003,2.82360067264808)
--(axis cs:99004,2.82360004394679)
--(axis cs:99005,2.82359941132982)
--(axis cs:99006,2.82359879054991)
--(axis cs:99007,2.823598177462)
--(axis cs:99008,2.82359755827614)
--(axis cs:99009,2.82359695877742)
--(axis cs:99010,2.8235963740354)
--(axis cs:99011,2.82359579447965)
--(axis cs:99012,2.82359521007004)
--(axis cs:99013,2.82359461394124)
--(axis cs:99014,2.82359402406068)
--(axis cs:99015,2.82359343510401)
--(axis cs:99016,2.82359282790251)
--(axis cs:99017,2.82359223110836)
--(axis cs:99018,2.82359164327201)
--(axis cs:99019,2.82359106151528)
--(axis cs:99020,2.82359048029616)
--(axis cs:99021,2.82358990620367)
--(axis cs:99022,2.82358933437225)
--(axis cs:99023,2.82358876971887)
--(axis cs:99024,2.82358822230137)
--(axis cs:99025,2.82358766644216)
--(axis cs:99026,2.8235871235673)
--(axis cs:99027,2.82358660287256)
--(axis cs:99028,2.8235860803062)
--(axis cs:99029,2.82358555692752)
--(axis cs:99030,2.82358504639258)
--(axis cs:99031,2.82358454585267)
--(axis cs:99032,2.82358407218589)
--(axis cs:99033,2.82358360768617)
--(axis cs:99034,2.82358313111548)
--(axis cs:99035,2.82358266405236)
--(axis cs:99036,2.82358219816722)
--(axis cs:99037,2.82358172451812)
--(axis cs:99038,2.82358125004194)
--(axis cs:99039,2.82358076908866)
--(axis cs:99040,2.82358028626464)
--(axis cs:99041,2.82357980434517)
--(axis cs:99042,2.82357931519859)
--(axis cs:99043,2.82357885512133)
--(axis cs:99044,2.82357840175251)
--(axis cs:99045,2.82357793315213)
--(axis cs:99046,2.82357747141997)
--(axis cs:99047,2.82357701447581)
--(axis cs:99048,2.82357655359354)
--(axis cs:99049,2.8235760885739)
--(axis cs:99050,2.82357562218029)
--(axis cs:99051,2.82357516095822)
--(axis cs:99052,2.82357470527025)
--(axis cs:99053,2.8235742435445)
--(axis cs:99054,2.82357378177042)
--(axis cs:99055,2.82357331005414)
--(axis cs:99056,2.82357281956353)
--(axis cs:99057,2.82357233315344)
--(axis cs:99058,2.82357186621952)
--(axis cs:99059,2.82357141714252)
--(axis cs:99060,2.82357097469974)
--(axis cs:99061,2.82357053548164)
--(axis cs:99062,2.82357010828253)
--(axis cs:99063,2.82356968951434)
--(axis cs:99064,2.8235692811323)
--(axis cs:99065,2.82356889389292)
--(axis cs:99066,2.82356851095983)
--(axis cs:99067,2.82356812679005)
--(axis cs:99068,2.8235677313275)
--(axis cs:99069,2.82356734016223)
--(axis cs:99070,2.82356694911651)
--(axis cs:99071,2.82356655249621)
--(axis cs:99072,2.82356616365948)
--(axis cs:99073,2.82356577367133)
--(axis cs:99074,2.82356540762777)
--(axis cs:99075,2.8235650264858)
--(axis cs:99076,2.82356466113041)
--(axis cs:99077,2.82356428780506)
--(axis cs:99078,2.82356394097154)
--(axis cs:99079,2.82356358210691)
--(axis cs:99080,2.82356322338763)
--(axis cs:99081,2.82356287608828)
--(axis cs:99082,2.82356253990978)
--(axis cs:99083,2.82356220102155)
--(axis cs:99084,2.82356182145417)
--(axis cs:99085,2.82356145077815)
--(axis cs:99086,2.82356107307672)
--(axis cs:99087,2.8235606813391)
--(axis cs:99088,2.82356027554524)
--(axis cs:99089,2.82355987260904)
--(axis cs:99090,2.82355948863606)
--(axis cs:99091,2.82355910141208)
--(axis cs:99092,2.82355870316097)
--(axis cs:99093,2.82355830979836)
--(axis cs:99094,2.82355792408083)
--(axis cs:99095,2.82355753096293)
--(axis cs:99096,2.82355712113225)
--(axis cs:99097,2.82355670473859)
--(axis cs:99098,2.82355628620328)
--(axis cs:99099,2.82355586971009)
--(axis cs:99100,2.82355543428657)
--(axis cs:99101,2.82355500017891)
--(axis cs:99102,2.82355457116621)
--(axis cs:99103,2.82355415072037)
--(axis cs:99104,2.82355372724735)
--(axis cs:99105,2.82355332138364)
--(axis cs:99106,2.82355290077829)
--(axis cs:99107,2.82355247214371)
--(axis cs:99108,2.82355203784902)
--(axis cs:99109,2.8235516058286)
--(axis cs:99110,2.82355116055227)
--(axis cs:99111,2.8235507164261)
--(axis cs:99112,2.82355026987609)
--(axis cs:99113,2.82354980359256)
--(axis cs:99114,2.82354935410572)
--(axis cs:99115,2.82354890731686)
--(axis cs:99116,2.82354846831338)
--(axis cs:99117,2.823548032131)
--(axis cs:99118,2.82354758954291)
--(axis cs:99119,2.82354715355654)
--(axis cs:99120,2.82354672623784)
--(axis cs:99121,2.82354631018979)
--(axis cs:99122,2.82354589306738)
--(axis cs:99123,2.82354546753613)
--(axis cs:99124,2.8235450238974)
--(axis cs:99125,2.8235445553827)
--(axis cs:99126,2.82354407417972)
--(axis cs:99127,2.82354362187218)
--(axis cs:99128,2.82354316554006)
--(axis cs:99129,2.82354270232832)
--(axis cs:99130,2.82354224515998)
--(axis cs:99131,2.82354178015738)
--(axis cs:99132,2.82354132587693)
--(axis cs:99133,2.82354086564126)
--(axis cs:99134,2.82354040641761)
--(axis cs:99135,2.82353991544858)
--(axis cs:99136,2.82353941507729)
--(axis cs:99137,2.82353890836319)
--(axis cs:99138,2.82353840137555)
--(axis cs:99139,2.82353788819571)
--(axis cs:99140,2.82353737237648)
--(axis cs:99141,2.8235368556104)
--(axis cs:99142,2.82353633700073)
--(axis cs:99143,2.82353581006933)
--(axis cs:99144,2.82353527910626)
--(axis cs:99145,2.82353472259677)
--(axis cs:99146,2.82353417300784)
--(axis cs:99147,2.82353362571078)
--(axis cs:99148,2.82353308724381)
--(axis cs:99149,2.82353255636043)
--(axis cs:99150,2.82353201170808)
--(axis cs:99151,2.82353147067834)
--(axis cs:99152,2.82353093583835)
--(axis cs:99153,2.82353040110797)
--(axis cs:99154,2.82352987220464)
--(axis cs:99155,2.82352935848725)
--(axis cs:99156,2.82352881802078)
--(axis cs:99157,2.82352829334717)
--(axis cs:99158,2.82352773897857)
--(axis cs:99159,2.82352717576356)
--(axis cs:99160,2.82352663040895)
--(axis cs:99161,2.82352609523072)
--(axis cs:99162,2.8235255539263)
--(axis cs:99163,2.82352503046865)
--(axis cs:99164,2.82352449838934)
--(axis cs:99165,2.82352396806229)
--(axis cs:99166,2.82352342875129)
--(axis cs:99167,2.8235228948301)
--(axis cs:99168,2.82352235413475)
--(axis cs:99169,2.82352182267555)
--(axis cs:99170,2.82352129666128)
--(axis cs:99171,2.8235207551547)
--(axis cs:99172,2.82352021979216)
--(axis cs:99173,2.82351969780695)
--(axis cs:99174,2.82351916854353)
--(axis cs:99175,2.82351861709664)
--(axis cs:99176,2.82351805908096)
--(axis cs:99177,2.82351750180377)
--(axis cs:99178,2.82351694610525)
--(axis cs:99179,2.82351639081052)
--(axis cs:99180,2.82351582885317)
--(axis cs:99181,2.82351526432816)
--(axis cs:99182,2.82351470334428)
--(axis cs:99183,2.8235141282943)
--(axis cs:99184,2.82351356600206)
--(axis cs:99185,2.82351300226535)
--(axis cs:99186,2.82351244051675)
--(axis cs:99187,2.82351189771919)
--(axis cs:99188,2.82351136914934)
--(axis cs:99189,2.82351082975096)
--(axis cs:99190,2.82351029111429)
--(axis cs:99191,2.8235097727562)
--(axis cs:99192,2.82350925623915)
--(axis cs:99193,2.8235087498242)
--(axis cs:99194,2.8235082580327)
--(axis cs:99195,2.82350776485889)
--(axis cs:99196,2.82350729061805)
--(axis cs:99197,2.82350679473186)
--(axis cs:99198,2.82350630781569)
--(axis cs:99199,2.82350582161636)
--(axis cs:99200,2.82350533218803)
--(axis cs:99201,2.82350482859004)
--(axis cs:99202,2.82350433287062)
--(axis cs:99203,2.82350380837171)
--(axis cs:99204,2.82350327349448)
--(axis cs:99205,2.82350274620705)
--(axis cs:99206,2.82350220158056)
--(axis cs:99207,2.82350165204834)
--(axis cs:99208,2.82350110984409)
--(axis cs:99209,2.82350055148688)
--(axis cs:99210,2.82349998872531)
--(axis cs:99211,2.82349941031512)
--(axis cs:99212,2.82349883682913)
--(axis cs:99213,2.82349828617914)
--(axis cs:99214,2.82349775753616)
--(axis cs:99215,2.82349723793931)
--(axis cs:99216,2.82349671279968)
--(axis cs:99217,2.8234961721809)
--(axis cs:99218,2.82349564223615)
--(axis cs:99219,2.82349513379062)
--(axis cs:99220,2.82349461456375)
--(axis cs:99221,2.82349408553759)
--(axis cs:99222,2.82349355397547)
--(axis cs:99223,2.82349303468505)
--(axis cs:99224,2.8234925115554)
--(axis cs:99225,2.82349199377785)
--(axis cs:99226,2.82349148806235)
--(axis cs:99227,2.82349097940189)
--(axis cs:99228,2.8234904728471)
--(axis cs:99229,2.823489963449)
--(axis cs:99230,2.82348943838492)
--(axis cs:99231,2.82348894631029)
--(axis cs:99232,2.82348844384564)
--(axis cs:99233,2.82348792910028)
--(axis cs:99234,2.82348743933932)
--(axis cs:99235,2.82348695807076)
--(axis cs:99236,2.82348646372728)
--(axis cs:99237,2.82348597620667)
--(axis cs:99238,2.82348548391546)
--(axis cs:99239,2.82348499678845)
--(axis cs:99240,2.82348451973921)
--(axis cs:99241,2.82348405702589)
--(axis cs:99242,2.8234835792976)
--(axis cs:99243,2.82348312138863)
--(axis cs:99244,2.82348267031761)
--(axis cs:99245,2.82348223255886)
--(axis cs:99246,2.82348180209432)
--(axis cs:99247,2.82348139374756)
--(axis cs:99248,2.82348097336312)
--(axis cs:99249,2.82348057128185)
--(axis cs:99250,2.82348015676041)
--(axis cs:99251,2.82347974252975)
--(axis cs:99252,2.82347935241564)
--(axis cs:99253,2.82347898269994)
--(axis cs:99254,2.8234786156767)
--(axis cs:99255,2.82347823951152)
--(axis cs:99256,2.82347786348277)
--(axis cs:99257,2.82347749631876)
--(axis cs:99258,2.823477136887)
--(axis cs:99259,2.8234767650071)
--(axis cs:99260,2.82347638941386)
--(axis cs:99261,2.82347602195115)
--(axis cs:99262,2.82347565613823)
--(axis cs:99263,2.823475289479)
--(axis cs:99264,2.82347489007897)
--(axis cs:99265,2.82347448086795)
--(axis cs:99266,2.82347405366671)
--(axis cs:99267,2.82347363050545)
--(axis cs:99268,2.82347320788618)
--(axis cs:99269,2.82347278952951)
--(axis cs:99270,2.8234723718227)
--(axis cs:99271,2.82347194394664)
--(axis cs:99272,2.82347151450631)
--(axis cs:99273,2.82347109347372)
--(axis cs:99274,2.82347067771301)
--(axis cs:99275,2.82347024577755)
--(axis cs:99276,2.82346981148858)
--(axis cs:99277,2.82346936902359)
--(axis cs:99278,2.82346892546719)
--(axis cs:99279,2.82346848934974)
--(axis cs:99280,2.82346803449724)
--(axis cs:99281,2.82346759060085)
--(axis cs:99282,2.82346712333365)
--(axis cs:99283,2.82346666393934)
--(axis cs:99284,2.82346620163162)
--(axis cs:99285,2.82346574289454)
--(axis cs:99286,2.8234652761236)
--(axis cs:99287,2.82346480094283)
--(axis cs:99288,2.82346432484179)
--(axis cs:99289,2.82346383847612)
--(axis cs:99290,2.82346335411654)
--(axis cs:99291,2.82346286570215)
--(axis cs:99292,2.82346237904536)
--(axis cs:99293,2.82346190328126)
--(axis cs:99294,2.82346143657809)
--(axis cs:99295,2.82346095483348)
--(axis cs:99296,2.82346046665154)
--(axis cs:99297,2.82345998810237)
--(axis cs:99298,2.82345950395294)
--(axis cs:99299,2.82345901915748)
--(axis cs:99300,2.8234585011623)
--(axis cs:99301,2.82345798288837)
--(axis cs:99302,2.82345745502189)
--(axis cs:99303,2.82345692669077)
--(axis cs:99304,2.82345641575703)
--(axis cs:99305,2.8234559128843)
--(axis cs:99306,2.82345540562138)
--(axis cs:99307,2.823454912924)
--(axis cs:99308,2.82345442913721)
--(axis cs:99309,2.82345393684309)
--(axis cs:99310,2.82345342484255)
--(axis cs:99311,2.82345290831994)
--(axis cs:99312,2.82345239318279)
--(axis cs:99313,2.8234518691974)
--(axis cs:99314,2.8234513513989)
--(axis cs:99315,2.82345084876533)
--(axis cs:99316,2.8234503624357)
--(axis cs:99317,2.82344987829554)
--(axis cs:99318,2.82344941610844)
--(axis cs:99319,2.8234489447825)
--(axis cs:99320,2.82344848069227)
--(axis cs:99321,2.82344801086475)
--(axis cs:99322,2.82344755401037)
--(axis cs:99323,2.82344711284)
--(axis cs:99324,2.82344664364536)
--(axis cs:99325,2.82344618633815)
--(axis cs:99326,2.82344573898731)
--(axis cs:99327,2.82344528112484)
--(axis cs:99328,2.82344480094307)
--(axis cs:99329,2.82344431529586)
--(axis cs:99330,2.82344383393268)
--(axis cs:99331,2.82344335305063)
--(axis cs:99332,2.82344288241891)
--(axis cs:99333,2.82344240996195)
--(axis cs:99334,2.82344194475743)
--(axis cs:99335,2.82344146081496)
--(axis cs:99336,2.82344097485456)
--(axis cs:99337,2.82344048290534)
--(axis cs:99338,2.82343996570866)
--(axis cs:99339,2.82343944117164)
--(axis cs:99340,2.82343888132307)
--(axis cs:99341,2.82343830523475)
--(axis cs:99342,2.82343771165873)
--(axis cs:99343,2.82343713527129)
--(axis cs:99344,2.82343655707957)
--(axis cs:99345,2.82343597821953)
--(axis cs:99346,2.82343539160413)
--(axis cs:99347,2.8234348144943)
--(axis cs:99348,2.82343423781143)
--(axis cs:99349,2.82343364813061)
--(axis cs:99350,2.82343306285401)
--(axis cs:99351,2.82343247704462)
--(axis cs:99352,2.82343185856771)
--(axis cs:99353,2.82343123988477)
--(axis cs:99354,2.82343060613155)
--(axis cs:99355,2.82342997529797)
--(axis cs:99356,2.82342930539636)
--(axis cs:99357,2.82342865583482)
--(axis cs:99358,2.82342799002786)
--(axis cs:99359,2.82342729568868)
--(axis cs:99360,2.82342660290993)
--(axis cs:99361,2.82342591670444)
--(axis cs:99362,2.82342522175354)
--(axis cs:99363,2.82342452457343)
--(axis cs:99364,2.82342383695206)
--(axis cs:99365,2.82342313143184)
--(axis cs:99366,2.8234224247673)
--(axis cs:99367,2.82342171245028)
--(axis cs:99368,2.82342100118198)
--(axis cs:99369,2.82342027694863)
--(axis cs:99370,2.82341954030289)
--(axis cs:99371,2.82341881989183)
--(axis cs:99372,2.82341810537431)
--(axis cs:99373,2.82341740787497)
--(axis cs:99374,2.82341670922847)
--(axis cs:99375,2.82341604675207)
--(axis cs:99376,2.82341539019236)
--(axis cs:99377,2.82341471089263)
--(axis cs:99378,2.82341404195442)
--(axis cs:99379,2.82341335333142)
--(axis cs:99380,2.82341266788479)
--(axis cs:99381,2.82341199139422)
--(axis cs:99382,2.8234113054167)
--(axis cs:99383,2.82341061489912)
--(axis cs:99384,2.82340990622885)
--(axis cs:99385,2.82340919542018)
--(axis cs:99386,2.82340849643522)
--(axis cs:99387,2.82340778618986)
--(axis cs:99388,2.82340707004057)
--(axis cs:99389,2.82340636792508)
--(axis cs:99390,2.8234056422107)
--(axis cs:99391,2.82340492413793)
--(axis cs:99392,2.82340422537761)
--(axis cs:99393,2.82340353210935)
--(axis cs:99394,2.82340283115036)
--(axis cs:99395,2.82340214510239)
--(axis cs:99396,2.82340146380172)
--(axis cs:99397,2.82340080082696)
--(axis cs:99398,2.82340012059213)
--(axis cs:99399,2.82339942701539)
--(axis cs:99400,2.8233987434011)
--(axis cs:99401,2.82339806858705)
--(axis cs:99402,2.82339740319867)
--(axis cs:99403,2.82339676616571)
--(axis cs:99404,2.82339612234186)
--(axis cs:99405,2.82339547150722)
--(axis cs:99406,2.82339481795188)
--(axis cs:99407,2.82339416299622)
--(axis cs:99408,2.8233934808328)
--(axis cs:99409,2.82339281530225)
--(axis cs:99410,2.82339213695836)
--(axis cs:99411,2.82339146328201)
--(axis cs:99412,2.82339080828298)
--(axis cs:99413,2.82339013797731)
--(axis cs:99414,2.82338946478171)
--(axis cs:99415,2.82338879238674)
--(axis cs:99416,2.82338810939225)
--(axis cs:99417,2.82338741337727)
--(axis cs:99418,2.82338672251489)
--(axis cs:99419,2.82338603705082)
--(axis cs:99420,2.82338535453958)
--(axis cs:99421,2.82338467643955)
--(axis cs:99422,2.82338399428663)
--(axis cs:99423,2.82338329423675)
--(axis cs:99424,2.8233826026445)
--(axis cs:99425,2.82338191060778)
--(axis cs:99426,2.82338120113737)
--(axis cs:99427,2.82338050546316)
--(axis cs:99428,2.82337982906379)
--(axis cs:99429,2.82337916492267)
--(axis cs:99430,2.82337849684863)
--(axis cs:99431,2.8233778286362)
--(axis cs:99432,2.82337717161661)
--(axis cs:99433,2.82337648221788)
--(axis cs:99434,2.82337578722831)
--(axis cs:99435,2.82337508893782)
--(axis cs:99436,2.82337437601832)
--(axis cs:99437,2.82337365756406)
--(axis cs:99438,2.82337293225478)
--(axis cs:99439,2.82337219809337)
--(axis cs:99440,2.82337145055174)
--(axis cs:99441,2.82337069730495)
--(axis cs:99442,2.82336994377969)
--(axis cs:99443,2.82336920434608)
--(axis cs:99444,2.82336846677147)
--(axis cs:99445,2.82336773514814)
--(axis cs:99446,2.82336699847952)
--(axis cs:99447,2.82336626565684)
--(axis cs:99448,2.82336554035874)
--(axis cs:99449,2.82336482497853)
--(axis cs:99450,2.8233641195136)
--(axis cs:99451,2.82336339285024)
--(axis cs:99452,2.82336266496689)
--(axis cs:99453,2.82336194500739)
--(axis cs:99454,2.82336120545174)
--(axis cs:99455,2.82336046143267)
--(axis cs:99456,2.82335971092539)
--(axis cs:99457,2.82335894105727)
--(axis cs:99458,2.82335817916297)
--(axis cs:99459,2.82335741511769)
--(axis cs:99460,2.82335665003345)
--(axis cs:99461,2.82335589315129)
--(axis cs:99462,2.82335512141488)
--(axis cs:99463,2.82335437291275)
--(axis cs:99464,2.82335363752508)
--(axis cs:99465,2.82335288743865)
--(axis cs:99466,2.82335213766671)
--(axis cs:99467,2.82335138262707)
--(axis cs:99468,2.82335063460874)
--(axis cs:99469,2.8233498909796)
--(axis cs:99470,2.8233491622038)
--(axis cs:99471,2.82334844699547)
--(axis cs:99472,2.82334774359268)
--(axis cs:99473,2.82334705362195)
--(axis cs:99474,2.8233463593161)
--(axis cs:99475,2.82334565113406)
--(axis cs:99476,2.82334495087762)
--(axis cs:99477,2.82334423303109)
--(axis cs:99478,2.8233435304595)
--(axis cs:99479,2.82334281798323)
--(axis cs:99480,2.82334208961436)
--(axis cs:99481,2.82334136291991)
--(axis cs:99482,2.82334065493021)
--(axis cs:99483,2.82333993706299)
--(axis cs:99484,2.82333920870786)
--(axis cs:99485,2.82333847161991)
--(axis cs:99486,2.82333773916852)
--(axis cs:99487,2.8233369863244)
--(axis cs:99488,2.82333621578066)
--(axis cs:99489,2.82333545880129)
--(axis cs:99490,2.82333470620182)
--(axis cs:99491,2.82333396199324)
--(axis cs:99492,2.82333321253337)
--(axis cs:99493,2.8233324737655)
--(axis cs:99494,2.82333174016753)
--(axis cs:99495,2.82333099245605)
--(axis cs:99496,2.82333025313021)
--(axis cs:99497,2.82332952016242)
--(axis cs:99498,2.82332878738226)
--(axis cs:99499,2.82332805257117)
--(axis cs:99500,2.82332731752796)
--(axis cs:99501,2.82332663000775)
--(axis cs:99502,2.82332592463515)
--(axis cs:99503,2.82332522797915)
--(axis cs:99504,2.82332452143823)
--(axis cs:99505,2.82332380571348)
--(axis cs:99506,2.82332309874631)
--(axis cs:99507,2.82332239957707)
--(axis cs:99508,2.82332172184872)
--(axis cs:99509,2.82332103482831)
--(axis cs:99510,2.82332032973817)
--(axis cs:99511,2.82331961612613)
--(axis cs:99512,2.82331891758262)
--(axis cs:99513,2.82331822765511)
--(axis cs:99514,2.82331751621456)
--(axis cs:99515,2.82331681508634)
--(axis cs:99516,2.82331612716231)
--(axis cs:99517,2.82331543256716)
--(axis cs:99518,2.82331473545052)
--(axis cs:99519,2.82331403172353)
--(axis cs:99520,2.82331336015289)
--(axis cs:99521,2.82331269493389)
--(axis cs:99522,2.82331201605156)
--(axis cs:99523,2.82331133619895)
--(axis cs:99524,2.82331067408457)
--(axis cs:99525,2.82331003130642)
--(axis cs:99526,2.82330940554857)
--(axis cs:99527,2.82330874267729)
--(axis cs:99528,2.82330809740586)
--(axis cs:99529,2.82330745477881)
--(axis cs:99530,2.8233068087621)
--(axis cs:99531,2.82330613617502)
--(axis cs:99532,2.82330546118047)
--(axis cs:99533,2.82330478625612)
--(axis cs:99534,2.82330409914991)
--(axis cs:99535,2.82330340862772)
--(axis cs:99536,2.82330271128514)
--(axis cs:99537,2.82330201221356)
--(axis cs:99538,2.82330130772605)
--(axis cs:99539,2.82330060814722)
--(axis cs:99540,2.82329989993821)
--(axis cs:99541,2.82329918903993)
--(axis cs:99542,2.82329847909465)
--(axis cs:99543,2.82329778330179)
--(axis cs:99544,2.82329707750604)
--(axis cs:99545,2.82329637447195)
--(axis cs:99546,2.82329568183497)
--(axis cs:99547,2.82329497900674)
--(axis cs:99548,2.82329428668125)
--(axis cs:99549,2.82329358301788)
--(axis cs:99550,2.82329287198022)
--(axis cs:99551,2.82329214889907)
--(axis cs:99552,2.82329143509545)
--(axis cs:99553,2.82329072216329)
--(axis cs:99554,2.82328999747423)
--(axis cs:99555,2.82328928470734)
--(axis cs:99556,2.82328856090918)
--(axis cs:99557,2.82328782975654)
--(axis cs:99558,2.82328710422132)
--(axis cs:99559,2.82328637301904)
--(axis cs:99560,2.82328564308969)
--(axis cs:99561,2.82328490024151)
--(axis cs:99562,2.82328415419761)
--(axis cs:99563,2.82328343475895)
--(axis cs:99564,2.82328272712431)
--(axis cs:99565,2.82328202080425)
--(axis cs:99566,2.82328130443568)
--(axis cs:99567,2.82328057453205)
--(axis cs:99568,2.82327982488858)
--(axis cs:99569,2.82327907389578)
--(axis cs:99570,2.82327832808226)
--(axis cs:99571,2.82327758027198)
--(axis cs:99572,2.8232768291681)
--(axis cs:99573,2.82327608474924)
--(axis cs:99574,2.82327534487053)
--(axis cs:99575,2.82327460564958)
--(axis cs:99576,2.82327387958812)
--(axis cs:99577,2.82327315474635)
--(axis cs:99578,2.82327242466405)
--(axis cs:99579,2.8232716802603)
--(axis cs:99580,2.82327094001367)
--(axis cs:99581,2.82327019357279)
--(axis cs:99582,2.82326945640287)
--(axis cs:99583,2.82326873123204)
--(axis cs:99584,2.82326800411861)
--(axis cs:99585,2.82326725565173)
--(axis cs:99586,2.82326651061158)
--(axis cs:99587,2.82326576172212)
--(axis cs:99588,2.82326500199238)
--(axis cs:99589,2.82326424896971)
--(axis cs:99590,2.82326347438336)
--(axis cs:99591,2.82326268181055)
--(axis cs:99592,2.82326191343102)
--(axis cs:99593,2.82326113926932)
--(axis cs:99594,2.82326037074757)
--(axis cs:99595,2.82325958627548)
--(axis cs:99596,2.82325881803306)
--(axis cs:99597,2.82325803297415)
--(axis cs:99598,2.8232572450835)
--(axis cs:99599,2.82325646073412)
--(axis cs:99600,2.823255688636)
--(axis cs:99601,2.82325491208658)
--(axis cs:99602,2.82325413753134)
--(axis cs:99603,2.82325338804319)
--(axis cs:99604,2.82325262964012)
--(axis cs:99605,2.82325186628421)
--(axis cs:99606,2.82325107116118)
--(axis cs:99607,2.82325025243055)
--(axis cs:99608,2.82324944725563)
--(axis cs:99609,2.82324863352947)
--(axis cs:99610,2.82324782968945)
--(axis cs:99611,2.82324701936813)
--(axis cs:99612,2.82324620270792)
--(axis cs:99613,2.82324538489981)
--(axis cs:99614,2.82324454073664)
--(axis cs:99615,2.82324370827164)
--(axis cs:99616,2.8232428903453)
--(axis cs:99617,2.82324205842394)
--(axis cs:99618,2.82324121993545)
--(axis cs:99619,2.82324038775293)
--(axis cs:99620,2.82323957180606)
--(axis cs:99621,2.82323876479366)
--(axis cs:99622,2.82323796029167)
--(axis cs:99623,2.82323715331794)
--(axis cs:99624,2.82323633600495)
--(axis cs:99625,2.82323551457055)
--(axis cs:99626,2.8232347038729)
--(axis cs:99627,2.82323389341816)
--(axis cs:99628,2.82323307263038)
--(axis cs:99629,2.82323225394747)
--(axis cs:99630,2.82323145618263)
--(axis cs:99631,2.8232306793669)
--(axis cs:99632,2.82322993476301)
--(axis cs:99633,2.82322918628218)
--(axis cs:99634,2.82322844932054)
--(axis cs:99635,2.82322772178732)
--(axis cs:99636,2.82322701221158)
--(axis cs:99637,2.82322631489457)
--(axis cs:99638,2.82322562910252)
--(axis cs:99639,2.82322495075602)
--(axis cs:99640,2.82322427048697)
--(axis cs:99641,2.82322359725095)
--(axis cs:99642,2.82322292920097)
--(axis cs:99643,2.8232222367836)
--(axis cs:99644,2.82322153388716)
--(axis cs:99645,2.82322083167771)
--(axis cs:99646,2.82322014391532)
--(axis cs:99647,2.82321946030929)
--(axis cs:99648,2.82321878360808)
--(axis cs:99649,2.82321807597495)
--(axis cs:99650,2.82321736356092)
--(axis cs:99651,2.82321666429235)
--(axis cs:99652,2.82321599090083)
--(axis cs:99653,2.8232153302855)
--(axis cs:99654,2.82321467099874)
--(axis cs:99655,2.82321400475049)
--(axis cs:99656,2.82321332638763)
--(axis cs:99657,2.82321266363841)
--(axis cs:99658,2.82321200520357)
--(axis cs:99659,2.82321133505947)
--(axis cs:99660,2.82321065985705)
--(axis cs:99661,2.82320997431272)
--(axis cs:99662,2.82320929437258)
--(axis cs:99663,2.82320861575375)
--(axis cs:99664,2.8232079258575)
--(axis cs:99665,2.82320722431446)
--(axis cs:99666,2.82320653438148)
--(axis cs:99667,2.82320582174517)
--(axis cs:99668,2.82320511418564)
--(axis cs:99669,2.82320439923804)
--(axis cs:99670,2.82320369453548)
--(axis cs:99671,2.82320300609622)
--(axis cs:99672,2.82320230131019)
--(axis cs:99673,2.82320159051951)
--(axis cs:99674,2.82320087144532)
--(axis cs:99675,2.82320016132308)
--(axis cs:99676,2.82319944324321)
--(axis cs:99677,2.82319872497845)
--(axis cs:99678,2.82319800915569)
--(axis cs:99679,2.82319727575595)
--(axis cs:99680,2.82319653732493)
--(axis cs:99681,2.8231958089624)
--(axis cs:99682,2.82319509035681)
--(axis cs:99683,2.82319437223392)
--(axis cs:99684,2.82319364612827)
--(axis cs:99685,2.82319293680372)
--(axis cs:99686,2.82319223491229)
--(axis cs:99687,2.82319151115507)
--(axis cs:99688,2.82319078262306)
--(axis cs:99689,2.82319004082466)
--(axis cs:99690,2.82318930335547)
--(axis cs:99691,2.82318857867094)
--(axis cs:99692,2.82318784585663)
--(axis cs:99693,2.82318711396273)
--(axis cs:99694,2.82318639188254)
--(axis cs:99695,2.82318564983318)
--(axis cs:99696,2.82318491926048)
--(axis cs:99697,2.82318417952452)
--(axis cs:99698,2.82318344585625)
--(axis cs:99699,2.82318270302193)
--(axis cs:99700,2.82318196122826)
--(axis cs:99701,2.82318123919693)
--(axis cs:99702,2.82318051463501)
--(axis cs:99703,2.82317977889627)
--(axis cs:99704,2.82317904526977)
--(axis cs:99705,2.82317830935286)
--(axis cs:99706,2.82317758040097)
--(axis cs:99707,2.82317686150717)
--(axis cs:99708,2.8231761442607)
--(axis cs:99709,2.82317542015166)
--(axis cs:99710,2.82317469077131)
--(axis cs:99711,2.82317400068144)
--(axis cs:99712,2.82317329633303)
--(axis cs:99713,2.82317257142533)
--(axis cs:99714,2.82317185791878)
--(axis cs:99715,2.82317113069779)
--(axis cs:99716,2.82317042321267)
--(axis cs:99717,2.82316972943961)
--(axis cs:99718,2.82316904518062)
--(axis cs:99719,2.82316836554921)
--(axis cs:99720,2.82316768909168)
--(axis cs:99721,2.82316702564615)
--(axis cs:99722,2.82316634815458)
--(axis cs:99723,2.82316567000717)
--(axis cs:99724,2.82316500207903)
--(axis cs:99725,2.8231643354641)
--(axis cs:99726,2.82316366552834)
--(axis cs:99727,2.82316298633123)
--(axis cs:99728,2.82316232788531)
--(axis cs:99729,2.82316166063231)
--(axis cs:99730,2.82316099939098)
--(axis cs:99731,2.82316033169132)
--(axis cs:99732,2.82315966443351)
--(axis cs:99733,2.82315898768068)
--(axis cs:99734,2.82315833836233)
--(axis cs:99735,2.82315769901057)
--(axis cs:99736,2.82315705081365)
--(axis cs:99737,2.82315640136898)
--(axis cs:99738,2.82315576839395)
--(axis cs:99739,2.82315515811347)
--(axis cs:99740,2.82315454304455)
--(axis cs:99741,2.82315393551639)
--(axis cs:99742,2.82315334397986)
--(axis cs:99743,2.82315274597212)
--(axis cs:99744,2.82315215007928)
--(axis cs:99745,2.82315155056713)
--(axis cs:99746,2.82315094338841)
--(axis cs:99747,2.82315033939097)
--(axis cs:99748,2.82314972133597)
--(axis cs:99749,2.82314911601875)
--(axis cs:99750,2.82314850882396)
--(axis cs:99751,2.82314789774944)
--(axis cs:99752,2.82314727849737)
--(axis cs:99753,2.82314666084182)
--(axis cs:99754,2.82314604635209)
--(axis cs:99755,2.82314541702105)
--(axis cs:99756,2.82314478280538)
--(axis cs:99757,2.82314413704323)
--(axis cs:99758,2.8231434879828)
--(axis cs:99759,2.82314282682752)
--(axis cs:99760,2.82314217721073)
--(axis cs:99761,2.82314152561922)
--(axis cs:99762,2.82314088585923)
--(axis cs:99763,2.82314025982685)
--(axis cs:99764,2.82313964000525)
--(axis cs:99765,2.82313901799788)
--(axis cs:99766,2.82313837440651)
--(axis cs:99767,2.82313772210845)
--(axis cs:99768,2.82313705932193)
--(axis cs:99769,2.82313640359066)
--(axis cs:99770,2.82313573895204)
--(axis cs:99771,2.82313507450557)
--(axis cs:99772,2.82313442732147)
--(axis cs:99773,2.8231337792309)
--(axis cs:99774,2.82313312087893)
--(axis cs:99775,2.82313248325813)
--(axis cs:99776,2.82313185022182)
--(axis cs:99777,2.82313119609666)
--(axis cs:99778,2.82313051998549)
--(axis cs:99779,2.82312985163131)
--(axis cs:99780,2.8231291752045)
--(axis cs:99781,2.82312850070783)
--(axis cs:99782,2.82312782814852)
--(axis cs:99783,2.82312714755932)
--(axis cs:99784,2.82312645919185)
--(axis cs:99785,2.82312577492924)
--(axis cs:99786,2.82312509406516)
--(axis cs:99787,2.82312439894424)
--(axis cs:99788,2.82312369028832)
--(axis cs:99789,2.82312297785063)
--(axis cs:99790,2.82312227387144)
--(axis cs:99791,2.82312157119116)
--(axis cs:99792,2.82312088803258)
--(axis cs:99793,2.82312019826156)
--(axis cs:99794,2.82311951089038)
--(axis cs:99795,2.82311881792531)
--(axis cs:99796,2.82311810779692)
--(axis cs:99797,2.82311737048799)
--(axis cs:99798,2.82311662077367)
--(axis cs:99799,2.82311585488032)
--(axis cs:99800,2.82311508863676)
--(axis cs:99801,2.82311430996111)
--(axis cs:99802,2.82311352435183)
--(axis cs:99803,2.82311275760981)
--(axis cs:99804,2.82311197919261)
--(axis cs:99805,2.82311121566779)
--(axis cs:99806,2.8231104418095)
--(axis cs:99807,2.82310966956027)
--(axis cs:99808,2.82310891001788)
--(axis cs:99809,2.82310816589878)
--(axis cs:99810,2.82310743116868)
--(axis cs:99811,2.8231067019192)
--(axis cs:99812,2.82310596974856)
--(axis cs:99813,2.82310523730651)
--(axis cs:99814,2.82310446952502)
--(axis cs:99815,2.82310371447731)
--(axis cs:99816,2.82310296570915)
--(axis cs:99817,2.82310221471803)
--(axis cs:99818,2.82310145967689)
--(axis cs:99819,2.82310072934416)
--(axis cs:99820,2.8231000021773)
--(axis cs:99821,2.82309927899596)
--(axis cs:99822,2.82309855943551)
--(axis cs:99823,2.82309783028515)
--(axis cs:99824,2.82309708820942)
--(axis cs:99825,2.82309634829358)
--(axis cs:99826,2.82309560092029)
--(axis cs:99827,2.82309486065625)
--(axis cs:99828,2.82309410503054)
--(axis cs:99829,2.82309335687928)
--(axis cs:99830,2.82309262587132)
--(axis cs:99831,2.82309190097178)
--(axis cs:99832,2.82309119460311)
--(axis cs:99833,2.82309050455654)
--(axis cs:99834,2.82308980767966)
--(axis cs:99835,2.82308911436079)
--(axis cs:99836,2.82308841364669)
--(axis cs:99837,2.82308770591539)
--(axis cs:99838,2.82308702471376)
--(axis cs:99839,2.82308633849471)
--(axis cs:99840,2.82308564445035)
--(axis cs:99841,2.8230849412583)
--(axis cs:99842,2.82308426013076)
--(axis cs:99843,2.82308359171367)
--(axis cs:99844,2.82308291034495)
--(axis cs:99845,2.82308223108967)
--(axis cs:99846,2.82308152637514)
--(axis cs:99847,2.82308082356349)
--(axis cs:99848,2.82308011849858)
--(axis cs:99849,2.823079402977)
--(axis cs:99850,2.82307871109562)
--(axis cs:99851,2.82307803862318)
--(axis cs:99852,2.82307736854797)
--(axis cs:99853,2.82307669246507)
--(axis cs:99854,2.82307600251491)
--(axis cs:99855,2.8230753272175)
--(axis cs:99856,2.82307465958564)
--(axis cs:99857,2.82307401091899)
--(axis cs:99858,2.82307335256665)
--(axis cs:99859,2.8230727052979)
--(axis cs:99860,2.82307205829859)
--(axis cs:99861,2.82307142740852)
--(axis cs:99862,2.82307078018296)
--(axis cs:99863,2.82307012351022)
--(axis cs:99864,2.8230694753019)
--(axis cs:99865,2.82306882291285)
--(axis cs:99866,2.82306816778668)
--(axis cs:99867,2.82306751498189)
--(axis cs:99868,2.82306685328695)
--(axis cs:99869,2.82306617641604)
--(axis cs:99870,2.82306550699329)
--(axis cs:99871,2.82306480669791)
--(axis cs:99872,2.82306408453141)
--(axis cs:99873,2.82306334468828)
--(axis cs:99874,2.82306260914282)
--(axis cs:99875,2.82306188399262)
--(axis cs:99876,2.82306115767936)
--(axis cs:99877,2.82306044084265)
--(axis cs:99878,2.82305972760949)
--(axis cs:99879,2.82305902365428)
--(axis cs:99880,2.82305832046385)
--(axis cs:99881,2.82305762814574)
--(axis cs:99882,2.82305691387023)
--(axis cs:99883,2.82305622645523)
--(axis cs:99884,2.8230555421024)
--(axis cs:99885,2.82305485865609)
--(axis cs:99886,2.82305415052656)
--(axis cs:99887,2.82305344518984)
--(axis cs:99888,2.82305274135424)
--(axis cs:99889,2.82305204464967)
--(axis cs:99890,2.82305136889498)
--(axis cs:99891,2.82305070437059)
--(axis cs:99892,2.82305002851685)
--(axis cs:99893,2.82304935975104)
--(axis cs:99894,2.82304868667668)
--(axis cs:99895,2.82304803093501)
--(axis cs:99896,2.82304737037464)
--(axis cs:99897,2.82304671076689)
--(axis cs:99898,2.82304604791327)
--(axis cs:99899,2.82304537966503)
--(axis cs:99900,2.82304471429988)
--(axis cs:99901,2.82304403908057)
--(axis cs:99902,2.82304336520745)
--(axis cs:99903,2.82304270417116)
--(axis cs:99904,2.823042032988)
--(axis cs:99905,2.82304139306741)
--(axis cs:99906,2.82304074863459)
--(axis cs:99907,2.82304010706892)
--(axis cs:99908,2.82303945702777)
--(axis cs:99909,2.82303880031721)
--(axis cs:99910,2.82303815299281)
--(axis cs:99911,2.82303751598059)
--(axis cs:99912,2.82303687461004)
--(axis cs:99913,2.82303622719554)
--(axis cs:99914,2.8230355920581)
--(axis cs:99915,2.82303496904526)
--(axis cs:99916,2.82303436606336)
--(axis cs:99917,2.82303375965221)
--(axis cs:99918,2.82303315186677)
--(axis cs:99919,2.82303256557697)
--(axis cs:99920,2.82303196742149)
--(axis cs:99921,2.82303137086852)
--(axis cs:99922,2.82303076446769)
--(axis cs:99923,2.82303015974381)
--(axis cs:99924,2.82302956670201)
--(axis cs:99925,2.82302897743314)
--(axis cs:99926,2.82302838509831)
--(axis cs:99927,2.82302780641662)
--(axis cs:99928,2.82302722377515)
--(axis cs:99929,2.82302665221546)
--(axis cs:99930,2.8230260727104)
--(axis cs:99931,2.82302547113344)
--(axis cs:99932,2.82302487837887)
--(axis cs:99933,2.8230242748181)
--(axis cs:99934,2.82302368059255)
--(axis cs:99935,2.82302308749245)
--(axis cs:99936,2.82302249840897)
--(axis cs:99937,2.82302192253277)
--(axis cs:99938,2.82302135057007)
--(axis cs:99939,2.82302078063057)
--(axis cs:99940,2.82302021931548)
--(axis cs:99941,2.82301964919656)
--(axis cs:99942,2.82301905942341)
--(axis cs:99943,2.82301845641835)
--(axis cs:99944,2.82301782860205)
--(axis cs:99945,2.82301718168541)
--(axis cs:99946,2.82301652979073)
--(axis cs:99947,2.82301586610907)
--(axis cs:99948,2.82301521150139)
--(axis cs:99949,2.82301453952791)
--(axis cs:99950,2.82301386201607)
--(axis cs:99951,2.8230131603645)
--(axis cs:99952,2.82301245160545)
--(axis cs:99953,2.82301175013639)
--(axis cs:99954,2.8230110524731)
--(axis cs:99955,2.82301034895546)
--(axis cs:99956,2.82300961475283)
--(axis cs:99957,2.82300888992194)
--(axis cs:99958,2.82300817129162)
--(axis cs:99959,2.82300745131818)
--(axis cs:99960,2.82300671969737)
--(axis cs:99961,2.82300598598518)
--(axis cs:99962,2.82300523774514)
--(axis cs:99963,2.8230044831963)
--(axis cs:99964,2.82300373219903)
--(axis cs:99965,2.8230029836919)
--(axis cs:99966,2.82300222040422)
--(axis cs:99967,2.8230014542358)
--(axis cs:99968,2.82300069073927)
--(axis cs:99969,2.82299992896281)
--(axis cs:99970,2.82299917177756)
--(axis cs:99971,2.82299841223368)
--(axis cs:99972,2.8229976607063)
--(axis cs:99973,2.82299692532238)
--(axis cs:99974,2.82299616652058)
--(axis cs:99975,2.82299541356666)
--(axis cs:99976,2.82299465456845)
--(axis cs:99977,2.82299389504495)
--(axis cs:99978,2.82299311035164)
--(axis cs:99979,2.82299231235504)
--(axis cs:99980,2.82299150355331)
--(axis cs:99981,2.82299069886)
--(axis cs:99982,2.82298989817813)
--(axis cs:99983,2.82298908734268)
--(axis cs:99984,2.82298826777728)
--(axis cs:99985,2.82298745131762)
--(axis cs:99986,2.8229866266281)
--(axis cs:99987,2.82298578578712)
--(axis cs:99988,2.82298493889487)
--(axis cs:99989,2.82298410364008)
--(axis cs:99990,2.82298325919685)
--(axis cs:99991,2.82298240930135)
--(axis cs:99992,2.82298156621266)
--(axis cs:99993,2.82298073608806)
--(axis cs:99994,2.82297990975566)
--(axis cs:99995,2.82297907701221)
--(axis cs:99996,2.82297825112791)
--(axis cs:99997,2.82297742860264)
--(axis cs:99998,2.82297662614812)
--(axis cs:99999,2.82297583637211)
--(axis cs:99999,2.86769348837361)
--(axis cs:99999,2.86769348837361)
--(axis cs:99998,2.86769441845722)
--(axis cs:99997,2.86769535479035)
--(axis cs:99996,2.86769631639111)
--(axis cs:99995,2.86769727304512)
--(axis cs:99994,2.86769820618456)
--(axis cs:99993,2.86769914198355)
--(axis cs:99992,2.8677000721201)
--(axis cs:99991,2.8677009828121)
--(axis cs:99990,2.8677018966441)
--(axis cs:99989,2.86770280193476)
--(axis cs:99988,2.86770372012847)
--(axis cs:99987,2.86770463943756)
--(axis cs:99986,2.86770559091889)
--(axis cs:99985,2.86770655438332)
--(axis cs:99984,2.86770751097411)
--(axis cs:99983,2.86770848603459)
--(axis cs:99982,2.8677094607194)
--(axis cs:99981,2.86771044487076)
--(axis cs:99980,2.86771144549731)
--(axis cs:99979,2.86771244489263)
--(axis cs:99978,2.86771342976418)
--(axis cs:99977,2.86771442294207)
--(axis cs:99976,2.86771541683334)
--(axis cs:99975,2.86771641986969)
--(axis cs:99974,2.86771743129012)
--(axis cs:99973,2.86771845192641)
--(axis cs:99972,2.86771947310737)
--(axis cs:99971,2.86772051098786)
--(axis cs:99970,2.86772154288896)
--(axis cs:99969,2.8677225905997)
--(axis cs:99968,2.86772364788425)
--(axis cs:99967,2.867724705003)
--(axis cs:99966,2.86772578134164)
--(axis cs:99965,2.86772687547496)
--(axis cs:99964,2.86772796623772)
--(axis cs:99963,2.86772907980333)
--(axis cs:99962,2.86773016605905)
--(axis cs:99961,2.86773126826616)
--(axis cs:99960,2.86773238539963)
--(axis cs:99959,2.86773351995406)
--(axis cs:99958,2.8677346549442)
--(axis cs:99957,2.86773578523451)
--(axis cs:99956,2.86773689826258)
--(axis cs:99955,2.8677380168681)
--(axis cs:99954,2.86773913448801)
--(axis cs:99953,2.86774026043447)
--(axis cs:99952,2.86774139439852)
--(axis cs:99951,2.86774254484693)
--(axis cs:99950,2.86774368734108)
--(axis cs:99949,2.86774484756961)
--(axis cs:99948,2.86774600628444)
--(axis cs:99947,2.86774718515095)
--(axis cs:99946,2.86774836793745)
--(axis cs:99945,2.86774952648623)
--(axis cs:99944,2.8677506841142)
--(axis cs:99943,2.86775184200801)
--(axis cs:99942,2.86775301408454)
--(axis cs:99941,2.86775420053805)
--(axis cs:99940,2.86775536229806)
--(axis cs:99939,2.86775652793089)
--(axis cs:99938,2.86775768643411)
--(axis cs:99937,2.86775884876781)
--(axis cs:99936,2.86776000518)
--(axis cs:99935,2.86776114192906)
--(axis cs:99934,2.8677622703297)
--(axis cs:99933,2.86776339880509)
--(axis cs:99932,2.86776452445908)
--(axis cs:99931,2.86776567309156)
--(axis cs:99930,2.86776682504057)
--(axis cs:99929,2.86776797697075)
--(axis cs:99928,2.86776911321802)
--(axis cs:99927,2.86777026899409)
--(axis cs:99926,2.86777143560601)
--(axis cs:99925,2.86777260075898)
--(axis cs:99924,2.8677737808768)
--(axis cs:99923,2.86777495940391)
--(axis cs:99922,2.86777612791921)
--(axis cs:99921,2.8677772780938)
--(axis cs:99920,2.86777843077632)
--(axis cs:99919,2.86777957849738)
--(axis cs:99918,2.86778072834567)
--(axis cs:99917,2.86778186832518)
--(axis cs:99916,2.86778301960147)
--(axis cs:99915,2.8677841483475)
--(axis cs:99914,2.86778528180532)
--(axis cs:99913,2.86778642357551)
--(axis cs:99912,2.86778753471819)
--(axis cs:99911,2.86778866532715)
--(axis cs:99910,2.86778980715987)
--(axis cs:99909,2.86779094100771)
--(axis cs:99908,2.86779208247027)
--(axis cs:99907,2.86779324520438)
--(axis cs:99906,2.86779440180119)
--(axis cs:99905,2.86779553986206)
--(axis cs:99904,2.86779667411963)
--(axis cs:99903,2.86779779060898)
--(axis cs:99902,2.86779890428219)
--(axis cs:99901,2.86780002893109)
--(axis cs:99900,2.86780114319054)
--(axis cs:99899,2.86780225664554)
--(axis cs:99898,2.86780336208303)
--(axis cs:99897,2.86780445351475)
--(axis cs:99896,2.86780554893706)
--(axis cs:99895,2.86780664916997)
--(axis cs:99894,2.86780775036421)
--(axis cs:99893,2.86780883105755)
--(axis cs:99892,2.86780990129622)
--(axis cs:99891,2.86781097855141)
--(axis cs:99890,2.86781204408827)
--(axis cs:99889,2.86781312833369)
--(axis cs:99888,2.8678142057367)
--(axis cs:99887,2.86781529520761)
--(axis cs:99886,2.86781637076914)
--(axis cs:99885,2.8678174382141)
--(axis cs:99884,2.8678184890801)
--(axis cs:99883,2.8678195302383)
--(axis cs:99882,2.86782058306929)
--(axis cs:99881,2.86782164397208)
--(axis cs:99880,2.86782273728804)
--(axis cs:99879,2.86782383131838)
--(axis cs:99878,2.86782492710318)
--(axis cs:99877,2.86782602521313)
--(axis cs:99876,2.86782713282626)
--(axis cs:99875,2.86782823124343)
--(axis cs:99874,2.86782932698868)
--(axis cs:99873,2.86783040007021)
--(axis cs:99872,2.86783145205497)
--(axis cs:99871,2.86783249319443)
--(axis cs:99870,2.86783351918549)
--(axis cs:99869,2.86783455343441)
--(axis cs:99868,2.86783557122222)
--(axis cs:99867,2.8678365739213)
--(axis cs:99866,2.8678375527499)
--(axis cs:99865,2.86783852335891)
--(axis cs:99864,2.86783951737615)
--(axis cs:99863,2.86784050577883)
--(axis cs:99862,2.8678415006477)
--(axis cs:99861,2.86784250593287)
--(axis cs:99860,2.86784352101892)
--(axis cs:99859,2.86784453752892)
--(axis cs:99858,2.8678455438158)
--(axis cs:99857,2.86784657447997)
--(axis cs:99856,2.86784758202856)
--(axis cs:99855,2.86784857206939)
--(axis cs:99854,2.86784957587945)
--(axis cs:99853,2.86785058302303)
--(axis cs:99852,2.86785158587166)
--(axis cs:99851,2.86785260323831)
--(axis cs:99850,2.86785361481731)
--(axis cs:99849,2.86785462415208)
--(axis cs:99848,2.86785565224358)
--(axis cs:99847,2.86785667109064)
--(axis cs:99846,2.86785769281347)
--(axis cs:99845,2.86785870332431)
--(axis cs:99844,2.86785970829286)
--(axis cs:99843,2.86786070557466)
--(axis cs:99842,2.86786170599651)
--(axis cs:99841,2.86786270599607)
--(axis cs:99840,2.8678636924972)
--(axis cs:99839,2.86786464916391)
--(axis cs:99838,2.8678656053576)
--(axis cs:99837,2.86786655957375)
--(axis cs:99836,2.86786752226639)
--(axis cs:99835,2.86786848267829)
--(axis cs:99834,2.86786946283505)
--(axis cs:99833,2.86787044502279)
--(axis cs:99832,2.86787142985762)
--(axis cs:99831,2.8678724106424)
--(axis cs:99830,2.86787339319426)
--(axis cs:99829,2.86787439002906)
--(axis cs:99828,2.86787539820965)
--(axis cs:99827,2.8678764037244)
--(axis cs:99826,2.86787740170878)
--(axis cs:99825,2.86787839666324)
--(axis cs:99824,2.86787938425441)
--(axis cs:99823,2.86788037774987)
--(axis cs:99822,2.8678813738251)
--(axis cs:99821,2.86788237148989)
--(axis cs:99820,2.86788338436914)
--(axis cs:99819,2.86788440598361)
--(axis cs:99818,2.86788542745723)
--(axis cs:99817,2.86788646578854)
--(axis cs:99816,2.86788750632422)
--(axis cs:99815,2.8678885506146)
--(axis cs:99814,2.86788960859959)
--(axis cs:99813,2.86789063891465)
--(axis cs:99812,2.86789165847489)
--(axis cs:99811,2.86789267162217)
--(axis cs:99810,2.86789366747657)
--(axis cs:99809,2.86789465024546)
--(axis cs:99808,2.8678956450306)
--(axis cs:99807,2.86789664529461)
--(axis cs:99806,2.86789766865164)
--(axis cs:99805,2.86789869952977)
--(axis cs:99804,2.86789973798618)
--(axis cs:99803,2.867900783169)
--(axis cs:99802,2.86790183638515)
--(axis cs:99801,2.86790288731925)
--(axis cs:99800,2.86790394468617)
--(axis cs:99799,2.86790500213212)
--(axis cs:99798,2.86790606751119)
--(axis cs:99797,2.86790713621052)
--(axis cs:99796,2.86790821135119)
--(axis cs:99795,2.86790928860859)
--(axis cs:99794,2.86791037103696)
--(axis cs:99793,2.86791145676679)
--(axis cs:99792,2.86791252654569)
--(axis cs:99791,2.86791357408478)
--(axis cs:99790,2.86791461234733)
--(axis cs:99789,2.86791564691877)
--(axis cs:99788,2.86791666308332)
--(axis cs:99787,2.86791767658406)
--(axis cs:99786,2.86791870148435)
--(axis cs:99785,2.8679197152657)
--(axis cs:99784,2.86792070750962)
--(axis cs:99783,2.86792169550949)
--(axis cs:99782,2.86792267700744)
--(axis cs:99781,2.86792364374093)
--(axis cs:99780,2.86792460392401)
--(axis cs:99779,2.86792557683374)
--(axis cs:99778,2.86792655051747)
--(axis cs:99777,2.86792752177223)
--(axis cs:99776,2.86792846991364)
--(axis cs:99775,2.86792940568115)
--(axis cs:99774,2.8679303377507)
--(axis cs:99773,2.86793126246189)
--(axis cs:99772,2.86793217987634)
--(axis cs:99771,2.86793309103205)
--(axis cs:99770,2.86793400590559)
--(axis cs:99769,2.86793489733616)
--(axis cs:99768,2.86793576384127)
--(axis cs:99767,2.86793663763722)
--(axis cs:99766,2.86793750068861)
--(axis cs:99765,2.86793834646706)
--(axis cs:99764,2.86793919210604)
--(axis cs:99763,2.86794004301773)
--(axis cs:99762,2.86794090506787)
--(axis cs:99761,2.8679417554158)
--(axis cs:99760,2.86794261926119)
--(axis cs:99759,2.86794349397147)
--(axis cs:99758,2.86794436485062)
--(axis cs:99757,2.86794522830448)
--(axis cs:99756,2.86794609876182)
--(axis cs:99755,2.86794699720363)
--(axis cs:99754,2.86794791097689)
--(axis cs:99753,2.86794881234456)
--(axis cs:99752,2.86794971735467)
--(axis cs:99751,2.86795061483019)
--(axis cs:99750,2.8679515003078)
--(axis cs:99749,2.86795239102911)
--(axis cs:99748,2.86795328527326)
--(axis cs:99747,2.8679541629815)
--(axis cs:99746,2.86795504332022)
--(axis cs:99745,2.86795591338392)
--(axis cs:99744,2.86795679472963)
--(axis cs:99743,2.86795766224067)
--(axis cs:99742,2.86795855306346)
--(axis cs:99741,2.86795943959826)
--(axis cs:99740,2.86796030696203)
--(axis cs:99739,2.86796119032425)
--(axis cs:99738,2.86796207238107)
--(axis cs:99737,2.86796294084659)
--(axis cs:99736,2.86796382023784)
--(axis cs:99735,2.86796469465475)
--(axis cs:99734,2.86796557392508)
--(axis cs:99733,2.86796642132441)
--(axis cs:99732,2.86796726307592)
--(axis cs:99731,2.86796807720483)
--(axis cs:99730,2.86796889973344)
--(axis cs:99729,2.8679697238531)
--(axis cs:99728,2.86797053322572)
--(axis cs:99727,2.86797132582477)
--(axis cs:99726,2.86797212657152)
--(axis cs:99725,2.86797293742811)
--(axis cs:99724,2.86797375580228)
--(axis cs:99723,2.86797459207306)
--(axis cs:99722,2.86797543099601)
--(axis cs:99721,2.86797628714406)
--(axis cs:99720,2.86797713628261)
--(axis cs:99719,2.86797799910988)
--(axis cs:99718,2.86797888216056)
--(axis cs:99717,2.8679797601354)
--(axis cs:99716,2.86798066602057)
--(axis cs:99715,2.86798158318811)
--(axis cs:99714,2.86798248542195)
--(axis cs:99713,2.86798338180951)
--(axis cs:99712,2.86798427742306)
--(axis cs:99711,2.86798518751118)
--(axis cs:99710,2.86798609672132)
--(axis cs:99709,2.86798697970775)
--(axis cs:99708,2.86798783216351)
--(axis cs:99707,2.86798871037592)
--(axis cs:99706,2.86798958734162)
--(axis cs:99705,2.86799046050807)
--(axis cs:99704,2.86799132550574)
--(axis cs:99703,2.86799219368183)
--(axis cs:99702,2.86799307063631)
--(axis cs:99701,2.86799395537234)
--(axis cs:99700,2.86799483128678)
--(axis cs:99699,2.86799572536546)
--(axis cs:99698,2.86799662302458)
--(axis cs:99697,2.86799751306297)
--(axis cs:99696,2.86799838846452)
--(axis cs:99695,2.86799928031421)
--(axis cs:99694,2.86800018281624)
--(axis cs:99693,2.86800107931894)
--(axis cs:99692,2.8680019701201)
--(axis cs:99691,2.86800283421625)
--(axis cs:99690,2.86800370554412)
--(axis cs:99689,2.86800458182509)
--(axis cs:99688,2.86800544421648)
--(axis cs:99687,2.86800627075555)
--(axis cs:99686,2.86800709366014)
--(axis cs:99685,2.86800788591098)
--(axis cs:99684,2.86800869168828)
--(axis cs:99683,2.86800947710278)
--(axis cs:99682,2.8680102764997)
--(axis cs:99681,2.8680110920456)
--(axis cs:99680,2.86801190809269)
--(axis cs:99679,2.86801270840714)
--(axis cs:99678,2.86801350526663)
--(axis cs:99677,2.86801429810339)
--(axis cs:99676,2.8680150928956)
--(axis cs:99675,2.86801589215543)
--(axis cs:99674,2.86801667712513)
--(axis cs:99673,2.86801745727776)
--(axis cs:99672,2.86801824531517)
--(axis cs:99671,2.86801902227543)
--(axis cs:99670,2.86801977338538)
--(axis cs:99669,2.86802052633644)
--(axis cs:99668,2.86802127064478)
--(axis cs:99667,2.86802201322286)
--(axis cs:99666,2.86802275690861)
--(axis cs:99665,2.86802348003237)
--(axis cs:99664,2.86802421045517)
--(axis cs:99663,2.86802491686028)
--(axis cs:99662,2.86802562940439)
--(axis cs:99661,2.86802635339742)
--(axis cs:99660,2.86802708573086)
--(axis cs:99659,2.86802782052754)
--(axis cs:99658,2.86802855771656)
--(axis cs:99657,2.86802929069542)
--(axis cs:99656,2.86803001760782)
--(axis cs:99655,2.86803075111686)
--(axis cs:99654,2.86803149084799)
--(axis cs:99653,2.86803223146944)
--(axis cs:99652,2.8680329592422)
--(axis cs:99651,2.86803370714363)
--(axis cs:99650,2.86803447176192)
--(axis cs:99649,2.86803520272291)
--(axis cs:99648,2.86803592102904)
--(axis cs:99647,2.8680366341574)
--(axis cs:99646,2.86803735668853)
--(axis cs:99645,2.86803809059206)
--(axis cs:99644,2.86803880859786)
--(axis cs:99643,2.86803950695061)
--(axis cs:99642,2.86804019896804)
--(axis cs:99641,2.86804089835125)
--(axis cs:99640,2.86804161360966)
--(axis cs:99639,2.86804233669421)
--(axis cs:99638,2.8680430711951)
--(axis cs:99637,2.86804379370005)
--(axis cs:99636,2.86804451598782)
--(axis cs:99635,2.86804523349153)
--(axis cs:99634,2.86804597079361)
--(axis cs:99633,2.86804668603127)
--(axis cs:99632,2.86804741287083)
--(axis cs:99631,2.86804811670029)
--(axis cs:99630,2.86804883266341)
--(axis cs:99629,2.8680495416903)
--(axis cs:99628,2.86805025231488)
--(axis cs:99627,2.86805096844975)
--(axis cs:99626,2.86805167787979)
--(axis cs:99625,2.86805241154916)
--(axis cs:99624,2.8680531348371)
--(axis cs:99623,2.86805383996371)
--(axis cs:99622,2.86805451648939)
--(axis cs:99621,2.86805521175009)
--(axis cs:99620,2.86805590895803)
--(axis cs:99619,2.86805661127578)
--(axis cs:99618,2.86805732099802)
--(axis cs:99617,2.86805804292343)
--(axis cs:99616,2.8680587675188)
--(axis cs:99615,2.86805950347397)
--(axis cs:99614,2.86806024189071)
--(axis cs:99613,2.86806099267314)
--(axis cs:99612,2.86806173931431)
--(axis cs:99611,2.86806248357019)
--(axis cs:99610,2.86806322287615)
--(axis cs:99609,2.86806396583821)
--(axis cs:99608,2.86806472565673)
--(axis cs:99607,2.86806547892834)
--(axis cs:99606,2.8680662105658)
--(axis cs:99605,2.86806695007463)
--(axis cs:99604,2.86806769648115)
--(axis cs:99603,2.86806843964403)
--(axis cs:99602,2.86806917395766)
--(axis cs:99601,2.86806990416722)
--(axis cs:99600,2.86807065240239)
--(axis cs:99599,2.86807139521206)
--(axis cs:99598,2.86807213422151)
--(axis cs:99597,2.86807285866256)
--(axis cs:99596,2.86807357872232)
--(axis cs:99595,2.86807429788066)
--(axis cs:99594,2.8680750453627)
--(axis cs:99593,2.86807578665709)
--(axis cs:99592,2.86807650620697)
--(axis cs:99591,2.8680772281518)
--(axis cs:99590,2.86807794874369)
--(axis cs:99589,2.86807866272406)
--(axis cs:99588,2.868079381984)
--(axis cs:99587,2.86808007386421)
--(axis cs:99586,2.86808075211377)
--(axis cs:99585,2.86808143071974)
--(axis cs:99584,2.86808209620523)
--(axis cs:99583,2.86808278814032)
--(axis cs:99582,2.86808346591052)
--(axis cs:99581,2.86808415458373)
--(axis cs:99580,2.86808484328143)
--(axis cs:99579,2.86808551848554)
--(axis cs:99578,2.86808617134211)
--(axis cs:99577,2.86808683143571)
--(axis cs:99576,2.86808748303282)
--(axis cs:99575,2.8680881523936)
--(axis cs:99574,2.86808881511601)
--(axis cs:99573,2.86808947904542)
--(axis cs:99572,2.86809015123649)
--(axis cs:99571,2.86809081350006)
--(axis cs:99570,2.86809144884307)
--(axis cs:99569,2.86809207285586)
--(axis cs:99568,2.86809269885542)
--(axis cs:99567,2.86809333702308)
--(axis cs:99566,2.86809398043447)
--(axis cs:99565,2.86809461208086)
--(axis cs:99564,2.86809524441119)
--(axis cs:99563,2.86809589100288)
--(axis cs:99562,2.86809653905717)
--(axis cs:99561,2.86809719980569)
--(axis cs:99560,2.86809783658837)
--(axis cs:99559,2.86809847768556)
--(axis cs:99558,2.86809911371962)
--(axis cs:99557,2.86809975418927)
--(axis cs:99556,2.86810040003465)
--(axis cs:99555,2.8681010474069)
--(axis cs:99554,2.86810168671454)
--(axis cs:99553,2.86810232349881)
--(axis cs:99552,2.86810294432689)
--(axis cs:99551,2.86810355818894)
--(axis cs:99550,2.86810416545664)
--(axis cs:99549,2.86810476973102)
--(axis cs:99548,2.86810537793017)
--(axis cs:99547,2.86810598769507)
--(axis cs:99546,2.86810659826433)
--(axis cs:99545,2.86810720771672)
--(axis cs:99544,2.86810780703318)
--(axis cs:99543,2.86810842345818)
--(axis cs:99542,2.86810906300803)
--(axis cs:99541,2.86810970011598)
--(axis cs:99540,2.86811033134921)
--(axis cs:99539,2.86811092945953)
--(axis cs:99538,2.86811154774425)
--(axis cs:99537,2.8681121369857)
--(axis cs:99536,2.86811272977813)
--(axis cs:99535,2.86811332428996)
--(axis cs:99534,2.86811393122378)
--(axis cs:99533,2.86811452843721)
--(axis cs:99532,2.86811512834992)
--(axis cs:99531,2.86811569197367)
--(axis cs:99530,2.86811630407547)
--(axis cs:99529,2.86811690091296)
--(axis cs:99528,2.86811750616672)
--(axis cs:99527,2.86811812711938)
--(axis cs:99526,2.86811874554111)
--(axis cs:99525,2.86811936280856)
--(axis cs:99524,2.86811997869174)
--(axis cs:99523,2.86812059948101)
--(axis cs:99522,2.86812121736727)
--(axis cs:99521,2.86812181345612)
--(axis cs:99520,2.86812240345547)
--(axis cs:99519,2.86812299106165)
--(axis cs:99518,2.86812357900018)
--(axis cs:99517,2.86812419976351)
--(axis cs:99516,2.86812481331843)
--(axis cs:99515,2.86812541313952)
--(axis cs:99514,2.86812600700942)
--(axis cs:99513,2.86812661048065)
--(axis cs:99512,2.86812719867371)
--(axis cs:99511,2.86812778565316)
--(axis cs:99510,2.8681283679039)
--(axis cs:99509,2.86812897683474)
--(axis cs:99508,2.86812958317414)
--(axis cs:99507,2.86813020836076)
--(axis cs:99506,2.86813084488382)
--(axis cs:99505,2.86813148735494)
--(axis cs:99504,2.86813213207729)
--(axis cs:99503,2.86813275587732)
--(axis cs:99502,2.8681333954644)
--(axis cs:99501,2.86813403521998)
--(axis cs:99500,2.86813469080987)
--(axis cs:99499,2.868135359415)
--(axis cs:99498,2.86813602313866)
--(axis cs:99497,2.86813669072231)
--(axis cs:99496,2.8681373568642)
--(axis cs:99495,2.86813804267318)
--(axis cs:99494,2.86813872217623)
--(axis cs:99493,2.86813940111415)
--(axis cs:99492,2.86814005089263)
--(axis cs:99491,2.86814071392469)
--(axis cs:99490,2.86814138406417)
--(axis cs:99489,2.8681420416262)
--(axis cs:99488,2.8681427132478)
--(axis cs:99487,2.8681433439359)
--(axis cs:99486,2.86814399329081)
--(axis cs:99485,2.86814463241225)
--(axis cs:99484,2.86814526880248)
--(axis cs:99483,2.86814590435653)
--(axis cs:99482,2.86814656482102)
--(axis cs:99481,2.86814721290279)
--(axis cs:99480,2.86814785303427)
--(axis cs:99479,2.86814850534096)
--(axis cs:99478,2.86814915861404)
--(axis cs:99477,2.86814980445021)
--(axis cs:99476,2.86815043954515)
--(axis cs:99475,2.86815108793917)
--(axis cs:99474,2.86815175131185)
--(axis cs:99473,2.86815242257552)
--(axis cs:99472,2.86815309595728)
--(axis cs:99471,2.86815376744737)
--(axis cs:99470,2.86815442552256)
--(axis cs:99469,2.86815505491213)
--(axis cs:99468,2.86815571092874)
--(axis cs:99467,2.8681563627291)
--(axis cs:99466,2.86815702021951)
--(axis cs:99465,2.86815765490276)
--(axis cs:99464,2.8681582957191)
--(axis cs:99463,2.86815892600618)
--(axis cs:99462,2.86815955485501)
--(axis cs:99461,2.86816019009199)
--(axis cs:99460,2.8681608293316)
--(axis cs:99459,2.8681614691132)
--(axis cs:99458,2.86816210048135)
--(axis cs:99457,2.86816275955429)
--(axis cs:99456,2.86816340787789)
--(axis cs:99455,2.86816405547965)
--(axis cs:99454,2.86816470593472)
--(axis cs:99453,2.86816533486025)
--(axis cs:99452,2.86816595039413)
--(axis cs:99451,2.86816659674629)
--(axis cs:99450,2.8681672303168)
--(axis cs:99449,2.86816786741674)
--(axis cs:99448,2.86816849500998)
--(axis cs:99447,2.86816912777717)
--(axis cs:99446,2.86816975414151)
--(axis cs:99445,2.86817037941499)
--(axis cs:99444,2.86817097760619)
--(axis cs:99443,2.86817158237911)
--(axis cs:99442,2.86817216802726)
--(axis cs:99441,2.86817276238808)
--(axis cs:99440,2.86817335217762)
--(axis cs:99439,2.86817392197036)
--(axis cs:99438,2.86817449716497)
--(axis cs:99437,2.86817508110679)
--(axis cs:99436,2.86817565459753)
--(axis cs:99435,2.86817623711558)
--(axis cs:99434,2.86817683281531)
--(axis cs:99433,2.86817741594208)
--(axis cs:99432,2.86817799365839)
--(axis cs:99431,2.86817858702615)
--(axis cs:99430,2.86817917004956)
--(axis cs:99429,2.86817974451145)
--(axis cs:99428,2.86818029707326)
--(axis cs:99427,2.86818083640968)
--(axis cs:99426,2.86818139099738)
--(axis cs:99425,2.86818192068891)
--(axis cs:99424,2.86818243234639)
--(axis cs:99423,2.86818294984444)
--(axis cs:99422,2.86818345794552)
--(axis cs:99421,2.86818397628753)
--(axis cs:99420,2.86818448203455)
--(axis cs:99419,2.86818498724529)
--(axis cs:99418,2.86818550115009)
--(axis cs:99417,2.86818601229678)
--(axis cs:99416,2.86818650145538)
--(axis cs:99415,2.8681869786089)
--(axis cs:99414,2.86818745437433)
--(axis cs:99413,2.8681879395298)
--(axis cs:99412,2.86818843562531)
--(axis cs:99411,2.86818892769606)
--(axis cs:99410,2.86818940253545)
--(axis cs:99409,2.86818988230973)
--(axis cs:99408,2.86819034064234)
--(axis cs:99407,2.86819079632483)
--(axis cs:99406,2.86819126590528)
--(axis cs:99405,2.86819173333509)
--(axis cs:99404,2.86819218937813)
--(axis cs:99403,2.86819267288317)
--(axis cs:99402,2.86819315480383)
--(axis cs:99401,2.86819363184371)
--(axis cs:99400,2.86819409455252)
--(axis cs:99399,2.86819456918213)
--(axis cs:99398,2.8681950429154)
--(axis cs:99397,2.86819551665835)
--(axis cs:99396,2.868195988778)
--(axis cs:99395,2.86819646709268)
--(axis cs:99394,2.86819695631852)
--(axis cs:99393,2.86819742774998)
--(axis cs:99392,2.86819791117492)
--(axis cs:99391,2.8681983955061)
--(axis cs:99390,2.86819888436989)
--(axis cs:99389,2.86819938991705)
--(axis cs:99388,2.86819988630322)
--(axis cs:99387,2.86820038070157)
--(axis cs:99386,2.86820087463122)
--(axis cs:99385,2.86820136317797)
--(axis cs:99384,2.86820184193665)
--(axis cs:99383,2.86820233945498)
--(axis cs:99382,2.86820284936929)
--(axis cs:99381,2.8682033523258)
--(axis cs:99380,2.86820386648415)
--(axis cs:99379,2.86820438193511)
--(axis cs:99378,2.86820489347822)
--(axis cs:99377,2.86820538398987)
--(axis cs:99376,2.86820586222816)
--(axis cs:99375,2.86820633782489)
--(axis cs:99374,2.86820682714022)
--(axis cs:99373,2.86820732315009)
--(axis cs:99372,2.86820781110993)
--(axis cs:99371,2.86820831142297)
--(axis cs:99370,2.86820880823259)
--(axis cs:99369,2.86820930430852)
--(axis cs:99368,2.8682098035824)
--(axis cs:99367,2.86821030114517)
--(axis cs:99366,2.86821081127307)
--(axis cs:99365,2.86821131670273)
--(axis cs:99364,2.8682118186415)
--(axis cs:99363,2.86821232430923)
--(axis cs:99362,2.86821282145964)
--(axis cs:99361,2.86821331219253)
--(axis cs:99360,2.86821380424173)
--(axis cs:99359,2.86821429032831)
--(axis cs:99358,2.86821477824352)
--(axis cs:99357,2.86821525982207)
--(axis cs:99356,2.86821572982225)
--(axis cs:99355,2.86821620823148)
--(axis cs:99354,2.86821667715562)
--(axis cs:99353,2.8682171691022)
--(axis cs:99352,2.86821767008748)
--(axis cs:99351,2.86821820420815)
--(axis cs:99350,2.86821875047918)
--(axis cs:99349,2.86821926850206)
--(axis cs:99348,2.86821978822703)
--(axis cs:99347,2.86822030712744)
--(axis cs:99346,2.8682208453178)
--(axis cs:99345,2.86822139903178)
--(axis cs:99344,2.86822192789829)
--(axis cs:99343,2.86822249804082)
--(axis cs:99342,2.86822306969364)
--(axis cs:99341,2.86822366155368)
--(axis cs:99340,2.8682242770877)
--(axis cs:99339,2.86822489463501)
--(axis cs:99338,2.86822552313304)
--(axis cs:99337,2.86822615948659)
--(axis cs:99336,2.8682268051368)
--(axis cs:99335,2.86822745618499)
--(axis cs:99334,2.86822811263823)
--(axis cs:99333,2.86822877698706)
--(axis cs:99332,2.86822943779791)
--(axis cs:99331,2.86823010263905)
--(axis cs:99330,2.86823077006088)
--(axis cs:99329,2.8682314454776)
--(axis cs:99328,2.86823214640678)
--(axis cs:99327,2.86823282421032)
--(axis cs:99326,2.86823349710054)
--(axis cs:99325,2.86823417088608)
--(axis cs:99324,2.8682348603378)
--(axis cs:99323,2.8682355584406)
--(axis cs:99322,2.86823626032991)
--(axis cs:99321,2.86823696077692)
--(axis cs:99320,2.86823768376449)
--(axis cs:99319,2.86823842206675)
--(axis cs:99318,2.86823916026607)
--(axis cs:99317,2.86823992455421)
--(axis cs:99316,2.86824066577316)
--(axis cs:99315,2.86824143423753)
--(axis cs:99314,2.86824218833286)
--(axis cs:99313,2.86824293558319)
--(axis cs:99312,2.86824365691368)
--(axis cs:99311,2.86824438562531)
--(axis cs:99310,2.86824511243497)
--(axis cs:99309,2.86824583417975)
--(axis cs:99308,2.86824655120755)
--(axis cs:99307,2.86824726555763)
--(axis cs:99306,2.8682479913834)
--(axis cs:99305,2.86824872057186)
--(axis cs:99304,2.86824944623694)
--(axis cs:99303,2.868250178321)
--(axis cs:99302,2.86825090161239)
--(axis cs:99301,2.86825161803586)
--(axis cs:99300,2.86825233584024)
--(axis cs:99299,2.86825307080248)
--(axis cs:99298,2.86825379041535)
--(axis cs:99297,2.86825450720078)
--(axis cs:99296,2.86825521666918)
--(axis cs:99295,2.86825593925216)
--(axis cs:99294,2.86825668283186)
--(axis cs:99293,2.86825744779289)
--(axis cs:99292,2.86825821470103)
--(axis cs:99291,2.86825896363326)
--(axis cs:99290,2.86825971787268)
--(axis cs:99289,2.86826043946061)
--(axis cs:99288,2.86826116629828)
--(axis cs:99287,2.86826188348359)
--(axis cs:99286,2.86826261271135)
--(axis cs:99285,2.86826332969329)
--(axis cs:99284,2.86826404257099)
--(axis cs:99283,2.8682647448229)
--(axis cs:99282,2.86826541460342)
--(axis cs:99281,2.86826607567869)
--(axis cs:99280,2.86826676267004)
--(axis cs:99279,2.86826744784178)
--(axis cs:99278,2.86826812154286)
--(axis cs:99277,2.86826881584824)
--(axis cs:99276,2.86826951162562)
--(axis cs:99275,2.8682702162387)
--(axis cs:99274,2.86827093394436)
--(axis cs:99273,2.86827167125959)
--(axis cs:99272,2.86827241042936)
--(axis cs:99271,2.86827316351283)
--(axis cs:99270,2.86827391887048)
--(axis cs:99269,2.86827466381003)
--(axis cs:99268,2.86827541874138)
--(axis cs:99267,2.86827616602725)
--(axis cs:99266,2.86827692221142)
--(axis cs:99265,2.868277666132)
--(axis cs:99264,2.86827841167923)
--(axis cs:99263,2.86827916026478)
--(axis cs:99262,2.8682799057111)
--(axis cs:99261,2.86828067243707)
--(axis cs:99260,2.86828144128232)
--(axis cs:99259,2.8682821960075)
--(axis cs:99258,2.86828297578359)
--(axis cs:99257,2.86828375172536)
--(axis cs:99256,2.86828452685154)
--(axis cs:99255,2.86828530427476)
--(axis cs:99254,2.86828609363778)
--(axis cs:99253,2.86828688908275)
--(axis cs:99252,2.86828769671003)
--(axis cs:99251,2.86828849763128)
--(axis cs:99250,2.868289308738)
--(axis cs:99249,2.86829010378847)
--(axis cs:99248,2.86829089742505)
--(axis cs:99247,2.86829169101955)
--(axis cs:99246,2.86829247938442)
--(axis cs:99245,2.86829325664897)
--(axis cs:99244,2.86829401782557)
--(axis cs:99243,2.86829474494821)
--(axis cs:99242,2.86829547048332)
--(axis cs:99241,2.86829618146517)
--(axis cs:99240,2.86829691510313)
--(axis cs:99239,2.86829763849899)
--(axis cs:99238,2.86829836209031)
--(axis cs:99237,2.86829909054213)
--(axis cs:99236,2.86829982581302)
--(axis cs:99235,2.86830055167735)
--(axis cs:99234,2.86830126227212)
--(axis cs:99233,2.86830196149609)
--(axis cs:99232,2.8683026794815)
--(axis cs:99231,2.86830341556468)
--(axis cs:99230,2.86830413833445)
--(axis cs:99229,2.8683048789433)
--(axis cs:99228,2.86830561240852)
--(axis cs:99227,2.86830636303317)
--(axis cs:99226,2.86830711492573)
--(axis cs:99225,2.86830786495594)
--(axis cs:99224,2.86830860262207)
--(axis cs:99223,2.86830935118373)
--(axis cs:99222,2.86831010159874)
--(axis cs:99221,2.86831085998397)
--(axis cs:99220,2.86831162018889)
--(axis cs:99219,2.86831237754158)
--(axis cs:99218,2.86831312429447)
--(axis cs:99217,2.86831387727295)
--(axis cs:99216,2.86831461040048)
--(axis cs:99215,2.8683153299874)
--(axis cs:99214,2.86831604137238)
--(axis cs:99213,2.86831674048861)
--(axis cs:99212,2.86831740809129)
--(axis cs:99211,2.86831807091473)
--(axis cs:99210,2.86831871264937)
--(axis cs:99209,2.86831933991811)
--(axis cs:99208,2.86831996368166)
--(axis cs:99207,2.86832057257924)
--(axis cs:99206,2.86832118430784)
--(axis cs:99205,2.86832181473314)
--(axis cs:99204,2.86832243255603)
--(axis cs:99203,2.86832305910353)
--(axis cs:99202,2.86832366217722)
--(axis cs:99201,2.86832423461813)
--(axis cs:99200,2.8683248109906)
--(axis cs:99199,2.8683253905769)
--(axis cs:99198,2.86832597359325)
--(axis cs:99197,2.86832657552597)
--(axis cs:99196,2.86832718492398)
--(axis cs:99195,2.86832779433274)
--(axis cs:99194,2.86832840908331)
--(axis cs:99193,2.86832900068941)
--(axis cs:99192,2.86832959750075)
--(axis cs:99191,2.8683301943292)
--(axis cs:99190,2.86833075378994)
--(axis cs:99189,2.86833131721371)
--(axis cs:99188,2.86833189664322)
--(axis cs:99187,2.8683324675875)
--(axis cs:99186,2.86833303678186)
--(axis cs:99185,2.86833360395566)
--(axis cs:99184,2.8683341750468)
--(axis cs:99183,2.86833474862675)
--(axis cs:99182,2.86833534821958)
--(axis cs:99181,2.86833594903252)
--(axis cs:99180,2.86833656541967)
--(axis cs:99179,2.86833718504078)
--(axis cs:99178,2.86833781103648)
--(axis cs:99177,2.86833844294708)
--(axis cs:99176,2.86833908779709)
--(axis cs:99175,2.86833973852039)
--(axis cs:99174,2.86834041642205)
--(axis cs:99173,2.86834107688657)
--(axis cs:99172,2.8683417386478)
--(axis cs:99171,2.86834242825145)
--(axis cs:99170,2.86834312755084)
--(axis cs:99169,2.86834381065756)
--(axis cs:99168,2.86834451523168)
--(axis cs:99167,2.86834521756234)
--(axis cs:99166,2.86834592079551)
--(axis cs:99165,2.86834661476302)
--(axis cs:99164,2.86834731502178)
--(axis cs:99163,2.86834804028524)
--(axis cs:99162,2.86834877813362)
--(axis cs:99161,2.86834950579663)
--(axis cs:99160,2.86835023592227)
--(axis cs:99159,2.86835097148908)
--(axis cs:99158,2.86835169496509)
--(axis cs:99157,2.86835241715225)
--(axis cs:99156,2.86835312526332)
--(axis cs:99155,2.86835383177123)
--(axis cs:99154,2.868354525002)
--(axis cs:99153,2.86835520697756)
--(axis cs:99152,2.8683558967451)
--(axis cs:99151,2.86835659853023)
--(axis cs:99150,2.86835730238878)
--(axis cs:99149,2.86835800309479)
--(axis cs:99148,2.86835870548253)
--(axis cs:99147,2.86835940437613)
--(axis cs:99146,2.86836008769879)
--(axis cs:99145,2.8683607571749)
--(axis cs:99144,2.8683614161258)
--(axis cs:99143,2.86836207169093)
--(axis cs:99142,2.86836272286942)
--(axis cs:99141,2.86836336700589)
--(axis cs:99140,2.86836401074875)
--(axis cs:99139,2.86836467191736)
--(axis cs:99138,2.86836533758442)
--(axis cs:99137,2.86836599970361)
--(axis cs:99136,2.86836668734488)
--(axis cs:99135,2.86836738173252)
--(axis cs:99134,2.8683680733015)
--(axis cs:99133,2.86836875937102)
--(axis cs:99132,2.86836944947553)
--(axis cs:99131,2.86837012750584)
--(axis cs:99130,2.86837081331927)
--(axis cs:99129,2.86837148819519)
--(axis cs:99128,2.86837217717708)
--(axis cs:99127,2.86837288491287)
--(axis cs:99126,2.868373584627)
--(axis cs:99125,2.86837427082557)
--(axis cs:99124,2.86837495722365)
--(axis cs:99123,2.86837564432951)
--(axis cs:99122,2.86837632273124)
--(axis cs:99121,2.86837700299358)
--(axis cs:99120,2.86837768644809)
--(axis cs:99119,2.86837837515716)
--(axis cs:99118,2.86837905757818)
--(axis cs:99117,2.868379756278)
--(axis cs:99116,2.86838044648652)
--(axis cs:99115,2.86838114056911)
--(axis cs:99114,2.86838179092996)
--(axis cs:99113,2.8683824354259)
--(axis cs:99112,2.8683830809601)
--(axis cs:99111,2.86838371519834)
--(axis cs:99110,2.8683843540039)
--(axis cs:99109,2.86838501341053)
--(axis cs:99108,2.86838567290013)
--(axis cs:99107,2.86838635021305)
--(axis cs:99106,2.86838701902562)
--(axis cs:99105,2.86838767556336)
--(axis cs:99104,2.86838835000354)
--(axis cs:99103,2.8683890004892)
--(axis cs:99102,2.86838963163669)
--(axis cs:99101,2.86839025883268)
--(axis cs:99100,2.86839089546688)
--(axis cs:99099,2.86839153622285)
--(axis cs:99098,2.86839216532974)
--(axis cs:99097,2.86839279689088)
--(axis cs:99096,2.86839342805461)
--(axis cs:99095,2.86839406397233)
--(axis cs:99094,2.86839470928264)
--(axis cs:99093,2.86839534767906)
--(axis cs:99092,2.86839598003994)
--(axis cs:99091,2.86839663892924)
--(axis cs:99090,2.8683972917679)
--(axis cs:99089,2.86839797566709)
--(axis cs:99088,2.86839865730814)
--(axis cs:99087,2.86839933691489)
--(axis cs:99086,2.86840000779834)
--(axis cs:99085,2.86840068538677)
--(axis cs:99084,2.8684013574635)
--(axis cs:99083,2.86840202273893)
--(axis cs:99082,2.8684026902026)
--(axis cs:99081,2.86840335314491)
--(axis cs:99080,2.86840401301881)
--(axis cs:99079,2.86840468075451)
--(axis cs:99078,2.86840535301527)
--(axis cs:99077,2.86840601868258)
--(axis cs:99076,2.86840668843582)
--(axis cs:99075,2.86840735418333)
--(axis cs:99074,2.86840803784875)
--(axis cs:99073,2.86840873421135)
--(axis cs:99072,2.86840943091938)
--(axis cs:99071,2.86841010560038)
--(axis cs:99070,2.86841079293387)
--(axis cs:99069,2.86841149505943)
--(axis cs:99068,2.8684122027589)
--(axis cs:99067,2.86841291877453)
--(axis cs:99066,2.86841365089254)
--(axis cs:99065,2.86841438361301)
--(axis cs:99064,2.86841514204386)
--(axis cs:99063,2.8684158722443)
--(axis cs:99062,2.86841658542288)
--(axis cs:99061,2.86841731475188)
--(axis cs:99060,2.86841803331709)
--(axis cs:99059,2.86841874627592)
--(axis cs:99058,2.86841946741615)
--(axis cs:99057,2.86842020837195)
--(axis cs:99056,2.86842094815992)
--(axis cs:99055,2.86842169037102)
--(axis cs:99054,2.86842242244664)
--(axis cs:99053,2.86842314882643)
--(axis cs:99052,2.86842387866676)
--(axis cs:99051,2.86842460463872)
--(axis cs:99050,2.86842531113864)
--(axis cs:99049,2.86842603083279)
--(axis cs:99048,2.8684267584464)
--(axis cs:99047,2.86842750367988)
--(axis cs:99046,2.86842825946279)
--(axis cs:99045,2.86842900434566)
--(axis cs:99044,2.8684297490812)
--(axis cs:99043,2.86843050857701)
--(axis cs:99042,2.8684312643743)
--(axis cs:99041,2.86843200885678)
--(axis cs:99040,2.86843274335962)
--(axis cs:99039,2.86843348497972)
--(axis cs:99038,2.86843424423216)
--(axis cs:99037,2.86843498894171)
--(axis cs:99036,2.86843575981667)
--(axis cs:99035,2.86843653818229)
--(axis cs:99034,2.86843731493503)
--(axis cs:99033,2.86843810047828)
--(axis cs:99032,2.8684388895469)
--(axis cs:99031,2.86843971443814)
--(axis cs:99030,2.86844054024143)
--(axis cs:99029,2.86844134526523)
--(axis cs:99028,2.86844214708187)
--(axis cs:99027,2.86844292784466)
--(axis cs:99026,2.86844373828109)
--(axis cs:99025,2.86844456822165)
--(axis cs:99024,2.86844541182848)
--(axis cs:99023,2.86844626070614)
--(axis cs:99022,2.8684471118338)
--(axis cs:99021,2.86844796225854)
--(axis cs:99020,2.86844879617217)
--(axis cs:99019,2.86844963099063)
--(axis cs:99018,2.86845047078409)
--(axis cs:99017,2.86845133249054)
--(axis cs:99016,2.86845219935796)
--(axis cs:99015,2.86845307725639)
--(axis cs:99014,2.86845395162845)
--(axis cs:99013,2.86845482814378)
--(axis cs:99012,2.86845570718662)
--(axis cs:99011,2.86845659916314)
--(axis cs:99010,2.86845747517272)
--(axis cs:99009,2.86845834285849)
--(axis cs:99008,2.86845921795294)
--(axis cs:99007,2.8684601144867)
--(axis cs:99006,2.86846102764097)
--(axis cs:99005,2.8684619399074)
--(axis cs:99004,2.86846286505412)
--(axis cs:99003,2.86846378909387)
--(axis cs:99002,2.86846471028931)
--(axis cs:99001,2.86846564691974)
--(axis cs:99000,2.86846659975857)
--(axis cs:98999,2.86846756619072)
--(axis cs:98998,2.86846853941893)
--(axis cs:98997,2.86846952368509)
--(axis cs:98996,2.86847051438419)
--(axis cs:98995,2.86847152256836)
--(axis cs:98994,2.86847252006884)
--(axis cs:98993,2.86847352999266)
--(axis cs:98992,2.86847453243767)
--(axis cs:98991,2.86847552286444)
--(axis cs:98990,2.86847650775654)
--(axis cs:98989,2.86847749381682)
--(axis cs:98988,2.86847847790677)
--(axis cs:98987,2.86847946828404)
--(axis cs:98986,2.86848045628011)
--(axis cs:98985,2.86848145709468)
--(axis cs:98984,2.86848245387375)
--(axis cs:98983,2.86848343105939)
--(axis cs:98982,2.86848441371771)
--(axis cs:98981,2.86848538986691)
--(axis cs:98980,2.86848636393721)
--(axis cs:98979,2.86848735291513)
--(axis cs:98978,2.8684883366492)
--(axis cs:98977,2.86848932185715)
--(axis cs:98976,2.86849031310221)
--(axis cs:98975,2.86849129376661)
--(axis cs:98974,2.86849225685164)
--(axis cs:98973,2.86849321162806)
--(axis cs:98972,2.86849418201963)
--(axis cs:98971,2.86849514779612)
--(axis cs:98970,2.86849612873347)
--(axis cs:98969,2.86849710817895)
--(axis cs:98968,2.86849809794387)
--(axis cs:98967,2.86849908419176)
--(axis cs:98966,2.86850005227862)
--(axis cs:98965,2.86850102155889)
--(axis cs:98964,2.86850200244018)
--(axis cs:98963,2.86850298264939)
--(axis cs:98962,2.86850394495856)
--(axis cs:98961,2.86850488086566)
--(axis cs:98960,2.86850578845822)
--(axis cs:98959,2.86850670515883)
--(axis cs:98958,2.8685076009498)
--(axis cs:98957,2.86850849962838)
--(axis cs:98956,2.86850940337189)
--(axis cs:98955,2.86851031108832)
--(axis cs:98954,2.86851122693914)
--(axis cs:98953,2.86851211870378)
--(axis cs:98952,2.86851298542879)
--(axis cs:98951,2.86851387079853)
--(axis cs:98950,2.86851475582401)
--(axis cs:98949,2.86851564378722)
--(axis cs:98948,2.86851651215969)
--(axis cs:98947,2.86851738675981)
--(axis cs:98946,2.86851826558399)
--(axis cs:98945,2.86851913308851)
--(axis cs:98944,2.86852000295391)
--(axis cs:98943,2.86852087798214)
--(axis cs:98942,2.86852174908427)
--(axis cs:98941,2.86852262015418)
--(axis cs:98940,2.8685234844724)
--(axis cs:98939,2.86852434637699)
--(axis cs:98938,2.86852519509846)
--(axis cs:98937,2.86852603328109)
--(axis cs:98936,2.86852687010116)
--(axis cs:98935,2.86852769418024)
--(axis cs:98934,2.86852850677796)
--(axis cs:98933,2.86852931863779)
--(axis cs:98932,2.86853010832682)
--(axis cs:98931,2.86853090046964)
--(axis cs:98930,2.86853171260077)
--(axis cs:98929,2.86853254056871)
--(axis cs:98928,2.86853335888037)
--(axis cs:98927,2.86853417856464)
--(axis cs:98926,2.86853499656773)
--(axis cs:98925,2.8685358172751)
--(axis cs:98924,2.86853663846958)
--(axis cs:98923,2.86853744894288)
--(axis cs:98922,2.86853826088651)
--(axis cs:98921,2.86853905965471)
--(axis cs:98920,2.86853986419581)
--(axis cs:98919,2.86854067152187)
--(axis cs:98918,2.8685414834485)
--(axis cs:98917,2.86854226791763)
--(axis cs:98916,2.86854303884343)
--(axis cs:98915,2.86854381726516)
--(axis cs:98914,2.86854460886607)
--(axis cs:98913,2.86854540496755)
--(axis cs:98912,2.86854618612243)
--(axis cs:98911,2.86854699653635)
--(axis cs:98910,2.86854782031028)
--(axis cs:98909,2.86854863427663)
--(axis cs:98908,2.8685494655708)
--(axis cs:98907,2.86855029661248)
--(axis cs:98906,2.86855112003987)
--(axis cs:98905,2.86855193043143)
--(axis cs:98904,2.86855276389017)
--(axis cs:98903,2.86855362895564)
--(axis cs:98902,2.8685545029841)
--(axis cs:98901,2.86855536590729)
--(axis cs:98900,2.86855621850682)
--(axis cs:98899,2.86855705709029)
--(axis cs:98898,2.86855789080149)
--(axis cs:98897,2.8685587329949)
--(axis cs:98896,2.86855959390169)
--(axis cs:98895,2.8685604512324)
--(axis cs:98894,2.86856131211088)
--(axis cs:98893,2.86856215847574)
--(axis cs:98892,2.86856300544557)
--(axis cs:98891,2.86856386372029)
--(axis cs:98890,2.8685647055785)
--(axis cs:98889,2.8685655327905)
--(axis cs:98888,2.86856634573496)
--(axis cs:98887,2.86856716146372)
--(axis cs:98886,2.86856797545687)
--(axis cs:98885,2.86856878255935)
--(axis cs:98884,2.86856961646769)
--(axis cs:98883,2.86857043474316)
--(axis cs:98882,2.86857124735983)
--(axis cs:98881,2.86857205716751)
--(axis cs:98880,2.86857285945798)
--(axis cs:98879,2.86857365743489)
--(axis cs:98878,2.86857445395276)
--(axis cs:98877,2.86857524841728)
--(axis cs:98876,2.86857604048281)
--(axis cs:98875,2.86857680886857)
--(axis cs:98874,2.86857758688)
--(axis cs:98873,2.86857836398561)
--(axis cs:98872,2.86857913223395)
--(axis cs:98871,2.86857991285244)
--(axis cs:98870,2.8685806878389)
--(axis cs:98869,2.86858146172662)
--(axis cs:98868,2.86858222269442)
--(axis cs:98867,2.86858298030385)
--(axis cs:98866,2.86858373881832)
--(axis cs:98865,2.86858449862141)
--(axis cs:98864,2.86858525483833)
--(axis cs:98863,2.86858600882326)
--(axis cs:98862,2.86858677401321)
--(axis cs:98861,2.86858754934994)
--(axis cs:98860,2.86858831749589)
--(axis cs:98859,2.86858910058375)
--(axis cs:98858,2.86858988367069)
--(axis cs:98857,2.86859065473971)
--(axis cs:98856,2.86859146683841)
--(axis cs:98855,2.86859228047506)
--(axis cs:98854,2.86859309093787)
--(axis cs:98853,2.86859391042844)
--(axis cs:98852,2.8685947265059)
--(axis cs:98851,2.86859554016068)
--(axis cs:98850,2.8685963655891)
--(axis cs:98849,2.8685972044466)
--(axis cs:98848,2.86859803035362)
--(axis cs:98847,2.86859885162626)
--(axis cs:98846,2.86859967741616)
--(axis cs:98845,2.86860049717244)
--(axis cs:98844,2.8686013152413)
--(axis cs:98843,2.86860214658455)
--(axis cs:98842,2.86860296182765)
--(axis cs:98841,2.86860376108196)
--(axis cs:98840,2.8686045703828)
--(axis cs:98839,2.86860538210997)
--(axis cs:98838,2.86860619029296)
--(axis cs:98837,2.86860700949118)
--(axis cs:98836,2.86860784141936)
--(axis cs:98835,2.86860865935402)
--(axis cs:98834,2.86860947847168)
--(axis cs:98833,2.86861029760715)
--(axis cs:98832,2.86861111944562)
--(axis cs:98831,2.86861193228687)
--(axis cs:98830,2.86861274608365)
--(axis cs:98829,2.86861354462549)
--(axis cs:98828,2.8686143407121)
--(axis cs:98827,2.8686151449556)
--(axis cs:98826,2.86861591464769)
--(axis cs:98825,2.86861666162046)
--(axis cs:98824,2.8686173825209)
--(axis cs:98823,2.8686180885906)
--(axis cs:98822,2.86861880758022)
--(axis cs:98821,2.8686195408015)
--(axis cs:98820,2.86862029233559)
--(axis cs:98819,2.86862105504345)
--(axis cs:98818,2.86862182293246)
--(axis cs:98817,2.8686226002123)
--(axis cs:98816,2.86862336364772)
--(axis cs:98815,2.86862412823234)
--(axis cs:98814,2.86862491454916)
--(axis cs:98813,2.86862568290685)
--(axis cs:98812,2.86862645000412)
--(axis cs:98811,2.86862723056146)
--(axis cs:98810,2.86862801220872)
--(axis cs:98809,2.86862881573015)
--(axis cs:98808,2.86862962079116)
--(axis cs:98807,2.868630438553)
--(axis cs:98806,2.86863125724305)
--(axis cs:98805,2.86863206658266)
--(axis cs:98804,2.86863285624885)
--(axis cs:98803,2.86863364848987)
--(axis cs:98802,2.86863442435157)
--(axis cs:98801,2.86863521386808)
--(axis cs:98800,2.86863602382429)
--(axis cs:98799,2.86863683203846)
--(axis cs:98798,2.86863764713902)
--(axis cs:98797,2.86863846689884)
--(axis cs:98796,2.86863928497777)
--(axis cs:98795,2.86864010942092)
--(axis cs:98794,2.86864095198973)
--(axis cs:98793,2.86864177888652)
--(axis cs:98792,2.86864260516267)
--(axis cs:98791,2.86864344420121)
--(axis cs:98790,2.86864427467092)
--(axis cs:98789,2.86864510198588)
--(axis cs:98788,2.86864593068052)
--(axis cs:98787,2.86864677020853)
--(axis cs:98786,2.86864761274743)
--(axis cs:98785,2.86864845588676)
--(axis cs:98784,2.86864928903867)
--(axis cs:98783,2.86865012523023)
--(axis cs:98782,2.86865096089052)
--(axis cs:98781,2.86865180532303)
--(axis cs:98780,2.86865264163178)
--(axis cs:98779,2.86865348150857)
--(axis cs:98778,2.86865432588008)
--(axis cs:98777,2.86865517895452)
--(axis cs:98776,2.86865603308238)
--(axis cs:98775,2.86865689057546)
--(axis cs:98774,2.86865774530589)
--(axis cs:98773,2.86865859369189)
--(axis cs:98772,2.86865943199016)
--(axis cs:98771,2.86866028181957)
--(axis cs:98770,2.86866113914928)
--(axis cs:98769,2.86866198011701)
--(axis cs:98768,2.86866285136435)
--(axis cs:98767,2.86866370221473)
--(axis cs:98766,2.86866455550897)
--(axis cs:98765,2.86866542753429)
--(axis cs:98764,2.86866628056611)
--(axis cs:98763,2.86866714673767)
--(axis cs:98762,2.86866801585815)
--(axis cs:98761,2.8686688781993)
--(axis cs:98760,2.86866974349457)
--(axis cs:98759,2.86867058840397)
--(axis cs:98758,2.86867143436008)
--(axis cs:98757,2.86867229950467)
--(axis cs:98756,2.86867318791108)
--(axis cs:98755,2.8686740836112)
--(axis cs:98754,2.86867497916937)
--(axis cs:98753,2.86867588226311)
--(axis cs:98752,2.8686767786432)
--(axis cs:98751,2.86867767073839)
--(axis cs:98750,2.86867854348675)
--(axis cs:98749,2.8686794454079)
--(axis cs:98748,2.868680329258)
--(axis cs:98747,2.86868122870883)
--(axis cs:98746,2.8686821362746)
--(axis cs:98745,2.86868306082462)
--(axis cs:98744,2.8686839932126)
--(axis cs:98743,2.86868488957341)
--(axis cs:98742,2.86868578040462)
--(axis cs:98741,2.86868664839775)
--(axis cs:98740,2.86868751396657)
--(axis cs:98739,2.86868838066311)
--(axis cs:98738,2.86868927775949)
--(axis cs:98737,2.86869019896574)
--(axis cs:98736,2.86869113298936)
--(axis cs:98735,2.86869208390416)
--(axis cs:98734,2.86869301462915)
--(axis cs:98733,2.86869394256707)
--(axis cs:98732,2.86869487935323)
--(axis cs:98731,2.86869581347579)
--(axis cs:98730,2.86869674582334)
--(axis cs:98729,2.86869767354109)
--(axis cs:98728,2.86869862622315)
--(axis cs:98727,2.86869958965608)
--(axis cs:98726,2.86870055574013)
--(axis cs:98725,2.86870154450656)
--(axis cs:98724,2.86870253650792)
--(axis cs:98723,2.86870353683879)
--(axis cs:98722,2.86870455770912)
--(axis cs:98721,2.86870559070001)
--(axis cs:98720,2.86870661696305)
--(axis cs:98719,2.86870762577463)
--(axis cs:98718,2.86870864365028)
--(axis cs:98717,2.86870967439218)
--(axis cs:98716,2.86871069088574)
--(axis cs:98715,2.86871169897319)
--(axis cs:98714,2.86871271886417)
--(axis cs:98713,2.86871374721963)
--(axis cs:98712,2.86871476903453)
--(axis cs:98711,2.86871579120339)
--(axis cs:98710,2.86871681832038)
--(axis cs:98709,2.86871786070175)
--(axis cs:98708,2.86871889453896)
--(axis cs:98707,2.8687199277577)
--(axis cs:98706,2.86872096584123)
--(axis cs:98705,2.86872198214604)
--(axis cs:98704,2.86872301461303)
--(axis cs:98703,2.86872406651484)
--(axis cs:98702,2.86872513054968)
--(axis cs:98701,2.86872619764681)
--(axis cs:98700,2.86872724204102)
--(axis cs:98699,2.86872828426246)
--(axis cs:98698,2.86872935177107)
--(axis cs:98697,2.86873040556816)
--(axis cs:98696,2.86873145867025)
--(axis cs:98695,2.86873252574466)
--(axis cs:98694,2.86873358875076)
--(axis cs:98693,2.86873463482066)
--(axis cs:98692,2.86873567357794)
--(axis cs:98691,2.8687367314619)
--(axis cs:98690,2.86873778496322)
--(axis cs:98689,2.86873883400448)
--(axis cs:98688,2.86873988259112)
--(axis cs:98687,2.86874093512213)
--(axis cs:98686,2.86874199870937)
--(axis cs:98685,2.8687430734174)
--(axis cs:98684,2.86874415020189)
--(axis cs:98683,2.86874523063607)
--(axis cs:98682,2.86874631671328)
--(axis cs:98681,2.86874741167607)
--(axis cs:98680,2.86874851361478)
--(axis cs:98679,2.86874960646967)
--(axis cs:98678,2.86875070459602)
--(axis cs:98677,2.86875182385501)
--(axis cs:98676,2.8687529395515)
--(axis cs:98675,2.86875402720884)
--(axis cs:98674,2.86875510679037)
--(axis cs:98673,2.86875616616458)
--(axis cs:98672,2.86875723523288)
--(axis cs:98671,2.86875830865569)
--(axis cs:98670,2.86875939621715)
--(axis cs:98669,2.86876049691369)
--(axis cs:98668,2.86876161464685)
--(axis cs:98667,2.86876273400001)
--(axis cs:98666,2.86876383629893)
--(axis cs:98665,2.86876496558405)
--(axis cs:98664,2.86876607613115)
--(axis cs:98663,2.86876719854727)
--(axis cs:98662,2.86876832017166)
--(axis cs:98661,2.86876945557712)
--(axis cs:98660,2.86877059034377)
--(axis cs:98659,2.86877173117841)
--(axis cs:98658,2.86877287625138)
--(axis cs:98657,2.86877400153238)
--(axis cs:98656,2.86877515071973)
--(axis cs:98655,2.86877628623907)
--(axis cs:98654,2.86877742126123)
--(axis cs:98653,2.86877856472512)
--(axis cs:98652,2.8687797225227)
--(axis cs:98651,2.86878088539149)
--(axis cs:98650,2.86878204036799)
--(axis cs:98649,2.86878321438738)
--(axis cs:98648,2.86878437959032)
--(axis cs:98647,2.86878554188664)
--(axis cs:98646,2.86878671317267)
--(axis cs:98645,2.86878790374904)
--(axis cs:98644,2.8687890771951)
--(axis cs:98643,2.86879026391174)
--(axis cs:98642,2.86879146136723)
--(axis cs:98641,2.86879266342919)
--(axis cs:98640,2.8687938726374)
--(axis cs:98639,2.8687950674577)
--(axis cs:98638,2.86879628412037)
--(axis cs:98637,2.86879749743187)
--(axis cs:98636,2.86879868348516)
--(axis cs:98635,2.86879987102874)
--(axis cs:98634,2.86880102623531)
--(axis cs:98633,2.86880218419724)
--(axis cs:98632,2.86880333959593)
--(axis cs:98631,2.86880449866649)
--(axis cs:98630,2.86880566142597)
--(axis cs:98629,2.86880680466975)
--(axis cs:98628,2.86880793214979)
--(axis cs:98627,2.86880905769382)
--(axis cs:98626,2.86881018155796)
--(axis cs:98625,2.86881130094949)
--(axis cs:98624,2.86881240426263)
--(axis cs:98623,2.8688135029831)
--(axis cs:98622,2.86881462346713)
--(axis cs:98621,2.86881575227169)
--(axis cs:98620,2.86881687480041)
--(axis cs:98619,2.86881799746394)
--(axis cs:98618,2.86881913025895)
--(axis cs:98617,2.86882029082802)
--(axis cs:98616,2.86882144187441)
--(axis cs:98615,2.86882259712093)
--(axis cs:98614,2.86882374377703)
--(axis cs:98613,2.86882489331892)
--(axis cs:98612,2.86882603095643)
--(axis cs:98611,2.86882716841988)
--(axis cs:98610,2.86882828037976)
--(axis cs:98609,2.86882939642849)
--(axis cs:98608,2.86883050843503)
--(axis cs:98607,2.8688315994411)
--(axis cs:98606,2.86883269507816)
--(axis cs:98605,2.86883379151506)
--(axis cs:98604,2.86883488279583)
--(axis cs:98603,2.86883598371135)
--(axis cs:98602,2.86883708817054)
--(axis cs:98601,2.8688382049512)
--(axis cs:98600,2.8688393085933)
--(axis cs:98599,2.86884044617139)
--(axis cs:98598,2.868841600491)
--(axis cs:98597,2.86884276065929)
--(axis cs:98596,2.86884391243341)
--(axis cs:98595,2.86884505624565)
--(axis cs:98594,2.86884619002554)
--(axis cs:98593,2.86884732609342)
--(axis cs:98592,2.86884845837676)
--(axis cs:98591,2.86884957029158)
--(axis cs:98590,2.86885067843178)
--(axis cs:98589,2.86885177074789)
--(axis cs:98588,2.86885284109538)
--(axis cs:98587,2.86885389410294)
--(axis cs:98586,2.86885494831326)
--(axis cs:98585,2.8688560051367)
--(axis cs:98584,2.86885707473447)
--(axis cs:98583,2.86885814576216)
--(axis cs:98582,2.86885922896062)
--(axis cs:98581,2.86886031100682)
--(axis cs:98580,2.86886137611718)
--(axis cs:98579,2.86886245917756)
--(axis cs:98578,2.86886354327937)
--(axis cs:98577,2.86886461328923)
--(axis cs:98576,2.86886569844743)
--(axis cs:98575,2.86886677291012)
--(axis cs:98574,2.86886783585384)
--(axis cs:98573,2.86886890447483)
--(axis cs:98572,2.86886995212409)
--(axis cs:98571,2.86887100302162)
--(axis cs:98570,2.86887204033972)
--(axis cs:98569,2.86887307980323)
--(axis cs:98568,2.86887413170059)
--(axis cs:98567,2.86887518486243)
--(axis cs:98566,2.8688762231799)
--(axis cs:98565,2.86887726927283)
--(axis cs:98564,2.86887831387289)
--(axis cs:98563,2.86887936789968)
--(axis cs:98562,2.86888043542151)
--(axis cs:98561,2.86888149937958)
--(axis cs:98560,2.86888255391132)
--(axis cs:98559,2.86888361168191)
--(axis cs:98558,2.86888466456279)
--(axis cs:98557,2.86888573103163)
--(axis cs:98556,2.86888680018743)
--(axis cs:98555,2.86888786908741)
--(axis cs:98554,2.86888894821159)
--(axis cs:98553,2.86889004723837)
--(axis cs:98552,2.86889116483874)
--(axis cs:98551,2.8688922723756)
--(axis cs:98550,2.86889339041247)
--(axis cs:98549,2.86889451698158)
--(axis cs:98548,2.86889565588553)
--(axis cs:98547,2.86889680245818)
--(axis cs:98546,2.8688979411409)
--(axis cs:98545,2.8688990752254)
--(axis cs:98544,2.86890018864024)
--(axis cs:98543,2.86890130324973)
--(axis cs:98542,2.86890244481529)
--(axis cs:98541,2.86890357782906)
--(axis cs:98540,2.8689047071281)
--(axis cs:98539,2.86890585193202)
--(axis cs:98538,2.8689070173936)
--(axis cs:98537,2.86890820610415)
--(axis cs:98536,2.86890939409309)
--(axis cs:98535,2.86891058813187)
--(axis cs:98534,2.86891179421879)
--(axis cs:98533,2.86891300265161)
--(axis cs:98532,2.86891422673793)
--(axis cs:98531,2.86891545634351)
--(axis cs:98530,2.86891667795666)
--(axis cs:98529,2.8689178883315)
--(axis cs:98528,2.86891908528515)
--(axis cs:98527,2.86892029426029)
--(axis cs:98526,2.86892151891887)
--(axis cs:98525,2.86892273660366)
--(axis cs:98524,2.86892391128681)
--(axis cs:98523,2.86892508512662)
--(axis cs:98522,2.86892626078497)
--(axis cs:98521,2.86892742936639)
--(axis cs:98520,2.86892856392609)
--(axis cs:98519,2.86892970050278)
--(axis cs:98518,2.86893085393215)
--(axis cs:98517,2.86893199028991)
--(axis cs:98516,2.86893310770522)
--(axis cs:98515,2.86893424662752)
--(axis cs:98514,2.86893540490261)
--(axis cs:98513,2.86893656293899)
--(axis cs:98512,2.86893772189159)
--(axis cs:98511,2.86893888471292)
--(axis cs:98510,2.86894006105928)
--(axis cs:98509,2.86894123430068)
--(axis cs:98508,2.86894238982067)
--(axis cs:98507,2.86894354583494)
--(axis cs:98506,2.86894469464054)
--(axis cs:98505,2.86894584387946)
--(axis cs:98504,2.86894699564892)
--(axis cs:98503,2.86894812504402)
--(axis cs:98502,2.86894926001246)
--(axis cs:98501,2.868950375581)
--(axis cs:98500,2.86895148256836)
--(axis cs:98499,2.86895260962227)
--(axis cs:98498,2.86895373563752)
--(axis cs:98497,2.86895486533897)
--(axis cs:98496,2.8689559992622)
--(axis cs:98495,2.86895714871181)
--(axis cs:98494,2.86895829710684)
--(axis cs:98493,2.86895943665819)
--(axis cs:98492,2.868960570248)
--(axis cs:98491,2.86896167585228)
--(axis cs:98490,2.8689627732384)
--(axis cs:98489,2.86896386755407)
--(axis cs:98488,2.8689649698828)
--(axis cs:98487,2.86896606189531)
--(axis cs:98486,2.86896712815066)
--(axis cs:98485,2.8689681874925)
--(axis cs:98484,2.86896924394809)
--(axis cs:98483,2.86897029231208)
--(axis cs:98482,2.86897133186872)
--(axis cs:98481,2.868972402364)
--(axis cs:98480,2.86897349359444)
--(axis cs:98479,2.86897459519716)
--(axis cs:98478,2.86897571110965)
--(axis cs:98477,2.86897681024981)
--(axis cs:98476,2.86897788833797)
--(axis cs:98475,2.86897896888559)
--(axis cs:98474,2.86898005920449)
--(axis cs:98473,2.86898115132504)
--(axis cs:98472,2.86898225363436)
--(axis cs:98471,2.86898336887222)
--(axis cs:98470,2.86898448911739)
--(axis cs:98469,2.86898560690549)
--(axis cs:98468,2.86898673570844)
--(axis cs:98467,2.86898786350781)
--(axis cs:98466,2.86898897443145)
--(axis cs:98465,2.86899008952484)
--(axis cs:98464,2.8689912003527)
--(axis cs:98463,2.86899230807553)
--(axis cs:98462,2.86899340736895)
--(axis cs:98461,2.86899451803088)
--(axis cs:98460,2.86899561699748)
--(axis cs:98459,2.86899673974791)
--(axis cs:98458,2.86899787342158)
--(axis cs:98457,2.86899900544434)
--(axis cs:98456,2.86900014476464)
--(axis cs:98455,2.86900127047986)
--(axis cs:98454,2.86900238586347)
--(axis cs:98453,2.86900349842702)
--(axis cs:98452,2.86900461736459)
--(axis cs:98451,2.86900575096147)
--(axis cs:98450,2.86900690445514)
--(axis cs:98449,2.86900804370279)
--(axis cs:98448,2.86900918593981)
--(axis cs:98447,2.86901033223357)
--(axis cs:98446,2.86901146586265)
--(axis cs:98445,2.86901258680013)
--(axis cs:98444,2.86901368529406)
--(axis cs:98443,2.86901477535377)
--(axis cs:98442,2.86901585895188)
--(axis cs:98441,2.86901694852244)
--(axis cs:98440,2.86901807238874)
--(axis cs:98439,2.86901920093649)
--(axis cs:98438,2.86902032764743)
--(axis cs:98437,2.8690214428412)
--(axis cs:98436,2.86902254871264)
--(axis cs:98435,2.86902362160747)
--(axis cs:98434,2.86902468358212)
--(axis cs:98433,2.86902574551056)
--(axis cs:98432,2.8690267901306)
--(axis cs:98431,2.86902785497094)
--(axis cs:98430,2.86902891272368)
--(axis cs:98429,2.86902995675214)
--(axis cs:98428,2.86903097817794)
--(axis cs:98427,2.86903199030953)
--(axis cs:98426,2.86903299815387)
--(axis cs:98425,2.86903402513629)
--(axis cs:98424,2.8690350477606)
--(axis cs:98423,2.8690360928631)
--(axis cs:98422,2.86903715124245)
--(axis cs:98421,2.86903821406205)
--(axis cs:98420,2.86903925700767)
--(axis cs:98419,2.8690403002644)
--(axis cs:98418,2.86904133911183)
--(axis cs:98417,2.86904239160432)
--(axis cs:98416,2.86904346272236)
--(axis cs:98415,2.8690445176744)
--(axis cs:98414,2.86904558223131)
--(axis cs:98413,2.86904664168218)
--(axis cs:98412,2.86904770607196)
--(axis cs:98411,2.86904877291664)
--(axis cs:98410,2.86904984523171)
--(axis cs:98409,2.86905091552779)
--(axis cs:98408,2.86905198739015)
--(axis cs:98407,2.86905308081236)
--(axis cs:98406,2.86905417376956)
--(axis cs:98405,2.86905527387864)
--(axis cs:98404,2.86905638334268)
--(axis cs:98403,2.86905749873117)
--(axis cs:98402,2.86905859580065)
--(axis cs:98401,2.86905966183704)
--(axis cs:98400,2.869060730243)
--(axis cs:98399,2.86906177852769)
--(axis cs:98398,2.86906282070285)
--(axis cs:98397,2.86906385005911)
--(axis cs:98396,2.86906488901615)
--(axis cs:98395,2.86906592173519)
--(axis cs:98394,2.86906697030714)
--(axis cs:98393,2.86906802878616)
--(axis cs:98392,2.86906906886831)
--(axis cs:98391,2.86907009907209)
--(axis cs:98390,2.86907116565524)
--(axis cs:98389,2.86907226408223)
--(axis cs:98388,2.86907336439656)
--(axis cs:98387,2.86907447459853)
--(axis cs:98386,2.86907557233574)
--(axis cs:98385,2.86907667756233)
--(axis cs:98384,2.86907777129758)
--(axis cs:98383,2.86907885944086)
--(axis cs:98382,2.86907995861676)
--(axis cs:98381,2.86908107138709)
--(axis cs:98380,2.86908218006595)
--(axis cs:98379,2.86908329943016)
--(axis cs:98378,2.86908441627096)
--(axis cs:98377,2.86908553899163)
--(axis cs:98376,2.86908665370288)
--(axis cs:98375,2.8690877600509)
--(axis cs:98374,2.8690888716216)
--(axis cs:98373,2.86908999181889)
--(axis cs:98372,2.86909111810114)
--(axis cs:98371,2.86909226350868)
--(axis cs:98370,2.86909340954102)
--(axis cs:98369,2.86909454941738)
--(axis cs:98368,2.86909568165175)
--(axis cs:98367,2.86909680879565)
--(axis cs:98366,2.86909794225288)
--(axis cs:98365,2.86909908058877)
--(axis cs:98364,2.86910018281391)
--(axis cs:98363,2.8691012845245)
--(axis cs:98362,2.86910236840565)
--(axis cs:98361,2.86910344978745)
--(axis cs:98360,2.86910454360267)
--(axis cs:98359,2.86910562971832)
--(axis cs:98358,2.86910671405923)
--(axis cs:98357,2.86910779860291)
--(axis cs:98356,2.86910888447262)
--(axis cs:98355,2.86910995589559)
--(axis cs:98354,2.86911103894794)
--(axis cs:98353,2.86911211683122)
--(axis cs:98352,2.86911318858684)
--(axis cs:98351,2.86911425990096)
--(axis cs:98350,2.86911532330097)
--(axis cs:98349,2.86911638399225)
--(axis cs:98348,2.86911744667885)
--(axis cs:98347,2.86911854344321)
--(axis cs:98346,2.86911966374295)
--(axis cs:98345,2.86912079298285)
--(axis cs:98344,2.8691219278067)
--(axis cs:98343,2.86912305735279)
--(axis cs:98342,2.8691241960714)
--(axis cs:98341,2.86912534589128)
--(axis cs:98340,2.86912649613239)
--(axis cs:98339,2.86912765242201)
--(axis cs:98338,2.8691288254693)
--(axis cs:98337,2.86912998812911)
--(axis cs:98336,2.86913115262784)
--(axis cs:98335,2.86913233243443)
--(axis cs:98334,2.86913351786251)
--(axis cs:98333,2.86913468017261)
--(axis cs:98332,2.86913583266053)
--(axis cs:98331,2.86913699180859)
--(axis cs:98330,2.86913812699895)
--(axis cs:98329,2.86913925432656)
--(axis cs:98328,2.86914038376883)
--(axis cs:98327,2.86914150897365)
--(axis cs:98326,2.86914264457855)
--(axis cs:98325,2.86914376479075)
--(axis cs:98324,2.86914486835984)
--(axis cs:98323,2.86914596813658)
--(axis cs:98322,2.86914707780804)
--(axis cs:98321,2.86914818854915)
--(axis cs:98320,2.86914931259894)
--(axis cs:98319,2.86915044239196)
--(axis cs:98318,2.86915156632765)
--(axis cs:98317,2.86915269632821)
--(axis cs:98316,2.86915383522375)
--(axis cs:98315,2.8691549775527)
--(axis cs:98314,2.86915611697226)
--(axis cs:98313,2.86915727652446)
--(axis cs:98312,2.86915843495301)
--(axis cs:98311,2.86915958402528)
--(axis cs:98310,2.86916071905033)
--(axis cs:98309,2.86916184878595)
--(axis cs:98308,2.86916298341671)
--(axis cs:98307,2.86916411380632)
--(axis cs:98306,2.86916524913238)
--(axis cs:98305,2.86916640402122)
--(axis cs:98304,2.8691675592531)
--(axis cs:98303,2.86916870233016)
--(axis cs:98302,2.86916982860037)
--(axis cs:98301,2.86917095419302)
--(axis cs:98300,2.86917208944457)
--(axis cs:98299,2.86917319958205)
--(axis cs:98298,2.86917429063495)
--(axis cs:98297,2.869175379521)
--(axis cs:98296,2.86917646770439)
--(axis cs:98295,2.86917754896101)
--(axis cs:98294,2.86917862928147)
--(axis cs:98293,2.86917969144751)
--(axis cs:98292,2.86918074360006)
--(axis cs:98291,2.86918179220525)
--(axis cs:98290,2.86918284567964)
--(axis cs:98289,2.8691838855223)
--(axis cs:98288,2.86918492378203)
--(axis cs:98287,2.86918596274822)
--(axis cs:98286,2.86918698428761)
--(axis cs:98285,2.86918801832583)
--(axis cs:98284,2.86918905899351)
--(axis cs:98283,2.86919007854654)
--(axis cs:98282,2.86919110515081)
--(axis cs:98281,2.86919215586922)
--(axis cs:98280,2.86919320800602)
--(axis cs:98279,2.86919425395594)
--(axis cs:98278,2.86919529376342)
--(axis cs:98277,2.86919632853617)
--(axis cs:98276,2.86919735094815)
--(axis cs:98275,2.86919838340755)
--(axis cs:98274,2.86919941502183)
--(axis cs:98273,2.8692004350492)
--(axis cs:98272,2.86920145216327)
--(axis cs:98271,2.86920247908125)
--(axis cs:98270,2.86920350735666)
--(axis cs:98269,2.86920454169135)
--(axis cs:98268,2.86920558015518)
--(axis cs:98267,2.86920662122545)
--(axis cs:98266,2.8692076680601)
--(axis cs:98265,2.86920869921384)
--(axis cs:98264,2.86920973153354)
--(axis cs:98263,2.86921074706467)
--(axis cs:98262,2.86921177131837)
--(axis cs:98261,2.86921280460378)
--(axis cs:98260,2.86921383150279)
--(axis cs:98259,2.8692148628043)
--(axis cs:98258,2.86921588234314)
--(axis cs:98257,2.86921690080096)
--(axis cs:98256,2.86921792097566)
--(axis cs:98255,2.86921892203193)
--(axis cs:98254,2.86921992824983)
--(axis cs:98253,2.86922094913939)
--(axis cs:98252,2.86922194390887)
--(axis cs:98251,2.86922293998154)
--(axis cs:98250,2.86922392944813)
--(axis cs:98249,2.86922491266567)
--(axis cs:98248,2.86922590263394)
--(axis cs:98247,2.86922688694604)
--(axis cs:98246,2.86922786068657)
--(axis cs:98245,2.86922883219649)
--(axis cs:98244,2.86922981723621)
--(axis cs:98243,2.86923079431798)
--(axis cs:98242,2.86923175793685)
--(axis cs:98241,2.86923271707836)
--(axis cs:98240,2.86923367460134)
--(axis cs:98239,2.86923464264459)
--(axis cs:98238,2.86923563273247)
--(axis cs:98237,2.86923663825845)
--(axis cs:98236,2.86923764151458)
--(axis cs:98235,2.869238647124)
--(axis cs:98234,2.86923965064268)
--(axis cs:98233,2.8692406434763)
--(axis cs:98232,2.86924164978952)
--(axis cs:98231,2.86924264673328)
--(axis cs:98230,2.86924363717834)
--(axis cs:98229,2.86924460864586)
--(axis cs:98228,2.86924556658374)
--(axis cs:98227,2.86924652363134)
--(axis cs:98226,2.8692474908008)
--(axis cs:98225,2.86924846602406)
--(axis cs:98224,2.86924943042069)
--(axis cs:98223,2.86925038945677)
--(axis cs:98222,2.86925135636734)
--(axis cs:98221,2.86925231690813)
--(axis cs:98220,2.86925330080108)
--(axis cs:98219,2.86925427342253)
--(axis cs:98218,2.86925522846857)
--(axis cs:98217,2.86925618252777)
--(axis cs:98216,2.86925713963815)
--(axis cs:98215,2.8692580990757)
--(axis cs:98214,2.86925908469277)
--(axis cs:98213,2.86926006155074)
--(axis cs:98212,2.86926102689851)
--(axis cs:98211,2.86926198853893)
--(axis cs:98210,2.86926294899613)
--(axis cs:98209,2.8692639191792)
--(axis cs:98208,2.86926488543974)
--(axis cs:98207,2.86926586391408)
--(axis cs:98206,2.86926684991287)
--(axis cs:98205,2.86926783603817)
--(axis cs:98204,2.86926881136677)
--(axis cs:98203,2.86926980529827)
--(axis cs:98202,2.86927079773136)
--(axis cs:98201,2.86927179160679)
--(axis cs:98200,2.86927279507739)
--(axis cs:98199,2.86927379823149)
--(axis cs:98198,2.86927479611015)
--(axis cs:98197,2.8692758081086)
--(axis cs:98196,2.86927683229535)
--(axis cs:98195,2.8692778568399)
--(axis cs:98194,2.86927887142692)
--(axis cs:98193,2.86927989091044)
--(axis cs:98192,2.8692809070958)
--(axis cs:98191,2.86928191473313)
--(axis cs:98190,2.86928294589801)
--(axis cs:98189,2.86928396556858)
--(axis cs:98188,2.86928498602749)
--(axis cs:98187,2.86928598880105)
--(axis cs:98186,2.86928697002807)
--(axis cs:98185,2.86928795972909)
--(axis cs:98184,2.86928894151283)
--(axis cs:98183,2.86928993317808)
--(axis cs:98182,2.8692909496722)
--(axis cs:98181,2.8692919854739)
--(axis cs:98180,2.86929300692506)
--(axis cs:98179,2.86929400979591)
--(axis cs:98178,2.86929501904627)
--(axis cs:98177,2.86929603382642)
--(axis cs:98176,2.86929703617104)
--(axis cs:98175,2.86929804829431)
--(axis cs:98174,2.86929906497235)
--(axis cs:98173,2.86930008106024)
--(axis cs:98172,2.86930109267699)
--(axis cs:98171,2.86930208906606)
--(axis cs:98170,2.86930308953098)
--(axis cs:98169,2.86930408107126)
--(axis cs:98168,2.86930506929301)
--(axis cs:98167,2.86930607279544)
--(axis cs:98166,2.86930707304907)
--(axis cs:98165,2.86930807489232)
--(axis cs:98164,2.86930911166113)
--(axis cs:98163,2.86931015531239)
--(axis cs:98162,2.86931119347301)
--(axis cs:98161,2.86931225870537)
--(axis cs:98160,2.86931331914761)
--(axis cs:98159,2.86931438543694)
--(axis cs:98158,2.86931544399946)
--(axis cs:98157,2.8693165253436)
--(axis cs:98156,2.86931760837981)
--(axis cs:98155,2.86931871712149)
--(axis cs:98154,2.8693198504372)
--(axis cs:98153,2.86932098030791)
--(axis cs:98152,2.86932209978323)
--(axis cs:98151,2.86932320381044)
--(axis cs:98150,2.86932430235936)
--(axis cs:98149,2.86932540777154)
--(axis cs:98148,2.86932650431188)
--(axis cs:98147,2.86932759197188)
--(axis cs:98146,2.86932866899301)
--(axis cs:98145,2.8693297240557)
--(axis cs:98144,2.86933079429185)
--(axis cs:98143,2.86933185665836)
--(axis cs:98142,2.86933293165394)
--(axis cs:98141,2.86933403060869)
--(axis cs:98140,2.8693351394224)
--(axis cs:98139,2.86933625941564)
--(axis cs:98138,2.8693373931969)
--(axis cs:98137,2.86933852403168)
--(axis cs:98136,2.86933964226039)
--(axis cs:98135,2.86934077082251)
--(axis cs:98134,2.86934188958849)
--(axis cs:98133,2.86934297167469)
--(axis cs:98132,2.86934407106655)
--(axis cs:98131,2.86934518017337)
--(axis cs:98130,2.86934629921242)
--(axis cs:98129,2.86934740520963)
--(axis cs:98128,2.86934851405042)
--(axis cs:98127,2.86934961322798)
--(axis cs:98126,2.86935068859862)
--(axis cs:98125,2.86935177466378)
--(axis cs:98124,2.86935285546094)
--(axis cs:98123,2.86935392657971)
--(axis cs:98122,2.86935498667237)
--(axis cs:98121,2.86935603657793)
--(axis cs:98120,2.86935710976848)
--(axis cs:98119,2.86935818003028)
--(axis cs:98118,2.86935924407267)
--(axis cs:98117,2.86936030670591)
--(axis cs:98116,2.8693613749794)
--(axis cs:98115,2.86936241288875)
--(axis cs:98114,2.8693634684838)
--(axis cs:98113,2.8693645197728)
--(axis cs:98112,2.86936558321667)
--(axis cs:98111,2.86936665152133)
--(axis cs:98110,2.86936771705268)
--(axis cs:98109,2.86936878402613)
--(axis cs:98108,2.86936985621354)
--(axis cs:98107,2.86937094167902)
--(axis cs:98106,2.869372021576)
--(axis cs:98105,2.86937312373197)
--(axis cs:98104,2.86937421780972)
--(axis cs:98103,2.86937530364012)
--(axis cs:98102,2.86937639610442)
--(axis cs:98101,2.86937748245718)
--(axis cs:98100,2.86937855207229)
--(axis cs:98099,2.86937963639224)
--(axis cs:98098,2.86938072163357)
--(axis cs:98097,2.86938180645854)
--(axis cs:98096,2.86938291144576)
--(axis cs:98095,2.86938399850584)
--(axis cs:98094,2.86938506951923)
--(axis cs:98093,2.86938614142309)
--(axis cs:98092,2.86938723775064)
--(axis cs:98091,2.86938833672642)
--(axis cs:98090,2.86938944573166)
--(axis cs:98089,2.86939056886672)
--(axis cs:98088,2.86939168592542)
--(axis cs:98087,2.86939276322085)
--(axis cs:98086,2.86939384337713)
--(axis cs:98085,2.86939492320319)
--(axis cs:98084,2.86939602167885)
--(axis cs:98083,2.86939712370725)
--(axis cs:98082,2.86939823502781)
--(axis cs:98081,2.86939935286959)
--(axis cs:98080,2.86940049029529)
--(axis cs:98079,2.86940162464905)
--(axis cs:98078,2.86940275785165)
--(axis cs:98077,2.86940389345014)
--(axis cs:98076,2.86940502086689)
--(axis cs:98075,2.86940614370409)
--(axis cs:98074,2.86940726038889)
--(axis cs:98073,2.86940838158187)
--(axis cs:98072,2.86940948820929)
--(axis cs:98071,2.86941058998989)
--(axis cs:98070,2.86941169048971)
--(axis cs:98069,2.86941281473357)
--(axis cs:98068,2.86941394434771)
--(axis cs:98067,2.86941508691685)
--(axis cs:98066,2.86941621474159)
--(axis cs:98065,2.86941732888406)
--(axis cs:98064,2.86941844109317)
--(axis cs:98063,2.86941955646501)
--(axis cs:98062,2.86942068743144)
--(axis cs:98061,2.86942184173178)
--(axis cs:98060,2.86942298222163)
--(axis cs:98059,2.86942413833483)
--(axis cs:98058,2.8694252871322)
--(axis cs:98057,2.86942644252968)
--(axis cs:98056,2.86942760747892)
--(axis cs:98055,2.86942877402095)
--(axis cs:98054,2.86942995814842)
--(axis cs:98053,2.86943114705346)
--(axis cs:98052,2.86943232367328)
--(axis cs:98051,2.8694335008966)
--(axis cs:98050,2.86943467091742)
--(axis cs:98049,2.86943583554734)
--(axis cs:98048,2.86943701113559)
--(axis cs:98047,2.8694382066046)
--(axis cs:98046,2.8694394048848)
--(axis cs:98045,2.86944060940073)
--(axis cs:98044,2.86944180238479)
--(axis cs:98043,2.86944298851793)
--(axis cs:98042,2.86944414472162)
--(axis cs:98041,2.86944529793178)
--(axis cs:98040,2.86944644613301)
--(axis cs:98039,2.86944759400653)
--(axis cs:98038,2.86944873300168)
--(axis cs:98037,2.86944988544488)
--(axis cs:98036,2.86945106170341)
--(axis cs:98035,2.86945224240413)
--(axis cs:98034,2.86945341681962)
--(axis cs:98033,2.86945461975529)
--(axis cs:98032,2.86945582204011)
--(axis cs:98031,2.86945701536669)
--(axis cs:98030,2.86945822317523)
--(axis cs:98029,2.8694594356013)
--(axis cs:98028,2.86946063741586)
--(axis cs:98027,2.8694618358341)
--(axis cs:98026,2.86946302350645)
--(axis cs:98025,2.86946421371738)
--(axis cs:98024,2.86946540761196)
--(axis cs:98023,2.86946663145439)
--(axis cs:98022,2.86946783594639)
--(axis cs:98021,2.8694690518589)
--(axis cs:98020,2.86947025926466)
--(axis cs:98019,2.86947148965793)
--(axis cs:98018,2.86947272506118)
--(axis cs:98017,2.86947394772568)
--(axis cs:98016,2.86947518118417)
--(axis cs:98015,2.86947642642218)
--(axis cs:98014,2.86947764219915)
--(axis cs:98013,2.86947885804569)
--(axis cs:98012,2.86948007441434)
--(axis cs:98011,2.86948129768875)
--(axis cs:98010,2.86948252484215)
--(axis cs:98009,2.86948375716301)
--(axis cs:98008,2.8694849728897)
--(axis cs:98007,2.86948621746549)
--(axis cs:98006,2.86948746873094)
--(axis cs:98005,2.86948875139193)
--(axis cs:98004,2.86949002513606)
--(axis cs:98003,2.86949127773339)
--(axis cs:98002,2.8694925100278)
--(axis cs:98001,2.86949373920556)
--(axis cs:98000,2.86949497964063)
--(axis cs:97999,2.86949622332936)
--(axis cs:97998,2.86949744921254)
--(axis cs:97997,2.86949865504809)
--(axis cs:97996,2.86949985807275)
--(axis cs:97995,2.86950105042674)
--(axis cs:97994,2.8695022471424)
--(axis cs:97993,2.86950344228846)
--(axis cs:97992,2.8695046347173)
--(axis cs:97991,2.86950582857073)
--(axis cs:97990,2.86950704468641)
--(axis cs:97989,2.86950826788839)
--(axis cs:97988,2.86950949576283)
--(axis cs:97987,2.86951069191052)
--(axis cs:97986,2.86951190061583)
--(axis cs:97985,2.86951310889641)
--(axis cs:97984,2.86951434304238)
--(axis cs:97983,2.86951556956807)
--(axis cs:97982,2.8695167922735)
--(axis cs:97981,2.86951799037614)
--(axis cs:97980,2.86951919622925)
--(axis cs:97979,2.8695203867718)
--(axis cs:97978,2.86952158934855)
--(axis cs:97977,2.86952279286068)
--(axis cs:97976,2.8695239982985)
--(axis cs:97975,2.86952519936267)
--(axis cs:97974,2.86952639550878)
--(axis cs:97973,2.86952761483837)
--(axis cs:97972,2.86952885773158)
--(axis cs:97971,2.86953009308717)
--(axis cs:97970,2.8695313206016)
--(axis cs:97969,2.86953252576436)
--(axis cs:97968,2.86953372516757)
--(axis cs:97967,2.8695349397194)
--(axis cs:97966,2.86953615174544)
--(axis cs:97965,2.86953736150235)
--(axis cs:97964,2.86953858431672)
--(axis cs:97963,2.86953982891241)
--(axis cs:97962,2.86954107948762)
--(axis cs:97961,2.86954232554011)
--(axis cs:97960,2.86954356843955)
--(axis cs:97959,2.86954482806059)
--(axis cs:97958,2.86954610186592)
--(axis cs:97957,2.86954737160841)
--(axis cs:97956,2.86954863111946)
--(axis cs:97955,2.86954991390032)
--(axis cs:97954,2.86955119833341)
--(axis cs:97953,2.8695524948777)
--(axis cs:97952,2.86955377281688)
--(axis cs:97951,2.86955504750573)
--(axis cs:97950,2.86955632181772)
--(axis cs:97949,2.86955761643559)
--(axis cs:97948,2.86955891954965)
--(axis cs:97947,2.86956023126991)
--(axis cs:97946,2.86956153129535)
--(axis cs:97945,2.86956283864386)
--(axis cs:97944,2.86956413904481)
--(axis cs:97943,2.86956543710625)
--(axis cs:97942,2.86956672953553)
--(axis cs:97941,2.86956801851638)
--(axis cs:97940,2.86956929442349)
--(axis cs:97939,2.86957059134352)
--(axis cs:97938,2.86957187582157)
--(axis cs:97937,2.86957315937316)
--(axis cs:97936,2.86957444880511)
--(axis cs:97935,2.86957574010851)
--(axis cs:97934,2.8695770230035)
--(axis cs:97933,2.86957829547816)
--(axis cs:97932,2.86957956601688)
--(axis cs:97931,2.86958082129997)
--(axis cs:97930,2.86958209571773)
--(axis cs:97929,2.86958337295211)
--(axis cs:97928,2.86958465216312)
--(axis cs:97927,2.86958597010157)
--(axis cs:97926,2.86958729388417)
--(axis cs:97925,2.86958862071367)
--(axis cs:97924,2.86958995840335)
--(axis cs:97923,2.86959130855894)
--(axis cs:97922,2.86959266374872)
--(axis cs:97921,2.86959401323155)
--(axis cs:97920,2.86959536329172)
--(axis cs:97919,2.86959670777877)
--(axis cs:97918,2.86959805230505)
--(axis cs:97917,2.8695994221409)
--(axis cs:97916,2.8696007788135)
--(axis cs:97915,2.86960212850329)
--(axis cs:97914,2.86960348162426)
--(axis cs:97913,2.86960483162034)
--(axis cs:97912,2.86960617221302)
--(axis cs:97911,2.86960750927121)
--(axis cs:97910,2.86960884632857)
--(axis cs:97909,2.86961020348698)
--(axis cs:97908,2.86961155769333)
--(axis cs:97907,2.86961290483158)
--(axis cs:97906,2.86961425770704)
--(axis cs:97905,2.86961559504334)
--(axis cs:97904,2.86961692353519)
--(axis cs:97903,2.86961822818881)
--(axis cs:97902,2.8696195257944)
--(axis cs:97901,2.8696208348339)
--(axis cs:97900,2.86962212329516)
--(axis cs:97899,2.86962340692244)
--(axis cs:97898,2.86962469328414)
--(axis cs:97897,2.86962598108943)
--(axis cs:97896,2.8696272681255)
--(axis cs:97895,2.86962855826928)
--(axis cs:97894,2.86962982768231)
--(axis cs:97893,2.86963109688423)
--(axis cs:97892,2.86963238680927)
--(axis cs:97891,2.86963366232487)
--(axis cs:97890,2.8696349241705)
--(axis cs:97889,2.8696361816283)
--(axis cs:97888,2.8696374472087)
--(axis cs:97887,2.86963871581629)
--(axis cs:97886,2.86963997661011)
--(axis cs:97885,2.86964121636912)
--(axis cs:97884,2.86964246462655)
--(axis cs:97883,2.86964370366347)
--(axis cs:97882,2.86964493555368)
--(axis cs:97881,2.8696461610699)
--(axis cs:97880,2.86964738829818)
--(axis cs:97879,2.86964859771317)
--(axis cs:97878,2.86964981757245)
--(axis cs:97877,2.86965103616331)
--(axis cs:97876,2.86965226690977)
--(axis cs:97875,2.86965349590583)
--(axis cs:97874,2.86965475482707)
--(axis cs:97873,2.86965602336525)
--(axis cs:97872,2.86965728723137)
--(axis cs:97871,2.86965857047687)
--(axis cs:97870,2.86965986299608)
--(axis cs:97869,2.86966116588088)
--(axis cs:97868,2.86966245109009)
--(axis cs:97867,2.86966372132524)
--(axis cs:97866,2.86966499022261)
--(axis cs:97865,2.86966624659283)
--(axis cs:97864,2.86966749558153)
--(axis cs:97863,2.86966874982578)
--(axis cs:97862,2.8696700075354)
--(axis cs:97861,2.86967127433999)
--(axis cs:97860,2.8696725238637)
--(axis cs:97859,2.86967375392149)
--(axis cs:97858,2.86967498415762)
--(axis cs:97857,2.86967623962498)
--(axis cs:97856,2.86967749697362)
--(axis cs:97855,2.86967876922529)
--(axis cs:97854,2.86968004441937)
--(axis cs:97853,2.86968129830104)
--(axis cs:97852,2.86968253779111)
--(axis cs:97851,2.86968376575908)
--(axis cs:97850,2.86968499722605)
--(axis cs:97849,2.86968623463091)
--(axis cs:97848,2.86968745726147)
--(axis cs:97847,2.86968870586089)
--(axis cs:97846,2.86968993755836)
--(axis cs:97845,2.86969116507153)
--(axis cs:97844,2.86969236656998)
--(axis cs:97843,2.86969357365929)
--(axis cs:97842,2.86969478091316)
--(axis cs:97841,2.86969598272329)
--(axis cs:97840,2.86969720023683)
--(axis cs:97839,2.86969842868284)
--(axis cs:97838,2.86969968829208)
--(axis cs:97837,2.86970094031672)
--(axis cs:97836,2.86970220760387)
--(axis cs:97835,2.86970347347604)
--(axis cs:97834,2.86970474548086)
--(axis cs:97833,2.86970600193441)
--(axis cs:97832,2.86970725868289)
--(axis cs:97831,2.86970851025717)
--(axis cs:97830,2.86970974738223)
--(axis cs:97829,2.86971099937533)
--(axis cs:97828,2.86971225258941)
--(axis cs:97827,2.86971349285899)
--(axis cs:97826,2.86971474231832)
--(axis cs:97825,2.86971599235887)
--(axis cs:97824,2.86971724870187)
--(axis cs:97823,2.86971847939672)
--(axis cs:97822,2.86971972701201)
--(axis cs:97821,2.86972098276813)
--(axis cs:97820,2.86972224436085)
--(axis cs:97819,2.86972349166651)
--(axis cs:97818,2.86972473350622)
--(axis cs:97817,2.86972597273014)
--(axis cs:97816,2.86972720189997)
--(axis cs:97815,2.86972843570471)
--(axis cs:97814,2.86972966794877)
--(axis cs:97813,2.86973089065091)
--(axis cs:97812,2.86973210849083)
--(axis cs:97811,2.8697333161318)
--(axis cs:97810,2.86973450440624)
--(axis cs:97809,2.86973566233489)
--(axis cs:97808,2.8697368390682)
--(axis cs:97807,2.86973802490644)
--(axis cs:97806,2.86973919762565)
--(axis cs:97805,2.8697403634105)
--(axis cs:97804,2.86974152649957)
--(axis cs:97803,2.86974269664795)
--(axis cs:97802,2.86974388465925)
--(axis cs:97801,2.86974508615767)
--(axis cs:97800,2.86974630550726)
--(axis cs:97799,2.86974752280136)
--(axis cs:97798,2.86974874681104)
--(axis cs:97797,2.86974996512982)
--(axis cs:97796,2.86975118109741)
--(axis cs:97795,2.8697524086275)
--(axis cs:97794,2.86975363782867)
--(axis cs:97793,2.86975483428553)
--(axis cs:97792,2.86975599359112)
--(axis cs:97791,2.86975715949891)
--(axis cs:97790,2.86975832577725)
--(axis cs:97789,2.86975948242705)
--(axis cs:97788,2.86976065703067)
--(axis cs:97787,2.8697618221302)
--(axis cs:97786,2.8697629724497)
--(axis cs:97785,2.86976410583544)
--(axis cs:97784,2.86976522362716)
--(axis cs:97783,2.86976634729244)
--(axis cs:97782,2.86976746636943)
--(axis cs:97781,2.86976858506135)
--(axis cs:97780,2.86976968034633)
--(axis cs:97779,2.8697707803958)
--(axis cs:97778,2.86977188219129)
--(axis cs:97777,2.86977296978116)
--(axis cs:97776,2.86977408119367)
--(axis cs:97775,2.8697751828507)
--(axis cs:97774,2.86977628022004)
--(axis cs:97773,2.86977738741288)
--(axis cs:97772,2.86977849011492)
--(axis cs:97771,2.86977959968986)
--(axis cs:97770,2.86978071516443)
--(axis cs:97769,2.86978184891637)
--(axis cs:97768,2.86978297376842)
--(axis cs:97767,2.86978409715786)
--(axis cs:97766,2.86978523259274)
--(axis cs:97765,2.86978636209449)
--(axis cs:97764,2.86978749375779)
--(axis cs:97763,2.86978862810603)
--(axis cs:97762,2.86978978809665)
--(axis cs:97761,2.86979097226373)
--(axis cs:97760,2.86979215195042)
--(axis cs:97759,2.86979333180866)
--(axis cs:97758,2.86979451649123)
--(axis cs:97757,2.86979571618835)
--(axis cs:97756,2.86979694123244)
--(axis cs:97755,2.86979817565584)
--(axis cs:97754,2.86979941534168)
--(axis cs:97753,2.86980064615801)
--(axis cs:97752,2.869801878929)
--(axis cs:97751,2.8698031028697)
--(axis cs:97750,2.8698043049368)
--(axis cs:97749,2.8698054849682)
--(axis cs:97748,2.86980665009836)
--(axis cs:97747,2.86980780792187)
--(axis cs:97746,2.86980896357156)
--(axis cs:97745,2.86981010631133)
--(axis cs:97744,2.86981122406277)
--(axis cs:97743,2.86981235533257)
--(axis cs:97742,2.86981348191587)
--(axis cs:97741,2.86981462131922)
--(axis cs:97740,2.86981576487118)
--(axis cs:97739,2.8698169268167)
--(axis cs:97738,2.86981811103663)
--(axis cs:97737,2.86981927581388)
--(axis cs:97736,2.86982042453762)
--(axis cs:97735,2.86982157315213)
--(axis cs:97734,2.86982270804781)
--(axis cs:97733,2.86982385665174)
--(axis cs:97732,2.86982500279559)
--(axis cs:97731,2.8698261239154)
--(axis cs:97730,2.86982721735507)
--(axis cs:97729,2.86982830231916)
--(axis cs:97728,2.86982940171086)
--(axis cs:97727,2.86983050515822)
--(axis cs:97726,2.86983161400299)
--(axis cs:97725,2.86983270045341)
--(axis cs:97724,2.86983377294867)
--(axis cs:97723,2.8698348273624)
--(axis cs:97722,2.86983585800038)
--(axis cs:97721,2.86983690286724)
--(axis cs:97720,2.86983794355752)
--(axis cs:97719,2.86983898801462)
--(axis cs:97718,2.86984002178652)
--(axis cs:97717,2.86984105566536)
--(axis cs:97716,2.86984206733595)
--(axis cs:97715,2.86984307865079)
--(axis cs:97714,2.86984407702938)
--(axis cs:97713,2.8698450895689)
--(axis cs:97712,2.86984609100277)
--(axis cs:97711,2.86984707574711)
--(axis cs:97710,2.86984806499141)
--(axis cs:97709,2.86984905920328)
--(axis cs:97708,2.86985004621292)
--(axis cs:97707,2.86985104839835)
--(axis cs:97706,2.86985206020274)
--(axis cs:97705,2.86985308613501)
--(axis cs:97704,2.86985412601157)
--(axis cs:97703,2.86985516913702)
--(axis cs:97702,2.86985621105483)
--(axis cs:97701,2.86985726458936)
--(axis cs:97700,2.86985829380106)
--(axis cs:97699,2.86985933659092)
--(axis cs:97698,2.86986038473094)
--(axis cs:97697,2.86986141601095)
--(axis cs:97696,2.86986245353614)
--(axis cs:97695,2.86986349235047)
--(axis cs:97694,2.86986451442436)
--(axis cs:97693,2.86986553631942)
--(axis cs:97692,2.86986654970303)
--(axis cs:97691,2.86986757462937)
--(axis cs:97690,2.86986861030429)
--(axis cs:97689,2.86986966024801)
--(axis cs:97688,2.86987071194375)
--(axis cs:97687,2.86987177622988)
--(axis cs:97686,2.86987282595619)
--(axis cs:97685,2.86987388065983)
--(axis cs:97684,2.86987492922087)
--(axis cs:97683,2.86987598567603)
--(axis cs:97682,2.86987704132089)
--(axis cs:97681,2.86987810997774)
--(axis cs:97680,2.86987919692936)
--(axis cs:97679,2.86988028885604)
--(axis cs:97678,2.86988139147566)
--(axis cs:97677,2.86988250790648)
--(axis cs:97676,2.86988359221518)
--(axis cs:97675,2.86988469514339)
--(axis cs:97674,2.86988576725902)
--(axis cs:97673,2.86988683803976)
--(axis cs:97672,2.86988790356049)
--(axis cs:97671,2.86988895151127)
--(axis cs:97670,2.86988999423238)
--(axis cs:97669,2.86989102221717)
--(axis cs:97668,2.8698920212564)
--(axis cs:97667,2.86989301676591)
--(axis cs:97666,2.86989403396068)
--(axis cs:97665,2.86989504378799)
--(axis cs:97664,2.8698960824654)
--(axis cs:97663,2.8698971295349)
--(axis cs:97662,2.86989817441275)
--(axis cs:97661,2.86989923051282)
--(axis cs:97660,2.86990025158848)
--(axis cs:97659,2.86990128746753)
--(axis cs:97658,2.86990232468036)
--(axis cs:97657,2.86990335611159)
--(axis cs:97656,2.86990440915158)
--(axis cs:97655,2.86990545680365)
--(axis cs:97654,2.86990649240497)
--(axis cs:97653,2.86990751300479)
--(axis cs:97652,2.86990850122369)
--(axis cs:97651,2.86990949164462)
--(axis cs:97650,2.86991049023157)
--(axis cs:97649,2.86991146664599)
--(axis cs:97648,2.86991243803678)
--(axis cs:97647,2.86991343885972)
--(axis cs:97646,2.86991444952166)
--(axis cs:97645,2.86991544740407)
--(axis cs:97644,2.86991644717159)
--(axis cs:97643,2.86991744250701)
--(axis cs:97642,2.86991845373788)
--(axis cs:97641,2.86991946542954)
--(axis cs:97640,2.86992048335306)
--(axis cs:97639,2.86992148464352)
--(axis cs:97638,2.86992247933332)
--(axis cs:97637,2.86992345261276)
--(axis cs:97636,2.86992442565571)
--(axis cs:97635,2.8699254155342)
--(axis cs:97634,2.86992640751582)
--(axis cs:97633,2.86992739525481)
--(axis cs:97632,2.869928369064)
--(axis cs:97631,2.86992934735968)
--(axis cs:97630,2.86993031472862)
--(axis cs:97629,2.86993129287175)
--(axis cs:97628,2.86993226272187)
--(axis cs:97627,2.86993322512544)
--(axis cs:97626,2.86993420181888)
--(axis cs:97625,2.8699351876936)
--(axis cs:97624,2.86993620373413)
--(axis cs:97623,2.86993720445728)
--(axis cs:97622,2.86993820002023)
--(axis cs:97621,2.86993918097956)
--(axis cs:97620,2.86994018754743)
--(axis cs:97619,2.86994120269774)
--(axis cs:97618,2.86994222531607)
--(axis cs:97617,2.8699432409208)
--(axis cs:97616,2.86994425051121)
--(axis cs:97615,2.86994527247557)
--(axis cs:97614,2.86994628738988)
--(axis cs:97613,2.86994731779964)
--(axis cs:97612,2.86994837330288)
--(axis cs:97611,2.86994943854582)
--(axis cs:97610,2.86995049113784)
--(axis cs:97609,2.86995156109113)
--(axis cs:97608,2.8699526325833)
--(axis cs:97607,2.86995371517167)
--(axis cs:97606,2.86995481276324)
--(axis cs:97605,2.86995590567121)
--(axis cs:97604,2.86995700137075)
--(axis cs:97603,2.86995811665067)
--(axis cs:97602,2.86995922657851)
--(axis cs:97601,2.86996035275615)
--(axis cs:97600,2.86996148826684)
--(axis cs:97599,2.86996260627403)
--(axis cs:97598,2.86996372632435)
--(axis cs:97597,2.86996486357919)
--(axis cs:97596,2.86996597966269)
--(axis cs:97595,2.86996710590974)
--(axis cs:97594,2.86996824210566)
--(axis cs:97593,2.86996939055392)
--(axis cs:97592,2.869970541195)
--(axis cs:97591,2.86997168764477)
--(axis cs:97590,2.86997285142873)
--(axis cs:97589,2.86997403716535)
--(axis cs:97588,2.86997522984448)
--(axis cs:97587,2.86997641923681)
--(axis cs:97586,2.86997761576738)
--(axis cs:97585,2.86997880340688)
--(axis cs:97584,2.86998000609662)
--(axis cs:97583,2.86998121803853)
--(axis cs:97582,2.86998241808998)
--(axis cs:97581,2.86998360417137)
--(axis cs:97580,2.86998479496984)
--(axis cs:97579,2.86998599504949)
--(axis cs:97578,2.86998716731064)
--(axis cs:97577,2.86998835310286)
--(axis cs:97576,2.86998954709863)
--(axis cs:97575,2.86999073746538)
--(axis cs:97574,2.869991932957)
--(axis cs:97573,2.86999311694503)
--(axis cs:97572,2.86999428011581)
--(axis cs:97571,2.86999544670169)
--(axis cs:97570,2.8699966170054)
--(axis cs:97569,2.86999779083986)
--(axis cs:97568,2.86999894822258)
--(axis cs:97567,2.87000012453569)
--(axis cs:97566,2.87000131125636)
--(axis cs:97565,2.87000247186622)
--(axis cs:97564,2.87000362620152)
--(axis cs:97563,2.87000479592773)
--(axis cs:97562,2.87000598315329)
--(axis cs:97561,2.87000718981205)
--(axis cs:97560,2.87000841298025)
--(axis cs:97559,2.87000965239459)
--(axis cs:97558,2.8700108953168)
--(axis cs:97557,2.87001211148686)
--(axis cs:97556,2.87001333630354)
--(axis cs:97555,2.87001457839644)
--(axis cs:97554,2.8700158225721)
--(axis cs:97553,2.87001706897476)
--(axis cs:97552,2.87001830425182)
--(axis cs:97551,2.87001954655215)
--(axis cs:97550,2.87002079092321)
--(axis cs:97549,2.87002206695028)
--(axis cs:97548,2.870023351795)
--(axis cs:97547,2.87002463949952)
--(axis cs:97546,2.87002593567696)
--(axis cs:97545,2.87002722842968)
--(axis cs:97544,2.87002853132949)
--(axis cs:97543,2.87002981527967)
--(axis cs:97542,2.8700311075612)
--(axis cs:97541,2.87003241559704)
--(axis cs:97540,2.87003370290387)
--(axis cs:97539,2.87003495273179)
--(axis cs:97538,2.87003621689097)
--(axis cs:97537,2.87003746970591)
--(axis cs:97536,2.87003871162751)
--(axis cs:97535,2.87003996345452)
--(axis cs:97534,2.87004121973573)
--(axis cs:97533,2.87004248506745)
--(axis cs:97532,2.87004374926087)
--(axis cs:97531,2.87004498943477)
--(axis cs:97530,2.87004622236258)
--(axis cs:97529,2.87004743785061)
--(axis cs:97528,2.87004864009158)
--(axis cs:97527,2.8700498405996)
--(axis cs:97526,2.87005105876403)
--(axis cs:97525,2.87005227166591)
--(axis cs:97524,2.87005349812474)
--(axis cs:97523,2.87005472537154)
--(axis cs:97522,2.87005594839118)
--(axis cs:97521,2.87005717072911)
--(axis cs:97520,2.87005841147498)
--(axis cs:97519,2.87005963574763)
--(axis cs:97518,2.87006084192321)
--(axis cs:97517,2.87006206239992)
--(axis cs:97516,2.8700632486381)
--(axis cs:97515,2.87006443553589)
--(axis cs:97514,2.87006561097471)
--(axis cs:97513,2.87006680085979)
--(axis cs:97512,2.87006798350752)
--(axis cs:97511,2.87006917787542)
--(axis cs:97510,2.87007036989979)
--(axis cs:97509,2.87007155259841)
--(axis cs:97508,2.87007274182645)
--(axis cs:97507,2.8700739287646)
--(axis cs:97506,2.87007511416367)
--(axis cs:97505,2.87007629640833)
--(axis cs:97504,2.87007747072209)
--(axis cs:97503,2.87007864439835)
--(axis cs:97502,2.8700797860009)
--(axis cs:97501,2.87008092665278)
--(axis cs:97500,2.87008207964985)
--(axis cs:97499,2.87008324998216)
--(axis cs:97498,2.87008442386904)
--(axis cs:97497,2.87008560169044)
--(axis cs:97496,2.87008678442283)
--(axis cs:97495,2.87008794651617)
--(axis cs:97494,2.87008910584336)
--(axis cs:97493,2.87009025254048)
--(axis cs:97492,2.87009139161695)
--(axis cs:97491,2.87009255336508)
--(axis cs:97490,2.87009371294827)
--(axis cs:97489,2.87009489395243)
--(axis cs:97488,2.87009608195239)
--(axis cs:97487,2.87009728401476)
--(axis cs:97486,2.87009847781354)
--(axis cs:97485,2.87009966521272)
--(axis cs:97484,2.87010083950042)
--(axis cs:97483,2.87010200401035)
--(axis cs:97482,2.87010315040968)
--(axis cs:97481,2.87010428895707)
--(axis cs:97480,2.87010542763763)
--(axis cs:97479,2.87010659052447)
--(axis cs:97478,2.87010774353169)
--(axis cs:97477,2.87010890083576)
--(axis cs:97476,2.87011002231377)
--(axis cs:97475,2.87011113261616)
--(axis cs:97474,2.87011223390053)
--(axis cs:97473,2.87011333681341)
--(axis cs:97472,2.87011444433154)
--(axis cs:97471,2.87011557319436)
--(axis cs:97470,2.8701167177614)
--(axis cs:97469,2.87011787438007)
--(axis cs:97468,2.87011903030283)
--(axis cs:97467,2.87012020559801)
--(axis cs:97466,2.87012138136876)
--(axis cs:97465,2.87012254641912)
--(axis cs:97464,2.8701236874118)
--(axis cs:97463,2.87012481984341)
--(axis cs:97462,2.87012597094412)
--(axis cs:97461,2.87012714547194)
--(axis cs:97460,2.87012830448845)
--(axis cs:97459,2.87012948557764)
--(axis cs:97458,2.87013066457247)
--(axis cs:97457,2.87013183445339)
--(axis cs:97456,2.87013299257686)
--(axis cs:97455,2.87013414603622)
--(axis cs:97454,2.8701353034666)
--(axis cs:97453,2.87013647711613)
--(axis cs:97452,2.87013766227783)
--(axis cs:97451,2.87013887072418)
--(axis cs:97450,2.87014005778973)
--(axis cs:97449,2.87014123741931)
--(axis cs:97448,2.87014241909542)
--(axis cs:97447,2.87014358854786)
--(axis cs:97446,2.87014474060781)
--(axis cs:97445,2.87014588786717)
--(axis cs:97444,2.87014703450625)
--(axis cs:97443,2.87014819599111)
--(axis cs:97442,2.87014936305454)
--(axis cs:97441,2.87015052611818)
--(axis cs:97440,2.87015168734712)
--(axis cs:97439,2.8701528303818)
--(axis cs:97438,2.87015397478757)
--(axis cs:97437,2.87015513842584)
--(axis cs:97436,2.87015629866134)
--(axis cs:97435,2.87015746024428)
--(axis cs:97434,2.87015861363531)
--(axis cs:97433,2.87015977658924)
--(axis cs:97432,2.87016096816588)
--(axis cs:97431,2.87016216866949)
--(axis cs:97430,2.87016337100944)
--(axis cs:97429,2.8701645640536)
--(axis cs:97428,2.87016578122495)
--(axis cs:97427,2.87016701153136)
--(axis cs:97426,2.87016822132891)
--(axis cs:97425,2.87016943724955)
--(axis cs:97424,2.87017066935477)
--(axis cs:97423,2.87017191082992)
--(axis cs:97422,2.87017318013754)
--(axis cs:97421,2.87017444948204)
--(axis cs:97420,2.87017571129065)
--(axis cs:97419,2.87017697562778)
--(axis cs:97418,2.87017825656754)
--(axis cs:97417,2.87017953569894)
--(axis cs:97416,2.8701808026615)
--(axis cs:97415,2.87018209336437)
--(axis cs:97414,2.87018338812609)
--(axis cs:97413,2.87018468543653)
--(axis cs:97412,2.87018596335736)
--(axis cs:97411,2.87018722903044)
--(axis cs:97410,2.87018851469742)
--(axis cs:97409,2.87018979911913)
--(axis cs:97408,2.87019110101809)
--(axis cs:97407,2.87019241206383)
--(axis cs:97406,2.87019371052222)
--(axis cs:97405,2.87019501069564)
--(axis cs:97404,2.87019631410376)
--(axis cs:97403,2.87019761662882)
--(axis cs:97402,2.87019890837362)
--(axis cs:97401,2.87020020509555)
--(axis cs:97400,2.87020148225944)
--(axis cs:97399,2.87020274261216)
--(axis cs:97398,2.87020398841794)
--(axis cs:97397,2.87020526056209)
--(axis cs:97396,2.87020652691843)
--(axis cs:97395,2.87020777314214)
--(axis cs:97394,2.87020903402472)
--(axis cs:97393,2.87021030916157)
--(axis cs:97392,2.8702115871109)
--(axis cs:97391,2.870212855559)
--(axis cs:97390,2.8702141260951)
--(axis cs:97389,2.87021537251662)
--(axis cs:97388,2.87021661455351)
--(axis cs:97387,2.87021786581163)
--(axis cs:97386,2.87021911294792)
--(axis cs:97385,2.87022034329222)
--(axis cs:97384,2.87022157047873)
--(axis cs:97383,2.87022280283881)
--(axis cs:97382,2.87022401066779)
--(axis cs:97381,2.87022522454717)
--(axis cs:97380,2.87022645066916)
--(axis cs:97379,2.87022768468936)
--(axis cs:97378,2.87022891953257)
--(axis cs:97377,2.87023017318697)
--(axis cs:97376,2.87023140122772)
--(axis cs:97375,2.87023260877791)
--(axis cs:97374,2.87023383244339)
--(axis cs:97373,2.87023506259983)
--(axis cs:97372,2.87023629204387)
--(axis cs:97371,2.87023754308018)
--(axis cs:97370,2.8702387971182)
--(axis cs:97369,2.87024005867653)
--(axis cs:97368,2.87024131047536)
--(axis cs:97367,2.87024255491536)
--(axis cs:97366,2.87024377961821)
--(axis cs:97365,2.87024501723001)
--(axis cs:97364,2.87024625582142)
--(axis cs:97363,2.87024748854463)
--(axis cs:97362,2.8702487385266)
--(axis cs:97361,2.87024998662956)
--(axis cs:97360,2.87025122902051)
--(axis cs:97359,2.87025247839665)
--(axis cs:97358,2.87025371151072)
--(axis cs:97357,2.870254962315)
--(axis cs:97356,2.87025622388152)
--(axis cs:97355,2.87025746417361)
--(axis cs:97354,2.8702586873269)
--(axis cs:97353,2.8702599246792)
--(axis cs:97352,2.87026117540027)
--(axis cs:97351,2.87026242767024)
--(axis cs:97350,2.87026368974634)
--(axis cs:97349,2.87026495163134)
--(axis cs:97348,2.87026620438376)
--(axis cs:97347,2.87026745009326)
--(axis cs:97346,2.87026870072387)
--(axis cs:97345,2.87026994881273)
--(axis cs:97344,2.87027119897873)
--(axis cs:97343,2.87027244880042)
--(axis cs:97342,2.87027367147832)
--(axis cs:97341,2.87027488388712)
--(axis cs:97340,2.87027609077696)
--(axis cs:97339,2.87027729887592)
--(axis cs:97338,2.87027851150554)
--(axis cs:97337,2.87027972918147)
--(axis cs:97336,2.87028093446462)
--(axis cs:97335,2.8702821463303)
--(axis cs:97334,2.87028335143212)
--(axis cs:97333,2.87028456056829)
--(axis cs:97332,2.87028574919236)
--(axis cs:97331,2.87028695106829)
--(axis cs:97330,2.87028815728735)
--(axis cs:97329,2.87028936421766)
--(axis cs:97328,2.87029057219555)
--(axis cs:97327,2.87029177242829)
--(axis cs:97326,2.87029298130467)
--(axis cs:97325,2.87029418195223)
--(axis cs:97324,2.87029537787221)
--(axis cs:97323,2.87029658721643)
--(axis cs:97322,2.87029780813061)
--(axis cs:97321,2.87029902793917)
--(axis cs:97320,2.87030023694501)
--(axis cs:97319,2.87030143918028)
--(axis cs:97318,2.87030261666486)
--(axis cs:97317,2.87030378159647)
--(axis cs:97316,2.8703049351)
--(axis cs:97315,2.87030610535373)
--(axis cs:97314,2.87030727738458)
--(axis cs:97313,2.87030843820191)
--(axis cs:97312,2.87030958533887)
--(axis cs:97311,2.87031072991101)
--(axis cs:97310,2.87031187332031)
--(axis cs:97309,2.87031299417815)
--(axis cs:97308,2.87031413796357)
--(axis cs:97307,2.87031529940771)
--(axis cs:97306,2.87031643376887)
--(axis cs:97305,2.87031754645092)
--(axis cs:97304,2.87031865532784)
--(axis cs:97303,2.87031974281465)
--(axis cs:97302,2.87032081828502)
--(axis cs:97301,2.87032190777847)
--(axis cs:97300,2.87032301201471)
--(axis cs:97299,2.87032414363394)
--(axis cs:97298,2.8703252680415)
--(axis cs:97297,2.87032637228389)
--(axis cs:97296,2.87032747475118)
--(axis cs:97295,2.87032857776007)
--(axis cs:97294,2.87032968226298)
--(axis cs:97293,2.87033078451299)
--(axis cs:97292,2.87033190893746)
--(axis cs:97291,2.87033303907952)
--(axis cs:97290,2.87033415631927)
--(axis cs:97289,2.8703352631004)
--(axis cs:97288,2.87033635373725)
--(axis cs:97287,2.87033744564502)
--(axis cs:97286,2.87033856455543)
--(axis cs:97285,2.87033970165847)
--(axis cs:97284,2.87034083481848)
--(axis cs:97283,2.87034197449983)
--(axis cs:97282,2.87034311143632)
--(axis cs:97281,2.87034424200174)
--(axis cs:97280,2.87034535815892)
--(axis cs:97279,2.87034649363369)
--(axis cs:97278,2.87034762663158)
--(axis cs:97277,2.87034877530158)
--(axis cs:97276,2.87034993087505)
--(axis cs:97275,2.87035108633776)
--(axis cs:97274,2.8703522452409)
--(axis cs:97273,2.87035343876751)
--(axis cs:97272,2.87035465068183)
--(axis cs:97271,2.87035587106858)
--(axis cs:97270,2.87035709012337)
--(axis cs:97269,2.87035833892697)
--(axis cs:97268,2.87035959757117)
--(axis cs:97267,2.87036084477228)
--(axis cs:97266,2.87036210485916)
--(axis cs:97265,2.87036334495244)
--(axis cs:97264,2.87036458240971)
--(axis cs:97263,2.87036583231225)
--(axis cs:97262,2.87036708017959)
--(axis cs:97261,2.87036834137328)
--(axis cs:97260,2.87036960641061)
--(axis cs:97259,2.87037087546917)
--(axis cs:97258,2.87037215842519)
--(axis cs:97257,2.87037344910917)
--(axis cs:97256,2.87037471685569)
--(axis cs:97255,2.87037598363779)
--(axis cs:97254,2.87037724995074)
--(axis cs:97253,2.87037848223692)
--(axis cs:97252,2.87037970131846)
--(axis cs:97251,2.87038090876718)
--(axis cs:97250,2.87038211547949)
--(axis cs:97249,2.87038331893802)
--(axis cs:97248,2.87038451637197)
--(axis cs:97247,2.87038571463405)
--(axis cs:97246,2.87038690365197)
--(axis cs:97245,2.87038810284731)
--(axis cs:97244,2.8703892824243)
--(axis cs:97243,2.87039046856867)
--(axis cs:97242,2.87039165715419)
--(axis cs:97241,2.8703928191858)
--(axis cs:97240,2.87039397666811)
--(axis cs:97239,2.87039514002773)
--(axis cs:97238,2.87039632064412)
--(axis cs:97237,2.87039750052863)
--(axis cs:97236,2.87039867430081)
--(axis cs:97235,2.87039984235343)
--(axis cs:97234,2.87040101478097)
--(axis cs:97233,2.87040219004927)
--(axis cs:97232,2.87040337636278)
--(axis cs:97231,2.87040457385321)
--(axis cs:97230,2.87040577688853)
--(axis cs:97229,2.87040697357924)
--(axis cs:97228,2.87040817308992)
--(axis cs:97227,2.87040934070522)
--(axis cs:97226,2.87041049729728)
--(axis cs:97225,2.87041165686558)
--(axis cs:97224,2.87041282266694)
--(axis cs:97223,2.87041396955403)
--(axis cs:97222,2.87041510570171)
--(axis cs:97221,2.87041622706255)
--(axis cs:97220,2.87041733402571)
--(axis cs:97219,2.87041845187571)
--(axis cs:97218,2.87041957220091)
--(axis cs:97217,2.87042068184897)
--(axis cs:97216,2.87042178767944)
--(axis cs:97215,2.8704228831638)
--(axis cs:97214,2.87042398113123)
--(axis cs:97213,2.87042505093703)
--(axis cs:97212,2.87042611136427)
--(axis cs:97211,2.87042718121793)
--(axis cs:97210,2.87042822556119)
--(axis cs:97209,2.87042927383324)
--(axis cs:97208,2.8704303284199)
--(axis cs:97207,2.87043136325323)
--(axis cs:97206,2.87043239578739)
--(axis cs:97205,2.87043342077686)
--(axis cs:97204,2.87043447254007)
--(axis cs:97203,2.87043552520944)
--(axis cs:97202,2.87043657188515)
--(axis cs:97201,2.87043763815285)
--(axis cs:97200,2.8704387071174)
--(axis cs:97199,2.87043977675134)
--(axis cs:97198,2.87044083733915)
--(axis cs:97197,2.87044191889472)
--(axis cs:97196,2.87044297238262)
--(axis cs:97195,2.87044403276456)
--(axis cs:97194,2.87044507341077)
--(axis cs:97193,2.87044613220164)
--(axis cs:97192,2.87044721683276)
--(axis cs:97191,2.87044828875157)
--(axis cs:97190,2.87044934802258)
--(axis cs:97189,2.87045040151914)
--(axis cs:97188,2.87045146442849)
--(axis cs:97187,2.87045254605671)
--(axis cs:97186,2.87045361110461)
--(axis cs:97185,2.87045467026232)
--(axis cs:97184,2.87045573219005)
--(axis cs:97183,2.87045677961284)
--(axis cs:97182,2.87045782606471)
--(axis cs:97181,2.87045887175921)
--(axis cs:97180,2.87045991575181)
--(axis cs:97179,2.8704609453534)
--(axis cs:97178,2.87046196672709)
--(axis cs:97177,2.87046297830442)
--(axis cs:97176,2.87046399277818)
--(axis cs:97175,2.87046498899777)
--(axis cs:97174,2.87046599954479)
--(axis cs:97173,2.87046704120283)
--(axis cs:97172,2.87046808501641)
--(axis cs:97171,2.87046912065845)
--(axis cs:97170,2.87047015494933)
--(axis cs:97169,2.87047118638361)
--(axis cs:97168,2.87047220905783)
--(axis cs:97167,2.87047326459955)
--(axis cs:97166,2.87047432081662)
--(axis cs:97165,2.87047535542697)
--(axis cs:97164,2.8704763926367)
--(axis cs:97163,2.87047744130996)
--(axis cs:97162,2.87047848539208)
--(axis cs:97161,2.87047953653468)
--(axis cs:97160,2.87048059045642)
--(axis cs:97159,2.87048165429409)
--(axis cs:97158,2.87048271338018)
--(axis cs:97157,2.87048377896564)
--(axis cs:97156,2.87048483170605)
--(axis cs:97155,2.87048588369159)
--(axis cs:97154,2.87048692151391)
--(axis cs:97153,2.87048796246684)
--(axis cs:97152,2.87048900462814)
--(axis cs:97151,2.87049005233294)
--(axis cs:97150,2.87049110557335)
--(axis cs:97149,2.87049216966577)
--(axis cs:97148,2.87049322031236)
--(axis cs:97147,2.87049427398747)
--(axis cs:97146,2.87049534353032)
--(axis cs:97145,2.87049643047221)
--(axis cs:97144,2.87049753108662)
--(axis cs:97143,2.87049863256239)
--(axis cs:97142,2.87049974913402)
--(axis cs:97141,2.87050087682867)
--(axis cs:97140,2.87050200944866)
--(axis cs:97139,2.87050313441049)
--(axis cs:97138,2.87050422894013)
--(axis cs:97137,2.87050532565388)
--(axis cs:97136,2.87050642666673)
--(axis cs:97135,2.87050753107393)
--(axis cs:97134,2.87050864213239)
--(axis cs:97133,2.87050974634631)
--(axis cs:97132,2.87051085749577)
--(axis cs:97131,2.87051193658146)
--(axis cs:97130,2.87051301191137)
--(axis cs:97129,2.87051408760563)
--(axis cs:97128,2.87051517502656)
--(axis cs:97127,2.87051627473907)
--(axis cs:97126,2.87051734052747)
--(axis cs:97125,2.87051841947094)
--(axis cs:97124,2.87051949694028)
--(axis cs:97123,2.87052055281623)
--(axis cs:97122,2.87052159150782)
--(axis cs:97121,2.87052262037504)
--(axis cs:97120,2.87052366073617)
--(axis cs:97119,2.87052470514395)
--(axis cs:97118,2.87052575461515)
--(axis cs:97117,2.87052679154282)
--(axis cs:97116,2.87052783173504)
--(axis cs:97115,2.8705288737362)
--(axis cs:97114,2.87052993695206)
--(axis cs:97113,2.87053099034398)
--(axis cs:97112,2.87053203614009)
--(axis cs:97111,2.87053308448294)
--(axis cs:97110,2.87053411995533)
--(axis cs:97109,2.87053517736094)
--(axis cs:97108,2.87053621583796)
--(axis cs:97107,2.87053726239112)
--(axis cs:97106,2.87053829344623)
--(axis cs:97105,2.87053929792521)
--(axis cs:97104,2.87054028828885)
--(axis cs:97103,2.87054126079766)
--(axis cs:97102,2.87054223323922)
--(axis cs:97101,2.87054321767104)
--(axis cs:97100,2.87054418184357)
--(axis cs:97099,2.87054513873892)
--(axis cs:97098,2.87054609789354)
--(axis cs:97097,2.87054705792401)
--(axis cs:97096,2.87054801793345)
--(axis cs:97095,2.87054897975817)
--(axis cs:97094,2.87054993966935)
--(axis cs:97093,2.87055091640068)
--(axis cs:97092,2.8705518777517)
--(axis cs:97091,2.87055285611513)
--(axis cs:97090,2.87055383250531)
--(axis cs:97089,2.87055481090028)
--(axis cs:97088,2.87055580781956)
--(axis cs:97087,2.87055681476693)
--(axis cs:97086,2.87055781430636)
--(axis cs:97085,2.87055880803523)
--(axis cs:97084,2.87055980271398)
--(axis cs:97083,2.87056080754547)
--(axis cs:97082,2.87056179310136)
--(axis cs:97081,2.87056276589005)
--(axis cs:97080,2.87056373403938)
--(axis cs:97079,2.87056472394476)
--(axis cs:97078,2.87056570119895)
--(axis cs:97077,2.87056667944268)
--(axis cs:97076,2.87056767180555)
--(axis cs:97075,2.87056866051177)
--(axis cs:97074,2.87056964719848)
--(axis cs:97073,2.87057063748627)
--(axis cs:97072,2.87057163252708)
--(axis cs:97071,2.87057261615384)
--(axis cs:97070,2.87057361405624)
--(axis cs:97069,2.87057460213785)
--(axis cs:97068,2.87057560336335)
--(axis cs:97067,2.87057661551191)
--(axis cs:97066,2.87057763795552)
--(axis cs:97065,2.87057868147456)
--(axis cs:97064,2.87057971692155)
--(axis cs:97063,2.87058073373135)
--(axis cs:97062,2.87058176793527)
--(axis cs:97061,2.87058276865481)
--(axis cs:97060,2.87058377789491)
--(axis cs:97059,2.87058480737628)
--(axis cs:97058,2.87058582317532)
--(axis cs:97057,2.870586833409)
--(axis cs:97056,2.87058783789743)
--(axis cs:97055,2.87058884577916)
--(axis cs:97054,2.87058984767473)
--(axis cs:97053,2.87059084698282)
--(axis cs:97052,2.87059182973543)
--(axis cs:97051,2.87059281749581)
--(axis cs:97050,2.8705938124118)
--(axis cs:97049,2.87059479957342)
--(axis cs:97048,2.8705957963793)
--(axis cs:97047,2.87059680338217)
--(axis cs:97046,2.87059783423012)
--(axis cs:97045,2.87059884341379)
--(axis cs:97044,2.8705998632213)
--(axis cs:97043,2.87060088019293)
--(axis cs:97042,2.87060191243387)
--(axis cs:97041,2.87060293116175)
--(axis cs:97040,2.87060396548098)
--(axis cs:97039,2.87060497701098)
--(axis cs:97038,2.87060598137807)
--(axis cs:97037,2.87060697990118)
--(axis cs:97036,2.87060796780448)
--(axis cs:97035,2.8706089602784)
--(axis cs:97034,2.87060995679548)
--(axis cs:97033,2.87061095915147)
--(axis cs:97032,2.87061194095963)
--(axis cs:97031,2.87061292218807)
--(axis cs:97030,2.87061389297477)
--(axis cs:97029,2.87061487290597)
--(axis cs:97028,2.87061584104052)
--(axis cs:97027,2.87061680102523)
--(axis cs:97026,2.87061776948992)
--(axis cs:97025,2.87061875412007)
--(axis cs:97024,2.87061974239024)
--(axis cs:97023,2.870620745729)
--(axis cs:97022,2.87062174507816)
--(axis cs:97021,2.8706227528265)
--(axis cs:97020,2.87062378498767)
--(axis cs:97019,2.87062481248484)
--(axis cs:97018,2.87062583097684)
--(axis cs:97017,2.8706268459207)
--(axis cs:97016,2.87062786197056)
--(axis cs:97015,2.87062888435982)
--(axis cs:97014,2.87062991703053)
--(axis cs:97013,2.87063095250168)
--(axis cs:97012,2.87063198692551)
--(axis cs:97011,2.87063304320386)
--(axis cs:97010,2.87063410564124)
--(axis cs:97009,2.87063517449388)
--(axis cs:97008,2.87063624353261)
--(axis cs:97007,2.87063733397008)
--(axis cs:97006,2.87063842699428)
--(axis cs:97005,2.87063948747785)
--(axis cs:97004,2.87064054323483)
--(axis cs:97003,2.8706415950209)
--(axis cs:97002,2.87064264340688)
--(axis cs:97001,2.8706436930034)
--(axis cs:97000,2.87064473767505)
--(axis cs:96999,2.87064579037819)
--(axis cs:96998,2.87064682424185)
--(axis cs:96997,2.87064787041187)
--(axis cs:96996,2.87064894705687)
--(axis cs:96995,2.87065003275302)
--(axis cs:96994,2.87065111011803)
--(axis cs:96993,2.8706521957453)
--(axis cs:96992,2.87065329026841)
--(axis cs:96991,2.87065439255492)
--(axis cs:96990,2.87065549230683)
--(axis cs:96989,2.87065657105308)
--(axis cs:96988,2.87065764928228)
--(axis cs:96987,2.87065873943927)
--(axis cs:96986,2.87065982460277)
--(axis cs:96985,2.87066092070886)
--(axis cs:96984,2.87066202889791)
--(axis cs:96983,2.87066315026474)
--(axis cs:96982,2.87066429120313)
--(axis cs:96981,2.87066543092819)
--(axis cs:96980,2.87066658144286)
--(axis cs:96979,2.87066772226279)
--(axis cs:96978,2.87066886372617)
--(axis cs:96977,2.87066998976541)
--(axis cs:96976,2.87067111230698)
--(axis cs:96975,2.8706722148293)
--(axis cs:96974,2.87067332434324)
--(axis cs:96973,2.87067445449824)
--(axis cs:96972,2.87067559054648)
--(axis cs:96971,2.87067673372738)
--(axis cs:96970,2.87067787388414)
--(axis cs:96969,2.8706790178415)
--(axis cs:96968,2.87068016019373)
--(axis cs:96967,2.87068131358422)
--(axis cs:96966,2.87068244828028)
--(axis cs:96965,2.87068356066661)
--(axis cs:96964,2.87068464941256)
--(axis cs:96963,2.87068575758543)
--(axis cs:96962,2.87068686867541)
--(axis cs:96961,2.87068797624984)
--(axis cs:96960,2.87068909343735)
--(axis cs:96959,2.87069019359775)
--(axis cs:96958,2.87069128669362)
--(axis cs:96957,2.87069240740772)
--(axis cs:96956,2.87069351696352)
--(axis cs:96955,2.87069461726022)
--(axis cs:96954,2.87069570961704)
--(axis cs:96953,2.87069679308533)
--(axis cs:96952,2.87069788500488)
--(axis cs:96951,2.87069897884103)
--(axis cs:96950,2.87070007891349)
--(axis cs:96949,2.87070118546346)
--(axis cs:96948,2.87070229188241)
--(axis cs:96947,2.87070339551804)
--(axis cs:96946,2.87070449818116)
--(axis cs:96945,2.87070558745026)
--(axis cs:96944,2.87070667217095)
--(axis cs:96943,2.87070778001319)
--(axis cs:96942,2.87070888786737)
--(axis cs:96941,2.87071000070101)
--(axis cs:96940,2.87071109042956)
--(axis cs:96939,2.87071216741304)
--(axis cs:96938,2.87071325430966)
--(axis cs:96937,2.8707143407899)
--(axis cs:96936,2.87071543605511)
--(axis cs:96935,2.87071653663017)
--(axis cs:96934,2.87071765136414)
--(axis cs:96933,2.87071875034629)
--(axis cs:96932,2.87071985983516)
--(axis cs:96931,2.87072098268494)
--(axis cs:96930,2.87072214166897)
--(axis cs:96929,2.8707232992215)
--(axis cs:96928,2.87072444954573)
--(axis cs:96927,2.8707256009891)
--(axis cs:96926,2.87072675246831)
--(axis cs:96925,2.87072788418508)
--(axis cs:96924,2.87072900598222)
--(axis cs:96923,2.87073009944262)
--(axis cs:96922,2.87073120327151)
--(axis cs:96921,2.87073230477268)
--(axis cs:96920,2.87073341643459)
--(axis cs:96919,2.87073452614872)
--(axis cs:96918,2.87073563464648)
--(axis cs:96917,2.87073673917596)
--(axis cs:96916,2.87073784621806)
--(axis cs:96915,2.87073895050595)
--(axis cs:96914,2.87074004974106)
--(axis cs:96913,2.87074114525302)
--(axis cs:96912,2.87074222874698)
--(axis cs:96911,2.87074332997582)
--(axis cs:96910,2.87074442894686)
--(axis cs:96909,2.87074554444912)
--(axis cs:96908,2.87074666636339)
--(axis cs:96907,2.87074780629856)
--(axis cs:96906,2.87074896408931)
--(axis cs:96905,2.87075011494236)
--(axis cs:96904,2.87075124088917)
--(axis cs:96903,2.87075236111468)
--(axis cs:96902,2.87075350360945)
--(axis cs:96901,2.87075463921726)
--(axis cs:96900,2.87075579451219)
--(axis cs:96899,2.87075694885799)
--(axis cs:96898,2.87075809208022)
--(axis cs:96897,2.8707592150938)
--(axis cs:96896,2.87076035976558)
--(axis cs:96895,2.87076149326837)
--(axis cs:96894,2.87076262603388)
--(axis cs:96893,2.87076377479758)
--(axis cs:96892,2.8707649337192)
--(axis cs:96891,2.87076610684103)
--(axis cs:96890,2.87076726682174)
--(axis cs:96889,2.87076842938394)
--(axis cs:96888,2.87076956899426)
--(axis cs:96887,2.87077071310214)
--(axis cs:96886,2.87077184875621)
--(axis cs:96885,2.87077300816754)
--(axis cs:96884,2.87077418340643)
--(axis cs:96883,2.87077537588417)
--(axis cs:96882,2.87077656017239)
--(axis cs:96881,2.87077773450883)
--(axis cs:96880,2.87077889856778)
--(axis cs:96879,2.87078006182075)
--(axis cs:96878,2.87078123970541)
--(axis cs:96877,2.87078241313097)
--(axis cs:96876,2.87078355641125)
--(axis cs:96875,2.87078469017667)
--(axis cs:96874,2.87078582307035)
--(axis cs:96873,2.87078694765045)
--(axis cs:96872,2.87078807363517)
--(axis cs:96871,2.87078918275721)
--(axis cs:96870,2.87079026939928)
--(axis cs:96869,2.87079135196875)
--(axis cs:96868,2.87079241664596)
--(axis cs:96867,2.87079347475102)
--(axis cs:96866,2.87079451135188)
--(axis cs:96865,2.87079555849059)
--(axis cs:96864,2.87079659710165)
--(axis cs:96863,2.87079762656999)
--(axis cs:96862,2.87079864007118)
--(axis cs:96861,2.87079965257605)
--(axis cs:96860,2.87080067047749)
--(axis cs:96859,2.87080169105089)
--(axis cs:96858,2.87080269547414)
--(axis cs:96857,2.8708037183656)
--(axis cs:96856,2.87080474291999)
--(axis cs:96855,2.87080576894786)
--(axis cs:96854,2.87080679291037)
--(axis cs:96853,2.87080781476972)
--(axis cs:96852,2.8708088338161)
--(axis cs:96851,2.87080983314667)
--(axis cs:96850,2.87081082084822)
--(axis cs:96849,2.87081183200256)
--(axis cs:96848,2.87081283857813)
--(axis cs:96847,2.87081382419107)
--(axis cs:96846,2.8708148112908)
--(axis cs:96845,2.87081580483616)
--(axis cs:96844,2.8708167986996)
--(axis cs:96843,2.87081781270414)
--(axis cs:96842,2.87081882844573)
--(axis cs:96841,2.87081984160353)
--(axis cs:96840,2.8708208590605)
--(axis cs:96839,2.87082188656152)
--(axis cs:96838,2.87082292598702)
--(axis cs:96837,2.87082395292744)
--(axis cs:96836,2.87082497889855)
--(axis cs:96835,2.8708259970593)
--(axis cs:96834,2.87082703092617)
--(axis cs:96833,2.87082805443022)
--(axis cs:96832,2.8708290761498)
--(axis cs:96831,2.87083010949014)
--(axis cs:96830,2.87083115329929)
--(axis cs:96829,2.8708321942527)
--(axis cs:96828,2.87083323313682)
--(axis cs:96827,2.87083423760005)
--(axis cs:96826,2.87083524021087)
--(axis cs:96825,2.87083623066045)
--(axis cs:96824,2.87083722309707)
--(axis cs:96823,2.87083821824999)
--(axis cs:96822,2.87083921903809)
--(axis cs:96821,2.8708402113724)
--(axis cs:96820,2.87084121274562)
--(axis cs:96819,2.87084221302437)
--(axis cs:96818,2.87084319260162)
--(axis cs:96817,2.8708441943328)
--(axis cs:96816,2.87084518733817)
--(axis cs:96815,2.8708461717346)
--(axis cs:96814,2.87084715082323)
--(axis cs:96813,2.87084812950237)
--(axis cs:96812,2.87084908774559)
--(axis cs:96811,2.87085004562218)
--(axis cs:96810,2.87085101311473)
--(axis cs:96809,2.87085197443883)
--(axis cs:96808,2.87085293897714)
--(axis cs:96807,2.87085391180591)
--(axis cs:96806,2.87085489821875)
--(axis cs:96805,2.8708558792359)
--(axis cs:96804,2.87085686959201)
--(axis cs:96803,2.87085785787285)
--(axis cs:96802,2.87085882385179)
--(axis cs:96801,2.87085979309411)
--(axis cs:96800,2.87086076462142)
--(axis cs:96799,2.8708617334167)
--(axis cs:96798,2.87086269704424)
--(axis cs:96797,2.870863649121)
--(axis cs:96796,2.87086458634251)
--(axis cs:96795,2.87086554582527)
--(axis cs:96794,2.87086651993751)
--(axis cs:96793,2.87086748473746)
--(axis cs:96792,2.87086843451576)
--(axis cs:96791,2.87086936586811)
--(axis cs:96790,2.87087028239756)
--(axis cs:96789,2.87087118183283)
--(axis cs:96788,2.87087208629792)
--(axis cs:96787,2.87087300644965)
--(axis cs:96786,2.87087392076921)
--(axis cs:96785,2.87087481042254)
--(axis cs:96784,2.87087569289723)
--(axis cs:96783,2.87087657257143)
--(axis cs:96782,2.87087743804783)
--(axis cs:96781,2.87087832409012)
--(axis cs:96780,2.87087923287308)
--(axis cs:96779,2.87088014642998)
--(axis cs:96778,2.87088104628947)
--(axis cs:96777,2.87088195694807)
--(axis cs:96776,2.87088287426322)
--(axis cs:96775,2.87088378673108)
--(axis cs:96774,2.87088471763776)
--(axis cs:96773,2.87088564855566)
--(axis cs:96772,2.87088659659205)
--(axis cs:96771,2.87088753553962)
--(axis cs:96770,2.87088846974909)
--(axis cs:96769,2.87088940432587)
--(axis cs:96768,2.87089033522322)
--(axis cs:96767,2.87089126367483)
--(axis cs:96766,2.87089219594268)
--(axis cs:96765,2.87089314439904)
--(axis cs:96764,2.8708940921468)
--(axis cs:96763,2.87089505711812)
--(axis cs:96762,2.87089603393275)
--(axis cs:96761,2.87089701128915)
--(axis cs:96760,2.87089798355967)
--(axis cs:96759,2.87089893653493)
--(axis cs:96758,2.87089988991828)
--(axis cs:96757,2.8709008639858)
--(axis cs:96756,2.87090183592532)
--(axis cs:96755,2.87090282664385)
--(axis cs:96754,2.87090381324058)
--(axis cs:96753,2.8709048024257)
--(axis cs:96752,2.87090578364371)
--(axis cs:96751,2.87090677359278)
--(axis cs:96750,2.87090776329433)
--(axis cs:96749,2.87090876362089)
--(axis cs:96748,2.87090975237152)
--(axis cs:96747,2.87091073927611)
--(axis cs:96746,2.87091174400397)
--(axis cs:96745,2.87091276066921)
--(axis cs:96744,2.87091377082427)
--(axis cs:96743,2.87091479316147)
--(axis cs:96742,2.87091581873744)
--(axis cs:96741,2.87091683105925)
--(axis cs:96740,2.8709178458986)
--(axis cs:96739,2.87091885668756)
--(axis cs:96738,2.87091987888469)
--(axis cs:96737,2.87092089773204)
--(axis cs:96736,2.87092192476848)
--(axis cs:96735,2.87092296308273)
--(axis cs:96734,2.87092401642905)
--(axis cs:96733,2.87092506536706)
--(axis cs:96732,2.87092614246182)
--(axis cs:96731,2.87092722028901)
--(axis cs:96730,2.87092828502761)
--(axis cs:96729,2.87092936146163)
--(axis cs:96728,2.87093046576272)
--(axis cs:96727,2.87093156359503)
--(axis cs:96726,2.87093267230602)
--(axis cs:96725,2.87093376752387)
--(axis cs:96724,2.87093483675014)
--(axis cs:96723,2.87093590898456)
--(axis cs:96722,2.8709369872641)
--(axis cs:96721,2.87093806452505)
--(axis cs:96720,2.87093914161595)
--(axis cs:96719,2.87094021189462)
--(axis cs:96718,2.87094130286331)
--(axis cs:96717,2.87094236697062)
--(axis cs:96716,2.87094345292914)
--(axis cs:96715,2.87094454522963)
--(axis cs:96714,2.87094564353712)
--(axis cs:96713,2.87094672894665)
--(axis cs:96712,2.87094781368213)
--(axis cs:96711,2.87094889121857)
--(axis cs:96710,2.87094995086001)
--(axis cs:96709,2.87095100737135)
--(axis cs:96708,2.87095205746423)
--(axis cs:96707,2.87095311190791)
--(axis cs:96706,2.87095415597416)
--(axis cs:96705,2.87095518418055)
--(axis cs:96704,2.87095621013754)
--(axis cs:96703,2.87095725405783)
--(axis cs:96702,2.87095827432293)
--(axis cs:96701,2.87095929650149)
--(axis cs:96700,2.87096032471383)
--(axis cs:96699,2.87096136382392)
--(axis cs:96698,2.87096240451772)
--(axis cs:96697,2.87096346138134)
--(axis cs:96696,2.87096452151857)
--(axis cs:96695,2.87096558283959)
--(axis cs:96694,2.87096663835965)
--(axis cs:96693,2.87096768766472)
--(axis cs:96692,2.87096873107162)
--(axis cs:96691,2.87096980927863)
--(axis cs:96690,2.87097088145251)
--(axis cs:96689,2.87097193049226)
--(axis cs:96688,2.87097298333539)
--(axis cs:96687,2.87097404137469)
--(axis cs:96686,2.87097510412321)
--(axis cs:96685,2.87097616026499)
--(axis cs:96684,2.87097720807688)
--(axis cs:96683,2.87097827629962)
--(axis cs:96682,2.87097936167695)
--(axis cs:96681,2.87098042880107)
--(axis cs:96680,2.870981498067)
--(axis cs:96679,2.87098256617594)
--(axis cs:96678,2.87098365296073)
--(axis cs:96677,2.87098471678661)
--(axis cs:96676,2.8709857697294)
--(axis cs:96675,2.87098680266324)
--(axis cs:96674,2.87098784787892)
--(axis cs:96673,2.87098890063856)
--(axis cs:96672,2.87098994397854)
--(axis cs:96671,2.87099098161879)
--(axis cs:96670,2.870992019126)
--(axis cs:96669,2.87099304968759)
--(axis cs:96668,2.87099409164612)
--(axis cs:96667,2.87099512663781)
--(axis cs:96666,2.87099616276863)
--(axis cs:96665,2.87099720714572)
--(axis cs:96664,2.87099826227761)
--(axis cs:96663,2.87099933063769)
--(axis cs:96662,2.87100039728988)
--(axis cs:96661,2.87100146440743)
--(axis cs:96660,2.87100251009161)
--(axis cs:96659,2.87100357311412)
--(axis cs:96658,2.87100463108136)
--(axis cs:96657,2.87100569126339)
--(axis cs:96656,2.87100674573943)
--(axis cs:96655,2.8710078005759)
--(axis cs:96654,2.87100883668037)
--(axis cs:96653,2.87100989168781)
--(axis cs:96652,2.87101094953311)
--(axis cs:96651,2.87101200189352)
--(axis cs:96650,2.87101304266504)
--(axis cs:96649,2.87101409005412)
--(axis cs:96648,2.87101513105061)
--(axis cs:96647,2.87101614796418)
--(axis cs:96646,2.87101717595823)
--(axis cs:96645,2.87101821853393)
--(axis cs:96644,2.87101925793833)
--(axis cs:96643,2.87102031241464)
--(axis cs:96642,2.8710213541568)
--(axis cs:96641,2.87102240893616)
--(axis cs:96640,2.87102344700327)
--(axis cs:96639,2.87102448144825)
--(axis cs:96638,2.87102553086635)
--(axis cs:96637,2.87102659323463)
--(axis cs:96636,2.87102767427251)
--(axis cs:96635,2.87102876542231)
--(axis cs:96634,2.87102985881108)
--(axis cs:96633,2.87103095396257)
--(axis cs:96632,2.87103204328629)
--(axis cs:96631,2.87103312102427)
--(axis cs:96630,2.8710341899618)
--(axis cs:96629,2.87103523554832)
--(axis cs:96628,2.87103626514907)
--(axis cs:96627,2.8710372797293)
--(axis cs:96626,2.87103828456317)
--(axis cs:96625,2.87103928506178)
--(axis cs:96624,2.8710402938623)
--(axis cs:96623,2.8710413024743)
--(axis cs:96622,2.87104232125337)
--(axis cs:96621,2.87104335469656)
--(axis cs:96620,2.87104436961836)
--(axis cs:96619,2.8710453985542)
--(axis cs:96618,2.87104641660622)
--(axis cs:96617,2.8710474517779)
--(axis cs:96616,2.87104850543275)
--(axis cs:96615,2.87104955562354)
--(axis cs:96614,2.8710506156119)
--(axis cs:96613,2.87105167973782)
--(axis cs:96612,2.871052741981)
--(axis cs:96611,2.87105380765176)
--(axis cs:96610,2.8710549036752)
--(axis cs:96609,2.87105598697524)
--(axis cs:96608,2.87105705689769)
--(axis cs:96607,2.87105810843611)
--(axis cs:96606,2.87105916279075)
--(axis cs:96605,2.87106021099145)
--(axis cs:96604,2.87106125500292)
--(axis cs:96603,2.87106228802303)
--(axis cs:96602,2.87106330627172)
--(axis cs:96601,2.87106431981705)
--(axis cs:96600,2.87106534440611)
--(axis cs:96599,2.87106638293815)
--(axis cs:96598,2.8710674291188)
--(axis cs:96597,2.87106847133746)
--(axis cs:96596,2.87106950795575)
--(axis cs:96595,2.87107052371916)
--(axis cs:96594,2.87107153386314)
--(axis cs:96593,2.8710725425556)
--(axis cs:96592,2.87107357589254)
--(axis cs:96591,2.87107460290375)
--(axis cs:96590,2.87107562961242)
--(axis cs:96589,2.87107665183243)
--(axis cs:96588,2.87107768653644)
--(axis cs:96587,2.87107872608007)
--(axis cs:96586,2.87107978428184)
--(axis cs:96585,2.87108081573351)
--(axis cs:96584,2.87108182541984)
--(axis cs:96583,2.87108285716003)
--(axis cs:96582,2.87108387865045)
--(axis cs:96581,2.87108491704803)
--(axis cs:96580,2.87108595222619)
--(axis cs:96579,2.8710869813176)
--(axis cs:96578,2.87108800879171)
--(axis cs:96577,2.87108903607406)
--(axis cs:96576,2.87109007122079)
--(axis cs:96575,2.87109110195098)
--(axis cs:96574,2.87109213426521)
--(axis cs:96573,2.87109318714532)
--(axis cs:96572,2.87109423733285)
--(axis cs:96571,2.87109527210547)
--(axis cs:96570,2.87109629620877)
--(axis cs:96569,2.87109732386818)
--(axis cs:96568,2.87109834593542)
--(axis cs:96567,2.8710993875377)
--(axis cs:96566,2.87110044521905)
--(axis cs:96565,2.8711015231032)
--(axis cs:96564,2.87110259339326)
--(axis cs:96563,2.87110365607091)
--(axis cs:96562,2.87110471825578)
--(axis cs:96561,2.87110576811189)
--(axis cs:96560,2.87110682189838)
--(axis cs:96559,2.87110787007011)
--(axis cs:96558,2.87110892010886)
--(axis cs:96557,2.87110997521763)
--(axis cs:96556,2.87111104703732)
--(axis cs:96555,2.87111211609939)
--(axis cs:96554,2.87111320467281)
--(axis cs:96553,2.87111427318993)
--(axis cs:96552,2.87111536249722)
--(axis cs:96551,2.87111645524394)
--(axis cs:96550,2.87111754457096)
--(axis cs:96549,2.87111865136828)
--(axis cs:96548,2.87111974533841)
--(axis cs:96547,2.87112082219269)
--(axis cs:96546,2.87112189483038)
--(axis cs:96545,2.87112297201293)
--(axis cs:96544,2.87112407112716)
--(axis cs:96543,2.8711251794996)
--(axis cs:96542,2.87112629070147)
--(axis cs:96541,2.87112738410279)
--(axis cs:96540,2.87112847107643)
--(axis cs:96539,2.87112953413104)
--(axis cs:96538,2.87113058632571)
--(axis cs:96537,2.87113164573372)
--(axis cs:96536,2.87113270456642)
--(axis cs:96535,2.87113380327188)
--(axis cs:96534,2.87113488863847)
--(axis cs:96533,2.87113593916326)
--(axis cs:96532,2.87113699139071)
--(axis cs:96531,2.87113805282525)
--(axis cs:96530,2.87113905953353)
--(axis cs:96529,2.87114005002338)
--(axis cs:96528,2.8711410453692)
--(axis cs:96527,2.87114204920453)
--(axis cs:96526,2.87114303067974)
--(axis cs:96525,2.87114400900975)
--(axis cs:96524,2.87114498893721)
--(axis cs:96523,2.8711459446434)
--(axis cs:96522,2.87114691173939)
--(axis cs:96521,2.8711478627104)
--(axis cs:96520,2.87114882273211)
--(axis cs:96519,2.87114978312421)
--(axis cs:96518,2.87115074057932)
--(axis cs:96517,2.8711516925524)
--(axis cs:96516,2.87115265397933)
--(axis cs:96515,2.87115359535959)
--(axis cs:96514,2.8711545325133)
--(axis cs:96513,2.87115547602296)
--(axis cs:96512,2.87115642136843)
--(axis cs:96511,2.87115738683131)
--(axis cs:96510,2.87115835993659)
--(axis cs:96509,2.87115935224391)
--(axis cs:96508,2.87116033670323)
--(axis cs:96507,2.87116133831221)
--(axis cs:96506,2.8711623307165)
--(axis cs:96505,2.87116331716408)
--(axis cs:96504,2.87116430145363)
--(axis cs:96503,2.87116530131669)
--(axis cs:96502,2.87116631511447)
--(axis cs:96501,2.87116734357448)
--(axis cs:96500,2.87116837540725)
--(axis cs:96499,2.87116938740705)
--(axis cs:96498,2.87117041448179)
--(axis cs:96497,2.87117145393072)
--(axis cs:96496,2.87117250046234)
--(axis cs:96495,2.87117352578393)
--(axis cs:96494,2.87117451999099)
--(axis cs:96493,2.87117551587802)
--(axis cs:96492,2.87117651881749)
--(axis cs:96491,2.87117751289849)
--(axis cs:96490,2.87117849976404)
--(axis cs:96489,2.8711794965937)
--(axis cs:96488,2.87118048946312)
--(axis cs:96487,2.87118151193197)
--(axis cs:96486,2.87118253282577)
--(axis cs:96485,2.87118356145486)
--(axis cs:96484,2.87118459672982)
--(axis cs:96483,2.87118563623213)
--(axis cs:96482,2.87118664783566)
--(axis cs:96481,2.87118768593185)
--(axis cs:96480,2.87118874611245)
--(axis cs:96479,2.87118979804369)
--(axis cs:96478,2.8711908390331)
--(axis cs:96477,2.87119188096452)
--(axis cs:96476,2.8711929118646)
--(axis cs:96475,2.87119395730321)
--(axis cs:96474,2.87119501324748)
--(axis cs:96473,2.87119608012454)
--(axis cs:96472,2.87119715194761)
--(axis cs:96471,2.87119823096854)
--(axis cs:96470,2.87119932040466)
--(axis cs:96469,2.8712004023667)
--(axis cs:96468,2.87120148519042)
--(axis cs:96467,2.87120256766932)
--(axis cs:96466,2.87120364900236)
--(axis cs:96465,2.87120472542118)
--(axis cs:96464,2.87120578964971)
--(axis cs:96463,2.87120685813256)
--(axis cs:96462,2.87120792389963)
--(axis cs:96461,2.87120898865617)
--(axis cs:96460,2.87121004402121)
--(axis cs:96459,2.87121111213494)
--(axis cs:96458,2.87121218471424)
--(axis cs:96457,2.87121327864007)
--(axis cs:96456,2.87121436734147)
--(axis cs:96455,2.8712154590844)
--(axis cs:96454,2.87121655867306)
--(axis cs:96453,2.87121766626873)
--(axis cs:96452,2.87121877757103)
--(axis cs:96451,2.87121988129714)
--(axis cs:96450,2.87122099951157)
--(axis cs:96449,2.87122207884419)
--(axis cs:96448,2.87122314775252)
--(axis cs:96447,2.87122421659341)
--(axis cs:96446,2.87122527108416)
--(axis cs:96445,2.87122633165637)
--(axis cs:96444,2.87122739522858)
--(axis cs:96443,2.87122847095475)
--(axis cs:96442,2.87122953707638)
--(axis cs:96441,2.87123060262337)
--(axis cs:96440,2.8712316703716)
--(axis cs:96439,2.87123275472023)
--(axis cs:96438,2.87123382448563)
--(axis cs:96437,2.87123490774199)
--(axis cs:96436,2.87123599818519)
--(axis cs:96435,2.87123708909987)
--(axis cs:96434,2.87123818668683)
--(axis cs:96433,2.87123929377796)
--(axis cs:96432,2.87124038780291)
--(axis cs:96431,2.87124147838878)
--(axis cs:96430,2.87124255866284)
--(axis cs:96429,2.87124361960975)
--(axis cs:96428,2.87124469313241)
--(axis cs:96427,2.87124576650268)
--(axis cs:96426,2.87124684654911)
--(axis cs:96425,2.87124792689625)
--(axis cs:96424,2.87124897298512)
--(axis cs:96423,2.87125001447665)
--(axis cs:96422,2.87125105665643)
--(axis cs:96421,2.87125210102353)
--(axis cs:96420,2.8712531441139)
--(axis cs:96419,2.87125418418479)
--(axis cs:96418,2.8712552367693)
--(axis cs:96417,2.87125630229046)
--(axis cs:96416,2.87125737111747)
--(axis cs:96415,2.87125841653258)
--(axis cs:96414,2.8712594469456)
--(axis cs:96413,2.87126049221838)
--(axis cs:96412,2.87126152990845)
--(axis cs:96411,2.87126257265076)
--(axis cs:96410,2.8712636024698)
--(axis cs:96409,2.87126462058486)
--(axis cs:96408,2.87126564500899)
--(axis cs:96407,2.87126667859111)
--(axis cs:96406,2.87126769116095)
--(axis cs:96405,2.8712686994286)
--(axis cs:96404,2.87126970584163)
--(axis cs:96403,2.87127072552715)
--(axis cs:96402,2.87127172696108)
--(axis cs:96401,2.87127272820759)
--(axis cs:96400,2.87127373716541)
--(axis cs:96399,2.8712747391678)
--(axis cs:96398,2.87127575739773)
--(axis cs:96397,2.87127676691847)
--(axis cs:96396,2.87127780549853)
--(axis cs:96395,2.87127884919706)
--(axis cs:96394,2.87127989878334)
--(axis cs:96393,2.87128093625093)
--(axis cs:96392,2.87128196326537)
--(axis cs:96391,2.87128299453965)
--(axis cs:96390,2.87128403994521)
--(axis cs:96389,2.87128511062803)
--(axis cs:96388,2.87128618315708)
--(axis cs:96387,2.87128724251129)
--(axis cs:96386,2.87128829087829)
--(axis cs:96385,2.87128935467274)
--(axis cs:96384,2.87129043365578)
--(axis cs:96383,2.87129151110785)
--(axis cs:96382,2.87129258820421)
--(axis cs:96381,2.87129367326714)
--(axis cs:96380,2.87129474488491)
--(axis cs:96379,2.87129583532863)
--(axis cs:96378,2.87129693697972)
--(axis cs:96377,2.8712980466491)
--(axis cs:96376,2.87129917539814)
--(axis cs:96375,2.87130029398196)
--(axis cs:96374,2.87130141190052)
--(axis cs:96373,2.87130251718089)
--(axis cs:96372,2.87130363149467)
--(axis cs:96371,2.87130473528859)
--(axis cs:96370,2.87130582696155)
--(axis cs:96369,2.8713069485775)
--(axis cs:96368,2.87130807677662)
--(axis cs:96367,2.87130921089474)
--(axis cs:96366,2.87131034239003)
--(axis cs:96365,2.87131148381406)
--(axis cs:96364,2.87131262270093)
--(axis cs:96363,2.87131377455164)
--(axis cs:96362,2.87131493491098)
--(axis cs:96361,2.87131609736735)
--(axis cs:96360,2.87131726130223)
--(axis cs:96359,2.87131840080655)
--(axis cs:96358,2.87131953831377)
--(axis cs:96357,2.87132068162655)
--(axis cs:96356,2.87132183343916)
--(axis cs:96355,2.87132297323636)
--(axis cs:96354,2.87132410137627)
--(axis cs:96353,2.87132522643643)
--(axis cs:96352,2.8713263355844)
--(axis cs:96351,2.87132745099223)
--(axis cs:96350,2.87132854915821)
--(axis cs:96349,2.87132961347317)
--(axis cs:96348,2.87133069654511)
--(axis cs:96347,2.87133177988142)
--(axis cs:96346,2.8713328616379)
--(axis cs:96345,2.87133394131663)
--(axis cs:96344,2.87133501299014)
--(axis cs:96343,2.87133608068899)
--(axis cs:96342,2.87133711997208)
--(axis cs:96341,2.87133816738399)
--(axis cs:96340,2.87133921303279)
--(axis cs:96339,2.87134025884831)
--(axis cs:96338,2.8713413358834)
--(axis cs:96337,2.87134243600522)
--(axis cs:96336,2.87134356256757)
--(axis cs:96335,2.87134472316298)
--(axis cs:96334,2.87134587751324)
--(axis cs:96333,2.87134702930908)
--(axis cs:96332,2.87134819272338)
--(axis cs:96331,2.87134936980325)
--(axis cs:96330,2.87135055190622)
--(axis cs:96329,2.87135173856019)
--(axis cs:96328,2.87135292173249)
--(axis cs:96327,2.8713541015664)
--(axis cs:96326,2.87135526710544)
--(axis cs:96325,2.87135644983663)
--(axis cs:96324,2.87135762379199)
--(axis cs:96323,2.87135878917722)
--(axis cs:96322,2.87135998880884)
--(axis cs:96321,2.87136118024642)
--(axis cs:96320,2.87136236140948)
--(axis cs:96319,2.87136355901153)
--(axis cs:96318,2.87136476888097)
--(axis cs:96317,2.87136597784588)
--(axis cs:96316,2.87136717972077)
--(axis cs:96315,2.87136839375993)
--(axis cs:96314,2.87136962255342)
--(axis cs:96313,2.87137084992571)
--(axis cs:96312,2.87137207436978)
--(axis cs:96311,2.87137326761413)
--(axis cs:96310,2.8713744662437)
--(axis cs:96309,2.87137569162749)
--(axis cs:96308,2.87137693937872)
--(axis cs:96307,2.87137818991555)
--(axis cs:96306,2.87137941022408)
--(axis cs:96305,2.87138063582345)
--(axis cs:96304,2.8713818523509)
--(axis cs:96303,2.87138305180732)
--(axis cs:96302,2.87138424740655)
--(axis cs:96301,2.87138542551516)
--(axis cs:96300,2.87138662137498)
--(axis cs:96299,2.8713878215971)
--(axis cs:96298,2.87138903294293)
--(axis cs:96297,2.87139027302829)
--(axis cs:96296,2.87139149355608)
--(axis cs:96295,2.8713926979043)
--(axis cs:96294,2.87139391380039)
--(axis cs:96293,2.87139511173101)
--(axis cs:96292,2.87139628473534)
--(axis cs:96291,2.87139745745554)
--(axis cs:96290,2.87139864618098)
--(axis cs:96289,2.87139983426735)
--(axis cs:96288,2.8714010332882)
--(axis cs:96287,2.87140225333416)
--(axis cs:96286,2.87140345711587)
--(axis cs:96285,2.87140466921957)
--(axis cs:96284,2.87140589858394)
--(axis cs:96283,2.87140712007962)
--(axis cs:96282,2.87140835179658)
--(axis cs:96281,2.87140960798816)
--(axis cs:96280,2.87141085998038)
--(axis cs:96279,2.87141211322175)
--(axis cs:96278,2.87141336380235)
--(axis cs:96277,2.87141461931948)
--(axis cs:96276,2.87141587356072)
--(axis cs:96275,2.87141711122023)
--(axis cs:96274,2.87141833015616)
--(axis cs:96273,2.87141955525181)
--(axis cs:96272,2.87142078235115)
--(axis cs:96271,2.87142203191785)
--(axis cs:96270,2.87142328136345)
--(axis cs:96269,2.87142453059867)
--(axis cs:96268,2.87142579830082)
--(axis cs:96267,2.87142704055525)
--(axis cs:96266,2.8714282682432)
--(axis cs:96265,2.87142950236049)
--(axis cs:96264,2.87143074172218)
--(axis cs:96263,2.87143199170176)
--(axis cs:96262,2.87143321085473)
--(axis cs:96261,2.87143443744651)
--(axis cs:96260,2.87143566078217)
--(axis cs:96259,2.87143688411608)
--(axis cs:96258,2.87143813466293)
--(axis cs:96257,2.87143939533573)
--(axis cs:96256,2.87144066704694)
--(axis cs:96255,2.87144196183332)
--(axis cs:96254,2.87144325256088)
--(axis cs:96253,2.87144457029501)
--(axis cs:96252,2.87144586923005)
--(axis cs:96251,2.87144715633613)
--(axis cs:96250,2.87144844740851)
--(axis cs:96249,2.87144973111346)
--(axis cs:96248,2.87145101332128)
--(axis cs:96247,2.87145231576854)
--(axis cs:96246,2.87145360307953)
--(axis cs:96245,2.8714548933505)
--(axis cs:96244,2.87145618685964)
--(axis cs:96243,2.87145746248326)
--(axis cs:96242,2.87145873020516)
--(axis cs:96241,2.87145998351484)
--(axis cs:96240,2.87146123780358)
--(axis cs:96239,2.871462482546)
--(axis cs:96238,2.8714637244531)
--(axis cs:96237,2.87146497026975)
--(axis cs:96236,2.87146622611101)
--(axis cs:96235,2.87146746992223)
--(axis cs:96234,2.87146869709592)
--(axis cs:96233,2.87146992675788)
--(axis cs:96232,2.87147117043045)
--(axis cs:96231,2.87147240483189)
--(axis cs:96230,2.87147364817282)
--(axis cs:96229,2.87147490354444)
--(axis cs:96228,2.87147614984521)
--(axis cs:96227,2.87147738776478)
--(axis cs:96226,2.87147862943056)
--(axis cs:96225,2.87147985732108)
--(axis cs:96224,2.87148109399362)
--(axis cs:96223,2.87148235149938)
--(axis cs:96222,2.87148360443546)
--(axis cs:96221,2.87148485942804)
--(axis cs:96220,2.87148611845658)
--(axis cs:96219,2.87148738352449)
--(axis cs:96218,2.87148864456927)
--(axis cs:96217,2.87148990766426)
--(axis cs:96216,2.87149116414755)
--(axis cs:96215,2.87149242465744)
--(axis cs:96214,2.87149367876202)
--(axis cs:96213,2.87149493760195)
--(axis cs:96212,2.87149619125559)
--(axis cs:96211,2.87149744451044)
--(axis cs:96210,2.87149871844478)
--(axis cs:96209,2.87149999044205)
--(axis cs:96208,2.87150127603105)
--(axis cs:96207,2.8715025733443)
--(axis cs:96206,2.87150388021083)
--(axis cs:96205,2.87150519639596)
--(axis cs:96204,2.87150649631778)
--(axis cs:96203,2.87150778785691)
--(axis cs:96202,2.87150909323981)
--(axis cs:96201,2.87151039521682)
--(axis cs:96200,2.87151170443313)
--(axis cs:96199,2.87151300130046)
--(axis cs:96198,2.87151429075326)
--(axis cs:96197,2.87151555813536)
--(axis cs:96196,2.87151682547664)
--(axis cs:96195,2.87151809188481)
--(axis cs:96194,2.87151933270476)
--(axis cs:96193,2.87152056993573)
--(axis cs:96192,2.87152181118561)
--(axis cs:96191,2.87152305336141)
--(axis cs:96190,2.87152430953276)
--(axis cs:96189,2.87152557415434)
--(axis cs:96188,2.87152683596149)
--(axis cs:96187,2.87152807836433)
--(axis cs:96186,2.87152930781255)
--(axis cs:96185,2.87153053691903)
--(axis cs:96184,2.87153176978736)
--(axis cs:96183,2.87153299647788)
--(axis cs:96182,2.87153420247288)
--(axis cs:96181,2.87153540585285)
--(axis cs:96180,2.87153659781186)
--(axis cs:96179,2.87153779772287)
--(axis cs:96178,2.87153900508818)
--(axis cs:96177,2.87154020696852)
--(axis cs:96176,2.87154140120954)
--(axis cs:96175,2.87154260728719)
--(axis cs:96174,2.87154381757396)
--(axis cs:96173,2.8715449945393)
--(axis cs:96172,2.87154616760227)
--(axis cs:96171,2.8715473270269)
--(axis cs:96170,2.87154847064875)
--(axis cs:96169,2.87154961107544)
--(axis cs:96168,2.87155076523678)
--(axis cs:96167,2.87155191652685)
--(axis cs:96166,2.87155306732634)
--(axis cs:96165,2.8715542198676)
--(axis cs:96164,2.87155538778148)
--(axis cs:96163,2.87155655049276)
--(axis cs:96162,2.8715576986061)
--(axis cs:96161,2.87155884625805)
--(axis cs:96160,2.87156000386108)
--(axis cs:96159,2.87156114943398)
--(axis cs:96158,2.87156228990754)
--(axis cs:96157,2.87156345059741)
--(axis cs:96156,2.87156458664036)
--(axis cs:96155,2.87156572724224)
--(axis cs:96154,2.87156687731267)
--(axis cs:96153,2.87156802212506)
--(axis cs:96152,2.87156917920017)
--(axis cs:96151,2.87157031972183)
--(axis cs:96150,2.87157145872262)
--(axis cs:96149,2.87157260332968)
--(axis cs:96148,2.87157374732993)
--(axis cs:96147,2.87157491278873)
--(axis cs:96146,2.8715760817218)
--(axis cs:96145,2.87157726497974)
--(axis cs:96144,2.87157845272544)
--(axis cs:96143,2.87157964754053)
--(axis cs:96142,2.87158083963905)
--(axis cs:96141,2.87158201559885)
--(axis cs:96140,2.87158319233095)
--(axis cs:96139,2.87158437839874)
--(axis cs:96138,2.8715855501415)
--(axis cs:96137,2.87158672038511)
--(axis cs:96136,2.87158789445067)
--(axis cs:96135,2.87158907272655)
--(axis cs:96134,2.87159027172327)
--(axis cs:96133,2.8715914535877)
--(axis cs:96132,2.87159263430302)
--(axis cs:96131,2.87159381722399)
--(axis cs:96130,2.87159497551243)
--(axis cs:96129,2.87159613088631)
--(axis cs:96128,2.87159729676538)
--(axis cs:96127,2.87159843922671)
--(axis cs:96126,2.87159957526701)
--(axis cs:96125,2.87160072928884)
--(axis cs:96124,2.87160189900201)
--(axis cs:96123,2.87160307883214)
--(axis cs:96122,2.87160424858389)
--(axis cs:96121,2.8716054217407)
--(axis cs:96120,2.87160657780926)
--(axis cs:96119,2.87160773177073)
--(axis cs:96118,2.8716088666189)
--(axis cs:96117,2.87161001588699)
--(axis cs:96116,2.87161117330111)
--(axis cs:96115,2.87161234703094)
--(axis cs:96114,2.87161352928044)
--(axis cs:96113,2.871614730971)
--(axis cs:96112,2.87161594540937)
--(axis cs:96111,2.87161714698508)
--(axis cs:96110,2.87161835379168)
--(axis cs:96109,2.87161956047585)
--(axis cs:96108,2.87162075900298)
--(axis cs:96107,2.87162196699999)
--(axis cs:96106,2.87162315560406)
--(axis cs:96105,2.87162436073565)
--(axis cs:96104,2.87162554310683)
--(axis cs:96103,2.87162671625226)
--(axis cs:96102,2.87162789426939)
--(axis cs:96101,2.87162908920953)
--(axis cs:96100,2.87163027922801)
--(axis cs:96099,2.87163146576645)
--(axis cs:96098,2.87163264579829)
--(axis cs:96097,2.87163382404708)
--(axis cs:96096,2.87163500725744)
--(axis cs:96095,2.87163619562329)
--(axis cs:96094,2.87163737478883)
--(axis cs:96093,2.8716385208884)
--(axis cs:96092,2.87163967875509)
--(axis cs:96091,2.87164081184196)
--(axis cs:96090,2.8716419464426)
--(axis cs:96089,2.87164310084909)
--(axis cs:96088,2.87164424440202)
--(axis cs:96087,2.87164538916178)
--(axis cs:96086,2.87164653142424)
--(axis cs:96085,2.87164766893317)
--(axis cs:96084,2.87164882069741)
--(axis cs:96083,2.87164996188203)
--(axis cs:96082,2.87165108501223)
--(axis cs:96081,2.87165221087393)
--(axis cs:96080,2.87165332991518)
--(axis cs:96079,2.87165442331266)
--(axis cs:96078,2.87165551387465)
--(axis cs:96077,2.87165658647812)
--(axis cs:96076,2.87165765657827)
--(axis cs:96075,2.87165872346983)
--(axis cs:96074,2.8716597856891)
--(axis cs:96073,2.87166085094242)
--(axis cs:96072,2.87166191848875)
--(axis cs:96071,2.87166298481392)
--(axis cs:96070,2.87166404534303)
--(axis cs:96069,2.8716651115781)
--(axis cs:96068,2.87166617718673)
--(axis cs:96067,2.87166725033986)
--(axis cs:96066,2.8716683316035)
--(axis cs:96065,2.87166941883463)
--(axis cs:96064,2.87167050314107)
--(axis cs:96063,2.87167157897742)
--(axis cs:96062,2.87167266566283)
--(axis cs:96061,2.87167376036866)
--(axis cs:96060,2.87167486258535)
--(axis cs:96059,2.87167596383569)
--(axis cs:96058,2.87167704154795)
--(axis cs:96057,2.87167811154398)
--(axis cs:96056,2.87167915776679)
--(axis cs:96055,2.87168020704536)
--(axis cs:96054,2.87168125927081)
--(axis cs:96053,2.87168233321849)
--(axis cs:96052,2.8716834086066)
--(axis cs:96051,2.87168447996539)
--(axis cs:96050,2.87168554793865)
--(axis cs:96049,2.87168662984183)
--(axis cs:96048,2.87168772387995)
--(axis cs:96047,2.8716888071862)
--(axis cs:96046,2.87168987213816)
--(axis cs:96045,2.8716909115807)
--(axis cs:96044,2.87169193511168)
--(axis cs:96043,2.87169292889877)
--(axis cs:96042,2.87169396022757)
--(axis cs:96041,2.87169498331845)
--(axis cs:96040,2.87169599642564)
--(axis cs:96039,2.87169698909914)
--(axis cs:96038,2.87169796171148)
--(axis cs:96037,2.87169894325226)
--(axis cs:96036,2.87169992843624)
--(axis cs:96035,2.87170091380993)
--(axis cs:96034,2.87170187776023)
--(axis cs:96033,2.87170284488265)
--(axis cs:96032,2.87170378349522)
--(axis cs:96031,2.87170472564988)
--(axis cs:96030,2.8717056741741)
--(axis cs:96029,2.87170662518717)
--(axis cs:96028,2.87170759448095)
--(axis cs:96027,2.87170858245525)
--(axis cs:96026,2.8717095495712)
--(axis cs:96025,2.87171052480378)
--(axis cs:96024,2.87171151847099)
--(axis cs:96023,2.87171249050822)
--(axis cs:96022,2.87171346224788)
--(axis cs:96021,2.87171441118995)
--(axis cs:96020,2.87171537059877)
--(axis cs:96019,2.87171633975452)
--(axis cs:96018,2.87171731773915)
--(axis cs:96017,2.87171828227882)
--(axis cs:96016,2.87171924272814)
--(axis cs:96015,2.87172019912426)
--(axis cs:96014,2.8717211730324)
--(axis cs:96013,2.87172214343211)
--(axis cs:96012,2.87172311060328)
--(axis cs:96011,2.87172407230852)
--(axis cs:96010,2.87172504179885)
--(axis cs:96009,2.87172600765583)
--(axis cs:96008,2.87172693891234)
--(axis cs:96007,2.87172788746442)
--(axis cs:96006,2.87172882171392)
--(axis cs:96005,2.87172975606533)
--(axis cs:96004,2.87173069811408)
--(axis cs:96003,2.87173164528659)
--(axis cs:96002,2.87173261682321)
--(axis cs:96001,2.87173357557981)
--(axis cs:96000,2.87173453740353)
--(axis cs:95999,2.87173550317012)
--(axis cs:95998,2.87173648288388)
--(axis cs:95997,2.87173747522956)
--(axis cs:95996,2.87173842312684)
--(axis cs:95995,2.87173938028555)
--(axis cs:95994,2.87174034492407)
--(axis cs:95993,2.87174128077652)
--(axis cs:95992,2.87174220328201)
--(axis cs:95991,2.87174311461881)
--(axis cs:95990,2.87174405583503)
--(axis cs:95989,2.87174498788429)
--(axis cs:95988,2.87174590663731)
--(axis cs:95987,2.87174681595736)
--(axis cs:95986,2.87174773620452)
--(axis cs:95985,2.87174866027026)
--(axis cs:95984,2.87174956205111)
--(axis cs:95983,2.87175046214317)
--(axis cs:95982,2.87175135700743)
--(axis cs:95981,2.87175225277738)
--(axis cs:95980,2.87175315516708)
--(axis cs:95979,2.87175407972016)
--(axis cs:95978,2.87175500008734)
--(axis cs:95977,2.87175592855066)
--(axis cs:95976,2.8717568745649)
--(axis cs:95975,2.87175779489195)
--(axis cs:95974,2.87175872321921)
--(axis cs:95973,2.87175966976748)
--(axis cs:95972,2.87176061119984)
--(axis cs:95971,2.87176154257756)
--(axis cs:95970,2.87176248661013)
--(axis cs:95969,2.87176342289525)
--(axis cs:95968,2.87176438517618)
--(axis cs:95967,2.87176535521329)
--(axis cs:95966,2.87176630822869)
--(axis cs:95965,2.87176725998737)
--(axis cs:95964,2.87176818426832)
--(axis cs:95963,2.87176911677986)
--(axis cs:95962,2.87177006333476)
--(axis cs:95961,2.87177100404871)
--(axis cs:95960,2.87177194420957)
--(axis cs:95959,2.87177289081261)
--(axis cs:95958,2.87177383915063)
--(axis cs:95957,2.87177478068207)
--(axis cs:95956,2.87177568114442)
--(axis cs:95955,2.87177655784461)
--(axis cs:95954,2.87177743208131)
--(axis cs:95953,2.87177831529631)
--(axis cs:95952,2.87177917976204)
--(axis cs:95951,2.87178005894316)
--(axis cs:95950,2.8717809147992)
--(axis cs:95949,2.87178178077173)
--(axis cs:95948,2.87178265273653)
--(axis cs:95947,2.87178353135011)
--(axis cs:95946,2.87178439668977)
--(axis cs:95945,2.87178527330174)
--(axis cs:95944,2.87178615837585)
--(axis cs:95943,2.87178704290934)
--(axis cs:95942,2.87178792272318)
--(axis cs:95941,2.8717887736142)
--(axis cs:95940,2.87178963232484)
--(axis cs:95939,2.8717904930345)
--(axis cs:95938,2.87179138448957)
--(axis cs:95937,2.87179227934332)
--(axis cs:95936,2.8717931726442)
--(axis cs:95935,2.87179407962269)
--(axis cs:95934,2.87179497461302)
--(axis cs:95933,2.87179587065493)
--(axis cs:95932,2.87179675951405)
--(axis cs:95931,2.87179761622579)
--(axis cs:95930,2.8717984787479)
--(axis cs:95929,2.87179933392407)
--(axis cs:95928,2.8718002101282)
--(axis cs:95927,2.87180109306335)
--(axis cs:95926,2.87180197263269)
--(axis cs:95925,2.87180283575362)
--(axis cs:95924,2.87180371456103)
--(axis cs:95923,2.87180460810284)
--(axis cs:95922,2.87180550269754)
--(axis cs:95921,2.87180639186682)
--(axis cs:95920,2.87180728263074)
--(axis cs:95919,2.87180815876869)
--(axis cs:95918,2.87180905390001)
--(axis cs:95917,2.87180995873155)
--(axis cs:95916,2.87181085442527)
--(axis cs:95915,2.87181174215092)
--(axis cs:95914,2.87181263712557)
--(axis cs:95913,2.87181353155106)
--(axis cs:95912,2.87181443865744)
--(axis cs:95911,2.87181534594332)
--(axis cs:95910,2.87181625111465)
--(axis cs:95909,2.87181715423665)
--(axis cs:95908,2.87181805629549)
--(axis cs:95907,2.87181896377157)
--(axis cs:95906,2.87181987859151)
--(axis cs:95905,2.87182080316958)
--(axis cs:95904,2.8718217235755)
--(axis cs:95903,2.87182264514945)
--(axis cs:95902,2.87182354839214)
--(axis cs:95901,2.87182446262648)
--(axis cs:95900,2.87182535822977)
--(axis cs:95899,2.87182623874112)
--(axis cs:95898,2.87182711948499)
--(axis cs:95897,2.87182801693985)
--(axis cs:95896,2.87182891384059)
--(axis cs:95895,2.87182979178704)
--(axis cs:95894,2.8718306864312)
--(axis cs:95893,2.8718315791509)
--(axis cs:95892,2.87183245015839)
--(axis cs:95891,2.87183332491696)
--(axis cs:95890,2.87183420631128)
--(axis cs:95889,2.87183507640824)
--(axis cs:95888,2.8718359453713)
--(axis cs:95887,2.87183682588629)
--(axis cs:95886,2.87183770114573)
--(axis cs:95885,2.87183858861258)
--(axis cs:95884,2.87183948016321)
--(axis cs:95883,2.87184036548049)
--(axis cs:95882,2.87184126490847)
--(axis cs:95881,2.87184214282024)
--(axis cs:95880,2.87184300165057)
--(axis cs:95879,2.87184385391018)
--(axis cs:95878,2.87184471835663)
--(axis cs:95877,2.87184557816395)
--(axis cs:95876,2.87184645300059)
--(axis cs:95875,2.87184733870296)
--(axis cs:95874,2.87184821647246)
--(axis cs:95873,2.87184908060692)
--(axis cs:95872,2.87184994806614)
--(axis cs:95871,2.87185082263338)
--(axis cs:95870,2.87185169410702)
--(axis cs:95869,2.87185256715205)
--(axis cs:95868,2.87185343810377)
--(axis cs:95867,2.8718543263093)
--(axis cs:95866,2.87185521707493)
--(axis cs:95865,2.87185614158389)
--(axis cs:95864,2.87185706560262)
--(axis cs:95863,2.87185799741073)
--(axis cs:95862,2.8718589340648)
--(axis cs:95861,2.87185984048856)
--(axis cs:95860,2.87186073986655)
--(axis cs:95859,2.87186164786277)
--(axis cs:95858,2.87186257901433)
--(axis cs:95857,2.87186351725342)
--(axis cs:95856,2.87186446540166)
--(axis cs:95855,2.87186542392419)
--(axis cs:95854,2.87186637852051)
--(axis cs:95853,2.87186733780864)
--(axis cs:95852,2.87186829685544)
--(axis cs:95851,2.8718692259082)
--(axis cs:95850,2.87187015936423)
--(axis cs:95849,2.87187110883863)
--(axis cs:95848,2.87187202759763)
--(axis cs:95847,2.87187294018025)
--(axis cs:95846,2.87187385390079)
--(axis cs:95845,2.87187476874273)
--(axis cs:95844,2.87187568303602)
--(axis cs:95843,2.87187659174799)
--(axis cs:95842,2.87187748260022)
--(axis cs:95841,2.87187836942856)
--(axis cs:95840,2.87187924837297)
--(axis cs:95839,2.87188009617258)
--(axis cs:95838,2.87188094833987)
--(axis cs:95837,2.87188179032662)
--(axis cs:95836,2.87188260714499)
--(axis cs:95835,2.87188344509034)
--(axis cs:95834,2.87188425370283)
--(axis cs:95833,2.8718850790222)
--(axis cs:95832,2.87188591312059)
--(axis cs:95831,2.87188675946468)
--(axis cs:95830,2.87188762868734)
--(axis cs:95829,2.87188849852588)
--(axis cs:95828,2.87188935408481)
--(axis cs:95827,2.87189022573)
--(axis cs:95826,2.8718910971586)
--(axis cs:95825,2.87189194997966)
--(axis cs:95824,2.87189280203111)
--(axis cs:95823,2.8718936514478)
--(axis cs:95822,2.87189451294798)
--(axis cs:95821,2.87189538301415)
--(axis cs:95820,2.87189624201232)
--(axis cs:95819,2.87189710075669)
--(axis cs:95818,2.87189795778206)
--(axis cs:95817,2.87189882268296)
--(axis cs:95816,2.87189967154734)
--(axis cs:95815,2.8719005176169)
--(axis cs:95814,2.87190135521808)
--(axis cs:95813,2.87190221397079)
--(axis cs:95812,2.87190308753101)
--(axis cs:95811,2.87190397320552)
--(axis cs:95810,2.87190486345952)
--(axis cs:95809,2.87190576809787)
--(axis cs:95808,2.87190666694984)
--(axis cs:95807,2.87190755688606)
--(axis cs:95806,2.87190845631638)
--(axis cs:95805,2.87190936903942)
--(axis cs:95804,2.87191028393554)
--(axis cs:95803,2.8719111652379)
--(axis cs:95802,2.87191203430316)
--(axis cs:95801,2.87191291370679)
--(axis cs:95800,2.87191380243683)
--(axis cs:95799,2.87191471157921)
--(axis cs:95798,2.87191563802372)
--(axis cs:95797,2.87191655690777)
--(axis cs:95796,2.87191749190657)
--(axis cs:95795,2.87191843475582)
--(axis cs:95794,2.87191937139889)
--(axis cs:95793,2.87192030736246)
--(axis cs:95792,2.87192123842326)
--(axis cs:95791,2.87192217102403)
--(axis cs:95790,2.8719231065722)
--(axis cs:95789,2.87192404227613)
--(axis cs:95788,2.87192496650564)
--(axis cs:95787,2.87192587476437)
--(axis cs:95786,2.87192679475499)
--(axis cs:95785,2.87192769754609)
--(axis cs:95784,2.87192860646578)
--(axis cs:95783,2.87192950960567)
--(axis cs:95782,2.87193042026002)
--(axis cs:95781,2.8719313242439)
--(axis cs:95780,2.87193225070526)
--(axis cs:95779,2.87193317664965)
--(axis cs:95778,2.87193409390081)
--(axis cs:95777,2.87193499364869)
--(axis cs:95776,2.87193587715295)
--(axis cs:95775,2.87193674631995)
--(axis cs:95774,2.87193761027425)
--(axis cs:95773,2.8719384529734)
--(axis cs:95772,2.87193930337639)
--(axis cs:95771,2.87194015398288)
--(axis cs:95770,2.87194099970919)
--(axis cs:95769,2.87194186996831)
--(axis cs:95768,2.87194271603788)
--(axis cs:95767,2.87194355333249)
--(axis cs:95766,2.87194438226987)
--(axis cs:95765,2.87194522182906)
--(axis cs:95764,2.87194606108022)
--(axis cs:95763,2.87194689087495)
--(axis cs:95762,2.87194771883502)
--(axis cs:95761,2.87194855852674)
--(axis cs:95760,2.87194937819704)
--(axis cs:95759,2.87195017743229)
--(axis cs:95758,2.87195097304735)
--(axis cs:95757,2.87195176509124)
--(axis cs:95756,2.87195256887909)
--(axis cs:95755,2.87195334821495)
--(axis cs:95754,2.87195412261788)
--(axis cs:95753,2.87195488773604)
--(axis cs:95752,2.87195565209845)
--(axis cs:95751,2.87195638848794)
--(axis cs:95750,2.87195713294607)
--(axis cs:95749,2.87195785101027)
--(axis cs:95748,2.8719585625463)
--(axis cs:95747,2.87195927786363)
--(axis cs:95746,2.87195998090333)
--(axis cs:95745,2.87196068870359)
--(axis cs:95744,2.87196138238766)
--(axis cs:95743,2.87196207344952)
--(axis cs:95742,2.87196274066498)
--(axis cs:95741,2.87196337656289)
--(axis cs:95740,2.87196401175983)
--(axis cs:95739,2.87196463422198)
--(axis cs:95738,2.87196524578786)
--(axis cs:95737,2.8719658788144)
--(axis cs:95736,2.87196649418314)
--(axis cs:95735,2.87196708948583)
--(axis cs:95734,2.87196768889787)
--(axis cs:95733,2.87196829259309)
--(axis cs:95732,2.87196887869482)
--(axis cs:95731,2.87196945606909)
--(axis cs:95730,2.87197004268431)
--(axis cs:95729,2.87197060399011)
--(axis cs:95728,2.87197118620194)
--(axis cs:95727,2.87197176990631)
--(axis cs:95726,2.87197235726292)
--(axis cs:95725,2.87197294467056)
--(axis cs:95724,2.87197352438419)
--(axis cs:95723,2.87197409848655)
--(axis cs:95722,2.87197465530849)
--(axis cs:95721,2.87197521796655)
--(axis cs:95720,2.87197578861011)
--(axis cs:95719,2.87197636181736)
--(axis cs:95718,2.87197693313397)
--(axis cs:95717,2.87197750176583)
--(axis cs:95716,2.87197806185311)
--(axis cs:95715,2.87197862259612)
--(axis cs:95714,2.87197918531547)
--(axis cs:95713,2.8719797510147)
--(axis cs:95712,2.87198030377722)
--(axis cs:95711,2.87198087392258)
--(axis cs:95710,2.87198146037089)
--(axis cs:95709,2.87198204465665)
--(axis cs:95708,2.87198261791429)
--(axis cs:95707,2.87198319022625)
--(axis cs:95706,2.87198374795206)
--(axis cs:95705,2.87198429795766)
--(axis cs:95704,2.87198482705358)
--(axis cs:95703,2.87198536074034)
--(axis cs:95702,2.87198591171931)
--(axis cs:95701,2.87198646739745)
--(axis cs:95700,2.87198701334696)
--(axis cs:95699,2.87198753185443)
--(axis cs:95698,2.87198805414862)
--(axis cs:95697,2.87198858756893)
--(axis cs:95696,2.8719891041711)
--(axis cs:95695,2.8719896309087)
--(axis cs:95694,2.87199018146432)
--(axis cs:95693,2.87199073445518)
--(axis cs:95692,2.87199130759816)
--(axis cs:95691,2.87199188269969)
--(axis cs:95690,2.87199247398615)
--(axis cs:95689,2.87199305969831)
--(axis cs:95688,2.87199364941763)
--(axis cs:95687,2.87199423615027)
--(axis cs:95686,2.87199479285895)
--(axis cs:95685,2.87199534819543)
--(axis cs:95684,2.87199589488384)
--(axis cs:95683,2.87199644784569)
--(axis cs:95682,2.87199699771057)
--(axis cs:95681,2.87199753006842)
--(axis cs:95680,2.87199805791003)
--(axis cs:95679,2.87199856399593)
--(axis cs:95678,2.87199906834433)
--(axis cs:95677,2.87199957325258)
--(axis cs:95676,2.8720000745725)
--(axis cs:95675,2.87200059712647)
--(axis cs:95674,2.87200108424515)
--(axis cs:95673,2.87200155899825)
--(axis cs:95672,2.87200203623203)
--(axis cs:95671,2.8720025188816)
--(axis cs:95670,2.8720030153864)
--(axis cs:95669,2.87200350773435)
--(axis cs:95668,2.87200399236396)
--(axis cs:95667,2.87200447905388)
--(axis cs:95666,2.87200496540223)
--(axis cs:95665,2.87200547149487)
--(axis cs:95664,2.87200596892969)
--(axis cs:95663,2.87200647527855)
--(axis cs:95662,2.8720069865415)
--(axis cs:95661,2.87200749624088)
--(axis cs:95660,2.87200799825466)
--(axis cs:95659,2.87200847744904)
--(axis cs:95658,2.87200894933705)
--(axis cs:95657,2.87200940730329)
--(axis cs:95656,2.87200985780991)
--(axis cs:95655,2.87201029444076)
--(axis cs:95654,2.87201073358509)
--(axis cs:95653,2.87201117144861)
--(axis cs:95652,2.87201163641033)
--(axis cs:95651,2.87201212342648)
--(axis cs:95650,2.87201261921715)
--(axis cs:95649,2.87201310694157)
--(axis cs:95648,2.87201358559052)
--(axis cs:95647,2.87201406818118)
--(axis cs:95646,2.87201455836691)
--(axis cs:95645,2.87201506394459)
--(axis cs:95644,2.87201554942131)
--(axis cs:95643,2.87201602401398)
--(axis cs:95642,2.87201649681729)
--(axis cs:95641,2.87201698095679)
--(axis cs:95640,2.87201747855862)
--(axis cs:95639,2.87201797795878)
--(axis cs:95638,2.87201847358198)
--(axis cs:95637,2.87201896332144)
--(axis cs:95636,2.87201944851738)
--(axis cs:95635,2.87201991830407)
--(axis cs:95634,2.87202040605247)
--(axis cs:95633,2.87202089871309)
--(axis cs:95632,2.87202140538238)
--(axis cs:95631,2.87202191731439)
--(axis cs:95630,2.87202243231928)
--(axis cs:95629,2.87202293846249)
--(axis cs:95628,2.8720234353336)
--(axis cs:95627,2.87202391530646)
--(axis cs:95626,2.87202443280228)
--(axis cs:95625,2.87202494354938)
--(axis cs:95624,2.87202545754323)
--(axis cs:95623,2.87202595357953)
--(axis cs:95622,2.87202645789142)
--(axis cs:95621,2.8720269727161)
--(axis cs:95620,2.87202749343384)
--(axis cs:95619,2.8720280150549)
--(axis cs:95618,2.87202850356284)
--(axis cs:95617,2.8720290133666)
--(axis cs:95616,2.87202952221248)
--(axis cs:95615,2.87203001004567)
--(axis cs:95614,2.87203050793026)
--(axis cs:95613,2.87203101032695)
--(axis cs:95612,2.87203150581429)
--(axis cs:95611,2.87203199704268)
--(axis cs:95610,2.87203247496388)
--(axis cs:95609,2.87203294558979)
--(axis cs:95608,2.87203341709727)
--(axis cs:95607,2.87203388040762)
--(axis cs:95606,2.87203434131176)
--(axis cs:95605,2.87203480029778)
--(axis cs:95604,2.87203527255106)
--(axis cs:95603,2.87203572885785)
--(axis cs:95602,2.8720361844743)
--(axis cs:95601,2.8720366470539)
--(axis cs:95600,2.87203710219163)
--(axis cs:95599,2.87203755987445)
--(axis cs:95598,2.87203801160879)
--(axis cs:95597,2.872038488037)
--(axis cs:95596,2.87203894928868)
--(axis cs:95595,2.87203941380761)
--(axis cs:95594,2.87203989572968)
--(axis cs:95593,2.87204038578064)
--(axis cs:95592,2.87204087559482)
--(axis cs:95591,2.87204136367584)
--(axis cs:95590,2.87204184220578)
--(axis cs:95589,2.87204233487125)
--(axis cs:95588,2.8720428198281)
--(axis cs:95587,2.87204330129613)
--(axis cs:95586,2.87204376037787)
--(axis cs:95585,2.87204421457623)
--(axis cs:95584,2.87204466025139)
--(axis cs:95583,2.87204506992525)
--(axis cs:95582,2.8720454830525)
--(axis cs:95581,2.8720458915177)
--(axis cs:95580,2.87204629285777)
--(axis cs:95579,2.87204669133558)
--(axis cs:95578,2.87204709575151)
--(axis cs:95577,2.87204748933913)
--(axis cs:95576,2.87204789453913)
--(axis cs:95575,2.87204828997284)
--(axis cs:95574,2.87204869145029)
--(axis cs:95573,2.87204908763232)
--(axis cs:95572,2.87204949389431)
--(axis cs:95571,2.8720499142523)
--(axis cs:95570,2.87205032898453)
--(axis cs:95569,2.87205073740943)
--(axis cs:95568,2.87205116639385)
--(axis cs:95567,2.8720516019055)
--(axis cs:95566,2.87205205512252)
--(axis cs:95565,2.87205250549919)
--(axis cs:95564,2.87205293217664)
--(axis cs:95563,2.87205336263174)
--(axis cs:95562,2.8720537836882)
--(axis cs:95561,2.87205421977275)
--(axis cs:95560,2.87205462228669)
--(axis cs:95559,2.87205501558055)
--(axis cs:95558,2.87205542712938)
--(axis cs:95557,2.87205584798526)
--(axis cs:95556,2.87205625181511)
--(axis cs:95555,2.8720566726012)
--(axis cs:95554,2.8720570822052)
--(axis cs:95553,2.87205745601072)
--(axis cs:95552,2.87205781370443)
--(axis cs:95551,2.87205818634343)
--(axis cs:95550,2.87205856672382)
--(axis cs:95549,2.87205896806817)
--(axis cs:95548,2.87205936228007)
--(axis cs:95547,2.87205975533131)
--(axis cs:95546,2.87206015639321)
--(axis cs:95545,2.87206058642343)
--(axis cs:95544,2.8720610387454)
--(axis cs:95543,2.87206151158748)
--(axis cs:95542,2.87206200544157)
--(axis cs:95541,2.87206249095392)
--(axis cs:95540,2.87206296015089)
--(axis cs:95539,2.87206343760751)
--(axis cs:95538,2.87206393266525)
--(axis cs:95537,2.87206444702208)
--(axis cs:95536,2.87206497333286)
--(axis cs:95535,2.87206551706741)
--(axis cs:95534,2.87206607149525)
--(axis cs:95533,2.8720666189753)
--(axis cs:95532,2.87206715248249)
--(axis cs:95531,2.8720676854962)
--(axis cs:95530,2.87206822825215)
--(axis cs:95529,2.87206877884738)
--(axis cs:95528,2.87206932985907)
--(axis cs:95527,2.87206986985083)
--(axis cs:95526,2.87207037980068)
--(axis cs:95525,2.87207089162622)
--(axis cs:95524,2.8720713985085)
--(axis cs:95523,2.87207190651653)
--(axis cs:95522,2.87207242070333)
--(axis cs:95521,2.87207294656892)
--(axis cs:95520,2.87207346489576)
--(axis cs:95519,2.87207397206371)
--(axis cs:95518,2.87207449288387)
--(axis cs:95517,2.87207502312553)
--(axis cs:95516,2.87207555460187)
--(axis cs:95515,2.872076068805)
--(axis cs:95514,2.87207659886415)
--(axis cs:95513,2.87207712809898)
--(axis cs:95512,2.8720776712826)
--(axis cs:95511,2.87207819721016)
--(axis cs:95510,2.87207870069056)
--(axis cs:95509,2.87207920211097)
--(axis cs:95508,2.87207965493459)
--(axis cs:95507,2.87208009116951)
--(axis cs:95506,2.87208052628629)
--(axis cs:95505,2.87208093276704)
--(axis cs:95504,2.87208134046132)
--(axis cs:95503,2.87208174792042)
--(axis cs:95502,2.87208216272408)
--(axis cs:95501,2.87208258775073)
--(axis cs:95500,2.87208300561732)
--(axis cs:95499,2.87208342193971)
--(axis cs:95498,2.87208383622436)
--(axis cs:95497,2.87208425669955)
--(axis cs:95496,2.87208467259511)
--(axis cs:95495,2.87208507627737)
--(axis cs:95494,2.87208549261548)
--(axis cs:95493,2.87208589452032)
--(axis cs:95492,2.87208629512543)
--(axis cs:95491,2.87208671433703)
--(axis cs:95490,2.87208711742166)
--(axis cs:95489,2.87208752130853)
--(axis cs:95488,2.87208789838477)
--(axis cs:95487,2.87208827454008)
--(axis cs:95486,2.87208866207315)
--(axis cs:95485,2.87208905001766)
--(axis cs:95484,2.87208941757825)
--(axis cs:95483,2.87208979086385)
--(axis cs:95482,2.8720901623873)
--(axis cs:95481,2.87209054729258)
--(axis cs:95480,2.87209094828326)
--(axis cs:95479,2.87209134742127)
--(axis cs:95478,2.87209172707466)
--(axis cs:95477,2.87209210473693)
--(axis cs:95476,2.87209248405415)
--(axis cs:95475,2.87209285856107)
--(axis cs:95474,2.87209324215456)
--(axis cs:95473,2.87209361162019)
--(axis cs:95472,2.87209396884419)
--(axis cs:95471,2.87209431570274)
--(axis cs:95470,2.87209468291121)
--(axis cs:95469,2.87209504780723)
--(axis cs:95468,2.8720954051639)
--(axis cs:95467,2.87209574806802)
--(axis cs:95466,2.87209608576942)
--(axis cs:95465,2.87209644571965)
--(axis cs:95464,2.87209678961826)
--(axis cs:95463,2.87209713164189)
--(axis cs:95462,2.87209746597499)
--(axis cs:95461,2.87209781212401)
--(axis cs:95460,2.87209815115893)
--(axis cs:95459,2.87209848988929)
--(axis cs:95458,2.87209882406344)
--(axis cs:95457,2.87209916476488)
--(axis cs:95456,2.87209952194995)
--(axis cs:95455,2.87209988715965)
--(axis cs:95454,2.8721002511227)
--(axis cs:95453,2.8721006182267)
--(axis cs:95452,2.87210099494158)
--(axis cs:95451,2.87210139553112)
--(axis cs:95450,2.87210182679054)
--(axis cs:95449,2.87210223231217)
--(axis cs:95448,2.87210264403557)
--(axis cs:95447,2.87210304058197)
--(axis cs:95446,2.87210344279214)
--(axis cs:95445,2.8721038355412)
--(axis cs:95444,2.8721042388515)
--(axis cs:95443,2.8721046392301)
--(axis cs:95442,2.87210505738101)
--(axis cs:95441,2.87210549613231)
--(axis cs:95440,2.87210592392286)
--(axis cs:95439,2.87210634130044)
--(axis cs:95438,2.87210675334662)
--(axis cs:95437,2.87210714762574)
--(axis cs:95436,2.87210753665984)
--(axis cs:95435,2.87210792899417)
--(axis cs:95434,2.87210832388171)
--(axis cs:95433,2.8721087090096)
--(axis cs:95432,2.87210907828874)
--(axis cs:95431,2.87210944880651)
--(axis cs:95430,2.87210982324621)
--(axis cs:95429,2.87211020669666)
--(axis cs:95428,2.87211059960156)
--(axis cs:95427,2.87211099465636)
--(axis cs:95426,2.87211138987219)
--(axis cs:95425,2.87211180539453)
--(axis cs:95424,2.87211223745374)
--(axis cs:95423,2.87211264967282)
--(axis cs:95422,2.87211305421822)
--(axis cs:95421,2.87211345145161)
--(axis cs:95420,2.87211385763174)
--(axis cs:95419,2.87211427896508)
--(axis cs:95418,2.87211470250146)
--(axis cs:95417,2.87211511985009)
--(axis cs:95416,2.87211553272758)
--(axis cs:95415,2.87211593145775)
--(axis cs:95414,2.87211633068079)
--(axis cs:95413,2.87211671671738)
--(axis cs:95412,2.87211711860182)
--(axis cs:95411,2.87211750843506)
--(axis cs:95410,2.87211788930187)
--(axis cs:95409,2.87211827731988)
--(axis cs:95408,2.87211865592962)
--(axis cs:95407,2.87211901656677)
--(axis cs:95406,2.87211937008091)
--(axis cs:95405,2.87211973942115)
--(axis cs:95404,2.8721201102678)
--(axis cs:95403,2.87212050548996)
--(axis cs:95402,2.87212088925653)
--(axis cs:95401,2.87212129407636)
--(axis cs:95400,2.872121676353)
--(axis cs:95399,2.87212207467239)
--(axis cs:95398,2.87212249110504)
--(axis cs:95397,2.87212290257236)
--(axis cs:95396,2.87212332997396)
--(axis cs:95395,2.87212374629548)
--(axis cs:95394,2.87212418138252)
--(axis cs:95393,2.87212460333133)
--(axis cs:95392,2.87212501590848)
--(axis cs:95391,2.87212542510397)
--(axis cs:95390,2.87212583797923)
--(axis cs:95389,2.8721262526215)
--(axis cs:95388,2.87212667057636)
--(axis cs:95387,2.87212708787685)
--(axis cs:95386,2.87212748581485)
--(axis cs:95385,2.87212789587602)
--(axis cs:95384,2.87212830975202)
--(axis cs:95383,2.87212873521908)
--(axis cs:95382,2.87212915498369)
--(axis cs:95381,2.87212957909225)
--(axis cs:95380,2.87213000716534)
--(axis cs:95379,2.87213040891122)
--(axis cs:95378,2.87213082102867)
--(axis cs:95377,2.87213123473748)
--(axis cs:95376,2.8721316378399)
--(axis cs:95375,2.87213207129242)
--(axis cs:95374,2.87213251288957)
--(axis cs:95373,2.87213294530479)
--(axis cs:95372,2.87213335602923)
--(axis cs:95371,2.87213377760559)
--(axis cs:95370,2.8721341710495)
--(axis cs:95369,2.87213454612672)
--(axis cs:95368,2.87213492761243)
--(axis cs:95367,2.87213530820025)
--(axis cs:95366,2.87213568843505)
--(axis cs:95365,2.87213605912357)
--(axis cs:95364,2.87213643499859)
--(axis cs:95363,2.87213680321877)
--(axis cs:95362,2.8721371760843)
--(axis cs:95361,2.87213753466893)
--(axis cs:95360,2.87213788185179)
--(axis cs:95359,2.87213823422995)
--(axis cs:95358,2.87213856850621)
--(axis cs:95357,2.87213891417174)
--(axis cs:95356,2.87213926976611)
--(axis cs:95355,2.87213963735703)
--(axis cs:95354,2.87214003779037)
--(axis cs:95353,2.87214044019762)
--(axis cs:95352,2.87214084696128)
--(axis cs:95351,2.8721412797601)
--(axis cs:95350,2.87214169846408)
--(axis cs:95349,2.87214210909034)
--(axis cs:95348,2.87214250589149)
--(axis cs:95347,2.87214289438416)
--(axis cs:95346,2.87214325836281)
--(axis cs:95345,2.87214362575524)
--(axis cs:95344,2.87214397719589)
--(axis cs:95343,2.87214433887161)
--(axis cs:95342,2.87214471116022)
--(axis cs:95341,2.87214508636403)
--(axis cs:95340,2.87214547247476)
--(axis cs:95339,2.872145851596)
--(axis cs:95338,2.87214622105706)
--(axis cs:95337,2.87214661091588)
--(axis cs:95336,2.87214699588524)
--(axis cs:95335,2.87214737395192)
--(axis cs:95334,2.87214774282682)
--(axis cs:95333,2.87214810784621)
--(axis cs:95332,2.87214845300509)
--(axis cs:95331,2.87214878651982)
--(axis cs:95330,2.872149106809)
--(axis cs:95329,2.87214945104584)
--(axis cs:95328,2.8721497962588)
--(axis cs:95327,2.87215013870157)
--(axis cs:95326,2.87215048387383)
--(axis cs:95325,2.87215083613376)
--(axis cs:95324,2.87215117757437)
--(axis cs:95323,2.87215152124388)
--(axis cs:95322,2.87215188116637)
--(axis cs:95321,2.87215224223462)
--(axis cs:95320,2.87215262171382)
--(axis cs:95319,2.87215300901745)
--(axis cs:95318,2.87215339777547)
--(axis cs:95317,2.87215378038403)
--(axis cs:95316,2.87215416134202)
--(axis cs:95315,2.87215457240142)
--(axis cs:95314,2.87215495827344)
--(axis cs:95313,2.87215536004861)
--(axis cs:95312,2.8721557524672)
--(axis cs:95311,2.8721561593412)
--(axis cs:95310,2.87215655539965)
--(axis cs:95309,2.87215693482299)
--(axis cs:95308,2.87215730888876)
--(axis cs:95307,2.87215768577668)
--(axis cs:95306,2.87215807050821)
--(axis cs:95305,2.87215846018575)
--(axis cs:95304,2.87215885565817)
--(axis cs:95303,2.87215925657299)
--(axis cs:95302,2.87215966544212)
--(axis cs:95301,2.87216005614385)
--(axis cs:95300,2.87216045786023)
--(axis cs:95299,2.87216086819251)
--(axis cs:95298,2.87216129534265)
--(axis cs:95297,2.87216170375825)
--(axis cs:95296,2.8721621083526)
--(axis cs:95295,2.87216248643453)
--(axis cs:95294,2.8721628683547)
--(axis cs:95293,2.87216326643982)
--(axis cs:95292,2.87216366871968)
--(axis cs:95291,2.87216408692619)
--(axis cs:95290,2.87216449337644)
--(axis cs:95289,2.87216491341173)
--(axis cs:95288,2.87216533277114)
--(axis cs:95287,2.8721657478904)
--(axis cs:95286,2.87216617177667)
--(axis cs:95285,2.87216659811335)
--(axis cs:95284,2.87216701103474)
--(axis cs:95283,2.87216742032189)
--(axis cs:95282,2.87216784779869)
--(axis cs:95281,2.87216826678058)
--(axis cs:95280,2.87216868342599)
--(axis cs:95279,2.87216908187735)
--(axis cs:95278,2.87216944532508)
--(axis cs:95277,2.87216982978363)
--(axis cs:95276,2.87217019396836)
--(axis cs:95275,2.87217055299)
--(axis cs:95274,2.87217091892771)
--(axis cs:95273,2.87217129944722)
--(axis cs:95272,2.87217168698398)
--(axis cs:95271,2.87217206817332)
--(axis cs:95270,2.87217244659261)
--(axis cs:95269,2.87217279048167)
--(axis cs:95268,2.87217311341452)
--(axis cs:95267,2.87217343405112)
--(axis cs:95266,2.87217376355254)
--(axis cs:95265,2.8721740858721)
--(axis cs:95264,2.87217439838392)
--(axis cs:95263,2.87217470319834)
--(axis cs:95262,2.87217500530488)
--(axis cs:95261,2.87217531692069)
--(axis cs:95260,2.87217562205414)
--(axis cs:95259,2.87217592276662)
--(axis cs:95258,2.87217621670709)
--(axis cs:95257,2.8721764995109)
--(axis cs:95256,2.87217678004391)
--(axis cs:95255,2.87217708238269)
--(axis cs:95254,2.87217737579937)
--(axis cs:95253,2.87217768534861)
--(axis cs:95252,2.8721779795729)
--(axis cs:95251,2.87217829336495)
--(axis cs:95250,2.87217860833005)
--(axis cs:95249,2.8721789249474)
--(axis cs:95248,2.87217923189674)
--(axis cs:95247,2.87217953833642)
--(axis cs:95246,2.87217982622843)
--(axis cs:95245,2.87218012201435)
--(axis cs:95244,2.87218042853475)
--(axis cs:95243,2.87218072574877)
--(axis cs:95242,2.87218101393214)
--(axis cs:95241,2.87218130036988)
--(axis cs:95240,2.87218159128818)
--(axis cs:95239,2.87218187966549)
--(axis cs:95238,2.87218217807224)
--(axis cs:95237,2.87218246153855)
--(axis cs:95236,2.87218275179885)
--(axis cs:95235,2.87218304312135)
--(axis cs:95234,2.87218333706118)
--(axis cs:95233,2.87218364108621)
--(axis cs:95232,2.87218393703012)
--(axis cs:95231,2.87218424429025)
--(axis cs:95230,2.87218454640406)
--(axis cs:95229,2.87218484389731)
--(axis cs:95228,2.87218516875323)
--(axis cs:95227,2.8721854793498)
--(axis cs:95226,2.87218580291332)
--(axis cs:95225,2.87218613509161)
--(axis cs:95224,2.87218646703677)
--(axis cs:95223,2.87218678256594)
--(axis cs:95222,2.8721871004373)
--(axis cs:95221,2.87218742662905)
--(axis cs:95220,2.87218776470764)
--(axis cs:95219,2.8721881115273)
--(axis cs:95218,2.87218845334277)
--(axis cs:95217,2.87218880331103)
--(axis cs:95216,2.87218914958727)
--(axis cs:95215,2.87218950414763)
--(axis cs:95214,2.87218987795138)
--(axis cs:95213,2.87219024259814)
--(axis cs:95212,2.87219060336153)
--(axis cs:95211,2.87219097677554)
--(axis cs:95210,2.87219134607667)
--(axis cs:95209,2.87219169956334)
--(axis cs:95208,2.87219205474534)
--(axis cs:95207,2.87219241501712)
--(axis cs:95206,2.87219279426235)
--(axis cs:95205,2.87219319365678)
--(axis cs:95204,2.87219359534205)
--(axis cs:95203,2.87219399897788)
--(axis cs:95202,2.87219441393434)
--(axis cs:95201,2.87219483891087)
--(axis cs:95200,2.87219525880834)
--(axis cs:95199,2.87219566019226)
--(axis cs:95198,2.87219607337666)
--(axis cs:95197,2.87219645553935)
--(axis cs:95196,2.87219683188016)
--(axis cs:95195,2.87219719426889)
--(axis cs:95194,2.87219754957372)
--(axis cs:95193,2.87219791787223)
--(axis cs:95192,2.87219827303296)
--(axis cs:95191,2.87219861727512)
--(axis cs:95190,2.87219895204815)
--(axis cs:95189,2.87219928941229)
--(axis cs:95188,2.87219961266765)
--(axis cs:95187,2.87219994848914)
--(axis cs:95186,2.87220027235359)
--(axis cs:95185,2.87220060868134)
--(axis cs:95184,2.87220093790671)
--(axis cs:95183,2.87220125854355)
--(axis cs:95182,2.87220160039837)
--(axis cs:95181,2.87220194626049)
--(axis cs:95180,2.87220229361349)
--(axis cs:95179,2.87220262701434)
--(axis cs:95178,2.87220296447766)
--(axis cs:95177,2.87220331750851)
--(axis cs:95176,2.87220367724163)
--(axis cs:95175,2.87220403289646)
--(axis cs:95174,2.87220437186457)
--(axis cs:95173,2.87220468892288)
--(axis cs:95172,2.87220502699985)
--(axis cs:95171,2.87220535530607)
--(axis cs:95170,2.87220567712728)
--(axis cs:95169,2.87220599126779)
--(axis cs:95168,2.87220629185869)
--(axis cs:95167,2.87220658232034)
--(axis cs:95166,2.87220689408691)
--(axis cs:95165,2.87220719902495)
--(axis cs:95164,2.87220751221636)
--(axis cs:95163,2.87220781732237)
--(axis cs:95162,2.87220809603057)
--(axis cs:95161,2.87220837035109)
--(axis cs:95160,2.87220863670384)
--(axis cs:95159,2.87220892525582)
--(axis cs:95158,2.87220920119874)
--(axis cs:95157,2.87220946634307)
--(axis cs:95156,2.87220973952518)
--(axis cs:95155,2.87220998964119)
--(axis cs:95154,2.8722102333392)
--(axis cs:95153,2.87221048265322)
--(axis cs:95152,2.87221074036042)
--(axis cs:95151,2.87221097841019)
--(axis cs:95150,2.87221120396748)
--(axis cs:95149,2.8722114063408)
--(axis cs:95148,2.87221161229535)
--(axis cs:95147,2.87221180155074)
--(axis cs:95146,2.87221199290238)
--(axis cs:95145,2.87221216766274)
--(axis cs:95144,2.87221233018579)
--(axis cs:95143,2.87221247766492)
--(axis cs:95142,2.87221262281313)
--(axis cs:95141,2.87221274952035)
--(axis cs:95140,2.87221287380527)
--(axis cs:95139,2.87221297879158)
--(axis cs:95138,2.87221309630228)
--(axis cs:95137,2.87221318881149)
--(axis cs:95136,2.87221326083498)
--(axis cs:95135,2.87221332190826)
--(axis cs:95134,2.87221338031414)
--(axis cs:95133,2.87221345762436)
--(axis cs:95132,2.87221352670614)
--(axis cs:95131,2.8722135810188)
--(axis cs:95130,2.87221363756634)
--(axis cs:95129,2.87221369101293)
--(axis cs:95128,2.87221374046357)
--(axis cs:95127,2.87221379899693)
--(axis cs:95126,2.87221386382394)
--(axis cs:95125,2.87221394336843)
--(axis cs:95124,2.87221402837483)
--(axis cs:95123,2.87221408215214)
--(axis cs:95122,2.87221411784572)
--(axis cs:95121,2.87221415368333)
--(axis cs:95120,2.87221416446215)
--(axis cs:95119,2.87221418067651)
--(axis cs:95118,2.87221417491054)
--(axis cs:95117,2.87221417902649)
--(axis cs:95116,2.87221417035065)
--(axis cs:95115,2.87221413207828)
--(axis cs:95114,2.87221409708468)
--(axis cs:95113,2.87221407846482)
--(axis cs:95112,2.87221404941611)
--(axis cs:95111,2.87221400334062)
--(axis cs:95110,2.87221395230309)
--(axis cs:95109,2.87221390772581)
--(axis cs:95108,2.87221387804336)
--(axis cs:95107,2.87221384822815)
--(axis cs:95106,2.87221385434582)
--(axis cs:95105,2.87221385556568)
--(axis cs:95104,2.87221387483498)
--(axis cs:95103,2.87221388770496)
--(axis cs:95102,2.87221390019501)
--(axis cs:95101,2.87221390769835)
--(axis cs:95100,2.87221392710721)
--(axis cs:95099,2.8722139644058)
--(axis cs:95098,2.87221398884263)
--(axis cs:95097,2.8722140181208)
--(axis cs:95096,2.87221403771898)
--(axis cs:95095,2.87221407911542)
--(axis cs:95094,2.87221411852039)
--(axis cs:95093,2.87221414408296)
--(axis cs:95092,2.87221421170202)
--(axis cs:95091,2.87221426717558)
--(axis cs:95090,2.87221434387761)
--(axis cs:95089,2.87221441187037)
--(axis cs:95088,2.87221446164226)
--(axis cs:95087,2.87221450887385)
--(axis cs:95086,2.87221453946998)
--(axis cs:95085,2.87221454241384)
--(axis cs:95084,2.87221454320799)
--(axis cs:95083,2.87221452340537)
--(axis cs:95082,2.87221448127014)
--(axis cs:95081,2.87221443637409)
--(axis cs:95080,2.87221441278707)
--(axis cs:95079,2.87221439289361)
--(axis cs:95078,2.87221438935403)
--(axis cs:95077,2.87221439679487)
--(axis cs:95076,2.87221437952344)
--(axis cs:95075,2.87221435504003)
--(axis cs:95074,2.87221433328952)
--(axis cs:95073,2.87221431387791)
--(axis cs:95072,2.87221430051306)
--(axis cs:95071,2.87221428071025)
--(axis cs:95070,2.87221425427973)
--(axis cs:95069,2.87221424215122)
--(axis cs:95068,2.87221421439289)
--(axis cs:95067,2.8722141822007)
--(axis cs:95066,2.87221413815881)
--(axis cs:95065,2.87221410164908)
--(axis cs:95064,2.87221407697456)
--(axis cs:95063,2.87221406133157)
--(axis cs:95062,2.87221405422099)
--(axis cs:95061,2.87221403672727)
--(axis cs:95060,2.87221400800277)
--(axis cs:95059,2.87221399100998)
--(axis cs:95058,2.87221398403933)
--(axis cs:95057,2.87221397011299)
--(axis cs:95056,2.87221396526127)
--(axis cs:95055,2.87221399612126)
--(axis cs:95054,2.87221404678825)
--(axis cs:95053,2.87221410116682)
--(axis cs:95052,2.87221416491529)
--(axis cs:95051,2.87221424352642)
--(axis cs:95050,2.87221432055359)
--(axis cs:95049,2.87221441286443)
--(axis cs:95048,2.87221451125785)
--(axis cs:95047,2.87221461638826)
--(axis cs:95046,2.87221473255501)
--(axis cs:95045,2.87221485690442)
--(axis cs:95044,2.87221498712001)
--(axis cs:95043,2.87221510791194)
--(axis cs:95042,2.87221524842311)
--(axis cs:95041,2.87221539507658)
--(axis cs:95040,2.87221556390085)
--(axis cs:95039,2.87221567570711)
--(axis cs:95038,2.87221579378297)
--(axis cs:95037,2.87221594070109)
--(axis cs:95036,2.87221608772175)
--(axis cs:95035,2.8722162240923)
--(axis cs:95034,2.87221635003266)
--(axis cs:95033,2.87221646122664)
--(axis cs:95032,2.87221656172035)
--(axis cs:95031,2.87221669073273)
--(axis cs:95030,2.87221681518292)
--(axis cs:95029,2.87221693763234)
--(axis cs:95028,2.87221705529776)
--(axis cs:95027,2.8722171514328)
--(axis cs:95026,2.87221724903434)
--(axis cs:95025,2.87221736791996)
--(axis cs:95024,2.87221752236012)
--(axis cs:95023,2.87221767598907)
--(axis cs:95022,2.87221783027444)
--(axis cs:95021,2.8722179842339)
--(axis cs:95020,2.87221811863369)
--(axis cs:95019,2.87221825450119)
--(axis cs:95018,2.87221838042856)
--(axis cs:95017,2.872218501315)
--(axis cs:95016,2.87221863853516)
--(axis cs:95015,2.87221875747128)
--(axis cs:95014,2.87221887702817)
--(axis cs:95013,2.87221899846997)
--(axis cs:95012,2.87221912549942)
--(axis cs:95011,2.87221924941438)
--(axis cs:95010,2.87221936993267)
--(axis cs:95009,2.87221946018533)
--(axis cs:95008,2.87221953188528)
--(axis cs:95007,2.87221960869008)
--(axis cs:95006,2.87221969167638)
--(axis cs:95005,2.87221977364205)
--(axis cs:95004,2.87221985259839)
--(axis cs:95003,2.87221992396877)
--(axis cs:95002,2.87221997419527)
--(axis cs:95001,2.87222000682421)
--(axis cs:95000,2.87222004566456)
--(axis cs:94999,2.87222009414207)
--(axis cs:94998,2.87222014589032)
--(axis cs:94997,2.87222017101631)
--(axis cs:94996,2.87222022995346)
--(axis cs:94995,2.87222027922615)
--(axis cs:94994,2.87222032502638)
--(axis cs:94993,2.87222037690277)
--(axis cs:94992,2.87222043579203)
--(axis cs:94991,2.87222049568846)
--(axis cs:94990,2.87222055342144)
--(axis cs:94989,2.87222060757133)
--(axis cs:94988,2.87222066981351)
--(axis cs:94987,2.87222073814961)
--(axis cs:94986,2.87222080177294)
--(axis cs:94985,2.87222085295806)
--(axis cs:94984,2.87222091108218)
--(axis cs:94983,2.87222097128157)
--(axis cs:94982,2.87222106204353)
--(axis cs:94981,2.87222116285454)
--(axis cs:94980,2.8722212963438)
--(axis cs:94979,2.87222142361626)
--(axis cs:94978,2.87222155347431)
--(axis cs:94977,2.87222167298127)
--(axis cs:94976,2.87222180177033)
--(axis cs:94975,2.87222189527758)
--(axis cs:94974,2.87222198474519)
--(axis cs:94973,2.87222207108277)
--(axis cs:94972,2.87222217375172)
--(axis cs:94971,2.87222227433243)
--(axis cs:94970,2.87222238140477)
--(axis cs:94969,2.87222247122279)
--(axis cs:94968,2.8722225576956)
--(axis cs:94967,2.87222262893145)
--(axis cs:94966,2.87222269358948)
--(axis cs:94965,2.87222276478389)
--(axis cs:94964,2.87222283959599)
--(axis cs:94963,2.87222292496815)
--(axis cs:94962,2.87222303069749)
--(axis cs:94961,2.87222313514573)
--(axis cs:94960,2.87222324199729)
--(axis cs:94959,2.87222335992775)
--(axis cs:94958,2.87222346316875)
--(axis cs:94957,2.87222357696946)
--(axis cs:94956,2.87222369089325)
--(axis cs:94955,2.87222382836293)
--(axis cs:94954,2.87222397212386)
--(axis cs:94953,2.87222412432499)
--(axis cs:94952,2.8722242797418)
--(axis cs:94951,2.8722244370838)
--(axis cs:94950,2.8722246012905)
--(axis cs:94949,2.87222477995311)
--(axis cs:94948,2.87222495294869)
--(axis cs:94947,2.87222513412471)
--(axis cs:94946,2.87222533396409)
--(axis cs:94945,2.87222555718481)
--(axis cs:94944,2.87222577267698)
--(axis cs:94943,2.87222600189641)
--(axis cs:94942,2.87222621956297)
--(axis cs:94941,2.87222642906211)
--(axis cs:94940,2.87222664612806)
--(axis cs:94939,2.87222685615173)
--(axis cs:94938,2.87222705962366)
--(axis cs:94937,2.87222725913816)
--(axis cs:94936,2.87222746150123)
--(axis cs:94935,2.87222768377185)
--(axis cs:94934,2.87222790454274)
--(axis cs:94933,2.87222813928231)
--(axis cs:94932,2.87222839368049)
--(axis cs:94931,2.8722286545586)
--(axis cs:94930,2.87222889604077)
--(axis cs:94929,2.87222915396642)
--(axis cs:94928,2.87222940377327)
--(axis cs:94927,2.87222966605023)
--(axis cs:94926,2.87222991754937)
--(axis cs:94925,2.87223016486214)
--(axis cs:94924,2.87223042574678)
--(axis cs:94923,2.87223068420079)
--(axis cs:94922,2.87223094504415)
--(axis cs:94921,2.87223120655201)
--(axis cs:94920,2.87223146464419)
--(axis cs:94919,2.87223171314327)
--(axis cs:94918,2.87223196239329)
--(axis cs:94917,2.8722322021571)
--(axis cs:94916,2.87223244168669)
--(axis cs:94915,2.87223266407336)
--(axis cs:94914,2.87223289459927)
--(axis cs:94913,2.87223312422331)
--(axis cs:94912,2.87223335836894)
--(axis cs:94911,2.87223358644749)
--(axis cs:94910,2.87223382164975)
--(axis cs:94909,2.87223407646461)
--(axis cs:94908,2.87223429622342)
--(axis cs:94907,2.87223451374356)
--(axis cs:94906,2.87223470595681)
--(axis cs:94905,2.87223488197163)
--(axis cs:94904,2.87223503100338)
--(axis cs:94903,2.87223517241926)
--(axis cs:94902,2.87223531690252)
--(axis cs:94901,2.87223546734895)
--(axis cs:94900,2.87223562083704)
--(axis cs:94899,2.87223575673109)
--(axis cs:94898,2.87223589838482)
--(axis cs:94897,2.87223604725122)
--(axis cs:94896,2.87223619608771)
--(axis cs:94895,2.87223632402859)
--(axis cs:94894,2.87223645078295)
--(axis cs:94893,2.872236545077)
--(axis cs:94892,2.87223664990063)
--(axis cs:94891,2.87223675337483)
--(axis cs:94890,2.8722368651294)
--(axis cs:94889,2.87223699210809)
--(axis cs:94888,2.87223710416505)
--(axis cs:94887,2.87223722518031)
--(axis cs:94886,2.87223735607236)
--(axis cs:94885,2.87223747985629)
--(axis cs:94884,2.87223758591012)
--(axis cs:94883,2.8722376748738)
--(axis cs:94882,2.87223775431134)
--(axis cs:94881,2.87223783565582)
--(axis cs:94880,2.87223789843654)
--(axis cs:94879,2.87223795119276)
--(axis cs:94878,2.87223801543575)
--(axis cs:94877,2.87223807814654)
--(axis cs:94876,2.87223813455928)
--(axis cs:94875,2.87223819857467)
--(axis cs:94874,2.87223825168467)
--(axis cs:94873,2.87223829526428)
--(axis cs:94872,2.87223835117558)
--(axis cs:94871,2.87223838080442)
--(axis cs:94870,2.87223839739044)
--(axis cs:94869,2.87223841892143)
--(axis cs:94868,2.87223845927609)
--(axis cs:94867,2.87223850605499)
--(axis cs:94866,2.8722385702062)
--(axis cs:94865,2.87223864786253)
--(axis cs:94864,2.87223873379524)
--(axis cs:94863,2.87223884175106)
--(axis cs:94862,2.87223893407702)
--(axis cs:94861,2.87223902927537)
--(axis cs:94860,2.87223913367646)
--(axis cs:94859,2.87223920630625)
--(axis cs:94858,2.87223927399779)
--(axis cs:94857,2.87223936192273)
--(axis cs:94856,2.87223945543175)
--(axis cs:94855,2.87223951757151)
--(axis cs:94854,2.8722395730464)
--(axis cs:94853,2.87223960577983)
--(axis cs:94852,2.87223964594998)
--(axis cs:94851,2.87223970418186)
--(axis cs:94850,2.87223975499677)
--(axis cs:94849,2.87223980565419)
--(axis cs:94848,2.87223982973368)
--(axis cs:94847,2.87223984849512)
--(axis cs:94846,2.87223988980883)
--(axis cs:94845,2.87223991967067)
--(axis cs:94844,2.87223992459746)
--(axis cs:94843,2.87223993227283)
--(axis cs:94842,2.87223994203169)
--(axis cs:94841,2.87223994080701)
--(axis cs:94840,2.8722399402843)
--(axis cs:94839,2.87223994586747)
--(axis cs:94838,2.8722399547966)
--(axis cs:94837,2.87223997137742)
--(axis cs:94836,2.87224000391138)
--(axis cs:94835,2.87224001934014)
--(axis cs:94834,2.87224003322268)
--(axis cs:94833,2.87224005612049)
--(axis cs:94832,2.87224008720821)
--(axis cs:94831,2.87224014189735)
--(axis cs:94830,2.87224018199684)
--(axis cs:94829,2.87224022253168)
--(axis cs:94828,2.872240262456)
--(axis cs:94827,2.87224031091326)
--(axis cs:94826,2.87224037515814)
--(axis cs:94825,2.87224046156158)
--(axis cs:94824,2.87224055202178)
--(axis cs:94823,2.87224065244257)
--(axis cs:94822,2.87224074178203)
--(axis cs:94821,2.87224082292882)
--(axis cs:94820,2.87224089462104)
--(axis cs:94819,2.87224095880343)
--(axis cs:94818,2.8722410216192)
--(axis cs:94817,2.87224107272928)
--(axis cs:94816,2.87224112620832)
--(axis cs:94815,2.87224117447051)
--(axis cs:94814,2.87224122586897)
--(axis cs:94813,2.87224128617483)
--(axis cs:94812,2.87224133872643)
--(axis cs:94811,2.87224139424429)
--(axis cs:94810,2.87224147161321)
--(axis cs:94809,2.87224153912793)
--(axis cs:94808,2.87224162168971)
--(axis cs:94807,2.87224169889705)
--(axis cs:94806,2.87224177946444)
--(axis cs:94805,2.87224185500956)
--(axis cs:94804,2.87224191431004)
--(axis cs:94803,2.87224197052737)
--(axis cs:94802,2.87224204583965)
--(axis cs:94801,2.87224210380045)
--(axis cs:94800,2.87224216631212)
--(axis cs:94799,2.87224222362283)
--(axis cs:94798,2.87224228724486)
--(axis cs:94797,2.872242347433)
--(axis cs:94796,2.87224240356278)
--(axis cs:94795,2.87224244424321)
--(axis cs:94794,2.87224246743355)
--(axis cs:94793,2.87224250548993)
--(axis cs:94792,2.87224254526884)
--(axis cs:94791,2.87224257714448)
--(axis cs:94790,2.87224263294374)
--(axis cs:94789,2.87224268236408)
--(axis cs:94788,2.87224274084359)
--(axis cs:94787,2.87224280614683)
--(axis cs:94786,2.87224287401447)
--(axis cs:94785,2.87224294504629)
--(axis cs:94784,2.87224301113631)
--(axis cs:94783,2.87224308374919)
--(axis cs:94782,2.87224315981251)
--(axis cs:94781,2.87224324270617)
--(axis cs:94780,2.87224330870104)
--(axis cs:94779,2.87224336349382)
--(axis cs:94778,2.87224341652704)
--(axis cs:94777,2.87224345993506)
--(axis cs:94776,2.87224347214106)
--(axis cs:94775,2.8722434702676)
--(axis cs:94774,2.87224345592237)
--(axis cs:94773,2.87224342810074)
--(axis cs:94772,2.8722434163235)
--(axis cs:94771,2.87224339314752)
--(axis cs:94770,2.87224336628263)
--(axis cs:94769,2.87224333839871)
--(axis cs:94768,2.87224329259311)
--(axis cs:94767,2.87224324078624)
--(axis cs:94766,2.87224317957068)
--(axis cs:94765,2.8722430807103)
--(axis cs:94764,2.87224296337001)
--(axis cs:94763,2.87224286335093)
--(axis cs:94762,2.87224274483567)
--(axis cs:94761,2.87224264152221)
--(axis cs:94760,2.87224253933527)
--(axis cs:94759,2.87224245340912)
--(axis cs:94758,2.87224237590864)
--(axis cs:94757,2.87224230444278)
--(axis cs:94756,2.87224222652777)
--(axis cs:94755,2.87224213548842)
--(axis cs:94754,2.87224203170015)
--(axis cs:94753,2.87224193637519)
--(axis cs:94752,2.87224184028641)
--(axis cs:94751,2.87224173983818)
--(axis cs:94750,2.87224165005835)
--(axis cs:94749,2.87224154930071)
--(axis cs:94748,2.87224145416002)
--(axis cs:94747,2.87224134766655)
--(axis cs:94746,2.87224125098307)
--(axis cs:94745,2.87224112978846)
--(axis cs:94744,2.87224103148413)
--(axis cs:94743,2.87224091039851)
--(axis cs:94742,2.87224079421717)
--(axis cs:94741,2.87224067323926)
--(axis cs:94740,2.87224056732983)
--(axis cs:94739,2.87224049439517)
--(axis cs:94738,2.87224042350622)
--(axis cs:94737,2.8722403588013)
--(axis cs:94736,2.87224030752934)
--(axis cs:94735,2.87224024943122)
--(axis cs:94734,2.87224020304905)
--(axis cs:94733,2.87224014544694)
--(axis cs:94732,2.87224008886871)
--(axis cs:94731,2.87224002543949)
--(axis cs:94730,2.87223996090424)
--(axis cs:94729,2.87223988851968)
--(axis cs:94728,2.87223981302908)
--(axis cs:94727,2.87223975599377)
--(axis cs:94726,2.87223971239212)
--(axis cs:94725,2.87223968146916)
--(axis cs:94724,2.87223964992721)
--(axis cs:94723,2.87223959764906)
--(axis cs:94722,2.8722395383914)
--(axis cs:94721,2.87223950078926)
--(axis cs:94720,2.87223944410971)
--(axis cs:94719,2.87223938512072)
--(axis cs:94718,2.87223931401673)
--(axis cs:94717,2.8722392205422)
--(axis cs:94716,2.87223912896048)
--(axis cs:94715,2.8722390432873)
--(axis cs:94714,2.87223894825071)
--(axis cs:94713,2.87223888346118)
--(axis cs:94712,2.87223881682559)
--(axis cs:94711,2.87223872387874)
--(axis cs:94710,2.87223862245448)
--(axis cs:94709,2.87223851589045)
--(axis cs:94708,2.87223842572894)
--(axis cs:94707,2.87223834657834)
--(axis cs:94706,2.87223827959946)
--(axis cs:94705,2.87223821738811)
--(axis cs:94704,2.87223814773732)
--(axis cs:94703,2.8722380693304)
--(axis cs:94702,2.87223799939907)
--(axis cs:94701,2.87223792382476)
--(axis cs:94700,2.87223784736345)
--(axis cs:94699,2.87223777374022)
--(axis cs:94698,2.87223769213167)
--(axis cs:94697,2.87223762075967)
--(axis cs:94696,2.87223754174428)
--(axis cs:94695,2.87223746409023)
--(axis cs:94694,2.87223737696327)
--(axis cs:94693,2.87223727623889)
--(axis cs:94692,2.87223717583235)
--(axis cs:94691,2.87223708786918)
--(axis cs:94690,2.87223697314212)
--(axis cs:94689,2.87223684212256)
--(axis cs:94688,2.87223674277909)
--(axis cs:94687,2.87223664615673)
--(axis cs:94686,2.87223655794182)
--(axis cs:94685,2.87223647071902)
--(axis cs:94684,2.8722363866034)
--(axis cs:94683,2.87223629139244)
--(axis cs:94682,2.87223618513492)
--(axis cs:94681,2.8722360844763)
--(axis cs:94680,2.87223601238732)
--(axis cs:94679,2.87223593437536)
--(axis cs:94678,2.87223588993543)
--(axis cs:94677,2.87223583037118)
--(axis cs:94676,2.87223575898118)
--(axis cs:94675,2.87223569328659)
--(axis cs:94674,2.87223563052805)
--(axis cs:94673,2.87223555001735)
--(axis cs:94672,2.87223546376076)
--(axis cs:94671,2.87223539089209)
--(axis cs:94670,2.8722353069956)
--(axis cs:94669,2.87223522453685)
--(axis cs:94668,2.87223513869119)
--(axis cs:94667,2.87223504075041)
--(axis cs:94666,2.87223493384242)
--(axis cs:94665,2.8722348287968)
--(axis cs:94664,2.8722347003802)
--(axis cs:94663,2.87223458003046)
--(axis cs:94662,2.87223447992846)
--(axis cs:94661,2.87223436259557)
--(axis cs:94660,2.87223423344651)
--(axis cs:94659,2.87223411024895)
--(axis cs:94658,2.87223397030383)
--(axis cs:94657,2.8722338235893)
--(axis cs:94656,2.87223366467814)
--(axis cs:94655,2.87223351943249)
--(axis cs:94654,2.87223338696887)
--(axis cs:94653,2.87223324544608)
--(axis cs:94652,2.87223312131182)
--(axis cs:94651,2.87223301136629)
--(axis cs:94650,2.87223292723188)
--(axis cs:94649,2.87223285089449)
--(axis cs:94648,2.8722327678381)
--(axis cs:94647,2.87223268494395)
--(axis cs:94646,2.87223262938159)
--(axis cs:94645,2.87223258234316)
--(axis cs:94644,2.87223254382874)
--(axis cs:94643,2.87223248621396)
--(axis cs:94642,2.87223243682211)
--(axis cs:94641,2.87223239487747)
--(axis cs:94640,2.87223236145349)
--(axis cs:94639,2.87223230413976)
--(axis cs:94638,2.87223223654516)
--(axis cs:94637,2.87223215066202)
--(axis cs:94636,2.87223205983061)
--(axis cs:94635,2.87223198160256)
--(axis cs:94634,2.87223189874424)
--(axis cs:94633,2.87223181452485)
--(axis cs:94632,2.87223172577829)
--(axis cs:94631,2.87223162853437)
--(axis cs:94630,2.8722315219295)
--(axis cs:94629,2.87223142169667)
--(axis cs:94628,2.87223132542682)
--(axis cs:94627,2.87223123212494)
--(axis cs:94626,2.87223114222494)
--(axis cs:94625,2.87223106186049)
--(axis cs:94624,2.87223099764379)
--(axis cs:94623,2.87223094681394)
--(axis cs:94622,2.87223090777293)
--(axis cs:94621,2.87223089193688)
--(axis cs:94620,2.87223087368118)
--(axis cs:94619,2.87223087053221)
--(axis cs:94618,2.87223085791226)
--(axis cs:94617,2.87223085769557)
--(axis cs:94616,2.87223085911983)
--(axis cs:94615,2.87223086312617)
--(axis cs:94614,2.87223085171673)
--(axis cs:94613,2.87223081863304)
--(axis cs:94612,2.87223076154811)
--(axis cs:94611,2.8722307102653)
--(axis cs:94610,2.87223066388932)
--(axis cs:94609,2.87223063959822)
--(axis cs:94608,2.87223059725828)
--(axis cs:94607,2.87223057040913)
--(axis cs:94606,2.87223055397031)
--(axis cs:94605,2.87223055609101)
--(axis cs:94604,2.87223055865958)
--(axis cs:94603,2.87223056563405)
--(axis cs:94602,2.87223056567665)
--(axis cs:94601,2.87223055473922)
--(axis cs:94600,2.8722305481516)
--(axis cs:94599,2.87223055193383)
--(axis cs:94598,2.87223055837716)
--(axis cs:94597,2.87223057547039)
--(axis cs:94596,2.87223058551508)
--(axis cs:94595,2.87223058442404)
--(axis cs:94594,2.87223058384679)
--(axis cs:94593,2.87223059659076)
--(axis cs:94592,2.8722306174887)
--(axis cs:94591,2.87223065545573)
--(axis cs:94590,2.8722306923094)
--(axis cs:94589,2.87223074151278)
--(axis cs:94588,2.87223080349808)
--(axis cs:94587,2.87223085777904)
--(axis cs:94586,2.87223091784557)
--(axis cs:94585,2.8722309840771)
--(axis cs:94584,2.87223106406033)
--(axis cs:94583,2.87223112892732)
--(axis cs:94582,2.87223118787964)
--(axis cs:94581,2.87223124720515)
--(axis cs:94580,2.87223130677203)
--(axis cs:94579,2.87223136455275)
--(axis cs:94578,2.87223144888877)
--(axis cs:94577,2.87223153223165)
--(axis cs:94576,2.87223163222093)
--(axis cs:94575,2.87223174950059)
--(axis cs:94574,2.8722318672929)
--(axis cs:94573,2.87223201981789)
--(axis cs:94572,2.87223216494863)
--(axis cs:94571,2.87223232078496)
--(axis cs:94570,2.87223249134684)
--(axis cs:94569,2.87223264869276)
--(axis cs:94568,2.87223280677847)
--(axis cs:94567,2.87223297194148)
--(axis cs:94566,2.87223315265849)
--(axis cs:94565,2.87223335948552)
--(axis cs:94564,2.87223356901397)
--(axis cs:94563,2.872233791272)
--(axis cs:94562,2.87223399822032)
--(axis cs:94561,2.87223420618843)
--(axis cs:94560,2.87223442851358)
--(axis cs:94559,2.87223465707912)
--(axis cs:94558,2.87223490454281)
--(axis cs:94557,2.87223514366788)
--(axis cs:94556,2.87223536706161)
--(axis cs:94555,2.87223562351437)
--(axis cs:94554,2.87223588436959)
--(axis cs:94553,2.8722361500141)
--(axis cs:94552,2.87223643927863)
--(axis cs:94551,2.87223668941978)
--(axis cs:94550,2.87223692517607)
--(axis cs:94549,2.87223717339596)
--(axis cs:94548,2.87223744082926)
--(axis cs:94547,2.87223772310575)
--(axis cs:94546,2.87223802215808)
--(axis cs:94545,2.87223831252796)
--(axis cs:94544,2.87223861187932)
--(axis cs:94543,2.87223892450969)
--(axis cs:94542,2.87223924206654)
--(axis cs:94541,2.87223954721546)
--(axis cs:94540,2.87223983850844)
--(axis cs:94539,2.87224013716256)
--(axis cs:94538,2.87224043662952)
--(axis cs:94537,2.87224072260841)
--(axis cs:94536,2.87224101743968)
--(axis cs:94535,2.87224132310312)
--(axis cs:94534,2.87224162796651)
--(axis cs:94533,2.8722419324261)
--(axis cs:94532,2.87224223175688)
--(axis cs:94531,2.87224254967612)
--(axis cs:94530,2.8722428529993)
--(axis cs:94529,2.87224316725634)
--(axis cs:94528,2.87224347935854)
--(axis cs:94527,2.87224377145313)
--(axis cs:94526,2.87224406568437)
--(axis cs:94525,2.87224436094981)
--(axis cs:94524,2.87224465156083)
--(axis cs:94523,2.87224496468613)
--(axis cs:94522,2.87224528960999)
--(axis cs:94521,2.8722455950701)
--(axis cs:94520,2.87224587923069)
--(axis cs:94519,2.87224615813105)
--(axis cs:94518,2.8722464584464)
--(axis cs:94517,2.87224676672573)
--(axis cs:94516,2.87224707265077)
--(axis cs:94515,2.8722473818511)
--(axis cs:94514,2.87224768573425)
--(axis cs:94513,2.87224799220852)
--(axis cs:94512,2.87224827968837)
--(axis cs:94511,2.87224857454336)
--(axis cs:94510,2.8722488611586)
--(axis cs:94509,2.87224916706402)
--(axis cs:94508,2.87224944863559)
--(axis cs:94507,2.87224972659444)
--(axis cs:94506,2.87225000402677)
--(axis cs:94505,2.87225027397353)
--(axis cs:94504,2.87225054500024)
--(axis cs:94503,2.87225081127235)
--(axis cs:94502,2.87225105658287)
--(axis cs:94501,2.8722513026301)
--(axis cs:94500,2.87225152296364)
--(axis cs:94499,2.87225172750331)
--(axis cs:94498,2.87225194354642)
--(axis cs:94497,2.87225215119887)
--(axis cs:94496,2.87225236379618)
--(axis cs:94495,2.87225256849642)
--(axis cs:94494,2.87225275295573)
--(axis cs:94493,2.87225295986895)
--(axis cs:94492,2.87225315385736)
--(axis cs:94491,2.87225336264611)
--(axis cs:94490,2.87225358647509)
--(axis cs:94489,2.87225382213672)
--(axis cs:94488,2.87225402234733)
--(axis cs:94487,2.8722542308214)
--(axis cs:94486,2.87225445159473)
--(axis cs:94485,2.87225466353036)
--(axis cs:94484,2.87225489471837)
--(axis cs:94483,2.87225509750688)
--(axis cs:94482,2.87225531963588)
--(axis cs:94481,2.87225552904586)
--(axis cs:94480,2.8722557442924)
--(axis cs:94479,2.8722559772341)
--(axis cs:94478,2.87225622268737)
--(axis cs:94477,2.87225646832137)
--(axis cs:94476,2.87225667260725)
--(axis cs:94475,2.87225687428698)
--(axis cs:94474,2.8722570966268)
--(axis cs:94473,2.87225730437702)
--(axis cs:94472,2.87225750976284)
--(axis cs:94471,2.87225772204413)
--(axis cs:94470,2.87225793037124)
--(axis cs:94469,2.87225815244641)
--(axis cs:94468,2.87225836741558)
--(axis cs:94467,2.87225860605175)
--(axis cs:94466,2.87225883612726)
--(axis cs:94465,2.87225906061553)
--(axis cs:94464,2.87225929190784)
--(axis cs:94463,2.87225953349571)
--(axis cs:94462,2.87225980325267)
--(axis cs:94461,2.87226006028639)
--(axis cs:94460,2.87226030621072)
--(axis cs:94459,2.87226051488165)
--(axis cs:94458,2.8722607162261)
--(axis cs:94457,2.87226090392334)
--(axis cs:94456,2.87226109608984)
--(axis cs:94455,2.87226129030084)
--(axis cs:94454,2.87226147359121)
--(axis cs:94453,2.87226166521607)
--(axis cs:94452,2.87226186345131)
--(axis cs:94451,2.8722620472844)
--(axis cs:94450,2.87226225110793)
--(axis cs:94449,2.87226245533623)
--(axis cs:94448,2.87226266710343)
--(axis cs:94447,2.87226287760882)
--(axis cs:94446,2.8722630740417)
--(axis cs:94445,2.87226327654273)
--(axis cs:94444,2.87226348809085)
--(axis cs:94443,2.8722637171723)
--(axis cs:94442,2.87226397371601)
--(axis cs:94441,2.87226422717412)
--(axis cs:94440,2.87226447010583)
--(axis cs:94439,2.87226469372076)
--(axis cs:94438,2.87226490095252)
--(axis cs:94437,2.87226513039275)
--(axis cs:94436,2.87226538050178)
--(axis cs:94435,2.87226562842104)
--(axis cs:94434,2.87226588057731)
--(axis cs:94433,2.87226614843599)
--(axis cs:94432,2.87226643953106)
--(axis cs:94431,2.87226672415779)
--(axis cs:94430,2.87226700449931)
--(axis cs:94429,2.87226728238574)
--(axis cs:94428,2.87226755258703)
--(axis cs:94427,2.87226782731138)
--(axis cs:94426,2.87226810294805)
--(axis cs:94425,2.8722683543844)
--(axis cs:94424,2.87226861390074)
--(axis cs:94423,2.87226888416753)
--(axis cs:94422,2.87226914518589)
--(axis cs:94421,2.87226941826896)
--(axis cs:94420,2.87226967698789)
--(axis cs:94419,2.87226994654217)
--(axis cs:94418,2.87227021080325)
--(axis cs:94417,2.87227047461107)
--(axis cs:94416,2.87227075475279)
--(axis cs:94415,2.87227105737393)
--(axis cs:94414,2.87227135154359)
--(axis cs:94413,2.87227165572162)
--(axis cs:94412,2.87227195008714)
--(axis cs:94411,2.87227224771326)
--(axis cs:94410,2.87227252677586)
--(axis cs:94409,2.87227280712875)
--(axis cs:94408,2.87227309582018)
--(axis cs:94407,2.87227338267264)
--(axis cs:94406,2.8722736745183)
--(axis cs:94405,2.87227394732079)
--(axis cs:94404,2.87227422552591)
--(axis cs:94403,2.87227449611215)
--(axis cs:94402,2.87227478300772)
--(axis cs:94401,2.87227508016217)
--(axis cs:94400,2.87227534675706)
--(axis cs:94399,2.87227561119809)
--(axis cs:94398,2.87227587144781)
--(axis cs:94397,2.87227611295753)
--(axis cs:94396,2.8722763456173)
--(axis cs:94395,2.87227659316065)
--(axis cs:94394,2.87227685140243)
--(axis cs:94393,2.87227708099167)
--(axis cs:94392,2.87227730599332)
--(axis cs:94391,2.87227753878469)
--(axis cs:94390,2.87227776990761)
--(axis cs:94389,2.87227800858046)
--(axis cs:94388,2.87227825757327)
--(axis cs:94387,2.8722784896354)
--(axis cs:94386,2.87227871064689)
--(axis cs:94385,2.87227892608307)
--(axis cs:94384,2.87227913779666)
--(axis cs:94383,2.8722793594107)
--(axis cs:94382,2.87227956020466)
--(axis cs:94381,2.87227974097982)
--(axis cs:94380,2.87227993131426)
--(axis cs:94379,2.87228011143776)
--(axis cs:94378,2.87228028795631)
--(axis cs:94377,2.87228046156936)
--(axis cs:94376,2.87228064051455)
--(axis cs:94375,2.87228081872774)
--(axis cs:94374,2.87228098967479)
--(axis cs:94373,2.87228115666934)
--(axis cs:94372,2.87228131758624)
--(axis cs:94371,2.87228147988032)
--(axis cs:94370,2.8722816530861)
--(axis cs:94369,2.87228184235329)
--(axis cs:94368,2.87228203641806)
--(axis cs:94367,2.87228223387924)
--(axis cs:94366,2.87228243565306)
--(axis cs:94365,2.8722826573089)
--(axis cs:94364,2.87228287655847)
--(axis cs:94363,2.87228307822323)
--(axis cs:94362,2.87228326363806)
--(axis cs:94361,2.87228347257206)
--(axis cs:94360,2.87228366317939)
--(axis cs:94359,2.87228384427592)
--(axis cs:94358,2.87228402348527)
--(axis cs:94357,2.87228421552427)
--(axis cs:94356,2.87228443309521)
--(axis cs:94355,2.87228465910652)
--(axis cs:94354,2.87228489122523)
--(axis cs:94353,2.87228513627824)
--(axis cs:94352,2.8722853715683)
--(axis cs:94351,2.87228560805047)
--(axis cs:94350,2.87228583388651)
--(axis cs:94349,2.87228607516225)
--(axis cs:94348,2.87228631662345)
--(axis cs:94347,2.87228656447839)
--(axis cs:94346,2.8722868294063)
--(axis cs:94345,2.8722870763886)
--(axis cs:94344,2.87228731860053)
--(axis cs:94343,2.87228755315175)
--(axis cs:94342,2.87228778357376)
--(axis cs:94341,2.87228800503947)
--(axis cs:94340,2.87228823857879)
--(axis cs:94339,2.87228847537107)
--(axis cs:94338,2.87228873718463)
--(axis cs:94337,2.87228901140126)
--(axis cs:94336,2.87228930580503)
--(axis cs:94335,2.87228958654617)
--(axis cs:94334,2.87228986889603)
--(axis cs:94333,2.87229017529794)
--(axis cs:94332,2.87229048876117)
--(axis cs:94331,2.87229077086271)
--(axis cs:94330,2.87229105717482)
--(axis cs:94329,2.87229133435467)
--(axis cs:94328,2.87229157227743)
--(axis cs:94327,2.87229181050841)
--(axis cs:94326,2.87229204777816)
--(axis cs:94325,2.87229227359213)
--(axis cs:94324,2.8722924992793)
--(axis cs:94323,2.87229272935013)
--(axis cs:94322,2.87229296224932)
--(axis cs:94321,2.87229320178558)
--(axis cs:94320,2.87229345627525)
--(axis cs:94319,2.87229373922925)
--(axis cs:94318,2.87229402721847)
--(axis cs:94317,2.8722943368801)
--(axis cs:94316,2.87229465167607)
--(axis cs:94315,2.87229497136648)
--(axis cs:94314,2.87229531074963)
--(axis cs:94313,2.87229563909711)
--(axis cs:94312,2.87229598014428)
--(axis cs:94311,2.87229633132547)
--(axis cs:94310,2.87229667821311)
--(axis cs:94309,2.87229704562145)
--(axis cs:94308,2.87229741625726)
--(axis cs:94307,2.87229778911762)
--(axis cs:94306,2.87229816534931)
--(axis cs:94305,2.87229855326979)
--(axis cs:94304,2.87229895169252)
--(axis cs:94303,2.8722993600497)
--(axis cs:94302,2.87229977891075)
--(axis cs:94301,2.87230021144728)
--(axis cs:94300,2.87230062701874)
--(axis cs:94299,2.87230102029694)
--(axis cs:94298,2.87230139042832)
--(axis cs:94297,2.87230174952001)
--(axis cs:94296,2.87230211323203)
--(axis cs:94295,2.87230248078791)
--(axis cs:94294,2.87230282845054)
--(axis cs:94293,2.87230315126471)
--(axis cs:94292,2.8723034706065)
--(axis cs:94291,2.87230377402349)
--(axis cs:94290,2.8723040799618)
--(axis cs:94289,2.87230438993048)
--(axis cs:94288,2.87230468755279)
--(axis cs:94287,2.87230495148124)
--(axis cs:94286,2.8723052099408)
--(axis cs:94285,2.87230549084104)
--(axis cs:94284,2.8723057840342)
--(axis cs:94283,2.87230607351897)
--(axis cs:94282,2.87230635036249)
--(axis cs:94281,2.87230663403319)
--(axis cs:94280,2.87230692168753)
--(axis cs:94279,2.87230721921314)
--(axis cs:94278,2.87230750177573)
--(axis cs:94277,2.87230778306741)
--(axis cs:94276,2.87230806618703)
--(axis cs:94275,2.87230835834969)
--(axis cs:94274,2.87230867137882)
--(axis cs:94273,2.87230895322627)
--(axis cs:94272,2.87230924708678)
--(axis cs:94271,2.87230953374083)
--(axis cs:94270,2.87230984396878)
--(axis cs:94269,2.87231014588031)
--(axis cs:94268,2.87231044936734)
--(axis cs:94267,2.87231074356361)
--(axis cs:94266,2.8723110511422)
--(axis cs:94265,2.87231138179504)
--(axis cs:94264,2.87231171108105)
--(axis cs:94263,2.8723120272945)
--(axis cs:94262,2.87231235240508)
--(axis cs:94261,2.87231267276702)
--(axis cs:94260,2.87231298763763)
--(axis cs:94259,2.87231330561008)
--(axis cs:94258,2.87231362997846)
--(axis cs:94257,2.87231396225623)
--(axis cs:94256,2.87231428565633)
--(axis cs:94255,2.87231461702947)
--(axis cs:94254,2.87231496456632)
--(axis cs:94253,2.87231530814753)
--(axis cs:94252,2.87231563594092)
--(axis cs:94251,2.87231596169327)
--(axis cs:94250,2.87231630734909)
--(axis cs:94249,2.87231666289015)
--(axis cs:94248,2.87231698619433)
--(axis cs:94247,2.87231732469707)
--(axis cs:94246,2.87231767309927)
--(axis cs:94245,2.87231802856952)
--(axis cs:94244,2.87231837696724)
--(axis cs:94243,2.87231872864304)
--(axis cs:94242,2.8723190823827)
--(axis cs:94241,2.87231944464361)
--(axis cs:94240,2.87231979695711)
--(axis cs:94239,2.8723201499519)
--(axis cs:94238,2.87232048551975)
--(axis cs:94237,2.87232082308172)
--(axis cs:94236,2.87232116194328)
--(axis cs:94235,2.87232150107838)
--(axis cs:94234,2.87232184999558)
--(axis cs:94233,2.87232217981211)
--(axis cs:94232,2.87232251259261)
--(axis cs:94231,2.87232286359034)
--(axis cs:94230,2.87232322720538)
--(axis cs:94229,2.87232357848874)
--(axis cs:94228,2.87232395941607)
--(axis cs:94227,2.87232431730855)
--(axis cs:94226,2.87232467134751)
--(axis cs:94225,2.87232502239679)
--(axis cs:94224,2.87232537104838)
--(axis cs:94223,2.87232572523891)
--(axis cs:94222,2.87232606717859)
--(axis cs:94221,2.87232639996054)
--(axis cs:94220,2.87232673842894)
--(axis cs:94219,2.87232706561741)
--(axis cs:94218,2.87232741265073)
--(axis cs:94217,2.8723277713918)
--(axis cs:94216,2.87232811238684)
--(axis cs:94215,2.87232846841307)
--(axis cs:94214,2.87232882487751)
--(axis cs:94213,2.8723291769292)
--(axis cs:94212,2.87232954050516)
--(axis cs:94211,2.8723298845782)
--(axis cs:94210,2.87233023750918)
--(axis cs:94209,2.87233059886126)
--(axis cs:94208,2.87233094678552)
--(axis cs:94207,2.87233127015313)
--(axis cs:94206,2.872331588178)
--(axis cs:94205,2.87233189186516)
--(axis cs:94204,2.87233216660763)
--(axis cs:94203,2.87233244180262)
--(axis cs:94202,2.87233271382698)
--(axis cs:94201,2.87233298843442)
--(axis cs:94200,2.87233327539002)
--(axis cs:94199,2.87233355392767)
--(axis cs:94198,2.87233385056521)
--(axis cs:94197,2.87233414193219)
--(axis cs:94196,2.8723344321049)
--(axis cs:94195,2.87233471571378)
--(axis cs:94194,2.8723350135332)
--(axis cs:94193,2.87233532149137)
--(axis cs:94192,2.87233563006922)
--(axis cs:94191,2.87233594327534)
--(axis cs:94190,2.87233624399061)
--(axis cs:94189,2.87233654701865)
--(axis cs:94188,2.87233684667619)
--(axis cs:94187,2.87233716324822)
--(axis cs:94186,2.87233750000049)
--(axis cs:94185,2.87233785295055)
--(axis cs:94184,2.87233820381723)
--(axis cs:94183,2.87233855964947)
--(axis cs:94182,2.87233892657857)
--(axis cs:94181,2.87233928554599)
--(axis cs:94180,2.8723396430022)
--(axis cs:94179,2.87234000503048)
--(axis cs:94178,2.87234038818675)
--(axis cs:94177,2.87234075584737)
--(axis cs:94176,2.87234112510931)
--(axis cs:94175,2.87234148831802)
--(axis cs:94174,2.87234184074608)
--(axis cs:94173,2.87234219747043)
--(axis cs:94172,2.87234254185194)
--(axis cs:94171,2.87234288916887)
--(axis cs:94170,2.8723432318441)
--(axis cs:94169,2.87234356680367)
--(axis cs:94168,2.87234387734422)
--(axis cs:94167,2.87234419325061)
--(axis cs:94166,2.87234451467054)
--(axis cs:94165,2.87234484300765)
--(axis cs:94164,2.8723451685892)
--(axis cs:94163,2.87234548849523)
--(axis cs:94162,2.87234579372311)
--(axis cs:94161,2.87234610154446)
--(axis cs:94160,2.87234642249386)
--(axis cs:94159,2.87234673759842)
--(axis cs:94158,2.8723470365563)
--(axis cs:94157,2.87234731982758)
--(axis cs:94156,2.8723476230475)
--(axis cs:94155,2.87234790012495)
--(axis cs:94154,2.87234817249057)
--(axis cs:94153,2.87234842885041)
--(axis cs:94152,2.87234865188627)
--(axis cs:94151,2.8723488846256)
--(axis cs:94150,2.87234911379283)
--(axis cs:94149,2.87234934288949)
--(axis cs:94148,2.87234957169938)
--(axis cs:94147,2.87234980410337)
--(axis cs:94146,2.87235002470346)
--(axis cs:94145,2.87235025804664)
--(axis cs:94144,2.87235049683135)
--(axis cs:94143,2.87235074189357)
--(axis cs:94142,2.87235097757083)
--(axis cs:94141,2.87235121138267)
--(axis cs:94140,2.87235143957073)
--(axis cs:94139,2.87235168480624)
--(axis cs:94138,2.87235192482087)
--(axis cs:94137,2.87235217221381)
--(axis cs:94136,2.87235242971838)
--(axis cs:94135,2.87235268784195)
--(axis cs:94134,2.87235291564553)
--(axis cs:94133,2.87235315055196)
--(axis cs:94132,2.87235338778856)
--(axis cs:94131,2.87235364385294)
--(axis cs:94130,2.87235388548026)
--(axis cs:94129,2.87235411619761)
--(axis cs:94128,2.87235434033177)
--(axis cs:94127,2.87235459049419)
--(axis cs:94126,2.87235485469627)
--(axis cs:94125,2.87235512659312)
--(axis cs:94124,2.87235540154117)
--(axis cs:94123,2.87235566964462)
--(axis cs:94122,2.87235593292033)
--(axis cs:94121,2.87235620248127)
--(axis cs:94120,2.87235647365935)
--(axis cs:94119,2.8723567501105)
--(axis cs:94118,2.87235703792911)
--(axis cs:94117,2.87235730830992)
--(axis cs:94116,2.8723576061361)
--(axis cs:94115,2.87235790839182)
--(axis cs:94114,2.87235819984488)
--(axis cs:94113,2.87235848754786)
--(axis cs:94112,2.87235877813975)
--(axis cs:94111,2.87235905360227)
--(axis cs:94110,2.8723593231222)
--(axis cs:94109,2.87235960384412)
--(axis cs:94108,2.87235988023267)
--(axis cs:94107,2.87236014849757)
--(axis cs:94106,2.87236043589449)
--(axis cs:94105,2.87236071920691)
--(axis cs:94104,2.87236101122062)
--(axis cs:94103,2.87236130779969)
--(axis cs:94102,2.87236160927208)
--(axis cs:94101,2.87236189719502)
--(axis cs:94100,2.87236219691188)
--(axis cs:94099,2.87236248608328)
--(axis cs:94098,2.8723627821219)
--(axis cs:94097,2.87236309869591)
--(axis cs:94096,2.87236342505319)
--(axis cs:94095,2.87236376885871)
--(axis cs:94094,2.87236413105306)
--(axis cs:94093,2.87236447471896)
--(axis cs:94092,2.87236479580592)
--(axis cs:94091,2.8723651140411)
--(axis cs:94090,2.87236543246747)
--(axis cs:94089,2.87236575990235)
--(axis cs:94088,2.87236607332111)
--(axis cs:94087,2.87236639769641)
--(axis cs:94086,2.87236671351861)
--(axis cs:94085,2.87236703477309)
--(axis cs:94084,2.87236734159829)
--(axis cs:94083,2.87236769070711)
--(axis cs:94082,2.87236803751327)
--(axis cs:94081,2.87236836962971)
--(axis cs:94080,2.87236871013597)
--(axis cs:94079,2.87236905819476)
--(axis cs:94078,2.87236943004341)
--(axis cs:94077,2.87236979414982)
--(axis cs:94076,2.8723701576864)
--(axis cs:94075,2.87237050559469)
--(axis cs:94074,2.87237083400859)
--(axis cs:94073,2.87237113713371)
--(axis cs:94072,2.87237144751327)
--(axis cs:94071,2.87237177130985)
--(axis cs:94070,2.87237209885306)
--(axis cs:94069,2.87237242024757)
--(axis cs:94068,2.87237273580072)
--(axis cs:94067,2.87237304796743)
--(axis cs:94066,2.8723733832634)
--(axis cs:94065,2.87237373251784)
--(axis cs:94064,2.87237408180511)
--(axis cs:94063,2.87237442888831)
--(axis cs:94062,2.87237476495126)
--(axis cs:94061,2.87237509175338)
--(axis cs:94060,2.87237541819739)
--(axis cs:94059,2.87237574489754)
--(axis cs:94058,2.87237606634317)
--(axis cs:94057,2.87237639041854)
--(axis cs:94056,2.87237670879592)
--(axis cs:94055,2.87237704498175)
--(axis cs:94054,2.87237739589256)
--(axis cs:94053,2.87237776369509)
--(axis cs:94052,2.87237813322426)
--(axis cs:94051,2.87237849436643)
--(axis cs:94050,2.87237886097237)
--(axis cs:94049,2.87237924288305)
--(axis cs:94048,2.87237963241575)
--(axis cs:94047,2.87238002130054)
--(axis cs:94046,2.87238042011874)
--(axis cs:94045,2.87238081906346)
--(axis cs:94044,2.87238123237518)
--(axis cs:94043,2.87238161841987)
--(axis cs:94042,2.87238200098981)
--(axis cs:94041,2.87238237961324)
--(axis cs:94040,2.87238277487622)
--(axis cs:94039,2.87238317697194)
--(axis cs:94038,2.87238358954979)
--(axis cs:94037,2.87238400872165)
--(axis cs:94036,2.87238441550161)
--(axis cs:94035,2.87238478907533)
--(axis cs:94034,2.8723851468715)
--(axis cs:94033,2.87238548488852)
--(axis cs:94032,2.87238581975495)
--(axis cs:94031,2.87238615897683)
--(axis cs:94030,2.87238649924919)
--(axis cs:94029,2.87238683553181)
--(axis cs:94028,2.87238715719747)
--(axis cs:94027,2.87238745776336)
--(axis cs:94026,2.87238775769183)
--(axis cs:94025,2.8723880478115)
--(axis cs:94024,2.87238834548594)
--(axis cs:94023,2.8723886371287)
--(axis cs:94022,2.87238892500808)
--(axis cs:94021,2.87238920153872)
--(axis cs:94020,2.87238946237145)
--(axis cs:94019,2.87238973461873)
--(axis cs:94018,2.87238999518986)
--(axis cs:94017,2.8723902641747)
--(axis cs:94016,2.87239056212316)
--(axis cs:94015,2.87239085772228)
--(axis cs:94014,2.87239115035548)
--(axis cs:94013,2.87239144599111)
--(axis cs:94012,2.87239171787598)
--(axis cs:94011,2.87239199588697)
--(axis cs:94010,2.87239227152391)
--(axis cs:94009,2.87239254426449)
--(axis cs:94008,2.87239282061798)
--(axis cs:94007,2.87239310137765)
--(axis cs:94006,2.87239336304006)
--(axis cs:94005,2.87239361071165)
--(axis cs:94004,2.87239385896245)
--(axis cs:94003,2.87239410404821)
--(axis cs:94002,2.87239434275467)
--(axis cs:94001,2.87239460621123)
--(axis cs:94000,2.87239488374268)
--(axis cs:93999,2.87239516205444)
--(axis cs:93998,2.87239545167406)
--(axis cs:93997,2.87239577146784)
--(axis cs:93996,2.87239608745887)
--(axis cs:93995,2.87239641558628)
--(axis cs:93994,2.87239672195893)
--(axis cs:93993,2.87239703098234)
--(axis cs:93992,2.87239734740804)
--(axis cs:93991,2.87239768171278)
--(axis cs:93990,2.87239799215978)
--(axis cs:93989,2.87239830807239)
--(axis cs:93988,2.87239862561385)
--(axis cs:93987,2.87239893845214)
--(axis cs:93986,2.87239923046374)
--(axis cs:93985,2.87239953549945)
--(axis cs:93984,2.87239985671735)
--(axis cs:93983,2.87240016578632)
--(axis cs:93982,2.87240048311269)
--(axis cs:93981,2.87240079947658)
--(axis cs:93980,2.87240113216135)
--(axis cs:93979,2.8724014763106)
--(axis cs:93978,2.87240182298037)
--(axis cs:93977,2.87240217302116)
--(axis cs:93976,2.87240253219706)
--(axis cs:93975,2.87240287630257)
--(axis cs:93974,2.87240321229869)
--(axis cs:93973,2.87240355212628)
--(axis cs:93972,2.87240389535655)
--(axis cs:93971,2.87240423627264)
--(axis cs:93970,2.87240458797482)
--(axis cs:93969,2.87240494469807)
--(axis cs:93968,2.87240532271486)
--(axis cs:93967,2.87240568243004)
--(axis cs:93966,2.872406049023)
--(axis cs:93965,2.87240640307719)
--(axis cs:93964,2.8724067494053)
--(axis cs:93963,2.87240706958426)
--(axis cs:93962,2.87240740589911)
--(axis cs:93961,2.87240772415134)
--(axis cs:93960,2.87240804689296)
--(axis cs:93959,2.87240836056164)
--(axis cs:93958,2.87240865544105)
--(axis cs:93957,2.87240894024095)
--(axis cs:93956,2.87240922178594)
--(axis cs:93955,2.87240948814602)
--(axis cs:93954,2.87240975097279)
--(axis cs:93953,2.87241002357969)
--(axis cs:93952,2.87241026986822)
--(axis cs:93951,2.87241051115322)
--(axis cs:93950,2.87241073744742)
--(axis cs:93949,2.87241098057843)
--(axis cs:93948,2.87241120521259)
--(axis cs:93947,2.87241142957437)
--(axis cs:93946,2.87241163902811)
--(axis cs:93945,2.87241183988573)
--(axis cs:93944,2.8724120329526)
--(axis cs:93943,2.87241223460788)
--(axis cs:93942,2.87241242068364)
--(axis cs:93941,2.87241259874214)
--(axis cs:93940,2.87241279399924)
--(axis cs:93939,2.87241299150375)
--(axis cs:93938,2.87241320898092)
--(axis cs:93937,2.87241341654245)
--(axis cs:93936,2.87241362070542)
--(axis cs:93935,2.87241382013501)
--(axis cs:93934,2.87241402532052)
--(axis cs:93933,2.87241422647392)
--(axis cs:93932,2.87241443308114)
--(axis cs:93931,2.87241465072286)
--(axis cs:93930,2.87241488013483)
--(axis cs:93929,2.87241512008393)
--(axis cs:93928,2.87241536850832)
--(axis cs:93927,2.87241558761695)
--(axis cs:93926,2.87241578912329)
--(axis cs:93925,2.87241599474729)
--(axis cs:93924,2.87241619525767)
--(axis cs:93923,2.87241642395561)
--(axis cs:93922,2.87241666097785)
--(axis cs:93921,2.87241688109536)
--(axis cs:93920,2.87241711890394)
--(axis cs:93919,2.87241735417159)
--(axis cs:93918,2.87241756586596)
--(axis cs:93917,2.87241775365878)
--(axis cs:93916,2.87241796371617)
--(axis cs:93915,2.87241817812697)
--(axis cs:93914,2.87241841221631)
--(axis cs:93913,2.87241864715079)
--(axis cs:93912,2.8724188654265)
--(axis cs:93911,2.87241909295599)
--(axis cs:93910,2.87241931162796)
--(axis cs:93909,2.87241951847492)
--(axis cs:93908,2.87241972397647)
--(axis cs:93907,2.87241990387842)
--(axis cs:93906,2.87242009754406)
--(axis cs:93905,2.87242029595891)
--(axis cs:93904,2.87242050391974)
--(axis cs:93903,2.872420727859)
--(axis cs:93902,2.87242092996348)
--(axis cs:93901,2.872421141818)
--(axis cs:93900,2.87242135559268)
--(axis cs:93899,2.87242155848545)
--(axis cs:93898,2.87242179954453)
--(axis cs:93897,2.8724220286193)
--(axis cs:93896,2.87242227240137)
--(axis cs:93895,2.87242251300697)
--(axis cs:93894,2.8724227282872)
--(axis cs:93893,2.87242291495902)
--(axis cs:93892,2.87242307826056)
--(axis cs:93891,2.8724232240306)
--(axis cs:93890,2.87242338612944)
--(axis cs:93889,2.87242354735774)
--(axis cs:93888,2.87242374640325)
--(axis cs:93887,2.87242392315644)
--(axis cs:93886,2.87242406923559)
--(axis cs:93885,2.87242423227422)
--(axis cs:93884,2.87242439092311)
--(axis cs:93883,2.8724245416569)
--(axis cs:93882,2.87242469463495)
--(axis cs:93881,2.87242488216585)
--(axis cs:93880,2.87242509257078)
--(axis cs:93879,2.87242529899364)
--(axis cs:93878,2.87242550149466)
--(axis cs:93877,2.87242570045425)
--(axis cs:93876,2.87242590227882)
--(axis cs:93875,2.87242609408942)
--(axis cs:93874,2.87242627823162)
--(axis cs:93873,2.87242646784866)
--(axis cs:93872,2.87242664764353)
--(axis cs:93871,2.87242683861466)
--(axis cs:93870,2.87242700397811)
--(axis cs:93869,2.87242716224166)
--(axis cs:93868,2.87242732167962)
--(axis cs:93867,2.87242748528059)
--(axis cs:93866,2.87242762106102)
--(axis cs:93865,2.87242779243522)
--(axis cs:93864,2.87242795981079)
--(axis cs:93863,2.87242812687816)
--(axis cs:93862,2.87242829948676)
--(axis cs:93861,2.8724284668564)
--(axis cs:93860,2.8724286268791)
--(axis cs:93859,2.87242878811304)
--(axis cs:93858,2.87242896933439)
--(axis cs:93857,2.87242914772186)
--(axis cs:93856,2.87242934491496)
--(axis cs:93855,2.87242956754426)
--(axis cs:93854,2.87242979750367)
--(axis cs:93853,2.87243002244165)
--(axis cs:93852,2.87243026077189)
--(axis cs:93851,2.87243049679992)
--(axis cs:93850,2.87243070799226)
--(axis cs:93849,2.8724309147044)
--(axis cs:93848,2.87243113124105)
--(axis cs:93847,2.87243133692298)
--(axis cs:93846,2.87243152329076)
--(axis cs:93845,2.87243171847697)
--(axis cs:93844,2.87243191738431)
--(axis cs:93843,2.87243213673038)
--(axis cs:93842,2.87243235323881)
--(axis cs:93841,2.87243256787515)
--(axis cs:93840,2.87243281733055)
--(axis cs:93839,2.87243308785162)
--(axis cs:93838,2.87243335530735)
--(axis cs:93837,2.87243363293577)
--(axis cs:93836,2.87243391835383)
--(axis cs:93835,2.8724342037384)
--(axis cs:93834,2.87243450145672)
--(axis cs:93833,2.87243480956129)
--(axis cs:93832,2.87243511092157)
--(axis cs:93831,2.87243541462525)
--(axis cs:93830,2.87243573188229)
--(axis cs:93829,2.87243606216305)
--(axis cs:93828,2.87243640713725)
--(axis cs:93827,2.87243677546237)
--(axis cs:93826,2.87243714382537)
--(axis cs:93825,2.87243750815256)
--(axis cs:93824,2.87243785775236)
--(axis cs:93823,2.87243821868154)
--(axis cs:93822,2.87243858551724)
--(axis cs:93821,2.87243895520243)
--(axis cs:93820,2.87243932432217)
--(axis cs:93819,2.87243970209096)
--(axis cs:93818,2.87244007055388)
--(axis cs:93817,2.87244045639099)
--(axis cs:93816,2.87244086209095)
--(axis cs:93815,2.87244127209022)
--(axis cs:93814,2.87244169098436)
--(axis cs:93813,2.87244212103294)
--(axis cs:93812,2.87244256760887)
--(axis cs:93811,2.87244302202162)
--(axis cs:93810,2.87244348791283)
--(axis cs:93809,2.87244398080483)
--(axis cs:93808,2.87244446314293)
--(axis cs:93807,2.87244492281698)
--(axis cs:93806,2.87244537276044)
--(axis cs:93805,2.87244581862836)
--(axis cs:93804,2.8724462848802)
--(axis cs:93803,2.87244675143692)
--(axis cs:93802,2.87244721857453)
--(axis cs:93801,2.87244770755946)
--(axis cs:93800,2.87244819761371)
--(axis cs:93799,2.87244869983949)
--(axis cs:93798,2.8724492145278)
--(axis cs:93797,2.87244972110688)
--(axis cs:93796,2.87245022980052)
--(axis cs:93795,2.87245074533306)
--(axis cs:93794,2.87245126392691)
--(axis cs:93793,2.87245176749986)
--(axis cs:93792,2.87245227323458)
--(axis cs:93791,2.87245278836377)
--(axis cs:93790,2.87245330070735)
--(axis cs:93789,2.87245381876153)
--(axis cs:93788,2.87245432224791)
--(axis cs:93787,2.87245481650259)
--(axis cs:93786,2.87245530960058)
--(axis cs:93785,2.87245580145814)
--(axis cs:93784,2.87245628793287)
--(axis cs:93783,2.87245681287514)
--(axis cs:93782,2.87245734282186)
--(axis cs:93781,2.87245788792891)
--(axis cs:93780,2.87245844518242)
--(axis cs:93779,2.87245899551167)
--(axis cs:93778,2.87245954573127)
--(axis cs:93777,2.87246008700508)
--(axis cs:93776,2.8724606305481)
--(axis cs:93775,2.8724611675182)
--(axis cs:93774,2.87246169985694)
--(axis cs:93773,2.8724622452608)
--(axis cs:93772,2.87246280934922)
--(axis cs:93771,2.87246338333334)
--(axis cs:93770,2.87246397067908)
--(axis cs:93769,2.87246456084519)
--(axis cs:93768,2.87246516689905)
--(axis cs:93767,2.87246578204158)
--(axis cs:93766,2.8724663928295)
--(axis cs:93765,2.87246699456167)
--(axis cs:93764,2.87246757963567)
--(axis cs:93763,2.87246817215367)
--(axis cs:93762,2.87246877060536)
--(axis cs:93761,2.87246935238529)
--(axis cs:93760,2.8724699311008)
--(axis cs:93759,2.8724705006401)
--(axis cs:93758,2.87247106192693)
--(axis cs:93757,2.87247165393554)
--(axis cs:93756,2.87247225927072)
--(axis cs:93755,2.87247284205576)
--(axis cs:93754,2.87247342961975)
--(axis cs:93753,2.87247401562897)
--(axis cs:93752,2.87247459779998)
--(axis cs:93751,2.87247517423111)
--(axis cs:93750,2.87247574853156)
--(axis cs:93749,2.87247629677962)
--(axis cs:93748,2.87247686347869)
--(axis cs:93747,2.87247741371052)
--(axis cs:93746,2.87247798818427)
--(axis cs:93745,2.87247855722117)
--(axis cs:93744,2.87247911091348)
--(axis cs:93743,2.87247962946379)
--(axis cs:93742,2.87248014610047)
--(axis cs:93741,2.87248068127782)
--(axis cs:93740,2.87248119706702)
--(axis cs:93739,2.87248169569576)
--(axis cs:93738,2.87248218569244)
--(axis cs:93737,2.8724826921904)
--(axis cs:93736,2.87248318781154)
--(axis cs:93735,2.87248370819791)
--(axis cs:93734,2.87248420959044)
--(axis cs:93733,2.87248469685304)
--(axis cs:93732,2.87248518269414)
--(axis cs:93731,2.87248568721737)
--(axis cs:93730,2.87248619018282)
--(axis cs:93729,2.87248669846338)
--(axis cs:93728,2.87248721729709)
--(axis cs:93727,2.8724877251753)
--(axis cs:93726,2.8724882485072)
--(axis cs:93725,2.87248876343252)
--(axis cs:93724,2.87248927516209)
--(axis cs:93723,2.87248978795775)
--(axis cs:93722,2.87249030050422)
--(axis cs:93721,2.87249081713461)
--(axis cs:93720,2.87249135396)
--(axis cs:93719,2.87249188528923)
--(axis cs:93718,2.8724924031808)
--(axis cs:93717,2.87249291266679)
--(axis cs:93716,2.87249341296598)
--(axis cs:93715,2.87249392852991)
--(axis cs:93714,2.8724944047436)
--(axis cs:93713,2.87249487330553)
--(axis cs:93712,2.87249533688715)
--(axis cs:93711,2.8724957663156)
--(axis cs:93710,2.87249618936219)
--(axis cs:93709,2.87249661343192)
--(axis cs:93708,2.87249706480057)
--(axis cs:93707,2.87249751172864)
--(axis cs:93706,2.87249798429348)
--(axis cs:93705,2.87249846856658)
--(axis cs:93704,2.87249894394895)
--(axis cs:93703,2.87249944000495)
--(axis cs:93702,2.87249992812777)
--(axis cs:93701,2.87250041445594)
--(axis cs:93700,2.87250090349723)
--(axis cs:93699,2.87250138877383)
--(axis cs:93698,2.87250188715411)
--(axis cs:93697,2.87250238076352)
--(axis cs:93696,2.87250287029988)
--(axis cs:93695,2.87250336696364)
--(axis cs:93694,2.87250386896335)
--(axis cs:93693,2.87250436057384)
--(axis cs:93692,2.87250485030612)
--(axis cs:93691,2.87250532740622)
--(axis cs:93690,2.87250581863928)
--(axis cs:93689,2.87250630986233)
--(axis cs:93688,2.87250680555038)
--(axis cs:93687,2.87250727790153)
--(axis cs:93686,2.87250776821006)
--(axis cs:93685,2.87250827970492)
--(axis cs:93684,2.87250877950075)
--(axis cs:93683,2.87250927614681)
--(axis cs:93682,2.87250977509278)
--(axis cs:93681,2.87251025717689)
--(axis cs:93680,2.87251075702657)
--(axis cs:93679,2.87251123090989)
--(axis cs:93678,2.87251169810492)
--(axis cs:93677,2.87251216390896)
--(axis cs:93676,2.8725126545496)
--(axis cs:93675,2.87251312015277)
--(axis cs:93674,2.87251358714833)
--(axis cs:93673,2.87251406616181)
--(axis cs:93672,2.87251455237714)
--(axis cs:93671,2.8725150394759)
--(axis cs:93670,2.87251553153303)
--(axis cs:93669,2.87251602784007)
--(axis cs:93668,2.87251652260118)
--(axis cs:93667,2.87251701000358)
--(axis cs:93666,2.8725175094848)
--(axis cs:93665,2.8725180041152)
--(axis cs:93664,2.87251850824704)
--(axis cs:93663,2.87251901716397)
--(axis cs:93662,2.87251952661924)
--(axis cs:93661,2.87252003851657)
--(axis cs:93660,2.87252052803606)
--(axis cs:93659,2.8725210071545)
--(axis cs:93658,2.8725214675014)
--(axis cs:93657,2.87252193880825)
--(axis cs:93656,2.8725224243057)
--(axis cs:93655,2.87252290326971)
--(axis cs:93654,2.87252336022923)
--(axis cs:93653,2.87252379143623)
--(axis cs:93652,2.87252419088102)
--(axis cs:93651,2.87252456646342)
--(axis cs:93650,2.87252494733076)
--(axis cs:93649,2.87252532053435)
--(axis cs:93648,2.87252569915206)
--(axis cs:93647,2.87252606527474)
--(axis cs:93646,2.872526436595)
--(axis cs:93645,2.87252683625475)
--(axis cs:93644,2.87252723167378)
--(axis cs:93643,2.872527652552)
--(axis cs:93642,2.87252809796094)
--(axis cs:93641,2.87252854601731)
--(axis cs:93640,2.87252900966035)
--(axis cs:93639,2.87252946640052)
--(axis cs:93638,2.87252991549089)
--(axis cs:93637,2.87253036083298)
--(axis cs:93636,2.87253079708679)
--(axis cs:93635,2.87253124506296)
--(axis cs:93634,2.87253169281763)
--(axis cs:93633,2.87253214739732)
--(axis cs:93632,2.87253259557244)
--(axis cs:93631,2.87253302780375)
--(axis cs:93630,2.87253346018867)
--(axis cs:93629,2.87253387707797)
--(axis cs:93628,2.87253428788626)
--(axis cs:93627,2.87253471351214)
--(axis cs:93626,2.872535135955)
--(axis cs:93625,2.87253556433124)
--(axis cs:93624,2.87253598129469)
--(axis cs:93623,2.87253641033468)
--(axis cs:93622,2.87253682913241)
--(axis cs:93621,2.87253726767229)
--(axis cs:93620,2.87253769520279)
--(axis cs:93619,2.87253813154517)
--(axis cs:93618,2.87253858446902)
--(axis cs:93617,2.87253904489581)
--(axis cs:93616,2.87253949752875)
--(axis cs:93615,2.87253994873471)
--(axis cs:93614,2.87254039788337)
--(axis cs:93613,2.87254086527178)
--(axis cs:93612,2.87254134106194)
--(axis cs:93611,2.87254181003475)
--(axis cs:93610,2.87254229651501)
--(axis cs:93609,2.87254278018293)
--(axis cs:93608,2.87254325885824)
--(axis cs:93607,2.8725437411545)
--(axis cs:93606,2.87254424355904)
--(axis cs:93605,2.8725447353383)
--(axis cs:93604,2.87254523190833)
--(axis cs:93603,2.87254572395188)
--(axis cs:93602,2.87254620395368)
--(axis cs:93601,2.87254668077848)
--(axis cs:93600,2.87254714652847)
--(axis cs:93599,2.87254763217897)
--(axis cs:93598,2.87254814056968)
--(axis cs:93597,2.87254865337848)
--(axis cs:93596,2.87254920120251)
--(axis cs:93595,2.87254975357157)
--(axis cs:93594,2.87255028731269)
--(axis cs:93593,2.87255082973581)
--(axis cs:93592,2.87255136744368)
--(axis cs:93591,2.87255190157314)
--(axis cs:93590,2.8725524337814)
--(axis cs:93589,2.87255297472154)
--(axis cs:93588,2.87255353685578)
--(axis cs:93587,2.87255410983176)
--(axis cs:93586,2.87255468167291)
--(axis cs:93585,2.87255524786038)
--(axis cs:93584,2.87255579372196)
--(axis cs:93583,2.87255634375528)
--(axis cs:93582,2.87255691031387)
--(axis cs:93581,2.872557477667)
--(axis cs:93580,2.87255807088103)
--(axis cs:93579,2.87255866058414)
--(axis cs:93578,2.87255926036178)
--(axis cs:93577,2.87255987446082)
--(axis cs:93576,2.87256049943535)
--(axis cs:93575,2.87256113431613)
--(axis cs:93574,2.87256178695908)
--(axis cs:93573,2.87256243175334)
--(axis cs:93572,2.87256308836075)
--(axis cs:93571,2.87256376544367)
--(axis cs:93570,2.87256446414355)
--(axis cs:93569,2.87256519108291)
--(axis cs:93568,2.87256591661158)
--(axis cs:93567,2.87256664549328)
--(axis cs:93566,2.87256738611811)
--(axis cs:93565,2.87256814329109)
--(axis cs:93564,2.8725689050847)
--(axis cs:93563,2.87256965120036)
--(axis cs:93562,2.8725703836802)
--(axis cs:93561,2.87257114511856)
--(axis cs:93560,2.87257189451515)
--(axis cs:93559,2.87257261196189)
--(axis cs:93558,2.87257331287692)
--(axis cs:93557,2.87257402048242)
--(axis cs:93556,2.87257473113621)
--(axis cs:93555,2.87257542178636)
--(axis cs:93554,2.87257611914434)
--(axis cs:93553,2.87257680495685)
--(axis cs:93552,2.87257748869496)
--(axis cs:93551,2.87257816150589)
--(axis cs:93550,2.87257884934432)
--(axis cs:93549,2.87257953626382)
--(axis cs:93548,2.87258022770333)
--(axis cs:93547,2.87258091536125)
--(axis cs:93546,2.87258160231891)
--(axis cs:93545,2.87258228260301)
--(axis cs:93544,2.87258295705823)
--(axis cs:93543,2.87258364255002)
--(axis cs:93542,2.87258430166991)
--(axis cs:93541,2.87258494336806)
--(axis cs:93540,2.87258558885908)
--(axis cs:93539,2.87258624153581)
--(axis cs:93538,2.87258691167401)
--(axis cs:93537,2.87258756732534)
--(axis cs:93536,2.87258824239053)
--(axis cs:93535,2.87258889001134)
--(axis cs:93534,2.87258953119698)
--(axis cs:93533,2.87259018768133)
--(axis cs:93532,2.87259085028241)
--(axis cs:93531,2.87259153895574)
--(axis cs:93530,2.87259224749065)
--(axis cs:93529,2.87259295964897)
--(axis cs:93528,2.87259368556652)
--(axis cs:93527,2.87259440766945)
--(axis cs:93526,2.87259514610558)
--(axis cs:93525,2.8725958921163)
--(axis cs:93524,2.87259664961662)
--(axis cs:93523,2.87259740876757)
--(axis cs:93522,2.87259816802423)
--(axis cs:93521,2.87259890956811)
--(axis cs:93520,2.87259963698978)
--(axis cs:93519,2.8726003512246)
--(axis cs:93518,2.87260105262304)
--(axis cs:93517,2.87260174926876)
--(axis cs:93516,2.87260243870961)
--(axis cs:93515,2.87260314185162)
--(axis cs:93514,2.87260383315368)
--(axis cs:93513,2.87260450930677)
--(axis cs:93512,2.8726051918685)
--(axis cs:93511,2.87260588014556)
--(axis cs:93510,2.87260653858418)
--(axis cs:93509,2.87260717241796)
--(axis cs:93508,2.87260781080869)
--(axis cs:93507,2.87260845240771)
--(axis cs:93506,2.8726090873456)
--(axis cs:93505,2.87260971387363)
--(axis cs:93504,2.87261033466041)
--(axis cs:93503,2.87261096137774)
--(axis cs:93502,2.87261161090984)
--(axis cs:93501,2.87261224041474)
--(axis cs:93500,2.87261285920726)
--(axis cs:93499,2.87261345589023)
--(axis cs:93498,2.87261404769271)
--(axis cs:93497,2.87261463502645)
--(axis cs:93496,2.87261523248768)
--(axis cs:93495,2.8726158282014)
--(axis cs:93494,2.87261642321045)
--(axis cs:93493,2.87261702054869)
--(axis cs:93492,2.87261759234667)
--(axis cs:93491,2.87261815973401)
--(axis cs:93490,2.87261873471056)
--(axis cs:93489,2.87261931909585)
--(axis cs:93488,2.87261989270549)
--(axis cs:93487,2.87262045392107)
--(axis cs:93486,2.87262100733799)
--(axis cs:93485,2.87262155602536)
--(axis cs:93484,2.87262210160183)
--(axis cs:93483,2.8726226497329)
--(axis cs:93482,2.87262319118837)
--(axis cs:93481,2.87262374308841)
--(axis cs:93480,2.87262426229517)
--(axis cs:93479,2.87262474801792)
--(axis cs:93478,2.87262525039336)
--(axis cs:93477,2.87262576428453)
--(axis cs:93476,2.87262628597356)
--(axis cs:93475,2.87262681015881)
--(axis cs:93474,2.87262734829102)
--(axis cs:93473,2.87262789379155)
--(axis cs:93472,2.87262844692032)
--(axis cs:93471,2.87262899878413)
--(axis cs:93470,2.87262955165976)
--(axis cs:93469,2.87263009623026)
--(axis cs:93468,2.87263063177144)
--(axis cs:93467,2.87263114708005)
--(axis cs:93466,2.87263167565992)
--(axis cs:93465,2.87263220741523)
--(axis cs:93464,2.87263275234016)
--(axis cs:93463,2.87263328499931)
--(axis cs:93462,2.87263381970735)
--(axis cs:93461,2.87263436649738)
--(axis cs:93460,2.87263491685895)
--(axis cs:93459,2.8726354585884)
--(axis cs:93458,2.87263599285421)
--(axis cs:93457,2.87263655057001)
--(axis cs:93456,2.87263711068573)
--(axis cs:93455,2.87263767542592)
--(axis cs:93454,2.87263825826347)
--(axis cs:93453,2.87263884525723)
--(axis cs:93452,2.87263943710518)
--(axis cs:93451,2.87264004906142)
--(axis cs:93450,2.87264064676825)
--(axis cs:93449,2.87264124671139)
--(axis cs:93448,2.87264185856727)
--(axis cs:93447,2.87264248308385)
--(axis cs:93446,2.87264313310232)
--(axis cs:93445,2.87264378217206)
--(axis cs:93444,2.87264443445932)
--(axis cs:93443,2.87264507076743)
--(axis cs:93442,2.87264569913564)
--(axis cs:93441,2.87264632061472)
--(axis cs:93440,2.87264693450256)
--(axis cs:93439,2.87264755616793)
--(axis cs:93438,2.87264817881393)
--(axis cs:93437,2.87264880493165)
--(axis cs:93436,2.87264944934517)
--(axis cs:93435,2.87265012725159)
--(axis cs:93434,2.872650803373)
--(axis cs:93433,2.87265146235581)
--(axis cs:93432,2.87265211677989)
--(axis cs:93431,2.87265279324677)
--(axis cs:93430,2.87265345011211)
--(axis cs:93429,2.8726541053187)
--(axis cs:93428,2.87265476510059)
--(axis cs:93427,2.87265541874955)
--(axis cs:93426,2.87265607726625)
--(axis cs:93425,2.87265673479449)
--(axis cs:93424,2.87265738300271)
--(axis cs:93423,2.8726580381625)
--(axis cs:93422,2.8726586929858)
--(axis cs:93421,2.87265934047836)
--(axis cs:93420,2.87265997568456)
--(axis cs:93419,2.87266060697736)
--(axis cs:93418,2.87266125624682)
--(axis cs:93417,2.872661913815)
--(axis cs:93416,2.87266258774954)
--(axis cs:93415,2.87266327897663)
--(axis cs:93414,2.8726639785087)
--(axis cs:93413,2.87266470033344)
--(axis cs:93412,2.87266541618277)
--(axis cs:93411,2.87266614054071)
--(axis cs:93410,2.87266686900282)
--(axis cs:93409,2.87266759033751)
--(axis cs:93408,2.87266829438972)
--(axis cs:93407,2.87266896961155)
--(axis cs:93406,2.87266965115384)
--(axis cs:93405,2.87267037205521)
--(axis cs:93404,2.87267109204512)
--(axis cs:93403,2.87267181839293)
--(axis cs:93402,2.87267254636986)
--(axis cs:93401,2.87267328505947)
--(axis cs:93400,2.87267402088635)
--(axis cs:93399,2.87267474713694)
--(axis cs:93398,2.87267545911004)
--(axis cs:93397,2.87267617357041)
--(axis cs:93396,2.87267689938147)
--(axis cs:93395,2.87267760262843)
--(axis cs:93394,2.87267831873587)
--(axis cs:93393,2.87267902110043)
--(axis cs:93392,2.87267973061648)
--(axis cs:93391,2.87268044348948)
--(axis cs:93390,2.87268115943283)
--(axis cs:93389,2.87268185898159)
--(axis cs:93388,2.87268257022554)
--(axis cs:93387,2.87268329070239)
--(axis cs:93386,2.87268401445494)
--(axis cs:93385,2.87268473220235)
--(axis cs:93384,2.87268545995593)
--(axis cs:93383,2.87268620280228)
--(axis cs:93382,2.87268694195006)
--(axis cs:93381,2.87268767968211)
--(axis cs:93380,2.87268840982168)
--(axis cs:93379,2.87268913960464)
--(axis cs:93378,2.87268984726315)
--(axis cs:93377,2.87269056720205)
--(axis cs:93376,2.872691289791)
--(axis cs:93375,2.87269203410534)
--(axis cs:93374,2.87269275917658)
--(axis cs:93373,2.87269346945649)
--(axis cs:93372,2.87269417337021)
--(axis cs:93371,2.87269487117154)
--(axis cs:93370,2.87269559037324)
--(axis cs:93369,2.87269630731851)
--(axis cs:93368,2.87269701777617)
--(axis cs:93367,2.87269774052582)
--(axis cs:93366,2.8726984503196)
--(axis cs:93365,2.8726991684526)
--(axis cs:93364,2.87269989394613)
--(axis cs:93363,2.87270063546343)
--(axis cs:93362,2.87270138877131)
--(axis cs:93361,2.87270213779195)
--(axis cs:93360,2.87270287562776)
--(axis cs:93359,2.87270361750971)
--(axis cs:93358,2.8727043553108)
--(axis cs:93357,2.87270508442845)
--(axis cs:93356,2.87270582344025)
--(axis cs:93355,2.87270655487419)
--(axis cs:93354,2.87270729336495)
--(axis cs:93353,2.87270804061995)
--(axis cs:93352,2.8727088083586)
--(axis cs:93351,2.87270955749589)
--(axis cs:93350,2.87271033049095)
--(axis cs:93349,2.87271109486768)
--(axis cs:93348,2.87271186757419)
--(axis cs:93347,2.87271263870879)
--(axis cs:93346,2.87271342537258)
--(axis cs:93345,2.87271424446252)
--(axis cs:93344,2.87271507777313)
--(axis cs:93343,2.87271591456344)
--(axis cs:93342,2.8727167346566)
--(axis cs:93341,2.87271757518597)
--(axis cs:93340,2.87271839779513)
--(axis cs:93339,2.87271919930132)
--(axis cs:93338,2.87272001252087)
--(axis cs:93337,2.87272082396116)
--(axis cs:93336,2.87272162527445)
--(axis cs:93335,2.87272242337477)
--(axis cs:93334,2.87272325629511)
--(axis cs:93333,2.87272411675843)
--(axis cs:93332,2.87272495943848)
--(axis cs:93331,2.87272581499376)
--(axis cs:93330,2.87272665788819)
--(axis cs:93329,2.87272748872596)
--(axis cs:93328,2.87272832756465)
--(axis cs:93327,2.87272916648754)
--(axis cs:93326,2.87273000827214)
--(axis cs:93325,2.87273083394751)
--(axis cs:93324,2.87273165496387)
--(axis cs:93323,2.87273248094291)
--(axis cs:93322,2.87273332045857)
--(axis cs:93321,2.87273415456837)
--(axis cs:93320,2.87273497787078)
--(axis cs:93319,2.87273580921241)
--(axis cs:93318,2.87273664513323)
--(axis cs:93317,2.87273746705457)
--(axis cs:93316,2.87273828614532)
--(axis cs:93315,2.87273912516724)
--(axis cs:93314,2.8727399902861)
--(axis cs:93313,2.8727408660119)
--(axis cs:93312,2.8727417249835)
--(axis cs:93311,2.87274259795428)
--(axis cs:93310,2.87274347950157)
--(axis cs:93309,2.87274433040143)
--(axis cs:93308,2.87274516980372)
--(axis cs:93307,2.87274599602975)
--(axis cs:93306,2.87274683199275)
--(axis cs:93305,2.87274766140607)
--(axis cs:93304,2.87274847290707)
--(axis cs:93303,2.87274930447942)
--(axis cs:93302,2.87275016594972)
--(axis cs:93301,2.87275104880166)
--(axis cs:93300,2.87275194187513)
--(axis cs:93299,2.8727528258179)
--(axis cs:93298,2.87275371767645)
--(axis cs:93297,2.87275462005657)
--(axis cs:93296,2.87275552676243)
--(axis cs:93295,2.87275642831175)
--(axis cs:93294,2.87275732300457)
--(axis cs:93293,2.8727582214282)
--(axis cs:93292,2.87275910478176)
--(axis cs:93291,2.8727599853944)
--(axis cs:93290,2.87276089090061)
--(axis cs:93289,2.87276180306143)
--(axis cs:93288,2.87276272046393)
--(axis cs:93287,2.87276363616867)
--(axis cs:93286,2.87276455525008)
--(axis cs:93285,2.87276545380652)
--(axis cs:93284,2.87276633413902)
--(axis cs:93283,2.87276719818146)
--(axis cs:93282,2.87276804015661)
--(axis cs:93281,2.87276888176191)
--(axis cs:93280,2.87276971454068)
--(axis cs:93279,2.87277054922374)
--(axis cs:93278,2.87277138630019)
--(axis cs:93277,2.87277220469129)
--(axis cs:93276,2.87277302024043)
--(axis cs:93275,2.87277382064133)
--(axis cs:93274,2.87277463226991)
--(axis cs:93273,2.87277544491481)
--(axis cs:93272,2.87277624561111)
--(axis cs:93271,2.87277704741807)
--(axis cs:93270,2.87277787664088)
--(axis cs:93269,2.87277869996529)
--(axis cs:93268,2.87277953338015)
--(axis cs:93267,2.872780333187)
--(axis cs:93266,2.87278113988675)
--(axis cs:93265,2.8727819434424)
--(axis cs:93264,2.87278274074038)
--(axis cs:93263,2.87278353984273)
--(axis cs:93262,2.87278433201827)
--(axis cs:93261,2.87278513086735)
--(axis cs:93260,2.87278593870974)
--(axis cs:93259,2.87278674027253)
--(axis cs:93258,2.87278753724112)
--(axis cs:93257,2.87278835214982)
--(axis cs:93256,2.87278917467202)
--(axis cs:93255,2.87279002529333)
--(axis cs:93254,2.87279086629109)
--(axis cs:93253,2.87279172132736)
--(axis cs:93252,2.8727925789227)
--(axis cs:93251,2.87279344740917)
--(axis cs:93250,2.87279430531532)
--(axis cs:93249,2.87279514902752)
--(axis cs:93248,2.87279599576393)
--(axis cs:93247,2.87279683423181)
--(axis cs:93246,2.87279768094343)
--(axis cs:93245,2.87279852801603)
--(axis cs:93244,2.87279936379928)
--(axis cs:93243,2.87280019334688)
--(axis cs:93242,2.87280102355672)
--(axis cs:93241,2.87280186606072)
--(axis cs:93240,2.87280272055116)
--(axis cs:93239,2.87280358190951)
--(axis cs:93238,2.87280444678821)
--(axis cs:93237,2.87280532300979)
--(axis cs:93236,2.87280618401296)
--(axis cs:93235,2.87280704637627)
--(axis cs:93234,2.87280791530949)
--(axis cs:93233,2.87280879063219)
--(axis cs:93232,2.87280964444668)
--(axis cs:93231,2.87281051304794)
--(axis cs:93230,2.87281141098728)
--(axis cs:93229,2.87281231524634)
--(axis cs:93228,2.8728131970414)
--(axis cs:93227,2.87281409937974)
--(axis cs:93226,2.87281497900214)
--(axis cs:93225,2.87281585973427)
--(axis cs:93224,2.87281672906657)
--(axis cs:93223,2.87281759502097)
--(axis cs:93222,2.87281845574357)
--(axis cs:93221,2.87281933499157)
--(axis cs:93220,2.87282020053661)
--(axis cs:93219,2.8728210839403)
--(axis cs:93218,2.87282197939674)
--(axis cs:93217,2.87282288418669)
--(axis cs:93216,2.87282380774274)
--(axis cs:93215,2.87282474738454)
--(axis cs:93214,2.87282570306306)
--(axis cs:93213,2.872826657368)
--(axis cs:93212,2.87282762212265)
--(axis cs:93211,2.87282854587244)
--(axis cs:93210,2.87282944509607)
--(axis cs:93209,2.87283034989484)
--(axis cs:93208,2.8728312656415)
--(axis cs:93207,2.87283218780168)
--(axis cs:93206,2.87283311086272)
--(axis cs:93205,2.87283402201888)
--(axis cs:93204,2.87283491758978)
--(axis cs:93203,2.87283579545941)
--(axis cs:93202,2.87283667679029)
--(axis cs:93201,2.87283757425103)
--(axis cs:93200,2.87283846571748)
--(axis cs:93199,2.87283932549116)
--(axis cs:93198,2.87284017354355)
--(axis cs:93197,2.87284102194013)
--(axis cs:93196,2.87284187085261)
--(axis cs:93195,2.87284273248346)
--(axis cs:93194,2.87284359762612)
--(axis cs:93193,2.8728444452366)
--(axis cs:93192,2.87284529023305)
--(axis cs:93191,2.87284614616381)
--(axis cs:93190,2.87284702724464)
--(axis cs:93189,2.87284789613997)
--(axis cs:93188,2.87284875881301)
--(axis cs:93187,2.87284960617143)
--(axis cs:93186,2.87285044767403)
--(axis cs:93185,2.87285125912384)
--(axis cs:93184,2.87285206734541)
--(axis cs:93183,2.87285287443323)
--(axis cs:93182,2.87285370843482)
--(axis cs:93181,2.87285455744949)
--(axis cs:93180,2.87285540877375)
--(axis cs:93179,2.87285627372542)
--(axis cs:93178,2.87285713252956)
--(axis cs:93177,2.87285800995549)
--(axis cs:93176,2.87285889394924)
--(axis cs:93175,2.87285978002793)
--(axis cs:93174,2.87286065089035)
--(axis cs:93173,2.87286151799817)
--(axis cs:93172,2.87286240284817)
--(axis cs:93171,2.87286327954635)
--(axis cs:93170,2.87286417114634)
--(axis cs:93169,2.87286506815717)
--(axis cs:93168,2.87286597298618)
--(axis cs:93167,2.87286688982452)
--(axis cs:93166,2.87286777692786)
--(axis cs:93165,2.87286867211326)
--(axis cs:93164,2.87286956536189)
--(axis cs:93163,2.87287046572775)
--(axis cs:93162,2.87287135639143)
--(axis cs:93161,2.87287223597972)
--(axis cs:93160,2.87287311074398)
--(axis cs:93159,2.87287396898535)
--(axis cs:93158,2.87287481311168)
--(axis cs:93157,2.87287565903962)
--(axis cs:93156,2.87287649480616)
--(axis cs:93155,2.87287731629737)
--(axis cs:93154,2.87287810830179)
--(axis cs:93153,2.87287891609015)
--(axis cs:93152,2.87287970825838)
--(axis cs:93151,2.87288050695368)
--(axis cs:93150,2.87288128113243)
--(axis cs:93149,2.87288204961302)
--(axis cs:93148,2.87288280864769)
--(axis cs:93147,2.87288357555673)
--(axis cs:93146,2.87288432195733)
--(axis cs:93145,2.87288503542317)
--(axis cs:93144,2.87288576149477)
--(axis cs:93143,2.87288648427374)
--(axis cs:93142,2.87288720123329)
--(axis cs:93141,2.87288791078102)
--(axis cs:93140,2.87288864126174)
--(axis cs:93139,2.87288938188387)
--(axis cs:93138,2.87289011404416)
--(axis cs:93137,2.87289084700298)
--(axis cs:93136,2.87289158124757)
--(axis cs:93135,2.87289231295317)
--(axis cs:93134,2.87289305508436)
--(axis cs:93133,2.87289376664017)
--(axis cs:93132,2.87289447718145)
--(axis cs:93131,2.87289519820372)
--(axis cs:93130,2.87289592170545)
--(axis cs:93129,2.87289665412671)
--(axis cs:93128,2.87289741469949)
--(axis cs:93127,2.87289817277283)
--(axis cs:93126,2.87289894155796)
--(axis cs:93125,2.87289970943466)
--(axis cs:93124,2.87290046642603)
--(axis cs:93123,2.87290123496287)
--(axis cs:93122,2.87290199442288)
--(axis cs:93121,2.87290275247074)
--(axis cs:93120,2.8729035163836)
--(axis cs:93119,2.87290428963758)
--(axis cs:93118,2.87290506659052)
--(axis cs:93117,2.87290584386814)
--(axis cs:93116,2.87290662557521)
--(axis cs:93115,2.87290740468155)
--(axis cs:93114,2.87290818815446)
--(axis cs:93113,2.87290896903007)
--(axis cs:93112,2.8729097591443)
--(axis cs:93111,2.87291054140514)
--(axis cs:93110,2.8729113300212)
--(axis cs:93109,2.87291214231855)
--(axis cs:93108,2.87291297672122)
--(axis cs:93107,2.87291377905069)
--(axis cs:93106,2.8729145621207)
--(axis cs:93105,2.87291535473658)
--(axis cs:93104,2.87291614572018)
--(axis cs:93103,2.87291694018267)
--(axis cs:93102,2.87291770310911)
--(axis cs:93101,2.87291847774165)
--(axis cs:93100,2.8729192463383)
--(axis cs:93099,2.87292002368689)
--(axis cs:93098,2.87292079669818)
--(axis cs:93097,2.87292156860508)
--(axis cs:93096,2.87292234751989)
--(axis cs:93095,2.87292310351391)
--(axis cs:93094,2.87292386769961)
--(axis cs:93093,2.87292463706402)
--(axis cs:93092,2.87292541412439)
--(axis cs:93091,2.8729261856721)
--(axis cs:93090,2.87292696226592)
--(axis cs:93089,2.87292773360613)
--(axis cs:93088,2.8729285125044)
--(axis cs:93087,2.87292929608331)
--(axis cs:93086,2.87293005017077)
--(axis cs:93085,2.872930800113)
--(axis cs:93084,2.8729315587149)
--(axis cs:93083,2.87293229237343)
--(axis cs:93082,2.8729330393836)
--(axis cs:93081,2.87293377829828)
--(axis cs:93080,2.87293451310756)
--(axis cs:93079,2.87293527701662)
--(axis cs:93078,2.87293604758188)
--(axis cs:93077,2.87293678677886)
--(axis cs:93076,2.87293753497894)
--(axis cs:93075,2.87293826325061)
--(axis cs:93074,2.87293898993746)
--(axis cs:93073,2.8729397266646)
--(axis cs:93072,2.87294046990549)
--(axis cs:93071,2.87294121536558)
--(axis cs:93070,2.87294196862771)
--(axis cs:93069,2.8729427228973)
--(axis cs:93068,2.87294348080345)
--(axis cs:93067,2.87294423943046)
--(axis cs:93066,2.87294498250283)
--(axis cs:93065,2.87294572980588)
--(axis cs:93064,2.87294645602103)
--(axis cs:93063,2.87294720410957)
--(axis cs:93062,2.87294796358735)
--(axis cs:93061,2.87294872249861)
--(axis cs:93060,2.87294947436801)
--(axis cs:93059,2.87295023352083)
--(axis cs:93058,2.87295101480829)
--(axis cs:93057,2.87295181132381)
--(axis cs:93056,2.87295261598925)
--(axis cs:93055,2.87295340496037)
--(axis cs:93054,2.8729541983251)
--(axis cs:93053,2.87295498350849)
--(axis cs:93052,2.87295577069718)
--(axis cs:93051,2.87295655816179)
--(axis cs:93050,2.87295732956058)
--(axis cs:93049,2.87295809875226)
--(axis cs:93048,2.8729588671414)
--(axis cs:93047,2.8729596406286)
--(axis cs:93046,2.87296041230476)
--(axis cs:93045,2.87296118157291)
--(axis cs:93044,2.8729619560721)
--(axis cs:93043,2.87296270426452)
--(axis cs:93042,2.87296345859667)
--(axis cs:93041,2.87296422788813)
--(axis cs:93040,2.87296501039673)
--(axis cs:93039,2.8729658125346)
--(axis cs:93038,2.87296662063959)
--(axis cs:93037,2.87296743448966)
--(axis cs:93036,2.87296826857412)
--(axis cs:93035,2.87296910327582)
--(axis cs:93034,2.87296992298134)
--(axis cs:93033,2.87297075864889)
--(axis cs:93032,2.87297154991986)
--(axis cs:93031,2.87297233729141)
--(axis cs:93030,2.87297313703029)
--(axis cs:93029,2.87297395279661)
--(axis cs:93028,2.87297477641726)
--(axis cs:93027,2.87297562197065)
--(axis cs:93026,2.8729764426552)
--(axis cs:93025,2.87297723523931)
--(axis cs:93024,2.87297800975341)
--(axis cs:93023,2.87297879315991)
--(axis cs:93022,2.87297957149569)
--(axis cs:93021,2.87298036570525)
--(axis cs:93020,2.87298115995666)
--(axis cs:93019,2.87298194244484)
--(axis cs:93018,2.87298274549775)
--(axis cs:93017,2.87298355674176)
--(axis cs:93016,2.87298438732722)
--(axis cs:93015,2.87298521561618)
--(axis cs:93014,2.87298603874154)
--(axis cs:93013,2.87298686838298)
--(axis cs:93012,2.87298769742845)
--(axis cs:93011,2.8729885409232)
--(axis cs:93010,2.87298936639709)
--(axis cs:93009,2.8729901901297)
--(axis cs:93008,2.87299101081666)
--(axis cs:93007,2.87299184290302)
--(axis cs:93006,2.87299267578868)
--(axis cs:93005,2.87299352112886)
--(axis cs:93004,2.87299437554275)
--(axis cs:93003,2.87299525982401)
--(axis cs:93002,2.87299613599934)
--(axis cs:93001,2.87299700892521)
--(axis cs:93000,2.87299789368325)
--(axis cs:92999,2.8729987994758)
--(axis cs:92998,2.87299968651003)
--(axis cs:92997,2.87300057023654)
--(axis cs:92996,2.87300148959345)
--(axis cs:92995,2.87300238852919)
--(axis cs:92994,2.87300328641787)
--(axis cs:92993,2.8730041771367)
--(axis cs:92992,2.87300507541153)
--(axis cs:92991,2.87300596430036)
--(axis cs:92990,2.87300688271469)
--(axis cs:92989,2.87300781728059)
--(axis cs:92988,2.87300874112621)
--(axis cs:92987,2.87300968634721)
--(axis cs:92986,2.87301064195958)
--(axis cs:92985,2.8730115828057)
--(axis cs:92984,2.87301253149972)
--(axis cs:92983,2.87301346926907)
--(axis cs:92982,2.87301441571927)
--(axis cs:92981,2.87301534939244)
--(axis cs:92980,2.87301629970873)
--(axis cs:92979,2.87301725471057)
--(axis cs:92978,2.87301823427781)
--(axis cs:92977,2.87301920122809)
--(axis cs:92976,2.87302014160372)
--(axis cs:92975,2.87302109257385)
--(axis cs:92974,2.87302202002641)
--(axis cs:92973,2.87302293930223)
--(axis cs:92972,2.87302384653957)
--(axis cs:92971,2.8730247432233)
--(axis cs:92970,2.8730256086858)
--(axis cs:92969,2.87302647732542)
--(axis cs:92968,2.8730273586991)
--(axis cs:92967,2.87302822748503)
--(axis cs:92966,2.87302909896826)
--(axis cs:92965,2.87302996866096)
--(axis cs:92964,2.87303082146406)
--(axis cs:92963,2.87303164880442)
--(axis cs:92962,2.87303248684148)
--(axis cs:92961,2.87303332366087)
--(axis cs:92960,2.87303417768435)
--(axis cs:92959,2.87303501928544)
--(axis cs:92958,2.87303584092515)
--(axis cs:92957,2.87303667539862)
--(axis cs:92956,2.87303752140827)
--(axis cs:92955,2.87303835826564)
--(axis cs:92954,2.87303919420053)
--(axis cs:92953,2.87304002512595)
--(axis cs:92952,2.87304085290067)
--(axis cs:92951,2.87304166599919)
--(axis cs:92950,2.87304249747554)
--(axis cs:92949,2.8730433133395)
--(axis cs:92948,2.87304411415852)
--(axis cs:92947,2.87304491414061)
--(axis cs:92946,2.87304571352906)
--(axis cs:92945,2.87304650964047)
--(axis cs:92944,2.87304732082166)
--(axis cs:92943,2.87304812664596)
--(axis cs:92942,2.87304891919325)
--(axis cs:92941,2.87304971165646)
--(axis cs:92940,2.87305049669892)
--(axis cs:92939,2.87305125814813)
--(axis cs:92938,2.87305201449798)
--(axis cs:92937,2.87305275973565)
--(axis cs:92936,2.87305352536477)
--(axis cs:92935,2.87305426117139)
--(axis cs:92934,2.87305499620685)
--(axis cs:92933,2.87305574463442)
--(axis cs:92932,2.87305647193385)
--(axis cs:92931,2.87305721806046)
--(axis cs:92930,2.87305798908354)
--(axis cs:92929,2.87305877196156)
--(axis cs:92928,2.87305955655791)
--(axis cs:92927,2.8730603586455)
--(axis cs:92926,2.87306118101779)
--(axis cs:92925,2.87306200396723)
--(axis cs:92924,2.87306282434781)
--(axis cs:92923,2.87306364517243)
--(axis cs:92922,2.873064438504)
--(axis cs:92921,2.87306522036774)
--(axis cs:92920,2.87306600872421)
--(axis cs:92919,2.87306682230351)
--(axis cs:92918,2.87306762658874)
--(axis cs:92917,2.87306843352372)
--(axis cs:92916,2.8730692030979)
--(axis cs:92915,2.87306998120672)
--(axis cs:92914,2.87307076324552)
--(axis cs:92913,2.87307152921895)
--(axis cs:92912,2.87307228025057)
--(axis cs:92911,2.87307302543898)
--(axis cs:92910,2.87307373662667)
--(axis cs:92909,2.87307445480102)
--(axis cs:92908,2.8730751691015)
--(axis cs:92907,2.87307589563048)
--(axis cs:92906,2.87307661544927)
--(axis cs:92905,2.87307730943348)
--(axis cs:92904,2.87307801062616)
--(axis cs:92903,2.87307872216792)
--(axis cs:92902,2.87307943758432)
--(axis cs:92901,2.87308014596881)
--(axis cs:92900,2.8730808377958)
--(axis cs:92899,2.87308151889422)
--(axis cs:92898,2.87308221375273)
--(axis cs:92897,2.87308291462521)
--(axis cs:92896,2.87308360031141)
--(axis cs:92895,2.87308431445925)
--(axis cs:92894,2.87308500434611)
--(axis cs:92893,2.87308571691996)
--(axis cs:92892,2.87308643235654)
--(axis cs:92891,2.8730871605378)
--(axis cs:92890,2.87308789126568)
--(axis cs:92889,2.87308861825164)
--(axis cs:92888,2.87308933970769)
--(axis cs:92887,2.87309006461235)
--(axis cs:92886,2.87309077675226)
--(axis cs:92885,2.87309147533348)
--(axis cs:92884,2.87309217576684)
--(axis cs:92883,2.87309287572342)
--(axis cs:92882,2.87309360264854)
--(axis cs:92881,2.87309432931986)
--(axis cs:92880,2.87309507228105)
--(axis cs:92879,2.87309583719307)
--(axis cs:92878,2.87309659803836)
--(axis cs:92877,2.87309732535542)
--(axis cs:92876,2.87309806530449)
--(axis cs:92875,2.87309882005486)
--(axis cs:92874,2.87309958057696)
--(axis cs:92873,2.87310033635489)
--(axis cs:92872,2.87310111203835)
--(axis cs:92871,2.87310187646352)
--(axis cs:92870,2.8731026716297)
--(axis cs:92869,2.87310349657914)
--(axis cs:92868,2.87310434738532)
--(axis cs:92867,2.87310521744062)
--(axis cs:92866,2.87310611786884)
--(axis cs:92865,2.87310700058094)
--(axis cs:92864,2.87310786537991)
--(axis cs:92863,2.87310873953541)
--(axis cs:92862,2.87310958485371)
--(axis cs:92861,2.87311041314258)
--(axis cs:92860,2.87311122515003)
--(axis cs:92859,2.87311204779609)
--(axis cs:92858,2.87311286749228)
--(axis cs:92857,2.87311368879404)
--(axis cs:92856,2.87311452531062)
--(axis cs:92855,2.87311536560948)
--(axis cs:92854,2.87311621134629)
--(axis cs:92853,2.87311707500576)
--(axis cs:92852,2.87311796102527)
--(axis cs:92851,2.87311884908931)
--(axis cs:92850,2.87311973277561)
--(axis cs:92849,2.87312061359628)
--(axis cs:92848,2.8731215016081)
--(axis cs:92847,2.87312235325728)
--(axis cs:92846,2.87312321878788)
--(axis cs:92845,2.87312409556329)
--(axis cs:92844,2.87312497583956)
--(axis cs:92843,2.87312585341446)
--(axis cs:92842,2.87312672485286)
--(axis cs:92841,2.87312758952399)
--(axis cs:92840,2.8731284662683)
--(axis cs:92839,2.87312935330652)
--(axis cs:92838,2.87313025337894)
--(axis cs:92837,2.87313115035898)
--(axis cs:92836,2.87313205518809)
--(axis cs:92835,2.87313296465665)
--(axis cs:92834,2.87313387429985)
--(axis cs:92833,2.87313480184056)
--(axis cs:92832,2.8731357403135)
--(axis cs:92831,2.8731366644654)
--(axis cs:92830,2.8731376031804)
--(axis cs:92829,2.87313855850517)
--(axis cs:92828,2.87313951232971)
--(axis cs:92827,2.87314045595708)
--(axis cs:92826,2.87314139494169)
--(axis cs:92825,2.87314231786435)
--(axis cs:92824,2.87314322576163)
--(axis cs:92823,2.87314411171169)
--(axis cs:92822,2.87314500657915)
--(axis cs:92821,2.8731458876205)
--(axis cs:92820,2.87314675400639)
--(axis cs:92819,2.87314760748122)
--(axis cs:92818,2.87314847229085)
--(axis cs:92817,2.87314934864152)
--(axis cs:92816,2.87315023506027)
--(axis cs:92815,2.87315111818344)
--(axis cs:92814,2.87315201873533)
--(axis cs:92813,2.87315289721326)
--(axis cs:92812,2.87315376308657)
--(axis cs:92811,2.87315466819515)
--(axis cs:92810,2.87315556118744)
--(axis cs:92809,2.87315646861959)
--(axis cs:92808,2.8731573751864)
--(axis cs:92807,2.87315828977516)
--(axis cs:92806,2.87315922093898)
--(axis cs:92805,2.87316014335112)
--(axis cs:92804,2.87316106090137)
--(axis cs:92803,2.87316197514009)
--(axis cs:92802,2.87316289908825)
--(axis cs:92801,2.8731638367793)
--(axis cs:92800,2.87316478803052)
--(axis cs:92799,2.87316572497386)
--(axis cs:92798,2.87316665768809)
--(axis cs:92797,2.87316759254332)
--(axis cs:92796,2.87316850464905)
--(axis cs:92795,2.87316940878533)
--(axis cs:92794,2.87317033032758)
--(axis cs:92793,2.87317125055286)
--(axis cs:92792,2.87317216567089)
--(axis cs:92791,2.87317306370296)
--(axis cs:92790,2.87317394330483)
--(axis cs:92789,2.87317482070683)
--(axis cs:92788,2.87317568545227)
--(axis cs:92787,2.87317652685744)
--(axis cs:92786,2.87317738074554)
--(axis cs:92785,2.87317819681294)
--(axis cs:92784,2.87317900048571)
--(axis cs:92783,2.87317980889312)
--(axis cs:92782,2.87318063196074)
--(axis cs:92781,2.87318144892975)
--(axis cs:92780,2.8731822404547)
--(axis cs:92779,2.8731830119259)
--(axis cs:92778,2.87318377812355)
--(axis cs:92777,2.87318456764433)
--(axis cs:92776,2.87318536130345)
--(axis cs:92775,2.87318614453043)
--(axis cs:92774,2.87318691981914)
--(axis cs:92773,2.87318769604949)
--(axis cs:92772,2.87318844510477)
--(axis cs:92771,2.87318920839531)
--(axis cs:92770,2.8731899798253)
--(axis cs:92769,2.87319077981302)
--(axis cs:92768,2.87319156918548)
--(axis cs:92767,2.87319235945114)
--(axis cs:92766,2.87319315677944)
--(axis cs:92765,2.87319396334903)
--(axis cs:92764,2.87319476794586)
--(axis cs:92763,2.8731955666355)
--(axis cs:92762,2.87319638088838)
--(axis cs:92761,2.87319720808793)
--(axis cs:92760,2.87319803060986)
--(axis cs:92759,2.87319887144859)
--(axis cs:92758,2.87319970792428)
--(axis cs:92757,2.87320054988292)
--(axis cs:92756,2.8732013901267)
--(axis cs:92755,2.87320221831215)
--(axis cs:92754,2.87320305515293)
--(axis cs:92753,2.87320392654566)
--(axis cs:92752,2.87320478660134)
--(axis cs:92751,2.87320564542615)
--(axis cs:92750,2.87320651915704)
--(axis cs:92749,2.87320740445428)
--(axis cs:92748,2.87320829642667)
--(axis cs:92747,2.87320920206133)
--(axis cs:92746,2.87321008757877)
--(axis cs:92745,2.8732109809398)
--(axis cs:92744,2.87321189033148)
--(axis cs:92743,2.87321279920067)
--(axis cs:92742,2.87321370885392)
--(axis cs:92741,2.87321462535546)
--(axis cs:92740,2.87321555422748)
--(axis cs:92739,2.87321649383791)
--(axis cs:92738,2.87321743019824)
--(axis cs:92737,2.87321838598667)
--(axis cs:92736,2.87321932661893)
--(axis cs:92735,2.87322029336973)
--(axis cs:92734,2.87322125652411)
--(axis cs:92733,2.87322221553269)
--(axis cs:92732,2.87322316897196)
--(axis cs:92731,2.87322413384263)
--(axis cs:92730,2.87322509705416)
--(axis cs:92729,2.87322607666895)
--(axis cs:92728,2.87322705827586)
--(axis cs:92727,2.87322804480565)
--(axis cs:92726,2.87322904517524)
--(axis cs:92725,2.87323006027055)
--(axis cs:92724,2.87323108174903)
--(axis cs:92723,2.87323210910739)
--(axis cs:92722,2.87323314566277)
--(axis cs:92721,2.87323417846109)
--(axis cs:92720,2.87323521999014)
--(axis cs:92719,2.87323626939139)
--(axis cs:92718,2.87323730408625)
--(axis cs:92717,2.87323832971071)
--(axis cs:92716,2.87323935645174)
--(axis cs:92715,2.87324037951191)
--(axis cs:92714,2.87324140383682)
--(axis cs:92713,2.87324245121314)
--(axis cs:92712,2.87324348990474)
--(axis cs:92711,2.87324451124708)
--(axis cs:92710,2.87324550784359)
--(axis cs:92709,2.8732465167173)
--(axis cs:92708,2.87324752931668)
--(axis cs:92707,2.87324854443188)
--(axis cs:92706,2.87324957874937)
--(axis cs:92705,2.8732506051516)
--(axis cs:92704,2.87325164965725)
--(axis cs:92703,2.87325269987366)
--(axis cs:92702,2.87325376696619)
--(axis cs:92701,2.87325482519842)
--(axis cs:92700,2.87325588217041)
--(axis cs:92699,2.87325694242274)
--(axis cs:92698,2.87325800696238)
--(axis cs:92697,2.87325905646738)
--(axis cs:92696,2.87326011601789)
--(axis cs:92695,2.87326115384724)
--(axis cs:92694,2.87326219778868)
--(axis cs:92693,2.87326324698816)
--(axis cs:92692,2.8732643069342)
--(axis cs:92691,2.87326536950499)
--(axis cs:92690,2.87326642292029)
--(axis cs:92689,2.87326747313098)
--(axis cs:92688,2.87326852229988)
--(axis cs:92687,2.87326958199702)
--(axis cs:92686,2.87327062989953)
--(axis cs:92685,2.8732716792177)
--(axis cs:92684,2.87327271262449)
--(axis cs:92683,2.87327375568697)
--(axis cs:92682,2.8732748141221)
--(axis cs:92681,2.87327585778451)
--(axis cs:92680,2.87327689830809)
--(axis cs:92679,2.87327792786195)
--(axis cs:92678,2.87327898838963)
--(axis cs:92677,2.87328004881617)
--(axis cs:92676,2.8732811214107)
--(axis cs:92675,2.87328219569592)
--(axis cs:92674,2.87328326692094)
--(axis cs:92673,2.87328434031162)
--(axis cs:92672,2.87328539786593)
--(axis cs:92671,2.87328644949544)
--(axis cs:92670,2.87328749975072)
--(axis cs:92669,2.87328855448522)
--(axis cs:92668,2.87328961681086)
--(axis cs:92667,2.87329069428266)
--(axis cs:92666,2.87329175674596)
--(axis cs:92665,2.87329283398767)
--(axis cs:92664,2.87329390712484)
--(axis cs:92663,2.87329495574806)
--(axis cs:92662,2.87329599272447)
--(axis cs:92661,2.8732970221131)
--(axis cs:92660,2.87329808321816)
--(axis cs:92659,2.87329916582617)
--(axis cs:92658,2.87330024912565)
--(axis cs:92657,2.87330135599822)
--(axis cs:92656,2.87330241486684)
--(axis cs:92655,2.87330344359118)
--(axis cs:92654,2.8733044696966)
--(axis cs:92653,2.87330550577901)
--(axis cs:92652,2.87330654722737)
--(axis cs:92651,2.87330759979886)
--(axis cs:92650,2.8733086439459)
--(axis cs:92649,2.8733096560953)
--(axis cs:92648,2.8733106725695)
--(axis cs:92647,2.87331169306204)
--(axis cs:92646,2.87331271208965)
--(axis cs:92645,2.8733137494682)
--(axis cs:92644,2.87331478968279)
--(axis cs:92643,2.8733158388895)
--(axis cs:92642,2.873316874627)
--(axis cs:92641,2.87331790632472)
--(axis cs:92640,2.87331892445376)
--(axis cs:92639,2.87331995047894)
--(axis cs:92638,2.87332098251561)
--(axis cs:92637,2.87332201045326)
--(axis cs:92636,2.8733229951145)
--(axis cs:92635,2.87332398331469)
--(axis cs:92634,2.87332497283534)
--(axis cs:92633,2.87332596439496)
--(axis cs:92632,2.87332697113608)
--(axis cs:92631,2.87332797086129)
--(axis cs:92630,2.87332898817648)
--(axis cs:92629,2.87333001804772)
--(axis cs:92628,2.87333106018426)
--(axis cs:92627,2.87333209533672)
--(axis cs:92626,2.87333313996495)
--(axis cs:92625,2.8733341888234)
--(axis cs:92624,2.87333525373437)
--(axis cs:92623,2.87333635120188)
--(axis cs:92622,2.87333742973996)
--(axis cs:92621,2.8733385136356)
--(axis cs:92620,2.87333960205103)
--(axis cs:92619,2.87334066282877)
--(axis cs:92618,2.87334173318908)
--(axis cs:92617,2.87334279083864)
--(axis cs:92616,2.87334386491297)
--(axis cs:92615,2.87334494583728)
--(axis cs:92614,2.87334602449799)
--(axis cs:92613,2.87334710374983)
--(axis cs:92612,2.8733481575288)
--(axis cs:92611,2.87334920904889)
--(axis cs:92610,2.8733502854995)
--(axis cs:92609,2.87335135421694)
--(axis cs:92608,2.87335244067364)
--(axis cs:92607,2.87335353007819)
--(axis cs:92606,2.87335460042477)
--(axis cs:92605,2.87335568458414)
--(axis cs:92604,2.87335675551285)
--(axis cs:92603,2.87335783356553)
--(axis cs:92602,2.87335894212244)
--(axis cs:92601,2.87336004586063)
--(axis cs:92600,2.87336114012518)
--(axis cs:92599,2.87336220598204)
--(axis cs:92598,2.87336326032025)
--(axis cs:92597,2.87336431305127)
--(axis cs:92596,2.87336535964831)
--(axis cs:92595,2.87336640588961)
--(axis cs:92594,2.87336745418202)
--(axis cs:92593,2.87336850728956)
--(axis cs:92592,2.87336955831829)
--(axis cs:92591,2.87337060534293)
--(axis cs:92590,2.87337165053299)
--(axis cs:92589,2.87337269574238)
--(axis cs:92588,2.87337374566508)
--(axis cs:92587,2.87337480719087)
--(axis cs:92586,2.87337587072874)
--(axis cs:92585,2.87337693970715)
--(axis cs:92584,2.87337800577497)
--(axis cs:92583,2.87337906526972)
--(axis cs:92582,2.87338010394565)
--(axis cs:92581,2.87338114980241)
--(axis cs:92580,2.87338218719943)
--(axis cs:92579,2.87338325247899)
--(axis cs:92578,2.87338431215126)
--(axis cs:92577,2.87338535675565)
--(axis cs:92576,2.87338638227216)
--(axis cs:92575,2.87338740821437)
--(axis cs:92574,2.87338844411087)
--(axis cs:92573,2.87338946786839)
--(axis cs:92572,2.8733905058152)
--(axis cs:92571,2.87339151284446)
--(axis cs:92570,2.87339253019883)
--(axis cs:92569,2.87339353453088)
--(axis cs:92568,2.87339454565622)
--(axis cs:92567,2.87339554239522)
--(axis cs:92566,2.87339653720896)
--(axis cs:92565,2.87339749637574)
--(axis cs:92564,2.87339844886046)
--(axis cs:92563,2.8733994126439)
--(axis cs:92562,2.87340040661653)
--(axis cs:92561,2.87340140156645)
--(axis cs:92560,2.8734023685507)
--(axis cs:92559,2.87340334779168)
--(axis cs:92558,2.87340435013259)
--(axis cs:92557,2.87340534596418)
--(axis cs:92556,2.87340633612508)
--(axis cs:92555,2.8734072982036)
--(axis cs:92554,2.87340826940053)
--(axis cs:92553,2.87340925568578)
--(axis cs:92552,2.87341024419294)
--(axis cs:92551,2.87341121624422)
--(axis cs:92550,2.87341219098792)
--(axis cs:92549,2.87341316285808)
--(axis cs:92548,2.87341412676142)
--(axis cs:92547,2.87341510415075)
--(axis cs:92546,2.87341610346991)
--(axis cs:92545,2.87341712364135)
--(axis cs:92544,2.87341816485289)
--(axis cs:92543,2.87341919519185)
--(axis cs:92542,2.87342023106172)
--(axis cs:92541,2.87342128995209)
--(axis cs:92540,2.87342233088014)
--(axis cs:92539,2.873423389751)
--(axis cs:92538,2.87342446550636)
--(axis cs:92537,2.87342553411534)
--(axis cs:92536,2.87342660971407)
--(axis cs:92535,2.87342767979382)
--(axis cs:92534,2.87342876670829)
--(axis cs:92533,2.87342982011559)
--(axis cs:92532,2.87343087900902)
--(axis cs:92531,2.87343193710658)
--(axis cs:92530,2.8734329942149)
--(axis cs:92529,2.87343401007707)
--(axis cs:92528,2.87343504150332)
--(axis cs:92527,2.87343606708163)
--(axis cs:92526,2.8734370729411)
--(axis cs:92525,2.87343807590232)
--(axis cs:92524,2.87343906268741)
--(axis cs:92523,2.87344006790096)
--(axis cs:92522,2.87344108534539)
--(axis cs:92521,2.87344208332539)
--(axis cs:92520,2.87344306016045)
--(axis cs:92519,2.87344404956337)
--(axis cs:92518,2.87344506066533)
--(axis cs:92517,2.87344607926675)
--(axis cs:92516,2.87344710305815)
--(axis cs:92515,2.8734481336655)
--(axis cs:92514,2.87344917386128)
--(axis cs:92513,2.87345021889144)
--(axis cs:92512,2.87345124976153)
--(axis cs:92511,2.87345225853122)
--(axis cs:92510,2.8734532660357)
--(axis cs:92509,2.8734542700516)
--(axis cs:92508,2.87345524556347)
--(axis cs:92507,2.87345621149896)
--(axis cs:92506,2.87345719015138)
--(axis cs:92505,2.87345816996607)
--(axis cs:92504,2.87345914318886)
--(axis cs:92503,2.87346010619223)
--(axis cs:92502,2.87346104977185)
--(axis cs:92501,2.87346203818417)
--(axis cs:92500,2.87346305006482)
--(axis cs:92499,2.87346407822195)
--(axis cs:92498,2.87346511704604)
--(axis cs:92497,2.87346614247801)
--(axis cs:92496,2.87346714673379)
--(axis cs:92495,2.87346815957116)
--(axis cs:92494,2.87346916941507)
--(axis cs:92493,2.87347019526603)
--(axis cs:92492,2.87347120610094)
--(axis cs:92491,2.87347222157742)
--(axis cs:92490,2.87347320918293)
--(axis cs:92489,2.87347420583579)
--(axis cs:92488,2.87347522038478)
--(axis cs:92487,2.8734762633234)
--(axis cs:92486,2.87347726808505)
--(axis cs:92485,2.87347826343534)
--(axis cs:92484,2.87347927600011)
--(axis cs:92483,2.87348029131103)
--(axis cs:92482,2.87348129060435)
--(axis cs:92481,2.87348225792799)
--(axis cs:92480,2.87348323546386)
--(axis cs:92479,2.87348420663553)
--(axis cs:92478,2.87348517071878)
--(axis cs:92477,2.87348615164193)
--(axis cs:92476,2.87348714332731)
--(axis cs:92475,2.87348816379431)
--(axis cs:92474,2.87348918139333)
--(axis cs:92473,2.87349021132225)
--(axis cs:92472,2.87349123415904)
--(axis cs:92471,2.87349228606985)
--(axis cs:92470,2.87349333669167)
--(axis cs:92469,2.87349439749346)
--(axis cs:92468,2.87349544866362)
--(axis cs:92467,2.87349651542601)
--(axis cs:92466,2.87349757484538)
--(axis cs:92465,2.87349865625225)
--(axis cs:92464,2.87349975035684)
--(axis cs:92463,2.87350085365971)
--(axis cs:92462,2.87350195172752)
--(axis cs:92461,2.8735030438265)
--(axis cs:92460,2.87350412649303)
--(axis cs:92459,2.87350522446883)
--(axis cs:92458,2.87350632971196)
--(axis cs:92457,2.8735074248158)
--(axis cs:92456,2.87350851505366)
--(axis cs:92455,2.87350958467543)
--(axis cs:92454,2.87351067987422)
--(axis cs:92453,2.87351177175897)
--(axis cs:92452,2.8735128489747)
--(axis cs:92451,2.87351391264171)
--(axis cs:92450,2.8735149785494)
--(axis cs:92449,2.87351604516005)
--(axis cs:92448,2.87351710739912)
--(axis cs:92447,2.87351817156006)
--(axis cs:92446,2.87351924536369)
--(axis cs:92445,2.87352028855114)
--(axis cs:92444,2.87352134124807)
--(axis cs:92443,2.87352239898845)
--(axis cs:92442,2.87352344290995)
--(axis cs:92441,2.87352450077435)
--(axis cs:92440,2.87352555831561)
--(axis cs:92439,2.87352662428906)
--(axis cs:92438,2.87352769457362)
--(axis cs:92437,2.87352874268463)
--(axis cs:92436,2.87352976110663)
--(axis cs:92435,2.87353076916127)
--(axis cs:92434,2.87353177914899)
--(axis cs:92433,2.87353281725039)
--(axis cs:92432,2.87353386953731)
--(axis cs:92431,2.8735349297217)
--(axis cs:92430,2.8735359732298)
--(axis cs:92429,2.87353701315777)
--(axis cs:92428,2.87353805405835)
--(axis cs:92427,2.87353908597012)
--(axis cs:92426,2.87354012089315)
--(axis cs:92425,2.87354116222903)
--(axis cs:92424,2.87354222329763)
--(axis cs:92423,2.87354326312921)
--(axis cs:92422,2.87354430798352)
--(axis cs:92421,2.87354535041415)
--(axis cs:92420,2.8735464016119)
--(axis cs:92419,2.87354748642078)
--(axis cs:92418,2.87354855544375)
--(axis cs:92417,2.87354961193022)
--(axis cs:92416,2.8735506529092)
--(axis cs:92415,2.87355169877572)
--(axis cs:92414,2.87355274324129)
--(axis cs:92413,2.87355379091815)
--(axis cs:92412,2.87355483000363)
--(axis cs:92411,2.87355590492757)
--(axis cs:92410,2.87355696821127)
--(axis cs:92409,2.87355799835428)
--(axis cs:92408,2.87355903379984)
--(axis cs:92407,2.87356007908534)
--(axis cs:92406,2.87356112197364)
--(axis cs:92405,2.87356215208203)
--(axis cs:92404,2.87356316545253)
--(axis cs:92403,2.8735641656828)
--(axis cs:92402,2.87356516014657)
--(axis cs:92401,2.87356613672831)
--(axis cs:92400,2.87356713343039)
--(axis cs:92399,2.87356809085574)
--(axis cs:92398,2.87356905107507)
--(axis cs:92397,2.87357000001239)
--(axis cs:92396,2.87357092945507)
--(axis cs:92395,2.87357188218121)
--(axis cs:92394,2.87357283941434)
--(axis cs:92393,2.87357380767364)
--(axis cs:92392,2.87357477358315)
--(axis cs:92391,2.87357574008443)
--(axis cs:92390,2.87357670344859)
--(axis cs:92389,2.8735776701682)
--(axis cs:92388,2.87357862864424)
--(axis cs:92387,2.87357956418129)
--(axis cs:92386,2.87358048262645)
--(axis cs:92385,2.87358139555744)
--(axis cs:92384,2.87358231024464)
--(axis cs:92383,2.87358322369705)
--(axis cs:92382,2.87358412918363)
--(axis cs:92381,2.87358503976112)
--(axis cs:92380,2.87358594787659)
--(axis cs:92379,2.87358682673359)
--(axis cs:92378,2.87358770240325)
--(axis cs:92377,2.87358857423022)
--(axis cs:92376,2.87358945009094)
--(axis cs:92375,2.87359033169921)
--(axis cs:92374,2.87359120840971)
--(axis cs:92373,2.87359208203765)
--(axis cs:92372,2.87359295245673)
--(axis cs:92371,2.87359383045254)
--(axis cs:92370,2.87359470555577)
--(axis cs:92369,2.8735955851049)
--(axis cs:92368,2.87359646061847)
--(axis cs:92367,2.87359733732029)
--(axis cs:92366,2.8735982085826)
--(axis cs:92365,2.87359905816237)
--(axis cs:92364,2.87359990410912)
--(axis cs:92363,2.87360073236837)
--(axis cs:92362,2.87360153061407)
--(axis cs:92361,2.87360232788751)
--(axis cs:92360,2.87360309198586)
--(axis cs:92359,2.87360386283789)
--(axis cs:92358,2.87360464110514)
--(axis cs:92357,2.87360540368032)
--(axis cs:92356,2.87360614328037)
--(axis cs:92355,2.87360687042161)
--(axis cs:92354,2.87360760478469)
--(axis cs:92353,2.8736083250266)
--(axis cs:92352,2.87360906902654)
--(axis cs:92351,2.87360981047886)
--(axis cs:92350,2.87361055725423)
--(axis cs:92349,2.87361134025566)
--(axis cs:92348,2.87361213877343)
--(axis cs:92347,2.87361291565517)
--(axis cs:92346,2.87361368552991)
--(axis cs:92345,2.87361446925592)
--(axis cs:92344,2.87361527088621)
--(axis cs:92343,2.87361604699093)
--(axis cs:92342,2.87361683235417)
--(axis cs:92341,2.8736175901285)
--(axis cs:92340,2.87361832421972)
--(axis cs:92339,2.87361905227511)
--(axis cs:92338,2.87361979613685)
--(axis cs:92337,2.87362051339387)
--(axis cs:92336,2.87362122566282)
--(axis cs:92335,2.87362194074131)
--(axis cs:92334,2.87362263927345)
--(axis cs:92333,2.87362333005392)
--(axis cs:92332,2.87362402332311)
--(axis cs:92331,2.87362471589256)
--(axis cs:92330,2.87362539823871)
--(axis cs:92329,2.87362609958595)
--(axis cs:92328,2.87362680784961)
--(axis cs:92327,2.87362750824799)
--(axis cs:92326,2.87362819468795)
--(axis cs:92325,2.87362887231555)
--(axis cs:92324,2.87362957496875)
--(axis cs:92323,2.87363028974869)
--(axis cs:92322,2.87363100646327)
--(axis cs:92321,2.87363172280136)
--(axis cs:92320,2.8736324433464)
--(axis cs:92319,2.87363316613931)
--(axis cs:92318,2.87363390130983)
--(axis cs:92317,2.87363465030872)
--(axis cs:92316,2.87363539391493)
--(axis cs:92315,2.87363612818613)
--(axis cs:92314,2.87363686094721)
--(axis cs:92313,2.87363760599568)
--(axis cs:92312,2.87363836351038)
--(axis cs:92311,2.87363910110617)
--(axis cs:92310,2.87363983131328)
--(axis cs:92309,2.8736405750259)
--(axis cs:92308,2.87364132554595)
--(axis cs:92307,2.8736420851914)
--(axis cs:92306,2.8736428777832)
--(axis cs:92305,2.87364366803392)
--(axis cs:92304,2.87364446407208)
--(axis cs:92303,2.87364524966833)
--(axis cs:92302,2.87364603613025)
--(axis cs:92301,2.87364682696108)
--(axis cs:92300,2.87364759847317)
--(axis cs:92299,2.87364836523702)
--(axis cs:92298,2.87364912552965)
--(axis cs:92297,2.87364987485109)
--(axis cs:92296,2.87365063248156)
--(axis cs:92295,2.87365141209654)
--(axis cs:92294,2.87365218012792)
--(axis cs:92293,2.87365295266385)
--(axis cs:92292,2.87365373367352)
--(axis cs:92291,2.87365453626528)
--(axis cs:92290,2.87365531302094)
--(axis cs:92289,2.87365611000432)
--(axis cs:92288,2.87365692096529)
--(axis cs:92287,2.87365775172066)
--(axis cs:92286,2.87365857431903)
--(axis cs:92285,2.87365939580851)
--(axis cs:92284,2.87366019884903)
--(axis cs:92283,2.87366099791934)
--(axis cs:92282,2.8736618175507)
--(axis cs:92281,2.87366265735581)
--(axis cs:92280,2.87366348888946)
--(axis cs:92279,2.87366430987803)
--(axis cs:92278,2.87366511970694)
--(axis cs:92277,2.87366595887614)
--(axis cs:92276,2.87366678424085)
--(axis cs:92275,2.87366761712764)
--(axis cs:92274,2.87366843948609)
--(axis cs:92273,2.87366926523687)
--(axis cs:92272,2.87367009477176)
--(axis cs:92271,2.87367093411224)
--(axis cs:92270,2.87367177660563)
--(axis cs:92269,2.87367261825505)
--(axis cs:92268,2.87367349383313)
--(axis cs:92267,2.87367435770274)
--(axis cs:92266,2.87367519327926)
--(axis cs:92265,2.87367601561887)
--(axis cs:92264,2.8736768425287)
--(axis cs:92263,2.87367769341861)
--(axis cs:92262,2.8736785374889)
--(axis cs:92261,2.87367939677754)
--(axis cs:92260,2.87368024662449)
--(axis cs:92259,2.87368107671258)
--(axis cs:92258,2.87368189718542)
--(axis cs:92257,2.87368273074221)
--(axis cs:92256,2.87368356027858)
--(axis cs:92255,2.87368436709995)
--(axis cs:92254,2.87368516228502)
--(axis cs:92253,2.87368594436187)
--(axis cs:92252,2.87368673404489)
--(axis cs:92251,2.8736875125773)
--(axis cs:92250,2.87368828131664)
--(axis cs:92249,2.87368902523856)
--(axis cs:92248,2.87368978010449)
--(axis cs:92247,2.87369055804603)
--(axis cs:92246,2.87369134416447)
--(axis cs:92245,2.87369214804644)
--(axis cs:92244,2.87369296269442)
--(axis cs:92243,2.87369376481587)
--(axis cs:92242,2.87369458642861)
--(axis cs:92241,2.87369541883915)
--(axis cs:92240,2.8736962289916)
--(axis cs:92239,2.87369702067234)
--(axis cs:92238,2.87369779629494)
--(axis cs:92237,2.87369857555992)
--(axis cs:92236,2.87369935216267)
--(axis cs:92235,2.87370013569346)
--(axis cs:92234,2.8737009432215)
--(axis cs:92233,2.87370174927635)
--(axis cs:92232,2.87370255436579)
--(axis cs:92231,2.8737033689236)
--(axis cs:92230,2.87370420723131)
--(axis cs:92229,2.87370504921508)
--(axis cs:92228,2.87370588364208)
--(axis cs:92227,2.87370671739715)
--(axis cs:92226,2.87370754996246)
--(axis cs:92225,2.87370837991018)
--(axis cs:92224,2.87370920507171)
--(axis cs:92223,2.87371003680184)
--(axis cs:92222,2.87371088395045)
--(axis cs:92221,2.87371174702786)
--(axis cs:92220,2.87371260604977)
--(axis cs:92219,2.87371345312334)
--(axis cs:92218,2.87371429582753)
--(axis cs:92217,2.87371512966525)
--(axis cs:92216,2.87371594643565)
--(axis cs:92215,2.87371673624976)
--(axis cs:92214,2.87371750127677)
--(axis cs:92213,2.87371826229225)
--(axis cs:92212,2.87371901545189)
--(axis cs:92211,2.87371978489955)
--(axis cs:92210,2.87372055602711)
--(axis cs:92209,2.87372131765441)
--(axis cs:92208,2.87372206385472)
--(axis cs:92207,2.87372281924168)
--(axis cs:92206,2.87372356129502)
--(axis cs:92205,2.87372432498531)
--(axis cs:92204,2.8737251017628)
--(axis cs:92203,2.87372589829464)
--(axis cs:92202,2.873726690147)
--(axis cs:92201,2.87372748872385)
--(axis cs:92200,2.87372829010348)
--(axis cs:92199,2.8737290983476)
--(axis cs:92198,2.87372991548368)
--(axis cs:92197,2.87373073785479)
--(axis cs:92196,2.87373154598041)
--(axis cs:92195,2.87373236014782)
--(axis cs:92194,2.87373317215166)
--(axis cs:92193,2.87373400021219)
--(axis cs:92192,2.8737348186327)
--(axis cs:92191,2.87373564178011)
--(axis cs:92190,2.87373649047931)
--(axis cs:92189,2.87373732156873)
--(axis cs:92188,2.87373814924506)
--(axis cs:92187,2.8737389930708)
--(axis cs:92186,2.87373982503921)
--(axis cs:92185,2.8737406715852)
--(axis cs:92184,2.87374149162439)
--(axis cs:92183,2.87374231760418)
--(axis cs:92182,2.87374314282231)
--(axis cs:92181,2.87374398700773)
--(axis cs:92180,2.8737448083603)
--(axis cs:92179,2.87374559581817)
--(axis cs:92178,2.87374637992575)
--(axis cs:92177,2.87374713382721)
--(axis cs:92176,2.87374786878803)
--(axis cs:92175,2.87374860343594)
--(axis cs:92174,2.87374933971648)
--(axis cs:92173,2.8737500417413)
--(axis cs:92172,2.87375075501706)
--(axis cs:92171,2.87375145276715)
--(axis cs:92170,2.87375214104807)
--(axis cs:92169,2.87375280450065)
--(axis cs:92168,2.87375348170115)
--(axis cs:92167,2.87375413006354)
--(axis cs:92166,2.87375477602155)
--(axis cs:92165,2.87375542519387)
--(axis cs:92164,2.87375605587881)
--(axis cs:92163,2.87375671202326)
--(axis cs:92162,2.87375735106838)
--(axis cs:92161,2.87375797315927)
--(axis cs:92160,2.87375858721947)
--(axis cs:92159,2.87375921254413)
--(axis cs:92158,2.87375983936488)
--(axis cs:92157,2.87376047913497)
--(axis cs:92156,2.87376112744582)
--(axis cs:92155,2.87376177881814)
--(axis cs:92154,2.87376244186791)
--(axis cs:92153,2.87376309921641)
--(axis cs:92152,2.87376376293584)
--(axis cs:92151,2.87376443043911)
--(axis cs:92150,2.87376510184819)
--(axis cs:92149,2.87376576274401)
--(axis cs:92148,2.87376640547533)
--(axis cs:92147,2.87376705255547)
--(axis cs:92146,2.87376770088425)
--(axis cs:92145,2.87376835148434)
--(axis cs:92144,2.87376899805886)
--(axis cs:92143,2.87376964911433)
--(axis cs:92142,2.87377031293061)
--(axis cs:92141,2.87377099358302)
--(axis cs:92140,2.87377168833944)
--(axis cs:92139,2.87377236045397)
--(axis cs:92138,2.87377304486957)
--(axis cs:92137,2.87377372431195)
--(axis cs:92136,2.87377439437291)
--(axis cs:92135,2.87377504063574)
--(axis cs:92134,2.87377568518311)
--(axis cs:92133,2.87377633688096)
--(axis cs:92132,2.8737769855535)
--(axis cs:92131,2.87377762330659)
--(axis cs:92130,2.87377825354331)
--(axis cs:92129,2.87377889958742)
--(axis cs:92128,2.87377955756463)
--(axis cs:92127,2.87378022872428)
--(axis cs:92126,2.87378089379173)
--(axis cs:92125,2.87378155003678)
--(axis cs:92124,2.87378220073298)
--(axis cs:92123,2.87378284897697)
--(axis cs:92122,2.87378352469945)
--(axis cs:92121,2.87378418779741)
--(axis cs:92120,2.87378486146827)
--(axis cs:92119,2.87378550915486)
--(axis cs:92118,2.8737861393558)
--(axis cs:92117,2.87378676186497)
--(axis cs:92116,2.87378740074973)
--(axis cs:92115,2.87378803506082)
--(axis cs:92114,2.87378867928213)
--(axis cs:92113,2.87378933206737)
--(axis cs:92112,2.87378998157035)
--(axis cs:92111,2.87379063390008)
--(axis cs:92110,2.87379128919926)
--(axis cs:92109,2.87379195315811)
--(axis cs:92108,2.8737926290327)
--(axis cs:92107,2.87379329647777)
--(axis cs:92106,2.87379391438598)
--(axis cs:92105,2.87379453024444)
--(axis cs:92104,2.8737951499103)
--(axis cs:92103,2.87379576771184)
--(axis cs:92102,2.87379639114099)
--(axis cs:92101,2.87379701659173)
--(axis cs:92100,2.87379765425471)
--(axis cs:92099,2.87379829555769)
--(axis cs:92098,2.87379892642891)
--(axis cs:92097,2.87379952354937)
--(axis cs:92096,2.87380009837267)
--(axis cs:92095,2.87380069383622)
--(axis cs:92094,2.87380128363678)
--(axis cs:92093,2.87380188138093)
--(axis cs:92092,2.87380247446752)
--(axis cs:92091,2.87380305393371)
--(axis cs:92090,2.87380361932416)
--(axis cs:92089,2.87380414690829)
--(axis cs:92088,2.87380468806745)
--(axis cs:92087,2.87380521343274)
--(axis cs:92086,2.87380576077817)
--(axis cs:92085,2.87380630069466)
--(axis cs:92084,2.87380684025332)
--(axis cs:92083,2.87380737504735)
--(axis cs:92082,2.87380788138116)
--(axis cs:92081,2.87380839411651)
--(axis cs:92080,2.87380890878234)
--(axis cs:92079,2.87380942054576)
--(axis cs:92078,2.87380993648067)
--(axis cs:92077,2.87381046787498)
--(axis cs:92076,2.87381099922338)
--(axis cs:92075,2.87381154172697)
--(axis cs:92074,2.87381209681502)
--(axis cs:92073,2.8738126518275)
--(axis cs:92072,2.87381320517755)
--(axis cs:92071,2.87381378380984)
--(axis cs:92070,2.87381438050469)
--(axis cs:92069,2.87381495945356)
--(axis cs:92068,2.87381553284544)
--(axis cs:92067,2.8738161142955)
--(axis cs:92066,2.87381670273086)
--(axis cs:92065,2.87381730766532)
--(axis cs:92064,2.87381790852045)
--(axis cs:92063,2.87381852876796)
--(axis cs:92062,2.8738191396482)
--(axis cs:92061,2.87381976338751)
--(axis cs:92060,2.87382037134629)
--(axis cs:92059,2.8738209704663)
--(axis cs:92058,2.87382156650018)
--(axis cs:92057,2.87382216291074)
--(axis cs:92056,2.87382276200784)
--(axis cs:92055,2.87382335630232)
--(axis cs:92054,2.8738239578496)
--(axis cs:92053,2.87382457954633)
--(axis cs:92052,2.87382518189006)
--(axis cs:92051,2.873825765561)
--(axis cs:92050,2.8738263433704)
--(axis cs:92049,2.87382692281015)
--(axis cs:92048,2.87382750064249)
--(axis cs:92047,2.87382807957865)
--(axis cs:92046,2.87382865213393)
--(axis cs:92045,2.87382921959156)
--(axis cs:92044,2.87382980619722)
--(axis cs:92043,2.87383041045739)
--(axis cs:92042,2.87383101071275)
--(axis cs:92041,2.87383162765645)
--(axis cs:92040,2.87383224924952)
--(axis cs:92039,2.87383287976684)
--(axis cs:92038,2.87383350538152)
--(axis cs:92037,2.87383412392993)
--(axis cs:92036,2.87383476172188)
--(axis cs:92035,2.87383538868318)
--(axis cs:92034,2.8738360197383)
--(axis cs:92033,2.87383663962522)
--(axis cs:92032,2.87383724657297)
--(axis cs:92031,2.87383784763642)
--(axis cs:92030,2.8738384365563)
--(axis cs:92029,2.87383901080027)
--(axis cs:92028,2.87383957419543)
--(axis cs:92027,2.87384015316558)
--(axis cs:92026,2.87384073304706)
--(axis cs:92025,2.87384128179619)
--(axis cs:92024,2.87384183206302)
--(axis cs:92023,2.87384238949125)
--(axis cs:92022,2.87384294992453)
--(axis cs:92021,2.87384353093647)
--(axis cs:92020,2.87384413187224)
--(axis cs:92019,2.87384473149904)
--(axis cs:92018,2.87384534491083)
--(axis cs:92017,2.87384598141972)
--(axis cs:92016,2.87384663246305)
--(axis cs:92015,2.87384726914319)
--(axis cs:92014,2.87384790776746)
--(axis cs:92013,2.87384857675387)
--(axis cs:92012,2.87384926074654)
--(axis cs:92011,2.87384996017199)
--(axis cs:92010,2.87385066689438)
--(axis cs:92009,2.87385137184176)
--(axis cs:92008,2.87385209586063)
--(axis cs:92007,2.87385284703548)
--(axis cs:92006,2.87385359270175)
--(axis cs:92005,2.87385432334292)
--(axis cs:92004,2.87385505394672)
--(axis cs:92003,2.87385580132218)
--(axis cs:92002,2.87385655012586)
--(axis cs:92001,2.87385729502905)
--(axis cs:92000,2.87385805252827)
--(axis cs:91999,2.87385880957187)
--(axis cs:91998,2.8738595636721)
--(axis cs:91997,2.87386032887478)
--(axis cs:91996,2.87386108059468)
--(axis cs:91995,2.87386185898585)
--(axis cs:91994,2.87386262227152)
--(axis cs:91993,2.87386337829812)
--(axis cs:91992,2.87386415245296)
--(axis cs:91991,2.87386491020519)
--(axis cs:91990,2.87386565949753)
--(axis cs:91989,2.8738664123868)
--(axis cs:91988,2.87386718544113)
--(axis cs:91987,2.87386795020625)
--(axis cs:91986,2.87386869133442)
--(axis cs:91985,2.87386943411407)
--(axis cs:91984,2.87387014855579)
--(axis cs:91983,2.87387085963364)
--(axis cs:91982,2.87387157969201)
--(axis cs:91981,2.87387230934853)
--(axis cs:91980,2.87387304600262)
--(axis cs:91979,2.87387378467381)
--(axis cs:91978,2.87387453529227)
--(axis cs:91977,2.8738752884259)
--(axis cs:91976,2.87387606408236)
--(axis cs:91975,2.87387683792839)
--(axis cs:91974,2.87387760355107)
--(axis cs:91973,2.87387837661714)
--(axis cs:91972,2.8738791334489)
--(axis cs:91971,2.87387989207724)
--(axis cs:91970,2.8738806176139)
--(axis cs:91969,2.87388134805364)
--(axis cs:91968,2.8738820785943)
--(axis cs:91967,2.87388283067159)
--(axis cs:91966,2.87388357715704)
--(axis cs:91965,2.87388434302652)
--(axis cs:91964,2.87388510887776)
--(axis cs:91963,2.87388586410069)
--(axis cs:91962,2.87388659987672)
--(axis cs:91961,2.87388732058497)
--(axis cs:91960,2.87388804159464)
--(axis cs:91959,2.87388879610899)
--(axis cs:91958,2.87388956123402)
--(axis cs:91957,2.87389033913829)
--(axis cs:91956,2.87389114478657)
--(axis cs:91955,2.87389193134902)
--(axis cs:91954,2.87389274876325)
--(axis cs:91953,2.873893554831)
--(axis cs:91952,2.87389436992601)
--(axis cs:91951,2.87389516225292)
--(axis cs:91950,2.87389595709352)
--(axis cs:91949,2.87389675088649)
--(axis cs:91948,2.87389754574694)
--(axis cs:91947,2.87389833241557)
--(axis cs:91946,2.87389912716482)
--(axis cs:91945,2.87389991697215)
--(axis cs:91944,2.87390071191257)
--(axis cs:91943,2.87390150270088)
--(axis cs:91942,2.87390230590115)
--(axis cs:91941,2.8739031186236)
--(axis cs:91940,2.8739039248672)
--(axis cs:91939,2.87390472871107)
--(axis cs:91938,2.87390555666611)
--(axis cs:91937,2.87390639413683)
--(axis cs:91936,2.87390722330177)
--(axis cs:91935,2.8739080644714)
--(axis cs:91934,2.8739089066446)
--(axis cs:91933,2.87390975847014)
--(axis cs:91932,2.87391061238186)
--(axis cs:91931,2.87391146966007)
--(axis cs:91930,2.87391230802188)
--(axis cs:91929,2.87391314754545)
--(axis cs:91928,2.87391400353236)
--(axis cs:91927,2.87391489469981)
--(axis cs:91926,2.87391580328603)
--(axis cs:91925,2.87391669882926)
--(axis cs:91924,2.87391758714191)
--(axis cs:91923,2.87391843563997)
--(axis cs:91922,2.873919264633)
--(axis cs:91921,2.87392007065234)
--(axis cs:91920,2.87392089257317)
--(axis cs:91919,2.87392173204885)
--(axis cs:91918,2.87392257257913)
--(axis cs:91917,2.87392340491581)
--(axis cs:91916,2.87392422420589)
--(axis cs:91915,2.87392503783631)
--(axis cs:91914,2.87392585057532)
--(axis cs:91913,2.87392667303834)
--(axis cs:91912,2.87392750943503)
--(axis cs:91911,2.87392833764492)
--(axis cs:91910,2.87392917802164)
--(axis cs:91909,2.87393000127355)
--(axis cs:91908,2.87393081714064)
--(axis cs:91907,2.87393167058049)
--(axis cs:91906,2.87393253183327)
--(axis cs:91905,2.87393338773681)
--(axis cs:91904,2.87393424867227)
--(axis cs:91903,2.87393510181326)
--(axis cs:91902,2.87393593289536)
--(axis cs:91901,2.8739367587957)
--(axis cs:91900,2.8739376067228)
--(axis cs:91899,2.87393845436279)
--(axis cs:91898,2.87393930601185)
--(axis cs:91897,2.87394016819285)
--(axis cs:91896,2.87394101190919)
--(axis cs:91895,2.87394185993551)
--(axis cs:91894,2.87394269947443)
--(axis cs:91893,2.87394356387287)
--(axis cs:91892,2.87394442240926)
--(axis cs:91891,2.87394525434248)
--(axis cs:91890,2.8739461035143)
--(axis cs:91889,2.87394693170444)
--(axis cs:91888,2.87394775610669)
--(axis cs:91887,2.87394858608557)
--(axis cs:91886,2.87394940871744)
--(axis cs:91885,2.87395023896674)
--(axis cs:91884,2.87395106731223)
--(axis cs:91883,2.87395187558718)
--(axis cs:91882,2.87395271005613)
--(axis cs:91881,2.87395355872649)
--(axis cs:91880,2.87395440089053)
--(axis cs:91879,2.87395523272184)
--(axis cs:91878,2.8739560783496)
--(axis cs:91877,2.87395692281994)
--(axis cs:91876,2.87395776632766)
--(axis cs:91875,2.87395861639184)
--(axis cs:91874,2.87395946174802)
--(axis cs:91873,2.87396031738512)
--(axis cs:91872,2.87396117672323)
--(axis cs:91871,2.87396201955137)
--(axis cs:91870,2.8739628519497)
--(axis cs:91869,2.87396368891519)
--(axis cs:91868,2.87396451751811)
--(axis cs:91867,2.87396534736741)
--(axis cs:91866,2.87396618514915)
--(axis cs:91865,2.87396700766188)
--(axis cs:91864,2.87396782695631)
--(axis cs:91863,2.873968676881)
--(axis cs:91862,2.87396952217249)
--(axis cs:91861,2.87397034816257)
--(axis cs:91860,2.87397119647532)
--(axis cs:91859,2.87397204029611)
--(axis cs:91858,2.87397287637164)
--(axis cs:91857,2.87397372850202)
--(axis cs:91856,2.87397459952346)
--(axis cs:91855,2.87397549450589)
--(axis cs:91854,2.87397638482991)
--(axis cs:91853,2.8739772772682)
--(axis cs:91852,2.87397816725396)
--(axis cs:91851,2.87397906490164)
--(axis cs:91850,2.87397995000057)
--(axis cs:91849,2.87398081930849)
--(axis cs:91848,2.87398167905665)
--(axis cs:91847,2.87398254826297)
--(axis cs:91846,2.87398342529835)
--(axis cs:91845,2.87398431394116)
--(axis cs:91844,2.87398518905116)
--(axis cs:91843,2.87398605345213)
--(axis cs:91842,2.87398689509148)
--(axis cs:91841,2.87398774688799)
--(axis cs:91840,2.87398857444867)
--(axis cs:91839,2.87398941079377)
--(axis cs:91838,2.87399023835489)
--(axis cs:91837,2.87399107311029)
--(axis cs:91836,2.87399189223899)
--(axis cs:91835,2.8739927060098)
--(axis cs:91834,2.87399353521669)
--(axis cs:91833,2.87399439047371)
--(axis cs:91832,2.87399523759574)
--(axis cs:91831,2.87399609729957)
--(axis cs:91830,2.87399694965004)
--(axis cs:91829,2.87399780591527)
--(axis cs:91828,2.87399868367044)
--(axis cs:91827,2.87399957335678)
--(axis cs:91826,2.87400044597679)
--(axis cs:91825,2.87400132511808)
--(axis cs:91824,2.87400219722152)
--(axis cs:91823,2.87400307290613)
--(axis cs:91822,2.87400392439074)
--(axis cs:91821,2.87400479076287)
--(axis cs:91820,2.87400561852503)
--(axis cs:91819,2.87400645847298)
--(axis cs:91818,2.87400731169756)
--(axis cs:91817,2.87400815991835)
--(axis cs:91816,2.87400901455066)
--(axis cs:91815,2.87400986065236)
--(axis cs:91814,2.87401070654616)
--(axis cs:91813,2.87401156512847)
--(axis cs:91812,2.87401243371765)
--(axis cs:91811,2.87401331512475)
--(axis cs:91810,2.87401418392451)
--(axis cs:91809,2.87401506272532)
--(axis cs:91808,2.87401593088479)
--(axis cs:91807,2.87401679946422)
--(axis cs:91806,2.87401767788795)
--(axis cs:91805,2.87401855738733)
--(axis cs:91804,2.87401942226799)
--(axis cs:91803,2.87402027357828)
--(axis cs:91802,2.87402112654145)
--(axis cs:91801,2.8740219955711)
--(axis cs:91800,2.87402285878614)
--(axis cs:91799,2.87402372862249)
--(axis cs:91798,2.87402459486242)
--(axis cs:91797,2.87402543041336)
--(axis cs:91796,2.87402624408449)
--(axis cs:91795,2.87402705784044)
--(axis cs:91794,2.87402786444363)
--(axis cs:91793,2.87402868733341)
--(axis cs:91792,2.87402950873223)
--(axis cs:91791,2.87403032820184)
--(axis cs:91790,2.87403114368845)
--(axis cs:91789,2.87403195287595)
--(axis cs:91788,2.8740327517481)
--(axis cs:91787,2.87403354448447)
--(axis cs:91786,2.87403434108297)
--(axis cs:91785,2.8740351219408)
--(axis cs:91784,2.87403589933028)
--(axis cs:91783,2.87403667871872)
--(axis cs:91782,2.87403745975712)
--(axis cs:91781,2.87403825602554)
--(axis cs:91780,2.8740390658283)
--(axis cs:91779,2.87403986010564)
--(axis cs:91778,2.87404065533334)
--(axis cs:91777,2.87404146881335)
--(axis cs:91776,2.87404226291925)
--(axis cs:91775,2.87404302263112)
--(axis cs:91774,2.87404379257782)
--(axis cs:91773,2.87404459161019)
--(axis cs:91772,2.87404540691549)
--(axis cs:91771,2.87404622586839)
--(axis cs:91770,2.87404705768629)
--(axis cs:91769,2.87404789796161)
--(axis cs:91768,2.87404873689118)
--(axis cs:91767,2.87404956955211)
--(axis cs:91766,2.8740503795293)
--(axis cs:91765,2.87405118277925)
--(axis cs:91764,2.87405198222614)
--(axis cs:91763,2.8740527678276)
--(axis cs:91762,2.87405355399151)
--(axis cs:91761,2.87405432595727)
--(axis cs:91760,2.87405506827581)
--(axis cs:91759,2.87405582578245)
--(axis cs:91758,2.87405660272616)
--(axis cs:91757,2.87405739779563)
--(axis cs:91756,2.87405819581828)
--(axis cs:91755,2.87405898318057)
--(axis cs:91754,2.87405977889964)
--(axis cs:91753,2.87406057986641)
--(axis cs:91752,2.87406138872911)
--(axis cs:91751,2.8740622116162)
--(axis cs:91750,2.87406305995992)
--(axis cs:91749,2.87406391725274)
--(axis cs:91748,2.87406479205129)
--(axis cs:91747,2.8740656644838)
--(axis cs:91746,2.87406650961731)
--(axis cs:91745,2.87406735595474)
--(axis cs:91744,2.87406823197635)
--(axis cs:91743,2.87406908910617)
--(axis cs:91742,2.87406995989934)
--(axis cs:91741,2.87407082988288)
--(axis cs:91740,2.87407169623545)
--(axis cs:91739,2.87407257999822)
--(axis cs:91738,2.87407349859221)
--(axis cs:91737,2.87407443040888)
--(axis cs:91736,2.87407537879559)
--(axis cs:91735,2.87407633373827)
--(axis cs:91734,2.8740772998106)
--(axis cs:91733,2.87407825148106)
--(axis cs:91732,2.87407920502506)
--(axis cs:91731,2.87408016666578)
--(axis cs:91730,2.87408111451061)
--(axis cs:91729,2.87408206571819)
--(axis cs:91728,2.87408300107717)
--(axis cs:91727,2.87408393130173)
--(axis cs:91726,2.87408486091041)
--(axis cs:91725,2.87408580701645)
--(axis cs:91724,2.87408674657784)
--(axis cs:91723,2.87408769860281)
--(axis cs:91722,2.87408868240825)
--(axis cs:91721,2.87408964660239)
--(axis cs:91720,2.8740906208362)
--(axis cs:91719,2.87409160866019)
--(axis cs:91718,2.87409260866106)
--(axis cs:91717,2.87409359579355)
--(axis cs:91716,2.87409459080581)
--(axis cs:91715,2.87409559567162)
--(axis cs:91714,2.8740965959626)
--(axis cs:91713,2.87409760508917)
--(axis cs:91712,2.87409862340282)
--(axis cs:91711,2.87409962678804)
--(axis cs:91710,2.87410064338623)
--(axis cs:91709,2.87410165534299)
--(axis cs:91708,2.8741026845138)
--(axis cs:91707,2.8741037098028)
--(axis cs:91706,2.87410473057244)
--(axis cs:91705,2.87410574450231)
--(axis cs:91704,2.87410673646363)
--(axis cs:91703,2.87410773460621)
--(axis cs:91702,2.87410875342914)
--(axis cs:91701,2.87410979250805)
--(axis cs:91700,2.87411083844795)
--(axis cs:91699,2.87411190467933)
--(axis cs:91698,2.87411296397133)
--(axis cs:91697,2.87411399744199)
--(axis cs:91696,2.87411505405449)
--(axis cs:91695,2.87411609610213)
--(axis cs:91694,2.87411716314262)
--(axis cs:91693,2.87411822638103)
--(axis cs:91692,2.87411929402599)
--(axis cs:91691,2.87412037012607)
--(axis cs:91690,2.87412144240765)
--(axis cs:91689,2.87412252899043)
--(axis cs:91688,2.87412359217547)
--(axis cs:91687,2.87412462448006)
--(axis cs:91686,2.87412568573888)
--(axis cs:91685,2.87412677869497)
--(axis cs:91684,2.87412786410837)
--(axis cs:91683,2.87412893219172)
--(axis cs:91682,2.87413000787119)
--(axis cs:91681,2.87413108410394)
--(axis cs:91680,2.87413214282068)
--(axis cs:91679,2.87413322056307)
--(axis cs:91678,2.8741342995645)
--(axis cs:91677,2.87413538098357)
--(axis cs:91676,2.87413646061311)
--(axis cs:91675,2.87413753704121)
--(axis cs:91674,2.87413859470773)
--(axis cs:91673,2.87413967954877)
--(axis cs:91672,2.87414075751768)
--(axis cs:91671,2.87414184938598)
--(axis cs:91670,2.87414292454939)
--(axis cs:91669,2.87414401614669)
--(axis cs:91668,2.87414509612806)
--(axis cs:91667,2.87414617527166)
--(axis cs:91666,2.87414728212527)
--(axis cs:91665,2.8741484002999)
--(axis cs:91664,2.87414953707559)
--(axis cs:91663,2.87415069339041)
--(axis cs:91662,2.87415183043456)
--(axis cs:91661,2.87415298541914)
--(axis cs:91660,2.87415415080739)
--(axis cs:91659,2.87415534224509)
--(axis cs:91658,2.87415651334084)
--(axis cs:91657,2.87415769451467)
--(axis cs:91656,2.87415888822976)
--(axis cs:91655,2.87416008215283)
--(axis cs:91654,2.87416127807386)
--(axis cs:91653,2.87416250164029)
--(axis cs:91652,2.87416373661506)
--(axis cs:91651,2.87416496525502)
--(axis cs:91650,2.87416620137567)
--(axis cs:91649,2.8741674260245)
--(axis cs:91648,2.87416866373745)
--(axis cs:91647,2.8741698912156)
--(axis cs:91646,2.87417110776346)
--(axis cs:91645,2.87417233269314)
--(axis cs:91644,2.8741735512917)
--(axis cs:91643,2.87417479313205)
--(axis cs:91642,2.87417606800091)
--(axis cs:91641,2.87417734580936)
--(axis cs:91640,2.87417863945003)
--(axis cs:91639,2.87417992109322)
--(axis cs:91638,2.87418120001766)
--(axis cs:91637,2.8741824935293)
--(axis cs:91636,2.87418376656954)
--(axis cs:91635,2.87418502396458)
--(axis cs:91634,2.87418628650008)
--(axis cs:91633,2.87418754346987)
--(axis cs:91632,2.87418878984969)
--(axis cs:91631,2.87419002651583)
--(axis cs:91630,2.87419124829165)
--(axis cs:91629,2.87419244768982)
--(axis cs:91628,2.87419366137116)
--(axis cs:91627,2.87419485804441)
--(axis cs:91626,2.87419604688139)
--(axis cs:91625,2.87419722911993)
--(axis cs:91624,2.87419841094008)
--(axis cs:91623,2.87419960074536)
--(axis cs:91622,2.87420080219241)
--(axis cs:91621,2.87420199701724)
--(axis cs:91620,2.87420321192042)
--(axis cs:91619,2.87420441952516)
--(axis cs:91618,2.87420563670794)
--(axis cs:91617,2.87420685352701)
--(axis cs:91616,2.87420805843384)
--(axis cs:91615,2.87420927288454)
--(axis cs:91614,2.87421048151646)
--(axis cs:91613,2.87421168958987)
--(axis cs:91612,2.87421289660677)
--(axis cs:91611,2.87421408456164)
--(axis cs:91610,2.87421526787084)
--(axis cs:91609,2.87421645424908)
--(axis cs:91608,2.87421763426807)
--(axis cs:91607,2.87421883207415)
--(axis cs:91606,2.87422005551792)
--(axis cs:91605,2.87422127973985)
--(axis cs:91604,2.87422248453537)
--(axis cs:91603,2.8742236787319)
--(axis cs:91602,2.87422486415102)
--(axis cs:91601,2.87422604674155)
--(axis cs:91600,2.87422723981776)
--(axis cs:91599,2.87422843885949)
--(axis cs:91598,2.87422963152155)
--(axis cs:91597,2.87423081519895)
--(axis cs:91596,2.87423201824435)
--(axis cs:91595,2.87423322060543)
--(axis cs:91594,2.87423442369101)
--(axis cs:91593,2.87423560061695)
--(axis cs:91592,2.87423679721815)
--(axis cs:91591,2.87423802485333)
--(axis cs:91590,2.87423926383785)
--(axis cs:91589,2.87424048781254)
--(axis cs:91588,2.87424168549979)
--(axis cs:91587,2.87424290289583)
--(axis cs:91586,2.87424413841013)
--(axis cs:91585,2.87424537935501)
--(axis cs:91584,2.8742466282703)
--(axis cs:91583,2.8742478661401)
--(axis cs:91582,2.87424909501035)
--(axis cs:91581,2.87425031208223)
--(axis cs:91580,2.87425156120682)
--(axis cs:91579,2.87425280149196)
--(axis cs:91578,2.87425403376434)
--(axis cs:91577,2.87425526936061)
--(axis cs:91576,2.87425649717332)
--(axis cs:91575,2.8742577237529)
--(axis cs:91574,2.87425896248567)
--(axis cs:91573,2.87426022725413)
--(axis cs:91572,2.87426150013439)
--(axis cs:91571,2.87426277663533)
--(axis cs:91570,2.87426406287305)
--(axis cs:91569,2.87426533882658)
--(axis cs:91568,2.8742666132133)
--(axis cs:91567,2.874267892517)
--(axis cs:91566,2.87426918868977)
--(axis cs:91565,2.87427048293628)
--(axis cs:91564,2.87427178961176)
--(axis cs:91563,2.87427308882512)
--(axis cs:91562,2.87427439144967)
--(axis cs:91561,2.87427572290623)
--(axis cs:91560,2.87427705342147)
--(axis cs:91559,2.87427839267482)
--(axis cs:91558,2.87427972691171)
--(axis cs:91557,2.87428105853934)
--(axis cs:91556,2.87428237785772)
--(axis cs:91555,2.87428368798953)
--(axis cs:91554,2.87428499856898)
--(axis cs:91553,2.87428631166789)
--(axis cs:91552,2.87428762871127)
--(axis cs:91551,2.8742889455745)
--(axis cs:91550,2.87429026079658)
--(axis cs:91549,2.87429158421191)
--(axis cs:91548,2.87429289767258)
--(axis cs:91547,2.87429424230899)
--(axis cs:91546,2.87429558491753)
--(axis cs:91545,2.87429694426297)
--(axis cs:91544,2.87429827125912)
--(axis cs:91543,2.87429959120354)
--(axis cs:91542,2.87430091928235)
--(axis cs:91541,2.8743022431969)
--(axis cs:91540,2.87430356627337)
--(axis cs:91539,2.8743049024557)
--(axis cs:91538,2.87430621605248)
--(axis cs:91537,2.87430752744938)
--(axis cs:91536,2.87430883950231)
--(axis cs:91535,2.87431014363519)
--(axis cs:91534,2.87431144250977)
--(axis cs:91533,2.87431273042537)
--(axis cs:91532,2.87431402194538)
--(axis cs:91531,2.87431529837686)
--(axis cs:91530,2.87431658808364)
--(axis cs:91529,2.87431789522556)
--(axis cs:91528,2.87431919444296)
--(axis cs:91527,2.87432050931417)
--(axis cs:91526,2.87432182759935)
--(axis cs:91525,2.87432314098584)
--(axis cs:91524,2.87432445669989)
--(axis cs:91523,2.87432577229668)
--(axis cs:91522,2.87432709688021)
--(axis cs:91521,2.87432841069427)
--(axis cs:91520,2.8743297263729)
--(axis cs:91519,2.87433103680216)
--(axis cs:91518,2.87433234514928)
--(axis cs:91517,2.87433362603437)
--(axis cs:91516,2.8743349074513)
--(axis cs:91515,2.87433619227694)
--(axis cs:91514,2.87433746386971)
--(axis cs:91513,2.87433875900061)
--(axis cs:91512,2.87434007432945)
--(axis cs:91511,2.87434138877309)
--(axis cs:91510,2.87434269254998)
--(axis cs:91509,2.87434400666336)
--(axis cs:91508,2.87434533360273)
--(axis cs:91507,2.87434664410631)
--(axis cs:91506,2.87434793083378)
--(axis cs:91505,2.87434922061236)
--(axis cs:91504,2.87435052387949)
--(axis cs:91503,2.87435181493935)
--(axis cs:91502,2.87435312966221)
--(axis cs:91501,2.87435445124462)
--(axis cs:91500,2.87435578030802)
--(axis cs:91499,2.87435710954354)
--(axis cs:91498,2.87435842696495)
--(axis cs:91497,2.87435973700107)
--(axis cs:91496,2.87436103627186)
--(axis cs:91495,2.87436235423723)
--(axis cs:91494,2.87436367641778)
--(axis cs:91493,2.87436502399325)
--(axis cs:91492,2.87436636615562)
--(axis cs:91491,2.87436772487473)
--(axis cs:91490,2.87436907946123)
--(axis cs:91489,2.87437043975151)
--(axis cs:91488,2.87437178424391)
--(axis cs:91487,2.87437313641562)
--(axis cs:91486,2.87437451053333)
--(axis cs:91485,2.87437588559957)
--(axis cs:91484,2.87437726280052)
--(axis cs:91483,2.87437862477983)
--(axis cs:91482,2.87437997456001)
--(axis cs:91481,2.8743813008932)
--(axis cs:91480,2.87438261808975)
--(axis cs:91479,2.87438395064591)
--(axis cs:91478,2.8743852779609)
--(axis cs:91477,2.87438661721426)
--(axis cs:91476,2.87438793732298)
--(axis cs:91475,2.87438926052976)
--(axis cs:91474,2.87439057487567)
--(axis cs:91473,2.87439189059707)
--(axis cs:91472,2.87439321440797)
--(axis cs:91471,2.87439451447625)
--(axis cs:91470,2.87439578415779)
--(axis cs:91469,2.87439702548015)
--(axis cs:91468,2.87439827195127)
--(axis cs:91467,2.87439949821947)
--(axis cs:91466,2.87440070803336)
--(axis cs:91465,2.87440191759486)
--(axis cs:91464,2.87440315261174)
--(axis cs:91463,2.87440436371743)
--(axis cs:91462,2.87440558583905)
--(axis cs:91461,2.87440681995423)
--(axis cs:91460,2.87440805039622)
--(axis cs:91459,2.8744092697443)
--(axis cs:91458,2.87441050206588)
--(axis cs:91457,2.87441171386255)
--(axis cs:91456,2.87441292570522)
--(axis cs:91455,2.87441413021136)
--(axis cs:91454,2.8744153395188)
--(axis cs:91453,2.87441653351217)
--(axis cs:91452,2.87441771261346)
--(axis cs:91451,2.87441890414391)
--(axis cs:91450,2.87442011684933)
--(axis cs:91449,2.8744213384824)
--(axis cs:91448,2.87442254651414)
--(axis cs:91447,2.8744237380743)
--(axis cs:91446,2.87442493533708)
--(axis cs:91445,2.87442615985949)
--(axis cs:91444,2.87442738303605)
--(axis cs:91443,2.87442860491757)
--(axis cs:91442,2.87442982232232)
--(axis cs:91441,2.87443104640441)
--(axis cs:91440,2.87443227070336)
--(axis cs:91439,2.87443349111286)
--(axis cs:91438,2.87443471654478)
--(axis cs:91437,2.87443594230382)
--(axis cs:91436,2.87443718324175)
--(axis cs:91435,2.87443841596255)
--(axis cs:91434,2.87443962687534)
--(axis cs:91433,2.87444082195942)
--(axis cs:91432,2.87444202054568)
--(axis cs:91431,2.87444320896274)
--(axis cs:91430,2.87444438975301)
--(axis cs:91429,2.87444559818215)
--(axis cs:91428,2.87444680567359)
--(axis cs:91427,2.874448007179)
--(axis cs:91426,2.87444923069934)
--(axis cs:91425,2.87445045160716)
--(axis cs:91424,2.87445166171927)
--(axis cs:91423,2.87445286198147)
--(axis cs:91422,2.87445405431491)
--(axis cs:91421,2.87445526425729)
--(axis cs:91420,2.87445645029893)
--(axis cs:91419,2.8744576353275)
--(axis cs:91418,2.87445880984261)
--(axis cs:91417,2.87445996962133)
--(axis cs:91416,2.87446114336312)
--(axis cs:91415,2.87446231496258)
--(axis cs:91414,2.87446347732163)
--(axis cs:91413,2.87446464705355)
--(axis cs:91412,2.87446583200383)
--(axis cs:91411,2.87446700947476)
--(axis cs:91410,2.87446816451778)
--(axis cs:91409,2.87446929560898)
--(axis cs:91408,2.87447041807704)
--(axis cs:91407,2.874471557441)
--(axis cs:91406,2.87447266769713)
--(axis cs:91405,2.87447378620714)
--(axis cs:91404,2.87447488259169)
--(axis cs:91403,2.87447598815011)
--(axis cs:91402,2.87447709863983)
--(axis cs:91401,2.87447821429966)
--(axis cs:91400,2.87447932001733)
--(axis cs:91399,2.87448040692435)
--(axis cs:91398,2.87448148469766)
--(axis cs:91397,2.87448256358149)
--(axis cs:91396,2.87448364393383)
--(axis cs:91395,2.87448471231355)
--(axis cs:91394,2.87448575290272)
--(axis cs:91393,2.87448679198954)
--(axis cs:91392,2.87448785102243)
--(axis cs:91391,2.87448889721386)
--(axis cs:91390,2.87448993688625)
--(axis cs:91389,2.87449094812991)
--(axis cs:91388,2.87449196422363)
--(axis cs:91387,2.87449299220028)
--(axis cs:91386,2.87449400688102)
--(axis cs:91385,2.87449500455104)
--(axis cs:91384,2.87449600062657)
--(axis cs:91383,2.87449702385955)
--(axis cs:91382,2.87449804440214)
--(axis cs:91381,2.87449905216887)
--(axis cs:91380,2.87450005935741)
--(axis cs:91379,2.87450104777197)
--(axis cs:91378,2.87450205033986)
--(axis cs:91377,2.87450304544096)
--(axis cs:91376,2.874504039016)
--(axis cs:91375,2.87450505575057)
--(axis cs:91374,2.87450609045902)
--(axis cs:91373,2.87450711308059)
--(axis cs:91372,2.87450813196833)
--(axis cs:91371,2.874509166194)
--(axis cs:91370,2.87451019420569)
--(axis cs:91369,2.87451123310242)
--(axis cs:91368,2.87451226527545)
--(axis cs:91367,2.87451330824481)
--(axis cs:91366,2.87451435639481)
--(axis cs:91365,2.87451538991607)
--(axis cs:91364,2.87451644721743)
--(axis cs:91363,2.87451751051789)
--(axis cs:91362,2.87451857220758)
--(axis cs:91361,2.87451961863804)
--(axis cs:91360,2.87452066223661)
--(axis cs:91359,2.87452169806139)
--(axis cs:91358,2.87452274738802)
--(axis cs:91357,2.87452380683393)
--(axis cs:91356,2.87452485130707)
--(axis cs:91355,2.87452589014736)
--(axis cs:91354,2.87452692998941)
--(axis cs:91353,2.87452795623941)
--(axis cs:91352,2.8745289858581)
--(axis cs:91351,2.87453000680222)
--(axis cs:91350,2.87453106167096)
--(axis cs:91349,2.87453214616889)
--(axis cs:91348,2.87453322349536)
--(axis cs:91347,2.87453429498935)
--(axis cs:91346,2.87453536581763)
--(axis cs:91345,2.87453642132747)
--(axis cs:91344,2.87453747506392)
--(axis cs:91343,2.87453854751661)
--(axis cs:91342,2.87453962642184)
--(axis cs:91341,2.87454070628407)
--(axis cs:91340,2.87454177582041)
--(axis cs:91339,2.87454286858772)
--(axis cs:91338,2.87454395387574)
--(axis cs:91337,2.87454504882006)
--(axis cs:91336,2.87454611546379)
--(axis cs:91335,2.87454717726893)
--(axis cs:91334,2.87454822557445)
--(axis cs:91333,2.87454928441757)
--(axis cs:91332,2.87455037270763)
--(axis cs:91331,2.87455146936335)
--(axis cs:91330,2.87455259016749)
--(axis cs:91329,2.87455369013864)
--(axis cs:91328,2.87455481457716)
--(axis cs:91327,2.87455594424052)
--(axis cs:91326,2.87455706246486)
--(axis cs:91325,2.87455818997477)
--(axis cs:91324,2.87455931188985)
--(axis cs:91323,2.87456045882891)
--(axis cs:91322,2.87456159076285)
--(axis cs:91321,2.87456274077478)
--(axis cs:91320,2.87456390745449)
--(axis cs:91319,2.8745650846912)
--(axis cs:91318,2.87456626341814)
--(axis cs:91317,2.87456743199734)
--(axis cs:91316,2.87456860412272)
--(axis cs:91315,2.87456977858825)
--(axis cs:91314,2.8745709591924)
--(axis cs:91313,2.87457214174885)
--(axis cs:91312,2.87457332276973)
--(axis cs:91311,2.87457451652594)
--(axis cs:91310,2.87457568052769)
--(axis cs:91309,2.87457682697955)
--(axis cs:91308,2.87457795885939)
--(axis cs:91307,2.87457910335327)
--(axis cs:91306,2.87458024031929)
--(axis cs:91305,2.87458137404437)
--(axis cs:91304,2.87458250254951)
--(axis cs:91303,2.87458363112695)
--(axis cs:91302,2.87458474903131)
--(axis cs:91301,2.87458583751372)
--(axis cs:91300,2.8745869360301)
--(axis cs:91299,2.87458804786326)
--(axis cs:91298,2.87458914721777)
--(axis cs:91297,2.87459023802976)
--(axis cs:91296,2.87459130482705)
--(axis cs:91295,2.87459236850152)
--(axis cs:91294,2.87459344222121)
--(axis cs:91293,2.87459453425763)
--(axis cs:91292,2.87459562570722)
--(axis cs:91291,2.87459673557864)
--(axis cs:91290,2.87459781791969)
--(axis cs:91289,2.87459888856627)
--(axis cs:91288,2.87459996856703)
--(axis cs:91287,2.87460103719597)
--(axis cs:91286,2.87460208193272)
--(axis cs:91285,2.87460315112848)
--(axis cs:91284,2.8746042316181)
--(axis cs:91283,2.87460530053232)
--(axis cs:91282,2.87460638058943)
--(axis cs:91281,2.87460745809836)
--(axis cs:91280,2.87460850810081)
--(axis cs:91279,2.87460956364813)
--(axis cs:91278,2.87461063281407)
--(axis cs:91277,2.8746116950712)
--(axis cs:91276,2.8746127762911)
--(axis cs:91275,2.87461388069227)
--(axis cs:91274,2.87461499047273)
--(axis cs:91273,2.87461610562665)
--(axis cs:91272,2.87461724226627)
--(axis cs:91271,2.87461836235312)
--(axis cs:91270,2.87461948703489)
--(axis cs:91269,2.87462061890284)
--(axis cs:91268,2.87462174597444)
--(axis cs:91267,2.87462287110543)
--(axis cs:91266,2.87462399374787)
--(axis cs:91265,2.87462508814143)
--(axis cs:91264,2.87462619009335)
--(axis cs:91263,2.8746272947702)
--(axis cs:91262,2.8746283687222)
--(axis cs:91261,2.87462943074499)
--(axis cs:91260,2.8746304970512)
--(axis cs:91259,2.87463157040385)
--(axis cs:91258,2.87463262582951)
--(axis cs:91257,2.87463368803374)
--(axis cs:91256,2.87463474811596)
--(axis cs:91255,2.87463581436151)
--(axis cs:91254,2.87463687993021)
--(axis cs:91253,2.87463795755411)
--(axis cs:91252,2.8746390644403)
--(axis cs:91251,2.87464019036585)
--(axis cs:91250,2.87464131251761)
--(axis cs:91249,2.87464241643328)
--(axis cs:91248,2.87464351727007)
--(axis cs:91247,2.87464460894777)
--(axis cs:91246,2.87464568736155)
--(axis cs:91245,2.87464674887998)
--(axis cs:91244,2.87464778434054)
--(axis cs:91243,2.87464880956252)
--(axis cs:91242,2.87464984462204)
--(axis cs:91241,2.87465088603615)
--(axis cs:91240,2.87465192876612)
--(axis cs:91239,2.87465298259574)
--(axis cs:91238,2.8746540388691)
--(axis cs:91237,2.87465510328171)
--(axis cs:91236,2.87465615655149)
--(axis cs:91235,2.87465724139076)
--(axis cs:91234,2.87465834564638)
--(axis cs:91233,2.87465944187504)
--(axis cs:91232,2.87466053879443)
--(axis cs:91231,2.87466166188288)
--(axis cs:91230,2.8746627800786)
--(axis cs:91229,2.87466389159672)
--(axis cs:91228,2.87466499510982)
--(axis cs:91227,2.87466609528475)
--(axis cs:91226,2.87466717487239)
--(axis cs:91225,2.87466826243545)
--(axis cs:91224,2.87466934105466)
--(axis cs:91223,2.87467040879889)
--(axis cs:91222,2.87467146637802)
--(axis cs:91221,2.87467249698254)
--(axis cs:91220,2.87467354219578)
--(axis cs:91219,2.87467457624324)
--(axis cs:91218,2.87467561372043)
--(axis cs:91217,2.87467664430752)
--(axis cs:91216,2.8746776809585)
--(axis cs:91215,2.87467873758573)
--(axis cs:91214,2.8746797940528)
--(axis cs:91213,2.87468084900768)
--(axis cs:91212,2.87468192333756)
--(axis cs:91211,2.87468298283864)
--(axis cs:91210,2.87468405125675)
--(axis cs:91209,2.87468512325184)
--(axis cs:91208,2.87468619430036)
--(axis cs:91207,2.87468727457264)
--(axis cs:91206,2.8746883648089)
--(axis cs:91205,2.87468944785431)
--(axis cs:91204,2.87469052517078)
--(axis cs:91203,2.87469160477919)
--(axis cs:91202,2.87469268452242)
--(axis cs:91201,2.8746937529094)
--(axis cs:91200,2.874694785688)
--(axis cs:91199,2.8746958205788)
--(axis cs:91198,2.87469685701519)
--(axis cs:91197,2.87469790241094)
--(axis cs:91196,2.87469894227412)
--(axis cs:91195,2.87469998345124)
--(axis cs:91194,2.87470103271099)
--(axis cs:91193,2.87470209560402)
--(axis cs:91192,2.87470317044392)
--(axis cs:91191,2.87470425184364)
--(axis cs:91190,2.87470533705302)
--(axis cs:91189,2.87470641955301)
--(axis cs:91188,2.87470750484198)
--(axis cs:91187,2.87470857400267)
--(axis cs:91186,2.87470964224243)
--(axis cs:91185,2.87471070368161)
--(axis cs:91184,2.87471175925002)
--(axis cs:91183,2.87471278455519)
--(axis cs:91182,2.87471381574044)
--(axis cs:91181,2.87471482468674)
--(axis cs:91180,2.87471582610808)
--(axis cs:91179,2.87471683793102)
--(axis cs:91178,2.87471784690036)
--(axis cs:91177,2.8747188920795)
--(axis cs:91176,2.87471995541032)
--(axis cs:91175,2.87472102588092)
--(axis cs:91174,2.87472212944752)
--(axis cs:91173,2.87472323279114)
--(axis cs:91172,2.8747243775311)
--(axis cs:91171,2.87472552466409)
--(axis cs:91170,2.87472668373271)
--(axis cs:91169,2.87472783896892)
--(axis cs:91168,2.87472898522422)
--(axis cs:91167,2.87473013348163)
--(axis cs:91166,2.87473128237228)
--(axis cs:91165,2.87473242635182)
--(axis cs:91164,2.87473357410329)
--(axis cs:91163,2.87473471688367)
--(axis cs:91162,2.87473584115203)
--(axis cs:91161,2.87473695900615)
--(axis cs:91160,2.87473809349578)
--(axis cs:91159,2.87473923555896)
--(axis cs:91158,2.87474035997683)
--(axis cs:91157,2.87474149151079)
--(axis cs:91156,2.87474262856925)
--(axis cs:91155,2.87474375622104)
--(axis cs:91154,2.87474489005636)
--(axis cs:91153,2.87474602229929)
--(axis cs:91152,2.87474713148249)
--(axis cs:91151,2.87474823506901)
--(axis cs:91150,2.87474934903702)
--(axis cs:91149,2.87475045933372)
--(axis cs:91148,2.87475158083486)
--(axis cs:91147,2.87475270259693)
--(axis cs:91146,2.8747537811402)
--(axis cs:91145,2.87475487003847)
--(axis cs:91144,2.87475595120732)
--(axis cs:91143,2.87475702122872)
--(axis cs:91142,2.8747580846599)
--(axis cs:91141,2.87475916400817)
--(axis cs:91140,2.87476023155812)
--(axis cs:91139,2.87476130682616)
--(axis cs:91138,2.87476239142709)
--(axis cs:91137,2.87476347309079)
--(axis cs:91136,2.87476453857646)
--(axis cs:91135,2.87476560892266)
--(axis cs:91134,2.87476667239636)
--(axis cs:91133,2.87476772445674)
--(axis cs:91132,2.8747687731567)
--(axis cs:91131,2.87476985126186)
--(axis cs:91130,2.87477092810193)
--(axis cs:91129,2.87477199669275)
--(axis cs:91128,2.87477308388528)
--(axis cs:91127,2.87477416200948)
--(axis cs:91126,2.87477522022066)
--(axis cs:91125,2.87477629897384)
--(axis cs:91124,2.8747773784345)
--(axis cs:91123,2.87477846058313)
--(axis cs:91122,2.87477954766735)
--(axis cs:91121,2.87478064548875)
--(axis cs:91120,2.87478174702123)
--(axis cs:91119,2.87478282308928)
--(axis cs:91118,2.87478390814624)
--(axis cs:91117,2.87478498839691)
--(axis cs:91116,2.87478605941478)
--(axis cs:91115,2.87478713416822)
--(axis cs:91114,2.8747882302975)
--(axis cs:91113,2.87478933019145)
--(axis cs:91112,2.87479041444583)
--(axis cs:91111,2.87479148050788)
--(axis cs:91110,2.87479255688269)
--(axis cs:91109,2.87479362367794)
--(axis cs:91108,2.87479467527936)
--(axis cs:91107,2.87479571582403)
--(axis cs:91106,2.87479675000381)
--(axis cs:91105,2.8747977930826)
--(axis cs:91104,2.8747988535683)
--(axis cs:91103,2.87479993588722)
--(axis cs:91102,2.8748010378189)
--(axis cs:91101,2.87480212840114)
--(axis cs:91100,2.87480322416891)
--(axis cs:91099,2.87480433619829)
--(axis cs:91098,2.87480541460851)
--(axis cs:91097,2.87480649739423)
--(axis cs:91096,2.87480757539774)
--(axis cs:91095,2.87480866367053)
--(axis cs:91094,2.87480976776316)
--(axis cs:91093,2.87481087217711)
--(axis cs:91092,2.87481195712451)
--(axis cs:91091,2.87481303703519)
--(axis cs:91090,2.87481410998602)
--(axis cs:91089,2.87481520679779)
--(axis cs:91088,2.87481630670424)
--(axis cs:91087,2.87481741418371)
--(axis cs:91086,2.87481851276213)
--(axis cs:91085,2.87481961469294)
--(axis cs:91084,2.8748207000485)
--(axis cs:91083,2.87482176656842)
--(axis cs:91082,2.87482284821663)
--(axis cs:91081,2.87482393578407)
--(axis cs:91080,2.87482501842381)
--(axis cs:91079,2.87482611514527)
--(axis cs:91078,2.87482719509443)
--(axis cs:91077,2.87482827941016)
--(axis cs:91076,2.8748293479894)
--(axis cs:91075,2.87483041135563)
--(axis cs:91074,2.87483148664733)
--(axis cs:91073,2.87483254686324)
--(axis cs:91072,2.87483360691916)
--(axis cs:91071,2.87483468416385)
--(axis cs:91070,2.87483576346777)
--(axis cs:91069,2.8748368374243)
--(axis cs:91068,2.87483791166859)
--(axis cs:91067,2.87483902196949)
--(axis cs:91066,2.87484014869217)
--(axis cs:91065,2.87484127298586)
--(axis cs:91064,2.87484239949873)
--(axis cs:91063,2.87484350512338)
--(axis cs:91062,2.87484462536025)
--(axis cs:91061,2.87484574938336)
--(axis cs:91060,2.87484686716961)
--(axis cs:91059,2.87484799509489)
--(axis cs:91058,2.87484912817444)
--(axis cs:91057,2.87485026603724)
--(axis cs:91056,2.87485141407639)
--(axis cs:91055,2.87485254103578)
--(axis cs:91054,2.87485366251477)
--(axis cs:91053,2.87485477105486)
--(axis cs:91052,2.87485587369691)
--(axis cs:91051,2.87485697917994)
--(axis cs:91050,2.87485807923998)
--(axis cs:91049,2.87485918921971)
--(axis cs:91048,2.8748602878649)
--(axis cs:91047,2.87486138696627)
--(axis cs:91046,2.87486247071415)
--(axis cs:91045,2.87486357234805)
--(axis cs:91044,2.87486467109397)
--(axis cs:91043,2.87486578270613)
--(axis cs:91042,2.87486688649651)
--(axis cs:91041,2.87486799428958)
--(axis cs:91040,2.87486910222772)
--(axis cs:91039,2.87487021349444)
--(axis cs:91038,2.87487133138091)
--(axis cs:91037,2.87487247576196)
--(axis cs:91036,2.87487360637053)
--(axis cs:91035,2.87487471690303)
--(axis cs:91034,2.87487581403679)
--(axis cs:91033,2.87487692803367)
--(axis cs:91032,2.8748780875989)
--(axis cs:91031,2.87487923640346)
--(axis cs:91030,2.87488041402268)
--(axis cs:91029,2.87488159019309)
--(axis cs:91028,2.87488278046001)
--(axis cs:91027,2.87488396827553)
--(axis cs:91026,2.87488513722724)
--(axis cs:91025,2.87488628858951)
--(axis cs:91024,2.87488742835893)
--(axis cs:91023,2.87488857175172)
--(axis cs:91022,2.87488969389249)
--(axis cs:91021,2.87489082408492)
--(axis cs:91020,2.87489192953165)
--(axis cs:91019,2.87489302834417)
--(axis cs:91018,2.87489414902221)
--(axis cs:91017,2.87489525802608)
--(axis cs:91016,2.87489635663016)
--(axis cs:91015,2.8748974543575)
--(axis cs:91014,2.87489853650104)
--(axis cs:91013,2.87489962679069)
--(axis cs:91012,2.8749007144827)
--(axis cs:91011,2.87490181315497)
--(axis cs:91010,2.87490289455318)
--(axis cs:91009,2.87490399791447)
--(axis cs:91008,2.87490509417876)
--(axis cs:91007,2.87490617907798)
--(axis cs:91006,2.87490725683723)
--(axis cs:91005,2.87490833136566)
--(axis cs:91004,2.87490939932261)
--(axis cs:91003,2.87491045437052)
--(axis cs:91002,2.87491151493037)
--(axis cs:91001,2.87491260255302)
--(axis cs:91000,2.87491368796703)
--(axis cs:90999,2.87491476670942)
--(axis cs:90998,2.87491584967327)
--(axis cs:90997,2.87491692875576)
--(axis cs:90996,2.87491800256317)
--(axis cs:90995,2.87491908229735)
--(axis cs:90994,2.87492017024899)
--(axis cs:90993,2.87492126239907)
--(axis cs:90992,2.87492235715497)
--(axis cs:90991,2.87492346162372)
--(axis cs:90990,2.87492457816863)
--(axis cs:90989,2.87492567559933)
--(axis cs:90988,2.87492678001544)
--(axis cs:90987,2.87492789127364)
--(axis cs:90986,2.87492901162324)
--(axis cs:90985,2.8749301423531)
--(axis cs:90984,2.87493128454283)
--(axis cs:90983,2.87493241085737)
--(axis cs:90982,2.87493353174016)
--(axis cs:90981,2.87493463878343)
--(axis cs:90980,2.87493575176293)
--(axis cs:90979,2.87493687462667)
--(axis cs:90978,2.87493800402145)
--(axis cs:90977,2.87493913029928)
--(axis cs:90976,2.87494026949779)
--(axis cs:90975,2.87494140047174)
--(axis cs:90974,2.87494254783644)
--(axis cs:90973,2.8749437018708)
--(axis cs:90972,2.87494484213309)
--(axis cs:90971,2.87494599469398)
--(axis cs:90970,2.87494715225315)
--(axis cs:90969,2.87494831636977)
--(axis cs:90968,2.87494947064388)
--(axis cs:90967,2.87495061815263)
--(axis cs:90966,2.87495177121606)
--(axis cs:90965,2.87495290852708)
--(axis cs:90964,2.87495404848266)
--(axis cs:90963,2.87495519341761)
--(axis cs:90962,2.87495633910295)
--(axis cs:90961,2.87495748848141)
--(axis cs:90960,2.87495863834943)
--(axis cs:90959,2.87495977033293)
--(axis cs:90958,2.87496088064584)
--(axis cs:90957,2.87496195409967)
--(axis cs:90956,2.87496304567342)
--(axis cs:90955,2.87496412429107)
--(axis cs:90954,2.87496520670675)
--(axis cs:90953,2.87496629321176)
--(axis cs:90952,2.87496738040458)
--(axis cs:90951,2.87496847263734)
--(axis cs:90950,2.8749695752664)
--(axis cs:90949,2.87497068937422)
--(axis cs:90948,2.87497179609863)
--(axis cs:90947,2.87497291305289)
--(axis cs:90946,2.87497404809934)
--(axis cs:90945,2.87497516497844)
--(axis cs:90944,2.87497628939617)
--(axis cs:90943,2.87497739493908)
--(axis cs:90942,2.87497849146029)
--(axis cs:90941,2.87497958867892)
--(axis cs:90940,2.87498067186401)
--(axis cs:90939,2.87498175860698)
--(axis cs:90938,2.87498283751184)
--(axis cs:90937,2.87498391645918)
--(axis cs:90936,2.87498500297824)
--(axis cs:90935,2.87498608819203)
--(axis cs:90934,2.87498716546241)
--(axis cs:90933,2.87498822465433)
--(axis cs:90932,2.87498926431651)
--(axis cs:90931,2.87499030666686)
--(axis cs:90930,2.87499134717391)
--(axis cs:90929,2.87499236861128)
--(axis cs:90928,2.87499339534213)
--(axis cs:90927,2.87499441786734)
--(axis cs:90926,2.87499542683448)
--(axis cs:90925,2.87499642560034)
--(axis cs:90924,2.87499741557294)
--(axis cs:90923,2.87499840433954)
--(axis cs:90922,2.87499939883064)
--(axis cs:90921,2.87500038916244)
--(axis cs:90920,2.87500135465885)
--(axis cs:90919,2.87500229743514)
--(axis cs:90918,2.87500322976124)
--(axis cs:90917,2.87500416684564)
--(axis cs:90916,2.87500510379873)
--(axis cs:90915,2.87500605264287)
--(axis cs:90914,2.87500700974582)
--(axis cs:90913,2.87500799694172)
--(axis cs:90912,2.87500898144402)
--(axis cs:90911,2.87500997041738)
--(axis cs:90910,2.87501096638531)
--(axis cs:90909,2.87501196726258)
--(axis cs:90908,2.87501298905383)
--(axis cs:90907,2.87501398249081)
--(axis cs:90906,2.87501495879681)
--(axis cs:90905,2.87501593392054)
--(axis cs:90904,2.87501689746198)
--(axis cs:90903,2.87501788105979)
--(axis cs:90902,2.87501886917258)
--(axis cs:90901,2.87501982883722)
--(axis cs:90900,2.87502078996402)
--(axis cs:90899,2.87502175525291)
--(axis cs:90898,2.87502272288587)
--(axis cs:90897,2.87502369220645)
--(axis cs:90896,2.87502467022499)
--(axis cs:90895,2.8750256675421)
--(axis cs:90894,2.87502668394253)
--(axis cs:90893,2.87502770862528)
--(axis cs:90892,2.87502873252396)
--(axis cs:90891,2.87502976806077)
--(axis cs:90890,2.87503079395016)
--(axis cs:90889,2.87503181806343)
--(axis cs:90888,2.87503284686983)
--(axis cs:90887,2.87503388409341)
--(axis cs:90886,2.87503492735417)
--(axis cs:90885,2.87503593747457)
--(axis cs:90884,2.87503694641713)
--(axis cs:90883,2.87503798257778)
--(axis cs:90882,2.8750390348915)
--(axis cs:90881,2.87504009479515)
--(axis cs:90880,2.87504116675864)
--(axis cs:90879,2.87504224704094)
--(axis cs:90878,2.87504335534623)
--(axis cs:90877,2.87504447325367)
--(axis cs:90876,2.87504560562872)
--(axis cs:90875,2.87504673404139)
--(axis cs:90874,2.87504785691609)
--(axis cs:90873,2.87504899388781)
--(axis cs:90872,2.87505014131039)
--(axis cs:90871,2.8750512938474)
--(axis cs:90870,2.87505244707227)
--(axis cs:90869,2.87505358657637)
--(axis cs:90868,2.87505471677771)
--(axis cs:90867,2.87505583460524)
--(axis cs:90866,2.87505693339991)
--(axis cs:90865,2.87505801534783)
--(axis cs:90864,2.87505909879053)
--(axis cs:90863,2.87506017854234)
--(axis cs:90862,2.87506125909355)
--(axis cs:90861,2.87506233740334)
--(axis cs:90860,2.87506342343927)
--(axis cs:90859,2.87506451599715)
--(axis cs:90858,2.8750655936781)
--(axis cs:90857,2.87506666554596)
--(axis cs:90856,2.87506771594148)
--(axis cs:90855,2.87506877279783)
--(axis cs:90854,2.87506982541551)
--(axis cs:90853,2.87507090048644)
--(axis cs:90852,2.8750719973916)
--(axis cs:90851,2.87507307590366)
--(axis cs:90850,2.8750741646485)
--(axis cs:90849,2.87507525368485)
--(axis cs:90848,2.87507634465308)
--(axis cs:90847,2.87507743920055)
--(axis cs:90846,2.87507853642238)
--(axis cs:90845,2.87507963170216)
--(axis cs:90844,2.87508073963703)
--(axis cs:90843,2.87508183683308)
--(axis cs:90842,2.87508291517859)
--(axis cs:90841,2.87508398765129)
--(axis cs:90840,2.87508508120232)
--(axis cs:90839,2.87508617225997)
--(axis cs:90838,2.87508727291039)
--(axis cs:90837,2.87508836656987)
--(axis cs:90836,2.87508947289806)
--(axis cs:90835,2.87509059762821)
--(axis cs:90834,2.87509173206056)
--(axis cs:90833,2.87509285330147)
--(axis cs:90832,2.87509398008042)
--(axis cs:90831,2.87509509942808)
--(axis cs:90830,2.87509622125599)
--(axis cs:90829,2.87509732518329)
--(axis cs:90828,2.87509844999513)
--(axis cs:90827,2.87509956514046)
--(axis cs:90826,2.87510067616383)
--(axis cs:90825,2.87510178465296)
--(axis cs:90824,2.875102874994)
--(axis cs:90823,2.87510397257017)
--(axis cs:90822,2.87510503903364)
--(axis cs:90821,2.87510610730401)
--(axis cs:90820,2.87510717661656)
--(axis cs:90819,2.8751082285464)
--(axis cs:90818,2.87510930094698)
--(axis cs:90817,2.87511036961836)
--(axis cs:90816,2.87511144189346)
--(axis cs:90815,2.87511252407313)
--(axis cs:90814,2.87511362246896)
--(axis cs:90813,2.87511472916423)
--(axis cs:90812,2.87511584149711)
--(axis cs:90811,2.87511695038721)
--(axis cs:90810,2.87511806762398)
--(axis cs:90809,2.87511918927818)
--(axis cs:90808,2.87512031882281)
--(axis cs:90807,2.87512144494728)
--(axis cs:90806,2.8751225509483)
--(axis cs:90805,2.87512364375422)
--(axis cs:90804,2.87512471298191)
--(axis cs:90803,2.87512579384287)
--(axis cs:90802,2.87512686138683)
--(axis cs:90801,2.87512791963412)
--(axis cs:90800,2.87512895282858)
--(axis cs:90799,2.87512999047244)
--(axis cs:90798,2.87513105576509)
--(axis cs:90797,2.87513213890194)
--(axis cs:90796,2.87513324991161)
--(axis cs:90795,2.875134369435)
--(axis cs:90794,2.8751354737589)
--(axis cs:90793,2.87513656930031)
--(axis cs:90792,2.87513768563585)
--(axis cs:90791,2.87513878272672)
--(axis cs:90790,2.87513987905305)
--(axis cs:90789,2.87514098658939)
--(axis cs:90788,2.87514208843421)
--(axis cs:90787,2.87514320205079)
--(axis cs:90786,2.87514429301643)
--(axis cs:90785,2.87514539101439)
--(axis cs:90784,2.87514648050822)
--(axis cs:90783,2.87514757072122)
--(axis cs:90782,2.87514868278308)
--(axis cs:90781,2.87514979979715)
--(axis cs:90780,2.87515091319516)
--(axis cs:90779,2.87515199150735)
--(axis cs:90778,2.87515305908505)
--(axis cs:90777,2.87515413949653)
--(axis cs:90776,2.87515522387859)
--(axis cs:90775,2.87515628412221)
--(axis cs:90774,2.87515733088858)
--(axis cs:90773,2.87515839407915)
--(axis cs:90772,2.87515943735962)
--(axis cs:90771,2.8751604820433)
--(axis cs:90770,2.87516151160277)
--(axis cs:90769,2.87516255555152)
--(axis cs:90768,2.87516360741169)
--(axis cs:90767,2.87516465153879)
--(axis cs:90766,2.87516568534003)
--(axis cs:90765,2.87516673143246)
--(axis cs:90764,2.87516776562079)
--(axis cs:90763,2.8751688169061)
--(axis cs:90762,2.8751698650304)
--(axis cs:90761,2.87517090113448)
--(axis cs:90760,2.87517194342272)
--(axis cs:90759,2.87517298798059)
--(axis cs:90758,2.87517406256468)
--(axis cs:90757,2.87517512697761)
--(axis cs:90756,2.87517618678095)
--(axis cs:90755,2.87517724594518)
--(axis cs:90754,2.87517829173148)
--(axis cs:90753,2.87517932634691)
--(axis cs:90752,2.8751803664784)
--(axis cs:90751,2.87518142547456)
--(axis cs:90750,2.87518247204067)
--(axis cs:90749,2.87518353971982)
--(axis cs:90748,2.87518459990785)
--(axis cs:90747,2.87518566375986)
--(axis cs:90746,2.87518670775956)
--(axis cs:90745,2.87518774675858)
--(axis cs:90744,2.87518880467549)
--(axis cs:90743,2.87518984396009)
--(axis cs:90742,2.87519089750813)
--(axis cs:90741,2.87519195566367)
--(axis cs:90740,2.87519300247177)
--(axis cs:90739,2.87519405343699)
--(axis cs:90738,2.87519510159109)
--(axis cs:90737,2.87519614054807)
--(axis cs:90736,2.87519717741711)
--(axis cs:90735,2.87519822567961)
--(axis cs:90734,2.8751992664118)
--(axis cs:90733,2.87520031546835)
--(axis cs:90732,2.87520137278103)
--(axis cs:90731,2.87520243915166)
--(axis cs:90730,2.87520350199852)
--(axis cs:90729,2.87520455300841)
--(axis cs:90728,2.87520557655599)
--(axis cs:90727,2.87520660786352)
--(axis cs:90726,2.87520763329634)
--(axis cs:90725,2.87520866742545)
--(axis cs:90724,2.87520971351773)
--(axis cs:90723,2.87521074532184)
--(axis cs:90722,2.87521176938691)
--(axis cs:90721,2.87521278965319)
--(axis cs:90720,2.87521379862449)
--(axis cs:90719,2.87521480913899)
--(axis cs:90718,2.87521581983266)
--(axis cs:90717,2.87521684401695)
--(axis cs:90716,2.87521786386252)
--(axis cs:90715,2.87521888926659)
--(axis cs:90714,2.87521990355428)
--(axis cs:90713,2.87522090460919)
--(axis cs:90712,2.87522190830456)
--(axis cs:90711,2.87522290695563)
--(axis cs:90710,2.8752238968413)
--(axis cs:90709,2.87522489737348)
--(axis cs:90708,2.8752258832029)
--(axis cs:90707,2.87522686836549)
--(axis cs:90706,2.87522786679996)
--(axis cs:90705,2.87522887143492)
--(axis cs:90704,2.87522986701535)
--(axis cs:90703,2.87523085080592)
--(axis cs:90702,2.87523180960385)
--(axis cs:90701,2.87523275531407)
--(axis cs:90700,2.87523370956829)
--(axis cs:90699,2.87523465716121)
--(axis cs:90698,2.87523560081848)
--(axis cs:90697,2.87523657026816)
--(axis cs:90696,2.87523752949086)
--(axis cs:90695,2.87523848857196)
--(axis cs:90694,2.87523944471242)
--(axis cs:90693,2.87524038555038)
--(axis cs:90692,2.87524132156856)
--(axis cs:90691,2.87524227068554)
--(axis cs:90690,2.87524323783425)
--(axis cs:90689,2.87524421681915)
--(axis cs:90688,2.8752451732319)
--(axis cs:90687,2.87524613132147)
--(axis cs:90686,2.87524708552945)
--(axis cs:90685,2.87524803067725)
--(axis cs:90684,2.87524896354315)
--(axis cs:90683,2.87524991232618)
--(axis cs:90682,2.87525085765869)
--(axis cs:90681,2.87525179670056)
--(axis cs:90680,2.87525272849756)
--(axis cs:90679,2.87525367367855)
--(axis cs:90678,2.87525459983188)
--(axis cs:90677,2.87525554911378)
--(axis cs:90676,2.87525651547268)
--(axis cs:90675,2.87525749093593)
--(axis cs:90674,2.87525844399332)
--(axis cs:90673,2.87525939977811)
--(axis cs:90672,2.87526036780106)
--(axis cs:90671,2.8752613499633)
--(axis cs:90670,2.87526232376288)
--(axis cs:90669,2.87526332747539)
--(axis cs:90668,2.8752643311024)
--(axis cs:90667,2.87526534272503)
--(axis cs:90666,2.87526633440151)
--(axis cs:90665,2.87526733210728)
--(axis cs:90664,2.87526833137919)
--(axis cs:90663,2.87526933115375)
--(axis cs:90662,2.87527033186981)
--(axis cs:90661,2.87527131686022)
--(axis cs:90660,2.87527230168512)
--(axis cs:90659,2.8752732952002)
--(axis cs:90658,2.875274305761)
--(axis cs:90657,2.87527531692443)
--(axis cs:90656,2.87527633329058)
--(axis cs:90655,2.87527733558805)
--(axis cs:90654,2.87527833714801)
--(axis cs:90653,2.87527935314516)
--(axis cs:90652,2.87528039167451)
--(axis cs:90651,2.87528144104982)
--(axis cs:90650,2.875282496542)
--(axis cs:90649,2.87528354952153)
--(axis cs:90648,2.87528460872304)
--(axis cs:90647,2.87528565364996)
--(axis cs:90646,2.87528669076229)
--(axis cs:90645,2.87528772861025)
--(axis cs:90644,2.87528877054879)
--(axis cs:90643,2.87528978925553)
--(axis cs:90642,2.87529080317628)
--(axis cs:90641,2.87529181629324)
--(axis cs:90640,2.87529281891689)
--(axis cs:90639,2.87529378448719)
--(axis cs:90638,2.87529473224372)
--(axis cs:90637,2.87529567028495)
--(axis cs:90636,2.8752966025795)
--(axis cs:90635,2.87529752769464)
--(axis cs:90634,2.87529844601738)
--(axis cs:90633,2.87529937305514)
--(axis cs:90632,2.8753002965253)
--(axis cs:90631,2.87530123843259)
--(axis cs:90630,2.87530215714254)
--(axis cs:90629,2.87530310259606)
--(axis cs:90628,2.87530403327501)
--(axis cs:90627,2.87530497235247)
--(axis cs:90626,2.87530591013832)
--(axis cs:90625,2.8753068519657)
--(axis cs:90624,2.87530779739584)
--(axis cs:90623,2.87530875975423)
--(axis cs:90622,2.87530971631834)
--(axis cs:90621,2.87531066649651)
--(axis cs:90620,2.87531162361454)
--(axis cs:90619,2.87531259463268)
--(axis cs:90618,2.87531358211901)
--(axis cs:90617,2.87531454473405)
--(axis cs:90616,2.87531548397367)
--(axis cs:90615,2.8753164011225)
--(axis cs:90614,2.87531733218585)
--(axis cs:90613,2.8753182499725)
--(axis cs:90612,2.87531916324288)
--(axis cs:90611,2.87532010361391)
--(axis cs:90610,2.87532104628768)
--(axis cs:90609,2.87532199923207)
--(axis cs:90608,2.87532295893803)
--(axis cs:90607,2.87532391952046)
--(axis cs:90606,2.87532488542275)
--(axis cs:90605,2.87532584037037)
--(axis cs:90604,2.87532679819581)
--(axis cs:90603,2.87532777270336)
--(axis cs:90602,2.87532874030229)
--(axis cs:90601,2.87532970398145)
--(axis cs:90600,2.8753306601452)
--(axis cs:90599,2.87533159102773)
--(axis cs:90598,2.87533250273321)
--(axis cs:90597,2.875333401929)
--(axis cs:90596,2.87533430906621)
--(axis cs:90595,2.87533521389046)
--(axis cs:90594,2.87533612093659)
--(axis cs:90593,2.87533702198244)
--(axis cs:90592,2.875337873252)
--(axis cs:90591,2.87533874789821)
--(axis cs:90590,2.87533961381445)
--(axis cs:90589,2.87534047438255)
--(axis cs:90588,2.87534133717745)
--(axis cs:90587,2.87534219389997)
--(axis cs:90586,2.87534305093348)
--(axis cs:90585,2.8753439132247)
--(axis cs:90584,2.87534475027266)
--(axis cs:90583,2.87534559222312)
--(axis cs:90582,2.87534645491693)
--(axis cs:90581,2.87534732125161)
--(axis cs:90580,2.87534818579851)
--(axis cs:90579,2.87534904910901)
--(axis cs:90578,2.87534992456102)
--(axis cs:90577,2.8753507914918)
--(axis cs:90576,2.87535167357052)
--(axis cs:90575,2.87535254935116)
--(axis cs:90574,2.87535342226614)
--(axis cs:90573,2.87535429525145)
--(axis cs:90572,2.87535515129703)
--(axis cs:90571,2.87535601576704)
--(axis cs:90570,2.87535689670347)
--(axis cs:90569,2.87535777464052)
--(axis cs:90568,2.8753586640575)
--(axis cs:90567,2.87535954000612)
--(axis cs:90566,2.87536042244495)
--(axis cs:90565,2.87536129305346)
--(axis cs:90564,2.8753621558993)
--(axis cs:90563,2.8753630270602)
--(axis cs:90562,2.87536388627028)
--(axis cs:90561,2.87536474964741)
--(axis cs:90560,2.87536561834807)
--(axis cs:90559,2.87536646350537)
--(axis cs:90558,2.87536729467277)
--(axis cs:90557,2.87536812391137)
--(axis cs:90556,2.87536894653893)
--(axis cs:90555,2.87536976117504)
--(axis cs:90554,2.87537058462573)
--(axis cs:90553,2.87537140403938)
--(axis cs:90552,2.87537225395603)
--(axis cs:90551,2.87537311603366)
--(axis cs:90550,2.8753739702158)
--(axis cs:90549,2.87537482911607)
--(axis cs:90548,2.87537568077223)
--(axis cs:90547,2.87537652192164)
--(axis cs:90546,2.87537738609504)
--(axis cs:90545,2.87537827530737)
--(axis cs:90544,2.87537916650685)
--(axis cs:90543,2.87538006882193)
--(axis cs:90542,2.87538096027886)
--(axis cs:90541,2.87538184729817)
--(axis cs:90540,2.87538273896828)
--(axis cs:90539,2.87538362254865)
--(axis cs:90538,2.87538451286378)
--(axis cs:90537,2.8753854266866)
--(axis cs:90536,2.87538632021703)
--(axis cs:90535,2.87538721150369)
--(axis cs:90534,2.87538809756082)
--(axis cs:90533,2.87538896611328)
--(axis cs:90532,2.87538984053186)
--(axis cs:90531,2.8753907348058)
--(axis cs:90530,2.87539163107072)
--(axis cs:90529,2.87539254313836)
--(axis cs:90528,2.87539346113265)
--(axis cs:90527,2.875394372632)
--(axis cs:90526,2.8753953063937)
--(axis cs:90525,2.8753962355282)
--(axis cs:90524,2.87539715477705)
--(axis cs:90523,2.87539809139989)
--(axis cs:90522,2.87539901361356)
--(axis cs:90521,2.87539990621256)
--(axis cs:90520,2.87540078976727)
--(axis cs:90519,2.87540165691936)
--(axis cs:90518,2.87540252070966)
--(axis cs:90517,2.87540338984776)
--(axis cs:90516,2.87540425962609)
--(axis cs:90515,2.87540513366016)
--(axis cs:90514,2.87540599943464)
--(axis cs:90513,2.87540686906879)
--(axis cs:90512,2.87540775728923)
--(axis cs:90511,2.87540866218962)
--(axis cs:90510,2.87540958127914)
--(axis cs:90509,2.87541048472681)
--(axis cs:90508,2.87541140615578)
--(axis cs:90507,2.87541230609559)
--(axis cs:90506,2.87541321715823)
--(axis cs:90505,2.87541412719588)
--(axis cs:90504,2.87541503209148)
--(axis cs:90503,2.87541593141669)
--(axis cs:90502,2.87541683123811)
--(axis cs:90501,2.87541772633422)
--(axis cs:90500,2.87541861275643)
--(axis cs:90499,2.87541951031572)
--(axis cs:90498,2.87542040681905)
--(axis cs:90497,2.87542131789533)
--(axis cs:90496,2.87542224251639)
--(axis cs:90495,2.87542315500476)
--(axis cs:90494,2.87542406313099)
--(axis cs:90493,2.87542496278526)
--(axis cs:90492,2.87542585891536)
--(axis cs:90491,2.87542675451508)
--(axis cs:90490,2.87542765599301)
--(axis cs:90489,2.875428545146)
--(axis cs:90488,2.87542943297722)
--(axis cs:90487,2.87543031684648)
--(axis cs:90486,2.87543118035209)
--(axis cs:90485,2.87543202848097)
--(axis cs:90484,2.8754328879629)
--(axis cs:90483,2.87543376363458)
--(axis cs:90482,2.87543460562795)
--(axis cs:90481,2.87543543544546)
--(axis cs:90480,2.87543626585107)
--(axis cs:90479,2.87543711344815)
--(axis cs:90478,2.87543792827586)
--(axis cs:90477,2.87543875515014)
--(axis cs:90476,2.87543958567195)
--(axis cs:90475,2.87544042656729)
--(axis cs:90474,2.87544123858913)
--(axis cs:90473,2.87544205564818)
--(axis cs:90472,2.87544288190449)
--(axis cs:90471,2.87544371466184)
--(axis cs:90470,2.87544454868029)
--(axis cs:90469,2.87544536579487)
--(axis cs:90468,2.87544619040416)
--(axis cs:90467,2.8754469912577)
--(axis cs:90466,2.87544778000498)
--(axis cs:90465,2.87544855947036)
--(axis cs:90464,2.87544932903764)
--(axis cs:90463,2.87545009645858)
--(axis cs:90462,2.87545085096835)
--(axis cs:90461,2.87545160166957)
--(axis cs:90460,2.87545235140452)
--(axis cs:90459,2.87545310376521)
--(axis cs:90458,2.87545385981974)
--(axis cs:90457,2.87545459956348)
--(axis cs:90456,2.87545534309405)
--(axis cs:90455,2.87545607839168)
--(axis cs:90454,2.87545679298408)
--(axis cs:90453,2.87545750749959)
--(axis cs:90452,2.875458239139)
--(axis cs:90451,2.87545895803151)
--(axis cs:90450,2.87545967682132)
--(axis cs:90449,2.87546038954211)
--(axis cs:90448,2.87546110907101)
--(axis cs:90447,2.87546183945663)
--(axis cs:90446,2.8754625530936)
--(axis cs:90445,2.87546326678889)
--(axis cs:90444,2.8754639820338)
--(axis cs:90443,2.87546467244831)
--(axis cs:90442,2.87546536581015)
--(axis cs:90441,2.87546607067913)
--(axis cs:90440,2.8754667807243)
--(axis cs:90439,2.87546750238734)
--(axis cs:90438,2.87546822566747)
--(axis cs:90437,2.87546895243432)
--(axis cs:90436,2.87546967276677)
--(axis cs:90435,2.87547038728245)
--(axis cs:90434,2.87547108015081)
--(axis cs:90433,2.87547177795228)
--(axis cs:90432,2.87547245407366)
--(axis cs:90431,2.87547312764083)
--(axis cs:90430,2.87547382423072)
--(axis cs:90429,2.87547451240164)
--(axis cs:90428,2.87547522159252)
--(axis cs:90427,2.87547590555986)
--(axis cs:90426,2.87547657277495)
--(axis cs:90425,2.8754772276501)
--(axis cs:90424,2.87547786959284)
--(axis cs:90423,2.87547849985166)
--(axis cs:90422,2.87547912207931)
--(axis cs:90421,2.87547975703309)
--(axis cs:90420,2.87548039117779)
--(axis cs:90419,2.87548102994262)
--(axis cs:90418,2.87548166705196)
--(axis cs:90417,2.8754822996629)
--(axis cs:90416,2.87548293065856)
--(axis cs:90415,2.87548353073668)
--(axis cs:90414,2.87548408632411)
--(axis cs:90413,2.87548464919866)
--(axis cs:90412,2.87548521783461)
--(axis cs:90411,2.87548578174205)
--(axis cs:90410,2.87548633887153)
--(axis cs:90409,2.8754868917906)
--(axis cs:90408,2.87548743140681)
--(axis cs:90407,2.87548796964744)
--(axis cs:90406,2.87548850760875)
--(axis cs:90405,2.87548903065709)
--(axis cs:90404,2.87548952394226)
--(axis cs:90403,2.87549001102743)
--(axis cs:90402,2.87549050616393)
--(axis cs:90401,2.8754909855472)
--(axis cs:90400,2.87549148288081)
--(axis cs:90399,2.8754919924883)
--(axis cs:90398,2.87549251136673)
--(axis cs:90397,2.87549300981398)
--(axis cs:90396,2.87549349840288)
--(axis cs:90395,2.87549400216744)
--(axis cs:90394,2.87549448696601)
--(axis cs:90393,2.87549498719815)
--(axis cs:90392,2.8754955002688)
--(axis cs:90391,2.87549601103387)
--(axis cs:90390,2.87549654110912)
--(axis cs:90389,2.87549704045345)
--(axis cs:90388,2.87549754080463)
--(axis cs:90387,2.87549802881826)
--(axis cs:90386,2.87549851472545)
--(axis cs:90385,2.87549901020658)
--(axis cs:90384,2.87549951443207)
--(axis cs:90383,2.87550003581698)
--(axis cs:90382,2.8755005749896)
--(axis cs:90381,2.87550110252249)
--(axis cs:90380,2.87550161176732)
--(axis cs:90379,2.87550211213607)
--(axis cs:90378,2.87550263724316)
--(axis cs:90377,2.87550318019434)
--(axis cs:90376,2.87550374340288)
--(axis cs:90375,2.87550430702664)
--(axis cs:90374,2.87550486923547)
--(axis cs:90373,2.87550543105305)
--(axis cs:90372,2.8755059866851)
--(axis cs:90371,2.87550654995889)
--(axis cs:90370,2.87550712569885)
--(axis cs:90369,2.87550770875075)
--(axis cs:90368,2.87550823900595)
--(axis cs:90367,2.8755087794564)
--(axis cs:90366,2.87550931960414)
--(axis cs:90365,2.87550985167723)
--(axis cs:90364,2.87551040955718)
--(axis cs:90363,2.87551095520614)
--(axis cs:90362,2.87551150495313)
--(axis cs:90361,2.87551206955142)
--(axis cs:90360,2.87551265035346)
--(axis cs:90359,2.87551324458817)
--(axis cs:90358,2.87551383660316)
--(axis cs:90357,2.87551440153921)
--(axis cs:90356,2.87551496047304)
--(axis cs:90355,2.87551552979759)
--(axis cs:90354,2.87551611790541)
--(axis cs:90353,2.87551670520986)
--(axis cs:90352,2.87551728634888)
--(axis cs:90351,2.87551786908362)
--(axis cs:90350,2.8755184541698)
--(axis cs:90349,2.87551902430422)
--(axis cs:90348,2.87551962605121)
--(axis cs:90347,2.87552022784406)
--(axis cs:90346,2.87552082243025)
--(axis cs:90345,2.87552141365167)
--(axis cs:90344,2.87552200891907)
--(axis cs:90343,2.87552261342197)
--(axis cs:90342,2.8755232327008)
--(axis cs:90341,2.87552381703244)
--(axis cs:90340,2.8755243880009)
--(axis cs:90339,2.87552495418107)
--(axis cs:90338,2.87552550908155)
--(axis cs:90337,2.87552606619932)
--(axis cs:90336,2.87552660594983)
--(axis cs:90335,2.87552715361615)
--(axis cs:90334,2.87552769415106)
--(axis cs:90333,2.8755282193377)
--(axis cs:90332,2.87552874185136)
--(axis cs:90331,2.87552925423391)
--(axis cs:90330,2.87552975736525)
--(axis cs:90329,2.87553023871748)
--(axis cs:90328,2.875530709267)
--(axis cs:90327,2.87553117908808)
--(axis cs:90326,2.87553164433397)
--(axis cs:90325,2.87553208978042)
--(axis cs:90324,2.87553255337123)
--(axis cs:90323,2.87553302149191)
--(axis cs:90322,2.87553347635462)
--(axis cs:90321,2.87553393529575)
--(axis cs:90320,2.87553438297492)
--(axis cs:90319,2.87553483085872)
--(axis cs:90318,2.87553527124414)
--(axis cs:90317,2.87553573186729)
--(axis cs:90316,2.87553619764366)
--(axis cs:90315,2.87553664293772)
--(axis cs:90314,2.87553708354851)
--(axis cs:90313,2.87553753571462)
--(axis cs:90312,2.87553796252895)
--(axis cs:90311,2.87553837670396)
--(axis cs:90310,2.87553880684452)
--(axis cs:90309,2.87553922020135)
--(axis cs:90308,2.87553965298804)
--(axis cs:90307,2.87554008358731)
--(axis cs:90306,2.87554053291082)
--(axis cs:90305,2.87554098780157)
--(axis cs:90304,2.87554144418235)
--(axis cs:90303,2.8755419001774)
--(axis cs:90302,2.87554233874414)
--(axis cs:90301,2.8755427834047)
--(axis cs:90300,2.87554321854082)
--(axis cs:90299,2.87554364986468)
--(axis cs:90298,2.87554407008038)
--(axis cs:90297,2.87554449768871)
--(axis cs:90296,2.87554490943898)
--(axis cs:90295,2.87554532699722)
--(axis cs:90294,2.87554573457325)
--(axis cs:90293,2.87554615822838)
--(axis cs:90292,2.875546579687)
--(axis cs:90291,2.87554701362032)
--(axis cs:90290,2.87554748034981)
--(axis cs:90289,2.8755479387945)
--(axis cs:90288,2.875548393088)
--(axis cs:90287,2.87554885458486)
--(axis cs:90286,2.87554931671953)
--(axis cs:90285,2.87554977481543)
--(axis cs:90284,2.87555025498376)
--(axis cs:90283,2.87555074889371)
--(axis cs:90282,2.87555125854614)
--(axis cs:90281,2.87555178040262)
--(axis cs:90280,2.87555228901169)
--(axis cs:90279,2.8755527847892)
--(axis cs:90278,2.87555329822535)
--(axis cs:90277,2.87555381553824)
--(axis cs:90276,2.87555433989441)
--(axis cs:90275,2.8755548696763)
--(axis cs:90274,2.87555541302212)
--(axis cs:90273,2.87555597679921)
--(axis cs:90272,2.87555653660242)
--(axis cs:90271,2.87555710211723)
--(axis cs:90270,2.87555767342658)
--(axis cs:90269,2.87555822941401)
--(axis cs:90268,2.87555880851594)
--(axis cs:90267,2.87555940284255)
--(axis cs:90266,2.87555999355189)
--(axis cs:90265,2.87556056479117)
--(axis cs:90264,2.87556112834708)
--(axis cs:90263,2.87556167900901)
--(axis cs:90262,2.87556222252223)
--(axis cs:90261,2.8755627583497)
--(axis cs:90260,2.87556327759113)
--(axis cs:90259,2.87556378684132)
--(axis cs:90258,2.87556427814915)
--(axis cs:90257,2.87556477320344)
--(axis cs:90256,2.87556526254397)
--(axis cs:90255,2.87556574905363)
--(axis cs:90254,2.8755662269516)
--(axis cs:90253,2.87556671061449)
--(axis cs:90252,2.87556718298671)
--(axis cs:90251,2.87556764047985)
--(axis cs:90250,2.87556809734249)
--(axis cs:90249,2.87556854235334)
--(axis cs:90248,2.87556898254642)
--(axis cs:90247,2.87556941062496)
--(axis cs:90246,2.87556980702)
--(axis cs:90245,2.87557022630776)
--(axis cs:90244,2.87557065674292)
--(axis cs:90243,2.87557109597022)
--(axis cs:90242,2.87557154457133)
--(axis cs:90241,2.87557199673753)
--(axis cs:90240,2.87557243930168)
--(axis cs:90239,2.87557289105416)
--(axis cs:90238,2.87557332462588)
--(axis cs:90237,2.87557375224166)
--(axis cs:90236,2.87557419389888)
--(axis cs:90235,2.87557463894502)
--(axis cs:90234,2.875575082966)
--(axis cs:90233,2.87557551759483)
--(axis cs:90232,2.87557597217507)
--(axis cs:90231,2.87557641134284)
--(axis cs:90230,2.87557684385923)
--(axis cs:90229,2.87557727948326)
--(axis cs:90228,2.87557771149203)
--(axis cs:90227,2.87557813074639)
--(axis cs:90226,2.87557855650101)
--(axis cs:90225,2.87557897572682)
--(axis cs:90224,2.87557938767243)
--(axis cs:90223,2.87557976899008)
--(axis cs:90222,2.87558015548285)
--(axis cs:90221,2.87558053580131)
--(axis cs:90220,2.87558090511326)
--(axis cs:90219,2.87558126491367)
--(axis cs:90218,2.87558161202394)
--(axis cs:90217,2.87558194409259)
--(axis cs:90216,2.8755822870989)
--(axis cs:90215,2.87558263826581)
--(axis cs:90214,2.87558298792941)
--(axis cs:90213,2.87558332555533)
--(axis cs:90212,2.87558367699085)
--(axis cs:90211,2.87558403121315)
--(axis cs:90210,2.87558437016346)
--(axis cs:90209,2.87558470081004)
--(axis cs:90208,2.87558503971646)
--(axis cs:90207,2.87558537534956)
--(axis cs:90206,2.87558571631701)
--(axis cs:90205,2.87558603324684)
--(axis cs:90204,2.87558636330668)
--(axis cs:90203,2.87558668432024)
--(axis cs:90202,2.87558700258441)
--(axis cs:90201,2.87558730843717)
--(axis cs:90200,2.87558760180988)
--(axis cs:90199,2.87558788176521)
--(axis cs:90198,2.87558815348352)
--(axis cs:90197,2.87558842678508)
--(axis cs:90196,2.87558869017374)
--(axis cs:90195,2.87558894772564)
--(axis cs:90194,2.87558921142187)
--(axis cs:90193,2.87558947802997)
--(axis cs:90192,2.87558973673073)
--(axis cs:90191,2.87559000704662)
--(axis cs:90190,2.87559027113333)
--(axis cs:90189,2.87559054008184)
--(axis cs:90188,2.87559077861828)
--(axis cs:90187,2.87559098776435)
--(axis cs:90186,2.87559118544138)
--(axis cs:90185,2.87559139466646)
--(axis cs:90184,2.8755916224429)
--(axis cs:90183,2.87559183419121)
--(axis cs:90182,2.87559205509601)
--(axis cs:90181,2.87559229549877)
--(axis cs:90180,2.87559254978713)
--(axis cs:90179,2.87559281871688)
--(axis cs:90178,2.87559310940226)
--(axis cs:90177,2.87559339253507)
--(axis cs:90176,2.87559366161471)
--(axis cs:90175,2.87559391725843)
--(axis cs:90174,2.87559417146014)
--(axis cs:90173,2.8755944140559)
--(axis cs:90172,2.87559467363526)
--(axis cs:90171,2.87559491540753)
--(axis cs:90170,2.87559517722045)
--(axis cs:90169,2.87559544707152)
--(axis cs:90168,2.87559570799296)
--(axis cs:90167,2.87559599066348)
--(axis cs:90166,2.87559628778986)
--(axis cs:90165,2.87559658340432)
--(axis cs:90164,2.87559686733022)
--(axis cs:90163,2.87559715990818)
--(axis cs:90162,2.87559743997959)
--(axis cs:90161,2.87559773120063)
--(axis cs:90160,2.87559801234778)
--(axis cs:90159,2.87559827408961)
--(axis cs:90158,2.8755985586853)
--(axis cs:90157,2.8755988666742)
--(axis cs:90156,2.87559918349045)
--(axis cs:90155,2.87559951410334)
--(axis cs:90154,2.87559985108745)
--(axis cs:90153,2.87560020165669)
--(axis cs:90152,2.87560054897814)
--(axis cs:90151,2.87560090615156)
--(axis cs:90150,2.87560128242602)
--(axis cs:90149,2.87560166447299)
--(axis cs:90148,2.87560206814636)
--(axis cs:90147,2.87560247847908)
--(axis cs:90146,2.87560290951317)
--(axis cs:90145,2.87560333226804)
--(axis cs:90144,2.87560377942997)
--(axis cs:90143,2.87560422821223)
--(axis cs:90142,2.87560468402462)
--(axis cs:90141,2.87560515774889)
--(axis cs:90140,2.87560562066809)
--(axis cs:90139,2.87560608668682)
--(axis cs:90138,2.87560655085282)
--(axis cs:90137,2.87560703274901)
--(axis cs:90136,2.87560748988345)
--(axis cs:90135,2.87560796605273)
--(axis cs:90134,2.87560843720102)
--(axis cs:90133,2.87560890009027)
--(axis cs:90132,2.87560937448531)
--(axis cs:90131,2.87560984851982)
--(axis cs:90130,2.87561030525152)
--(axis cs:90129,2.87561076102572)
--(axis cs:90128,2.87561121676377)
--(axis cs:90127,2.87561168183504)
--(axis cs:90126,2.87561212601072)
--(axis cs:90125,2.87561258250034)
--(axis cs:90124,2.87561304309328)
--(axis cs:90123,2.87561349973458)
--(axis cs:90122,2.87561394839325)
--(axis cs:90121,2.87561439252648)
--(axis cs:90120,2.87561484805245)
--(axis cs:90119,2.87561531906154)
--(axis cs:90118,2.87561578824853)
--(axis cs:90117,2.87561626295346)
--(axis cs:90116,2.87561672870542)
--(axis cs:90115,2.87561718921833)
--(axis cs:90114,2.87561765004451)
--(axis cs:90113,2.87561810698119)
--(axis cs:90112,2.87561856758307)
--(axis cs:90111,2.87561902227505)
--(axis cs:90110,2.87561946459089)
--(axis cs:90109,2.87561989324443)
--(axis cs:90108,2.87562032633379)
--(axis cs:90107,2.87562075671698)
--(axis cs:90106,2.87562116519785)
--(axis cs:90105,2.87562157476148)
--(axis cs:90104,2.87562198207586)
--(axis cs:90103,2.87562238289866)
--(axis cs:90102,2.87562276480235)
--(axis cs:90101,2.8756231571475)
--(axis cs:90100,2.87562356258585)
--(axis cs:90099,2.87562397288996)
--(axis cs:90098,2.87562440060235)
--(axis cs:90097,2.87562482967296)
--(axis cs:90096,2.87562526641781)
--(axis cs:90095,2.87562570186408)
--(axis cs:90094,2.87562615156454)
--(axis cs:90093,2.87562658955888)
--(axis cs:90092,2.87562702455862)
--(axis cs:90091,2.87562745877835)
--(axis cs:90090,2.87562790958561)
--(axis cs:90089,2.87562836800981)
--(axis cs:90088,2.87562884198977)
--(axis cs:90087,2.87562932687902)
--(axis cs:90086,2.87562980688183)
--(axis cs:90085,2.87563030292609)
--(axis cs:90084,2.87563078858361)
--(axis cs:90083,2.87563124986654)
--(axis cs:90082,2.87563171306194)
--(axis cs:90081,2.87563217155702)
--(axis cs:90080,2.87563263970189)
--(axis cs:90079,2.87563311872077)
--(axis cs:90078,2.87563360509353)
--(axis cs:90077,2.87563410027953)
--(axis cs:90076,2.87563460149161)
--(axis cs:90075,2.87563508315265)
--(axis cs:90074,2.87563557026765)
--(axis cs:90073,2.8756360691693)
--(axis cs:90072,2.87563654885531)
--(axis cs:90071,2.87563706032987)
--(axis cs:90070,2.87563754722778)
--(axis cs:90069,2.87563802486537)
--(axis cs:90068,2.87563847549793)
--(axis cs:90067,2.87563893130497)
--(axis cs:90066,2.87563940222344)
--(axis cs:90065,2.87563987250157)
--(axis cs:90064,2.87564036238133)
--(axis cs:90063,2.87564085511642)
--(axis cs:90062,2.87564136471963)
--(axis cs:90061,2.87564188215866)
--(axis cs:90060,2.87564239021351)
--(axis cs:90059,2.87564290779259)
--(axis cs:90058,2.87564341598113)
--(axis cs:90057,2.87564391371411)
--(axis cs:90056,2.87564440894244)
--(axis cs:90055,2.87564489793852)
--(axis cs:90054,2.87564538058014)
--(axis cs:90053,2.87564588393166)
--(axis cs:90052,2.87564637856677)
--(axis cs:90051,2.8756468739001)
--(axis cs:90050,2.87564738363495)
--(axis cs:90049,2.87564789990696)
--(axis cs:90048,2.87564842958392)
--(axis cs:90047,2.87564894306658)
--(axis cs:90046,2.87564947905061)
--(axis cs:90045,2.87565003071089)
--(axis cs:90044,2.87565056746106)
--(axis cs:90043,2.87565111290789)
--(axis cs:90042,2.8756516560822)
--(axis cs:90041,2.87565220009676)
--(axis cs:90040,2.87565274144083)
--(axis cs:90039,2.87565328586665)
--(axis cs:90038,2.87565384832824)
--(axis cs:90037,2.87565439635426)
--(axis cs:90036,2.8756549418092)
--(axis cs:90035,2.87565549202983)
--(axis cs:90034,2.87565603548324)
--(axis cs:90033,2.87565658935264)
--(axis cs:90032,2.87565712674639)
--(axis cs:90031,2.87565765429906)
--(axis cs:90030,2.87565819774654)
--(axis cs:90029,2.87565874974413)
--(axis cs:90028,2.87565931053129)
--(axis cs:90027,2.87565988808658)
--(axis cs:90026,2.87566047876717)
--(axis cs:90025,2.87566107658164)
--(axis cs:90024,2.87566165827283)
--(axis cs:90023,2.8756622347522)
--(axis cs:90022,2.87566281163986)
--(axis cs:90021,2.87566338348776)
--(axis cs:90020,2.87566394689468)
--(axis cs:90019,2.87566452846566)
--(axis cs:90018,2.87566509383534)
--(axis cs:90017,2.87566565897039)
--(axis cs:90016,2.87566621856333)
--(axis cs:90015,2.87566678608533)
--(axis cs:90014,2.87566736054454)
--(axis cs:90013,2.8756679153831)
--(axis cs:90012,2.87566847218375)
--(axis cs:90011,2.87566901128834)
--(axis cs:90010,2.87566954919204)
--(axis cs:90009,2.87567010179493)
--(axis cs:90008,2.87567065490682)
--(axis cs:90007,2.87567123530707)
--(axis cs:90006,2.87567179412136)
--(axis cs:90005,2.87567234583072)
--(axis cs:90004,2.87567289583398)
--(axis cs:90003,2.87567342630176)
--(axis cs:90002,2.87567393647998)
--(axis cs:90001,2.87567446095115)
--(axis cs:90000,2.87567498494739)
--(axis cs:89999,2.8756755066466)
--(axis cs:89998,2.87567604921651)
--(axis cs:89997,2.8756765898269)
--(axis cs:89996,2.87567711603345)
--(axis cs:89995,2.87567764408128)
--(axis cs:89994,2.87567817344447)
--(axis cs:89993,2.8756787229395)
--(axis cs:89992,2.8756792738289)
--(axis cs:89991,2.87567983704355)
--(axis cs:89990,2.87568038897119)
--(axis cs:89989,2.87568095066137)
--(axis cs:89988,2.87568150030133)
--(axis cs:89987,2.87568203331847)
--(axis cs:89986,2.87568258690002)
--(axis cs:89985,2.8756831001309)
--(axis cs:89984,2.87568361054142)
--(axis cs:89983,2.87568410626832)
--(axis cs:89982,2.8756846297457)
--(axis cs:89981,2.87568515358653)
--(axis cs:89980,2.87568566724107)
--(axis cs:89979,2.87568618303984)
--(axis cs:89978,2.87568671127287)
--(axis cs:89977,2.87568721866235)
--(axis cs:89976,2.87568771984856)
--(axis cs:89975,2.87568822168854)
--(axis cs:89974,2.8756887276492)
--(axis cs:89973,2.8756892378505)
--(axis cs:89972,2.87568973821277)
--(axis cs:89971,2.8756902431424)
--(axis cs:89970,2.87569075064012)
--(axis cs:89969,2.87569124933277)
--(axis cs:89968,2.87569175047613)
--(axis cs:89967,2.87569224243593)
--(axis cs:89966,2.87569273494818)
--(axis cs:89965,2.87569323248592)
--(axis cs:89964,2.87569371492756)
--(axis cs:89963,2.87569420256926)
--(axis cs:89962,2.87569469850725)
--(axis cs:89961,2.87569519510606)
--(axis cs:89960,2.87569570305924)
--(axis cs:89959,2.87569618949796)
--(axis cs:89958,2.87569669416582)
--(axis cs:89957,2.8756971951554)
--(axis cs:89956,2.87569768105507)
--(axis cs:89955,2.87569815294957)
--(axis cs:89954,2.87569863065121)
--(axis cs:89953,2.87569909544766)
--(axis cs:89952,2.87569954634268)
--(axis cs:89951,2.87569999744867)
--(axis cs:89950,2.87570046451718)
--(axis cs:89949,2.87570090995514)
--(axis cs:89948,2.87570136316416)
--(axis cs:89947,2.87570182569184)
--(axis cs:89946,2.87570227759349)
--(axis cs:89945,2.87570271842704)
--(axis cs:89944,2.87570316346785)
--(axis cs:89943,2.87570363447695)
--(axis cs:89942,2.87570409755766)
--(axis cs:89941,2.87570455425848)
--(axis cs:89940,2.87570503323202)
--(axis cs:89939,2.87570550726268)
--(axis cs:89938,2.87570598967447)
--(axis cs:89937,2.87570645166445)
--(axis cs:89936,2.87570694447772)
--(axis cs:89935,2.87570741471589)
--(axis cs:89934,2.87570788387682)
--(axis cs:89933,2.8757083705112)
--(axis cs:89932,2.8757088611603)
--(axis cs:89931,2.87570934490932)
--(axis cs:89930,2.87570982178946)
--(axis cs:89929,2.87571030863243)
--(axis cs:89928,2.87571078303333)
--(axis cs:89927,2.87571123825532)
--(axis cs:89926,2.87571167734858)
--(axis cs:89925,2.87571214250766)
--(axis cs:89924,2.87571262712194)
--(axis cs:89923,2.87571309999168)
--(axis cs:89922,2.87571357408807)
--(axis cs:89921,2.87571402656012)
--(axis cs:89920,2.8757144900713)
--(axis cs:89919,2.8757149261001)
--(axis cs:89918,2.87571536809861)
--(axis cs:89917,2.87571582090022)
--(axis cs:89916,2.87571628677726)
--(axis cs:89915,2.87571673816378)
--(axis cs:89914,2.87571718296491)
--(axis cs:89913,2.87571763366083)
--(axis cs:89912,2.87571806099352)
--(axis cs:89911,2.87571849523936)
--(axis cs:89910,2.87571894135822)
--(axis cs:89909,2.875719414435)
--(axis cs:89908,2.87571990327291)
--(axis cs:89907,2.8757204048199)
--(axis cs:89906,2.87572091712669)
--(axis cs:89905,2.87572142621149)
--(axis cs:89904,2.87572192614431)
--(axis cs:89903,2.87572241878746)
--(axis cs:89902,2.87572291924289)
--(axis cs:89901,2.87572340854558)
--(axis cs:89900,2.8757239034518)
--(axis cs:89899,2.87572438220177)
--(axis cs:89898,2.87572487857789)
--(axis cs:89897,2.87572537421082)
--(axis cs:89896,2.87572585064554)
--(axis cs:89895,2.87572631802065)
--(axis cs:89894,2.8757267904173)
--(axis cs:89893,2.87572726316459)
--(axis cs:89892,2.87572774143197)
--(axis cs:89891,2.87572821556794)
--(axis cs:89890,2.87572868290697)
--(axis cs:89889,2.87572916637152)
--(axis cs:89888,2.87572964018302)
--(axis cs:89887,2.875730100139)
--(axis cs:89886,2.87573052973092)
--(axis cs:89885,2.8757309495493)
--(axis cs:89884,2.87573134929887)
--(axis cs:89883,2.87573173741322)
--(axis cs:89882,2.87573212096897)
--(axis cs:89881,2.87573253783599)
--(axis cs:89880,2.8757329392)
--(axis cs:89879,2.87573335310026)
--(axis cs:89878,2.87573377550134)
--(axis cs:89877,2.87573417022813)
--(axis cs:89876,2.87573455827018)
--(axis cs:89875,2.87573493641203)
--(axis cs:89874,2.87573531056545)
--(axis cs:89873,2.87573567134191)
--(axis cs:89872,2.87573604396688)
--(axis cs:89871,2.87573640490347)
--(axis cs:89870,2.87573674698122)
--(axis cs:89869,2.87573707937709)
--(axis cs:89868,2.87573742145173)
--(axis cs:89867,2.87573775480386)
--(axis cs:89866,2.87573807726467)
--(axis cs:89865,2.87573840498066)
--(axis cs:89864,2.87573873653158)
--(axis cs:89863,2.87573904728369)
--(axis cs:89862,2.87573935737137)
--(axis cs:89861,2.87573967591774)
--(axis cs:89860,2.87573997833853)
--(axis cs:89859,2.87574025872761)
--(axis cs:89858,2.87574055128641)
--(axis cs:89857,2.87574085832602)
--(axis cs:89856,2.87574115968899)
--(axis cs:89855,2.87574142715952)
--(axis cs:89854,2.87574170657593)
--(axis cs:89853,2.87574198607857)
--(axis cs:89852,2.87574226613808)
--(axis cs:89851,2.87574256008527)
--(axis cs:89850,2.8757428410433)
--(axis cs:89849,2.8757431500282)
--(axis cs:89848,2.87574343899574)
--(axis cs:89847,2.87574372565822)
--(axis cs:89846,2.87574400966649)
--(axis cs:89845,2.87574428227336)
--(axis cs:89844,2.87574455055696)
--(axis cs:89843,2.87574483191306)
--(axis cs:89842,2.87574509403558)
--(axis cs:89841,2.87574535765637)
--(axis cs:89840,2.87574564553331)
--(axis cs:89839,2.87574592610747)
--(axis cs:89838,2.8757462150912)
--(axis cs:89837,2.87574648800345)
--(axis cs:89836,2.87574675149276)
--(axis cs:89835,2.87574701357247)
--(axis cs:89834,2.87574727199169)
--(axis cs:89833,2.87574752520356)
--(axis cs:89832,2.87574777849344)
--(axis cs:89831,2.87574803681705)
--(axis cs:89830,2.87574828422298)
--(axis cs:89829,2.87574852802986)
--(axis cs:89828,2.87574876863921)
--(axis cs:89827,2.87574899478894)
--(axis cs:89826,2.87574921790809)
--(axis cs:89825,2.87574944162352)
--(axis cs:89824,2.87574969071499)
--(axis cs:89823,2.87574994994065)
--(axis cs:89822,2.87575021416164)
--(axis cs:89821,2.87575051591158)
--(axis cs:89820,2.87575080973571)
--(axis cs:89819,2.87575108760551)
--(axis cs:89818,2.87575137384159)
--(axis cs:89817,2.87575165214705)
--(axis cs:89816,2.87575191512319)
--(axis cs:89815,2.87575216684052)
--(axis cs:89814,2.87575241282337)
--(axis cs:89813,2.87575265146027)
--(axis cs:89812,2.87575289018447)
--(axis cs:89811,2.87575312544691)
--(axis cs:89810,2.87575337034917)
--(axis cs:89809,2.87575359967978)
--(axis cs:89808,2.87575382728486)
--(axis cs:89807,2.87575407289089)
--(axis cs:89806,2.87575430055659)
--(axis cs:89805,2.87575454301567)
--(axis cs:89804,2.87575476640088)
--(axis cs:89803,2.87575498632963)
--(axis cs:89802,2.87575521800661)
--(axis cs:89801,2.87575543795676)
--(axis cs:89800,2.87575565642367)
--(axis cs:89799,2.87575588604645)
--(axis cs:89798,2.87575612311642)
--(axis cs:89797,2.87575636759665)
--(axis cs:89796,2.87575661490722)
--(axis cs:89795,2.87575686378161)
--(axis cs:89794,2.87575712328079)
--(axis cs:89793,2.87575740673041)
--(axis cs:89792,2.87575770189901)
--(axis cs:89791,2.87575800128203)
--(axis cs:89790,2.87575831024481)
--(axis cs:89789,2.87575862027534)
--(axis cs:89788,2.87575894016006)
--(axis cs:89787,2.87575925529669)
--(axis cs:89786,2.87575958798235)
--(axis cs:89785,2.87575991448708)
--(axis cs:89784,2.87576022793308)
--(axis cs:89783,2.8757605594458)
--(axis cs:89782,2.87576090100406)
--(axis cs:89781,2.8757612193674)
--(axis cs:89780,2.87576153294184)
--(axis cs:89779,2.87576184330351)
--(axis cs:89778,2.8757621497816)
--(axis cs:89777,2.87576245091705)
--(axis cs:89776,2.87576274220441)
--(axis cs:89775,2.87576304583996)
--(axis cs:89774,2.87576334102812)
--(axis cs:89773,2.87576365382355)
--(axis cs:89772,2.87576398444565)
--(axis cs:89771,2.87576429956942)
--(axis cs:89770,2.87576462921819)
--(axis cs:89769,2.87576495351786)
--(axis cs:89768,2.87576528821296)
--(axis cs:89767,2.87576562758079)
--(axis cs:89766,2.8757659674635)
--(axis cs:89765,2.87576630906191)
--(axis cs:89764,2.87576663516496)
--(axis cs:89763,2.87576695465115)
--(axis cs:89762,2.87576728887514)
--(axis cs:89761,2.8757676054805)
--(axis cs:89760,2.87576790190418)
--(axis cs:89759,2.87576820343022)
--(axis cs:89758,2.87576850083533)
--(axis cs:89757,2.87576878744854)
--(axis cs:89756,2.87576905089797)
--(axis cs:89755,2.87576931750463)
--(axis cs:89754,2.87576958353644)
--(axis cs:89753,2.87576983484922)
--(axis cs:89752,2.87577008591939)
--(axis cs:89751,2.87577032424186)
--(axis cs:89750,2.87577055980006)
--(axis cs:89749,2.87577082049017)
--(axis cs:89748,2.87577109503191)
--(axis cs:89747,2.87577137628718)
--(axis cs:89746,2.87577163915652)
--(axis cs:89745,2.87577191218168)
--(axis cs:89744,2.87577219377026)
--(axis cs:89743,2.87577247725727)
--(axis cs:89742,2.87577275033323)
--(axis cs:89741,2.87577302910229)
--(axis cs:89740,2.8757732936398)
--(axis cs:89739,2.87577358813987)
--(axis cs:89738,2.87577388780219)
--(axis cs:89737,2.87577418362743)
--(axis cs:89736,2.87577447685301)
--(axis cs:89735,2.87577479344102)
--(axis cs:89734,2.87577510603842)
--(axis cs:89733,2.87577542279392)
--(axis cs:89732,2.87577572723674)
--(axis cs:89731,2.87577602779281)
--(axis cs:89730,2.87577629239383)
--(axis cs:89729,2.87577656030005)
--(axis cs:89728,2.87577682798184)
--(axis cs:89727,2.87577708218624)
--(axis cs:89726,2.8757773634051)
--(axis cs:89725,2.87577766073383)
--(axis cs:89724,2.87577797492571)
--(axis cs:89723,2.87577827394735)
--(axis cs:89722,2.87577857809267)
--(axis cs:89721,2.87577886990204)
--(axis cs:89720,2.87577917057155)
--(axis cs:89719,2.87577950102322)
--(axis cs:89718,2.87577980568401)
--(axis cs:89717,2.87578009866161)
--(axis cs:89716,2.87578039923438)
--(axis cs:89715,2.87578070713779)
--(axis cs:89714,2.87578099988692)
--(axis cs:89713,2.875781276428)
--(axis cs:89712,2.87578154143961)
--(axis cs:89711,2.8757817877655)
--(axis cs:89710,2.87578202678244)
--(axis cs:89709,2.87578227044026)
--(axis cs:89708,2.87578250701574)
--(axis cs:89707,2.87578273036244)
--(axis cs:89706,2.87578296237984)
--(axis cs:89705,2.87578320188011)
--(axis cs:89704,2.87578344155089)
--(axis cs:89703,2.87578365182048)
--(axis cs:89702,2.87578386619352)
--(axis cs:89701,2.87578410302066)
--(axis cs:89700,2.87578434428885)
--(axis cs:89699,2.87578458705459)
--(axis cs:89698,2.87578481647224)
--(axis cs:89697,2.87578506016995)
--(axis cs:89696,2.87578530354138)
--(axis cs:89695,2.87578554674022)
--(axis cs:89694,2.87578579706634)
--(axis cs:89693,2.87578603802739)
--(axis cs:89692,2.87578627349481)
--(axis cs:89691,2.87578651397705)
--(axis cs:89690,2.87578675626123)
--(axis cs:89689,2.87578701185631)
--(axis cs:89688,2.87578726738882)
--(axis cs:89687,2.87578754335546)
--(axis cs:89686,2.87578782982014)
--(axis cs:89685,2.87578811043465)
--(axis cs:89684,2.87578841261852)
--(axis cs:89683,2.87578871360559)
--(axis cs:89682,2.87578901089471)
--(axis cs:89681,2.87578931509844)
--(axis cs:89680,2.87578962907625)
--(axis cs:89679,2.87578993248469)
--(axis cs:89678,2.87579023193588)
--(axis cs:89677,2.8757905550278)
--(axis cs:89676,2.87579086625375)
--(axis cs:89675,2.87579119869671)
--(axis cs:89674,2.87579155371244)
--(axis cs:89673,2.87579189382115)
--(axis cs:89672,2.87579225814761)
--(axis cs:89671,2.8757926315938)
--(axis cs:89670,2.87579300152814)
--(axis cs:89669,2.87579337344633)
--(axis cs:89668,2.87579374846878)
--(axis cs:89667,2.8757941235983)
--(axis cs:89666,2.87579450380994)
--(axis cs:89665,2.87579486924709)
--(axis cs:89664,2.87579524039768)
--(axis cs:89663,2.87579558617788)
--(axis cs:89662,2.87579592523297)
--(axis cs:89661,2.87579626885826)
--(axis cs:89660,2.87579662614416)
--(axis cs:89659,2.87579699347899)
--(axis cs:89658,2.87579736453174)
--(axis cs:89657,2.87579772865705)
--(axis cs:89656,2.87579810386009)
--(axis cs:89655,2.87579847894227)
--(axis cs:89654,2.87579883846861)
--(axis cs:89653,2.87579918817908)
--(axis cs:89652,2.87579953029135)
--(axis cs:89651,2.87579987089331)
--(axis cs:89650,2.87580018225227)
--(axis cs:89649,2.87580048299201)
--(axis cs:89648,2.87580077968051)
--(axis cs:89647,2.87580107012837)
--(axis cs:89646,2.87580136523454)
--(axis cs:89645,2.87580166744039)
--(axis cs:89644,2.8758019699147)
--(axis cs:89643,2.87580227920237)
--(axis cs:89642,2.87580258160024)
--(axis cs:89641,2.87580289259264)
--(axis cs:89640,2.87580318899746)
--(axis cs:89639,2.87580350379386)
--(axis cs:89638,2.87580382818639)
--(axis cs:89637,2.87580415242495)
--(axis cs:89636,2.87580446636787)
--(axis cs:89635,2.87580474641117)
--(axis cs:89634,2.87580500917039)
--(axis cs:89633,2.87580528453063)
--(axis cs:89632,2.87580554075558)
--(axis cs:89631,2.87580577916063)
--(axis cs:89630,2.87580601556087)
--(axis cs:89629,2.87580626198143)
--(axis cs:89628,2.87580652672518)
--(axis cs:89627,2.87580679433799)
--(axis cs:89626,2.87580705062089)
--(axis cs:89625,2.87580730834303)
--(axis cs:89624,2.8758075619601)
--(axis cs:89623,2.87580780620076)
--(axis cs:89622,2.87580805863124)
--(axis cs:89621,2.87580831826195)
--(axis cs:89620,2.87580857416825)
--(axis cs:89619,2.87580883086304)
--(axis cs:89618,2.87580908109892)
--(axis cs:89617,2.87580934801877)
--(axis cs:89616,2.87580961187903)
--(axis cs:89615,2.8758098609112)
--(axis cs:89614,2.87581012252086)
--(axis cs:89613,2.87581037052969)
--(axis cs:89612,2.87581063315102)
--(axis cs:89611,2.87581090174399)
--(axis cs:89610,2.87581116581803)
--(axis cs:89609,2.87581143762602)
--(axis cs:89608,2.87581168829983)
--(axis cs:89607,2.87581195123526)
--(axis cs:89606,2.87581221482812)
--(axis cs:89605,2.87581249472464)
--(axis cs:89604,2.87581279707243)
--(axis cs:89603,2.8758131075684)
--(axis cs:89602,2.87581342919042)
--(axis cs:89601,2.87581377197298)
--(axis cs:89600,2.87581413197889)
--(axis cs:89599,2.87581444008324)
--(axis cs:89598,2.87581472629243)
--(axis cs:89597,2.87581501322214)
--(axis cs:89596,2.87581529399375)
--(axis cs:89595,2.87581557761957)
--(axis cs:89594,2.87581584802581)
--(axis cs:89593,2.87581612047928)
--(axis cs:89592,2.87581637634039)
--(axis cs:89591,2.87581662104219)
--(axis cs:89590,2.8758168496574)
--(axis cs:89589,2.87581706025377)
--(axis cs:89588,2.87581727730514)
--(axis cs:89587,2.87581748467331)
--(axis cs:89586,2.87581770118265)
--(axis cs:89585,2.87581790292002)
--(axis cs:89584,2.87581808028585)
--(axis cs:89583,2.87581824384846)
--(axis cs:89582,2.87581839927503)
--(axis cs:89581,2.87581856755825)
--(axis cs:89580,2.87581872222299)
--(axis cs:89579,2.87581887966474)
--(axis cs:89578,2.87581905054621)
--(axis cs:89577,2.87581919727729)
--(axis cs:89576,2.87581935163563)
--(axis cs:89575,2.87581950858991)
--(axis cs:89574,2.87581964670474)
--(axis cs:89573,2.87581979175757)
--(axis cs:89572,2.87581991209161)
--(axis cs:89571,2.87582004310729)
--(axis cs:89570,2.87582016132331)
--(axis cs:89569,2.87582025650566)
--(axis cs:89568,2.87582036224623)
--(axis cs:89567,2.87582045732877)
--(axis cs:89566,2.87582055855573)
--(axis cs:89565,2.87582066897178)
--(axis cs:89564,2.87582082214356)
--(axis cs:89563,2.87582098053837)
--(axis cs:89562,2.87582114607463)
--(axis cs:89561,2.87582128648317)
--(axis cs:89560,2.87582143108493)
--(axis cs:89559,2.87582160047081)
--(axis cs:89558,2.87582175737295)
--(axis cs:89557,2.87582190601881)
--(axis cs:89556,2.87582206876001)
--(axis cs:89555,2.8758222442191)
--(axis cs:89554,2.87582241848511)
--(axis cs:89553,2.87582259949879)
--(axis cs:89552,2.87582276746526)
--(axis cs:89551,2.87582292027319)
--(axis cs:89550,2.87582307561983)
--(axis cs:89549,2.87582321402571)
--(axis cs:89548,2.87582334833765)
--(axis cs:89547,2.87582348107898)
--(axis cs:89546,2.87582363117204)
--(axis cs:89545,2.87582376472354)
--(axis cs:89544,2.87582389712795)
--(axis cs:89543,2.87582404716602)
--(axis cs:89542,2.8758242296999)
--(axis cs:89541,2.87582440000375)
--(axis cs:89540,2.87582458774493)
--(axis cs:89539,2.87582478226519)
--(axis cs:89538,2.87582500354887)
--(axis cs:89537,2.87582524180261)
--(axis cs:89536,2.87582546743986)
--(axis cs:89535,2.87582568257146)
--(axis cs:89534,2.87582589902169)
--(axis cs:89533,2.87582613232416)
--(axis cs:89532,2.87582637256662)
--(axis cs:89531,2.87582659004914)
--(axis cs:89530,2.87582680424639)
--(axis cs:89529,2.87582700333303)
--(axis cs:89528,2.87582719815977)
--(axis cs:89527,2.87582739671498)
--(axis cs:89526,2.87582760094813)
--(axis cs:89525,2.87582779806904)
--(axis cs:89524,2.87582801267539)
--(axis cs:89523,2.87582825368767)
--(axis cs:89522,2.87582850518254)
--(axis cs:89521,2.87582875913828)
--(axis cs:89520,2.87582900874255)
--(axis cs:89519,2.87582925007445)
--(axis cs:89518,2.87582951046672)
--(axis cs:89517,2.87582977842568)
--(axis cs:89516,2.87583005912472)
--(axis cs:89515,2.87583035301552)
--(axis cs:89514,2.87583066219313)
--(axis cs:89513,2.87583098444497)
--(axis cs:89512,2.8758313053997)
--(axis cs:89511,2.87583163451721)
--(axis cs:89510,2.8758319571299)
--(axis cs:89509,2.87583227312663)
--(axis cs:89508,2.87583258602387)
--(axis cs:89507,2.87583288940048)
--(axis cs:89506,2.8758332015992)
--(axis cs:89505,2.87583350592292)
--(axis cs:89504,2.87583379827321)
--(axis cs:89503,2.87583410848554)
--(axis cs:89502,2.87583441653781)
--(axis cs:89501,2.87583472496675)
--(axis cs:89500,2.87583502863549)
--(axis cs:89499,2.87583533435374)
--(axis cs:89498,2.87583563197804)
--(axis cs:89497,2.87583592934752)
--(axis cs:89496,2.87583622933147)
--(axis cs:89495,2.87583653073328)
--(axis cs:89494,2.87583681869647)
--(axis cs:89493,2.87583710405556)
--(axis cs:89492,2.87583739472626)
--(axis cs:89491,2.87583768406119)
--(axis cs:89490,2.87583798421631)
--(axis cs:89489,2.87583827590505)
--(axis cs:89488,2.87583856549749)
--(axis cs:89487,2.87583886961462)
--(axis cs:89486,2.87583918324247)
--(axis cs:89485,2.87583948799921)
--(axis cs:89484,2.87583977450077)
--(axis cs:89483,2.87584005166072)
--(axis cs:89482,2.87584031611801)
--(axis cs:89481,2.87584057279838)
--(axis cs:89480,2.87584081831298)
--(axis cs:89479,2.87584106103911)
--(axis cs:89478,2.8758412940633)
--(axis cs:89477,2.87584154006328)
--(axis cs:89476,2.87584178471809)
--(axis cs:89475,2.87584203744827)
--(axis cs:89474,2.87584228234678)
--(axis cs:89473,2.87584252648587)
--(axis cs:89472,2.87584278505185)
--(axis cs:89471,2.87584304270072)
--(axis cs:89470,2.87584329122434)
--(axis cs:89469,2.87584354327134)
--(axis cs:89468,2.87584380133347)
--(axis cs:89467,2.87584407368873)
--(axis cs:89466,2.87584434549438)
--(axis cs:89465,2.87584462152432)
--(axis cs:89464,2.87584488680976)
--(axis cs:89463,2.87584514380526)
--(axis cs:89462,2.87584541397801)
--(axis cs:89461,2.87584566266021)
--(axis cs:89460,2.87584592800817)
--(axis cs:89459,2.87584620667891)
--(axis cs:89458,2.87584648971394)
--(axis cs:89457,2.87584679097663)
--(axis cs:89456,2.87584710142051)
--(axis cs:89455,2.87584742464912)
--(axis cs:89454,2.87584775852151)
--(axis cs:89453,2.87584807608817)
--(axis cs:89452,2.8758484142949)
--(axis cs:89451,2.8758487599925)
--(axis cs:89450,2.87584911181257)
--(axis cs:89449,2.87584946411033)
--(axis cs:89448,2.87584982083709)
--(axis cs:89447,2.87585017907765)
--(axis cs:89446,2.87585054237366)
--(axis cs:89445,2.87585094100971)
--(axis cs:89444,2.87585134087398)
--(axis cs:89443,2.87585176236329)
--(axis cs:89442,2.87585216276224)
--(axis cs:89441,2.8758525645461)
--(axis cs:89440,2.87585298760172)
--(axis cs:89439,2.87585341537943)
--(axis cs:89438,2.87585382392531)
--(axis cs:89437,2.87585422331761)
--(axis cs:89436,2.87585460849832)
--(axis cs:89435,2.87585499616105)
--(axis cs:89434,2.87585538356932)
--(axis cs:89433,2.87585576499615)
--(axis cs:89432,2.87585616116061)
--(axis cs:89431,2.87585654376641)
--(axis cs:89430,2.87585691386688)
--(axis cs:89429,2.87585727637837)
--(axis cs:89428,2.87585765559268)
--(axis cs:89427,2.87585804983739)
--(axis cs:89426,2.87585843792365)
--(axis cs:89425,2.87585879939568)
--(axis cs:89424,2.8758591576635)
--(axis cs:89423,2.87585953894916)
--(axis cs:89422,2.87585992014872)
--(axis cs:89421,2.87586030661969)
--(axis cs:89420,2.87586067794519)
--(axis cs:89419,2.87586103622418)
--(axis cs:89418,2.87586138387348)
--(axis cs:89417,2.87586171847924)
--(axis cs:89416,2.87586204389473)
--(axis cs:89415,2.87586237053505)
--(axis cs:89414,2.87586267772545)
--(axis cs:89413,2.87586298627161)
--(axis cs:89412,2.87586327996465)
--(axis cs:89411,2.87586358910006)
--(axis cs:89410,2.87586393435182)
--(axis cs:89409,2.87586426793524)
--(axis cs:89408,2.87586460076737)
--(axis cs:89407,2.8758649207987)
--(axis cs:89406,2.8758652567105)
--(axis cs:89405,2.87586558993252)
--(axis cs:89404,2.87586593973525)
--(axis cs:89403,2.875866257962)
--(axis cs:89402,2.87586658386776)
--(axis cs:89401,2.8758668934251)
--(axis cs:89400,2.87586719085349)
--(axis cs:89399,2.87586747187985)
--(axis cs:89398,2.87586774795773)
--(axis cs:89397,2.87586802540483)
--(axis cs:89396,2.87586830562415)
--(axis cs:89395,2.87586858997957)
--(axis cs:89394,2.87586882857282)
--(axis cs:89393,2.87586906549775)
--(axis cs:89392,2.87586930844256)
--(axis cs:89391,2.87586956037413)
--(axis cs:89390,2.87586977980076)
--(axis cs:89389,2.87586997461355)
--(axis cs:89388,2.87587015804113)
--(axis cs:89387,2.87587032009612)
--(axis cs:89386,2.87587048070073)
--(axis cs:89385,2.87587062868424)
--(axis cs:89384,2.87587078599548)
--(axis cs:89383,2.87587094033446)
--(axis cs:89382,2.87587108201961)
--(axis cs:89381,2.87587123159725)
--(axis cs:89380,2.87587137334252)
--(axis cs:89379,2.87587151438029)
--(axis cs:89378,2.87587164400164)
--(axis cs:89377,2.87587178552202)
--(axis cs:89376,2.87587192920538)
--(axis cs:89375,2.87587205813221)
--(axis cs:89374,2.87587218879854)
--(axis cs:89373,2.87587233196547)
--(axis cs:89372,2.87587249289141)
--(axis cs:89371,2.87587267291464)
--(axis cs:89370,2.87587285467808)
--(axis cs:89369,2.87587303303504)
--(axis cs:89368,2.87587323305774)
--(axis cs:89367,2.87587344530308)
--(axis cs:89366,2.87587365388543)
--(axis cs:89365,2.8758738416496)
--(axis cs:89364,2.87587403951962)
--(axis cs:89363,2.87587425510366)
--(axis cs:89362,2.87587447381418)
--(axis cs:89361,2.87587468602409)
--(axis cs:89360,2.87587491121086)
--(axis cs:89359,2.87587514024725)
--(axis cs:89358,2.87587536868463)
--(axis cs:89357,2.87587561475549)
--(axis cs:89356,2.87587584102934)
--(axis cs:89355,2.87587609551752)
--(axis cs:89354,2.87587635679248)
--(axis cs:89353,2.87587663056563)
--(axis cs:89352,2.87587689807939)
--(axis cs:89351,2.87587717624331)
--(axis cs:89350,2.8758774469611)
--(axis cs:89349,2.87587771915884)
--(axis cs:89348,2.87587798817072)
--(axis cs:89347,2.87587823858618)
--(axis cs:89346,2.87587850964989)
--(axis cs:89345,2.87587879250387)
--(axis cs:89344,2.875879067121)
--(axis cs:89343,2.87587933189165)
--(axis cs:89342,2.87587960195275)
--(axis cs:89341,2.87587987292578)
--(axis cs:89340,2.87588013222733)
--(axis cs:89339,2.87588037067409)
--(axis cs:89338,2.87588062352444)
--(axis cs:89337,2.87588089278856)
--(axis cs:89336,2.87588116171315)
--(axis cs:89335,2.87588142533035)
--(axis cs:89334,2.87588168740652)
--(axis cs:89333,2.87588193077856)
--(axis cs:89332,2.87588217267091)
--(axis cs:89331,2.87588242894521)
--(axis cs:89330,2.87588267719637)
--(axis cs:89329,2.87588291111027)
--(axis cs:89328,2.87588314334855)
--(axis cs:89327,2.87588338226126)
--(axis cs:89326,2.87588360644904)
--(axis cs:89325,2.87588384342976)
--(axis cs:89324,2.87588410479323)
--(axis cs:89323,2.87588436468188)
--(axis cs:89322,2.8758846139971)
--(axis cs:89321,2.87588486914184)
--(axis cs:89320,2.87588513051699)
--(axis cs:89319,2.87588540080741)
--(axis cs:89318,2.87588566149268)
--(axis cs:89317,2.8758859181909)
--(axis cs:89316,2.87588619219581)
--(axis cs:89315,2.87588646497671)
--(axis cs:89314,2.8758867352935)
--(axis cs:89313,2.87588698901535)
--(axis cs:89312,2.87588723008628)
--(axis cs:89311,2.87588746646099)
--(axis cs:89310,2.87588769245591)
--(axis cs:89309,2.87588795136924)
--(axis cs:89308,2.87588823816823)
--(axis cs:89307,2.87588849605479)
--(axis cs:89306,2.8758887774219)
--(axis cs:89305,2.87588905181465)
--(axis cs:89304,2.87588934863177)
--(axis cs:89303,2.87588965004646)
--(axis cs:89302,2.87588993532444)
--(axis cs:89301,2.87589018917236)
--(axis cs:89300,2.87589046203368)
--(axis cs:89299,2.87589073445861)
--(axis cs:89298,2.87589099703835)
--(axis cs:89297,2.87589126494846)
--(axis cs:89296,2.87589153147826)
--(axis cs:89295,2.87589180342904)
--(axis cs:89294,2.87589209157862)
--(axis cs:89293,2.87589239537302)
--(axis cs:89292,2.87589270354605)
--(axis cs:89291,2.87589301610616)
--(axis cs:89290,2.8758933256136)
--(axis cs:89289,2.87589362706086)
--(axis cs:89288,2.87589391790302)
--(axis cs:89287,2.87589420382817)
--(axis cs:89286,2.87589448390539)
--(axis cs:89285,2.8758947675225)
--(axis cs:89284,2.8758950371508)
--(axis cs:89283,2.87589533333109)
--(axis cs:89282,2.87589563718697)
--(axis cs:89281,2.87589593649502)
--(axis cs:89280,2.8758962548373)
--(axis cs:89279,2.87589657338117)
--(axis cs:89278,2.87589690192654)
--(axis cs:89277,2.87589722035063)
--(axis cs:89276,2.87589754746166)
--(axis cs:89275,2.87589788292587)
--(axis cs:89274,2.87589821888255)
--(axis cs:89273,2.8758985453507)
--(axis cs:89272,2.87589888364675)
--(axis cs:89271,2.87589918658446)
--(axis cs:89270,2.87589949966887)
--(axis cs:89269,2.87589979816779)
--(axis cs:89268,2.87590011379472)
--(axis cs:89267,2.87590041448049)
--(axis cs:89266,2.87590071281711)
--(axis cs:89265,2.87590099121032)
--(axis cs:89264,2.87590126791887)
--(axis cs:89263,2.87590152008117)
--(axis cs:89262,2.87590174935043)
--(axis cs:89261,2.8759019842955)
--(axis cs:89260,2.87590221781448)
--(axis cs:89259,2.87590243151101)
--(axis cs:89258,2.87590263427863)
--(axis cs:89257,2.87590282129859)
--(axis cs:89256,2.87590302840045)
--(axis cs:89255,2.87590321932394)
--(axis cs:89254,2.87590339834004)
--(axis cs:89253,2.87590358700752)
--(axis cs:89252,2.87590376353218)
--(axis cs:89251,2.87590394610786)
--(axis cs:89250,2.87590417905522)
--(axis cs:89249,2.87590440604766)
--(axis cs:89248,2.8759046472728)
--(axis cs:89247,2.87590489157103)
--(axis cs:89246,2.87590513087956)
--(axis cs:89245,2.87590536913044)
--(axis cs:89244,2.87590563763859)
--(axis cs:89243,2.87590589085789)
--(axis cs:89242,2.8759061415638)
--(axis cs:89241,2.87590640563514)
--(axis cs:89240,2.87590668115208)
--(axis cs:89239,2.87590693467841)
--(axis cs:89238,2.87590717140694)
--(axis cs:89237,2.87590741425808)
--(axis cs:89236,2.87590763633561)
--(axis cs:89235,2.87590784685255)
--(axis cs:89234,2.87590806076371)
--(axis cs:89233,2.87590826771646)
--(axis cs:89232,2.87590848933473)
--(axis cs:89231,2.87590870926466)
--(axis cs:89230,2.87590895344045)
--(axis cs:89229,2.8759091854432)
--(axis cs:89228,2.87590943299619)
--(axis cs:89227,2.8759096820108)
--(axis cs:89226,2.87590991400783)
--(axis cs:89225,2.87591016757715)
--(axis cs:89224,2.87591042695502)
--(axis cs:89223,2.87591067202145)
--(axis cs:89222,2.87591093103726)
--(axis cs:89221,2.87591118989227)
--(axis cs:89220,2.87591146094908)
--(axis cs:89219,2.8759117253)
--(axis cs:89218,2.87591198888239)
--(axis cs:89217,2.8759122776659)
--(axis cs:89216,2.87591254104946)
--(axis cs:89215,2.87591277903082)
--(axis cs:89214,2.87591300739843)
--(axis cs:89213,2.87591323126373)
--(axis cs:89212,2.87591343870273)
--(axis cs:89211,2.8759136713737)
--(axis cs:89210,2.87591391677387)
--(axis cs:89209,2.87591416424184)
--(axis cs:89208,2.87591441526536)
--(axis cs:89207,2.87591466481967)
--(axis cs:89206,2.87591488344242)
--(axis cs:89205,2.87591511185019)
--(axis cs:89204,2.8759153690795)
--(axis cs:89203,2.87591563594185)
--(axis cs:89202,2.87591590499011)
--(axis cs:89201,2.8759161717262)
--(axis cs:89200,2.87591646456992)
--(axis cs:89199,2.87591672180386)
--(axis cs:89198,2.8759170032023)
--(axis cs:89197,2.87591728958475)
--(axis cs:89196,2.87591756803955)
--(axis cs:89195,2.87591784696847)
--(axis cs:89194,2.87591813669788)
--(axis cs:89193,2.87591842596141)
--(axis cs:89192,2.87591872236893)
--(axis cs:89191,2.87591903690077)
--(axis cs:89190,2.87591934799044)
--(axis cs:89189,2.87591963672431)
--(axis cs:89188,2.87591991553342)
--(axis cs:89187,2.87592021550492)
--(axis cs:89186,2.8759205070158)
--(axis cs:89185,2.87592079940208)
--(axis cs:89184,2.8759211025455)
--(axis cs:89183,2.87592141375215)
--(axis cs:89182,2.87592171114061)
--(axis cs:89181,2.87592200676783)
--(axis cs:89180,2.87592230698531)
--(axis cs:89179,2.8759226191896)
--(axis cs:89178,2.87592292049726)
--(axis cs:89177,2.87592321864871)
--(axis cs:89176,2.87592351783439)
--(axis cs:89175,2.8759238351051)
--(axis cs:89174,2.87592415759664)
--(axis cs:89173,2.87592445740049)
--(axis cs:89172,2.87592475947433)
--(axis cs:89171,2.87592506870099)
--(axis cs:89170,2.87592536338363)
--(axis cs:89169,2.87592565996178)
--(axis cs:89168,2.87592595032149)
--(axis cs:89167,2.87592625745552)
--(axis cs:89166,2.87592655644634)
--(axis cs:89165,2.87592682416266)
--(axis cs:89164,2.87592709496286)
--(axis cs:89163,2.8759273636686)
--(axis cs:89162,2.87592765141654)
--(axis cs:89161,2.87592794346877)
--(axis cs:89160,2.87592826978595)
--(axis cs:89159,2.87592858322449)
--(axis cs:89158,2.87592889035246)
--(axis cs:89157,2.87592918471136)
--(axis cs:89156,2.87592949195519)
--(axis cs:89155,2.87592981474303)
--(axis cs:89154,2.8759301264522)
--(axis cs:89153,2.87593043779248)
--(axis cs:89152,2.87593074706537)
--(axis cs:89151,2.87593105735217)
--(axis cs:89150,2.87593134820151)
--(axis cs:89149,2.87593163586793)
--(axis cs:89148,2.87593192165271)
--(axis cs:89147,2.87593221206867)
--(axis cs:89146,2.8759325188145)
--(axis cs:89145,2.87593282865026)
--(axis cs:89144,2.87593312572601)
--(axis cs:89143,2.87593343441455)
--(axis cs:89142,2.87593375588816)
--(axis cs:89141,2.87593409345811)
--(axis cs:89140,2.87593440727931)
--(axis cs:89139,2.87593470728312)
--(axis cs:89138,2.87593499531668)
--(axis cs:89137,2.87593527830612)
--(axis cs:89136,2.87593556315992)
--(axis cs:89135,2.87593586170984)
--(axis cs:89134,2.87593615564381)
--(axis cs:89133,2.87593645222652)
--(axis cs:89132,2.87593676728803)
--(axis cs:89131,2.87593711130199)
--(axis cs:89130,2.87593746859231)
--(axis cs:89129,2.87593781795857)
--(axis cs:89128,2.87593815459186)
--(axis cs:89127,2.87593848906592)
--(axis cs:89126,2.87593883959964)
--(axis cs:89125,2.87593919237527)
--(axis cs:89124,2.87593955184805)
--(axis cs:89123,2.87593990237214)
--(axis cs:89122,2.8759402458674)
--(axis cs:89121,2.87594058111838)
--(axis cs:89120,2.87594091433918)
--(axis cs:89119,2.87594126895257)
--(axis cs:89118,2.87594161352556)
--(axis cs:89117,2.87594196883374)
--(axis cs:89116,2.87594232043931)
--(axis cs:89115,2.87594268615402)
--(axis cs:89114,2.87594304880485)
--(axis cs:89113,2.87594342164133)
--(axis cs:89112,2.87594379705296)
--(axis cs:89111,2.87594417977179)
--(axis cs:89110,2.87594456765506)
--(axis cs:89109,2.87594497007074)
--(axis cs:89108,2.87594538753326)
--(axis cs:89107,2.87594579516017)
--(axis cs:89106,2.87594620378155)
--(axis cs:89105,2.87594662324637)
--(axis cs:89104,2.87594703054274)
--(axis cs:89103,2.87594748228413)
--(axis cs:89102,2.87594790702297)
--(axis cs:89101,2.87594832870869)
--(axis cs:89100,2.87594877242908)
--(axis cs:89099,2.87594921785473)
--(axis cs:89098,2.87594966315542)
--(axis cs:89097,2.87595009408746)
--(axis cs:89096,2.87595050965749)
--(axis cs:89095,2.8759509170107)
--(axis cs:89094,2.87595129807905)
--(axis cs:89093,2.87595170163213)
--(axis cs:89092,2.87595209414905)
--(axis cs:89091,2.87595248739278)
--(axis cs:89090,2.87595285649331)
--(axis cs:89089,2.87595323499046)
--(axis cs:89088,2.87595358678748)
--(axis cs:89087,2.87595393388113)
--(axis cs:89086,2.87595429276951)
--(axis cs:89085,2.87595466289372)
--(axis cs:89084,2.87595505267493)
--(axis cs:89083,2.87595544954079)
--(axis cs:89082,2.87595583723504)
--(axis cs:89081,2.8759562305163)
--(axis cs:89080,2.87595663790798)
--(axis cs:89079,2.87595704790858)
--(axis cs:89078,2.87595746752082)
--(axis cs:89077,2.87595789671203)
--(axis cs:89076,2.87595833207302)
--(axis cs:89075,2.87595877172205)
--(axis cs:89074,2.87595921146696)
--(axis cs:89073,2.8759596466409)
--(axis cs:89072,2.8759600623292)
--(axis cs:89071,2.87596047181363)
--(axis cs:89070,2.87596089402678)
--(axis cs:89069,2.875961330229)
--(axis cs:89068,2.87596176127847)
--(axis cs:89067,2.87596220034352)
--(axis cs:89066,2.87596262148175)
--(axis cs:89065,2.87596304910276)
--(axis cs:89064,2.87596351901886)
--(axis cs:89063,2.87596399265106)
--(axis cs:89062,2.87596444963505)
--(axis cs:89061,2.87596493063103)
--(axis cs:89060,2.87596538507278)
--(axis cs:89059,2.87596584250645)
--(axis cs:89058,2.87596629977145)
--(axis cs:89057,2.87596675314841)
--(axis cs:89056,2.87596721587079)
--(axis cs:89055,2.8759676898275)
--(axis cs:89054,2.87596815922087)
--(axis cs:89053,2.87596861808178)
--(axis cs:89052,2.87596907937047)
--(axis cs:89051,2.87596954072198)
--(axis cs:89050,2.87597000339411)
--(axis cs:89049,2.87597047039108)
--(axis cs:89048,2.87597094006809)
--(axis cs:89047,2.8759714067499)
--(axis cs:89046,2.87597186908626)
--(axis cs:89045,2.8759723151267)
--(axis cs:89044,2.87597278788475)
--(axis cs:89043,2.87597326252976)
--(axis cs:89042,2.87597375145743)
--(axis cs:89041,2.87597423949585)
--(axis cs:89040,2.87597472759347)
--(axis cs:89039,2.87597523447318)
--(axis cs:89038,2.8759757561502)
--(axis cs:89037,2.87597626335995)
--(axis cs:89036,2.87597675473143)
--(axis cs:89035,2.87597725041089)
--(axis cs:89034,2.87597774750664)
--(axis cs:89033,2.87597822918926)
--(axis cs:89032,2.87597870628587)
--(axis cs:89031,2.87597918363185)
--(axis cs:89030,2.8759796338365)
--(axis cs:89029,2.87598010315833)
--(axis cs:89028,2.87598058356058)
--(axis cs:89027,2.87598106184036)
--(axis cs:89026,2.87598154086937)
--(axis cs:89025,2.87598203287313)
--(axis cs:89024,2.87598252373899)
--(axis cs:89023,2.87598304139277)
--(axis cs:89022,2.87598356344153)
--(axis cs:89021,2.87598408450469)
--(axis cs:89020,2.87598463400911)
--(axis cs:89019,2.87598516912607)
--(axis cs:89018,2.87598568223243)
--(axis cs:89017,2.87598620040179)
--(axis cs:89016,2.87598672470699)
--(axis cs:89015,2.87598726895359)
--(axis cs:89014,2.87598782510705)
--(axis cs:89013,2.87598837844285)
--(axis cs:89012,2.87598892682722)
--(axis cs:89011,2.87598946946823)
--(axis cs:89010,2.87599003122044)
--(axis cs:89009,2.87599060372181)
--(axis cs:89008,2.87599115724762)
--(axis cs:89007,2.87599170543202)
--(axis cs:89006,2.87599224533184)
--(axis cs:89005,2.87599280395793)
--(axis cs:89004,2.87599336679426)
--(axis cs:89003,2.87599392946631)
--(axis cs:89002,2.87599450361426)
--(axis cs:89001,2.87599507926198)
--(axis cs:89000,2.87599565633609)
--(axis cs:88999,2.87599621241055)
--(axis cs:88998,2.87599679260682)
--(axis cs:88997,2.87599735231417)
--(axis cs:88996,2.87599792410942)
--(axis cs:88995,2.87599851422037)
--(axis cs:88994,2.87599912425394)
--(axis cs:88993,2.8759997340769)
--(axis cs:88992,2.8760003601746)
--(axis cs:88991,2.87600100386667)
--(axis cs:88990,2.876001622946)
--(axis cs:88989,2.87600226776957)
--(axis cs:88988,2.87600289793819)
--(axis cs:88987,2.87600351325709)
--(axis cs:88986,2.87600410777832)
--(axis cs:88985,2.87600470733647)
--(axis cs:88984,2.87600530231904)
--(axis cs:88983,2.87600590265899)
--(axis cs:88982,2.87600650921692)
--(axis cs:88981,2.87600711409879)
--(axis cs:88980,2.87600772265777)
--(axis cs:88979,2.87600832722853)
--(axis cs:88978,2.87600892468694)
--(axis cs:88977,2.87600954127354)
--(axis cs:88976,2.87601015226419)
--(axis cs:88975,2.87601073499659)
--(axis cs:88974,2.87601130784308)
--(axis cs:88973,2.87601188032122)
--(axis cs:88972,2.87601242775566)
--(axis cs:88971,2.87601295356412)
--(axis cs:88970,2.87601347764731)
--(axis cs:88969,2.87601398361178)
--(axis cs:88968,2.87601448256245)
--(axis cs:88967,2.87601498039316)
--(axis cs:88966,2.87601548768673)
--(axis cs:88965,2.87601595789873)
--(axis cs:88964,2.87601643861997)
--(axis cs:88963,2.87601694583821)
--(axis cs:88962,2.87601745118738)
--(axis cs:88961,2.8760179529323)
--(axis cs:88960,2.87601846751575)
--(axis cs:88959,2.87601897401249)
--(axis cs:88958,2.87601948586333)
--(axis cs:88957,2.87602000179858)
--(axis cs:88956,2.87602047808239)
--(axis cs:88955,2.87602093555604)
--(axis cs:88954,2.87602139440218)
--(axis cs:88953,2.87602184235574)
--(axis cs:88952,2.87602231031421)
--(axis cs:88951,2.87602277352635)
--(axis cs:88950,2.87602325435662)
--(axis cs:88949,2.8760237291582)
--(axis cs:88948,2.8760241952798)
--(axis cs:88947,2.87602465099146)
--(axis cs:88946,2.87602510669862)
--(axis cs:88945,2.87602557206287)
--(axis cs:88944,2.87602605210558)
--(axis cs:88943,2.87602653672015)
--(axis cs:88942,2.87602700792115)
--(axis cs:88941,2.87602747686914)
--(axis cs:88940,2.8760279446144)
--(axis cs:88939,2.87602841551705)
--(axis cs:88938,2.87602890394071)
--(axis cs:88937,2.87602937145576)
--(axis cs:88936,2.87602985046557)
--(axis cs:88935,2.87603034739502)
--(axis cs:88934,2.87603085337184)
--(axis cs:88933,2.87603134610564)
--(axis cs:88932,2.87603182957438)
--(axis cs:88931,2.87603233902622)
--(axis cs:88930,2.8760328480034)
--(axis cs:88929,2.87603334960748)
--(axis cs:88928,2.87603384536835)
--(axis cs:88927,2.87603432813741)
--(axis cs:88926,2.87603480997989)
--(axis cs:88925,2.87603529708885)
--(axis cs:88924,2.87603578915861)
--(axis cs:88923,2.87603629916195)
--(axis cs:88922,2.87603681684353)
--(axis cs:88921,2.87603734397081)
--(axis cs:88920,2.87603788919295)
--(axis cs:88919,2.87603839979289)
--(axis cs:88918,2.87603889385218)
--(axis cs:88917,2.87603938885027)
--(axis cs:88916,2.87603989243891)
--(axis cs:88915,2.87604038553439)
--(axis cs:88914,2.87604087750135)
--(axis cs:88913,2.87604136835139)
--(axis cs:88912,2.87604187640644)
--(axis cs:88911,2.8760423798885)
--(axis cs:88910,2.87604290694991)
--(axis cs:88909,2.87604343828442)
--(axis cs:88908,2.87604397150703)
--(axis cs:88907,2.87604451809673)
--(axis cs:88906,2.87604506701125)
--(axis cs:88905,2.87604561874509)
--(axis cs:88904,2.87604614854376)
--(axis cs:88903,2.87604667087648)
--(axis cs:88902,2.87604715782238)
--(axis cs:88901,2.87604765889031)
--(axis cs:88900,2.87604815742838)
--(axis cs:88899,2.87604865109633)
--(axis cs:88898,2.87604912744578)
--(axis cs:88897,2.87604956757302)
--(axis cs:88896,2.87604997746351)
--(axis cs:88895,2.87605039318543)
--(axis cs:88894,2.87605078730611)
--(axis cs:88893,2.87605117372207)
--(axis cs:88892,2.87605155136474)
--(axis cs:88891,2.87605193700365)
--(axis cs:88890,2.87605232492213)
--(axis cs:88889,2.87605270412655)
--(axis cs:88888,2.87605310349644)
--(axis cs:88887,2.87605348856365)
--(axis cs:88886,2.87605387646753)
--(axis cs:88885,2.87605424504139)
--(axis cs:88884,2.87605462728437)
--(axis cs:88883,2.8760550071029)
--(axis cs:88882,2.87605539027129)
--(axis cs:88881,2.87605577291963)
--(axis cs:88880,2.87605615934757)
--(axis cs:88879,2.87605654035678)
--(axis cs:88878,2.87605695639945)
--(axis cs:88877,2.87605738760008)
--(axis cs:88876,2.87605781615791)
--(axis cs:88875,2.87605826242102)
--(axis cs:88874,2.87605871304202)
--(axis cs:88873,2.87605915036902)
--(axis cs:88872,2.87605959873727)
--(axis cs:88871,2.87606004243297)
--(axis cs:88870,2.87606050132046)
--(axis cs:88869,2.87606096709295)
--(axis cs:88868,2.87606140851681)
--(axis cs:88867,2.87606184302449)
--(axis cs:88866,2.87606231235606)
--(axis cs:88865,2.87606281188759)
--(axis cs:88864,2.87606331636937)
--(axis cs:88863,2.87606381161427)
--(axis cs:88862,2.87606427667381)
--(axis cs:88861,2.87606476295419)
--(axis cs:88860,2.87606523435696)
--(axis cs:88859,2.87606568059504)
--(axis cs:88858,2.87606612158804)
--(axis cs:88857,2.87606655939305)
--(axis cs:88856,2.87606700423194)
--(axis cs:88855,2.87606743312857)
--(axis cs:88854,2.87606787566327)
--(axis cs:88853,2.87606830150534)
--(axis cs:88852,2.87606876174696)
--(axis cs:88851,2.87606921506101)
--(axis cs:88850,2.87606969257774)
--(axis cs:88849,2.87607016168698)
--(axis cs:88848,2.87607062585957)
--(axis cs:88847,2.87607107056406)
--(axis cs:88846,2.87607150866784)
--(axis cs:88845,2.87607195752999)
--(axis cs:88844,2.87607239762287)
--(axis cs:88843,2.87607283602774)
--(axis cs:88842,2.87607327856709)
--(axis cs:88841,2.87607374374177)
--(axis cs:88840,2.87607419603592)
--(axis cs:88839,2.87607463423773)
--(axis cs:88838,2.87607506905053)
--(axis cs:88837,2.87607551761917)
--(axis cs:88836,2.87607597271682)
--(axis cs:88835,2.87607640908162)
--(axis cs:88834,2.87607687346775)
--(axis cs:88833,2.87607733966205)
--(axis cs:88832,2.87607779911462)
--(axis cs:88831,2.87607826102258)
--(axis cs:88830,2.87607872709063)
--(axis cs:88829,2.87607917312169)
--(axis cs:88828,2.87607960514742)
--(axis cs:88827,2.87608003696435)
--(axis cs:88826,2.87608047431948)
--(axis cs:88825,2.87608089990511)
--(axis cs:88824,2.87608132051072)
--(axis cs:88823,2.87608173540286)
--(axis cs:88822,2.87608215704722)
--(axis cs:88821,2.87608258909689)
--(axis cs:88820,2.87608303031854)
--(axis cs:88819,2.87608346419085)
--(axis cs:88818,2.87608390410188)
--(axis cs:88817,2.87608432501656)
--(axis cs:88816,2.8760847417107)
--(axis cs:88815,2.87608515545591)
--(axis cs:88814,2.87608557630322)
--(axis cs:88813,2.87608600262534)
--(axis cs:88812,2.87608642012741)
--(axis cs:88811,2.87608684512945)
--(axis cs:88810,2.87608730511091)
--(axis cs:88809,2.8760877741632)
--(axis cs:88808,2.8760882562189)
--(axis cs:88807,2.87608873447562)
--(axis cs:88806,2.87608922027947)
--(axis cs:88805,2.87608970394008)
--(axis cs:88804,2.87609018238773)
--(axis cs:88803,2.87609069982011)
--(axis cs:88802,2.87609123699571)
--(axis cs:88801,2.87609179399194)
--(axis cs:88800,2.87609234315307)
--(axis cs:88799,2.87609286300924)
--(axis cs:88798,2.87609339541464)
--(axis cs:88797,2.87609391089465)
--(axis cs:88796,2.87609443244653)
--(axis cs:88795,2.87609495202497)
--(axis cs:88794,2.87609545419318)
--(axis cs:88793,2.87609598321775)
--(axis cs:88792,2.87609649195346)
--(axis cs:88791,2.87609700675302)
--(axis cs:88790,2.8760975322211)
--(axis cs:88789,2.87609804598941)
--(axis cs:88788,2.87609856185625)
--(axis cs:88787,2.87609908314592)
--(axis cs:88786,2.87609961411329)
--(axis cs:88785,2.87610018219091)
--(axis cs:88784,2.87610075079651)
--(axis cs:88783,2.87610132350494)
--(axis cs:88782,2.87610189759858)
--(axis cs:88781,2.87610248922884)
--(axis cs:88780,2.87610307496723)
--(axis cs:88779,2.87610366469146)
--(axis cs:88778,2.87610423366952)
--(axis cs:88777,2.87610480002329)
--(axis cs:88776,2.87610536621147)
--(axis cs:88775,2.87610593996558)
--(axis cs:88774,2.87610650233257)
--(axis cs:88773,2.87610704812755)
--(axis cs:88772,2.87610760494368)
--(axis cs:88771,2.87610818030645)
--(axis cs:88770,2.87610874364854)
--(axis cs:88769,2.87610931917174)
--(axis cs:88768,2.87610989126229)
--(axis cs:88767,2.87611044902946)
--(axis cs:88766,2.87611102427977)
--(axis cs:88765,2.87611159168312)
--(axis cs:88764,2.87611215740986)
--(axis cs:88763,2.87611270861598)
--(axis cs:88762,2.87611328557643)
--(axis cs:88761,2.87611382219332)
--(axis cs:88760,2.87611434466957)
--(axis cs:88759,2.87611483253624)
--(axis cs:88758,2.87611533173227)
--(axis cs:88757,2.87611583183829)
--(axis cs:88756,2.87611632488505)
--(axis cs:88755,2.87611679424796)
--(axis cs:88754,2.87611725395407)
--(axis cs:88753,2.8761177141296)
--(axis cs:88752,2.87611814176665)
--(axis cs:88751,2.876118577273)
--(axis cs:88750,2.87611901290275)
--(axis cs:88749,2.87611943605586)
--(axis cs:88748,2.87611987207102)
--(axis cs:88747,2.87612031936493)
--(axis cs:88746,2.87612080036417)
--(axis cs:88745,2.8761212501313)
--(axis cs:88744,2.87612169938986)
--(axis cs:88743,2.87612220118617)
--(axis cs:88742,2.87612267925052)
--(axis cs:88741,2.87612315132382)
--(axis cs:88740,2.87612361847543)
--(axis cs:88739,2.87612409216874)
--(axis cs:88738,2.87612457016397)
--(axis cs:88737,2.87612506547445)
--(axis cs:88736,2.87612557505204)
--(axis cs:88735,2.87612606351529)
--(axis cs:88734,2.87612655441222)
--(axis cs:88733,2.87612703900414)
--(axis cs:88732,2.87612751089201)
--(axis cs:88731,2.87612798112659)
--(axis cs:88730,2.87612844338401)
--(axis cs:88729,2.87612891139704)
--(axis cs:88728,2.87612940069031)
--(axis cs:88727,2.87612986838797)
--(axis cs:88726,2.87613032059023)
--(axis cs:88725,2.87613078511495)
--(axis cs:88724,2.87613126145401)
--(axis cs:88723,2.87613173549818)
--(axis cs:88722,2.87613221409825)
--(axis cs:88721,2.87613271774572)
--(axis cs:88720,2.87613320336914)
--(axis cs:88719,2.87613366995926)
--(axis cs:88718,2.87613413937555)
--(axis cs:88717,2.8761345984419)
--(axis cs:88716,2.87613505210703)
--(axis cs:88715,2.87613548748884)
--(axis cs:88714,2.87613593640176)
--(axis cs:88713,2.87613641015372)
--(axis cs:88712,2.87613691062025)
--(axis cs:88711,2.87613738600303)
--(axis cs:88710,2.87613784948656)
--(axis cs:88709,2.87613831811292)
--(axis cs:88708,2.87613879207903)
--(axis cs:88707,2.87613926601077)
--(axis cs:88706,2.87613973924063)
--(axis cs:88705,2.87614020448115)
--(axis cs:88704,2.87614063750728)
--(axis cs:88703,2.87614105299133)
--(axis cs:88702,2.87614147119041)
--(axis cs:88701,2.87614189914479)
--(axis cs:88700,2.87614232830315)
--(axis cs:88699,2.87614275069172)
--(axis cs:88698,2.87614316974372)
--(axis cs:88697,2.87614360463841)
--(axis cs:88696,2.8761440311979)
--(axis cs:88695,2.87614445112108)
--(axis cs:88694,2.87614485534077)
--(axis cs:88693,2.87614527743122)
--(axis cs:88692,2.87614570574124)
--(axis cs:88691,2.87614612347379)
--(axis cs:88690,2.87614655233952)
--(axis cs:88689,2.87614698608838)
--(axis cs:88688,2.87614742118883)
--(axis cs:88687,2.87614785948759)
--(axis cs:88686,2.87614829117509)
--(axis cs:88685,2.8761487478164)
--(axis cs:88684,2.87614921474515)
--(axis cs:88683,2.87614968453279)
--(axis cs:88682,2.87615015058784)
--(axis cs:88681,2.87615061881845)
--(axis cs:88680,2.87615106077131)
--(axis cs:88679,2.87615151688047)
--(axis cs:88678,2.87615197465495)
--(axis cs:88677,2.87615242559974)
--(axis cs:88676,2.87615287861316)
--(axis cs:88675,2.87615333153464)
--(axis cs:88674,2.87615377291531)
--(axis cs:88673,2.87615419750042)
--(axis cs:88672,2.8761546299654)
--(axis cs:88671,2.87615504965373)
--(axis cs:88670,2.87615547643786)
--(axis cs:88669,2.87615590041644)
--(axis cs:88668,2.8761563432358)
--(axis cs:88667,2.87615678188555)
--(axis cs:88666,2.87615721944852)
--(axis cs:88665,2.87615765803236)
--(axis cs:88664,2.87615808146652)
--(axis cs:88663,2.87615851116532)
--(axis cs:88662,2.87615892895792)
--(axis cs:88661,2.87615935215816)
--(axis cs:88660,2.87615976957887)
--(axis cs:88659,2.87616018333877)
--(axis cs:88658,2.8761606113769)
--(axis cs:88657,2.87616102220272)
--(axis cs:88656,2.87616145667546)
--(axis cs:88655,2.87616185657419)
--(axis cs:88654,2.87616225475438)
--(axis cs:88653,2.87616265151959)
--(axis cs:88652,2.87616305118027)
--(axis cs:88651,2.87616346762463)
--(axis cs:88650,2.87616390140277)
--(axis cs:88649,2.87616434186699)
--(axis cs:88648,2.87616479062832)
--(axis cs:88647,2.87616521798999)
--(axis cs:88646,2.87616565218983)
--(axis cs:88645,2.87616608088568)
--(axis cs:88644,2.87616650584036)
--(axis cs:88643,2.8761669292136)
--(axis cs:88642,2.87616736647032)
--(axis cs:88641,2.87616782514379)
--(axis cs:88640,2.87616828351498)
--(axis cs:88639,2.8761687064947)
--(axis cs:88638,2.8761691369756)
--(axis cs:88637,2.87616959222508)
--(axis cs:88636,2.87617005210931)
--(axis cs:88635,2.87617050762755)
--(axis cs:88634,2.87617094823294)
--(axis cs:88633,2.8761713899986)
--(axis cs:88632,2.87617182447085)
--(axis cs:88631,2.87617226464818)
--(axis cs:88630,2.87617271310955)
--(axis cs:88629,2.87617316729664)
--(axis cs:88628,2.87617361235721)
--(axis cs:88627,2.87617405927152)
--(axis cs:88626,2.87617450105688)
--(axis cs:88625,2.87617494398858)
--(axis cs:88624,2.87617537565714)
--(axis cs:88623,2.87617578728301)
--(axis cs:88622,2.87617620600661)
--(axis cs:88621,2.87617662788538)
--(axis cs:88620,2.8761770770267)
--(axis cs:88619,2.87617752432613)
--(axis cs:88618,2.87617795620919)
--(axis cs:88617,2.87617838292233)
--(axis cs:88616,2.87617881217436)
--(axis cs:88615,2.87617925753155)
--(axis cs:88614,2.87617971755595)
--(axis cs:88613,2.87618018000358)
--(axis cs:88612,2.87618063681325)
--(axis cs:88611,2.87618110110629)
--(axis cs:88610,2.87618160497531)
--(axis cs:88609,2.87618209845873)
--(axis cs:88608,2.87618257545267)
--(axis cs:88607,2.87618305519773)
--(axis cs:88606,2.87618354297861)
--(axis cs:88605,2.87618404389863)
--(axis cs:88604,2.8761845618624)
--(axis cs:88603,2.87618507711348)
--(axis cs:88602,2.87618562000343)
--(axis cs:88601,2.87618616675566)
--(axis cs:88600,2.87618671611318)
--(axis cs:88599,2.87618727370134)
--(axis cs:88598,2.87618784531779)
--(axis cs:88597,2.87618840520831)
--(axis cs:88596,2.87618895909952)
--(axis cs:88595,2.87618952836713)
--(axis cs:88594,2.87619008732813)
--(axis cs:88593,2.87619062850351)
--(axis cs:88592,2.8761911798927)
--(axis cs:88591,2.87619172986586)
--(axis cs:88590,2.87619230070252)
--(axis cs:88589,2.87619285915679)
--(axis cs:88588,2.87619340698302)
--(axis cs:88587,2.87619395861908)
--(axis cs:88586,2.87619451135209)
--(axis cs:88585,2.87619506715268)
--(axis cs:88584,2.87619559191157)
--(axis cs:88583,2.87619610888176)
--(axis cs:88582,2.8761966279186)
--(axis cs:88581,2.87619714195102)
--(axis cs:88580,2.87619765919172)
--(axis cs:88579,2.87619819295455)
--(axis cs:88578,2.87619869426503)
--(axis cs:88577,2.87619920168303)
--(axis cs:88576,2.87619971029016)
--(axis cs:88575,2.87620022663462)
--(axis cs:88574,2.87620074987515)
--(axis cs:88573,2.87620128174409)
--(axis cs:88572,2.87620182369876)
--(axis cs:88571,2.87620237136245)
--(axis cs:88570,2.87620294486462)
--(axis cs:88569,2.87620349942709)
--(axis cs:88568,2.87620407052437)
--(axis cs:88567,2.87620464595741)
--(axis cs:88566,2.87620521656253)
--(axis cs:88565,2.87620577181325)
--(axis cs:88564,2.87620631951731)
--(axis cs:88563,2.87620686720282)
--(axis cs:88562,2.87620741740052)
--(axis cs:88561,2.87620798481922)
--(axis cs:88560,2.87620854054457)
--(axis cs:88559,2.87620911027565)
--(axis cs:88558,2.87620968416515)
--(axis cs:88557,2.8762102779447)
--(axis cs:88556,2.87621088517447)
--(axis cs:88555,2.87621149882459)
--(axis cs:88554,2.87621210195975)
--(axis cs:88553,2.87621270036668)
--(axis cs:88552,2.87621328021385)
--(axis cs:88551,2.87621383319423)
--(axis cs:88550,2.87621439656239)
--(axis cs:88549,2.87621496075017)
--(axis cs:88548,2.87621554177662)
--(axis cs:88547,2.87621612467148)
--(axis cs:88546,2.87621670258227)
--(axis cs:88545,2.87621727912557)
--(axis cs:88544,2.87621786096011)
--(axis cs:88543,2.87621845165575)
--(axis cs:88542,2.87621905147654)
--(axis cs:88541,2.87621966357564)
--(axis cs:88540,2.87622028536716)
--(axis cs:88539,2.87622089541943)
--(axis cs:88538,2.87622151217164)
--(axis cs:88537,2.87622212014628)
--(axis cs:88536,2.87622272182328)
--(axis cs:88535,2.87622332830816)
--(axis cs:88534,2.87622396401698)
--(axis cs:88533,2.87622458509642)
--(axis cs:88532,2.87622521450578)
--(axis cs:88531,2.87622583697784)
--(axis cs:88530,2.87622647944135)
--(axis cs:88529,2.87622712037302)
--(axis cs:88528,2.87622776029912)
--(axis cs:88527,2.87622841263276)
--(axis cs:88526,2.87622906077418)
--(axis cs:88525,2.87622968582424)
--(axis cs:88524,2.87623028338465)
--(axis cs:88523,2.87623090080779)
--(axis cs:88522,2.87623152231865)
--(axis cs:88521,2.87623214487717)
--(axis cs:88520,2.87623277314077)
--(axis cs:88519,2.87623341479037)
--(axis cs:88518,2.87623406392865)
--(axis cs:88517,2.87623471599605)
--(axis cs:88516,2.87623537039805)
--(axis cs:88515,2.87623601680542)
--(axis cs:88514,2.87623665672443)
--(axis cs:88513,2.87623729136584)
--(axis cs:88512,2.87623794286388)
--(axis cs:88511,2.87623859353151)
--(axis cs:88510,2.8762392340633)
--(axis cs:88509,2.876239877273)
--(axis cs:88508,2.87624052839967)
--(axis cs:88507,2.87624119198912)
--(axis cs:88506,2.87624186384256)
--(axis cs:88505,2.87624252878455)
--(axis cs:88504,2.87624320316914)
--(axis cs:88503,2.87624389831862)
--(axis cs:88502,2.87624458380562)
--(axis cs:88501,2.87624527160002)
--(axis cs:88500,2.87624595537961)
--(axis cs:88499,2.87624666203026)
--(axis cs:88498,2.87624735874524)
--(axis cs:88497,2.87624806086669)
--(axis cs:88496,2.87624874519115)
--(axis cs:88495,2.87624944745639)
--(axis cs:88494,2.87625018984356)
--(axis cs:88493,2.876250932022)
--(axis cs:88492,2.87625167047737)
--(axis cs:88491,2.87625241817862)
--(axis cs:88490,2.8762531737954)
--(axis cs:88489,2.87625392379606)
--(axis cs:88488,2.87625466702087)
--(axis cs:88487,2.87625538657525)
--(axis cs:88486,2.87625609786612)
--(axis cs:88485,2.8762568097853)
--(axis cs:88484,2.87625751954677)
--(axis cs:88483,2.87625822760586)
--(axis cs:88482,2.87625893630282)
--(axis cs:88481,2.87625965284178)
--(axis cs:88480,2.87626037570249)
--(axis cs:88479,2.87626108657573)
--(axis cs:88478,2.87626177675559)
--(axis cs:88477,2.87626246331063)
--(axis cs:88476,2.87626314065213)
--(axis cs:88475,2.87626380112687)
--(axis cs:88474,2.87626447227052)
--(axis cs:88473,2.8762651697002)
--(axis cs:88472,2.87626584753269)
--(axis cs:88471,2.8762665412156)
--(axis cs:88470,2.8762672428881)
--(axis cs:88469,2.8762679424674)
--(axis cs:88468,2.87626865653932)
--(axis cs:88467,2.87626936379731)
--(axis cs:88466,2.87627005990744)
--(axis cs:88465,2.8762707630697)
--(axis cs:88464,2.87627146242022)
--(axis cs:88463,2.87627216194876)
--(axis cs:88462,2.87627285364323)
--(axis cs:88461,2.87627356777558)
--(axis cs:88460,2.87627431093217)
--(axis cs:88459,2.87627505283584)
--(axis cs:88458,2.87627581758111)
--(axis cs:88457,2.8762765880253)
--(axis cs:88456,2.87627733375549)
--(axis cs:88455,2.87627806982315)
--(axis cs:88454,2.87627879729095)
--(axis cs:88453,2.87627952764838)
--(axis cs:88452,2.87628025742732)
--(axis cs:88451,2.87628100579634)
--(axis cs:88450,2.87628176060944)
--(axis cs:88449,2.87628252769461)
--(axis cs:88448,2.87628332362713)
--(axis cs:88447,2.87628410127362)
--(axis cs:88446,2.87628488623124)
--(axis cs:88445,2.87628564759301)
--(axis cs:88444,2.87628640467935)
--(axis cs:88443,2.87628716765216)
--(axis cs:88442,2.87628794109405)
--(axis cs:88441,2.87628870785124)
--(axis cs:88440,2.87628945726572)
--(axis cs:88439,2.87629020811192)
--(axis cs:88438,2.87629094761827)
--(axis cs:88437,2.87629168931496)
--(axis cs:88436,2.87629242357312)
--(axis cs:88435,2.87629318406387)
--(axis cs:88434,2.87629397819094)
--(axis cs:88433,2.87629479189845)
--(axis cs:88432,2.87629561296571)
--(axis cs:88431,2.87629646227146)
--(axis cs:88430,2.87629731776897)
--(axis cs:88429,2.87629819400089)
--(axis cs:88428,2.87629907103722)
--(axis cs:88427,2.87629994763311)
--(axis cs:88426,2.87630082521201)
--(axis cs:88425,2.87630170382132)
--(axis cs:88424,2.87630258300575)
--(axis cs:88423,2.87630345145151)
--(axis cs:88422,2.876304312665)
--(axis cs:88421,2.87630516605522)
--(axis cs:88420,2.87630602321861)
--(axis cs:88419,2.87630688265351)
--(axis cs:88418,2.87630772085664)
--(axis cs:88417,2.8763085603318)
--(axis cs:88416,2.87630939633298)
--(axis cs:88415,2.87631023212203)
--(axis cs:88414,2.87631106052157)
--(axis cs:88413,2.87631188417357)
--(axis cs:88412,2.87631271764489)
--(axis cs:88411,2.87631354875626)
--(axis cs:88410,2.87631436771671)
--(axis cs:88409,2.87631520516381)
--(axis cs:88408,2.87631603845562)
--(axis cs:88407,2.87631686353756)
--(axis cs:88406,2.87631768123964)
--(axis cs:88405,2.87631849399852)
--(axis cs:88404,2.87631931643828)
--(axis cs:88403,2.87632014929485)
--(axis cs:88402,2.87632098934164)
--(axis cs:88401,2.87632182931286)
--(axis cs:88400,2.87632266352092)
--(axis cs:88399,2.87632350118282)
--(axis cs:88398,2.87632434463791)
--(axis cs:88397,2.87632519633381)
--(axis cs:88396,2.87632604623652)
--(axis cs:88395,2.87632690224175)
--(axis cs:88394,2.87632777007928)
--(axis cs:88393,2.87632865477234)
--(axis cs:88392,2.87632956323722)
--(axis cs:88391,2.87633045211455)
--(axis cs:88390,2.87633134143086)
--(axis cs:88389,2.87633222438611)
--(axis cs:88388,2.87633312801046)
--(axis cs:88387,2.87633400917687)
--(axis cs:88386,2.87633489539062)
--(axis cs:88385,2.87633577407988)
--(axis cs:88384,2.87633665292785)
--(axis cs:88383,2.87633751259116)
--(axis cs:88382,2.8763383725979)
--(axis cs:88381,2.87633925334522)
--(axis cs:88380,2.87634010657876)
--(axis cs:88379,2.87634095295749)
--(axis cs:88378,2.87634179509071)
--(axis cs:88377,2.87634263878118)
--(axis cs:88376,2.87634348250223)
--(axis cs:88375,2.87634432219491)
--(axis cs:88374,2.87634517921773)
--(axis cs:88373,2.87634604840442)
--(axis cs:88372,2.87634691840508)
--(axis cs:88371,2.87634780958103)
--(axis cs:88370,2.87634870904271)
--(axis cs:88369,2.87634959540994)
--(axis cs:88368,2.87635050885342)
--(axis cs:88367,2.87635143588993)
--(axis cs:88366,2.87635232454789)
--(axis cs:88365,2.87635323067191)
--(axis cs:88364,2.87635415762597)
--(axis cs:88363,2.87635508785827)
--(axis cs:88362,2.87635600251232)
--(axis cs:88361,2.87635691295757)
--(axis cs:88360,2.87635783571872)
--(axis cs:88359,2.87635876695642)
--(axis cs:88358,2.87635970383032)
--(axis cs:88357,2.87636063275949)
--(axis cs:88356,2.876361553008)
--(axis cs:88355,2.87636249002331)
--(axis cs:88354,2.87636342520167)
--(axis cs:88353,2.87636434118091)
--(axis cs:88352,2.87636525638818)
--(axis cs:88351,2.87636616096082)
--(axis cs:88350,2.87636705061322)
--(axis cs:88349,2.87636794012462)
--(axis cs:88348,2.87636884534681)
--(axis cs:88347,2.87636977993994)
--(axis cs:88346,2.87637073069208)
--(axis cs:88345,2.87637171523584)
--(axis cs:88344,2.87637268643764)
--(axis cs:88343,2.8763736597973)
--(axis cs:88342,2.87637462321928)
--(axis cs:88341,2.87637556972185)
--(axis cs:88340,2.87637650622247)
--(axis cs:88339,2.87637744688693)
--(axis cs:88338,2.87637836518048)
--(axis cs:88337,2.87637929748181)
--(axis cs:88336,2.87638023125516)
--(axis cs:88335,2.87638119028855)
--(axis cs:88334,2.87638217576255)
--(axis cs:88333,2.87638317086669)
--(axis cs:88332,2.87638415135723)
--(axis cs:88331,2.87638513089373)
--(axis cs:88330,2.87638611931774)
--(axis cs:88329,2.87638706720747)
--(axis cs:88328,2.87638801099296)
--(axis cs:88327,2.87638895802521)
--(axis cs:88326,2.87638990603999)
--(axis cs:88325,2.87639087863492)
--(axis cs:88324,2.87639185671625)
--(axis cs:88323,2.87639284515053)
--(axis cs:88322,2.87639382425564)
--(axis cs:88321,2.87639478918222)
--(axis cs:88320,2.8763957635908)
--(axis cs:88319,2.87639674708383)
--(axis cs:88318,2.87639772937924)
--(axis cs:88317,2.8763987003199)
--(axis cs:88316,2.87639968161736)
--(axis cs:88315,2.87640067701486)
--(axis cs:88314,2.87640169206629)
--(axis cs:88313,2.87640271633701)
--(axis cs:88312,2.8764037444914)
--(axis cs:88311,2.8764047833837)
--(axis cs:88310,2.87640582084835)
--(axis cs:88309,2.87640685136928)
--(axis cs:88308,2.87640790676389)
--(axis cs:88307,2.87640894272159)
--(axis cs:88306,2.87641000280844)
--(axis cs:88305,2.87641107435738)
--(axis cs:88304,2.87641216241211)
--(axis cs:88303,2.87641327167176)
--(axis cs:88302,2.87641434616633)
--(axis cs:88301,2.87641541261526)
--(axis cs:88300,2.87641648154702)
--(axis cs:88299,2.87641754777196)
--(axis cs:88298,2.87641862025558)
--(axis cs:88297,2.8764196863755)
--(axis cs:88296,2.87642076668911)
--(axis cs:88295,2.87642184426131)
--(axis cs:88294,2.87642292617141)
--(axis cs:88293,2.87642401048028)
--(axis cs:88292,2.87642510031193)
--(axis cs:88291,2.87642619058223)
--(axis cs:88290,2.87642728877893)
--(axis cs:88289,2.87642836294378)
--(axis cs:88288,2.87642944566901)
--(axis cs:88287,2.87643053164604)
--(axis cs:88286,2.87643160816866)
--(axis cs:88285,2.87643269514385)
--(axis cs:88284,2.87643379562133)
--(axis cs:88283,2.87643488973177)
--(axis cs:88282,2.87643596778865)
--(axis cs:88281,2.87643702762315)
--(axis cs:88280,2.87643810104575)
--(axis cs:88279,2.87643917341793)
--(axis cs:88278,2.87644026956492)
--(axis cs:88277,2.87644136517866)
--(axis cs:88276,2.87644244781118)
--(axis cs:88275,2.87644353181945)
--(axis cs:88274,2.87644460892936)
--(axis cs:88273,2.87644572552768)
--(axis cs:88272,2.87644683533468)
--(axis cs:88271,2.87644794987928)
--(axis cs:88270,2.87644908078001)
--(axis cs:88269,2.87645021678052)
--(axis cs:88268,2.87645136023011)
--(axis cs:88267,2.87645252872035)
--(axis cs:88266,2.87645368047827)
--(axis cs:88265,2.87645483363105)
--(axis cs:88264,2.87645599206347)
--(axis cs:88263,2.87645716958578)
--(axis cs:88262,2.87645834584632)
--(axis cs:88261,2.87645950932957)
--(axis cs:88260,2.87646066327569)
--(axis cs:88259,2.87646182028439)
--(axis cs:88258,2.87646298594669)
--(axis cs:88257,2.87646415768207)
--(axis cs:88256,2.87646532347999)
--(axis cs:88255,2.87646648011296)
--(axis cs:88254,2.87646765718005)
--(axis cs:88253,2.87646885854988)
--(axis cs:88252,2.87647007330899)
--(axis cs:88251,2.87647128458009)
--(axis cs:88250,2.87647249620861)
--(axis cs:88249,2.87647373973284)
--(axis cs:88248,2.87647497032695)
--(axis cs:88247,2.8764762030436)
--(axis cs:88246,2.87647746015339)
--(axis cs:88245,2.87647874170825)
--(axis cs:88244,2.87648002944681)
--(axis cs:88243,2.87648130711839)
--(axis cs:88242,2.87648257933715)
--(axis cs:88241,2.87648383935785)
--(axis cs:88240,2.87648509192117)
--(axis cs:88239,2.87648634559557)
--(axis cs:88238,2.87648761919534)
--(axis cs:88237,2.87648891213887)
--(axis cs:88236,2.8764902039665)
--(axis cs:88235,2.87649151276002)
--(axis cs:88234,2.87649283053745)
--(axis cs:88233,2.8764941595121)
--(axis cs:88232,2.87649550088323)
--(axis cs:88231,2.87649680220158)
--(axis cs:88230,2.87649810414681)
--(axis cs:88229,2.8764994162866)
--(axis cs:88228,2.87650072694043)
--(axis cs:88227,2.87650201043213)
--(axis cs:88226,2.87650331180658)
--(axis cs:88225,2.87650462271034)
--(axis cs:88224,2.87650593283421)
--(axis cs:88223,2.87650723654249)
--(axis cs:88222,2.87650854866043)
--(axis cs:88221,2.8765098591876)
--(axis cs:88220,2.87651117966119)
--(axis cs:88219,2.87651250236822)
--(axis cs:88218,2.8765138176391)
--(axis cs:88217,2.87651514924762)
--(axis cs:88216,2.876516485226)
--(axis cs:88215,2.87651782446041)
--(axis cs:88214,2.87651918132862)
--(axis cs:88213,2.87652053189675)
--(axis cs:88212,2.87652187451007)
--(axis cs:88211,2.87652319003689)
--(axis cs:88210,2.87652452912353)
--(axis cs:88209,2.87652586145236)
--(axis cs:88208,2.87652720237659)
--(axis cs:88207,2.87652852993141)
--(axis cs:88206,2.87652985311871)
--(axis cs:88205,2.87653116661431)
--(axis cs:88204,2.87653246923008)
--(axis cs:88203,2.87653377360446)
--(axis cs:88202,2.87653508141814)
--(axis cs:88201,2.87653640973809)
--(axis cs:88200,2.87653773095871)
--(axis cs:88199,2.87653903689835)
--(axis cs:88198,2.87654033208432)
--(axis cs:88197,2.87654165214018)
--(axis cs:88196,2.87654296913932)
--(axis cs:88195,2.87654430718187)
--(axis cs:88194,2.87654563812993)
--(axis cs:88193,2.87654697016453)
--(axis cs:88192,2.87654830441136)
--(axis cs:88191,2.87654965641869)
--(axis cs:88190,2.87655099308188)
--(axis cs:88189,2.87655233320765)
--(axis cs:88188,2.87655366715074)
--(axis cs:88187,2.87655500344379)
--(axis cs:88186,2.87655634196093)
--(axis cs:88185,2.87655769161971)
--(axis cs:88184,2.87655904381529)
--(axis cs:88183,2.87656040205583)
--(axis cs:88182,2.87656175071187)
--(axis cs:88181,2.87656310969221)
--(axis cs:88180,2.87656445744678)
--(axis cs:88179,2.87656578813371)
--(axis cs:88178,2.87656713047978)
--(axis cs:88177,2.87656847012696)
--(axis cs:88176,2.87656979309017)
--(axis cs:88175,2.87657111062565)
--(axis cs:88174,2.87657241400333)
--(axis cs:88173,2.87657371968455)
--(axis cs:88172,2.87657500594553)
--(axis cs:88171,2.876576270308)
--(axis cs:88170,2.87657754526747)
--(axis cs:88169,2.87657882546721)
--(axis cs:88168,2.87658009051533)
--(axis cs:88167,2.87658138807758)
--(axis cs:88166,2.87658268136705)
--(axis cs:88165,2.87658399361133)
--(axis cs:88164,2.87658529677129)
--(axis cs:88163,2.87658659084897)
--(axis cs:88162,2.87658791268007)
--(axis cs:88161,2.87658921557745)
--(axis cs:88160,2.87659052150715)
--(axis cs:88159,2.87659182388123)
--(axis cs:88158,2.8765930874354)
--(axis cs:88157,2.87659436677616)
--(axis cs:88156,2.87659566004517)
--(axis cs:88155,2.87659694921365)
--(axis cs:88154,2.87659824236995)
--(axis cs:88153,2.87659953231746)
--(axis cs:88152,2.87660078915023)
--(axis cs:88151,2.87660203963046)
--(axis cs:88150,2.87660329000588)
--(axis cs:88149,2.8766045574937)
--(axis cs:88148,2.87660581529316)
--(axis cs:88147,2.87660707093255)
--(axis cs:88146,2.87660833170526)
--(axis cs:88145,2.87660960500564)
--(axis cs:88144,2.87661089670298)
--(axis cs:88143,2.87661216239407)
--(axis cs:88142,2.87661342121524)
--(axis cs:88141,2.87661468997118)
--(axis cs:88140,2.87661596331573)
--(axis cs:88139,2.87661724490003)
--(axis cs:88138,2.87661853527075)
--(axis cs:88137,2.87661981205069)
--(axis cs:88136,2.87662108236061)
--(axis cs:88135,2.87662234892633)
--(axis cs:88134,2.87662362322429)
--(axis cs:88133,2.87662489845217)
--(axis cs:88132,2.87662613835373)
--(axis cs:88131,2.87662738239542)
--(axis cs:88130,2.87662860881885)
--(axis cs:88129,2.87662983681877)
--(axis cs:88128,2.87663104455886)
--(axis cs:88127,2.87663225937083)
--(axis cs:88126,2.87663345122001)
--(axis cs:88125,2.87663462943145)
--(axis cs:88124,2.87663579691549)
--(axis cs:88123,2.87663695904145)
--(axis cs:88122,2.87663810495753)
--(axis cs:88121,2.876639232697)
--(axis cs:88120,2.87664036379166)
--(axis cs:88119,2.87664147277575)
--(axis cs:88118,2.8766425963895)
--(axis cs:88117,2.87664372117755)
--(axis cs:88116,2.87664484597525)
--(axis cs:88115,2.87664596192901)
--(axis cs:88114,2.8766470805863)
--(axis cs:88113,2.8766481874334)
--(axis cs:88112,2.87664929554882)
--(axis cs:88111,2.87665041242537)
--(axis cs:88110,2.87665151954391)
--(axis cs:88109,2.87665263028477)
--(axis cs:88108,2.87665374746592)
--(axis cs:88107,2.87665486473284)
--(axis cs:88106,2.87665598713456)
--(axis cs:88105,2.87665709272704)
--(axis cs:88104,2.87665820571022)
--(axis cs:88103,2.87665931946362)
--(axis cs:88102,2.87666041152427)
--(axis cs:88101,2.87666151166833)
--(axis cs:88100,2.87666262052319)
--(axis cs:88099,2.87666370652918)
--(axis cs:88098,2.87666482036784)
--(axis cs:88097,2.87666594792165)
--(axis cs:88096,2.87666705283893)
--(axis cs:88095,2.87666813145849)
--(axis cs:88094,2.87666919794486)
--(axis cs:88093,2.87667026457429)
--(axis cs:88092,2.87667133221231)
--(axis cs:88091,2.87667240384928)
--(axis cs:88090,2.876673484231)
--(axis cs:88089,2.87667458014508)
--(axis cs:88088,2.87667565980435)
--(axis cs:88087,2.87667673807505)
--(axis cs:88086,2.87667780127932)
--(axis cs:88085,2.87667885651476)
--(axis cs:88084,2.87667991412115)
--(axis cs:88083,2.87668099051155)
--(axis cs:88082,2.87668204755139)
--(axis cs:88081,2.87668309064554)
--(axis cs:88080,2.87668415363072)
--(axis cs:88079,2.87668522534454)
--(axis cs:88078,2.8766862819095)
--(axis cs:88077,2.8766873290067)
--(axis cs:88076,2.8766884145358)
--(axis cs:88075,2.87668949845613)
--(axis cs:88074,2.87669056975672)
--(axis cs:88073,2.876691624895)
--(axis cs:88072,2.87669267465333)
--(axis cs:88071,2.87669372943802)
--(axis cs:88070,2.87669480311061)
--(axis cs:88069,2.87669587801076)
--(axis cs:88068,2.8766969496953)
--(axis cs:88067,2.87669802464945)
--(axis cs:88066,2.87669909324348)
--(axis cs:88065,2.87670015155583)
--(axis cs:88064,2.87670122128915)
--(axis cs:88063,2.87670227711667)
--(axis cs:88062,2.8767033477495)
--(axis cs:88061,2.87670442359631)
--(axis cs:88060,2.87670549928658)
--(axis cs:88059,2.87670656814679)
--(axis cs:88058,2.87670764852154)
--(axis cs:88057,2.87670873209775)
--(axis cs:88056,2.87670982817664)
--(axis cs:88055,2.87671090625906)
--(axis cs:88054,2.87671198201384)
--(axis cs:88053,2.87671306067271)
--(axis cs:88052,2.87671415545659)
--(axis cs:88051,2.87671524575873)
--(axis cs:88050,2.87671634418335)
--(axis cs:88049,2.87671743916196)
--(axis cs:88048,2.87671853484061)
--(axis cs:88047,2.87671964395895)
--(axis cs:88046,2.87672076076336)
--(axis cs:88045,2.8767218817487)
--(axis cs:88044,2.87672301611231)
--(axis cs:88043,2.87672413843857)
--(axis cs:88042,2.87672527058629)
--(axis cs:88041,2.87672638403462)
--(axis cs:88040,2.87672751166203)
--(axis cs:88039,2.87672864034078)
--(axis cs:88038,2.87672977053872)
--(axis cs:88037,2.87673090732723)
--(axis cs:88036,2.87673205866411)
--(axis cs:88035,2.87673322467703)
--(axis cs:88034,2.87673437387194)
--(axis cs:88033,2.87673553943306)
--(axis cs:88032,2.87673668197284)
--(axis cs:88031,2.87673782246671)
--(axis cs:88030,2.87673898026693)
--(axis cs:88029,2.87674014603812)
--(axis cs:88028,2.87674131336663)
--(axis cs:88027,2.87674249339639)
--(axis cs:88026,2.87674367168392)
--(axis cs:88025,2.87674485101174)
--(axis cs:88024,2.87674604863875)
--(axis cs:88023,2.87674724725857)
--(axis cs:88022,2.87674844513323)
--(axis cs:88021,2.87674964026664)
--(axis cs:88020,2.87675083253946)
--(axis cs:88019,2.87675202572172)
--(axis cs:88018,2.87675323618256)
--(axis cs:88017,2.87675445021294)
--(axis cs:88016,2.87675567888988)
--(axis cs:88015,2.87675692304785)
--(axis cs:88014,2.87675814402323)
--(axis cs:88013,2.87675935593284)
--(axis cs:88012,2.87676056320598)
--(axis cs:88011,2.87676178546495)
--(axis cs:88010,2.87676300807847)
--(axis cs:88009,2.87676423628641)
--(axis cs:88008,2.8767654511886)
--(axis cs:88007,2.87676667326421)
--(axis cs:88006,2.87676790095739)
--(axis cs:88005,2.87676911961551)
--(axis cs:88004,2.87677032226914)
--(axis cs:88003,2.87677150764292)
--(axis cs:88002,2.87677268342406)
--(axis cs:88001,2.87677384432572)
--(axis cs:88000,2.87677500436947)
--(axis cs:87999,2.87677615300912)
--(axis cs:87998,2.87677728218569)
--(axis cs:87997,2.87677842818298)
--(axis cs:87996,2.87677957545934)
--(axis cs:87995,2.87678073158528)
--(axis cs:87994,2.87678189073669)
--(axis cs:87993,2.87678304595571)
--(axis cs:87992,2.87678419266)
--(axis cs:87991,2.87678532689157)
--(axis cs:87990,2.87678644311535)
--(axis cs:87989,2.87678753528723)
--(axis cs:87988,2.87678863699159)
--(axis cs:87987,2.87678974505771)
--(axis cs:87986,2.87679085271681)
--(axis cs:87985,2.87679195844281)
--(axis cs:87984,2.87679309766785)
--(axis cs:87983,2.87679423509721)
--(axis cs:87982,2.8767953788769)
--(axis cs:87981,2.87679651691964)
--(axis cs:87980,2.87679764903291)
--(axis cs:87979,2.8767987799831)
--(axis cs:87978,2.87679991151431)
--(axis cs:87977,2.87680108215446)
--(axis cs:87976,2.87680223925783)
--(axis cs:87975,2.87680339029748)
--(axis cs:87974,2.87680452211146)
--(axis cs:87973,2.87680564793583)
--(axis cs:87972,2.87680675102115)
--(axis cs:87971,2.87680785753744)
--(axis cs:87970,2.87680894985515)
--(axis cs:87969,2.87681003086647)
--(axis cs:87968,2.87681109610221)
--(axis cs:87967,2.87681215758743)
--(axis cs:87966,2.87681321751875)
--(axis cs:87965,2.87681427862729)
--(axis cs:87964,2.87681533313642)
--(axis cs:87963,2.87681637168295)
--(axis cs:87962,2.87681742359143)
--(axis cs:87961,2.87681849617517)
--(axis cs:87960,2.87681959873352)
--(axis cs:87959,2.87682067626789)
--(axis cs:87958,2.87682176045108)
--(axis cs:87957,2.87682283207836)
--(axis cs:87956,2.87682389498783)
--(axis cs:87955,2.87682495491481)
--(axis cs:87954,2.87682603598888)
--(axis cs:87953,2.87682710374123)
--(axis cs:87952,2.87682817148462)
--(axis cs:87951,2.87682924536839)
--(axis cs:87950,2.87683031358446)
--(axis cs:87949,2.8768313744091)
--(axis cs:87948,2.8768324332933)
--(axis cs:87947,2.87683348876629)
--(axis cs:87946,2.87683455128954)
--(axis cs:87945,2.87683560010837)
--(axis cs:87944,2.87683666300654)
--(axis cs:87943,2.87683771860332)
--(axis cs:87942,2.87683877029085)
--(axis cs:87941,2.87683979878811)
--(axis cs:87940,2.8768408198871)
--(axis cs:87939,2.87684184191991)
--(axis cs:87938,2.87684282945932)
--(axis cs:87937,2.87684382377805)
--(axis cs:87936,2.87684478195384)
--(axis cs:87935,2.87684572437242)
--(axis cs:87934,2.87684667111287)
--(axis cs:87933,2.87684762956544)
--(axis cs:87932,2.87684857038102)
--(axis cs:87931,2.87684952477407)
--(axis cs:87930,2.87685044755922)
--(axis cs:87929,2.87685135913423)
--(axis cs:87928,2.87685225917142)
--(axis cs:87927,2.87685316563186)
--(axis cs:87926,2.87685409301321)
--(axis cs:87925,2.87685503610536)
--(axis cs:87924,2.87685596606748)
--(axis cs:87923,2.87685688346129)
--(axis cs:87922,2.87685780587895)
--(axis cs:87921,2.87685872934914)
--(axis cs:87920,2.87685966143315)
--(axis cs:87919,2.87686058333447)
--(axis cs:87918,2.876861479351)
--(axis cs:87917,2.87686234923468)
--(axis cs:87916,2.87686322596649)
--(axis cs:87915,2.87686411153231)
--(axis cs:87914,2.8768650041749)
--(axis cs:87913,2.87686586755998)
--(axis cs:87912,2.87686672873793)
--(axis cs:87911,2.87686759556536)
--(axis cs:87910,2.87686845703241)
--(axis cs:87909,2.87686933301924)
--(axis cs:87908,2.87687020449566)
--(axis cs:87907,2.87687106697274)
--(axis cs:87906,2.87687193167283)
--(axis cs:87905,2.87687281894081)
--(axis cs:87904,2.876873715968)
--(axis cs:87903,2.87687460863933)
--(axis cs:87902,2.87687548499575)
--(axis cs:87901,2.87687637754551)
--(axis cs:87900,2.87687727057392)
--(axis cs:87899,2.87687816649923)
--(axis cs:87898,2.87687908092544)
--(axis cs:87897,2.87687996896311)
--(axis cs:87896,2.87688084608749)
--(axis cs:87895,2.87688172752091)
--(axis cs:87894,2.87688258499578)
--(axis cs:87893,2.87688345776856)
--(axis cs:87892,2.87688435637533)
--(axis cs:87891,2.87688526630206)
--(axis cs:87890,2.876886162728)
--(axis cs:87889,2.87688703438186)
--(axis cs:87888,2.87688790614139)
--(axis cs:87887,2.87688877853099)
--(axis cs:87886,2.87688963287451)
--(axis cs:87885,2.87689048978326)
--(axis cs:87884,2.87689135975298)
--(axis cs:87883,2.87689220549746)
--(axis cs:87882,2.87689303997541)
--(axis cs:87881,2.87689390240788)
--(axis cs:87880,2.87689476004814)
--(axis cs:87879,2.87689561276534)
--(axis cs:87878,2.87689644325188)
--(axis cs:87877,2.87689728568762)
--(axis cs:87876,2.87689810812859)
--(axis cs:87875,2.87689894526776)
--(axis cs:87874,2.87689977562691)
--(axis cs:87873,2.87690057759032)
--(axis cs:87872,2.87690136978451)
--(axis cs:87871,2.87690215513646)
--(axis cs:87870,2.87690292706293)
--(axis cs:87869,2.87690369935838)
--(axis cs:87868,2.87690446769685)
--(axis cs:87867,2.87690522545267)
--(axis cs:87866,2.87690599605429)
--(axis cs:87865,2.87690676096916)
--(axis cs:87864,2.87690751606804)
--(axis cs:87863,2.87690831208111)
--(axis cs:87862,2.87690908846688)
--(axis cs:87861,2.87690987897153)
--(axis cs:87860,2.87691066496856)
--(axis cs:87859,2.87691147320655)
--(axis cs:87858,2.87691226132708)
--(axis cs:87857,2.87691303980414)
--(axis cs:87856,2.87691379510529)
--(axis cs:87855,2.87691455167689)
--(axis cs:87854,2.87691531151572)
--(axis cs:87853,2.87691605669783)
--(axis cs:87852,2.87691678065868)
--(axis cs:87851,2.87691751946459)
--(axis cs:87850,2.87691827644709)
--(axis cs:87849,2.87691905146737)
--(axis cs:87848,2.8769198421721)
--(axis cs:87847,2.87692062942414)
--(axis cs:87846,2.8769214178633)
--(axis cs:87845,2.8769222299261)
--(axis cs:87844,2.87692304642506)
--(axis cs:87843,2.87692387665289)
--(axis cs:87842,2.87692471029774)
--(axis cs:87841,2.87692554867795)
--(axis cs:87840,2.87692638084375)
--(axis cs:87839,2.87692720009981)
--(axis cs:87838,2.8769280210967)
--(axis cs:87837,2.8769288491137)
--(axis cs:87836,2.87692966227817)
--(axis cs:87835,2.87693047398113)
--(axis cs:87834,2.87693126100767)
--(axis cs:87833,2.87693202871497)
--(axis cs:87832,2.87693278690224)
--(axis cs:87831,2.87693351514084)
--(axis cs:87830,2.87693427202769)
--(axis cs:87829,2.87693500838883)
--(axis cs:87828,2.87693574094475)
--(axis cs:87827,2.8769364688237)
--(axis cs:87826,2.87693718069174)
--(axis cs:87825,2.87693788542914)
--(axis cs:87824,2.87693860074399)
--(axis cs:87823,2.87693929908681)
--(axis cs:87822,2.87693998951828)
--(axis cs:87821,2.8769406787524)
--(axis cs:87820,2.87694136484043)
--(axis cs:87819,2.8769420210093)
--(axis cs:87818,2.87694268213175)
--(axis cs:87817,2.87694333154582)
--(axis cs:87816,2.87694399092562)
--(axis cs:87815,2.87694466435775)
--(axis cs:87814,2.87694535312215)
--(axis cs:87813,2.87694604810646)
--(axis cs:87812,2.87694674006885)
--(axis cs:87811,2.87694743631463)
--(axis cs:87810,2.87694812365845)
--(axis cs:87809,2.87694882436567)
--(axis cs:87808,2.87694952746114)
--(axis cs:87807,2.87695020572295)
--(axis cs:87806,2.8769508694754)
--(axis cs:87805,2.87695155933438)
--(axis cs:87804,2.87695224461484)
--(axis cs:87803,2.87695292641963)
--(axis cs:87802,2.87695362742456)
--(axis cs:87801,2.87695434956936)
--(axis cs:87800,2.8769550698914)
--(axis cs:87799,2.87695576193611)
--(axis cs:87798,2.87695645827736)
--(axis cs:87797,2.87695718283603)
--(axis cs:87796,2.87695788521608)
--(axis cs:87795,2.87695857041866)
--(axis cs:87794,2.87695924859628)
--(axis cs:87793,2.87695992219526)
--(axis cs:87792,2.87696060654233)
--(axis cs:87791,2.876961276418)
--(axis cs:87790,2.87696193905804)
--(axis cs:87789,2.87696261555229)
--(axis cs:87788,2.8769633074745)
--(axis cs:87787,2.87696399815479)
--(axis cs:87786,2.87696469873995)
--(axis cs:87785,2.8769654036326)
--(axis cs:87784,2.87696607379399)
--(axis cs:87783,2.87696675777794)
--(axis cs:87782,2.87696744173187)
--(axis cs:87781,2.8769681225559)
--(axis cs:87780,2.87696880496179)
--(axis cs:87779,2.87696947569911)
--(axis cs:87778,2.87697015894524)
--(axis cs:87777,2.876970826306)
--(axis cs:87776,2.87697149380551)
--(axis cs:87775,2.87697216825705)
--(axis cs:87774,2.87697285417094)
--(axis cs:87773,2.87697354450103)
--(axis cs:87772,2.87697422253818)
--(axis cs:87771,2.87697493351935)
--(axis cs:87770,2.8769756139813)
--(axis cs:87769,2.87697626365712)
--(axis cs:87768,2.87697692650667)
--(axis cs:87767,2.87697757899543)
--(axis cs:87766,2.87697821854889)
--(axis cs:87765,2.87697885424289)
--(axis cs:87764,2.8769794958527)
--(axis cs:87763,2.87698013461472)
--(axis cs:87762,2.87698076267761)
--(axis cs:87761,2.87698138255909)
--(axis cs:87760,2.87698198468476)
--(axis cs:87759,2.87698259750977)
--(axis cs:87758,2.8769832194894)
--(axis cs:87757,2.87698384213137)
--(axis cs:87756,2.87698447107456)
--(axis cs:87755,2.87698509107957)
--(axis cs:87754,2.87698571714024)
--(axis cs:87753,2.87698633692653)
--(axis cs:87752,2.87698693545289)
--(axis cs:87751,2.87698751397598)
--(axis cs:87750,2.87698808708899)
--(axis cs:87749,2.87698867213275)
--(axis cs:87748,2.87698923552072)
--(axis cs:87747,2.87698982094831)
--(axis cs:87746,2.87699038079628)
--(axis cs:87745,2.87699095527414)
--(axis cs:87744,2.87699152381671)
--(axis cs:87743,2.87699207932447)
--(axis cs:87742,2.87699264940259)
--(axis cs:87741,2.87699321244707)
--(axis cs:87740,2.87699377833736)
--(axis cs:87739,2.87699434731275)
--(axis cs:87738,2.87699494273165)
--(axis cs:87737,2.87699555065343)
--(axis cs:87736,2.87699614724054)
--(axis cs:87735,2.87699673890823)
--(axis cs:87734,2.87699732115279)
--(axis cs:87733,2.87699790156694)
--(axis cs:87732,2.8769984609773)
--(axis cs:87731,2.87699903046634)
--(axis cs:87730,2.87699960373152)
--(axis cs:87729,2.87700019957563)
--(axis cs:87728,2.87700079331511)
--(axis cs:87727,2.87700140775721)
--(axis cs:87726,2.87700199979876)
--(axis cs:87725,2.87700257100939)
--(axis cs:87724,2.87700314979393)
--(axis cs:87723,2.87700374677405)
--(axis cs:87722,2.87700433369061)
--(axis cs:87721,2.87700489070939)
--(axis cs:87720,2.87700544672824)
--(axis cs:87719,2.87700601945904)
--(axis cs:87718,2.87700662111597)
--(axis cs:87717,2.87700724162505)
--(axis cs:87716,2.87700786806452)
--(axis cs:87715,2.8770084785762)
--(axis cs:87714,2.87700906827504)
--(axis cs:87713,2.87700968549115)
--(axis cs:87712,2.87701030164733)
--(axis cs:87711,2.87701091755511)
--(axis cs:87710,2.87701154559267)
--(axis cs:87709,2.87701217772231)
--(axis cs:87708,2.87701282616557)
--(axis cs:87707,2.87701349387758)
--(axis cs:87706,2.87701415859737)
--(axis cs:87705,2.87701483952239)
--(axis cs:87704,2.87701550274512)
--(axis cs:87703,2.87701618245003)
--(axis cs:87702,2.87701686177933)
--(axis cs:87701,2.87701753941764)
--(axis cs:87700,2.87701824437686)
--(axis cs:87699,2.87701893574664)
--(axis cs:87698,2.87701961326863)
--(axis cs:87697,2.87702027670054)
--(axis cs:87696,2.87702093455213)
--(axis cs:87695,2.87702161832191)
--(axis cs:87694,2.87702231363962)
--(axis cs:87693,2.87702300595181)
--(axis cs:87692,2.87702370023239)
--(axis cs:87691,2.87702438163166)
--(axis cs:87690,2.87702505165072)
--(axis cs:87689,2.87702570881666)
--(axis cs:87688,2.8770263469401)
--(axis cs:87687,2.87702699746716)
--(axis cs:87686,2.87702765031951)
--(axis cs:87685,2.87702829435603)
--(axis cs:87684,2.87702892632722)
--(axis cs:87683,2.87702953338994)
--(axis cs:87682,2.87703014067876)
--(axis cs:87681,2.87703072259745)
--(axis cs:87680,2.87703130201712)
--(axis cs:87679,2.87703189517555)
--(axis cs:87678,2.87703248636781)
--(axis cs:87677,2.87703308968161)
--(axis cs:87676,2.8770336727589)
--(axis cs:87675,2.87703423916303)
--(axis cs:87674,2.87703479803554)
--(axis cs:87673,2.87703535825958)
--(axis cs:87672,2.8770359269433)
--(axis cs:87671,2.8770364963371)
--(axis cs:87670,2.8770370498137)
--(axis cs:87669,2.87703757466679)
--(axis cs:87668,2.87703810514754)
--(axis cs:87667,2.87703864393405)
--(axis cs:87666,2.87703920932249)
--(axis cs:87665,2.87703976158612)
--(axis cs:87664,2.87704030731794)
--(axis cs:87663,2.87704084635999)
--(axis cs:87662,2.87704137500118)
--(axis cs:87661,2.87704192436758)
--(axis cs:87660,2.87704248004316)
--(axis cs:87659,2.87704304714809)
--(axis cs:87658,2.87704358980343)
--(axis cs:87657,2.87704413997323)
--(axis cs:87656,2.87704469019808)
--(axis cs:87655,2.87704524822524)
--(axis cs:87654,2.87704581900536)
--(axis cs:87653,2.87704640250214)
--(axis cs:87652,2.87704699929297)
--(axis cs:87651,2.87704756482751)
--(axis cs:87650,2.87704812438466)
--(axis cs:87649,2.87704868120811)
--(axis cs:87648,2.87704925403791)
--(axis cs:87647,2.87704984083672)
--(axis cs:87646,2.87705044152422)
--(axis cs:87645,2.87705102452337)
--(axis cs:87644,2.87705160736155)
--(axis cs:87643,2.87705219007728)
--(axis cs:87642,2.87705274879701)
--(axis cs:87641,2.87705331645814)
--(axis cs:87640,2.8770538822739)
--(axis cs:87639,2.87705444443601)
--(axis cs:87638,2.87705501419156)
--(axis cs:87637,2.87705554935745)
--(axis cs:87636,2.87705608958143)
--(axis cs:87635,2.87705662235614)
--(axis cs:87634,2.87705713787637)
--(axis cs:87633,2.87705764820121)
--(axis cs:87632,2.87705816803163)
--(axis cs:87631,2.87705868596941)
--(axis cs:87630,2.87705923745884)
--(axis cs:87629,2.87705982271604)
--(axis cs:87628,2.8770604253577)
--(axis cs:87627,2.8770610044219)
--(axis cs:87626,2.87706156349029)
--(axis cs:87625,2.87706213859059)
--(axis cs:87624,2.87706269559513)
--(axis cs:87623,2.87706321368057)
--(axis cs:87622,2.87706372918399)
--(axis cs:87621,2.87706424084227)
--(axis cs:87620,2.87706475077949)
--(axis cs:87619,2.87706526263982)
--(axis cs:87618,2.87706579078514)
--(axis cs:87617,2.87706630106556)
--(axis cs:87616,2.87706680942651)
--(axis cs:87615,2.87706732559521)
--(axis cs:87614,2.87706782327795)
--(axis cs:87613,2.87706832440144)
--(axis cs:87612,2.87706881758326)
--(axis cs:87611,2.87706930864485)
--(axis cs:87610,2.87706979646682)
--(axis cs:87609,2.87707024930383)
--(axis cs:87608,2.877070683521)
--(axis cs:87607,2.87707111997794)
--(axis cs:87606,2.87707156805011)
--(axis cs:87605,2.87707201741992)
--(axis cs:87604,2.87707247939433)
--(axis cs:87603,2.87707293470365)
--(axis cs:87602,2.87707340062404)
--(axis cs:87601,2.87707386380886)
--(axis cs:87600,2.87707428981764)
--(axis cs:87599,2.87707472090526)
--(axis cs:87598,2.87707514978877)
--(axis cs:87597,2.87707559699783)
--(axis cs:87596,2.87707606090474)
--(axis cs:87595,2.87707653009374)
--(axis cs:87594,2.8770770206873)
--(axis cs:87593,2.87707750935756)
--(axis cs:87592,2.87707799657997)
--(axis cs:87591,2.87707848216795)
--(axis cs:87590,2.87707895599683)
--(axis cs:87589,2.87707943598762)
--(axis cs:87588,2.87707991651984)
--(axis cs:87587,2.87708039748923)
--(axis cs:87586,2.87708088976904)
--(axis cs:87585,2.87708139262672)
--(axis cs:87584,2.87708189659184)
--(axis cs:87583,2.87708240678684)
--(axis cs:87582,2.87708292554458)
--(axis cs:87581,2.87708342767159)
--(axis cs:87580,2.87708393464362)
--(axis cs:87579,2.87708442982292)
--(axis cs:87578,2.87708491363607)
--(axis cs:87577,2.8770854238554)
--(axis cs:87576,2.87708591474447)
--(axis cs:87575,2.87708640902342)
--(axis cs:87574,2.87708689928217)
--(axis cs:87573,2.87708740652172)
--(axis cs:87572,2.87708790432319)
--(axis cs:87571,2.8770884174501)
--(axis cs:87570,2.87708892694362)
--(axis cs:87569,2.8770894482278)
--(axis cs:87568,2.87708993184945)
--(axis cs:87567,2.87709039663242)
--(axis cs:87566,2.87709082830913)
--(axis cs:87565,2.87709125819235)
--(axis cs:87564,2.87709169067487)
--(axis cs:87563,2.87709213271822)
--(axis cs:87562,2.87709257316069)
--(axis cs:87561,2.87709300446415)
--(axis cs:87560,2.87709343216126)
--(axis cs:87559,2.87709386692666)
--(axis cs:87558,2.877094300992)
--(axis cs:87557,2.87709472585383)
--(axis cs:87556,2.8770951936512)
--(axis cs:87555,2.87709567487099)
--(axis cs:87554,2.87709618988821)
--(axis cs:87553,2.87709668836508)
--(axis cs:87552,2.87709716082199)
--(axis cs:87551,2.87709765343191)
--(axis cs:87550,2.87709812366894)
--(axis cs:87549,2.87709860801719)
--(axis cs:87548,2.87709908739418)
--(axis cs:87547,2.8770995772608)
--(axis cs:87546,2.87710006606358)
--(axis cs:87545,2.87710056538591)
--(axis cs:87544,2.87710107473683)
--(axis cs:87543,2.87710157488831)
--(axis cs:87542,2.87710207029688)
--(axis cs:87541,2.87710257999908)
--(axis cs:87540,2.87710306531644)
--(axis cs:87539,2.87710354350729)
--(axis cs:87538,2.87710400742483)
--(axis cs:87537,2.87710447304332)
--(axis cs:87536,2.87710492680092)
--(axis cs:87535,2.87710538642408)
--(axis cs:87534,2.87710585797129)
--(axis cs:87533,2.87710633584942)
--(axis cs:87532,2.87710684852913)
--(axis cs:87531,2.87710734781977)
--(axis cs:87530,2.87710782311403)
--(axis cs:87529,2.87710831708569)
--(axis cs:87528,2.87710878351473)
--(axis cs:87527,2.87710924571262)
--(axis cs:87526,2.87710973688683)
--(axis cs:87525,2.87711022410095)
--(axis cs:87524,2.8771107167807)
--(axis cs:87523,2.87711117449876)
--(axis cs:87522,2.87711161898819)
--(axis cs:87521,2.8771120535269)
--(axis cs:87520,2.87711250293779)
--(axis cs:87519,2.87711296519806)
--(axis cs:87518,2.8771134327821)
--(axis cs:87517,2.87711388590875)
--(axis cs:87516,2.87711433624778)
--(axis cs:87515,2.87711479795636)
--(axis cs:87514,2.87711524268725)
--(axis cs:87513,2.87711567079349)
--(axis cs:87512,2.87711605823799)
--(axis cs:87511,2.87711642365018)
--(axis cs:87510,2.87711678648536)
--(axis cs:87509,2.87711714429528)
--(axis cs:87508,2.87711747953584)
--(axis cs:87507,2.87711781249301)
--(axis cs:87506,2.87711812867622)
--(axis cs:87505,2.87711847445343)
--(axis cs:87504,2.87711881950855)
--(axis cs:87503,2.87711917016502)
--(axis cs:87502,2.87711953424746)
--(axis cs:87501,2.87711991406849)
--(axis cs:87500,2.87712029863701)
--(axis cs:87499,2.87712067223495)
--(axis cs:87498,2.87712102298511)
--(axis cs:87497,2.87712138250122)
--(axis cs:87496,2.87712171991978)
--(axis cs:87495,2.87712207001437)
--(axis cs:87494,2.87712241255423)
--(axis cs:87493,2.87712273516023)
--(axis cs:87492,2.87712306167127)
--(axis cs:87491,2.87712337955716)
--(axis cs:87490,2.87712371333777)
--(axis cs:87489,2.87712402520731)
--(axis cs:87488,2.87712431893846)
--(axis cs:87487,2.8771246383985)
--(axis cs:87486,2.87712496739478)
--(axis cs:87485,2.87712530056674)
--(axis cs:87484,2.87712563264354)
--(axis cs:87483,2.8771259760016)
--(axis cs:87482,2.87712633297389)
--(axis cs:87481,2.87712668001835)
--(axis cs:87480,2.87712704357775)
--(axis cs:87479,2.8771274017387)
--(axis cs:87478,2.87712776898932)
--(axis cs:87477,2.87712814468305)
--(axis cs:87476,2.87712852203954)
--(axis cs:87475,2.87712891446674)
--(axis cs:87474,2.87712929596801)
--(axis cs:87473,2.8771296539478)
--(axis cs:87472,2.8771299916566)
--(axis cs:87471,2.87713034584633)
--(axis cs:87470,2.87713070636691)
--(axis cs:87469,2.87713106786722)
--(axis cs:87468,2.87713143438056)
--(axis cs:87467,2.87713181918033)
--(axis cs:87466,2.87713217491252)
--(axis cs:87465,2.87713254194055)
--(axis cs:87464,2.87713290808308)
--(axis cs:87463,2.8771332704866)
--(axis cs:87462,2.87713363697366)
--(axis cs:87461,2.87713399667449)
--(axis cs:87460,2.87713434341763)
--(axis cs:87459,2.87713472533826)
--(axis cs:87458,2.87713510026767)
--(axis cs:87457,2.87713547792458)
--(axis cs:87456,2.87713587373372)
--(axis cs:87455,2.87713626874388)
--(axis cs:87454,2.87713668672996)
--(axis cs:87453,2.87713712830298)
--(axis cs:87452,2.87713758711104)
--(axis cs:87451,2.87713803327851)
--(axis cs:87450,2.87713848444114)
--(axis cs:87449,2.87713891808357)
--(axis cs:87448,2.87713933822032)
--(axis cs:87447,2.87713974470676)
--(axis cs:87446,2.87714013607703)
--(axis cs:87445,2.8771405327899)
--(axis cs:87444,2.87714093104315)
--(axis cs:87443,2.87714132156607)
--(axis cs:87442,2.8771417296638)
--(axis cs:87441,2.87714214181013)
--(axis cs:87440,2.87714256208213)
--(axis cs:87439,2.87714300164743)
--(axis cs:87438,2.87714344139503)
--(axis cs:87437,2.87714387674866)
--(axis cs:87436,2.87714430391645)
--(axis cs:87435,2.8771447397952)
--(axis cs:87434,2.87714517845612)
--(axis cs:87433,2.87714561429287)
--(axis cs:87432,2.87714603677317)
--(axis cs:87431,2.87714647346216)
--(axis cs:87430,2.87714693171542)
--(axis cs:87429,2.8771473819774)
--(axis cs:87428,2.87714782520604)
--(axis cs:87427,2.87714826084563)
--(axis cs:87426,2.87714869506589)
--(axis cs:87425,2.87714913259255)
--(axis cs:87424,2.87714956971644)
--(axis cs:87423,2.87715000567529)
--(axis cs:87422,2.87715047037222)
--(axis cs:87421,2.87715091780194)
--(axis cs:87420,2.87715138941713)
--(axis cs:87419,2.87715188455013)
--(axis cs:87418,2.87715237291609)
--(axis cs:87417,2.8771528590101)
--(axis cs:87416,2.87715334039631)
--(axis cs:87415,2.87715382933433)
--(axis cs:87414,2.87715429969081)
--(axis cs:87413,2.87715479729246)
--(axis cs:87412,2.87715527152172)
--(axis cs:87411,2.8771557134402)
--(axis cs:87410,2.87715613539991)
--(axis cs:87409,2.87715654281846)
--(axis cs:87408,2.87715694995782)
--(axis cs:87407,2.87715735178631)
--(axis cs:87406,2.87715776384879)
--(axis cs:87405,2.87715814948258)
--(axis cs:87404,2.87715852346823)
--(axis cs:87403,2.87715890767015)
--(axis cs:87402,2.8771592827514)
--(axis cs:87401,2.87715965314436)
--(axis cs:87400,2.87716005371391)
--(axis cs:87399,2.87716044771269)
--(axis cs:87398,2.87716084880039)
--(axis cs:87397,2.87716125136541)
--(axis cs:87396,2.87716165085634)
--(axis cs:87395,2.87716205429777)
--(axis cs:87394,2.87716247733905)
--(axis cs:87393,2.87716290651599)
--(axis cs:87392,2.87716333104613)
--(axis cs:87391,2.8771637574535)
--(axis cs:87390,2.87716418397216)
--(axis cs:87389,2.87716460330625)
--(axis cs:87388,2.87716503928104)
--(axis cs:87387,2.87716549135089)
--(axis cs:87386,2.87716595405021)
--(axis cs:87385,2.87716640679437)
--(axis cs:87384,2.87716685738072)
--(axis cs:87383,2.87716731500548)
--(axis cs:87382,2.87716775925468)
--(axis cs:87381,2.87716819448738)
--(axis cs:87380,2.87716862480369)
--(axis cs:87379,2.87716906000752)
--(axis cs:87378,2.87716946643638)
--(axis cs:87377,2.87716985786671)
--(axis cs:87376,2.8771702564618)
--(axis cs:87375,2.87717065856749)
--(axis cs:87374,2.87717107263224)
--(axis cs:87373,2.87717149274836)
--(axis cs:87372,2.87717190783685)
--(axis cs:87371,2.87717234304241)
--(axis cs:87370,2.87717278837599)
--(axis cs:87369,2.87717323873377)
--(axis cs:87368,2.8771736759886)
--(axis cs:87367,2.8771741220305)
--(axis cs:87366,2.87717456604998)
--(axis cs:87365,2.87717500999833)
--(axis cs:87364,2.87717545734732)
--(axis cs:87363,2.87717589900576)
--(axis cs:87362,2.87717633377257)
--(axis cs:87361,2.87717674510485)
--(axis cs:87360,2.87717716467561)
--(axis cs:87359,2.87717757724737)
--(axis cs:87358,2.87717799377643)
--(axis cs:87357,2.87717842673982)
--(axis cs:87356,2.87717884380927)
--(axis cs:87355,2.87717925367035)
--(axis cs:87354,2.87717966045168)
--(axis cs:87353,2.87718004445079)
--(axis cs:87352,2.87718045041766)
--(axis cs:87351,2.87718086027136)
--(axis cs:87350,2.87718126960832)
--(axis cs:87349,2.87718165607551)
--(axis cs:87348,2.87718203261297)
--(axis cs:87347,2.87718241776986)
--(axis cs:87346,2.87718279979236)
--(axis cs:87345,2.87718316084951)
--(axis cs:87344,2.87718349622589)
--(axis cs:87343,2.87718382864451)
--(axis cs:87342,2.87718416826186)
--(axis cs:87341,2.8771845092199)
--(axis cs:87340,2.87718481979874)
--(axis cs:87339,2.8771851351412)
--(axis cs:87338,2.87718544257159)
--(axis cs:87337,2.8771857510728)
--(axis cs:87336,2.87718604214735)
--(axis cs:87335,2.87718634421971)
--(axis cs:87334,2.87718666009367)
--(axis cs:87333,2.87718696720244)
--(axis cs:87332,2.87718727890024)
--(axis cs:87331,2.87718761814726)
--(axis cs:87330,2.87718795757369)
--(axis cs:87329,2.87718829569831)
--(axis cs:87328,2.87718863737873)
--(axis cs:87327,2.87718895823881)
--(axis cs:87326,2.87718926024853)
--(axis cs:87325,2.87718956631097)
--(axis cs:87324,2.87718987918911)
--(axis cs:87323,2.87719017371782)
--(axis cs:87322,2.87719045989238)
--(axis cs:87321,2.87719074442408)
--(axis cs:87320,2.87719104943135)
--(axis cs:87319,2.87719137145524)
--(axis cs:87318,2.87719167154666)
--(axis cs:87317,2.87719196756115)
--(axis cs:87316,2.87719227569946)
--(axis cs:87315,2.87719258179144)
--(axis cs:87314,2.87719291744415)
--(axis cs:87313,2.87719326356094)
--(axis cs:87312,2.87719359709049)
--(axis cs:87311,2.87719394027995)
--(axis cs:87310,2.87719428701343)
--(axis cs:87309,2.87719463748865)
--(axis cs:87308,2.87719500452148)
--(axis cs:87307,2.8771953881495)
--(axis cs:87306,2.87719576895742)
--(axis cs:87305,2.87719616453448)
--(axis cs:87304,2.87719656700823)
--(axis cs:87303,2.87719696325681)
--(axis cs:87302,2.87719735424068)
--(axis cs:87301,2.87719772788783)
--(axis cs:87300,2.877198116525)
--(axis cs:87299,2.87719849872361)
--(axis cs:87298,2.87719887901794)
--(axis cs:87297,2.87719924851783)
--(axis cs:87296,2.87719961181555)
--(axis cs:87295,2.87719995929185)
--(axis cs:87294,2.87720029587836)
--(axis cs:87293,2.87720060810825)
--(axis cs:87292,2.87720092685448)
--(axis cs:87291,2.87720124977489)
--(axis cs:87290,2.8772015906882)
--(axis cs:87289,2.87720192518846)
--(axis cs:87288,2.87720226699992)
--(axis cs:87287,2.87720261474813)
--(axis cs:87286,2.87720295955272)
--(axis cs:87285,2.87720329807325)
--(axis cs:87284,2.8772036472403)
--(axis cs:87283,2.87720399574119)
--(axis cs:87282,2.87720432761062)
--(axis cs:87281,2.87720465012366)
--(axis cs:87280,2.87720497599778)
--(axis cs:87279,2.87720531511338)
--(axis cs:87278,2.87720566046787)
--(axis cs:87277,2.87720599851298)
--(axis cs:87276,2.87720633281226)
--(axis cs:87275,2.87720665595668)
--(axis cs:87274,2.87720698885321)
--(axis cs:87273,2.87720733355964)
--(axis cs:87272,2.87720768154417)
--(axis cs:87271,2.87720804040994)
--(axis cs:87270,2.87720838491165)
--(axis cs:87269,2.87720871651206)
--(axis cs:87268,2.87720906094782)
--(axis cs:87267,2.87720942366686)
--(axis cs:87266,2.87720978553706)
--(axis cs:87265,2.87721015954803)
--(axis cs:87264,2.87721050875758)
--(axis cs:87263,2.87721088860904)
--(axis cs:87262,2.87721128402971)
--(axis cs:87261,2.87721167063208)
--(axis cs:87260,2.87721207921074)
--(axis cs:87259,2.87721250921056)
--(axis cs:87258,2.87721294357558)
--(axis cs:87257,2.8772133688571)
--(axis cs:87256,2.87721378830352)
--(axis cs:87255,2.8772142295847)
--(axis cs:87254,2.87721468239572)
--(axis cs:87253,2.87721514885732)
--(axis cs:87252,2.87721562322779)
--(axis cs:87251,2.87721610293941)
--(axis cs:87250,2.87721658661138)
--(axis cs:87249,2.87721706899828)
--(axis cs:87248,2.87721755647858)
--(axis cs:87247,2.87721802418513)
--(axis cs:87246,2.87721848053272)
--(axis cs:87245,2.87721893473694)
--(axis cs:87244,2.87721937749051)
--(axis cs:87243,2.87721981929816)
--(axis cs:87242,2.87722027814076)
--(axis cs:87241,2.87722071385148)
--(axis cs:87240,2.87722113627834)
--(axis cs:87239,2.87722154950881)
--(axis cs:87238,2.87722198099757)
--(axis cs:87237,2.87722244177686)
--(axis cs:87236,2.87722288550662)
--(axis cs:87235,2.87722333540979)
--(axis cs:87234,2.87722379169153)
--(axis cs:87233,2.87722424937677)
--(axis cs:87232,2.87722472193599)
--(axis cs:87231,2.87722518513498)
--(axis cs:87230,2.87722565147927)
--(axis cs:87229,2.87722611650823)
--(axis cs:87228,2.87722660075498)
--(axis cs:87227,2.87722707559188)
--(axis cs:87226,2.87722758513566)
--(axis cs:87225,2.87722806131777)
--(axis cs:87224,2.87722856427408)
--(axis cs:87223,2.87722905951913)
--(axis cs:87222,2.87722957739354)
--(axis cs:87221,2.87723009457947)
--(axis cs:87220,2.87723062114992)
--(axis cs:87219,2.87723115727579)
--(axis cs:87218,2.87723167656068)
--(axis cs:87217,2.87723219479724)
--(axis cs:87216,2.87723272023782)
--(axis cs:87215,2.87723323407242)
--(axis cs:87214,2.87723375697336)
--(axis cs:87213,2.87723426611149)
--(axis cs:87212,2.87723477451755)
--(axis cs:87211,2.87723526749455)
--(axis cs:87210,2.87723575672409)
--(axis cs:87209,2.87723626872884)
--(axis cs:87208,2.87723678786209)
--(axis cs:87207,2.87723728336375)
--(axis cs:87206,2.87723775684997)
--(axis cs:87205,2.87723824984271)
--(axis cs:87204,2.87723873116168)
--(axis cs:87203,2.87723918414626)
--(axis cs:87202,2.87723963658489)
--(axis cs:87201,2.87724009763726)
--(axis cs:87200,2.87724058366285)
--(axis cs:87199,2.87724105644566)
--(axis cs:87198,2.87724153488418)
--(axis cs:87197,2.87724201463893)
--(axis cs:87196,2.8772424743769)
--(axis cs:87195,2.87724292622621)
--(axis cs:87194,2.87724338062963)
--(axis cs:87193,2.87724383756411)
--(axis cs:87192,2.87724430781478)
--(axis cs:87191,2.87724478047976)
--(axis cs:87190,2.87724527966488)
--(axis cs:87189,2.87724577414292)
--(axis cs:87188,2.87724627990771)
--(axis cs:87187,2.87724678481507)
--(axis cs:87186,2.87724728750187)
--(axis cs:87185,2.87724777138025)
--(axis cs:87184,2.87724825392686)
--(axis cs:87183,2.87724874175821)
--(axis cs:87182,2.87724923335177)
--(axis cs:87181,2.87724969835378)
--(axis cs:87180,2.87725014755656)
--(axis cs:87179,2.87725060984654)
--(axis cs:87178,2.87725106915072)
--(axis cs:87177,2.87725153819058)
--(axis cs:87176,2.87725201486216)
--(axis cs:87175,2.87725249100953)
--(axis cs:87174,2.8772529696177)
--(axis cs:87173,2.87725345138138)
--(axis cs:87172,2.8772539296599)
--(axis cs:87171,2.87725439905636)
--(axis cs:87170,2.87725488907889)
--(axis cs:87169,2.87725536929784)
--(axis cs:87168,2.87725582632797)
--(axis cs:87167,2.87725628817472)
--(axis cs:87166,2.87725676113998)
--(axis cs:87165,2.87725721117773)
--(axis cs:87164,2.87725765562)
--(axis cs:87163,2.87725810225407)
--(axis cs:87162,2.87725856333471)
--(axis cs:87161,2.8772590258186)
--(axis cs:87160,2.87725948519258)
--(axis cs:87159,2.87725994188938)
--(axis cs:87158,2.87726040262676)
--(axis cs:87157,2.87726086424333)
--(axis cs:87156,2.87726132337144)
--(axis cs:87155,2.87726178883439)
--(axis cs:87154,2.87726223978372)
--(axis cs:87153,2.87726270988953)
--(axis cs:87152,2.87726318105601)
--(axis cs:87151,2.87726365705581)
--(axis cs:87150,2.87726410888952)
--(axis cs:87149,2.87726457927309)
--(axis cs:87148,2.87726505552906)
--(axis cs:87147,2.87726553473352)
--(axis cs:87146,2.87726598497175)
--(axis cs:87145,2.87726643500381)
--(axis cs:87144,2.87726689819853)
--(axis cs:87143,2.87726738949112)
--(axis cs:87142,2.87726787930954)
--(axis cs:87141,2.87726836015338)
--(axis cs:87140,2.87726885914822)
--(axis cs:87139,2.87726936754988)
--(axis cs:87138,2.87726986179709)
--(axis cs:87137,2.8772703243044)
--(axis cs:87136,2.87727077077286)
--(axis cs:87135,2.87727123532847)
--(axis cs:87134,2.87727170375085)
--(axis cs:87133,2.87727219611947)
--(axis cs:87132,2.87727269819337)
--(axis cs:87131,2.87727318801769)
--(axis cs:87130,2.87727366806473)
--(axis cs:87129,2.87727412620003)
--(axis cs:87128,2.87727458623993)
--(axis cs:87127,2.87727502415964)
--(axis cs:87126,2.87727544655923)
--(axis cs:87125,2.87727585019496)
--(axis cs:87124,2.87727626329559)
--(axis cs:87123,2.87727665785858)
--(axis cs:87122,2.87727704755491)
--(axis cs:87121,2.87727742975079)
--(axis cs:87120,2.87727779899368)
--(axis cs:87119,2.87727815403688)
--(axis cs:87118,2.87727850083235)
--(axis cs:87117,2.87727884682015)
--(axis cs:87116,2.87727920194297)
--(axis cs:87115,2.87727956161718)
--(axis cs:87114,2.8772799378202)
--(axis cs:87113,2.87728029370255)
--(axis cs:87112,2.87728062421041)
--(axis cs:87111,2.87728097238774)
--(axis cs:87110,2.87728130117329)
--(axis cs:87109,2.87728163536335)
--(axis cs:87108,2.87728196677553)
--(axis cs:87107,2.877282306254)
--(axis cs:87106,2.87728265314695)
--(axis cs:87105,2.8772829936347)
--(axis cs:87104,2.87728333015666)
--(axis cs:87103,2.87728365444175)
--(axis cs:87102,2.87728398116816)
--(axis cs:87101,2.87728429050214)
--(axis cs:87100,2.87728459865696)
--(axis cs:87099,2.8772849162139)
--(axis cs:87098,2.87728523191633)
--(axis cs:87097,2.87728554275284)
--(axis cs:87096,2.87728583324173)
--(axis cs:87095,2.87728611934504)
--(axis cs:87094,2.87728642107148)
--(axis cs:87093,2.87728671110292)
--(axis cs:87092,2.87728699954374)
--(axis cs:87091,2.87728727254483)
--(axis cs:87090,2.87728755118289)
--(axis cs:87089,2.87728781989814)
--(axis cs:87088,2.87728810135672)
--(axis cs:87087,2.87728839417668)
--(axis cs:87086,2.87728868658593)
--(axis cs:87085,2.87728896004027)
--(axis cs:87084,2.87728925177398)
--(axis cs:87083,2.8772895757752)
--(axis cs:87082,2.87728988849661)
--(axis cs:87081,2.87729021270118)
--(axis cs:87080,2.87729049469452)
--(axis cs:87079,2.87729078903332)
--(axis cs:87078,2.87729107303569)
--(axis cs:87077,2.87729134750389)
--(axis cs:87076,2.87729163895301)
--(axis cs:87075,2.87729195317015)
--(axis cs:87074,2.87729228491409)
--(axis cs:87073,2.87729261362981)
--(axis cs:87072,2.87729295415702)
--(axis cs:87071,2.87729329484246)
--(axis cs:87070,2.87729363652913)
--(axis cs:87069,2.87729395818655)
--(axis cs:87068,2.87729429268551)
--(axis cs:87067,2.87729463118849)
--(axis cs:87066,2.87729497116254)
--(axis cs:87065,2.87729531441965)
--(axis cs:87064,2.8772956722241)
--(axis cs:87063,2.8772959882698)
--(axis cs:87062,2.87729631697573)
--(axis cs:87061,2.87729664893455)
--(axis cs:87060,2.87729700898849)
--(axis cs:87059,2.87729737539519)
--(axis cs:87058,2.8772977559545)
--(axis cs:87057,2.8772981189611)
--(axis cs:87056,2.87729848303934)
--(axis cs:87055,2.87729883723835)
--(axis cs:87054,2.87729918705356)
--(axis cs:87053,2.87729952862751)
--(axis cs:87052,2.87729988469623)
--(axis cs:87051,2.8773002386692)
--(axis cs:87050,2.87730061055947)
--(axis cs:87049,2.87730099089787)
--(axis cs:87048,2.87730136769255)
--(axis cs:87047,2.87730173707829)
--(axis cs:87046,2.87730214079292)
--(axis cs:87045,2.87730255708279)
--(axis cs:87044,2.87730296927734)
--(axis cs:87043,2.87730339661836)
--(axis cs:87042,2.87730381891843)
--(axis cs:87041,2.87730421812175)
--(axis cs:87040,2.8773046195456)
--(axis cs:87039,2.87730500771016)
--(axis cs:87038,2.87730540729616)
--(axis cs:87037,2.87730581846319)
--(axis cs:87036,2.87730623600786)
--(axis cs:87035,2.87730667395633)
--(axis cs:87034,2.87730707105874)
--(axis cs:87033,2.87730746723162)
--(axis cs:87032,2.8773078785017)
--(axis cs:87031,2.87730829976044)
--(axis cs:87030,2.87730869161686)
--(axis cs:87029,2.87730909869533)
--(axis cs:87028,2.87730951542651)
--(axis cs:87027,2.87730992491607)
--(axis cs:87026,2.87731034493493)
--(axis cs:87025,2.87731077037729)
--(axis cs:87024,2.87731120558968)
--(axis cs:87023,2.87731163912177)
--(axis cs:87022,2.8773120533115)
--(axis cs:87021,2.87731249606215)
--(axis cs:87020,2.87731294746735)
--(axis cs:87019,2.87731337826919)
--(axis cs:87018,2.8773138031672)
--(axis cs:87017,2.87731421025263)
--(axis cs:87016,2.87731461286857)
--(axis cs:87015,2.87731501147264)
--(axis cs:87014,2.87731541412212)
--(axis cs:87013,2.8773158030149)
--(axis cs:87012,2.87731618437812)
--(axis cs:87011,2.87731659040435)
--(axis cs:87010,2.87731698977659)
--(axis cs:87009,2.87731739673837)
--(axis cs:87008,2.87731778372966)
--(axis cs:87007,2.87731817081356)
--(axis cs:87006,2.87731856701069)
--(axis cs:87005,2.87731896525366)
--(axis cs:87004,2.87731935596126)
--(axis cs:87003,2.87731975863775)
--(axis cs:87002,2.87732014338582)
--(axis cs:87001,2.87732052574906)
--(axis cs:87000,2.87732090918199)
--(axis cs:86999,2.87732129296917)
--(axis cs:86998,2.87732166901341)
--(axis cs:86997,2.87732204809189)
--(axis cs:86996,2.87732243001299)
--(axis cs:86995,2.87732280175078)
--(axis cs:86994,2.87732317964965)
--(axis cs:86993,2.87732357358838)
--(axis cs:86992,2.87732398484142)
--(axis cs:86991,2.87732441958375)
--(axis cs:86990,2.87732486096856)
--(axis cs:86989,2.87732527631627)
--(axis cs:86988,2.87732570386911)
--(axis cs:86987,2.87732610449468)
--(axis cs:86986,2.87732650405486)
--(axis cs:86985,2.8773269067458)
--(axis cs:86984,2.87732730272205)
--(axis cs:86983,2.87732771523256)
--(axis cs:86982,2.87732812512404)
--(axis cs:86981,2.87732852565878)
--(axis cs:86980,2.87732895264199)
--(axis cs:86979,2.87732936312678)
--(axis cs:86978,2.8773297700542)
--(axis cs:86977,2.87733019337047)
--(axis cs:86976,2.87733059679747)
--(axis cs:86975,2.8773310045985)
--(axis cs:86974,2.87733144759715)
--(axis cs:86973,2.87733187926412)
--(axis cs:86972,2.87733229619599)
--(axis cs:86971,2.87733272893295)
--(axis cs:86970,2.87733317286017)
--(axis cs:86969,2.87733361409387)
--(axis cs:86968,2.87733404443991)
--(axis cs:86967,2.87733446545366)
--(axis cs:86966,2.87733487111584)
--(axis cs:86965,2.87733527732608)
--(axis cs:86964,2.8773357197211)
--(axis cs:86963,2.87733614588723)
--(axis cs:86962,2.8773365543606)
--(axis cs:86961,2.87733696518238)
--(axis cs:86960,2.87733737854337)
--(axis cs:86959,2.87733779680233)
--(axis cs:86958,2.8773382164029)
--(axis cs:86957,2.8773386703535)
--(axis cs:86956,2.8773391418661)
--(axis cs:86955,2.87733963716045)
--(axis cs:86954,2.8773401257174)
--(axis cs:86953,2.87734062932565)
--(axis cs:86952,2.87734112987428)
--(axis cs:86951,2.87734165982015)
--(axis cs:86950,2.8773421897437)
--(axis cs:86949,2.877342731018)
--(axis cs:86948,2.87734325604576)
--(axis cs:86947,2.87734378299788)
--(axis cs:86946,2.8773443068725)
--(axis cs:86945,2.87734484364391)
--(axis cs:86944,2.87734537532425)
--(axis cs:86943,2.87734589404887)
--(axis cs:86942,2.8773464396993)
--(axis cs:86941,2.87734699305305)
--(axis cs:86940,2.87734755403906)
--(axis cs:86939,2.87734810104532)
--(axis cs:86938,2.87734865416151)
--(axis cs:86937,2.87734919388954)
--(axis cs:86936,2.87734973452927)
--(axis cs:86935,2.87735026611082)
--(axis cs:86934,2.87735081672272)
--(axis cs:86933,2.87735136537117)
--(axis cs:86932,2.87735189374335)
--(axis cs:86931,2.87735240857942)
--(axis cs:86930,2.87735292880173)
--(axis cs:86929,2.87735344543509)
--(axis cs:86928,2.87735398172231)
--(axis cs:86927,2.87735452597256)
--(axis cs:86926,2.87735507453105)
--(axis cs:86925,2.87735563271319)
--(axis cs:86924,2.87735620619075)
--(axis cs:86923,2.87735678407651)
--(axis cs:86922,2.87735734265369)
--(axis cs:86921,2.87735788849475)
--(axis cs:86920,2.87735845108634)
--(axis cs:86919,2.87735901442929)
--(axis cs:86918,2.87735957912371)
--(axis cs:86917,2.87736011488447)
--(axis cs:86916,2.87736063039696)
--(axis cs:86915,2.87736111515365)
--(axis cs:86914,2.87736158966486)
--(axis cs:86913,2.87736207160622)
--(axis cs:86912,2.87736255039676)
--(axis cs:86911,2.877363041108)
--(axis cs:86910,2.87736354121919)
--(axis cs:86909,2.87736403205413)
--(axis cs:86908,2.87736452188939)
--(axis cs:86907,2.87736500632505)
--(axis cs:86906,2.87736546808745)
--(axis cs:86905,2.87736593158557)
--(axis cs:86904,2.87736640251026)
--(axis cs:86903,2.87736688206499)
--(axis cs:86902,2.87736735230544)
--(axis cs:86901,2.87736782477343)
--(axis cs:86900,2.87736831419327)
--(axis cs:86899,2.87736880588208)
--(axis cs:86898,2.87736928793262)
--(axis cs:86897,2.87736977105172)
--(axis cs:86896,2.87737025707538)
--(axis cs:86895,2.87737073997584)
--(axis cs:86894,2.8773712267054)
--(axis cs:86893,2.87737171875392)
--(axis cs:86892,2.87737221296503)
--(axis cs:86891,2.87737272296109)
--(axis cs:86890,2.87737323807749)
--(axis cs:86889,2.87737375837865)
--(axis cs:86888,2.87737428278308)
--(axis cs:86887,2.87737481750211)
--(axis cs:86886,2.87737533432207)
--(axis cs:86885,2.87737587288737)
--(axis cs:86884,2.87737641519578)
--(axis cs:86883,2.87737694711751)
--(axis cs:86882,2.87737747445692)
--(axis cs:86881,2.87737800175758)
--(axis cs:86880,2.87737853010687)
--(axis cs:86879,2.87737905602617)
--(axis cs:86878,2.87737958756072)
--(axis cs:86877,2.87738010759315)
--(axis cs:86876,2.87738061979185)
--(axis cs:86875,2.87738115915204)
--(axis cs:86874,2.87738171280961)
--(axis cs:86873,2.87738225681099)
--(axis cs:86872,2.87738280978869)
--(axis cs:86871,2.87738334495937)
--(axis cs:86870,2.87738389116299)
--(axis cs:86869,2.87738441463041)
--(axis cs:86868,2.87738495207773)
--(axis cs:86867,2.87738548159497)
--(axis cs:86866,2.87738601167264)
--(axis cs:86865,2.87738653120021)
--(axis cs:86864,2.87738700910532)
--(axis cs:86863,2.87738748940716)
--(axis cs:86862,2.87738797324835)
--(axis cs:86861,2.87738845662797)
--(axis cs:86860,2.87738895103026)
--(axis cs:86859,2.87738943685501)
--(axis cs:86858,2.87738992308811)
--(axis cs:86857,2.87739040355859)
--(axis cs:86856,2.87739086850527)
--(axis cs:86855,2.87739135903478)
--(axis cs:86854,2.87739185127657)
--(axis cs:86853,2.8773923553486)
--(axis cs:86852,2.87739287313655)
--(axis cs:86851,2.87739340717078)
--(axis cs:86850,2.87739394707172)
--(axis cs:86849,2.87739446241068)
--(axis cs:86848,2.8773949567905)
--(axis cs:86847,2.87739543181609)
--(axis cs:86846,2.87739590771829)
--(axis cs:86845,2.87739638920725)
--(axis cs:86844,2.87739686993842)
--(axis cs:86843,2.87739734716311)
--(axis cs:86842,2.87739782416677)
--(axis cs:86841,2.87739831700853)
--(axis cs:86840,2.87739881500284)
--(axis cs:86839,2.87739929872865)
--(axis cs:86838,2.87739979835254)
--(axis cs:86837,2.87740031475822)
--(axis cs:86836,2.87740083303126)
--(axis cs:86835,2.87740137878693)
--(axis cs:86834,2.87740191963535)
--(axis cs:86833,2.87740243831014)
--(axis cs:86832,2.87740294481893)
--(axis cs:86831,2.8774034361474)
--(axis cs:86830,2.87740392722923)
--(axis cs:86829,2.87740441357468)
--(axis cs:86828,2.8774048882405)
--(axis cs:86827,2.87740533822611)
--(axis cs:86826,2.87740579322646)
--(axis cs:86825,2.87740623502185)
--(axis cs:86824,2.8774066858527)
--(axis cs:86823,2.87740715445454)
--(axis cs:86822,2.87740759734919)
--(axis cs:86821,2.8774080501158)
--(axis cs:86820,2.8774085071502)
--(axis cs:86819,2.87740895525889)
--(axis cs:86818,2.87740941317064)
--(axis cs:86817,2.87740986095682)
--(axis cs:86816,2.87741032819602)
--(axis cs:86815,2.87741079375201)
--(axis cs:86814,2.87741127673571)
--(axis cs:86813,2.87741176063235)
--(axis cs:86812,2.8774122396538)
--(axis cs:86811,2.87741272337166)
--(axis cs:86810,2.87741316584213)
--(axis cs:86809,2.87741364505106)
--(axis cs:86808,2.87741409592411)
--(axis cs:86807,2.87741455059864)
--(axis cs:86806,2.87741501494859)
--(axis cs:86805,2.87741550260581)
--(axis cs:86804,2.87741598457035)
--(axis cs:86803,2.87741646350513)
--(axis cs:86802,2.87741693213627)
--(axis cs:86801,2.87741739424865)
--(axis cs:86800,2.87741785495749)
--(axis cs:86799,2.87741833498758)
--(axis cs:86798,2.87741880312545)
--(axis cs:86797,2.87741927388599)
--(axis cs:86796,2.87741976532665)
--(axis cs:86795,2.87742025699437)
--(axis cs:86794,2.87742075617228)
--(axis cs:86793,2.87742125401774)
--(axis cs:86792,2.87742174456779)
--(axis cs:86791,2.87742223562396)
--(axis cs:86790,2.877422718792)
--(axis cs:86789,2.87742322002767)
--(axis cs:86788,2.87742372528288)
--(axis cs:86787,2.87742420656933)
--(axis cs:86786,2.87742467687004)
--(axis cs:86785,2.87742514770398)
--(axis cs:86784,2.8774256196924)
--(axis cs:86783,2.87742608294876)
--(axis cs:86782,2.87742653573679)
--(axis cs:86781,2.87742700261494)
--(axis cs:86780,2.87742745831306)
--(axis cs:86779,2.87742788726471)
--(axis cs:86778,2.87742833560731)
--(axis cs:86777,2.87742877684632)
--(axis cs:86776,2.8774292317125)
--(axis cs:86775,2.87742967448194)
--(axis cs:86774,2.87743012548498)
--(axis cs:86773,2.87743058116452)
--(axis cs:86772,2.8774310220854)
--(axis cs:86771,2.87743146382277)
--(axis cs:86770,2.87743190254252)
--(axis cs:86769,2.87743233554482)
--(axis cs:86768,2.87743279393151)
--(axis cs:86767,2.87743327791957)
--(axis cs:86766,2.87743376503947)
--(axis cs:86765,2.87743424198313)
--(axis cs:86764,2.87743470628471)
--(axis cs:86763,2.87743516510441)
--(axis cs:86762,2.87743559547625)
--(axis cs:86761,2.87743600490776)
--(axis cs:86760,2.8774363921881)
--(axis cs:86759,2.87743677503215)
--(axis cs:86758,2.87743715157152)
--(axis cs:86757,2.87743750638345)
--(axis cs:86756,2.87743785901354)
--(axis cs:86755,2.8774381981332)
--(axis cs:86754,2.87743855415721)
--(axis cs:86753,2.8774389136199)
--(axis cs:86752,2.87743927676234)
--(axis cs:86751,2.87743962813459)
--(axis cs:86750,2.87743997436042)
--(axis cs:86749,2.87744033057059)
--(axis cs:86748,2.87744068046093)
--(axis cs:86747,2.87744104260733)
--(axis cs:86746,2.87744139678822)
--(axis cs:86745,2.87744177343887)
--(axis cs:86744,2.8774421362118)
--(axis cs:86743,2.87744248860353)
--(axis cs:86742,2.87744282427093)
--(axis cs:86741,2.87744315946679)
--(axis cs:86740,2.8774435059969)
--(axis cs:86739,2.87744384806433)
--(axis cs:86738,2.87744418363935)
--(axis cs:86737,2.87744451015741)
--(axis cs:86736,2.87744485637424)
--(axis cs:86735,2.87744520882484)
--(axis cs:86734,2.87744556258217)
--(axis cs:86733,2.87744592286302)
--(axis cs:86732,2.87744630057863)
--(axis cs:86731,2.87744672042168)
--(axis cs:86730,2.87744714729111)
--(axis cs:86729,2.87744757984203)
--(axis cs:86728,2.87744802044736)
--(axis cs:86727,2.87744847188722)
--(axis cs:86726,2.87744894352958)
--(axis cs:86725,2.87744942487996)
--(axis cs:86724,2.87744989256116)
--(axis cs:86723,2.87745035098434)
--(axis cs:86722,2.87745077580698)
--(axis cs:86721,2.87745119596004)
--(axis cs:86720,2.87745162448035)
--(axis cs:86719,2.87745205764984)
--(axis cs:86718,2.87745247825951)
--(axis cs:86717,2.87745288889762)
--(axis cs:86716,2.87745329800339)
--(axis cs:86715,2.87745372646004)
--(axis cs:86714,2.87745413663741)
--(axis cs:86713,2.87745453079373)
--(axis cs:86712,2.87745492468366)
--(axis cs:86711,2.87745533663892)
--(axis cs:86710,2.87745574014214)
--(axis cs:86709,2.87745614009895)
--(axis cs:86708,2.87745656587092)
--(axis cs:86707,2.87745700001641)
--(axis cs:86706,2.87745744527116)
--(axis cs:86705,2.87745790847102)
--(axis cs:86704,2.87745838231383)
--(axis cs:86703,2.87745885254265)
--(axis cs:86702,2.87745932092163)
--(axis cs:86701,2.87745978746113)
--(axis cs:86700,2.87746024471764)
--(axis cs:86699,2.87746069785629)
--(axis cs:86698,2.87746115171975)
--(axis cs:86697,2.87746159995204)
--(axis cs:86696,2.87746205763132)
--(axis cs:86695,2.87746251192832)
--(axis cs:86694,2.87746297966825)
--(axis cs:86693,2.87746345151848)
--(axis cs:86692,2.87746393099526)
--(axis cs:86691,2.87746438879685)
--(axis cs:86690,2.87746483410757)
--(axis cs:86689,2.87746526854333)
--(axis cs:86688,2.87746570747588)
--(axis cs:86687,2.877466149165)
--(axis cs:86686,2.87746658689432)
--(axis cs:86685,2.87746700905326)
--(axis cs:86684,2.8774674289618)
--(axis cs:86683,2.87746784389951)
--(axis cs:86682,2.87746824733997)
--(axis cs:86681,2.87746867360794)
--(axis cs:86680,2.8774691010012)
--(axis cs:86679,2.87746953607061)
--(axis cs:86678,2.87746995956438)
--(axis cs:86677,2.87747037871142)
--(axis cs:86676,2.87747079953811)
--(axis cs:86675,2.87747122523234)
--(axis cs:86674,2.87747165078659)
--(axis cs:86673,2.87747209737623)
--(axis cs:86672,2.87747253498014)
--(axis cs:86671,2.87747297089367)
--(axis cs:86670,2.87747343608819)
--(axis cs:86669,2.87747389596621)
--(axis cs:86668,2.87747435282303)
--(axis cs:86667,2.87747480381968)
--(axis cs:86666,2.87747526294235)
--(axis cs:86665,2.87747573721809)
--(axis cs:86664,2.87747618717719)
--(axis cs:86663,2.87747663512346)
--(axis cs:86662,2.8774770814498)
--(axis cs:86661,2.87747753982081)
--(axis cs:86660,2.87747800856589)
--(axis cs:86659,2.87747845850673)
--(axis cs:86658,2.87747889015731)
--(axis cs:86657,2.87747933909719)
--(axis cs:86656,2.87747977809222)
--(axis cs:86655,2.87748021900093)
--(axis cs:86654,2.87748067294232)
--(axis cs:86653,2.87748111382638)
--(axis cs:86652,2.87748155738629)
--(axis cs:86651,2.87748199485744)
--(axis cs:86650,2.87748245094265)
--(axis cs:86649,2.87748290276239)
--(axis cs:86648,2.87748333905792)
--(axis cs:86647,2.87748379365633)
--(axis cs:86646,2.87748424042724)
--(axis cs:86645,2.87748468273642)
--(axis cs:86644,2.87748512650701)
--(axis cs:86643,2.87748555102566)
--(axis cs:86642,2.87748599269755)
--(axis cs:86641,2.87748644406548)
--(axis cs:86640,2.87748690420141)
--(axis cs:86639,2.87748737613858)
--(axis cs:86638,2.8774878272056)
--(axis cs:86637,2.87748827780593)
--(axis cs:86636,2.87748870747961)
--(axis cs:86635,2.87748913791976)
--(axis cs:86634,2.87748955485341)
--(axis cs:86633,2.87748999237557)
--(axis cs:86632,2.87749044750926)
--(axis cs:86631,2.8774909005064)
--(axis cs:86630,2.8774913722749)
--(axis cs:86629,2.87749184501143)
--(axis cs:86628,2.8774923057664)
--(axis cs:86627,2.8774927627668)
--(axis cs:86626,2.87749321087057)
--(axis cs:86625,2.87749368592134)
--(axis cs:86624,2.87749414732563)
--(axis cs:86623,2.87749462681431)
--(axis cs:86622,2.87749513044204)
--(axis cs:86621,2.87749563078165)
--(axis cs:86620,2.87749614267111)
--(axis cs:86619,2.87749665553545)
--(axis cs:86618,2.87749716131008)
--(axis cs:86617,2.87749767798543)
--(axis cs:86616,2.87749819368767)
--(axis cs:86615,2.87749869434266)
--(axis cs:86614,2.87749919112095)
--(axis cs:86613,2.87749967142051)
--(axis cs:86612,2.87750016932862)
--(axis cs:86611,2.8775006760652)
--(axis cs:86610,2.87750118965265)
--(axis cs:86609,2.87750169922628)
--(axis cs:86608,2.87750219359813)
--(axis cs:86607,2.87750267949071)
--(axis cs:86606,2.87750314720807)
--(axis cs:86605,2.87750363258432)
--(axis cs:86604,2.87750414280577)
--(axis cs:86603,2.87750467075687)
--(axis cs:86602,2.87750520684294)
--(axis cs:86601,2.87750572859369)
--(axis cs:86600,2.87750627196579)
--(axis cs:86599,2.87750680679485)
--(axis cs:86598,2.8775073241715)
--(axis cs:86597,2.87750780213155)
--(axis cs:86596,2.87750827290832)
--(axis cs:86595,2.87750872951384)
--(axis cs:86594,2.87750919775687)
--(axis cs:86593,2.87750968361709)
--(axis cs:86592,2.87751014323102)
--(axis cs:86591,2.87751062013101)
--(axis cs:86590,2.87751109825391)
--(axis cs:86589,2.87751158306552)
--(axis cs:86588,2.87751207156134)
--(axis cs:86587,2.87751257671226)
--(axis cs:86586,2.87751309130381)
--(axis cs:86585,2.8775136230797)
--(axis cs:86584,2.87751414855801)
--(axis cs:86583,2.87751467383967)
--(axis cs:86582,2.87751519096543)
--(axis cs:86581,2.87751570328376)
--(axis cs:86580,2.87751621527796)
--(axis cs:86579,2.87751671775367)
--(axis cs:86578,2.87751722996919)
--(axis cs:86577,2.87751776890876)
--(axis cs:86576,2.877518305376)
--(axis cs:86575,2.87751886482463)
--(axis cs:86574,2.87751942512093)
--(axis cs:86573,2.87751997341151)
--(axis cs:86572,2.87752051332939)
--(axis cs:86571,2.87752104029294)
--(axis cs:86570,2.87752157335069)
--(axis cs:86569,2.87752210057709)
--(axis cs:86568,2.87752261652293)
--(axis cs:86567,2.87752313810306)
--(axis cs:86566,2.87752366156049)
--(axis cs:86565,2.87752416308422)
--(axis cs:86564,2.87752466167141)
--(axis cs:86563,2.87752514274039)
--(axis cs:86562,2.87752563698194)
--(axis cs:86561,2.87752610324545)
--(axis cs:86560,2.87752657911688)
--(axis cs:86559,2.87752704853093)
--(axis cs:86558,2.87752753484437)
--(axis cs:86557,2.87752804516221)
--(axis cs:86556,2.87752855002683)
--(axis cs:86555,2.87752904735654)
--(axis cs:86554,2.87752954068632)
--(axis cs:86553,2.87753001590328)
--(axis cs:86552,2.8775304511625)
--(axis cs:86551,2.87753087017811)
--(axis cs:86550,2.87753128334914)
--(axis cs:86549,2.87753168763663)
--(axis cs:86548,2.877532092069)
--(axis cs:86547,2.87753250903763)
--(axis cs:86546,2.87753294101236)
--(axis cs:86545,2.877533379499)
--(axis cs:86544,2.87753380844411)
--(axis cs:86543,2.87753422707744)
--(axis cs:86542,2.87753463135936)
--(axis cs:86541,2.87753504765456)
--(axis cs:86540,2.87753545288429)
--(axis cs:86539,2.87753585203653)
--(axis cs:86538,2.8775362833828)
--(axis cs:86537,2.87753670820949)
--(axis cs:86536,2.87753712103963)
--(axis cs:86535,2.8775375145467)
--(axis cs:86534,2.87753793498167)
--(axis cs:86533,2.87753835598874)
--(axis cs:86532,2.87753877957252)
--(axis cs:86531,2.87753919435844)
--(axis cs:86530,2.87753958229496)
--(axis cs:86529,2.87753996456436)
--(axis cs:86528,2.87754033385206)
--(axis cs:86527,2.87754068450237)
--(axis cs:86526,2.87754102246577)
--(axis cs:86525,2.87754137703088)
--(axis cs:86524,2.87754175917708)
--(axis cs:86523,2.87754213467338)
--(axis cs:86522,2.8775425280931)
--(axis cs:86521,2.87754289805291)
--(axis cs:86520,2.87754329197184)
--(axis cs:86519,2.8775436721336)
--(axis cs:86518,2.87754404330031)
--(axis cs:86517,2.87754442492984)
--(axis cs:86516,2.8775447875686)
--(axis cs:86515,2.87754511866622)
--(axis cs:86514,2.87754544118475)
--(axis cs:86513,2.87754578934522)
--(axis cs:86512,2.87754614459389)
--(axis cs:86511,2.87754649931901)
--(axis cs:86510,2.87754687204651)
--(axis cs:86509,2.87754724549569)
--(axis cs:86508,2.87754762566058)
--(axis cs:86507,2.87754801118483)
--(axis cs:86506,2.877548419403)
--(axis cs:86505,2.87754882088183)
--(axis cs:86504,2.87754922351304)
--(axis cs:86503,2.87754965795331)
--(axis cs:86502,2.87755009048889)
--(axis cs:86501,2.8775505392014)
--(axis cs:86500,2.87755099944622)
--(axis cs:86499,2.87755146176369)
--(axis cs:86498,2.87755188687156)
--(axis cs:86497,2.87755234716891)
--(axis cs:86496,2.87755279691964)
--(axis cs:86495,2.87755324479415)
--(axis cs:86494,2.87755369972966)
--(axis cs:86493,2.87755417287252)
--(axis cs:86492,2.87755463499266)
--(axis cs:86491,2.87755508440851)
--(axis cs:86490,2.87755555230579)
--(axis cs:86489,2.87755602083158)
--(axis cs:86488,2.87755650633485)
--(axis cs:86487,2.87755699049437)
--(axis cs:86486,2.87755747493467)
--(axis cs:86485,2.87755797275389)
--(axis cs:86484,2.87755846928256)
--(axis cs:86483,2.87755897893932)
--(axis cs:86482,2.87755947267148)
--(axis cs:86481,2.87755995854867)
--(axis cs:86480,2.87756043818565)
--(axis cs:86479,2.87756092393609)
--(axis cs:86478,2.87756141205615)
--(axis cs:86477,2.87756188975163)
--(axis cs:86476,2.87756238933382)
--(axis cs:86475,2.87756288759621)
--(axis cs:86474,2.87756338190943)
--(axis cs:86473,2.87756388728114)
--(axis cs:86472,2.87756439187894)
--(axis cs:86471,2.87756489245273)
--(axis cs:86470,2.87756538923321)
--(axis cs:86469,2.87756588730041)
--(axis cs:86468,2.87756635369378)
--(axis cs:86467,2.87756681372723)
--(axis cs:86466,2.87756726609356)
--(axis cs:86465,2.87756770767515)
--(axis cs:86464,2.87756814194012)
--(axis cs:86463,2.87756856693998)
--(axis cs:86462,2.87756898739492)
--(axis cs:86461,2.87756938658021)
--(axis cs:86460,2.87756980749259)
--(axis cs:86459,2.877570225948)
--(axis cs:86458,2.8775706265826)
--(axis cs:86457,2.87757103705075)
--(axis cs:86456,2.87757142953534)
--(axis cs:86455,2.87757183219881)
--(axis cs:86454,2.8775722283415)
--(axis cs:86453,2.87757263424376)
--(axis cs:86452,2.87757304263072)
--(axis cs:86451,2.87757344693544)
--(axis cs:86450,2.87757386944003)
--(axis cs:86449,2.87757428331193)
--(axis cs:86448,2.87757469986503)
--(axis cs:86447,2.87757512067946)
--(axis cs:86446,2.87757554041907)
--(axis cs:86445,2.87757595960766)
--(axis cs:86444,2.87757636158282)
--(axis cs:86443,2.87757678339634)
--(axis cs:86442,2.87757721294355)
--(axis cs:86441,2.87757765520277)
--(axis cs:86440,2.87757807945456)
--(axis cs:86439,2.87757851942187)
--(axis cs:86438,2.87757898585861)
--(axis cs:86437,2.87757945509524)
--(axis cs:86436,2.87757990699362)
--(axis cs:86435,2.87758035389358)
--(axis cs:86434,2.87758080980716)
--(axis cs:86433,2.87758127189023)
--(axis cs:86432,2.87758172348323)
--(axis cs:86431,2.87758218295428)
--(axis cs:86430,2.87758262242733)
--(axis cs:86429,2.87758302638084)
--(axis cs:86428,2.87758341164422)
--(axis cs:86427,2.87758375417457)
--(axis cs:86426,2.87758410590835)
--(axis cs:86425,2.87758447165816)
--(axis cs:86424,2.87758482556154)
--(axis cs:86423,2.87758519060842)
--(axis cs:86422,2.87758557167181)
--(axis cs:86421,2.87758592416493)
--(axis cs:86420,2.87758628816921)
--(axis cs:86419,2.87758665072676)
--(axis cs:86418,2.87758700426658)
--(axis cs:86417,2.87758735756281)
--(axis cs:86416,2.8775877100696)
--(axis cs:86415,2.87758804031532)
--(axis cs:86414,2.87758838580603)
--(axis cs:86413,2.87758873568878)
--(axis cs:86412,2.87758907459515)
--(axis cs:86411,2.87758942481106)
--(axis cs:86410,2.8775897612347)
--(axis cs:86409,2.87759010329864)
--(axis cs:86408,2.87759045761733)
--(axis cs:86407,2.87759083049492)
--(axis cs:86406,2.87759120676282)
--(axis cs:86405,2.87759158660751)
--(axis cs:86404,2.87759196523335)
--(axis cs:86403,2.87759234623919)
--(axis cs:86402,2.87759273645191)
--(axis cs:86401,2.87759312634)
--(axis cs:86400,2.8775935014716)
--(axis cs:86399,2.87759387635537)
--(axis cs:86398,2.87759424238422)
--(axis cs:86397,2.87759461262416)
--(axis cs:86396,2.87759496707192)
--(axis cs:86395,2.87759530634723)
--(axis cs:86394,2.87759564973368)
--(axis cs:86393,2.87759601081958)
--(axis cs:86392,2.87759637206321)
--(axis cs:86391,2.87759673360566)
--(axis cs:86390,2.8775970650831)
--(axis cs:86389,2.87759738488885)
--(axis cs:86388,2.87759770078127)
--(axis cs:86387,2.87759801436211)
--(axis cs:86386,2.87759834684841)
--(axis cs:86385,2.87759867555763)
--(axis cs:86384,2.87759900253418)
--(axis cs:86383,2.87759932552036)
--(axis cs:86382,2.87759964792151)
--(axis cs:86381,2.87759995405913)
--(axis cs:86380,2.87760026004616)
--(axis cs:86379,2.877600579151)
--(axis cs:86378,2.87760089604363)
--(axis cs:86377,2.87760120136515)
--(axis cs:86376,2.87760152536029)
--(axis cs:86375,2.87760184253208)
--(axis cs:86374,2.87760218134697)
--(axis cs:86373,2.87760253627082)
--(axis cs:86372,2.87760290432264)
--(axis cs:86371,2.87760326356354)
--(axis cs:86370,2.8776036108497)
--(axis cs:86369,2.87760396876309)
--(axis cs:86368,2.8776043456348)
--(axis cs:86367,2.87760472400534)
--(axis cs:86366,2.87760509534253)
--(axis cs:86365,2.87760546766754)
--(axis cs:86364,2.87760582599804)
--(axis cs:86363,2.87760620398142)
--(axis cs:86362,2.877606571405)
--(axis cs:86361,2.87760693862681)
--(axis cs:86360,2.87760730577831)
--(axis cs:86359,2.87760769585764)
--(axis cs:86358,2.87760808086567)
--(axis cs:86357,2.87760847028498)
--(axis cs:86356,2.87760888759704)
--(axis cs:86355,2.87760930928183)
--(axis cs:86354,2.87760971610957)
--(axis cs:86353,2.8776101543669)
--(axis cs:86352,2.87761058246726)
--(axis cs:86351,2.87761101468802)
--(axis cs:86350,2.87761145704592)
--(axis cs:86349,2.87761190865139)
--(axis cs:86348,2.87761237541205)
--(axis cs:86347,2.87761283731683)
--(axis cs:86346,2.87761329971288)
--(axis cs:86345,2.87761377870252)
--(axis cs:86344,2.87761426904728)
--(axis cs:86343,2.87761475049081)
--(axis cs:86342,2.87761523981644)
--(axis cs:86341,2.87761574696934)
--(axis cs:86340,2.87761624364727)
--(axis cs:86339,2.87761673702352)
--(axis cs:86338,2.87761723528722)
--(axis cs:86337,2.87761773779165)
--(axis cs:86336,2.87761822507276)
--(axis cs:86335,2.87761871514253)
--(axis cs:86334,2.87761919376752)
--(axis cs:86333,2.87761966993367)
--(axis cs:86332,2.87762013963806)
--(axis cs:86331,2.87762060863409)
--(axis cs:86330,2.87762106970633)
--(axis cs:86329,2.877621503388)
--(axis cs:86328,2.87762194467548)
--(axis cs:86327,2.87762240926018)
--(axis cs:86326,2.8776228584633)
--(axis cs:86325,2.87762332923269)
--(axis cs:86324,2.87762380967352)
--(axis cs:86323,2.87762426941024)
--(axis cs:86322,2.8776247151704)
--(axis cs:86321,2.87762517196456)
--(axis cs:86320,2.8776256339133)
--(axis cs:86319,2.87762609450447)
--(axis cs:86318,2.87762655880163)
--(axis cs:86317,2.87762703484451)
--(axis cs:86316,2.87762749145429)
--(axis cs:86315,2.87762792618799)
--(axis cs:86314,2.87762833904072)
--(axis cs:86313,2.87762875842787)
--(axis cs:86312,2.87762918988232)
--(axis cs:86311,2.87762962442144)
--(axis cs:86310,2.8776300381383)
--(axis cs:86309,2.877630466214)
--(axis cs:86308,2.87763090419942)
--(axis cs:86307,2.87763132728099)
--(axis cs:86306,2.87763177110005)
--(axis cs:86305,2.87763221652295)
--(axis cs:86304,2.87763264424443)
--(axis cs:86303,2.87763309084713)
--(axis cs:86302,2.87763354724671)
--(axis cs:86301,2.87763399879811)
--(axis cs:86300,2.8776344233983)
--(axis cs:86299,2.87763485000768)
--(axis cs:86298,2.87763528266445)
--(axis cs:86297,2.87763571095736)
--(axis cs:86296,2.8776361161791)
--(axis cs:86295,2.87763650019664)
--(axis cs:86294,2.87763686920224)
--(axis cs:86293,2.8776372343139)
--(axis cs:86292,2.87763760172583)
--(axis cs:86291,2.87763797083186)
--(axis cs:86290,2.87763833120587)
--(axis cs:86289,2.87763869093053)
--(axis cs:86288,2.87763903554964)
--(axis cs:86287,2.87763934606835)
--(axis cs:86286,2.87763964347258)
--(axis cs:86285,2.87763993855304)
--(axis cs:86284,2.87764023966393)
--(axis cs:86283,2.87764054719022)
--(axis cs:86282,2.87764086002746)
--(axis cs:86281,2.8776411958576)
--(axis cs:86280,2.87764154391366)
--(axis cs:86279,2.87764190636042)
--(axis cs:86278,2.877642253087)
--(axis cs:86277,2.87764260371644)
--(axis cs:86276,2.87764296884936)
--(axis cs:86275,2.8776433390246)
--(axis cs:86274,2.8776436869848)
--(axis cs:86273,2.87764402626749)
--(axis cs:86272,2.87764437177615)
--(axis cs:86271,2.8776447156601)
--(axis cs:86270,2.87764507337099)
--(axis cs:86269,2.87764542504639)
--(axis cs:86268,2.87764579358501)
--(axis cs:86267,2.8776461565193)
--(axis cs:86266,2.87764652413661)
--(axis cs:86265,2.87764689316572)
--(axis cs:86264,2.87764728373192)
--(axis cs:86263,2.87764766428029)
--(axis cs:86262,2.87764804163267)
--(axis cs:86261,2.87764840891879)
--(axis cs:86260,2.8776487761757)
--(axis cs:86259,2.8776491342577)
--(axis cs:86258,2.87764949922318)
--(axis cs:86257,2.87764988151573)
--(axis cs:86256,2.87765025863973)
--(axis cs:86255,2.87765063463741)
--(axis cs:86254,2.87765100706242)
--(axis cs:86253,2.87765137910938)
--(axis cs:86252,2.87765175728749)
--(axis cs:86251,2.87765213617373)
--(axis cs:86250,2.8776525145099)
--(axis cs:86249,2.87765291037071)
--(axis cs:86248,2.87765332249492)
--(axis cs:86247,2.87765372660608)
--(axis cs:86246,2.87765414611308)
--(axis cs:86245,2.87765455289132)
--(axis cs:86244,2.87765494837745)
--(axis cs:86243,2.87765533913225)
--(axis cs:86242,2.87765573941725)
--(axis cs:86241,2.8776561328384)
--(axis cs:86240,2.87765654104119)
--(axis cs:86239,2.87765692052113)
--(axis cs:86238,2.87765728232722)
--(axis cs:86237,2.87765763881312)
--(axis cs:86236,2.87765800666879)
--(axis cs:86235,2.87765841274296)
--(axis cs:86234,2.87765881457032)
--(axis cs:86233,2.87765921331854)
--(axis cs:86232,2.87765962366093)
--(axis cs:86231,2.87766003693107)
--(axis cs:86230,2.87766044115739)
--(axis cs:86229,2.87766085535305)
--(axis cs:86228,2.87766128097932)
--(axis cs:86227,2.877661709509)
--(axis cs:86226,2.87766215396966)
--(axis cs:86225,2.87766257326753)
--(axis cs:86224,2.87766297325517)
--(axis cs:86223,2.87766338072779)
--(axis cs:86222,2.87766379067365)
--(axis cs:86221,2.87766424232375)
--(axis cs:86220,2.87766470454036)
--(axis cs:86219,2.87766518041146)
--(axis cs:86218,2.87766566401119)
--(axis cs:86217,2.87766614893534)
--(axis cs:86216,2.87766665261972)
--(axis cs:86215,2.87766715703105)
--(axis cs:86214,2.87766767737212)
--(axis cs:86213,2.87766818803869)
--(axis cs:86212,2.87766867212011)
--(axis cs:86211,2.87766915656201)
--(axis cs:86210,2.87766965512725)
--(axis cs:86209,2.87767012552375)
--(axis cs:86208,2.87767057409838)
--(axis cs:86207,2.87767100167636)
--(axis cs:86206,2.87767143630432)
--(axis cs:86205,2.87767189271038)
--(axis cs:86204,2.87767232667749)
--(axis cs:86203,2.8776727525999)
--(axis cs:86202,2.87767317066953)
--(axis cs:86201,2.87767358730042)
--(axis cs:86200,2.87767401311305)
--(axis cs:86199,2.87767444251244)
--(axis cs:86198,2.87767484664221)
--(axis cs:86197,2.87767525921043)
--(axis cs:86196,2.87767566907252)
--(axis cs:86195,2.87767606405484)
--(axis cs:86194,2.87767645057262)
--(axis cs:86193,2.87767684799594)
--(axis cs:86192,2.87767722295098)
--(axis cs:86191,2.87767759434326)
--(axis cs:86190,2.87767795517479)
--(axis cs:86189,2.87767830275447)
--(axis cs:86188,2.87767865356231)
--(axis cs:86187,2.87767898103405)
--(axis cs:86186,2.87767929775916)
--(axis cs:86185,2.87767960012648)
--(axis cs:86184,2.87767990337421)
--(axis cs:86183,2.87768019173773)
--(axis cs:86182,2.87768049238684)
--(axis cs:86181,2.87768080886566)
--(axis cs:86180,2.87768113438944)
--(axis cs:86179,2.87768146890056)
--(axis cs:86178,2.87768180242488)
--(axis cs:86177,2.87768213216407)
--(axis cs:86176,2.87768248262424)
--(axis cs:86175,2.87768284264739)
--(axis cs:86174,2.87768321471352)
--(axis cs:86173,2.87768358857507)
--(axis cs:86172,2.87768397985196)
--(axis cs:86171,2.87768435331273)
--(axis cs:86170,2.87768473121856)
--(axis cs:86169,2.87768510962378)
--(axis cs:86168,2.87768547924642)
--(axis cs:86167,2.87768584191926)
--(axis cs:86166,2.87768620278707)
--(axis cs:86165,2.87768654706271)
--(axis cs:86164,2.87768690269699)
--(axis cs:86163,2.87768725815171)
--(axis cs:86162,2.8776875848264)
--(axis cs:86161,2.87768788137634)
--(axis cs:86160,2.8776881714041)
--(axis cs:86159,2.87768848375519)
--(axis cs:86158,2.87768879899043)
--(axis cs:86157,2.87768910585168)
--(axis cs:86156,2.87768944109007)
--(axis cs:86155,2.87768978526095)
--(axis cs:86154,2.87769012857406)
--(axis cs:86153,2.87769046974125)
--(axis cs:86152,2.87769081849342)
--(axis cs:86151,2.87769117024029)
--(axis cs:86150,2.87769152817546)
--(axis cs:86149,2.87769191378611)
--(axis cs:86148,2.87769229890969)
--(axis cs:86147,2.87769269452619)
--(axis cs:86146,2.87769309365707)
--(axis cs:86145,2.87769350266881)
--(axis cs:86144,2.87769392772396)
--(axis cs:86143,2.8776943600074)
--(axis cs:86142,2.87769480423893)
--(axis cs:86141,2.87769524698375)
--(axis cs:86140,2.87769567879604)
--(axis cs:86139,2.8776961263605)
--(axis cs:86138,2.87769657668502)
--(axis cs:86137,2.87769702474487)
--(axis cs:86136,2.87769745793611)
--(axis cs:86135,2.87769788199539)
--(axis cs:86134,2.87769831628396)
--(axis cs:86133,2.87769874723214)
--(axis cs:86132,2.87769915123446)
--(axis cs:86131,2.87769953529346)
--(axis cs:86130,2.8776999354454)
--(axis cs:86129,2.87770033432841)
--(axis cs:86128,2.87770073417179)
--(axis cs:86127,2.87770113158122)
--(axis cs:86126,2.87770153406498)
--(axis cs:86125,2.87770195960991)
--(axis cs:86124,2.87770239152522)
--(axis cs:86123,2.87770282573571)
--(axis cs:86122,2.87770325137027)
--(axis cs:86121,2.87770366692626)
--(axis cs:86120,2.87770409210925)
--(axis cs:86119,2.87770451898522)
--(axis cs:86118,2.8777049445016)
--(axis cs:86117,2.87770535665106)
--(axis cs:86116,2.87770576524647)
--(axis cs:86115,2.87770617746066)
--(axis cs:86114,2.87770660451036)
--(axis cs:86113,2.87770701947365)
--(axis cs:86112,2.87770743146161)
--(axis cs:86111,2.87770784735858)
--(axis cs:86110,2.87770826309928)
--(axis cs:86109,2.87770867699896)
--(axis cs:86108,2.87770908863172)
--(axis cs:86107,2.87770948816971)
--(axis cs:86106,2.87770987770294)
--(axis cs:86105,2.87771029016047)
--(axis cs:86104,2.87771068034199)
--(axis cs:86103,2.87771106621414)
--(axis cs:86102,2.87771145325538)
--(axis cs:86101,2.87771183596803)
--(axis cs:86100,2.87771222612528)
--(axis cs:86099,2.87771262719473)
--(axis cs:86098,2.87771302019601)
--(axis cs:86097,2.87771340775304)
--(axis cs:86096,2.87771380530208)
--(axis cs:86095,2.87771421704132)
--(axis cs:86094,2.87771464787333)
--(axis cs:86093,2.87771507917797)
--(axis cs:86092,2.87771550352128)
--(axis cs:86091,2.8777159254711)
--(axis cs:86090,2.87771636264312)
--(axis cs:86089,2.87771681348563)
--(axis cs:86088,2.87771727712165)
--(axis cs:86087,2.87771772144863)
--(axis cs:86086,2.8777181552728)
--(axis cs:86085,2.87771860465967)
--(axis cs:86084,2.87771907651811)
--(axis cs:86083,2.87771955942935)
--(axis cs:86082,2.87772001606089)
--(axis cs:86081,2.87772051231788)
--(axis cs:86080,2.87772100980485)
--(axis cs:86079,2.8777214982223)
--(axis cs:86078,2.87772199460763)
--(axis cs:86077,2.8777224923708)
--(axis cs:86076,2.87772298799682)
--(axis cs:86075,2.8777234980582)
--(axis cs:86074,2.87772400475058)
--(axis cs:86073,2.87772450924448)
--(axis cs:86072,2.87772501987496)
--(axis cs:86071,2.87772554584788)
--(axis cs:86070,2.8777260592074)
--(axis cs:86069,2.87772656430461)
--(axis cs:86068,2.87772708410608)
--(axis cs:86067,2.87772762577983)
--(axis cs:86066,2.87772814627006)
--(axis cs:86065,2.87772865800766)
--(axis cs:86064,2.87772916756007)
--(axis cs:86063,2.8777296837992)
--(axis cs:86062,2.8777302134748)
--(axis cs:86061,2.8777307516587)
--(axis cs:86060,2.87773129790924)
--(axis cs:86059,2.87773184004591)
--(axis cs:86058,2.87773238570579)
--(axis cs:86057,2.87773295615513)
--(axis cs:86056,2.8777335431253)
--(axis cs:86055,2.87773413019525)
--(axis cs:86054,2.87773470880744)
--(axis cs:86053,2.87773531329951)
--(axis cs:86052,2.87773592090207)
--(axis cs:86051,2.87773652928734)
--(axis cs:86050,2.87773711142996)
--(axis cs:86049,2.87773767677128)
--(axis cs:86048,2.87773826692196)
--(axis cs:86047,2.87773884998299)
--(axis cs:86046,2.87773942282365)
--(axis cs:86045,2.87773998794056)
--(axis cs:86044,2.8777405528229)
--(axis cs:86043,2.87774112658578)
--(axis cs:86042,2.87774170719983)
--(axis cs:86041,2.8777422875419)
--(axis cs:86040,2.87774284897796)
--(axis cs:86039,2.8777434081876)
--(axis cs:86038,2.87774398842689)
--(axis cs:86037,2.87774458245374)
--(axis cs:86036,2.8777451757086)
--(axis cs:86035,2.87774578288056)
--(axis cs:86034,2.87774639412894)
--(axis cs:86033,2.87774699538664)
--(axis cs:86032,2.87774760316228)
--(axis cs:86031,2.87774822703998)
--(axis cs:86030,2.87774886325867)
--(axis cs:86029,2.87774949228881)
--(axis cs:86028,2.87775010934523)
--(axis cs:86027,2.8777507159805)
--(axis cs:86026,2.87775131036658)
--(axis cs:86025,2.87775193759604)
--(axis cs:86024,2.87775257251328)
--(axis cs:86023,2.87775318370216)
--(axis cs:86022,2.87775381438548)
--(axis cs:86021,2.87775443561676)
--(axis cs:86020,2.87775506055281)
--(axis cs:86019,2.87775568760164)
--(axis cs:86018,2.87775631653013)
--(axis cs:86017,2.8777569649423)
--(axis cs:86016,2.87775761028484)
--(axis cs:86015,2.87775824481946)
--(axis cs:86014,2.87775888918513)
--(axis cs:86013,2.87775953247501)
--(axis cs:86012,2.87776013765466)
--(axis cs:86011,2.87776075264847)
--(axis cs:86010,2.87776137529989)
--(axis cs:86009,2.87776200499294)
--(axis cs:86008,2.87776264245907)
--(axis cs:86007,2.87776332086737)
--(axis cs:86006,2.87776400179565)
--(axis cs:86005,2.87776467268535)
--(axis cs:86004,2.87776534417651)
--(axis cs:86003,2.87776602514718)
--(axis cs:86002,2.87776669669015)
--(axis cs:86001,2.87776737201664)
--(axis cs:86000,2.87776804702964)
--(axis cs:85999,2.87776872260365)
--(axis cs:85998,2.87776938652035)
--(axis cs:85997,2.87777005801234)
--(axis cs:85996,2.87777073755887)
--(axis cs:85995,2.87777141222267)
--(axis cs:85994,2.87777208621856)
--(axis cs:85993,2.87777276075234)
--(axis cs:85992,2.87777339550061)
--(axis cs:85991,2.87777403094061)
--(axis cs:85990,2.87777466768386)
--(axis cs:85989,2.87777531465032)
--(axis cs:85988,2.87777596999014)
--(axis cs:85987,2.87777661927142)
--(axis cs:85986,2.87777729353106)
--(axis cs:85985,2.8777779849148)
--(axis cs:85984,2.8777786792896)
--(axis cs:85983,2.87777936869235)
--(axis cs:85982,2.87778004854655)
--(axis cs:85981,2.87778072439703)
--(axis cs:85980,2.87778140427788)
--(axis cs:85979,2.87778208932295)
--(axis cs:85978,2.87778278238439)
--(axis cs:85977,2.87778346919816)
--(axis cs:85976,2.87778416623259)
--(axis cs:85975,2.87778487115599)
--(axis cs:85974,2.87778561162681)
--(axis cs:85973,2.87778634419418)
--(axis cs:85972,2.87778705567922)
--(axis cs:85971,2.87778775517534)
--(axis cs:85970,2.87778844212278)
--(axis cs:85969,2.87778912884582)
--(axis cs:85968,2.87778981334589)
--(axis cs:85967,2.87779050881342)
--(axis cs:85966,2.87779122792861)
--(axis cs:85965,2.87779194010513)
--(axis cs:85964,2.87779265016992)
--(axis cs:85963,2.87779334341095)
--(axis cs:85962,2.87779403591801)
--(axis cs:85961,2.87779475577361)
--(axis cs:85960,2.87779546432445)
--(axis cs:85959,2.87779616053829)
--(axis cs:85958,2.8777968741855)
--(axis cs:85957,2.87779758745281)
--(axis cs:85956,2.87779830730416)
--(axis cs:85955,2.87779904613418)
--(axis cs:85954,2.87779975864296)
--(axis cs:85953,2.87780048619862)
--(axis cs:85952,2.87780121532604)
--(axis cs:85951,2.87780195646714)
--(axis cs:85950,2.87780269352267)
--(axis cs:85949,2.87780343457332)
--(axis cs:85948,2.87780417126222)
--(axis cs:85947,2.87780491516086)
--(axis cs:85946,2.87780566186061)
--(axis cs:85945,2.8778064096302)
--(axis cs:85944,2.87780715389081)
--(axis cs:85943,2.87780790813891)
--(axis cs:85942,2.87780868196517)
--(axis cs:85941,2.87780945515821)
--(axis cs:85940,2.87781023268152)
--(axis cs:85939,2.8778110275344)
--(axis cs:85938,2.87781182047035)
--(axis cs:85937,2.8778125908893)
--(axis cs:85936,2.87781335530234)
--(axis cs:85935,2.8778141070321)
--(axis cs:85934,2.8778148505514)
--(axis cs:85933,2.87781558874237)
--(axis cs:85932,2.87781630447394)
--(axis cs:85931,2.87781701219162)
--(axis cs:85930,2.87781771689703)
--(axis cs:85929,2.87781841151678)
--(axis cs:85928,2.87781909365282)
--(axis cs:85927,2.87781975990745)
--(axis cs:85926,2.87782043035723)
--(axis cs:85925,2.87782109139528)
--(axis cs:85924,2.87782171433763)
--(axis cs:85923,2.8778223342033)
--(axis cs:85922,2.87782294679104)
--(axis cs:85921,2.87782353743569)
--(axis cs:85920,2.87782410309604)
--(axis cs:85919,2.8778246627085)
--(axis cs:85918,2.87782518558564)
--(axis cs:85917,2.87782570203249)
--(axis cs:85916,2.87782622320605)
--(axis cs:85915,2.87782676008122)
--(axis cs:85914,2.87782727350112)
--(axis cs:85913,2.87782778753026)
--(axis cs:85912,2.87782831411114)
--(axis cs:85911,2.87782884440136)
--(axis cs:85910,2.87782939079655)
--(axis cs:85909,2.87782992453768)
--(axis cs:85908,2.87783047269145)
--(axis cs:85907,2.87783101584017)
--(axis cs:85906,2.87783156056661)
--(axis cs:85905,2.87783213053879)
--(axis cs:85904,2.8778327082544)
--(axis cs:85903,2.87783329614548)
--(axis cs:85902,2.87783388916991)
--(axis cs:85901,2.87783447802405)
--(axis cs:85900,2.87783507259463)
--(axis cs:85899,2.87783566197062)
--(axis cs:85898,2.8778362662861)
--(axis cs:85897,2.87783689518057)
--(axis cs:85896,2.87783752349259)
--(axis cs:85895,2.87783817252796)
--(axis cs:85894,2.87783884767439)
--(axis cs:85893,2.87783950212982)
--(axis cs:85892,2.8778401493728)
--(axis cs:85891,2.87784080254821)
--(axis cs:85890,2.87784144363495)
--(axis cs:85889,2.87784206971216)
--(axis cs:85888,2.87784269038595)
--(axis cs:85887,2.87784331626074)
--(axis cs:85886,2.87784394456977)
--(axis cs:85885,2.87784457486667)
--(axis cs:85884,2.87784521458813)
--(axis cs:85883,2.87784585003758)
--(axis cs:85882,2.87784648734)
--(axis cs:85881,2.87784710326791)
--(axis cs:85880,2.87784772322785)
--(axis cs:85879,2.87784833479397)
--(axis cs:85878,2.8778489690905)
--(axis cs:85877,2.87784963098157)
--(axis cs:85876,2.87785027923683)
--(axis cs:85875,2.87785091322881)
--(axis cs:85874,2.8778515428965)
--(axis cs:85873,2.87785218700095)
--(axis cs:85872,2.87785283737796)
--(axis cs:85871,2.87785347903967)
--(axis cs:85870,2.87785410907847)
--(axis cs:85869,2.87785473637605)
--(axis cs:85868,2.87785538844523)
--(axis cs:85867,2.87785603722333)
--(axis cs:85866,2.87785669856715)
--(axis cs:85865,2.8778573229238)
--(axis cs:85864,2.87785795203435)
--(axis cs:85863,2.87785857869034)
--(axis cs:85862,2.87785921974455)
--(axis cs:85861,2.87785985589135)
--(axis cs:85860,2.87786049967906)
--(axis cs:85859,2.87786113964967)
--(axis cs:85858,2.87786176676934)
--(axis cs:85857,2.87786239971351)
--(axis cs:85856,2.87786305737922)
--(axis cs:85855,2.87786373056587)
--(axis cs:85854,2.87786443865018)
--(axis cs:85853,2.87786514721665)
--(axis cs:85852,2.87786587861801)
--(axis cs:85851,2.87786660452972)
--(axis cs:85850,2.87786731887866)
--(axis cs:85849,2.8778680387049)
--(axis cs:85848,2.87786874453901)
--(axis cs:85847,2.87786943438734)
--(axis cs:85846,2.87787011894727)
--(axis cs:85845,2.87787082250789)
--(axis cs:85844,2.87787151002156)
--(axis cs:85843,2.87787218151296)
--(axis cs:85842,2.87787287452966)
--(axis cs:85841,2.87787357498995)
--(axis cs:85840,2.87787428088313)
--(axis cs:85839,2.87787497693748)
--(axis cs:85838,2.87787566073219)
--(axis cs:85837,2.87787633371553)
--(axis cs:85836,2.87787698815313)
--(axis cs:85835,2.87787765139503)
--(axis cs:85834,2.8778782986448)
--(axis cs:85833,2.87787892827336)
--(axis cs:85832,2.8778795564747)
--(axis cs:85831,2.87788018743278)
--(axis cs:85830,2.87788084315885)
--(axis cs:85829,2.87788148881335)
--(axis cs:85828,2.87788213312177)
--(axis cs:85827,2.87788278651999)
--(axis cs:85826,2.87788345044857)
--(axis cs:85825,2.87788410765544)
--(axis cs:85824,2.87788477638216)
--(axis cs:85823,2.87788543434572)
--(axis cs:85822,2.87788607554039)
--(axis cs:85821,2.87788671453847)
--(axis cs:85820,2.87788737008216)
--(axis cs:85819,2.87788804098764)
--(axis cs:85818,2.87788872523782)
--(axis cs:85817,2.87788939938475)
--(axis cs:85816,2.87789006551625)
--(axis cs:85815,2.87789073222102)
--(axis cs:85814,2.87789141060191)
--(axis cs:85813,2.87789209265249)
--(axis cs:85812,2.87789278484216)
--(axis cs:85811,2.87789347043107)
--(axis cs:85810,2.87789417501229)
--(axis cs:85809,2.87789487529109)
--(axis cs:85808,2.87789557530533)
--(axis cs:85807,2.87789628642092)
--(axis cs:85806,2.87789700822373)
--(axis cs:85805,2.87789772796446)
--(axis cs:85804,2.87789845121679)
--(axis cs:85803,2.87789917379144)
--(axis cs:85802,2.87789990808397)
--(axis cs:85801,2.87790062534342)
--(axis cs:85800,2.87790134442151)
--(axis cs:85799,2.87790206525367)
--(axis cs:85798,2.8779027608746)
--(axis cs:85797,2.87790344657365)
--(axis cs:85796,2.87790412425265)
--(axis cs:85795,2.87790481000539)
--(axis cs:85794,2.87790548921152)
--(axis cs:85793,2.87790617474582)
--(axis cs:85792,2.87790687140246)
--(axis cs:85791,2.87790756521875)
--(axis cs:85790,2.87790827000124)
--(axis cs:85789,2.8779089726464)
--(axis cs:85788,2.87790967395804)
--(axis cs:85787,2.87791036433933)
--(axis cs:85786,2.87791106383617)
--(axis cs:85785,2.87791175710885)
--(axis cs:85784,2.87791246580276)
--(axis cs:85783,2.8779131604814)
--(axis cs:85782,2.87791385370443)
--(axis cs:85781,2.87791454150586)
--(axis cs:85780,2.87791522676656)
--(axis cs:85779,2.87791590746393)
--(axis cs:85778,2.87791657629918)
--(axis cs:85777,2.87791724379942)
--(axis cs:85776,2.87791791626583)
--(axis cs:85775,2.87791861352642)
--(axis cs:85774,2.87791932250366)
--(axis cs:85773,2.87792004469841)
--(axis cs:85772,2.87792075945642)
--(axis cs:85771,2.87792145807766)
--(axis cs:85770,2.87792217361434)
--(axis cs:85769,2.87792289928179)
--(axis cs:85768,2.87792362706711)
--(axis cs:85767,2.8779243624566)
--(axis cs:85766,2.87792509752734)
--(axis cs:85765,2.87792583839841)
--(axis cs:85764,2.87792657615579)
--(axis cs:85763,2.87792731813775)
--(axis cs:85762,2.87792806615733)
--(axis cs:85761,2.87792881758479)
--(axis cs:85760,2.87792958322797)
--(axis cs:85759,2.87793035702935)
--(axis cs:85758,2.87793113449536)
--(axis cs:85757,2.87793194515851)
--(axis cs:85756,2.87793275206216)
--(axis cs:85755,2.87793356071538)
--(axis cs:85754,2.87793437116378)
--(axis cs:85753,2.87793517411338)
--(axis cs:85752,2.87793597849802)
--(axis cs:85751,2.87793678962791)
--(axis cs:85750,2.87793758937716)
--(axis cs:85749,2.87793837113308)
--(axis cs:85748,2.87793916036449)
--(axis cs:85747,2.8779399530276)
--(axis cs:85746,2.87794076783212)
--(axis cs:85745,2.87794157955069)
--(axis cs:85744,2.87794240877912)
--(axis cs:85743,2.87794324025578)
--(axis cs:85742,2.87794405974802)
--(axis cs:85741,2.87794489234648)
--(axis cs:85740,2.87794575169087)
--(axis cs:85739,2.87794662149403)
--(axis cs:85738,2.87794744858656)
--(axis cs:85737,2.87794830226755)
--(axis cs:85736,2.87794914551012)
--(axis cs:85735,2.8779499984292)
--(axis cs:85734,2.87795085016004)
--(axis cs:85733,2.87795169485405)
--(axis cs:85732,2.87795253651285)
--(axis cs:85731,2.87795338235159)
--(axis cs:85730,2.87795422903394)
--(axis cs:85729,2.87795508030797)
--(axis cs:85728,2.87795591574835)
--(axis cs:85727,2.87795676904576)
--(axis cs:85726,2.87795761912194)
--(axis cs:85725,2.87795844968212)
--(axis cs:85724,2.87795929721046)
--(axis cs:85723,2.87796013935339)
--(axis cs:85722,2.87796095403744)
--(axis cs:85721,2.87796176233215)
--(axis cs:85720,2.87796256046755)
--(axis cs:85719,2.87796335723216)
--(axis cs:85718,2.87796416373089)
--(axis cs:85717,2.87796498901186)
--(axis cs:85716,2.87796582333024)
--(axis cs:85715,2.87796665296195)
--(axis cs:85714,2.87796748897752)
--(axis cs:85713,2.87796832531886)
--(axis cs:85712,2.87796917203066)
--(axis cs:85711,2.87797001536639)
--(axis cs:85710,2.87797086538408)
--(axis cs:85709,2.87797169612189)
--(axis cs:85708,2.87797250525162)
--(axis cs:85707,2.87797331951362)
--(axis cs:85706,2.87797413410181)
--(axis cs:85705,2.87797496221055)
--(axis cs:85704,2.87797578641943)
--(axis cs:85703,2.87797663008445)
--(axis cs:85702,2.87797744382918)
--(axis cs:85701,2.87797826551069)
--(axis cs:85700,2.87797908696498)
--(axis cs:85699,2.87797989519678)
--(axis cs:85698,2.87798071723916)
--(axis cs:85697,2.87798152949091)
--(axis cs:85696,2.87798235318441)
--(axis cs:85695,2.87798317502067)
--(axis cs:85694,2.87798400490778)
--(axis cs:85693,2.8779848264207)
--(axis cs:85692,2.87798563975058)
--(axis cs:85691,2.8779864460224)
--(axis cs:85690,2.8779872331092)
--(axis cs:85689,2.87798802712979)
--(axis cs:85688,2.87798879653535)
--(axis cs:85687,2.87798957588583)
--(axis cs:85686,2.8779903528912)
--(axis cs:85685,2.87799112286186)
--(axis cs:85684,2.87799190268762)
--(axis cs:85683,2.87799270404365)
--(axis cs:85682,2.87799353537836)
--(axis cs:85681,2.87799435522116)
--(axis cs:85680,2.87799516136448)
--(axis cs:85679,2.87799595845994)
--(axis cs:85678,2.87799673255234)
--(axis cs:85677,2.87799749707885)
--(axis cs:85676,2.87799825568341)
--(axis cs:85675,2.87799900980946)
--(axis cs:85674,2.87799976482896)
--(axis cs:85673,2.87800051097645)
--(axis cs:85672,2.87800125084077)
--(axis cs:85671,2.87800200731573)
--(axis cs:85670,2.87800278929906)
--(axis cs:85669,2.87800354578877)
--(axis cs:85668,2.87800430231136)
--(axis cs:85667,2.87800506502205)
--(axis cs:85666,2.87800582179867)
--(axis cs:85665,2.87800656857988)
--(axis cs:85664,2.87800734041374)
--(axis cs:85663,2.87800808792191)
--(axis cs:85662,2.87800881569439)
--(axis cs:85661,2.8780095301293)
--(axis cs:85660,2.8780102441569)
--(axis cs:85659,2.87801094354941)
--(axis cs:85658,2.87801161745539)
--(axis cs:85657,2.87801227199026)
--(axis cs:85656,2.87801295542746)
--(axis cs:85655,2.87801362360124)
--(axis cs:85654,2.87801432757417)
--(axis cs:85653,2.87801502770658)
--(axis cs:85652,2.87801572883215)
--(axis cs:85651,2.87801644630394)
--(axis cs:85650,2.87801716320776)
--(axis cs:85649,2.87801788303982)
--(axis cs:85648,2.87801858713194)
--(axis cs:85647,2.87801927802002)
--(axis cs:85646,2.87801996495932)
--(axis cs:85645,2.87802065228979)
--(axis cs:85644,2.87802133289832)
--(axis cs:85643,2.87802200238134)
--(axis cs:85642,2.87802266970501)
--(axis cs:85641,2.87802330771163)
--(axis cs:85640,2.87802393149979)
--(axis cs:85639,2.8780245496357)
--(axis cs:85638,2.87802517902133)
--(axis cs:85637,2.8780258144929)
--(axis cs:85636,2.87802644289006)
--(axis cs:85635,2.87802708099327)
--(axis cs:85634,2.87802772103099)
--(axis cs:85633,2.87802835103575)
--(axis cs:85632,2.87802896870882)
--(axis cs:85631,2.87802959075649)
--(axis cs:85630,2.87803020377852)
--(axis cs:85629,2.87803081145647)
--(axis cs:85628,2.87803139641569)
--(axis cs:85627,2.87803196561016)
--(axis cs:85626,2.87803254401903)
--(axis cs:85625,2.87803312796974)
--(axis cs:85624,2.87803374966867)
--(axis cs:85623,2.87803436853638)
--(axis cs:85622,2.87803499651155)
--(axis cs:85621,2.87803561139171)
--(axis cs:85620,2.87803622103326)
--(axis cs:85619,2.8780368663774)
--(axis cs:85618,2.8780374938534)
--(axis cs:85617,2.87803811867106)
--(axis cs:85616,2.87803875656124)
--(axis cs:85615,2.87803941800362)
--(axis cs:85614,2.87804007399418)
--(axis cs:85613,2.87804074847039)
--(axis cs:85612,2.8780414303585)
--(axis cs:85611,2.87804212218302)
--(axis cs:85610,2.87804279582313)
--(axis cs:85609,2.87804347587109)
--(axis cs:85608,2.87804415803066)
--(axis cs:85607,2.87804484874726)
--(axis cs:85606,2.87804554518726)
--(axis cs:85605,2.87804624001472)
--(axis cs:85604,2.8780469365457)
--(axis cs:85603,2.87804762410631)
--(axis cs:85602,2.87804829860634)
--(axis cs:85601,2.8780489595328)
--(axis cs:85600,2.87804961433231)
--(axis cs:85599,2.87805028548267)
--(axis cs:85598,2.87805097314481)
--(axis cs:85597,2.87805169216224)
--(axis cs:85596,2.87805239918736)
--(axis cs:85595,2.87805312083577)
--(axis cs:85594,2.87805383504274)
--(axis cs:85593,2.87805453663841)
--(axis cs:85592,2.87805522733703)
--(axis cs:85591,2.87805589253495)
--(axis cs:85590,2.87805653899893)
--(axis cs:85589,2.87805719625923)
--(axis cs:85588,2.87805783846756)
--(axis cs:85587,2.8780584722451)
--(axis cs:85586,2.87805909619717)
--(axis cs:85585,2.87805971575936)
--(axis cs:85584,2.87806031842936)
--(axis cs:85583,2.87806093200289)
--(axis cs:85582,2.87806155659103)
--(axis cs:85581,2.87806218024142)
--(axis cs:85580,2.87806281955735)
--(axis cs:85579,2.8780634444672)
--(axis cs:85578,2.87806406167949)
--(axis cs:85577,2.87806468552522)
--(axis cs:85576,2.87806530645837)
--(axis cs:85575,2.8780659103065)
--(axis cs:85574,2.87806649543093)
--(axis cs:85573,2.87806705806778)
--(axis cs:85572,2.87806762349121)
--(axis cs:85571,2.87806820352076)
--(axis cs:85570,2.87806878683024)
--(axis cs:85569,2.87806938057647)
--(axis cs:85568,2.87806998627994)
--(axis cs:85567,2.87807061623871)
--(axis cs:85566,2.87807123592673)
--(axis cs:85565,2.87807185198769)
--(axis cs:85564,2.87807247471493)
--(axis cs:85563,2.87807309756142)
--(axis cs:85562,2.87807371441759)
--(axis cs:85561,2.87807433446772)
--(axis cs:85560,2.87807493417672)
--(axis cs:85559,2.87807553734544)
--(axis cs:85558,2.87807613893709)
--(axis cs:85557,2.87807676214355)
--(axis cs:85556,2.8780774054886)
--(axis cs:85555,2.8780780491962)
--(axis cs:85554,2.87807869907083)
--(axis cs:85553,2.87807935326601)
--(axis cs:85552,2.87808002738398)
--(axis cs:85551,2.87808070238701)
--(axis cs:85550,2.87808135779701)
--(axis cs:85549,2.8780820181162)
--(axis cs:85548,2.87808269839306)
--(axis cs:85547,2.87808338492252)
--(axis cs:85546,2.87808409339925)
--(axis cs:85545,2.87808478983304)
--(axis cs:85544,2.87808550879108)
--(axis cs:85543,2.87808623377488)
--(axis cs:85542,2.87808696319078)
--(axis cs:85541,2.8780876973969)
--(axis cs:85540,2.87808842492549)
--(axis cs:85539,2.87808913798498)
--(axis cs:85538,2.87808986415541)
--(axis cs:85537,2.87809058790288)
--(axis cs:85536,2.87809129313659)
--(axis cs:85535,2.87809198831682)
--(axis cs:85534,2.87809268564357)
--(axis cs:85533,2.8780934042146)
--(axis cs:85532,2.8780941224681)
--(axis cs:85531,2.87809483257376)
--(axis cs:85530,2.87809554546645)
--(axis cs:85529,2.87809625703249)
--(axis cs:85528,2.87809698609887)
--(axis cs:85527,2.8780977037766)
--(axis cs:85526,2.8780984576636)
--(axis cs:85525,2.87809921656484)
--(axis cs:85524,2.87809995879264)
--(axis cs:85523,2.87810070724545)
--(axis cs:85522,2.87810147458717)
--(axis cs:85521,2.87810222700256)
--(axis cs:85520,2.87810297942342)
--(axis cs:85519,2.87810374551683)
--(axis cs:85518,2.87810448604745)
--(axis cs:85517,2.87810521511865)
--(axis cs:85516,2.87810592486441)
--(axis cs:85515,2.87810662192693)
--(axis cs:85514,2.87810730349013)
--(axis cs:85513,2.87810800502036)
--(axis cs:85512,2.87810873212992)
--(axis cs:85511,2.87810947229505)
--(axis cs:85510,2.87811023618324)
--(axis cs:85509,2.87811101953912)
--(axis cs:85508,2.87811182483309)
--(axis cs:85507,2.87811263173073)
--(axis cs:85506,2.87811344012941)
--(axis cs:85505,2.8781142505349)
--(axis cs:85504,2.87811504413434)
--(axis cs:85503,2.87811582570707)
--(axis cs:85502,2.87811662343589)
--(axis cs:85501,2.87811742059076)
--(axis cs:85500,2.87811819667677)
--(axis cs:85499,2.8781189716196)
--(axis cs:85498,2.8781197550871)
--(axis cs:85497,2.87812055686651)
--(axis cs:85496,2.87812133166043)
--(axis cs:85495,2.87812210330134)
--(axis cs:85494,2.87812287213396)
--(axis cs:85493,2.87812363323314)
--(axis cs:85492,2.87812441021264)
--(axis cs:85491,2.87812518332072)
--(axis cs:85490,2.87812595588633)
--(axis cs:85489,2.87812672002799)
--(axis cs:85488,2.87812749067717)
--(axis cs:85487,2.87812827674022)
--(axis cs:85486,2.87812905287264)
--(axis cs:85485,2.87812981761017)
--(axis cs:85484,2.8781305868699)
--(axis cs:85483,2.8781313528042)
--(axis cs:85482,2.87813209067465)
--(axis cs:85481,2.87813280760755)
--(axis cs:85480,2.87813353843087)
--(axis cs:85479,2.87813425214893)
--(axis cs:85478,2.87813494150618)
--(axis cs:85477,2.87813565409687)
--(axis cs:85476,2.87813635302294)
--(axis cs:85475,2.87813705453049)
--(axis cs:85474,2.87813778070858)
--(axis cs:85473,2.8781385149343)
--(axis cs:85472,2.87813925834269)
--(axis cs:85471,2.87813999307831)
--(axis cs:85470,2.87814075317868)
--(axis cs:85469,2.87814149545089)
--(axis cs:85468,2.87814220638417)
--(axis cs:85467,2.87814293042252)
--(axis cs:85466,2.8781436336921)
--(axis cs:85465,2.87814433265358)
--(axis cs:85464,2.87814504792107)
--(axis cs:85463,2.87814576500573)
--(axis cs:85462,2.8781464891775)
--(axis cs:85461,2.87814719168514)
--(axis cs:85460,2.87814789197578)
--(axis cs:85459,2.87814859176847)
--(axis cs:85458,2.87814929767802)
--(axis cs:85457,2.87814999688365)
--(axis cs:85456,2.8781506886972)
--(axis cs:85455,2.87815137532418)
--(axis cs:85454,2.87815205483357)
--(axis cs:85453,2.8781527368)
--(axis cs:85452,2.87815343210392)
--(axis cs:85451,2.87815411262514)
--(axis cs:85450,2.87815479421404)
--(axis cs:85449,2.87815545563739)
--(axis cs:85448,2.8781561114531)
--(axis cs:85447,2.87815676953892)
--(axis cs:85446,2.87815740420202)
--(axis cs:85445,2.8781580211657)
--(axis cs:85444,2.87815864233188)
--(axis cs:85443,2.87815927082039)
--(axis cs:85442,2.87815989803248)
--(axis cs:85441,2.87816052732943)
--(axis cs:85440,2.87816115424598)
--(axis cs:85439,2.87816175342283)
--(axis cs:85438,2.87816234224508)
--(axis cs:85437,2.87816291597791)
--(axis cs:85436,2.8781634957133)
--(axis cs:85435,2.87816407783947)
--(axis cs:85434,2.87816467172904)
--(axis cs:85433,2.87816524891908)
--(axis cs:85432,2.87816582953985)
--(axis cs:85431,2.87816642161277)
--(axis cs:85430,2.87816699016562)
--(axis cs:85429,2.87816756220905)
--(axis cs:85428,2.87816812347274)
--(axis cs:85427,2.87816867837213)
--(axis cs:85426,2.87816924608481)
--(axis cs:85425,2.87816980572966)
--(axis cs:85424,2.8781703439975)
--(axis cs:85423,2.87817088972077)
--(axis cs:85422,2.8781714451338)
--(axis cs:85421,2.87817199203979)
--(axis cs:85420,2.878172531786)
--(axis cs:85419,2.87817307012588)
--(axis cs:85418,2.87817360331432)
--(axis cs:85417,2.87817414393847)
--(axis cs:85416,2.87817469125828)
--(axis cs:85415,2.87817523174856)
--(axis cs:85414,2.8781757693957)
--(axis cs:85413,2.8781763163186)
--(axis cs:85412,2.87817683089114)
--(axis cs:85411,2.87817735864267)
--(axis cs:85410,2.87817789349614)
--(axis cs:85409,2.87817843048779)
--(axis cs:85408,2.87817898708152)
--(axis cs:85407,2.87817956380546)
--(axis cs:85406,2.87818014865473)
--(axis cs:85405,2.87818071831606)
--(axis cs:85404,2.87818128328785)
--(axis cs:85403,2.87818182875291)
--(axis cs:85402,2.87818238432118)
--(axis cs:85401,2.8781829360535)
--(axis cs:85400,2.87818348673796)
--(axis cs:85399,2.87818405933938)
--(axis cs:85398,2.87818463677521)
--(axis cs:85397,2.87818521068728)
--(axis cs:85396,2.87818580236234)
--(axis cs:85395,2.87818639026861)
--(axis cs:85394,2.87818697278026)
--(axis cs:85393,2.87818754705271)
--(axis cs:85392,2.87818814976548)
--(axis cs:85391,2.8781887434201)
--(axis cs:85390,2.87818933503378)
--(axis cs:85389,2.87818993238286)
--(axis cs:85388,2.87819052278795)
--(axis cs:85387,2.87819111822338)
--(axis cs:85386,2.87819169940638)
--(axis cs:85385,2.87819229922863)
--(axis cs:85384,2.87819291015351)
--(axis cs:85383,2.87819351924134)
--(axis cs:85382,2.87819412997661)
--(axis cs:85381,2.87819476709402)
--(axis cs:85380,2.87819542551899)
--(axis cs:85379,2.87819607430938)
--(axis cs:85378,2.87819673751627)
--(axis cs:85377,2.87819740184311)
--(axis cs:85376,2.87819805409724)
--(axis cs:85375,2.87819870645235)
--(axis cs:85374,2.87819933332506)
--(axis cs:85373,2.87819995505536)
--(axis cs:85372,2.87820058098367)
--(axis cs:85371,2.87820119868289)
--(axis cs:85370,2.87820180710312)
--(axis cs:85369,2.87820240604504)
--(axis cs:85368,2.87820301686342)
--(axis cs:85367,2.87820359041384)
--(axis cs:85366,2.87820414801211)
--(axis cs:85365,2.87820470606091)
--(axis cs:85364,2.87820525938451)
--(axis cs:85363,2.87820583017442)
--(axis cs:85362,2.87820639994463)
--(axis cs:85361,2.87820697671818)
--(axis cs:85360,2.87820753341991)
--(axis cs:85359,2.87820810464865)
--(axis cs:85358,2.87820868065813)
--(axis cs:85357,2.87820927164006)
--(axis cs:85356,2.87820986138962)
--(axis cs:85355,2.87821044964342)
--(axis cs:85354,2.87821105627438)
--(axis cs:85353,2.87821162691443)
--(axis cs:85352,2.87821221682112)
--(axis cs:85351,2.87821279546244)
--(axis cs:85350,2.87821335979644)
--(axis cs:85349,2.87821392968314)
--(axis cs:85348,2.87821451159692)
--(axis cs:85347,2.87821506422748)
--(axis cs:85346,2.87821562498026)
--(axis cs:85345,2.87821619471387)
--(axis cs:85344,2.87821677407662)
--(axis cs:85343,2.87821734356541)
--(axis cs:85342,2.87821791914096)
--(axis cs:85341,2.87821847203705)
--(axis cs:85340,2.87821904082804)
--(axis cs:85339,2.87821962732766)
--(axis cs:85338,2.87822021030859)
--(axis cs:85337,2.8782207936061)
--(axis cs:85336,2.87822139071609)
--(axis cs:85335,2.87822198555307)
--(axis cs:85334,2.87822257650538)
--(axis cs:85333,2.87822316284605)
--(axis cs:85332,2.87822374575221)
--(axis cs:85331,2.87822432013524)
--(axis cs:85330,2.8782249081621)
--(axis cs:85329,2.87822548765819)
--(axis cs:85328,2.87822607969357)
--(axis cs:85327,2.87822665031469)
--(axis cs:85326,2.87822722629115)
--(axis cs:85325,2.87822781391784)
--(axis cs:85324,2.87822838497525)
--(axis cs:85323,2.87822895648752)
--(axis cs:85322,2.87822952237897)
--(axis cs:85321,2.87823009666947)
--(axis cs:85320,2.8782306522856)
--(axis cs:85319,2.87823120621881)
--(axis cs:85318,2.87823175277098)
--(axis cs:85317,2.87823229368166)
--(axis cs:85316,2.87823285469556)
--(axis cs:85315,2.87823339972104)
--(axis cs:85314,2.87823391595344)
--(axis cs:85313,2.87823443977943)
--(axis cs:85312,2.87823497637023)
--(axis cs:85311,2.87823551424494)
--(axis cs:85310,2.87823605725295)
--(axis cs:85309,2.87823660522861)
--(axis cs:85308,2.87823711847455)
--(axis cs:85307,2.87823761930567)
--(axis cs:85306,2.87823810865301)
--(axis cs:85305,2.87823861704989)
--(axis cs:85304,2.87823913417169)
--(axis cs:85303,2.87823964734344)
--(axis cs:85302,2.87824016762605)
--(axis cs:85301,2.87824067652583)
--(axis cs:85300,2.87824117833265)
--(axis cs:85299,2.87824169515438)
--(axis cs:85298,2.87824224344637)
--(axis cs:85297,2.87824278936012)
--(axis cs:85296,2.87824334524419)
--(axis cs:85295,2.87824390320872)
--(axis cs:85294,2.87824445128182)
--(axis cs:85293,2.87824500284438)
--(axis cs:85292,2.87824558223358)
--(axis cs:85291,2.87824614513787)
--(axis cs:85290,2.87824671411107)
--(axis cs:85289,2.87824728736383)
--(axis cs:85288,2.87824784673676)
--(axis cs:85287,2.87824842700446)
--(axis cs:85286,2.87824900786952)
--(axis cs:85285,2.87824958722743)
--(axis cs:85284,2.87825018406199)
--(axis cs:85283,2.8782507827196)
--(axis cs:85282,2.8782513714252)
--(axis cs:85281,2.87825196324665)
--(axis cs:85280,2.87825254452388)
--(axis cs:85279,2.87825312213239)
--(axis cs:85278,2.87825366544333)
--(axis cs:85277,2.8782542213976)
--(axis cs:85276,2.87825478346098)
--(axis cs:85275,2.87825533319984)
--(axis cs:85274,2.87825588878223)
--(axis cs:85273,2.87825644548303)
--(axis cs:85272,2.8782569849852)
--(axis cs:85271,2.87825754513479)
--(axis cs:85270,2.87825809857189)
--(axis cs:85269,2.87825866732709)
--(axis cs:85268,2.87825922768433)
--(axis cs:85267,2.87825977655801)
--(axis cs:85266,2.87826029775476)
--(axis cs:85265,2.87826080036359)
--(axis cs:85264,2.87826129721563)
--(axis cs:85263,2.87826181151395)
--(axis cs:85262,2.87826231167058)
--(axis cs:85261,2.87826281531018)
--(axis cs:85260,2.87826331992086)
--(axis cs:85259,2.87826379911447)
--(axis cs:85258,2.87826429290065)
--(axis cs:85257,2.87826481605077)
--(axis cs:85256,2.8782653173294)
--(axis cs:85255,2.87826580775658)
--(axis cs:85254,2.87826629062193)
--(axis cs:85253,2.87826677979225)
--(axis cs:85252,2.87826726290998)
--(axis cs:85251,2.87826772721191)
--(axis cs:85250,2.87826821876428)
--(axis cs:85249,2.87826869432911)
--(axis cs:85248,2.87826916486699)
--(axis cs:85247,2.87826963677601)
--(axis cs:85246,2.87827008418504)
--(axis cs:85245,2.87827051102482)
--(axis cs:85244,2.87827092386918)
--(axis cs:85243,2.87827134676968)
--(axis cs:85242,2.87827174815036)
--(axis cs:85241,2.87827215256926)
--(axis cs:85240,2.87827255612914)
--(axis cs:85239,2.87827297349199)
--(axis cs:85238,2.87827341107549)
--(axis cs:85237,2.87827383028808)
--(axis cs:85236,2.87827425270826)
--(axis cs:85235,2.87827466908304)
--(axis cs:85234,2.87827510178755)
--(axis cs:85233,2.87827554761882)
--(axis cs:85232,2.87827600338357)
--(axis cs:85231,2.87827646083104)
--(axis cs:85230,2.87827690482558)
--(axis cs:85229,2.87827737326395)
--(axis cs:85228,2.87827783605408)
--(axis cs:85227,2.87827830887351)
--(axis cs:85226,2.87827879028092)
--(axis cs:85225,2.8782792435824)
--(axis cs:85224,2.87827968814832)
--(axis cs:85223,2.87828010626375)
--(axis cs:85222,2.87828050702342)
--(axis cs:85221,2.87828090394073)
--(axis cs:85220,2.87828130850508)
--(axis cs:85219,2.87828171147533)
--(axis cs:85218,2.87828213159809)
--(axis cs:85217,2.878282563657)
--(axis cs:85216,2.87828299975232)
--(axis cs:85215,2.87828344133065)
--(axis cs:85214,2.87828390770571)
--(axis cs:85213,2.87828437197718)
--(axis cs:85212,2.87828483233844)
--(axis cs:85211,2.87828526055273)
--(axis cs:85210,2.87828567778187)
--(axis cs:85209,2.87828608274112)
--(axis cs:85208,2.87828648661276)
--(axis cs:85207,2.87828689727847)
--(axis cs:85206,2.87828731411663)
--(axis cs:85205,2.87828774757124)
--(axis cs:85204,2.87828820254169)
--(axis cs:85203,2.87828866067007)
--(axis cs:85202,2.87828911044413)
--(axis cs:85201,2.87828956889384)
--(axis cs:85200,2.87829001407228)
--(axis cs:85199,2.87829044969519)
--(axis cs:85198,2.87829088089279)
--(axis cs:85197,2.87829131550656)
--(axis cs:85196,2.87829174896395)
--(axis cs:85195,2.87829218510036)
--(axis cs:85194,2.87829262744837)
--(axis cs:85193,2.87829305274139)
--(axis cs:85192,2.8782934750515)
--(axis cs:85191,2.87829390141762)
--(axis cs:85190,2.8782943463288)
--(axis cs:85189,2.8782947979095)
--(axis cs:85188,2.87829521588591)
--(axis cs:85187,2.8782956209701)
--(axis cs:85186,2.87829603170349)
--(axis cs:85185,2.8782964462149)
--(axis cs:85184,2.87829688159047)
--(axis cs:85183,2.87829731959831)
--(axis cs:85182,2.8782977535796)
--(axis cs:85181,2.87829817380208)
--(axis cs:85180,2.87829858509571)
--(axis cs:85179,2.87829898722393)
--(axis cs:85178,2.87829939919158)
--(axis cs:85177,2.87829981700277)
--(axis cs:85176,2.87830026403987)
--(axis cs:85175,2.87830070173588)
--(axis cs:85174,2.8783011468677)
--(axis cs:85173,2.87830160490693)
--(axis cs:85172,2.87830207734624)
--(axis cs:85171,2.87830256485787)
--(axis cs:85170,2.87830305562658)
--(axis cs:85169,2.87830353306744)
--(axis cs:85168,2.87830401171497)
--(axis cs:85167,2.87830448810633)
--(axis cs:85166,2.87830493343537)
--(axis cs:85165,2.87830536347567)
--(axis cs:85164,2.8783058242502)
--(axis cs:85163,2.87830627442621)
--(axis cs:85162,2.87830670862919)
--(axis cs:85161,2.87830715065681)
--(axis cs:85160,2.87830760287386)
--(axis cs:85159,2.87830804719305)
--(axis cs:85158,2.87830848930767)
--(axis cs:85157,2.87830892472367)
--(axis cs:85156,2.87830936997804)
--(axis cs:85155,2.87830980840422)
--(axis cs:85154,2.87831024408986)
--(axis cs:85153,2.87831069868314)
--(axis cs:85152,2.8783111465534)
--(axis cs:85151,2.87831159428589)
--(axis cs:85150,2.87831204869907)
--(axis cs:85149,2.87831250271101)
--(axis cs:85148,2.87831297711003)
--(axis cs:85147,2.87831340801618)
--(axis cs:85146,2.87831382808435)
--(axis cs:85145,2.87831425276541)
--(axis cs:85144,2.87831467537877)
--(axis cs:85143,2.87831510246937)
--(axis cs:85142,2.87831551985007)
--(axis cs:85141,2.87831594141951)
--(axis cs:85140,2.8783163686462)
--(axis cs:85139,2.87831678903082)
--(axis cs:85138,2.87831721140702)
--(axis cs:85137,2.87831763150975)
--(axis cs:85136,2.87831804988456)
--(axis cs:85135,2.87831845087257)
--(axis cs:85134,2.87831884315281)
--(axis cs:85133,2.87831922917076)
--(axis cs:85132,2.87831960099496)
--(axis cs:85131,2.87831994587116)
--(axis cs:85130,2.87832028622228)
--(axis cs:85129,2.87832061800814)
--(axis cs:85128,2.87832095191912)
--(axis cs:85127,2.87832125484468)
--(axis cs:85126,2.87832156428598)
--(axis cs:85125,2.87832188551904)
--(axis cs:85124,2.87832223493746)
--(axis cs:85123,2.8783225983468)
--(axis cs:85122,2.87832298305033)
--(axis cs:85121,2.87832336160922)
--(axis cs:85120,2.87832375831667)
--(axis cs:85119,2.87832415123911)
--(axis cs:85118,2.87832453139675)
--(axis cs:85117,2.87832493294505)
--(axis cs:85116,2.87832533830278)
--(axis cs:85115,2.87832572100738)
--(axis cs:85114,2.87832611749447)
--(axis cs:85113,2.87832649255149)
--(axis cs:85112,2.87832687138954)
--(axis cs:85111,2.87832726603382)
--(axis cs:85110,2.87832766099292)
--(axis cs:85109,2.87832805216233)
--(axis cs:85108,2.87832842993096)
--(axis cs:85107,2.87832878192162)
--(axis cs:85106,2.87832914523084)
--(axis cs:85105,2.87832950785774)
--(axis cs:85104,2.87832986457293)
--(axis cs:85103,2.87833022322914)
--(axis cs:85102,2.87833056532975)
--(axis cs:85101,2.87833091172262)
--(axis cs:85100,2.87833124306645)
--(axis cs:85099,2.87833156954002)
--(axis cs:85098,2.87833188742824)
--(axis cs:85097,2.87833219836765)
--(axis cs:85096,2.8783325429023)
--(axis cs:85095,2.87833285342166)
--(axis cs:85094,2.87833316431738)
--(axis cs:85093,2.87833349018514)
--(axis cs:85092,2.87833381133024)
--(axis cs:85091,2.878334135337)
--(axis cs:85090,2.87833447053709)
--(axis cs:85089,2.87833482440433)
--(axis cs:85088,2.878335183121)
--(axis cs:85087,2.87833553721529)
--(axis cs:85086,2.87833592024912)
--(axis cs:85085,2.87833630106181)
--(axis cs:85084,2.87833667658545)
--(axis cs:85083,2.87833701612571)
--(axis cs:85082,2.87833734588797)
--(axis cs:85081,2.8783376486726)
--(axis cs:85080,2.87833793249526)
--(axis cs:85079,2.87833821603754)
--(axis cs:85078,2.87833849246294)
--(axis cs:85077,2.87833876322407)
--(axis cs:85076,2.87833904476003)
--(axis cs:85075,2.87833933650416)
--(axis cs:85074,2.87833963730445)
--(axis cs:85073,2.8783399357156)
--(axis cs:85072,2.8783402379898)
--(axis cs:85071,2.87834055084917)
--(axis cs:85070,2.8783408652795)
--(axis cs:85069,2.87834119940448)
--(axis cs:85068,2.87834152004048)
--(axis cs:85067,2.87834182995496)
--(axis cs:85066,2.87834214590519)
--(axis cs:85065,2.87834245547207)
--(axis cs:85064,2.87834275929053)
--(axis cs:85063,2.87834306558849)
--(axis cs:85062,2.87834338424211)
--(axis cs:85061,2.87834370710648)
--(axis cs:85060,2.87834402274509)
--(axis cs:85059,2.87834432275348)
--(axis cs:85058,2.87834465419977)
--(axis cs:85057,2.87834495608411)
--(axis cs:85056,2.87834525518326)
--(axis cs:85055,2.87834555414711)
--(axis cs:85054,2.87834583900241)
--(axis cs:85053,2.87834610944697)
--(axis cs:85052,2.87834637592181)
--(axis cs:85051,2.8783466697488)
--(axis cs:85050,2.87834697149615)
--(axis cs:85049,2.87834728628611)
--(axis cs:85048,2.87834759318058)
--(axis cs:85047,2.87834788532287)
--(axis cs:85046,2.87834820479445)
--(axis cs:85045,2.87834851077917)
--(axis cs:85044,2.87834880994982)
--(axis cs:85043,2.8783491056643)
--(axis cs:85042,2.87834941700955)
--(axis cs:85041,2.87834972492364)
--(axis cs:85040,2.87835003398739)
--(axis cs:85039,2.87835033347871)
--(axis cs:85038,2.8783506288758)
--(axis cs:85037,2.87835092308885)
--(axis cs:85036,2.8783512230502)
--(axis cs:85035,2.87835151917803)
--(axis cs:85034,2.87835183925819)
--(axis cs:85033,2.87835216930272)
--(axis cs:85032,2.87835248080421)
--(axis cs:85031,2.87835280413113)
--(axis cs:85030,2.87835312161204)
--(axis cs:85029,2.87835342405958)
--(axis cs:85028,2.87835370167601)
--(axis cs:85027,2.87835398391065)
--(axis cs:85026,2.87835425086226)
--(axis cs:85025,2.87835451040973)
--(axis cs:85024,2.87835476039642)
--(axis cs:85023,2.8783550039903)
--(axis cs:85022,2.878355234568)
--(axis cs:85021,2.87835546752502)
--(axis cs:85020,2.8783556956825)
--(axis cs:85019,2.87835591938705)
--(axis cs:85018,2.87835615634561)
--(axis cs:85017,2.87835638306247)
--(axis cs:85016,2.87835661491706)
--(axis cs:85015,2.87835684820313)
--(axis cs:85014,2.8783570869731)
--(axis cs:85013,2.87835730425013)
--(axis cs:85012,2.87835751923245)
--(axis cs:85011,2.87835775001246)
--(axis cs:85010,2.8783579820855)
--(axis cs:85009,2.8783582102959)
--(axis cs:85008,2.87835843869607)
--(axis cs:85007,2.87835866851884)
--(axis cs:85006,2.87835890108458)
--(axis cs:85005,2.8783591559363)
--(axis cs:85004,2.87835939318143)
--(axis cs:85003,2.87835961354376)
--(axis cs:85002,2.87835982649899)
--(axis cs:85001,2.8783600527487)
--(axis cs:85000,2.87836028802265)
--(axis cs:84999,2.87836050027554)
--(axis cs:84998,2.87836069437933)
--(axis cs:84997,2.87836088559254)
--(axis cs:84996,2.87836109118985)
--(axis cs:84995,2.87836128481276)
--(axis cs:84994,2.87836148321307)
--(axis cs:84993,2.87836170337914)
--(axis cs:84992,2.87836194393805)
--(axis cs:84991,2.87836218478979)
--(axis cs:84990,2.87836244572646)
--(axis cs:84989,2.87836270623204)
--(axis cs:84988,2.87836297336805)
--(axis cs:84987,2.87836322461832)
--(axis cs:84986,2.87836348061028)
--(axis cs:84985,2.87836375044257)
--(axis cs:84984,2.87836400779578)
--(axis cs:84983,2.87836425121125)
--(axis cs:84982,2.87836449079756)
--(axis cs:84981,2.87836470746694)
--(axis cs:84980,2.87836490336444)
--(axis cs:84979,2.87836510796553)
--(axis cs:84978,2.87836530630072)
--(axis cs:84977,2.87836549210057)
--(axis cs:84976,2.87836565524939)
--(axis cs:84975,2.87836581347605)
--(axis cs:84974,2.87836598239009)
--(axis cs:84973,2.87836616942157)
--(axis cs:84972,2.87836634067841)
--(axis cs:84971,2.87836650424783)
--(axis cs:84970,2.87836667424095)
--(axis cs:84969,2.87836684254696)
--(axis cs:84968,2.87836699776519)
--(axis cs:84967,2.87836713618877)
--(axis cs:84966,2.87836724992844)
--(axis cs:84965,2.87836739031853)
--(axis cs:84964,2.87836753797104)
--(axis cs:84963,2.87836768454913)
--(axis cs:84962,2.87836781110316)
--(axis cs:84961,2.87836793671669)
--(axis cs:84960,2.87836804653656)
--(axis cs:84959,2.87836814368124)
--(axis cs:84958,2.87836822292585)
--(axis cs:84957,2.87836831528221)
--(axis cs:84956,2.87836840850247)
--(axis cs:84955,2.87836848449242)
--(axis cs:84954,2.87836855712395)
--(axis cs:84953,2.87836866101903)
--(axis cs:84952,2.87836877401399)
--(axis cs:84951,2.87836886707863)
--(axis cs:84950,2.8783689478585)
--(axis cs:84949,2.87836900996351)
--(axis cs:84948,2.87836909519653)
--(axis cs:84947,2.87836917718423)
--(axis cs:84946,2.87836928204954)
--(axis cs:84945,2.87836938968883)
--(axis cs:84944,2.8783695066909)
--(axis cs:84943,2.8783696232615)
--(axis cs:84942,2.87836975243062)
--(axis cs:84941,2.87836987308083)
--(axis cs:84940,2.87836998973266)
--(axis cs:84939,2.87837007544997)
--(axis cs:84938,2.87837016350066)
--(axis cs:84937,2.87837024987976)
--(axis cs:84936,2.87837031358783)
--(axis cs:84935,2.87837035972968)
--(axis cs:84934,2.87837040682702)
--(axis cs:84933,2.87837046374163)
--(axis cs:84932,2.87837052185349)
--(axis cs:84931,2.87837058120242)
--(axis cs:84930,2.8783706275531)
--(axis cs:84929,2.87837068682123)
--(axis cs:84928,2.87837074169216)
--(axis cs:84927,2.87837080820091)
--(axis cs:84926,2.87837089388881)
--(axis cs:84925,2.87837095553123)
--(axis cs:84924,2.87837103737943)
--(axis cs:84923,2.87837111178288)
--(axis cs:84922,2.8783711789153)
--(axis cs:84921,2.87837126459546)
--(axis cs:84920,2.87837134514623)
--(axis cs:84919,2.87837143076367)
--(axis cs:84918,2.87837152331765)
--(axis cs:84917,2.87837162884519)
--(axis cs:84916,2.87837170405095)
--(axis cs:84915,2.87837178397849)
--(axis cs:84914,2.8783718761683)
--(axis cs:84913,2.87837196443585)
--(axis cs:84912,2.87837207222995)
--(axis cs:84911,2.87837216226881)
--(axis cs:84910,2.87837225114539)
--(axis cs:84909,2.87837235542532)
--(axis cs:84908,2.87837245216216)
--(axis cs:84907,2.87837254655526)
--(axis cs:84906,2.87837265695895)
--(axis cs:84905,2.8783727668956)
--(axis cs:84904,2.87837286578449)
--(axis cs:84903,2.87837293797638)
--(axis cs:84902,2.87837301118264)
--(axis cs:84901,2.87837309599173)
--(axis cs:84900,2.8783731805979)
--(axis cs:84899,2.87837327543482)
--(axis cs:84898,2.87837336105974)
--(axis cs:84897,2.87837345300371)
--(axis cs:84896,2.87837354873658)
--(axis cs:84895,2.87837363682317)
--(axis cs:84894,2.87837374856455)
--(axis cs:84893,2.87837386416755)
--(axis cs:84892,2.87837398016371)
--(axis cs:84891,2.87837408726739)
--(axis cs:84890,2.8783742115492)
--(axis cs:84889,2.8783743396543)
--(axis cs:84888,2.8783744793407)
--(axis cs:84887,2.87837462899105)
--(axis cs:84886,2.87837475802253)
--(axis cs:84885,2.87837489255934)
--(axis cs:84884,2.87837503213275)
--(axis cs:84883,2.87837518122746)
--(axis cs:84882,2.87837530466114)
--(axis cs:84881,2.87837542348666)
--(axis cs:84880,2.87837556720488)
--(axis cs:84879,2.87837571466514)
--(axis cs:84878,2.87837587351157)
--(axis cs:84877,2.87837603055477)
--(axis cs:84876,2.87837620547915)
--(axis cs:84875,2.87837637708328)
--(axis cs:84874,2.87837652256575)
--(axis cs:84873,2.87837664908691)
--(axis cs:84872,2.87837676401977)
--(axis cs:84871,2.87837686666)
--(axis cs:84870,2.87837697365859)
--(axis cs:84869,2.87837708338568)
--(axis cs:84868,2.87837718873141)
--(axis cs:84867,2.87837728437382)
--(axis cs:84866,2.87837736902201)
--(axis cs:84865,2.8783774468024)
--(axis cs:84864,2.87837752401368)
--(axis cs:84863,2.87837762187925)
--(axis cs:84862,2.8783777153301)
--(axis cs:84861,2.87837780814109)
--(axis cs:84860,2.87837789424351)
--(axis cs:84859,2.87837799507671)
--(axis cs:84858,2.87837808325293)
--(axis cs:84857,2.87837816163314)
--(axis cs:84856,2.87837826964396)
--(axis cs:84855,2.87837838330818)
--(axis cs:84854,2.87837852020799)
--(axis cs:84853,2.87837865489941)
--(axis cs:84852,2.87837879455166)
--(axis cs:84851,2.87837891852032)
--(axis cs:84850,2.8783790427509)
--(axis cs:84849,2.87837920471556)
--(axis cs:84848,2.87837934095474)
--(axis cs:84847,2.87837948298705)
--(axis cs:84846,2.87837961544409)
--(axis cs:84845,2.87837973052634)
--(axis cs:84844,2.87837984099007)
--(axis cs:84843,2.87837993617125)
--(axis cs:84842,2.87838003635712)
--(axis cs:84841,2.8783801169972)
--(axis cs:84840,2.87838019902812)
--(axis cs:84839,2.87838030008605)
--(axis cs:84838,2.87838041304595)
--(axis cs:84837,2.87838054153748)
--(axis cs:84836,2.87838067596765)
--(axis cs:84835,2.87838079944404)
--(axis cs:84834,2.87838092408888)
--(axis cs:84833,2.87838105133391)
--(axis cs:84832,2.87838119097963)
--(axis cs:84831,2.87838135346862)
--(axis cs:84830,2.87838151124951)
--(axis cs:84829,2.87838168256912)
--(axis cs:84828,2.87838185226955)
--(axis cs:84827,2.87838202669892)
--(axis cs:84826,2.87838222523209)
--(axis cs:84825,2.87838244735849)
--(axis cs:84824,2.87838267125581)
--(axis cs:84823,2.87838291225464)
--(axis cs:84822,2.87838315246984)
--(axis cs:84821,2.8783833848563)
--(axis cs:84820,2.87838362777128)
--(axis cs:84819,2.87838388400396)
--(axis cs:84818,2.87838414181734)
--(axis cs:84817,2.87838439710503)
--(axis cs:84816,2.87838464469367)
--(axis cs:84815,2.87838489040417)
--(axis cs:84814,2.87838512853497)
--(axis cs:84813,2.87838533550093)
--(axis cs:84812,2.87838553461851)
--(axis cs:84811,2.87838573973517)
--(axis cs:84810,2.87838594351472)
--(axis cs:84809,2.87838615420339)
--(axis cs:84808,2.8783863589935)
--(axis cs:84807,2.87838656799119)
--(axis cs:84806,2.87838676651697)
--(axis cs:84805,2.87838696696987)
--(axis cs:84804,2.87838717180449)
--(axis cs:84803,2.87838737520357)
--(axis cs:84802,2.87838758148573)
--(axis cs:84801,2.87838776912808)
--(axis cs:84800,2.87838796003724)
--(axis cs:84799,2.87838815324232)
--(axis cs:84798,2.87838836565912)
--(axis cs:84797,2.87838856311283)
--(axis cs:84796,2.87838878718507)
--(axis cs:84795,2.87838902190243)
--(axis cs:84794,2.87838924718274)
--(axis cs:84793,2.87838948099734)
--(axis cs:84792,2.87838972353741)
--(axis cs:84791,2.87838998791554)
--(axis cs:84790,2.87839025041402)
--(axis cs:84789,2.878390518616)
--(axis cs:84788,2.87839080869393)
--(axis cs:84787,2.87839111803378)
--(axis cs:84786,2.87839144206216)
--(axis cs:84785,2.87839177064909)
--(axis cs:84784,2.87839210167805)
--(axis cs:84783,2.87839241155466)
--(axis cs:84782,2.87839271399126)
--(axis cs:84781,2.87839302614826)
--(axis cs:84780,2.87839333839182)
--(axis cs:84779,2.87839366717518)
--(axis cs:84778,2.87839399426235)
--(axis cs:84777,2.87839431284214)
--(axis cs:84776,2.87839462338068)
--(axis cs:84775,2.8783949300298)
--(axis cs:84774,2.87839523759383)
--(axis cs:84773,2.87839553015966)
--(axis cs:84772,2.87839582672309)
--(axis cs:84771,2.87839612110081)
--(axis cs:84770,2.878396421411)
--(axis cs:84769,2.87839672466826)
--(axis cs:84768,2.87839703769804)
--(axis cs:84767,2.87839735750954)
--(axis cs:84766,2.87839768191108)
--(axis cs:84765,2.87839799796556)
--(axis cs:84764,2.87839832230883)
--(axis cs:84763,2.87839863425121)
--(axis cs:84762,2.87839896926716)
--(axis cs:84761,2.87839931928548)
--(axis cs:84760,2.87839967482904)
--(axis cs:84759,2.8784000179204)
--(axis cs:84758,2.87840036612653)
--(axis cs:84757,2.87840073873722)
--(axis cs:84756,2.87840113123215)
--(axis cs:84755,2.87840152088521)
--(axis cs:84754,2.87840192529941)
--(axis cs:84753,2.87840232880508)
--(axis cs:84752,2.87840273260329)
--(axis cs:84751,2.87840313254222)
--(axis cs:84750,2.87840353328649)
--(axis cs:84749,2.87840389679494)
--(axis cs:84748,2.87840423355398)
--(axis cs:84747,2.87840457555888)
--(axis cs:84746,2.87840492078402)
--(axis cs:84745,2.87840526314675)
--(axis cs:84744,2.87840559377525)
--(axis cs:84743,2.87840593091839)
--(axis cs:84742,2.87840628177361)
--(axis cs:84741,2.87840662699003)
--(axis cs:84740,2.87840699618837)
--(axis cs:84739,2.87840736847614)
--(axis cs:84738,2.87840775725867)
--(axis cs:84737,2.87840815648018)
--(axis cs:84736,2.87840857094727)
--(axis cs:84735,2.87840897459515)
--(axis cs:84734,2.87840937295366)
--(axis cs:84733,2.87840975866591)
--(axis cs:84732,2.87841012737296)
--(axis cs:84731,2.87841050224326)
--(axis cs:84730,2.87841084714094)
--(axis cs:84729,2.8784111822597)
--(axis cs:84728,2.87841152588638)
--(axis cs:84727,2.87841185390967)
--(axis cs:84726,2.87841219716626)
--(axis cs:84725,2.87841254190788)
--(axis cs:84724,2.87841288691324)
--(axis cs:84723,2.87841324213987)
--(axis cs:84722,2.87841359081074)
--(axis cs:84721,2.87841393745081)
--(axis cs:84720,2.87841427375221)
--(axis cs:84719,2.8784145933404)
--(axis cs:84718,2.87841491931452)
--(axis cs:84717,2.87841526657116)
--(axis cs:84716,2.87841563695984)
--(axis cs:84715,2.87841601594031)
--(axis cs:84714,2.87841637892314)
--(axis cs:84713,2.87841675002133)
--(axis cs:84712,2.87841713708226)
--(axis cs:84711,2.87841752024145)
--(axis cs:84710,2.87841792358928)
--(axis cs:84709,2.87841832256196)
--(axis cs:84708,2.8784187386124)
--(axis cs:84707,2.87841916514525)
--(axis cs:84706,2.87841959381036)
--(axis cs:84705,2.87842001637335)
--(axis cs:84704,2.87842043576174)
--(axis cs:84703,2.87842084980539)
--(axis cs:84702,2.8784212827459)
--(axis cs:84701,2.87842171344373)
--(axis cs:84700,2.87842215150747)
--(axis cs:84699,2.87842259281979)
--(axis cs:84698,2.87842304336313)
--(axis cs:84697,2.8784234824882)
--(axis cs:84696,2.87842392530697)
--(axis cs:84695,2.87842436924418)
--(axis cs:84694,2.87842480716797)
--(axis cs:84693,2.87842524485916)
--(axis cs:84692,2.8784256872129)
--(axis cs:84691,2.87842613980887)
--(axis cs:84690,2.87842656055705)
--(axis cs:84689,2.8784269667806)
--(axis cs:84688,2.87842737199502)
--(axis cs:84687,2.87842778553315)
--(axis cs:84686,2.87842820539123)
--(axis cs:84685,2.87842860321859)
--(axis cs:84684,2.87842899185477)
--(axis cs:84683,2.87842938559965)
--(axis cs:84682,2.87842980069804)
--(axis cs:84681,2.87843023244188)
--(axis cs:84680,2.87843067145603)
--(axis cs:84679,2.87843111173857)
--(axis cs:84678,2.87843155908449)
--(axis cs:84677,2.87843204718316)
--(axis cs:84676,2.87843253033879)
--(axis cs:84675,2.87843302084209)
--(axis cs:84674,2.87843348939879)
--(axis cs:84673,2.87843395779506)
--(axis cs:84672,2.87843442213854)
--(axis cs:84671,2.87843489566562)
--(axis cs:84670,2.87843535982639)
--(axis cs:84669,2.87843580487528)
--(axis cs:84668,2.87843625372924)
--(axis cs:84667,2.87843667186934)
--(axis cs:84666,2.87843710013112)
--(axis cs:84665,2.87843751222252)
--(axis cs:84664,2.87843792857342)
--(axis cs:84663,2.8784383476502)
--(axis cs:84662,2.87843875839194)
--(axis cs:84661,2.87843915230114)
--(axis cs:84660,2.87843954651943)
--(axis cs:84659,2.87843993319446)
--(axis cs:84658,2.87844032506129)
--(axis cs:84657,2.87844073070198)
--(axis cs:84656,2.87844117460191)
--(axis cs:84655,2.87844161466592)
--(axis cs:84654,2.87844204905648)
--(axis cs:84653,2.87844248039145)
--(axis cs:84652,2.87844293403732)
--(axis cs:84651,2.87844338839826)
--(axis cs:84650,2.87844386445525)
--(axis cs:84649,2.87844431994042)
--(axis cs:84648,2.87844477129068)
--(axis cs:84647,2.87844522024347)
--(axis cs:84646,2.87844566930139)
--(axis cs:84645,2.87844611314272)
--(axis cs:84644,2.87844655486498)
--(axis cs:84643,2.87844699764309)
--(axis cs:84642,2.87844743363722)
--(axis cs:84641,2.8784478797373)
--(axis cs:84640,2.8784483111713)
--(axis cs:84639,2.87844875285488)
--(axis cs:84638,2.87844917565057)
--(axis cs:84637,2.87844960174451)
--(axis cs:84636,2.87845000116208)
--(axis cs:84635,2.87845040828934)
--(axis cs:84634,2.87845080972821)
--(axis cs:84633,2.87845118656613)
--(axis cs:84632,2.87845155890721)
--(axis cs:84631,2.87845193108973)
--(axis cs:84630,2.8784523113474)
--(axis cs:84629,2.87845270443798)
--(axis cs:84628,2.87845309806442)
--(axis cs:84627,2.87845349652013)
--(axis cs:84626,2.87845390536552)
--(axis cs:84625,2.8784543218789)
--(axis cs:84624,2.87845474298684)
--(axis cs:84623,2.87845516471458)
--(axis cs:84622,2.87845559219817)
--(axis cs:84621,2.87845603020559)
--(axis cs:84620,2.87845648669874)
--(axis cs:84619,2.87845693767897)
--(axis cs:84618,2.8784573981928)
--(axis cs:84617,2.87845787802653)
--(axis cs:84616,2.87845837424109)
--(axis cs:84615,2.87845887293384)
--(axis cs:84614,2.87845937170315)
--(axis cs:84613,2.87845985152815)
--(axis cs:84612,2.87846034153325)
--(axis cs:84611,2.87846082545756)
--(axis cs:84610,2.87846131981364)
--(axis cs:84609,2.87846181146388)
--(axis cs:84608,2.87846232143555)
--(axis cs:84607,2.8784628541752)
--(axis cs:84606,2.87846340016592)
--(axis cs:84605,2.87846394784112)
--(axis cs:84604,2.87846447295174)
--(axis cs:84603,2.87846499427096)
--(axis cs:84602,2.87846552557598)
--(axis cs:84601,2.87846605579998)
--(axis cs:84600,2.87846656506758)
--(axis cs:84599,2.8784670711819)
--(axis cs:84598,2.8784675746027)
--(axis cs:84597,2.8784680740912)
--(axis cs:84596,2.878468583686)
--(axis cs:84595,2.87846910291262)
--(axis cs:84594,2.8784696219229)
--(axis cs:84593,2.87847015431237)
--(axis cs:84592,2.87847068066237)
--(axis cs:84591,2.87847119815586)
--(axis cs:84590,2.87847171946293)
--(axis cs:84589,2.87847224414037)
--(axis cs:84588,2.87847279366024)
--(axis cs:84587,2.87847334394379)
--(axis cs:84586,2.87847387760036)
--(axis cs:84585,2.87847443358255)
--(axis cs:84584,2.87847496906004)
--(axis cs:84583,2.87847550235421)
--(axis cs:84582,2.87847601837448)
--(axis cs:84581,2.87847650412304)
--(axis cs:84580,2.87847700146645)
--(axis cs:84579,2.87847752504706)
--(axis cs:84578,2.87847804600154)
--(axis cs:84577,2.87847856761846)
--(axis cs:84576,2.87847909426251)
--(axis cs:84575,2.87847963993806)
--(axis cs:84574,2.87848016067062)
--(axis cs:84573,2.87848066257532)
--(axis cs:84572,2.87848113972826)
--(axis cs:84571,2.87848162658239)
--(axis cs:84570,2.87848211091014)
--(axis cs:84569,2.8784825746865)
--(axis cs:84568,2.87848304183775)
--(axis cs:84567,2.87848350745875)
--(axis cs:84566,2.87848395098607)
--(axis cs:84565,2.87848438882368)
--(axis cs:84564,2.87848482012051)
--(axis cs:84563,2.87848525351471)
--(axis cs:84562,2.87848570439605)
--(axis cs:84561,2.87848615776231)
--(axis cs:84560,2.87848662590629)
--(axis cs:84559,2.87848711770946)
--(axis cs:84558,2.87848760757553)
--(axis cs:84557,2.87848810813427)
--(axis cs:84556,2.87848864666219)
--(axis cs:84555,2.87848918170682)
--(axis cs:84554,2.87848971075131)
--(axis cs:84553,2.8784902417382)
--(axis cs:84552,2.87849076174156)
--(axis cs:84551,2.87849127849357)
--(axis cs:84550,2.87849178722618)
--(axis cs:84549,2.87849226899058)
--(axis cs:84548,2.87849276926536)
--(axis cs:84547,2.87849326886943)
--(axis cs:84546,2.8784937746672)
--(axis cs:84545,2.87849428831498)
--(axis cs:84544,2.87849478382946)
--(axis cs:84543,2.87849525894975)
--(axis cs:84542,2.87849574196551)
--(axis cs:84541,2.87849623829766)
--(axis cs:84540,2.87849672714331)
--(axis cs:84539,2.87849722226783)
--(axis cs:84538,2.87849772068329)
--(axis cs:84537,2.87849821261159)
--(axis cs:84536,2.87849868648911)
--(axis cs:84535,2.87849915247215)
--(axis cs:84534,2.87849961344588)
--(axis cs:84533,2.87850006701524)
--(axis cs:84532,2.87850054860841)
--(axis cs:84531,2.87850102023578)
--(axis cs:84530,2.87850151031491)
--(axis cs:84529,2.8785020010175)
--(axis cs:84528,2.87850248167615)
--(axis cs:84527,2.87850296207934)
--(axis cs:84526,2.87850342707408)
--(axis cs:84525,2.87850389111241)
--(axis cs:84524,2.87850437629778)
--(axis cs:84523,2.8785048468019)
--(axis cs:84522,2.87850531271465)
--(axis cs:84521,2.87850578096457)
--(axis cs:84520,2.87850623907445)
--(axis cs:84519,2.87850669483058)
--(axis cs:84518,2.87850715922854)
--(axis cs:84517,2.87850762403698)
--(axis cs:84516,2.87850806660513)
--(axis cs:84515,2.87850851081003)
--(axis cs:84514,2.87850893712225)
--(axis cs:84513,2.87850933793563)
--(axis cs:84512,2.87850972320702)
--(axis cs:84511,2.87851010603009)
--(axis cs:84510,2.87851049769254)
--(axis cs:84509,2.87851086922983)
--(axis cs:84508,2.87851123396962)
--(axis cs:84507,2.87851161128147)
--(axis cs:84506,2.87851198279037)
--(axis cs:84505,2.87851235622421)
--(axis cs:84504,2.87851273136581)
--(axis cs:84503,2.87851312972777)
--(axis cs:84502,2.87851352239598)
--(axis cs:84501,2.87851391140115)
--(axis cs:84500,2.87851429836179)
--(axis cs:84499,2.87851469062039)
--(axis cs:84498,2.87851509048717)
--(axis cs:84497,2.87851548867008)
--(axis cs:84496,2.8785158739624)
--(axis cs:84495,2.87851626395475)
--(axis cs:84494,2.87851664490656)
--(axis cs:84493,2.8785170040726)
--(axis cs:84492,2.87851736227911)
--(axis cs:84491,2.87851774644968)
--(axis cs:84490,2.87851813996771)
--(axis cs:84489,2.87851853563013)
--(axis cs:84488,2.8785189355252)
--(axis cs:84487,2.87851934421066)
--(axis cs:84486,2.87851975113499)
--(axis cs:84485,2.87852015333807)
--(axis cs:84484,2.87852055882826)
--(axis cs:84483,2.87852096203099)
--(axis cs:84482,2.87852134193356)
--(axis cs:84481,2.87852172603129)
--(axis cs:84480,2.87852210138705)
--(axis cs:84479,2.87852249552947)
--(axis cs:84478,2.87852287949793)
--(axis cs:84477,2.87852326660199)
--(axis cs:84476,2.87852365738449)
--(axis cs:84475,2.87852405049106)
--(axis cs:84474,2.87852443231729)
--(axis cs:84473,2.87852481666543)
--(axis cs:84472,2.87852521790294)
--(axis cs:84471,2.87852564759788)
--(axis cs:84470,2.87852606922354)
--(axis cs:84469,2.87852647055433)
--(axis cs:84468,2.8785268614563)
--(axis cs:84467,2.87852723869585)
--(axis cs:84466,2.8785276003577)
--(axis cs:84465,2.87852797624866)
--(axis cs:84464,2.87852833492947)
--(axis cs:84463,2.87852870202704)
--(axis cs:84462,2.87852908997376)
--(axis cs:84461,2.87852947535674)
--(axis cs:84460,2.87852985059625)
--(axis cs:84459,2.87853021824985)
--(axis cs:84458,2.87853056741479)
--(axis cs:84457,2.87853087814254)
--(axis cs:84456,2.87853119765678)
--(axis cs:84455,2.87853153540437)
--(axis cs:84454,2.8785318757747)
--(axis cs:84453,2.87853221805913)
--(axis cs:84452,2.87853259042722)
--(axis cs:84451,2.87853296374301)
--(axis cs:84450,2.87853333827156)
--(axis cs:84449,2.87853369853376)
--(axis cs:84448,2.87853406259087)
--(axis cs:84447,2.87853443118787)
--(axis cs:84446,2.8785347825793)
--(axis cs:84445,2.87853513163585)
--(axis cs:84444,2.87853546998685)
--(axis cs:84443,2.87853583023216)
--(axis cs:84442,2.87853618741027)
--(axis cs:84441,2.87853656220143)
--(axis cs:84440,2.87853692908127)
--(axis cs:84439,2.87853727466554)
--(axis cs:84438,2.8785376387277)
--(axis cs:84437,2.87853801582311)
--(axis cs:84436,2.87853839324316)
--(axis cs:84435,2.87853874773462)
--(axis cs:84434,2.87853913119412)
--(axis cs:84433,2.87853949482847)
--(axis cs:84432,2.87853985031171)
--(axis cs:84431,2.87854020370532)
--(axis cs:84430,2.8785405608289)
--(axis cs:84429,2.87854089979395)
--(axis cs:84428,2.87854124680172)
--(axis cs:84427,2.87854160491619)
--(axis cs:84426,2.87854195171495)
--(axis cs:84425,2.87854226997004)
--(axis cs:84424,2.87854257285263)
--(axis cs:84423,2.87854288866865)
--(axis cs:84422,2.87854321149538)
--(axis cs:84421,2.87854353982192)
--(axis cs:84420,2.87854388333809)
--(axis cs:84419,2.87854422031601)
--(axis cs:84418,2.87854455112709)
--(axis cs:84417,2.87854493420113)
--(axis cs:84416,2.87854532119327)
--(axis cs:84415,2.87854568056391)
--(axis cs:84414,2.87854604965087)
--(axis cs:84413,2.87854641038118)
--(axis cs:84412,2.87854677998991)
--(axis cs:84411,2.87854713178661)
--(axis cs:84410,2.87854747385431)
--(axis cs:84409,2.87854782508674)
--(axis cs:84408,2.8785481715606)
--(axis cs:84407,2.87854850010536)
--(axis cs:84406,2.87854882167905)
--(axis cs:84405,2.87854915723568)
--(axis cs:84404,2.8785494608036)
--(axis cs:84403,2.87854976588755)
--(axis cs:84402,2.8785500975434)
--(axis cs:84401,2.87855044843338)
--(axis cs:84400,2.87855078313477)
--(axis cs:84399,2.87855109627925)
--(axis cs:84398,2.87855142546608)
--(axis cs:84397,2.87855175831851)
--(axis cs:84396,2.87855211087659)
--(axis cs:84395,2.87855246212595)
--(axis cs:84394,2.87855281082688)
--(axis cs:84393,2.87855315637001)
--(axis cs:84392,2.87855352104859)
--(axis cs:84391,2.87855389783053)
--(axis cs:84390,2.87855430038717)
--(axis cs:84389,2.87855470388866)
--(axis cs:84388,2.8785551003573)
--(axis cs:84387,2.87855551479552)
--(axis cs:84386,2.87855593518578)
--(axis cs:84385,2.87855633248119)
--(axis cs:84384,2.87855671342245)
--(axis cs:84383,2.87855707644587)
--(axis cs:84382,2.87855744041459)
--(axis cs:84381,2.87855780927957)
--(axis cs:84380,2.87855818410516)
--(axis cs:84379,2.87855856004176)
--(axis cs:84378,2.87855893358607)
--(axis cs:84377,2.87855928572302)
--(axis cs:84376,2.87855964940398)
--(axis cs:84375,2.87856000930855)
--(axis cs:84374,2.87856037462829)
--(axis cs:84373,2.87856073115544)
--(axis cs:84372,2.87856109198077)
--(axis cs:84371,2.87856144597593)
--(axis cs:84370,2.8785617654303)
--(axis cs:84369,2.87856208925374)
--(axis cs:84368,2.87856238023601)
--(axis cs:84367,2.87856267314972)
--(axis cs:84366,2.8785629557093)
--(axis cs:84365,2.87856323431363)
--(axis cs:84364,2.87856354362368)
--(axis cs:84363,2.87856386107751)
--(axis cs:84362,2.87856416123816)
--(axis cs:84361,2.87856446721536)
--(axis cs:84360,2.87856476375765)
--(axis cs:84359,2.87856505846101)
--(axis cs:84358,2.87856535198279)
--(axis cs:84357,2.87856566520863)
--(axis cs:84356,2.87856594945986)
--(axis cs:84355,2.87856623721505)
--(axis cs:84354,2.87856651351139)
--(axis cs:84353,2.87856677718745)
--(axis cs:84352,2.87856702033501)
--(axis cs:84351,2.87856722746961)
--(axis cs:84350,2.87856741780013)
--(axis cs:84349,2.87856760278036)
--(axis cs:84348,2.87856776156593)
--(axis cs:84347,2.87856792075911)
--(axis cs:84346,2.8785680754808)
--(axis cs:84345,2.87856822216776)
--(axis cs:84344,2.87856834505014)
--(axis cs:84343,2.87856848450191)
--(axis cs:84342,2.87856861078336)
--(axis cs:84341,2.87856872866333)
--(axis cs:84340,2.87856884836754)
--(axis cs:84339,2.87856899510345)
--(axis cs:84338,2.87856916900376)
--(axis cs:84337,2.87856934848211)
--(axis cs:84336,2.87856952735006)
--(axis cs:84335,2.87856972482976)
--(axis cs:84334,2.87856995521067)
--(axis cs:84333,2.87857019720457)
--(axis cs:84332,2.87857042060616)
--(axis cs:84331,2.87857063785568)
--(axis cs:84330,2.87857086567866)
--(axis cs:84329,2.87857109817384)
--(axis cs:84328,2.87857130650344)
--(axis cs:84327,2.87857154953542)
--(axis cs:84326,2.87857179532913)
--(axis cs:84325,2.87857203792454)
--(axis cs:84324,2.87857227378689)
--(axis cs:84323,2.87857251184574)
--(axis cs:84322,2.87857277494453)
--(axis cs:84321,2.87857303381968)
--(axis cs:84320,2.87857329433861)
--(axis cs:84319,2.87857358074132)
--(axis cs:84318,2.87857386292615)
--(axis cs:84317,2.87857414312406)
--(axis cs:84316,2.87857441508392)
--(axis cs:84315,2.87857468222893)
--(axis cs:84314,2.87857498114201)
--(axis cs:84313,2.87857526868636)
--(axis cs:84312,2.87857555395177)
--(axis cs:84311,2.87857586069611)
--(axis cs:84310,2.87857617468945)
--(axis cs:84309,2.8785764764901)
--(axis cs:84308,2.87857677632645)
--(axis cs:84307,2.87857707794631)
--(axis cs:84306,2.8785773835948)
--(axis cs:84305,2.87857769419859)
--(axis cs:84304,2.87857799329751)
--(axis cs:84303,2.87857828908264)
--(axis cs:84302,2.8785785982307)
--(axis cs:84301,2.87857890846745)
--(axis cs:84300,2.87857923001541)
--(axis cs:84299,2.87857956687219)
--(axis cs:84298,2.87857990861448)
--(axis cs:84297,2.878580277766)
--(axis cs:84296,2.8785806534749)
--(axis cs:84295,2.87858104565916)
--(axis cs:84294,2.87858145574481)
--(axis cs:84293,2.87858185765829)
--(axis cs:84292,2.87858224769505)
--(axis cs:84291,2.87858266898063)
--(axis cs:84290,2.87858309527392)
--(axis cs:84289,2.87858351723019)
--(axis cs:84288,2.87858393440051)
--(axis cs:84287,2.87858436720781)
--(axis cs:84286,2.87858481808551)
--(axis cs:84285,2.87858523703796)
--(axis cs:84284,2.87858564330843)
--(axis cs:84283,2.87858606727657)
--(axis cs:84282,2.87858646674477)
--(axis cs:84281,2.87858682911844)
--(axis cs:84280,2.87858722076751)
--(axis cs:84279,2.87858761636797)
--(axis cs:84278,2.87858800200057)
--(axis cs:84277,2.87858838576534)
--(axis cs:84276,2.87858877804932)
--(axis cs:84275,2.87858919037058)
--(axis cs:84274,2.87858957506747)
--(axis cs:84273,2.87858997564575)
--(axis cs:84272,2.87859037473873)
--(axis cs:84271,2.87859077404428)
--(axis cs:84270,2.8785911628281)
--(axis cs:84269,2.87859154580371)
--(axis cs:84268,2.87859192611635)
--(axis cs:84267,2.87859230721711)
--(axis cs:84266,2.8785927122136)
--(axis cs:84265,2.87859311437102)
--(axis cs:84264,2.87859351710473)
--(axis cs:84263,2.87859392649449)
--(axis cs:84262,2.87859429349034)
--(axis cs:84261,2.87859467827489)
--(axis cs:84260,2.87859506193257)
--(axis cs:84259,2.87859545606062)
--(axis cs:84258,2.87859586631033)
--(axis cs:84257,2.87859626043692)
--(axis cs:84256,2.8785966653721)
--(axis cs:84255,2.87859703926814)
--(axis cs:84254,2.87859739552042)
--(axis cs:84253,2.87859776388786)
--(axis cs:84252,2.87859812628137)
--(axis cs:84251,2.87859850653114)
--(axis cs:84250,2.87859889298089)
--(axis cs:84249,2.87859925738709)
--(axis cs:84248,2.87859962394312)
--(axis cs:84247,2.87859999681135)
--(axis cs:84246,2.87860038982247)
--(axis cs:84245,2.8786007857944)
--(axis cs:84244,2.87860117142184)
--(axis cs:84243,2.87860157243674)
--(axis cs:84242,2.878601989586)
--(axis cs:84241,2.87860239176077)
--(axis cs:84240,2.87860282578282)
--(axis cs:84239,2.87860327365952)
--(axis cs:84238,2.8786037252248)
--(axis cs:84237,2.87860418369891)
--(axis cs:84236,2.87860463301474)
--(axis cs:84235,2.8786050789109)
--(axis cs:84234,2.87860551845096)
--(axis cs:84233,2.87860594041504)
--(axis cs:84232,2.87860633727915)
--(axis cs:84231,2.87860671038932)
--(axis cs:84230,2.878607069263)
--(axis cs:84229,2.87860740181745)
--(axis cs:84228,2.87860772355812)
--(axis cs:84227,2.87860804014813)
--(axis cs:84226,2.8786083450672)
--(axis cs:84225,2.87860863462331)
--(axis cs:84224,2.87860889261048)
--(axis cs:84223,2.87860916157322)
--(axis cs:84222,2.87860941389625)
--(axis cs:84221,2.87860966382486)
--(axis cs:84220,2.87860990425114)
--(axis cs:84219,2.87861016181774)
--(axis cs:84218,2.87861041287477)
--(axis cs:84217,2.87861066738323)
--(axis cs:84216,2.87861093199062)
--(axis cs:84215,2.87861122324062)
--(axis cs:84214,2.8786114875354)
--(axis cs:84213,2.87861177325362)
--(axis cs:84212,2.87861204796461)
--(axis cs:84211,2.878612349596)
--(axis cs:84210,2.87861264429915)
--(axis cs:84209,2.87861294248837)
--(axis cs:84208,2.87861322567129)
--(axis cs:84207,2.87861349566458)
--(axis cs:84206,2.87861376675995)
--(axis cs:84205,2.8786140435543)
--(axis cs:84204,2.87861432040053)
--(axis cs:84203,2.87861460932372)
--(axis cs:84202,2.87861490026946)
--(axis cs:84201,2.87861518745632)
--(axis cs:84200,2.87861548463935)
--(axis cs:84199,2.87861580281326)
--(axis cs:84198,2.87861610874168)
--(axis cs:84197,2.87861645109272)
--(axis cs:84196,2.8786167921431)
--(axis cs:84195,2.87861711971488)
--(axis cs:84194,2.87861743195502)
--(axis cs:84193,2.87861774167529)
--(axis cs:84192,2.87861803306823)
--(axis cs:84191,2.87861833321926)
--(axis cs:84190,2.87861863901567)
--(axis cs:84189,2.87861893918563)
--(axis cs:84188,2.87861924086964)
--(axis cs:84187,2.87861955505916)
--(axis cs:84186,2.87861985649022)
--(axis cs:84185,2.87862014225511)
--(axis cs:84184,2.8786203981773)
--(axis cs:84183,2.87862064584907)
--(axis cs:84182,2.87862090872572)
--(axis cs:84181,2.87862119994403)
--(axis cs:84180,2.87862148129149)
--(axis cs:84179,2.87862175440565)
--(axis cs:84178,2.87862199718763)
--(axis cs:84177,2.8786222359475)
--(axis cs:84176,2.87862248778363)
--(axis cs:84175,2.87862273404937)
--(axis cs:84174,2.87862297912511)
--(axis cs:84173,2.87862323799762)
--(axis cs:84172,2.87862349930459)
--(axis cs:84171,2.87862378134105)
--(axis cs:84170,2.87862403997758)
--(axis cs:84169,2.87862431847896)
--(axis cs:84168,2.87862461463124)
--(axis cs:84167,2.87862491122118)
--(axis cs:84166,2.8786252515297)
--(axis cs:84165,2.87862556490664)
--(axis cs:84164,2.87862587061514)
--(axis cs:84163,2.87862617980321)
--(axis cs:84162,2.87862648272541)
--(axis cs:84161,2.87862677461144)
--(axis cs:84160,2.87862708775073)
--(axis cs:84159,2.87862739428409)
--(axis cs:84158,2.87862770406704)
--(axis cs:84157,2.87862802872829)
--(axis cs:84156,2.87862835526603)
--(axis cs:84155,2.87862869061895)
--(axis cs:84154,2.87862901725211)
--(axis cs:84153,2.8786293398271)
--(axis cs:84152,2.87862967189767)
--(axis cs:84151,2.87862998866678)
--(axis cs:84150,2.8786303174571)
--(axis cs:84149,2.87863064639961)
--(axis cs:84148,2.87863099165634)
--(axis cs:84147,2.87863132284182)
--(axis cs:84146,2.87863165527117)
--(axis cs:84145,2.87863198363714)
--(axis cs:84144,2.8786323304961)
--(axis cs:84143,2.8786326948664)
--(axis cs:84142,2.87863305212798)
--(axis cs:84141,2.87863339781384)
--(axis cs:84140,2.87863374358797)
--(axis cs:84139,2.87863409269231)
--(axis cs:84138,2.87863445504213)
--(axis cs:84137,2.87863482281311)
--(axis cs:84136,2.87863521145988)
--(axis cs:84135,2.87863561235556)
--(axis cs:84134,2.87863602818279)
--(axis cs:84133,2.87863646028223)
--(axis cs:84132,2.87863692937907)
--(axis cs:84131,2.87863738449831)
--(axis cs:84130,2.87863784323562)
--(axis cs:84129,2.87863830094396)
--(axis cs:84128,2.87863877424912)
--(axis cs:84127,2.87863926074058)
--(axis cs:84126,2.87863973719894)
--(axis cs:84125,2.87864020263107)
--(axis cs:84124,2.87864067312472)
--(axis cs:84123,2.87864115881204)
--(axis cs:84122,2.87864164821741)
--(axis cs:84121,2.87864214670298)
--(axis cs:84120,2.87864266569607)
--(axis cs:84119,2.87864315836811)
--(axis cs:84118,2.87864365484675)
--(axis cs:84117,2.87864414292705)
--(axis cs:84116,2.87864463339772)
--(axis cs:84115,2.87864514350539)
--(axis cs:84114,2.87864565713194)
--(axis cs:84113,2.87864617819969)
--(axis cs:84112,2.87864669684026)
--(axis cs:84111,2.87864723296182)
--(axis cs:84110,2.87864778043792)
--(axis cs:84109,2.878648325612)
--(axis cs:84108,2.87864886863277)
--(axis cs:84107,2.87864941443216)
--(axis cs:84106,2.87864994549651)
--(axis cs:84105,2.8786504664939)
--(axis cs:84104,2.87865099124078)
--(axis cs:84103,2.87865150690233)
--(axis cs:84102,2.87865200618571)
--(axis cs:84101,2.87865248219712)
--(axis cs:84100,2.87865294361737)
--(axis cs:84099,2.87865339135159)
--(axis cs:84098,2.87865384345985)
--(axis cs:84097,2.87865430470409)
--(axis cs:84096,2.8786547617404)
--(axis cs:84095,2.87865519873938)
--(axis cs:84094,2.87865563263954)
--(axis cs:84093,2.87865607683681)
--(axis cs:84092,2.87865648327731)
--(axis cs:84091,2.87865688575519)
--(axis cs:84090,2.87865730612638)
--(axis cs:84089,2.87865772565634)
--(axis cs:84088,2.87865816940919)
--(axis cs:84087,2.87865866186542)
--(axis cs:84086,2.87865915390144)
--(axis cs:84085,2.87865966491379)
--(axis cs:84084,2.87866017278813)
--(axis cs:84083,2.87866065212615)
--(axis cs:84082,2.8786611148199)
--(axis cs:84081,2.87866159693796)
--(axis cs:84080,2.87866208062056)
--(axis cs:84079,2.87866256500108)
--(axis cs:84078,2.87866305975742)
--(axis cs:84077,2.87866356244866)
--(axis cs:84076,2.87866406462604)
--(axis cs:84075,2.87866458306691)
--(axis cs:84074,2.8786651046487)
--(axis cs:84073,2.87866560179451)
--(axis cs:84072,2.87866607839397)
--(axis cs:84071,2.87866654906623)
--(axis cs:84070,2.87866701864063)
--(axis cs:84069,2.87866749130656)
--(axis cs:84068,2.87866795257767)
--(axis cs:84067,2.87866841904584)
--(axis cs:84066,2.87866888496449)
--(axis cs:84065,2.87866935225355)
--(axis cs:84064,2.87866982884502)
--(axis cs:84063,2.87867032807627)
--(axis cs:84062,2.87867082888709)
--(axis cs:84061,2.87867132210123)
--(axis cs:84060,2.87867183063659)
--(axis cs:84059,2.8786723420904)
--(axis cs:84058,2.8786728499422)
--(axis cs:84057,2.87867336725751)
--(axis cs:84056,2.87867390844539)
--(axis cs:84055,2.87867445345467)
--(axis cs:84054,2.87867502014537)
--(axis cs:84053,2.87867558532046)
--(axis cs:84052,2.87867614053096)
--(axis cs:84051,2.87867668184583)
--(axis cs:84050,2.87867723124064)
--(axis cs:84049,2.87867779437012)
--(axis cs:84048,2.87867835295387)
--(axis cs:84047,2.87867891705515)
--(axis cs:84046,2.87867947624216)
--(axis cs:84045,2.87868002900382)
--(axis cs:84044,2.87868058394324)
--(axis cs:84043,2.87868112016907)
--(axis cs:84042,2.87868167626975)
--(axis cs:84041,2.87868222257188)
--(axis cs:84040,2.87868276631004)
--(axis cs:84039,2.8786833050484)
--(axis cs:84038,2.87868384002379)
--(axis cs:84037,2.8786843808023)
--(axis cs:84036,2.87868491646965)
--(axis cs:84035,2.87868544037577)
--(axis cs:84034,2.87868597201904)
--(axis cs:84033,2.87868651003982)
--(axis cs:84032,2.87868705243359)
--(axis cs:84031,2.87868756183527)
--(axis cs:84030,2.87868805183573)
--(axis cs:84029,2.87868857023795)
--(axis cs:84028,2.87868908166765)
--(axis cs:84027,2.87868957625856)
--(axis cs:84026,2.87869007170816)
--(axis cs:84025,2.87869055691472)
--(axis cs:84024,2.87869101777626)
--(axis cs:84023,2.87869148206433)
--(axis cs:84022,2.87869195402455)
--(axis cs:84021,2.87869243612531)
--(axis cs:84020,2.87869292799062)
--(axis cs:84019,2.87869344172045)
--(axis cs:84018,2.87869393698537)
--(axis cs:84017,2.87869443258498)
--(axis cs:84016,2.87869490632998)
--(axis cs:84015,2.8786953755693)
--(axis cs:84014,2.87869583290446)
--(axis cs:84013,2.87869631197452)
--(axis cs:84012,2.87869680633839)
--(axis cs:84011,2.8786973219046)
--(axis cs:84010,2.8786978336284)
--(axis cs:84009,2.87869835771645)
--(axis cs:84008,2.87869886354601)
--(axis cs:84007,2.87869937740041)
--(axis cs:84006,2.87869990311384)
--(axis cs:84005,2.87870044119678)
--(axis cs:84004,2.8787010125644)
--(axis cs:84003,2.87870157177114)
--(axis cs:84002,2.87870212255727)
--(axis cs:84001,2.87870267637369)
--(axis cs:84000,2.878703232426)
--(axis cs:83999,2.878703802187)
--(axis cs:83998,2.87870436107479)
--(axis cs:83997,2.87870492477792)
--(axis cs:83996,2.87870549409623)
--(axis cs:83995,2.87870605426019)
--(axis cs:83994,2.87870662485516)
--(axis cs:83993,2.87870718940132)
--(axis cs:83992,2.87870775133204)
--(axis cs:83991,2.878708315379)
--(axis cs:83990,2.87870885578316)
--(axis cs:83989,2.87870941273597)
--(axis cs:83988,2.87870997457259)
--(axis cs:83987,2.87871053640922)
--(axis cs:83986,2.87871109301423)
--(axis cs:83985,2.87871164531948)
--(axis cs:83984,2.87871220618474)
--(axis cs:83983,2.87871276541004)
--(axis cs:83982,2.8787133482999)
--(axis cs:83981,2.87871393445098)
--(axis cs:83980,2.87871450841987)
--(axis cs:83979,2.87871509365135)
--(axis cs:83978,2.87871566474314)
--(axis cs:83977,2.87871622860963)
--(axis cs:83976,2.87871677040797)
--(axis cs:83975,2.87871731580259)
--(axis cs:83974,2.8787178777976)
--(axis cs:83973,2.87871843682978)
--(axis cs:83972,2.87871898231801)
--(axis cs:83971,2.87871951831848)
--(axis cs:83970,2.87872002938192)
--(axis cs:83969,2.87872054651149)
--(axis cs:83968,2.87872106789124)
--(axis cs:83967,2.87872157642044)
--(axis cs:83966,2.87872207388867)
--(axis cs:83965,2.87872257025413)
--(axis cs:83964,2.87872307106653)
--(axis cs:83963,2.87872354395111)
--(axis cs:83962,2.87872403269036)
--(axis cs:83961,2.87872451212155)
--(axis cs:83960,2.87872499566509)
--(axis cs:83959,2.87872549545023)
--(axis cs:83958,2.87872600985442)
--(axis cs:83957,2.87872652284357)
--(axis cs:83956,2.87872704634783)
--(axis cs:83955,2.87872755623098)
--(axis cs:83954,2.87872805669666)
--(axis cs:83953,2.87872853809799)
--(axis cs:83952,2.87872903348528)
--(axis cs:83951,2.87872956197257)
--(axis cs:83950,2.87873009579316)
--(axis cs:83949,2.87873063653605)
--(axis cs:83948,2.87873117155276)
--(axis cs:83947,2.87873171470764)
--(axis cs:83946,2.87873226589104)
--(axis cs:83945,2.87873284257005)
--(axis cs:83944,2.87873342688885)
--(axis cs:83943,2.87873400558929)
--(axis cs:83942,2.87873457627585)
--(axis cs:83941,2.87873513749552)
--(axis cs:83940,2.87873570057941)
--(axis cs:83939,2.87873626375734)
--(axis cs:83938,2.87873680222097)
--(axis cs:83937,2.8787373467865)
--(axis cs:83936,2.8787378787198)
--(axis cs:83935,2.87873843085349)
--(axis cs:83934,2.87873898221729)
--(axis cs:83933,2.87873954407334)
--(axis cs:83932,2.8787400960062)
--(axis cs:83931,2.87874064355166)
--(axis cs:83930,2.87874119868748)
--(axis cs:83929,2.87874174616632)
--(axis cs:83928,2.87874231855681)
--(axis cs:83927,2.87874291918022)
--(axis cs:83926,2.87874350255352)
--(axis cs:83925,2.87874410712902)
--(axis cs:83924,2.87874470268236)
--(axis cs:83923,2.87874531260178)
--(axis cs:83922,2.87874591586729)
--(axis cs:83921,2.87874650070264)
--(axis cs:83920,2.87874707845872)
--(axis cs:83919,2.87874765215006)
--(axis cs:83918,2.87874820711775)
--(axis cs:83917,2.87874873601802)
--(axis cs:83916,2.87874924532733)
--(axis cs:83915,2.87874975978469)
--(axis cs:83914,2.87875027141117)
--(axis cs:83913,2.87875078211177)
--(axis cs:83912,2.87875129510568)
--(axis cs:83911,2.87875179752319)
--(axis cs:83910,2.87875230610644)
--(axis cs:83909,2.87875284994522)
--(axis cs:83908,2.87875338142468)
--(axis cs:83907,2.87875389883396)
--(axis cs:83906,2.87875441133195)
--(axis cs:83905,2.87875492809934)
--(axis cs:83904,2.878755421134)
--(axis cs:83903,2.87875588926961)
--(axis cs:83902,2.87875634373665)
--(axis cs:83901,2.87875680095847)
--(axis cs:83900,2.87875726003313)
--(axis cs:83899,2.87875771810582)
--(axis cs:83898,2.87875817894434)
--(axis cs:83897,2.87875865204845)
--(axis cs:83896,2.87875913419849)
--(axis cs:83895,2.87875962762974)
--(axis cs:83894,2.87876011136985)
--(axis cs:83893,2.87876059222285)
--(axis cs:83892,2.87876105751591)
--(axis cs:83891,2.87876153761929)
--(axis cs:83890,2.87876202257276)
--(axis cs:83889,2.87876251529162)
--(axis cs:83888,2.87876300075452)
--(axis cs:83887,2.87876346034545)
--(axis cs:83886,2.87876392979928)
--(axis cs:83885,2.87876442588099)
--(axis cs:83884,2.87876491352912)
--(axis cs:83883,2.87876538457853)
--(axis cs:83882,2.8787658553235)
--(axis cs:83881,2.87876631601647)
--(axis cs:83880,2.87876678143442)
--(axis cs:83879,2.87876724954215)
--(axis cs:83878,2.87876773915005)
--(axis cs:83877,2.87876824145855)
--(axis cs:83876,2.87876874094578)
--(axis cs:83875,2.8787692295869)
--(axis cs:83874,2.87876970538115)
--(axis cs:83873,2.87877020017232)
--(axis cs:83872,2.87877067778445)
--(axis cs:83871,2.87877114798003)
--(axis cs:83870,2.87877160076131)
--(axis cs:83869,2.87877202424498)
--(axis cs:83868,2.87877243353833)
--(axis cs:83867,2.87877283663874)
--(axis cs:83866,2.8787732483379)
--(axis cs:83865,2.87877364538493)
--(axis cs:83864,2.87877402360919)
--(axis cs:83863,2.87877442807856)
--(axis cs:83862,2.87877482618966)
--(axis cs:83861,2.87877522043639)
--(axis cs:83860,2.87877561116284)
--(axis cs:83859,2.87877598123948)
--(axis cs:83858,2.87877636828357)
--(axis cs:83857,2.87877676644734)
--(axis cs:83856,2.87877717959633)
--(axis cs:83855,2.87877759772553)
--(axis cs:83854,2.87877803676723)
--(axis cs:83853,2.87877847264153)
--(axis cs:83852,2.87877890362141)
--(axis cs:83851,2.87877931830524)
--(axis cs:83850,2.87877972944245)
--(axis cs:83849,2.87878014762653)
--(axis cs:83848,2.87878056496167)
--(axis cs:83847,2.87878098821108)
--(axis cs:83846,2.87878140072146)
--(axis cs:83845,2.87878181447005)
--(axis cs:83844,2.87878224242523)
--(axis cs:83843,2.87878268315872)
--(axis cs:83842,2.87878308834848)
--(axis cs:83841,2.87878347309624)
--(axis cs:83840,2.87878386953165)
--(axis cs:83839,2.87878426149777)
--(axis cs:83838,2.87878463649746)
--(axis cs:83837,2.87878502376068)
--(axis cs:83836,2.87878540190927)
--(axis cs:83835,2.87878575005678)
--(axis cs:83834,2.87878608904406)
--(axis cs:83833,2.8787864631476)
--(axis cs:83832,2.87878681969219)
--(axis cs:83831,2.87878719462947)
--(axis cs:83830,2.87878757576451)
--(axis cs:83829,2.87878795974314)
--(axis cs:83828,2.87878834773567)
--(axis cs:83827,2.87878876070939)
--(axis cs:83826,2.87878921112208)
--(axis cs:83825,2.87878964895772)
--(axis cs:83824,2.87879009007578)
--(axis cs:83823,2.87879053128615)
--(axis cs:83822,2.87879095939768)
--(axis cs:83821,2.8787913899755)
--(axis cs:83820,2.8787918176328)
--(axis cs:83819,2.87879221638663)
--(axis cs:83818,2.87879260827075)
--(axis cs:83817,2.87879299835219)
--(axis cs:83816,2.87879336196894)
--(axis cs:83815,2.87879373287941)
--(axis cs:83814,2.8787940734978)
--(axis cs:83813,2.8787944255634)
--(axis cs:83812,2.87879475604962)
--(axis cs:83811,2.87879509389913)
--(axis cs:83810,2.8787954290423)
--(axis cs:83809,2.87879578935594)
--(axis cs:83808,2.87879615090506)
--(axis cs:83807,2.87879652043148)
--(axis cs:83806,2.87879689791453)
--(axis cs:83805,2.87879728504588)
--(axis cs:83804,2.87879767286461)
--(axis cs:83803,2.87879806586091)
--(axis cs:83802,2.87879844106818)
--(axis cs:83801,2.87879883057963)
--(axis cs:83800,2.87879921245695)
--(axis cs:83799,2.87879959659603)
--(axis cs:83798,2.87879996892429)
--(axis cs:83797,2.87880036251248)
--(axis cs:83796,2.87880074925437)
--(axis cs:83795,2.87880114413058)
--(axis cs:83794,2.87880156914432)
--(axis cs:83793,2.87880196325673)
--(axis cs:83792,2.87880233830474)
--(axis cs:83791,2.87880271238223)
--(axis cs:83790,2.87880310162827)
--(axis cs:83789,2.87880352423184)
--(axis cs:83788,2.87880394765073)
--(axis cs:83787,2.87880437647186)
--(axis cs:83786,2.87880478817975)
--(axis cs:83785,2.87880521150403)
--(axis cs:83784,2.87880561659818)
--(axis cs:83783,2.87880602758929)
--(axis cs:83782,2.87880642154362)
--(axis cs:83781,2.87880682235963)
--(axis cs:83780,2.87880724234454)
--(axis cs:83779,2.87880762801592)
--(axis cs:83778,2.87880803876998)
--(axis cs:83777,2.87880846418662)
--(axis cs:83776,2.87880890882231)
--(axis cs:83775,2.87880935383509)
--(axis cs:83774,2.87880977032332)
--(axis cs:83773,2.87881018372565)
--(axis cs:83772,2.87881059417211)
--(axis cs:83771,2.87881100569797)
--(axis cs:83770,2.87881141426996)
--(axis cs:83769,2.87881182233688)
--(axis cs:83768,2.87881224574284)
--(axis cs:83767,2.87881266553257)
--(axis cs:83766,2.87881307185704)
--(axis cs:83765,2.87881345965352)
--(axis cs:83764,2.87881385446911)
--(axis cs:83763,2.87881425329843)
--(axis cs:83762,2.87881464833507)
--(axis cs:83761,2.87881504422368)
--(axis cs:83760,2.87881543700021)
--(axis cs:83759,2.87881584774082)
--(axis cs:83758,2.87881626460844)
--(axis cs:83757,2.87881669539289)
--(axis cs:83756,2.87881712998103)
--(axis cs:83755,2.87881755314653)
--(axis cs:83754,2.87881798710124)
--(axis cs:83753,2.87881841899937)
--(axis cs:83752,2.87881883870791)
--(axis cs:83751,2.87881924985753)
--(axis cs:83750,2.87881966700816)
--(axis cs:83749,2.87882007835921)
--(axis cs:83748,2.87882049072347)
--(axis cs:83747,2.87882090081374)
--(axis cs:83746,2.87882129953963)
--(axis cs:83745,2.87882168833647)
--(axis cs:83744,2.87882209816551)
--(axis cs:83743,2.87882248598686)
--(axis cs:83742,2.87882286625655)
--(axis cs:83741,2.87882323544197)
--(axis cs:83740,2.87882359799375)
--(axis cs:83739,2.87882396874305)
--(axis cs:83738,2.87882432763804)
--(axis cs:83737,2.87882469018452)
--(axis cs:83736,2.87882502927441)
--(axis cs:83735,2.8788253403195)
--(axis cs:83734,2.87882566606352)
--(axis cs:83733,2.87882599450647)
--(axis cs:83732,2.87882630355284)
--(axis cs:83731,2.87882661615848)
--(axis cs:83730,2.87882695125624)
--(axis cs:83729,2.87882727368136)
--(axis cs:83728,2.87882759740473)
--(axis cs:83727,2.87882789179587)
--(axis cs:83726,2.87882817914347)
--(axis cs:83725,2.87882845227596)
--(axis cs:83724,2.87882872994508)
--(axis cs:83723,2.87882899314152)
--(axis cs:83722,2.87882929182579)
--(axis cs:83721,2.87882961192258)
--(axis cs:83720,2.8788299207439)
--(axis cs:83719,2.87883024231925)
--(axis cs:83718,2.87883055602261)
--(axis cs:83717,2.87883088030751)
--(axis cs:83716,2.8788312090602)
--(axis cs:83715,2.87883155370368)
--(axis cs:83714,2.87883187796255)
--(axis cs:83713,2.87883218448597)
--(axis cs:83712,2.87883248053065)
--(axis cs:83711,2.87883279769311)
--(axis cs:83710,2.87883311078899)
--(axis cs:83709,2.87883341063539)
--(axis cs:83708,2.87883370526032)
--(axis cs:83707,2.87883398530573)
--(axis cs:83706,2.87883425725705)
--(axis cs:83705,2.8788345025772)
--(axis cs:83704,2.87883475095198)
--(axis cs:83703,2.87883499171872)
--(axis cs:83702,2.87883520713355)
--(axis cs:83701,2.87883541193911)
--(axis cs:83700,2.87883561806407)
--(axis cs:83699,2.87883581605418)
--(axis cs:83698,2.87883602917102)
--(axis cs:83697,2.87883621875001)
--(axis cs:83696,2.87883642938202)
--(axis cs:83695,2.87883662254499)
--(axis cs:83694,2.87883680413015)
--(axis cs:83693,2.8788369576869)
--(axis cs:83692,2.87883708650647)
--(axis cs:83691,2.87883722024015)
--(axis cs:83690,2.87883733768089)
--(axis cs:83689,2.87883745711561)
--(axis cs:83688,2.87883755837445)
--(axis cs:83687,2.8788376679643)
--(axis cs:83686,2.87883778081249)
--(axis cs:83685,2.87883790557735)
--(axis cs:83684,2.87883802199023)
--(axis cs:83683,2.8788381443396)
--(axis cs:83682,2.87883824866798)
--(axis cs:83681,2.87883835992801)
--(axis cs:83680,2.87883848816117)
--(axis cs:83679,2.8788386406352)
--(axis cs:83678,2.87883880562561)
--(axis cs:83677,2.8788389996857)
--(axis cs:83676,2.87883916918851)
--(axis cs:83675,2.87883933549168)
--(axis cs:83674,2.87883951288533)
--(axis cs:83673,2.87883966890043)
--(axis cs:83672,2.87883981276813)
--(axis cs:83671,2.87883995334948)
--(axis cs:83670,2.87884008265494)
--(axis cs:83669,2.87884021673655)
--(axis cs:83668,2.8788403673975)
--(axis cs:83667,2.87884050917651)
--(axis cs:83666,2.87884065147277)
--(axis cs:83665,2.87884081327183)
--(axis cs:83664,2.87884098659661)
--(axis cs:83663,2.87884114133129)
--(axis cs:83662,2.87884127674775)
--(axis cs:83661,2.87884140507239)
--(axis cs:83660,2.87884152541879)
--(axis cs:83659,2.87884165288475)
--(axis cs:83658,2.8788417867486)
--(axis cs:83657,2.87884191116572)
--(axis cs:83656,2.87884204332732)
--(axis cs:83655,2.87884218664031)
--(axis cs:83654,2.87884232811937)
--(axis cs:83653,2.87884248081562)
--(axis cs:83652,2.87884263764489)
--(axis cs:83651,2.87884277664328)
--(axis cs:83650,2.87884291623012)
--(axis cs:83649,2.87884305097866)
--(axis cs:83648,2.87884318765784)
--(axis cs:83647,2.8788433410983)
--(axis cs:83646,2.87884348460445)
--(axis cs:83645,2.87884361053711)
--(axis cs:83644,2.87884373301935)
--(axis cs:83643,2.87884386984472)
--(axis cs:83642,2.87884400731511)
--(axis cs:83641,2.87884415251976)
--(axis cs:83640,2.87884428402339)
--(axis cs:83639,2.87884443662744)
--(axis cs:83638,2.87884459601782)
--(axis cs:83637,2.87884474976894)
--(axis cs:83636,2.8788448877018)
--(axis cs:83635,2.87884502380296)
--(axis cs:83634,2.87884517595323)
--(axis cs:83633,2.87884532331969)
--(axis cs:83632,2.87884545625492)
--(axis cs:83631,2.87884556040887)
--(axis cs:83630,2.878845667618)
--(axis cs:83629,2.87884576761063)
--(axis cs:83628,2.87884583403628)
--(axis cs:83627,2.87884590708221)
--(axis cs:83626,2.87884599429975)
--(axis cs:83625,2.87884608978067)
--(axis cs:83624,2.87884619319393)
--(axis cs:83623,2.8788462930386)
--(axis cs:83622,2.87884638615983)
--(axis cs:83621,2.87884647229114)
--(axis cs:83620,2.87884658849305)
--(axis cs:83619,2.87884669471519)
--(axis cs:83618,2.87884680344906)
--(axis cs:83617,2.87884691346965)
--(axis cs:83616,2.87884702190199)
--(axis cs:83615,2.87884713484819)
--(axis cs:83614,2.87884725383129)
--(axis cs:83613,2.87884738379078)
--(axis cs:83612,2.87884752688926)
--(axis cs:83611,2.87884768500646)
--(axis cs:83610,2.87884783602527)
--(axis cs:83609,2.878847958923)
--(axis cs:83608,2.87884810681592)
--(axis cs:83607,2.87884823960947)
--(axis cs:83606,2.87884838144525)
--(axis cs:83605,2.87884850257544)
--(axis cs:83604,2.87884862599366)
--(axis cs:83603,2.87884874855185)
--(axis cs:83602,2.87884884562428)
--(axis cs:83601,2.87884895587625)
--(axis cs:83600,2.87884906265649)
--(axis cs:83599,2.87884917767271)
--(axis cs:83598,2.87884928172178)
--(axis cs:83597,2.87884939067578)
--(axis cs:83596,2.87884949321536)
--(axis cs:83595,2.87884959475934)
--(axis cs:83594,2.87884967677783)
--(axis cs:83593,2.87884975719467)
--(axis cs:83592,2.87884982288848)
--(axis cs:83591,2.87884991215982)
--(axis cs:83590,2.87885000551134)
--(axis cs:83589,2.87885012233244)
--(axis cs:83588,2.87885022973348)
--(axis cs:83587,2.87885032932872)
--(axis cs:83586,2.87885045162031)
--(axis cs:83585,2.87885058333054)
--(axis cs:83584,2.87885071445255)
--(axis cs:83583,2.87885084784677)
--(axis cs:83582,2.8788509855814)
--(axis cs:83581,2.87885112118157)
--(axis cs:83580,2.87885124423978)
--(axis cs:83579,2.87885133445455)
--(axis cs:83578,2.87885144244322)
--(axis cs:83577,2.87885155200485)
--(axis cs:83576,2.87885164636034)
--(axis cs:83575,2.87885173955172)
--(axis cs:83574,2.87885182412592)
--(axis cs:83573,2.87885190079045)
--(axis cs:83572,2.87885198989381)
--(axis cs:83571,2.87885209024082)
--(axis cs:83570,2.8788522042716)
--(axis cs:83569,2.87885230205092)
--(axis cs:83568,2.87885239421052)
--(axis cs:83567,2.87885249219568)
--(axis cs:83566,2.87885259954643)
--(axis cs:83565,2.87885268661187)
--(axis cs:83564,2.87885276557855)
--(axis cs:83563,2.87885285435273)
--(axis cs:83562,2.87885295091595)
--(axis cs:83561,2.87885305741517)
--(axis cs:83560,2.87885315675058)
--(axis cs:83559,2.87885326129382)
--(axis cs:83558,2.87885335141412)
--(axis cs:83557,2.87885343380226)
--(axis cs:83556,2.87885351521301)
--(axis cs:83555,2.87885358451138)
--(axis cs:83554,2.87885366324467)
--(axis cs:83553,2.8788537296529)
--(axis cs:83552,2.87885379108042)
--(axis cs:83551,2.87885384732118)
--(axis cs:83550,2.87885390958246)
--(axis cs:83549,2.87885396861186)
--(axis cs:83548,2.87885401918905)
--(axis cs:83547,2.87885408802441)
--(axis cs:83546,2.87885415041076)
--(axis cs:83545,2.87885421070262)
--(axis cs:83544,2.87885428674348)
--(axis cs:83543,2.87885434891282)
--(axis cs:83542,2.87885439439092)
--(axis cs:83541,2.87885445682934)
--(axis cs:83540,2.87885451999325)
--(axis cs:83539,2.87885458654367)
--(axis cs:83538,2.87885464517797)
--(axis cs:83537,2.87885470415742)
--(axis cs:83536,2.8788547611108)
--(axis cs:83535,2.87885482833868)
--(axis cs:83534,2.87885486606892)
--(axis cs:83533,2.87885491906964)
--(axis cs:83532,2.87885497214751)
--(axis cs:83531,2.8788550171082)
--(axis cs:83530,2.87885506459647)
--(axis cs:83529,2.87885509922168)
--(axis cs:83528,2.87885513550945)
--(axis cs:83527,2.87885517793201)
--(axis cs:83526,2.87885523864149)
--(axis cs:83525,2.87885529187619)
--(axis cs:83524,2.87885536197211)
--(axis cs:83523,2.87885544731859)
--(axis cs:83522,2.87885552217849)
--(axis cs:83521,2.87885561124076)
--(axis cs:83520,2.87885567470462)
--(axis cs:83519,2.87885572873551)
--(axis cs:83518,2.87885576728398)
--(axis cs:83517,2.87885580626232)
--(axis cs:83516,2.87885584069931)
--(axis cs:83515,2.8788558780757)
--(axis cs:83514,2.87885590742037)
--(axis cs:83513,2.87885593950575)
--(axis cs:83512,2.87885593711799)
--(axis cs:83511,2.87885593732045)
--(axis cs:83510,2.87885592582231)
--(axis cs:83509,2.8788559195299)
--(axis cs:83508,2.87885593798825)
--(axis cs:83507,2.87885591908296)
--(axis cs:83506,2.87885593385292)
--(axis cs:83505,2.87885596544921)
--(axis cs:83504,2.87885600944386)
--(axis cs:83503,2.87885604519306)
--(axis cs:83502,2.87885609434759)
--(axis cs:83501,2.87885615164612)
--(axis cs:83500,2.878856200319)
--(axis cs:83499,2.87885623863617)
--(axis cs:83498,2.87885626866791)
--(axis cs:83497,2.87885629001129)
--(axis cs:83496,2.87885634241139)
--(axis cs:83495,2.87885638994108)
--(axis cs:83494,2.87885642916254)
--(axis cs:83493,2.87885645522089)
--(axis cs:83492,2.87885648031153)
--(axis cs:83491,2.87885650491373)
--(axis cs:83490,2.87885651910395)
--(axis cs:83489,2.87885652227605)
--(axis cs:83488,2.87885651946026)
--(axis cs:83487,2.87885649619196)
--(axis cs:83486,2.87885646673333)
--(axis cs:83485,2.87885644563444)
--(axis cs:83484,2.8788564277806)
--(axis cs:83483,2.87885640882817)
--(axis cs:83482,2.87885639020565)
--(axis cs:83481,2.87885639480646)
--(axis cs:83480,2.87885639831635)
--(axis cs:83479,2.87885640480522)
--(axis cs:83478,2.87885636512218)
--(axis cs:83477,2.8788563488747)
--(axis cs:83476,2.87885634826977)
--(axis cs:83475,2.87885634283093)
--(axis cs:83474,2.878856349893)
--(axis cs:83473,2.87885635902513)
--(axis cs:83472,2.87885634510164)
--(axis cs:83471,2.8788563243365)
--(axis cs:83470,2.87885628974737)
--(axis cs:83469,2.87885626942344)
--(axis cs:83468,2.87885627548509)
--(axis cs:83467,2.87885627729819)
--(axis cs:83466,2.87885629042006)
--(axis cs:83465,2.87885629687453)
--(axis cs:83464,2.87885628646115)
--(axis cs:83463,2.87885628903316)
--(axis cs:83462,2.87885628472871)
--(axis cs:83461,2.87885627339871)
--(axis cs:83460,2.87885625271478)
--(axis cs:83459,2.87885624026785)
--(axis cs:83458,2.87885623093204)
--(axis cs:83457,2.87885622900534)
--(axis cs:83456,2.8788561768188)
--(axis cs:83455,2.87885614870134)
--(axis cs:83454,2.87885612007457)
--(axis cs:83453,2.87885608971746)
--(axis cs:83452,2.87885605143256)
--(axis cs:83451,2.87885601843186)
--(axis cs:83450,2.87885601116918)
--(axis cs:83449,2.87885601916926)
--(axis cs:83448,2.87885601936199)
--(axis cs:83447,2.87885600528766)
--(axis cs:83446,2.87885598833125)
--(axis cs:83445,2.87885597253555)
--(axis cs:83444,2.87885594167853)
--(axis cs:83443,2.87885590889589)
--(axis cs:83442,2.8788558996079)
--(axis cs:83441,2.87885587839419)
--(axis cs:83440,2.87885587293917)
--(axis cs:83439,2.87885586533934)
--(axis cs:83438,2.87885585489772)
--(axis cs:83437,2.87885584441757)
--(axis cs:83436,2.87885581727288)
--(axis cs:83435,2.87885578782037)
--(axis cs:83434,2.87885575305209)
--(axis cs:83433,2.87885571444927)
--(axis cs:83432,2.87885568391419)
--(axis cs:83431,2.87885566807674)
--(axis cs:83430,2.87885566601404)
--(axis cs:83429,2.8788556391246)
--(axis cs:83428,2.87885561805628)
--(axis cs:83427,2.87885559232499)
--(axis cs:83426,2.87885557106018)
--(axis cs:83425,2.87885554489512)
--(axis cs:83424,2.87885553848845)
--(axis cs:83423,2.87885552180942)
--(axis cs:83422,2.87885548409655)
--(axis cs:83421,2.87885545006067)
--(axis cs:83420,2.87885543352821)
--(axis cs:83419,2.87885539444902)
--(axis cs:83418,2.87885535506837)
--(axis cs:83417,2.87885532789992)
--(axis cs:83416,2.8788553009422)
--(axis cs:83415,2.8788552557826)
--(axis cs:83414,2.87885518671007)
--(axis cs:83413,2.87885513474588)
--(axis cs:83412,2.87885509189932)
--(axis cs:83411,2.87885506031269)
--(axis cs:83410,2.87885505293782)
--(axis cs:83409,2.87885503743708)
--(axis cs:83408,2.87885501296781)
--(axis cs:83407,2.87885500449264)
--(axis cs:83406,2.87885498169477)
--(axis cs:83405,2.87885496948721)
--(axis cs:83404,2.87885495314066)
--(axis cs:83403,2.87885492521352)
--(axis cs:83402,2.8788549024641)
--(axis cs:83401,2.87885488705779)
--(axis cs:83400,2.8788548833838)
--(axis cs:83399,2.8788548844062)
--(axis cs:83398,2.87885487218048)
--(axis cs:83397,2.87885486686479)
--(axis cs:83396,2.87885484126388)
--(axis cs:83395,2.87885480651075)
--(axis cs:83394,2.87885476342486)
--(axis cs:83393,2.87885472220521)
--(axis cs:83392,2.87885468015947)
--(axis cs:83391,2.87885461919615)
--(axis cs:83390,2.87885455950115)
--(axis cs:83389,2.87885447571568)
--(axis cs:83388,2.8788543665607)
--(axis cs:83387,2.87885423086112)
--(axis cs:83386,2.87885409036024)
--(axis cs:83385,2.8788539603353)
--(axis cs:83384,2.87885384107134)
--(axis cs:83383,2.87885372440524)
--(axis cs:83382,2.8788536032265)
--(axis cs:83381,2.8788534868093)
--(axis cs:83380,2.8788533790118)
--(axis cs:83379,2.87885329414349)
--(axis cs:83378,2.87885320724396)
--(axis cs:83377,2.87885312507946)
--(axis cs:83376,2.87885302605907)
--(axis cs:83375,2.87885292104229)
--(axis cs:83374,2.87885279832501)
--(axis cs:83373,2.87885269782479)
--(axis cs:83372,2.87885260246788)
--(axis cs:83371,2.87885249421196)
--(axis cs:83370,2.87885238029111)
--(axis cs:83369,2.87885227190119)
--(axis cs:83368,2.87885216363272)
--(axis cs:83367,2.87885204719061)
--(axis cs:83366,2.87885193611066)
--(axis cs:83365,2.87885181940059)
--(axis cs:83364,2.8788516997167)
--(axis cs:83363,2.87885158058828)
--(axis cs:83362,2.8788514393707)
--(axis cs:83361,2.87885128836222)
--(axis cs:83360,2.87885112900583)
--(axis cs:83359,2.87885096280418)
--(axis cs:83358,2.8788508136315)
--(axis cs:83357,2.87885063565013)
--(axis cs:83356,2.87885045160416)
--(axis cs:83355,2.87885029672749)
--(axis cs:83354,2.87885014569642)
--(axis cs:83353,2.87885000701107)
--(axis cs:83352,2.87884988471322)
--(axis cs:83351,2.87884975101971)
--(axis cs:83350,2.87884963868944)
--(axis cs:83349,2.87884952574491)
--(axis cs:83348,2.87884939565058)
--(axis cs:83347,2.87884929747399)
--(axis cs:83346,2.8788492039064)
--(axis cs:83345,2.87884911450087)
--(axis cs:83344,2.878849004916)
--(axis cs:83343,2.87884888862057)
--(axis cs:83342,2.87884877708451)
--(axis cs:83341,2.8788486549734)
--(axis cs:83340,2.87884853310383)
--(axis cs:83339,2.87884843242447)
--(axis cs:83338,2.87884833090231)
--(axis cs:83337,2.87884822313667)
--(axis cs:83336,2.87884811946071)
--(axis cs:83335,2.87884804015531)
--(axis cs:83334,2.87884796354704)
--(axis cs:83333,2.87884787879499)
--(axis cs:83332,2.87884779435956)
--(axis cs:83331,2.87884770264515)
--(axis cs:83330,2.87884760585441)
--(axis cs:83329,2.87884750354222)
--(axis cs:83328,2.87884739275553)
--(axis cs:83327,2.87884726452431)
--(axis cs:83326,2.87884713728686)
--(axis cs:83325,2.87884702311062)
--(axis cs:83324,2.87884691453557)
--(axis cs:83323,2.87884681960202)
--(axis cs:83322,2.87884671728132)
--(axis cs:83321,2.87884660670933)
--(axis cs:83320,2.87884651104027)
--(axis cs:83319,2.87884637932037)
--(axis cs:83318,2.87884624824562)
--(axis cs:83317,2.87884610680663)
--(axis cs:83316,2.8788459880302)
--(axis cs:83315,2.87884587427538)
--(axis cs:83314,2.87884573559654)
--(axis cs:83313,2.87884559696904)
--(axis cs:83312,2.87884545373072)
--(axis cs:83311,2.87884529621797)
--(axis cs:83310,2.87884516981923)
--(axis cs:83309,2.87884505013338)
--(axis cs:83308,2.87884489691933)
--(axis cs:83307,2.87884477864148)
--(axis cs:83306,2.8788446486148)
--(axis cs:83305,2.8788445376491)
--(axis cs:83304,2.87884444188257)
--(axis cs:83303,2.87884434653153)
--(axis cs:83302,2.87884421989882)
--(axis cs:83301,2.87884410439231)
--(axis cs:83300,2.87884396551748)
--(axis cs:83299,2.87884383423328)
--(axis cs:83298,2.87884370053287)
--(axis cs:83297,2.87884356983397)
--(axis cs:83296,2.87884346582225)
--(axis cs:83295,2.878843369907)
--(axis cs:83294,2.87884328800802)
--(axis cs:83293,2.87884320121225)
--(axis cs:83292,2.87884311095158)
--(axis cs:83291,2.87884302498283)
--(axis cs:83290,2.87884291581875)
--(axis cs:83289,2.87884280861183)
--(axis cs:83288,2.87884270907016)
--(axis cs:83287,2.87884261529212)
--(axis cs:83286,2.87884249685854)
--(axis cs:83285,2.87884240276259)
--(axis cs:83284,2.87884231444648)
--(axis cs:83283,2.87884222719971)
--(axis cs:83282,2.87884213211858)
--(axis cs:83281,2.87884203283057)
--(axis cs:83280,2.87884192261689)
--(axis cs:83279,2.87884180765575)
--(axis cs:83278,2.87884169424822)
--(axis cs:83277,2.87884159078845)
--(axis cs:83276,2.87884146968991)
--(axis cs:83275,2.87884137222143)
--(axis cs:83274,2.87884127186463)
--(axis cs:83273,2.87884117349974)
--(axis cs:83272,2.87884106594536)
--(axis cs:83271,2.87884097637179)
--(axis cs:83270,2.87884089472538)
--(axis cs:83269,2.87884079480015)
--(axis cs:83268,2.87884066802745)
--(axis cs:83267,2.87884054548098)
--(axis cs:83266,2.87884043773458)
--(axis cs:83265,2.8788403399564)
--(axis cs:83264,2.87884022330788)
--(axis cs:83263,2.87884009565085)
--(axis cs:83262,2.87883995105)
--(axis cs:83261,2.87883979879845)
--(axis cs:83260,2.87883965802721)
--(axis cs:83259,2.87883953895627)
--(axis cs:83258,2.87883941650517)
--(axis cs:83257,2.87883929950984)
--(axis cs:83256,2.87883919253313)
--(axis cs:83255,2.87883907047945)
--(axis cs:83254,2.87883897264672)
--(axis cs:83253,2.878838878503)
--(axis cs:83252,2.87883879807934)
--(axis cs:83251,2.87883869430883)
--(axis cs:83250,2.87883861705419)
--(axis cs:83249,2.87883850638381)
--(axis cs:83248,2.87883836636273)
--(axis cs:83247,2.87883823570124)
--(axis cs:83246,2.87883810344546)
--(axis cs:83245,2.87883796624557)
--(axis cs:83244,2.87883783815459)
--(axis cs:83243,2.87883773800237)
--(axis cs:83242,2.87883762390595)
--(axis cs:83241,2.87883751092677)
--(axis cs:83240,2.8788374036693)
--(axis cs:83239,2.87883729820906)
--(axis cs:83238,2.87883718808712)
--(axis cs:83237,2.8788370756566)
--(axis cs:83236,2.87883693218203)
--(axis cs:83235,2.87883677767057)
--(axis cs:83234,2.87883663163524)
--(axis cs:83233,2.87883647200581)
--(axis cs:83232,2.87883632171813)
--(axis cs:83231,2.87883616677137)
--(axis cs:83230,2.87883599759823)
--(axis cs:83229,2.87883580316282)
--(axis cs:83228,2.87883559664885)
--(axis cs:83227,2.87883538754834)
--(axis cs:83226,2.87883516505533)
--(axis cs:83225,2.87883496503762)
--(axis cs:83224,2.87883476292363)
--(axis cs:83223,2.87883455576534)
--(axis cs:83222,2.87883435881309)
--(axis cs:83221,2.87883415289865)
--(axis cs:83220,2.87883393850319)
--(axis cs:83219,2.87883372184464)
--(axis cs:83218,2.87883347684304)
--(axis cs:83217,2.87883326730152)
--(axis cs:83216,2.87883306011295)
--(axis cs:83215,2.87883286649019)
--(axis cs:83214,2.87883267485195)
--(axis cs:83213,2.8788325167831)
--(axis cs:83212,2.8788323698707)
--(axis cs:83211,2.8788322280745)
--(axis cs:83210,2.87883211227818)
--(axis cs:83209,2.87883197597101)
--(axis cs:83208,2.87883182282095)
--(axis cs:83207,2.87883168848308)
--(axis cs:83206,2.87883153908039)
--(axis cs:83205,2.87883139678201)
--(axis cs:83204,2.87883125610265)
--(axis cs:83203,2.87883111612857)
--(axis cs:83202,2.87883098027715)
--(axis cs:83201,2.87883087507708)
--(axis cs:83200,2.87883078316918)
--(axis cs:83199,2.87883068561113)
--(axis cs:83198,2.87883057564481)
--(axis cs:83197,2.87883045340754)
--(axis cs:83196,2.87883034255228)
--(axis cs:83195,2.87883023559773)
--(axis cs:83194,2.8788301495557)
--(axis cs:83193,2.87883006128135)
--(axis cs:83192,2.87882995756071)
--(axis cs:83191,2.87882985793176)
--(axis cs:83190,2.8788297527152)
--(axis cs:83189,2.87882962129749)
--(axis cs:83188,2.87882949680362)
--(axis cs:83187,2.87882937166576)
--(axis cs:83186,2.87882924384996)
--(axis cs:83185,2.87882913339102)
--(axis cs:83184,2.87882901879658)
--(axis cs:83183,2.87882889198448)
--(axis cs:83182,2.8788287398197)
--(axis cs:83181,2.87882858013099)
--(axis cs:83180,2.87882840681149)
--(axis cs:83179,2.87882821291267)
--(axis cs:83178,2.87882802733177)
--(axis cs:83177,2.87882781951132)
--(axis cs:83176,2.87882761583498)
--(axis cs:83175,2.87882739639126)
--(axis cs:83174,2.87882717886956)
--(axis cs:83173,2.87882697558425)
--(axis cs:83172,2.8788267940369)
--(axis cs:83171,2.87882660958126)
--(axis cs:83170,2.87882641827713)
--(axis cs:83169,2.87882622129397)
--(axis cs:83168,2.87882602512976)
--(axis cs:83167,2.87882581751557)
--(axis cs:83166,2.87882562926283)
--(axis cs:83165,2.87882543021483)
--(axis cs:83164,2.87882523259194)
--(axis cs:83163,2.87882504940518)
--(axis cs:83162,2.8788248534365)
--(axis cs:83161,2.87882467118332)
--(axis cs:83160,2.87882449670403)
--(axis cs:83159,2.8788243529042)
--(axis cs:83158,2.87882422311654)
--(axis cs:83157,2.87882411489463)
--(axis cs:83156,2.87882401756907)
--(axis cs:83155,2.8788239372587)
--(axis cs:83154,2.87882385826918)
--(axis cs:83153,2.878823771263)
--(axis cs:83152,2.87882368305937)
--(axis cs:83151,2.87882358190811)
--(axis cs:83150,2.87882349107916)
--(axis cs:83149,2.87882340153868)
--(axis cs:83148,2.87882331177486)
--(axis cs:83147,2.87882322638262)
--(axis cs:83146,2.87882312488864)
--(axis cs:83145,2.87882303551088)
--(axis cs:83144,2.87882294207517)
--(axis cs:83143,2.87882282448795)
--(axis cs:83142,2.87882271855381)
--(axis cs:83141,2.87882260187881)
--(axis cs:83140,2.8788224651182)
--(axis cs:83139,2.87882231590491)
--(axis cs:83138,2.8788221715807)
--(axis cs:83137,2.87882202196162)
--(axis cs:83136,2.87882188265956)
--(axis cs:83135,2.87882176109594)
--(axis cs:83134,2.87882164463659)
--(axis cs:83133,2.87882153975674)
--(axis cs:83132,2.87882142914421)
--(axis cs:83131,2.87882131344934)
--(axis cs:83130,2.87882120987444)
--(axis cs:83129,2.87882113421686)
--(axis cs:83128,2.87882106924437)
--(axis cs:83127,2.87882099286616)
--(axis cs:83126,2.87882094857875)
--(axis cs:83125,2.8788209254452)
--(axis cs:83124,2.87882092571605)
--(axis cs:83123,2.87882092040723)
--(axis cs:83122,2.87882091712745)
--(axis cs:83121,2.87882090627861)
--(axis cs:83120,2.87882091143843)
--(axis cs:83119,2.87882091317747)
--(axis cs:83118,2.87882091612604)
--(axis cs:83117,2.87882094928972)
--(axis cs:83116,2.87882098909177)
--(axis cs:83115,2.87882101464911)
--(axis cs:83114,2.87882103005119)
--(axis cs:83113,2.87882107461296)
--(axis cs:83112,2.87882110019585)
--(axis cs:83111,2.87882113322128)
--(axis cs:83110,2.87882117020897)
--(axis cs:83109,2.878821204124)
--(axis cs:83108,2.87882122307498)
--(axis cs:83107,2.8788212427443)
--(axis cs:83106,2.87882125177943)
--(axis cs:83105,2.87882124950744)
--(axis cs:83104,2.87882125277781)
--(axis cs:83103,2.8788212539041)
--(axis cs:83102,2.87882126130634)
--(axis cs:83101,2.87882124701966)
--(axis cs:83100,2.87882122257598)
--(axis cs:83099,2.87882120346345)
--(axis cs:83098,2.87882118037854)
--(axis cs:83097,2.87882118487885)
--(axis cs:83096,2.87882117784771)
--(axis cs:83095,2.87882116155575)
--(axis cs:83094,2.87882114920916)
--(axis cs:83093,2.8788211040449)
--(axis cs:83092,2.87882105966897)
--(axis cs:83091,2.87882102197853)
--(axis cs:83090,2.87882099729192)
--(axis cs:83089,2.87882094743802)
--(axis cs:83088,2.87882088495684)
--(axis cs:83087,2.87882082702578)
--(axis cs:83086,2.87882076741351)
--(axis cs:83085,2.87882071910133)
--(axis cs:83084,2.87882067344822)
--(axis cs:83083,2.87882062041214)
--(axis cs:83082,2.8788205822336)
--(axis cs:83081,2.87882052333795)
--(axis cs:83080,2.87882046290705)
--(axis cs:83079,2.87882038689832)
--(axis cs:83078,2.87882030706778)
--(axis cs:83077,2.87882025813734)
--(axis cs:83076,2.87882019263957)
--(axis cs:83075,2.87882012171575)
--(axis cs:83074,2.87882001875135)
--(axis cs:83073,2.87881992467859)
--(axis cs:83072,2.87881985716823)
--(axis cs:83071,2.87881980436391)
--(axis cs:83070,2.87881976799021)
--(axis cs:83069,2.87881975300584)
--(axis cs:83068,2.87881974677887)
--(axis cs:83067,2.8788197516563)
--(axis cs:83066,2.87881976037046)
--(axis cs:83065,2.8788197832547)
--(axis cs:83064,2.87881979534697)
--(axis cs:83063,2.87881980720792)
--(axis cs:83062,2.8788198456589)
--(axis cs:83061,2.87881988586625)
--(axis cs:83060,2.87881991176772)
--(axis cs:83059,2.87881994268044)
--(axis cs:83058,2.87881994212623)
--(axis cs:83057,2.87881994440006)
--(axis cs:83056,2.87881994132143)
--(axis cs:83055,2.87881994921251)
--(axis cs:83054,2.87881995043724)
--(axis cs:83053,2.87881995476864)
--(axis cs:83052,2.87881996785125)
--(axis cs:83051,2.878820008134)
--(axis cs:83050,2.87882006377686)
--(axis cs:83049,2.87882012053195)
--(axis cs:83048,2.87882015481161)
--(axis cs:83047,2.8788201977103)
--(axis cs:83046,2.87882025842929)
--(axis cs:83045,2.87882031381039)
--(axis cs:83044,2.87882036211946)
--(axis cs:83043,2.87882040981813)
--(axis cs:83042,2.87882046687997)
--(axis cs:83041,2.87882051607352)
--(axis cs:83040,2.87882055604018)
--(axis cs:83039,2.87882060812036)
--(axis cs:83038,2.8788206627983)
--(axis cs:83037,2.87882073113079)
--(axis cs:83036,2.87882079688514)
--(axis cs:83035,2.87882087551262)
--(axis cs:83034,2.87882094044399)
--(axis cs:83033,2.87882101605747)
--(axis cs:83032,2.87882109363119)
--(axis cs:83031,2.87882118890731)
--(axis cs:83030,2.87882127968245)
--(axis cs:83029,2.87882139117794)
--(axis cs:83028,2.87882149402676)
--(axis cs:83027,2.87882161715462)
--(axis cs:83026,2.87882175749204)
--(axis cs:83025,2.87882185890678)
--(axis cs:83024,2.87882195602926)
--(axis cs:83023,2.8788220488675)
--(axis cs:83022,2.87882212438569)
--(axis cs:83021,2.87882220598522)
--(axis cs:83020,2.87882228733145)
--(axis cs:83019,2.87882237766192)
--(axis cs:83018,2.87882247575943)
--(axis cs:83017,2.87882255193238)
--(axis cs:83016,2.87882260540788)
--(axis cs:83015,2.87882266576692)
--(axis cs:83014,2.87882271998676)
--(axis cs:83013,2.87882277577498)
--(axis cs:83012,2.87882282752066)
--(axis cs:83011,2.87882289834071)
--(axis cs:83010,2.87882295586474)
--(axis cs:83009,2.87882301180213)
--(axis cs:83008,2.87882309208863)
--(axis cs:83007,2.87882316669694)
--(axis cs:83006,2.87882325677753)
--(axis cs:83005,2.87882336313417)
--(axis cs:83004,2.87882348112332)
--(axis cs:83003,2.87882362053984)
--(axis cs:83002,2.87882373728911)
--(axis cs:83001,2.87882385702807)
--(axis cs:83000,2.87882398417709)
--(axis cs:82999,2.8788241035652)
--(axis cs:82998,2.87882424673523)
--(axis cs:82997,2.87882436405137)
--(axis cs:82996,2.87882447707312)
--(axis cs:82995,2.87882459329868)
--(axis cs:82994,2.87882473140226)
--(axis cs:82993,2.87882487382988)
--(axis cs:82992,2.87882502631352)
--(axis cs:82991,2.87882519154628)
--(axis cs:82990,2.87882536388656)
--(axis cs:82989,2.87882555095213)
--(axis cs:82988,2.87882574743143)
--(axis cs:82987,2.87882594972353)
--(axis cs:82986,2.87882615519409)
--(axis cs:82985,2.87882635922925)
--(axis cs:82984,2.87882658726406)
--(axis cs:82983,2.87882680354697)
--(axis cs:82982,2.87882702536815)
--(axis cs:82981,2.87882724865517)
--(axis cs:82980,2.87882749432532)
--(axis cs:82979,2.87882776082387)
--(axis cs:82978,2.878828021344)
--(axis cs:82977,2.87882827503964)
--(axis cs:82976,2.8788285435872)
--(axis cs:82975,2.87882883432518)
--(axis cs:82974,2.87882911226318)
--(axis cs:82973,2.87882941220702)
--(axis cs:82972,2.87882970866937)
--(axis cs:82971,2.87883001890662)
--(axis cs:82970,2.87883029748003)
--(axis cs:82969,2.87883058226701)
--(axis cs:82968,2.87883089775564)
--(axis cs:82967,2.87883123800213)
--(axis cs:82966,2.87883158047237)
--(axis cs:82965,2.87883191525384)
--(axis cs:82964,2.8788322549784)
--(axis cs:82963,2.87883258827737)
--(axis cs:82962,2.87883292476414)
--(axis cs:82961,2.87883325233102)
--(axis cs:82960,2.87883355816718)
--(axis cs:82959,2.87883384303151)
--(axis cs:82958,2.87883412039513)
--(axis cs:82957,2.87883439103434)
--(axis cs:82956,2.87883465782633)
--(axis cs:82955,2.87883491462827)
--(axis cs:82954,2.87883519908146)
--(axis cs:82953,2.87883549238937)
--(axis cs:82952,2.87883579001739)
--(axis cs:82951,2.87883608653694)
--(axis cs:82950,2.87883637937731)
--(axis cs:82949,2.87883668093769)
--(axis cs:82948,2.8788369904324)
--(axis cs:82947,2.87883730305816)
--(axis cs:82946,2.87883763894827)
--(axis cs:82945,2.87883796231438)
--(axis cs:82944,2.87883826841751)
--(axis cs:82943,2.87883859030896)
--(axis cs:82942,2.87883890376086)
--(axis cs:82941,2.87883920335192)
--(axis cs:82940,2.87883951209392)
--(axis cs:82939,2.87883983327431)
--(axis cs:82938,2.87884014355763)
--(axis cs:82937,2.87884046114386)
--(axis cs:82936,2.87884080518458)
--(axis cs:82935,2.87884116022573)
--(axis cs:82934,2.87884150538916)
--(axis cs:82933,2.8788418467812)
--(axis cs:82932,2.87884216994538)
--(axis cs:82931,2.8788425288397)
--(axis cs:82930,2.8788429161615)
--(axis cs:82929,2.87884328146424)
--(axis cs:82928,2.87884362846504)
--(axis cs:82927,2.87884396618497)
--(axis cs:82926,2.87884430229823)
--(axis cs:82925,2.87884463788671)
--(axis cs:82924,2.87884501710724)
--(axis cs:82923,2.87884537359502)
--(axis cs:82922,2.87884573422172)
--(axis cs:82921,2.87884610093293)
--(axis cs:82920,2.87884648197646)
--(axis cs:82919,2.87884687400931)
--(axis cs:82918,2.87884728373643)
--(axis cs:82917,2.87884766608436)
--(axis cs:82916,2.87884802345324)
--(axis cs:82915,2.8788483701452)
--(axis cs:82914,2.87884874350002)
--(axis cs:82913,2.87884911443691)
--(axis cs:82912,2.87884947578957)
--(axis cs:82911,2.87884983363752)
--(axis cs:82910,2.87885018353577)
--(axis cs:82909,2.87885053043004)
--(axis cs:82908,2.87885087684026)
--(axis cs:82907,2.87885123045949)
--(axis cs:82906,2.87885157304366)
--(axis cs:82905,2.87885194330553)
--(axis cs:82904,2.87885234869726)
--(axis cs:82903,2.87885272980624)
--(axis cs:82902,2.87885309712987)
--(axis cs:82901,2.87885344396551)
--(axis cs:82900,2.87885379639579)
--(axis cs:82899,2.87885414617762)
--(axis cs:82898,2.87885448454949)
--(axis cs:82897,2.8788547791938)
--(axis cs:82896,2.87885505893726)
--(axis cs:82895,2.87885533420719)
--(axis cs:82894,2.87885561797392)
--(axis cs:82893,2.87885589285808)
--(axis cs:82892,2.87885618080566)
--(axis cs:82891,2.87885646650869)
--(axis cs:82890,2.87885673877135)
--(axis cs:82889,2.87885699762601)
--(axis cs:82888,2.8788572581808)
--(axis cs:82887,2.87885752757931)
--(axis cs:82886,2.87885778821217)
--(axis cs:82885,2.87885805760519)
--(axis cs:82884,2.87885832300447)
--(axis cs:82883,2.87885859034333)
--(axis cs:82882,2.87885888000927)
--(axis cs:82881,2.87885916665138)
--(axis cs:82880,2.87885945710881)
--(axis cs:82879,2.87885973898158)
--(axis cs:82878,2.87886001128582)
--(axis cs:82877,2.87886028733299)
--(axis cs:82876,2.87886057390578)
--(axis cs:82875,2.87886085252608)
--(axis cs:82874,2.87886113298427)
--(axis cs:82873,2.87886141080738)
--(axis cs:82872,2.87886170137241)
--(axis cs:82871,2.87886199277533)
--(axis cs:82870,2.87886228500087)
--(axis cs:82869,2.87886257738382)
--(axis cs:82868,2.87886286960893)
--(axis cs:82867,2.87886316140201)
--(axis cs:82866,2.87886341934018)
--(axis cs:82865,2.87886368223529)
--(axis cs:82864,2.87886395850724)
--(axis cs:82863,2.87886421608376)
--(axis cs:82862,2.87886447686834)
--(axis cs:82861,2.87886476752203)
--(axis cs:82860,2.87886508126826)
--(axis cs:82859,2.87886544488912)
--(axis cs:82858,2.87886582817594)
--(axis cs:82857,2.87886619968236)
--(axis cs:82856,2.8788665783737)
--(axis cs:82855,2.87886695026167)
--(axis cs:82854,2.87886733233906)
--(axis cs:82853,2.8788677176957)
--(axis cs:82852,2.87886810229809)
--(axis cs:82851,2.87886847535325)
--(axis cs:82850,2.87886885979655)
--(axis cs:82849,2.87886924450021)
--(axis cs:82848,2.87886963280457)
--(axis cs:82847,2.87887002272021)
--(axis cs:82846,2.87887039767192)
--(axis cs:82845,2.87887078896745)
--(axis cs:82844,2.87887118683397)
--(axis cs:82843,2.87887159190256)
--(axis cs:82842,2.87887199429584)
--(axis cs:82841,2.87887237776908)
--(axis cs:82840,2.87887275269164)
--(axis cs:82839,2.8788731469365)
--(axis cs:82838,2.87887353299728)
--(axis cs:82837,2.87887392590113)
--(axis cs:82836,2.87887432321953)
--(axis cs:82835,2.87887472860456)
--(axis cs:82834,2.87887512738158)
--(axis cs:82833,2.87887551628025)
--(axis cs:82832,2.87887594404057)
--(axis cs:82831,2.87887637192262)
--(axis cs:82830,2.87887679549857)
--(axis cs:82829,2.87887719878762)
--(axis cs:82828,2.87887762733313)
--(axis cs:82827,2.87887805473827)
--(axis cs:82826,2.87887850463386)
--(axis cs:82825,2.87887890733448)
--(axis cs:82824,2.87887930701434)
--(axis cs:82823,2.87887970604276)
--(axis cs:82822,2.8788801068546)
--(axis cs:82821,2.87888048409977)
--(axis cs:82820,2.87888085765572)
--(axis cs:82819,2.87888122766488)
--(axis cs:82818,2.87888160101436)
--(axis cs:82817,2.87888196276687)
--(axis cs:82816,2.87888230860835)
--(axis cs:82815,2.87888265936343)
--(axis cs:82814,2.87888303070402)
--(axis cs:82813,2.8788834226317)
--(axis cs:82812,2.8788838172625)
--(axis cs:82811,2.87888420673283)
--(axis cs:82810,2.8788846161626)
--(axis cs:82809,2.87888501043334)
--(axis cs:82808,2.87888539143026)
--(axis cs:82807,2.87888577644247)
--(axis cs:82806,2.87888618041989)
--(axis cs:82805,2.87888656917735)
--(axis cs:82804,2.87888693273007)
--(axis cs:82803,2.87888728927143)
--(axis cs:82802,2.87888764343575)
--(axis cs:82801,2.87888799733782)
--(axis cs:82800,2.87888836279256)
--(axis cs:82799,2.87888871739861)
--(axis cs:82798,2.87888906716261)
--(axis cs:82797,2.8788894179606)
--(axis cs:82796,2.87888973994011)
--(axis cs:82795,2.87889005892318)
--(axis cs:82794,2.87889037653797)
--(axis cs:82793,2.87889068027671)
--(axis cs:82792,2.87889098046604)
--(axis cs:82791,2.87889130885735)
--(axis cs:82790,2.87889160478586)
--(axis cs:82789,2.87889192317359)
--(axis cs:82788,2.8788922431262)
--(axis cs:82787,2.87889258800685)
--(axis cs:82786,2.87889297013502)
--(axis cs:82785,2.87889336311202)
--(axis cs:82784,2.87889376452785)
--(axis cs:82783,2.87889413053793)
--(axis cs:82782,2.87889450263809)
--(axis cs:82781,2.87889488963973)
--(axis cs:82780,2.87889526504739)
--(axis cs:82779,2.87889565366442)
--(axis cs:82778,2.8788960313006)
--(axis cs:82777,2.87889641493858)
--(axis cs:82776,2.87889680495615)
--(axis cs:82775,2.8788971852666)
--(axis cs:82774,2.87889756746421)
--(axis cs:82773,2.87889794416106)
--(axis cs:82772,2.87889833465245)
--(axis cs:82771,2.87889873206898)
--(axis cs:82770,2.87889913577151)
--(axis cs:82769,2.87889952955047)
--(axis cs:82768,2.87889994353002)
--(axis cs:82767,2.87890035492686)
--(axis cs:82766,2.87890077849192)
--(axis cs:82765,2.87890121466155)
--(axis cs:82764,2.87890165853396)
--(axis cs:82763,2.87890210446744)
--(axis cs:82762,2.87890255484417)
--(axis cs:82761,2.87890301075579)
--(axis cs:82760,2.87890344676399)
--(axis cs:82759,2.87890387947577)
--(axis cs:82758,2.87890430552835)
--(axis cs:82757,2.87890470364234)
--(axis cs:82756,2.87890510089841)
--(axis cs:82755,2.87890547366492)
--(axis cs:82754,2.87890587253935)
--(axis cs:82753,2.87890625443208)
--(axis cs:82752,2.87890664153384)
--(axis cs:82751,2.87890702710377)
--(axis cs:82750,2.87890738902691)
--(axis cs:82749,2.87890774367899)
--(axis cs:82748,2.87890812473868)
--(axis cs:82747,2.87890851405282)
--(axis cs:82746,2.87890892316311)
--(axis cs:82745,2.87890934849018)
--(axis cs:82744,2.87890978316154)
--(axis cs:82743,2.87891021180476)
--(axis cs:82742,2.87891064953851)
--(axis cs:82741,2.87891108227134)
--(axis cs:82740,2.87891148189056)
--(axis cs:82739,2.87891191248451)
--(axis cs:82738,2.87891233270099)
--(axis cs:82737,2.87891272128226)
--(axis cs:82736,2.87891307891452)
--(axis cs:82735,2.87891342381658)
--(axis cs:82734,2.87891376489887)
--(axis cs:82733,2.87891412271419)
--(axis cs:82732,2.87891447364813)
--(axis cs:82731,2.87891482873215)
--(axis cs:82730,2.8789151957293)
--(axis cs:82729,2.87891556447965)
--(axis cs:82728,2.87891591714753)
--(axis cs:82727,2.87891627238348)
--(axis cs:82726,2.87891661091455)
--(axis cs:82725,2.87891696006929)
--(axis cs:82724,2.87891731870328)
--(axis cs:82723,2.87891769319719)
--(axis cs:82722,2.87891806418128)
--(axis cs:82721,2.87891844698659)
--(axis cs:82720,2.87891883424406)
--(axis cs:82719,2.87891923799135)
--(axis cs:82718,2.87891966259313)
--(axis cs:82717,2.87892006078837)
--(axis cs:82716,2.8789204632819)
--(axis cs:82715,2.87892086968612)
--(axis cs:82714,2.87892128041424)
--(axis cs:82713,2.87892169731765)
--(axis cs:82712,2.87892208718865)
--(axis cs:82711,2.87892249489254)
--(axis cs:82710,2.8789229233435)
--(axis cs:82709,2.87892335688018)
--(axis cs:82708,2.87892375969209)
--(axis cs:82707,2.87892414340067)
--(axis cs:82706,2.87892453889782)
--(axis cs:82705,2.87892495553848)
--(axis cs:82704,2.87892539215782)
--(axis cs:82703,2.87892582683096)
--(axis cs:82702,2.87892625604694)
--(axis cs:82701,2.87892668387802)
--(axis cs:82700,2.87892711452257)
--(axis cs:82699,2.87892755248523)
--(axis cs:82698,2.87892800427429)
--(axis cs:82697,2.87892846297934)
--(axis cs:82696,2.8789289196083)
--(axis cs:82695,2.87892936300903)
--(axis cs:82694,2.87892981843871)
--(axis cs:82693,2.87893027860648)
--(axis cs:82692,2.87893073933382)
--(axis cs:82691,2.87893117518234)
--(axis cs:82690,2.87893161162867)
--(axis cs:82689,2.87893202620838)
--(axis cs:82688,2.87893243582803)
--(axis cs:82687,2.87893285808638)
--(axis cs:82686,2.87893327907474)
--(axis cs:82685,2.87893368363116)
--(axis cs:82684,2.87893407690422)
--(axis cs:82683,2.87893448977747)
--(axis cs:82682,2.87893488581048)
--(axis cs:82681,2.87893526808101)
--(axis cs:82680,2.87893567010831)
--(axis cs:82679,2.87893606791132)
--(axis cs:82678,2.87893648756724)
--(axis cs:82677,2.87893690873668)
--(axis cs:82676,2.87893732912753)
--(axis cs:82675,2.87893775256091)
--(axis cs:82674,2.8789381579252)
--(axis cs:82673,2.87893858592555)
--(axis cs:82672,2.87893902670754)
--(axis cs:82671,2.8789394440887)
--(axis cs:82670,2.87893990182298)
--(axis cs:82669,2.87894035939614)
--(axis cs:82668,2.87894079899994)
--(axis cs:82667,2.87894122828364)
--(axis cs:82666,2.87894166640976)
--(axis cs:82665,2.87894210871148)
--(axis cs:82664,2.87894254398913)
--(axis cs:82663,2.8789430048315)
--(axis cs:82662,2.87894345887683)
--(axis cs:82661,2.8789439190313)
--(axis cs:82660,2.87894435227374)
--(axis cs:82659,2.87894479144619)
--(axis cs:82658,2.8789452557536)
--(axis cs:82657,2.87894572660374)
--(axis cs:82656,2.8789462024624)
--(axis cs:82655,2.87894668029447)
--(axis cs:82654,2.87894716695649)
--(axis cs:82653,2.87894764988105)
--(axis cs:82652,2.87894811365104)
--(axis cs:82651,2.87894858024927)
--(axis cs:82650,2.87894904436753)
--(axis cs:82649,2.87894952642265)
--(axis cs:82648,2.87894998144177)
--(axis cs:82647,2.87895041426304)
--(axis cs:82646,2.87895085713414)
--(axis cs:82645,2.87895127394399)
--(axis cs:82644,2.87895170738434)
--(axis cs:82643,2.87895214884765)
--(axis cs:82642,2.87895260377407)
--(axis cs:82641,2.87895305403199)
--(axis cs:82640,2.87895351055538)
--(axis cs:82639,2.87895395543128)
--(axis cs:82638,2.87895437613534)
--(axis cs:82637,2.87895480035409)
--(axis cs:82636,2.87895523622446)
--(axis cs:82635,2.8789556452897)
--(axis cs:82634,2.8789560461197)
--(axis cs:82633,2.87895643757066)
--(axis cs:82632,2.87895684880078)
--(axis cs:82631,2.87895723812335)
--(axis cs:82630,2.87895764824264)
--(axis cs:82629,2.87895804594016)
--(axis cs:82628,2.87895843673856)
--(axis cs:82627,2.87895882573791)
--(axis cs:82626,2.878959225748)
--(axis cs:82625,2.87895962016805)
--(axis cs:82624,2.8789600067519)
--(axis cs:82623,2.8789603722469)
--(axis cs:82622,2.87896073312468)
--(axis cs:82621,2.87896109575392)
--(axis cs:82620,2.87896144010483)
--(axis cs:82619,2.87896178204834)
--(axis cs:82618,2.87896214129584)
--(axis cs:82617,2.87896250826973)
--(axis cs:82616,2.878962885289)
--(axis cs:82615,2.87896325834294)
--(axis cs:82614,2.87896364855582)
--(axis cs:82613,2.87896403419172)
--(axis cs:82612,2.8789644228472)
--(axis cs:82611,2.87896482749542)
--(axis cs:82610,2.87896522436547)
--(axis cs:82609,2.87896562669275)
--(axis cs:82608,2.87896602966372)
--(axis cs:82607,2.87896640913713)
--(axis cs:82606,2.87896679434244)
--(axis cs:82605,2.87896716172507)
--(axis cs:82604,2.87896754005149)
--(axis cs:82603,2.87896793745107)
--(axis cs:82602,2.87896831564103)
--(axis cs:82601,2.87896868398467)
--(axis cs:82600,2.87896905424928)
--(axis cs:82599,2.87896940267198)
--(axis cs:82598,2.8789697519073)
--(axis cs:82597,2.87897010321018)
--(axis cs:82596,2.87897047152133)
--(axis cs:82595,2.87897088070269)
--(axis cs:82594,2.87897127561536)
--(axis cs:82593,2.87897165362184)
--(axis cs:82592,2.87897201432126)
--(axis cs:82591,2.87897236452464)
--(axis cs:82590,2.87897271819596)
--(axis cs:82589,2.87897307517745)
--(axis cs:82588,2.87897340589265)
--(axis cs:82587,2.878973735059)
--(axis cs:82586,2.87897405469763)
--(axis cs:82585,2.87897438753447)
--(axis cs:82584,2.87897471803054)
--(axis cs:82583,2.8789750400194)
--(axis cs:82582,2.87897539258564)
--(axis cs:82581,2.8789757534296)
--(axis cs:82580,2.87897610920251)
--(axis cs:82579,2.87897647306642)
--(axis cs:82578,2.87897684088605)
--(axis cs:82577,2.87897719204147)
--(axis cs:82576,2.87897752823592)
--(axis cs:82575,2.87897785737338)
--(axis cs:82574,2.87897817713157)
--(axis cs:82573,2.87897847316145)
--(axis cs:82572,2.87897878267285)
--(axis cs:82571,2.87897908349193)
--(axis cs:82570,2.8789793915926)
--(axis cs:82569,2.878979673871)
--(axis cs:82568,2.87897995617824)
--(axis cs:82567,2.87898025319258)
--(axis cs:82566,2.87898055349327)
--(axis cs:82565,2.8789808424447)
--(axis cs:82564,2.87898112003499)
--(axis cs:82563,2.87898138551721)
--(axis cs:82562,2.878981669876)
--(axis cs:82561,2.87898194413422)
--(axis cs:82560,2.87898221200661)
--(axis cs:82559,2.87898249653971)
--(axis cs:82558,2.87898280036844)
--(axis cs:82557,2.87898309735342)
--(axis cs:82556,2.87898341672182)
--(axis cs:82555,2.87898375476946)
--(axis cs:82554,2.87898409980717)
--(axis cs:82553,2.87898443586793)
--(axis cs:82552,2.87898475986728)
--(axis cs:82551,2.87898506671672)
--(axis cs:82550,2.87898539299696)
--(axis cs:82549,2.87898568089433)
--(axis cs:82548,2.87898597574221)
--(axis cs:82547,2.87898629125006)
--(axis cs:82546,2.87898665253341)
--(axis cs:82545,2.87898699329273)
--(axis cs:82544,2.87898727433181)
--(axis cs:82543,2.87898756678401)
--(axis cs:82542,2.87898785477224)
--(axis cs:82541,2.87898813737853)
--(axis cs:82540,2.87898841774732)
--(axis cs:82539,2.87898869492981)
--(axis cs:82538,2.87898895222103)
--(axis cs:82537,2.87898922023038)
--(axis cs:82536,2.87898949633636)
--(axis cs:82535,2.87898977098552)
--(axis cs:82534,2.87899005235609)
--(axis cs:82533,2.87899032753802)
--(axis cs:82532,2.8789906142475)
--(axis cs:82531,2.87899089377418)
--(axis cs:82530,2.87899117172828)
--(axis cs:82529,2.87899143167383)
--(axis cs:82528,2.87899170357675)
--(axis cs:82527,2.87899197184897)
--(axis cs:82526,2.87899226700539)
--(axis cs:82525,2.87899256463347)
--(axis cs:82524,2.87899285763166)
--(axis cs:82523,2.87899316522864)
--(axis cs:82522,2.87899348417785)
--(axis cs:82521,2.87899380663323)
--(axis cs:82520,2.87899414948639)
--(axis cs:82519,2.87899449607653)
--(axis cs:82518,2.87899485631803)
--(axis cs:82517,2.87899521735709)
--(axis cs:82516,2.87899560253011)
--(axis cs:82515,2.87899598937924)
--(axis cs:82514,2.87899636983183)
--(axis cs:82513,2.87899675680025)
--(axis cs:82512,2.87899714836736)
--(axis cs:82511,2.87899754289467)
--(axis cs:82510,2.87899796152864)
--(axis cs:82509,2.87899840330762)
--(axis cs:82508,2.87899888338784)
--(axis cs:82507,2.87899937034975)
--(axis cs:82506,2.87899986357161)
--(axis cs:82505,2.87900036245002)
--(axis cs:82504,2.87900087328914)
--(axis cs:82503,2.87900140549398)
--(axis cs:82502,2.87900194362328)
--(axis cs:82501,2.87900250881563)
--(axis cs:82500,2.87900307333481)
--(axis cs:82499,2.87900361872892)
--(axis cs:82498,2.87900416832302)
--(axis cs:82497,2.87900473512904)
--(axis cs:82496,2.87900530051875)
--(axis cs:82495,2.87900587434962)
--(axis cs:82494,2.87900644955118)
--(axis cs:82493,2.87900702280169)
--(axis cs:82492,2.87900755640203)
--(axis cs:82491,2.87900808228241)
--(axis cs:82490,2.87900859405995)
--(axis cs:82489,2.87900910987399)
--(axis cs:82488,2.87900961468301)
--(axis cs:82487,2.87901014191654)
--(axis cs:82486,2.879010671324)
--(axis cs:82485,2.87901120473309)
--(axis cs:82484,2.8790117410503)
--(axis cs:82483,2.87901226911875)
--(axis cs:82482,2.87901279791592)
--(axis cs:82481,2.87901333360662)
--(axis cs:82480,2.87901386857009)
--(axis cs:82479,2.87901440757246)
--(axis cs:82478,2.87901493287646)
--(axis cs:82477,2.87901546721434)
--(axis cs:82476,2.87901596831927)
--(axis cs:82475,2.87901648952069)
--(axis cs:82474,2.87901702139154)
--(axis cs:82473,2.87901754848021)
--(axis cs:82472,2.87901807065633)
--(axis cs:82471,2.87901861316517)
--(axis cs:82470,2.87901917157862)
--(axis cs:82469,2.87901970662768)
--(axis cs:82468,2.87902025553121)
--(axis cs:82467,2.87902078165008)
--(axis cs:82466,2.87902131594186)
--(axis cs:82465,2.87902185066772)
--(axis cs:82464,2.87902238336922)
--(axis cs:82463,2.87902291305995)
--(axis cs:82462,2.87902346692228)
--(axis cs:82461,2.87902400960285)
--(axis cs:82460,2.87902456375517)
--(axis cs:82459,2.87902514200673)
--(axis cs:82458,2.87902574277775)
--(axis cs:82457,2.87902636510679)
--(axis cs:82456,2.87902699362606)
--(axis cs:82455,2.87902760674464)
--(axis cs:82454,2.87902824612524)
--(axis cs:82453,2.87902892170811)
--(axis cs:82452,2.87902957994889)
--(axis cs:82451,2.87903024397264)
--(axis cs:82450,2.87903090478926)
--(axis cs:82449,2.87903155510817)
--(axis cs:82448,2.87903219864281)
--(axis cs:82447,2.87903284868876)
--(axis cs:82446,2.87903349070589)
--(axis cs:82445,2.8790341173624)
--(axis cs:82444,2.87903474743698)
--(axis cs:82443,2.87903536515783)
--(axis cs:82442,2.87903597706498)
--(axis cs:82441,2.87903659072525)
--(axis cs:82440,2.87903718091892)
--(axis cs:82439,2.87903775686654)
--(axis cs:82438,2.87903832995234)
--(axis cs:82437,2.87903892680046)
--(axis cs:82436,2.879039524133)
--(axis cs:82435,2.87904011560575)
--(axis cs:82434,2.87904070023749)
--(axis cs:82433,2.87904125784402)
--(axis cs:82432,2.87904179405128)
--(axis cs:82431,2.87904234641046)
--(axis cs:82430,2.87904290501639)
--(axis cs:82429,2.87904347452554)
--(axis cs:82428,2.87904402192166)
--(axis cs:82427,2.87904458448151)
--(axis cs:82426,2.8790451348593)
--(axis cs:82425,2.87904567803365)
--(axis cs:82424,2.87904624625216)
--(axis cs:82423,2.8790468200467)
--(axis cs:82422,2.87904741381908)
--(axis cs:82421,2.87904799853761)
--(axis cs:82420,2.87904857321881)
--(axis cs:82419,2.87904916145347)
--(axis cs:82418,2.87904974682793)
--(axis cs:82417,2.87905031144775)
--(axis cs:82416,2.87905088188989)
--(axis cs:82415,2.87905146541264)
--(axis cs:82414,2.87905206418697)
--(axis cs:82413,2.8790526784399)
--(axis cs:82412,2.87905329651221)
--(axis cs:82411,2.87905390582552)
--(axis cs:82410,2.87905452535522)
--(axis cs:82409,2.87905516125662)
--(axis cs:82408,2.87905581768747)
--(axis cs:82407,2.87905647363901)
--(axis cs:82406,2.87905714659025)
--(axis cs:82405,2.87905785315982)
--(axis cs:82404,2.87905855287895)
--(axis cs:82403,2.87905925259308)
--(axis cs:82402,2.87905997260968)
--(axis cs:82401,2.87906069495581)
--(axis cs:82400,2.87906141693251)
--(axis cs:82399,2.87906215561054)
--(axis cs:82398,2.87906288971592)
--(axis cs:82397,2.8790636130848)
--(axis cs:82396,2.87906433997226)
--(axis cs:82395,2.87906508200764)
--(axis cs:82394,2.87906581238993)
--(axis cs:82393,2.87906653901228)
--(axis cs:82392,2.87906727599148)
--(axis cs:82391,2.87906802245967)
--(axis cs:82390,2.87906877391104)
--(axis cs:82389,2.87906953678899)
--(axis cs:82388,2.87907034558177)
--(axis cs:82387,2.87907115324172)
--(axis cs:82386,2.87907194299023)
--(axis cs:82385,2.87907274004544)
--(axis cs:82384,2.87907353105146)
--(axis cs:82383,2.8790743271765)
--(axis cs:82382,2.87907512155227)
--(axis cs:82381,2.87907588896848)
--(axis cs:82380,2.87907668704905)
--(axis cs:82379,2.87907750502368)
--(axis cs:82378,2.87907835510007)
--(axis cs:82377,2.87907921372295)
--(axis cs:82376,2.87908005643061)
--(axis cs:82375,2.87908087579286)
--(axis cs:82374,2.87908167468687)
--(axis cs:82373,2.87908249622382)
--(axis cs:82372,2.87908332820286)
--(axis cs:82371,2.87908413958563)
--(axis cs:82370,2.87908495493993)
--(axis cs:82369,2.87908576786356)
--(axis cs:82368,2.87908658836436)
--(axis cs:82367,2.87908738124275)
--(axis cs:82366,2.87908817417814)
--(axis cs:82365,2.87908898205219)
--(axis cs:82364,2.87908977451245)
--(axis cs:82363,2.87909055501551)
--(axis cs:82362,2.87909131170879)
--(axis cs:82361,2.87909204480102)
--(axis cs:82360,2.87909277411446)
--(axis cs:82359,2.87909349787545)
--(axis cs:82358,2.87909422477988)
--(axis cs:82357,2.87909493471711)
--(axis cs:82356,2.8790956419986)
--(axis cs:82355,2.87909635636131)
--(axis cs:82354,2.87909707076285)
--(axis cs:82353,2.87909777063599)
--(axis cs:82352,2.87909846830377)
--(axis cs:82351,2.87909920244515)
--(axis cs:82350,2.87909993859783)
--(axis cs:82349,2.87910067209835)
--(axis cs:82348,2.8791014003855)
--(axis cs:82347,2.87910213900475)
--(axis cs:82346,2.87910289382256)
--(axis cs:82345,2.87910360392407)
--(axis cs:82344,2.87910429741556)
--(axis cs:82343,2.87910499962579)
--(axis cs:82342,2.8791057018749)
--(axis cs:82341,2.87910638337889)
--(axis cs:82340,2.87910706532546)
--(axis cs:82339,2.87910773915836)
--(axis cs:82338,2.87910843655302)
--(axis cs:82337,2.87910913665392)
--(axis cs:82336,2.87910984261412)
--(axis cs:82335,2.87911056784257)
--(axis cs:82334,2.8791112682744)
--(axis cs:82333,2.87911195787362)
--(axis cs:82332,2.8791126297803)
--(axis cs:82331,2.87911331396154)
--(axis cs:82330,2.87911399487993)
--(axis cs:82329,2.87911467748747)
--(axis cs:82328,2.87911536130088)
--(axis cs:82327,2.8791160422795)
--(axis cs:82326,2.8791167103588)
--(axis cs:82325,2.87911735557646)
--(axis cs:82324,2.8791180090677)
--(axis cs:82323,2.87911866336786)
--(axis cs:82322,2.87911932768632)
--(axis cs:82321,2.87911999194179)
--(axis cs:82320,2.87912064307371)
--(axis cs:82319,2.87912130156147)
--(axis cs:82318,2.87912195556468)
--(axis cs:82317,2.87912260635279)
--(axis cs:82316,2.87912324594558)
--(axis cs:82315,2.87912390535696)
--(axis cs:82314,2.87912456013809)
--(axis cs:82313,2.87912519819864)
--(axis cs:82312,2.87912581173026)
--(axis cs:82311,2.87912639521579)
--(axis cs:82310,2.87912698028173)
--(axis cs:82309,2.87912757680751)
--(axis cs:82308,2.87912818929532)
--(axis cs:82307,2.87912878956464)
--(axis cs:82306,2.87912938561873)
--(axis cs:82305,2.87912998918309)
--(axis cs:82304,2.8791305843591)
--(axis cs:82303,2.87913119978085)
--(axis cs:82302,2.87913180086579)
--(axis cs:82301,2.87913239186268)
--(axis cs:82300,2.87913300064211)
--(axis cs:82299,2.87913363946602)
--(axis cs:82298,2.87913429085453)
--(axis cs:82297,2.87913493846373)
--(axis cs:82296,2.87913559671302)
--(axis cs:82295,2.8791362378114)
--(axis cs:82294,2.87913688762028)
--(axis cs:82293,2.87913753599344)
--(axis cs:82292,2.87913817134815)
--(axis cs:82291,2.87913879303769)
--(axis cs:82290,2.87913942219201)
--(axis cs:82289,2.87914005403395)
--(axis cs:82288,2.87914069268011)
--(axis cs:82287,2.87914133540073)
--(axis cs:82286,2.87914198221746)
--(axis cs:82285,2.87914262384686)
--(axis cs:82284,2.87914327205739)
--(axis cs:82283,2.87914392863143)
--(axis cs:82282,2.87914460088925)
--(axis cs:82281,2.87914530372539)
--(axis cs:82280,2.87914600398268)
--(axis cs:82279,2.8791466802722)
--(axis cs:82278,2.87914736153005)
--(axis cs:82277,2.87914805901431)
--(axis cs:82276,2.87914877218522)
--(axis cs:82275,2.87914948000856)
--(axis cs:82274,2.87915017282732)
--(axis cs:82273,2.87915087619849)
--(axis cs:82272,2.87915156604064)
--(axis cs:82271,2.87915225825722)
--(axis cs:82270,2.87915298341017)
--(axis cs:82269,2.87915370900961)
--(axis cs:82268,2.87915441662802)
--(axis cs:82267,2.87915511852298)
--(axis cs:82266,2.8791558088596)
--(axis cs:82265,2.87915651559624)
--(axis cs:82264,2.87915719843836)
--(axis cs:82263,2.87915788797387)
--(axis cs:82262,2.87915858969395)
--(axis cs:82261,2.87915927636981)
--(axis cs:82260,2.8791599612963)
--(axis cs:82259,2.87916065776553)
--(axis cs:82258,2.87916136175502)
--(axis cs:82257,2.87916208260659)
--(axis cs:82256,2.87916280729695)
--(axis cs:82255,2.87916356509154)
--(axis cs:82254,2.87916431100157)
--(axis cs:82253,2.87916506514771)
--(axis cs:82252,2.87916583115441)
--(axis cs:82251,2.87916659653697)
--(axis cs:82250,2.87916736825008)
--(axis cs:82249,2.87916812014602)
--(axis cs:82248,2.87916887387033)
--(axis cs:82247,2.87916963688758)
--(axis cs:82246,2.87917039523562)
--(axis cs:82245,2.87917117719255)
--(axis cs:82244,2.87917195554384)
--(axis cs:82243,2.8791727273221)
--(axis cs:82242,2.87917350927255)
--(axis cs:82241,2.87917427846734)
--(axis cs:82240,2.87917503246328)
--(axis cs:82239,2.87917574985632)
--(axis cs:82238,2.87917645391262)
--(axis cs:82237,2.87917716929176)
--(axis cs:82236,2.87917789525518)
--(axis cs:82235,2.8791786335705)
--(axis cs:82234,2.87917936072963)
--(axis cs:82233,2.87918007359137)
--(axis cs:82232,2.87918081041356)
--(axis cs:82231,2.8791815449888)
--(axis cs:82230,2.87918230183942)
--(axis cs:82229,2.87918306566685)
--(axis cs:82228,2.87918379810667)
--(axis cs:82227,2.87918452562647)
--(axis cs:82226,2.87918525314882)
--(axis cs:82225,2.87918599326167)
--(axis cs:82224,2.87918673111314)
--(axis cs:82223,2.87918741782752)
--(axis cs:82222,2.87918807885217)
--(axis cs:82221,2.87918874278041)
--(axis cs:82220,2.87918941872542)
--(axis cs:82219,2.87919010283625)
--(axis cs:82218,2.87919078310268)
--(axis cs:82217,2.87919147847983)
--(axis cs:82216,2.87919216422403)
--(axis cs:82215,2.87919284058138)
--(axis cs:82214,2.87919351152644)
--(axis cs:82213,2.8791941762213)
--(axis cs:82212,2.8791948401699)
--(axis cs:82211,2.87919551066576)
--(axis cs:82210,2.87919616537038)
--(axis cs:82209,2.87919681567571)
--(axis cs:82208,2.87919748601187)
--(axis cs:82207,2.87919815919087)
--(axis cs:82206,2.8791988416972)
--(axis cs:82205,2.87919951326888)
--(axis cs:82204,2.87920019548067)
--(axis cs:82203,2.87920088885291)
--(axis cs:82202,2.87920158623838)
--(axis cs:82201,2.87920227315099)
--(axis cs:82200,2.87920298298789)
--(axis cs:82199,2.87920368557613)
--(axis cs:82198,2.87920437854472)
--(axis cs:82197,2.87920510039552)
--(axis cs:82196,2.87920580812586)
--(axis cs:82195,2.87920649719577)
--(axis cs:82194,2.87920717848891)
--(axis cs:82193,2.87920786012594)
--(axis cs:82192,2.87920854452302)
--(axis cs:82191,2.87920924679052)
--(axis cs:82190,2.87920995479783)
--(axis cs:82189,2.87921067373641)
--(axis cs:82188,2.87921139579504)
--(axis cs:82187,2.87921211756402)
--(axis cs:82186,2.87921284742301)
--(axis cs:82185,2.8792136005771)
--(axis cs:82184,2.8792143362749)
--(axis cs:82183,2.87921506868453)
--(axis cs:82182,2.87921581406222)
--(axis cs:82181,2.8792165495662)
--(axis cs:82180,2.87921728312412)
--(axis cs:82179,2.87921801932366)
--(axis cs:82178,2.87921874636801)
--(axis cs:82177,2.87921947193549)
--(axis cs:82176,2.87922019180322)
--(axis cs:82175,2.87922091888606)
--(axis cs:82174,2.87922166285717)
--(axis cs:82173,2.8792224091558)
--(axis cs:82172,2.87922315784738)
--(axis cs:82171,2.87922390916795)
--(axis cs:82170,2.87922464232732)
--(axis cs:82169,2.87922539141446)
--(axis cs:82168,2.87922612377998)
--(axis cs:82167,2.87922687500378)
--(axis cs:82166,2.87922762355274)
--(axis cs:82165,2.87922838408477)
--(axis cs:82164,2.87922914659737)
--(axis cs:82163,2.87922990307009)
--(axis cs:82162,2.8792306773204)
--(axis cs:82161,2.87923145022712)
--(axis cs:82160,2.87923221952752)
--(axis cs:82159,2.87923300088112)
--(axis cs:82158,2.87923378417158)
--(axis cs:82157,2.87923459669575)
--(axis cs:82156,2.87923541632334)
--(axis cs:82155,2.87923623586742)
--(axis cs:82154,2.8792370714573)
--(axis cs:82153,2.8792378807403)
--(axis cs:82152,2.87923867695878)
--(axis cs:82151,2.87923947735669)
--(axis cs:82150,2.87924026743842)
--(axis cs:82149,2.87924103934414)
--(axis cs:82148,2.87924179855673)
--(axis cs:82147,2.87924255889761)
--(axis cs:82146,2.87924331706417)
--(axis cs:82145,2.87924407035328)
--(axis cs:82144,2.87924480136837)
--(axis cs:82143,2.87924553220425)
--(axis cs:82142,2.87924626981531)
--(axis cs:82141,2.87924704104592)
--(axis cs:82140,2.87924780510858)
--(axis cs:82139,2.87924858632123)
--(axis cs:82138,2.87924936603675)
--(axis cs:82137,2.8792501402334)
--(axis cs:82136,2.87925092835391)
--(axis cs:82135,2.87925170075486)
--(axis cs:82134,2.87925246318121)
--(axis cs:82133,2.8792531967106)
--(axis cs:82132,2.87925392682046)
--(axis cs:82131,2.87925467154781)
--(axis cs:82130,2.87925543987051)
--(axis cs:82129,2.87925621172957)
--(axis cs:82128,2.87925699929387)
--(axis cs:82127,2.87925777427797)
--(axis cs:82126,2.87925854016913)
--(axis cs:82125,2.87925930651714)
--(axis cs:82124,2.87926007797334)
--(axis cs:82123,2.87926086973807)
--(axis cs:82122,2.87926166079254)
--(axis cs:82121,2.87926245931956)
--(axis cs:82120,2.87926321685036)
--(axis cs:82119,2.87926400138204)
--(axis cs:82118,2.8792647847906)
--(axis cs:82117,2.879265575405)
--(axis cs:82116,2.87926636368663)
--(axis cs:82115,2.87926716228954)
--(axis cs:82114,2.87926793929107)
--(axis cs:82113,2.8792687356404)
--(axis cs:82112,2.87926953896697)
--(axis cs:82111,2.87927033856849)
--(axis cs:82110,2.87927114070863)
--(axis cs:82109,2.87927193956225)
--(axis cs:82108,2.87927275982407)
--(axis cs:82107,2.87927358191435)
--(axis cs:82106,2.87927441561362)
--(axis cs:82105,2.87927523745916)
--(axis cs:82104,2.8792760446842)
--(axis cs:82103,2.87927686066401)
--(axis cs:82102,2.87927765510554)
--(axis cs:82101,2.87927847515902)
--(axis cs:82100,2.87927931968281)
--(axis cs:82099,2.87928017707982)
--(axis cs:82098,2.87928104746801)
--(axis cs:82097,2.87928192396389)
--(axis cs:82096,2.87928279532546)
--(axis cs:82095,2.87928364891895)
--(axis cs:82094,2.87928454633798)
--(axis cs:82093,2.87928544399088)
--(axis cs:82092,2.87928633659338)
--(axis cs:82091,2.87928724378991)
--(axis cs:82090,2.87928814439035)
--(axis cs:82089,2.8792890325076)
--(axis cs:82088,2.87928993047982)
--(axis cs:82087,2.87929082122107)
--(axis cs:82086,2.87929172475471)
--(axis cs:82085,2.87929262974692)
--(axis cs:82084,2.87929355190084)
--(axis cs:82083,2.87929448734288)
--(axis cs:82082,2.87929542516838)
--(axis cs:82081,2.87929636849842)
--(axis cs:82080,2.87929733377967)
--(axis cs:82079,2.87929827236251)
--(axis cs:82078,2.87929921987998)
--(axis cs:82077,2.87930018437601)
--(axis cs:82076,2.87930117554995)
--(axis cs:82075,2.87930214077312)
--(axis cs:82074,2.87930310839144)
--(axis cs:82073,2.8793040971314)
--(axis cs:82072,2.87930506998651)
--(axis cs:82071,2.87930604576538)
--(axis cs:82070,2.87930702538293)
--(axis cs:82069,2.87930799132048)
--(axis cs:82068,2.87930897259354)
--(axis cs:82067,2.87930995605967)
--(axis cs:82066,2.87931092182915)
--(axis cs:82065,2.87931190059739)
--(axis cs:82064,2.87931287695278)
--(axis cs:82063,2.87931384647952)
--(axis cs:82062,2.87931484566387)
--(axis cs:82061,2.87931588059869)
--(axis cs:82060,2.87931692533228)
--(axis cs:82059,2.87931797698863)
--(axis cs:82058,2.87931904454976)
--(axis cs:82057,2.8793201093372)
--(axis cs:82056,2.87932116643545)
--(axis cs:82055,2.87932223542127)
--(axis cs:82054,2.87932328401759)
--(axis cs:82053,2.87932431515993)
--(axis cs:82052,2.87932532011655)
--(axis cs:82051,2.87932631126431)
--(axis cs:82050,2.87932733281271)
--(axis cs:82049,2.87932835358551)
--(axis cs:82048,2.87932933403926)
--(axis cs:82047,2.8793303158611)
--(axis cs:82046,2.87933131790873)
--(axis cs:82045,2.87933231833939)
--(axis cs:82044,2.87933332189472)
--(axis cs:82043,2.87933433413907)
--(axis cs:82042,2.87933534920422)
--(axis cs:82041,2.87933637036675)
--(axis cs:82040,2.87933738248846)
--(axis cs:82039,2.8793383887418)
--(axis cs:82038,2.8793394168777)
--(axis cs:82037,2.87934045357176)
--(axis cs:82036,2.87934147737116)
--(axis cs:82035,2.87934248463991)
--(axis cs:82034,2.87934350753141)
--(axis cs:82033,2.87934453833998)
--(axis cs:82032,2.8793455802268)
--(axis cs:82031,2.87934658797577)
--(axis cs:82030,2.87934759970772)
--(axis cs:82029,2.87934862139009)
--(axis cs:82028,2.87934964653748)
--(axis cs:82027,2.87935067499698)
--(axis cs:82026,2.87935171768995)
--(axis cs:82025,2.87935276144224)
--(axis cs:82024,2.87935381142063)
--(axis cs:82023,2.87935484873076)
--(axis cs:82022,2.87935588093364)
--(axis cs:82021,2.87935690458645)
--(axis cs:82020,2.87935793493518)
--(axis cs:82019,2.87935897611093)
--(axis cs:82018,2.8793600110896)
--(axis cs:82017,2.87936103488561)
--(axis cs:82016,2.87936205426634)
--(axis cs:82015,2.87936310564211)
--(axis cs:82014,2.87936416301638)
--(axis cs:82013,2.87936521337626)
--(axis cs:82012,2.87936627651984)
--(axis cs:82011,2.87936732143811)
--(axis cs:82010,2.87936836290402)
--(axis cs:82009,2.87936943404476)
--(axis cs:82008,2.87937051014759)
--(axis cs:82007,2.8793715989807)
--(axis cs:82006,2.87937270631578)
--(axis cs:82005,2.87937382662729)
--(axis cs:82004,2.8793749586413)
--(axis cs:82003,2.87937607449103)
--(axis cs:82002,2.87937718655694)
--(axis cs:82001,2.87937830223082)
--(axis cs:82000,2.87937941292828)
--(axis cs:81999,2.87938050808144)
--(axis cs:81998,2.87938160763662)
--(axis cs:81997,2.87938270768164)
--(axis cs:81996,2.87938380124956)
--(axis cs:81995,2.87938491184139)
--(axis cs:81994,2.87938600759997)
--(axis cs:81993,2.87938710220984)
--(axis cs:81992,2.87938819684863)
--(axis cs:81991,2.87938929707328)
--(axis cs:81990,2.87939038141223)
--(axis cs:81989,2.87939148105745)
--(axis cs:81988,2.87939259018135)
--(axis cs:81987,2.87939369808987)
--(axis cs:81986,2.87939481326833)
--(axis cs:81985,2.87939591402308)
--(axis cs:81984,2.87939701564764)
--(axis cs:81983,2.87939813062856)
--(axis cs:81982,2.87939923320156)
--(axis cs:81981,2.87940033538259)
--(axis cs:81980,2.87940143438878)
--(axis cs:81979,2.87940252085413)
--(axis cs:81978,2.87940357601228)
--(axis cs:81977,2.87940464339791)
--(axis cs:81976,2.87940567909199)
--(axis cs:81975,2.87940669876808)
--(axis cs:81974,2.87940773427451)
--(axis cs:81973,2.8794087700421)
--(axis cs:81972,2.87940978476482)
--(axis cs:81971,2.87941077792964)
--(axis cs:81970,2.87941178496021)
--(axis cs:81969,2.87941279773659)
--(axis cs:81968,2.87941380260901)
--(axis cs:81967,2.87941477973133)
--(axis cs:81966,2.87941573582694)
--(axis cs:81965,2.87941671178714)
--(axis cs:81964,2.87941767814672)
--(axis cs:81963,2.87941865755932)
--(axis cs:81962,2.87941964030774)
--(axis cs:81961,2.87942061915513)
--(axis cs:81960,2.87942158339664)
--(axis cs:81959,2.87942254399712)
--(axis cs:81958,2.87942352764303)
--(axis cs:81957,2.87942454380699)
--(axis cs:81956,2.87942555145074)
--(axis cs:81955,2.87942656472696)
--(axis cs:81954,2.8794275774746)
--(axis cs:81953,2.87942859034004)
--(axis cs:81952,2.87942959814264)
--(axis cs:81951,2.87943060082748)
--(axis cs:81950,2.87943157011485)
--(axis cs:81949,2.87943254652904)
--(axis cs:81948,2.87943351794037)
--(axis cs:81947,2.87943451169534)
--(axis cs:81946,2.87943551156298)
--(axis cs:81945,2.87943649730878)
--(axis cs:81944,2.87943750376775)
--(axis cs:81943,2.87943849855799)
--(axis cs:81942,2.87943949040969)
--(axis cs:81941,2.87944050580183)
--(axis cs:81940,2.87944152428287)
--(axis cs:81939,2.87944252300202)
--(axis cs:81938,2.87944355183934)
--(axis cs:81937,2.87944457742131)
--(axis cs:81936,2.87944558834327)
--(axis cs:81935,2.87944663014154)
--(axis cs:81934,2.87944769334222)
--(axis cs:81933,2.87944874837776)
--(axis cs:81932,2.87944981425033)
--(axis cs:81931,2.87945090263585)
--(axis cs:81930,2.87945200344112)
--(axis cs:81929,2.87945307981549)
--(axis cs:81928,2.87945414253598)
--(axis cs:81927,2.87945521104321)
--(axis cs:81926,2.87945628506718)
--(axis cs:81925,2.87945734224134)
--(axis cs:81924,2.87945839608059)
--(axis cs:81923,2.87945943893909)
--(axis cs:81922,2.87946046770035)
--(axis cs:81921,2.87946149462821)
--(axis cs:81920,2.87946251825493)
--(axis cs:81919,2.87946352277349)
--(axis cs:81918,2.87946452677135)
--(axis cs:81917,2.8794655311519)
--(axis cs:81916,2.87946651191614)
--(axis cs:81915,2.87946749577658)
--(axis cs:81914,2.87946849218695)
--(axis cs:81913,2.8794694646926)
--(axis cs:81912,2.87947044089667)
--(axis cs:81911,2.87947143168323)
--(axis cs:81910,2.87947241937137)
--(axis cs:81909,2.87947339544473)
--(axis cs:81908,2.87947435786876)
--(axis cs:81907,2.87947532418478)
--(axis cs:81906,2.87947628744634)
--(axis cs:81905,2.87947720308482)
--(axis cs:81904,2.87947811380773)
--(axis cs:81903,2.87947901960229)
--(axis cs:81902,2.87947990337575)
--(axis cs:81901,2.87948077034202)
--(axis cs:81900,2.87948161232203)
--(axis cs:81899,2.87948245651073)
--(axis cs:81898,2.87948328445163)
--(axis cs:81897,2.87948413290514)
--(axis cs:81896,2.87948495924796)
--(axis cs:81895,2.87948577841439)
--(axis cs:81894,2.87948661152097)
--(axis cs:81893,2.87948744349234)
--(axis cs:81892,2.8794882846296)
--(axis cs:81891,2.87948911109903)
--(axis cs:81890,2.87948992880663)
--(axis cs:81889,2.87949074866475)
--(axis cs:81888,2.87949158157882)
--(axis cs:81887,2.8794924136581)
--(axis cs:81886,2.8794932555274)
--(axis cs:81885,2.87949410524281)
--(axis cs:81884,2.87949497789779)
--(axis cs:81883,2.87949587053262)
--(axis cs:81882,2.87949678599281)
--(axis cs:81881,2.87949771877634)
--(axis cs:81880,2.87949865450315)
--(axis cs:81879,2.87949959833055)
--(axis cs:81878,2.87950055548892)
--(axis cs:81877,2.87950148726332)
--(axis cs:81876,2.87950243243302)
--(axis cs:81875,2.87950337678812)
--(axis cs:81874,2.87950432225713)
--(axis cs:81873,2.87950527097884)
--(axis cs:81872,2.87950622084224)
--(axis cs:81871,2.87950719991776)
--(axis cs:81870,2.87950817232959)
--(axis cs:81869,2.87950914207242)
--(axis cs:81868,2.8795101235476)
--(axis cs:81867,2.87951109320576)
--(axis cs:81866,2.87951206998742)
--(axis cs:81865,2.87951307287399)
--(axis cs:81864,2.87951406521391)
--(axis cs:81863,2.87951503185432)
--(axis cs:81862,2.87951598141382)
--(axis cs:81861,2.87951694316472)
--(axis cs:81860,2.87951789483426)
--(axis cs:81859,2.87951885362958)
--(axis cs:81858,2.87951980291508)
--(axis cs:81857,2.87952075735131)
--(axis cs:81856,2.87952169280867)
--(axis cs:81855,2.87952263705053)
--(axis cs:81854,2.87952357171554)
--(axis cs:81853,2.87952452583908)
--(axis cs:81852,2.87952548734612)
--(axis cs:81851,2.87952647177115)
--(axis cs:81850,2.87952743918629)
--(axis cs:81849,2.87952842216)
--(axis cs:81848,2.87952943619008)
--(axis cs:81847,2.8795304480547)
--(axis cs:81846,2.87953144072532)
--(axis cs:81845,2.87953247420828)
--(axis cs:81844,2.87953352204875)
--(axis cs:81843,2.87953458886012)
--(axis cs:81842,2.87953565575102)
--(axis cs:81841,2.87953672980311)
--(axis cs:81840,2.87953780138621)
--(axis cs:81839,2.87953884717354)
--(axis cs:81838,2.87953988012312)
--(axis cs:81837,2.87954092086435)
--(axis cs:81836,2.87954194284487)
--(axis cs:81835,2.87954295186349)
--(axis cs:81834,2.87954398142896)
--(axis cs:81833,2.87954501340247)
--(axis cs:81832,2.87954604611527)
--(axis cs:81831,2.87954703836135)
--(axis cs:81830,2.87954802117185)
--(axis cs:81829,2.87954902494169)
--(axis cs:81828,2.87955000553906)
--(axis cs:81827,2.87955099099014)
--(axis cs:81826,2.87955197091529)
--(axis cs:81825,2.87955296368857)
--(axis cs:81824,2.87955397238421)
--(axis cs:81823,2.87955497726655)
--(axis cs:81822,2.87955601657696)
--(axis cs:81821,2.87955706789508)
--(axis cs:81820,2.87955813074715)
--(axis cs:81819,2.87955918788585)
--(axis cs:81818,2.87956025024383)
--(axis cs:81817,2.87956133448955)
--(axis cs:81816,2.87956239806746)
--(axis cs:81815,2.879563462973)
--(axis cs:81814,2.87956453143505)
--(axis cs:81813,2.87956561268598)
--(axis cs:81812,2.87956668827464)
--(axis cs:81811,2.87956774757825)
--(axis cs:81810,2.87956880505589)
--(axis cs:81809,2.87956983428088)
--(axis cs:81808,2.87957087291385)
--(axis cs:81807,2.87957190943483)
--(axis cs:81806,2.8795729681772)
--(axis cs:81805,2.87957404074623)
--(axis cs:81804,2.87957511485287)
--(axis cs:81803,2.87957620716117)
--(axis cs:81802,2.87957728059686)
--(axis cs:81801,2.87957834432293)
--(axis cs:81800,2.87957939818417)
--(axis cs:81799,2.87958044468308)
--(axis cs:81798,2.87958146695086)
--(axis cs:81797,2.87958248226312)
--(axis cs:81796,2.87958350205732)
--(axis cs:81795,2.87958452427374)
--(axis cs:81794,2.87958553515921)
--(axis cs:81793,2.87958651483373)
--(axis cs:81792,2.87958750463814)
--(axis cs:81791,2.87958849904017)
--(axis cs:81790,2.87958949671797)
--(axis cs:81789,2.87959048909151)
--(axis cs:81788,2.87959146795489)
--(axis cs:81787,2.87959242865277)
--(axis cs:81786,2.87959336155839)
--(axis cs:81785,2.8795943023605)
--(axis cs:81784,2.87959524827337)
--(axis cs:81783,2.87959618732627)
--(axis cs:81782,2.8795971063709)
--(axis cs:81781,2.87959801764974)
--(axis cs:81780,2.87959892327574)
--(axis cs:81779,2.87959985665744)
--(axis cs:81778,2.87960080240789)
--(axis cs:81777,2.87960173365474)
--(axis cs:81776,2.87960269301186)
--(axis cs:81775,2.87960366258488)
--(axis cs:81774,2.87960464335882)
--(axis cs:81773,2.87960564311846)
--(axis cs:81772,2.87960663335147)
--(axis cs:81771,2.8796076230142)
--(axis cs:81770,2.8796085871922)
--(axis cs:81769,2.87960956623396)
--(axis cs:81768,2.87961053750014)
--(axis cs:81767,2.87961147358919)
--(axis cs:81766,2.87961239419636)
--(axis cs:81765,2.87961330450464)
--(axis cs:81764,2.87961418168807)
--(axis cs:81763,2.87961505755121)
--(axis cs:81762,2.87961592491522)
--(axis cs:81761,2.87961678494658)
--(axis cs:81760,2.87961766426744)
--(axis cs:81759,2.87961852701251)
--(axis cs:81758,2.87961938171849)
--(axis cs:81757,2.87962023731566)
--(axis cs:81756,2.87962112231802)
--(axis cs:81755,2.87962200716814)
--(axis cs:81754,2.87962287825397)
--(axis cs:81753,2.87962376731191)
--(axis cs:81752,2.87962465751901)
--(axis cs:81751,2.879625560033)
--(axis cs:81750,2.8796264434879)
--(axis cs:81749,2.87962733315628)
--(axis cs:81748,2.87962822896804)
--(axis cs:81747,2.87962912615978)
--(axis cs:81746,2.87963003541789)
--(axis cs:81745,2.87963093332933)
--(axis cs:81744,2.87963184158479)
--(axis cs:81743,2.87963277644431)
--(axis cs:81742,2.87963372610419)
--(axis cs:81741,2.87963471819533)
--(axis cs:81740,2.87963571642278)
--(axis cs:81739,2.8796367147315)
--(axis cs:81738,2.87963769269908)
--(axis cs:81737,2.87963864789846)
--(axis cs:81736,2.87963960182872)
--(axis cs:81735,2.87964055459308)
--(axis cs:81734,2.87964149810183)
--(axis cs:81733,2.87964244999455)
--(axis cs:81732,2.8796434054994)
--(axis cs:81731,2.8796443747041)
--(axis cs:81730,2.87964532800769)
--(axis cs:81729,2.87964628392874)
--(axis cs:81728,2.87964726295414)
--(axis cs:81727,2.87964821294258)
--(axis cs:81726,2.8796491411121)
--(axis cs:81725,2.87965007291819)
--(axis cs:81724,2.87965099163791)
--(axis cs:81723,2.87965192835081)
--(axis cs:81722,2.87965283763986)
--(axis cs:81721,2.87965372853396)
--(axis cs:81720,2.87965460487444)
--(axis cs:81719,2.87965549330893)
--(axis cs:81718,2.87965636114618)
--(axis cs:81717,2.87965723019992)
--(axis cs:81716,2.87965811745792)
--(axis cs:81715,2.87965899824161)
--(axis cs:81714,2.87965990645481)
--(axis cs:81713,2.87966082667711)
--(axis cs:81712,2.87966172888671)
--(axis cs:81711,2.87966261832283)
--(axis cs:81710,2.87966350124178)
--(axis cs:81709,2.87966437674985)
--(axis cs:81708,2.87966526535068)
--(axis cs:81707,2.87966616406388)
--(axis cs:81706,2.8796670616412)
--(axis cs:81705,2.87966796047959)
--(axis cs:81704,2.87966884792707)
--(axis cs:81703,2.87966976282075)
--(axis cs:81702,2.87967069987472)
--(axis cs:81701,2.87967161965393)
--(axis cs:81700,2.87967254410468)
--(axis cs:81699,2.87967345445972)
--(axis cs:81698,2.87967438769233)
--(axis cs:81697,2.87967532183833)
--(axis cs:81696,2.87967624752933)
--(axis cs:81695,2.8796771892239)
--(axis cs:81694,2.87967811644159)
--(axis cs:81693,2.87967904966144)
--(axis cs:81692,2.87967998224625)
--(axis cs:81691,2.87968091134076)
--(axis cs:81690,2.87968185413394)
--(axis cs:81689,2.87968281106293)
--(axis cs:81688,2.8796837749567)
--(axis cs:81687,2.87968474519616)
--(axis cs:81686,2.87968571617693)
--(axis cs:81685,2.87968669715163)
--(axis cs:81684,2.87968767517219)
--(axis cs:81683,2.8796886635871)
--(axis cs:81682,2.8796896632591)
--(axis cs:81681,2.87969066447677)
--(axis cs:81680,2.87969168766212)
--(axis cs:81679,2.87969268767854)
--(axis cs:81678,2.87969369663343)
--(axis cs:81677,2.87969472738615)
--(axis cs:81676,2.87969576253418)
--(axis cs:81675,2.87969677185127)
--(axis cs:81674,2.87969778777852)
--(axis cs:81673,2.87969879356269)
--(axis cs:81672,2.87969977541679)
--(axis cs:81671,2.87970074711559)
--(axis cs:81670,2.87970173091077)
--(axis cs:81669,2.8797026971922)
--(axis cs:81668,2.87970367073362)
--(axis cs:81667,2.87970464049154)
--(axis cs:81666,2.87970560982549)
--(axis cs:81665,2.87970656307052)
--(axis cs:81664,2.87970752771853)
--(axis cs:81663,2.879708481662)
--(axis cs:81662,2.87970942098273)
--(axis cs:81661,2.87971035327145)
--(axis cs:81660,2.87971130392796)
--(axis cs:81659,2.8797122419686)
--(axis cs:81658,2.87971322161611)
--(axis cs:81657,2.8797142349423)
--(axis cs:81656,2.87971524699214)
--(axis cs:81655,2.87971624075819)
--(axis cs:81654,2.87971723308411)
--(axis cs:81653,2.87971816311394)
--(axis cs:81652,2.87971909907186)
--(axis cs:81651,2.87972004151102)
--(axis cs:81650,2.87972099085902)
--(axis cs:81649,2.87972192531291)
--(axis cs:81648,2.87972285330943)
--(axis cs:81647,2.8797237764429)
--(axis cs:81646,2.8797247071056)
--(axis cs:81645,2.87972564500872)
--(axis cs:81644,2.87972662326987)
--(axis cs:81643,2.87972761126796)
--(axis cs:81642,2.87972861230703)
--(axis cs:81641,2.87972960501133)
--(axis cs:81640,2.87973057321034)
--(axis cs:81639,2.8797315339956)
--(axis cs:81638,2.87973249003123)
--(axis cs:81637,2.87973343832401)
--(axis cs:81636,2.87973439066467)
--(axis cs:81635,2.87973535259592)
--(axis cs:81634,2.87973632208401)
--(axis cs:81633,2.87973728866039)
--(axis cs:81632,2.87973825113614)
--(axis cs:81631,2.87973917798137)
--(axis cs:81630,2.87974013052642)
--(axis cs:81629,2.87974106256763)
--(axis cs:81628,2.8797419873931)
--(axis cs:81627,2.87974290802634)
--(axis cs:81626,2.87974381768264)
--(axis cs:81625,2.87974472282874)
--(axis cs:81624,2.87974564892403)
--(axis cs:81623,2.87974658124502)
--(axis cs:81622,2.87974751539933)
--(axis cs:81621,2.87974843825219)
--(axis cs:81620,2.87974935221384)
--(axis cs:81619,2.87975027174811)
--(axis cs:81618,2.87975117144674)
--(axis cs:81617,2.87975204217782)
--(axis cs:81616,2.87975294071984)
--(axis cs:81615,2.87975383310669)
--(axis cs:81614,2.87975473175291)
--(axis cs:81613,2.8797556431639)
--(axis cs:81612,2.87975654844332)
--(axis cs:81611,2.87975744032879)
--(axis cs:81610,2.87975832475718)
--(axis cs:81609,2.87975922249714)
--(axis cs:81608,2.879760110969)
--(axis cs:81607,2.87976101220862)
--(axis cs:81606,2.87976191250056)
--(axis cs:81605,2.87976284640907)
--(axis cs:81604,2.87976378913276)
--(axis cs:81603,2.87976472891899)
--(axis cs:81602,2.87976567574068)
--(axis cs:81601,2.87976661822096)
--(axis cs:81600,2.87976755737835)
--(axis cs:81599,2.87976846905428)
--(axis cs:81598,2.87976937184311)
--(axis cs:81597,2.87977027437496)
--(axis cs:81596,2.87977118022695)
--(axis cs:81595,2.87977206823928)
--(axis cs:81594,2.87977296664438)
--(axis cs:81593,2.87977384378818)
--(axis cs:81592,2.87977471126989)
--(axis cs:81591,2.87977557386809)
--(axis cs:81590,2.87977643938866)
--(axis cs:81589,2.87977730385773)
--(axis cs:81588,2.87977816640183)
--(axis cs:81587,2.87977902561631)
--(axis cs:81586,2.87977988918688)
--(axis cs:81585,2.87978076936524)
--(axis cs:81584,2.87978165744209)
--(axis cs:81583,2.87978252532007)
--(axis cs:81582,2.87978337605274)
--(axis cs:81581,2.87978422440629)
--(axis cs:81580,2.87978509158372)
--(axis cs:81579,2.8797859438612)
--(axis cs:81578,2.87978679751862)
--(axis cs:81577,2.87978765331689)
--(axis cs:81576,2.87978851532331)
--(axis cs:81575,2.87978937800382)
--(axis cs:81574,2.87979022382694)
--(axis cs:81573,2.87979106908815)
--(axis cs:81572,2.8797919237992)
--(axis cs:81571,2.8797927669306)
--(axis cs:81570,2.87979359068634)
--(axis cs:81569,2.87979440368523)
--(axis cs:81568,2.87979520830064)
--(axis cs:81567,2.87979601206401)
--(axis cs:81566,2.87979681153573)
--(axis cs:81565,2.87979761446806)
--(axis cs:81564,2.87979841741334)
--(axis cs:81563,2.87979921027049)
--(axis cs:81562,2.87979999158212)
--(axis cs:81561,2.87980079026087)
--(axis cs:81560,2.87980157047316)
--(axis cs:81559,2.87980233712588)
--(axis cs:81558,2.8798031034292)
--(axis cs:81557,2.87980391679134)
--(axis cs:81556,2.87980474090339)
--(axis cs:81555,2.87980558148763)
--(axis cs:81554,2.87980642335252)
--(axis cs:81553,2.87980723935363)
--(axis cs:81552,2.87980804825943)
--(axis cs:81551,2.87980885898479)
--(axis cs:81550,2.87980967590433)
--(axis cs:81549,2.8798104928815)
--(axis cs:81548,2.87981132807718)
--(axis cs:81547,2.87981216710602)
--(axis cs:81546,2.87981303794053)
--(axis cs:81545,2.87981391329463)
--(axis cs:81544,2.87981478561202)
--(axis cs:81543,2.87981565583978)
--(axis cs:81542,2.87981654711405)
--(axis cs:81541,2.87981741513229)
--(axis cs:81540,2.87981827471325)
--(axis cs:81539,2.87981910725888)
--(axis cs:81538,2.87981994766451)
--(axis cs:81537,2.87982077245831)
--(axis cs:81536,2.87982161639345)
--(axis cs:81535,2.87982243535544)
--(axis cs:81534,2.87982323618818)
--(axis cs:81533,2.87982404648584)
--(axis cs:81532,2.87982485742857)
--(axis cs:81531,2.8798256618621)
--(axis cs:81530,2.87982647830982)
--(axis cs:81529,2.87982730849804)
--(axis cs:81528,2.87982815549438)
--(axis cs:81527,2.87982900270081)
--(axis cs:81526,2.87982984344142)
--(axis cs:81525,2.8798306782254)
--(axis cs:81524,2.87983151617715)
--(axis cs:81523,2.87983235142261)
--(axis cs:81522,2.87983318515633)
--(axis cs:81521,2.879834022946)
--(axis cs:81520,2.87983487127184)
--(axis cs:81519,2.87983570379807)
--(axis cs:81518,2.87983652835629)
--(axis cs:81517,2.8798373602962)
--(axis cs:81516,2.87983816638229)
--(axis cs:81515,2.87983898638662)
--(axis cs:81514,2.87983983600609)
--(axis cs:81513,2.87984067947319)
--(axis cs:81512,2.87984155578585)
--(axis cs:81511,2.87984241627337)
--(axis cs:81510,2.87984326877687)
--(axis cs:81509,2.87984412257136)
--(axis cs:81508,2.87984498328923)
--(axis cs:81507,2.8798458417521)
--(axis cs:81506,2.87984668501516)
--(axis cs:81505,2.87984752612114)
--(axis cs:81504,2.87984836538579)
--(axis cs:81503,2.87984920034527)
--(axis cs:81502,2.87985003451639)
--(axis cs:81501,2.87985086503645)
--(axis cs:81500,2.87985168175788)
--(axis cs:81499,2.87985248543774)
--(axis cs:81498,2.87985326132669)
--(axis cs:81497,2.87985405232958)
--(axis cs:81496,2.87985482426155)
--(axis cs:81495,2.87985558728939)
--(axis cs:81494,2.87985634814545)
--(axis cs:81493,2.87985713707186)
--(axis cs:81492,2.87985793582904)
--(axis cs:81491,2.87985873431672)
--(axis cs:81490,2.87985952765702)
--(axis cs:81489,2.87986031899895)
--(axis cs:81488,2.87986108737647)
--(axis cs:81487,2.87986185394536)
--(axis cs:81486,2.87986261407697)
--(axis cs:81485,2.8798633658781)
--(axis cs:81484,2.87986412343112)
--(axis cs:81483,2.87986485072272)
--(axis cs:81482,2.87986554958638)
--(axis cs:81481,2.87986624946901)
--(axis cs:81480,2.8798669359515)
--(axis cs:81479,2.87986762245844)
--(axis cs:81478,2.87986831427583)
--(axis cs:81477,2.87986901190762)
--(axis cs:81476,2.8798697052166)
--(axis cs:81475,2.8798703906416)
--(axis cs:81474,2.87987106513686)
--(axis cs:81473,2.87987175796051)
--(axis cs:81472,2.8798724639698)
--(axis cs:81471,2.87987318360997)
--(axis cs:81470,2.87987386157839)
--(axis cs:81469,2.87987451737655)
--(axis cs:81468,2.87987518317224)
--(axis cs:81467,2.87987583939423)
--(axis cs:81466,2.87987649041686)
--(axis cs:81465,2.87987715616292)
--(axis cs:81464,2.87987781578575)
--(axis cs:81463,2.87987848327027)
--(axis cs:81462,2.87987914128265)
--(axis cs:81461,2.87987979844675)
--(axis cs:81460,2.87988047452741)
--(axis cs:81459,2.87988116341153)
--(axis cs:81458,2.8798818251242)
--(axis cs:81457,2.87988249527863)
--(axis cs:81456,2.87988313633231)
--(axis cs:81455,2.87988378078734)
--(axis cs:81454,2.87988443160123)
--(axis cs:81453,2.87988506838101)
--(axis cs:81452,2.87988571990727)
--(axis cs:81451,2.87988640167931)
--(axis cs:81450,2.87988706339022)
--(axis cs:81449,2.87988773433901)
--(axis cs:81448,2.87988840319857)
--(axis cs:81447,2.87988905451575)
--(axis cs:81446,2.87988972581877)
--(axis cs:81445,2.87989036916808)
--(axis cs:81444,2.8798910160716)
--(axis cs:81443,2.8798916967026)
--(axis cs:81442,2.87989236692147)
--(axis cs:81441,2.87989305641321)
--(axis cs:81440,2.87989374209355)
--(axis cs:81439,2.87989440518769)
--(axis cs:81438,2.87989508110837)
--(axis cs:81437,2.87989576723582)
--(axis cs:81436,2.87989644977035)
--(axis cs:81435,2.87989714842947)
--(axis cs:81434,2.87989784252365)
--(axis cs:81433,2.87989855118372)
--(axis cs:81432,2.87989928092641)
--(axis cs:81431,2.87990003563896)
--(axis cs:81430,2.87990079456784)
--(axis cs:81429,2.87990157327658)
--(axis cs:81428,2.87990235074436)
--(axis cs:81427,2.87990313358814)
--(axis cs:81426,2.87990389851282)
--(axis cs:81425,2.87990466074482)
--(axis cs:81424,2.8799054296832)
--(axis cs:81423,2.87990620427541)
--(axis cs:81422,2.8799069739641)
--(axis cs:81421,2.87990772126985)
--(axis cs:81420,2.87990846731681)
--(axis cs:81419,2.8799092094539)
--(axis cs:81418,2.87990997589505)
--(axis cs:81417,2.87991072574457)
--(axis cs:81416,2.87991144491086)
--(axis cs:81415,2.87991218324139)
--(axis cs:81414,2.87991290597621)
--(axis cs:81413,2.87991362127627)
--(axis cs:81412,2.87991430476217)
--(axis cs:81411,2.87991498400261)
--(axis cs:81410,2.87991565425713)
--(axis cs:81409,2.87991631718507)
--(axis cs:81408,2.87991697825385)
--(axis cs:81407,2.87991764813836)
--(axis cs:81406,2.87991831053228)
--(axis cs:81405,2.87991896605204)
--(axis cs:81404,2.87991965037926)
--(axis cs:81403,2.87992034786625)
--(axis cs:81402,2.87992105468682)
--(axis cs:81401,2.87992173612479)
--(axis cs:81400,2.8799224156177)
--(axis cs:81399,2.87992308062561)
--(axis cs:81398,2.87992376468098)
--(axis cs:81397,2.87992444918627)
--(axis cs:81396,2.87992513038064)
--(axis cs:81395,2.87992579097883)
--(axis cs:81394,2.8799264674754)
--(axis cs:81393,2.8799271521714)
--(axis cs:81392,2.87992784910467)
--(axis cs:81391,2.87992851631188)
--(axis cs:81390,2.8799291801698)
--(axis cs:81389,2.87992981701537)
--(axis cs:81388,2.87993041463931)
--(axis cs:81387,2.87993101364978)
--(axis cs:81386,2.87993161856223)
--(axis cs:81385,2.87993220777994)
--(axis cs:81384,2.87993279581619)
--(axis cs:81383,2.87993337583844)
--(axis cs:81382,2.87993397810173)
--(axis cs:81381,2.87993459791242)
--(axis cs:81380,2.87993524588558)
--(axis cs:81379,2.87993586661594)
--(axis cs:81378,2.87993646679584)
--(axis cs:81377,2.87993708805943)
--(axis cs:81376,2.87993772423134)
--(axis cs:81375,2.87993836883427)
--(axis cs:81374,2.879939007265)
--(axis cs:81373,2.87993963551795)
--(axis cs:81372,2.8799402684296)
--(axis cs:81371,2.87994089428588)
--(axis cs:81370,2.87994151480924)
--(axis cs:81369,2.87994212293473)
--(axis cs:81368,2.87994276783536)
--(axis cs:81367,2.87994340848341)
--(axis cs:81366,2.87994406463887)
--(axis cs:81365,2.87994473690241)
--(axis cs:81364,2.87994542440261)
--(axis cs:81363,2.87994609954553)
--(axis cs:81362,2.87994674836432)
--(axis cs:81361,2.87994738586388)
--(axis cs:81360,2.8799480280172)
--(axis cs:81359,2.87994865553234)
--(axis cs:81358,2.87994927488862)
--(axis cs:81357,2.87994987648834)
--(axis cs:81356,2.87995048399886)
--(axis cs:81355,2.87995111993243)
--(axis cs:81354,2.87995175561961)
--(axis cs:81353,2.87995240231975)
--(axis cs:81352,2.87995305897971)
--(axis cs:81351,2.87995373004589)
--(axis cs:81350,2.8799543933192)
--(axis cs:81349,2.87995506542747)
--(axis cs:81348,2.87995571958451)
--(axis cs:81347,2.87995637207459)
--(axis cs:81346,2.87995702103902)
--(axis cs:81345,2.87995765309653)
--(axis cs:81344,2.87995828637198)
--(axis cs:81343,2.87995893933476)
--(axis cs:81342,2.87995958655377)
--(axis cs:81341,2.87996024566721)
--(axis cs:81340,2.87996090586041)
--(axis cs:81339,2.87996158080556)
--(axis cs:81338,2.87996225856828)
--(axis cs:81337,2.8799629359891)
--(axis cs:81336,2.87996363651712)
--(axis cs:81335,2.87996432625672)
--(axis cs:81334,2.87996502623702)
--(axis cs:81333,2.8799657056453)
--(axis cs:81332,2.87996637941461)
--(axis cs:81331,2.87996707522945)
--(axis cs:81330,2.8799677823234)
--(axis cs:81329,2.87996849023199)
--(axis cs:81328,2.87996919837151)
--(axis cs:81327,2.87996991983201)
--(axis cs:81326,2.879970632965)
--(axis cs:81325,2.87997135895928)
--(axis cs:81324,2.87997208096856)
--(axis cs:81323,2.87997279787223)
--(axis cs:81322,2.87997350221116)
--(axis cs:81321,2.87997419713241)
--(axis cs:81320,2.8799748943613)
--(axis cs:81319,2.8799755506561)
--(axis cs:81318,2.87997618209999)
--(axis cs:81317,2.87997681809009)
--(axis cs:81316,2.87997746899679)
--(axis cs:81315,2.87997812289321)
--(axis cs:81314,2.87997876518793)
--(axis cs:81313,2.87997939650063)
--(axis cs:81312,2.87998003396408)
--(axis cs:81311,2.8799806634274)
--(axis cs:81310,2.87998129228729)
--(axis cs:81309,2.87998191565027)
--(axis cs:81308,2.87998254973357)
--(axis cs:81307,2.87998317048955)
--(axis cs:81306,2.87998380419879)
--(axis cs:81305,2.87998442866702)
--(axis cs:81304,2.87998504291381)
--(axis cs:81303,2.87998565310179)
--(axis cs:81302,2.8799862635596)
--(axis cs:81301,2.87998687595451)
--(axis cs:81300,2.87998745686598)
--(axis cs:81299,2.87998804839551)
--(axis cs:81298,2.87998866744811)
--(axis cs:81297,2.87998928099716)
--(axis cs:81296,2.87998988751959)
--(axis cs:81295,2.87999048197237)
--(axis cs:81294,2.87999109957865)
--(axis cs:81293,2.87999172702471)
--(axis cs:81292,2.8799923710318)
--(axis cs:81291,2.8799930165159)
--(axis cs:81290,2.8799936392071)
--(axis cs:81289,2.87999424288533)
--(axis cs:81288,2.879994823995)
--(axis cs:81287,2.879995405231)
--(axis cs:81286,2.87999597328625)
--(axis cs:81285,2.87999654761094)
--(axis cs:81284,2.87999712613596)
--(axis cs:81283,2.87999768566812)
--(axis cs:81282,2.87999826875069)
--(axis cs:81281,2.87999884968721)
--(axis cs:81280,2.87999944001132)
--(axis cs:81279,2.88000004823549)
--(axis cs:81278,2.88000064645448)
--(axis cs:81277,2.8800012331338)
--(axis cs:81276,2.88000182557781)
--(axis cs:81275,2.88000241498102)
--(axis cs:81274,2.88000299407325)
--(axis cs:81273,2.88000359463905)
--(axis cs:81272,2.88000419604003)
--(axis cs:81271,2.88000482017015)
--(axis cs:81270,2.88000544012595)
--(axis cs:81269,2.88000600499981)
--(axis cs:81268,2.88000656856216)
--(axis cs:81267,2.88000714018014)
--(axis cs:81266,2.88000771301655)
--(axis cs:81265,2.88000828545116)
--(axis cs:81264,2.88000883143812)
--(axis cs:81263,2.88000937308722)
--(axis cs:81262,2.88000990322715)
--(axis cs:81261,2.88001042267242)
--(axis cs:81260,2.88001091801164)
--(axis cs:81259,2.88001142695938)
--(axis cs:81258,2.88001193537806)
--(axis cs:81257,2.88001243894443)
--(axis cs:81256,2.88001293344936)
--(axis cs:81255,2.88001342791235)
--(axis cs:81254,2.88001392934051)
--(axis cs:81253,2.88001443278707)
--(axis cs:81252,2.88001491812787)
--(axis cs:81251,2.88001538403143)
--(axis cs:81250,2.88001584539722)
--(axis cs:81249,2.88001629188588)
--(axis cs:81248,2.88001673324579)
--(axis cs:81247,2.88001714734939)
--(axis cs:81246,2.88001757457204)
--(axis cs:81245,2.88001798814289)
--(axis cs:81244,2.88001839860956)
--(axis cs:81243,2.88001879598507)
--(axis cs:81242,2.88001918956926)
--(axis cs:81241,2.88001957042691)
--(axis cs:81240,2.88001995989305)
--(axis cs:81239,2.88002035607505)
--(axis cs:81238,2.88002078009091)
--(axis cs:81237,2.88002118542492)
--(axis cs:81236,2.88002159641104)
--(axis cs:81235,2.88002201285709)
--(axis cs:81234,2.88002240774518)
--(axis cs:81233,2.8800227938486)
--(axis cs:81232,2.88002319800874)
--(axis cs:81231,2.88002358598367)
--(axis cs:81230,2.88002397942453)
--(axis cs:81229,2.8800243651583)
--(axis cs:81228,2.88002475655834)
--(axis cs:81227,2.88002515418571)
--(axis cs:81226,2.88002556545183)
--(axis cs:81225,2.88002596573082)
--(axis cs:81224,2.88002635489076)
--(axis cs:81223,2.88002674303526)
--(axis cs:81222,2.88002714885784)
--(axis cs:81221,2.8800275348684)
--(axis cs:81220,2.88002791257138)
--(axis cs:81219,2.88002829572887)
--(axis cs:81218,2.88002867765715)
--(axis cs:81217,2.88002904810746)
--(axis cs:81216,2.88002940531058)
--(axis cs:81215,2.8800297945118)
--(axis cs:81214,2.88003019442912)
--(axis cs:81213,2.88003062173186)
--(axis cs:81212,2.88003103081472)
--(axis cs:81211,2.88003144807928)
--(axis cs:81210,2.88003185800164)
--(axis cs:81209,2.88003224217256)
--(axis cs:81208,2.88003261603558)
--(axis cs:81207,2.88003301054598)
--(axis cs:81206,2.88003341304169)
--(axis cs:81205,2.8800338108842)
--(axis cs:81204,2.88003422025779)
--(axis cs:81203,2.88003462922392)
--(axis cs:81202,2.88003504537713)
--(axis cs:81201,2.88003548554783)
--(axis cs:81200,2.88003593327505)
--(axis cs:81199,2.88003637400155)
--(axis cs:81198,2.88003682764241)
--(axis cs:81197,2.88003729406077)
--(axis cs:81196,2.88003776932736)
--(axis cs:81195,2.88003824807975)
--(axis cs:81194,2.8800387226748)
--(axis cs:81193,2.88003921571754)
--(axis cs:81192,2.88003972270181)
--(axis cs:81191,2.88004022785621)
--(axis cs:81190,2.88004074636122)
--(axis cs:81189,2.88004125599943)
--(axis cs:81188,2.88004172048876)
--(axis cs:81187,2.88004215043515)
--(axis cs:81186,2.88004257332889)
--(axis cs:81185,2.88004298069748)
--(axis cs:81184,2.88004335791493)
--(axis cs:81183,2.88004373970305)
--(axis cs:81182,2.88004412652472)
--(axis cs:81181,2.88004451675261)
--(axis cs:81180,2.88004493308701)
--(axis cs:81179,2.88004533241292)
--(axis cs:81178,2.88004573923839)
--(axis cs:81177,2.88004614044867)
--(axis cs:81176,2.880046541761)
--(axis cs:81175,2.88004692952756)
--(axis cs:81174,2.88004729742683)
--(axis cs:81173,2.88004765350981)
--(axis cs:81172,2.88004797950801)
--(axis cs:81171,2.88004828111125)
--(axis cs:81170,2.88004856784817)
--(axis cs:81169,2.88004885053079)
--(axis cs:81168,2.88004913181672)
--(axis cs:81167,2.88004942136456)
--(axis cs:81166,2.88004969048541)
--(axis cs:81165,2.88004999258246)
--(axis cs:81164,2.88005029202034)
--(axis cs:81163,2.88005058250086)
--(axis cs:81162,2.88005088243513)
--(axis cs:81161,2.88005117164575)
--(axis cs:81160,2.88005145642729)
--(axis cs:81159,2.88005173697324)
--(axis cs:81158,2.88005198081518)
--(axis cs:81157,2.88005222176895)
--(axis cs:81156,2.88005247708572)
--(axis cs:81155,2.88005272065172)
--(axis cs:81154,2.88005297398437)
--(axis cs:81153,2.8800532054186)
--(axis cs:81152,2.88005344774245)
--(axis cs:81151,2.88005367690208)
--(axis cs:81150,2.88005392666871)
--(axis cs:81149,2.88005417885141)
--(axis cs:81148,2.88005446863903)
--(axis cs:81147,2.88005474452092)
--(axis cs:81146,2.88005503047838)
--(axis cs:81145,2.88005534018554)
--(axis cs:81144,2.88005565620333)
--(axis cs:81143,2.88005597884131)
--(axis cs:81142,2.88005632045897)
--(axis cs:81141,2.88005664900546)
--(axis cs:81140,2.8800569555042)
--(axis cs:81139,2.88005727137147)
--(axis cs:81138,2.8800576183937)
--(axis cs:81137,2.88005795434364)
--(axis cs:81136,2.88005826986205)
--(axis cs:81135,2.88005857745979)
--(axis cs:81134,2.88005889593099)
--(axis cs:81133,2.88005921196758)
--(axis cs:81132,2.88005952197686)
--(axis cs:81131,2.88005980625445)
--(axis cs:81130,2.88006012662526)
--(axis cs:81129,2.88006044941167)
--(axis cs:81128,2.88006078101956)
--(axis cs:81127,2.88006109906855)
--(axis cs:81126,2.88006137036455)
--(axis cs:81125,2.8800616796772)
--(axis cs:81124,2.88006198629634)
--(axis cs:81123,2.88006230122364)
--(axis cs:81122,2.88006263186426)
--(axis cs:81121,2.8800629374305)
--(axis cs:81120,2.88006325791501)
--(axis cs:81119,2.88006356834261)
--(axis cs:81118,2.8800638636382)
--(axis cs:81117,2.88006413879219)
--(axis cs:81116,2.88006440533008)
--(axis cs:81115,2.88006464229213)
--(axis cs:81114,2.88006487412118)
--(axis cs:81113,2.88006508532249)
--(axis cs:81112,2.88006530514876)
--(axis cs:81111,2.88006549805669)
--(axis cs:81110,2.88006568220548)
--(axis cs:81109,2.88006583796099)
--(axis cs:81108,2.88006597392831)
--(axis cs:81107,2.88006610654773)
--(axis cs:81106,2.88006622894533)
--(axis cs:81105,2.88006636096712)
--(axis cs:81104,2.88006648392754)
--(axis cs:81103,2.88006659011378)
--(axis cs:81102,2.88006672388589)
--(axis cs:81101,2.88006685903684)
--(axis cs:81100,2.88006699447031)
--(axis cs:81099,2.88006714485299)
--(axis cs:81098,2.88006727999681)
--(axis cs:81097,2.88006742726519)
--(axis cs:81096,2.88006756541055)
--(axis cs:81095,2.88006769846668)
--(axis cs:81094,2.88006783582896)
--(axis cs:81093,2.88006795524689)
--(axis cs:81092,2.88006805870722)
--(axis cs:81091,2.88006817563402)
--(axis cs:81090,2.88006827918484)
--(axis cs:81089,2.8800683851298)
--(axis cs:81088,2.88006849406885)
--(axis cs:81087,2.88006860348945)
--(axis cs:81086,2.88006870083156)
--(axis cs:81085,2.88006879340681)
--(axis cs:81084,2.88006888487752)
--(axis cs:81083,2.88006896636566)
--(axis cs:81082,2.88006904641191)
--(axis cs:81081,2.88006910130399)
--(axis cs:81080,2.88006915330115)
--(axis cs:81079,2.88006919587883)
--(axis cs:81078,2.88006920738419)
--(axis cs:81077,2.88006918612224)
--(axis cs:81076,2.88006918349582)
--(axis cs:81075,2.88006916778317)
--(axis cs:81074,2.8800691625433)
--(axis cs:81073,2.8800691390311)
--(axis cs:81072,2.88006908495671)
--(axis cs:81071,2.88006906210371)
--(axis cs:81070,2.88006902636749)
--(axis cs:81069,2.88006899932016)
--(axis cs:81068,2.88006900698663)
--(axis cs:81067,2.88006903269378)
--(axis cs:81066,2.88006907121416)
--(axis cs:81065,2.88006911535671)
--(axis cs:81064,2.88006917155423)
--(axis cs:81063,2.88006920254232)
--(axis cs:81062,2.88006921805066)
--(axis cs:81061,2.88006922134998)
--(axis cs:81060,2.88006920026344)
--(axis cs:81059,2.88006917253097)
--(axis cs:81058,2.88006914133126)
--(axis cs:81057,2.88006914473943)
--(axis cs:81056,2.88006914137742)
--(axis cs:81055,2.88006914849464)
--(axis cs:81054,2.88006917261586)
--(axis cs:81053,2.88006919538787)
--(axis cs:81052,2.88006922035059)
--(axis cs:81051,2.88006924928068)
--(axis cs:81050,2.88006928205504)
--(axis cs:81049,2.8800692946625)
--(axis cs:81048,2.8800692973455)
--(axis cs:81047,2.88006930786323)
--(axis cs:81046,2.88006932967311)
--(axis cs:81045,2.88006935725781)
--(axis cs:81044,2.88006938175164)
--(axis cs:81043,2.88006942574524)
--(axis cs:81042,2.88006944208075)
--(axis cs:81041,2.88006945572562)
--(axis cs:81040,2.88006947994654)
--(axis cs:81039,2.8800695145178)
--(axis cs:81038,2.88006954085662)
--(axis cs:81037,2.88006958397162)
--(axis cs:81036,2.88006963196896)
--(axis cs:81035,2.88006966123018)
--(axis cs:81034,2.88006969064897)
--(axis cs:81033,2.88006972151183)
--(axis cs:81032,2.88006972919513)
--(axis cs:81031,2.88006972886421)
--(axis cs:81030,2.8800697368516)
--(axis cs:81029,2.88006976033941)
--(axis cs:81028,2.88006978393984)
--(axis cs:81027,2.88006980871349)
--(axis cs:81026,2.88006982131769)
--(axis cs:81025,2.8800698298615)
--(axis cs:81024,2.88006983347148)
--(axis cs:81023,2.88006984157197)
--(axis cs:81022,2.88006982046185)
--(axis cs:81021,2.8800698199285)
--(axis cs:81020,2.88006982882414)
--(axis cs:81019,2.88006985490627)
--(axis cs:81018,2.88006989194266)
--(axis cs:81017,2.88006991441971)
--(axis cs:81016,2.88006995285665)
--(axis cs:81015,2.88006997282102)
--(axis cs:81014,2.88006998841895)
--(axis cs:81013,2.88007002443464)
--(axis cs:81012,2.88007005670841)
--(axis cs:81011,2.8800700538472)
--(axis cs:81010,2.88007001969374)
--(axis cs:81009,2.88007000639938)
--(axis cs:81008,2.88007001222232)
--(axis cs:81007,2.8800700672088)
--(axis cs:81006,2.8800701059819)
--(axis cs:81005,2.88007012607906)
--(axis cs:81004,2.88007013896875)
--(axis cs:81003,2.88007015001177)
--(axis cs:81002,2.88007015176352)
--(axis cs:81001,2.8800701448525)
--(axis cs:81000,2.88007014183368)
--(axis cs:80999,2.88007014168156)
--(axis cs:80998,2.88007015807578)
--(axis cs:80997,2.88007016312425)
--(axis cs:80996,2.88007014165441)
--(axis cs:80995,2.88007011385778)
--(axis cs:80994,2.88007008631601)
--(axis cs:80993,2.88007007719462)
--(axis cs:80992,2.88007009214594)
--(axis cs:80991,2.88007012044964)
--(axis cs:80990,2.88007017545228)
--(axis cs:80989,2.88007023547613)
--(axis cs:80988,2.8800703061125)
--(axis cs:80987,2.88007039230096)
--(axis cs:80986,2.88007048742452)
--(axis cs:80985,2.88007056386901)
--(axis cs:80984,2.88007065154808)
--(axis cs:80983,2.88007074010849)
--(axis cs:80982,2.8800708599685)
--(axis cs:80981,2.88007096845161)
--(axis cs:80980,2.88007105723204)
--(axis cs:80979,2.8800711651794)
--(axis cs:80978,2.88007126540627)
--(axis cs:80977,2.88007138101469)
--(axis cs:80976,2.88007152788933)
--(axis cs:80975,2.88007166466251)
--(axis cs:80974,2.88007180957374)
--(axis cs:80973,2.88007194821443)
--(axis cs:80972,2.8800720687845)
--(axis cs:80971,2.88007219121578)
--(axis cs:80970,2.88007229131666)
--(axis cs:80969,2.88007238655981)
--(axis cs:80968,2.88007248097246)
--(axis cs:80967,2.88007253874482)
--(axis cs:80966,2.88007260880895)
--(axis cs:80965,2.88007268211254)
--(axis cs:80964,2.88007278012604)
--(axis cs:80963,2.88007286785684)
--(axis cs:80962,2.88007293854044)
--(axis cs:80961,2.88007299891496)
--(axis cs:80960,2.88007307608666)
--(axis cs:80959,2.88007315761863)
--(axis cs:80958,2.88007323131153)
--(axis cs:80957,2.88007333604991)
--(axis cs:80956,2.88007343850169)
--(axis cs:80955,2.88007353909271)
--(axis cs:80954,2.88007362835597)
--(axis cs:80953,2.8800737064288)
--(axis cs:80952,2.88007376417801)
--(axis cs:80951,2.88007382952989)
--(axis cs:80950,2.88007388812635)
--(axis cs:80949,2.88007390523761)
--(axis cs:80948,2.8800739070979)
--(axis cs:80947,2.880073920666)
--(axis cs:80946,2.88007395941592)
--(axis cs:80945,2.8800739946191)
--(axis cs:80944,2.88007405147888)
--(axis cs:80943,2.88007413632608)
--(axis cs:80942,2.8800742467808)
--(axis cs:80941,2.88007436545718)
--(axis cs:80940,2.88007449684376)
--(axis cs:80939,2.88007464744851)
--(axis cs:80938,2.88007480389521)
--(axis cs:80937,2.8800749714841)
--(axis cs:80936,2.8800751383467)
--(axis cs:80935,2.88007532217724)
--(axis cs:80934,2.88007551647138)
--(axis cs:80933,2.88007571022024)
--(axis cs:80932,2.88007590955985)
--(axis cs:80931,2.88007611582619)
--(axis cs:80930,2.88007633498779)
--(axis cs:80929,2.88007656939475)
--(axis cs:80928,2.88007679837831)
--(axis cs:80927,2.88007701624802)
--(axis cs:80926,2.88007725443627)
--(axis cs:80925,2.88007746792254)
--(axis cs:80924,2.880077666018)
--(axis cs:80923,2.88007785611394)
--(axis cs:80922,2.88007802322815)
--(axis cs:80921,2.8800781980381)
--(axis cs:80920,2.88007837328263)
--(axis cs:80919,2.88007854612591)
--(axis cs:80918,2.88007871459929)
--(axis cs:80917,2.88007890800798)
--(axis cs:80916,2.88007911725738)
--(axis cs:80915,2.88007932591984)
--(axis cs:80914,2.88007951067729)
--(axis cs:80913,2.88007968318916)
--(axis cs:80912,2.8800798616637)
--(axis cs:80911,2.88008005611973)
--(axis cs:80910,2.88008026543016)
--(axis cs:80909,2.88008048281527)
--(axis cs:80908,2.88008074261461)
--(axis cs:80907,2.88008102297451)
--(axis cs:80906,2.8800812999511)
--(axis cs:80905,2.88008158942607)
--(axis cs:80904,2.88008187600911)
--(axis cs:80903,2.88008215205787)
--(axis cs:80902,2.88008242120422)
--(axis cs:80901,2.88008270036886)
--(axis cs:80900,2.88008296291325)
--(axis cs:80899,2.88008326770392)
--(axis cs:80898,2.88008359388325)
--(axis cs:80897,2.88008388619808)
--(axis cs:80896,2.88008416275068)
--(axis cs:80895,2.88008445767172)
--(axis cs:80894,2.88008477050454)
--(axis cs:80893,2.88008505941776)
--(axis cs:80892,2.88008535283486)
--(axis cs:80891,2.88008565903504)
--(axis cs:80890,2.88008597110384)
--(axis cs:80889,2.88008631657068)
--(axis cs:80888,2.88008667170349)
--(axis cs:80887,2.8800870492512)
--(axis cs:80886,2.88008741643153)
--(axis cs:80885,2.88008776985317)
--(axis cs:80884,2.88008812164283)
--(axis cs:80883,2.88008845998714)
--(axis cs:80882,2.8800887818674)
--(axis cs:80881,2.88008911555978)
--(axis cs:80880,2.88008945729958)
--(axis cs:80879,2.88008981907784)
--(axis cs:80878,2.88009018982904)
--(axis cs:80877,2.88009053450644)
--(axis cs:80876,2.88009087126527)
--(axis cs:80875,2.88009120650437)
--(axis cs:80874,2.88009153652829)
--(axis cs:80873,2.88009186733219)
--(axis cs:80872,2.88009218162804)
--(axis cs:80871,2.88009250582665)
--(axis cs:80870,2.88009285816758)
--(axis cs:80869,2.88009321481956)
--(axis cs:80868,2.88009357698913)
--(axis cs:80867,2.88009394540468)
--(axis cs:80866,2.88009431629648)
--(axis cs:80865,2.88009466607435)
--(axis cs:80864,2.88009502278184)
--(axis cs:80863,2.88009537679187)
--(axis cs:80862,2.88009575820398)
--(axis cs:80861,2.88009612745819)
--(axis cs:80860,2.88009650858427)
--(axis cs:80859,2.88009689437188)
--(axis cs:80858,2.88009727533218)
--(axis cs:80857,2.88009766095557)
--(axis cs:80856,2.88009805286512)
--(axis cs:80855,2.88009843898446)
--(axis cs:80854,2.88009880545627)
--(axis cs:80853,2.88009916219482)
--(axis cs:80852,2.88009952059624)
--(axis cs:80851,2.88009989634132)
--(axis cs:80850,2.8801002587744)
--(axis cs:80849,2.88010061172047)
--(axis cs:80848,2.88010098548801)
--(axis cs:80847,2.88010134381754)
--(axis cs:80846,2.88010170527317)
--(axis cs:80845,2.88010206688248)
--(axis cs:80844,2.88010241941233)
--(axis cs:80843,2.88010277888481)
--(axis cs:80842,2.88010311971228)
--(axis cs:80841,2.88010348629451)
--(axis cs:80840,2.88010388662508)
--(axis cs:80839,2.88010426741628)
--(axis cs:80838,2.88010468380091)
--(axis cs:80837,2.88010508346604)
--(axis cs:80836,2.88010546137872)
--(axis cs:80835,2.8801058302214)
--(axis cs:80834,2.88010621669103)
--(axis cs:80833,2.88010662744129)
--(axis cs:80832,2.88010704368426)
--(axis cs:80831,2.8801074312036)
--(axis cs:80830,2.88010783350467)
--(axis cs:80829,2.88010824808752)
--(axis cs:80828,2.8801086633554)
--(axis cs:80827,2.88010911355986)
--(axis cs:80826,2.8801095807224)
--(axis cs:80825,2.88011005405554)
--(axis cs:80824,2.88011054372017)
--(axis cs:80823,2.88011103392911)
--(axis cs:80822,2.88011153076523)
--(axis cs:80821,2.88011203362204)
--(axis cs:80820,2.88011251998319)
--(axis cs:80819,2.88011301043209)
--(axis cs:80818,2.88011350096758)
--(axis cs:80817,2.88011400190375)
--(axis cs:80816,2.88011450133072)
--(axis cs:80815,2.8801149903537)
--(axis cs:80814,2.88011550288118)
--(axis cs:80813,2.8801160059241)
--(axis cs:80812,2.88011652076788)
--(axis cs:80811,2.88011702984342)
--(axis cs:80810,2.88011754778437)
--(axis cs:80809,2.8801180839723)
--(axis cs:80808,2.8801186081798)
--(axis cs:80807,2.88011912658791)
--(axis cs:80806,2.88011964345533)
--(axis cs:80805,2.88012016911966)
--(axis cs:80804,2.88012070226858)
--(axis cs:80803,2.8801212455367)
--(axis cs:80802,2.88012179088356)
--(axis cs:80801,2.88012234772329)
--(axis cs:80800,2.88012292608797)
--(axis cs:80799,2.88012350482286)
--(axis cs:80798,2.88012404051231)
--(axis cs:80797,2.88012456574103)
--(axis cs:80796,2.88012508135838)
--(axis cs:80795,2.88012556937151)
--(axis cs:80794,2.88012605892352)
--(axis cs:80793,2.88012656946078)
--(axis cs:80792,2.88012706713426)
--(axis cs:80791,2.88012755702479)
--(axis cs:80790,2.88012803683438)
--(axis cs:80789,2.88012850949797)
--(axis cs:80788,2.88012900381455)
--(axis cs:80787,2.88012950633673)
--(axis cs:80786,2.88012999449832)
--(axis cs:80785,2.88013046843691)
--(axis cs:80784,2.88013092468983)
--(axis cs:80783,2.88013137127803)
--(axis cs:80782,2.88013181960425)
--(axis cs:80781,2.8801322398017)
--(axis cs:80780,2.88013265791557)
--(axis cs:80779,2.8801330915639)
--(axis cs:80778,2.88013350924721)
--(axis cs:80777,2.88013394879841)
--(axis cs:80776,2.88013438403309)
--(axis cs:80775,2.88013479933449)
--(axis cs:80774,2.88013522185982)
--(axis cs:80773,2.880135632075)
--(axis cs:80772,2.88013600617928)
--(axis cs:80771,2.88013637867751)
--(axis cs:80770,2.88013674189659)
--(axis cs:80769,2.88013709631784)
--(axis cs:80768,2.88013745362097)
--(axis cs:80767,2.88013783233467)
--(axis cs:80766,2.88013822177641)
--(axis cs:80765,2.88013859395424)
--(axis cs:80764,2.88013896381412)
--(axis cs:80763,2.88013935002974)
--(axis cs:80762,2.88013971885129)
--(axis cs:80761,2.88014009959087)
--(axis cs:80760,2.88014046869044)
--(axis cs:80759,2.88014082585639)
--(axis cs:80758,2.88014118916452)
--(axis cs:80757,2.88014154760598)
--(axis cs:80756,2.88014190757121)
--(axis cs:80755,2.88014225832741)
--(axis cs:80754,2.88014261553224)
--(axis cs:80753,2.88014296854246)
--(axis cs:80752,2.88014332157336)
--(axis cs:80751,2.88014368971763)
--(axis cs:80750,2.8801440279826)
--(axis cs:80749,2.88014436226123)
--(axis cs:80748,2.88014467994877)
--(axis cs:80747,2.8801449839514)
--(axis cs:80746,2.8801452871901)
--(axis cs:80745,2.88014560147578)
--(axis cs:80744,2.88014592532643)
--(axis cs:80743,2.88014625381334)
--(axis cs:80742,2.88014657539759)
--(axis cs:80741,2.8801469065243)
--(axis cs:80740,2.88014723458031)
--(axis cs:80739,2.88014757272157)
--(axis cs:80738,2.88014789801281)
--(axis cs:80737,2.88014823906028)
--(axis cs:80736,2.88014860015126)
--(axis cs:80735,2.88014895856966)
--(axis cs:80734,2.88014933107152)
--(axis cs:80733,2.88014970675035)
--(axis cs:80732,2.88015008090524)
--(axis cs:80731,2.88015046936904)
--(axis cs:80730,2.88015088215554)
--(axis cs:80729,2.880151299421)
--(axis cs:80728,2.88015171533526)
--(axis cs:80727,2.88015212066469)
--(axis cs:80726,2.88015253413071)
--(axis cs:80725,2.88015294063596)
--(axis cs:80724,2.88015334379864)
--(axis cs:80723,2.88015371942429)
--(axis cs:80722,2.88015409461269)
--(axis cs:80721,2.88015445634638)
--(axis cs:80720,2.88015480275493)
--(axis cs:80719,2.88015515272986)
--(axis cs:80718,2.88015550344534)
--(axis cs:80717,2.88015586230278)
--(axis cs:80716,2.88015619840599)
--(axis cs:80715,2.88015651143981)
--(axis cs:80714,2.88015680584109)
--(axis cs:80713,2.88015711976287)
--(axis cs:80712,2.88015741614344)
--(axis cs:80711,2.88015769184558)
--(axis cs:80710,2.88015794160572)
--(axis cs:80709,2.88015818596902)
--(axis cs:80708,2.88015840979673)
--(axis cs:80707,2.88015865811738)
--(axis cs:80706,2.88015889073783)
--(axis cs:80705,2.88015914455026)
--(axis cs:80704,2.88015938501209)
--(axis cs:80703,2.88015961575024)
--(axis cs:80702,2.88015985705114)
--(axis cs:80701,2.88016008229501)
--(axis cs:80700,2.88016030771707)
--(axis cs:80699,2.8801605454119)
--(axis cs:80698,2.88016078748058)
--(axis cs:80697,2.88016103510888)
--(axis cs:80696,2.88016129484215)
--(axis cs:80695,2.8801615382779)
--(axis cs:80694,2.88016175717956)
--(axis cs:80693,2.8801619650107)
--(axis cs:80692,2.88016215716816)
--(axis cs:80691,2.88016233927633)
--(axis cs:80690,2.88016253107335)
--(axis cs:80689,2.88016272756405)
--(axis cs:80688,2.8801629429959)
--(axis cs:80687,2.88016314838054)
--(axis cs:80686,2.88016335479519)
--(axis cs:80685,2.88016354818495)
--(axis cs:80684,2.88016376501234)
--(axis cs:80683,2.88016396276443)
--(axis cs:80682,2.88016414802642)
--(axis cs:80681,2.88016434376657)
--(axis cs:80680,2.88016453232561)
--(axis cs:80679,2.88016473246016)
--(axis cs:80678,2.88016493317256)
--(axis cs:80677,2.88016512939976)
--(axis cs:80676,2.88016530170172)
--(axis cs:80675,2.88016547710905)
--(axis cs:80674,2.88016567549856)
--(axis cs:80673,2.88016588699945)
--(axis cs:80672,2.88016609682038)
--(axis cs:80671,2.880166309328)
--(axis cs:80670,2.88016653504105)
--(axis cs:80669,2.88016678221017)
--(axis cs:80668,2.88016702038498)
--(axis cs:80667,2.88016725499659)
--(axis cs:80666,2.88016749670268)
--(axis cs:80665,2.88016774787993)
--(axis cs:80664,2.88016799523486)
--(axis cs:80663,2.88016824954541)
--(axis cs:80662,2.88016850247522)
--(axis cs:80661,2.88016874326079)
--(axis cs:80660,2.88016898537429)
--(axis cs:80659,2.88016920716031)
--(axis cs:80658,2.88016941675164)
--(axis cs:80657,2.88016963286948)
--(axis cs:80656,2.88016984102812)
--(axis cs:80655,2.88017004425882)
--(axis cs:80654,2.88017023098062)
--(axis cs:80653,2.88017038856805)
--(axis cs:80652,2.88017055549004)
--(axis cs:80651,2.88017069411982)
--(axis cs:80650,2.8801708238635)
--(axis cs:80649,2.88017095751491)
--(axis cs:80648,2.88017110993314)
--(axis cs:80647,2.88017124884659)
--(axis cs:80646,2.88017137729208)
--(axis cs:80645,2.88017150727967)
--(axis cs:80644,2.88017163454551)
--(axis cs:80643,2.88017177038395)
--(axis cs:80642,2.88017188577884)
--(axis cs:80641,2.88017201031965)
--(axis cs:80640,2.88017213813761)
--(axis cs:80639,2.8801722665725)
--(axis cs:80638,2.88017240421253)
--(axis cs:80637,2.88017251357241)
--(axis cs:80636,2.88017261343979)
--(axis cs:80635,2.88017271647432)
--(axis cs:80634,2.88017281463454)
--(axis cs:80633,2.88017292055153)
--(axis cs:80632,2.88017302492356)
--(axis cs:80631,2.88017311164096)
--(axis cs:80630,2.88017319968407)
--(axis cs:80629,2.88017332499069)
--(axis cs:80628,2.88017344194802)
--(axis cs:80627,2.88017355079913)
--(axis cs:80626,2.88017367584925)
--(axis cs:80625,2.88017381044672)
--(axis cs:80624,2.88017391711935)
--(axis cs:80623,2.88017400745071)
--(axis cs:80622,2.8801740953146)
--(axis cs:80621,2.88017419206587)
--(axis cs:80620,2.88017428031919)
--(axis cs:80619,2.8801743946361)
--(axis cs:80618,2.88017453611574)
--(axis cs:80617,2.88017466981827)
--(axis cs:80616,2.88017481393334)
--(axis cs:80615,2.88017497284002)
--(axis cs:80614,2.88017511220058)
--(axis cs:80613,2.88017525204494)
--(axis cs:80612,2.88017536218107)
--(axis cs:80611,2.88017548368388)
--(axis cs:80610,2.88017559539732)
--(axis cs:80609,2.88017568574844)
--(axis cs:80608,2.88017576635528)
--(axis cs:80607,2.88017582967604)
--(axis cs:80606,2.8801759022676)
--(axis cs:80605,2.88017597554114)
--(axis cs:80604,2.88017603746792)
--(axis cs:80603,2.88017609420202)
--(axis cs:80602,2.88017615025742)
--(axis cs:80601,2.88017619459216)
--(axis cs:80600,2.88017625865479)
--(axis cs:80599,2.88017632168564)
--(axis cs:80598,2.88017639448201)
--(axis cs:80597,2.8801764698112)
--(axis cs:80596,2.88017653021013)
--(axis cs:80595,2.88017656475772)
--(axis cs:80594,2.88017659742067)
--(axis cs:80593,2.88017663446809)
--(axis cs:80592,2.88017668041366)
--(axis cs:80591,2.88017671127924)
--(axis cs:80590,2.88017675555573)
--(axis cs:80589,2.88017682890143)
--(axis cs:80588,2.88017689344594)
--(axis cs:80587,2.88017697495828)
--(axis cs:80586,2.88017705732345)
--(axis cs:80585,2.8801771397494)
--(axis cs:80584,2.8801772372521)
--(axis cs:80583,2.88017729373161)
--(axis cs:80582,2.8801773641481)
--(axis cs:80581,2.88017744825894)
--(axis cs:80580,2.88017752745162)
--(axis cs:80579,2.88017761212456)
--(axis cs:80578,2.88017771142448)
--(axis cs:80577,2.88017779556203)
--(axis cs:80576,2.88017789688381)
--(axis cs:80575,2.88017801994825)
--(axis cs:80574,2.88017816643343)
--(axis cs:80573,2.88017831375855)
--(axis cs:80572,2.88017846151)
--(axis cs:80571,2.88017862274114)
--(axis cs:80570,2.88017879594956)
--(axis cs:80569,2.88017899740055)
--(axis cs:80568,2.88017918945485)
--(axis cs:80567,2.88017937479295)
--(axis cs:80566,2.88017957315093)
--(axis cs:80565,2.8801797718811)
--(axis cs:80564,2.88017998174659)
--(axis cs:80563,2.88018020721796)
--(axis cs:80562,2.88018043975341)
--(axis cs:80561,2.88018067497057)
--(axis cs:80560,2.88018087949426)
--(axis cs:80559,2.88018107452765)
--(axis cs:80558,2.88018125167427)
--(axis cs:80557,2.88018142424917)
--(axis cs:80556,2.8801815745257)
--(axis cs:80555,2.88018172286977)
--(axis cs:80554,2.88018189584775)
--(axis cs:80553,2.88018208404165)
--(axis cs:80552,2.88018228738357)
--(axis cs:80551,2.88018249973193)
--(axis cs:80550,2.88018273891986)
--(axis cs:80549,2.88018299881996)
--(axis cs:80548,2.88018327481889)
--(axis cs:80547,2.88018355004976)
--(axis cs:80546,2.88018381704237)
--(axis cs:80545,2.88018405728569)
--(axis cs:80544,2.88018429115378)
--(axis cs:80543,2.88018453939724)
--(axis cs:80542,2.88018477485092)
--(axis cs:80541,2.88018500073833)
--(axis cs:80540,2.88018522376095)
--(axis cs:80539,2.88018544019704)
--(axis cs:80538,2.88018564862508)
--(axis cs:80537,2.88018583283608)
--(axis cs:80536,2.88018602230588)
--(axis cs:80535,2.88018620810541)
--(axis cs:80534,2.88018641324975)
--(axis cs:80533,2.88018666129544)
--(axis cs:80532,2.88018689089684)
--(axis cs:80531,2.88018712116614)
--(axis cs:80530,2.88018735596084)
--(axis cs:80529,2.88018757776536)
--(axis cs:80528,2.88018782049659)
--(axis cs:80527,2.88018806961279)
--(axis cs:80526,2.8801883408559)
--(axis cs:80525,2.88018857595373)
--(axis cs:80524,2.88018881703564)
--(axis cs:80523,2.88018905806008)
--(axis cs:80522,2.88018928605717)
--(axis cs:80521,2.88018949359138)
--(axis cs:80520,2.88018971540315)
--(axis cs:80519,2.88018994431582)
--(axis cs:80518,2.88019018068482)
--(axis cs:80517,2.88019043596443)
--(axis cs:80516,2.88019071066149)
--(axis cs:80515,2.88019098674755)
--(axis cs:80514,2.88019127803335)
--(axis cs:80513,2.88019155634447)
--(axis cs:80512,2.88019185308296)
--(axis cs:80511,2.88019215667916)
--(axis cs:80510,2.88019245592009)
--(axis cs:80509,2.88019273835861)
--(axis cs:80508,2.8801930009393)
--(axis cs:80507,2.88019324901563)
--(axis cs:80506,2.88019349274188)
--(axis cs:80505,2.88019374375015)
--(axis cs:80504,2.88019399309936)
--(axis cs:80503,2.88019426270168)
--(axis cs:80502,2.88019453779041)
--(axis cs:80501,2.88019482321879)
--(axis cs:80500,2.8801951080139)
--(axis cs:80499,2.88019543390858)
--(axis cs:80498,2.88019575503045)
--(axis cs:80497,2.8801960604485)
--(axis cs:80496,2.88019639795339)
--(axis cs:80495,2.88019674961674)
--(axis cs:80494,2.88019709934812)
--(axis cs:80493,2.88019747504891)
--(axis cs:80492,2.88019786968199)
--(axis cs:80491,2.88019825847636)
--(axis cs:80490,2.88019865410534)
--(axis cs:80489,2.88019903578094)
--(axis cs:80488,2.88019940985471)
--(axis cs:80487,2.88019978963163)
--(axis cs:80486,2.88020019376043)
--(axis cs:80485,2.88020058764024)
--(axis cs:80484,2.88020099266457)
--(axis cs:80483,2.88020138932876)
--(axis cs:80482,2.88020177347339)
--(axis cs:80481,2.88020217339321)
--(axis cs:80480,2.88020257930989)
--(axis cs:80479,2.8802029883601)
--(axis cs:80478,2.8802034011734)
--(axis cs:80477,2.88020378821211)
--(axis cs:80476,2.88020416220565)
--(axis cs:80475,2.88020453606844)
--(axis cs:80474,2.88020491270172)
--(axis cs:80473,2.88020528778847)
--(axis cs:80472,2.88020563153664)
--(axis cs:80471,2.88020597929463)
--(axis cs:80470,2.88020633762383)
--(axis cs:80469,2.88020668920003)
--(axis cs:80468,2.88020705421346)
--(axis cs:80467,2.88020743447477)
--(axis cs:80466,2.88020779956371)
--(axis cs:80465,2.8802081659947)
--(axis cs:80464,2.88020855870586)
--(axis cs:80463,2.88020893595157)
--(axis cs:80462,2.88020930699758)
--(axis cs:80461,2.88020966791938)
--(axis cs:80460,2.88021003876801)
--(axis cs:80459,2.88021041739341)
--(axis cs:80458,2.88021078840288)
--(axis cs:80457,2.88021115338664)
--(axis cs:80456,2.88021150545842)
--(axis cs:80455,2.88021184599935)
--(axis cs:80454,2.88021220161335)
--(axis cs:80453,2.88021252965572)
--(axis cs:80452,2.88021287013179)
--(axis cs:80451,2.88021320568941)
--(axis cs:80450,2.88021352182681)
--(axis cs:80449,2.88021385285278)
--(axis cs:80448,2.88021416433597)
--(axis cs:80447,2.88021447342483)
--(axis cs:80446,2.88021481799123)
--(axis cs:80445,2.88021516425097)
--(axis cs:80444,2.88021552420647)
--(axis cs:80443,2.88021590813562)
--(axis cs:80442,2.88021628106057)
--(axis cs:80441,2.88021663332759)
--(axis cs:80440,2.88021698244896)
--(axis cs:80439,2.88021735030988)
--(axis cs:80438,2.88021772291798)
--(axis cs:80437,2.88021809109099)
--(axis cs:80436,2.88021845113575)
--(axis cs:80435,2.88021881883917)
--(axis cs:80434,2.88021920223664)
--(axis cs:80433,2.88021959197092)
--(axis cs:80432,2.88021997669788)
--(axis cs:80431,2.88022036927872)
--(axis cs:80430,2.88022075955685)
--(axis cs:80429,2.88022114519551)
--(axis cs:80428,2.88022151611806)
--(axis cs:80427,2.88022187107743)
--(axis cs:80426,2.88022221727969)
--(axis cs:80425,2.88022255612582)
--(axis cs:80424,2.88022291817718)
--(axis cs:80423,2.88022328519337)
--(axis cs:80422,2.88022366204237)
--(axis cs:80421,2.88022402020228)
--(axis cs:80420,2.88022436366618)
--(axis cs:80419,2.88022471035865)
--(axis cs:80418,2.88022507806526)
--(axis cs:80417,2.88022544228781)
--(axis cs:80416,2.88022579471228)
--(axis cs:80415,2.88022614275949)
--(axis cs:80414,2.88022649041916)
--(axis cs:80413,2.8802268460015)
--(axis cs:80412,2.88022721153496)
--(axis cs:80411,2.88022759269758)
--(axis cs:80410,2.88022795917143)
--(axis cs:80409,2.88022833785712)
--(axis cs:80408,2.8802287045853)
--(axis cs:80407,2.88022906325354)
--(axis cs:80406,2.88022942628604)
--(axis cs:80405,2.88022978870326)
--(axis cs:80404,2.8802301221955)
--(axis cs:80403,2.88023046956034)
--(axis cs:80402,2.88023080299294)
--(axis cs:80401,2.88023114159488)
--(axis cs:80400,2.88023151390778)
--(axis cs:80399,2.88023186619845)
--(axis cs:80398,2.88023221606983)
--(axis cs:80397,2.88023256565447)
--(axis cs:80396,2.88023289929153)
--(axis cs:80395,2.88023323669853)
--(axis cs:80394,2.88023356618903)
--(axis cs:80393,2.88023390244562)
--(axis cs:80392,2.88023425273584)
--(axis cs:80391,2.88023460210007)
--(axis cs:80390,2.88023492468735)
--(axis cs:80389,2.88023526216551)
--(axis cs:80388,2.88023558354077)
--(axis cs:80387,2.88023589048686)
--(axis cs:80386,2.88023619353078)
--(axis cs:80385,2.88023649543445)
--(axis cs:80384,2.88023677103661)
--(axis cs:80383,2.88023702835582)
--(axis cs:80382,2.88023730227616)
--(axis cs:80381,2.88023754948915)
--(axis cs:80380,2.8802378109728)
--(axis cs:80379,2.88023808287399)
--(axis cs:80378,2.88023837541426)
--(axis cs:80377,2.88023867936119)
--(axis cs:80376,2.88023896093147)
--(axis cs:80375,2.88023923733709)
--(axis cs:80374,2.88023949018175)
--(axis cs:80373,2.88023974252975)
--(axis cs:80372,2.88023998455992)
--(axis cs:80371,2.88024023817088)
--(axis cs:80370,2.88024047285132)
--(axis cs:80369,2.8802407093471)
--(axis cs:80368,2.88024095456172)
--(axis cs:80367,2.8802412023823)
--(axis cs:80366,2.88024148341471)
--(axis cs:80365,2.88024177405474)
--(axis cs:80364,2.88024205085108)
--(axis cs:80363,2.88024231424505)
--(axis cs:80362,2.88024257127979)
--(axis cs:80361,2.88024284839369)
--(axis cs:80360,2.88024313022154)
--(axis cs:80359,2.88024342470154)
--(axis cs:80358,2.88024373175946)
--(axis cs:80357,2.88024401810636)
--(axis cs:80356,2.88024431477289)
--(axis cs:80355,2.880244620661)
--(axis cs:80354,2.88024493277708)
--(axis cs:80353,2.88024524302561)
--(axis cs:80352,2.88024555142298)
--(axis cs:80351,2.88024585178806)
--(axis cs:80350,2.8802461828873)
--(axis cs:80349,2.88024648239945)
--(axis cs:80348,2.88024677036299)
--(axis cs:80347,2.88024705653891)
--(axis cs:80346,2.88024731306519)
--(axis cs:80345,2.88024755724696)
--(axis cs:80344,2.88024782632465)
--(axis cs:80343,2.88024806486097)
--(axis cs:80342,2.88024831108455)
--(axis cs:80341,2.88024854956388)
--(axis cs:80340,2.88024878449445)
--(axis cs:80339,2.88024902912969)
--(axis cs:80338,2.88024924245497)
--(axis cs:80337,2.88024944389195)
--(axis cs:80336,2.88024964803082)
--(axis cs:80335,2.88024984143643)
--(axis cs:80334,2.88025004362068)
--(axis cs:80333,2.88025026528206)
--(axis cs:80332,2.88025049077372)
--(axis cs:80331,2.88025072168123)
--(axis cs:80330,2.88025096942893)
--(axis cs:80329,2.8802512021396)
--(axis cs:80328,2.88025143610449)
--(axis cs:80327,2.88025163272565)
--(axis cs:80326,2.88025185091571)
--(axis cs:80325,2.88025207623481)
--(axis cs:80324,2.88025229018218)
--(axis cs:80323,2.88025249238269)
--(axis cs:80322,2.88025271370036)
--(axis cs:80321,2.88025292283239)
--(axis cs:80320,2.8802531543354)
--(axis cs:80319,2.88025340928194)
--(axis cs:80318,2.8802536678619)
--(axis cs:80317,2.88025391514045)
--(axis cs:80316,2.88025417682864)
--(axis cs:80315,2.88025442704646)
--(axis cs:80314,2.8802546710649)
--(axis cs:80313,2.88025491791802)
--(axis cs:80312,2.8802551515009)
--(axis cs:80311,2.8802553653808)
--(axis cs:80310,2.88025557206343)
--(axis cs:80309,2.88025576540118)
--(axis cs:80308,2.88025595431687)
--(axis cs:80307,2.88025612927578)
--(axis cs:80306,2.88025630012822)
--(axis cs:80305,2.88025647678492)
--(axis cs:80304,2.88025666177329)
--(axis cs:80303,2.88025684482645)
--(axis cs:80302,2.8802570138574)
--(axis cs:80301,2.88025716672642)
--(axis cs:80300,2.88025732565079)
--(axis cs:80299,2.88025747294362)
--(axis cs:80298,2.88025762436343)
--(axis cs:80297,2.8802577844859)
--(axis cs:80296,2.88025795435544)
--(axis cs:80295,2.88025813098274)
--(axis cs:80294,2.8802583218377)
--(axis cs:80293,2.88025852094121)
--(axis cs:80292,2.88025874662532)
--(axis cs:80291,2.88025900584647)
--(axis cs:80290,2.88025930260702)
--(axis cs:80289,2.88025961967811)
--(axis cs:80288,2.8802599123019)
--(axis cs:80287,2.88026018734834)
--(axis cs:80286,2.88026045499631)
--(axis cs:80285,2.88026070788752)
--(axis cs:80284,2.88026094215897)
--(axis cs:80283,2.88026118508186)
--(axis cs:80282,2.88026140988267)
--(axis cs:80281,2.880261656637)
--(axis cs:80280,2.88026189779322)
--(axis cs:80279,2.88026213794596)
--(axis cs:80278,2.88026235776133)
--(axis cs:80277,2.88026259749463)
--(axis cs:80276,2.88026286558313)
--(axis cs:80275,2.88026314309133)
--(axis cs:80274,2.88026343030961)
--(axis cs:80273,2.88026367729607)
--(axis cs:80272,2.88026392264195)
--(axis cs:80271,2.8802641752893)
--(axis cs:80270,2.88026441717905)
--(axis cs:80269,2.88026464141066)
--(axis cs:80268,2.8802648578888)
--(axis cs:80267,2.88026507878151)
--(axis cs:80266,2.8802653182292)
--(axis cs:80265,2.88026555097186)
--(axis cs:80264,2.88026578658409)
--(axis cs:80263,2.8802660341647)
--(axis cs:80262,2.88026624984734)
--(axis cs:80261,2.88026644349329)
--(axis cs:80260,2.88026664646483)
--(axis cs:80259,2.880266844634)
--(axis cs:80258,2.88026705704699)
--(axis cs:80257,2.88026726025374)
--(axis cs:80256,2.88026747267916)
--(axis cs:80255,2.88026768888018)
--(axis cs:80254,2.88026794363562)
--(axis cs:80253,2.88026818068646)
--(axis cs:80252,2.88026841857003)
--(axis cs:80251,2.8802686689505)
--(axis cs:80250,2.88026894055897)
--(axis cs:80249,2.88026921621282)
--(axis cs:80248,2.88026946241476)
--(axis cs:80247,2.88026972305045)
--(axis cs:80246,2.88026995570636)
--(axis cs:80245,2.88027020646006)
--(axis cs:80244,2.88027045648819)
--(axis cs:80243,2.88027071457541)
--(axis cs:80242,2.88027100165117)
--(axis cs:80241,2.88027127953206)
--(axis cs:80240,2.88027155349616)
--(axis cs:80239,2.88027182717113)
--(axis cs:80238,2.88027213603244)
--(axis cs:80237,2.88027247737758)
--(axis cs:80236,2.88027283680047)
--(axis cs:80235,2.88027320017635)
--(axis cs:80234,2.8802735649431)
--(axis cs:80233,2.88027393638674)
--(axis cs:80232,2.88027429636418)
--(axis cs:80231,2.88027466118607)
--(axis cs:80230,2.88027499644824)
--(axis cs:80229,2.88027534454625)
--(axis cs:80228,2.88027564647304)
--(axis cs:80227,2.8802759483963)
--(axis cs:80226,2.88027624021443)
--(axis cs:80225,2.88027653390465)
--(axis cs:80224,2.88027682003161)
--(axis cs:80223,2.88027708635756)
--(axis cs:80222,2.88027735583914)
--(axis cs:80221,2.88027764729867)
--(axis cs:80220,2.88027792252133)
--(axis cs:80219,2.88027820687788)
--(axis cs:80218,2.88027850146333)
--(axis cs:80217,2.88027883710619)
--(axis cs:80216,2.88027916639684)
--(axis cs:80215,2.88027947203166)
--(axis cs:80214,2.88027976333021)
--(axis cs:80213,2.88028007285524)
--(axis cs:80212,2.88028037437457)
--(axis cs:80211,2.88028066837786)
--(axis cs:80210,2.88028095737148)
--(axis cs:80209,2.88028121795338)
--(axis cs:80208,2.88028147330472)
--(axis cs:80207,2.88028174187485)
--(axis cs:80206,2.88028199161662)
--(axis cs:80205,2.8802822454977)
--(axis cs:80204,2.88028250851939)
--(axis cs:80203,2.88028277470909)
--(axis cs:80202,2.88028307400594)
--(axis cs:80201,2.88028337213941)
--(axis cs:80200,2.88028368562299)
--(axis cs:80199,2.8802840136012)
--(axis cs:80198,2.88028434552792)
--(axis cs:80197,2.8802846897711)
--(axis cs:80196,2.88028500920445)
--(axis cs:80195,2.8802853158272)
--(axis cs:80194,2.88028563322279)
--(axis cs:80193,2.88028596842671)
--(axis cs:80192,2.88028632817869)
--(axis cs:80191,2.88028666590553)
--(axis cs:80190,2.88028701919578)
--(axis cs:80189,2.88028735843212)
--(axis cs:80188,2.88028768965772)
--(axis cs:80187,2.8802880069179)
--(axis cs:80186,2.88028832898772)
--(axis cs:80185,2.8802886335301)
--(axis cs:80184,2.88028891047738)
--(axis cs:80183,2.88028917974437)
--(axis cs:80182,2.8802894441824)
--(axis cs:80181,2.88028968908438)
--(axis cs:80180,2.88028990064103)
--(axis cs:80179,2.88029011842834)
--(axis cs:80178,2.88029035137088)
--(axis cs:80177,2.88029058871789)
--(axis cs:80176,2.88029083018992)
--(axis cs:80175,2.88029106133702)
--(axis cs:80174,2.88029128770476)
--(axis cs:80173,2.8802914784865)
--(axis cs:80172,2.88029168632444)
--(axis cs:80171,2.88029190040612)
--(axis cs:80170,2.88029213933632)
--(axis cs:80169,2.88029236616378)
--(axis cs:80168,2.88029259615189)
--(axis cs:80167,2.88029285269776)
--(axis cs:80166,2.88029310301804)
--(axis cs:80165,2.88029337131611)
--(axis cs:80164,2.88029364123049)
--(axis cs:80163,2.88029393286414)
--(axis cs:80162,2.88029420805502)
--(axis cs:80161,2.88029446369212)
--(axis cs:80160,2.88029469760863)
--(axis cs:80159,2.8802949128657)
--(axis cs:80158,2.88029516137601)
--(axis cs:80157,2.88029541874434)
--(axis cs:80156,2.88029568709433)
--(axis cs:80155,2.88029596828897)
--(axis cs:80154,2.88029628086492)
--(axis cs:80153,2.88029660496319)
--(axis cs:80152,2.8802969101172)
--(axis cs:80151,2.8802972059521)
--(axis cs:80150,2.88029750821016)
--(axis cs:80149,2.88029783414667)
--(axis cs:80148,2.88029816860599)
--(axis cs:80147,2.88029850411735)
--(axis cs:80146,2.88029884586093)
--(axis cs:80145,2.88029914685229)
--(axis cs:80144,2.88029942776318)
--(axis cs:80143,2.88029970918551)
--(axis cs:80142,2.88029999309164)
--(axis cs:80141,2.88030025116055)
--(axis cs:80140,2.88030050015142)
--(axis cs:80139,2.88030073996906)
--(axis cs:80138,2.88030100237493)
--(axis cs:80137,2.88030125568167)
--(axis cs:80136,2.88030152319679)
--(axis cs:80135,2.88030180281801)
--(axis cs:80134,2.88030208578917)
--(axis cs:80133,2.88030234702814)
--(axis cs:80132,2.88030258739654)
--(axis cs:80131,2.88030286104068)
--(axis cs:80130,2.88030316961676)
--(axis cs:80129,2.88030349539127)
--(axis cs:80128,2.88030381483055)
--(axis cs:80127,2.88030413386005)
--(axis cs:80126,2.88030444097873)
--(axis cs:80125,2.88030474438255)
--(axis cs:80124,2.88030504327005)
--(axis cs:80123,2.88030532575521)
--(axis cs:80122,2.88030563463635)
--(axis cs:80121,2.88030594211414)
--(axis cs:80120,2.88030625803673)
--(axis cs:80119,2.88030658858643)
--(axis cs:80118,2.88030694352335)
--(axis cs:80117,2.88030728594776)
--(axis cs:80116,2.88030761155121)
--(axis cs:80115,2.88030793369052)
--(axis cs:80114,2.88030829358897)
--(axis cs:80113,2.88030864748545)
--(axis cs:80112,2.88030897649084)
--(axis cs:80111,2.88030930860486)
--(axis cs:80110,2.88030963914625)
--(axis cs:80109,2.8803099599028)
--(axis cs:80108,2.88031028340799)
--(axis cs:80107,2.88031059193025)
--(axis cs:80106,2.88031090039401)
--(axis cs:80105,2.88031117958914)
--(axis cs:80104,2.88031144658777)
--(axis cs:80103,2.88031174052181)
--(axis cs:80102,2.8803120236293)
--(axis cs:80101,2.88031230095441)
--(axis cs:80100,2.88031256661987)
--(axis cs:80099,2.88031283049279)
--(axis cs:80098,2.88031306934083)
--(axis cs:80097,2.88031330429865)
--(axis cs:80096,2.88031356107172)
--(axis cs:80095,2.88031379318709)
--(axis cs:80094,2.88031402384486)
--(axis cs:80093,2.88031425030217)
--(axis cs:80092,2.88031447410332)
--(axis cs:80091,2.88031470184293)
--(axis cs:80090,2.88031494016727)
--(axis cs:80089,2.88031519484002)
--(axis cs:80088,2.88031544069432)
--(axis cs:80087,2.88031568487451)
--(axis cs:80086,2.88031590235881)
--(axis cs:80085,2.88031613783759)
--(axis cs:80084,2.88031636609876)
--(axis cs:80083,2.880316610868)
--(axis cs:80082,2.88031687886705)
--(axis cs:80081,2.88031715585424)
--(axis cs:80080,2.88031744446847)
--(axis cs:80079,2.88031775572205)
--(axis cs:80078,2.88031806228258)
--(axis cs:80077,2.88031835682566)
--(axis cs:80076,2.88031865529618)
--(axis cs:80075,2.88031897503049)
--(axis cs:80074,2.88031928653117)
--(axis cs:80073,2.88031959901512)
--(axis cs:80072,2.88031989512544)
--(axis cs:80071,2.88032019060124)
--(axis cs:80070,2.8803204895659)
--(axis cs:80069,2.88032079925895)
--(axis cs:80068,2.88032111956398)
--(axis cs:80067,2.88032144155737)
--(axis cs:80066,2.88032176343583)
--(axis cs:80065,2.88032210997593)
--(axis cs:80064,2.88032247933063)
--(axis cs:80063,2.88032286668208)
--(axis cs:80062,2.88032326918748)
--(axis cs:80061,2.88032367148029)
--(axis cs:80060,2.88032408470177)
--(axis cs:80059,2.88032450313799)
--(axis cs:80058,2.88032494062936)
--(axis cs:80057,2.88032535687612)
--(axis cs:80056,2.88032575577148)
--(axis cs:80055,2.88032615198691)
--(axis cs:80054,2.88032652569426)
--(axis cs:80053,2.88032691224606)
--(axis cs:80052,2.88032726642608)
--(axis cs:80051,2.88032760735214)
--(axis cs:80050,2.88032793970187)
--(axis cs:80049,2.88032827601999)
--(axis cs:80048,2.88032860377604)
--(axis cs:80047,2.88032894016537)
--(axis cs:80046,2.88032928973419)
--(axis cs:80045,2.88032963866096)
--(axis cs:80044,2.8803300055888)
--(axis cs:80043,2.88033039369307)
--(axis cs:80042,2.88033075163974)
--(axis cs:80041,2.88033113483282)
--(axis cs:80040,2.88033151349374)
--(axis cs:80039,2.88033188363824)
--(axis cs:80038,2.88033229141545)
--(axis cs:80037,2.88033270514211)
--(axis cs:80036,2.88033311483613)
--(axis cs:80035,2.88033350901176)
--(axis cs:80034,2.88033388904822)
--(axis cs:80033,2.88033426629638)
--(axis cs:80032,2.88033462564661)
--(axis cs:80031,2.88033497810766)
--(axis cs:80030,2.88033531686014)
--(axis cs:80029,2.88033567843551)
--(axis cs:80028,2.88033602966088)
--(axis cs:80027,2.88033636670164)
--(axis cs:80026,2.88033668241036)
--(axis cs:80025,2.88033700524652)
--(axis cs:80024,2.88033731895824)
--(axis cs:80023,2.880337611412)
--(axis cs:80022,2.88033790636947)
--(axis cs:80021,2.88033819629796)
--(axis cs:80020,2.88033847112881)
--(axis cs:80019,2.88033876648858)
--(axis cs:80018,2.88033908290672)
--(axis cs:80017,2.88033938857608)
--(axis cs:80016,2.88033970916714)
--(axis cs:80015,2.88034005876252)
--(axis cs:80014,2.88034040297942)
--(axis cs:80013,2.88034074975664)
--(axis cs:80012,2.88034108293269)
--(axis cs:80011,2.88034141789541)
--(axis cs:80010,2.88034177240495)
--(axis cs:80009,2.8803421213538)
--(axis cs:80008,2.88034248091383)
--(axis cs:80007,2.88034281682908)
--(axis cs:80006,2.88034314466335)
--(axis cs:80005,2.8803434850593)
--(axis cs:80004,2.88034381951587)
--(axis cs:80003,2.88034414245292)
--(axis cs:80002,2.88034448249191)
--(axis cs:80001,2.88034479975189)
--(axis cs:80000,2.8803450914136)
--(axis cs:79999,2.8803453868528)
--(axis cs:79998,2.88034571424243)
--(axis cs:79997,2.88034603199719)
--(axis cs:79996,2.8803463383879)
--(axis cs:79995,2.88034662749153)
--(axis cs:79994,2.88034691688003)
--(axis cs:79993,2.88034721283021)
--(axis cs:79992,2.88034753281446)
--(axis cs:79991,2.88034786363773)
--(axis cs:79990,2.88034821604331)
--(axis cs:79989,2.88034857231098)
--(axis cs:79988,2.88034892174085)
--(axis cs:79987,2.88034925818758)
--(axis cs:79986,2.88034958714218)
--(axis cs:79985,2.8803498919756)
--(axis cs:79984,2.8803502092045)
--(axis cs:79983,2.88035052881822)
--(axis cs:79982,2.88035085629677)
--(axis cs:79981,2.88035117315993)
--(axis cs:79980,2.88035147634435)
--(axis cs:79979,2.88035179004984)
--(axis cs:79978,2.88035210176108)
--(axis cs:79977,2.88035241825435)
--(axis cs:79976,2.88035272587786)
--(axis cs:79975,2.88035304374963)
--(axis cs:79974,2.88035337767699)
--(axis cs:79973,2.88035371512111)
--(axis cs:79972,2.88035407376238)
--(axis cs:79971,2.88035442334744)
--(axis cs:79970,2.88035478352953)
--(axis cs:79969,2.88035514107502)
--(axis cs:79968,2.88035551245575)
--(axis cs:79967,2.88035587697524)
--(axis cs:79966,2.8803562368399)
--(axis cs:79965,2.88035658243336)
--(axis cs:79964,2.88035693748288)
--(axis cs:79963,2.88035727853984)
--(axis cs:79962,2.88035759810725)
--(axis cs:79961,2.88035790446891)
--(axis cs:79960,2.88035818830306)
--(axis cs:79959,2.88035843956473)
--(axis cs:79958,2.88035866378084)
--(axis cs:79957,2.88035886464835)
--(axis cs:79956,2.88035905060801)
--(axis cs:79955,2.88035924081421)
--(axis cs:79954,2.88035942537591)
--(axis cs:79953,2.88035960961757)
--(axis cs:79952,2.88035977659866)
--(axis cs:79951,2.88035995900993)
--(axis cs:79950,2.88036016071432)
--(axis cs:79949,2.88036034023207)
--(axis cs:79948,2.88036054084694)
--(axis cs:79947,2.88036074500218)
--(axis cs:79946,2.88036094584358)
--(axis cs:79945,2.88036115644679)
--(axis cs:79944,2.88036136417418)
--(axis cs:79943,2.88036157048375)
--(axis cs:79942,2.88036178156558)
--(axis cs:79941,2.88036197030651)
--(axis cs:79940,2.88036213289238)
--(axis cs:79939,2.88036230623336)
--(axis cs:79938,2.88036248058836)
--(axis cs:79937,2.8803626554879)
--(axis cs:79936,2.88036282809077)
--(axis cs:79935,2.88036299426246)
--(axis cs:79934,2.88036318182388)
--(axis cs:79933,2.88036337015517)
--(axis cs:79932,2.88036353693479)
--(axis cs:79931,2.88036368902352)
--(axis cs:79930,2.88036384323357)
--(axis cs:79929,2.8803639938016)
--(axis cs:79928,2.88036412955497)
--(axis cs:79927,2.88036425586564)
--(axis cs:79926,2.88036439314501)
--(axis cs:79925,2.880364544199)
--(axis cs:79924,2.88036471226358)
--(axis cs:79923,2.88036488241878)
--(axis cs:79922,2.88036505633451)
--(axis cs:79921,2.88036524378027)
--(axis cs:79920,2.88036545736592)
--(axis cs:79919,2.88036566710077)
--(axis cs:79918,2.88036585976448)
--(axis cs:79917,2.88036603841861)
--(axis cs:79916,2.88036621389555)
--(axis cs:79915,2.88036638746297)
--(axis cs:79914,2.88036657786122)
--(axis cs:79913,2.88036676715075)
--(axis cs:79912,2.88036695492687)
--(axis cs:79911,2.88036714511826)
--(axis cs:79910,2.88036734849647)
--(axis cs:79909,2.88036756872892)
--(axis cs:79908,2.88036777661767)
--(axis cs:79907,2.88036799131974)
--(axis cs:79906,2.88036820597103)
--(axis cs:79905,2.88036841931121)
--(axis cs:79904,2.88036865269181)
--(axis cs:79903,2.88036887467706)
--(axis cs:79902,2.88036910365037)
--(axis cs:79901,2.88036937600404)
--(axis cs:79900,2.88036964866491)
--(axis cs:79899,2.88036994078973)
--(axis cs:79898,2.88037023718811)
--(axis cs:79897,2.88037052151253)
--(axis cs:79896,2.88037076988861)
--(axis cs:79895,2.88037100728662)
--(axis cs:79894,2.88037126390557)
--(axis cs:79893,2.88037151904389)
--(axis cs:79892,2.88037179474176)
--(axis cs:79891,2.88037206667913)
--(axis cs:79890,2.88037236026302)
--(axis cs:79889,2.88037265858122)
--(axis cs:79888,2.88037294220334)
--(axis cs:79887,2.88037324343657)
--(axis cs:79886,2.88037353929238)
--(axis cs:79885,2.88037380705455)
--(axis cs:79884,2.88037406297462)
--(axis cs:79883,2.88037432352399)
--(axis cs:79882,2.8803745569903)
--(axis cs:79881,2.88037479399989)
--(axis cs:79880,2.88037503568213)
--(axis cs:79879,2.88037528296007)
--(axis cs:79878,2.88037552216795)
--(axis cs:79877,2.88037573023877)
--(axis cs:79876,2.88037596081363)
--(axis cs:79875,2.8803761840728)
--(axis cs:79874,2.88037638334373)
--(axis cs:79873,2.88037658537545)
--(axis cs:79872,2.88037681198719)
--(axis cs:79871,2.88037702229717)
--(axis cs:79870,2.88037722218833)
--(axis cs:79869,2.88037742637818)
--(axis cs:79868,2.88037764713484)
--(axis cs:79867,2.88037787369752)
--(axis cs:79866,2.88037809636792)
--(axis cs:79865,2.88037832744755)
--(axis cs:79864,2.88037856740538)
--(axis cs:79863,2.88037876884851)
--(axis cs:79862,2.88037896225833)
--(axis cs:79861,2.88037916125194)
--(axis cs:79860,2.88037937634349)
--(axis cs:79859,2.88037960624055)
--(axis cs:79858,2.88037981252931)
--(axis cs:79857,2.88038002609537)
--(axis cs:79856,2.88038022355699)
--(axis cs:79855,2.88038044603075)
--(axis cs:79854,2.88038067755163)
--(axis cs:79853,2.88038089504653)
--(axis cs:79852,2.8803810941584)
--(axis cs:79851,2.88038128486982)
--(axis cs:79850,2.88038152032031)
--(axis cs:79849,2.88038175807618)
--(axis cs:79848,2.88038201898467)
--(axis cs:79847,2.88038228206915)
--(axis cs:79846,2.88038255553387)
--(axis cs:79845,2.88038283876581)
--(axis cs:79844,2.88038311768818)
--(axis cs:79843,2.88038341547942)
--(axis cs:79842,2.88038370670982)
--(axis cs:79841,2.88038401657473)
--(axis cs:79840,2.88038433515119)
--(axis cs:79839,2.88038467368126)
--(axis cs:79838,2.88038500983573)
--(axis cs:79837,2.88038532008946)
--(axis cs:79836,2.88038564566495)
--(axis cs:79835,2.88038600035657)
--(axis cs:79834,2.8803863590655)
--(axis cs:79833,2.88038670283056)
--(axis cs:79832,2.88038704292042)
--(axis cs:79831,2.88038741927089)
--(axis cs:79830,2.88038778930622)
--(axis cs:79829,2.88038816228933)
--(axis cs:79828,2.88038852453904)
--(axis cs:79827,2.88038890597679)
--(axis cs:79826,2.88038927370671)
--(axis cs:79825,2.88038963928777)
--(axis cs:79824,2.88038996905203)
--(axis cs:79823,2.88039029004721)
--(axis cs:79822,2.88039058912943)
--(axis cs:79821,2.88039086755825)
--(axis cs:79820,2.88039113630058)
--(axis cs:79819,2.88039140317532)
--(axis cs:79818,2.88039167922424)
--(axis cs:79817,2.88039198416221)
--(axis cs:79816,2.88039227772075)
--(axis cs:79815,2.88039254950322)
--(axis cs:79814,2.88039280853342)
--(axis cs:79813,2.88039306506789)
--(axis cs:79812,2.88039333338339)
--(axis cs:79811,2.88039361593963)
--(axis cs:79810,2.88039388860236)
--(axis cs:79809,2.88039415759924)
--(axis cs:79808,2.88039443441121)
--(axis cs:79807,2.88039470683084)
--(axis cs:79806,2.88039495730435)
--(axis cs:79805,2.88039521093587)
--(axis cs:79804,2.88039548544355)
--(axis cs:79803,2.88039577178237)
--(axis cs:79802,2.88039604819946)
--(axis cs:79801,2.88039632271379)
--(axis cs:79800,2.88039658369428)
--(axis cs:79799,2.88039685722178)
--(axis cs:79798,2.88039711333724)
--(axis cs:79797,2.88039736065065)
--(axis cs:79796,2.88039761065177)
--(axis cs:79795,2.88039788188205)
--(axis cs:79794,2.88039815886138)
--(axis cs:79793,2.88039840931183)
--(axis cs:79792,2.88039867057639)
--(axis cs:79791,2.8803989391867)
--(axis cs:79790,2.88039921507962)
--(axis cs:79789,2.88039950537249)
--(axis cs:79788,2.88039979034387)
--(axis cs:79787,2.88040005887416)
--(axis cs:79786,2.88040030478087)
--(axis cs:79785,2.88040057427859)
--(axis cs:79784,2.88040084964268)
--(axis cs:79783,2.88040112637902)
--(axis cs:79782,2.88040141566353)
--(axis cs:79781,2.88040172130033)
--(axis cs:79780,2.8804020365515)
--(axis cs:79779,2.88040232155795)
--(axis cs:79778,2.88040260955258)
--(axis cs:79777,2.8804029122814)
--(axis cs:79776,2.88040323483047)
--(axis cs:79775,2.88040355383345)
--(axis cs:79774,2.88040384128159)
--(axis cs:79773,2.8804041025887)
--(axis cs:79772,2.88040436998653)
--(axis cs:79771,2.8804046301626)
--(axis cs:79770,2.88040489615355)
--(axis cs:79769,2.88040518341572)
--(axis cs:79768,2.8804054712117)
--(axis cs:79767,2.8804057622085)
--(axis cs:79766,2.88040607001282)
--(axis cs:79765,2.88040639554861)
--(axis cs:79764,2.88040670129945)
--(axis cs:79763,2.88040701419792)
--(axis cs:79762,2.88040732596549)
--(axis cs:79761,2.88040764273041)
--(axis cs:79760,2.88040794338775)
--(axis cs:79759,2.88040825003666)
--(axis cs:79758,2.88040856165096)
--(axis cs:79757,2.88040886037734)
--(axis cs:79756,2.88040915383632)
--(axis cs:79755,2.88040944837216)
--(axis cs:79754,2.88040976120958)
--(axis cs:79753,2.88041009273443)
--(axis cs:79752,2.88041042150967)
--(axis cs:79751,2.88041074004457)
--(axis cs:79750,2.88041107915003)
--(axis cs:79749,2.88041142341129)
--(axis cs:79748,2.88041177612093)
--(axis cs:79747,2.88041213159444)
--(axis cs:79746,2.8804124830368)
--(axis cs:79745,2.88041286193264)
--(axis cs:79744,2.88041322443168)
--(axis cs:79743,2.88041359046579)
--(axis cs:79742,2.88041395579317)
--(axis cs:79741,2.88041433040351)
--(axis cs:79740,2.88041471085792)
--(axis cs:79739,2.88041508398267)
--(axis cs:79738,2.88041546006346)
--(axis cs:79737,2.88041583719038)
--(axis cs:79736,2.8804162128781)
--(axis cs:79735,2.88041660776995)
--(axis cs:79734,2.88041698183848)
--(axis cs:79733,2.88041738268303)
--(axis cs:79732,2.88041777016175)
--(axis cs:79731,2.88041815292936)
--(axis cs:79730,2.88041854724152)
--(axis cs:79729,2.88041891436455)
--(axis cs:79728,2.88041928088393)
--(axis cs:79727,2.88041965033551)
--(axis cs:79726,2.88042004069533)
--(axis cs:79725,2.88042042088123)
--(axis cs:79724,2.8804207784179)
--(axis cs:79723,2.8804211249161)
--(axis cs:79722,2.88042145838622)
--(axis cs:79721,2.88042178551604)
--(axis cs:79720,2.88042208605994)
--(axis cs:79719,2.88042236475845)
--(axis cs:79718,2.88042261320239)
--(axis cs:79717,2.88042286063407)
--(axis cs:79716,2.88042311780766)
--(axis cs:79715,2.88042337517372)
--(axis cs:79714,2.88042360221584)
--(axis cs:79713,2.88042380671291)
--(axis cs:79712,2.88042400009941)
--(axis cs:79711,2.88042418567943)
--(axis cs:79710,2.88042435214553)
--(axis cs:79709,2.88042450262861)
--(axis cs:79708,2.88042464741544)
--(axis cs:79707,2.88042475215233)
--(axis cs:79706,2.8804248289084)
--(axis cs:79705,2.88042491725771)
--(axis cs:79704,2.88042500086487)
--(axis cs:79703,2.8804250647868)
--(axis cs:79702,2.88042512141715)
--(axis cs:79701,2.88042518608281)
--(axis cs:79700,2.88042524233979)
--(axis cs:79699,2.88042529844303)
--(axis cs:79698,2.88042532819017)
--(axis cs:79697,2.88042534250324)
--(axis cs:79696,2.88042536761259)
--(axis cs:79695,2.88042540351443)
--(axis cs:79694,2.88042544102631)
--(axis cs:79693,2.88042549191363)
--(axis cs:79692,2.88042557245514)
--(axis cs:79691,2.88042566315086)
--(axis cs:79690,2.88042576110989)
--(axis cs:79689,2.88042587113285)
--(axis cs:79688,2.88042599992658)
--(axis cs:79687,2.8804261373759)
--(axis cs:79686,2.88042627995299)
--(axis cs:79685,2.88042645780221)
--(axis cs:79684,2.88042663977295)
--(axis cs:79683,2.8804268224016)
--(axis cs:79682,2.88042700810798)
--(axis cs:79681,2.88042721018504)
--(axis cs:79680,2.88042743193683)
--(axis cs:79679,2.88042765240403)
--(axis cs:79678,2.88042788162326)
--(axis cs:79677,2.88042810022372)
--(axis cs:79676,2.88042832551166)
--(axis cs:79675,2.88042857088237)
--(axis cs:79674,2.88042880423703)
--(axis cs:79673,2.88042902934138)
--(axis cs:79672,2.8804292611777)
--(axis cs:79671,2.88042949101584)
--(axis cs:79670,2.88042972613222)
--(axis cs:79669,2.88042998184656)
--(axis cs:79668,2.88043023790769)
--(axis cs:79667,2.88043046616164)
--(axis cs:79666,2.88043068925481)
--(axis cs:79665,2.88043088906252)
--(axis cs:79664,2.88043111068766)
--(axis cs:79663,2.880431357402)
--(axis cs:79662,2.88043161453396)
--(axis cs:79661,2.88043187185691)
--(axis cs:79660,2.88043214075007)
--(axis cs:79659,2.88043236937497)
--(axis cs:79658,2.88043259940296)
--(axis cs:79657,2.88043280920078)
--(axis cs:79656,2.8804330103703)
--(axis cs:79655,2.88043320928068)
--(axis cs:79654,2.88043342058796)
--(axis cs:79653,2.88043362912431)
--(axis cs:79652,2.88043383852913)
--(axis cs:79651,2.88043404662429)
--(axis cs:79650,2.88043427137628)
--(axis cs:79649,2.88043449450803)
--(axis cs:79648,2.88043468644267)
--(axis cs:79647,2.88043488640917)
--(axis cs:79646,2.88043509659817)
--(axis cs:79645,2.88043532834531)
--(axis cs:79644,2.88043552146)
--(axis cs:79643,2.8804357254873)
--(axis cs:79642,2.88043594285763)
--(axis cs:79641,2.88043614880349)
--(axis cs:79640,2.88043636445909)
--(axis cs:79639,2.88043659498323)
--(axis cs:79638,2.88043681188218)
--(axis cs:79637,2.88043702114256)
--(axis cs:79636,2.88043721654956)
--(axis cs:79635,2.88043742997451)
--(axis cs:79634,2.88043765227715)
--(axis cs:79633,2.88043785930152)
--(axis cs:79632,2.88043808896545)
--(axis cs:79631,2.88043833980398)
--(axis cs:79630,2.8804385995373)
--(axis cs:79629,2.88043887153188)
--(axis cs:79628,2.88043914198031)
--(axis cs:79627,2.88043941980878)
--(axis cs:79626,2.88043971505531)
--(axis cs:79625,2.88044000587425)
--(axis cs:79624,2.88044027471805)
--(axis cs:79623,2.88044055497133)
--(axis cs:79622,2.88044082359015)
--(axis cs:79621,2.88044107403134)
--(axis cs:79620,2.88044133190538)
--(axis cs:79619,2.88044157710434)
--(axis cs:79618,2.88044183373814)
--(axis cs:79617,2.88044208847034)
--(axis cs:79616,2.8804423452508)
--(axis cs:79615,2.88044261633686)
--(axis cs:79614,2.88044287912591)
--(axis cs:79613,2.88044312610758)
--(axis cs:79612,2.88044339202059)
--(axis cs:79611,2.88044367190728)
--(axis cs:79610,2.88044396327892)
--(axis cs:79609,2.88044423755822)
--(axis cs:79608,2.88044450259545)
--(axis cs:79607,2.88044477871045)
--(axis cs:79606,2.88044505786151)
--(axis cs:79605,2.88044533859136)
--(axis cs:79604,2.88044562451508)
--(axis cs:79603,2.88044594802562)
--(axis cs:79602,2.88044627520718)
--(axis cs:79601,2.88044660614497)
--(axis cs:79600,2.88044692582549)
--(axis cs:79599,2.88044726919089)
--(axis cs:79598,2.88044761976637)
--(axis cs:79597,2.88044797609095)
--(axis cs:79596,2.88044834693123)
--(axis cs:79595,2.88044873237489)
--(axis cs:79594,2.88044912015784)
--(axis cs:79593,2.88044952422332)
--(axis cs:79592,2.88044994235173)
--(axis cs:79591,2.88045035964515)
--(axis cs:79590,2.88045078406474)
--(axis cs:79589,2.88045120244547)
--(axis cs:79588,2.88045161686921)
--(axis cs:79587,2.88045202630426)
--(axis cs:79586,2.88045242655553)
--(axis cs:79585,2.88045284012271)
--(axis cs:79584,2.88045324375536)
--(axis cs:79583,2.88045363666688)
--(axis cs:79582,2.88045402161405)
--(axis cs:79581,2.88045440284734)
--(axis cs:79580,2.88045479696631)
--(axis cs:79579,2.88045520537184)
--(axis cs:79578,2.88045561484012)
--(axis cs:79577,2.88045602496745)
--(axis cs:79576,2.88045644743907)
--(axis cs:79575,2.88045684691049)
--(axis cs:79574,2.88045724612708)
--(axis cs:79573,2.8804576540938)
--(axis cs:79572,2.88045804722493)
--(axis cs:79571,2.88045845595869)
--(axis cs:79570,2.88045886795869)
--(axis cs:79569,2.88045929779402)
--(axis cs:79568,2.88045970899833)
--(axis cs:79567,2.88046012256698)
--(axis cs:79566,2.88046056037313)
--(axis cs:79565,2.88046101571531)
--(axis cs:79564,2.88046146640886)
--(axis cs:79563,2.88046190804016)
--(axis cs:79562,2.88046236665673)
--(axis cs:79561,2.88046281761153)
--(axis cs:79560,2.88046325654898)
--(axis cs:79559,2.88046370718878)
--(axis cs:79558,2.88046415056564)
--(axis cs:79557,2.88046459939155)
--(axis cs:79556,2.88046506310323)
--(axis cs:79555,2.88046555143433)
--(axis cs:79554,2.88046603680269)
--(axis cs:79553,2.88046650512736)
--(axis cs:79552,2.88046696308857)
--(axis cs:79551,2.88046743365148)
--(axis cs:79550,2.8804679036423)
--(axis cs:79549,2.88046837072789)
--(axis cs:79548,2.88046883699998)
--(axis cs:79547,2.88046929626344)
--(axis cs:79546,2.8804697355508)
--(axis cs:79545,2.88047016377535)
--(axis cs:79544,2.88047060018465)
--(axis cs:79543,2.88047102372837)
--(axis cs:79542,2.88047143882117)
--(axis cs:79541,2.88047187937652)
--(axis cs:79540,2.88047233183255)
--(axis cs:79539,2.88047277912581)
--(axis cs:79538,2.88047323406603)
--(axis cs:79537,2.8804736859927)
--(axis cs:79536,2.88047411764675)
--(axis cs:79535,2.88047454682383)
--(axis cs:79534,2.88047498301972)
--(axis cs:79533,2.88047542038586)
--(axis cs:79532,2.88047583456265)
--(axis cs:79531,2.88047624088348)
--(axis cs:79530,2.88047665294321)
--(axis cs:79529,2.88047707690732)
--(axis cs:79528,2.88047748725909)
--(axis cs:79527,2.88047788729244)
--(axis cs:79526,2.88047827143753)
--(axis cs:79525,2.88047866030661)
--(axis cs:79524,2.88047902787738)
--(axis cs:79523,2.88047940836148)
--(axis cs:79522,2.88047979522347)
--(axis cs:79521,2.88048016474164)
--(axis cs:79520,2.8804805253324)
--(axis cs:79519,2.88048090243196)
--(axis cs:79518,2.88048126104107)
--(axis cs:79517,2.88048163075292)
--(axis cs:79516,2.8804819955727)
--(axis cs:79515,2.88048233815993)
--(axis cs:79514,2.88048268326209)
--(axis cs:79513,2.88048304058821)
--(axis cs:79512,2.88048340633174)
--(axis cs:79511,2.8804837622317)
--(axis cs:79510,2.88048413603233)
--(axis cs:79509,2.88048453478518)
--(axis cs:79508,2.88048493650678)
--(axis cs:79507,2.880485324141)
--(axis cs:79506,2.88048568059531)
--(axis cs:79505,2.88048603048825)
--(axis cs:79504,2.88048638885052)
--(axis cs:79503,2.8804867683027)
--(axis cs:79502,2.88048716455294)
--(axis cs:79501,2.88048756825283)
--(axis cs:79500,2.88048798185592)
--(axis cs:79499,2.88048838032602)
--(axis cs:79498,2.88048877681334)
--(axis cs:79497,2.88048918918137)
--(axis cs:79496,2.8804896109271)
--(axis cs:79495,2.88049007446169)
--(axis cs:79494,2.88049055480457)
--(axis cs:79493,2.88049104413079)
--(axis cs:79492,2.88049154395078)
--(axis cs:79491,2.88049206147516)
--(axis cs:79490,2.88049258196887)
--(axis cs:79489,2.88049309628538)
--(axis cs:79488,2.88049362900049)
--(axis cs:79487,2.88049415774393)
--(axis cs:79486,2.88049468075594)
--(axis cs:79485,2.88049522484544)
--(axis cs:79484,2.88049576446646)
--(axis cs:79483,2.88049629763623)
--(axis cs:79482,2.88049680221348)
--(axis cs:79481,2.8804973006944)
--(axis cs:79480,2.88049778016112)
--(axis cs:79479,2.88049826322561)
--(axis cs:79478,2.88049874404827)
--(axis cs:79477,2.88049924507434)
--(axis cs:79476,2.88049977171489)
--(axis cs:79475,2.88050029063935)
--(axis cs:79474,2.88050082455264)
--(axis cs:79473,2.88050133090891)
--(axis cs:79472,2.88050182616032)
--(axis cs:79471,2.88050233281792)
--(axis cs:79470,2.88050283669397)
--(axis cs:79469,2.88050334632317)
--(axis cs:79468,2.88050386385278)
--(axis cs:79467,2.88050440283619)
--(axis cs:79466,2.8805049278654)
--(axis cs:79465,2.88050545663831)
--(axis cs:79464,2.88050596440955)
--(axis cs:79463,2.88050647680652)
--(axis cs:79462,2.88050700854355)
--(axis cs:79461,2.88050752211713)
--(axis cs:79460,2.88050803186526)
--(axis cs:79459,2.8805085398979)
--(axis cs:79458,2.8805090407303)
--(axis cs:79457,2.88050952473591)
--(axis cs:79456,2.88051000897599)
--(axis cs:79455,2.88051050213542)
--(axis cs:79454,2.88051100711593)
--(axis cs:79453,2.88051151344565)
--(axis cs:79452,2.88051202042456)
--(axis cs:79451,2.88051253253618)
--(axis cs:79450,2.88051303455529)
--(axis cs:79449,2.88051353468721)
--(axis cs:79448,2.8805140434689)
--(axis cs:79447,2.88051451562272)
--(axis cs:79446,2.88051499128661)
--(axis cs:79445,2.88051543193113)
--(axis cs:79444,2.88051588441991)
--(axis cs:79443,2.88051633201109)
--(axis cs:79442,2.88051678597607)
--(axis cs:79441,2.8805172361942)
--(axis cs:79440,2.88051770322825)
--(axis cs:79439,2.88051816366024)
--(axis cs:79438,2.88051861329956)
--(axis cs:79437,2.8805190678999)
--(axis cs:79436,2.88051951094876)
--(axis cs:79435,2.88051993400327)
--(axis cs:79434,2.88052034770988)
--(axis cs:79433,2.88052077821669)
--(axis cs:79432,2.88052120980651)
--(axis cs:79431,2.88052165667729)
--(axis cs:79430,2.88052207817346)
--(axis cs:79429,2.88052251976437)
--(axis cs:79428,2.88052298293703)
--(axis cs:79427,2.88052347084547)
--(axis cs:79426,2.88052395768869)
--(axis cs:79425,2.88052445061651)
--(axis cs:79424,2.8805249479798)
--(axis cs:79423,2.88052542158439)
--(axis cs:79422,2.88052588966413)
--(axis cs:79421,2.88052637307101)
--(axis cs:79420,2.88052683614732)
--(axis cs:79419,2.88052730466512)
--(axis cs:79418,2.88052775087303)
--(axis cs:79417,2.88052820851042)
--(axis cs:79416,2.88052870474137)
--(axis cs:79415,2.88052921463263)
--(axis cs:79414,2.8805297347167)
--(axis cs:79413,2.8805302644638)
--(axis cs:79412,2.88053080664539)
--(axis cs:79411,2.88053137520246)
--(axis cs:79410,2.88053194240925)
--(axis cs:79409,2.88053251423572)
--(axis cs:79408,2.88053308452146)
--(axis cs:79407,2.88053368323625)
--(axis cs:79406,2.88053427573454)
--(axis cs:79405,2.88053486028287)
--(axis cs:79404,2.88053547168672)
--(axis cs:79403,2.88053610719073)
--(axis cs:79402,2.88053672572414)
--(axis cs:79401,2.88053733292343)
--(axis cs:79400,2.8805379694124)
--(axis cs:79399,2.88053859097687)
--(axis cs:79398,2.88053918692206)
--(axis cs:79397,2.8805397967825)
--(axis cs:79396,2.88054041801004)
--(axis cs:79395,2.88054104657422)
--(axis cs:79394,2.88054167259734)
--(axis cs:79393,2.88054227226948)
--(axis cs:79392,2.88054286723933)
--(axis cs:79391,2.88054346521406)
--(axis cs:79390,2.88054407486674)
--(axis cs:79389,2.88054469935473)
--(axis cs:79388,2.8805453020781)
--(axis cs:79387,2.88054592014947)
--(axis cs:79386,2.88054653360728)
--(axis cs:79385,2.88054713370582)
--(axis cs:79384,2.88054775411501)
--(axis cs:79383,2.88054838789728)
--(axis cs:79382,2.88054900086985)
--(axis cs:79381,2.88054962476056)
--(axis cs:79380,2.88055024217845)
--(axis cs:79379,2.88055084661692)
--(axis cs:79378,2.88055146470343)
--(axis cs:79377,2.88055209769347)
--(axis cs:79376,2.88055270102468)
--(axis cs:79375,2.88055329803774)
--(axis cs:79374,2.88055389695242)
--(axis cs:79373,2.88055451026365)
--(axis cs:79372,2.8805551241368)
--(axis cs:79371,2.88055573494955)
--(axis cs:79370,2.88055636739418)
--(axis cs:79369,2.88055700398456)
--(axis cs:79368,2.88055760575924)
--(axis cs:79367,2.88055820143186)
--(axis cs:79366,2.88055881722696)
--(axis cs:79365,2.88055941382703)
--(axis cs:79364,2.88056000925823)
--(axis cs:79363,2.88056060053006)
--(axis cs:79362,2.88056119105159)
--(axis cs:79361,2.88056179407649)
--(axis cs:79360,2.88056243093911)
--(axis cs:79359,2.88056304269125)
--(axis cs:79358,2.88056364570501)
--(axis cs:79357,2.88056424437359)
--(axis cs:79356,2.88056480715028)
--(axis cs:79355,2.88056537890014)
--(axis cs:79354,2.88056594562449)
--(axis cs:79353,2.88056653328935)
--(axis cs:79352,2.88056712478935)
--(axis cs:79351,2.88056771747125)
--(axis cs:79350,2.88056829318037)
--(axis cs:79349,2.8805688861762)
--(axis cs:79348,2.88056946953909)
--(axis cs:79347,2.88057006025433)
--(axis cs:79346,2.88057066022331)
--(axis cs:79345,2.88057126570286)
--(axis cs:79344,2.8805718848067)
--(axis cs:79343,2.88057252822231)
--(axis cs:79342,2.88057318352501)
--(axis cs:79341,2.88057383544538)
--(axis cs:79340,2.88057449487257)
--(axis cs:79339,2.8805751448636)
--(axis cs:79338,2.88057580507031)
--(axis cs:79337,2.88057648275086)
--(axis cs:79336,2.88057714048302)
--(axis cs:79335,2.88057780326937)
--(axis cs:79334,2.88057846099076)
--(axis cs:79333,2.88057909469895)
--(axis cs:79332,2.88057974601775)
--(axis cs:79331,2.88058041581574)
--(axis cs:79330,2.88058107918155)
--(axis cs:79329,2.88058174249818)
--(axis cs:79328,2.88058237536199)
--(axis cs:79327,2.88058299353743)
--(axis cs:79326,2.88058360695571)
--(axis cs:79325,2.8805842145036)
--(axis cs:79324,2.88058484177356)
--(axis cs:79323,2.8805854652655)
--(axis cs:79322,2.88058610875729)
--(axis cs:79321,2.88058676533462)
--(axis cs:79320,2.88058741732742)
--(axis cs:79319,2.88058806240087)
--(axis cs:79318,2.88058870814168)
--(axis cs:79317,2.88058937195236)
--(axis cs:79316,2.88059003533509)
--(axis cs:79315,2.88059071875708)
--(axis cs:79314,2.88059140966318)
--(axis cs:79313,2.88059212875638)
--(axis cs:79312,2.88059286627571)
--(axis cs:79311,2.88059358971927)
--(axis cs:79310,2.88059431409118)
--(axis cs:79309,2.88059504665059)
--(axis cs:79308,2.8805957873472)
--(axis cs:79307,2.88059652331968)
--(axis cs:79306,2.88059725394877)
--(axis cs:79305,2.88059796928528)
--(axis cs:79304,2.88059869676438)
--(axis cs:79303,2.8805994417516)
--(axis cs:79302,2.88060020057181)
--(axis cs:79301,2.88060093252883)
--(axis cs:79300,2.88060166699928)
--(axis cs:79299,2.88060241658758)
--(axis cs:79298,2.8806031587633)
--(axis cs:79297,2.88060390591877)
--(axis cs:79296,2.8806046437818)
--(axis cs:79295,2.88060537347699)
--(axis cs:79294,2.88060611372658)
--(axis cs:79293,2.88060686103641)
--(axis cs:79292,2.88060762247758)
--(axis cs:79291,2.88060839319145)
--(axis cs:79290,2.88060913502001)
--(axis cs:79289,2.88060987004708)
--(axis cs:79288,2.88061064308988)
--(axis cs:79287,2.88061140568691)
--(axis cs:79286,2.88061215569479)
--(axis cs:79285,2.88061293688014)
--(axis cs:79284,2.88061372415526)
--(axis cs:79283,2.88061449265173)
--(axis cs:79282,2.88061523653817)
--(axis cs:79281,2.88061595880665)
--(axis cs:79280,2.88061669909498)
--(axis cs:79279,2.88061746052244)
--(axis cs:79278,2.88061820234731)
--(axis cs:79277,2.88061893653751)
--(axis cs:79276,2.88061967808179)
--(axis cs:79275,2.88062040717802)
--(axis cs:79274,2.88062114061572)
--(axis cs:79273,2.88062186966693)
--(axis cs:79272,2.88062257290289)
--(axis cs:79271,2.88062327991822)
--(axis cs:79270,2.88062396023318)
--(axis cs:79269,2.88062465857997)
--(axis cs:79268,2.88062537790188)
--(axis cs:79267,2.88062610865602)
--(axis cs:79266,2.88062685646565)
--(axis cs:79265,2.88062760989003)
--(axis cs:79264,2.88062836395674)
--(axis cs:79263,2.88062911931792)
--(axis cs:79262,2.88062987978868)
--(axis cs:79261,2.88063064906885)
--(axis cs:79260,2.88063143882087)
--(axis cs:79259,2.88063219189836)
--(axis cs:79258,2.88063297051682)
--(axis cs:79257,2.8806337687821)
--(axis cs:79256,2.88063455630613)
--(axis cs:79255,2.88063534006375)
--(axis cs:79254,2.88063612982795)
--(axis cs:79253,2.88063691289215)
--(axis cs:79252,2.88063769731009)
--(axis cs:79251,2.88063848348383)
--(axis cs:79250,2.88063925404543)
--(axis cs:79249,2.88064001501984)
--(axis cs:79248,2.88064078051147)
--(axis cs:79247,2.88064156874996)
--(axis cs:79246,2.88064235719434)
--(axis cs:79245,2.88064313022112)
--(axis cs:79244,2.880643907599)
--(axis cs:79243,2.88064470262782)
--(axis cs:79242,2.88064550017253)
--(axis cs:79241,2.88064633204463)
--(axis cs:79240,2.88064716027003)
--(axis cs:79239,2.88064797935418)
--(axis cs:79238,2.88064879720702)
--(axis cs:79237,2.8806496249129)
--(axis cs:79236,2.88065046864234)
--(axis cs:79235,2.88065129224859)
--(axis cs:79234,2.88065213363512)
--(axis cs:79233,2.88065297204563)
--(axis cs:79232,2.88065384611288)
--(axis cs:79231,2.88065472908306)
--(axis cs:79230,2.88065562252169)
--(axis cs:79229,2.88065650957772)
--(axis cs:79228,2.88065741457746)
--(axis cs:79227,2.88065830997557)
--(axis cs:79226,2.88065919466369)
--(axis cs:79225,2.88066007936818)
--(axis cs:79224,2.88066096548812)
--(axis cs:79223,2.88066184934291)
--(axis cs:79222,2.88066271069939)
--(axis cs:79221,2.88066355967756)
--(axis cs:79220,2.88066439658188)
--(axis cs:79219,2.88066522141887)
--(axis cs:79218,2.8806660457454)
--(axis cs:79217,2.88066687818743)
--(axis cs:79216,2.88066770709312)
--(axis cs:79215,2.88066853751894)
--(axis cs:79214,2.88066940182385)
--(axis cs:79213,2.88067025244905)
--(axis cs:79212,2.88067109827494)
--(axis cs:79211,2.88067196064443)
--(axis cs:79210,2.88067283030038)
--(axis cs:79209,2.88067367094119)
--(axis cs:79208,2.88067447223019)
--(axis cs:79207,2.88067529129367)
--(axis cs:79206,2.88067608478266)
--(axis cs:79205,2.88067687792945)
--(axis cs:79204,2.88067766684619)
--(axis cs:79203,2.88067843332725)
--(axis cs:79202,2.88067918552183)
--(axis cs:79201,2.8806799373406)
--(axis cs:79200,2.88068068411775)
--(axis cs:79199,2.88068142827887)
--(axis cs:79198,2.88068218319532)
--(axis cs:79197,2.88068295171295)
--(axis cs:79196,2.88068373087637)
--(axis cs:79195,2.88068451439122)
--(axis cs:79194,2.88068530643965)
--(axis cs:79193,2.88068611446587)
--(axis cs:79192,2.88068691352987)
--(axis cs:79191,2.88068771938865)
--(axis cs:79190,2.88068850098312)
--(axis cs:79189,2.8806892837048)
--(axis cs:79188,2.880690036147)
--(axis cs:79187,2.88069079405822)
--(axis cs:79186,2.88069154625522)
--(axis cs:79185,2.88069227202364)
--(axis cs:79184,2.88069300010041)
--(axis cs:79183,2.8806937437899)
--(axis cs:79182,2.8806944950699)
--(axis cs:79181,2.88069524005734)
--(axis cs:79180,2.88069599264505)
--(axis cs:79179,2.88069673520629)
--(axis cs:79178,2.88069747772724)
--(axis cs:79177,2.88069820280373)
--(axis cs:79176,2.88069892480479)
--(axis cs:79175,2.88069961699985)
--(axis cs:79174,2.8807003065041)
--(axis cs:79173,2.88070097981599)
--(axis cs:79172,2.88070167796344)
--(axis cs:79171,2.88070235580014)
--(axis cs:79170,2.88070305722266)
--(axis cs:79169,2.88070373955231)
--(axis cs:79168,2.8807044435581)
--(axis cs:79167,2.88070517291681)
--(axis cs:79166,2.88070590467845)
--(axis cs:79165,2.88070661901205)
--(axis cs:79164,2.8807073448648)
--(axis cs:79163,2.88070807132035)
--(axis cs:79162,2.88070881794973)
--(axis cs:79161,2.88070956156739)
--(axis cs:79160,2.88071032835097)
--(axis cs:79159,2.88071105576927)
--(axis cs:79158,2.88071178418374)
--(axis cs:79157,2.88071249757575)
--(axis cs:79156,2.88071320817212)
--(axis cs:79155,2.88071393333188)
--(axis cs:79154,2.88071467508517)
--(axis cs:79153,2.88071543590009)
--(axis cs:79152,2.88071618506834)
--(axis cs:79151,2.88071692569199)
--(axis cs:79150,2.88071763905057)
--(axis cs:79149,2.88071836478099)
--(axis cs:79148,2.88071909543123)
--(axis cs:79147,2.88071981566724)
--(axis cs:79146,2.88072052099695)
--(axis cs:79145,2.88072125829357)
--(axis cs:79144,2.88072197668293)
--(axis cs:79143,2.88072271658748)
--(axis cs:79142,2.88072347130808)
--(axis cs:79141,2.88072421807671)
--(axis cs:79140,2.88072496353177)
--(axis cs:79139,2.88072570828362)
--(axis cs:79138,2.88072645539765)
--(axis cs:79137,2.88072720988554)
--(axis cs:79136,2.88072795165276)
--(axis cs:79135,2.88072869596318)
--(axis cs:79134,2.88072946257895)
--(axis cs:79133,2.8807302305135)
--(axis cs:79132,2.88073100290632)
--(axis cs:79131,2.88073177451035)
--(axis cs:79130,2.88073253816963)
--(axis cs:79129,2.88073330327984)
--(axis cs:79128,2.88073410261448)
--(axis cs:79127,2.88073488286691)
--(axis cs:79126,2.88073567162007)
--(axis cs:79125,2.88073643704157)
--(axis cs:79124,2.88073720031326)
--(axis cs:79123,2.88073797921946)
--(axis cs:79122,2.88073878671452)
--(axis cs:79121,2.88073957824663)
--(axis cs:79120,2.88074034125944)
--(axis cs:79119,2.88074109322932)
--(axis cs:79118,2.88074185709906)
--(axis cs:79117,2.88074263868796)
--(axis cs:79116,2.88074340197799)
--(axis cs:79115,2.88074416370997)
--(axis cs:79114,2.88074492662544)
--(axis cs:79113,2.88074567733162)
--(axis cs:79112,2.88074645201434)
--(axis cs:79111,2.88074721452519)
--(axis cs:79110,2.88074793348958)
--(axis cs:79109,2.88074866735749)
--(axis cs:79108,2.88074939165216)
--(axis cs:79107,2.88075011609115)
--(axis cs:79106,2.88075085329768)
--(axis cs:79105,2.88075159630214)
--(axis cs:79104,2.88075233734175)
--(axis cs:79103,2.88075309109939)
--(axis cs:79102,2.88075386047864)
--(axis cs:79101,2.88075465145618)
--(axis cs:79100,2.88075545344935)
--(axis cs:79099,2.88075624093384)
--(axis cs:79098,2.88075704856455)
--(axis cs:79097,2.88075785640833)
--(axis cs:79096,2.88075864474783)
--(axis cs:79095,2.88075942414577)
--(axis cs:79094,2.88076020067479)
--(axis cs:79093,2.88076097994707)
--(axis cs:79092,2.88076176626705)
--(axis cs:79091,2.88076254517295)
--(axis cs:79090,2.88076332451723)
--(axis cs:79089,2.88076408284083)
--(axis cs:79088,2.88076484223841)
--(axis cs:79087,2.88076559678998)
--(axis cs:79086,2.88076635380244)
--(axis cs:79085,2.88076711348711)
--(axis cs:79084,2.88076784895168)
--(axis cs:79083,2.88076857978858)
--(axis cs:79082,2.88076927349304)
--(axis cs:79081,2.88076998016626)
--(axis cs:79080,2.88077068233475)
--(axis cs:79079,2.8807713528828)
--(axis cs:79078,2.88077202156761)
--(axis cs:79077,2.8807726961506)
--(axis cs:79076,2.8807733660052)
--(axis cs:79075,2.88077403723474)
--(axis cs:79074,2.88077468699348)
--(axis cs:79073,2.88077532853166)
--(axis cs:79072,2.88077596409508)
--(axis cs:79071,2.88077662209964)
--(axis cs:79070,2.880777271748)
--(axis cs:79069,2.88077794457192)
--(axis cs:79068,2.88077862055385)
--(axis cs:79067,2.88077930679177)
--(axis cs:79066,2.8807799944123)
--(axis cs:79065,2.8807807165537)
--(axis cs:79064,2.88078143216983)
--(axis cs:79063,2.88078217287603)
--(axis cs:79062,2.88078291536996)
--(axis cs:79061,2.8807836658448)
--(axis cs:79060,2.88078442417147)
--(axis cs:79059,2.88078517825689)
--(axis cs:79058,2.88078590846945)
--(axis cs:79057,2.88078662922258)
--(axis cs:79056,2.88078734174042)
--(axis cs:79055,2.88078806007572)
--(axis cs:79054,2.88078877310388)
--(axis cs:79053,2.88078950086781)
--(axis cs:79052,2.8807902041467)
--(axis cs:79051,2.88079092982634)
--(axis cs:79050,2.88079165181919)
--(axis cs:79049,2.88079237971119)
--(axis cs:79048,2.88079311331539)
--(axis cs:79047,2.88079383553953)
--(axis cs:79046,2.88079456741051)
--(axis cs:79045,2.88079529110839)
--(axis cs:79044,2.8807960120137)
--(axis cs:79043,2.8807967367559)
--(axis cs:79042,2.88079747520913)
--(axis cs:79041,2.88079823989039)
--(axis cs:79040,2.88079901631363)
--(axis cs:79039,2.88079979676774)
--(axis cs:79038,2.88080057869608)
--(axis cs:79037,2.88080137927746)
--(axis cs:79036,2.88080218947102)
--(axis cs:79035,2.88080301059201)
--(axis cs:79034,2.8808038441602)
--(axis cs:79033,2.8808046601354)
--(axis cs:79032,2.88080548830086)
--(axis cs:79031,2.88080632600481)
--(axis cs:79030,2.88080717783634)
--(axis cs:79029,2.88080803213158)
--(axis cs:79028,2.88080888970469)
--(axis cs:79027,2.88080975367526)
--(axis cs:79026,2.88081061849792)
--(axis cs:79025,2.88081148056054)
--(axis cs:79024,2.88081234199193)
--(axis cs:79023,2.88081322038338)
--(axis cs:79022,2.88081411895078)
--(axis cs:79021,2.88081501527444)
--(axis cs:79020,2.88081590120946)
--(axis cs:79019,2.88081675997905)
--(axis cs:79018,2.88081758565316)
--(axis cs:79017,2.88081843745211)
--(axis cs:79016,2.88081930291517)
--(axis cs:79015,2.88082013606682)
--(axis cs:79014,2.88082097934102)
--(axis cs:79013,2.8808218222564)
--(axis cs:79012,2.88082265320753)
--(axis cs:79011,2.88082348499896)
--(axis cs:79010,2.88082431435309)
--(axis cs:79009,2.88082514540212)
--(axis cs:79008,2.88082598343522)
--(axis cs:79007,2.88082681418742)
--(axis cs:79006,2.88082762667837)
--(axis cs:79005,2.88082841408131)
--(axis cs:79004,2.88082921955144)
--(axis cs:79003,2.88083001916798)
--(axis cs:79002,2.88083081122438)
--(axis cs:79001,2.8808316245779)
--(axis cs:79000,2.88083247069131)
--(axis cs:78999,2.88083331599905)
--(axis cs:78998,2.88083414894682)
--(axis cs:78997,2.88083498396481)
--(axis cs:78996,2.88083583216072)
--(axis cs:78995,2.88083669322864)
--(axis cs:78994,2.88083756453601)
--(axis cs:78993,2.880838452917)
--(axis cs:78992,2.88083936464205)
--(axis cs:78991,2.8808402570031)
--(axis cs:78990,2.88084114297823)
--(axis cs:78989,2.88084202908166)
--(axis cs:78988,2.88084290790241)
--(axis cs:78987,2.88084375629857)
--(axis cs:78986,2.88084461139685)
--(axis cs:78985,2.8808454604661)
--(axis cs:78984,2.88084629618155)
--(axis cs:78983,2.88084713101544)
--(axis cs:78982,2.88084797357574)
--(axis cs:78981,2.88084883149085)
--(axis cs:78980,2.88084971012324)
--(axis cs:78979,2.88085058353417)
--(axis cs:78978,2.88085148367896)
--(axis cs:78977,2.88085235736882)
--(axis cs:78976,2.88085323910178)
--(axis cs:78975,2.88085413174843)
--(axis cs:78974,2.88085501094874)
--(axis cs:78973,2.88085589406546)
--(axis cs:78972,2.88085680770588)
--(axis cs:78971,2.88085772396876)
--(axis cs:78970,2.88085863088079)
--(axis cs:78969,2.88085954699197)
--(axis cs:78968,2.88086046122569)
--(axis cs:78967,2.88086136444251)
--(axis cs:78966,2.8808622513665)
--(axis cs:78965,2.88086315269531)
--(axis cs:78964,2.88086405522791)
--(axis cs:78963,2.88086494922039)
--(axis cs:78962,2.88086585412331)
--(axis cs:78961,2.88086675058685)
--(axis cs:78960,2.88086767055219)
--(axis cs:78959,2.88086858201445)
--(axis cs:78958,2.88086947426939)
--(axis cs:78957,2.88087037614937)
--(axis cs:78956,2.88087128251146)
--(axis cs:78955,2.88087218966846)
--(axis cs:78954,2.8808730758522)
--(axis cs:78953,2.88087397457858)
--(axis cs:78952,2.88087488047794)
--(axis cs:78951,2.88087578828104)
--(axis cs:78950,2.88087671290848)
--(axis cs:78949,2.88087765803491)
--(axis cs:78948,2.88087858889601)
--(axis cs:78947,2.88087953217691)
--(axis cs:78946,2.88088047616205)
--(axis cs:78945,2.88088141901452)
--(axis cs:78944,2.88088235015291)
--(axis cs:78943,2.88088329506408)
--(axis cs:78942,2.88088422747013)
--(axis cs:78941,2.880885166085)
--(axis cs:78940,2.88088607979795)
--(axis cs:78939,2.88088696984346)
--(axis cs:78938,2.88088787035739)
--(axis cs:78937,2.88088875967843)
--(axis cs:78936,2.88088962715071)
--(axis cs:78935,2.88089053093005)
--(axis cs:78934,2.88089144125977)
--(axis cs:78933,2.88089233759354)
--(axis cs:78932,2.88089322520071)
--(axis cs:78931,2.88089409774197)
--(axis cs:78930,2.88089495401916)
--(axis cs:78929,2.88089580758422)
--(axis cs:78928,2.8808966704767)
--(axis cs:78927,2.88089755792359)
--(axis cs:78926,2.88089844282846)
--(axis cs:78925,2.88089930555589)
--(axis cs:78924,2.88090017702751)
--(axis cs:78923,2.88090103647731)
--(axis cs:78922,2.88090189358785)
--(axis cs:78921,2.88090276993754)
--(axis cs:78920,2.88090366456969)
--(axis cs:78919,2.88090454664299)
--(axis cs:78918,2.88090542649546)
--(axis cs:78917,2.88090632721096)
--(axis cs:78916,2.8809072263042)
--(axis cs:78915,2.88090814886459)
--(axis cs:78914,2.88090905845826)
--(axis cs:78913,2.88090998424643)
--(axis cs:78912,2.88091090723722)
--(axis cs:78911,2.88091180297648)
--(axis cs:78910,2.88091271682708)
--(axis cs:78909,2.88091362457992)
--(axis cs:78908,2.8809145346679)
--(axis cs:78907,2.88091545768582)
--(axis cs:78906,2.88091641291454)
--(axis cs:78905,2.88091736597891)
--(axis cs:78904,2.88091834786426)
--(axis cs:78903,2.88091933787702)
--(axis cs:78902,2.88092032297564)
--(axis cs:78901,2.88092132615018)
--(axis cs:78900,2.8809223256788)
--(axis cs:78899,2.88092328289057)
--(axis cs:78898,2.88092426065857)
--(axis cs:78897,2.88092526696947)
--(axis cs:78896,2.88092627997667)
--(axis cs:78895,2.88092728150391)
--(axis cs:78894,2.88092828198681)
--(axis cs:78893,2.88092927217694)
--(axis cs:78892,2.88093022772158)
--(axis cs:78891,2.88093119242087)
--(axis cs:78890,2.88093213631136)
--(axis cs:78889,2.8809330782645)
--(axis cs:78888,2.88093405220749)
--(axis cs:78887,2.88093501793707)
--(axis cs:78886,2.88093598053002)
--(axis cs:78885,2.88093695696008)
--(axis cs:78884,2.88093789696228)
--(axis cs:78883,2.88093885164373)
--(axis cs:78882,2.8809398029789)
--(axis cs:78881,2.88094075118306)
--(axis cs:78880,2.88094173673609)
--(axis cs:78879,2.88094272777138)
--(axis cs:78878,2.8809437094095)
--(axis cs:78877,2.88094472671547)
--(axis cs:78876,2.88094573882066)
--(axis cs:78875,2.88094674460905)
--(axis cs:78874,2.8809477500938)
--(axis cs:78873,2.8809487275392)
--(axis cs:78872,2.88094968278214)
--(axis cs:78871,2.88095063438031)
--(axis cs:78870,2.88095159853878)
--(axis cs:78869,2.88095254971047)
--(axis cs:78868,2.8809535128666)
--(axis cs:78867,2.88095447260553)
--(axis cs:78866,2.88095543019256)
--(axis cs:78865,2.88095635517059)
--(axis cs:78864,2.88095729085292)
--(axis cs:78863,2.88095825147055)
--(axis cs:78862,2.88095922889897)
--(axis cs:78861,2.88096020806031)
--(axis cs:78860,2.88096118116744)
--(axis cs:78859,2.88096217476991)
--(axis cs:78858,2.88096316961754)
--(axis cs:78857,2.88096417237311)
--(axis cs:78856,2.88096518575142)
--(axis cs:78855,2.88096621842178)
--(axis cs:78854,2.88096726497027)
--(axis cs:78853,2.88096834235719)
--(axis cs:78852,2.88096940794863)
--(axis cs:78851,2.88097045472733)
--(axis cs:78850,2.88097149208902)
--(axis cs:78849,2.88097250476055)
--(axis cs:78848,2.88097353367539)
--(axis cs:78847,2.88097455170633)
--(axis cs:78846,2.8809755663209)
--(axis cs:78845,2.88097656878239)
--(axis cs:78844,2.88097757417214)
--(axis cs:78843,2.88097858067943)
--(axis cs:78842,2.88097956367724)
--(axis cs:78841,2.88098059447857)
--(axis cs:78840,2.88098161227231)
--(axis cs:78839,2.88098263465113)
--(axis cs:78838,2.88098365503922)
--(axis cs:78837,2.88098466212294)
--(axis cs:78836,2.88098567535699)
--(axis cs:78835,2.88098665745389)
--(axis cs:78834,2.88098765019584)
--(axis cs:78833,2.88098866914979)
--(axis cs:78832,2.88098967456571)
--(axis cs:78831,2.88099066060953)
--(axis cs:78830,2.8809916572806)
--(axis cs:78829,2.88099267787006)
--(axis cs:78828,2.88099368389274)
--(axis cs:78827,2.8809946679965)
--(axis cs:78826,2.88099566659752)
--(axis cs:78825,2.88099668596175)
--(axis cs:78824,2.88099773798605)
--(axis cs:78823,2.88099879455922)
--(axis cs:78822,2.88099986280378)
--(axis cs:78821,2.88100091667467)
--(axis cs:78820,2.88100195602881)
--(axis cs:78819,2.88100299854124)
--(axis cs:78818,2.88100403255362)
--(axis cs:78817,2.88100508896041)
--(axis cs:78816,2.88100613584412)
--(axis cs:78815,2.88100720092014)
--(axis cs:78814,2.88100825355701)
--(axis cs:78813,2.88100929822487)
--(axis cs:78812,2.88101033802767)
--(axis cs:78811,2.88101137426707)
--(axis cs:78810,2.88101237340408)
--(axis cs:78809,2.88101338511736)
--(axis cs:78808,2.88101436810461)
--(axis cs:78807,2.88101534650691)
--(axis cs:78806,2.88101634342513)
--(axis cs:78805,2.88101734818439)
--(axis cs:78804,2.88101836424638)
--(axis cs:78803,2.88101934650749)
--(axis cs:78802,2.8810203642123)
--(axis cs:78801,2.8810214114977)
--(axis cs:78800,2.88102243289201)
--(axis cs:78799,2.88102343058277)
--(axis cs:78798,2.88102444005454)
--(axis cs:78797,2.88102540680568)
--(axis cs:78796,2.8810263802193)
--(axis cs:78795,2.88102736364956)
--(axis cs:78794,2.88102836635997)
--(axis cs:78793,2.88102930901564)
--(axis cs:78792,2.88103025649631)
--(axis cs:78791,2.8810312144411)
--(axis cs:78790,2.88103215963177)
--(axis cs:78789,2.8810330804368)
--(axis cs:78788,2.88103401024745)
--(axis cs:78787,2.8810349379572)
--(axis cs:78786,2.8810358592501)
--(axis cs:78785,2.8810367853713)
--(axis cs:78784,2.88103770822058)
--(axis cs:78783,2.88103861910078)
--(axis cs:78782,2.88103954369212)
--(axis cs:78781,2.88104047974875)
--(axis cs:78780,2.88104144326065)
--(axis cs:78779,2.88104241581801)
--(axis cs:78778,2.88104335630816)
--(axis cs:78777,2.88104428250049)
--(axis cs:78776,2.88104522172343)
--(axis cs:78775,2.88104614361878)
--(axis cs:78774,2.8810470680927)
--(axis cs:78773,2.88104801116099)
--(axis cs:78772,2.88104892573663)
--(axis cs:78771,2.88104979656668)
--(axis cs:78770,2.88105066567742)
--(axis cs:78769,2.88105154368148)
--(axis cs:78768,2.88105240774606)
--(axis cs:78767,2.88105326663439)
--(axis cs:78766,2.88105413087628)
--(axis cs:78765,2.88105503021282)
--(axis cs:78764,2.88105593422163)
--(axis cs:78763,2.88105686900838)
--(axis cs:78762,2.8810577886738)
--(axis cs:78761,2.88105871854398)
--(axis cs:78760,2.8810596349817)
--(axis cs:78759,2.88106054968635)
--(axis cs:78758,2.88106150144253)
--(axis cs:78757,2.88106244995625)
--(axis cs:78756,2.88106341430397)
--(axis cs:78755,2.88106436430719)
--(axis cs:78754,2.88106531171274)
--(axis cs:78753,2.88106625575448)
--(axis cs:78752,2.88106718615778)
--(axis cs:78751,2.88106810968264)
--(axis cs:78750,2.88106900307821)
--(axis cs:78749,2.88106988107286)
--(axis cs:78748,2.8810707413464)
--(axis cs:78747,2.88107161437033)
--(axis cs:78746,2.88107247604017)
--(axis cs:78745,2.88107333841864)
--(axis cs:78744,2.88107418690915)
--(axis cs:78743,2.88107505221398)
--(axis cs:78742,2.88107590737993)
--(axis cs:78741,2.8810767625231)
--(axis cs:78740,2.88107761091458)
--(axis cs:78739,2.88107845642152)
--(axis cs:78738,2.88107930593717)
--(axis cs:78737,2.88108011065767)
--(axis cs:78736,2.88108092531732)
--(axis cs:78735,2.88108173289658)
--(axis cs:78734,2.88108255234299)
--(axis cs:78733,2.88108337407881)
--(axis cs:78732,2.88108420574858)
--(axis cs:78731,2.88108502782539)
--(axis cs:78730,2.88108583573149)
--(axis cs:78729,2.88108664688412)
--(axis cs:78728,2.88108749256375)
--(axis cs:78727,2.88108832602222)
--(axis cs:78726,2.88108917093224)
--(axis cs:78725,2.88108999701239)
--(axis cs:78724,2.88109084141637)
--(axis cs:78723,2.88109169980699)
--(axis cs:78722,2.88109254522111)
--(axis cs:78721,2.88109338522962)
--(axis cs:78720,2.88109421715481)
--(axis cs:78719,2.88109503132786)
--(axis cs:78718,2.88109586262774)
--(axis cs:78717,2.88109671870478)
--(axis cs:78716,2.88109756702684)
--(axis cs:78715,2.8810984052371)
--(axis cs:78714,2.88109924542945)
--(axis cs:78713,2.88110008052604)
--(axis cs:78712,2.8811009232473)
--(axis cs:78711,2.88110175574475)
--(axis cs:78710,2.88110256832166)
--(axis cs:78709,2.88110338276831)
--(axis cs:78708,2.88110423791445)
--(axis cs:78707,2.88110510114045)
--(axis cs:78706,2.88110594975717)
--(axis cs:78705,2.88110678452141)
--(axis cs:78704,2.88110762215864)
--(axis cs:78703,2.8811084409989)
--(axis cs:78702,2.88110925907047)
--(axis cs:78701,2.88111009165196)
--(axis cs:78700,2.88111090022876)
--(axis cs:78699,2.88111173346001)
--(axis cs:78698,2.8811125470445)
--(axis cs:78697,2.88111333939639)
--(axis cs:78696,2.88111411938365)
--(axis cs:78695,2.88111491475526)
--(axis cs:78694,2.88111571419815)
--(axis cs:78693,2.88111649088939)
--(axis cs:78692,2.88111727805519)
--(axis cs:78691,2.88111808707674)
--(axis cs:78690,2.88111889880166)
--(axis cs:78689,2.8811197324085)
--(axis cs:78688,2.88112059202626)
--(axis cs:78687,2.88112142164777)
--(axis cs:78686,2.88112225775307)
--(axis cs:78685,2.88112308768687)
--(axis cs:78684,2.881123904658)
--(axis cs:78683,2.88112471377201)
--(axis cs:78682,2.88112550376067)
--(axis cs:78681,2.88112632145803)
--(axis cs:78680,2.88112713345117)
--(axis cs:78679,2.88112794606954)
--(axis cs:78678,2.88112877469622)
--(axis cs:78677,2.88112958419784)
--(axis cs:78676,2.88113037746687)
--(axis cs:78675,2.88113116462335)
--(axis cs:78674,2.88113195168791)
--(axis cs:78673,2.88113272016737)
--(axis cs:78672,2.88113347536001)
--(axis cs:78671,2.8811342188822)
--(axis cs:78670,2.88113497970619)
--(axis cs:78669,2.88113576561335)
--(axis cs:78668,2.88113654949397)
--(axis cs:78667,2.88113735605838)
--(axis cs:78666,2.88113814407649)
--(axis cs:78665,2.88113896387808)
--(axis cs:78664,2.88113980384307)
--(axis cs:78663,2.88114063284294)
--(axis cs:78662,2.88114147074223)
--(axis cs:78661,2.88114230370479)
--(axis cs:78660,2.88114311910818)
--(axis cs:78659,2.88114393821977)
--(axis cs:78658,2.88114476852874)
--(axis cs:78657,2.88114562576867)
--(axis cs:78656,2.8811464795285)
--(axis cs:78655,2.88114733065911)
--(axis cs:78654,2.88114822623644)
--(axis cs:78653,2.88114910689222)
--(axis cs:78652,2.88114999517088)
--(axis cs:78651,2.88115088294509)
--(axis cs:78650,2.88115177601617)
--(axis cs:78649,2.88115266152682)
--(axis cs:78648,2.88115356497806)
--(axis cs:78647,2.88115447304531)
--(axis cs:78646,2.88115540272319)
--(axis cs:78645,2.88115634334693)
--(axis cs:78644,2.88115729709333)
--(axis cs:78643,2.88115826841226)
--(axis cs:78642,2.88115924454033)
--(axis cs:78641,2.88116021670019)
--(axis cs:78640,2.88116118321114)
--(axis cs:78639,2.88116215505148)
--(axis cs:78638,2.88116315922658)
--(axis cs:78637,2.88116415292176)
--(axis cs:78636,2.88116514684183)
--(axis cs:78635,2.88116612154622)
--(axis cs:78634,2.88116707389703)
--(axis cs:78633,2.88116800411837)
--(axis cs:78632,2.88116893153598)
--(axis cs:78631,2.88116985963191)
--(axis cs:78630,2.88117077507899)
--(axis cs:78629,2.88117169403351)
--(axis cs:78628,2.88117263219118)
--(axis cs:78627,2.88117360874985)
--(axis cs:78626,2.88117458958381)
--(axis cs:78625,2.88117557608862)
--(axis cs:78624,2.88117654317322)
--(axis cs:78623,2.88117749388767)
--(axis cs:78622,2.88117843440805)
--(axis cs:78621,2.88117936564957)
--(axis cs:78620,2.88118032517609)
--(axis cs:78619,2.88118131529599)
--(axis cs:78618,2.8811823158049)
--(axis cs:78617,2.88118331876319)
--(axis cs:78616,2.8811843286436)
--(axis cs:78615,2.88118533509743)
--(axis cs:78614,2.88118630284262)
--(axis cs:78613,2.8811872853072)
--(axis cs:78612,2.88118826441051)
--(axis cs:78611,2.88118923103789)
--(axis cs:78610,2.88119022496101)
--(axis cs:78609,2.88119122547454)
--(axis cs:78608,2.88119223394588)
--(axis cs:78607,2.88119325687547)
--(axis cs:78606,2.8811942721397)
--(axis cs:78605,2.88119529593705)
--(axis cs:78604,2.8811963333493)
--(axis cs:78603,2.88119737913268)
--(axis cs:78602,2.88119845060727)
--(axis cs:78601,2.88119952353842)
--(axis cs:78600,2.88120056850372)
--(axis cs:78599,2.88120162166595)
--(axis cs:78598,2.88120265602155)
--(axis cs:78597,2.88120364554804)
--(axis cs:78596,2.88120465917166)
--(axis cs:78595,2.88120569552713)
--(axis cs:78594,2.88120669804012)
--(axis cs:78593,2.88120769145481)
--(axis cs:78592,2.88120869919084)
--(axis cs:78591,2.88120972203459)
--(axis cs:78590,2.88121074179729)
--(axis cs:78589,2.8812117605347)
--(axis cs:78588,2.88121276968471)
--(axis cs:78587,2.88121379557584)
--(axis cs:78586,2.88121483131753)
--(axis cs:78585,2.88121585637673)
--(axis cs:78584,2.88121687988943)
--(axis cs:78583,2.88121791064289)
--(axis cs:78582,2.88121896641347)
--(axis cs:78581,2.88122001135848)
--(axis cs:78580,2.88122107912446)
--(axis cs:78579,2.88122216017723)
--(axis cs:78578,2.8812232282985)
--(axis cs:78577,2.88122431210101)
--(axis cs:78576,2.8812253768649)
--(axis cs:78575,2.88122641801608)
--(axis cs:78574,2.88122744435038)
--(axis cs:78573,2.88122844068175)
--(axis cs:78572,2.8812294061709)
--(axis cs:78571,2.88123039006267)
--(axis cs:78570,2.8812313927795)
--(axis cs:78569,2.88123239667062)
--(axis cs:78568,2.88123339312731)
--(axis cs:78567,2.88123440277816)
--(axis cs:78566,2.88123540854605)
--(axis cs:78565,2.88123641246516)
--(axis cs:78564,2.88123742265056)
--(axis cs:78563,2.88123842853251)
--(axis cs:78562,2.88123940376032)
--(axis cs:78561,2.88124038851288)
--(axis cs:78560,2.88124137007754)
--(axis cs:78559,2.88124233668858)
--(axis cs:78558,2.88124331384424)
--(axis cs:78557,2.88124428123216)
--(axis cs:78556,2.8812452495317)
--(axis cs:78555,2.88124623417848)
--(axis cs:78554,2.88124723590385)
--(axis cs:78553,2.88124826484843)
--(axis cs:78552,2.8812492891589)
--(axis cs:78551,2.88125032375866)
--(axis cs:78550,2.88125137090383)
--(axis cs:78549,2.881252415318)
--(axis cs:78548,2.88125344774984)
--(axis cs:78547,2.88125447008783)
--(axis cs:78546,2.88125550979047)
--(axis cs:78545,2.881256577009)
--(axis cs:78544,2.88125761862192)
--(axis cs:78543,2.88125867247299)
--(axis cs:78542,2.88125973624973)
--(axis cs:78541,2.88126082650212)
--(axis cs:78540,2.88126191365955)
--(axis cs:78539,2.88126298755329)
--(axis cs:78538,2.88126405074844)
--(axis cs:78537,2.88126512321746)
--(axis cs:78536,2.88126621389074)
--(axis cs:78535,2.88126730990033)
--(axis cs:78534,2.88126837467064)
--(axis cs:78533,2.88126941293743)
--(axis cs:78532,2.88127042256951)
--(axis cs:78531,2.8812714301089)
--(axis cs:78530,2.88127240799034)
--(axis cs:78529,2.8812733885492)
--(axis cs:78528,2.8812743866885)
--(axis cs:78527,2.88127538157553)
--(axis cs:78526,2.88127636501901)
--(axis cs:78525,2.88127732659508)
--(axis cs:78524,2.88127826116967)
--(axis cs:78523,2.88127918841054)
--(axis cs:78522,2.88128010786758)
--(axis cs:78521,2.8812810364743)
--(axis cs:78520,2.88128198361451)
--(axis cs:78519,2.88128292005684)
--(axis cs:78518,2.88128383752726)
--(axis cs:78517,2.88128475952575)
--(axis cs:78516,2.88128569615858)
--(axis cs:78515,2.88128663700683)
--(axis cs:78514,2.88128757199472)
--(axis cs:78513,2.88128849626093)
--(axis cs:78512,2.88128942898486)
--(axis cs:78511,2.88129037037403)
--(axis cs:78510,2.88129134048073)
--(axis cs:78509,2.88129232204633)
--(axis cs:78508,2.88129329616375)
--(axis cs:78507,2.88129425187834)
--(axis cs:78506,2.88129520990051)
--(axis cs:78505,2.88129617176009)
--(axis cs:78504,2.8812971200517)
--(axis cs:78503,2.88129805752582)
--(axis cs:78502,2.88129899191164)
--(axis cs:78501,2.88129995207842)
--(axis cs:78500,2.88130089816436)
--(axis cs:78499,2.88130185101376)
--(axis cs:78498,2.88130280103393)
--(axis cs:78497,2.88130375914102)
--(axis cs:78496,2.881304704594)
--(axis cs:78495,2.88130565081927)
--(axis cs:78494,2.88130659940624)
--(axis cs:78493,2.88130757430997)
--(axis cs:78492,2.88130855419551)
--(axis cs:78491,2.88130950072312)
--(axis cs:78490,2.88131044993118)
--(axis cs:78489,2.88131137576548)
--(axis cs:78488,2.88131232945051)
--(axis cs:78487,2.88131324057792)
--(axis cs:78486,2.88131412854518)
--(axis cs:78485,2.88131500454065)
--(axis cs:78484,2.88131587444183)
--(axis cs:78483,2.88131674079311)
--(axis cs:78482,2.88131759430752)
--(axis cs:78481,2.88131843882463)
--(axis cs:78480,2.8813192703393)
--(axis cs:78479,2.88132007650091)
--(axis cs:78478,2.88132087522264)
--(axis cs:78477,2.88132167553186)
--(axis cs:78476,2.88132248457457)
--(axis cs:78475,2.88132329196067)
--(axis cs:78474,2.88132409791501)
--(axis cs:78473,2.88132490682839)
--(axis cs:78472,2.88132568618128)
--(axis cs:78471,2.8813264783504)
--(axis cs:78470,2.88132727026)
--(axis cs:78469,2.88132807017143)
--(axis cs:78468,2.88132889509023)
--(axis cs:78467,2.88132972437529)
--(axis cs:78466,2.88133054898596)
--(axis cs:78465,2.88133138168658)
--(axis cs:78464,2.88133224741569)
--(axis cs:78463,2.88133313549168)
--(axis cs:78462,2.88133404637245)
--(axis cs:78461,2.88133494831464)
--(axis cs:78460,2.88133581637864)
--(axis cs:78459,2.88133669214523)
--(axis cs:78458,2.88133757927598)
--(axis cs:78457,2.88133844185072)
--(axis cs:78456,2.88133930468012)
--(axis cs:78455,2.88134016101123)
--(axis cs:78454,2.88134102555865)
--(axis cs:78453,2.88134186974796)
--(axis cs:78452,2.88134271725978)
--(axis cs:78451,2.88134357598431)
--(axis cs:78450,2.88134443529499)
--(axis cs:78449,2.88134529174076)
--(axis cs:78448,2.88134615092441)
--(axis cs:78447,2.8813470302411)
--(axis cs:78446,2.88134789117807)
--(axis cs:78445,2.88134872155129)
--(axis cs:78444,2.88134955450228)
--(axis cs:78443,2.8813503870122)
--(axis cs:78442,2.88135122214313)
--(axis cs:78441,2.88135206302641)
--(axis cs:78440,2.88135290062602)
--(axis cs:78439,2.88135374360893)
--(axis cs:78438,2.88135461771937)
--(axis cs:78437,2.88135549737554)
--(axis cs:78436,2.8813563605972)
--(axis cs:78435,2.88135724509273)
--(axis cs:78434,2.88135814601181)
--(axis cs:78433,2.88135905694097)
--(axis cs:78432,2.88135996384466)
--(axis cs:78431,2.88136087829108)
--(axis cs:78430,2.88136180917851)
--(axis cs:78429,2.88136275836919)
--(axis cs:78428,2.881363710315)
--(axis cs:78427,2.88136463916816)
--(axis cs:78426,2.88136553525037)
--(axis cs:78425,2.88136644031586)
--(axis cs:78424,2.88136734948895)
--(axis cs:78423,2.88136826771741)
--(axis cs:78422,2.88136917804994)
--(axis cs:78421,2.8813701191609)
--(axis cs:78420,2.88137107915839)
--(axis cs:78419,2.88137203867711)
--(axis cs:78418,2.88137300399586)
--(axis cs:78417,2.88137397183808)
--(axis cs:78416,2.88137493614408)
--(axis cs:78415,2.88137584857385)
--(axis cs:78414,2.88137674205319)
--(axis cs:78413,2.88137765789983)
--(axis cs:78412,2.88137858639206)
--(axis cs:78411,2.88137951667862)
--(axis cs:78410,2.88138047466479)
--(axis cs:78409,2.88138143088994)
--(axis cs:78408,2.88138239107579)
--(axis cs:78407,2.88138334897352)
--(axis cs:78406,2.88138432334289)
--(axis cs:78405,2.88138530505922)
--(axis cs:78404,2.88138629433867)
--(axis cs:78403,2.88138730802712)
--(axis cs:78402,2.88138831327934)
--(axis cs:78401,2.88138930778266)
--(axis cs:78400,2.88139027451281)
--(axis cs:78399,2.88139124710126)
--(axis cs:78398,2.88139223263766)
--(axis cs:78397,2.88139322423887)
--(axis cs:78396,2.88139423306607)
--(axis cs:78395,2.88139527152133)
--(axis cs:78394,2.88139629976716)
--(axis cs:78393,2.88139732352922)
--(axis cs:78392,2.88139835739304)
--(axis cs:78391,2.88139940460708)
--(axis cs:78390,2.881400451135)
--(axis cs:78389,2.88140149942687)
--(axis cs:78388,2.88140256899308)
--(axis cs:78387,2.8814036452848)
--(axis cs:78386,2.88140471546876)
--(axis cs:78385,2.88140580350509)
--(axis cs:78384,2.88140689035281)
--(axis cs:78383,2.88140798064438)
--(axis cs:78382,2.88140908819403)
--(axis cs:78381,2.88141020335757)
--(axis cs:78380,2.881411310876)
--(axis cs:78379,2.88141242043407)
--(axis cs:78378,2.881413558178)
--(axis cs:78377,2.88141471066786)
--(axis cs:78376,2.88141587689528)
--(axis cs:78375,2.88141703052793)
--(axis cs:78374,2.88141818192245)
--(axis cs:78373,2.88141933306846)
--(axis cs:78372,2.88142048645334)
--(axis cs:78371,2.88142162862855)
--(axis cs:78370,2.88142275654957)
--(axis cs:78369,2.8814238744283)
--(axis cs:78368,2.88142499018831)
--(axis cs:78367,2.88142610806868)
--(axis cs:78366,2.88142720798892)
--(axis cs:78365,2.88142828834438)
--(axis cs:78364,2.88142937087302)
--(axis cs:78363,2.88143044869292)
--(axis cs:78362,2.88143151998212)
--(axis cs:78361,2.88143260194649)
--(axis cs:78360,2.88143367116505)
--(axis cs:78359,2.88143473148602)
--(axis cs:78358,2.88143579242063)
--(axis cs:78357,2.88143683514172)
--(axis cs:78356,2.88143788041715)
--(axis cs:78355,2.88143894417066)
--(axis cs:78354,2.88143998675333)
--(axis cs:78353,2.88144106264201)
--(axis cs:78352,2.88144214059088)
--(axis cs:78351,2.88144320394172)
--(axis cs:78350,2.88144426307169)
--(axis cs:78349,2.88144532644519)
--(axis cs:78348,2.88144636962947)
--(axis cs:78347,2.88144739550162)
--(axis cs:78346,2.88144841801555)
--(axis cs:78345,2.88144943308573)
--(axis cs:78344,2.88145044774732)
--(axis cs:78343,2.88145141217773)
--(axis cs:78342,2.88145236795642)
--(axis cs:78341,2.88145335638)
--(axis cs:78340,2.88145433592196)
--(axis cs:78339,2.88145534021573)
--(axis cs:78338,2.88145634420915)
--(axis cs:78337,2.8814573560168)
--(axis cs:78336,2.88145838087351)
--(axis cs:78335,2.88145943702915)
--(axis cs:78334,2.88146049705656)
--(axis cs:78333,2.88146156222502)
--(axis cs:78332,2.88146262546978)
--(axis cs:78331,2.88146368789282)
--(axis cs:78330,2.88146475345036)
--(axis cs:78329,2.88146582665402)
--(axis cs:78328,2.88146690667624)
--(axis cs:78327,2.88146799513589)
--(axis cs:78326,2.88146911240231)
--(axis cs:78325,2.88147025087718)
--(axis cs:78324,2.88147138074521)
--(axis cs:78323,2.88147249175734)
--(axis cs:78322,2.88147361575861)
--(axis cs:78321,2.88147472499244)
--(axis cs:78320,2.88147582315649)
--(axis cs:78319,2.88147691852375)
--(axis cs:78318,2.88147800548631)
--(axis cs:78317,2.8814791119595)
--(axis cs:78316,2.88148023639408)
--(axis cs:78315,2.88148138936971)
--(axis cs:78314,2.8814825224084)
--(axis cs:78313,2.88148363465745)
--(axis cs:78312,2.88148473838219)
--(axis cs:78311,2.88148586730933)
--(axis cs:78310,2.88148697996174)
--(axis cs:78309,2.88148809817093)
--(axis cs:78308,2.88148921665287)
--(axis cs:78307,2.88149031426744)
--(axis cs:78306,2.88149141445429)
--(axis cs:78305,2.88149250636328)
--(axis cs:78304,2.8814935807888)
--(axis cs:78303,2.88149464820249)
--(axis cs:78302,2.88149570521956)
--(axis cs:78301,2.88149677218387)
--(axis cs:78300,2.88149784331316)
--(axis cs:78299,2.8814989074488)
--(axis cs:78298,2.88149995705842)
--(axis cs:78297,2.88150100271713)
--(axis cs:78296,2.8815020256636)
--(axis cs:78295,2.88150307619178)
--(axis cs:78294,2.88150411400559)
--(axis cs:78293,2.88150513946286)
--(axis cs:78292,2.88150614532468)
--(axis cs:78291,2.8815071309973)
--(axis cs:78290,2.88150809999174)
--(axis cs:78289,2.88150909999572)
--(axis cs:78288,2.88151008436705)
--(axis cs:78287,2.88151107241475)
--(axis cs:78286,2.88151207653821)
--(axis cs:78285,2.88151307970072)
--(axis cs:78284,2.88151407051161)
--(axis cs:78283,2.88151504216251)
--(axis cs:78282,2.881516043206)
--(axis cs:78281,2.88151703249832)
--(axis cs:78280,2.88151803786197)
--(axis cs:78279,2.88151904342744)
--(axis cs:78278,2.88152006846643)
--(axis cs:78277,2.88152108486053)
--(axis cs:78276,2.88152208706629)
--(axis cs:78275,2.88152305890365)
--(axis cs:78274,2.8815240468205)
--(axis cs:78273,2.88152503908288)
--(axis cs:78272,2.88152603350501)
--(axis cs:78271,2.88152705308467)
--(axis cs:78270,2.88152806124992)
--(axis cs:78269,2.88152907747963)
--(axis cs:78268,2.88153009112608)
--(axis cs:78267,2.88153111243189)
--(axis cs:78266,2.88153212686288)
--(axis cs:78265,2.88153310038656)
--(axis cs:78264,2.8815340898889)
--(axis cs:78263,2.88153511333265)
--(axis cs:78262,2.88153614062112)
--(axis cs:78261,2.88153717432079)
--(axis cs:78260,2.88153822524484)
--(axis cs:78259,2.8815392801783)
--(axis cs:78258,2.8815403288171)
--(axis cs:78257,2.88154138275888)
--(axis cs:78256,2.88154245771205)
--(axis cs:78255,2.88154351285348)
--(axis cs:78254,2.88154457239008)
--(axis cs:78253,2.88154565273819)
--(axis cs:78252,2.88154673718926)
--(axis cs:78251,2.88154781974662)
--(axis cs:78250,2.88154889072884)
--(axis cs:78249,2.88154994572769)
--(axis cs:78248,2.88155099080743)
--(axis cs:78247,2.88155206312774)
--(axis cs:78246,2.88155314068813)
--(axis cs:78245,2.88155421085011)
--(axis cs:78244,2.88155528174881)
--(axis cs:78243,2.88155635449526)
--(axis cs:78242,2.88155739821014)
--(axis cs:78241,2.88155844478962)
--(axis cs:78240,2.88155948933641)
--(axis cs:78239,2.88156054239907)
--(axis cs:78238,2.88156161584135)
--(axis cs:78237,2.88156269461281)
--(axis cs:78236,2.8815637534367)
--(axis cs:78235,2.88156483005698)
--(axis cs:78234,2.88156590647219)
--(axis cs:78233,2.88156697340381)
--(axis cs:78232,2.88156804233276)
--(axis cs:78231,2.88156911543547)
--(axis cs:78230,2.88157019008677)
--(axis cs:78229,2.88157128909628)
--(axis cs:78228,2.88157240176456)
--(axis cs:78227,2.88157351508773)
--(axis cs:78226,2.88157463222153)
--(axis cs:78225,2.88157571467385)
--(axis cs:78224,2.88157678506371)
--(axis cs:78223,2.88157782475836)
--(axis cs:78222,2.88157886752513)
--(axis cs:78221,2.88157991930153)
--(axis cs:78220,2.88158098897219)
--(axis cs:78219,2.88158205813032)
--(axis cs:78218,2.88158313554805)
--(axis cs:78217,2.88158418633897)
--(axis cs:78216,2.88158522565722)
--(axis cs:78215,2.88158626476277)
--(axis cs:78214,2.88158731275077)
--(axis cs:78213,2.8815883509806)
--(axis cs:78212,2.88158939728139)
--(axis cs:78211,2.88159045727889)
--(axis cs:78210,2.88159153293123)
--(axis cs:78209,2.88159262350007)
--(axis cs:78208,2.88159369899769)
--(axis cs:78207,2.88159480731625)
--(axis cs:78206,2.88159592306015)
--(axis cs:78205,2.8815970594597)
--(axis cs:78204,2.8815981942798)
--(axis cs:78203,2.88159931157342)
--(axis cs:78202,2.88160041990055)
--(axis cs:78201,2.88160155509805)
--(axis cs:78200,2.88160270602697)
--(axis cs:78199,2.88160386901183)
--(axis cs:78198,2.8816050529643)
--(axis cs:78197,2.88160621352153)
--(axis cs:78196,2.8816073680405)
--(axis cs:78195,2.88160848986404)
--(axis cs:78194,2.8816096167001)
--(axis cs:78193,2.88161071476686)
--(axis cs:78192,2.88161180393794)
--(axis cs:78191,2.88161289986307)
--(axis cs:78190,2.88161403411298)
--(axis cs:78189,2.88161517514831)
--(axis cs:78188,2.88161631224934)
--(axis cs:78187,2.88161743143541)
--(axis cs:78186,2.88161854182969)
--(axis cs:78185,2.88161964986328)
--(axis cs:78184,2.88162072733894)
--(axis cs:78183,2.88162180885542)
--(axis cs:78182,2.88162289650253)
--(axis cs:78181,2.88162397538974)
--(axis cs:78180,2.88162502965426)
--(axis cs:78179,2.88162611252166)
--(axis cs:78178,2.88162721833992)
--(axis cs:78177,2.88162833053287)
--(axis cs:78176,2.88162943413344)
--(axis cs:78175,2.88163054487927)
--(axis cs:78174,2.88163164730464)
--(axis cs:78173,2.88163274492451)
--(axis cs:78172,2.88163384996656)
--(axis cs:78171,2.88163494740009)
--(axis cs:78170,2.88163602854235)
--(axis cs:78169,2.88163710553088)
--(axis cs:78168,2.8816382083222)
--(axis cs:78167,2.88163932491709)
--(axis cs:78166,2.88164043054756)
--(axis cs:78165,2.88164154917508)
--(axis cs:78164,2.88164265120054)
--(axis cs:78163,2.88164376093437)
--(axis cs:78162,2.88164486379942)
--(axis cs:78161,2.88164596604999)
--(axis cs:78160,2.88164704314953)
--(axis cs:78159,2.88164813048094)
--(axis cs:78158,2.88164919457195)
--(axis cs:78157,2.88165026389408)
--(axis cs:78156,2.88165130621597)
--(axis cs:78155,2.88165236879251)
--(axis cs:78154,2.88165340617454)
--(axis cs:78153,2.88165443826205)
--(axis cs:78152,2.88165546614498)
--(axis cs:78151,2.88165645657158)
--(axis cs:78150,2.88165745973157)
--(axis cs:78149,2.88165847714274)
--(axis cs:78148,2.88165947103716)
--(axis cs:78147,2.88166046343411)
--(axis cs:78146,2.88166147047919)
--(axis cs:78145,2.88166247080108)
--(axis cs:78144,2.8816634854532)
--(axis cs:78143,2.88166449361956)
--(axis cs:78142,2.88166550257329)
--(axis cs:78141,2.88166652976749)
--(axis cs:78140,2.88166754935537)
--(axis cs:78139,2.88166855301347)
--(axis cs:78138,2.88166954418161)
--(axis cs:78137,2.88167052821352)
--(axis cs:78136,2.88167151646522)
--(axis cs:78135,2.88167252314575)
--(axis cs:78134,2.88167350269456)
--(axis cs:78133,2.88167448198402)
--(axis cs:78132,2.88167545195403)
--(axis cs:78131,2.88167639966408)
--(axis cs:78130,2.88167731614465)
--(axis cs:78129,2.88167821791526)
--(axis cs:78128,2.88167913068052)
--(axis cs:78127,2.88168003382041)
--(axis cs:78126,2.8816809390824)
--(axis cs:78125,2.88168184771883)
--(axis cs:78124,2.88168275353712)
--(axis cs:78123,2.8816836698319)
--(axis cs:78122,2.88168457386142)
--(axis cs:78121,2.8816854550212)
--(axis cs:78120,2.88168634162601)
--(axis cs:78119,2.88168723158967)
--(axis cs:78118,2.88168812979408)
--(axis cs:78117,2.88168904128216)
--(axis cs:78116,2.88168996960868)
--(axis cs:78115,2.88169090642685)
--(axis cs:78114,2.8816918423146)
--(axis cs:78113,2.88169277399379)
--(axis cs:78112,2.88169370185194)
--(axis cs:78111,2.88169465549508)
--(axis cs:78110,2.8816956154574)
--(axis cs:78109,2.88169657737164)
--(axis cs:78108,2.88169755925894)
--(axis cs:78107,2.88169856859676)
--(axis cs:78106,2.88169957813218)
--(axis cs:78105,2.881700617959)
--(axis cs:78104,2.88170165875697)
--(axis cs:78103,2.88170270766156)
--(axis cs:78102,2.88170375504658)
--(axis cs:78101,2.88170481821645)
--(axis cs:78100,2.88170584559303)
--(axis cs:78099,2.88170688318734)
--(axis cs:78098,2.88170795099571)
--(axis cs:78097,2.88170900670553)
--(axis cs:78096,2.88171008386584)
--(axis cs:78095,2.88171117671139)
--(axis cs:78094,2.88171228635273)
--(axis cs:78093,2.88171339665011)
--(axis cs:78092,2.8817145111784)
--(axis cs:78091,2.88171564060135)
--(axis cs:78090,2.88171679977318)
--(axis cs:78089,2.88171796509532)
--(axis cs:78088,2.88171913096641)
--(axis cs:78087,2.88172029273429)
--(axis cs:78086,2.88172145157969)
--(axis cs:78085,2.88172259401146)
--(axis cs:78084,2.88172374890666)
--(axis cs:78083,2.88172489942)
--(axis cs:78082,2.88172602604122)
--(axis cs:78081,2.88172712337131)
--(axis cs:78080,2.88172822943488)
--(axis cs:78079,2.8817293544375)
--(axis cs:78078,2.88173048238551)
--(axis cs:78077,2.88173160233355)
--(axis cs:78076,2.88173270675287)
--(axis cs:78075,2.88173380436043)
--(axis cs:78074,2.88173491334302)
--(axis cs:78073,2.88173601377877)
--(axis cs:78072,2.88173708996094)
--(axis cs:78071,2.88173817047623)
--(axis cs:78070,2.88173925338668)
--(axis cs:78069,2.88174031781986)
--(axis cs:78068,2.88174138198624)
--(axis cs:78067,2.88174246048696)
--(axis cs:78066,2.88174354734214)
--(axis cs:78065,2.88174464010116)
--(axis cs:78064,2.8817457412581)
--(axis cs:78063,2.88174683181837)
--(axis cs:78062,2.88174791381596)
--(axis cs:78061,2.88174899773519)
--(axis cs:78060,2.88175008568524)
--(axis cs:78059,2.8817511767139)
--(axis cs:78058,2.88175228320169)
--(axis cs:78057,2.88175339864082)
--(axis cs:78056,2.8817544677446)
--(axis cs:78055,2.88175553603162)
--(axis cs:78054,2.88175660211877)
--(axis cs:78053,2.88175764826712)
--(axis cs:78052,2.88175866410456)
--(axis cs:78051,2.88175965498153)
--(axis cs:78050,2.88176063228524)
--(axis cs:78049,2.88176159769022)
--(axis cs:78048,2.88176258974495)
--(axis cs:78047,2.88176359173624)
--(axis cs:78046,2.88176463004699)
--(axis cs:78045,2.88176566797036)
--(axis cs:78044,2.88176669867046)
--(axis cs:78043,2.88176770930906)
--(axis cs:78042,2.88176870160343)
--(axis cs:78041,2.88176971553951)
--(axis cs:78040,2.88177075286732)
--(axis cs:78039,2.88177179336299)
--(axis cs:78038,2.88177284595678)
--(axis cs:78037,2.88177391952532)
--(axis cs:78036,2.88177501410508)
--(axis cs:78035,2.88177614111732)
--(axis cs:78034,2.88177727975689)
--(axis cs:78033,2.88177842881237)
--(axis cs:78032,2.88177957207878)
--(axis cs:78031,2.8817807017512)
--(axis cs:78030,2.88178179568413)
--(axis cs:78029,2.8817828893441)
--(axis cs:78028,2.88178398008922)
--(axis cs:78027,2.8817850864232)
--(axis cs:78026,2.88178619633704)
--(axis cs:78025,2.88178729710998)
--(axis cs:78024,2.8817884107123)
--(axis cs:78023,2.88178954119741)
--(axis cs:78022,2.88179066276961)
--(axis cs:78021,2.8817917970117)
--(axis cs:78020,2.88179292051673)
--(axis cs:78019,2.88179402134357)
--(axis cs:78018,2.88179512913665)
--(axis cs:78017,2.88179623543594)
--(axis cs:78016,2.88179735825793)
--(axis cs:78015,2.88179845437559)
--(axis cs:78014,2.88179954784931)
--(axis cs:78013,2.8818006863692)
--(axis cs:78012,2.88180183957878)
--(axis cs:78011,2.88180301217368)
--(axis cs:78010,2.88180420629439)
--(axis cs:78009,2.88180539723634)
--(axis cs:78008,2.88180657467998)
--(axis cs:78007,2.88180776763911)
--(axis cs:78006,2.88180892836909)
--(axis cs:78005,2.88181006118009)
--(axis cs:78004,2.88181119052746)
--(axis cs:78003,2.88181234489373)
--(axis cs:78002,2.88181348485608)
--(axis cs:78001,2.88181462358018)
--(axis cs:78000,2.88181578852911)
--(axis cs:77999,2.88181695998874)
--(axis cs:77998,2.88181813708688)
--(axis cs:77997,2.88181935706386)
--(axis cs:77996,2.88182061458539)
--(axis cs:77995,2.88182182617565)
--(axis cs:77994,2.88182301182747)
--(axis cs:77993,2.88182417147089)
--(axis cs:77992,2.88182533750847)
--(axis cs:77991,2.88182648971114)
--(axis cs:77990,2.88182765601171)
--(axis cs:77989,2.88182881593955)
--(axis cs:77988,2.88182998938468)
--(axis cs:77987,2.88183115761092)
--(axis cs:77986,2.88183232663365)
--(axis cs:77985,2.88183350091652)
--(axis cs:77984,2.88183467354329)
--(axis cs:77983,2.88183584795522)
--(axis cs:77982,2.88183701747344)
--(axis cs:77981,2.88183821468002)
--(axis cs:77980,2.88183941351682)
--(axis cs:77979,2.88184061147164)
--(axis cs:77978,2.8818418297208)
--(axis cs:77977,2.8818430609771)
--(axis cs:77976,2.88184428920546)
--(axis cs:77975,2.8818455021681)
--(axis cs:77974,2.88184671810656)
--(axis cs:77973,2.88184791955294)
--(axis cs:77972,2.88184910402069)
--(axis cs:77971,2.88185028392057)
--(axis cs:77970,2.88185147199246)
--(axis cs:77969,2.8818526542771)
--(axis cs:77968,2.88185382127596)
--(axis cs:77967,2.88185500249726)
--(axis cs:77966,2.88185615626599)
--(axis cs:77965,2.88185731939236)
--(axis cs:77964,2.88185848685497)
--(axis cs:77963,2.88185964429955)
--(axis cs:77962,2.88186080661318)
--(axis cs:77961,2.88186196829377)
--(axis cs:77960,2.88186312638275)
--(axis cs:77959,2.8818642681803)
--(axis cs:77958,2.88186541217022)
--(axis cs:77957,2.88186652705034)
--(axis cs:77956,2.88186765319455)
--(axis cs:77955,2.88186876163015)
--(axis cs:77954,2.88186989195604)
--(axis cs:77953,2.88187102728412)
--(axis cs:77952,2.88187219048514)
--(axis cs:77951,2.88187334135741)
--(axis cs:77950,2.88187448566063)
--(axis cs:77949,2.88187562370842)
--(axis cs:77948,2.88187675330901)
--(axis cs:77947,2.88187789252025)
--(axis cs:77946,2.88187901977688)
--(axis cs:77945,2.88188011894973)
--(axis cs:77944,2.88188122724472)
--(axis cs:77943,2.88188234743759)
--(axis cs:77942,2.88188344622647)
--(axis cs:77941,2.88188452301451)
--(axis cs:77940,2.88188559730572)
--(axis cs:77939,2.88188667606167)
--(axis cs:77938,2.88188775659727)
--(axis cs:77937,2.88188882760352)
--(axis cs:77936,2.88188988690621)
--(axis cs:77935,2.8818909429969)
--(axis cs:77934,2.88189201298799)
--(axis cs:77933,2.88189305197332)
--(axis cs:77932,2.88189408463438)
--(axis cs:77931,2.8818951281883)
--(axis cs:77930,2.88189618815624)
--(axis cs:77929,2.88189722990845)
--(axis cs:77928,2.8818982717619)
--(axis cs:77927,2.88189932016198)
--(axis cs:77926,2.88190034607718)
--(axis cs:77925,2.88190137536121)
--(axis cs:77924,2.88190237041862)
--(axis cs:77923,2.8819033475672)
--(axis cs:77922,2.88190434203569)
--(axis cs:77921,2.88190533844905)
--(axis cs:77920,2.88190634918399)
--(axis cs:77919,2.88190736082956)
--(axis cs:77918,2.88190836240866)
--(axis cs:77917,2.8819093830113)
--(axis cs:77916,2.88191042865815)
--(axis cs:77915,2.8819114488624)
--(axis cs:77914,2.8819124937574)
--(axis cs:77913,2.88191352168743)
--(axis cs:77912,2.88191454298391)
--(axis cs:77911,2.88191557637881)
--(axis cs:77910,2.88191659885201)
--(axis cs:77909,2.88191760638353)
--(axis cs:77908,2.88191860439694)
--(axis cs:77907,2.881919597259)
--(axis cs:77906,2.88192060848634)
--(axis cs:77905,2.88192162256381)
--(axis cs:77904,2.88192265917058)
--(axis cs:77903,2.88192368547389)
--(axis cs:77902,2.88192472763936)
--(axis cs:77901,2.88192575741431)
--(axis cs:77900,2.88192679097973)
--(axis cs:77899,2.88192782892982)
--(axis cs:77898,2.88192885337411)
--(axis cs:77897,2.88192985796006)
--(axis cs:77896,2.8819308766006)
--(axis cs:77895,2.88193191933331)
--(axis cs:77894,2.88193297505518)
--(axis cs:77893,2.88193406190178)
--(axis cs:77892,2.88193514156192)
--(axis cs:77891,2.88193622953381)
--(axis cs:77890,2.88193732988846)
--(axis cs:77889,2.88193844688108)
--(axis cs:77888,2.8819395812377)
--(axis cs:77887,2.88194072932075)
--(axis cs:77886,2.88194190516595)
--(axis cs:77885,2.88194310400745)
--(axis cs:77884,2.88194428726984)
--(axis cs:77883,2.88194545806593)
--(axis cs:77882,2.88194664246523)
--(axis cs:77881,2.88194783733615)
--(axis cs:77880,2.88194900351781)
--(axis cs:77879,2.88195015273712)
--(axis cs:77878,2.88195132242059)
--(axis cs:77877,2.88195251020802)
--(axis cs:77876,2.88195373337326)
--(axis cs:77875,2.88195495473348)
--(axis cs:77874,2.88195614622912)
--(axis cs:77873,2.88195734151466)
--(axis cs:77872,2.88195856508048)
--(axis cs:77871,2.88195978335338)
--(axis cs:77870,2.88196099439223)
--(axis cs:77869,2.88196220285102)
--(axis cs:77868,2.88196340787653)
--(axis cs:77867,2.88196463862131)
--(axis cs:77866,2.88196586611481)
--(axis cs:77865,2.8819670976648)
--(axis cs:77864,2.88196838021355)
--(axis cs:77863,2.88196965678039)
--(axis cs:77862,2.88197095953166)
--(axis cs:77861,2.88197227549334)
--(axis cs:77860,2.88197358658485)
--(axis cs:77859,2.881974899344)
--(axis cs:77858,2.88197621127968)
--(axis cs:77857,2.88197753553737)
--(axis cs:77856,2.88197887446128)
--(axis cs:77855,2.88198024177344)
--(axis cs:77854,2.88198162549849)
--(axis cs:77853,2.88198302602482)
--(axis cs:77852,2.88198442062461)
--(axis cs:77851,2.88198584186071)
--(axis cs:77850,2.881987267845)
--(axis cs:77849,2.88198869843539)
--(axis cs:77848,2.88199013300213)
--(axis cs:77847,2.88199155936801)
--(axis cs:77846,2.8819929816174)
--(axis cs:77845,2.88199439690677)
--(axis cs:77844,2.88199580124285)
--(axis cs:77843,2.88199722410397)
--(axis cs:77842,2.88199861032297)
--(axis cs:77841,2.8820000065212)
--(axis cs:77840,2.88200139595485)
--(axis cs:77839,2.88200282053734)
--(axis cs:77838,2.8820042169902)
--(axis cs:77837,2.88200558419399)
--(axis cs:77836,2.88200695532011)
--(axis cs:77835,2.88200831270673)
--(axis cs:77834,2.88200967187955)
--(axis cs:77833,2.88201101561672)
--(axis cs:77832,2.88201236723557)
--(axis cs:77831,2.88201370351996)
--(axis cs:77830,2.88201505394365)
--(axis cs:77829,2.88201640288533)
--(axis cs:77828,2.88201777410437)
--(axis cs:77827,2.88201912820377)
--(axis cs:77826,2.88202045406689)
--(axis cs:77825,2.88202178127626)
--(axis cs:77824,2.8820231312985)
--(axis cs:77823,2.88202447336955)
--(axis cs:77822,2.88202583136118)
--(axis cs:77821,2.88202718004884)
--(axis cs:77820,2.88202852730001)
--(axis cs:77819,2.88202987299272)
--(axis cs:77818,2.8820312085786)
--(axis cs:77817,2.88203255863243)
--(axis cs:77816,2.88203390402706)
--(axis cs:77815,2.88203526468043)
--(axis cs:77814,2.88203661939707)
--(axis cs:77813,2.88203796880005)
--(axis cs:77812,2.88203933311955)
--(axis cs:77811,2.88204072033098)
--(axis cs:77810,2.88204210533708)
--(axis cs:77809,2.88204349016113)
--(axis cs:77808,2.88204488883234)
--(axis cs:77807,2.88204625652315)
--(axis cs:77806,2.88204762412238)
--(axis cs:77805,2.88204899806642)
--(axis cs:77804,2.88205037496823)
--(axis cs:77803,2.88205176032536)
--(axis cs:77802,2.88205315451616)
--(axis cs:77801,2.88205455207255)
--(axis cs:77800,2.88205595434566)
--(axis cs:77799,2.88205735504882)
--(axis cs:77798,2.88205877633266)
--(axis cs:77797,2.88206017941115)
--(axis cs:77796,2.88206157933063)
--(axis cs:77795,2.88206298116447)
--(axis cs:77794,2.88206437268257)
--(axis cs:77793,2.8820657673598)
--(axis cs:77792,2.88206715530152)
--(axis cs:77791,2.88206854123303)
--(axis cs:77790,2.88206992242225)
--(axis cs:77789,2.88207129272838)
--(axis cs:77788,2.88207266028748)
--(axis cs:77787,2.88207401924017)
--(axis cs:77786,2.88207537076489)
--(axis cs:77785,2.88207675212464)
--(axis cs:77784,2.88207813134437)
--(axis cs:77783,2.88207950723022)
--(axis cs:77782,2.88208090985466)
--(axis cs:77781,2.88208231232131)
--(axis cs:77780,2.88208371856969)
--(axis cs:77779,2.8820851155303)
--(axis cs:77778,2.8820865173212)
--(axis cs:77777,2.88208792391109)
--(axis cs:77776,2.88208934696621)
--(axis cs:77775,2.88209077109829)
--(axis cs:77774,2.88209223347772)
--(axis cs:77773,2.88209370905442)
--(axis cs:77772,2.88209516692751)
--(axis cs:77771,2.88209663453926)
--(axis cs:77770,2.88209809156623)
--(axis cs:77769,2.88209950647543)
--(axis cs:77768,2.88210092425589)
--(axis cs:77767,2.88210233559065)
--(axis cs:77766,2.88210372573216)
--(axis cs:77765,2.88210512129782)
--(axis cs:77764,2.88210651894016)
--(axis cs:77763,2.8821079274706)
--(axis cs:77762,2.88210928565371)
--(axis cs:77761,2.88211065624875)
--(axis cs:77760,2.88211202748332)
--(axis cs:77759,2.88211339549822)
--(axis cs:77758,2.88211476994479)
--(axis cs:77757,2.88211614536994)
--(axis cs:77756,2.88211751632926)
--(axis cs:77755,2.88211890470204)
--(axis cs:77754,2.88212032209032)
--(axis cs:77753,2.8821217078868)
--(axis cs:77752,2.8821230780236)
--(axis cs:77751,2.88212445244871)
--(axis cs:77750,2.88212583313783)
--(axis cs:77749,2.88212720855647)
--(axis cs:77748,2.88212856799355)
--(axis cs:77747,2.88212992178094)
--(axis cs:77746,2.88213129350135)
--(axis cs:77745,2.88213268279249)
--(axis cs:77744,2.88213406625943)
--(axis cs:77743,2.88213543239468)
--(axis cs:77742,2.8821368164408)
--(axis cs:77741,2.88213817930549)
--(axis cs:77740,2.8821395386051)
--(axis cs:77739,2.88214093411952)
--(axis cs:77738,2.88214233964888)
--(axis cs:77737,2.88214375693658)
--(axis cs:77736,2.88214515923637)
--(axis cs:77735,2.8821465688496)
--(axis cs:77734,2.88214796462756)
--(axis cs:77733,2.8821493485803)
--(axis cs:77732,2.88215075629362)
--(axis cs:77731,2.88215217639434)
--(axis cs:77730,2.88215359926104)
--(axis cs:77729,2.88215501510563)
--(axis cs:77728,2.88215642126336)
--(axis cs:77727,2.88215784615337)
--(axis cs:77726,2.88215925374916)
--(axis cs:77725,2.88216066584265)
--(axis cs:77724,2.88216206858508)
--(axis cs:77723,2.88216347682162)
--(axis cs:77722,2.88216489652629)
--(axis cs:77721,2.88216630143575)
--(axis cs:77720,2.88216771419377)
--(axis cs:77719,2.88216914407975)
--(axis cs:77718,2.88217057878724)
--(axis cs:77717,2.88217204000817)
--(axis cs:77716,2.88217354688641)
--(axis cs:77715,2.88217504816772)
--(axis cs:77714,2.88217655209331)
--(axis cs:77713,2.88217803695339)
--(axis cs:77712,2.88217954212492)
--(axis cs:77711,2.88218105813516)
--(axis cs:77710,2.88218255221128)
--(axis cs:77709,2.88218403323592)
--(axis cs:77708,2.88218551416539)
--(axis cs:77707,2.88218698450795)
--(axis cs:77706,2.88218846411983)
--(axis cs:77705,2.88218993382213)
--(axis cs:77704,2.8821913933543)
--(axis cs:77703,2.88219287216958)
--(axis cs:77702,2.88219437379151)
--(axis cs:77701,2.88219585847603)
--(axis cs:77700,2.88219733287481)
--(axis cs:77699,2.88219881172976)
--(axis cs:77698,2.88220028674698)
--(axis cs:77697,2.88220175778854)
--(axis cs:77696,2.88220324002639)
--(axis cs:77695,2.88220472393095)
--(axis cs:77694,2.8822062244442)
--(axis cs:77693,2.88220771218215)
--(axis cs:77692,2.88220921199751)
--(axis cs:77691,2.88221070435145)
--(axis cs:77690,2.88221220309765)
--(axis cs:77689,2.88221371405031)
--(axis cs:77688,2.88221525035811)
--(axis cs:77687,2.88221677261003)
--(axis cs:77686,2.88221829728114)
--(axis cs:77685,2.88221981619893)
--(axis cs:77684,2.88222136339398)
--(axis cs:77683,2.88222291307313)
--(axis cs:77682,2.88222447905898)
--(axis cs:77681,2.88222602197282)
--(axis cs:77680,2.88222757670996)
--(axis cs:77679,2.88222911793116)
--(axis cs:77678,2.8822306553667)
--(axis cs:77677,2.88223217733427)
--(axis cs:77676,2.8822336913947)
--(axis cs:77675,2.88223523554608)
--(axis cs:77674,2.88223676920962)
--(axis cs:77673,2.88223831501313)
--(axis cs:77672,2.88223983905374)
--(axis cs:77671,2.88224133406554)
--(axis cs:77670,2.88224283427292)
--(axis cs:77669,2.88224432175311)
--(axis cs:77668,2.88224580299152)
--(axis cs:77667,2.88224729079802)
--(axis cs:77666,2.8822487912699)
--(axis cs:77665,2.88225032304968)
--(axis cs:77664,2.88225184906252)
--(axis cs:77663,2.88225333286096)
--(axis cs:77662,2.88225481763181)
--(axis cs:77661,2.88225630166379)
--(axis cs:77660,2.88225779318297)
--(axis cs:77659,2.88225929773445)
--(axis cs:77658,2.8822607938625)
--(axis cs:77657,2.88226229512211)
--(axis cs:77656,2.88226378960831)
--(axis cs:77655,2.88226527446725)
--(axis cs:77654,2.88226673582811)
--(axis cs:77653,2.88226820935422)
--(axis cs:77652,2.88226967534522)
--(axis cs:77651,2.88227113581384)
--(axis cs:77650,2.88227259657592)
--(axis cs:77649,2.88227404422244)
--(axis cs:77648,2.88227549938681)
--(axis cs:77647,2.88227695910687)
--(axis cs:77646,2.8822784365306)
--(axis cs:77645,2.88227992368329)
--(axis cs:77644,2.88228140481262)
--(axis cs:77643,2.88228289555283)
--(axis cs:77642,2.8822843880727)
--(axis cs:77641,2.88228586342206)
--(axis cs:77640,2.8822873276948)
--(axis cs:77639,2.88228880801792)
--(axis cs:77638,2.8822902858038)
--(axis cs:77637,2.8822917572719)
--(axis cs:77636,2.88229321702853)
--(axis cs:77635,2.88229467573451)
--(axis cs:77634,2.88229612862516)
--(axis cs:77633,2.88229761033978)
--(axis cs:77632,2.88229907461359)
--(axis cs:77631,2.88230055312458)
--(axis cs:77630,2.88230202703008)
--(axis cs:77629,2.88230348482582)
--(axis cs:77628,2.88230495333703)
--(axis cs:77627,2.88230641775834)
--(axis cs:77626,2.88230787494492)
--(axis cs:77625,2.88230930727011)
--(axis cs:77624,2.88231074342855)
--(axis cs:77623,2.88231218591499)
--(axis cs:77622,2.88231361041651)
--(axis cs:77621,2.88231501397945)
--(axis cs:77620,2.88231643407685)
--(axis cs:77619,2.88231784067742)
--(axis cs:77618,2.88231925413319)
--(axis cs:77617,2.88232066740518)
--(axis cs:77616,2.88232208445817)
--(axis cs:77615,2.88232353275822)
--(axis cs:77614,2.88232500107237)
--(axis cs:77613,2.88232649409334)
--(axis cs:77612,2.88232799076276)
--(axis cs:77611,2.88232949068744)
--(axis cs:77610,2.88233100017256)
--(axis cs:77609,2.8823325108558)
--(axis cs:77608,2.88233403457701)
--(axis cs:77607,2.88233555805977)
--(axis cs:77606,2.88233710470779)
--(axis cs:77605,2.88233865288074)
--(axis cs:77604,2.88234019373906)
--(axis cs:77603,2.8823417375639)
--(axis cs:77602,2.88234326283996)
--(axis cs:77601,2.8823447787545)
--(axis cs:77600,2.88234631760922)
--(axis cs:77599,2.88234785745873)
--(axis cs:77598,2.88234939257355)
--(axis cs:77597,2.8823509481517)
--(axis cs:77596,2.88235250696579)
--(axis cs:77595,2.88235405270197)
--(axis cs:77594,2.88235561285318)
--(axis cs:77593,2.88235716615347)
--(axis cs:77592,2.88235870039857)
--(axis cs:77591,2.88236024218415)
--(axis cs:77590,2.88236177767679)
--(axis cs:77589,2.88236332054962)
--(axis cs:77588,2.88236486545887)
--(axis cs:77587,2.8823664052798)
--(axis cs:77586,2.8823679304308)
--(axis cs:77585,2.88236947628914)
--(axis cs:77584,2.88237103253626)
--(axis cs:77583,2.88237255690566)
--(axis cs:77582,2.88237404262727)
--(axis cs:77581,2.88237552880831)
--(axis cs:77580,2.88237701660814)
--(axis cs:77579,2.88237848887107)
--(axis cs:77578,2.88237997974907)
--(axis cs:77577,2.88238150296697)
--(axis cs:77576,2.88238302698467)
--(axis cs:77575,2.88238453687275)
--(axis cs:77574,2.88238604089915)
--(axis cs:77573,2.88238753922427)
--(axis cs:77572,2.88238903497188)
--(axis cs:77571,2.88239056376027)
--(axis cs:77570,2.88239211502323)
--(axis cs:77569,2.88239365189893)
--(axis cs:77568,2.88239520144359)
--(axis cs:77567,2.88239678078138)
--(axis cs:77566,2.88239837272213)
--(axis cs:77565,2.88240000605019)
--(axis cs:77564,2.88240163654993)
--(axis cs:77563,2.88240327898513)
--(axis cs:77562,2.88240493253138)
--(axis cs:77561,2.88240662480551)
--(axis cs:77560,2.88240830351661)
--(axis cs:77559,2.88240996942312)
--(axis cs:77558,2.88241163573668)
--(axis cs:77557,2.88241332996863)
--(axis cs:77556,2.88241503706328)
--(axis cs:77555,2.88241671788097)
--(axis cs:77554,2.88241838875692)
--(axis cs:77553,2.88242004967741)
--(axis cs:77552,2.88242174417586)
--(axis cs:77551,2.8824234426312)
--(axis cs:77550,2.88242515740163)
--(axis cs:77549,2.88242687780203)
--(axis cs:77548,2.88242861059364)
--(axis cs:77547,2.88243034038294)
--(axis cs:77546,2.88243210746698)
--(axis cs:77545,2.8824338625055)
--(axis cs:77544,2.88243564019583)
--(axis cs:77543,2.88243742843402)
--(axis cs:77542,2.88243921711617)
--(axis cs:77541,2.88244099315414)
--(axis cs:77540,2.8824427690121)
--(axis cs:77539,2.88244454422883)
--(axis cs:77538,2.88244632337408)
--(axis cs:77537,2.88244811479516)
--(axis cs:77536,2.88244990392972)
--(axis cs:77535,2.88245169102824)
--(axis cs:77534,2.88245348180886)
--(axis cs:77533,2.88245524206934)
--(axis cs:77532,2.88245697179412)
--(axis cs:77531,2.8824587081835)
--(axis cs:77530,2.88246045086957)
--(axis cs:77529,2.88246221940053)
--(axis cs:77528,2.88246397958419)
--(axis cs:77527,2.88246577546423)
--(axis cs:77526,2.88246755546862)
--(axis cs:77525,2.88246932961675)
--(axis cs:77524,2.88247109532427)
--(axis cs:77523,2.88247281916473)
--(axis cs:77522,2.88247454932094)
--(axis cs:77521,2.88247630099867)
--(axis cs:77520,2.88247805047907)
--(axis cs:77519,2.88247980792498)
--(axis cs:77518,2.88248157266046)
--(axis cs:77517,2.88248331586421)
--(axis cs:77516,2.88248507197341)
--(axis cs:77515,2.88248681685257)
--(axis cs:77514,2.88248853957605)
--(axis cs:77513,2.88249025201387)
--(axis cs:77512,2.88249196661671)
--(axis cs:77511,2.88249368600404)
--(axis cs:77510,2.88249535620928)
--(axis cs:77509,2.882497030558)
--(axis cs:77508,2.88249870411449)
--(axis cs:77507,2.88250035356595)
--(axis cs:77506,2.88250197469582)
--(axis cs:77505,2.88250359955817)
--(axis cs:77504,2.88250522509874)
--(axis cs:77503,2.88250687954842)
--(axis cs:77502,2.88250852013536)
--(axis cs:77501,2.88251015136169)
--(axis cs:77500,2.88251177115703)
--(axis cs:77499,2.88251337736179)
--(axis cs:77498,2.88251499846897)
--(axis cs:77497,2.88251663863385)
--(axis cs:77496,2.88251826955951)
--(axis cs:77495,2.88251994238355)
--(axis cs:77494,2.88252161169397)
--(axis cs:77493,2.88252329328599)
--(axis cs:77492,2.88252496514734)
--(axis cs:77491,2.88252662947814)
--(axis cs:77490,2.8825283075703)
--(axis cs:77489,2.88252997589225)
--(axis cs:77488,2.88253167169045)
--(axis cs:77487,2.88253337286396)
--(axis cs:77486,2.88253507747254)
--(axis cs:77485,2.88253676431136)
--(axis cs:77484,2.8825384437746)
--(axis cs:77483,2.8825401328812)
--(axis cs:77482,2.88254178222419)
--(axis cs:77481,2.88254346259627)
--(axis cs:77480,2.88254514383681)
--(axis cs:77479,2.88254681805012)
--(axis cs:77478,2.8825484989147)
--(axis cs:77477,2.88255019171054)
--(axis cs:77476,2.88255188302377)
--(axis cs:77475,2.88255358743604)
--(axis cs:77474,2.88255528481104)
--(axis cs:77473,2.8825570063984)
--(axis cs:77472,2.88255873718892)
--(axis cs:77471,2.88256045087211)
--(axis cs:77470,2.88256215747756)
--(axis cs:77469,2.88256384967194)
--(axis cs:77468,2.88256553019658)
--(axis cs:77467,2.8825672061249)
--(axis cs:77466,2.88256889494216)
--(axis cs:77465,2.88257059654476)
--(axis cs:77464,2.88257231347616)
--(axis cs:77463,2.88257401904464)
--(axis cs:77462,2.88257568660584)
--(axis cs:77461,2.8825773225991)
--(axis cs:77460,2.88257898125537)
--(axis cs:77459,2.88258062922208)
--(axis cs:77458,2.88258228724062)
--(axis cs:77457,2.88258395279971)
--(axis cs:77456,2.88258560412275)
--(axis cs:77455,2.88258724572406)
--(axis cs:77454,2.88258886986704)
--(axis cs:77453,2.88259053405805)
--(axis cs:77452,2.88259220828953)
--(axis cs:77451,2.88259387012726)
--(axis cs:77450,2.88259554447763)
--(axis cs:77449,2.88259723735917)
--(axis cs:77448,2.8825989133328)
--(axis cs:77447,2.88260059458043)
--(axis cs:77446,2.88260228715167)
--(axis cs:77445,2.88260395470765)
--(axis cs:77444,2.88260562084703)
--(axis cs:77443,2.88260726831909)
--(axis cs:77442,2.88260889639733)
--(axis cs:77441,2.88261055162098)
--(axis cs:77440,2.88261224812511)
--(axis cs:77439,2.88261391114207)
--(axis cs:77438,2.88261557663906)
--(axis cs:77437,2.88261723580162)
--(axis cs:77436,2.88261888606535)
--(axis cs:77435,2.88262050571096)
--(axis cs:77434,2.88262212867167)
--(axis cs:77433,2.88262373395117)
--(axis cs:77432,2.88262533625962)
--(axis cs:77431,2.88262694560137)
--(axis cs:77430,2.88262855642007)
--(axis cs:77429,2.88263014283496)
--(axis cs:77428,2.88263171846069)
--(axis cs:77427,2.88263332080564)
--(axis cs:77426,2.88263492851882)
--(axis cs:77425,2.88263651755936)
--(axis cs:77424,2.88263812729018)
--(axis cs:77423,2.88263974026717)
--(axis cs:77422,2.88264134779232)
--(axis cs:77421,2.88264296554179)
--(axis cs:77420,2.88264459577616)
--(axis cs:77419,2.88264620409034)
--(axis cs:77418,2.88264779566454)
--(axis cs:77417,2.88264940124845)
--(axis cs:77416,2.88265100054293)
--(axis cs:77415,2.88265257740704)
--(axis cs:77414,2.88265416114117)
--(axis cs:77413,2.88265573441145)
--(axis cs:77412,2.88265729261033)
--(axis cs:77411,2.88265884586802)
--(axis cs:77410,2.88266039837729)
--(axis cs:77409,2.88266194743183)
--(axis cs:77408,2.88266346927996)
--(axis cs:77407,2.88266500428759)
--(axis cs:77406,2.88266654701214)
--(axis cs:77405,2.88266808498174)
--(axis cs:77404,2.88266964946198)
--(axis cs:77403,2.88267119554202)
--(axis cs:77402,2.88267270960129)
--(axis cs:77401,2.88267422812477)
--(axis cs:77400,2.88267575988854)
--(axis cs:77399,2.88267727185935)
--(axis cs:77398,2.88267881252919)
--(axis cs:77397,2.88268034500446)
--(axis cs:77396,2.88268185395636)
--(axis cs:77395,2.88268338462752)
--(axis cs:77394,2.88268492573868)
--(axis cs:77393,2.8826864789268)
--(axis cs:77392,2.88268803470173)
--(axis cs:77391,2.88268958244502)
--(axis cs:77390,2.88269112354439)
--(axis cs:77389,2.88269265934042)
--(axis cs:77388,2.88269423090372)
--(axis cs:77387,2.88269576303243)
--(axis cs:77386,2.88269730355273)
--(axis cs:77385,2.88269881391581)
--(axis cs:77384,2.88270031413336)
--(axis cs:77383,2.88270182333314)
--(axis cs:77382,2.88270333530856)
--(axis cs:77381,2.8827048386946)
--(axis cs:77380,2.8827063654443)
--(axis cs:77379,2.88270788297175)
--(axis cs:77378,2.88270941483828)
--(axis cs:77377,2.88271092933416)
--(axis cs:77376,2.88271244831799)
--(axis cs:77375,2.88271394664527)
--(axis cs:77374,2.8827154612534)
--(axis cs:77373,2.88271698177975)
--(axis cs:77372,2.88271850038859)
--(axis cs:77371,2.88272001088843)
--(axis cs:77370,2.88272154405651)
--(axis cs:77369,2.88272307643851)
--(axis cs:77368,2.8827246108121)
--(axis cs:77367,2.88272613598922)
--(axis cs:77366,2.88272766375199)
--(axis cs:77365,2.88272919589252)
--(axis cs:77364,2.88273072164849)
--(axis cs:77363,2.8827322604731)
--(axis cs:77362,2.88273380105983)
--(axis cs:77361,2.88273534166281)
--(axis cs:77360,2.88273689359927)
--(axis cs:77359,2.88273843213276)
--(axis cs:77358,2.88273998159974)
--(axis cs:77357,2.88274152175224)
--(axis cs:77356,2.88274303825261)
--(axis cs:77355,2.88274454214042)
--(axis cs:77354,2.88274607268767)
--(axis cs:77353,2.88274759142757)
--(axis cs:77352,2.88274909393766)
--(axis cs:77351,2.88275061951026)
--(axis cs:77350,2.88275212285892)
--(axis cs:77349,2.88275361547664)
--(axis cs:77348,2.8827550925727)
--(axis cs:77347,2.88275658678672)
--(axis cs:77346,2.8827580820317)
--(axis cs:77345,2.88275956748742)
--(axis cs:77344,2.88276106827893)
--(axis cs:77343,2.88276254851449)
--(axis cs:77342,2.88276400482487)
--(axis cs:77341,2.88276543438974)
--(axis cs:77340,2.88276686950713)
--(axis cs:77339,2.88276828017802)
--(axis cs:77338,2.88276970576913)
--(axis cs:77337,2.88277116407013)
--(axis cs:77336,2.88277261278823)
--(axis cs:77335,2.88277406629769)
--(axis cs:77334,2.88277551152883)
--(axis cs:77333,2.88277695516904)
--(axis cs:77332,2.8827783918065)
--(axis cs:77331,2.88277983486636)
--(axis cs:77330,2.88278128107905)
--(axis cs:77329,2.88278272989174)
--(axis cs:77328,2.8827841978819)
--(axis cs:77327,2.88278563493453)
--(axis cs:77326,2.88278704805354)
--(axis cs:77325,2.88278846671515)
--(axis cs:77324,2.88278988027672)
--(axis cs:77323,2.88279129374377)
--(axis cs:77322,2.88279271401904)
--(axis cs:77321,2.88279414779549)
--(axis cs:77320,2.88279560630993)
--(axis cs:77319,2.88279704983489)
--(axis cs:77318,2.8827984968483)
--(axis cs:77317,2.88279995508553)
--(axis cs:77316,2.88280143207795)
--(axis cs:77315,2.88280293213986)
--(axis cs:77314,2.88280443870349)
--(axis cs:77313,2.88280593647619)
--(axis cs:77312,2.88280744374967)
--(axis cs:77311,2.88280895747147)
--(axis cs:77310,2.882810501134)
--(axis cs:77309,2.88281207161057)
--(axis cs:77308,2.88281361435867)
--(axis cs:77307,2.88281514904953)
--(axis cs:77306,2.88281668298301)
--(axis cs:77305,2.88281823536322)
--(axis cs:77304,2.88281978473692)
--(axis cs:77303,2.88282133558083)
--(axis cs:77302,2.88282289019834)
--(axis cs:77301,2.88282446551437)
--(axis cs:77300,2.88282605933851)
--(axis cs:77299,2.88282768174718)
--(axis cs:77298,2.88282929566706)
--(axis cs:77297,2.88283092774648)
--(axis cs:77296,2.88283255354709)
--(axis cs:77295,2.88283418871691)
--(axis cs:77294,2.88283581794249)
--(axis cs:77293,2.88283744603497)
--(axis cs:77292,2.88283909318056)
--(axis cs:77291,2.88284074243418)
--(axis cs:77290,2.882842378403)
--(axis cs:77289,2.88284402002621)
--(axis cs:77288,2.88284566784338)
--(axis cs:77287,2.88284731547134)
--(axis cs:77286,2.88284897858576)
--(axis cs:77285,2.88285061442347)
--(axis cs:77284,2.88285224828995)
--(axis cs:77283,2.88285389675017)
--(axis cs:77282,2.88285555457615)
--(axis cs:77281,2.88285721550485)
--(axis cs:77280,2.88285886263341)
--(axis cs:77279,2.88286049981305)
--(axis cs:77278,2.88286212343683)
--(axis cs:77277,2.88286376726962)
--(axis cs:77276,2.88286541282219)
--(axis cs:77275,2.88286705483616)
--(axis cs:77274,2.88286868093362)
--(axis cs:77273,2.88287030455445)
--(axis cs:77272,2.88287192611775)
--(axis cs:77271,2.88287356246601)
--(axis cs:77270,2.88287518910991)
--(axis cs:77269,2.88287680727383)
--(axis cs:77268,2.88287841122163)
--(axis cs:77267,2.88288002900308)
--(axis cs:77266,2.88288161303677)
--(axis cs:77265,2.88288320888508)
--(axis cs:77264,2.88288483317431)
--(axis cs:77263,2.8828864510444)
--(axis cs:77262,2.88288806007734)
--(axis cs:77261,2.88288964275883)
--(axis cs:77260,2.88289123806223)
--(axis cs:77259,2.88289286092925)
--(axis cs:77258,2.88289445757941)
--(axis cs:77257,2.88289605253303)
--(axis cs:77256,2.88289765123001)
--(axis cs:77255,2.88289923481722)
--(axis cs:77254,2.88290084120114)
--(axis cs:77253,2.88290244372677)
--(axis cs:77252,2.8829040607294)
--(axis cs:77251,2.8829056553389)
--(axis cs:77250,2.88290726544056)
--(axis cs:77249,2.88290886125838)
--(axis cs:77248,2.88291043583511)
--(axis cs:77247,2.88291198658936)
--(axis cs:77246,2.88291353095934)
--(axis cs:77245,2.88291505784744)
--(axis cs:77244,2.88291658391457)
--(axis cs:77243,2.88291807577114)
--(axis cs:77242,2.88291957103133)
--(axis cs:77241,2.88292105182167)
--(axis cs:77240,2.88292253517394)
--(axis cs:77239,2.88292399265429)
--(axis cs:77238,2.88292546162711)
--(axis cs:77237,2.88292693947076)
--(axis cs:77236,2.88292841105044)
--(axis cs:77235,2.88292989345878)
--(axis cs:77234,2.88293140259529)
--(axis cs:77233,2.88293289407609)
--(axis cs:77232,2.88293437754239)
--(axis cs:77231,2.88293586882041)
--(axis cs:77230,2.88293735399117)
--(axis cs:77229,2.88293884409321)
--(axis cs:77228,2.88294029870207)
--(axis cs:77227,2.88294174611524)
--(axis cs:77226,2.88294320734511)
--(axis cs:77225,2.88294467509524)
--(axis cs:77224,2.88294614287816)
--(axis cs:77223,2.88294761908297)
--(axis cs:77222,2.88294909239119)
--(axis cs:77221,2.88295054487984)
--(axis cs:77220,2.88295199685566)
--(axis cs:77219,2.88295344960368)
--(axis cs:77218,2.88295489688644)
--(axis cs:77217,2.88295635352054)
--(axis cs:77216,2.88295782540404)
--(axis cs:77215,2.88295925319122)
--(axis cs:77214,2.88296067255301)
--(axis cs:77213,2.88296210694218)
--(axis cs:77212,2.88296353869701)
--(axis cs:77211,2.88296494582007)
--(axis cs:77210,2.88296635509863)
--(axis cs:77209,2.88296775355978)
--(axis cs:77208,2.88296913823109)
--(axis cs:77207,2.88297049882042)
--(axis cs:77206,2.88297186431335)
--(axis cs:77205,2.88297323176382)
--(axis cs:77204,2.88297458962302)
--(axis cs:77203,2.88297595688007)
--(axis cs:77202,2.882977323641)
--(axis cs:77201,2.88297869385834)
--(axis cs:77200,2.88298004676245)
--(axis cs:77199,2.88298140681573)
--(axis cs:77198,2.88298276254587)
--(axis cs:77197,2.88298412319152)
--(axis cs:77196,2.88298550478499)
--(axis cs:77195,2.88298689404358)
--(axis cs:77194,2.88298824012589)
--(axis cs:77193,2.882989588379)
--(axis cs:77192,2.88299091512842)
--(axis cs:77191,2.88299227131815)
--(axis cs:77190,2.88299364352839)
--(axis cs:77189,2.88299502506417)
--(axis cs:77188,2.88299639184571)
--(axis cs:77187,2.88299776074956)
--(axis cs:77186,2.88299915717177)
--(axis cs:77185,2.88300054182546)
--(axis cs:77184,2.88300192683681)
--(axis cs:77183,2.8830033298264)
--(axis cs:77182,2.88300471822107)
--(axis cs:77181,2.88300610586392)
--(axis cs:77180,2.88300749255225)
--(axis cs:77179,2.88300885582325)
--(axis cs:77178,2.88301021699489)
--(axis cs:77177,2.8830115795515)
--(axis cs:77176,2.88301291312132)
--(axis cs:77175,2.88301424548899)
--(axis cs:77174,2.88301560353007)
--(axis cs:77173,2.88301696656421)
--(axis cs:77172,2.88301833874942)
--(axis cs:77171,2.88301970497446)
--(axis cs:77170,2.88302106535547)
--(axis cs:77169,2.88302242984755)
--(axis cs:77168,2.88302378625204)
--(axis cs:77167,2.88302515475508)
--(axis cs:77166,2.88302650724324)
--(axis cs:77165,2.883027900037)
--(axis cs:77164,2.8830292951627)
--(axis cs:77163,2.88303068893131)
--(axis cs:77162,2.8830321091783)
--(axis cs:77161,2.88303353089833)
--(axis cs:77160,2.88303494543301)
--(axis cs:77159,2.88303636377053)
--(axis cs:77158,2.8830377894917)
--(axis cs:77157,2.88303921532)
--(axis cs:77156,2.8830406312005)
--(axis cs:77155,2.88304206197971)
--(axis cs:77154,2.88304350707105)
--(axis cs:77153,2.88304496630547)
--(axis cs:77152,2.88304644667981)
--(axis cs:77151,2.8830479304358)
--(axis cs:77150,2.88304944050431)
--(axis cs:77149,2.88305096593237)
--(axis cs:77148,2.88305249015281)
--(axis cs:77147,2.8830540124883)
--(axis cs:77146,2.88305551170468)
--(axis cs:77145,2.88305701160639)
--(axis cs:77144,2.88305849284771)
--(axis cs:77143,2.88305998032419)
--(axis cs:77142,2.88306146133987)
--(axis cs:77141,2.88306292860117)
--(axis cs:77140,2.88306440757802)
--(axis cs:77139,2.88306588684892)
--(axis cs:77138,2.8830673554294)
--(axis cs:77137,2.8830688339181)
--(axis cs:77136,2.88307034286546)
--(axis cs:77135,2.88307183827154)
--(axis cs:77134,2.88307332815808)
--(axis cs:77133,2.88307482157657)
--(axis cs:77132,2.88307630878809)
--(axis cs:77131,2.8830777915662)
--(axis cs:77130,2.88307928654202)
--(axis cs:77129,2.88308080224854)
--(axis cs:77128,2.88308232132293)
--(axis cs:77127,2.88308385000883)
--(axis cs:77126,2.88308541621764)
--(axis cs:77125,2.88308700118096)
--(axis cs:77124,2.88308858883969)
--(axis cs:77123,2.88309016444431)
--(axis cs:77122,2.88309173541867)
--(axis cs:77121,2.88309328424872)
--(axis cs:77120,2.8830948338336)
--(axis cs:77119,2.88309637011828)
--(axis cs:77118,2.88309788266394)
--(axis cs:77117,2.88309936473073)
--(axis cs:77116,2.88310084226286)
--(axis cs:77115,2.88310232413283)
--(axis cs:77114,2.88310382588191)
--(axis cs:77113,2.88310533612266)
--(axis cs:77112,2.88310686478317)
--(axis cs:77111,2.88310838921863)
--(axis cs:77110,2.88310990966948)
--(axis cs:77109,2.88311140322479)
--(axis cs:77108,2.88311291484167)
--(axis cs:77107,2.88311442027775)
--(axis cs:77106,2.88311593866682)
--(axis cs:77105,2.88311746476218)
--(axis cs:77104,2.88311899458107)
--(axis cs:77103,2.88312053261985)
--(axis cs:77102,2.88312209831566)
--(axis cs:77101,2.88312367132424)
--(axis cs:77100,2.88312525404052)
--(axis cs:77099,2.8831268477136)
--(axis cs:77098,2.88312842706644)
--(axis cs:77097,2.88313000304555)
--(axis cs:77096,2.88313160344685)
--(axis cs:77095,2.8831332074152)
--(axis cs:77094,2.88313479535792)
--(axis cs:77093,2.88313638490011)
--(axis cs:77092,2.88313797438112)
--(axis cs:77091,2.88313955692982)
--(axis cs:77090,2.88314114492537)
--(axis cs:77089,2.88314272628201)
--(axis cs:77088,2.88314434208539)
--(axis cs:77087,2.88314595959323)
--(axis cs:77086,2.88314757747659)
--(axis cs:77085,2.88314919546454)
--(axis cs:77084,2.88315083029028)
--(axis cs:77083,2.88315246249535)
--(axis cs:77082,2.88315409851336)
--(axis cs:77081,2.88315572076911)
--(axis cs:77080,2.88315733108688)
--(axis cs:77079,2.883158928794)
--(axis cs:77078,2.88316051081581)
--(axis cs:77077,2.88316210946754)
--(axis cs:77076,2.88316370534309)
--(axis cs:77075,2.88316530430321)
--(axis cs:77074,2.88316690217403)
--(axis cs:77073,2.88316848005241)
--(axis cs:77072,2.88317008835803)
--(axis cs:77071,2.88317170531349)
--(axis cs:77070,2.88317331367007)
--(axis cs:77069,2.88317493854222)
--(axis cs:77068,2.88317654958911)
--(axis cs:77067,2.88317815882603)
--(axis cs:77066,2.88317976031417)
--(axis cs:77065,2.88318138292683)
--(axis cs:77064,2.8831829892362)
--(axis cs:77063,2.88318460285891)
--(axis cs:77062,2.88318623509184)
--(axis cs:77061,2.88318788739658)
--(axis cs:77060,2.88318953384773)
--(axis cs:77059,2.88319120028601)
--(axis cs:77058,2.883192865646)
--(axis cs:77057,2.8831945190997)
--(axis cs:77056,2.88319618380247)
--(axis cs:77055,2.88319784239223)
--(axis cs:77054,2.88319951364072)
--(axis cs:77053,2.88320118834802)
--(axis cs:77052,2.8832028826715)
--(axis cs:77051,2.88320456883025)
--(axis cs:77050,2.88320624179225)
--(axis cs:77049,2.88320790203621)
--(axis cs:77048,2.88320956808069)
--(axis cs:77047,2.88321124752702)
--(axis cs:77046,2.88321293352749)
--(axis cs:77045,2.8832146398042)
--(axis cs:77044,2.88321634701292)
--(axis cs:77043,2.88321806947506)
--(axis cs:77042,2.8832197853221)
--(axis cs:77041,2.88322152244676)
--(axis cs:77040,2.88322324095718)
--(axis cs:77039,2.88322498356245)
--(axis cs:77038,2.88322673428516)
--(axis cs:77037,2.8832284955905)
--(axis cs:77036,2.88323023951414)
--(axis cs:77035,2.88323200686231)
--(axis cs:77034,2.88323378532281)
--(axis cs:77033,2.88323557163812)
--(axis cs:77032,2.88323736402836)
--(axis cs:77031,2.88323915037445)
--(axis cs:77030,2.88324091684209)
--(axis cs:77029,2.88324267856214)
--(axis cs:77028,2.88324442534407)
--(axis cs:77027,2.88324621214823)
--(axis cs:77026,2.88324797594145)
--(axis cs:77025,2.88324974671276)
--(axis cs:77024,2.88325150554353)
--(axis cs:77023,2.88325325774834)
--(axis cs:77022,2.88325500109146)
--(axis cs:77021,2.88325676785526)
--(axis cs:77020,2.88325854748867)
--(axis cs:77019,2.88326030520125)
--(axis cs:77018,2.88326204622336)
--(axis cs:77017,2.88326379013566)
--(axis cs:77016,2.88326555411768)
--(axis cs:77015,2.88326730915412)
--(axis cs:77014,2.88326907910907)
--(axis cs:77013,2.88327084152315)
--(axis cs:77012,2.88327260375031)
--(axis cs:77011,2.88327437614382)
--(axis cs:77010,2.88327613494299)
--(axis cs:77009,2.88327789385865)
--(axis cs:77008,2.88327962776245)
--(axis cs:77007,2.88328138165859)
--(axis cs:77006,2.8832831534409)
--(axis cs:77005,2.88328490240202)
--(axis cs:77004,2.8832866642373)
--(axis cs:77003,2.88328843145621)
--(axis cs:77002,2.88329016685934)
--(axis cs:77001,2.88329191297472)
--(axis cs:77000,2.88329369067958)
--(axis cs:76999,2.88329546892442)
--(axis cs:76998,2.88329726828993)
--(axis cs:76997,2.88329908126281)
--(axis cs:76996,2.88330089164083)
--(axis cs:76995,2.88330268908494)
--(axis cs:76994,2.8833044849104)
--(axis cs:76993,2.88330628519171)
--(axis cs:76992,2.88330809185338)
--(axis cs:76991,2.88330988732112)
--(axis cs:76990,2.88331171295515)
--(axis cs:76989,2.88331355713056)
--(axis cs:76988,2.8833153771811)
--(axis cs:76987,2.88331720978492)
--(axis cs:76986,2.8833190222597)
--(axis cs:76985,2.88332080670177)
--(axis cs:76984,2.88332259688292)
--(axis cs:76983,2.88332435861659)
--(axis cs:76982,2.88332615361989)
--(axis cs:76981,2.88332795648242)
--(axis cs:76980,2.88332978895918)
--(axis cs:76979,2.88333164299981)
--(axis cs:76978,2.88333349669947)
--(axis cs:76977,2.88333536362014)
--(axis cs:76976,2.88333720923533)
--(axis cs:76975,2.88333906700762)
--(axis cs:76974,2.88334093121138)
--(axis cs:76973,2.88334281367893)
--(axis cs:76972,2.88334470343894)
--(axis cs:76971,2.88334659237173)
--(axis cs:76970,2.88334848238196)
--(axis cs:76969,2.88335036915092)
--(axis cs:76968,2.883352261353)
--(axis cs:76967,2.88335414329204)
--(axis cs:76966,2.88335601114401)
--(axis cs:76965,2.88335789428242)
--(axis cs:76964,2.88335979803784)
--(axis cs:76963,2.88336171071053)
--(axis cs:76962,2.88336361450607)
--(axis cs:76961,2.88336552201537)
--(axis cs:76960,2.88336743059916)
--(axis cs:76959,2.8833693548842)
--(axis cs:76958,2.88337130125457)
--(axis cs:76957,2.88337325365949)
--(axis cs:76956,2.88337519622208)
--(axis cs:76955,2.88337712148112)
--(axis cs:76954,2.8833790429829)
--(axis cs:76953,2.88338098239431)
--(axis cs:76952,2.88338293710201)
--(axis cs:76951,2.88338490998157)
--(axis cs:76950,2.88338690739977)
--(axis cs:76949,2.88338890652397)
--(axis cs:76948,2.88339091561253)
--(axis cs:76947,2.88339293415288)
--(axis cs:76946,2.88339494646555)
--(axis cs:76945,2.88339693050851)
--(axis cs:76944,2.8833989191002)
--(axis cs:76943,2.88340092791335)
--(axis cs:76942,2.88340295211475)
--(axis cs:76941,2.88340497103339)
--(axis cs:76940,2.88340697054229)
--(axis cs:76939,2.88340895455468)
--(axis cs:76938,2.88341092897385)
--(axis cs:76937,2.88341291500314)
--(axis cs:76936,2.88341488232288)
--(axis cs:76935,2.88341683201134)
--(axis cs:76934,2.8834187865136)
--(axis cs:76933,2.88342073921108)
--(axis cs:76932,2.8834226783727)
--(axis cs:76931,2.88342461227798)
--(axis cs:76930,2.88342654325687)
--(axis cs:76929,2.88342849444199)
--(axis cs:76928,2.88343043011082)
--(axis cs:76927,2.88343241156297)
--(axis cs:76926,2.8834343855202)
--(axis cs:76925,2.88343635690758)
--(axis cs:76924,2.88343832435202)
--(axis cs:76923,2.88344028678963)
--(axis cs:76922,2.88344225193495)
--(axis cs:76921,2.88344420714218)
--(axis cs:76920,2.88344616057665)
--(axis cs:76919,2.88344812584075)
--(axis cs:76918,2.88345008627646)
--(axis cs:76917,2.8834520762089)
--(axis cs:76916,2.88345403042303)
--(axis cs:76915,2.88345596162076)
--(axis cs:76914,2.88345790196779)
--(axis cs:76913,2.88345987514256)
--(axis cs:76912,2.88346185632512)
--(axis cs:76911,2.88346381346247)
--(axis cs:76910,2.88346576638626)
--(axis cs:76909,2.88346769517135)
--(axis cs:76908,2.88346962215001)
--(axis cs:76907,2.88347153996422)
--(axis cs:76906,2.88347346053159)
--(axis cs:76905,2.88347537994767)
--(axis cs:76904,2.88347730044941)
--(axis cs:76903,2.88347922240387)
--(axis cs:76902,2.88348116786592)
--(axis cs:76901,2.8834831088176)
--(axis cs:76900,2.88348507312037)
--(axis cs:76899,2.88348704409912)
--(axis cs:76898,2.88348899556235)
--(axis cs:76897,2.88349097680637)
--(axis cs:76896,2.88349293795818)
--(axis cs:76895,2.88349489921097)
--(axis cs:76894,2.88349688995019)
--(axis cs:76893,2.88349888169828)
--(axis cs:76892,2.88350087995127)
--(axis cs:76891,2.88350284472913)
--(axis cs:76890,2.88350480269085)
--(axis cs:76889,2.88350677921123)
--(axis cs:76888,2.88350876458545)
--(axis cs:76887,2.88351076973414)
--(axis cs:76886,2.88351279025205)
--(axis cs:76885,2.88351480637168)
--(axis cs:76884,2.88351680906553)
--(axis cs:76883,2.88351882696115)
--(axis cs:76882,2.88352082824199)
--(axis cs:76881,2.88352283567071)
--(axis cs:76880,2.88352485285505)
--(axis cs:76879,2.88352687249554)
--(axis cs:76878,2.88352891620571)
--(axis cs:76877,2.883530968557)
--(axis cs:76876,2.88353302574114)
--(axis cs:76875,2.88353506382867)
--(axis cs:76874,2.88353711087408)
--(axis cs:76873,2.88353914272678)
--(axis cs:76872,2.88354117342228)
--(axis cs:76871,2.88354318550116)
--(axis cs:76870,2.88354519781982)
--(axis cs:76869,2.88354721665337)
--(axis cs:76868,2.88354925538071)
--(axis cs:76867,2.88355128088676)
--(axis cs:76866,2.88355331422384)
--(axis cs:76865,2.88355533684542)
--(axis cs:76864,2.88355734783103)
--(axis cs:76863,2.88355936439331)
--(axis cs:76862,2.88356135271679)
--(axis cs:76861,2.8835633486619)
--(axis cs:76860,2.88356532940026)
--(axis cs:76859,2.88356732587378)
--(axis cs:76858,2.88356934120385)
--(axis cs:76857,2.88357135144805)
--(axis cs:76856,2.88357335575295)
--(axis cs:76855,2.88357536882917)
--(axis cs:76854,2.88357737733009)
--(axis cs:76853,2.88357941576384)
--(axis cs:76852,2.88358143476631)
--(axis cs:76851,2.88358341961751)
--(axis cs:76850,2.88358541523888)
--(axis cs:76849,2.88358741692621)
--(axis cs:76848,2.8835894226215)
--(axis cs:76847,2.88359142308284)
--(axis cs:76846,2.88359339099679)
--(axis cs:76845,2.88359535702637)
--(axis cs:76844,2.88359730698077)
--(axis cs:76843,2.88359926092696)
--(axis cs:76842,2.88360121290106)
--(axis cs:76841,2.88360316243728)
--(axis cs:76840,2.88360513597072)
--(axis cs:76839,2.88360709021858)
--(axis cs:76838,2.88360904334768)
--(axis cs:76837,2.88361098257772)
--(axis cs:76836,2.88361291826721)
--(axis cs:76835,2.88361484160038)
--(axis cs:76834,2.88361677503859)
--(axis cs:76833,2.88361870498794)
--(axis cs:76832,2.88362062814471)
--(axis cs:76831,2.8836225518831)
--(axis cs:76830,2.88362448863466)
--(axis cs:76829,2.88362642582637)
--(axis cs:76828,2.88362834579801)
--(axis cs:76827,2.88363027138135)
--(axis cs:76826,2.88363220076402)
--(axis cs:76825,2.88363413922744)
--(axis cs:76824,2.88363606042456)
--(axis cs:76823,2.88363800634673)
--(axis cs:76822,2.88363991639427)
--(axis cs:76821,2.88364183957122)
--(axis cs:76820,2.88364379193644)
--(axis cs:76819,2.88364574381269)
--(axis cs:76818,2.88364769135368)
--(axis cs:76817,2.88364964104852)
--(axis cs:76816,2.88365159284402)
--(axis cs:76815,2.88365354455079)
--(axis cs:76814,2.88365551429442)
--(axis cs:76813,2.88365749693679)
--(axis cs:76812,2.88365950688994)
--(axis cs:76811,2.88366149696183)
--(axis cs:76810,2.88366347867921)
--(axis cs:76809,2.88366546506199)
--(axis cs:76808,2.88366746662118)
--(axis cs:76807,2.88366947648053)
--(axis cs:76806,2.88367148041891)
--(axis cs:76805,2.88367350413572)
--(axis cs:76804,2.88367552976838)
--(axis cs:76803,2.88367757114175)
--(axis cs:76802,2.88367964256608)
--(axis cs:76801,2.8836817191428)
--(axis cs:76800,2.88368377267194)
--(axis cs:76799,2.88368582211245)
--(axis cs:76798,2.88368786939092)
--(axis cs:76797,2.88368991651468)
--(axis cs:76796,2.88369196547019)
--(axis cs:76795,2.8836939866021)
--(axis cs:76794,2.88369599492459)
--(axis cs:76793,2.88369798579574)
--(axis cs:76792,2.883699970481)
--(axis cs:76791,2.88370192760312)
--(axis cs:76790,2.88370388344132)
--(axis cs:76789,2.88370584463529)
--(axis cs:76788,2.88370780850748)
--(axis cs:76787,2.88370975344123)
--(axis cs:76786,2.8837117401297)
--(axis cs:76785,2.88371371010505)
--(axis cs:76784,2.8837156844848)
--(axis cs:76783,2.88371765362816)
--(axis cs:76782,2.88371961817649)
--(axis cs:76781,2.88372158557546)
--(axis cs:76780,2.88372353498629)
--(axis cs:76779,2.88372550065945)
--(axis cs:76778,2.88372749338357)
--(axis cs:76777,2.88372949084874)
--(axis cs:76776,2.88373151049545)
--(axis cs:76775,2.88373353035372)
--(axis cs:76774,2.88373553800961)
--(axis cs:76773,2.88373753099436)
--(axis cs:76772,2.88373951944182)
--(axis cs:76771,2.88374152125477)
--(axis cs:76770,2.88374352553522)
--(axis cs:76769,2.8837455292375)
--(axis cs:76768,2.88374756185757)
--(axis cs:76767,2.88374955057955)
--(axis cs:76766,2.88375151311445)
--(axis cs:76765,2.88375346907954)
--(axis cs:76764,2.88375539854226)
--(axis cs:76763,2.88375734648094)
--(axis cs:76762,2.88375928784357)
--(axis cs:76761,2.88376123563691)
--(axis cs:76760,2.88376319062047)
--(axis cs:76759,2.88376516208533)
--(axis cs:76758,2.88376717112622)
--(axis cs:76757,2.88376919782014)
--(axis cs:76756,2.88377120822521)
--(axis cs:76755,2.88377325819421)
--(axis cs:76754,2.88377533521396)
--(axis cs:76753,2.88377740540436)
--(axis cs:76752,2.88377947823977)
--(axis cs:76751,2.88378155267873)
--(axis cs:76750,2.88378362219264)
--(axis cs:76749,2.88378570857807)
--(axis cs:76748,2.88378783744536)
--(axis cs:76747,2.88378996488928)
--(axis cs:76746,2.88379207679783)
--(axis cs:76745,2.88379419673361)
--(axis cs:76744,2.88379631379383)
--(axis cs:76743,2.88379844143934)
--(axis cs:76742,2.88380054742421)
--(axis cs:76741,2.88380264509946)
--(axis cs:76740,2.88380474512472)
--(axis cs:76739,2.8838068501517)
--(axis cs:76738,2.88380896308052)
--(axis cs:76737,2.88381109325311)
--(axis cs:76736,2.88381324379833)
--(axis cs:76735,2.88381539549247)
--(axis cs:76734,2.88381756623337)
--(axis cs:76733,2.8838197517951)
--(axis cs:76732,2.88382194534903)
--(axis cs:76731,2.883824122375)
--(axis cs:76730,2.88382631789135)
--(axis cs:76729,2.88382850155723)
--(axis cs:76728,2.88383068697548)
--(axis cs:76727,2.88383286419977)
--(axis cs:76726,2.88383504887846)
--(axis cs:76725,2.88383723395683)
--(axis cs:76724,2.8838394170385)
--(axis cs:76723,2.88384158263449)
--(axis cs:76722,2.88384375999469)
--(axis cs:76721,2.88384595204436)
--(axis cs:76720,2.88384815277571)
--(axis cs:76719,2.8838503560136)
--(axis cs:76718,2.88385255744632)
--(axis cs:76717,2.883854757573)
--(axis cs:76716,2.8838569719249)
--(axis cs:76715,2.88385919593933)
--(axis cs:76714,2.8838614182446)
--(axis cs:76713,2.88386365704021)
--(axis cs:76712,2.88386589901417)
--(axis cs:76711,2.8838681354722)
--(axis cs:76710,2.88387037542554)
--(axis cs:76709,2.88387259558605)
--(axis cs:76708,2.88387482430738)
--(axis cs:76707,2.88387702719303)
--(axis cs:76706,2.88387925840713)
--(axis cs:76705,2.883881474177)
--(axis cs:76704,2.8838836937986)
--(axis cs:76703,2.88388591381225)
--(axis cs:76702,2.88388812057814)
--(axis cs:76701,2.8838903040065)
--(axis cs:76700,2.88389251006144)
--(axis cs:76699,2.88389470732001)
--(axis cs:76698,2.8838968727225)
--(axis cs:76697,2.88389905686991)
--(axis cs:76696,2.88390123599943)
--(axis cs:76695,2.88390340782218)
--(axis cs:76694,2.8839055859663)
--(axis cs:76693,2.88390775941299)
--(axis cs:76692,2.88390994788559)
--(axis cs:76691,2.88391211703989)
--(axis cs:76690,2.88391428757304)
--(axis cs:76689,2.88391647505206)
--(axis cs:76688,2.88391868803938)
--(axis cs:76687,2.88392087599884)
--(axis cs:76686,2.88392307362975)
--(axis cs:76685,2.88392524213348)
--(axis cs:76684,2.88392742684788)
--(axis cs:76683,2.88392963507329)
--(axis cs:76682,2.88393184793259)
--(axis cs:76681,2.88393401928395)
--(axis cs:76680,2.88393621889256)
--(axis cs:76679,2.88393840761456)
--(axis cs:76678,2.88394058228052)
--(axis cs:76677,2.88394276130882)
--(axis cs:76676,2.88394493857331)
--(axis cs:76675,2.88394713166369)
--(axis cs:76674,2.88394931731004)
--(axis cs:76673,2.8839515344245)
--(axis cs:76672,2.88395376378571)
--(axis cs:76671,2.883956012329)
--(axis cs:76670,2.88395825147921)
--(axis cs:76669,2.88396050243433)
--(axis cs:76668,2.88396275317206)
--(axis cs:76667,2.88396500364427)
--(axis cs:76666,2.88396721354627)
--(axis cs:76665,2.88396941199185)
--(axis cs:76664,2.88397159060388)
--(axis cs:76663,2.88397379284995)
--(axis cs:76662,2.88397601248233)
--(axis cs:76661,2.88397826548199)
--(axis cs:76660,2.8839805414508)
--(axis cs:76659,2.883982822013)
--(axis cs:76658,2.88398510386515)
--(axis cs:76657,2.88398739327257)
--(axis cs:76656,2.88398967303261)
--(axis cs:76655,2.88399196156017)
--(axis cs:76654,2.88399424863804)
--(axis cs:76653,2.88399655971164)
--(axis cs:76652,2.88399885579268)
--(axis cs:76651,2.88400114824784)
--(axis cs:76650,2.88400341680071)
--(axis cs:76649,2.88400567173176)
--(axis cs:76648,2.8840079108845)
--(axis cs:76647,2.88401014948308)
--(axis cs:76646,2.88401237332255)
--(axis cs:76645,2.88401460058988)
--(axis cs:76644,2.88401682306023)
--(axis cs:76643,2.88401905838859)
--(axis cs:76642,2.8840212829653)
--(axis cs:76641,2.88402348915787)
--(axis cs:76640,2.88402569253366)
--(axis cs:76639,2.88402790291227)
--(axis cs:76638,2.88403010551527)
--(axis cs:76637,2.88403230297483)
--(axis cs:76636,2.88403448145047)
--(axis cs:76635,2.88403665542844)
--(axis cs:76634,2.8840388117761)
--(axis cs:76633,2.88404096472398)
--(axis cs:76632,2.88404310789667)
--(axis cs:76631,2.88404520101088)
--(axis cs:76630,2.88404728365156)
--(axis cs:76629,2.8840493936123)
--(axis cs:76628,2.88405149303442)
--(axis cs:76627,2.88405359061922)
--(axis cs:76626,2.88405565966827)
--(axis cs:76625,2.88405772838111)
--(axis cs:76624,2.8840597794703)
--(axis cs:76623,2.88406184136213)
--(axis cs:76622,2.88406387794955)
--(axis cs:76621,2.88406589504438)
--(axis cs:76620,2.88406789205769)
--(axis cs:76619,2.88406988331159)
--(axis cs:76618,2.88407187688086)
--(axis cs:76617,2.88407391667683)
--(axis cs:76616,2.88407594135753)
--(axis cs:76615,2.88407794393303)
--(axis cs:76614,2.88407995679934)
--(axis cs:76613,2.88408195501347)
--(axis cs:76612,2.88408396873763)
--(axis cs:76611,2.88408599353927)
--(axis cs:76610,2.884088007457)
--(axis cs:76609,2.88409004083079)
--(axis cs:76608,2.88409207403913)
--(axis cs:76607,2.88409410863562)
--(axis cs:76606,2.8840961603756)
--(axis cs:76605,2.88409821184272)
--(axis cs:76604,2.88410027602514)
--(axis cs:76603,2.88410232334754)
--(axis cs:76602,2.88410434021888)
--(axis cs:76601,2.88410636678294)
--(axis cs:76600,2.88410837500525)
--(axis cs:76599,2.88411038010743)
--(axis cs:76598,2.88411240397374)
--(axis cs:76597,2.88411443398072)
--(axis cs:76596,2.88411648346599)
--(axis cs:76595,2.88411854102331)
--(axis cs:76594,2.88412061526405)
--(axis cs:76593,2.8841226884642)
--(axis cs:76592,2.88412475094324)
--(axis cs:76591,2.88412683169241)
--(axis cs:76590,2.88412891928304)
--(axis cs:76589,2.88413101256547)
--(axis cs:76588,2.884133115712)
--(axis cs:76587,2.88413523206358)
--(axis cs:76586,2.88413734785113)
--(axis cs:76585,2.88413945939309)
--(axis cs:76584,2.88414156583529)
--(axis cs:76583,2.88414370868112)
--(axis cs:76582,2.88414581697762)
--(axis cs:76581,2.88414791928954)
--(axis cs:76580,2.88415000517886)
--(axis cs:76579,2.88415208898629)
--(axis cs:76578,2.88415415356101)
--(axis cs:76577,2.88415622282473)
--(axis cs:76576,2.88415829500546)
--(axis cs:76575,2.88416038226164)
--(axis cs:76574,2.88416244924341)
--(axis cs:76573,2.88416455843403)
--(axis cs:76572,2.88416662411193)
--(axis cs:76571,2.88416867437059)
--(axis cs:76570,2.88417072960407)
--(axis cs:76569,2.88417277534718)
--(axis cs:76568,2.8841748291711)
--(axis cs:76567,2.88417688624895)
--(axis cs:76566,2.88417893750632)
--(axis cs:76565,2.884180989544)
--(axis cs:76564,2.88418303039344)
--(axis cs:76563,2.88418508260783)
--(axis cs:76562,2.88418715530847)
--(axis cs:76561,2.88418926185784)
--(axis cs:76560,2.88419140400328)
--(axis cs:76559,2.88419354371501)
--(axis cs:76558,2.88419565950242)
--(axis cs:76557,2.88419778920405)
--(axis cs:76556,2.88419990103965)
--(axis cs:76555,2.88420200443624)
--(axis cs:76554,2.88420413523053)
--(axis cs:76553,2.88420624476347)
--(axis cs:76552,2.88420835822116)
--(axis cs:76551,2.88421049804136)
--(axis cs:76550,2.88421265337233)
--(axis cs:76549,2.88421484773942)
--(axis cs:76548,2.88421704912968)
--(axis cs:76547,2.88421924249258)
--(axis cs:76546,2.88422142735603)
--(axis cs:76545,2.88422360922269)
--(axis cs:76544,2.88422581440251)
--(axis cs:76543,2.88422802260229)
--(axis cs:76542,2.88423023518914)
--(axis cs:76541,2.8842324531517)
--(axis cs:76540,2.88423468499731)
--(axis cs:76539,2.88423692341216)
--(axis cs:76538,2.88423917096816)
--(axis cs:76537,2.88424141434148)
--(axis cs:76536,2.8842436590543)
--(axis cs:76535,2.88424593098702)
--(axis cs:76534,2.88424819037274)
--(axis cs:76533,2.88425046534561)
--(axis cs:76532,2.88425272443966)
--(axis cs:76531,2.88425496971095)
--(axis cs:76530,2.8842572380228)
--(axis cs:76529,2.88425949361718)
--(axis cs:76528,2.8842617070142)
--(axis cs:76527,2.88426389460105)
--(axis cs:76526,2.88426605979374)
--(axis cs:76525,2.88426820545236)
--(axis cs:76524,2.88427034094705)
--(axis cs:76523,2.88427250046489)
--(axis cs:76522,2.88427466477018)
--(axis cs:76521,2.88427679296348)
--(axis cs:76520,2.88427893229101)
--(axis cs:76519,2.88428106326131)
--(axis cs:76518,2.88428316782145)
--(axis cs:76517,2.88428529972477)
--(axis cs:76516,2.88428744787878)
--(axis cs:76515,2.884289620947)
--(axis cs:76514,2.88429182206912)
--(axis cs:76513,2.88429401905319)
--(axis cs:76512,2.8842962203068)
--(axis cs:76511,2.88429841177412)
--(axis cs:76510,2.88430064747433)
--(axis cs:76509,2.88430290547084)
--(axis cs:76508,2.88430517191491)
--(axis cs:76507,2.88430745633768)
--(axis cs:76506,2.88430975289237)
--(axis cs:76505,2.88431205035467)
--(axis cs:76504,2.88431436037958)
--(axis cs:76503,2.88431669007601)
--(axis cs:76502,2.884319010205)
--(axis cs:76501,2.88432135418456)
--(axis cs:76500,2.88432369242642)
--(axis cs:76499,2.88432602988354)
--(axis cs:76498,2.88432835117077)
--(axis cs:76497,2.88433068363782)
--(axis cs:76496,2.88433301089284)
--(axis cs:76495,2.88433536004736)
--(axis cs:76494,2.88433771709291)
--(axis cs:76493,2.88434009178256)
--(axis cs:76492,2.88434249447057)
--(axis cs:76491,2.88434488808327)
--(axis cs:76490,2.88434729004462)
--(axis cs:76489,2.88434966848924)
--(axis cs:76488,2.88435204934962)
--(axis cs:76487,2.88435443969419)
--(axis cs:76486,2.88435681002293)
--(axis cs:76485,2.88435918275813)
--(axis cs:76484,2.88436155848475)
--(axis cs:76483,2.88436394769691)
--(axis cs:76482,2.88436636612511)
--(axis cs:76481,2.8843687794146)
--(axis cs:76480,2.88437119607249)
--(axis cs:76479,2.88437360692063)
--(axis cs:76478,2.88437602329599)
--(axis cs:76477,2.88437845878469)
--(axis cs:76476,2.88438088406893)
--(axis cs:76475,2.88438332250567)
--(axis cs:76474,2.88438575875938)
--(axis cs:76473,2.88438821257085)
--(axis cs:76472,2.88439065467819)
--(axis cs:76471,2.88439310171764)
--(axis cs:76470,2.88439552574052)
--(axis cs:76469,2.88439797845795)
--(axis cs:76468,2.88440041964211)
--(axis cs:76467,2.88440285114316)
--(axis cs:76466,2.88440527639257)
--(axis cs:76465,2.88440771358638)
--(axis cs:76464,2.88441013365915)
--(axis cs:76463,2.88441258717912)
--(axis cs:76462,2.88441503601145)
--(axis cs:76461,2.88441747574903)
--(axis cs:76460,2.88441992709612)
--(axis cs:76459,2.88442239180947)
--(axis cs:76458,2.88442488328898)
--(axis cs:76457,2.88442736934126)
--(axis cs:76456,2.88442982139038)
--(axis cs:76455,2.88443227205264)
--(axis cs:76454,2.88443471664749)
--(axis cs:76453,2.88443720146018)
--(axis cs:76452,2.88443965022165)
--(axis cs:76451,2.88444209060249)
--(axis cs:76450,2.8844444926786)
--(axis cs:76449,2.88444688624807)
--(axis cs:76448,2.88444925128825)
--(axis cs:76447,2.88445161347402)
--(axis cs:76446,2.88445396822971)
--(axis cs:76445,2.88445633140467)
--(axis cs:76444,2.88445870634441)
--(axis cs:76443,2.8844610633878)
--(axis cs:76442,2.88446340698226)
--(axis cs:76441,2.8844657623422)
--(axis cs:76440,2.88446813340054)
--(axis cs:76439,2.88447052106451)
--(axis cs:76438,2.88447291823716)
--(axis cs:76437,2.88447530257927)
--(axis cs:76436,2.88447764877766)
--(axis cs:76435,2.88448000731859)
--(axis cs:76434,2.88448238023956)
--(axis cs:76433,2.8844847647801)
--(axis cs:76432,2.88448712611897)
--(axis cs:76431,2.88448947983646)
--(axis cs:76430,2.88449182210391)
--(axis cs:76429,2.88449416163741)
--(axis cs:76428,2.88449651846152)
--(axis cs:76427,2.88449886790388)
--(axis cs:76426,2.88450118761265)
--(axis cs:76425,2.88450351166643)
--(axis cs:76424,2.88450583214489)
--(axis cs:76423,2.88450817229322)
--(axis cs:76422,2.88451050652316)
--(axis cs:76421,2.88451283341511)
--(axis cs:76420,2.88451516394485)
--(axis cs:76419,2.88451749700493)
--(axis cs:76418,2.88451979759442)
--(axis cs:76417,2.88452209803329)
--(axis cs:76416,2.88452439725735)
--(axis cs:76415,2.88452672447198)
--(axis cs:76414,2.88452905486987)
--(axis cs:76413,2.884531384025)
--(axis cs:76412,2.88453370694287)
--(axis cs:76411,2.88453603675417)
--(axis cs:76410,2.88453836888663)
--(axis cs:76409,2.88454073932954)
--(axis cs:76408,2.88454309192025)
--(axis cs:76407,2.8845454585697)
--(axis cs:76406,2.88454781998625)
--(axis cs:76405,2.88455017697625)
--(axis cs:76404,2.88455254233651)
--(axis cs:76403,2.8845549264305)
--(axis cs:76402,2.88455730479413)
--(axis cs:76401,2.88455966852485)
--(axis cs:76400,2.8845620336291)
--(axis cs:76399,2.88456441206662)
--(axis cs:76398,2.88456680837731)
--(axis cs:76397,2.88456917724401)
--(axis cs:76396,2.88457157288614)
--(axis cs:76395,2.88457392332033)
--(axis cs:76394,2.88457627277855)
--(axis cs:76393,2.88457860961641)
--(axis cs:76392,2.88458096165264)
--(axis cs:76391,2.88458331716692)
--(axis cs:76390,2.88458565349809)
--(axis cs:76389,2.88458800406012)
--(axis cs:76388,2.88459038573299)
--(axis cs:76387,2.88459277726114)
--(axis cs:76386,2.88459516367849)
--(axis cs:76385,2.88459754678698)
--(axis cs:76384,2.88459991808216)
--(axis cs:76383,2.8846022826436)
--(axis cs:76382,2.8846046593968)
--(axis cs:76381,2.88460701715544)
--(axis cs:76380,2.88460938482676)
--(axis cs:76379,2.88461176968888)
--(axis cs:76378,2.88461416073521)
--(axis cs:76377,2.88461653646495)
--(axis cs:76376,2.88461892001849)
--(axis cs:76375,2.88462130047681)
--(axis cs:76374,2.88462370079424)
--(axis cs:76373,2.88462609433468)
--(axis cs:76372,2.88462847480188)
--(axis cs:76371,2.88463085206212)
--(axis cs:76370,2.88463322033462)
--(axis cs:76369,2.88463556390839)
--(axis cs:76368,2.88463791937665)
--(axis cs:76367,2.88464027243283)
--(axis cs:76366,2.88464262336432)
--(axis cs:76365,2.88464496493123)
--(axis cs:76364,2.88464728604477)
--(axis cs:76363,2.88464957644291)
--(axis cs:76362,2.88465187989459)
--(axis cs:76361,2.88465415480931)
--(axis cs:76360,2.8846564207266)
--(axis cs:76359,2.88465870750222)
--(axis cs:76358,2.88466098796768)
--(axis cs:76357,2.88466327938995)
--(axis cs:76356,2.88466557707681)
--(axis cs:76355,2.88466785639089)
--(axis cs:76354,2.88467013450271)
--(axis cs:76353,2.88467242217907)
--(axis cs:76352,2.88467471907664)
--(axis cs:76351,2.88467704475886)
--(axis cs:76350,2.8846793835538)
--(axis cs:76349,2.88468172481722)
--(axis cs:76348,2.88468408427904)
--(axis cs:76347,2.88468646907384)
--(axis cs:76346,2.88468883167351)
--(axis cs:76345,2.88469119156366)
--(axis cs:76344,2.88469354533914)
--(axis cs:76343,2.88469589401853)
--(axis cs:76342,2.88469825872504)
--(axis cs:76341,2.884700619525)
--(axis cs:76340,2.88470298643497)
--(axis cs:76339,2.88470533535879)
--(axis cs:76338,2.88470771486151)
--(axis cs:76337,2.88471009789704)
--(axis cs:76336,2.88471246467664)
--(axis cs:76335,2.88471481015731)
--(axis cs:76334,2.88471710477499)
--(axis cs:76333,2.88471937689165)
--(axis cs:76332,2.88472162492188)
--(axis cs:76331,2.88472388154338)
--(axis cs:76330,2.88472609791712)
--(axis cs:76329,2.88472830107392)
--(axis cs:76328,2.88473048227712)
--(axis cs:76327,2.88473263809919)
--(axis cs:76326,2.88473477746181)
--(axis cs:76325,2.88473692924811)
--(axis cs:76324,2.88473907954272)
--(axis cs:76323,2.88474125990491)
--(axis cs:76322,2.88474338337074)
--(axis cs:76321,2.88474551599545)
--(axis cs:76320,2.88474767062582)
--(axis cs:76319,2.88474982988621)
--(axis cs:76318,2.88475197008146)
--(axis cs:76317,2.88475412537196)
--(axis cs:76316,2.88475626580802)
--(axis cs:76315,2.88475840608658)
--(axis cs:76314,2.88476052942582)
--(axis cs:76313,2.88476264374528)
--(axis cs:76312,2.88476474674123)
--(axis cs:76311,2.88476686588103)
--(axis cs:76310,2.88476898243349)
--(axis cs:76309,2.88477108272182)
--(axis cs:76308,2.88477320702864)
--(axis cs:76307,2.8847753394426)
--(axis cs:76306,2.88477747750449)
--(axis cs:76305,2.88477960129338)
--(axis cs:76304,2.88478170489424)
--(axis cs:76303,2.88478382177027)
--(axis cs:76302,2.88478595198732)
--(axis cs:76301,2.88478807177362)
--(axis cs:76300,2.88479020247846)
--(axis cs:76299,2.88479231928015)
--(axis cs:76298,2.88479443430301)
--(axis cs:76297,2.88479655291407)
--(axis cs:76296,2.88479866056593)
--(axis cs:76295,2.88480077722108)
--(axis cs:76294,2.8848029035417)
--(axis cs:76293,2.88480502003664)
--(axis cs:76292,2.88480711484435)
--(axis cs:76291,2.88480922935074)
--(axis cs:76290,2.88481133088403)
--(axis cs:76289,2.88481341147207)
--(axis cs:76288,2.88481546611909)
--(axis cs:76287,2.88481752158749)
--(axis cs:76286,2.88481957480781)
--(axis cs:76285,2.88482159879139)
--(axis cs:76284,2.8848235828747)
--(axis cs:76283,2.88482557063808)
--(axis cs:76282,2.88482756587282)
--(axis cs:76281,2.88482956016781)
--(axis cs:76280,2.88483155755167)
--(axis cs:76279,2.88483356731236)
--(axis cs:76278,2.88483553341774)
--(axis cs:76277,2.88483751211659)
--(axis cs:76276,2.88483951596544)
--(axis cs:76275,2.8848415446535)
--(axis cs:76274,2.88484358119343)
--(axis cs:76273,2.88484563291263)
--(axis cs:76272,2.88484769320186)
--(axis cs:76271,2.88484976269847)
--(axis cs:76270,2.88485185609909)
--(axis cs:76269,2.88485393357628)
--(axis cs:76268,2.88485599926881)
--(axis cs:76267,2.88485808620862)
--(axis cs:76266,2.8848601397661)
--(axis cs:76265,2.88486219589905)
--(axis cs:76264,2.88486423627065)
--(axis cs:76263,2.88486625771452)
--(axis cs:76262,2.88486831115076)
--(axis cs:76261,2.88487039573076)
--(axis cs:76260,2.88487249792619)
--(axis cs:76259,2.88487459264064)
--(axis cs:76258,2.88487669150931)
--(axis cs:76257,2.88487877664349)
--(axis cs:76256,2.88488088442777)
--(axis cs:76255,2.88488298457102)
--(axis cs:76254,2.88488506299167)
--(axis cs:76253,2.8848871213521)
--(axis cs:76252,2.88488919216341)
--(axis cs:76251,2.88489126718191)
--(axis cs:76250,2.8848933435264)
--(axis cs:76249,2.88489540425683)
--(axis cs:76248,2.88489745100036)
--(axis cs:76247,2.88489949633888)
--(axis cs:76246,2.88490156649225)
--(axis cs:76245,2.88490362332935)
--(axis cs:76244,2.88490567540448)
--(axis cs:76243,2.88490774493149)
--(axis cs:76242,2.88490981003147)
--(axis cs:76241,2.88491185824575)
--(axis cs:76240,2.88491392625204)
--(axis cs:76239,2.88491595225565)
--(axis cs:76238,2.88491796461862)
--(axis cs:76237,2.88491996941237)
--(axis cs:76236,2.88492194875808)
--(axis cs:76235,2.88492391068048)
--(axis cs:76234,2.88492587670382)
--(axis cs:76233,2.8849278460907)
--(axis cs:76232,2.88492982096081)
--(axis cs:76231,2.88493180538585)
--(axis cs:76230,2.884933803331)
--(axis cs:76229,2.88493579957688)
--(axis cs:76228,2.88493783620023)
--(axis cs:76227,2.88493987126213)
--(axis cs:76226,2.88494189707258)
--(axis cs:76225,2.88494389627915)
--(axis cs:76224,2.88494589763072)
--(axis cs:76223,2.88494786912041)
--(axis cs:76222,2.88494985480877)
--(axis cs:76221,2.88495182215302)
--(axis cs:76220,2.88495376079633)
--(axis cs:76219,2.88495569347056)
--(axis cs:76218,2.88495761495571)
--(axis cs:76217,2.88495954989549)
--(axis cs:76216,2.88496146879443)
--(axis cs:76215,2.88496339308718)
--(axis cs:76214,2.88496533249269)
--(axis cs:76213,2.88496725973726)
--(axis cs:76212,2.88496919599927)
--(axis cs:76211,2.88497111617265)
--(axis cs:76210,2.88497303319821)
--(axis cs:76209,2.88497494678741)
--(axis cs:76208,2.88497685452966)
--(axis cs:76207,2.88497874692704)
--(axis cs:76206,2.88498063326291)
--(axis cs:76205,2.88498252303594)
--(axis cs:76204,2.88498442332294)
--(axis cs:76203,2.88498633482095)
--(axis cs:76202,2.88498824721091)
--(axis cs:76201,2.88499014749649)
--(axis cs:76200,2.8849920316051)
--(axis cs:76199,2.88499391648463)
--(axis cs:76198,2.88499579596394)
--(axis cs:76197,2.88499769736258)
--(axis cs:76196,2.88499962255914)
--(axis cs:76195,2.88500153445695)
--(axis cs:76194,2.88500346126292)
--(axis cs:76193,2.88500539520319)
--(axis cs:76192,2.88500732749709)
--(axis cs:76191,2.88500925875255)
--(axis cs:76190,2.88501119518546)
--(axis cs:76189,2.88501314276049)
--(axis cs:76188,2.88501509141684)
--(axis cs:76187,2.88501701118912)
--(axis cs:76186,2.88501893712766)
--(axis cs:76185,2.88502082283966)
--(axis cs:76184,2.8850227066227)
--(axis cs:76183,2.8850245846194)
--(axis cs:76182,2.8850264670295)
--(axis cs:76181,2.88502837463364)
--(axis cs:76180,2.88503030941594)
--(axis cs:76179,2.8850322286523)
--(axis cs:76178,2.88503415149542)
--(axis cs:76177,2.88503607656192)
--(axis cs:76176,2.88503802561934)
--(axis cs:76175,2.88503996694125)
--(axis cs:76174,2.88504188686466)
--(axis cs:76173,2.88504381347849)
--(axis cs:76172,2.88504573730678)
--(axis cs:76171,2.88504765596918)
--(axis cs:76170,2.88504957042073)
--(axis cs:76169,2.88505147322205)
--(axis cs:76168,2.88505337308011)
--(axis cs:76167,2.88505528295677)
--(axis cs:76166,2.88505715880656)
--(axis cs:76165,2.88505904484714)
--(axis cs:76164,2.88506092400241)
--(axis cs:76163,2.88506282095753)
--(axis cs:76162,2.88506472589447)
--(axis cs:76161,2.88506661546807)
--(axis cs:76160,2.88506851719327)
--(axis cs:76159,2.88507041703116)
--(axis cs:76158,2.88507233107949)
--(axis cs:76157,2.88507426464652)
--(axis cs:76156,2.88507617597036)
--(axis cs:76155,2.88507809713895)
--(axis cs:76154,2.88507999315982)
--(axis cs:76153,2.88508188163851)
--(axis cs:76152,2.88508372836496)
--(axis cs:76151,2.88508555525451)
--(axis cs:76150,2.88508735638786)
--(axis cs:76149,2.88508915956107)
--(axis cs:76148,2.88509096263523)
--(axis cs:76147,2.88509274501245)
--(axis cs:76146,2.88509452135689)
--(axis cs:76145,2.88509632654909)
--(axis cs:76144,2.8850981512128)
--(axis cs:76143,2.88509998796998)
--(axis cs:76142,2.88510181640572)
--(axis cs:76141,2.88510364396399)
--(axis cs:76140,2.8851054725132)
--(axis cs:76139,2.88510729076157)
--(axis cs:76138,2.88510911380209)
--(axis cs:76137,2.88511091390595)
--(axis cs:76136,2.88511269276475)
--(axis cs:76135,2.88511447340175)
--(axis cs:76134,2.88511626965565)
--(axis cs:76133,2.88511807536588)
--(axis cs:76132,2.88511986666067)
--(axis cs:76131,2.88512164470351)
--(axis cs:76130,2.88512344593975)
--(axis cs:76129,2.88512524390545)
--(axis cs:76128,2.8851270326664)
--(axis cs:76127,2.88512885136612)
--(axis cs:76126,2.88513068125206)
--(axis cs:76125,2.88513254513118)
--(axis cs:76124,2.88513441742288)
--(axis cs:76123,2.88513628930101)
--(axis cs:76122,2.8851381678066)
--(axis cs:76121,2.88514005776931)
--(axis cs:76120,2.8851419321179)
--(axis cs:76119,2.88514381021148)
--(axis cs:76118,2.88514569350308)
--(axis cs:76117,2.88514755699307)
--(axis cs:76116,2.88514942749866)
--(axis cs:76115,2.88515131342108)
--(axis cs:76114,2.88515319715902)
--(axis cs:76113,2.88515508845182)
--(axis cs:76112,2.88515697090918)
--(axis cs:76111,2.88515884741408)
--(axis cs:76110,2.88516073322674)
--(axis cs:76109,2.8851626371535)
--(axis cs:76108,2.88516453965386)
--(axis cs:76107,2.88516643541926)
--(axis cs:76106,2.88516832074465)
--(axis cs:76105,2.88517019356764)
--(axis cs:76104,2.88517203889)
--(axis cs:76103,2.88517390421528)
--(axis cs:76102,2.8851757691895)
--(axis cs:76101,2.88517764727531)
--(axis cs:76100,2.88517955037132)
--(axis cs:76099,2.88518144233256)
--(axis cs:76098,2.88518333146724)
--(axis cs:76097,2.88518520745704)
--(axis cs:76096,2.88518708085944)
--(axis cs:76095,2.88518893653678)
--(axis cs:76094,2.88519077930657)
--(axis cs:76093,2.88519261358148)
--(axis cs:76092,2.88519441625742)
--(axis cs:76091,2.88519621878774)
--(axis cs:76090,2.88519800456204)
--(axis cs:76089,2.88519977867942)
--(axis cs:76088,2.885201535251)
--(axis cs:76087,2.88520328881467)
--(axis cs:76086,2.88520507038489)
--(axis cs:76085,2.88520683389998)
--(axis cs:76084,2.88520859019583)
--(axis cs:76083,2.88521033195414)
--(axis cs:76082,2.88521206370735)
--(axis cs:76081,2.8852137880403)
--(axis cs:76080,2.88521548729652)
--(axis cs:76079,2.88521715940763)
--(axis cs:76078,2.88521884826152)
--(axis cs:76077,2.88522051228735)
--(axis cs:76076,2.88522218724667)
--(axis cs:76075,2.88522386122576)
--(axis cs:76074,2.88522552807939)
--(axis cs:76073,2.885227180859)
--(axis cs:76072,2.88522883258268)
--(axis cs:76071,2.88523050380425)
--(axis cs:76070,2.88523218162487)
--(axis cs:76069,2.88523385608587)
--(axis cs:76068,2.88523553468396)
--(axis cs:76067,2.88523722983655)
--(axis cs:76066,2.88523893042859)
--(axis cs:76065,2.885240652389)
--(axis cs:76064,2.8852423698728)
--(axis cs:76063,2.8852440704391)
--(axis cs:76062,2.88524579293942)
--(axis cs:76061,2.88524753242692)
--(axis cs:76060,2.88524927516832)
--(axis cs:76059,2.88525102653755)
--(axis cs:76058,2.88525277710564)
--(axis cs:76057,2.88525454442696)
--(axis cs:76056,2.88525631221539)
--(axis cs:76055,2.88525810115576)
--(axis cs:76054,2.8852598741558)
--(axis cs:76053,2.88526162261691)
--(axis cs:76052,2.88526334212396)
--(axis cs:76051,2.88526504217861)
--(axis cs:76050,2.88526676568516)
--(axis cs:76049,2.88526846205965)
--(axis cs:76048,2.8852701436019)
--(axis cs:76047,2.88527181097004)
--(axis cs:76046,2.88527348775105)
--(axis cs:76045,2.88527515530186)
--(axis cs:76044,2.88527681614135)
--(axis cs:76043,2.88527850101933)
--(axis cs:76042,2.88528018149507)
--(axis cs:76041,2.88528187757975)
--(axis cs:76040,2.88528355330467)
--(axis cs:76039,2.88528524676111)
--(axis cs:76038,2.88528693870716)
--(axis cs:76037,2.88528863486105)
--(axis cs:76036,2.88529033751753)
--(axis cs:76035,2.88529201776808)
--(axis cs:76034,2.8852936850038)
--(axis cs:76033,2.88529532638395)
--(axis cs:76032,2.88529700465046)
--(axis cs:76031,2.88529867700786)
--(axis cs:76030,2.88530036494589)
--(axis cs:76029,2.88530207051039)
--(axis cs:76028,2.88530378782148)
--(axis cs:76027,2.88530551466698)
--(axis cs:76026,2.88530722381113)
--(axis cs:76025,2.88530894988449)
--(axis cs:76024,2.88531068244847)
--(axis cs:76023,2.88531240270854)
--(axis cs:76022,2.88531411412967)
--(axis cs:76021,2.88531578459186)
--(axis cs:76020,2.88531740153142)
--(axis cs:76019,2.88531904957115)
--(axis cs:76018,2.88532067549406)
--(axis cs:76017,2.88532232000092)
--(axis cs:76016,2.88532394921484)
--(axis cs:76015,2.8853255823593)
--(axis cs:76014,2.88532719413681)
--(axis cs:76013,2.88532883119607)
--(axis cs:76012,2.88533046737775)
--(axis cs:76011,2.88533211331098)
--(axis cs:76010,2.88533378990593)
--(axis cs:76009,2.88533546786201)
--(axis cs:76008,2.88533713690515)
--(axis cs:76007,2.88533879587974)
--(axis cs:76006,2.88534044221306)
--(axis cs:76005,2.88534206334977)
--(axis cs:76004,2.88534369077445)
--(axis cs:76003,2.88534533395114)
--(axis cs:76002,2.88534698613302)
--(axis cs:76001,2.88534863440518)
--(axis cs:76000,2.88535029524447)
--(axis cs:75999,2.88535192722908)
--(axis cs:75998,2.88535352914447)
--(axis cs:75997,2.88535513615527)
--(axis cs:75996,2.88535674847008)
--(axis cs:75995,2.88535835848393)
--(axis cs:75994,2.88535996684128)
--(axis cs:75993,2.88536158186302)
--(axis cs:75992,2.88536318791988)
--(axis cs:75991,2.88536476352308)
--(axis cs:75990,2.88536634734116)
--(axis cs:75989,2.88536789756)
--(axis cs:75988,2.88536940947602)
--(axis cs:75987,2.88537092876862)
--(axis cs:75986,2.88537246647484)
--(axis cs:75985,2.88537400640487)
--(axis cs:75984,2.88537554659098)
--(axis cs:75983,2.8853771175074)
--(axis cs:75982,2.88537865749321)
--(axis cs:75981,2.88538019785093)
--(axis cs:75980,2.88538169742447)
--(axis cs:75979,2.88538317693551)
--(axis cs:75978,2.88538466036825)
--(axis cs:75977,2.88538611458984)
--(axis cs:75976,2.88538757903321)
--(axis cs:75975,2.88538902993101)
--(axis cs:75974,2.88539045631507)
--(axis cs:75973,2.88539189550205)
--(axis cs:75972,2.8853933081136)
--(axis cs:75971,2.88539470800056)
--(axis cs:75970,2.8853960976666)
--(axis cs:75969,2.88539747617066)
--(axis cs:75968,2.88539883360044)
--(axis cs:75967,2.88540021683438)
--(axis cs:75966,2.88540159672744)
--(axis cs:75965,2.88540296092349)
--(axis cs:75964,2.88540432941178)
--(axis cs:75963,2.88540568747371)
--(axis cs:75962,2.88540709045084)
--(axis cs:75961,2.88540851263117)
--(axis cs:75960,2.88540994632297)
--(axis cs:75959,2.88541136987388)
--(axis cs:75958,2.88541280893098)
--(axis cs:75957,2.88541422702937)
--(axis cs:75956,2.88541565599908)
--(axis cs:75955,2.885417118681)
--(axis cs:75954,2.88541854827633)
--(axis cs:75953,2.88541996012734)
--(axis cs:75952,2.88542140329779)
--(axis cs:75951,2.88542285383429)
--(axis cs:75950,2.88542426901076)
--(axis cs:75949,2.8854256847833)
--(axis cs:75948,2.88542707454141)
--(axis cs:75947,2.88542847323647)
--(axis cs:75946,2.88542988800723)
--(axis cs:75945,2.88543131371367)
--(axis cs:75944,2.88543276100186)
--(axis cs:75943,2.88543422095665)
--(axis cs:75942,2.88543567231468)
--(axis cs:75941,2.88543708361683)
--(axis cs:75940,2.88543849204357)
--(axis cs:75939,2.88543989709147)
--(axis cs:75938,2.88544129390711)
--(axis cs:75937,2.88544267595898)
--(axis cs:75936,2.88544409018065)
--(axis cs:75935,2.88544549844743)
--(axis cs:75934,2.88544691619123)
--(axis cs:75933,2.88544829738404)
--(axis cs:75932,2.88544967408191)
--(axis cs:75931,2.88545105056739)
--(axis cs:75930,2.88545242578753)
--(axis cs:75929,2.88545379358913)
--(axis cs:75928,2.88545514010943)
--(axis cs:75927,2.88545650645895)
--(axis cs:75926,2.88545789554861)
--(axis cs:75925,2.88545928476772)
--(axis cs:75924,2.88546067548601)
--(axis cs:75923,2.88546207317782)
--(axis cs:75922,2.88546346098862)
--(axis cs:75921,2.88546480351476)
--(axis cs:75920,2.88546615529238)
--(axis cs:75919,2.88546751467416)
--(axis cs:75918,2.88546886909272)
--(axis cs:75917,2.88547026531374)
--(axis cs:75916,2.88547166303809)
--(axis cs:75915,2.8854730646065)
--(axis cs:75914,2.8854744749139)
--(axis cs:75913,2.88547590586269)
--(axis cs:75912,2.88547733334903)
--(axis cs:75911,2.88547875832575)
--(axis cs:75910,2.88548019591619)
--(axis cs:75909,2.88548165367148)
--(axis cs:75908,2.88548311023419)
--(axis cs:75907,2.88548458794365)
--(axis cs:75906,2.88548607034312)
--(axis cs:75905,2.88548753657009)
--(axis cs:75904,2.88548897655285)
--(axis cs:75903,2.88549045817997)
--(axis cs:75902,2.88549195237475)
--(axis cs:75901,2.88549342704737)
--(axis cs:75900,2.88549491852823)
--(axis cs:75899,2.88549642762321)
--(axis cs:75898,2.88549792246228)
--(axis cs:75897,2.88549938985493)
--(axis cs:75896,2.88550086752835)
--(axis cs:75895,2.88550235212117)
--(axis cs:75894,2.88550382776188)
--(axis cs:75893,2.88550527184326)
--(axis cs:75892,2.88550671610096)
--(axis cs:75891,2.88550817128494)
--(axis cs:75890,2.88550962164634)
--(axis cs:75889,2.88551109556183)
--(axis cs:75888,2.88551256212213)
--(axis cs:75887,2.88551403714388)
--(axis cs:75886,2.88551550160147)
--(axis cs:75885,2.88551693873778)
--(axis cs:75884,2.88551837494388)
--(axis cs:75883,2.88551982571819)
--(axis cs:75882,2.88552129210962)
--(axis cs:75881,2.88552277905295)
--(axis cs:75880,2.8855242687396)
--(axis cs:75879,2.88552576215947)
--(axis cs:75878,2.88552728430595)
--(axis cs:75877,2.88552879195143)
--(axis cs:75876,2.88553030545826)
--(axis cs:75875,2.88553183330662)
--(axis cs:75874,2.88553338634192)
--(axis cs:75873,2.88553495456193)
--(axis cs:75872,2.88553650526312)
--(axis cs:75871,2.88553806024447)
--(axis cs:75870,2.88553961395265)
--(axis cs:75869,2.88554117987961)
--(axis cs:75868,2.88554275922183)
--(axis cs:75867,2.88554435268554)
--(axis cs:75866,2.88554595940076)
--(axis cs:75865,2.88554755113755)
--(axis cs:75864,2.88554911724486)
--(axis cs:75863,2.88555070732487)
--(axis cs:75862,2.88555230867877)
--(axis cs:75861,2.885553946632)
--(axis cs:75860,2.88555558172913)
--(axis cs:75859,2.88555724129067)
--(axis cs:75858,2.88555890110737)
--(axis cs:75857,2.88556057627341)
--(axis cs:75856,2.88556227932946)
--(axis cs:75855,2.88556398688736)
--(axis cs:75854,2.88556566403647)
--(axis cs:75853,2.88556734015951)
--(axis cs:75852,2.88556903158396)
--(axis cs:75851,2.8855707392973)
--(axis cs:75850,2.88557243366441)
--(axis cs:75849,2.8855741310676)
--(axis cs:75848,2.88557582261411)
--(axis cs:75847,2.88557753552975)
--(axis cs:75846,2.88557922994344)
--(axis cs:75845,2.88558091008393)
--(axis cs:75844,2.88558258785834)
--(axis cs:75843,2.88558428771573)
--(axis cs:75842,2.88558602650261)
--(axis cs:75841,2.88558774700583)
--(axis cs:75840,2.88558942988765)
--(axis cs:75839,2.88559111459853)
--(axis cs:75838,2.88559283212221)
--(axis cs:75837,2.88559454595632)
--(axis cs:75836,2.88559622274508)
--(axis cs:75835,2.8855979118955)
--(axis cs:75834,2.88559959262518)
--(axis cs:75833,2.88560126837711)
--(axis cs:75832,2.88560291922233)
--(axis cs:75831,2.88560457708241)
--(axis cs:75830,2.88560623695067)
--(axis cs:75829,2.88560790175257)
--(axis cs:75828,2.88560957623511)
--(axis cs:75827,2.88561124297359)
--(axis cs:75826,2.88561293687943)
--(axis cs:75825,2.88561461836306)
--(axis cs:75824,2.88561626221564)
--(axis cs:75823,2.88561792058802)
--(axis cs:75822,2.88561960958602)
--(axis cs:75821,2.88562130981387)
--(axis cs:75820,2.88562303117005)
--(axis cs:75819,2.88562474476526)
--(axis cs:75818,2.88562648865016)
--(axis cs:75817,2.88562822302748)
--(axis cs:75816,2.88562993833092)
--(axis cs:75815,2.88563170283569)
--(axis cs:75814,2.88563348848993)
--(axis cs:75813,2.88563526360661)
--(axis cs:75812,2.88563704992256)
--(axis cs:75811,2.88563882808573)
--(axis cs:75810,2.88564060314875)
--(axis cs:75809,2.88564238346772)
--(axis cs:75808,2.88564418035653)
--(axis cs:75807,2.88564595744646)
--(axis cs:75806,2.88564774078808)
--(axis cs:75805,2.88564951051919)
--(axis cs:75804,2.88565125070663)
--(axis cs:75803,2.88565299809047)
--(axis cs:75802,2.88565473887888)
--(axis cs:75801,2.88565648065929)
--(axis cs:75800,2.88565821572908)
--(axis cs:75799,2.88565992073786)
--(axis cs:75798,2.88566162016444)
--(axis cs:75797,2.88566333517084)
--(axis cs:75796,2.8856650254308)
--(axis cs:75795,2.88566673311593)
--(axis cs:75794,2.88566847105007)
--(axis cs:75793,2.88567018408358)
--(axis cs:75792,2.88567189280828)
--(axis cs:75791,2.88567360978763)
--(axis cs:75790,2.88567532519385)
--(axis cs:75789,2.88567703990742)
--(axis cs:75788,2.88567874602148)
--(axis cs:75787,2.88568046880366)
--(axis cs:75786,2.88568216142999)
--(axis cs:75785,2.88568385260101)
--(axis cs:75784,2.88568551657998)
--(axis cs:75783,2.88568723723244)
--(axis cs:75782,2.88568895394505)
--(axis cs:75781,2.8856906499703)
--(axis cs:75780,2.88569234353425)
--(axis cs:75779,2.88569399684032)
--(axis cs:75778,2.8856956454318)
--(axis cs:75777,2.88569728593689)
--(axis cs:75776,2.88569894579397)
--(axis cs:75775,2.88570061461446)
--(axis cs:75774,2.88570228755579)
--(axis cs:75773,2.88570396869439)
--(axis cs:75772,2.88570564806715)
--(axis cs:75771,2.8857073000387)
--(axis cs:75770,2.88570898737511)
--(axis cs:75769,2.8857106942176)
--(axis cs:75768,2.88571238667067)
--(axis cs:75767,2.88571409129421)
--(axis cs:75766,2.8857158057619)
--(axis cs:75765,2.88571751573939)
--(axis cs:75764,2.88571919706802)
--(axis cs:75763,2.88572087687334)
--(axis cs:75762,2.88572254908877)
--(axis cs:75761,2.88572422383088)
--(axis cs:75760,2.88572590069188)
--(axis cs:75759,2.88572757665738)
--(axis cs:75758,2.8857292658424)
--(axis cs:75757,2.88573095255759)
--(axis cs:75756,2.88573263771709)
--(axis cs:75755,2.88573431656432)
--(axis cs:75754,2.88573599923448)
--(axis cs:75753,2.88573769457195)
--(axis cs:75752,2.88573940737458)
--(axis cs:75751,2.8857410889994)
--(axis cs:75750,2.88574275148606)
--(axis cs:75749,2.88574441775517)
--(axis cs:75748,2.88574607820644)
--(axis cs:75747,2.88574773255644)
--(axis cs:75746,2.8857493655315)
--(axis cs:75745,2.88575101304252)
--(axis cs:75744,2.88575268698923)
--(axis cs:75743,2.88575435386676)
--(axis cs:75742,2.88575602861839)
--(axis cs:75741,2.88575768377922)
--(axis cs:75740,2.88575932638023)
--(axis cs:75739,2.88576098204777)
--(axis cs:75738,2.8857626576542)
--(axis cs:75737,2.88576435797096)
--(axis cs:75736,2.88576606064122)
--(axis cs:75735,2.88576775308352)
--(axis cs:75734,2.88576942632051)
--(axis cs:75733,2.88577109484197)
--(axis cs:75732,2.88577274964859)
--(axis cs:75731,2.88577440920039)
--(axis cs:75730,2.88577606798989)
--(axis cs:75729,2.88577774324402)
--(axis cs:75728,2.88577944494912)
--(axis cs:75727,2.88578115018979)
--(axis cs:75726,2.88578288754558)
--(axis cs:75725,2.88578466258119)
--(axis cs:75724,2.88578643413722)
--(axis cs:75723,2.88578820546408)
--(axis cs:75722,2.88578996512149)
--(axis cs:75721,2.88579174467971)
--(axis cs:75720,2.88579350650089)
--(axis cs:75719,2.88579525144615)
--(axis cs:75718,2.88579700530931)
--(axis cs:75717,2.88579876024045)
--(axis cs:75716,2.88580052465858)
--(axis cs:75715,2.88580225566624)
--(axis cs:75714,2.88580401561864)
--(axis cs:75713,2.88580579720475)
--(axis cs:75712,2.88580756249982)
--(axis cs:75711,2.88580934030688)
--(axis cs:75710,2.88581109257673)
--(axis cs:75709,2.88581283737367)
--(axis cs:75708,2.88581456690459)
--(axis cs:75707,2.88581629164969)
--(axis cs:75706,2.88581801877254)
--(axis cs:75705,2.8858197123846)
--(axis cs:75704,2.88582142496414)
--(axis cs:75703,2.88582310944158)
--(axis cs:75702,2.88582480603076)
--(axis cs:75701,2.88582651934414)
--(axis cs:75700,2.88582823100757)
--(axis cs:75699,2.8858299604148)
--(axis cs:75698,2.88583166300027)
--(axis cs:75697,2.88583334599233)
--(axis cs:75696,2.88583500142425)
--(axis cs:75695,2.88583667728199)
--(axis cs:75694,2.88583837336233)
--(axis cs:75693,2.88584007325568)
--(axis cs:75692,2.88584178237488)
--(axis cs:75691,2.88584350634078)
--(axis cs:75690,2.88584522750882)
--(axis cs:75689,2.88584693396341)
--(axis cs:75688,2.88584865517222)
--(axis cs:75687,2.88585036414291)
--(axis cs:75686,2.88585206195349)
--(axis cs:75685,2.88585375592794)
--(axis cs:75684,2.88585545320641)
--(axis cs:75683,2.8858571504679)
--(axis cs:75682,2.88585886276985)
--(axis cs:75681,2.88586059234259)
--(axis cs:75680,2.88586231655713)
--(axis cs:75679,2.88586404792254)
--(axis cs:75678,2.88586581256618)
--(axis cs:75677,2.88586756572845)
--(axis cs:75676,2.88586931526355)
--(axis cs:75675,2.88587106660278)
--(axis cs:75674,2.88587282079073)
--(axis cs:75673,2.88587459836436)
--(axis cs:75672,2.88587634120842)
--(axis cs:75671,2.88587807998951)
--(axis cs:75670,2.88587980483517)
--(axis cs:75669,2.88588152012266)
--(axis cs:75668,2.88588323878965)
--(axis cs:75667,2.8858849939801)
--(axis cs:75666,2.88588675446422)
--(axis cs:75665,2.8858885134407)
--(axis cs:75664,2.88589026555541)
--(axis cs:75663,2.88589201376416)
--(axis cs:75662,2.88589376958492)
--(axis cs:75661,2.88589551405218)
--(axis cs:75660,2.88589727733299)
--(axis cs:75659,2.88589904245332)
--(axis cs:75658,2.8859008328992)
--(axis cs:75657,2.88590262234702)
--(axis cs:75656,2.8859044058062)
--(axis cs:75655,2.88590618310803)
--(axis cs:75654,2.88590796326967)
--(axis cs:75653,2.88590971028962)
--(axis cs:75652,2.88591147387505)
--(axis cs:75651,2.88591323376057)
--(axis cs:75650,2.8859149758855)
--(axis cs:75649,2.88591671721463)
--(axis cs:75648,2.88591847496053)
--(axis cs:75647,2.88592023467649)
--(axis cs:75646,2.88592201824738)
--(axis cs:75645,2.88592382738637)
--(axis cs:75644,2.88592564009513)
--(axis cs:75643,2.885927459391)
--(axis cs:75642,2.88592924940123)
--(axis cs:75641,2.88593105367857)
--(axis cs:75640,2.88593285344979)
--(axis cs:75639,2.88593465056382)
--(axis cs:75638,2.88593644657376)
--(axis cs:75637,2.88593824160455)
--(axis cs:75636,2.88594005859126)
--(axis cs:75635,2.88594189950957)
--(axis cs:75634,2.88594373238943)
--(axis cs:75633,2.88594556931275)
--(axis cs:75632,2.88594741336639)
--(axis cs:75631,2.88594925356633)
--(axis cs:75630,2.88595108910895)
--(axis cs:75629,2.88595292200285)
--(axis cs:75628,2.88595479069483)
--(axis cs:75627,2.88595667621108)
--(axis cs:75626,2.88595857324799)
--(axis cs:75625,2.88596045329154)
--(axis cs:75624,2.88596235411871)
--(axis cs:75623,2.88596424511027)
--(axis cs:75622,2.88596616080672)
--(axis cs:75621,2.88596809580335)
--(axis cs:75620,2.88597003557872)
--(axis cs:75619,2.88597200273586)
--(axis cs:75618,2.8859739885107)
--(axis cs:75617,2.88597595933161)
--(axis cs:75616,2.8859779486599)
--(axis cs:75615,2.88597993677095)
--(axis cs:75614,2.88598189367269)
--(axis cs:75613,2.88598385954917)
--(axis cs:75612,2.8859858397028)
--(axis cs:75611,2.88598782962825)
--(axis cs:75610,2.88598983654028)
--(axis cs:75609,2.88599182750449)
--(axis cs:75608,2.88599379360871)
--(axis cs:75607,2.88599576398941)
--(axis cs:75606,2.88599774137764)
--(axis cs:75605,2.88599974129425)
--(axis cs:75604,2.88600176681329)
--(axis cs:75603,2.88600377862968)
--(axis cs:75602,2.88600578586503)
--(axis cs:75601,2.88600778780274)
--(axis cs:75600,2.88600976172666)
--(axis cs:75599,2.88601174976102)
--(axis cs:75598,2.88601371139941)
--(axis cs:75597,2.88601569417636)
--(axis cs:75596,2.8860176764493)
--(axis cs:75595,2.88601967143522)
--(axis cs:75594,2.88602164468599)
--(axis cs:75593,2.88602363687529)
--(axis cs:75592,2.88602562657228)
--(axis cs:75591,2.88602760625158)
--(axis cs:75590,2.8860296108396)
--(axis cs:75589,2.88603162751023)
--(axis cs:75588,2.88603361956178)
--(axis cs:75587,2.88603559727509)
--(axis cs:75586,2.88603757794738)
--(axis cs:75585,2.88603957152217)
--(axis cs:75584,2.88604155695439)
--(axis cs:75583,2.88604353521008)
--(axis cs:75582,2.88604552507256)
--(axis cs:75581,2.88604752738076)
--(axis cs:75580,2.88604955234704)
--(axis cs:75579,2.88605158580016)
--(axis cs:75578,2.88605363356001)
--(axis cs:75577,2.88605568823838)
--(axis cs:75576,2.8860577069059)
--(axis cs:75575,2.8860597457222)
--(axis cs:75574,2.88606178383563)
--(axis cs:75573,2.88606384193061)
--(axis cs:75572,2.88606588199685)
--(axis cs:75571,2.88606793288222)
--(axis cs:75570,2.88607000675539)
--(axis cs:75569,2.8860720758117)
--(axis cs:75568,2.88607414047797)
--(axis cs:75567,2.88607618345107)
--(axis cs:75566,2.88607822793921)
--(axis cs:75565,2.88608022610734)
--(axis cs:75564,2.88608224487259)
--(axis cs:75563,2.88608429575811)
--(axis cs:75562,2.88608635747511)
--(axis cs:75561,2.8860884065518)
--(axis cs:75560,2.88609048561166)
--(axis cs:75559,2.88609257087195)
--(axis cs:75558,2.88609466175677)
--(axis cs:75557,2.88609677924029)
--(axis cs:75556,2.88609889902371)
--(axis cs:75555,2.88610099281373)
--(axis cs:75554,2.88610307159198)
--(axis cs:75553,2.88610513824192)
--(axis cs:75552,2.88610723995345)
--(axis cs:75551,2.88610933091498)
--(axis cs:75550,2.88611141348764)
--(axis cs:75549,2.88611350944665)
--(axis cs:75548,2.88611559515801)
--(axis cs:75547,2.88611769170079)
--(axis cs:75546,2.88611976754569)
--(axis cs:75545,2.88612182740572)
--(axis cs:75544,2.88612390135139)
--(axis cs:75543,2.8861259647756)
--(axis cs:75542,2.88612803210225)
--(axis cs:75541,2.88613009980595)
--(axis cs:75540,2.88613217475608)
--(axis cs:75539,2.88613422928461)
--(axis cs:75538,2.88613628867061)
--(axis cs:75537,2.88613831262418)
--(axis cs:75536,2.88614032544503)
--(axis cs:75535,2.8861423461916)
--(axis cs:75534,2.88614437032489)
--(axis cs:75533,2.88614638559624)
--(axis cs:75532,2.88614841334334)
--(axis cs:75531,2.8861504452534)
--(axis cs:75530,2.88615247823296)
--(axis cs:75529,2.88615450741093)
--(axis cs:75528,2.88615655009512)
--(axis cs:75527,2.88615855481889)
--(axis cs:75526,2.88616058549888)
--(axis cs:75525,2.88616259174)
--(axis cs:75524,2.88616455414251)
--(axis cs:75523,2.88616653375488)
--(axis cs:75522,2.88616853857207)
--(axis cs:75521,2.88617052662801)
--(axis cs:75520,2.88617252223064)
--(axis cs:75519,2.88617450516665)
--(axis cs:75518,2.88617650000458)
--(axis cs:75517,2.88617850890606)
--(axis cs:75516,2.88618055074665)
--(axis cs:75515,2.88618255365965)
--(axis cs:75514,2.88618455417347)
--(axis cs:75513,2.88618652975434)
--(axis cs:75512,2.88618851346571)
--(axis cs:75511,2.88619047887631)
--(axis cs:75510,2.88619243333061)
--(axis cs:75509,2.88619439371906)
--(axis cs:75508,2.88619636384371)
--(axis cs:75507,2.88619833443218)
--(axis cs:75506,2.88620031423268)
--(axis cs:75505,2.88620227082881)
--(axis cs:75504,2.88620421964872)
--(axis cs:75503,2.88620615817903)
--(axis cs:75502,2.88620811802019)
--(axis cs:75501,2.88621008188475)
--(axis cs:75500,2.8862120678689)
--(axis cs:75499,2.88621405064654)
--(axis cs:75498,2.88621605798134)
--(axis cs:75497,2.88621806136178)
--(axis cs:75496,2.88622005852024)
--(axis cs:75495,2.8862220510335)
--(axis cs:75494,2.88622406208987)
--(axis cs:75493,2.886226046029)
--(axis cs:75492,2.88622803572059)
--(axis cs:75491,2.886230018886)
--(axis cs:75490,2.88623200171539)
--(axis cs:75489,2.88623400796629)
--(axis cs:75488,2.88623601763108)
--(axis cs:75487,2.88623805917475)
--(axis cs:75486,2.88624009623044)
--(axis cs:75485,2.88624212438531)
--(axis cs:75484,2.88624415725166)
--(axis cs:75483,2.8862461944416)
--(axis cs:75482,2.8862482410209)
--(axis cs:75481,2.88625031280312)
--(axis cs:75480,2.88625238235748)
--(axis cs:75479,2.88625443015263)
--(axis cs:75478,2.88625646697118)
--(axis cs:75477,2.88625849591765)
--(axis cs:75476,2.88626049871781)
--(axis cs:75475,2.88626250343807)
--(axis cs:75474,2.88626450092514)
--(axis cs:75473,2.8862665025754)
--(axis cs:75472,2.88626848865811)
--(axis cs:75471,2.88627047405449)
--(axis cs:75470,2.88627245767085)
--(axis cs:75469,2.88627445722584)
--(axis cs:75468,2.88627648122316)
--(axis cs:75467,2.88627848911567)
--(axis cs:75466,2.88628051208696)
--(axis cs:75465,2.88628251230684)
--(axis cs:75464,2.88628451578339)
--(axis cs:75463,2.88628650225067)
--(axis cs:75462,2.88628848275914)
--(axis cs:75461,2.8862904724246)
--(axis cs:75460,2.88629248713134)
--(axis cs:75459,2.8862945267051)
--(axis cs:75458,2.88629655262739)
--(axis cs:75457,2.88629856316816)
--(axis cs:75456,2.88630058429348)
--(axis cs:75455,2.88630261373062)
--(axis cs:75454,2.88630460705948)
--(axis cs:75453,2.88630659866332)
--(axis cs:75452,2.88630859990223)
--(axis cs:75451,2.88631061565461)
--(axis cs:75450,2.88631263844893)
--(axis cs:75449,2.88631464715843)
--(axis cs:75448,2.88631663921972)
--(axis cs:75447,2.88631866023314)
--(axis cs:75446,2.88632065755876)
--(axis cs:75445,2.88632264629071)
--(axis cs:75444,2.8863246398613)
--(axis cs:75443,2.88632664471774)
--(axis cs:75442,2.88632868231948)
--(axis cs:75441,2.88633070249366)
--(axis cs:75440,2.88633273659756)
--(axis cs:75439,2.88633477273389)
--(axis cs:75438,2.88633680329549)
--(axis cs:75437,2.88633884531463)
--(axis cs:75436,2.88634091204663)
--(axis cs:75435,2.8863429863044)
--(axis cs:75434,2.88634506628568)
--(axis cs:75433,2.8863471522715)
--(axis cs:75432,2.88634923822085)
--(axis cs:75431,2.88635133977244)
--(axis cs:75430,2.8863534481383)
--(axis cs:75429,2.88635557107884)
--(axis cs:75428,2.88635767231375)
--(axis cs:75427,2.88635977080864)
--(axis cs:75426,2.88636185222398)
--(axis cs:75425,2.88636395145541)
--(axis cs:75424,2.88636605064367)
--(axis cs:75423,2.88636813364404)
--(axis cs:75422,2.88637022440314)
--(axis cs:75421,2.88637228904111)
--(axis cs:75420,2.88637435554692)
--(axis cs:75419,2.88637643359044)
--(axis cs:75418,2.88637849681641)
--(axis cs:75417,2.88638056944281)
--(axis cs:75416,2.88638261714869)
--(axis cs:75415,2.88638465897598)
--(axis cs:75414,2.88638669598942)
--(axis cs:75413,2.88638873527252)
--(axis cs:75412,2.88639078354601)
--(axis cs:75411,2.88639281735587)
--(axis cs:75410,2.88639487481654)
--(axis cs:75409,2.88639691130662)
--(axis cs:75408,2.88639895999939)
--(axis cs:75407,2.8864010416774)
--(axis cs:75406,2.88640311074967)
--(axis cs:75405,2.88640519143826)
--(axis cs:75404,2.88640724739423)
--(axis cs:75403,2.88640929209118)
--(axis cs:75402,2.88641134562832)
--(axis cs:75401,2.88641339635171)
--(axis cs:75400,2.88641544670673)
--(axis cs:75399,2.88641748831015)
--(axis cs:75398,2.88641952953752)
--(axis cs:75397,2.88642157017976)
--(axis cs:75396,2.8864236179205)
--(axis cs:75395,2.88642565614773)
--(axis cs:75394,2.88642771470089)
--(axis cs:75393,2.88642977689019)
--(axis cs:75392,2.88643184653543)
--(axis cs:75391,2.88643389898516)
--(axis cs:75390,2.88643595966459)
--(axis cs:75389,2.88643804113423)
--(axis cs:75388,2.88644012090766)
--(axis cs:75387,2.8864422172364)
--(axis cs:75386,2.88644428964905)
--(axis cs:75385,2.8864463610615)
--(axis cs:75384,2.88644844203066)
--(axis cs:75383,2.88645055877326)
--(axis cs:75382,2.88645265572656)
--(axis cs:75381,2.88645474931208)
--(axis cs:75380,2.88645683208498)
--(axis cs:75379,2.88645892073216)
--(axis cs:75378,2.88646099245931)
--(axis cs:75377,2.8864630369136)
--(axis cs:75376,2.88646509560195)
--(axis cs:75375,2.88646716611209)
--(axis cs:75374,2.88646923085749)
--(axis cs:75373,2.88647129152574)
--(axis cs:75372,2.88647338044319)
--(axis cs:75371,2.88647545639137)
--(axis cs:75370,2.88647754508827)
--(axis cs:75369,2.88647960503381)
--(axis cs:75368,2.88648168467617)
--(axis cs:75367,2.8864837626352)
--(axis cs:75366,2.88648584919525)
--(axis cs:75365,2.88648791202859)
--(axis cs:75364,2.88649000510321)
--(axis cs:75363,2.8864920824812)
--(axis cs:75362,2.8864941485257)
--(axis cs:75361,2.8864962196936)
--(axis cs:75360,2.8864983202661)
--(axis cs:75359,2.88650039875891)
--(axis cs:75358,2.88650247791867)
--(axis cs:75357,2.88650454741988)
--(axis cs:75356,2.88650659053906)
--(axis cs:75355,2.88650862529256)
--(axis cs:75354,2.88651067042)
--(axis cs:75353,2.88651272443013)
--(axis cs:75352,2.88651478296089)
--(axis cs:75351,2.88651683522832)
--(axis cs:75350,2.88651887154113)
--(axis cs:75349,2.88652090939136)
--(axis cs:75348,2.88652296370593)
--(axis cs:75347,2.88652501307993)
--(axis cs:75346,2.88652705283595)
--(axis cs:75345,2.88652903783539)
--(axis cs:75344,2.88653102365653)
--(axis cs:75343,2.88653301461783)
--(axis cs:75342,2.88653502610725)
--(axis cs:75341,2.88653702600793)
--(axis cs:75340,2.88653901637159)
--(axis cs:75339,2.88654099084004)
--(axis cs:75338,2.88654298603367)
--(axis cs:75337,2.88654500585585)
--(axis cs:75336,2.88654704087691)
--(axis cs:75335,2.88654908876912)
--(axis cs:75334,2.88655114945698)
--(axis cs:75333,2.8865532215386)
--(axis cs:75332,2.8865552249866)
--(axis cs:75331,2.88655725000748)
--(axis cs:75330,2.8865592970764)
--(axis cs:75329,2.88656133271468)
--(axis cs:75328,2.88656337275416)
--(axis cs:75327,2.88656539263733)
--(axis cs:75326,2.88656743316258)
--(axis cs:75325,2.88656949123192)
--(axis cs:75324,2.88657155940192)
--(axis cs:75323,2.88657362953452)
--(axis cs:75322,2.88657570804358)
--(axis cs:75321,2.88657778718039)
--(axis cs:75320,2.88657982110891)
--(axis cs:75319,2.88658185986667)
--(axis cs:75318,2.88658389560509)
--(axis cs:75317,2.8865859381871)
--(axis cs:75316,2.88658794780531)
--(axis cs:75315,2.8865899221763)
--(axis cs:75314,2.88659189521616)
--(axis cs:75313,2.88659384294763)
--(axis cs:75312,2.88659580527735)
--(axis cs:75311,2.8865977806519)
--(axis cs:75310,2.88659975325798)
--(axis cs:75309,2.88660171834104)
--(axis cs:75308,2.88660365940255)
--(axis cs:75307,2.88660560139357)
--(axis cs:75306,2.88660752121685)
--(axis cs:75305,2.88660942712818)
--(axis cs:75304,2.88661132263024)
--(axis cs:75303,2.88661320061122)
--(axis cs:75302,2.88661506035257)
--(axis cs:75301,2.88661692451583)
--(axis cs:75300,2.88661877137651)
--(axis cs:75299,2.8866206250734)
--(axis cs:75298,2.88662246359214)
--(axis cs:75297,2.88662428931146)
--(axis cs:75296,2.88662607177207)
--(axis cs:75295,2.88662785578212)
--(axis cs:75294,2.88662965577521)
--(axis cs:75293,2.88663145714782)
--(axis cs:75292,2.88663326142497)
--(axis cs:75291,2.88663507023818)
--(axis cs:75290,2.8866368803502)
--(axis cs:75289,2.88663869559766)
--(axis cs:75288,2.88664047271429)
--(axis cs:75287,2.88664224784625)
--(axis cs:75286,2.88664403544123)
--(axis cs:75285,2.88664584007222)
--(axis cs:75284,2.88664765939698)
--(axis cs:75283,2.88664945434762)
--(axis cs:75282,2.88665125261339)
--(axis cs:75281,2.88665306677523)
--(axis cs:75280,2.88665488175535)
--(axis cs:75279,2.88665664853559)
--(axis cs:75278,2.88665839864816)
--(axis cs:75277,2.88666016922545)
--(axis cs:75276,2.88666195658188)
--(axis cs:75275,2.88666370857534)
--(axis cs:75274,2.88666547220152)
--(axis cs:75273,2.88666723383055)
--(axis cs:75272,2.88666900199909)
--(axis cs:75271,2.88667078907528)
--(axis cs:75270,2.88667254862657)
--(axis cs:75269,2.88667430559649)
--(axis cs:75268,2.88667605089343)
--(axis cs:75267,2.88667779814409)
--(axis cs:75266,2.88667956239752)
--(axis cs:75265,2.88668134960217)
--(axis cs:75264,2.88668315622091)
--(axis cs:75263,2.88668497015803)
--(axis cs:75262,2.88668678714227)
--(axis cs:75261,2.88668860899061)
--(axis cs:75260,2.88669045412033)
--(axis cs:75259,2.8866923080735)
--(axis cs:75258,2.88669415537388)
--(axis cs:75257,2.88669599849014)
--(axis cs:75256,2.88669784745684)
--(axis cs:75255,2.88669969683671)
--(axis cs:75254,2.88670153024767)
--(axis cs:75253,2.8867033581565)
--(axis cs:75252,2.88670516165986)
--(axis cs:75251,2.88670696921127)
--(axis cs:75250,2.88670876289282)
--(axis cs:75249,2.8867105606935)
--(axis cs:75248,2.88671235571654)
--(axis cs:75247,2.88671412719703)
--(axis cs:75246,2.88671589963433)
--(axis cs:75245,2.88671766450415)
--(axis cs:75244,2.88671937965037)
--(axis cs:75243,2.88672110359668)
--(axis cs:75242,2.88672280358461)
--(axis cs:75241,2.88672448902775)
--(axis cs:75240,2.88672616525564)
--(axis cs:75239,2.88672784064783)
--(axis cs:75238,2.8867295043226)
--(axis cs:75237,2.88673119303616)
--(axis cs:75236,2.88673288019956)
--(axis cs:75235,2.88673456435674)
--(axis cs:75234,2.88673625124791)
--(axis cs:75233,2.88673793303694)
--(axis cs:75232,2.88673958591557)
--(axis cs:75231,2.88674121005153)
--(axis cs:75230,2.88674281821132)
--(axis cs:75229,2.8867443897552)
--(axis cs:75228,2.88674598191343)
--(axis cs:75227,2.88674758014456)
--(axis cs:75226,2.88674918147826)
--(axis cs:75225,2.88675078988843)
--(axis cs:75224,2.88675240676605)
--(axis cs:75223,2.88675401210932)
--(axis cs:75222,2.88675560473258)
--(axis cs:75221,2.88675719906879)
--(axis cs:75220,2.88675879160952)
--(axis cs:75219,2.88676037845545)
--(axis cs:75218,2.88676197039762)
--(axis cs:75217,2.88676356001167)
--(axis cs:75216,2.88676515805141)
--(axis cs:75215,2.88676676388227)
--(axis cs:75214,2.88676835585053)
--(axis cs:75213,2.88676994638254)
--(axis cs:75212,2.88677153349838)
--(axis cs:75211,2.88677312516808)
--(axis cs:75210,2.88677469249781)
--(axis cs:75209,2.88677627406804)
--(axis cs:75208,2.88677783823339)
--(axis cs:75207,2.88677940754776)
--(axis cs:75206,2.88678095308589)
--(axis cs:75205,2.88678250995176)
--(axis cs:75204,2.88678405234488)
--(axis cs:75203,2.88678557848402)
--(axis cs:75202,2.886787114032)
--(axis cs:75201,2.88678863812755)
--(axis cs:75200,2.88679016895537)
--(axis cs:75199,2.88679172734721)
--(axis cs:75198,2.88679327931013)
--(axis cs:75197,2.88679482281132)
--(axis cs:75196,2.88679635297641)
--(axis cs:75195,2.88679787918845)
--(axis cs:75194,2.88679941503525)
--(axis cs:75193,2.88680094293998)
--(axis cs:75192,2.88680248361775)
--(axis cs:75191,2.88680403535785)
--(axis cs:75190,2.88680554990907)
--(axis cs:75189,2.88680706756632)
--(axis cs:75188,2.8868085714648)
--(axis cs:75187,2.88681006156406)
--(axis cs:75186,2.88681152514105)
--(axis cs:75185,2.88681298465516)
--(axis cs:75184,2.88681440459057)
--(axis cs:75183,2.88681578869683)
--(axis cs:75182,2.88681715377884)
--(axis cs:75181,2.88681853059496)
--(axis cs:75180,2.88681989529027)
--(axis cs:75179,2.88682127338213)
--(axis cs:75178,2.88682266235879)
--(axis cs:75177,2.88682406629165)
--(axis cs:75176,2.88682546741005)
--(axis cs:75175,2.88682683503401)
--(axis cs:75174,2.88682817335899)
--(axis cs:75173,2.88682953051434)
--(axis cs:75172,2.88683088007924)
--(axis cs:75171,2.88683221934226)
--(axis cs:75170,2.88683360696398)
--(axis cs:75169,2.8868349888661)
--(axis cs:75168,2.88683635195296)
--(axis cs:75167,2.88683770680635)
--(axis cs:75166,2.88683906467313)
--(axis cs:75165,2.88684043060584)
--(axis cs:75164,2.88684179789035)
--(axis cs:75163,2.88684317095046)
--(axis cs:75162,2.88684454546031)
--(axis cs:75161,2.88684592975736)
--(axis cs:75160,2.88684732377153)
--(axis cs:75159,2.8868487250495)
--(axis cs:75158,2.88685008868711)
--(axis cs:75157,2.88685144757365)
--(axis cs:75156,2.88685282618653)
--(axis cs:75155,2.88685420836401)
--(axis cs:75154,2.88685555909829)
--(axis cs:75153,2.88685693646902)
--(axis cs:75152,2.8868582807908)
--(axis cs:75151,2.88685963067659)
--(axis cs:75150,2.88686100190211)
--(axis cs:75149,2.88686236943498)
--(axis cs:75148,2.88686377534709)
--(axis cs:75147,2.8868651588733)
--(axis cs:75146,2.88686654055858)
--(axis cs:75145,2.88686789975785)
--(axis cs:75144,2.88686928825153)
--(axis cs:75143,2.88687068234344)
--(axis cs:75142,2.88687205889482)
--(axis cs:75141,2.88687345466168)
--(axis cs:75140,2.88687482580665)
--(axis cs:75139,2.88687621238198)
--(axis cs:75138,2.88687761751867)
--(axis cs:75137,2.88687900597911)
--(axis cs:75136,2.88688043976129)
--(axis cs:75135,2.88688184876984)
--(axis cs:75134,2.88688323951192)
--(axis cs:75133,2.88688462942898)
--(axis cs:75132,2.88688604108499)
--(axis cs:75131,2.88688743190355)
--(axis cs:75130,2.88688881579524)
--(axis cs:75129,2.8868901966337)
--(axis cs:75128,2.88689157147945)
--(axis cs:75127,2.88689294867065)
--(axis cs:75126,2.88689436451079)
--(axis cs:75125,2.88689577294493)
--(axis cs:75124,2.88689717489274)
--(axis cs:75123,2.88689857474106)
--(axis cs:75122,2.88689993406845)
--(axis cs:75121,2.88690133691189)
--(axis cs:75120,2.88690274429854)
--(axis cs:75119,2.88690413520062)
--(axis cs:75118,2.88690554770964)
--(axis cs:75117,2.88690697920777)
--(axis cs:75116,2.88690841791642)
--(axis cs:75115,2.88690984664956)
--(axis cs:75114,2.88691129678318)
--(axis cs:75113,2.88691274005119)
--(axis cs:75112,2.88691419133545)
--(axis cs:75111,2.88691562955454)
--(axis cs:75110,2.88691707229935)
--(axis cs:75109,2.88691848849782)
--(axis cs:75108,2.8869198817859)
--(axis cs:75107,2.88692129140462)
--(axis cs:75106,2.88692270750208)
--(axis cs:75105,2.88692410126512)
--(axis cs:75104,2.88692548522547)
--(axis cs:75103,2.88692688604961)
--(axis cs:75102,2.88692827763084)
--(axis cs:75101,2.88692968482101)
--(axis cs:75100,2.88693107133872)
--(axis cs:75099,2.8869324970349)
--(axis cs:75098,2.88693391904529)
--(axis cs:75097,2.88693531671898)
--(axis cs:75096,2.88693670560017)
--(axis cs:75095,2.88693809311128)
--(axis cs:75094,2.88693950072383)
--(axis cs:75093,2.88694091661161)
--(axis cs:75092,2.88694233585863)
--(axis cs:75091,2.88694375401119)
--(axis cs:75090,2.88694514327017)
--(axis cs:75089,2.88694654960317)
--(axis cs:75088,2.88694796423491)
--(axis cs:75087,2.88694937000965)
--(axis cs:75086,2.88695078313324)
--(axis cs:75085,2.88695222259133)
--(axis cs:75084,2.88695366977795)
--(axis cs:75083,2.88695513181101)
--(axis cs:75082,2.88695660146101)
--(axis cs:75081,2.88695803307527)
--(axis cs:75080,2.88695942819085)
--(axis cs:75079,2.88696083830482)
--(axis cs:75078,2.88696225493582)
--(axis cs:75077,2.88696365054348)
--(axis cs:75076,2.88696504231317)
--(axis cs:75075,2.88696641871881)
--(axis cs:75074,2.88696777252279)
--(axis cs:75073,2.88696913033506)
--(axis cs:75072,2.88697048277296)
--(axis cs:75071,2.88697181426094)
--(axis cs:75070,2.88697318344093)
--(axis cs:75069,2.88697457163107)
--(axis cs:75068,2.88697596447606)
--(axis cs:75067,2.8869773518263)
--(axis cs:75066,2.88697873273598)
--(axis cs:75065,2.88698011631087)
--(axis cs:75064,2.88698149085983)
--(axis cs:75063,2.88698283637455)
--(axis cs:75062,2.88698419187926)
--(axis cs:75061,2.8869855295232)
--(axis cs:75060,2.88698688207908)
--(axis cs:75059,2.88698825103779)
--(axis cs:75058,2.88698961345923)
--(axis cs:75057,2.88699094203289)
--(axis cs:75056,2.88699228097555)
--(axis cs:75055,2.88699364594794)
--(axis cs:75054,2.88699500022497)
--(axis cs:75053,2.88699635355091)
--(axis cs:75052,2.88699769310562)
--(axis cs:75051,2.88699903898288)
--(axis cs:75050,2.88700038164929)
--(axis cs:75049,2.88700170046021)
--(axis cs:75048,2.88700301663923)
--(axis cs:75047,2.88700434224808)
--(axis cs:75046,2.88700566486533)
--(axis cs:75045,2.8870069803078)
--(axis cs:75044,2.88700829163347)
--(axis cs:75043,2.88700960630637)
--(axis cs:75042,2.88701092907222)
--(axis cs:75041,2.88701225213246)
--(axis cs:75040,2.88701357270942)
--(axis cs:75039,2.88701491684838)
--(axis cs:75038,2.88701624875684)
--(axis cs:75037,2.88701757979744)
--(axis cs:75036,2.88701891724403)
--(axis cs:75035,2.88702026650192)
--(axis cs:75034,2.88702159250564)
--(axis cs:75033,2.88702287924883)
--(axis cs:75032,2.88702418293006)
--(axis cs:75031,2.8870255151115)
--(axis cs:75030,2.88702683589029)
--(axis cs:75029,2.88702816148361)
--(axis cs:75028,2.88702950212606)
--(axis cs:75027,2.88703082918026)
--(axis cs:75026,2.88703216894776)
--(axis cs:75025,2.88703351723142)
--(axis cs:75024,2.88703490347934)
--(axis cs:75023,2.88703627866065)
--(axis cs:75022,2.88703766819671)
--(axis cs:75021,2.88703907828719)
--(axis cs:75020,2.88704051683445)
--(axis cs:75019,2.88704195140399)
--(axis cs:75018,2.88704336566747)
--(axis cs:75017,2.8870447560716)
--(axis cs:75016,2.88704614261201)
--(axis cs:75015,2.88704754775035)
--(axis cs:75014,2.88704896116863)
--(axis cs:75013,2.88705036228349)
--(axis cs:75012,2.88705176162702)
--(axis cs:75011,2.88705314761307)
--(axis cs:75010,2.88705455744774)
--(axis cs:75009,2.88705596704547)
--(axis cs:75008,2.8870573856037)
--(axis cs:75007,2.88705883702779)
--(axis cs:75006,2.88706030053411)
--(axis cs:75005,2.88706175752183)
--(axis cs:75004,2.8870632071145)
--(axis cs:75003,2.88706464488008)
--(axis cs:75002,2.88706607620947)
--(axis cs:75001,2.88706751071112)
--(axis cs:75000,2.88706895979263)
--(axis cs:74999,2.88707039696739)
--(axis cs:74998,2.88707182175561)
--(axis cs:74997,2.88707324949757)
--(axis cs:74996,2.88707467835576)
--(axis cs:74995,2.88707609148247)
--(axis cs:74994,2.88707748539909)
--(axis cs:74993,2.88707883956403)
--(axis cs:74992,2.887080201833)
--(axis cs:74991,2.88708151607692)
--(axis cs:74990,2.88708285199251)
--(axis cs:74989,2.8870842167422)
--(axis cs:74988,2.88708559862794)
--(axis cs:74987,2.88708700117467)
--(axis cs:74986,2.88708838247133)
--(axis cs:74985,2.88708974956337)
--(axis cs:74984,2.88709110055881)
--(axis cs:74983,2.88709245342197)
--(axis cs:74982,2.88709379545114)
--(axis cs:74981,2.88709511480006)
--(axis cs:74980,2.88709642799937)
--(axis cs:74979,2.88709774917678)
--(axis cs:74978,2.88709911285326)
--(axis cs:74977,2.88710048046399)
--(axis cs:74976,2.88710186201331)
--(axis cs:74975,2.88710326431943)
--(axis cs:74974,2.88710468181008)
--(axis cs:74973,2.88710609871146)
--(axis cs:74972,2.88710752526098)
--(axis cs:74971,2.88710893861719)
--(axis cs:74970,2.88711037942004)
--(axis cs:74969,2.88711181515822)
--(axis cs:74968,2.88711325843412)
--(axis cs:74967,2.88711469256929)
--(axis cs:74966,2.88711612790761)
--(axis cs:74965,2.88711755983891)
--(axis cs:74964,2.88711899923857)
--(axis cs:74963,2.8871204441555)
--(axis cs:74962,2.88712187338708)
--(axis cs:74961,2.88712330248296)
--(axis cs:74960,2.88712474221868)
--(axis cs:74959,2.8871261941625)
--(axis cs:74958,2.88712765421202)
--(axis cs:74957,2.8871291196189)
--(axis cs:74956,2.88713059514697)
--(axis cs:74955,2.88713207393589)
--(axis cs:74954,2.8871335607812)
--(axis cs:74953,2.88713502910925)
--(axis cs:74952,2.88713649736109)
--(axis cs:74951,2.88713795170706)
--(axis cs:74950,2.88713940142932)
--(axis cs:74949,2.88714083918799)
--(axis cs:74948,2.88714229713797)
--(axis cs:74947,2.88714376894802)
--(axis cs:74946,2.88714524612733)
--(axis cs:74945,2.88714667397233)
--(axis cs:74944,2.88714810699527)
--(axis cs:74943,2.88714952671643)
--(axis cs:74942,2.88715093144912)
--(axis cs:74941,2.88715234835039)
--(axis cs:74940,2.88715374647314)
--(axis cs:74939,2.88715510222062)
--(axis cs:74938,2.88715647409978)
--(axis cs:74937,2.88715785872957)
--(axis cs:74936,2.88715923389965)
--(axis cs:74935,2.88716059953152)
--(axis cs:74934,2.88716197377856)
--(axis cs:74933,2.8871633713417)
--(axis cs:74932,2.88716477461585)
--(axis cs:74931,2.88716615101427)
--(axis cs:74930,2.88716752376722)
--(axis cs:74929,2.88716889035264)
--(axis cs:74928,2.88717027872812)
--(axis cs:74927,2.88717163066329)
--(axis cs:74926,2.8871729389088)
--(axis cs:74925,2.88717426079136)
--(axis cs:74924,2.88717553763836)
--(axis cs:74923,2.88717683465004)
--(axis cs:74922,2.88717813336149)
--(axis cs:74921,2.8871794547838)
--(axis cs:74920,2.88718076832044)
--(axis cs:74919,2.88718207144099)
--(axis cs:74918,2.88718335480322)
--(axis cs:74917,2.88718464229321)
--(axis cs:74916,2.88718591820107)
--(axis cs:74915,2.88718719430424)
--(axis cs:74914,2.88718845358764)
--(axis cs:74913,2.88718970978337)
--(axis cs:74912,2.88719094373562)
--(axis cs:74911,2.8871921739004)
--(axis cs:74910,2.88719341022888)
--(axis cs:74909,2.88719464610879)
--(axis cs:74908,2.88719588466746)
--(axis cs:74907,2.88719713981982)
--(axis cs:74906,2.88719837227432)
--(axis cs:74905,2.88719959605159)
--(axis cs:74904,2.88720079769645)
--(axis cs:74903,2.88720200955944)
--(axis cs:74902,2.88720321742213)
--(axis cs:74901,2.8872044331138)
--(axis cs:74900,2.88720566602342)
--(axis cs:74899,2.88720689766226)
--(axis cs:74898,2.88720811269635)
--(axis cs:74897,2.88720931691309)
--(axis cs:74896,2.88721053601784)
--(axis cs:74895,2.8872117551854)
--(axis cs:74894,2.88721301636536)
--(axis cs:74893,2.88721428368465)
--(axis cs:74892,2.88721556186089)
--(axis cs:74891,2.88721685727695)
--(axis cs:74890,2.88721811652932)
--(axis cs:74889,2.88721936815897)
--(axis cs:74888,2.88722064886309)
--(axis cs:74887,2.88722196023758)
--(axis cs:74886,2.88722329581514)
--(axis cs:74885,2.88722463441275)
--(axis cs:74884,2.88722595992401)
--(axis cs:74883,2.88722728056578)
--(axis cs:74882,2.88722859822717)
--(axis cs:74881,2.88722993585001)
--(axis cs:74880,2.88723127753742)
--(axis cs:74879,2.88723260618056)
--(axis cs:74878,2.88723392877156)
--(axis cs:74877,2.88723524326419)
--(axis cs:74876,2.88723656110394)
--(axis cs:74875,2.88723789748471)
--(axis cs:74874,2.88723923181109)
--(axis cs:74873,2.88724059173529)
--(axis cs:74872,2.88724195566044)
--(axis cs:74871,2.88724332199192)
--(axis cs:74870,2.88724469962653)
--(axis cs:74869,2.88724603872618)
--(axis cs:74868,2.8872473608384)
--(axis cs:74867,2.88724868408431)
--(axis cs:74866,2.88725000906364)
--(axis cs:74865,2.88725132447805)
--(axis cs:74864,2.88725262544736)
--(axis cs:74863,2.8872539416952)
--(axis cs:74862,2.88725527618502)
--(axis cs:74861,2.88725662415903)
--(axis cs:74860,2.88725798065344)
--(axis cs:74859,2.88725934352779)
--(axis cs:74858,2.88726070273174)
--(axis cs:74857,2.88726207351376)
--(axis cs:74856,2.88726343787104)
--(axis cs:74855,2.88726482259327)
--(axis cs:74854,2.88726617078483)
--(axis cs:74853,2.88726751040044)
--(axis cs:74852,2.88726885440304)
--(axis cs:74851,2.88727017913635)
--(axis cs:74850,2.88727147827932)
--(axis cs:74849,2.88727279180332)
--(axis cs:74848,2.88727411694018)
--(axis cs:74847,2.88727540124867)
--(axis cs:74846,2.88727668260475)
--(axis cs:74845,2.88727794015797)
--(axis cs:74844,2.88727917991899)
--(axis cs:74843,2.88728042672084)
--(axis cs:74842,2.88728164794702)
--(axis cs:74841,2.88728286280949)
--(axis cs:74840,2.88728406256849)
--(axis cs:74839,2.88728523360784)
--(axis cs:74838,2.88728636938311)
--(axis cs:74837,2.88728748244918)
--(axis cs:74836,2.88728859513925)
--(axis cs:74835,2.88728970167842)
--(axis cs:74834,2.8872908183486)
--(axis cs:74833,2.88729191806005)
--(axis cs:74832,2.88729301910379)
--(axis cs:74831,2.88729413986502)
--(axis cs:74830,2.88729524270786)
--(axis cs:74829,2.88729635221123)
--(axis cs:74828,2.88729748017105)
--(axis cs:74827,2.88729861872686)
--(axis cs:74826,2.88729976436513)
--(axis cs:74825,2.88730091375954)
--(axis cs:74824,2.88730205961862)
--(axis cs:74823,2.8873032298508)
--(axis cs:74822,2.8873044135096)
--(axis cs:74821,2.88730560656486)
--(axis cs:74820,2.88730677878036)
--(axis cs:74819,2.8873079313075)
--(axis cs:74818,2.88730911014715)
--(axis cs:74817,2.88731031892317)
--(axis cs:74816,2.88731155067826)
--(axis cs:74815,2.88731277699376)
--(axis cs:74814,2.88731396870085)
--(axis cs:74813,2.88731517341486)
--(axis cs:74812,2.88731636377389)
--(axis cs:74811,2.88731754443842)
--(axis cs:74810,2.88731873039202)
--(axis cs:74809,2.88731993460486)
--(axis cs:74808,2.88732115648432)
--(axis cs:74807,2.88732236222463)
--(axis cs:74806,2.88732356582465)
--(axis cs:74805,2.88732477706974)
--(axis cs:74804,2.88732599488785)
--(axis cs:74803,2.8873272234007)
--(axis cs:74802,2.88732845946412)
--(axis cs:74801,2.88732972044718)
--(axis cs:74800,2.88733098022444)
--(axis cs:74799,2.88733223423689)
--(axis cs:74798,2.88733349933302)
--(axis cs:74797,2.88733473185387)
--(axis cs:74796,2.88733595224784)
--(axis cs:74795,2.88733716147188)
--(axis cs:74794,2.88733837386714)
--(axis cs:74793,2.88733957214371)
--(axis cs:74792,2.88734076970769)
--(axis cs:74791,2.88734199719512)
--(axis cs:74790,2.88734322680307)
--(axis cs:74789,2.88734442005525)
--(axis cs:74788,2.88734562010807)
--(axis cs:74787,2.88734681605407)
--(axis cs:74786,2.88734802991485)
--(axis cs:74785,2.88734923494999)
--(axis cs:74784,2.88735043614637)
--(axis cs:74783,2.88735165125389)
--(axis cs:74782,2.88735284673479)
--(axis cs:74781,2.88735405716809)
--(axis cs:74780,2.88735529024888)
--(axis cs:74779,2.88735651519975)
--(axis cs:74778,2.88735771421394)
--(axis cs:74777,2.88735893215609)
--(axis cs:74776,2.88736012877731)
--(axis cs:74775,2.88736130071184)
--(axis cs:74774,2.88736249909756)
--(axis cs:74773,2.8873636850283)
--(axis cs:74772,2.88736487189398)
--(axis cs:74771,2.88736606258815)
--(axis cs:74770,2.88736725627535)
--(axis cs:74769,2.88736847732423)
--(axis cs:74768,2.88736968871428)
--(axis cs:74767,2.88737089684158)
--(axis cs:74766,2.88737206869369)
--(axis cs:74765,2.88737322516708)
--(axis cs:74764,2.88737439292419)
--(axis cs:74763,2.88737554832235)
--(axis cs:74762,2.88737669133592)
--(axis cs:74761,2.88737780799977)
--(axis cs:74760,2.88737891858453)
--(axis cs:74759,2.88738003150559)
--(axis cs:74758,2.8873811375331)
--(axis cs:74757,2.88738224542131)
--(axis cs:74756,2.88738337605899)
--(axis cs:74755,2.88738452662751)
--(axis cs:74754,2.88738567845731)
--(axis cs:74753,2.88738683314187)
--(axis cs:74752,2.88738798099664)
--(axis cs:74751,2.88738913274142)
--(axis cs:74750,2.88739031874804)
--(axis cs:74749,2.88739150914707)
--(axis cs:74748,2.88739268655529)
--(axis cs:74747,2.88739387161178)
--(axis cs:74746,2.88739504642183)
--(axis cs:74745,2.88739623963217)
--(axis cs:74744,2.88739743630942)
--(axis cs:74743,2.88739864813127)
--(axis cs:74742,2.88739983928799)
--(axis cs:74741,2.88740100873678)
--(axis cs:74740,2.8874021798999)
--(axis cs:74739,2.88740333119436)
--(axis cs:74738,2.88740450010373)
--(axis cs:74737,2.88740566382363)
--(axis cs:74736,2.88740682834233)
--(axis cs:74735,2.88740800719873)
--(axis cs:74734,2.88740917815924)
--(axis cs:74733,2.88741033533824)
--(axis cs:74732,2.88741147600216)
--(axis cs:74731,2.88741262469738)
--(axis cs:74730,2.88741378298451)
--(axis cs:74729,2.88741496284)
--(axis cs:74728,2.88741617791796)
--(axis cs:74727,2.88741739575163)
--(axis cs:74726,2.88741862265356)
--(axis cs:74725,2.88741984762206)
--(axis cs:74724,2.8874210801388)
--(axis cs:74723,2.88742231283004)
--(axis cs:74722,2.88742352329547)
--(axis cs:74721,2.88742471360282)
--(axis cs:74720,2.88742589120526)
--(axis cs:74719,2.88742703009628)
--(axis cs:74718,2.88742814651413)
--(axis cs:74717,2.88742926998093)
--(axis cs:74716,2.8874303667368)
--(axis cs:74715,2.88743148818883)
--(axis cs:74714,2.8874325686592)
--(axis cs:74713,2.88743367406902)
--(axis cs:74712,2.88743476564555)
--(axis cs:74711,2.8874358665367)
--(axis cs:74710,2.88743698004714)
--(axis cs:74709,2.88743806091872)
--(axis cs:74708,2.88743919068417)
--(axis cs:74707,2.88744033826128)
--(axis cs:74706,2.88744148698103)
--(axis cs:74705,2.88744261052527)
--(axis cs:74704,2.88744373064194)
--(axis cs:74703,2.88744483729378)
--(axis cs:74702,2.88744596339104)
--(axis cs:74701,2.88744712029984)
--(axis cs:74700,2.88744827083019)
--(axis cs:74699,2.88744944049708)
--(axis cs:74698,2.88745061398507)
--(axis cs:74697,2.88745183664473)
--(axis cs:74696,2.88745307113677)
--(axis cs:74695,2.88745431425637)
--(axis cs:74694,2.88745553919941)
--(axis cs:74693,2.88745675992169)
--(axis cs:74692,2.88745796833662)
--(axis cs:74691,2.88745922035463)
--(axis cs:74690,2.8874604520912)
--(axis cs:74689,2.88746166656505)
--(axis cs:74688,2.88746285461034)
--(axis cs:74687,2.88746403511367)
--(axis cs:74686,2.88746521869062)
--(axis cs:74685,2.88746638209401)
--(axis cs:74684,2.88746755600657)
--(axis cs:74683,2.88746873495636)
--(axis cs:74682,2.88746992192836)
--(axis cs:74681,2.88747113989811)
--(axis cs:74680,2.887472354814)
--(axis cs:74679,2.88747355102936)
--(axis cs:74678,2.88747477784108)
--(axis cs:74677,2.88747602416692)
--(axis cs:74676,2.8874772407583)
--(axis cs:74675,2.88747847191157)
--(axis cs:74674,2.88747972368048)
--(axis cs:74673,2.88748096151972)
--(axis cs:74672,2.88748221048726)
--(axis cs:74671,2.887483454705)
--(axis cs:74670,2.88748469984838)
--(axis cs:74669,2.88748592199148)
--(axis cs:74668,2.88748712281604)
--(axis cs:74667,2.88748830868273)
--(axis cs:74666,2.88748949062485)
--(axis cs:74665,2.88749068484217)
--(axis cs:74664,2.88749187158185)
--(axis cs:74663,2.88749307955569)
--(axis cs:74662,2.88749427574161)
--(axis cs:74661,2.88749547869555)
--(axis cs:74660,2.88749665211943)
--(axis cs:74659,2.88749781697567)
--(axis cs:74658,2.88749895479223)
--(axis cs:74657,2.88750011771865)
--(axis cs:74656,2.88750128784155)
--(axis cs:74655,2.88750247574217)
--(axis cs:74654,2.88750366126834)
--(axis cs:74653,2.88750483760519)
--(axis cs:74652,2.88750602780216)
--(axis cs:74651,2.88750722264468)
--(axis cs:74650,2.88750845127402)
--(axis cs:74649,2.88750967875216)
--(axis cs:74648,2.88751090535139)
--(axis cs:74647,2.88751211487332)
--(axis cs:74646,2.88751333312884)
--(axis cs:74645,2.8875145318746)
--(axis cs:74644,2.88751572750859)
--(axis cs:74643,2.88751689064266)
--(axis cs:74642,2.88751804904282)
--(axis cs:74641,2.88751922992631)
--(axis cs:74640,2.8875204239659)
--(axis cs:74639,2.88752161815776)
--(axis cs:74638,2.88752282488983)
--(axis cs:74637,2.8875240093268)
--(axis cs:74636,2.8875251889747)
--(axis cs:74635,2.88752637849632)
--(axis cs:74634,2.88752757902617)
--(axis cs:74633,2.88752878038264)
--(axis cs:74632,2.88753002053943)
--(axis cs:74631,2.88753121959264)
--(axis cs:74630,2.88753245142521)
--(axis cs:74629,2.88753371869657)
--(axis cs:74628,2.88753502654329)
--(axis cs:74627,2.88753632921936)
--(axis cs:74626,2.88753759362693)
--(axis cs:74625,2.88753889418395)
--(axis cs:74624,2.88754018887984)
--(axis cs:74623,2.88754149931592)
--(axis cs:74622,2.88754283527408)
--(axis cs:74621,2.88754419089066)
--(axis cs:74620,2.88754554251977)
--(axis cs:74619,2.88754689811769)
--(axis cs:74618,2.88754825088831)
--(axis cs:74617,2.8875496140483)
--(axis cs:74616,2.88755097594173)
--(axis cs:74615,2.88755234899519)
--(axis cs:74614,2.88755374199059)
--(axis cs:74613,2.88755513278323)
--(axis cs:74612,2.88755651512457)
--(axis cs:74611,2.8875579265221)
--(axis cs:74610,2.88755933285807)
--(axis cs:74609,2.88756073028488)
--(axis cs:74608,2.88756212066228)
--(axis cs:74607,2.88756347585479)
--(axis cs:74606,2.88756485260776)
--(axis cs:74605,2.88756622683835)
--(axis cs:74604,2.88756760285632)
--(axis cs:74603,2.88756897688123)
--(axis cs:74602,2.88757033828065)
--(axis cs:74601,2.88757166168249)
--(axis cs:74600,2.8875729926013)
--(axis cs:74599,2.88757432039357)
--(axis cs:74598,2.88757565179722)
--(axis cs:74597,2.88757699432338)
--(axis cs:74596,2.88757834906822)
--(axis cs:74595,2.88757967270064)
--(axis cs:74594,2.88758100914307)
--(axis cs:74593,2.88758230768019)
--(axis cs:74592,2.88758363641319)
--(axis cs:74591,2.88758497096703)
--(axis cs:74590,2.88758629013386)
--(axis cs:74589,2.88758761203075)
--(axis cs:74588,2.88758893041207)
--(axis cs:74587,2.88759024668997)
--(axis cs:74586,2.88759154125144)
--(axis cs:74585,2.88759283191549)
--(axis cs:74584,2.88759411900136)
--(axis cs:74583,2.88759539534323)
--(axis cs:74582,2.88759670369683)
--(axis cs:74581,2.8875979948275)
--(axis cs:74580,2.88759930370411)
--(axis cs:74579,2.88760063186677)
--(axis cs:74578,2.88760198140977)
--(axis cs:74577,2.88760330754957)
--(axis cs:74576,2.88760462944631)
--(axis cs:74575,2.88760597622315)
--(axis cs:74574,2.8876073385752)
--(axis cs:74573,2.88760867882844)
--(axis cs:74572,2.887610015656)
--(axis cs:74571,2.88761137447524)
--(axis cs:74570,2.88761274289636)
--(axis cs:74569,2.88761412596718)
--(axis cs:74568,2.88761549500237)
--(axis cs:74567,2.88761688584482)
--(axis cs:74566,2.88761825353526)
--(axis cs:74565,2.88761961139646)
--(axis cs:74564,2.88762097992638)
--(axis cs:74563,2.88762233194994)
--(axis cs:74562,2.88762364906982)
--(axis cs:74561,2.8876249478716)
--(axis cs:74560,2.88762624247129)
--(axis cs:74559,2.88762752476356)
--(axis cs:74558,2.88762879414204)
--(axis cs:74557,2.88763009356391)
--(axis cs:74556,2.88763137119988)
--(axis cs:74555,2.88763263658117)
--(axis cs:74554,2.88763388613519)
--(axis cs:74553,2.88763513531655)
--(axis cs:74552,2.88763641190178)
--(axis cs:74551,2.88763768500673)
--(axis cs:74550,2.88763897475503)
--(axis cs:74549,2.88764024057328)
--(axis cs:74548,2.88764151484569)
--(axis cs:74547,2.88764277434903)
--(axis cs:74546,2.88764399983195)
--(axis cs:74545,2.8876452256962)
--(axis cs:74544,2.88764643658457)
--(axis cs:74543,2.88764764583708)
--(axis cs:74542,2.88764887229104)
--(axis cs:74541,2.88765006422955)
--(axis cs:74540,2.8876512585672)
--(axis cs:74539,2.88765242448992)
--(axis cs:74538,2.88765358479121)
--(axis cs:74537,2.88765472191079)
--(axis cs:74536,2.8876558587792)
--(axis cs:74535,2.88765699270979)
--(axis cs:74534,2.88765816927517)
--(axis cs:74533,2.88765937175436)
--(axis cs:74532,2.88766059454238)
--(axis cs:74531,2.88766181199121)
--(axis cs:74530,2.88766305870513)
--(axis cs:74529,2.88766428311722)
--(axis cs:74528,2.88766549694472)
--(axis cs:74527,2.88766671187194)
--(axis cs:74526,2.88766792647936)
--(axis cs:74525,2.88766916171886)
--(axis cs:74524,2.88767039564593)
--(axis cs:74523,2.8876716361945)
--(axis cs:74522,2.88767286135707)
--(axis cs:74521,2.88767406924004)
--(axis cs:74520,2.8876752911761)
--(axis cs:74519,2.88767650232942)
--(axis cs:74518,2.88767771375825)
--(axis cs:74517,2.88767893197978)
--(axis cs:74516,2.88768015944588)
--(axis cs:74515,2.88768138472822)
--(axis cs:74514,2.8876825920455)
--(axis cs:74513,2.88768379894536)
--(axis cs:74512,2.88768499489229)
--(axis cs:74511,2.88768621431668)
--(axis cs:74510,2.88768743888815)
--(axis cs:74509,2.88768867718623)
--(axis cs:74508,2.88768990418709)
--(axis cs:74507,2.8876911111418)
--(axis cs:74506,2.88769234490369)
--(axis cs:74505,2.88769357664681)
--(axis cs:74504,2.88769480043844)
--(axis cs:74503,2.88769599499203)
--(axis cs:74502,2.88769719698111)
--(axis cs:74501,2.88769839485835)
--(axis cs:74500,2.88769957159912)
--(axis cs:74499,2.8877007385469)
--(axis cs:74498,2.88770192177)
--(axis cs:74497,2.88770309630841)
--(axis cs:74496,2.8877042637946)
--(axis cs:74495,2.88770543911004)
--(axis cs:74494,2.88770665582442)
--(axis cs:74493,2.88770786750259)
--(axis cs:74492,2.88770908682894)
--(axis cs:74491,2.8877103260871)
--(axis cs:74490,2.8877115654125)
--(axis cs:74489,2.88771278149909)
--(axis cs:74488,2.88771401281494)
--(axis cs:74487,2.88771526702827)
--(axis cs:74486,2.88771652594787)
--(axis cs:74485,2.88771782355793)
--(axis cs:74484,2.88771911501439)
--(axis cs:74483,2.88772042126616)
--(axis cs:74482,2.88772171991337)
--(axis cs:74481,2.88772301650944)
--(axis cs:74480,2.887724282262)
--(axis cs:74479,2.88772554768593)
--(axis cs:74478,2.88772680793206)
--(axis cs:74477,2.88772802048246)
--(axis cs:74476,2.88772921503384)
--(axis cs:74475,2.88773039878026)
--(axis cs:74474,2.88773154800388)
--(axis cs:74473,2.88773270123449)
--(axis cs:74472,2.88773388221327)
--(axis cs:74471,2.88773505982151)
--(axis cs:74470,2.88773623684615)
--(axis cs:74469,2.88773741428007)
--(axis cs:74468,2.88773860304614)
--(axis cs:74467,2.88773980802982)
--(axis cs:74466,2.88774101343679)
--(axis cs:74465,2.88774221408302)
--(axis cs:74464,2.88774341453916)
--(axis cs:74463,2.8877446088215)
--(axis cs:74462,2.88774580245338)
--(axis cs:74461,2.88774696505075)
--(axis cs:74460,2.8877481132668)
--(axis cs:74459,2.88774929647949)
--(axis cs:74458,2.88775046816635)
--(axis cs:74457,2.88775165188926)
--(axis cs:74456,2.88775286148101)
--(axis cs:74455,2.88775408599654)
--(axis cs:74454,2.88775528570583)
--(axis cs:74453,2.88775647036009)
--(axis cs:74452,2.88775765680411)
--(axis cs:74451,2.8877588323873)
--(axis cs:74450,2.88775999145069)
--(axis cs:74449,2.88776114803627)
--(axis cs:74448,2.8877622976897)
--(axis cs:74447,2.88776346228528)
--(axis cs:74446,2.88776463606461)
--(axis cs:74445,2.88776583394756)
--(axis cs:74444,2.88776703685909)
--(axis cs:74443,2.88776821319917)
--(axis cs:74442,2.8877693569259)
--(axis cs:74441,2.88777051753772)
--(axis cs:74440,2.88777165931429)
--(axis cs:74439,2.88777279822424)
--(axis cs:74438,2.88777394286786)
--(axis cs:74437,2.88777509121105)
--(axis cs:74436,2.8877762566387)
--(axis cs:74435,2.88777742610306)
--(axis cs:74434,2.88777857802461)
--(axis cs:74433,2.88777971169502)
--(axis cs:74432,2.88778088332118)
--(axis cs:74431,2.88778203565982)
--(axis cs:74430,2.88778316258471)
--(axis cs:74429,2.88778427992843)
--(axis cs:74428,2.8877854005883)
--(axis cs:74427,2.88778654132514)
--(axis cs:74426,2.88778768101683)
--(axis cs:74425,2.8877887870169)
--(axis cs:74424,2.88778989091409)
--(axis cs:74423,2.88779098066851)
--(axis cs:74422,2.88779207739886)
--(axis cs:74421,2.88779320486731)
--(axis cs:74420,2.88779435886347)
--(axis cs:74419,2.88779551339395)
--(axis cs:74418,2.88779669500976)
--(axis cs:74417,2.88779786956857)
--(axis cs:74416,2.88779903120292)
--(axis cs:74415,2.88780019253006)
--(axis cs:74414,2.88780132669661)
--(axis cs:74413,2.88780247405901)
--(axis cs:74412,2.88780362136074)
--(axis cs:74411,2.88780476490029)
--(axis cs:74410,2.88780591352878)
--(axis cs:74409,2.88780707188028)
--(axis cs:74408,2.8878082080349)
--(axis cs:74407,2.88780933003112)
--(axis cs:74406,2.88781046038798)
--(axis cs:74405,2.88781157067259)
--(axis cs:74404,2.88781268471846)
--(axis cs:74403,2.88781377167912)
--(axis cs:74402,2.88781484587716)
--(axis cs:74401,2.88781590747098)
--(axis cs:74400,2.88781696094025)
--(axis cs:74399,2.88781800781251)
--(axis cs:74398,2.88781905785866)
--(axis cs:74397,2.88782012851163)
--(axis cs:74396,2.88782121187239)
--(axis cs:74395,2.88782227037517)
--(axis cs:74394,2.88782334760963)
--(axis cs:74393,2.88782441259939)
--(axis cs:74392,2.88782546326764)
--(axis cs:74391,2.88782646794739)
--(axis cs:74390,2.88782747044767)
--(axis cs:74389,2.88782846044782)
--(axis cs:74388,2.88782942393334)
--(axis cs:74387,2.88783040470956)
--(axis cs:74386,2.88783139292087)
--(axis cs:74385,2.88783238568474)
--(axis cs:74384,2.8878333654042)
--(axis cs:74383,2.88783434060776)
--(axis cs:74382,2.88783530218355)
--(axis cs:74381,2.88783627028041)
--(axis cs:74380,2.88783725219508)
--(axis cs:74379,2.88783821081266)
--(axis cs:74378,2.88783917656416)
--(axis cs:74377,2.88784012102638)
--(axis cs:74376,2.88784107552003)
--(axis cs:74375,2.88784204386725)
--(axis cs:74374,2.88784300078578)
--(axis cs:74373,2.88784394502247)
--(axis cs:74372,2.88784490951543)
--(axis cs:74371,2.8878458818781)
--(axis cs:74370,2.88784687596387)
--(axis cs:74369,2.88784788932722)
--(axis cs:74368,2.8878489375684)
--(axis cs:74367,2.88784996908553)
--(axis cs:74366,2.88785100283769)
--(axis cs:74365,2.88785203309083)
--(axis cs:74364,2.88785305322387)
--(axis cs:74363,2.88785405125893)
--(axis cs:74362,2.88785504764965)
--(axis cs:74361,2.88785604814415)
--(axis cs:74360,2.88785704834254)
--(axis cs:74359,2.8878580359099)
--(axis cs:74358,2.88785903276489)
--(axis cs:74357,2.88786001788668)
--(axis cs:74356,2.88786101324876)
--(axis cs:74355,2.88786201094882)
--(axis cs:74354,2.88786299370248)
--(axis cs:74353,2.88786396831905)
--(axis cs:74352,2.88786495033093)
--(axis cs:74351,2.88786593358649)
--(axis cs:74350,2.88786695041583)
--(axis cs:74349,2.88786797638895)
--(axis cs:74348,2.88786899764822)
--(axis cs:74347,2.88786998971504)
--(axis cs:74346,2.88787095892955)
--(axis cs:74345,2.88787192095775)
--(axis cs:74344,2.88787288754387)
--(axis cs:74343,2.88787386724234)
--(axis cs:74342,2.88787484301633)
--(axis cs:74341,2.88787585590761)
--(axis cs:74340,2.88787689235277)
--(axis cs:74339,2.88787792259956)
--(axis cs:74338,2.88787894325023)
--(axis cs:74337,2.88787998212567)
--(axis cs:74336,2.88788100100042)
--(axis cs:74335,2.88788201409692)
--(axis cs:74334,2.88788303244246)
--(axis cs:74333,2.88788406284493)
--(axis cs:74332,2.88788510757823)
--(axis cs:74331,2.88788612654855)
--(axis cs:74330,2.88788711724089)
--(axis cs:74329,2.88788808051384)
--(axis cs:74328,2.88788904335662)
--(axis cs:74327,2.88788999122908)
--(axis cs:74326,2.88789092638233)
--(axis cs:74325,2.88789185837084)
--(axis cs:74324,2.88789284061054)
--(axis cs:74323,2.88789379645645)
--(axis cs:74322,2.88789474475325)
--(axis cs:74321,2.8878957060886)
--(axis cs:74320,2.88789666030294)
--(axis cs:74319,2.88789761522288)
--(axis cs:74318,2.88789854807873)
--(axis cs:74317,2.88789949057509)
--(axis cs:74316,2.8879004530437)
--(axis cs:74315,2.88790139643761)
--(axis cs:74314,2.88790235935378)
--(axis cs:74313,2.88790329187406)
--(axis cs:74312,2.88790423900976)
--(axis cs:74311,2.88790519966057)
--(axis cs:74310,2.88790614065326)
--(axis cs:74309,2.88790709865432)
--(axis cs:74308,2.88790806874051)
--(axis cs:74307,2.88790904383449)
--(axis cs:74306,2.88791000536088)
--(axis cs:74305,2.88791093647676)
--(axis cs:74304,2.88791188851098)
--(axis cs:74303,2.88791284131628)
--(axis cs:74302,2.88791378361204)
--(axis cs:74301,2.8879147453866)
--(axis cs:74300,2.88791569496634)
--(axis cs:74299,2.88791663906603)
--(axis cs:74298,2.88791759993512)
--(axis cs:74297,2.88791854773297)
--(axis cs:74296,2.88791948600667)
--(axis cs:74295,2.88792041735652)
--(axis cs:74294,2.88792134420022)
--(axis cs:74293,2.88792230206008)
--(axis cs:74292,2.88792324797482)
--(axis cs:74291,2.88792422476654)
--(axis cs:74290,2.88792521613326)
--(axis cs:74289,2.88792624551494)
--(axis cs:74288,2.88792729348396)
--(axis cs:74287,2.88792832838832)
--(axis cs:74286,2.88792932546064)
--(axis cs:74285,2.88793030945856)
--(axis cs:74284,2.88793130849386)
--(axis cs:74283,2.88793231289002)
--(axis cs:74282,2.88793329879948)
--(axis cs:74281,2.88793426162377)
--(axis cs:74280,2.88793522773886)
--(axis cs:74279,2.88793619075564)
--(axis cs:74278,2.88793716013764)
--(axis cs:74277,2.88793813839754)
--(axis cs:74276,2.8879391094023)
--(axis cs:74275,2.88794009807563)
--(axis cs:74274,2.88794106835526)
--(axis cs:74273,2.88794202287204)
--(axis cs:74272,2.88794299998135)
--(axis cs:74271,2.88794397847845)
--(axis cs:74270,2.88794496040388)
--(axis cs:74269,2.8879459259267)
--(axis cs:74268,2.88794685361224)
--(axis cs:74267,2.88794778193168)
--(axis cs:74266,2.88794870245386)
--(axis cs:74265,2.88794959114918)
--(axis cs:74264,2.88795046646016)
--(axis cs:74263,2.88795134334371)
--(axis cs:74262,2.88795222474755)
--(axis cs:74261,2.88795313832257)
--(axis cs:74260,2.8879540362517)
--(axis cs:74259,2.88795495122588)
--(axis cs:74258,2.88795587073441)
--(axis cs:74257,2.88795679793653)
--(axis cs:74256,2.88795772632442)
--(axis cs:74255,2.88795867853095)
--(axis cs:74254,2.8879596040941)
--(axis cs:74253,2.88796053647689)
--(axis cs:74252,2.88796147558697)
--(axis cs:74251,2.88796240287633)
--(axis cs:74250,2.88796334190133)
--(axis cs:74249,2.88796427440126)
--(axis cs:74248,2.887965226609)
--(axis cs:74247,2.88796616315818)
--(axis cs:74246,2.88796710150772)
--(axis cs:74245,2.88796804624562)
--(axis cs:74244,2.88796902299907)
--(axis cs:74243,2.88796998064608)
--(axis cs:74242,2.88797094866911)
--(axis cs:74241,2.88797191491856)
--(axis cs:74240,2.88797289019753)
--(axis cs:74239,2.88797384576881)
--(axis cs:74238,2.88797482217163)
--(axis cs:74237,2.88797581270223)
--(axis cs:74236,2.88797685139091)
--(axis cs:74235,2.88797789828407)
--(axis cs:74234,2.88797897087046)
--(axis cs:74233,2.88798003901688)
--(axis cs:74232,2.88798111755529)
--(axis cs:74231,2.88798224162735)
--(axis cs:74230,2.88798334992814)
--(axis cs:74229,2.88798445137199)
--(axis cs:74228,2.88798556420842)
--(axis cs:74227,2.88798666126676)
--(axis cs:74226,2.88798775598641)
--(axis cs:74225,2.88798886093261)
--(axis cs:74224,2.88798996815902)
--(axis cs:74223,2.88799105528292)
--(axis cs:74222,2.88799212393308)
--(axis cs:74221,2.88799319385917)
--(axis cs:74220,2.88799428280419)
--(axis cs:74219,2.88799535074122)
--(axis cs:74218,2.88799641817144)
--(axis cs:74217,2.88799749181564)
--(axis cs:74216,2.88799856883246)
--(axis cs:74215,2.88799965762723)
--(axis cs:74214,2.88800073677183)
--(axis cs:74213,2.88800182532419)
--(axis cs:74212,2.88800289143184)
--(axis cs:74211,2.88800394763633)
--(axis cs:74210,2.88800499724468)
--(axis cs:74209,2.88800605484227)
--(axis cs:74208,2.88800709224425)
--(axis cs:74207,2.8880081372838)
--(axis cs:74206,2.88800917434144)
--(axis cs:74205,2.88801023850189)
--(axis cs:74204,2.88801130079401)
--(axis cs:74203,2.8880123862702)
--(axis cs:74202,2.88801347894854)
--(axis cs:74201,2.88801460397546)
--(axis cs:74200,2.88801574235213)
--(axis cs:74199,2.88801690740254)
--(axis cs:74198,2.88801805275475)
--(axis cs:74197,2.88801918645298)
--(axis cs:74196,2.88802030757281)
--(axis cs:74195,2.88802143116292)
--(axis cs:74194,2.88802257010035)
--(axis cs:74193,2.88802371415308)
--(axis cs:74192,2.88802485681481)
--(axis cs:74191,2.88802600328198)
--(axis cs:74190,2.88802718127611)
--(axis cs:74189,2.88802836967642)
--(axis cs:74188,2.88802955989831)
--(axis cs:74187,2.88803075164617)
--(axis cs:74186,2.88803193678511)
--(axis cs:74185,2.88803312185112)
--(axis cs:74184,2.88803430854555)
--(axis cs:74183,2.88803551591529)
--(axis cs:74182,2.88803672738255)
--(axis cs:74181,2.8880379468887)
--(axis cs:74180,2.88803915536514)
--(axis cs:74179,2.88804035978704)
--(axis cs:74178,2.88804154425329)
--(axis cs:74177,2.88804271985624)
--(axis cs:74176,2.88804387591175)
--(axis cs:74175,2.88804500082071)
--(axis cs:74174,2.88804609569285)
--(axis cs:74173,2.88804721017434)
--(axis cs:74172,2.88804834068573)
--(axis cs:74171,2.88804946730257)
--(axis cs:74170,2.88805059145377)
--(axis cs:74169,2.88805171051451)
--(axis cs:74168,2.88805281361638)
--(axis cs:74167,2.88805391458736)
--(axis cs:74166,2.8880550235894)
--(axis cs:74165,2.88805612783591)
--(axis cs:74164,2.88805724334816)
--(axis cs:74163,2.88805833492844)
--(axis cs:74162,2.88805942236096)
--(axis cs:74161,2.88806051509198)
--(axis cs:74160,2.88806160570272)
--(axis cs:74159,2.88806273447524)
--(axis cs:74158,2.88806383084095)
--(axis cs:74157,2.88806489767458)
--(axis cs:74156,2.88806595550194)
--(axis cs:74155,2.88806699734395)
--(axis cs:74154,2.88806804791541)
--(axis cs:74153,2.88806910247725)
--(axis cs:74152,2.88807013741508)
--(axis cs:74151,2.88807116681294)
--(axis cs:74150,2.88807217589662)
--(axis cs:74149,2.88807318500673)
--(axis cs:74148,2.88807422389476)
--(axis cs:74147,2.88807524621566)
--(axis cs:74146,2.88807627015682)
--(axis cs:74145,2.88807728818619)
--(axis cs:74144,2.88807831451905)
--(axis cs:74143,2.88807932226589)
--(axis cs:74142,2.88808032047747)
--(axis cs:74141,2.88808134088547)
--(axis cs:74140,2.88808235371264)
--(axis cs:74139,2.88808336149958)
--(axis cs:74138,2.88808435117241)
--(axis cs:74137,2.88808533644461)
--(axis cs:74136,2.88808634797219)
--(axis cs:74135,2.88808737842717)
--(axis cs:74134,2.8880884086219)
--(axis cs:74133,2.88808940070062)
--(axis cs:74132,2.8880903759237)
--(axis cs:74131,2.88809136496632)
--(axis cs:74130,2.88809238723611)
--(axis cs:74129,2.88809340775547)
--(axis cs:74128,2.88809443697385)
--(axis cs:74127,2.88809547240689)
--(axis cs:74126,2.88809650278923)
--(axis cs:74125,2.88809753794211)
--(axis cs:74124,2.88809858945748)
--(axis cs:74123,2.8880996186515)
--(axis cs:74122,2.88810063064693)
--(axis cs:74121,2.88810166117444)
--(axis cs:74120,2.88810267573522)
--(axis cs:74119,2.88810372058689)
--(axis cs:74118,2.88810478294399)
--(axis cs:74117,2.88810585483564)
--(axis cs:74116,2.88810698529672)
--(axis cs:74115,2.88810811853163)
--(axis cs:74114,2.8881092598623)
--(axis cs:74113,2.88811039746133)
--(axis cs:74112,2.88811153340123)
--(axis cs:74111,2.8881126655138)
--(axis cs:74110,2.88811381070816)
--(axis cs:74109,2.8881149636744)
--(axis cs:74108,2.8881161393081)
--(axis cs:74107,2.88811730111796)
--(axis cs:74106,2.88811843546793)
--(axis cs:74105,2.88811957640755)
--(axis cs:74104,2.8881207324877)
--(axis cs:74103,2.88812187348893)
--(axis cs:74102,2.88812300119669)
--(axis cs:74101,2.88812414057327)
--(axis cs:74100,2.88812529057742)
--(axis cs:74099,2.88812647428067)
--(axis cs:74098,2.88812767439574)
--(axis cs:74097,2.88812888909218)
--(axis cs:74096,2.88813011112258)
--(axis cs:74095,2.88813133368469)
--(axis cs:74094,2.88813254857168)
--(axis cs:74093,2.88813377087284)
--(axis cs:74092,2.88813498900087)
--(axis cs:74091,2.88813618618356)
--(axis cs:74090,2.88813735290231)
--(axis cs:74089,2.8881385325104)
--(axis cs:74088,2.88813974195587)
--(axis cs:74087,2.88814094911955)
--(axis cs:74086,2.88814218038576)
--(axis cs:74085,2.88814342240531)
--(axis cs:74084,2.8881446675248)
--(axis cs:74083,2.88814588620009)
--(axis cs:74082,2.88814714076767)
--(axis cs:74081,2.88814838743591)
--(axis cs:74080,2.88814960928375)
--(axis cs:74079,2.88815083185291)
--(axis cs:74078,2.88815207424781)
--(axis cs:74077,2.88815332896293)
--(axis cs:74076,2.88815458181175)
--(axis cs:74075,2.88815582845889)
--(axis cs:74074,2.88815708281326)
--(axis cs:74073,2.88815832980182)
--(axis cs:74072,2.88815958927848)
--(axis cs:74071,2.8881608354268)
--(axis cs:74070,2.88816209552596)
--(axis cs:74069,2.88816335164442)
--(axis cs:74068,2.88816461344302)
--(axis cs:74067,2.88816585722015)
--(axis cs:74066,2.8881670710161)
--(axis cs:74065,2.88816828282996)
--(axis cs:74064,2.88816949048381)
--(axis cs:74063,2.88817073191537)
--(axis cs:74062,2.88817199700814)
--(axis cs:74061,2.88817326010654)
--(axis cs:74060,2.88817453634125)
--(axis cs:74059,2.88817577862219)
--(axis cs:74058,2.88817700737148)
--(axis cs:74057,2.88817825724887)
--(axis cs:74056,2.88817953338899)
--(axis cs:74055,2.88818081998387)
--(axis cs:74054,2.8881820705861)
--(axis cs:74053,2.8881833434527)
--(axis cs:74052,2.88818463412693)
--(axis cs:74051,2.88818591074413)
--(axis cs:74050,2.88818718648445)
--(axis cs:74049,2.88818846685959)
--(axis cs:74048,2.88818972238787)
--(axis cs:74047,2.88819100492094)
--(axis cs:74046,2.88819229848347)
--(axis cs:74045,2.88819355926714)
--(axis cs:74044,2.8881947939784)
--(axis cs:74043,2.88819600768123)
--(axis cs:74042,2.88819721104539)
--(axis cs:74041,2.88819842755704)
--(axis cs:74040,2.8881996234571)
--(axis cs:74039,2.88820081615986)
--(axis cs:74038,2.88820204121895)
--(axis cs:74037,2.88820327853108)
--(axis cs:74036,2.88820448434483)
--(axis cs:74035,2.88820567522029)
--(axis cs:74034,2.88820686219934)
--(axis cs:74033,2.88820803586269)
--(axis cs:74032,2.88820919253902)
--(axis cs:74031,2.88821036690422)
--(axis cs:74030,2.88821152827962)
--(axis cs:74029,2.88821267231813)
--(axis cs:74028,2.88821384088599)
--(axis cs:74027,2.88821500285888)
--(axis cs:74026,2.88821618337021)
--(axis cs:74025,2.88821735937875)
--(axis cs:74024,2.88821853099376)
--(axis cs:74023,2.88821970996013)
--(axis cs:74022,2.88822085494967)
--(axis cs:74021,2.88822199526689)
--(axis cs:74020,2.88822313373344)
--(axis cs:74019,2.88822427387284)
--(axis cs:74018,2.88822540751953)
--(axis cs:74017,2.88822654017897)
--(axis cs:74016,2.8882276592306)
--(axis cs:74015,2.88822875343077)
--(axis cs:74014,2.88822982594006)
--(axis cs:74013,2.88823087276678)
--(axis cs:74012,2.88823191237004)
--(axis cs:74011,2.88823297664553)
--(axis cs:74010,2.88823406530501)
--(axis cs:74009,2.88823515922434)
--(axis cs:74008,2.88823623749616)
--(axis cs:74007,2.88823731836822)
--(axis cs:74006,2.88823839927997)
--(axis cs:74005,2.88823951935465)
--(axis cs:74004,2.88824062285755)
--(axis cs:74003,2.88824172290331)
--(axis cs:74002,2.88824281562279)
--(axis cs:74001,2.88824386479388)
--(axis cs:74000,2.88824491059175)
--(axis cs:73999,2.88824596449856)
--(axis cs:73998,2.88824702426752)
--(axis cs:73997,2.88824809008241)
--(axis cs:73996,2.88824918324936)
--(axis cs:73995,2.88825026868596)
--(axis cs:73994,2.88825133146897)
--(axis cs:73993,2.88825241822662)
--(axis cs:73992,2.88825352627919)
--(axis cs:73991,2.88825462331138)
--(axis cs:73990,2.88825574644275)
--(axis cs:73989,2.88825685628831)
--(axis cs:73988,2.88825799137854)
--(axis cs:73987,2.88825914291967)
--(axis cs:73986,2.888260279963)
--(axis cs:73985,2.88826140399397)
--(axis cs:73984,2.88826253409923)
--(axis cs:73983,2.88826364996158)
--(axis cs:73982,2.88826477226654)
--(axis cs:73981,2.88826588132462)
--(axis cs:73980,2.88826700044378)
--(axis cs:73979,2.88826813183792)
--(axis cs:73978,2.88826928291722)
--(axis cs:73977,2.88827045969394)
--(axis cs:73976,2.88827162473724)
--(axis cs:73975,2.88827275509129)
--(axis cs:73974,2.88827388471406)
--(axis cs:73973,2.88827499800756)
--(axis cs:73972,2.88827613593094)
--(axis cs:73971,2.8882772986606)
--(axis cs:73970,2.88827844932015)
--(axis cs:73969,2.88827960612882)
--(axis cs:73968,2.88828076250599)
--(axis cs:73967,2.88828193736703)
--(axis cs:73966,2.88828310330957)
--(axis cs:73965,2.88828426726926)
--(axis cs:73964,2.88828541463873)
--(axis cs:73963,2.88828657698655)
--(axis cs:73962,2.88828777387946)
--(axis cs:73961,2.88828895478498)
--(axis cs:73960,2.88829016355522)
--(axis cs:73959,2.8882913653308)
--(axis cs:73958,2.88829258371061)
--(axis cs:73957,2.88829381591429)
--(axis cs:73956,2.88829503525698)
--(axis cs:73955,2.88829628336524)
--(axis cs:73954,2.88829754058533)
--(axis cs:73953,2.88829878267531)
--(axis cs:73952,2.88830001740162)
--(axis cs:73951,2.8883012273775)
--(axis cs:73950,2.88830243899604)
--(axis cs:73949,2.88830366026481)
--(axis cs:73948,2.88830489155336)
--(axis cs:73947,2.88830613122215)
--(axis cs:73946,2.88830736755498)
--(axis cs:73945,2.88830858930049)
--(axis cs:73944,2.88830978082112)
--(axis cs:73943,2.88831098641813)
--(axis cs:73942,2.88831220127771)
--(axis cs:73941,2.88831338913884)
--(axis cs:73940,2.88831455640174)
--(axis cs:73939,2.88831572733596)
--(axis cs:73938,2.88831689397677)
--(axis cs:73937,2.88831808233915)
--(axis cs:73936,2.88831927466822)
--(axis cs:73935,2.88832044188777)
--(axis cs:73934,2.88832162324159)
--(axis cs:73933,2.8883228439525)
--(axis cs:73932,2.88832406308622)
--(axis cs:73931,2.8883252815339)
--(axis cs:73930,2.88832652034599)
--(axis cs:73929,2.88832776622443)
--(axis cs:73928,2.88832899816257)
--(axis cs:73927,2.88833019372643)
--(axis cs:73926,2.88833139637033)
--(axis cs:73925,2.88833261237353)
--(axis cs:73924,2.88833382783986)
--(axis cs:73923,2.88833502791101)
--(axis cs:73922,2.88833624789574)
--(axis cs:73921,2.88833745267957)
--(axis cs:73920,2.88833864661911)
--(axis cs:73919,2.88833982431184)
--(axis cs:73918,2.88834102408275)
--(axis cs:73917,2.88834219720321)
--(axis cs:73916,2.88834336179779)
--(axis cs:73915,2.88834453991544)
--(axis cs:73914,2.88834572440949)
--(axis cs:73913,2.88834690473464)
--(axis cs:73912,2.88834808051881)
--(axis cs:73911,2.88834926946691)
--(axis cs:73910,2.8883504493243)
--(axis cs:73909,2.88835161241835)
--(axis cs:73908,2.88835277517144)
--(axis cs:73907,2.88835395489021)
--(axis cs:73906,2.88835510670066)
--(axis cs:73905,2.88835628442455)
--(axis cs:73904,2.88835744133586)
--(axis cs:73903,2.88835862998969)
--(axis cs:73902,2.88835981127753)
--(axis cs:73901,2.88836097469622)
--(axis cs:73900,2.88836212945605)
--(axis cs:73899,2.88836329671709)
--(axis cs:73898,2.88836442470177)
--(axis cs:73897,2.88836558249164)
--(axis cs:73896,2.88836671410957)
--(axis cs:73895,2.88836787388101)
--(axis cs:73894,2.88836901277117)
--(axis cs:73893,2.8883701563999)
--(axis cs:73892,2.88837131586512)
--(axis cs:73891,2.8883724802989)
--(axis cs:73890,2.88837366075772)
--(axis cs:73889,2.88837482615307)
--(axis cs:73888,2.88837598080163)
--(axis cs:73887,2.88837717098013)
--(axis cs:73886,2.88837838254089)
--(axis cs:73885,2.88837957858755)
--(axis cs:73884,2.8883807644076)
--(axis cs:73883,2.88838194248603)
--(axis cs:73882,2.88838310933737)
--(axis cs:73881,2.88838425174354)
--(axis cs:73880,2.88838541067157)
--(axis cs:73879,2.88838654640617)
--(axis cs:73878,2.88838767499676)
--(axis cs:73877,2.88838878393915)
--(axis cs:73876,2.88838991948687)
--(axis cs:73875,2.88839104202953)
--(axis cs:73874,2.88839213944388)
--(axis cs:73873,2.88839323406212)
--(axis cs:73872,2.8883943292812)
--(axis cs:73871,2.88839543855506)
--(axis cs:73870,2.88839650704638)
--(axis cs:73869,2.88839755508801)
--(axis cs:73868,2.88839861031124)
--(axis cs:73867,2.88839965619441)
--(axis cs:73866,2.88840067761106)
--(axis cs:73865,2.88840168281702)
--(axis cs:73864,2.88840268632874)
--(axis cs:73863,2.88840371845429)
--(axis cs:73862,2.88840474377004)
--(axis cs:73861,2.88840577867474)
--(axis cs:73860,2.88840680552898)
--(axis cs:73859,2.88840783809155)
--(axis cs:73858,2.88840887501444)
--(axis cs:73857,2.88840991822531)
--(axis cs:73856,2.88841092926396)
--(axis cs:73855,2.88841190488916)
--(axis cs:73854,2.88841285528535)
--(axis cs:73853,2.88841382787238)
--(axis cs:73852,2.88841482512326)
--(axis cs:73851,2.88841581303258)
--(axis cs:73850,2.88841678870701)
--(axis cs:73849,2.88841777730206)
--(axis cs:73848,2.88841873949922)
--(axis cs:73847,2.88841973280618)
--(axis cs:73846,2.88842072560797)
--(axis cs:73845,2.88842170298481)
--(axis cs:73844,2.88842265956759)
--(axis cs:73843,2.88842361946537)
--(axis cs:73842,2.88842457090889)
--(axis cs:73841,2.8884255064002)
--(axis cs:73840,2.88842642926067)
--(axis cs:73839,2.88842735864356)
--(axis cs:73838,2.88842828814741)
--(axis cs:73837,2.88842922236672)
--(axis cs:73836,2.88843017270237)
--(axis cs:73835,2.88843109876051)
--(axis cs:73834,2.88843201175842)
--(axis cs:73833,2.88843293112839)
--(axis cs:73832,2.88843384627076)
--(axis cs:73831,2.88843477474097)
--(axis cs:73830,2.88843571066593)
--(axis cs:73829,2.8884366502788)
--(axis cs:73828,2.88843760290277)
--(axis cs:73827,2.888438549117)
--(axis cs:73826,2.88843952602714)
--(axis cs:73825,2.88844048618971)
--(axis cs:73824,2.88844144963288)
--(axis cs:73823,2.88844240524195)
--(axis cs:73822,2.888443377312)
--(axis cs:73821,2.88844436932562)
--(axis cs:73820,2.88844535390466)
--(axis cs:73819,2.8884463162268)
--(axis cs:73818,2.88844729400501)
--(axis cs:73817,2.8884482629065)
--(axis cs:73816,2.88844923767399)
--(axis cs:73815,2.88845020106278)
--(axis cs:73814,2.8884511631705)
--(axis cs:73813,2.88845213728732)
--(axis cs:73812,2.88845310475306)
--(axis cs:73811,2.88845409388514)
--(axis cs:73810,2.88845505369571)
--(axis cs:73809,2.8884560054185)
--(axis cs:73808,2.88845694309779)
--(axis cs:73807,2.88845787527745)
--(axis cs:73806,2.8884588256409)
--(axis cs:73805,2.88845979964105)
--(axis cs:73804,2.88846075668235)
--(axis cs:73803,2.88846168025533)
--(axis cs:73802,2.88846259175646)
--(axis cs:73801,2.88846352203201)
--(axis cs:73800,2.88846445113676)
--(axis cs:73799,2.88846540670626)
--(axis cs:73798,2.88846635774923)
--(axis cs:73797,2.88846731685566)
--(axis cs:73796,2.8884682987034)
--(axis cs:73795,2.88846931222448)
--(axis cs:73794,2.8884703469173)
--(axis cs:73793,2.88847136444431)
--(axis cs:73792,2.8884723997809)
--(axis cs:73791,2.88847345452034)
--(axis cs:73790,2.88847449407687)
--(axis cs:73789,2.88847552036125)
--(axis cs:73788,2.8884765554801)
--(axis cs:73787,2.88847760347136)
--(axis cs:73786,2.88847867663649)
--(axis cs:73785,2.88847976300393)
--(axis cs:73784,2.88848086384271)
--(axis cs:73783,2.88848199467839)
--(axis cs:73782,2.88848312921073)
--(axis cs:73781,2.88848428306675)
--(axis cs:73780,2.88848544873396)
--(axis cs:73779,2.88848662130619)
--(axis cs:73778,2.88848776609593)
--(axis cs:73777,2.88848890614606)
--(axis cs:73776,2.88849006661605)
--(axis cs:73775,2.88849121036796)
--(axis cs:73774,2.88849237242695)
--(axis cs:73773,2.88849356622767)
--(axis cs:73772,2.8884947639426)
--(axis cs:73771,2.88849595668534)
--(axis cs:73770,2.88849713729333)
--(axis cs:73769,2.88849832718613)
--(axis cs:73768,2.88849949162666)
--(axis cs:73767,2.88850067168039)
--(axis cs:73766,2.88850184399925)
--(axis cs:73765,2.88850303122456)
--(axis cs:73764,2.88850423652144)
--(axis cs:73763,2.88850543936845)
--(axis cs:73762,2.88850663771676)
--(axis cs:73761,2.88850783968448)
--(axis cs:73760,2.88850905509659)
--(axis cs:73759,2.88851028227076)
--(axis cs:73758,2.88851151440006)
--(axis cs:73757,2.8885127648249)
--(axis cs:73756,2.88851400925432)
--(axis cs:73755,2.88851523390133)
--(axis cs:73754,2.88851644085415)
--(axis cs:73753,2.88851761719225)
--(axis cs:73752,2.88851874982137)
--(axis cs:73751,2.88851985996946)
--(axis cs:73750,2.88852096172311)
--(axis cs:73749,2.88852207256865)
--(axis cs:73748,2.88852319776307)
--(axis cs:73747,2.88852430410698)
--(axis cs:73746,2.88852542903136)
--(axis cs:73745,2.88852655796552)
--(axis cs:73744,2.88852766906184)
--(axis cs:73743,2.88852878827354)
--(axis cs:73742,2.8885299132802)
--(axis cs:73741,2.8885310388967)
--(axis cs:73740,2.88853217784557)
--(axis cs:73739,2.88853331774239)
--(axis cs:73738,2.88853445340596)
--(axis cs:73737,2.8885356018706)
--(axis cs:73736,2.88853673202238)
--(axis cs:73735,2.88853786235348)
--(axis cs:73734,2.88853899270585)
--(axis cs:73733,2.88854010957947)
--(axis cs:73732,2.88854122192523)
--(axis cs:73731,2.88854234741144)
--(axis cs:73730,2.88854348552378)
--(axis cs:73729,2.88854460066694)
--(axis cs:73728,2.88854571057514)
--(axis cs:73727,2.88854682979471)
--(axis cs:73726,2.88854795206659)
--(axis cs:73725,2.88854909342122)
--(axis cs:73724,2.88855021602319)
--(axis cs:73723,2.88855134260172)
--(axis cs:73722,2.88855245734021)
--(axis cs:73721,2.88855356885739)
--(axis cs:73720,2.88855465107864)
--(axis cs:73719,2.88855573379179)
--(axis cs:73718,2.88855680535615)
--(axis cs:73717,2.88855789190186)
--(axis cs:73716,2.88855897129188)
--(axis cs:73715,2.8885600384739)
--(axis cs:73714,2.88856110243715)
--(axis cs:73713,2.88856218831758)
--(axis cs:73712,2.88856325081774)
--(axis cs:73711,2.8885643238857)
--(axis cs:73710,2.88856539712254)
--(axis cs:73709,2.88856649062705)
--(axis cs:73708,2.88856760002139)
--(axis cs:73707,2.88856870893703)
--(axis cs:73706,2.88856981802509)
--(axis cs:73705,2.88857091400998)
--(axis cs:73704,2.88857200499863)
--(axis cs:73703,2.88857307412491)
--(axis cs:73702,2.88857412852771)
--(axis cs:73701,2.88857518574448)
--(axis cs:73700,2.88857622290118)
--(axis cs:73699,2.88857726021808)
--(axis cs:73698,2.88857829577302)
--(axis cs:73697,2.88857931798284)
--(axis cs:73696,2.88858032052972)
--(axis cs:73695,2.88858132105316)
--(axis cs:73694,2.88858231811128)
--(axis cs:73693,2.88858331261382)
--(axis cs:73692,2.88858429880825)
--(axis cs:73691,2.88858530745677)
--(axis cs:73690,2.88858629147063)
--(axis cs:73689,2.88858727848406)
--(axis cs:73688,2.88858826776807)
--(axis cs:73687,2.88858925019948)
--(axis cs:73686,2.88859024543643)
--(axis cs:73685,2.88859128810044)
--(axis cs:73684,2.88859232021529)
--(axis cs:73683,2.88859334127158)
--(axis cs:73682,2.88859434890179)
--(axis cs:73681,2.88859532009808)
--(axis cs:73680,2.88859628423406)
--(axis cs:73679,2.88859721621908)
--(axis cs:73678,2.88859815923733)
--(axis cs:73677,2.88859910922896)
--(axis cs:73676,2.8886000673539)
--(axis cs:73675,2.88860101686812)
--(axis cs:73674,2.88860198976596)
--(axis cs:73673,2.88860295986564)
--(axis cs:73672,2.88860393825281)
--(axis cs:73671,2.88860491502525)
--(axis cs:73670,2.88860588373704)
--(axis cs:73669,2.88860681974913)
--(axis cs:73668,2.88860777331669)
--(axis cs:73667,2.88860874155663)
--(axis cs:73666,2.88860968382436)
--(axis cs:73665,2.88861064629673)
--(axis cs:73664,2.88861160529665)
--(axis cs:73663,2.88861258986568)
--(axis cs:73662,2.88861358290058)
--(axis cs:73661,2.88861455467091)
--(axis cs:73660,2.88861554684786)
--(axis cs:73659,2.88861654578617)
--(axis cs:73658,2.88861754456513)
--(axis cs:73657,2.88861854476312)
--(axis cs:73656,2.88861955071471)
--(axis cs:73655,2.88862057203237)
--(axis cs:73654,2.88862160257633)
--(axis cs:73653,2.88862263633966)
--(axis cs:73652,2.88862366615249)
--(axis cs:73651,2.88862472923833)
--(axis cs:73650,2.88862576834563)
--(axis cs:73649,2.88862682262352)
--(axis cs:73648,2.88862786838328)
--(axis cs:73647,2.88862892284023)
--(axis cs:73646,2.88862998721797)
--(axis cs:73645,2.88863104745007)
--(axis cs:73644,2.88863213809712)
--(axis cs:73643,2.88863322404275)
--(axis cs:73642,2.8886342627417)
--(axis cs:73641,2.88863529568282)
--(axis cs:73640,2.88863635491181)
--(axis cs:73639,2.88863741892414)
--(axis cs:73638,2.88863848288554)
--(axis cs:73637,2.88863954001895)
--(axis cs:73636,2.88864058083634)
--(axis cs:73635,2.88864162369305)
--(axis cs:73634,2.88864268560153)
--(axis cs:73633,2.88864375129061)
--(axis cs:73632,2.88864484382916)
--(axis cs:73631,2.88864593439744)
--(axis cs:73630,2.88864702088295)
--(axis cs:73629,2.88864811922406)
--(axis cs:73628,2.88864922885365)
--(axis cs:73627,2.88865032839436)
--(axis cs:73626,2.88865141812271)
--(axis cs:73625,2.88865249760064)
--(axis cs:73624,2.88865358489569)
--(axis cs:73623,2.88865465118837)
--(axis cs:73622,2.88865573916052)
--(axis cs:73621,2.88865682389616)
--(axis cs:73620,2.88865788751399)
--(axis cs:73619,2.88865894723824)
--(axis cs:73618,2.88865999357973)
--(axis cs:73617,2.8886610268918)
--(axis cs:73616,2.88866207484457)
--(axis cs:73615,2.88866314437642)
--(axis cs:73614,2.88866419142192)
--(axis cs:73613,2.88866523025653)
--(axis cs:73612,2.88866625233188)
--(axis cs:73611,2.88866729832347)
--(axis cs:73610,2.88866837067292)
--(axis cs:73609,2.88866946551101)
--(axis cs:73608,2.88867054089116)
--(axis cs:73607,2.88867161848886)
--(axis cs:73606,2.88867268705374)
--(axis cs:73605,2.88867374141379)
--(axis cs:73604,2.8886747909342)
--(axis cs:73603,2.88867582186656)
--(axis cs:73602,2.88867686799411)
--(axis cs:73601,2.88867791458549)
--(axis cs:73600,2.88867897512704)
--(axis cs:73599,2.88868002220677)
--(axis cs:73598,2.88868107556963)
--(axis cs:73597,2.88868212550354)
--(axis cs:73596,2.88868315934671)
--(axis cs:73595,2.88868417667889)
--(axis cs:73594,2.88868517244171)
--(axis cs:73593,2.88868616028328)
--(axis cs:73592,2.88868713700426)
--(axis cs:73591,2.88868808964234)
--(axis cs:73590,2.88868907881385)
--(axis cs:73589,2.88869007399246)
--(axis cs:73588,2.88869105954261)
--(axis cs:73587,2.88869202114707)
--(axis cs:73586,2.8886930033771)
--(axis cs:73585,2.88869395251455)
--(axis cs:73584,2.88869491068531)
--(axis cs:73583,2.88869586933249)
--(axis cs:73582,2.88869681169497)
--(axis cs:73581,2.88869777067506)
--(axis cs:73580,2.88869873006535)
--(axis cs:73579,2.88869967064047)
--(axis cs:73578,2.88870059003175)
--(axis cs:73577,2.88870149227852)
--(axis cs:73576,2.88870237333303)
--(axis cs:73575,2.88870327243649)
--(axis cs:73574,2.88870416080284)
--(axis cs:73573,2.8887050171999)
--(axis cs:73572,2.8887058712849)
--(axis cs:73571,2.88870670948004)
--(axis cs:73570,2.88870755066006)
--(axis cs:73569,2.88870839702114)
--(axis cs:73568,2.88870923489524)
--(axis cs:73567,2.88871006858114)
--(axis cs:73566,2.88871089099431)
--(axis cs:73565,2.88871174202435)
--(axis cs:73564,2.88871260816236)
--(axis cs:73563,2.88871347055341)
--(axis cs:73562,2.8887143494378)
--(axis cs:73561,2.88871523980608)
--(axis cs:73560,2.88871614586829)
--(axis cs:73559,2.88871704878071)
--(axis cs:73558,2.88871795258886)
--(axis cs:73557,2.88871889269522)
--(axis cs:73556,2.88871981417883)
--(axis cs:73555,2.88872074770059)
--(axis cs:73554,2.88872163705199)
--(axis cs:73553,2.88872252681343)
--(axis cs:73552,2.88872338975245)
--(axis cs:73551,2.88872425203659)
--(axis cs:73550,2.88872511000252)
--(axis cs:73549,2.8887259642917)
--(axis cs:73548,2.88872679320168)
--(axis cs:73547,2.88872760026336)
--(axis cs:73546,2.888728378218)
--(axis cs:73545,2.88872914597288)
--(axis cs:73544,2.88872991016113)
--(axis cs:73543,2.88873066974668)
--(axis cs:73542,2.88873140484799)
--(axis cs:73541,2.88873212833855)
--(axis cs:73540,2.88873284781401)
--(axis cs:73539,2.88873355328879)
--(axis cs:73538,2.88873427003353)
--(axis cs:73537,2.88873497856271)
--(axis cs:73536,2.88873566940818)
--(axis cs:73535,2.88873637223087)
--(axis cs:73534,2.88873705902074)
--(axis cs:73533,2.88873775335283)
--(axis cs:73532,2.88873844054833)
--(axis cs:73531,2.88873914332094)
--(axis cs:73530,2.88873984156972)
--(axis cs:73529,2.88874051329811)
--(axis cs:73528,2.88874115736212)
--(axis cs:73527,2.88874180825812)
--(axis cs:73526,2.88874249296801)
--(axis cs:73525,2.88874321598928)
--(axis cs:73524,2.88874392309314)
--(axis cs:73523,2.88874463568289)
--(axis cs:73522,2.88874535392)
--(axis cs:73521,2.88874605936528)
--(axis cs:73520,2.88874677337161)
--(axis cs:73519,2.88874747749527)
--(axis cs:73518,2.88874817637286)
--(axis cs:73517,2.88874884970565)
--(axis cs:73516,2.88874950126114)
--(axis cs:73515,2.88875014843963)
--(axis cs:73514,2.88875079275976)
--(axis cs:73513,2.88875142598419)
--(axis cs:73512,2.88875208245392)
--(axis cs:73511,2.88875272725476)
--(axis cs:73510,2.88875339384644)
--(axis cs:73509,2.88875405257131)
--(axis cs:73508,2.88875469925632)
--(axis cs:73507,2.88875534116028)
--(axis cs:73506,2.88875596768787)
--(axis cs:73505,2.88875660243119)
--(axis cs:73504,2.88875723433672)
--(axis cs:73503,2.88875788162705)
--(axis cs:73502,2.88875852400281)
--(axis cs:73501,2.88875916265991)
--(axis cs:73500,2.88875978072285)
--(axis cs:73499,2.88876039448553)
--(axis cs:73498,2.88876097765173)
--(axis cs:73497,2.88876155644746)
--(axis cs:73496,2.88876211669744)
--(axis cs:73495,2.88876269361169)
--(axis cs:73494,2.88876327832107)
--(axis cs:73493,2.88876389147311)
--(axis cs:73492,2.88876451960466)
--(axis cs:73491,2.88876513931675)
--(axis cs:73490,2.88876573921782)
--(axis cs:73489,2.88876632705403)
--(axis cs:73488,2.88876691384558)
--(axis cs:73487,2.88876746444698)
--(axis cs:73486,2.88876800812992)
--(axis cs:73485,2.88876855826311)
--(axis cs:73484,2.88876909013619)
--(axis cs:73483,2.88876963308966)
--(axis cs:73482,2.88877017541094)
--(axis cs:73481,2.88877069150532)
--(axis cs:73480,2.88877119351023)
--(axis cs:73479,2.88877167311103)
--(axis cs:73478,2.88877216186059)
--(axis cs:73477,2.88877264130835)
--(axis cs:73476,2.88877311654907)
--(axis cs:73475,2.88877360418788)
--(axis cs:73474,2.88877407807464)
--(axis cs:73473,2.88877455979124)
--(axis cs:73472,2.88877503208631)
--(axis cs:73471,2.88877552350724)
--(axis cs:73470,2.88877598888083)
--(axis cs:73469,2.88877646346668)
--(axis cs:73468,2.88877695644632)
--(axis cs:73467,2.88877744888126)
--(axis cs:73466,2.888777969522)
--(axis cs:73465,2.88877845783264)
--(axis cs:73464,2.88877895770499)
--(axis cs:73463,2.88877944063897)
--(axis cs:73462,2.88877993264459)
--(axis cs:73461,2.888780417369)
--(axis cs:73460,2.88878087532682)
--(axis cs:73459,2.88878132863423)
--(axis cs:73458,2.8887817863501)
--(axis cs:73457,2.8887822505806)
--(axis cs:73456,2.88878274228324)
--(axis cs:73455,2.8887832777794)
--(axis cs:73454,2.88878380532374)
--(axis cs:73453,2.88878432208483)
--(axis cs:73452,2.88878484172757)
--(axis cs:73451,2.88878534096958)
--(axis cs:73450,2.88878583381539)
--(axis cs:73449,2.88878633942756)
--(axis cs:73448,2.88878687040841)
--(axis cs:73447,2.88878742194446)
--(axis cs:73446,2.88878798300462)
--(axis cs:73445,2.88878853913264)
--(axis cs:73444,2.88878909483966)
--(axis cs:73443,2.88878966665079)
--(axis cs:73442,2.88879023628122)
--(axis cs:73441,2.88879081729686)
--(axis cs:73440,2.88879140528959)
--(axis cs:73439,2.88879201353847)
--(axis cs:73438,2.88879261331975)
--(axis cs:73437,2.88879318955638)
--(axis cs:73436,2.88879374606071)
--(axis cs:73435,2.88879430508482)
--(axis cs:73434,2.88879483481045)
--(axis cs:73433,2.88879536198784)
--(axis cs:73432,2.88879588861154)
--(axis cs:73431,2.88879641487038)
--(axis cs:73430,2.8887969354893)
--(axis cs:73429,2.88879744725444)
--(axis cs:73428,2.88879795996338)
--(axis cs:73427,2.88879848878659)
--(axis cs:73426,2.88879901600495)
--(axis cs:73425,2.88879954018838)
--(axis cs:73424,2.88880007974745)
--(axis cs:73423,2.88880060680176)
--(axis cs:73422,2.88880111244153)
--(axis cs:73421,2.88880162501865)
--(axis cs:73420,2.88880212730974)
--(axis cs:73419,2.88880263254484)
--(axis cs:73418,2.88880316257772)
--(axis cs:73417,2.8888036869941)
--(axis cs:73416,2.88880420820173)
--(axis cs:73415,2.88880472479334)
--(axis cs:73414,2.8888052338889)
--(axis cs:73413,2.88880575019282)
--(axis cs:73412,2.88880629386823)
--(axis cs:73411,2.88880684863531)
--(axis cs:73410,2.88880740735078)
--(axis cs:73409,2.88880796986134)
--(axis cs:73408,2.88880856159239)
--(axis cs:73407,2.88880918376613)
--(axis cs:73406,2.88880978551181)
--(axis cs:73405,2.88881038443209)
--(axis cs:73404,2.88881098899453)
--(axis cs:73403,2.88881159174982)
--(axis cs:73402,2.88881218605299)
--(axis cs:73401,2.88881278555615)
--(axis cs:73400,2.88881339708588)
--(axis cs:73399,2.88881401229575)
--(axis cs:73398,2.88881462439281)
--(axis cs:73397,2.88881526018909)
--(axis cs:73396,2.88881588040882)
--(axis cs:73395,2.88881649254242)
--(axis cs:73394,2.88881711034757)
--(axis cs:73393,2.88881771555313)
--(axis cs:73392,2.88881830674036)
--(axis cs:73391,2.88881889280056)
--(axis cs:73390,2.88881947350285)
--(axis cs:73389,2.88882004742184)
--(axis cs:73388,2.88882061837852)
--(axis cs:73387,2.88882117551398)
--(axis cs:73386,2.88882173033187)
--(axis cs:73385,2.88882229151446)
--(axis cs:73384,2.88882285519556)
--(axis cs:73383,2.88882340175145)
--(axis cs:73382,2.88882394436127)
--(axis cs:73381,2.88882449944369)
--(axis cs:73380,2.8888250490293)
--(axis cs:73379,2.88882562003589)
--(axis cs:73378,2.88882619440081)
--(axis cs:73377,2.88882677435538)
--(axis cs:73376,2.88882736672836)
--(axis cs:73375,2.88882797576776)
--(axis cs:73374,2.88882858656389)
--(axis cs:73373,2.88882920039404)
--(axis cs:73372,2.88882983168793)
--(axis cs:73371,2.88883045978491)
--(axis cs:73370,2.88883107980818)
--(axis cs:73369,2.88883169808372)
--(axis cs:73368,2.8888323146321)
--(axis cs:73367,2.88883295791272)
--(axis cs:73366,2.88883360669508)
--(axis cs:73365,2.88883424606925)
--(axis cs:73364,2.88883486632413)
--(axis cs:73363,2.88883547343376)
--(axis cs:73362,2.88883606047079)
--(axis cs:73361,2.88883664922121)
--(axis cs:73360,2.88883724850761)
--(axis cs:73359,2.88883783363873)
--(axis cs:73358,2.88883841862165)
--(axis cs:73357,2.88883898541486)
--(axis cs:73356,2.88883952803993)
--(axis cs:73355,2.88884009204424)
--(axis cs:73354,2.88884064949705)
--(axis cs:73353,2.88884118668935)
--(axis cs:73352,2.88884174410817)
--(axis cs:73351,2.88884229184398)
--(axis cs:73350,2.88884283991972)
--(axis cs:73349,2.88884341865478)
--(axis cs:73348,2.88884401189068)
--(axis cs:73347,2.88884461161469)
--(axis cs:73346,2.88884523754727)
--(axis cs:73345,2.88884585349058)
--(axis cs:73344,2.88884645752242)
--(axis cs:73343,2.88884705401651)
--(axis cs:73342,2.88884762574115)
--(axis cs:73341,2.88884819101921)
--(axis cs:73340,2.88884876194887)
--(axis cs:73339,2.8888493353403)
--(axis cs:73338,2.88884991365421)
--(axis cs:73337,2.88885048680435)
--(axis cs:73336,2.88885106225094)
--(axis cs:73335,2.88885163534137)
--(axis cs:73334,2.8888522075651)
--(axis cs:73333,2.88885276619947)
--(axis cs:73332,2.88885331601073)
--(axis cs:73331,2.88885383797364)
--(axis cs:73330,2.88885434577067)
--(axis cs:73329,2.88885486333648)
--(axis cs:73328,2.88885536928918)
--(axis cs:73327,2.88885583803664)
--(axis cs:73326,2.88885630391758)
--(axis cs:73325,2.88885678760969)
--(axis cs:73324,2.88885727985468)
--(axis cs:73323,2.88885777575486)
--(axis cs:73322,2.8888582558651)
--(axis cs:73321,2.88885873498161)
--(axis cs:73320,2.88885921883993)
--(axis cs:73319,2.88885971064982)
--(axis cs:73318,2.88886019079796)
--(axis cs:73317,2.88886066999126)
--(axis cs:73316,2.88886118369028)
--(axis cs:73315,2.88886172242224)
--(axis cs:73314,2.88886224590188)
--(axis cs:73313,2.88886276870786)
--(axis cs:73312,2.88886330551914)
--(axis cs:73311,2.88886383944563)
--(axis cs:73310,2.88886436238849)
--(axis cs:73309,2.88886488453328)
--(axis cs:73308,2.88886545218255)
--(axis cs:73307,2.88886602002893)
--(axis cs:73306,2.88886661827196)
--(axis cs:73305,2.8888672079028)
--(axis cs:73304,2.8888678147297)
--(axis cs:73303,2.88886840637629)
--(axis cs:73302,2.88886899676804)
--(axis cs:73301,2.88886959026769)
--(axis cs:73300,2.88887015869486)
--(axis cs:73299,2.88887072613185)
--(axis cs:73298,2.8888713029128)
--(axis cs:73297,2.88887187645876)
--(axis cs:73296,2.88887248717022)
--(axis cs:73295,2.88887306145008)
--(axis cs:73294,2.88887364058301)
--(axis cs:73293,2.88887426337596)
--(axis cs:73292,2.8888748841132)
--(axis cs:73291,2.88887549507825)
--(axis cs:73290,2.88887610681862)
--(axis cs:73289,2.88887673548822)
--(axis cs:73288,2.88887736041108)
--(axis cs:73287,2.88887795832774)
--(axis cs:73286,2.88887856587129)
--(axis cs:73285,2.88887914763057)
--(axis cs:73284,2.88887970754442)
--(axis cs:73283,2.88888028124184)
--(axis cs:73282,2.88888085547419)
--(axis cs:73281,2.88888142613618)
--(axis cs:73280,2.88888201234229)
--(axis cs:73279,2.88888263438569)
--(axis cs:73278,2.88888324420459)
--(axis cs:73277,2.88888384449311)
--(axis cs:73276,2.88888445786579)
--(axis cs:73275,2.88888505368376)
--(axis cs:73274,2.88888563673874)
--(axis cs:73273,2.88888623058471)
--(axis cs:73272,2.88888680503926)
--(axis cs:73271,2.88888738396473)
--(axis cs:73270,2.8888879495673)
--(axis cs:73269,2.88888850781798)
--(axis cs:73268,2.88888905326568)
--(axis cs:73267,2.88888962032014)
--(axis cs:73266,2.88889017011246)
--(axis cs:73265,2.88889071749795)
--(axis cs:73264,2.88889124536827)
--(axis cs:73263,2.88889176496864)
--(axis cs:73262,2.88889226556864)
--(axis cs:73261,2.88889277777663)
--(axis cs:73260,2.88889329136733)
--(axis cs:73259,2.88889377502934)
--(axis cs:73258,2.88889423024138)
--(axis cs:73257,2.88889467979305)
--(axis cs:73256,2.88889515511546)
--(axis cs:73255,2.88889559622464)
--(axis cs:73254,2.88889599761183)
--(axis cs:73253,2.88889638605234)
--(axis cs:73252,2.88889672350181)
--(axis cs:73251,2.88889704932739)
--(axis cs:73250,2.88889736220839)
--(axis cs:73249,2.88889769223565)
--(axis cs:73248,2.88889800871044)
--(axis cs:73247,2.88889831548113)
--(axis cs:73246,2.88889860584067)
--(axis cs:73245,2.88889894320008)
--(axis cs:73244,2.88889927720502)
--(axis cs:73243,2.88889959386166)
--(axis cs:73242,2.88889990716314)
--(axis cs:73241,2.88890020759195)
--(axis cs:73240,2.88890051586715)
--(axis cs:73239,2.88890081639106)
--(axis cs:73238,2.88890111315155)
--(axis cs:73237,2.88890143098532)
--(axis cs:73236,2.88890176154856)
--(axis cs:73235,2.88890209766577)
--(axis cs:73234,2.88890244106381)
--(axis cs:73233,2.88890279490067)
--(axis cs:73232,2.88890314626896)
--(axis cs:73231,2.8889035252362)
--(axis cs:73230,2.88890389330159)
--(axis cs:73229,2.88890427657568)
--(axis cs:73228,2.88890470328233)
--(axis cs:73227,2.88890512071364)
--(axis cs:73226,2.8889055539498)
--(axis cs:73225,2.8889059792767)
--(axis cs:73224,2.88890638541718)
--(axis cs:73223,2.88890680263874)
--(axis cs:73222,2.88890722298713)
--(axis cs:73221,2.88890763850509)
--(axis cs:73220,2.8889080564242)
--(axis cs:73219,2.88890848644928)
--(axis cs:73218,2.88890889129129)
--(axis cs:73217,2.88890927988877)
--(axis cs:73216,2.88890967208659)
--(axis cs:73215,2.88891007456509)
--(axis cs:73214,2.88891050096879)
--(axis cs:73213,2.88891092076458)
--(axis cs:73212,2.88891135823341)
--(axis cs:73211,2.88891177238128)
--(axis cs:73210,2.88891217672576)
--(axis cs:73209,2.88891260033738)
--(axis cs:73208,2.88891303158418)
--(axis cs:73207,2.88891341921448)
--(axis cs:73206,2.88891376940776)
--(axis cs:73205,2.88891411942498)
--(axis cs:73204,2.88891449391421)
--(axis cs:73203,2.8889148517446)
--(axis cs:73202,2.88891520940878)
--(axis cs:73201,2.88891558986224)
--(axis cs:73200,2.88891597806487)
--(axis cs:73199,2.88891636128707)
--(axis cs:73198,2.88891674034089)
--(axis cs:73197,2.8889171185854)
--(axis cs:73196,2.88891747609555)
--(axis cs:73195,2.88891782213062)
--(axis cs:73194,2.88891816936739)
--(axis cs:73193,2.88891852669384)
--(axis cs:73192,2.88891888707871)
--(axis cs:73191,2.88891921311212)
--(axis cs:73190,2.88891956559561)
--(axis cs:73189,2.8889199095356)
--(axis cs:73188,2.88892024353908)
--(axis cs:73187,2.88892057686241)
--(axis cs:73186,2.88892089506875)
--(axis cs:73185,2.88892121874027)
--(axis cs:73184,2.88892154208586)
--(axis cs:73183,2.88892189463729)
--(axis cs:73182,2.88892225312869)
--(axis cs:73181,2.88892262056825)
--(axis cs:73180,2.88892299985592)
--(axis cs:73179,2.88892336097275)
--(axis cs:73178,2.8889237322387)
--(axis cs:73177,2.88892410026057)
--(axis cs:73176,2.8889244787971)
--(axis cs:73175,2.88892485233909)
--(axis cs:73174,2.88892521502607)
--(axis cs:73173,2.88892562803264)
--(axis cs:73172,2.88892603415161)
--(axis cs:73171,2.88892641624669)
--(axis cs:73170,2.88892682931911)
--(axis cs:73169,2.88892727120674)
--(axis cs:73168,2.88892772109905)
--(axis cs:73167,2.88892818851206)
--(axis cs:73166,2.88892862995876)
--(axis cs:73165,2.88892906937319)
--(axis cs:73164,2.88892949486664)
--(axis cs:73163,2.88892991357048)
--(axis cs:73162,2.88893033425333)
--(axis cs:73161,2.888930756877)
--(axis cs:73160,2.88893117176869)
--(axis cs:73159,2.88893157930719)
--(axis cs:73158,2.88893200141749)
--(axis cs:73157,2.88893245043756)
--(axis cs:73156,2.8889329362653)
--(axis cs:73155,2.88893341925462)
--(axis cs:73154,2.88893388247603)
--(axis cs:73153,2.88893436487417)
--(axis cs:73152,2.88893482995436)
--(axis cs:73151,2.88893529867359)
--(axis cs:73150,2.88893576146702)
--(axis cs:73149,2.88893620912053)
--(axis cs:73148,2.88893664311804)
--(axis cs:73147,2.88893708657467)
--(axis cs:73146,2.88893753209488)
--(axis cs:73145,2.88893797512672)
--(axis cs:73144,2.88893840796888)
--(axis cs:73143,2.88893883931659)
--(axis cs:73142,2.88893926930352)
--(axis cs:73141,2.88893968996793)
--(axis cs:73140,2.88894010070134)
--(axis cs:73139,2.88894049084862)
--(axis cs:73138,2.88894087125715)
--(axis cs:73137,2.88894124126858)
--(axis cs:73136,2.88894161540052)
--(axis cs:73135,2.88894200856528)
--(axis cs:73134,2.88894241448437)
--(axis cs:73133,2.88894282974393)
--(axis cs:73132,2.88894324290495)
--(axis cs:73131,2.88894365420748)
--(axis cs:73130,2.88894405182592)
--(axis cs:73129,2.88894446015993)
--(axis cs:73128,2.88894483785983)
--(axis cs:73127,2.88894520264719)
--(axis cs:73126,2.88894555853186)
--(axis cs:73125,2.88894592146658)
--(axis cs:73124,2.8889462573481)
--(axis cs:73123,2.88894661677131)
--(axis cs:73122,2.88894696908745)
--(axis cs:73121,2.88894732763465)
--(axis cs:73120,2.88894768319787)
--(axis cs:73119,2.88894808025402)
--(axis cs:73118,2.88894847659336)
--(axis cs:73117,2.88894889071693)
--(axis cs:73116,2.88894929648175)
--(axis cs:73115,2.88894972316861)
--(axis cs:73114,2.88895013892069)
--(axis cs:73113,2.88895053833319)
--(axis cs:73112,2.88895093374521)
--(axis cs:73111,2.88895135022409)
--(axis cs:73110,2.88895177471394)
--(axis cs:73109,2.88895220411008)
--(axis cs:73108,2.88895264779513)
--(axis cs:73107,2.88895307666303)
--(axis cs:73106,2.88895350812992)
--(axis cs:73105,2.88895394144477)
--(axis cs:73104,2.88895435679679)
--(axis cs:73103,2.88895476042933)
--(axis cs:73102,2.88895517918966)
--(axis cs:73101,2.88895558982823)
--(axis cs:73100,2.88895600525956)
--(axis cs:73099,2.88895641280674)
--(axis cs:73098,2.888956825714)
--(axis cs:73097,2.88895725862207)
--(axis cs:73096,2.88895768483947)
--(axis cs:73095,2.88895812143398)
--(axis cs:73094,2.8889585869009)
--(axis cs:73093,2.88895904871352)
--(axis cs:73092,2.88895953414257)
--(axis cs:73091,2.88896001238873)
--(axis cs:73090,2.88896048069254)
--(axis cs:73089,2.88896095246958)
--(axis cs:73088,2.88896144076285)
--(axis cs:73087,2.88896189957162)
--(axis cs:73086,2.88896236630264)
--(axis cs:73085,2.8889628108121)
--(axis cs:73084,2.88896326935083)
--(axis cs:73083,2.88896374878287)
--(axis cs:73082,2.88896421669566)
--(axis cs:73081,2.88896467796525)
--(axis cs:73080,2.88896514249815)
--(axis cs:73079,2.88896561422567)
--(axis cs:73078,2.88896610069292)
--(axis cs:73077,2.88896657751555)
--(axis cs:73076,2.88896702502315)
--(axis cs:73075,2.88896745980048)
--(axis cs:73074,2.88896787446114)
--(axis cs:73073,2.88896829729555)
--(axis cs:73072,2.88896871210147)
--(axis cs:73071,2.8889691232556)
--(axis cs:73070,2.88896953712822)
--(axis cs:73069,2.88896998173363)
--(axis cs:73068,2.88897040276262)
--(axis cs:73067,2.88897084260781)
--(axis cs:73066,2.88897129350863)
--(axis cs:73065,2.88897173203168)
--(axis cs:73064,2.88897220492431)
--(axis cs:73063,2.88897268780627)
--(axis cs:73062,2.88897318730655)
--(axis cs:73061,2.88897368919728)
--(axis cs:73060,2.88897419066074)
--(axis cs:73059,2.88897469356022)
--(axis cs:73058,2.88897517442806)
--(axis cs:73057,2.88897566631889)
--(axis cs:73056,2.88897616480098)
--(axis cs:73055,2.88897668068037)
--(axis cs:73054,2.88897719160341)
--(axis cs:73053,2.8889776865698)
--(axis cs:73052,2.88897819209897)
--(axis cs:73051,2.88897868389691)
--(axis cs:73050,2.88897921082068)
--(axis cs:73049,2.88897975295304)
--(axis cs:73048,2.88898030174391)
--(axis cs:73047,2.88898086802033)
--(axis cs:73046,2.88898143457736)
--(axis cs:73045,2.88898203373525)
--(axis cs:73044,2.88898263235402)
--(axis cs:73043,2.88898320932)
--(axis cs:73042,2.88898380651177)
--(axis cs:73041,2.8889844013227)
--(axis cs:73040,2.88898500113414)
--(axis cs:73039,2.88898561491432)
--(axis cs:73038,2.88898624388261)
--(axis cs:73037,2.88898686005612)
--(axis cs:73036,2.88898746443947)
--(axis cs:73035,2.88898806244839)
--(axis cs:73034,2.88898863038926)
--(axis cs:73033,2.88898923538404)
--(axis cs:73032,2.88898983469845)
--(axis cs:73031,2.8889904382609)
--(axis cs:73030,2.88899102331548)
--(axis cs:73029,2.88899160761937)
--(axis cs:73028,2.88899217912072)
--(axis cs:73027,2.88899275022255)
--(axis cs:73026,2.88899332069991)
--(axis cs:73025,2.88899388349619)
--(axis cs:73024,2.88899444425979)
--(axis cs:73023,2.88899501438046)
--(axis cs:73022,2.88899557919701)
--(axis cs:73021,2.88899613600072)
--(axis cs:73020,2.88899669515585)
--(axis cs:73019,2.88899725075954)
--(axis cs:73018,2.88899778252376)
--(axis cs:73017,2.88899832684955)
--(axis cs:73016,2.88899888434357)
--(axis cs:73015,2.88899948521917)
--(axis cs:73014,2.88900007933583)
--(axis cs:73013,2.88900066891166)
--(axis cs:73012,2.88900125034167)
--(axis cs:73011,2.88900184140721)
--(axis cs:73010,2.88900244877665)
--(axis cs:73009,2.88900305892064)
--(axis cs:73008,2.88900365927063)
--(axis cs:73007,2.88900427019409)
--(axis cs:73006,2.8890048745217)
--(axis cs:73005,2.88900548877154)
--(axis cs:73004,2.88900611807577)
--(axis cs:73003,2.88900676385243)
--(axis cs:73002,2.88900742037407)
--(axis cs:73001,2.8890080641973)
--(axis cs:73000,2.88900870972663)
--(axis cs:72999,2.88900935164925)
--(axis cs:72998,2.88900999035051)
--(axis cs:72997,2.88901062651991)
--(axis cs:72996,2.88901125173271)
--(axis cs:72995,2.88901189111063)
--(axis cs:72994,2.88901254273538)
--(axis cs:72993,2.88901316626066)
--(axis cs:72992,2.88901378387122)
--(axis cs:72991,2.88901438073536)
--(axis cs:72990,2.88901495768519)
--(axis cs:72989,2.88901552631962)
--(axis cs:72988,2.88901609338641)
--(axis cs:72987,2.8890166795144)
--(axis cs:72986,2.88901724736803)
--(axis cs:72985,2.88901780907062)
--(axis cs:72984,2.88901838143976)
--(axis cs:72983,2.88901895002605)
--(axis cs:72982,2.88901950239695)
--(axis cs:72981,2.88902004513998)
--(axis cs:72980,2.8890205919609)
--(axis cs:72979,2.88902114022099)
--(axis cs:72978,2.88902169762631)
--(axis cs:72977,2.88902226033134)
--(axis cs:72976,2.88902282887694)
--(axis cs:72975,2.88902340401473)
--(axis cs:72974,2.88902398534317)
--(axis cs:72973,2.88902459802723)
--(axis cs:72972,2.889025183261)
--(axis cs:72971,2.88902579604591)
--(axis cs:72970,2.88902641945812)
--(axis cs:72969,2.88902705050608)
--(axis cs:72968,2.88902766257133)
--(axis cs:72967,2.88902828780467)
--(axis cs:72966,2.88902890724019)
--(axis cs:72965,2.88902950842056)
--(axis cs:72964,2.88903008575089)
--(axis cs:72963,2.88903064553047)
--(axis cs:72962,2.88903119799882)
--(axis cs:72961,2.88903174867883)
--(axis cs:72960,2.88903232778364)
--(axis cs:72959,2.88903293326812)
--(axis cs:72958,2.88903353090477)
--(axis cs:72957,2.88903413237059)
--(axis cs:72956,2.88903472761976)
--(axis cs:72955,2.88903531995531)
--(axis cs:72954,2.88903591132769)
--(axis cs:72953,2.88903649659818)
--(axis cs:72952,2.88903708703202)
--(axis cs:72951,2.88903765715519)
--(axis cs:72950,2.88903823173548)
--(axis cs:72949,2.88903878767985)
--(axis cs:72948,2.88903934981446)
--(axis cs:72947,2.88903990628971)
--(axis cs:72946,2.88904044001224)
--(axis cs:72945,2.88904098342067)
--(axis cs:72944,2.8890415311114)
--(axis cs:72943,2.88904206663546)
--(axis cs:72942,2.88904258717404)
--(axis cs:72941,2.88904310432024)
--(axis cs:72940,2.88904361767652)
--(axis cs:72939,2.88904412451065)
--(axis cs:72938,2.88904462358308)
--(axis cs:72937,2.88904512638964)
--(axis cs:72936,2.88904562129496)
--(axis cs:72935,2.88904611253257)
--(axis cs:72934,2.88904662501925)
--(axis cs:72933,2.88904714583715)
--(axis cs:72932,2.88904765331213)
--(axis cs:72931,2.88904817205874)
--(axis cs:72930,2.88904866962283)
--(axis cs:72929,2.889049161194)
--(axis cs:72928,2.88904966240147)
--(axis cs:72927,2.88905014042865)
--(axis cs:72926,2.88905061730805)
--(axis cs:72925,2.88905110646966)
--(axis cs:72924,2.88905158767763)
--(axis cs:72923,2.88905204004987)
--(axis cs:72922,2.88905246736972)
--(axis cs:72921,2.88905289904953)
--(axis cs:72920,2.88905331821619)
--(axis cs:72919,2.88905372021018)
--(axis cs:72918,2.88905410759746)
--(axis cs:72917,2.88905447078006)
--(axis cs:72916,2.88905487151264)
--(axis cs:72915,2.88905528043936)
--(axis cs:72914,2.88905569689926)
--(axis cs:72913,2.88905608677701)
--(axis cs:72912,2.88905647928429)
--(axis cs:72911,2.88905687204981)
--(axis cs:72910,2.88905727066084)
--(axis cs:72909,2.88905767246114)
--(axis cs:72908,2.88905806754368)
--(axis cs:72907,2.88905844637053)
--(axis cs:72906,2.88905883130259)
--(axis cs:72905,2.88905923053892)
--(axis cs:72904,2.8890596220837)
--(axis cs:72903,2.88906004396666)
--(axis cs:72902,2.88906048742351)
--(axis cs:72901,2.88906091017062)
--(axis cs:72900,2.88906134089248)
--(axis cs:72899,2.88906176969617)
--(axis cs:72898,2.88906220189289)
--(axis cs:72897,2.88906263816726)
--(axis cs:72896,2.88906305138248)
--(axis cs:72895,2.88906348184315)
--(axis cs:72894,2.88906388448236)
--(axis cs:72893,2.8890642923409)
--(axis cs:72892,2.88906469736403)
--(axis cs:72891,2.88906511555487)
--(axis cs:72890,2.88906553870156)
--(axis cs:72889,2.88906595587891)
--(axis cs:72888,2.889066358036)
--(axis cs:72887,2.88906675031929)
--(axis cs:72886,2.88906711139579)
--(axis cs:72885,2.88906746023297)
--(axis cs:72884,2.88906782157786)
--(axis cs:72883,2.88906820042432)
--(axis cs:72882,2.8890685850894)
--(axis cs:72881,2.88906897908018)
--(axis cs:72880,2.88906936699674)
--(axis cs:72879,2.88906976218153)
--(axis cs:72878,2.88907016912495)
--(axis cs:72877,2.88907055926662)
--(axis cs:72876,2.88907094316749)
--(axis cs:72875,2.88907137077128)
--(axis cs:72874,2.88907181190349)
--(axis cs:72873,2.88907226843552)
--(axis cs:72872,2.88907271115335)
--(axis cs:72871,2.88907315440799)
--(axis cs:72870,2.88907358703789)
--(axis cs:72869,2.88907401966968)
--(axis cs:72868,2.88907444894388)
--(axis cs:72867,2.88907486724423)
--(axis cs:72866,2.88907528528068)
--(axis cs:72865,2.88907568658801)
--(axis cs:72864,2.88907606530277)
--(axis cs:72863,2.88907646817661)
--(axis cs:72862,2.88907689889763)
--(axis cs:72861,2.88907731667381)
--(axis cs:72860,2.88907772788987)
--(axis cs:72859,2.88907813977207)
--(axis cs:72858,2.88907857251273)
--(axis cs:72857,2.8890789932786)
--(axis cs:72856,2.88907942910784)
--(axis cs:72855,2.88907985849511)
--(axis cs:72854,2.88908027520007)
--(axis cs:72853,2.88908068377865)
--(axis cs:72852,2.88908111017985)
--(axis cs:72851,2.88908152959502)
--(axis cs:72850,2.88908199083232)
--(axis cs:72849,2.88908245562512)
--(axis cs:72848,2.88908293103364)
--(axis cs:72847,2.88908343063605)
--(axis cs:72846,2.88908394624831)
--(axis cs:72845,2.8890844416549)
--(axis cs:72844,2.88908495598725)
--(axis cs:72843,2.88908547039528)
--(axis cs:72842,2.88908598093196)
--(axis cs:72841,2.88908650457546)
--(axis cs:72840,2.88908703175583)
--(axis cs:72839,2.88908758347931)
--(axis cs:72838,2.88908813787293)
--(axis cs:72837,2.88908870516108)
--(axis cs:72836,2.88908929739125)
--(axis cs:72835,2.88908991836056)
--(axis cs:72834,2.88909055594019)
--(axis cs:72833,2.88909116830272)
--(axis cs:72832,2.88909177478301)
--(axis cs:72831,2.889092388382)
--(axis cs:72830,2.88909300965873)
--(axis cs:72829,2.889093643484)
--(axis cs:72828,2.8890942861397)
--(axis cs:72827,2.88909493827041)
--(axis cs:72826,2.88909558167485)
--(axis cs:72825,2.88909623618814)
--(axis cs:72824,2.88909688907374)
--(axis cs:72823,2.88909756745209)
--(axis cs:72822,2.88909823621594)
--(axis cs:72821,2.88909891039775)
--(axis cs:72820,2.88909961777396)
--(axis cs:72819,2.88910032452464)
--(axis cs:72818,2.88910105640121)
--(axis cs:72817,2.88910178461957)
--(axis cs:72816,2.88910251430726)
--(axis cs:72815,2.88910324169804)
--(axis cs:72814,2.88910394469699)
--(axis cs:72813,2.88910466811891)
--(axis cs:72812,2.88910541861389)
--(axis cs:72811,2.88910618206128)
--(axis cs:72810,2.88910693683676)
--(axis cs:72809,2.8891077108081)
--(axis cs:72808,2.88910850041991)
--(axis cs:72807,2.88910930249814)
--(axis cs:72806,2.88911014989589)
--(axis cs:72805,2.88911100630107)
--(axis cs:72804,2.88911184499906)
--(axis cs:72803,2.88911268771927)
--(axis cs:72802,2.88911350859986)
--(axis cs:72801,2.8891143154976)
--(axis cs:72800,2.88911513237244)
--(axis cs:72799,2.88911595362578)
--(axis cs:72798,2.88911676716314)
--(axis cs:72797,2.8891175855699)
--(axis cs:72796,2.88911839755581)
--(axis cs:72795,2.88911921477161)
--(axis cs:72794,2.88912004267082)
--(axis cs:72793,2.88912088932045)
--(axis cs:72792,2.88912171872742)
--(axis cs:72791,2.8891225456732)
--(axis cs:72790,2.88912337483025)
--(axis cs:72789,2.88912418293044)
--(axis cs:72788,2.88912500900581)
--(axis cs:72787,2.88912583366461)
--(axis cs:72786,2.88912665831696)
--(axis cs:72785,2.88912748066247)
--(axis cs:72784,2.88912829060408)
--(axis cs:72783,2.88912911704244)
--(axis cs:72782,2.88912994840175)
--(axis cs:72781,2.88913076823436)
--(axis cs:72780,2.88913155910244)
--(axis cs:72779,2.88913236129556)
--(axis cs:72778,2.88913314597327)
--(axis cs:72777,2.88913392052077)
--(axis cs:72776,2.88913471220963)
--(axis cs:72775,2.88913551142794)
--(axis cs:72774,2.88913634893202)
--(axis cs:72773,2.88913717857367)
--(axis cs:72772,2.88913802799775)
--(axis cs:72771,2.88913887640432)
--(axis cs:72770,2.88913970687102)
--(axis cs:72769,2.88914052634656)
--(axis cs:72768,2.88914134265616)
--(axis cs:72767,2.88914216304852)
--(axis cs:72766,2.88914297873844)
--(axis cs:72765,2.88914381023405)
--(axis cs:72764,2.8891446398665)
--(axis cs:72763,2.88914546194042)
--(axis cs:72762,2.88914626563798)
--(axis cs:72761,2.88914706811946)
--(axis cs:72760,2.8891478917003)
--(axis cs:72759,2.88914872812771)
--(axis cs:72758,2.88914953954063)
--(axis cs:72757,2.88915034202608)
--(axis cs:72756,2.88915114965057)
--(axis cs:72755,2.88915193754505)
--(axis cs:72754,2.88915273291436)
--(axis cs:72753,2.88915350923797)
--(axis cs:72752,2.88915428672598)
--(axis cs:72751,2.889155099347)
--(axis cs:72750,2.88915591865574)
--(axis cs:72749,2.88915672859419)
--(axis cs:72748,2.88915752204074)
--(axis cs:72747,2.88915830651035)
--(axis cs:72746,2.88915907571804)
--(axis cs:72745,2.88915981213606)
--(axis cs:72744,2.88916054076124)
--(axis cs:72743,2.8891612881333)
--(axis cs:72742,2.8891620327335)
--(axis cs:72741,2.88916279718074)
--(axis cs:72740,2.88916356500153)
--(axis cs:72739,2.889164309209)
--(axis cs:72738,2.88916505750025)
--(axis cs:72737,2.88916582696408)
--(axis cs:72736,2.88916658987606)
--(axis cs:72735,2.88916734596243)
--(axis cs:72734,2.88916812756545)
--(axis cs:72733,2.88916890930303)
--(axis cs:72732,2.88916966140063)
--(axis cs:72731,2.88917042078362)
--(axis cs:72730,2.8891711782746)
--(axis cs:72729,2.88917192865093)
--(axis cs:72728,2.88917269270076)
--(axis cs:72727,2.88917346453298)
--(axis cs:72726,2.88917422135971)
--(axis cs:72725,2.88917498458941)
--(axis cs:72724,2.88917574613004)
--(axis cs:72723,2.88917653813359)
--(axis cs:72722,2.88917734065098)
--(axis cs:72721,2.88917813726005)
--(axis cs:72720,2.88917894677681)
--(axis cs:72719,2.88917976042026)
--(axis cs:72718,2.88918057567374)
--(axis cs:72717,2.88918137948848)
--(axis cs:72716,2.88918217904602)
--(axis cs:72715,2.88918299258941)
--(axis cs:72714,2.88918381586029)
--(axis cs:72713,2.88918466794896)
--(axis cs:72712,2.88918554848118)
--(axis cs:72711,2.88918644692774)
--(axis cs:72710,2.88918734404452)
--(axis cs:72709,2.88918822949696)
--(axis cs:72708,2.88918912943251)
--(axis cs:72707,2.88919001526247)
--(axis cs:72706,2.88919084623493)
--(axis cs:72705,2.88919169530755)
--(axis cs:72704,2.88919254199058)
--(axis cs:72703,2.8891933645429)
--(axis cs:72702,2.88919419238608)
--(axis cs:72701,2.88919501835971)
--(axis cs:72700,2.88919584102382)
--(axis cs:72699,2.88919669654324)
--(axis cs:72698,2.88919755233057)
--(axis cs:72697,2.88919838472993)
--(axis cs:72696,2.88919925025347)
--(axis cs:72695,2.8892001086098)
--(axis cs:72694,2.88920093576114)
--(axis cs:72693,2.88920175611761)
--(axis cs:72692,2.88920254149889)
--(axis cs:72691,2.88920334196946)
--(axis cs:72690,2.8892041527764)
--(axis cs:72689,2.88920496194585)
--(axis cs:72688,2.88920578428001)
--(axis cs:72687,2.88920660618784)
--(axis cs:72686,2.88920742075383)
--(axis cs:72685,2.88920822692079)
--(axis cs:72684,2.88920903679326)
--(axis cs:72683,2.88920985427445)
--(axis cs:72682,2.88921068723513)
--(axis cs:72681,2.88921151939384)
--(axis cs:72680,2.88921236921212)
--(axis cs:72679,2.88921322671759)
--(axis cs:72678,2.88921407588113)
--(axis cs:72677,2.88921494034398)
--(axis cs:72676,2.88921582257561)
--(axis cs:72675,2.88921671593945)
--(axis cs:72674,2.88921760126974)
--(axis cs:72673,2.88921852128539)
--(axis cs:72672,2.88921946336424)
--(axis cs:72671,2.88922040359652)
--(axis cs:72670,2.88922133467273)
--(axis cs:72669,2.88922226871966)
--(axis cs:72668,2.88922318992848)
--(axis cs:72667,2.88922410336325)
--(axis cs:72666,2.88922501930201)
--(axis cs:72665,2.88922592443268)
--(axis cs:72664,2.88922684741178)
--(axis cs:72663,2.88922777313391)
--(axis cs:72662,2.88922872053369)
--(axis cs:72661,2.8892296747267)
--(axis cs:72660,2.88923065410745)
--(axis cs:72659,2.88923163128687)
--(axis cs:72658,2.88923262368701)
--(axis cs:72657,2.88923358701967)
--(axis cs:72656,2.88923455265361)
--(axis cs:72655,2.8892355047733)
--(axis cs:72654,2.88923647374538)
--(axis cs:72653,2.88923742578108)
--(axis cs:72652,2.88923836413718)
--(axis cs:72651,2.88923930127017)
--(axis cs:72650,2.88924024734353)
--(axis cs:72649,2.88924119921414)
--(axis cs:72648,2.88924215457467)
--(axis cs:72647,2.88924312833172)
--(axis cs:72646,2.88924411053786)
--(axis cs:72645,2.88924509236844)
--(axis cs:72644,2.88924609465317)
--(axis cs:72643,2.8892470870124)
--(axis cs:72642,2.88924807707193)
--(axis cs:72641,2.88924909053061)
--(axis cs:72640,2.8892501236768)
--(axis cs:72639,2.88925114234351)
--(axis cs:72638,2.88925215879242)
--(axis cs:72637,2.88925318587864)
--(axis cs:72636,2.8892542433488)
--(axis cs:72635,2.8892553042886)
--(axis cs:72634,2.88925636590166)
--(axis cs:72633,2.88925745764234)
--(axis cs:72632,2.88925854971902)
--(axis cs:72631,2.88925964564338)
--(axis cs:72630,2.88926072701525)
--(axis cs:72629,2.88926179277954)
--(axis cs:72628,2.88926284340111)
--(axis cs:72627,2.88926390289198)
--(axis cs:72626,2.88926496628924)
--(axis cs:72625,2.88926602234592)
--(axis cs:72624,2.88926710175152)
--(axis cs:72623,2.88926818178729)
--(axis cs:72622,2.88926923571793)
--(axis cs:72621,2.88927027787179)
--(axis cs:72620,2.88927129650644)
--(axis cs:72619,2.88927232504994)
--(axis cs:72618,2.88927333428033)
--(axis cs:72617,2.88927435869986)
--(axis cs:72616,2.88927540343764)
--(axis cs:72615,2.88927645870725)
--(axis cs:72614,2.88927751084167)
--(axis cs:72613,2.88927857014649)
--(axis cs:72612,2.88927959949372)
--(axis cs:72611,2.88928062349862)
--(axis cs:72610,2.88928164489757)
--(axis cs:72609,2.88928268779831)
--(axis cs:72608,2.88928374017756)
--(axis cs:72607,2.88928479845385)
--(axis cs:72606,2.8892858597296)
--(axis cs:72605,2.88928694084831)
--(axis cs:72604,2.88928802396851)
--(axis cs:72603,2.88928907256098)
--(axis cs:72602,2.88929012021469)
--(axis cs:72601,2.88929117621186)
--(axis cs:72600,2.88929220421461)
--(axis cs:72599,2.88929322115171)
--(axis cs:72598,2.8892942217725)
--(axis cs:72597,2.88929523204495)
--(axis cs:72596,2.889296222141)
--(axis cs:72595,2.88929719229692)
--(axis cs:72594,2.88929814092608)
--(axis cs:72593,2.8892990866937)
--(axis cs:72592,2.88930002116089)
--(axis cs:72591,2.88930093542009)
--(axis cs:72590,2.88930183289041)
--(axis cs:72589,2.88930269334581)
--(axis cs:72588,2.88930356176633)
--(axis cs:72587,2.88930442530869)
--(axis cs:72586,2.88930526852219)
--(axis cs:72585,2.88930613419333)
--(axis cs:72584,2.88930699558171)
--(axis cs:72583,2.88930788085128)
--(axis cs:72582,2.88930875878243)
--(axis cs:72581,2.88930965888746)
--(axis cs:72580,2.88931056599312)
--(axis cs:72579,2.88931145933107)
--(axis cs:72578,2.88931232240266)
--(axis cs:72577,2.88931318523307)
--(axis cs:72576,2.88931404082041)
--(axis cs:72575,2.88931487027222)
--(axis cs:72574,2.88931566718228)
--(axis cs:72573,2.88931648857507)
--(axis cs:72572,2.8893173174395)
--(axis cs:72571,2.88931814854403)
--(axis cs:72570,2.88931900989852)
--(axis cs:72569,2.88931986888128)
--(axis cs:72568,2.88932070962387)
--(axis cs:72567,2.88932152785739)
--(axis cs:72566,2.88932237357758)
--(axis cs:72565,2.88932319573708)
--(axis cs:72564,2.88932401325324)
--(axis cs:72563,2.88932481824713)
--(axis cs:72562,2.88932564945648)
--(axis cs:72561,2.88932648978965)
--(axis cs:72560,2.88932731035616)
--(axis cs:72559,2.88932812572966)
--(axis cs:72558,2.8893289322133)
--(axis cs:72557,2.88932976480687)
--(axis cs:72556,2.8893306107468)
--(axis cs:72555,2.88933143338039)
--(axis cs:72554,2.88933226053144)
--(axis cs:72553,2.88933310144009)
--(axis cs:72552,2.88933395762024)
--(axis cs:72551,2.88933480814106)
--(axis cs:72550,2.88933569242604)
--(axis cs:72549,2.8893365733141)
--(axis cs:72548,2.88933745980505)
--(axis cs:72547,2.88933834152834)
--(axis cs:72546,2.88933920214387)
--(axis cs:72545,2.88934005671426)
--(axis cs:72544,2.88934091751301)
--(axis cs:72543,2.88934177268625)
--(axis cs:72542,2.88934259778922)
--(axis cs:72541,2.88934342327794)
--(axis cs:72540,2.88934428534762)
--(axis cs:72539,2.8893450990382)
--(axis cs:72538,2.88934590686988)
--(axis cs:72537,2.88934670590618)
--(axis cs:72536,2.88934747883887)
--(axis cs:72535,2.88934825341354)
--(axis cs:72534,2.88934901652185)
--(axis cs:72533,2.88934979323233)
--(axis cs:72532,2.88935059179513)
--(axis cs:72531,2.88935140428163)
--(axis cs:72530,2.88935221928416)
--(axis cs:72529,2.8893530313104)
--(axis cs:72528,2.88935383564337)
--(axis cs:72527,2.88935463930087)
--(axis cs:72526,2.88935542354267)
--(axis cs:72525,2.88935622811481)
--(axis cs:72524,2.88935701141489)
--(axis cs:72523,2.88935778767613)
--(axis cs:72522,2.88935856218028)
--(axis cs:72521,2.88935935187509)
--(axis cs:72520,2.88936014517438)
--(axis cs:72519,2.88936095836688)
--(axis cs:72518,2.88936179109849)
--(axis cs:72517,2.88936262576302)
--(axis cs:72516,2.88936342682401)
--(axis cs:72515,2.88936425626987)
--(axis cs:72514,2.88936506270813)
--(axis cs:72513,2.88936582585477)
--(axis cs:72512,2.88936658881018)
--(axis cs:72511,2.88936735774909)
--(axis cs:72510,2.88936812527313)
--(axis cs:72509,2.88936887244241)
--(axis cs:72508,2.88936964131896)
--(axis cs:72507,2.88937043056828)
--(axis cs:72506,2.88937124860487)
--(axis cs:72505,2.8893720401345)
--(axis cs:72504,2.88937285392588)
--(axis cs:72503,2.88937367729938)
--(axis cs:72502,2.88937451360204)
--(axis cs:72501,2.88937535593592)
--(axis cs:72500,2.88937620887078)
--(axis cs:72499,2.88937705931369)
--(axis cs:72498,2.88937793434056)
--(axis cs:72497,2.88937879945937)
--(axis cs:72496,2.88937963433013)
--(axis cs:72495,2.88938050236643)
--(axis cs:72494,2.88938136067102)
--(axis cs:72493,2.8893822120845)
--(axis cs:72492,2.88938308488444)
--(axis cs:72491,2.88938393879885)
--(axis cs:72490,2.88938479129938)
--(axis cs:72489,2.88938564161618)
--(axis cs:72488,2.88938647763543)
--(axis cs:72487,2.88938731571206)
--(axis cs:72486,2.88938815400747)
--(axis cs:72485,2.88938898990386)
--(axis cs:72484,2.88938984146449)
--(axis cs:72483,2.88939072030257)
--(axis cs:72482,2.88939159272777)
--(axis cs:72481,2.8893924652851)
--(axis cs:72480,2.88939333823031)
--(axis cs:72479,2.88939423080439)
--(axis cs:72478,2.88939512310551)
--(axis cs:72477,2.88939600893268)
--(axis cs:72476,2.88939689524638)
--(axis cs:72475,2.88939777823297)
--(axis cs:72474,2.88939865305014)
--(axis cs:72473,2.88939952017559)
--(axis cs:72472,2.88940039333345)
--(axis cs:72471,2.88940124962092)
--(axis cs:72470,2.88940210095606)
--(axis cs:72469,2.88940293160242)
--(axis cs:72468,2.88940375809609)
--(axis cs:72467,2.88940460154588)
--(axis cs:72466,2.88940546415711)
--(axis cs:72465,2.88940635562223)
--(axis cs:72464,2.88940722760561)
--(axis cs:72463,2.88940811889736)
--(axis cs:72462,2.88940904009504)
--(axis cs:72461,2.8894099445171)
--(axis cs:72460,2.88941083823193)
--(axis cs:72459,2.88941172039733)
--(axis cs:72458,2.88941258613)
--(axis cs:72457,2.88941344684092)
--(axis cs:72456,2.88941431685873)
--(axis cs:72455,2.88941518802405)
--(axis cs:72454,2.88941606236073)
--(axis cs:72453,2.88941693491335)
--(axis cs:72452,2.8894178141389)
--(axis cs:72451,2.88941868530076)
--(axis cs:72450,2.88941955801111)
--(axis cs:72449,2.88942043272245)
--(axis cs:72448,2.88942129724422)
--(axis cs:72447,2.8894221663054)
--(axis cs:72446,2.88942301389131)
--(axis cs:72445,2.88942386963443)
--(axis cs:72444,2.88942472275379)
--(axis cs:72443,2.88942559788983)
--(axis cs:72442,2.88942647778486)
--(axis cs:72441,2.88942735138407)
--(axis cs:72440,2.88942825002852)
--(axis cs:72439,2.88942915371472)
--(axis cs:72438,2.88943007743808)
--(axis cs:72437,2.88943101216057)
--(axis cs:72436,2.88943191024919)
--(axis cs:72435,2.88943282565988)
--(axis cs:72434,2.88943375305136)
--(axis cs:72433,2.88943470011915)
--(axis cs:72432,2.88943564024294)
--(axis cs:72431,2.88943657248053)
--(axis cs:72430,2.88943749363705)
--(axis cs:72429,2.88943844412074)
--(axis cs:72428,2.88943941583826)
--(axis cs:72427,2.88944041208418)
--(axis cs:72426,2.88944141134844)
--(axis cs:72425,2.88944241543357)
--(axis cs:72424,2.8894434559113)
--(axis cs:72423,2.88944451004394)
--(axis cs:72422,2.88944556110029)
--(axis cs:72421,2.88944661344973)
--(axis cs:72420,2.88944764922478)
--(axis cs:72419,2.88944868119565)
--(axis cs:72418,2.88944970092206)
--(axis cs:72417,2.88945072953278)
--(axis cs:72416,2.88945175115734)
--(axis cs:72415,2.88945279840112)
--(axis cs:72414,2.88945386033339)
--(axis cs:72413,2.88945491891486)
--(axis cs:72412,2.88945599625032)
--(axis cs:72411,2.88945708024915)
--(axis cs:72410,2.889458183002)
--(axis cs:72409,2.88945930151157)
--(axis cs:72408,2.88946044337954)
--(axis cs:72407,2.88946159656557)
--(axis cs:72406,2.88946276562558)
--(axis cs:72405,2.88946392159235)
--(axis cs:72404,2.88946508643551)
--(axis cs:72403,2.88946626269275)
--(axis cs:72402,2.88946741610929)
--(axis cs:72401,2.88946855174715)
--(axis cs:72400,2.88946966418164)
--(axis cs:72399,2.88947077293837)
--(axis cs:72398,2.88947187258033)
--(axis cs:72397,2.88947298815413)
--(axis cs:72396,2.88947411395888)
--(axis cs:72395,2.88947523869095)
--(axis cs:72394,2.88947637502704)
--(axis cs:72393,2.88947750623589)
--(axis cs:72392,2.88947862970886)
--(axis cs:72391,2.88947976763357)
--(axis cs:72390,2.88948089872655)
--(axis cs:72389,2.88948203725671)
--(axis cs:72388,2.8894831718009)
--(axis cs:72387,2.88948429657716)
--(axis cs:72386,2.88948543152688)
--(axis cs:72385,2.88948659772367)
--(axis cs:72384,2.88948774363178)
--(axis cs:72383,2.88948889170975)
--(axis cs:72382,2.88949002018337)
--(axis cs:72381,2.88949114847038)
--(axis cs:72380,2.88949228973592)
--(axis cs:72379,2.88949342499959)
--(axis cs:72378,2.88949456570912)
--(axis cs:72377,2.88949572397204)
--(axis cs:72376,2.88949684567109)
--(axis cs:72375,2.88949796494246)
--(axis cs:72374,2.88949910256391)
--(axis cs:72373,2.88950024006336)
--(axis cs:72372,2.88950139219388)
--(axis cs:72371,2.88950257114881)
--(axis cs:72370,2.88950375718206)
--(axis cs:72369,2.88950495076915)
--(axis cs:72368,2.88950613348441)
--(axis cs:72367,2.88950733604484)
--(axis cs:72366,2.88950854187858)
--(axis cs:72365,2.889509732085)
--(axis cs:72364,2.88951094364422)
--(axis cs:72363,2.88951217158156)
--(axis cs:72362,2.88951342480372)
--(axis cs:72361,2.88951465032902)
--(axis cs:72360,2.88951588723905)
--(axis cs:72359,2.88951710408551)
--(axis cs:72358,2.88951832165822)
--(axis cs:72357,2.88951953326272)
--(axis cs:72356,2.8895207618654)
--(axis cs:72355,2.88952199018854)
--(axis cs:72354,2.88952322835364)
--(axis cs:72353,2.88952448301929)
--(axis cs:72352,2.88952574943641)
--(axis cs:72351,2.88952704566934)
--(axis cs:72350,2.88952833253609)
--(axis cs:72349,2.8895296068101)
--(axis cs:72348,2.88953089261928)
--(axis cs:72347,2.88953220120945)
--(axis cs:72346,2.88953353773602)
--(axis cs:72345,2.88953488353067)
--(axis cs:72344,2.88953623426594)
--(axis cs:72343,2.8895375950042)
--(axis cs:72342,2.8895389769306)
--(axis cs:72341,2.88954036087723)
--(axis cs:72340,2.88954179159823)
--(axis cs:72339,2.8895432362504)
--(axis cs:72338,2.8895446880962)
--(axis cs:72337,2.88954613552569)
--(axis cs:72336,2.88954757643449)
--(axis cs:72335,2.88954898251783)
--(axis cs:72334,2.88955038957054)
--(axis cs:72333,2.88955180929832)
--(axis cs:72332,2.88955321425065)
--(axis cs:72331,2.88955458800526)
--(axis cs:72330,2.8895559685546)
--(axis cs:72329,2.88955733860208)
--(axis cs:72328,2.88955872526326)
--(axis cs:72327,2.88956009162432)
--(axis cs:72326,2.88956145918897)
--(axis cs:72325,2.88956281889915)
--(axis cs:72324,2.88956419037676)
--(axis cs:72323,2.88956555793926)
--(axis cs:72322,2.88956692745744)
--(axis cs:72321,2.8895682961442)
--(axis cs:72320,2.88956965182956)
--(axis cs:72319,2.88957099855821)
--(axis cs:72318,2.8895723336812)
--(axis cs:72317,2.8895736840465)
--(axis cs:72316,2.88957505134491)
--(axis cs:72315,2.88957640352622)
--(axis cs:72314,2.8895777599464)
--(axis cs:72313,2.88957913033951)
--(axis cs:72312,2.8895804951421)
--(axis cs:72311,2.88958189786393)
--(axis cs:72310,2.88958328872721)
--(axis cs:72309,2.8895846513998)
--(axis cs:72308,2.88958600980601)
--(axis cs:72307,2.88958734087734)
--(axis cs:72306,2.88958866538272)
--(axis cs:72305,2.88958998363309)
--(axis cs:72304,2.8895913190519)
--(axis cs:72303,2.8895926630305)
--(axis cs:72302,2.88959403001761)
--(axis cs:72301,2.88959539661113)
--(axis cs:72300,2.88959679816329)
--(axis cs:72299,2.88959817481475)
--(axis cs:72298,2.88959952122897)
--(axis cs:72297,2.88960084717642)
--(axis cs:72296,2.88960216790914)
--(axis cs:72295,2.88960346113583)
--(axis cs:72294,2.8896047531778)
--(axis cs:72293,2.88960605725363)
--(axis cs:72292,2.88960735700243)
--(axis cs:72291,2.88960864280003)
--(axis cs:72290,2.88960992525214)
--(axis cs:72289,2.88961118788418)
--(axis cs:72288,2.88961244318017)
--(axis cs:72287,2.88961367716081)
--(axis cs:72286,2.88961486292717)
--(axis cs:72285,2.88961605503935)
--(axis cs:72284,2.88961724708435)
--(axis cs:72283,2.88961843052418)
--(axis cs:72282,2.88961961977324)
--(axis cs:72281,2.88962083303211)
--(axis cs:72280,2.88962205095657)
--(axis cs:72279,2.8896232620847)
--(axis cs:72278,2.88962447290855)
--(axis cs:72277,2.88962569118142)
--(axis cs:72276,2.88962691258581)
--(axis cs:72275,2.88962816172269)
--(axis cs:72274,2.88962939787135)
--(axis cs:72273,2.88963063147014)
--(axis cs:72272,2.88963185934303)
--(axis cs:72271,2.88963309550517)
--(axis cs:72270,2.88963435528843)
--(axis cs:72269,2.88963561588228)
--(axis cs:72268,2.88963686407641)
--(axis cs:72267,2.88963807835459)
--(axis cs:72266,2.88963928519648)
--(axis cs:72265,2.88964050390004)
--(axis cs:72264,2.88964173460093)
--(axis cs:72263,2.88964294678689)
--(axis cs:72262,2.88964417215299)
--(axis cs:72261,2.88964539527664)
--(axis cs:72260,2.88964662146828)
--(axis cs:72259,2.88964785009031)
--(axis cs:72258,2.88964909238782)
--(axis cs:72257,2.88965029285752)
--(axis cs:72256,2.88965152043672)
--(axis cs:72255,2.88965272696197)
--(axis cs:72254,2.88965392570489)
--(axis cs:72253,2.88965511888089)
--(axis cs:72252,2.88965627341786)
--(axis cs:72251,2.88965741250232)
--(axis cs:72250,2.88965853274502)
--(axis cs:72249,2.88965964611694)
--(axis cs:72248,2.88966079469904)
--(axis cs:72247,2.8896619516545)
--(axis cs:72246,2.88966311132382)
--(axis cs:72245,2.88966428257791)
--(axis cs:72244,2.88966543001656)
--(axis cs:72243,2.8896666085707)
--(axis cs:72242,2.88966778691549)
--(axis cs:72241,2.88966895837437)
--(axis cs:72240,2.88967009764341)
--(axis cs:72239,2.88967125007638)
--(axis cs:72238,2.88967240225399)
--(axis cs:72237,2.88967356423222)
--(axis cs:72236,2.88967470847355)
--(axis cs:72235,2.88967583954031)
--(axis cs:72234,2.88967699343044)
--(axis cs:72233,2.88967814011443)
--(axis cs:72232,2.8896792748135)
--(axis cs:72231,2.88968037122388)
--(axis cs:72230,2.88968143304059)
--(axis cs:72229,2.88968246869244)
--(axis cs:72228,2.88968353999855)
--(axis cs:72227,2.88968462092644)
--(axis cs:72226,2.88968571200002)
--(axis cs:72225,2.88968678743025)
--(axis cs:72224,2.8896878566719)
--(axis cs:72223,2.88968893087811)
--(axis cs:72222,2.88968999761481)
--(axis cs:72221,2.8896910313619)
--(axis cs:72220,2.88969208229389)
--(axis cs:72219,2.8896931314699)
--(axis cs:72218,2.88969416392926)
--(axis cs:72217,2.88969517684062)
--(axis cs:72216,2.88969619707909)
--(axis cs:72215,2.88969720895459)
--(axis cs:72214,2.88969820896502)
--(axis cs:72213,2.88969921193626)
--(axis cs:72212,2.88970022342182)
--(axis cs:72211,2.88970124329295)
--(axis cs:72210,2.88970224797065)
--(axis cs:72209,2.88970323328671)
--(axis cs:72208,2.88970418908989)
--(axis cs:72207,2.88970515031593)
--(axis cs:72206,2.88970608449056)
--(axis cs:72205,2.88970700235231)
--(axis cs:72204,2.88970792124762)
--(axis cs:72203,2.88970884678143)
--(axis cs:72202,2.88970976332885)
--(axis cs:72201,2.8897106989519)
--(axis cs:72200,2.88971161363184)
--(axis cs:72199,2.88971252085388)
--(axis cs:72198,2.88971344407417)
--(axis cs:72197,2.88971436346909)
--(axis cs:72196,2.88971530559043)
--(axis cs:72195,2.88971623029726)
--(axis cs:72194,2.88971717947601)
--(axis cs:72193,2.88971813550927)
--(axis cs:72192,2.88971910632008)
--(axis cs:72191,2.88972005724569)
--(axis cs:72190,2.88972101002707)
--(axis cs:72189,2.88972195282308)
--(axis cs:72188,2.88972291929021)
--(axis cs:72187,2.88972389242563)
--(axis cs:72186,2.88972487019652)
--(axis cs:72185,2.88972583717216)
--(axis cs:72184,2.88972681756962)
--(axis cs:72183,2.88972778047959)
--(axis cs:72182,2.88972875997923)
--(axis cs:72181,2.88972972758455)
--(axis cs:72180,2.88973070035096)
--(axis cs:72179,2.88973165120531)
--(axis cs:72178,2.88973263445459)
--(axis cs:72177,2.8897336042687)
--(axis cs:72176,2.88973459708976)
--(axis cs:72175,2.88973556573454)
--(axis cs:72174,2.88973652323994)
--(axis cs:72173,2.88973747602096)
--(axis cs:72172,2.88973845313816)
--(axis cs:72171,2.88973943101096)
--(axis cs:72170,2.88974039875955)
--(axis cs:72169,2.8897413596306)
--(axis cs:72168,2.88974230176033)
--(axis cs:72167,2.88974326166715)
--(axis cs:72166,2.88974422327915)
--(axis cs:72165,2.88974521931375)
--(axis cs:72164,2.88974622986167)
--(axis cs:72163,2.88974725423869)
--(axis cs:72162,2.88974828364747)
--(axis cs:72161,2.88974930591188)
--(axis cs:72160,2.88975034837701)
--(axis cs:72159,2.88975138176762)
--(axis cs:72158,2.88975241697712)
--(axis cs:72157,2.88975346119958)
--(axis cs:72156,2.88975445250413)
--(axis cs:72155,2.88975543417389)
--(axis cs:72154,2.88975641521509)
--(axis cs:72153,2.88975736487111)
--(axis cs:72152,2.88975830057425)
--(axis cs:72151,2.88975925372724)
--(axis cs:72150,2.88976020023431)
--(axis cs:72149,2.88976114215681)
--(axis cs:72148,2.88976209450794)
--(axis cs:72147,2.88976304818532)
--(axis cs:72146,2.88976398474323)
--(axis cs:72145,2.8897649183043)
--(axis cs:72144,2.88976584986426)
--(axis cs:72143,2.88976678119913)
--(axis cs:72142,2.88976771155407)
--(axis cs:72141,2.88976862011186)
--(axis cs:72140,2.88976949707919)
--(axis cs:72139,2.88977036345956)
--(axis cs:72138,2.88977125397534)
--(axis cs:72137,2.88977215998345)
--(axis cs:72136,2.88977304340671)
--(axis cs:72135,2.88977393639641)
--(axis cs:72134,2.88977486244051)
--(axis cs:72133,2.88977581644559)
--(axis cs:72132,2.88977678711878)
--(axis cs:72131,2.88977775270805)
--(axis cs:72130,2.88977871132048)
--(axis cs:72129,2.88977966421253)
--(axis cs:72128,2.88978057553328)
--(axis cs:72127,2.8897814984027)
--(axis cs:72126,2.88978240942611)
--(axis cs:72125,2.88978329405375)
--(axis cs:72124,2.88978416907454)
--(axis cs:72123,2.88978503363464)
--(axis cs:72122,2.88978586522924)
--(axis cs:72121,2.88978667321949)
--(axis cs:72120,2.88978746135654)
--(axis cs:72119,2.88978824757341)
--(axis cs:72118,2.88978902344644)
--(axis cs:72117,2.88978980752084)
--(axis cs:72116,2.88979056141893)
--(axis cs:72115,2.88979130788386)
--(axis cs:72114,2.88979205442377)
--(axis cs:72113,2.88979282943711)
--(axis cs:72112,2.88979361273355)
--(axis cs:72111,2.88979439789763)
--(axis cs:72110,2.88979518629929)
--(axis cs:72109,2.88979596569879)
--(axis cs:72108,2.88979675176912)
--(axis cs:72107,2.88979753286622)
--(axis cs:72106,2.88979829837709)
--(axis cs:72105,2.88979909641924)
--(axis cs:72104,2.88979991982709)
--(axis cs:72103,2.88980074304477)
--(axis cs:72102,2.88980160285558)
--(axis cs:72101,2.88980245833136)
--(axis cs:72100,2.88980333246878)
--(axis cs:72099,2.88980419432112)
--(axis cs:72098,2.88980506031529)
--(axis cs:72097,2.88980592303757)
--(axis cs:72096,2.88980677780882)
--(axis cs:72095,2.88980764598752)
--(axis cs:72094,2.88980848770207)
--(axis cs:72093,2.88980934692034)
--(axis cs:72092,2.88981018095686)
--(axis cs:72091,2.88981103138713)
--(axis cs:72090,2.88981191650235)
--(axis cs:72089,2.889812789189)
--(axis cs:72088,2.88981366427232)
--(axis cs:72087,2.88981457572413)
--(axis cs:72086,2.88981549468514)
--(axis cs:72085,2.88981640651579)
--(axis cs:72084,2.88981730207766)
--(axis cs:72083,2.88981819224147)
--(axis cs:72082,2.88981910979954)
--(axis cs:72081,2.88982002781896)
--(axis cs:72080,2.88982092628872)
--(axis cs:72079,2.88982183542323)
--(axis cs:72078,2.88982276058273)
--(axis cs:72077,2.88982368293838)
--(axis cs:72076,2.88982458904704)
--(axis cs:72075,2.88982550599188)
--(axis cs:72074,2.88982642697184)
--(axis cs:72073,2.88982736061579)
--(axis cs:72072,2.8898282925106)
--(axis cs:72071,2.88982922077129)
--(axis cs:72070,2.88983013375765)
--(axis cs:72069,2.88983105203587)
--(axis cs:72068,2.88983197299545)
--(axis cs:72067,2.88983291071703)
--(axis cs:72066,2.8898338859327)
--(axis cs:72065,2.88983486602092)
--(axis cs:72064,2.88983585332264)
--(axis cs:72063,2.88983683002137)
--(axis cs:72062,2.88983780705761)
--(axis cs:72061,2.88983878034044)
--(axis cs:72060,2.88983974571195)
--(axis cs:72059,2.88984072170003)
--(axis cs:72058,2.8898416920487)
--(axis cs:72057,2.8898426638074)
--(axis cs:72056,2.88984365090552)
--(axis cs:72055,2.88984462568843)
--(axis cs:72054,2.88984562898395)
--(axis cs:72053,2.88984662656101)
--(axis cs:72052,2.88984764795019)
--(axis cs:72051,2.88984868704401)
--(axis cs:72050,2.88984970750818)
--(axis cs:72049,2.88985070121506)
--(axis cs:72048,2.88985171374808)
--(axis cs:72047,2.88985272454761)
--(axis cs:72046,2.8898537497407)
--(axis cs:72045,2.88985477982632)
--(axis cs:72044,2.88985583554289)
--(axis cs:72043,2.88985687338608)
--(axis cs:72042,2.88985789271088)
--(axis cs:72041,2.88985891953778)
--(axis cs:72040,2.88985996519963)
--(axis cs:72039,2.88986103365473)
--(axis cs:72038,2.88986207873984)
--(axis cs:72037,2.88986315006212)
--(axis cs:72036,2.88986423005508)
--(axis cs:72035,2.88986531692666)
--(axis cs:72034,2.88986640694398)
--(axis cs:72033,2.88986748775587)
--(axis cs:72032,2.88986857564552)
--(axis cs:72031,2.88986964562855)
--(axis cs:72030,2.88987071234176)
--(axis cs:72029,2.88987178766326)
--(axis cs:72028,2.88987283454208)
--(axis cs:72027,2.88987387256347)
--(axis cs:72026,2.88987492058282)
--(axis cs:72025,2.88987597694942)
--(axis cs:72024,2.88987705408291)
--(axis cs:72023,2.88987812815071)
--(axis cs:72022,2.88987919689691)
--(axis cs:72021,2.88988025482516)
--(axis cs:72020,2.88988132251386)
--(axis cs:72019,2.88988237235762)
--(axis cs:72018,2.88988343799871)
--(axis cs:72017,2.88988448816893)
--(axis cs:72016,2.8898855379919)
--(axis cs:72015,2.88988656382524)
--(axis cs:72014,2.88988760760773)
--(axis cs:72013,2.88988862604102)
--(axis cs:72012,2.88988965097051)
--(axis cs:72011,2.88989067525146)
--(axis cs:72010,2.88989170822394)
--(axis cs:72009,2.88989272368281)
--(axis cs:72008,2.88989374144618)
--(axis cs:72007,2.88989478536784)
--(axis cs:72006,2.88989584120087)
--(axis cs:72005,2.88989689318704)
--(axis cs:72004,2.88989795535779)
--(axis cs:72003,2.88989904887453)
--(axis cs:72002,2.8899001254845)
--(axis cs:72001,2.88990119162158)
--(axis cs:72000,2.88990225619879)
--(axis cs:71999,2.88990332830701)
--(axis cs:71998,2.88990441612698)
--(axis cs:71997,2.88990551556882)
--(axis cs:71996,2.88990662599739)
--(axis cs:71995,2.88990771849382)
--(axis cs:71994,2.88990879480835)
--(axis cs:71993,2.88990987220683)
--(axis cs:71992,2.88991093793833)
--(axis cs:71991,2.88991200372297)
--(axis cs:71990,2.88991306711718)
--(axis cs:71989,2.88991411946536)
--(axis cs:71988,2.88991518050094)
--(axis cs:71987,2.88991624107447)
--(axis cs:71986,2.88991730367337)
--(axis cs:71985,2.88991836642612)
--(axis cs:71984,2.88991940689656)
--(axis cs:71983,2.88992043035689)
--(axis cs:71982,2.88992146414205)
--(axis cs:71981,2.8899224925379)
--(axis cs:71980,2.88992353900184)
--(axis cs:71979,2.88992458834833)
--(axis cs:71978,2.88992563746725)
--(axis cs:71977,2.88992667541001)
--(axis cs:71976,2.88992771180456)
--(axis cs:71975,2.88992873625975)
--(axis cs:71974,2.88992977618195)
--(axis cs:71973,2.88993080254267)
--(axis cs:71972,2.88993183564816)
--(axis cs:71971,2.88993288058767)
--(axis cs:71970,2.88993393570625)
--(axis cs:71969,2.88993501915209)
--(axis cs:71968,2.88993609156461)
--(axis cs:71967,2.8899371401544)
--(axis cs:71966,2.88993818234091)
--(axis cs:71965,2.88993923482664)
--(axis cs:71964,2.88994027884083)
--(axis cs:71963,2.88994132391619)
--(axis cs:71962,2.88994236306768)
--(axis cs:71961,2.8899434263797)
--(axis cs:71960,2.88994448253306)
--(axis cs:71959,2.88994552087392)
--(axis cs:71958,2.88994655932034)
--(axis cs:71957,2.88994761388382)
--(axis cs:71956,2.88994867939441)
--(axis cs:71955,2.88994970666383)
--(axis cs:71954,2.88995074106517)
--(axis cs:71953,2.88995175352813)
--(axis cs:71952,2.88995279477339)
--(axis cs:71951,2.88995384129683)
--(axis cs:71950,2.88995487367984)
--(axis cs:71949,2.88995591844327)
--(axis cs:71948,2.8899569685665)
--(axis cs:71947,2.88995800451444)
--(axis cs:71946,2.88995904381485)
--(axis cs:71945,2.8899600899648)
--(axis cs:71944,2.8899611068979)
--(axis cs:71943,2.88996211616741)
--(axis cs:71942,2.88996313687736)
--(axis cs:71941,2.88996415087381)
--(axis cs:71940,2.88996515595562)
--(axis cs:71939,2.88996616418538)
--(axis cs:71938,2.88996717129292)
--(axis cs:71937,2.88996819806017)
--(axis cs:71936,2.88996923333772)
--(axis cs:71935,2.88997028418775)
--(axis cs:71934,2.88997131893344)
--(axis cs:71933,2.88997233788928)
--(axis cs:71932,2.88997335764141)
--(axis cs:71931,2.88997438111895)
--(axis cs:71930,2.8899754213412)
--(axis cs:71929,2.88997646953156)
--(axis cs:71928,2.88997751580262)
--(axis cs:71927,2.88997857047716)
--(axis cs:71926,2.88997960933811)
--(axis cs:71925,2.88998064374375)
--(axis cs:71924,2.88998170113253)
--(axis cs:71923,2.88998276056441)
--(axis cs:71922,2.88998381868227)
--(axis cs:71921,2.88998488607762)
--(axis cs:71920,2.88998595284481)
--(axis cs:71919,2.88998700992778)
--(axis cs:71918,2.88998806053944)
--(axis cs:71917,2.88998910806599)
--(axis cs:71916,2.88999016889025)
--(axis cs:71915,2.88999125562576)
--(axis cs:71914,2.88999236142757)
--(axis cs:71913,2.88999346556507)
--(axis cs:71912,2.88999456502839)
--(axis cs:71911,2.88999565340839)
--(axis cs:71910,2.88999672638732)
--(axis cs:71909,2.8899978060165)
--(axis cs:71908,2.88999889521778)
--(axis cs:71907,2.88999996942041)
--(axis cs:71906,2.8900010488134)
--(axis cs:71905,2.89000212895968)
--(axis cs:71904,2.89000321478822)
--(axis cs:71903,2.8900043067057)
--(axis cs:71902,2.8900053656381)
--(axis cs:71901,2.89000644369113)
--(axis cs:71900,2.89000750821494)
--(axis cs:71899,2.89000859789197)
--(axis cs:71898,2.89000968784521)
--(axis cs:71897,2.89001076824175)
--(axis cs:71896,2.89001185646028)
--(axis cs:71895,2.89001292923333)
--(axis cs:71894,2.89001399870042)
--(axis cs:71893,2.89001503226412)
--(axis cs:71892,2.89001608224999)
--(axis cs:71891,2.89001714422662)
--(axis cs:71890,2.89001821436186)
--(axis cs:71889,2.89001927485744)
--(axis cs:71888,2.89002032920026)
--(axis cs:71887,2.89002135956755)
--(axis cs:71886,2.89002241303847)
--(axis cs:71885,2.89002347466291)
--(axis cs:71884,2.89002453561816)
--(axis cs:71883,2.89002558729167)
--(axis cs:71882,2.89002661768816)
--(axis cs:71881,2.89002762046176)
--(axis cs:71880,2.89002861088701)
--(axis cs:71879,2.8900295964719)
--(axis cs:71878,2.89003058261398)
--(axis cs:71877,2.89003155648222)
--(axis cs:71876,2.89003255046813)
--(axis cs:71875,2.89003353433653)
--(axis cs:71874,2.89003451924558)
--(axis cs:71873,2.89003550921591)
--(axis cs:71872,2.89003651547723)
--(axis cs:71871,2.89003749735292)
--(axis cs:71870,2.89003847468604)
--(axis cs:71869,2.89003947043389)
--(axis cs:71868,2.89004045211304)
--(axis cs:71867,2.89004141074052)
--(axis cs:71866,2.89004236401788)
--(axis cs:71865,2.8900432999175)
--(axis cs:71864,2.89004422825125)
--(axis cs:71863,2.89004518153404)
--(axis cs:71862,2.89004612916418)
--(axis cs:71861,2.89004706451779)
--(axis cs:71860,2.89004802528525)
--(axis cs:71859,2.89004898452402)
--(axis cs:71858,2.89004995812293)
--(axis cs:71857,2.89005094778701)
--(axis cs:71856,2.89005192678895)
--(axis cs:71855,2.89005289632865)
--(axis cs:71854,2.89005384596069)
--(axis cs:71853,2.8900548085701)
--(axis cs:71852,2.89005573668112)
--(axis cs:71851,2.89005668104626)
--(axis cs:71850,2.89005764750226)
--(axis cs:71849,2.89005863864663)
--(axis cs:71848,2.89005961894298)
--(axis cs:71847,2.89006058865844)
--(axis cs:71846,2.89006155702758)
--(axis cs:71845,2.89006254608709)
--(axis cs:71844,2.89006353845532)
--(axis cs:71843,2.89006452291905)
--(axis cs:71842,2.8900655135935)
--(axis cs:71841,2.89006649908676)
--(axis cs:71840,2.89006745190746)
--(axis cs:71839,2.89006841863111)
--(axis cs:71838,2.89006936925591)
--(axis cs:71837,2.89007031593745)
--(axis cs:71836,2.89007126265185)
--(axis cs:71835,2.89007218349715)
--(axis cs:71834,2.89007308348078)
--(axis cs:71833,2.89007399771722)
--(axis cs:71832,2.890074914674)
--(axis cs:71831,2.8900758468431)
--(axis cs:71830,2.89007679518462)
--(axis cs:71829,2.89007775245111)
--(axis cs:71828,2.89007869870458)
--(axis cs:71827,2.89007964608826)
--(axis cs:71826,2.89008060128285)
--(axis cs:71825,2.89008156429562)
--(axis cs:71824,2.8900825286642)
--(axis cs:71823,2.89008350877832)
--(axis cs:71822,2.8900844560452)
--(axis cs:71821,2.89008539651079)
--(axis cs:71820,2.8900863061963)
--(axis cs:71819,2.89008724135572)
--(axis cs:71818,2.89008817953909)
--(axis cs:71817,2.89008911387755)
--(axis cs:71816,2.89009006375709)
--(axis cs:71815,2.89009099369508)
--(axis cs:71814,2.8900919117874)
--(axis cs:71813,2.89009282680701)
--(axis cs:71812,2.89009372383624)
--(axis cs:71811,2.89009460456951)
--(axis cs:71810,2.89009549019636)
--(axis cs:71809,2.89009637530798)
--(axis cs:71808,2.89009724647462)
--(axis cs:71807,2.89009812488392)
--(axis cs:71806,2.8900990015172)
--(axis cs:71805,2.89009987058113)
--(axis cs:71804,2.89010073181483)
--(axis cs:71803,2.89010161783757)
--(axis cs:71802,2.89010252232397)
--(axis cs:71801,2.89010343347559)
--(axis cs:71800,2.89010435490362)
--(axis cs:71799,2.89010526105943)
--(axis cs:71798,2.89010615169102)
--(axis cs:71797,2.89010703935417)
--(axis cs:71796,2.89010793833413)
--(axis cs:71795,2.89010884616859)
--(axis cs:71794,2.89010976568748)
--(axis cs:71793,2.89011067964089)
--(axis cs:71792,2.8901116038557)
--(axis cs:71791,2.89011251978071)
--(axis cs:71790,2.89011342426633)
--(axis cs:71789,2.89011430475265)
--(axis cs:71788,2.89011515959671)
--(axis cs:71787,2.89011601301239)
--(axis cs:71786,2.89011683684422)
--(axis cs:71785,2.89011768108168)
--(axis cs:71784,2.89011854032946)
--(axis cs:71783,2.89011940622771)
--(axis cs:71782,2.89012026302192)
--(axis cs:71781,2.89012109633477)
--(axis cs:71780,2.89012195750754)
--(axis cs:71779,2.89012280272565)
--(axis cs:71778,2.89012365844471)
--(axis cs:71777,2.89012451358982)
--(axis cs:71776,2.89012535259722)
--(axis cs:71775,2.89012617837663)
--(axis cs:71774,2.89012702367487)
--(axis cs:71773,2.89012785293183)
--(axis cs:71772,2.89012868168597)
--(axis cs:71771,2.89012952908435)
--(axis cs:71770,2.89013037345146)
--(axis cs:71769,2.89013118808544)
--(axis cs:71768,2.8901320031691)
--(axis cs:71767,2.89013282989324)
--(axis cs:71766,2.8901336433767)
--(axis cs:71765,2.89013445602862)
--(axis cs:71764,2.89013524677531)
--(axis cs:71763,2.89013602904321)
--(axis cs:71762,2.89013682026462)
--(axis cs:71761,2.8901376048835)
--(axis cs:71760,2.89013839591503)
--(axis cs:71759,2.89013919885027)
--(axis cs:71758,2.89013998687735)
--(axis cs:71757,2.89014078539185)
--(axis cs:71756,2.8901415652613)
--(axis cs:71755,2.89014231542958)
--(axis cs:71754,2.89014307513078)
--(axis cs:71753,2.89014384196251)
--(axis cs:71752,2.89014459232169)
--(axis cs:71751,2.89014535953917)
--(axis cs:71750,2.89014614560383)
--(axis cs:71749,2.89014696046665)
--(axis cs:71748,2.89014774258181)
--(axis cs:71747,2.89014849396639)
--(axis cs:71746,2.8901492472485)
--(axis cs:71745,2.89015001168271)
--(axis cs:71744,2.89015077698642)
--(axis cs:71743,2.89015154790878)
--(axis cs:71742,2.89015230242843)
--(axis cs:71741,2.89015306881389)
--(axis cs:71740,2.89015382087198)
--(axis cs:71739,2.89015456801177)
--(axis cs:71738,2.89015531002432)
--(axis cs:71737,2.89015603198641)
--(axis cs:71736,2.89015677792585)
--(axis cs:71735,2.89015751388578)
--(axis cs:71734,2.89015828197032)
--(axis cs:71733,2.89015904180116)
--(axis cs:71732,2.89015980251213)
--(axis cs:71731,2.89016057097849)
--(axis cs:71730,2.89016132550928)
--(axis cs:71729,2.89016204617972)
--(axis cs:71728,2.89016276071191)
--(axis cs:71727,2.89016349647524)
--(axis cs:71726,2.89016423170734)
--(axis cs:71725,2.89016498392186)
--(axis cs:71724,2.89016571505062)
--(axis cs:71723,2.89016645917131)
--(axis cs:71722,2.89016720977193)
--(axis cs:71721,2.8901679632758)
--(axis cs:71720,2.89016873250135)
--(axis cs:71719,2.89016951147207)
--(axis cs:71718,2.89017027690693)
--(axis cs:71717,2.89017103484492)
--(axis cs:71716,2.890171804878)
--(axis cs:71715,2.89017255710081)
--(axis cs:71714,2.89017330760025)
--(axis cs:71713,2.89017404765935)
--(axis cs:71712,2.89017481992625)
--(axis cs:71711,2.89017560100685)
--(axis cs:71710,2.8901763796051)
--(axis cs:71709,2.89017713245195)
--(axis cs:71708,2.89017789801364)
--(axis cs:71707,2.8901786701297)
--(axis cs:71706,2.89017944474505)
--(axis cs:71705,2.89018019866647)
--(axis cs:71704,2.89018097422518)
--(axis cs:71703,2.89018173871607)
--(axis cs:71702,2.89018250781534)
--(axis cs:71701,2.89018327282627)
--(axis cs:71700,2.89018400045624)
--(axis cs:71699,2.89018471266688)
--(axis cs:71698,2.89018541726301)
--(axis cs:71697,2.89018614378967)
--(axis cs:71696,2.89018684961603)
--(axis cs:71695,2.89018753772372)
--(axis cs:71694,2.89018821414462)
--(axis cs:71693,2.89018890067292)
--(axis cs:71692,2.89018959038809)
--(axis cs:71691,2.8901903007617)
--(axis cs:71690,2.89019101362407)
--(axis cs:71689,2.8901917309348)
--(axis cs:71688,2.8901924393136)
--(axis cs:71687,2.89019315389072)
--(axis cs:71686,2.89019383562266)
--(axis cs:71685,2.89019452228267)
--(axis cs:71684,2.89019519341886)
--(axis cs:71683,2.89019587940494)
--(axis cs:71682,2.89019655738984)
--(axis cs:71681,2.8901972107822)
--(axis cs:71680,2.89019788023268)
--(axis cs:71679,2.8901985534742)
--(axis cs:71678,2.89019923360593)
--(axis cs:71677,2.89019990810612)
--(axis cs:71676,2.89020057030228)
--(axis cs:71675,2.89020123326728)
--(axis cs:71674,2.89020189111498)
--(axis cs:71673,2.89020251189763)
--(axis cs:71672,2.89020314741778)
--(axis cs:71671,2.89020379893186)
--(axis cs:71670,2.89020446757976)
--(axis cs:71669,2.89020514376635)
--(axis cs:71668,2.89020582824333)
--(axis cs:71667,2.8902065217809)
--(axis cs:71666,2.8902072138226)
--(axis cs:71665,2.89020792481857)
--(axis cs:71664,2.89020863265078)
--(axis cs:71663,2.89020935313235)
--(axis cs:71662,2.8902100497782)
--(axis cs:71661,2.89021075407245)
--(axis cs:71660,2.89021144108639)
--(axis cs:71659,2.89021208926013)
--(axis cs:71658,2.89021277323396)
--(axis cs:71657,2.89021346494971)
--(axis cs:71656,2.89021417394081)
--(axis cs:71655,2.89021489849674)
--(axis cs:71654,2.89021566479252)
--(axis cs:71653,2.89021646077662)
--(axis cs:71652,2.89021725969331)
--(axis cs:71651,2.89021809569843)
--(axis cs:71650,2.89021894787502)
--(axis cs:71649,2.8902197816373)
--(axis cs:71648,2.8902206228166)
--(axis cs:71647,2.8902214840562)
--(axis cs:71646,2.8902223211973)
--(axis cs:71645,2.89022315082871)
--(axis cs:71644,2.89022399896422)
--(axis cs:71643,2.8902248519893)
--(axis cs:71642,2.8902256951442)
--(axis cs:71641,2.89022654068947)
--(axis cs:71640,2.89022736238701)
--(axis cs:71639,2.89022819604293)
--(axis cs:71638,2.89022901787879)
--(axis cs:71637,2.89022982124168)
--(axis cs:71636,2.89023062723218)
--(axis cs:71635,2.8902314190458)
--(axis cs:71634,2.89023218514402)
--(axis cs:71633,2.89023293482372)
--(axis cs:71632,2.89023367873083)
--(axis cs:71631,2.89023441081977)
--(axis cs:71630,2.8902351351719)
--(axis cs:71629,2.89023584991464)
--(axis cs:71628,2.89023653152789)
--(axis cs:71627,2.89023722788256)
--(axis cs:71626,2.89023795062032)
--(axis cs:71625,2.89023869373307)
--(axis cs:71624,2.8902394046816)
--(axis cs:71623,2.8902401353444)
--(axis cs:71622,2.89024088032077)
--(axis cs:71621,2.8902416242275)
--(axis cs:71620,2.89024237670305)
--(axis cs:71619,2.89024311933594)
--(axis cs:71618,2.89024387274921)
--(axis cs:71617,2.89024465176153)
--(axis cs:71616,2.89024542821071)
--(axis cs:71615,2.89024617637543)
--(axis cs:71614,2.89024693599601)
--(axis cs:71613,2.89024769280767)
--(axis cs:71612,2.89024845673073)
--(axis cs:71611,2.89024919819462)
--(axis cs:71610,2.89024993872865)
--(axis cs:71609,2.89025066996784)
--(axis cs:71608,2.89025142904935)
--(axis cs:71607,2.89025218391004)
--(axis cs:71606,2.89025295097743)
--(axis cs:71605,2.8902537008017)
--(axis cs:71604,2.89025446619802)
--(axis cs:71603,2.89025522536175)
--(axis cs:71602,2.89025596858847)
--(axis cs:71601,2.89025672135817)
--(axis cs:71600,2.89025747104411)
--(axis cs:71599,2.89025825881092)
--(axis cs:71598,2.89025907397007)
--(axis cs:71597,2.89025989298952)
--(axis cs:71596,2.89026071626975)
--(axis cs:71595,2.89026155762317)
--(axis cs:71594,2.89026238360556)
--(axis cs:71593,2.89026320141999)
--(axis cs:71592,2.89026401036885)
--(axis cs:71591,2.89026482891778)
--(axis cs:71590,2.89026564145184)
--(axis cs:71589,2.89026646023582)
--(axis cs:71588,2.89026726376482)
--(axis cs:71587,2.89026806758305)
--(axis cs:71586,2.89026885086919)
--(axis cs:71585,2.89026962673001)
--(axis cs:71584,2.89027040417764)
--(axis cs:71583,2.8902711827488)
--(axis cs:71582,2.89027194983087)
--(axis cs:71581,2.89027272443913)
--(axis cs:71580,2.8902735033517)
--(axis cs:71579,2.89027429805407)
--(axis cs:71578,2.89027509113155)
--(axis cs:71577,2.89027590551925)
--(axis cs:71576,2.89027670674895)
--(axis cs:71575,2.8902775045102)
--(axis cs:71574,2.89027831822901)
--(axis cs:71573,2.89027913056637)
--(axis cs:71572,2.89027994690512)
--(axis cs:71571,2.89028073911677)
--(axis cs:71570,2.89028154268273)
--(axis cs:71569,2.89028235471243)
--(axis cs:71568,2.89028317623088)
--(axis cs:71567,2.89028400124289)
--(axis cs:71566,2.89028483683537)
--(axis cs:71565,2.89028565065041)
--(axis cs:71564,2.89028646592828)
--(axis cs:71563,2.8902872823847)
--(axis cs:71562,2.89028806586829)
--(axis cs:71561,2.89028888447761)
--(axis cs:71560,2.89028970175453)
--(axis cs:71559,2.89029051130558)
--(axis cs:71558,2.89029135195788)
--(axis cs:71557,2.8902921853048)
--(axis cs:71556,2.89029300765905)
--(axis cs:71555,2.89029381778879)
--(axis cs:71554,2.89029462316161)
--(axis cs:71553,2.89029542934465)
--(axis cs:71552,2.89029624407059)
--(axis cs:71551,2.89029706075255)
--(axis cs:71550,2.89029788390937)
--(axis cs:71549,2.89029872111263)
--(axis cs:71548,2.89029957389328)
--(axis cs:71547,2.89030041535334)
--(axis cs:71546,2.89030127037122)
--(axis cs:71545,2.89030212792141)
--(axis cs:71544,2.89030302125641)
--(axis cs:71543,2.8903039423605)
--(axis cs:71542,2.89030486295378)
--(axis cs:71541,2.89030578055588)
--(axis cs:71540,2.89030671059468)
--(axis cs:71539,2.89030762938504)
--(axis cs:71538,2.89030854198714)
--(axis cs:71537,2.89030944516364)
--(axis cs:71536,2.89031035272799)
--(axis cs:71535,2.89031123026265)
--(axis cs:71534,2.89031213522155)
--(axis cs:71533,2.89031305842095)
--(axis cs:71532,2.8903139385372)
--(axis cs:71531,2.89031477937128)
--(axis cs:71530,2.89031560920233)
--(axis cs:71529,2.89031642750835)
--(axis cs:71528,2.8903172544414)
--(axis cs:71527,2.89031807887211)
--(axis cs:71526,2.89031892759956)
--(axis cs:71525,2.89031977819665)
--(axis cs:71524,2.89032065258616)
--(axis cs:71523,2.89032152409168)
--(axis cs:71522,2.89032240124082)
--(axis cs:71521,2.89032327869751)
--(axis cs:71520,2.89032416779434)
--(axis cs:71519,2.89032508963381)
--(axis cs:71518,2.8903260042476)
--(axis cs:71517,2.89032691775645)
--(axis cs:71516,2.89032783077248)
--(axis cs:71515,2.89032874966202)
--(axis cs:71514,2.89032966124384)
--(axis cs:71513,2.89033058494312)
--(axis cs:71512,2.89033149594473)
--(axis cs:71511,2.89033240442187)
--(axis cs:71510,2.89033329953254)
--(axis cs:71509,2.89033418864385)
--(axis cs:71508,2.89033505719835)
--(axis cs:71507,2.89033592063328)
--(axis cs:71506,2.89033678058483)
--(axis cs:71505,2.89033764290414)
--(axis cs:71504,2.89033851938323)
--(axis cs:71503,2.89033939040934)
--(axis cs:71502,2.89034025906697)
--(axis cs:71501,2.89034112400123)
--(axis cs:71500,2.89034196691365)
--(axis cs:71499,2.89034282095626)
--(axis cs:71498,2.89034366075583)
--(axis cs:71497,2.89034448645228)
--(axis cs:71496,2.89034530870728)
--(axis cs:71495,2.89034614290329)
--(axis cs:71494,2.89034695846907)
--(axis cs:71493,2.89034776948206)
--(axis cs:71492,2.8903485781262)
--(axis cs:71491,2.890349392896)
--(axis cs:71490,2.8903501907595)
--(axis cs:71489,2.8903509482674)
--(axis cs:71488,2.89035169834181)
--(axis cs:71487,2.8903524535691)
--(axis cs:71486,2.89035319613936)
--(axis cs:71485,2.89035395223182)
--(axis cs:71484,2.89035470541436)
--(axis cs:71483,2.89035547665109)
--(axis cs:71482,2.89035625156386)
--(axis cs:71481,2.89035700768735)
--(axis cs:71480,2.8903577504535)
--(axis cs:71479,2.89035848933924)
--(axis cs:71478,2.89035921745284)
--(axis cs:71477,2.89035992619194)
--(axis cs:71476,2.89036065548711)
--(axis cs:71475,2.89036138327181)
--(axis cs:71474,2.89036211400378)
--(axis cs:71473,2.89036287172467)
--(axis cs:71472,2.8903636331633)
--(axis cs:71471,2.89036441100104)
--(axis cs:71470,2.89036521512297)
--(axis cs:71469,2.89036601864727)
--(axis cs:71468,2.89036683229874)
--(axis cs:71467,2.89036767627209)
--(axis cs:71466,2.89036852151602)
--(axis cs:71465,2.89036939783018)
--(axis cs:71464,2.89037030752407)
--(axis cs:71463,2.89037121674783)
--(axis cs:71462,2.89037212648333)
--(axis cs:71461,2.89037303832082)
--(axis cs:71460,2.89037395622078)
--(axis cs:71459,2.89037486128463)
--(axis cs:71458,2.89037574463028)
--(axis cs:71457,2.89037663323766)
--(axis cs:71456,2.89037754989745)
--(axis cs:71455,2.89037847807581)
--(axis cs:71454,2.89037942129785)
--(axis cs:71453,2.89038034584559)
--(axis cs:71452,2.89038127189184)
--(axis cs:71451,2.89038217456897)
--(axis cs:71450,2.89038309064231)
--(axis cs:71449,2.89038398634817)
--(axis cs:71448,2.89038483629668)
--(axis cs:71447,2.89038570022312)
--(axis cs:71446,2.89038654407125)
--(axis cs:71445,2.89038739029094)
--(axis cs:71444,2.89038821990946)
--(axis cs:71443,2.89038905544401)
--(axis cs:71442,2.89038988977599)
--(axis cs:71441,2.89039072160904)
--(axis cs:71440,2.89039156753607)
--(axis cs:71439,2.89039238778567)
--(axis cs:71438,2.8903932210938)
--(axis cs:71437,2.89039403327535)
--(axis cs:71436,2.89039481700142)
--(axis cs:71435,2.89039561765439)
--(axis cs:71434,2.89039643117902)
--(axis cs:71433,2.89039724661544)
--(axis cs:71432,2.89039807973771)
--(axis cs:71431,2.89039893437616)
--(axis cs:71430,2.89039977632167)
--(axis cs:71429,2.89040061407436)
--(axis cs:71428,2.89040142245614)
--(axis cs:71427,2.8904022314974)
--(axis cs:71426,2.89040303506129)
--(axis cs:71425,2.89040382314424)
--(axis cs:71424,2.89040460171349)
--(axis cs:71423,2.89040535856167)
--(axis cs:71422,2.89040613783956)
--(axis cs:71421,2.89040690228592)
--(axis cs:71420,2.89040768284863)
--(axis cs:71419,2.89040844338618)
--(axis cs:71418,2.89040917408847)
--(axis cs:71417,2.89040989850621)
--(axis cs:71416,2.89041061720924)
--(axis cs:71415,2.89041130173594)
--(axis cs:71414,2.89041200312037)
--(axis cs:71413,2.89041269551756)
--(axis cs:71412,2.89041339430797)
--(axis cs:71411,2.89041409221487)
--(axis cs:71410,2.89041479897413)
--(axis cs:71409,2.89041548593461)
--(axis cs:71408,2.8904161671215)
--(axis cs:71407,2.89041683911877)
--(axis cs:71406,2.8904175009879)
--(axis cs:71405,2.89041814449564)
--(axis cs:71404,2.89041877292113)
--(axis cs:71403,2.89041941225707)
--(axis cs:71402,2.89042005591286)
--(axis cs:71401,2.89042070342244)
--(axis cs:71400,2.89042134539542)
--(axis cs:71399,2.89042196382601)
--(axis cs:71398,2.89042256974533)
--(axis cs:71397,2.89042317578591)
--(axis cs:71396,2.89042378710202)
--(axis cs:71395,2.89042439812843)
--(axis cs:71394,2.89042500776292)
--(axis cs:71393,2.8904256386892)
--(axis cs:71392,2.89042629444509)
--(axis cs:71391,2.89042696956312)
--(axis cs:71390,2.89042762816089)
--(axis cs:71389,2.89042826915392)
--(axis cs:71388,2.89042889713274)
--(axis cs:71387,2.89042950355412)
--(axis cs:71386,2.89043009064249)
--(axis cs:71385,2.89043070250215)
--(axis cs:71384,2.89043133547361)
--(axis cs:71383,2.89043200906104)
--(axis cs:71382,2.89043271025464)
--(axis cs:71381,2.89043342404395)
--(axis cs:71380,2.89043416180465)
--(axis cs:71379,2.89043489613788)
--(axis cs:71378,2.89043565736758)
--(axis cs:71377,2.89043641942894)
--(axis cs:71376,2.89043717917321)
--(axis cs:71375,2.89043791071532)
--(axis cs:71374,2.89043865123629)
--(axis cs:71373,2.89043940487282)
--(axis cs:71372,2.89044016054422)
--(axis cs:71371,2.89044094580009)
--(axis cs:71370,2.89044170770858)
--(axis cs:71369,2.89044248666724)
--(axis cs:71368,2.89044325726767)
--(axis cs:71367,2.89044404539272)
--(axis cs:71366,2.89044484045686)
--(axis cs:71365,2.89044563023875)
--(axis cs:71364,2.89044643448589)
--(axis cs:71363,2.8904472272079)
--(axis cs:71362,2.89044803910628)
--(axis cs:71361,2.89044883962462)
--(axis cs:71360,2.89044966144738)
--(axis cs:71359,2.89045048666782)
--(axis cs:71358,2.89045132194634)
--(axis cs:71357,2.8904521436902)
--(axis cs:71356,2.89045296195512)
--(axis cs:71355,2.89045379127655)
--(axis cs:71354,2.8904546092486)
--(axis cs:71353,2.89045542492149)
--(axis cs:71352,2.8904562233494)
--(axis cs:71351,2.89045701827899)
--(axis cs:71350,2.89045780218593)
--(axis cs:71349,2.89045858240026)
--(axis cs:71348,2.89045935472682)
--(axis cs:71347,2.89046012487713)
--(axis cs:71346,2.89046086354443)
--(axis cs:71345,2.8904615862014)
--(axis cs:71344,2.8904623033236)
--(axis cs:71343,2.89046302360686)
--(axis cs:71342,2.89046372876095)
--(axis cs:71341,2.89046442398155)
--(axis cs:71340,2.89046509953133)
--(axis cs:71339,2.89046574581005)
--(axis cs:71338,2.8904664055879)
--(axis cs:71337,2.89046704935329)
--(axis cs:71336,2.8904676773689)
--(axis cs:71335,2.89046829907223)
--(axis cs:71334,2.89046894105028)
--(axis cs:71333,2.89046959711076)
--(axis cs:71332,2.89047024372667)
--(axis cs:71331,2.89047086514915)
--(axis cs:71330,2.89047149757746)
--(axis cs:71329,2.8904720954726)
--(axis cs:71328,2.89047267997136)
--(axis cs:71327,2.89047325720539)
--(axis cs:71326,2.89047382430368)
--(axis cs:71325,2.89047440134999)
--(axis cs:71324,2.89047498580756)
--(axis cs:71323,2.89047559043928)
--(axis cs:71322,2.89047617705471)
--(axis cs:71321,2.89047676744358)
--(axis cs:71320,2.89047736037765)
--(axis cs:71319,2.89047796132294)
--(axis cs:71318,2.89047857912581)
--(axis cs:71317,2.89047918332766)
--(axis cs:71316,2.89047977694047)
--(axis cs:71315,2.89048034716189)
--(axis cs:71314,2.89048092155522)
--(axis cs:71313,2.89048151621857)
--(axis cs:71312,2.89048211760379)
--(axis cs:71311,2.89048272473253)
--(axis cs:71310,2.89048336218361)
--(axis cs:71309,2.89048398510451)
--(axis cs:71308,2.89048461758443)
--(axis cs:71307,2.8904852474306)
--(axis cs:71306,2.89048590080554)
--(axis cs:71305,2.89048655868625)
--(axis cs:71304,2.89048722718805)
--(axis cs:71303,2.89048792882359)
--(axis cs:71302,2.89048864944458)
--(axis cs:71301,2.89048938938266)
--(axis cs:71300,2.89049013252841)
--(axis cs:71299,2.89049087857846)
--(axis cs:71298,2.89049161399346)
--(axis cs:71297,2.89049233830768)
--(axis cs:71296,2.89049305258743)
--(axis cs:71295,2.89049377691651)
--(axis cs:71294,2.8904945397581)
--(axis cs:71293,2.89049529459109)
--(axis cs:71292,2.89049608264926)
--(axis cs:71291,2.8904969030925)
--(axis cs:71290,2.8904977214518)
--(axis cs:71289,2.8904985353024)
--(axis cs:71288,2.89049932974883)
--(axis cs:71287,2.89050013445421)
--(axis cs:71286,2.89050093973754)
--(axis cs:71285,2.89050172996562)
--(axis cs:71284,2.8905025321758)
--(axis cs:71283,2.89050333813317)
--(axis cs:71282,2.8905041694234)
--(axis cs:71281,2.89050499976819)
--(axis cs:71280,2.89050586075442)
--(axis cs:71279,2.89050671358565)
--(axis cs:71278,2.89050757300242)
--(axis cs:71277,2.89050841128746)
--(axis cs:71276,2.89050926396078)
--(axis cs:71275,2.89051013743354)
--(axis cs:71274,2.89051100414157)
--(axis cs:71273,2.89051187769242)
--(axis cs:71272,2.89051276376636)
--(axis cs:71271,2.89051366477365)
--(axis cs:71270,2.89051455393155)
--(axis cs:71269,2.89051542206496)
--(axis cs:71268,2.89051628332843)
--(axis cs:71267,2.89051719087567)
--(axis cs:71266,2.89051811282449)
--(axis cs:71265,2.8905190527037)
--(axis cs:71264,2.89051997614603)
--(axis cs:71263,2.89052090309109)
--(axis cs:71262,2.89052183503972)
--(axis cs:71261,2.89052275012886)
--(axis cs:71260,2.89052366036613)
--(axis cs:71259,2.89052456662656)
--(axis cs:71258,2.89052544771919)
--(axis cs:71257,2.89052632429801)
--(axis cs:71256,2.89052717400466)
--(axis cs:71255,2.89052801896859)
--(axis cs:71254,2.89052887137828)
--(axis cs:71253,2.8905297311866)
--(axis cs:71252,2.89053058145096)
--(axis cs:71251,2.89053141741343)
--(axis cs:71250,2.89053225354517)
--(axis cs:71249,2.89053307569738)
--(axis cs:71248,2.8905339058426)
--(axis cs:71247,2.89053473463518)
--(axis cs:71246,2.89053556677592)
--(axis cs:71245,2.89053642132171)
--(axis cs:71244,2.8905372602001)
--(axis cs:71243,2.89053808966872)
--(axis cs:71242,2.89053894495912)
--(axis cs:71241,2.89053981738481)
--(axis cs:71240,2.8905406712865)
--(axis cs:71239,2.89054151202828)
--(axis cs:71238,2.89054235794167)
--(axis cs:71237,2.89054318714341)
--(axis cs:71236,2.89054399612211)
--(axis cs:71235,2.89054480497592)
--(axis cs:71234,2.89054560469064)
--(axis cs:71233,2.89054642907122)
--(axis cs:71232,2.89054723754065)
--(axis cs:71231,2.89054801130348)
--(axis cs:71230,2.89054879159719)
--(axis cs:71229,2.89054959139454)
--(axis cs:71228,2.89055039599305)
--(axis cs:71227,2.89055122340777)
--(axis cs:71226,2.89055204828381)
--(axis cs:71225,2.89055285823084)
--(axis cs:71224,2.89055370121708)
--(axis cs:71223,2.89055454199971)
--(axis cs:71222,2.89055538456441)
--(axis cs:71221,2.8905562359835)
--(axis cs:71220,2.8905570963969)
--(axis cs:71219,2.89055795199785)
--(axis cs:71218,2.89055882896233)
--(axis cs:71217,2.89055966346667)
--(axis cs:71216,2.89056047362299)
--(axis cs:71215,2.89056130913196)
--(axis cs:71214,2.89056215668504)
--(axis cs:71213,2.89056299112002)
--(axis cs:71212,2.89056384149229)
--(axis cs:71211,2.89056470006015)
--(axis cs:71210,2.89056553196445)
--(axis cs:71209,2.89056636761974)
--(axis cs:71208,2.89056719445219)
--(axis cs:71207,2.89056802875659)
--(axis cs:71206,2.890568867132)
--(axis cs:71205,2.89056969425337)
--(axis cs:71204,2.89057053421135)
--(axis cs:71203,2.89057137490055)
--(axis cs:71202,2.89057219155234)
--(axis cs:71201,2.89057302074084)
--(axis cs:71200,2.89057383679062)
--(axis cs:71199,2.89057464599363)
--(axis cs:71198,2.89057547705271)
--(axis cs:71197,2.89057627169215)
--(axis cs:71196,2.89057705686931)
--(axis cs:71195,2.89057784718338)
--(axis cs:71194,2.8905786418791)
--(axis cs:71193,2.89057944005183)
--(axis cs:71192,2.89058021830017)
--(axis cs:71191,2.89058100203244)
--(axis cs:71190,2.89058176885282)
--(axis cs:71189,2.89058255959518)
--(axis cs:71188,2.89058334360484)
--(axis cs:71187,2.8905841446551)
--(axis cs:71186,2.89058493923436)
--(axis cs:71185,2.8905857382061)
--(axis cs:71184,2.89058654627572)
--(axis cs:71183,2.89058737788065)
--(axis cs:71182,2.89058818735321)
--(axis cs:71181,2.89058899728529)
--(axis cs:71180,2.89058979139261)
--(axis cs:71179,2.8905905688669)
--(axis cs:71178,2.89059134430716)
--(axis cs:71177,2.89059208761383)
--(axis cs:71176,2.89059283797445)
--(axis cs:71175,2.89059359950833)
--(axis cs:71174,2.89059436862886)
--(axis cs:71173,2.89059513508609)
--(axis cs:71172,2.89059587749782)
--(axis cs:71171,2.89059659830021)
--(axis cs:71170,2.89059731913686)
--(axis cs:71169,2.89059803390995)
--(axis cs:71168,2.89059875634116)
--(axis cs:71167,2.89059949464639)
--(axis cs:71166,2.8906002285197)
--(axis cs:71165,2.8906009642809)
--(axis cs:71164,2.89060170686326)
--(axis cs:71163,2.89060243863384)
--(axis cs:71162,2.8906031520823)
--(axis cs:71161,2.89060386875252)
--(axis cs:71160,2.89060460791384)
--(axis cs:71159,2.89060535301878)
--(axis cs:71158,2.89060609779419)
--(axis cs:71157,2.89060684965415)
--(axis cs:71156,2.89060759460266)
--(axis cs:71155,2.89060832689658)
--(axis cs:71154,2.89060904224008)
--(axis cs:71153,2.89060971945572)
--(axis cs:71152,2.89061040746225)
--(axis cs:71151,2.89061109280061)
--(axis cs:71150,2.89061177348917)
--(axis cs:71149,2.89061243958244)
--(axis cs:71148,2.89061309005344)
--(axis cs:71147,2.89061374316781)
--(axis cs:71146,2.89061437976989)
--(axis cs:71145,2.89061498345127)
--(axis cs:71144,2.8906155708986)
--(axis cs:71143,2.89061617015314)
--(axis cs:71142,2.89061675486644)
--(axis cs:71141,2.89061734332739)
--(axis cs:71140,2.89061791886327)
--(axis cs:71139,2.89061846698412)
--(axis cs:71138,2.89061901076499)
--(axis cs:71137,2.89061954156606)
--(axis cs:71136,2.89062005521422)
--(axis cs:71135,2.8906206041154)
--(axis cs:71134,2.89062112476103)
--(axis cs:71133,2.89062164602221)
--(axis cs:71132,2.89062219617976)
--(axis cs:71131,2.89062273584254)
--(axis cs:71130,2.89062325689174)
--(axis cs:71129,2.89062378344906)
--(axis cs:71128,2.89062427596167)
--(axis cs:71127,2.89062476327285)
--(axis cs:71126,2.89062523254431)
--(axis cs:71125,2.89062571674875)
--(axis cs:71124,2.89062621328663)
--(axis cs:71123,2.89062671953744)
--(axis cs:71122,2.89062723184803)
--(axis cs:71121,2.89062772497143)
--(axis cs:71120,2.89062820676253)
--(axis cs:71119,2.89062867473154)
--(axis cs:71118,2.89062917522671)
--(axis cs:71117,2.8906297044399)
--(axis cs:71116,2.89063026636856)
--(axis cs:71115,2.89063082179925)
--(axis cs:71114,2.89063137359835)
--(axis cs:71113,2.89063192911658)
--(axis cs:71112,2.89063249765025)
--(axis cs:71111,2.8906330806185)
--(axis cs:71110,2.89063364582882)
--(axis cs:71109,2.89063425103553)
--(axis cs:71108,2.89063484867757)
--(axis cs:71107,2.89063547114772)
--(axis cs:71106,2.89063612510696)
--(axis cs:71105,2.89063678217699)
--(axis cs:71104,2.89063745524073)
--(axis cs:71103,2.89063812648942)
--(axis cs:71102,2.89063878428311)
--(axis cs:71101,2.8906394240164)
--(axis cs:71100,2.89064006563725)
--(axis cs:71099,2.89064068482122)
--(axis cs:71098,2.89064128232264)
--(axis cs:71097,2.89064186886251)
--(axis cs:71096,2.89064244411555)
--(axis cs:71095,2.89064301973969)
--(axis cs:71094,2.89064357952396)
--(axis cs:71093,2.89064413258348)
--(axis cs:71092,2.89064468207045)
--(axis cs:71091,2.89064521836342)
--(axis cs:71090,2.89064576720092)
--(axis cs:71089,2.89064630177469)
--(axis cs:71088,2.89064684416091)
--(axis cs:71087,2.89064739472513)
--(axis cs:71086,2.89064794427384)
--(axis cs:71085,2.89064850090407)
--(axis cs:71084,2.89064902859571)
--(axis cs:71083,2.89064954215952)
--(axis cs:71082,2.89065004272077)
--(axis cs:71081,2.89065055864722)
--(axis cs:71080,2.89065105800464)
--(axis cs:71079,2.89065156216208)
--(axis cs:71078,2.89065206623178)
--(axis cs:71077,2.89065257153762)
--(axis cs:71076,2.89065310225068)
--(axis cs:71075,2.89065363503325)
--(axis cs:71074,2.89065417527074)
--(axis cs:71073,2.89065467013436)
--(axis cs:71072,2.89065518493208)
--(axis cs:71071,2.89065571180566)
--(axis cs:71070,2.89065624727956)
--(axis cs:71069,2.89065675395176)
--(axis cs:71068,2.890657262795)
--(axis cs:71067,2.89065779475528)
--(axis cs:71066,2.89065834787485)
--(axis cs:71065,2.89065887912512)
--(axis cs:71064,2.89065939491528)
--(axis cs:71063,2.89065993958143)
--(axis cs:71062,2.89066050139755)
--(axis cs:71061,2.89066105913698)
--(axis cs:71060,2.89066165387354)
--(axis cs:71059,2.89066223549546)
--(axis cs:71058,2.89066283944239)
--(axis cs:71057,2.89066345769568)
--(axis cs:71056,2.89066408205488)
--(axis cs:71055,2.8906647288281)
--(axis cs:71054,2.89066536939748)
--(axis cs:71053,2.89066597060019)
--(axis cs:71052,2.89066656636238)
--(axis cs:71051,2.89066719063695)
--(axis cs:71050,2.89066781903313)
--(axis cs:71049,2.89066846164661)
--(axis cs:71048,2.8906690776495)
--(axis cs:71047,2.89066966672257)
--(axis cs:71046,2.89067022528107)
--(axis cs:71045,2.89067078847538)
--(axis cs:71044,2.89067134135657)
--(axis cs:71043,2.89067187508546)
--(axis cs:71042,2.89067240409453)
--(axis cs:71041,2.89067293092111)
--(axis cs:71040,2.89067346239601)
--(axis cs:71039,2.89067402474511)
--(axis cs:71038,2.89067460170127)
--(axis cs:71037,2.89067514768409)
--(axis cs:71036,2.89067568249663)
--(axis cs:71035,2.89067622446703)
--(axis cs:71034,2.89067678941028)
--(axis cs:71033,2.8906773530754)
--(axis cs:71032,2.89067791212557)
--(axis cs:71031,2.89067850547159)
--(axis cs:71030,2.89067910091532)
--(axis cs:71029,2.89067972028259)
--(axis cs:71028,2.89068035598643)
--(axis cs:71027,2.89068097523513)
--(axis cs:71026,2.89068157854052)
--(axis cs:71025,2.89068220756066)
--(axis cs:71024,2.89068281268813)
--(axis cs:71023,2.89068342133382)
--(axis cs:71022,2.89068403559255)
--(axis cs:71021,2.89068469568637)
--(axis cs:71020,2.89068533567656)
--(axis cs:71019,2.89068598199061)
--(axis cs:71018,2.89068662738929)
--(axis cs:71017,2.89068727785078)
--(axis cs:71016,2.89068791401825)
--(axis cs:71015,2.89068854565604)
--(axis cs:71014,2.89068917010738)
--(axis cs:71013,2.89068977598504)
--(axis cs:71012,2.890690411479)
--(axis cs:71011,2.89069102991863)
--(axis cs:71010,2.89069165321089)
--(axis cs:71009,2.89069227864882)
--(axis cs:71008,2.89069294222694)
--(axis cs:71007,2.89069359318072)
--(axis cs:71006,2.89069423792215)
--(axis cs:71005,2.89069489375312)
--(axis cs:71004,2.89069555550445)
--(axis cs:71003,2.89069622516379)
--(axis cs:71002,2.89069689309117)
--(axis cs:71001,2.89069753088884)
--(axis cs:71000,2.89069814998927)
--(axis cs:70999,2.89069876473436)
--(axis cs:70998,2.89069938367081)
--(axis cs:70997,2.89070002432798)
--(axis cs:70996,2.89070064099721)
--(axis cs:70995,2.89070124770304)
--(axis cs:70994,2.89070186229869)
--(axis cs:70993,2.89070243682424)
--(axis cs:70992,2.89070302628838)
--(axis cs:70991,2.89070363708992)
--(axis cs:70990,2.89070425526362)
--(axis cs:70989,2.89070486091437)
--(axis cs:70988,2.8907054715501)
--(axis cs:70987,2.89070610832891)
--(axis cs:70986,2.89070673414158)
--(axis cs:70985,2.89070736756802)
--(axis cs:70984,2.89070797967897)
--(axis cs:70983,2.89070857350826)
--(axis cs:70982,2.89070916097333)
--(axis cs:70981,2.89070976093119)
--(axis cs:70980,2.89071036976156)
--(axis cs:70979,2.8907109881737)
--(axis cs:70978,2.8907115926935)
--(axis cs:70977,2.89071219553289)
--(axis cs:70976,2.89071279388956)
--(axis cs:70975,2.89071340879743)
--(axis cs:70974,2.89071404224935)
--(axis cs:70973,2.8907146887996)
--(axis cs:70972,2.89071531113624)
--(axis cs:70971,2.89071592060223)
--(axis cs:70970,2.89071654193323)
--(axis cs:70969,2.89071717761878)
--(axis cs:70968,2.8907178389291)
--(axis cs:70967,2.89071848771375)
--(axis cs:70966,2.89071914218639)
--(axis cs:70965,2.89071980582894)
--(axis cs:70964,2.89072049646446)
--(axis cs:70963,2.89072118250064)
--(axis cs:70962,2.89072183440114)
--(axis cs:70961,2.89072250514494)
--(axis cs:70960,2.89072316849279)
--(axis cs:70959,2.89072384456389)
--(axis cs:70958,2.89072452909237)
--(axis cs:70957,2.89072519351067)
--(axis cs:70956,2.89072587434911)
--(axis cs:70955,2.89072654388402)
--(axis cs:70954,2.89072720973119)
--(axis cs:70953,2.89072785281475)
--(axis cs:70952,2.89072850617836)
--(axis cs:70951,2.8907291497994)
--(axis cs:70950,2.89072983144468)
--(axis cs:70949,2.8907305258233)
--(axis cs:70948,2.89073119675119)
--(axis cs:70947,2.89073187081869)
--(axis cs:70946,2.89073254631804)
--(axis cs:70945,2.89073323832039)
--(axis cs:70944,2.89073392196766)
--(axis cs:70943,2.89073455837658)
--(axis cs:70942,2.89073517863443)
--(axis cs:70941,2.89073579919458)
--(axis cs:70940,2.89073641478347)
--(axis cs:70939,2.89073702943201)
--(axis cs:70938,2.89073764393198)
--(axis cs:70937,2.89073825411648)
--(axis cs:70936,2.89073887799971)
--(axis cs:70935,2.89073951377861)
--(axis cs:70934,2.89074017639324)
--(axis cs:70933,2.8907408074499)
--(axis cs:70932,2.89074141039751)
--(axis cs:70931,2.89074204469734)
--(axis cs:70930,2.89074270773653)
--(axis cs:70929,2.8907433587387)
--(axis cs:70928,2.89074405556883)
--(axis cs:70927,2.89074476620473)
--(axis cs:70926,2.89074551856314)
--(axis cs:70925,2.89074629248357)
--(axis cs:70924,2.89074709383676)
--(axis cs:70923,2.8907478896968)
--(axis cs:70922,2.89074868064536)
--(axis cs:70921,2.89074946678665)
--(axis cs:70920,2.89075023912179)
--(axis cs:70919,2.89075101176521)
--(axis cs:70918,2.89075176828006)
--(axis cs:70917,2.89075255464213)
--(axis cs:70916,2.89075335191754)
--(axis cs:70915,2.89075415025166)
--(axis cs:70914,2.89075495627569)
--(axis cs:70913,2.89075577424643)
--(axis cs:70912,2.89075659795293)
--(axis cs:70911,2.89075741906857)
--(axis cs:70910,2.89075823275313)
--(axis cs:70909,2.89075901541326)
--(axis cs:70908,2.89075979862739)
--(axis cs:70907,2.89076060179802)
--(axis cs:70906,2.89076139969727)
--(axis cs:70905,2.89076220484436)
--(axis cs:70904,2.89076303209548)
--(axis cs:70903,2.89076388206015)
--(axis cs:70902,2.89076472241503)
--(axis cs:70901,2.89076554898993)
--(axis cs:70900,2.890766381502)
--(axis cs:70899,2.89076722611452)
--(axis cs:70898,2.89076807515645)
--(axis cs:70897,2.8907689333821)
--(axis cs:70896,2.89076977787756)
--(axis cs:70895,2.89077061207511)
--(axis cs:70894,2.89077142906423)
--(axis cs:70893,2.89077221562669)
--(axis cs:70892,2.89077303183668)
--(axis cs:70891,2.89077384307628)
--(axis cs:70890,2.89077467343438)
--(axis cs:70889,2.89077551622801)
--(axis cs:70888,2.89077635311773)
--(axis cs:70887,2.89077723398802)
--(axis cs:70886,2.89077811090522)
--(axis cs:70885,2.8907789786145)
--(axis cs:70884,2.89077983066011)
--(axis cs:70883,2.89078067686281)
--(axis cs:70882,2.89078152269315)
--(axis cs:70881,2.890782377612)
--(axis cs:70880,2.89078323176148)
--(axis cs:70879,2.8907840897964)
--(axis cs:70878,2.89078494205431)
--(axis cs:70877,2.89078578961523)
--(axis cs:70876,2.89078665398233)
--(axis cs:70875,2.8907875003564)
--(axis cs:70874,2.89078833658976)
--(axis cs:70873,2.89078917115347)
--(axis cs:70872,2.89079000263964)
--(axis cs:70871,2.89079082620689)
--(axis cs:70870,2.89079167028019)
--(axis cs:70869,2.8907925240206)
--(axis cs:70868,2.89079336111507)
--(axis cs:70867,2.89079420173948)
--(axis cs:70866,2.89079504515612)
--(axis cs:70865,2.89079593308332)
--(axis cs:70864,2.89079684123179)
--(axis cs:70863,2.89079779094576)
--(axis cs:70862,2.89079875819278)
--(axis cs:70861,2.89079972771303)
--(axis cs:70860,2.89080069072408)
--(axis cs:70859,2.89080168434779)
--(axis cs:70858,2.89080271007085)
--(axis cs:70857,2.89080374848666)
--(axis cs:70856,2.89080477848675)
--(axis cs:70855,2.89080580974302)
--(axis cs:70854,2.89080682100651)
--(axis cs:70853,2.89080784676819)
--(axis cs:70852,2.89080884216961)
--(axis cs:70851,2.89080984256666)
--(axis cs:70850,2.89081084912339)
--(axis cs:70849,2.89081188458559)
--(axis cs:70848,2.89081294405851)
--(axis cs:70847,2.89081400422872)
--(axis cs:70846,2.89081505892937)
--(axis cs:70845,2.89081611038257)
--(axis cs:70844,2.89081718865653)
--(axis cs:70843,2.89081827443476)
--(axis cs:70842,2.89081935015534)
--(axis cs:70841,2.89082043247409)
--(axis cs:70840,2.89082153062831)
--(axis cs:70839,2.89082264705036)
--(axis cs:70838,2.89082378081043)
--(axis cs:70837,2.89082491861789)
--(axis cs:70836,2.89082605730665)
--(axis cs:70835,2.89082720224057)
--(axis cs:70834,2.89082834365918)
--(axis cs:70833,2.89082948131211)
--(axis cs:70832,2.89083061690517)
--(axis cs:70831,2.89083175553243)
--(axis cs:70830,2.89083286345893)
--(axis cs:70829,2.89083396442335)
--(axis cs:70828,2.89083505672701)
--(axis cs:70827,2.89083614737623)
--(axis cs:70826,2.89083723983145)
--(axis cs:70825,2.89083834609564)
--(axis cs:70824,2.8908394626633)
--(axis cs:70823,2.8908405895682)
--(axis cs:70822,2.89084166702115)
--(axis cs:70821,2.89084273920928)
--(axis cs:70820,2.89084382680472)
--(axis cs:70819,2.89084486401799)
--(axis cs:70818,2.89084588452021)
--(axis cs:70817,2.89084691685493)
--(axis cs:70816,2.89084797091448)
--(axis cs:70815,2.89084901933522)
--(axis cs:70814,2.89085004973578)
--(axis cs:70813,2.89085105846959)
--(axis cs:70812,2.89085207672502)
--(axis cs:70811,2.89085308380649)
--(axis cs:70810,2.8908541351096)
--(axis cs:70809,2.89085519087924)
--(axis cs:70808,2.89085622260624)
--(axis cs:70807,2.89085725844394)
--(axis cs:70806,2.89085829831704)
--(axis cs:70805,2.89085935298444)
--(axis cs:70804,2.89086041095884)
--(axis cs:70803,2.89086147551969)
--(axis cs:70802,2.8908625385196)
--(axis cs:70801,2.89086358746779)
--(axis cs:70800,2.8908646029252)
--(axis cs:70799,2.89086561227512)
--(axis cs:70798,2.89086661104563)
--(axis cs:70797,2.89086759542972)
--(axis cs:70796,2.8908685467969)
--(axis cs:70795,2.89086950662485)
--(axis cs:70794,2.89087048423742)
--(axis cs:70793,2.89087147862627)
--(axis cs:70792,2.89087247869692)
--(axis cs:70791,2.8908734957934)
--(axis cs:70790,2.89087453056773)
--(axis cs:70789,2.89087557697479)
--(axis cs:70788,2.8908766356674)
--(axis cs:70787,2.89087771321192)
--(axis cs:70786,2.8908788027359)
--(axis cs:70785,2.89087987350548)
--(axis cs:70784,2.89088093365447)
--(axis cs:70783,2.89088196132946)
--(axis cs:70782,2.89088300159013)
--(axis cs:70781,2.8908840516543)
--(axis cs:70780,2.89088511817323)
--(axis cs:70779,2.89088616634521)
--(axis cs:70778,2.89088720941236)
--(axis cs:70777,2.89088823267987)
--(axis cs:70776,2.89088925839251)
--(axis cs:70775,2.89089027711437)
--(axis cs:70774,2.8908912880798)
--(axis cs:70773,2.89089229584221)
--(axis cs:70772,2.89089328721811)
--(axis cs:70771,2.89089425046999)
--(axis cs:70770,2.8908952302183)
--(axis cs:70769,2.89089621487345)
--(axis cs:70768,2.89089719420541)
--(axis cs:70767,2.89089816474889)
--(axis cs:70766,2.89089911039897)
--(axis cs:70765,2.89090006871129)
--(axis cs:70764,2.89090104466828)
--(axis cs:70763,2.89090201807813)
--(axis cs:70762,2.89090300230639)
--(axis cs:70761,2.89090397657045)
--(axis cs:70760,2.89090494270068)
--(axis cs:70759,2.89090590987064)
--(axis cs:70758,2.89090688526366)
--(axis cs:70757,2.8909078588404)
--(axis cs:70756,2.89090882028172)
--(axis cs:70755,2.89090981674339)
--(axis cs:70754,2.89091079124226)
--(axis cs:70753,2.89091176384323)
--(axis cs:70752,2.89091274258181)
--(axis cs:70751,2.89091371239815)
--(axis cs:70750,2.89091468829493)
--(axis cs:70749,2.89091569926575)
--(axis cs:70748,2.89091672820715)
--(axis cs:70747,2.89091775984068)
--(axis cs:70746,2.89091877725347)
--(axis cs:70745,2.89091976585914)
--(axis cs:70744,2.89092075252284)
--(axis cs:70743,2.89092177017908)
--(axis cs:70742,2.89092278220549)
--(axis cs:70741,2.8909238032581)
--(axis cs:70740,2.89092487754671)
--(axis cs:70739,2.89092595463708)
--(axis cs:70738,2.89092705252308)
--(axis cs:70737,2.89092814666956)
--(axis cs:70736,2.8909292258596)
--(axis cs:70735,2.89093029272337)
--(axis cs:70734,2.89093134026702)
--(axis cs:70733,2.89093239782511)
--(axis cs:70732,2.89093345274924)
--(axis cs:70731,2.89093448763943)
--(axis cs:70730,2.89093551865318)
--(axis cs:70729,2.89093653963913)
--(axis cs:70728,2.89093752897709)
--(axis cs:70727,2.89093851265595)
--(axis cs:70726,2.89093950329526)
--(axis cs:70725,2.89094050099007)
--(axis cs:70724,2.89094149332332)
--(axis cs:70723,2.89094247502092)
--(axis cs:70722,2.89094343601171)
--(axis cs:70721,2.89094439508323)
--(axis cs:70720,2.89094536296086)
--(axis cs:70719,2.89094630958222)
--(axis cs:70718,2.89094729082779)
--(axis cs:70717,2.89094828323207)
--(axis cs:70716,2.89094929306277)
--(axis cs:70715,2.89095028396369)
--(axis cs:70714,2.89095132364128)
--(axis cs:70713,2.89095233782871)
--(axis cs:70712,2.89095336119162)
--(axis cs:70711,2.89095440656021)
--(axis cs:70710,2.89095543856954)
--(axis cs:70709,2.89095647122508)
--(axis cs:70708,2.89095750093929)
--(axis cs:70707,2.89095851587658)
--(axis cs:70706,2.89095951852017)
--(axis cs:70705,2.89096053113279)
--(axis cs:70704,2.89096154919792)
--(axis cs:70703,2.89096260505117)
--(axis cs:70702,2.89096367640566)
--(axis cs:70701,2.89096473670546)
--(axis cs:70700,2.89096582403566)
--(axis cs:70699,2.89096692069468)
--(axis cs:70698,2.89096801851943)
--(axis cs:70697,2.89096910162148)
--(axis cs:70696,2.89097020257261)
--(axis cs:70695,2.89097129258732)
--(axis cs:70694,2.89097237543795)
--(axis cs:70693,2.89097344598895)
--(axis cs:70692,2.8909745024616)
--(axis cs:70691,2.89097558290125)
--(axis cs:70690,2.89097663678641)
--(axis cs:70689,2.89097769863308)
--(axis cs:70688,2.89097874632639)
--(axis cs:70687,2.89097978843038)
--(axis cs:70686,2.89098082111738)
--(axis cs:70685,2.89098185875907)
--(axis cs:70684,2.8909829087944)
--(axis cs:70683,2.89098397560805)
--(axis cs:70682,2.89098507818149)
--(axis cs:70681,2.89098620059977)
--(axis cs:70680,2.89098731888544)
--(axis cs:70679,2.89098844622212)
--(axis cs:70678,2.89098958835706)
--(axis cs:70677,2.89099073856329)
--(axis cs:70676,2.89099191756637)
--(axis cs:70675,2.89099313289614)
--(axis cs:70674,2.89099435195956)
--(axis cs:70673,2.89099558613644)
--(axis cs:70672,2.89099683898251)
--(axis cs:70671,2.89099808375977)
--(axis cs:70670,2.89099929702004)
--(axis cs:70669,2.89100045751609)
--(axis cs:70668,2.89100161854732)
--(axis cs:70667,2.89100277416141)
--(axis cs:70666,2.8910038953621)
--(axis cs:70665,2.89100500924036)
--(axis cs:70664,2.89100612391292)
--(axis cs:70663,2.89100723322592)
--(axis cs:70662,2.89100836996637)
--(axis cs:70661,2.89100950435988)
--(axis cs:70660,2.89101062543765)
--(axis cs:70659,2.89101170647397)
--(axis cs:70658,2.89101281822974)
--(axis cs:70657,2.89101394031787)
--(axis cs:70656,2.89101502271077)
--(axis cs:70655,2.89101610741666)
--(axis cs:70654,2.89101720168375)
--(axis cs:70653,2.8910182709551)
--(axis cs:70652,2.89101933285628)
--(axis cs:70651,2.89102041342079)
--(axis cs:70650,2.89102149181481)
--(axis cs:70649,2.89102255470509)
--(axis cs:70648,2.8910236078664)
--(axis cs:70647,2.89102465748871)
--(axis cs:70646,2.89102569824864)
--(axis cs:70645,2.89102673717475)
--(axis cs:70644,2.89102777524849)
--(axis cs:70643,2.89102883956314)
--(axis cs:70642,2.89102992001666)
--(axis cs:70641,2.89103101270937)
--(axis cs:70640,2.89103210892418)
--(axis cs:70639,2.8910332332856)
--(axis cs:70638,2.89103435250362)
--(axis cs:70637,2.89103546396759)
--(axis cs:70636,2.89103655895179)
--(axis cs:70635,2.89103765342837)
--(axis cs:70634,2.89103875384125)
--(axis cs:70633,2.89103985584945)
--(axis cs:70632,2.89104097316184)
--(axis cs:70631,2.89104205848862)
--(axis cs:70630,2.8910431486036)
--(axis cs:70629,2.89104422446761)
--(axis cs:70628,2.89104531333431)
--(axis cs:70627,2.8910463986392)
--(axis cs:70626,2.89104747774665)
--(axis cs:70625,2.89104856368367)
--(axis cs:70624,2.89104965266916)
--(axis cs:70623,2.89105077574538)
--(axis cs:70622,2.89105190872139)
--(axis cs:70621,2.89105305384691)
--(axis cs:70620,2.89105419462902)
--(axis cs:70619,2.89105535093268)
--(axis cs:70618,2.89105650543831)
--(axis cs:70617,2.8910576752274)
--(axis cs:70616,2.89105881718017)
--(axis cs:70615,2.89105995965347)
--(axis cs:70614,2.89106107172707)
--(axis cs:70613,2.89106215323187)
--(axis cs:70612,2.89106325133376)
--(axis cs:70611,2.89106435270512)
--(axis cs:70610,2.89106544714244)
--(axis cs:70609,2.89106652786642)
--(axis cs:70608,2.89106761319664)
--(axis cs:70607,2.89106869252149)
--(axis cs:70606,2.89106976047113)
--(axis cs:70605,2.89107081236661)
--(axis cs:70604,2.89107186850573)
--(axis cs:70603,2.8910729197856)
--(axis cs:70602,2.89107393423698)
--(axis cs:70601,2.89107496012993)
--(axis cs:70600,2.89107596236638)
--(axis cs:70599,2.8910769640788)
--(axis cs:70598,2.89107796081113)
--(axis cs:70597,2.89107897016931)
--(axis cs:70596,2.89107996693807)
--(axis cs:70595,2.89108099635476)
--(axis cs:70594,2.89108204488246)
--(axis cs:70593,2.8910830707117)
--(axis cs:70592,2.89108412372892)
--(axis cs:70591,2.89108513941938)
--(axis cs:70590,2.89108615945282)
--(axis cs:70589,2.89108716249213)
--(axis cs:70588,2.89108819364909)
--(axis cs:70587,2.8910892175721)
--(axis cs:70586,2.89109028979659)
--(axis cs:70585,2.89109135875063)
--(axis cs:70584,2.89109244723251)
--(axis cs:70583,2.89109354183231)
--(axis cs:70582,2.89109464686521)
--(axis cs:70581,2.89109575765439)
--(axis cs:70580,2.89109686848378)
--(axis cs:70579,2.89109801171341)
--(axis cs:70578,2.89109916093122)
--(axis cs:70577,2.89110031130279)
--(axis cs:70576,2.89110147778297)
--(axis cs:70575,2.89110263425446)
--(axis cs:70574,2.89110379830267)
--(axis cs:70573,2.89110493154193)
--(axis cs:70572,2.89110607247753)
--(axis cs:70571,2.89110718043297)
--(axis cs:70570,2.89110830080801)
--(axis cs:70569,2.89110940641934)
--(axis cs:70568,2.89111050329712)
--(axis cs:70567,2.89111160542101)
--(axis cs:70566,2.89111269291983)
--(axis cs:70565,2.89111376912586)
--(axis cs:70564,2.89111486257397)
--(axis cs:70563,2.8911159735573)
--(axis cs:70562,2.89111707005214)
--(axis cs:70561,2.89111817140136)
--(axis cs:70560,2.89111926207471)
--(axis cs:70559,2.89112034674345)
--(axis cs:70558,2.89112142451749)
--(axis cs:70557,2.89112250849521)
--(axis cs:70556,2.89112358143117)
--(axis cs:70555,2.89112464352215)
--(axis cs:70554,2.8911257015525)
--(axis cs:70553,2.8911267600423)
--(axis cs:70552,2.89112780218388)
--(axis cs:70551,2.89112883263921)
--(axis cs:70550,2.89112982939654)
--(axis cs:70549,2.89113080104631)
--(axis cs:70548,2.89113180981361)
--(axis cs:70547,2.89113278293843)
--(axis cs:70546,2.89113375311859)
--(axis cs:70545,2.89113474189203)
--(axis cs:70544,2.89113575288136)
--(axis cs:70543,2.89113675730419)
--(axis cs:70542,2.89113776926558)
--(axis cs:70541,2.8911387693683)
--(axis cs:70540,2.89113974504469)
--(axis cs:70539,2.89114072738921)
--(axis cs:70538,2.89114168421607)
--(axis cs:70537,2.89114266899148)
--(axis cs:70536,2.89114365092916)
--(axis cs:70535,2.89114462570909)
--(axis cs:70534,2.89114560743632)
--(axis cs:70533,2.89114660908598)
--(axis cs:70532,2.89114759781311)
--(axis cs:70531,2.89114861345774)
--(axis cs:70530,2.89114961375687)
--(axis cs:70529,2.89115058657236)
--(axis cs:70528,2.89115156615391)
--(axis cs:70527,2.89115256052921)
--(axis cs:70526,2.89115355910739)
--(axis cs:70525,2.89115454536987)
--(axis cs:70524,2.89115553029915)
--(axis cs:70523,2.89115649336364)
--(axis cs:70522,2.89115746293888)
--(axis cs:70521,2.89115842055811)
--(axis cs:70520,2.89115936734774)
--(axis cs:70519,2.89116030370232)
--(axis cs:70518,2.89116123836849)
--(axis cs:70517,2.89116218000593)
--(axis cs:70516,2.89116315462055)
--(axis cs:70515,2.89116413635911)
--(axis cs:70514,2.89116511905827)
--(axis cs:70513,2.89116612820528)
--(axis cs:70512,2.89116712871037)
--(axis cs:70511,2.89116813792739)
--(axis cs:70510,2.89116913885141)
--(axis cs:70509,2.89117013396174)
--(axis cs:70508,2.89117113335028)
--(axis cs:70507,2.8911721571717)
--(axis cs:70506,2.89117321168292)
--(axis cs:70505,2.89117426583754)
--(axis cs:70504,2.8911753010384)
--(axis cs:70503,2.89117634843463)
--(axis cs:70502,2.89117739596006)
--(axis cs:70501,2.89117843077464)
--(axis cs:70500,2.89117948316521)
--(axis cs:70499,2.8911805562141)
--(axis cs:70498,2.89118163140184)
--(axis cs:70497,2.89118270654025)
--(axis cs:70496,2.89118378563369)
--(axis cs:70495,2.89118488272798)
--(axis cs:70494,2.89118598438369)
--(axis cs:70493,2.8911870885172)
--(axis cs:70492,2.89118820770513)
--(axis cs:70491,2.89118932100461)
--(axis cs:70490,2.89119041835096)
--(axis cs:70489,2.89119148350184)
--(axis cs:70488,2.89119255767447)
--(axis cs:70487,2.89119364002047)
--(axis cs:70486,2.89119472739142)
--(axis cs:70485,2.89119581829035)
--(axis cs:70484,2.89119690392858)
--(axis cs:70483,2.89119799133368)
--(axis cs:70482,2.89119905201403)
--(axis cs:70481,2.89120010027969)
--(axis cs:70480,2.89120113351901)
--(axis cs:70479,2.89120214775878)
--(axis cs:70478,2.89120318448024)
--(axis cs:70477,2.89120420636585)
--(axis cs:70476,2.89120522630678)
--(axis cs:70475,2.89120625199932)
--(axis cs:70474,2.89120725990651)
--(axis cs:70473,2.89120824806037)
--(axis cs:70472,2.89120923001811)
--(axis cs:70471,2.89121023438573)
--(axis cs:70470,2.89121123206072)
--(axis cs:70469,2.89121222922241)
--(axis cs:70468,2.89121325238222)
--(axis cs:70467,2.89121426669914)
--(axis cs:70466,2.89121526648837)
--(axis cs:70465,2.89121626078561)
--(axis cs:70464,2.89121726699223)
--(axis cs:70463,2.89121829284023)
--(axis cs:70462,2.89121930637728)
--(axis cs:70461,2.89122030477137)
--(axis cs:70460,2.89122129490731)
--(axis cs:70459,2.89122230165483)
--(axis cs:70458,2.8912233150396)
--(axis cs:70457,2.89122432798223)
--(axis cs:70456,2.8912253436297)
--(axis cs:70455,2.89122635439606)
--(axis cs:70454,2.89122734439083)
--(axis cs:70453,2.8912283486316)
--(axis cs:70452,2.89122936120056)
--(axis cs:70451,2.89123035624583)
--(axis cs:70450,2.891231380627)
--(axis cs:70449,2.89123243192701)
--(axis cs:70448,2.89123347407032)
--(axis cs:70447,2.89123450563035)
--(axis cs:70446,2.89123551703971)
--(axis cs:70445,2.89123653361151)
--(axis cs:70444,2.8912375216897)
--(axis cs:70443,2.89123849088367)
--(axis cs:70442,2.89123946572323)
--(axis cs:70441,2.89124043465906)
--(axis cs:70440,2.8912414070057)
--(axis cs:70439,2.89124239338251)
--(axis cs:70438,2.89124337410011)
--(axis cs:70437,2.89124436059101)
--(axis cs:70436,2.89124533893925)
--(axis cs:70435,2.89124628893355)
--(axis cs:70434,2.8912472463997)
--(axis cs:70433,2.89124821267969)
--(axis cs:70432,2.89124919363619)
--(axis cs:70431,2.89125017838474)
--(axis cs:70430,2.89125114126463)
--(axis cs:70429,2.89125211043255)
--(axis cs:70428,2.89125306082264)
--(axis cs:70427,2.89125399249283)
--(axis cs:70426,2.89125491290619)
--(axis cs:70425,2.89125580247714)
--(axis cs:70424,2.89125667249934)
--(axis cs:70423,2.89125754061746)
--(axis cs:70422,2.89125841213706)
--(axis cs:70421,2.8912592747738)
--(axis cs:70420,2.89126014306333)
--(axis cs:70419,2.89126100858001)
--(axis cs:70418,2.89126189600298)
--(axis cs:70417,2.89126280141125)
--(axis cs:70416,2.89126371681982)
--(axis cs:70415,2.89126462731977)
--(axis cs:70414,2.89126554946539)
--(axis cs:70413,2.89126647742015)
--(axis cs:70412,2.89126741222464)
--(axis cs:70411,2.89126836195876)
--(axis cs:70410,2.89126933818552)
--(axis cs:70409,2.89127029146451)
--(axis cs:70408,2.89127126947482)
--(axis cs:70407,2.89127222357184)
--(axis cs:70406,2.89127316596283)
--(axis cs:70405,2.89127410053376)
--(axis cs:70404,2.89127504746046)
--(axis cs:70403,2.89127602951004)
--(axis cs:70402,2.89127699769046)
--(axis cs:70401,2.89127793943691)
--(axis cs:70400,2.89127888842591)
--(axis cs:70399,2.89127983674003)
--(axis cs:70398,2.89128079739471)
--(axis cs:70397,2.89128175406698)
--(axis cs:70396,2.89128270876873)
--(axis cs:70395,2.891283650026)
--(axis cs:70394,2.89128460024047)
--(axis cs:70393,2.89128556608838)
--(axis cs:70392,2.89128650894725)
--(axis cs:70391,2.89128745727286)
--(axis cs:70390,2.8912884088608)
--(axis cs:70389,2.89128937323361)
--(axis cs:70388,2.89129037105886)
--(axis cs:70387,2.89129134767246)
--(axis cs:70386,2.89129232696599)
--(axis cs:70385,2.89129327281777)
--(axis cs:70384,2.89129423814607)
--(axis cs:70383,2.89129520592051)
--(axis cs:70382,2.89129619252113)
--(axis cs:70381,2.89129716089001)
--(axis cs:70380,2.89129814030889)
--(axis cs:70379,2.89129912827318)
--(axis cs:70378,2.89130015592903)
--(axis cs:70377,2.89130118059121)
--(axis cs:70376,2.8913022060652)
--(axis cs:70375,2.89130321558844)
--(axis cs:70374,2.89130424600769)
--(axis cs:70373,2.89130527737996)
--(axis cs:70372,2.89130630896268)
--(axis cs:70371,2.89130731728269)
--(axis cs:70370,2.89130832753998)
--(axis cs:70369,2.89130934284028)
--(axis cs:70368,2.89131034174272)
--(axis cs:70367,2.89131133461828)
--(axis cs:70366,2.89131233552519)
--(axis cs:70365,2.89131329160923)
--(axis cs:70364,2.89131425966504)
--(axis cs:70363,2.89131522442768)
--(axis cs:70362,2.89131619797832)
--(axis cs:70361,2.89131719240633)
--(axis cs:70360,2.89131819692708)
--(axis cs:70359,2.89131920657745)
--(axis cs:70358,2.89132020237215)
--(axis cs:70357,2.89132118663069)
--(axis cs:70356,2.89132215971251)
--(axis cs:70355,2.89132311253886)
--(axis cs:70354,2.89132407078907)
--(axis cs:70353,2.89132501651758)
--(axis cs:70352,2.89132594511667)
--(axis cs:70351,2.89132689317983)
--(axis cs:70350,2.89132784448436)
--(axis cs:70349,2.89132879442073)
--(axis cs:70348,2.89132975401487)
--(axis cs:70347,2.89133074302584)
--(axis cs:70346,2.89133172625835)
--(axis cs:70345,2.8913327018167)
--(axis cs:70344,2.89133366982234)
--(axis cs:70343,2.89133464331366)
--(axis cs:70342,2.89133563205226)
--(axis cs:70341,2.89133661658531)
--(axis cs:70340,2.89133759139765)
--(axis cs:70339,2.89133858071441)
--(axis cs:70338,2.89133961320087)
--(axis cs:70337,2.89134065524525)
--(axis cs:70336,2.89134168785899)
--(axis cs:70335,2.89134270521984)
--(axis cs:70334,2.89134373034888)
--(axis cs:70333,2.89134475510065)
--(axis cs:70332,2.89134577531196)
--(axis cs:70331,2.89134678871572)
--(axis cs:70330,2.89134779320479)
--(axis cs:70329,2.89134881869103)
--(axis cs:70328,2.89134984676638)
--(axis cs:70327,2.89135090068076)
--(axis cs:70326,2.89135193347894)
--(axis cs:70325,2.89135297957988)
--(axis cs:70324,2.89135399176627)
--(axis cs:70323,2.89135500458971)
--(axis cs:70322,2.89135604527646)
--(axis cs:70321,2.89135705125426)
--(axis cs:70320,2.89135804673518)
--(axis cs:70319,2.89135905619271)
--(axis cs:70318,2.89136007191126)
--(axis cs:70317,2.89136107897295)
--(axis cs:70316,2.89136210461426)
--(axis cs:70315,2.89136312747101)
--(axis cs:70314,2.89136415263983)
--(axis cs:70313,2.89136519693858)
--(axis cs:70312,2.89136623593091)
--(axis cs:70311,2.89136727881707)
--(axis cs:70310,2.8913683183585)
--(axis cs:70309,2.89136935291855)
--(axis cs:70308,2.89137040228095)
--(axis cs:70307,2.89137143655556)
--(axis cs:70306,2.89137249656479)
--(axis cs:70305,2.89137354807007)
--(axis cs:70304,2.89137460259343)
--(axis cs:70303,2.89137562647356)
--(axis cs:70302,2.89137666975763)
--(axis cs:70301,2.89137774761296)
--(axis cs:70300,2.89137880647614)
--(axis cs:70299,2.89137984421942)
--(axis cs:70298,2.89138091413132)
--(axis cs:70297,2.89138202357551)
--(axis cs:70296,2.89138313880734)
--(axis cs:70295,2.89138421997123)
--(axis cs:70294,2.89138529726168)
--(axis cs:70293,2.89138639825406)
--(axis cs:70292,2.89138749491467)
--(axis cs:70291,2.89138858666548)
--(axis cs:70290,2.89138965763033)
--(axis cs:70289,2.89139070433754)
--(axis cs:70288,2.89139172951085)
--(axis cs:70287,2.89139275603531)
--(axis cs:70286,2.8913937772529)
--(axis cs:70285,2.89139478807256)
--(axis cs:70284,2.89139577215639)
--(axis cs:70283,2.89139676187876)
--(axis cs:70282,2.8913977328857)
--(axis cs:70281,2.89139869718575)
--(axis cs:70280,2.89139966074448)
--(axis cs:70279,2.89140064412001)
--(axis cs:70278,2.89140162954964)
--(axis cs:70277,2.89140262163278)
--(axis cs:70276,2.89140360937429)
--(axis cs:70275,2.89140458016499)
--(axis cs:70274,2.89140555508478)
--(axis cs:70273,2.89140652789016)
--(axis cs:70272,2.89140751583323)
--(axis cs:70271,2.8914085095336)
--(axis cs:70270,2.89140951169287)
--(axis cs:70269,2.89141050252026)
--(axis cs:70268,2.8914114867959)
--(axis cs:70267,2.89141249721802)
--(axis cs:70266,2.89141351219887)
--(axis cs:70265,2.89141452439316)
--(axis cs:70264,2.89141551516153)
--(axis cs:70263,2.89141650319305)
--(axis cs:70262,2.89141747719208)
--(axis cs:70261,2.89141843877358)
--(axis cs:70260,2.89141941993372)
--(axis cs:70259,2.89142042895678)
--(axis cs:70258,2.89142142195138)
--(axis cs:70257,2.89142244248423)
--(axis cs:70256,2.8914234388262)
--(axis cs:70255,2.89142442587616)
--(axis cs:70254,2.891425390898)
--(axis cs:70253,2.89142637420695)
--(axis cs:70252,2.89142737694344)
--(axis cs:70251,2.89142836187644)
--(axis cs:70250,2.8914293584488)
--(axis cs:70249,2.89143034474346)
--(axis cs:70248,2.89143132400584)
--(axis cs:70247,2.89143229042118)
--(axis cs:70246,2.8914332431035)
--(axis cs:70245,2.89143419695021)
--(axis cs:70244,2.8914351414905)
--(axis cs:70243,2.89143610121307)
--(axis cs:70242,2.89143705677126)
--(axis cs:70241,2.89143799570523)
--(axis cs:70240,2.89143891005477)
--(axis cs:70239,2.89143982916052)
--(axis cs:70238,2.89144069675056)
--(axis cs:70237,2.89144155231359)
--(axis cs:70236,2.89144239766926)
--(axis cs:70235,2.89144325052022)
--(axis cs:70234,2.89144411460337)
--(axis cs:70233,2.89144496802807)
--(axis cs:70232,2.89144581997644)
--(axis cs:70231,2.89144667691169)
--(axis cs:70230,2.89144751474815)
--(axis cs:70229,2.89144835157186)
--(axis cs:70228,2.89144921382692)
--(axis cs:70227,2.89145011790374)
--(axis cs:70226,2.89145100536305)
--(axis cs:70225,2.89145190397478)
--(axis cs:70224,2.8914527897075)
--(axis cs:70223,2.8914536978086)
--(axis cs:70222,2.89145461559514)
--(axis cs:70221,2.89145553772891)
--(axis cs:70220,2.89145645284347)
--(axis cs:70219,2.89145736724344)
--(axis cs:70218,2.89145830339274)
--(axis cs:70217,2.89145926393203)
--(axis cs:70216,2.89146020424023)
--(axis cs:70215,2.89146114234005)
--(axis cs:70214,2.89146209129124)
--(axis cs:70213,2.89146300776166)
--(axis cs:70212,2.89146388801756)
--(axis cs:70211,2.89146475042216)
--(axis cs:70210,2.89146565354538)
--(axis cs:70209,2.89146656181892)
--(axis cs:70208,2.89146743514535)
--(axis cs:70207,2.89146830089992)
--(axis cs:70206,2.89146920796957)
--(axis cs:70205,2.89147011469248)
--(axis cs:70204,2.89147101706197)
--(axis cs:70203,2.89147190417586)
--(axis cs:70202,2.89147278791225)
--(axis cs:70201,2.89147366966538)
--(axis cs:70200,2.89147455173067)
--(axis cs:70199,2.89147544212362)
--(axis cs:70198,2.89147630784619)
--(axis cs:70197,2.89147718499776)
--(axis cs:70196,2.89147805932311)
--(axis cs:70195,2.8914789290429)
--(axis cs:70194,2.89147979161336)
--(axis cs:70193,2.89148065011531)
--(axis cs:70192,2.89148150935729)
--(axis cs:70191,2.89148238330229)
--(axis cs:70190,2.89148325861512)
--(axis cs:70189,2.89148412656972)
--(axis cs:70188,2.89148496368568)
--(axis cs:70187,2.89148579192994)
--(axis cs:70186,2.89148662113354)
--(axis cs:70185,2.89148748656694)
--(axis cs:70184,2.89148831910543)
--(axis cs:70183,2.89148914191955)
--(axis cs:70182,2.89148994028661)
--(axis cs:70181,2.89149075179536)
--(axis cs:70180,2.89149155320083)
--(axis cs:70179,2.89149233140723)
--(axis cs:70178,2.89149312914622)
--(axis cs:70177,2.89149392408606)
--(axis cs:70176,2.89149473083881)
--(axis cs:70175,2.8914955455781)
--(axis cs:70174,2.89149635300402)
--(axis cs:70173,2.89149718637976)
--(axis cs:70172,2.89149800284089)
--(axis cs:70171,2.89149881099302)
--(axis cs:70170,2.89149964088627)
--(axis cs:70169,2.8915005185384)
--(axis cs:70168,2.89150141099872)
--(axis cs:70167,2.89150231660276)
--(axis cs:70166,2.89150323747906)
--(axis cs:70165,2.89150417179625)
--(axis cs:70164,2.89150508418942)
--(axis cs:70163,2.89150603598991)
--(axis cs:70162,2.89150700652367)
--(axis cs:70161,2.89150795748223)
--(axis cs:70160,2.89150891921056)
--(axis cs:70159,2.8915098912987)
--(axis cs:70158,2.89151084532881)
--(axis cs:70157,2.89151180885278)
--(axis cs:70156,2.89151277166677)
--(axis cs:70155,2.89151377220454)
--(axis cs:70154,2.89151475619878)
--(axis cs:70153,2.89151575891056)
--(axis cs:70152,2.89151674897092)
--(axis cs:70151,2.89151772605052)
--(axis cs:70150,2.89151868837062)
--(axis cs:70149,2.89151965743205)
--(axis cs:70148,2.8915206133894)
--(axis cs:70147,2.89152160182787)
--(axis cs:70146,2.8915226224567)
--(axis cs:70145,2.89152363140405)
--(axis cs:70144,2.89152464525989)
--(axis cs:70143,2.89152562936541)
--(axis cs:70142,2.89152659810718)
--(axis cs:70141,2.89152758806604)
--(axis cs:70140,2.89152856208989)
--(axis cs:70139,2.8915295236945)
--(axis cs:70138,2.8915304874974)
--(axis cs:70137,2.8915314465944)
--(axis cs:70136,2.891532386174)
--(axis cs:70135,2.8915333212536)
--(axis cs:70134,2.89153425009348)
--(axis cs:70133,2.8915351553553)
--(axis cs:70132,2.89153608433173)
--(axis cs:70131,2.89153702092683)
--(axis cs:70130,2.89153798566802)
--(axis cs:70129,2.89153897260355)
--(axis cs:70128,2.89153993623212)
--(axis cs:70127,2.8915409357472)
--(axis cs:70126,2.89154193456748)
--(axis cs:70125,2.89154294955821)
--(axis cs:70124,2.89154393533378)
--(axis cs:70123,2.8915449362269)
--(axis cs:70122,2.89154596025631)
--(axis cs:70121,2.89154699208473)
--(axis cs:70120,2.89154802851979)
--(axis cs:70119,2.89154907897459)
--(axis cs:70118,2.89155012667335)
--(axis cs:70117,2.89155116863988)
--(axis cs:70116,2.8915522175907)
--(axis cs:70115,2.89155327651623)
--(axis cs:70114,2.89155434782073)
--(axis cs:70113,2.89155540369407)
--(axis cs:70112,2.89155648169176)
--(axis cs:70111,2.89155754632612)
--(axis cs:70110,2.89155861895706)
--(axis cs:70109,2.89155966829329)
--(axis cs:70108,2.89156069551399)
--(axis cs:70107,2.89156172892245)
--(axis cs:70106,2.89156276223073)
--(axis cs:70105,2.89156379197434)
--(axis cs:70104,2.8915648412282)
--(axis cs:70103,2.89156589904562)
--(axis cs:70102,2.89156696398762)
--(axis cs:70101,2.89156803823652)
--(axis cs:70100,2.89156912400458)
--(axis cs:70099,2.89157021832128)
--(axis cs:70098,2.89157130097552)
--(axis cs:70097,2.89157236011004)
--(axis cs:70096,2.89157340349794)
--(axis cs:70095,2.89157443601704)
--(axis cs:70094,2.89157546319082)
--(axis cs:70093,2.89157650601768)
--(axis cs:70092,2.89157753916637)
--(axis cs:70091,2.8915785531184)
--(axis cs:70090,2.89157958941372)
--(axis cs:70089,2.89158063504555)
--(axis cs:70088,2.89158167765901)
--(axis cs:70087,2.89158273062423)
--(axis cs:70086,2.89158382399952)
--(axis cs:70085,2.89158491407861)
--(axis cs:70084,2.89158603692897)
--(axis cs:70083,2.89158719251655)
--(axis cs:70082,2.89158836829667)
--(axis cs:70081,2.89158953714848)
--(axis cs:70080,2.89159070242164)
--(axis cs:70079,2.89159187809322)
--(axis cs:70078,2.89159307107892)
--(axis cs:70077,2.8915942506171)
--(axis cs:70076,2.8915954235242)
--(axis cs:70075,2.89159661727558)
--(axis cs:70074,2.8915978065656)
--(axis cs:70073,2.89159901537312)
--(axis cs:70072,2.89160023490334)
--(axis cs:70071,2.89160144662047)
--(axis cs:70070,2.89160262617144)
--(axis cs:70069,2.89160380782134)
--(axis cs:70068,2.89160500531192)
--(axis cs:70067,2.89160620717704)
--(axis cs:70066,2.89160739550096)
--(axis cs:70065,2.89160856370305)
--(axis cs:70064,2.89160972762482)
--(axis cs:70063,2.89161090758899)
--(axis cs:70062,2.89161209532457)
--(axis cs:70061,2.89161328149033)
--(axis cs:70060,2.89161447086118)
--(axis cs:70059,2.89161569128833)
--(axis cs:70058,2.89161690804639)
--(axis cs:70057,2.89161815194142)
--(axis cs:70056,2.89161935300123)
--(axis cs:70055,2.89162055602424)
--(axis cs:70054,2.89162180110823)
--(axis cs:70053,2.89162306829908)
--(axis cs:70052,2.8916243507483)
--(axis cs:70051,2.89162560169698)
--(axis cs:70050,2.89162685760889)
--(axis cs:70049,2.89162810753425)
--(axis cs:70048,2.89162936749327)
--(axis cs:70047,2.89163064777163)
--(axis cs:70046,2.8916318970184)
--(axis cs:70045,2.89163315294117)
--(axis cs:70044,2.89163442516498)
--(axis cs:70043,2.89163569736977)
--(axis cs:70042,2.89163696332714)
--(axis cs:70041,2.89163822786453)
--(axis cs:70040,2.89163949512874)
--(axis cs:70039,2.89164075533568)
--(axis cs:70038,2.89164198437128)
--(axis cs:70037,2.89164322076923)
--(axis cs:70036,2.89164444482994)
--(axis cs:70035,2.89164566894571)
--(axis cs:70034,2.89164684913141)
--(axis cs:70033,2.89164802249507)
--(axis cs:70032,2.891649194013)
--(axis cs:70031,2.89165037351646)
--(axis cs:70030,2.89165156676133)
--(axis cs:70029,2.89165279188831)
--(axis cs:70028,2.89165400333767)
--(axis cs:70027,2.89165520277523)
--(axis cs:70026,2.89165639673189)
--(axis cs:70025,2.89165760893564)
--(axis cs:70024,2.89165880560504)
--(axis cs:70023,2.89166000025516)
--(axis cs:70022,2.891661220033)
--(axis cs:70021,2.89166243575534)
--(axis cs:70020,2.89166362838089)
--(axis cs:70019,2.89166481241834)
--(axis cs:70018,2.89166599564364)
--(axis cs:70017,2.89166716218001)
--(axis cs:70016,2.89166830573562)
--(axis cs:70015,2.89166943642386)
--(axis cs:70014,2.89167058489466)
--(axis cs:70013,2.89167170548181)
--(axis cs:70012,2.89167282504466)
--(axis cs:70011,2.8916739559646)
--(axis cs:70010,2.89167506945306)
--(axis cs:70009,2.89167618529054)
--(axis cs:70008,2.89167730570487)
--(axis cs:70007,2.89167842181401)
--(axis cs:70006,2.89167952738141)
--(axis cs:70005,2.89168062605735)
--(axis cs:70004,2.89168171316035)
--(axis cs:70003,2.89168282158546)
--(axis cs:70002,2.891683956476)
--(axis cs:70001,2.89168509835004)
--(axis cs:70000,2.8916862560927)
--(axis cs:69999,2.89168743059707)
--(axis cs:69998,2.89168861404817)
--(axis cs:69997,2.89168978556007)
--(axis cs:69996,2.89169096908207)
--(axis cs:69995,2.89169212089966)
--(axis cs:69994,2.89169325403635)
--(axis cs:69993,2.89169438171592)
--(axis cs:69992,2.89169551790588)
--(axis cs:69991,2.89169664377202)
--(axis cs:69990,2.89169777616439)
--(axis cs:69989,2.89169888800076)
--(axis cs:69988,2.89169996341751)
--(axis cs:69987,2.8917010641771)
--(axis cs:69986,2.89170217755021)
--(axis cs:69985,2.89170327977255)
--(axis cs:69984,2.89170438305858)
--(axis cs:69983,2.89170549338077)
--(axis cs:69982,2.89170659928121)
--(axis cs:69981,2.89170772306026)
--(axis cs:69980,2.89170884150751)
--(axis cs:69979,2.89170995566473)
--(axis cs:69978,2.89171109767048)
--(axis cs:69977,2.89171222298691)
--(axis cs:69976,2.89171333827332)
--(axis cs:69975,2.89171443625881)
--(axis cs:69974,2.89171550871793)
--(axis cs:69973,2.89171658103392)
--(axis cs:69972,2.89171764556856)
--(axis cs:69971,2.89171871328978)
--(axis cs:69970,2.89171977536156)
--(axis cs:69969,2.89172081992341)
--(axis cs:69968,2.8917218550128)
--(axis cs:69967,2.89172285630539)
--(axis cs:69966,2.89172387325833)
--(axis cs:69965,2.89172488414486)
--(axis cs:69964,2.89172592286349)
--(axis cs:69963,2.89172696776921)
--(axis cs:69962,2.8917280217165)
--(axis cs:69961,2.89172906818276)
--(axis cs:69960,2.89173012571917)
--(axis cs:69959,2.89173117353401)
--(axis cs:69958,2.89173223395085)
--(axis cs:69957,2.89173326164165)
--(axis cs:69956,2.89173431264245)
--(axis cs:69955,2.89173538246414)
--(axis cs:69954,2.89173646592284)
--(axis cs:69953,2.89173755650386)
--(axis cs:69952,2.89173861908278)
--(axis cs:69951,2.89173964746603)
--(axis cs:69950,2.89174066157565)
--(axis cs:69949,2.89174167519836)
--(axis cs:69948,2.89174269985585)
--(axis cs:69947,2.89174373524932)
--(axis cs:69946,2.89174476613068)
--(axis cs:69945,2.89174578437817)
--(axis cs:69944,2.89174681951808)
--(axis cs:69943,2.89174783344638)
--(axis cs:69942,2.89174884621047)
--(axis cs:69941,2.89174984314042)
--(axis cs:69940,2.8917508236803)
--(axis cs:69939,2.89175180373523)
--(axis cs:69938,2.89175281303371)
--(axis cs:69937,2.89175383925845)
--(axis cs:69936,2.89175487987075)
--(axis cs:69935,2.89175593105504)
--(axis cs:69934,2.8917569737968)
--(axis cs:69933,2.89175800914025)
--(axis cs:69932,2.89175905945326)
--(axis cs:69931,2.89176011614717)
--(axis cs:69930,2.89176118403053)
--(axis cs:69929,2.89176226613598)
--(axis cs:69928,2.89176333840213)
--(axis cs:69927,2.89176442106585)
--(axis cs:69926,2.89176548243193)
--(axis cs:69925,2.89176656783011)
--(axis cs:69924,2.89176764281594)
--(axis cs:69923,2.89176871274066)
--(axis cs:69922,2.89176976680256)
--(axis cs:69921,2.89177084834471)
--(axis cs:69920,2.89177193908395)
--(axis cs:69919,2.89177300517472)
--(axis cs:69918,2.8917741052634)
--(axis cs:69917,2.89177518325837)
--(axis cs:69916,2.89177624869189)
--(axis cs:69915,2.89177731080618)
--(axis cs:69914,2.89177835421667)
--(axis cs:69913,2.89177937951728)
--(axis cs:69912,2.89178037986032)
--(axis cs:69911,2.89178138100781)
--(axis cs:69910,2.89178240852548)
--(axis cs:69909,2.89178343176208)
--(axis cs:69908,2.89178442937505)
--(axis cs:69907,2.89178540496073)
--(axis cs:69906,2.89178641446494)
--(axis cs:69905,2.89178742849617)
--(axis cs:69904,2.89178844087682)
--(axis cs:69903,2.89178943363249)
--(axis cs:69902,2.8917904259785)
--(axis cs:69901,2.89179143531844)
--(axis cs:69900,2.89179245535144)
--(axis cs:69899,2.89179347160397)
--(axis cs:69898,2.89179450557657)
--(axis cs:69897,2.89179554560629)
--(axis cs:69896,2.89179657638311)
--(axis cs:69895,2.89179758783515)
--(axis cs:69894,2.8917985732644)
--(axis cs:69893,2.89179955013872)
--(axis cs:69892,2.89180052633958)
--(axis cs:69891,2.89180151164297)
--(axis cs:69890,2.89180250781696)
--(axis cs:69889,2.89180349675427)
--(axis cs:69888,2.89180449348934)
--(axis cs:69887,2.89180550070682)
--(axis cs:69886,2.89180645538259)
--(axis cs:69885,2.8918074153318)
--(axis cs:69884,2.89180836935761)
--(axis cs:69883,2.89180932583413)
--(axis cs:69882,2.89181024997064)
--(axis cs:69881,2.89181119077639)
--(axis cs:69880,2.89181212025154)
--(axis cs:69879,2.89181305613907)
--(axis cs:69878,2.89181395769856)
--(axis cs:69877,2.89181486054623)
--(axis cs:69876,2.89181576727947)
--(axis cs:69875,2.89181665871121)
--(axis cs:69874,2.89181753914569)
--(axis cs:69873,2.89181841955507)
--(axis cs:69872,2.89181930191178)
--(axis cs:69871,2.8918202213034)
--(axis cs:69870,2.89182116345304)
--(axis cs:69869,2.89182209631132)
--(axis cs:69868,2.89182301446956)
--(axis cs:69867,2.89182393893809)
--(axis cs:69866,2.89182486248258)
--(axis cs:69865,2.89182579060989)
--(axis cs:69864,2.89182671309552)
--(axis cs:69863,2.89182764720041)
--(axis cs:69862,2.89182856042822)
--(axis cs:69861,2.89182949612762)
--(axis cs:69860,2.89183042263017)
--(axis cs:69859,2.89183133757851)
--(axis cs:69858,2.89183223109996)
--(axis cs:69857,2.891833133841)
--(axis cs:69856,2.89183399464679)
--(axis cs:69855,2.89183485833847)
--(axis cs:69854,2.89183572856248)
--(axis cs:69853,2.89183660061478)
--(axis cs:69852,2.89183747523398)
--(axis cs:69851,2.89183836351053)
--(axis cs:69850,2.8918392377911)
--(axis cs:69849,2.8918401177849)
--(axis cs:69848,2.89184101535049)
--(axis cs:69847,2.89184193338291)
--(axis cs:69846,2.89184282554295)
--(axis cs:69845,2.89184372487297)
--(axis cs:69844,2.89184462200087)
--(axis cs:69843,2.89184551157539)
--(axis cs:69842,2.89184640146431)
--(axis cs:69841,2.89184728193279)
--(axis cs:69840,2.89184816352902)
--(axis cs:69839,2.89184902511951)
--(axis cs:69838,2.89184989932469)
--(axis cs:69837,2.89185076118996)
--(axis cs:69836,2.89185163088876)
--(axis cs:69835,2.8918525318822)
--(axis cs:69834,2.89185340616213)
--(axis cs:69833,2.89185427087009)
--(axis cs:69832,2.89185511624009)
--(axis cs:69831,2.89185594043102)
--(axis cs:69830,2.89185674971629)
--(axis cs:69829,2.89185755205915)
--(axis cs:69828,2.89185833483728)
--(axis cs:69827,2.89185914297833)
--(axis cs:69826,2.89185996186932)
--(axis cs:69825,2.89186081699262)
--(axis cs:69824,2.89186165182611)
--(axis cs:69823,2.8918624955736)
--(axis cs:69822,2.89186334355552)
--(axis cs:69821,2.89186416515327)
--(axis cs:69820,2.89186499616267)
--(axis cs:69819,2.89186583905759)
--(axis cs:69818,2.89186672016434)
--(axis cs:69817,2.89186760490804)
--(axis cs:69816,2.89186847680334)
--(axis cs:69815,2.89186934430259)
--(axis cs:69814,2.8918702097749)
--(axis cs:69813,2.89187102948711)
--(axis cs:69812,2.89187185531677)
--(axis cs:69811,2.89187269933495)
--(axis cs:69810,2.89187352430874)
--(axis cs:69809,2.89187436078815)
--(axis cs:69808,2.89187525010847)
--(axis cs:69807,2.89187616760317)
--(axis cs:69806,2.89187707371673)
--(axis cs:69805,2.89187801225982)
--(axis cs:69804,2.89187893459573)
--(axis cs:69803,2.89187984984417)
--(axis cs:69802,2.89188078585)
--(axis cs:69801,2.89188173888682)
--(axis cs:69800,2.89188271818826)
--(axis cs:69799,2.8918836835692)
--(axis cs:69798,2.89188464514616)
--(axis cs:69797,2.8918856152334)
--(axis cs:69796,2.89188659869093)
--(axis cs:69795,2.89188760496581)
--(axis cs:69794,2.89188863522973)
--(axis cs:69793,2.89188963313611)
--(axis cs:69792,2.89189061121884)
--(axis cs:69791,2.89189160529145)
--(axis cs:69790,2.89189263366775)
--(axis cs:69789,2.89189364603925)
--(axis cs:69788,2.89189465795572)
--(axis cs:69787,2.89189566561078)
--(axis cs:69786,2.89189667029617)
--(axis cs:69785,2.8918976681245)
--(axis cs:69784,2.89189866109297)
--(axis cs:69783,2.89189966591919)
--(axis cs:69782,2.8919006685659)
--(axis cs:69781,2.89190165686986)
--(axis cs:69780,2.89190265738697)
--(axis cs:69779,2.89190365602298)
--(axis cs:69778,2.89190465432052)
--(axis cs:69777,2.89190564272189)
--(axis cs:69776,2.89190660618285)
--(axis cs:69775,2.89190757041662)
--(axis cs:69774,2.89190854108314)
--(axis cs:69773,2.89190952353418)
--(axis cs:69772,2.89191050245397)
--(axis cs:69771,2.89191145272558)
--(axis cs:69770,2.8919124087188)
--(axis cs:69769,2.89191338485675)
--(axis cs:69768,2.89191434298807)
--(axis cs:69767,2.8919152951301)
--(axis cs:69766,2.89191626361275)
--(axis cs:69765,2.89191724197828)
--(axis cs:69764,2.89191823587237)
--(axis cs:69763,2.8919192263332)
--(axis cs:69762,2.89192020434154)
--(axis cs:69761,2.89192120970545)
--(axis cs:69760,2.89192221045182)
--(axis cs:69759,2.89192321702871)
--(axis cs:69758,2.89192424379263)
--(axis cs:69757,2.89192527026782)
--(axis cs:69756,2.89192631295964)
--(axis cs:69755,2.89192736296354)
--(axis cs:69754,2.8919284479824)
--(axis cs:69753,2.89192953533066)
--(axis cs:69752,2.89193061114803)
--(axis cs:69751,2.89193168476321)
--(axis cs:69750,2.89193274452048)
--(axis cs:69749,2.89193383032525)
--(axis cs:69748,2.89193489039803)
--(axis cs:69747,2.89193596608045)
--(axis cs:69746,2.89193702885573)
--(axis cs:69745,2.89193809070788)
--(axis cs:69744,2.89193916431399)
--(axis cs:69743,2.89194024095856)
--(axis cs:69742,2.89194131561818)
--(axis cs:69741,2.89194240731459)
--(axis cs:69740,2.89194347157845)
--(axis cs:69739,2.89194451585265)
--(axis cs:69738,2.89194555157428)
--(axis cs:69737,2.89194660785959)
--(axis cs:69736,2.89194767883533)
--(axis cs:69735,2.8919487673136)
--(axis cs:69734,2.89194987537081)
--(axis cs:69733,2.89195101751552)
--(axis cs:69732,2.89195214327109)
--(axis cs:69731,2.89195325574425)
--(axis cs:69730,2.89195433422898)
--(axis cs:69729,2.89195538292968)
--(axis cs:69728,2.89195643616044)
--(axis cs:69727,2.89195746851329)
--(axis cs:69726,2.89195843963538)
--(axis cs:69725,2.89195940920375)
--(axis cs:69724,2.89196039658029)
--(axis cs:69723,2.89196136373023)
--(axis cs:69722,2.89196231789798)
--(axis cs:69721,2.89196329584103)
--(axis cs:69720,2.89196425518314)
--(axis cs:69719,2.89196520141493)
--(axis cs:69718,2.89196616627571)
--(axis cs:69717,2.89196712378391)
--(axis cs:69716,2.89196810316208)
--(axis cs:69715,2.89196908608009)
--(axis cs:69714,2.89197007177909)
--(axis cs:69713,2.89197107662839)
--(axis cs:69712,2.89197206293672)
--(axis cs:69711,2.89197305545614)
--(axis cs:69710,2.89197404287469)
--(axis cs:69709,2.89197503067246)
--(axis cs:69708,2.89197600164883)
--(axis cs:69707,2.89197697904038)
--(axis cs:69706,2.89197794950217)
--(axis cs:69705,2.89197890242291)
--(axis cs:69704,2.89197989565493)
--(axis cs:69703,2.89198090231529)
--(axis cs:69702,2.89198190468072)
--(axis cs:69701,2.89198291560228)
--(axis cs:69700,2.89198392482564)
--(axis cs:69699,2.89198492862728)
--(axis cs:69698,2.89198591946796)
--(axis cs:69697,2.89198689098158)
--(axis cs:69696,2.89198787357579)
--(axis cs:69695,2.8919888581124)
--(axis cs:69694,2.89198986498264)
--(axis cs:69693,2.89199087171398)
--(axis cs:69692,2.89199186517633)
--(axis cs:69691,2.89199288251143)
--(axis cs:69690,2.89199391092246)
--(axis cs:69689,2.89199489036828)
--(axis cs:69688,2.89199588050504)
--(axis cs:69687,2.89199687866574)
--(axis cs:69686,2.89199790274439)
--(axis cs:69685,2.89199893780965)
--(axis cs:69684,2.89199995338475)
--(axis cs:69683,2.89200099143724)
--(axis cs:69682,2.89200203741144)
--(axis cs:69681,2.89200308801705)
--(axis cs:69680,2.89200412544172)
--(axis cs:69679,2.89200519387405)
--(axis cs:69678,2.89200625676275)
--(axis cs:69677,2.89200731440501)
--(axis cs:69676,2.89200837563822)
--(axis cs:69675,2.89200944261383)
--(axis cs:69674,2.89201051437215)
--(axis cs:69673,2.8920115589273)
--(axis cs:69672,2.89201259470176)
--(axis cs:69671,2.89201363680822)
--(axis cs:69670,2.89201467141406)
--(axis cs:69669,2.89201572002159)
--(axis cs:69668,2.89201675700439)
--(axis cs:69667,2.89201780510704)
--(axis cs:69666,2.89201885282381)
--(axis cs:69665,2.89201990561025)
--(axis cs:69664,2.89202093790907)
--(axis cs:69663,2.89202197709322)
--(axis cs:69662,2.89202301056559)
--(axis cs:69661,2.89202403687679)
--(axis cs:69660,2.89202509079706)
--(axis cs:69659,2.89202616158301)
--(axis cs:69658,2.89202723217925)
--(axis cs:69657,2.89202829275833)
--(axis cs:69656,2.89202935771357)
--(axis cs:69655,2.89203043660457)
--(axis cs:69654,2.8920315333268)
--(axis cs:69653,2.89203263510329)
--(axis cs:69652,2.89203369943183)
--(axis cs:69651,2.89203478525624)
--(axis cs:69650,2.89203585664814)
--(axis cs:69649,2.89203692827157)
--(axis cs:69648,2.89203802015617)
--(axis cs:69647,2.89203913296765)
--(axis cs:69646,2.89204025374285)
--(axis cs:69645,2.89204138645076)
--(axis cs:69644,2.89204249640157)
--(axis cs:69643,2.89204362588851)
--(axis cs:69642,2.89204475147214)
--(axis cs:69641,2.89204590039023)
--(axis cs:69640,2.89204706004633)
--(axis cs:69639,2.89204820555643)
--(axis cs:69638,2.89204933623509)
--(axis cs:69637,2.89205043936013)
--(axis cs:69636,2.89205152718989)
--(axis cs:69635,2.89205261153616)
--(axis cs:69634,2.89205370527369)
--(axis cs:69633,2.89205481345786)
--(axis cs:69632,2.89205591048119)
--(axis cs:69631,2.89205703688186)
--(axis cs:69630,2.89205816622552)
--(axis cs:69629,2.89205929214324)
--(axis cs:69628,2.89206044397484)
--(axis cs:69627,2.89206160180541)
--(axis cs:69626,2.89206275718549)
--(axis cs:69625,2.89206392182422)
--(axis cs:69624,2.89206509076845)
--(axis cs:69623,2.89206627804013)
--(axis cs:69622,2.8920674467822)
--(axis cs:69621,2.89206862025622)
--(axis cs:69620,2.89206977569542)
--(axis cs:69619,2.89207089041656)
--(axis cs:69618,2.89207199597208)
--(axis cs:69617,2.89207307375265)
--(axis cs:69616,2.89207411492191)
--(axis cs:69615,2.89207518174697)
--(axis cs:69614,2.89207628903619)
--(axis cs:69613,2.89207739616979)
--(axis cs:69612,2.89207849257955)
--(axis cs:69611,2.89207958805539)
--(axis cs:69610,2.89208070630943)
--(axis cs:69609,2.89208182941356)
--(axis cs:69608,2.89208292957972)
--(axis cs:69607,2.89208404187051)
--(axis cs:69606,2.89208516230417)
--(axis cs:69605,2.89208628503826)
--(axis cs:69604,2.89208741789381)
--(axis cs:69603,2.8920885511076)
--(axis cs:69602,2.89208967690755)
--(axis cs:69601,2.89209080461736)
--(axis cs:69600,2.89209191528007)
--(axis cs:69599,2.8920930207738)
--(axis cs:69598,2.89209412935846)
--(axis cs:69597,2.89209522334638)
--(axis cs:69596,2.89209632262147)
--(axis cs:69595,2.89209743346722)
--(axis cs:69594,2.89209853174511)
--(axis cs:69593,2.89209964851533)
--(axis cs:69592,2.8921007354348)
--(axis cs:69591,2.89210185109518)
--(axis cs:69590,2.89210295762804)
--(axis cs:69589,2.89210405919785)
--(axis cs:69588,2.8921051735435)
--(axis cs:69587,2.89210630992249)
--(axis cs:69586,2.8921074658001)
--(axis cs:69585,2.89210863458001)
--(axis cs:69584,2.89210977839069)
--(axis cs:69583,2.89211092615454)
--(axis cs:69582,2.89211203811439)
--(axis cs:69581,2.89211314506616)
--(axis cs:69580,2.892114263484)
--(axis cs:69579,2.89211537499431)
--(axis cs:69578,2.89211649373888)
--(axis cs:69577,2.89211762254199)
--(axis cs:69576,2.89211874823101)
--(axis cs:69575,2.89211985751259)
--(axis cs:69574,2.89212097382275)
--(axis cs:69573,2.89212209714986)
--(axis cs:69572,2.89212324611513)
--(axis cs:69571,2.89212440487747)
--(axis cs:69570,2.8921255819494)
--(axis cs:69569,2.89212676720567)
--(axis cs:69568,2.89212794405321)
--(axis cs:69567,2.8921291486515)
--(axis cs:69566,2.89213038271785)
--(axis cs:69565,2.89213160211486)
--(axis cs:69564,2.89213284183658)
--(axis cs:69563,2.8921341120737)
--(axis cs:69562,2.89213538722553)
--(axis cs:69561,2.89213666498925)
--(axis cs:69560,2.89213794263382)
--(axis cs:69559,2.89213921451625)
--(axis cs:69558,2.89214048834448)
--(axis cs:69557,2.89214176814715)
--(axis cs:69556,2.89214308977401)
--(axis cs:69555,2.89214443757953)
--(axis cs:69554,2.89214578758837)
--(axis cs:69553,2.89214711736151)
--(axis cs:69552,2.89214845226125)
--(axis cs:69551,2.89214978204179)
--(axis cs:69550,2.892151095237)
--(axis cs:69549,2.89215242793353)
--(axis cs:69548,2.89215377470561)
--(axis cs:69547,2.89215514031675)
--(axis cs:69546,2.89215650565536)
--(axis cs:69545,2.89215786438587)
--(axis cs:69544,2.89215924105191)
--(axis cs:69543,2.89216060769635)
--(axis cs:69542,2.89216198284693)
--(axis cs:69541,2.89216336602086)
--(axis cs:69540,2.89216473499519)
--(axis cs:69539,2.89216613888237)
--(axis cs:69538,2.89216754905622)
--(axis cs:69537,2.89216895365532)
--(axis cs:69536,2.89217033769247)
--(axis cs:69535,2.89217173509998)
--(axis cs:69534,2.89217315534688)
--(axis cs:69533,2.89217457966879)
--(axis cs:69532,2.89217599971478)
--(axis cs:69531,2.89217741453352)
--(axis cs:69530,2.89217884667757)
--(axis cs:69529,2.89218030567678)
--(axis cs:69528,2.8921817322134)
--(axis cs:69527,2.8921831712967)
--(axis cs:69526,2.89218460135091)
--(axis cs:69525,2.892186031235)
--(axis cs:69524,2.89218746269096)
--(axis cs:69523,2.89218886831879)
--(axis cs:69522,2.89219030028511)
--(axis cs:69521,2.89219173356485)
--(axis cs:69520,2.89219318837755)
--(axis cs:69519,2.89219464970062)
--(axis cs:69518,2.89219611103066)
--(axis cs:69517,2.89219758210051)
--(axis cs:69516,2.89219904004664)
--(axis cs:69515,2.89220049357191)
--(axis cs:69514,2.89220195152594)
--(axis cs:69513,2.89220340532329)
--(axis cs:69512,2.89220484529558)
--(axis cs:69511,2.89220627440071)
--(axis cs:69510,2.89220769773395)
--(axis cs:69509,2.89220911558003)
--(axis cs:69508,2.89221051665984)
--(axis cs:69507,2.89221189653705)
--(axis cs:69506,2.89221326569826)
--(axis cs:69505,2.89221464071324)
--(axis cs:69504,2.89221603875993)
--(axis cs:69503,2.892217410899)
--(axis cs:69502,2.89221877219272)
--(axis cs:69501,2.89222012218563)
--(axis cs:69500,2.89222146937388)
--(axis cs:69499,2.89222282505238)
--(axis cs:69498,2.89222416877507)
--(axis cs:69497,2.8922255255713)
--(axis cs:69496,2.89222682823841)
--(axis cs:69495,2.89222808859666)
--(axis cs:69494,2.89222933319951)
--(axis cs:69493,2.89223058500653)
--(axis cs:69492,2.89223183816491)
--(axis cs:69491,2.89223309654818)
--(axis cs:69490,2.89223433623526)
--(axis cs:69489,2.89223559291697)
--(axis cs:69488,2.89223683817841)
--(axis cs:69487,2.89223811065106)
--(axis cs:69486,2.89223940300116)
--(axis cs:69485,2.89224068621871)
--(axis cs:69484,2.89224196309425)
--(axis cs:69483,2.89224321289044)
--(axis cs:69482,2.89224445952232)
--(axis cs:69481,2.89224569984929)
--(axis cs:69480,2.89224696103568)
--(axis cs:69479,2.89224822496295)
--(axis cs:69478,2.89224947647785)
--(axis cs:69477,2.89225073283444)
--(axis cs:69476,2.89225199810116)
--(axis cs:69475,2.89225324948338)
--(axis cs:69474,2.89225449932529)
--(axis cs:69473,2.89225575504795)
--(axis cs:69472,2.89225703323408)
--(axis cs:69471,2.8922582904202)
--(axis cs:69470,2.89225950137679)
--(axis cs:69469,2.89226070384488)
--(axis cs:69468,2.89226189903388)
--(axis cs:69467,2.89226310766197)
--(axis cs:69466,2.89226429081955)
--(axis cs:69465,2.89226551464514)
--(axis cs:69464,2.89226674654224)
--(axis cs:69463,2.89226800361653)
--(axis cs:69462,2.89226931188552)
--(axis cs:69461,2.89227060787799)
--(axis cs:69460,2.89227188058048)
--(axis cs:69459,2.89227313590065)
--(axis cs:69458,2.89227440470748)
--(axis cs:69457,2.89227567069764)
--(axis cs:69456,2.89227692973325)
--(axis cs:69455,2.89227816899035)
--(axis cs:69454,2.89227940044568)
--(axis cs:69453,2.89228061756851)
--(axis cs:69452,2.89228185001704)
--(axis cs:69451,2.89228311080793)
--(axis cs:69450,2.89228436741543)
--(axis cs:69449,2.8922856106662)
--(axis cs:69448,2.89228683004309)
--(axis cs:69447,2.89228805157753)
--(axis cs:69446,2.89228925984028)
--(axis cs:69445,2.89229048070519)
--(axis cs:69444,2.89229170589609)
--(axis cs:69443,2.89229295234357)
--(axis cs:69442,2.89229420946981)
--(axis cs:69441,2.89229544118506)
--(axis cs:69440,2.89229668587009)
--(axis cs:69439,2.89229792969163)
--(axis cs:69438,2.89229917715029)
--(axis cs:69437,2.89230044753138)
--(axis cs:69436,2.89230173261755)
--(axis cs:69435,2.89230297803433)
--(axis cs:69434,2.89230424704694)
--(axis cs:69433,2.89230552213097)
--(axis cs:69432,2.89230680830262)
--(axis cs:69431,2.89230811888022)
--(axis cs:69430,2.89230943417382)
--(axis cs:69429,2.89231074680607)
--(axis cs:69428,2.89231205541725)
--(axis cs:69427,2.89231337778914)
--(axis cs:69426,2.89231473008417)
--(axis cs:69425,2.89231608099626)
--(axis cs:69424,2.89231746132961)
--(axis cs:69423,2.89231885356574)
--(axis cs:69422,2.8923202402043)
--(axis cs:69421,2.89232160575826)
--(axis cs:69420,2.89232295015842)
--(axis cs:69419,2.89232427877049)
--(axis cs:69418,2.89232557789514)
--(axis cs:69417,2.89232690481561)
--(axis cs:69416,2.89232824686265)
--(axis cs:69415,2.89232958991671)
--(axis cs:69414,2.89233093077072)
--(axis cs:69413,2.8923322752182)
--(axis cs:69412,2.8923336265507)
--(axis cs:69411,2.89233499808176)
--(axis cs:69410,2.89233636927991)
--(axis cs:69409,2.89233774751863)
--(axis cs:69408,2.89233913398122)
--(axis cs:69407,2.89234049731248)
--(axis cs:69406,2.89234187833996)
--(axis cs:69405,2.89234324389214)
--(axis cs:69404,2.89234458808403)
--(axis cs:69403,2.89234591917529)
--(axis cs:69402,2.89234728393138)
--(axis cs:69401,2.89234864807988)
--(axis cs:69400,2.89235000978235)
--(axis cs:69399,2.89235136003795)
--(axis cs:69398,2.89235271918359)
--(axis cs:69397,2.89235407417742)
--(axis cs:69396,2.89235543854347)
--(axis cs:69395,2.89235681448261)
--(axis cs:69394,2.89235819269407)
--(axis cs:69393,2.89235956024369)
--(axis cs:69392,2.89236095712965)
--(axis cs:69391,2.8923623426334)
--(axis cs:69390,2.89236373196113)
--(axis cs:69389,2.8923651403056)
--(axis cs:69388,2.89236654145884)
--(axis cs:69387,2.89236795994107)
--(axis cs:69386,2.89236938343522)
--(axis cs:69385,2.89237082124657)
--(axis cs:69384,2.89237222669723)
--(axis cs:69383,2.89237363307152)
--(axis cs:69382,2.89237500968206)
--(axis cs:69381,2.89237636090074)
--(axis cs:69380,2.89237774764738)
--(axis cs:69379,2.89237912752238)
--(axis cs:69378,2.89238052260086)
--(axis cs:69377,2.89238189388467)
--(axis cs:69376,2.89238324586978)
--(axis cs:69375,2.89238456091132)
--(axis cs:69374,2.89238587231132)
--(axis cs:69373,2.89238714798739)
--(axis cs:69372,2.89238843046313)
--(axis cs:69371,2.8923897059622)
--(axis cs:69370,2.89239100800881)
--(axis cs:69369,2.89239230727106)
--(axis cs:69368,2.89239363006876)
--(axis cs:69367,2.89239495469964)
--(axis cs:69366,2.89239628943056)
--(axis cs:69365,2.89239762977351)
--(axis cs:69364,2.89239897553234)
--(axis cs:69363,2.8924003144482)
--(axis cs:69362,2.89240168652926)
--(axis cs:69361,2.8924030599126)
--(axis cs:69360,2.89240446144243)
--(axis cs:69359,2.89240588966552)
--(axis cs:69358,2.89240730105623)
--(axis cs:69357,2.89240873214303)
--(axis cs:69356,2.89241017551106)
--(axis cs:69355,2.892411654837)
--(axis cs:69354,2.89241315296535)
--(axis cs:69353,2.89241465487533)
--(axis cs:69352,2.89241614913993)
--(axis cs:69351,2.89241764307015)
--(axis cs:69350,2.89241913551535)
--(axis cs:69349,2.89242063897254)
--(axis cs:69348,2.89242214652282)
--(axis cs:69347,2.89242362196822)
--(axis cs:69346,2.8924251157254)
--(axis cs:69345,2.89242663869345)
--(axis cs:69344,2.89242812615068)
--(axis cs:69343,2.89242963789497)
--(axis cs:69342,2.89243118146569)
--(axis cs:69341,2.89243272988784)
--(axis cs:69340,2.89243428635958)
--(axis cs:69339,2.89243582674318)
--(axis cs:69338,2.89243735862269)
--(axis cs:69337,2.89243889514488)
--(axis cs:69336,2.89244044864347)
--(axis cs:69335,2.89244202465033)
--(axis cs:69334,2.89244362703682)
--(axis cs:69333,2.89244524291173)
--(axis cs:69332,2.892446852969)
--(axis cs:69331,2.89244848934642)
--(axis cs:69330,2.89245013098005)
--(axis cs:69329,2.89245177019936)
--(axis cs:69328,2.89245344059249)
--(axis cs:69327,2.89245512991151)
--(axis cs:69326,2.89245682991342)
--(axis cs:69325,2.89245853160838)
--(axis cs:69324,2.89246024407536)
--(axis cs:69323,2.89246193279851)
--(axis cs:69322,2.8924636222708)
--(axis cs:69321,2.89246531803327)
--(axis cs:69320,2.89246700716839)
--(axis cs:69319,2.89246870697967)
--(axis cs:69318,2.8924703646103)
--(axis cs:69317,2.89247199883471)
--(axis cs:69316,2.89247362677824)
--(axis cs:69315,2.89247522946147)
--(axis cs:69314,2.892476808624)
--(axis cs:69313,2.89247837856492)
--(axis cs:69312,2.89247994058516)
--(axis cs:69311,2.89248148377011)
--(axis cs:69310,2.89248305616249)
--(axis cs:69309,2.89248463653294)
--(axis cs:69308,2.89248619654334)
--(axis cs:69307,2.89248773583289)
--(axis cs:69306,2.8924892492113)
--(axis cs:69305,2.89249076215246)
--(axis cs:69304,2.89249227078424)
--(axis cs:69303,2.89249378068802)
--(axis cs:69302,2.8924952347779)
--(axis cs:69301,2.89249668724945)
--(axis cs:69300,2.89249814204148)
--(axis cs:69299,2.89249961131677)
--(axis cs:69298,2.89250108946603)
--(axis cs:69297,2.89250258852054)
--(axis cs:69296,2.89250407098902)
--(axis cs:69295,2.89250557099082)
--(axis cs:69294,2.8925070566967)
--(axis cs:69293,2.89250853727984)
--(axis cs:69292,2.8925099882984)
--(axis cs:69291,2.89251144361806)
--(axis cs:69290,2.89251293559738)
--(axis cs:69289,2.89251443660942)
--(axis cs:69288,2.89251595288092)
--(axis cs:69287,2.89251748267552)
--(axis cs:69286,2.89251901712622)
--(axis cs:69285,2.89252052710981)
--(axis cs:69284,2.8925220367143)
--(axis cs:69283,2.89252353925537)
--(axis cs:69282,2.89252505550235)
--(axis cs:69281,2.89252654710203)
--(axis cs:69280,2.89252804262715)
--(axis cs:69279,2.89252951548872)
--(axis cs:69278,2.89253102067087)
--(axis cs:69277,2.89253259421141)
--(axis cs:69276,2.89253418697106)
--(axis cs:69275,2.89253580126041)
--(axis cs:69274,2.89253745331989)
--(axis cs:69273,2.89253912436958)
--(axis cs:69272,2.89254078072984)
--(axis cs:69271,2.89254242684292)
--(axis cs:69270,2.89254408339705)
--(axis cs:69269,2.89254575002495)
--(axis cs:69268,2.89254741841318)
--(axis cs:69267,2.89254907887022)
--(axis cs:69266,2.89255072256071)
--(axis cs:69265,2.89255236686856)
--(axis cs:69264,2.89255402110466)
--(axis cs:69263,2.89255567577827)
--(axis cs:69262,2.89255731990009)
--(axis cs:69261,2.89255898291552)
--(axis cs:69260,2.89256065274561)
--(axis cs:69259,2.89256231693191)
--(axis cs:69258,2.89256398170111)
--(axis cs:69257,2.89256568060002)
--(axis cs:69256,2.89256739935939)
--(axis cs:69255,2.89256911804846)
--(axis cs:69254,2.89257083535929)
--(axis cs:69253,2.89257257367688)
--(axis cs:69252,2.89257431090069)
--(axis cs:69251,2.89257606803821)
--(axis cs:69250,2.89257786284077)
--(axis cs:69249,2.89257964827864)
--(axis cs:69248,2.89258143877857)
--(axis cs:69247,2.8925832275965)
--(axis cs:69246,2.89258502337743)
--(axis cs:69245,2.8925868298977)
--(axis cs:69244,2.89258862587101)
--(axis cs:69243,2.89259040360556)
--(axis cs:69242,2.89259219505863)
--(axis cs:69241,2.89259397213537)
--(axis cs:69240,2.89259573149168)
--(axis cs:69239,2.89259749369791)
--(axis cs:69238,2.89259926430812)
--(axis cs:69237,2.89260101757069)
--(axis cs:69236,2.89260278225163)
--(axis cs:69235,2.89260452745311)
--(axis cs:69234,2.8926062505695)
--(axis cs:69233,2.89260793821468)
--(axis cs:69232,2.89260962683945)
--(axis cs:69231,2.89261130632767)
--(axis cs:69230,2.89261301276551)
--(axis cs:69229,2.89261471895176)
--(axis cs:69228,2.89261641396758)
--(axis cs:69227,2.89261811634416)
--(axis cs:69226,2.89261979301519)
--(axis cs:69225,2.89262146647017)
--(axis cs:69224,2.89262310818618)
--(axis cs:69223,2.89262474837234)
--(axis cs:69222,2.89262638068584)
--(axis cs:69221,2.89262799129522)
--(axis cs:69220,2.89262959745738)
--(axis cs:69219,2.89263121692419)
--(axis cs:69218,2.89263280726637)
--(axis cs:69217,2.89263439274294)
--(axis cs:69216,2.89263597324321)
--(axis cs:69215,2.89263755638493)
--(axis cs:69214,2.89263914894396)
--(axis cs:69213,2.89264076334305)
--(axis cs:69212,2.89264235148344)
--(axis cs:69211,2.89264395069984)
--(axis cs:69210,2.89264555083041)
--(axis cs:69209,2.89264716775896)
--(axis cs:69208,2.89264879455618)
--(axis cs:69207,2.89265043293521)
--(axis cs:69206,2.89265207185135)
--(axis cs:69205,2.89265372968861)
--(axis cs:69204,2.89265538562895)
--(axis cs:69203,2.89265705073382)
--(axis cs:69202,2.89265873334633)
--(axis cs:69201,2.89266041061019)
--(axis cs:69200,2.8926621127497)
--(axis cs:69199,2.89266377769922)
--(axis cs:69198,2.89266544266996)
--(axis cs:69197,2.89266711505226)
--(axis cs:69196,2.89266878173807)
--(axis cs:69195,2.89267047942782)
--(axis cs:69194,2.89267218495405)
--(axis cs:69193,2.8926738902244)
--(axis cs:69192,2.89267559301714)
--(axis cs:69191,2.89267725858822)
--(axis cs:69190,2.89267894170061)
--(axis cs:69189,2.89268064724382)
--(axis cs:69188,2.89268235283226)
--(axis cs:69187,2.89268404847411)
--(axis cs:69186,2.89268572389283)
--(axis cs:69185,2.89268741076593)
--(axis cs:69184,2.8926890965609)
--(axis cs:69183,2.89269078625183)
--(axis cs:69182,2.89269250540424)
--(axis cs:69181,2.89269424916596)
--(axis cs:69180,2.89269599386066)
--(axis cs:69179,2.89269773697644)
--(axis cs:69178,2.8926994911841)
--(axis cs:69177,2.89270123039398)
--(axis cs:69176,2.89270296689321)
--(axis cs:69175,2.89270470192286)
--(axis cs:69174,2.89270642566361)
--(axis cs:69173,2.89270814314697)
--(axis cs:69172,2.8927098801114)
--(axis cs:69171,2.89271158870821)
--(axis cs:69170,2.89271326347165)
--(axis cs:69169,2.89271492905815)
--(axis cs:69168,2.89271660952557)
--(axis cs:69167,2.89271828521844)
--(axis cs:69166,2.89271997412158)
--(axis cs:69165,2.89272166155999)
--(axis cs:69164,2.89272335647935)
--(axis cs:69163,2.89272501777794)
--(axis cs:69162,2.89272670689995)
--(axis cs:69161,2.89272839643382)
--(axis cs:69160,2.89273009493206)
--(axis cs:69159,2.89273180154563)
--(axis cs:69158,2.89273350748136)
--(axis cs:69157,2.89273522452785)
--(axis cs:69156,2.89273694034719)
--(axis cs:69155,2.89273866293654)
--(axis cs:69154,2.89274039589576)
--(axis cs:69153,2.89274213830285)
--(axis cs:69152,2.89274386941974)
--(axis cs:69151,2.8927456183143)
--(axis cs:69150,2.89274737481662)
--(axis cs:69149,2.89274912236691)
--(axis cs:69148,2.89275086276721)
--(axis cs:69147,2.89275259520572)
--(axis cs:69146,2.89275431242638)
--(axis cs:69145,2.8927560267154)
--(axis cs:69144,2.89275774273871)
--(axis cs:69143,2.8927594504535)
--(axis cs:69142,2.89276116336506)
--(axis cs:69141,2.89276285723097)
--(axis cs:69140,2.89276453325993)
--(axis cs:69139,2.89276619754006)
--(axis cs:69138,2.89276784979704)
--(axis cs:69137,2.89276951694923)
--(axis cs:69136,2.89277121401014)
--(axis cs:69135,2.89277291408479)
--(axis cs:69134,2.89277462694983)
--(axis cs:69133,2.89277635535973)
--(axis cs:69132,2.89277806027575)
--(axis cs:69131,2.89277972799296)
--(axis cs:69130,2.89278141798498)
--(axis cs:69129,2.89278312230806)
--(axis cs:69128,2.892784829702)
--(axis cs:69127,2.89278652532695)
--(axis cs:69126,2.89278821063182)
--(axis cs:69125,2.89278990961772)
--(axis cs:69124,2.8927916114142)
--(axis cs:69123,2.89279330604392)
--(axis cs:69122,2.89279498868068)
--(axis cs:69121,2.89279670493343)
--(axis cs:69120,2.89279843848343)
--(axis cs:69119,2.89280020004601)
--(axis cs:69118,2.89280197555191)
--(axis cs:69117,2.89280376173824)
--(axis cs:69116,2.89280549655907)
--(axis cs:69115,2.89280721085643)
--(axis cs:69114,2.89280892196318)
--(axis cs:69113,2.89281064002539)
--(axis cs:69112,2.89281236276073)
--(axis cs:69111,2.89281409107682)
--(axis cs:69110,2.89281583964172)
--(axis cs:69109,2.89281758296887)
--(axis cs:69108,2.89281932868731)
--(axis cs:69107,2.89282105354282)
--(axis cs:69106,2.89282275526469)
--(axis cs:69105,2.89282448437228)
--(axis cs:69104,2.89282618788944)
--(axis cs:69103,2.89282786352772)
--(axis cs:69102,2.89282953776419)
--(axis cs:69101,2.89283120895899)
--(axis cs:69100,2.89283285339575)
--(axis cs:69099,2.89283449258403)
--(axis cs:69098,2.8928361403942)
--(axis cs:69097,2.89283777799214)
--(axis cs:69096,2.89283939891991)
--(axis cs:69095,2.89284099319599)
--(axis cs:69094,2.89284257522626)
--(axis cs:69093,2.89284413861024)
--(axis cs:69092,2.89284568774314)
--(axis cs:69091,2.89284724302435)
--(axis cs:69090,2.89284882061209)
--(axis cs:69089,2.89285042436244)
--(axis cs:69088,2.89285201131198)
--(axis cs:69087,2.89285360365586)
--(axis cs:69086,2.89285520574984)
--(axis cs:69085,2.89285683594212)
--(axis cs:69084,2.89285847113869)
--(axis cs:69083,2.8928601161508)
--(axis cs:69082,2.89286172440626)
--(axis cs:69081,2.89286331954917)
--(axis cs:69080,2.89286491406094)
--(axis cs:69079,2.89286651711068)
--(axis cs:69078,2.8928681409885)
--(axis cs:69077,2.89286979694675)
--(axis cs:69076,2.89287142590866)
--(axis cs:69075,2.89287304544303)
--(axis cs:69074,2.89287465818682)
--(axis cs:69073,2.89287629731067)
--(axis cs:69072,2.89287797652899)
--(axis cs:69071,2.89287966894208)
--(axis cs:69070,2.8928813842131)
--(axis cs:69069,2.8928830924622)
--(axis cs:69068,2.89288481584329)
--(axis cs:69067,2.89288651790992)
--(axis cs:69066,2.89288818684682)
--(axis cs:69065,2.89288984740803)
--(axis cs:69064,2.89289149274692)
--(axis cs:69063,2.89289310342845)
--(axis cs:69062,2.89289470798289)
--(axis cs:69061,2.89289635400975)
--(axis cs:69060,2.89289801515056)
--(axis cs:69059,2.89289970561978)
--(axis cs:69058,2.89290141417111)
--(axis cs:69057,2.89290314696086)
--(axis cs:69056,2.89290488358482)
--(axis cs:69055,2.89290662130048)
--(axis cs:69054,2.89290836040773)
--(axis cs:69053,2.89291005742135)
--(axis cs:69052,2.89291172885605)
--(axis cs:69051,2.89291338719088)
--(axis cs:69050,2.8929150482595)
--(axis cs:69049,2.89291667406839)
--(axis cs:69048,2.89291830651979)
--(axis cs:69047,2.89291996350743)
--(axis cs:69046,2.89292160354989)
--(axis cs:69045,2.89292322960915)
--(axis cs:69044,2.89292485641798)
--(axis cs:69043,2.89292647108422)
--(axis cs:69042,2.89292809127955)
--(axis cs:69041,2.89292967497033)
--(axis cs:69040,2.89293125316831)
--(axis cs:69039,2.89293283709889)
--(axis cs:69038,2.8929344206104)
--(axis cs:69037,2.8929359821945)
--(axis cs:69036,2.89293753866042)
--(axis cs:69035,2.8929390875863)
--(axis cs:69034,2.89294065348139)
--(axis cs:69033,2.89294221852325)
--(axis cs:69032,2.89294377312212)
--(axis cs:69031,2.89294530153117)
--(axis cs:69030,2.89294681893902)
--(axis cs:69029,2.89294832359304)
--(axis cs:69028,2.89294985060757)
--(axis cs:69027,2.89295136652782)
--(axis cs:69026,2.89295290124222)
--(axis cs:69025,2.89295443558676)
--(axis cs:69024,2.89295593507962)
--(axis cs:69023,2.8929574141418)
--(axis cs:69022,2.89295888541356)
--(axis cs:69021,2.89296034568146)
--(axis cs:69020,2.89296179491721)
--(axis cs:69019,2.89296325703991)
--(axis cs:69018,2.89296473116127)
--(axis cs:69017,2.89296620670585)
--(axis cs:69016,2.89296766825595)
--(axis cs:69015,2.89296913059651)
--(axis cs:69014,2.89297059285189)
--(axis cs:69013,2.89297204898328)
--(axis cs:69012,2.89297345496627)
--(axis cs:69011,2.89297485950932)
--(axis cs:69010,2.89297625381243)
--(axis cs:69009,2.89297765916296)
--(axis cs:69008,2.89297906282668)
--(axis cs:69007,2.89298046320183)
--(axis cs:69006,2.89298184038627)
--(axis cs:69005,2.89298320725921)
--(axis cs:69004,2.89298457689213)
--(axis cs:69003,2.89298595557233)
--(axis cs:69002,2.89298732971115)
--(axis cs:69001,2.8929887036296)
--(axis cs:69000,2.89299007747911)
--(axis cs:68999,2.89299145873746)
--(axis cs:68998,2.89299283901437)
--(axis cs:68997,2.89299424457954)
--(axis cs:68996,2.89299569687767)
--(axis cs:68995,2.89299713894266)
--(axis cs:68994,2.89299859162726)
--(axis cs:68993,2.89300004885645)
--(axis cs:68992,2.89300153665519)
--(axis cs:68991,2.89300303375146)
--(axis cs:68990,2.89300453297123)
--(axis cs:68989,2.89300600989026)
--(axis cs:68988,2.89300748111173)
--(axis cs:68987,2.89300893888541)
--(axis cs:68986,2.89301041146178)
--(axis cs:68985,2.89301188797278)
--(axis cs:68984,2.89301337190244)
--(axis cs:68983,2.89301484020679)
--(axis cs:68982,2.89301631123337)
--(axis cs:68981,2.89301778389816)
--(axis cs:68980,2.89301926216578)
--(axis cs:68979,2.89302072116535)
--(axis cs:68978,2.89302217338646)
--(axis cs:68977,2.89302363038158)
--(axis cs:68976,2.89302509307391)
--(axis cs:68975,2.8930265478477)
--(axis cs:68974,2.89302801044151)
--(axis cs:68973,2.89302946878139)
--(axis cs:68972,2.8930309282185)
--(axis cs:68971,2.89303241944709)
--(axis cs:68970,2.89303389656146)
--(axis cs:68969,2.89303536480886)
--(axis cs:68968,2.89303687078535)
--(axis cs:68967,2.89303834383497)
--(axis cs:68966,2.8930398177413)
--(axis cs:68965,2.8930412732751)
--(axis cs:68964,2.89304272018964)
--(axis cs:68963,2.89304416330633)
--(axis cs:68962,2.89304561819545)
--(axis cs:68961,2.89304707933435)
--(axis cs:68960,2.89304852341029)
--(axis cs:68959,2.89304998228362)
--(axis cs:68958,2.89305142424091)
--(axis cs:68957,2.89305285877146)
--(axis cs:68956,2.89305432990559)
--(axis cs:68955,2.89305578295647)
--(axis cs:68954,2.89305723477353)
--(axis cs:68953,2.89305870144568)
--(axis cs:68952,2.89306017725248)
--(axis cs:68951,2.89306163220391)
--(axis cs:68950,2.89306309276295)
--(axis cs:68949,2.89306454392059)
--(axis cs:68948,2.89306598254928)
--(axis cs:68947,2.89306744333653)
--(axis cs:68946,2.89306888947886)
--(axis cs:68945,2.89307034146073)
--(axis cs:68944,2.89307181568168)
--(axis cs:68943,2.8930732973445)
--(axis cs:68942,2.89307475014627)
--(axis cs:68941,2.89307621457592)
--(axis cs:68940,2.89307770843037)
--(axis cs:68939,2.89307920017392)
--(axis cs:68938,2.89308067703327)
--(axis cs:68937,2.89308217063625)
--(axis cs:68936,2.89308370126023)
--(axis cs:68935,2.89308523698912)
--(axis cs:68934,2.89308677336478)
--(axis cs:68933,2.89308831473482)
--(axis cs:68932,2.89308991568011)
--(axis cs:68931,2.89309149134524)
--(axis cs:68930,2.89309309943742)
--(axis cs:68929,2.89309473877965)
--(axis cs:68928,2.8930963806875)
--(axis cs:68927,2.89309801406819)
--(axis cs:68926,2.89309965192483)
--(axis cs:68925,2.89310128776977)
--(axis cs:68924,2.89310292285726)
--(axis cs:68923,2.8931045589436)
--(axis cs:68922,2.89310620577838)
--(axis cs:68921,2.89310784758226)
--(axis cs:68920,2.89310951776733)
--(axis cs:68919,2.89311116910476)
--(axis cs:68918,2.89311283402168)
--(axis cs:68917,2.89311451392837)
--(axis cs:68916,2.89311618258663)
--(axis cs:68915,2.89311787609308)
--(axis cs:68914,2.89311955705789)
--(axis cs:68913,2.89312123657987)
--(axis cs:68912,2.89312294236912)
--(axis cs:68911,2.89312467292998)
--(axis cs:68910,2.89312640460152)
--(axis cs:68909,2.89312816601933)
--(axis cs:68908,2.89312994538728)
--(axis cs:68907,2.8931317152786)
--(axis cs:68906,2.89313348960031)
--(axis cs:68905,2.89313528624712)
--(axis cs:68904,2.89313707209884)
--(axis cs:68903,2.89313886451717)
--(axis cs:68902,2.89314065368752)
--(axis cs:68901,2.89314247340235)
--(axis cs:68900,2.89314429289451)
--(axis cs:68899,2.89314610470841)
--(axis cs:68898,2.89314790423037)
--(axis cs:68897,2.89314972112979)
--(axis cs:68896,2.89315155166858)
--(axis cs:68895,2.8931533612413)
--(axis cs:68894,2.89315515139444)
--(axis cs:68893,2.89315694639767)
--(axis cs:68892,2.89315873215619)
--(axis cs:68891,2.89316052942469)
--(axis cs:68890,2.89316232449209)
--(axis cs:68889,2.89316411290801)
--(axis cs:68888,2.89316591687774)
--(axis cs:68887,2.89316770447316)
--(axis cs:68886,2.89316950049874)
--(axis cs:68885,2.89317127048541)
--(axis cs:68884,2.89317301558358)
--(axis cs:68883,2.89317473335177)
--(axis cs:68882,2.89317643521846)
--(axis cs:68881,2.89317818015931)
--(axis cs:68880,2.89317993374166)
--(axis cs:68879,2.89318164820358)
--(axis cs:68878,2.89318336846498)
--(axis cs:68877,2.89318506190639)
--(axis cs:68876,2.89318675905042)
--(axis cs:68875,2.89318844666813)
--(axis cs:68874,2.89319012879194)
--(axis cs:68873,2.89319181737335)
--(axis cs:68872,2.89319353026959)
--(axis cs:68871,2.89319525063867)
--(axis cs:68870,2.89319696820421)
--(axis cs:68869,2.89319867223036)
--(axis cs:68868,2.89320040437856)
--(axis cs:68867,2.89320212855979)
--(axis cs:68866,2.89320383886924)
--(axis cs:68865,2.89320555357991)
--(axis cs:68864,2.89320732306916)
--(axis cs:68863,2.89320907044228)
--(axis cs:68862,2.89321081165203)
--(axis cs:68861,2.89321257287137)
--(axis cs:68860,2.89321431477758)
--(axis cs:68859,2.89321606601558)
--(axis cs:68858,2.89321780940034)
--(axis cs:68857,2.89321956429527)
--(axis cs:68856,2.89322131155637)
--(axis cs:68855,2.89322304560562)
--(axis cs:68854,2.89322476213096)
--(axis cs:68853,2.89322648769245)
--(axis cs:68852,2.89322821871134)
--(axis cs:68851,2.89322996113617)
--(axis cs:68850,2.89323167500776)
--(axis cs:68849,2.89323335075418)
--(axis cs:68848,2.89323505842093)
--(axis cs:68847,2.89323678885498)
--(axis cs:68846,2.89323851332469)
--(axis cs:68845,2.89324026497863)
--(axis cs:68844,2.89324201392267)
--(axis cs:68843,2.89324378738136)
--(axis cs:68842,2.89324551072088)
--(axis cs:68841,2.89324722979491)
--(axis cs:68840,2.89324895321271)
--(axis cs:68839,2.89325066305696)
--(axis cs:68838,2.89325235249671)
--(axis cs:68837,2.89325403101698)
--(axis cs:68836,2.89325569947084)
--(axis cs:68835,2.89325737287407)
--(axis cs:68834,2.89325904836969)
--(axis cs:68833,2.8932607127125)
--(axis cs:68832,2.89326239226334)
--(axis cs:68831,2.89326408008469)
--(axis cs:68830,2.893265750322)
--(axis cs:68829,2.89326743066387)
--(axis cs:68828,2.89326909750627)
--(axis cs:68827,2.89327077662414)
--(axis cs:68826,2.89327248286124)
--(axis cs:68825,2.89327418195125)
--(axis cs:68824,2.89327587345621)
--(axis cs:68823,2.89327755708911)
--(axis cs:68822,2.89327922594221)
--(axis cs:68821,2.89328088033845)
--(axis cs:68820,2.89328252523768)
--(axis cs:68819,2.89328416617111)
--(axis cs:68818,2.89328580449143)
--(axis cs:68817,2.89328745762907)
--(axis cs:68816,2.8932891183982)
--(axis cs:68815,2.89329080701862)
--(axis cs:68814,2.89329251075683)
--(axis cs:68813,2.89329423747221)
--(axis cs:68812,2.8932959630554)
--(axis cs:68811,2.89329767964163)
--(axis cs:68810,2.89329937707014)
--(axis cs:68809,2.89330105935568)
--(axis cs:68808,2.89330275968956)
--(axis cs:68807,2.89330446209995)
--(axis cs:68806,2.89330616049375)
--(axis cs:68805,2.89330785110271)
--(axis cs:68804,2.89330954195702)
--(axis cs:68803,2.89331120419157)
--(axis cs:68802,2.89331284871678)
--(axis cs:68801,2.89331449124897)
--(axis cs:68800,2.89331613881373)
--(axis cs:68799,2.89331775567208)
--(axis cs:68798,2.89331936955878)
--(axis cs:68797,2.89332098022537)
--(axis cs:68796,2.89332259628333)
--(axis cs:68795,2.89332420051247)
--(axis cs:68794,2.89332579094028)
--(axis cs:68793,2.89332735385598)
--(axis cs:68792,2.89332890381027)
--(axis cs:68791,2.89333045500395)
--(axis cs:68790,2.89333197310082)
--(axis cs:68789,2.8933335136109)
--(axis cs:68788,2.89333507263286)
--(axis cs:68787,2.89333662282237)
--(axis cs:68786,2.89333818529534)
--(axis cs:68785,2.89333974611448)
--(axis cs:68784,2.89334130224374)
--(axis cs:68783,2.89334283285825)
--(axis cs:68782,2.89334438074883)
--(axis cs:68781,2.89334592415385)
--(axis cs:68780,2.89334746863564)
--(axis cs:68779,2.89334900778019)
--(axis cs:68778,2.89335054259533)
--(axis cs:68777,2.89335209798025)
--(axis cs:68776,2.89335365230754)
--(axis cs:68775,2.89335519261969)
--(axis cs:68774,2.89335670040161)
--(axis cs:68773,2.89335820000972)
--(axis cs:68772,2.89335968327472)
--(axis cs:68771,2.89336115489379)
--(axis cs:68770,2.89336259861114)
--(axis cs:68769,2.89336401429816)
--(axis cs:68768,2.89336542976047)
--(axis cs:68767,2.89336682375229)
--(axis cs:68766,2.89336820841767)
--(axis cs:68765,2.8933695874171)
--(axis cs:68764,2.89337098013991)
--(axis cs:68763,2.8933723602854)
--(axis cs:68762,2.89337372185102)
--(axis cs:68761,2.89337514082799)
--(axis cs:68760,2.89337655753985)
--(axis cs:68759,2.89337796864609)
--(axis cs:68758,2.89337941023351)
--(axis cs:68757,2.89338080627656)
--(axis cs:68756,2.89338221547649)
--(axis cs:68755,2.89338363436142)
--(axis cs:68754,2.8933850444482)
--(axis cs:68753,2.89338646837743)
--(axis cs:68752,2.89338788250334)
--(axis cs:68751,2.89338930438029)
--(axis cs:68750,2.89339071874398)
--(axis cs:68749,2.89339213136188)
--(axis cs:68748,2.89339354082041)
--(axis cs:68747,2.89339495128674)
--(axis cs:68746,2.89339635622757)
--(axis cs:68745,2.89339774328904)
--(axis cs:68744,2.89339915141241)
--(axis cs:68743,2.89340057132741)
--(axis cs:68742,2.89340199815391)
--(axis cs:68741,2.89340345426398)
--(axis cs:68740,2.89340492908546)
--(axis cs:68739,2.89340642770271)
--(axis cs:68738,2.89340791161383)
--(axis cs:68737,2.89340941243348)
--(axis cs:68736,2.89341089010788)
--(axis cs:68735,2.89341235447754)
--(axis cs:68734,2.89341381084438)
--(axis cs:68733,2.89341526527414)
--(axis cs:68732,2.89341670091444)
--(axis cs:68731,2.89341810474949)
--(axis cs:68730,2.89341951064506)
--(axis cs:68729,2.89342094942885)
--(axis cs:68728,2.89342234336927)
--(axis cs:68727,2.89342375827245)
--(axis cs:68726,2.89342517141259)
--(axis cs:68725,2.89342660625256)
--(axis cs:68724,2.89342802283513)
--(axis cs:68723,2.8934294436715)
--(axis cs:68722,2.89343084651166)
--(axis cs:68721,2.89343221738112)
--(axis cs:68720,2.8934335871476)
--(axis cs:68719,2.89343500180742)
--(axis cs:68718,2.89343641142464)
--(axis cs:68717,2.89343783118454)
--(axis cs:68716,2.89343925604607)
--(axis cs:68715,2.89344068402606)
--(axis cs:68714,2.89344213728258)
--(axis cs:68713,2.89344361334941)
--(axis cs:68712,2.89344508918833)
--(axis cs:68711,2.89344658256608)
--(axis cs:68710,2.89344804964927)
--(axis cs:68709,2.89344954414136)
--(axis cs:68708,2.8934510474791)
--(axis cs:68707,2.89345253518325)
--(axis cs:68706,2.89345404149425)
--(axis cs:68705,2.89345555574625)
--(axis cs:68704,2.89345707736275)
--(axis cs:68703,2.89345860098356)
--(axis cs:68702,2.89346011941277)
--(axis cs:68701,2.89346165515387)
--(axis cs:68700,2.89346318859715)
--(axis cs:68699,2.89346470801762)
--(axis cs:68698,2.89346621080698)
--(axis cs:68697,2.89346772280125)
--(axis cs:68696,2.89346923036141)
--(axis cs:68695,2.89347073666447)
--(axis cs:68694,2.89347223755823)
--(axis cs:68693,2.89347377539621)
--(axis cs:68692,2.89347528515357)
--(axis cs:68691,2.89347678433006)
--(axis cs:68690,2.89347828653807)
--(axis cs:68689,2.89347979212725)
--(axis cs:68688,2.89348130519264)
--(axis cs:68687,2.89348280242669)
--(axis cs:68686,2.89348431351313)
--(axis cs:68685,2.8934858076403)
--(axis cs:68684,2.89348734116218)
--(axis cs:68683,2.89348886785294)
--(axis cs:68682,2.89349039684975)
--(axis cs:68681,2.89349194261551)
--(axis cs:68680,2.89349350680211)
--(axis cs:68679,2.89349510342936)
--(axis cs:68678,2.89349669924096)
--(axis cs:68677,2.89349829627241)
--(axis cs:68676,2.89349988103378)
--(axis cs:68675,2.89350148545307)
--(axis cs:68674,2.8935030941546)
--(axis cs:68673,2.89350467776488)
--(axis cs:68672,2.89350624798192)
--(axis cs:68671,2.89350784010004)
--(axis cs:68670,2.89350944315657)
--(axis cs:68669,2.89351101434356)
--(axis cs:68668,2.89351254910364)
--(axis cs:68667,2.89351408620336)
--(axis cs:68666,2.89351561138485)
--(axis cs:68665,2.89351714482974)
--(axis cs:68664,2.89351863144416)
--(axis cs:68663,2.89352009350971)
--(axis cs:68662,2.89352152341102)
--(axis cs:68661,2.89352293494775)
--(axis cs:68660,2.89352432671383)
--(axis cs:68659,2.89352574190368)
--(axis cs:68658,2.89352714158687)
--(axis cs:68657,2.89352855196744)
--(axis cs:68656,2.89352994597136)
--(axis cs:68655,2.89353133126686)
--(axis cs:68654,2.89353273288681)
--(axis cs:68653,2.89353415642329)
--(axis cs:68652,2.89353556806496)
--(axis cs:68651,2.89353696728175)
--(axis cs:68650,2.89353835866136)
--(axis cs:68649,2.89353975256626)
--(axis cs:68648,2.89354113708313)
--(axis cs:68647,2.89354249901836)
--(axis cs:68646,2.89354384938466)
--(axis cs:68645,2.89354521361058)
--(axis cs:68644,2.89354661068039)
--(axis cs:68643,2.89354797936691)
--(axis cs:68642,2.89354932272612)
--(axis cs:68641,2.89355063561368)
--(axis cs:68640,2.89355193595723)
--(axis cs:68639,2.89355320399919)
--(axis cs:68638,2.89355444339606)
--(axis cs:68637,2.89355568785371)
--(axis cs:68636,2.8935569482506)
--(axis cs:68635,2.89355820806127)
--(axis cs:68634,2.89355946254286)
--(axis cs:68633,2.89356071573835)
--(axis cs:68632,2.89356197806977)
--(axis cs:68631,2.8935632710372)
--(axis cs:68630,2.89356456789785)
--(axis cs:68629,2.8935658580248)
--(axis cs:68628,2.89356714638713)
--(axis cs:68627,2.89356843388199)
--(axis cs:68626,2.89356968318787)
--(axis cs:68625,2.8935709155194)
--(axis cs:68624,2.89357215645961)
--(axis cs:68623,2.89357339956454)
--(axis cs:68622,2.89357461905883)
--(axis cs:68621,2.89357583785223)
--(axis cs:68620,2.89357706175938)
--(axis cs:68619,2.89357828186168)
--(axis cs:68618,2.89357949111561)
--(axis cs:68617,2.89358072301874)
--(axis cs:68616,2.89358196034379)
--(axis cs:68615,2.89358317305735)
--(axis cs:68614,2.89358439723803)
--(axis cs:68613,2.89358559488097)
--(axis cs:68612,2.8935868068941)
--(axis cs:68611,2.89358805025918)
--(axis cs:68610,2.8935893092482)
--(axis cs:68609,2.89359058069356)
--(axis cs:68608,2.89359183525423)
--(axis cs:68607,2.89359310232449)
--(axis cs:68606,2.89359440510478)
--(axis cs:68605,2.89359569799535)
--(axis cs:68604,2.89359701233022)
--(axis cs:68603,2.89359833635386)
--(axis cs:68602,2.89359965822141)
--(axis cs:68601,2.89360097894609)
--(axis cs:68600,2.8936023070895)
--(axis cs:68599,2.89360362881929)
--(axis cs:68598,2.89360494462135)
--(axis cs:68597,2.89360624049235)
--(axis cs:68596,2.89360752365282)
--(axis cs:68595,2.89360880697476)
--(axis cs:68594,2.89361007475242)
--(axis cs:68593,2.89361135334212)
--(axis cs:68592,2.89361261865582)
--(axis cs:68591,2.8936138538506)
--(axis cs:68590,2.89361510216721)
--(axis cs:68589,2.89361634778983)
--(axis cs:68588,2.89361759130333)
--(axis cs:68587,2.89361886236121)
--(axis cs:68586,2.8936201352936)
--(axis cs:68585,2.89362142661095)
--(axis cs:68584,2.89362270746134)
--(axis cs:68583,2.89362400326695)
--(axis cs:68582,2.89362529516645)
--(axis cs:68581,2.89362658551194)
--(axis cs:68580,2.893627876125)
--(axis cs:68579,2.89362917888309)
--(axis cs:68578,2.89363049177016)
--(axis cs:68577,2.89363177984738)
--(axis cs:68576,2.89363305948262)
--(axis cs:68575,2.89363437245786)
--(axis cs:68574,2.89363568143255)
--(axis cs:68573,2.89363697178205)
--(axis cs:68572,2.89363822070498)
--(axis cs:68571,2.89363948752524)
--(axis cs:68570,2.89364074762295)
--(axis cs:68569,2.89364201733855)
--(axis cs:68568,2.89364330438015)
--(axis cs:68567,2.89364456247318)
--(axis cs:68566,2.89364583867818)
--(axis cs:68565,2.89364709166052)
--(axis cs:68564,2.89364832273097)
--(axis cs:68563,2.89364955087294)
--(axis cs:68562,2.89365078674962)
--(axis cs:68561,2.8936519929497)
--(axis cs:68560,2.89365320041492)
--(axis cs:68559,2.89365440432906)
--(axis cs:68558,2.89365559734415)
--(axis cs:68557,2.89365679376876)
--(axis cs:68556,2.89365800739563)
--(axis cs:68555,2.89365922476629)
--(axis cs:68554,2.89366045084134)
--(axis cs:68553,2.89366167949311)
--(axis cs:68552,2.8936629060435)
--(axis cs:68551,2.89366413526589)
--(axis cs:68550,2.89366537070123)
--(axis cs:68549,2.89366659381079)
--(axis cs:68548,2.89366781615698)
--(axis cs:68547,2.89366901278251)
--(axis cs:68546,2.89367021555321)
--(axis cs:68545,2.89367141611271)
--(axis cs:68544,2.89367260848315)
--(axis cs:68543,2.89367381695528)
--(axis cs:68542,2.89367505976189)
--(axis cs:68541,2.89367632838661)
--(axis cs:68540,2.89367762380808)
--(axis cs:68539,2.89367890620194)
--(axis cs:68538,2.89368017602915)
--(axis cs:68537,2.89368145217591)
--(axis cs:68536,2.89368269653908)
--(axis cs:68535,2.89368393825303)
--(axis cs:68534,2.89368518726422)
--(axis cs:68533,2.89368643329248)
--(axis cs:68532,2.89368768895998)
--(axis cs:68531,2.89368896601722)
--(axis cs:68530,2.89369021985238)
--(axis cs:68529,2.89369145184592)
--(axis cs:68528,2.89369267467882)
--(axis cs:68527,2.89369388764391)
--(axis cs:68526,2.89369510606196)
--(axis cs:68525,2.89369632543369)
--(axis cs:68524,2.89369753661571)
--(axis cs:68523,2.89369873209582)
--(axis cs:68522,2.89369995457707)
--(axis cs:68521,2.8937011948617)
--(axis cs:68520,2.89370242855523)
--(axis cs:68519,2.89370365511833)
--(axis cs:68518,2.89370488251758)
--(axis cs:68517,2.89370614827712)
--(axis cs:68516,2.89370739462764)
--(axis cs:68515,2.89370863131446)
--(axis cs:68514,2.89370987317503)
--(axis cs:68513,2.89371112761671)
--(axis cs:68512,2.89371239819242)
--(axis cs:68511,2.89371367360044)
--(axis cs:68510,2.89371497432881)
--(axis cs:68509,2.89371626485785)
--(axis cs:68508,2.89371755415951)
--(axis cs:68507,2.8937188486328)
--(axis cs:68506,2.89372014243511)
--(axis cs:68505,2.89372144172678)
--(axis cs:68504,2.89372274473436)
--(axis cs:68503,2.89372405168254)
--(axis cs:68502,2.89372534212463)
--(axis cs:68501,2.89372665588867)
--(axis cs:68500,2.89372796392081)
--(axis cs:68499,2.89372928755722)
--(axis cs:68498,2.89373061313611)
--(axis cs:68497,2.89373192075379)
--(axis cs:68496,2.89373323813177)
--(axis cs:68495,2.89373453985796)
--(axis cs:68494,2.89373583899122)
--(axis cs:68493,2.89373717074828)
--(axis cs:68492,2.893738533011)
--(axis cs:68491,2.89373989001674)
--(axis cs:68490,2.89374128349428)
--(axis cs:68489,2.89374267374645)
--(axis cs:68488,2.89374406833077)
--(axis cs:68487,2.89374545774918)
--(axis cs:68486,2.89374683922189)
--(axis cs:68485,2.89374822121918)
--(axis cs:68484,2.89374961936117)
--(axis cs:68483,2.89375103803123)
--(axis cs:68482,2.8937524642043)
--(axis cs:68481,2.89375391294693)
--(axis cs:68480,2.89375535459261)
--(axis cs:68479,2.89375680143321)
--(axis cs:68478,2.89375828632617)
--(axis cs:68477,2.89375979306542)
--(axis cs:68476,2.89376128352863)
--(axis cs:68475,2.89376282324744)
--(axis cs:68474,2.89376437333397)
--(axis cs:68473,2.89376593547488)
--(axis cs:68472,2.89376751875541)
--(axis cs:68471,2.89376912095233)
--(axis cs:68470,2.89377072036507)
--(axis cs:68469,2.89377229720302)
--(axis cs:68468,2.89377385186749)
--(axis cs:68467,2.8937753820495)
--(axis cs:68466,2.89377688691705)
--(axis cs:68465,2.89377838210491)
--(axis cs:68464,2.89377990063345)
--(axis cs:68463,2.89378141760891)
--(axis cs:68462,2.89378294838868)
--(axis cs:68461,2.89378449579664)
--(axis cs:68460,2.89378603796735)
--(axis cs:68459,2.89378758898613)
--(axis cs:68458,2.89378914779924)
--(axis cs:68457,2.8937906966837)
--(axis cs:68456,2.89379225305811)
--(axis cs:68455,2.8937938131848)
--(axis cs:68454,2.89379537774835)
--(axis cs:68453,2.89379696474425)
--(axis cs:68452,2.89379856667661)
--(axis cs:68451,2.89380017357987)
--(axis cs:68450,2.89380178888111)
--(axis cs:68449,2.89380340186499)
--(axis cs:68448,2.89380502572036)
--(axis cs:68447,2.89380668329211)
--(axis cs:68446,2.89380833118202)
--(axis cs:68445,2.89381000059976)
--(axis cs:68444,2.89381165247555)
--(axis cs:68443,2.89381331147721)
--(axis cs:68442,2.89381498240264)
--(axis cs:68441,2.89381666432065)
--(axis cs:68440,2.89381835422036)
--(axis cs:68439,2.89382003861188)
--(axis cs:68438,2.89382171823918)
--(axis cs:68437,2.89382342643587)
--(axis cs:68436,2.8938251249323)
--(axis cs:68435,2.89382681658432)
--(axis cs:68434,2.89382852738744)
--(axis cs:68433,2.89383021711767)
--(axis cs:68432,2.89383189558002)
--(axis cs:68431,2.89383355549809)
--(axis cs:68430,2.893835220355)
--(axis cs:68429,2.89383685077094)
--(axis cs:68428,2.89383848493149)
--(axis cs:68427,2.89384011410741)
--(axis cs:68426,2.89384175059061)
--(axis cs:68425,2.89384337708824)
--(axis cs:68424,2.89384501736228)
--(axis cs:68423,2.89384662737086)
--(axis cs:68422,2.89384823377359)
--(axis cs:68421,2.89384985797138)
--(axis cs:68420,2.893851476247)
--(axis cs:68419,2.89385309505889)
--(axis cs:68418,2.89385472907601)
--(axis cs:68417,2.89385639252299)
--(axis cs:68416,2.89385803226719)
--(axis cs:68415,2.89385972918511)
--(axis cs:68414,2.89386144653918)
--(axis cs:68413,2.89386314816165)
--(axis cs:68412,2.89386488216346)
--(axis cs:68411,2.89386659501357)
--(axis cs:68410,2.89386831775624)
--(axis cs:68409,2.89387003666595)
--(axis cs:68408,2.89387172403603)
--(axis cs:68407,2.89387341627563)
--(axis cs:68406,2.89387512038067)
--(axis cs:68405,2.89387679684324)
--(axis cs:68404,2.89387847539675)
--(axis cs:68403,2.89388014679282)
--(axis cs:68402,2.89388176717583)
--(axis cs:68401,2.89388338188344)
--(axis cs:68400,2.89388497651317)
--(axis cs:68399,2.89388657201598)
--(axis cs:68398,2.89388814225408)
--(axis cs:68397,2.89388970656287)
--(axis cs:68396,2.89389125231272)
--(axis cs:68395,2.89389277644935)
--(axis cs:68394,2.89389431130201)
--(axis cs:68393,2.89389587959782)
--(axis cs:68392,2.8938974321778)
--(axis cs:68391,2.8938989513685)
--(axis cs:68390,2.89390044615699)
--(axis cs:68389,2.89390195808643)
--(axis cs:68388,2.89390348629506)
--(axis cs:68387,2.89390502028246)
--(axis cs:68386,2.89390652378964)
--(axis cs:68385,2.89390801128571)
--(axis cs:68384,2.8939095017466)
--(axis cs:68383,2.89391095925077)
--(axis cs:68382,2.89391241244908)
--(axis cs:68381,2.89391384946379)
--(axis cs:68380,2.8939152640893)
--(axis cs:68379,2.89391666906915)
--(axis cs:68378,2.89391805240694)
--(axis cs:68377,2.89391941909715)
--(axis cs:68376,2.8939207923967)
--(axis cs:68375,2.89392217489632)
--(axis cs:68374,2.89392356931846)
--(axis cs:68373,2.89392498095497)
--(axis cs:68372,2.89392639495283)
--(axis cs:68371,2.89392782797631)
--(axis cs:68370,2.89392925199487)
--(axis cs:68369,2.89393065105621)
--(axis cs:68368,2.89393203823309)
--(axis cs:68367,2.8939334297798)
--(axis cs:68366,2.89393482689557)
--(axis cs:68365,2.89393623207338)
--(axis cs:68364,2.89393760927964)
--(axis cs:68363,2.8939389824348)
--(axis cs:68362,2.89394032758119)
--(axis cs:68361,2.8939416754699)
--(axis cs:68360,2.89394303183942)
--(axis cs:68359,2.89394442780688)
--(axis cs:68358,2.89394582737512)
--(axis cs:68357,2.89394724830785)
--(axis cs:68356,2.89394870239919)
--(axis cs:68355,2.89395018003619)
--(axis cs:68354,2.89395167678307)
--(axis cs:68353,2.8939531624622)
--(axis cs:68352,2.8939546209225)
--(axis cs:68351,2.89395607529659)
--(axis cs:68350,2.89395753300468)
--(axis cs:68349,2.89395899531067)
--(axis cs:68348,2.8939604654053)
--(axis cs:68347,2.8939619373947)
--(axis cs:68346,2.89396339315063)
--(axis cs:68345,2.89396484728411)
--(axis cs:68344,2.89396628768948)
--(axis cs:68343,2.8939677328655)
--(axis cs:68342,2.8939691681939)
--(axis cs:68341,2.89397059671204)
--(axis cs:68340,2.89397201263096)
--(axis cs:68339,2.89397342888638)
--(axis cs:68338,2.89397481399265)
--(axis cs:68337,2.89397622346877)
--(axis cs:68336,2.8939776204056)
--(axis cs:68335,2.89397902989581)
--(axis cs:68334,2.89398044642747)
--(axis cs:68333,2.89398184071104)
--(axis cs:68332,2.89398322590535)
--(axis cs:68331,2.89398461521447)
--(axis cs:68330,2.89398597842325)
--(axis cs:68329,2.89398734384716)
--(axis cs:68328,2.89398873672467)
--(axis cs:68327,2.89399013164019)
--(axis cs:68326,2.89399153494118)
--(axis cs:68325,2.8939929460489)
--(axis cs:68324,2.89399437374555)
--(axis cs:68323,2.89399580916859)
--(axis cs:68322,2.89399726114806)
--(axis cs:68321,2.89399873070919)
--(axis cs:68320,2.89400020824386)
--(axis cs:68319,2.89400169829109)
--(axis cs:68318,2.89400318210397)
--(axis cs:68317,2.89400463759678)
--(axis cs:68316,2.89400608159452)
--(axis cs:68315,2.89400749588652)
--(axis cs:68314,2.89400892791947)
--(axis cs:68313,2.89401035689106)
--(axis cs:68312,2.89401178331234)
--(axis cs:68311,2.89401321584419)
--(axis cs:68310,2.89401462133739)
--(axis cs:68309,2.8940160077659)
--(axis cs:68308,2.8940173921086)
--(axis cs:68307,2.89401879626229)
--(axis cs:68306,2.89402023068354)
--(axis cs:68305,2.89402167963667)
--(axis cs:68304,2.89402314150928)
--(axis cs:68303,2.89402460846985)
--(axis cs:68302,2.89402609832584)
--(axis cs:68301,2.89402755272859)
--(axis cs:68300,2.8940289788287)
--(axis cs:68299,2.89403041467614)
--(axis cs:68298,2.89403189059728)
--(axis cs:68297,2.89403337793437)
--(axis cs:68296,2.89403486724901)
--(axis cs:68295,2.89403634189821)
--(axis cs:68294,2.89403778628098)
--(axis cs:68293,2.89403921661416)
--(axis cs:68292,2.8940406112899)
--(axis cs:68291,2.89404199942419)
--(axis cs:68290,2.89404337953214)
--(axis cs:68289,2.89404476370869)
--(axis cs:68288,2.894046162365)
--(axis cs:68287,2.8940475596624)
--(axis cs:68286,2.8940489755321)
--(axis cs:68285,2.89405038182386)
--(axis cs:68284,2.89405178899249)
--(axis cs:68283,2.89405317693141)
--(axis cs:68282,2.89405455386659)
--(axis cs:68281,2.89405590907897)
--(axis cs:68280,2.89405724432381)
--(axis cs:68279,2.89405853431386)
--(axis cs:68278,2.89405983356067)
--(axis cs:68277,2.89406110829531)
--(axis cs:68276,2.89406239000954)
--(axis cs:68275,2.89406367405834)
--(axis cs:68274,2.89406495507927)
--(axis cs:68273,2.89406622927908)
--(axis cs:68272,2.89406750221019)
--(axis cs:68271,2.89406879885071)
--(axis cs:68270,2.89407007783702)
--(axis cs:68269,2.89407138372674)
--(axis cs:68268,2.89407268908647)
--(axis cs:68267,2.89407397301057)
--(axis cs:68266,2.89407525701587)
--(axis cs:68265,2.8940765585004)
--(axis cs:68264,2.89407786406075)
--(axis cs:68263,2.89407917713609)
--(axis cs:68262,2.89408048942074)
--(axis cs:68261,2.89408179759255)
--(axis cs:68260,2.89408310809399)
--(axis cs:68259,2.89408441005198)
--(axis cs:68258,2.89408571973878)
--(axis cs:68257,2.89408704208347)
--(axis cs:68256,2.89408839689227)
--(axis cs:68255,2.89408975777079)
--(axis cs:68254,2.89409112317164)
--(axis cs:68253,2.89409249277298)
--(axis cs:68252,2.89409388191816)
--(axis cs:68251,2.89409527143593)
--(axis cs:68250,2.89409664503242)
--(axis cs:68249,2.89409803773161)
--(axis cs:68248,2.89409946055939)
--(axis cs:68247,2.89410089002503)
--(axis cs:68246,2.89410232822865)
--(axis cs:68245,2.89410379055717)
--(axis cs:68244,2.894105259982)
--(axis cs:68243,2.89410674963928)
--(axis cs:68242,2.89410824004986)
--(axis cs:68241,2.89410974199822)
--(axis cs:68240,2.89411122678816)
--(axis cs:68239,2.89411272047141)
--(axis cs:68238,2.89411419963399)
--(axis cs:68237,2.89411563372175)
--(axis cs:68236,2.89411705058929)
--(axis cs:68235,2.89411845105958)
--(axis cs:68234,2.89411984046674)
--(axis cs:68233,2.89412121015717)
--(axis cs:68232,2.89412257613407)
--(axis cs:68231,2.89412393388021)
--(axis cs:68230,2.89412530737725)
--(axis cs:68229,2.89412670592987)
--(axis cs:68228,2.89412809902072)
--(axis cs:68227,2.89412951394408)
--(axis cs:68226,2.89413091331042)
--(axis cs:68225,2.8941323115282)
--(axis cs:68224,2.89413367381575)
--(axis cs:68223,2.89413502709109)
--(axis cs:68222,2.89413637843401)
--(axis cs:68221,2.89413768213619)
--(axis cs:68220,2.89413897265912)
--(axis cs:68219,2.8941402680093)
--(axis cs:68218,2.89414154333563)
--(axis cs:68217,2.8941428395736)
--(axis cs:68216,2.89414412873926)
--(axis cs:68215,2.89414541568777)
--(axis cs:68214,2.89414671821006)
--(axis cs:68213,2.89414802840308)
--(axis cs:68212,2.894149364279)
--(axis cs:68211,2.89415068453281)
--(axis cs:68210,2.89415201549294)
--(axis cs:68209,2.89415332809679)
--(axis cs:68208,2.89415465054314)
--(axis cs:68207,2.89415598829544)
--(axis cs:68206,2.89415731440425)
--(axis cs:68205,2.89415863978478)
--(axis cs:68204,2.89415994686985)
--(axis cs:68203,2.89416124538387)
--(axis cs:68202,2.8941625336629)
--(axis cs:68201,2.8941638292174)
--(axis cs:68200,2.89416509008452)
--(axis cs:68199,2.89416634530021)
--(axis cs:68198,2.89416762313523)
--(axis cs:68197,2.89416891592143)
--(axis cs:68196,2.89417021987065)
--(axis cs:68195,2.89417153021799)
--(axis cs:68194,2.89417280750702)
--(axis cs:68193,2.89417406258881)
--(axis cs:68192,2.89417531103504)
--(axis cs:68191,2.89417657762115)
--(axis cs:68190,2.8941778376801)
--(axis cs:68189,2.8941791033951)
--(axis cs:68188,2.89418034136275)
--(axis cs:68187,2.89418156404966)
--(axis cs:68186,2.89418280552607)
--(axis cs:68185,2.89418405185858)
--(axis cs:68184,2.89418527546111)
--(axis cs:68183,2.89418652093783)
--(axis cs:68182,2.89418776402049)
--(axis cs:68181,2.89418901749276)
--(axis cs:68180,2.89419026784135)
--(axis cs:68179,2.89419152444707)
--(axis cs:68178,2.89419278226679)
--(axis cs:68177,2.89419403481353)
--(axis cs:68176,2.8941952755511)
--(axis cs:68175,2.8941964961801)
--(axis cs:68174,2.89419770887992)
--(axis cs:68173,2.8941989169963)
--(axis cs:68172,2.89420012797444)
--(axis cs:68171,2.89420131600441)
--(axis cs:68170,2.89420248909917)
--(axis cs:68169,2.89420366767053)
--(axis cs:68168,2.89420484691439)
--(axis cs:68167,2.8942059962104)
--(axis cs:68166,2.89420715358987)
--(axis cs:68165,2.89420829438746)
--(axis cs:68164,2.89420945774386)
--(axis cs:68163,2.89421062519617)
--(axis cs:68162,2.89421180550372)
--(axis cs:68161,2.89421297833597)
--(axis cs:68160,2.89421415821401)
--(axis cs:68159,2.89421537377798)
--(axis cs:68158,2.89421658901373)
--(axis cs:68157,2.89421782350431)
--(axis cs:68156,2.89421906503204)
--(axis cs:68155,2.89422028471931)
--(axis cs:68154,2.89422152501909)
--(axis cs:68153,2.89422275910551)
--(axis cs:68152,2.89422398403457)
--(axis cs:68151,2.8942252340768)
--(axis cs:68150,2.89422651088219)
--(axis cs:68149,2.89422777028146)
--(axis cs:68148,2.89422901700593)
--(axis cs:68147,2.89423025257395)
--(axis cs:68146,2.8942315095111)
--(axis cs:68145,2.89423277246061)
--(axis cs:68144,2.89423402030978)
--(axis cs:68143,2.89423527962682)
--(axis cs:68142,2.89423653233477)
--(axis cs:68141,2.89423778533595)
--(axis cs:68140,2.89423903958566)
--(axis cs:68139,2.89424028274457)
--(axis cs:68138,2.89424151631794)
--(axis cs:68137,2.89424276339437)
--(axis cs:68136,2.8942440080239)
--(axis cs:68135,2.8942452600105)
--(axis cs:68134,2.89424652621342)
--(axis cs:68133,2.894247817281)
--(axis cs:68132,2.89424910284013)
--(axis cs:68131,2.89425039095443)
--(axis cs:68130,2.89425167435439)
--(axis cs:68129,2.89425293553764)
--(axis cs:68128,2.89425420246616)
--(axis cs:68127,2.89425546681708)
--(axis cs:68126,2.8942567485462)
--(axis cs:68125,2.89425804527452)
--(axis cs:68124,2.89425932624743)
--(axis cs:68123,2.89426060070017)
--(axis cs:68122,2.89426191549647)
--(axis cs:68121,2.89426325020539)
--(axis cs:68120,2.89426461137588)
--(axis cs:68119,2.89426596145509)
--(axis cs:68118,2.89426732264762)
--(axis cs:68117,2.89426868695482)
--(axis cs:68116,2.89427006232151)
--(axis cs:68115,2.89427146694524)
--(axis cs:68114,2.89427282534693)
--(axis cs:68113,2.89427420000121)
--(axis cs:68112,2.89427558421443)
--(axis cs:68111,2.89427697269748)
--(axis cs:68110,2.89427835647102)
--(axis cs:68109,2.89427974539509)
--(axis cs:68108,2.89428113283151)
--(axis cs:68107,2.89428251733545)
--(axis cs:68106,2.89428389407959)
--(axis cs:68105,2.89428527207693)
--(axis cs:68104,2.89428664205285)
--(axis cs:68103,2.89428803249226)
--(axis cs:68102,2.89428941245602)
--(axis cs:68101,2.89429078478792)
--(axis cs:68100,2.89429217706271)
--(axis cs:68099,2.89429356146687)
--(axis cs:68098,2.89429496838089)
--(axis cs:68097,2.89429639441938)
--(axis cs:68096,2.89429781930037)
--(axis cs:68095,2.89429925236083)
--(axis cs:68094,2.89430072263384)
--(axis cs:68093,2.89430217330991)
--(axis cs:68092,2.89430363228953)
--(axis cs:68091,2.8943050975882)
--(axis cs:68090,2.89430658979315)
--(axis cs:68089,2.89430806268283)
--(axis cs:68088,2.89430953800238)
--(axis cs:68087,2.89431097935766)
--(axis cs:68086,2.89431239536943)
--(axis cs:68085,2.8943138265208)
--(axis cs:68084,2.89431526724209)
--(axis cs:68083,2.89431672292177)
--(axis cs:68082,2.89431815424686)
--(axis cs:68081,2.89431959962663)
--(axis cs:68080,2.89432103827315)
--(axis cs:68079,2.89432248408953)
--(axis cs:68078,2.89432395835905)
--(axis cs:68077,2.89432541715215)
--(axis cs:68076,2.89432690545576)
--(axis cs:68075,2.89432839984233)
--(axis cs:68074,2.8943298999303)
--(axis cs:68073,2.89433137787791)
--(axis cs:68072,2.89433286031072)
--(axis cs:68071,2.8943343250315)
--(axis cs:68070,2.89433579055276)
--(axis cs:68069,2.89433724854501)
--(axis cs:68068,2.89433869815282)
--(axis cs:68067,2.89434019251652)
--(axis cs:68066,2.894341682316)
--(axis cs:68065,2.89434314158049)
--(axis cs:68064,2.89434461729586)
--(axis cs:68063,2.89434612804426)
--(axis cs:68062,2.89434760283495)
--(axis cs:68061,2.89434908720101)
--(axis cs:68060,2.89435055832662)
--(axis cs:68059,2.89435203661515)
--(axis cs:68058,2.89435351639873)
--(axis cs:68057,2.89435499331571)
--(axis cs:68056,2.89435650021645)
--(axis cs:68055,2.89435800829103)
--(axis cs:68054,2.89435950624582)
--(axis cs:68053,2.89436102478766)
--(axis cs:68052,2.89436253354567)
--(axis cs:68051,2.89436403316757)
--(axis cs:68050,2.89436555001709)
--(axis cs:68049,2.89436704008483)
--(axis cs:68048,2.89436852119686)
--(axis cs:68047,2.89437000906247)
--(axis cs:68046,2.89437149687791)
--(axis cs:68045,2.89437298571706)
--(axis cs:68044,2.89437448596465)
--(axis cs:68043,2.89437601212031)
--(axis cs:68042,2.89437751837225)
--(axis cs:68041,2.89437900255761)
--(axis cs:68040,2.89438045235301)
--(axis cs:68039,2.89438191991086)
--(axis cs:68038,2.8943833617514)
--(axis cs:68037,2.89438481815153)
--(axis cs:68036,2.89438628393039)
--(axis cs:68035,2.89438774180827)
--(axis cs:68034,2.89438918535089)
--(axis cs:68033,2.89439063584802)
--(axis cs:68032,2.89439207321895)
--(axis cs:68031,2.89439351205925)
--(axis cs:68030,2.89439495653227)
--(axis cs:68029,2.89439640699124)
--(axis cs:68028,2.89439784685484)
--(axis cs:68027,2.89439929617237)
--(axis cs:68026,2.89440074322657)
--(axis cs:68025,2.89440216873864)
--(axis cs:68024,2.8944035770752)
--(axis cs:68023,2.89440497022263)
--(axis cs:68022,2.89440640417569)
--(axis cs:68021,2.89440784151474)
--(axis cs:68020,2.89440927327198)
--(axis cs:68019,2.89441069672544)
--(axis cs:68018,2.89441212380197)
--(axis cs:68017,2.8944135319263)
--(axis cs:68016,2.89441493463779)
--(axis cs:68015,2.89441632481614)
--(axis cs:68014,2.89441769414955)
--(axis cs:68013,2.89441905144902)
--(axis cs:68012,2.89442038115049)
--(axis cs:68011,2.89442170259146)
--(axis cs:68010,2.89442304629205)
--(axis cs:68009,2.89442438798392)
--(axis cs:68008,2.8944257093085)
--(axis cs:68007,2.89442700862025)
--(axis cs:68006,2.89442830848262)
--(axis cs:68005,2.89442960239391)
--(axis cs:68004,2.89443089491729)
--(axis cs:68003,2.89443218349812)
--(axis cs:68002,2.89443343166268)
--(axis cs:68001,2.89443466274568)
--(axis cs:68000,2.89443587067851)
--(axis cs:67999,2.89443706900155)
--(axis cs:67998,2.89443824508158)
--(axis cs:67997,2.89443942026832)
--(axis cs:67996,2.89444056576627)
--(axis cs:67995,2.89444172464896)
--(axis cs:67994,2.8944428671748)
--(axis cs:67993,2.89444400129964)
--(axis cs:67992,2.89444510597498)
--(axis cs:67991,2.89444619977222)
--(axis cs:67990,2.89444728848911)
--(axis cs:67989,2.89444838654561)
--(axis cs:67988,2.8944495157643)
--(axis cs:67987,2.89445063868645)
--(axis cs:67986,2.89445177841275)
--(axis cs:67985,2.89445290795384)
--(axis cs:67984,2.89445403662845)
--(axis cs:67983,2.89445516166977)
--(axis cs:67982,2.89445628582283)
--(axis cs:67981,2.89445741163198)
--(axis cs:67980,2.89445853442211)
--(axis cs:67979,2.89445967076924)
--(axis cs:67978,2.89446083157206)
--(axis cs:67977,2.89446197050995)
--(axis cs:67976,2.89446309946265)
--(axis cs:67975,2.89446422837095)
--(axis cs:67974,2.89446534747458)
--(axis cs:67973,2.89446648512004)
--(axis cs:67972,2.89446760312364)
--(axis cs:67971,2.89446872732171)
--(axis cs:67970,2.89446984652743)
--(axis cs:67969,2.89447095515126)
--(axis cs:67968,2.8944720630645)
--(axis cs:67967,2.89447312221118)
--(axis cs:67966,2.89447416828819)
--(axis cs:67965,2.89447522901216)
--(axis cs:67964,2.89447625837683)
--(axis cs:67963,2.89447730035724)
--(axis cs:67962,2.89447833566313)
--(axis cs:67961,2.89447938650082)
--(axis cs:67960,2.8944804056212)
--(axis cs:67959,2.89448139151889)
--(axis cs:67958,2.89448235757165)
--(axis cs:67957,2.89448331917471)
--(axis cs:67956,2.89448427817585)
--(axis cs:67955,2.894485286492)
--(axis cs:67954,2.89448629264901)
--(axis cs:67953,2.89448732801852)
--(axis cs:67952,2.89448837075237)
--(axis cs:67951,2.89448943164401)
--(axis cs:67950,2.89449050672656)
--(axis cs:67949,2.89449156696298)
--(axis cs:67948,2.89449263358507)
--(axis cs:67947,2.89449370462267)
--(axis cs:67946,2.89449475313607)
--(axis cs:67945,2.89449579687347)
--(axis cs:67944,2.89449682092234)
--(axis cs:67943,2.89449785765354)
--(axis cs:67942,2.8944989237772)
--(axis cs:67941,2.89450000566223)
--(axis cs:67940,2.89450108918014)
--(axis cs:67939,2.89450213268844)
--(axis cs:67938,2.89450319301592)
--(axis cs:67937,2.89450428261993)
--(axis cs:67936,2.89450533937656)
--(axis cs:67935,2.89450634886138)
--(axis cs:67934,2.89450734033131)
--(axis cs:67933,2.89450836678857)
--(axis cs:67932,2.89450939509686)
--(axis cs:67931,2.89451044630563)
--(axis cs:67930,2.89451152871115)
--(axis cs:67929,2.89451259849621)
--(axis cs:67928,2.89451367436373)
--(axis cs:67927,2.89451472006714)
--(axis cs:67926,2.89451577654266)
--(axis cs:67925,2.89451685076142)
--(axis cs:67924,2.89451795050301)
--(axis cs:67923,2.89451905353007)
--(axis cs:67922,2.89452011793553)
--(axis cs:67921,2.89452119349271)
--(axis cs:67920,2.89452224745593)
--(axis cs:67919,2.89452329923312)
--(axis cs:67918,2.89452434239837)
--(axis cs:67917,2.89452536961477)
--(axis cs:67916,2.89452636753024)
--(axis cs:67915,2.89452736086593)
--(axis cs:67914,2.89452834328904)
--(axis cs:67913,2.89452931896984)
--(axis cs:67912,2.89453028323176)
--(axis cs:67911,2.89453127226087)
--(axis cs:67910,2.89453226682879)
--(axis cs:67909,2.89453327007442)
--(axis cs:67908,2.89453428143867)
--(axis cs:67907,2.89453527212061)
--(axis cs:67906,2.89453627463091)
--(axis cs:67905,2.89453725983857)
--(axis cs:67904,2.89453823460754)
--(axis cs:67903,2.89453921943116)
--(axis cs:67902,2.8945402060351)
--(axis cs:67901,2.89454117694342)
--(axis cs:67900,2.89454213676836)
--(axis cs:67899,2.89454308209526)
--(axis cs:67898,2.89454403744023)
--(axis cs:67897,2.89454499996968)
--(axis cs:67896,2.89454599255172)
--(axis cs:67895,2.89454699824674)
--(axis cs:67894,2.89454799495334)
--(axis cs:67893,2.89454900068252)
--(axis cs:67892,2.89454999557352)
--(axis cs:67891,2.89455099828412)
--(axis cs:67890,2.89455201703261)
--(axis cs:67889,2.89455307511282)
--(axis cs:67888,2.89455413751329)
--(axis cs:67887,2.89455516158556)
--(axis cs:67886,2.89455620336656)
--(axis cs:67885,2.8945572271815)
--(axis cs:67884,2.89455823144813)
--(axis cs:67883,2.89455923585742)
--(axis cs:67882,2.8945602202774)
--(axis cs:67881,2.8945611891347)
--(axis cs:67880,2.89456214366813)
--(axis cs:67879,2.89456311742705)
--(axis cs:67878,2.89456408468632)
--(axis cs:67877,2.89456507269097)
--(axis cs:67876,2.89456606233758)
--(axis cs:67875,2.89456703025993)
--(axis cs:67874,2.89456798993166)
--(axis cs:67873,2.89456891970378)
--(axis cs:67872,2.89456986776265)
--(axis cs:67871,2.89457080564662)
--(axis cs:67870,2.89457174032542)
--(axis cs:67869,2.89457267692499)
--(axis cs:67868,2.89457361408873)
--(axis cs:67867,2.89457454008056)
--(axis cs:67866,2.89457547903972)
--(axis cs:67865,2.89457642684436)
--(axis cs:67864,2.89457736043861)
--(axis cs:67863,2.89457829015086)
--(axis cs:67862,2.89457917317384)
--(axis cs:67861,2.89458007063274)
--(axis cs:67860,2.89458096289324)
--(axis cs:67859,2.89458184415995)
--(axis cs:67858,2.89458271743749)
--(axis cs:67857,2.89458360979078)
--(axis cs:67856,2.8945844914887)
--(axis cs:67855,2.89458536329643)
--(axis cs:67854,2.89458621092569)
--(axis cs:67853,2.89458706230149)
--(axis cs:67852,2.89458791094214)
--(axis cs:67851,2.89458875057052)
--(axis cs:67850,2.89458959110502)
--(axis cs:67849,2.89459044013328)
--(axis cs:67848,2.89459128303676)
--(axis cs:67847,2.89459214880775)
--(axis cs:67846,2.89459303217629)
--(axis cs:67845,2.89459392858485)
--(axis cs:67844,2.89459482164302)
--(axis cs:67843,2.89459575663224)
--(axis cs:67842,2.89459672351893)
--(axis cs:67841,2.89459773512334)
--(axis cs:67840,2.89459875626101)
--(axis cs:67839,2.89459978168526)
--(axis cs:67838,2.89460078004276)
--(axis cs:67837,2.89460177330882)
--(axis cs:67836,2.89460278334786)
--(axis cs:67835,2.89460376011926)
--(axis cs:67834,2.89460469868793)
--(axis cs:67833,2.89460562207076)
--(axis cs:67832,2.89460655336205)
--(axis cs:67831,2.89460749158475)
--(axis cs:67830,2.89460844200347)
--(axis cs:67829,2.89460942240628)
--(axis cs:67828,2.89461044574553)
--(axis cs:67827,2.89461146203881)
--(axis cs:67826,2.8946124803904)
--(axis cs:67825,2.8946134908089)
--(axis cs:67824,2.89461450964538)
--(axis cs:67823,2.89461554089139)
--(axis cs:67822,2.89461658014617)
--(axis cs:67821,2.8946176526104)
--(axis cs:67820,2.89461874793761)
--(axis cs:67819,2.89461982577546)
--(axis cs:67818,2.89462089773114)
--(axis cs:67817,2.8946219871235)
--(axis cs:67816,2.89462308619638)
--(axis cs:67815,2.8946242054827)
--(axis cs:67814,2.894625307395)
--(axis cs:67813,2.89462642696205)
--(axis cs:67812,2.89462751852382)
--(axis cs:67811,2.89462862757315)
--(axis cs:67810,2.89462976410305)
--(axis cs:67809,2.89463089407768)
--(axis cs:67808,2.89463204517046)
--(axis cs:67807,2.89463320246702)
--(axis cs:67806,2.89463437023527)
--(axis cs:67805,2.89463552079495)
--(axis cs:67804,2.8946366631845)
--(axis cs:67803,2.89463782378829)
--(axis cs:67802,2.8946390002849)
--(axis cs:67801,2.8946401815518)
--(axis cs:67800,2.89464135986377)
--(axis cs:67799,2.89464253334288)
--(axis cs:67798,2.89464369450645)
--(axis cs:67797,2.8946448339717)
--(axis cs:67796,2.89464598325918)
--(axis cs:67795,2.89464712905854)
--(axis cs:67794,2.8946483011974)
--(axis cs:67793,2.89464946792515)
--(axis cs:67792,2.89465063745091)
--(axis cs:67791,2.89465177384951)
--(axis cs:67790,2.89465290687813)
--(axis cs:67789,2.89465401846958)
--(axis cs:67788,2.89465511543681)
--(axis cs:67787,2.89465618588641)
--(axis cs:67786,2.89465723496169)
--(axis cs:67785,2.89465824807551)
--(axis cs:67784,2.89465921941749)
--(axis cs:67783,2.89466018128587)
--(axis cs:67782,2.894661156443)
--(axis cs:67781,2.89466212530313)
--(axis cs:67780,2.89466309371128)
--(axis cs:67779,2.89466409283989)
--(axis cs:67778,2.89466510806103)
--(axis cs:67777,2.89466611123778)
--(axis cs:67776,2.8946670952765)
--(axis cs:67775,2.89466806323872)
--(axis cs:67774,2.89466904676957)
--(axis cs:67773,2.89467002451534)
--(axis cs:67772,2.89467100010952)
--(axis cs:67771,2.89467194719879)
--(axis cs:67770,2.89467286074609)
--(axis cs:67769,2.89467376897219)
--(axis cs:67768,2.89467469042742)
--(axis cs:67767,2.89467560446742)
--(axis cs:67766,2.89467655302959)
--(axis cs:67765,2.8946774933257)
--(axis cs:67764,2.89467843819571)
--(axis cs:67763,2.89467938000714)
--(axis cs:67762,2.89468033569272)
--(axis cs:67761,2.89468125442651)
--(axis cs:67760,2.89468218482918)
--(axis cs:67759,2.8946831503838)
--(axis cs:67758,2.89468413404137)
--(axis cs:67757,2.89468511570906)
--(axis cs:67756,2.89468610183428)
--(axis cs:67755,2.89468709099489)
--(axis cs:67754,2.89468811461991)
--(axis cs:67753,2.89468912328229)
--(axis cs:67752,2.89469013649179)
--(axis cs:67751,2.89469115687011)
--(axis cs:67750,2.89469215870592)
--(axis cs:67749,2.894693140397)
--(axis cs:67748,2.8946941178978)
--(axis cs:67747,2.89469507404661)
--(axis cs:67746,2.89469604322002)
--(axis cs:67745,2.89469701897273)
--(axis cs:67744,2.89469799563699)
--(axis cs:67743,2.89469899685511)
--(axis cs:67742,2.89470000253313)
--(axis cs:67741,2.89470100443579)
--(axis cs:67740,2.89470199803748)
--(axis cs:67739,2.89470304610494)
--(axis cs:67738,2.89470411817921)
--(axis cs:67737,2.89470518456892)
--(axis cs:67736,2.89470625914932)
--(axis cs:67735,2.89470734839601)
--(axis cs:67734,2.89470845837322)
--(axis cs:67733,2.89470956674396)
--(axis cs:67732,2.89471064011026)
--(axis cs:67731,2.89471168382269)
--(axis cs:67730,2.89471270476255)
--(axis cs:67729,2.89471371248474)
--(axis cs:67728,2.89471472479935)
--(axis cs:67727,2.89471571476122)
--(axis cs:67726,2.89471669780774)
--(axis cs:67725,2.89471769745223)
--(axis cs:67724,2.89471868476059)
--(axis cs:67723,2.89471966165813)
--(axis cs:67722,2.89472064848605)
--(axis cs:67721,2.89472165946099)
--(axis cs:67720,2.89472265823776)
--(axis cs:67719,2.89472365961814)
--(axis cs:67718,2.89472466120495)
--(axis cs:67717,2.89472563602718)
--(axis cs:67716,2.8947266111822)
--(axis cs:67715,2.89472759677282)
--(axis cs:67714,2.89472858891549)
--(axis cs:67713,2.89472958054246)
--(axis cs:67712,2.89473054916865)
--(axis cs:67711,2.89473150141708)
--(axis cs:67710,2.89473244451788)
--(axis cs:67709,2.89473339676228)
--(axis cs:67708,2.89473435093508)
--(axis cs:67707,2.89473531029621)
--(axis cs:67706,2.89473625026205)
--(axis cs:67705,2.89473718531085)
--(axis cs:67704,2.89473810954967)
--(axis cs:67703,2.89473902613125)
--(axis cs:67702,2.89473994833151)
--(axis cs:67701,2.89474086078498)
--(axis cs:67700,2.89474178526976)
--(axis cs:67699,2.89474268260054)
--(axis cs:67698,2.89474358285599)
--(axis cs:67697,2.89474447668786)
--(axis cs:67696,2.89474539366041)
--(axis cs:67695,2.89474630230156)
--(axis cs:67694,2.89474718602918)
--(axis cs:67693,2.89474808256493)
--(axis cs:67692,2.89474899499628)
--(axis cs:67691,2.89474988620329)
--(axis cs:67690,2.89475079536736)
--(axis cs:67689,2.89475168377955)
--(axis cs:67688,2.89475255668493)
--(axis cs:67687,2.89475342216132)
--(axis cs:67686,2.8947542855689)
--(axis cs:67685,2.89475514100889)
--(axis cs:67684,2.89475601973897)
--(axis cs:67683,2.89475690598976)
--(axis cs:67682,2.89475779957921)
--(axis cs:67681,2.89475867593554)
--(axis cs:67680,2.89475956123262)
--(axis cs:67679,2.89476045260191)
--(axis cs:67678,2.89476134712518)
--(axis cs:67677,2.8947622465654)
--(axis cs:67676,2.89476312432243)
--(axis cs:67675,2.89476399679247)
--(axis cs:67674,2.89476486554567)
--(axis cs:67673,2.89476575467367)
--(axis cs:67672,2.89476663088473)
--(axis cs:67671,2.89476750559471)
--(axis cs:67670,2.89476841028219)
--(axis cs:67669,2.89476927853166)
--(axis cs:67668,2.89477013900393)
--(axis cs:67667,2.89477096449937)
--(axis cs:67666,2.89477179720069)
--(axis cs:67665,2.89477265134726)
--(axis cs:67664,2.89477348215354)
--(axis cs:67663,2.89477429808141)
--(axis cs:67662,2.89477507934158)
--(axis cs:67661,2.89477590537589)
--(axis cs:67660,2.89477673758231)
--(axis cs:67659,2.89477754818429)
--(axis cs:67658,2.89477837486807)
--(axis cs:67657,2.89477923207471)
--(axis cs:67656,2.89478007574594)
--(axis cs:67655,2.89478090853862)
--(axis cs:67654,2.89478175299306)
--(axis cs:67653,2.89478260430631)
--(axis cs:67652,2.89478347360785)
--(axis cs:67651,2.89478433414097)
--(axis cs:67650,2.89478521558316)
--(axis cs:67649,2.89478610039945)
--(axis cs:67648,2.89478699035815)
--(axis cs:67647,2.89478788098078)
--(axis cs:67646,2.89478879396994)
--(axis cs:67645,2.89478972328954)
--(axis cs:67644,2.89479062689148)
--(axis cs:67643,2.8947915229814)
--(axis cs:67642,2.89479242665637)
--(axis cs:67641,2.89479334155934)
--(axis cs:67640,2.89479424957093)
--(axis cs:67639,2.89479516132416)
--(axis cs:67638,2.89479609809652)
--(axis cs:67637,2.89479700634664)
--(axis cs:67636,2.89479793228381)
--(axis cs:67635,2.89479886195916)
--(axis cs:67634,2.89479979571637)
--(axis cs:67633,2.89480068725218)
--(axis cs:67632,2.89480158142868)
--(axis cs:67631,2.89480247195038)
--(axis cs:67630,2.89480337553499)
--(axis cs:67629,2.89480426239066)
--(axis cs:67628,2.8948051365636)
--(axis cs:67627,2.89480600613226)
--(axis cs:67626,2.89480688728696)
--(axis cs:67625,2.89480773370757)
--(axis cs:67624,2.89480858945833)
--(axis cs:67623,2.89480943606593)
--(axis cs:67622,2.89481027944048)
--(axis cs:67621,2.89481112475166)
--(axis cs:67620,2.8948119641382)
--(axis cs:67619,2.89481283527763)
--(axis cs:67618,2.89481367834182)
--(axis cs:67617,2.8948145304838)
--(axis cs:67616,2.89481538366853)
--(axis cs:67615,2.89481624614564)
--(axis cs:67614,2.89481711699996)
--(axis cs:67613,2.89481799599084)
--(axis cs:67612,2.89481888132825)
--(axis cs:67611,2.89481977136938)
--(axis cs:67610,2.89482068078242)
--(axis cs:67609,2.89482159783832)
--(axis cs:67608,2.89482253492059)
--(axis cs:67607,2.89482347075835)
--(axis cs:67606,2.89482441773904)
--(axis cs:67605,2.89482535593503)
--(axis cs:67604,2.89482631225575)
--(axis cs:67603,2.89482730093407)
--(axis cs:67602,2.89482830399138)
--(axis cs:67601,2.89482931792635)
--(axis cs:67600,2.89483034764517)
--(axis cs:67599,2.89483137274989)
--(axis cs:67598,2.894832409902)
--(axis cs:67597,2.89483344359059)
--(axis cs:67596,2.8948344692912)
--(axis cs:67595,2.89483550641553)
--(axis cs:67594,2.8948365653907)
--(axis cs:67593,2.89483761506696)
--(axis cs:67592,2.89483867358618)
--(axis cs:67591,2.8948397026934)
--(axis cs:67590,2.89484074314423)
--(axis cs:67589,2.89484177744371)
--(axis cs:67588,2.89484285236921)
--(axis cs:67587,2.89484392102101)
--(axis cs:67586,2.89484499504026)
--(axis cs:67585,2.89484609267701)
--(axis cs:67584,2.89484721194182)
--(axis cs:67583,2.89484833171674)
--(axis cs:67582,2.89484946565718)
--(axis cs:67581,2.89485063046167)
--(axis cs:67580,2.89485179275735)
--(axis cs:67579,2.89485296173044)
--(axis cs:67578,2.89485414562108)
--(axis cs:67577,2.89485534453332)
--(axis cs:67576,2.89485657363851)
--(axis cs:67575,2.89485779900129)
--(axis cs:67574,2.89485903920086)
--(axis cs:67573,2.89486027725279)
--(axis cs:67572,2.89486150760755)
--(axis cs:67571,2.89486273711407)
--(axis cs:67570,2.89486394980386)
--(axis cs:67569,2.89486516744818)
--(axis cs:67568,2.89486639045861)
--(axis cs:67567,2.89486762497303)
--(axis cs:67566,2.89486888179145)
--(axis cs:67565,2.89487015715033)
--(axis cs:67564,2.89487144076994)
--(axis cs:67563,2.89487270886025)
--(axis cs:67562,2.89487400144558)
--(axis cs:67561,2.89487530021756)
--(axis cs:67560,2.89487661728751)
--(axis cs:67559,2.89487787950023)
--(axis cs:67558,2.89487913564854)
--(axis cs:67557,2.89488037921779)
--(axis cs:67556,2.89488160017911)
--(axis cs:67555,2.89488281927017)
--(axis cs:67554,2.89488400516394)
--(axis cs:67553,2.89488520114445)
--(axis cs:67552,2.89488641882643)
--(axis cs:67551,2.89488761306992)
--(axis cs:67550,2.89488880604639)
--(axis cs:67549,2.89488998632432)
--(axis cs:67548,2.89489118238114)
--(axis cs:67547,2.89489233317741)
--(axis cs:67546,2.89489348113932)
--(axis cs:67545,2.89489463604908)
--(axis cs:67544,2.89489577982798)
--(axis cs:67543,2.89489690057654)
--(axis cs:67542,2.89489805115546)
--(axis cs:67541,2.89489919961147)
--(axis cs:67540,2.89490036423061)
--(axis cs:67539,2.89490149971084)
--(axis cs:67538,2.89490264036349)
--(axis cs:67537,2.8949037887597)
--(axis cs:67536,2.89490492435499)
--(axis cs:67535,2.8949060478809)
--(axis cs:67534,2.89490718329194)
--(axis cs:67533,2.89490831110741)
--(axis cs:67532,2.89490944455758)
--(axis cs:67531,2.89491058887789)
--(axis cs:67530,2.89491171468578)
--(axis cs:67529,2.89491284292835)
--(axis cs:67528,2.89491396706085)
--(axis cs:67527,2.89491509545449)
--(axis cs:67526,2.89491623086366)
--(axis cs:67525,2.89491735569044)
--(axis cs:67524,2.89491846240707)
--(axis cs:67523,2.89491954282272)
--(axis cs:67522,2.89492063436244)
--(axis cs:67521,2.89492171799451)
--(axis cs:67520,2.89492283103159)
--(axis cs:67519,2.89492394055538)
--(axis cs:67518,2.89492503820528)
--(axis cs:67517,2.8949261356199)
--(axis cs:67516,2.89492720134425)
--(axis cs:67515,2.89492826967106)
--(axis cs:67514,2.89492935028083)
--(axis cs:67513,2.89493042302599)
--(axis cs:67512,2.89493150231495)
--(axis cs:67511,2.89493257309752)
--(axis cs:67510,2.89493365805294)
--(axis cs:67509,2.89493473231935)
--(axis cs:67508,2.89493577315493)
--(axis cs:67507,2.89493679014373)
--(axis cs:67506,2.89493778483229)
--(axis cs:67505,2.89493882678263)
--(axis cs:67504,2.89493989009007)
--(axis cs:67503,2.89494093927285)
--(axis cs:67502,2.89494200662996)
--(axis cs:67501,2.89494308048742)
--(axis cs:67500,2.89494415456566)
--(axis cs:67499,2.89494522107407)
--(axis cs:67498,2.89494626391852)
--(axis cs:67497,2.89494732691049)
--(axis cs:67496,2.89494839970366)
--(axis cs:67495,2.8949494952936)
--(axis cs:67494,2.89495057573339)
--(axis cs:67493,2.89495164118525)
--(axis cs:67492,2.89495270921234)
--(axis cs:67491,2.89495380714198)
--(axis cs:67490,2.89495488549584)
--(axis cs:67489,2.894955933715)
--(axis cs:67488,2.8949569737473)
--(axis cs:67487,2.89495800704076)
--(axis cs:67486,2.89495903369881)
--(axis cs:67485,2.89496005246661)
--(axis cs:67484,2.89496107903283)
--(axis cs:67483,2.89496210207828)
--(axis cs:67482,2.89496311206514)
--(axis cs:67481,2.89496413937836)
--(axis cs:67480,2.89496515924604)
--(axis cs:67479,2.89496619085117)
--(axis cs:67478,2.89496719489398)
--(axis cs:67477,2.89496822921004)
--(axis cs:67476,2.89496926034947)
--(axis cs:67475,2.89497032520485)
--(axis cs:67474,2.89497135348632)
--(axis cs:67473,2.89497238216775)
--(axis cs:67472,2.89497341807703)
--(axis cs:67471,2.8949744388178)
--(axis cs:67470,2.89497545693256)
--(axis cs:67469,2.89497649063175)
--(axis cs:67468,2.89497752782231)
--(axis cs:67467,2.89497856225486)
--(axis cs:67466,2.89497961377532)
--(axis cs:67465,2.89498066418808)
--(axis cs:67464,2.89498172764617)
--(axis cs:67463,2.89498284167411)
--(axis cs:67462,2.89498397524717)
--(axis cs:67461,2.89498511134447)
--(axis cs:67460,2.89498625132718)
--(axis cs:67459,2.89498738202564)
--(axis cs:67458,2.89498852057694)
--(axis cs:67457,2.89498966029927)
--(axis cs:67456,2.89499079314544)
--(axis cs:67455,2.89499192035912)
--(axis cs:67454,2.89499305556967)
--(axis cs:67453,2.89499417851804)
--(axis cs:67452,2.89499528999719)
--(axis cs:67451,2.89499642725696)
--(axis cs:67450,2.89499758247933)
--(axis cs:67449,2.89499874771237)
--(axis cs:67448,2.89499991208012)
--(axis cs:67447,2.89500107726071)
--(axis cs:67446,2.89500222234544)
--(axis cs:67445,2.89500339117969)
--(axis cs:67444,2.89500456708717)
--(axis cs:67443,2.89500575026599)
--(axis cs:67442,2.89500692324829)
--(axis cs:67441,2.89500814017578)
--(axis cs:67440,2.89500933063305)
--(axis cs:67439,2.89501053822962)
--(axis cs:67438,2.89501175931667)
--(axis cs:67437,2.89501299891158)
--(axis cs:67436,2.89501425329607)
--(axis cs:67435,2.89501547791754)
--(axis cs:67434,2.89501671284598)
--(axis cs:67433,2.89501793487966)
--(axis cs:67432,2.89501915674493)
--(axis cs:67431,2.89502039196854)
--(axis cs:67430,2.89502164004482)
--(axis cs:67429,2.89502292008716)
--(axis cs:67428,2.89502419088601)
--(axis cs:67427,2.89502547385102)
--(axis cs:67426,2.8950267514104)
--(axis cs:67425,2.8950280321325)
--(axis cs:67424,2.89502928792565)
--(axis cs:67423,2.89503057376359)
--(axis cs:67422,2.8950318585634)
--(axis cs:67421,2.89503314419428)
--(axis cs:67420,2.89503444460689)
--(axis cs:67419,2.89503575837577)
--(axis cs:67418,2.89503709666916)
--(axis cs:67417,2.89503843478402)
--(axis cs:67416,2.89503979402433)
--(axis cs:67415,2.89504114660034)
--(axis cs:67414,2.89504251906367)
--(axis cs:67413,2.89504390353536)
--(axis cs:67412,2.8950452356993)
--(axis cs:67411,2.89504660362214)
--(axis cs:67410,2.8950479741838)
--(axis cs:67409,2.89504935914798)
--(axis cs:67408,2.89505070541253)
--(axis cs:67407,2.89505205126899)
--(axis cs:67406,2.89505340219742)
--(axis cs:67405,2.89505475493411)
--(axis cs:67404,2.895056102937)
--(axis cs:67403,2.8950574864231)
--(axis cs:67402,2.89505890436237)
--(axis cs:67401,2.89506031124191)
--(axis cs:67400,2.89506170847686)
--(axis cs:67399,2.89506310652727)
--(axis cs:67398,2.89506451479978)
--(axis cs:67397,2.89506592534302)
--(axis cs:67396,2.8950673310925)
--(axis cs:67395,2.89506871280677)
--(axis cs:67394,2.89507008698864)
--(axis cs:67393,2.89507147115693)
--(axis cs:67392,2.8950728805592)
--(axis cs:67391,2.89507425300393)
--(axis cs:67390,2.89507558812976)
--(axis cs:67389,2.89507692562712)
--(axis cs:67388,2.89507827271377)
--(axis cs:67387,2.89507959964009)
--(axis cs:67386,2.89508094189474)
--(axis cs:67385,2.89508228520577)
--(axis cs:67384,2.89508363104376)
--(axis cs:67383,2.89508498461931)
--(axis cs:67382,2.89508635030102)
--(axis cs:67381,2.89508771511348)
--(axis cs:67380,2.89508909225359)
--(axis cs:67379,2.89509047308421)
--(axis cs:67378,2.89509188887331)
--(axis cs:67377,2.89509330522285)
--(axis cs:67376,2.8950947212694)
--(axis cs:67375,2.89509613539296)
--(axis cs:67374,2.89509756718351)
--(axis cs:67373,2.89509897305005)
--(axis cs:67372,2.89510038453843)
--(axis cs:67371,2.89510179640311)
--(axis cs:67370,2.89510318543776)
--(axis cs:67369,2.89510457484651)
--(axis cs:67368,2.89510600123036)
--(axis cs:67367,2.89510741459939)
--(axis cs:67366,2.89510884395907)
--(axis cs:67365,2.89511029057895)
--(axis cs:67364,2.8951117665414)
--(axis cs:67363,2.89511323107739)
--(axis cs:67362,2.89511470601844)
--(axis cs:67361,2.8951161637802)
--(axis cs:67360,2.89511762157365)
--(axis cs:67359,2.89511909635832)
--(axis cs:67358,2.89512060939107)
--(axis cs:67357,2.89512211314127)
--(axis cs:67356,2.89512359777255)
--(axis cs:67355,2.89512505063012)
--(axis cs:67354,2.89512651326007)
--(axis cs:67353,2.89512798751023)
--(axis cs:67352,2.8951294286507)
--(axis cs:67351,2.89513087761202)
--(axis cs:67350,2.89513235611728)
--(axis cs:67349,2.89513381814089)
--(axis cs:67348,2.8951352893516)
--(axis cs:67347,2.89513675835558)
--(axis cs:67346,2.89513825416137)
--(axis cs:67345,2.89513972773407)
--(axis cs:67344,2.89514121235814)
--(axis cs:67343,2.89514270534579)
--(axis cs:67342,2.89514420926364)
--(axis cs:67341,2.89514570766618)
--(axis cs:67340,2.89514721875945)
--(axis cs:67339,2.89514874941543)
--(axis cs:67338,2.89515027089764)
--(axis cs:67337,2.89515180149914)
--(axis cs:67336,2.89515333784668)
--(axis cs:67335,2.8951548531401)
--(axis cs:67334,2.89515638808133)
--(axis cs:67333,2.89515789511492)
--(axis cs:67332,2.89515939269644)
--(axis cs:67331,2.8951608858216)
--(axis cs:67330,2.89516237995858)
--(axis cs:67329,2.89516387258309)
--(axis cs:67328,2.895165348888)
--(axis cs:67327,2.89516680277085)
--(axis cs:67326,2.89516828266573)
--(axis cs:67325,2.89516980388655)
--(axis cs:67324,2.89517128829129)
--(axis cs:67323,2.8951727465602)
--(axis cs:67322,2.89517423565876)
--(axis cs:67321,2.8951757099863)
--(axis cs:67320,2.89517719090186)
--(axis cs:67319,2.89517870801209)
--(axis cs:67318,2.89518022853603)
--(axis cs:67317,2.89518176475434)
--(axis cs:67316,2.89518327259405)
--(axis cs:67315,2.89518479612979)
--(axis cs:67314,2.89518633757731)
--(axis cs:67313,2.8951878666913)
--(axis cs:67312,2.89518937422321)
--(axis cs:67311,2.8951908618469)
--(axis cs:67310,2.89519233580277)
--(axis cs:67309,2.89519384598089)
--(axis cs:67308,2.8951953644513)
--(axis cs:67307,2.89519690386283)
--(axis cs:67306,2.89519841451976)
--(axis cs:67305,2.89519991455068)
--(axis cs:67304,2.89520142057806)
--(axis cs:67303,2.89520292923457)
--(axis cs:67302,2.89520444593741)
--(axis cs:67301,2.89520595301421)
--(axis cs:67300,2.89520747472563)
--(axis cs:67299,2.89520901802657)
--(axis cs:67298,2.89521059141085)
--(axis cs:67297,2.89521216033827)
--(axis cs:67296,2.89521375261118)
--(axis cs:67295,2.8952153624376)
--(axis cs:67294,2.8952170004053)
--(axis cs:67293,2.8952186258142)
--(axis cs:67292,2.89522026387089)
--(axis cs:67291,2.89522192884042)
--(axis cs:67290,2.8952235754884)
--(axis cs:67289,2.89522521033955)
--(axis cs:67288,2.89522685488644)
--(axis cs:67287,2.89522850999636)
--(axis cs:67286,2.89523018096327)
--(axis cs:67285,2.89523184652865)
--(axis cs:67284,2.89523351895937)
--(axis cs:67283,2.89523520808355)
--(axis cs:67282,2.89523688796063)
--(axis cs:67281,2.89523859914627)
--(axis cs:67280,2.89524030320274)
--(axis cs:67279,2.89524200585884)
--(axis cs:67278,2.8952437223206)
--(axis cs:67277,2.89524541948659)
--(axis cs:67276,2.89524710473678)
--(axis cs:67275,2.89524878217244)
--(axis cs:67274,2.89525049043486)
--(axis cs:67273,2.89525221795648)
--(axis cs:67272,2.89525392962649)
--(axis cs:67271,2.89525561267464)
--(axis cs:67270,2.89525732153639)
--(axis cs:67269,2.89525904226802)
--(axis cs:67268,2.89526076629183)
--(axis cs:67267,2.89526250864427)
--(axis cs:67266,2.89526426025805)
--(axis cs:67265,2.89526599638999)
--(axis cs:67264,2.89526773749388)
--(axis cs:67263,2.89526946273881)
--(axis cs:67262,2.89527120762455)
--(axis cs:67261,2.89527295432749)
--(axis cs:67260,2.89527468578384)
--(axis cs:67259,2.89527642777169)
--(axis cs:67258,2.89527815992673)
--(axis cs:67257,2.89527991846264)
--(axis cs:67256,2.8952816571882)
--(axis cs:67255,2.89528342588793)
--(axis cs:67254,2.89528518315743)
--(axis cs:67253,2.89528689963939)
--(axis cs:67252,2.89528860189475)
--(axis cs:67251,2.89529031627588)
--(axis cs:67250,2.89529204945989)
--(axis cs:67249,2.89529377295874)
--(axis cs:67248,2.89529549886972)
--(axis cs:67247,2.89529726320492)
--(axis cs:67246,2.89529898239459)
--(axis cs:67245,2.89530070272411)
--(axis cs:67244,2.89530243560836)
--(axis cs:67243,2.89530416022862)
--(axis cs:67242,2.89530585383588)
--(axis cs:67241,2.89530756721841)
--(axis cs:67240,2.89530928078639)
--(axis cs:67239,2.89531099504724)
--(axis cs:67238,2.89531269768141)
--(axis cs:67237,2.89531441058655)
--(axis cs:67236,2.89531611860099)
--(axis cs:67235,2.89531780962885)
--(axis cs:67234,2.89531951896246)
--(axis cs:67233,2.89532124544537)
--(axis cs:67232,2.89532299901184)
--(axis cs:67231,2.89532474655643)
--(axis cs:67230,2.89532649222206)
--(axis cs:67229,2.89532822789881)
--(axis cs:67228,2.89532994854008)
--(axis cs:67227,2.89533166135576)
--(axis cs:67226,2.89533337313568)
--(axis cs:67225,2.89533507447497)
--(axis cs:67224,2.89533673677198)
--(axis cs:67223,2.89533840438709)
--(axis cs:67222,2.8953400771386)
--(axis cs:67221,2.89534177192794)
--(axis cs:67220,2.89534344551878)
--(axis cs:67219,2.89534512097774)
--(axis cs:67218,2.89534681043335)
--(axis cs:67217,2.89534847766304)
--(axis cs:67216,2.89535012088756)
--(axis cs:67215,2.89535176396316)
--(axis cs:67214,2.89535343070902)
--(axis cs:67213,2.89535507549388)
--(axis cs:67212,2.89535674860216)
--(axis cs:67211,2.89535842764489)
--(axis cs:67210,2.89536011683936)
--(axis cs:67209,2.89536180174235)
--(axis cs:67208,2.89536349445021)
--(axis cs:67207,2.89536517941037)
--(axis cs:67206,2.89536687587445)
--(axis cs:67205,2.8953685669886)
--(axis cs:67204,2.89537028349914)
--(axis cs:67203,2.89537200802564)
--(axis cs:67202,2.89537371984167)
--(axis cs:67201,2.89537545985605)
--(axis cs:67200,2.8953772002207)
--(axis cs:67199,2.89537896236004)
--(axis cs:67198,2.89538072983375)
--(axis cs:67197,2.89538250433657)
--(axis cs:67196,2.89538432427095)
--(axis cs:67195,2.89538614645222)
--(axis cs:67194,2.89538791694661)
--(axis cs:67193,2.89538969415765)
--(axis cs:67192,2.89539147463001)
--(axis cs:67191,2.89539322296772)
--(axis cs:67190,2.89539494750221)
--(axis cs:67189,2.89539666043603)
--(axis cs:67188,2.89539835111717)
--(axis cs:67187,2.89540003908777)
--(axis cs:67186,2.89540174451087)
--(axis cs:67185,2.89540342271488)
--(axis cs:67184,2.89540512040331)
--(axis cs:67183,2.89540683133111)
--(axis cs:67182,2.89540851085769)
--(axis cs:67181,2.89541014478569)
--(axis cs:67180,2.8954117748802)
--(axis cs:67179,2.89541340822931)
--(axis cs:67178,2.89541502830372)
--(axis cs:67177,2.89541667076395)
--(axis cs:67176,2.89541832825282)
--(axis cs:67175,2.89541996895515)
--(axis cs:67174,2.89542164207131)
--(axis cs:67173,2.89542332011885)
--(axis cs:67172,2.895425011466)
--(axis cs:67171,2.89542670622417)
--(axis cs:67170,2.89542839893928)
--(axis cs:67169,2.89543007644979)
--(axis cs:67168,2.89543175473142)
--(axis cs:67167,2.89543345121674)
--(axis cs:67166,2.8954351391051)
--(axis cs:67165,2.89543684249203)
--(axis cs:67164,2.89543855803206)
--(axis cs:67163,2.89544028143059)
--(axis cs:67162,2.89544197837434)
--(axis cs:67161,2.89544369456933)
--(axis cs:67160,2.89544542090938)
--(axis cs:67159,2.8954471254685)
--(axis cs:67158,2.89544880982599)
--(axis cs:67157,2.89545046667649)
--(axis cs:67156,2.89545213643974)
--(axis cs:67155,2.89545379984872)
--(axis cs:67154,2.89545546329321)
--(axis cs:67153,2.89545713204308)
--(axis cs:67152,2.89545884110084)
--(axis cs:67151,2.89546053731125)
--(axis cs:67150,2.89546222459275)
--(axis cs:67149,2.89546389547641)
--(axis cs:67148,2.89546559225484)
--(axis cs:67147,2.89546730428231)
--(axis cs:67146,2.89546902891571)
--(axis cs:67145,2.8954707469852)
--(axis cs:67144,2.89547247188482)
--(axis cs:67143,2.89547418383317)
--(axis cs:67142,2.89547592123212)
--(axis cs:67141,2.89547767587211)
--(axis cs:67140,2.8954794263126)
--(axis cs:67139,2.89548112816792)
--(axis cs:67138,2.89548282499949)
--(axis cs:67137,2.89548451287727)
--(axis cs:67136,2.89548619233112)
--(axis cs:67135,2.89548786978194)
--(axis cs:67134,2.89548954322239)
--(axis cs:67133,2.89549121857722)
--(axis cs:67132,2.89549288460242)
--(axis cs:67131,2.89549455919398)
--(axis cs:67130,2.89549624329446)
--(axis cs:67129,2.89549790832533)
--(axis cs:67128,2.8954995829557)
--(axis cs:67127,2.89550124743293)
--(axis cs:67126,2.89550288618015)
--(axis cs:67125,2.89550453283096)
--(axis cs:67124,2.89550619162435)
--(axis cs:67123,2.89550782607624)
--(axis cs:67122,2.89550947638695)
--(axis cs:67121,2.89551111980397)
--(axis cs:67120,2.89551275071695)
--(axis cs:67119,2.89551438072514)
--(axis cs:67118,2.89551601259106)
--(axis cs:67117,2.89551766929073)
--(axis cs:67116,2.89551932563628)
--(axis cs:67115,2.89552099222489)
--(axis cs:67114,2.89552267276811)
--(axis cs:67113,2.89552436746775)
--(axis cs:67112,2.89552608916866)
--(axis cs:67111,2.89552781165211)
--(axis cs:67110,2.89552954291367)
--(axis cs:67109,2.89553126927909)
--(axis cs:67108,2.89553299432371)
--(axis cs:67107,2.89553470573256)
--(axis cs:67106,2.89553642403814)
--(axis cs:67105,2.8955381590381)
--(axis cs:67104,2.89553990244795)
--(axis cs:67103,2.89554163820623)
--(axis cs:67102,2.89554337227129)
--(axis cs:67101,2.89554512005152)
--(axis cs:67100,2.8955468698823)
--(axis cs:67099,2.89554858106751)
--(axis cs:67098,2.89555029602646)
--(axis cs:67097,2.89555203280209)
--(axis cs:67096,2.89555376171199)
--(axis cs:67095,2.89555547937944)
--(axis cs:67094,2.89555721175601)
--(axis cs:67093,2.89555894713302)
--(axis cs:67092,2.89556070729496)
--(axis cs:67091,2.89556245822724)
--(axis cs:67090,2.89556421464856)
--(axis cs:67089,2.89556598170876)
--(axis cs:67088,2.89556775033447)
--(axis cs:67087,2.89556949757556)
--(axis cs:67086,2.8955712357189)
--(axis cs:67085,2.89557295674379)
--(axis cs:67084,2.8955746809427)
--(axis cs:67083,2.89557642043586)
--(axis cs:67082,2.89557814497989)
--(axis cs:67081,2.89557986864283)
--(axis cs:67080,2.89558159768085)
--(axis cs:67079,2.89558332623652)
--(axis cs:67078,2.89558506719109)
--(axis cs:67077,2.89558682542837)
--(axis cs:67076,2.89558857828168)
--(axis cs:67075,2.8955903298822)
--(axis cs:67074,2.89559207248293)
--(axis cs:67073,2.89559385911329)
--(axis cs:67072,2.89559565927493)
--(axis cs:67071,2.89559746595536)
--(axis cs:67070,2.89559928891592)
--(axis cs:67069,2.89560112013087)
--(axis cs:67068,2.89560292974738)
--(axis cs:67067,2.89560474838335)
--(axis cs:67066,2.89560654035387)
--(axis cs:67065,2.89560834153948)
--(axis cs:67064,2.895610124643)
--(axis cs:67063,2.8956119098492)
--(axis cs:67062,2.89561367769307)
--(axis cs:67061,2.89561543788314)
--(axis cs:67060,2.89561721329808)
--(axis cs:67059,2.89561897220547)
--(axis cs:67058,2.89562070278434)
--(axis cs:67057,2.89562245099521)
--(axis cs:67056,2.8956241990843)
--(axis cs:67055,2.89562593689396)
--(axis cs:67054,2.89562764850748)
--(axis cs:67053,2.8956293680434)
--(axis cs:67052,2.89563107218603)
--(axis cs:67051,2.89563275525137)
--(axis cs:67050,2.89563444074504)
--(axis cs:67049,2.89563616392368)
--(axis cs:67048,2.89563788050615)
--(axis cs:67047,2.89563958827472)
--(axis cs:67046,2.89564128169363)
--(axis cs:67045,2.89564297699101)
--(axis cs:67044,2.89564467031119)
--(axis cs:67043,2.8956463875686)
--(axis cs:67042,2.89564807335707)
--(axis cs:67041,2.89564976669386)
--(axis cs:67040,2.89565144760686)
--(axis cs:67039,2.89565311956884)
--(axis cs:67038,2.89565479679074)
--(axis cs:67037,2.89565648075526)
--(axis cs:67036,2.89565816340814)
--(axis cs:67035,2.89565983832118)
--(axis cs:67034,2.89566151245506)
--(axis cs:67033,2.89566315438041)
--(axis cs:67032,2.89566478262282)
--(axis cs:67031,2.89566641663598)
--(axis cs:67030,2.89566806539375)
--(axis cs:67029,2.89566971506739)
--(axis cs:67028,2.89567137490853)
--(axis cs:67027,2.89567304999976)
--(axis cs:67026,2.89567471883954)
--(axis cs:67025,2.89567636182193)
--(axis cs:67024,2.89567802025417)
--(axis cs:67023,2.89567967995804)
--(axis cs:67022,2.89568134305777)
--(axis cs:67021,2.89568298655216)
--(axis cs:67020,2.89568461178989)
--(axis cs:67019,2.89568626671416)
--(axis cs:67018,2.89568793448814)
--(axis cs:67017,2.89568962776909)
--(axis cs:67016,2.89569134161208)
--(axis cs:67015,2.89569304489483)
--(axis cs:67014,2.89569474793732)
--(axis cs:67013,2.89569644328011)
--(axis cs:67012,2.89569818010923)
--(axis cs:67011,2.89569994479872)
--(axis cs:67010,2.89570171744714)
--(axis cs:67009,2.89570352105453)
--(axis cs:67008,2.89570531145894)
--(axis cs:67007,2.89570712088393)
--(axis cs:67006,2.89570889539299)
--(axis cs:67005,2.8957106458421)
--(axis cs:67004,2.89571239116418)
--(axis cs:67003,2.89571410640036)
--(axis cs:67002,2.89571583073719)
--(axis cs:67001,2.89571752958962)
--(axis cs:67000,2.89571920573032)
--(axis cs:66999,2.89572090170659)
--(axis cs:66998,2.89572259686025)
--(axis cs:66997,2.89572430517368)
--(axis cs:66996,2.89572601101307)
--(axis cs:66995,2.89572770897255)
--(axis cs:66994,2.89572942194888)
--(axis cs:66993,2.89573111618823)
--(axis cs:66992,2.89573279992391)
--(axis cs:66991,2.89573447772751)
--(axis cs:66990,2.89573616283732)
--(axis cs:66989,2.8957378456416)
--(axis cs:66988,2.89573951673438)
--(axis cs:66987,2.89574121766004)
--(axis cs:66986,2.89574293222937)
--(axis cs:66985,2.8957446418641)
--(axis cs:66984,2.89574636290181)
--(axis cs:66983,2.89574809181545)
--(axis cs:66982,2.89574982614768)
--(axis cs:66981,2.89575155520677)
--(axis cs:66980,2.89575331111143)
--(axis cs:66979,2.89575504031724)
--(axis cs:66978,2.89575675926385)
--(axis cs:66977,2.89575847931852)
--(axis cs:66976,2.89576020207028)
--(axis cs:66975,2.8957619268787)
--(axis cs:66974,2.89576363801087)
--(axis cs:66973,2.89576532447943)
--(axis cs:66972,2.89576702816709)
--(axis cs:66971,2.89576868459912)
--(axis cs:66970,2.89577032160499)
--(axis cs:66969,2.89577192931197)
--(axis cs:66968,2.89577352745013)
--(axis cs:66967,2.89577512015004)
--(axis cs:66966,2.89577675730853)
--(axis cs:66965,2.895778398439)
--(axis cs:66964,2.89578002923346)
--(axis cs:66963,2.89578167996413)
--(axis cs:66962,2.89578335302312)
--(axis cs:66961,2.89578502800761)
--(axis cs:66960,2.89578668935319)
--(axis cs:66959,2.89578834837845)
--(axis cs:66958,2.89578998567296)
--(axis cs:66957,2.89579161228265)
--(axis cs:66956,2.89579321526585)
--(axis cs:66955,2.89579478649008)
--(axis cs:66954,2.89579633238386)
--(axis cs:66953,2.89579787930708)
--(axis cs:66952,2.89579938741938)
--(axis cs:66951,2.8958009050945)
--(axis cs:66950,2.89580243159887)
--(axis cs:66949,2.89580393104468)
--(axis cs:66948,2.89580544552454)
--(axis cs:66947,2.8958069904824)
--(axis cs:66946,2.89580855111811)
--(axis cs:66945,2.89581008952196)
--(axis cs:66944,2.89581162935759)
--(axis cs:66943,2.89581315243268)
--(axis cs:66942,2.8958146737008)
--(axis cs:66941,2.89581619278599)
--(axis cs:66940,2.8958177041714)
--(axis cs:66939,2.89581919910285)
--(axis cs:66938,2.89582068867948)
--(axis cs:66937,2.8958221922903)
--(axis cs:66936,2.89582370031159)
--(axis cs:66935,2.89582520907002)
--(axis cs:66934,2.89582671687906)
--(axis cs:66933,2.89582820693809)
--(axis cs:66932,2.89582971413265)
--(axis cs:66931,2.8958312179809)
--(axis cs:66930,2.89583272900717)
--(axis cs:66929,2.89583424297222)
--(axis cs:66928,2.89583577683419)
--(axis cs:66927,2.89583732155248)
--(axis cs:66926,2.8958388654374)
--(axis cs:66925,2.89584043182187)
--(axis cs:66924,2.89584197190877)
--(axis cs:66923,2.89584351225184)
--(axis cs:66922,2.89584504392323)
--(axis cs:66921,2.89584656435061)
--(axis cs:66920,2.89584810352265)
--(axis cs:66919,2.89584964362875)
--(axis cs:66918,2.89585116479452)
--(axis cs:66917,2.89585270212045)
--(axis cs:66916,2.89585424546015)
--(axis cs:66915,2.89585578347505)
--(axis cs:66914,2.89585732627249)
--(axis cs:66913,2.89585887262713)
--(axis cs:66912,2.89586041536237)
--(axis cs:66911,2.89586197158774)
--(axis cs:66910,2.8958635212592)
--(axis cs:66909,2.89586505324614)
--(axis cs:66908,2.8958665456233)
--(axis cs:66907,2.89586805313239)
--(axis cs:66906,2.89586955906117)
--(axis cs:66905,2.89587103801861)
--(axis cs:66904,2.89587252247216)
--(axis cs:66903,2.8958739767169)
--(axis cs:66902,2.89587540795942)
--(axis cs:66901,2.89587683804906)
--(axis cs:66900,2.89587825076673)
--(axis cs:66899,2.89587966542828)
--(axis cs:66898,2.89588110556772)
--(axis cs:66897,2.89588255873453)
--(axis cs:66896,2.89588403757455)
--(axis cs:66895,2.89588552365514)
--(axis cs:66894,2.8958870026714)
--(axis cs:66893,2.89588846424226)
--(axis cs:66892,2.89588990844276)
--(axis cs:66891,2.89589135579567)
--(axis cs:66890,2.89589280886201)
--(axis cs:66889,2.89589426751115)
--(axis cs:66888,2.89589568901048)
--(axis cs:66887,2.89589710646818)
--(axis cs:66886,2.89589853548146)
--(axis cs:66885,2.89589995751172)
--(axis cs:66884,2.89590136724254)
--(axis cs:66883,2.89590278737929)
--(axis cs:66882,2.89590420125105)
--(axis cs:66881,2.8959055994811)
--(axis cs:66880,2.89590697536005)
--(axis cs:66879,2.89590832996098)
--(axis cs:66878,2.89590969139814)
--(axis cs:66877,2.89591105916276)
--(axis cs:66876,2.89591243249157)
--(axis cs:66875,2.89591383299996)
--(axis cs:66874,2.89591524769001)
--(axis cs:66873,2.8959166679542)
--(axis cs:66872,2.89591806521171)
--(axis cs:66871,2.89591943356885)
--(axis cs:66870,2.89592077842527)
--(axis cs:66869,2.89592212948614)
--(axis cs:66868,2.89592350155232)
--(axis cs:66867,2.89592490826214)
--(axis cs:66866,2.89592632770069)
--(axis cs:66865,2.89592772254069)
--(axis cs:66864,2.89592910518394)
--(axis cs:66863,2.89593048345973)
--(axis cs:66862,2.89593185577366)
--(axis cs:66861,2.89593324517594)
--(axis cs:66860,2.89593463870476)
--(axis cs:66859,2.89593603774398)
--(axis cs:66858,2.89593742510713)
--(axis cs:66857,2.89593880018021)
--(axis cs:66856,2.89594018862671)
--(axis cs:66855,2.89594157346568)
--(axis cs:66854,2.89594294251502)
--(axis cs:66853,2.89594429977002)
--(axis cs:66852,2.89594567260054)
--(axis cs:66851,2.89594705508712)
--(axis cs:66850,2.89594846444545)
--(axis cs:66849,2.89594983905791)
--(axis cs:66848,2.89595120664661)
--(axis cs:66847,2.89595256956079)
--(axis cs:66846,2.89595389209275)
--(axis cs:66845,2.89595521010908)
--(axis cs:66844,2.89595649001439)
--(axis cs:66843,2.89595776368417)
--(axis cs:66842,2.89595903370325)
--(axis cs:66841,2.89596031734862)
--(axis cs:66840,2.89596157418936)
--(axis cs:66839,2.89596283012354)
--(axis cs:66838,2.89596408606439)
--(axis cs:66837,2.89596533992273)
--(axis cs:66836,2.89596661214872)
--(axis cs:66835,2.89596788543053)
--(axis cs:66834,2.89596913664845)
--(axis cs:66833,2.89597042015507)
--(axis cs:66832,2.89597170134772)
--(axis cs:66831,2.89597297193615)
--(axis cs:66830,2.89597424914221)
--(axis cs:66829,2.89597551957782)
--(axis cs:66828,2.89597680259499)
--(axis cs:66827,2.89597810973805)
--(axis cs:66826,2.89597939421416)
--(axis cs:66825,2.89598069241356)
--(axis cs:66824,2.89598198680356)
--(axis cs:66823,2.89598327895033)
--(axis cs:66822,2.89598458249493)
--(axis cs:66821,2.89598590352046)
--(axis cs:66820,2.89598723358205)
--(axis cs:66819,2.89598858341227)
--(axis cs:66818,2.89598992366716)
--(axis cs:66817,2.89599126432464)
--(axis cs:66816,2.89599259722672)
--(axis cs:66815,2.89599395399251)
--(axis cs:66814,2.89599529304772)
--(axis cs:66813,2.8959966173439)
--(axis cs:66812,2.89599787736711)
--(axis cs:66811,2.8959991484806)
--(axis cs:66810,2.89600041037171)
--(axis cs:66809,2.8960016698185)
--(axis cs:66808,2.89600295966871)
--(axis cs:66807,2.89600423995373)
--(axis cs:66806,2.8960055428075)
--(axis cs:66805,2.89600681275932)
--(axis cs:66804,2.89600809245587)
--(axis cs:66803,2.8960093547967)
--(axis cs:66802,2.89601061376797)
--(axis cs:66801,2.89601185836465)
--(axis cs:66800,2.89601310649017)
--(axis cs:66799,2.89601433018407)
--(axis cs:66798,2.89601556070093)
--(axis cs:66797,2.89601679239331)
--(axis cs:66796,2.89601803167164)
--(axis cs:66795,2.89601926604701)
--(axis cs:66794,2.89602048635439)
--(axis cs:66793,2.89602170336816)
--(axis cs:66792,2.89602289889439)
--(axis cs:66791,2.89602410774145)
--(axis cs:66790,2.89602531448905)
--(axis cs:66789,2.89602649819553)
--(axis cs:66788,2.89602768463911)
--(axis cs:66787,2.8960288815798)
--(axis cs:66786,2.89603008232436)
--(axis cs:66785,2.89603131483888)
--(axis cs:66784,2.89603253499373)
--(axis cs:66783,2.89603373754872)
--(axis cs:66782,2.89603490246639)
--(axis cs:66781,2.89603607031877)
--(axis cs:66780,2.89603724393724)
--(axis cs:66779,2.89603838879883)
--(axis cs:66778,2.89603955079998)
--(axis cs:66777,2.89604070535168)
--(axis cs:66776,2.89604185636754)
--(axis cs:66775,2.89604300942563)
--(axis cs:66774,2.89604415871186)
--(axis cs:66773,2.89604532409136)
--(axis cs:66772,2.89604647269524)
--(axis cs:66771,2.89604762316529)
--(axis cs:66770,2.89604876535382)
--(axis cs:66769,2.89604994002972)
--(axis cs:66768,2.89605109324335)
--(axis cs:66767,2.8960522458644)
--(axis cs:66766,2.8960533731274)
--(axis cs:66765,2.89605448590872)
--(axis cs:66764,2.89605557903392)
--(axis cs:66763,2.89605667519693)
--(axis cs:66762,2.89605776767881)
--(axis cs:66761,2.89605886389683)
--(axis cs:66760,2.89605994935251)
--(axis cs:66759,2.89606101432756)
--(axis cs:66758,2.89606207716614)
--(axis cs:66757,2.89606313438284)
--(axis cs:66756,2.89606420181806)
--(axis cs:66755,2.8960652807249)
--(axis cs:66754,2.89606636203487)
--(axis cs:66753,2.89606744774528)
--(axis cs:66752,2.89606851917735)
--(axis cs:66751,2.89606959284053)
--(axis cs:66750,2.89607064014259)
--(axis cs:66749,2.89607165907967)
--(axis cs:66748,2.89607267083895)
--(axis cs:66747,2.89607367538327)
--(axis cs:66746,2.89607469231733)
--(axis cs:66745,2.89607571789266)
--(axis cs:66744,2.89607672771161)
--(axis cs:66743,2.89607771262366)
--(axis cs:66742,2.89607872964942)
--(axis cs:66741,2.89607973164974)
--(axis cs:66740,2.89608072332814)
--(axis cs:66739,2.89608171852039)
--(axis cs:66738,2.89608269718641)
--(axis cs:66737,2.8960836814093)
--(axis cs:66736,2.89608464400357)
--(axis cs:66735,2.89608560779001)
--(axis cs:66734,2.89608660695858)
--(axis cs:66733,2.8960876090973)
--(axis cs:66732,2.89608863012191)
--(axis cs:66731,2.89608966077561)
--(axis cs:66730,2.89609069569758)
--(axis cs:66729,2.89609177392911)
--(axis cs:66728,2.89609286272653)
--(axis cs:66727,2.89609396534649)
--(axis cs:66726,2.89609506023281)
--(axis cs:66725,2.89609614924035)
--(axis cs:66724,2.8960972187602)
--(axis cs:66723,2.89609829653553)
--(axis cs:66722,2.89609936042929)
--(axis cs:66721,2.89610042259264)
--(axis cs:66720,2.89610145059556)
--(axis cs:66719,2.8961024963825)
--(axis cs:66718,2.89610353287838)
--(axis cs:66717,2.8961045846357)
--(axis cs:66716,2.89610561498381)
--(axis cs:66715,2.89610663955927)
--(axis cs:66714,2.89610770741668)
--(axis cs:66713,2.89610877851406)
--(axis cs:66712,2.89610987054688)
--(axis cs:66711,2.89611094191196)
--(axis cs:66710,2.8961120079333)
--(axis cs:66709,2.89611309607334)
--(axis cs:66708,2.89611418385092)
--(axis cs:66707,2.89611526734397)
--(axis cs:66706,2.89611635451973)
--(axis cs:66705,2.89611744024489)
--(axis cs:66704,2.89611855590923)
--(axis cs:66703,2.89611965415016)
--(axis cs:66702,2.89612077445037)
--(axis cs:66701,2.89612188522848)
--(axis cs:66700,2.89612299516585)
--(axis cs:66699,2.89612408636309)
--(axis cs:66698,2.89612516371807)
--(axis cs:66697,2.89612621520214)
--(axis cs:66696,2.89612727546576)
--(axis cs:66695,2.89612834026071)
--(axis cs:66694,2.89612941022532)
--(axis cs:66693,2.89613049245691)
--(axis cs:66692,2.89613159251032)
--(axis cs:66691,2.89613269204163)
--(axis cs:66690,2.89613382172899)
--(axis cs:66689,2.89613495752487)
--(axis cs:66688,2.89613608280499)
--(axis cs:66687,2.89613720808268)
--(axis cs:66686,2.89613833643749)
--(axis cs:66685,2.89613944322064)
--(axis cs:66684,2.8961405525986)
--(axis cs:66683,2.89614169495342)
--(axis cs:66682,2.89614283200523)
--(axis cs:66681,2.8961439628535)
--(axis cs:66680,2.89614512905179)
--(axis cs:66679,2.89614627206291)
--(axis cs:66678,2.89614743786662)
--(axis cs:66677,2.89614859156567)
--(axis cs:66676,2.89614974995055)
--(axis cs:66675,2.8961509299617)
--(axis cs:66674,2.89615210302424)
--(axis cs:66673,2.89615326851243)
--(axis cs:66672,2.89615447239619)
--(axis cs:66671,2.89615565250096)
--(axis cs:66670,2.89615683739505)
--(axis cs:66669,2.89615803852563)
--(axis cs:66668,2.89615923529804)
--(axis cs:66667,2.89616041538531)
--(axis cs:66666,2.89616157579323)
--(axis cs:66665,2.89616272684831)
--(axis cs:66664,2.89616387289053)
--(axis cs:66663,2.89616503027615)
--(axis cs:66662,2.8961661825476)
--(axis cs:66661,2.8961673293395)
--(axis cs:66660,2.89616846566843)
--(axis cs:66659,2.89616962325998)
--(axis cs:66658,2.8961707689831)
--(axis cs:66657,2.89617189654368)
--(axis cs:66656,2.89617300421871)
--(axis cs:66655,2.89617412080191)
--(axis cs:66654,2.8961752491068)
--(axis cs:66653,2.89617637504398)
--(axis cs:66652,2.89617751697464)
--(axis cs:66651,2.89617864990033)
--(axis cs:66650,2.89617975868229)
--(axis cs:66649,2.89618088385699)
--(axis cs:66648,2.89618202040501)
--(axis cs:66647,2.89618315946206)
--(axis cs:66646,2.89618431442434)
--(axis cs:66645,2.89618543609824)
--(axis cs:66644,2.89618656307984)
--(axis cs:66643,2.89618770667714)
--(axis cs:66642,2.8961888553532)
--(axis cs:66641,2.89619002699146)
--(axis cs:66640,2.89619119404445)
--(axis cs:66639,2.89619235415407)
--(axis cs:66638,2.89619352208799)
--(axis cs:66637,2.89619470914132)
--(axis cs:66636,2.89619587240422)
--(axis cs:66635,2.89619705967828)
--(axis cs:66634,2.89619823296491)
--(axis cs:66633,2.89619938368365)
--(axis cs:66632,2.89620050760107)
--(axis cs:66631,2.89620162588039)
--(axis cs:66630,2.89620274237388)
--(axis cs:66629,2.89620388444775)
--(axis cs:66628,2.89620501350798)
--(axis cs:66627,2.89620615517868)
--(axis cs:66626,2.89620728188204)
--(axis cs:66625,2.89620840045474)
--(axis cs:66624,2.89620950274338)
--(axis cs:66623,2.8962106056714)
--(axis cs:66622,2.89621167829544)
--(axis cs:66621,2.89621273746817)
--(axis cs:66620,2.89621378554227)
--(axis cs:66619,2.89621484451809)
--(axis cs:66618,2.8962158871448)
--(axis cs:66617,2.8962169272352)
--(axis cs:66616,2.8962179541431)
--(axis cs:66615,2.89621899998518)
--(axis cs:66614,2.8962200522621)
--(axis cs:66613,2.89622108045079)
--(axis cs:66612,2.89622210035359)
--(axis cs:66611,2.89622312768234)
--(axis cs:66610,2.89622417384207)
--(axis cs:66609,2.89622521223513)
--(axis cs:66608,2.89622627634982)
--(axis cs:66607,2.89622732419137)
--(axis cs:66606,2.89622836363823)
--(axis cs:66605,2.89622939843507)
--(axis cs:66604,2.89623044956778)
--(axis cs:66603,2.89623149108412)
--(axis cs:66602,2.89623250629919)
--(axis cs:66601,2.89623352692154)
--(axis cs:66600,2.89623452246606)
--(axis cs:66599,2.89623550192982)
--(axis cs:66598,2.89623647248226)
--(axis cs:66597,2.89623746252425)
--(axis cs:66596,2.89623844630535)
--(axis cs:66595,2.89623944511181)
--(axis cs:66594,2.89624045797345)
--(axis cs:66593,2.89624146637468)
--(axis cs:66592,2.89624244659224)
--(axis cs:66591,2.89624337169526)
--(axis cs:66590,2.89624430288107)
--(axis cs:66589,2.89624522690671)
--(axis cs:66588,2.89624613059612)
--(axis cs:66587,2.89624698778464)
--(axis cs:66586,2.89624786058471)
--(axis cs:66585,2.89624875592822)
--(axis cs:66584,2.89624963501524)
--(axis cs:66583,2.89625048075836)
--(axis cs:66582,2.89625134187194)
--(axis cs:66581,2.89625222420722)
--(axis cs:66580,2.89625311292585)
--(axis cs:66579,2.89625399985801)
--(axis cs:66578,2.89625489403422)
--(axis cs:66577,2.89625578080782)
--(axis cs:66576,2.89625669605763)
--(axis cs:66575,2.89625762011114)
--(axis cs:66574,2.89625855758302)
--(axis cs:66573,2.89625950479158)
--(axis cs:66572,2.89626044342958)
--(axis cs:66571,2.89626138890731)
--(axis cs:66570,2.8962623286553)
--(axis cs:66569,2.89626324645641)
--(axis cs:66568,2.89626417113706)
--(axis cs:66567,2.89626505923787)
--(axis cs:66566,2.89626594332854)
--(axis cs:66565,2.89626685191654)
--(axis cs:66564,2.89626774494683)
--(axis cs:66563,2.89626865139313)
--(axis cs:66562,2.89626955131591)
--(axis cs:66561,2.89627040994425)
--(axis cs:66560,2.89627130034745)
--(axis cs:66559,2.89627217070019)
--(axis cs:66558,2.89627304817681)
--(axis cs:66557,2.8962739096409)
--(axis cs:66556,2.89627475576345)
--(axis cs:66555,2.89627561421018)
--(axis cs:66554,2.89627648691152)
--(axis cs:66553,2.89627736452052)
--(axis cs:66552,2.89627824204851)
--(axis cs:66551,2.89627910932045)
--(axis cs:66550,2.89627998431581)
--(axis cs:66549,2.89628087405582)
--(axis cs:66548,2.89628177316925)
--(axis cs:66547,2.89628265344508)
--(axis cs:66546,2.89628354154477)
--(axis cs:66545,2.89628442984606)
--(axis cs:66544,2.89628531965532)
--(axis cs:66543,2.89628619812929)
--(axis cs:66542,2.89628706265213)
--(axis cs:66541,2.89628789884119)
--(axis cs:66540,2.89628875763078)
--(axis cs:66539,2.89628962081044)
--(axis cs:66538,2.89629048096996)
--(axis cs:66537,2.89629134941281)
--(axis cs:66536,2.89629221435093)
--(axis cs:66535,2.89629306768725)
--(axis cs:66534,2.89629389019132)
--(axis cs:66533,2.89629471833884)
--(axis cs:66532,2.89629555928067)
--(axis cs:66531,2.8962963833089)
--(axis cs:66530,2.89629719791704)
--(axis cs:66529,2.89629801593422)
--(axis cs:66528,2.8962988306759)
--(axis cs:66527,2.89629966234908)
--(axis cs:66526,2.89630048424726)
--(axis cs:66525,2.89630129059378)
--(axis cs:66524,2.89630210890335)
--(axis cs:66523,2.89630292379026)
--(axis cs:66522,2.89630374369208)
--(axis cs:66521,2.89630455408916)
--(axis cs:66520,2.89630533290072)
--(axis cs:66519,2.89630611890395)
--(axis cs:66518,2.89630689107556)
--(axis cs:66517,2.89630767629511)
--(axis cs:66516,2.89630844813929)
--(axis cs:66515,2.89630924264754)
--(axis cs:66514,2.89631002437453)
--(axis cs:66513,2.89631078032424)
--(axis cs:66512,2.8963115460329)
--(axis cs:66511,2.89631230071569)
--(axis cs:66510,2.89631309539974)
--(axis cs:66509,2.89631391460491)
--(axis cs:66508,2.89631471126624)
--(axis cs:66507,2.89631548902473)
--(axis cs:66506,2.89631626957495)
--(axis cs:66505,2.89631703439824)
--(axis cs:66504,2.89631781096394)
--(axis cs:66503,2.89631858404479)
--(axis cs:66502,2.89631935606531)
--(axis cs:66501,2.8963201477144)
--(axis cs:66500,2.89632091294411)
--(axis cs:66499,2.89632166632691)
--(axis cs:66498,2.89632242794392)
--(axis cs:66497,2.89632319376713)
--(axis cs:66496,2.89632395774117)
--(axis cs:66495,2.89632472853881)
--(axis cs:66494,2.89632551331609)
--(axis cs:66493,2.89632631626496)
--(axis cs:66492,2.89632714196086)
--(axis cs:66491,2.89632796887904)
--(axis cs:66490,2.89632878082611)
--(axis cs:66489,2.89632960088848)
--(axis cs:66488,2.89633043645085)
--(axis cs:66487,2.89633128627323)
--(axis cs:66486,2.89633209997692)
--(axis cs:66485,2.89633292076238)
--(axis cs:66484,2.89633371142514)
--(axis cs:66483,2.89633449702984)
--(axis cs:66482,2.89633529151055)
--(axis cs:66481,2.89633607026392)
--(axis cs:66480,2.89633683713409)
--(axis cs:66479,2.89633764208078)
--(axis cs:66478,2.89633846615379)
--(axis cs:66477,2.89633931643321)
--(axis cs:66476,2.8963401548355)
--(axis cs:66475,2.89634099820477)
--(axis cs:66474,2.89634185730839)
--(axis cs:66473,2.89634272472366)
--(axis cs:66472,2.89634358173056)
--(axis cs:66471,2.8963444423553)
--(axis cs:66470,2.89634529627997)
--(axis cs:66469,2.89634612078713)
--(axis cs:66468,2.89634695315146)
--(axis cs:66467,2.89634777535529)
--(axis cs:66466,2.89634863164143)
--(axis cs:66465,2.89634947490703)
--(axis cs:66464,2.89635029238475)
--(axis cs:66463,2.89635107181465)
--(axis cs:66462,2.8963518150432)
--(axis cs:66461,2.89635256119092)
--(axis cs:66460,2.89635330770225)
--(axis cs:66459,2.89635405170805)
--(axis cs:66458,2.89635481262258)
--(axis cs:66457,2.89635556014143)
--(axis cs:66456,2.89635626180398)
--(axis cs:66455,2.89635700291746)
--(axis cs:66454,2.8963577364593)
--(axis cs:66453,2.89635847769312)
--(axis cs:66452,2.89635920999087)
--(axis cs:66451,2.89635994152293)
--(axis cs:66450,2.89636070807954)
--(axis cs:66449,2.89636148940599)
--(axis cs:66448,2.89636225511019)
--(axis cs:66447,2.89636303008855)
--(axis cs:66446,2.89636378578185)
--(axis cs:66445,2.89636453302718)
--(axis cs:66444,2.89636525447281)
--(axis cs:66443,2.8963659600531)
--(axis cs:66442,2.89636664986671)
--(axis cs:66441,2.89636733910055)
--(axis cs:66440,2.89636802739374)
--(axis cs:66439,2.8963687136453)
--(axis cs:66438,2.89636939764905)
--(axis cs:66437,2.89637009729815)
--(axis cs:66436,2.89637079268105)
--(axis cs:66435,2.89637147994312)
--(axis cs:66434,2.89637217953151)
--(axis cs:66433,2.89637289636301)
--(axis cs:66432,2.89637361225389)
--(axis cs:66431,2.89637429894416)
--(axis cs:66430,2.89637498446289)
--(axis cs:66429,2.89637572014615)
--(axis cs:66428,2.89637645514721)
--(axis cs:66427,2.89637719101804)
--(axis cs:66426,2.8963779148506)
--(axis cs:66425,2.89637864605459)
--(axis cs:66424,2.89637938128695)
--(axis cs:66423,2.89638009535921)
--(axis cs:66422,2.89638078881205)
--(axis cs:66421,2.8963814859753)
--(axis cs:66420,2.89638218802884)
--(axis cs:66419,2.89638287979696)
--(axis cs:66418,2.89638355423275)
--(axis cs:66417,2.8963842574752)
--(axis cs:66416,2.89638496441419)
--(axis cs:66415,2.89638567397899)
--(axis cs:66414,2.89638638060556)
--(axis cs:66413,2.89638708495558)
--(axis cs:66412,2.89638779338311)
--(axis cs:66411,2.8963885064347)
--(axis cs:66410,2.89638919814421)
--(axis cs:66409,2.89638988037605)
--(axis cs:66408,2.89639058208657)
--(axis cs:66407,2.89639127485877)
--(axis cs:66406,2.89639199458436)
--(axis cs:66405,2.89639272133917)
--(axis cs:66404,2.89639344997111)
--(axis cs:66403,2.89639416018445)
--(axis cs:66402,2.89639485508758)
--(axis cs:66401,2.89639554321953)
--(axis cs:66400,2.89639622892773)
--(axis cs:66399,2.89639690267874)
--(axis cs:66398,2.89639753571828)
--(axis cs:66397,2.8963981627103)
--(axis cs:66396,2.8963987920983)
--(axis cs:66395,2.89639942027613)
--(axis cs:66394,2.89640006955176)
--(axis cs:66393,2.89640077385441)
--(axis cs:66392,2.89640151743463)
--(axis cs:66391,2.89640226940139)
--(axis cs:66390,2.89640302732885)
--(axis cs:66389,2.8964037987518)
--(axis cs:66388,2.89640454175119)
--(axis cs:66387,2.89640527242747)
--(axis cs:66386,2.89640599611776)
--(axis cs:66385,2.89640673669991)
--(axis cs:66384,2.8964074425914)
--(axis cs:66383,2.89640816025477)
--(axis cs:66382,2.89640889522137)
--(axis cs:66381,2.89640965114888)
--(axis cs:66380,2.89641041116022)
--(axis cs:66379,2.89641114700638)
--(axis cs:66378,2.89641187792082)
--(axis cs:66377,2.89641258856971)
--(axis cs:66376,2.89641331017489)
--(axis cs:66375,2.89641401459619)
--(axis cs:66374,2.89641474185164)
--(axis cs:66373,2.896415454529)
--(axis cs:66372,2.89641617030773)
--(axis cs:66371,2.89641688040146)
--(axis cs:66370,2.89641756632337)
--(axis cs:66369,2.89641824575175)
--(axis cs:66368,2.89641890478401)
--(axis cs:66367,2.8964195369352)
--(axis cs:66366,2.89642017361337)
--(axis cs:66365,2.89642079722044)
--(axis cs:66364,2.89642141455711)
--(axis cs:66363,2.89642203393704)
--(axis cs:66362,2.89642265782434)
--(axis cs:66361,2.89642326792401)
--(axis cs:66360,2.89642388018206)
--(axis cs:66359,2.896424496411)
--(axis cs:66358,2.89642508318474)
--(axis cs:66357,2.89642566891515)
--(axis cs:66356,2.89642625531368)
--(axis cs:66355,2.89642680672474)
--(axis cs:66354,2.89642735791973)
--(axis cs:66353,2.89642789376159)
--(axis cs:66352,2.89642843739655)
--(axis cs:66351,2.89642896625943)
--(axis cs:66350,2.89642949454435)
--(axis cs:66349,2.89642999056467)
--(axis cs:66348,2.8964304899068)
--(axis cs:66347,2.89643095873675)
--(axis cs:66346,2.89643140909801)
--(axis cs:66345,2.89643190953787)
--(axis cs:66344,2.8964324129051)
--(axis cs:66343,2.89643291421119)
--(axis cs:66342,2.89643342570968)
--(axis cs:66341,2.89643392231475)
--(axis cs:66340,2.89643441297925)
--(axis cs:66339,2.89643491002006)
--(axis cs:66338,2.89643543357679)
--(axis cs:66337,2.89643595922618)
--(axis cs:66336,2.8964365095335)
--(axis cs:66335,2.89643708653987)
--(axis cs:66334,2.89643766957074)
--(axis cs:66333,2.89643826218453)
--(axis cs:66332,2.89643882516872)
--(axis cs:66331,2.89643941003473)
--(axis cs:66330,2.89643999505832)
--(axis cs:66329,2.89644056081566)
--(axis cs:66328,2.8964411483482)
--(axis cs:66327,2.89644173026139)
--(axis cs:66326,2.8964422836338)
--(axis cs:66325,2.89644282936339)
--(axis cs:66324,2.89644338496492)
--(axis cs:66323,2.89644394531021)
--(axis cs:66322,2.89644448687587)
--(axis cs:66321,2.89644501535271)
--(axis cs:66320,2.8964455279347)
--(axis cs:66319,2.89644607270705)
--(axis cs:66318,2.8964465973365)
--(axis cs:66317,2.89644711423011)
--(axis cs:66316,2.89644763031372)
--(axis cs:66315,2.89644813877009)
--(axis cs:66314,2.89644866131883)
--(axis cs:66313,2.8964491957068)
--(axis cs:66312,2.89644971148862)
--(axis cs:66311,2.89645020988522)
--(axis cs:66310,2.89645073193732)
--(axis cs:66309,2.8964512278473)
--(axis cs:66308,2.89645172327249)
--(axis cs:66307,2.89645221547909)
--(axis cs:66306,2.89645266911848)
--(axis cs:66305,2.89645312931822)
--(axis cs:66304,2.89645356607739)
--(axis cs:66303,2.8964540123911)
--(axis cs:66302,2.89645446808745)
--(axis cs:66301,2.89645489067811)
--(axis cs:66300,2.89645528513486)
--(axis cs:66299,2.89645568490107)
--(axis cs:66298,2.89645609460853)
--(axis cs:66297,2.89645649801012)
--(axis cs:66296,2.89645690592989)
--(axis cs:66295,2.89645731347591)
--(axis cs:66294,2.8964577273097)
--(axis cs:66293,2.89645815502518)
--(axis cs:66292,2.89645856864961)
--(axis cs:66291,2.89645897812059)
--(axis cs:66290,2.89645939117149)
--(axis cs:66289,2.89645977024328)
--(axis cs:66288,2.89646016017037)
--(axis cs:66287,2.89646053068978)
--(axis cs:66286,2.89646091480456)
--(axis cs:66285,2.89646131008488)
--(axis cs:66284,2.89646171694884)
--(axis cs:66283,2.89646213827271)
--(axis cs:66282,2.89646253531155)
--(axis cs:66281,2.89646292051852)
--(axis cs:66280,2.89646334403971)
--(axis cs:66279,2.89646378067326)
--(axis cs:66278,2.89646422659223)
--(axis cs:66277,2.89646467626733)
--(axis cs:66276,2.89646512027902)
--(axis cs:66275,2.8964655584912)
--(axis cs:66274,2.89646597250231)
--(axis cs:66273,2.89646640002548)
--(axis cs:66272,2.89646683794503)
--(axis cs:66271,2.89646727576794)
--(axis cs:66270,2.89646773660378)
--(axis cs:66269,2.89646818960368)
--(axis cs:66268,2.89646865160017)
--(axis cs:66267,2.89646911438568)
--(axis cs:66266,2.89646955404251)
--(axis cs:66265,2.89646998730424)
--(axis cs:66264,2.89647043540802)
--(axis cs:66263,2.89647090440971)
--(axis cs:66262,2.89647138481375)
--(axis cs:66261,2.89647187935676)
--(axis cs:66260,2.8964723778342)
--(axis cs:66259,2.89647287485743)
--(axis cs:66258,2.89647333018383)
--(axis cs:66257,2.89647379607)
--(axis cs:66256,2.8964742772642)
--(axis cs:66255,2.89647477103084)
--(axis cs:66254,2.89647524432107)
--(axis cs:66253,2.89647570467438)
--(axis cs:66252,2.89647613842791)
--(axis cs:66251,2.8964765461905)
--(axis cs:66250,2.89647697242088)
--(axis cs:66249,2.89647738812885)
--(axis cs:66248,2.89647779701187)
--(axis cs:66247,2.89647820334604)
--(axis cs:66246,2.89647863228068)
--(axis cs:66245,2.89647908349823)
--(axis cs:66244,2.8964795591279)
--(axis cs:66243,2.89647996672887)
--(axis cs:66242,2.89648034113598)
--(axis cs:66241,2.89648071337224)
--(axis cs:66240,2.89648108054229)
--(axis cs:66239,2.89648146334508)
--(axis cs:66238,2.89648182385873)
--(axis cs:66237,2.89648216383589)
--(axis cs:66236,2.89648250620152)
--(axis cs:66235,2.89648288614088)
--(axis cs:66234,2.89648327300453)
--(axis cs:66233,2.89648368010111)
--(axis cs:66232,2.89648408536151)
--(axis cs:66231,2.89648446608588)
--(axis cs:66230,2.89648487252238)
--(axis cs:66229,2.89648530151746)
--(axis cs:66228,2.89648574272169)
--(axis cs:66227,2.8964861820464)
--(axis cs:66226,2.89648667540492)
--(axis cs:66225,2.89648716022878)
--(axis cs:66224,2.89648762640917)
--(axis cs:66223,2.89648808801824)
--(axis cs:66222,2.8964885650978)
--(axis cs:66221,2.89648904508322)
--(axis cs:66220,2.89648954978303)
--(axis cs:66219,2.8964900378585)
--(axis cs:66218,2.89649049270163)
--(axis cs:66217,2.89649097534452)
--(axis cs:66216,2.89649146134145)
--(axis cs:66215,2.89649195337323)
--(axis cs:66214,2.89649242350057)
--(axis cs:66213,2.89649286680992)
--(axis cs:66212,2.89649329538044)
--(axis cs:66211,2.89649370138)
--(axis cs:66210,2.8964941095451)
--(axis cs:66209,2.89649449111469)
--(axis cs:66208,2.89649484656505)
--(axis cs:66207,2.89649520149117)
--(axis cs:66206,2.89649556476635)
--(axis cs:66205,2.89649593600008)
--(axis cs:66204,2.89649630411343)
--(axis cs:66203,2.89649668435802)
--(axis cs:66202,2.89649707409106)
--(axis cs:66201,2.89649749290196)
--(axis cs:66200,2.89649791568641)
--(axis cs:66199,2.89649832656859)
--(axis cs:66198,2.89649872380049)
--(axis cs:66197,2.89649912721757)
--(axis cs:66196,2.89649953206647)
--(axis cs:66195,2.89649994761724)
--(axis cs:66194,2.89650037124415)
--(axis cs:66193,2.89650075785873)
--(axis cs:66192,2.89650111418192)
--(axis cs:66191,2.89650145375959)
--(axis cs:66190,2.89650176716135)
--(axis cs:66189,2.89650207484491)
--(axis cs:66188,2.89650238825433)
--(axis cs:66187,2.89650268845337)
--(axis cs:66186,2.89650300727625)
--(axis cs:66185,2.89650335334367)
--(axis cs:66184,2.89650373190948)
--(axis cs:66183,2.89650406437536)
--(axis cs:66182,2.89650438041609)
--(axis cs:66181,2.8965047170918)
--(axis cs:66180,2.89650509261917)
--(axis cs:66179,2.89650547074127)
--(axis cs:66178,2.89650586055339)
--(axis cs:66177,2.89650625392604)
--(axis cs:66176,2.89650664892341)
--(axis cs:66175,2.89650704057632)
--(axis cs:66174,2.8965074187942)
--(axis cs:66173,2.89650780282099)
--(axis cs:66172,2.89650822362331)
--(axis cs:66171,2.8965086507197)
--(axis cs:66170,2.89650908187591)
--(axis cs:66169,2.89650949183901)
--(axis cs:66168,2.89650991821715)
--(axis cs:66167,2.89651034945977)
--(axis cs:66166,2.89651077365853)
--(axis cs:66165,2.89651120212202)
--(axis cs:66164,2.89651159295144)
--(axis cs:66163,2.89651197408978)
--(axis cs:66162,2.89651234698867)
--(axis cs:66161,2.89651272751633)
--(axis cs:66160,2.89651312824068)
--(axis cs:66159,2.89651353994825)
--(axis cs:66158,2.89651395047685)
--(axis cs:66157,2.89651435670142)
--(axis cs:66156,2.8965147653346)
--(axis cs:66155,2.89651519771257)
--(axis cs:66154,2.89651563596615)
--(axis cs:66153,2.89651606850677)
--(axis cs:66152,2.89651648164985)
--(axis cs:66151,2.89651687267701)
--(axis cs:66150,2.89651726701513)
--(axis cs:66149,2.89651767193064)
--(axis cs:66148,2.89651806787764)
--(axis cs:66147,2.89651849506861)
--(axis cs:66146,2.89651890596082)
--(axis cs:66145,2.89651932481619)
--(axis cs:66144,2.89651976816769)
--(axis cs:66143,2.89652019832423)
--(axis cs:66142,2.89652061839155)
--(axis cs:66141,2.89652101263059)
--(axis cs:66140,2.89652144786205)
--(axis cs:66139,2.89652188445629)
--(axis cs:66138,2.89652233415712)
--(axis cs:66137,2.89652279429598)
--(axis cs:66136,2.89652325789265)
--(axis cs:66135,2.89652375055615)
--(axis cs:66134,2.89652426964655)
--(axis cs:66133,2.89652474156601)
--(axis cs:66132,2.89652519113329)
--(axis cs:66131,2.89652561237488)
--(axis cs:66130,2.89652602538763)
--(axis cs:66129,2.89652646352089)
--(axis cs:66128,2.8965268793683)
--(axis cs:66127,2.89652727160452)
--(axis cs:66126,2.89652766345683)
--(axis cs:66125,2.89652804794423)
--(axis cs:66124,2.89652840921434)
--(axis cs:66123,2.89652873531394)
--(axis cs:66122,2.89652906626473)
--(axis cs:66121,2.89652941661468)
--(axis cs:66120,2.89652978850605)
--(axis cs:66119,2.89653016182637)
--(axis cs:66118,2.89653052127775)
--(axis cs:66117,2.89653088345926)
--(axis cs:66116,2.89653123173048)
--(axis cs:66115,2.89653160570395)
--(axis cs:66114,2.89653199707421)
--(axis cs:66113,2.89653239153201)
--(axis cs:66112,2.89653279591872)
--(axis cs:66111,2.89653323267748)
--(axis cs:66110,2.89653365985227)
--(axis cs:66109,2.8965340894645)
--(axis cs:66108,2.89653452917074)
--(axis cs:66107,2.89653495077754)
--(axis cs:66106,2.89653538301154)
--(axis cs:66105,2.89653583075532)
--(axis cs:66104,2.89653624752537)
--(axis cs:66103,2.89653671037608)
--(axis cs:66102,2.89653720269925)
--(axis cs:66101,2.89653767571412)
--(axis cs:66100,2.8965381367856)
--(axis cs:66099,2.8965385852573)
--(axis cs:66098,2.89653899402059)
--(axis cs:66097,2.89653937926137)
--(axis cs:66096,2.89653979321863)
--(axis cs:66095,2.89654019875882)
--(axis cs:66094,2.89654056140816)
--(axis cs:66093,2.89654095748546)
--(axis cs:66092,2.89654140006298)
--(axis cs:66091,2.89654183485392)
--(axis cs:66090,2.89654229866693)
--(axis cs:66089,2.89654277991227)
--(axis cs:66088,2.89654324778233)
--(axis cs:66087,2.89654373279193)
--(axis cs:66086,2.8965442520063)
--(axis cs:66085,2.89654474594244)
--(axis cs:66084,2.89654523000683)
--(axis cs:66083,2.8965457160993)
--(axis cs:66082,2.89654619990375)
--(axis cs:66081,2.89654666983687)
--(axis cs:66080,2.89654712108288)
--(axis cs:66079,2.89654759334965)
--(axis cs:66078,2.89654803928992)
--(axis cs:66077,2.89654847822577)
--(axis cs:66076,2.89654890657211)
--(axis cs:66075,2.89654931162782)
--(axis cs:66074,2.89654969324505)
--(axis cs:66073,2.89655006358774)
--(axis cs:66072,2.89655044690776)
--(axis cs:66071,2.89655081187117)
--(axis cs:66070,2.89655118326304)
--(axis cs:66069,2.89655155863547)
--(axis cs:66068,2.89655193503342)
--(axis cs:66067,2.89655230419171)
--(axis cs:66066,2.89655265096628)
--(axis cs:66065,2.89655300772516)
--(axis cs:66064,2.89655336608788)
--(axis cs:66063,2.89655369512443)
--(axis cs:66062,2.89655401773089)
--(axis cs:66061,2.89655431797204)
--(axis cs:66060,2.89655463226701)
--(axis cs:66059,2.89655492934691)
--(axis cs:66058,2.89655524918332)
--(axis cs:66057,2.89655556051423)
--(axis cs:66056,2.89655585831017)
--(axis cs:66055,2.89655617457368)
--(axis cs:66054,2.8965564789811)
--(axis cs:66053,2.89655677984677)
--(axis cs:66052,2.89655707147012)
--(axis cs:66051,2.89655733122391)
--(axis cs:66050,2.89655762636261)
--(axis cs:66049,2.89655794137882)
--(axis cs:66048,2.8965582564532)
--(axis cs:66047,2.89655853284801)
--(axis cs:66046,2.8965588374129)
--(axis cs:66045,2.8965591517381)
--(axis cs:66044,2.89655949439537)
--(axis cs:66043,2.89655986282242)
--(axis cs:66042,2.89656021038175)
--(axis cs:66041,2.89656058476145)
--(axis cs:66040,2.89656095752495)
--(axis cs:66039,2.89656133213041)
--(axis cs:66038,2.89656170762597)
--(axis cs:66037,2.89656209247373)
--(axis cs:66036,2.89656249170471)
--(axis cs:66035,2.89656287587993)
--(axis cs:66034,2.89656324850469)
--(axis cs:66033,2.89656362321442)
--(axis cs:66032,2.89656396874193)
--(axis cs:66031,2.89656431801489)
--(axis cs:66030,2.89656466098945)
--(axis cs:66029,2.89656503217432)
--(axis cs:66028,2.8965654075302)
--(axis cs:66027,2.89656578360357)
--(axis cs:66026,2.896566185839)
--(axis cs:66025,2.89656657536214)
--(axis cs:66024,2.89656696155315)
--(axis cs:66023,2.89656736929374)
--(axis cs:66022,2.89656776777736)
--(axis cs:66021,2.89656813561084)
--(axis cs:66020,2.89656849550272)
--(axis cs:66019,2.89656882512186)
--(axis cs:66018,2.89656912884794)
--(axis cs:66017,2.89656944832521)
--(axis cs:66016,2.89656976603873)
--(axis cs:66015,2.89657008168277)
--(axis cs:66014,2.89657038321421)
--(axis cs:66013,2.89657065999259)
--(axis cs:66012,2.896570933749)
--(axis cs:66011,2.8965711864564)
--(axis cs:66010,2.89657143896229)
--(axis cs:66009,2.89657166408929)
--(axis cs:66008,2.89657189150615)
--(axis cs:66007,2.89657215120145)
--(axis cs:66006,2.8965724055018)
--(axis cs:66005,2.89657260621627)
--(axis cs:66004,2.89657281000373)
--(axis cs:66003,2.89657303068522)
--(axis cs:66002,2.89657323986291)
--(axis cs:66001,2.89657343146088)
--(axis cs:66000,2.89657364850013)
--(axis cs:65999,2.89657384931706)
--(axis cs:65998,2.89657404009259)
--(axis cs:65997,2.89657427417866)
--(axis cs:65996,2.89657449183766)
--(axis cs:65995,2.89657469486263)
--(axis cs:65994,2.89657487760705)
--(axis cs:65993,2.89657503893819)
--(axis cs:65992,2.89657517495886)
--(axis cs:65991,2.8965753233854)
--(axis cs:65990,2.89657547495491)
--(axis cs:65989,2.89657562661348)
--(axis cs:65988,2.89657576550471)
--(axis cs:65987,2.89657589330171)
--(axis cs:65986,2.8965760724648)
--(axis cs:65985,2.89657627600791)
--(axis cs:65984,2.89657647991854)
--(axis cs:65983,2.89657669885671)
--(axis cs:65982,2.89657693413411)
--(axis cs:65981,2.89657715744896)
--(axis cs:65980,2.89657738804878)
--(axis cs:65979,2.89657761626651)
--(axis cs:65978,2.89657787670231)
--(axis cs:65977,2.8965781534332)
--(axis cs:65976,2.89657843090198)
--(axis cs:65975,2.8965786669352)
--(axis cs:65974,2.89657886954578)
--(axis cs:65973,2.8965790642227)
--(axis cs:65972,2.89657927184438)
--(axis cs:65971,2.89657949482269)
--(axis cs:65970,2.89657972107105)
--(axis cs:65969,2.89657991614307)
--(axis cs:65968,2.89658013269776)
--(axis cs:65967,2.8965803611161)
--(axis cs:65966,2.89658057137895)
--(axis cs:65965,2.89658079477042)
--(axis cs:65964,2.89658101681943)
--(axis cs:65963,2.89658124440232)
--(axis cs:65962,2.89658149204309)
--(axis cs:65961,2.89658174657614)
--(axis cs:65960,2.89658198676373)
--(axis cs:65959,2.89658222262268)
--(axis cs:65958,2.89658248157287)
--(axis cs:65957,2.89658273691886)
--(axis cs:65956,2.8965829979806)
--(axis cs:65955,2.89658326846104)
--(axis cs:65954,2.8965835151225)
--(axis cs:65953,2.89658377919552)
--(axis cs:65952,2.89658407522958)
--(axis cs:65951,2.89658436734371)
--(axis cs:65950,2.89658464333562)
--(axis cs:65949,2.89658493240869)
--(axis cs:65948,2.89658519573108)
--(axis cs:65947,2.8965854515278)
--(axis cs:65946,2.89658568905801)
--(axis cs:65945,2.89658592358768)
--(axis cs:65944,2.89658614434714)
--(axis cs:65943,2.89658636063639)
--(axis cs:65942,2.8965865798318)
--(axis cs:65941,2.89658678765975)
--(axis cs:65940,2.89658700687784)
--(axis cs:65939,2.89658720739449)
--(axis cs:65938,2.89658739323762)
--(axis cs:65937,2.89658759472952)
--(axis cs:65936,2.89658780572492)
--(axis cs:65935,2.89658800640389)
--(axis cs:65934,2.89658823167254)
--(axis cs:65933,2.89658844811221)
--(axis cs:65932,2.89658868396699)
--(axis cs:65931,2.89658889875018)
--(axis cs:65930,2.89658907940082)
--(axis cs:65929,2.8965892884214)
--(axis cs:65928,2.8965895180401)
--(axis cs:65927,2.89658976350562)
--(axis cs:65926,2.89658998009069)
--(axis cs:65925,2.8965901740236)
--(axis cs:65924,2.8965903632553)
--(axis cs:65923,2.8965905900274)
--(axis cs:65922,2.89659081390645)
--(axis cs:65921,2.89659104038219)
--(axis cs:65920,2.89659125014464)
--(axis cs:65919,2.89659148649328)
--(axis cs:65918,2.8965917340466)
--(axis cs:65917,2.89659198256394)
--(axis cs:65916,2.89659225438971)
--(axis cs:65915,2.89659254212428)
--(axis cs:65914,2.89659282861534)
--(axis cs:65913,2.89659308851277)
--(axis cs:65912,2.89659336999947)
--(axis cs:65911,2.8965936585224)
--(axis cs:65910,2.89659397851182)
--(axis cs:65909,2.89659429364753)
--(axis cs:65908,2.89659460094899)
--(axis cs:65907,2.89659490921236)
--(axis cs:65906,2.89659522317571)
--(axis cs:65905,2.89659555275187)
--(axis cs:65904,2.89659586120721)
--(axis cs:65903,2.89659614101479)
--(axis cs:65902,2.89659643293474)
--(axis cs:65901,2.89659668899561)
--(axis cs:65900,2.89659692482895)
--(axis cs:65899,2.89659711951794)
--(axis cs:65898,2.89659731965412)
--(axis cs:65897,2.89659751173348)
--(axis cs:65896,2.89659768462098)
--(axis cs:65895,2.89659788203932)
--(axis cs:65894,2.89659810064522)
--(axis cs:65893,2.89659831993474)
--(axis cs:65892,2.89659853510313)
--(axis cs:65891,2.89659877877752)
--(axis cs:65890,2.89659901692796)
--(axis cs:65889,2.89659923364841)
--(axis cs:65888,2.89659948916917)
--(axis cs:65887,2.89659976995299)
--(axis cs:65886,2.89660004135763)
--(axis cs:65885,2.89660028427267)
--(axis cs:65884,2.89660051031263)
--(axis cs:65883,2.89660069775124)
--(axis cs:65882,2.89660088326231)
--(axis cs:65881,2.89660108174307)
--(axis cs:65880,2.89660130448442)
--(axis cs:65879,2.89660150393082)
--(axis cs:65878,2.89660171508123)
--(axis cs:65877,2.89660192045071)
--(axis cs:65876,2.89660211193323)
--(axis cs:65875,2.89660229778299)
--(axis cs:65874,2.89660248503139)
--(axis cs:65873,2.89660268145257)
--(axis cs:65872,2.89660290002839)
--(axis cs:65871,2.89660311571808)
--(axis cs:65870,2.89660334872951)
--(axis cs:65869,2.89660356909927)
--(axis cs:65868,2.89660379822692)
--(axis cs:65867,2.89660404563181)
--(axis cs:65866,2.8966043194922)
--(axis cs:65865,2.89660456352488)
--(axis cs:65864,2.89660483916393)
--(axis cs:65863,2.89660507225108)
--(axis cs:65862,2.89660531185988)
--(axis cs:65861,2.89660555174053)
--(axis cs:65860,2.89660578981168)
--(axis cs:65859,2.89660604103282)
--(axis cs:65858,2.89660627240919)
--(axis cs:65857,2.89660647646299)
--(axis cs:65856,2.89660666398192)
--(axis cs:65855,2.89660684005327)
--(axis cs:65854,2.89660702598548)
--(axis cs:65853,2.89660719065186)
--(axis cs:65852,2.89660735514304)
--(axis cs:65851,2.89660750241721)
--(axis cs:65850,2.89660766038923)
--(axis cs:65849,2.89660783616806)
--(axis cs:65848,2.89660801598076)
--(axis cs:65847,2.89660824443082)
--(axis cs:65846,2.89660847444194)
--(axis cs:65845,2.89660873652769)
--(axis cs:65844,2.89660900351488)
--(axis cs:65843,2.89660929841632)
--(axis cs:65842,2.89660961060858)
--(axis cs:65841,2.89660993148056)
--(axis cs:65840,2.89661028712815)
--(axis cs:65839,2.8966106544695)
--(axis cs:65838,2.89661100940447)
--(axis cs:65837,2.89661137676303)
--(axis cs:65836,2.89661171958816)
--(axis cs:65835,2.89661207310319)
--(axis cs:65834,2.8966123966662)
--(axis cs:65833,2.89661270715701)
--(axis cs:65832,2.89661304186487)
--(axis cs:65831,2.89661335387196)
--(axis cs:65830,2.89661365195424)
--(axis cs:65829,2.89661393333698)
--(axis cs:65828,2.8966141922656)
--(axis cs:65827,2.89661443315361)
--(axis cs:65826,2.89661465871444)
--(axis cs:65825,2.89661489133099)
--(axis cs:65824,2.89661510325952)
--(axis cs:65823,2.896615304668)
--(axis cs:65822,2.89661549322172)
--(axis cs:65821,2.89661569254943)
--(axis cs:65820,2.89661591404043)
--(axis cs:65819,2.89661611434988)
--(axis cs:65818,2.89661632492148)
--(axis cs:65817,2.89661650996713)
--(axis cs:65816,2.89661670053279)
--(axis cs:65815,2.89661687130818)
--(axis cs:65814,2.89661702819014)
--(axis cs:65813,2.89661718469357)
--(axis cs:65812,2.89661733653148)
--(axis cs:65811,2.89661747758385)
--(axis cs:65810,2.89661761960253)
--(axis cs:65809,2.89661775523486)
--(axis cs:65808,2.8966179088198)
--(axis cs:65807,2.89661802528702)
--(axis cs:65806,2.89661815523608)
--(axis cs:65805,2.89661830449802)
--(axis cs:65804,2.89661845887628)
--(axis cs:65803,2.8966185986009)
--(axis cs:65802,2.89661874742599)
--(axis cs:65801,2.89661887579912)
--(axis cs:65800,2.89661900182081)
--(axis cs:65799,2.89661914224019)
--(axis cs:65798,2.89661928081725)
--(axis cs:65797,2.89661938200816)
--(axis cs:65796,2.89661950172423)
--(axis cs:65795,2.89661960574657)
--(axis cs:65794,2.8966196841325)
--(axis cs:65793,2.89661979643405)
--(axis cs:65792,2.89661993860776)
--(axis cs:65791,2.89662011891958)
--(axis cs:65790,2.89662030074835)
--(axis cs:65789,2.89662051202578)
--(axis cs:65788,2.89662074506592)
--(axis cs:65787,2.8966209440727)
--(axis cs:65786,2.89662112480103)
--(axis cs:65785,2.8966212903868)
--(axis cs:65784,2.89662146029486)
--(axis cs:65783,2.89662166241857)
--(axis cs:65782,2.89662186251663)
--(axis cs:65781,2.89662204146173)
--(axis cs:65780,2.89662223924619)
--(axis cs:65779,2.89662243171644)
--(axis cs:65778,2.8966226091641)
--(axis cs:65777,2.89662278074203)
--(axis cs:65776,2.89662296837876)
--(axis cs:65775,2.89662314589126)
--(axis cs:65774,2.89662334712573)
--(axis cs:65773,2.89662353790484)
--(axis cs:65772,2.89662373223474)
--(axis cs:65771,2.89662391247215)
--(axis cs:65770,2.8966241064343)
--(axis cs:65769,2.89662428509031)
--(axis cs:65768,2.89662448195258)
--(axis cs:65767,2.89662466838532)
--(axis cs:65766,2.8966248674079)
--(axis cs:65765,2.89662503577313)
--(axis cs:65764,2.89662519823683)
--(axis cs:65763,2.89662538385063)
--(axis cs:65762,2.89662557080878)
--(axis cs:65761,2.8966257626416)
--(axis cs:65760,2.89662599971791)
--(axis cs:65759,2.89662621515832)
--(axis cs:65758,2.89662640458231)
--(axis cs:65757,2.89662657735727)
--(axis cs:65756,2.89662674808588)
--(axis cs:65755,2.89662691946914)
--(axis cs:65754,2.89662708983846)
--(axis cs:65753,2.89662725459608)
--(axis cs:65752,2.89662742618762)
--(axis cs:65751,2.89662757866666)
--(axis cs:65750,2.89662774682953)
--(axis cs:65749,2.89662795259863)
--(axis cs:65748,2.89662814660355)
--(axis cs:65747,2.89662836602821)
--(axis cs:65746,2.89662856824748)
--(axis cs:65745,2.89662875490047)
--(axis cs:65744,2.89662893182128)
--(axis cs:65743,2.89662909939972)
--(axis cs:65742,2.89662928686074)
--(axis cs:65741,2.89662950269645)
--(axis cs:65740,2.89662970520794)
--(axis cs:65739,2.89662991243992)
--(axis cs:65738,2.89663012409301)
--(axis cs:65737,2.89663032288543)
--(axis cs:65736,2.89663051623024)
--(axis cs:65735,2.89663070861585)
--(axis cs:65734,2.89663090804858)
--(axis cs:65733,2.89663111272322)
--(axis cs:65732,2.896631318187)
--(axis cs:65731,2.89663152538788)
--(axis cs:65730,2.89663172458174)
--(axis cs:65729,2.89663194250317)
--(axis cs:65728,2.89663214416244)
--(axis cs:65727,2.8966323510764)
--(axis cs:65726,2.89663254278019)
--(axis cs:65725,2.89663272094383)
--(axis cs:65724,2.89663289420575)
--(axis cs:65723,2.89663309070939)
--(axis cs:65722,2.89663331887975)
--(axis cs:65721,2.89663355927699)
--(axis cs:65720,2.8966338055532)
--(axis cs:65719,2.89663405606563)
--(axis cs:65718,2.89663433149067)
--(axis cs:65717,2.89663460302272)
--(axis cs:65716,2.89663487602116)
--(axis cs:65715,2.89663517898646)
--(axis cs:65714,2.89663551687194)
--(axis cs:65713,2.89663587303009)
--(axis cs:65712,2.89663623879158)
--(axis cs:65711,2.89663659588571)
--(axis cs:65710,2.8966369427867)
--(axis cs:65709,2.89663729737814)
--(axis cs:65708,2.89663764725764)
--(axis cs:65707,2.89663799949698)
--(axis cs:65706,2.89663834933551)
--(axis cs:65705,2.89663869163543)
--(axis cs:65704,2.89663902803392)
--(axis cs:65703,2.89663937728562)
--(axis cs:65702,2.89663973624275)
--(axis cs:65701,2.89664010896967)
--(axis cs:65700,2.89664048477257)
--(axis cs:65699,2.89664088322372)
--(axis cs:65698,2.89664128106611)
--(axis cs:65697,2.89664166306536)
--(axis cs:65696,2.89664202334792)
--(axis cs:65695,2.89664235609797)
--(axis cs:65694,2.89664268118273)
--(axis cs:65693,2.89664301172767)
--(axis cs:65692,2.89664332164262)
--(axis cs:65691,2.8966436583536)
--(axis cs:65690,2.89664400037848)
--(axis cs:65689,2.89664433255646)
--(axis cs:65688,2.89664463991869)
--(axis cs:65687,2.89664493972273)
--(axis cs:65686,2.89664523444614)
--(axis cs:65685,2.89664553276322)
--(axis cs:65684,2.89664581680436)
--(axis cs:65683,2.89664612215722)
--(axis cs:65682,2.89664644021272)
--(axis cs:65681,2.89664675220446)
--(axis cs:65680,2.89664707847377)
--(axis cs:65679,2.89664739772839)
--(axis cs:65678,2.89664771205358)
--(axis cs:65677,2.89664802154056)
--(axis cs:65676,2.89664833559882)
--(axis cs:65675,2.89664863703602)
--(axis cs:65674,2.89664891378214)
--(axis cs:65673,2.8966492061576)
--(axis cs:65672,2.89664950219451)
--(axis cs:65671,2.8966497777566)
--(axis cs:65670,2.89665006751888)
--(axis cs:65669,2.89665034831819)
--(axis cs:65668,2.89665060718555)
--(axis cs:65667,2.89665088966688)
--(axis cs:65666,2.89665116390478)
--(axis cs:65665,2.89665141577643)
--(axis cs:65664,2.89665165419105)
--(axis cs:65663,2.8966518959009)
--(axis cs:65662,2.89665213401119)
--(axis cs:65661,2.89665235583885)
--(axis cs:65660,2.8966525620452)
--(axis cs:65659,2.89665281126101)
--(axis cs:65658,2.89665309211921)
--(axis cs:65657,2.89665336654507)
--(axis cs:65656,2.89665368595733)
--(axis cs:65655,2.89665402426188)
--(axis cs:65654,2.8966543702667)
--(axis cs:65653,2.8966546983354)
--(axis cs:65652,2.89665502052419)
--(axis cs:65651,2.89665534900687)
--(axis cs:65650,2.89665570863822)
--(axis cs:65649,2.89665607362971)
--(axis cs:65648,2.89665644815993)
--(axis cs:65647,2.89665680990494)
--(axis cs:65646,2.89665716999983)
--(axis cs:65645,2.89665752403801)
--(axis cs:65644,2.8966578706309)
--(axis cs:65643,2.89665823059334)
--(axis cs:65642,2.89665858394704)
--(axis cs:65641,2.89665894175998)
--(axis cs:65640,2.8966593044551)
--(axis cs:65639,2.8966596538194)
--(axis cs:65638,2.89665999167845)
--(axis cs:65637,2.8966603061654)
--(axis cs:65636,2.89666062347082)
--(axis cs:65635,2.89666093186418)
--(axis cs:65634,2.89666125530125)
--(axis cs:65633,2.89666159775935)
--(axis cs:65632,2.89666192711712)
--(axis cs:65631,2.89666226241103)
--(axis cs:65630,2.89666257147459)
--(axis cs:65629,2.89666289169348)
--(axis cs:65628,2.89666319344534)
--(axis cs:65627,2.89666348877072)
--(axis cs:65626,2.89666378123504)
--(axis cs:65625,2.89666406616465)
--(axis cs:65624,2.89666435724002)
--(axis cs:65623,2.89666467121653)
--(axis cs:65622,2.89666499175534)
--(axis cs:65621,2.89666529222008)
--(axis cs:65620,2.89666559641594)
--(axis cs:65619,2.89666589830254)
--(axis cs:65618,2.89666619040709)
--(axis cs:65617,2.89666649001012)
--(axis cs:65616,2.8966667839525)
--(axis cs:65615,2.89666708262642)
--(axis cs:65614,2.89666739119442)
--(axis cs:65613,2.89666773517521)
--(axis cs:65612,2.89666808283407)
--(axis cs:65611,2.89666840744578)
--(axis cs:65610,2.89666876362585)
--(axis cs:65609,2.89666917697755)
--(axis cs:65608,2.89666958137902)
--(axis cs:65607,2.89666999012809)
--(axis cs:65606,2.8966704001184)
--(axis cs:65605,2.89667083315187)
--(axis cs:65604,2.89667126228818)
--(axis cs:65603,2.89667169758097)
--(axis cs:65602,2.89667212572445)
--(axis cs:65601,2.89667257292336)
--(axis cs:65600,2.89667299667077)
--(axis cs:65599,2.89667344320582)
--(axis cs:65598,2.89667387418356)
--(axis cs:65597,2.89667431184794)
--(axis cs:65596,2.89667477313309)
--(axis cs:65595,2.89667523165951)
--(axis cs:65594,2.89667569474077)
--(axis cs:65593,2.89667615418881)
--(axis cs:65592,2.89667664302416)
--(axis cs:65591,2.89667712334392)
--(axis cs:65590,2.89667761230067)
--(axis cs:65589,2.8966780782495)
--(axis cs:65588,2.89667855740559)
--(axis cs:65587,2.89667903985979)
--(axis cs:65586,2.89667954395135)
--(axis cs:65585,2.89668006228116)
--(axis cs:65584,2.89668061118443)
--(axis cs:65583,2.89668116405808)
--(axis cs:65582,2.8966817229148)
--(axis cs:65581,2.89668226949667)
--(axis cs:65580,2.89668280897483)
--(axis cs:65579,2.89668334595928)
--(axis cs:65578,2.89668388310843)
--(axis cs:65577,2.89668442007)
--(axis cs:65576,2.89668494251899)
--(axis cs:65575,2.89668544611551)
--(axis cs:65574,2.89668598086453)
--(axis cs:65573,2.89668651197044)
--(axis cs:65572,2.89668703990637)
--(axis cs:65571,2.89668758035161)
--(axis cs:65570,2.89668813134828)
--(axis cs:65569,2.89668867301542)
--(axis cs:65568,2.89668923229695)
--(axis cs:65567,2.89668974582985)
--(axis cs:65566,2.89669025748389)
--(axis cs:65565,2.89669074305408)
--(axis cs:65564,2.89669122419812)
--(axis cs:65563,2.89669170560205)
--(axis cs:65562,2.89669219802444)
--(axis cs:65561,2.89669266988384)
--(axis cs:65560,2.89669313431045)
--(axis cs:65559,2.89669357579308)
--(axis cs:65558,2.89669398087013)
--(axis cs:65557,2.89669440704792)
--(axis cs:65556,2.8966948322975)
--(axis cs:65555,2.89669526704997)
--(axis cs:65554,2.89669568911683)
--(axis cs:65553,2.89669614200321)
--(axis cs:65552,2.89669660414823)
--(axis cs:65551,2.89669704869629)
--(axis cs:65550,2.89669747797962)
--(axis cs:65549,2.89669793560966)
--(axis cs:65548,2.89669839892014)
--(axis cs:65547,2.89669886022621)
--(axis cs:65546,2.89669929832107)
--(axis cs:65545,2.89669969187553)
--(axis cs:65544,2.89670010168464)
--(axis cs:65543,2.89670052196531)
--(axis cs:65542,2.89670093330972)
--(axis cs:65541,2.89670130270877)
--(axis cs:65540,2.89670167683682)
--(axis cs:65539,2.89670206948518)
--(axis cs:65538,2.8967024627275)
--(axis cs:65537,2.89670284940921)
--(axis cs:65536,2.89670324683798)
--(axis cs:65535,2.8967036291444)
--(axis cs:65534,2.89670401094023)
--(axis cs:65533,2.89670438213382)
--(axis cs:65532,2.89670474584355)
--(axis cs:65531,2.89670510554048)
--(axis cs:65530,2.8967054560162)
--(axis cs:65529,2.89670580592502)
--(axis cs:65528,2.89670615156395)
--(axis cs:65527,2.89670652748716)
--(axis cs:65526,2.89670692276382)
--(axis cs:65525,2.89670732827992)
--(axis cs:65524,2.8967077447974)
--(axis cs:65523,2.89670815224909)
--(axis cs:65522,2.89670854738408)
--(axis cs:65521,2.89670891105089)
--(axis cs:65520,2.89670925687499)
--(axis cs:65519,2.89670960354888)
--(axis cs:65518,2.89670993358262)
--(axis cs:65517,2.8967102690487)
--(axis cs:65516,2.89671057721438)
--(axis cs:65515,2.8967108663069)
--(axis cs:65514,2.89671114424276)
--(axis cs:65513,2.89671140442701)
--(axis cs:65512,2.89671167652242)
--(axis cs:65511,2.89671191935493)
--(axis cs:65510,2.89671214354716)
--(axis cs:65509,2.89671239446819)
--(axis cs:65508,2.89671261750348)
--(axis cs:65507,2.89671285954433)
--(axis cs:65506,2.89671313798236)
--(axis cs:65505,2.89671342442304)
--(axis cs:65504,2.89671369114574)
--(axis cs:65503,2.89671396321296)
--(axis cs:65502,2.89671422147334)
--(axis cs:65501,2.89671449219991)
--(axis cs:65500,2.89671477231572)
--(axis cs:65499,2.89671504795978)
--(axis cs:65498,2.89671533339072)
--(axis cs:65497,2.89671559689235)
--(axis cs:65496,2.89671585992779)
--(axis cs:65495,2.8967161343431)
--(axis cs:65494,2.89671638465467)
--(axis cs:65493,2.89671662301527)
--(axis cs:65492,2.89671688417785)
--(axis cs:65491,2.89671714348743)
--(axis cs:65490,2.89671739041153)
--(axis cs:65489,2.89671760721385)
--(axis cs:65488,2.89671782400217)
--(axis cs:65487,2.89671803673448)
--(axis cs:65486,2.89671822815849)
--(axis cs:65485,2.89671841674194)
--(axis cs:65484,2.89671859548606)
--(axis cs:65483,2.89671877884788)
--(axis cs:65482,2.89671897528422)
--(axis cs:65481,2.89671916910051)
--(axis cs:65480,2.89671938126987)
--(axis cs:65479,2.89671958521768)
--(axis cs:65478,2.89671979196078)
--(axis cs:65477,2.89672000380711)
--(axis cs:65476,2.89672020977059)
--(axis cs:65475,2.89672041624746)
--(axis cs:65474,2.89672059833883)
--(axis cs:65473,2.89672076696297)
--(axis cs:65472,2.89672091728021)
--(axis cs:65471,2.89672106419311)
--(axis cs:65470,2.89672122111339)
--(axis cs:65469,2.8967213574737)
--(axis cs:65468,2.89672146730747)
--(axis cs:65467,2.89672158101485)
--(axis cs:65466,2.89672167927761)
--(axis cs:65465,2.89672180903595)
--(axis cs:65464,2.89672195262954)
--(axis cs:65463,2.89672210421528)
--(axis cs:65462,2.89672225900587)
--(axis cs:65461,2.89672238751712)
--(axis cs:65460,2.89672249480942)
--(axis cs:65459,2.89672259721911)
--(axis cs:65458,2.89672266927838)
--(axis cs:65457,2.89672278160461)
--(axis cs:65456,2.89672289039836)
--(axis cs:65455,2.89672301477017)
--(axis cs:65454,2.89672315642264)
--(axis cs:65453,2.89672328404814)
--(axis cs:65452,2.8967234109232)
--(axis cs:65451,2.89672352916309)
--(axis cs:65450,2.89672364923968)
--(axis cs:65449,2.8967237558581)
--(axis cs:65448,2.89672388709349)
--(axis cs:65447,2.89672403063717)
--(axis cs:65446,2.89672419657616)
--(axis cs:65445,2.8967243854953)
--(axis cs:65444,2.89672455232422)
--(axis cs:65443,2.89672468400527)
--(axis cs:65442,2.89672480151731)
--(axis cs:65441,2.89672491699304)
--(axis cs:65440,2.8967250522405)
--(axis cs:65439,2.89672516091496)
--(axis cs:65438,2.89672529427772)
--(axis cs:65437,2.89672541351216)
--(axis cs:65436,2.89672555681688)
--(axis cs:65435,2.89672571577067)
--(axis cs:65434,2.89672590109118)
--(axis cs:65433,2.89672608948483)
--(axis cs:65432,2.89672627473164)
--(axis cs:65431,2.89672643148805)
--(axis cs:65430,2.89672655601386)
--(axis cs:65429,2.89672666430327)
--(axis cs:65428,2.89672677825463)
--(axis cs:65427,2.89672686318206)
--(axis cs:65426,2.89672692273251)
--(axis cs:65425,2.89672700234295)
--(axis cs:65424,2.89672707681325)
--(axis cs:65423,2.89672715223392)
--(axis cs:65422,2.89672721910624)
--(axis cs:65421,2.89672729833377)
--(axis cs:65420,2.896727406576)
--(axis cs:65419,2.89672746987059)
--(axis cs:65418,2.89672753655292)
--(axis cs:65417,2.89672759705281)
--(axis cs:65416,2.89672765432355)
--(axis cs:65415,2.89672769981641)
--(axis cs:65414,2.8967277327028)
--(axis cs:65413,2.89672777843942)
--(axis cs:65412,2.89672781288536)
--(axis cs:65411,2.89672788991926)
--(axis cs:65410,2.89672797893294)
--(axis cs:65409,2.8967280779691)
--(axis cs:65408,2.89672815878683)
--(axis cs:65407,2.89672826843838)
--(axis cs:65406,2.89672838840293)
--(axis cs:65405,2.8967284948063)
--(axis cs:65404,2.89672857236362)
--(axis cs:65403,2.89672865727466)
--(axis cs:65402,2.89672874213712)
--(axis cs:65401,2.89672884202648)
--(axis cs:65400,2.8967289523584)
--(axis cs:65399,2.8967290427413)
--(axis cs:65398,2.89672914721214)
--(axis cs:65397,2.8967292739909)
--(axis cs:65396,2.89672941858823)
--(axis cs:65395,2.89672956328616)
--(axis cs:65394,2.89672969936598)
--(axis cs:65393,2.8967298210681)
--(axis cs:65392,2.8967299124686)
--(axis cs:65391,2.89673002372597)
--(axis cs:65390,2.89673014119687)
--(axis cs:65389,2.8967302717986)
--(axis cs:65388,2.89673042438873)
--(axis cs:65387,2.89673056371)
--(axis cs:65386,2.89673068340877)
--(axis cs:65385,2.89673079277765)
--(axis cs:65384,2.8967309321006)
--(axis cs:65383,2.89673106938182)
--(axis cs:65382,2.89673120670863)
--(axis cs:65381,2.89673134504426)
--(axis cs:65380,2.8967314701599)
--(axis cs:65379,2.89673164200019)
--(axis cs:65378,2.89673179669481)
--(axis cs:65377,2.89673194013676)
--(axis cs:65376,2.89673209028355)
--(axis cs:65375,2.89673225313632)
--(axis cs:65374,2.89673240128778)
--(axis cs:65373,2.89673256908701)
--(axis cs:65372,2.89673271638254)
--(axis cs:65371,2.89673286532998)
--(axis cs:65370,2.89673302360663)
--(axis cs:65369,2.89673316953927)
--(axis cs:65368,2.89673333399727)
--(axis cs:65367,2.89673352505608)
--(axis cs:65366,2.89673375441364)
--(axis cs:65365,2.89673398364417)
--(axis cs:65364,2.89673421878652)
--(axis cs:65363,2.89673444362082)
--(axis cs:65362,2.89673467558906)
--(axis cs:65361,2.89673492371043)
--(axis cs:65360,2.89673518878379)
--(axis cs:65359,2.89673546195306)
--(axis cs:65358,2.89673572962489)
--(axis cs:65357,2.89673600586147)
--(axis cs:65356,2.89673629315494)
--(axis cs:65355,2.89673660402628)
--(axis cs:65354,2.89673691777818)
--(axis cs:65353,2.89673721477757)
--(axis cs:65352,2.89673752922387)
--(axis cs:65351,2.89673782992883)
--(axis cs:65350,2.89673814470006)
--(axis cs:65349,2.89673848819758)
--(axis cs:65348,2.89673885549384)
--(axis cs:65347,2.89673921104766)
--(axis cs:65346,2.89673958450683)
--(axis cs:65345,2.89673995983034)
--(axis cs:65344,2.8967403631483)
--(axis cs:65343,2.89674075884767)
--(axis cs:65342,2.89674115199525)
--(axis cs:65341,2.89674153953665)
--(axis cs:65340,2.89674192887885)
--(axis cs:65339,2.89674230397248)
--(axis cs:65338,2.89674269287542)
--(axis cs:65337,2.89674309562473)
--(axis cs:65336,2.89674350518899)
--(axis cs:65335,2.89674391573896)
--(axis cs:65334,2.89674432573835)
--(axis cs:65333,2.89674472355946)
--(axis cs:65332,2.89674513024291)
--(axis cs:65331,2.89674552766132)
--(axis cs:65330,2.89674592724267)
--(axis cs:65329,2.89674631079417)
--(axis cs:65328,2.89674670635366)
--(axis cs:65327,2.8967471260857)
--(axis cs:65326,2.89674752065839)
--(axis cs:65325,2.89674790707781)
--(axis cs:65324,2.89674832628368)
--(axis cs:65323,2.8967487470683)
--(axis cs:65322,2.89674914997306)
--(axis cs:65321,2.89674956306671)
--(axis cs:65320,2.89674999241185)
--(axis cs:65319,2.8967504490042)
--(axis cs:65318,2.89675088861315)
--(axis cs:65317,2.89675136543467)
--(axis cs:65316,2.89675185666766)
--(axis cs:65315,2.89675232566247)
--(axis cs:65314,2.89675280539134)
--(axis cs:65313,2.89675328737438)
--(axis cs:65312,2.8967537840569)
--(axis cs:65311,2.89675429703263)
--(axis cs:65310,2.89675483349954)
--(axis cs:65309,2.89675535770469)
--(axis cs:65308,2.89675587670514)
--(axis cs:65307,2.89675639600421)
--(axis cs:65306,2.89675692646053)
--(axis cs:65305,2.89675744914768)
--(axis cs:65304,2.89675798617954)
--(axis cs:65303,2.89675848705524)
--(axis cs:65302,2.89675899608191)
--(axis cs:65301,2.89675953721321)
--(axis cs:65300,2.89676007959669)
--(axis cs:65299,2.89676064115125)
--(axis cs:65298,2.89676120206931)
--(axis cs:65297,2.89676177594213)
--(axis cs:65296,2.89676235530807)
--(axis cs:65295,2.89676290055149)
--(axis cs:65294,2.89676342561653)
--(axis cs:65293,2.89676394251107)
--(axis cs:65292,2.89676443875467)
--(axis cs:65291,2.89676494588748)
--(axis cs:65290,2.89676551093407)
--(axis cs:65289,2.89676608274315)
--(axis cs:65288,2.89676661146219)
--(axis cs:65287,2.8967671346161)
--(axis cs:65286,2.89676763640725)
--(axis cs:65285,2.89676812607323)
--(axis cs:65284,2.89676865655436)
--(axis cs:65283,2.89676918631741)
--(axis cs:65282,2.89676973456799)
--(axis cs:65281,2.89677027986763)
--(axis cs:65280,2.89677080710232)
--(axis cs:65279,2.89677132750078)
--(axis cs:65278,2.89677184054447)
--(axis cs:65277,2.8967723375003)
--(axis cs:65276,2.89677283228572)
--(axis cs:65275,2.89677334266827)
--(axis cs:65274,2.89677384665187)
--(axis cs:65273,2.89677436368016)
--(axis cs:65272,2.89677485430961)
--(axis cs:65271,2.89677535498442)
--(axis cs:65270,2.89677584765514)
--(axis cs:65269,2.89677636373741)
--(axis cs:65268,2.89677689949324)
--(axis cs:65267,2.89677744479986)
--(axis cs:65266,2.89677799644669)
--(axis cs:65265,2.89677853764929)
--(axis cs:65264,2.89677909229379)
--(axis cs:65263,2.89677961842091)
--(axis cs:65262,2.89678014637667)
--(axis cs:65261,2.8967806425476)
--(axis cs:65260,2.8967811277602)
--(axis cs:65259,2.89678160610588)
--(axis cs:65258,2.89678207660726)
--(axis cs:65257,2.89678254343537)
--(axis cs:65256,2.89678300975784)
--(axis cs:65255,2.89678347995076)
--(axis cs:65254,2.89678393966931)
--(axis cs:65253,2.8967844277024)
--(axis cs:65252,2.89678492369554)
--(axis cs:65251,2.89678541549759)
--(axis cs:65250,2.8967859276788)
--(axis cs:65249,2.89678644166694)
--(axis cs:65248,2.89678696066828)
--(axis cs:65247,2.89678745231382)
--(axis cs:65246,2.89678792811019)
--(axis cs:65245,2.89678840624842)
--(axis cs:65244,2.89678889744356)
--(axis cs:65243,2.89678940555568)
--(axis cs:65242,2.89678986690977)
--(axis cs:65241,2.89679031445931)
--(axis cs:65240,2.89679078278158)
--(axis cs:65239,2.89679125210937)
--(axis cs:65238,2.89679174542045)
--(axis cs:65237,2.89679225101923)
--(axis cs:65236,2.89679275623608)
--(axis cs:65235,2.89679327283599)
--(axis cs:65234,2.89679376124519)
--(axis cs:65233,2.89679425123802)
--(axis cs:65232,2.89679473382461)
--(axis cs:65231,2.89679521982632)
--(axis cs:65230,2.89679570321275)
--(axis cs:65229,2.89679617609411)
--(axis cs:65228,2.89679668629446)
--(axis cs:65227,2.89679719552435)
--(axis cs:65226,2.896797671668)
--(axis cs:65225,2.89679814634852)
--(axis cs:65224,2.89679860742078)
--(axis cs:65223,2.89679909257421)
--(axis cs:65222,2.89679957059882)
--(axis cs:65221,2.89680009283149)
--(axis cs:65220,2.89680062048827)
--(axis cs:65219,2.89680114064781)
--(axis cs:65218,2.89680164935492)
--(axis cs:65217,2.89680216643453)
--(axis cs:65216,2.89680267201469)
--(axis cs:65215,2.89680317438843)
--(axis cs:65214,2.89680365308733)
--(axis cs:65213,2.89680410744737)
--(axis cs:65212,2.89680458073894)
--(axis cs:65211,2.89680506833018)
--(axis cs:65210,2.89680555176933)
--(axis cs:65209,2.89680603746031)
--(axis cs:65208,2.89680648295924)
--(axis cs:65207,2.89680695887766)
--(axis cs:65206,2.89680740830842)
--(axis cs:65205,2.89680784543887)
--(axis cs:65204,2.89680828792283)
--(axis cs:65203,2.89680872103801)
--(axis cs:65202,2.89680915274111)
--(axis cs:65201,2.89680958234596)
--(axis cs:65200,2.89681002084649)
--(axis cs:65199,2.89681045962019)
--(axis cs:65198,2.89681086159159)
--(axis cs:65197,2.89681125048173)
--(axis cs:65196,2.89681164886592)
--(axis cs:65195,2.89681202538665)
--(axis cs:65194,2.89681239249232)
--(axis cs:65193,2.89681277787263)
--(axis cs:65192,2.89681316881437)
--(axis cs:65191,2.89681356070058)
--(axis cs:65190,2.89681393143334)
--(axis cs:65189,2.89681426576337)
--(axis cs:65188,2.89681460174302)
--(axis cs:65187,2.8968149272039)
--(axis cs:65186,2.89681522887488)
--(axis cs:65185,2.89681553771271)
--(axis cs:65184,2.89681585716348)
--(axis cs:65183,2.89681615192571)
--(axis cs:65182,2.89681645581466)
--(axis cs:65181,2.89681675994579)
--(axis cs:65180,2.89681706933523)
--(axis cs:65179,2.89681737609125)
--(axis cs:65178,2.89681768841364)
--(axis cs:65177,2.89681800227619)
--(axis cs:65176,2.89681832424198)
--(axis cs:65175,2.89681865533924)
--(axis cs:65174,2.89681896104801)
--(axis cs:65173,2.89681925844716)
--(axis cs:65172,2.89681955083679)
--(axis cs:65171,2.89681987170946)
--(axis cs:65170,2.896820162855)
--(axis cs:65169,2.89682045468566)
--(axis cs:65168,2.89682074922363)
--(axis cs:65167,2.89682104220124)
--(axis cs:65166,2.8968213265629)
--(axis cs:65165,2.89682162164057)
--(axis cs:65164,2.89682192889665)
--(axis cs:65163,2.89682224148162)
--(axis cs:65162,2.89682255267209)
--(axis cs:65161,2.89682288932288)
--(axis cs:65160,2.89682320293296)
--(axis cs:65159,2.89682350360514)
--(axis cs:65158,2.89682380305702)
--(axis cs:65157,2.89682409784817)
--(axis cs:65156,2.89682440626645)
--(axis cs:65155,2.89682471950316)
--(axis cs:65154,2.89682502127707)
--(axis cs:65153,2.89682533067796)
--(axis cs:65152,2.89682566895357)
--(axis cs:65151,2.89682602417307)
--(axis cs:65150,2.89682636837639)
--(axis cs:65149,2.89682671755236)
--(axis cs:65148,2.89682703631774)
--(axis cs:65147,2.89682734687484)
--(axis cs:65146,2.89682764755184)
--(axis cs:65145,2.89682793516813)
--(axis cs:65144,2.89682821497579)
--(axis cs:65143,2.89682850524768)
--(axis cs:65142,2.89682880454206)
--(axis cs:65141,2.89682909085858)
--(axis cs:65140,2.89682942208035)
--(axis cs:65139,2.89682976964643)
--(axis cs:65138,2.89683010534906)
--(axis cs:65137,2.89683043725965)
--(axis cs:65136,2.89683075986782)
--(axis cs:65135,2.89683107361721)
--(axis cs:65134,2.89683140795504)
--(axis cs:65133,2.89683175106556)
--(axis cs:65132,2.89683207001007)
--(axis cs:65131,2.8968323469633)
--(axis cs:65130,2.89683262345873)
--(axis cs:65129,2.89683290920681)
--(axis cs:65128,2.89683317182986)
--(axis cs:65127,2.89683342668449)
--(axis cs:65126,2.89683367784234)
--(axis cs:65125,2.89683390888241)
--(axis cs:65124,2.89683414014279)
--(axis cs:65123,2.8968343601976)
--(axis cs:65122,2.89683457210374)
--(axis cs:65121,2.89683477207859)
--(axis cs:65120,2.89683497747962)
--(axis cs:65119,2.89683519856538)
--(axis cs:65118,2.89683541942278)
--(axis cs:65117,2.89683562969129)
--(axis cs:65116,2.89683585773273)
--(axis cs:65115,2.89683609848456)
--(axis cs:65114,2.89683634851746)
--(axis cs:65113,2.89683661146006)
--(axis cs:65112,2.89683686280911)
--(axis cs:65111,2.89683712216494)
--(axis cs:65110,2.89683738130814)
--(axis cs:65109,2.89683769111263)
--(axis cs:65108,2.89683800641212)
--(axis cs:65107,2.89683832557437)
--(axis cs:65106,2.89683865890211)
--(axis cs:65105,2.89683901956006)
--(axis cs:65104,2.8968394199007)
--(axis cs:65103,2.8968398218911)
--(axis cs:65102,2.89684023174745)
--(axis cs:65101,2.89684063473906)
--(axis cs:65100,2.89684105537519)
--(axis cs:65099,2.89684148495142)
--(axis cs:65098,2.8968419082248)
--(axis cs:65097,2.89684230299034)
--(axis cs:65096,2.89684269425501)
--(axis cs:65095,2.89684310729797)
--(axis cs:65094,2.89684354064834)
--(axis cs:65093,2.89684395975441)
--(axis cs:65092,2.89684439651542)
--(axis cs:65091,2.89684479107425)
--(axis cs:65090,2.89684518018445)
--(axis cs:65089,2.89684558148087)
--(axis cs:65088,2.89684598355375)
--(axis cs:65087,2.89684639392779)
--(axis cs:65086,2.89684681239357)
--(axis cs:65085,2.89684724254536)
--(axis cs:65084,2.89684766497218)
--(axis cs:65083,2.89684808198137)
--(axis cs:65082,2.8968485055473)
--(axis cs:65081,2.89684894221223)
--(axis cs:65080,2.89684936498538)
--(axis cs:65079,2.89684976800086)
--(axis cs:65078,2.89685017369621)
--(axis cs:65077,2.89685060175251)
--(axis cs:65076,2.89685104347705)
--(axis cs:65075,2.8968515060801)
--(axis cs:65074,2.89685198008808)
--(axis cs:65073,2.89685244750136)
--(axis cs:65072,2.89685292850824)
--(axis cs:65071,2.89685340658311)
--(axis cs:65070,2.89685386773578)
--(axis cs:65069,2.89685432836553)
--(axis cs:65068,2.89685477847603)
--(axis cs:65067,2.89685522530702)
--(axis cs:65066,2.89685569500795)
--(axis cs:65065,2.89685617421013)
--(axis cs:65064,2.89685664200315)
--(axis cs:65063,2.89685711399377)
--(axis cs:65062,2.89685757545979)
--(axis cs:65061,2.8968580328223)
--(axis cs:65060,2.89685848171734)
--(axis cs:65059,2.89685893622051)
--(axis cs:65058,2.89685939410327)
--(axis cs:65057,2.89685985576721)
--(axis cs:65056,2.89686034601676)
--(axis cs:65055,2.89686084079189)
--(axis cs:65054,2.89686133540146)
--(axis cs:65053,2.89686180434018)
--(axis cs:65052,2.89686223146293)
--(axis cs:65051,2.89686264054204)
--(axis cs:65050,2.89686303486472)
--(axis cs:65049,2.89686342373266)
--(axis cs:65048,2.89686383548109)
--(axis cs:65047,2.89686423779486)
--(axis cs:65046,2.89686462727138)
--(axis cs:65045,2.89686501221861)
--(axis cs:65044,2.89686539024786)
--(axis cs:65043,2.89686576708274)
--(axis cs:65042,2.8968661503105)
--(axis cs:65041,2.89686654410891)
--(axis cs:65040,2.89686692329747)
--(axis cs:65039,2.89686730496895)
--(axis cs:65038,2.89686766054919)
--(axis cs:65037,2.8968680184154)
--(axis cs:65036,2.89686836353632)
--(axis cs:65035,2.89686869161863)
--(axis cs:65034,2.89686899462809)
--(axis cs:65033,2.89686932383979)
--(axis cs:65032,2.89686966048442)
--(axis cs:65031,2.89687001843879)
--(axis cs:65030,2.89687037344012)
--(axis cs:65029,2.89687073166796)
--(axis cs:65028,2.89687109935003)
--(axis cs:65027,2.89687146018694)
--(axis cs:65026,2.89687184888466)
--(axis cs:65025,2.89687222710559)
--(axis cs:65024,2.89687262086439)
--(axis cs:65023,2.89687302046902)
--(axis cs:65022,2.89687339996052)
--(axis cs:65021,2.89687375190471)
--(axis cs:65020,2.89687408551561)
--(axis cs:65019,2.89687441233646)
--(axis cs:65018,2.89687474908077)
--(axis cs:65017,2.89687506588406)
--(axis cs:65016,2.89687539509929)
--(axis cs:65015,2.89687571083051)
--(axis cs:65014,2.89687599519766)
--(axis cs:65013,2.89687625724089)
--(axis cs:65012,2.89687653870195)
--(axis cs:65011,2.89687678452928)
--(axis cs:65010,2.89687703549379)
--(axis cs:65009,2.89687729844238)
--(axis cs:65008,2.89687757862222)
--(axis cs:65007,2.8968778455739)
--(axis cs:65006,2.8968781290938)
--(axis cs:65005,2.89687840552974)
--(axis cs:65004,2.89687869374158)
--(axis cs:65003,2.89687897112479)
--(axis cs:65002,2.89687926507381)
--(axis cs:65001,2.89687952164861)
--(axis cs:65000,2.89687975030531)
--(axis cs:64999,2.8968799818488)
--(axis cs:64998,2.89688020547544)
--(axis cs:64997,2.89688043524411)
--(axis cs:64996,2.89688064939446)
--(axis cs:64995,2.89688087782278)
--(axis cs:64994,2.89688109784871)
--(axis cs:64993,2.89688132883293)
--(axis cs:64992,2.89688156590189)
--(axis cs:64991,2.8968817981255)
--(axis cs:64990,2.896882030412)
--(axis cs:64989,2.89688225842663)
--(axis cs:64988,2.89688247556397)
--(axis cs:64987,2.89688267880326)
--(axis cs:64986,2.89688289969938)
--(axis cs:64985,2.89688312637448)
--(axis cs:64984,2.89688335723008)
--(axis cs:64983,2.89688359069579)
--(axis cs:64982,2.89688382922745)
--(axis cs:64981,2.89688403361797)
--(axis cs:64980,2.89688420642702)
--(axis cs:64979,2.89688437328705)
--(axis cs:64978,2.89688454192367)
--(axis cs:64977,2.89688470765273)
--(axis cs:64976,2.89688486461319)
--(axis cs:64975,2.89688501752622)
--(axis cs:64974,2.89688519334798)
--(axis cs:64973,2.89688540384084)
--(axis cs:64972,2.89688561556204)
--(axis cs:64971,2.89688581535436)
--(axis cs:64970,2.89688602145297)
--(axis cs:64969,2.89688622321721)
--(axis cs:64968,2.89688642409863)
--(axis cs:64967,2.89688664455926)
--(axis cs:64966,2.89688689204827)
--(axis cs:64965,2.89688716450709)
--(axis cs:64964,2.89688741387367)
--(axis cs:64963,2.8968876664145)
--(axis cs:64962,2.89688792134158)
--(axis cs:64961,2.8968881532395)
--(axis cs:64960,2.89688839827733)
--(axis cs:64959,2.89688864804787)
--(axis cs:64958,2.89688892288111)
--(axis cs:64957,2.89688921979114)
--(axis cs:64956,2.89688951245839)
--(axis cs:64955,2.89688979951654)
--(axis cs:64954,2.89689009313069)
--(axis cs:64953,2.89689040991385)
--(axis cs:64952,2.89689070017955)
--(axis cs:64951,2.89689098686203)
--(axis cs:64950,2.89689127573228)
--(axis cs:64949,2.89689156061843)
--(axis cs:64948,2.89689185345299)
--(axis cs:64947,2.89689217148765)
--(axis cs:64946,2.89689247711072)
--(axis cs:64945,2.89689276345239)
--(axis cs:64944,2.89689306632236)
--(axis cs:64943,2.89689333560837)
--(axis cs:64942,2.89689359407217)
--(axis cs:64941,2.89689386434984)
--(axis cs:64940,2.89689413183458)
--(axis cs:64939,2.89689438090412)
--(axis cs:64938,2.89689464095698)
--(axis cs:64937,2.89689488749566)
--(axis cs:64936,2.89689511572591)
--(axis cs:64935,2.89689534342018)
--(axis cs:64934,2.896895576834)
--(axis cs:64933,2.89689582359052)
--(axis cs:64932,2.89689606521847)
--(axis cs:64931,2.89689628246012)
--(axis cs:64930,2.89689651100937)
--(axis cs:64929,2.89689674569686)
--(axis cs:64928,2.8968969926978)
--(axis cs:64927,2.89689721805786)
--(axis cs:64926,2.89689744851669)
--(axis cs:64925,2.89689769413382)
--(axis cs:64924,2.89689793729444)
--(axis cs:64923,2.89689818846198)
--(axis cs:64922,2.896898448983)
--(axis cs:64921,2.89689873402969)
--(axis cs:64920,2.89689904010041)
--(axis cs:64919,2.89689932494344)
--(axis cs:64918,2.89689960438379)
--(axis cs:64917,2.8968998732411)
--(axis cs:64916,2.89690012625906)
--(axis cs:64915,2.89690036155747)
--(axis cs:64914,2.89690059876289)
--(axis cs:64913,2.89690082715331)
--(axis cs:64912,2.89690102748331)
--(axis cs:64911,2.89690126122244)
--(axis cs:64910,2.89690147026424)
--(axis cs:64909,2.89690166633203)
--(axis cs:64908,2.89690184310401)
--(axis cs:64907,2.89690204332453)
--(axis cs:64906,2.89690224032549)
--(axis cs:64905,2.89690244044565)
--(axis cs:64904,2.89690266341707)
--(axis cs:64903,2.89690287216872)
--(axis cs:64902,2.89690305647476)
--(axis cs:64901,2.89690325316041)
--(axis cs:64900,2.89690347067195)
--(axis cs:64899,2.89690367354442)
--(axis cs:64898,2.89690388039835)
--(axis cs:64897,2.89690410102355)
--(axis cs:64896,2.89690432365324)
--(axis cs:64895,2.89690453832153)
--(axis cs:64894,2.89690474601157)
--(axis cs:64893,2.89690493762015)
--(axis cs:64892,2.89690510415872)
--(axis cs:64891,2.89690527039465)
--(axis cs:64890,2.89690544354053)
--(axis cs:64889,2.89690562944983)
--(axis cs:64888,2.89690580766309)
--(axis cs:64887,2.89690601156086)
--(axis cs:64886,2.89690624730038)
--(axis cs:64885,2.89690651393513)
--(axis cs:64884,2.89690678697555)
--(axis cs:64883,2.89690703953439)
--(axis cs:64882,2.89690730739882)
--(axis cs:64881,2.89690757127973)
--(axis cs:64880,2.89690781942662)
--(axis cs:64879,2.89690804130604)
--(axis cs:64878,2.89690823696346)
--(axis cs:64877,2.89690839715183)
--(axis cs:64876,2.89690856662563)
--(axis cs:64875,2.89690873077069)
--(axis cs:64874,2.89690890751519)
--(axis cs:64873,2.89690907979057)
--(axis cs:64872,2.89690925073827)
--(axis cs:64871,2.89690940475533)
--(axis cs:64870,2.89690957214956)
--(axis cs:64869,2.89690974050699)
--(axis cs:64868,2.89690994073849)
--(axis cs:64867,2.89691012370178)
--(axis cs:64866,2.89691027814899)
--(axis cs:64865,2.89691045726273)
--(axis cs:64864,2.8969106558902)
--(axis cs:64863,2.89691085592123)
--(axis cs:64862,2.89691107986453)
--(axis cs:64861,2.89691132378435)
--(axis cs:64860,2.89691157203051)
--(axis cs:64859,2.89691184519863)
--(axis cs:64858,2.89691211840954)
--(axis cs:64857,2.8969123921438)
--(axis cs:64856,2.89691265113921)
--(axis cs:64855,2.8969129137602)
--(axis cs:64854,2.89691319278215)
--(axis cs:64853,2.89691347017622)
--(axis cs:64852,2.89691374377124)
--(axis cs:64851,2.89691399532919)
--(axis cs:64850,2.89691424510879)
--(axis cs:64849,2.89691447969507)
--(axis cs:64848,2.89691471824273)
--(axis cs:64847,2.89691494543045)
--(axis cs:64846,2.89691517954856)
--(axis cs:64845,2.89691541886837)
--(axis cs:64844,2.89691567655242)
--(axis cs:64843,2.89691591002322)
--(axis cs:64842,2.89691615789986)
--(axis cs:64841,2.89691641736638)
--(axis cs:64840,2.89691670338992)
--(axis cs:64839,2.89691699565645)
--(axis cs:64838,2.89691724512622)
--(axis cs:64837,2.89691746767427)
--(axis cs:64836,2.89691772923373)
--(axis cs:64835,2.89691799064104)
--(axis cs:64834,2.89691825440967)
--(axis cs:64833,2.89691851946739)
--(axis cs:64832,2.89691879137351)
--(axis cs:64831,2.89691904995803)
--(axis cs:64830,2.89691932052801)
--(axis cs:64829,2.89691956794992)
--(axis cs:64828,2.896919802107)
--(axis cs:64827,2.89692005298248)
--(axis cs:64826,2.89692035595307)
--(axis cs:64825,2.89692067223118)
--(axis cs:64824,2.89692098187563)
--(axis cs:64823,2.89692128496418)
--(axis cs:64822,2.89692157450605)
--(axis cs:64821,2.89692184200142)
--(axis cs:64820,2.89692211357453)
--(axis cs:64819,2.89692240985053)
--(axis cs:64818,2.89692272532066)
--(axis cs:64817,2.89692302144869)
--(axis cs:64816,2.89692334433679)
--(axis cs:64815,2.89692364775654)
--(axis cs:64814,2.89692393354366)
--(axis cs:64813,2.89692424234179)
--(axis cs:64812,2.89692451758682)
--(axis cs:64811,2.89692479975527)
--(axis cs:64810,2.89692507600436)
--(axis cs:64809,2.89692536011806)
--(axis cs:64808,2.89692562926745)
--(axis cs:64807,2.89692591696327)
--(axis cs:64806,2.89692624112316)
--(axis cs:64805,2.89692657548118)
--(axis cs:64804,2.89692691198815)
--(axis cs:64803,2.89692724155939)
--(axis cs:64802,2.89692755877254)
--(axis cs:64801,2.8969278676549)
--(axis cs:64800,2.89692815461198)
--(axis cs:64799,2.89692844040488)
--(axis cs:64798,2.89692877815236)
--(axis cs:64797,2.89692913564734)
--(axis cs:64796,2.89692952166283)
--(axis cs:64795,2.89692991754492)
--(axis cs:64794,2.89693029937174)
--(axis cs:64793,2.89693068345212)
--(axis cs:64792,2.89693106338376)
--(axis cs:64791,2.89693142690286)
--(axis cs:64790,2.89693177436563)
--(axis cs:64789,2.89693211674715)
--(axis cs:64788,2.89693246042829)
--(axis cs:64787,2.89693279313563)
--(axis cs:64786,2.89693311784827)
--(axis cs:64785,2.89693346934605)
--(axis cs:64784,2.89693379627925)
--(axis cs:64783,2.8969341392453)
--(axis cs:64782,2.89693446876999)
--(axis cs:64781,2.89693479625874)
--(axis cs:64780,2.8969351070336)
--(axis cs:64779,2.89693543260872)
--(axis cs:64778,2.89693573272857)
--(axis cs:64777,2.89693606950742)
--(axis cs:64776,2.89693642988744)
--(axis cs:64775,2.89693678906613)
--(axis cs:64774,2.89693716485463)
--(axis cs:64773,2.89693752626145)
--(axis cs:64772,2.89693787662393)
--(axis cs:64771,2.89693823618285)
--(axis cs:64770,2.89693859788862)
--(axis cs:64769,2.89693898980462)
--(axis cs:64768,2.89693940294815)
--(axis cs:64767,2.89693983143681)
--(axis cs:64766,2.89694024807219)
--(axis cs:64765,2.89694063201622)
--(axis cs:64764,2.89694101950161)
--(axis cs:64763,2.89694140278748)
--(axis cs:64762,2.89694180331718)
--(axis cs:64761,2.89694220797594)
--(axis cs:64760,2.896942595624)
--(axis cs:64759,2.89694297926695)
--(axis cs:64758,2.89694336312065)
--(axis cs:64757,2.89694373737756)
--(axis cs:64756,2.89694410553907)
--(axis cs:64755,2.89694447090537)
--(axis cs:64754,2.89694480588327)
--(axis cs:64753,2.89694511539432)
--(axis cs:64752,2.89694545178096)
--(axis cs:64751,2.89694577109357)
--(axis cs:64750,2.89694608159465)
--(axis cs:64749,2.89694638829187)
--(axis cs:64748,2.89694668747909)
--(axis cs:64747,2.8969470090551)
--(axis cs:64746,2.89694731352662)
--(axis cs:64745,2.89694764579102)
--(axis cs:64744,2.896947974278)
--(axis cs:64743,2.89694830419943)
--(axis cs:64742,2.89694863326195)
--(axis cs:64741,2.89694895417536)
--(axis cs:64740,2.89694927909785)
--(axis cs:64739,2.89694958544869)
--(axis cs:64738,2.89694988187188)
--(axis cs:64737,2.89695017804893)
--(axis cs:64736,2.89695045599985)
--(axis cs:64735,2.89695073311093)
--(axis cs:64734,2.89695100018396)
--(axis cs:64733,2.89695128203455)
--(axis cs:64732,2.89695155057318)
--(axis cs:64731,2.89695184013396)
--(axis cs:64730,2.89695212538133)
--(axis cs:64729,2.89695240154138)
--(axis cs:64728,2.8969526422456)
--(axis cs:64727,2.89695287310876)
--(axis cs:64726,2.89695310472188)
--(axis cs:64725,2.89695331692698)
--(axis cs:64724,2.89695350809322)
--(axis cs:64723,2.89695369634255)
--(axis cs:64722,2.89695388726277)
--(axis cs:64721,2.89695407629031)
--(axis cs:64720,2.89695425534797)
--(axis cs:64719,2.89695446376199)
--(axis cs:64718,2.89695468326181)
--(axis cs:64717,2.89695490984464)
--(axis cs:64716,2.89695512822131)
--(axis cs:64715,2.89695530793392)
--(axis cs:64714,2.89695548040392)
--(axis cs:64713,2.89695563929755)
--(axis cs:64712,2.89695579708199)
--(axis cs:64711,2.89695595628722)
--(axis cs:64710,2.89695614005889)
--(axis cs:64709,2.89695631948414)
--(axis cs:64708,2.89695649610855)
--(axis cs:64707,2.89695664931711)
--(axis cs:64706,2.89695681160415)
--(axis cs:64705,2.89695696211245)
--(axis cs:64704,2.89695710596683)
--(axis cs:64703,2.89695724362183)
--(axis cs:64702,2.8969574055477)
--(axis cs:64701,2.89695757420529)
--(axis cs:64700,2.89695774655447)
--(axis cs:64699,2.89695792724242)
--(axis cs:64698,2.89695807936663)
--(axis cs:64697,2.89695822503965)
--(axis cs:64696,2.89695839474089)
--(axis cs:64695,2.8969585684579)
--(axis cs:64694,2.89695872773447)
--(axis cs:64693,2.89695888234729)
--(axis cs:64692,2.89695901918724)
--(axis cs:64691,2.89695912662527)
--(axis cs:64690,2.89695923138278)
--(axis cs:64689,2.89695932110917)
--(axis cs:64688,2.89695942007945)
--(axis cs:64687,2.89695950292854)
--(axis cs:64686,2.8969595706289)
--(axis cs:64685,2.8969596240124)
--(axis cs:64684,2.89695967061957)
--(axis cs:64683,2.89695973971464)
--(axis cs:64682,2.89695984236664)
--(axis cs:64681,2.89695992202443)
--(axis cs:64680,2.89696000331209)
--(axis cs:64679,2.89696010475112)
--(axis cs:64678,2.89696019217052)
--(axis cs:64677,2.89696028529678)
--(axis cs:64676,2.89696040887786)
--(axis cs:64675,2.89696053148993)
--(axis cs:64674,2.89696063937234)
--(axis cs:64673,2.89696074560075)
--(axis cs:64672,2.89696084876067)
--(axis cs:64671,2.89696095426687)
--(axis cs:64670,2.89696106297494)
--(axis cs:64669,2.89696121245222)
--(axis cs:64668,2.8969613461821)
--(axis cs:64667,2.89696149190276)
--(axis cs:64666,2.89696164009188)
--(axis cs:64665,2.89696178506324)
--(axis cs:64664,2.89696192686761)
--(axis cs:64663,2.8969620366322)
--(axis cs:64662,2.8969621613997)
--(axis cs:64661,2.8969622851844)
--(axis cs:64660,2.89696244423976)
--(axis cs:64659,2.89696258307549)
--(axis cs:64658,2.89696274373757)
--(axis cs:64657,2.89696291795104)
--(axis cs:64656,2.89696305637432)
--(axis cs:64655,2.89696319240772)
--(axis cs:64654,2.89696334439516)
--(axis cs:64653,2.89696350393763)
--(axis cs:64652,2.89696368726611)
--(axis cs:64651,2.89696385500975)
--(axis cs:64650,2.89696403625772)
--(axis cs:64649,2.89696422677592)
--(axis cs:64648,2.8969644012234)
--(axis cs:64647,2.89696458340174)
--(axis cs:64646,2.89696474864076)
--(axis cs:64645,2.89696489928506)
--(axis cs:64644,2.89696503496582)
--(axis cs:64643,2.89696514943604)
--(axis cs:64642,2.89696524951642)
--(axis cs:64641,2.89696534595112)
--(axis cs:64640,2.89696545592073)
--(axis cs:64639,2.89696557734193)
--(axis cs:64638,2.89696569780957)
--(axis cs:64637,2.89696579268262)
--(axis cs:64636,2.8969658941952)
--(axis cs:64635,2.89696601749551)
--(axis cs:64634,2.89696618360526)
--(axis cs:64633,2.89696634000169)
--(axis cs:64632,2.89696650001105)
--(axis cs:64631,2.89696664570002)
--(axis cs:64630,2.89696680290606)
--(axis cs:64629,2.89696697747939)
--(axis cs:64628,2.89696715029795)
--(axis cs:64627,2.89696733495694)
--(axis cs:64626,2.89696754074535)
--(axis cs:64625,2.89696774543102)
--(axis cs:64624,2.8969679121651)
--(axis cs:64623,2.89696806693297)
--(axis cs:64622,2.896968225977)
--(axis cs:64621,2.89696840676539)
--(axis cs:64620,2.89696859994019)
--(axis cs:64619,2.89696882669914)
--(axis cs:64618,2.89696908387358)
--(axis cs:64617,2.89696935150991)
--(axis cs:64616,2.89696962406566)
--(axis cs:64615,2.89696992409692)
--(axis cs:64614,2.89697023468516)
--(axis cs:64613,2.89697054175546)
--(axis cs:64612,2.89697087539767)
--(axis cs:64611,2.89697121242837)
--(axis cs:64610,2.89697155286288)
--(axis cs:64609,2.89697190801291)
--(axis cs:64608,2.89697223709023)
--(axis cs:64607,2.89697259767845)
--(axis cs:64606,2.89697297888407)
--(axis cs:64605,2.89697337740882)
--(axis cs:64604,2.89697376094199)
--(axis cs:64603,2.89697416166946)
--(axis cs:64602,2.89697454176082)
--(axis cs:64601,2.89697490795212)
--(axis cs:64600,2.89697529139849)
--(axis cs:64599,2.89697567418506)
--(axis cs:64598,2.89697604895837)
--(axis cs:64597,2.8969764042512)
--(axis cs:64596,2.89697679019762)
--(axis cs:64595,2.8969771749688)
--(axis cs:64594,2.8969775638963)
--(axis cs:64593,2.89697794194366)
--(axis cs:64592,2.89697835571858)
--(axis cs:64591,2.89697880880511)
--(axis cs:64590,2.89697926520646)
--(axis cs:64589,2.89697973013389)
--(axis cs:64588,2.8969801891673)
--(axis cs:64587,2.89698063656334)
--(axis cs:64586,2.89698103871918)
--(axis cs:64585,2.8969814220803)
--(axis cs:64584,2.89698182081544)
--(axis cs:64583,2.89698224047074)
--(axis cs:64582,2.89698268289252)
--(axis cs:64581,2.89698315398757)
--(axis cs:64580,2.8969836368377)
--(axis cs:64579,2.89698410620618)
--(axis cs:64578,2.89698456040311)
--(axis cs:64577,2.89698503075097)
--(axis cs:64576,2.89698549388636)
--(axis cs:64575,2.89698597849247)
--(axis cs:64574,2.89698645954499)
--(axis cs:64573,2.8969869145927)
--(axis cs:64572,2.89698735976531)
--(axis cs:64571,2.89698781286685)
--(axis cs:64570,2.89698826535507)
--(axis cs:64569,2.89698872242072)
--(axis cs:64568,2.89698919485499)
--(axis cs:64567,2.89698965104681)
--(axis cs:64566,2.89699012883126)
--(axis cs:64565,2.89699060868883)
--(axis cs:64564,2.89699108877956)
--(axis cs:64563,2.89699160538811)
--(axis cs:64562,2.89699209930905)
--(axis cs:64561,2.89699258990523)
--(axis cs:64560,2.8969930563777)
--(axis cs:64559,2.89699354393326)
--(axis cs:64558,2.89699399937775)
--(axis cs:64557,2.89699445572363)
--(axis cs:64556,2.89699489888649)
--(axis cs:64555,2.89699535224474)
--(axis cs:64554,2.89699579143963)
--(axis cs:64553,2.89699624023891)
--(axis cs:64552,2.89699672323226)
--(axis cs:64551,2.896997183144)
--(axis cs:64550,2.89699769372145)
--(axis cs:64549,2.89699822321904)
--(axis cs:64548,2.89699874411976)
--(axis cs:64547,2.89699925479173)
--(axis cs:64546,2.89699975921346)
--(axis cs:64545,2.89700024743568)
--(axis cs:64544,2.89700075538523)
--(axis cs:64543,2.89700126593408)
--(axis cs:64542,2.89700180297573)
--(axis cs:64541,2.89700228714328)
--(axis cs:64540,2.89700274558477)
--(axis cs:64539,2.89700321290746)
--(axis cs:64538,2.89700368658335)
--(axis cs:64537,2.89700416261608)
--(axis cs:64536,2.89700466538162)
--(axis cs:64535,2.89700519581976)
--(axis cs:64534,2.89700571323794)
--(axis cs:64533,2.89700624451049)
--(axis cs:64532,2.89700678921095)
--(axis cs:64531,2.89700732299248)
--(axis cs:64530,2.89700785089334)
--(axis cs:64529,2.89700838052394)
--(axis cs:64528,2.8970088719431)
--(axis cs:64527,2.89700935875326)
--(axis cs:64526,2.89700982616384)
--(axis cs:64525,2.89701030522538)
--(axis cs:64524,2.8970107596907)
--(axis cs:64523,2.89701123501944)
--(axis cs:64522,2.89701169542432)
--(axis cs:64521,2.89701216106533)
--(axis cs:64520,2.8970126234336)
--(axis cs:64519,2.89701310462799)
--(axis cs:64518,2.89701356540293)
--(axis cs:64517,2.897014070304)
--(axis cs:64516,2.89701458436513)
--(axis cs:64515,2.897015104045)
--(axis cs:64514,2.89701563854747)
--(axis cs:64513,2.89701616748552)
--(axis cs:64512,2.89701672814521)
--(axis cs:64511,2.89701725435189)
--(axis cs:64510,2.89701776957363)
--(axis cs:64509,2.89701827910685)
--(axis cs:64508,2.89701878710266)
--(axis cs:64507,2.89701928675855)
--(axis cs:64506,2.89701975825207)
--(axis cs:64505,2.89702020529116)
--(axis cs:64504,2.89702065308087)
--(axis cs:64503,2.89702107591423)
--(axis cs:64502,2.8970215170821)
--(axis cs:64501,2.89702194198257)
--(axis cs:64500,2.89702235985612)
--(axis cs:64499,2.89702274144506)
--(axis cs:64498,2.89702311675627)
--(axis cs:64497,2.89702348214998)
--(axis cs:64496,2.89702387756762)
--(axis cs:64495,2.89702423183369)
--(axis cs:64494,2.89702457343783)
--(axis cs:64493,2.89702489085969)
--(axis cs:64492,2.89702520424775)
--(axis cs:64491,2.89702548189709)
--(axis cs:64490,2.89702576835672)
--(axis cs:64489,2.89702602902241)
--(axis cs:64488,2.89702628690677)
--(axis cs:64487,2.89702656570878)
--(axis cs:64486,2.89702684897932)
--(axis cs:64485,2.8970271215244)
--(axis cs:64484,2.89702739009041)
--(axis cs:64483,2.89702764967467)
--(axis cs:64482,2.89702793743682)
--(axis cs:64481,2.89702822534467)
--(axis cs:64480,2.89702851265055)
--(axis cs:64479,2.89702880657284)
--(axis cs:64478,2.89702909758512)
--(axis cs:64477,2.8970294043573)
--(axis cs:64476,2.89702968220338)
--(axis cs:64475,2.89702997055934)
--(axis cs:64474,2.8970302601762)
--(axis cs:64473,2.89703055910315)
--(axis cs:64472,2.89703084226714)
--(axis cs:64471,2.89703114300442)
--(axis cs:64470,2.89703143272627)
--(axis cs:64469,2.89703173177781)
--(axis cs:64468,2.89703202283021)
--(axis cs:64467,2.89703231611449)
--(axis cs:64466,2.89703263390651)
--(axis cs:64465,2.89703295914501)
--(axis cs:64464,2.89703331879337)
--(axis cs:64463,2.89703367107439)
--(axis cs:64462,2.89703400712339)
--(axis cs:64461,2.8970343334135)
--(axis cs:64460,2.89703468920223)
--(axis cs:64459,2.89703504627626)
--(axis cs:64458,2.89703536991137)
--(axis cs:64457,2.89703568258956)
--(axis cs:64456,2.89703598690958)
--(axis cs:64455,2.89703627413039)
--(axis cs:64454,2.89703653868894)
--(axis cs:64453,2.89703682048204)
--(axis cs:64452,2.89703712276439)
--(axis cs:64451,2.89703743971909)
--(axis cs:64450,2.89703775410629)
--(axis cs:64449,2.89703806598059)
--(axis cs:64448,2.89703837456176)
--(axis cs:64447,2.89703867669093)
--(axis cs:64446,2.89703895014199)
--(axis cs:64445,2.89703924860704)
--(axis cs:64444,2.89703953952636)
--(axis cs:64443,2.89703981693834)
--(axis cs:64442,2.89704008737045)
--(axis cs:64441,2.8970403388417)
--(axis cs:64440,2.89704057590549)
--(axis cs:64439,2.89704079502217)
--(axis cs:64438,2.89704103515016)
--(axis cs:64437,2.89704130021007)
--(axis cs:64436,2.897041542513)
--(axis cs:64435,2.8970417826516)
--(axis cs:64434,2.89704203795714)
--(axis cs:64433,2.89704231391817)
--(axis cs:64432,2.89704256724376)
--(axis cs:64431,2.89704279454584)
--(axis cs:64430,2.89704303482402)
--(axis cs:64429,2.89704327161558)
--(axis cs:64428,2.89704350742825)
--(axis cs:64427,2.89704374712087)
--(axis cs:64426,2.89704399552616)
--(axis cs:64425,2.8970442597099)
--(axis cs:64424,2.89704454653838)
--(axis cs:64423,2.89704483512402)
--(axis cs:64422,2.89704515544635)
--(axis cs:64421,2.89704544565501)
--(axis cs:64420,2.89704572932946)
--(axis cs:64419,2.89704602237448)
--(axis cs:64418,2.89704632412503)
--(axis cs:64417,2.8970466361096)
--(axis cs:64416,2.89704696011045)
--(axis cs:64415,2.89704731744383)
--(axis cs:64414,2.89704766913353)
--(axis cs:64413,2.89704799523742)
--(axis cs:64412,2.89704833652414)
--(axis cs:64411,2.89704868793811)
--(axis cs:64410,2.89704900668934)
--(axis cs:64409,2.89704931154477)
--(axis cs:64408,2.89704961264211)
--(axis cs:64407,2.89704988722021)
--(axis cs:64406,2.89705015891708)
--(axis cs:64405,2.89705046387509)
--(axis cs:64404,2.89705079424929)
--(axis cs:64403,2.89705113211039)
--(axis cs:64402,2.89705146525849)
--(axis cs:64401,2.89705182169101)
--(axis cs:64400,2.8970521774852)
--(axis cs:64399,2.89705251457367)
--(axis cs:64398,2.89705285768528)
--(axis cs:64397,2.89705317665057)
--(axis cs:64396,2.89705349749761)
--(axis cs:64395,2.89705379367092)
--(axis cs:64394,2.89705410207308)
--(axis cs:64393,2.89705442091046)
--(axis cs:64392,2.89705469857062)
--(axis cs:64391,2.89705497886622)
--(axis cs:64390,2.89705522656531)
--(axis cs:64389,2.89705546626996)
--(axis cs:64388,2.8970556799586)
--(axis cs:64387,2.89705590427582)
--(axis cs:64386,2.8970561412378)
--(axis cs:64385,2.89705634632044)
--(axis cs:64384,2.89705653256999)
--(axis cs:64383,2.89705671279578)
--(axis cs:64382,2.89705687210851)
--(axis cs:64381,2.89705703985988)
--(axis cs:64380,2.89705720021672)
--(axis cs:64379,2.8970573758366)
--(axis cs:64378,2.89705757844758)
--(axis cs:64377,2.89705779254185)
--(axis cs:64376,2.89705799341281)
--(axis cs:64375,2.89705815615986)
--(axis cs:64374,2.89705836924243)
--(axis cs:64373,2.89705860287449)
--(axis cs:64372,2.89705884946432)
--(axis cs:64371,2.8970591164755)
--(axis cs:64370,2.89705938062679)
--(axis cs:64369,2.89705960988923)
--(axis cs:64368,2.89705983148999)
--(axis cs:64367,2.89706004710592)
--(axis cs:64366,2.89706024256591)
--(axis cs:64365,2.89706044435272)
--(axis cs:64364,2.89706062791309)
--(axis cs:64363,2.89706083388718)
--(axis cs:64362,2.89706107303887)
--(axis cs:64361,2.89706132789496)
--(axis cs:64360,2.89706160121066)
--(axis cs:64359,2.89706189251562)
--(axis cs:64358,2.89706220250771)
--(axis cs:64357,2.8970624730564)
--(axis cs:64356,2.89706271850244)
--(axis cs:64355,2.89706293911441)
--(axis cs:64354,2.89706316013977)
--(axis cs:64353,2.89706336621198)
--(axis cs:64352,2.89706356422906)
--(axis cs:64351,2.89706373188417)
--(axis cs:64350,2.89706390897535)
--(axis cs:64349,2.89706409211367)
--(axis cs:64348,2.89706426941617)
--(axis cs:64347,2.89706446793951)
--(axis cs:64346,2.89706469293901)
--(axis cs:64345,2.89706493745016)
--(axis cs:64344,2.89706516779647)
--(axis cs:64343,2.89706538490673)
--(axis cs:64342,2.89706558104185)
--(axis cs:64341,2.8970657912115)
--(axis cs:64340,2.89706599847163)
--(axis cs:64339,2.8970662288635)
--(axis cs:64338,2.89706650025609)
--(axis cs:64337,2.89706679265066)
--(axis cs:64336,2.89706710387059)
--(axis cs:64335,2.89706740933195)
--(axis cs:64334,2.89706769033819)
--(axis cs:64333,2.89706798420093)
--(axis cs:64332,2.89706827268816)
--(axis cs:64331,2.89706856588446)
--(axis cs:64330,2.89706882881401)
--(axis cs:64329,2.89706908573504)
--(axis cs:64328,2.89706934981452)
--(axis cs:64327,2.89706962091653)
--(axis cs:64326,2.89706992034395)
--(axis cs:64325,2.89707020787396)
--(axis cs:64324,2.89707049953756)
--(axis cs:64323,2.89707076728247)
--(axis cs:64322,2.89707105484556)
--(axis cs:64321,2.89707136266728)
--(axis cs:64320,2.89707167623244)
--(axis cs:64319,2.89707198399103)
--(axis cs:64318,2.89707227890917)
--(axis cs:64317,2.89707255829749)
--(axis cs:64316,2.89707283619987)
--(axis cs:64315,2.897073104461)
--(axis cs:64314,2.89707340012781)
--(axis cs:64313,2.8970736946047)
--(axis cs:64312,2.89707399378765)
--(axis cs:64311,2.89707429405177)
--(axis cs:64310,2.89707459457243)
--(axis cs:64309,2.89707488964761)
--(axis cs:64308,2.89707519241804)
--(axis cs:64307,2.89707550476458)
--(axis cs:64306,2.89707581366709)
--(axis cs:64305,2.89707612102376)
--(axis cs:64304,2.89707645328076)
--(axis cs:64303,2.89707675635991)
--(axis cs:64302,2.8970770915313)
--(axis cs:64301,2.89707740919567)
--(axis cs:64300,2.89707771548422)
--(axis cs:64299,2.89707802162398)
--(axis cs:64298,2.89707835170278)
--(axis cs:64297,2.89707871018252)
--(axis cs:64296,2.89707906724425)
--(axis cs:64295,2.89707942688415)
--(axis cs:64294,2.89707976964268)
--(axis cs:64293,2.89708012616868)
--(axis cs:64292,2.89708053488861)
--(axis cs:64291,2.89708093038724)
--(axis cs:64290,2.89708130197512)
--(axis cs:64289,2.89708166481331)
--(axis cs:64288,2.89708201390588)
--(axis cs:64287,2.89708235303502)
--(axis cs:64286,2.89708269893113)
--(axis cs:64285,2.89708307612379)
--(axis cs:64284,2.89708344873731)
--(axis cs:64283,2.89708382703978)
--(axis cs:64282,2.89708422104094)
--(axis cs:64281,2.89708463662067)
--(axis cs:64280,2.89708508294167)
--(axis cs:64279,2.89708551170117)
--(axis cs:64278,2.89708590547055)
--(axis cs:64277,2.89708631110985)
--(axis cs:64276,2.89708670350703)
--(axis cs:64275,2.89708712738631)
--(axis cs:64274,2.89708752841788)
--(axis cs:64273,2.89708791373854)
--(axis cs:64272,2.89708830327737)
--(axis cs:64271,2.89708868727684)
--(axis cs:64270,2.89708905020943)
--(axis cs:64269,2.89708941670883)
--(axis cs:64268,2.89708978861288)
--(axis cs:64267,2.89709017705452)
--(axis cs:64266,2.89709057174828)
--(axis cs:64265,2.89709098687153)
--(axis cs:64264,2.89709141167724)
--(axis cs:64263,2.89709181941453)
--(axis cs:64262,2.89709222791548)
--(axis cs:64261,2.89709264969806)
--(axis cs:64260,2.89709309616008)
--(axis cs:64259,2.8970935082728)
--(axis cs:64258,2.89709390704846)
--(axis cs:64257,2.89709431471224)
--(axis cs:64256,2.89709469356899)
--(axis cs:64255,2.8970950726282)
--(axis cs:64254,2.89709545426367)
--(axis cs:64253,2.89709582311913)
--(axis cs:64252,2.89709616078752)
--(axis cs:64251,2.89709647424114)
--(axis cs:64250,2.89709678531027)
--(axis cs:64249,2.89709709379379)
--(axis cs:64248,2.897097412141)
--(axis cs:64247,2.89709774509166)
--(axis cs:64246,2.89709809568755)
--(axis cs:64245,2.89709842693075)
--(axis cs:64244,2.8970987357056)
--(axis cs:64243,2.89709905404665)
--(axis cs:64242,2.89709938943888)
--(axis cs:64241,2.89709972443983)
--(axis cs:64240,2.89710003330101)
--(axis cs:64239,2.89710033837257)
--(axis cs:64238,2.8971006679225)
--(axis cs:64237,2.89710103032375)
--(axis cs:64236,2.89710140654104)
--(axis cs:64235,2.89710180005415)
--(axis cs:64234,2.8971021997105)
--(axis cs:64233,2.89710259565039)
--(axis cs:64232,2.89710300082942)
--(axis cs:64231,2.89710342013565)
--(axis cs:64230,2.8971038443846)
--(axis cs:64229,2.89710423616959)
--(axis cs:64228,2.89710463599312)
--(axis cs:64227,2.89710502662971)
--(axis cs:64226,2.89710540848384)
--(axis cs:64225,2.89710576575426)
--(axis cs:64224,2.89710611256096)
--(axis cs:64223,2.89710645124907)
--(axis cs:64222,2.89710680023761)
--(axis cs:64221,2.89710712311035)
--(axis cs:64220,2.89710744567476)
--(axis cs:64219,2.89710780253945)
--(axis cs:64218,2.89710812822376)
--(axis cs:64217,2.89710848317725)
--(axis cs:64216,2.89710882642479)
--(axis cs:64215,2.8971091989149)
--(axis cs:64214,2.89710958473621)
--(axis cs:64213,2.89710995994335)
--(axis cs:64212,2.89711032983374)
--(axis cs:64211,2.8971107002154)
--(axis cs:64210,2.89711107342462)
--(axis cs:64209,2.89711145247851)
--(axis cs:64208,2.89711184965987)
--(axis cs:64207,2.89711222280926)
--(axis cs:64206,2.8971126042761)
--(axis cs:64205,2.89711299480764)
--(axis cs:64204,2.8971134147175)
--(axis cs:64203,2.89711380860552)
--(axis cs:64202,2.89711423400377)
--(axis cs:64201,2.89711465013654)
--(axis cs:64200,2.89711506968544)
--(axis cs:64199,2.89711549213303)
--(axis cs:64198,2.89711590496446)
--(axis cs:64197,2.89711631788686)
--(axis cs:64196,2.89711673712871)
--(axis cs:64195,2.89711712097027)
--(axis cs:64194,2.89711755221463)
--(axis cs:64193,2.89711797498979)
--(axis cs:64192,2.89711840271315)
--(axis cs:64191,2.89711879842679)
--(axis cs:64190,2.89711919870352)
--(axis cs:64189,2.89711957288546)
--(axis cs:64188,2.89711995944549)
--(axis cs:64187,2.89712034679449)
--(axis cs:64186,2.89712070707223)
--(axis cs:64185,2.89712102905582)
--(axis cs:64184,2.89712134954657)
--(axis cs:64183,2.89712164436927)
--(axis cs:64182,2.89712193297849)
--(axis cs:64181,2.89712223967704)
--(axis cs:64180,2.89712255570664)
--(axis cs:64179,2.89712286401673)
--(axis cs:64178,2.89712316077435)
--(axis cs:64177,2.89712348117994)
--(axis cs:64176,2.89712377548621)
--(axis cs:64175,2.89712407982428)
--(axis cs:64174,2.89712437249136)
--(axis cs:64173,2.89712463169925)
--(axis cs:64172,2.89712489562894)
--(axis cs:64171,2.89712517592292)
--(axis cs:64170,2.89712547070467)
--(axis cs:64169,2.8971257607034)
--(axis cs:64168,2.89712606269629)
--(axis cs:64167,2.89712637735144)
--(axis cs:64166,2.89712672585897)
--(axis cs:64165,2.89712709752793)
--(axis cs:64164,2.89712747204059)
--(axis cs:64163,2.89712785410897)
--(axis cs:64162,2.8971282498788)
--(axis cs:64161,2.89712862037846)
--(axis cs:64160,2.89712896933157)
--(axis cs:64159,2.89712929020978)
--(axis cs:64158,2.89712962958138)
--(axis cs:64157,2.89712999824045)
--(axis cs:64156,2.89713034046081)
--(axis cs:64155,2.89713067537417)
--(axis cs:64154,2.8971310043049)
--(axis cs:64153,2.89713131176823)
--(axis cs:64152,2.89713159263199)
--(axis cs:64151,2.89713186168364)
--(axis cs:64150,2.89713215426151)
--(axis cs:64149,2.89713244340117)
--(axis cs:64148,2.89713272947609)
--(axis cs:64147,2.89713303002838)
--(axis cs:64146,2.89713333601732)
--(axis cs:64145,2.8971336455111)
--(axis cs:64144,2.89713396031905)
--(axis cs:64143,2.89713422969617)
--(axis cs:64142,2.89713450056423)
--(axis cs:64141,2.89713479599415)
--(axis cs:64140,2.89713508488464)
--(axis cs:64139,2.89713537475059)
--(axis cs:64138,2.89713566781171)
--(axis cs:64137,2.89713594234466)
--(axis cs:64136,2.89713622233467)
--(axis cs:64135,2.89713652318227)
--(axis cs:64134,2.89713685549503)
--(axis cs:64133,2.89713720461612)
--(axis cs:64132,2.89713755019589)
--(axis cs:64131,2.8971378646976)
--(axis cs:64130,2.89713817873921)
--(axis cs:64129,2.89713851965337)
--(axis cs:64128,2.89713886988119)
--(axis cs:64127,2.89713921553357)
--(axis cs:64126,2.89713954700952)
--(axis cs:64125,2.89713991255002)
--(axis cs:64124,2.89714027241961)
--(axis cs:64123,2.89714062924348)
--(axis cs:64122,2.897140982545)
--(axis cs:64121,2.89714129414116)
--(axis cs:64120,2.89714160804819)
--(axis cs:64119,2.89714192135459)
--(axis cs:64118,2.89714223183031)
--(axis cs:64117,2.89714253710577)
--(axis cs:64116,2.89714284656181)
--(axis cs:64115,2.89714317788077)
--(axis cs:64114,2.89714350267413)
--(axis cs:64113,2.89714382815352)
--(axis cs:64112,2.89714416298837)
--(axis cs:64111,2.89714451799618)
--(axis cs:64110,2.89714490342734)
--(axis cs:64109,2.89714531323404)
--(axis cs:64108,2.89714571922952)
--(axis cs:64107,2.89714609047043)
--(axis cs:64106,2.89714647565305)
--(axis cs:64105,2.89714686665378)
--(axis cs:64104,2.89714726715718)
--(axis cs:64103,2.89714765186742)
--(axis cs:64102,2.89714803194923)
--(axis cs:64101,2.89714842050714)
--(axis cs:64100,2.89714879122727)
--(axis cs:64099,2.89714917009254)
--(axis cs:64098,2.897149531217)
--(axis cs:64097,2.89714985898879)
--(axis cs:64096,2.89715018693151)
--(axis cs:64095,2.89715048132949)
--(axis cs:64094,2.89715080068645)
--(axis cs:64093,2.8971511287153)
--(axis cs:64092,2.89715145161109)
--(axis cs:64091,2.89715175120871)
--(axis cs:64090,2.8971520530305)
--(axis cs:64089,2.89715235717079)
--(axis cs:64088,2.89715264896258)
--(axis cs:64087,2.89715294787232)
--(axis cs:64086,2.89715324224154)
--(axis cs:64085,2.89715355343461)
--(axis cs:64084,2.89715389482624)
--(axis cs:64083,2.89715425033252)
--(axis cs:64082,2.89715461870106)
--(axis cs:64081,2.8971549914234)
--(axis cs:64080,2.89715537461277)
--(axis cs:64079,2.89715574556971)
--(axis cs:64078,2.89715615334241)
--(axis cs:64077,2.89715651098882)
--(axis cs:64076,2.89715688212096)
--(axis cs:64075,2.89715727972681)
--(axis cs:64074,2.89715769793711)
--(axis cs:64073,2.89715813006372)
--(axis cs:64072,2.89715859414048)
--(axis cs:64071,2.89715907830598)
--(axis cs:64070,2.89715954424628)
--(axis cs:64069,2.89716000071556)
--(axis cs:64068,2.89716049161843)
--(axis cs:64067,2.89716099226407)
--(axis cs:64066,2.89716146484681)
--(axis cs:64065,2.89716193152709)
--(axis cs:64064,2.89716243621211)
--(axis cs:64063,2.89716295407635)
--(axis cs:64062,2.8971634767344)
--(axis cs:64061,2.89716400745603)
--(axis cs:64060,2.89716452974991)
--(axis cs:64059,2.89716504740034)
--(axis cs:64058,2.89716556494699)
--(axis cs:64057,2.89716606437187)
--(axis cs:64056,2.89716655241713)
--(axis cs:64055,2.89716706383592)
--(axis cs:64054,2.89716759456522)
--(axis cs:64053,2.89716810307489)
--(axis cs:64052,2.89716861506673)
--(axis cs:64051,2.89716911682128)
--(axis cs:64050,2.8971696318931)
--(axis cs:64049,2.89717021316445)
--(axis cs:64048,2.89717082321135)
--(axis cs:64047,2.89717141745081)
--(axis cs:64046,2.8971720494124)
--(axis cs:64045,2.89717269304163)
--(axis cs:64044,2.8971733771582)
--(axis cs:64043,2.89717406766098)
--(axis cs:64042,2.89717476691791)
--(axis cs:64041,2.89717544539314)
--(axis cs:64040,2.89717610689279)
--(axis cs:64039,2.8971767419652)
--(axis cs:64038,2.89717739474594)
--(axis cs:64037,2.89717805658276)
--(axis cs:64036,2.89717869461953)
--(axis cs:64035,2.89717935397214)
--(axis cs:64034,2.89717998751168)
--(axis cs:64033,2.89718063758096)
--(axis cs:64032,2.89718127640419)
--(axis cs:64031,2.89718192097766)
--(axis cs:64030,2.8971825773549)
--(axis cs:64029,2.89718322652024)
--(axis cs:64028,2.89718388648245)
--(axis cs:64027,2.89718459762581)
--(axis cs:64026,2.89718530019542)
--(axis cs:64025,2.89718605775284)
--(axis cs:64024,2.89718680471567)
--(axis cs:64023,2.89718756686563)
--(axis cs:64022,2.89718832642991)
--(axis cs:64021,2.89718910824999)
--(axis cs:64020,2.89718988955486)
--(axis cs:64019,2.89719069342896)
--(axis cs:64018,2.89719146373253)
--(axis cs:64017,2.89719223708679)
--(axis cs:64016,2.89719299822143)
--(axis cs:64015,2.89719375727028)
--(axis cs:64014,2.89719453712773)
--(axis cs:64013,2.89719534352475)
--(axis cs:64012,2.89719614472996)
--(axis cs:64011,2.8971969668064)
--(axis cs:64010,2.89719778165962)
--(axis cs:64009,2.89719863357304)
--(axis cs:64008,2.89719951134763)
--(axis cs:64007,2.89720035326527)
--(axis cs:64006,2.8972012199665)
--(axis cs:64005,2.89720212921167)
--(axis cs:64004,2.89720301203271)
--(axis cs:64003,2.8972038865637)
--(axis cs:64002,2.89720474165722)
--(axis cs:64001,2.89720561702163)
--(axis cs:64000,2.89720648285323)
--(axis cs:63999,2.89720733176196)
--(axis cs:63998,2.89720818142632)
--(axis cs:63997,2.89720904314203)
--(axis cs:63996,2.89720991478347)
--(axis cs:63995,2.89721080430018)
--(axis cs:63994,2.8972117160975)
--(axis cs:63993,2.89721259109903)
--(axis cs:63992,2.89721348308023)
--(axis cs:63991,2.89721435968192)
--(axis cs:63990,2.89721522282002)
--(axis cs:63989,2.89721606913342)
--(axis cs:63988,2.89721691924225)
--(axis cs:63987,2.89721774318049)
--(axis cs:63986,2.89721857643514)
--(axis cs:63985,2.89721940506825)
--(axis cs:63984,2.89722022245594)
--(axis cs:63983,2.89722104222894)
--(axis cs:63982,2.89722183164853)
--(axis cs:63981,2.89722260883971)
--(axis cs:63980,2.89722339901183)
--(axis cs:63979,2.89722420017921)
--(axis cs:63978,2.89722503012)
--(axis cs:63977,2.89722587350043)
--(axis cs:63976,2.89722670032418)
--(axis cs:63975,2.8972275423554)
--(axis cs:63974,2.89722835354143)
--(axis cs:63973,2.89722916335228)
--(axis cs:63972,2.89722998003392)
--(axis cs:63971,2.8972307855578)
--(axis cs:63970,2.89723160994922)
--(axis cs:63969,2.89723244959259)
--(axis cs:63968,2.89723330276775)
--(axis cs:63967,2.89723413111119)
--(axis cs:63966,2.89723492404373)
--(axis cs:63965,2.89723571809178)
--(axis cs:63964,2.89723651979851)
--(axis cs:63963,2.89723728532989)
--(axis cs:63962,2.89723805300191)
--(axis cs:63961,2.89723881551612)
--(axis cs:63960,2.89723955595154)
--(axis cs:63959,2.89724028341374)
--(axis cs:63958,2.89724101070067)
--(axis cs:63957,2.89724172911593)
--(axis cs:63956,2.89724241306915)
--(axis cs:63955,2.89724310068153)
--(axis cs:63954,2.8972437882701)
--(axis cs:63953,2.89724445992038)
--(axis cs:63952,2.89724513096304)
--(axis cs:63951,2.89724581670133)
--(axis cs:63950,2.89724651733059)
--(axis cs:63949,2.89724722729767)
--(axis cs:63948,2.89724793906943)
--(axis cs:63947,2.89724863782001)
--(axis cs:63946,2.89724931661671)
--(axis cs:63945,2.89724998347289)
--(axis cs:63944,2.89725064974618)
--(axis cs:63943,2.89725133932183)
--(axis cs:63942,2.89725200665764)
--(axis cs:63941,2.89725265663686)
--(axis cs:63940,2.8972533176251)
--(axis cs:63939,2.89725397934498)
--(axis cs:63938,2.89725468585105)
--(axis cs:63937,2.8972554392734)
--(axis cs:63936,2.89725617647883)
--(axis cs:63935,2.89725692838968)
--(axis cs:63934,2.89725767585201)
--(axis cs:63933,2.8972584436992)
--(axis cs:63932,2.89725919386293)
--(axis cs:63931,2.89725995273876)
--(axis cs:63930,2.89726073495255)
--(axis cs:63929,2.89726149474087)
--(axis cs:63928,2.89726225243706)
--(axis cs:63927,2.89726298425458)
--(axis cs:63926,2.89726371247692)
--(axis cs:63925,2.89726446610938)
--(axis cs:63924,2.89726523129081)
--(axis cs:63923,2.89726597465657)
--(axis cs:63922,2.89726674097766)
--(axis cs:63921,2.8972674965221)
--(axis cs:63920,2.89726824478148)
--(axis cs:63919,2.89726900243802)
--(axis cs:63918,2.89726978486772)
--(axis cs:63917,2.89727054574917)
--(axis cs:63916,2.89727129797342)
--(axis cs:63915,2.89727206329719)
--(axis cs:63914,2.89727286373969)
--(axis cs:63913,2.89727364581345)
--(axis cs:63912,2.89727443263023)
--(axis cs:63911,2.89727523698836)
--(axis cs:63910,2.89727607581873)
--(axis cs:63909,2.8972769309262)
--(axis cs:63908,2.89727776621171)
--(axis cs:63907,2.89727859371464)
--(axis cs:63906,2.89727939796986)
--(axis cs:63905,2.89728016247177)
--(axis cs:63904,2.89728091965186)
--(axis cs:63903,2.89728168196567)
--(axis cs:63902,2.89728246593265)
--(axis cs:63901,2.89728325353034)
--(axis cs:63900,2.8972840608722)
--(axis cs:63899,2.89728487101717)
--(axis cs:63898,2.89728570380496)
--(axis cs:63897,2.89728649779934)
--(axis cs:63896,2.89728729115576)
--(axis cs:63895,2.89728806872265)
--(axis cs:63894,2.89728885786436)
--(axis cs:63893,2.8972896110366)
--(axis cs:63892,2.89729035799348)
--(axis cs:63891,2.89729110160255)
--(axis cs:63890,2.89729184730698)
--(axis cs:63889,2.89729257853152)
--(axis cs:63888,2.89729330957509)
--(axis cs:63887,2.8972940490142)
--(axis cs:63886,2.89729480052348)
--(axis cs:63885,2.89729554543686)
--(axis cs:63884,2.89729627875553)
--(axis cs:63883,2.89729700780334)
--(axis cs:63882,2.8972977508635)
--(axis cs:63881,2.89729852266247)
--(axis cs:63880,2.89729930635981)
--(axis cs:63879,2.89730013148212)
--(axis cs:63878,2.89730094374371)
--(axis cs:63877,2.89730175728074)
--(axis cs:63876,2.89730255064748)
--(axis cs:63875,2.89730339293111)
--(axis cs:63874,2.89730420537293)
--(axis cs:63873,2.89730502433129)
--(axis cs:63872,2.89730583847215)
--(axis cs:63871,2.89730663320373)
--(axis cs:63870,2.89730742050492)
--(axis cs:63869,2.8973082328768)
--(axis cs:63868,2.89730905008952)
--(axis cs:63867,2.89730988817183)
--(axis cs:63866,2.89731073962864)
--(axis cs:63865,2.89731159981082)
--(axis cs:63864,2.89731245783832)
--(axis cs:63863,2.89731332422885)
--(axis cs:63862,2.89731418535662)
--(axis cs:63861,2.89731504250249)
--(axis cs:63860,2.89731594294546)
--(axis cs:63859,2.89731686062709)
--(axis cs:63858,2.89731779836039)
--(axis cs:63857,2.89731873783683)
--(axis cs:63856,2.8973196953306)
--(axis cs:63855,2.89732063972942)
--(axis cs:63854,2.89732158329448)
--(axis cs:63853,2.89732250413453)
--(axis cs:63852,2.89732344487759)
--(axis cs:63851,2.89732440348153)
--(axis cs:63850,2.8973253527537)
--(axis cs:63849,2.89732630158951)
--(axis cs:63848,2.89732726686324)
--(axis cs:63847,2.89732820934361)
--(axis cs:63846,2.8973291216817)
--(axis cs:63845,2.89733002783512)
--(axis cs:63844,2.89733091524188)
--(axis cs:63843,2.89733180178607)
--(axis cs:63842,2.89733267387284)
--(axis cs:63841,2.8973335241842)
--(axis cs:63840,2.89733439010931)
--(axis cs:63839,2.89733525218006)
--(axis cs:63838,2.89733610958846)
--(axis cs:63837,2.89733694845406)
--(axis cs:63836,2.89733780452224)
--(axis cs:63835,2.89733866312177)
--(axis cs:63834,2.89733952432705)
--(axis cs:63833,2.89734041229239)
--(axis cs:63832,2.89734126951232)
--(axis cs:63831,2.89734209893715)
--(axis cs:63830,2.89734291385105)
--(axis cs:63829,2.89734370724785)
--(axis cs:63828,2.89734449592021)
--(axis cs:63827,2.89734526976137)
--(axis cs:63826,2.89734607297261)
--(axis cs:63825,2.89734683108761)
--(axis cs:63824,2.89734756351647)
--(axis cs:63823,2.89734831424045)
--(axis cs:63822,2.89734910913061)
--(axis cs:63821,2.89734990633726)
--(axis cs:63820,2.89735070091687)
--(axis cs:63819,2.89735147948937)
--(axis cs:63818,2.89735223649621)
--(axis cs:63817,2.89735301398802)
--(axis cs:63816,2.89735376486736)
--(axis cs:63815,2.89735452154349)
--(axis cs:63814,2.89735525691137)
--(axis cs:63813,2.89735595618702)
--(axis cs:63812,2.89735668952051)
--(axis cs:63811,2.89735741529122)
--(axis cs:63810,2.89735812774878)
--(axis cs:63809,2.89735885486342)
--(axis cs:63808,2.89735956559996)
--(axis cs:63807,2.89736027392549)
--(axis cs:63806,2.8973609871497)
--(axis cs:63805,2.89736170767149)
--(axis cs:63804,2.89736241587467)
--(axis cs:63803,2.8973631129072)
--(axis cs:63802,2.8973638306654)
--(axis cs:63801,2.89736454595155)
--(axis cs:63800,2.89736529143458)
--(axis cs:63799,2.89736604190127)
--(axis cs:63798,2.89736676053056)
--(axis cs:63797,2.89736748832325)
--(axis cs:63796,2.89736821392886)
--(axis cs:63795,2.89736895119511)
--(axis cs:63794,2.89736970652882)
--(axis cs:63793,2.89737050045889)
--(axis cs:63792,2.89737127155183)
--(axis cs:63791,2.89737200402252)
--(axis cs:63790,2.89737275773579)
--(axis cs:63789,2.89737347601503)
--(axis cs:63788,2.89737417676004)
--(axis cs:63787,2.89737488464614)
--(axis cs:63786,2.89737555864388)
--(axis cs:63785,2.89737624375166)
--(axis cs:63784,2.89737693407418)
--(axis cs:63783,2.89737761788626)
--(axis cs:63782,2.89737825043244)
--(axis cs:63781,2.8973788759997)
--(axis cs:63780,2.89737951842507)
--(axis cs:63779,2.89738014992412)
--(axis cs:63778,2.89738080199855)
--(axis cs:63777,2.8973814889985)
--(axis cs:63776,2.89738217850696)
--(axis cs:63775,2.89738287432874)
--(axis cs:63774,2.89738354649057)
--(axis cs:63773,2.89738420394337)
--(axis cs:63772,2.89738484838393)
--(axis cs:63771,2.89738552141007)
--(axis cs:63770,2.89738619571426)
--(axis cs:63769,2.89738689268835)
--(axis cs:63768,2.89738754571919)
--(axis cs:63767,2.8973882310511)
--(axis cs:63766,2.89738891124162)
--(axis cs:63765,2.89738955478205)
--(axis cs:63764,2.89739017967633)
--(axis cs:63763,2.89739082156647)
--(axis cs:63762,2.89739142593042)
--(axis cs:63761,2.89739205289983)
--(axis cs:63760,2.89739269383743)
--(axis cs:63759,2.89739332389559)
--(axis cs:63758,2.89739397208686)
--(axis cs:63757,2.89739461738497)
--(axis cs:63756,2.89739525432447)
--(axis cs:63755,2.8973958955948)
--(axis cs:63754,2.89739649229128)
--(axis cs:63753,2.89739710624264)
--(axis cs:63752,2.89739769181676)
--(axis cs:63751,2.89739827704238)
--(axis cs:63750,2.89739887555161)
--(axis cs:63749,2.89739947184056)
--(axis cs:63748,2.89740005249473)
--(axis cs:63747,2.89740062954058)
--(axis cs:63746,2.8974011759773)
--(axis cs:63745,2.89740170014268)
--(axis cs:63744,2.89740219331137)
--(axis cs:63743,2.89740268317987)
--(axis cs:63742,2.89740316421445)
--(axis cs:63741,2.8974036096681)
--(axis cs:63740,2.89740405753832)
--(axis cs:63739,2.89740453513856)
--(axis cs:63738,2.8974050158294)
--(axis cs:63737,2.89740546125433)
--(axis cs:63736,2.89740591316383)
--(axis cs:63735,2.8974063536998)
--(axis cs:63734,2.89740676803616)
--(axis cs:63733,2.89740716683873)
--(axis cs:63732,2.89740755328307)
--(axis cs:63731,2.89740792141395)
--(axis cs:63730,2.89740828357637)
--(axis cs:63729,2.8974086503812)
--(axis cs:63728,2.89740903373324)
--(axis cs:63727,2.89740938074766)
--(axis cs:63726,2.89740974081872)
--(axis cs:63725,2.89741009190616)
--(axis cs:63724,2.89741045459888)
--(axis cs:63723,2.89741080514053)
--(axis cs:63722,2.8974111277078)
--(axis cs:63721,2.89741142505364)
--(axis cs:63720,2.89741172962968)
--(axis cs:63719,2.89741200603491)
--(axis cs:63718,2.89741227889463)
--(axis cs:63717,2.89741255406291)
--(axis cs:63716,2.89741282422715)
--(axis cs:63715,2.89741307167595)
--(axis cs:63714,2.89741331814821)
--(axis cs:63713,2.89741357570133)
--(axis cs:63712,2.89741387153462)
--(axis cs:63711,2.89741415245125)
--(axis cs:63710,2.89741442945959)
--(axis cs:63709,2.89741467555009)
--(axis cs:63708,2.89741492134545)
--(axis cs:63707,2.89741515055106)
--(axis cs:63706,2.89741539890921)
--(axis cs:63705,2.89741566378548)
--(axis cs:63704,2.89741594698021)
--(axis cs:63703,2.89741623074153)
--(axis cs:63702,2.8974164938081)
--(axis cs:63701,2.89741671793338)
--(axis cs:63700,2.89741693929487)
--(axis cs:63699,2.89741715450039)
--(axis cs:63698,2.8974173648565)
--(axis cs:63697,2.89741756256915)
--(axis cs:63696,2.89741773187798)
--(axis cs:63695,2.89741793294077)
--(axis cs:63694,2.89741812222073)
--(axis cs:63693,2.89741832084155)
--(axis cs:63692,2.89741851592872)
--(axis cs:63691,2.89741870941156)
--(axis cs:63690,2.8974188893125)
--(axis cs:63689,2.897419067426)
--(axis cs:63688,2.8974192306704)
--(axis cs:63687,2.89741940610749)
--(axis cs:63686,2.89741957127821)
--(axis cs:63685,2.89741974986215)
--(axis cs:63684,2.89741990516829)
--(axis cs:63683,2.89742006730564)
--(axis cs:63682,2.89742021386602)
--(axis cs:63681,2.89742034008038)
--(axis cs:63680,2.89742044909291)
--(axis cs:63679,2.89742059183356)
--(axis cs:63678,2.89742074503346)
--(axis cs:63677,2.89742089456008)
--(axis cs:63676,2.8974210170168)
--(axis cs:63675,2.89742113014294)
--(axis cs:63674,2.89742123187752)
--(axis cs:63673,2.89742132818818)
--(axis cs:63672,2.89742144571082)
--(axis cs:63671,2.89742160002409)
--(axis cs:63670,2.89742176980561)
--(axis cs:63669,2.89742195901248)
--(axis cs:63668,2.89742212896978)
--(axis cs:63667,2.89742234873804)
--(axis cs:63666,2.89742253617782)
--(axis cs:63665,2.8974227392255)
--(axis cs:63664,2.8974229203713)
--(axis cs:63663,2.89742309251092)
--(axis cs:63662,2.89742326185046)
--(axis cs:63661,2.89742343079645)
--(axis cs:63660,2.89742361032573)
--(axis cs:63659,2.89742380558215)
--(axis cs:63658,2.89742399191569)
--(axis cs:63657,2.89742419722346)
--(axis cs:63656,2.8974243986666)
--(axis cs:63655,2.89742461001084)
--(axis cs:63654,2.89742479657277)
--(axis cs:63653,2.8974249926247)
--(axis cs:63652,2.89742519135054)
--(axis cs:63651,2.897425383526)
--(axis cs:63650,2.89742557568072)
--(axis cs:63649,2.8974257819886)
--(axis cs:63648,2.89742598735263)
--(axis cs:63647,2.8974262156169)
--(axis cs:63646,2.89742644455776)
--(axis cs:63645,2.89742671326391)
--(axis cs:63644,2.89742697324174)
--(axis cs:63643,2.89742726111039)
--(axis cs:63642,2.89742754793037)
--(axis cs:63641,2.89742780902777)
--(axis cs:63640,2.89742805391385)
--(axis cs:63639,2.89742827895904)
--(axis cs:63638,2.89742850198128)
--(axis cs:63637,2.89742876714885)
--(axis cs:63636,2.89742902510495)
--(axis cs:63635,2.89742929888681)
--(axis cs:63634,2.89742958673373)
--(axis cs:63633,2.89742987890544)
--(axis cs:63632,2.8974301598353)
--(axis cs:63631,2.89743043437971)
--(axis cs:63630,2.89743072790586)
--(axis cs:63629,2.89743101284985)
--(axis cs:63628,2.89743130969999)
--(axis cs:63627,2.89743159205628)
--(axis cs:63626,2.89743184619502)
--(axis cs:63625,2.89743209614598)
--(axis cs:63624,2.89743231655348)
--(axis cs:63623,2.89743253846281)
--(axis cs:63622,2.8974327574549)
--(axis cs:63621,2.89743294042438)
--(axis cs:63620,2.89743312778771)
--(axis cs:63619,2.89743331994639)
--(axis cs:63618,2.89743350434867)
--(axis cs:63617,2.89743365990877)
--(axis cs:63616,2.89743382079473)
--(axis cs:63615,2.89743399976032)
--(axis cs:63614,2.89743416698019)
--(axis cs:63613,2.89743433949884)
--(axis cs:63612,2.89743451834575)
--(axis cs:63611,2.89743469140822)
--(axis cs:63610,2.89743485877128)
--(axis cs:63609,2.89743501357)
--(axis cs:63608,2.89743517577443)
--(axis cs:63607,2.89743532558373)
--(axis cs:63606,2.89743547403899)
--(axis cs:63605,2.89743559906616)
--(axis cs:63604,2.8974357184054)
--(axis cs:63603,2.89743584764376)
--(axis cs:63602,2.8974359879263)
--(axis cs:63601,2.89743610766353)
--(axis cs:63600,2.89743624207776)
--(axis cs:63599,2.89743637270001)
--(axis cs:63598,2.89743649352183)
--(axis cs:63597,2.89743661974133)
--(axis cs:63596,2.89743676193343)
--(axis cs:63595,2.8974369393868)
--(axis cs:63594,2.89743714165305)
--(axis cs:63593,2.8974373293051)
--(axis cs:63592,2.89743756806155)
--(axis cs:63591,2.89743782133922)
--(axis cs:63590,2.89743805979382)
--(axis cs:63589,2.89743830520949)
--(axis cs:63588,2.8974385504734)
--(axis cs:63587,2.89743877770095)
--(axis cs:63586,2.89743900681781)
--(axis cs:63585,2.89743924059585)
--(axis cs:63584,2.89743948047681)
--(axis cs:63583,2.89743973246962)
--(axis cs:63582,2.89744000326109)
--(axis cs:63581,2.89744027397708)
--(axis cs:63580,2.89744058744747)
--(axis cs:63579,2.89744090751347)
--(axis cs:63578,2.89744126388028)
--(axis cs:63577,2.89744165582453)
--(axis cs:63576,2.89744204878845)
--(axis cs:63575,2.89744241579579)
--(axis cs:63574,2.89744276311583)
--(axis cs:63573,2.89744311048499)
--(axis cs:63572,2.89744345327627)
--(axis cs:63571,2.89744379447865)
--(axis cs:63570,2.89744415500147)
--(axis cs:63569,2.89744452036546)
--(axis cs:63568,2.89744490077968)
--(axis cs:63567,2.89744528134169)
--(axis cs:63566,2.89744563688596)
--(axis cs:63565,2.89744600156995)
--(axis cs:63564,2.8974463658625)
--(axis cs:63563,2.89744672634194)
--(axis cs:63562,2.89744708882994)
--(axis cs:63561,2.89744744959345)
--(axis cs:63560,2.8974478063015)
--(axis cs:63559,2.8974481630456)
--(axis cs:63558,2.89744850787729)
--(axis cs:63557,2.89744887159962)
--(axis cs:63556,2.89744926044991)
--(axis cs:63555,2.89744961842375)
--(axis cs:63554,2.89744996834128)
--(axis cs:63553,2.89745031032167)
--(axis cs:63552,2.89745065979538)
--(axis cs:63551,2.89745103827979)
--(axis cs:63550,2.89745140979891)
--(axis cs:63549,2.89745178061322)
--(axis cs:63548,2.89745211675662)
--(axis cs:63547,2.8974524375608)
--(axis cs:63546,2.89745274717208)
--(axis cs:63545,2.8974530954621)
--(axis cs:63544,2.89745345152459)
--(axis cs:63543,2.89745380964384)
--(axis cs:63542,2.89745416719261)
--(axis cs:63541,2.89745455486793)
--(axis cs:63540,2.89745494956647)
--(axis cs:63539,2.89745535494247)
--(axis cs:63538,2.89745573293951)
--(axis cs:63537,2.89745609331742)
--(axis cs:63536,2.89745644307339)
--(axis cs:63535,2.89745681570192)
--(axis cs:63534,2.8974571823027)
--(axis cs:63533,2.89745755079727)
--(axis cs:63532,2.89745795998359)
--(axis cs:63531,2.89745836383668)
--(axis cs:63530,2.89745876621299)
--(axis cs:63529,2.89745921344023)
--(axis cs:63528,2.89745966987798)
--(axis cs:63527,2.89746013213324)
--(axis cs:63526,2.89746061629243)
--(axis cs:63525,2.89746108280637)
--(axis cs:63524,2.89746158236944)
--(axis cs:63523,2.89746208103551)
--(axis cs:63522,2.89746259284149)
--(axis cs:63521,2.89746309007628)
--(axis cs:63520,2.89746359946484)
--(axis cs:63519,2.89746410766122)
--(axis cs:63518,2.89746463829094)
--(axis cs:63517,2.89746515735036)
--(axis cs:63516,2.8974656794722)
--(axis cs:63515,2.89746619049127)
--(axis cs:63514,2.8974666811345)
--(axis cs:63513,2.89746716076966)
--(axis cs:63512,2.89746764570835)
--(axis cs:63511,2.89746810713875)
--(axis cs:63510,2.89746858293763)
--(axis cs:63509,2.89746902436704)
--(axis cs:63508,2.89746948359848)
--(axis cs:63507,2.89746992844237)
--(axis cs:63506,2.89747039645926)
--(axis cs:63505,2.89747088033455)
--(axis cs:63504,2.89747132377385)
--(axis cs:63503,2.89747180450953)
--(axis cs:63502,2.89747226732372)
--(axis cs:63501,2.89747274854352)
--(axis cs:63500,2.89747325917538)
--(axis cs:63499,2.89747377602503)
--(axis cs:63498,2.89747425601757)
--(axis cs:63497,2.89747473387805)
--(axis cs:63496,2.89747521613323)
--(axis cs:63495,2.8974756951548)
--(axis cs:63494,2.89747615172714)
--(axis cs:63493,2.89747663505711)
--(axis cs:63492,2.89747709371615)
--(axis cs:63491,2.89747755178404)
--(axis cs:63490,2.89747799043805)
--(axis cs:63489,2.89747844729763)
--(axis cs:63488,2.89747890524165)
--(axis cs:63487,2.89747935904466)
--(axis cs:63486,2.89747983663776)
--(axis cs:63485,2.89748033195792)
--(axis cs:63484,2.89748083271794)
--(axis cs:63483,2.89748131506079)
--(axis cs:63482,2.89748176905406)
--(axis cs:63481,2.89748223083618)
--(axis cs:63480,2.8974826976975)
--(axis cs:63479,2.89748315870348)
--(axis cs:63478,2.89748360467451)
--(axis cs:63477,2.89748406279695)
--(axis cs:63476,2.89748450383221)
--(axis cs:63475,2.89748495655694)
--(axis cs:63474,2.89748543903884)
--(axis cs:63473,2.89748594715929)
--(axis cs:63472,2.8974864584312)
--(axis cs:63471,2.89748698060894)
--(axis cs:63470,2.89748745794238)
--(axis cs:63469,2.89748792421475)
--(axis cs:63468,2.89748841846044)
--(axis cs:63467,2.89748893885511)
--(axis cs:63466,2.8974894732578)
--(axis cs:63465,2.89749000028491)
--(axis cs:63464,2.89749052080549)
--(axis cs:63463,2.89749102371692)
--(axis cs:63462,2.89749153849206)
--(axis cs:63461,2.89749205395039)
--(axis cs:63460,2.89749257201521)
--(axis cs:63459,2.89749311179223)
--(axis cs:63458,2.89749361464307)
--(axis cs:63457,2.89749412294232)
--(axis cs:63456,2.89749464720739)
--(axis cs:63455,2.8974951905374)
--(axis cs:63454,2.89749577128988)
--(axis cs:63453,2.89749633690422)
--(axis cs:63452,2.89749691017647)
--(axis cs:63451,2.8974974985603)
--(axis cs:63450,2.89749806795227)
--(axis cs:63449,2.89749862541067)
--(axis cs:63448,2.89749917953767)
--(axis cs:63447,2.89749971200738)
--(axis cs:63446,2.89750024130356)
--(axis cs:63445,2.89750075046188)
--(axis cs:63444,2.89750126241202)
--(axis cs:63443,2.89750177417291)
--(axis cs:63442,2.89750230164548)
--(axis cs:63441,2.8975028566497)
--(axis cs:63440,2.89750338980348)
--(axis cs:63439,2.89750392151268)
--(axis cs:63438,2.89750445252028)
--(axis cs:63437,2.89750496944306)
--(axis cs:63436,2.89750547861198)
--(axis cs:63435,2.89750600767957)
--(axis cs:63434,2.89750652321221)
--(axis cs:63433,2.89750707984756)
--(axis cs:63432,2.89750765357553)
--(axis cs:63431,2.89750819971802)
--(axis cs:63430,2.89750871891435)
--(axis cs:63429,2.89750927065841)
--(axis cs:63428,2.89750982968948)
--(axis cs:63427,2.89751042729665)
--(axis cs:63426,2.8975110142641)
--(axis cs:63425,2.89751163236735)
--(axis cs:63424,2.89751224373644)
--(axis cs:63423,2.89751287204646)
--(axis cs:63422,2.89751348393371)
--(axis cs:63421,2.89751407275899)
--(axis cs:63420,2.89751470908838)
--(axis cs:63419,2.89751534647449)
--(axis cs:63418,2.8975159930421)
--(axis cs:63417,2.89751666667446)
--(axis cs:63416,2.89751734872273)
--(axis cs:63415,2.89751803876261)
--(axis cs:63414,2.89751871675873)
--(axis cs:63413,2.89751937377594)
--(axis cs:63412,2.89752002793514)
--(axis cs:63411,2.89752068893956)
--(axis cs:63410,2.89752136112974)
--(axis cs:63409,2.89752198890023)
--(axis cs:63408,2.89752262562973)
--(axis cs:63407,2.89752325226002)
--(axis cs:63406,2.89752389767013)
--(axis cs:63405,2.89752455530338)
--(axis cs:63404,2.89752522973528)
--(axis cs:63403,2.8975258996251)
--(axis cs:63402,2.89752659378516)
--(axis cs:63401,2.89752732008454)
--(axis cs:63400,2.89752805827714)
--(axis cs:63399,2.89752878551845)
--(axis cs:63398,2.8975295111732)
--(axis cs:63397,2.89753022900998)
--(axis cs:63396,2.89753098388604)
--(axis cs:63395,2.8975317413848)
--(axis cs:63394,2.89753251008456)
--(axis cs:63393,2.89753331082001)
--(axis cs:63392,2.89753408429668)
--(axis cs:63391,2.8975348910649)
--(axis cs:63390,2.89753570812683)
--(axis cs:63389,2.89753652436857)
--(axis cs:63388,2.89753734396983)
--(axis cs:63387,2.89753818801876)
--(axis cs:63386,2.89753904527455)
--(axis cs:63385,2.89753989427639)
--(axis cs:63384,2.89754074600502)
--(axis cs:63383,2.89754157133394)
--(axis cs:63382,2.8975424036167)
--(axis cs:63381,2.89754321081369)
--(axis cs:63380,2.89754405087035)
--(axis cs:63379,2.89754489640118)
--(axis cs:63378,2.89754575305237)
--(axis cs:63377,2.897546585785)
--(axis cs:63376,2.89754736878799)
--(axis cs:63375,2.89754816263865)
--(axis cs:63374,2.8975489829944)
--(axis cs:63373,2.89754983373132)
--(axis cs:63372,2.89755067127235)
--(axis cs:63371,2.89755151889517)
--(axis cs:63370,2.89755236152629)
--(axis cs:63369,2.89755320572382)
--(axis cs:63368,2.89755408091732)
--(axis cs:63367,2.89755494088574)
--(axis cs:63366,2.8975558194072)
--(axis cs:63365,2.89755670753779)
--(axis cs:63364,2.89755758421888)
--(axis cs:63363,2.89755846259315)
--(axis cs:63362,2.8975593369197)
--(axis cs:63361,2.89756025067155)
--(axis cs:63360,2.89756116292863)
--(axis cs:63359,2.89756206343138)
--(axis cs:63358,2.89756298640875)
--(axis cs:63357,2.89756388999703)
--(axis cs:63356,2.89756480969124)
--(axis cs:63355,2.89756570113824)
--(axis cs:63354,2.8975665707949)
--(axis cs:63353,2.89756739398562)
--(axis cs:63352,2.89756822122747)
--(axis cs:63351,2.89756904033585)
--(axis cs:63350,2.89756986606367)
--(axis cs:63349,2.897570709239)
--(axis cs:63348,2.89757152535869)
--(axis cs:63347,2.89757234060715)
--(axis cs:63346,2.89757316371284)
--(axis cs:63345,2.89757397767665)
--(axis cs:63344,2.89757476799207)
--(axis cs:63343,2.89757555262965)
--(axis cs:63342,2.89757635442854)
--(axis cs:63341,2.89757716239536)
--(axis cs:63340,2.89757793601965)
--(axis cs:63339,2.89757870097679)
--(axis cs:63338,2.89757944657391)
--(axis cs:63337,2.89758021268525)
--(axis cs:63336,2.89758100467007)
--(axis cs:63335,2.89758180586307)
--(axis cs:63334,2.89758262030908)
--(axis cs:63333,2.89758338523883)
--(axis cs:63332,2.89758411336651)
--(axis cs:63331,2.89758486715967)
--(axis cs:63330,2.89758559598835)
--(axis cs:63329,2.89758632673051)
--(axis cs:63328,2.89758707296927)
--(axis cs:63327,2.89758782956337)
--(axis cs:63326,2.89758859367484)
--(axis cs:63325,2.89758934469324)
--(axis cs:63324,2.8975900988724)
--(axis cs:63323,2.89759085228282)
--(axis cs:63322,2.89759156969721)
--(axis cs:63321,2.89759228235223)
--(axis cs:63320,2.89759302834651)
--(axis cs:63319,2.89759377754886)
--(axis cs:63318,2.89759455060204)
--(axis cs:63317,2.89759533977168)
--(axis cs:63316,2.89759611348629)
--(axis cs:63315,2.89759687109219)
--(axis cs:63314,2.8975976288998)
--(axis cs:63313,2.89759834302588)
--(axis cs:63312,2.8975990321989)
--(axis cs:63311,2.89759971453364)
--(axis cs:63310,2.89760038624855)
--(axis cs:63309,2.89760102722202)
--(axis cs:63308,2.89760170123407)
--(axis cs:63307,2.89760238177513)
--(axis cs:63306,2.89760305312059)
--(axis cs:63305,2.897603677019)
--(axis cs:63304,2.89760429372174)
--(axis cs:63303,2.89760491297217)
--(axis cs:63302,2.89760556772742)
--(axis cs:63301,2.89760621932975)
--(axis cs:63300,2.89760687512787)
--(axis cs:63299,2.89760756520417)
--(axis cs:63298,2.89760829012681)
--(axis cs:63297,2.89760902109731)
--(axis cs:63296,2.89760973459701)
--(axis cs:63295,2.89761045943922)
--(axis cs:63294,2.89761119552432)
--(axis cs:63293,2.89761191342352)
--(axis cs:63292,2.89761264045468)
--(axis cs:63291,2.8976133507231)
--(axis cs:63290,2.89761402413363)
--(axis cs:63289,2.89761471453434)
--(axis cs:63288,2.89761541955361)
--(axis cs:63287,2.89761617029168)
--(axis cs:63286,2.89761690937702)
--(axis cs:63285,2.89761766981139)
--(axis cs:63284,2.89761840045231)
--(axis cs:63283,2.89761912003458)
--(axis cs:63282,2.89761984721379)
--(axis cs:63281,2.8976205758263)
--(axis cs:63280,2.89762130983715)
--(axis cs:63279,2.89762204082256)
--(axis cs:63278,2.89762276656326)
--(axis cs:63277,2.89762349819066)
--(axis cs:63276,2.89762421454632)
--(axis cs:63275,2.89762488641604)
--(axis cs:63274,2.89762557086892)
--(axis cs:63273,2.8976262419342)
--(axis cs:63272,2.89762692712699)
--(axis cs:63271,2.89762759717401)
--(axis cs:63270,2.89762827514849)
--(axis cs:63269,2.89762893351819)
--(axis cs:63268,2.89762960355443)
--(axis cs:63267,2.89763028869827)
--(axis cs:63266,2.89763098379449)
--(axis cs:63265,2.89763167050988)
--(axis cs:63264,2.89763238062489)
--(axis cs:63263,2.89763308377034)
--(axis cs:63262,2.89763377465173)
--(axis cs:63261,2.89763446368891)
--(axis cs:63260,2.89763514403083)
--(axis cs:63259,2.89763580787663)
--(axis cs:63258,2.89763648650596)
--(axis cs:63257,2.8976371855587)
--(axis cs:63256,2.8976379166092)
--(axis cs:63255,2.89763865523052)
--(axis cs:63254,2.8976393705384)
--(axis cs:63253,2.89764013109803)
--(axis cs:63252,2.89764089965889)
--(axis cs:63251,2.89764168232812)
--(axis cs:63250,2.8976424871499)
--(axis cs:63249,2.8976432630083)
--(axis cs:63248,2.89764402212274)
--(axis cs:63247,2.8976447892087)
--(axis cs:63246,2.89764554141397)
--(axis cs:63245,2.89764628518984)
--(axis cs:63244,2.89764703082399)
--(axis cs:63243,2.89764776710133)
--(axis cs:63242,2.89764852334386)
--(axis cs:63241,2.89764926775038)
--(axis cs:63240,2.89764998980532)
--(axis cs:63239,2.8976506881234)
--(axis cs:63238,2.89765137253347)
--(axis cs:63237,2.89765209756024)
--(axis cs:63236,2.89765280732237)
--(axis cs:63235,2.89765353324606)
--(axis cs:63234,2.89765424663214)
--(axis cs:63233,2.89765496140248)
--(axis cs:63232,2.89765568661112)
--(axis cs:63231,2.89765639871771)
--(axis cs:63230,2.89765712181079)
--(axis cs:63229,2.8976578692736)
--(axis cs:63228,2.89765858582105)
--(axis cs:63227,2.89765930540486)
--(axis cs:63226,2.89765999501165)
--(axis cs:63225,2.89766065217143)
--(axis cs:63224,2.89766128944826)
--(axis cs:63223,2.89766195895331)
--(axis cs:63222,2.8976625981524)
--(axis cs:63221,2.8976632241201)
--(axis cs:63220,2.89766384335884)
--(axis cs:63219,2.89766445987281)
--(axis cs:63218,2.89766510387603)
--(axis cs:63217,2.89766576108792)
--(axis cs:63216,2.89766642773968)
--(axis cs:63215,2.89766710078143)
--(axis cs:63214,2.89766773974975)
--(axis cs:63213,2.89766839763624)
--(axis cs:63212,2.89766905892243)
--(axis cs:63211,2.89766973626255)
--(axis cs:63210,2.8976704154408)
--(axis cs:63209,2.89767108855261)
--(axis cs:63208,2.8976717347861)
--(axis cs:63207,2.89767239253522)
--(axis cs:63206,2.89767299811389)
--(axis cs:63205,2.89767360424124)
--(axis cs:63204,2.89767423083837)
--(axis cs:63203,2.89767489032534)
--(axis cs:63202,2.89767551913788)
--(axis cs:63201,2.89767615434983)
--(axis cs:63200,2.89767679372874)
--(axis cs:63199,2.89767743209888)
--(axis cs:63198,2.89767806856349)
--(axis cs:63197,2.89767874139798)
--(axis cs:63196,2.89767942396974)
--(axis cs:63195,2.89768008959354)
--(axis cs:63194,2.89768076710241)
--(axis cs:63193,2.89768147078786)
--(axis cs:63192,2.89768216825291)
--(axis cs:63191,2.89768289570215)
--(axis cs:63190,2.89768360666684)
--(axis cs:63189,2.89768431887129)
--(axis cs:63188,2.89768502908799)
--(axis cs:63187,2.89768576315503)
--(axis cs:63186,2.89768652157698)
--(axis cs:63185,2.89768727321506)
--(axis cs:63184,2.89768803853251)
--(axis cs:63183,2.89768881369111)
--(axis cs:63182,2.89768957787927)
--(axis cs:63181,2.89769035650315)
--(axis cs:63180,2.89769112983426)
--(axis cs:63179,2.89769189138013)
--(axis cs:63178,2.89769265307778)
--(axis cs:63177,2.89769340306611)
--(axis cs:63176,2.89769413731776)
--(axis cs:63175,2.89769489460686)
--(axis cs:63174,2.89769566590435)
--(axis cs:63173,2.89769645986722)
--(axis cs:63172,2.89769721633531)
--(axis cs:63171,2.89769799689227)
--(axis cs:63170,2.89769879483969)
--(axis cs:63169,2.8976995736879)
--(axis cs:63168,2.89770035115487)
--(axis cs:63167,2.89770113974741)
--(axis cs:63166,2.89770190627535)
--(axis cs:63165,2.89770267504076)
--(axis cs:63164,2.89770342630535)
--(axis cs:63163,2.89770419247062)
--(axis cs:63162,2.89770495340211)
--(axis cs:63161,2.89770572150999)
--(axis cs:63160,2.89770652296509)
--(axis cs:63159,2.89770732931919)
--(axis cs:63158,2.8977081347199)
--(axis cs:63157,2.89770894282238)
--(axis cs:63156,2.89770977181065)
--(axis cs:63155,2.89771055119714)
--(axis cs:63154,2.89771132306817)
--(axis cs:63153,2.89771208556491)
--(axis cs:63152,2.89771289895402)
--(axis cs:63151,2.89771372958379)
--(axis cs:63150,2.89771456413435)
--(axis cs:63149,2.89771542535406)
--(axis cs:63148,2.89771628237055)
--(axis cs:63147,2.89771713890168)
--(axis cs:63146,2.8977179886849)
--(axis cs:63145,2.89771886215586)
--(axis cs:63144,2.89771977478937)
--(axis cs:63143,2.89772065013423)
--(axis cs:63142,2.89772150909439)
--(axis cs:63141,2.89772238237913)
--(axis cs:63140,2.89772325161518)
--(axis cs:63139,2.89772410882814)
--(axis cs:63138,2.89772495280045)
--(axis cs:63137,2.89772579057944)
--(axis cs:63136,2.89772662678203)
--(axis cs:63135,2.89772749234476)
--(axis cs:63134,2.89772839878309)
--(axis cs:63133,2.89772930074756)
--(axis cs:63132,2.8977302067306)
--(axis cs:63131,2.89773109115861)
--(axis cs:63130,2.89773198542129)
--(axis cs:63129,2.8977328710171)
--(axis cs:63128,2.89773380126882)
--(axis cs:63127,2.89773475933978)
--(axis cs:63126,2.89773568232748)
--(axis cs:63125,2.89773661093392)
--(axis cs:63124,2.89773750427106)
--(axis cs:63123,2.89773843082834)
--(axis cs:63122,2.89773936120092)
--(axis cs:63121,2.89774031593298)
--(axis cs:63120,2.897741300247)
--(axis cs:63119,2.89774225537305)
--(axis cs:63118,2.89774317765603)
--(axis cs:63117,2.89774409609784)
--(axis cs:63116,2.8977449860635)
--(axis cs:63115,2.89774590813611)
--(axis cs:63114,2.89774681477746)
--(axis cs:63113,2.89774775819816)
--(axis cs:63112,2.89774871108985)
--(axis cs:63111,2.89774966110516)
--(axis cs:63110,2.89775060978343)
--(axis cs:63109,2.89775155379337)
--(axis cs:63108,2.89775249792034)
--(axis cs:63107,2.89775342568366)
--(axis cs:63106,2.89775437580512)
--(axis cs:63105,2.8977553262685)
--(axis cs:63104,2.89775628914359)
--(axis cs:63103,2.89775729191655)
--(axis cs:63102,2.89775832902107)
--(axis cs:63101,2.89775936116434)
--(axis cs:63100,2.89776036578818)
--(axis cs:63099,2.89776136695408)
--(axis cs:63098,2.89776234699852)
--(axis cs:63097,2.89776333922099)
--(axis cs:63096,2.89776435062365)
--(axis cs:63095,2.89776536468402)
--(axis cs:63094,2.89776638679232)
--(axis cs:63093,2.89776742871423)
--(axis cs:63092,2.89776846113932)
--(axis cs:63091,2.89776951221278)
--(axis cs:63090,2.89777055553965)
--(axis cs:63089,2.89777156428476)
--(axis cs:63088,2.89777255413614)
--(axis cs:63087,2.89777356901591)
--(axis cs:63086,2.89777459036078)
--(axis cs:63085,2.89777561019119)
--(axis cs:63084,2.89777661087757)
--(axis cs:63083,2.8977776046879)
--(axis cs:63082,2.89777858948194)
--(axis cs:63081,2.89777956870732)
--(axis cs:63080,2.89778053690568)
--(axis cs:63079,2.89778151134851)
--(axis cs:63078,2.89778251133071)
--(axis cs:63077,2.89778350949233)
--(axis cs:63076,2.89778449385049)
--(axis cs:63075,2.89778546129986)
--(axis cs:63074,2.89778642386906)
--(axis cs:63073,2.89778738860275)
--(axis cs:63072,2.897788361236)
--(axis cs:63071,2.89778934565779)
--(axis cs:63070,2.89779031297219)
--(axis cs:63069,2.89779130480689)
--(axis cs:63068,2.89779229925952)
--(axis cs:63067,2.89779328148536)
--(axis cs:63066,2.89779424621723)
--(axis cs:63065,2.89779523505252)
--(axis cs:63064,2.89779622652066)
--(axis cs:63063,2.89779722845471)
--(axis cs:63062,2.89779825563678)
--(axis cs:63061,2.89779929666577)
--(axis cs:63060,2.89780038596983)
--(axis cs:63059,2.89780147256028)
--(axis cs:63058,2.89780257502397)
--(axis cs:63057,2.89780368752823)
--(axis cs:63056,2.89780480433163)
--(axis cs:63055,2.89780593688097)
--(axis cs:63054,2.89780703075672)
--(axis cs:63053,2.89780813499352)
--(axis cs:63052,2.89780926368968)
--(axis cs:63051,2.89781039613249)
--(axis cs:63050,2.89781151283307)
--(axis cs:63049,2.89781262981418)
--(axis cs:63048,2.89781374951874)
--(axis cs:63047,2.89781485537652)
--(axis cs:63046,2.89781593062383)
--(axis cs:63045,2.89781701733768)
--(axis cs:63044,2.89781813091829)
--(axis cs:63043,2.89781926617674)
--(axis cs:63042,2.89782038404299)
--(axis cs:63041,2.89782150467543)
--(axis cs:63040,2.89782263902211)
--(axis cs:63039,2.89782377412192)
--(axis cs:63038,2.8978249299961)
--(axis cs:63037,2.89782609033585)
--(axis cs:63036,2.89782729885682)
--(axis cs:63035,2.89782852479134)
--(axis cs:63034,2.89782972786622)
--(axis cs:63033,2.89783092480177)
--(axis cs:63032,2.89783210870653)
--(axis cs:63031,2.89783330877017)
--(axis cs:63030,2.89783449275787)
--(axis cs:63029,2.89783567617366)
--(axis cs:63028,2.89783685196717)
--(axis cs:63027,2.89783802343907)
--(axis cs:63026,2.89783916571158)
--(axis cs:63025,2.89784028741305)
--(axis cs:63024,2.89784138988089)
--(axis cs:63023,2.89784248292068)
--(axis cs:63022,2.89784356060423)
--(axis cs:63021,2.89784464686236)
--(axis cs:63020,2.89784576141967)
--(axis cs:63019,2.89784691035324)
--(axis cs:63018,2.89784804963896)
--(axis cs:63017,2.8978492150518)
--(axis cs:63016,2.89785037232669)
--(axis cs:63015,2.89785156717196)
--(axis cs:63014,2.89785276445004)
--(axis cs:63013,2.89785397873081)
--(axis cs:63012,2.89785521901116)
--(axis cs:63011,2.89785648359587)
--(axis cs:63010,2.89785775151494)
--(axis cs:63009,2.89785901035117)
--(axis cs:63008,2.89786029547795)
--(axis cs:63007,2.89786158657902)
--(axis cs:63006,2.89786288442969)
--(axis cs:63005,2.8978641506226)
--(axis cs:63004,2.89786540495963)
--(axis cs:63003,2.89786665855011)
--(axis cs:63002,2.89786791835782)
--(axis cs:63001,2.89786917908443)
--(axis cs:63000,2.89787045131893)
--(axis cs:62999,2.89787173458384)
--(axis cs:62998,2.8978730081649)
--(axis cs:62997,2.8978742761666)
--(axis cs:62996,2.89787555274645)
--(axis cs:62995,2.8978767813784)
--(axis cs:62994,2.89787804488529)
--(axis cs:62993,2.89787932256915)
--(axis cs:62992,2.89788058487197)
--(axis cs:62991,2.89788185133931)
--(axis cs:62990,2.89788309276002)
--(axis cs:62989,2.89788436365527)
--(axis cs:62988,2.89788562533397)
--(axis cs:62987,2.89788689957703)
--(axis cs:62986,2.8978881972553)
--(axis cs:62985,2.89788946480983)
--(axis cs:62984,2.89789073842002)
--(axis cs:62983,2.89789201531749)
--(axis cs:62982,2.89789330945019)
--(axis cs:62981,2.89789463084522)
--(axis cs:62980,2.89789596142459)
--(axis cs:62979,2.89789729733478)
--(axis cs:62978,2.89789861318791)
--(axis cs:62977,2.89789989628488)
--(axis cs:62976,2.89790117173002)
--(axis cs:62975,2.89790244637965)
--(axis cs:62974,2.8979037604505)
--(axis cs:62973,2.89790508447884)
--(axis cs:62972,2.89790641163861)
--(axis cs:62971,2.89790771976153)
--(axis cs:62970,2.89790899118674)
--(axis cs:62969,2.89791021064838)
--(axis cs:62968,2.89791141740206)
--(axis cs:62967,2.8979126207021)
--(axis cs:62966,2.89791384050554)
--(axis cs:62965,2.89791504685535)
--(axis cs:62964,2.89791624138711)
--(axis cs:62963,2.89791745572103)
--(axis cs:62962,2.89791867921844)
--(axis cs:62961,2.89791989837897)
--(axis cs:62960,2.89792112527569)
--(axis cs:62959,2.89792233531686)
--(axis cs:62958,2.89792356666422)
--(axis cs:62957,2.89792479065587)
--(axis cs:62956,2.89792602556677)
--(axis cs:62955,2.8979272649702)
--(axis cs:62954,2.89792852389827)
--(axis cs:62953,2.89792976590028)
--(axis cs:62952,2.89793098358013)
--(axis cs:62951,2.89793220842928)
--(axis cs:62950,2.89793342402214)
--(axis cs:62949,2.8979346295682)
--(axis cs:62948,2.89793584852457)
--(axis cs:62947,2.89793710592907)
--(axis cs:62946,2.89793836581337)
--(axis cs:62945,2.89793963135566)
--(axis cs:62944,2.89794088155212)
--(axis cs:62943,2.8979421218614)
--(axis cs:62942,2.89794336521077)
--(axis cs:62941,2.89794462761657)
--(axis cs:62940,2.89794590568799)
--(axis cs:62939,2.89794719568963)
--(axis cs:62938,2.89794849820828)
--(axis cs:62937,2.89794981627225)
--(axis cs:62936,2.89795113389696)
--(axis cs:62935,2.89795245986077)
--(axis cs:62934,2.8979538283906)
--(axis cs:62933,2.89795516373572)
--(axis cs:62932,2.89795647842238)
--(axis cs:62931,2.89795781298307)
--(axis cs:62930,2.89795913375711)
--(axis cs:62929,2.89796045085425)
--(axis cs:62928,2.89796175995767)
--(axis cs:62927,2.8979630750731)
--(axis cs:62926,2.89796441496128)
--(axis cs:62925,2.89796573819095)
--(axis cs:62924,2.89796705937062)
--(axis cs:62923,2.89796834825172)
--(axis cs:62922,2.89796966830121)
--(axis cs:62921,2.89797099174047)
--(axis cs:62920,2.89797232364513)
--(axis cs:62919,2.89797363477036)
--(axis cs:62918,2.89797494177067)
--(axis cs:62917,2.89797624050639)
--(axis cs:62916,2.89797752162814)
--(axis cs:62915,2.89797879285866)
--(axis cs:62914,2.89798007592313)
--(axis cs:62913,2.89798135545407)
--(axis cs:62912,2.89798260805675)
--(axis cs:62911,2.89798386742578)
--(axis cs:62910,2.89798513376255)
--(axis cs:62909,2.89798640744064)
--(axis cs:62908,2.89798767671477)
--(axis cs:62907,2.89798896751747)
--(axis cs:62906,2.89799024017573)
--(axis cs:62905,2.89799150769129)
--(axis cs:62904,2.89799280754797)
--(axis cs:62903,2.89799409707369)
--(axis cs:62902,2.8979954201556)
--(axis cs:62901,2.89799675456808)
--(axis cs:62900,2.89799802863799)
--(axis cs:62899,2.89799927539868)
--(axis cs:62898,2.89800053700131)
--(axis cs:62897,2.89800180433756)
--(axis cs:62896,2.89800309561656)
--(axis cs:62895,2.89800437864868)
--(axis cs:62894,2.89800561849405)
--(axis cs:62893,2.89800686665165)
--(axis cs:62892,2.89800810925917)
--(axis cs:62891,2.89800936735644)
--(axis cs:62890,2.89801059490335)
--(axis cs:62889,2.89801179599417)
--(axis cs:62888,2.898012968941)
--(axis cs:62887,2.89801415176548)
--(axis cs:62886,2.89801535276147)
--(axis cs:62885,2.89801657858527)
--(axis cs:62884,2.89801780248273)
--(axis cs:62883,2.89801903562218)
--(axis cs:62882,2.89802024623631)
--(axis cs:62881,2.89802145285731)
--(axis cs:62880,2.8980226754333)
--(axis cs:62879,2.89802388441574)
--(axis cs:62878,2.89802510430534)
--(axis cs:62877,2.89802634258757)
--(axis cs:62876,2.89802753919382)
--(axis cs:62875,2.89802875838212)
--(axis cs:62874,2.89803000285354)
--(axis cs:62873,2.89803123258824)
--(axis cs:62872,2.89803243468861)
--(axis cs:62871,2.89803363583128)
--(axis cs:62870,2.89803478960934)
--(axis cs:62869,2.89803590293196)
--(axis cs:62868,2.89803701941752)
--(axis cs:62867,2.89803814814592)
--(axis cs:62866,2.89803925709334)
--(axis cs:62865,2.89804037083007)
--(axis cs:62864,2.89804148833911)
--(axis cs:62863,2.89804259882502)
--(axis cs:62862,2.89804370134843)
--(axis cs:62861,2.89804482850995)
--(axis cs:62860,2.89804591941082)
--(axis cs:62859,2.89804700237706)
--(axis cs:62858,2.89804809663518)
--(axis cs:62857,2.89804915339383)
--(axis cs:62856,2.89805020068967)
--(axis cs:62855,2.89805121512543)
--(axis cs:62854,2.89805222345522)
--(axis cs:62853,2.89805325726498)
--(axis cs:62852,2.89805428536318)
--(axis cs:62851,2.89805532212282)
--(axis cs:62850,2.89805636227828)
--(axis cs:62849,2.89805739287155)
--(axis cs:62848,2.89805841111543)
--(axis cs:62847,2.89805943845246)
--(axis cs:62846,2.89806047317337)
--(axis cs:62845,2.8980615169495)
--(axis cs:62844,2.89806254671969)
--(axis cs:62843,2.8980636057297)
--(axis cs:62842,2.89806464004325)
--(axis cs:62841,2.89806568025376)
--(axis cs:62840,2.89806673983423)
--(axis cs:62839,2.89806780367525)
--(axis cs:62838,2.89806885513505)
--(axis cs:62837,2.89806987342282)
--(axis cs:62836,2.89807089052405)
--(axis cs:62835,2.89807188817339)
--(axis cs:62834,2.89807287500861)
--(axis cs:62833,2.89807386997086)
--(axis cs:62832,2.89807483221162)
--(axis cs:62831,2.89807583169666)
--(axis cs:62830,2.89807681555502)
--(axis cs:62829,2.89807778510233)
--(axis cs:62828,2.8980787748282)
--(axis cs:62827,2.89807976885235)
--(axis cs:62826,2.89808077386101)
--(axis cs:62825,2.89808178134939)
--(axis cs:62824,2.89808278051344)
--(axis cs:62823,2.89808378919629)
--(axis cs:62822,2.89808480257146)
--(axis cs:62821,2.89808576703685)
--(axis cs:62820,2.89808674095136)
--(axis cs:62819,2.89808770829566)
--(axis cs:62818,2.89808870770386)
--(axis cs:62817,2.89808971144727)
--(axis cs:62816,2.89809072724843)
--(axis cs:62815,2.89809174480665)
--(axis cs:62814,2.89809278407282)
--(axis cs:62813,2.89809381802696)
--(axis cs:62812,2.89809488137201)
--(axis cs:62811,2.89809596590273)
--(axis cs:62810,2.89809702857648)
--(axis cs:62809,2.89809806067896)
--(axis cs:62808,2.8980990720956)
--(axis cs:62807,2.89810007076683)
--(axis cs:62806,2.89810107448404)
--(axis cs:62805,2.89810211384845)
--(axis cs:62804,2.89810314402787)
--(axis cs:62803,2.89810419637839)
--(axis cs:62802,2.89810527249341)
--(axis cs:62801,2.89810637428875)
--(axis cs:62800,2.898107472798)
--(axis cs:62799,2.89810857432831)
--(axis cs:62798,2.89810968070195)
--(axis cs:62797,2.89811076287535)
--(axis cs:62796,2.89811187132306)
--(axis cs:62795,2.89811298144321)
--(axis cs:62794,2.89811408275605)
--(axis cs:62793,2.89811517849969)
--(axis cs:62792,2.89811628209434)
--(axis cs:62791,2.89811735561583)
--(axis cs:62790,2.89811843463583)
--(axis cs:62789,2.89811949498727)
--(axis cs:62788,2.89812058352885)
--(axis cs:62787,2.89812167750044)
--(axis cs:62786,2.89812276485496)
--(axis cs:62785,2.89812386660189)
--(axis cs:62784,2.89812496729356)
--(axis cs:62783,2.898126075599)
--(axis cs:62782,2.89812718325363)
--(axis cs:62781,2.8981282613411)
--(axis cs:62780,2.89812933410812)
--(axis cs:62779,2.89813039134465)
--(axis cs:62778,2.89813145736613)
--(axis cs:62777,2.89813254449594)
--(axis cs:62776,2.89813364988096)
--(axis cs:62775,2.89813476378383)
--(axis cs:62774,2.89813588022853)
--(axis cs:62773,2.89813701450218)
--(axis cs:62772,2.89813816287468)
--(axis cs:62771,2.89813930692291)
--(axis cs:62770,2.89814043145743)
--(axis cs:62769,2.89814155773306)
--(axis cs:62768,2.89814268335536)
--(axis cs:62767,2.89814382432755)
--(axis cs:62766,2.89814495969054)
--(axis cs:62765,2.89814605979869)
--(axis cs:62764,2.89814716333715)
--(axis cs:62763,2.8981482617662)
--(axis cs:62762,2.89814933158153)
--(axis cs:62761,2.89815040884633)
--(axis cs:62760,2.89815147185441)
--(axis cs:62759,2.89815254794037)
--(axis cs:62758,2.89815363008223)
--(axis cs:62757,2.89815469127787)
--(axis cs:62756,2.89815573031194)
--(axis cs:62755,2.89815676269677)
--(axis cs:62754,2.8981578037172)
--(axis cs:62753,2.89815885397246)
--(axis cs:62752,2.89815990752365)
--(axis cs:62751,2.89816093306969)
--(axis cs:62750,2.89816195991868)
--(axis cs:62749,2.89816299463637)
--(axis cs:62748,2.89816403027417)
--(axis cs:62747,2.89816501668342)
--(axis cs:62746,2.8981660083491)
--(axis cs:62745,2.89816702848674)
--(axis cs:62744,2.89816807194333)
--(axis cs:62743,2.89816907774346)
--(axis cs:62742,2.89817006036781)
--(axis cs:62741,2.89817104282403)
--(axis cs:62740,2.8981720521244)
--(axis cs:62739,2.89817305405227)
--(axis cs:62738,2.89817404111526)
--(axis cs:62737,2.89817504010213)
--(axis cs:62736,2.89817606054905)
--(axis cs:62735,2.89817706644395)
--(axis cs:62734,2.89817808935826)
--(axis cs:62733,2.89817911351697)
--(axis cs:62732,2.89818010012824)
--(axis cs:62731,2.89818110032363)
--(axis cs:62730,2.89818209330879)
--(axis cs:62729,2.89818306359861)
--(axis cs:62728,2.89818403158856)
--(axis cs:62727,2.89818502547324)
--(axis cs:62726,2.8981860250716)
--(axis cs:62725,2.89818704175769)
--(axis cs:62724,2.89818802750335)
--(axis cs:62723,2.89818896487675)
--(axis cs:62722,2.89818989761194)
--(axis cs:62721,2.89819085811304)
--(axis cs:62720,2.89819184452571)
--(axis cs:62719,2.89819281703556)
--(axis cs:62718,2.89819378648217)
--(axis cs:62717,2.8981947680934)
--(axis cs:62716,2.89819574154771)
--(axis cs:62715,2.89819672028232)
--(axis cs:62714,2.89819771724361)
--(axis cs:62713,2.89819870731407)
--(axis cs:62712,2.89819968143658)
--(axis cs:62711,2.89820066764369)
--(axis cs:62710,2.89820161802538)
--(axis cs:62709,2.89820258010305)
--(axis cs:62708,2.89820356692146)
--(axis cs:62707,2.89820456068011)
--(axis cs:62706,2.89820557749503)
--(axis cs:62705,2.89820662569448)
--(axis cs:62704,2.89820766865671)
--(axis cs:62703,2.89820873160544)
--(axis cs:62702,2.89820979049184)
--(axis cs:62701,2.89821084507271)
--(axis cs:62700,2.8982118738879)
--(axis cs:62699,2.89821290103063)
--(axis cs:62698,2.89821391913487)
--(axis cs:62697,2.89821492123732)
--(axis cs:62696,2.89821592071296)
--(axis cs:62695,2.89821693333141)
--(axis cs:62694,2.89821793556613)
--(axis cs:62693,2.89821892620384)
--(axis cs:62692,2.89821993597667)
--(axis cs:62691,2.89822095266368)
--(axis cs:62690,2.89822196988811)
--(axis cs:62689,2.89822300605836)
--(axis cs:62688,2.89822397868168)
--(axis cs:62687,2.89822495172265)
--(axis cs:62686,2.89822594355752)
--(axis cs:62685,2.89822693150927)
--(axis cs:62684,2.89822792211375)
--(axis cs:62683,2.89822891125809)
--(axis cs:62682,2.89822992065599)
--(axis cs:62681,2.89823093586392)
--(axis cs:62680,2.89823193730415)
--(axis cs:62679,2.89823293397317)
--(axis cs:62678,2.89823389212818)
--(axis cs:62677,2.89823483788792)
--(axis cs:62676,2.89823575174232)
--(axis cs:62675,2.89823665227781)
--(axis cs:62674,2.89823759389129)
--(axis cs:62673,2.89823852413636)
--(axis cs:62672,2.89823944050961)
--(axis cs:62671,2.89824036808567)
--(axis cs:62670,2.89824130642134)
--(axis cs:62669,2.89824226967637)
--(axis cs:62668,2.89824324317316)
--(axis cs:62667,2.89824423825457)
--(axis cs:62666,2.89824522241792)
--(axis cs:62665,2.89824619946321)
--(axis cs:62664,2.8982471879389)
--(axis cs:62663,2.89824817373512)
--(axis cs:62662,2.8982491512505)
--(axis cs:62661,2.8982501400022)
--(axis cs:62660,2.89825114230945)
--(axis cs:62659,2.89825217594577)
--(axis cs:62658,2.89825317024499)
--(axis cs:62657,2.89825417977001)
--(axis cs:62656,2.89825520260509)
--(axis cs:62655,2.89825621032276)
--(axis cs:62654,2.89825722869753)
--(axis cs:62653,2.89825827157935)
--(axis cs:62652,2.89825930312466)
--(axis cs:62651,2.89826032960877)
--(axis cs:62650,2.89826138794129)
--(axis cs:62649,2.89826241370965)
--(axis cs:62648,2.8982634590842)
--(axis cs:62647,2.89826451435895)
--(axis cs:62646,2.8982655383881)
--(axis cs:62645,2.89826651069676)
--(axis cs:62644,2.89826748015253)
--(axis cs:62643,2.89826848141311)
--(axis cs:62642,2.89826947581275)
--(axis cs:62641,2.89827045427087)
--(axis cs:62640,2.89827140875376)
--(axis cs:62639,2.89827235330357)
--(axis cs:62638,2.89827326463288)
--(axis cs:62637,2.8982742099026)
--(axis cs:62636,2.89827513650856)
--(axis cs:62635,2.89827610750372)
--(axis cs:62634,2.89827708266797)
--(axis cs:62633,2.89827806092666)
--(axis cs:62632,2.89827906865762)
--(axis cs:62631,2.89828005076282)
--(axis cs:62630,2.89828101472627)
--(axis cs:62629,2.89828199214118)
--(axis cs:62628,2.89828297024095)
--(axis cs:62627,2.89828394707818)
--(axis cs:62626,2.8982849323414)
--(axis cs:62625,2.89828588969342)
--(axis cs:62624,2.89828685815637)
--(axis cs:62623,2.89828783570023)
--(axis cs:62622,2.89828883738708)
--(axis cs:62621,2.89828981160393)
--(axis cs:62620,2.89829077752802)
--(axis cs:62619,2.89829173538333)
--(axis cs:62618,2.89829270480485)
--(axis cs:62617,2.89829364427453)
--(axis cs:62616,2.89829456432552)
--(axis cs:62615,2.89829550780557)
--(axis cs:62614,2.89829645583462)
--(axis cs:62613,2.89829742934729)
--(axis cs:62612,2.89829838549902)
--(axis cs:62611,2.89829933828244)
--(axis cs:62610,2.89830028775228)
--(axis cs:62609,2.89830128679473)
--(axis cs:62608,2.89830231400185)
--(axis cs:62607,2.89830336839043)
--(axis cs:62606,2.89830442159736)
--(axis cs:62605,2.89830547323692)
--(axis cs:62604,2.89830652369026)
--(axis cs:62603,2.8983075499785)
--(axis cs:62602,2.89830853057288)
--(axis cs:62601,2.89830955932228)
--(axis cs:62600,2.89831059640598)
--(axis cs:62599,2.89831161327968)
--(axis cs:62598,2.89831268039019)
--(axis cs:62597,2.89831373338207)
--(axis cs:62596,2.89831481008864)
--(axis cs:62595,2.89831590891511)
--(axis cs:62594,2.8983170167696)
--(axis cs:62593,2.89831812352461)
--(axis cs:62592,2.89831922481422)
--(axis cs:62591,2.8983203563144)
--(axis cs:62590,2.89832149935113)
--(axis cs:62589,2.89832264604134)
--(axis cs:62588,2.89832377320197)
--(axis cs:62587,2.89832493018327)
--(axis cs:62586,2.8983261123045)
--(axis cs:62585,2.89832728539393)
--(axis cs:62584,2.89832847429242)
--(axis cs:62583,2.89832966860079)
--(axis cs:62582,2.89833083572163)
--(axis cs:62581,2.89833197428594)
--(axis cs:62580,2.89833308772088)
--(axis cs:62579,2.89833423733716)
--(axis cs:62578,2.89833536046055)
--(axis cs:62577,2.89833649991059)
--(axis cs:62576,2.89833764971175)
--(axis cs:62575,2.89833879343135)
--(axis cs:62574,2.89833993210893)
--(axis cs:62573,2.89834106181586)
--(axis cs:62572,2.8983421973791)
--(axis cs:62571,2.89834333556473)
--(axis cs:62570,2.89834451410144)
--(axis cs:62569,2.89834566977168)
--(axis cs:62568,2.89834682539769)
--(axis cs:62567,2.89834794184322)
--(axis cs:62566,2.89834905236874)
--(axis cs:62565,2.89835013815467)
--(axis cs:62564,2.89835120412274)
--(axis cs:62563,2.89835227065181)
--(axis cs:62562,2.8983533109392)
--(axis cs:62561,2.89835433978478)
--(axis cs:62560,2.89835536737891)
--(axis cs:62559,2.898356349643)
--(axis cs:62558,2.89835733953351)
--(axis cs:62557,2.89835834117901)
--(axis cs:62556,2.89835928910782)
--(axis cs:62555,2.89836025936104)
--(axis cs:62554,2.89836123801463)
--(axis cs:62553,2.89836221897326)
--(axis cs:62552,2.89836317148774)
--(axis cs:62551,2.89836411497704)
--(axis cs:62550,2.89836506267726)
--(axis cs:62549,2.89836601165622)
--(axis cs:62548,2.89836697654656)
--(axis cs:62547,2.89836793418963)
--(axis cs:62546,2.89836888161029)
--(axis cs:62545,2.8983698570175)
--(axis cs:62544,2.89837084417651)
--(axis cs:62543,2.89837186934378)
--(axis cs:62542,2.89837289625274)
--(axis cs:62541,2.89837394875842)
--(axis cs:62540,2.89837496052813)
--(axis cs:62539,2.89837598135587)
--(axis cs:62538,2.89837700738965)
--(axis cs:62537,2.89837802923669)
--(axis cs:62536,2.89837904774721)
--(axis cs:62535,2.89838007069362)
--(axis cs:62534,2.89838109680481)
--(axis cs:62533,2.89838210002299)
--(axis cs:62532,2.8983831335031)
--(axis cs:62531,2.89838418300406)
--(axis cs:62530,2.89838524422118)
--(axis cs:62529,2.89838628836102)
--(axis cs:62528,2.89838734916954)
--(axis cs:62527,2.89838843224742)
--(axis cs:62526,2.89838952071391)
--(axis cs:62525,2.89839060441515)
--(axis cs:62524,2.89839169973249)
--(axis cs:62523,2.89839277879865)
--(axis cs:62522,2.898393844573)
--(axis cs:62521,2.8983948956234)
--(axis cs:62520,2.89839593828577)
--(axis cs:62519,2.89839697829403)
--(axis cs:62518,2.89839802410816)
--(axis cs:62517,2.8983990613985)
--(axis cs:62516,2.89840011424966)
--(axis cs:62515,2.89840119683094)
--(axis cs:62514,2.89840229762092)
--(axis cs:62513,2.89840338594341)
--(axis cs:62512,2.89840447156234)
--(axis cs:62511,2.89840554507545)
--(axis cs:62510,2.89840660404406)
--(axis cs:62509,2.89840764901519)
--(axis cs:62508,2.8984086944987)
--(axis cs:62507,2.89840977801782)
--(axis cs:62506,2.89841085997825)
--(axis cs:62505,2.89841195890503)
--(axis cs:62504,2.89841308570964)
--(axis cs:62503,2.89841420096954)
--(axis cs:62502,2.89841532685762)
--(axis cs:62501,2.89841650031295)
--(axis cs:62500,2.89841768088627)
--(axis cs:62499,2.89841890551007)
--(axis cs:62498,2.89842014742675)
--(axis cs:62497,2.89842139955321)
--(axis cs:62496,2.89842263786828)
--(axis cs:62495,2.89842389384032)
--(axis cs:62494,2.8984251621699)
--(axis cs:62493,2.89842640932132)
--(axis cs:62492,2.89842766073763)
--(axis cs:62491,2.89842890859693)
--(axis cs:62490,2.89843017091569)
--(axis cs:62489,2.8984314292929)
--(axis cs:62488,2.89843269149696)
--(axis cs:62487,2.8984339520052)
--(axis cs:62486,2.89843521912103)
--(axis cs:62485,2.89843647413587)
--(axis cs:62484,2.89843771624329)
--(axis cs:62483,2.89843894112123)
--(axis cs:62482,2.89844020308982)
--(axis cs:62481,2.89844145109386)
--(axis cs:62480,2.89844270947181)
--(axis cs:62479,2.89844397187038)
--(axis cs:62478,2.89844523313384)
--(axis cs:62477,2.89844649125287)
--(axis cs:62476,2.89844775019551)
--(axis cs:62475,2.89844900396953)
--(axis cs:62474,2.89845025183316)
--(axis cs:62473,2.89845145308062)
--(axis cs:62472,2.8984526422291)
--(axis cs:62471,2.89845383198729)
--(axis cs:62470,2.89845502936844)
--(axis cs:62469,2.89845624886278)
--(axis cs:62468,2.89845748727089)
--(axis cs:62467,2.89845874133709)
--(axis cs:62466,2.89846000393454)
--(axis cs:62465,2.89846127418113)
--(axis cs:62464,2.89846252476417)
--(axis cs:62463,2.8984637796896)
--(axis cs:62462,2.89846508462816)
--(axis cs:62461,2.89846639807563)
--(axis cs:62460,2.89846769905248)
--(axis cs:62459,2.89846899491408)
--(axis cs:62458,2.89847026126723)
--(axis cs:62457,2.89847150817156)
--(axis cs:62456,2.89847275463285)
--(axis cs:62455,2.89847400389479)
--(axis cs:62454,2.8984752340389)
--(axis cs:62453,2.89847646099895)
--(axis cs:62452,2.89847769765539)
--(axis cs:62451,2.89847895409902)
--(axis cs:62450,2.8984801899583)
--(axis cs:62449,2.89848141642569)
--(axis cs:62448,2.8984826198467)
--(axis cs:62447,2.89848380650492)
--(axis cs:62446,2.89848502743562)
--(axis cs:62445,2.89848627253929)
--(axis cs:62444,2.89848752702934)
--(axis cs:62443,2.89848876640043)
--(axis cs:62442,2.89849005149387)
--(axis cs:62441,2.89849135490116)
--(axis cs:62440,2.89849268610927)
--(axis cs:62439,2.89849401824752)
--(axis cs:62438,2.898495357706)
--(axis cs:62437,2.89849667349599)
--(axis cs:62436,2.89849799223147)
--(axis cs:62435,2.89849930929025)
--(axis cs:62434,2.89850064687866)
--(axis cs:62433,2.89850198347384)
--(axis cs:62432,2.89850332548496)
--(axis cs:62431,2.89850466656984)
--(axis cs:62430,2.89850599738803)
--(axis cs:62429,2.89850734904872)
--(axis cs:62428,2.89850869482938)
--(axis cs:62427,2.89851002886216)
--(axis cs:62426,2.89851134774216)
--(axis cs:62425,2.89851268545286)
--(axis cs:62424,2.898513979637)
--(axis cs:62423,2.89851530043056)
--(axis cs:62422,2.89851662381907)
--(axis cs:62421,2.89851794120633)
--(axis cs:62420,2.89851928040397)
--(axis cs:62419,2.89852061407118)
--(axis cs:62418,2.89852195022016)
--(axis cs:62417,2.89852327073286)
--(axis cs:62416,2.89852455276754)
--(axis cs:62415,2.89852583858058)
--(axis cs:62414,2.89852713162384)
--(axis cs:62413,2.89852838830235)
--(axis cs:62412,2.89852965338301)
--(axis cs:62411,2.89853092404871)
--(axis cs:62410,2.89853219837644)
--(axis cs:62409,2.89853349665319)
--(axis cs:62408,2.89853481442631)
--(axis cs:62407,2.89853611816911)
--(axis cs:62406,2.89853741907088)
--(axis cs:62405,2.89853871779147)
--(axis cs:62404,2.8985400292659)
--(axis cs:62403,2.89854136702207)
--(axis cs:62402,2.89854268324049)
--(axis cs:62401,2.8985440412431)
--(axis cs:62400,2.89854536837095)
--(axis cs:62399,2.8985467133688)
--(axis cs:62398,2.89854807434403)
--(axis cs:62397,2.89854945988917)
--(axis cs:62396,2.89855080586365)
--(axis cs:62395,2.89855212944254)
--(axis cs:62394,2.89855347101697)
--(axis cs:62393,2.89855483401418)
--(axis cs:62392,2.89855619249034)
--(axis cs:62391,2.89855757865108)
--(axis cs:62390,2.89855897714951)
--(axis cs:62389,2.89856038475844)
--(axis cs:62388,2.89856181176734)
--(axis cs:62387,2.89856323388197)
--(axis cs:62386,2.89856466259674)
--(axis cs:62385,2.89856611193283)
--(axis cs:62384,2.89856756096262)
--(axis cs:62383,2.89856901802015)
--(axis cs:62382,2.89857049601878)
--(axis cs:62381,2.89857197050471)
--(axis cs:62380,2.89857345139247)
--(axis cs:62379,2.89857491437106)
--(axis cs:62378,2.89857636618662)
--(axis cs:62377,2.89857782259529)
--(axis cs:62376,2.89857931116642)
--(axis cs:62375,2.89858080712424)
--(axis cs:62374,2.89858231378874)
--(axis cs:62373,2.89858381692344)
--(axis cs:62372,2.89858530757016)
--(axis cs:62371,2.89858678299627)
--(axis cs:62370,2.8985882324463)
--(axis cs:62369,2.8985896923545)
--(axis cs:62368,2.89859113627971)
--(axis cs:62367,2.89859255705318)
--(axis cs:62366,2.89859397997885)
--(axis cs:62365,2.89859542188553)
--(axis cs:62364,2.89859687015523)
--(axis cs:62363,2.89859832506836)
--(axis cs:62362,2.89859980344699)
--(axis cs:62361,2.89860127698305)
--(axis cs:62360,2.89860278418883)
--(axis cs:62359,2.89860424626265)
--(axis cs:62358,2.89860570646231)
--(axis cs:62357,2.89860714265293)
--(axis cs:62356,2.89860856893114)
--(axis cs:62355,2.89860999232721)
--(axis cs:62354,2.8986114468766)
--(axis cs:62353,2.89861290642369)
--(axis cs:62352,2.89861435178219)
--(axis cs:62351,2.89861580130731)
--(axis cs:62350,2.89861727208573)
--(axis cs:62349,2.89861872721711)
--(axis cs:62348,2.89862018531907)
--(axis cs:62347,2.89862164722773)
--(axis cs:62346,2.89862306586339)
--(axis cs:62345,2.89862445881105)
--(axis cs:62344,2.89862586972717)
--(axis cs:62343,2.8986272414527)
--(axis cs:62342,2.89862862049714)
--(axis cs:62341,2.89862999849944)
--(axis cs:62340,2.89863138183644)
--(axis cs:62339,2.89863273785955)
--(axis cs:62338,2.89863407766084)
--(axis cs:62337,2.89863540606279)
--(axis cs:62336,2.89863674162368)
--(axis cs:62335,2.89863810885726)
--(axis cs:62334,2.8986394943244)
--(axis cs:62333,2.89864084517393)
--(axis cs:62332,2.8986421784851)
--(axis cs:62331,2.89864351672371)
--(axis cs:62330,2.89864486484874)
--(axis cs:62329,2.89864616964557)
--(axis cs:62328,2.89864747680487)
--(axis cs:62327,2.89864877613758)
--(axis cs:62326,2.89865008679591)
--(axis cs:62325,2.89865137127159)
--(axis cs:62324,2.8986526508099)
--(axis cs:62323,2.89865394194594)
--(axis cs:62322,2.89865521401341)
--(axis cs:62321,2.89865646472157)
--(axis cs:62320,2.8986576983883)
--(axis cs:62319,2.89865896665644)
--(axis cs:62318,2.89866024833546)
--(axis cs:62317,2.89866154642366)
--(axis cs:62316,2.89866281363878)
--(axis cs:62315,2.89866408988863)
--(axis cs:62314,2.89866538793818)
--(axis cs:62313,2.89866664598951)
--(axis cs:62312,2.89866790369887)
--(axis cs:62311,2.89866917705427)
--(axis cs:62310,2.89867043947266)
--(axis cs:62309,2.8986716819931)
--(axis cs:62308,2.89867292077276)
--(axis cs:62307,2.89867415333638)
--(axis cs:62306,2.89867537927108)
--(axis cs:62305,2.89867664864222)
--(axis cs:62304,2.89867789220985)
--(axis cs:62303,2.8986791512019)
--(axis cs:62302,2.89868044369373)
--(axis cs:62301,2.89868177649132)
--(axis cs:62300,2.8986831390861)
--(axis cs:62299,2.89868455983605)
--(axis cs:62298,2.89868597605489)
--(axis cs:62297,2.89868737036538)
--(axis cs:62296,2.89868874356421)
--(axis cs:62295,2.89869010629373)
--(axis cs:62294,2.8986914393987)
--(axis cs:62293,2.89869278232421)
--(axis cs:62292,2.89869413850548)
--(axis cs:62291,2.89869547292279)
--(axis cs:62290,2.89869677759181)
--(axis cs:62289,2.89869806919505)
--(axis cs:62288,2.8986993441192)
--(axis cs:62287,2.89870059281221)
--(axis cs:62286,2.89870185796877)
--(axis cs:62285,2.89870313598851)
--(axis cs:62284,2.89870441247359)
--(axis cs:62283,2.89870568381142)
--(axis cs:62282,2.89870694659676)
--(axis cs:62281,2.89870823994124)
--(axis cs:62280,2.89870954331794)
--(axis cs:62279,2.89871082241811)
--(axis cs:62278,2.89871210364462)
--(axis cs:62277,2.89871335519452)
--(axis cs:62276,2.89871457462711)
--(axis cs:62275,2.89871576423969)
--(axis cs:62274,2.8987169324799)
--(axis cs:62273,2.89871806308535)
--(axis cs:62272,2.89871917076514)
--(axis cs:62271,2.8987202519498)
--(axis cs:62270,2.89872133435606)
--(axis cs:62269,2.8987224259052)
--(axis cs:62268,2.89872353077685)
--(axis cs:62267,2.8987246476402)
--(axis cs:62266,2.89872578096993)
--(axis cs:62265,2.89872691396556)
--(axis cs:62264,2.89872804587848)
--(axis cs:62263,2.89872919549441)
--(axis cs:62262,2.89873031576778)
--(axis cs:62261,2.89873144622878)
--(axis cs:62260,2.8987325641005)
--(axis cs:62259,2.89873371191767)
--(axis cs:62258,2.8987348609571)
--(axis cs:62257,2.89873599981644)
--(axis cs:62256,2.89873715394148)
--(axis cs:62255,2.89873832187663)
--(axis cs:62254,2.89873953296774)
--(axis cs:62253,2.89874070950093)
--(axis cs:62252,2.89874192104042)
--(axis cs:62251,2.89874311775453)
--(axis cs:62250,2.89874432609326)
--(axis cs:62249,2.89874555783225)
--(axis cs:62248,2.89874678497507)
--(axis cs:62247,2.89874806423637)
--(axis cs:62246,2.89874932035789)
--(axis cs:62245,2.89875057838105)
--(axis cs:62244,2.8987518277798)
--(axis cs:62243,2.89875311431536)
--(axis cs:62242,2.89875440445537)
--(axis cs:62241,2.8987557079596)
--(axis cs:62240,2.89875699074839)
--(axis cs:62239,2.89875824243817)
--(axis cs:62238,2.89875950130185)
--(axis cs:62237,2.89876077384489)
--(axis cs:62236,2.89876205122725)
--(axis cs:62235,2.89876337258385)
--(axis cs:62234,2.89876467371654)
--(axis cs:62233,2.89876600588322)
--(axis cs:62232,2.89876736600797)
--(axis cs:62231,2.89876872240259)
--(axis cs:62230,2.89877008982874)
--(axis cs:62229,2.89877141268211)
--(axis cs:62228,2.898772700243)
--(axis cs:62227,2.89877398329605)
--(axis cs:62226,2.89877528499363)
--(axis cs:62225,2.89877661241233)
--(axis cs:62224,2.89877797515802)
--(axis cs:62223,2.89877931317664)
--(axis cs:62222,2.89878063468447)
--(axis cs:62221,2.89878194866806)
--(axis cs:62220,2.89878329032481)
--(axis cs:62219,2.89878465168169)
--(axis cs:62218,2.89878600656155)
--(axis cs:62217,2.89878735003646)
--(axis cs:62216,2.89878870436173)
--(axis cs:62215,2.89879005749721)
--(axis cs:62214,2.89879138418501)
--(axis cs:62213,2.89879271231947)
--(axis cs:62212,2.89879404190022)
--(axis cs:62211,2.8987953711715)
--(axis cs:62210,2.89879667599346)
--(axis cs:62209,2.89879798086389)
--(axis cs:62208,2.89879926350316)
--(axis cs:62207,2.89880054952839)
--(axis cs:62206,2.89880185531091)
--(axis cs:62205,2.89880315754104)
--(axis cs:62204,2.89880442364343)
--(axis cs:62203,2.89880567419333)
--(axis cs:62202,2.89880687017483)
--(axis cs:62201,2.89880806452337)
--(axis cs:62200,2.89880922751242)
--(axis cs:62199,2.89881040739167)
--(axis cs:62198,2.89881160681848)
--(axis cs:62197,2.89881283275243)
--(axis cs:62196,2.89881403186884)
--(axis cs:62195,2.89881524373149)
--(axis cs:62194,2.89881643828011)
--(axis cs:62193,2.89881763325961)
--(axis cs:62192,2.89881883118097)
--(axis cs:62191,2.8988200315245)
--(axis cs:62190,2.8988212317653)
--(axis cs:62189,2.89882246850566)
--(axis cs:62188,2.89882368424652)
--(axis cs:62187,2.89882490236952)
--(axis cs:62186,2.89882611330061)
--(axis cs:62185,2.8988273202975)
--(axis cs:62184,2.89882854994591)
--(axis cs:62183,2.89882980480621)
--(axis cs:62182,2.8988310591929)
--(axis cs:62181,2.89883229267178)
--(axis cs:62180,2.89883354112826)
--(axis cs:62179,2.89883479383589)
--(axis cs:62178,2.89883605985207)
--(axis cs:62177,2.89883733455529)
--(axis cs:62176,2.89883858796948)
--(axis cs:62175,2.89883984992109)
--(axis cs:62174,2.8988411310461)
--(axis cs:62173,2.89884244077069)
--(axis cs:62172,2.89884373176188)
--(axis cs:62171,2.89884502682292)
--(axis cs:62170,2.89884635435349)
--(axis cs:62169,2.89884769832023)
--(axis cs:62168,2.89884905912246)
--(axis cs:62167,2.89885045406376)
--(axis cs:62166,2.89885187831848)
--(axis cs:62165,2.8988533258242)
--(axis cs:62164,2.89885477006763)
--(axis cs:62163,2.8988561779131)
--(axis cs:62162,2.89885758945737)
--(axis cs:62161,2.8988590044724)
--(axis cs:62160,2.89886043625074)
--(axis cs:62159,2.89886186866184)
--(axis cs:62158,2.89886333595248)
--(axis cs:62157,2.89886480493498)
--(axis cs:62156,2.89886625020602)
--(axis cs:62155,2.89886767320263)
--(axis cs:62154,2.89886910377443)
--(axis cs:62153,2.8988705673526)
--(axis cs:62152,2.89887205077739)
--(axis cs:62151,2.89887351638667)
--(axis cs:62150,2.89887498848271)
--(axis cs:62149,2.89887643106795)
--(axis cs:62148,2.89887788508569)
--(axis cs:62147,2.898879329089)
--(axis cs:62146,2.89888076467535)
--(axis cs:62145,2.89888221860568)
--(axis cs:62144,2.89888368474832)
--(axis cs:62143,2.89888516655551)
--(axis cs:62142,2.8988866421652)
--(axis cs:62141,2.89888813081924)
--(axis cs:62140,2.8988895882379)
--(axis cs:62139,2.8988910646596)
--(axis cs:62138,2.89889255168598)
--(axis cs:62137,2.89889404755556)
--(axis cs:62136,2.89889553162051)
--(axis cs:62135,2.89889702421359)
--(axis cs:62134,2.89889850711054)
--(axis cs:62133,2.89889996314515)
--(axis cs:62132,2.898901426302)
--(axis cs:62131,2.89890292436427)
--(axis cs:62130,2.898904436509)
--(axis cs:62129,2.89890592716352)
--(axis cs:62128,2.89890745316585)
--(axis cs:62127,2.89890901329901)
--(axis cs:62126,2.89891058235663)
--(axis cs:62125,2.89891214909646)
--(axis cs:62124,2.89891373385642)
--(axis cs:62123,2.89891530260423)
--(axis cs:62122,2.89891687658707)
--(axis cs:62121,2.89891844470749)
--(axis cs:62120,2.8989200018015)
--(axis cs:62119,2.89892154782679)
--(axis cs:62118,2.89892309447552)
--(axis cs:62117,2.89892461637233)
--(axis cs:62116,2.89892613530915)
--(axis cs:62115,2.89892765073821)
--(axis cs:62114,2.89892918527651)
--(axis cs:62113,2.89893071952062)
--(axis cs:62112,2.89893223672199)
--(axis cs:62111,2.89893375187804)
--(axis cs:62110,2.89893529533014)
--(axis cs:62109,2.89893685809367)
--(axis cs:62108,2.89893842016991)
--(axis cs:62107,2.89893997339225)
--(axis cs:62106,2.89894148688801)
--(axis cs:62105,2.89894300604153)
--(axis cs:62104,2.89894449622964)
--(axis cs:62103,2.89894597949012)
--(axis cs:62102,2.89894750855562)
--(axis cs:62101,2.89894905778148)
--(axis cs:62100,2.89895064595876)
--(axis cs:62099,2.89895222234847)
--(axis cs:62098,2.89895379910697)
--(axis cs:62097,2.89895537027008)
--(axis cs:62096,2.89895697413185)
--(axis cs:62095,2.89895856918336)
--(axis cs:62094,2.89896018492961)
--(axis cs:62093,2.89896178677477)
--(axis cs:62092,2.89896339337617)
--(axis cs:62091,2.89896503678417)
--(axis cs:62090,2.89896664494105)
--(axis cs:62089,2.89896823040593)
--(axis cs:62088,2.89896982979958)
--(axis cs:62087,2.89897142191441)
--(axis cs:62086,2.89897304119242)
--(axis cs:62085,2.89897466751899)
--(axis cs:62084,2.89897628489148)
--(axis cs:62083,2.8989779209948)
--(axis cs:62082,2.8989795562388)
--(axis cs:62081,2.89898118847853)
--(axis cs:62080,2.89898282257991)
--(axis cs:62079,2.89898446118632)
--(axis cs:62078,2.89898609510946)
--(axis cs:62077,2.89898772609597)
--(axis cs:62076,2.89898932712497)
--(axis cs:62075,2.89899093925134)
--(axis cs:62074,2.89899252754685)
--(axis cs:62073,2.89899408057835)
--(axis cs:62072,2.89899560410178)
--(axis cs:62071,2.89899712656735)
--(axis cs:62070,2.89899868102964)
--(axis cs:62069,2.89900021336398)
--(axis cs:62068,2.89900176295023)
--(axis cs:62067,2.8990033013137)
--(axis cs:62066,2.89900485081387)
--(axis cs:62065,2.89900640229993)
--(axis cs:62064,2.89900795830504)
--(axis cs:62063,2.89900953666606)
--(axis cs:62062,2.89901113865491)
--(axis cs:62061,2.89901270835348)
--(axis cs:62060,2.89901427579088)
--(axis cs:62059,2.89901581544648)
--(axis cs:62058,2.89901735103433)
--(axis cs:62057,2.89901889926678)
--(axis cs:62056,2.89902043731773)
--(axis cs:62055,2.89902197176428)
--(axis cs:62054,2.89902349469212)
--(axis cs:62053,2.89902499946126)
--(axis cs:62052,2.89902649602388)
--(axis cs:62051,2.89902802023651)
--(axis cs:62050,2.89902951911189)
--(axis cs:62049,2.89903101082749)
--(axis cs:62048,2.89903249310292)
--(axis cs:62047,2.89903395654471)
--(axis cs:62046,2.89903542885262)
--(axis cs:62045,2.89903689010645)
--(axis cs:62044,2.89903833601529)
--(axis cs:62043,2.89903979500897)
--(axis cs:62042,2.89904126087529)
--(axis cs:62041,2.89904274387914)
--(axis cs:62040,2.89904420696619)
--(axis cs:62039,2.89904567407595)
--(axis cs:62038,2.8990471621017)
--(axis cs:62037,2.89904864308091)
--(axis cs:62036,2.89905013543968)
--(axis cs:62035,2.899051664366)
--(axis cs:62034,2.89905320480393)
--(axis cs:62033,2.89905472721166)
--(axis cs:62032,2.89905624931984)
--(axis cs:62031,2.89905775246825)
--(axis cs:62030,2.89905923641799)
--(axis cs:62029,2.89906072154802)
--(axis cs:62028,2.89906221950892)
--(axis cs:62027,2.89906373456334)
--(axis cs:62026,2.89906523150241)
--(axis cs:62025,2.89906674291223)
--(axis cs:62024,2.89906824484395)
--(axis cs:62023,2.89906973281164)
--(axis cs:62022,2.89907120544256)
--(axis cs:62021,2.89907265787256)
--(axis cs:62020,2.89907412163543)
--(axis cs:62019,2.89907554108145)
--(axis cs:62018,2.89907693807361)
--(axis cs:62017,2.89907831758223)
--(axis cs:62016,2.89907970196055)
--(axis cs:62015,2.89908109668263)
--(axis cs:62014,2.8990825010006)
--(axis cs:62013,2.89908390318768)
--(axis cs:62012,2.89908527431909)
--(axis cs:62011,2.89908666947578)
--(axis cs:62010,2.89908807568651)
--(axis cs:62009,2.89908945327856)
--(axis cs:62008,2.89909082231818)
--(axis cs:62007,2.89909219159058)
--(axis cs:62006,2.89909359273673)
--(axis cs:62005,2.89909502184511)
--(axis cs:62004,2.89909646384995)
--(axis cs:62003,2.8990978722136)
--(axis cs:62002,2.8990992982921)
--(axis cs:62001,2.89910073405077)
--(axis cs:62000,2.89910216582476)
--(axis cs:61999,2.89910362618292)
--(axis cs:61998,2.89910508273306)
--(axis cs:61997,2.89910655268719)
--(axis cs:61996,2.89910798890398)
--(axis cs:61995,2.89910943395454)
--(axis cs:61994,2.89911088855565)
--(axis cs:61993,2.89911231318582)
--(axis cs:61992,2.89911375822844)
--(axis cs:61991,2.89911522572647)
--(axis cs:61990,2.89911671193564)
--(axis cs:61989,2.89911821228092)
--(axis cs:61988,2.89911966436439)
--(axis cs:61987,2.89912113214495)
--(axis cs:61986,2.8991225924784)
--(axis cs:61985,2.89912405858709)
--(axis cs:61984,2.89912552147533)
--(axis cs:61983,2.89912695105066)
--(axis cs:61982,2.89912836727324)
--(axis cs:61981,2.89912976812904)
--(axis cs:61980,2.89913116726135)
--(axis cs:61979,2.89913257206633)
--(axis cs:61978,2.89913398338761)
--(axis cs:61977,2.89913540085654)
--(axis cs:61976,2.89913681753373)
--(axis cs:61975,2.89913824835841)
--(axis cs:61974,2.89913970094766)
--(axis cs:61973,2.89914116722024)
--(axis cs:61972,2.89914266340594)
--(axis cs:61971,2.89914415296354)
--(axis cs:61970,2.89914564158914)
--(axis cs:61969,2.89914712141861)
--(axis cs:61968,2.89914861124698)
--(axis cs:61967,2.899150114021)
--(axis cs:61966,2.89915161753037)
--(axis cs:61965,2.89915310870765)
--(axis cs:61964,2.89915460977512)
--(axis cs:61963,2.89915611017999)
--(axis cs:61962,2.89915762471044)
--(axis cs:61961,2.89915916134338)
--(axis cs:61960,2.89916065319024)
--(axis cs:61959,2.89916215475485)
--(axis cs:61958,2.89916360393512)
--(axis cs:61957,2.89916503714883)
--(axis cs:61956,2.89916648205263)
--(axis cs:61955,2.89916795290059)
--(axis cs:61954,2.89916941781375)
--(axis cs:61953,2.89917088566015)
--(axis cs:61952,2.8991723594149)
--(axis cs:61951,2.89917384605871)
--(axis cs:61950,2.89917532198424)
--(axis cs:61949,2.89917680416583)
--(axis cs:61948,2.89917828069571)
--(axis cs:61947,2.89917977738836)
--(axis cs:61946,2.89918128836134)
--(axis cs:61945,2.89918281076554)
--(axis cs:61944,2.89918431692715)
--(axis cs:61943,2.89918582627939)
--(axis cs:61942,2.89918730634549)
--(axis cs:61941,2.89918877057496)
--(axis cs:61940,2.89919023406742)
--(axis cs:61939,2.89919168126609)
--(axis cs:61938,2.89919313728316)
--(axis cs:61937,2.89919458909115)
--(axis cs:61936,2.89919600636969)
--(axis cs:61935,2.89919744248958)
--(axis cs:61934,2.89919888943511)
--(axis cs:61933,2.89920033014586)
--(axis cs:61932,2.89920176772433)
--(axis cs:61931,2.89920322693731)
--(axis cs:61930,2.89920464647421)
--(axis cs:61929,2.89920606065777)
--(axis cs:61928,2.89920747678291)
--(axis cs:61927,2.89920892833652)
--(axis cs:61926,2.89921036313515)
--(axis cs:61925,2.8992117985402)
--(axis cs:61924,2.89921322717209)
--(axis cs:61923,2.89921463747948)
--(axis cs:61922,2.89921602333172)
--(axis cs:61921,2.89921740694141)
--(axis cs:61920,2.899218759669)
--(axis cs:61919,2.89922011475761)
--(axis cs:61918,2.89922147451615)
--(axis cs:61917,2.89922284676023)
--(axis cs:61916,2.89922419505424)
--(axis cs:61915,2.89922555804025)
--(axis cs:61914,2.89922692444727)
--(axis cs:61913,2.89922830276222)
--(axis cs:61912,2.89922966199378)
--(axis cs:61911,2.89923099766568)
--(axis cs:61910,2.89923229472331)
--(axis cs:61909,2.89923359788993)
--(axis cs:61908,2.89923491859587)
--(axis cs:61907,2.89923627641689)
--(axis cs:61906,2.89923758918322)
--(axis cs:61905,2.89923889486871)
--(axis cs:61904,2.89924018783825)
--(axis cs:61903,2.89924146165397)
--(axis cs:61902,2.89924271137792)
--(axis cs:61901,2.89924397186015)
--(axis cs:61900,2.8992452491034)
--(axis cs:61899,2.89924650961421)
--(axis cs:61898,2.89924779332773)
--(axis cs:61897,2.89924909731733)
--(axis cs:61896,2.89925040145629)
--(axis cs:61895,2.89925169111443)
--(axis cs:61894,2.89925302277895)
--(axis cs:61893,2.8992543659183)
--(axis cs:61892,2.89925570117395)
--(axis cs:61891,2.89925705534938)
--(axis cs:61890,2.89925842888518)
--(axis cs:61889,2.89925980624488)
--(axis cs:61888,2.89926115842357)
--(axis cs:61887,2.89926248956588)
--(axis cs:61886,2.89926379467136)
--(axis cs:61885,2.89926507084625)
--(axis cs:61884,2.89926636679625)
--(axis cs:61883,2.899267638907)
--(axis cs:61882,2.89926889308778)
--(axis cs:61881,2.89927013498928)
--(axis cs:61880,2.89927138978091)
--(axis cs:61879,2.8992726263225)
--(axis cs:61878,2.89927385629394)
--(axis cs:61877,2.89927505452194)
--(axis cs:61876,2.89927625823897)
--(axis cs:61875,2.89927744461056)
--(axis cs:61874,2.89927865139655)
--(axis cs:61873,2.89927988296876)
--(axis cs:61872,2.89928109400538)
--(axis cs:61871,2.8992823338246)
--(axis cs:61870,2.89928357921495)
--(axis cs:61869,2.89928480162538)
--(axis cs:61868,2.89928601407924)
--(axis cs:61867,2.89928721074062)
--(axis cs:61866,2.89928840595844)
--(axis cs:61865,2.89928956430444)
--(axis cs:61864,2.89929072876203)
--(axis cs:61863,2.89929188626135)
--(axis cs:61862,2.89929306107593)
--(axis cs:61861,2.89929423815593)
--(axis cs:61860,2.89929544126894)
--(axis cs:61859,2.89929658652151)
--(axis cs:61858,2.8992977279949)
--(axis cs:61857,2.89929886502533)
--(axis cs:61856,2.89930002819454)
--(axis cs:61855,2.89930117466381)
--(axis cs:61854,2.89930229877002)
--(axis cs:61853,2.89930341070146)
--(axis cs:61852,2.8993045641502)
--(axis cs:61851,2.89930572369776)
--(axis cs:61850,2.89930685568577)
--(axis cs:61849,2.8993079736427)
--(axis cs:61848,2.89930908007032)
--(axis cs:61847,2.89931016290893)
--(axis cs:61846,2.89931125666609)
--(axis cs:61845,2.89931237295889)
--(axis cs:61844,2.89931350151512)
--(axis cs:61843,2.89931463814982)
--(axis cs:61842,2.89931578192677)
--(axis cs:61841,2.8993169216609)
--(axis cs:61840,2.8993180740668)
--(axis cs:61839,2.89931926509721)
--(axis cs:61838,2.89932045088492)
--(axis cs:61837,2.89932163173494)
--(axis cs:61836,2.89932279052422)
--(axis cs:61835,2.89932393697683)
--(axis cs:61834,2.89932509881256)
--(axis cs:61833,2.89932625794104)
--(axis cs:61832,2.89932745469772)
--(axis cs:61831,2.899328677114)
--(axis cs:61830,2.89932988687436)
--(axis cs:61829,2.89933107616643)
--(axis cs:61828,2.89933226171372)
--(axis cs:61827,2.89933345488854)
--(axis cs:61826,2.89933467915737)
--(axis cs:61825,2.89933590270588)
--(axis cs:61824,2.8993371467801)
--(axis cs:61823,2.89933838875327)
--(axis cs:61822,2.89933963972221)
--(axis cs:61821,2.89934089967846)
--(axis cs:61820,2.89934216100225)
--(axis cs:61819,2.89934342062814)
--(axis cs:61818,2.89934464145592)
--(axis cs:61817,2.89934584005894)
--(axis cs:61816,2.89934702168833)
--(axis cs:61815,2.89934818633396)
--(axis cs:61814,2.89934933633773)
--(axis cs:61813,2.8993505007171)
--(axis cs:61812,2.89935166197325)
--(axis cs:61811,2.89935279678376)
--(axis cs:61810,2.89935395094033)
--(axis cs:61809,2.89935511913675)
--(axis cs:61808,2.8993562621243)
--(axis cs:61807,2.89935739089467)
--(axis cs:61806,2.89935852055641)
--(axis cs:61805,2.89935963129926)
--(axis cs:61804,2.89936072973325)
--(axis cs:61803,2.89936182676592)
--(axis cs:61802,2.89936292098834)
--(axis cs:61801,2.89936401917386)
--(axis cs:61800,2.89936509025759)
--(axis cs:61799,2.89936612896038)
--(axis cs:61798,2.89936721718408)
--(axis cs:61797,2.89936828873589)
--(axis cs:61796,2.8993693398758)
--(axis cs:61795,2.89937038561638)
--(axis cs:61794,2.8993714349686)
--(axis cs:61793,2.89937246264863)
--(axis cs:61792,2.89937349102451)
--(axis cs:61791,2.89937453544202)
--(axis cs:61790,2.89937559447764)
--(axis cs:61789,2.89937666980845)
--(axis cs:61788,2.89937776875007)
--(axis cs:61787,2.89937885101982)
--(axis cs:61786,2.89937994959833)
--(axis cs:61785,2.8993810435579)
--(axis cs:61784,2.8993821365826)
--(axis cs:61783,2.89938320560556)
--(axis cs:61782,2.89938426835437)
--(axis cs:61781,2.89938534908633)
--(axis cs:61780,2.89938641817429)
--(axis cs:61779,2.89938748208914)
--(axis cs:61778,2.8993885213186)
--(axis cs:61777,2.89938955040023)
--(axis cs:61776,2.89939055152681)
--(axis cs:61775,2.89939156808793)
--(axis cs:61774,2.89939256960017)
--(axis cs:61773,2.89939355086641)
--(axis cs:61772,2.8993945079452)
--(axis cs:61771,2.8993954817636)
--(axis cs:61770,2.89939646095971)
--(axis cs:61769,2.89939746033599)
--(axis cs:61768,2.89939845240569)
--(axis cs:61767,2.89939944045308)
--(axis cs:61766,2.89940043370076)
--(axis cs:61765,2.89940142482276)
--(axis cs:61764,2.89940242676438)
--(axis cs:61763,2.89940346834896)
--(axis cs:61762,2.89940451584406)
--(axis cs:61761,2.89940556637452)
--(axis cs:61760,2.89940661753046)
--(axis cs:61759,2.89940765620995)
--(axis cs:61758,2.89940871534625)
--(axis cs:61757,2.89940975789862)
--(axis cs:61756,2.89941080312523)
--(axis cs:61755,2.89941185739162)
--(axis cs:61754,2.89941291781642)
--(axis cs:61753,2.89941399403586)
--(axis cs:61752,2.89941503404449)
--(axis cs:61751,2.89941604002847)
--(axis cs:61750,2.89941705645431)
--(axis cs:61749,2.89941804152545)
--(axis cs:61748,2.89941904954299)
--(axis cs:61747,2.8994200465953)
--(axis cs:61746,2.89942103033939)
--(axis cs:61745,2.89942197787824)
--(axis cs:61744,2.89942293859716)
--(axis cs:61743,2.89942388428079)
--(axis cs:61742,2.89942484458991)
--(axis cs:61741,2.89942582384333)
--(axis cs:61740,2.89942680483897)
--(axis cs:61739,2.89942781193882)
--(axis cs:61738,2.89942876314795)
--(axis cs:61737,2.89942972037101)
--(axis cs:61736,2.89943066598104)
--(axis cs:61735,2.89943162721857)
--(axis cs:61734,2.89943260548561)
--(axis cs:61733,2.89943360102451)
--(axis cs:61732,2.89943461917883)
--(axis cs:61731,2.89943566000189)
--(axis cs:61730,2.8994366789584)
--(axis cs:61729,2.89943769363189)
--(axis cs:61728,2.89943874091143)
--(axis cs:61727,2.89943979818623)
--(axis cs:61726,2.89944085792847)
--(axis cs:61725,2.89944190553272)
--(axis cs:61724,2.89944294929886)
--(axis cs:61723,2.89944402793891)
--(axis cs:61722,2.89944510188898)
--(axis cs:61721,2.89944617094593)
--(axis cs:61720,2.89944725616595)
--(axis cs:61719,2.89944837850576)
--(axis cs:61718,2.89944954326385)
--(axis cs:61717,2.89945075191192)
--(axis cs:61716,2.89945194825435)
--(axis cs:61715,2.89945317284451)
--(axis cs:61714,2.89945441173268)
--(axis cs:61713,2.89945563033727)
--(axis cs:61712,2.89945684990952)
--(axis cs:61711,2.89945809140855)
--(axis cs:61710,2.89945935102739)
--(axis cs:61709,2.8994606150906)
--(axis cs:61708,2.89946185186134)
--(axis cs:61707,2.89946309752924)
--(axis cs:61706,2.89946440864294)
--(axis cs:61705,2.89946570305693)
--(axis cs:61704,2.89946704820979)
--(axis cs:61703,2.89946838818486)
--(axis cs:61702,2.89946973628595)
--(axis cs:61701,2.89947106911669)
--(axis cs:61700,2.89947241736945)
--(axis cs:61699,2.89947375710529)
--(axis cs:61698,2.89947509277688)
--(axis cs:61697,2.89947640850406)
--(axis cs:61696,2.89947772538993)
--(axis cs:61695,2.89947903702382)
--(axis cs:61694,2.89948036592429)
--(axis cs:61693,2.89948167837613)
--(axis cs:61692,2.89948296564361)
--(axis cs:61691,2.89948427986284)
--(axis cs:61690,2.89948560960394)
--(axis cs:61689,2.89948692441107)
--(axis cs:61688,2.89948823871253)
--(axis cs:61687,2.89948956078744)
--(axis cs:61686,2.89949085207208)
--(axis cs:61685,2.8994921243693)
--(axis cs:61684,2.89949333811577)
--(axis cs:61683,2.89949458137626)
--(axis cs:61682,2.89949580966943)
--(axis cs:61681,2.89949702690024)
--(axis cs:61680,2.89949822463551)
--(axis cs:61679,2.89949944905545)
--(axis cs:61678,2.89950068040795)
--(axis cs:61677,2.89950189111461)
--(axis cs:61676,2.89950309861317)
--(axis cs:61675,2.8995043037113)
--(axis cs:61674,2.89950552739553)
--(axis cs:61673,2.89950676291688)
--(axis cs:61672,2.8995079889854)
--(axis cs:61671,2.89950918309876)
--(axis cs:61670,2.89951038719469)
--(axis cs:61669,2.89951158444838)
--(axis cs:61668,2.89951279266743)
--(axis cs:61667,2.89951397642217)
--(axis cs:61666,2.89951519796316)
--(axis cs:61665,2.89951642158055)
--(axis cs:61664,2.89951767948839)
--(axis cs:61663,2.89951895026582)
--(axis cs:61662,2.89952024339177)
--(axis cs:61661,2.89952153095688)
--(axis cs:61660,2.89952280803309)
--(axis cs:61659,2.89952406330453)
--(axis cs:61658,2.89952531047775)
--(axis cs:61657,2.89952655328539)
--(axis cs:61656,2.89952780067854)
--(axis cs:61655,2.89952904592209)
--(axis cs:61654,2.89953027838618)
--(axis cs:61653,2.89953152277571)
--(axis cs:61652,2.89953279679601)
--(axis cs:61651,2.89953404432517)
--(axis cs:61650,2.89953530317913)
--(axis cs:61649,2.89953656394893)
--(axis cs:61648,2.89953782942212)
--(axis cs:61647,2.89953911632586)
--(axis cs:61646,2.89954042489741)
--(axis cs:61645,2.89954174489208)
--(axis cs:61644,2.89954307096369)
--(axis cs:61643,2.89954436620264)
--(axis cs:61642,2.8995456685966)
--(axis cs:61641,2.899546983012)
--(axis cs:61640,2.89954830181422)
--(axis cs:61639,2.89954962494848)
--(axis cs:61638,2.89955089471629)
--(axis cs:61637,2.89955215989079)
--(axis cs:61636,2.89955340425104)
--(axis cs:61635,2.89955459072482)
--(axis cs:61634,2.89955574213937)
--(axis cs:61633,2.89955687500436)
--(axis cs:61632,2.89955801404377)
--(axis cs:61631,2.8995591652935)
--(axis cs:61630,2.89956032680427)
--(axis cs:61629,2.89956147799665)
--(axis cs:61628,2.89956263719488)
--(axis cs:61627,2.89956380549197)
--(axis cs:61626,2.89956495413771)
--(axis cs:61625,2.89956612599078)
--(axis cs:61624,2.89956725185518)
--(axis cs:61623,2.89956841396451)
--(axis cs:61622,2.8995695580175)
--(axis cs:61621,2.89957073953577)
--(axis cs:61620,2.89957190982336)
--(axis cs:61619,2.89957309173223)
--(axis cs:61618,2.89957425276689)
--(axis cs:61617,2.89957539466599)
--(axis cs:61616,2.89957654776531)
--(axis cs:61615,2.89957772042372)
--(axis cs:61614,2.89957892054891)
--(axis cs:61613,2.89958008867886)
--(axis cs:61612,2.89958126908753)
--(axis cs:61611,2.89958242009583)
--(axis cs:61610,2.89958356916801)
--(axis cs:61609,2.89958470175262)
--(axis cs:61608,2.89958583206701)
--(axis cs:61607,2.89958697440472)
--(axis cs:61606,2.89958811110522)
--(axis cs:61605,2.89958927862507)
--(axis cs:61604,2.89959044338794)
--(axis cs:61603,2.89959160046235)
--(axis cs:61602,2.89959277346826)
--(axis cs:61601,2.89959392722292)
--(axis cs:61600,2.89959503479181)
--(axis cs:61599,2.89959614710626)
--(axis cs:61598,2.89959723212828)
--(axis cs:61597,2.89959829999943)
--(axis cs:61596,2.8995993677292)
--(axis cs:61595,2.89960044750056)
--(axis cs:61594,2.89960154412672)
--(axis cs:61593,2.89960264076729)
--(axis cs:61592,2.89960371287113)
--(axis cs:61591,2.89960482035692)
--(axis cs:61590,2.89960595538709)
--(axis cs:61589,2.89960709203617)
--(axis cs:61588,2.89960823878215)
--(axis cs:61587,2.89960936753228)
--(axis cs:61586,2.89961046951137)
--(axis cs:61585,2.89961156259463)
--(axis cs:61584,2.89961265685792)
--(axis cs:61583,2.89961374541217)
--(axis cs:61582,2.89961487361069)
--(axis cs:61581,2.89961600074437)
--(axis cs:61580,2.89961712525934)
--(axis cs:61579,2.89961822384329)
--(axis cs:61578,2.89961933591706)
--(axis cs:61577,2.89962042777693)
--(axis cs:61576,2.89962153489581)
--(axis cs:61575,2.89962261330991)
--(axis cs:61574,2.89962370751048)
--(axis cs:61573,2.89962481416305)
--(axis cs:61572,2.89962594515304)
--(axis cs:61571,2.89962709844186)
--(axis cs:61570,2.89962822821068)
--(axis cs:61569,2.89962935269314)
--(axis cs:61568,2.89963045009099)
--(axis cs:61567,2.89963155658575)
--(axis cs:61566,2.89963266352931)
--(axis cs:61565,2.89963377881224)
--(axis cs:61564,2.89963487293299)
--(axis cs:61563,2.89963597570503)
--(axis cs:61562,2.89963710358269)
--(axis cs:61561,2.89963821658047)
--(axis cs:61560,2.89963929631818)
--(axis cs:61559,2.89964033616281)
--(axis cs:61558,2.89964138529026)
--(axis cs:61557,2.89964243938217)
--(axis cs:61556,2.89964347410024)
--(axis cs:61555,2.89964449432962)
--(axis cs:61554,2.89964552452854)
--(axis cs:61553,2.89964655306273)
--(axis cs:61552,2.89964759510088)
--(axis cs:61551,2.89964863118758)
--(axis cs:61550,2.8996496500781)
--(axis cs:61549,2.89965064066143)
--(axis cs:61548,2.89965160084739)
--(axis cs:61547,2.89965259241138)
--(axis cs:61546,2.89965359073115)
--(axis cs:61545,2.89965459251462)
--(axis cs:61544,2.89965558438568)
--(axis cs:61543,2.89965658695062)
--(axis cs:61542,2.89965757013368)
--(axis cs:61541,2.8996585831293)
--(axis cs:61540,2.89965958500933)
--(axis cs:61539,2.89966058705428)
--(axis cs:61538,2.89966160220433)
--(axis cs:61537,2.89966260835847)
--(axis cs:61536,2.89966363361683)
--(axis cs:61535,2.89966465834309)
--(axis cs:61534,2.89966566087704)
--(axis cs:61533,2.89966668043293)
--(axis cs:61532,2.89966767846831)
--(axis cs:61531,2.8996686973374)
--(axis cs:61530,2.89966973022492)
--(axis cs:61529,2.89967076687324)
--(axis cs:61528,2.89967179866018)
--(axis cs:61527,2.89967283837478)
--(axis cs:61526,2.8996738410716)
--(axis cs:61525,2.89967488078636)
--(axis cs:61524,2.89967592661381)
--(axis cs:61523,2.89967697854467)
--(axis cs:61522,2.89967799009472)
--(axis cs:61521,2.89967897224698)
--(axis cs:61520,2.89967994831811)
--(axis cs:61519,2.89968092046438)
--(axis cs:61518,2.8996819223114)
--(axis cs:61517,2.89968293076145)
--(axis cs:61516,2.8996839457302)
--(axis cs:61515,2.89968493534436)
--(axis cs:61514,2.89968592850084)
--(axis cs:61513,2.89968691965531)
--(axis cs:61512,2.89968791621169)
--(axis cs:61511,2.8996889269381)
--(axis cs:61510,2.89968993632633)
--(axis cs:61509,2.89969095777144)
--(axis cs:61508,2.89969197384584)
--(axis cs:61507,2.89969301686501)
--(axis cs:61506,2.89969405575536)
--(axis cs:61505,2.89969508457735)
--(axis cs:61504,2.89969609289501)
--(axis cs:61503,2.89969709171362)
--(axis cs:61502,2.89969815943239)
--(axis cs:61501,2.89969924052969)
--(axis cs:61500,2.899700319474)
--(axis cs:61499,2.89970142539184)
--(axis cs:61498,2.89970255854485)
--(axis cs:61497,2.89970366772394)
--(axis cs:61496,2.89970477539824)
--(axis cs:61495,2.89970590548804)
--(axis cs:61494,2.899707038501)
--(axis cs:61493,2.89970817901349)
--(axis cs:61492,2.89970932199797)
--(axis cs:61491,2.89971045994411)
--(axis cs:61490,2.89971159956432)
--(axis cs:61489,2.89971269282694)
--(axis cs:61488,2.89971375831402)
--(axis cs:61487,2.89971480463298)
--(axis cs:61486,2.89971585029447)
--(axis cs:61485,2.89971690443191)
--(axis cs:61484,2.8997180089131)
--(axis cs:61483,2.89971911690937)
--(axis cs:61482,2.89972027569713)
--(axis cs:61481,2.89972145360157)
--(axis cs:61480,2.89972262326192)
--(axis cs:61479,2.89972379136621)
--(axis cs:61478,2.89972493933266)
--(axis cs:61477,2.89972610346212)
--(axis cs:61476,2.89972726948413)
--(axis cs:61475,2.89972846747578)
--(axis cs:61474,2.89972967210618)
--(axis cs:61473,2.89973086554633)
--(axis cs:61472,2.89973207648632)
--(axis cs:61471,2.89973327657096)
--(axis cs:61470,2.89973444770833)
--(axis cs:61469,2.89973564163623)
--(axis cs:61468,2.89973681356302)
--(axis cs:61467,2.89973796349987)
--(axis cs:61466,2.89973910586127)
--(axis cs:61465,2.89974024939058)
--(axis cs:61464,2.8997413803857)
--(axis cs:61463,2.89974249750581)
--(axis cs:61462,2.89974364240995)
--(axis cs:61461,2.89974475438207)
--(axis cs:61460,2.89974587069091)
--(axis cs:61459,2.89974698266093)
--(axis cs:61458,2.89974812519214)
--(axis cs:61457,2.89974928454494)
--(axis cs:61456,2.89975044123319)
--(axis cs:61455,2.89975160446413)
--(axis cs:61454,2.89975274446434)
--(axis cs:61453,2.89975389093208)
--(axis cs:61452,2.89975502848726)
--(axis cs:61451,2.89975617114255)
--(axis cs:61450,2.89975734141146)
--(axis cs:61449,2.89975853677502)
--(axis cs:61448,2.89975973354943)
--(axis cs:61447,2.89976094741396)
--(axis cs:61446,2.89976210172905)
--(axis cs:61445,2.89976323104451)
--(axis cs:61444,2.89976439603772)
--(axis cs:61443,2.8997655546031)
--(axis cs:61442,2.89976672475443)
--(axis cs:61441,2.89976789935716)
--(axis cs:61440,2.899769093817)
--(axis cs:61439,2.89977029829423)
--(axis cs:61438,2.89977148506583)
--(axis cs:61437,2.89977265691264)
--(axis cs:61436,2.89977383565697)
--(axis cs:61435,2.89977500360509)
--(axis cs:61434,2.89977616733913)
--(axis cs:61433,2.8997773563015)
--(axis cs:61432,2.89977852446682)
--(axis cs:61431,2.89977968492105)
--(axis cs:61430,2.89978082622927)
--(axis cs:61429,2.89978197576402)
--(axis cs:61428,2.8997831391009)
--(axis cs:61427,2.89978429865998)
--(axis cs:61426,2.89978546044404)
--(axis cs:61425,2.89978663238353)
--(axis cs:61424,2.89978779588838)
--(axis cs:61423,2.899788942291)
--(axis cs:61422,2.89979011227359)
--(axis cs:61421,2.89979127961528)
--(axis cs:61420,2.89979246890921)
--(axis cs:61419,2.89979366840074)
--(axis cs:61418,2.89979485505546)
--(axis cs:61417,2.89979602338816)
--(axis cs:61416,2.89979721370496)
--(axis cs:61415,2.89979838514494)
--(axis cs:61414,2.89979956145743)
--(axis cs:61413,2.89980072928454)
--(axis cs:61412,2.89980190684441)
--(axis cs:61411,2.89980310026566)
--(axis cs:61410,2.89980429943857)
--(axis cs:61409,2.89980549785076)
--(axis cs:61408,2.89980670994545)
--(axis cs:61407,2.89980793363873)
--(axis cs:61406,2.8998091512522)
--(axis cs:61405,2.89981034634724)
--(axis cs:61404,2.89981156247804)
--(axis cs:61403,2.89981275847192)
--(axis cs:61402,2.89981391025909)
--(axis cs:61401,2.89981506359175)
--(axis cs:61400,2.89981622764097)
--(axis cs:61399,2.89981742595796)
--(axis cs:61398,2.89981866391259)
--(axis cs:61397,2.89981989941031)
--(axis cs:61396,2.89982109826634)
--(axis cs:61395,2.89982231665708)
--(axis cs:61394,2.89982353587932)
--(axis cs:61393,2.89982478703513)
--(axis cs:61392,2.89982603709748)
--(axis cs:61391,2.89982727562811)
--(axis cs:61390,2.89982852199448)
--(axis cs:61389,2.89982978999984)
--(axis cs:61388,2.89983108198233)
--(axis cs:61387,2.89983234158252)
--(axis cs:61386,2.89983360327899)
--(axis cs:61385,2.89983488151356)
--(axis cs:61384,2.89983616606975)
--(axis cs:61383,2.89983748739431)
--(axis cs:61382,2.89983882142468)
--(axis cs:61381,2.89984017506751)
--(axis cs:61380,2.89984151299852)
--(axis cs:61379,2.89984282112978)
--(axis cs:61378,2.8998441407062)
--(axis cs:61377,2.8998454595825)
--(axis cs:61376,2.89984676597777)
--(axis cs:61375,2.89984804600843)
--(axis cs:61374,2.89984932772817)
--(axis cs:61373,2.89985060874784)
--(axis cs:61372,2.89985187624706)
--(axis cs:61371,2.8998531114259)
--(axis cs:61370,2.89985433574809)
--(axis cs:61369,2.89985557684485)
--(axis cs:61368,2.89985680715905)
--(axis cs:61367,2.89985801277661)
--(axis cs:61366,2.89985923212934)
--(axis cs:61365,2.899860466144)
--(axis cs:61364,2.89986172190057)
--(axis cs:61363,2.89986297204711)
--(axis cs:61362,2.89986421201763)
--(axis cs:61361,2.89986542190482)
--(axis cs:61360,2.89986665674382)
--(axis cs:61359,2.89986786124718)
--(axis cs:61358,2.89986906443846)
--(axis cs:61357,2.8998702635088)
--(axis cs:61356,2.89987147053247)
--(axis cs:61355,2.89987268989821)
--(axis cs:61354,2.89987390765638)
--(axis cs:61353,2.89987511599564)
--(axis cs:61352,2.89987631258481)
--(axis cs:61351,2.89987750079841)
--(axis cs:61350,2.89987868077518)
--(axis cs:61349,2.89987987163828)
--(axis cs:61348,2.89988108457082)
--(axis cs:61347,2.8998823099612)
--(axis cs:61346,2.89988353278675)
--(axis cs:61345,2.89988477226854)
--(axis cs:61344,2.89988600317648)
--(axis cs:61343,2.89988723071738)
--(axis cs:61342,2.8998884666412)
--(axis cs:61341,2.8998897182627)
--(axis cs:61340,2.89989099689353)
--(axis cs:61339,2.89989225755038)
--(axis cs:61338,2.89989350921281)
--(axis cs:61337,2.89989478085534)
--(axis cs:61336,2.89989606761964)
--(axis cs:61335,2.89989735950427)
--(axis cs:61334,2.89989866122092)
--(axis cs:61333,2.89989996301085)
--(axis cs:61332,2.89990127842995)
--(axis cs:61331,2.8999025956883)
--(axis cs:61330,2.89990393606722)
--(axis cs:61329,2.89990527224953)
--(axis cs:61328,2.89990660564832)
--(axis cs:61327,2.8999079295636)
--(axis cs:61326,2.89990926410313)
--(axis cs:61325,2.89991062567433)
--(axis cs:61324,2.89991197577427)
--(axis cs:61323,2.89991331545025)
--(axis cs:61322,2.8999146393227)
--(axis cs:61321,2.89991594394625)
--(axis cs:61320,2.89991726608284)
--(axis cs:61319,2.89991859313442)
--(axis cs:61318,2.8999198716539)
--(axis cs:61317,2.89992112730658)
--(axis cs:61316,2.89992240292563)
--(axis cs:61315,2.89992367889101)
--(axis cs:61314,2.89992495378327)
--(axis cs:61313,2.89992619338834)
--(axis cs:61312,2.89992745167201)
--(axis cs:61311,2.89992871138572)
--(axis cs:61310,2.89992997954074)
--(axis cs:61309,2.89993122947849)
--(axis cs:61308,2.89993248528349)
--(axis cs:61307,2.89993377158121)
--(axis cs:61306,2.89993504659502)
--(axis cs:61305,2.89993630838308)
--(axis cs:61304,2.89993760454253)
--(axis cs:61303,2.8999389041692)
--(axis cs:61302,2.89994019811197)
--(axis cs:61301,2.89994150478959)
--(axis cs:61300,2.8999428180609)
--(axis cs:61299,2.89994413773181)
--(axis cs:61298,2.89994544953257)
--(axis cs:61297,2.89994675329881)
--(axis cs:61296,2.8999480537015)
--(axis cs:61295,2.89994937092229)
--(axis cs:61294,2.89995069188833)
--(axis cs:61293,2.89995199915534)
--(axis cs:61292,2.89995330449002)
--(axis cs:61291,2.89995460363332)
--(axis cs:61290,2.89995587143594)
--(axis cs:61289,2.89995713788551)
--(axis cs:61288,2.89995839645799)
--(axis cs:61287,2.8999596547418)
--(axis cs:61286,2.89996095091272)
--(axis cs:61285,2.8999622377304)
--(axis cs:61284,2.89996355972863)
--(axis cs:61283,2.89996490730424)
--(axis cs:61282,2.89996623262521)
--(axis cs:61281,2.8999675304228)
--(axis cs:61280,2.89996882460412)
--(axis cs:61279,2.89997010489699)
--(axis cs:61278,2.89997139554314)
--(axis cs:61277,2.8999726750726)
--(axis cs:61276,2.89997397264638)
--(axis cs:61275,2.89997529134257)
--(axis cs:61274,2.89997660529961)
--(axis cs:61273,2.89997790791692)
--(axis cs:61272,2.89997922518716)
--(axis cs:61271,2.89998056624597)
--(axis cs:61270,2.89998188295374)
--(axis cs:61269,2.89998317591125)
--(axis cs:61268,2.89998444562025)
--(axis cs:61267,2.89998572986085)
--(axis cs:61266,2.89998701465724)
--(axis cs:61265,2.89998826877489)
--(axis cs:61264,2.89998948981274)
--(axis cs:61263,2.89999072074377)
--(axis cs:61262,2.89999196564178)
--(axis cs:61261,2.89999321766189)
--(axis cs:61260,2.89999448571459)
--(axis cs:61259,2.89999575608746)
--(axis cs:61258,2.89999702359649)
--(axis cs:61257,2.89999830444589)
--(axis cs:61256,2.89999958162907)
--(axis cs:61255,2.9000008218815)
--(axis cs:61254,2.90000205773167)
--(axis cs:61253,2.90000328410693)
--(axis cs:61252,2.90000453561155)
--(axis cs:61251,2.90000577776218)
--(axis cs:61250,2.90000699505326)
--(axis cs:61249,2.9000082026537)
--(axis cs:61248,2.90000940487639)
--(axis cs:61247,2.90001058893204)
--(axis cs:61246,2.90001181216498)
--(axis cs:61245,2.90001305157977)
--(axis cs:61244,2.90001427911232)
--(axis cs:61243,2.90001550463424)
--(axis cs:61242,2.90001671263876)
--(axis cs:61241,2.90001792147721)
--(axis cs:61240,2.90001910128881)
--(axis cs:61239,2.90002028696395)
--(axis cs:61238,2.90002149314494)
--(axis cs:61237,2.90002273753583)
--(axis cs:61236,2.90002398189497)
--(axis cs:61235,2.90002523366663)
--(axis cs:61234,2.90002645183834)
--(axis cs:61233,2.90002767204057)
--(axis cs:61232,2.90002893069211)
--(axis cs:61231,2.90003021309781)
--(axis cs:61230,2.90003147644467)
--(axis cs:61229,2.90003276128072)
--(axis cs:61228,2.9000340579214)
--(axis cs:61227,2.9000353600391)
--(axis cs:61226,2.90003661924148)
--(axis cs:61225,2.90003787966996)
--(axis cs:61224,2.90003912598964)
--(axis cs:61223,2.90004039332362)
--(axis cs:61222,2.90004167344261)
--(axis cs:61221,2.9000429403047)
--(axis cs:61220,2.90004419505168)
--(axis cs:61219,2.90004547639897)
--(axis cs:61218,2.90004680130943)
--(axis cs:61217,2.90004809775508)
--(axis cs:61216,2.90004938270962)
--(axis cs:61215,2.90005064962383)
--(axis cs:61214,2.90005189325258)
--(axis cs:61213,2.90005314859979)
--(axis cs:61212,2.90005438695781)
--(axis cs:61211,2.90005560962918)
--(axis cs:61210,2.90005682481823)
--(axis cs:61209,2.9000580621543)
--(axis cs:61208,2.90005933713592)
--(axis cs:61207,2.90006061180498)
--(axis cs:61206,2.90006184615884)
--(axis cs:61205,2.90006309286607)
--(axis cs:61204,2.90006432025976)
--(axis cs:61203,2.9000655517787)
--(axis cs:61202,2.90006681251437)
--(axis cs:61201,2.90006811475158)
--(axis cs:61200,2.90006939945597)
--(axis cs:61199,2.90007068275092)
--(axis cs:61198,2.900071966356)
--(axis cs:61197,2.90007326569278)
--(axis cs:61196,2.90007456451967)
--(axis cs:61195,2.90007587546962)
--(axis cs:61194,2.90007719398479)
--(axis cs:61193,2.900078515136)
--(axis cs:61192,2.90007983337521)
--(axis cs:61191,2.90008116267871)
--(axis cs:61190,2.90008254579097)
--(axis cs:61189,2.90008391440891)
--(axis cs:61188,2.90008529268889)
--(axis cs:61187,2.90008664018671)
--(axis cs:61186,2.90008797647159)
--(axis cs:61185,2.90008932422226)
--(axis cs:61184,2.90009067010096)
--(axis cs:61183,2.90009203323373)
--(axis cs:61182,2.90009338832207)
--(axis cs:61181,2.90009472509699)
--(axis cs:61180,2.90009608925217)
--(axis cs:61179,2.90009746264154)
--(axis cs:61178,2.90009885689705)
--(axis cs:61177,2.90010027574087)
--(axis cs:61176,2.90010168054328)
--(axis cs:61175,2.90010311639829)
--(axis cs:61174,2.90010454994859)
--(axis cs:61173,2.90010597256418)
--(axis cs:61172,2.90010739925278)
--(axis cs:61171,2.90010882512977)
--(axis cs:61170,2.90011023871855)
--(axis cs:61169,2.90011165556506)
--(axis cs:61168,2.90011308993796)
--(axis cs:61167,2.90011453868926)
--(axis cs:61166,2.90011599428798)
--(axis cs:61165,2.90011747477828)
--(axis cs:61164,2.90011895265115)
--(axis cs:61163,2.90012043400232)
--(axis cs:61162,2.90012190323108)
--(axis cs:61161,2.90012337361427)
--(axis cs:61160,2.90012485353003)
--(axis cs:61159,2.90012631459103)
--(axis cs:61158,2.90012777814114)
--(axis cs:61157,2.90012921609078)
--(axis cs:61156,2.90013066450828)
--(axis cs:61155,2.90013209343626)
--(axis cs:61154,2.90013351792789)
--(axis cs:61153,2.90013495835512)
--(axis cs:61152,2.90013640883717)
--(axis cs:61151,2.90013789880739)
--(axis cs:61150,2.90013942709225)
--(axis cs:61149,2.90014093646255)
--(axis cs:61148,2.90014246926113)
--(axis cs:61147,2.90014399195468)
--(axis cs:61146,2.90014554280546)
--(axis cs:61145,2.90014711847301)
--(axis cs:61144,2.90014868041148)
--(axis cs:61143,2.90015019392199)
--(axis cs:61142,2.90015170085695)
--(axis cs:61141,2.90015323030409)
--(axis cs:61140,2.90015476625018)
--(axis cs:61139,2.90015629512807)
--(axis cs:61138,2.90015781240835)
--(axis cs:61137,2.90015934839727)
--(axis cs:61136,2.90016090472052)
--(axis cs:61135,2.90016242832795)
--(axis cs:61134,2.90016395995737)
--(axis cs:61133,2.90016547710954)
--(axis cs:61132,2.90016698777988)
--(axis cs:61131,2.90016847822488)
--(axis cs:61130,2.90016996767549)
--(axis cs:61129,2.90017145376363)
--(axis cs:61128,2.90017298750911)
--(axis cs:61127,2.90017454966009)
--(axis cs:61126,2.90017615966142)
--(axis cs:61125,2.90017778822471)
--(axis cs:61124,2.90017942882703)
--(axis cs:61123,2.90018110279833)
--(axis cs:61122,2.90018278343293)
--(axis cs:61121,2.9001844090956)
--(axis cs:61120,2.90018604586764)
--(axis cs:61119,2.90018769526203)
--(axis cs:61118,2.90018936141163)
--(axis cs:61117,2.90019103241785)
--(axis cs:61116,2.90019269672854)
--(axis cs:61115,2.90019435987636)
--(axis cs:61114,2.90019601580038)
--(axis cs:61113,2.90019766319478)
--(axis cs:61112,2.90019931427672)
--(axis cs:61111,2.90020096216395)
--(axis cs:61110,2.90020262503628)
--(axis cs:61109,2.90020428031928)
--(axis cs:61108,2.90020590271304)
--(axis cs:61107,2.90020753471462)
--(axis cs:61106,2.90020915779875)
--(axis cs:61105,2.90021078652052)
--(axis cs:61104,2.90021241750755)
--(axis cs:61103,2.90021406169675)
--(axis cs:61102,2.90021570961027)
--(axis cs:61101,2.90021736808355)
--(axis cs:61100,2.90021905049759)
--(axis cs:61099,2.90022079447101)
--(axis cs:61098,2.90022249891291)
--(axis cs:61097,2.90022420442119)
--(axis cs:61096,2.90022590768357)
--(axis cs:61095,2.90022761881018)
--(axis cs:61094,2.90022932476397)
--(axis cs:61093,2.90023103161652)
--(axis cs:61092,2.90023273559863)
--(axis cs:61091,2.9002343823116)
--(axis cs:61090,2.90023602516909)
--(axis cs:61089,2.90023765945425)
--(axis cs:61088,2.90023932360653)
--(axis cs:61087,2.90024097502481)
--(axis cs:61086,2.90024262812045)
--(axis cs:61085,2.90024429076162)
--(axis cs:61084,2.90024596430611)
--(axis cs:61083,2.90024762426119)
--(axis cs:61082,2.90024929943939)
--(axis cs:61081,2.900250943168)
--(axis cs:61080,2.90025261144099)
--(axis cs:61079,2.90025427315864)
--(axis cs:61078,2.90025592527915)
--(axis cs:61077,2.90025757290019)
--(axis cs:61076,2.90025920793062)
--(axis cs:61075,2.90026084326888)
--(axis cs:61074,2.90026247805563)
--(axis cs:61073,2.90026412192869)
--(axis cs:61072,2.90026578575122)
--(axis cs:61071,2.9002674191845)
--(axis cs:61070,2.90026905501116)
--(axis cs:61069,2.90027070080947)
--(axis cs:61068,2.90027234006196)
--(axis cs:61067,2.90027400406161)
--(axis cs:61066,2.90027569738006)
--(axis cs:61065,2.90027733905202)
--(axis cs:61064,2.90027898575543)
--(axis cs:61063,2.90028062913698)
--(axis cs:61062,2.9002822625212)
--(axis cs:61061,2.90028391253243)
--(axis cs:61060,2.90028552516126)
--(axis cs:61059,2.90028710498331)
--(axis cs:61058,2.90028864216261)
--(axis cs:61057,2.90029015175263)
--(axis cs:61056,2.9002916509727)
--(axis cs:61055,2.900293173714)
--(axis cs:61054,2.90029473790568)
--(axis cs:61053,2.90029632257472)
--(axis cs:61052,2.90029787124093)
--(axis cs:61051,2.90029943163292)
--(axis cs:61050,2.90030096496448)
--(axis cs:61049,2.9003024912184)
--(axis cs:61048,2.90030402522404)
--(axis cs:61047,2.9003055548381)
--(axis cs:61046,2.90030709776243)
--(axis cs:61045,2.90030863943173)
--(axis cs:61044,2.90031021531096)
--(axis cs:61043,2.9003117833622)
--(axis cs:61042,2.90031331376498)
--(axis cs:61041,2.90031481418576)
--(axis cs:61040,2.90031630986062)
--(axis cs:61039,2.90031781717577)
--(axis cs:61038,2.90031932877577)
--(axis cs:61037,2.900320798004)
--(axis cs:61036,2.90032229467297)
--(axis cs:61035,2.90032381886722)
--(axis cs:61034,2.9003253172444)
--(axis cs:61033,2.90032682302332)
--(axis cs:61032,2.90032834754871)
--(axis cs:61031,2.90032983172024)
--(axis cs:61030,2.90033132391403)
--(axis cs:61029,2.90033278543316)
--(axis cs:61028,2.90033423978808)
--(axis cs:61027,2.90033567781851)
--(axis cs:61026,2.90033714376129)
--(axis cs:61025,2.90033860928359)
--(axis cs:61024,2.90034001951062)
--(axis cs:61023,2.90034143743641)
--(axis cs:61022,2.90034292084674)
--(axis cs:61021,2.90034438874971)
--(axis cs:61020,2.90034584702542)
--(axis cs:61019,2.90034729000407)
--(axis cs:61018,2.90034874510867)
--(axis cs:61017,2.90035023780125)
--(axis cs:61016,2.90035173507118)
--(axis cs:61015,2.90035327724608)
--(axis cs:61014,2.90035480873246)
--(axis cs:61013,2.90035636588123)
--(axis cs:61012,2.9003579031371)
--(axis cs:61011,2.90035944221055)
--(axis cs:61010,2.90036098375927)
--(axis cs:61009,2.9003625297007)
--(axis cs:61008,2.90036407638189)
--(axis cs:61007,2.90036562176851)
--(axis cs:61006,2.90036717041933)
--(axis cs:61005,2.90036869022809)
--(axis cs:61004,2.90037019012677)
--(axis cs:61003,2.90037175071485)
--(axis cs:61002,2.90037329013765)
--(axis cs:61001,2.90037483964972)
--(axis cs:61000,2.90037641801543)
--(axis cs:60999,2.90037800810777)
--(axis cs:60998,2.9003795800572)
--(axis cs:60997,2.90038116536281)
--(axis cs:60996,2.90038272638561)
--(axis cs:60995,2.90038428534077)
--(axis cs:60994,2.90038586393356)
--(axis cs:60993,2.90038746173021)
--(axis cs:60992,2.9003890518571)
--(axis cs:60991,2.90039063746861)
--(axis cs:60990,2.9003922169814)
--(axis cs:60989,2.90039380294693)
--(axis cs:60988,2.90039535116787)
--(axis cs:60987,2.900396882819)
--(axis cs:60986,2.90039843431125)
--(axis cs:60985,2.90039999826226)
--(axis cs:60984,2.90040155579321)
--(axis cs:60983,2.90040310441043)
--(axis cs:60982,2.90040464689885)
--(axis cs:60981,2.90040619582499)
--(axis cs:60980,2.90040773148162)
--(axis cs:60979,2.90040927611775)
--(axis cs:60978,2.90041083892558)
--(axis cs:60977,2.90041240744071)
--(axis cs:60976,2.90041392977411)
--(axis cs:60975,2.90041546627899)
--(axis cs:60974,2.9004170070829)
--(axis cs:60973,2.90041855741094)
--(axis cs:60972,2.90042011611457)
--(axis cs:60971,2.90042167330355)
--(axis cs:60970,2.90042325968514)
--(axis cs:60969,2.90042482980574)
--(axis cs:60968,2.90042643448208)
--(axis cs:60967,2.90042805353789)
--(axis cs:60966,2.90042966145762)
--(axis cs:60965,2.90043125576445)
--(axis cs:60964,2.90043283880556)
--(axis cs:60963,2.90043441977874)
--(axis cs:60962,2.90043601652649)
--(axis cs:60961,2.90043758113019)
--(axis cs:60960,2.90043912045171)
--(axis cs:60959,2.9004406357499)
--(axis cs:60958,2.90044217120859)
--(axis cs:60957,2.90044374462259)
--(axis cs:60956,2.90044534401986)
--(axis cs:60955,2.90044693197455)
--(axis cs:60954,2.90044850960532)
--(axis cs:60953,2.90045009001431)
--(axis cs:60952,2.90045168846325)
--(axis cs:60951,2.90045329651873)
--(axis cs:60950,2.9004549361937)
--(axis cs:60949,2.90045654409337)
--(axis cs:60948,2.90045814822998)
--(axis cs:60947,2.90045972306088)
--(axis cs:60946,2.90046127762463)
--(axis cs:60945,2.90046283987288)
--(axis cs:60944,2.90046437960443)
--(axis cs:60943,2.90046591322611)
--(axis cs:60942,2.90046749235865)
--(axis cs:60941,2.90046907607335)
--(axis cs:60940,2.90047063747271)
--(axis cs:60939,2.90047215767878)
--(axis cs:60938,2.90047373372048)
--(axis cs:60937,2.90047531434592)
--(axis cs:60936,2.90047691526703)
--(axis cs:60935,2.90047851393062)
--(axis cs:60934,2.9004800863273)
--(axis cs:60933,2.90048167090681)
--(axis cs:60932,2.90048323371793)
--(axis cs:60931,2.90048479681594)
--(axis cs:60930,2.90048638737337)
--(axis cs:60929,2.90048799762685)
--(axis cs:60928,2.90048960200456)
--(axis cs:60927,2.90049119246204)
--(axis cs:60926,2.9004927464709)
--(axis cs:60925,2.90049426534925)
--(axis cs:60924,2.90049582476291)
--(axis cs:60923,2.90049738535357)
--(axis cs:60922,2.90049891500877)
--(axis cs:60921,2.90050043636728)
--(axis cs:60920,2.90050195686548)
--(axis cs:60919,2.90050345381772)
--(axis cs:60918,2.90050496810639)
--(axis cs:60917,2.90050650562995)
--(axis cs:60916,2.90050806879592)
--(axis cs:60915,2.90050962995289)
--(axis cs:60914,2.90051121336406)
--(axis cs:60913,2.90051280936185)
--(axis cs:60912,2.90051437217323)
--(axis cs:60911,2.90051593590777)
--(axis cs:60910,2.90051752603383)
--(axis cs:60909,2.9005191407545)
--(axis cs:60908,2.90052073025251)
--(axis cs:60907,2.90052230190538)
--(axis cs:60906,2.90052389399875)
--(axis cs:60905,2.90052554087097)
--(axis cs:60904,2.90052717127334)
--(axis cs:60903,2.9005288123777)
--(axis cs:60902,2.90053045372764)
--(axis cs:60901,2.90053209084547)
--(axis cs:60900,2.90053371354525)
--(axis cs:60899,2.90053534463618)
--(axis cs:60898,2.9005369626613)
--(axis cs:60897,2.90053856792333)
--(axis cs:60896,2.90054021130981)
--(axis cs:60895,2.90054185129401)
--(axis cs:60894,2.90054346380672)
--(axis cs:60893,2.90054507853224)
--(axis cs:60892,2.9005467101989)
--(axis cs:60891,2.90054834805002)
--(axis cs:60890,2.9005500046426)
--(axis cs:60889,2.90055165250548)
--(axis cs:60888,2.90055328518268)
--(axis cs:60887,2.90055491060176)
--(axis cs:60886,2.90055656119806)
--(axis cs:60885,2.90055821560922)
--(axis cs:60884,2.90055986373114)
--(axis cs:60883,2.90056147977003)
--(axis cs:60882,2.90056307301353)
--(axis cs:60881,2.90056465752396)
--(axis cs:60880,2.90056623101544)
--(axis cs:60879,2.90056779261676)
--(axis cs:60878,2.90056936098313)
--(axis cs:60877,2.90057092194608)
--(axis cs:60876,2.90057249196792)
--(axis cs:60875,2.90057407480179)
--(axis cs:60874,2.9005756892817)
--(axis cs:60873,2.90057727979942)
--(axis cs:60872,2.90057886461367)
--(axis cs:60871,2.90058040802566)
--(axis cs:60870,2.90058193269606)
--(axis cs:60869,2.90058346535051)
--(axis cs:60868,2.90058499198499)
--(axis cs:60867,2.90058651453581)
--(axis cs:60866,2.90058805191737)
--(axis cs:60865,2.90058960251876)
--(axis cs:60864,2.90059113410083)
--(axis cs:60863,2.90059267673151)
--(axis cs:60862,2.90059421872531)
--(axis cs:60861,2.90059576916236)
--(axis cs:60860,2.90059734778685)
--(axis cs:60859,2.90059893948059)
--(axis cs:60858,2.9006005198099)
--(axis cs:60857,2.90060212534273)
--(axis cs:60856,2.90060371036578)
--(axis cs:60855,2.90060528317834)
--(axis cs:60854,2.90060685328874)
--(axis cs:60853,2.90060841926758)
--(axis cs:60852,2.90060997367425)
--(axis cs:60851,2.90061154339534)
--(axis cs:60850,2.90061309064336)
--(axis cs:60849,2.9006146247369)
--(axis cs:60848,2.90061613950859)
--(axis cs:60847,2.90061764230201)
--(axis cs:60846,2.90061911044249)
--(axis cs:60845,2.90062055849266)
--(axis cs:60844,2.90062204498989)
--(axis cs:60843,2.90062352106019)
--(axis cs:60842,2.90062498579897)
--(axis cs:60841,2.90062644205488)
--(axis cs:60840,2.90062786194121)
--(axis cs:60839,2.90062930483975)
--(axis cs:60838,2.90063076772385)
--(axis cs:60837,2.9006322127942)
--(axis cs:60836,2.9006336032535)
--(axis cs:60835,2.90063497329597)
--(axis cs:60834,2.90063632418406)
--(axis cs:60833,2.90063768586556)
--(axis cs:60832,2.90063905956544)
--(axis cs:60831,2.90064044274667)
--(axis cs:60830,2.90064182327489)
--(axis cs:60829,2.90064318473115)
--(axis cs:60828,2.90064456843858)
--(axis cs:60827,2.90064592965952)
--(axis cs:60826,2.90064724978721)
--(axis cs:60825,2.90064856890506)
--(axis cs:60824,2.90064990212872)
--(axis cs:60823,2.90065123289853)
--(axis cs:60822,2.90065259776021)
--(axis cs:60821,2.90065395283116)
--(axis cs:60820,2.90065527450078)
--(axis cs:60819,2.90065659182573)
--(axis cs:60818,2.90065789463758)
--(axis cs:60817,2.90065917609717)
--(axis cs:60816,2.90066045871556)
--(axis cs:60815,2.90066175523894)
--(axis cs:60814,2.90066304616962)
--(axis cs:60813,2.90066437596567)
--(axis cs:60812,2.90066566770283)
--(axis cs:60811,2.90066696973691)
--(axis cs:60810,2.90066828136383)
--(axis cs:60809,2.90066961516531)
--(axis cs:60808,2.90067092483083)
--(axis cs:60807,2.90067223413838)
--(axis cs:60806,2.90067355846729)
--(axis cs:60805,2.90067489174168)
--(axis cs:60804,2.90067624449188)
--(axis cs:60803,2.90067759103593)
--(axis cs:60802,2.90067890487177)
--(axis cs:60801,2.90068017529586)
--(axis cs:60800,2.90068145247393)
--(axis cs:60799,2.90068274231035)
--(axis cs:60798,2.90068402558682)
--(axis cs:60797,2.90068533740972)
--(axis cs:60796,2.9006866377501)
--(axis cs:60795,2.90068797137457)
--(axis cs:60794,2.90068931937394)
--(axis cs:60793,2.90069066958606)
--(axis cs:60792,2.90069202401762)
--(axis cs:60791,2.90069339114578)
--(axis cs:60790,2.90069476410927)
--(axis cs:60789,2.90069616586189)
--(axis cs:60788,2.9006975402995)
--(axis cs:60787,2.90069890320248)
--(axis cs:60786,2.90070027234835)
--(axis cs:60785,2.90070166143315)
--(axis cs:60784,2.90070306009333)
--(axis cs:60783,2.90070447619783)
--(axis cs:60782,2.90070588657656)
--(axis cs:60781,2.90070730212022)
--(axis cs:60780,2.9007087289408)
--(axis cs:60779,2.90071018442282)
--(axis cs:60778,2.90071163937894)
--(axis cs:60777,2.9007130741826)
--(axis cs:60776,2.90071452106548)
--(axis cs:60775,2.90071594485186)
--(axis cs:60774,2.90071739642694)
--(axis cs:60773,2.90071883588595)
--(axis cs:60772,2.90072026512864)
--(axis cs:60771,2.90072167069024)
--(axis cs:60770,2.90072308132514)
--(axis cs:60769,2.90072453148482)
--(axis cs:60768,2.90072599509638)
--(axis cs:60767,2.90072746604419)
--(axis cs:60766,2.90072894944906)
--(axis cs:60765,2.90073041420541)
--(axis cs:60764,2.90073186788929)
--(axis cs:60763,2.90073332785474)
--(axis cs:60762,2.90073480068354)
--(axis cs:60761,2.90073627694945)
--(axis cs:60760,2.90073775245704)
--(axis cs:60759,2.90073921868416)
--(axis cs:60758,2.90074068785853)
--(axis cs:60757,2.90074216506364)
--(axis cs:60756,2.90074363672966)
--(axis cs:60755,2.90074514300988)
--(axis cs:60754,2.90074664813058)
--(axis cs:60753,2.90074814788162)
--(axis cs:60752,2.90074964914208)
--(axis cs:60751,2.90075113590543)
--(axis cs:60750,2.90075263883896)
--(axis cs:60749,2.90075414801618)
--(axis cs:60748,2.9007556306087)
--(axis cs:60747,2.90075710568413)
--(axis cs:60746,2.90075856016849)
--(axis cs:60745,2.90076001563131)
--(axis cs:60744,2.90076145940868)
--(axis cs:60743,2.90076289036598)
--(axis cs:60742,2.90076434315329)
--(axis cs:60741,2.90076575197563)
--(axis cs:60740,2.90076710993538)
--(axis cs:60739,2.90076844268136)
--(axis cs:60738,2.90076978149845)
--(axis cs:60737,2.90077113226843)
--(axis cs:60736,2.90077248617127)
--(axis cs:60735,2.90077383684198)
--(axis cs:60734,2.90077518971732)
--(axis cs:60733,2.90077649805466)
--(axis cs:60732,2.90077782811518)
--(axis cs:60731,2.90077916073574)
--(axis cs:60730,2.90078047936809)
--(axis cs:60729,2.90078184980383)
--(axis cs:60728,2.90078319086343)
--(axis cs:60727,2.90078451591155)
--(axis cs:60726,2.90078585183777)
--(axis cs:60725,2.90078721788546)
--(axis cs:60724,2.90078859471944)
--(axis cs:60723,2.90078996497811)
--(axis cs:60722,2.90079130261401)
--(axis cs:60721,2.90079262292286)
--(axis cs:60720,2.90079395571749)
--(axis cs:60719,2.90079531593315)
--(axis cs:60718,2.90079667227499)
--(axis cs:60717,2.90079802168078)
--(axis cs:60716,2.90079935269627)
--(axis cs:60715,2.90080066421322)
--(axis cs:60714,2.90080194412752)
--(axis cs:60713,2.90080322198873)
--(axis cs:60712,2.90080452070395)
--(axis cs:60711,2.90080581525774)
--(axis cs:60710,2.90080711422348)
--(axis cs:60709,2.90080838831767)
--(axis cs:60708,2.90080963007306)
--(axis cs:60707,2.90081088526824)
--(axis cs:60706,2.90081208970974)
--(axis cs:60705,2.9008132847971)
--(axis cs:60704,2.90081450836441)
--(axis cs:60703,2.90081572010685)
--(axis cs:60702,2.90081690167251)
--(axis cs:60701,2.90081809402801)
--(axis cs:60700,2.90081929220721)
--(axis cs:60699,2.90082048944394)
--(axis cs:60698,2.90082168891029)
--(axis cs:60697,2.90082286852524)
--(axis cs:60696,2.90082404109209)
--(axis cs:60695,2.90082518882345)
--(axis cs:60694,2.90082636950578)
--(axis cs:60693,2.90082750726475)
--(axis cs:60692,2.90082866862631)
--(axis cs:60691,2.90082985726751)
--(axis cs:60690,2.90083100389106)
--(axis cs:60689,2.90083214909404)
--(axis cs:60688,2.9008332940284)
--(axis cs:60687,2.90083443761197)
--(axis cs:60686,2.90083554625321)
--(axis cs:60685,2.90083667240537)
--(axis cs:60684,2.90083783373451)
--(axis cs:60683,2.9008390461135)
--(axis cs:60682,2.90084029314629)
--(axis cs:60681,2.90084154048172)
--(axis cs:60680,2.90084278705829)
--(axis cs:60679,2.90084407146269)
--(axis cs:60678,2.90084534515781)
--(axis cs:60677,2.90084660453118)
--(axis cs:60676,2.90084784965894)
--(axis cs:60675,2.90084909773621)
--(axis cs:60674,2.90085035615823)
--(axis cs:60673,2.90085161826832)
--(axis cs:60672,2.90085289189993)
--(axis cs:60671,2.90085418907922)
--(axis cs:60670,2.90085550073327)
--(axis cs:60669,2.90085679909731)
--(axis cs:60668,2.90085806043689)
--(axis cs:60667,2.9008592959324)
--(axis cs:60666,2.90086052460586)
--(axis cs:60665,2.90086174955654)
--(axis cs:60664,2.90086295562819)
--(axis cs:60663,2.90086414061824)
--(axis cs:60662,2.90086530018105)
--(axis cs:60661,2.90086647680408)
--(axis cs:60660,2.90086763026693)
--(axis cs:60659,2.90086877744488)
--(axis cs:60658,2.90086991675722)
--(axis cs:60657,2.90087107962002)
--(axis cs:60656,2.90087223605181)
--(axis cs:60655,2.90087337843596)
--(axis cs:60654,2.90087454080186)
--(axis cs:60653,2.90087570710941)
--(axis cs:60652,2.90087685474265)
--(axis cs:60651,2.90087802202087)
--(axis cs:60650,2.90087920363848)
--(axis cs:60649,2.90088039407825)
--(axis cs:60648,2.90088158187364)
--(axis cs:60647,2.90088276561009)
--(axis cs:60646,2.90088396347738)
--(axis cs:60645,2.90088514264229)
--(axis cs:60644,2.90088632383213)
--(axis cs:60643,2.90088754227437)
--(axis cs:60642,2.90088876028925)
--(axis cs:60641,2.90088995744104)
--(axis cs:60640,2.9008911565796)
--(axis cs:60639,2.90089234424068)
--(axis cs:60638,2.90089352997049)
--(axis cs:60637,2.90089469241598)
--(axis cs:60636,2.9008958612021)
--(axis cs:60635,2.90089705086453)
--(axis cs:60634,2.90089824505353)
--(axis cs:60633,2.90089945298435)
--(axis cs:60632,2.90090064938252)
--(axis cs:60631,2.90090183063762)
--(axis cs:60630,2.90090299666099)
--(axis cs:60629,2.90090416067012)
--(axis cs:60628,2.90090533757325)
--(axis cs:60627,2.90090650907897)
--(axis cs:60626,2.90090768648774)
--(axis cs:60625,2.90090886219138)
--(axis cs:60624,2.90091001752289)
--(axis cs:60623,2.90091116862234)
--(axis cs:60622,2.90091229870139)
--(axis cs:60621,2.90091341914295)
--(axis cs:60620,2.90091453732069)
--(axis cs:60619,2.90091562740771)
--(axis cs:60618,2.90091672832703)
--(axis cs:60617,2.90091784589632)
--(axis cs:60616,2.90091895543098)
--(axis cs:60615,2.90092003441808)
--(axis cs:60614,2.90092110542212)
--(axis cs:60613,2.90092214642675)
--(axis cs:60612,2.9009231914142)
--(axis cs:60611,2.90092428093181)
--(axis cs:60610,2.90092535555081)
--(axis cs:60609,2.90092640891318)
--(axis cs:60608,2.90092742631317)
--(axis cs:60607,2.90092846973921)
--(axis cs:60606,2.90092953397955)
--(axis cs:60605,2.90093057149737)
--(axis cs:60604,2.90093161973714)
--(axis cs:60603,2.9009326767801)
--(axis cs:60602,2.90093371378554)
--(axis cs:60601,2.90093473118987)
--(axis cs:60600,2.90093572021247)
--(axis cs:60599,2.90093669490908)
--(axis cs:60598,2.90093768313424)
--(axis cs:60597,2.90093863976861)
--(axis cs:60596,2.9009395977921)
--(axis cs:60595,2.90094057179917)
--(axis cs:60594,2.90094156768715)
--(axis cs:60593,2.90094256769839)
--(axis cs:60592,2.90094355998352)
--(axis cs:60591,2.9009445214468)
--(axis cs:60590,2.90094546555021)
--(axis cs:60589,2.90094638595593)
--(axis cs:60588,2.90094732785043)
--(axis cs:60587,2.90094826309329)
--(axis cs:60586,2.90094916568806)
--(axis cs:60585,2.9009500463049)
--(axis cs:60584,2.90095091690252)
--(axis cs:60583,2.90095177411507)
--(axis cs:60582,2.90095262257755)
--(axis cs:60581,2.90095344375356)
--(axis cs:60580,2.90095424737754)
--(axis cs:60579,2.90095501867257)
--(axis cs:60578,2.90095577010584)
--(axis cs:60577,2.90095648738349)
--(axis cs:60576,2.90095718646081)
--(axis cs:60575,2.90095792627531)
--(axis cs:60574,2.90095864472838)
--(axis cs:60573,2.90095938962016)
--(axis cs:60572,2.9009601527599)
--(axis cs:60571,2.90096095521957)
--(axis cs:60570,2.90096177012999)
--(axis cs:60569,2.90096260773012)
--(axis cs:60568,2.90096344380699)
--(axis cs:60567,2.90096426930293)
--(axis cs:60566,2.90096511460675)
--(axis cs:60565,2.9009659854788)
--(axis cs:60564,2.90096685767755)
--(axis cs:60563,2.90096773034096)
--(axis cs:60562,2.90096859934486)
--(axis cs:60561,2.9009694348315)
--(axis cs:60560,2.90097026340881)
--(axis cs:60559,2.90097109298587)
--(axis cs:60558,2.90097193305605)
--(axis cs:60557,2.9009727422814)
--(axis cs:60556,2.9009735439132)
--(axis cs:60555,2.90097435199788)
--(axis cs:60554,2.90097516132785)
--(axis cs:60553,2.90097596023032)
--(axis cs:60552,2.90097675882031)
--(axis cs:60551,2.90097753030233)
--(axis cs:60550,2.90097832738682)
--(axis cs:60549,2.90097910848484)
--(axis cs:60548,2.90097992256561)
--(axis cs:60547,2.90098071060157)
--(axis cs:60546,2.90098149247906)
--(axis cs:60545,2.90098226545124)
--(axis cs:60544,2.90098302506114)
--(axis cs:60543,2.90098378205888)
--(axis cs:60542,2.90098453358847)
--(axis cs:60541,2.90098528306291)
--(axis cs:60540,2.90098599657019)
--(axis cs:60539,2.90098668359554)
--(axis cs:60538,2.90098734772071)
--(axis cs:60537,2.90098799457504)
--(axis cs:60536,2.90098865902386)
--(axis cs:60535,2.90098931962522)
--(axis cs:60534,2.90098999105889)
--(axis cs:60533,2.90099067815617)
--(axis cs:60532,2.90099138777493)
--(axis cs:60531,2.9009920835948)
--(axis cs:60530,2.90099278584703)
--(axis cs:60529,2.90099349826632)
--(axis cs:60528,2.90099422696639)
--(axis cs:60527,2.90099494963969)
--(axis cs:60526,2.90099564545331)
--(axis cs:60525,2.90099635495012)
--(axis cs:60524,2.90099707797444)
--(axis cs:60523,2.90099782039947)
--(axis cs:60522,2.90099851591617)
--(axis cs:60521,2.90099918847438)
--(axis cs:60520,2.90099987806228)
--(axis cs:60519,2.90100055719956)
--(axis cs:60518,2.90100122814699)
--(axis cs:60517,2.90100186953679)
--(axis cs:60516,2.90100251239684)
--(axis cs:60515,2.90100317292167)
--(axis cs:60514,2.90100384893492)
--(axis cs:60513,2.90100456254501)
--(axis cs:60512,2.90100528622007)
--(axis cs:60511,2.90100602071855)
--(axis cs:60510,2.90100671468314)
--(axis cs:60509,2.90100737906125)
--(axis cs:60508,2.90100806525228)
--(axis cs:60507,2.90100877795298)
--(axis cs:60506,2.90100949354349)
--(axis cs:60505,2.90101020903195)
--(axis cs:60504,2.90101089982535)
--(axis cs:60503,2.90101159437257)
--(axis cs:60502,2.90101229345668)
--(axis cs:60501,2.90101299228717)
--(axis cs:60500,2.90101369833549)
--(axis cs:60499,2.90101439379538)
--(axis cs:60498,2.90101508809364)
--(axis cs:60497,2.90101578991911)
--(axis cs:60496,2.90101649621072)
--(axis cs:60495,2.90101719246658)
--(axis cs:60494,2.90101788772132)
--(axis cs:60493,2.90101860614473)
--(axis cs:60492,2.90101930873862)
--(axis cs:60491,2.90101999383349)
--(axis cs:60490,2.90102065334365)
--(axis cs:60489,2.90102129568299)
--(axis cs:60488,2.90102193121489)
--(axis cs:60487,2.90102257242465)
--(axis cs:60486,2.90102318899192)
--(axis cs:60485,2.90102382011831)
--(axis cs:60484,2.901024459425)
--(axis cs:60483,2.90102505511587)
--(axis cs:60482,2.90102567177385)
--(axis cs:60481,2.90102627811843)
--(axis cs:60480,2.90102686974823)
--(axis cs:60479,2.90102744457185)
--(axis cs:60478,2.90102802376846)
--(axis cs:60477,2.90102862134451)
--(axis cs:60476,2.90102924712154)
--(axis cs:60475,2.90102986338064)
--(axis cs:60474,2.9010304771531)
--(axis cs:60473,2.90103110571218)
--(axis cs:60472,2.90103173693356)
--(axis cs:60471,2.90103236939445)
--(axis cs:60470,2.90103299048271)
--(axis cs:60469,2.9010336476278)
--(axis cs:60468,2.90103433711672)
--(axis cs:60467,2.90103498676942)
--(axis cs:60466,2.90103564773564)
--(axis cs:60465,2.90103632478801)
--(axis cs:60464,2.90103698808014)
--(axis cs:60463,2.90103765407479)
--(axis cs:60462,2.90103831123212)
--(axis cs:60461,2.90103895869416)
--(axis cs:60460,2.90103961907017)
--(axis cs:60459,2.90104026445502)
--(axis cs:60458,2.90104089191595)
--(axis cs:60457,2.90104149059183)
--(axis cs:60456,2.90104209383666)
--(axis cs:60455,2.90104267965665)
--(axis cs:60454,2.90104325127393)
--(axis cs:60453,2.90104383521972)
--(axis cs:60452,2.90104443670052)
--(axis cs:60451,2.90104504633489)
--(axis cs:60450,2.90104568778149)
--(axis cs:60449,2.90104635937252)
--(axis cs:60448,2.90104701604166)
--(axis cs:60447,2.90104766308423)
--(axis cs:60446,2.90104830426789)
--(axis cs:60445,2.90104897838269)
--(axis cs:60444,2.90104962253075)
--(axis cs:60443,2.90105028633681)
--(axis cs:60442,2.90105094247597)
--(axis cs:60441,2.9010516076902)
--(axis cs:60440,2.90105230084701)
--(axis cs:60439,2.90105296249626)
--(axis cs:60438,2.90105362413797)
--(axis cs:60437,2.90105427467866)
--(axis cs:60436,2.90105490206351)
--(axis cs:60435,2.90105554208487)
--(axis cs:60434,2.90105618246979)
--(axis cs:60433,2.90105680649148)
--(axis cs:60432,2.90105744754911)
--(axis cs:60431,2.90105807071349)
--(axis cs:60430,2.90105871006338)
--(axis cs:60429,2.90105929720851)
--(axis cs:60428,2.90105987490062)
--(axis cs:60427,2.90106046508551)
--(axis cs:60426,2.90106106198399)
--(axis cs:60425,2.90106163334416)
--(axis cs:60424,2.90106220709511)
--(axis cs:60423,2.90106274264465)
--(axis cs:60422,2.90106324344571)
--(axis cs:60421,2.9010637649814)
--(axis cs:60420,2.90106429170962)
--(axis cs:60419,2.90106485070185)
--(axis cs:60418,2.9010654115656)
--(axis cs:60417,2.90106598026941)
--(axis cs:60416,2.90106658287597)
--(axis cs:60415,2.90106720427698)
--(axis cs:60414,2.90106778987855)
--(axis cs:60413,2.90106836008707)
--(axis cs:60412,2.90106888880879)
--(axis cs:60411,2.90106940796943)
--(axis cs:60410,2.9010698936458)
--(axis cs:60409,2.90107035879231)
--(axis cs:60408,2.90107085676268)
--(axis cs:60407,2.90107134525538)
--(axis cs:60406,2.90107180732385)
--(axis cs:60405,2.90107229427366)
--(axis cs:60404,2.9010727989558)
--(axis cs:60403,2.90107332075409)
--(axis cs:60402,2.90107385285346)
--(axis cs:60401,2.90107439682802)
--(axis cs:60400,2.90107494179752)
--(axis cs:60399,2.90107549782403)
--(axis cs:60398,2.90107605687263)
--(axis cs:60397,2.90107656103726)
--(axis cs:60396,2.90107707966638)
--(axis cs:60395,2.90107760100008)
--(axis cs:60394,2.90107811787621)
--(axis cs:60393,2.90107865695764)
--(axis cs:60392,2.901079236137)
--(axis cs:60391,2.90107979268324)
--(axis cs:60390,2.90108031476077)
--(axis cs:60389,2.90108083462)
--(axis cs:60388,2.90108136184362)
--(axis cs:60387,2.90108190319031)
--(axis cs:60386,2.90108243185005)
--(axis cs:60385,2.90108297042216)
--(axis cs:60384,2.90108352489395)
--(axis cs:60383,2.90108402872649)
--(axis cs:60382,2.90108455992247)
--(axis cs:60381,2.90108512597601)
--(axis cs:60380,2.90108566888908)
--(axis cs:60379,2.90108622571554)
--(axis cs:60378,2.90108677693255)
--(axis cs:60377,2.9010873577648)
--(axis cs:60376,2.90108797683954)
--(axis cs:60375,2.90108859329797)
--(axis cs:60374,2.90108922047534)
--(axis cs:60373,2.90108983219996)
--(axis cs:60372,2.90109047216143)
--(axis cs:60371,2.9010911414308)
--(axis cs:60370,2.9010918194502)
--(axis cs:60369,2.90109249055171)
--(axis cs:60368,2.90109313678851)
--(axis cs:60367,2.90109377633081)
--(axis cs:60366,2.90109437912191)
--(axis cs:60365,2.90109496561312)
--(axis cs:60364,2.90109554164927)
--(axis cs:60363,2.90109611604167)
--(axis cs:60362,2.90109669590367)
--(axis cs:60361,2.90109727590634)
--(axis cs:60360,2.90109782349244)
--(axis cs:60359,2.90109839764823)
--(axis cs:60358,2.90109896948118)
--(axis cs:60357,2.90109953117413)
--(axis cs:60356,2.90110007622895)
--(axis cs:60355,2.90110060598839)
--(axis cs:60354,2.90110112366637)
--(axis cs:60353,2.9011016326761)
--(axis cs:60352,2.90110213254851)
--(axis cs:60351,2.90110264692054)
--(axis cs:60350,2.90110315033878)
--(axis cs:60349,2.90110363368706)
--(axis cs:60348,2.90110412352129)
--(axis cs:60347,2.90110463287257)
--(axis cs:60346,2.90110509789249)
--(axis cs:60345,2.90110557622018)
--(axis cs:60344,2.90110606275323)
--(axis cs:60343,2.9011065523101)
--(axis cs:60342,2.90110704640156)
--(axis cs:60341,2.90110756054307)
--(axis cs:60340,2.90110807732027)
--(axis cs:60339,2.90110859564026)
--(axis cs:60338,2.90110914019256)
--(axis cs:60337,2.90110963735637)
--(axis cs:60336,2.90111014669359)
--(axis cs:60335,2.90111068328067)
--(axis cs:60334,2.90111121500635)
--(axis cs:60333,2.9011117332887)
--(axis cs:60332,2.90111227509478)
--(axis cs:60331,2.90111282646428)
--(axis cs:60330,2.90111341021165)
--(axis cs:60329,2.90111396399238)
--(axis cs:60328,2.9011145338872)
--(axis cs:60327,2.90111508808043)
--(axis cs:60326,2.90111567127545)
--(axis cs:60325,2.90111627864805)
--(axis cs:60324,2.90111687784138)
--(axis cs:60323,2.90111743131555)
--(axis cs:60322,2.90111795029834)
--(axis cs:60321,2.90111849453064)
--(axis cs:60320,2.90111902411979)
--(axis cs:60319,2.90111954959209)
--(axis cs:60318,2.90112005037659)
--(axis cs:60317,2.90112057983961)
--(axis cs:60316,2.90112111914433)
--(axis cs:60315,2.90112167847417)
--(axis cs:60314,2.90112223968312)
--(axis cs:60313,2.90112281396665)
--(axis cs:60312,2.90112338994923)
--(axis cs:60311,2.9011239421234)
--(axis cs:60310,2.90112452339355)
--(axis cs:60309,2.90112509471237)
--(axis cs:60308,2.90112567256888)
--(axis cs:60307,2.90112624423774)
--(axis cs:60306,2.90112680478214)
--(axis cs:60305,2.90112736965617)
--(axis cs:60304,2.90112791123472)
--(axis cs:60303,2.90112846440118)
--(axis cs:60302,2.90112900333015)
--(axis cs:60301,2.90112953349878)
--(axis cs:60300,2.90113004691308)
--(axis cs:60299,2.90113057707402)
--(axis cs:60298,2.90113109475115)
--(axis cs:60297,2.90113165294913)
--(axis cs:60296,2.90113221836013)
--(axis cs:60295,2.90113277071282)
--(axis cs:60294,2.90113335225504)
--(axis cs:60293,2.90113390541887)
--(axis cs:60292,2.90113448654967)
--(axis cs:60291,2.9011350318846)
--(axis cs:60290,2.9011355880024)
--(axis cs:60289,2.90113614239086)
--(axis cs:60288,2.90113667050214)
--(axis cs:60287,2.90113718401008)
--(axis cs:60286,2.90113771670758)
--(axis cs:60285,2.90113824530028)
--(axis cs:60284,2.90113878726822)
--(axis cs:60283,2.90113931012456)
--(axis cs:60282,2.90113982710587)
--(axis cs:60281,2.90114036960767)
--(axis cs:60280,2.90114090986975)
--(axis cs:60279,2.90114142423148)
--(axis cs:60278,2.90114192446356)
--(axis cs:60277,2.90114240392622)
--(axis cs:60276,2.9011428900939)
--(axis cs:60275,2.90114339522404)
--(axis cs:60274,2.90114390323781)
--(axis cs:60273,2.90114444935007)
--(axis cs:60272,2.90114499869345)
--(axis cs:60271,2.90114555004864)
--(axis cs:60270,2.90114609580189)
--(axis cs:60269,2.9011466332431)
--(axis cs:60268,2.90114722246147)
--(axis cs:60267,2.90114784480484)
--(axis cs:60266,2.90114850215971)
--(axis cs:60265,2.90114917303958)
--(axis cs:60264,2.90114980048138)
--(axis cs:60263,2.90115041974056)
--(axis cs:60262,2.90115102966195)
--(axis cs:60261,2.90115159746247)
--(axis cs:60260,2.9011521641964)
--(axis cs:60259,2.90115273748817)
--(axis cs:60258,2.90115330048047)
--(axis cs:60257,2.90115387911258)
--(axis cs:60256,2.90115442669823)
--(axis cs:60255,2.90115502457673)
--(axis cs:60254,2.90115560579297)
--(axis cs:60253,2.90115616518471)
--(axis cs:60252,2.90115675413753)
--(axis cs:60251,2.90115731012982)
--(axis cs:60250,2.90115782609465)
--(axis cs:60249,2.90115835598678)
--(axis cs:60248,2.90115889513973)
--(axis cs:60247,2.90115945215423)
--(axis cs:60246,2.90116003437157)
--(axis cs:60245,2.90116059925794)
--(axis cs:60244,2.90116115067338)
--(axis cs:60243,2.90116173897349)
--(axis cs:60242,2.90116233958937)
--(axis cs:60241,2.90116294912489)
--(axis cs:60240,2.90116354538428)
--(axis cs:60239,2.90116414090629)
--(axis cs:60238,2.90116474802748)
--(axis cs:60237,2.90116535938277)
--(axis cs:60236,2.90116598121199)
--(axis cs:60235,2.90116660018195)
--(axis cs:60234,2.90116719079486)
--(axis cs:60233,2.90116777624199)
--(axis cs:60232,2.90116835315697)
--(axis cs:60231,2.9011689484683)
--(axis cs:60230,2.90116955802927)
--(axis cs:60229,2.90117013112941)
--(axis cs:60228,2.90117071818387)
--(axis cs:60227,2.90117132289554)
--(axis cs:60226,2.90117193372366)
--(axis cs:60225,2.90117256737033)
--(axis cs:60224,2.90117317869698)
--(axis cs:60223,2.90117380728205)
--(axis cs:60222,2.9011744434871)
--(axis cs:60221,2.90117503891546)
--(axis cs:60220,2.90117558612402)
--(axis cs:60219,2.90117608996195)
--(axis cs:60218,2.90117660397501)
--(axis cs:60217,2.90117712721427)
--(axis cs:60216,2.90117765318575)
--(axis cs:60215,2.90117818161961)
--(axis cs:60214,2.90117873388736)
--(axis cs:60213,2.90117925375405)
--(axis cs:60212,2.90117975774156)
--(axis cs:60211,2.90118027257625)
--(axis cs:60210,2.90118079474314)
--(axis cs:60209,2.90118126752005)
--(axis cs:60208,2.90118175415322)
--(axis cs:60207,2.90118228190888)
--(axis cs:60206,2.90118277830796)
--(axis cs:60205,2.90118328406782)
--(axis cs:60204,2.9011837864632)
--(axis cs:60203,2.90118428868218)
--(axis cs:60202,2.90118479408958)
--(axis cs:60201,2.90118529068293)
--(axis cs:60200,2.90118578145099)
--(axis cs:60199,2.90118623827031)
--(axis cs:60198,2.9011866785003)
--(axis cs:60197,2.90118713739553)
--(axis cs:60196,2.90118757250724)
--(axis cs:60195,2.90118799913224)
--(axis cs:60194,2.90118843820501)
--(axis cs:60193,2.90118886160402)
--(axis cs:60192,2.90118924912161)
--(axis cs:60191,2.90118967084203)
--(axis cs:60190,2.90119009120829)
--(axis cs:60189,2.90119048281938)
--(axis cs:60188,2.90119086482817)
--(axis cs:60187,2.90119126360437)
--(axis cs:60186,2.90119166623685)
--(axis cs:60185,2.90119208540695)
--(axis cs:60184,2.90119248986967)
--(axis cs:60183,2.9011928821768)
--(axis cs:60182,2.90119327774547)
--(axis cs:60181,2.90119366634972)
--(axis cs:60180,2.90119406542501)
--(axis cs:60179,2.90119443520677)
--(axis cs:60178,2.90119479682537)
--(axis cs:60177,2.90119513243127)
--(axis cs:60176,2.90119546433285)
--(axis cs:60175,2.90119578570252)
--(axis cs:60174,2.90119610824084)
--(axis cs:60173,2.90119643425325)
--(axis cs:60172,2.90119677501018)
--(axis cs:60171,2.90119712338295)
--(axis cs:60170,2.9011974933725)
--(axis cs:60169,2.90119783001575)
--(axis cs:60168,2.90119817947182)
--(axis cs:60167,2.90119853735838)
--(axis cs:60166,2.90119890501338)
--(axis cs:60165,2.90119925601655)
--(axis cs:60164,2.90119960052877)
--(axis cs:60163,2.90119999155084)
--(axis cs:60162,2.90120034281832)
--(axis cs:60161,2.90120067229659)
--(axis cs:60160,2.90120103406166)
--(axis cs:60159,2.90120140463424)
--(axis cs:60158,2.90120176857577)
--(axis cs:60157,2.90120216433731)
--(axis cs:60156,2.90120253483223)
--(axis cs:60155,2.90120289990707)
--(axis cs:60154,2.90120326741)
--(axis cs:60153,2.90120361774639)
--(axis cs:60152,2.90120394798149)
--(axis cs:60151,2.90120428608801)
--(axis cs:60150,2.9012046369405)
--(axis cs:60149,2.90120501100431)
--(axis cs:60148,2.90120538615454)
--(axis cs:60147,2.90120574402585)
--(axis cs:60146,2.90120610388837)
--(axis cs:60145,2.90120649163273)
--(axis cs:60144,2.90120686637252)
--(axis cs:60143,2.90120722786943)
--(axis cs:60142,2.90120755711081)
--(axis cs:60141,2.90120788819133)
--(axis cs:60140,2.90120824672437)
--(axis cs:60139,2.90120862503502)
--(axis cs:60138,2.90120899445362)
--(axis cs:60137,2.90120939447587)
--(axis cs:60136,2.90120981686688)
--(axis cs:60135,2.90121026315016)
--(axis cs:60134,2.90121068999779)
--(axis cs:60133,2.90121111687915)
--(axis cs:60132,2.90121150117129)
--(axis cs:60131,2.90121191932697)
--(axis cs:60130,2.90121228839294)
--(axis cs:60129,2.90121264876948)
--(axis cs:60128,2.90121300126615)
--(axis cs:60127,2.90121336264511)
--(axis cs:60126,2.90121371867873)
--(axis cs:60125,2.90121409322217)
--(axis cs:60124,2.90121450143704)
--(axis cs:60123,2.901214928675)
--(axis cs:60122,2.90121532133838)
--(axis cs:60121,2.90121570093724)
--(axis cs:60120,2.90121609569334)
--(axis cs:60119,2.90121649672516)
--(axis cs:60118,2.90121690379658)
--(axis cs:60117,2.90121734340921)
--(axis cs:60116,2.90121781327367)
--(axis cs:60115,2.90121829369211)
--(axis cs:60114,2.90121876508847)
--(axis cs:60113,2.90121925172094)
--(axis cs:60112,2.9012197425632)
--(axis cs:60111,2.90122023410467)
--(axis cs:60110,2.90122071353309)
--(axis cs:60109,2.9012212261319)
--(axis cs:60108,2.9012217231225)
--(axis cs:60107,2.90122224506318)
--(axis cs:60106,2.90122277742012)
--(axis cs:60105,2.90122329830621)
--(axis cs:60104,2.90122381545978)
--(axis cs:60103,2.90122436028723)
--(axis cs:60102,2.90122486933465)
--(axis cs:60101,2.90122538730878)
--(axis cs:60100,2.90122589788755)
--(axis cs:60099,2.90122642498901)
--(axis cs:60098,2.90122694412183)
--(axis cs:60097,2.90122745505754)
--(axis cs:60096,2.90122795577002)
--(axis cs:60095,2.9012284271681)
--(axis cs:60094,2.90122889853107)
--(axis cs:60093,2.90122936069992)
--(axis cs:60092,2.90122984204648)
--(axis cs:60091,2.9012302793575)
--(axis cs:60090,2.90123074268799)
--(axis cs:60089,2.90123117907477)
--(axis cs:60088,2.90123158591692)
--(axis cs:60087,2.90123197239851)
--(axis cs:60086,2.90123233684664)
--(axis cs:60085,2.90123270399872)
--(axis cs:60084,2.90123304952655)
--(axis cs:60083,2.9012334018863)
--(axis cs:60082,2.90123377683015)
--(axis cs:60081,2.90123413391872)
--(axis cs:60080,2.90123447189589)
--(axis cs:60079,2.90123480094552)
--(axis cs:60078,2.90123513720498)
--(axis cs:60077,2.90123549504464)
--(axis cs:60076,2.90123588565823)
--(axis cs:60075,2.9012362713863)
--(axis cs:60074,2.90123669294854)
--(axis cs:60073,2.90123712070927)
--(axis cs:60072,2.90123755159361)
--(axis cs:60071,2.90123802360805)
--(axis cs:60070,2.90123850518654)
--(axis cs:60069,2.90123899649393)
--(axis cs:60068,2.90123951099091)
--(axis cs:60067,2.90124001394607)
--(axis cs:60066,2.90124051973463)
--(axis cs:60065,2.90124103777333)
--(axis cs:60064,2.90124152547509)
--(axis cs:60063,2.90124203001532)
--(axis cs:60062,2.9012425358872)
--(axis cs:60061,2.90124305636494)
--(axis cs:60060,2.90124359237017)
--(axis cs:60059,2.90124409353974)
--(axis cs:60058,2.90124460386237)
--(axis cs:60057,2.90124511187718)
--(axis cs:60056,2.90124561586318)
--(axis cs:60055,2.90124613013613)
--(axis cs:60054,2.90124662788295)
--(axis cs:60053,2.90124713792431)
--(axis cs:60052,2.90124763414428)
--(axis cs:60051,2.90124815539231)
--(axis cs:60050,2.90124872089246)
--(axis cs:60049,2.90124925783639)
--(axis cs:60048,2.90124980001568)
--(axis cs:60047,2.90125036670944)
--(axis cs:60046,2.90125093586264)
--(axis cs:60045,2.9012514734803)
--(axis cs:60044,2.90125200264455)
--(axis cs:60043,2.90125253419683)
--(axis cs:60042,2.90125308464784)
--(axis cs:60041,2.90125364365152)
--(axis cs:60040,2.90125418726095)
--(axis cs:60039,2.90125473351225)
--(axis cs:60038,2.9012553123233)
--(axis cs:60037,2.90125586452242)
--(axis cs:60036,2.90125643046203)
--(axis cs:60035,2.9012569961485)
--(axis cs:60034,2.90125753174415)
--(axis cs:60033,2.90125809524042)
--(axis cs:60032,2.90125865038263)
--(axis cs:60031,2.90125921366822)
--(axis cs:60030,2.90125979138795)
--(axis cs:60029,2.90126034234535)
--(axis cs:60028,2.9012609283116)
--(axis cs:60027,2.90126152274982)
--(axis cs:60026,2.90126213250436)
--(axis cs:60025,2.90126275586117)
--(axis cs:60024,2.90126338686756)
--(axis cs:60023,2.90126397483042)
--(axis cs:60022,2.90126453272982)
--(axis cs:60021,2.90126513259327)
--(axis cs:60020,2.90126572569674)
--(axis cs:60019,2.90126632661676)
--(axis cs:60018,2.90126692136853)
--(axis cs:60017,2.90126754749046)
--(axis cs:60016,2.9012681731876)
--(axis cs:60015,2.90126881111317)
--(axis cs:60014,2.90126944956533)
--(axis cs:60013,2.90127009437005)
--(axis cs:60012,2.90127074327302)
--(axis cs:60011,2.90127138514813)
--(axis cs:60010,2.90127199329713)
--(axis cs:60009,2.90127256360235)
--(axis cs:60008,2.90127316245656)
--(axis cs:60007,2.90127375700859)
--(axis cs:60006,2.90127435515517)
--(axis cs:60005,2.90127498184178)
--(axis cs:60004,2.90127561887623)
--(axis cs:60003,2.90127623597372)
--(axis cs:60002,2.90127686978534)
--(axis cs:60001,2.90127749368017)
--(axis cs:60000,2.90127812738402)
--(axis cs:59999,2.90127876083959)
--(axis cs:59998,2.90127938401371)
--(axis cs:59997,2.90127998948265)
--(axis cs:59996,2.90128061299547)
--(axis cs:59995,2.90128129498397)
--(axis cs:59994,2.90128202526911)
--(axis cs:59993,2.90128275969149)
--(axis cs:59992,2.90128349485403)
--(axis cs:59991,2.90128420964637)
--(axis cs:59990,2.90128489760294)
--(axis cs:59989,2.90128559966635)
--(axis cs:59988,2.90128629307078)
--(axis cs:59987,2.90128700983628)
--(axis cs:59986,2.90128777133225)
--(axis cs:59985,2.90128854470619)
--(axis cs:59984,2.90128927007963)
--(axis cs:59983,2.90128999481647)
--(axis cs:59982,2.90129072090034)
--(axis cs:59981,2.90129144804109)
--(axis cs:59980,2.9012921685332)
--(axis cs:59979,2.90129292257293)
--(axis cs:59978,2.90129364755273)
--(axis cs:59977,2.90129440702895)
--(axis cs:59976,2.90129520832446)
--(axis cs:59975,2.90129598020703)
--(axis cs:59974,2.90129671246914)
--(axis cs:59973,2.90129744139772)
--(axis cs:59972,2.9012982183012)
--(axis cs:59971,2.901298992347)
--(axis cs:59970,2.90129976237933)
--(axis cs:59969,2.90130052174616)
--(axis cs:59968,2.90130126231796)
--(axis cs:59967,2.90130202192954)
--(axis cs:59966,2.90130278488536)
--(axis cs:59965,2.90130357500918)
--(axis cs:59964,2.90130437854891)
--(axis cs:59963,2.90130517886428)
--(axis cs:59962,2.90130597190511)
--(axis cs:59961,2.90130676138657)
--(axis cs:59960,2.90130751105749)
--(axis cs:59959,2.90130824854763)
--(axis cs:59958,2.90130902871168)
--(axis cs:59957,2.90130981711489)
--(axis cs:59956,2.90131056571565)
--(axis cs:59955,2.90131135415003)
--(axis cs:59954,2.90131217171158)
--(axis cs:59953,2.90131298203866)
--(axis cs:59952,2.90131378670057)
--(axis cs:59951,2.90131461639082)
--(axis cs:59950,2.90131544721341)
--(axis cs:59949,2.9013162956125)
--(axis cs:59948,2.90131714110145)
--(axis cs:59947,2.90131794431297)
--(axis cs:59946,2.90131876202874)
--(axis cs:59945,2.90131958250466)
--(axis cs:59944,2.90132037403819)
--(axis cs:59943,2.90132117291137)
--(axis cs:59942,2.90132197983764)
--(axis cs:59941,2.90132279452728)
--(axis cs:59940,2.90132363332225)
--(axis cs:59939,2.90132445461489)
--(axis cs:59938,2.90132525718087)
--(axis cs:59937,2.90132603497313)
--(axis cs:59936,2.90132680275764)
--(axis cs:59935,2.90132755154611)
--(axis cs:59934,2.90132829190111)
--(axis cs:59933,2.90132903482534)
--(axis cs:59932,2.90132979489965)
--(axis cs:59931,2.90133056114013)
--(axis cs:59930,2.90133133016367)
--(axis cs:59929,2.90133214075207)
--(axis cs:59928,2.90133295479788)
--(axis cs:59927,2.90133375729312)
--(axis cs:59926,2.90133457438305)
--(axis cs:59925,2.90133537421009)
--(axis cs:59924,2.90133618210779)
--(axis cs:59923,2.90133698312706)
--(axis cs:59922,2.90133775900706)
--(axis cs:59921,2.90133853221207)
--(axis cs:59920,2.90133931072305)
--(axis cs:59919,2.90134009191399)
--(axis cs:59918,2.90134089132383)
--(axis cs:59917,2.90134171587751)
--(axis cs:59916,2.90134254901744)
--(axis cs:59915,2.90134341002889)
--(axis cs:59914,2.90134425729718)
--(axis cs:59913,2.90134511340521)
--(axis cs:59912,2.90134593657764)
--(axis cs:59911,2.90134678965729)
--(axis cs:59910,2.90134764461973)
--(axis cs:59909,2.90134850439743)
--(axis cs:59908,2.9013493531165)
--(axis cs:59907,2.90135023000131)
--(axis cs:59906,2.90135113054388)
--(axis cs:59905,2.90135202118726)
--(axis cs:59904,2.9013529328237)
--(axis cs:59903,2.90135384824792)
--(axis cs:59902,2.90135476728572)
--(axis cs:59901,2.90135570980611)
--(axis cs:59900,2.90135665682913)
--(axis cs:59899,2.90135762950359)
--(axis cs:59898,2.90135859092308)
--(axis cs:59897,2.90135954690723)
--(axis cs:59896,2.90136051579666)
--(axis cs:59895,2.90136152499147)
--(axis cs:59894,2.90136248234142)
--(axis cs:59893,2.90136344140665)
--(axis cs:59892,2.90136434771669)
--(axis cs:59891,2.90136522857657)
--(axis cs:59890,2.90136608100821)
--(axis cs:59889,2.9013669209285)
--(axis cs:59888,2.90136774190313)
--(axis cs:59887,2.90136853589171)
--(axis cs:59886,2.90136935310806)
--(axis cs:59885,2.90137016058338)
--(axis cs:59884,2.90137097935185)
--(axis cs:59883,2.90137181536211)
--(axis cs:59882,2.90137263945978)
--(axis cs:59881,2.9013734297445)
--(axis cs:59880,2.9013742372269)
--(axis cs:59879,2.90137504105488)
--(axis cs:59878,2.90137588977893)
--(axis cs:59877,2.90137672050998)
--(axis cs:59876,2.90137753630155)
--(axis cs:59875,2.90137833824611)
--(axis cs:59874,2.90137914314249)
--(axis cs:59873,2.90137994806779)
--(axis cs:59872,2.90138075428162)
--(axis cs:59871,2.90138158573578)
--(axis cs:59870,2.90138245751661)
--(axis cs:59869,2.90138328983301)
--(axis cs:59868,2.90138410974986)
--(axis cs:59867,2.90138495245147)
--(axis cs:59866,2.90138576820115)
--(axis cs:59865,2.90138658889638)
--(axis cs:59864,2.90138747947001)
--(axis cs:59863,2.90138836833508)
--(axis cs:59862,2.90138926548789)
--(axis cs:59861,2.90139015669524)
--(axis cs:59860,2.90139105875621)
--(axis cs:59859,2.9013919612743)
--(axis cs:59858,2.90139285418899)
--(axis cs:59857,2.90139373098987)
--(axis cs:59856,2.90139459602765)
--(axis cs:59855,2.90139542642747)
--(axis cs:59854,2.90139625349592)
--(axis cs:59853,2.90139710390587)
--(axis cs:59852,2.90139797000789)
--(axis cs:59851,2.90139884041718)
--(axis cs:59850,2.90139972481987)
--(axis cs:59849,2.90140059001186)
--(axis cs:59848,2.90140145220294)
--(axis cs:59847,2.90140231399394)
--(axis cs:59846,2.90140316546298)
--(axis cs:59845,2.90140402030142)
--(axis cs:59844,2.9014048496409)
--(axis cs:59843,2.90140564091735)
--(axis cs:59842,2.90140643018475)
--(axis cs:59841,2.90140722680628)
--(axis cs:59840,2.90140802415275)
--(axis cs:59839,2.90140881510474)
--(axis cs:59838,2.90140962405403)
--(axis cs:59837,2.90141045619665)
--(axis cs:59836,2.90141128937627)
--(axis cs:59835,2.9014120887302)
--(axis cs:59834,2.90141290940709)
--(axis cs:59833,2.90141374567248)
--(axis cs:59832,2.90141458064569)
--(axis cs:59831,2.90141540354819)
--(axis cs:59830,2.90141620580551)
--(axis cs:59829,2.9014169870049)
--(axis cs:59828,2.90141778840969)
--(axis cs:59827,2.90141860401215)
--(axis cs:59826,2.90141940870442)
--(axis cs:59825,2.90142023091944)
--(axis cs:59824,2.90142107267486)
--(axis cs:59823,2.90142190965421)
--(axis cs:59822,2.90142274787263)
--(axis cs:59821,2.90142358010569)
--(axis cs:59820,2.90142441444079)
--(axis cs:59819,2.90142525329516)
--(axis cs:59818,2.90142608358452)
--(axis cs:59817,2.90142689472685)
--(axis cs:59816,2.90142765167687)
--(axis cs:59815,2.90142834334617)
--(axis cs:59814,2.9014290268659)
--(axis cs:59813,2.90142972181043)
--(axis cs:59812,2.90143042035365)
--(axis cs:59811,2.90143115521003)
--(axis cs:59810,2.90143188692834)
--(axis cs:59809,2.90143262503738)
--(axis cs:59808,2.90143336168713)
--(axis cs:59807,2.90143410211702)
--(axis cs:59806,2.90143483414363)
--(axis cs:59805,2.90143554722763)
--(axis cs:59804,2.90143624650281)
--(axis cs:59803,2.9014369640317)
--(axis cs:59802,2.90143767194764)
--(axis cs:59801,2.9014383766901)
--(axis cs:59800,2.90143907641325)
--(axis cs:59799,2.90143979850511)
--(axis cs:59798,2.90144052937658)
--(axis cs:59797,2.90144124020577)
--(axis cs:59796,2.90144193959865)
--(axis cs:59795,2.90144264628789)
--(axis cs:59794,2.9014433754809)
--(axis cs:59793,2.9014441321759)
--(axis cs:59792,2.90144489980173)
--(axis cs:59791,2.90144565833849)
--(axis cs:59790,2.90144639303937)
--(axis cs:59789,2.90144715897334)
--(axis cs:59788,2.90144790945149)
--(axis cs:59787,2.90144863876403)
--(axis cs:59786,2.90144935160808)
--(axis cs:59785,2.90145004655142)
--(axis cs:59784,2.90145077878912)
--(axis cs:59783,2.90145149343879)
--(axis cs:59782,2.90145220833202)
--(axis cs:59781,2.90145293497611)
--(axis cs:59780,2.90145363212074)
--(axis cs:59779,2.90145435342326)
--(axis cs:59778,2.90145506043156)
--(axis cs:59777,2.90145580620656)
--(axis cs:59776,2.90145653983785)
--(axis cs:59775,2.90145722821673)
--(axis cs:59774,2.90145790961515)
--(axis cs:59773,2.90145862300756)
--(axis cs:59772,2.90145935850829)
--(axis cs:59771,2.9014601050066)
--(axis cs:59770,2.90146085559741)
--(axis cs:59769,2.90146160587175)
--(axis cs:59768,2.90146234586081)
--(axis cs:59767,2.90146307641199)
--(axis cs:59766,2.9014638114912)
--(axis cs:59765,2.90146455477345)
--(axis cs:59764,2.90146528794366)
--(axis cs:59763,2.90146606277762)
--(axis cs:59762,2.90146680655787)
--(axis cs:59761,2.90146754624348)
--(axis cs:59760,2.90146826724971)
--(axis cs:59759,2.90146901866873)
--(axis cs:59758,2.90146974547434)
--(axis cs:59757,2.90147049046118)
--(axis cs:59756,2.90147121251656)
--(axis cs:59755,2.90147195045747)
--(axis cs:59754,2.90147267070047)
--(axis cs:59753,2.90147341249942)
--(axis cs:59752,2.90147413895609)
--(axis cs:59751,2.90147483851704)
--(axis cs:59750,2.9014755778763)
--(axis cs:59749,2.90147630359265)
--(axis cs:59748,2.90147699025871)
--(axis cs:59747,2.90147767372027)
--(axis cs:59746,2.90147837422788)
--(axis cs:59745,2.90147904303606)
--(axis cs:59744,2.90147972661966)
--(axis cs:59743,2.90148038696679)
--(axis cs:59742,2.90148103358527)
--(axis cs:59741,2.9014816919538)
--(axis cs:59740,2.90148237644613)
--(axis cs:59739,2.90148307813935)
--(axis cs:59738,2.90148378257348)
--(axis cs:59737,2.90148450811322)
--(axis cs:59736,2.90148520523462)
--(axis cs:59735,2.90148594398705)
--(axis cs:59734,2.90148667597044)
--(axis cs:59733,2.9014874226999)
--(axis cs:59732,2.90148818717015)
--(axis cs:59731,2.9014889434831)
--(axis cs:59730,2.90148972663366)
--(axis cs:59729,2.90149047576751)
--(axis cs:59728,2.90149118579048)
--(axis cs:59727,2.90149188949923)
--(axis cs:59726,2.90149259020785)
--(axis cs:59725,2.90149327078836)
--(axis cs:59724,2.90149398628403)
--(axis cs:59723,2.90149471100693)
--(axis cs:59722,2.90149544444734)
--(axis cs:59721,2.90149616601735)
--(axis cs:59720,2.90149686583161)
--(axis cs:59719,2.90149754976352)
--(axis cs:59718,2.90149818737814)
--(axis cs:59717,2.9014988406187)
--(axis cs:59716,2.90149948071613)
--(axis cs:59715,2.90150010062744)
--(axis cs:59714,2.90150068266819)
--(axis cs:59713,2.90150128562208)
--(axis cs:59712,2.90150187683175)
--(axis cs:59711,2.90150247200486)
--(axis cs:59710,2.9015030784323)
--(axis cs:59709,2.90150369808863)
--(axis cs:59708,2.90150430021487)
--(axis cs:59707,2.90150489132679)
--(axis cs:59706,2.90150546369642)
--(axis cs:59705,2.90150605848339)
--(axis cs:59704,2.9015066437573)
--(axis cs:59703,2.90150728054948)
--(axis cs:59702,2.90150791351034)
--(axis cs:59701,2.90150852538466)
--(axis cs:59700,2.90150914165271)
--(axis cs:59699,2.90150978271262)
--(axis cs:59698,2.90151044608232)
--(axis cs:59697,2.90151109013284)
--(axis cs:59696,2.90151175331315)
--(axis cs:59695,2.9015124408839)
--(axis cs:59694,2.90151312641796)
--(axis cs:59693,2.90151378481346)
--(axis cs:59692,2.90151444900496)
--(axis cs:59691,2.90151510426028)
--(axis cs:59690,2.90151580521782)
--(axis cs:59689,2.90151650905517)
--(axis cs:59688,2.90151720617874)
--(axis cs:59687,2.90151790727214)
--(axis cs:59686,2.90151860547691)
--(axis cs:59685,2.90151927078922)
--(axis cs:59684,2.9015199402724)
--(axis cs:59683,2.90152059785362)
--(axis cs:59682,2.90152125876792)
--(axis cs:59681,2.90152192516447)
--(axis cs:59680,2.90152255246362)
--(axis cs:59679,2.90152316931962)
--(axis cs:59678,2.90152376064213)
--(axis cs:59677,2.90152438340928)
--(axis cs:59676,2.90152498731846)
--(axis cs:59675,2.90152559949551)
--(axis cs:59674,2.90152619105112)
--(axis cs:59673,2.90152675271976)
--(axis cs:59672,2.90152732626285)
--(axis cs:59671,2.90152790209419)
--(axis cs:59670,2.9015284761047)
--(axis cs:59669,2.90152903088263)
--(axis cs:59668,2.90152957301537)
--(axis cs:59667,2.90153010961311)
--(axis cs:59666,2.90153064526093)
--(axis cs:59665,2.90153116923962)
--(axis cs:59664,2.9015316902107)
--(axis cs:59663,2.90153220014734)
--(axis cs:59662,2.90153271063398)
--(axis cs:59661,2.90153323584523)
--(axis cs:59660,2.90153378237866)
--(axis cs:59659,2.90153436270904)
--(axis cs:59658,2.90153495327865)
--(axis cs:59657,2.90153556077759)
--(axis cs:59656,2.9015361749215)
--(axis cs:59655,2.90153679982666)
--(axis cs:59654,2.9015374151845)
--(axis cs:59653,2.90153802155321)
--(axis cs:59652,2.90153862530041)
--(axis cs:59651,2.90153927471351)
--(axis cs:59650,2.90153993399853)
--(axis cs:59649,2.90154059067714)
--(axis cs:59648,2.90154124094832)
--(axis cs:59647,2.90154188096455)
--(axis cs:59646,2.90154251499556)
--(axis cs:59645,2.90154315939184)
--(axis cs:59644,2.90154383651131)
--(axis cs:59643,2.90154452225379)
--(axis cs:59642,2.90154518854663)
--(axis cs:59641,2.90154585771829)
--(axis cs:59640,2.90154652588502)
--(axis cs:59639,2.90154723701294)
--(axis cs:59638,2.90154795497924)
--(axis cs:59637,2.90154868257862)
--(axis cs:59636,2.90154942453666)
--(axis cs:59635,2.90155014822825)
--(axis cs:59634,2.90155086636447)
--(axis cs:59633,2.90155156585019)
--(axis cs:59632,2.90155227141643)
--(axis cs:59631,2.90155298156195)
--(axis cs:59630,2.90155370158139)
--(axis cs:59629,2.90155443062495)
--(axis cs:59628,2.90155513916336)
--(axis cs:59627,2.90155588803945)
--(axis cs:59626,2.90155665203222)
--(axis cs:59625,2.90155739560347)
--(axis cs:59624,2.90155810375883)
--(axis cs:59623,2.90155879761372)
--(axis cs:59622,2.90155948161692)
--(axis cs:59621,2.90156016160461)
--(axis cs:59620,2.90156083609679)
--(axis cs:59619,2.90156149394201)
--(axis cs:59618,2.90156211048835)
--(axis cs:59617,2.90156271141685)
--(axis cs:59616,2.90156334985843)
--(axis cs:59615,2.90156397522908)
--(axis cs:59614,2.90156456420845)
--(axis cs:59613,2.90156513403104)
--(axis cs:59612,2.901565733257)
--(axis cs:59611,2.9015663239911)
--(axis cs:59610,2.90156691295047)
--(axis cs:59609,2.9015675060608)
--(axis cs:59608,2.9015680929946)
--(axis cs:59607,2.90156870926133)
--(axis cs:59606,2.90156933179515)
--(axis cs:59605,2.90156993576635)
--(axis cs:59604,2.90157054518846)
--(axis cs:59603,2.90157116861827)
--(axis cs:59602,2.90157181099292)
--(axis cs:59601,2.901572465839)
--(axis cs:59600,2.90157310806218)
--(axis cs:59599,2.90157373532255)
--(axis cs:59598,2.90157432067048)
--(axis cs:59597,2.9015749115247)
--(axis cs:59596,2.90157550114077)
--(axis cs:59595,2.90157610903483)
--(axis cs:59594,2.90157671593834)
--(axis cs:59593,2.90157734635398)
--(axis cs:59592,2.90157796160969)
--(axis cs:59591,2.90157856717926)
--(axis cs:59590,2.90157917095056)
--(axis cs:59589,2.90157976912676)
--(axis cs:59588,2.90158038305452)
--(axis cs:59587,2.90158100766747)
--(axis cs:59586,2.90158161288479)
--(axis cs:59585,2.90158226511888)
--(axis cs:59584,2.90158288908741)
--(axis cs:59583,2.90158349420224)
--(axis cs:59582,2.90158413148697)
--(axis cs:59581,2.90158475250839)
--(axis cs:59580,2.90158535200978)
--(axis cs:59579,2.90158593953243)
--(axis cs:59578,2.90158650689924)
--(axis cs:59577,2.90158707641335)
--(axis cs:59576,2.90158765309563)
--(axis cs:59575,2.9015882104821)
--(axis cs:59574,2.90158879543887)
--(axis cs:59573,2.90158937452309)
--(axis cs:59572,2.90158997665329)
--(axis cs:59571,2.90159057772652)
--(axis cs:59570,2.90159119899215)
--(axis cs:59569,2.90159179729547)
--(axis cs:59568,2.90159239719956)
--(axis cs:59567,2.90159296757221)
--(axis cs:59566,2.9015935687224)
--(axis cs:59565,2.90159414563205)
--(axis cs:59564,2.90159477066134)
--(axis cs:59563,2.90159538654555)
--(axis cs:59562,2.90159599039041)
--(axis cs:59561,2.90159656576467)
--(axis cs:59560,2.90159712056462)
--(axis cs:59559,2.90159767859254)
--(axis cs:59558,2.90159827390349)
--(axis cs:59557,2.90159887491331)
--(axis cs:59556,2.90159947730716)
--(axis cs:59555,2.90160008836329)
--(axis cs:59554,2.90160067623634)
--(axis cs:59553,2.90160125600039)
--(axis cs:59552,2.90160183139112)
--(axis cs:59551,2.9016023867949)
--(axis cs:59550,2.90160293350358)
--(axis cs:59549,2.90160344309702)
--(axis cs:59548,2.90160394931972)
--(axis cs:59547,2.90160446604421)
--(axis cs:59546,2.90160499987468)
--(axis cs:59545,2.90160553830016)
--(axis cs:59544,2.90160609041382)
--(axis cs:59543,2.90160669486088)
--(axis cs:59542,2.90160732924808)
--(axis cs:59541,2.90160796496194)
--(axis cs:59540,2.90160857564773)
--(axis cs:59539,2.90160922650507)
--(axis cs:59538,2.90160987195534)
--(axis cs:59537,2.90161051621612)
--(axis cs:59536,2.90161118064592)
--(axis cs:59535,2.90161185683605)
--(axis cs:59534,2.90161253663538)
--(axis cs:59533,2.90161324685846)
--(axis cs:59532,2.90161395745157)
--(axis cs:59531,2.90161467059099)
--(axis cs:59530,2.90161533966592)
--(axis cs:59529,2.90161601183416)
--(axis cs:59528,2.90161671145566)
--(axis cs:59527,2.90161740614453)
--(axis cs:59526,2.90161807993967)
--(axis cs:59525,2.90161871656622)
--(axis cs:59524,2.90161935312175)
--(axis cs:59523,2.90161998652628)
--(axis cs:59522,2.9016206147777)
--(axis cs:59521,2.90162122061743)
--(axis cs:59520,2.90162185673582)
--(axis cs:59519,2.90162249970244)
--(axis cs:59518,2.90162314495695)
--(axis cs:59517,2.90162381069131)
--(axis cs:59516,2.9016244880694)
--(axis cs:59515,2.90162519478605)
--(axis cs:59514,2.90162590850078)
--(axis cs:59513,2.90162659387565)
--(axis cs:59512,2.90162726547356)
--(axis cs:59511,2.90162794867671)
--(axis cs:59510,2.90162864533945)
--(axis cs:59509,2.90162935872782)
--(axis cs:59508,2.90163005050966)
--(axis cs:59507,2.90163069357583)
--(axis cs:59506,2.90163134689587)
--(axis cs:59505,2.90163201510173)
--(axis cs:59504,2.90163271262183)
--(axis cs:59503,2.90163340348601)
--(axis cs:59502,2.9016340652074)
--(axis cs:59501,2.90163476263299)
--(axis cs:59500,2.90163544776677)
--(axis cs:59499,2.90163619692278)
--(axis cs:59498,2.90163697208883)
--(axis cs:59497,2.90163772294543)
--(axis cs:59496,2.90163843852697)
--(axis cs:59495,2.90163914311483)
--(axis cs:59494,2.90163986553198)
--(axis cs:59493,2.90164058713252)
--(axis cs:59492,2.90164132534872)
--(axis cs:59491,2.90164208022088)
--(axis cs:59490,2.90164283663638)
--(axis cs:59489,2.9016436275034)
--(axis cs:59488,2.90164438631376)
--(axis cs:59487,2.90164512462281)
--(axis cs:59486,2.90164586481511)
--(axis cs:59485,2.90164658771256)
--(axis cs:59484,2.90164727605439)
--(axis cs:59483,2.90164797747756)
--(axis cs:59482,2.9016486877853)
--(axis cs:59481,2.90164940945511)
--(axis cs:59480,2.90165013272341)
--(axis cs:59479,2.90165080633721)
--(axis cs:59478,2.90165147381138)
--(axis cs:59477,2.90165215513137)
--(axis cs:59476,2.90165281402529)
--(axis cs:59475,2.90165350300439)
--(axis cs:59474,2.90165418140556)
--(axis cs:59473,2.90165485501474)
--(axis cs:59472,2.90165554865414)
--(axis cs:59471,2.90165626557915)
--(axis cs:59470,2.90165698229797)
--(axis cs:59469,2.90165769784953)
--(axis cs:59468,2.90165841476014)
--(axis cs:59467,2.90165912990863)
--(axis cs:59466,2.90165987083077)
--(axis cs:59465,2.90166062152417)
--(axis cs:59464,2.90166137065075)
--(axis cs:59463,2.90166210581921)
--(axis cs:59462,2.90166286187247)
--(axis cs:59461,2.9016636338014)
--(axis cs:59460,2.90166436443892)
--(axis cs:59459,2.901665085035)
--(axis cs:59458,2.90166580800558)
--(axis cs:59457,2.90166652479713)
--(axis cs:59456,2.90166726871984)
--(axis cs:59455,2.90166802233761)
--(axis cs:59454,2.9016687694284)
--(axis cs:59453,2.90166951418159)
--(axis cs:59452,2.90167025651012)
--(axis cs:59451,2.90167104543131)
--(axis cs:59450,2.90167183503404)
--(axis cs:59449,2.90167263565441)
--(axis cs:59448,2.90167345504585)
--(axis cs:59447,2.90167423775839)
--(axis cs:59446,2.90167504799433)
--(axis cs:59445,2.901675893667)
--(axis cs:59444,2.90167674204557)
--(axis cs:59443,2.90167759524289)
--(axis cs:59442,2.90167844874577)
--(axis cs:59441,2.90167929181753)
--(axis cs:59440,2.9016801220884)
--(axis cs:59439,2.90168094507946)
--(axis cs:59438,2.90168175368794)
--(axis cs:59437,2.9016825524601)
--(axis cs:59436,2.90168332593566)
--(axis cs:59435,2.90168407748449)
--(axis cs:59434,2.90168485034937)
--(axis cs:59433,2.90168566288412)
--(axis cs:59432,2.90168646648823)
--(axis cs:59431,2.90168723530927)
--(axis cs:59430,2.90168797361154)
--(axis cs:59429,2.90168872020515)
--(axis cs:59428,2.90168945250549)
--(axis cs:59427,2.9016901888137)
--(axis cs:59426,2.90169092877473)
--(axis cs:59425,2.90169164608911)
--(axis cs:59424,2.90169236188529)
--(axis cs:59423,2.90169308120443)
--(axis cs:59422,2.90169377480214)
--(axis cs:59421,2.90169451136838)
--(axis cs:59420,2.90169520929213)
--(axis cs:59419,2.90169589919865)
--(axis cs:59418,2.90169660542582)
--(axis cs:59417,2.90169727794216)
--(axis cs:59416,2.90169794698069)
--(axis cs:59415,2.90169861668312)
--(axis cs:59414,2.90169928920975)
--(axis cs:59413,2.90169994852607)
--(axis cs:59412,2.90170057388338)
--(axis cs:59411,2.90170122019744)
--(axis cs:59410,2.90170185837405)
--(axis cs:59409,2.90170245750505)
--(axis cs:59408,2.90170302509583)
--(axis cs:59407,2.90170359977518)
--(axis cs:59406,2.90170418551183)
--(axis cs:59405,2.90170477482201)
--(axis cs:59404,2.90170535652236)
--(axis cs:59403,2.90170595801875)
--(axis cs:59402,2.90170654901214)
--(axis cs:59401,2.9017071375351)
--(axis cs:59400,2.90170772855475)
--(axis cs:59399,2.90170834157962)
--(axis cs:59398,2.90170895544529)
--(axis cs:59397,2.90170958415797)
--(axis cs:59396,2.90171023088439)
--(axis cs:59395,2.90171086052878)
--(axis cs:59394,2.90171148347053)
--(axis cs:59393,2.90171212724725)
--(axis cs:59392,2.90171278266276)
--(axis cs:59391,2.9017134213773)
--(axis cs:59390,2.90171404167186)
--(axis cs:59389,2.90171467262161)
--(axis cs:59388,2.9017153156844)
--(axis cs:59387,2.90171593892907)
--(axis cs:59386,2.90171655692491)
--(axis cs:59385,2.90171718055163)
--(axis cs:59384,2.9017178224529)
--(axis cs:59383,2.90171848696546)
--(axis cs:59382,2.90171915657009)
--(axis cs:59381,2.90171981258873)
--(axis cs:59380,2.90172040195757)
--(axis cs:59379,2.9017209529428)
--(axis cs:59378,2.90172150926022)
--(axis cs:59377,2.90172208902029)
--(axis cs:59376,2.90172267591815)
--(axis cs:59375,2.90172324861651)
--(axis cs:59374,2.90172381698835)
--(axis cs:59373,2.90172438868096)
--(axis cs:59372,2.9017249547883)
--(axis cs:59371,2.90172550031709)
--(axis cs:59370,2.90172603657127)
--(axis cs:59369,2.90172655170543)
--(axis cs:59368,2.90172706893889)
--(axis cs:59367,2.90172754748414)
--(axis cs:59366,2.90172801429514)
--(axis cs:59365,2.9017284762386)
--(axis cs:59364,2.90172891107326)
--(axis cs:59363,2.90172939279023)
--(axis cs:59362,2.90172986475998)
--(axis cs:59361,2.90173032615578)
--(axis cs:59360,2.90173077745273)
--(axis cs:59359,2.90173121569732)
--(axis cs:59358,2.90173163228748)
--(axis cs:59357,2.90173203328527)
--(axis cs:59356,2.90173244045909)
--(axis cs:59355,2.90173288645541)
--(axis cs:59354,2.90173331979869)
--(axis cs:59353,2.90173375123991)
--(axis cs:59352,2.90173420349094)
--(axis cs:59351,2.90173464506683)
--(axis cs:59350,2.90173507150278)
--(axis cs:59349,2.90173550248676)
--(axis cs:59348,2.90173590013405)
--(axis cs:59347,2.90173630189574)
--(axis cs:59346,2.90173672442505)
--(axis cs:59345,2.90173715536178)
--(axis cs:59344,2.90173760897215)
--(axis cs:59343,2.90173804928308)
--(axis cs:59342,2.90173846086886)
--(axis cs:59341,2.90173883321876)
--(axis cs:59340,2.9017392167106)
--(axis cs:59339,2.90173959796906)
--(axis cs:59338,2.90173999382789)
--(axis cs:59337,2.90174039075924)
--(axis cs:59336,2.90174081832089)
--(axis cs:59335,2.90174124041734)
--(axis cs:59334,2.90174167154879)
--(axis cs:59333,2.90174210654563)
--(axis cs:59332,2.90174255786436)
--(axis cs:59331,2.90174297902206)
--(axis cs:59330,2.90174342018816)
--(axis cs:59329,2.9017438663927)
--(axis cs:59328,2.90174429759144)
--(axis cs:59327,2.90174467831191)
--(axis cs:59326,2.90174508619819)
--(axis cs:59325,2.90174549341411)
--(axis cs:59324,2.90174591299303)
--(axis cs:59323,2.90174631082112)
--(axis cs:59322,2.90174669363217)
--(axis cs:59321,2.90174707527846)
--(axis cs:59320,2.90174748606645)
--(axis cs:59319,2.90174787106201)
--(axis cs:59318,2.90174821056068)
--(axis cs:59317,2.9017485238309)
--(axis cs:59316,2.90174880692675)
--(axis cs:59315,2.90174909106965)
--(axis cs:59314,2.90174937831425)
--(axis cs:59313,2.90174966376884)
--(axis cs:59312,2.90174994675342)
--(axis cs:59311,2.90175023435856)
--(axis cs:59310,2.90175048847214)
--(axis cs:59309,2.90175075459474)
--(axis cs:59308,2.9017510357366)
--(axis cs:59307,2.90175128746924)
--(axis cs:59306,2.90175153972993)
--(axis cs:59305,2.90175182268274)
--(axis cs:59304,2.90175214208289)
--(axis cs:59303,2.90175244667659)
--(axis cs:59302,2.90175269847589)
--(axis cs:59301,2.90175296620432)
--(axis cs:59300,2.90175325382777)
--(axis cs:59299,2.90175352912108)
--(axis cs:59298,2.90175381612007)
--(axis cs:59297,2.90175408651874)
--(axis cs:59296,2.90175434878976)
--(axis cs:59295,2.90175463445834)
--(axis cs:59294,2.90175487917935)
--(axis cs:59293,2.90175514339018)
--(axis cs:59292,2.90175542930008)
--(axis cs:59291,2.90175567663749)
--(axis cs:59290,2.90175592563424)
--(axis cs:59289,2.90175616814418)
--(axis cs:59288,2.90175638172771)
--(axis cs:59287,2.90175660861757)
--(axis cs:59286,2.90175679951141)
--(axis cs:59285,2.901756977105)
--(axis cs:59284,2.9017571775019)
--(axis cs:59283,2.90175735508752)
--(axis cs:59282,2.9017575574431)
--(axis cs:59281,2.90175775907459)
--(axis cs:59280,2.90175796006232)
--(axis cs:59279,2.90175815132311)
--(axis cs:59278,2.90175832646496)
--(axis cs:59277,2.90175849828564)
--(axis cs:59276,2.90175867353142)
--(axis cs:59275,2.90175883224235)
--(axis cs:59274,2.90175898600114)
--(axis cs:59273,2.90175913328908)
--(axis cs:59272,2.90175925286867)
--(axis cs:59271,2.90175936308933)
--(axis cs:59270,2.9017594986773)
--(axis cs:59269,2.9017596510086)
--(axis cs:59268,2.90175983149038)
--(axis cs:59267,2.90175999619272)
--(axis cs:59266,2.90176019058125)
--(axis cs:59265,2.90176037283609)
--(axis cs:59264,2.9017605614124)
--(axis cs:59263,2.9017607609798)
--(axis cs:59262,2.90176094997774)
--(axis cs:59261,2.90176114408162)
--(axis cs:59260,2.90176134043141)
--(axis cs:59259,2.90176151025118)
--(axis cs:59258,2.9017616825287)
--(axis cs:59257,2.90176182515078)
--(axis cs:59256,2.90176196944556)
--(axis cs:59255,2.90176214255465)
--(axis cs:59254,2.90176230937186)
--(axis cs:59253,2.90176251983786)
--(axis cs:59252,2.90176271284481)
--(axis cs:59251,2.90176289647761)
--(axis cs:59250,2.90176309182504)
--(axis cs:59249,2.90176331078613)
--(axis cs:59248,2.90176353688844)
--(axis cs:59247,2.90176375241589)
--(axis cs:59246,2.90176395072053)
--(axis cs:59245,2.90176416790954)
--(axis cs:59244,2.90176438583845)
--(axis cs:59243,2.90176459373986)
--(axis cs:59242,2.90176482761419)
--(axis cs:59241,2.90176508138345)
--(axis cs:59240,2.90176532842691)
--(axis cs:59239,2.90176559315189)
--(axis cs:59238,2.90176588122513)
--(axis cs:59237,2.90176617792638)
--(axis cs:59236,2.90176649440197)
--(axis cs:59235,2.90176677056595)
--(axis cs:59234,2.90176705428293)
--(axis cs:59233,2.90176731711981)
--(axis cs:59232,2.90176757100219)
--(axis cs:59231,2.90176784523148)
--(axis cs:59230,2.90176813084824)
--(axis cs:59229,2.90176840724923)
--(axis cs:59228,2.90176868609549)
--(axis cs:59227,2.90176897476914)
--(axis cs:59226,2.90176930903183)
--(axis cs:59225,2.90176963860685)
--(axis cs:59224,2.90176997218169)
--(axis cs:59223,2.90177031053399)
--(axis cs:59222,2.90177062529955)
--(axis cs:59221,2.90177092740179)
--(axis cs:59220,2.90177119292287)
--(axis cs:59219,2.90177145560202)
--(axis cs:59218,2.90177168900434)
--(axis cs:59217,2.90177188946165)
--(axis cs:59216,2.90177209388267)
--(axis cs:59215,2.90177229828811)
--(axis cs:59214,2.90177250628864)
--(axis cs:59213,2.90177270125736)
--(axis cs:59212,2.90177289665624)
--(axis cs:59211,2.90177308310322)
--(axis cs:59210,2.9017732685713)
--(axis cs:59209,2.90177342523223)
--(axis cs:59208,2.90177355016948)
--(axis cs:59207,2.90177365382882)
--(axis cs:59206,2.90177376340904)
--(axis cs:59205,2.90177386528111)
--(axis cs:59204,2.90177399973263)
--(axis cs:59203,2.901774139495)
--(axis cs:59202,2.90177430344582)
--(axis cs:59201,2.90177448071834)
--(axis cs:59200,2.9017746771907)
--(axis cs:59199,2.90177490184429)
--(axis cs:59198,2.90177510163037)
--(axis cs:59197,2.90177529474153)
--(axis cs:59196,2.90177552021345)
--(axis cs:59195,2.9017757249589)
--(axis cs:59194,2.90177592710219)
--(axis cs:59193,2.90177614449946)
--(axis cs:59192,2.90177633339467)
--(axis cs:59191,2.9017764945332)
--(axis cs:59190,2.90177666476118)
--(axis cs:59189,2.9017768259416)
--(axis cs:59188,2.90177699101182)
--(axis cs:59187,2.90177717156581)
--(axis cs:59186,2.90177735360912)
--(axis cs:59185,2.9017775446379)
--(axis cs:59184,2.90177770931476)
--(axis cs:59183,2.90177787789654)
--(axis cs:59182,2.90177803875062)
--(axis cs:59181,2.9017782156722)
--(axis cs:59180,2.90177840816636)
--(axis cs:59179,2.90177859380289)
--(axis cs:59178,2.90177876455437)
--(axis cs:59177,2.90177892044866)
--(axis cs:59176,2.90177905851197)
--(axis cs:59175,2.90177918651415)
--(axis cs:59174,2.90177929674486)
--(axis cs:59173,2.9017794371522)
--(axis cs:59172,2.90177959311715)
--(axis cs:59171,2.90177974404364)
--(axis cs:59170,2.90177989156493)
--(axis cs:59169,2.90178003486728)
--(axis cs:59168,2.9017802148056)
--(axis cs:59167,2.90178043177372)
--(axis cs:59166,2.90178065875434)
--(axis cs:59165,2.90178090681909)
--(axis cs:59164,2.90178115814962)
--(axis cs:59163,2.90178144093888)
--(axis cs:59162,2.90178172957355)
--(axis cs:59161,2.90178201234925)
--(axis cs:59160,2.90178228533378)
--(axis cs:59159,2.90178255097465)
--(axis cs:59158,2.90178283496822)
--(axis cs:59157,2.90178314181259)
--(axis cs:59156,2.90178340837874)
--(axis cs:59155,2.90178371437306)
--(axis cs:59154,2.90178401481114)
--(axis cs:59153,2.90178427018721)
--(axis cs:59152,2.90178451316543)
--(axis cs:59151,2.90178473209707)
--(axis cs:59150,2.90178500311784)
--(axis cs:59149,2.90178529981222)
--(axis cs:59148,2.90178558720733)
--(axis cs:59147,2.9017858581857)
--(axis cs:59146,2.90178611595187)
--(axis cs:59145,2.90178637164588)
--(axis cs:59144,2.90178661747613)
--(axis cs:59143,2.90178687396203)
--(axis cs:59142,2.90178712443847)
--(axis cs:59141,2.90178739303423)
--(axis cs:59140,2.90178766086588)
--(axis cs:59139,2.90178795619581)
--(axis cs:59138,2.90178822722409)
--(axis cs:59137,2.90178848966656)
--(axis cs:59136,2.90178873581585)
--(axis cs:59135,2.90178898962911)
--(axis cs:59134,2.90178927753145)
--(axis cs:59133,2.90178955476755)
--(axis cs:59132,2.90178981746427)
--(axis cs:59131,2.90179007445951)
--(axis cs:59130,2.90179031958058)
--(axis cs:59129,2.90179055146855)
--(axis cs:59128,2.90179077855632)
--(axis cs:59127,2.90179099025006)
--(axis cs:59126,2.9017912326422)
--(axis cs:59125,2.90179145557955)
--(axis cs:59124,2.90179168060835)
--(axis cs:59123,2.90179190366741)
--(axis cs:59122,2.90179212318554)
--(axis cs:59121,2.90179235843709)
--(axis cs:59120,2.90179260077491)
--(axis cs:59119,2.90179280912789)
--(axis cs:59118,2.90179302082661)
--(axis cs:59117,2.90179326524664)
--(axis cs:59116,2.90179349572454)
--(axis cs:59115,2.90179374005877)
--(axis cs:59114,2.90179400071572)
--(axis cs:59113,2.9017942560061)
--(axis cs:59112,2.90179450415195)
--(axis cs:59111,2.90179476994383)
--(axis cs:59110,2.90179503698837)
--(axis cs:59109,2.9017953245323)
--(axis cs:59108,2.90179561881878)
--(axis cs:59107,2.90179594905357)
--(axis cs:59106,2.90179629355905)
--(axis cs:59105,2.90179663299537)
--(axis cs:59104,2.90179697640684)
--(axis cs:59103,2.90179728452931)
--(axis cs:59102,2.90179760337613)
--(axis cs:59101,2.90179792226836)
--(axis cs:59100,2.90179825138509)
--(axis cs:59099,2.90179856471242)
--(axis cs:59098,2.90179883906126)
--(axis cs:59097,2.9017991235322)
--(axis cs:59096,2.90179940603155)
--(axis cs:59095,2.90179967261831)
--(axis cs:59094,2.90179994142567)
--(axis cs:59093,2.90180021153817)
--(axis cs:59092,2.90180049467434)
--(axis cs:59091,2.90180075457949)
--(axis cs:59090,2.90180101039774)
--(axis cs:59089,2.90180126992582)
--(axis cs:59088,2.90180155894684)
--(axis cs:59087,2.90180185339526)
--(axis cs:59086,2.90180216480633)
--(axis cs:59085,2.90180250291199)
--(axis cs:59084,2.90180279684154)
--(axis cs:59083,2.90180308422089)
--(axis cs:59082,2.90180335944064)
--(axis cs:59081,2.90180365370142)
--(axis cs:59080,2.90180394037558)
--(axis cs:59079,2.90180422179704)
--(axis cs:59078,2.90180450912198)
--(axis cs:59077,2.90180477324356)
--(axis cs:59076,2.90180506097848)
--(axis cs:59075,2.90180538852966)
--(axis cs:59074,2.90180572404017)
--(axis cs:59073,2.90180605046509)
--(axis cs:59072,2.9018063577286)
--(axis cs:59071,2.90180667544757)
--(axis cs:59070,2.90180694963202)
--(axis cs:59069,2.901807241047)
--(axis cs:59068,2.90180752810334)
--(axis cs:59067,2.90180781325616)
--(axis cs:59066,2.90180807387868)
--(axis cs:59065,2.90180833088427)
--(axis cs:59064,2.9018085793406)
--(axis cs:59063,2.90180884704555)
--(axis cs:59062,2.90180914554856)
--(axis cs:59061,2.90180943107335)
--(axis cs:59060,2.90180970871304)
--(axis cs:59059,2.90180994654713)
--(axis cs:59058,2.9018101727251)
--(axis cs:59057,2.90181039903385)
--(axis cs:59056,2.90181061414737)
--(axis cs:59055,2.90181081576027)
--(axis cs:59054,2.90181100576046)
--(axis cs:59053,2.90181118543658)
--(axis cs:59052,2.90181135492827)
--(axis cs:59051,2.90181152740356)
--(axis cs:59050,2.90181167556274)
--(axis cs:59049,2.90181179334172)
--(axis cs:59048,2.90181191076808)
--(axis cs:59047,2.90181201935403)
--(axis cs:59046,2.90181213746145)
--(axis cs:59045,2.90181226215874)
--(axis cs:59044,2.90181235021052)
--(axis cs:59043,2.90181245500979)
--(axis cs:59042,2.90181258658769)
--(axis cs:59041,2.9018127082136)
--(axis cs:59040,2.90181285087246)
--(axis cs:59039,2.90181297453309)
--(axis cs:59038,2.90181307825255)
--(axis cs:59037,2.90181316789336)
--(axis cs:59036,2.90181324725982)
--(axis cs:59035,2.9018133313671)
--(axis cs:59034,2.90181339867799)
--(axis cs:59033,2.90181347393092)
--(axis cs:59032,2.90181352382788)
--(axis cs:59031,2.90181362073517)
--(axis cs:59030,2.90181373825872)
--(axis cs:59029,2.90181381636922)
--(axis cs:59028,2.90181390206196)
--(axis cs:59027,2.90181400275417)
--(axis cs:59026,2.90181412509657)
--(axis cs:59025,2.90181427047076)
--(axis cs:59024,2.90181440375753)
--(axis cs:59023,2.90181452331517)
--(axis cs:59022,2.90181462762699)
--(axis cs:59021,2.90181472944308)
--(axis cs:59020,2.90181482307191)
--(axis cs:59019,2.90181492750769)
--(axis cs:59018,2.90181503640809)
--(axis cs:59017,2.9018151225335)
--(axis cs:59016,2.90181524779289)
--(axis cs:59015,2.90181539522805)
--(axis cs:59014,2.90181556262097)
--(axis cs:59013,2.90181568970306)
--(axis cs:59012,2.90181585408463)
--(axis cs:59011,2.90181602389545)
--(axis cs:59010,2.9018161690426)
--(axis cs:59009,2.90181631119416)
--(axis cs:59008,2.90181647258213)
--(axis cs:59007,2.90181663577274)
--(axis cs:59006,2.90181675510617)
--(axis cs:59005,2.90181685191985)
--(axis cs:59004,2.90181698909875)
--(axis cs:59003,2.90181713129196)
--(axis cs:59002,2.90181729097837)
--(axis cs:59001,2.9018174232614)
--(axis cs:59000,2.90181754823473)
--(axis cs:58999,2.90181764095744)
--(axis cs:58998,2.90181779520397)
--(axis cs:58997,2.90181796859694)
--(axis cs:58996,2.90181816010776)
--(axis cs:58995,2.90181834413525)
--(axis cs:58994,2.90181853740703)
--(axis cs:58993,2.90181872519222)
--(axis cs:58992,2.90181890634685)
--(axis cs:58991,2.90181907941535)
--(axis cs:58990,2.90181924199453)
--(axis cs:58989,2.90181940342306)
--(axis cs:58988,2.90181958600146)
--(axis cs:58987,2.90181976992693)
--(axis cs:58986,2.90182000599206)
--(axis cs:58985,2.90182025508514)
--(axis cs:58984,2.90182050109456)
--(axis cs:58983,2.90182078424048)
--(axis cs:58982,2.90182104907301)
--(axis cs:58981,2.90182130727479)
--(axis cs:58980,2.90182157193792)
--(axis cs:58979,2.90182185187753)
--(axis cs:58978,2.90182212453789)
--(axis cs:58977,2.90182242898854)
--(axis cs:58976,2.90182273356484)
--(axis cs:58975,2.901823032618)
--(axis cs:58974,2.90182336542731)
--(axis cs:58973,2.90182371492306)
--(axis cs:58972,2.90182404670526)
--(axis cs:58971,2.901824392371)
--(axis cs:58970,2.90182474046065)
--(axis cs:58969,2.90182509447315)
--(axis cs:58968,2.90182548558604)
--(axis cs:58967,2.90182591516236)
--(axis cs:58966,2.90182632777076)
--(axis cs:58965,2.90182671267282)
--(axis cs:58964,2.9018270659493)
--(axis cs:58963,2.90182741187518)
--(axis cs:58962,2.90182774352205)
--(axis cs:58961,2.90182805177878)
--(axis cs:58960,2.90182834875525)
--(axis cs:58959,2.90182864107497)
--(axis cs:58958,2.90182891933522)
--(axis cs:58957,2.90182919808859)
--(axis cs:58956,2.90182943735012)
--(axis cs:58955,2.90182969411933)
--(axis cs:58954,2.90182994991056)
--(axis cs:58953,2.90183021069463)
--(axis cs:58952,2.90183045695481)
--(axis cs:58951,2.90183070014977)
--(axis cs:58950,2.90183093445989)
--(axis cs:58949,2.90183118166196)
--(axis cs:58948,2.90183143057129)
--(axis cs:58947,2.90183167447591)
--(axis cs:58946,2.9018319270293)
--(axis cs:58945,2.90183221348585)
--(axis cs:58944,2.90183250603089)
--(axis cs:58943,2.90183279428178)
--(axis cs:58942,2.90183308866205)
--(axis cs:58941,2.90183341117733)
--(axis cs:58940,2.90183373809915)
--(axis cs:58939,2.90183408099093)
--(axis cs:58938,2.9018344132411)
--(axis cs:58937,2.90183476397428)
--(axis cs:58936,2.90183510794141)
--(axis cs:58935,2.90183550061663)
--(axis cs:58934,2.90183591797125)
--(axis cs:58933,2.9018363174692)
--(axis cs:58932,2.9018367144637)
--(axis cs:58931,2.90183712230038)
--(axis cs:58930,2.90183752504795)
--(axis cs:58929,2.90183793225094)
--(axis cs:58928,2.90183833760135)
--(axis cs:58927,2.90183876323153)
--(axis cs:58926,2.90183918842277)
--(axis cs:58925,2.90183965956594)
--(axis cs:58924,2.90184014508225)
--(axis cs:58923,2.90184062033869)
--(axis cs:58922,2.9018411143128)
--(axis cs:58921,2.90184163219114)
--(axis cs:58920,2.90184213161815)
--(axis cs:58919,2.90184264754868)
--(axis cs:58918,2.90184315802045)
--(axis cs:58917,2.90184369544403)
--(axis cs:58916,2.90184423554331)
--(axis cs:58915,2.9018447777365)
--(axis cs:58914,2.90184532399969)
--(axis cs:58913,2.9018458566261)
--(axis cs:58912,2.90184636833496)
--(axis cs:58911,2.90184684297836)
--(axis cs:58910,2.90184735374822)
--(axis cs:58909,2.90184788387654)
--(axis cs:58908,2.90184844120574)
--(axis cs:58907,2.90184898405009)
--(axis cs:58906,2.90184954928622)
--(axis cs:58905,2.90185012010542)
--(axis cs:58904,2.90185064559351)
--(axis cs:58903,2.90185117115331)
--(axis cs:58902,2.90185170305769)
--(axis cs:58901,2.90185220297244)
--(axis cs:58900,2.90185269858792)
--(axis cs:58899,2.9018532005324)
--(axis cs:58898,2.90185368944828)
--(axis cs:58897,2.90185417268955)
--(axis cs:58896,2.90185463487434)
--(axis cs:58895,2.9018551112565)
--(axis cs:58894,2.90185557175501)
--(axis cs:58893,2.90185604317109)
--(axis cs:58892,2.90185652780095)
--(axis cs:58891,2.9018570234771)
--(axis cs:58890,2.90185752130356)
--(axis cs:58889,2.90185805361422)
--(axis cs:58888,2.90185860812064)
--(axis cs:58887,2.90185915571334)
--(axis cs:58886,2.90185970688223)
--(axis cs:58885,2.90186027693147)
--(axis cs:58884,2.90186082222887)
--(axis cs:58883,2.90186138615503)
--(axis cs:58882,2.90186196490087)
--(axis cs:58881,2.90186252513358)
--(axis cs:58880,2.90186310216544)
--(axis cs:58879,2.90186365408866)
--(axis cs:58878,2.90186419423907)
--(axis cs:58877,2.90186470467903)
--(axis cs:58876,2.90186520348744)
--(axis cs:58875,2.90186571115892)
--(axis cs:58874,2.90186617913488)
--(axis cs:58873,2.90186664165551)
--(axis cs:58872,2.90186708723181)
--(axis cs:58871,2.90186749185623)
--(axis cs:58870,2.90186788366962)
--(axis cs:58869,2.90186825939725)
--(axis cs:58868,2.90186864151287)
--(axis cs:58867,2.90186900318937)
--(axis cs:58866,2.90186937806891)
--(axis cs:58865,2.90186974587481)
--(axis cs:58864,2.90187011829855)
--(axis cs:58863,2.90187051138647)
--(axis cs:58862,2.90187094123779)
--(axis cs:58861,2.9018713652175)
--(axis cs:58860,2.90187179273854)
--(axis cs:58859,2.90187225443355)
--(axis cs:58858,2.90187275284559)
--(axis cs:58857,2.90187325567331)
--(axis cs:58856,2.90187373194921)
--(axis cs:58855,2.90187420448964)
--(axis cs:58854,2.90187467650632)
--(axis cs:58853,2.90187513358267)
--(axis cs:58852,2.90187560201285)
--(axis cs:58851,2.9018760972088)
--(axis cs:58850,2.9018766046249)
--(axis cs:58849,2.90187711873024)
--(axis cs:58848,2.90187764838566)
--(axis cs:58847,2.90187822889543)
--(axis cs:58846,2.90187880638474)
--(axis cs:58845,2.90187935283096)
--(axis cs:58844,2.90187988495178)
--(axis cs:58843,2.90188041596349)
--(axis cs:58842,2.90188094511229)
--(axis cs:58841,2.90188149252933)
--(axis cs:58840,2.90188204574074)
--(axis cs:58839,2.90188259879979)
--(axis cs:58838,2.90188314856375)
--(axis cs:58837,2.90188366785183)
--(axis cs:58836,2.90188418047381)
--(axis cs:58835,2.90188470740124)
--(axis cs:58834,2.90188521622971)
--(axis cs:58833,2.90188573334537)
--(axis cs:58832,2.90188627523438)
--(axis cs:58831,2.9018867880622)
--(axis cs:58830,2.90188729490548)
--(axis cs:58829,2.90188778980157)
--(axis cs:58828,2.90188826482503)
--(axis cs:58827,2.90188874403449)
--(axis cs:58826,2.901889202643)
--(axis cs:58825,2.9018896650466)
--(axis cs:58824,2.90189015562481)
--(axis cs:58823,2.90189063988844)
--(axis cs:58822,2.90189114959313)
--(axis cs:58821,2.90189167965196)
--(axis cs:58820,2.90189222457252)
--(axis cs:58819,2.90189275048325)
--(axis cs:58818,2.90189329197069)
--(axis cs:58817,2.90189381421083)
--(axis cs:58816,2.90189432042975)
--(axis cs:58815,2.90189482896716)
--(axis cs:58814,2.9018953594331)
--(axis cs:58813,2.90189587716457)
--(axis cs:58812,2.90189641647084)
--(axis cs:58811,2.90189695516161)
--(axis cs:58810,2.90189748751396)
--(axis cs:58809,2.90189800909823)
--(axis cs:58808,2.90189858207299)
--(axis cs:58807,2.90189915338801)
--(axis cs:58806,2.90189973935064)
--(axis cs:58805,2.90190029930308)
--(axis cs:58804,2.90190086526861)
--(axis cs:58803,2.90190141020921)
--(axis cs:58802,2.90190193490903)
--(axis cs:58801,2.90190243923782)
--(axis cs:58800,2.90190297782593)
--(axis cs:58799,2.90190352058419)
--(axis cs:58798,2.90190406000183)
--(axis cs:58797,2.90190461682547)
--(axis cs:58796,2.90190516669857)
--(axis cs:58795,2.90190573625615)
--(axis cs:58794,2.90190630510911)
--(axis cs:58793,2.90190680980553)
--(axis cs:58792,2.90190732714069)
--(axis cs:58791,2.9019078818432)
--(axis cs:58790,2.90190846165855)
--(axis cs:58789,2.90190901842309)
--(axis cs:58788,2.9019095598088)
--(axis cs:58787,2.90191006615794)
--(axis cs:58786,2.90191056292473)
--(axis cs:58785,2.90191105443336)
--(axis cs:58784,2.90191155801291)
--(axis cs:58783,2.90191206761852)
--(axis cs:58782,2.90191255463589)
--(axis cs:58781,2.90191301824308)
--(axis cs:58780,2.9019134758138)
--(axis cs:58779,2.90191394923217)
--(axis cs:58778,2.90191445658687)
--(axis cs:58777,2.9019149540253)
--(axis cs:58776,2.9019154309496)
--(axis cs:58775,2.90191589082355)
--(axis cs:58774,2.90191632520823)
--(axis cs:58773,2.90191672645921)
--(axis cs:58772,2.90191708461725)
--(axis cs:58771,2.90191745376251)
--(axis cs:58770,2.90191784117629)
--(axis cs:58769,2.90191822288568)
--(axis cs:58768,2.9019185801058)
--(axis cs:58767,2.90191894880691)
--(axis cs:58766,2.90191932275439)
--(axis cs:58765,2.90191966909614)
--(axis cs:58764,2.90191997518649)
--(axis cs:58763,2.90192029826516)
--(axis cs:58762,2.90192062908162)
--(axis cs:58761,2.90192093945806)
--(axis cs:58760,2.9019212552788)
--(axis cs:58759,2.90192157185193)
--(axis cs:58758,2.90192190027721)
--(axis cs:58757,2.90192221560898)
--(axis cs:58756,2.90192255116646)
--(axis cs:58755,2.90192293076148)
--(axis cs:58754,2.9019232898372)
--(axis cs:58753,2.90192362209545)
--(axis cs:58752,2.9019239425174)
--(axis cs:58751,2.90192425465562)
--(axis cs:58750,2.90192454479373)
--(axis cs:58749,2.90192481887804)
--(axis cs:58748,2.90192507615575)
--(axis cs:58747,2.90192538229065)
--(axis cs:58746,2.90192570527559)
--(axis cs:58745,2.90192603694999)
--(axis cs:58744,2.90192638918523)
--(axis cs:58743,2.90192675823342)
--(axis cs:58742,2.90192712954745)
--(axis cs:58741,2.90192751040998)
--(axis cs:58740,2.90192788655501)
--(axis cs:58739,2.90192828493712)
--(axis cs:58738,2.90192868502012)
--(axis cs:58737,2.90192908031154)
--(axis cs:58736,2.90192946587464)
--(axis cs:58735,2.90192984541442)
--(axis cs:58734,2.90193024310868)
--(axis cs:58733,2.90193064300381)
--(axis cs:58732,2.9019310657518)
--(axis cs:58731,2.90193150658478)
--(axis cs:58730,2.90193194302873)
--(axis cs:58729,2.90193235241916)
--(axis cs:58728,2.90193275273412)
--(axis cs:58727,2.90193317536562)
--(axis cs:58726,2.90193361141732)
--(axis cs:58725,2.90193406935113)
--(axis cs:58724,2.9019345303929)
--(axis cs:58723,2.90193500317572)
--(axis cs:58722,2.90193546127029)
--(axis cs:58721,2.9019359439865)
--(axis cs:58720,2.90193644951502)
--(axis cs:58719,2.90193694685277)
--(axis cs:58718,2.90193742336278)
--(axis cs:58717,2.90193794208832)
--(axis cs:58716,2.90193850593184)
--(axis cs:58715,2.90193907492096)
--(axis cs:58714,2.90193964206233)
--(axis cs:58713,2.90194021015564)
--(axis cs:58712,2.90194077073224)
--(axis cs:58711,2.90194133210502)
--(axis cs:58710,2.90194189598609)
--(axis cs:58709,2.9019424433057)
--(axis cs:58708,2.90194298343686)
--(axis cs:58707,2.90194353950207)
--(axis cs:58706,2.90194408810613)
--(axis cs:58705,2.90194463959114)
--(axis cs:58704,2.9019451986757)
--(axis cs:58703,2.90194571295202)
--(axis cs:58702,2.90194623071179)
--(axis cs:58701,2.90194670774292)
--(axis cs:58700,2.90194718738659)
--(axis cs:58699,2.90194767971399)
--(axis cs:58698,2.90194820068312)
--(axis cs:58697,2.90194873535874)
--(axis cs:58696,2.90194925852415)
--(axis cs:58695,2.90194976494728)
--(axis cs:58694,2.90195024661334)
--(axis cs:58693,2.901950742532)
--(axis cs:58692,2.90195121697576)
--(axis cs:58691,2.90195171957959)
--(axis cs:58690,2.90195220796166)
--(axis cs:58689,2.90195270651472)
--(axis cs:58688,2.90195319598965)
--(axis cs:58687,2.90195369326591)
--(axis cs:58686,2.9019541989048)
--(axis cs:58685,2.901954723455)
--(axis cs:58684,2.90195526437053)
--(axis cs:58683,2.9019558233673)
--(axis cs:58682,2.90195634496566)
--(axis cs:58681,2.90195686683255)
--(axis cs:58680,2.90195735194659)
--(axis cs:58679,2.90195782763607)
--(axis cs:58678,2.9019583215971)
--(axis cs:58677,2.90195881454803)
--(axis cs:58676,2.90195927515063)
--(axis cs:58675,2.90195969516862)
--(axis cs:58674,2.90196012653055)
--(axis cs:58673,2.9019605596026)
--(axis cs:58672,2.90196102766644)
--(axis cs:58671,2.90196147707385)
--(axis cs:58670,2.90196194443874)
--(axis cs:58669,2.90196239197823)
--(axis cs:58668,2.9019628086267)
--(axis cs:58667,2.90196321061096)
--(axis cs:58666,2.90196359819475)
--(axis cs:58665,2.90196398196474)
--(axis cs:58664,2.90196435746624)
--(axis cs:58663,2.90196473601987)
--(axis cs:58662,2.90196511054526)
--(axis cs:58661,2.9019654561787)
--(axis cs:58660,2.90196583167637)
--(axis cs:58659,2.90196623208079)
--(axis cs:58658,2.90196663118269)
--(axis cs:58657,2.90196699452401)
--(axis cs:58656,2.90196735600934)
--(axis cs:58655,2.90196773505068)
--(axis cs:58654,2.90196810490386)
--(axis cs:58653,2.90196847121524)
--(axis cs:58652,2.90196882143058)
--(axis cs:58651,2.90196919231175)
--(axis cs:58650,2.90196957366795)
--(axis cs:58649,2.90196995827618)
--(axis cs:58648,2.90197030848158)
--(axis cs:58647,2.90197062791829)
--(axis cs:58646,2.9019709796477)
--(axis cs:58645,2.90197135054233)
--(axis cs:58644,2.90197175618236)
--(axis cs:58643,2.90197220906923)
--(axis cs:58642,2.90197264604956)
--(axis cs:58641,2.90197306803668)
--(axis cs:58640,2.90197352484084)
--(axis cs:58639,2.90197397955738)
--(axis cs:58638,2.90197444232468)
--(axis cs:58637,2.90197489021076)
--(axis cs:58636,2.90197535303405)
--(axis cs:58635,2.90197581587153)
--(axis cs:58634,2.9019762823756)
--(axis cs:58633,2.90197675289389)
--(axis cs:58632,2.90197724885851)
--(axis cs:58631,2.90197773470394)
--(axis cs:58630,2.90197824663017)
--(axis cs:58629,2.90197872731589)
--(axis cs:58628,2.90197919374783)
--(axis cs:58627,2.9019796555199)
--(axis cs:58626,2.90198010392424)
--(axis cs:58625,2.90198056003445)
--(axis cs:58624,2.90198098086357)
--(axis cs:58623,2.90198143687303)
--(axis cs:58622,2.90198188527939)
--(axis cs:58621,2.90198234069355)
--(axis cs:58620,2.90198280551803)
--(axis cs:58619,2.90198324980674)
--(axis cs:58618,2.90198369623072)
--(axis cs:58617,2.90198411907841)
--(axis cs:58616,2.90198456016919)
--(axis cs:58615,2.90198500450043)
--(axis cs:58614,2.90198547472257)
--(axis cs:58613,2.90198592801839)
--(axis cs:58612,2.90198635538135)
--(axis cs:58611,2.90198678860821)
--(axis cs:58610,2.90198724240864)
--(axis cs:58609,2.90198769506387)
--(axis cs:58608,2.90198819580569)
--(axis cs:58607,2.90198873398665)
--(axis cs:58606,2.9019892590359)
--(axis cs:58605,2.90198979285536)
--(axis cs:58604,2.901990319136)
--(axis cs:58603,2.90199081680628)
--(axis cs:58602,2.90199133484667)
--(axis cs:58601,2.90199185567311)
--(axis cs:58600,2.90199240376433)
--(axis cs:58599,2.90199295621465)
--(axis cs:58598,2.90199353509775)
--(axis cs:58597,2.90199408909548)
--(axis cs:58596,2.9019946537386)
--(axis cs:58595,2.90199526964631)
--(axis cs:58594,2.90199587398412)
--(axis cs:58593,2.90199652341149)
--(axis cs:58592,2.90199716886772)
--(axis cs:58591,2.9019978515431)
--(axis cs:58590,2.90199851532807)
--(axis cs:58589,2.90199919004136)
--(axis cs:58588,2.90199987450311)
--(axis cs:58587,2.90200053524368)
--(axis cs:58586,2.90200120418366)
--(axis cs:58585,2.90200187380713)
--(axis cs:58584,2.90200253415949)
--(axis cs:58583,2.90200320289296)
--(axis cs:58582,2.90200390239186)
--(axis cs:58581,2.90200460217492)
--(axis cs:58580,2.90200529084523)
--(axis cs:58579,2.90200597837765)
--(axis cs:58578,2.90200664633957)
--(axis cs:58577,2.90200733764603)
--(axis cs:58576,2.90200802872607)
--(axis cs:58575,2.90200871310146)
--(axis cs:58574,2.9020093926729)
--(axis cs:58573,2.90201010713257)
--(axis cs:58572,2.90201079803733)
--(axis cs:58571,2.9020115471928)
--(axis cs:58570,2.9020122842194)
--(axis cs:58569,2.90201303720514)
--(axis cs:58568,2.90201376621786)
--(axis cs:58567,2.90201449455061)
--(axis cs:58566,2.90201522752433)
--(axis cs:58565,2.90201596360886)
--(axis cs:58564,2.90201671711828)
--(axis cs:58563,2.90201748537437)
--(axis cs:58562,2.90201828549555)
--(axis cs:58561,2.90201911845963)
--(axis cs:58560,2.90201997534498)
--(axis cs:58559,2.90202083600568)
--(axis cs:58558,2.90202171439744)
--(axis cs:58557,2.90202258613038)
--(axis cs:58556,2.90202349232035)
--(axis cs:58555,2.90202443245737)
--(axis cs:58554,2.90202537427376)
--(axis cs:58553,2.90202633413584)
--(axis cs:58552,2.90202728292232)
--(axis cs:58551,2.90202820958707)
--(axis cs:58550,2.90202910849846)
--(axis cs:58549,2.90203000425871)
--(axis cs:58548,2.90203089389761)
--(axis cs:58547,2.90203179062872)
--(axis cs:58546,2.90203269286376)
--(axis cs:58545,2.90203353312646)
--(axis cs:58544,2.90203440938181)
--(axis cs:58543,2.90203528515195)
--(axis cs:58542,2.90203615119071)
--(axis cs:58541,2.90203702275571)
--(axis cs:58540,2.90203786465766)
--(axis cs:58539,2.90203869990616)
--(axis cs:58538,2.90203953850768)
--(axis cs:58537,2.90204035771735)
--(axis cs:58536,2.90204115912791)
--(axis cs:58535,2.90204194168348)
--(axis cs:58534,2.90204269412852)
--(axis cs:58533,2.90204344328944)
--(axis cs:58532,2.90204420288866)
--(axis cs:58531,2.90204493645641)
--(axis cs:58530,2.90204566710842)
--(axis cs:58529,2.9020463804702)
--(axis cs:58528,2.9020471093085)
--(axis cs:58527,2.90204786190175)
--(axis cs:58526,2.90204861199046)
--(axis cs:58525,2.90204934650216)
--(axis cs:58524,2.90205003761091)
--(axis cs:58523,2.90205072826488)
--(axis cs:58522,2.90205141621816)
--(axis cs:58521,2.90205208164287)
--(axis cs:58520,2.90205273488206)
--(axis cs:58519,2.90205337750505)
--(axis cs:58518,2.90205402722587)
--(axis cs:58517,2.90205466924376)
--(axis cs:58516,2.90205531198172)
--(axis cs:58515,2.90205596921295)
--(axis cs:58514,2.90205661443259)
--(axis cs:58513,2.90205726582111)
--(axis cs:58512,2.90205790579946)
--(axis cs:58511,2.9020585770125)
--(axis cs:58510,2.90205924662778)
--(axis cs:58509,2.90205990583356)
--(axis cs:58508,2.90206055455329)
--(axis cs:58507,2.90206122400164)
--(axis cs:58506,2.90206189817148)
--(axis cs:58505,2.90206258705257)
--(axis cs:58504,2.90206327614618)
--(axis cs:58503,2.90206397367698)
--(axis cs:58502,2.90206465129162)
--(axis cs:58501,2.90206534400089)
--(axis cs:58500,2.90206607091697)
--(axis cs:58499,2.90206678764629)
--(axis cs:58498,2.90206748783433)
--(axis cs:58497,2.90206819169111)
--(axis cs:58496,2.90206887820837)
--(axis cs:58495,2.9020695631222)
--(axis cs:58494,2.90207028873343)
--(axis cs:58493,2.90207102676633)
--(axis cs:58492,2.902071745935)
--(axis cs:58491,2.9020724622168)
--(axis cs:58490,2.9020731968173)
--(axis cs:58489,2.90207392356416)
--(axis cs:58488,2.90207463175183)
--(axis cs:58487,2.9020753604536)
--(axis cs:58486,2.90207608385738)
--(axis cs:58485,2.90207682292177)
--(axis cs:58484,2.90207757201667)
--(axis cs:58483,2.9020782949034)
--(axis cs:58482,2.90207899832423)
--(axis cs:58481,2.90207974594321)
--(axis cs:58480,2.90208048075436)
--(axis cs:58479,2.9020812284804)
--(axis cs:58478,2.90208204086509)
--(axis cs:58477,2.90208287901468)
--(axis cs:58476,2.90208371586238)
--(axis cs:58475,2.90208456919424)
--(axis cs:58474,2.90208540611146)
--(axis cs:58473,2.90208627257447)
--(axis cs:58472,2.90208710652251)
--(axis cs:58471,2.90208789788281)
--(axis cs:58470,2.90208872758994)
--(axis cs:58469,2.9020895691944)
--(axis cs:58468,2.90209046094358)
--(axis cs:58467,2.90209134738548)
--(axis cs:58466,2.90209223500918)
--(axis cs:58465,2.90209309938587)
--(axis cs:58464,2.90209396003473)
--(axis cs:58463,2.90209478196299)
--(axis cs:58462,2.90209561199408)
--(axis cs:58461,2.90209646744097)
--(axis cs:58460,2.9020973274668)
--(axis cs:58459,2.90209820618881)
--(axis cs:58458,2.90209909282252)
--(axis cs:58457,2.90209998068323)
--(axis cs:58456,2.90210085246925)
--(axis cs:58455,2.9021016996423)
--(axis cs:58454,2.90210253313464)
--(axis cs:58453,2.90210335938484)
--(axis cs:58452,2.90210420078559)
--(axis cs:58451,2.90210501918229)
--(axis cs:58450,2.90210582883208)
--(axis cs:58449,2.90210665850441)
--(axis cs:58448,2.90210751889334)
--(axis cs:58447,2.9021083470742)
--(axis cs:58446,2.90210918965431)
--(axis cs:58445,2.90211000568915)
--(axis cs:58444,2.90211081263021)
--(axis cs:58443,2.90211166762969)
--(axis cs:58442,2.90211252253855)
--(axis cs:58441,2.90211337929612)
--(axis cs:58440,2.90211421658658)
--(axis cs:58439,2.90211503716169)
--(axis cs:58438,2.90211585250385)
--(axis cs:58437,2.90211665501643)
--(axis cs:58436,2.90211744930974)
--(axis cs:58435,2.90211824925303)
--(axis cs:58434,2.90211903639035)
--(axis cs:58433,2.90211980427131)
--(axis cs:58432,2.90212054696949)
--(axis cs:58431,2.90212127741935)
--(axis cs:58430,2.90212201479765)
--(axis cs:58429,2.90212270734573)
--(axis cs:58428,2.90212337874526)
--(axis cs:58427,2.90212405018939)
--(axis cs:58426,2.9021247637517)
--(axis cs:58425,2.90212548000475)
--(axis cs:58424,2.90212617105796)
--(axis cs:58423,2.90212687934765)
--(axis cs:58422,2.90212759907239)
--(axis cs:58421,2.90212833347235)
--(axis cs:58420,2.90212906698738)
--(axis cs:58419,2.9021297930379)
--(axis cs:58418,2.9021305443662)
--(axis cs:58417,2.90213130690851)
--(axis cs:58416,2.90213204927173)
--(axis cs:58415,2.90213277704712)
--(axis cs:58414,2.9021334664536)
--(axis cs:58413,2.90213416046576)
--(axis cs:58412,2.90213484299872)
--(axis cs:58411,2.90213551605174)
--(axis cs:58410,2.90213621318048)
--(axis cs:58409,2.90213689058974)
--(axis cs:58408,2.90213758376993)
--(axis cs:58407,2.90213826540765)
--(axis cs:58406,2.90213897361599)
--(axis cs:58405,2.90213966689133)
--(axis cs:58404,2.90214036925993)
--(axis cs:58403,2.9021410360435)
--(axis cs:58402,2.90214175177129)
--(axis cs:58401,2.9021424369452)
--(axis cs:58400,2.90214312596966)
--(axis cs:58399,2.9021438502706)
--(axis cs:58398,2.90214457493028)
--(axis cs:58397,2.90214531192128)
--(axis cs:58396,2.90214605996395)
--(axis cs:58395,2.9021468199544)
--(axis cs:58394,2.90214758099973)
--(axis cs:58393,2.9021483496902)
--(axis cs:58392,2.90214913303351)
--(axis cs:58391,2.90214991599957)
--(axis cs:58390,2.9021507001153)
--(axis cs:58389,2.9021514728516)
--(axis cs:58388,2.90215223640953)
--(axis cs:58387,2.90215300833459)
--(axis cs:58386,2.90215376432212)
--(axis cs:58385,2.90215455775971)
--(axis cs:58384,2.90215536430548)
--(axis cs:58383,2.90215614690995)
--(axis cs:58382,2.90215692533572)
--(axis cs:58381,2.90215773760244)
--(axis cs:58380,2.90215854928229)
--(axis cs:58379,2.90215938714114)
--(axis cs:58378,2.90216023199162)
--(axis cs:58377,2.90216106920714)
--(axis cs:58376,2.90216192850873)
--(axis cs:58375,2.90216275243532)
--(axis cs:58374,2.90216357501083)
--(axis cs:58373,2.90216441984111)
--(axis cs:58372,2.90216526731603)
--(axis cs:58371,2.90216615180266)
--(axis cs:58370,2.90216705370293)
--(axis cs:58369,2.90216796080223)
--(axis cs:58368,2.90216886749227)
--(axis cs:58367,2.90216977640406)
--(axis cs:58366,2.90217069284586)
--(axis cs:58365,2.9021716271583)
--(axis cs:58364,2.90217259060846)
--(axis cs:58363,2.90217354820747)
--(axis cs:58362,2.90217451996659)
--(axis cs:58361,2.90217547702471)
--(axis cs:58360,2.90217644206303)
--(axis cs:58359,2.90217739274811)
--(axis cs:58358,2.90217834301851)
--(axis cs:58357,2.90217930949504)
--(axis cs:58356,2.90218025175699)
--(axis cs:58355,2.90218121381156)
--(axis cs:58354,2.90218216844501)
--(axis cs:58353,2.90218310623582)
--(axis cs:58352,2.90218406539883)
--(axis cs:58351,2.902185042587)
--(axis cs:58350,2.90218601675043)
--(axis cs:58349,2.90218701703325)
--(axis cs:58348,2.90218801054571)
--(axis cs:58347,2.9021890147289)
--(axis cs:58346,2.90218997677044)
--(axis cs:58345,2.90219091834004)
--(axis cs:58344,2.9021918536979)
--(axis cs:58343,2.90219280103819)
--(axis cs:58342,2.90219373859477)
--(axis cs:58341,2.90219463575106)
--(axis cs:58340,2.90219552735814)
--(axis cs:58339,2.90219641422883)
--(axis cs:58338,2.90219732974552)
--(axis cs:58337,2.90219823518071)
--(axis cs:58336,2.90219912978694)
--(axis cs:58335,2.90220002538063)
--(axis cs:58334,2.90220088623766)
--(axis cs:58333,2.90220177669121)
--(axis cs:58332,2.90220266481209)
--(axis cs:58331,2.90220355216818)
--(axis cs:58330,2.9022044521768)
--(axis cs:58329,2.9022053616608)
--(axis cs:58328,2.90220626690084)
--(axis cs:58327,2.9022071664005)
--(axis cs:58326,2.9022080598753)
--(axis cs:58325,2.90220896390226)
--(axis cs:58324,2.90220984946108)
--(axis cs:58323,2.90221076913111)
--(axis cs:58322,2.90221169451337)
--(axis cs:58321,2.90221260967827)
--(axis cs:58320,2.90221354806815)
--(axis cs:58319,2.90221448615838)
--(axis cs:58318,2.90221541832161)
--(axis cs:58317,2.90221633820764)
--(axis cs:58316,2.90221726378491)
--(axis cs:58315,2.90221818372465)
--(axis cs:58314,2.90221910456026)
--(axis cs:58313,2.90222003708369)
--(axis cs:58312,2.90222098462823)
--(axis cs:58311,2.90222195420311)
--(axis cs:58310,2.90222294343537)
--(axis cs:58309,2.90222392200254)
--(axis cs:58308,2.90222489185181)
--(axis cs:58307,2.90222588835304)
--(axis cs:58306,2.90222686483988)
--(axis cs:58305,2.90222785754307)
--(axis cs:58304,2.90222886953319)
--(axis cs:58303,2.90222989093618)
--(axis cs:58302,2.90223091515729)
--(axis cs:58301,2.90223192408299)
--(axis cs:58300,2.90223290091641)
--(axis cs:58299,2.90223388747037)
--(axis cs:58298,2.90223492023482)
--(axis cs:58297,2.90223598379379)
--(axis cs:58296,2.90223703441558)
--(axis cs:58295,2.90223807024305)
--(axis cs:58294,2.90223908769668)
--(axis cs:58293,2.90224012358902)
--(axis cs:58292,2.90224114263224)
--(axis cs:58291,2.90224216487879)
--(axis cs:58290,2.90224323464606)
--(axis cs:58289,2.90224427984116)
--(axis cs:58288,2.9022453095674)
--(axis cs:58287,2.90224633725747)
--(axis cs:58286,2.90224733677337)
--(axis cs:58285,2.90224829704279)
--(axis cs:58284,2.90224921276953)
--(axis cs:58283,2.90225009547679)
--(axis cs:58282,2.90225095633783)
--(axis cs:58281,2.90225177390626)
--(axis cs:58280,2.90225260650029)
--(axis cs:58279,2.90225345308517)
--(axis cs:58278,2.90225431456233)
--(axis cs:58277,2.90225517176976)
--(axis cs:58276,2.90225605439)
--(axis cs:58275,2.90225692911698)
--(axis cs:58274,2.90225780250338)
--(axis cs:58273,2.90225869268655)
--(axis cs:58272,2.90225959598082)
--(axis cs:58271,2.90226050053073)
--(axis cs:58270,2.90226136553619)
--(axis cs:58269,2.90226223372172)
--(axis cs:58268,2.90226314086354)
--(axis cs:58267,2.9022640601436)
--(axis cs:58266,2.90226498892344)
--(axis cs:58265,2.90226596721619)
--(axis cs:58264,2.90226694793497)
--(axis cs:58263,2.90226793048306)
--(axis cs:58262,2.90226890888797)
--(axis cs:58261,2.90226990986581)
--(axis cs:58260,2.9022709230462)
--(axis cs:58259,2.90227193640584)
--(axis cs:58258,2.90227295964256)
--(axis cs:58257,2.90227397106075)
--(axis cs:58256,2.90227498142999)
--(axis cs:58255,2.9022759971339)
--(axis cs:58254,2.90227698954946)
--(axis cs:58253,2.90227801809693)
--(axis cs:58252,2.9022790516019)
--(axis cs:58251,2.90228008918968)
--(axis cs:58250,2.90228112471418)
--(axis cs:58249,2.90228217259976)
--(axis cs:58248,2.9022832335594)
--(axis cs:58247,2.90228431935029)
--(axis cs:58246,2.90228542686213)
--(axis cs:58245,2.90228654835464)
--(axis cs:58244,2.90228770959524)
--(axis cs:58243,2.90228890322008)
--(axis cs:58242,2.90229009952947)
--(axis cs:58241,2.90229135570779)
--(axis cs:58240,2.90229263973715)
--(axis cs:58239,2.90229393215872)
--(axis cs:58238,2.90229524265266)
--(axis cs:58237,2.90229654889549)
--(axis cs:58236,2.90229786366194)
--(axis cs:58235,2.90229919396951)
--(axis cs:58234,2.90230051456445)
--(axis cs:58233,2.90230182206011)
--(axis cs:58232,2.9023031209359)
--(axis cs:58231,2.90230442041441)
--(axis cs:58230,2.90230570498474)
--(axis cs:58229,2.9023070032055)
--(axis cs:58228,2.90230827287878)
--(axis cs:58227,2.90230952591063)
--(axis cs:58226,2.90231080856117)
--(axis cs:58225,2.90231208897932)
--(axis cs:58224,2.90231337601468)
--(axis cs:58223,2.90231469388732)
--(axis cs:58222,2.90231599518313)
--(axis cs:58221,2.90231727583914)
--(axis cs:58220,2.90231854258543)
--(axis cs:58219,2.90231979883984)
--(axis cs:58218,2.90232106553793)
--(axis cs:58217,2.90232231231967)
--(axis cs:58216,2.9023235569224)
--(axis cs:58215,2.90232480697441)
--(axis cs:58214,2.90232602121911)
--(axis cs:58213,2.90232722066586)
--(axis cs:58212,2.90232837628704)
--(axis cs:58211,2.90232955553849)
--(axis cs:58210,2.90233078160649)
--(axis cs:58209,2.90233203798797)
--(axis cs:58208,2.90233325642529)
--(axis cs:58207,2.90233446873443)
--(axis cs:58206,2.90233571721848)
--(axis cs:58205,2.90233696386345)
--(axis cs:58204,2.90233817399462)
--(axis cs:58203,2.90233939710741)
--(axis cs:58202,2.90234057419804)
--(axis cs:58201,2.90234180409288)
--(axis cs:58200,2.90234307260021)
--(axis cs:58199,2.90234434548603)
--(axis cs:58198,2.90234562539351)
--(axis cs:58197,2.90234690758372)
--(axis cs:58196,2.90234820451586)
--(axis cs:58195,2.90234950175652)
--(axis cs:58194,2.90235079541141)
--(axis cs:58193,2.90235208720664)
--(axis cs:58192,2.90235334348302)
--(axis cs:58191,2.90235462495816)
--(axis cs:58190,2.90235589360239)
--(axis cs:58189,2.90235719753497)
--(axis cs:58188,2.90235850951994)
--(axis cs:58187,2.9023598447931)
--(axis cs:58186,2.90236115588062)
--(axis cs:58185,2.9023624881087)
--(axis cs:58184,2.90236383956183)
--(axis cs:58183,2.90236519720593)
--(axis cs:58182,2.90236655018346)
--(axis cs:58181,2.90236792368754)
--(axis cs:58180,2.90236928109264)
--(axis cs:58179,2.90237063082562)
--(axis cs:58178,2.90237194853358)
--(axis cs:58177,2.90237324076079)
--(axis cs:58176,2.90237452904932)
--(axis cs:58175,2.90237582602884)
--(axis cs:58174,2.90237710271668)
--(axis cs:58173,2.90237841234307)
--(axis cs:58172,2.90237975041556)
--(axis cs:58171,2.90238112281914)
--(axis cs:58170,2.90238253357755)
--(axis cs:58169,2.90238395270498)
--(axis cs:58168,2.90238537432183)
--(axis cs:58167,2.90238679291666)
--(axis cs:58166,2.90238822730482)
--(axis cs:58165,2.90238960559718)
--(axis cs:58164,2.90239096605546)
--(axis cs:58163,2.90239230744267)
--(axis cs:58162,2.9023936658964)
--(axis cs:58161,2.90239507141052)
--(axis cs:58160,2.9023965137985)
--(axis cs:58159,2.90239796341849)
--(axis cs:58158,2.90239942674126)
--(axis cs:58157,2.90240091178288)
--(axis cs:58156,2.90240240192626)
--(axis cs:58155,2.90240389934819)
--(axis cs:58154,2.90240540042555)
--(axis cs:58153,2.90240689853753)
--(axis cs:58152,2.90240837992628)
--(axis cs:58151,2.90240985392235)
--(axis cs:58150,2.90241134156714)
--(axis cs:58149,2.90241281978246)
--(axis cs:58148,2.90241428894545)
--(axis cs:58147,2.90241574779291)
--(axis cs:58146,2.90241722542802)
--(axis cs:58145,2.90241868859348)
--(axis cs:58144,2.90242017611383)
--(axis cs:58143,2.90242166622383)
--(axis cs:58142,2.90242313203175)
--(axis cs:58141,2.90242459012747)
--(axis cs:58140,2.90242603656446)
--(axis cs:58139,2.90242749461963)
--(axis cs:58138,2.90242898504561)
--(axis cs:58137,2.90243046581704)
--(axis cs:58136,2.902431936974)
--(axis cs:58135,2.90243343954816)
--(axis cs:58134,2.90243496394349)
--(axis cs:58133,2.90243647263141)
--(axis cs:58132,2.90243800096624)
--(axis cs:58131,2.90243954012244)
--(axis cs:58130,2.90244108813769)
--(axis cs:58129,2.90244262900163)
--(axis cs:58128,2.90244416973385)
--(axis cs:58127,2.90244569185863)
--(axis cs:58126,2.90244724529569)
--(axis cs:58125,2.90244881453605)
--(axis cs:58124,2.90245037672784)
--(axis cs:58123,2.90245191444343)
--(axis cs:58122,2.90245344192596)
--(axis cs:58121,2.90245497051546)
--(axis cs:58120,2.902456471476)
--(axis cs:58119,2.90245797425165)
--(axis cs:58118,2.9024594371783)
--(axis cs:58117,2.90246091067909)
--(axis cs:58116,2.90246237558478)
--(axis cs:58115,2.90246384029719)
--(axis cs:58114,2.90246527161209)
--(axis cs:58113,2.90246671476308)
--(axis cs:58112,2.90246817050626)
--(axis cs:58111,2.90246959574564)
--(axis cs:58110,2.90247100549265)
--(axis cs:58109,2.90247238905224)
--(axis cs:58108,2.90247380953662)
--(axis cs:58107,2.90247522556004)
--(axis cs:58106,2.90247668801261)
--(axis cs:58105,2.90247814860749)
--(axis cs:58104,2.90247958244144)
--(axis cs:58103,2.90248094971083)
--(axis cs:58102,2.90248231661901)
--(axis cs:58101,2.902483681958)
--(axis cs:58100,2.90248506229523)
--(axis cs:58099,2.90248640566959)
--(axis cs:58098,2.90248773361036)
--(axis cs:58097,2.90248907019299)
--(axis cs:58096,2.90249042216146)
--(axis cs:58095,2.90249176867472)
--(axis cs:58094,2.90249311654665)
--(axis cs:58093,2.90249446886682)
--(axis cs:58092,2.90249584885005)
--(axis cs:58091,2.9024972244066)
--(axis cs:58090,2.90249864772866)
--(axis cs:58089,2.9025000889342)
--(axis cs:58088,2.90250153475025)
--(axis cs:58087,2.90250295274667)
--(axis cs:58086,2.90250437620754)
--(axis cs:58085,2.90250582877585)
--(axis cs:58084,2.90250728615394)
--(axis cs:58083,2.90250874616724)
--(axis cs:58082,2.90251019738386)
--(axis cs:58081,2.90251165252274)
--(axis cs:58080,2.90251312470669)
--(axis cs:58079,2.90251465990304)
--(axis cs:58078,2.9025161931923)
--(axis cs:58077,2.90251772704623)
--(axis cs:58076,2.90251924650625)
--(axis cs:58075,2.90252073990742)
--(axis cs:58074,2.90252219432875)
--(axis cs:58073,2.90252362542036)
--(axis cs:58072,2.90252504963743)
--(axis cs:58071,2.90252648313759)
--(axis cs:58070,2.90252791099645)
--(axis cs:58069,2.90252937803592)
--(axis cs:58068,2.90253087229392)
--(axis cs:58067,2.90253239057608)
--(axis cs:58066,2.90253390785598)
--(axis cs:58065,2.90253543715091)
--(axis cs:58064,2.90253696632666)
--(axis cs:58063,2.90253850303294)
--(axis cs:58062,2.90254002856013)
--(axis cs:58061,2.90254155253939)
--(axis cs:58060,2.90254306434323)
--(axis cs:58059,2.90254460962804)
--(axis cs:58058,2.90254615122476)
--(axis cs:58057,2.90254765517787)
--(axis cs:58056,2.90254914795503)
--(axis cs:58055,2.90255063559606)
--(axis cs:58054,2.9025521573944)
--(axis cs:58053,2.90255367581732)
--(axis cs:58052,2.9025551841947)
--(axis cs:58051,2.90255669597866)
--(axis cs:58050,2.90255822282979)
--(axis cs:58049,2.90255975807901)
--(axis cs:58048,2.90256129244863)
--(axis cs:58047,2.90256283465467)
--(axis cs:58046,2.90256435783784)
--(axis cs:58045,2.90256588219092)
--(axis cs:58044,2.90256743633715)
--(axis cs:58043,2.90256900163695)
--(axis cs:58042,2.90257059214318)
--(axis cs:58041,2.90257215866376)
--(axis cs:58040,2.90257370589135)
--(axis cs:58039,2.90257529197262)
--(axis cs:58038,2.90257685938998)
--(axis cs:58037,2.90257843878803)
--(axis cs:58036,2.90258003707032)
--(axis cs:58035,2.90258162194505)
--(axis cs:58034,2.90258323974448)
--(axis cs:58033,2.90258488632618)
--(axis cs:58032,2.90258652303725)
--(axis cs:58031,2.90258814956547)
--(axis cs:58030,2.90258976243199)
--(axis cs:58029,2.90259138830452)
--(axis cs:58028,2.90259303362766)
--(axis cs:58027,2.902594690046)
--(axis cs:58026,2.90259635710372)
--(axis cs:58025,2.90259803160766)
--(axis cs:58024,2.90259969278514)
--(axis cs:58023,2.9026013513354)
--(axis cs:58022,2.90260302112889)
--(axis cs:58021,2.90260471528141)
--(axis cs:58020,2.90260644155686)
--(axis cs:58019,2.90260816628258)
--(axis cs:58018,2.90260990366444)
--(axis cs:58017,2.90261167910115)
--(axis cs:58016,2.90261348105607)
--(axis cs:58015,2.90261529808761)
--(axis cs:58014,2.90261709662557)
--(axis cs:58013,2.90261889400802)
--(axis cs:58012,2.9026206715617)
--(axis cs:58011,2.90262244730044)
--(axis cs:58010,2.90262420656264)
--(axis cs:58009,2.90262596798207)
--(axis cs:58008,2.90262769397561)
--(axis cs:58007,2.9026294148503)
--(axis cs:58006,2.90263110095566)
--(axis cs:58005,2.90263274967346)
--(axis cs:58004,2.90263444611949)
--(axis cs:58003,2.90263616287548)
--(axis cs:58002,2.90263788942876)
--(axis cs:58001,2.90263964188828)
--(axis cs:58000,2.90264139183593)
--(axis cs:57999,2.90264310884153)
--(axis cs:57998,2.90264481489326)
--(axis cs:57997,2.90264651229829)
--(axis cs:57996,2.90264824138063)
--(axis cs:57995,2.90264999024896)
--(axis cs:57994,2.90265175548962)
--(axis cs:57993,2.9026534993658)
--(axis cs:57992,2.90265523768008)
--(axis cs:57991,2.90265693170807)
--(axis cs:57990,2.9026586565669)
--(axis cs:57989,2.90266037503429)
--(axis cs:57988,2.90266210533078)
--(axis cs:57987,2.9026638269861)
--(axis cs:57986,2.9026655409366)
--(axis cs:57985,2.90266725026277)
--(axis cs:57984,2.90266896038278)
--(axis cs:57983,2.90267064946583)
--(axis cs:57982,2.90267234653531)
--(axis cs:57981,2.90267406846157)
--(axis cs:57980,2.90267579184097)
--(axis cs:57979,2.90267753663767)
--(axis cs:57978,2.90267926070122)
--(axis cs:57977,2.90268101871625)
--(axis cs:57976,2.9026827871094)
--(axis cs:57975,2.90268455044696)
--(axis cs:57974,2.90268628323858)
--(axis cs:57973,2.90268802383515)
--(axis cs:57972,2.90268975474466)
--(axis cs:57971,2.90269143822284)
--(axis cs:57970,2.9026930943707)
--(axis cs:57969,2.90269475820843)
--(axis cs:57968,2.90269642360687)
--(axis cs:57967,2.90269806350327)
--(axis cs:57966,2.90269972407881)
--(axis cs:57965,2.90270137737049)
--(axis cs:57964,2.90270302781398)
--(axis cs:57963,2.90270468399729)
--(axis cs:57962,2.90270634935873)
--(axis cs:57961,2.90270798323165)
--(axis cs:57960,2.90270962391184)
--(axis cs:57959,2.90271127646605)
--(axis cs:57958,2.9027129312761)
--(axis cs:57957,2.9027146038974)
--(axis cs:57956,2.90271628464392)
--(axis cs:57955,2.90271796338505)
--(axis cs:57954,2.90271967053597)
--(axis cs:57953,2.90272141424853)
--(axis cs:57952,2.90272317759866)
--(axis cs:57951,2.90272496184204)
--(axis cs:57950,2.90272673791686)
--(axis cs:57949,2.90272851083357)
--(axis cs:57948,2.90273027970327)
--(axis cs:57947,2.90273203168119)
--(axis cs:57946,2.90273376015776)
--(axis cs:57945,2.90273549693843)
--(axis cs:57944,2.90273721796486)
--(axis cs:57943,2.90273894580925)
--(axis cs:57942,2.90274064061344)
--(axis cs:57941,2.90274232113664)
--(axis cs:57940,2.90274398260514)
--(axis cs:57939,2.90274565471426)
--(axis cs:57938,2.90274732960876)
--(axis cs:57937,2.90274904242724)
--(axis cs:57936,2.90275071419835)
--(axis cs:57935,2.90275239428562)
--(axis cs:57934,2.90275406856835)
--(axis cs:57933,2.90275574086153)
--(axis cs:57932,2.90275744228679)
--(axis cs:57931,2.90275909520268)
--(axis cs:57930,2.90276072346364)
--(axis cs:57929,2.90276230671435)
--(axis cs:57928,2.90276388252)
--(axis cs:57927,2.90276546252461)
--(axis cs:57926,2.9027670573726)
--(axis cs:57925,2.90276865851914)
--(axis cs:57924,2.90277024394252)
--(axis cs:57923,2.9027718156621)
--(axis cs:57922,2.90277335253418)
--(axis cs:57921,2.90277491506287)
--(axis cs:57920,2.90277647727081)
--(axis cs:57919,2.90277805748049)
--(axis cs:57918,2.90277958559615)
--(axis cs:57917,2.90278110818065)
--(axis cs:57916,2.90278263941995)
--(axis cs:57915,2.90278417041594)
--(axis cs:57914,2.90278570806254)
--(axis cs:57913,2.90278725084621)
--(axis cs:57912,2.9027887747694)
--(axis cs:57911,2.90279029871536)
--(axis cs:57910,2.90279182305009)
--(axis cs:57909,2.90279336399703)
--(axis cs:57908,2.90279495731501)
--(axis cs:57907,2.90279655714115)
--(axis cs:57906,2.9027981741622)
--(axis cs:57905,2.90279977929436)
--(axis cs:57904,2.90280136547095)
--(axis cs:57903,2.90280293310219)
--(axis cs:57902,2.90280449238661)
--(axis cs:57901,2.90280609196681)
--(axis cs:57900,2.90280765909535)
--(axis cs:57899,2.90280920729726)
--(axis cs:57898,2.902810798624)
--(axis cs:57897,2.90281235913005)
--(axis cs:57896,2.90281390941539)
--(axis cs:57895,2.90281547819082)
--(axis cs:57894,2.90281702501064)
--(axis cs:57893,2.90281855765342)
--(axis cs:57892,2.90282006948994)
--(axis cs:57891,2.90282158162406)
--(axis cs:57890,2.9028230913695)
--(axis cs:57889,2.90282460581297)
--(axis cs:57888,2.90282607926192)
--(axis cs:57887,2.90282753444977)
--(axis cs:57886,2.90282896062394)
--(axis cs:57885,2.90283035940957)
--(axis cs:57884,2.90283176152312)
--(axis cs:57883,2.90283316409359)
--(axis cs:57882,2.90283451855627)
--(axis cs:57881,2.90283586775852)
--(axis cs:57880,2.90283726453321)
--(axis cs:57879,2.90283869000043)
--(axis cs:57878,2.90284014311699)
--(axis cs:57877,2.90284159345842)
--(axis cs:57876,2.90284304100264)
--(axis cs:57875,2.90284448103705)
--(axis cs:57874,2.9028459369845)
--(axis cs:57873,2.90284737842451)
--(axis cs:57872,2.9028488015564)
--(axis cs:57871,2.90285021993498)
--(axis cs:57870,2.90285160556131)
--(axis cs:57869,2.90285300177932)
--(axis cs:57868,2.90285440139525)
--(axis cs:57867,2.90285580998999)
--(axis cs:57866,2.90285720661969)
--(axis cs:57865,2.90285862770386)
--(axis cs:57864,2.9028600918301)
--(axis cs:57863,2.90286155525414)
--(axis cs:57862,2.90286302232254)
--(axis cs:57861,2.90286451731678)
--(axis cs:57860,2.90286598579897)
--(axis cs:57859,2.9028674176878)
--(axis cs:57858,2.90286885108425)
--(axis cs:57857,2.9028703150147)
--(axis cs:57856,2.90287175849678)
--(axis cs:57855,2.90287322103116)
--(axis cs:57854,2.90287466671116)
--(axis cs:57853,2.90287610513177)
--(axis cs:57852,2.90287753552878)
--(axis cs:57851,2.90287899458931)
--(axis cs:57850,2.90288042974627)
--(axis cs:57849,2.90288186883465)
--(axis cs:57848,2.90288331638132)
--(axis cs:57847,2.90288473273392)
--(axis cs:57846,2.90288615985079)
--(axis cs:57845,2.90288755429246)
--(axis cs:57844,2.90288894648818)
--(axis cs:57843,2.90289033170696)
--(axis cs:57842,2.90289170257432)
--(axis cs:57841,2.90289305840826)
--(axis cs:57840,2.90289442908392)
--(axis cs:57839,2.90289582590725)
--(axis cs:57838,2.90289719185403)
--(axis cs:57837,2.90289854129863)
--(axis cs:57836,2.902899900005)
--(axis cs:57835,2.90290127690462)
--(axis cs:57834,2.90290268401148)
--(axis cs:57833,2.90290413846187)
--(axis cs:57832,2.90290560420274)
--(axis cs:57831,2.90290707202586)
--(axis cs:57830,2.90290854349791)
--(axis cs:57829,2.9029099896983)
--(axis cs:57828,2.90291140866257)
--(axis cs:57827,2.90291282486135)
--(axis cs:57826,2.90291425442114)
--(axis cs:57825,2.90291569654806)
--(axis cs:57824,2.90291710082456)
--(axis cs:57823,2.90291849001471)
--(axis cs:57822,2.90291981038639)
--(axis cs:57821,2.90292114405925)
--(axis cs:57820,2.90292248252846)
--(axis cs:57819,2.90292379041958)
--(axis cs:57818,2.90292509660423)
--(axis cs:57817,2.90292638377213)
--(axis cs:57816,2.90292767631244)
--(axis cs:57815,2.90292897884293)
--(axis cs:57814,2.90293028327123)
--(axis cs:57813,2.90293159924299)
--(axis cs:57812,2.90293291143222)
--(axis cs:57811,2.90293422516069)
--(axis cs:57810,2.90293556751071)
--(axis cs:57809,2.90293689421742)
--(axis cs:57808,2.90293825121848)
--(axis cs:57807,2.90293960260533)
--(axis cs:57806,2.90294095779501)
--(axis cs:57805,2.90294231160534)
--(axis cs:57804,2.90294365510986)
--(axis cs:57803,2.90294504541644)
--(axis cs:57802,2.90294645221519)
--(axis cs:57801,2.90294788177498)
--(axis cs:57800,2.90294931400823)
--(axis cs:57799,2.90295077055322)
--(axis cs:57798,2.90295223972179)
--(axis cs:57797,2.90295368858855)
--(axis cs:57796,2.90295511025507)
--(axis cs:57795,2.90295655337556)
--(axis cs:57794,2.90295798733411)
--(axis cs:57793,2.90295945777343)
--(axis cs:57792,2.9029609321812)
--(axis cs:57791,2.90296240877604)
--(axis cs:57790,2.90296391515737)
--(axis cs:57789,2.90296539735967)
--(axis cs:57788,2.90296690976912)
--(axis cs:57787,2.90296842119961)
--(axis cs:57786,2.90296995286034)
--(axis cs:57785,2.90297147367501)
--(axis cs:57784,2.90297295325123)
--(axis cs:57783,2.90297440941153)
--(axis cs:57782,2.90297584538788)
--(axis cs:57781,2.90297729159344)
--(axis cs:57780,2.90297870517414)
--(axis cs:57779,2.90298012033897)
--(axis cs:57778,2.90298152076906)
--(axis cs:57777,2.90298293924156)
--(axis cs:57776,2.90298438048069)
--(axis cs:57775,2.90298583801105)
--(axis cs:57774,2.90298727826377)
--(axis cs:57773,2.90298869819031)
--(axis cs:57772,2.90299010893881)
--(axis cs:57771,2.90299152529991)
--(axis cs:57770,2.90299292319433)
--(axis cs:57769,2.9029943115711)
--(axis cs:57768,2.90299568898809)
--(axis cs:57767,2.90299700390791)
--(axis cs:57766,2.90299830999166)
--(axis cs:57765,2.90299964118273)
--(axis cs:57764,2.90300097277067)
--(axis cs:57763,2.90300231112894)
--(axis cs:57762,2.90300367957463)
--(axis cs:57761,2.90300505999515)
--(axis cs:57760,2.9030064524345)
--(axis cs:57759,2.90300782229278)
--(axis cs:57758,2.90300920202215)
--(axis cs:57757,2.903010579109)
--(axis cs:57756,2.90301196632481)
--(axis cs:57755,2.90301335413527)
--(axis cs:57754,2.90301472229473)
--(axis cs:57753,2.90301612228624)
--(axis cs:57752,2.90301749999819)
--(axis cs:57751,2.90301886429521)
--(axis cs:57750,2.90302022044367)
--(axis cs:57749,2.90302159123385)
--(axis cs:57748,2.90302295155304)
--(axis cs:57747,2.90302430769092)
--(axis cs:57746,2.90302565532396)
--(axis cs:57745,2.90302701832799)
--(axis cs:57744,2.90302837778897)
--(axis cs:57743,2.90302972693011)
--(axis cs:57742,2.9030310220016)
--(axis cs:57741,2.9030323425214)
--(axis cs:57740,2.90303364047217)
--(axis cs:57739,2.90303494096915)
--(axis cs:57738,2.90303623541563)
--(axis cs:57737,2.90303749978296)
--(axis cs:57736,2.90303880057056)
--(axis cs:57735,2.90304009840191)
--(axis cs:57734,2.90304139081872)
--(axis cs:57733,2.90304267264957)
--(axis cs:57732,2.90304397514793)
--(axis cs:57731,2.90304526996933)
--(axis cs:57730,2.90304652999214)
--(axis cs:57729,2.90304780024126)
--(axis cs:57728,2.90304907478853)
--(axis cs:57727,2.90305035229319)
--(axis cs:57726,2.90305163181867)
--(axis cs:57725,2.9030529185416)
--(axis cs:57724,2.90305421299511)
--(axis cs:57723,2.90305550405746)
--(axis cs:57722,2.90305680063539)
--(axis cs:57721,2.90305808993984)
--(axis cs:57720,2.90305937111952)
--(axis cs:57719,2.90306064488423)
--(axis cs:57718,2.90306191067805)
--(axis cs:57717,2.90306320960485)
--(axis cs:57716,2.90306449560954)
--(axis cs:57715,2.90306576820292)
--(axis cs:57714,2.90306705071584)
--(axis cs:57713,2.90306835786094)
--(axis cs:57712,2.90306968439218)
--(axis cs:57711,2.90307102199261)
--(axis cs:57710,2.90307235904246)
--(axis cs:57709,2.90307368492148)
--(axis cs:57708,2.90307498121789)
--(axis cs:57707,2.90307628007065)
--(axis cs:57706,2.90307757580838)
--(axis cs:57705,2.90307885542641)
--(axis cs:57704,2.90308014005069)
--(axis cs:57703,2.90308141693054)
--(axis cs:57702,2.90308271002635)
--(axis cs:57701,2.90308400006137)
--(axis cs:57700,2.90308530990724)
--(axis cs:57699,2.90308659056305)
--(axis cs:57698,2.90308786820211)
--(axis cs:57697,2.90308917076905)
--(axis cs:57696,2.90309048873898)
--(axis cs:57695,2.90309179361116)
--(axis cs:57694,2.9030930597692)
--(axis cs:57693,2.90309432722267)
--(axis cs:57692,2.90309556165091)
--(axis cs:57691,2.90309676638412)
--(axis cs:57690,2.90309798107626)
--(axis cs:57689,2.9030991977571)
--(axis cs:57688,2.90310042412807)
--(axis cs:57687,2.903101667766)
--(axis cs:57686,2.90310292870177)
--(axis cs:57685,2.90310419326602)
--(axis cs:57684,2.90310547982068)
--(axis cs:57683,2.90310678548691)
--(axis cs:57682,2.90310807438273)
--(axis cs:57681,2.90310937052011)
--(axis cs:57680,2.90311066114738)
--(axis cs:57679,2.90311195681542)
--(axis cs:57678,2.90311324268789)
--(axis cs:57677,2.90311454051318)
--(axis cs:57676,2.90311587153959)
--(axis cs:57675,2.90311719864539)
--(axis cs:57674,2.90311847662608)
--(axis cs:57673,2.90311975372968)
--(axis cs:57672,2.90312102717736)
--(axis cs:57671,2.90312233610645)
--(axis cs:57670,2.90312365563319)
--(axis cs:57669,2.90312496318839)
--(axis cs:57668,2.90312625609463)
--(axis cs:57667,2.90312756204906)
--(axis cs:57666,2.9031288698516)
--(axis cs:57665,2.90313019067707)
--(axis cs:57664,2.90313150519691)
--(axis cs:57663,2.90313281675975)
--(axis cs:57662,2.90313413395309)
--(axis cs:57661,2.90313548507338)
--(axis cs:57660,2.90313683811163)
--(axis cs:57659,2.9031382149754)
--(axis cs:57658,2.9031395744349)
--(axis cs:57657,2.90314095035385)
--(axis cs:57656,2.90314230681007)
--(axis cs:57655,2.90314368730447)
--(axis cs:57654,2.90314507264718)
--(axis cs:57653,2.90314646518035)
--(axis cs:57652,2.9031478562152)
--(axis cs:57651,2.90314926111962)
--(axis cs:57650,2.90315064654393)
--(axis cs:57649,2.90315204804562)
--(axis cs:57648,2.90315344722618)
--(axis cs:57647,2.9031548795049)
--(axis cs:57646,2.9031563075927)
--(axis cs:57645,2.90315772752424)
--(axis cs:57644,2.9031591484696)
--(axis cs:57643,2.90316057359327)
--(axis cs:57642,2.9031620057953)
--(axis cs:57641,2.90316345166569)
--(axis cs:57640,2.9031648971545)
--(axis cs:57639,2.90316635371266)
--(axis cs:57638,2.90316782064802)
--(axis cs:57637,2.90316930409474)
--(axis cs:57636,2.90317076161174)
--(axis cs:57635,2.90317221284956)
--(axis cs:57634,2.90317364675051)
--(axis cs:57633,2.9031750795915)
--(axis cs:57632,2.90317652796268)
--(axis cs:57631,2.90317795821033)
--(axis cs:57630,2.9031793836413)
--(axis cs:57629,2.90318081819503)
--(axis cs:57628,2.90318223444748)
--(axis cs:57627,2.90318365285787)
--(axis cs:57626,2.9031850729891)
--(axis cs:57625,2.90318650511033)
--(axis cs:57624,2.90318790062272)
--(axis cs:57623,2.90318927422861)
--(axis cs:57622,2.90319060954657)
--(axis cs:57621,2.9031919229434)
--(axis cs:57620,2.90319325716641)
--(axis cs:57619,2.9031946095926)
--(axis cs:57618,2.90319594588577)
--(axis cs:57617,2.90319728753921)
--(axis cs:57616,2.90319864300357)
--(axis cs:57615,2.90319996537071)
--(axis cs:57614,2.90320129620361)
--(axis cs:57613,2.90320261602953)
--(axis cs:57612,2.90320393697756)
--(axis cs:57611,2.90320527263924)
--(axis cs:57610,2.90320663783894)
--(axis cs:57609,2.90320798700353)
--(axis cs:57608,2.90320933718154)
--(axis cs:57607,2.90321069119151)
--(axis cs:57606,2.90321206570943)
--(axis cs:57605,2.90321343263386)
--(axis cs:57604,2.90321479794164)
--(axis cs:57603,2.90321614288211)
--(axis cs:57602,2.90321749045335)
--(axis cs:57601,2.90321881423405)
--(axis cs:57600,2.9032201488241)
--(axis cs:57599,2.90322148630768)
--(axis cs:57598,2.90322284374963)
--(axis cs:57597,2.90322421905632)
--(axis cs:57596,2.90322561502255)
--(axis cs:57595,2.90322701229482)
--(axis cs:57594,2.90322840152467)
--(axis cs:57593,2.90322978571828)
--(axis cs:57592,2.90323114595855)
--(axis cs:57591,2.903232471545)
--(axis cs:57590,2.903233823859)
--(axis cs:57589,2.90323517194593)
--(axis cs:57588,2.90323653157677)
--(axis cs:57587,2.90323788890395)
--(axis cs:57586,2.90323920809728)
--(axis cs:57585,2.90324050462714)
--(axis cs:57584,2.90324185627935)
--(axis cs:57583,2.90324317119575)
--(axis cs:57582,2.90324449842749)
--(axis cs:57581,2.90324586568482)
--(axis cs:57580,2.90324724776746)
--(axis cs:57579,2.90324862539552)
--(axis cs:57578,2.90324997468836)
--(axis cs:57577,2.90325133653747)
--(axis cs:57576,2.90325269356787)
--(axis cs:57575,2.90325407445423)
--(axis cs:57574,2.90325543465681)
--(axis cs:57573,2.90325676467847)
--(axis cs:57572,2.90325810488781)
--(axis cs:57571,2.90325945576893)
--(axis cs:57570,2.90326079774661)
--(axis cs:57569,2.90326215053687)
--(axis cs:57568,2.90326348786118)
--(axis cs:57567,2.9032648520705)
--(axis cs:57566,2.90326622646293)
--(axis cs:57565,2.90326762941433)
--(axis cs:57564,2.90326898471875)
--(axis cs:57563,2.90327033164306)
--(axis cs:57562,2.903271650981)
--(axis cs:57561,2.90327296516304)
--(axis cs:57560,2.90327428470661)
--(axis cs:57559,2.90327561863502)
--(axis cs:57558,2.90327692067825)
--(axis cs:57557,2.90327820313414)
--(axis cs:57556,2.90327946033829)
--(axis cs:57555,2.9032807038245)
--(axis cs:57554,2.90328193590684)
--(axis cs:57553,2.90328317100098)
--(axis cs:57552,2.90328436092118)
--(axis cs:57551,2.90328555626963)
--(axis cs:57550,2.90328679317763)
--(axis cs:57549,2.90328802444302)
--(axis cs:57548,2.90328926091579)
--(axis cs:57547,2.90329048993368)
--(axis cs:57546,2.90329176253521)
--(axis cs:57545,2.90329304412109)
--(axis cs:57544,2.90329432443733)
--(axis cs:57543,2.90329561429585)
--(axis cs:57542,2.90329695114461)
--(axis cs:57541,2.90329828018219)
--(axis cs:57540,2.90329956948612)
--(axis cs:57539,2.90330085195695)
--(axis cs:57538,2.90330213109926)
--(axis cs:57537,2.9033034412759)
--(axis cs:57536,2.90330476015872)
--(axis cs:57535,2.90330602654885)
--(axis cs:57534,2.90330725921506)
--(axis cs:57533,2.90330850866022)
--(axis cs:57532,2.90330971526781)
--(axis cs:57531,2.90331088498203)
--(axis cs:57530,2.90331205448496)
--(axis cs:57529,2.90331322156529)
--(axis cs:57528,2.90331435982539)
--(axis cs:57527,2.90331549156731)
--(axis cs:57526,2.90331660762702)
--(axis cs:57525,2.90331768473401)
--(axis cs:57524,2.90331876349825)
--(axis cs:57523,2.90331988443082)
--(axis cs:57522,2.90332098785059)
--(axis cs:57521,2.90332208789767)
--(axis cs:57520,2.9033231984138)
--(axis cs:57519,2.90332433063581)
--(axis cs:57518,2.90332545792798)
--(axis cs:57517,2.90332657612895)
--(axis cs:57516,2.90332768390764)
--(axis cs:57515,2.90332879916067)
--(axis cs:57514,2.90332990747797)
--(axis cs:57513,2.90333102450527)
--(axis cs:57512,2.90333213000475)
--(axis cs:57511,2.90333321918594)
--(axis cs:57510,2.9033343365411)
--(axis cs:57509,2.90333547758802)
--(axis cs:57508,2.90333660803352)
--(axis cs:57507,2.90333774705807)
--(axis cs:57506,2.90333888190631)
--(axis cs:57505,2.90334005118891)
--(axis cs:57504,2.90334124613853)
--(axis cs:57503,2.9033424182087)
--(axis cs:57502,2.90334360187979)
--(axis cs:57501,2.90334478126809)
--(axis cs:57500,2.90334596713495)
--(axis cs:57499,2.90334713509101)
--(axis cs:57498,2.90334830561139)
--(axis cs:57497,2.90334941891895)
--(axis cs:57496,2.90335051960685)
--(axis cs:57495,2.90335163336974)
--(axis cs:57494,2.90335274894934)
--(axis cs:57493,2.90335387644855)
--(axis cs:57492,2.90335498589181)
--(axis cs:57491,2.90335613285583)
--(axis cs:57490,2.90335725513458)
--(axis cs:57489,2.9033583804986)
--(axis cs:57488,2.90335946339456)
--(axis cs:57487,2.9033605302963)
--(axis cs:57486,2.90336162075739)
--(axis cs:57485,2.90336270847613)
--(axis cs:57484,2.90336378180828)
--(axis cs:57483,2.90336482609648)
--(axis cs:57482,2.90336586427358)
--(axis cs:57481,2.90336691342699)
--(axis cs:57480,2.9033679652306)
--(axis cs:57479,2.90336899134349)
--(axis cs:57478,2.90337004444303)
--(axis cs:57477,2.90337108974281)
--(axis cs:57476,2.90337214688177)
--(axis cs:57475,2.90337319753194)
--(axis cs:57474,2.90337422927233)
--(axis cs:57473,2.90337525737398)
--(axis cs:57472,2.90337627639355)
--(axis cs:57471,2.90337730082545)
--(axis cs:57470,2.90337830698987)
--(axis cs:57469,2.90337933996036)
--(axis cs:57468,2.90338039345372)
--(axis cs:57467,2.90338148516087)
--(axis cs:57466,2.90338258496421)
--(axis cs:57465,2.90338368667912)
--(axis cs:57464,2.9033847901727)
--(axis cs:57463,2.90338587508284)
--(axis cs:57462,2.90338696429485)
--(axis cs:57461,2.90338803425747)
--(axis cs:57460,2.9033891599954)
--(axis cs:57459,2.90339026518884)
--(axis cs:57458,2.90339140676589)
--(axis cs:57457,2.90339254530442)
--(axis cs:57456,2.90339365570766)
--(axis cs:57455,2.90339476754351)
--(axis cs:57454,2.90339586512892)
--(axis cs:57453,2.90339694325481)
--(axis cs:57452,2.9033980035732)
--(axis cs:57451,2.90339902721528)
--(axis cs:57450,2.9034000859805)
--(axis cs:57449,2.90340116248307)
--(axis cs:57448,2.90340221229073)
--(axis cs:57447,2.90340327389195)
--(axis cs:57446,2.90340430492484)
--(axis cs:57445,2.90340533898837)
--(axis cs:57444,2.90340637201663)
--(axis cs:57443,2.90340740738982)
--(axis cs:57442,2.90340845725905)
--(axis cs:57441,2.90340951104693)
--(axis cs:57440,2.90341058729168)
--(axis cs:57439,2.90341164552898)
--(axis cs:57438,2.90341268845876)
--(axis cs:57437,2.90341376749591)
--(axis cs:57436,2.90341484752702)
--(axis cs:57435,2.90341596092609)
--(axis cs:57434,2.90341705694159)
--(axis cs:57433,2.90341810814718)
--(axis cs:57432,2.90341919302458)
--(axis cs:57431,2.90342029163703)
--(axis cs:57430,2.90342137180163)
--(axis cs:57429,2.90342245856456)
--(axis cs:57428,2.90342357223555)
--(axis cs:57427,2.90342470886039)
--(axis cs:57426,2.90342582689551)
--(axis cs:57425,2.90342695919685)
--(axis cs:57424,2.90342814982654)
--(axis cs:57423,2.90342931576795)
--(axis cs:57422,2.90343050023437)
--(axis cs:57421,2.90343165200945)
--(axis cs:57420,2.9034328306437)
--(axis cs:57419,2.90343402013288)
--(axis cs:57418,2.9034352144528)
--(axis cs:57417,2.90343641459815)
--(axis cs:57416,2.90343764018439)
--(axis cs:57415,2.90343882881635)
--(axis cs:57414,2.90344002509835)
--(axis cs:57413,2.90344123438666)
--(axis cs:57412,2.90344239898408)
--(axis cs:57411,2.90344358983346)
--(axis cs:57410,2.90344477203643)
--(axis cs:57409,2.90344598076293)
--(axis cs:57408,2.90344715804252)
--(axis cs:57407,2.90344832178714)
--(axis cs:57406,2.90344950957666)
--(axis cs:57405,2.90345068944815)
--(axis cs:57404,2.90345191426379)
--(axis cs:57403,2.90345310987591)
--(axis cs:57402,2.90345428232029)
--(axis cs:57401,2.90345546156487)
--(axis cs:57400,2.90345666787797)
--(axis cs:57399,2.90345786205121)
--(axis cs:57398,2.90345907234656)
--(axis cs:57397,2.90346028522965)
--(axis cs:57396,2.90346148637751)
--(axis cs:57395,2.90346270808835)
--(axis cs:57394,2.90346393259762)
--(axis cs:57393,2.90346516496465)
--(axis cs:57392,2.90346640770581)
--(axis cs:57391,2.90346763041557)
--(axis cs:57390,2.90346885013598)
--(axis cs:57389,2.90347011596728)
--(axis cs:57388,2.90347139017656)
--(axis cs:57387,2.90347269148002)
--(axis cs:57386,2.90347397641457)
--(axis cs:57385,2.90347526582908)
--(axis cs:57384,2.90347655449066)
--(axis cs:57383,2.90347785529639)
--(axis cs:57382,2.9034791757046)
--(axis cs:57381,2.9034805182107)
--(axis cs:57380,2.90348190358024)
--(axis cs:57379,2.90348327333648)
--(axis cs:57378,2.90348462797941)
--(axis cs:57377,2.90348595403246)
--(axis cs:57376,2.90348728884794)
--(axis cs:57375,2.90348864057805)
--(axis cs:57374,2.90349000010667)
--(axis cs:57373,2.90349137621696)
--(axis cs:57372,2.90349273273442)
--(axis cs:57371,2.90349410420665)
--(axis cs:57370,2.90349546786482)
--(axis cs:57369,2.90349684784518)
--(axis cs:57368,2.90349825129011)
--(axis cs:57367,2.90349963467413)
--(axis cs:57366,2.90350099354131)
--(axis cs:57365,2.90350235928685)
--(axis cs:57364,2.90350374344456)
--(axis cs:57363,2.90350512815333)
--(axis cs:57362,2.90350650542554)
--(axis cs:57361,2.90350790191185)
--(axis cs:57360,2.9035092919167)
--(axis cs:57359,2.90351066563511)
--(axis cs:57358,2.90351204189159)
--(axis cs:57357,2.90351340114614)
--(axis cs:57356,2.90351478355475)
--(axis cs:57355,2.90351615847434)
--(axis cs:57354,2.90351755346555)
--(axis cs:57353,2.90351896509357)
--(axis cs:57352,2.90352037904582)
--(axis cs:57351,2.90352182128501)
--(axis cs:57350,2.90352325935359)
--(axis cs:57349,2.90352470506103)
--(axis cs:57348,2.90352613031325)
--(axis cs:57347,2.9035276104259)
--(axis cs:57346,2.90352909041904)
--(axis cs:57345,2.90353057104624)
--(axis cs:57344,2.90353204151444)
--(axis cs:57343,2.90353353885017)
--(axis cs:57342,2.90353503704308)
--(axis cs:57341,2.90353652535419)
--(axis cs:57340,2.90353798115318)
--(axis cs:57339,2.90353943901984)
--(axis cs:57338,2.90354089676175)
--(axis cs:57337,2.90354236869679)
--(axis cs:57336,2.90354385127152)
--(axis cs:57335,2.90354533941445)
--(axis cs:57334,2.90354681567197)
--(axis cs:57333,2.90354834144904)
--(axis cs:57332,2.90354987270709)
--(axis cs:57331,2.90355137842936)
--(axis cs:57330,2.90355289365344)
--(axis cs:57329,2.90355442022444)
--(axis cs:57328,2.903555910975)
--(axis cs:57327,2.90355741636092)
--(axis cs:57326,2.90355892468407)
--(axis cs:57325,2.9035604393234)
--(axis cs:57324,2.90356195018544)
--(axis cs:57323,2.90356346038766)
--(axis cs:57322,2.90356498028926)
--(axis cs:57321,2.90356649230883)
--(axis cs:57320,2.90356800470056)
--(axis cs:57319,2.90356950615571)
--(axis cs:57318,2.90357098236058)
--(axis cs:57317,2.90357245163966)
--(axis cs:57316,2.90357394239446)
--(axis cs:57315,2.90357542094138)
--(axis cs:57314,2.90357686070383)
--(axis cs:57313,2.90357831584718)
--(axis cs:57312,2.90357975539272)
--(axis cs:57311,2.90358124000594)
--(axis cs:57310,2.90358269679761)
--(axis cs:57309,2.90358412292205)
--(axis cs:57308,2.90358554810984)
--(axis cs:57307,2.90358698801596)
--(axis cs:57306,2.90358846002033)
--(axis cs:57305,2.90358993097209)
--(axis cs:57304,2.90359141616315)
--(axis cs:57303,2.90359286567873)
--(axis cs:57302,2.90359428194653)
--(axis cs:57301,2.9035957137963)
--(axis cs:57300,2.90359712746143)
--(axis cs:57299,2.90359853774939)
--(axis cs:57298,2.90359997285604)
--(axis cs:57297,2.90360142718938)
--(axis cs:57296,2.90360284645505)
--(axis cs:57295,2.90360429139429)
--(axis cs:57294,2.90360574699919)
--(axis cs:57293,2.90360721026535)
--(axis cs:57292,2.90360865136197)
--(axis cs:57291,2.90361014027707)
--(axis cs:57290,2.90361163272316)
--(axis cs:57289,2.9036131344976)
--(axis cs:57288,2.9036146037376)
--(axis cs:57287,2.90361606596438)
--(axis cs:57286,2.90361750892384)
--(axis cs:57285,2.90361896184555)
--(axis cs:57284,2.90362039891214)
--(axis cs:57283,2.90362182701838)
--(axis cs:57282,2.90362326196458)
--(axis cs:57281,2.90362469669181)
--(axis cs:57280,2.90362609605856)
--(axis cs:57279,2.90362750619727)
--(axis cs:57278,2.90362893360131)
--(axis cs:57277,2.90363038698877)
--(axis cs:57276,2.903631837032)
--(axis cs:57275,2.90363332625442)
--(axis cs:57274,2.90363480865069)
--(axis cs:57273,2.90363632237309)
--(axis cs:57272,2.90363784217692)
--(axis cs:57271,2.90363938831186)
--(axis cs:57270,2.90364091635167)
--(axis cs:57269,2.90364243013272)
--(axis cs:57268,2.90364397220711)
--(axis cs:57267,2.90364548679492)
--(axis cs:57266,2.9036469994468)
--(axis cs:57265,2.90364854603611)
--(axis cs:57264,2.90365011238813)
--(axis cs:57263,2.90365167844795)
--(axis cs:57262,2.90365326819735)
--(axis cs:57261,2.90365482201418)
--(axis cs:57260,2.90365632152514)
--(axis cs:57259,2.90365783918209)
--(axis cs:57258,2.90365937563255)
--(axis cs:57257,2.90366092443248)
--(axis cs:57256,2.90366248028897)
--(axis cs:57255,2.90366398201362)
--(axis cs:57254,2.90366548535484)
--(axis cs:57253,2.9036669870053)
--(axis cs:57252,2.90366847500489)
--(axis cs:57251,2.90366997629042)
--(axis cs:57250,2.90367147791902)
--(axis cs:57249,2.90367292798311)
--(axis cs:57248,2.90367436650448)
--(axis cs:57247,2.90367580374528)
--(axis cs:57246,2.90367724702032)
--(axis cs:57245,2.90367871305232)
--(axis cs:57244,2.90368018913426)
--(axis cs:57243,2.90368165224853)
--(axis cs:57242,2.90368312095318)
--(axis cs:57241,2.90368457078036)
--(axis cs:57240,2.90368604774664)
--(axis cs:57239,2.90368755495043)
--(axis cs:57238,2.90368908096601)
--(axis cs:57237,2.90369057519475)
--(axis cs:57236,2.90369209021845)
--(axis cs:57235,2.90369361949955)
--(axis cs:57234,2.9036951485334)
--(axis cs:57233,2.90369667645739)
--(axis cs:57232,2.90369820610668)
--(axis cs:57231,2.90369974349151)
--(axis cs:57230,2.90370131718897)
--(axis cs:57229,2.90370286575805)
--(axis cs:57228,2.90370442849843)
--(axis cs:57227,2.90370596961214)
--(axis cs:57226,2.90370751106914)
--(axis cs:57225,2.90370906526293)
--(axis cs:57224,2.90371061441456)
--(axis cs:57223,2.9037121672041)
--(axis cs:57222,2.90371377674214)
--(axis cs:57221,2.9037153921335)
--(axis cs:57220,2.90371698899438)
--(axis cs:57219,2.9037185930471)
--(axis cs:57218,2.90372020464182)
--(axis cs:57217,2.90372180834346)
--(axis cs:57216,2.90372340325976)
--(axis cs:57215,2.90372498977385)
--(axis cs:57214,2.90372659310526)
--(axis cs:57213,2.90372815327666)
--(axis cs:57212,2.90372972383844)
--(axis cs:57211,2.90373130658489)
--(axis cs:57210,2.90373286250055)
--(axis cs:57209,2.9037344344953)
--(axis cs:57208,2.90373600498483)
--(axis cs:57207,2.90373760235778)
--(axis cs:57206,2.90373922320676)
--(axis cs:57205,2.90374088452917)
--(axis cs:57204,2.9037425626442)
--(axis cs:57203,2.9037442460073)
--(axis cs:57202,2.90374593013837)
--(axis cs:57201,2.90374766349478)
--(axis cs:57200,2.9037494176636)
--(axis cs:57199,2.90375116620562)
--(axis cs:57198,2.90375289787649)
--(axis cs:57197,2.90375463814823)
--(axis cs:57196,2.9037563914186)
--(axis cs:57195,2.90375815710567)
--(axis cs:57194,2.90375993907752)
--(axis cs:57193,2.90376175121696)
--(axis cs:57192,2.90376356253832)
--(axis cs:57191,2.90376539553324)
--(axis cs:57190,2.90376722126535)
--(axis cs:57189,2.90376904448736)
--(axis cs:57188,2.90377088797004)
--(axis cs:57187,2.90377274428694)
--(axis cs:57186,2.9037746222163)
--(axis cs:57185,2.90377650463001)
--(axis cs:57184,2.90377836916379)
--(axis cs:57183,2.90378024555491)
--(axis cs:57182,2.90378212496657)
--(axis cs:57181,2.90378397502368)
--(axis cs:57180,2.90378582872667)
--(axis cs:57179,2.90378768714169)
--(axis cs:57178,2.90378954294989)
--(axis cs:57177,2.90379140054497)
--(axis cs:57176,2.90379328335672)
--(axis cs:57175,2.90379522077816)
--(axis cs:57174,2.90379715887093)
--(axis cs:57173,2.90379907694747)
--(axis cs:57172,2.90380100795183)
--(axis cs:57171,2.90380294497846)
--(axis cs:57170,2.90380487306608)
--(axis cs:57169,2.90380680024354)
--(axis cs:57168,2.9038087128333)
--(axis cs:57167,2.90381061301661)
--(axis cs:57166,2.9038124605809)
--(axis cs:57165,2.90381429240323)
--(axis cs:57164,2.90381612887046)
--(axis cs:57163,2.90381798305033)
--(axis cs:57162,2.90381985745344)
--(axis cs:57161,2.9038216999987)
--(axis cs:57160,2.90382357808766)
--(axis cs:57159,2.90382541708234)
--(axis cs:57158,2.90382728746202)
--(axis cs:57157,2.90382917281595)
--(axis cs:57156,2.90383106330628)
--(axis cs:57155,2.90383294060561)
--(axis cs:57154,2.90383481169939)
--(axis cs:57153,2.90383670378855)
--(axis cs:57152,2.90383861966565)
--(axis cs:57151,2.90384056303548)
--(axis cs:57150,2.90384248883083)
--(axis cs:57149,2.90384442413212)
--(axis cs:57148,2.90384637888745)
--(axis cs:57147,2.90384835897518)
--(axis cs:57146,2.90385031750811)
--(axis cs:57145,2.90385228821061)
--(axis cs:57144,2.90385424537053)
--(axis cs:57143,2.90385624660144)
--(axis cs:57142,2.90385823807034)
--(axis cs:57141,2.9038602572293)
--(axis cs:57140,2.90386228533948)
--(axis cs:57139,2.90386434136553)
--(axis cs:57138,2.90386638809912)
--(axis cs:57137,2.90386844140064)
--(axis cs:57136,2.90387048203819)
--(axis cs:57135,2.90387249619818)
--(axis cs:57134,2.90387445656709)
--(axis cs:57133,2.90387642680669)
--(axis cs:57132,2.90387843853017)
--(axis cs:57131,2.90388042481803)
--(axis cs:57130,2.90388243045583)
--(axis cs:57129,2.90388446453145)
--(axis cs:57128,2.90388650764492)
--(axis cs:57127,2.90388858028464)
--(axis cs:57126,2.90389064394122)
--(axis cs:57125,2.90389275910344)
--(axis cs:57124,2.90389486453847)
--(axis cs:57123,2.90389694536741)
--(axis cs:57122,2.90389903503959)
--(axis cs:57121,2.90390109853878)
--(axis cs:57120,2.90390316449179)
--(axis cs:57119,2.90390524151265)
--(axis cs:57118,2.90390736821529)
--(axis cs:57117,2.9039094890061)
--(axis cs:57116,2.90391163866327)
--(axis cs:57115,2.90391378112108)
--(axis cs:57114,2.90391589394807)
--(axis cs:57113,2.90391799695245)
--(axis cs:57112,2.90392007774579)
--(axis cs:57111,2.90392215019398)
--(axis cs:57110,2.90392418916809)
--(axis cs:57109,2.9039262427751)
--(axis cs:57108,2.90392827190401)
--(axis cs:57107,2.90393030109611)
--(axis cs:57106,2.90393232708184)
--(axis cs:57105,2.90393434288849)
--(axis cs:57104,2.90393633285721)
--(axis cs:57103,2.90393831710096)
--(axis cs:57102,2.90394033838947)
--(axis cs:57101,2.9039423917513)
--(axis cs:57100,2.90394447784513)
--(axis cs:57099,2.90394657858668)
--(axis cs:57098,2.90394868835469)
--(axis cs:57097,2.90395075667277)
--(axis cs:57096,2.90395285106918)
--(axis cs:57095,2.90395491335165)
--(axis cs:57094,2.90395694423929)
--(axis cs:57093,2.90395900479664)
--(axis cs:57092,2.90396105441974)
--(axis cs:57091,2.90396316423489)
--(axis cs:57090,2.90396528000908)
--(axis cs:57089,2.90396740134703)
--(axis cs:57088,2.90396951589862)
--(axis cs:57087,2.90397160313958)
--(axis cs:57086,2.90397369189883)
--(axis cs:57085,2.90397577783905)
--(axis cs:57084,2.90397791459367)
--(axis cs:57083,2.90398011985093)
--(axis cs:57082,2.90398229007957)
--(axis cs:57081,2.9039844746973)
--(axis cs:57080,2.90398664232154)
--(axis cs:57079,2.90398882776383)
--(axis cs:57078,2.90399100386758)
--(axis cs:57077,2.90399316028102)
--(axis cs:57076,2.90399531791241)
--(axis cs:57075,2.90399744172247)
--(axis cs:57074,2.90399956842014)
--(axis cs:57073,2.90400169338827)
--(axis cs:57072,2.90400382674866)
--(axis cs:57071,2.90400597335345)
--(axis cs:57070,2.90400811141486)
--(axis cs:57069,2.90401022747426)
--(axis cs:57068,2.90401234745297)
--(axis cs:57067,2.90401441199107)
--(axis cs:57066,2.90401649100407)
--(axis cs:57065,2.90401855780362)
--(axis cs:57064,2.90402063582538)
--(axis cs:57063,2.90402271591661)
--(axis cs:57062,2.90402480086164)
--(axis cs:57061,2.9040268894581)
--(axis cs:57060,2.90402897186199)
--(axis cs:57059,2.90403107018721)
--(axis cs:57058,2.9040331549433)
--(axis cs:57057,2.90403522977196)
--(axis cs:57056,2.90403729736984)
--(axis cs:57055,2.90403934904)
--(axis cs:57054,2.90404138364889)
--(axis cs:57053,2.90404341292549)
--(axis cs:57052,2.90404542971021)
--(axis cs:57051,2.90404747400647)
--(axis cs:57050,2.90404948011575)
--(axis cs:57049,2.90405148802685)
--(axis cs:57048,2.90405350559701)
--(axis cs:57047,2.90405554186218)
--(axis cs:57046,2.90405755835634)
--(axis cs:57045,2.90405958606212)
--(axis cs:57044,2.90406159351966)
--(axis cs:57043,2.90406359872145)
--(axis cs:57042,2.90406559726595)
--(axis cs:57041,2.90406760275224)
--(axis cs:57040,2.90406959630676)
--(axis cs:57039,2.90407157685354)
--(axis cs:57038,2.90407355457722)
--(axis cs:57037,2.90407552335152)
--(axis cs:57036,2.90407746677874)
--(axis cs:57035,2.9040793970329)
--(axis cs:57034,2.90408133935255)
--(axis cs:57033,2.90408329650432)
--(axis cs:57032,2.90408520782831)
--(axis cs:57031,2.90408712942297)
--(axis cs:57030,2.90408904803408)
--(axis cs:57029,2.9040909781815)
--(axis cs:57028,2.90409292860787)
--(axis cs:57027,2.90409486312021)
--(axis cs:57026,2.90409682667143)
--(axis cs:57025,2.90409879591664)
--(axis cs:57024,2.90410075780606)
--(axis cs:57023,2.90410267796886)
--(axis cs:57022,2.90410460772088)
--(axis cs:57021,2.90410657296438)
--(axis cs:57020,2.90410854869259)
--(axis cs:57019,2.90411052584704)
--(axis cs:57018,2.9041124615637)
--(axis cs:57017,2.90411438280444)
--(axis cs:57016,2.90411630896427)
--(axis cs:57015,2.9041182665591)
--(axis cs:57014,2.9041202207192)
--(axis cs:57013,2.90412219719349)
--(axis cs:57012,2.90412414543859)
--(axis cs:57011,2.9041260937632)
--(axis cs:57010,2.90412804021606)
--(axis cs:57009,2.90413001678385)
--(axis cs:57008,2.90413199331277)
--(axis cs:57007,2.90413398650903)
--(axis cs:57006,2.90413598081316)
--(axis cs:57005,2.90413799612994)
--(axis cs:57004,2.90414003252742)
--(axis cs:57003,2.90414206372448)
--(axis cs:57002,2.90414409265114)
--(axis cs:57001,2.90414613313643)
--(axis cs:57000,2.90414818551516)
--(axis cs:56999,2.90415022646017)
--(axis cs:56998,2.90415230157364)
--(axis cs:56997,2.90415438552608)
--(axis cs:56996,2.90415648668158)
--(axis cs:56995,2.9041585884541)
--(axis cs:56994,2.90416070361916)
--(axis cs:56993,2.90416283411883)
--(axis cs:56992,2.90416497004389)
--(axis cs:56991,2.90416710306224)
--(axis cs:56990,2.90416921484006)
--(axis cs:56989,2.90417132705133)
--(axis cs:56988,2.90417344374454)
--(axis cs:56987,2.90417554793453)
--(axis cs:56986,2.90417764713612)
--(axis cs:56985,2.90417976099923)
--(axis cs:56984,2.90418183189589)
--(axis cs:56983,2.90418389599376)
--(axis cs:56982,2.90418592676349)
--(axis cs:56981,2.90418794429119)
--(axis cs:56980,2.90418994418965)
--(axis cs:56979,2.90419193433897)
--(axis cs:56978,2.90419392088784)
--(axis cs:56977,2.90419587643924)
--(axis cs:56976,2.90419784155774)
--(axis cs:56975,2.90419983689608)
--(axis cs:56974,2.90420181559895)
--(axis cs:56973,2.90420378987719)
--(axis cs:56972,2.90420575765031)
--(axis cs:56971,2.90420772073006)
--(axis cs:56970,2.90420969237111)
--(axis cs:56969,2.9042117017629)
--(axis cs:56968,2.90421373944675)
--(axis cs:56967,2.90421578783209)
--(axis cs:56966,2.90421786999384)
--(axis cs:56965,2.90422000151717)
--(axis cs:56964,2.90422211778552)
--(axis cs:56963,2.90422423037212)
--(axis cs:56962,2.90422633217287)
--(axis cs:56961,2.90422843509738)
--(axis cs:56960,2.90423052334261)
--(axis cs:56959,2.90423263790119)
--(axis cs:56958,2.90423480247458)
--(axis cs:56957,2.90423699162298)
--(axis cs:56956,2.90423917349502)
--(axis cs:56955,2.90424135043744)
--(axis cs:56954,2.90424353705485)
--(axis cs:56953,2.90424570834387)
--(axis cs:56952,2.90424789539018)
--(axis cs:56951,2.90425008024705)
--(axis cs:56950,2.90425224578574)
--(axis cs:56949,2.90425439296257)
--(axis cs:56948,2.90425653827174)
--(axis cs:56947,2.90425869089799)
--(axis cs:56946,2.90426084457418)
--(axis cs:56945,2.90426303392043)
--(axis cs:56944,2.90426521876272)
--(axis cs:56943,2.90426737862665)
--(axis cs:56942,2.90426949546076)
--(axis cs:56941,2.90427159465849)
--(axis cs:56940,2.90427371679899)
--(axis cs:56939,2.90427584909941)
--(axis cs:56938,2.90427801507894)
--(axis cs:56937,2.90428016570363)
--(axis cs:56936,2.90428229602965)
--(axis cs:56935,2.90428446428745)
--(axis cs:56934,2.90428663445887)
--(axis cs:56933,2.90428882086378)
--(axis cs:56932,2.90429103929061)
--(axis cs:56931,2.90429327627549)
--(axis cs:56930,2.90429551650354)
--(axis cs:56929,2.90429777299557)
--(axis cs:56928,2.90430004989133)
--(axis cs:56927,2.90430229100834)
--(axis cs:56926,2.90430451552941)
--(axis cs:56925,2.90430667161669)
--(axis cs:56924,2.90430882212576)
--(axis cs:56923,2.90431097441713)
--(axis cs:56922,2.90431314423906)
--(axis cs:56921,2.90431533994213)
--(axis cs:56920,2.90431752956428)
--(axis cs:56919,2.90431969314237)
--(axis cs:56918,2.90432186453265)
--(axis cs:56917,2.90432402668475)
--(axis cs:56916,2.90432620618652)
--(axis cs:56915,2.90432836094284)
--(axis cs:56914,2.90433050395554)
--(axis cs:56913,2.90433267954297)
--(axis cs:56912,2.90433488190776)
--(axis cs:56911,2.90433710067706)
--(axis cs:56910,2.90433931490059)
--(axis cs:56909,2.90434151647543)
--(axis cs:56908,2.90434369694866)
--(axis cs:56907,2.90434586273599)
--(axis cs:56906,2.90434799367467)
--(axis cs:56905,2.90435009425242)
--(axis cs:56904,2.90435218204532)
--(axis cs:56903,2.90435421174348)
--(axis cs:56902,2.9043562465082)
--(axis cs:56901,2.90435827126524)
--(axis cs:56900,2.90436027726002)
--(axis cs:56899,2.90436228800177)
--(axis cs:56898,2.90436427099354)
--(axis cs:56897,2.90436625358595)
--(axis cs:56896,2.90436822527466)
--(axis cs:56895,2.90437019352657)
--(axis cs:56894,2.90437214724204)
--(axis cs:56893,2.90437406749892)
--(axis cs:56892,2.90437596560324)
--(axis cs:56891,2.90437786475265)
--(axis cs:56890,2.90437978769326)
--(axis cs:56889,2.90438171621768)
--(axis cs:56888,2.90438364359262)
--(axis cs:56887,2.90438554781037)
--(axis cs:56886,2.90438739863221)
--(axis cs:56885,2.90438922573863)
--(axis cs:56884,2.90439105674951)
--(axis cs:56883,2.90439285149322)
--(axis cs:56882,2.90439462720115)
--(axis cs:56881,2.90439640804359)
--(axis cs:56880,2.90439823438497)
--(axis cs:56879,2.90440003976673)
--(axis cs:56878,2.90440183528965)
--(axis cs:56877,2.90440363192275)
--(axis cs:56876,2.9044054450765)
--(axis cs:56875,2.90440732013047)
--(axis cs:56874,2.90440921871423)
--(axis cs:56873,2.90441113290453)
--(axis cs:56872,2.90441305057081)
--(axis cs:56871,2.90441496479027)
--(axis cs:56870,2.90441687100981)
--(axis cs:56869,2.90441878870964)
--(axis cs:56868,2.90442071636366)
--(axis cs:56867,2.90442264258616)
--(axis cs:56866,2.9044245556417)
--(axis cs:56865,2.90442641516154)
--(axis cs:56864,2.90442824827364)
--(axis cs:56863,2.90443008842414)
--(axis cs:56862,2.90443194625294)
--(axis cs:56861,2.90443380175646)
--(axis cs:56860,2.90443566654017)
--(axis cs:56859,2.90443751456216)
--(axis cs:56858,2.9044393021393)
--(axis cs:56857,2.9044410703105)
--(axis cs:56856,2.90444284685789)
--(axis cs:56855,2.90444461779238)
--(axis cs:56854,2.90444640809714)
--(axis cs:56853,2.90444821317301)
--(axis cs:56852,2.90445003336635)
--(axis cs:56851,2.90445186336044)
--(axis cs:56850,2.9044536891418)
--(axis cs:56849,2.90445552002138)
--(axis cs:56848,2.90445732650469)
--(axis cs:56847,2.90445918013639)
--(axis cs:56846,2.90446106070071)
--(axis cs:56845,2.90446295878282)
--(axis cs:56844,2.90446484745606)
--(axis cs:56843,2.90446674421506)
--(axis cs:56842,2.90446863490529)
--(axis cs:56841,2.90447053710194)
--(axis cs:56840,2.90447242396923)
--(axis cs:56839,2.90447434675838)
--(axis cs:56838,2.90447627334934)
--(axis cs:56837,2.90447822857173)
--(axis cs:56836,2.90448016754971)
--(axis cs:56835,2.90448209163513)
--(axis cs:56834,2.90448398854171)
--(axis cs:56833,2.90448591773114)
--(axis cs:56832,2.90448788166394)
--(axis cs:56831,2.90448984308541)
--(axis cs:56830,2.9044917923584)
--(axis cs:56829,2.90449374456653)
--(axis cs:56828,2.90449568176183)
--(axis cs:56827,2.90449759789294)
--(axis cs:56826,2.90449954517751)
--(axis cs:56825,2.90450148266007)
--(axis cs:56824,2.90450342870398)
--(axis cs:56823,2.90450540137328)
--(axis cs:56822,2.90450736215305)
--(axis cs:56821,2.90450936022449)
--(axis cs:56820,2.9045113586705)
--(axis cs:56819,2.90451339835303)
--(axis cs:56818,2.90451545623796)
--(axis cs:56817,2.90451748477817)
--(axis cs:56816,2.90451947448298)
--(axis cs:56815,2.90452148819435)
--(axis cs:56814,2.90452351632162)
--(axis cs:56813,2.90452555169307)
--(axis cs:56812,2.90452758337351)
--(axis cs:56811,2.90452963056948)
--(axis cs:56810,2.90453168531038)
--(axis cs:56809,2.90453379650217)
--(axis cs:56808,2.9045359250955)
--(axis cs:56807,2.90453807463632)
--(axis cs:56806,2.90454025075272)
--(axis cs:56805,2.90454238544144)
--(axis cs:56804,2.90454450054517)
--(axis cs:56803,2.90454662208548)
--(axis cs:56802,2.90454878658678)
--(axis cs:56801,2.90455095014176)
--(axis cs:56800,2.90455311244468)
--(axis cs:56799,2.90455527504386)
--(axis cs:56798,2.90455741092973)
--(axis cs:56797,2.90455955021776)
--(axis cs:56796,2.90456169134169)
--(axis cs:56795,2.90456381172703)
--(axis cs:56794,2.90456592923054)
--(axis cs:56793,2.90456804674098)
--(axis cs:56792,2.90457017543146)
--(axis cs:56791,2.90457231979867)
--(axis cs:56790,2.90457446799959)
--(axis cs:56789,2.9045766218271)
--(axis cs:56788,2.90457876546274)
--(axis cs:56787,2.90458089871705)
--(axis cs:56786,2.90458301336493)
--(axis cs:56785,2.90458514324393)
--(axis cs:56784,2.90458724486647)
--(axis cs:56783,2.90458931224151)
--(axis cs:56782,2.90459136718104)
--(axis cs:56781,2.90459342377205)
--(axis cs:56780,2.90459549200302)
--(axis cs:56779,2.90459758397985)
--(axis cs:56778,2.90459970542023)
--(axis cs:56777,2.90460184868576)
--(axis cs:56776,2.9046039646246)
--(axis cs:56775,2.90460612019499)
--(axis cs:56774,2.90460825550963)
--(axis cs:56773,2.90461043459199)
--(axis cs:56772,2.90461260453237)
--(axis cs:56771,2.904614797515)
--(axis cs:56770,2.90461701142909)
--(axis cs:56769,2.90461924631738)
--(axis cs:56768,2.90462148500788)
--(axis cs:56767,2.9046237161216)
--(axis cs:56766,2.90462598312266)
--(axis cs:56765,2.90462825520095)
--(axis cs:56764,2.9046305176147)
--(axis cs:56763,2.90463278805155)
--(axis cs:56762,2.90463502985666)
--(axis cs:56761,2.90463727884852)
--(axis cs:56760,2.9046395178466)
--(axis cs:56759,2.90464174258989)
--(axis cs:56758,2.90464394089169)
--(axis cs:56757,2.90464612200656)
--(axis cs:56756,2.90464829923669)
--(axis cs:56755,2.90465045511742)
--(axis cs:56754,2.90465258897116)
--(axis cs:56753,2.90465472493361)
--(axis cs:56752,2.90465684461882)
--(axis cs:56751,2.90465896087216)
--(axis cs:56750,2.9046610490123)
--(axis cs:56749,2.90466314749953)
--(axis cs:56748,2.90466526140822)
--(axis cs:56747,2.90466740753101)
--(axis cs:56746,2.90466955366495)
--(axis cs:56745,2.90467169286252)
--(axis cs:56744,2.90467385715306)
--(axis cs:56743,2.90467597104836)
--(axis cs:56742,2.9046780627963)
--(axis cs:56741,2.90468016344772)
--(axis cs:56740,2.90468224093909)
--(axis cs:56739,2.90468434245269)
--(axis cs:56738,2.90468646088615)
--(axis cs:56737,2.90468860258435)
--(axis cs:56736,2.90469072839325)
--(axis cs:56735,2.90469283930369)
--(axis cs:56734,2.90469497380915)
--(axis cs:56733,2.90469705674017)
--(axis cs:56732,2.9046991361515)
--(axis cs:56731,2.90470119571128)
--(axis cs:56730,2.90470325752504)
--(axis cs:56729,2.90470532183666)
--(axis cs:56728,2.90470739128223)
--(axis cs:56727,2.9047094622645)
--(axis cs:56726,2.90471154451281)
--(axis cs:56725,2.90471364728206)
--(axis cs:56724,2.90471574717413)
--(axis cs:56723,2.90471783301933)
--(axis cs:56722,2.90471989909872)
--(axis cs:56721,2.90472194932834)
--(axis cs:56720,2.90472401680474)
--(axis cs:56719,2.9047260931418)
--(axis cs:56718,2.90472814490589)
--(axis cs:56717,2.90473018895356)
--(axis cs:56716,2.90473226070712)
--(axis cs:56715,2.9047342998283)
--(axis cs:56714,2.90473632738061)
--(axis cs:56713,2.90473835598989)
--(axis cs:56712,2.9047403854427)
--(axis cs:56711,2.90474242079155)
--(axis cs:56710,2.90474451068202)
--(axis cs:56709,2.90474659982863)
--(axis cs:56708,2.90474867163951)
--(axis cs:56707,2.90475073100569)
--(axis cs:56706,2.9047528089337)
--(axis cs:56705,2.90475486388421)
--(axis cs:56704,2.90475689741625)
--(axis cs:56703,2.90475889489109)
--(axis cs:56702,2.90476089067161)
--(axis cs:56701,2.90476286992641)
--(axis cs:56700,2.90476484421948)
--(axis cs:56699,2.90476681587098)
--(axis cs:56698,2.90476877015466)
--(axis cs:56697,2.90477072583996)
--(axis cs:56696,2.90477266734734)
--(axis cs:56695,2.90477463035255)
--(axis cs:56694,2.90477663307237)
--(axis cs:56693,2.90477864750109)
--(axis cs:56692,2.90478068460612)
--(axis cs:56691,2.90478274198017)
--(axis cs:56690,2.90478478645992)
--(axis cs:56689,2.90478683721237)
--(axis cs:56688,2.90478887579123)
--(axis cs:56687,2.90479091948245)
--(axis cs:56686,2.90479296227519)
--(axis cs:56685,2.90479499835464)
--(axis cs:56684,2.90479705972929)
--(axis cs:56683,2.90479914136067)
--(axis cs:56682,2.90480119358806)
--(axis cs:56681,2.9048032527633)
--(axis cs:56680,2.90480527023532)
--(axis cs:56679,2.90480727891734)
--(axis cs:56678,2.90480925500325)
--(axis cs:56677,2.90481124172847)
--(axis cs:56676,2.90481322428971)
--(axis cs:56675,2.90481520447743)
--(axis cs:56674,2.90481717004711)
--(axis cs:56673,2.90481911055796)
--(axis cs:56672,2.90482108315123)
--(axis cs:56671,2.90482305671888)
--(axis cs:56670,2.90482502432686)
--(axis cs:56669,2.9048269490278)
--(axis cs:56668,2.90482886295683)
--(axis cs:56667,2.90483078026063)
--(axis cs:56666,2.90483265466969)
--(axis cs:56665,2.90483449443019)
--(axis cs:56664,2.90483637376821)
--(axis cs:56663,2.90483823554792)
--(axis cs:56662,2.90484004864426)
--(axis cs:56661,2.9048418737188)
--(axis cs:56660,2.90484369159818)
--(axis cs:56659,2.90484554576598)
--(axis cs:56658,2.90484742214151)
--(axis cs:56657,2.90484926573446)
--(axis cs:56656,2.90485109376699)
--(axis cs:56655,2.9048529299484)
--(axis cs:56654,2.90485476724694)
--(axis cs:56653,2.90485656209229)
--(axis cs:56652,2.9048583675077)
--(axis cs:56651,2.90486017138964)
--(axis cs:56650,2.90486198673314)
--(axis cs:56649,2.90486379479942)
--(axis cs:56648,2.9048655725295)
--(axis cs:56647,2.90486733725955)
--(axis cs:56646,2.90486907542084)
--(axis cs:56645,2.90487081273761)
--(axis cs:56644,2.90487254894274)
--(axis cs:56643,2.90487430428241)
--(axis cs:56642,2.90487606184942)
--(axis cs:56641,2.90487782852111)
--(axis cs:56640,2.9048795584966)
--(axis cs:56639,2.90488129523491)
--(axis cs:56638,2.90488301860842)
--(axis cs:56637,2.90488475129439)
--(axis cs:56636,2.90488649294184)
--(axis cs:56635,2.90488824243236)
--(axis cs:56634,2.90488998965597)
--(axis cs:56633,2.9048917383251)
--(axis cs:56632,2.90489348216746)
--(axis cs:56631,2.90489524757534)
--(axis cs:56630,2.90489699961883)
--(axis cs:56629,2.90489875672677)
--(axis cs:56628,2.90490050468658)
--(axis cs:56627,2.90490225513593)
--(axis cs:56626,2.90490401650565)
--(axis cs:56625,2.90490577595287)
--(axis cs:56624,2.90490751708177)
--(axis cs:56623,2.90490929522262)
--(axis cs:56622,2.90491108756008)
--(axis cs:56621,2.90491286501525)
--(axis cs:56620,2.90491464377277)
--(axis cs:56619,2.90491642401769)
--(axis cs:56618,2.90491822359247)
--(axis cs:56617,2.90492000276821)
--(axis cs:56616,2.90492178546192)
--(axis cs:56615,2.9049235874642)
--(axis cs:56614,2.90492545485832)
--(axis cs:56613,2.90492731073677)
--(axis cs:56612,2.90492915785735)
--(axis cs:56611,2.90493099066959)
--(axis cs:56610,2.90493279523772)
--(axis cs:56609,2.9049346408582)
--(axis cs:56608,2.90493648581652)
--(axis cs:56607,2.90493831810978)
--(axis cs:56606,2.9049401534499)
--(axis cs:56605,2.90494199323011)
--(axis cs:56604,2.90494384483465)
--(axis cs:56603,2.90494573304463)
--(axis cs:56602,2.90494762406827)
--(axis cs:56601,2.90494951185685)
--(axis cs:56600,2.90495137351113)
--(axis cs:56599,2.90495320742382)
--(axis cs:56598,2.90495496692512)
--(axis cs:56597,2.90495671558433)
--(axis cs:56596,2.90495842299946)
--(axis cs:56595,2.90496010943258)
--(axis cs:56594,2.90496178547839)
--(axis cs:56593,2.90496345985078)
--(axis cs:56592,2.90496515386955)
--(axis cs:56591,2.90496685513934)
--(axis cs:56590,2.90496854228212)
--(axis cs:56589,2.90497023111859)
--(axis cs:56588,2.90497192827222)
--(axis cs:56587,2.90497358947599)
--(axis cs:56586,2.90497524565694)
--(axis cs:56585,2.90497687130391)
--(axis cs:56584,2.90497855380886)
--(axis cs:56583,2.90498024521235)
--(axis cs:56582,2.90498191891143)
--(axis cs:56581,2.90498357959338)
--(axis cs:56580,2.90498526222337)
--(axis cs:56579,2.90498695287841)
--(axis cs:56578,2.90498865619363)
--(axis cs:56577,2.90499037078141)
--(axis cs:56576,2.90499212169758)
--(axis cs:56575,2.90499387549633)
--(axis cs:56574,2.90499560415566)
--(axis cs:56573,2.90499725782177)
--(axis cs:56572,2.904998931852)
--(axis cs:56571,2.90500059763443)
--(axis cs:56570,2.9050022429353)
--(axis cs:56569,2.90500387109648)
--(axis cs:56568,2.90500549804869)
--(axis cs:56567,2.90500712417829)
--(axis cs:56566,2.90500873918638)
--(axis cs:56565,2.90501035415953)
--(axis cs:56564,2.90501195813888)
--(axis cs:56563,2.90501352901136)
--(axis cs:56562,2.90501511360875)
--(axis cs:56561,2.90501669537954)
--(axis cs:56560,2.90501826590383)
--(axis cs:56559,2.90501984326239)
--(axis cs:56558,2.90502140834815)
--(axis cs:56557,2.9050229643906)
--(axis cs:56556,2.90502449943436)
--(axis cs:56555,2.90502598995221)
--(axis cs:56554,2.9050274737304)
--(axis cs:56553,2.90502895259744)
--(axis cs:56552,2.90503040210704)
--(axis cs:56551,2.90503183639371)
--(axis cs:56550,2.90503327619681)
--(axis cs:56549,2.90503470574672)
--(axis cs:56548,2.90503613992199)
--(axis cs:56547,2.90503754619849)
--(axis cs:56546,2.90503896033312)
--(axis cs:56545,2.90504038497588)
--(axis cs:56544,2.90504179829172)
--(axis cs:56543,2.90504321035516)
--(axis cs:56542,2.90504465425697)
--(axis cs:56541,2.90504607839271)
--(axis cs:56540,2.90504749537738)
--(axis cs:56539,2.90504888541367)
--(axis cs:56538,2.90505029459436)
--(axis cs:56537,2.90505167964856)
--(axis cs:56536,2.90505309120044)
--(axis cs:56535,2.90505450909756)
--(axis cs:56534,2.90505591228478)
--(axis cs:56533,2.90505730181804)
--(axis cs:56532,2.90505867506242)
--(axis cs:56531,2.90506005933078)
--(axis cs:56530,2.90506145343702)
--(axis cs:56529,2.9050628271675)
--(axis cs:56528,2.90506424010999)
--(axis cs:56527,2.90506564763891)
--(axis cs:56526,2.90506705142039)
--(axis cs:56525,2.90506845495447)
--(axis cs:56524,2.90506989510837)
--(axis cs:56523,2.90507134966411)
--(axis cs:56522,2.90507279242005)
--(axis cs:56521,2.90507422362236)
--(axis cs:56520,2.90507565540381)
--(axis cs:56519,2.90507710332767)
--(axis cs:56518,2.90507853725172)
--(axis cs:56517,2.90507997803787)
--(axis cs:56516,2.90508142192596)
--(axis cs:56515,2.90508285977165)
--(axis cs:56514,2.9050843032923)
--(axis cs:56513,2.90508573812677)
--(axis cs:56512,2.90508717694961)
--(axis cs:56511,2.90508864785259)
--(axis cs:56510,2.90509014088466)
--(axis cs:56509,2.90509165374044)
--(axis cs:56508,2.90509317722745)
--(axis cs:56507,2.90509467800091)
--(axis cs:56506,2.90509616345086)
--(axis cs:56505,2.90509760563547)
--(axis cs:56504,2.9050990501088)
--(axis cs:56503,2.9051004503094)
--(axis cs:56502,2.90510187397751)
--(axis cs:56501,2.90510329641307)
--(axis cs:56500,2.90510472193102)
--(axis cs:56499,2.90510612332353)
--(axis cs:56498,2.90510753561266)
--(axis cs:56497,2.90510894596662)
--(axis cs:56496,2.90511033404102)
--(axis cs:56495,2.90511174624663)
--(axis cs:56494,2.90511311682256)
--(axis cs:56493,2.90511448399751)
--(axis cs:56492,2.90511583203289)
--(axis cs:56491,2.90511721404782)
--(axis cs:56490,2.90511858402995)
--(axis cs:56489,2.90511993916373)
--(axis cs:56488,2.90512130732759)
--(axis cs:56487,2.90512267920463)
--(axis cs:56486,2.90512402645154)
--(axis cs:56485,2.90512537640997)
--(axis cs:56484,2.90512674336424)
--(axis cs:56483,2.90512813648657)
--(axis cs:56482,2.90512952231222)
--(axis cs:56481,2.90513092010347)
--(axis cs:56480,2.90513226542485)
--(axis cs:56479,2.90513358343217)
--(axis cs:56478,2.90513492250597)
--(axis cs:56477,2.90513627008936)
--(axis cs:56476,2.9051376418169)
--(axis cs:56475,2.90513898074336)
--(axis cs:56474,2.90514030307188)
--(axis cs:56473,2.90514163211012)
--(axis cs:56472,2.90514293775406)
--(axis cs:56471,2.90514427111868)
--(axis cs:56470,2.9051456160689)
--(axis cs:56469,2.90514698041699)
--(axis cs:56468,2.90514833278922)
--(axis cs:56467,2.90514968405197)
--(axis cs:56466,2.90515110947891)
--(axis cs:56465,2.90515253195523)
--(axis cs:56464,2.90515397925411)
--(axis cs:56463,2.90515539809173)
--(axis cs:56462,2.90515685768871)
--(axis cs:56461,2.90515834200015)
--(axis cs:56460,2.90515987584212)
--(axis cs:56459,2.90516139976627)
--(axis cs:56458,2.90516288089628)
--(axis cs:56457,2.90516438033963)
--(axis cs:56456,2.90516589106042)
--(axis cs:56455,2.90516743298039)
--(axis cs:56454,2.90516899054707)
--(axis cs:56453,2.90517058337428)
--(axis cs:56452,2.90517216387652)
--(axis cs:56451,2.90517376179575)
--(axis cs:56450,2.90517536190419)
--(axis cs:56449,2.90517697239222)
--(axis cs:56448,2.90517858712733)
--(axis cs:56447,2.90518021498909)
--(axis cs:56446,2.90518184427494)
--(axis cs:56445,2.90518345891567)
--(axis cs:56444,2.90518506579251)
--(axis cs:56443,2.90518669366744)
--(axis cs:56442,2.90518831861375)
--(axis cs:56441,2.90518996285414)
--(axis cs:56440,2.90519163133033)
--(axis cs:56439,2.90519330116671)
--(axis cs:56438,2.9051949580363)
--(axis cs:56437,2.90519659749892)
--(axis cs:56436,2.90519821344864)
--(axis cs:56435,2.90519985408102)
--(axis cs:56434,2.90520149325679)
--(axis cs:56433,2.90520311441846)
--(axis cs:56432,2.90520469756774)
--(axis cs:56431,2.90520627809511)
--(axis cs:56430,2.90520786451094)
--(axis cs:56429,2.90520945302732)
--(axis cs:56428,2.90521106086012)
--(axis cs:56427,2.90521264751908)
--(axis cs:56426,2.90521422840644)
--(axis cs:56425,2.90521582299775)
--(axis cs:56424,2.90521744492571)
--(axis cs:56423,2.90521903972349)
--(axis cs:56422,2.90522066425268)
--(axis cs:56421,2.90522229342379)
--(axis cs:56420,2.90522392318063)
--(axis cs:56419,2.90522551282226)
--(axis cs:56418,2.9052270830286)
--(axis cs:56417,2.90522867060423)
--(axis cs:56416,2.9052302544407)
--(axis cs:56415,2.90523177226846)
--(axis cs:56414,2.9052332737411)
--(axis cs:56413,2.90523480203684)
--(axis cs:56412,2.90523633822335)
--(axis cs:56411,2.905237902368)
--(axis cs:56410,2.90523949985169)
--(axis cs:56409,2.90524108208748)
--(axis cs:56408,2.90524265618168)
--(axis cs:56407,2.90524426051606)
--(axis cs:56406,2.90524586503186)
--(axis cs:56405,2.90524748103079)
--(axis cs:56404,2.90524908528876)
--(axis cs:56403,2.90525071910789)
--(axis cs:56402,2.90525236001809)
--(axis cs:56401,2.90525402452965)
--(axis cs:56400,2.90525570425719)
--(axis cs:56399,2.90525733611623)
--(axis cs:56398,2.90525893695582)
--(axis cs:56397,2.90526053065664)
--(axis cs:56396,2.9052621457667)
--(axis cs:56395,2.90526374657644)
--(axis cs:56394,2.90526532325858)
--(axis cs:56393,2.90526689688028)
--(axis cs:56392,2.90526848330664)
--(axis cs:56391,2.90527004923157)
--(axis cs:56390,2.90527160610619)
--(axis cs:56389,2.90527318025233)
--(axis cs:56388,2.90527473241324)
--(axis cs:56387,2.90527628212731)
--(axis cs:56386,2.90527787191925)
--(axis cs:56385,2.90527947700209)
--(axis cs:56384,2.90528104599084)
--(axis cs:56383,2.90528263808099)
--(axis cs:56382,2.90528426348797)
--(axis cs:56381,2.90528588818214)
--(axis cs:56380,2.90528754698537)
--(axis cs:56379,2.90528920524497)
--(axis cs:56378,2.90529085700206)
--(axis cs:56377,2.90529251422526)
--(axis cs:56376,2.90529418180607)
--(axis cs:56375,2.90529586373026)
--(axis cs:56374,2.90529755756377)
--(axis cs:56373,2.90529924494848)
--(axis cs:56372,2.90530088756667)
--(axis cs:56371,2.90530249176288)
--(axis cs:56370,2.90530411102015)
--(axis cs:56369,2.90530576424889)
--(axis cs:56368,2.90530738919477)
--(axis cs:56367,2.90530897528366)
--(axis cs:56366,2.90531054992526)
--(axis cs:56365,2.90531212901519)
--(axis cs:56364,2.90531372428455)
--(axis cs:56363,2.90531530773974)
--(axis cs:56362,2.90531685220839)
--(axis cs:56361,2.90531837633808)
--(axis cs:56360,2.90531991127582)
--(axis cs:56359,2.90532142848813)
--(axis cs:56358,2.90532294971338)
--(axis cs:56357,2.90532446666809)
--(axis cs:56356,2.90532594887764)
--(axis cs:56355,2.90532742823159)
--(axis cs:56354,2.90532891761567)
--(axis cs:56353,2.90533037598037)
--(axis cs:56352,2.90533184524092)
--(axis cs:56351,2.90533328211575)
--(axis cs:56350,2.905334726017)
--(axis cs:56349,2.90533615109784)
--(axis cs:56348,2.90533759599872)
--(axis cs:56347,2.90533907932064)
--(axis cs:56346,2.90534055727245)
--(axis cs:56345,2.90534203727699)
--(axis cs:56344,2.90534353439077)
--(axis cs:56343,2.90534505437088)
--(axis cs:56342,2.90534654937341)
--(axis cs:56341,2.90534805354109)
--(axis cs:56340,2.90534957853797)
--(axis cs:56339,2.90535106857618)
--(axis cs:56338,2.9053525678444)
--(axis cs:56337,2.90535405476172)
--(axis cs:56336,2.90535554676095)
--(axis cs:56335,2.90535703883554)
--(axis cs:56334,2.90535853186368)
--(axis cs:56333,2.90536001108837)
--(axis cs:56332,2.90536149235208)
--(axis cs:56331,2.9053629610818)
--(axis cs:56330,2.90536444385577)
--(axis cs:56329,2.90536591197462)
--(axis cs:56328,2.90536737902789)
--(axis cs:56327,2.90536885644006)
--(axis cs:56326,2.90537033372517)
--(axis cs:56325,2.90537183014749)
--(axis cs:56324,2.90537332310548)
--(axis cs:56323,2.90537482296561)
--(axis cs:56322,2.90537628885618)
--(axis cs:56321,2.90537775968045)
--(axis cs:56320,2.90537925132274)
--(axis cs:56319,2.9053807594226)
--(axis cs:56318,2.9053822492865)
--(axis cs:56317,2.90538373811195)
--(axis cs:56316,2.905385233158)
--(axis cs:56315,2.90538671284226)
--(axis cs:56314,2.90538820796921)
--(axis cs:56313,2.90538969353952)
--(axis cs:56312,2.9053911809648)
--(axis cs:56311,2.90539269453192)
--(axis cs:56310,2.90539421311908)
--(axis cs:56309,2.90539573449705)
--(axis cs:56308,2.90539724182098)
--(axis cs:56307,2.90539875291273)
--(axis cs:56306,2.90540029515942)
--(axis cs:56305,2.90540185523357)
--(axis cs:56304,2.90540341997442)
--(axis cs:56303,2.90540501485684)
--(axis cs:56302,2.90540661470261)
--(axis cs:56301,2.90540821982182)
--(axis cs:56300,2.90540982549166)
--(axis cs:56299,2.90541146009631)
--(axis cs:56298,2.9054130971664)
--(axis cs:56297,2.90541476489841)
--(axis cs:56296,2.90541642454983)
--(axis cs:56295,2.90541805185324)
--(axis cs:56294,2.90541966961016)
--(axis cs:56293,2.90542127781224)
--(axis cs:56292,2.90542286001889)
--(axis cs:56291,2.9054244091917)
--(axis cs:56290,2.90542592949594)
--(axis cs:56289,2.90542745155943)
--(axis cs:56288,2.90542895741962)
--(axis cs:56287,2.90543045671527)
--(axis cs:56286,2.90543192436556)
--(axis cs:56285,2.90543340026117)
--(axis cs:56284,2.9054348535498)
--(axis cs:56283,2.90543629014287)
--(axis cs:56282,2.90543774313944)
--(axis cs:56281,2.90543920186361)
--(axis cs:56280,2.90544068494759)
--(axis cs:56279,2.90544221122988)
--(axis cs:56278,2.90544372032969)
--(axis cs:56277,2.9054452127833)
--(axis cs:56276,2.90544672433104)
--(axis cs:56275,2.90544821299261)
--(axis cs:56274,2.90544969951702)
--(axis cs:56273,2.90545117030327)
--(axis cs:56272,2.90545262939583)
--(axis cs:56271,2.90545402056235)
--(axis cs:56270,2.90545545820474)
--(axis cs:56269,2.90545691093133)
--(axis cs:56268,2.90545837551548)
--(axis cs:56267,2.90545983158565)
--(axis cs:56266,2.90546129788657)
--(axis cs:56265,2.90546275688665)
--(axis cs:56264,2.90546420432072)
--(axis cs:56263,2.90546569410812)
--(axis cs:56262,2.90546716845464)
--(axis cs:56261,2.90546863591353)
--(axis cs:56260,2.90547008179009)
--(axis cs:56259,2.90547157993054)
--(axis cs:56258,2.90547306151348)
--(axis cs:56257,2.90547452607608)
--(axis cs:56256,2.90547599805221)
--(axis cs:56255,2.9054774976398)
--(axis cs:56254,2.90547900485614)
--(axis cs:56253,2.90548054281608)
--(axis cs:56252,2.90548209467291)
--(axis cs:56251,2.90548363100062)
--(axis cs:56250,2.90548515113541)
--(axis cs:56249,2.90548664767816)
--(axis cs:56248,2.90548811990532)
--(axis cs:56247,2.90548955507236)
--(axis cs:56246,2.90549101071931)
--(axis cs:56245,2.9054924681015)
--(axis cs:56244,2.90549387379428)
--(axis cs:56243,2.90549525512119)
--(axis cs:56242,2.9054966057115)
--(axis cs:56241,2.90549798767446)
--(axis cs:56240,2.90549936045417)
--(axis cs:56239,2.90550072121398)
--(axis cs:56238,2.90550205690459)
--(axis cs:56237,2.90550345237441)
--(axis cs:56236,2.90550486200113)
--(axis cs:56235,2.90550628455575)
--(axis cs:56234,2.90550772371937)
--(axis cs:56233,2.90550912750607)
--(axis cs:56232,2.90551054305323)
--(axis cs:56231,2.90551190545785)
--(axis cs:56230,2.90551330919723)
--(axis cs:56229,2.90551473094479)
--(axis cs:56228,2.90551615932105)
--(axis cs:56227,2.90551756111697)
--(axis cs:56226,2.90551896914361)
--(axis cs:56225,2.9055204063043)
--(axis cs:56224,2.90552181259013)
--(axis cs:56223,2.90552323458335)
--(axis cs:56222,2.90552467924293)
--(axis cs:56221,2.90552613385312)
--(axis cs:56220,2.90552760253504)
--(axis cs:56219,2.90552906379292)
--(axis cs:56218,2.90553050576775)
--(axis cs:56217,2.90553195167062)
--(axis cs:56216,2.90553341101817)
--(axis cs:56215,2.90553484280793)
--(axis cs:56214,2.90553623850893)
--(axis cs:56213,2.9055376122908)
--(axis cs:56212,2.90553900300826)
--(axis cs:56211,2.90554043123424)
--(axis cs:56210,2.90554185046955)
--(axis cs:56209,2.90554327998476)
--(axis cs:56208,2.90554473391892)
--(axis cs:56207,2.90554619186454)
--(axis cs:56206,2.90554763867)
--(axis cs:56205,2.90554911814362)
--(axis cs:56204,2.90555065129969)
--(axis cs:56203,2.90555216007647)
--(axis cs:56202,2.90555364347708)
--(axis cs:56201,2.9055551222266)
--(axis cs:56200,2.90555663380384)
--(axis cs:56199,2.9055581313208)
--(axis cs:56198,2.90555958943163)
--(axis cs:56197,2.90556106452303)
--(axis cs:56196,2.90556251711151)
--(axis cs:56195,2.90556395370191)
--(axis cs:56194,2.90556539624896)
--(axis cs:56193,2.90556685137312)
--(axis cs:56192,2.90556830180007)
--(axis cs:56191,2.90556974344415)
--(axis cs:56190,2.90557118429576)
--(axis cs:56189,2.90557261767805)
--(axis cs:56188,2.90557407009335)
--(axis cs:56187,2.90557556403376)
--(axis cs:56186,2.90557705183412)
--(axis cs:56185,2.90557854004138)
--(axis cs:56184,2.90558000493644)
--(axis cs:56183,2.90558148249057)
--(axis cs:56182,2.90558298422438)
--(axis cs:56181,2.90558449961431)
--(axis cs:56180,2.90558601928087)
--(axis cs:56179,2.90558751975944)
--(axis cs:56178,2.90558901962077)
--(axis cs:56177,2.9055905200187)
--(axis cs:56176,2.90559200165096)
--(axis cs:56175,2.90559349266864)
--(axis cs:56174,2.90559498016958)
--(axis cs:56173,2.90559644803008)
--(axis cs:56172,2.90559792189743)
--(axis cs:56171,2.90559937905619)
--(axis cs:56170,2.90560081712031)
--(axis cs:56169,2.90560225731376)
--(axis cs:56168,2.90560373062143)
--(axis cs:56167,2.90560519243619)
--(axis cs:56166,2.90560667952096)
--(axis cs:56165,2.90560814001591)
--(axis cs:56164,2.90560961028307)
--(axis cs:56163,2.90561107932453)
--(axis cs:56162,2.90561251107273)
--(axis cs:56161,2.90561396909379)
--(axis cs:56160,2.90561543608974)
--(axis cs:56159,2.90561686595921)
--(axis cs:56158,2.90561830720244)
--(axis cs:56157,2.90561971125821)
--(axis cs:56156,2.90562113456932)
--(axis cs:56155,2.90562256706437)
--(axis cs:56154,2.90562397423376)
--(axis cs:56153,2.90562537984687)
--(axis cs:56152,2.90562679539336)
--(axis cs:56151,2.90562822609105)
--(axis cs:56150,2.90562961329871)
--(axis cs:56149,2.90563097392518)
--(axis cs:56148,2.90563231546513)
--(axis cs:56147,2.90563364500352)
--(axis cs:56146,2.90563500061881)
--(axis cs:56145,2.90563635743194)
--(axis cs:56144,2.90563770143949)
--(axis cs:56143,2.90563906999216)
--(axis cs:56142,2.9056404418256)
--(axis cs:56141,2.90564180226874)
--(axis cs:56140,2.90564317720013)
--(axis cs:56139,2.90564455424923)
--(axis cs:56138,2.90564592677136)
--(axis cs:56137,2.90564729450323)
--(axis cs:56136,2.90564862954311)
--(axis cs:56135,2.9056499494114)
--(axis cs:56134,2.90565129537345)
--(axis cs:56133,2.90565263720948)
--(axis cs:56132,2.90565399276787)
--(axis cs:56131,2.90565537782062)
--(axis cs:56130,2.90565675878471)
--(axis cs:56129,2.90565813066603)
--(axis cs:56128,2.90565952581867)
--(axis cs:56127,2.90566094655219)
--(axis cs:56126,2.90566237415437)
--(axis cs:56125,2.90566378379853)
--(axis cs:56124,2.90566520976865)
--(axis cs:56123,2.9056666194271)
--(axis cs:56122,2.90566804978446)
--(axis cs:56121,2.90566946348217)
--(axis cs:56120,2.90567087961601)
--(axis cs:56119,2.90567231155858)
--(axis cs:56118,2.90567376395084)
--(axis cs:56117,2.90567520659169)
--(axis cs:56116,2.90567662421525)
--(axis cs:56115,2.9056780454061)
--(axis cs:56114,2.90567945272306)
--(axis cs:56113,2.90568084026207)
--(axis cs:56112,2.90568218814733)
--(axis cs:56111,2.90568350024406)
--(axis cs:56110,2.90568479667372)
--(axis cs:56109,2.90568607320081)
--(axis cs:56108,2.90568735164316)
--(axis cs:56107,2.90568861767979)
--(axis cs:56106,2.90568991230659)
--(axis cs:56105,2.90569122681816)
--(axis cs:56104,2.90569254393286)
--(axis cs:56103,2.90569391577358)
--(axis cs:56102,2.90569528939996)
--(axis cs:56101,2.90569667673045)
--(axis cs:56100,2.90569806846194)
--(axis cs:56099,2.90569941553838)
--(axis cs:56098,2.9057007613426)
--(axis cs:56097,2.90570210940088)
--(axis cs:56096,2.90570344579661)
--(axis cs:56095,2.90570477352875)
--(axis cs:56094,2.90570607792518)
--(axis cs:56093,2.90570735048669)
--(axis cs:56092,2.90570862742136)
--(axis cs:56091,2.90570993316931)
--(axis cs:56090,2.90571117841549)
--(axis cs:56089,2.90571239458126)
--(axis cs:56088,2.90571357255505)
--(axis cs:56087,2.90571476744316)
--(axis cs:56086,2.90571596435173)
--(axis cs:56085,2.9057171571577)
--(axis cs:56084,2.90571838998117)
--(axis cs:56083,2.90571962556812)
--(axis cs:56082,2.9057208755898)
--(axis cs:56081,2.90572216131724)
--(axis cs:56080,2.90572340267237)
--(axis cs:56079,2.90572464041484)
--(axis cs:56078,2.90572593511994)
--(axis cs:56077,2.90572728685596)
--(axis cs:56076,2.90572863041121)
--(axis cs:56075,2.90573001114422)
--(axis cs:56074,2.90573142213485)
--(axis cs:56073,2.90573277364397)
--(axis cs:56072,2.90573412317095)
--(axis cs:56071,2.90573548753219)
--(axis cs:56070,2.90573686669387)
--(axis cs:56069,2.90573824701639)
--(axis cs:56068,2.90573967196552)
--(axis cs:56067,2.90574110177879)
--(axis cs:56066,2.90574253545238)
--(axis cs:56065,2.90574394733845)
--(axis cs:56064,2.90574538220076)
--(axis cs:56063,2.90574682658229)
--(axis cs:56062,2.90574827587422)
--(axis cs:56061,2.90574971151559)
--(axis cs:56060,2.90575110864578)
--(axis cs:56059,2.90575247844412)
--(axis cs:56058,2.905753857025)
--(axis cs:56057,2.90575521894145)
--(axis cs:56056,2.90575656379738)
--(axis cs:56055,2.90575788390764)
--(axis cs:56054,2.90575919888278)
--(axis cs:56053,2.90576055582339)
--(axis cs:56052,2.90576192182794)
--(axis cs:56051,2.90576331729246)
--(axis cs:56050,2.90576472602206)
--(axis cs:56049,2.90576615601216)
--(axis cs:56048,2.90576756992657)
--(axis cs:56047,2.90576901536634)
--(axis cs:56046,2.90577042466087)
--(axis cs:56045,2.90577186204818)
--(axis cs:56044,2.90577328976193)
--(axis cs:56043,2.905774736229)
--(axis cs:56042,2.90577619958452)
--(axis cs:56041,2.90577767353166)
--(axis cs:56040,2.90577914177834)
--(axis cs:56039,2.9057805817298)
--(axis cs:56038,2.90578201870228)
--(axis cs:56037,2.9057834244437)
--(axis cs:56036,2.90578484145436)
--(axis cs:56035,2.90578623352926)
--(axis cs:56034,2.9057876187777)
--(axis cs:56033,2.90578900276437)
--(axis cs:56032,2.90579034237628)
--(axis cs:56031,2.90579169346253)
--(axis cs:56030,2.90579305987589)
--(axis cs:56029,2.90579441240953)
--(axis cs:56028,2.90579575320581)
--(axis cs:56027,2.90579710758223)
--(axis cs:56026,2.90579846327979)
--(axis cs:56025,2.90579983750629)
--(axis cs:56024,2.90580122486199)
--(axis cs:56023,2.90580263776914)
--(axis cs:56022,2.90580402490508)
--(axis cs:56021,2.90580546624832)
--(axis cs:56020,2.90580690181487)
--(axis cs:56019,2.90580835774547)
--(axis cs:56018,2.90580981175485)
--(axis cs:56017,2.90581124271207)
--(axis cs:56016,2.90581268602479)
--(axis cs:56015,2.90581411521773)
--(axis cs:56014,2.90581555297418)
--(axis cs:56013,2.90581702533307)
--(axis cs:56012,2.90581851114964)
--(axis cs:56011,2.90582000812898)
--(axis cs:56010,2.90582149619008)
--(axis cs:56009,2.90582296276551)
--(axis cs:56008,2.90582445474945)
--(axis cs:56007,2.90582594862195)
--(axis cs:56006,2.90582741017981)
--(axis cs:56005,2.90582887602722)
--(axis cs:56004,2.90583035923798)
--(axis cs:56003,2.90583186458469)
--(axis cs:56002,2.90583334997197)
--(axis cs:56001,2.90583485564931)
--(axis cs:56000,2.90583638349539)
--(axis cs:55999,2.90583788974426)
--(axis cs:55998,2.90583938751804)
--(axis cs:55997,2.905840892791)
--(axis cs:55996,2.90584244972702)
--(axis cs:55995,2.90584403595839)
--(axis cs:55994,2.9058456243573)
--(axis cs:55993,2.90584719670175)
--(axis cs:55992,2.90584877959214)
--(axis cs:55991,2.905850352131)
--(axis cs:55990,2.90585191555055)
--(axis cs:55989,2.90585346610217)
--(axis cs:55988,2.90585497148063)
--(axis cs:55987,2.90585651493698)
--(axis cs:55986,2.90585807043573)
--(axis cs:55985,2.9058595817818)
--(axis cs:55984,2.90586110460288)
--(axis cs:55983,2.90586261383798)
--(axis cs:55982,2.90586411763278)
--(axis cs:55981,2.90586562243664)
--(axis cs:55980,2.90586714580544)
--(axis cs:55979,2.90586864961436)
--(axis cs:55978,2.90587015328362)
--(axis cs:55977,2.90587167671038)
--(axis cs:55976,2.90587318806525)
--(axis cs:55975,2.90587471263736)
--(axis cs:55974,2.90587623367725)
--(axis cs:55973,2.90587776960823)
--(axis cs:55972,2.90587931426059)
--(axis cs:55971,2.9058808283928)
--(axis cs:55970,2.90588235862236)
--(axis cs:55969,2.90588391601162)
--(axis cs:55968,2.90588548179898)
--(axis cs:55967,2.90588706499087)
--(axis cs:55966,2.9058886322587)
--(axis cs:55965,2.90589022414029)
--(axis cs:55964,2.90589178853626)
--(axis cs:55963,2.90589336807652)
--(axis cs:55962,2.90589494467966)
--(axis cs:55961,2.90589649575188)
--(axis cs:55960,2.90589804537661)
--(axis cs:55959,2.90589960340631)
--(axis cs:55958,2.90590120333219)
--(axis cs:55957,2.90590280901322)
--(axis cs:55956,2.90590444871106)
--(axis cs:55955,2.90590610195443)
--(axis cs:55954,2.9059077439511)
--(axis cs:55953,2.90590938807589)
--(axis cs:55952,2.9059110073544)
--(axis cs:55951,2.90591265022522)
--(axis cs:55950,2.90591426459104)
--(axis cs:55949,2.90591588241679)
--(axis cs:55948,2.90591752385618)
--(axis cs:55947,2.90591916721593)
--(axis cs:55946,2.90592083195255)
--(axis cs:55945,2.90592249521307)
--(axis cs:55944,2.90592413266281)
--(axis cs:55943,2.90592575319914)
--(axis cs:55942,2.90592736223657)
--(axis cs:55941,2.9059289494194)
--(axis cs:55940,2.90593055646637)
--(axis cs:55939,2.90593216426834)
--(axis cs:55938,2.9059337783412)
--(axis cs:55937,2.90593539281219)
--(axis cs:55936,2.90593701231683)
--(axis cs:55935,2.90593864156056)
--(axis cs:55934,2.90594023480173)
--(axis cs:55933,2.90594180120087)
--(axis cs:55932,2.90594336641312)
--(axis cs:55931,2.90594492538396)
--(axis cs:55930,2.90594650625221)
--(axis cs:55929,2.90594807864012)
--(axis cs:55928,2.90594965467975)
--(axis cs:55927,2.90595118455027)
--(axis cs:55926,2.90595271181644)
--(axis cs:55925,2.90595421685274)
--(axis cs:55924,2.90595569814401)
--(axis cs:55923,2.90595720305316)
--(axis cs:55922,2.90595874040863)
--(axis cs:55921,2.90596028085161)
--(axis cs:55920,2.90596183193964)
--(axis cs:55919,2.90596340673211)
--(axis cs:55918,2.90596500979282)
--(axis cs:55917,2.90596659391338)
--(axis cs:55916,2.90596819145113)
--(axis cs:55915,2.90596980547819)
--(axis cs:55914,2.9059714472684)
--(axis cs:55913,2.90597305178479)
--(axis cs:55912,2.9059746490364)
--(axis cs:55911,2.90597622605101)
--(axis cs:55910,2.90597779582532)
--(axis cs:55909,2.90597935418317)
--(axis cs:55908,2.90598088642009)
--(axis cs:55907,2.9059824466973)
--(axis cs:55906,2.90598398588085)
--(axis cs:55905,2.90598553949327)
--(axis cs:55904,2.90598709130988)
--(axis cs:55903,2.90598861225741)
--(axis cs:55902,2.90599012162766)
--(axis cs:55901,2.90599160018229)
--(axis cs:55900,2.90599308531432)
--(axis cs:55899,2.90599453938904)
--(axis cs:55898,2.90599597305026)
--(axis cs:55897,2.90599737270224)
--(axis cs:55896,2.90599876961285)
--(axis cs:55895,2.9060001794065)
--(axis cs:55894,2.90600159542489)
--(axis cs:55893,2.90600298666159)
--(axis cs:55892,2.90600438200472)
--(axis cs:55891,2.90600574378839)
--(axis cs:55890,2.90600706553461)
--(axis cs:55889,2.90600835064517)
--(axis cs:55888,2.90600965567689)
--(axis cs:55887,2.90601095228027)
--(axis cs:55886,2.90601224087628)
--(axis cs:55885,2.90601348909539)
--(axis cs:55884,2.90601477019479)
--(axis cs:55883,2.90601604214873)
--(axis cs:55882,2.90601730822245)
--(axis cs:55881,2.9060185958342)
--(axis cs:55880,2.90601989339875)
--(axis cs:55879,2.90602118375926)
--(axis cs:55878,2.90602245646037)
--(axis cs:55877,2.90602375362654)
--(axis cs:55876,2.9060250485824)
--(axis cs:55875,2.90602635728844)
--(axis cs:55874,2.90602767565355)
--(axis cs:55873,2.90602898731157)
--(axis cs:55872,2.9060302841759)
--(axis cs:55871,2.90603157113468)
--(axis cs:55870,2.90603281921403)
--(axis cs:55869,2.90603406875793)
--(axis cs:55868,2.9060353462966)
--(axis cs:55867,2.90603659581735)
--(axis cs:55866,2.90603782574292)
--(axis cs:55865,2.90603904120334)
--(axis cs:55864,2.90604025168094)
--(axis cs:55863,2.90604147699964)
--(axis cs:55862,2.90604268349861)
--(axis cs:55861,2.90604388039977)
--(axis cs:55860,2.90604511862516)
--(axis cs:55859,2.90604636787412)
--(axis cs:55858,2.90604760927272)
--(axis cs:55857,2.90604885770724)
--(axis cs:55856,2.90605010868335)
--(axis cs:55855,2.90605137032631)
--(axis cs:55854,2.90605259261745)
--(axis cs:55853,2.9060537856584)
--(axis cs:55852,2.90605501859354)
--(axis cs:55851,2.90605623613465)
--(axis cs:55850,2.90605748213832)
--(axis cs:55849,2.90605872591583)
--(axis cs:55848,2.90605997389933)
--(axis cs:55847,2.90606122906858)
--(axis cs:55846,2.90606246239128)
--(axis cs:55845,2.90606364921038)
--(axis cs:55844,2.90606483232908)
--(axis cs:55843,2.906066043315)
--(axis cs:55842,2.90606724854064)
--(axis cs:55841,2.90606846179015)
--(axis cs:55840,2.90606964676022)
--(axis cs:55839,2.90607085409303)
--(axis cs:55838,2.90607207592158)
--(axis cs:55837,2.90607334035473)
--(axis cs:55836,2.90607460928866)
--(axis cs:55835,2.90607585011021)
--(axis cs:55834,2.90607707273645)
--(axis cs:55833,2.90607831820837)
--(axis cs:55832,2.90607957846439)
--(axis cs:55831,2.90608086232634)
--(axis cs:55830,2.90608217288752)
--(axis cs:55829,2.9060834659824)
--(axis cs:55828,2.90608481807195)
--(axis cs:55827,2.90608616893043)
--(axis cs:55826,2.90608754199038)
--(axis cs:55825,2.90608893464411)
--(axis cs:55824,2.90609031899825)
--(axis cs:55823,2.90609170012097)
--(axis cs:55822,2.90609307915685)
--(axis cs:55821,2.90609444321782)
--(axis cs:55820,2.90609585416755)
--(axis cs:55819,2.90609725816353)
--(axis cs:55818,2.90609864234388)
--(axis cs:55817,2.90610003086923)
--(axis cs:55816,2.90610143273151)
--(axis cs:55815,2.90610284391365)
--(axis cs:55814,2.90610426948289)
--(axis cs:55813,2.90610570828844)
--(axis cs:55812,2.9061071549339)
--(axis cs:55811,2.90610862648721)
--(axis cs:55810,2.90611005960899)
--(axis cs:55809,2.90611148027665)
--(axis cs:55808,2.90611290958123)
--(axis cs:55807,2.90611432334486)
--(axis cs:55806,2.90611575418264)
--(axis cs:55805,2.90611716621152)
--(axis cs:55804,2.90611855634992)
--(axis cs:55803,2.90611996801689)
--(axis cs:55802,2.90612135952605)
--(axis cs:55801,2.90612276665489)
--(axis cs:55800,2.90612421080579)
--(axis cs:55799,2.90612564647478)
--(axis cs:55798,2.90612707222496)
--(axis cs:55797,2.90612849436316)
--(axis cs:55796,2.90612991750486)
--(axis cs:55795,2.90613137873082)
--(axis cs:55794,2.90613287370944)
--(axis cs:55793,2.90613436358534)
--(axis cs:55792,2.90613590329169)
--(axis cs:55791,2.90613744493129)
--(axis cs:55790,2.9061389578516)
--(axis cs:55789,2.90614049694664)
--(axis cs:55788,2.9061420202247)
--(axis cs:55787,2.90614355104238)
--(axis cs:55786,2.90614507369454)
--(axis cs:55785,2.90614661306864)
--(axis cs:55784,2.90614813933821)
--(axis cs:55783,2.90614967238468)
--(axis cs:55782,2.90615123797179)
--(axis cs:55781,2.90615278503765)
--(axis cs:55780,2.90615432211379)
--(axis cs:55779,2.90615585810038)
--(axis cs:55778,2.90615741171898)
--(axis cs:55777,2.90615902631454)
--(axis cs:55776,2.90616064603571)
--(axis cs:55775,2.90616225395378)
--(axis cs:55774,2.90616387623063)
--(axis cs:55773,2.90616548057404)
--(axis cs:55772,2.90616706331575)
--(axis cs:55771,2.90616865748826)
--(axis cs:55770,2.90617026124412)
--(axis cs:55769,2.90617190105337)
--(axis cs:55768,2.90617353395127)
--(axis cs:55767,2.90617515030663)
--(axis cs:55766,2.90617674225705)
--(axis cs:55765,2.90617835208664)
--(axis cs:55764,2.90617992716218)
--(axis cs:55763,2.90618153048131)
--(axis cs:55762,2.90618314673745)
--(axis cs:55761,2.90618475597621)
--(axis cs:55760,2.90618632480773)
--(axis cs:55759,2.90618789893646)
--(axis cs:55758,2.9061894573163)
--(axis cs:55757,2.90619100216322)
--(axis cs:55756,2.90619254692013)
--(axis cs:55755,2.90619413534255)
--(axis cs:55754,2.90619569262854)
--(axis cs:55753,2.90619724300483)
--(axis cs:55752,2.90619881457461)
--(axis cs:55751,2.90620040321367)
--(axis cs:55750,2.90620197269016)
--(axis cs:55749,2.90620352097852)
--(axis cs:55748,2.90620507391384)
--(axis cs:55747,2.90620663573649)
--(axis cs:55746,2.90620820966499)
--(axis cs:55745,2.90620977044618)
--(axis cs:55744,2.90621137550018)
--(axis cs:55743,2.90621299485322)
--(axis cs:55742,2.90621458221146)
--(axis cs:55741,2.90621612981076)
--(axis cs:55740,2.90621768085923)
--(axis cs:55739,2.90621920758741)
--(axis cs:55738,2.90622069440722)
--(axis cs:55737,2.90622220369563)
--(axis cs:55736,2.90622371506266)
--(axis cs:55735,2.90622522380959)
--(axis cs:55734,2.90622673330377)
--(axis cs:55733,2.9062282164967)
--(axis cs:55732,2.90622970979275)
--(axis cs:55731,2.90623119864685)
--(axis cs:55730,2.90623270319401)
--(axis cs:55729,2.90623421235681)
--(axis cs:55728,2.90623575214178)
--(axis cs:55727,2.90623731899775)
--(axis cs:55726,2.90623886056628)
--(axis cs:55725,2.90624041440495)
--(axis cs:55724,2.9062419600335)
--(axis cs:55723,2.90624350639474)
--(axis cs:55722,2.90624503071556)
--(axis cs:55721,2.90624655545803)
--(axis cs:55720,2.90624806847424)
--(axis cs:55719,2.90624956713343)
--(axis cs:55718,2.90625105054534)
--(axis cs:55717,2.90625252765947)
--(axis cs:55716,2.90625400043165)
--(axis cs:55715,2.90625552395788)
--(axis cs:55714,2.90625701484795)
--(axis cs:55713,2.90625850515556)
--(axis cs:55712,2.90625997516852)
--(axis cs:55711,2.90626147640499)
--(axis cs:55710,2.90626296772429)
--(axis cs:55709,2.90626448409503)
--(axis cs:55708,2.90626601509063)
--(axis cs:55707,2.90626755081662)
--(axis cs:55706,2.90626913059606)
--(axis cs:55705,2.90627069993671)
--(axis cs:55704,2.90627227062075)
--(axis cs:55703,2.90627386842535)
--(axis cs:55702,2.90627546297981)
--(axis cs:55701,2.90627710867519)
--(axis cs:55700,2.9062787418898)
--(axis cs:55699,2.90628040659722)
--(axis cs:55698,2.90628206091062)
--(axis cs:55697,2.90628370709299)
--(axis cs:55696,2.90628531863105)
--(axis cs:55695,2.90628694822451)
--(axis cs:55694,2.90628860995344)
--(axis cs:55693,2.90629019756175)
--(axis cs:55692,2.90629181002172)
--(axis cs:55691,2.90629341153515)
--(axis cs:55690,2.9062950244205)
--(axis cs:55689,2.90629661768856)
--(axis cs:55688,2.90629821968783)
--(axis cs:55687,2.90629979774092)
--(axis cs:55686,2.90630140510153)
--(axis cs:55685,2.90630300098354)
--(axis cs:55684,2.9063046134296)
--(axis cs:55683,2.90630621838885)
--(axis cs:55682,2.90630783791555)
--(axis cs:55681,2.90630945032588)
--(axis cs:55680,2.90631102888845)
--(axis cs:55679,2.90631264012033)
--(axis cs:55678,2.90631425291542)
--(axis cs:55677,2.90631586762479)
--(axis cs:55676,2.90631751478065)
--(axis cs:55675,2.90631918244099)
--(axis cs:55674,2.90632085925646)
--(axis cs:55673,2.90632255431194)
--(axis cs:55672,2.90632424760735)
--(axis cs:55671,2.90632590294981)
--(axis cs:55670,2.90632750686308)
--(axis cs:55669,2.90632912039219)
--(axis cs:55668,2.90633072562474)
--(axis cs:55667,2.90633234483487)
--(axis cs:55666,2.90633395186085)
--(axis cs:55665,2.906335548899)
--(axis cs:55664,2.90633715144643)
--(axis cs:55663,2.90633880046787)
--(axis cs:55662,2.90634047271057)
--(axis cs:55661,2.90634211415752)
--(axis cs:55660,2.90634378141858)
--(axis cs:55659,2.90634545823194)
--(axis cs:55658,2.90634711126173)
--(axis cs:55657,2.90634878963172)
--(axis cs:55656,2.90635042890353)
--(axis cs:55655,2.90635205766341)
--(axis cs:55654,2.90635370923004)
--(axis cs:55653,2.90635536660048)
--(axis cs:55652,2.90635700229594)
--(axis cs:55651,2.90635861521368)
--(axis cs:55650,2.90636021334289)
--(axis cs:55649,2.90636178945578)
--(axis cs:55648,2.90636338492053)
--(axis cs:55647,2.90636500039138)
--(axis cs:55646,2.90636662837882)
--(axis cs:55645,2.90636824343864)
--(axis cs:55644,2.90636985488974)
--(axis cs:55643,2.90637148195199)
--(axis cs:55642,2.9063731148393)
--(axis cs:55641,2.906374746182)
--(axis cs:55640,2.90637640190786)
--(axis cs:55639,2.90637805287064)
--(axis cs:55638,2.90637967836442)
--(axis cs:55637,2.90638127500594)
--(axis cs:55636,2.9063828990223)
--(axis cs:55635,2.90638453663067)
--(axis cs:55634,2.90638615020681)
--(axis cs:55633,2.90638774991513)
--(axis cs:55632,2.90638932840983)
--(axis cs:55631,2.90639088799852)
--(axis cs:55630,2.906392462067)
--(axis cs:55629,2.90639402059167)
--(axis cs:55628,2.90639554518064)
--(axis cs:55627,2.90639706077216)
--(axis cs:55626,2.90639860998918)
--(axis cs:55625,2.9064001551717)
--(axis cs:55624,2.90640170617961)
--(axis cs:55623,2.90640324906402)
--(axis cs:55622,2.90640479545793)
--(axis cs:55621,2.90640635173165)
--(axis cs:55620,2.90640791120204)
--(axis cs:55619,2.90640950944331)
--(axis cs:55618,2.90641109012731)
--(axis cs:55617,2.90641270817369)
--(axis cs:55616,2.9064143091865)
--(axis cs:55615,2.90641594409664)
--(axis cs:55614,2.90641756246672)
--(axis cs:55613,2.90641915870151)
--(axis cs:55612,2.90642072093225)
--(axis cs:55611,2.90642226429467)
--(axis cs:55610,2.90642383546534)
--(axis cs:55609,2.90642543656396)
--(axis cs:55608,2.90642703976868)
--(axis cs:55607,2.90642862164451)
--(axis cs:55606,2.90643021238433)
--(axis cs:55605,2.90643181076303)
--(axis cs:55604,2.90643338701151)
--(axis cs:55603,2.9064349276987)
--(axis cs:55602,2.9064364876584)
--(axis cs:55601,2.90643801123364)
--(axis cs:55600,2.90643953083301)
--(axis cs:55599,2.90644106403583)
--(axis cs:55598,2.9064425819903)
--(axis cs:55597,2.9064440717543)
--(axis cs:55596,2.90644558293073)
--(axis cs:55595,2.90644709813008)
--(axis cs:55594,2.90644860329813)
--(axis cs:55593,2.90645013054164)
--(axis cs:55592,2.90645164483781)
--(axis cs:55591,2.90645315376737)
--(axis cs:55590,2.90645465544798)
--(axis cs:55589,2.90645616013215)
--(axis cs:55588,2.90645761825057)
--(axis cs:55587,2.90645908857832)
--(axis cs:55586,2.90646055902869)
--(axis cs:55585,2.90646204478887)
--(axis cs:55584,2.90646354615969)
--(axis cs:55583,2.90646509134718)
--(axis cs:55582,2.90646662027038)
--(axis cs:55581,2.9064681474708)
--(axis cs:55580,2.90646966396109)
--(axis cs:55579,2.9064711638936)
--(axis cs:55578,2.9064726753918)
--(axis cs:55577,2.90647416447211)
--(axis cs:55576,2.90647570778369)
--(axis cs:55575,2.90647725979857)
--(axis cs:55574,2.90647877850022)
--(axis cs:55573,2.90648026370699)
--(axis cs:55572,2.90648175132153)
--(axis cs:55571,2.90648326526415)
--(axis cs:55570,2.90648478906137)
--(axis cs:55569,2.90648632150911)
--(axis cs:55568,2.90648783623844)
--(axis cs:55567,2.90648933986256)
--(axis cs:55566,2.90649082578033)
--(axis cs:55565,2.90649229359303)
--(axis cs:55564,2.90649378232709)
--(axis cs:55563,2.90649522579671)
--(axis cs:55562,2.90649666719476)
--(axis cs:55561,2.90649813351527)
--(axis cs:55560,2.9064996035087)
--(axis cs:55559,2.90650109176611)
--(axis cs:55558,2.90650256816021)
--(axis cs:55557,2.90650404330874)
--(axis cs:55556,2.90650550812804)
--(axis cs:55555,2.90650697910654)
--(axis cs:55554,2.90650843731833)
--(axis cs:55553,2.9065099196964)
--(axis cs:55552,2.90651140859089)
--(axis cs:55551,2.90651289465627)
--(axis cs:55550,2.906514361746)
--(axis cs:55549,2.90651582086748)
--(axis cs:55548,2.90651728238582)
--(axis cs:55547,2.90651873823306)
--(axis cs:55546,2.90652019203031)
--(axis cs:55545,2.90652164748871)
--(axis cs:55544,2.90652310524666)
--(axis cs:55543,2.90652454257715)
--(axis cs:55542,2.90652601855275)
--(axis cs:55541,2.90652747355985)
--(axis cs:55540,2.90652892474776)
--(axis cs:55539,2.90653038101647)
--(axis cs:55538,2.90653187551838)
--(axis cs:55537,2.9065333833389)
--(axis cs:55536,2.90653487069522)
--(axis cs:55535,2.90653635990235)
--(axis cs:55534,2.90653782498596)
--(axis cs:55533,2.90653930755059)
--(axis cs:55532,2.90654081929036)
--(axis cs:55531,2.90654235549202)
--(axis cs:55530,2.90654387528124)
--(axis cs:55529,2.90654542819079)
--(axis cs:55528,2.90654696213447)
--(axis cs:55527,2.90654848728312)
--(axis cs:55526,2.90655003806731)
--(axis cs:55525,2.90655156828049)
--(axis cs:55524,2.90655304280774)
--(axis cs:55523,2.90655455208378)
--(axis cs:55522,2.90655606376278)
--(axis cs:55521,2.90655758398047)
--(axis cs:55520,2.90655911619865)
--(axis cs:55519,2.9065606640637)
--(axis cs:55518,2.90656222936951)
--(axis cs:55517,2.90656379007807)
--(axis cs:55516,2.90656536616439)
--(axis cs:55515,2.90656697278967)
--(axis cs:55514,2.906568584798)
--(axis cs:55513,2.90657017321154)
--(axis cs:55512,2.90657174853153)
--(axis cs:55511,2.90657333020889)
--(axis cs:55510,2.90657487711607)
--(axis cs:55509,2.90657643840038)
--(axis cs:55508,2.90657799029613)
--(axis cs:55507,2.90657956661529)
--(axis cs:55506,2.90658116307143)
--(axis cs:55505,2.90658278129317)
--(axis cs:55504,2.90658439125029)
--(axis cs:55503,2.90658596761539)
--(axis cs:55502,2.9065875388548)
--(axis cs:55501,2.9065891145732)
--(axis cs:55500,2.90659069175361)
--(axis cs:55499,2.90659232974309)
--(axis cs:55498,2.90659396883698)
--(axis cs:55497,2.90659562384726)
--(axis cs:55496,2.90659726235899)
--(axis cs:55495,2.906598878861)
--(axis cs:55494,2.9066004977369)
--(axis cs:55493,2.90660209063679)
--(axis cs:55492,2.9066036685562)
--(axis cs:55491,2.90660520410009)
--(axis cs:55490,2.90660672571857)
--(axis cs:55489,2.90660821969387)
--(axis cs:55488,2.90660970754134)
--(axis cs:55487,2.90661119421446)
--(axis cs:55486,2.90661263980896)
--(axis cs:55485,2.90661409333029)
--(axis cs:55484,2.90661555932885)
--(axis cs:55483,2.90661702436882)
--(axis cs:55482,2.90661846800245)
--(axis cs:55481,2.90661993175669)
--(axis cs:55480,2.90662140859453)
--(axis cs:55479,2.9066228905275)
--(axis cs:55478,2.90662437292024)
--(axis cs:55477,2.90662588486175)
--(axis cs:55476,2.90662739685125)
--(axis cs:55475,2.90662892680871)
--(axis cs:55474,2.90663047003)
--(axis cs:55473,2.90663200537774)
--(axis cs:55472,2.90663353463753)
--(axis cs:55471,2.9066350451749)
--(axis cs:55470,2.90663658050647)
--(axis cs:55469,2.90663810296564)
--(axis cs:55468,2.90663963917457)
--(axis cs:55467,2.90664117545424)
--(axis cs:55466,2.90664267083868)
--(axis cs:55465,2.9066441661602)
--(axis cs:55464,2.90664567415588)
--(axis cs:55463,2.90664718298141)
--(axis cs:55462,2.90664868388801)
--(axis cs:55461,2.90665016208148)
--(axis cs:55460,2.9066516422824)
--(axis cs:55459,2.90665309898953)
--(axis cs:55458,2.90665452765857)
--(axis cs:55457,2.90665595906674)
--(axis cs:55456,2.90665735179025)
--(axis cs:55455,2.90665875931446)
--(axis cs:55454,2.906660181321)
--(axis cs:55453,2.9066615761972)
--(axis cs:55452,2.906662996166)
--(axis cs:55451,2.90666439723661)
--(axis cs:55450,2.90666577753897)
--(axis cs:55449,2.90666717639325)
--(axis cs:55448,2.90666861324349)
--(axis cs:55447,2.90667004952561)
--(axis cs:55446,2.90667148093127)
--(axis cs:55445,2.90667293362709)
--(axis cs:55444,2.9066743887538)
--(axis cs:55443,2.90667583447553)
--(axis cs:55442,2.90667730154367)
--(axis cs:55441,2.90667876469165)
--(axis cs:55440,2.90668023757497)
--(axis cs:55439,2.90668174035212)
--(axis cs:55438,2.90668324376499)
--(axis cs:55437,2.90668476111111)
--(axis cs:55436,2.90668628652982)
--(axis cs:55435,2.90668780475335)
--(axis cs:55434,2.90668928568113)
--(axis cs:55433,2.90669076670742)
--(axis cs:55432,2.90669224722828)
--(axis cs:55431,2.90669373829875)
--(axis cs:55430,2.9066952903534)
--(axis cs:55429,2.90669688976747)
--(axis cs:55428,2.90669846602131)
--(axis cs:55427,2.90670005272767)
--(axis cs:55426,2.90670166779072)
--(axis cs:55425,2.90670326900756)
--(axis cs:55424,2.90670490434578)
--(axis cs:55423,2.9067065739472)
--(axis cs:55422,2.90670823015623)
--(axis cs:55421,2.90670989581472)
--(axis cs:55420,2.90671153803303)
--(axis cs:55419,2.90671316344686)
--(axis cs:55418,2.90671480627532)
--(axis cs:55417,2.90671644801575)
--(axis cs:55416,2.90671810323675)
--(axis cs:55415,2.90671981356699)
--(axis cs:55414,2.90672152269317)
--(axis cs:55413,2.90672321448808)
--(axis cs:55412,2.90672487100887)
--(axis cs:55411,2.90672658104387)
--(axis cs:55410,2.90672825333885)
--(axis cs:55409,2.9067299425405)
--(axis cs:55408,2.906731660205)
--(axis cs:55407,2.90673337071957)
--(axis cs:55406,2.90673512119973)
--(axis cs:55405,2.90673687870133)
--(axis cs:55404,2.90673865272078)
--(axis cs:55403,2.90674044163938)
--(axis cs:55402,2.90674222596143)
--(axis cs:55401,2.90674400330523)
--(axis cs:55400,2.90674582207594)
--(axis cs:55399,2.90674765492128)
--(axis cs:55398,2.90674948947072)
--(axis cs:55397,2.90675131611532)
--(axis cs:55396,2.90675313868033)
--(axis cs:55395,2.90675496629624)
--(axis cs:55394,2.90675678603577)
--(axis cs:55393,2.90675862425673)
--(axis cs:55392,2.90676044792668)
--(axis cs:55391,2.90676229133981)
--(axis cs:55390,2.90676414636477)
--(axis cs:55389,2.9067659657239)
--(axis cs:55388,2.90676779867633)
--(axis cs:55387,2.90676964413041)
--(axis cs:55386,2.90677149188506)
--(axis cs:55385,2.9067733405555)
--(axis cs:55384,2.90677521806829)
--(axis cs:55383,2.9067770536142)
--(axis cs:55382,2.90677890666057)
--(axis cs:55381,2.9067807945057)
--(axis cs:55380,2.90678266318314)
--(axis cs:55379,2.90678454971819)
--(axis cs:55378,2.90678640156904)
--(axis cs:55377,2.90678830493675)
--(axis cs:55376,2.90679020265985)
--(axis cs:55375,2.90679210981308)
--(axis cs:55374,2.90679401511821)
--(axis cs:55373,2.90679590808961)
--(axis cs:55372,2.90679783976705)
--(axis cs:55371,2.90679976236325)
--(axis cs:55370,2.90680167441509)
--(axis cs:55369,2.90680358065778)
--(axis cs:55368,2.90680549408622)
--(axis cs:55367,2.90680742282108)
--(axis cs:55366,2.90680937409445)
--(axis cs:55365,2.90681133457365)
--(axis cs:55364,2.90681332255576)
--(axis cs:55363,2.90681531712478)
--(axis cs:55362,2.90681729926928)
--(axis cs:55361,2.90681932732048)
--(axis cs:55360,2.90682135367456)
--(axis cs:55359,2.90682336089856)
--(axis cs:55358,2.90682538035876)
--(axis cs:55357,2.90682741358162)
--(axis cs:55356,2.9068294494959)
--(axis cs:55355,2.90683149127317)
--(axis cs:55354,2.9068335943219)
--(axis cs:55353,2.90683574095692)
--(axis cs:55352,2.90683787687734)
--(axis cs:55351,2.90684002130082)
--(axis cs:55350,2.90684217839714)
--(axis cs:55349,2.90684431611903)
--(axis cs:55348,2.90684646063105)
--(axis cs:55347,2.9068486309668)
--(axis cs:55346,2.90685080565877)
--(axis cs:55345,2.90685298953855)
--(axis cs:55344,2.90685518491328)
--(axis cs:55343,2.90685739451726)
--(axis cs:55342,2.9068596090055)
--(axis cs:55341,2.90686177304066)
--(axis cs:55340,2.90686391521012)
--(axis cs:55339,2.90686603033157)
--(axis cs:55338,2.90686815229022)
--(axis cs:55337,2.90687026788084)
--(axis cs:55336,2.90687241421385)
--(axis cs:55335,2.90687453100659)
--(axis cs:55334,2.90687665739606)
--(axis cs:55333,2.90687876754798)
--(axis cs:55332,2.90688084288708)
--(axis cs:55331,2.90688288157649)
--(axis cs:55330,2.90688496003619)
--(axis cs:55329,2.90688702772106)
--(axis cs:55328,2.90688910780337)
--(axis cs:55327,2.90689123850557)
--(axis cs:55326,2.90689338487032)
--(axis cs:55325,2.90689554646846)
--(axis cs:55324,2.90689771773224)
--(axis cs:55323,2.90689989298086)
--(axis cs:55322,2.90690206757714)
--(axis cs:55321,2.9069042606364)
--(axis cs:55320,2.90690644700926)
--(axis cs:55319,2.90690864638343)
--(axis cs:55318,2.90691082935604)
--(axis cs:55317,2.90691302521411)
--(axis cs:55316,2.90691524297215)
--(axis cs:55315,2.90691748430308)
--(axis cs:55314,2.90691972998273)
--(axis cs:55313,2.90692195922493)
--(axis cs:55312,2.9069241861826)
--(axis cs:55311,2.9069264097906)
--(axis cs:55310,2.9069286324915)
--(axis cs:55309,2.90693084788595)
--(axis cs:55308,2.90693307044498)
--(axis cs:55307,2.90693527999881)
--(axis cs:55306,2.90693742605507)
--(axis cs:55305,2.90693960618911)
--(axis cs:55304,2.90694177209058)
--(axis cs:55303,2.90694396323357)
--(axis cs:55302,2.90694617495505)
--(axis cs:55301,2.90694838717581)
--(axis cs:55300,2.90695059031434)
--(axis cs:55299,2.90695277529412)
--(axis cs:55298,2.90695494319138)
--(axis cs:55297,2.90695711056835)
--(axis cs:55296,2.90695928240778)
--(axis cs:55295,2.90696148073207)
--(axis cs:55294,2.90696369022671)
--(axis cs:55293,2.90696590925096)
--(axis cs:55292,2.90696812907622)
--(axis cs:55291,2.90697034667741)
--(axis cs:55290,2.90697253997107)
--(axis cs:55289,2.90697476011981)
--(axis cs:55288,2.90697695101388)
--(axis cs:55287,2.90697916169747)
--(axis cs:55286,2.90698134102655)
--(axis cs:55285,2.90698351097116)
--(axis cs:55284,2.90698565961747)
--(axis cs:55283,2.90698783852121)
--(axis cs:55282,2.90698997300415)
--(axis cs:55281,2.90699209352898)
--(axis cs:55280,2.90699417051103)
--(axis cs:55279,2.90699625042685)
--(axis cs:55278,2.90699830216479)
--(axis cs:55277,2.90700035703999)
--(axis cs:55276,2.90700244699992)
--(axis cs:55275,2.90700452622926)
--(axis cs:55274,2.90700659296361)
--(axis cs:55273,2.90700866847266)
--(axis cs:55272,2.90701073956319)
--(axis cs:55271,2.90701280708857)
--(axis cs:55270,2.90701485597307)
--(axis cs:55269,2.90701689414114)
--(axis cs:55268,2.90701894891242)
--(axis cs:55267,2.90702098477832)
--(axis cs:55266,2.90702299618485)
--(axis cs:55265,2.90702501990294)
--(axis cs:55264,2.90702698679754)
--(axis cs:55263,2.90702898788105)
--(axis cs:55262,2.90703099028487)
--(axis cs:55261,2.9070330158408)
--(axis cs:55260,2.90703500710069)
--(axis cs:55259,2.90703697074635)
--(axis cs:55258,2.9070389270732)
--(axis cs:55257,2.90704087583182)
--(axis cs:55256,2.9070428401258)
--(axis cs:55255,2.9070448258266)
--(axis cs:55254,2.9070468425843)
--(axis cs:55253,2.90704883787326)
--(axis cs:55252,2.90705081515549)
--(axis cs:55251,2.90705283444879)
--(axis cs:55250,2.90705484669726)
--(axis cs:55249,2.9070568343673)
--(axis cs:55248,2.90705881639069)
--(axis cs:55247,2.9070607796391)
--(axis cs:55246,2.90706273287099)
--(axis cs:55245,2.90706468602904)
--(axis cs:55244,2.90706663469222)
--(axis cs:55243,2.90706859982273)
--(axis cs:55242,2.90707059996483)
--(axis cs:55241,2.90707257552822)
--(axis cs:55240,2.90707456247423)
--(axis cs:55239,2.90707658242297)
--(axis cs:55238,2.90707858221947)
--(axis cs:55237,2.90708055750908)
--(axis cs:55236,2.90708255896611)
--(axis cs:55235,2.90708453505581)
--(axis cs:55234,2.90708648421016)
--(axis cs:55233,2.90708840734369)
--(axis cs:55232,2.90709035291049)
--(axis cs:55231,2.9070922656974)
--(axis cs:55230,2.90709419942808)
--(axis cs:55229,2.90709612131045)
--(axis cs:55228,2.90709802229255)
--(axis cs:55227,2.90709991473378)
--(axis cs:55226,2.90710181502129)
--(axis cs:55225,2.90710372219631)
--(axis cs:55224,2.90710561637478)
--(axis cs:55223,2.90710750859495)
--(axis cs:55222,2.90710939947241)
--(axis cs:55221,2.90711127902508)
--(axis cs:55220,2.90711316843658)
--(axis cs:55219,2.90711501819927)
--(axis cs:55218,2.90711685937962)
--(axis cs:55217,2.90711869485369)
--(axis cs:55216,2.90712052347219)
--(axis cs:55215,2.90712233113897)
--(axis cs:55214,2.90712413264432)
--(axis cs:55213,2.90712589981239)
--(axis cs:55212,2.90712770737422)
--(axis cs:55211,2.90712954480439)
--(axis cs:55210,2.90713140497226)
--(axis cs:55209,2.90713326899641)
--(axis cs:55208,2.90713515187134)
--(axis cs:55207,2.90713705541019)
--(axis cs:55206,2.90713902154215)
--(axis cs:55205,2.9071409813091)
--(axis cs:55204,2.9071429243799)
--(axis cs:55203,2.90714486993227)
--(axis cs:55202,2.90714685375656)
--(axis cs:55201,2.90714887491114)
--(axis cs:55200,2.90715091822756)
--(axis cs:55199,2.90715296849204)
--(axis cs:55198,2.90715500820035)
--(axis cs:55197,2.90715705022817)
--(axis cs:55196,2.90715909768781)
--(axis cs:55195,2.90716110686178)
--(axis cs:55194,2.90716306243872)
--(axis cs:55193,2.90716500216563)
--(axis cs:55192,2.90716695592791)
--(axis cs:55191,2.90716893060083)
--(axis cs:55190,2.90717088854323)
--(axis cs:55189,2.90717278448435)
--(axis cs:55188,2.90717467094261)
--(axis cs:55187,2.90717659543181)
--(axis cs:55186,2.90717858135502)
--(axis cs:55185,2.9071805553447)
--(axis cs:55184,2.90718252162987)
--(axis cs:55183,2.90718448463585)
--(axis cs:55182,2.90718645171824)
--(axis cs:55181,2.9071884184721)
--(axis cs:55180,2.90719039623144)
--(axis cs:55179,2.90719236921415)
--(axis cs:55178,2.90719432993053)
--(axis cs:55177,2.9071962595365)
--(axis cs:55176,2.90719816449732)
--(axis cs:55175,2.90720007811254)
--(axis cs:55174,2.90720200903761)
--(axis cs:55173,2.90720393394406)
--(axis cs:55172,2.90720589267102)
--(axis cs:55171,2.90720783523077)
--(axis cs:55170,2.9072097190249)
--(axis cs:55169,2.9072115859329)
--(axis cs:55168,2.90721346240774)
--(axis cs:55167,2.90721533658188)
--(axis cs:55166,2.90721722283062)
--(axis cs:55165,2.90721915722741)
--(axis cs:55164,2.90722107921359)
--(axis cs:55163,2.90722299971614)
--(axis cs:55162,2.90722490916385)
--(axis cs:55161,2.90722680928874)
--(axis cs:55160,2.90722872030636)
--(axis cs:55159,2.90723061729865)
--(axis cs:55158,2.90723250227919)
--(axis cs:55157,2.90723439504107)
--(axis cs:55156,2.90723628694819)
--(axis cs:55155,2.90723817142124)
--(axis cs:55154,2.90724003023913)
--(axis cs:55153,2.90724186800452)
--(axis cs:55152,2.90724375687629)
--(axis cs:55151,2.90724561356843)
--(axis cs:55150,2.90724746016577)
--(axis cs:55149,2.90724929983149)
--(axis cs:55148,2.90725117190874)
--(axis cs:55147,2.90725302450554)
--(axis cs:55146,2.90725485289319)
--(axis cs:55145,2.90725666355167)
--(axis cs:55144,2.90725848555312)
--(axis cs:55143,2.907260287124)
--(axis cs:55142,2.90726211702106)
--(axis cs:55141,2.90726390738136)
--(axis cs:55140,2.90726569538012)
--(axis cs:55139,2.90726750526344)
--(axis cs:55138,2.90726930194872)
--(axis cs:55137,2.90727110675118)
--(axis cs:55136,2.90727294874918)
--(axis cs:55135,2.90727477994245)
--(axis cs:55134,2.90727664684463)
--(axis cs:55133,2.90727853127441)
--(axis cs:55132,2.90728045594155)
--(axis cs:55131,2.90728238630366)
--(axis cs:55130,2.90728429879956)
--(axis cs:55129,2.90728624127892)
--(axis cs:55128,2.90728815275784)
--(axis cs:55127,2.90729006459369)
--(axis cs:55126,2.90729194569841)
--(axis cs:55125,2.90729383487686)
--(axis cs:55124,2.90729573499353)
--(axis cs:55123,2.90729763112422)
--(axis cs:55122,2.90729952771383)
--(axis cs:55121,2.90730141150832)
--(axis cs:55120,2.90730328158589)
--(axis cs:55119,2.90730513608436)
--(axis cs:55118,2.90730696673279)
--(axis cs:55117,2.90730880156202)
--(axis cs:55116,2.90731063053579)
--(axis cs:55115,2.9073124671979)
--(axis cs:55114,2.90731431232155)
--(axis cs:55113,2.9073161921629)
--(axis cs:55112,2.90731808329163)
--(axis cs:55111,2.90731997877447)
--(axis cs:55110,2.90732188042659)
--(axis cs:55109,2.90732379230221)
--(axis cs:55108,2.90732572311452)
--(axis cs:55107,2.90732762828658)
--(axis cs:55106,2.90732952013293)
--(axis cs:55105,2.9073314041193)
--(axis cs:55104,2.90733327409693)
--(axis cs:55103,2.90733513720473)
--(axis cs:55102,2.90733700471593)
--(axis cs:55101,2.90733886134288)
--(axis cs:55100,2.90734069557881)
--(axis cs:55099,2.90734251831868)
--(axis cs:55098,2.90734434600027)
--(axis cs:55097,2.90734619236876)
--(axis cs:55096,2.90734806495182)
--(axis cs:55095,2.90734990326902)
--(axis cs:55094,2.90735174329861)
--(axis cs:55093,2.90735357828917)
--(axis cs:55092,2.90735540608151)
--(axis cs:55091,2.90735727609019)
--(axis cs:55090,2.90735914887734)
--(axis cs:55089,2.90736095695734)
--(axis cs:55088,2.90736277503294)
--(axis cs:55087,2.90736458888424)
--(axis cs:55086,2.90736638421297)
--(axis cs:55085,2.9073681571005)
--(axis cs:55084,2.90736989576296)
--(axis cs:55083,2.90737161456766)
--(axis cs:55082,2.90737336028506)
--(axis cs:55081,2.90737511289059)
--(axis cs:55080,2.90737688063117)
--(axis cs:55079,2.90737866635252)
--(axis cs:55078,2.90738037526671)
--(axis cs:55077,2.90738210571569)
--(axis cs:55076,2.90738380512455)
--(axis cs:55075,2.90738551124897)
--(axis cs:55074,2.90738723180296)
--(axis cs:55073,2.90738897675007)
--(axis cs:55072,2.9073907303929)
--(axis cs:55071,2.90739246225957)
--(axis cs:55070,2.90739416279063)
--(axis cs:55069,2.90739589554105)
--(axis cs:55068,2.90739759210376)
--(axis cs:55067,2.90739928415201)
--(axis cs:55066,2.90740096346698)
--(axis cs:55065,2.90740264349645)
--(axis cs:55064,2.90740430785924)
--(axis cs:55063,2.9074059788517)
--(axis cs:55062,2.90740763922417)
--(axis cs:55061,2.9074092696998)
--(axis cs:55060,2.9074108995574)
--(axis cs:55059,2.90741254826613)
--(axis cs:55058,2.90741418213489)
--(axis cs:55057,2.90741583235781)
--(axis cs:55056,2.90741746371671)
--(axis cs:55055,2.90741908781226)
--(axis cs:55054,2.90742069100583)
--(axis cs:55053,2.90742223650403)
--(axis cs:55052,2.90742375664845)
--(axis cs:55051,2.90742526720541)
--(axis cs:55050,2.9074267742624)
--(axis cs:55049,2.90742831590076)
--(axis cs:55048,2.90742986979562)
--(axis cs:55047,2.90743143011301)
--(axis cs:55046,2.90743303801598)
--(axis cs:55045,2.90743466459487)
--(axis cs:55044,2.90743627813205)
--(axis cs:55043,2.90743788938245)
--(axis cs:55042,2.90743952999718)
--(axis cs:55041,2.9074411582856)
--(axis cs:55040,2.90744277657493)
--(axis cs:55039,2.90744436137272)
--(axis cs:55038,2.90744593137764)
--(axis cs:55037,2.90744748930026)
--(axis cs:55036,2.90744908393078)
--(axis cs:55035,2.90745064930682)
--(axis cs:55034,2.90745216511259)
--(axis cs:55033,2.90745364211939)
--(axis cs:55032,2.90745515539628)
--(axis cs:55031,2.90745672259124)
--(axis cs:55030,2.90745832116173)
--(axis cs:55029,2.90745993123252)
--(axis cs:55028,2.90746154383615)
--(axis cs:55027,2.90746316609574)
--(axis cs:55026,2.90746476520976)
--(axis cs:55025,2.90746635835229)
--(axis cs:55024,2.90746798409245)
--(axis cs:55023,2.90746964544126)
--(axis cs:55022,2.90747131658966)
--(axis cs:55021,2.90747296595716)
--(axis cs:55020,2.90747457745458)
--(axis cs:55019,2.90747617167185)
--(axis cs:55018,2.90747777314663)
--(axis cs:55017,2.90747937345359)
--(axis cs:55016,2.90748097170414)
--(axis cs:55015,2.90748254526764)
--(axis cs:55014,2.907484150694)
--(axis cs:55013,2.90748575313865)
--(axis cs:55012,2.90748736473652)
--(axis cs:55011,2.90748899436778)
--(axis cs:55010,2.90749061499536)
--(axis cs:55009,2.90749225144946)
--(axis cs:55008,2.90749387362518)
--(axis cs:55007,2.90749547322519)
--(axis cs:55006,2.90749707687846)
--(axis cs:55005,2.90749870382617)
--(axis cs:55004,2.90750029317733)
--(axis cs:55003,2.90750186376527)
--(axis cs:55002,2.90750342341164)
--(axis cs:55001,2.90750499618196)
--(axis cs:55000,2.90750659775968)
--(axis cs:54999,2.90750823629962)
--(axis cs:54998,2.9075098958421)
--(axis cs:54997,2.90751155864999)
--(axis cs:54996,2.90751325714092)
--(axis cs:54995,2.90751495211881)
--(axis cs:54994,2.90751664419972)
--(axis cs:54993,2.90751835873636)
--(axis cs:54992,2.90752008506926)
--(axis cs:54991,2.90752182003458)
--(axis cs:54990,2.90752355595141)
--(axis cs:54989,2.90752529003881)
--(axis cs:54988,2.90752702643068)
--(axis cs:54987,2.90752879906451)
--(axis cs:54986,2.9075305634386)
--(axis cs:54985,2.9075323208006)
--(axis cs:54984,2.90753407101108)
--(axis cs:54983,2.90753582032229)
--(axis cs:54982,2.90753754520556)
--(axis cs:54981,2.9075392730641)
--(axis cs:54980,2.90754102117299)
--(axis cs:54979,2.90754279558828)
--(axis cs:54978,2.90754455711794)
--(axis cs:54977,2.90754635522636)
--(axis cs:54976,2.90754816415144)
--(axis cs:54975,2.90755000562726)
--(axis cs:54974,2.90755181476845)
--(axis cs:54973,2.90755358762688)
--(axis cs:54972,2.9075553367446)
--(axis cs:54971,2.90755708893405)
--(axis cs:54970,2.90755883008393)
--(axis cs:54969,2.90756057315439)
--(axis cs:54968,2.90756231987047)
--(axis cs:54967,2.90756404262345)
--(axis cs:54966,2.90756574834916)
--(axis cs:54965,2.90756747724837)
--(axis cs:54964,2.90756921447535)
--(axis cs:54963,2.90757091800274)
--(axis cs:54962,2.9075726598961)
--(axis cs:54961,2.90757438735077)
--(axis cs:54960,2.90757612499548)
--(axis cs:54959,2.90757787597034)
--(axis cs:54958,2.90757965746133)
--(axis cs:54957,2.90758143601506)
--(axis cs:54956,2.9075832510459)
--(axis cs:54955,2.9075850861269)
--(axis cs:54954,2.90758692409332)
--(axis cs:54953,2.90758875539236)
--(axis cs:54952,2.90759056845855)
--(axis cs:54951,2.90759241218261)
--(axis cs:54950,2.90759425062436)
--(axis cs:54949,2.90759607911236)
--(axis cs:54948,2.90759789784657)
--(axis cs:54947,2.90759967843075)
--(axis cs:54946,2.90760146110417)
--(axis cs:54945,2.90760323055055)
--(axis cs:54944,2.90760501252705)
--(axis cs:54943,2.90760681226522)
--(axis cs:54942,2.907608621596)
--(axis cs:54941,2.90761039522027)
--(axis cs:54940,2.90761217129916)
--(axis cs:54939,2.90761395093643)
--(axis cs:54938,2.90761571815975)
--(axis cs:54937,2.90761746825618)
--(axis cs:54936,2.9076192363181)
--(axis cs:54935,2.9076210072009)
--(axis cs:54934,2.90762278221252)
--(axis cs:54933,2.90762461043095)
--(axis cs:54932,2.90762642128853)
--(axis cs:54931,2.90762825822479)
--(axis cs:54930,2.90763009646082)
--(axis cs:54929,2.9076319135093)
--(axis cs:54928,2.90763369496507)
--(axis cs:54927,2.90763548305158)
--(axis cs:54926,2.90763726553716)
--(axis cs:54925,2.90763901931281)
--(axis cs:54924,2.90764074774835)
--(axis cs:54923,2.90764249683207)
--(axis cs:54922,2.90764421079794)
--(axis cs:54921,2.90764593801639)
--(axis cs:54920,2.90764767134289)
--(axis cs:54919,2.90764941921273)
--(axis cs:54918,2.90765121263161)
--(axis cs:54917,2.90765299121123)
--(axis cs:54916,2.90765477730186)
--(axis cs:54915,2.90765653209486)
--(axis cs:54914,2.90765827087785)
--(axis cs:54913,2.90766002870067)
--(axis cs:54912,2.90766180970232)
--(axis cs:54911,2.90766361379316)
--(axis cs:54910,2.90766545095824)
--(axis cs:54909,2.9076672821117)
--(axis cs:54908,2.90766914300919)
--(axis cs:54907,2.90767096117674)
--(axis cs:54906,2.90767278439969)
--(axis cs:54905,2.9076745615851)
--(axis cs:54904,2.90767633022632)
--(axis cs:54903,2.90767809972602)
--(axis cs:54902,2.90767986077537)
--(axis cs:54901,2.90768161437416)
--(axis cs:54900,2.90768338635096)
--(axis cs:54899,2.90768514690485)
--(axis cs:54898,2.90768688783194)
--(axis cs:54897,2.90768863536389)
--(axis cs:54896,2.90769038860881)
--(axis cs:54895,2.90769212554606)
--(axis cs:54894,2.90769384175325)
--(axis cs:54893,2.90769560278931)
--(axis cs:54892,2.90769739038789)
--(axis cs:54891,2.9076991684651)
--(axis cs:54890,2.90770093823227)
--(axis cs:54889,2.90770272062182)
--(axis cs:54888,2.90770454444244)
--(axis cs:54887,2.90770636246345)
--(axis cs:54886,2.90770818792138)
--(axis cs:54885,2.90771003408909)
--(axis cs:54884,2.90771188840236)
--(axis cs:54883,2.90771377249959)
--(axis cs:54882,2.9077156411872)
--(axis cs:54881,2.90771749586607)
--(axis cs:54880,2.90771932106474)
--(axis cs:54879,2.90772112100706)
--(axis cs:54878,2.90772289444272)
--(axis cs:54877,2.90772469363817)
--(axis cs:54876,2.90772649906396)
--(axis cs:54875,2.90772828810932)
--(axis cs:54874,2.90773008225467)
--(axis cs:54873,2.90773189127481)
--(axis cs:54872,2.9077336763604)
--(axis cs:54871,2.90773543200776)
--(axis cs:54870,2.90773715518626)
--(axis cs:54869,2.90773885668522)
--(axis cs:54868,2.90774056873336)
--(axis cs:54867,2.90774230351384)
--(axis cs:54866,2.90774402304476)
--(axis cs:54865,2.90774570355081)
--(axis cs:54864,2.90774736962093)
--(axis cs:54863,2.90774900939681)
--(axis cs:54862,2.90775068257453)
--(axis cs:54861,2.90775234085693)
--(axis cs:54860,2.90775401609095)
--(axis cs:54859,2.90775566789427)
--(axis cs:54858,2.90775731593559)
--(axis cs:54857,2.90775894398149)
--(axis cs:54856,2.90776055866397)
--(axis cs:54855,2.90776218217311)
--(axis cs:54854,2.9077638247392)
--(axis cs:54853,2.90776545810828)
--(axis cs:54852,2.907767117485)
--(axis cs:54851,2.90776878198221)
--(axis cs:54850,2.90777048747729)
--(axis cs:54849,2.90777216879607)
--(axis cs:54848,2.90777388546131)
--(axis cs:54847,2.90777560470591)
--(axis cs:54846,2.90777733556898)
--(axis cs:54845,2.90777906116858)
--(axis cs:54844,2.90778083354745)
--(axis cs:54843,2.90778261124248)
--(axis cs:54842,2.90778434467231)
--(axis cs:54841,2.90778605425875)
--(axis cs:54840,2.90778779852349)
--(axis cs:54839,2.90778957321795)
--(axis cs:54838,2.90779134713853)
--(axis cs:54837,2.90779310560477)
--(axis cs:54836,2.9077948981717)
--(axis cs:54835,2.90779667604292)
--(axis cs:54834,2.90779840107532)
--(axis cs:54833,2.90780011277589)
--(axis cs:54832,2.90780185317108)
--(axis cs:54831,2.90780356806376)
--(axis cs:54830,2.90780529057814)
--(axis cs:54829,2.90780703730246)
--(axis cs:54828,2.90780876953836)
--(axis cs:54827,2.90781049795372)
--(axis cs:54826,2.90781223755215)
--(axis cs:54825,2.90781399851469)
--(axis cs:54824,2.90781576304204)
--(axis cs:54823,2.90781754784097)
--(axis cs:54822,2.90781932173872)
--(axis cs:54821,2.90782109405423)
--(axis cs:54820,2.90782284238187)
--(axis cs:54819,2.90782462037959)
--(axis cs:54818,2.90782641369732)
--(axis cs:54817,2.90782820093493)
--(axis cs:54816,2.90782999028868)
--(axis cs:54815,2.9078318198408)
--(axis cs:54814,2.90783364614448)
--(axis cs:54813,2.90783546504978)
--(axis cs:54812,2.9078372872218)
--(axis cs:54811,2.90783913298125)
--(axis cs:54810,2.90784097676641)
--(axis cs:54809,2.90784280619821)
--(axis cs:54808,2.90784465933504)
--(axis cs:54807,2.90784651306186)
--(axis cs:54806,2.90784832977679)
--(axis cs:54805,2.90785012552613)
--(axis cs:54804,2.90785191075754)
--(axis cs:54803,2.9078536949335)
--(axis cs:54802,2.90785547170334)
--(axis cs:54801,2.90785723229065)
--(axis cs:54800,2.9078589915546)
--(axis cs:54799,2.90786075035231)
--(axis cs:54798,2.90786250367955)
--(axis cs:54797,2.90786427172005)
--(axis cs:54796,2.90786599608388)
--(axis cs:54795,2.90786770868804)
--(axis cs:54794,2.9078694353184)
--(axis cs:54793,2.90787118970138)
--(axis cs:54792,2.90787295219702)
--(axis cs:54791,2.90787471401318)
--(axis cs:54790,2.9078765079354)
--(axis cs:54789,2.90787829910348)
--(axis cs:54788,2.9078800805541)
--(axis cs:54787,2.90788184885956)
--(axis cs:54786,2.90788365139389)
--(axis cs:54785,2.9078854371383)
--(axis cs:54784,2.90788719834688)
--(axis cs:54783,2.90788895117136)
--(axis cs:54782,2.90789069972964)
--(axis cs:54781,2.907892465091)
--(axis cs:54780,2.90789421764715)
--(axis cs:54779,2.90789592129163)
--(axis cs:54778,2.90789759893306)
--(axis cs:54777,2.90789925180307)
--(axis cs:54776,2.90790089140619)
--(axis cs:54775,2.90790251813356)
--(axis cs:54774,2.9079041457825)
--(axis cs:54773,2.90790578515221)
--(axis cs:54772,2.90790740915925)
--(axis cs:54771,2.90790903488354)
--(axis cs:54770,2.90791065219352)
--(axis cs:54769,2.9079122528833)
--(axis cs:54768,2.90791381545639)
--(axis cs:54767,2.90791541600852)
--(axis cs:54766,2.90791701884079)
--(axis cs:54765,2.90791858001232)
--(axis cs:54764,2.907920125454)
--(axis cs:54763,2.90792166322424)
--(axis cs:54762,2.90792321036522)
--(axis cs:54761,2.90792471799961)
--(axis cs:54760,2.90792623777896)
--(axis cs:54759,2.90792777784961)
--(axis cs:54758,2.90792936281086)
--(axis cs:54757,2.9079309517087)
--(axis cs:54756,2.90793248890721)
--(axis cs:54755,2.9079339994006)
--(axis cs:54754,2.90793555549314)
--(axis cs:54753,2.90793710593704)
--(axis cs:54752,2.90793867427016)
--(axis cs:54751,2.90794023621777)
--(axis cs:54750,2.90794180230429)
--(axis cs:54749,2.90794334690615)
--(axis cs:54748,2.90794490425131)
--(axis cs:54747,2.90794645905274)
--(axis cs:54746,2.90794798721185)
--(axis cs:54745,2.907949510559)
--(axis cs:54744,2.90795103974872)
--(axis cs:54743,2.90795259372443)
--(axis cs:54742,2.90795415954113)
--(axis cs:54741,2.90795574225891)
--(axis cs:54740,2.90795732402519)
--(axis cs:54739,2.90795889119614)
--(axis cs:54738,2.90796043824213)
--(axis cs:54737,2.90796198260688)
--(axis cs:54736,2.90796355348396)
--(axis cs:54735,2.90796510884543)
--(axis cs:54734,2.90796662877074)
--(axis cs:54733,2.90796816756044)
--(axis cs:54732,2.90796967461801)
--(axis cs:54731,2.90797119791163)
--(axis cs:54730,2.90797267814026)
--(axis cs:54729,2.90797418521252)
--(axis cs:54728,2.90797571473298)
--(axis cs:54727,2.90797721116566)
--(axis cs:54726,2.90797872704055)
--(axis cs:54725,2.90798024471369)
--(axis cs:54724,2.90798175098057)
--(axis cs:54723,2.90798326222131)
--(axis cs:54722,2.90798477516178)
--(axis cs:54721,2.90798632221292)
--(axis cs:54720,2.90798785637498)
--(axis cs:54719,2.90798939403229)
--(axis cs:54718,2.90799093329007)
--(axis cs:54717,2.90799242674807)
--(axis cs:54716,2.90799392137097)
--(axis cs:54715,2.90799541246431)
--(axis cs:54714,2.90799690208102)
--(axis cs:54713,2.90799840954968)
--(axis cs:54712,2.90799993405638)
--(axis cs:54711,2.90800142813516)
--(axis cs:54710,2.90800293382814)
--(axis cs:54709,2.90800440270019)
--(axis cs:54708,2.90800584418624)
--(axis cs:54707,2.90800730175001)
--(axis cs:54706,2.90800877845927)
--(axis cs:54705,2.90801024813066)
--(axis cs:54704,2.90801170701013)
--(axis cs:54703,2.90801318964475)
--(axis cs:54702,2.90801470270399)
--(axis cs:54701,2.90801619517777)
--(axis cs:54700,2.90801770293212)
--(axis cs:54699,2.90801924411429)
--(axis cs:54698,2.90802078584686)
--(axis cs:54697,2.90802230760452)
--(axis cs:54696,2.90802379322437)
--(axis cs:54695,2.90802529146259)
--(axis cs:54694,2.90802680813687)
--(axis cs:54693,2.90802836918848)
--(axis cs:54692,2.90802992936856)
--(axis cs:54691,2.90803147123617)
--(axis cs:54690,2.90803301744216)
--(axis cs:54689,2.90803450947165)
--(axis cs:54688,2.90803598340882)
--(axis cs:54687,2.90803744578577)
--(axis cs:54686,2.90803890368335)
--(axis cs:54685,2.90804037123885)
--(axis cs:54684,2.9080418101687)
--(axis cs:54683,2.90804322147748)
--(axis cs:54682,2.90804462398246)
--(axis cs:54681,2.9080460243464)
--(axis cs:54680,2.90804748242251)
--(axis cs:54679,2.9080489044176)
--(axis cs:54678,2.90805032536837)
--(axis cs:54677,2.90805173270674)
--(axis cs:54676,2.90805316808023)
--(axis cs:54675,2.9080546470228)
--(axis cs:54674,2.9080561076423)
--(axis cs:54673,2.90805758201792)
--(axis cs:54672,2.90805906784295)
--(axis cs:54671,2.90806054993518)
--(axis cs:54670,2.90806205501969)
--(axis cs:54669,2.90806357357081)
--(axis cs:54668,2.90806511392612)
--(axis cs:54667,2.90806663073322)
--(axis cs:54666,2.90806814430134)
--(axis cs:54665,2.90806962093766)
--(axis cs:54664,2.90807112084644)
--(axis cs:54663,2.9080725930977)
--(axis cs:54662,2.90807405590578)
--(axis cs:54661,2.9080755123978)
--(axis cs:54660,2.90807696870456)
--(axis cs:54659,2.9080784119919)
--(axis cs:54658,2.90807981969438)
--(axis cs:54657,2.90808122954647)
--(axis cs:54656,2.90808263769751)
--(axis cs:54655,2.90808407204115)
--(axis cs:54654,2.9080855137506)
--(axis cs:54653,2.90808697387156)
--(axis cs:54652,2.90808841804369)
--(axis cs:54651,2.90808984289724)
--(axis cs:54650,2.90809133261244)
--(axis cs:54649,2.90809283773183)
--(axis cs:54648,2.90809433870802)
--(axis cs:54647,2.90809584509616)
--(axis cs:54646,2.90809736240881)
--(axis cs:54645,2.90809887834646)
--(axis cs:54644,2.90810039791473)
--(axis cs:54643,2.90810193557271)
--(axis cs:54642,2.90810348502055)
--(axis cs:54641,2.9081050365176)
--(axis cs:54640,2.90810656515301)
--(axis cs:54639,2.90810809314141)
--(axis cs:54638,2.90810957554009)
--(axis cs:54637,2.90811104253278)
--(axis cs:54636,2.90811250084809)
--(axis cs:54635,2.90811394775138)
--(axis cs:54634,2.90811539536313)
--(axis cs:54633,2.90811686298849)
--(axis cs:54632,2.90811833728325)
--(axis cs:54631,2.90811978716001)
--(axis cs:54630,2.90812124766798)
--(axis cs:54629,2.9081226954401)
--(axis cs:54628,2.90812413106339)
--(axis cs:54627,2.90812557851941)
--(axis cs:54626,2.90812703482986)
--(axis cs:54625,2.90812847266366)
--(axis cs:54624,2.90812987877584)
--(axis cs:54623,2.90813127761278)
--(axis cs:54622,2.90813264833088)
--(axis cs:54621,2.90813400017045)
--(axis cs:54620,2.90813533172602)
--(axis cs:54619,2.90813666262526)
--(axis cs:54618,2.90813802898699)
--(axis cs:54617,2.90813944174049)
--(axis cs:54616,2.90814086977357)
--(axis cs:54615,2.90814232240557)
--(axis cs:54614,2.90814378370752)
--(axis cs:54613,2.9081452657103)
--(axis cs:54612,2.9081467579459)
--(axis cs:54611,2.90814825049271)
--(axis cs:54610,2.9081497682144)
--(axis cs:54609,2.90815127405487)
--(axis cs:54608,2.90815278355254)
--(axis cs:54607,2.90815429937893)
--(axis cs:54606,2.90815583473174)
--(axis cs:54605,2.90815736413131)
--(axis cs:54604,2.90815890882998)
--(axis cs:54603,2.90816046633314)
--(axis cs:54602,2.90816203958817)
--(axis cs:54601,2.90816362110654)
--(axis cs:54600,2.90816521362667)
--(axis cs:54599,2.90816681190218)
--(axis cs:54598,2.90816837812046)
--(axis cs:54597,2.90816996757601)
--(axis cs:54596,2.90817158597428)
--(axis cs:54595,2.90817321490794)
--(axis cs:54594,2.90817485923898)
--(axis cs:54593,2.90817650422268)
--(axis cs:54592,2.90817817787097)
--(axis cs:54591,2.90817984777496)
--(axis cs:54590,2.90818151742986)
--(axis cs:54589,2.90818319638875)
--(axis cs:54588,2.90818486338616)
--(axis cs:54587,2.9081865295239)
--(axis cs:54586,2.90818815535591)
--(axis cs:54585,2.90818979325889)
--(axis cs:54584,2.90819141660161)
--(axis cs:54583,2.90819301514139)
--(axis cs:54582,2.90819462295958)
--(axis cs:54581,2.90819622938698)
--(axis cs:54580,2.90819784724195)
--(axis cs:54579,2.90819946883566)
--(axis cs:54578,2.90820108408089)
--(axis cs:54577,2.90820270085209)
--(axis cs:54576,2.90820430493446)
--(axis cs:54575,2.90820590418071)
--(axis cs:54574,2.90820753254157)
--(axis cs:54573,2.90820913828023)
--(axis cs:54572,2.90821073259038)
--(axis cs:54571,2.90821231674558)
--(axis cs:54570,2.90821388619125)
--(axis cs:54569,2.90821546725261)
--(axis cs:54568,2.90821709270831)
--(axis cs:54567,2.90821867702674)
--(axis cs:54566,2.90822022217731)
--(axis cs:54565,2.90822172525541)
--(axis cs:54564,2.90822326619494)
--(axis cs:54563,2.90822480293563)
--(axis cs:54562,2.90822634790695)
--(axis cs:54561,2.90822789614275)
--(axis cs:54560,2.90822942378329)
--(axis cs:54559,2.90823095187867)
--(axis cs:54558,2.90823251866319)
--(axis cs:54557,2.90823409198579)
--(axis cs:54556,2.90823568822584)
--(axis cs:54555,2.90823729206769)
--(axis cs:54554,2.90823893544007)
--(axis cs:54553,2.90824059443633)
--(axis cs:54552,2.9082422645048)
--(axis cs:54551,2.90824393988896)
--(axis cs:54550,2.90824564054353)
--(axis cs:54549,2.90824736521324)
--(axis cs:54548,2.90824911985231)
--(axis cs:54547,2.90825087433775)
--(axis cs:54546,2.90825263682325)
--(axis cs:54545,2.90825438583694)
--(axis cs:54544,2.90825613966873)
--(axis cs:54543,2.90825792684144)
--(axis cs:54542,2.90825970696832)
--(axis cs:54541,2.90826148796162)
--(axis cs:54540,2.90826327655282)
--(axis cs:54539,2.90826504597804)
--(axis cs:54538,2.90826684277408)
--(axis cs:54537,2.90826866098962)
--(axis cs:54536,2.90827047331228)
--(axis cs:54535,2.90827228105738)
--(axis cs:54534,2.90827405946451)
--(axis cs:54533,2.9082758174815)
--(axis cs:54532,2.90827762992817)
--(axis cs:54531,2.90827948335525)
--(axis cs:54530,2.90828132537161)
--(axis cs:54529,2.9082831572816)
--(axis cs:54528,2.90828498527938)
--(axis cs:54527,2.90828680491016)
--(axis cs:54526,2.90828860727096)
--(axis cs:54525,2.90829041675377)
--(axis cs:54524,2.90829222873843)
--(axis cs:54523,2.90829404001532)
--(axis cs:54522,2.90829586270651)
--(axis cs:54521,2.90829768736087)
--(axis cs:54520,2.90829950297823)
--(axis cs:54519,2.90830133442156)
--(axis cs:54518,2.90830314211708)
--(axis cs:54517,2.90830497981545)
--(axis cs:54516,2.90830682548287)
--(axis cs:54515,2.90830868698074)
--(axis cs:54514,2.90831053938713)
--(axis cs:54513,2.90831240605507)
--(axis cs:54512,2.9083142608048)
--(axis cs:54511,2.90831614179358)
--(axis cs:54510,2.90831800964945)
--(axis cs:54509,2.9083199199811)
--(axis cs:54508,2.90832184023092)
--(axis cs:54507,2.9083237580914)
--(axis cs:54506,2.90832568908864)
--(axis cs:54505,2.90832758862478)
--(axis cs:54504,2.90832948782992)
--(axis cs:54503,2.9083313878286)
--(axis cs:54502,2.90833334073502)
--(axis cs:54501,2.90833529409454)
--(axis cs:54500,2.90833725514923)
--(axis cs:54499,2.90833923643899)
--(axis cs:54498,2.90834121415811)
--(axis cs:54497,2.90834322195833)
--(axis cs:54496,2.9083452031341)
--(axis cs:54495,2.90834717656177)
--(axis cs:54494,2.90834916373763)
--(axis cs:54493,2.90835114100169)
--(axis cs:54492,2.90835312163356)
--(axis cs:54491,2.90835511897173)
--(axis cs:54490,2.90835715083583)
--(axis cs:54489,2.9083591910964)
--(axis cs:54488,2.9083612485397)
--(axis cs:54487,2.90836329186777)
--(axis cs:54486,2.90836533114965)
--(axis cs:54485,2.90836733341986)
--(axis cs:54484,2.90836935221592)
--(axis cs:54483,2.9083713848598)
--(axis cs:54482,2.90837343905842)
--(axis cs:54481,2.90837551722455)
--(axis cs:54480,2.90837760730475)
--(axis cs:54479,2.90837969624056)
--(axis cs:54478,2.90838177062398)
--(axis cs:54477,2.90838383853317)
--(axis cs:54476,2.90838588375806)
--(axis cs:54475,2.90838796063147)
--(axis cs:54474,2.90839001882407)
--(axis cs:54473,2.90839208480437)
--(axis cs:54472,2.90839413658336)
--(axis cs:54471,2.90839617691186)
--(axis cs:54470,2.90839818451093)
--(axis cs:54469,2.90840022214622)
--(axis cs:54468,2.90840226325377)
--(axis cs:54467,2.90840425765358)
--(axis cs:54466,2.90840622838683)
--(axis cs:54465,2.90840819920782)
--(axis cs:54464,2.90841019371767)
--(axis cs:54463,2.90841219650712)
--(axis cs:54462,2.90841419470186)
--(axis cs:54461,2.90841619961191)
--(axis cs:54460,2.90841816687964)
--(axis cs:54459,2.90842015393144)
--(axis cs:54458,2.90842213235183)
--(axis cs:54457,2.90842412461666)
--(axis cs:54456,2.90842611275361)
--(axis cs:54455,2.90842816057343)
--(axis cs:54454,2.90843024205938)
--(axis cs:54453,2.90843233368274)
--(axis cs:54452,2.90843438152518)
--(axis cs:54451,2.90843644301345)
--(axis cs:54450,2.90843848775044)
--(axis cs:54449,2.90844055496912)
--(axis cs:54448,2.90844258466235)
--(axis cs:54447,2.90844458642265)
--(axis cs:54446,2.90844658966254)
--(axis cs:54445,2.90844859962299)
--(axis cs:54444,2.90845062369894)
--(axis cs:54443,2.9084525934556)
--(axis cs:54442,2.90845460347969)
--(axis cs:54441,2.90845662480022)
--(axis cs:54440,2.90845862822762)
--(axis cs:54439,2.90846064959088)
--(axis cs:54438,2.90846266844677)
--(axis cs:54437,2.90846468114126)
--(axis cs:54436,2.90846667442372)
--(axis cs:54435,2.90846866621555)
--(axis cs:54434,2.90847070560876)
--(axis cs:54433,2.90847276883666)
--(axis cs:54432,2.90847482860946)
--(axis cs:54431,2.90847686506855)
--(axis cs:54430,2.90847890173662)
--(axis cs:54429,2.90848095132555)
--(axis cs:54428,2.90848297686148)
--(axis cs:54427,2.90848503000984)
--(axis cs:54426,2.90848707499352)
--(axis cs:54425,2.908489114294)
--(axis cs:54424,2.90849111681405)
--(axis cs:54423,2.90849308865021)
--(axis cs:54422,2.90849502939273)
--(axis cs:54421,2.90849698526827)
--(axis cs:54420,2.90849891866921)
--(axis cs:54419,2.90850085318162)
--(axis cs:54418,2.90850279264679)
--(axis cs:54417,2.90850474199494)
--(axis cs:54416,2.90850668693551)
--(axis cs:54415,2.90850865004531)
--(axis cs:54414,2.90851060561957)
--(axis cs:54413,2.90851254847687)
--(axis cs:54412,2.90851451640712)
--(axis cs:54411,2.90851651138832)
--(axis cs:54410,2.90851851944045)
--(axis cs:54409,2.90852051786381)
--(axis cs:54408,2.90852253192842)
--(axis cs:54407,2.9085245020756)
--(axis cs:54406,2.90852647239542)
--(axis cs:54405,2.90852841931618)
--(axis cs:54404,2.90853035199988)
--(axis cs:54403,2.90853231387474)
--(axis cs:54402,2.90853427226588)
--(axis cs:54401,2.90853621150919)
--(axis cs:54400,2.90853813652916)
--(axis cs:54399,2.90854004167166)
--(axis cs:54398,2.90854192762892)
--(axis cs:54397,2.90854378683272)
--(axis cs:54396,2.90854567020209)
--(axis cs:54395,2.90854754570722)
--(axis cs:54394,2.90854942123369)
--(axis cs:54393,2.90855129975991)
--(axis cs:54392,2.9085531841534)
--(axis cs:54391,2.90855504509666)
--(axis cs:54390,2.90855690498971)
--(axis cs:54389,2.90855878632665)
--(axis cs:54388,2.90856069833433)
--(axis cs:54387,2.9085626070235)
--(axis cs:54386,2.90856452089968)
--(axis cs:54385,2.90856642616423)
--(axis cs:54384,2.90856830336379)
--(axis cs:54383,2.90857020290795)
--(axis cs:54382,2.90857206591963)
--(axis cs:54381,2.90857390166858)
--(axis cs:54380,2.90857571704509)
--(axis cs:54379,2.90857751773094)
--(axis cs:54378,2.90857935333713)
--(axis cs:54377,2.90858118214224)
--(axis cs:54376,2.90858301695701)
--(axis cs:54375,2.90858486348699)
--(axis cs:54374,2.90858668739457)
--(axis cs:54373,2.90858846229387)
--(axis cs:54372,2.90859021911374)
--(axis cs:54371,2.90859196070901)
--(axis cs:54370,2.90859366813581)
--(axis cs:54369,2.90859536475098)
--(axis cs:54368,2.90859703402397)
--(axis cs:54367,2.90859871184262)
--(axis cs:54366,2.9086003713596)
--(axis cs:54365,2.9086020261873)
--(axis cs:54364,2.908603671241)
--(axis cs:54363,2.9086053320349)
--(axis cs:54362,2.90860699392094)
--(axis cs:54361,2.90860864249019)
--(axis cs:54360,2.90861022854155)
--(axis cs:54359,2.90861188482283)
--(axis cs:54358,2.90861353538752)
--(axis cs:54357,2.90861520779635)
--(axis cs:54356,2.90861691528886)
--(axis cs:54355,2.90861861633193)
--(axis cs:54354,2.90862027790302)
--(axis cs:54353,2.90862195505118)
--(axis cs:54352,2.90862364209641)
--(axis cs:54351,2.90862531013624)
--(axis cs:54350,2.90862702363727)
--(axis cs:54349,2.90862873795922)
--(axis cs:54348,2.90863043723737)
--(axis cs:54347,2.90863216015545)
--(axis cs:54346,2.90863388502065)
--(axis cs:54345,2.90863561988153)
--(axis cs:54344,2.90863734031123)
--(axis cs:54343,2.90863907622993)
--(axis cs:54342,2.90864081962506)
--(axis cs:54341,2.90864256419242)
--(axis cs:54340,2.90864428551287)
--(axis cs:54339,2.90864600900375)
--(axis cs:54338,2.90864771718911)
--(axis cs:54337,2.90864940463034)
--(axis cs:54336,2.90865111742722)
--(axis cs:54335,2.90865284653139)
--(axis cs:54334,2.90865453084315)
--(axis cs:54333,2.90865623762197)
--(axis cs:54332,2.90865795138444)
--(axis cs:54331,2.90865962806038)
--(axis cs:54330,2.90866134034494)
--(axis cs:54329,2.90866304385088)
--(axis cs:54328,2.90866473513752)
--(axis cs:54327,2.90866642636911)
--(axis cs:54326,2.90866809812941)
--(axis cs:54325,2.90866974592956)
--(axis cs:54324,2.90867141602659)
--(axis cs:54323,2.90867307869172)
--(axis cs:54322,2.90867473833359)
--(axis cs:54321,2.90867640378792)
--(axis cs:54320,2.90867809376143)
--(axis cs:54319,2.90867976243324)
--(axis cs:54318,2.9086814339037)
--(axis cs:54317,2.90868312916629)
--(axis cs:54316,2.90868483130155)
--(axis cs:54315,2.90868652235421)
--(axis cs:54314,2.90868821677524)
--(axis cs:54313,2.90868987219881)
--(axis cs:54312,2.90869155408646)
--(axis cs:54311,2.90869323296984)
--(axis cs:54310,2.90869491474402)
--(axis cs:54309,2.90869658744859)
--(axis cs:54308,2.90869824709014)
--(axis cs:54307,2.9086998920876)
--(axis cs:54306,2.90870152578859)
--(axis cs:54305,2.90870315946169)
--(axis cs:54304,2.90870480607954)
--(axis cs:54303,2.90870646299253)
--(axis cs:54302,2.90870812091559)
--(axis cs:54301,2.90870980979052)
--(axis cs:54300,2.90871147852999)
--(axis cs:54299,2.90871316751803)
--(axis cs:54298,2.90871485599702)
--(axis cs:54297,2.90871656491771)
--(axis cs:54296,2.90871827732223)
--(axis cs:54295,2.90871996977193)
--(axis cs:54294,2.90872170114489)
--(axis cs:54293,2.90872342891419)
--(axis cs:54292,2.9087251663887)
--(axis cs:54291,2.90872690797337)
--(axis cs:54290,2.90872867026532)
--(axis cs:54289,2.90873044109873)
--(axis cs:54288,2.90873222103832)
--(axis cs:54287,2.90873399194175)
--(axis cs:54286,2.90873576954522)
--(axis cs:54285,2.90873751777893)
--(axis cs:54284,2.90873926562627)
--(axis cs:54283,2.90874105247701)
--(axis cs:54282,2.90874282970927)
--(axis cs:54281,2.90874455775926)
--(axis cs:54280,2.90874631443697)
--(axis cs:54279,2.90874808026378)
--(axis cs:54278,2.90874985217116)
--(axis cs:54277,2.90875160459749)
--(axis cs:54276,2.90875335643865)
--(axis cs:54275,2.9087550986833)
--(axis cs:54274,2.90875686464164)
--(axis cs:54273,2.90875862651184)
--(axis cs:54272,2.90876041886542)
--(axis cs:54271,2.90876218979182)
--(axis cs:54270,2.90876396072159)
--(axis cs:54269,2.90876577139124)
--(axis cs:54268,2.90876758672703)
--(axis cs:54267,2.90876935759251)
--(axis cs:54266,2.90877112287768)
--(axis cs:54265,2.90877291083294)
--(axis cs:54264,2.90877472012662)
--(axis cs:54263,2.90877655626902)
--(axis cs:54262,2.9087783749265)
--(axis cs:54261,2.90878022244474)
--(axis cs:54260,2.90878209883357)
--(axis cs:54259,2.9087839921796)
--(axis cs:54258,2.9087858674645)
--(axis cs:54257,2.90878776112346)
--(axis cs:54256,2.90878963061656)
--(axis cs:54255,2.9087915170894)
--(axis cs:54254,2.90879340755644)
--(axis cs:54253,2.90879531213052)
--(axis cs:54252,2.90879721789712)
--(axis cs:54251,2.90879913239962)
--(axis cs:54250,2.90880102951143)
--(axis cs:54249,2.9088029223519)
--(axis cs:54248,2.90880483272763)
--(axis cs:54247,2.90880671849209)
--(axis cs:54246,2.90880859761328)
--(axis cs:54245,2.90881046844602)
--(axis cs:54244,2.90881235971892)
--(axis cs:54243,2.90881426076799)
--(axis cs:54242,2.90881614234095)
--(axis cs:54241,2.90881803757857)
--(axis cs:54240,2.90881998094603)
--(axis cs:54239,2.90882194795707)
--(axis cs:54238,2.90882397217363)
--(axis cs:54237,2.90882600187438)
--(axis cs:54236,2.90882803926866)
--(axis cs:54235,2.90883005706298)
--(axis cs:54234,2.90883209968608)
--(axis cs:54233,2.90883416207606)
--(axis cs:54232,2.90883626916868)
--(axis cs:54231,2.9088383706406)
--(axis cs:54230,2.90884046185832)
--(axis cs:54229,2.90884258723701)
--(axis cs:54228,2.90884469588364)
--(axis cs:54227,2.90884681020152)
--(axis cs:54226,2.90884889641415)
--(axis cs:54225,2.90885099329259)
--(axis cs:54224,2.90885304420867)
--(axis cs:54223,2.90885508845797)
--(axis cs:54222,2.9088570912085)
--(axis cs:54221,2.90885912382989)
--(axis cs:54220,2.90886116022793)
--(axis cs:54219,2.90886319845367)
--(axis cs:54218,2.90886524006231)
--(axis cs:54217,2.90886726745388)
--(axis cs:54216,2.90886929037741)
--(axis cs:54215,2.90887135080229)
--(axis cs:54214,2.90887339541392)
--(axis cs:54213,2.90887543323271)
--(axis cs:54212,2.90887748223874)
--(axis cs:54211,2.90887952899759)
--(axis cs:54210,2.90888159986854)
--(axis cs:54209,2.90888365862846)
--(axis cs:54208,2.90888573717125)
--(axis cs:54207,2.90888779026707)
--(axis cs:54206,2.90888986615539)
--(axis cs:54205,2.90889194101299)
--(axis cs:54204,2.90889401925826)
--(axis cs:54203,2.90889612412804)
--(axis cs:54202,2.90889823337729)
--(axis cs:54201,2.90890035647915)
--(axis cs:54200,2.90890250946613)
--(axis cs:54199,2.90890465488629)
--(axis cs:54198,2.90890681953451)
--(axis cs:54197,2.90890893708272)
--(axis cs:54196,2.90891106985629)
--(axis cs:54195,2.90891322639733)
--(axis cs:54194,2.90891537219894)
--(axis cs:54193,2.90891751862007)
--(axis cs:54192,2.90891968570716)
--(axis cs:54191,2.90892182041404)
--(axis cs:54190,2.90892391789911)
--(axis cs:54189,2.90892601590623)
--(axis cs:54188,2.90892813314962)
--(axis cs:54187,2.90893025849105)
--(axis cs:54186,2.90893241137405)
--(axis cs:54185,2.90893457586174)
--(axis cs:54184,2.90893674351809)
--(axis cs:54183,2.90893892263318)
--(axis cs:54182,2.90894111646413)
--(axis cs:54181,2.90894332907899)
--(axis cs:54180,2.90894554420133)
--(axis cs:54179,2.90894773249264)
--(axis cs:54178,2.90894991530119)
--(axis cs:54177,2.90895208394072)
--(axis cs:54176,2.90895421658019)
--(axis cs:54175,2.90895634892825)
--(axis cs:54174,2.90895847925357)
--(axis cs:54173,2.90896062149632)
--(axis cs:54172,2.90896279838005)
--(axis cs:54171,2.9089649890528)
--(axis cs:54170,2.90896716958269)
--(axis cs:54169,2.90896937389757)
--(axis cs:54168,2.90897155137587)
--(axis cs:54167,2.90897375934965)
--(axis cs:54166,2.90897599175227)
--(axis cs:54165,2.90897822267801)
--(axis cs:54164,2.90898048111579)
--(axis cs:54163,2.90898276649241)
--(axis cs:54162,2.90898506258441)
--(axis cs:54161,2.90898735542469)
--(axis cs:54160,2.90898962524066)
--(axis cs:54159,2.90899192119221)
--(axis cs:54158,2.90899420004902)
--(axis cs:54157,2.90899649528277)
--(axis cs:54156,2.90899879669249)
--(axis cs:54155,2.90900103965874)
--(axis cs:54154,2.90900329357293)
--(axis cs:54153,2.90900557361315)
--(axis cs:54152,2.90900787179691)
--(axis cs:54151,2.90901015144835)
--(axis cs:54150,2.90901243365451)
--(axis cs:54149,2.90901470112027)
--(axis cs:54148,2.9090169740468)
--(axis cs:54147,2.90901921804278)
--(axis cs:54146,2.90902142943089)
--(axis cs:54145,2.9090236281963)
--(axis cs:54144,2.90902580064527)
--(axis cs:54143,2.90902800576808)
--(axis cs:54142,2.90903022933345)
--(axis cs:54141,2.90903248003417)
--(axis cs:54140,2.90903474536246)
--(axis cs:54139,2.9090369766629)
--(axis cs:54138,2.90903918490907)
--(axis cs:54137,2.9090414197798)
--(axis cs:54136,2.90904367666918)
--(axis cs:54135,2.90904592423375)
--(axis cs:54134,2.90904813956635)
--(axis cs:54133,2.90905036497488)
--(axis cs:54132,2.90905261847455)
--(axis cs:54131,2.90905487501051)
--(axis cs:54130,2.90905713508871)
--(axis cs:54129,2.90905943540179)
--(axis cs:54128,2.90906171989218)
--(axis cs:54127,2.90906401129497)
--(axis cs:54126,2.90906630041145)
--(axis cs:54125,2.90906856073543)
--(axis cs:54124,2.90907082442403)
--(axis cs:54123,2.90907307196668)
--(axis cs:54122,2.90907530837625)
--(axis cs:54121,2.90907750826501)
--(axis cs:54120,2.90907968532515)
--(axis cs:54119,2.90908187449628)
--(axis cs:54118,2.90908405186067)
--(axis cs:54117,2.90908623709377)
--(axis cs:54116,2.90908837809224)
--(axis cs:54115,2.90909050846411)
--(axis cs:54114,2.90909262158801)
--(axis cs:54113,2.90909471407458)
--(axis cs:54112,2.90909679910224)
--(axis cs:54111,2.90909890650528)
--(axis cs:54110,2.90910099472954)
--(axis cs:54109,2.90910308862823)
--(axis cs:54108,2.90910519463531)
--(axis cs:54107,2.90910729735959)
--(axis cs:54106,2.90910941378447)
--(axis cs:54105,2.9091115347719)
--(axis cs:54104,2.90911364243063)
--(axis cs:54103,2.90911576045225)
--(axis cs:54102,2.90911788623596)
--(axis cs:54101,2.90911999657645)
--(axis cs:54100,2.9091220865466)
--(axis cs:54099,2.90912419575914)
--(axis cs:54098,2.90912632159465)
--(axis cs:54097,2.90912843393188)
--(axis cs:54096,2.90913054376472)
--(axis cs:54095,2.90913260952357)
--(axis cs:54094,2.90913464950769)
--(axis cs:54093,2.90913670098943)
--(axis cs:54092,2.90913876741917)
--(axis cs:54091,2.90914080797603)
--(axis cs:54090,2.90914284974899)
--(axis cs:54089,2.90914487636926)
--(axis cs:54088,2.90914691773702)
--(axis cs:54087,2.90914893646465)
--(axis cs:54086,2.90915093759195)
--(axis cs:54085,2.90915293897399)
--(axis cs:54084,2.90915493062424)
--(axis cs:54083,2.90915689559762)
--(axis cs:54082,2.90915882931516)
--(axis cs:54081,2.90916082976188)
--(axis cs:54080,2.90916283164419)
--(axis cs:54079,2.90916480745666)
--(axis cs:54078,2.90916680353352)
--(axis cs:54077,2.90916877942435)
--(axis cs:54076,2.90917077460946)
--(axis cs:54075,2.90917278365534)
--(axis cs:54074,2.90917482642534)
--(axis cs:54073,2.90917685829373)
--(axis cs:54072,2.90917891865159)
--(axis cs:54071,2.90918102916006)
--(axis cs:54070,2.90918314424575)
--(axis cs:54069,2.90918527595345)
--(axis cs:54068,2.90918742036925)
--(axis cs:54067,2.90918955086426)
--(axis cs:54066,2.90919165493141)
--(axis cs:54065,2.90919377411931)
--(axis cs:54064,2.90919593592898)
--(axis cs:54063,2.90919816101799)
--(axis cs:54062,2.90920040032414)
--(axis cs:54061,2.90920262248289)
--(axis cs:54060,2.90920485713689)
--(axis cs:54059,2.9092070731352)
--(axis cs:54058,2.90920925909149)
--(axis cs:54057,2.90921144780957)
--(axis cs:54056,2.90921367764725)
--(axis cs:54055,2.90921595921319)
--(axis cs:54054,2.90921821626311)
--(axis cs:54053,2.90922047405121)
--(axis cs:54052,2.90922271273993)
--(axis cs:54051,2.90922495883072)
--(axis cs:54050,2.90922718681606)
--(axis cs:54049,2.90922941052078)
--(axis cs:54048,2.90923166323434)
--(axis cs:54047,2.90923394990301)
--(axis cs:54046,2.90923626678303)
--(axis cs:54045,2.90923856095922)
--(axis cs:54044,2.90924087359094)
--(axis cs:54043,2.90924319131659)
--(axis cs:54042,2.90924553967082)
--(axis cs:54041,2.90924786708482)
--(axis cs:54040,2.90925020992436)
--(axis cs:54039,2.90925252469915)
--(axis cs:54038,2.90925482610534)
--(axis cs:54037,2.90925709336322)
--(axis cs:54036,2.90925936672151)
--(axis cs:54035,2.9092616150985)
--(axis cs:54034,2.90926385431364)
--(axis cs:54033,2.90926610765146)
--(axis cs:54032,2.90926834400614)
--(axis cs:54031,2.90927058156718)
--(axis cs:54030,2.90927283594636)
--(axis cs:54029,2.90927510272443)
--(axis cs:54028,2.90927738182983)
--(axis cs:54027,2.9092796911452)
--(axis cs:54026,2.90928201085622)
--(axis cs:54025,2.90928434844092)
--(axis cs:54024,2.90928669406203)
--(axis cs:54023,2.90928904418103)
--(axis cs:54022,2.90929137906513)
--(axis cs:54021,2.90929371064238)
--(axis cs:54020,2.90929602520641)
--(axis cs:54019,2.9092983310532)
--(axis cs:54018,2.90930066737246)
--(axis cs:54017,2.90930302801418)
--(axis cs:54016,2.90930536362619)
--(axis cs:54015,2.90930768335438)
--(axis cs:54014,2.90931002816544)
--(axis cs:54013,2.90931240215093)
--(axis cs:54012,2.90931476573028)
--(axis cs:54011,2.9093171485908)
--(axis cs:54010,2.90931954140924)
--(axis cs:54009,2.90932189835433)
--(axis cs:54008,2.90932427167185)
--(axis cs:54007,2.90932666293565)
--(axis cs:54006,2.90932907320498)
--(axis cs:54005,2.90933148144375)
--(axis cs:54004,2.90933390330803)
--(axis cs:54003,2.9093363180587)
--(axis cs:54002,2.90933871232846)
--(axis cs:54001,2.90934112022431)
--(axis cs:54000,2.90934352930676)
--(axis cs:53999,2.90934593646568)
--(axis cs:53998,2.90934834130378)
--(axis cs:53997,2.90935075337495)
--(axis cs:53996,2.9093531606021)
--(axis cs:53995,2.90935556740341)
--(axis cs:53994,2.90935793192276)
--(axis cs:53993,2.90936031762775)
--(axis cs:53992,2.9093627067632)
--(axis cs:53991,2.90936509172546)
--(axis cs:53990,2.90936751483581)
--(axis cs:53989,2.90936989191851)
--(axis cs:53988,2.90937230476455)
--(axis cs:53987,2.90937471731841)
--(axis cs:53986,2.90937709535676)
--(axis cs:53985,2.90937942110185)
--(axis cs:53984,2.90938174325331)
--(axis cs:53983,2.90938408036065)
--(axis cs:53982,2.90938640329653)
--(axis cs:53981,2.9093887512545)
--(axis cs:53980,2.90939106366745)
--(axis cs:53979,2.90939339221351)
--(axis cs:53978,2.90939572337129)
--(axis cs:53977,2.90939806018875)
--(axis cs:53976,2.9094004396751)
--(axis cs:53975,2.90940282775048)
--(axis cs:53974,2.90940522163434)
--(axis cs:53973,2.90940763313547)
--(axis cs:53972,2.90941005903226)
--(axis cs:53971,2.90941247401126)
--(axis cs:53970,2.90941488095795)
--(axis cs:53969,2.90941728443812)
--(axis cs:53968,2.90941969597842)
--(axis cs:53967,2.90942210370163)
--(axis cs:53966,2.90942449125163)
--(axis cs:53965,2.90942691519693)
--(axis cs:53964,2.90942933226486)
--(axis cs:53963,2.90943176329972)
--(axis cs:53962,2.90943422264478)
--(axis cs:53961,2.90943670342287)
--(axis cs:53960,2.90943917890897)
--(axis cs:53959,2.90944164319381)
--(axis cs:53958,2.90944413088432)
--(axis cs:53957,2.90944662351744)
--(axis cs:53956,2.90944910399815)
--(axis cs:53955,2.90945155479885)
--(axis cs:53954,2.9094540109913)
--(axis cs:53953,2.90945646585904)
--(axis cs:53952,2.90945892166545)
--(axis cs:53951,2.90946137680377)
--(axis cs:53950,2.90946380954027)
--(axis cs:53949,2.90946627027466)
--(axis cs:53948,2.90946868562863)
--(axis cs:53947,2.90947105892165)
--(axis cs:53946,2.90947344880022)
--(axis cs:53945,2.90947582347663)
--(axis cs:53944,2.909478188266)
--(axis cs:53943,2.90948058431474)
--(axis cs:53942,2.90948300701789)
--(axis cs:53941,2.90948543191322)
--(axis cs:53940,2.90948786082921)
--(axis cs:53939,2.90949027018084)
--(axis cs:53938,2.90949266755359)
--(axis cs:53937,2.90949505092896)
--(axis cs:53936,2.90949744602955)
--(axis cs:53935,2.90949985392933)
--(axis cs:53934,2.90950224922166)
--(axis cs:53933,2.90950463012299)
--(axis cs:53932,2.90950703840268)
--(axis cs:53931,2.90950942667469)
--(axis cs:53930,2.90951185169278)
--(axis cs:53929,2.9095142629789)
--(axis cs:53928,2.90951663211824)
--(axis cs:53927,2.90951900299211)
--(axis cs:53926,2.90952138316966)
--(axis cs:53925,2.90952378088079)
--(axis cs:53924,2.90952620068523)
--(axis cs:53923,2.90952860380563)
--(axis cs:53922,2.90953100222444)
--(axis cs:53921,2.90953339501981)
--(axis cs:53920,2.90953580072038)
--(axis cs:53919,2.90953821534359)
--(axis cs:53918,2.90954064206949)
--(axis cs:53917,2.90954306261297)
--(axis cs:53916,2.90954547910781)
--(axis cs:53915,2.90954791006391)
--(axis cs:53914,2.90955032190872)
--(axis cs:53913,2.90955274616544)
--(axis cs:53912,2.9095551578949)
--(axis cs:53911,2.90955756162362)
--(axis cs:53910,2.90955991108573)
--(axis cs:53909,2.90956230099744)
--(axis cs:53908,2.90956468582606)
--(axis cs:53907,2.90956699743583)
--(axis cs:53906,2.90956933679149)
--(axis cs:53905,2.90957169513193)
--(axis cs:53904,2.90957404423981)
--(axis cs:53903,2.90957639005613)
--(axis cs:53902,2.90957872008991)
--(axis cs:53901,2.90958109543488)
--(axis cs:53900,2.90958347573622)
--(axis cs:53899,2.90958585928046)
--(axis cs:53898,2.90958825997712)
--(axis cs:53897,2.90959066870657)
--(axis cs:53896,2.90959307720621)
--(axis cs:53895,2.9095954993137)
--(axis cs:53894,2.90959795882104)
--(axis cs:53893,2.90960043350566)
--(axis cs:53892,2.90960292254154)
--(axis cs:53891,2.90960535689682)
--(axis cs:53890,2.90960780228794)
--(axis cs:53889,2.90961023608778)
--(axis cs:53888,2.90961267459833)
--(axis cs:53887,2.90961513862203)
--(axis cs:53886,2.90961757424476)
--(axis cs:53885,2.90962006833125)
--(axis cs:53884,2.90962254352921)
--(axis cs:53883,2.90962499777854)
--(axis cs:53882,2.90962747040478)
--(axis cs:53881,2.90962995258574)
--(axis cs:53880,2.9096324485012)
--(axis cs:53879,2.90963495312009)
--(axis cs:53878,2.90963742468457)
--(axis cs:53877,2.90963993636253)
--(axis cs:53876,2.90964243837059)
--(axis cs:53875,2.90964493676428)
--(axis cs:53874,2.9096474276413)
--(axis cs:53873,2.90964990850746)
--(axis cs:53872,2.9096523846733)
--(axis cs:53871,2.90965485460485)
--(axis cs:53870,2.90965728151103)
--(axis cs:53869,2.90965971617679)
--(axis cs:53868,2.90966215475992)
--(axis cs:53867,2.90966459977548)
--(axis cs:53866,2.90966704814119)
--(axis cs:53865,2.90966949154789)
--(axis cs:53864,2.9096719602968)
--(axis cs:53863,2.90967442328083)
--(axis cs:53862,2.90967686552353)
--(axis cs:53861,2.90967930592479)
--(axis cs:53860,2.90968177059588)
--(axis cs:53859,2.90968422786976)
--(axis cs:53858,2.90968669303658)
--(axis cs:53857,2.90968916477424)
--(axis cs:53856,2.90969163726879)
--(axis cs:53855,2.90969408547509)
--(axis cs:53854,2.90969654298004)
--(axis cs:53853,2.90969903702609)
--(axis cs:53852,2.90970154291388)
--(axis cs:53851,2.90970407438504)
--(axis cs:53850,2.90970661551064)
--(axis cs:53849,2.90970916412583)
--(axis cs:53848,2.9097117251518)
--(axis cs:53847,2.90971430224492)
--(axis cs:53846,2.90971687985951)
--(axis cs:53845,2.90971948341772)
--(axis cs:53844,2.90972211032972)
--(axis cs:53843,2.90972474521294)
--(axis cs:53842,2.909727357792)
--(axis cs:53841,2.90972997414072)
--(axis cs:53840,2.9097326006089)
--(axis cs:53839,2.90973520213329)
--(axis cs:53838,2.90973781439805)
--(axis cs:53837,2.90974041794635)
--(axis cs:53836,2.90974302863008)
--(axis cs:53835,2.90974561208012)
--(axis cs:53834,2.90974820594576)
--(axis cs:53833,2.90975078342697)
--(axis cs:53832,2.90975339416818)
--(axis cs:53831,2.90975598893307)
--(axis cs:53830,2.90975862606763)
--(axis cs:53829,2.90976123744439)
--(axis cs:53828,2.90976387382899)
--(axis cs:53827,2.909766487514)
--(axis cs:53826,2.90976905683589)
--(axis cs:53825,2.90977162699794)
--(axis cs:53824,2.90977418111512)
--(axis cs:53823,2.90977673027946)
--(axis cs:53822,2.9097792987918)
--(axis cs:53821,2.90978182452241)
--(axis cs:53820,2.90978434051716)
--(axis cs:53819,2.90978685811813)
--(axis cs:53818,2.90978940963911)
--(axis cs:53817,2.90979197399062)
--(axis cs:53816,2.90979454304021)
--(axis cs:53815,2.90979711758212)
--(axis cs:53814,2.90979967340652)
--(axis cs:53813,2.90980222991546)
--(axis cs:53812,2.90980478805662)
--(axis cs:53811,2.90980730936487)
--(axis cs:53810,2.90980982044003)
--(axis cs:53809,2.90981232470956)
--(axis cs:53808,2.90981481331016)
--(axis cs:53807,2.909817246621)
--(axis cs:53806,2.90981970375497)
--(axis cs:53805,2.90982218456433)
--(axis cs:53804,2.90982465289869)
--(axis cs:53803,2.90982712859255)
--(axis cs:53802,2.90982954996683)
--(axis cs:53801,2.90983197486893)
--(axis cs:53800,2.90983441043959)
--(axis cs:53799,2.90983686278018)
--(axis cs:53798,2.90983927373008)
--(axis cs:53797,2.90984165551414)
--(axis cs:53796,2.90984401738932)
--(axis cs:53795,2.90984633819885)
--(axis cs:53794,2.9098485912196)
--(axis cs:53793,2.90985085943956)
--(axis cs:53792,2.90985310667185)
--(axis cs:53791,2.90985533212644)
--(axis cs:53790,2.90985757595149)
--(axis cs:53789,2.90985980996163)
--(axis cs:53788,2.90986200357526)
--(axis cs:53787,2.90986419844603)
--(axis cs:53786,2.90986637992963)
--(axis cs:53785,2.9098685651395)
--(axis cs:53784,2.90987074811875)
--(axis cs:53783,2.90987296263753)
--(axis cs:53782,2.9098751536798)
--(axis cs:53781,2.90987729162594)
--(axis cs:53780,2.90987938751433)
--(axis cs:53779,2.90988149340593)
--(axis cs:53778,2.90988362897933)
--(axis cs:53777,2.90988574236191)
--(axis cs:53776,2.90988784251134)
--(axis cs:53775,2.9098899541876)
--(axis cs:53774,2.90989206669512)
--(axis cs:53773,2.90989418023358)
--(axis cs:53772,2.90989624422986)
--(axis cs:53771,2.90989830229414)
--(axis cs:53770,2.90990037957471)
--(axis cs:53769,2.90990244288078)
--(axis cs:53768,2.90990451247997)
--(axis cs:53767,2.90990660999278)
--(axis cs:53766,2.90990872487285)
--(axis cs:53765,2.90991082345643)
--(axis cs:53764,2.90991292514892)
--(axis cs:53763,2.90991499990531)
--(axis cs:53762,2.90991710406)
--(axis cs:53761,2.90991919931174)
--(axis cs:53760,2.90992131438745)
--(axis cs:53759,2.90992347060405)
--(axis cs:53758,2.9099256360436)
--(axis cs:53757,2.9099277969005)
--(axis cs:53756,2.90992993860709)
--(axis cs:53755,2.90993209669776)
--(axis cs:53754,2.90993427673415)
--(axis cs:53753,2.90993646327449)
--(axis cs:53752,2.90993863208381)
--(axis cs:53751,2.90994077972553)
--(axis cs:53750,2.90994293368518)
--(axis cs:53749,2.90994507224876)
--(axis cs:53748,2.90994722052465)
--(axis cs:53747,2.90994938615085)
--(axis cs:53746,2.90995158917203)
--(axis cs:53745,2.90995382373553)
--(axis cs:53744,2.90995602523663)
--(axis cs:53743,2.90995822490572)
--(axis cs:53742,2.90996046771384)
--(axis cs:53741,2.90996271352897)
--(axis cs:53740,2.90996494275421)
--(axis cs:53739,2.90996717942355)
--(axis cs:53738,2.90996943438919)
--(axis cs:53737,2.90997169312473)
--(axis cs:53736,2.9099739071309)
--(axis cs:53735,2.90997615551536)
--(axis cs:53734,2.90997836089918)
--(axis cs:53733,2.90998059687803)
--(axis cs:53732,2.90998283017389)
--(axis cs:53731,2.90998505477977)
--(axis cs:53730,2.90998727043953)
--(axis cs:53729,2.90998947589627)
--(axis cs:53728,2.90999170074372)
--(axis cs:53727,2.90999393197386)
--(axis cs:53726,2.90999617525408)
--(axis cs:53725,2.90999842652393)
--(axis cs:53724,2.91000069585359)
--(axis cs:53723,2.91000296037634)
--(axis cs:53722,2.91000521916965)
--(axis cs:53721,2.91000749466054)
--(axis cs:53720,2.91000974981014)
--(axis cs:53719,2.91001202422374)
--(axis cs:53718,2.9100143567944)
--(axis cs:53717,2.91001666290769)
--(axis cs:53716,2.91001896123419)
--(axis cs:53715,2.9100213219523)
--(axis cs:53714,2.91002368002156)
--(axis cs:53713,2.9100260233549)
--(axis cs:53712,2.91002834446598)
--(axis cs:53711,2.91003065633758)
--(axis cs:53710,2.91003295788972)
--(axis cs:53709,2.91003525102713)
--(axis cs:53708,2.91003757134037)
--(axis cs:53707,2.91003993900507)
--(axis cs:53706,2.9100422620909)
--(axis cs:53705,2.91004456803268)
--(axis cs:53704,2.91004684596245)
--(axis cs:53703,2.91004915393773)
--(axis cs:53702,2.91005148264124)
--(axis cs:53701,2.91005380668457)
--(axis cs:53700,2.91005612876352)
--(axis cs:53699,2.91005844643674)
--(axis cs:53698,2.91006074416153)
--(axis cs:53697,2.91006302360439)
--(axis cs:53696,2.91006530144879)
--(axis cs:53695,2.91006755100004)
--(axis cs:53694,2.91006980098765)
--(axis cs:53693,2.91007202703837)
--(axis cs:53692,2.91007430378764)
--(axis cs:53691,2.91007657324427)
--(axis cs:53690,2.91007883250606)
--(axis cs:53689,2.91008107342587)
--(axis cs:53688,2.91008332054767)
--(axis cs:53687,2.91008558663236)
--(axis cs:53686,2.91008782356794)
--(axis cs:53685,2.91009005525353)
--(axis cs:53684,2.91009231783647)
--(axis cs:53683,2.91009458974186)
--(axis cs:53682,2.91009687112255)
--(axis cs:53681,2.9100990905313)
--(axis cs:53680,2.91010134277883)
--(axis cs:53679,2.91010361247516)
--(axis cs:53678,2.91010590439437)
--(axis cs:53677,2.91010817791055)
--(axis cs:53676,2.91011042599505)
--(axis cs:53675,2.91011264193797)
--(axis cs:53674,2.91011484551252)
--(axis cs:53673,2.91011707570638)
--(axis cs:53672,2.91011934599203)
--(axis cs:53671,2.91012163160566)
--(axis cs:53670,2.91012390246357)
--(axis cs:53669,2.91012618436902)
--(axis cs:53668,2.91012844029911)
--(axis cs:53667,2.91013072127645)
--(axis cs:53666,2.91013299470527)
--(axis cs:53665,2.91013527390828)
--(axis cs:53664,2.91013755284584)
--(axis cs:53663,2.91013982977135)
--(axis cs:53662,2.91014211369063)
--(axis cs:53661,2.91014438183595)
--(axis cs:53660,2.910146669434)
--(axis cs:53659,2.91014896741976)
--(axis cs:53658,2.91015124884648)
--(axis cs:53657,2.9101535327985)
--(axis cs:53656,2.91015577412125)
--(axis cs:53655,2.91015799789827)
--(axis cs:53654,2.91016023640721)
--(axis cs:53653,2.91016248803394)
--(axis cs:53652,2.91016473962825)
--(axis cs:53651,2.91016700553994)
--(axis cs:53650,2.91016929591263)
--(axis cs:53649,2.91017157370584)
--(axis cs:53648,2.9101738710808)
--(axis cs:53647,2.9101761709989)
--(axis cs:53646,2.91017845634233)
--(axis cs:53645,2.9101807555707)
--(axis cs:53644,2.91018308120173)
--(axis cs:53643,2.91018539542725)
--(axis cs:53642,2.91018768473754)
--(axis cs:53641,2.91018998773866)
--(axis cs:53640,2.9101922873294)
--(axis cs:53639,2.91019456826937)
--(axis cs:53638,2.91019683161218)
--(axis cs:53637,2.9101990976254)
--(axis cs:53636,2.91020138658086)
--(axis cs:53635,2.91020364109649)
--(axis cs:53634,2.91020592076106)
--(axis cs:53633,2.91020820298106)
--(axis cs:53632,2.91021046525856)
--(axis cs:53631,2.91021269292755)
--(axis cs:53630,2.9102149582862)
--(axis cs:53629,2.91021725027531)
--(axis cs:53628,2.91021953623938)
--(axis cs:53627,2.91022177718345)
--(axis cs:53626,2.91022402899008)
--(axis cs:53625,2.91022629123359)
--(axis cs:53624,2.91022856508639)
--(axis cs:53623,2.91023086425663)
--(axis cs:53622,2.91023313608464)
--(axis cs:53621,2.91023544575239)
--(axis cs:53620,2.91023775815424)
--(axis cs:53619,2.91024008577618)
--(axis cs:53618,2.91024238453747)
--(axis cs:53617,2.91024464263365)
--(axis cs:53616,2.91024691374317)
--(axis cs:53615,2.91024917935145)
--(axis cs:53614,2.91025144251291)
--(axis cs:53613,2.91025371557412)
--(axis cs:53612,2.91025596615638)
--(axis cs:53611,2.91025823166014)
--(axis cs:53610,2.91026051639581)
--(axis cs:53609,2.91026282420358)
--(axis cs:53608,2.9102651020145)
--(axis cs:53607,2.91026736299366)
--(axis cs:53606,2.91026962386062)
--(axis cs:53605,2.91027186972579)
--(axis cs:53604,2.91027410461136)
--(axis cs:53603,2.91027634611231)
--(axis cs:53602,2.91027856772963)
--(axis cs:53601,2.91028079338603)
--(axis cs:53600,2.91028301567416)
--(axis cs:53599,2.91028522710568)
--(axis cs:53598,2.91028742806976)
--(axis cs:53597,2.91028965357141)
--(axis cs:53596,2.91029186569137)
--(axis cs:53595,2.91029400938007)
--(axis cs:53594,2.9102961667124)
--(axis cs:53593,2.91029832167569)
--(axis cs:53592,2.91030052721895)
--(axis cs:53591,2.91030269444701)
--(axis cs:53590,2.91030485925637)
--(axis cs:53589,2.91030702500747)
--(axis cs:53588,2.91030918897932)
--(axis cs:53587,2.91031132677729)
--(axis cs:53586,2.91031342790394)
--(axis cs:53585,2.91031552755191)
--(axis cs:53584,2.9103176474239)
--(axis cs:53583,2.91031972818003)
--(axis cs:53582,2.91032182302005)
--(axis cs:53581,2.91032390218774)
--(axis cs:53580,2.91032597574576)
--(axis cs:53579,2.91032804860626)
--(axis cs:53578,2.91033010667795)
--(axis cs:53577,2.91033218059601)
--(axis cs:53576,2.91033424207644)
--(axis cs:53575,2.91033628023488)
--(axis cs:53574,2.91033834902772)
--(axis cs:53573,2.91034041541989)
--(axis cs:53572,2.91034246364732)
--(axis cs:53571,2.91034451871412)
--(axis cs:53570,2.91034659515574)
--(axis cs:53569,2.91034865414619)
--(axis cs:53568,2.91035073536706)
--(axis cs:53567,2.91035283606439)
--(axis cs:53566,2.91035492687121)
--(axis cs:53565,2.91035703298229)
--(axis cs:53564,2.91035913039586)
--(axis cs:53563,2.91036126487601)
--(axis cs:53562,2.91036339375853)
--(axis cs:53561,2.91036549466269)
--(axis cs:53560,2.91036758899072)
--(axis cs:53559,2.91036964131143)
--(axis cs:53558,2.91037164401126)
--(axis cs:53557,2.91037364382732)
--(axis cs:53556,2.91037562695729)
--(axis cs:53555,2.91037762912893)
--(axis cs:53554,2.91037961554888)
--(axis cs:53553,2.91038159678536)
--(axis cs:53552,2.91038355882739)
--(axis cs:53551,2.9103855119284)
--(axis cs:53550,2.91038741688378)
--(axis cs:53549,2.91038933478041)
--(axis cs:53548,2.91039125565445)
--(axis cs:53547,2.91039316155522)
--(axis cs:53546,2.91039505660111)
--(axis cs:53545,2.91039697895215)
--(axis cs:53544,2.91039885162091)
--(axis cs:53543,2.91040073082066)
--(axis cs:53542,2.91040264711808)
--(axis cs:53541,2.91040458325364)
--(axis cs:53540,2.91040653326502)
--(axis cs:53539,2.91040851485306)
--(axis cs:53538,2.91041049865584)
--(axis cs:53537,2.91041252581778)
--(axis cs:53536,2.91041460854371)
--(axis cs:53535,2.91041671972714)
--(axis cs:53534,2.9104188408995)
--(axis cs:53533,2.91042098459339)
--(axis cs:53532,2.91042310116187)
--(axis cs:53531,2.91042517327728)
--(axis cs:53530,2.91042729208401)
--(axis cs:53529,2.91042944255379)
--(axis cs:53528,2.91043160621837)
--(axis cs:53527,2.91043376225089)
--(axis cs:53526,2.91043589385366)
--(axis cs:53525,2.91043804474906)
--(axis cs:53524,2.91044023908854)
--(axis cs:53523,2.91044248863479)
--(axis cs:53522,2.91044472465458)
--(axis cs:53521,2.91044695735796)
--(axis cs:53520,2.91044916534574)
--(axis cs:53519,2.91045134803895)
--(axis cs:53518,2.91045356559179)
--(axis cs:53517,2.91045577763567)
--(axis cs:53516,2.91045799196652)
--(axis cs:53515,2.91046024323208)
--(axis cs:53514,2.91046250987358)
--(axis cs:53513,2.91046478273864)
--(axis cs:53512,2.91046708625737)
--(axis cs:53511,2.91046937100805)
--(axis cs:53510,2.9104717058536)
--(axis cs:53509,2.91047407003345)
--(axis cs:53508,2.91047645337137)
--(axis cs:53507,2.91047883831826)
--(axis cs:53506,2.91048121368197)
--(axis cs:53505,2.91048356944436)
--(axis cs:53504,2.91048590976875)
--(axis cs:53503,2.91048824461107)
--(axis cs:53502,2.91049056141298)
--(axis cs:53501,2.91049285278415)
--(axis cs:53500,2.9104951164404)
--(axis cs:53499,2.91049738535044)
--(axis cs:53498,2.91049961192756)
--(axis cs:53497,2.91050178718045)
--(axis cs:53496,2.91050396665864)
--(axis cs:53495,2.91050615542912)
--(axis cs:53494,2.91050834575579)
--(axis cs:53493,2.91051057619345)
--(axis cs:53492,2.91051280709834)
--(axis cs:53491,2.910515056698)
--(axis cs:53490,2.91051725938774)
--(axis cs:53489,2.91051947627944)
--(axis cs:53488,2.91052169039731)
--(axis cs:53487,2.91052388538842)
--(axis cs:53486,2.91052607679951)
--(axis cs:53485,2.91052829253274)
--(axis cs:53484,2.91053047758263)
--(axis cs:53483,2.91053264137302)
--(axis cs:53482,2.91053477209723)
--(axis cs:53481,2.91053687925539)
--(axis cs:53480,2.91053897069717)
--(axis cs:53479,2.91054108017774)
--(axis cs:53478,2.91054320116345)
--(axis cs:53477,2.91054533921278)
--(axis cs:53476,2.91054751117944)
--(axis cs:53475,2.91054965952832)
--(axis cs:53474,2.91055183786583)
--(axis cs:53473,2.91055405468272)
--(axis cs:53472,2.91055627851049)
--(axis cs:53471,2.91055850085405)
--(axis cs:53470,2.91056071698911)
--(axis cs:53469,2.91056296227777)
--(axis cs:53468,2.91056525983009)
--(axis cs:53467,2.91056749684992)
--(axis cs:53466,2.91056973017166)
--(axis cs:53465,2.9105720047047)
--(axis cs:53464,2.91057426482608)
--(axis cs:53463,2.91057651886797)
--(axis cs:53462,2.91057875455467)
--(axis cs:53461,2.91058099963412)
--(axis cs:53460,2.91058325476111)
--(axis cs:53459,2.91058556929646)
--(axis cs:53458,2.91058784087669)
--(axis cs:53457,2.91059008978443)
--(axis cs:53456,2.91059231107155)
--(axis cs:53455,2.91059455278776)
--(axis cs:53454,2.91059682164343)
--(axis cs:53453,2.91059904934336)
--(axis cs:53452,2.91060131333125)
--(axis cs:53451,2.91060358183718)
--(axis cs:53450,2.91060584099897)
--(axis cs:53449,2.9106081587464)
--(axis cs:53448,2.91061048560293)
--(axis cs:53447,2.9106128114378)
--(axis cs:53446,2.91061514691733)
--(axis cs:53445,2.91061749526265)
--(axis cs:53444,2.91061984847485)
--(axis cs:53443,2.91062213708099)
--(axis cs:53442,2.91062439263257)
--(axis cs:53441,2.91062663334062)
--(axis cs:53440,2.9106288677852)
--(axis cs:53439,2.91063110878852)
--(axis cs:53438,2.91063330627272)
--(axis cs:53437,2.91063547789042)
--(axis cs:53436,2.91063765610572)
--(axis cs:53435,2.91063984592429)
--(axis cs:53434,2.91064201396264)
--(axis cs:53433,2.91064416902934)
--(axis cs:53432,2.91064632680531)
--(axis cs:53431,2.91064845567293)
--(axis cs:53430,2.91065057450331)
--(axis cs:53429,2.91065270054219)
--(axis cs:53428,2.910654821458)
--(axis cs:53427,2.91065694453522)
--(axis cs:53426,2.91065908127504)
--(axis cs:53425,2.9106612413184)
--(axis cs:53424,2.91066340188651)
--(axis cs:53423,2.91066560624592)
--(axis cs:53422,2.91066779270519)
--(axis cs:53421,2.91066998151717)
--(axis cs:53420,2.91067210794897)
--(axis cs:53419,2.91067421137648)
--(axis cs:53418,2.91067632285071)
--(axis cs:53417,2.91067842987999)
--(axis cs:53416,2.91068053325249)
--(axis cs:53415,2.9106826414384)
--(axis cs:53414,2.91068476876935)
--(axis cs:53413,2.91068690068954)
--(axis cs:53412,2.91068903151261)
--(axis cs:53411,2.91069115580109)
--(axis cs:53410,2.91069328849312)
--(axis cs:53409,2.91069539190533)
--(axis cs:53408,2.91069749731257)
--(axis cs:53407,2.9106996068261)
--(axis cs:53406,2.91070171813459)
--(axis cs:53405,2.91070382250434)
--(axis cs:53404,2.91070590610928)
--(axis cs:53403,2.91070795699756)
--(axis cs:53402,2.91071000566727)
--(axis cs:53401,2.91071203909424)
--(axis cs:53400,2.91071408338282)
--(axis cs:53399,2.91071614727608)
--(axis cs:53398,2.91071820644581)
--(axis cs:53397,2.91072026068077)
--(axis cs:53396,2.91072231675063)
--(axis cs:53395,2.9107243505111)
--(axis cs:53394,2.91072640327193)
--(axis cs:53393,2.91072848813519)
--(axis cs:53392,2.9107305420297)
--(axis cs:53391,2.91073263591616)
--(axis cs:53390,2.91073476481538)
--(axis cs:53389,2.91073681440618)
--(axis cs:53388,2.91073890610673)
--(axis cs:53387,2.91074101335585)
--(axis cs:53386,2.91074312260213)
--(axis cs:53385,2.91074526647565)
--(axis cs:53384,2.91074739679436)
--(axis cs:53383,2.91074954036999)
--(axis cs:53382,2.91075170830238)
--(axis cs:53381,2.91075383376674)
--(axis cs:53380,2.91075598522089)
--(axis cs:53379,2.91075813396241)
--(axis cs:53378,2.91076026358785)
--(axis cs:53377,2.91076238509822)
--(axis cs:53376,2.91076452032605)
--(axis cs:53375,2.91076666269318)
--(axis cs:53374,2.91076883107291)
--(axis cs:53373,2.91077097633988)
--(axis cs:53372,2.91077309230666)
--(axis cs:53371,2.91077522991046)
--(axis cs:53370,2.91077737413009)
--(axis cs:53369,2.91077951904947)
--(axis cs:53368,2.91078166640429)
--(axis cs:53367,2.91078378389189)
--(axis cs:53366,2.91078592567522)
--(axis cs:53365,2.91078801649413)
--(axis cs:53364,2.91079011333107)
--(axis cs:53363,2.91079220793041)
--(axis cs:53362,2.91079433135432)
--(axis cs:53361,2.9107964758336)
--(axis cs:53360,2.91079858425708)
--(axis cs:53359,2.91080064163036)
--(axis cs:53358,2.91080272839673)
--(axis cs:53357,2.91080483221426)
--(axis cs:53356,2.91080693749971)
--(axis cs:53355,2.9108090438321)
--(axis cs:53354,2.91081115084264)
--(axis cs:53353,2.91081329834226)
--(axis cs:53352,2.91081544848113)
--(axis cs:53351,2.91081756773209)
--(axis cs:53350,2.9108196520486)
--(axis cs:53349,2.91082175853384)
--(axis cs:53348,2.91082385530967)
--(axis cs:53347,2.91082592594033)
--(axis cs:53346,2.91082797639864)
--(axis cs:53345,2.91083002783583)
--(axis cs:53344,2.91083209505726)
--(axis cs:53343,2.91083412812522)
--(axis cs:53342,2.91083621836063)
--(axis cs:53341,2.91083823518002)
--(axis cs:53340,2.91084028394438)
--(axis cs:53339,2.91084232740574)
--(axis cs:53338,2.91084434982365)
--(axis cs:53337,2.91084636325212)
--(axis cs:53336,2.91084841081055)
--(axis cs:53335,2.91085046005498)
--(axis cs:53334,2.91085253468239)
--(axis cs:53333,2.91085458667528)
--(axis cs:53332,2.91085663585143)
--(axis cs:53331,2.91085875061193)
--(axis cs:53330,2.91086086821001)
--(axis cs:53329,2.91086295940872)
--(axis cs:53328,2.91086505647456)
--(axis cs:53327,2.91086714968643)
--(axis cs:53326,2.91086922762427)
--(axis cs:53325,2.91087131739728)
--(axis cs:53324,2.91087341773228)
--(axis cs:53323,2.9108755258424)
--(axis cs:53322,2.91087762360796)
--(axis cs:53321,2.91087975329789)
--(axis cs:53320,2.9108818874018)
--(axis cs:53319,2.91088406420941)
--(axis cs:53318,2.91088621534502)
--(axis cs:53317,2.91088839047148)
--(axis cs:53316,2.91089052058182)
--(axis cs:53315,2.91089265087418)
--(axis cs:53314,2.91089482242648)
--(axis cs:53313,2.91089699461361)
--(axis cs:53312,2.91089914328899)
--(axis cs:53311,2.91090130902034)
--(axis cs:53310,2.91090349471528)
--(axis cs:53309,2.91090566717776)
--(axis cs:53308,2.91090781652082)
--(axis cs:53307,2.910909936466)
--(axis cs:53306,2.91091205505325)
--(axis cs:53305,2.91091417441334)
--(axis cs:53304,2.91091630761484)
--(axis cs:53303,2.91091838639738)
--(axis cs:53302,2.9109204869342)
--(axis cs:53301,2.91092258672611)
--(axis cs:53300,2.91092470678826)
--(axis cs:53299,2.91092681376548)
--(axis cs:53298,2.91092892564101)
--(axis cs:53297,2.9109310588366)
--(axis cs:53296,2.91093318095458)
--(axis cs:53295,2.91093526474764)
--(axis cs:53294,2.91093730947243)
--(axis cs:53293,2.91093935838714)
--(axis cs:53292,2.91094136900967)
--(axis cs:53291,2.91094342397594)
--(axis cs:53290,2.91094547346994)
--(axis cs:53289,2.91094751265973)
--(axis cs:53288,2.91094956855095)
--(axis cs:53287,2.91095163790013)
--(axis cs:53286,2.91095365810934)
--(axis cs:53285,2.91095570177477)
--(axis cs:53284,2.91095774930001)
--(axis cs:53283,2.91095976823798)
--(axis cs:53282,2.91096176631895)
--(axis cs:53281,2.91096379872429)
--(axis cs:53280,2.91096581231083)
--(axis cs:53279,2.91096782114093)
--(axis cs:53278,2.91096986503866)
--(axis cs:53277,2.91097192104662)
--(axis cs:53276,2.91097397171671)
--(axis cs:53275,2.9109760278011)
--(axis cs:53274,2.9109780879778)
--(axis cs:53273,2.91098012345226)
--(axis cs:53272,2.91098215749771)
--(axis cs:53271,2.91098415730954)
--(axis cs:53270,2.91098617837631)
--(axis cs:53269,2.91098822164657)
--(axis cs:53268,2.91099026594966)
--(axis cs:53267,2.91099233621109)
--(axis cs:53266,2.91099443982919)
--(axis cs:53265,2.91099654397755)
--(axis cs:53264,2.91099861496153)
--(axis cs:53263,2.91100066416091)
--(axis cs:53262,2.91100270885119)
--(axis cs:53261,2.91100475361061)
--(axis cs:53260,2.91100680345639)
--(axis cs:53259,2.91100885859899)
--(axis cs:53258,2.91101087091997)
--(axis cs:53257,2.91101290443844)
--(axis cs:53256,2.91101492020464)
--(axis cs:53255,2.91101689344677)
--(axis cs:53254,2.91101889151094)
--(axis cs:53253,2.91102087228632)
--(axis cs:53252,2.91102283414627)
--(axis cs:53251,2.91102478470447)
--(axis cs:53250,2.91102676617376)
--(axis cs:53249,2.91102873396453)
--(axis cs:53248,2.91103065532631)
--(axis cs:53247,2.91103263308364)
--(axis cs:53246,2.91103460525212)
--(axis cs:53245,2.91103657006624)
--(axis cs:53244,2.91103851883646)
--(axis cs:53243,2.9110404265478)
--(axis cs:53242,2.91104232985663)
--(axis cs:53241,2.91104419055574)
--(axis cs:53240,2.91104606099352)
--(axis cs:53239,2.91104790403105)
--(axis cs:53238,2.91104974810388)
--(axis cs:53237,2.91105158711992)
--(axis cs:53236,2.91105341900395)
--(axis cs:53235,2.91105525451597)
--(axis cs:53234,2.91105709443978)
--(axis cs:53233,2.91105894863258)
--(axis cs:53232,2.91106080975963)
--(axis cs:53231,2.91106269879267)
--(axis cs:53230,2.91106456588146)
--(axis cs:53229,2.91106644538831)
--(axis cs:53228,2.91106832101775)
--(axis cs:53227,2.91107020276851)
--(axis cs:53226,2.91107209328959)
--(axis cs:53225,2.91107397637075)
--(axis cs:53224,2.91107588822883)
--(axis cs:53223,2.91107780783135)
--(axis cs:53222,2.91107971828581)
--(axis cs:53221,2.91108166183968)
--(axis cs:53220,2.9110836343976)
--(axis cs:53219,2.91108564562716)
--(axis cs:53218,2.91108765431861)
--(axis cs:53217,2.91108967995412)
--(axis cs:53216,2.91109170551073)
--(axis cs:53215,2.9110937114634)
--(axis cs:53214,2.91109569730625)
--(axis cs:53213,2.91109769299718)
--(axis cs:53212,2.91109968394155)
--(axis cs:53211,2.91110171216447)
--(axis cs:53210,2.9111037378995)
--(axis cs:53209,2.91110572981844)
--(axis cs:53208,2.91110775202986)
--(axis cs:53207,2.91110973121122)
--(axis cs:53206,2.91111168917388)
--(axis cs:53205,2.91111364056899)
--(axis cs:53204,2.91111559882181)
--(axis cs:53203,2.91111756695914)
--(axis cs:53202,2.91111954480484)
--(axis cs:53201,2.91112149112699)
--(axis cs:53200,2.91112345509666)
--(axis cs:53199,2.91112543533198)
--(axis cs:53198,2.9111274077972)
--(axis cs:53197,2.91112939778913)
--(axis cs:53196,2.91113138676235)
--(axis cs:53195,2.91113337950059)
--(axis cs:53194,2.91113537864368)
--(axis cs:53193,2.91113736926439)
--(axis cs:53192,2.91113936510602)
--(axis cs:53191,2.91114139098476)
--(axis cs:53190,2.91114344006678)
--(axis cs:53189,2.91114548693088)
--(axis cs:53188,2.91114750331667)
--(axis cs:53187,2.9111495178903)
--(axis cs:53186,2.91115153046628)
--(axis cs:53185,2.91115354243038)
--(axis cs:53184,2.91115554651032)
--(axis cs:53183,2.91115754339741)
--(axis cs:53182,2.91115955894571)
--(axis cs:53181,2.91116160961141)
--(axis cs:53180,2.91116366969888)
--(axis cs:53179,2.91116569517659)
--(axis cs:53178,2.91116771438829)
--(axis cs:53177,2.91116972737343)
--(axis cs:53176,2.91117173774769)
--(axis cs:53175,2.91117375018991)
--(axis cs:53174,2.91117578187726)
--(axis cs:53173,2.91117778914746)
--(axis cs:53172,2.91117977798304)
--(axis cs:53171,2.91118175928059)
--(axis cs:53170,2.91118378545477)
--(axis cs:53169,2.9111858228785)
--(axis cs:53168,2.9111878768183)
--(axis cs:53167,2.91118995080875)
--(axis cs:53166,2.91119203434889)
--(axis cs:53165,2.91119410690341)
--(axis cs:53164,2.91119620838572)
--(axis cs:53163,2.91119831956854)
--(axis cs:53162,2.91120042138512)
--(axis cs:53161,2.91120250609995)
--(axis cs:53160,2.91120458942789)
--(axis cs:53159,2.91120668485101)
--(axis cs:53158,2.91120876727315)
--(axis cs:53157,2.9112108655073)
--(axis cs:53156,2.91121295733295)
--(axis cs:53155,2.91121506489166)
--(axis cs:53154,2.91121714559583)
--(axis cs:53153,2.91121923034329)
--(axis cs:53152,2.91122133379997)
--(axis cs:53151,2.9112234338443)
--(axis cs:53150,2.91122551716993)
--(axis cs:53149,2.91122759556231)
--(axis cs:53148,2.91122969963105)
--(axis cs:53147,2.91123184339168)
--(axis cs:53146,2.91123396464303)
--(axis cs:53145,2.91123611172161)
--(axis cs:53144,2.91123824083297)
--(axis cs:53143,2.91124035899314)
--(axis cs:53142,2.91124247075597)
--(axis cs:53141,2.91124459217999)
--(axis cs:53140,2.91124670840415)
--(axis cs:53139,2.91124885545271)
--(axis cs:53138,2.91125099434054)
--(axis cs:53137,2.91125311440711)
--(axis cs:53136,2.91125522285195)
--(axis cs:53135,2.91125733427825)
--(axis cs:53134,2.91125942677085)
--(axis cs:53133,2.9112615416095)
--(axis cs:53132,2.91126367493419)
--(axis cs:53131,2.9112657919896)
--(axis cs:53130,2.91126791452212)
--(axis cs:53129,2.91127002720375)
--(axis cs:53128,2.91127211971717)
--(axis cs:53127,2.91127419094068)
--(axis cs:53126,2.91127622243232)
--(axis cs:53125,2.91127823124478)
--(axis cs:53124,2.91128022719063)
--(axis cs:53123,2.91128225477848)
--(axis cs:53122,2.91128425358705)
--(axis cs:53121,2.91128621985142)
--(axis cs:53120,2.91128819878364)
--(axis cs:53119,2.91129018928958)
--(axis cs:53118,2.91129218198105)
--(axis cs:53117,2.91129418570995)
--(axis cs:53116,2.91129623123056)
--(axis cs:53115,2.91129826893791)
--(axis cs:53114,2.91130030187973)
--(axis cs:53113,2.91130233307611)
--(axis cs:53112,2.91130439105966)
--(axis cs:53111,2.91130642939632)
--(axis cs:53110,2.91130847800484)
--(axis cs:53109,2.91131051662632)
--(axis cs:53108,2.91131258314042)
--(axis cs:53107,2.91131464912623)
--(axis cs:53106,2.91131670437333)
--(axis cs:53105,2.91131877879666)
--(axis cs:53104,2.91132087408751)
--(axis cs:53103,2.91132296992056)
--(axis cs:53102,2.91132506588247)
--(axis cs:53101,2.91132712895021)
--(axis cs:53100,2.91132924092512)
--(axis cs:53099,2.91133135996989)
--(axis cs:53098,2.91133352329477)
--(axis cs:53097,2.91133566891787)
--(axis cs:53096,2.91133781866915)
--(axis cs:53095,2.91133996360878)
--(axis cs:53094,2.91134212732847)
--(axis cs:53093,2.91134428394597)
--(axis cs:53092,2.91134642985258)
--(axis cs:53091,2.91134857184182)
--(axis cs:53090,2.91135074534086)
--(axis cs:53089,2.91135292814768)
--(axis cs:53088,2.91135513172065)
--(axis cs:53087,2.91135730249314)
--(axis cs:53086,2.91135949099412)
--(axis cs:53085,2.91136169547695)
--(axis cs:53084,2.91136387298173)
--(axis cs:53083,2.91136607617951)
--(axis cs:53082,2.91136829944742)
--(axis cs:53081,2.91137047576818)
--(axis cs:53080,2.91137266504627)
--(axis cs:53079,2.91137485605827)
--(axis cs:53078,2.91137707876911)
--(axis cs:53077,2.91137929840593)
--(axis cs:53076,2.91138147620306)
--(axis cs:53075,2.91138364809634)
--(axis cs:53074,2.91138585509619)
--(axis cs:53073,2.91138801710829)
--(axis cs:53072,2.91139019381622)
--(axis cs:53071,2.91139234673012)
--(axis cs:53070,2.91139450119686)
--(axis cs:53069,2.91139670531305)
--(axis cs:53068,2.91139890820958)
--(axis cs:53067,2.91140107844839)
--(axis cs:53066,2.91140324267301)
--(axis cs:53065,2.91140538931903)
--(axis cs:53064,2.91140751924047)
--(axis cs:53063,2.91140965181976)
--(axis cs:53062,2.91141179783066)
--(axis cs:53061,2.9114139842053)
--(axis cs:53060,2.91141614442889)
--(axis cs:53059,2.91141831324407)
--(axis cs:53058,2.91142048558254)
--(axis cs:53057,2.91142266970467)
--(axis cs:53056,2.91142487682172)
--(axis cs:53055,2.91142706107853)
--(axis cs:53054,2.91142925176302)
--(axis cs:53053,2.91143144868858)
--(axis cs:53052,2.91143360062681)
--(axis cs:53051,2.91143574355256)
--(axis cs:53050,2.91143789514205)
--(axis cs:53049,2.91144006557812)
--(axis cs:53048,2.91144225600304)
--(axis cs:53047,2.91144445739196)
--(axis cs:53046,2.91144659775227)
--(axis cs:53045,2.91144875397771)
--(axis cs:53044,2.91145087962992)
--(axis cs:53043,2.91145296684017)
--(axis cs:53042,2.91145505219964)
--(axis cs:53041,2.91145719872795)
--(axis cs:53040,2.91145935234779)
--(axis cs:53039,2.91146153833919)
--(axis cs:53038,2.91146373054756)
--(axis cs:53037,2.91146590376814)
--(axis cs:53036,2.91146813111072)
--(axis cs:53035,2.91147036436953)
--(axis cs:53034,2.9114725836099)
--(axis cs:53033,2.91147478071217)
--(axis cs:53032,2.91147696694471)
--(axis cs:53031,2.91147913046328)
--(axis cs:53030,2.91148133740568)
--(axis cs:53029,2.91148353765429)
--(axis cs:53028,2.91148576509258)
--(axis cs:53027,2.91148797350555)
--(axis cs:53026,2.91149016062089)
--(axis cs:53025,2.91149236202109)
--(axis cs:53024,2.91149454929247)
--(axis cs:53023,2.91149676743172)
--(axis cs:53022,2.91149897754251)
--(axis cs:53021,2.91150118653242)
--(axis cs:53020,2.91150337184899)
--(axis cs:53019,2.9115055103924)
--(axis cs:53018,2.91150765692736)
--(axis cs:53017,2.91150982244223)
--(axis cs:53016,2.91151198283883)
--(axis cs:53015,2.91151410626825)
--(axis cs:53014,2.91151621558387)
--(axis cs:53013,2.91151834899965)
--(axis cs:53012,2.91152047948423)
--(axis cs:53011,2.91152259019337)
--(axis cs:53010,2.91152471187291)
--(axis cs:53009,2.91152683217509)
--(axis cs:53008,2.91152890787092)
--(axis cs:53007,2.91153099339046)
--(axis cs:53006,2.91153306173958)
--(axis cs:53005,2.91153515969848)
--(axis cs:53004,2.91153727088082)
--(axis cs:53003,2.91153937649056)
--(axis cs:53002,2.91154148848825)
--(axis cs:53001,2.91154361039119)
--(axis cs:53000,2.91154574518913)
--(axis cs:52999,2.91154791295599)
--(axis cs:52998,2.91155005614648)
--(axis cs:52997,2.91155220724113)
--(axis cs:52996,2.91155437189321)
--(axis cs:52995,2.91155655699332)
--(axis cs:52994,2.91155879748958)
--(axis cs:52993,2.91156105383519)
--(axis cs:52992,2.91156332575994)
--(axis cs:52991,2.91156559063848)
--(axis cs:52990,2.91156783249577)
--(axis cs:52989,2.91157008915594)
--(axis cs:52988,2.91157235885347)
--(axis cs:52987,2.91157466467803)
--(axis cs:52986,2.91157695025929)
--(axis cs:52985,2.9115792341144)
--(axis cs:52984,2.91158153362015)
--(axis cs:52983,2.9115838519774)
--(axis cs:52982,2.91158611798257)
--(axis cs:52981,2.91158837347345)
--(axis cs:52980,2.91159062977314)
--(axis cs:52979,2.91159287937386)
--(axis cs:52978,2.91159512691457)
--(axis cs:52977,2.91159737402261)
--(axis cs:52976,2.9115996243872)
--(axis cs:52975,2.91160183406869)
--(axis cs:52974,2.91160405118964)
--(axis cs:52973,2.91160632400717)
--(axis cs:52972,2.91160857552241)
--(axis cs:52971,2.91161082826526)
--(axis cs:52970,2.91161307682267)
--(axis cs:52969,2.9116153023021)
--(axis cs:52968,2.91161749568777)
--(axis cs:52967,2.91161970119861)
--(axis cs:52966,2.9116218594908)
--(axis cs:52965,2.91162403089863)
--(axis cs:52964,2.91162617800659)
--(axis cs:52963,2.91162828651519)
--(axis cs:52962,2.91163041077048)
--(axis cs:52961,2.91163252685004)
--(axis cs:52960,2.9116345702928)
--(axis cs:52959,2.91163658659572)
--(axis cs:52958,2.91163856178152)
--(axis cs:52957,2.91164054485218)
--(axis cs:52956,2.91164255082939)
--(axis cs:52955,2.91164452461529)
--(axis cs:52954,2.91164647346122)
--(axis cs:52953,2.91164840080234)
--(axis cs:52952,2.91165033207073)
--(axis cs:52951,2.91165225877302)
--(axis cs:52950,2.91165422143033)
--(axis cs:52949,2.91165619711289)
--(axis cs:52948,2.91165815828119)
--(axis cs:52947,2.91166011596244)
--(axis cs:52946,2.91166206855607)
--(axis cs:52945,2.91166402105303)
--(axis cs:52944,2.91166598327291)
--(axis cs:52943,2.91166792765463)
--(axis cs:52942,2.91166983222956)
--(axis cs:52941,2.91167174307906)
--(axis cs:52940,2.91167369128378)
--(axis cs:52939,2.91167563779828)
--(axis cs:52938,2.9116776123101)
--(axis cs:52937,2.91167962565594)
--(axis cs:52936,2.9116816222327)
--(axis cs:52935,2.91168366908447)
--(axis cs:52934,2.91168570226007)
--(axis cs:52933,2.91168774277753)
--(axis cs:52932,2.9116897572957)
--(axis cs:52931,2.91169179172555)
--(axis cs:52930,2.91169380341667)
--(axis cs:52929,2.91169581879131)
--(axis cs:52928,2.91169783963625)
--(axis cs:52927,2.9116998539702)
--(axis cs:52926,2.91170189762657)
--(axis cs:52925,2.91170391778668)
--(axis cs:52924,2.91170594265262)
--(axis cs:52923,2.9117079725192)
--(axis cs:52922,2.91171003237136)
--(axis cs:52921,2.91171210803052)
--(axis cs:52920,2.91171415818657)
--(axis cs:52919,2.9117161834409)
--(axis cs:52918,2.91171821760208)
--(axis cs:52917,2.91172023907482)
--(axis cs:52916,2.91172227243555)
--(axis cs:52915,2.91172428591304)
--(axis cs:52914,2.91172633594714)
--(axis cs:52913,2.91172840820578)
--(axis cs:52912,2.91173047031927)
--(axis cs:52911,2.91173253093124)
--(axis cs:52910,2.91173454316396)
--(axis cs:52909,2.91173654050968)
--(axis cs:52908,2.91173855272858)
--(axis cs:52907,2.91174055576755)
--(axis cs:52906,2.91174259702055)
--(axis cs:52905,2.91174464741647)
--(axis cs:52904,2.9117466748848)
--(axis cs:52903,2.9117487223993)
--(axis cs:52902,2.91175074919137)
--(axis cs:52901,2.91175278769474)
--(axis cs:52900,2.91175485912371)
--(axis cs:52899,2.91175692436054)
--(axis cs:52898,2.91175898102896)
--(axis cs:52897,2.91176103295323)
--(axis cs:52896,2.91176309127933)
--(axis cs:52895,2.91176517110953)
--(axis cs:52894,2.91176724785735)
--(axis cs:52893,2.91176927253524)
--(axis cs:52892,2.91177135606177)
--(axis cs:52891,2.91177344554818)
--(axis cs:52890,2.91177554802951)
--(axis cs:52889,2.91177761399336)
--(axis cs:52888,2.91177969305945)
--(axis cs:52887,2.91178175723611)
--(axis cs:52886,2.91178381251214)
--(axis cs:52885,2.91178590171906)
--(axis cs:52884,2.9117879825467)
--(axis cs:52883,2.91179006646328)
--(axis cs:52882,2.91179217240453)
--(axis cs:52881,2.91179429577398)
--(axis cs:52880,2.91179643051985)
--(axis cs:52879,2.91179857025515)
--(axis cs:52878,2.91180072390315)
--(axis cs:52877,2.9118028921682)
--(axis cs:52876,2.91180504601052)
--(axis cs:52875,2.91180718202176)
--(axis cs:52874,2.9118093016067)
--(axis cs:52873,2.91181142737749)
--(axis cs:52872,2.91181358253428)
--(axis cs:52871,2.91181576817187)
--(axis cs:52870,2.91181793278757)
--(axis cs:52869,2.91182005840079)
--(axis cs:52868,2.91182221372516)
--(axis cs:52867,2.91182442576762)
--(axis cs:52866,2.91182661220643)
--(axis cs:52865,2.91182878543914)
--(axis cs:52864,2.91183096010777)
--(axis cs:52863,2.91183312134275)
--(axis cs:52862,2.91183528290946)
--(axis cs:52861,2.91183746651672)
--(axis cs:52860,2.91183962638718)
--(axis cs:52859,2.91184180271393)
--(axis cs:52858,2.91184399551221)
--(axis cs:52857,2.91184617111074)
--(axis cs:52856,2.91184834652944)
--(axis cs:52855,2.91185053197975)
--(axis cs:52854,2.91185275432535)
--(axis cs:52853,2.91185497035103)
--(axis cs:52852,2.91185717380999)
--(axis cs:52851,2.91185937624304)
--(axis cs:52850,2.91186156376036)
--(axis cs:52849,2.91186369906445)
--(axis cs:52848,2.91186587745606)
--(axis cs:52847,2.91186803552779)
--(axis cs:52846,2.91187017125314)
--(axis cs:52845,2.91187229221012)
--(axis cs:52844,2.91187443721424)
--(axis cs:52843,2.91187659312286)
--(axis cs:52842,2.91187875407733)
--(axis cs:52841,2.91188090127982)
--(axis cs:52840,2.91188305399943)
--(axis cs:52839,2.91188517156858)
--(axis cs:52838,2.91188726993952)
--(axis cs:52837,2.9118893422573)
--(axis cs:52836,2.91189139968585)
--(axis cs:52835,2.91189344581699)
--(axis cs:52834,2.91189543403479)
--(axis cs:52833,2.91189739849083)
--(axis cs:52832,2.911899370803)
--(axis cs:52831,2.91190134986654)
--(axis cs:52830,2.91190334836749)
--(axis cs:52829,2.91190538093752)
--(axis cs:52828,2.91190743565577)
--(axis cs:52827,2.91190950879765)
--(axis cs:52826,2.91191159395874)
--(axis cs:52825,2.91191368807496)
--(axis cs:52824,2.91191579186564)
--(axis cs:52823,2.91191790427546)
--(axis cs:52822,2.91192002835981)
--(axis cs:52821,2.91192215602502)
--(axis cs:52820,2.91192431196108)
--(axis cs:52819,2.91192643818142)
--(axis cs:52818,2.91192859447402)
--(axis cs:52817,2.91193073808541)
--(axis cs:52816,2.91193288864919)
--(axis cs:52815,2.91193505252686)
--(axis cs:52814,2.9119372431391)
--(axis cs:52813,2.91193944057852)
--(axis cs:52812,2.91194167122621)
--(axis cs:52811,2.91194391189846)
--(axis cs:52810,2.91194614662092)
--(axis cs:52809,2.91194839878192)
--(axis cs:52808,2.91195069964729)
--(axis cs:52807,2.91195303424697)
--(axis cs:52806,2.91195539106514)
--(axis cs:52805,2.91195776452708)
--(axis cs:52804,2.91196011470666)
--(axis cs:52803,2.91196250587402)
--(axis cs:52802,2.9119649240656)
--(axis cs:52801,2.91196734591285)
--(axis cs:52800,2.91196975161836)
--(axis cs:52799,2.91197214366232)
--(axis cs:52798,2.91197455030431)
--(axis cs:52797,2.91197696370444)
--(axis cs:52796,2.91197935897311)
--(axis cs:52795,2.91198177285411)
--(axis cs:52794,2.91198414455419)
--(axis cs:52793,2.91198650670201)
--(axis cs:52792,2.91198888738046)
--(axis cs:52791,2.91199129837703)
--(axis cs:52790,2.91199375849951)
--(axis cs:52789,2.91199620639067)
--(axis cs:52788,2.91199867997696)
--(axis cs:52787,2.91200115456507)
--(axis cs:52786,2.91200362714765)
--(axis cs:52785,2.91200613989967)
--(axis cs:52784,2.91200864538777)
--(axis cs:52783,2.91201110989277)
--(axis cs:52782,2.91201355976641)
--(axis cs:52781,2.91201599633402)
--(axis cs:52780,2.91201843683195)
--(axis cs:52779,2.9120208441002)
--(axis cs:52778,2.91202327868461)
--(axis cs:52777,2.912025703676)
--(axis cs:52776,2.91202812689591)
--(axis cs:52775,2.91203055467263)
--(axis cs:52774,2.91203302156705)
--(axis cs:52773,2.91203547059179)
--(axis cs:52772,2.91203795430477)
--(axis cs:52771,2.91204039304127)
--(axis cs:52770,2.91204283401512)
--(axis cs:52769,2.91204526654083)
--(axis cs:52768,2.91204769500701)
--(axis cs:52767,2.91205010525137)
--(axis cs:52766,2.91205254408583)
--(axis cs:52765,2.91205497228937)
--(axis cs:52764,2.91205739973112)
--(axis cs:52763,2.91205980709733)
--(axis cs:52762,2.91206225216527)
--(axis cs:52761,2.91206468017921)
--(axis cs:52760,2.91206710527457)
--(axis cs:52759,2.91206955000731)
--(axis cs:52758,2.91207202028585)
--(axis cs:52757,2.91207452321175)
--(axis cs:52756,2.91207700416736)
--(axis cs:52755,2.91207949090934)
--(axis cs:52754,2.91208194938835)
--(axis cs:52753,2.9120844102134)
--(axis cs:52752,2.91208688127834)
--(axis cs:52751,2.91208934849706)
--(axis cs:52750,2.91209181719564)
--(axis cs:52749,2.91209427467587)
--(axis cs:52748,2.91209671023427)
--(axis cs:52747,2.91209908680639)
--(axis cs:52746,2.91210148287408)
--(axis cs:52745,2.91210386616841)
--(axis cs:52744,2.91210625434886)
--(axis cs:52743,2.91210866472813)
--(axis cs:52742,2.91211110911158)
--(axis cs:52741,2.91211354355316)
--(axis cs:52740,2.91211593837526)
--(axis cs:52739,2.91211833094979)
--(axis cs:52738,2.91212073700659)
--(axis cs:52737,2.91212317705272)
--(axis cs:52736,2.91212562711267)
--(axis cs:52735,2.91212805356286)
--(axis cs:52734,2.91213045565168)
--(axis cs:52733,2.91213283461444)
--(axis cs:52732,2.91213521177335)
--(axis cs:52731,2.91213761894498)
--(axis cs:52730,2.91214001409589)
--(axis cs:52729,2.91214240274772)
--(axis cs:52728,2.91214479276045)
--(axis cs:52727,2.91214720671478)
--(axis cs:52726,2.91214963007954)
--(axis cs:52725,2.91215207106131)
--(axis cs:52724,2.91215449561373)
--(axis cs:52723,2.9121568894962)
--(axis cs:52722,2.91215927315069)
--(axis cs:52721,2.91216163443444)
--(axis cs:52720,2.91216392249534)
--(axis cs:52719,2.91216619574079)
--(axis cs:52718,2.91216845200942)
--(axis cs:52717,2.91217070110161)
--(axis cs:52716,2.91217295654196)
--(axis cs:52715,2.91217520749701)
--(axis cs:52714,2.91217749342243)
--(axis cs:52713,2.91217977764062)
--(axis cs:52712,2.91218206274954)
--(axis cs:52711,2.91218432714216)
--(axis cs:52710,2.91218658815834)
--(axis cs:52709,2.91218882561102)
--(axis cs:52708,2.91219103569711)
--(axis cs:52707,2.91219323626106)
--(axis cs:52706,2.91219541202228)
--(axis cs:52705,2.91219757267258)
--(axis cs:52704,2.91219977532766)
--(axis cs:52703,2.91220199453172)
--(axis cs:52702,2.91220423354107)
--(axis cs:52701,2.91220645639745)
--(axis cs:52700,2.91220870672662)
--(axis cs:52699,2.91221098466194)
--(axis cs:52698,2.91221325882735)
--(axis cs:52697,2.91221552246224)
--(axis cs:52696,2.91221779286523)
--(axis cs:52695,2.9122200522868)
--(axis cs:52694,2.91222235544937)
--(axis cs:52693,2.91222469143237)
--(axis cs:52692,2.912227034965)
--(axis cs:52691,2.91222935238756)
--(axis cs:52690,2.91223168877176)
--(axis cs:52689,2.91223407384747)
--(axis cs:52688,2.91223645792132)
--(axis cs:52687,2.91223887682898)
--(axis cs:52686,2.91224124832916)
--(axis cs:52685,2.91224358773942)
--(axis cs:52684,2.91224593512737)
--(axis cs:52683,2.91224826605384)
--(axis cs:52682,2.9122506471332)
--(axis cs:52681,2.91225304829162)
--(axis cs:52680,2.91225548374172)
--(axis cs:52679,2.91225792500281)
--(axis cs:52678,2.912260352558)
--(axis cs:52677,2.91226277186099)
--(axis cs:52676,2.91226518509945)
--(axis cs:52675,2.91226762374816)
--(axis cs:52674,2.91227006080106)
--(axis cs:52673,2.91227245190164)
--(axis cs:52672,2.91227487657336)
--(axis cs:52671,2.91227728362158)
--(axis cs:52670,2.91227968392173)
--(axis cs:52669,2.91228206226339)
--(axis cs:52668,2.91228446590038)
--(axis cs:52667,2.9122868308295)
--(axis cs:52666,2.91228922299209)
--(axis cs:52665,2.91229157878694)
--(axis cs:52664,2.91229389520728)
--(axis cs:52663,2.91229622517987)
--(axis cs:52662,2.91229855177777)
--(axis cs:52661,2.91230084007337)
--(axis cs:52660,2.9123031204397)
--(axis cs:52659,2.91230540647948)
--(axis cs:52658,2.91230766310747)
--(axis cs:52657,2.91230991373249)
--(axis cs:52656,2.9123121083784)
--(axis cs:52655,2.91231433611729)
--(axis cs:52654,2.91231658254011)
--(axis cs:52653,2.91231885992055)
--(axis cs:52652,2.91232111746442)
--(axis cs:52651,2.91232339415438)
--(axis cs:52650,2.91232561985427)
--(axis cs:52649,2.91232782473726)
--(axis cs:52648,2.91233004326725)
--(axis cs:52647,2.91233232443991)
--(axis cs:52646,2.91233465003514)
--(axis cs:52645,2.91233698599323)
--(axis cs:52644,2.9123393209762)
--(axis cs:52643,2.91234162702442)
--(axis cs:52642,2.91234392610292)
--(axis cs:52641,2.91234618677102)
--(axis cs:52640,2.91234845698728)
--(axis cs:52639,2.91235070176303)
--(axis cs:52638,2.91235298931101)
--(axis cs:52637,2.91235532312312)
--(axis cs:52636,2.91235763754628)
--(axis cs:52635,2.91235993497222)
--(axis cs:52634,2.91236225433993)
--(axis cs:52633,2.91236454563295)
--(axis cs:52632,2.91236683326801)
--(axis cs:52631,2.9123690779281)
--(axis cs:52630,2.91237134322392)
--(axis cs:52629,2.91237365245891)
--(axis cs:52628,2.91237597790246)
--(axis cs:52627,2.91237833474824)
--(axis cs:52626,2.91238076437504)
--(axis cs:52625,2.91238318672505)
--(axis cs:52624,2.91238562440058)
--(axis cs:52623,2.91238805475804)
--(axis cs:52622,2.91239052242505)
--(axis cs:52621,2.91239297738909)
--(axis cs:52620,2.91239547311614)
--(axis cs:52619,2.91239799999009)
--(axis cs:52618,2.91240053585779)
--(axis cs:52617,2.91240310786764)
--(axis cs:52616,2.91240564077698)
--(axis cs:52615,2.91240818781695)
--(axis cs:52614,2.91241073346453)
--(axis cs:52613,2.91241332189995)
--(axis cs:52612,2.91241590512029)
--(axis cs:52611,2.91241848636805)
--(axis cs:52610,2.91242103142581)
--(axis cs:52609,2.9124235471119)
--(axis cs:52608,2.91242603738917)
--(axis cs:52607,2.9124285477001)
--(axis cs:52606,2.91243108773167)
--(axis cs:52605,2.91243361476435)
--(axis cs:52604,2.91243612941621)
--(axis cs:52603,2.91243862087376)
--(axis cs:52602,2.91244113087717)
--(axis cs:52601,2.91244363224796)
--(axis cs:52600,2.91244612798644)
--(axis cs:52599,2.91244865436936)
--(axis cs:52598,2.91245122149828)
--(axis cs:52597,2.91245375571107)
--(axis cs:52596,2.91245629985857)
--(axis cs:52595,2.91245888284725)
--(axis cs:52594,2.91246143344868)
--(axis cs:52593,2.91246398557962)
--(axis cs:52592,2.91246660299161)
--(axis cs:52591,2.91246917243055)
--(axis cs:52590,2.91247172927591)
--(axis cs:52589,2.91247429725125)
--(axis cs:52588,2.91247688994569)
--(axis cs:52587,2.91247948592716)
--(axis cs:52586,2.91248208098292)
--(axis cs:52585,2.91248467035298)
--(axis cs:52584,2.91248723395991)
--(axis cs:52583,2.91248981981806)
--(axis cs:52582,2.91249240752388)
--(axis cs:52581,2.91249501612677)
--(axis cs:52580,2.91249760686724)
--(axis cs:52579,2.91250021054294)
--(axis cs:52578,2.91250275769185)
--(axis cs:52577,2.9125053155765)
--(axis cs:52576,2.91250788416606)
--(axis cs:52575,2.91251042281107)
--(axis cs:52574,2.91251302607606)
--(axis cs:52573,2.91251564106602)
--(axis cs:52572,2.91251825031977)
--(axis cs:52571,2.91252088618506)
--(axis cs:52570,2.91252349737287)
--(axis cs:52569,2.91252614082452)
--(axis cs:52568,2.91252877000578)
--(axis cs:52567,2.91253144480338)
--(axis cs:52566,2.91253411908618)
--(axis cs:52565,2.91253680302928)
--(axis cs:52564,2.9125394702168)
--(axis cs:52563,2.91254215495253)
--(axis cs:52562,2.91254483485388)
--(axis cs:52561,2.9125475519445)
--(axis cs:52560,2.91255026285134)
--(axis cs:52559,2.91255296555809)
--(axis cs:52558,2.91255560730428)
--(axis cs:52557,2.91255826985437)
--(axis cs:52556,2.91256095113089)
--(axis cs:52555,2.91256365775898)
--(axis cs:52554,2.91256636061423)
--(axis cs:52553,2.91256905332667)
--(axis cs:52552,2.91257169514107)
--(axis cs:52551,2.91257430899992)
--(axis cs:52550,2.91257690475919)
--(axis cs:52549,2.91257952030636)
--(axis cs:52548,2.9125821479874)
--(axis cs:52547,2.91258477230344)
--(axis cs:52546,2.91258734643648)
--(axis cs:52545,2.91258990522379)
--(axis cs:52544,2.91259245836974)
--(axis cs:52543,2.91259502473501)
--(axis cs:52542,2.91259756979964)
--(axis cs:52541,2.91260006653125)
--(axis cs:52540,2.91260255638711)
--(axis cs:52539,2.91260505757282)
--(axis cs:52538,2.91260752084817)
--(axis cs:52537,2.91260999145582)
--(axis cs:52536,2.91261246613481)
--(axis cs:52535,2.91261492024047)
--(axis cs:52534,2.91261737605679)
--(axis cs:52533,2.91261981912655)
--(axis cs:52532,2.91262227096428)
--(axis cs:52531,2.91262477611117)
--(axis cs:52530,2.91262727194467)
--(axis cs:52529,2.91262974232581)
--(axis cs:52528,2.91263219383191)
--(axis cs:52527,2.91263464029266)
--(axis cs:52526,2.91263707732633)
--(axis cs:52525,2.91263948131343)
--(axis cs:52524,2.91264186635114)
--(axis cs:52523,2.91264424923348)
--(axis cs:52522,2.91264662283924)
--(axis cs:52521,2.91264901871915)
--(axis cs:52520,2.91265143975183)
--(axis cs:52519,2.91265387876187)
--(axis cs:52518,2.91265631074016)
--(axis cs:52517,2.91265871031864)
--(axis cs:52516,2.91266113928337)
--(axis cs:52515,2.91266360923233)
--(axis cs:52514,2.91266609805297)
--(axis cs:52513,2.91266856336483)
--(axis cs:52512,2.91267100749737)
--(axis cs:52511,2.91267343167832)
--(axis cs:52510,2.91267586015495)
--(axis cs:52509,2.9126782593212)
--(axis cs:52508,2.91268067215391)
--(axis cs:52507,2.91268307787997)
--(axis cs:52506,2.91268552083522)
--(axis cs:52505,2.91268795343002)
--(axis cs:52504,2.91269036528043)
--(axis cs:52503,2.91269276506916)
--(axis cs:52502,2.91269518909665)
--(axis cs:52501,2.91269759990485)
--(axis cs:52500,2.91270001689728)
--(axis cs:52499,2.91270245734736)
--(axis cs:52498,2.91270492214985)
--(axis cs:52497,2.91270741485022)
--(axis cs:52496,2.91270989694012)
--(axis cs:52495,2.91271235952633)
--(axis cs:52494,2.91271480246216)
--(axis cs:52493,2.91271721290684)
--(axis cs:52492,2.91271960207217)
--(axis cs:52491,2.91272201712632)
--(axis cs:52490,2.91272443062168)
--(axis cs:52489,2.91272679855885)
--(axis cs:52488,2.91272917421045)
--(axis cs:52487,2.91273155571714)
--(axis cs:52486,2.91273392995306)
--(axis cs:52485,2.91273629783323)
--(axis cs:52484,2.91273866035)
--(axis cs:52483,2.91274101969317)
--(axis cs:52482,2.91274333928252)
--(axis cs:52481,2.91274562232122)
--(axis cs:52480,2.91274791899682)
--(axis cs:52479,2.91275022792185)
--(axis cs:52478,2.91275256909763)
--(axis cs:52477,2.91275492271047)
--(axis cs:52476,2.91275727769427)
--(axis cs:52475,2.91275960356882)
--(axis cs:52474,2.91276193602068)
--(axis cs:52473,2.91276425767008)
--(axis cs:52472,2.91276656451055)
--(axis cs:52471,2.91276881826923)
--(axis cs:52470,2.91277109268112)
--(axis cs:52469,2.91277334344684)
--(axis cs:52468,2.91277557352281)
--(axis cs:52467,2.91277782455201)
--(axis cs:52466,2.91278006284958)
--(axis cs:52465,2.912782339442)
--(axis cs:52464,2.91278459579767)
--(axis cs:52463,2.91278683025765)
--(axis cs:52462,2.91278909725145)
--(axis cs:52461,2.91279136920764)
--(axis cs:52460,2.91279363327291)
--(axis cs:52459,2.91279592985245)
--(axis cs:52458,2.91279818858979)
--(axis cs:52457,2.91280050248491)
--(axis cs:52456,2.91280281960545)
--(axis cs:52455,2.91280517815705)
--(axis cs:52454,2.91280755361963)
--(axis cs:52453,2.91280990165773)
--(axis cs:52452,2.91281226334993)
--(axis cs:52451,2.91281465742013)
--(axis cs:52450,2.91281704526746)
--(axis cs:52449,2.9128194293731)
--(axis cs:52448,2.91282183801533)
--(axis cs:52447,2.91282419508277)
--(axis cs:52446,2.91282656791459)
--(axis cs:52445,2.91282895765053)
--(axis cs:52444,2.91283135773775)
--(axis cs:52443,2.91283375233041)
--(axis cs:52442,2.91283617536722)
--(axis cs:52441,2.91283860621948)
--(axis cs:52440,2.91284101756636)
--(axis cs:52439,2.91284337892442)
--(axis cs:52438,2.91284571626569)
--(axis cs:52437,2.91284808180531)
--(axis cs:52436,2.91285042199378)
--(axis cs:52435,2.91285274052601)
--(axis cs:52434,2.91285503500922)
--(axis cs:52433,2.91285735289251)
--(axis cs:52432,2.91285966743005)
--(axis cs:52431,2.91286194476599)
--(axis cs:52430,2.91286423845873)
--(axis cs:52429,2.91286652603402)
--(axis cs:52428,2.91286881296734)
--(axis cs:52427,2.91287111644685)
--(axis cs:52426,2.91287347010339)
--(axis cs:52425,2.91287583780802)
--(axis cs:52424,2.91287819431954)
--(axis cs:52423,2.91288052735633)
--(axis cs:52422,2.91288287017408)
--(axis cs:52421,2.91288522190957)
--(axis cs:52420,2.91288757848715)
--(axis cs:52419,2.91288993830158)
--(axis cs:52418,2.9128922719262)
--(axis cs:52417,2.91289457089078)
--(axis cs:52416,2.91289687353588)
--(axis cs:52415,2.91289913040238)
--(axis cs:52414,2.9129014069759)
--(axis cs:52413,2.91290366780821)
--(axis cs:52412,2.91290593282867)
--(axis cs:52411,2.91290817978987)
--(axis cs:52410,2.91291040746541)
--(axis cs:52409,2.91291261064708)
--(axis cs:52408,2.91291484677092)
--(axis cs:52407,2.91291705869483)
--(axis cs:52406,2.9129192693567)
--(axis cs:52405,2.91292151386643)
--(axis cs:52404,2.9129237874217)
--(axis cs:52403,2.91292605627698)
--(axis cs:52402,2.9129283109594)
--(axis cs:52401,2.91293054450332)
--(axis cs:52400,2.91293274316524)
--(axis cs:52399,2.91293491936118)
--(axis cs:52398,2.91293706305548)
--(axis cs:52397,2.91293924811527)
--(axis cs:52396,2.91294143201865)
--(axis cs:52395,2.91294362391252)
--(axis cs:52394,2.91294577910449)
--(axis cs:52393,2.91294793184326)
--(axis cs:52392,2.91295006602072)
--(axis cs:52391,2.91295219243353)
--(axis cs:52390,2.91295432473624)
--(axis cs:52389,2.91295646831483)
--(axis cs:52388,2.91295859179192)
--(axis cs:52387,2.91296067331127)
--(axis cs:52386,2.91296276374241)
--(axis cs:52385,2.91296484940652)
--(axis cs:52384,2.9129669671862)
--(axis cs:52383,2.91296906461135)
--(axis cs:52382,2.91297116102665)
--(axis cs:52381,2.91297322161595)
--(axis cs:52380,2.91297527196567)
--(axis cs:52379,2.91297727155974)
--(axis cs:52378,2.9129792671402)
--(axis cs:52377,2.91298124470197)
--(axis cs:52376,2.91298321643498)
--(axis cs:52375,2.9129851607118)
--(axis cs:52374,2.91298714756502)
--(axis cs:52373,2.91298916061555)
--(axis cs:52372,2.9129911227971)
--(axis cs:52371,2.91299308407608)
--(axis cs:52370,2.91299502060278)
--(axis cs:52369,2.91299695157145)
--(axis cs:52368,2.91299889169318)
--(axis cs:52367,2.91300082559078)
--(axis cs:52366,2.91300276370386)
--(axis cs:52365,2.9130046850025)
--(axis cs:52364,2.91300659874643)
--(axis cs:52363,2.91300849905141)
--(axis cs:52362,2.91301041509157)
--(axis cs:52361,2.91301232036416)
--(axis cs:52360,2.91301424904959)
--(axis cs:52359,2.91301622523916)
--(axis cs:52358,2.91301821630724)
--(axis cs:52357,2.9130202056916)
--(axis cs:52356,2.91302217258182)
--(axis cs:52355,2.91302413153525)
--(axis cs:52354,2.91302607281826)
--(axis cs:52353,2.91302807475004)
--(axis cs:52352,2.91303007408518)
--(axis cs:52351,2.9130320849252)
--(axis cs:52350,2.91303408379251)
--(axis cs:52349,2.91303603555269)
--(axis cs:52348,2.9130380151543)
--(axis cs:52347,2.91303997421543)
--(axis cs:52346,2.91304197482754)
--(axis cs:52345,2.9130440263959)
--(axis cs:52344,2.9130460960301)
--(axis cs:52343,2.91304812332164)
--(axis cs:52342,2.91305018056201)
--(axis cs:52341,2.91305219176989)
--(axis cs:52340,2.91305421211932)
--(axis cs:52339,2.91305622621123)
--(axis cs:52338,2.91305822254298)
--(axis cs:52337,2.91306022701309)
--(axis cs:52336,2.91306221500995)
--(axis cs:52335,2.9130642140295)
--(axis cs:52334,2.91306614836113)
--(axis cs:52333,2.91306809659149)
--(axis cs:52332,2.91307002485383)
--(axis cs:52331,2.91307194690536)
--(axis cs:52330,2.91307384699247)
--(axis cs:52329,2.91307575199265)
--(axis cs:52328,2.91307763484428)
--(axis cs:52327,2.91307950627383)
--(axis cs:52326,2.9130814060811)
--(axis cs:52325,2.9130832572821)
--(axis cs:52324,2.91308513188221)
--(axis cs:52323,2.91308698927802)
--(axis cs:52322,2.9130888261032)
--(axis cs:52321,2.91309065291201)
--(axis cs:52320,2.91309249865342)
--(axis cs:52319,2.91309434371755)
--(axis cs:52318,2.91309616466188)
--(axis cs:52317,2.91309799076234)
--(axis cs:52316,2.91309978697849)
--(axis cs:52315,2.9131016002992)
--(axis cs:52314,2.91310344818866)
--(axis cs:52313,2.91310527124932)
--(axis cs:52312,2.91310711631873)
--(axis cs:52311,2.91310892324723)
--(axis cs:52310,2.91311070113153)
--(axis cs:52309,2.91311249141459)
--(axis cs:52308,2.91311429815052)
--(axis cs:52307,2.91311606002437)
--(axis cs:52306,2.91311781069687)
--(axis cs:52305,2.91311953381326)
--(axis cs:52304,2.91312124004741)
--(axis cs:52303,2.91312296925942)
--(axis cs:52302,2.91312468229076)
--(axis cs:52301,2.91312639538642)
--(axis cs:52300,2.91312812916906)
--(axis cs:52299,2.91312986228511)
--(axis cs:52298,2.91313159114174)
--(axis cs:52297,2.91313331131816)
--(axis cs:52296,2.91313499328746)
--(axis cs:52295,2.91313663092064)
--(axis cs:52294,2.91313823804751)
--(axis cs:52293,2.91313985949464)
--(axis cs:52292,2.91314149254504)
--(axis cs:52291,2.9131431311424)
--(axis cs:52290,2.91314479052321)
--(axis cs:52289,2.91314645591995)
--(axis cs:52288,2.91314811309625)
--(axis cs:52287,2.91314976508486)
--(axis cs:52286,2.91315145342904)
--(axis cs:52285,2.91315311700923)
--(axis cs:52284,2.91315479620412)
--(axis cs:52283,2.91315650002188)
--(axis cs:52282,2.91315819079183)
--(axis cs:52281,2.9131598615262)
--(axis cs:52280,2.91316154658997)
--(axis cs:52279,2.91316320730543)
--(axis cs:52278,2.91316487611915)
--(axis cs:52277,2.91316655658158)
--(axis cs:52276,2.91316823891818)
--(axis cs:52275,2.91316990265002)
--(axis cs:52274,2.91317154879491)
--(axis cs:52273,2.9131731917625)
--(axis cs:52272,2.91317479856239)
--(axis cs:52271,2.91317643634836)
--(axis cs:52270,2.91317808668036)
--(axis cs:52269,2.91317970624091)
--(axis cs:52268,2.91318133183285)
--(axis cs:52267,2.91318295694577)
--(axis cs:52266,2.9131845410131)
--(axis cs:52265,2.91318612854469)
--(axis cs:52264,2.9131877417036)
--(axis cs:52263,2.91318935794818)
--(axis cs:52262,2.91319101741985)
--(axis cs:52261,2.91319268246966)
--(axis cs:52260,2.9131943318487)
--(axis cs:52259,2.91319598666332)
--(axis cs:52258,2.91319759679027)
--(axis cs:52257,2.91319920897468)
--(axis cs:52256,2.91320083275476)
--(axis cs:52255,2.91320244811614)
--(axis cs:52254,2.91320404405788)
--(axis cs:52253,2.91320564534345)
--(axis cs:52252,2.91320726105791)
--(axis cs:52251,2.91320886863106)
--(axis cs:52250,2.91321052004682)
--(axis cs:52249,2.91321216895418)
--(axis cs:52248,2.91321380772487)
--(axis cs:52247,2.91321541526502)
--(axis cs:52246,2.91321698183779)
--(axis cs:52245,2.91321856693871)
--(axis cs:52244,2.91322016648145)
--(axis cs:52243,2.91322173861606)
--(axis cs:52242,2.9132232823178)
--(axis cs:52241,2.91322481786901)
--(axis cs:52240,2.91322635852548)
--(axis cs:52239,2.91322792288212)
--(axis cs:52238,2.91322949429678)
--(axis cs:52237,2.91323107477829)
--(axis cs:52236,2.9132325805321)
--(axis cs:52235,2.91323404419711)
--(axis cs:52234,2.91323554245618)
--(axis cs:52233,2.91323702667664)
--(axis cs:52232,2.91323851090732)
--(axis cs:52231,2.9132400005424)
--(axis cs:52230,2.91324144860373)
--(axis cs:52229,2.91324290459815)
--(axis cs:52228,2.91324433870193)
--(axis cs:52227,2.91324575325107)
--(axis cs:52226,2.91324716663662)
--(axis cs:52225,2.91324855599419)
--(axis cs:52224,2.91324994174199)
--(axis cs:52223,2.91325131669859)
--(axis cs:52222,2.91325266716653)
--(axis cs:52221,2.91325399557996)
--(axis cs:52220,2.91325535447458)
--(axis cs:52219,2.91325672893278)
--(axis cs:52218,2.91325806590619)
--(axis cs:52217,2.91325935990494)
--(axis cs:52216,2.913260694946)
--(axis cs:52215,2.913262040228)
--(axis cs:52214,2.91326341359066)
--(axis cs:52213,2.91326475405797)
--(axis cs:52212,2.91326605713133)
--(axis cs:52211,2.91326737566424)
--(axis cs:52210,2.91326874951056)
--(axis cs:52209,2.9132701499002)
--(axis cs:52208,2.91327154324102)
--(axis cs:52207,2.91327295165351)
--(axis cs:52206,2.91327433115883)
--(axis cs:52205,2.91327568634387)
--(axis cs:52204,2.91327704322626)
--(axis cs:52203,2.91327841074322)
--(axis cs:52202,2.91327979258771)
--(axis cs:52201,2.91328112046195)
--(axis cs:52200,2.91328244498426)
--(axis cs:52199,2.91328379632565)
--(axis cs:52198,2.91328512958964)
--(axis cs:52197,2.91328648386747)
--(axis cs:52196,2.91328782673673)
--(axis cs:52195,2.91328915476887)
--(axis cs:52194,2.91329046831494)
--(axis cs:52193,2.91329179811426)
--(axis cs:52192,2.91329314446544)
--(axis cs:52191,2.91329447549366)
--(axis cs:52190,2.91329577052403)
--(axis cs:52189,2.91329702732638)
--(axis cs:52188,2.91329824746235)
--(axis cs:52187,2.91329947708475)
--(axis cs:52186,2.91330066695642)
--(axis cs:52185,2.91330188419025)
--(axis cs:52184,2.91330306381669)
--(axis cs:52183,2.91330424011452)
--(axis cs:52182,2.91330542663117)
--(axis cs:52181,2.9133066337446)
--(axis cs:52180,2.91330783989947)
--(axis cs:52179,2.91330905804546)
--(axis cs:52178,2.91331027213918)
--(axis cs:52177,2.91331146587719)
--(axis cs:52176,2.91331267247223)
--(axis cs:52175,2.91331384559663)
--(axis cs:52174,2.91331500128562)
--(axis cs:52173,2.91331615445539)
--(axis cs:52172,2.913317302437)
--(axis cs:52171,2.91331843760967)
--(axis cs:52170,2.91331954961197)
--(axis cs:52169,2.9133206774182)
--(axis cs:52168,2.91332178694095)
--(axis cs:52167,2.9133228958617)
--(axis cs:52166,2.91332399761145)
--(axis cs:52165,2.9133250794687)
--(axis cs:52164,2.91332618386455)
--(axis cs:52163,2.91332728773732)
--(axis cs:52162,2.91332840903263)
--(axis cs:52161,2.91332951674751)
--(axis cs:52160,2.91333062418985)
--(axis cs:52159,2.91333176907251)
--(axis cs:52158,2.91333296098091)
--(axis cs:52157,2.91333417534373)
--(axis cs:52156,2.91333537553601)
--(axis cs:52155,2.91333661540187)
--(axis cs:52154,2.91333786820231)
--(axis cs:52153,2.91333916065241)
--(axis cs:52152,2.91334040360544)
--(axis cs:52151,2.91334163888244)
--(axis cs:52150,2.91334284680232)
--(axis cs:52149,2.91334403316619)
--(axis cs:52148,2.91334527655737)
--(axis cs:52147,2.91334651717994)
--(axis cs:52146,2.91334774555832)
--(axis cs:52145,2.91334896950457)
--(axis cs:52144,2.91335019911535)
--(axis cs:52143,2.91335142248962)
--(axis cs:52142,2.91335262297189)
--(axis cs:52141,2.91335378139288)
--(axis cs:52140,2.91335496280971)
--(axis cs:52139,2.91335614711964)
--(axis cs:52138,2.91335736377738)
--(axis cs:52137,2.91335855653283)
--(axis cs:52136,2.91335969650366)
--(axis cs:52135,2.91336082311637)
--(axis cs:52134,2.91336197072456)
--(axis cs:52133,2.9133631269835)
--(axis cs:52132,2.91336430781142)
--(axis cs:52131,2.91336547748749)
--(axis cs:52130,2.91336661973071)
--(axis cs:52129,2.91336777086982)
--(axis cs:52128,2.91336893378413)
--(axis cs:52127,2.91337009950042)
--(axis cs:52126,2.91337126058645)
--(axis cs:52125,2.91337242951558)
--(axis cs:52124,2.91337361004657)
--(axis cs:52123,2.91337482241571)
--(axis cs:52122,2.91337594999973)
--(axis cs:52121,2.91337705115065)
--(axis cs:52120,2.91337813473716)
--(axis cs:52119,2.91337921236234)
--(axis cs:52118,2.91338027619187)
--(axis cs:52117,2.91338128927449)
--(axis cs:52116,2.91338228924015)
--(axis cs:52115,2.91338326869677)
--(axis cs:52114,2.9133842477954)
--(axis cs:52113,2.91338520305658)
--(axis cs:52112,2.91338613458321)
--(axis cs:52111,2.91338705985883)
--(axis cs:52110,2.91338796879347)
--(axis cs:52109,2.91338889906673)
--(axis cs:52108,2.9133898365187)
--(axis cs:52107,2.9133907979083)
--(axis cs:52106,2.91339174546932)
--(axis cs:52105,2.91339267798634)
--(axis cs:52104,2.91339355183003)
--(axis cs:52103,2.91339442442694)
--(axis cs:52102,2.91339529433255)
--(axis cs:52101,2.91339616502808)
--(axis cs:52100,2.91339702364909)
--(axis cs:52099,2.91339792569254)
--(axis cs:52098,2.91339888286838)
--(axis cs:52097,2.91339983937463)
--(axis cs:52096,2.91340084280172)
--(axis cs:52095,2.91340185415443)
--(axis cs:52094,2.91340284173433)
--(axis cs:52093,2.9134038231558)
--(axis cs:52092,2.91340481762694)
--(axis cs:52091,2.91340579142616)
--(axis cs:52090,2.91340673313233)
--(axis cs:52089,2.91340764388312)
--(axis cs:52088,2.91340861196609)
--(axis cs:52087,2.91340956158527)
--(axis cs:52086,2.91341045929488)
--(axis cs:52085,2.91341134893514)
--(axis cs:52084,2.91341223413361)
--(axis cs:52083,2.91341309736922)
--(axis cs:52082,2.91341399298258)
--(axis cs:52081,2.91341491224698)
--(axis cs:52080,2.91341583824682)
--(axis cs:52079,2.9134167628719)
--(axis cs:52078,2.91341770944089)
--(axis cs:52077,2.91341863184636)
--(axis cs:52076,2.91341954044068)
--(axis cs:52075,2.91342045072297)
--(axis cs:52074,2.91342137335485)
--(axis cs:52073,2.91342227378553)
--(axis cs:52072,2.91342319161784)
--(axis cs:52071,2.91342412861553)
--(axis cs:52070,2.91342508375521)
--(axis cs:52069,2.91342606165571)
--(axis cs:52068,2.91342708033213)
--(axis cs:52067,2.91342809497273)
--(axis cs:52066,2.91342912564188)
--(axis cs:52065,2.91343014533351)
--(axis cs:52064,2.91343111934485)
--(axis cs:52063,2.91343212470611)
--(axis cs:52062,2.91343316808198)
--(axis cs:52061,2.91343419254358)
--(axis cs:52060,2.91343520472777)
--(axis cs:52059,2.91343620694971)
--(axis cs:52058,2.91343720958241)
--(axis cs:52057,2.91343820850604)
--(axis cs:52056,2.91343921566576)
--(axis cs:52055,2.9134402206452)
--(axis cs:52054,2.91344121037323)
--(axis cs:52053,2.91344223621716)
--(axis cs:52052,2.91344328689702)
--(axis cs:52051,2.91344432734032)
--(axis cs:52050,2.91344539179006)
--(axis cs:52049,2.91344648458518)
--(axis cs:52048,2.91344758867568)
--(axis cs:52047,2.91344868057962)
--(axis cs:52046,2.91344973711118)
--(axis cs:52045,2.91345076556019)
--(axis cs:52044,2.91345181281946)
--(axis cs:52043,2.91345284666452)
--(axis cs:52042,2.91345386324235)
--(axis cs:52041,2.91345492766985)
--(axis cs:52040,2.91345603995331)
--(axis cs:52039,2.9134571793994)
--(axis cs:52038,2.91345829021694)
--(axis cs:52037,2.9134593935022)
--(axis cs:52036,2.91346054332398)
--(axis cs:52035,2.91346170731813)
--(axis cs:52034,2.91346291334677)
--(axis cs:52033,2.91346411294568)
--(axis cs:52032,2.91346531501493)
--(axis cs:52031,2.91346651344905)
--(axis cs:52030,2.91346770428623)
--(axis cs:52029,2.91346892435384)
--(axis cs:52028,2.9134701682394)
--(axis cs:52027,2.91347143694774)
--(axis cs:52026,2.91347271046982)
--(axis cs:52025,2.91347396050118)
--(axis cs:52024,2.91347519568427)
--(axis cs:52023,2.91347645911809)
--(axis cs:52022,2.9134777436401)
--(axis cs:52021,2.91347899901143)
--(axis cs:52020,2.9134802620331)
--(axis cs:52019,2.91348154942446)
--(axis cs:52018,2.91348282464427)
--(axis cs:52017,2.91348410528537)
--(axis cs:52016,2.91348539770843)
--(axis cs:52015,2.9134866770509)
--(axis cs:52014,2.9134879361357)
--(axis cs:52013,2.91348922882493)
--(axis cs:52012,2.91349053062909)
--(axis cs:52011,2.91349181355977)
--(axis cs:52010,2.91349312356618)
--(axis cs:52009,2.91349447514943)
--(axis cs:52008,2.91349585035414)
--(axis cs:52007,2.91349720453643)
--(axis cs:52006,2.91349857447918)
--(axis cs:52005,2.91349994760145)
--(axis cs:52004,2.91350128972855)
--(axis cs:52003,2.91350262771503)
--(axis cs:52002,2.91350394670055)
--(axis cs:52001,2.91350525984109)
--(axis cs:52000,2.91350659084563)
--(axis cs:51999,2.91350797345721)
--(axis cs:51998,2.91350935112296)
--(axis cs:51997,2.91351072990081)
--(axis cs:51996,2.91351211867724)
--(axis cs:51995,2.91351345152795)
--(axis cs:51994,2.91351480938865)
--(axis cs:51993,2.91351614883067)
--(axis cs:51992,2.91351750600138)
--(axis cs:51991,2.91351887113015)
--(axis cs:51990,2.91352019068694)
--(axis cs:51989,2.91352152015697)
--(axis cs:51988,2.91352283789203)
--(axis cs:51987,2.91352416149417)
--(axis cs:51986,2.91352548662174)
--(axis cs:51985,2.91352681610628)
--(axis cs:51984,2.91352811199624)
--(axis cs:51983,2.91352943447549)
--(axis cs:51982,2.91353071880513)
--(axis cs:51981,2.91353200009609)
--(axis cs:51980,2.91353327686672)
--(axis cs:51979,2.91353455776702)
--(axis cs:51978,2.91353586517078)
--(axis cs:51977,2.91353717934347)
--(axis cs:51976,2.91353846694765)
--(axis cs:51975,2.91353973296576)
--(axis cs:51974,2.9135410107681)
--(axis cs:51973,2.91354228402737)
--(axis cs:51972,2.91354353953419)
--(axis cs:51971,2.91354479296041)
--(axis cs:51970,2.913546080758)
--(axis cs:51969,2.91354737478207)
--(axis cs:51968,2.91354865601932)
--(axis cs:51967,2.91354991291478)
--(axis cs:51966,2.91355116581621)
--(axis cs:51965,2.91355239815316)
--(axis cs:51964,2.91355359990172)
--(axis cs:51963,2.91355483229593)
--(axis cs:51962,2.91355605420662)
--(axis cs:51961,2.91355728026312)
--(axis cs:51960,2.91355850697992)
--(axis cs:51959,2.91355971403613)
--(axis cs:51958,2.91356091741398)
--(axis cs:51957,2.91356211630282)
--(axis cs:51956,2.91356332062079)
--(axis cs:51955,2.91356450188273)
--(axis cs:51954,2.91356572038702)
--(axis cs:51953,2.91356695097613)
--(axis cs:51952,2.91356819668771)
--(axis cs:51951,2.91356947057477)
--(axis cs:51950,2.91357073013464)
--(axis cs:51949,2.9135720099229)
--(axis cs:51948,2.91357325413177)
--(axis cs:51947,2.91357452946466)
--(axis cs:51946,2.91357580993883)
--(axis cs:51945,2.91357711623229)
--(axis cs:51944,2.91357841901309)
--(axis cs:51943,2.91357975382781)
--(axis cs:51942,2.91358107256142)
--(axis cs:51941,2.91358241260918)
--(axis cs:51940,2.91358374802038)
--(axis cs:51939,2.91358506723718)
--(axis cs:51938,2.91358640709095)
--(axis cs:51937,2.91358776658471)
--(axis cs:51936,2.91358912003275)
--(axis cs:51935,2.91359050372538)
--(axis cs:51934,2.91359186815332)
--(axis cs:51933,2.9135932223968)
--(axis cs:51932,2.91359455764134)
--(axis cs:51931,2.91359585056201)
--(axis cs:51930,2.91359712757536)
--(axis cs:51929,2.91359841297693)
--(axis cs:51928,2.91359969645952)
--(axis cs:51927,2.91360097935275)
--(axis cs:51926,2.91360228462051)
--(axis cs:51925,2.91360364308472)
--(axis cs:51924,2.91360500504322)
--(axis cs:51923,2.91360636980332)
--(axis cs:51922,2.91360774011063)
--(axis cs:51921,2.91360912657663)
--(axis cs:51920,2.91361050951155)
--(axis cs:51919,2.91361189197184)
--(axis cs:51918,2.91361330625474)
--(axis cs:51917,2.91361470678194)
--(axis cs:51916,2.91361606832208)
--(axis cs:51915,2.91361741972103)
--(axis cs:51914,2.91361878132918)
--(axis cs:51913,2.91362017849496)
--(axis cs:51912,2.91362158429199)
--(axis cs:51911,2.91362303054722)
--(axis cs:51910,2.91362448690326)
--(axis cs:51909,2.9136259309542)
--(axis cs:51908,2.91362739408893)
--(axis cs:51907,2.91362886755563)
--(axis cs:51906,2.91363033574586)
--(axis cs:51905,2.91363178450837)
--(axis cs:51904,2.91363321956343)
--(axis cs:51903,2.91363461797314)
--(axis cs:51902,2.91363603653061)
--(axis cs:51901,2.91363740284739)
--(axis cs:51900,2.91363872154829)
--(axis cs:51899,2.91364006032442)
--(axis cs:51898,2.91364140950896)
--(axis cs:51897,2.91364275294808)
--(axis cs:51896,2.9136440818268)
--(axis cs:51895,2.91364539731313)
--(axis cs:51894,2.91364673707819)
--(axis cs:51893,2.91364811080579)
--(axis cs:51892,2.91364947720927)
--(axis cs:51891,2.91365081900344)
--(axis cs:51890,2.91365220096332)
--(axis cs:51889,2.9136535851021)
--(axis cs:51888,2.91365496236222)
--(axis cs:51887,2.91365636534393)
--(axis cs:51886,2.91365781613083)
--(axis cs:51885,2.91365931493167)
--(axis cs:51884,2.91366076411573)
--(axis cs:51883,2.91366220834016)
--(axis cs:51882,2.9136636502645)
--(axis cs:51881,2.91366508819197)
--(axis cs:51880,2.91366651738108)
--(axis cs:51879,2.91366796312168)
--(axis cs:51878,2.91366942860199)
--(axis cs:51877,2.9136708948763)
--(axis cs:51876,2.91367234265725)
--(axis cs:51875,2.91367376022963)
--(axis cs:51874,2.91367521203581)
--(axis cs:51873,2.91367667788183)
--(axis cs:51872,2.91367813936252)
--(axis cs:51871,2.91367960518892)
--(axis cs:51870,2.91368108030986)
--(axis cs:51869,2.91368257821859)
--(axis cs:51868,2.91368405335025)
--(axis cs:51867,2.9136855218119)
--(axis cs:51866,2.91368697798682)
--(axis cs:51865,2.91368845712798)
--(axis cs:51864,2.91368993145961)
--(axis cs:51863,2.91369139770558)
--(axis cs:51862,2.91369287330356)
--(axis cs:51861,2.91369433312181)
--(axis cs:51860,2.91369577549876)
--(axis cs:51859,2.91369719767071)
--(axis cs:51858,2.91369862655513)
--(axis cs:51857,2.91370005838538)
--(axis cs:51856,2.91370148942472)
--(axis cs:51855,2.91370290096648)
--(axis cs:51854,2.91370429404815)
--(axis cs:51853,2.91370566006537)
--(axis cs:51852,2.91370701274904)
--(axis cs:51851,2.91370834114758)
--(axis cs:51850,2.91370969111066)
--(axis cs:51849,2.91371104644579)
--(axis cs:51848,2.91371242336341)
--(axis cs:51847,2.91371376136034)
--(axis cs:51846,2.91371507936292)
--(axis cs:51845,2.91371635538613)
--(axis cs:51844,2.91371762398825)
--(axis cs:51843,2.91371887683123)
--(axis cs:51842,2.91372012299389)
--(axis cs:51841,2.91372136158136)
--(axis cs:51840,2.9137226565873)
--(axis cs:51839,2.9137239612506)
--(axis cs:51838,2.91372525532579)
--(axis cs:51837,2.9137265727083)
--(axis cs:51836,2.91372786729869)
--(axis cs:51835,2.91372916988752)
--(axis cs:51834,2.91373046139709)
--(axis cs:51833,2.91373174304217)
--(axis cs:51832,2.91373304319684)
--(axis cs:51831,2.9137343393213)
--(axis cs:51830,2.91373560333084)
--(axis cs:51829,2.9137368533847)
--(axis cs:51828,2.91373810660435)
--(axis cs:51827,2.91373934386723)
--(axis cs:51826,2.91374057558615)
--(axis cs:51825,2.9137418364174)
--(axis cs:51824,2.91374306918472)
--(axis cs:51823,2.91374429283283)
--(axis cs:51822,2.91374552139403)
--(axis cs:51821,2.91374676865159)
--(axis cs:51820,2.91374801167629)
--(axis cs:51819,2.91374921723347)
--(axis cs:51818,2.91375041448752)
--(axis cs:51817,2.91375163274089)
--(axis cs:51816,2.91375283866611)
--(axis cs:51815,2.9137540393459)
--(axis cs:51814,2.91375525957358)
--(axis cs:51813,2.91375650100274)
--(axis cs:51812,2.91375776994495)
--(axis cs:51811,2.91375908938129)
--(axis cs:51810,2.91376036219925)
--(axis cs:51809,2.91376163509821)
--(axis cs:51808,2.91376289071595)
--(axis cs:51807,2.91376415363017)
--(axis cs:51806,2.91376537883695)
--(axis cs:51805,2.91376659565491)
--(axis cs:51804,2.91376780499638)
--(axis cs:51803,2.91376897213547)
--(axis cs:51802,2.91377017996307)
--(axis cs:51801,2.91377136486283)
--(axis cs:51800,2.91377255922761)
--(axis cs:51799,2.91377372323449)
--(axis cs:51798,2.91377488791462)
--(axis cs:51797,2.91377607080177)
--(axis cs:51796,2.91377724123663)
--(axis cs:51795,2.91377837818643)
--(axis cs:51794,2.9137795329145)
--(axis cs:51793,2.9137806860513)
--(axis cs:51792,2.91378187426745)
--(axis cs:51791,2.91378309270796)
--(axis cs:51790,2.91378432636713)
--(axis cs:51789,2.91378555826663)
--(axis cs:51788,2.91378679291455)
--(axis cs:51787,2.91378803789814)
--(axis cs:51786,2.9137893046777)
--(axis cs:51785,2.91379060877214)
--(axis cs:51784,2.91379189930569)
--(axis cs:51783,2.91379315533409)
--(axis cs:51782,2.91379443199318)
--(axis cs:51781,2.9137957538099)
--(axis cs:51780,2.91379710327013)
--(axis cs:51779,2.91379841106535)
--(axis cs:51778,2.91379974276861)
--(axis cs:51777,2.91380108942005)
--(axis cs:51776,2.91380244324743)
--(axis cs:51775,2.91380382359511)
--(axis cs:51774,2.91380522224303)
--(axis cs:51773,2.91380667387264)
--(axis cs:51772,2.91380811718615)
--(axis cs:51771,2.91380957904068)
--(axis cs:51770,2.91381105760879)
--(axis cs:51769,2.91381254752748)
--(axis cs:51768,2.91381405974018)
--(axis cs:51767,2.91381553573783)
--(axis cs:51766,2.91381704475476)
--(axis cs:51765,2.91381856319788)
--(axis cs:51764,2.91382009152647)
--(axis cs:51763,2.91382159861558)
--(axis cs:51762,2.91382305587412)
--(axis cs:51761,2.91382452632706)
--(axis cs:51760,2.91382594863726)
--(axis cs:51759,2.91382738814478)
--(axis cs:51758,2.91382882098608)
--(axis cs:51757,2.91383024347382)
--(axis cs:51756,2.91383167572139)
--(axis cs:51755,2.91383310318102)
--(axis cs:51754,2.91383455995306)
--(axis cs:51753,2.91383603509661)
--(axis cs:51752,2.91383753000201)
--(axis cs:51751,2.91383903346175)
--(axis cs:51750,2.91384052981202)
--(axis cs:51749,2.91384202910745)
--(axis cs:51748,2.91384352564418)
--(axis cs:51747,2.91384501723218)
--(axis cs:51746,2.9138464703086)
--(axis cs:51745,2.9138479558663)
--(axis cs:51744,2.91384942860004)
--(axis cs:51743,2.91385087570091)
--(axis cs:51742,2.91385235551842)
--(axis cs:51741,2.91385384483248)
--(axis cs:51740,2.91385534992122)
--(axis cs:51739,2.91385685223885)
--(axis cs:51738,2.91385839132558)
--(axis cs:51737,2.91385994770917)
--(axis cs:51736,2.91386150290514)
--(axis cs:51735,2.91386309992989)
--(axis cs:51734,2.91386466108259)
--(axis cs:51733,2.91386619271522)
--(axis cs:51732,2.91386774464058)
--(axis cs:51731,2.91386924712462)
--(axis cs:51730,2.91387074293806)
--(axis cs:51729,2.91387224523082)
--(axis cs:51728,2.91387368977423)
--(axis cs:51727,2.91387514749644)
--(axis cs:51726,2.91387664749859)
--(axis cs:51725,2.91387813257254)
--(axis cs:51724,2.9138795868678)
--(axis cs:51723,2.91388103179542)
--(axis cs:51722,2.91388247725344)
--(axis cs:51721,2.91388391359922)
--(axis cs:51720,2.91388528853927)
--(axis cs:51719,2.9138866441608)
--(axis cs:51718,2.9138879689103)
--(axis cs:51717,2.91388931459901)
--(axis cs:51716,2.91389064610624)
--(axis cs:51715,2.91389197150588)
--(axis cs:51714,2.91389331793533)
--(axis cs:51713,2.91389465528762)
--(axis cs:51712,2.91389601403607)
--(axis cs:51711,2.91389739144164)
--(axis cs:51710,2.91389880483545)
--(axis cs:51709,2.91390026376595)
--(axis cs:51708,2.91390171130202)
--(axis cs:51707,2.91390317899756)
--(axis cs:51706,2.91390463140163)
--(axis cs:51705,2.91390610303885)
--(axis cs:51704,2.91390756463358)
--(axis cs:51703,2.91390902621326)
--(axis cs:51702,2.91391045464099)
--(axis cs:51701,2.91391183036416)
--(axis cs:51700,2.91391324786389)
--(axis cs:51699,2.9139146347324)
--(axis cs:51698,2.91391606748976)
--(axis cs:51697,2.91391748903637)
--(axis cs:51696,2.91391891286479)
--(axis cs:51695,2.91392031025754)
--(axis cs:51694,2.91392174502682)
--(axis cs:51693,2.91392317509774)
--(axis cs:51692,2.91392459443669)
--(axis cs:51691,2.91392601915526)
--(axis cs:51690,2.91392741885256)
--(axis cs:51689,2.91392881651008)
--(axis cs:51688,2.91393023190207)
--(axis cs:51687,2.91393161549308)
--(axis cs:51686,2.91393298695304)
--(axis cs:51685,2.91393440194917)
--(axis cs:51684,2.91393581596804)
--(axis cs:51683,2.91393724112328)
--(axis cs:51682,2.91393869350183)
--(axis cs:51681,2.91394014153257)
--(axis cs:51680,2.91394160376807)
--(axis cs:51679,2.91394312062084)
--(axis cs:51678,2.91394461345807)
--(axis cs:51677,2.91394609791848)
--(axis cs:51676,2.91394751454505)
--(axis cs:51675,2.91394894984883)
--(axis cs:51674,2.91395038437505)
--(axis cs:51673,2.91395179309102)
--(axis cs:51672,2.91395323672541)
--(axis cs:51671,2.91395468120769)
--(axis cs:51670,2.91395611458927)
--(axis cs:51669,2.91395753014357)
--(axis cs:51668,2.91395891652893)
--(axis cs:51667,2.91396029884148)
--(axis cs:51666,2.91396168671977)
--(axis cs:51665,2.91396305377932)
--(axis cs:51664,2.91396444091341)
--(axis cs:51663,2.91396583385776)
--(axis cs:51662,2.91396723685263)
--(axis cs:51661,2.91396863283229)
--(axis cs:51660,2.91397003073218)
--(axis cs:51659,2.91397141993691)
--(axis cs:51658,2.91397282026119)
--(axis cs:51657,2.91397422784825)
--(axis cs:51656,2.91397561757116)
--(axis cs:51655,2.91397698050124)
--(axis cs:51654,2.91397832079367)
--(axis cs:51653,2.91397966716558)
--(axis cs:51652,2.91398096808314)
--(axis cs:51651,2.91398226391566)
--(axis cs:51650,2.9139835461574)
--(axis cs:51649,2.9139848065286)
--(axis cs:51648,2.91398610171189)
--(axis cs:51647,2.91398740375798)
--(axis cs:51646,2.91398868548779)
--(axis cs:51645,2.91398992848927)
--(axis cs:51644,2.91399114845342)
--(axis cs:51643,2.91399241184563)
--(axis cs:51642,2.91399370251285)
--(axis cs:51641,2.91399497094272)
--(axis cs:51640,2.91399623283571)
--(axis cs:51639,2.91399749905916)
--(axis cs:51638,2.91399878771517)
--(axis cs:51637,2.9140000673356)
--(axis cs:51636,2.91400133156733)
--(axis cs:51635,2.91400258265174)
--(axis cs:51634,2.9140038075639)
--(axis cs:51633,2.9140050602594)
--(axis cs:51632,2.91400630312871)
--(axis cs:51631,2.91400755653799)
--(axis cs:51630,2.91400881733088)
--(axis cs:51629,2.91401009988978)
--(axis cs:51628,2.91401139111325)
--(axis cs:51627,2.91401266453128)
--(axis cs:51626,2.91401397677507)
--(axis cs:51625,2.91401529464405)
--(axis cs:51624,2.91401657797171)
--(axis cs:51623,2.91401785421606)
--(axis cs:51622,2.91401913603684)
--(axis cs:51621,2.91402041120521)
--(axis cs:51620,2.91402170261473)
--(axis cs:51619,2.91402301435258)
--(axis cs:51618,2.91402432078568)
--(axis cs:51617,2.91402564697594)
--(axis cs:51616,2.91402696516102)
--(axis cs:51615,2.9140282410375)
--(axis cs:51614,2.9140294819814)
--(axis cs:51613,2.91403072285222)
--(axis cs:51612,2.91403195835474)
--(axis cs:51611,2.91403318859505)
--(axis cs:51610,2.91403440676344)
--(axis cs:51609,2.91403562339397)
--(axis cs:51608,2.91403685858801)
--(axis cs:51607,2.91403809267393)
--(axis cs:51606,2.91403939026286)
--(axis cs:51605,2.91404065536955)
--(axis cs:51604,2.91404189987801)
--(axis cs:51603,2.91404316960742)
--(axis cs:51602,2.91404442197531)
--(axis cs:51601,2.91404564339825)
--(axis cs:51600,2.91404684777002)
--(axis cs:51599,2.91404807296918)
--(axis cs:51598,2.91404928294869)
--(axis cs:51597,2.91405047042445)
--(axis cs:51596,2.91405168713368)
--(axis cs:51595,2.91405294387997)
--(axis cs:51594,2.91405422693518)
--(axis cs:51593,2.91405553602366)
--(axis cs:51592,2.91405686148774)
--(axis cs:51591,2.91405816204609)
--(axis cs:51590,2.91405949165517)
--(axis cs:51589,2.91406084757185)
--(axis cs:51588,2.91406220382978)
--(axis cs:51587,2.91406352227225)
--(axis cs:51586,2.91406484753926)
--(axis cs:51585,2.91406615238852)
--(axis cs:51584,2.91406745392954)
--(axis cs:51583,2.91406876917104)
--(axis cs:51582,2.91407011889536)
--(axis cs:51581,2.91407149287529)
--(axis cs:51580,2.91407287207631)
--(axis cs:51579,2.91407423690649)
--(axis cs:51578,2.91407559059934)
--(axis cs:51577,2.91407696222017)
--(axis cs:51576,2.91407837176138)
--(axis cs:51575,2.91407979913279)
--(axis cs:51574,2.91408125063929)
--(axis cs:51573,2.91408270189392)
--(axis cs:51572,2.91408411154197)
--(axis cs:51571,2.91408552548335)
--(axis cs:51570,2.91408693467757)
--(axis cs:51569,2.91408834674465)
--(axis cs:51568,2.91408979466387)
--(axis cs:51567,2.91409119601211)
--(axis cs:51566,2.91409263377)
--(axis cs:51565,2.91409407051722)
--(axis cs:51564,2.91409554848524)
--(axis cs:51563,2.91409701554334)
--(axis cs:51562,2.91409846465923)
--(axis cs:51561,2.91409991844613)
--(axis cs:51560,2.91410135808334)
--(axis cs:51559,2.914102794178)
--(axis cs:51558,2.91410424597733)
--(axis cs:51557,2.91410569277064)
--(axis cs:51556,2.91410712180845)
--(axis cs:51555,2.91410853192317)
--(axis cs:51554,2.91410996025806)
--(axis cs:51553,2.91411133225831)
--(axis cs:51552,2.91411269118859)
--(axis cs:51551,2.91411404304111)
--(axis cs:51550,2.91411537481818)
--(axis cs:51549,2.9141166889425)
--(axis cs:51548,2.91411801803236)
--(axis cs:51547,2.91411932778081)
--(axis cs:51546,2.91412067499174)
--(axis cs:51545,2.91412201910262)
--(axis cs:51544,2.91412335173858)
--(axis cs:51543,2.9141247129969)
--(axis cs:51542,2.91412609566633)
--(axis cs:51541,2.91412748983501)
--(axis cs:51540,2.91412890976648)
--(axis cs:51539,2.9141302889115)
--(axis cs:51538,2.9141316703209)
--(axis cs:51537,2.91413301885237)
--(axis cs:51536,2.91413435403943)
--(axis cs:51535,2.9141356734075)
--(axis cs:51534,2.91413698847335)
--(axis cs:51533,2.91413831630102)
--(axis cs:51532,2.91413963114761)
--(axis cs:51531,2.91414096117118)
--(axis cs:51530,2.91414226090049)
--(axis cs:51529,2.91414350798372)
--(axis cs:51528,2.91414474890765)
--(axis cs:51527,2.91414599806362)
--(axis cs:51526,2.91414724988889)
--(axis cs:51525,2.91414852497908)
--(axis cs:51524,2.91414980215531)
--(axis cs:51523,2.91415104568088)
--(axis cs:51522,2.91415228780066)
--(axis cs:51521,2.91415353609818)
--(axis cs:51520,2.91415478035496)
--(axis cs:51519,2.91415605344272)
--(axis cs:51518,2.91415728665309)
--(axis cs:51517,2.91415849658134)
--(axis cs:51516,2.91415973070314)
--(axis cs:51515,2.91416098061557)
--(axis cs:51514,2.91416223922174)
--(axis cs:51513,2.91416352655872)
--(axis cs:51512,2.91416482975207)
--(axis cs:51511,2.91416612693958)
--(axis cs:51510,2.91416742282652)
--(axis cs:51509,2.91416871083003)
--(axis cs:51508,2.91417002304774)
--(axis cs:51507,2.91417136031851)
--(axis cs:51506,2.91417271037228)
--(axis cs:51505,2.91417407472507)
--(axis cs:51504,2.91417544413888)
--(axis cs:51503,2.91417679427255)
--(axis cs:51502,2.91417808791478)
--(axis cs:51501,2.91417940647612)
--(axis cs:51500,2.91418068252128)
--(axis cs:51499,2.91418192446685)
--(axis cs:51498,2.91418320299045)
--(axis cs:51497,2.9141844438975)
--(axis cs:51496,2.91418566179782)
--(axis cs:51495,2.91418684241403)
--(axis cs:51494,2.91418803537628)
--(axis cs:51493,2.91418926028294)
--(axis cs:51492,2.91419047773475)
--(axis cs:51491,2.91419167491749)
--(axis cs:51490,2.91419289136631)
--(axis cs:51489,2.91419407453238)
--(axis cs:51488,2.91419526350359)
--(axis cs:51487,2.91419644323235)
--(axis cs:51486,2.91419764756119)
--(axis cs:51485,2.91419884380098)
--(axis cs:51484,2.91420005518593)
--(axis cs:51483,2.91420127517187)
--(axis cs:51482,2.9142025089392)
--(axis cs:51481,2.91420375131664)
--(axis cs:51480,2.91420495469045)
--(axis cs:51479,2.91420616998381)
--(axis cs:51478,2.91420733500802)
--(axis cs:51477,2.91420846950365)
--(axis cs:51476,2.9142096076351)
--(axis cs:51475,2.91421075283649)
--(axis cs:51474,2.9142118872778)
--(axis cs:51473,2.91421301881737)
--(axis cs:51472,2.91421412878494)
--(axis cs:51471,2.91421526429151)
--(axis cs:51470,2.91421638814864)
--(axis cs:51469,2.91421750296883)
--(axis cs:51468,2.91421863810501)
--(axis cs:51467,2.91421973225832)
--(axis cs:51466,2.91422086894649)
--(axis cs:51465,2.91422202941238)
--(axis cs:51464,2.91422318670111)
--(axis cs:51463,2.9142243540047)
--(axis cs:51462,2.91422553653721)
--(axis cs:51461,2.91422668995867)
--(axis cs:51460,2.91422781550632)
--(axis cs:51459,2.91422894455493)
--(axis cs:51458,2.91423005920056)
--(axis cs:51457,2.91423116455737)
--(axis cs:51456,2.91423228853497)
--(axis cs:51455,2.91423341919329)
--(axis cs:51454,2.91423457225738)
--(axis cs:51453,2.91423576324024)
--(axis cs:51452,2.91423694069968)
--(axis cs:51451,2.91423812100571)
--(axis cs:51450,2.91423930268112)
--(axis cs:51449,2.91424048610355)
--(axis cs:51448,2.91424169895639)
--(axis cs:51447,2.91424291987647)
--(axis cs:51446,2.91424414694458)
--(axis cs:51445,2.91424537255327)
--(axis cs:51444,2.91424657734521)
--(axis cs:51443,2.91424779118425)
--(axis cs:51442,2.91424903796987)
--(axis cs:51441,2.91425023864511)
--(axis cs:51440,2.91425137414462)
--(axis cs:51439,2.91425250362711)
--(axis cs:51438,2.91425362543524)
--(axis cs:51437,2.91425478571814)
--(axis cs:51436,2.91425592799076)
--(axis cs:51435,2.91425703962249)
--(axis cs:51434,2.91425817101527)
--(axis cs:51433,2.91425931096279)
--(axis cs:51432,2.91426044141541)
--(axis cs:51431,2.91426158689082)
--(axis cs:51430,2.91426275564451)
--(axis cs:51429,2.91426394196951)
--(axis cs:51428,2.91426511715383)
--(axis cs:51427,2.91426630610812)
--(axis cs:51426,2.91426747122959)
--(axis cs:51425,2.91426864724726)
--(axis cs:51424,2.91426981517151)
--(axis cs:51423,2.91427095848026)
--(axis cs:51422,2.91427211526369)
--(axis cs:51421,2.91427328658004)
--(axis cs:51420,2.91427445469426)
--(axis cs:51419,2.91427560106011)
--(axis cs:51418,2.91427671285506)
--(axis cs:51417,2.91427783885747)
--(axis cs:51416,2.91427900986473)
--(axis cs:51415,2.91428017373789)
--(axis cs:51414,2.91428136709722)
--(axis cs:51413,2.91428252730444)
--(axis cs:51412,2.91428369015011)
--(axis cs:51411,2.91428487366221)
--(axis cs:51410,2.91428609018205)
--(axis cs:51409,2.91428730728402)
--(axis cs:51408,2.91428850713482)
--(axis cs:51407,2.91428972728533)
--(axis cs:51406,2.91429095872265)
--(axis cs:51405,2.91429215357245)
--(axis cs:51404,2.91429337934908)
--(axis cs:51403,2.91429460489824)
--(axis cs:51402,2.91429582117002)
--(axis cs:51401,2.91429706861689)
--(axis cs:51400,2.91429830961154)
--(axis cs:51399,2.91429954507659)
--(axis cs:51398,2.91430079351241)
--(axis cs:51397,2.91430200268708)
--(axis cs:51396,2.91430319553304)
--(axis cs:51395,2.91430441972421)
--(axis cs:51394,2.9143056589215)
--(axis cs:51393,2.91430690802388)
--(axis cs:51392,2.91430812063139)
--(axis cs:51391,2.91430932954077)
--(axis cs:51390,2.91431057598741)
--(axis cs:51389,2.91431185058202)
--(axis cs:51388,2.91431312169258)
--(axis cs:51387,2.91431440191887)
--(axis cs:51386,2.91431568107263)
--(axis cs:51385,2.91431695822645)
--(axis cs:51384,2.91431822008066)
--(axis cs:51383,2.9143194715902)
--(axis cs:51382,2.91432071175656)
--(axis cs:51381,2.91432194223937)
--(axis cs:51380,2.91432315226369)
--(axis cs:51379,2.91432435880184)
--(axis cs:51378,2.91432559034364)
--(axis cs:51377,2.91432680306522)
--(axis cs:51376,2.91432801833174)
--(axis cs:51375,2.9143291817407)
--(axis cs:51374,2.91433030576594)
--(axis cs:51373,2.91433144702409)
--(axis cs:51372,2.91433262526355)
--(axis cs:51371,2.91433379892914)
--(axis cs:51370,2.91433499309067)
--(axis cs:51369,2.91433612154265)
--(axis cs:51368,2.91433726136348)
--(axis cs:51367,2.91433836517016)
--(axis cs:51366,2.91433948176102)
--(axis cs:51365,2.91434057761525)
--(axis cs:51364,2.91434172069073)
--(axis cs:51363,2.91434285638838)
--(axis cs:51362,2.91434396229527)
--(axis cs:51361,2.91434507628582)
--(axis cs:51360,2.9143461476524)
--(axis cs:51359,2.91434721377613)
--(axis cs:51358,2.91434828458454)
--(axis cs:51357,2.91434933308151)
--(axis cs:51356,2.91435035744439)
--(axis cs:51355,2.91435136107627)
--(axis cs:51354,2.91435237784989)
--(axis cs:51353,2.91435337188213)
--(axis cs:51352,2.91435435178946)
--(axis cs:51351,2.9143553011625)
--(axis cs:51350,2.91435626772407)
--(axis cs:51349,2.91435723993507)
--(axis cs:51348,2.91435818530068)
--(axis cs:51347,2.9143591001082)
--(axis cs:51346,2.91435999943849)
--(axis cs:51345,2.91436090697322)
--(axis cs:51344,2.91436185888612)
--(axis cs:51343,2.91436283597245)
--(axis cs:51342,2.91436379331547)
--(axis cs:51341,2.91436472528085)
--(axis cs:51340,2.91436568716017)
--(axis cs:51339,2.91436666326821)
--(axis cs:51338,2.91436763438987)
--(axis cs:51337,2.91436860400701)
--(axis cs:51336,2.91436959055285)
--(axis cs:51335,2.91437060903316)
--(axis cs:51334,2.91437159832085)
--(axis cs:51333,2.91437258935306)
--(axis cs:51332,2.91437356939865)
--(axis cs:51331,2.91437457826031)
--(axis cs:51330,2.91437559159881)
--(axis cs:51329,2.91437658383428)
--(axis cs:51328,2.91437758453033)
--(axis cs:51327,2.91437859264569)
--(axis cs:51326,2.91437960542285)
--(axis cs:51325,2.91438061718965)
--(axis cs:51324,2.91438162062396)
--(axis cs:51323,2.91438262377655)
--(axis cs:51322,2.91438360448163)
--(axis cs:51321,2.91438457207003)
--(axis cs:51320,2.91438551528872)
--(axis cs:51319,2.91438644821449)
--(axis cs:51318,2.91438738897779)
--(axis cs:51317,2.91438829518684)
--(axis cs:51316,2.91438919444847)
--(axis cs:51315,2.91439007193292)
--(axis cs:51314,2.91439098468487)
--(axis cs:51313,2.91439185696643)
--(axis cs:51312,2.91439274769864)
--(axis cs:51311,2.91439365075405)
--(axis cs:51310,2.91439455899375)
--(axis cs:51309,2.91439548849547)
--(axis cs:51308,2.91439641882332)
--(axis cs:51307,2.91439733802401)
--(axis cs:51306,2.91439824685074)
--(axis cs:51305,2.9143991945289)
--(axis cs:51304,2.91440016803551)
--(axis cs:51303,2.91440110955995)
--(axis cs:51302,2.9144020787929)
--(axis cs:51301,2.9144030521873)
--(axis cs:51300,2.9144040149183)
--(axis cs:51299,2.91440498410092)
--(axis cs:51298,2.9144059535332)
--(axis cs:51297,2.91440692109538)
--(axis cs:51296,2.91440789543214)
--(axis cs:51295,2.91440885638385)
--(axis cs:51294,2.91440977782017)
--(axis cs:51293,2.91441067183448)
--(axis cs:51292,2.91441153591252)
--(axis cs:51291,2.9144123949837)
--(axis cs:51290,2.9144132669198)
--(axis cs:51289,2.91441418682604)
--(axis cs:51288,2.91441508951293)
--(axis cs:51287,2.91441599171536)
--(axis cs:51286,2.91441692297869)
--(axis cs:51285,2.91441787575287)
--(axis cs:51284,2.91441879259456)
--(axis cs:51283,2.91441972187442)
--(axis cs:51282,2.91442063228317)
--(axis cs:51281,2.91442156219643)
--(axis cs:51280,2.91442250821462)
--(axis cs:51279,2.91442342848443)
--(axis cs:51278,2.91442431034895)
--(axis cs:51277,2.91442519049533)
--(axis cs:51276,2.91442608148392)
--(axis cs:51275,2.91442698925307)
--(axis cs:51274,2.91442788976356)
--(axis cs:51273,2.91442880491339)
--(axis cs:51272,2.91442968723518)
--(axis cs:51271,2.91443059731977)
--(axis cs:51270,2.91443149996344)
--(axis cs:51269,2.91443240788887)
--(axis cs:51268,2.91443332198632)
--(axis cs:51267,2.91443426568539)
--(axis cs:51266,2.91443520414438)
--(axis cs:51265,2.91443614940719)
--(axis cs:51264,2.91443706056358)
--(axis cs:51263,2.9144379999993)
--(axis cs:51262,2.91443895395418)
--(axis cs:51261,2.9144399277832)
--(axis cs:51260,2.91444090115364)
--(axis cs:51259,2.91444192105097)
--(axis cs:51258,2.91444295175116)
--(axis cs:51257,2.91444395572249)
--(axis cs:51256,2.91444496348052)
--(axis cs:51255,2.91444596737273)
--(axis cs:51254,2.91444697237387)
--(axis cs:51253,2.91444800222991)
--(axis cs:51252,2.91444900231778)
--(axis cs:51251,2.91445005373475)
--(axis cs:51250,2.91445108830137)
--(axis cs:51249,2.91445211157868)
--(axis cs:51248,2.91445311310726)
--(axis cs:51247,2.91445412615534)
--(axis cs:51246,2.91445514357069)
--(axis cs:51245,2.91445615632964)
--(axis cs:51244,2.91445722915304)
--(axis cs:51243,2.91445828960154)
--(axis cs:51242,2.91445937285625)
--(axis cs:51241,2.9144604571752)
--(axis cs:51240,2.91446155137365)
--(axis cs:51239,2.91446264977487)
--(axis cs:51238,2.91446379323378)
--(axis cs:51237,2.91446492931668)
--(axis cs:51236,2.91446609024105)
--(axis cs:51235,2.91446727726037)
--(axis cs:51234,2.91446852411677)
--(axis cs:51233,2.91446977820478)
--(axis cs:51232,2.91447103865116)
--(axis cs:51231,2.91447229079939)
--(axis cs:51230,2.91447356771773)
--(axis cs:51229,2.91447488288527)
--(axis cs:51228,2.91447621105304)
--(axis cs:51227,2.9144775066445)
--(axis cs:51226,2.91447884457506)
--(axis cs:51225,2.91448017200845)
--(axis cs:51224,2.91448149726281)
--(axis cs:51223,2.91448285560375)
--(axis cs:51222,2.91448421763981)
--(axis cs:51221,2.91448555579205)
--(axis cs:51220,2.91448689622809)
--(axis cs:51219,2.91448828132425)
--(axis cs:51218,2.91448972934917)
--(axis cs:51217,2.91449120962504)
--(axis cs:51216,2.9144926814592)
--(axis cs:51215,2.91449419514921)
--(axis cs:51214,2.91449573704284)
--(axis cs:51213,2.91449726102384)
--(axis cs:51212,2.9144987711883)
--(axis cs:51211,2.91450025566247)
--(axis cs:51210,2.91450172335385)
--(axis cs:51209,2.91450322759046)
--(axis cs:51208,2.91450471032573)
--(axis cs:51207,2.91450613313065)
--(axis cs:51206,2.91450755142533)
--(axis cs:51205,2.91450896602179)
--(axis cs:51204,2.91451036612638)
--(axis cs:51203,2.91451177213279)
--(axis cs:51202,2.9145131693786)
--(axis cs:51201,2.91451452201469)
--(axis cs:51200,2.91451586142842)
--(axis cs:51199,2.91451724587762)
--(axis cs:51198,2.91451859999323)
--(axis cs:51197,2.91451993170016)
--(axis cs:51196,2.91452129505814)
--(axis cs:51195,2.91452266461507)
--(axis cs:51194,2.91452400308544)
--(axis cs:51193,2.91452536418732)
--(axis cs:51192,2.91452674454257)
--(axis cs:51191,2.91452811849356)
--(axis cs:51190,2.91452949547472)
--(axis cs:51189,2.91453085792618)
--(axis cs:51188,2.91453226097924)
--(axis cs:51187,2.91453368160336)
--(axis cs:51186,2.91453506348283)
--(axis cs:51185,2.91453647729049)
--(axis cs:51184,2.914537886002)
--(axis cs:51183,2.91453924556409)
--(axis cs:51182,2.91454061510344)
--(axis cs:51181,2.91454198048604)
--(axis cs:51180,2.91454333497796)
--(axis cs:51179,2.91454463925825)
--(axis cs:51178,2.91454595540347)
--(axis cs:51177,2.91454725310122)
--(axis cs:51176,2.91454857754005)
--(axis cs:51175,2.91454987039866)
--(axis cs:51174,2.91455117194769)
--(axis cs:51173,2.91455249117503)
--(axis cs:51172,2.91455380642064)
--(axis cs:51171,2.91455512914375)
--(axis cs:51170,2.91455643410159)
--(axis cs:51169,2.91455771560037)
--(axis cs:51168,2.91455899412188)
--(axis cs:51167,2.91456026994849)
--(axis cs:51166,2.91456151985187)
--(axis cs:51165,2.9145627815816)
--(axis cs:51164,2.91456402511079)
--(axis cs:51163,2.9145652611066)
--(axis cs:51162,2.91456649969928)
--(axis cs:51161,2.91456774025694)
--(axis cs:51160,2.91456899104417)
--(axis cs:51159,2.91457024539007)
--(axis cs:51158,2.9145715311908)
--(axis cs:51157,2.91457280374967)
--(axis cs:51156,2.91457406748817)
--(axis cs:51155,2.91457536038512)
--(axis cs:51154,2.91457664881921)
--(axis cs:51153,2.91457795821059)
--(axis cs:51152,2.91457927449346)
--(axis cs:51151,2.91458061032169)
--(axis cs:51150,2.91458197556173)
--(axis cs:51149,2.91458332134623)
--(axis cs:51148,2.91458466763708)
--(axis cs:51147,2.91458601268453)
--(axis cs:51146,2.91458734679459)
--(axis cs:51145,2.91458865724875)
--(axis cs:51144,2.91458997598401)
--(axis cs:51143,2.91459129756125)
--(axis cs:51142,2.91459261065917)
--(axis cs:51141,2.9145939601968)
--(axis cs:51140,2.91459530039242)
--(axis cs:51139,2.91459668530861)
--(axis cs:51138,2.91459807312056)
--(axis cs:51137,2.91459952494126)
--(axis cs:51136,2.91460099498979)
--(axis cs:51135,2.91460244500708)
--(axis cs:51134,2.91460386538974)
--(axis cs:51133,2.9146052860195)
--(axis cs:51132,2.91460666659872)
--(axis cs:51131,2.91460805453329)
--(axis cs:51130,2.91460942915027)
--(axis cs:51129,2.91461079400062)
--(axis cs:51128,2.9146121477024)
--(axis cs:51127,2.91461348912062)
--(axis cs:51126,2.91461484354993)
--(axis cs:51125,2.9146161754257)
--(axis cs:51124,2.91461751059291)
--(axis cs:51123,2.91461884654777)
--(axis cs:51122,2.91462014530731)
--(axis cs:51121,2.91462143551152)
--(axis cs:51120,2.91462276805858)
--(axis cs:51119,2.91462406930845)
--(axis cs:51118,2.91462537433917)
--(axis cs:51117,2.91462666026701)
--(axis cs:51116,2.9146279589968)
--(axis cs:51115,2.91462923066304)
--(axis cs:51114,2.91463048851334)
--(axis cs:51113,2.91463171868738)
--(axis cs:51112,2.91463296879739)
--(axis cs:51111,2.91463419973586)
--(axis cs:51110,2.91463546631074)
--(axis cs:51109,2.91463676485341)
--(axis cs:51108,2.91463804951949)
--(axis cs:51107,2.9146393427045)
--(axis cs:51106,2.91464063979604)
--(axis cs:51105,2.91464196093074)
--(axis cs:51104,2.91464324453918)
--(axis cs:51103,2.91464452640067)
--(axis cs:51102,2.91464580289299)
--(axis cs:51101,2.91464706679942)
--(axis cs:51100,2.91464829146783)
--(axis cs:51099,2.91464953613154)
--(axis cs:51098,2.91465075699768)
--(axis cs:51097,2.91465195578187)
--(axis cs:51096,2.91465316510057)
--(axis cs:51095,2.91465435678355)
--(axis cs:51094,2.91465555636068)
--(axis cs:51093,2.91465676129733)
--(axis cs:51092,2.91465799484624)
--(axis cs:51091,2.91465924585408)
--(axis cs:51090,2.91466044782339)
--(axis cs:51089,2.91466164353488)
--(axis cs:51088,2.91466280465633)
--(axis cs:51087,2.91466399210384)
--(axis cs:51086,2.91466516156952)
--(axis cs:51085,2.91466631070601)
--(axis cs:51084,2.9146674580807)
--(axis cs:51083,2.91466865605944)
--(axis cs:51082,2.91466984339839)
--(axis cs:51081,2.91467105987776)
--(axis cs:51080,2.91467230240771)
--(axis cs:51079,2.91467352336728)
--(axis cs:51078,2.91467473182029)
--(axis cs:51077,2.9146759515111)
--(axis cs:51076,2.91467719400965)
--(axis cs:51075,2.91467842182266)
--(axis cs:51074,2.91467967567781)
--(axis cs:51073,2.91468090814618)
--(axis cs:51072,2.91468214957656)
--(axis cs:51071,2.91468334890064)
--(axis cs:51070,2.91468455078888)
--(axis cs:51069,2.91468571427159)
--(axis cs:51068,2.91468687712891)
--(axis cs:51067,2.91468802690579)
--(axis cs:51066,2.91468912728318)
--(axis cs:51065,2.91469020663583)
--(axis cs:51064,2.91469126046586)
--(axis cs:51063,2.91469231209584)
--(axis cs:51062,2.91469335761463)
--(axis cs:51061,2.91469442879366)
--(axis cs:51060,2.91469553423994)
--(axis cs:51059,2.91469663104646)
--(axis cs:51058,2.91469772185368)
--(axis cs:51057,2.91469881070676)
--(axis cs:51056,2.91469993702082)
--(axis cs:51055,2.91470110446856)
--(axis cs:51054,2.91470228679297)
--(axis cs:51053,2.91470347047661)
--(axis cs:51052,2.91470465831316)
--(axis cs:51051,2.914705858746)
--(axis cs:51050,2.91470706836017)
--(axis cs:51049,2.91470826958942)
--(axis cs:51048,2.91470943845123)
--(axis cs:51047,2.91471058494774)
--(axis cs:51046,2.91471171554476)
--(axis cs:51045,2.91471285648548)
--(axis cs:51044,2.9147139935021)
--(axis cs:51043,2.9147151134908)
--(axis cs:51042,2.91471618724766)
--(axis cs:51041,2.91471728228961)
--(axis cs:51040,2.91471838350464)
--(axis cs:51039,2.914719487668)
--(axis cs:51038,2.91472055881041)
--(axis cs:51037,2.91472163074002)
--(axis cs:51036,2.91472274962508)
--(axis cs:51035,2.91472388469818)
--(axis cs:51034,2.91472500702674)
--(axis cs:51033,2.91472614538016)
--(axis cs:51032,2.91472726994385)
--(axis cs:51031,2.91472843601513)
--(axis cs:51030,2.91472958987069)
--(axis cs:51029,2.91473075480866)
--(axis cs:51028,2.91473191320133)
--(axis cs:51027,2.91473307009878)
--(axis cs:51026,2.91473419855493)
--(axis cs:51025,2.91473529395829)
--(axis cs:51024,2.91473635323833)
--(axis cs:51023,2.91473742680178)
--(axis cs:51022,2.91473850735946)
--(axis cs:51021,2.91473958255443)
--(axis cs:51020,2.91474065346435)
--(axis cs:51019,2.91474171920274)
--(axis cs:51018,2.91474277503956)
--(axis cs:51017,2.91474379814259)
--(axis cs:51016,2.91474480947336)
--(axis cs:51015,2.91474580562874)
--(axis cs:51014,2.91474683244643)
--(axis cs:51013,2.91474786956989)
--(axis cs:51012,2.91474890453649)
--(axis cs:51011,2.91474994923512)
--(axis cs:51010,2.91475097692753)
--(axis cs:51009,2.9147519801967)
--(axis cs:51008,2.91475296704711)
--(axis cs:51007,2.91475396699965)
--(axis cs:51006,2.91475498864807)
--(axis cs:51005,2.91475596616244)
--(axis cs:51004,2.91475691244003)
--(axis cs:51003,2.91475781916115)
--(axis cs:51002,2.91475871895372)
--(axis cs:51001,2.91475958075493)
--(axis cs:51000,2.91476044149685)
--(axis cs:50999,2.9147612870075)
--(axis cs:50998,2.91476211184135)
--(axis cs:50997,2.9147629393153)
--(axis cs:50996,2.91476373026877)
--(axis cs:50995,2.9147645190053)
--(axis cs:50994,2.91476530746558)
--(axis cs:50993,2.91476605912438)
--(axis cs:50992,2.91476680995258)
--(axis cs:50991,2.91476757575675)
--(axis cs:50990,2.91476829799789)
--(axis cs:50989,2.91476900953066)
--(axis cs:50988,2.91476973186282)
--(axis cs:50987,2.91477047475138)
--(axis cs:50986,2.91477120583274)
--(axis cs:50985,2.91477192513775)
--(axis cs:50984,2.91477262641311)
--(axis cs:50983,2.91477331007502)
--(axis cs:50982,2.91477400909306)
--(axis cs:50981,2.91477469737958)
--(axis cs:50980,2.91477538719541)
--(axis cs:50979,2.91477607563902)
--(axis cs:50978,2.9147767548595)
--(axis cs:50977,2.91477742146436)
--(axis cs:50976,2.91477809632493)
--(axis cs:50975,2.91477875522833)
--(axis cs:50974,2.91477943075113)
--(axis cs:50973,2.91478009197028)
--(axis cs:50972,2.91478074211604)
--(axis cs:50971,2.91478139916459)
--(axis cs:50970,2.91478210941888)
--(axis cs:50969,2.91478286818241)
--(axis cs:50968,2.91478361057097)
--(axis cs:50967,2.91478434843184)
--(axis cs:50966,2.91478511146655)
--(axis cs:50965,2.91478587131239)
--(axis cs:50964,2.91478660439128)
--(axis cs:50963,2.91478734082335)
--(axis cs:50962,2.91478807544747)
--(axis cs:50961,2.91478882292497)
--(axis cs:50960,2.91478958727678)
--(axis cs:50959,2.91479037369068)
--(axis cs:50958,2.91479114717737)
--(axis cs:50957,2.91479192536261)
--(axis cs:50956,2.91479271379908)
--(axis cs:50955,2.91479353945184)
--(axis cs:50954,2.91479437321308)
--(axis cs:50953,2.91479525768078)
--(axis cs:50952,2.91479613283521)
--(axis cs:50951,2.91479702814228)
--(axis cs:50950,2.91479791421001)
--(axis cs:50949,2.91479880603875)
--(axis cs:50948,2.91479969895373)
--(axis cs:50947,2.91480054923238)
--(axis cs:50946,2.91480138015345)
--(axis cs:50945,2.91480224348572)
--(axis cs:50944,2.91480310584731)
--(axis cs:50943,2.91480395257321)
--(axis cs:50942,2.91480476755535)
--(axis cs:50941,2.91480556910711)
--(axis cs:50940,2.91480637897752)
--(axis cs:50939,2.91480717334861)
--(axis cs:50938,2.91480795799154)
--(axis cs:50937,2.91480875461341)
--(axis cs:50936,2.91480953973719)
--(axis cs:50935,2.9148102879722)
--(axis cs:50934,2.91481104609627)
--(axis cs:50933,2.91481177249368)
--(axis cs:50932,2.91481248594453)
--(axis cs:50931,2.91481316843365)
--(axis cs:50930,2.91481387623576)
--(axis cs:50929,2.91481459967589)
--(axis cs:50928,2.9148153280626)
--(axis cs:50927,2.91481602303538)
--(axis cs:50926,2.91481674458631)
--(axis cs:50925,2.91481748085386)
--(axis cs:50924,2.91481823653579)
--(axis cs:50923,2.91481897703788)
--(axis cs:50922,2.91481971232329)
--(axis cs:50921,2.91482051336605)
--(axis cs:50920,2.91482134336984)
--(axis cs:50919,2.91482216964637)
--(axis cs:50918,2.91482297464653)
--(axis cs:50917,2.91482377857686)
--(axis cs:50916,2.9148245791732)
--(axis cs:50915,2.91482539376468)
--(axis cs:50914,2.91482624038232)
--(axis cs:50913,2.91482707197969)
--(axis cs:50912,2.91482786858085)
--(axis cs:50911,2.9148286385626)
--(axis cs:50910,2.91482941121509)
--(axis cs:50909,2.91483017759582)
--(axis cs:50908,2.91483092890456)
--(axis cs:50907,2.91483165221255)
--(axis cs:50906,2.91483238354473)
--(axis cs:50905,2.91483309183959)
--(axis cs:50904,2.91483378073536)
--(axis cs:50903,2.91483446117596)
--(axis cs:50902,2.9148351406307)
--(axis cs:50901,2.91483585107278)
--(axis cs:50900,2.91483653450387)
--(axis cs:50899,2.91483720456887)
--(axis cs:50898,2.91483786678925)
--(axis cs:50897,2.91483847771241)
--(axis cs:50896,2.91483912086338)
--(axis cs:50895,2.91483973041492)
--(axis cs:50894,2.9148403514637)
--(axis cs:50893,2.9148409543213)
--(axis cs:50892,2.91484157417952)
--(axis cs:50891,2.914842207642)
--(axis cs:50890,2.91484283469994)
--(axis cs:50889,2.91484346679795)
--(axis cs:50888,2.91484408833936)
--(axis cs:50887,2.91484468802273)
--(axis cs:50886,2.91484529367096)
--(axis cs:50885,2.91484591779772)
--(axis cs:50884,2.91484656352528)
--(axis cs:50883,2.91484723157028)
--(axis cs:50882,2.91484789632767)
--(axis cs:50881,2.91484858581604)
--(axis cs:50880,2.91484928319009)
--(axis cs:50879,2.91484996314198)
--(axis cs:50878,2.91485064326199)
--(axis cs:50877,2.91485133176761)
--(axis cs:50876,2.91485199895786)
--(axis cs:50875,2.91485266837665)
--(axis cs:50874,2.91485332750386)
--(axis cs:50873,2.91485395646685)
--(axis cs:50872,2.91485456036575)
--(axis cs:50871,2.91485517377462)
--(axis cs:50870,2.91485578962898)
--(axis cs:50869,2.91485642939163)
--(axis cs:50868,2.91485709368502)
--(axis cs:50867,2.91485774091895)
--(axis cs:50866,2.91485840119207)
--(axis cs:50865,2.91485903775261)
--(axis cs:50864,2.91485969440156)
--(axis cs:50863,2.91486034212482)
--(axis cs:50862,2.91486096702866)
--(axis cs:50861,2.91486155818479)
--(axis cs:50860,2.91486215380459)
--(axis cs:50859,2.91486277923566)
--(axis cs:50858,2.91486338958526)
--(axis cs:50857,2.9148639697154)
--(axis cs:50856,2.9148645756626)
--(axis cs:50855,2.91486516598258)
--(axis cs:50854,2.91486573578093)
--(axis cs:50853,2.91486631064377)
--(axis cs:50852,2.91486689973515)
--(axis cs:50851,2.91486751146856)
--(axis cs:50850,2.91486812680503)
--(axis cs:50849,2.91486870709239)
--(axis cs:50848,2.91486928564735)
--(axis cs:50847,2.91486986776309)
--(axis cs:50846,2.91487043575222)
--(axis cs:50845,2.91487102744584)
--(axis cs:50844,2.91487163635829)
--(axis cs:50843,2.91487220739969)
--(axis cs:50842,2.9148728160841)
--(axis cs:50841,2.91487340744469)
--(axis cs:50840,2.91487400484945)
--(axis cs:50839,2.91487462395854)
--(axis cs:50838,2.91487526620438)
--(axis cs:50837,2.91487590310826)
--(axis cs:50836,2.91487653825195)
--(axis cs:50835,2.91487717299573)
--(axis cs:50834,2.91487782645734)
--(axis cs:50833,2.91487848678084)
--(axis cs:50832,2.91487916400737)
--(axis cs:50831,2.91487986532985)
--(axis cs:50830,2.91488052208018)
--(axis cs:50829,2.91488117093673)
--(axis cs:50828,2.91488181035577)
--(axis cs:50827,2.91488246038388)
--(axis cs:50826,2.91488312525802)
--(axis cs:50825,2.91488376349506)
--(axis cs:50824,2.91488444131241)
--(axis cs:50823,2.91488510427851)
--(axis cs:50822,2.91488575537278)
--(axis cs:50821,2.91488642979134)
--(axis cs:50820,2.91488713595491)
--(axis cs:50819,2.91488783176561)
--(axis cs:50818,2.91488852960421)
--(axis cs:50817,2.91488922603548)
--(axis cs:50816,2.91488989634525)
--(axis cs:50815,2.91489058801911)
--(axis cs:50814,2.91489127036148)
--(axis cs:50813,2.91489197806213)
--(axis cs:50812,2.91489270638286)
--(axis cs:50811,2.91489340810787)
--(axis cs:50810,2.91489410003678)
--(axis cs:50809,2.91489478467345)
--(axis cs:50808,2.91489545436627)
--(axis cs:50807,2.91489614854385)
--(axis cs:50806,2.91489686337947)
--(axis cs:50805,2.91489758447058)
--(axis cs:50804,2.91489831999567)
--(axis cs:50803,2.9148990381451)
--(axis cs:50802,2.91489975827855)
--(axis cs:50801,2.91490046650694)
--(axis cs:50800,2.91490119207902)
--(axis cs:50799,2.91490191691367)
--(axis cs:50798,2.91490261830715)
--(axis cs:50797,2.91490330999462)
--(axis cs:50796,2.91490399928244)
--(axis cs:50795,2.91490469130516)
--(axis cs:50794,2.91490538104259)
--(axis cs:50793,2.91490607594447)
--(axis cs:50792,2.91490678460836)
--(axis cs:50791,2.91490748370874)
--(axis cs:50790,2.91490815012084)
--(axis cs:50789,2.91490885664433)
--(axis cs:50788,2.9149095773464)
--(axis cs:50787,2.91491030514582)
--(axis cs:50786,2.91491102282832)
--(axis cs:50785,2.91491176347214)
--(axis cs:50784,2.91491248502562)
--(axis cs:50783,2.91491324387765)
--(axis cs:50782,2.91491400150807)
--(axis cs:50781,2.91491474352668)
--(axis cs:50780,2.91491549190492)
--(axis cs:50779,2.91491625898493)
--(axis cs:50778,2.9149170493793)
--(axis cs:50777,2.91491782537935)
--(axis cs:50776,2.91491860391246)
--(axis cs:50775,2.91491936228266)
--(axis cs:50774,2.91492013447185)
--(axis cs:50773,2.91492095155692)
--(axis cs:50772,2.91492180579735)
--(axis cs:50771,2.91492266476185)
--(axis cs:50770,2.91492350823359)
--(axis cs:50769,2.91492433709452)
--(axis cs:50768,2.91492518140227)
--(axis cs:50767,2.91492602589031)
--(axis cs:50766,2.91492690166457)
--(axis cs:50765,2.91492778550975)
--(axis cs:50764,2.91492864404529)
--(axis cs:50763,2.91492949785801)
--(axis cs:50762,2.91493031429446)
--(axis cs:50761,2.91493109436308)
--(axis cs:50760,2.9149318775585)
--(axis cs:50759,2.9149326559199)
--(axis cs:50758,2.91493342238698)
--(axis cs:50757,2.9149341715505)
--(axis cs:50756,2.91493494870492)
--(axis cs:50755,2.91493573249079)
--(axis cs:50754,2.91493646529772)
--(axis cs:50753,2.91493723967562)
--(axis cs:50752,2.91493800811695)
--(axis cs:50751,2.91493876687722)
--(axis cs:50750,2.91493953983752)
--(axis cs:50749,2.91494027067545)
--(axis cs:50748,2.91494099762025)
--(axis cs:50747,2.91494173074006)
--(axis cs:50746,2.91494244544745)
--(axis cs:50745,2.91494312086705)
--(axis cs:50744,2.91494379604767)
--(axis cs:50743,2.91494451231011)
--(axis cs:50742,2.91494524705733)
--(axis cs:50741,2.91494598500979)
--(axis cs:50740,2.91494671108981)
--(axis cs:50739,2.91494739776461)
--(axis cs:50738,2.91494807818469)
--(axis cs:50737,2.9149487798686)
--(axis cs:50736,2.91494948864887)
--(axis cs:50735,2.91495024990991)
--(axis cs:50734,2.91495104824981)
--(axis cs:50733,2.91495184648247)
--(axis cs:50732,2.91495265877194)
--(axis cs:50731,2.91495344863073)
--(axis cs:50730,2.91495422608349)
--(axis cs:50729,2.91495499336064)
--(axis cs:50728,2.91495575996671)
--(axis cs:50727,2.91495651991052)
--(axis cs:50726,2.91495729064614)
--(axis cs:50725,2.91495805931483)
--(axis cs:50724,2.91495886739321)
--(axis cs:50723,2.91495965889171)
--(axis cs:50722,2.91496043485304)
--(axis cs:50721,2.91496126018229)
--(axis cs:50720,2.91496209437939)
--(axis cs:50719,2.91496292312136)
--(axis cs:50718,2.91496376850339)
--(axis cs:50717,2.91496461741849)
--(axis cs:50716,2.91496542465995)
--(axis cs:50715,2.91496622636083)
--(axis cs:50714,2.91496702459871)
--(axis cs:50713,2.91496780633091)
--(axis cs:50712,2.91496857261664)
--(axis cs:50711,2.91496934173061)
--(axis cs:50710,2.91497013192485)
--(axis cs:50709,2.91497095276925)
--(axis cs:50708,2.91497176931128)
--(axis cs:50707,2.91497255861086)
--(axis cs:50706,2.91497331905759)
--(axis cs:50705,2.91497405373627)
--(axis cs:50704,2.91497478636284)
--(axis cs:50703,2.91497551682165)
--(axis cs:50702,2.91497626564616)
--(axis cs:50701,2.91497702410467)
--(axis cs:50700,2.91497777044393)
--(axis cs:50699,2.91497851419546)
--(axis cs:50698,2.9149792880044)
--(axis cs:50697,2.91498006588955)
--(axis cs:50696,2.91498081510532)
--(axis cs:50695,2.91498158006088)
--(axis cs:50694,2.91498236573447)
--(axis cs:50693,2.91498316866652)
--(axis cs:50692,2.91498394620205)
--(axis cs:50691,2.91498472848122)
--(axis cs:50690,2.91498550083166)
--(axis cs:50689,2.91498631356516)
--(axis cs:50688,2.91498714031068)
--(axis cs:50687,2.91498798164908)
--(axis cs:50686,2.91498883837517)
--(axis cs:50685,2.91498968559781)
--(axis cs:50684,2.91499053665209)
--(axis cs:50683,2.91499138971825)
--(axis cs:50682,2.91499223736909)
--(axis cs:50681,2.914993105807)
--(axis cs:50680,2.91499400929485)
--(axis cs:50679,2.91499494448349)
--(axis cs:50678,2.91499587216522)
--(axis cs:50677,2.91499681323723)
--(axis cs:50676,2.91499780605333)
--(axis cs:50675,2.91499878242734)
--(axis cs:50674,2.91499981603818)
--(axis cs:50673,2.91500089226372)
--(axis cs:50672,2.91500199338863)
--(axis cs:50671,2.91500308164036)
--(axis cs:50670,2.91500416993533)
--(axis cs:50669,2.91500528166993)
--(axis cs:50668,2.91500636013081)
--(axis cs:50667,2.91500744324461)
--(axis cs:50666,2.91500849973445)
--(axis cs:50665,2.91500957617978)
--(axis cs:50664,2.91501064354716)
--(axis cs:50663,2.9150117181646)
--(axis cs:50662,2.91501275031885)
--(axis cs:50661,2.91501376634661)
--(axis cs:50660,2.91501475267197)
--(axis cs:50659,2.91501570516874)
--(axis cs:50658,2.91501669946512)
--(axis cs:50657,2.91501768889166)
--(axis cs:50656,2.91501867148871)
--(axis cs:50655,2.91501963685884)
--(axis cs:50654,2.91502064455149)
--(axis cs:50653,2.9150216880421)
--(axis cs:50652,2.91502275162478)
--(axis cs:50651,2.91502380276704)
--(axis cs:50650,2.91502484199858)
--(axis cs:50649,2.91502587093901)
--(axis cs:50648,2.91502687808496)
--(axis cs:50647,2.91502787005537)
--(axis cs:50646,2.91502885389951)
--(axis cs:50645,2.91502978650469)
--(axis cs:50644,2.91503072320103)
--(axis cs:50643,2.9150316570767)
--(axis cs:50642,2.91503259575678)
--(axis cs:50641,2.9150335392148)
--(axis cs:50640,2.91503449158634)
--(axis cs:50639,2.91503545007984)
--(axis cs:50638,2.91503641322369)
--(axis cs:50637,2.91503737981742)
--(axis cs:50636,2.9150383152952)
--(axis cs:50635,2.91503926351962)
--(axis cs:50634,2.91504020907958)
--(axis cs:50633,2.9150411959414)
--(axis cs:50632,2.91504215731541)
--(axis cs:50631,2.9150431204762)
--(axis cs:50630,2.91504408786157)
--(axis cs:50629,2.91504506179767)
--(axis cs:50628,2.91504606397717)
--(axis cs:50627,2.9150470917771)
--(axis cs:50626,2.91504809730133)
--(axis cs:50625,2.91504913348134)
--(axis cs:50624,2.91505013115671)
--(axis cs:50623,2.91505114021399)
--(axis cs:50622,2.91505215096892)
--(axis cs:50621,2.91505317780184)
--(axis cs:50620,2.91505419582681)
--(axis cs:50619,2.91505518857671)
--(axis cs:50618,2.91505618406341)
--(axis cs:50617,2.9150571824778)
--(axis cs:50616,2.91505819183757)
--(axis cs:50615,2.91505918127424)
--(axis cs:50614,2.91506017391816)
--(axis cs:50613,2.91506113681036)
--(axis cs:50612,2.91506210079547)
--(axis cs:50611,2.91506307085058)
--(axis cs:50610,2.91506405945204)
--(axis cs:50609,2.91506506335789)
--(axis cs:50608,2.91506608660197)
--(axis cs:50607,2.91506710504299)
--(axis cs:50606,2.91506816829991)
--(axis cs:50605,2.91506923976947)
--(axis cs:50604,2.9150703443629)
--(axis cs:50603,2.9150714673454)
--(axis cs:50602,2.915072627718)
--(axis cs:50601,2.91507378600782)
--(axis cs:50600,2.91507495973453)
--(axis cs:50599,2.91507612794687)
--(axis cs:50598,2.91507729926804)
--(axis cs:50597,2.91507840426768)
--(axis cs:50596,2.91507949723331)
--(axis cs:50595,2.9150805924992)
--(axis cs:50594,2.91508166925358)
--(axis cs:50593,2.91508278855178)
--(axis cs:50592,2.91508394044219)
--(axis cs:50591,2.91508510627874)
--(axis cs:50590,2.91508626965443)
--(axis cs:50589,2.91508745802445)
--(axis cs:50588,2.91508862746351)
--(axis cs:50587,2.91508982862848)
--(axis cs:50586,2.91509104821673)
--(axis cs:50585,2.91509227971775)
--(axis cs:50584,2.91509346220803)
--(axis cs:50583,2.91509465232952)
--(axis cs:50582,2.91509583111196)
--(axis cs:50581,2.91509701659949)
--(axis cs:50580,2.91509822273557)
--(axis cs:50579,2.91509941356637)
--(axis cs:50578,2.9151005890861)
--(axis cs:50577,2.91510174571949)
--(axis cs:50576,2.91510288821969)
--(axis cs:50575,2.91510405318498)
--(axis cs:50574,2.91510517889309)
--(axis cs:50573,2.91510628420266)
--(axis cs:50572,2.9151073488772)
--(axis cs:50571,2.91510847440244)
--(axis cs:50570,2.91510957426553)
--(axis cs:50569,2.91511068594131)
--(axis cs:50568,2.91511177336543)
--(axis cs:50567,2.91511283315009)
--(axis cs:50566,2.91511387387121)
--(axis cs:50565,2.91511493260462)
--(axis cs:50564,2.91511594147386)
--(axis cs:50563,2.91511691017255)
--(axis cs:50562,2.91511786687052)
--(axis cs:50561,2.91511881817969)
--(axis cs:50560,2.91511975605244)
--(axis cs:50559,2.91512072893558)
--(axis cs:50558,2.91512165284034)
--(axis cs:50557,2.9151225909678)
--(axis cs:50556,2.91512350867568)
--(axis cs:50555,2.91512442737564)
--(axis cs:50554,2.91512534953565)
--(axis cs:50553,2.91512623238328)
--(axis cs:50552,2.91512711089187)
--(axis cs:50551,2.91512794413573)
--(axis cs:50550,2.91512873153814)
--(axis cs:50549,2.91512954824996)
--(axis cs:50548,2.91513033462395)
--(axis cs:50547,2.91513111972028)
--(axis cs:50546,2.91513193576336)
--(axis cs:50545,2.91513277727354)
--(axis cs:50544,2.91513364620813)
--(axis cs:50543,2.91513449190189)
--(axis cs:50542,2.91513531933568)
--(axis cs:50541,2.91513615467169)
--(axis cs:50540,2.91513701484992)
--(axis cs:50539,2.91513785365737)
--(axis cs:50538,2.91513867705664)
--(axis cs:50537,2.91513951487146)
--(axis cs:50536,2.91514034662082)
--(axis cs:50535,2.91514119830404)
--(axis cs:50534,2.91514204929251)
--(axis cs:50533,2.91514291556786)
--(axis cs:50532,2.91514376064209)
--(axis cs:50531,2.91514460122626)
--(axis cs:50530,2.91514548710152)
--(axis cs:50529,2.91514635097071)
--(axis cs:50528,2.91514721796134)
--(axis cs:50527,2.91514809914699)
--(axis cs:50526,2.91514897399119)
--(axis cs:50525,2.91514984818455)
--(axis cs:50524,2.91515068174777)
--(axis cs:50523,2.91515147910148)
--(axis cs:50522,2.91515228709628)
--(axis cs:50521,2.91515316411535)
--(axis cs:50520,2.91515404778333)
--(axis cs:50519,2.91515490972814)
--(axis cs:50518,2.91515575234321)
--(axis cs:50517,2.91515662612653)
--(axis cs:50516,2.9151575204017)
--(axis cs:50515,2.91515841023122)
--(axis cs:50514,2.91515929993937)
--(axis cs:50513,2.91516017240722)
--(axis cs:50512,2.91516104831229)
--(axis cs:50511,2.91516189020168)
--(axis cs:50510,2.9151627380969)
--(axis cs:50509,2.91516360009699)
--(axis cs:50508,2.9151644901614)
--(axis cs:50507,2.91516536172271)
--(axis cs:50506,2.91516625241871)
--(axis cs:50505,2.91516716324133)
--(axis cs:50504,2.91516809490188)
--(axis cs:50503,2.91516902813843)
--(axis cs:50502,2.91516999311455)
--(axis cs:50501,2.91517100476402)
--(axis cs:50500,2.91517203789524)
--(axis cs:50499,2.91517306742502)
--(axis cs:50498,2.91517411094581)
--(axis cs:50497,2.91517520695353)
--(axis cs:50496,2.91517634111642)
--(axis cs:50495,2.91517748954528)
--(axis cs:50494,2.91517863408734)
--(axis cs:50493,2.91517981049178)
--(axis cs:50492,2.91518098643862)
--(axis cs:50491,2.91518214337518)
--(axis cs:50490,2.91518329390709)
--(axis cs:50489,2.91518444585916)
--(axis cs:50488,2.91518557950428)
--(axis cs:50487,2.91518674343607)
--(axis cs:50486,2.91518788677229)
--(axis cs:50485,2.91518905483517)
--(axis cs:50484,2.9151902314615)
--(axis cs:50483,2.91519138792267)
--(axis cs:50482,2.91519255401202)
--(axis cs:50481,2.91519370999666)
--(axis cs:50480,2.91519486267614)
--(axis cs:50479,2.91519598895189)
--(axis cs:50478,2.91519711606527)
--(axis cs:50477,2.91519821119786)
--(axis cs:50476,2.91519931969412)
--(axis cs:50475,2.91520047201084)
--(axis cs:50474,2.91520166209224)
--(axis cs:50473,2.9152028148516)
--(axis cs:50472,2.91520393054607)
--(axis cs:50471,2.915205034514)
--(axis cs:50470,2.9152061409619)
--(axis cs:50469,2.91520726639116)
--(axis cs:50468,2.91520841417207)
--(axis cs:50467,2.91520956887079)
--(axis cs:50466,2.91521076207269)
--(axis cs:50465,2.91521196845921)
--(axis cs:50464,2.9152132245586)
--(axis cs:50463,2.91521448729887)
--(axis cs:50462,2.91521575784214)
--(axis cs:50461,2.91521706094301)
--(axis cs:50460,2.91521838866381)
--(axis cs:50459,2.91521969835666)
--(axis cs:50458,2.91522098625219)
--(axis cs:50457,2.91522227286766)
--(axis cs:50456,2.91522353606324)
--(axis cs:50455,2.9152248212075)
--(axis cs:50454,2.91522610389428)
--(axis cs:50453,2.91522740567739)
--(axis cs:50452,2.91522873612976)
--(axis cs:50451,2.91523012554801)
--(axis cs:50450,2.91523151859483)
--(axis cs:50449,2.91523290796295)
--(axis cs:50448,2.91523426435179)
--(axis cs:50447,2.91523564998369)
--(axis cs:50446,2.91523702669224)
--(axis cs:50445,2.91523838141632)
--(axis cs:50444,2.91523973087788)
--(axis cs:50443,2.91524107041666)
--(axis cs:50442,2.91524239238397)
--(axis cs:50441,2.91524372035753)
--(axis cs:50440,2.91524504230272)
--(axis cs:50439,2.91524639554183)
--(axis cs:50438,2.91524769200903)
--(axis cs:50437,2.91524896882755)
--(axis cs:50436,2.91525027701526)
--(axis cs:50435,2.91525160217915)
--(axis cs:50434,2.91525293299299)
--(axis cs:50433,2.91525424821411)
--(axis cs:50432,2.91525559418068)
--(axis cs:50431,2.91525696472814)
--(axis cs:50430,2.91525832718262)
--(axis cs:50429,2.91525969105817)
--(axis cs:50428,2.9152610288812)
--(axis cs:50427,2.915262370453)
--(axis cs:50426,2.91526371051302)
--(axis cs:50425,2.9152650589532)
--(axis cs:50424,2.91526638570674)
--(axis cs:50423,2.91526771454122)
--(axis cs:50422,2.91526905577008)
--(axis cs:50421,2.91527043738041)
--(axis cs:50420,2.91527180100938)
--(axis cs:50419,2.91527316564409)
--(axis cs:50418,2.91527453537925)
--(axis cs:50417,2.91527593506064)
--(axis cs:50416,2.91527737632057)
--(axis cs:50415,2.91527877206587)
--(axis cs:50414,2.91528014500176)
--(axis cs:50413,2.91528154140684)
--(axis cs:50412,2.91528294972513)
--(axis cs:50411,2.91528436946799)
--(axis cs:50410,2.91528574397908)
--(axis cs:50409,2.91528712872402)
--(axis cs:50408,2.91528851025769)
--(axis cs:50407,2.91528991973708)
--(axis cs:50406,2.91529131247562)
--(axis cs:50405,2.91529270352002)
--(axis cs:50404,2.91529410365254)
--(axis cs:50403,2.9152955074639)
--(axis cs:50402,2.91529690315605)
--(axis cs:50401,2.91529828297689)
--(axis cs:50400,2.91529967379893)
--(axis cs:50399,2.91530107422549)
--(axis cs:50398,2.91530244264415)
--(axis cs:50397,2.91530378037347)
--(axis cs:50396,2.91530512416424)
--(axis cs:50395,2.91530646820822)
--(axis cs:50394,2.91530779811456)
--(axis cs:50393,2.915309162543)
--(axis cs:50392,2.9153105453198)
--(axis cs:50391,2.91531194768338)
--(axis cs:50390,2.91531333224454)
--(axis cs:50389,2.91531468465903)
--(axis cs:50388,2.9153160198431)
--(axis cs:50387,2.91531734508107)
--(axis cs:50386,2.91531865941753)
--(axis cs:50385,2.91531997854192)
--(axis cs:50384,2.91532128545266)
--(axis cs:50383,2.91532257228065)
--(axis cs:50382,2.91532385472332)
--(axis cs:50381,2.91532511616529)
--(axis cs:50380,2.91532634346052)
--(axis cs:50379,2.91532759661346)
--(axis cs:50378,2.9153288644987)
--(axis cs:50377,2.91533013467771)
--(axis cs:50376,2.91533142542717)
--(axis cs:50375,2.9153327025797)
--(axis cs:50374,2.91533399657459)
--(axis cs:50373,2.91533528983099)
--(axis cs:50372,2.91533655893531)
--(axis cs:50371,2.91533780033672)
--(axis cs:50370,2.91533903585258)
--(axis cs:50369,2.91534023773492)
--(axis cs:50368,2.9153414657376)
--(axis cs:50367,2.91534264735768)
--(axis cs:50366,2.91534385170351)
--(axis cs:50365,2.91534503419339)
--(axis cs:50364,2.91534618828648)
--(axis cs:50363,2.91534736340572)
--(axis cs:50362,2.91534854704574)
--(axis cs:50361,2.91534973390739)
--(axis cs:50360,2.91535094247793)
--(axis cs:50359,2.91535217613296)
--(axis cs:50358,2.9153533997261)
--(axis cs:50357,2.91535461178132)
--(axis cs:50356,2.91535582117193)
--(axis cs:50355,2.91535704161708)
--(axis cs:50354,2.91535825971143)
--(axis cs:50353,2.91535949323222)
--(axis cs:50352,2.91536073195293)
--(axis cs:50351,2.91536201484603)
--(axis cs:50350,2.91536332626317)
--(axis cs:50349,2.9153646253822)
--(axis cs:50348,2.91536594051641)
--(axis cs:50347,2.91536722660878)
--(axis cs:50346,2.91536851348292)
--(axis cs:50345,2.91536980478831)
--(axis cs:50344,2.91537111481938)
--(axis cs:50343,2.91537241996952)
--(axis cs:50342,2.91537374573097)
--(axis cs:50341,2.91537509397735)
--(axis cs:50340,2.91537642176588)
--(axis cs:50339,2.9153777273198)
--(axis cs:50338,2.91537898682465)
--(axis cs:50337,2.9153802413218)
--(axis cs:50336,2.91538147980222)
--(axis cs:50335,2.91538272264701)
--(axis cs:50334,2.9153839474418)
--(axis cs:50333,2.9153851703994)
--(axis cs:50332,2.9153863702041)
--(axis cs:50331,2.91538759582444)
--(axis cs:50330,2.91538883260962)
--(axis cs:50329,2.91539007813842)
--(axis cs:50328,2.91539134577421)
--(axis cs:50327,2.9153926091773)
--(axis cs:50326,2.91539388547207)
--(axis cs:50325,2.91539512621926)
--(axis cs:50324,2.91539635580933)
--(axis cs:50323,2.91539758015526)
--(axis cs:50322,2.91539880252429)
--(axis cs:50321,2.91540001159439)
--(axis cs:50320,2.91540121247453)
--(axis cs:50319,2.91540243329937)
--(axis cs:50318,2.915403655052)
--(axis cs:50317,2.91540483963857)
--(axis cs:50316,2.91540605317011)
--(axis cs:50315,2.91540725030713)
--(axis cs:50314,2.91540844360366)
--(axis cs:50313,2.9154096317632)
--(axis cs:50312,2.9154108263519)
--(axis cs:50311,2.91541200925471)
--(axis cs:50310,2.91541319177724)
--(axis cs:50309,2.91541435045292)
--(axis cs:50308,2.91541549935175)
--(axis cs:50307,2.91541668469156)
--(axis cs:50306,2.9154178913861)
--(axis cs:50305,2.91541911975597)
--(axis cs:50304,2.91542031575394)
--(axis cs:50303,2.91542153236506)
--(axis cs:50302,2.91542279617756)
--(axis cs:50301,2.91542405912919)
--(axis cs:50300,2.91542530120683)
--(axis cs:50299,2.9154265135378)
--(axis cs:50298,2.91542771873353)
--(axis cs:50297,2.91542893443403)
--(axis cs:50296,2.91543013540329)
--(axis cs:50295,2.91543134189792)
--(axis cs:50294,2.91543258146351)
--(axis cs:50293,2.91543381797322)
--(axis cs:50292,2.91543508747527)
--(axis cs:50291,2.91543635434052)
--(axis cs:50290,2.91543761774034)
--(axis cs:50289,2.91543885072315)
--(axis cs:50288,2.91544004674953)
--(axis cs:50287,2.91544124496835)
--(axis cs:50286,2.9154424480735)
--(axis cs:50285,2.91544364304853)
--(axis cs:50284,2.91544477388123)
--(axis cs:50283,2.91544586448005)
--(axis cs:50282,2.91544692895485)
--(axis cs:50281,2.91544798408034)
--(axis cs:50280,2.91544904492086)
--(axis cs:50279,2.91545014488666)
--(axis cs:50278,2.91545124166654)
--(axis cs:50277,2.91545236748827)
--(axis cs:50276,2.91545347919481)
--(axis cs:50275,2.91545456018505)
--(axis cs:50274,2.91545559304686)
--(axis cs:50273,2.9154566577069)
--(axis cs:50272,2.91545770795237)
--(axis cs:50271,2.91545873124993)
--(axis cs:50270,2.91545976941826)
--(axis cs:50269,2.91546080439235)
--(axis cs:50268,2.91546183831857)
--(axis cs:50267,2.91546285219497)
--(axis cs:50266,2.91546388010774)
--(axis cs:50265,2.91546493249552)
--(axis cs:50264,2.91546597346387)
--(axis cs:50263,2.91546700772103)
--(axis cs:50262,2.91546801181483)
--(axis cs:50261,2.91546904924234)
--(axis cs:50260,2.91547008289646)
--(axis cs:50259,2.91547110877926)
--(axis cs:50258,2.91547217450032)
--(axis cs:50257,2.91547323226684)
--(axis cs:50256,2.91547429813418)
--(axis cs:50255,2.91547536938092)
--(axis cs:50254,2.91547643412626)
--(axis cs:50253,2.91547751257884)
--(axis cs:50252,2.91547860772392)
--(axis cs:50251,2.91547975182183)
--(axis cs:50250,2.91548089559606)
--(axis cs:50249,2.91548206190234)
--(axis cs:50248,2.91548323917241)
--(axis cs:50247,2.91548442576036)
--(axis cs:50246,2.91548562163748)
--(axis cs:50245,2.91548685482556)
--(axis cs:50244,2.91548809121954)
--(axis cs:50243,2.91548931141604)
--(axis cs:50242,2.91549055812232)
--(axis cs:50241,2.91549185741028)
--(axis cs:50240,2.91549319563839)
--(axis cs:50239,2.91549454003886)
--(axis cs:50238,2.91549584075385)
--(axis cs:50237,2.91549713503909)
--(axis cs:50236,2.91549843477977)
--(axis cs:50235,2.91549973191606)
--(axis cs:50234,2.91550103736462)
--(axis cs:50233,2.91550232922252)
--(axis cs:50232,2.91550363107298)
--(axis cs:50231,2.91550491661098)
--(axis cs:50230,2.91550615618891)
--(axis cs:50229,2.91550738660243)
--(axis cs:50228,2.91550861724066)
--(axis cs:50227,2.91550982116174)
--(axis cs:50226,2.91551098817489)
--(axis cs:50225,2.91551217970715)
--(axis cs:50224,2.91551340120268)
--(axis cs:50223,2.91551457988239)
--(axis cs:50222,2.91551575667882)
--(axis cs:50221,2.91551689765529)
--(axis cs:50220,2.9155180231648)
--(axis cs:50219,2.9155191442629)
--(axis cs:50218,2.91552024610631)
--(axis cs:50217,2.91552135583902)
--(axis cs:50216,2.91552248536145)
--(axis cs:50215,2.91552362166601)
--(axis cs:50214,2.9155248019559)
--(axis cs:50213,2.91552601668788)
--(axis cs:50212,2.91552720402257)
--(axis cs:50211,2.91552838151456)
--(axis cs:50210,2.91552957604232)
--(axis cs:50209,2.9155307932534)
--(axis cs:50208,2.91553199509824)
--(axis cs:50207,2.91553318275439)
--(axis cs:50206,2.91553436051335)
--(axis cs:50205,2.91553550057561)
--(axis cs:50204,2.91553664538839)
--(axis cs:50203,2.91553780105401)
--(axis cs:50202,2.91553895968816)
--(axis cs:50201,2.91554013359048)
--(axis cs:50200,2.91554133820812)
--(axis cs:50199,2.91554254549507)
--(axis cs:50198,2.91554374604153)
--(axis cs:50197,2.91554492329714)
--(axis cs:50196,2.91554606417002)
--(axis cs:50195,2.91554719245264)
--(axis cs:50194,2.91554832667365)
--(axis cs:50193,2.91554943957917)
--(axis cs:50192,2.91555052880112)
--(axis cs:50191,2.91555163541342)
--(axis cs:50190,2.91555279116819)
--(axis cs:50189,2.91555395206471)
--(axis cs:50188,2.91555513419656)
--(axis cs:50187,2.91555631883323)
--(axis cs:50186,2.91555752413286)
--(axis cs:50185,2.91555875857374)
--(axis cs:50184,2.91555998223941)
--(axis cs:50183,2.91556123379855)
--(axis cs:50182,2.91556242106826)
--(axis cs:50181,2.91556363282422)
--(axis cs:50180,2.91556482765264)
--(axis cs:50179,2.91556600926713)
--(axis cs:50178,2.91556721866022)
--(axis cs:50177,2.91556845581712)
--(axis cs:50176,2.91556970259019)
--(axis cs:50175,2.91557095899354)
--(axis cs:50174,2.91557225520732)
--(axis cs:50173,2.91557354005809)
--(axis cs:50172,2.91557486566975)
--(axis cs:50171,2.91557621541404)
--(axis cs:50170,2.91557754163718)
--(axis cs:50169,2.91557885438575)
--(axis cs:50168,2.91558021287611)
--(axis cs:50167,2.91558156946171)
--(axis cs:50166,2.91558293293831)
--(axis cs:50165,2.91558429261362)
--(axis cs:50164,2.91558566233672)
--(axis cs:50163,2.91558707374961)
--(axis cs:50162,2.91558849772022)
--(axis cs:50161,2.91558991203126)
--(axis cs:50160,2.91559134333551)
--(axis cs:50159,2.91559276659495)
--(axis cs:50158,2.91559416969759)
--(axis cs:50157,2.91559560000068)
--(axis cs:50156,2.91559703021368)
--(axis cs:50155,2.91559846066801)
--(axis cs:50154,2.91559989003572)
--(axis cs:50153,2.91560131186068)
--(axis cs:50152,2.91560278531349)
--(axis cs:50151,2.91560428139004)
--(axis cs:50150,2.91560575972848)
--(axis cs:50149,2.91560724362262)
--(axis cs:50148,2.91560871032402)
--(axis cs:50147,2.91561021598459)
--(axis cs:50146,2.91561167461901)
--(axis cs:50145,2.91561313575589)
--(axis cs:50144,2.91561459725538)
--(axis cs:50143,2.91561602862715)
--(axis cs:50142,2.91561744725878)
--(axis cs:50141,2.91561881233052)
--(axis cs:50140,2.9156202059614)
--(axis cs:50139,2.9156216050847)
--(axis cs:50138,2.91562303355773)
--(axis cs:50137,2.91562445452361)
--(axis cs:50136,2.9156259289551)
--(axis cs:50135,2.91562742912802)
--(axis cs:50134,2.91562893646106)
--(axis cs:50133,2.91563044307661)
--(axis cs:50132,2.91563195870159)
--(axis cs:50131,2.91563347974558)
--(axis cs:50130,2.91563497119916)
--(axis cs:50129,2.91563646785584)
--(axis cs:50128,2.9156379294207)
--(axis cs:50127,2.91563939941165)
--(axis cs:50126,2.9156408594458)
--(axis cs:50125,2.91564233144766)
--(axis cs:50124,2.91564383014287)
--(axis cs:50123,2.91564538065544)
--(axis cs:50122,2.91564695455292)
--(axis cs:50121,2.91564850137744)
--(axis cs:50120,2.91565003256529)
--(axis cs:50119,2.91565158008054)
--(axis cs:50118,2.91565314181312)
--(axis cs:50117,2.91565470996779)
--(axis cs:50116,2.91565628550146)
--(axis cs:50115,2.91565789392934)
--(axis cs:50114,2.91565946708541)
--(axis cs:50113,2.91566106295662)
--(axis cs:50112,2.91566266804018)
--(axis cs:50111,2.9156642670318)
--(axis cs:50110,2.9156658467952)
--(axis cs:50109,2.91566739666789)
--(axis cs:50108,2.91566888531389)
--(axis cs:50107,2.91567040455541)
--(axis cs:50106,2.91567187462207)
--(axis cs:50105,2.91567333667938)
--(axis cs:50104,2.91567481250783)
--(axis cs:50103,2.91567627817289)
--(axis cs:50102,2.91567775596667)
--(axis cs:50101,2.91567922207596)
--(axis cs:50100,2.91568067773625)
--(axis cs:50099,2.9156821086765)
--(axis cs:50098,2.91568354664051)
--(axis cs:50097,2.91568499427572)
--(axis cs:50096,2.91568646897705)
--(axis cs:50095,2.91568796681224)
--(axis cs:50094,2.91568950180733)
--(axis cs:50093,2.91569103294401)
--(axis cs:50092,2.91569251404062)
--(axis cs:50091,2.91569402920612)
--(axis cs:50090,2.91569554250774)
--(axis cs:50089,2.91569704199354)
--(axis cs:50088,2.91569854937056)
--(axis cs:50087,2.91570008908053)
--(axis cs:50086,2.91570163446626)
--(axis cs:50085,2.915703183809)
--(axis cs:50084,2.91570476197304)
--(axis cs:50083,2.91570633465199)
--(axis cs:50082,2.91570789364971)
--(axis cs:50081,2.91570948369031)
--(axis cs:50080,2.91571107477054)
--(axis cs:50079,2.91571263396992)
--(axis cs:50078,2.91571421482943)
--(axis cs:50077,2.91571581699913)
--(axis cs:50076,2.91571739680929)
--(axis cs:50075,2.91571896369832)
--(axis cs:50074,2.91572051730306)
--(axis cs:50073,2.91572207218307)
--(axis cs:50072,2.91572362309245)
--(axis cs:50071,2.91572517021836)
--(axis cs:50070,2.91572671589675)
--(axis cs:50069,2.91572822684132)
--(axis cs:50068,2.91572976637256)
--(axis cs:50067,2.91573129661366)
--(axis cs:50066,2.91573281538261)
--(axis cs:50065,2.91573431106672)
--(axis cs:50064,2.91573581479719)
--(axis cs:50063,2.91573731815982)
--(axis cs:50062,2.91573885563193)
--(axis cs:50061,2.91574036061735)
--(axis cs:50060,2.91574186550153)
--(axis cs:50059,2.91574339693829)
--(axis cs:50058,2.9157449522049)
--(axis cs:50057,2.91574649331675)
--(axis cs:50056,2.91574803390802)
--(axis cs:50055,2.91574955935006)
--(axis cs:50054,2.91575110043146)
--(axis cs:50053,2.91575262564801)
--(axis cs:50052,2.91575415900691)
--(axis cs:50051,2.91575568290391)
--(axis cs:50050,2.91575726787038)
--(axis cs:50049,2.91575889750722)
--(axis cs:50048,2.91576051324456)
--(axis cs:50047,2.91576215147275)
--(axis cs:50046,2.91576381284276)
--(axis cs:50045,2.91576546346114)
--(axis cs:50044,2.91576707535616)
--(axis cs:50043,2.91576870879496)
--(axis cs:50042,2.91577031590094)
--(axis cs:50041,2.91577193018982)
--(axis cs:50040,2.91577352224246)
--(axis cs:50039,2.91577508677847)
--(axis cs:50038,2.91577665548661)
--(axis cs:50037,2.91577824407808)
--(axis cs:50036,2.91577980160477)
--(axis cs:50035,2.91578134257595)
--(axis cs:50034,2.91578281737207)
--(axis cs:50033,2.91578430878176)
--(axis cs:50032,2.91578581339961)
--(axis cs:50031,2.9157873055879)
--(axis cs:50030,2.91578880731062)
--(axis cs:50029,2.91579025674003)
--(axis cs:50028,2.91579168486007)
--(axis cs:50027,2.91579310812249)
--(axis cs:50026,2.91579453652902)
--(axis cs:50025,2.9157959650935)
--(axis cs:50024,2.91579739982758)
--(axis cs:50023,2.91579882201982)
--(axis cs:50022,2.91580026211649)
--(axis cs:50021,2.91580171592352)
--(axis cs:50020,2.91580314547782)
--(axis cs:50019,2.91580458372039)
--(axis cs:50018,2.91580604028738)
--(axis cs:50017,2.91580750739385)
--(axis cs:50016,2.91580899306982)
--(axis cs:50015,2.91581046268776)
--(axis cs:50014,2.91581196659553)
--(axis cs:50013,2.9158134555938)
--(axis cs:50012,2.91581493850084)
--(axis cs:50011,2.91581641658959)
--(axis cs:50010,2.91581790997817)
--(axis cs:50009,2.91581942330567)
--(axis cs:50008,2.91582094107657)
--(axis cs:50007,2.91582249154614)
--(axis cs:50006,2.91582410599756)
--(axis cs:50005,2.91582570029115)
--(axis cs:50004,2.91582730904302)
--(axis cs:50003,2.91582893094546)
--(axis cs:50002,2.91583055911211)
--(axis cs:50001,2.91583220007835)
--(axis cs:50000,2.91583383201128)
--(axis cs:49999,2.91583545739091)
--(axis cs:49998,2.91583704561145)
--(axis cs:49997,2.91583863067796)
--(axis cs:49996,2.91584021019755)
--(axis cs:49995,2.91584177845396)
--(axis cs:49994,2.91584333369763)
--(axis cs:49993,2.91584488130361)
--(axis cs:49992,2.91584643016497)
--(axis cs:49991,2.91584800005006)
--(axis cs:49990,2.91584959434472)
--(axis cs:49989,2.91585124021172)
--(axis cs:49988,2.91585284099087)
--(axis cs:49987,2.9158544327175)
--(axis cs:49986,2.91585601229915)
--(axis cs:49985,2.91585758526723)
--(axis cs:49984,2.91585916113114)
--(axis cs:49983,2.91586068166981)
--(axis cs:49982,2.91586223217521)
--(axis cs:49981,2.91586377891494)
--(axis cs:49980,2.91586531201873)
--(axis cs:49979,2.91586685480738)
--(axis cs:49978,2.91586840354843)
--(axis cs:49977,2.91586996211216)
--(axis cs:49976,2.91587152304339)
--(axis cs:49975,2.91587306559569)
--(axis cs:49974,2.91587457318961)
--(axis cs:49973,2.91587605163659)
--(axis cs:49972,2.91587754688809)
--(axis cs:49971,2.91587903244945)
--(axis cs:49970,2.91588052635552)
--(axis cs:49969,2.91588200767143)
--(axis cs:49968,2.91588349047311)
--(axis cs:49967,2.91588497118472)
--(axis cs:49966,2.91588647879846)
--(axis cs:49965,2.91588799457092)
--(axis cs:49964,2.9158895129543)
--(axis cs:49963,2.91589102420099)
--(axis cs:49962,2.91589253439216)
--(axis cs:49961,2.91589406542431)
--(axis cs:49960,2.91589558641316)
--(axis cs:49959,2.91589711660612)
--(axis cs:49958,2.91589869537198)
--(axis cs:49957,2.91590030461419)
--(axis cs:49956,2.91590190221342)
--(axis cs:49955,2.91590349471307)
--(axis cs:49954,2.9159050612282)
--(axis cs:49953,2.91590664200456)
--(axis cs:49952,2.91590822522745)
--(axis cs:49951,2.91590985407586)
--(axis cs:49950,2.91591149319825)
--(axis cs:49949,2.91591312533362)
--(axis cs:49948,2.91591476614139)
--(axis cs:49947,2.91591641847286)
--(axis cs:49946,2.91591806052294)
--(axis cs:49945,2.91591969876108)
--(axis cs:49944,2.91592129687785)
--(axis cs:49943,2.91592289911198)
--(axis cs:49942,2.91592448967014)
--(axis cs:49941,2.91592607875183)
--(axis cs:49940,2.91592765395274)
--(axis cs:49939,2.91592923299396)
--(axis cs:49938,2.91593079751068)
--(axis cs:49937,2.9159323796545)
--(axis cs:49936,2.9159339794269)
--(axis cs:49935,2.91593556486387)
--(axis cs:49934,2.9159371901657)
--(axis cs:49933,2.9159388300534)
--(axis cs:49932,2.91594049780623)
--(axis cs:49931,2.91594212507447)
--(axis cs:49930,2.91594376260134)
--(axis cs:49929,2.91594541376547)
--(axis cs:49928,2.91594703124093)
--(axis cs:49927,2.91594866323557)
--(axis cs:49926,2.91595031435882)
--(axis cs:49925,2.91595195731661)
--(axis cs:49924,2.91595361788632)
--(axis cs:49923,2.91595525832345)
--(axis cs:49922,2.91595689014224)
--(axis cs:49921,2.91595851854325)
--(axis cs:49920,2.91596018888991)
--(axis cs:49919,2.91596186211611)
--(axis cs:49918,2.91596349605515)
--(axis cs:49917,2.91596513871443)
--(axis cs:49916,2.91596680126817)
--(axis cs:49915,2.91596847405992)
--(axis cs:49914,2.91597013554163)
--(axis cs:49913,2.91597177654972)
--(axis cs:49912,2.91597342092268)
--(axis cs:49911,2.91597511065433)
--(axis cs:49910,2.91597678451089)
--(axis cs:49909,2.91597843616568)
--(axis cs:49908,2.91598010373132)
--(axis cs:49907,2.91598177003949)
--(axis cs:49906,2.91598343061206)
--(axis cs:49905,2.91598511418703)
--(axis cs:49904,2.91598680095942)
--(axis cs:49903,2.91598851015887)
--(axis cs:49902,2.9159902542714)
--(axis cs:49901,2.91599197882457)
--(axis cs:49900,2.91599370533678)
--(axis cs:49899,2.9159954304179)
--(axis cs:49898,2.91599716598178)
--(axis cs:49897,2.91599889098998)
--(axis cs:49896,2.91600062423388)
--(axis cs:49895,2.91600234855567)
--(axis cs:49894,2.9160040898135)
--(axis cs:49893,2.91600586413472)
--(axis cs:49892,2.91600762644144)
--(axis cs:49891,2.91600937757831)
--(axis cs:49890,2.91601112738812)
--(axis cs:49889,2.91601283852009)
--(axis cs:49888,2.9160145584398)
--(axis cs:49887,2.91601621756288)
--(axis cs:49886,2.91601785451525)
--(axis cs:49885,2.91601952295931)
--(axis cs:49884,2.91602121643101)
--(axis cs:49883,2.91602292592118)
--(axis cs:49882,2.91602460936843)
--(axis cs:49881,2.91602629080306)
--(axis cs:49880,2.9160279861913)
--(axis cs:49879,2.91602967598814)
--(axis cs:49878,2.91603141196886)
--(axis cs:49877,2.91603314494861)
--(axis cs:49876,2.91603488708341)
--(axis cs:49875,2.91603663783935)
--(axis cs:49874,2.91603841564463)
--(axis cs:49873,2.9160402119708)
--(axis cs:49872,2.91604203095742)
--(axis cs:49871,2.91604385067983)
--(axis cs:49870,2.91604564948018)
--(axis cs:49869,2.91604742401116)
--(axis cs:49868,2.91604921646196)
--(axis cs:49867,2.91605102103127)
--(axis cs:49866,2.9160528269415)
--(axis cs:49865,2.91605465247402)
--(axis cs:49864,2.91605649290854)
--(axis cs:49863,2.91605832344138)
--(axis cs:49862,2.91606014832839)
--(axis cs:49861,2.91606195680113)
--(axis cs:49860,2.91606378710698)
--(axis cs:49859,2.91606563962067)
--(axis cs:49858,2.91606748346328)
--(axis cs:49857,2.91606934566339)
--(axis cs:49856,2.91607121738113)
--(axis cs:49855,2.91607308856363)
--(axis cs:49854,2.91607493783617)
--(axis cs:49853,2.91607676744385)
--(axis cs:49852,2.91607859790842)
--(axis cs:49851,2.9160804135499)
--(axis cs:49850,2.91608224054841)
--(axis cs:49849,2.91608401329788)
--(axis cs:49848,2.91608579433831)
--(axis cs:49847,2.91608761246634)
--(axis cs:49846,2.91608943829844)
--(axis cs:49845,2.91609130260462)
--(axis cs:49844,2.91609316268564)
--(axis cs:49843,2.91609500985764)
--(axis cs:49842,2.91609686478323)
--(axis cs:49841,2.91609875290942)
--(axis cs:49840,2.91610066538253)
--(axis cs:49839,2.91610253384482)
--(axis cs:49838,2.91610439581159)
--(axis cs:49837,2.91610620776114)
--(axis cs:49836,2.91610802018316)
--(axis cs:49835,2.91610983707213)
--(axis cs:49834,2.91611162761619)
--(axis cs:49833,2.91611341702784)
--(axis cs:49832,2.91611521153955)
--(axis cs:49831,2.91611703493912)
--(axis cs:49830,2.91611883403636)
--(axis cs:49829,2.916120634868)
--(axis cs:49828,2.9161224411513)
--(axis cs:49827,2.9161242757418)
--(axis cs:49826,2.91612614059768)
--(axis cs:49825,2.9161279974603)
--(axis cs:49824,2.91612985379999)
--(axis cs:49823,2.91613174300045)
--(axis cs:49822,2.91613364090313)
--(axis cs:49821,2.91613551425724)
--(axis cs:49820,2.91613736992704)
--(axis cs:49819,2.91613926034635)
--(axis cs:49818,2.91614114697093)
--(axis cs:49817,2.91614299334961)
--(axis cs:49816,2.91614485480866)
--(axis cs:49815,2.91614670695209)
--(axis cs:49814,2.91614855996976)
--(axis cs:49813,2.91615044097111)
--(axis cs:49812,2.91615230567709)
--(axis cs:49811,2.91615416236633)
--(axis cs:49810,2.91615601667906)
--(axis cs:49809,2.91615791387875)
--(axis cs:49808,2.91615976753352)
--(axis cs:49807,2.91616165811465)
--(axis cs:49806,2.91616351339878)
--(axis cs:49805,2.91616533098298)
--(axis cs:49804,2.91616710550063)
--(axis cs:49803,2.91616890079734)
--(axis cs:49802,2.9161706607265)
--(axis cs:49801,2.91617244676071)
--(axis cs:49800,2.91617425043552)
--(axis cs:49799,2.9161760397046)
--(axis cs:49798,2.91617782508007)
--(axis cs:49797,2.91617958163098)
--(axis cs:49796,2.91618135244658)
--(axis cs:49795,2.91618311394165)
--(axis cs:49794,2.91618486921361)
--(axis cs:49793,2.91618664429362)
--(axis cs:49792,2.91618845437203)
--(axis cs:49791,2.91619026564316)
--(axis cs:49790,2.9161920620343)
--(axis cs:49789,2.91619386085063)
--(axis cs:49788,2.91619564153673)
--(axis cs:49787,2.91619742867404)
--(axis cs:49786,2.91619921308171)
--(axis cs:49785,2.91620101836922)
--(axis cs:49784,2.91620281053192)
--(axis cs:49783,2.91620456906846)
--(axis cs:49782,2.91620633352519)
--(axis cs:49781,2.91620811396652)
--(axis cs:49780,2.91620993334463)
--(axis cs:49779,2.9162117153525)
--(axis cs:49778,2.91621349435944)
--(axis cs:49777,2.91621535427205)
--(axis cs:49776,2.91621722286974)
--(axis cs:49775,2.91621904322745)
--(axis cs:49774,2.9162208880711)
--(axis cs:49773,2.9162227397048)
--(axis cs:49772,2.91622458064211)
--(axis cs:49771,2.91622640323477)
--(axis cs:49770,2.91622821973498)
--(axis cs:49769,2.91623003271245)
--(axis cs:49768,2.91623189227193)
--(axis cs:49767,2.9162337596886)
--(axis cs:49766,2.91623566091731)
--(axis cs:49765,2.9162375742868)
--(axis cs:49764,2.91623949110371)
--(axis cs:49763,2.91624140917866)
--(axis cs:49762,2.91624333205143)
--(axis cs:49761,2.91624523937071)
--(axis cs:49760,2.91624713779186)
--(axis cs:49759,2.91624906083812)
--(axis cs:49758,2.9162510164317)
--(axis cs:49757,2.91625294116153)
--(axis cs:49756,2.91625485010671)
--(axis cs:49755,2.91625674660195)
--(axis cs:49754,2.91625867493266)
--(axis cs:49753,2.91626057605595)
--(axis cs:49752,2.91626251547386)
--(axis cs:49751,2.91626447194375)
--(axis cs:49750,2.91626646497734)
--(axis cs:49749,2.91626845326916)
--(axis cs:49748,2.91627043036309)
--(axis cs:49747,2.91627244744082)
--(axis cs:49746,2.91627447169897)
--(axis cs:49745,2.91627648657129)
--(axis cs:49744,2.91627851458812)
--(axis cs:49743,2.91628054959693)
--(axis cs:49742,2.9162826135553)
--(axis cs:49741,2.91628465302798)
--(axis cs:49740,2.91628666344631)
--(axis cs:49739,2.91628870486317)
--(axis cs:49738,2.91629072537466)
--(axis cs:49737,2.91629279051986)
--(axis cs:49736,2.91629484840518)
--(axis cs:49735,2.91629689398503)
--(axis cs:49734,2.91629893366705)
--(axis cs:49733,2.91630095333243)
--(axis cs:49732,2.91630298104927)
--(axis cs:49731,2.9163050027421)
--(axis cs:49730,2.91630703403104)
--(axis cs:49729,2.91630907654332)
--(axis cs:49728,2.91631109798946)
--(axis cs:49727,2.91631311453381)
--(axis cs:49726,2.91631512303667)
--(axis cs:49725,2.91631715152201)
--(axis cs:49724,2.91631919838909)
--(axis cs:49723,2.91632124895218)
--(axis cs:49722,2.91632329606345)
--(axis cs:49721,2.91632534957484)
--(axis cs:49720,2.91632739353719)
--(axis cs:49719,2.91632942409627)
--(axis cs:49718,2.91633147027073)
--(axis cs:49717,2.91633352551325)
--(axis cs:49716,2.91633555523148)
--(axis cs:49715,2.91633761022384)
--(axis cs:49714,2.9163396758591)
--(axis cs:49713,2.91634176894984)
--(axis cs:49712,2.9163438330238)
--(axis cs:49711,2.91634589417166)
--(axis cs:49710,2.9163479443618)
--(axis cs:49709,2.91634996182648)
--(axis cs:49708,2.91635196980701)
--(axis cs:49707,2.91635394995741)
--(axis cs:49706,2.91635592633151)
--(axis cs:49705,2.91635789493432)
--(axis cs:49704,2.91635989756169)
--(axis cs:49703,2.91636187016831)
--(axis cs:49702,2.91636381162877)
--(axis cs:49701,2.91636576732022)
--(axis cs:49700,2.9163677313957)
--(axis cs:49699,2.91636970080075)
--(axis cs:49698,2.91637167309803)
--(axis cs:49697,2.91637361644824)
--(axis cs:49696,2.91637553162625)
--(axis cs:49695,2.91637742462683)
--(axis cs:49694,2.91637934614316)
--(axis cs:49693,2.91638126787668)
--(axis cs:49692,2.91638318740671)
--(axis cs:49691,2.91638507529612)
--(axis cs:49690,2.91638696630696)
--(axis cs:49689,2.91638883074238)
--(axis cs:49688,2.91639072962186)
--(axis cs:49687,2.91639265087483)
--(axis cs:49686,2.91639458889033)
--(axis cs:49685,2.91639651345016)
--(axis cs:49684,2.91639842181423)
--(axis cs:49683,2.91640032154751)
--(axis cs:49682,2.91640223845812)
--(axis cs:49681,2.91640416620241)
--(axis cs:49680,2.91640606250118)
--(axis cs:49679,2.91640797618543)
--(axis cs:49678,2.91640989503446)
--(axis cs:49677,2.91641183022375)
--(axis cs:49676,2.91641378873484)
--(axis cs:49675,2.9164158087545)
--(axis cs:49674,2.91641776288815)
--(axis cs:49673,2.91641970582127)
--(axis cs:49672,2.91642167946253)
--(axis cs:49671,2.91642367069216)
--(axis cs:49670,2.91642564522967)
--(axis cs:49669,2.91642761665593)
--(axis cs:49668,2.9164296193525)
--(axis cs:49667,2.91643161472868)
--(axis cs:49666,2.91643361432822)
--(axis cs:49665,2.91643562322922)
--(axis cs:49664,2.91643764791705)
--(axis cs:49663,2.91643964668452)
--(axis cs:49662,2.91644166449289)
--(axis cs:49661,2.91644368768236)
--(axis cs:49660,2.91644568417773)
--(axis cs:49659,2.91644769446738)
--(axis cs:49658,2.91644969979572)
--(axis cs:49657,2.91645171175367)
--(axis cs:49656,2.91645373995519)
--(axis cs:49655,2.91645572771607)
--(axis cs:49654,2.91645771984248)
--(axis cs:49653,2.91645973807952)
--(axis cs:49652,2.91646170297435)
--(axis cs:49651,2.91646366000179)
--(axis cs:49650,2.91646559704367)
--(axis cs:49649,2.91646753536286)
--(axis cs:49648,2.91646946969163)
--(axis cs:49647,2.91647141974286)
--(axis cs:49646,2.91647335213605)
--(axis cs:49645,2.9164752585887)
--(axis cs:49644,2.91647716913098)
--(axis cs:49643,2.9164790927621)
--(axis cs:49642,2.91648100801075)
--(axis cs:49641,2.91648291355509)
--(axis cs:49640,2.91648484988676)
--(axis cs:49639,2.91648676347056)
--(axis cs:49638,2.91648868916612)
--(axis cs:49637,2.91649056065042)
--(axis cs:49636,2.91649241584996)
--(axis cs:49635,2.91649433323919)
--(axis cs:49634,2.91649623146211)
--(axis cs:49633,2.91649814487609)
--(axis cs:49632,2.91650002546143)
--(axis cs:49631,2.91650192741966)
--(axis cs:49630,2.91650382020013)
--(axis cs:49629,2.91650565928464)
--(axis cs:49628,2.91650751676005)
--(axis cs:49627,2.91650931982388)
--(axis cs:49626,2.91651107684302)
--(axis cs:49625,2.91651280024714)
--(axis cs:49624,2.91651449770424)
--(axis cs:49623,2.9165161768205)
--(axis cs:49622,2.91651786093759)
--(axis cs:49621,2.91651955263541)
--(axis cs:49620,2.91652126597472)
--(axis cs:49619,2.91652301028914)
--(axis cs:49618,2.91652474126463)
--(axis cs:49617,2.91652644861658)
--(axis cs:49616,2.91652815215306)
--(axis cs:49615,2.91652981511332)
--(axis cs:49614,2.91653145392177)
--(axis cs:49613,2.91653306770216)
--(axis cs:49612,2.91653466717873)
--(axis cs:49611,2.91653627896253)
--(axis cs:49610,2.91653790329049)
--(axis cs:49609,2.91653948324254)
--(axis cs:49608,2.91654101288023)
--(axis cs:49607,2.91654254237985)
--(axis cs:49606,2.91654407687829)
--(axis cs:49605,2.91654556629026)
--(axis cs:49604,2.91654702422365)
--(axis cs:49603,2.91654849427937)
--(axis cs:49602,2.91654997462994)
--(axis cs:49601,2.91655148586773)
--(axis cs:49600,2.91655298671098)
--(axis cs:49599,2.91655449555184)
--(axis cs:49598,2.91655600039797)
--(axis cs:49597,2.91655751337888)
--(axis cs:49596,2.91655898401808)
--(axis cs:49595,2.91656043545922)
--(axis cs:49594,2.91656191100698)
--(axis cs:49593,2.91656335785681)
--(axis cs:49592,2.91656479420868)
--(axis cs:49591,2.91656618427565)
--(axis cs:49590,2.91656757217225)
--(axis cs:49589,2.91656895051207)
--(axis cs:49588,2.91657035105127)
--(axis cs:49587,2.91657172917523)
--(axis cs:49586,2.91657308148824)
--(axis cs:49585,2.91657444207419)
--(axis cs:49584,2.9165758015533)
--(axis cs:49583,2.91657715743077)
--(axis cs:49582,2.91657849724552)
--(axis cs:49581,2.91657981245671)
--(axis cs:49580,2.91658110190099)
--(axis cs:49579,2.91658240501978)
--(axis cs:49578,2.91658370940135)
--(axis cs:49577,2.91658500323048)
--(axis cs:49576,2.91658625258861)
--(axis cs:49575,2.91658752935111)
--(axis cs:49574,2.9165888041694)
--(axis cs:49573,2.91659010396507)
--(axis cs:49572,2.91659139214012)
--(axis cs:49571,2.91659273881166)
--(axis cs:49570,2.91659410178916)
--(axis cs:49569,2.91659545283912)
--(axis cs:49568,2.91659680668546)
--(axis cs:49567,2.91659818100418)
--(axis cs:49566,2.91659954029465)
--(axis cs:49565,2.91660086140816)
--(axis cs:49564,2.91660220230889)
--(axis cs:49563,2.91660350378463)
--(axis cs:49562,2.91660478466189)
--(axis cs:49561,2.91660609601505)
--(axis cs:49560,2.91660740073635)
--(axis cs:49559,2.91660871830444)
--(axis cs:49558,2.91661006213257)
--(axis cs:49557,2.91661139119619)
--(axis cs:49556,2.91661270678468)
--(axis cs:49555,2.91661396088163)
--(axis cs:49554,2.91661523411937)
--(axis cs:49553,2.91661645159601)
--(axis cs:49552,2.91661769480706)
--(axis cs:49551,2.91661894278748)
--(axis cs:49550,2.91662016982361)
--(axis cs:49549,2.9166213983485)
--(axis cs:49548,2.91662262861597)
--(axis cs:49547,2.916623838716)
--(axis cs:49546,2.91662506985111)
--(axis cs:49545,2.91662625618706)
--(axis cs:49544,2.91662748629187)
--(axis cs:49543,2.91662872512407)
--(axis cs:49542,2.91662996477566)
--(axis cs:49541,2.91663118203925)
--(axis cs:49540,2.91663239365087)
--(axis cs:49539,2.91663359196796)
--(axis cs:49538,2.91663481080786)
--(axis cs:49537,2.91663603232487)
--(axis cs:49536,2.9166372765281)
--(axis cs:49535,2.91663851172774)
--(axis cs:49534,2.91663976485894)
--(axis cs:49533,2.91664102708064)
--(axis cs:49532,2.91664227113426)
--(axis cs:49531,2.91664351017211)
--(axis cs:49530,2.91664473532797)
--(axis cs:49529,2.91664593729879)
--(axis cs:49528,2.91664714127778)
--(axis cs:49527,2.91664831002937)
--(axis cs:49526,2.91664952850379)
--(axis cs:49525,2.91665080597845)
--(axis cs:49524,2.916652103853)
--(axis cs:49523,2.91665335613093)
--(axis cs:49522,2.91665456944728)
--(axis cs:49521,2.91665580011823)
--(axis cs:49520,2.91665704778996)
--(axis cs:49519,2.91665833285972)
--(axis cs:49518,2.91665962901398)
--(axis cs:49517,2.91666092302117)
--(axis cs:49516,2.91666225493092)
--(axis cs:49515,2.91666360093681)
--(axis cs:49514,2.91666491892553)
--(axis cs:49513,2.91666624196467)
--(axis cs:49512,2.9166675582718)
--(axis cs:49511,2.91666886915494)
--(axis cs:49510,2.9166702106051)
--(axis cs:49509,2.91667154281729)
--(axis cs:49508,2.91667290648252)
--(axis cs:49507,2.91667427575592)
--(axis cs:49506,2.91667562337805)
--(axis cs:49505,2.91667697279963)
--(axis cs:49504,2.91667832810952)
--(axis cs:49503,2.91667969179523)
--(axis cs:49502,2.91668108302063)
--(axis cs:49501,2.91668248586607)
--(axis cs:49500,2.91668388311056)
--(axis cs:49499,2.91668527660899)
--(axis cs:49498,2.91668672804361)
--(axis cs:49497,2.9166881345667)
--(axis cs:49496,2.9166895078226)
--(axis cs:49495,2.91669084959967)
--(axis cs:49494,2.9166921949134)
--(axis cs:49493,2.9166935163323)
--(axis cs:49492,2.91669485870246)
--(axis cs:49491,2.9166961908968)
--(axis cs:49490,2.91669751640669)
--(axis cs:49489,2.91669883495714)
--(axis cs:49488,2.91670015700292)
--(axis cs:49487,2.91670147698004)
--(axis cs:49486,2.91670276112693)
--(axis cs:49485,2.91670407053772)
--(axis cs:49484,2.9167053642338)
--(axis cs:49483,2.91670666735278)
--(axis cs:49482,2.91670798968634)
--(axis cs:49481,2.91670931071861)
--(axis cs:49480,2.91671064335034)
--(axis cs:49479,2.91671196949386)
--(axis cs:49478,2.91671328809902)
--(axis cs:49477,2.91671461885785)
--(axis cs:49476,2.91671596548437)
--(axis cs:49475,2.91671731863343)
--(axis cs:49474,2.91671870719826)
--(axis cs:49473,2.91672010747776)
--(axis cs:49472,2.91672147701515)
--(axis cs:49471,2.91672281813969)
--(axis cs:49470,2.91672418476968)
--(axis cs:49469,2.91672556182974)
--(axis cs:49468,2.91672692005688)
--(axis cs:49467,2.91672825092907)
--(axis cs:49466,2.91672956874407)
--(axis cs:49465,2.91673089906451)
--(axis cs:49464,2.91673226986126)
--(axis cs:49463,2.9167336570845)
--(axis cs:49462,2.91673503019252)
--(axis cs:49461,2.91673639845158)
--(axis cs:49460,2.9167377815317)
--(axis cs:49459,2.91673916956418)
--(axis cs:49458,2.91674057816342)
--(axis cs:49457,2.91674196201876)
--(axis cs:49456,2.91674329988476)
--(axis cs:49455,2.91674461767337)
--(axis cs:49454,2.9167459299559)
--(axis cs:49453,2.91674723384611)
--(axis cs:49452,2.91674848766373)
--(axis cs:49451,2.91674971299231)
--(axis cs:49450,2.91675098942157)
--(axis cs:49449,2.91675226221746)
--(axis cs:49448,2.91675350903835)
--(axis cs:49447,2.91675475510782)
--(axis cs:49446,2.91675596373642)
--(axis cs:49445,2.91675720080083)
--(axis cs:49444,2.91675841536128)
--(axis cs:49443,2.91675961690171)
--(axis cs:49442,2.9167608255418)
--(axis cs:49441,2.91676206528861)
--(axis cs:49440,2.91676332288252)
--(axis cs:49439,2.91676459916668)
--(axis cs:49438,2.91676590593082)
--(axis cs:49437,2.91676723955198)
--(axis cs:49436,2.91676855610858)
--(axis cs:49435,2.91676984207097)
--(axis cs:49434,2.91677113583978)
--(axis cs:49433,2.91677242562877)
--(axis cs:49432,2.91677370767285)
--(axis cs:49431,2.91677497076544)
--(axis cs:49430,2.91677625111013)
--(axis cs:49429,2.91677758266926)
--(axis cs:49428,2.91677889316736)
--(axis cs:49427,2.91678021409617)
--(axis cs:49426,2.91678153589139)
--(axis cs:49425,2.91678282674691)
--(axis cs:49424,2.91678411173601)
--(axis cs:49423,2.91678541190659)
--(axis cs:49422,2.9167866939711)
--(axis cs:49421,2.91678799149281)
--(axis cs:49420,2.91678927335573)
--(axis cs:49419,2.91679053128317)
--(axis cs:49418,2.91679176376427)
--(axis cs:49417,2.91679298313679)
--(axis cs:49416,2.91679416601778)
--(axis cs:49415,2.91679534943564)
--(axis cs:49414,2.91679651558798)
--(axis cs:49413,2.91679764604739)
--(axis cs:49412,2.91679878145127)
--(axis cs:49411,2.91679994372673)
--(axis cs:49410,2.91680108036336)
--(axis cs:49409,2.91680221496846)
--(axis cs:49408,2.91680335784013)
--(axis cs:49407,2.91680448932617)
--(axis cs:49406,2.91680564113391)
--(axis cs:49405,2.9168068429522)
--(axis cs:49404,2.91680806886944)
--(axis cs:49403,2.91680930722513)
--(axis cs:49402,2.91681052993107)
--(axis cs:49401,2.91681175927388)
--(axis cs:49400,2.91681300190844)
--(axis cs:49399,2.91681422353671)
--(axis cs:49398,2.91681542169213)
--(axis cs:49397,2.91681665517324)
--(axis cs:49396,2.91681787756207)
--(axis cs:49395,2.9168190863117)
--(axis cs:49394,2.91682032738945)
--(axis cs:49393,2.91682156323266)
--(axis cs:49392,2.91682280499506)
--(axis cs:49391,2.91682409078446)
--(axis cs:49390,2.9168253901125)
--(axis cs:49389,2.91682665203365)
--(axis cs:49388,2.91682793020623)
--(axis cs:49387,2.91682920214466)
--(axis cs:49386,2.91683050818154)
--(axis cs:49385,2.91683181026329)
--(axis cs:49384,2.91683315945923)
--(axis cs:49383,2.91683454829023)
--(axis cs:49382,2.91683594275788)
--(axis cs:49381,2.91683731743332)
--(axis cs:49380,2.91683869134687)
--(axis cs:49379,2.91684003168705)
--(axis cs:49378,2.91684136040192)
--(axis cs:49377,2.91684270811695)
--(axis cs:49376,2.91684401836295)
--(axis cs:49375,2.91684533192586)
--(axis cs:49374,2.91684667016375)
--(axis cs:49373,2.91684796095045)
--(axis cs:49372,2.91684923871213)
--(axis cs:49371,2.91685055608371)
--(axis cs:49370,2.91685193772859)
--(axis cs:49369,2.91685338469022)
--(axis cs:49368,2.91685481732165)
--(axis cs:49367,2.91685623550328)
--(axis cs:49366,2.91685761780157)
--(axis cs:49365,2.916858994359)
--(axis cs:49364,2.91686038287744)
--(axis cs:49363,2.9168617727108)
--(axis cs:49362,2.91686312046947)
--(axis cs:49361,2.91686449480293)
--(axis cs:49360,2.91686589042223)
--(axis cs:49359,2.91686728433992)
--(axis cs:49358,2.9168686729736)
--(axis cs:49357,2.91687006771444)
--(axis cs:49356,2.91687145269173)
--(axis cs:49355,2.91687283002728)
--(axis cs:49354,2.91687419159572)
--(axis cs:49353,2.91687554898603)
--(axis cs:49352,2.91687691537931)
--(axis cs:49351,2.9168782977681)
--(axis cs:49350,2.91687965569247)
--(axis cs:49349,2.91688096251633)
--(axis cs:49348,2.91688228208793)
--(axis cs:49347,2.91688362503994)
--(axis cs:49346,2.91688493064982)
--(axis cs:49345,2.91688622804106)
--(axis cs:49344,2.91688754686527)
--(axis cs:49343,2.91688884627292)
--(axis cs:49342,2.91689012778534)
--(axis cs:49341,2.91689138118227)
--(axis cs:49340,2.91689261100931)
--(axis cs:49339,2.91689384999963)
--(axis cs:49338,2.91689506289853)
--(axis cs:49337,2.91689626953309)
--(axis cs:49336,2.91689748432581)
--(axis cs:49335,2.9168987158482)
--(axis cs:49334,2.91689994947727)
--(axis cs:49333,2.91690115492712)
--(axis cs:49332,2.91690237771441)
--(axis cs:49331,2.91690363426631)
--(axis cs:49330,2.91690489848818)
--(axis cs:49329,2.91690616620729)
--(axis cs:49328,2.91690746088915)
--(axis cs:49327,2.91690874633965)
--(axis cs:49326,2.91691003072763)
--(axis cs:49325,2.91691135542646)
--(axis cs:49324,2.91691266465359)
--(axis cs:49323,2.91691394735478)
--(axis cs:49322,2.9169152556189)
--(axis cs:49321,2.9169165626433)
--(axis cs:49320,2.91691790098169)
--(axis cs:49319,2.91691924164857)
--(axis cs:49318,2.91692051958655)
--(axis cs:49317,2.91692180236156)
--(axis cs:49316,2.91692311548704)
--(axis cs:49315,2.91692440721112)
--(axis cs:49314,2.91692572261673)
--(axis cs:49313,2.91692703412048)
--(axis cs:49312,2.91692833895997)
--(axis cs:49311,2.91692969062403)
--(axis cs:49310,2.91693100790284)
--(axis cs:49309,2.9169323407918)
--(axis cs:49308,2.91693371154449)
--(axis cs:49307,2.91693504013203)
--(axis cs:49306,2.916936365139)
--(axis cs:49305,2.9169376897863)
--(axis cs:49304,2.91693898396465)
--(axis cs:49303,2.91694027668789)
--(axis cs:49302,2.91694158441571)
--(axis cs:49301,2.91694290118752)
--(axis cs:49300,2.91694420173205)
--(axis cs:49299,2.91694549686186)
--(axis cs:49298,2.91694677997872)
--(axis cs:49297,2.91694804691874)
--(axis cs:49296,2.9169492826966)
--(axis cs:49295,2.91695052663121)
--(axis cs:49294,2.91695173307619)
--(axis cs:49293,2.91695296860885)
--(axis cs:49292,2.91695420079981)
--(axis cs:49291,2.91695544546882)
--(axis cs:49290,2.91695667567246)
--(axis cs:49289,2.91695791226204)
--(axis cs:49288,2.91695920551624)
--(axis cs:49287,2.91696045988908)
--(axis cs:49286,2.9169617594162)
--(axis cs:49285,2.9169630109557)
--(axis cs:49284,2.91696429222904)
--(axis cs:49283,2.91696555309197)
--(axis cs:49282,2.91696683231497)
--(axis cs:49281,2.91696813864093)
--(axis cs:49280,2.91696946550616)
--(axis cs:49279,2.9169707591854)
--(axis cs:49278,2.91697206785238)
--(axis cs:49277,2.9169733970521)
--(axis cs:49276,2.91697466415101)
--(axis cs:49275,2.91697590113212)
--(axis cs:49274,2.91697713111653)
--(axis cs:49273,2.91697832409965)
--(axis cs:49272,2.91697952443901)
--(axis cs:49271,2.91698073181569)
--(axis cs:49270,2.91698192520097)
--(axis cs:49269,2.9169831125868)
--(axis cs:49268,2.91698425290597)
--(axis cs:49267,2.9169854305745)
--(axis cs:49266,2.91698656430645)
--(axis cs:49265,2.91698769138925)
--(axis cs:49264,2.9169888091145)
--(axis cs:49263,2.91698991524566)
--(axis cs:49262,2.91699105006431)
--(axis cs:49261,2.91699220654828)
--(axis cs:49260,2.91699334786664)
--(axis cs:49259,2.91699444241561)
--(axis cs:49258,2.91699552042376)
--(axis cs:49257,2.91699658953159)
--(axis cs:49256,2.91699765953212)
--(axis cs:49255,2.91699872854517)
--(axis cs:49254,2.91699983638734)
--(axis cs:49253,2.91700090618142)
--(axis cs:49252,2.91700201882559)
--(axis cs:49251,2.91700318229747)
--(axis cs:49250,2.91700433794956)
--(axis cs:49249,2.91700550179364)
--(axis cs:49248,2.91700667460431)
--(axis cs:49247,2.91700786467006)
--(axis cs:49246,2.91700906302084)
--(axis cs:49245,2.9170102467365)
--(axis cs:49244,2.91701142469267)
--(axis cs:49243,2.9170126263204)
--(axis cs:49242,2.91701384620859)
--(axis cs:49241,2.91701510933462)
--(axis cs:49240,2.91701632945606)
--(axis cs:49239,2.91701757376771)
--(axis cs:49238,2.9170188186435)
--(axis cs:49237,2.91702009259031)
--(axis cs:49236,2.917021370682)
--(axis cs:49235,2.91702264314343)
--(axis cs:49234,2.9170239162244)
--(axis cs:49233,2.91702516524298)
--(axis cs:49232,2.91702641146238)
--(axis cs:49231,2.9170276153629)
--(axis cs:49230,2.91702881688681)
--(axis cs:49229,2.91703001411367)
--(axis cs:49228,2.91703119553385)
--(axis cs:49227,2.91703237999244)
--(axis cs:49226,2.91703352266696)
--(axis cs:49225,2.91703468935429)
--(axis cs:49224,2.91703584176231)
--(axis cs:49223,2.91703700913436)
--(axis cs:49222,2.91703820086958)
--(axis cs:49221,2.91703939511329)
--(axis cs:49220,2.91704052899747)
--(axis cs:49219,2.91704166422595)
--(axis cs:49218,2.91704281032033)
--(axis cs:49217,2.91704399519588)
--(axis cs:49216,2.91704516037127)
--(axis cs:49215,2.91704636478565)
--(axis cs:49214,2.91704758411249)
--(axis cs:49213,2.91704877856982)
--(axis cs:49212,2.91704994950332)
--(axis cs:49211,2.91705109902688)
--(axis cs:49210,2.91705229277072)
--(axis cs:49209,2.91705348042275)
--(axis cs:49208,2.9170546767111)
--(axis cs:49207,2.91705588776269)
--(axis cs:49206,2.91705706535315)
--(axis cs:49205,2.91705828780197)
--(axis cs:49204,2.91705952800317)
--(axis cs:49203,2.91706077275528)
--(axis cs:49202,2.91706206325122)
--(axis cs:49201,2.91706337684695)
--(axis cs:49200,2.9170646340244)
--(axis cs:49199,2.91706588443021)
--(axis cs:49198,2.91706710763298)
--(axis cs:49197,2.91706836004696)
--(axis cs:49196,2.91706961347546)
--(axis cs:49195,2.91707090401649)
--(axis cs:49194,2.91707215876711)
--(axis cs:49193,2.91707339615058)
--(axis cs:49192,2.91707463878033)
--(axis cs:49191,2.91707587470661)
--(axis cs:49190,2.91707708513136)
--(axis cs:49189,2.91707831905988)
--(axis cs:49188,2.91707954166903)
--(axis cs:49187,2.91708081643162)
--(axis cs:49186,2.917082127548)
--(axis cs:49185,2.91708348818274)
--(axis cs:49184,2.91708485761626)
--(axis cs:49183,2.91708622192246)
--(axis cs:49182,2.9170875952462)
--(axis cs:49181,2.91708896929212)
--(axis cs:49180,2.91709034440892)
--(axis cs:49179,2.9170916852981)
--(axis cs:49178,2.91709306431707)
--(axis cs:49177,2.91709444582787)
--(axis cs:49176,2.91709582027818)
--(axis cs:49175,2.91709721111889)
--(axis cs:49174,2.91709857467884)
--(axis cs:49173,2.91709992662953)
--(axis cs:49172,2.91710127331071)
--(axis cs:49171,2.91710265392361)
--(axis cs:49170,2.91710401142227)
--(axis cs:49169,2.91710534742956)
--(axis cs:49168,2.91710666450526)
--(axis cs:49167,2.91710793936694)
--(axis cs:49166,2.91710919790127)
--(axis cs:49165,2.91711045540645)
--(axis cs:49164,2.91711175487377)
--(axis cs:49163,2.91711303177988)
--(axis cs:49162,2.91711429821531)
--(axis cs:49161,2.91711551815324)
--(axis cs:49160,2.91711671630821)
--(axis cs:49159,2.91711795859185)
--(axis cs:49158,2.91711927122479)
--(axis cs:49157,2.91712059548836)
--(axis cs:49156,2.91712196251908)
--(axis cs:49155,2.91712338235848)
--(axis cs:49154,2.91712482218274)
--(axis cs:49153,2.91712624444394)
--(axis cs:49152,2.91712768884179)
--(axis cs:49151,2.91712912837566)
--(axis cs:49150,2.91713059749036)
--(axis cs:49149,2.91713210861055)
--(axis cs:49148,2.9171335917037)
--(axis cs:49147,2.91713508211072)
--(axis cs:49146,2.91713657471867)
--(axis cs:49145,2.91713808537128)
--(axis cs:49144,2.91713957230409)
--(axis cs:49143,2.91714106882984)
--(axis cs:49142,2.91714255723414)
--(axis cs:49141,2.91714402839158)
--(axis cs:49140,2.91714550730087)
--(axis cs:49139,2.91714697855245)
--(axis cs:49138,2.91714844293534)
--(axis cs:49137,2.91714992689647)
--(axis cs:49136,2.91715141628808)
--(axis cs:49135,2.91715290709446)
--(axis cs:49134,2.91715442494682)
--(axis cs:49133,2.91715592108837)
--(axis cs:49132,2.91715741066414)
--(axis cs:49131,2.91715889062345)
--(axis cs:49130,2.9171603665201)
--(axis cs:49129,2.9171618067474)
--(axis cs:49128,2.917163212231)
--(axis cs:49127,2.91716457838662)
--(axis cs:49126,2.9171659775159)
--(axis cs:49125,2.91716736839589)
--(axis cs:49124,2.91716873864675)
--(axis cs:49123,2.91717010948119)
--(axis cs:49122,2.91717148114023)
--(axis cs:49121,2.91717286156592)
--(axis cs:49120,2.91717425019647)
--(axis cs:49119,2.91717564445004)
--(axis cs:49118,2.91717708962021)
--(axis cs:49117,2.91717851486278)
--(axis cs:49116,2.91717989422801)
--(axis cs:49115,2.91718130790923)
--(axis cs:49114,2.91718270264471)
--(axis cs:49113,2.91718411521995)
--(axis cs:49112,2.91718547827938)
--(axis cs:49111,2.91718681120427)
--(axis cs:49110,2.91718817808944)
--(axis cs:49109,2.91718955577805)
--(axis cs:49108,2.91719097098597)
--(axis cs:49107,2.91719240885406)
--(axis cs:49106,2.91719385879543)
--(axis cs:49105,2.91719533743655)
--(axis cs:49104,2.91719683240366)
--(axis cs:49103,2.91719831393695)
--(axis cs:49102,2.91719978700672)
--(axis cs:49101,2.91720129271313)
--(axis cs:49100,2.91720276412886)
--(axis cs:49099,2.91720422532223)
--(axis cs:49098,2.91720565386465)
--(axis cs:49097,2.91720706997933)
--(axis cs:49096,2.91720844973689)
--(axis cs:49095,2.91720985954453)
--(axis cs:49094,2.91721128949352)
--(axis cs:49093,2.91721270438137)
--(axis cs:49092,2.917214133482)
--(axis cs:49091,2.91721558646442)
--(axis cs:49090,2.91721701846467)
--(axis cs:49089,2.91721843646586)
--(axis cs:49088,2.91721988295391)
--(axis cs:49087,2.91722131753636)
--(axis cs:49086,2.91722270763307)
--(axis cs:49085,2.91722408613713)
--(axis cs:49084,2.91722544369067)
--(axis cs:49083,2.9172267896148)
--(axis cs:49082,2.91722815656537)
--(axis cs:49081,2.91722951433511)
--(axis cs:49080,2.91723086173614)
--(axis cs:49079,2.91723223359427)
--(axis cs:49078,2.91723362050176)
--(axis cs:49077,2.91723497414471)
--(axis cs:49076,2.91723630976921)
--(axis cs:49075,2.91723763402302)
--(axis cs:49074,2.91723899687713)
--(axis cs:49073,2.91724035443223)
--(axis cs:49072,2.91724169143764)
--(axis cs:49071,2.91724303095281)
--(axis cs:49070,2.91724441376514)
--(axis cs:49069,2.91724581887853)
--(axis cs:49068,2.91724724691186)
--(axis cs:49067,2.91724867126155)
--(axis cs:49066,2.917250126739)
--(axis cs:49065,2.91725155165101)
--(axis cs:49064,2.91725298680482)
--(axis cs:49063,2.91725444592304)
--(axis cs:49062,2.9172558998017)
--(axis cs:49061,2.91725735960407)
--(axis cs:49060,2.91725884092514)
--(axis cs:49059,2.91726030647609)
--(axis cs:49058,2.91726179459613)
--(axis cs:49057,2.91726328200996)
--(axis cs:49056,2.91726474444909)
--(axis cs:49055,2.91726620379988)
--(axis cs:49054,2.91726762787164)
--(axis cs:49053,2.91726902099154)
--(axis cs:49052,2.91727040898578)
--(axis cs:49051,2.9172718228572)
--(axis cs:49050,2.91727326204314)
--(axis cs:49049,2.91727471068278)
--(axis cs:49048,2.91727617248091)
--(axis cs:49047,2.91727763917149)
--(axis cs:49046,2.91727911148053)
--(axis cs:49045,2.91728060663774)
--(axis cs:49044,2.91728215157616)
--(axis cs:49043,2.91728367179664)
--(axis cs:49042,2.91728511163231)
--(axis cs:49041,2.91728656738447)
--(axis cs:49040,2.91728805342929)
--(axis cs:49039,2.91728951345361)
--(axis cs:49038,2.9172909874453)
--(axis cs:49037,2.91729246897511)
--(axis cs:49036,2.91729398956397)
--(axis cs:49035,2.91729551154318)
--(axis cs:49034,2.9172970537489)
--(axis cs:49033,2.91729853611337)
--(axis cs:49032,2.91729997725766)
--(axis cs:49031,2.9173014177977)
--(axis cs:49030,2.91730283881027)
--(axis cs:49029,2.91730425395475)
--(axis cs:49028,2.91730566887294)
--(axis cs:49027,2.91730707502977)
--(axis cs:49026,2.91730850952638)
--(axis cs:49025,2.91730991297827)
--(axis cs:49024,2.91731135379023)
--(axis cs:49023,2.91731277093645)
--(axis cs:49022,2.91731419143127)
--(axis cs:49021,2.91731559455038)
--(axis cs:49020,2.91731697415247)
--(axis cs:49019,2.91731838360383)
--(axis cs:49018,2.91731976999539)
--(axis cs:49017,2.91732113618722)
--(axis cs:49016,2.91732248041518)
--(axis cs:49015,2.91732379186707)
--(axis cs:49014,2.91732509350321)
--(axis cs:49013,2.91732637426208)
--(axis cs:49012,2.91732763961555)
--(axis cs:49011,2.91732892319501)
--(axis cs:49010,2.91733019670807)
--(axis cs:49009,2.91733146680002)
--(axis cs:49008,2.91733272260273)
--(axis cs:49007,2.91733396551369)
--(axis cs:49006,2.91733521579103)
--(axis cs:49005,2.91733648671196)
--(axis cs:49004,2.91733773798834)
--(axis cs:49003,2.91733899770336)
--(axis cs:49002,2.91734029232891)
--(axis cs:49001,2.91734157792451)
--(axis cs:49000,2.91734282224498)
--(axis cs:48999,2.91734408015161)
--(axis cs:48998,2.91734532613209)
--(axis cs:48997,2.91734657759752)
--(axis cs:48996,2.91734787124159)
--(axis cs:48995,2.91734919359245)
--(axis cs:48994,2.91735050139304)
--(axis cs:48993,2.91735175252751)
--(axis cs:48992,2.91735300776698)
--(axis cs:48991,2.91735425832469)
--(axis cs:48990,2.91735551117792)
--(axis cs:48989,2.91735673185969)
--(axis cs:48988,2.9173579180151)
--(axis cs:48987,2.91735911989627)
--(axis cs:48986,2.91736032529145)
--(axis cs:48985,2.91736152799001)
--(axis cs:48984,2.91736270425074)
--(axis cs:48983,2.91736389901222)
--(axis cs:48982,2.91736512555655)
--(axis cs:48981,2.91736635408226)
--(axis cs:48980,2.91736755144786)
--(axis cs:48979,2.91736875412606)
--(axis cs:48978,2.91736997396352)
--(axis cs:48977,2.91737121960352)
--(axis cs:48976,2.91737245121493)
--(axis cs:48975,2.91737369288459)
--(axis cs:48974,2.91737493610693)
--(axis cs:48973,2.91737618710768)
--(axis cs:48972,2.91737744185695)
--(axis cs:48971,2.9173787149933)
--(axis cs:48970,2.91737995659063)
--(axis cs:48969,2.91738116074935)
--(axis cs:48968,2.91738239319406)
--(axis cs:48967,2.91738364568837)
--(axis cs:48966,2.9173848992676)
--(axis cs:48965,2.91738613477706)
--(axis cs:48964,2.91738741948074)
--(axis cs:48963,2.91738869150075)
--(axis cs:48962,2.91738991871205)
--(axis cs:48961,2.91739115192935)
--(axis cs:48960,2.91739241624775)
--(axis cs:48959,2.91739362284278)
--(axis cs:48958,2.91739481866707)
--(axis cs:48957,2.91739600175262)
--(axis cs:48956,2.91739717394276)
--(axis cs:48955,2.91739836589326)
--(axis cs:48954,2.91739955869027)
--(axis cs:48953,2.91740069008608)
--(axis cs:48952,2.91740181104812)
--(axis cs:48951,2.91740289596414)
--(axis cs:48950,2.91740396673219)
--(axis cs:48949,2.91740505542138)
--(axis cs:48948,2.91740611266613)
--(axis cs:48947,2.9174071895728)
--(axis cs:48946,2.91740826896258)
--(axis cs:48945,2.9174093569095)
--(axis cs:48944,2.91741042747831)
--(axis cs:48943,2.91741146558398)
--(axis cs:48942,2.91741247404527)
--(axis cs:48941,2.91741350649189)
--(axis cs:48940,2.91741453779238)
--(axis cs:48939,2.91741557169689)
--(axis cs:48938,2.91741660595702)
--(axis cs:48937,2.91741761101914)
--(axis cs:48936,2.91741859315656)
--(axis cs:48935,2.91741958400598)
--(axis cs:48934,2.91742054737566)
--(axis cs:48933,2.91742154574076)
--(axis cs:48932,2.91742252861582)
--(axis cs:48931,2.9174235546661)
--(axis cs:48930,2.91742456001446)
--(axis cs:48929,2.91742552712433)
--(axis cs:48928,2.91742650564275)
--(axis cs:48927,2.91742750085646)
--(axis cs:48926,2.91742846941348)
--(axis cs:48925,2.91742942847865)
--(axis cs:48924,2.91743041423141)
--(axis cs:48923,2.91743138879209)
--(axis cs:48922,2.91743234532313)
--(axis cs:48921,2.91743330298541)
--(axis cs:48920,2.91743429362101)
--(axis cs:48919,2.9174352116705)
--(axis cs:48918,2.91743611826033)
--(axis cs:48917,2.9174370439815)
--(axis cs:48916,2.91743796283799)
--(axis cs:48915,2.9174389108213)
--(axis cs:48914,2.91743983986267)
--(axis cs:48913,2.91744078090192)
--(axis cs:48912,2.91744170093424)
--(axis cs:48911,2.91744264116059)
--(axis cs:48910,2.91744358227124)
--(axis cs:48909,2.91744454584638)
--(axis cs:48908,2.91744550630191)
--(axis cs:48907,2.91744643154877)
--(axis cs:48906,2.91744736202625)
--(axis cs:48905,2.91744826712884)
--(axis cs:48904,2.91744916989928)
--(axis cs:48903,2.91745007603252)
--(axis cs:48902,2.91745096608686)
--(axis cs:48901,2.91745188743077)
--(axis cs:48900,2.91745279963449)
--(axis cs:48899,2.91745373413344)
--(axis cs:48898,2.91745471757498)
--(axis cs:48897,2.91745571988736)
--(axis cs:48896,2.91745671792747)
--(axis cs:48895,2.91745771510813)
--(axis cs:48894,2.91745872270394)
--(axis cs:48893,2.91745972349277)
--(axis cs:48892,2.91746067414469)
--(axis cs:48891,2.91746159298527)
--(axis cs:48890,2.91746243979577)
--(axis cs:48889,2.91746330754475)
--(axis cs:48888,2.91746418793451)
--(axis cs:48887,2.9174650924145)
--(axis cs:48886,2.91746600294753)
--(axis cs:48885,2.91746695471164)
--(axis cs:48884,2.9174679602236)
--(axis cs:48883,2.91746895598928)
--(axis cs:48882,2.91746997390948)
--(axis cs:48881,2.91747097146295)
--(axis cs:48880,2.91747191599729)
--(axis cs:48879,2.9174728758514)
--(axis cs:48878,2.91747381896855)
--(axis cs:48877,2.91747477501022)
--(axis cs:48876,2.91747578275004)
--(axis cs:48875,2.91747680833247)
--(axis cs:48874,2.91747780248236)
--(axis cs:48873,2.91747880192662)
--(axis cs:48872,2.91747978005924)
--(axis cs:48871,2.91748079402908)
--(axis cs:48870,2.91748180859076)
--(axis cs:48869,2.91748281522408)
--(axis cs:48868,2.91748381280058)
--(axis cs:48867,2.91748478988563)
--(axis cs:48866,2.91748575865107)
--(axis cs:48865,2.91748670977941)
--(axis cs:48864,2.91748761957188)
--(axis cs:48863,2.91748852527784)
--(axis cs:48862,2.91748941196475)
--(axis cs:48861,2.91749027696864)
--(axis cs:48860,2.9174911399766)
--(axis cs:48859,2.91749194273006)
--(axis cs:48858,2.91749268689918)
--(axis cs:48857,2.91749340550566)
--(axis cs:48856,2.91749414738079)
--(axis cs:48855,2.91749492383677)
--(axis cs:48854,2.91749570927558)
--(axis cs:48853,2.91749652222732)
--(axis cs:48852,2.9174973262804)
--(axis cs:48851,2.91749815646027)
--(axis cs:48850,2.91749893674821)
--(axis cs:48849,2.91749970598898)
--(axis cs:48848,2.91750044409415)
--(axis cs:48847,2.91750120654711)
--(axis cs:48846,2.91750194460659)
--(axis cs:48845,2.91750265025929)
--(axis cs:48844,2.91750334583759)
--(axis cs:48843,2.91750407271767)
--(axis cs:48842,2.91750480541093)
--(axis cs:48841,2.91750553554735)
--(axis cs:48840,2.91750627694294)
--(axis cs:48839,2.91750703748321)
--(axis cs:48838,2.91750777398148)
--(axis cs:48837,2.91750853939262)
--(axis cs:48836,2.91750928277769)
--(axis cs:48835,2.91751004448538)
--(axis cs:48834,2.91751082875223)
--(axis cs:48833,2.91751160266035)
--(axis cs:48832,2.91751237499165)
--(axis cs:48831,2.91751317321631)
--(axis cs:48830,2.91751396079717)
--(axis cs:48829,2.91751474495245)
--(axis cs:48828,2.91751550141447)
--(axis cs:48827,2.91751624287849)
--(axis cs:48826,2.9175170032782)
--(axis cs:48825,2.91751780815791)
--(axis cs:48824,2.91751859850158)
--(axis cs:48823,2.91751938309905)
--(axis cs:48822,2.91752014199079)
--(axis cs:48821,2.91752087264216)
--(axis cs:48820,2.91752158291128)
--(axis cs:48819,2.91752231083873)
--(axis cs:48818,2.91752304301689)
--(axis cs:48817,2.91752376147433)
--(axis cs:48816,2.91752446682968)
--(axis cs:48815,2.91752519127552)
--(axis cs:48814,2.91752591641828)
--(axis cs:48813,2.91752664718503)
--(axis cs:48812,2.91752743851228)
--(axis cs:48811,2.91752821823834)
--(axis cs:48810,2.91752896205927)
--(axis cs:48809,2.9175297344953)
--(axis cs:48808,2.91753056253338)
--(axis cs:48807,2.91753138868206)
--(axis cs:48806,2.91753217823753)
--(axis cs:48805,2.91753295604418)
--(axis cs:48804,2.91753371091905)
--(axis cs:48803,2.91753447490381)
--(axis cs:48802,2.91753521248211)
--(axis cs:48801,2.91753595900116)
--(axis cs:48800,2.91753670206628)
--(axis cs:48799,2.91753739874557)
--(axis cs:48798,2.91753807555066)
--(axis cs:48797,2.91753875788203)
--(axis cs:48796,2.91753947499106)
--(axis cs:48795,2.91754021365044)
--(axis cs:48794,2.91754097053871)
--(axis cs:48793,2.91754170451832)
--(axis cs:48792,2.91754243571497)
--(axis cs:48791,2.91754317843178)
--(axis cs:48790,2.91754391834019)
--(axis cs:48789,2.91754466866856)
--(axis cs:48788,2.91754542915496)
--(axis cs:48787,2.91754622796246)
--(axis cs:48786,2.91754702216423)
--(axis cs:48785,2.91754779128331)
--(axis cs:48784,2.91754855793832)
--(axis cs:48783,2.91754928250203)
--(axis cs:48782,2.91754998997309)
--(axis cs:48781,2.91755072142291)
--(axis cs:48780,2.9175514080759)
--(axis cs:48779,2.91755208574458)
--(axis cs:48778,2.91755281001877)
--(axis cs:48777,2.91755352276397)
--(axis cs:48776,2.91755426456979)
--(axis cs:48775,2.91755502272358)
--(axis cs:48774,2.91755578801533)
--(axis cs:48773,2.91755656806924)
--(axis cs:48772,2.91755736557656)
--(axis cs:48771,2.91755815826483)
--(axis cs:48770,2.91755897378534)
--(axis cs:48769,2.91755976759139)
--(axis cs:48768,2.91756057431077)
--(axis cs:48767,2.91756134023685)
--(axis cs:48766,2.91756211306509)
--(axis cs:48765,2.91756291926944)
--(axis cs:48764,2.91756377162892)
--(axis cs:48763,2.91756463065128)
--(axis cs:48762,2.91756548723631)
--(axis cs:48761,2.91756632836511)
--(axis cs:48760,2.91756716573565)
--(axis cs:48759,2.91756800333559)
--(axis cs:48758,2.91756882186046)
--(axis cs:48757,2.91756966285075)
--(axis cs:48756,2.91757052620888)
--(axis cs:48755,2.91757140510382)
--(axis cs:48754,2.91757230115231)
--(axis cs:48753,2.91757316337031)
--(axis cs:48752,2.91757402957215)
--(axis cs:48751,2.91757492704273)
--(axis cs:48750,2.91757581867887)
--(axis cs:48749,2.91757671303274)
--(axis cs:48748,2.91757759469316)
--(axis cs:48747,2.91757848318693)
--(axis cs:48746,2.91757935292693)
--(axis cs:48745,2.91758022050661)
--(axis cs:48744,2.91758105215065)
--(axis cs:48743,2.91758189077939)
--(axis cs:48742,2.91758275355105)
--(axis cs:48741,2.9175835934172)
--(axis cs:48740,2.91758444783186)
--(axis cs:48739,2.91758524685006)
--(axis cs:48738,2.91758599833554)
--(axis cs:48737,2.91758672427482)
--(axis cs:48736,2.91758744081669)
--(axis cs:48735,2.91758814952077)
--(axis cs:48734,2.91758880160379)
--(axis cs:48733,2.91758946512326)
--(axis cs:48732,2.91759011282369)
--(axis cs:48731,2.91759077110662)
--(axis cs:48730,2.91759138834437)
--(axis cs:48729,2.91759196230385)
--(axis cs:48728,2.91759250476065)
--(axis cs:48727,2.9175929878484)
--(axis cs:48726,2.91759344518099)
--(axis cs:48725,2.91759392710996)
--(axis cs:48724,2.91759438814238)
--(axis cs:48723,2.9175948583693)
--(axis cs:48722,2.9175953276785)
--(axis cs:48721,2.91759580243372)
--(axis cs:48720,2.91759622389443)
--(axis cs:48719,2.91759670103546)
--(axis cs:48718,2.91759723638017)
--(axis cs:48717,2.91759780212754)
--(axis cs:48716,2.91759831060373)
--(axis cs:48715,2.91759881828283)
--(axis cs:48714,2.91759929871324)
--(axis cs:48713,2.91759975841677)
--(axis cs:48712,2.91760024018242)
--(axis cs:48711,2.91760069480277)
--(axis cs:48710,2.91760113369219)
--(axis cs:48709,2.917601611528)
--(axis cs:48708,2.91760209175511)
--(axis cs:48707,2.91760257476178)
--(axis cs:48706,2.91760301113048)
--(axis cs:48705,2.91760340438335)
--(axis cs:48704,2.9176038177571)
--(axis cs:48703,2.91760423192067)
--(axis cs:48702,2.91760465130203)
--(axis cs:48701,2.91760507288231)
--(axis cs:48700,2.91760546536923)
--(axis cs:48699,2.9176058602772)
--(axis cs:48698,2.91760622753443)
--(axis cs:48697,2.91760657878587)
--(axis cs:48696,2.91760694835823)
--(axis cs:48695,2.91760736120802)
--(axis cs:48694,2.91760776483795)
--(axis cs:48693,2.91760815852969)
--(axis cs:48692,2.9176085457094)
--(axis cs:48691,2.91760890962976)
--(axis cs:48690,2.91760923924921)
--(axis cs:48689,2.91760960336671)
--(axis cs:48688,2.91760998378066)
--(axis cs:48687,2.91761037715253)
--(axis cs:48686,2.91761077164138)
--(axis cs:48685,2.91761118558722)
--(axis cs:48684,2.91761160303874)
--(axis cs:48683,2.91761201617716)
--(axis cs:48682,2.91761240754518)
--(axis cs:48681,2.91761278549433)
--(axis cs:48680,2.91761316887079)
--(axis cs:48679,2.917613524162)
--(axis cs:48678,2.91761390089965)
--(axis cs:48677,2.91761431079207)
--(axis cs:48676,2.91761470895672)
--(axis cs:48675,2.91761511212992)
--(axis cs:48674,2.91761551944239)
--(axis cs:48673,2.91761593013662)
--(axis cs:48672,2.91761631440332)
--(axis cs:48671,2.91761672275194)
--(axis cs:48670,2.91761715293438)
--(axis cs:48669,2.91761757543451)
--(axis cs:48668,2.917617980435)
--(axis cs:48667,2.91761840043259)
--(axis cs:48666,2.9176188089807)
--(axis cs:48665,2.91761918802077)
--(axis cs:48664,2.91761960240962)
--(axis cs:48663,2.91762001747418)
--(axis cs:48662,2.91762045547998)
--(axis cs:48661,2.91762083878629)
--(axis cs:48660,2.91762119581874)
--(axis cs:48659,2.9176215732272)
--(axis cs:48658,2.91762197499491)
--(axis cs:48657,2.91762236976258)
--(axis cs:48656,2.91762280043192)
--(axis cs:48655,2.91762327153799)
--(axis cs:48654,2.91762379505821)
--(axis cs:48653,2.9176243691105)
--(axis cs:48652,2.91762492232306)
--(axis cs:48651,2.91762548607224)
--(axis cs:48650,2.91762605770634)
--(axis cs:48649,2.91762662787208)
--(axis cs:48648,2.91762720601123)
--(axis cs:48647,2.91762776374401)
--(axis cs:48646,2.91762828762374)
--(axis cs:48645,2.91762882653674)
--(axis cs:48644,2.91762930817044)
--(axis cs:48643,2.91762980514097)
--(axis cs:48642,2.91763027592184)
--(axis cs:48641,2.91763075607215)
--(axis cs:48640,2.91763120275259)
--(axis cs:48639,2.91763165305108)
--(axis cs:48638,2.91763210544241)
--(axis cs:48637,2.91763259894888)
--(axis cs:48636,2.91763309705969)
--(axis cs:48635,2.91763362233948)
--(axis cs:48634,2.91763414051776)
--(axis cs:48633,2.91763463897886)
--(axis cs:48632,2.91763518614199)
--(axis cs:48631,2.91763578248769)
--(axis cs:48630,2.91763635801039)
--(axis cs:48629,2.91763691158255)
--(axis cs:48628,2.91763747166658)
--(axis cs:48627,2.91763805113096)
--(axis cs:48626,2.9176386117252)
--(axis cs:48625,2.91763914791475)
--(axis cs:48624,2.91763967881911)
--(axis cs:48623,2.91764017718672)
--(axis cs:48622,2.91764062505594)
--(axis cs:48621,2.91764109468444)
--(axis cs:48620,2.91764159312917)
--(axis cs:48619,2.91764208935892)
--(axis cs:48618,2.91764255223371)
--(axis cs:48617,2.91764304317772)
--(axis cs:48616,2.91764351777847)
--(axis cs:48615,2.9176440126263)
--(axis cs:48614,2.91764447197256)
--(axis cs:48613,2.91764490875775)
--(axis cs:48612,2.9176453743038)
--(axis cs:48611,2.91764580631816)
--(axis cs:48610,2.91764624281681)
--(axis cs:48609,2.91764668301413)
--(axis cs:48608,2.91764711899109)
--(axis cs:48607,2.91764755986496)
--(axis cs:48606,2.91764794525982)
--(axis cs:48605,2.91764833607801)
--(axis cs:48604,2.91764872136007)
--(axis cs:48603,2.91764909575255)
--(axis cs:48602,2.91764948952791)
--(axis cs:48601,2.91764992506594)
--(axis cs:48600,2.9176503688871)
--(axis cs:48599,2.91765079515656)
--(axis cs:48598,2.91765127988942)
--(axis cs:48597,2.91765176415712)
--(axis cs:48596,2.91765224522337)
--(axis cs:48595,2.91765271025265)
--(axis cs:48594,2.91765321881864)
--(axis cs:48593,2.91765370243219)
--(axis cs:48592,2.91765415185578)
--(axis cs:48591,2.9176546335554)
--(axis cs:48590,2.91765511664077)
--(axis cs:48589,2.91765563794507)
--(axis cs:48588,2.91765615305915)
--(axis cs:48587,2.91765664895656)
--(axis cs:48586,2.91765714590567)
--(axis cs:48585,2.91765763082724)
--(axis cs:48584,2.91765815916675)
--(axis cs:48583,2.91765867663778)
--(axis cs:48582,2.91765921666251)
--(axis cs:48581,2.91765977316068)
--(axis cs:48580,2.91766036718178)
--(axis cs:48579,2.91766096339294)
--(axis cs:48578,2.91766154963468)
--(axis cs:48577,2.91766214319346)
--(axis cs:48576,2.91766277722838)
--(axis cs:48575,2.91766340892798)
--(axis cs:48574,2.91766403294486)
--(axis cs:48573,2.91766467338344)
--(axis cs:48572,2.91766532491094)
--(axis cs:48571,2.91766600206961)
--(axis cs:48570,2.91766667076627)
--(axis cs:48569,2.91766728289924)
--(axis cs:48568,2.91766789211276)
--(axis cs:48567,2.91766848404159)
--(axis cs:48566,2.91766905534788)
--(axis cs:48565,2.91766961744149)
--(axis cs:48564,2.91767018570804)
--(axis cs:48563,2.91767074347885)
--(axis cs:48562,2.9176712469901)
--(axis cs:48561,2.91767175270398)
--(axis cs:48560,2.91767223822308)
--(axis cs:48559,2.91767271148802)
--(axis cs:48558,2.91767319725156)
--(axis cs:48557,2.91767369408985)
--(axis cs:48556,2.91767420474514)
--(axis cs:48555,2.91767470516043)
--(axis cs:48554,2.91767516409604)
--(axis cs:48553,2.91767567669495)
--(axis cs:48552,2.91767613448461)
--(axis cs:48551,2.91767660634373)
--(axis cs:48550,2.91767709672478)
--(axis cs:48549,2.91767758264332)
--(axis cs:48548,2.91767806396021)
--(axis cs:48547,2.91767849956661)
--(axis cs:48546,2.91767893197962)
--(axis cs:48545,2.917679394984)
--(axis cs:48544,2.91767989576252)
--(axis cs:48543,2.91768040155391)
--(axis cs:48542,2.91768091666751)
--(axis cs:48541,2.9176814107219)
--(axis cs:48540,2.91768192278944)
--(axis cs:48539,2.91768247013787)
--(axis cs:48538,2.91768303356265)
--(axis cs:48537,2.91768360630054)
--(axis cs:48536,2.91768416340448)
--(axis cs:48535,2.91768470634779)
--(axis cs:48534,2.91768524080493)
--(axis cs:48533,2.91768582056779)
--(axis cs:48532,2.91768639976073)
--(axis cs:48531,2.91768700917224)
--(axis cs:48530,2.91768767134063)
--(axis cs:48529,2.91768834511688)
--(axis cs:48528,2.91768899472387)
--(axis cs:48527,2.91768963267599)
--(axis cs:48526,2.9176902805915)
--(axis cs:48525,2.91769095798249)
--(axis cs:48524,2.91769164651139)
--(axis cs:48523,2.91769230301519)
--(axis cs:48522,2.91769292022797)
--(axis cs:48521,2.9176935601481)
--(axis cs:48520,2.91769420966113)
--(axis cs:48519,2.91769485504146)
--(axis cs:48518,2.91769549940919)
--(axis cs:48517,2.917696092904)
--(axis cs:48516,2.91769668867373)
--(axis cs:48515,2.91769724587747)
--(axis cs:48514,2.91769780301943)
--(axis cs:48513,2.91769835408412)
--(axis cs:48512,2.91769890202397)
--(axis cs:48511,2.91769943073131)
--(axis cs:48510,2.91769994642274)
--(axis cs:48509,2.91770048367687)
--(axis cs:48508,2.91770100879837)
--(axis cs:48507,2.91770152568604)
--(axis cs:48506,2.91770201644774)
--(axis cs:48505,2.91770255096899)
--(axis cs:48504,2.91770309308893)
--(axis cs:48503,2.91770362605692)
--(axis cs:48502,2.91770415717424)
--(axis cs:48501,2.91770467563792)
--(axis cs:48500,2.91770520260913)
--(axis cs:48499,2.9177057321004)
--(axis cs:48498,2.91770627770002)
--(axis cs:48497,2.91770680579027)
--(axis cs:48496,2.91770733000594)
--(axis cs:48495,2.91770788814538)
--(axis cs:48494,2.91770843485966)
--(axis cs:48493,2.91770898054417)
--(axis cs:48492,2.91770956889591)
--(axis cs:48491,2.91771019239242)
--(axis cs:48490,2.91771082500796)
--(axis cs:48489,2.91771149720412)
--(axis cs:48488,2.91771215198271)
--(axis cs:48487,2.91771280982218)
--(axis cs:48486,2.91771347634948)
--(axis cs:48485,2.91771411564479)
--(axis cs:48484,2.9177147637627)
--(axis cs:48483,2.91771542793314)
--(axis cs:48482,2.91771607005511)
--(axis cs:48481,2.91771673216401)
--(axis cs:48480,2.91771743503815)
--(axis cs:48479,2.91771811762203)
--(axis cs:48478,2.91771883139498)
--(axis cs:48477,2.91771952902161)
--(axis cs:48476,2.91772023253704)
--(axis cs:48475,2.91772094646863)
--(axis cs:48474,2.9177216803753)
--(axis cs:48473,2.91772236790334)
--(axis cs:48472,2.91772305517243)
--(axis cs:48471,2.91772374721505)
--(axis cs:48470,2.9177244932224)
--(axis cs:48469,2.91772520608622)
--(axis cs:48468,2.91772592179963)
--(axis cs:48467,2.91772660925773)
--(axis cs:48466,2.91772728281885)
--(axis cs:48465,2.91772792201515)
--(axis cs:48464,2.91772856376818)
--(axis cs:48463,2.91772921991363)
--(axis cs:48462,2.91772988323791)
--(axis cs:48461,2.91773059421798)
--(axis cs:48460,2.91773131676839)
--(axis cs:48459,2.9177320384018)
--(axis cs:48458,2.91773270768431)
--(axis cs:48457,2.91773332027931)
--(axis cs:48456,2.91773393296583)
--(axis cs:48455,2.91773455791736)
--(axis cs:48454,2.91773521325182)
--(axis cs:48453,2.91773589675194)
--(axis cs:48452,2.91773660965485)
--(axis cs:48451,2.91773734200359)
--(axis cs:48450,2.91773806181529)
--(axis cs:48449,2.91773880167316)
--(axis cs:48448,2.91773955281861)
--(axis cs:48447,2.91774029043384)
--(axis cs:48446,2.91774099154235)
--(axis cs:48445,2.91774172814047)
--(axis cs:48444,2.91774245756528)
--(axis cs:48443,2.9177432129612)
--(axis cs:48442,2.91774397290104)
--(axis cs:48441,2.91774477001845)
--(axis cs:48440,2.917745595139)
--(axis cs:48439,2.91774645889445)
--(axis cs:48438,2.91774732004901)
--(axis cs:48437,2.91774818149574)
--(axis cs:48436,2.91774905277951)
--(axis cs:48435,2.91774991635479)
--(axis cs:48434,2.9177507680027)
--(axis cs:48433,2.91775162302432)
--(axis cs:48432,2.91775246259671)
--(axis cs:48431,2.91775329102775)
--(axis cs:48430,2.91775415042237)
--(axis cs:48429,2.91775501831887)
--(axis cs:48428,2.9177559159177)
--(axis cs:48427,2.91775679596922)
--(axis cs:48426,2.91775763919752)
--(axis cs:48425,2.91775847746899)
--(axis cs:48424,2.91775929944411)
--(axis cs:48423,2.91776012622594)
--(axis cs:48422,2.91776094695418)
--(axis cs:48421,2.91776179386705)
--(axis cs:48420,2.91776260078805)
--(axis cs:48419,2.91776342539841)
--(axis cs:48418,2.91776422346271)
--(axis cs:48417,2.91776499662839)
--(axis cs:48416,2.91776572288478)
--(axis cs:48415,2.91776648594865)
--(axis cs:48414,2.9177672147764)
--(axis cs:48413,2.91776791545391)
--(axis cs:48412,2.91776862971388)
--(axis cs:48411,2.91776933116019)
--(axis cs:48410,2.91777003417324)
--(axis cs:48409,2.91777070604609)
--(axis cs:48408,2.91777143200101)
--(axis cs:48407,2.91777217173715)
--(axis cs:48406,2.91777291370152)
--(axis cs:48405,2.91777367811924)
--(axis cs:48404,2.91777443447946)
--(axis cs:48403,2.91777522628659)
--(axis cs:48402,2.91777603591647)
--(axis cs:48401,2.91777684670969)
--(axis cs:48400,2.91777766821962)
--(axis cs:48399,2.91777847625638)
--(axis cs:48398,2.91777933849156)
--(axis cs:48397,2.91778023096969)
--(axis cs:48396,2.91778115011751)
--(axis cs:48395,2.91778205106389)
--(axis cs:48394,2.91778293759924)
--(axis cs:48393,2.91778387168402)
--(axis cs:48392,2.91778479428534)
--(axis cs:48391,2.91778571602089)
--(axis cs:48390,2.91778665238493)
--(axis cs:48389,2.91778760196501)
--(axis cs:48388,2.91778858965848)
--(axis cs:48387,2.91778955649117)
--(axis cs:48386,2.91779054249598)
--(axis cs:48385,2.91779150805352)
--(axis cs:48384,2.9177924599363)
--(axis cs:48383,2.91779341646869)
--(axis cs:48382,2.91779441834282)
--(axis cs:48381,2.91779542976601)
--(axis cs:48380,2.91779640333324)
--(axis cs:48379,2.91779738750425)
--(axis cs:48378,2.9177984028329)
--(axis cs:48377,2.91779940895615)
--(axis cs:48376,2.91780044834455)
--(axis cs:48375,2.91780145274133)
--(axis cs:48374,2.91780247665636)
--(axis cs:48373,2.91780349372152)
--(axis cs:48372,2.91780450687668)
--(axis cs:48371,2.91780552307141)
--(axis cs:48370,2.91780654361283)
--(axis cs:48369,2.91780752092348)
--(axis cs:48368,2.91780848228716)
--(axis cs:48367,2.91780945344151)
--(axis cs:48366,2.91781042025377)
--(axis cs:48365,2.91781140958055)
--(axis cs:48364,2.91781239578805)
--(axis cs:48363,2.91781340351246)
--(axis cs:48362,2.91781441786376)
--(axis cs:48361,2.91781548541886)
--(axis cs:48360,2.9178166020431)
--(axis cs:48359,2.91781774746597)
--(axis cs:48358,2.91781889946746)
--(axis cs:48357,2.91782009209221)
--(axis cs:48356,2.91782124245133)
--(axis cs:48355,2.91782238851171)
--(axis cs:48354,2.91782355583567)
--(axis cs:48353,2.9178247253631)
--(axis cs:48352,2.91782587705561)
--(axis cs:48351,2.91782705355598)
--(axis cs:48350,2.91782823897444)
--(axis cs:48349,2.91782944646309)
--(axis cs:48348,2.91783064189546)
--(axis cs:48347,2.91783187154254)
--(axis cs:48346,2.91783312161167)
--(axis cs:48345,2.91783437293807)
--(axis cs:48344,2.91783562645822)
--(axis cs:48343,2.91783690477813)
--(axis cs:48342,2.91783814503111)
--(axis cs:48341,2.91783941370339)
--(axis cs:48340,2.9178407273205)
--(axis cs:48339,2.917842004569)
--(axis cs:48338,2.91784329122157)
--(axis cs:48337,2.91784456399035)
--(axis cs:48336,2.91784585406055)
--(axis cs:48335,2.91784716515184)
--(axis cs:48334,2.91784844866371)
--(axis cs:48333,2.91784970495454)
--(axis cs:48332,2.91785095797226)
--(axis cs:48331,2.91785222009567)
--(axis cs:48330,2.91785348162549)
--(axis cs:48329,2.91785477004462)
--(axis cs:48328,2.91785607548785)
--(axis cs:48327,2.91785737423138)
--(axis cs:48326,2.91785865744387)
--(axis cs:48325,2.91785991171873)
--(axis cs:48324,2.91786114753191)
--(axis cs:48323,2.91786236210837)
--(axis cs:48322,2.91786361274741)
--(axis cs:48321,2.91786483550112)
--(axis cs:48320,2.91786605910972)
--(axis cs:48319,2.9178673398692)
--(axis cs:48318,2.91786866622948)
--(axis cs:48317,2.91786997803506)
--(axis cs:48316,2.91787129425118)
--(axis cs:48315,2.91787264502557)
--(axis cs:48314,2.91787396415612)
--(axis cs:48313,2.91787529840705)
--(axis cs:48312,2.91787664616566)
--(axis cs:48311,2.91787801323042)
--(axis cs:48310,2.91787941895642)
--(axis cs:48309,2.91788087338983)
--(axis cs:48308,2.91788232930607)
--(axis cs:48307,2.91788376082185)
--(axis cs:48306,2.91788517506877)
--(axis cs:48305,2.91788652988976)
--(axis cs:48304,2.91788790289363)
--(axis cs:48303,2.91788930413779)
--(axis cs:48302,2.91789071680224)
--(axis cs:48301,2.91789215850177)
--(axis cs:48300,2.91789359100443)
--(axis cs:48299,2.9178950805942)
--(axis cs:48298,2.91789656414715)
--(axis cs:48297,2.91789805425419)
--(axis cs:48296,2.91789956135831)
--(axis cs:48295,2.91790102853717)
--(axis cs:48294,2.91790252215115)
--(axis cs:48293,2.91790403230638)
--(axis cs:48292,2.91790555974572)
--(axis cs:48291,2.91790709061785)
--(axis cs:48290,2.91790860346176)
--(axis cs:48289,2.91791016121002)
--(axis cs:48288,2.91791173156529)
--(axis cs:48287,2.91791328538157)
--(axis cs:48286,2.91791483449202)
--(axis cs:48285,2.91791638000416)
--(axis cs:48284,2.91791791819558)
--(axis cs:48283,2.91791941311831)
--(axis cs:48282,2.91792093849494)
--(axis cs:48281,2.91792243189144)
--(axis cs:48280,2.91792391237617)
--(axis cs:48279,2.91792541162577)
--(axis cs:48278,2.91792690689917)
--(axis cs:48277,2.91792840597464)
--(axis cs:48276,2.91792991510226)
--(axis cs:48275,2.91793146171577)
--(axis cs:48274,2.91793303960646)
--(axis cs:48273,2.91793459159467)
--(axis cs:48272,2.91793614523325)
--(axis cs:48271,2.91793769177597)
--(axis cs:48270,2.91793922780647)
--(axis cs:48269,2.91794074616132)
--(axis cs:48268,2.91794232684297)
--(axis cs:48267,2.91794389359091)
--(axis cs:48266,2.91794541869528)
--(axis cs:48265,2.91794694573409)
--(axis cs:48264,2.91794844926962)
--(axis cs:48263,2.91794994769108)
--(axis cs:48262,2.91795147628618)
--(axis cs:48261,2.9179530231076)
--(axis cs:48260,2.91795457292339)
--(axis cs:48259,2.9179561503194)
--(axis cs:48258,2.91795775059333)
--(axis cs:48257,2.91795936311431)
--(axis cs:48256,2.91796096694159)
--(axis cs:48255,2.91796256638429)
--(axis cs:48254,2.9179642021644)
--(axis cs:48253,2.91796581337395)
--(axis cs:48252,2.91796743413758)
--(axis cs:48251,2.91796903307706)
--(axis cs:48250,2.91797062505578)
--(axis cs:48249,2.91797223679704)
--(axis cs:48248,2.91797389843017)
--(axis cs:48247,2.91797553487093)
--(axis cs:48246,2.9179771304222)
--(axis cs:48245,2.91797874306613)
--(axis cs:48244,2.91798040257578)
--(axis cs:48243,2.91798207477839)
--(axis cs:48242,2.91798376411505)
--(axis cs:48241,2.91798548510662)
--(axis cs:48240,2.91798720896141)
--(axis cs:48239,2.91798902099459)
--(axis cs:48238,2.91799081750572)
--(axis cs:48237,2.91799263248678)
--(axis cs:48236,2.91799448441151)
--(axis cs:48235,2.91799636729998)
--(axis cs:48234,2.9179982264254)
--(axis cs:48233,2.91800009173164)
--(axis cs:48232,2.91800193026654)
--(axis cs:48231,2.91800374190678)
--(axis cs:48230,2.91800552797135)
--(axis cs:48229,2.9180073340948)
--(axis cs:48228,2.91800909982335)
--(axis cs:48227,2.91801083198232)
--(axis cs:48226,2.91801254067839)
--(axis cs:48225,2.91801426279766)
--(axis cs:48224,2.91801604445768)
--(axis cs:48223,2.91801784095428)
--(axis cs:48222,2.91801963617759)
--(axis cs:48221,2.91802141044424)
--(axis cs:48220,2.91802320023214)
--(axis cs:48219,2.9180249694904)
--(axis cs:48218,2.91802677247074)
--(axis cs:48217,2.91802857716387)
--(axis cs:48216,2.91803037161677)
--(axis cs:48215,2.91803217767438)
--(axis cs:48214,2.91803399908677)
--(axis cs:48213,2.91803585822038)
--(axis cs:48212,2.9180377017014)
--(axis cs:48211,2.91803954604407)
--(axis cs:48210,2.91804130170557)
--(axis cs:48209,2.91804304636228)
--(axis cs:48208,2.91804477130353)
--(axis cs:48207,2.91804649334121)
--(axis cs:48206,2.91804819413208)
--(axis cs:48205,2.91804986054585)
--(axis cs:48204,2.91805155936778)
--(axis cs:48203,2.91805326725413)
--(axis cs:48202,2.91805498872187)
--(axis cs:48201,2.91805672123128)
--(axis cs:48200,2.91805847329759)
--(axis cs:48199,2.9180602356681)
--(axis cs:48198,2.91806201875524)
--(axis cs:48197,2.91806382396068)
--(axis cs:48196,2.91806562765793)
--(axis cs:48195,2.91806742678247)
--(axis cs:48194,2.91806920386648)
--(axis cs:48193,2.91807098327336)
--(axis cs:48192,2.91807273853041)
--(axis cs:48191,2.91807451828519)
--(axis cs:48190,2.91807634514469)
--(axis cs:48189,2.91807819987658)
--(axis cs:48188,2.91808009082323)
--(axis cs:48187,2.91808196924792)
--(axis cs:48186,2.91808388657258)
--(axis cs:48185,2.91808581398563)
--(axis cs:48184,2.91808773166307)
--(axis cs:48183,2.91808965287225)
--(axis cs:48182,2.91809155662668)
--(axis cs:48181,2.91809345857527)
--(axis cs:48180,2.91809538858346)
--(axis cs:48179,2.91809731731183)
--(axis cs:48178,2.91809931404076)
--(axis cs:48177,2.91810129290563)
--(axis cs:48176,2.91810332489347)
--(axis cs:48175,2.91810534696534)
--(axis cs:48174,2.91810736092746)
--(axis cs:48173,2.91810936188887)
--(axis cs:48172,2.91811136717465)
--(axis cs:48171,2.91811341211)
--(axis cs:48170,2.91811547872198)
--(axis cs:48169,2.9181175371275)
--(axis cs:48168,2.91811957553505)
--(axis cs:48167,2.91812162010174)
--(axis cs:48166,2.91812364862307)
--(axis cs:48165,2.91812569110248)
--(axis cs:48164,2.91812775320043)
--(axis cs:48163,2.91812980546792)
--(axis cs:48162,2.91813189708909)
--(axis cs:48161,2.91813398158011)
--(axis cs:48160,2.91813601987591)
--(axis cs:48159,2.91813804892651)
--(axis cs:48158,2.918140022141)
--(axis cs:48157,2.91814203865122)
--(axis cs:48156,2.91814405098168)
--(axis cs:48155,2.91814602838068)
--(axis cs:48154,2.91814800409766)
--(axis cs:48153,2.91814995057916)
--(axis cs:48152,2.91815189512859)
--(axis cs:48151,2.91815388160182)
--(axis cs:48150,2.91815584674554)
--(axis cs:48149,2.91815778996448)
--(axis cs:48148,2.91815971223071)
--(axis cs:48147,2.91816164548392)
--(axis cs:48146,2.91816359325474)
--(axis cs:48145,2.91816554807817)
--(axis cs:48144,2.91816754305567)
--(axis cs:48143,2.91816955965583)
--(axis cs:48142,2.91817159496896)
--(axis cs:48141,2.91817366691377)
--(axis cs:48140,2.91817582546697)
--(axis cs:48139,2.91817796027635)
--(axis cs:48138,2.91818007377427)
--(axis cs:48137,2.91818218649574)
--(axis cs:48136,2.91818431006446)
--(axis cs:48135,2.91818644131873)
--(axis cs:48134,2.91818859093699)
--(axis cs:48133,2.91819070770403)
--(axis cs:48132,2.91819283708393)
--(axis cs:48131,2.91819495322413)
--(axis cs:48130,2.91819710818791)
--(axis cs:48129,2.91819925273391)
--(axis cs:48128,2.91820136502572)
--(axis cs:48127,2.91820345851332)
--(axis cs:48126,2.91820554497073)
--(axis cs:48125,2.91820763217405)
--(axis cs:48124,2.91820969880937)
--(axis cs:48123,2.91821176452622)
--(axis cs:48122,2.91821382953502)
--(axis cs:48121,2.91821593861748)
--(axis cs:48120,2.91821801708748)
--(axis cs:48119,2.9182200947687)
--(axis cs:48118,2.91822220264042)
--(axis cs:48117,2.91822429238468)
--(axis cs:48116,2.91822634950616)
--(axis cs:48115,2.91822840891118)
--(axis cs:48114,2.91823052749956)
--(axis cs:48113,2.91823261573393)
--(axis cs:48112,2.91823468746538)
--(axis cs:48111,2.91823679171399)
--(axis cs:48110,2.91823892247137)
--(axis cs:48109,2.91824105340101)
--(axis cs:48108,2.91824317356539)
--(axis cs:48107,2.91824529738749)
--(axis cs:48106,2.91824739192176)
--(axis cs:48105,2.91824947783941)
--(axis cs:48104,2.91825157988345)
--(axis cs:48103,2.91825370021666)
--(axis cs:48102,2.91825578775315)
--(axis cs:48101,2.91825786623691)
--(axis cs:48100,2.91825995503551)
--(axis cs:48099,2.91826205792388)
--(axis cs:48098,2.9182641592577)
--(axis cs:48097,2.91826624623518)
--(axis cs:48096,2.91826836853923)
--(axis cs:48095,2.91827043684788)
--(axis cs:48094,2.91827255906391)
--(axis cs:48093,2.91827469641785)
--(axis cs:48092,2.9182768281188)
--(axis cs:48091,2.91827895520503)
--(axis cs:48090,2.91828110261414)
--(axis cs:48089,2.91828326585179)
--(axis cs:48088,2.91828541944323)
--(axis cs:48087,2.91828755657407)
--(axis cs:48086,2.91828969962104)
--(axis cs:48085,2.91829180481514)
--(axis cs:48084,2.91829393565054)
--(axis cs:48083,2.91829608395191)
--(axis cs:48082,2.91829820831095)
--(axis cs:48081,2.91830035855779)
--(axis cs:48080,2.91830253730947)
--(axis cs:48079,2.91830470569347)
--(axis cs:48078,2.91830684316718)
--(axis cs:48077,2.91830900661203)
--(axis cs:48076,2.9183111560909)
--(axis cs:48075,2.91831331326918)
--(axis cs:48074,2.91831547032563)
--(axis cs:48073,2.91831762939338)
--(axis cs:48072,2.91831983406588)
--(axis cs:48071,2.91832203977773)
--(axis cs:48070,2.91832423174065)
--(axis cs:48069,2.91832638632976)
--(axis cs:48068,2.91832853630368)
--(axis cs:48067,2.91833068028833)
--(axis cs:48066,2.91833277260858)
--(axis cs:48065,2.91833485784693)
--(axis cs:48064,2.91833694766948)
--(axis cs:48063,2.91833897725901)
--(axis cs:48062,2.91834096229693)
--(axis cs:48061,2.91834296367339)
--(axis cs:48060,2.91834495795977)
--(axis cs:48059,2.91834687481576)
--(axis cs:48058,2.9183488316361)
--(axis cs:48057,2.91835080368833)
--(axis cs:48056,2.91835274885014)
--(axis cs:48055,2.91835468906166)
--(axis cs:48054,2.91835659621343)
--(axis cs:48053,2.9183584877362)
--(axis cs:48052,2.91836033155154)
--(axis cs:48051,2.91836215535902)
--(axis cs:48050,2.91836396796153)
--(axis cs:48049,2.91836576800288)
--(axis cs:48048,2.91836754807119)
--(axis cs:48047,2.91836937461854)
--(axis cs:48046,2.91837122406916)
--(axis cs:48045,2.91837307295832)
--(axis cs:48044,2.91837489504396)
--(axis cs:48043,2.91837673837531)
--(axis cs:48042,2.91837857740724)
--(axis cs:48041,2.91838041323731)
--(axis cs:48040,2.9183822280627)
--(axis cs:48039,2.91838402506697)
--(axis cs:48038,2.9183858135034)
--(axis cs:48037,2.91838758485228)
--(axis cs:48036,2.91838935992439)
--(axis cs:48035,2.91839113659539)
--(axis cs:48034,2.91839289257504)
--(axis cs:48033,2.91839461434635)
--(axis cs:48032,2.91839638705464)
--(axis cs:48031,2.91839815313114)
--(axis cs:48030,2.91839993908028)
--(axis cs:48029,2.91840165031364)
--(axis cs:48028,2.91840341125572)
--(axis cs:48027,2.91840517678277)
--(axis cs:48026,2.91840696523524)
--(axis cs:48025,2.91840873327541)
--(axis cs:48024,2.91841049112042)
--(axis cs:48023,2.91841227175189)
--(axis cs:48022,2.91841407983176)
--(axis cs:48021,2.91841585789979)
--(axis cs:48020,2.91841762838944)
--(axis cs:48019,2.9184194027151)
--(axis cs:48018,2.91842113617298)
--(axis cs:48017,2.91842288060627)
--(axis cs:48016,2.91842459124791)
--(axis cs:48015,2.91842632121807)
--(axis cs:48014,2.91842806821807)
--(axis cs:48013,2.91842981484557)
--(axis cs:48012,2.91843154911271)
--(axis cs:48011,2.91843327097504)
--(axis cs:48010,2.9184349928543)
--(axis cs:48009,2.91843670411108)
--(axis cs:48008,2.91843836334368)
--(axis cs:48007,2.91844004748227)
--(axis cs:48006,2.91844166250459)
--(axis cs:48005,2.91844327455141)
--(axis cs:48004,2.91844485691955)
--(axis cs:48003,2.91844639727974)
--(axis cs:48002,2.91844790161827)
--(axis cs:48001,2.91844943890565)
--(axis cs:48000,2.91845097582977)
--(axis cs:47999,2.9184525146779)
--(axis cs:47998,2.91845408680414)
--(axis cs:47997,2.91845565654813)
--(axis cs:47996,2.91845723317836)
--(axis cs:47995,2.91845882308206)
--(axis cs:47994,2.9184604451831)
--(axis cs:47993,2.91846205098457)
--(axis cs:47992,2.91846363847251)
--(axis cs:47991,2.91846525130445)
--(axis cs:47990,2.91846684665299)
--(axis cs:47989,2.91846842712878)
--(axis cs:47988,2.91847002874538)
--(axis cs:47987,2.91847161783645)
--(axis cs:47986,2.91847321765173)
--(axis cs:47985,2.91847482275805)
--(axis cs:47984,2.91847642013853)
--(axis cs:47983,2.91847800736285)
--(axis cs:47982,2.9184795637882)
--(axis cs:47981,2.91848108444786)
--(axis cs:47980,2.91848261199301)
--(axis cs:47979,2.91848417185797)
--(axis cs:47978,2.91848574139228)
--(axis cs:47977,2.91848734083767)
--(axis cs:47976,2.91848894889201)
--(axis cs:47975,2.9184905447278)
--(axis cs:47974,2.91849210580144)
--(axis cs:47973,2.91849364779921)
--(axis cs:47972,2.91849519897108)
--(axis cs:47971,2.9184967240308)
--(axis cs:47970,2.91849826428816)
--(axis cs:47969,2.91849982399372)
--(axis cs:47968,2.91850140480502)
--(axis cs:47967,2.91850300064444)
--(axis cs:47966,2.91850458292804)
--(axis cs:47965,2.91850617061662)
--(axis cs:47964,2.91850777897356)
--(axis cs:47963,2.91850939382281)
--(axis cs:47962,2.91851098235468)
--(axis cs:47961,2.91851259554158)
--(axis cs:47960,2.91851420536905)
--(axis cs:47959,2.91851581544325)
--(axis cs:47958,2.91851745955487)
--(axis cs:47957,2.91851907954859)
--(axis cs:47956,2.91852074585848)
--(axis cs:47955,2.91852241255175)
--(axis cs:47954,2.91852406961112)
--(axis cs:47953,2.91852573942062)
--(axis cs:47952,2.91852742830603)
--(axis cs:47951,2.91852915096009)
--(axis cs:47950,2.91853084457586)
--(axis cs:47949,2.91853255418065)
--(axis cs:47948,2.91853427516487)
--(axis cs:47947,2.91853597720857)
--(axis cs:47946,2.91853769107476)
--(axis cs:47945,2.918539390615)
--(axis cs:47944,2.9185411110131)
--(axis cs:47943,2.91854280228837)
--(axis cs:47942,2.9185444958444)
--(axis cs:47941,2.91854622898835)
--(axis cs:47940,2.91854798450885)
--(axis cs:47939,2.91854973062153)
--(axis cs:47938,2.91855145641951)
--(axis cs:47937,2.91855315755035)
--(axis cs:47936,2.91855482589033)
--(axis cs:47935,2.91855649697975)
--(axis cs:47934,2.91855818549415)
--(axis cs:47933,2.91855994494251)
--(axis cs:47932,2.91856168237743)
--(axis cs:47931,2.91856344505944)
--(axis cs:47930,2.9185651951626)
--(axis cs:47929,2.91856695830122)
--(axis cs:47928,2.91856872425269)
--(axis cs:47927,2.9185705104047)
--(axis cs:47926,2.91857231488901)
--(axis cs:47925,2.91857410555847)
--(axis cs:47924,2.91857589695138)
--(axis cs:47923,2.91857772268465)
--(axis cs:47922,2.91857956575512)
--(axis cs:47921,2.91858143866105)
--(axis cs:47920,2.91858333670748)
--(axis cs:47919,2.91858523670993)
--(axis cs:47918,2.91858715033575)
--(axis cs:47917,2.9185890427793)
--(axis cs:47916,2.91859091134388)
--(axis cs:47915,2.91859278999431)
--(axis cs:47914,2.91859467828943)
--(axis cs:47913,2.91859658262863)
--(axis cs:47912,2.91859850080891)
--(axis cs:47911,2.91860043786457)
--(axis cs:47910,2.91860235580331)
--(axis cs:47909,2.9186042598213)
--(axis cs:47908,2.91860612794351)
--(axis cs:47907,2.9186079513163)
--(axis cs:47906,2.91860978974482)
--(axis cs:47905,2.91861159718792)
--(axis cs:47904,2.91861349571676)
--(axis cs:47903,2.91861542157984)
--(axis cs:47902,2.91861734816779)
--(axis cs:47901,2.91861930882069)
--(axis cs:47900,2.91862127162906)
--(axis cs:47899,2.91862323026367)
--(axis cs:47898,2.91862514088063)
--(axis cs:47897,2.91862709493549)
--(axis cs:47896,2.91862909613997)
--(axis cs:47895,2.91863114699403)
--(axis cs:47894,2.91863319492007)
--(axis cs:47893,2.91863520690398)
--(axis cs:47892,2.9186372345158)
--(axis cs:47891,2.91863923180923)
--(axis cs:47890,2.91864119314757)
--(axis cs:47889,2.91864314288615)
--(axis cs:47888,2.91864507534169)
--(axis cs:47887,2.91864705532037)
--(axis cs:47886,2.91864901971704)
--(axis cs:47885,2.91865099983455)
--(axis cs:47884,2.91865298875075)
--(axis cs:47883,2.91865495067633)
--(axis cs:47882,2.91865687852335)
--(axis cs:47881,2.91865884749769)
--(axis cs:47880,2.91866078295387)
--(axis cs:47879,2.91866267462675)
--(axis cs:47878,2.91866458933395)
--(axis cs:47877,2.91866651890999)
--(axis cs:47876,2.91866843368415)
--(axis cs:47875,2.91867035109137)
--(axis cs:47874,2.91867227259904)
--(axis cs:47873,2.91867416880961)
--(axis cs:47872,2.9186760610728)
--(axis cs:47871,2.91867798254388)
--(axis cs:47870,2.91867991706876)
--(axis cs:47869,2.91868184797268)
--(axis cs:47868,2.91868379209323)
--(axis cs:47867,2.91868563035261)
--(axis cs:47866,2.91868746145313)
--(axis cs:47865,2.91868930418966)
--(axis cs:47864,2.91869118354261)
--(axis cs:47863,2.91869306820212)
--(axis cs:47862,2.91869493916085)
--(axis cs:47861,2.91869678173957)
--(axis cs:47860,2.91869860905656)
--(axis cs:47859,2.91870045139638)
--(axis cs:47858,2.9187023000143)
--(axis cs:47857,2.91870414547161)
--(axis cs:47856,2.91870601158885)
--(axis cs:47855,2.91870792970894)
--(axis cs:47854,2.91870990529189)
--(axis cs:47853,2.9187118656991)
--(axis cs:47852,2.91871379664495)
--(axis cs:47851,2.9187157112766)
--(axis cs:47850,2.91871762921936)
--(axis cs:47849,2.91871950661121)
--(axis cs:47848,2.91872137061307)
--(axis cs:47847,2.91872320387592)
--(axis cs:47846,2.91872503693005)
--(axis cs:47845,2.91872687580556)
--(axis cs:47844,2.91872873124437)
--(axis cs:47843,2.91873057078373)
--(axis cs:47842,2.91873240517617)
--(axis cs:47841,2.9187342223866)
--(axis cs:47840,2.91873602240682)
--(axis cs:47839,2.91873782551624)
--(axis cs:47838,2.91873962713591)
--(axis cs:47837,2.91874142330246)
--(axis cs:47836,2.91874321768965)
--(axis cs:47835,2.91874500000612)
--(axis cs:47834,2.91874679095747)
--(axis cs:47833,2.9187485465974)
--(axis cs:47832,2.91875035137668)
--(axis cs:47831,2.91875217576814)
--(axis cs:47830,2.91875398234268)
--(axis cs:47829,2.91875575188812)
--(axis cs:47828,2.91875744601427)
--(axis cs:47827,2.91875914994962)
--(axis cs:47826,2.91876084406498)
--(axis cs:47825,2.91876255302128)
--(axis cs:47824,2.91876423520599)
--(axis cs:47823,2.91876594359426)
--(axis cs:47822,2.91876766062508)
--(axis cs:47821,2.91876940271135)
--(axis cs:47820,2.91877115373125)
--(axis cs:47819,2.91877292389451)
--(axis cs:47818,2.91877469031932)
--(axis cs:47817,2.91877650803226)
--(axis cs:47816,2.91877831696626)
--(axis cs:47815,2.91878015870398)
--(axis cs:47814,2.91878200021325)
--(axis cs:47813,2.9187838548161)
--(axis cs:47812,2.91878571366388)
--(axis cs:47811,2.91878761459163)
--(axis cs:47810,2.91878951892456)
--(axis cs:47809,2.91879146579278)
--(axis cs:47808,2.91879340966876)
--(axis cs:47807,2.91879533901208)
--(axis cs:47806,2.91879724569417)
--(axis cs:47805,2.9187991436674)
--(axis cs:47804,2.91880101696183)
--(axis cs:47803,2.91880292152217)
--(axis cs:47802,2.91880485161264)
--(axis cs:47801,2.91880678122413)
--(axis cs:47800,2.9188087159278)
--(axis cs:47799,2.91881065905478)
--(axis cs:47798,2.91881265476737)
--(axis cs:47797,2.91881466964062)
--(axis cs:47796,2.91881669920178)
--(axis cs:47795,2.91881869911481)
--(axis cs:47794,2.91882070823098)
--(axis cs:47793,2.91882270118523)
--(axis cs:47792,2.91882472437408)
--(axis cs:47791,2.91882671896932)
--(axis cs:47790,2.91882867959669)
--(axis cs:47789,2.91883067573646)
--(axis cs:47788,2.9188326969679)
--(axis cs:47787,2.91883471431191)
--(axis cs:47786,2.91883673576428)
--(axis cs:47785,2.91883874574385)
--(axis cs:47784,2.91884075898801)
--(axis cs:47783,2.9188427660874)
--(axis cs:47782,2.91884479553208)
--(axis cs:47781,2.91884682787775)
--(axis cs:47780,2.91884884860198)
--(axis cs:47779,2.91885085871502)
--(axis cs:47778,2.91885289354923)
--(axis cs:47777,2.91885495565305)
--(axis cs:47776,2.9188570442426)
--(axis cs:47775,2.91885912677107)
--(axis cs:47774,2.91886117640363)
--(axis cs:47773,2.91886326691281)
--(axis cs:47772,2.91886532717155)
--(axis cs:47771,2.91886737018703)
--(axis cs:47770,2.91886944081643)
--(axis cs:47769,2.91887149483703)
--(axis cs:47768,2.91887353339386)
--(axis cs:47767,2.91887558117161)
--(axis cs:47766,2.91887758133831)
--(axis cs:47765,2.91887961746039)
--(axis cs:47764,2.91888170155047)
--(axis cs:47763,2.91888378522654)
--(axis cs:47762,2.91888583524332)
--(axis cs:47761,2.91888790047973)
--(axis cs:47760,2.91888994612833)
--(axis cs:47759,2.91889199975768)
--(axis cs:47758,2.91889402883768)
--(axis cs:47757,2.91889607896716)
--(axis cs:47756,2.91889806382053)
--(axis cs:47755,2.91890007331748)
--(axis cs:47754,2.91890214717137)
--(axis cs:47753,2.91890422509393)
--(axis cs:47752,2.91890633838682)
--(axis cs:47751,2.91890848029054)
--(axis cs:47750,2.9189105993475)
--(axis cs:47749,2.91891274248378)
--(axis cs:47748,2.9189148847783)
--(axis cs:47747,2.91891701536073)
--(axis cs:47746,2.91891915355382)
--(axis cs:47745,2.91892128982159)
--(axis cs:47744,2.91892341673459)
--(axis cs:47743,2.91892554209409)
--(axis cs:47742,2.91892766171544)
--(axis cs:47741,2.91892978264657)
--(axis cs:47740,2.91893195249935)
--(axis cs:47739,2.91893414172726)
--(axis cs:47738,2.91893635509676)
--(axis cs:47737,2.91893860848867)
--(axis cs:47736,2.91894084519272)
--(axis cs:47735,2.91894309531532)
--(axis cs:47734,2.91894536794551)
--(axis cs:47733,2.91894761525446)
--(axis cs:47732,2.91894986830089)
--(axis cs:47731,2.91895214296253)
--(axis cs:47730,2.91895441794608)
--(axis cs:47729,2.91895670695614)
--(axis cs:47728,2.91895900587106)
--(axis cs:47727,2.91896129217638)
--(axis cs:47726,2.91896359191851)
--(axis cs:47725,2.91896589655134)
--(axis cs:47724,2.91896815970114)
--(axis cs:47723,2.91897039998046)
--(axis cs:47722,2.91897262414363)
--(axis cs:47721,2.91897482057626)
--(axis cs:47720,2.91897702817002)
--(axis cs:47719,2.9189792418293)
--(axis cs:47718,2.91898148700437)
--(axis cs:47717,2.91898370466972)
--(axis cs:47716,2.91898596661049)
--(axis cs:47715,2.91898827039153)
--(axis cs:47714,2.91899055237406)
--(axis cs:47713,2.91899286561828)
--(axis cs:47712,2.91899520316104)
--(axis cs:47711,2.91899753472802)
--(axis cs:47710,2.91899990814192)
--(axis cs:47709,2.91900225184985)
--(axis cs:47708,2.91900458754201)
--(axis cs:47707,2.91900692841101)
--(axis cs:47706,2.91900925446958)
--(axis cs:47705,2.91901157997777)
--(axis cs:47704,2.91901387892756)
--(axis cs:47703,2.91901616653803)
--(axis cs:47702,2.91901846866109)
--(axis cs:47701,2.91902076266733)
--(axis cs:47700,2.91902307829337)
--(axis cs:47699,2.91902541725371)
--(axis cs:47698,2.91902774081395)
--(axis cs:47697,2.91903004016433)
--(axis cs:47696,2.91903227814928)
--(axis cs:47695,2.91903452188117)
--(axis cs:47694,2.91903679235648)
--(axis cs:47693,2.91903902925345)
--(axis cs:47692,2.91904130674038)
--(axis cs:47691,2.91904355656182)
--(axis cs:47690,2.91904576180596)
--(axis cs:47689,2.91904798949382)
--(axis cs:47688,2.91905019977898)
--(axis cs:47687,2.91905239004833)
--(axis cs:47686,2.9190546432115)
--(axis cs:47685,2.91905689821568)
--(axis cs:47684,2.91905912582368)
--(axis cs:47683,2.91906137677841)
--(axis cs:47682,2.91906363296538)
--(axis cs:47681,2.91906587236852)
--(axis cs:47680,2.91906813309706)
--(axis cs:47679,2.91907040939892)
--(axis cs:47678,2.91907265019078)
--(axis cs:47677,2.91907490704943)
--(axis cs:47676,2.91907714232047)
--(axis cs:47675,2.91907939434371)
--(axis cs:47674,2.91908164866665)
--(axis cs:47673,2.91908391546572)
--(axis cs:47672,2.9190861912261)
--(axis cs:47671,2.91908846850698)
--(axis cs:47670,2.91909071643782)
--(axis cs:47669,2.91909297039567)
--(axis cs:47668,2.91909517959575)
--(axis cs:47667,2.9190973774582)
--(axis cs:47666,2.91909954979607)
--(axis cs:47665,2.91910170297264)
--(axis cs:47664,2.91910385975897)
--(axis cs:47663,2.91910604829976)
--(axis cs:47662,2.91910824281383)
--(axis cs:47661,2.91911039851926)
--(axis cs:47660,2.91911255842823)
--(axis cs:47659,2.9191147278605)
--(axis cs:47658,2.91911686815065)
--(axis cs:47657,2.91911897981155)
--(axis cs:47656,2.91912107250371)
--(axis cs:47655,2.91912315793974)
--(axis cs:47654,2.91912519799525)
--(axis cs:47653,2.91912721291136)
--(axis cs:47652,2.91912922210604)
--(axis cs:47651,2.91913126822107)
--(axis cs:47650,2.91913335351019)
--(axis cs:47649,2.91913543578443)
--(axis cs:47648,2.91913750169701)
--(axis cs:47647,2.91913956299683)
--(axis cs:47646,2.91914160614281)
--(axis cs:47645,2.91914364611952)
--(axis cs:47644,2.91914570157398)
--(axis cs:47643,2.91914776675781)
--(axis cs:47642,2.91914981934054)
--(axis cs:47641,2.91915187239129)
--(axis cs:47640,2.91915391715986)
--(axis cs:47639,2.91915598681028)
--(axis cs:47638,2.9191579973914)
--(axis cs:47637,2.91916002284878)
--(axis cs:47636,2.919162073122)
--(axis cs:47635,2.91916410622539)
--(axis cs:47634,2.91916609222994)
--(axis cs:47633,2.91916808749172)
--(axis cs:47632,2.91917010455629)
--(axis cs:47631,2.91917214724884)
--(axis cs:47630,2.91917418559342)
--(axis cs:47629,2.91917624664795)
--(axis cs:47628,2.91917833697762)
--(axis cs:47627,2.91918044217381)
--(axis cs:47626,2.91918258859652)
--(axis cs:47625,2.91918476687946)
--(axis cs:47624,2.91918694268279)
--(axis cs:47623,2.91918909505521)
--(axis cs:47622,2.91919121586506)
--(axis cs:47621,2.91919332466397)
--(axis cs:47620,2.91919543120705)
--(axis cs:47619,2.91919750667923)
--(axis cs:47618,2.91919956586577)
--(axis cs:47617,2.91920163142863)
--(axis cs:47616,2.919203662833)
--(axis cs:47615,2.91920567910851)
--(axis cs:47614,2.91920766735373)
--(axis cs:47613,2.91920964716466)
--(axis cs:47612,2.91921164108266)
--(axis cs:47611,2.91921364496405)
--(axis cs:47610,2.91921566464815)
--(axis cs:47609,2.91921763204999)
--(axis cs:47608,2.9192196161932)
--(axis cs:47607,2.91922164739029)
--(axis cs:47606,2.91922363957527)
--(axis cs:47605,2.91922562399052)
--(axis cs:47604,2.91922761815956)
--(axis cs:47603,2.91922962405771)
--(axis cs:47602,2.91923156453172)
--(axis cs:47601,2.91923349136911)
--(axis cs:47600,2.91923542179365)
--(axis cs:47599,2.91923735396615)
--(axis cs:47598,2.91923927127189)
--(axis cs:47597,2.91924115821316)
--(axis cs:47596,2.91924307184927)
--(axis cs:47595,2.91924496930733)
--(axis cs:47594,2.91924687002005)
--(axis cs:47593,2.91924876866751)
--(axis cs:47592,2.9192506200375)
--(axis cs:47591,2.91925242825692)
--(axis cs:47590,2.9192542219459)
--(axis cs:47589,2.91925600816613)
--(axis cs:47588,2.91925783955444)
--(axis cs:47587,2.91925968018188)
--(axis cs:47586,2.91926153560329)
--(axis cs:47585,2.91926336992202)
--(axis cs:47584,2.91926518269819)
--(axis cs:47583,2.91926696325593)
--(axis cs:47582,2.91926873793143)
--(axis cs:47581,2.9192705016015)
--(axis cs:47580,2.91927223877442)
--(axis cs:47579,2.91927393766681)
--(axis cs:47578,2.91927562668672)
--(axis cs:47577,2.91927730902545)
--(axis cs:47576,2.91927896008242)
--(axis cs:47575,2.91928059941639)
--(axis cs:47574,2.91928226142172)
--(axis cs:47573,2.91928393003192)
--(axis cs:47572,2.91928559738414)
--(axis cs:47571,2.91928727643783)
--(axis cs:47570,2.91928895268582)
--(axis cs:47569,2.91929060690773)
--(axis cs:47568,2.91929225584366)
--(axis cs:47567,2.91929391020952)
--(axis cs:47566,2.91929558505884)
--(axis cs:47565,2.91929727907318)
--(axis cs:47564,2.91929897773185)
--(axis cs:47563,2.91930064835116)
--(axis cs:47562,2.91930231717517)
--(axis cs:47561,2.91930401379069)
--(axis cs:47560,2.91930565173138)
--(axis cs:47559,2.91930727791204)
--(axis cs:47558,2.91930891298893)
--(axis cs:47557,2.91931054870421)
--(axis cs:47556,2.91931217556127)
--(axis cs:47555,2.9193138087453)
--(axis cs:47554,2.91931541758378)
--(axis cs:47553,2.91931699892705)
--(axis cs:47552,2.91931857205882)
--(axis cs:47551,2.91932012345071)
--(axis cs:47550,2.91932168524851)
--(axis cs:47549,2.9193232417948)
--(axis cs:47548,2.91932482838132)
--(axis cs:47547,2.91932645286237)
--(axis cs:47546,2.91932809491373)
--(axis cs:47545,2.91932974240236)
--(axis cs:47544,2.91933136692678)
--(axis cs:47543,2.91933298437246)
--(axis cs:47542,2.91933458868635)
--(axis cs:47541,2.91933621368127)
--(axis cs:47540,2.91933780597092)
--(axis cs:47539,2.91933943644742)
--(axis cs:47538,2.91934100446584)
--(axis cs:47537,2.91934251503141)
--(axis cs:47536,2.91934403743206)
--(axis cs:47535,2.9193455683081)
--(axis cs:47534,2.91934708943501)
--(axis cs:47533,2.91934864350886)
--(axis cs:47532,2.91935016436805)
--(axis cs:47531,2.91935169953778)
--(axis cs:47530,2.919353241845)
--(axis cs:47529,2.91935477615364)
--(axis cs:47528,2.91935632689006)
--(axis cs:47527,2.91935790203026)
--(axis cs:47526,2.9193595200576)
--(axis cs:47525,2.9193611355729)
--(axis cs:47524,2.91936271002361)
--(axis cs:47523,2.91936431238953)
--(axis cs:47522,2.91936594581175)
--(axis cs:47521,2.9193675694259)
--(axis cs:47520,2.91936918688876)
--(axis cs:47519,2.91937078459674)
--(axis cs:47518,2.91937238588669)
--(axis cs:47517,2.91937400428674)
--(axis cs:47516,2.91937561019232)
--(axis cs:47515,2.91937720474465)
--(axis cs:47514,2.91937877035663)
--(axis cs:47513,2.91938035298628)
--(axis cs:47512,2.91938196063491)
--(axis cs:47511,2.91938354217624)
--(axis cs:47510,2.91938513588191)
--(axis cs:47509,2.9193867565276)
--(axis cs:47508,2.91938834941926)
--(axis cs:47507,2.91938995014125)
--(axis cs:47506,2.91939149618186)
--(axis cs:47505,2.91939301656706)
--(axis cs:47504,2.91939457261866)
--(axis cs:47503,2.91939610819905)
--(axis cs:47502,2.91939763433139)
--(axis cs:47501,2.91939916430995)
--(axis cs:47500,2.91940070765702)
--(axis cs:47499,2.91940224210725)
--(axis cs:47498,2.91940376739266)
--(axis cs:47497,2.91940530888791)
--(axis cs:47496,2.91940684945386)
--(axis cs:47495,2.91940842164187)
--(axis cs:47494,2.91941001392935)
--(axis cs:47493,2.91941161410777)
--(axis cs:47492,2.91941323962834)
--(axis cs:47491,2.91941486514018)
--(axis cs:47490,2.91941650878871)
--(axis cs:47489,2.91941813926722)
--(axis cs:47488,2.91941976104882)
--(axis cs:47487,2.9194213354366)
--(axis cs:47486,2.91942293591138)
--(axis cs:47485,2.91942452709139)
--(axis cs:47484,2.9194261312688)
--(axis cs:47483,2.91942775210505)
--(axis cs:47482,2.91942937180678)
--(axis cs:47481,2.91943101791673)
--(axis cs:47480,2.91943265791637)
--(axis cs:47479,2.91943431996197)
--(axis cs:47478,2.91943595408017)
--(axis cs:47477,2.91943755205234)
--(axis cs:47476,2.91943917398963)
--(axis cs:47475,2.91944078063912)
--(axis cs:47474,2.91944241951858)
--(axis cs:47473,2.91944409951855)
--(axis cs:47472,2.91944579006339)
--(axis cs:47471,2.91944747314621)
--(axis cs:47470,2.91944913994554)
--(axis cs:47469,2.91945078588351)
--(axis cs:47468,2.91945245457392)
--(axis cs:47467,2.91945411190801)
--(axis cs:47466,2.91945577217402)
--(axis cs:47465,2.91945747157173)
--(axis cs:47464,2.91945915690277)
--(axis cs:47463,2.9194608880323)
--(axis cs:47462,2.91946258403751)
--(axis cs:47461,2.91946427770844)
--(axis cs:47460,2.91946598811642)
--(axis cs:47459,2.91946767184519)
--(axis cs:47458,2.91946937896174)
--(axis cs:47457,2.91947109126421)
--(axis cs:47456,2.91947274150015)
--(axis cs:47455,2.9194744248865)
--(axis cs:47454,2.91947612976133)
--(axis cs:47453,2.91947786539113)
--(axis cs:47452,2.91947963438573)
--(axis cs:47451,2.91948139792545)
--(axis cs:47450,2.91948317358104)
--(axis cs:47449,2.91948491519615)
--(axis cs:47448,2.9194866845618)
--(axis cs:47447,2.91948848320449)
--(axis cs:47446,2.91949026929503)
--(axis cs:47445,2.91949205161997)
--(axis cs:47444,2.91949386479909)
--(axis cs:47443,2.91949567308385)
--(axis cs:47442,2.91949742522274)
--(axis cs:47441,2.91949914844908)
--(axis cs:47440,2.91950087750512)
--(axis cs:47439,2.91950259552851)
--(axis cs:47438,2.91950427031641)
--(axis cs:47437,2.91950590960206)
--(axis cs:47436,2.91950752150442)
--(axis cs:47435,2.91950914476953)
--(axis cs:47434,2.91951076636852)
--(axis cs:47433,2.9195123285424)
--(axis cs:47432,2.91951394010627)
--(axis cs:47431,2.919515564244)
--(axis cs:47430,2.91951718499105)
--(axis cs:47429,2.91951882187869)
--(axis cs:47428,2.91952044738285)
--(axis cs:47427,2.91952208509909)
--(axis cs:47426,2.91952371790646)
--(axis cs:47425,2.91952538703574)
--(axis cs:47424,2.91952707295979)
--(axis cs:47423,2.91952877649787)
--(axis cs:47422,2.91953044271766)
--(axis cs:47421,2.91953210421283)
--(axis cs:47420,2.91953375490707)
--(axis cs:47419,2.91953542663454)
--(axis cs:47418,2.91953715607538)
--(axis cs:47417,2.91953884651523)
--(axis cs:47416,2.91954054411874)
--(axis cs:47415,2.91954225186741)
--(axis cs:47414,2.91954392235049)
--(axis cs:47413,2.91954557673398)
--(axis cs:47412,2.91954721879913)
--(axis cs:47411,2.9195488517052)
--(axis cs:47410,2.9195504655535)
--(axis cs:47409,2.91955204849897)
--(axis cs:47408,2.91955358110654)
--(axis cs:47407,2.91955510844101)
--(axis cs:47406,2.91955659527467)
--(axis cs:47405,2.9195581045758)
--(axis cs:47404,2.91955957748462)
--(axis cs:47403,2.91956107899356)
--(axis cs:47402,2.9195625846731)
--(axis cs:47401,2.91956412155793)
--(axis cs:47400,2.91956568149441)
--(axis cs:47399,2.91956727443519)
--(axis cs:47398,2.91956888491786)
--(axis cs:47397,2.91957050743028)
--(axis cs:47396,2.91957214034896)
--(axis cs:47395,2.9195737655073)
--(axis cs:47394,2.91957538139956)
--(axis cs:47393,2.91957704306429)
--(axis cs:47392,2.9195787113506)
--(axis cs:47391,2.91958033204783)
--(axis cs:47390,2.91958190071435)
--(axis cs:47389,2.91958349338556)
--(axis cs:47388,2.91958508002514)
--(axis cs:47387,2.91958663893038)
--(axis cs:47386,2.91958819779523)
--(axis cs:47385,2.91958973516364)
--(axis cs:47384,2.91959126848711)
--(axis cs:47383,2.91959276229947)
--(axis cs:47382,2.91959427839913)
--(axis cs:47381,2.91959582914927)
--(axis cs:47380,2.91959732716032)
--(axis cs:47379,2.91959881071965)
--(axis cs:47378,2.91960026768343)
--(axis cs:47377,2.9196017611164)
--(axis cs:47376,2.91960325388479)
--(axis cs:47375,2.91960471159885)
--(axis cs:47374,2.91960611671719)
--(axis cs:47373,2.91960748660526)
--(axis cs:47372,2.9196088543162)
--(axis cs:47371,2.91961022697913)
--(axis cs:47370,2.91961158034059)
--(axis cs:47369,2.91961294042289)
--(axis cs:47368,2.91961425525335)
--(axis cs:47367,2.91961559351356)
--(axis cs:47366,2.91961700484466)
--(axis cs:47365,2.91961839835798)
--(axis cs:47364,2.91961979123556)
--(axis cs:47363,2.91962115487954)
--(axis cs:47362,2.91962252610664)
--(axis cs:47361,2.91962388617819)
--(axis cs:47360,2.91962524432433)
--(axis cs:47359,2.91962659078082)
--(axis cs:47358,2.91962794153091)
--(axis cs:47357,2.91962931797979)
--(axis cs:47356,2.91963064100031)
--(axis cs:47355,2.91963192583801)
--(axis cs:47354,2.91963319249625)
--(axis cs:47353,2.91963444604109)
--(axis cs:47352,2.91963572260066)
--(axis cs:47351,2.91963702407482)
--(axis cs:47350,2.91963828504151)
--(axis cs:47349,2.91963955194825)
--(axis cs:47348,2.91964081753889)
--(axis cs:47347,2.91964208131557)
--(axis cs:47346,2.9196433056203)
--(axis cs:47345,2.91964455987503)
--(axis cs:47344,2.91964579923644)
--(axis cs:47343,2.91964702639953)
--(axis cs:47342,2.91964827939018)
--(axis cs:47341,2.91964952775881)
--(axis cs:47340,2.91965079750531)
--(axis cs:47339,2.9196520414013)
--(axis cs:47338,2.91965329431423)
--(axis cs:47337,2.91965457598325)
--(axis cs:47336,2.91965587679764)
--(axis cs:47335,2.9196571968077)
--(axis cs:47334,2.91965851692758)
--(axis cs:47333,2.91965982948716)
--(axis cs:47332,2.91966114046249)
--(axis cs:47331,2.91966248813218)
--(axis cs:47330,2.91966381338727)
--(axis cs:47329,2.9196651509876)
--(axis cs:47328,2.91966651308405)
--(axis cs:47327,2.9196678752027)
--(axis cs:47326,2.91966920548406)
--(axis cs:47325,2.91967053504245)
--(axis cs:47324,2.91967191455997)
--(axis cs:47323,2.91967326762295)
--(axis cs:47322,2.919674618825)
--(axis cs:47321,2.91967598170872)
--(axis cs:47320,2.91967733917749)
--(axis cs:47319,2.91967870662446)
--(axis cs:47318,2.91968003514141)
--(axis cs:47317,2.91968138636982)
--(axis cs:47316,2.91968274236784)
--(axis cs:47315,2.91968410790576)
--(axis cs:47314,2.91968550718199)
--(axis cs:47313,2.91968692192106)
--(axis cs:47312,2.91968837812855)
--(axis cs:47311,2.91968983891992)
--(axis cs:47310,2.91969130624792)
--(axis cs:47309,2.91969279123837)
--(axis cs:47308,2.91969425063771)
--(axis cs:47307,2.91969572175858)
--(axis cs:47306,2.91969721630124)
--(axis cs:47305,2.91969870481854)
--(axis cs:47304,2.91970016496326)
--(axis cs:47303,2.91970166276602)
--(axis cs:47302,2.91970315304074)
--(axis cs:47301,2.91970465301751)
--(axis cs:47300,2.91970613995879)
--(axis cs:47299,2.91970755785918)
--(axis cs:47298,2.91970893755496)
--(axis cs:47297,2.9197102914241)
--(axis cs:47296,2.91971166630879)
--(axis cs:47295,2.9197130385501)
--(axis cs:47294,2.91971442082634)
--(axis cs:47293,2.9197158007945)
--(axis cs:47292,2.91971722755632)
--(axis cs:47291,2.91971864699823)
--(axis cs:47290,2.9197200573209)
--(axis cs:47289,2.91972150524161)
--(axis cs:47288,2.91972291465198)
--(axis cs:47287,2.9197243431834)
--(axis cs:47286,2.91972574313798)
--(axis cs:47285,2.91972713481446)
--(axis cs:47284,2.91972851671215)
--(axis cs:47283,2.919729901407)
--(axis cs:47282,2.91973129796252)
--(axis cs:47281,2.91973267763467)
--(axis cs:47280,2.91973407628182)
--(axis cs:47279,2.91973548188188)
--(axis cs:47278,2.91973695867932)
--(axis cs:47277,2.91973840959393)
--(axis cs:47276,2.9197398490122)
--(axis cs:47275,2.91974126250925)
--(axis cs:47274,2.91974271065202)
--(axis cs:47273,2.91974414568362)
--(axis cs:47272,2.9197456006577)
--(axis cs:47271,2.91974706652177)
--(axis cs:47270,2.9197485061081)
--(axis cs:47269,2.91974991223362)
--(axis cs:47268,2.91975131825498)
--(axis cs:47267,2.91975271742124)
--(axis cs:47266,2.91975412776799)
--(axis cs:47265,2.91975555083202)
--(axis cs:47264,2.91975698782278)
--(axis cs:47263,2.91975836162815)
--(axis cs:47262,2.91975970737304)
--(axis cs:47261,2.91976109516772)
--(axis cs:47260,2.91976249239813)
--(axis cs:47259,2.91976391492058)
--(axis cs:47258,2.91976532151538)
--(axis cs:47257,2.91976671324713)
--(axis cs:47256,2.91976814710266)
--(axis cs:47255,2.91976957947531)
--(axis cs:47254,2.91977099305892)
--(axis cs:47253,2.91977240041538)
--(axis cs:47252,2.9197738345125)
--(axis cs:47251,2.91977527921384)
--(axis cs:47250,2.91977673576097)
--(axis cs:47249,2.91977814888872)
--(axis cs:47248,2.91977961977024)
--(axis cs:47247,2.91978110477358)
--(axis cs:47246,2.91978257282193)
--(axis cs:47245,2.91978402382541)
--(axis cs:47244,2.91978547243554)
--(axis cs:47243,2.91978696866109)
--(axis cs:47242,2.9197884768093)
--(axis cs:47241,2.91978998987749)
--(axis cs:47240,2.91979153503439)
--(axis cs:47239,2.91979306938454)
--(axis cs:47238,2.91979463500015)
--(axis cs:47237,2.91979619154394)
--(axis cs:47236,2.919797770013)
--(axis cs:47235,2.91979935996333)
--(axis cs:47234,2.91980091958016)
--(axis cs:47233,2.91980247614946)
--(axis cs:47232,2.91980404481685)
--(axis cs:47231,2.91980561917812)
--(axis cs:47230,2.91980715879784)
--(axis cs:47229,2.91980867076886)
--(axis cs:47228,2.91981015482485)
--(axis cs:47227,2.91981163894316)
--(axis cs:47226,2.91981308363939)
--(axis cs:47225,2.91981451205852)
--(axis cs:47224,2.91981594904816)
--(axis cs:47223,2.91981742038929)
--(axis cs:47222,2.91981885483699)
--(axis cs:47221,2.91982031556471)
--(axis cs:47220,2.9198218038818)
--(axis cs:47219,2.91982325155193)
--(axis cs:47218,2.9198247297206)
--(axis cs:47217,2.91982622288355)
--(axis cs:47216,2.9198277100463)
--(axis cs:47215,2.91982922469097)
--(axis cs:47214,2.91983078626591)
--(axis cs:47213,2.91983233240743)
--(axis cs:47212,2.91983390905712)
--(axis cs:47211,2.91983545606954)
--(axis cs:47210,2.91983699840963)
--(axis cs:47209,2.91983848850651)
--(axis cs:47208,2.91983993135197)
--(axis cs:47207,2.91984134645058)
--(axis cs:47206,2.91984274480238)
--(axis cs:47205,2.91984417839283)
--(axis cs:47204,2.91984566516548)
--(axis cs:47203,2.91984710670093)
--(axis cs:47202,2.91984855811649)
--(axis cs:47201,2.91984999791348)
--(axis cs:47200,2.91985145297385)
--(axis cs:47199,2.91985290608165)
--(axis cs:47198,2.91985440588542)
--(axis cs:47197,2.91985591102674)
--(axis cs:47196,2.91985739849366)
--(axis cs:47195,2.9198588696367)
--(axis cs:47194,2.91986037750676)
--(axis cs:47193,2.91986187219169)
--(axis cs:47192,2.91986334147941)
--(axis cs:47191,2.91986481548298)
--(axis cs:47190,2.91986632093531)
--(axis cs:47189,2.91986785366101)
--(axis cs:47188,2.91986939399274)
--(axis cs:47187,2.91987091924299)
--(axis cs:47186,2.91987246483685)
--(axis cs:47185,2.91987402004725)
--(axis cs:47184,2.91987558473013)
--(axis cs:47183,2.9198771563881)
--(axis cs:47182,2.91987873171582)
--(axis cs:47181,2.91988037490203)
--(axis cs:47180,2.91988194897674)
--(axis cs:47179,2.91988350988656)
--(axis cs:47178,2.91988506518902)
--(axis cs:47177,2.9198866458766)
--(axis cs:47176,2.91988824604636)
--(axis cs:47175,2.91988983360178)
--(axis cs:47174,2.91989145469679)
--(axis cs:47173,2.91989309756987)
--(axis cs:47172,2.9198947229891)
--(axis cs:47171,2.91989628775093)
--(axis cs:47170,2.91989783128694)
--(axis cs:47169,2.91989934027213)
--(axis cs:47168,2.91990086423383)
--(axis cs:47167,2.91990237907526)
--(axis cs:47166,2.91990391083357)
--(axis cs:47165,2.91990546359286)
--(axis cs:47164,2.919907053308)
--(axis cs:47163,2.91990866519402)
--(axis cs:47162,2.9199102822165)
--(axis cs:47161,2.9199118970246)
--(axis cs:47160,2.91991349377055)
--(axis cs:47159,2.9199150879233)
--(axis cs:47158,2.91991667231899)
--(axis cs:47157,2.91991826502571)
--(axis cs:47156,2.91991990119131)
--(axis cs:47155,2.91992157114779)
--(axis cs:47154,2.91992326081006)
--(axis cs:47153,2.91992497323354)
--(axis cs:47152,2.91992669030848)
--(axis cs:47151,2.91992839621069)
--(axis cs:47150,2.91993015133245)
--(axis cs:47149,2.91993192889018)
--(axis cs:47148,2.91993369876193)
--(axis cs:47147,2.91993547804836)
--(axis cs:47146,2.91993726628134)
--(axis cs:47145,2.91993899985969)
--(axis cs:47144,2.91994074537716)
--(axis cs:47143,2.91994248573845)
--(axis cs:47142,2.9199442477295)
--(axis cs:47141,2.91994597035225)
--(axis cs:47140,2.91994769533851)
--(axis cs:47139,2.91994943529672)
--(axis cs:47138,2.91995114347297)
--(axis cs:47137,2.91995287003564)
--(axis cs:47136,2.91995459069617)
--(axis cs:47135,2.91995629835806)
--(axis cs:47134,2.9199580288221)
--(axis cs:47133,2.91995977409898)
--(axis cs:47132,2.91996148686707)
--(axis cs:47131,2.91996317848788)
--(axis cs:47130,2.91996488143766)
--(axis cs:47129,2.91996657975621)
--(axis cs:47128,2.91996829614297)
--(axis cs:47127,2.91996997933775)
--(axis cs:47126,2.9199716516654)
--(axis cs:47125,2.9199733247416)
--(axis cs:47124,2.91997498273764)
--(axis cs:47123,2.91997661869034)
--(axis cs:47122,2.91997822628249)
--(axis cs:47121,2.91997985978307)
--(axis cs:47120,2.91998145785068)
--(axis cs:47119,2.91998307734619)
--(axis cs:47118,2.91998472117042)
--(axis cs:47117,2.91998637918388)
--(axis cs:47116,2.91998806307268)
--(axis cs:47115,2.91998972699606)
--(axis cs:47114,2.91999140636852)
--(axis cs:47113,2.91999304050999)
--(axis cs:47112,2.91999462541931)
--(axis cs:47111,2.9199962156446)
--(axis cs:47110,2.91999776124139)
--(axis cs:47109,2.91999926156141)
--(axis cs:47108,2.92000079654144)
--(axis cs:47107,2.92000232393386)
--(axis cs:47106,2.92000383825707)
--(axis cs:47105,2.92000537369336)
--(axis cs:47104,2.92000688214269)
--(axis cs:47103,2.92000839153664)
--(axis cs:47102,2.92000993877148)
--(axis cs:47101,2.92001149646704)
--(axis cs:47100,2.92001307633427)
--(axis cs:47099,2.92001463336526)
--(axis cs:47098,2.92001615360368)
--(axis cs:47097,2.92001766922074)
--(axis cs:47096,2.92001923563694)
--(axis cs:47095,2.92002083667334)
--(axis cs:47094,2.92002247575057)
--(axis cs:47093,2.92002413367486)
--(axis cs:47092,2.92002579710876)
--(axis cs:47091,2.92002744023526)
--(axis cs:47090,2.92002910000505)
--(axis cs:47089,2.92003077494994)
--(axis cs:47088,2.92003246519281)
--(axis cs:47087,2.92003417899898)
--(axis cs:47086,2.92003590229666)
--(axis cs:47085,2.92003763576053)
--(axis cs:47084,2.9200393730516)
--(axis cs:47083,2.92004113600434)
--(axis cs:47082,2.92004292939444)
--(axis cs:47081,2.92004477155542)
--(axis cs:47080,2.92004660155117)
--(axis cs:47079,2.92004842728373)
--(axis cs:47078,2.92005025299747)
--(axis cs:47077,2.92005207832974)
--(axis cs:47076,2.92005391907516)
--(axis cs:47075,2.92005575391236)
--(axis cs:47074,2.92005758404933)
--(axis cs:47073,2.92005941887094)
--(axis cs:47072,2.92006129653769)
--(axis cs:47071,2.92006314627839)
--(axis cs:47070,2.92006501482245)
--(axis cs:47069,2.92006685462912)
--(axis cs:47068,2.92006869115327)
--(axis cs:47067,2.92007055655712)
--(axis cs:47066,2.92007239226179)
--(axis cs:47065,2.92007420856925)
--(axis cs:47064,2.92007603221941)
--(axis cs:47063,2.92007787288647)
--(axis cs:47062,2.92007972129813)
--(axis cs:47061,2.92008156134188)
--(axis cs:47060,2.9200833855876)
--(axis cs:47059,2.92008517934083)
--(axis cs:47058,2.92008699457935)
--(axis cs:47057,2.92008882020441)
--(axis cs:47056,2.92009064211075)
--(axis cs:47055,2.92009244255271)
--(axis cs:47054,2.92009426890041)
--(axis cs:47053,2.92009607819491)
--(axis cs:47052,2.92009788563762)
--(axis cs:47051,2.92009973305289)
--(axis cs:47050,2.92010153304079)
--(axis cs:47049,2.92010337033232)
--(axis cs:47048,2.92010522017111)
--(axis cs:47047,2.92010708610314)
--(axis cs:47046,2.92010894728246)
--(axis cs:47045,2.92011078195127)
--(axis cs:47044,2.92011262679623)
--(axis cs:47043,2.92011447426994)
--(axis cs:47042,2.92011633730676)
--(axis cs:47041,2.92011825893771)
--(axis cs:47040,2.92012015148346)
--(axis cs:47039,2.92012208723013)
--(axis cs:47038,2.92012407499286)
--(axis cs:47037,2.92012603430656)
--(axis cs:47036,2.92012799664619)
--(axis cs:47035,2.92012996037931)
--(axis cs:47034,2.9201319785154)
--(axis cs:47033,2.92013403488252)
--(axis cs:47032,2.92013609529203)
--(axis cs:47031,2.9201381388486)
--(axis cs:47030,2.92014017778381)
--(axis cs:47029,2.92014223550152)
--(axis cs:47028,2.92014433693723)
--(axis cs:47027,2.92014641687099)
--(axis cs:47026,2.92014852439728)
--(axis cs:47025,2.92015061674786)
--(axis cs:47024,2.92015271494662)
--(axis cs:47023,2.92015482752347)
--(axis cs:47022,2.92015695999294)
--(axis cs:47021,2.9201590976616)
--(axis cs:47020,2.92016121489263)
--(axis cs:47019,2.92016329593663)
--(axis cs:47018,2.9201653977214)
--(axis cs:47017,2.92016750647713)
--(axis cs:47016,2.92016965634355)
--(axis cs:47015,2.92017181392156)
--(axis cs:47014,2.92017400758141)
--(axis cs:47013,2.92017617850054)
--(axis cs:47012,2.92017833314674)
--(axis cs:47011,2.92018047384695)
--(axis cs:47010,2.92018259888911)
--(axis cs:47009,2.92018470312334)
--(axis cs:47008,2.92018682132458)
--(axis cs:47007,2.92018892929186)
--(axis cs:47006,2.92019106620919)
--(axis cs:47005,2.92019322494392)
--(axis cs:47004,2.92019536850764)
--(axis cs:47003,2.92019752135978)
--(axis cs:47002,2.92019975586224)
--(axis cs:47001,2.92020199401592)
--(axis cs:47000,2.92020420307837)
--(axis cs:46999,2.92020639775113)
--(axis cs:46998,2.92020861509313)
--(axis cs:46997,2.92021086774091)
--(axis cs:46996,2.92021311006499)
--(axis cs:46995,2.9202153284802)
--(axis cs:46994,2.92021758654133)
--(axis cs:46993,2.92021982380255)
--(axis cs:46992,2.92022209220186)
--(axis cs:46991,2.92022440864257)
--(axis cs:46990,2.92022676114943)
--(axis cs:46989,2.92022913119372)
--(axis cs:46988,2.92023151356387)
--(axis cs:46987,2.9202338586455)
--(axis cs:46986,2.92023618490345)
--(axis cs:46985,2.92023852928972)
--(axis cs:46984,2.92024086926885)
--(axis cs:46983,2.92024320201329)
--(axis cs:46982,2.92024551323917)
--(axis cs:46981,2.92024782690872)
--(axis cs:46980,2.92025016028395)
--(axis cs:46979,2.92025249379208)
--(axis cs:46978,2.92025480820801)
--(axis cs:46977,2.92025713462837)
--(axis cs:46976,2.92025945182847)
--(axis cs:46975,2.92026176655638)
--(axis cs:46974,2.92026408665177)
--(axis cs:46973,2.92026641800234)
--(axis cs:46972,2.92026876979066)
--(axis cs:46971,2.92027109759052)
--(axis cs:46970,2.92027343315517)
--(axis cs:46969,2.92027575926665)
--(axis cs:46968,2.92027813470722)
--(axis cs:46967,2.92028050925596)
--(axis cs:46966,2.92028285690178)
--(axis cs:46965,2.92028518326563)
--(axis cs:46964,2.92028750916436)
--(axis cs:46963,2.92028984344607)
--(axis cs:46962,2.92029222547107)
--(axis cs:46961,2.92029458533292)
--(axis cs:46960,2.92029697418333)
--(axis cs:46959,2.92029934277685)
--(axis cs:46958,2.9203016902204)
--(axis cs:46957,2.92030401496691)
--(axis cs:46956,2.92030635642408)
--(axis cs:46955,2.92030871473473)
--(axis cs:46954,2.92031101121558)
--(axis cs:46953,2.92031332397908)
--(axis cs:46952,2.92031563586521)
--(axis cs:46951,2.92031795854548)
--(axis cs:46950,2.92032028439706)
--(axis cs:46949,2.92032262733979)
--(axis cs:46948,2.92032492759036)
--(axis cs:46947,2.92032720373848)
--(axis cs:46946,2.92032946293633)
--(axis cs:46945,2.92033172428506)
--(axis cs:46944,2.92033397753546)
--(axis cs:46943,2.9203362288843)
--(axis cs:46942,2.9203384616003)
--(axis cs:46941,2.9203407253581)
--(axis cs:46940,2.92034301385741)
--(axis cs:46939,2.92034532259185)
--(axis cs:46938,2.92034759514816)
--(axis cs:46937,2.92034989811323)
--(axis cs:46936,2.92035213909375)
--(axis cs:46935,2.92035436445708)
--(axis cs:46934,2.92035661195165)
--(axis cs:46933,2.92035884377496)
--(axis cs:46932,2.92036105702075)
--(axis cs:46931,2.92036323855784)
--(axis cs:46930,2.92036546949236)
--(axis cs:46929,2.92036768568012)
--(axis cs:46928,2.92036988647599)
--(axis cs:46927,2.92037208266421)
--(axis cs:46926,2.92037427336877)
--(axis cs:46925,2.92037646504935)
--(axis cs:46924,2.92037864365357)
--(axis cs:46923,2.92038079251969)
--(axis cs:46922,2.92038295916986)
--(axis cs:46921,2.92038514866441)
--(axis cs:46920,2.92038731536131)
--(axis cs:46919,2.92038948787642)
--(axis cs:46918,2.92039167608663)
--(axis cs:46917,2.92039386805653)
--(axis cs:46916,2.92039608159453)
--(axis cs:46915,2.92039832435644)
--(axis cs:46914,2.92040055458377)
--(axis cs:46913,2.92040273320805)
--(axis cs:46912,2.92040490358431)
--(axis cs:46911,2.92040709160219)
--(axis cs:46910,2.92040928464458)
--(axis cs:46909,2.92041147170394)
--(axis cs:46908,2.9204136225373)
--(axis cs:46907,2.92041577123268)
--(axis cs:46906,2.92041798527419)
--(axis cs:46905,2.92042017823343)
--(axis cs:46904,2.92042235038487)
--(axis cs:46903,2.92042450461691)
--(axis cs:46902,2.92042670616012)
--(axis cs:46901,2.92042889073103)
--(axis cs:46900,2.9204310743773)
--(axis cs:46899,2.92043326815254)
--(axis cs:46898,2.92043542674216)
--(axis cs:46897,2.92043754214323)
--(axis cs:46896,2.92043966344085)
--(axis cs:46895,2.92044177918023)
--(axis cs:46894,2.92044390541955)
--(axis cs:46893,2.92044606115484)
--(axis cs:46892,2.9204482242426)
--(axis cs:46891,2.92045038979627)
--(axis cs:46890,2.9204525547742)
--(axis cs:46889,2.9204547162263)
--(axis cs:46888,2.92045694665891)
--(axis cs:46887,2.92045915752292)
--(axis cs:46886,2.92046138957223)
--(axis cs:46885,2.92046361144671)
--(axis cs:46884,2.92046580928245)
--(axis cs:46883,2.92046796880422)
--(axis cs:46882,2.92047011776606)
--(axis cs:46881,2.92047226284068)
--(axis cs:46880,2.92047438927281)
--(axis cs:46879,2.92047653947421)
--(axis cs:46878,2.92047870342484)
--(axis cs:46877,2.92048085396692)
--(axis cs:46876,2.92048298726466)
--(axis cs:46875,2.92048512893736)
--(axis cs:46874,2.9204872342967)
--(axis cs:46873,2.92048931864354)
--(axis cs:46872,2.9204913695223)
--(axis cs:46871,2.92049337309675)
--(axis cs:46870,2.92049536085384)
--(axis cs:46869,2.92049731549618)
--(axis cs:46868,2.92049925063397)
--(axis cs:46867,2.92050119771384)
--(axis cs:46866,2.92050311891772)
--(axis cs:46865,2.92050494517219)
--(axis cs:46864,2.92050676456564)
--(axis cs:46863,2.92050856087356)
--(axis cs:46862,2.92051036593034)
--(axis cs:46861,2.9205121341064)
--(axis cs:46860,2.92051386773099)
--(axis cs:46859,2.92051562660331)
--(axis cs:46858,2.92051736353596)
--(axis cs:46857,2.92051909067347)
--(axis cs:46856,2.92052080575364)
--(axis cs:46855,2.92052249469359)
--(axis cs:46854,2.92052417038416)
--(axis cs:46853,2.92052584285273)
--(axis cs:46852,2.92052753960631)
--(axis cs:46851,2.92052923349649)
--(axis cs:46850,2.92053094672993)
--(axis cs:46849,2.9205326608844)
--(axis cs:46848,2.92053437108146)
--(axis cs:46847,2.92053608901642)
--(axis cs:46846,2.92053779422825)
--(axis cs:46845,2.92053948413831)
--(axis cs:46844,2.92054117240631)
--(axis cs:46843,2.9205428484638)
--(axis cs:46842,2.92054450380541)
--(axis cs:46841,2.92054613525523)
--(axis cs:46840,2.92054777177293)
--(axis cs:46839,2.92054939199715)
--(axis cs:46838,2.92055099758604)
--(axis cs:46837,2.92055262007154)
--(axis cs:46836,2.92055424238631)
--(axis cs:46835,2.92055590583655)
--(axis cs:46834,2.92055761215853)
--(axis cs:46833,2.92055931219451)
--(axis cs:46832,2.92056096787972)
--(axis cs:46831,2.92056257101705)
--(axis cs:46830,2.9205642120152)
--(axis cs:46829,2.92056587764047)
--(axis cs:46828,2.920567526671)
--(axis cs:46827,2.9205691785952)
--(axis cs:46826,2.92057080479947)
--(axis cs:46825,2.92057249110509)
--(axis cs:46824,2.92057417542357)
--(axis cs:46823,2.92057592300472)
--(axis cs:46822,2.92057771659332)
--(axis cs:46821,2.92057945932561)
--(axis cs:46820,2.92058117459563)
--(axis cs:46819,2.92058289247718)
--(axis cs:46818,2.92058459094973)
--(axis cs:46817,2.92058627468722)
--(axis cs:46816,2.92058795608702)
--(axis cs:46815,2.92058962683722)
--(axis cs:46814,2.92059128532503)
--(axis cs:46813,2.9205929283128)
--(axis cs:46812,2.9205945659087)
--(axis cs:46811,2.92059618529315)
--(axis cs:46810,2.92059781455116)
--(axis cs:46809,2.92059943266864)
--(axis cs:46808,2.92060105398911)
--(axis cs:46807,2.92060270316621)
--(axis cs:46806,2.92060435554355)
--(axis cs:46805,2.9206060255464)
--(axis cs:46804,2.9206076933597)
--(axis cs:46803,2.92060937647017)
--(axis cs:46802,2.92061108532102)
--(axis cs:46801,2.92061284540933)
--(axis cs:46800,2.92061453159546)
--(axis cs:46799,2.92061621062538)
--(axis cs:46798,2.92061787638133)
--(axis cs:46797,2.9206195091523)
--(axis cs:46796,2.92062111880425)
--(axis cs:46795,2.92062272082639)
--(axis cs:46794,2.92062435229962)
--(axis cs:46793,2.92062598072053)
--(axis cs:46792,2.92062763334286)
--(axis cs:46791,2.92062925827048)
--(axis cs:46790,2.9206308944655)
--(axis cs:46789,2.92063251473014)
--(axis cs:46788,2.92063415317287)
--(axis cs:46787,2.92063585163191)
--(axis cs:46786,2.92063755831188)
--(axis cs:46785,2.92063928513234)
--(axis cs:46784,2.92064098829958)
--(axis cs:46783,2.9206426666097)
--(axis cs:46782,2.9206443232164)
--(axis cs:46781,2.92064600534221)
--(axis cs:46780,2.92064769062896)
--(axis cs:46779,2.920649423723)
--(axis cs:46778,2.92065115073163)
--(axis cs:46777,2.92065284684031)
--(axis cs:46776,2.92065453493245)
--(axis cs:46775,2.92065618608733)
--(axis cs:46774,2.92065778047125)
--(axis cs:46773,2.9206593657074)
--(axis cs:46772,2.92066098345878)
--(axis cs:46771,2.92066256885741)
--(axis cs:46770,2.920664167806)
--(axis cs:46769,2.92066578574201)
--(axis cs:46768,2.92066738992917)
--(axis cs:46767,2.92066900062774)
--(axis cs:46766,2.92067061623324)
--(axis cs:46765,2.92067217197692)
--(axis cs:46764,2.9206737568561)
--(axis cs:46763,2.9206753586155)
--(axis cs:46762,2.92067696663542)
--(axis cs:46761,2.92067859068505)
--(axis cs:46760,2.92068020755249)
--(axis cs:46759,2.9206818105717)
--(axis cs:46758,2.92068336270574)
--(axis cs:46757,2.9206849252873)
--(axis cs:46756,2.92068647681884)
--(axis cs:46755,2.92068805134733)
--(axis cs:46754,2.92068962716167)
--(axis cs:46753,2.92069123599675)
--(axis cs:46752,2.92069284201618)
--(axis cs:46751,2.9206944822438)
--(axis cs:46750,2.920696058966)
--(axis cs:46749,2.92069766551783)
--(axis cs:46748,2.92069922581865)
--(axis cs:46747,2.92070082870464)
--(axis cs:46746,2.92070243685548)
--(axis cs:46745,2.92070410281006)
--(axis cs:46744,2.92070577492423)
--(axis cs:46743,2.92070741711517)
--(axis cs:46742,2.92070905096002)
--(axis cs:46741,2.92071069357464)
--(axis cs:46740,2.92071233359575)
--(axis cs:46739,2.92071402057141)
--(axis cs:46738,2.92071570308434)
--(axis cs:46737,2.92071742619674)
--(axis cs:46736,2.92071920782496)
--(axis cs:46735,2.92072096246737)
--(axis cs:46734,2.9207226852316)
--(axis cs:46733,2.92072443839157)
--(axis cs:46732,2.92072618920828)
--(axis cs:46731,2.92072794857298)
--(axis cs:46730,2.92072971860069)
--(axis cs:46729,2.92073152898205)
--(axis cs:46728,2.92073335030992)
--(axis cs:46727,2.92073519779261)
--(axis cs:46726,2.92073705001195)
--(axis cs:46725,2.92073888536702)
--(axis cs:46724,2.92074072710858)
--(axis cs:46723,2.92074258113836)
--(axis cs:46722,2.9207444191674)
--(axis cs:46721,2.92074627816178)
--(axis cs:46720,2.9207481028678)
--(axis cs:46719,2.92074991471236)
--(axis cs:46718,2.92075171036919)
--(axis cs:46717,2.92075349198471)
--(axis cs:46716,2.92075529966892)
--(axis cs:46715,2.92075713498628)
--(axis cs:46714,2.92075898901182)
--(axis cs:46713,2.9207609174603)
--(axis cs:46712,2.92076282481088)
--(axis cs:46711,2.92076473547006)
--(axis cs:46710,2.92076668289033)
--(axis cs:46709,2.92076862937245)
--(axis cs:46708,2.92077057085506)
--(axis cs:46707,2.92077250237351)
--(axis cs:46706,2.92077443697236)
--(axis cs:46705,2.92077637905387)
--(axis cs:46704,2.92077832269252)
--(axis cs:46703,2.92078027963185)
--(axis cs:46702,2.9207822221979)
--(axis cs:46701,2.92078419588681)
--(axis cs:46700,2.92078618662918)
--(axis cs:46699,2.92078822457799)
--(axis cs:46698,2.92079025562579)
--(axis cs:46697,2.92079228468097)
--(axis cs:46696,2.92079427978811)
--(axis cs:46695,2.92079630293872)
--(axis cs:46694,2.92079829371531)
--(axis cs:46693,2.92080028384069)
--(axis cs:46692,2.92080226138553)
--(axis cs:46691,2.92080423146564)
--(axis cs:46690,2.9208062591215)
--(axis cs:46689,2.92080827747849)
--(axis cs:46688,2.920810276789)
--(axis cs:46687,2.92081225960084)
--(axis cs:46686,2.92081423739374)
--(axis cs:46685,2.92081614877141)
--(axis cs:46684,2.92081800235712)
--(axis cs:46683,2.92081980733075)
--(axis cs:46682,2.92082160982098)
--(axis cs:46681,2.92082342571686)
--(axis cs:46680,2.92082525243914)
--(axis cs:46679,2.92082709738024)
--(axis cs:46678,2.92082898919151)
--(axis cs:46677,2.92083081925783)
--(axis cs:46676,2.92083261432095)
--(axis cs:46675,2.92083439423705)
--(axis cs:46674,2.92083618142585)
--(axis cs:46673,2.92083797774642)
--(axis cs:46672,2.92083977295554)
--(axis cs:46671,2.92084159301952)
--(axis cs:46670,2.92084338621383)
--(axis cs:46669,2.92084515665955)
--(axis cs:46668,2.92084691435714)
--(axis cs:46667,2.92084865706697)
--(axis cs:46666,2.92085040266234)
--(axis cs:46665,2.92085217029789)
--(axis cs:46664,2.92085394910752)
--(axis cs:46663,2.92085573289108)
--(axis cs:46662,2.92085752163533)
--(axis cs:46661,2.92085932004553)
--(axis cs:46660,2.92086111378692)
--(axis cs:46659,2.92086292262922)
--(axis cs:46658,2.92086475178701)
--(axis cs:46657,2.92086658241694)
--(axis cs:46656,2.92086843608817)
--(axis cs:46655,2.92087028028158)
--(axis cs:46654,2.92087214696814)
--(axis cs:46653,2.92087401229036)
--(axis cs:46652,2.92087591216877)
--(axis cs:46651,2.92087779676805)
--(axis cs:46650,2.92087969283953)
--(axis cs:46649,2.92088155254096)
--(axis cs:46648,2.92088338206588)
--(axis cs:46647,2.92088522442401)
--(axis cs:46646,2.92088707194325)
--(axis cs:46645,2.92088891277366)
--(axis cs:46644,2.92089076039571)
--(axis cs:46643,2.92089263545866)
--(axis cs:46642,2.92089450883618)
--(axis cs:46641,2.92089634332964)
--(axis cs:46640,2.92089820834501)
--(axis cs:46639,2.92090001018008)
--(axis cs:46638,2.92090182417742)
--(axis cs:46637,2.92090366714191)
--(axis cs:46636,2.9209055236493)
--(axis cs:46635,2.92090737304162)
--(axis cs:46634,2.92090922487454)
--(axis cs:46633,2.92091108526783)
--(axis cs:46632,2.9209129945547)
--(axis cs:46631,2.92091491332921)
--(axis cs:46630,2.92091688427753)
--(axis cs:46629,2.92091881332197)
--(axis cs:46628,2.92092071399982)
--(axis cs:46627,2.9209226188504)
--(axis cs:46626,2.92092449323746)
--(axis cs:46625,2.92092634409633)
--(axis cs:46624,2.92092820019056)
--(axis cs:46623,2.92093005447877)
--(axis cs:46622,2.92093191195191)
--(axis cs:46621,2.92093373842325)
--(axis cs:46620,2.92093557629045)
--(axis cs:46619,2.92093742071797)
--(axis cs:46618,2.92093925408143)
--(axis cs:46617,2.92094105397837)
--(axis cs:46616,2.92094286320854)
--(axis cs:46615,2.92094465888429)
--(axis cs:46614,2.92094647494247)
--(axis cs:46613,2.92094831663592)
--(axis cs:46612,2.92095014031422)
--(axis cs:46611,2.92095191651862)
--(axis cs:46610,2.92095367619842)
--(axis cs:46609,2.92095547154173)
--(axis cs:46608,2.92095730370586)
--(axis cs:46607,2.92095913286138)
--(axis cs:46606,2.9209609429992)
--(axis cs:46605,2.92096275668865)
--(axis cs:46604,2.92096454574048)
--(axis cs:46603,2.92096635088771)
--(axis cs:46602,2.92096817713753)
--(axis cs:46601,2.92096999620646)
--(axis cs:46600,2.92097180104906)
--(axis cs:46599,2.92097360664633)
--(axis cs:46598,2.92097539532793)
--(axis cs:46597,2.92097710416339)
--(axis cs:46596,2.9209787950211)
--(axis cs:46595,2.92098047618112)
--(axis cs:46594,2.92098210729811)
--(axis cs:46593,2.92098376092088)
--(axis cs:46592,2.9209854097891)
--(axis cs:46591,2.92098707697417)
--(axis cs:46590,2.92098874605041)
--(axis cs:46589,2.92099044023015)
--(axis cs:46588,2.92099217038406)
--(axis cs:46587,2.92099389756124)
--(axis cs:46586,2.92099559482918)
--(axis cs:46585,2.92099726631605)
--(axis cs:46584,2.92099897490445)
--(axis cs:46583,2.92100068961927)
--(axis cs:46582,2.92100240759169)
--(axis cs:46581,2.92100413728372)
--(axis cs:46580,2.92100590525714)
--(axis cs:46579,2.92100769697347)
--(axis cs:46578,2.92100950487796)
--(axis cs:46577,2.92101131865678)
--(axis cs:46576,2.92101309579516)
--(axis cs:46575,2.92101489265459)
--(axis cs:46574,2.92101664422614)
--(axis cs:46573,2.92101841342397)
--(axis cs:46572,2.92102014458534)
--(axis cs:46571,2.92102189957307)
--(axis cs:46570,2.92102365620755)
--(axis cs:46569,2.92102543331104)
--(axis cs:46568,2.92102721307605)
--(axis cs:46567,2.92102897036247)
--(axis cs:46566,2.92103071690761)
--(axis cs:46565,2.92103245160724)
--(axis cs:46564,2.92103421170098)
--(axis cs:46563,2.92103599571405)
--(axis cs:46562,2.92103779076218)
--(axis cs:46561,2.92103959544321)
--(axis cs:46560,2.92104139681315)
--(axis cs:46559,2.92104317869934)
--(axis cs:46558,2.92104495071053)
--(axis cs:46557,2.92104668547129)
--(axis cs:46556,2.92104845824679)
--(axis cs:46555,2.92105026494216)
--(axis cs:46554,2.92105209510452)
--(axis cs:46553,2.92105391981538)
--(axis cs:46552,2.92105576246751)
--(axis cs:46551,2.92105763643954)
--(axis cs:46550,2.92105949274941)
--(axis cs:46549,2.92106136125802)
--(axis cs:46548,2.92106326780208)
--(axis cs:46547,2.92106519159008)
--(axis cs:46546,2.92106709515843)
--(axis cs:46545,2.92106896369376)
--(axis cs:46544,2.92107083763661)
--(axis cs:46543,2.92107269569702)
--(axis cs:46542,2.92107458294821)
--(axis cs:46541,2.92107646420825)
--(axis cs:46540,2.92107832921078)
--(axis cs:46539,2.92108017175217)
--(axis cs:46538,2.92108202025581)
--(axis cs:46537,2.92108385923164)
--(axis cs:46536,2.92108572833923)
--(axis cs:46535,2.92108762242337)
--(axis cs:46534,2.92108948463406)
--(axis cs:46533,2.92109134629342)
--(axis cs:46532,2.92109319389982)
--(axis cs:46531,2.9210950647794)
--(axis cs:46530,2.92109693770428)
--(axis cs:46529,2.92109881156719)
--(axis cs:46528,2.92110069383053)
--(axis cs:46527,2.921102614559)
--(axis cs:46526,2.92110449278137)
--(axis cs:46525,2.92110641924965)
--(axis cs:46524,2.92110837364048)
--(axis cs:46523,2.9211102836368)
--(axis cs:46522,2.92111219832835)
--(axis cs:46521,2.92111407694693)
--(axis cs:46520,2.92111594886288)
--(axis cs:46519,2.92111781030818)
--(axis cs:46518,2.92111967555878)
--(axis cs:46517,2.92112151254714)
--(axis cs:46516,2.9211233728184)
--(axis cs:46515,2.92112524330204)
--(axis cs:46514,2.92112710813803)
--(axis cs:46513,2.92112894319358)
--(axis cs:46512,2.92113072285904)
--(axis cs:46511,2.92113250672867)
--(axis cs:46510,2.92113430355455)
--(axis cs:46509,2.92113608709555)
--(axis cs:46508,2.92113786152146)
--(axis cs:46507,2.9211396324519)
--(axis cs:46506,2.92114141787483)
--(axis cs:46505,2.92114317533975)
--(axis cs:46504,2.9211449586905)
--(axis cs:46503,2.92114677498125)
--(axis cs:46502,2.92114857595203)
--(axis cs:46501,2.92115038476971)
--(axis cs:46500,2.92115218206952)
--(axis cs:46499,2.92115401304463)
--(axis cs:46498,2.92115583899419)
--(axis cs:46497,2.92115766168413)
--(axis cs:46496,2.92115949153524)
--(axis cs:46495,2.92116133302703)
--(axis cs:46494,2.92116317548698)
--(axis cs:46493,2.92116499772116)
--(axis cs:46492,2.92116678875817)
--(axis cs:46491,2.92116861317139)
--(axis cs:46490,2.92117042707218)
--(axis cs:46489,2.92117220438537)
--(axis cs:46488,2.92117394997791)
--(axis cs:46487,2.92117574169384)
--(axis cs:46486,2.92117753524184)
--(axis cs:46485,2.92117932147379)
--(axis cs:46484,2.92118115371112)
--(axis cs:46483,2.92118296412471)
--(axis cs:46482,2.92118474041554)
--(axis cs:46481,2.92118648276247)
--(axis cs:46480,2.92118820969456)
--(axis cs:46479,2.92118994694298)
--(axis cs:46478,2.92119167993678)
--(axis cs:46477,2.92119343472639)
--(axis cs:46476,2.92119519109799)
--(axis cs:46475,2.92119699156939)
--(axis cs:46474,2.92119880517214)
--(axis cs:46473,2.92120060074522)
--(axis cs:46472,2.92120237988718)
--(axis cs:46471,2.92120415917886)
--(axis cs:46470,2.92120599081784)
--(axis cs:46469,2.92120780406253)
--(axis cs:46468,2.92120965983398)
--(axis cs:46467,2.92121150463334)
--(axis cs:46466,2.92121335926056)
--(axis cs:46465,2.92121520696669)
--(axis cs:46464,2.92121705785546)
--(axis cs:46463,2.92121891352145)
--(axis cs:46462,2.92122077745274)
--(axis cs:46461,2.92122262737818)
--(axis cs:46460,2.92122445540071)
--(axis cs:46459,2.92122629911386)
--(axis cs:46458,2.92122817786484)
--(axis cs:46457,2.92123003421797)
--(axis cs:46456,2.92123186650571)
--(axis cs:46455,2.9212337227302)
--(axis cs:46454,2.92123554585894)
--(axis cs:46453,2.92123733321489)
--(axis cs:46452,2.92123906380264)
--(axis cs:46451,2.92124078472175)
--(axis cs:46450,2.92124250476449)
--(axis cs:46449,2.92124419299674)
--(axis cs:46448,2.92124592456017)
--(axis cs:46447,2.92124768299503)
--(axis cs:46446,2.92124942688856)
--(axis cs:46445,2.92125117435832)
--(axis cs:46444,2.92125288408194)
--(axis cs:46443,2.92125458245794)
--(axis cs:46442,2.92125626679337)
--(axis cs:46441,2.92125794411775)
--(axis cs:46440,2.92125960112124)
--(axis cs:46439,2.9212612367627)
--(axis cs:46438,2.92126290895926)
--(axis cs:46437,2.92126457915343)
--(axis cs:46436,2.9212662256494)
--(axis cs:46435,2.92126783589723)
--(axis cs:46434,2.92126941528676)
--(axis cs:46433,2.92127097752204)
--(axis cs:46432,2.92127251533458)
--(axis cs:46431,2.9212740772498)
--(axis cs:46430,2.9212756582669)
--(axis cs:46429,2.92127730357705)
--(axis cs:46428,2.9212789424642)
--(axis cs:46427,2.92128059528066)
--(axis cs:46426,2.92128223374284)
--(axis cs:46425,2.92128389286815)
--(axis cs:46424,2.92128556152843)
--(axis cs:46423,2.9212872142222)
--(axis cs:46422,2.92128888584711)
--(axis cs:46421,2.9212905765251)
--(axis cs:46420,2.9212922849487)
--(axis cs:46419,2.92129400271885)
--(axis cs:46418,2.92129568321252)
--(axis cs:46417,2.92129733501088)
--(axis cs:46416,2.92129890650906)
--(axis cs:46415,2.92130045030915)
--(axis cs:46414,2.92130203026886)
--(axis cs:46413,2.92130365049115)
--(axis cs:46412,2.92130529033564)
--(axis cs:46411,2.92130693486357)
--(axis cs:46410,2.92130853131097)
--(axis cs:46409,2.92131011296077)
--(axis cs:46408,2.92131166391687)
--(axis cs:46407,2.92131319782325)
--(axis cs:46406,2.9213147365915)
--(axis cs:46405,2.92131631109891)
--(axis cs:46404,2.92131786995928)
--(axis cs:46403,2.92131945448205)
--(axis cs:46402,2.92132104324443)
--(axis cs:46401,2.92132264042732)
--(axis cs:46400,2.92132427488922)
--(axis cs:46399,2.92132591421192)
--(axis cs:46398,2.92132754561545)
--(axis cs:46397,2.92132914645617)
--(axis cs:46396,2.92133075450041)
--(axis cs:46395,2.92133235346605)
--(axis cs:46394,2.92133395464831)
--(axis cs:46393,2.92133554474414)
--(axis cs:46392,2.92133710774608)
--(axis cs:46391,2.92133868918989)
--(axis cs:46390,2.92134026838546)
--(axis cs:46389,2.92134186518705)
--(axis cs:46388,2.92134346103369)
--(axis cs:46387,2.92134500904118)
--(axis cs:46386,2.92134654482903)
--(axis cs:46385,2.92134810132227)
--(axis cs:46384,2.92134963279444)
--(axis cs:46383,2.92135115844156)
--(axis cs:46382,2.92135271886534)
--(axis cs:46381,2.9213542802817)
--(axis cs:46380,2.92135582320915)
--(axis cs:46379,2.92135732982454)
--(axis cs:46378,2.92135881728932)
--(axis cs:46377,2.92136026978573)
--(axis cs:46376,2.92136177835847)
--(axis cs:46375,2.92136330095825)
--(axis cs:46374,2.92136484908329)
--(axis cs:46373,2.92136639863639)
--(axis cs:46372,2.92136797988727)
--(axis cs:46371,2.9213695673994)
--(axis cs:46370,2.92137116577341)
--(axis cs:46369,2.92137279079681)
--(axis cs:46368,2.92137441144772)
--(axis cs:46367,2.92137601164005)
--(axis cs:46366,2.92137760540629)
--(axis cs:46365,2.92137921440714)
--(axis cs:46364,2.92138081073089)
--(axis cs:46363,2.92138243939564)
--(axis cs:46362,2.92138407274944)
--(axis cs:46361,2.92138568005232)
--(axis cs:46360,2.92138724982794)
--(axis cs:46359,2.9213888776449)
--(axis cs:46358,2.92139052688603)
--(axis cs:46357,2.92139214954407)
--(axis cs:46356,2.92139378104981)
--(axis cs:46355,2.92139540285459)
--(axis cs:46354,2.92139699361898)
--(axis cs:46353,2.92139862274533)
--(axis cs:46352,2.92140022801321)
--(axis cs:46351,2.92140185086908)
--(axis cs:46350,2.92140345029084)
--(axis cs:46349,2.92140507484259)
--(axis cs:46348,2.92140669158251)
--(axis cs:46347,2.92140825923286)
--(axis cs:46346,2.92140980763135)
--(axis cs:46345,2.92141135563055)
--(axis cs:46344,2.92141293278355)
--(axis cs:46343,2.92141456977045)
--(axis cs:46342,2.92141620339701)
--(axis cs:46341,2.92141784600274)
--(axis cs:46340,2.92141949556649)
--(axis cs:46339,2.92142118634864)
--(axis cs:46338,2.92142285670518)
--(axis cs:46337,2.92142456373762)
--(axis cs:46336,2.92142626137225)
--(axis cs:46335,2.92142798419452)
--(axis cs:46334,2.92142970295019)
--(axis cs:46333,2.92143144003299)
--(axis cs:46332,2.92143317826479)
--(axis cs:46331,2.92143493068347)
--(axis cs:46330,2.92143669232564)
--(axis cs:46329,2.92143845661677)
--(axis cs:46328,2.92144019913488)
--(axis cs:46327,2.92144194024002)
--(axis cs:46326,2.92144366826246)
--(axis cs:46325,2.92144539493468)
--(axis cs:46324,2.92144709365462)
--(axis cs:46323,2.9214488255815)
--(axis cs:46322,2.92145052531948)
--(axis cs:46321,2.92145224945187)
--(axis cs:46320,2.92145400168969)
--(axis cs:46319,2.92145574439663)
--(axis cs:46318,2.92145747645546)
--(axis cs:46317,2.92145922682272)
--(axis cs:46316,2.92146100221072)
--(axis cs:46315,2.92146279901133)
--(axis cs:46314,2.92146459886745)
--(axis cs:46313,2.92146643758007)
--(axis cs:46312,2.92146825476673)
--(axis cs:46311,2.92147008102268)
--(axis cs:46310,2.92147196586463)
--(axis cs:46309,2.92147388078853)
--(axis cs:46308,2.92147580105375)
--(axis cs:46307,2.92147774542773)
--(axis cs:46306,2.92147975915006)
--(axis cs:46305,2.92148178011979)
--(axis cs:46304,2.92148377643669)
--(axis cs:46303,2.9214857676102)
--(axis cs:46302,2.92148776983468)
--(axis cs:46301,2.9214897312112)
--(axis cs:46300,2.92149166006261)
--(axis cs:46299,2.92149362000603)
--(axis cs:46298,2.9214955511729)
--(axis cs:46297,2.92149744879435)
--(axis cs:46296,2.92149935368445)
--(axis cs:46295,2.92150123509783)
--(axis cs:46294,2.92150313783695)
--(axis cs:46293,2.92150505420587)
--(axis cs:46292,2.92150697559088)
--(axis cs:46291,2.92150888770735)
--(axis cs:46290,2.92151079099356)
--(axis cs:46289,2.92151268383022)
--(axis cs:46288,2.92151457086354)
--(axis cs:46287,2.92151643953925)
--(axis cs:46286,2.92151830026008)
--(axis cs:46285,2.92152019517161)
--(axis cs:46284,2.92152204467813)
--(axis cs:46283,2.92152390440936)
--(axis cs:46282,2.92152575389509)
--(axis cs:46281,2.92152759153935)
--(axis cs:46280,2.92152946495449)
--(axis cs:46279,2.92153137933899)
--(axis cs:46278,2.92153327644608)
--(axis cs:46277,2.92153521605748)
--(axis cs:46276,2.92153713409726)
--(axis cs:46275,2.9215390506629)
--(axis cs:46274,2.92154097634848)
--(axis cs:46273,2.92154289820383)
--(axis cs:46272,2.92154478981016)
--(axis cs:46271,2.92154666205424)
--(axis cs:46270,2.92154850218442)
--(axis cs:46269,2.92155035768645)
--(axis cs:46268,2.92155212996253)
--(axis cs:46267,2.92155390038106)
--(axis cs:46266,2.92155568096102)
--(axis cs:46265,2.92155745445014)
--(axis cs:46264,2.92155921912591)
--(axis cs:46263,2.92156097763218)
--(axis cs:46262,2.92156276711294)
--(axis cs:46261,2.92156456720061)
--(axis cs:46260,2.92156639303027)
--(axis cs:46259,2.92156826399681)
--(axis cs:46258,2.9215701809787)
--(axis cs:46257,2.921572091161)
--(axis cs:46256,2.92157402945655)
--(axis cs:46255,2.92157597115186)
--(axis cs:46254,2.92157794253497)
--(axis cs:46253,2.92157988940501)
--(axis cs:46252,2.92158189674534)
--(axis cs:46251,2.92158389517947)
--(axis cs:46250,2.92158590890063)
--(axis cs:46249,2.92158792103278)
--(axis cs:46248,2.92158995942621)
--(axis cs:46247,2.92159197135714)
--(axis cs:46246,2.92159398475798)
--(axis cs:46245,2.92159602294292)
--(axis cs:46244,2.92159807644068)
--(axis cs:46243,2.92160011692552)
--(axis cs:46242,2.92160218682745)
--(axis cs:46241,2.92160421576029)
--(axis cs:46240,2.92160627399569)
--(axis cs:46239,2.92160835704938)
--(axis cs:46238,2.9216104366372)
--(axis cs:46237,2.92161257125011)
--(axis cs:46236,2.92161471817208)
--(axis cs:46235,2.92161682830563)
--(axis cs:46234,2.92161893171095)
--(axis cs:46233,2.92162101244407)
--(axis cs:46232,2.92162312685347)
--(axis cs:46231,2.92162522869312)
--(axis cs:46230,2.92162736170483)
--(axis cs:46229,2.92162950570828)
--(axis cs:46228,2.92163167262686)
--(axis cs:46227,2.92163388691544)
--(axis cs:46226,2.92163613785233)
--(axis cs:46225,2.92163842042197)
--(axis cs:46224,2.92164069513015)
--(axis cs:46223,2.92164295768159)
--(axis cs:46222,2.92164521608132)
--(axis cs:46221,2.92164747469695)
--(axis cs:46220,2.92164971624843)
--(axis cs:46219,2.92165193852967)
--(axis cs:46218,2.92165412368339)
--(axis cs:46217,2.92165629206703)
--(axis cs:46216,2.92165845861273)
--(axis cs:46215,2.92166061913119)
--(axis cs:46214,2.92166278003606)
--(axis cs:46213,2.92166498648876)
--(axis cs:46212,2.92166718301608)
--(axis cs:46211,2.92166936430718)
--(axis cs:46210,2.9216715094151)
--(axis cs:46209,2.92167366679689)
--(axis cs:46208,2.92167576089431)
--(axis cs:46207,2.92167781432959)
--(axis cs:46206,2.92167989749036)
--(axis cs:46205,2.92168193886833)
--(axis cs:46204,2.92168400439316)
--(axis cs:46203,2.92168610307349)
--(axis cs:46202,2.92168823262089)
--(axis cs:46201,2.92169037104336)
--(axis cs:46200,2.92169246836536)
--(axis cs:46199,2.92169456907855)
--(axis cs:46198,2.92169670628372)
--(axis cs:46197,2.92169882937729)
--(axis cs:46196,2.92170094168487)
--(axis cs:46195,2.92170303368365)
--(axis cs:46194,2.92170515702213)
--(axis cs:46193,2.92170726180044)
--(axis cs:46192,2.92170939876787)
--(axis cs:46191,2.92171154514887)
--(axis cs:46190,2.92171367892006)
--(axis cs:46189,2.92171582521875)
--(axis cs:46188,2.92171797410662)
--(axis cs:46187,2.92172010910614)
--(axis cs:46186,2.92172219875296)
--(axis cs:46185,2.9217242811066)
--(axis cs:46184,2.92172636600021)
--(axis cs:46183,2.92172846583407)
--(axis cs:46182,2.92173059855661)
--(axis cs:46181,2.92173275874676)
--(axis cs:46180,2.92173494040881)
--(axis cs:46179,2.92173710302775)
--(axis cs:46178,2.92173923828924)
--(axis cs:46177,2.92174140183356)
--(axis cs:46176,2.92174357693836)
--(axis cs:46175,2.92174576947921)
--(axis cs:46174,2.92174793949141)
--(axis cs:46173,2.92175006550805)
--(axis cs:46172,2.92175216916834)
--(axis cs:46171,2.921754324581)
--(axis cs:46170,2.92175646330295)
--(axis cs:46169,2.92175861692532)
--(axis cs:46168,2.92176078575708)
--(axis cs:46167,2.92176293708602)
--(axis cs:46166,2.92176513189175)
--(axis cs:46165,2.92176735149543)
--(axis cs:46164,2.92176956655215)
--(axis cs:46163,2.92177177016939)
--(axis cs:46162,2.92177398803459)
--(axis cs:46161,2.92177621485058)
--(axis cs:46160,2.92177843125909)
--(axis cs:46159,2.92178064634326)
--(axis cs:46158,2.92178284877732)
--(axis cs:46157,2.92178506828046)
--(axis cs:46156,2.92178726918078)
--(axis cs:46155,2.92178947773282)
--(axis cs:46154,2.92179166271912)
--(axis cs:46153,2.92179389109223)
--(axis cs:46152,2.92179612244784)
--(axis cs:46151,2.92179839940326)
--(axis cs:46150,2.92180067158497)
--(axis cs:46149,2.9218029936974)
--(axis cs:46148,2.92180526690067)
--(axis cs:46147,2.92180752867035)
--(axis cs:46146,2.92180979161521)
--(axis cs:46145,2.92181205998701)
--(axis cs:46144,2.92181430821575)
--(axis cs:46143,2.92181654136548)
--(axis cs:46142,2.92181876683652)
--(axis cs:46141,2.92182097871387)
--(axis cs:46140,2.92182322717339)
--(axis cs:46139,2.9218254918572)
--(axis cs:46138,2.92182776015179)
--(axis cs:46137,2.92183002289527)
--(axis cs:46136,2.92183226730393)
--(axis cs:46135,2.92183446399658)
--(axis cs:46134,2.92183670233041)
--(axis cs:46133,2.92183897881272)
--(axis cs:46132,2.92184124296891)
--(axis cs:46131,2.92184351313207)
--(axis cs:46130,2.92184577879033)
--(axis cs:46129,2.92184802047713)
--(axis cs:46128,2.92185026750345)
--(axis cs:46127,2.92185257642901)
--(axis cs:46126,2.92185490142337)
--(axis cs:46125,2.92185725460348)
--(axis cs:46124,2.92185958721053)
--(axis cs:46123,2.92186194260928)
--(axis cs:46122,2.92186430401959)
--(axis cs:46121,2.92186665839048)
--(axis cs:46120,2.92186900495325)
--(axis cs:46119,2.92187130095846)
--(axis cs:46118,2.92187366613272)
--(axis cs:46117,2.921876017223)
--(axis cs:46116,2.92187839873088)
--(axis cs:46115,2.92188071611229)
--(axis cs:46114,2.92188300162319)
--(axis cs:46113,2.92188526308549)
--(axis cs:46112,2.92188754257786)
--(axis cs:46111,2.9218897806855)
--(axis cs:46110,2.92189206316632)
--(axis cs:46109,2.92189436195175)
--(axis cs:46108,2.92189669216901)
--(axis cs:46107,2.9218990031115)
--(axis cs:46106,2.92190130409349)
--(axis cs:46105,2.92190362400971)
--(axis cs:46104,2.92190596617238)
--(axis cs:46103,2.92190829584132)
--(axis cs:46102,2.92191064509437)
--(axis cs:46101,2.92191299038457)
--(axis cs:46100,2.92191534562256)
--(axis cs:46099,2.92191769688591)
--(axis cs:46098,2.92192000419533)
--(axis cs:46097,2.92192232144887)
--(axis cs:46096,2.92192460013651)
--(axis cs:46095,2.92192690924743)
--(axis cs:46094,2.92192924248621)
--(axis cs:46093,2.92193158304731)
--(axis cs:46092,2.92193394738154)
--(axis cs:46091,2.92193629978306)
--(axis cs:46090,2.9219386669248)
--(axis cs:46089,2.92194097972412)
--(axis cs:46088,2.92194330442941)
--(axis cs:46087,2.92194563539307)
--(axis cs:46086,2.92194798745157)
--(axis cs:46085,2.9219503457935)
--(axis cs:46084,2.92195271363089)
--(axis cs:46083,2.92195506781536)
--(axis cs:46082,2.92195744877869)
--(axis cs:46081,2.92195982426773)
--(axis cs:46080,2.9219621978325)
--(axis cs:46079,2.92196461676395)
--(axis cs:46078,2.92196707504155)
--(axis cs:46077,2.9219694789837)
--(axis cs:46076,2.9219718654806)
--(axis cs:46075,2.92197425443992)
--(axis cs:46074,2.92197662898245)
--(axis cs:46073,2.92197899345981)
--(axis cs:46072,2.92198143567029)
--(axis cs:46071,2.92198393623614)
--(axis cs:46070,2.92198643147286)
--(axis cs:46069,2.92198894139142)
--(axis cs:46068,2.92199147795026)
--(axis cs:46067,2.92199400420834)
--(axis cs:46066,2.9219965068284)
--(axis cs:46065,2.9219990370741)
--(axis cs:46064,2.92200157753922)
--(axis cs:46063,2.92200407077718)
--(axis cs:46062,2.92200654220032)
--(axis cs:46061,2.92200900734657)
--(axis cs:46060,2.92201146061581)
--(axis cs:46059,2.92201389782661)
--(axis cs:46058,2.92201636436839)
--(axis cs:46057,2.92201883929066)
--(axis cs:46056,2.92202134718277)
--(axis cs:46055,2.92202388101458)
--(axis cs:46054,2.92202641934311)
--(axis cs:46053,2.92202892685306)
--(axis cs:46052,2.92203144989442)
--(axis cs:46051,2.92203398765358)
--(axis cs:46050,2.9220364997203)
--(axis cs:46049,2.92203899933557)
--(axis cs:46048,2.9220415256407)
--(axis cs:46047,2.92204406304791)
--(axis cs:46046,2.92204660637554)
--(axis cs:46045,2.92204917128664)
--(axis cs:46044,2.92205181798022)
--(axis cs:46043,2.92205447902202)
--(axis cs:46042,2.92205713333619)
--(axis cs:46041,2.92205977247154)
--(axis cs:46040,2.92206242181612)
--(axis cs:46039,2.92206507499495)
--(axis cs:46038,2.92206774319518)
--(axis cs:46037,2.92207040439914)
--(axis cs:46036,2.92207304123265)
--(axis cs:46035,2.92207565430984)
--(axis cs:46034,2.92207826511574)
--(axis cs:46033,2.92208091832716)
--(axis cs:46032,2.9220835920886)
--(axis cs:46031,2.92208628125173)
--(axis cs:46030,2.92208900557356)
--(axis cs:46029,2.92209174704931)
--(axis cs:46028,2.92209452343679)
--(axis cs:46027,2.92209727829161)
--(axis cs:46026,2.9221000778269)
--(axis cs:46025,2.92210286037865)
--(axis cs:46024,2.92210559763024)
--(axis cs:46023,2.92210832892242)
--(axis cs:46022,2.92211102701474)
--(axis cs:46021,2.92211367751108)
--(axis cs:46020,2.92211632157467)
--(axis cs:46019,2.92211898900011)
--(axis cs:46018,2.92212168009829)
--(axis cs:46017,2.92212436074051)
--(axis cs:46016,2.92212706799463)
--(axis cs:46015,2.92212974009523)
--(axis cs:46014,2.92213236908255)
--(axis cs:46013,2.92213496541282)
--(axis cs:46012,2.92213763014486)
--(axis cs:46011,2.92214026314416)
--(axis cs:46010,2.92214289669339)
--(axis cs:46009,2.9221455306429)
--(axis cs:46008,2.92214814510651)
--(axis cs:46007,2.92215076310238)
--(axis cs:46006,2.92215339435809)
--(axis cs:46005,2.92215600997035)
--(axis cs:46004,2.92215864296582)
--(axis cs:46003,2.92216127550463)
--(axis cs:46002,2.92216396422297)
--(axis cs:46001,2.92216666731884)
--(axis cs:46000,2.92216937468321)
--(axis cs:45999,2.9221721158242)
--(axis cs:45998,2.92217488843803)
--(axis cs:45997,2.92217766185352)
--(axis cs:45996,2.92218047098749)
--(axis cs:45995,2.92218324789089)
--(axis cs:45994,2.92218600843992)
--(axis cs:45993,2.92218875945695)
--(axis cs:45992,2.92219151849947)
--(axis cs:45991,2.92219430360629)
--(axis cs:45990,2.922197077781)
--(axis cs:45989,2.92219985179091)
--(axis cs:45988,2.92220266069268)
--(axis cs:45987,2.92220553168061)
--(axis cs:45986,2.92220838325142)
--(axis cs:45985,2.9222112197256)
--(axis cs:45984,2.92221404326905)
--(axis cs:45983,2.92221689075891)
--(axis cs:45982,2.92221972003408)
--(axis cs:45981,2.92222255381224)
--(axis cs:45980,2.92222534929194)
--(axis cs:45979,2.92222811366998)
--(axis cs:45978,2.92223093058567)
--(axis cs:45977,2.92223375856995)
--(axis cs:45976,2.92223661567808)
--(axis cs:45975,2.92223944371069)
--(axis cs:45974,2.92224230694017)
--(axis cs:45973,2.92224510859089)
--(axis cs:45972,2.92224791727704)
--(axis cs:45971,2.92225068311678)
--(axis cs:45970,2.92225347455809)
--(axis cs:45969,2.92225626476264)
--(axis cs:45968,2.92225900854287)
--(axis cs:45967,2.92226176769452)
--(axis cs:45966,2.92226449906384)
--(axis cs:45965,2.92226726435523)
--(axis cs:45964,2.9222700290672)
--(axis cs:45963,2.92227276447698)
--(axis cs:45962,2.92227551791948)
--(axis cs:45961,2.92227824395174)
--(axis cs:45960,2.92228094128718)
--(axis cs:45959,2.92228366101756)
--(axis cs:45958,2.92228642245421)
--(axis cs:45957,2.92228922465445)
--(axis cs:45956,2.92229201700072)
--(axis cs:45955,2.92229483373287)
--(axis cs:45954,2.92229766856437)
--(axis cs:45953,2.92230048797785)
--(axis cs:45952,2.92230331205046)
--(axis cs:45951,2.92230616615851)
--(axis cs:45950,2.92230901329896)
--(axis cs:45949,2.9223118731462)
--(axis cs:45948,2.92231471075403)
--(axis cs:45947,2.92231754341971)
--(axis cs:45946,2.92232039700269)
--(axis cs:45945,2.92232321390656)
--(axis cs:45944,2.92232602908964)
--(axis cs:45943,2.92232884992627)
--(axis cs:45942,2.92233165066234)
--(axis cs:45941,2.9223344393479)
--(axis cs:45940,2.9223372740757)
--(axis cs:45939,2.92234012487202)
--(axis cs:45938,2.92234299581188)
--(axis cs:45937,2.92234583486619)
--(axis cs:45936,2.92234869910657)
--(axis cs:45935,2.92235154588654)
--(axis cs:45934,2.92235441100946)
--(axis cs:45933,2.92235727405591)
--(axis cs:45932,2.92236010450521)
--(axis cs:45931,2.92236292648115)
--(axis cs:45930,2.92236573129497)
--(axis cs:45929,2.92236856670992)
--(axis cs:45928,2.92237136787339)
--(axis cs:45927,2.92237416084981)
--(axis cs:45926,2.92237698062418)
--(axis cs:45925,2.92237982263247)
--(axis cs:45924,2.92238269000349)
--(axis cs:45923,2.92238551432576)
--(axis cs:45922,2.92238833237852)
--(axis cs:45921,2.92239117939467)
--(axis cs:45920,2.92239401211428)
--(axis cs:45919,2.9223968559499)
--(axis cs:45918,2.92239975691823)
--(axis cs:45917,2.92240269167522)
--(axis cs:45916,2.92240562675092)
--(axis cs:45915,2.92240853972408)
--(axis cs:45914,2.92241147670727)
--(axis cs:45913,2.92241445372051)
--(axis cs:45912,2.92241739091768)
--(axis cs:45911,2.92242032709583)
--(axis cs:45910,2.92242322779421)
--(axis cs:45909,2.92242614048957)
--(axis cs:45908,2.92242906294042)
--(axis cs:45907,2.92243194868148)
--(axis cs:45906,2.92243482484179)
--(axis cs:45905,2.92243775102469)
--(axis cs:45904,2.92244065086675)
--(axis cs:45903,2.92244361216067)
--(axis cs:45902,2.92244660606979)
--(axis cs:45901,2.92244960781002)
--(axis cs:45900,2.92245259813238)
--(axis cs:45899,2.92245557567576)
--(axis cs:45898,2.92245856651579)
--(axis cs:45897,2.92246156467149)
--(axis cs:45896,2.9224645485559)
--(axis cs:45895,2.92246755796159)
--(axis cs:45894,2.92247054100326)
--(axis cs:45893,2.92247350202854)
--(axis cs:45892,2.92247645563167)
--(axis cs:45891,2.92247946744573)
--(axis cs:45890,2.92248252754444)
--(axis cs:45889,2.92248559094904)
--(axis cs:45888,2.92248867666269)
--(axis cs:45887,2.9224917520737)
--(axis cs:45886,2.92249482948494)
--(axis cs:45885,2.92249794364498)
--(axis cs:45884,2.92250100618635)
--(axis cs:45883,2.922504056875)
--(axis cs:45882,2.92250710720496)
--(axis cs:45881,2.92251017253636)
--(axis cs:45880,2.92251325322268)
--(axis cs:45879,2.9225162935926)
--(axis cs:45878,2.92251929617948)
--(axis cs:45877,2.92252227531118)
--(axis cs:45876,2.92252526934829)
--(axis cs:45875,2.92252823900221)
--(axis cs:45874,2.9225312208052)
--(axis cs:45873,2.92253418785654)
--(axis cs:45872,2.92253717557702)
--(axis cs:45871,2.9225401823247)
--(axis cs:45870,2.92254319269109)
--(axis cs:45869,2.92254620558397)
--(axis cs:45868,2.92254927239432)
--(axis cs:45867,2.92255239138027)
--(axis cs:45866,2.92255550781607)
--(axis cs:45865,2.92255865623184)
--(axis cs:45864,2.92256181431573)
--(axis cs:45863,2.92256496781202)
--(axis cs:45862,2.92256808804165)
--(axis cs:45861,2.92257119019061)
--(axis cs:45860,2.92257430201148)
--(axis cs:45859,2.92257742408935)
--(axis cs:45858,2.92258050969652)
--(axis cs:45857,2.92258361785807)
--(axis cs:45856,2.92258667897082)
--(axis cs:45855,2.92258977023207)
--(axis cs:45854,2.92259286818158)
--(axis cs:45853,2.92259599196683)
--(axis cs:45852,2.92259912843787)
--(axis cs:45851,2.9226022766596)
--(axis cs:45850,2.92260542233612)
--(axis cs:45849,2.92260859695745)
--(axis cs:45848,2.92261179228132)
--(axis cs:45847,2.92261496180328)
--(axis cs:45846,2.92261818059415)
--(axis cs:45845,2.92262138484202)
--(axis cs:45844,2.92262461105169)
--(axis cs:45843,2.92262783369103)
--(axis cs:45842,2.92263103467034)
--(axis cs:45841,2.92263420214926)
--(axis cs:45840,2.92263736376273)
--(axis cs:45839,2.92264055234458)
--(axis cs:45838,2.92264378390437)
--(axis cs:45837,2.92264701338598)
--(axis cs:45836,2.92265027748537)
--(axis cs:45835,2.92265353519481)
--(axis cs:45834,2.92265679187722)
--(axis cs:45833,2.92266005806964)
--(axis cs:45832,2.92266333563817)
--(axis cs:45831,2.92266659617958)
--(axis cs:45830,2.92266985594912)
--(axis cs:45829,2.92267311445141)
--(axis cs:45828,2.92267632360952)
--(axis cs:45827,2.92267946877978)
--(axis cs:45826,2.92268260048381)
--(axis cs:45825,2.92268571724866)
--(axis cs:45824,2.92268883098735)
--(axis cs:45823,2.92269195653474)
--(axis cs:45822,2.92269512656813)
--(axis cs:45821,2.92269833255857)
--(axis cs:45820,2.9227015262792)
--(axis cs:45819,2.92270475032804)
--(axis cs:45818,2.92270796627038)
--(axis cs:45817,2.92271116439542)
--(axis cs:45816,2.92271434278338)
--(axis cs:45815,2.92271755360291)
--(axis cs:45814,2.92272073646082)
--(axis cs:45813,2.92272392747384)
--(axis cs:45812,2.92272709183062)
--(axis cs:45811,2.92273026203437)
--(axis cs:45810,2.92273344782494)
--(axis cs:45809,2.92273661896805)
--(axis cs:45808,2.92273976025214)
--(axis cs:45807,2.9227428678528)
--(axis cs:45806,2.92274601087217)
--(axis cs:45805,2.92274914498076)
--(axis cs:45804,2.92275225994914)
--(axis cs:45803,2.92275535677982)
--(axis cs:45802,2.9227584459107)
--(axis cs:45801,2.92276151414042)
--(axis cs:45800,2.92276456842681)
--(axis cs:45799,2.92276762806751)
--(axis cs:45798,2.92277069636437)
--(axis cs:45797,2.92277375590296)
--(axis cs:45796,2.92277685908463)
--(axis cs:45795,2.92277996497455)
--(axis cs:45794,2.92278304160414)
--(axis cs:45793,2.92278607925955)
--(axis cs:45792,2.92278906948857)
--(axis cs:45791,2.92279207028119)
--(axis cs:45790,2.9227950381056)
--(axis cs:45789,2.92279800259456)
--(axis cs:45788,2.92280096520185)
--(axis cs:45787,2.92280392748138)
--(axis cs:45786,2.9228068989737)
--(axis cs:45785,2.92280982563905)
--(axis cs:45784,2.92281276780766)
--(axis cs:45783,2.92281567497249)
--(axis cs:45782,2.92281858136228)
--(axis cs:45781,2.92282151586035)
--(axis cs:45780,2.92282442636599)
--(axis cs:45779,2.9228273212312)
--(axis cs:45778,2.92283022084968)
--(axis cs:45777,2.92283310038728)
--(axis cs:45776,2.92283594065555)
--(axis cs:45775,2.92283880104899)
--(axis cs:45774,2.92284167079432)
--(axis cs:45773,2.92284453960339)
--(axis cs:45772,2.9228473844141)
--(axis cs:45771,2.92285023795421)
--(axis cs:45770,2.92285305936885)
--(axis cs:45769,2.92285585483394)
--(axis cs:45768,2.92285867073607)
--(axis cs:45767,2.92286149490557)
--(axis cs:45766,2.92286433079967)
--(axis cs:45765,2.92286716559768)
--(axis cs:45764,2.92286997972108)
--(axis cs:45763,2.9228728106482)
--(axis cs:45762,2.92287561693713)
--(axis cs:45761,2.92287847006623)
--(axis cs:45760,2.92288130534365)
--(axis cs:45759,2.92288416704938)
--(axis cs:45758,2.92288704397531)
--(axis cs:45757,2.92288992590015)
--(axis cs:45756,2.92289280743466)
--(axis cs:45755,2.92289568929396)
--(axis cs:45754,2.92289855803861)
--(axis cs:45753,2.92290139972635)
--(axis cs:45752,2.92290424433868)
--(axis cs:45751,2.92290710753362)
--(axis cs:45750,2.92290996054789)
--(axis cs:45749,2.92291284804363)
--(axis cs:45748,2.9229157256165)
--(axis cs:45747,2.92291858657354)
--(axis cs:45746,2.92292139668848)
--(axis cs:45745,2.92292421567925)
--(axis cs:45744,2.92292700459318)
--(axis cs:45743,2.9229297832715)
--(axis cs:45742,2.92293250602911)
--(axis cs:45741,2.92293524200442)
--(axis cs:45740,2.92293796858485)
--(axis cs:45739,2.92294066303802)
--(axis cs:45738,2.92294332590039)
--(axis cs:45737,2.92294597892415)
--(axis cs:45736,2.92294865885135)
--(axis cs:45735,2.92295134289812)
--(axis cs:45734,2.92295406834992)
--(axis cs:45733,2.92295676943289)
--(axis cs:45732,2.92295950582357)
--(axis cs:45731,2.92296221419599)
--(axis cs:45730,2.92296488250992)
--(axis cs:45729,2.92296757492079)
--(axis cs:45728,2.92297024523615)
--(axis cs:45727,2.92297294477947)
--(axis cs:45726,2.92297565344764)
--(axis cs:45725,2.92297838665096)
--(axis cs:45724,2.92298114858274)
--(axis cs:45723,2.92298392888839)
--(axis cs:45722,2.92298676932401)
--(axis cs:45721,2.92298956698913)
--(axis cs:45720,2.92299234900995)
--(axis cs:45719,2.92299515793823)
--(axis cs:45718,2.92299798627861)
--(axis cs:45717,2.92300084105585)
--(axis cs:45716,2.92300367811205)
--(axis cs:45715,2.92300649205878)
--(axis cs:45714,2.92300933681556)
--(axis cs:45713,2.92301222214457)
--(axis cs:45712,2.92301507067326)
--(axis cs:45711,2.92301791864442)
--(axis cs:45710,2.92302080130674)
--(axis cs:45709,2.92302371514498)
--(axis cs:45708,2.92302663059451)
--(axis cs:45707,2.92302950568246)
--(axis cs:45706,2.92303239047666)
--(axis cs:45705,2.92303522903159)
--(axis cs:45704,2.92303807828209)
--(axis cs:45703,2.92304090799403)
--(axis cs:45702,2.92304376235008)
--(axis cs:45701,2.92304660024193)
--(axis cs:45700,2.92304940834869)
--(axis cs:45699,2.92305221819696)
--(axis cs:45698,2.9230550708939)
--(axis cs:45697,2.92305793016335)
--(axis cs:45696,2.92306078711629)
--(axis cs:45695,2.92306366522729)
--(axis cs:45694,2.92306651244549)
--(axis cs:45693,2.92306935409508)
--(axis cs:45692,2.92307218793599)
--(axis cs:45691,2.92307501080885)
--(axis cs:45690,2.92307786102123)
--(axis cs:45689,2.92308076746841)
--(axis cs:45688,2.92308362672622)
--(axis cs:45687,2.9230864893418)
--(axis cs:45686,2.92308935714129)
--(axis cs:45685,2.92309219008466)
--(axis cs:45684,2.92309503525265)
--(axis cs:45683,2.92309788806141)
--(axis cs:45682,2.92310072211542)
--(axis cs:45681,2.92310354844506)
--(axis cs:45680,2.9231063534904)
--(axis cs:45679,2.92310915825915)
--(axis cs:45678,2.92311196843893)
--(axis cs:45677,2.92311474922463)
--(axis cs:45676,2.92311755608)
--(axis cs:45675,2.92312034921205)
--(axis cs:45674,2.92312312746982)
--(axis cs:45673,2.92312593181582)
--(axis cs:45672,2.92312871845903)
--(axis cs:45671,2.92313149288794)
--(axis cs:45670,2.92313428394663)
--(axis cs:45669,2.92313709463695)
--(axis cs:45668,2.92313988623888)
--(axis cs:45667,2.92314264355377)
--(axis cs:45666,2.92314535590004)
--(axis cs:45665,2.92314807630167)
--(axis cs:45664,2.92315080684671)
--(axis cs:45663,2.92315355461713)
--(axis cs:45662,2.92315628641962)
--(axis cs:45661,2.92315899451271)
--(axis cs:45660,2.92316169871963)
--(axis cs:45659,2.92316438877253)
--(axis cs:45658,2.92316707160879)
--(axis cs:45657,2.92316971467019)
--(axis cs:45656,2.92317235949808)
--(axis cs:45655,2.92317498360243)
--(axis cs:45654,2.92317755417991)
--(axis cs:45653,2.92318011809641)
--(axis cs:45652,2.92318270859383)
--(axis cs:45651,2.92318529631127)
--(axis cs:45650,2.92318788579185)
--(axis cs:45649,2.9231905015507)
--(axis cs:45648,2.92319314574158)
--(axis cs:45647,2.923195758127)
--(axis cs:45646,2.92319832423309)
--(axis cs:45645,2.92320087409633)
--(axis cs:45644,2.92320340586018)
--(axis cs:45643,2.92320593944712)
--(axis cs:45642,2.92320847163082)
--(axis cs:45641,2.92321102493109)
--(axis cs:45640,2.92321354039617)
--(axis cs:45639,2.9232160527932)
--(axis cs:45638,2.92321854952421)
--(axis cs:45637,2.92322107365655)
--(axis cs:45636,2.92322361077142)
--(axis cs:45635,2.9232261040312)
--(axis cs:45634,2.92322860942316)
--(axis cs:45633,2.92323110723804)
--(axis cs:45632,2.92323360211387)
--(axis cs:45631,2.92323614125902)
--(axis cs:45630,2.9232386490266)
--(axis cs:45629,2.92324117454626)
--(axis cs:45628,2.92324373035696)
--(axis cs:45627,2.92324626140932)
--(axis cs:45626,2.92324881013108)
--(axis cs:45625,2.92325138606513)
--(axis cs:45624,2.92325398779134)
--(axis cs:45623,2.92325662260491)
--(axis cs:45622,2.9232592427059)
--(axis cs:45621,2.92326185487824)
--(axis cs:45620,2.92326443685497)
--(axis cs:45619,2.9232670246285)
--(axis cs:45618,2.92326958911709)
--(axis cs:45617,2.9232721318045)
--(axis cs:45616,2.92327472240492)
--(axis cs:45615,2.92327733603936)
--(axis cs:45614,2.92327999596016)
--(axis cs:45613,2.92328266321513)
--(axis cs:45612,2.92328532662175)
--(axis cs:45611,2.92328801774869)
--(axis cs:45610,2.92329073481109)
--(axis cs:45609,2.92329346962235)
--(axis cs:45608,2.92329618594129)
--(axis cs:45607,2.92329892383016)
--(axis cs:45606,2.9233016583506)
--(axis cs:45605,2.92330441208591)
--(axis cs:45604,2.92330713833075)
--(axis cs:45603,2.92330986792324)
--(axis cs:45602,2.92331260576331)
--(axis cs:45601,2.92331534775822)
--(axis cs:45600,2.92331802309375)
--(axis cs:45599,2.92332070029579)
--(axis cs:45598,2.92332338786415)
--(axis cs:45597,2.92332605381175)
--(axis cs:45596,2.92332873235775)
--(axis cs:45595,2.9233314099546)
--(axis cs:45594,2.92333409418572)
--(axis cs:45593,2.92333679316514)
--(axis cs:45592,2.92333953482863)
--(axis cs:45591,2.92334226338351)
--(axis cs:45590,2.92334500143984)
--(axis cs:45589,2.92334772130943)
--(axis cs:45588,2.92335044576776)
--(axis cs:45587,2.92335315681537)
--(axis cs:45586,2.92335587238024)
--(axis cs:45585,2.9233586123206)
--(axis cs:45584,2.92336135907147)
--(axis cs:45583,2.92336409317585)
--(axis cs:45582,2.92336685361716)
--(axis cs:45581,2.92336963880472)
--(axis cs:45580,2.92337245336378)
--(axis cs:45579,2.92337522621276)
--(axis cs:45578,2.92337798397441)
--(axis cs:45577,2.92338076277556)
--(axis cs:45576,2.92338355847286)
--(axis cs:45575,2.92338636157482)
--(axis cs:45574,2.92338918785004)
--(axis cs:45573,2.92339199290926)
--(axis cs:45572,2.92339477186624)
--(axis cs:45571,2.92339753593162)
--(axis cs:45570,2.92340026453668)
--(axis cs:45569,2.92340298011492)
--(axis cs:45568,2.92340568627198)
--(axis cs:45567,2.92340833866447)
--(axis cs:45566,2.92341104515797)
--(axis cs:45565,2.92341378597228)
--(axis cs:45564,2.92341651335638)
--(axis cs:45563,2.92341925257196)
--(axis cs:45562,2.92342198956305)
--(axis cs:45561,2.92342472355966)
--(axis cs:45560,2.92342743265035)
--(axis cs:45559,2.92343012676402)
--(axis cs:45558,2.92343281816859)
--(axis cs:45557,2.92343550448054)
--(axis cs:45556,2.92343820510764)
--(axis cs:45555,2.92344086140786)
--(axis cs:45554,2.92344357781979)
--(axis cs:45553,2.92344627760165)
--(axis cs:45552,2.92344897272674)
--(axis cs:45551,2.92345170245571)
--(axis cs:45550,2.92345447155093)
--(axis cs:45549,2.92345722483294)
--(axis cs:45548,2.92345995185438)
--(axis cs:45547,2.92346271922477)
--(axis cs:45546,2.92346544748883)
--(axis cs:45545,2.9234681757306)
--(axis cs:45544,2.92347091781944)
--(axis cs:45543,2.92347368036565)
--(axis cs:45542,2.92347642208039)
--(axis cs:45541,2.92347921677916)
--(axis cs:45540,2.92348198585235)
--(axis cs:45539,2.92348471871522)
--(axis cs:45538,2.92348744833471)
--(axis cs:45537,2.92349014748654)
--(axis cs:45536,2.9234928514531)
--(axis cs:45535,2.92349555392941)
--(axis cs:45534,2.92349828054008)
--(axis cs:45533,2.9235010136785)
--(axis cs:45532,2.92350372934128)
--(axis cs:45531,2.92350645242194)
--(axis cs:45530,2.92350917428829)
--(axis cs:45529,2.92351196173825)
--(axis cs:45528,2.92351478018528)
--(axis cs:45527,2.9235175698365)
--(axis cs:45526,2.92352038864006)
--(axis cs:45525,2.92352320480639)
--(axis cs:45524,2.92352605182284)
--(axis cs:45523,2.92352890175235)
--(axis cs:45522,2.92353167320016)
--(axis cs:45521,2.92353443059674)
--(axis cs:45520,2.92353717502396)
--(axis cs:45519,2.92353992865123)
--(axis cs:45518,2.92354271105827)
--(axis cs:45517,2.92354550894437)
--(axis cs:45516,2.92354833761128)
--(axis cs:45515,2.92355117518021)
--(axis cs:45514,2.92355402016099)
--(axis cs:45513,2.92355690098426)
--(axis cs:45512,2.92355977337794)
--(axis cs:45511,2.92356263647155)
--(axis cs:45510,2.92356549771453)
--(axis cs:45509,2.92356830337611)
--(axis cs:45508,2.92357115463966)
--(axis cs:45507,2.92357394013306)
--(axis cs:45506,2.92357674084751)
--(axis cs:45505,2.92357953070117)
--(axis cs:45504,2.92358233566212)
--(axis cs:45503,2.92358514276504)
--(axis cs:45502,2.92358796944413)
--(axis cs:45501,2.92359080235407)
--(axis cs:45500,2.92359363729487)
--(axis cs:45499,2.92359644974204)
--(axis cs:45498,2.92359923452524)
--(axis cs:45497,2.92360199991536)
--(axis cs:45496,2.92360477528933)
--(axis cs:45495,2.92360749515111)
--(axis cs:45494,2.92361020883038)
--(axis cs:45493,2.92361292966824)
--(axis cs:45492,2.92361561614909)
--(axis cs:45491,2.92361827910023)
--(axis cs:45490,2.92362087404356)
--(axis cs:45489,2.92362348005914)
--(axis cs:45488,2.92362611311706)
--(axis cs:45487,2.92362877085009)
--(axis cs:45486,2.92363139717208)
--(axis cs:45485,2.92363403721418)
--(axis cs:45484,2.92363666371791)
--(axis cs:45483,2.92363931420557)
--(axis cs:45482,2.92364196436399)
--(axis cs:45481,2.92364459488872)
--(axis cs:45480,2.92364723079108)
--(axis cs:45479,2.92364981831654)
--(axis cs:45478,2.92365238420189)
--(axis cs:45477,2.92365492538616)
--(axis cs:45476,2.92365746931004)
--(axis cs:45475,2.92366003093424)
--(axis cs:45474,2.92366257995947)
--(axis cs:45473,2.92366514286004)
--(axis cs:45472,2.92366768247718)
--(axis cs:45471,2.92367026410936)
--(axis cs:45470,2.92367277628518)
--(axis cs:45469,2.92367525552163)
--(axis cs:45468,2.9236777364993)
--(axis cs:45467,2.92368017186216)
--(axis cs:45466,2.92368261539701)
--(axis cs:45465,2.92368506772087)
--(axis cs:45464,2.92368753172563)
--(axis cs:45463,2.92369003881505)
--(axis cs:45462,2.92369256082838)
--(axis cs:45461,2.92369505164368)
--(axis cs:45460,2.92369750038204)
--(axis cs:45459,2.9236999376754)
--(axis cs:45458,2.92370237154414)
--(axis cs:45457,2.92370479809282)
--(axis cs:45456,2.92370725997375)
--(axis cs:45455,2.92370977097997)
--(axis cs:45454,2.92371228331037)
--(axis cs:45453,2.92371482010965)
--(axis cs:45452,2.92371736845286)
--(axis cs:45451,2.92371991949738)
--(axis cs:45450,2.92372245182984)
--(axis cs:45449,2.92372501606671)
--(axis cs:45448,2.92372761389891)
--(axis cs:45447,2.9237302060129)
--(axis cs:45446,2.92373278337274)
--(axis cs:45445,2.92373536984917)
--(axis cs:45444,2.92373793850995)
--(axis cs:45443,2.92374049103939)
--(axis cs:45442,2.92374306623046)
--(axis cs:45441,2.92374565629218)
--(axis cs:45440,2.92374823273957)
--(axis cs:45439,2.92375079477522)
--(axis cs:45438,2.92375334102953)
--(axis cs:45437,2.92375591624948)
--(axis cs:45436,2.92375848588639)
--(axis cs:45435,2.92376109424943)
--(axis cs:45434,2.92376371506308)
--(axis cs:45433,2.92376633634258)
--(axis cs:45432,2.92376895732588)
--(axis cs:45431,2.92377154384188)
--(axis cs:45430,2.92377408613225)
--(axis cs:45429,2.92377663193111)
--(axis cs:45428,2.92377918182703)
--(axis cs:45427,2.92378170244889)
--(axis cs:45426,2.92378422739542)
--(axis cs:45425,2.92378672476092)
--(axis cs:45424,2.9237892073407)
--(axis cs:45423,2.92379169493322)
--(axis cs:45422,2.9237941589162)
--(axis cs:45421,2.92379656858129)
--(axis cs:45420,2.92379900809793)
--(axis cs:45419,2.92380146553163)
--(axis cs:45418,2.92380395131058)
--(axis cs:45417,2.92380647683495)
--(axis cs:45416,2.92380898493073)
--(axis cs:45415,2.92381153705855)
--(axis cs:45414,2.92381410859195)
--(axis cs:45413,2.92381667416989)
--(axis cs:45412,2.92381925445623)
--(axis cs:45411,2.9238218078118)
--(axis cs:45410,2.92382432052324)
--(axis cs:45409,2.92382685735921)
--(axis cs:45408,2.92382941954267)
--(axis cs:45407,2.92383201342599)
--(axis cs:45406,2.92383464658221)
--(axis cs:45405,2.92383726398698)
--(axis cs:45404,2.9238398820211)
--(axis cs:45403,2.9238425199068)
--(axis cs:45402,2.923845156884)
--(axis cs:45401,2.92384782506453)
--(axis cs:45400,2.92385048961983)
--(axis cs:45399,2.92385313236318)
--(axis cs:45398,2.92385576560423)
--(axis cs:45397,2.92385837729746)
--(axis cs:45396,2.9238610055545)
--(axis cs:45395,2.92386365634448)
--(axis cs:45394,2.92386633661197)
--(axis cs:45393,2.92386899903669)
--(axis cs:45392,2.92387165680103)
--(axis cs:45391,2.92387432702386)
--(axis cs:45390,2.9238769630693)
--(axis cs:45389,2.9238795915677)
--(axis cs:45388,2.92388223394841)
--(axis cs:45387,2.92388488797639)
--(axis cs:45386,2.92388752856319)
--(axis cs:45385,2.92389018337349)
--(axis cs:45384,2.92389285070237)
--(axis cs:45383,2.92389550886551)
--(axis cs:45382,2.92389818118747)
--(axis cs:45381,2.92390089103732)
--(axis cs:45380,2.92390360894651)
--(axis cs:45379,2.92390629731053)
--(axis cs:45378,2.92390895872533)
--(axis cs:45377,2.92391160155569)
--(axis cs:45376,2.92391423755651)
--(axis cs:45375,2.92391688185408)
--(axis cs:45374,2.92391950305015)
--(axis cs:45373,2.92392212969043)
--(axis cs:45372,2.92392474237894)
--(axis cs:45371,2.92392737064028)
--(axis cs:45370,2.92393001383579)
--(axis cs:45369,2.92393262086551)
--(axis cs:45368,2.92393523421504)
--(axis cs:45367,2.92393788395901)
--(axis cs:45366,2.92394047963716)
--(axis cs:45365,2.92394303458509)
--(axis cs:45364,2.92394557567312)
--(axis cs:45363,2.92394810847361)
--(axis cs:45362,2.9239506758159)
--(axis cs:45361,2.92395322849614)
--(axis cs:45360,2.92395575621665)
--(axis cs:45359,2.92395828325905)
--(axis cs:45358,2.92396081600685)
--(axis cs:45357,2.92396335588678)
--(axis cs:45356,2.92396590736208)
--(axis cs:45355,2.92396844974536)
--(axis cs:45354,2.92397104573031)
--(axis cs:45353,2.92397363979858)
--(axis cs:45352,2.92397626774966)
--(axis cs:45351,2.92397891348804)
--(axis cs:45350,2.9239815355262)
--(axis cs:45349,2.92398416524646)
--(axis cs:45348,2.92398681003149)
--(axis cs:45347,2.92398948484839)
--(axis cs:45346,2.9239921792385)
--(axis cs:45345,2.92399484943277)
--(axis cs:45344,2.92399746207253)
--(axis cs:45343,2.92400007266728)
--(axis cs:45342,2.92400267787432)
--(axis cs:45341,2.92400529450703)
--(axis cs:45340,2.92400790224511)
--(axis cs:45339,2.92401051606538)
--(axis cs:45338,2.92401308605152)
--(axis cs:45337,2.9240156276088)
--(axis cs:45336,2.92401818311002)
--(axis cs:45335,2.92402076864653)
--(axis cs:45334,2.92402335918894)
--(axis cs:45333,2.92402597909335)
--(axis cs:45332,2.92402859337965)
--(axis cs:45331,2.92403120070113)
--(axis cs:45330,2.92403378302874)
--(axis cs:45329,2.92403636433025)
--(axis cs:45328,2.92403894283856)
--(axis cs:45327,2.92404156032025)
--(axis cs:45326,2.92404419274139)
--(axis cs:45325,2.92404683232234)
--(axis cs:45324,2.9240495273437)
--(axis cs:45323,2.92405222006762)
--(axis cs:45322,2.92405490379106)
--(axis cs:45321,2.92405754233614)
--(axis cs:45320,2.92406019525862)
--(axis cs:45319,2.92406286329775)
--(axis cs:45318,2.92406551753607)
--(axis cs:45317,2.92406815544318)
--(axis cs:45316,2.92407080812784)
--(axis cs:45315,2.92407347015513)
--(axis cs:45314,2.92407613860642)
--(axis cs:45313,2.9240787584198)
--(axis cs:45312,2.92408136241288)
--(axis cs:45311,2.92408394962737)
--(axis cs:45310,2.92408648751149)
--(axis cs:45309,2.92408900989007)
--(axis cs:45308,2.92409151946387)
--(axis cs:45307,2.92409401569269)
--(axis cs:45306,2.92409648493579)
--(axis cs:45305,2.92409895752583)
--(axis cs:45304,2.92410145533735)
--(axis cs:45303,2.92410399264263)
--(axis cs:45302,2.92410656988836)
--(axis cs:45301,2.92410916207662)
--(axis cs:45300,2.92411172029459)
--(axis cs:45299,2.92411423223023)
--(axis cs:45298,2.92411679554779)
--(axis cs:45297,2.92411938272659)
--(axis cs:45296,2.92412197849356)
--(axis cs:45295,2.92412459350659)
--(axis cs:45294,2.92412721802873)
--(axis cs:45293,2.92412981174352)
--(axis cs:45292,2.92413243144118)
--(axis cs:45291,2.92413504620329)
--(axis cs:45290,2.9241376668976)
--(axis cs:45289,2.92414030955159)
--(axis cs:45288,2.92414295674247)
--(axis cs:45287,2.92414559323333)
--(axis cs:45286,2.92414821983777)
--(axis cs:45285,2.92415083129863)
--(axis cs:45284,2.92415343425917)
--(axis cs:45283,2.92415601366036)
--(axis cs:45282,2.92415854931465)
--(axis cs:45281,2.92416112168701)
--(axis cs:45280,2.92416370165175)
--(axis cs:45279,2.92416626659527)
--(axis cs:45278,2.92416881883312)
--(axis cs:45277,2.92417133845575)
--(axis cs:45276,2.9241738841149)
--(axis cs:45275,2.92417643233168)
--(axis cs:45274,2.92417895565313)
--(axis cs:45273,2.92418144833458)
--(axis cs:45272,2.9241839383434)
--(axis cs:45271,2.92418645105966)
--(axis cs:45270,2.92418895512272)
--(axis cs:45269,2.92419146056943)
--(axis cs:45268,2.92419397120926)
--(axis cs:45267,2.92419651254992)
--(axis cs:45266,2.92419903544086)
--(axis cs:45265,2.92420152910569)
--(axis cs:45264,2.92420399235319)
--(axis cs:45263,2.92420641693798)
--(axis cs:45262,2.92420884469032)
--(axis cs:45261,2.92421128071144)
--(axis cs:45260,2.92421376935387)
--(axis cs:45259,2.9242162996668)
--(axis cs:45258,2.92421882885122)
--(axis cs:45257,2.92422134023905)
--(axis cs:45256,2.92422381209773)
--(axis cs:45255,2.92422632699772)
--(axis cs:45254,2.9242288214096)
--(axis cs:45253,2.92423130809947)
--(axis cs:45252,2.92423379758813)
--(axis cs:45251,2.9242362930786)
--(axis cs:45250,2.92423881404875)
--(axis cs:45249,2.92424137124022)
--(axis cs:45248,2.92424393701826)
--(axis cs:45247,2.92424648827815)
--(axis cs:45246,2.92424904383064)
--(axis cs:45245,2.92425160708264)
--(axis cs:45244,2.92425416864763)
--(axis cs:45243,2.92425675182457)
--(axis cs:45242,2.92425935156419)
--(axis cs:45241,2.92426196272781)
--(axis cs:45240,2.92426458284954)
--(axis cs:45239,2.92426720532945)
--(axis cs:45238,2.9242698181438)
--(axis cs:45237,2.92427248058009)
--(axis cs:45236,2.92427510583591)
--(axis cs:45235,2.92427773740924)
--(axis cs:45234,2.92428036571378)
--(axis cs:45233,2.92428302667133)
--(axis cs:45232,2.92428569579093)
--(axis cs:45231,2.92428834731399)
--(axis cs:45230,2.92429095789505)
--(axis cs:45229,2.92429359321884)
--(axis cs:45228,2.92429621642489)
--(axis cs:45227,2.92429877226638)
--(axis cs:45226,2.92430132715883)
--(axis cs:45225,2.92430384126464)
--(axis cs:45224,2.92430641933289)
--(axis cs:45223,2.92430900970838)
--(axis cs:45222,2.92431159338017)
--(axis cs:45221,2.92431410389158)
--(axis cs:45220,2.92431657645028)
--(axis cs:45219,2.92431907504757)
--(axis cs:45218,2.92432156519007)
--(axis cs:45217,2.92432410847508)
--(axis cs:45216,2.92432667449904)
--(axis cs:45215,2.9243292819695)
--(axis cs:45214,2.92433187743547)
--(axis cs:45213,2.92433447783883)
--(axis cs:45212,2.92433703522253)
--(axis cs:45211,2.92433958843544)
--(axis cs:45210,2.92434216654351)
--(axis cs:45209,2.92434471728716)
--(axis cs:45208,2.92434726326215)
--(axis cs:45207,2.92434981801754)
--(axis cs:45206,2.92435237794118)
--(axis cs:45205,2.92435494362511)
--(axis cs:45204,2.92435750708174)
--(axis cs:45203,2.92436009381833)
--(axis cs:45202,2.92436267432771)
--(axis cs:45201,2.92436520887814)
--(axis cs:45200,2.92436772767772)
--(axis cs:45199,2.92437022488778)
--(axis cs:45198,2.92437269265485)
--(axis cs:45197,2.92437516514312)
--(axis cs:45196,2.92437756911191)
--(axis cs:45195,2.92437999079066)
--(axis cs:45194,2.92438236960067)
--(axis cs:45193,2.9243847824922)
--(axis cs:45192,2.92438720981556)
--(axis cs:45191,2.9243895815413)
--(axis cs:45190,2.92439195892783)
--(axis cs:45189,2.92439430665552)
--(axis cs:45188,2.92439669793382)
--(axis cs:45187,2.92439910864509)
--(axis cs:45186,2.92440154008658)
--(axis cs:45185,2.9244039357644)
--(axis cs:45184,2.92440632020657)
--(axis cs:45183,2.92440867832603)
--(axis cs:45182,2.92441106154036)
--(axis cs:45181,2.92441342272487)
--(axis cs:45180,2.92441580496266)
--(axis cs:45179,2.92441816017351)
--(axis cs:45178,2.92442053811572)
--(axis cs:45177,2.92442290163034)
--(axis cs:45176,2.92442528917726)
--(axis cs:45175,2.92442766240092)
--(axis cs:45174,2.92443003233016)
--(axis cs:45173,2.9244323840455)
--(axis cs:45172,2.924434748872)
--(axis cs:45171,2.92443716056563)
--(axis cs:45170,2.92443950536854)
--(axis cs:45169,2.92444188715917)
--(axis cs:45168,2.92444428386535)
--(axis cs:45167,2.92444663504989)
--(axis cs:45166,2.92444899856803)
--(axis cs:45165,2.92445138258805)
--(axis cs:45164,2.92445379569568)
--(axis cs:45163,2.9244562144643)
--(axis cs:45162,2.92445861748951)
--(axis cs:45161,2.92446103475044)
--(axis cs:45160,2.92446345318225)
--(axis cs:45159,2.92446591033814)
--(axis cs:45158,2.92446836879047)
--(axis cs:45157,2.92447084652352)
--(axis cs:45156,2.92447333586875)
--(axis cs:45155,2.9244758587829)
--(axis cs:45154,2.92447840364141)
--(axis cs:45153,2.92448088377923)
--(axis cs:45152,2.92448337667774)
--(axis cs:45151,2.92448584151408)
--(axis cs:45150,2.9244882667334)
--(axis cs:45149,2.9244906759175)
--(axis cs:45148,2.9244930786334)
--(axis cs:45147,2.92449548259664)
--(axis cs:45146,2.92449784792084)
--(axis cs:45145,2.92450022786711)
--(axis cs:45144,2.92450263704362)
--(axis cs:45143,2.92450507342301)
--(axis cs:45142,2.92450749090488)
--(axis cs:45141,2.92450996300886)
--(axis cs:45140,2.92451243423939)
--(axis cs:45139,2.92451492096117)
--(axis cs:45138,2.92451741531804)
--(axis cs:45137,2.92451988896969)
--(axis cs:45136,2.92452234591467)
--(axis cs:45135,2.92452479846982)
--(axis cs:45134,2.92452725763721)
--(axis cs:45133,2.92452971525813)
--(axis cs:45132,2.92453218501597)
--(axis cs:45131,2.92453463132092)
--(axis cs:45130,2.92453707039642)
--(axis cs:45129,2.92453955748716)
--(axis cs:45128,2.92454205262753)
--(axis cs:45127,2.92454458205512)
--(axis cs:45126,2.92454709959996)
--(axis cs:45125,2.92454964545457)
--(axis cs:45124,2.92455220617204)
--(axis cs:45123,2.9245547223389)
--(axis cs:45122,2.92455725661199)
--(axis cs:45121,2.92455977353147)
--(axis cs:45120,2.92456231012866)
--(axis cs:45119,2.92456488510886)
--(axis cs:45118,2.92456748128196)
--(axis cs:45117,2.92457009814856)
--(axis cs:45116,2.92457270411954)
--(axis cs:45115,2.92457529529662)
--(axis cs:45114,2.92457789240453)
--(axis cs:45113,2.92458046016174)
--(axis cs:45112,2.92458303339036)
--(axis cs:45111,2.92458559556373)
--(axis cs:45110,2.92458812116966)
--(axis cs:45109,2.92459067605318)
--(axis cs:45108,2.92459323714673)
--(axis cs:45107,2.92459581258312)
--(axis cs:45106,2.92459838225368)
--(axis cs:45105,2.92460098605454)
--(axis cs:45104,2.92460356766648)
--(axis cs:45103,2.92460615768551)
--(axis cs:45102,2.92460873932865)
--(axis cs:45101,2.92461135772828)
--(axis cs:45100,2.92461395926952)
--(axis cs:45099,2.92461655416377)
--(axis cs:45098,2.92461917060087)
--(axis cs:45097,2.92462183803754)
--(axis cs:45096,2.92462447332813)
--(axis cs:45095,2.92462710490872)
--(axis cs:45094,2.92462973284152)
--(axis cs:45093,2.92463232179086)
--(axis cs:45092,2.92463489857981)
--(axis cs:45091,2.92463750373563)
--(axis cs:45090,2.92464011748756)
--(axis cs:45089,2.92464274087788)
--(axis cs:45088,2.92464534233685)
--(axis cs:45087,2.92464791390865)
--(axis cs:45086,2.92465051801436)
--(axis cs:45085,2.92465310096716)
--(axis cs:45084,2.92465569206744)
--(axis cs:45083,2.92465824685502)
--(axis cs:45082,2.92466081277708)
--(axis cs:45081,2.92466341144501)
--(axis cs:45080,2.9246659722096)
--(axis cs:45079,2.92466854212059)
--(axis cs:45078,2.92467112147353)
--(axis cs:45077,2.92467365279072)
--(axis cs:45076,2.92467620533403)
--(axis cs:45075,2.92467869231259)
--(axis cs:45074,2.92468116915022)
--(axis cs:45073,2.92468365519532)
--(axis cs:45072,2.92468618307355)
--(axis cs:45071,2.92468870566344)
--(axis cs:45070,2.92469122101837)
--(axis cs:45069,2.9246937324903)
--(axis cs:45068,2.92469619278579)
--(axis cs:45067,2.92469864733417)
--(axis cs:45066,2.92470111390063)
--(axis cs:45065,2.92470358195297)
--(axis cs:45064,2.92470607958616)
--(axis cs:45063,2.92470854715099)
--(axis cs:45062,2.9247109941512)
--(axis cs:45061,2.9247134026208)
--(axis cs:45060,2.9247158139121)
--(axis cs:45059,2.92471829252831)
--(axis cs:45058,2.92472074415541)
--(axis cs:45057,2.92472323082357)
--(axis cs:45056,2.92472567021093)
--(axis cs:45055,2.92472811498685)
--(axis cs:45054,2.92473056540373)
--(axis cs:45053,2.92473303280295)
--(axis cs:45052,2.92473549418206)
--(axis cs:45051,2.92473792671645)
--(axis cs:45050,2.92474032299518)
--(axis cs:45049,2.92474273032172)
--(axis cs:45048,2.92474510364321)
--(axis cs:45047,2.92474745566078)
--(axis cs:45046,2.92474976476715)
--(axis cs:45045,2.92475206988415)
--(axis cs:45044,2.92475436509305)
--(axis cs:45043,2.92475666820183)
--(axis cs:45042,2.9247590082849)
--(axis cs:45041,2.92476134539474)
--(axis cs:45040,2.92476374375323)
--(axis cs:45039,2.92476615803999)
--(axis cs:45038,2.92476858697781)
--(axis cs:45037,2.92477103853414)
--(axis cs:45036,2.92477351876162)
--(axis cs:45035,2.92477602304132)
--(axis cs:45034,2.92477854043271)
--(axis cs:45033,2.9247810807673)
--(axis cs:45032,2.92478360171903)
--(axis cs:45031,2.92478612485029)
--(axis cs:45030,2.92478860460936)
--(axis cs:45029,2.92479110179465)
--(axis cs:45028,2.924793615588)
--(axis cs:45027,2.92479613662875)
--(axis cs:45026,2.92479865536216)
--(axis cs:45025,2.92480117906575)
--(axis cs:45024,2.92480370665745)
--(axis cs:45023,2.92480621274003)
--(axis cs:45022,2.92480871641595)
--(axis cs:45021,2.92481120556273)
--(axis cs:45020,2.92481371183189)
--(axis cs:45019,2.9248162218766)
--(axis cs:45018,2.92481871449901)
--(axis cs:45017,2.92482120124207)
--(axis cs:45016,2.92482369616859)
--(axis cs:45015,2.92482618215981)
--(axis cs:45014,2.9248287176396)
--(axis cs:45013,2.9248312646514)
--(axis cs:45012,2.92483379332271)
--(axis cs:45011,2.92483630607545)
--(axis cs:45010,2.92483878583521)
--(axis cs:45009,2.92484126619106)
--(axis cs:45008,2.92484375391772)
--(axis cs:45007,2.92484624804534)
--(axis cs:45006,2.92484880510444)
--(axis cs:45005,2.92485135415352)
--(axis cs:45004,2.92485389567929)
--(axis cs:45003,2.92485642116354)
--(axis cs:45002,2.92485896363575)
--(axis cs:45001,2.92486152187579)
--(axis cs:45000,2.92486405565136)
--(axis cs:44999,2.92486654229813)
--(axis cs:44998,2.92486903377227)
--(axis cs:44997,2.92487161022691)
--(axis cs:44996,2.92487417856781)
--(axis cs:44995,2.92487680063638)
--(axis cs:44994,2.92487942418203)
--(axis cs:44993,2.92488208107276)
--(axis cs:44992,2.92488473808192)
--(axis cs:44991,2.92488740567942)
--(axis cs:44990,2.92489008341715)
--(axis cs:44989,2.92489276279445)
--(axis cs:44988,2.92489547006664)
--(axis cs:44987,2.92489813177378)
--(axis cs:44986,2.92490082916723)
--(axis cs:44985,2.92490349811465)
--(axis cs:44984,2.9249061496889)
--(axis cs:44983,2.9249087845834)
--(axis cs:44982,2.92491142716004)
--(axis cs:44981,2.92491406905409)
--(axis cs:44980,2.9249167214456)
--(axis cs:44979,2.92491938438165)
--(axis cs:44978,2.92492204700034)
--(axis cs:44977,2.92492472604397)
--(axis cs:44976,2.92492742276444)
--(axis cs:44975,2.92493015118352)
--(axis cs:44974,2.92493287007424)
--(axis cs:44973,2.92493557477185)
--(axis cs:44972,2.92493831713887)
--(axis cs:44971,2.92494108678085)
--(axis cs:44970,2.92494383954426)
--(axis cs:44969,2.92494657910452)
--(axis cs:44968,2.92494928957117)
--(axis cs:44967,2.92495202029328)
--(axis cs:44966,2.92495476082533)
--(axis cs:44965,2.92495750405858)
--(axis cs:44964,2.92496026331258)
--(axis cs:44963,2.92496302207895)
--(axis cs:44962,2.92496577359416)
--(axis cs:44961,2.9249685017994)
--(axis cs:44960,2.92497121149551)
--(axis cs:44959,2.92497393719467)
--(axis cs:44958,2.92497667543137)
--(axis cs:44957,2.92497943065101)
--(axis cs:44956,2.9249822327766)
--(axis cs:44955,2.92498506748654)
--(axis cs:44954,2.92498791168662)
--(axis cs:44953,2.92499076019408)
--(axis cs:44952,2.92499361319619)
--(axis cs:44951,2.92499645861574)
--(axis cs:44950,2.92499931675751)
--(axis cs:44949,2.9250021884069)
--(axis cs:44948,2.92500504284132)
--(axis cs:44947,2.92500791437788)
--(axis cs:44946,2.92501081182257)
--(axis cs:44945,2.92501363954992)
--(axis cs:44944,2.92501642360213)
--(axis cs:44943,2.92501921436625)
--(axis cs:44942,2.92502199194851)
--(axis cs:44941,2.92502471223382)
--(axis cs:44940,2.92502743124899)
--(axis cs:44939,2.92503015693672)
--(axis cs:44938,2.92503287249859)
--(axis cs:44937,2.92503552756463)
--(axis cs:44936,2.9250381463964)
--(axis cs:44935,2.92504077221802)
--(axis cs:44934,2.92504339021238)
--(axis cs:44933,2.9250460151044)
--(axis cs:44932,2.9250486238767)
--(axis cs:44931,2.92505121739617)
--(axis cs:44930,2.92505377065862)
--(axis cs:44929,2.92505630313001)
--(axis cs:44928,2.92505884230318)
--(axis cs:44927,2.92506141479636)
--(axis cs:44926,2.92506393780224)
--(axis cs:44925,2.9250664721231)
--(axis cs:44924,2.92506905199704)
--(axis cs:44923,2.92507165087188)
--(axis cs:44922,2.92507427406188)
--(axis cs:44921,2.92507691183831)
--(axis cs:44920,2.92507955862111)
--(axis cs:44919,2.92508218435468)
--(axis cs:44918,2.92508486706141)
--(axis cs:44917,2.92508754666578)
--(axis cs:44916,2.92509020926843)
--(axis cs:44915,2.92509288189454)
--(axis cs:44914,2.92509556632959)
--(axis cs:44913,2.92509824093092)
--(axis cs:44912,2.92510095253063)
--(axis cs:44911,2.92510366568985)
--(axis cs:44910,2.92510641042809)
--(axis cs:44909,2.9251091869091)
--(axis cs:44908,2.92511194623424)
--(axis cs:44907,2.92511463391109)
--(axis cs:44906,2.92511730724418)
--(axis cs:44905,2.92511997173868)
--(axis cs:44904,2.92512265635506)
--(axis cs:44903,2.92512531564021)
--(axis cs:44902,2.92512793987387)
--(axis cs:44901,2.92513057227528)
--(axis cs:44900,2.92513319220949)
--(axis cs:44899,2.92513580247477)
--(axis cs:44898,2.92513846512778)
--(axis cs:44897,2.92514115539373)
--(axis cs:44896,2.92514383430612)
--(axis cs:44895,2.92514652421742)
--(axis cs:44894,2.9251492130676)
--(axis cs:44893,2.92515190123447)
--(axis cs:44892,2.92515452286116)
--(axis cs:44891,2.92515713189473)
--(axis cs:44890,2.92515968644638)
--(axis cs:44889,2.92516227949266)
--(axis cs:44888,2.92516490293978)
--(axis cs:44887,2.92516749465492)
--(axis cs:44886,2.92517008215384)
--(axis cs:44885,2.9251726854809)
--(axis cs:44884,2.92517528676157)
--(axis cs:44883,2.92517789903691)
--(axis cs:44882,2.92518051159012)
--(axis cs:44881,2.92518308989632)
--(axis cs:44880,2.92518567420332)
--(axis cs:44879,2.92518829980288)
--(axis cs:44878,2.92519093642108)
--(axis cs:44877,2.92519353496243)
--(axis cs:44876,2.92519610424139)
--(axis cs:44875,2.92519868815016)
--(axis cs:44874,2.92520127135959)
--(axis cs:44873,2.92520382973303)
--(axis cs:44872,2.92520638970388)
--(axis cs:44871,2.92520901976056)
--(axis cs:44870,2.92521164035531)
--(axis cs:44869,2.92521427539208)
--(axis cs:44868,2.92521688568784)
--(axis cs:44867,2.92521948758609)
--(axis cs:44866,2.92522206525389)
--(axis cs:44865,2.9252246310875)
--(axis cs:44864,2.92522720684682)
--(axis cs:44863,2.92522976969915)
--(axis cs:44862,2.92523228993568)
--(axis cs:44861,2.92523478798987)
--(axis cs:44860,2.92523729425009)
--(axis cs:44859,2.92523981381775)
--(axis cs:44858,2.9252423606522)
--(axis cs:44857,2.92524489610313)
--(axis cs:44856,2.92524742672513)
--(axis cs:44855,2.92524993713573)
--(axis cs:44854,2.92525246753404)
--(axis cs:44853,2.92525503864001)
--(axis cs:44852,2.92525759453031)
--(axis cs:44851,2.92526014828726)
--(axis cs:44850,2.92526273826129)
--(axis cs:44849,2.92526533833743)
--(axis cs:44848,2.92526789910837)
--(axis cs:44847,2.92527048613135)
--(axis cs:44846,2.92527307268084)
--(axis cs:44845,2.92527563764052)
--(axis cs:44844,2.92527818512405)
--(axis cs:44843,2.92528076083319)
--(axis cs:44842,2.92528330323289)
--(axis cs:44841,2.92528584819342)
--(axis cs:44840,2.92528838931322)
--(axis cs:44839,2.92529091129016)
--(axis cs:44838,2.9252934385109)
--(axis cs:44837,2.92529594542718)
--(axis cs:44836,2.92529842299377)
--(axis cs:44835,2.92530090461523)
--(axis cs:44834,2.92530335589934)
--(axis cs:44833,2.92530577307705)
--(axis cs:44832,2.92530817313921)
--(axis cs:44831,2.92531055624642)
--(axis cs:44830,2.92531296078233)
--(axis cs:44829,2.92531536769525)
--(axis cs:44828,2.92531780263742)
--(axis cs:44827,2.92532021240678)
--(axis cs:44826,2.92532259079516)
--(axis cs:44825,2.92532497657994)
--(axis cs:44824,2.92532738797745)
--(axis cs:44823,2.92532981199953)
--(axis cs:44822,2.9253322310484)
--(axis cs:44821,2.9253346579022)
--(axis cs:44820,2.92533710516361)
--(axis cs:44819,2.92533959372233)
--(axis cs:44818,2.92534207803068)
--(axis cs:44817,2.92534456724384)
--(axis cs:44816,2.92534706417991)
--(axis cs:44815,2.92534957281101)
--(axis cs:44814,2.92535205477288)
--(axis cs:44813,2.92535456497045)
--(axis cs:44812,2.92535706784204)
--(axis cs:44811,2.92535956001314)
--(axis cs:44810,2.92536206022874)
--(axis cs:44809,2.92536454017379)
--(axis cs:44808,2.92536700082362)
--(axis cs:44807,2.92536944929516)
--(axis cs:44806,2.9253718760981)
--(axis cs:44805,2.9253743006425)
--(axis cs:44804,2.9253766982876)
--(axis cs:44803,2.92537910233397)
--(axis cs:44802,2.92538153076236)
--(axis cs:44801,2.9253839791069)
--(axis cs:44800,2.92538642547008)
--(axis cs:44799,2.92538884062491)
--(axis cs:44798,2.92539128625825)
--(axis cs:44797,2.92539376097428)
--(axis cs:44796,2.92539624104913)
--(axis cs:44795,2.92539875790863)
--(axis cs:44794,2.92540132628095)
--(axis cs:44793,2.92540391273286)
--(axis cs:44792,2.9254064895138)
--(axis cs:44791,2.92540904873056)
--(axis cs:44790,2.9254115621618)
--(axis cs:44789,2.92541403403284)
--(axis cs:44788,2.92541655872753)
--(axis cs:44787,2.92541905533454)
--(axis cs:44786,2.92542159406603)
--(axis cs:44785,2.92542413133202)
--(axis cs:44784,2.92542666474334)
--(axis cs:44783,2.92542920617608)
--(axis cs:44782,2.92543180429116)
--(axis cs:44781,2.92543444509152)
--(axis cs:44780,2.92543711524882)
--(axis cs:44779,2.92543980200888)
--(axis cs:44778,2.92544251124841)
--(axis cs:44777,2.92544521329002)
--(axis cs:44776,2.92544791546515)
--(axis cs:44775,2.9254506325891)
--(axis cs:44774,2.92545334104674)
--(axis cs:44773,2.92545601905088)
--(axis cs:44772,2.92545866554222)
--(axis cs:44771,2.92546133965638)
--(axis cs:44770,2.92546400648218)
--(axis cs:44769,2.92546673421671)
--(axis cs:44768,2.92546944744009)
--(axis cs:44767,2.925472139259)
--(axis cs:44766,2.92547486522973)
--(axis cs:44765,2.92547759993984)
--(axis cs:44764,2.92548033290114)
--(axis cs:44763,2.92548304347697)
--(axis cs:44762,2.92548573705384)
--(axis cs:44761,2.92548849053273)
--(axis cs:44760,2.9254912497028)
--(axis cs:44759,2.92549405839253)
--(axis cs:44758,2.92549685012769)
--(axis cs:44757,2.92549966096234)
--(axis cs:44756,2.92550249474184)
--(axis cs:44755,2.92550531963998)
--(axis cs:44754,2.92550815065564)
--(axis cs:44753,2.9255110259914)
--(axis cs:44752,2.92551389791211)
--(axis cs:44751,2.92551676054989)
--(axis cs:44750,2.92551961084495)
--(axis cs:44749,2.9255224564333)
--(axis cs:44748,2.92552533031289)
--(axis cs:44747,2.9255282087455)
--(axis cs:44746,2.92553106512914)
--(axis cs:44745,2.92553393463615)
--(axis cs:44744,2.9255368262339)
--(axis cs:44743,2.92553972143496)
--(axis cs:44742,2.92554263369524)
--(axis cs:44741,2.92554555518523)
--(axis cs:44740,2.92554849345441)
--(axis cs:44739,2.92555142889832)
--(axis cs:44738,2.92555439884655)
--(axis cs:44737,2.92555738215435)
--(axis cs:44736,2.92556038241545)
--(axis cs:44735,2.92556337809395)
--(axis cs:44734,2.92556637198618)
--(axis cs:44733,2.92556936945262)
--(axis cs:44732,2.92557232546003)
--(axis cs:44731,2.92557528795957)
--(axis cs:44730,2.9255782501256)
--(axis cs:44729,2.92558123698139)
--(axis cs:44728,2.92558423088318)
--(axis cs:44727,2.92558724291372)
--(axis cs:44726,2.92559026353072)
--(axis cs:44725,2.92559332848332)
--(axis cs:44724,2.92559637506051)
--(axis cs:44723,2.92559938223441)
--(axis cs:44722,2.92560238662821)
--(axis cs:44721,2.92560537245576)
--(axis cs:44720,2.92560833464431)
--(axis cs:44719,2.92561130328111)
--(axis cs:44718,2.92561425679184)
--(axis cs:44717,2.92561718977438)
--(axis cs:44716,2.92562012410314)
--(axis cs:44715,2.92562306024535)
--(axis cs:44714,2.92562597107101)
--(axis cs:44713,2.92562889673383)
--(axis cs:44712,2.92563180084059)
--(axis cs:44711,2.92563466180303)
--(axis cs:44710,2.92563753229147)
--(axis cs:44709,2.92564041548318)
--(axis cs:44708,2.92564328606888)
--(axis cs:44707,2.92564612351284)
--(axis cs:44706,2.92564898118333)
--(axis cs:44705,2.92565181508489)
--(axis cs:44704,2.92565459655891)
--(axis cs:44703,2.92565734369812)
--(axis cs:44702,2.92566011157703)
--(axis cs:44701,2.92566290468476)
--(axis cs:44700,2.92566571159513)
--(axis cs:44699,2.92566849751703)
--(axis cs:44698,2.92567121879048)
--(axis cs:44697,2.925673945034)
--(axis cs:44696,2.92567670659325)
--(axis cs:44695,2.92567950461264)
--(axis cs:44694,2.92568234380739)
--(axis cs:44693,2.92568519867658)
--(axis cs:44692,2.92568808741716)
--(axis cs:44691,2.92569101278828)
--(axis cs:44690,2.92569395401446)
--(axis cs:44689,2.92569690738149)
--(axis cs:44688,2.92569987532449)
--(axis cs:44687,2.92570283350672)
--(axis cs:44686,2.92570578805316)
--(axis cs:44685,2.92570875372655)
--(axis cs:44684,2.92571174702153)
--(axis cs:44683,2.92571471966432)
--(axis cs:44682,2.92571769551524)
--(axis cs:44681,2.92572064117211)
--(axis cs:44680,2.92572354927898)
--(axis cs:44679,2.92572646166333)
--(axis cs:44678,2.92572941610122)
--(axis cs:44677,2.92573241353988)
--(axis cs:44676,2.92573541542622)
--(axis cs:44675,2.9257384470036)
--(axis cs:44674,2.92574147315522)
--(axis cs:44673,2.92574448079254)
--(axis cs:44672,2.92574745639674)
--(axis cs:44671,2.92575040356507)
--(axis cs:44670,2.92575334803112)
--(axis cs:44669,2.92575631067752)
--(axis cs:44668,2.92575929920552)
--(axis cs:44667,2.92576232893398)
--(axis cs:44666,2.92576533268203)
--(axis cs:44665,2.92576836121783)
--(axis cs:44664,2.9257713680541)
--(axis cs:44663,2.92577432535009)
--(axis cs:44662,2.92577725916162)
--(axis cs:44661,2.9257802086349)
--(axis cs:44660,2.9257831473857)
--(axis cs:44659,2.92578608193756)
--(axis cs:44658,2.92578898421643)
--(axis cs:44657,2.9257919275364)
--(axis cs:44656,2.92579482095142)
--(axis cs:44655,2.92579771175467)
--(axis cs:44654,2.92580060959498)
--(axis cs:44653,2.92580352493341)
--(axis cs:44652,2.92580642359084)
--(axis cs:44651,2.92580930196779)
--(axis cs:44650,2.92581216135282)
--(axis cs:44649,2.92581501816206)
--(axis cs:44648,2.92581787283595)
--(axis cs:44647,2.92582076335483)
--(axis cs:44646,2.92582362806683)
--(axis cs:44645,2.92582652750107)
--(axis cs:44644,2.92582941588739)
--(axis cs:44643,2.92583226290852)
--(axis cs:44642,2.92583515557224)
--(axis cs:44641,2.92583806672281)
--(axis cs:44640,2.92584092781365)
--(axis cs:44639,2.92584380360147)
--(axis cs:44638,2.92584664428073)
--(axis cs:44637,2.9258494806357)
--(axis cs:44636,2.92585231944956)
--(axis cs:44635,2.92585509865504)
--(axis cs:44634,2.92585784931622)
--(axis cs:44633,2.92586060990799)
--(axis cs:44632,2.92586337674901)
--(axis cs:44631,2.92586613272476)
--(axis cs:44630,2.92586889593689)
--(axis cs:44629,2.92587166818723)
--(axis cs:44628,2.92587445075247)
--(axis cs:44627,2.92587719105813)
--(axis cs:44626,2.92587990982749)
--(axis cs:44625,2.925882623811)
--(axis cs:44624,2.92588536637959)
--(axis cs:44623,2.92588812099334)
--(axis cs:44622,2.92589085530879)
--(axis cs:44621,2.92589358758928)
--(axis cs:44620,2.92589631272463)
--(axis cs:44619,2.9258990965686)
--(axis cs:44618,2.92590184762487)
--(axis cs:44617,2.92590463886291)
--(axis cs:44616,2.92590740964109)
--(axis cs:44615,2.92591015440876)
--(axis cs:44614,2.92591285349473)
--(axis cs:44613,2.92591558150772)
--(axis cs:44612,2.9259183007171)
--(axis cs:44611,2.92592101138942)
--(axis cs:44610,2.92592366527219)
--(axis cs:44609,2.92592628465783)
--(axis cs:44608,2.92592895138162)
--(axis cs:44607,2.925931599061)
--(axis cs:44606,2.92593425468968)
--(axis cs:44605,2.92593697672935)
--(axis cs:44604,2.92593969354973)
--(axis cs:44603,2.92594243121015)
--(axis cs:44602,2.92594519702363)
--(axis cs:44601,2.92594794547397)
--(axis cs:44600,2.92595072552452)
--(axis cs:44599,2.92595355414257)
--(axis cs:44598,2.92595644096394)
--(axis cs:44597,2.92595932387995)
--(axis cs:44596,2.92596223107455)
--(axis cs:44595,2.92596517524429)
--(axis cs:44594,2.92596810611458)
--(axis cs:44593,2.92597103339485)
--(axis cs:44592,2.92597396409751)
--(axis cs:44591,2.92597692428164)
--(axis cs:44590,2.92597991987103)
--(axis cs:44589,2.92598293398668)
--(axis cs:44588,2.92598598682919)
--(axis cs:44587,2.9259890297796)
--(axis cs:44586,2.9259920237165)
--(axis cs:44585,2.9259949803665)
--(axis cs:44584,2.92599795401022)
--(axis cs:44583,2.92600097813986)
--(axis cs:44582,2.92600402579007)
--(axis cs:44581,2.92600709023917)
--(axis cs:44580,2.92601016177929)
--(axis cs:44579,2.92601320395705)
--(axis cs:44578,2.92601624079621)
--(axis cs:44577,2.92601922975099)
--(axis cs:44576,2.926022205076)
--(axis cs:44575,2.92602515151518)
--(axis cs:44574,2.92602816360206)
--(axis cs:44573,2.92603113133109)
--(axis cs:44572,2.92603412321294)
--(axis cs:44571,2.92603713314429)
--(axis cs:44570,2.92604017847866)
--(axis cs:44569,2.92604323575271)
--(axis cs:44568,2.92604628335758)
--(axis cs:44567,2.92604928596455)
--(axis cs:44566,2.92605228046628)
--(axis cs:44565,2.92605525475642)
--(axis cs:44564,2.92605825629383)
--(axis cs:44563,2.92606129937537)
--(axis cs:44562,2.92606433428419)
--(axis cs:44561,2.92606734507435)
--(axis cs:44560,2.92607038157624)
--(axis cs:44559,2.92607341104058)
--(axis cs:44558,2.9260764585058)
--(axis cs:44557,2.92607955772793)
--(axis cs:44556,2.9260826627575)
--(axis cs:44555,2.92608571634675)
--(axis cs:44554,2.92608872310201)
--(axis cs:44553,2.92609173879432)
--(axis cs:44552,2.92609471949537)
--(axis cs:44551,2.92609770755668)
--(axis cs:44550,2.92610065403396)
--(axis cs:44549,2.92610355112068)
--(axis cs:44548,2.92610645242627)
--(axis cs:44547,2.92610933450436)
--(axis cs:44546,2.92611220814125)
--(axis cs:44545,2.92611507117781)
--(axis cs:44544,2.92611798906001)
--(axis cs:44543,2.92612086465544)
--(axis cs:44542,2.92612372501324)
--(axis cs:44541,2.9261265535585)
--(axis cs:44540,2.92612936141239)
--(axis cs:44539,2.92613220610776)
--(axis cs:44538,2.92613505454883)
--(axis cs:44537,2.92613785435613)
--(axis cs:44536,2.9261406249318)
--(axis cs:44535,2.9261433502151)
--(axis cs:44534,2.92614611505724)
--(axis cs:44533,2.92614887403109)
--(axis cs:44532,2.9261516016754)
--(axis cs:44531,2.92615432706198)
--(axis cs:44530,2.92615706897968)
--(axis cs:44529,2.92615976396708)
--(axis cs:44528,2.9261624006469)
--(axis cs:44527,2.92616502920439)
--(axis cs:44526,2.92616766976075)
--(axis cs:44525,2.92617030049157)
--(axis cs:44524,2.92617295993318)
--(axis cs:44523,2.92617559635701)
--(axis cs:44522,2.92617822569627)
--(axis cs:44521,2.92618085349101)
--(axis cs:44520,2.92618346296141)
--(axis cs:44519,2.92618604751118)
--(axis cs:44518,2.92618866610134)
--(axis cs:44517,2.92619126338454)
--(axis cs:44516,2.9261938546889)
--(axis cs:44515,2.92619641680902)
--(axis cs:44514,2.92619898213134)
--(axis cs:44513,2.92620156340401)
--(axis cs:44512,2.92620407741424)
--(axis cs:44511,2.92620663191114)
--(axis cs:44510,2.92620920066347)
--(axis cs:44509,2.92621174063676)
--(axis cs:44508,2.92621430410986)
--(axis cs:44507,2.92621687870611)
--(axis cs:44506,2.92621946448292)
--(axis cs:44505,2.92622206611839)
--(axis cs:44504,2.92622463609975)
--(axis cs:44503,2.92622723394802)
--(axis cs:44502,2.926229845702)
--(axis cs:44501,2.92623244515702)
--(axis cs:44500,2.92623503731425)
--(axis cs:44499,2.92623761466794)
--(axis cs:44498,2.92624015931615)
--(axis cs:44497,2.92624275062298)
--(axis cs:44496,2.92624529922623)
--(axis cs:44495,2.92624783249164)
--(axis cs:44494,2.92625034999823)
--(axis cs:44493,2.92625281910663)
--(axis cs:44492,2.92625533445332)
--(axis cs:44491,2.92625789718525)
--(axis cs:44490,2.92626044867822)
--(axis cs:44489,2.92626303386543)
--(axis cs:44488,2.9262656015855)
--(axis cs:44487,2.92626816788817)
--(axis cs:44486,2.92627074483135)
--(axis cs:44485,2.92627335577549)
--(axis cs:44484,2.9262759715665)
--(axis cs:44483,2.92627857409277)
--(axis cs:44482,2.92628116172136)
--(axis cs:44481,2.92628378166722)
--(axis cs:44480,2.92628634380159)
--(axis cs:44479,2.92628890058487)
--(axis cs:44478,2.92629148495018)
--(axis cs:44477,2.92629407208085)
--(axis cs:44476,2.92629669780947)
--(axis cs:44475,2.92629929060006)
--(axis cs:44474,2.92630186570909)
--(axis cs:44473,2.92630444350904)
--(axis cs:44472,2.92630704499642)
--(axis cs:44471,2.92630968403443)
--(axis cs:44470,2.92631230173306)
--(axis cs:44469,2.92631493106712)
--(axis cs:44468,2.92631755650259)
--(axis cs:44467,2.92632014264205)
--(axis cs:44466,2.92632274347451)
--(axis cs:44465,2.92632533132387)
--(axis cs:44464,2.92632789986962)
--(axis cs:44463,2.92633047916056)
--(axis cs:44462,2.92633307119351)
--(axis cs:44461,2.92633565688428)
--(axis cs:44460,2.92633829117314)
--(axis cs:44459,2.92634093869475)
--(axis cs:44458,2.92634360987374)
--(axis cs:44457,2.92634630435005)
--(axis cs:44456,2.92634899064468)
--(axis cs:44455,2.92635168586573)
--(axis cs:44454,2.92635440707709)
--(axis cs:44453,2.92635715423921)
--(axis cs:44452,2.92635992343284)
--(axis cs:44451,2.92636271323776)
--(axis cs:44450,2.92636554576022)
--(axis cs:44449,2.92636837700699)
--(axis cs:44448,2.9263712463435)
--(axis cs:44447,2.92637414193799)
--(axis cs:44446,2.92637706915393)
--(axis cs:44445,2.92637996463303)
--(axis cs:44444,2.92638283640044)
--(axis cs:44443,2.92638570624619)
--(axis cs:44442,2.92638857051259)
--(axis cs:44441,2.92639148935057)
--(axis cs:44440,2.92639444071881)
--(axis cs:44439,2.92639736479191)
--(axis cs:44438,2.92640032671566)
--(axis cs:44437,2.92640331474862)
--(axis cs:44436,2.9264063230757)
--(axis cs:44435,2.92640940339026)
--(axis cs:44434,2.92641245657753)
--(axis cs:44433,2.92641546282768)
--(axis cs:44432,2.92641843082459)
--(axis cs:44431,2.92642143522834)
--(axis cs:44430,2.92642444379249)
--(axis cs:44429,2.92642740340999)
--(axis cs:44428,2.92643032770765)
--(axis cs:44427,2.92643324978524)
--(axis cs:44426,2.92643618206869)
--(axis cs:44425,2.92643908047591)
--(axis cs:44424,2.92644197877863)
--(axis cs:44423,2.92644484517731)
--(axis cs:44422,2.92644773037763)
--(axis cs:44421,2.92645059050197)
--(axis cs:44420,2.92645345006794)
--(axis cs:44419,2.9264563183847)
--(axis cs:44418,2.92645919498119)
--(axis cs:44417,2.92646207630322)
--(axis cs:44416,2.92646495139701)
--(axis cs:44415,2.92646779361876)
--(axis cs:44414,2.92647063865453)
--(axis cs:44413,2.92647352794036)
--(axis cs:44412,2.92647640096768)
--(axis cs:44411,2.9264793308956)
--(axis cs:44410,2.92648229316947)
--(axis cs:44409,2.92648523249052)
--(axis cs:44408,2.92648812412864)
--(axis cs:44407,2.92649105239553)
--(axis cs:44406,2.92649395969077)
--(axis cs:44405,2.92649686558726)
--(axis cs:44404,2.92649977003423)
--(axis cs:44403,2.92650271211077)
--(axis cs:44402,2.92650566514912)
--(axis cs:44401,2.92650860160493)
--(axis cs:44400,2.92651156600187)
--(axis cs:44399,2.92651455235032)
--(axis cs:44398,2.92651757218832)
--(axis cs:44397,2.92652061376013)
--(axis cs:44396,2.92652364339398)
--(axis cs:44395,2.92652672180706)
--(axis cs:44394,2.92652983416061)
--(axis cs:44393,2.92653297969968)
--(axis cs:44392,2.92653612637922)
--(axis cs:44391,2.92653926390565)
--(axis cs:44390,2.92654236242614)
--(axis cs:44389,2.92654547030028)
--(axis cs:44388,2.92654855820799)
--(axis cs:44387,2.92655166508951)
--(axis cs:44386,2.92655480292859)
--(axis cs:44385,2.92655791596399)
--(axis cs:44384,2.92656104857436)
--(axis cs:44383,2.92656414033622)
--(axis cs:44382,2.92656726411006)
--(axis cs:44381,2.92657038974277)
--(axis cs:44380,2.92657349368034)
--(axis cs:44379,2.92657664895521)
--(axis cs:44378,2.92657980987342)
--(axis cs:44377,2.9265829573069)
--(axis cs:44376,2.92658607723095)
--(axis cs:44375,2.92658922566143)
--(axis cs:44374,2.92659236469411)
--(axis cs:44373,2.92659553769525)
--(axis cs:44372,2.92659875592193)
--(axis cs:44371,2.92660200572781)
--(axis cs:44370,2.92660522967286)
--(axis cs:44369,2.92660843364362)
--(axis cs:44368,2.9266116703619)
--(axis cs:44367,2.92661499057007)
--(axis cs:44366,2.92661834999698)
--(axis cs:44365,2.9266216814168)
--(axis cs:44364,2.9266250136872)
--(axis cs:44363,2.9266283311306)
--(axis cs:44362,2.92663165652395)
--(axis cs:44361,2.92663492547965)
--(axis cs:44360,2.92663817968691)
--(axis cs:44359,2.92664145377444)
--(axis cs:44358,2.92664471800932)
--(axis cs:44357,2.92664798177879)
--(axis cs:44356,2.92665122673833)
--(axis cs:44355,2.92665445817047)
--(axis cs:44354,2.9266577271445)
--(axis cs:44353,2.92666101808199)
--(axis cs:44352,2.92666426900835)
--(axis cs:44351,2.92666753794639)
--(axis cs:44350,2.9266708145792)
--(axis cs:44349,2.92667407616066)
--(axis cs:44348,2.9266773135193)
--(axis cs:44347,2.92668057797491)
--(axis cs:44346,2.92668382308295)
--(axis cs:44345,2.92668704406402)
--(axis cs:44344,2.92669027700498)
--(axis cs:44343,2.92669350233085)
--(axis cs:44342,2.92669671989356)
--(axis cs:44341,2.92669992085213)
--(axis cs:44340,2.92670310160063)
--(axis cs:44339,2.92670630055601)
--(axis cs:44338,2.92670951904324)
--(axis cs:44337,2.9267126954134)
--(axis cs:44336,2.9267158724087)
--(axis cs:44335,2.92671903520749)
--(axis cs:44334,2.92672221458344)
--(axis cs:44333,2.92672539517671)
--(axis cs:44332,2.92672857839129)
--(axis cs:44331,2.92673173202422)
--(axis cs:44330,2.92673488708789)
--(axis cs:44329,2.92673801645236)
--(axis cs:44328,2.92674116386468)
--(axis cs:44327,2.92674433448949)
--(axis cs:44326,2.92674747891725)
--(axis cs:44325,2.92675057883916)
--(axis cs:44324,2.926753688808)
--(axis cs:44323,2.92675679688094)
--(axis cs:44322,2.92675987254818)
--(axis cs:44321,2.92676297356412)
--(axis cs:44320,2.92676607638202)
--(axis cs:44319,2.92676913401571)
--(axis cs:44318,2.92677218124114)
--(axis cs:44317,2.92677522554975)
--(axis cs:44316,2.92677829974006)
--(axis cs:44315,2.9267813526449)
--(axis cs:44314,2.92678439792927)
--(axis cs:44313,2.92678745590321)
--(axis cs:44312,2.92679050193813)
--(axis cs:44311,2.92679355416638)
--(axis cs:44310,2.92679658546175)
--(axis cs:44309,2.92679961610531)
--(axis cs:44308,2.92680261304305)
--(axis cs:44307,2.9268055884206)
--(axis cs:44306,2.92680857925503)
--(axis cs:44305,2.92681158190255)
--(axis cs:44304,2.92681461027713)
--(axis cs:44303,2.92681763795725)
--(axis cs:44302,2.92682062596778)
--(axis cs:44301,2.926823600712)
--(axis cs:44300,2.92682660054891)
--(axis cs:44299,2.92682960673124)
--(axis cs:44298,2.92683263388014)
--(axis cs:44297,2.92683564025395)
--(axis cs:44296,2.92683858330838)
--(axis cs:44295,2.92684151452269)
--(axis cs:44294,2.92684440003914)
--(axis cs:44293,2.92684731440939)
--(axis cs:44292,2.92685022704478)
--(axis cs:44291,2.92685313292428)
--(axis cs:44290,2.92685600089642)
--(axis cs:44289,2.9268588676781)
--(axis cs:44288,2.92686172938779)
--(axis cs:44287,2.92686459197074)
--(axis cs:44286,2.92686746556621)
--(axis cs:44285,2.92687034150036)
--(axis cs:44284,2.92687319468052)
--(axis cs:44283,2.92687607563006)
--(axis cs:44282,2.92687896952093)
--(axis cs:44281,2.92688190514152)
--(axis cs:44280,2.92688480051859)
--(axis cs:44279,2.92688767908511)
--(axis cs:44278,2.9268905607528)
--(axis cs:44277,2.92689344649967)
--(axis cs:44276,2.92689630877427)
--(axis cs:44275,2.92689917132127)
--(axis cs:44274,2.92690201068615)
--(axis cs:44273,2.92690485064462)
--(axis cs:44272,2.92690769464348)
--(axis cs:44271,2.92691056150904)
--(axis cs:44270,2.92691339274631)
--(axis cs:44269,2.92691623153692)
--(axis cs:44268,2.9269190622424)
--(axis cs:44267,2.92692192078052)
--(axis cs:44266,2.92692476464642)
--(axis cs:44265,2.92692763083324)
--(axis cs:44264,2.92693052484141)
--(axis cs:44263,2.92693343658272)
--(axis cs:44262,2.92693633072219)
--(axis cs:44261,2.92693923303676)
--(axis cs:44260,2.92694213703919)
--(axis cs:44259,2.92694508288291)
--(axis cs:44258,2.92694801768992)
--(axis cs:44257,2.92695091953309)
--(axis cs:44256,2.9269538371482)
--(axis cs:44255,2.92695669485189)
--(axis cs:44254,2.92695953124169)
--(axis cs:44253,2.92696234148891)
--(axis cs:44252,2.92696515486786)
--(axis cs:44251,2.926967941491)
--(axis cs:44250,2.92697076270592)
--(axis cs:44249,2.92697354012099)
--(axis cs:44248,2.92697635141345)
--(axis cs:44247,2.92697920906684)
--(axis cs:44246,2.92698207094062)
--(axis cs:44245,2.92698493110678)
--(axis cs:44244,2.9269878030672)
--(axis cs:44243,2.92699067658739)
--(axis cs:44242,2.92699350526156)
--(axis cs:44241,2.92699636531352)
--(axis cs:44240,2.92699919904603)
--(axis cs:44239,2.9270020145435)
--(axis cs:44238,2.92700485512806)
--(axis cs:44237,2.92700767596078)
--(axis cs:44236,2.92701046368073)
--(axis cs:44235,2.92701326895102)
--(axis cs:44234,2.92701608784115)
--(axis cs:44233,2.92701893692394)
--(axis cs:44232,2.92702176538016)
--(axis cs:44231,2.92702453749858)
--(axis cs:44230,2.92702731165085)
--(axis cs:44229,2.92703008423806)
--(axis cs:44228,2.92703283672147)
--(axis cs:44227,2.92703562717797)
--(axis cs:44226,2.92703838766058)
--(axis cs:44225,2.92704117400713)
--(axis cs:44224,2.92704393744132)
--(axis cs:44223,2.92704672388248)
--(axis cs:44222,2.92704950522046)
--(axis cs:44221,2.92705225481111)
--(axis cs:44220,2.92705496348153)
--(axis cs:44219,2.92705767248139)
--(axis cs:44218,2.92706035498241)
--(axis cs:44217,2.92706306285499)
--(axis cs:44216,2.92706581140226)
--(axis cs:44215,2.92706855497616)
--(axis cs:44214,2.92707132466388)
--(axis cs:44213,2.92707406294705)
--(axis cs:44212,2.92707680929216)
--(axis cs:44211,2.92707954810953)
--(axis cs:44210,2.9270822964742)
--(axis cs:44209,2.92708501995591)
--(axis cs:44208,2.92708781451734)
--(axis cs:44207,2.92709064203732)
--(axis cs:44206,2.92709344730276)
--(axis cs:44205,2.92709622822573)
--(axis cs:44204,2.9270990089144)
--(axis cs:44203,2.92710178477127)
--(axis cs:44202,2.92710460392586)
--(axis cs:44201,2.92710745262523)
--(axis cs:44200,2.92711028229185)
--(axis cs:44199,2.92711303793534)
--(axis cs:44198,2.92711575745585)
--(axis cs:44197,2.92711850297831)
--(axis cs:44196,2.9271212941363)
--(axis cs:44195,2.92712408821802)
--(axis cs:44194,2.92712685036554)
--(axis cs:44193,2.92712957233932)
--(axis cs:44192,2.9271322944078)
--(axis cs:44191,2.92713504737178)
--(axis cs:44190,2.92713782869165)
--(axis cs:44189,2.92714058963506)
--(axis cs:44188,2.92714335954696)
--(axis cs:44187,2.92714613913626)
--(axis cs:44186,2.92714894356531)
--(axis cs:44185,2.92715176639005)
--(axis cs:44184,2.92715458449828)
--(axis cs:44183,2.92715738689693)
--(axis cs:44182,2.9271602060777)
--(axis cs:44181,2.92716303342109)
--(axis cs:44180,2.92716587269283)
--(axis cs:44179,2.92716868359547)
--(axis cs:44178,2.92717148363682)
--(axis cs:44177,2.9271742602085)
--(axis cs:44176,2.92717699103898)
--(axis cs:44175,2.92717968763454)
--(axis cs:44174,2.92718236899648)
--(axis cs:44173,2.92718503256906)
--(axis cs:44172,2.92718770828603)
--(axis cs:44171,2.92719036516731)
--(axis cs:44170,2.92719299737935)
--(axis cs:44169,2.92719557991456)
--(axis cs:44168,2.92719819115017)
--(axis cs:44167,2.92720079745346)
--(axis cs:44166,2.92720338208065)
--(axis cs:44165,2.92720598761752)
--(axis cs:44164,2.92720860067427)
--(axis cs:44163,2.9272111811635)
--(axis cs:44162,2.92721374763434)
--(axis cs:44161,2.92721626274495)
--(axis cs:44160,2.9272187494847)
--(axis cs:44159,2.92722123728604)
--(axis cs:44158,2.92722368879925)
--(axis cs:44157,2.92722609807826)
--(axis cs:44156,2.92722852320798)
--(axis cs:44155,2.92723096625768)
--(axis cs:44154,2.92723342125412)
--(axis cs:44153,2.92723588675748)
--(axis cs:44152,2.92723835858973)
--(axis cs:44151,2.92724082639953)
--(axis cs:44150,2.92724329718083)
--(axis cs:44149,2.92724581454372)
--(axis cs:44148,2.92724833825353)
--(axis cs:44147,2.9272508572736)
--(axis cs:44146,2.92725335829672)
--(axis cs:44145,2.92725591706991)
--(axis cs:44144,2.92725849945086)
--(axis cs:44143,2.9272610797518)
--(axis cs:44142,2.92726369574385)
--(axis cs:44141,2.92726630972902)
--(axis cs:44140,2.9272689219031)
--(axis cs:44139,2.92727154455535)
--(axis cs:44138,2.9272741543225)
--(axis cs:44137,2.9272767803812)
--(axis cs:44136,2.92727941122942)
--(axis cs:44135,2.92728200594445)
--(axis cs:44134,2.92728461560572)
--(axis cs:44133,2.92728721989197)
--(axis cs:44132,2.92728982945938)
--(axis cs:44131,2.92729243792623)
--(axis cs:44130,2.92729503217832)
--(axis cs:44129,2.92729758899087)
--(axis cs:44128,2.92730010605502)
--(axis cs:44127,2.9273026575578)
--(axis cs:44126,2.92730519375745)
--(axis cs:44125,2.92730776326301)
--(axis cs:44124,2.92731034294858)
--(axis cs:44123,2.92731287482554)
--(axis cs:44122,2.92731538291762)
--(axis cs:44121,2.9273179258686)
--(axis cs:44120,2.92732045574726)
--(axis cs:44119,2.9273229620733)
--(axis cs:44118,2.92732548697954)
--(axis cs:44117,2.92732800258281)
--(axis cs:44116,2.92733048041313)
--(axis cs:44115,2.92733294370804)
--(axis cs:44114,2.92733538418197)
--(axis cs:44113,2.92733778733831)
--(axis cs:44112,2.9273402012225)
--(axis cs:44111,2.92734260622614)
--(axis cs:44110,2.92734501858228)
--(axis cs:44109,2.92734746525438)
--(axis cs:44108,2.92734987901614)
--(axis cs:44107,2.92735233786059)
--(axis cs:44106,2.92735473603445)
--(axis cs:44105,2.92735709367956)
--(axis cs:44104,2.92735941905979)
--(axis cs:44103,2.92736175062908)
--(axis cs:44102,2.92736408580923)
--(axis cs:44101,2.92736646464503)
--(axis cs:44100,2.92736882256487)
--(axis cs:44099,2.92737119707091)
--(axis cs:44098,2.92737355831043)
--(axis cs:44097,2.92737592392329)
--(axis cs:44096,2.92737828838353)
--(axis cs:44095,2.9273806556903)
--(axis cs:44094,2.92738305063168)
--(axis cs:44093,2.92738542701968)
--(axis cs:44092,2.92738778862853)
--(axis cs:44091,2.92739010460679)
--(axis cs:44090,2.92739235318107)
--(axis cs:44089,2.92739459433179)
--(axis cs:44088,2.92739681520775)
--(axis cs:44087,2.92739909350043)
--(axis cs:44086,2.92740144129799)
--(axis cs:44085,2.92740378268775)
--(axis cs:44084,2.92740616575446)
--(axis cs:44083,2.92740859252555)
--(axis cs:44082,2.92741102919268)
--(axis cs:44081,2.92741345184575)
--(axis cs:44080,2.92741586789966)
--(axis cs:44079,2.92741826670158)
--(axis cs:44078,2.92742068440503)
--(axis cs:44077,2.92742311931968)
--(axis cs:44076,2.92742553153041)
--(axis cs:44075,2.92742794370242)
--(axis cs:44074,2.92743031474767)
--(axis cs:44073,2.92743263178665)
--(axis cs:44072,2.92743489363251)
--(axis cs:44071,2.92743714317259)
--(axis cs:44070,2.92743935520712)
--(axis cs:44069,2.92744156040949)
--(axis cs:44068,2.92744374967166)
--(axis cs:44067,2.92744599719376)
--(axis cs:44066,2.92744826387858)
--(axis cs:44065,2.92745051564966)
--(axis cs:44064,2.92745274048401)
--(axis cs:44063,2.92745499805372)
--(axis cs:44062,2.92745718668591)
--(axis cs:44061,2.92745936355785)
--(axis cs:44060,2.92746153944487)
--(axis cs:44059,2.92746371507744)
--(axis cs:44058,2.92746589234147)
--(axis cs:44057,2.92746803508218)
--(axis cs:44056,2.92747021263025)
--(axis cs:44055,2.92747240784456)
--(axis cs:44054,2.92747464835873)
--(axis cs:44053,2.92747688872391)
--(axis cs:44052,2.92747911760555)
--(axis cs:44051,2.92748132516982)
--(axis cs:44050,2.92748356490386)
--(axis cs:44049,2.92748578729421)
--(axis cs:44048,2.92748803089789)
--(axis cs:44047,2.92749025275591)
--(axis cs:44046,2.92749250213863)
--(axis cs:44045,2.92749475476969)
--(axis cs:44044,2.92749700957735)
--(axis cs:44043,2.92749924961257)
--(axis cs:44042,2.92750151079705)
--(axis cs:44041,2.927503833988)
--(axis cs:44040,2.92750613557669)
--(axis cs:44039,2.92750839394388)
--(axis cs:44038,2.92751066779754)
--(axis cs:44037,2.92751292206706)
--(axis cs:44036,2.92751516439838)
--(axis cs:44035,2.92751740518579)
--(axis cs:44034,2.92751966568094)
--(axis cs:44033,2.92752187044937)
--(axis cs:44032,2.9275241147575)
--(axis cs:44031,2.92752639189877)
--(axis cs:44030,2.92752867085306)
--(axis cs:44029,2.92753094530205)
--(axis cs:44028,2.92753323744222)
--(axis cs:44027,2.92753552182747)
--(axis cs:44026,2.92753779287349)
--(axis cs:44025,2.92754001725997)
--(axis cs:44024,2.92754223036969)
--(axis cs:44023,2.92754442051951)
--(axis cs:44022,2.9275466132293)
--(axis cs:44021,2.92754884429511)
--(axis cs:44020,2.92755102847257)
--(axis cs:44019,2.92755320557013)
--(axis cs:44018,2.92755540366244)
--(axis cs:44017,2.92755763654024)
--(axis cs:44016,2.92755981893705)
--(axis cs:44015,2.92756199015061)
--(axis cs:44014,2.92756414856128)
--(axis cs:44013,2.92756626733164)
--(axis cs:44012,2.92756842280074)
--(axis cs:44011,2.92757055960201)
--(axis cs:44010,2.9275726502859)
--(axis cs:44009,2.92757471221218)
--(axis cs:44008,2.9275767877822)
--(axis cs:44007,2.92757887345691)
--(axis cs:44006,2.92758092200388)
--(axis cs:44005,2.92758295147705)
--(axis cs:44004,2.92758495907177)
--(axis cs:44003,2.92758696814646)
--(axis cs:44002,2.92758902997267)
--(axis cs:44001,2.92759106739516)
--(axis cs:44000,2.92759315011024)
--(axis cs:43999,2.92759527378208)
--(axis cs:43998,2.9275973923549)
--(axis cs:43997,2.92759953987626)
--(axis cs:43996,2.92760168417347)
--(axis cs:43995,2.92760385090348)
--(axis cs:43994,2.92760598956824)
--(axis cs:43993,2.92760812008261)
--(axis cs:43992,2.92761024133446)
--(axis cs:43991,2.92761234543896)
--(axis cs:43990,2.927614481335)
--(axis cs:43989,2.92761662157157)
--(axis cs:43988,2.92761877093716)
--(axis cs:43987,2.92762090839431)
--(axis cs:43986,2.92762306585534)
--(axis cs:43985,2.92762517941372)
--(axis cs:43984,2.92762730370524)
--(axis cs:43983,2.92762943964535)
--(axis cs:43982,2.92763154577771)
--(axis cs:43981,2.92763364968643)
--(axis cs:43980,2.92763573737325)
--(axis cs:43979,2.9276378476993)
--(axis cs:43978,2.92763994039757)
--(axis cs:43977,2.92764201910904)
--(axis cs:43976,2.92764406699343)
--(axis cs:43975,2.92764608164012)
--(axis cs:43974,2.9276480846241)
--(axis cs:43973,2.92765008393628)
--(axis cs:43972,2.92765206294164)
--(axis cs:43971,2.92765404825148)
--(axis cs:43970,2.92765605362926)
--(axis cs:43969,2.92765807940122)
--(axis cs:43968,2.92766012176469)
--(axis cs:43967,2.92766215295832)
--(axis cs:43966,2.92766422459697)
--(axis cs:43965,2.92766632044625)
--(axis cs:43964,2.92766839709316)
--(axis cs:43963,2.92767044575731)
--(axis cs:43962,2.92767250992207)
--(axis cs:43961,2.92767455773744)
--(axis cs:43960,2.92767662697895)
--(axis cs:43959,2.92767868976937)
--(axis cs:43958,2.92768074028373)
--(axis cs:43957,2.92768273305908)
--(axis cs:43956,2.92768476762248)
--(axis cs:43955,2.92768681808053)
--(axis cs:43954,2.92768887243031)
--(axis cs:43953,2.92769087713716)
--(axis cs:43952,2.92769289431803)
--(axis cs:43951,2.92769490103338)
--(axis cs:43950,2.927696961818)
--(axis cs:43949,2.92769902971273)
--(axis cs:43948,2.92770111871579)
--(axis cs:43947,2.92770318329955)
--(axis cs:43946,2.92770523053435)
--(axis cs:43945,2.9277073062573)
--(axis cs:43944,2.92770940623186)
--(axis cs:43943,2.9277114995227)
--(axis cs:43942,2.92771356990142)
--(axis cs:43941,2.92771565605239)
--(axis cs:43940,2.92771774453267)
--(axis cs:43939,2.92771982876381)
--(axis cs:43938,2.92772186389339)
--(axis cs:43937,2.92772386499604)
--(axis cs:43936,2.92772581783441)
--(axis cs:43935,2.9277277756666)
--(axis cs:43934,2.92772973469879)
--(axis cs:43933,2.92773166874579)
--(axis cs:43932,2.92773362594534)
--(axis cs:43931,2.92773554168062)
--(axis cs:43930,2.92773745779233)
--(axis cs:43929,2.92773938957213)
--(axis cs:43928,2.92774133503521)
--(axis cs:43927,2.92774333641322)
--(axis cs:43926,2.92774532616701)
--(axis cs:43925,2.92774732839887)
--(axis cs:43924,2.92774934508824)
--(axis cs:43923,2.92775138777844)
--(axis cs:43922,2.92775349589299)
--(axis cs:43921,2.92775562638931)
--(axis cs:43920,2.927757767833)
--(axis cs:43919,2.92775994711872)
--(axis cs:43918,2.92776217318627)
--(axis cs:43917,2.92776441613278)
--(axis cs:43916,2.92776659681135)
--(axis cs:43915,2.9277687758937)
--(axis cs:43914,2.92777098575087)
--(axis cs:43913,2.92777315853894)
--(axis cs:43912,2.92777533967838)
--(axis cs:43911,2.9277775061071)
--(axis cs:43910,2.92777967252298)
--(axis cs:43909,2.92778183226007)
--(axis cs:43908,2.92778397284022)
--(axis cs:43907,2.92778612025534)
--(axis cs:43906,2.92778822631245)
--(axis cs:43905,2.92779032219939)
--(axis cs:43904,2.92779239585005)
--(axis cs:43903,2.92779443067554)
--(axis cs:43902,2.92779648510899)
--(axis cs:43901,2.92779851405003)
--(axis cs:43900,2.92780054807701)
--(axis cs:43899,2.92780257124735)
--(axis cs:43898,2.92780457655082)
--(axis cs:43897,2.92780657299162)
--(axis cs:43896,2.92780856965704)
--(axis cs:43895,2.92781053832549)
--(axis cs:43894,2.9278124916524)
--(axis cs:43893,2.92781443075134)
--(axis cs:43892,2.92781639170941)
--(axis cs:43891,2.92781833612392)
--(axis cs:43890,2.92782031247275)
--(axis cs:43889,2.92782233046821)
--(axis cs:43888,2.92782434225153)
--(axis cs:43887,2.92782635916061)
--(axis cs:43886,2.92782837483012)
--(axis cs:43885,2.92783040102915)
--(axis cs:43884,2.9278323898069)
--(axis cs:43883,2.92783437578643)
--(axis cs:43882,2.92783636802167)
--(axis cs:43881,2.92783833274051)
--(axis cs:43880,2.92784030074846)
--(axis cs:43879,2.92784225727653)
--(axis cs:43878,2.92784417985851)
--(axis cs:43877,2.9278461449728)
--(axis cs:43876,2.92784809242274)
--(axis cs:43875,2.927850041175)
--(axis cs:43874,2.92785197090915)
--(axis cs:43873,2.92785387856011)
--(axis cs:43872,2.927855862714)
--(axis cs:43871,2.92785783197758)
--(axis cs:43870,2.92785979901477)
--(axis cs:43869,2.92786172272778)
--(axis cs:43868,2.92786366332834)
--(axis cs:43867,2.92786563366725)
--(axis cs:43866,2.92786762367262)
--(axis cs:43865,2.92786961704365)
--(axis cs:43864,2.92787161977497)
--(axis cs:43863,2.92787364035547)
--(axis cs:43862,2.92787562675859)
--(axis cs:43861,2.92787763611234)
--(axis cs:43860,2.92787963677523)
--(axis cs:43859,2.92788164961623)
--(axis cs:43858,2.9278836780596)
--(axis cs:43857,2.9278856621177)
--(axis cs:43856,2.9278876442483)
--(axis cs:43855,2.92788961924957)
--(axis cs:43854,2.92789157754935)
--(axis cs:43853,2.92789352400765)
--(axis cs:43852,2.92789549483896)
--(axis cs:43851,2.92789741137213)
--(axis cs:43850,2.92789932840735)
--(axis cs:43849,2.9279012640092)
--(axis cs:43848,2.92790323908284)
--(axis cs:43847,2.92790518801313)
--(axis cs:43846,2.92790711278666)
--(axis cs:43845,2.92790906801855)
--(axis cs:43844,2.92791107395345)
--(axis cs:43843,2.92791306371626)
--(axis cs:43842,2.92791505324433)
--(axis cs:43841,2.92791707514775)
--(axis cs:43840,2.92791910096387)
--(axis cs:43839,2.92792112797715)
--(axis cs:43838,2.92792315989303)
--(axis cs:43837,2.92792518720482)
--(axis cs:43836,2.92792722337116)
--(axis cs:43835,2.92792922650792)
--(axis cs:43834,2.92793125065415)
--(axis cs:43833,2.92793327396257)
--(axis cs:43832,2.92793526257687)
--(axis cs:43831,2.92793722238088)
--(axis cs:43830,2.92793919301836)
--(axis cs:43829,2.92794111043413)
--(axis cs:43828,2.92794304891059)
--(axis cs:43827,2.92794502941976)
--(axis cs:43826,2.92794699478659)
--(axis cs:43825,2.92794895899088)
--(axis cs:43824,2.92795091098192)
--(axis cs:43823,2.92795286597689)
--(axis cs:43822,2.92795476965495)
--(axis cs:43821,2.9279566711822)
--(axis cs:43820,2.92795857570432)
--(axis cs:43819,2.92796043396458)
--(axis cs:43818,2.92796228778909)
--(axis cs:43817,2.92796415568168)
--(axis cs:43816,2.92796602329765)
--(axis cs:43815,2.92796787971082)
--(axis cs:43814,2.92796973538218)
--(axis cs:43813,2.92797160567454)
--(axis cs:43812,2.92797348038565)
--(axis cs:43811,2.92797534011665)
--(axis cs:43810,2.92797720258704)
--(axis cs:43809,2.92797907297142)
--(axis cs:43808,2.92798091266678)
--(axis cs:43807,2.92798271821981)
--(axis cs:43806,2.92798447716778)
--(axis cs:43805,2.92798623309117)
--(axis cs:43804,2.92798798931207)
--(axis cs:43803,2.92798975422506)
--(axis cs:43802,2.92799148120771)
--(axis cs:43801,2.92799318134785)
--(axis cs:43800,2.92799491953563)
--(axis cs:43799,2.92799669253093)
--(axis cs:43798,2.92799849107092)
--(axis cs:43797,2.92800028663353)
--(axis cs:43796,2.92800209121443)
--(axis cs:43795,2.92800389281317)
--(axis cs:43794,2.92800569372932)
--(axis cs:43793,2.92800746044781)
--(axis cs:43792,2.92800924741518)
--(axis cs:43791,2.92801105983961)
--(axis cs:43790,2.92801289491332)
--(axis cs:43789,2.92801471020301)
--(axis cs:43788,2.92801652187472)
--(axis cs:43787,2.92801835145734)
--(axis cs:43786,2.9280202036912)
--(axis cs:43785,2.9280220782474)
--(axis cs:43784,2.92802396569363)
--(axis cs:43783,2.92802585487858)
--(axis cs:43782,2.92802778854849)
--(axis cs:43781,2.92802971732949)
--(axis cs:43780,2.92803167240906)
--(axis cs:43779,2.92803362876227)
--(axis cs:43778,2.92803556823834)
--(axis cs:43777,2.92803755781433)
--(axis cs:43776,2.92803953588354)
--(axis cs:43775,2.92804156421285)
--(axis cs:43774,2.92804363284681)
--(axis cs:43773,2.92804579205961)
--(axis cs:43772,2.92804797289174)
--(axis cs:43771,2.92805017804747)
--(axis cs:43770,2.92805238223616)
--(axis cs:43769,2.92805455128956)
--(axis cs:43768,2.92805669715609)
--(axis cs:43767,2.92805888461403)
--(axis cs:43766,2.928061059629)
--(axis cs:43765,2.92806324751333)
--(axis cs:43764,2.92806541463562)
--(axis cs:43763,2.92806753971926)
--(axis cs:43762,2.92806967699061)
--(axis cs:43761,2.92807179973839)
--(axis cs:43760,2.92807393059299)
--(axis cs:43759,2.92807607239751)
--(axis cs:43758,2.92807823914103)
--(axis cs:43757,2.92808038080326)
--(axis cs:43756,2.92808253247061)
--(axis cs:43755,2.92808466856211)
--(axis cs:43754,2.92808679927039)
--(axis cs:43753,2.92808892215102)
--(axis cs:43752,2.92809108258337)
--(axis cs:43751,2.92809330594867)
--(axis cs:43750,2.92809549397603)
--(axis cs:43749,2.92809768600638)
--(axis cs:43748,2.9280999126141)
--(axis cs:43747,2.92810216422721)
--(axis cs:43746,2.92810439835717)
--(axis cs:43745,2.92810659783765)
--(axis cs:43744,2.92810878867218)
--(axis cs:43743,2.92811099448497)
--(axis cs:43742,2.92811317059571)
--(axis cs:43741,2.92811536671801)
--(axis cs:43740,2.92811753093633)
--(axis cs:43739,2.92811968471031)
--(axis cs:43738,2.92812185182388)
--(axis cs:43737,2.92812400006308)
--(axis cs:43736,2.92812615051176)
--(axis cs:43735,2.92812831572008)
--(axis cs:43734,2.92813050382479)
--(axis cs:43733,2.92813269809063)
--(axis cs:43732,2.92813489551913)
--(axis cs:43731,2.92813706997081)
--(axis cs:43730,2.92813926543032)
--(axis cs:43729,2.9281414537693)
--(axis cs:43728,2.92814365505332)
--(axis cs:43727,2.92814586754374)
--(axis cs:43726,2.92814809605426)
--(axis cs:43725,2.928150290067)
--(axis cs:43724,2.92815251267709)
--(axis cs:43723,2.92815467498954)
--(axis cs:43722,2.92815679588046)
--(axis cs:43721,2.92815886357586)
--(axis cs:43720,2.92816098312444)
--(axis cs:43719,2.92816306606239)
--(axis cs:43718,2.92816516451412)
--(axis cs:43717,2.92816728744303)
--(axis cs:43716,2.92816939901577)
--(axis cs:43715,2.9281714996001)
--(axis cs:43714,2.92817358040107)
--(axis cs:43713,2.92817570833152)
--(axis cs:43712,2.92817787122592)
--(axis cs:43711,2.92818005508516)
--(axis cs:43710,2.92818223304232)
--(axis cs:43709,2.92818439191951)
--(axis cs:43708,2.92818655519712)
--(axis cs:43707,2.92818871594719)
--(axis cs:43706,2.92819085950196)
--(axis cs:43705,2.92819299962176)
--(axis cs:43704,2.92819512140389)
--(axis cs:43703,2.92819723679639)
--(axis cs:43702,2.92819935615043)
--(axis cs:43701,2.92820143341694)
--(axis cs:43700,2.92820352909152)
--(axis cs:43699,2.92820559173471)
--(axis cs:43698,2.92820764526295)
--(axis cs:43697,2.92820973549128)
--(axis cs:43696,2.92821179917182)
--(axis cs:43695,2.92821385001228)
--(axis cs:43694,2.92821588796614)
--(axis cs:43693,2.9282179192208)
--(axis cs:43692,2.92821992012328)
--(axis cs:43691,2.92822192549839)
--(axis cs:43690,2.92822392330005)
--(axis cs:43689,2.92822588555408)
--(axis cs:43688,2.92822786589958)
--(axis cs:43687,2.92822986624013)
--(axis cs:43686,2.92823192564479)
--(axis cs:43685,2.92823399861318)
--(axis cs:43684,2.92823608449227)
--(axis cs:43683,2.92823819252639)
--(axis cs:43682,2.92824028359123)
--(axis cs:43681,2.92824240276127)
--(axis cs:43680,2.92824453838324)
--(axis cs:43679,2.92824664572406)
--(axis cs:43678,2.92824877561431)
--(axis cs:43677,2.92825094424982)
--(axis cs:43676,2.92825313231601)
--(axis cs:43675,2.92825530254273)
--(axis cs:43674,2.9282574761695)
--(axis cs:43673,2.92825961101969)
--(axis cs:43672,2.92826180876251)
--(axis cs:43671,2.92826400784007)
--(axis cs:43670,2.92826621798765)
--(axis cs:43669,2.92826841234038)
--(axis cs:43668,2.9282706112016)
--(axis cs:43667,2.92827278172928)
--(axis cs:43666,2.92827492684318)
--(axis cs:43665,2.92827707304182)
--(axis cs:43664,2.92827923130205)
--(axis cs:43663,2.9282813920612)
--(axis cs:43662,2.92828354923161)
--(axis cs:43661,2.92828574392458)
--(axis cs:43660,2.92828799296934)
--(axis cs:43659,2.92829026715947)
--(axis cs:43658,2.92829255740712)
--(axis cs:43657,2.92829483046673)
--(axis cs:43656,2.92829710899764)
--(axis cs:43655,2.92829935003684)
--(axis cs:43654,2.92830158907839)
--(axis cs:43653,2.9283038077095)
--(axis cs:43652,2.92830604233375)
--(axis cs:43651,2.92830832745546)
--(axis cs:43650,2.92831060803598)
--(axis cs:43649,2.92831291087312)
--(axis cs:43648,2.92831518531801)
--(axis cs:43647,2.92831744324432)
--(axis cs:43646,2.92831966471424)
--(axis cs:43645,2.92832188376087)
--(axis cs:43644,2.92832409618801)
--(axis cs:43643,2.92832633579546)
--(axis cs:43642,2.92832863712014)
--(axis cs:43641,2.92833091692092)
--(axis cs:43640,2.92833313970538)
--(axis cs:43639,2.92833534014077)
--(axis cs:43638,2.92833752189201)
--(axis cs:43637,2.92833973868117)
--(axis cs:43636,2.92834193165455)
--(axis cs:43635,2.92834415028628)
--(axis cs:43634,2.92834635222231)
--(axis cs:43633,2.92834857298423)
--(axis cs:43632,2.92835083029246)
--(axis cs:43631,2.92835309486687)
--(axis cs:43630,2.92835539079214)
--(axis cs:43629,2.92835764563021)
--(axis cs:43628,2.92835991145102)
--(axis cs:43627,2.92836223608832)
--(axis cs:43626,2.92836458166655)
--(axis cs:43625,2.92836690525683)
--(axis cs:43624,2.92836924032094)
--(axis cs:43623,2.92837159235249)
--(axis cs:43622,2.92837391902855)
--(axis cs:43621,2.92837619829372)
--(axis cs:43620,2.92837852538411)
--(axis cs:43619,2.92838088707719)
--(axis cs:43618,2.92838323867276)
--(axis cs:43617,2.92838561272995)
--(axis cs:43616,2.92838800430911)
--(axis cs:43615,2.92839043092605)
--(axis cs:43614,2.92839286600717)
--(axis cs:43613,2.92839529314227)
--(axis cs:43612,2.92839774560167)
--(axis cs:43611,2.92840018309255)
--(axis cs:43610,2.928402628044)
--(axis cs:43609,2.9284051066913)
--(axis cs:43608,2.92840760105186)
--(axis cs:43607,2.9284100901744)
--(axis cs:43606,2.92841257569831)
--(axis cs:43605,2.92841508326901)
--(axis cs:43604,2.92841758377728)
--(axis cs:43603,2.92842014446889)
--(axis cs:43602,2.92842263624455)
--(axis cs:43601,2.92842515291993)
--(axis cs:43600,2.92842764910635)
--(axis cs:43599,2.92843014012469)
--(axis cs:43598,2.92843263366715)
--(axis cs:43597,2.92843518552599)
--(axis cs:43596,2.92843770792435)
--(axis cs:43595,2.92844023814757)
--(axis cs:43594,2.92844277224288)
--(axis cs:43593,2.92844532206025)
--(axis cs:43592,2.92844787314873)
--(axis cs:43591,2.92845042452449)
--(axis cs:43590,2.92845297148122)
--(axis cs:43589,2.9284554872094)
--(axis cs:43588,2.92845809684889)
--(axis cs:43587,2.92846075966172)
--(axis cs:43586,2.92846347288876)
--(axis cs:43585,2.92846615971296)
--(axis cs:43584,2.9284689033147)
--(axis cs:43583,2.92847166069782)
--(axis cs:43582,2.92847439443542)
--(axis cs:43581,2.92847715716919)
--(axis cs:43580,2.92847987236855)
--(axis cs:43579,2.92848251508851)
--(axis cs:43578,2.92848515070284)
--(axis cs:43577,2.92848778767538)
--(axis cs:43576,2.92849047381633)
--(axis cs:43575,2.92849315168299)
--(axis cs:43574,2.92849580581178)
--(axis cs:43573,2.92849843721087)
--(axis cs:43572,2.928501122708)
--(axis cs:43571,2.92850382598984)
--(axis cs:43570,2.92850653480747)
--(axis cs:43569,2.92850926710349)
--(axis cs:43568,2.92851201186916)
--(axis cs:43567,2.92851477305613)
--(axis cs:43566,2.92851749486989)
--(axis cs:43565,2.92852018993957)
--(axis cs:43564,2.92852284797137)
--(axis cs:43563,2.92852551068782)
--(axis cs:43562,2.92852814945652)
--(axis cs:43561,2.92853080493763)
--(axis cs:43560,2.92853340625629)
--(axis cs:43559,2.92853604915645)
--(axis cs:43558,2.92853867699271)
--(axis cs:43557,2.92854131805472)
--(axis cs:43556,2.928543947174)
--(axis cs:43555,2.92854657646169)
--(axis cs:43554,2.92854918204819)
--(axis cs:43553,2.92855178578441)
--(axis cs:43552,2.92855440669004)
--(axis cs:43551,2.92855702174503)
--(axis cs:43550,2.92855965585631)
--(axis cs:43549,2.928562307931)
--(axis cs:43548,2.92856498974389)
--(axis cs:43547,2.92856767202689)
--(axis cs:43546,2.9285703953205)
--(axis cs:43545,2.92857313315968)
--(axis cs:43544,2.92857586436887)
--(axis cs:43543,2.92857864656033)
--(axis cs:43542,2.92858142091405)
--(axis cs:43541,2.92858418874148)
--(axis cs:43540,2.92858696303548)
--(axis cs:43539,2.92858976183728)
--(axis cs:43538,2.92859257785601)
--(axis cs:43537,2.92859540836107)
--(axis cs:43536,2.92859821435684)
--(axis cs:43535,2.92860104265013)
--(axis cs:43534,2.92860389810793)
--(axis cs:43533,2.92860667484531)
--(axis cs:43532,2.92860944151441)
--(axis cs:43531,2.92861217574129)
--(axis cs:43530,2.92861490518541)
--(axis cs:43529,2.9286176356762)
--(axis cs:43528,2.92862035879122)
--(axis cs:43527,2.92862309836734)
--(axis cs:43526,2.9286258026506)
--(axis cs:43525,2.92862846705386)
--(axis cs:43524,2.92863116578915)
--(axis cs:43523,2.92863386078297)
--(axis cs:43522,2.92863657957137)
--(axis cs:43521,2.9286392677758)
--(axis cs:43520,2.92864198900757)
--(axis cs:43519,2.92864469942875)
--(axis cs:43518,2.92864740683707)
--(axis cs:43517,2.9286501394323)
--(axis cs:43516,2.92865287698081)
--(axis cs:43515,2.92865561882066)
--(axis cs:43514,2.92865838338647)
--(axis cs:43513,2.92866113911546)
--(axis cs:43512,2.92866384429927)
--(axis cs:43511,2.92866652790599)
--(axis cs:43510,2.92866922903441)
--(axis cs:43509,2.92867193095548)
--(axis cs:43508,2.92867460542445)
--(axis cs:43507,2.92867727922886)
--(axis cs:43506,2.92867994343376)
--(axis cs:43505,2.92868258735551)
--(axis cs:43504,2.92868522265843)
--(axis cs:43503,2.92868787706048)
--(axis cs:43502,2.92869056777687)
--(axis cs:43501,2.92869326209239)
--(axis cs:43500,2.92869597955443)
--(axis cs:43499,2.92869868484228)
--(axis cs:43498,2.92870141212237)
--(axis cs:43497,2.92870413484297)
--(axis cs:43496,2.92870687602556)
--(axis cs:43495,2.92870963777464)
--(axis cs:43494,2.92871240055726)
--(axis cs:43493,2.92871516266805)
--(axis cs:43492,2.92871788870611)
--(axis cs:43491,2.9287206317463)
--(axis cs:43490,2.92872338754976)
--(axis cs:43489,2.92872616554771)
--(axis cs:43488,2.92872892082237)
--(axis cs:43487,2.92873172582696)
--(axis cs:43486,2.9287345185259)
--(axis cs:43485,2.92873732070397)
--(axis cs:43484,2.9287401528435)
--(axis cs:43483,2.92874296415235)
--(axis cs:43482,2.92874582900995)
--(axis cs:43481,2.92874864899742)
--(axis cs:43480,2.92875150543179)
--(axis cs:43479,2.92875444011633)
--(axis cs:43478,2.92875738861774)
--(axis cs:43477,2.92876033760292)
--(axis cs:43476,2.92876325935453)
--(axis cs:43475,2.92876618524745)
--(axis cs:43474,2.9287691057603)
--(axis cs:43473,2.92877201751054)
--(axis cs:43472,2.92877492159262)
--(axis cs:43471,2.92877783808348)
--(axis cs:43470,2.92878074251577)
--(axis cs:43469,2.92878361929608)
--(axis cs:43468,2.92878646414275)
--(axis cs:43467,2.92878929479159)
--(axis cs:43466,2.92879208530925)
--(axis cs:43465,2.92879489635646)
--(axis cs:43464,2.92879767558563)
--(axis cs:43463,2.9288004497863)
--(axis cs:43462,2.92880320395327)
--(axis cs:43461,2.92880594911296)
--(axis cs:43460,2.9288087367702)
--(axis cs:43459,2.92881154185636)
--(axis cs:43458,2.92881436181198)
--(axis cs:43457,2.92881721808397)
--(axis cs:43456,2.92882004823497)
--(axis cs:43455,2.92882285447437)
--(axis cs:43454,2.92882567741886)
--(axis cs:43453,2.92882849812009)
--(axis cs:43452,2.92883131137662)
--(axis cs:43451,2.9288341630668)
--(axis cs:43450,2.92883699048338)
--(axis cs:43449,2.92883984798954)
--(axis cs:43448,2.92884270470064)
--(axis cs:43447,2.92884552214344)
--(axis cs:43446,2.92884836075863)
--(axis cs:43445,2.92885119526103)
--(axis cs:43444,2.92885402294694)
--(axis cs:43443,2.92885677299454)
--(axis cs:43442,2.92885954214336)
--(axis cs:43441,2.9288622971787)
--(axis cs:43440,2.92886503558706)
--(axis cs:43439,2.92886775386341)
--(axis cs:43438,2.92887044759937)
--(axis cs:43437,2.9288730909974)
--(axis cs:43436,2.92887569349205)
--(axis cs:43435,2.92887828707774)
--(axis cs:43434,2.92888082975427)
--(axis cs:43433,2.92888340709953)
--(axis cs:43432,2.928886001713)
--(axis cs:43431,2.92888865512183)
--(axis cs:43430,2.9288913182898)
--(axis cs:43429,2.92889400020542)
--(axis cs:43428,2.92889667537683)
--(axis cs:43427,2.92889939429326)
--(axis cs:43426,2.92890216828137)
--(axis cs:43425,2.92890499423191)
--(axis cs:43424,2.92890781276003)
--(axis cs:43423,2.92891063491143)
--(axis cs:43422,2.92891347522204)
--(axis cs:43421,2.92891629244297)
--(axis cs:43420,2.92891909529082)
--(axis cs:43419,2.92892193387399)
--(axis cs:43418,2.92892480923095)
--(axis cs:43417,2.92892771004014)
--(axis cs:43416,2.92893059314644)
--(axis cs:43415,2.92893347010051)
--(axis cs:43414,2.92893636927146)
--(axis cs:43413,2.92893923804982)
--(axis cs:43412,2.92894212057104)
--(axis cs:43411,2.92894500977265)
--(axis cs:43410,2.92894789706518)
--(axis cs:43409,2.92895076658997)
--(axis cs:43408,2.9289535970667)
--(axis cs:43407,2.92895642309109)
--(axis cs:43406,2.92895926912359)
--(axis cs:43405,2.92896215037749)
--(axis cs:43404,2.9289650045701)
--(axis cs:43403,2.92896789340907)
--(axis cs:43402,2.92897078246989)
--(axis cs:43401,2.92897367819338)
--(axis cs:43400,2.92897659097713)
--(axis cs:43399,2.92897953068261)
--(axis cs:43398,2.92898243911968)
--(axis cs:43397,2.92898533205173)
--(axis cs:43396,2.92898821360429)
--(axis cs:43395,2.92899106366541)
--(axis cs:43394,2.92899387199519)
--(axis cs:43393,2.92899664551457)
--(axis cs:43392,2.92899941895482)
--(axis cs:43391,2.92900218178825)
--(axis cs:43390,2.92900498001564)
--(axis cs:43389,2.92900776683698)
--(axis cs:43388,2.92901054835862)
--(axis cs:43387,2.92901331242565)
--(axis cs:43386,2.92901604996773)
--(axis cs:43385,2.92901876506767)
--(axis cs:43384,2.92902149197447)
--(axis cs:43383,2.9290242239249)
--(axis cs:43382,2.92902698229101)
--(axis cs:43381,2.92902976117856)
--(axis cs:43380,2.92903255906853)
--(axis cs:43379,2.92903537706563)
--(axis cs:43378,2.92903813485679)
--(axis cs:43377,2.92904088820341)
--(axis cs:43376,2.92904366028911)
--(axis cs:43375,2.92904637288643)
--(axis cs:43374,2.92904904944822)
--(axis cs:43373,2.92905170475097)
--(axis cs:43372,2.92905434717858)
--(axis cs:43371,2.92905699102871)
--(axis cs:43370,2.92905964691446)
--(axis cs:43369,2.92906233900008)
--(axis cs:43368,2.92906504957592)
--(axis cs:43367,2.92906773299871)
--(axis cs:43366,2.92907039896505)
--(axis cs:43365,2.92907302716369)
--(axis cs:43364,2.92907565633132)
--(axis cs:43363,2.9290782954606)
--(axis cs:43362,2.92908090505408)
--(axis cs:43361,2.92908350777186)
--(axis cs:43360,2.92908605170641)
--(axis cs:43359,2.92908859587978)
--(axis cs:43358,2.92909109753309)
--(axis cs:43357,2.92909357234379)
--(axis cs:43356,2.92909603263006)
--(axis cs:43355,2.92909848629301)
--(axis cs:43354,2.92910095051556)
--(axis cs:43353,2.929103406412)
--(axis cs:43352,2.92910584893082)
--(axis cs:43351,2.9291082877184)
--(axis cs:43350,2.92911075537291)
--(axis cs:43349,2.92911327010638)
--(axis cs:43348,2.92911570640221)
--(axis cs:43347,2.92911813265172)
--(axis cs:43346,2.92912057648747)
--(axis cs:43345,2.929123021677)
--(axis cs:43344,2.92912544526444)
--(axis cs:43343,2.92912787606472)
--(axis cs:43342,2.92913034361394)
--(axis cs:43341,2.92913281087581)
--(axis cs:43340,2.92913527745821)
--(axis cs:43339,2.92913780508666)
--(axis cs:43338,2.92914033038985)
--(axis cs:43337,2.92914286778274)
--(axis cs:43336,2.92914542145297)
--(axis cs:43335,2.92914798205826)
--(axis cs:43334,2.92915057988927)
--(axis cs:43333,2.92915319363251)
--(axis cs:43332,2.92915579488519)
--(axis cs:43331,2.92915843379228)
--(axis cs:43330,2.92916105841755)
--(axis cs:43329,2.92916373719277)
--(axis cs:43328,2.92916647291249)
--(axis cs:43327,2.92916922640104)
--(axis cs:43326,2.92917199795743)
--(axis cs:43325,2.92917476179156)
--(axis cs:43324,2.92917753702034)
--(axis cs:43323,2.92918032212629)
--(axis cs:43322,2.92918310812718)
--(axis cs:43321,2.92918590623186)
--(axis cs:43320,2.92918867018386)
--(axis cs:43319,2.92919143871749)
--(axis cs:43318,2.92919422483219)
--(axis cs:43317,2.9291970430899)
--(axis cs:43316,2.92919985573686)
--(axis cs:43315,2.92920270707123)
--(axis cs:43314,2.92920554697352)
--(axis cs:43313,2.92920839721834)
--(axis cs:43312,2.92921124346537)
--(axis cs:43311,2.9292140249473)
--(axis cs:43310,2.92921679698454)
--(axis cs:43309,2.92921956004416)
--(axis cs:43308,2.92922233693161)
--(axis cs:43307,2.92922508205115)
--(axis cs:43306,2.92922781901845)
--(axis cs:43305,2.92923053108473)
--(axis cs:43304,2.92923324937064)
--(axis cs:43303,2.92923596491426)
--(axis cs:43302,2.92923865766583)
--(axis cs:43301,2.9292413597014)
--(axis cs:43300,2.9292440438488)
--(axis cs:43299,2.9292467743408)
--(axis cs:43298,2.92924954273679)
--(axis cs:43297,2.92925233975896)
--(axis cs:43296,2.92925512468774)
--(axis cs:43295,2.92925788723998)
--(axis cs:43294,2.92926068333214)
--(axis cs:43293,2.92926354129172)
--(axis cs:43292,2.92926644081295)
--(axis cs:43291,2.9292693699129)
--(axis cs:43290,2.92927230025554)
--(axis cs:43289,2.92927523830377)
--(axis cs:43288,2.92927819911761)
--(axis cs:43287,2.92928108386927)
--(axis cs:43286,2.92928398180078)
--(axis cs:43285,2.92928689635135)
--(axis cs:43284,2.92928978018689)
--(axis cs:43283,2.92929265698366)
--(axis cs:43282,2.92929555580872)
--(axis cs:43281,2.92929847464566)
--(axis cs:43280,2.92930138711623)
--(axis cs:43279,2.92930425961786)
--(axis cs:43278,2.9293071101559)
--(axis cs:43277,2.92930995416592)
--(axis cs:43276,2.92931276690332)
--(axis cs:43275,2.92931553930398)
--(axis cs:43274,2.92931828640311)
--(axis cs:43273,2.92932099581798)
--(axis cs:43272,2.92932365549436)
--(axis cs:43271,2.92932633692987)
--(axis cs:43270,2.92932903326252)
--(axis cs:43269,2.92933174146521)
--(axis cs:43268,2.929334445312)
--(axis cs:43267,2.92933709465129)
--(axis cs:43266,2.92933976289107)
--(axis cs:43265,2.92934246346336)
--(axis cs:43264,2.92934523927845)
--(axis cs:43263,2.92934798822581)
--(axis cs:43262,2.92935069857415)
--(axis cs:43261,2.92935336658663)
--(axis cs:43260,2.92935599102585)
--(axis cs:43259,2.92935859990897)
--(axis cs:43258,2.92936123609924)
--(axis cs:43257,2.92936390288742)
--(axis cs:43256,2.92936657244649)
--(axis cs:43255,2.92936919027047)
--(axis cs:43254,2.92937180411732)
--(axis cs:43253,2.92937441589504)
--(axis cs:43252,2.92937703057154)
--(axis cs:43251,2.92937965934519)
--(axis cs:43250,2.92938227631923)
--(axis cs:43249,2.92938492785943)
--(axis cs:43248,2.92938759631215)
--(axis cs:43247,2.9293902886636)
--(axis cs:43246,2.92939297615317)
--(axis cs:43245,2.92939563712112)
--(axis cs:43244,2.92939829045022)
--(axis cs:43243,2.9294008863239)
--(axis cs:43242,2.92940351162052)
--(axis cs:43241,2.92940615528203)
--(axis cs:43240,2.92940878884905)
--(axis cs:43239,2.92941143968863)
--(axis cs:43238,2.92941411190526)
--(axis cs:43237,2.92941673433125)
--(axis cs:43236,2.92941937531557)
--(axis cs:43235,2.92942197637702)
--(axis cs:43234,2.92942454517423)
--(axis cs:43233,2.92942710942006)
--(axis cs:43232,2.92942963629966)
--(axis cs:43231,2.92943215462592)
--(axis cs:43230,2.92943468457317)
--(axis cs:43229,2.92943726504321)
--(axis cs:43228,2.92943983302805)
--(axis cs:43227,2.92944240315839)
--(axis cs:43226,2.92944494371727)
--(axis cs:43225,2.92944749254513)
--(axis cs:43224,2.92945009184745)
--(axis cs:43223,2.92945268724519)
--(axis cs:43222,2.92945530597074)
--(axis cs:43221,2.92945789458998)
--(axis cs:43220,2.92946050763342)
--(axis cs:43219,2.92946314972969)
--(axis cs:43218,2.92946578844216)
--(axis cs:43217,2.9294684070562)
--(axis cs:43216,2.92947098771174)
--(axis cs:43215,2.92947355085317)
--(axis cs:43214,2.92947613275935)
--(axis cs:43213,2.92947867912754)
--(axis cs:43212,2.92948126511108)
--(axis cs:43211,2.92948381445976)
--(axis cs:43210,2.92948639142308)
--(axis cs:43209,2.9294889472105)
--(axis cs:43208,2.929491469454)
--(axis cs:43207,2.92949392490028)
--(axis cs:43206,2.9294963617263)
--(axis cs:43205,2.92949887689789)
--(axis cs:43204,2.92950140620709)
--(axis cs:43203,2.92950397578859)
--(axis cs:43202,2.92950653024033)
--(axis cs:43201,2.92950907429457)
--(axis cs:43200,2.92951167142553)
--(axis cs:43199,2.92951427097392)
--(axis cs:43198,2.92951685572012)
--(axis cs:43197,2.92951949225194)
--(axis cs:43196,2.92952213972206)
--(axis cs:43195,2.9295247244165)
--(axis cs:43194,2.92952725901971)
--(axis cs:43193,2.92952980527553)
--(axis cs:43192,2.92953236721124)
--(axis cs:43191,2.92953492674144)
--(axis cs:43190,2.92953747680605)
--(axis cs:43189,2.92954000491845)
--(axis cs:43188,2.92954255183027)
--(axis cs:43187,2.92954504652943)
--(axis cs:43186,2.92954753186842)
--(axis cs:43185,2.92955003271215)
--(axis cs:43184,2.92955253415898)
--(axis cs:43183,2.92955508160054)
--(axis cs:43182,2.92955766733918)
--(axis cs:43181,2.92956024812633)
--(axis cs:43180,2.92956284300208)
--(axis cs:43179,2.92956545489428)
--(axis cs:43178,2.92956810464686)
--(axis cs:43177,2.92957081592849)
--(axis cs:43176,2.92957353269641)
--(axis cs:43175,2.92957628596644)
--(axis cs:43174,2.92957907849112)
--(axis cs:43173,2.92958187315608)
--(axis cs:43172,2.92958468054798)
--(axis cs:43171,2.92958748547709)
--(axis cs:43170,2.92959029616308)
--(axis cs:43169,2.9295931112088)
--(axis cs:43168,2.92959592206908)
--(axis cs:43167,2.92959869246358)
--(axis cs:43166,2.92960143253521)
--(axis cs:43165,2.92960416406052)
--(axis cs:43164,2.92960693322657)
--(axis cs:43163,2.9296096969539)
--(axis cs:43162,2.92961242732587)
--(axis cs:43161,2.92961519118402)
--(axis cs:43160,2.92961797706387)
--(axis cs:43159,2.92962075002186)
--(axis cs:43158,2.92962352442361)
--(axis cs:43157,2.92962628493221)
--(axis cs:43156,2.92962902528606)
--(axis cs:43155,2.92963178366605)
--(axis cs:43154,2.92963450473718)
--(axis cs:43153,2.92963718583328)
--(axis cs:43152,2.9296398922948)
--(axis cs:43151,2.92964257030174)
--(axis cs:43150,2.92964522411951)
--(axis cs:43149,2.92964784877608)
--(axis cs:43148,2.92965050693538)
--(axis cs:43147,2.9296531095576)
--(axis cs:43146,2.92965567633231)
--(axis cs:43145,2.92965824275408)
--(axis cs:43144,2.92966075104133)
--(axis cs:43143,2.92966323518734)
--(axis cs:43142,2.92966574463684)
--(axis cs:43141,2.9296682541527)
--(axis cs:43140,2.92967074008155)
--(axis cs:43139,2.92967321729351)
--(axis cs:43138,2.92967574144767)
--(axis cs:43137,2.9296782500462)
--(axis cs:43136,2.92968073819174)
--(axis cs:43135,2.92968319249707)
--(axis cs:43134,2.92968555686906)
--(axis cs:43133,2.92968788021167)
--(axis cs:43132,2.92969022090257)
--(axis cs:43131,2.92969256812424)
--(axis cs:43130,2.92969492455374)
--(axis cs:43129,2.92969731650229)
--(axis cs:43128,2.92969970242914)
--(axis cs:43127,2.92970212219466)
--(axis cs:43126,2.92970451890573)
--(axis cs:43125,2.92970685994313)
--(axis cs:43124,2.92970920834135)
--(axis cs:43123,2.9297115590866)
--(axis cs:43122,2.9297138808459)
--(axis cs:43121,2.92971615388012)
--(axis cs:43120,2.92971842045764)
--(axis cs:43119,2.92972069066962)
--(axis cs:43118,2.929722932704)
--(axis cs:43117,2.92972516724056)
--(axis cs:43116,2.92972739843322)
--(axis cs:43115,2.92972960674165)
--(axis cs:43114,2.92973181854878)
--(axis cs:43113,2.92973407641748)
--(axis cs:43112,2.92973636951871)
--(axis cs:43111,2.92973870436074)
--(axis cs:43110,2.92974106216992)
--(axis cs:43109,2.92974338283312)
--(axis cs:43108,2.92974571482981)
--(axis cs:43107,2.92974803949915)
--(axis cs:43106,2.92975039366924)
--(axis cs:43105,2.92975280023374)
--(axis cs:43104,2.92975520735237)
--(axis cs:43103,2.92975761205318)
--(axis cs:43102,2.92976000275432)
--(axis cs:43101,2.92976244951865)
--(axis cs:43100,2.9297648498031)
--(axis cs:43099,2.92976725287087)
--(axis cs:43098,2.92976962261997)
--(axis cs:43097,2.92977198412347)
--(axis cs:43096,2.92977432227564)
--(axis cs:43095,2.92977667061407)
--(axis cs:43094,2.92977905177649)
--(axis cs:43093,2.92978144185108)
--(axis cs:43092,2.92978383557772)
--(axis cs:43091,2.9297862168278)
--(axis cs:43090,2.9297885692721)
--(axis cs:43089,2.92979096781717)
--(axis cs:43088,2.92979341703634)
--(axis cs:43087,2.92979583473855)
--(axis cs:43086,2.92979823744502)
--(axis cs:43085,2.92980068977558)
--(axis cs:43084,2.92980311745143)
--(axis cs:43083,2.92980555172593)
--(axis cs:43082,2.92980798049808)
--(axis cs:43081,2.92981040167515)
--(axis cs:43080,2.92981278114174)
--(axis cs:43079,2.92981516850448)
--(axis cs:43078,2.9298175227652)
--(axis cs:43077,2.92981991141286)
--(axis cs:43076,2.92982230319288)
--(axis cs:43075,2.92982472250112)
--(axis cs:43074,2.9298271396063)
--(axis cs:43073,2.92982953023168)
--(axis cs:43072,2.92983193387763)
--(axis cs:43071,2.9298343549042)
--(axis cs:43070,2.92983678594831)
--(axis cs:43069,2.92983926156997)
--(axis cs:43068,2.929841749088)
--(axis cs:43067,2.92984424001736)
--(axis cs:43066,2.92984674357124)
--(axis cs:43065,2.92984923279807)
--(axis cs:43064,2.92985172142311)
--(axis cs:43063,2.92985418956033)
--(axis cs:43062,2.92985665631186)
--(axis cs:43061,2.92985910151431)
--(axis cs:43060,2.92986155443784)
--(axis cs:43059,2.92986405038455)
--(axis cs:43058,2.9298665562511)
--(axis cs:43057,2.92986907321435)
--(axis cs:43056,2.92987154875014)
--(axis cs:43055,2.92987400308924)
--(axis cs:43054,2.92987645609662)
--(axis cs:43053,2.92987892087582)
--(axis cs:43052,2.92988137681226)
--(axis cs:43051,2.92988381445692)
--(axis cs:43050,2.92988621992106)
--(axis cs:43049,2.92988861420351)
--(axis cs:43048,2.92989104784003)
--(axis cs:43047,2.92989349990953)
--(axis cs:43046,2.92989593538835)
--(axis cs:43045,2.92989836195716)
--(axis cs:43044,2.92990076945105)
--(axis cs:43043,2.92990311636903)
--(axis cs:43042,2.92990550251828)
--(axis cs:43041,2.92990785379441)
--(axis cs:43040,2.92991024396166)
--(axis cs:43039,2.92991257056804)
--(axis cs:43038,2.92991487660929)
--(axis cs:43037,2.92991724758519)
--(axis cs:43036,2.92991960884838)
--(axis cs:43035,2.92992196755363)
--(axis cs:43034,2.9299243460722)
--(axis cs:43033,2.9299267308455)
--(axis cs:43032,2.92992910232197)
--(axis cs:43031,2.92993147828689)
--(axis cs:43030,2.92993382399123)
--(axis cs:43029,2.92993609624435)
--(axis cs:43028,2.92993836686156)
--(axis cs:43027,2.92994058746753)
--(axis cs:43026,2.92994281954802)
--(axis cs:43025,2.92994502269409)
--(axis cs:43024,2.92994718662131)
--(axis cs:43023,2.92994930124588)
--(axis cs:43022,2.92995140592105)
--(axis cs:43021,2.92995346178888)
--(axis cs:43020,2.92995550836251)
--(axis cs:43019,2.92995752838768)
--(axis cs:43018,2.92995952853874)
--(axis cs:43017,2.92996155108492)
--(axis cs:43016,2.92996360348774)
--(axis cs:43015,2.92996566382963)
--(axis cs:43014,2.92996769838877)
--(axis cs:43013,2.92996967946857)
--(axis cs:43012,2.92997166982387)
--(axis cs:43011,2.9299736827989)
--(axis cs:43010,2.92997565724125)
--(axis cs:43009,2.92997762147306)
--(axis cs:43008,2.9299796049141)
--(axis cs:43007,2.92998157379954)
--(axis cs:43006,2.92998349886809)
--(axis cs:43005,2.92998544713734)
--(axis cs:43004,2.92998737070248)
--(axis cs:43003,2.92998931083092)
--(axis cs:43002,2.92999126768194)
--(axis cs:43001,2.9299931930296)
--(axis cs:43000,2.92999510474247)
--(axis cs:42999,2.92999707599635)
--(axis cs:42998,2.92999906990186)
--(axis cs:42997,2.93000105922633)
--(axis cs:42996,2.93000306255724)
--(axis cs:42995,2.93000507726232)
--(axis cs:42994,2.93000708104159)
--(axis cs:42993,2.93000906150486)
--(axis cs:42992,2.93001102074015)
--(axis cs:42991,2.9300129745146)
--(axis cs:42990,2.93001498821257)
--(axis cs:42989,2.93001704997683)
--(axis cs:42988,2.93001910440431)
--(axis cs:42987,2.9300211359715)
--(axis cs:42986,2.93002316699548)
--(axis cs:42985,2.93002517229578)
--(axis cs:42984,2.93002718981767)
--(axis cs:42983,2.93002919064041)
--(axis cs:42982,2.93003120997651)
--(axis cs:42981,2.93003321694578)
--(axis cs:42980,2.93003522430872)
--(axis cs:42979,2.93003728914785)
--(axis cs:42978,2.9300393692356)
--(axis cs:42977,2.9300414116659)
--(axis cs:42976,2.9300434217576)
--(axis cs:42975,2.93004542046812)
--(axis cs:42974,2.93004742813177)
--(axis cs:42973,2.93004946299232)
--(axis cs:42972,2.93005153954105)
--(axis cs:42971,2.93005356869353)
--(axis cs:42970,2.93005562044025)
--(axis cs:42969,2.93005764115987)
--(axis cs:42968,2.93005968168429)
--(axis cs:42967,2.93006173696606)
--(axis cs:42966,2.93006375745838)
--(axis cs:42965,2.93006577263286)
--(axis cs:42964,2.93006782439828)
--(axis cs:42963,2.9300698706382)
--(axis cs:42962,2.93007186354452)
--(axis cs:42961,2.9300738853792)
--(axis cs:42960,2.93007589042456)
--(axis cs:42959,2.93007788833517)
--(axis cs:42958,2.93007991061678)
--(axis cs:42957,2.93008195580934)
--(axis cs:42956,2.93008402896686)
--(axis cs:42955,2.93008614983698)
--(axis cs:42954,2.93008825821966)
--(axis cs:42953,2.93009038462989)
--(axis cs:42952,2.93009250959604)
--(axis cs:42951,2.93009464333363)
--(axis cs:42950,2.93009676087653)
--(axis cs:42949,2.93009885592618)
--(axis cs:42948,2.93010094294748)
--(axis cs:42947,2.930103038453)
--(axis cs:42946,2.93010512867056)
--(axis cs:42945,2.93010718825632)
--(axis cs:42944,2.93010929315364)
--(axis cs:42943,2.93011141360154)
--(axis cs:42942,2.93011352471626)
--(axis cs:42941,2.93011563249743)
--(axis cs:42940,2.93011776370667)
--(axis cs:42939,2.93011991491976)
--(axis cs:42938,2.93012207619561)
--(axis cs:42937,2.93012424372074)
--(axis cs:42936,2.93012644022723)
--(axis cs:42935,2.93012860571317)
--(axis cs:42934,2.93013076541933)
--(axis cs:42933,2.93013290796846)
--(axis cs:42932,2.93013505064916)
--(axis cs:42931,2.93013721225212)
--(axis cs:42930,2.93013934057371)
--(axis cs:42929,2.9301414829209)
--(axis cs:42928,2.93014361572615)
--(axis cs:42927,2.93014574850738)
--(axis cs:42926,2.93014785356178)
--(axis cs:42925,2.93014989439733)
--(axis cs:42924,2.93015193476662)
--(axis cs:42923,2.93015398709553)
--(axis cs:42922,2.93015602194651)
--(axis cs:42921,2.93015805076944)
--(axis cs:42920,2.9301601028379)
--(axis cs:42919,2.93016214710412)
--(axis cs:42918,2.93016418990126)
--(axis cs:42917,2.93016620565211)
--(axis cs:42916,2.93016818154021)
--(axis cs:42915,2.9301701152261)
--(axis cs:42914,2.93017207219206)
--(axis cs:42913,2.9301740326899)
--(axis cs:42912,2.93017596910141)
--(axis cs:42911,2.9301779202216)
--(axis cs:42910,2.93017986887425)
--(axis cs:42909,2.93018182801769)
--(axis cs:42908,2.93018376363974)
--(axis cs:42907,2.93018571912796)
--(axis cs:42906,2.93018765685133)
--(axis cs:42905,2.93018957244987)
--(axis cs:42904,2.93019144095113)
--(axis cs:42903,2.93019333190867)
--(axis cs:42902,2.93019525077606)
--(axis cs:42901,2.93019719285806)
--(axis cs:42900,2.93019914841555)
--(axis cs:42899,2.93020108236272)
--(axis cs:42898,2.93020302042188)
--(axis cs:42897,2.9302049039462)
--(axis cs:42896,2.93020672828902)
--(axis cs:42895,2.93020854932101)
--(axis cs:42894,2.93021030570662)
--(axis cs:42893,2.93021207096318)
--(axis cs:42892,2.93021382608215)
--(axis cs:42891,2.93021563061884)
--(axis cs:42890,2.93021741538255)
--(axis cs:42889,2.93021917862573)
--(axis cs:42888,2.93022092098677)
--(axis cs:42887,2.93022268810713)
--(axis cs:42886,2.93022443322285)
--(axis cs:42885,2.93022615369052)
--(axis cs:42884,2.93022788552469)
--(axis cs:42883,2.93022963740962)
--(axis cs:42882,2.93023138472021)
--(axis cs:42881,2.9302331495292)
--(axis cs:42880,2.93023488335569)
--(axis cs:42879,2.93023661232355)
--(axis cs:42878,2.93023835706006)
--(axis cs:42877,2.93024007773977)
--(axis cs:42876,2.93024178627593)
--(axis cs:42875,2.93024348688112)
--(axis cs:42874,2.93024513267861)
--(axis cs:42873,2.93024676967039)
--(axis cs:42872,2.93024838769549)
--(axis cs:42871,2.93024995157366)
--(axis cs:42870,2.93025147950556)
--(axis cs:42869,2.93025300314867)
--(axis cs:42868,2.93025452389418)
--(axis cs:42867,2.93025606725023)
--(axis cs:42866,2.93025758649862)
--(axis cs:42865,2.93025914032317)
--(axis cs:42864,2.93026066866665)
--(axis cs:42863,2.93026216438334)
--(axis cs:42862,2.93026367346442)
--(axis cs:42861,2.93026518422568)
--(axis cs:42860,2.93026668329424)
--(axis cs:42859,2.9302681984928)
--(axis cs:42858,2.93026969630877)
--(axis cs:42857,2.93027117952058)
--(axis cs:42856,2.93027266476923)
--(axis cs:42855,2.93027412596129)
--(axis cs:42854,2.93027556896723)
--(axis cs:42853,2.93027702764675)
--(axis cs:42852,2.93027846047904)
--(axis cs:42851,2.93027991399421)
--(axis cs:42850,2.93028134398259)
--(axis cs:42849,2.93028280253197)
--(axis cs:42848,2.93028420893894)
--(axis cs:42847,2.93028569461087)
--(axis cs:42846,2.93028715252576)
--(axis cs:42845,2.93028862751641)
--(axis cs:42844,2.93029012766584)
--(axis cs:42843,2.93029161926427)
--(axis cs:42842,2.93029313381705)
--(axis cs:42841,2.93029464651928)
--(axis cs:42840,2.93029615615393)
--(axis cs:42839,2.93029765292599)
--(axis cs:42838,2.93029916147527)
--(axis cs:42837,2.93030064366606)
--(axis cs:42836,2.93030211225243)
--(axis cs:42835,2.93030357626118)
--(axis cs:42834,2.93030500117298)
--(axis cs:42833,2.93030635966564)
--(axis cs:42832,2.93030767174392)
--(axis cs:42831,2.9303089854004)
--(axis cs:42830,2.93031025517528)
--(axis cs:42829,2.93031153799449)
--(axis cs:42828,2.93031282654515)
--(axis cs:42827,2.93031410724324)
--(axis cs:42826,2.93031538362947)
--(axis cs:42825,2.93031660450604)
--(axis cs:42824,2.9303177943718)
--(axis cs:42823,2.9303189943426)
--(axis cs:42822,2.93032015173243)
--(axis cs:42821,2.93032128487081)
--(axis cs:42820,2.93032245078709)
--(axis cs:42819,2.93032362436352)
--(axis cs:42818,2.93032480334153)
--(axis cs:42817,2.9303259763921)
--(axis cs:42816,2.93032716583875)
--(axis cs:42815,2.93032835401968)
--(axis cs:42814,2.93032954349282)
--(axis cs:42813,2.93033072380726)
--(axis cs:42812,2.93033188432221)
--(axis cs:42811,2.93033303770839)
--(axis cs:42810,2.93033415811994)
--(axis cs:42809,2.93033530195004)
--(axis cs:42808,2.93033647220181)
--(axis cs:42807,2.93033760721084)
--(axis cs:42806,2.93033874725644)
--(axis cs:42805,2.93033987520179)
--(axis cs:42804,2.93034099887169)
--(axis cs:42803,2.93034211988941)
--(axis cs:42802,2.93034324987369)
--(axis cs:42801,2.93034438599151)
--(axis cs:42800,2.93034545340212)
--(axis cs:42799,2.93034657306939)
--(axis cs:42798,2.93034766732884)
--(axis cs:42797,2.93034876233736)
--(axis cs:42796,2.93034986519677)
--(axis cs:42795,2.93035095743043)
--(axis cs:42794,2.93035206249953)
--(axis cs:42793,2.93035313118942)
--(axis cs:42792,2.93035417033315)
--(axis cs:42791,2.93035515708063)
--(axis cs:42790,2.93035618097824)
--(axis cs:42789,2.93035726679951)
--(axis cs:42788,2.93035834732666)
--(axis cs:42787,2.93035944418047)
--(axis cs:42786,2.93036060891243)
--(axis cs:42785,2.93036179798635)
--(axis cs:42784,2.9303630428273)
--(axis cs:42783,2.93036428441952)
--(axis cs:42782,2.93036550270838)
--(axis cs:42781,2.93036672261929)
--(axis cs:42780,2.9303679473154)
--(axis cs:42779,2.9303691398761)
--(axis cs:42778,2.93037035898921)
--(axis cs:42777,2.93037152050228)
--(axis cs:42776,2.93037270116694)
--(axis cs:42775,2.93037385434851)
--(axis cs:42774,2.93037501790049)
--(axis cs:42773,2.93037620031917)
--(axis cs:42772,2.93037741120091)
--(axis cs:42771,2.93037861060648)
--(axis cs:42770,2.93037980835141)
--(axis cs:42769,2.93038103137854)
--(axis cs:42768,2.93038222454137)
--(axis cs:42767,2.93038343502427)
--(axis cs:42766,2.93038466929416)
--(axis cs:42765,2.93038588651965)
--(axis cs:42764,2.93038708518988)
--(axis cs:42763,2.93038824131613)
--(axis cs:42762,2.93038941826811)
--(axis cs:42761,2.93039061729363)
--(axis cs:42760,2.93039176483294)
--(axis cs:42759,2.93039284819022)
--(axis cs:42758,2.93039395260174)
--(axis cs:42757,2.93039508233967)
--(axis cs:42756,2.93039623543433)
--(axis cs:42755,2.93039739240843)
--(axis cs:42754,2.93039853604778)
--(axis cs:42753,2.93039972771119)
--(axis cs:42752,2.93040092371565)
--(axis cs:42751,2.93040216598223)
--(axis cs:42750,2.93040340433194)
--(axis cs:42749,2.93040458637514)
--(axis cs:42748,2.93040569199311)
--(axis cs:42747,2.93040676513259)
--(axis cs:42746,2.93040783952786)
--(axis cs:42745,2.93040888138075)
--(axis cs:42744,2.93040989879108)
--(axis cs:42743,2.93041091744853)
--(axis cs:42742,2.93041191773991)
--(axis cs:42741,2.93041293805002)
--(axis cs:42740,2.93041390465495)
--(axis cs:42739,2.93041493624172)
--(axis cs:42738,2.93041597572734)
--(axis cs:42737,2.9304170807728)
--(axis cs:42736,2.93041820534655)
--(axis cs:42735,2.9304193483707)
--(axis cs:42734,2.9304204863957)
--(axis cs:42733,2.9304216725169)
--(axis cs:42732,2.93042284759426)
--(axis cs:42731,2.93042398068425)
--(axis cs:42730,2.93042511255821)
--(axis cs:42729,2.93042623665149)
--(axis cs:42728,2.93042732417513)
--(axis cs:42727,2.93042840711265)
--(axis cs:42726,2.93042948667287)
--(axis cs:42725,2.93043058346672)
--(axis cs:42724,2.93043169677649)
--(axis cs:42723,2.93043277929903)
--(axis cs:42722,2.93043386173069)
--(axis cs:42721,2.93043492552653)
--(axis cs:42720,2.93043594024048)
--(axis cs:42719,2.93043692105482)
--(axis cs:42718,2.93043787176631)
--(axis cs:42717,2.93043884835241)
--(axis cs:42716,2.93043983496558)
--(axis cs:42715,2.93044077840458)
--(axis cs:42714,2.93044174824134)
--(axis cs:42713,2.93044267753662)
--(axis cs:42712,2.93044357531237)
--(axis cs:42711,2.93044445246407)
--(axis cs:42710,2.93044532116551)
--(axis cs:42709,2.93044618452042)
--(axis cs:42708,2.93044701860286)
--(axis cs:42707,2.93044783901292)
--(axis cs:42706,2.93044867289644)
--(axis cs:42705,2.9304495019245)
--(axis cs:42704,2.93045034610306)
--(axis cs:42703,2.93045115357071)
--(axis cs:42702,2.93045194891488)
--(axis cs:42701,2.9304527511114)
--(axis cs:42700,2.93045358690921)
--(axis cs:42699,2.93045438575323)
--(axis cs:42698,2.9304552204863)
--(axis cs:42697,2.93045609697643)
--(axis cs:42696,2.93045690626014)
--(axis cs:42695,2.93045772110382)
--(axis cs:42694,2.93045854545045)
--(axis cs:42693,2.93045937176406)
--(axis cs:42692,2.93046023293121)
--(axis cs:42691,2.93046106099035)
--(axis cs:42690,2.93046191981162)
--(axis cs:42689,2.93046277882416)
--(axis cs:42688,2.93046365494488)
--(axis cs:42687,2.93046452735338)
--(axis cs:42686,2.9304654093373)
--(axis cs:42685,2.930466307042)
--(axis cs:42684,2.9304672361221)
--(axis cs:42683,2.93046813168866)
--(axis cs:42682,2.93046905067497)
--(axis cs:42681,2.93046996452734)
--(axis cs:42680,2.93047088305536)
--(axis cs:42679,2.93047177191657)
--(axis cs:42678,2.93047269994696)
--(axis cs:42677,2.93047363436619)
--(axis cs:42676,2.93047455139295)
--(axis cs:42675,2.93047542301643)
--(axis cs:42674,2.93047628641351)
--(axis cs:42673,2.93047715788413)
--(axis cs:42672,2.93047808385763)
--(axis cs:42671,2.93047900981679)
--(axis cs:42670,2.93047994627909)
--(axis cs:42669,2.93048086867286)
--(axis cs:42668,2.9304818123974)
--(axis cs:42667,2.93048276602182)
--(axis cs:42666,2.93048372168648)
--(axis cs:42665,2.93048466324965)
--(axis cs:42664,2.93048564159637)
--(axis cs:42663,2.93048663849945)
--(axis cs:42662,2.93048767873386)
--(axis cs:42661,2.93048874712164)
--(axis cs:42660,2.93048983299086)
--(axis cs:42659,2.93049086451824)
--(axis cs:42658,2.93049187321514)
--(axis cs:42657,2.93049295268959)
--(axis cs:42656,2.93049404886502)
--(axis cs:42655,2.9304951616112)
--(axis cs:42654,2.93049631495658)
--(axis cs:42653,2.93049745365921)
--(axis cs:42652,2.93049853050376)
--(axis cs:42651,2.93049954552347)
--(axis cs:42650,2.9305005277863)
--(axis cs:42649,2.93050151420095)
--(axis cs:42648,2.93050248546393)
--(axis cs:42647,2.9305034223673)
--(axis cs:42646,2.93050437992535)
--(axis cs:42645,2.93050531302564)
--(axis cs:42644,2.93050622649794)
--(axis cs:42643,2.93050717070118)
--(axis cs:42642,2.9305081584371)
--(axis cs:42641,2.93050916148503)
--(axis cs:42640,2.93051019584873)
--(axis cs:42639,2.93051126316216)
--(axis cs:42638,2.93051233033636)
--(axis cs:42637,2.93051338034604)
--(axis cs:42636,2.9305144785)
--(axis cs:42635,2.93051557683498)
--(axis cs:42634,2.93051669448293)
--(axis cs:42633,2.93051782184481)
--(axis cs:42632,2.9305189742695)
--(axis cs:42631,2.93052010150385)
--(axis cs:42630,2.9305212500502)
--(axis cs:42629,2.93052238786375)
--(axis cs:42628,2.9305235271666)
--(axis cs:42627,2.93052468346475)
--(axis cs:42626,2.93052583645931)
--(axis cs:42625,2.93052698787656)
--(axis cs:42624,2.93052816978757)
--(axis cs:42623,2.93052935959622)
--(axis cs:42622,2.93053058576027)
--(axis cs:42621,2.93053183224277)
--(axis cs:42620,2.93053310017443)
--(axis cs:42619,2.93053434172395)
--(axis cs:42618,2.93053563610946)
--(axis cs:42617,2.93053695092919)
--(axis cs:42616,2.93053831215258)
--(axis cs:42615,2.93053966115656)
--(axis cs:42614,2.93054101941725)
--(axis cs:42613,2.93054241343826)
--(axis cs:42612,2.93054373424029)
--(axis cs:42611,2.93054506240999)
--(axis cs:42610,2.93054644393302)
--(axis cs:42609,2.93054776749916)
--(axis cs:42608,2.93054912037886)
--(axis cs:42607,2.93055042196066)
--(axis cs:42606,2.93055178168928)
--(axis cs:42605,2.93055316407205)
--(axis cs:42604,2.93055454210115)
--(axis cs:42603,2.93055592089014)
--(axis cs:42602,2.93055725290682)
--(axis cs:42601,2.93055857250855)
--(axis cs:42600,2.93055990016042)
--(axis cs:42599,2.93056122820499)
--(axis cs:42598,2.93056251530847)
--(axis cs:42597,2.93056381559098)
--(axis cs:42596,2.93056512804153)
--(axis cs:42595,2.93056642498009)
--(axis cs:42594,2.93056768584803)
--(axis cs:42593,2.93056894427889)
--(axis cs:42592,2.93057019730295)
--(axis cs:42591,2.93057148870683)
--(axis cs:42590,2.93057276555508)
--(axis cs:42589,2.93057408621952)
--(axis cs:42588,2.93057545895156)
--(axis cs:42587,2.93057682262245)
--(axis cs:42586,2.93057822979732)
--(axis cs:42585,2.93057960406183)
--(axis cs:42584,2.93058094733916)
--(axis cs:42583,2.93058223544213)
--(axis cs:42582,2.93058352981271)
--(axis cs:42581,2.9305848289544)
--(axis cs:42580,2.93058611982747)
--(axis cs:42579,2.93058739322333)
--(axis cs:42578,2.93058867457939)
--(axis cs:42577,2.93058998026644)
--(axis cs:42576,2.93059127766224)
--(axis cs:42575,2.93059260565239)
--(axis cs:42574,2.93059394813119)
--(axis cs:42573,2.93059531399417)
--(axis cs:42572,2.93059665482234)
--(axis cs:42571,2.9305980217294)
--(axis cs:42570,2.93059940137264)
--(axis cs:42569,2.93060083963055)
--(axis cs:42568,2.93060231127299)
--(axis cs:42567,2.9306037694851)
--(axis cs:42566,2.93060522344846)
--(axis cs:42565,2.93060669105394)
--(axis cs:42564,2.93060811576612)
--(axis cs:42563,2.93060949982547)
--(axis cs:42562,2.93061090031953)
--(axis cs:42561,2.93061238393858)
--(axis cs:42560,2.93061386988722)
--(axis cs:42559,2.93061537148625)
--(axis cs:42558,2.9306169304238)
--(axis cs:42557,2.93061851555525)
--(axis cs:42556,2.93062012389853)
--(axis cs:42555,2.93062164766019)
--(axis cs:42554,2.93062318349808)
--(axis cs:42553,2.93062475139117)
--(axis cs:42552,2.93062633942581)
--(axis cs:42551,2.93062795009478)
--(axis cs:42550,2.93062956183331)
--(axis cs:42549,2.93063122447706)
--(axis cs:42548,2.93063291133141)
--(axis cs:42547,2.93063457151751)
--(axis cs:42546,2.9306362725721)
--(axis cs:42545,2.93063800101753)
--(axis cs:42544,2.93063970419883)
--(axis cs:42543,2.93064142111298)
--(axis cs:42542,2.93064312699667)
--(axis cs:42541,2.93064480239548)
--(axis cs:42540,2.93064649488366)
--(axis cs:42539,2.9306482134414)
--(axis cs:42538,2.93064998521086)
--(axis cs:42537,2.93065175780558)
--(axis cs:42536,2.93065352870205)
--(axis cs:42535,2.930655315829)
--(axis cs:42534,2.93065711849355)
--(axis cs:42533,2.93065895991208)
--(axis cs:42532,2.9306608375572)
--(axis cs:42531,2.9306626578943)
--(axis cs:42530,2.93066442462136)
--(axis cs:42529,2.93066619486817)
--(axis cs:42528,2.93066799134135)
--(axis cs:42527,2.93066980597951)
--(axis cs:42526,2.93067162815014)
--(axis cs:42525,2.93067347995853)
--(axis cs:42524,2.93067527566351)
--(axis cs:42523,2.9306770743321)
--(axis cs:42522,2.93067888663605)
--(axis cs:42521,2.93068066597493)
--(axis cs:42520,2.93068243713974)
--(axis cs:42519,2.93068422161248)
--(axis cs:42518,2.93068604170018)
--(axis cs:42517,2.93068786965798)
--(axis cs:42516,2.93068968227003)
--(axis cs:42515,2.93069153199263)
--(axis cs:42514,2.93069339907394)
--(axis cs:42513,2.93069525923085)
--(axis cs:42512,2.93069719037464)
--(axis cs:42511,2.93069917994032)
--(axis cs:42510,2.93070117157157)
--(axis cs:42509,2.93070316579854)
--(axis cs:42508,2.93070516451648)
--(axis cs:42507,2.93070719187183)
--(axis cs:42506,2.93070922457)
--(axis cs:42505,2.93071126361235)
--(axis cs:42504,2.93071326329535)
--(axis cs:42503,2.93071523296925)
--(axis cs:42502,2.93071718221182)
--(axis cs:42501,2.93071909541634)
--(axis cs:42500,2.93072100572117)
--(axis cs:42499,2.9307229766602)
--(axis cs:42498,2.93072495359068)
--(axis cs:42497,2.93072686556848)
--(axis cs:42496,2.93072874121482)
--(axis cs:42495,2.9307305883995)
--(axis cs:42494,2.93073240091989)
--(axis cs:42493,2.93073420377125)
--(axis cs:42492,2.93073596546926)
--(axis cs:42491,2.93073768026228)
--(axis cs:42490,2.93073938957524)
--(axis cs:42489,2.93074112747044)
--(axis cs:42488,2.93074287935136)
--(axis cs:42487,2.93074457552226)
--(axis cs:42486,2.93074630300703)
--(axis cs:42485,2.93074798403559)
--(axis cs:42484,2.93074967000866)
--(axis cs:42483,2.93075139935799)
--(axis cs:42482,2.93075316792013)
--(axis cs:42481,2.9307549486899)
--(axis cs:42480,2.9307567457471)
--(axis cs:42479,2.93075856067491)
--(axis cs:42478,2.93076036534461)
--(axis cs:42477,2.93076218978343)
--(axis cs:42476,2.93076403969259)
--(axis cs:42475,2.93076592134749)
--(axis cs:42474,2.93076775814404)
--(axis cs:42473,2.93076956299049)
--(axis cs:42472,2.93077134371396)
--(axis cs:42471,2.93077315115561)
--(axis cs:42470,2.93077493870373)
--(axis cs:42469,2.93077675616891)
--(axis cs:42468,2.93077854283149)
--(axis cs:42467,2.93078039291416)
--(axis cs:42466,2.93078222245451)
--(axis cs:42465,2.93078405347975)
--(axis cs:42464,2.93078588702367)
--(axis cs:42463,2.93078773327404)
--(axis cs:42462,2.93078952401504)
--(axis cs:42461,2.93079135604514)
--(axis cs:42460,2.93079319865863)
--(axis cs:42459,2.9307950475149)
--(axis cs:42458,2.93079692472462)
--(axis cs:42457,2.93079882010193)
--(axis cs:42456,2.9308007090209)
--(axis cs:42455,2.93080258240074)
--(axis cs:42454,2.93080442908105)
--(axis cs:42453,2.93080624756596)
--(axis cs:42452,2.93080808275344)
--(axis cs:42451,2.93080994746681)
--(axis cs:42450,2.93081185892736)
--(axis cs:42449,2.93081381547147)
--(axis cs:42448,2.93081575814031)
--(axis cs:42447,2.9308176922419)
--(axis cs:42446,2.93081958920697)
--(axis cs:42445,2.93082147968748)
--(axis cs:42444,2.93082332758334)
--(axis cs:42443,2.93082512230475)
--(axis cs:42442,2.93082691899862)
--(axis cs:42441,2.93082870499046)
--(axis cs:42440,2.93083055327009)
--(axis cs:42439,2.9308323426099)
--(axis cs:42438,2.93083420335841)
--(axis cs:42437,2.93083605516047)
--(axis cs:42436,2.93083789673878)
--(axis cs:42435,2.93083975416485)
--(axis cs:42434,2.9308416567688)
--(axis cs:42433,2.93084354772999)
--(axis cs:42432,2.93084540494738)
--(axis cs:42431,2.93084724839967)
--(axis cs:42430,2.9308490715443)
--(axis cs:42429,2.93085088812098)
--(axis cs:42428,2.93085267296791)
--(axis cs:42427,2.93085447150782)
--(axis cs:42426,2.93085625819184)
--(axis cs:42425,2.93085799223495)
--(axis cs:42424,2.93085975894296)
--(axis cs:42423,2.93086152477922)
--(axis cs:42422,2.93086330318998)
--(axis cs:42421,2.93086501108386)
--(axis cs:42420,2.93086669440081)
--(axis cs:42419,2.93086837889318)
--(axis cs:42418,2.93087011920502)
--(axis cs:42417,2.93087180945688)
--(axis cs:42416,2.93087350421268)
--(axis cs:42415,2.93087518738864)
--(axis cs:42414,2.9308768475889)
--(axis cs:42413,2.93087849228187)
--(axis cs:42412,2.93088017301324)
--(axis cs:42411,2.93088182319761)
--(axis cs:42410,2.93088350538562)
--(axis cs:42409,2.93088516433828)
--(axis cs:42408,2.93088684870434)
--(axis cs:42407,2.93088854982408)
--(axis cs:42406,2.93089028348373)
--(axis cs:42405,2.93089203180941)
--(axis cs:42404,2.93089370506063)
--(axis cs:42403,2.93089534521302)
--(axis cs:42402,2.93089703366167)
--(axis cs:42401,2.93089876040225)
--(axis cs:42400,2.93090047520558)
--(axis cs:42399,2.93090220066532)
--(axis cs:42398,2.93090393475892)
--(axis cs:42397,2.93090566824091)
--(axis cs:42396,2.93090741218752)
--(axis cs:42395,2.93090918479693)
--(axis cs:42394,2.93091096209077)
--(axis cs:42393,2.93091269038493)
--(axis cs:42392,2.93091443051402)
--(axis cs:42391,2.93091613652813)
--(axis cs:42390,2.93091787701503)
--(axis cs:42389,2.93091965238306)
--(axis cs:42388,2.9309213874294)
--(axis cs:42387,2.93092311134678)
--(axis cs:42386,2.93092486536721)
--(axis cs:42385,2.93092658049531)
--(axis cs:42384,2.93092824508444)
--(axis cs:42383,2.93092986774535)
--(axis cs:42382,2.93093147287895)
--(axis cs:42381,2.93093308600968)
--(axis cs:42380,2.93093469210607)
--(axis cs:42379,2.93093625745683)
--(axis cs:42378,2.93093781313067)
--(axis cs:42377,2.93093940288048)
--(axis cs:42376,2.93094101006917)
--(axis cs:42375,2.93094258758503)
--(axis cs:42374,2.93094417479605)
--(axis cs:42373,2.93094577769523)
--(axis cs:42372,2.93094737510636)
--(axis cs:42371,2.93094896782549)
--(axis cs:42370,2.93095056315955)
--(axis cs:42369,2.93095215815176)
--(axis cs:42368,2.9309537179173)
--(axis cs:42367,2.9309552353975)
--(axis cs:42366,2.93095678228722)
--(axis cs:42365,2.93095830764163)
--(axis cs:42364,2.93095987178769)
--(axis cs:42363,2.93096145080586)
--(axis cs:42362,2.93096301788585)
--(axis cs:42361,2.93096454592341)
--(axis cs:42360,2.93096609203449)
--(axis cs:42359,2.93096760515863)
--(axis cs:42358,2.93096917912797)
--(axis cs:42357,2.93097079333729)
--(axis cs:42356,2.93097241761324)
--(axis cs:42355,2.9309740318367)
--(axis cs:42354,2.93097568972703)
--(axis cs:42353,2.93097736025865)
--(axis cs:42352,2.93097903418849)
--(axis cs:42351,2.93098070458917)
--(axis cs:42350,2.93098239110582)
--(axis cs:42349,2.93098409477232)
--(axis cs:42348,2.93098582977871)
--(axis cs:42347,2.93098751017328)
--(axis cs:42346,2.93098920637215)
--(axis cs:42345,2.93099091211832)
--(axis cs:42344,2.93099260502261)
--(axis cs:42343,2.93099430284316)
--(axis cs:42342,2.93099601005489)
--(axis cs:42341,2.93099771224815)
--(axis cs:42340,2.93099940636843)
--(axis cs:42339,2.93100110427309)
--(axis cs:42338,2.93100277594882)
--(axis cs:42337,2.93100443876832)
--(axis cs:42336,2.93100612162364)
--(axis cs:42335,2.93100780570723)
--(axis cs:42334,2.9310094543332)
--(axis cs:42333,2.93101111532232)
--(axis cs:42332,2.93101277847922)
--(axis cs:42331,2.93101441476667)
--(axis cs:42330,2.93101604682297)
--(axis cs:42329,2.93101771401371)
--(axis cs:42328,2.93101936757956)
--(axis cs:42327,2.93102102156594)
--(axis cs:42326,2.9310227033808)
--(axis cs:42325,2.93102439777371)
--(axis cs:42324,2.93102616655256)
--(axis cs:42323,2.93102793330507)
--(axis cs:42322,2.93102970988813)
--(axis cs:42321,2.93103144640928)
--(axis cs:42320,2.93103315093663)
--(axis cs:42319,2.93103487340719)
--(axis cs:42318,2.93103665731772)
--(axis cs:42317,2.93103840538364)
--(axis cs:42316,2.93104017593454)
--(axis cs:42315,2.93104196703319)
--(axis cs:42314,2.93104377939899)
--(axis cs:42313,2.93104562484314)
--(axis cs:42312,2.93104746476695)
--(axis cs:42311,2.93104932622966)
--(axis cs:42310,2.93105120747761)
--(axis cs:42309,2.9310530909734)
--(axis cs:42308,2.93105497047654)
--(axis cs:42307,2.93105685703204)
--(axis cs:42306,2.9310587847725)
--(axis cs:42305,2.93106070422562)
--(axis cs:42304,2.93106264330776)
--(axis cs:42303,2.93106453159428)
--(axis cs:42302,2.93106641674742)
--(axis cs:42301,2.93106829953532)
--(axis cs:42300,2.93107020874603)
--(axis cs:42299,2.93107213207472)
--(axis cs:42298,2.93107412276485)
--(axis cs:42297,2.93107612346832)
--(axis cs:42296,2.9310781443486)
--(axis cs:42295,2.93108016447218)
--(axis cs:42294,2.93108219262863)
--(axis cs:42293,2.93108427200753)
--(axis cs:42292,2.93108639318106)
--(axis cs:42291,2.93108852062862)
--(axis cs:42290,2.93109063992233)
--(axis cs:42289,2.93109282285659)
--(axis cs:42288,2.93109500453937)
--(axis cs:42287,2.93109712239001)
--(axis cs:42286,2.93109922877588)
--(axis cs:42285,2.93110133826664)
--(axis cs:42284,2.93110346086167)
--(axis cs:42283,2.93110555709236)
--(axis cs:42282,2.93110764032899)
--(axis cs:42281,2.9311097068381)
--(axis cs:42280,2.93111181133937)
--(axis cs:42279,2.93111387196894)
--(axis cs:42278,2.93111593746713)
--(axis cs:42277,2.93111801255884)
--(axis cs:42276,2.93112002820936)
--(axis cs:42275,2.93112209801787)
--(axis cs:42274,2.93112415948145)
--(axis cs:42273,2.93112626809516)
--(axis cs:42272,2.93112838590744)
--(axis cs:42271,2.93113049986994)
--(axis cs:42270,2.93113261489735)
--(axis cs:42269,2.93113473519489)
--(axis cs:42268,2.93113688237956)
--(axis cs:42267,2.93113899142213)
--(axis cs:42266,2.93114111614469)
--(axis cs:42265,2.93114324829371)
--(axis cs:42264,2.9311453721736)
--(axis cs:42263,2.93114749785054)
--(axis cs:42262,2.93114962400806)
--(axis cs:42261,2.93115176398888)
--(axis cs:42260,2.9311538803314)
--(axis cs:42259,2.93115596214698)
--(axis cs:42258,2.93115802251454)
--(axis cs:42257,2.93116013163634)
--(axis cs:42256,2.9311621969487)
--(axis cs:42255,2.93116429793468)
--(axis cs:42254,2.93116637290448)
--(axis cs:42253,2.931168421339)
--(axis cs:42252,2.93117046968321)
--(axis cs:42251,2.93117249323458)
--(axis cs:42250,2.93117457835468)
--(axis cs:42249,2.93117668647925)
--(axis cs:42248,2.93117880565922)
--(axis cs:42247,2.9311809231986)
--(axis cs:42246,2.93118307231647)
--(axis cs:42245,2.93118523157273)
--(axis cs:42244,2.93118739479248)
--(axis cs:42243,2.9311895310693)
--(axis cs:42242,2.9311916425841)
--(axis cs:42241,2.93119373357329)
--(axis cs:42240,2.93119578926098)
--(axis cs:42239,2.93119783534163)
--(axis cs:42238,2.93119986052511)
--(axis cs:42237,2.93120192366127)
--(axis cs:42236,2.93120398182332)
--(axis cs:42235,2.9312060163046)
--(axis cs:42234,2.93120809995593)
--(axis cs:42233,2.93121020409549)
--(axis cs:42232,2.9312122805565)
--(axis cs:42231,2.93121435282681)
--(axis cs:42230,2.93121640553884)
--(axis cs:42229,2.93121843119181)
--(axis cs:42228,2.93122044078071)
--(axis cs:42227,2.93122249321838)
--(axis cs:42226,2.93122458398019)
--(axis cs:42225,2.93122669086812)
--(axis cs:42224,2.9312288013468)
--(axis cs:42223,2.93123092673122)
--(axis cs:42222,2.93123302632545)
--(axis cs:42221,2.93123513100804)
--(axis cs:42220,2.9312372487657)
--(axis cs:42219,2.93123933949184)
--(axis cs:42218,2.93124141829525)
--(axis cs:42217,2.93124352809301)
--(axis cs:42216,2.93124556990138)
--(axis cs:42215,2.93124758932392)
--(axis cs:42214,2.93124963007982)
--(axis cs:42213,2.93125167637932)
--(axis cs:42212,2.93125370577108)
--(axis cs:42211,2.93125572897991)
--(axis cs:42210,2.93125774795073)
--(axis cs:42209,2.93125976777887)
--(axis cs:42208,2.93126177227422)
--(axis cs:42207,2.93126375922886)
--(axis cs:42206,2.9312657833698)
--(axis cs:42205,2.93126782770513)
--(axis cs:42204,2.93126986204014)
--(axis cs:42203,2.93127187521103)
--(axis cs:42202,2.93127385672838)
--(axis cs:42201,2.9312758595632)
--(axis cs:42200,2.93127788032566)
--(axis cs:42199,2.93127992173749)
--(axis cs:42198,2.93128196564833)
--(axis cs:42197,2.93128398274709)
--(axis cs:42196,2.93128597158764)
--(axis cs:42195,2.93128798282137)
--(axis cs:42194,2.93128997691615)
--(axis cs:42193,2.93129200632262)
--(axis cs:42192,2.93129408038646)
--(axis cs:42191,2.93129614562907)
--(axis cs:42190,2.93129820786024)
--(axis cs:42189,2.93130023159277)
--(axis cs:42188,2.93130226456607)
--(axis cs:42187,2.93130427684002)
--(axis cs:42186,2.9313062965871)
--(axis cs:42185,2.93130831176501)
--(axis cs:42184,2.93131029216016)
--(axis cs:42183,2.93131229599799)
--(axis cs:42182,2.93131438744152)
--(axis cs:42181,2.93131651593167)
--(axis cs:42180,2.93131868518647)
--(axis cs:42179,2.93132087435198)
--(axis cs:42178,2.93132307650316)
--(axis cs:42177,2.9313252806125)
--(axis cs:42176,2.93132751686256)
--(axis cs:42175,2.93132972405137)
--(axis cs:42174,2.93133198008677)
--(axis cs:42173,2.93133421397473)
--(axis cs:42172,2.93133646816336)
--(axis cs:42171,2.93133870271191)
--(axis cs:42170,2.93134096831445)
--(axis cs:42169,2.93134322120932)
--(axis cs:42168,2.93134544522594)
--(axis cs:42167,2.93134760418599)
--(axis cs:42166,2.93134973217225)
--(axis cs:42165,2.93135184522453)
--(axis cs:42164,2.93135394816159)
--(axis cs:42163,2.93135604687103)
--(axis cs:42162,2.93135814936518)
--(axis cs:42161,2.93136027840993)
--(axis cs:42160,2.93136243023811)
--(axis cs:42159,2.93136455137539)
--(axis cs:42158,2.93136667383521)
--(axis cs:42157,2.93136880398879)
--(axis cs:42156,2.93137098489312)
--(axis cs:42155,2.93137311115611)
--(axis cs:42154,2.93137520416078)
--(axis cs:42153,2.93137731498571)
--(axis cs:42152,2.93137942727622)
--(axis cs:42151,2.9313815539053)
--(axis cs:42150,2.93138370874334)
--(axis cs:42149,2.93138583897241)
--(axis cs:42148,2.93138798683713)
--(axis cs:42147,2.93139013566412)
--(axis cs:42146,2.93139228922669)
--(axis cs:42145,2.93139444020183)
--(axis cs:42144,2.93139658650271)
--(axis cs:42143,2.93139874746035)
--(axis cs:42142,2.93140089136495)
--(axis cs:42141,2.93140303862557)
--(axis cs:42140,2.93140521291542)
--(axis cs:42139,2.931407485485)
--(axis cs:42138,2.93140979393555)
--(axis cs:42137,2.93141209489554)
--(axis cs:42136,2.93141430762778)
--(axis cs:42135,2.93141652099922)
--(axis cs:42134,2.93141875471501)
--(axis cs:42133,2.93142096495947)
--(axis cs:42132,2.93142316933382)
--(axis cs:42131,2.93142536746936)
--(axis cs:42130,2.93142762487906)
--(axis cs:42129,2.9314299090147)
--(axis cs:42128,2.93143219673631)
--(axis cs:42127,2.93143451670118)
--(axis cs:42126,2.93143680575455)
--(axis cs:42125,2.93143909641589)
--(axis cs:42124,2.93144140985324)
--(axis cs:42123,2.931443753705)
--(axis cs:42122,2.93144616032827)
--(axis cs:42121,2.9314485338346)
--(axis cs:42120,2.93145083440019)
--(axis cs:42119,2.93145318173797)
--(axis cs:42118,2.93145556566193)
--(axis cs:42117,2.93145791210172)
--(axis cs:42116,2.93146021686109)
--(axis cs:42115,2.93146251061984)
--(axis cs:42114,2.93146482238009)
--(axis cs:42113,2.93146711406831)
--(axis cs:42112,2.93146938524203)
--(axis cs:42111,2.93147165816644)
--(axis cs:42110,2.93147394970867)
--(axis cs:42109,2.93147623509891)
--(axis cs:42108,2.93147854679688)
--(axis cs:42107,2.93148087684885)
--(axis cs:42106,2.93148321570446)
--(axis cs:42105,2.93148553831839)
--(axis cs:42104,2.93148790291981)
--(axis cs:42103,2.93149022464367)
--(axis cs:42102,2.93149263361828)
--(axis cs:42101,2.93149506881648)
--(axis cs:42100,2.93149747489239)
--(axis cs:42099,2.93149990161627)
--(axis cs:42098,2.9315023420494)
--(axis cs:42097,2.93150479967691)
--(axis cs:42096,2.93150728810484)
--(axis cs:42095,2.9315097796823)
--(axis cs:42094,2.93151225710808)
--(axis cs:42093,2.93151472417743)
--(axis cs:42092,2.93151714104433)
--(axis cs:42091,2.93151957276915)
--(axis cs:42090,2.93152194298564)
--(axis cs:42089,2.93152430573529)
--(axis cs:42088,2.93152666155923)
--(axis cs:42087,2.93152899761585)
--(axis cs:42086,2.93153133611672)
--(axis cs:42085,2.93153370753889)
--(axis cs:42084,2.93153612944838)
--(axis cs:42083,2.93153857783693)
--(axis cs:42082,2.93154104476574)
--(axis cs:42081,2.9315435726704)
--(axis cs:42080,2.93154607128936)
--(axis cs:42079,2.93154855986917)
--(axis cs:42078,2.93155109103057)
--(axis cs:42077,2.93155364201509)
--(axis cs:42076,2.93155623388498)
--(axis cs:42075,2.93155875806455)
--(axis cs:42074,2.93156129876337)
--(axis cs:42073,2.9315638467289)
--(axis cs:42072,2.93156642290298)
--(axis cs:42071,2.9315690103157)
--(axis cs:42070,2.93157160788039)
--(axis cs:42069,2.93157419161428)
--(axis cs:42068,2.93157673059337)
--(axis cs:42067,2.931579253131)
--(axis cs:42066,2.93158176005395)
--(axis cs:42065,2.93158425929869)
--(axis cs:42064,2.93158675736032)
--(axis cs:42063,2.93158926926767)
--(axis cs:42062,2.93159179657516)
--(axis cs:42061,2.93159427726389)
--(axis cs:42060,2.9315967161935)
--(axis cs:42059,2.93159916636646)
--(axis cs:42058,2.9316016274055)
--(axis cs:42057,2.93160403218979)
--(axis cs:42056,2.93160639712779)
--(axis cs:42055,2.93160871928785)
--(axis cs:42054,2.93161103888221)
--(axis cs:42053,2.93161333685522)
--(axis cs:42052,2.9316156281246)
--(axis cs:42051,2.93161789918174)
--(axis cs:42050,2.93162018039887)
--(axis cs:42049,2.93162240852328)
--(axis cs:42048,2.93162468122074)
--(axis cs:42047,2.9316269455133)
--(axis cs:42046,2.93162922070381)
--(axis cs:42045,2.93163149642949)
--(axis cs:42044,2.9316337760073)
--(axis cs:42043,2.9316361290112)
--(axis cs:42042,2.93163845831206)
--(axis cs:42041,2.93164083072154)
--(axis cs:42040,2.93164324881181)
--(axis cs:42039,2.93164568878618)
--(axis cs:42038,2.9316481016511)
--(axis cs:42037,2.9316505061571)
--(axis cs:42036,2.93165287748655)
--(axis cs:42035,2.93165527996718)
--(axis cs:42034,2.93165765038741)
--(axis cs:42033,2.9316600668075)
--(axis cs:42032,2.93166251827295)
--(axis cs:42031,2.93166497226223)
--(axis cs:42030,2.931667416622)
--(axis cs:42029,2.93166985726723)
--(axis cs:42028,2.93167229747206)
--(axis cs:42027,2.93167474866411)
--(axis cs:42026,2.93167724531666)
--(axis cs:42025,2.93167973313341)
--(axis cs:42024,2.93168221841254)
--(axis cs:42023,2.93168469311996)
--(axis cs:42022,2.93168721680908)
--(axis cs:42021,2.93168975244179)
--(axis cs:42020,2.93169224599825)
--(axis cs:42019,2.93169475045093)
--(axis cs:42018,2.93169727929588)
--(axis cs:42017,2.93169983689341)
--(axis cs:42016,2.93170235674397)
--(axis cs:42015,2.93170491729692)
--(axis cs:42014,2.93170744821528)
--(axis cs:42013,2.93170994640528)
--(axis cs:42012,2.931712456308)
--(axis cs:42011,2.93171488535957)
--(axis cs:42010,2.931717269139)
--(axis cs:42009,2.93171963668399)
--(axis cs:42008,2.93172195807045)
--(axis cs:42007,2.93172427587643)
--(axis cs:42006,2.9317266105746)
--(axis cs:42005,2.93172894459183)
--(axis cs:42004,2.9317312760319)
--(axis cs:42003,2.93173363223257)
--(axis cs:42002,2.93173598839592)
--(axis cs:42001,2.93173840444377)
--(axis cs:42000,2.93174082264875)
--(axis cs:41999,2.93174326010258)
--(axis cs:41998,2.93174567630018)
--(axis cs:41997,2.93174805255039)
--(axis cs:41996,2.93175041717621)
--(axis cs:41995,2.93175277549458)
--(axis cs:41994,2.93175511991165)
--(axis cs:41993,2.93175747229256)
--(axis cs:41992,2.93175982794069)
--(axis cs:41991,2.93176217894011)
--(axis cs:41990,2.93176452983021)
--(axis cs:41989,2.93176686936662)
--(axis cs:41988,2.93176923424732)
--(axis cs:41987,2.93177161496686)
--(axis cs:41986,2.93177401434778)
--(axis cs:41985,2.931776430925)
--(axis cs:41984,2.93177884065001)
--(axis cs:41983,2.93178124620567)
--(axis cs:41982,2.93178371383764)
--(axis cs:41981,2.9317861750974)
--(axis cs:41980,2.93178863816857)
--(axis cs:41979,2.93179112467502)
--(axis cs:41978,2.93179365678179)
--(axis cs:41977,2.93179619783307)
--(axis cs:41976,2.93179875612582)
--(axis cs:41975,2.9318013109874)
--(axis cs:41974,2.93180389486396)
--(axis cs:41973,2.93180657300379)
--(axis cs:41972,2.93180924765237)
--(axis cs:41971,2.93181192333742)
--(axis cs:41970,2.93181459791294)
--(axis cs:41969,2.93181730375857)
--(axis cs:41968,2.93182002428159)
--(axis cs:41967,2.93182272903218)
--(axis cs:41966,2.93182543183703)
--(axis cs:41965,2.93182809134204)
--(axis cs:41964,2.93183076374004)
--(axis cs:41963,2.93183346850065)
--(axis cs:41962,2.93183616726436)
--(axis cs:41961,2.93183886379009)
--(axis cs:41960,2.93184154019248)
--(axis cs:41959,2.93184422205652)
--(axis cs:41958,2.93184692437669)
--(axis cs:41957,2.93184959588222)
--(axis cs:41956,2.93185228206297)
--(axis cs:41955,2.93185499706291)
--(axis cs:41954,2.93185777712192)
--(axis cs:41953,2.93186059185345)
--(axis cs:41952,2.9318633864167)
--(axis cs:41951,2.93186615396004)
--(axis cs:41950,2.9318688923679)
--(axis cs:41949,2.93187163344126)
--(axis cs:41948,2.93187433571228)
--(axis cs:41947,2.93187708579362)
--(axis cs:41946,2.93187989319009)
--(axis cs:41945,2.93188268282332)
--(axis cs:41944,2.93188548277138)
--(axis cs:41943,2.93188827813332)
--(axis cs:41942,2.93189104677692)
--(axis cs:41941,2.93189376287312)
--(axis cs:41940,2.93189642244334)
--(axis cs:41939,2.93189906738707)
--(axis cs:41938,2.93190171947915)
--(axis cs:41937,2.93190436524182)
--(axis cs:41936,2.93190704042406)
--(axis cs:41935,2.93190975539491)
--(axis cs:41934,2.93191243327133)
--(axis cs:41933,2.93191512732441)
--(axis cs:41932,2.93191783484247)
--(axis cs:41931,2.93192050415624)
--(axis cs:41930,2.93192322574426)
--(axis cs:41929,2.93192596544064)
--(axis cs:41928,2.93192868157781)
--(axis cs:41927,2.93193139941942)
--(axis cs:41926,2.93193409804329)
--(axis cs:41925,2.93193675390275)
--(axis cs:41924,2.93193940011292)
--(axis cs:41923,2.93194207280217)
--(axis cs:41922,2.93194473508122)
--(axis cs:41921,2.93194735034472)
--(axis cs:41920,2.93194997186883)
--(axis cs:41919,2.93195257798813)
--(axis cs:41918,2.93195517785446)
--(axis cs:41917,2.93195781782276)
--(axis cs:41916,2.93196048065095)
--(axis cs:41915,2.93196311929329)
--(axis cs:41914,2.93196571725728)
--(axis cs:41913,2.93196831026454)
--(axis cs:41912,2.93197090962454)
--(axis cs:41911,2.93197352444885)
--(axis cs:41910,2.93197612260318)
--(axis cs:41909,2.93197870766999)
--(axis cs:41908,2.93198127268102)
--(axis cs:41907,2.93198386048085)
--(axis cs:41906,2.93198649063218)
--(axis cs:41905,2.93198915104513)
--(axis cs:41904,2.93199177723967)
--(axis cs:41903,2.9319943663163)
--(axis cs:41902,2.93199693089509)
--(axis cs:41901,2.931999540072)
--(axis cs:41900,2.93200213509459)
--(axis cs:41899,2.93200472157898)
--(axis cs:41898,2.93200732311151)
--(axis cs:41897,2.9320099210734)
--(axis cs:41896,2.93201249821422)
--(axis cs:41895,2.93201506464533)
--(axis cs:41894,2.93201766685525)
--(axis cs:41893,2.93202024544105)
--(axis cs:41892,2.9320228680191)
--(axis cs:41891,2.93202548920821)
--(axis cs:41890,2.9320280993075)
--(axis cs:41889,2.93203071351973)
--(axis cs:41888,2.93203328040123)
--(axis cs:41887,2.93203586118408)
--(axis cs:41886,2.93203840123788)
--(axis cs:41885,2.93204096156833)
--(axis cs:41884,2.93204350773694)
--(axis cs:41883,2.93204603471013)
--(axis cs:41882,2.9320486039935)
--(axis cs:41881,2.93205114223318)
--(axis cs:41880,2.93205373511266)
--(axis cs:41879,2.93205629012454)
--(axis cs:41878,2.93205881683002)
--(axis cs:41877,2.93206136145672)
--(axis cs:41876,2.93206389905631)
--(axis cs:41875,2.93206646250963)
--(axis cs:41874,2.93206897747305)
--(axis cs:41873,2.93207155279167)
--(axis cs:41872,2.93207415572182)
--(axis cs:41871,2.93207676552438)
--(axis cs:41870,2.93207938670981)
--(axis cs:41869,2.93208203652568)
--(axis cs:41868,2.93208466296319)
--(axis cs:41867,2.93208728325848)
--(axis cs:41866,2.93208989375494)
--(axis cs:41865,2.93209247799778)
--(axis cs:41864,2.9320950509657)
--(axis cs:41863,2.93209769174948)
--(axis cs:41862,2.93210033951651)
--(axis cs:41861,2.9321029627106)
--(axis cs:41860,2.93210563217608)
--(axis cs:41859,2.93210829598838)
--(axis cs:41858,2.93211096369237)
--(axis cs:41857,2.9321136555549)
--(axis cs:41856,2.93211631198122)
--(axis cs:41855,2.93211890492887)
--(axis cs:41854,2.93212150309112)
--(axis cs:41853,2.9321240854424)
--(axis cs:41852,2.93212671914153)
--(axis cs:41851,2.93212933506862)
--(axis cs:41850,2.93213192250143)
--(axis cs:41849,2.93213449694097)
--(axis cs:41848,2.93213706870943)
--(axis cs:41847,2.93213964448097)
--(axis cs:41846,2.9321422356686)
--(axis cs:41845,2.93214480143916)
--(axis cs:41844,2.93214739448254)
--(axis cs:41843,2.93215001848298)
--(axis cs:41842,2.93215264476108)
--(axis cs:41841,2.93215533841807)
--(axis cs:41840,2.93215801103627)
--(axis cs:41839,2.93216069284594)
--(axis cs:41838,2.93216337640446)
--(axis cs:41837,2.93216613229097)
--(axis cs:41836,2.93216882886083)
--(axis cs:41835,2.93217154360914)
--(axis cs:41834,2.93217426061248)
--(axis cs:41833,2.93217694880075)
--(axis cs:41832,2.93217959427033)
--(axis cs:41831,2.9321822506015)
--(axis cs:41830,2.93218490001371)
--(axis cs:41829,2.9321875778525)
--(axis cs:41828,2.9321902270303)
--(axis cs:41827,2.93219284053922)
--(axis cs:41826,2.93219542139434)
--(axis cs:41825,2.93219799923359)
--(axis cs:41824,2.93220058272933)
--(axis cs:41823,2.93220317202932)
--(axis cs:41822,2.93220577886229)
--(axis cs:41821,2.93220835067401)
--(axis cs:41820,2.93221093561593)
--(axis cs:41819,2.93221355822327)
--(axis cs:41818,2.93221615120409)
--(axis cs:41817,2.9322188071113)
--(axis cs:41816,2.93222145175804)
--(axis cs:41815,2.93222413955491)
--(axis cs:41814,2.93222680181219)
--(axis cs:41813,2.93222948834038)
--(axis cs:41812,2.93223214394868)
--(axis cs:41811,2.93223482502346)
--(axis cs:41810,2.93223747716534)
--(axis cs:41809,2.93224016079673)
--(axis cs:41808,2.93224288170997)
--(axis cs:41807,2.9322456250893)
--(axis cs:41806,2.9322483193016)
--(axis cs:41805,2.93225100255506)
--(axis cs:41804,2.93225369166851)
--(axis cs:41803,2.93225638260832)
--(axis cs:41802,2.93225908616409)
--(axis cs:41801,2.9322617833418)
--(axis cs:41800,2.93226450526145)
--(axis cs:41799,2.93226722813912)
--(axis cs:41798,2.93226989830545)
--(axis cs:41797,2.93227251251858)
--(axis cs:41796,2.93227514226777)
--(axis cs:41795,2.93227774561237)
--(axis cs:41794,2.93228034537347)
--(axis cs:41793,2.93228290290989)
--(axis cs:41792,2.93228547262612)
--(axis cs:41791,2.93228802115594)
--(axis cs:41790,2.93229060217046)
--(axis cs:41789,2.93229314224805)
--(axis cs:41788,2.93229574056434)
--(axis cs:41787,2.93229833095692)
--(axis cs:41786,2.9323009406592)
--(axis cs:41785,2.93230353768321)
--(axis cs:41784,2.93230611762671)
--(axis cs:41783,2.93230869430278)
--(axis cs:41782,2.93231129735839)
--(axis cs:41781,2.93231387159021)
--(axis cs:41780,2.93231643619387)
--(axis cs:41779,2.93231899182891)
--(axis cs:41778,2.93232148751228)
--(axis cs:41777,2.93232399294668)
--(axis cs:41776,2.93232648222511)
--(axis cs:41775,2.93232898229496)
--(axis cs:41774,2.93233148632652)
--(axis cs:41773,2.93233395313052)
--(axis cs:41772,2.93233642878856)
--(axis cs:41771,2.93233888820215)
--(axis cs:41770,2.93234136432992)
--(axis cs:41769,2.93234388817086)
--(axis cs:41768,2.93234640038287)
--(axis cs:41767,2.93234886353066)
--(axis cs:41766,2.93235132958421)
--(axis cs:41765,2.93235382441055)
--(axis cs:41764,2.93235633672272)
--(axis cs:41763,2.93235888083106)
--(axis cs:41762,2.93236135742547)
--(axis cs:41761,2.93236379450308)
--(axis cs:41760,2.93236625061264)
--(axis cs:41759,2.93236871749588)
--(axis cs:41758,2.93237117569694)
--(axis cs:41757,2.93237362093111)
--(axis cs:41756,2.93237605342214)
--(axis cs:41755,2.93237850057606)
--(axis cs:41754,2.93238090155367)
--(axis cs:41753,2.93238328908086)
--(axis cs:41752,2.93238563228318)
--(axis cs:41751,2.93238798900329)
--(axis cs:41750,2.93239030385139)
--(axis cs:41749,2.9323925688961)
--(axis cs:41748,2.93239485516101)
--(axis cs:41747,2.93239715624008)
--(axis cs:41746,2.93239948081745)
--(axis cs:41745,2.93240177953156)
--(axis cs:41744,2.9324041049148)
--(axis cs:41743,2.9324063781537)
--(axis cs:41742,2.93240858833331)
--(axis cs:41741,2.9324107702804)
--(axis cs:41740,2.93241296039674)
--(axis cs:41739,2.93241512080972)
--(axis cs:41738,2.93241731559825)
--(axis cs:41737,2.93241948323985)
--(axis cs:41736,2.93242168764853)
--(axis cs:41735,2.93242391127355)
--(axis cs:41734,2.93242617127894)
--(axis cs:41733,2.93242839499115)
--(axis cs:41732,2.93243061253873)
--(axis cs:41731,2.93243280127895)
--(axis cs:41730,2.93243497939339)
--(axis cs:41729,2.93243719266591)
--(axis cs:41728,2.93243938654037)
--(axis cs:41727,2.93244154025444)
--(axis cs:41726,2.93244369420983)
--(axis cs:41725,2.93244587397236)
--(axis cs:41724,2.93244804765921)
--(axis cs:41723,2.93245023473042)
--(axis cs:41722,2.93245235284548)
--(axis cs:41721,2.93245446481102)
--(axis cs:41720,2.93245659376172)
--(axis cs:41719,2.93245874787918)
--(axis cs:41718,2.932460946349)
--(axis cs:41717,2.93246314896329)
--(axis cs:41716,2.93246532080614)
--(axis cs:41715,2.93246748082206)
--(axis cs:41714,2.93246960462927)
--(axis cs:41713,2.93247174373154)
--(axis cs:41712,2.93247388136003)
--(axis cs:41711,2.93247601741232)
--(axis cs:41710,2.93247814214973)
--(axis cs:41709,2.93248030552761)
--(axis cs:41708,2.93248242725336)
--(axis cs:41707,2.93248457114782)
--(axis cs:41706,2.9324867329156)
--(axis cs:41705,2.93248888734112)
--(axis cs:41704,2.93249102931937)
--(axis cs:41703,2.93249320956309)
--(axis cs:41702,2.93249537451375)
--(axis cs:41701,2.93249753580161)
--(axis cs:41700,2.93249969447093)
--(axis cs:41699,2.93250187240598)
--(axis cs:41698,2.9325040483734)
--(axis cs:41697,2.93250623228985)
--(axis cs:41696,2.9325084210814)
--(axis cs:41695,2.9325105703439)
--(axis cs:41694,2.93251271490603)
--(axis cs:41693,2.9325148684226)
--(axis cs:41692,2.93251705139299)
--(axis cs:41691,2.93251923672668)
--(axis cs:41690,2.93252141562825)
--(axis cs:41689,2.93252356505735)
--(axis cs:41688,2.93252571962174)
--(axis cs:41687,2.9325278590028)
--(axis cs:41686,2.93253000457568)
--(axis cs:41685,2.93253216890647)
--(axis cs:41684,2.93253430820737)
--(axis cs:41683,2.93253642363066)
--(axis cs:41682,2.93253853681245)
--(axis cs:41681,2.93254066760516)
--(axis cs:41680,2.93254280703437)
--(axis cs:41679,2.93254493738917)
--(axis cs:41678,2.93254705354132)
--(axis cs:41677,2.93254915299436)
--(axis cs:41676,2.93255127115776)
--(axis cs:41675,2.93255339306685)
--(axis cs:41674,2.93255555338868)
--(axis cs:41673,2.93255774883323)
--(axis cs:41672,2.93255996512412)
--(axis cs:41671,2.93256212381402)
--(axis cs:41670,2.93256431802488)
--(axis cs:41669,2.93256645176506)
--(axis cs:41668,2.93256860700734)
--(axis cs:41667,2.9325707712483)
--(axis cs:41666,2.93257289989796)
--(axis cs:41665,2.93257500826074)
--(axis cs:41664,2.93257710910314)
--(axis cs:41663,2.93257926369011)
--(axis cs:41662,2.93258142616464)
--(axis cs:41661,2.93258356781243)
--(axis cs:41660,2.93258571646888)
--(axis cs:41659,2.93258785126111)
--(axis cs:41658,2.9325899904901)
--(axis cs:41657,2.93259209674414)
--(axis cs:41656,2.93259415559787)
--(axis cs:41655,2.93259625889709)
--(axis cs:41654,2.93259838047424)
--(axis cs:41653,2.9326005880469)
--(axis cs:41652,2.9326028023679)
--(axis cs:41651,2.93260507316118)
--(axis cs:41650,2.93260729293397)
--(axis cs:41649,2.93260950411731)
--(axis cs:41648,2.93261166809991)
--(axis cs:41647,2.93261384456719)
--(axis cs:41646,2.93261600531999)
--(axis cs:41645,2.93261818078109)
--(axis cs:41644,2.93262033966345)
--(axis cs:41643,2.93262249597443)
--(axis cs:41642,2.9326246139663)
--(axis cs:41641,2.93262677521457)
--(axis cs:41640,2.93262896613136)
--(axis cs:41639,2.93263115695835)
--(axis cs:41638,2.93263334348872)
--(axis cs:41637,2.93263555327263)
--(axis cs:41636,2.93263774077575)
--(axis cs:41635,2.9326399334696)
--(axis cs:41634,2.93264212906483)
--(axis cs:41633,2.93264432945537)
--(axis cs:41632,2.93264654637647)
--(axis cs:41631,2.93264879719447)
--(axis cs:41630,2.93265104780679)
--(axis cs:41629,2.93265332443117)
--(axis cs:41628,2.93265560370292)
--(axis cs:41627,2.9326578853543)
--(axis cs:41626,2.93266019305995)
--(axis cs:41625,2.93266252013627)
--(axis cs:41624,2.9326648283483)
--(axis cs:41623,2.93266714608514)
--(axis cs:41622,2.9326694944478)
--(axis cs:41621,2.93267186026071)
--(axis cs:41620,2.93267420693459)
--(axis cs:41619,2.93267655568876)
--(axis cs:41618,2.9326788943637)
--(axis cs:41617,2.93268125469181)
--(axis cs:41616,2.93268358376264)
--(axis cs:41615,2.93268588551071)
--(axis cs:41614,2.93268821830066)
--(axis cs:41613,2.93269061503324)
--(axis cs:41612,2.93269299538657)
--(axis cs:41611,2.93269540579118)
--(axis cs:41610,2.93269780055354)
--(axis cs:41609,2.93270022188846)
--(axis cs:41608,2.93270264876835)
--(axis cs:41607,2.93270508070158)
--(axis cs:41606,2.93270753453516)
--(axis cs:41605,2.9327100356992)
--(axis cs:41604,2.93271259084371)
--(axis cs:41603,2.93271514823468)
--(axis cs:41602,2.93271772761834)
--(axis cs:41601,2.93272030081525)
--(axis cs:41600,2.93272287310938)
--(axis cs:41599,2.93272542873946)
--(axis cs:41598,2.93272800264594)
--(axis cs:41597,2.93273059678873)
--(axis cs:41596,2.93273319715982)
--(axis cs:41595,2.9327358163673)
--(axis cs:41594,2.93273844707785)
--(axis cs:41593,2.93274110251409)
--(axis cs:41592,2.93274373426505)
--(axis cs:41591,2.93274634811258)
--(axis cs:41590,2.93274891771316)
--(axis cs:41589,2.93275146126446)
--(axis cs:41588,2.93275398595295)
--(axis cs:41587,2.93275648613774)
--(axis cs:41586,2.93275899332842)
--(axis cs:41585,2.93276151907479)
--(axis cs:41584,2.93276404417538)
--(axis cs:41583,2.93276660724521)
--(axis cs:41582,2.93276918418882)
--(axis cs:41581,2.9327717988035)
--(axis cs:41580,2.93277444625061)
--(axis cs:41579,2.9327770702035)
--(axis cs:41578,2.93277973131394)
--(axis cs:41577,2.93278242651602)
--(axis cs:41576,2.9327850656139)
--(axis cs:41575,2.93278771852647)
--(axis cs:41574,2.93279038299851)
--(axis cs:41573,2.93279306693892)
--(axis cs:41572,2.93279575732496)
--(axis cs:41571,2.93279849473264)
--(axis cs:41570,2.93280125825582)
--(axis cs:41569,2.93280402327312)
--(axis cs:41568,2.93280679540836)
--(axis cs:41567,2.93280961307986)
--(axis cs:41566,2.93281243090662)
--(axis cs:41565,2.93281526278234)
--(axis cs:41564,2.93281809436713)
--(axis cs:41563,2.93282093904959)
--(axis cs:41562,2.9328237803583)
--(axis cs:41561,2.93282664770648)
--(axis cs:41560,2.93282953468263)
--(axis cs:41559,2.93283239764675)
--(axis cs:41558,2.93283523590412)
--(axis cs:41557,2.93283807398614)
--(axis cs:41556,2.93284089451089)
--(axis cs:41555,2.9328437246213)
--(axis cs:41554,2.93284655540532)
--(axis cs:41553,2.93284943391953)
--(axis cs:41552,2.93285232410864)
--(axis cs:41551,2.93285522655674)
--(axis cs:41550,2.93285812889814)
--(axis cs:41549,2.93286101602714)
--(axis cs:41548,2.93286389617072)
--(axis cs:41547,2.93286679748588)
--(axis cs:41546,2.93286963850781)
--(axis cs:41545,2.93287247791148)
--(axis cs:41544,2.93287529852134)
--(axis cs:41543,2.93287816640189)
--(axis cs:41542,2.93288101272437)
--(axis cs:41541,2.93288389979478)
--(axis cs:41540,2.93288679735863)
--(axis cs:41539,2.93288972209146)
--(axis cs:41538,2.93289263661281)
--(axis cs:41537,2.93289553138363)
--(axis cs:41536,2.93289844776945)
--(axis cs:41535,2.93290134918507)
--(axis cs:41534,2.93290423100118)
--(axis cs:41533,2.93290715489713)
--(axis cs:41532,2.93291009475843)
--(axis cs:41531,2.93291300302656)
--(axis cs:41530,2.93291592644762)
--(axis cs:41529,2.93291888477587)
--(axis cs:41528,2.93292184571787)
--(axis cs:41527,2.93292482956127)
--(axis cs:41526,2.93292781160519)
--(axis cs:41525,2.93293078385172)
--(axis cs:41524,2.93293379459876)
--(axis cs:41523,2.93293685020869)
--(axis cs:41522,2.93293994304265)
--(axis cs:41521,2.93294303867411)
--(axis cs:41520,2.93294618615244)
--(axis cs:41519,2.93294932646275)
--(axis cs:41518,2.9329524549636)
--(axis cs:41517,2.93295558041676)
--(axis cs:41516,2.93295870574043)
--(axis cs:41515,2.93296184308693)
--(axis cs:41514,2.9329650217952)
--(axis cs:41513,2.93296821931387)
--(axis cs:41512,2.93297144366624)
--(axis cs:41511,2.93297471550294)
--(axis cs:41510,2.93297796991465)
--(axis cs:41509,2.9329812240029)
--(axis cs:41508,2.93298451133159)
--(axis cs:41507,2.93298787992446)
--(axis cs:41506,2.9329912607538)
--(axis cs:41505,2.93299463718364)
--(axis cs:41504,2.93299800906716)
--(axis cs:41503,2.93300139252309)
--(axis cs:41502,2.93300477040506)
--(axis cs:41501,2.93300812443738)
--(axis cs:41500,2.93301151934363)
--(axis cs:41499,2.93301490729942)
--(axis cs:41498,2.93301831105868)
--(axis cs:41497,2.93302171522372)
--(axis cs:41496,2.93302513974512)
--(axis cs:41495,2.93302854785152)
--(axis cs:41494,2.93303200829489)
--(axis cs:41493,2.9330353948514)
--(axis cs:41492,2.93303878790974)
--(axis cs:41491,2.93304216935288)
--(axis cs:41490,2.9330456004451)
--(axis cs:41489,2.93304905885207)
--(axis cs:41488,2.93305255586651)
--(axis cs:41487,2.93305608154799)
--(axis cs:41486,2.93305963102606)
--(axis cs:41485,2.93306315581192)
--(axis cs:41484,2.93306671582356)
--(axis cs:41483,2.93307030735954)
--(axis cs:41482,2.933073912027)
--(axis cs:41481,2.93307751416215)
--(axis cs:41480,2.93308112936385)
--(axis cs:41479,2.93308479253132)
--(axis cs:41478,2.93308843925854)
--(axis cs:41477,2.93309210385688)
--(axis cs:41476,2.93309575304964)
--(axis cs:41475,2.93309941239451)
--(axis cs:41474,2.93310306833339)
--(axis cs:41473,2.93310674401554)
--(axis cs:41472,2.93311039933412)
--(axis cs:41471,2.93311407211858)
--(axis cs:41470,2.93311770141252)
--(axis cs:41469,2.93312130411203)
--(axis cs:41468,2.93312491538117)
--(axis cs:41467,2.93312847261081)
--(axis cs:41466,2.93313199013451)
--(axis cs:41465,2.9331355087443)
--(axis cs:41464,2.93313900174542)
--(axis cs:41463,2.93314246048531)
--(axis cs:41462,2.93314588870565)
--(axis cs:41461,2.93314933603681)
--(axis cs:41460,2.93315276311939)
--(axis cs:41459,2.93315613549424)
--(axis cs:41458,2.9331595358357)
--(axis cs:41457,2.93316291819125)
--(axis cs:41456,2.93316631041997)
--(axis cs:41455,2.93316967028452)
--(axis cs:41454,2.93317300689531)
--(axis cs:41453,2.93317635205981)
--(axis cs:41452,2.93317967314266)
--(axis cs:41451,2.93318299932303)
--(axis cs:41450,2.93318631647251)
--(axis cs:41449,2.93318963376322)
--(axis cs:41448,2.93319298512013)
--(axis cs:41447,2.93319631867245)
--(axis cs:41446,2.93319964521478)
--(axis cs:41445,2.93320298175984)
--(axis cs:41444,2.9332063438278)
--(axis cs:41443,2.93320969140844)
--(axis cs:41442,2.93321304636034)
--(axis cs:41441,2.93321639363933)
--(axis cs:41440,2.93321970841286)
--(axis cs:41439,2.93322307249645)
--(axis cs:41438,2.93322640489227)
--(axis cs:41437,2.93322976724444)
--(axis cs:41436,2.93323312728967)
--(axis cs:41435,2.9332364822909)
--(axis cs:41434,2.93323983435216)
--(axis cs:41433,2.93324322768787)
--(axis cs:41432,2.93324665818963)
--(axis cs:41431,2.9332500591348)
--(axis cs:41430,2.93325342472913)
--(axis cs:41429,2.93325677258504)
--(axis cs:41428,2.93326007397479)
--(axis cs:41427,2.93326337048733)
--(axis cs:41426,2.93326667082237)
--(axis cs:41425,2.93326993882754)
--(axis cs:41424,2.93327320293749)
--(axis cs:41423,2.93327648147934)
--(axis cs:41422,2.93327974762672)
--(axis cs:41421,2.93328302529325)
--(axis cs:41420,2.93328633549455)
--(axis cs:41419,2.93328960790078)
--(axis cs:41418,2.93329289666789)
--(axis cs:41417,2.93329618951704)
--(axis cs:41416,2.93329948961707)
--(axis cs:41415,2.93330274608839)
--(axis cs:41414,2.93330596855553)
--(axis cs:41413,2.93330917476968)
--(axis cs:41412,2.93331235794126)
--(axis cs:41411,2.93331553735966)
--(axis cs:41410,2.93331870327505)
--(axis cs:41409,2.93332187894045)
--(axis cs:41408,2.93332507252621)
--(axis cs:41407,2.93332826512293)
--(axis cs:41406,2.93333143273889)
--(axis cs:41405,2.93333460894668)
--(axis cs:41404,2.93333777932568)
--(axis cs:41403,2.93334093846208)
--(axis cs:41402,2.93334403819249)
--(axis cs:41401,2.93334708486492)
--(axis cs:41400,2.93335013177906)
--(axis cs:41399,2.93335316799854)
--(axis cs:41398,2.93335619228892)
--(axis cs:41397,2.93335925384883)
--(axis cs:41396,2.93336240544336)
--(axis cs:41395,2.9333655675355)
--(axis cs:41394,2.93336875155157)
--(axis cs:41393,2.93337190339615)
--(axis cs:41392,2.93337499340588)
--(axis cs:41391,2.93337807740654)
--(axis cs:41390,2.93338120011146)
--(axis cs:41389,2.93338434910453)
--(axis cs:41388,2.93338745505095)
--(axis cs:41387,2.93339057548316)
--(axis cs:41386,2.93339368422384)
--(axis cs:41385,2.93339679247131)
--(axis cs:41384,2.9333998882193)
--(axis cs:41383,2.93340300833662)
--(axis cs:41382,2.93340606410522)
--(axis cs:41381,2.93340912239455)
--(axis cs:41380,2.93341214431027)
--(axis cs:41379,2.93341514076821)
--(axis cs:41378,2.93341810303529)
--(axis cs:41377,2.93342109306551)
--(axis cs:41376,2.93342412995397)
--(axis cs:41375,2.93342715389125)
--(axis cs:41374,2.93343020204053)
--(axis cs:41373,2.9334332624121)
--(axis cs:41372,2.93343631143376)
--(axis cs:41371,2.93343930499997)
--(axis cs:41370,2.93344234231649)
--(axis cs:41369,2.93344535963601)
--(axis cs:41368,2.93344837824748)
--(axis cs:41367,2.93345139859116)
--(axis cs:41366,2.93345440747996)
--(axis cs:41365,2.93345739610109)
--(axis cs:41364,2.93346037994583)
--(axis cs:41363,2.9334634130855)
--(axis cs:41362,2.93346644716447)
--(axis cs:41361,2.93346948990029)
--(axis cs:41360,2.93347250001916)
--(axis cs:41359,2.93347552934565)
--(axis cs:41358,2.93347859804783)
--(axis cs:41357,2.93348167769768)
--(axis cs:41356,2.93348473694011)
--(axis cs:41355,2.93348782393652)
--(axis cs:41354,2.93349092920075)
--(axis cs:41353,2.9334940278929)
--(axis cs:41352,2.93349707671727)
--(axis cs:41351,2.93350017721408)
--(axis cs:41350,2.93350326777026)
--(axis cs:41349,2.93350639691414)
--(axis cs:41348,2.93350950983079)
--(axis cs:41347,2.93351262429851)
--(axis cs:41346,2.93351574381482)
--(axis cs:41345,2.93351886592526)
--(axis cs:41344,2.93352204545977)
--(axis cs:41343,2.93352521456342)
--(axis cs:41342,2.9335284092517)
--(axis cs:41341,2.93353162250587)
--(axis cs:41340,2.93353485293702)
--(axis cs:41339,2.93353811885179)
--(axis cs:41338,2.93354138243616)
--(axis cs:41337,2.93354469619149)
--(axis cs:41336,2.93354801442254)
--(axis cs:41335,2.93355134525384)
--(axis cs:41334,2.93355463366868)
--(axis cs:41333,2.93355791478407)
--(axis cs:41332,2.9335611846744)
--(axis cs:41331,2.93356441279462)
--(axis cs:41330,2.93356760403195)
--(axis cs:41329,2.9335707957892)
--(axis cs:41328,2.93357394597568)
--(axis cs:41327,2.93357708045103)
--(axis cs:41326,2.93358024454803)
--(axis cs:41325,2.93358347184486)
--(axis cs:41324,2.93358669046195)
--(axis cs:41323,2.93358994662293)
--(axis cs:41322,2.93359317827516)
--(axis cs:41321,2.93359640827702)
--(axis cs:41320,2.93359963503173)
--(axis cs:41319,2.93360291030763)
--(axis cs:41318,2.93360621850506)
--(axis cs:41317,2.93360955253504)
--(axis cs:41316,2.93361285665326)
--(axis cs:41315,2.93361618169953)
--(axis cs:41314,2.93361947821798)
--(axis cs:41313,2.9336227974145)
--(axis cs:41312,2.93362610907773)
--(axis cs:41311,2.93362945738183)
--(axis cs:41310,2.9336328043557)
--(axis cs:41309,2.93363610819235)
--(axis cs:41308,2.93363938898032)
--(axis cs:41307,2.93364272044266)
--(axis cs:41306,2.93364602765637)
--(axis cs:41305,2.93364929678433)
--(axis cs:41304,2.93365255668609)
--(axis cs:41303,2.93365582787945)
--(axis cs:41302,2.93365911333358)
--(axis cs:41301,2.93366237935717)
--(axis cs:41300,2.93366566146915)
--(axis cs:41299,2.93366896326064)
--(axis cs:41298,2.93367223726183)
--(axis cs:41297,2.93367549949912)
--(axis cs:41296,2.93367879181405)
--(axis cs:41295,2.93368207577381)
--(axis cs:41294,2.93368536493729)
--(axis cs:41293,2.93368861842637)
--(axis cs:41292,2.93369193859423)
--(axis cs:41291,2.93369527564974)
--(axis cs:41290,2.93369865906061)
--(axis cs:41289,2.93370202126834)
--(axis cs:41288,2.93370533297231)
--(axis cs:41287,2.93370867661254)
--(axis cs:41286,2.93371203128014)
--(axis cs:41285,2.93371540918539)
--(axis cs:41284,2.93371876237118)
--(axis cs:41283,2.93372209812741)
--(axis cs:41282,2.93372539126775)
--(axis cs:41281,2.93372865737687)
--(axis cs:41280,2.93373191817385)
--(axis cs:41279,2.93373517974281)
--(axis cs:41278,2.93373839664896)
--(axis cs:41277,2.93374163093693)
--(axis cs:41276,2.93374485688158)
--(axis cs:41275,2.93374806142031)
--(axis cs:41274,2.93375133245516)
--(axis cs:41273,2.93375463514884)
--(axis cs:41272,2.93375790786698)
--(axis cs:41271,2.9337611834814)
--(axis cs:41270,2.93376448682086)
--(axis cs:41269,2.93376775156393)
--(axis cs:41268,2.93377096446479)
--(axis cs:41267,2.93377412117969)
--(axis cs:41266,2.93377727216366)
--(axis cs:41265,2.93378040967473)
--(axis cs:41264,2.93378356106104)
--(axis cs:41263,2.9337867292409)
--(axis cs:41262,2.93378994472306)
--(axis cs:41261,2.93379317234261)
--(axis cs:41260,2.93379642844989)
--(axis cs:41259,2.93379967122302)
--(axis cs:41258,2.93380290106189)
--(axis cs:41257,2.93380615373521)
--(axis cs:41256,2.93380944499592)
--(axis cs:41255,2.93381275162023)
--(axis cs:41254,2.93381606914487)
--(axis cs:41253,2.93381940869314)
--(axis cs:41252,2.93382272452011)
--(axis cs:41251,2.93382598920156)
--(axis cs:41250,2.9338292791367)
--(axis cs:41249,2.93383255013512)
--(axis cs:41248,2.93383581029677)
--(axis cs:41247,2.933839058473)
--(axis cs:41246,2.93384234978691)
--(axis cs:41245,2.93384562474043)
--(axis cs:41244,2.93384887354165)
--(axis cs:41243,2.93385204964238)
--(axis cs:41242,2.9338552228775)
--(axis cs:41241,2.93385841919683)
--(axis cs:41240,2.93386169691499)
--(axis cs:41239,2.93386497440383)
--(axis cs:41238,2.9338683002704)
--(axis cs:41237,2.93387164383267)
--(axis cs:41236,2.93387498177811)
--(axis cs:41235,2.93387833571787)
--(axis cs:41234,2.93388172290775)
--(axis cs:41233,2.9338851699245)
--(axis cs:41232,2.93388860562429)
--(axis cs:41231,2.93389203397248)
--(axis cs:41230,2.93389541235003)
--(axis cs:41229,2.93389877536511)
--(axis cs:41228,2.93390210414714)
--(axis cs:41227,2.93390541875337)
--(axis cs:41226,2.93390869991199)
--(axis cs:41225,2.93391198476329)
--(axis cs:41224,2.93391524070877)
--(axis cs:41223,2.93391852590397)
--(axis cs:41222,2.93392177652472)
--(axis cs:41221,2.93392501817806)
--(axis cs:41220,2.93392824293363)
--(axis cs:41219,2.93393148174653)
--(axis cs:41218,2.93393469786668)
--(axis cs:41217,2.93393792311644)
--(axis cs:41216,2.93394113286906)
--(axis cs:41215,2.9339443119229)
--(axis cs:41214,2.93394749064219)
--(axis cs:41213,2.93395064843099)
--(axis cs:41212,2.9339537982683)
--(axis cs:41211,2.93395697525457)
--(axis cs:41210,2.93396013895848)
--(axis cs:41209,2.93396332975558)
--(axis cs:41208,2.93396648582968)
--(axis cs:41207,2.93396963263251)
--(axis cs:41206,2.93397277377628)
--(axis cs:41205,2.93397590582556)
--(axis cs:41204,2.93397905706496)
--(axis cs:41203,2.933982258098)
--(axis cs:41202,2.9339854497407)
--(axis cs:41201,2.93398872162064)
--(axis cs:41200,2.93399203719763)
--(axis cs:41199,2.93399535676089)
--(axis cs:41198,2.93399869194285)
--(axis cs:41197,2.93400207162898)
--(axis cs:41196,2.93400539110727)
--(axis cs:41195,2.93400871520859)
--(axis cs:41194,2.93401203107786)
--(axis cs:41193,2.93401532399139)
--(axis cs:41192,2.93401859568296)
--(axis cs:41191,2.93402180073655)
--(axis cs:41190,2.93402494899643)
--(axis cs:41189,2.93402807619963)
--(axis cs:41188,2.93403122042427)
--(axis cs:41187,2.93403438544417)
--(axis cs:41186,2.93403751411007)
--(axis cs:41185,2.93404065556663)
--(axis cs:41184,2.9340438180685)
--(axis cs:41183,2.93404693640352)
--(axis cs:41182,2.93405005816085)
--(axis cs:41181,2.93405318487251)
--(axis cs:41180,2.93405631586687)
--(axis cs:41179,2.93405944741316)
--(axis cs:41178,2.93406259184964)
--(axis cs:41177,2.93406571818564)
--(axis cs:41176,2.93406883753785)
--(axis cs:41175,2.93407197409333)
--(axis cs:41174,2.93407511127143)
--(axis cs:41173,2.93407821799225)
--(axis cs:41172,2.9340813407207)
--(axis cs:41171,2.93408442383091)
--(axis cs:41170,2.9340875143799)
--(axis cs:41169,2.93409058581791)
--(axis cs:41168,2.93409364538983)
--(axis cs:41167,2.93409669885495)
--(axis cs:41166,2.93409971227434)
--(axis cs:41165,2.93410274356591)
--(axis cs:41164,2.93410574019803)
--(axis cs:41163,2.93410872255264)
--(axis cs:41162,2.93411170936309)
--(axis cs:41161,2.93411467148692)
--(axis cs:41160,2.93411763778551)
--(axis cs:41159,2.93412060744243)
--(axis cs:41158,2.93412349088317)
--(axis cs:41157,2.93412634908173)
--(axis cs:41156,2.93412921615898)
--(axis cs:41155,2.93413209190458)
--(axis cs:41154,2.9341349917294)
--(axis cs:41153,2.93413788849109)
--(axis cs:41152,2.93414072635902)
--(axis cs:41151,2.93414353098493)
--(axis cs:41150,2.93414633212262)
--(axis cs:41149,2.93414912396077)
--(axis cs:41148,2.9341519018406)
--(axis cs:41147,2.93415467402575)
--(axis cs:41146,2.93415750167595)
--(axis cs:41145,2.93416037025896)
--(axis cs:41144,2.93416322272199)
--(axis cs:41143,2.93416606588604)
--(axis cs:41142,2.9341688943327)
--(axis cs:41141,2.93417170783513)
--(axis cs:41140,2.93417451623848)
--(axis cs:41139,2.93417729923007)
--(axis cs:41138,2.93418007496681)
--(axis cs:41137,2.93418282156053)
--(axis cs:41136,2.9341855457483)
--(axis cs:41135,2.93418821875158)
--(axis cs:41134,2.93419088901694)
--(axis cs:41133,2.93419355593289)
--(axis cs:41132,2.93419616857906)
--(axis cs:41131,2.93419879483764)
--(axis cs:41130,2.93420139018852)
--(axis cs:41129,2.93420403437909)
--(axis cs:41128,2.93420667929795)
--(axis cs:41127,2.93420934768735)
--(axis cs:41126,2.93421207117723)
--(axis cs:41125,2.93421478553162)
--(axis cs:41124,2.93421748814189)
--(axis cs:41123,2.9342201768348)
--(axis cs:41122,2.93422288618558)
--(axis cs:41121,2.93422555482552)
--(axis cs:41120,2.93422823282443)
--(axis cs:41119,2.93423091667256)
--(axis cs:41118,2.9342335729208)
--(axis cs:41117,2.93423618391032)
--(axis cs:41116,2.93423882840214)
--(axis cs:41115,2.93424144631391)
--(axis cs:41114,2.93424406990943)
--(axis cs:41113,2.93424666604562)
--(axis cs:41112,2.93424928990203)
--(axis cs:41111,2.93425190612106)
--(axis cs:41110,2.93425451791474)
--(axis cs:41109,2.93425716679683)
--(axis cs:41108,2.93425978027491)
--(axis cs:41107,2.93426241250467)
--(axis cs:41106,2.9342650520178)
--(axis cs:41105,2.93426767416139)
--(axis cs:41104,2.93427024955347)
--(axis cs:41103,2.93427282324872)
--(axis cs:41102,2.93427544357392)
--(axis cs:41101,2.93427806688538)
--(axis cs:41100,2.93428061810062)
--(axis cs:41099,2.93428316773131)
--(axis cs:41098,2.93428570366928)
--(axis cs:41097,2.93428821304647)
--(axis cs:41096,2.93429078207035)
--(axis cs:41095,2.93429336474758)
--(axis cs:41094,2.93429594991697)
--(axis cs:41093,2.93429855706577)
--(axis cs:41092,2.9343012027993)
--(axis cs:41091,2.93430380080595)
--(axis cs:41090,2.9343063513811)
--(axis cs:41089,2.93430893652907)
--(axis cs:41088,2.93431155232626)
--(axis cs:41087,2.93431413913094)
--(axis cs:41086,2.93431675899942)
--(axis cs:41085,2.93431936501019)
--(axis cs:41084,2.93432198865099)
--(axis cs:41083,2.93432456231241)
--(axis cs:41082,2.93432710466439)
--(axis cs:41081,2.93432955991234)
--(axis cs:41080,2.93433205541468)
--(axis cs:41079,2.93433455195162)
--(axis cs:41078,2.93433703977)
--(axis cs:41077,2.9343395254745)
--(axis cs:41076,2.93434201447843)
--(axis cs:41075,2.93434451471585)
--(axis cs:41074,2.93434705607223)
--(axis cs:41073,2.93434959487201)
--(axis cs:41072,2.93435216030396)
--(axis cs:41071,2.93435468723879)
--(axis cs:41070,2.93435719275766)
--(axis cs:41069,2.93435967004792)
--(axis cs:41068,2.9343621765709)
--(axis cs:41067,2.93436464532446)
--(axis cs:41066,2.93436708367795)
--(axis cs:41065,2.93436952531169)
--(axis cs:41064,2.93437193878013)
--(axis cs:41063,2.934374390579)
--(axis cs:41062,2.93437690916459)
--(axis cs:41061,2.93437946313317)
--(axis cs:41060,2.93438200490184)
--(axis cs:41059,2.93438452924571)
--(axis cs:41058,2.93438703365947)
--(axis cs:41057,2.93438953759156)
--(axis cs:41056,2.93439207278009)
--(axis cs:41055,2.93439454683716)
--(axis cs:41054,2.93439698972066)
--(axis cs:41053,2.93439945662545)
--(axis cs:41052,2.93440193795652)
--(axis cs:41051,2.93440438633876)
--(axis cs:41050,2.9344068097536)
--(axis cs:41049,2.9344092336783)
--(axis cs:41048,2.93441166504297)
--(axis cs:41047,2.93441407388985)
--(axis cs:41046,2.93441650729194)
--(axis cs:41045,2.93441890006547)
--(axis cs:41044,2.93442133779852)
--(axis cs:41043,2.93442373976723)
--(axis cs:41042,2.93442613372223)
--(axis cs:41041,2.93442851930861)
--(axis cs:41040,2.9344309035705)
--(axis cs:41039,2.9344332764218)
--(axis cs:41038,2.93443560241775)
--(axis cs:41037,2.93443795390852)
--(axis cs:41036,2.93444029481089)
--(axis cs:41035,2.93444261590537)
--(axis cs:41034,2.93444496620821)
--(axis cs:41033,2.93444730906112)
--(axis cs:41032,2.93444964535448)
--(axis cs:41031,2.93445191301964)
--(axis cs:41030,2.93445417050391)
--(axis cs:41029,2.93445640705874)
--(axis cs:41028,2.93445863868856)
--(axis cs:41027,2.93446083576864)
--(axis cs:41026,2.9344629449376)
--(axis cs:41025,2.9344650578693)
--(axis cs:41024,2.93446715439151)
--(axis cs:41023,2.93446931744574)
--(axis cs:41022,2.93447147936505)
--(axis cs:41021,2.93447368420083)
--(axis cs:41020,2.93447590890704)
--(axis cs:41019,2.93447811655074)
--(axis cs:41018,2.93448032251568)
--(axis cs:41017,2.93448256080181)
--(axis cs:41016,2.93448474593097)
--(axis cs:41015,2.93448696299528)
--(axis cs:41014,2.9344891775216)
--(axis cs:41013,2.93449136281398)
--(axis cs:41012,2.93449351902206)
--(axis cs:41011,2.93449562274995)
--(axis cs:41010,2.93449774944863)
--(axis cs:41009,2.93449987801342)
--(axis cs:41008,2.93450206359055)
--(axis cs:41007,2.93450422014307)
--(axis cs:41006,2.93450634113357)
--(axis cs:41005,2.93450844475512)
--(axis cs:41004,2.93451054513331)
--(axis cs:41003,2.93451262629955)
--(axis cs:41002,2.93451475697454)
--(axis cs:41001,2.93451692288329)
--(axis cs:41000,2.93451906577788)
--(axis cs:40999,2.93452122001958)
--(axis cs:40998,2.9345233741178)
--(axis cs:40997,2.9345255301206)
--(axis cs:40996,2.93452769726349)
--(axis cs:40995,2.93452983534819)
--(axis cs:40994,2.93453189435348)
--(axis cs:40993,2.93453400951871)
--(axis cs:40992,2.93453612579553)
--(axis cs:40991,2.93453824307385)
--(axis cs:40990,2.93454035887188)
--(axis cs:40989,2.93454246993715)
--(axis cs:40988,2.934544612151)
--(axis cs:40987,2.93454675272544)
--(axis cs:40986,2.93454888800151)
--(axis cs:40985,2.93455103643127)
--(axis cs:40984,2.9345531747019)
--(axis cs:40983,2.9345553257326)
--(axis cs:40982,2.93455749854729)
--(axis cs:40981,2.93455971913266)
--(axis cs:40980,2.93456196193442)
--(axis cs:40979,2.93456421841608)
--(axis cs:40978,2.93456648197847)
--(axis cs:40977,2.93456872182854)
--(axis cs:40976,2.93457098214769)
--(axis cs:40975,2.93457326725714)
--(axis cs:40974,2.93457560189793)
--(axis cs:40973,2.93457793534799)
--(axis cs:40972,2.93458032003825)
--(axis cs:40971,2.9345827014289)
--(axis cs:40970,2.93458505402013)
--(axis cs:40969,2.93458736506978)
--(axis cs:40968,2.93458968368167)
--(axis cs:40967,2.93459206669644)
--(axis cs:40966,2.93459451479212)
--(axis cs:40965,2.93459689521781)
--(axis cs:40964,2.93459929887491)
--(axis cs:40963,2.93460170038454)
--(axis cs:40962,2.93460414503388)
--(axis cs:40961,2.9346065948623)
--(axis cs:40960,2.93460902033525)
--(axis cs:40959,2.93461143774161)
--(axis cs:40958,2.93461378651871)
--(axis cs:40957,2.93461612353689)
--(axis cs:40956,2.93461843997958)
--(axis cs:40955,2.93462075814258)
--(axis cs:40954,2.9346231181537)
--(axis cs:40953,2.93462547496205)
--(axis cs:40952,2.93462780671912)
--(axis cs:40951,2.93463012463833)
--(axis cs:40950,2.93463241383006)
--(axis cs:40949,2.93463469658658)
--(axis cs:40948,2.93463699370945)
--(axis cs:40947,2.9346393053092)
--(axis cs:40946,2.93464159043731)
--(axis cs:40945,2.93464387472638)
--(axis cs:40944,2.93464615776618)
--(axis cs:40943,2.93464842096227)
--(axis cs:40942,2.9346507036512)
--(axis cs:40941,2.93465296116066)
--(axis cs:40940,2.93465528963606)
--(axis cs:40939,2.93465759849838)
--(axis cs:40938,2.93465986974798)
--(axis cs:40937,2.93466207796775)
--(axis cs:40936,2.93466427962224)
--(axis cs:40935,2.93466647443618)
--(axis cs:40934,2.93466865865625)
--(axis cs:40933,2.93467085980438)
--(axis cs:40932,2.93467307984482)
--(axis cs:40931,2.93467532913615)
--(axis cs:40930,2.93467758298083)
--(axis cs:40929,2.93467984670007)
--(axis cs:40928,2.93468207187207)
--(axis cs:40927,2.93468426163094)
--(axis cs:40926,2.93468646272695)
--(axis cs:40925,2.93468865002214)
--(axis cs:40924,2.9346908318506)
--(axis cs:40923,2.93469300432474)
--(axis cs:40922,2.93469518596845)
--(axis cs:40921,2.93469739255402)
--(axis cs:40920,2.93469959453394)
--(axis cs:40919,2.93470178807619)
--(axis cs:40918,2.93470394337672)
--(axis cs:40917,2.93470611540358)
--(axis cs:40916,2.93470826676522)
--(axis cs:40915,2.93471043881116)
--(axis cs:40914,2.93471257029302)
--(axis cs:40913,2.9347146609357)
--(axis cs:40912,2.93471679463832)
--(axis cs:40911,2.93471892127549)
--(axis cs:40910,2.93472108125915)
--(axis cs:40909,2.93472326567734)
--(axis cs:40908,2.93472544967349)
--(axis cs:40907,2.93472760015918)
--(axis cs:40906,2.93472973326093)
--(axis cs:40905,2.9347318932999)
--(axis cs:40904,2.93473398321347)
--(axis cs:40903,2.93473603391272)
--(axis cs:40902,2.93473810197187)
--(axis cs:40901,2.93474022271316)
--(axis cs:40900,2.9347424047579)
--(axis cs:40899,2.93474468365886)
--(axis cs:40898,2.9347469518873)
--(axis cs:40897,2.93474920070071)
--(axis cs:40896,2.93475146829363)
--(axis cs:40895,2.93475373646653)
--(axis cs:40894,2.93475600116712)
--(axis cs:40893,2.93475826851448)
--(axis cs:40892,2.93476052485896)
--(axis cs:40891,2.93476273732445)
--(axis cs:40890,2.93476498238203)
--(axis cs:40889,2.93476721433935)
--(axis cs:40888,2.93476943067771)
--(axis cs:40887,2.9347716618424)
--(axis cs:40886,2.93477390711422)
--(axis cs:40885,2.93477612680663)
--(axis cs:40884,2.93477837453565)
--(axis cs:40883,2.93478063817315)
--(axis cs:40882,2.93478296170851)
--(axis cs:40881,2.93478525517222)
--(axis cs:40880,2.93478756915813)
--(axis cs:40879,2.93478991331304)
--(axis cs:40878,2.93479223354873)
--(axis cs:40877,2.93479455412696)
--(axis cs:40876,2.93479685170382)
--(axis cs:40875,2.93479915003927)
--(axis cs:40874,2.93480147086051)
--(axis cs:40873,2.93480374756687)
--(axis cs:40872,2.93480602523911)
--(axis cs:40871,2.9348082848641)
--(axis cs:40870,2.93481053838932)
--(axis cs:40869,2.93481281337849)
--(axis cs:40868,2.93481511783682)
--(axis cs:40867,2.93481744216131)
--(axis cs:40866,2.93481976226063)
--(axis cs:40865,2.93482202339194)
--(axis cs:40864,2.93482427324253)
--(axis cs:40863,2.93482653700826)
--(axis cs:40862,2.93482879062507)
--(axis cs:40861,2.93483104669727)
--(axis cs:40860,2.93483331654671)
--(axis cs:40859,2.93483557085996)
--(axis cs:40858,2.93483785081971)
--(axis cs:40857,2.93484008613576)
--(axis cs:40856,2.93484229589943)
--(axis cs:40855,2.93484452028399)
--(axis cs:40854,2.93484677329305)
--(axis cs:40853,2.93484902629649)
--(axis cs:40852,2.93485130133345)
--(axis cs:40851,2.93485356960773)
--(axis cs:40850,2.9348558330441)
--(axis cs:40849,2.93485810989394)
--(axis cs:40848,2.93486042989509)
--(axis cs:40847,2.93486278687499)
--(axis cs:40846,2.93486517490026)
--(axis cs:40845,2.93486759554327)
--(axis cs:40844,2.93487003217125)
--(axis cs:40843,2.93487244751121)
--(axis cs:40842,2.9348748341982)
--(axis cs:40841,2.93487718823204)
--(axis cs:40840,2.93487952233433)
--(axis cs:40839,2.93488191960204)
--(axis cs:40838,2.93488442209242)
--(axis cs:40837,2.9348868925798)
--(axis cs:40836,2.93488935339716)
--(axis cs:40835,2.93489183644011)
--(axis cs:40834,2.93489434329164)
--(axis cs:40833,2.93489682721959)
--(axis cs:40832,2.93489935566472)
--(axis cs:40831,2.9349018464689)
--(axis cs:40830,2.93490439265959)
--(axis cs:40829,2.93490697777882)
--(axis cs:40828,2.93490957054146)
--(axis cs:40827,2.93491220783498)
--(axis cs:40826,2.93491484084231)
--(axis cs:40825,2.93491747705047)
--(axis cs:40824,2.93492016736034)
--(axis cs:40823,2.93492291083078)
--(axis cs:40822,2.9349256496611)
--(axis cs:40821,2.93492837681937)
--(axis cs:40820,2.93493106927179)
--(axis cs:40819,2.93493374613884)
--(axis cs:40818,2.93493632028852)
--(axis cs:40817,2.93493886094771)
--(axis cs:40816,2.93494145086212)
--(axis cs:40815,2.93494404428166)
--(axis cs:40814,2.93494668095613)
--(axis cs:40813,2.93494938783277)
--(axis cs:40812,2.93495211556744)
--(axis cs:40811,2.9349548368035)
--(axis cs:40810,2.93495760603911)
--(axis cs:40809,2.93496038034168)
--(axis cs:40808,2.9349631469622)
--(axis cs:40807,2.93496591758549)
--(axis cs:40806,2.93496866141653)
--(axis cs:40805,2.93497136782185)
--(axis cs:40804,2.93497402637661)
--(axis cs:40803,2.93497668752404)
--(axis cs:40802,2.93497931401553)
--(axis cs:40801,2.93498192605262)
--(axis cs:40800,2.93498455575833)
--(axis cs:40799,2.93498713720355)
--(axis cs:40798,2.93498972678444)
--(axis cs:40797,2.93499230945048)
--(axis cs:40796,2.93499488960577)
--(axis cs:40795,2.93499744327899)
--(axis cs:40794,2.93500002179973)
--(axis cs:40793,2.93500258985218)
--(axis cs:40792,2.9350051939401)
--(axis cs:40791,2.93500780720915)
--(axis cs:40790,2.93501046262046)
--(axis cs:40789,2.93501315686626)
--(axis cs:40788,2.93501587030377)
--(axis cs:40787,2.93501859669053)
--(axis cs:40786,2.9350213128179)
--(axis cs:40785,2.93502404009615)
--(axis cs:40784,2.93502675174747)
--(axis cs:40783,2.93502942815456)
--(axis cs:40782,2.93503209579498)
--(axis cs:40781,2.93503478660553)
--(axis cs:40780,2.93503746129002)
--(axis cs:40779,2.93504012853159)
--(axis cs:40778,2.93504275262815)
--(axis cs:40777,2.93504539999578)
--(axis cs:40776,2.93504803978362)
--(axis cs:40775,2.93505065830983)
--(axis cs:40774,2.93505329600668)
--(axis cs:40773,2.93505594286098)
--(axis cs:40772,2.93505857984073)
--(axis cs:40771,2.93506121895912)
--(axis cs:40770,2.9350637973346)
--(axis cs:40769,2.93506634141746)
--(axis cs:40768,2.93506885131827)
--(axis cs:40767,2.93507138039534)
--(axis cs:40766,2.93507391070199)
--(axis cs:40765,2.93507642867597)
--(axis cs:40764,2.93507895010362)
--(axis cs:40763,2.93508151254686)
--(axis cs:40762,2.93508408707763)
--(axis cs:40761,2.93508663541222)
--(axis cs:40760,2.9350891757651)
--(axis cs:40759,2.9350917331436)
--(axis cs:40758,2.93509434456445)
--(axis cs:40757,2.93509697250851)
--(axis cs:40756,2.93509957666978)
--(axis cs:40755,2.93510215683964)
--(axis cs:40754,2.93510470121516)
--(axis cs:40753,2.9351071987316)
--(axis cs:40752,2.93510969412665)
--(axis cs:40751,2.93511222744513)
--(axis cs:40750,2.93511474068611)
--(axis cs:40749,2.93511721145538)
--(axis cs:40748,2.93511968721849)
--(axis cs:40747,2.93512218358715)
--(axis cs:40746,2.93512471479779)
--(axis cs:40745,2.93512721643336)
--(axis cs:40744,2.9351297261545)
--(axis cs:40743,2.93513224082755)
--(axis cs:40742,2.93513472792026)
--(axis cs:40741,2.93513719056703)
--(axis cs:40740,2.9351396755449)
--(axis cs:40739,2.93514216373512)
--(axis cs:40738,2.93514460107008)
--(axis cs:40737,2.9351470112266)
--(axis cs:40736,2.93514940802118)
--(axis cs:40735,2.93515181202694)
--(axis cs:40734,2.93515418016078)
--(axis cs:40733,2.93515648273027)
--(axis cs:40732,2.93515874154765)
--(axis cs:40731,2.93516096005227)
--(axis cs:40730,2.93516319812958)
--(axis cs:40729,2.93516543311609)
--(axis cs:40728,2.93516769256187)
--(axis cs:40727,2.93516997617063)
--(axis cs:40726,2.9351722726723)
--(axis cs:40725,2.93517460409339)
--(axis cs:40724,2.93517694107476)
--(axis cs:40723,2.93517929742247)
--(axis cs:40722,2.93518165060944)
--(axis cs:40721,2.9351840381928)
--(axis cs:40720,2.93518648021904)
--(axis cs:40719,2.93518895550374)
--(axis cs:40718,2.93519152107804)
--(axis cs:40717,2.93519407520106)
--(axis cs:40716,2.93519665851894)
--(axis cs:40715,2.93519926619874)
--(axis cs:40714,2.93520192048983)
--(axis cs:40713,2.9352046350864)
--(axis cs:40712,2.93520735785085)
--(axis cs:40711,2.93521004906394)
--(axis cs:40710,2.9352127738329)
--(axis cs:40709,2.93521552375696)
--(axis cs:40708,2.93521829961726)
--(axis cs:40707,2.93522108534283)
--(axis cs:40706,2.93522385247384)
--(axis cs:40705,2.93522658646165)
--(axis cs:40704,2.93522932288812)
--(axis cs:40703,2.93523208171075)
--(axis cs:40702,2.93523488436612)
--(axis cs:40701,2.93523765858836)
--(axis cs:40700,2.93524040795333)
--(axis cs:40699,2.93524312746477)
--(axis cs:40698,2.93524587162086)
--(axis cs:40697,2.93524860468909)
--(axis cs:40696,2.93525136200037)
--(axis cs:40695,2.93525412066704)
--(axis cs:40694,2.93525690387972)
--(axis cs:40693,2.93525968858669)
--(axis cs:40692,2.93526248609355)
--(axis cs:40691,2.93526528402647)
--(axis cs:40690,2.93526808381322)
--(axis cs:40689,2.93527087324194)
--(axis cs:40688,2.93527367199947)
--(axis cs:40687,2.93527648779528)
--(axis cs:40686,2.93527928642342)
--(axis cs:40685,2.93528212274363)
--(axis cs:40684,2.93528496050401)
--(axis cs:40683,2.93528777417503)
--(axis cs:40682,2.93529058251047)
--(axis cs:40681,2.93529337582773)
--(axis cs:40680,2.93529617253451)
--(axis cs:40679,2.93529898488267)
--(axis cs:40678,2.93530180974979)
--(axis cs:40677,2.93530460171915)
--(axis cs:40676,2.93530743019805)
--(axis cs:40675,2.93531026135377)
--(axis cs:40674,2.93531305417698)
--(axis cs:40673,2.93531585034806)
--(axis cs:40672,2.93531863141162)
--(axis cs:40671,2.93532140420851)
--(axis cs:40670,2.9353241999984)
--(axis cs:40669,2.93532700784028)
--(axis cs:40668,2.93532980364222)
--(axis cs:40667,2.93533256740785)
--(axis cs:40666,2.93533537897412)
--(axis cs:40665,2.93533814519027)
--(axis cs:40664,2.93534088366538)
--(axis cs:40663,2.93534361792333)
--(axis cs:40662,2.93534634435057)
--(axis cs:40661,2.93534911757197)
--(axis cs:40660,2.93535193874363)
--(axis cs:40659,2.93535474285311)
--(axis cs:40658,2.93535759692)
--(axis cs:40657,2.93536041414981)
--(axis cs:40656,2.93536317609129)
--(axis cs:40655,2.93536589499051)
--(axis cs:40654,2.93536864764606)
--(axis cs:40653,2.93537143276567)
--(axis cs:40652,2.93537420250782)
--(axis cs:40651,2.93537698111992)
--(axis cs:40650,2.93537977198874)
--(axis cs:40649,2.93538253185967)
--(axis cs:40648,2.9353852881353)
--(axis cs:40647,2.93538801159347)
--(axis cs:40646,2.93539071889355)
--(axis cs:40645,2.93539342618106)
--(axis cs:40644,2.93539613546164)
--(axis cs:40643,2.93539882719292)
--(axis cs:40642,2.93540150752014)
--(axis cs:40641,2.93540421029075)
--(axis cs:40640,2.93540687239029)
--(axis cs:40639,2.93540957394308)
--(axis cs:40638,2.93541232913246)
--(axis cs:40637,2.93541508570016)
--(axis cs:40636,2.93541791276061)
--(axis cs:40635,2.93542076180443)
--(axis cs:40634,2.93542359639432)
--(axis cs:40633,2.93542643997337)
--(axis cs:40632,2.93542929317234)
--(axis cs:40631,2.9354321269188)
--(axis cs:40630,2.93543494418042)
--(axis cs:40629,2.93543777722875)
--(axis cs:40628,2.93544064627508)
--(axis cs:40627,2.93544348377653)
--(axis cs:40626,2.93544629950627)
--(axis cs:40625,2.93544911975534)
--(axis cs:40624,2.93545192517471)
--(axis cs:40623,2.93545474588752)
--(axis cs:40622,2.93545758192391)
--(axis cs:40621,2.9354604619033)
--(axis cs:40620,2.93546332162678)
--(axis cs:40619,2.93546619225716)
--(axis cs:40618,2.93546904326907)
--(axis cs:40617,2.93547188512094)
--(axis cs:40616,2.93547472245189)
--(axis cs:40615,2.93547753610207)
--(axis cs:40614,2.93548038648544)
--(axis cs:40613,2.93548324469002)
--(axis cs:40612,2.93548612847182)
--(axis cs:40611,2.93548903083569)
--(axis cs:40610,2.93549193935974)
--(axis cs:40609,2.93549485073543)
--(axis cs:40608,2.93549773322352)
--(axis cs:40607,2.93550062448125)
--(axis cs:40606,2.93550345891742)
--(axis cs:40605,2.9355063408407)
--(axis cs:40604,2.93550923766086)
--(axis cs:40603,2.93551222248206)
--(axis cs:40602,2.9355151572029)
--(axis cs:40601,2.93551809749614)
--(axis cs:40600,2.93552105447723)
--(axis cs:40599,2.93552399671366)
--(axis cs:40598,2.93552696260682)
--(axis cs:40597,2.93552993259268)
--(axis cs:40596,2.93553291471298)
--(axis cs:40595,2.93553590714913)
--(axis cs:40594,2.93553890943385)
--(axis cs:40593,2.93554189749923)
--(axis cs:40592,2.93554487283872)
--(axis cs:40591,2.93554785304812)
--(axis cs:40590,2.93555086832613)
--(axis cs:40589,2.93555390966059)
--(axis cs:40588,2.93555696193179)
--(axis cs:40587,2.93555999311084)
--(axis cs:40586,2.9355630219345)
--(axis cs:40585,2.9355659777499)
--(axis cs:40584,2.93556892068373)
--(axis cs:40583,2.93557184374571)
--(axis cs:40582,2.93557473319629)
--(axis cs:40581,2.93557765945278)
--(axis cs:40580,2.93558054868748)
--(axis cs:40579,2.93558342455754)
--(axis cs:40578,2.93558633615159)
--(axis cs:40577,2.93558922733316)
--(axis cs:40576,2.93559212122818)
--(axis cs:40575,2.93559500660039)
--(axis cs:40574,2.9355978405737)
--(axis cs:40573,2.93560068519396)
--(axis cs:40572,2.93560362364129)
--(axis cs:40571,2.93560657081497)
--(axis cs:40570,2.93560954991723)
--(axis cs:40569,2.93561251826282)
--(axis cs:40568,2.93561550595822)
--(axis cs:40567,2.93561845082029)
--(axis cs:40566,2.93562135734733)
--(axis cs:40565,2.93562428819373)
--(axis cs:40564,2.93562724418751)
--(axis cs:40563,2.93563023584039)
--(axis cs:40562,2.93563322704108)
--(axis cs:40561,2.93563625001181)
--(axis cs:40560,2.93563930809884)
--(axis cs:40559,2.93564234646705)
--(axis cs:40558,2.93564536400595)
--(axis cs:40557,2.93564832337383)
--(axis cs:40556,2.93565130049799)
--(axis cs:40555,2.93565426699492)
--(axis cs:40554,2.93565725454188)
--(axis cs:40553,2.93566018230637)
--(axis cs:40552,2.93566311139429)
--(axis cs:40551,2.93566606573755)
--(axis cs:40550,2.93566902678133)
--(axis cs:40549,2.93567203891874)
--(axis cs:40548,2.93567506354477)
--(axis cs:40547,2.93567813683672)
--(axis cs:40546,2.93568117750092)
--(axis cs:40545,2.93568421130326)
--(axis cs:40544,2.93568723586563)
--(axis cs:40543,2.93569029793054)
--(axis cs:40542,2.93569337409321)
--(axis cs:40541,2.93569647138964)
--(axis cs:40540,2.93569963807342)
--(axis cs:40539,2.93570283915681)
--(axis cs:40538,2.93570606719912)
--(axis cs:40537,2.93570930825662)
--(axis cs:40536,2.935712536442)
--(axis cs:40535,2.93571574625636)
--(axis cs:40534,2.93571899839305)
--(axis cs:40533,2.93572228905184)
--(axis cs:40532,2.93572562379852)
--(axis cs:40531,2.9357289336842)
--(axis cs:40530,2.93573228235683)
--(axis cs:40529,2.93573561362672)
--(axis cs:40528,2.93573900160481)
--(axis cs:40527,2.93574237286095)
--(axis cs:40526,2.93574578375367)
--(axis cs:40525,2.93574919178274)
--(axis cs:40524,2.93575260194115)
--(axis cs:40523,2.93575598914705)
--(axis cs:40522,2.93575937754774)
--(axis cs:40521,2.93576272484359)
--(axis cs:40520,2.93576606401121)
--(axis cs:40519,2.93576944621223)
--(axis cs:40518,2.93577287072014)
--(axis cs:40517,2.93577627291802)
--(axis cs:40516,2.93577966166032)
--(axis cs:40515,2.93578304123441)
--(axis cs:40514,2.93578640418098)
--(axis cs:40513,2.93578969136986)
--(axis cs:40512,2.93579296920733)
--(axis cs:40511,2.93579625476781)
--(axis cs:40510,2.93579953534318)
--(axis cs:40509,2.93580282383753)
--(axis cs:40508,2.93580613512859)
--(axis cs:40507,2.93580943960044)
--(axis cs:40506,2.93581270264625)
--(axis cs:40505,2.93581591159392)
--(axis cs:40504,2.93581906086139)
--(axis cs:40503,2.93582219401241)
--(axis cs:40502,2.93582536828927)
--(axis cs:40501,2.9358285064783)
--(axis cs:40500,2.93583161792754)
--(axis cs:40499,2.93583471821463)
--(axis cs:40498,2.93583782118882)
--(axis cs:40497,2.93584087981017)
--(axis cs:40496,2.93584396869417)
--(axis cs:40495,2.93584706058056)
--(axis cs:40494,2.93585009635611)
--(axis cs:40493,2.93585315433656)
--(axis cs:40492,2.9358561735607)
--(axis cs:40491,2.93585917240826)
--(axis cs:40490,2.93586218182634)
--(axis cs:40489,2.93586513257658)
--(axis cs:40488,2.93586807392938)
--(axis cs:40487,2.9358709851617)
--(axis cs:40486,2.93587386170757)
--(axis cs:40485,2.93587670391554)
--(axis cs:40484,2.93587953604543)
--(axis cs:40483,2.93588241456081)
--(axis cs:40482,2.93588533659701)
--(axis cs:40481,2.93588824894037)
--(axis cs:40480,2.93589113239136)
--(axis cs:40479,2.93589398414011)
--(axis cs:40478,2.93589679873861)
--(axis cs:40477,2.93589961162442)
--(axis cs:40476,2.93590237037918)
--(axis cs:40475,2.93590512964411)
--(axis cs:40474,2.93590789788311)
--(axis cs:40473,2.93591067183247)
--(axis cs:40472,2.93591344480474)
--(axis cs:40471,2.93591621497538)
--(axis cs:40470,2.9359189499031)
--(axis cs:40469,2.93592167169478)
--(axis cs:40468,2.93592436513163)
--(axis cs:40467,2.93592704928826)
--(axis cs:40466,2.93592974199458)
--(axis cs:40465,2.93593238628709)
--(axis cs:40464,2.93593504276969)
--(axis cs:40463,2.9359376486783)
--(axis cs:40462,2.93594027037324)
--(axis cs:40461,2.93594283802777)
--(axis cs:40460,2.93594537134065)
--(axis cs:40459,2.93594791329312)
--(axis cs:40458,2.93595043920614)
--(axis cs:40457,2.93595301272603)
--(axis cs:40456,2.93595560514094)
--(axis cs:40455,2.93595820399624)
--(axis cs:40454,2.935960775463)
--(axis cs:40453,2.93596331168528)
--(axis cs:40452,2.93596577874565)
--(axis cs:40451,2.9359682342195)
--(axis cs:40450,2.93597072716792)
--(axis cs:40449,2.9359732114986)
--(axis cs:40448,2.93597569803784)
--(axis cs:40447,2.93597816506195)
--(axis cs:40446,2.93598067015944)
--(axis cs:40445,2.93598316115614)
--(axis cs:40444,2.93598567341548)
--(axis cs:40443,2.93598822392701)
--(axis cs:40442,2.93599078589438)
--(axis cs:40441,2.93599327715301)
--(axis cs:40440,2.93599574145576)
--(axis cs:40439,2.93599821177521)
--(axis cs:40438,2.93600063552678)
--(axis cs:40437,2.93600301211933)
--(axis cs:40436,2.93600535046603)
--(axis cs:40435,2.93600768645955)
--(axis cs:40434,2.93601002406412)
--(axis cs:40433,2.93601233305733)
--(axis cs:40432,2.93601468094701)
--(axis cs:40431,2.93601697095699)
--(axis cs:40430,2.9360192079936)
--(axis cs:40429,2.93602145387792)
--(axis cs:40428,2.93602367967501)
--(axis cs:40427,2.9360258578022)
--(axis cs:40426,2.93602802339258)
--(axis cs:40425,2.9360302421852)
--(axis cs:40424,2.93603243819165)
--(axis cs:40423,2.93603462148329)
--(axis cs:40422,2.93603683503687)
--(axis cs:40421,2.93603904093375)
--(axis cs:40420,2.93604124736504)
--(axis cs:40419,2.93604351803592)
--(axis cs:40418,2.93604576540578)
--(axis cs:40417,2.93604798775263)
--(axis cs:40416,2.93605018706327)
--(axis cs:40415,2.93605240421208)
--(axis cs:40414,2.93605463048564)
--(axis cs:40413,2.93605684738832)
--(axis cs:40412,2.93605911134367)
--(axis cs:40411,2.93606139088226)
--(axis cs:40410,2.93606366251198)
--(axis cs:40409,2.93606587122254)
--(axis cs:40408,2.93606802067848)
--(axis cs:40407,2.9360701924809)
--(axis cs:40406,2.93607233627089)
--(axis cs:40405,2.93607446612321)
--(axis cs:40404,2.93607658873131)
--(axis cs:40403,2.93607867119482)
--(axis cs:40402,2.93608076592715)
--(axis cs:40401,2.93608289426618)
--(axis cs:40400,2.93608501947646)
--(axis cs:40399,2.93608709249405)
--(axis cs:40398,2.9360891657998)
--(axis cs:40397,2.9360912732134)
--(axis cs:40396,2.93609340527998)
--(axis cs:40395,2.93609558054338)
--(axis cs:40394,2.93609768670841)
--(axis cs:40393,2.93609980960724)
--(axis cs:40392,2.93610193505903)
--(axis cs:40391,2.93610405392205)
--(axis cs:40390,2.93610617893606)
--(axis cs:40389,2.93610830874888)
--(axis cs:40388,2.93611045307706)
--(axis cs:40387,2.93611255824868)
--(axis cs:40386,2.93611465979266)
--(axis cs:40385,2.93611680040629)
--(axis cs:40384,2.9361189315463)
--(axis cs:40383,2.93612104252999)
--(axis cs:40382,2.93612312518791)
--(axis cs:40381,2.93612520273322)
--(axis cs:40380,2.9361272860306)
--(axis cs:40379,2.93612935282821)
--(axis cs:40378,2.93613139674936)
--(axis cs:40377,2.93613342812482)
--(axis cs:40376,2.93613545491665)
--(axis cs:40375,2.9361374375865)
--(axis cs:40374,2.93613940375886)
--(axis cs:40373,2.93614134793937)
--(axis cs:40372,2.93614328579566)
--(axis cs:40371,2.93614525204547)
--(axis cs:40370,2.93614722647761)
--(axis cs:40369,2.9361492060964)
--(axis cs:40368,2.93615115825809)
--(axis cs:40367,2.93615308289449)
--(axis cs:40366,2.93615498040952)
--(axis cs:40365,2.93615686944687)
--(axis cs:40364,2.93615881815803)
--(axis cs:40363,2.93616073935599)
--(axis cs:40362,2.93616261001931)
--(axis cs:40361,2.9361644793395)
--(axis cs:40360,2.93616634053027)
--(axis cs:40359,2.93616819795918)
--(axis cs:40358,2.9361700922469)
--(axis cs:40357,2.9361720104972)
--(axis cs:40356,2.93617390600294)
--(axis cs:40355,2.936175813731)
--(axis cs:40354,2.93617775296936)
--(axis cs:40353,2.93617967521592)
--(axis cs:40352,2.93618153384159)
--(axis cs:40351,2.93618339239795)
--(axis cs:40350,2.93618527964262)
--(axis cs:40349,2.93618721070081)
--(axis cs:40348,2.93618921812283)
--(axis cs:40347,2.93619119077617)
--(axis cs:40346,2.93619312984563)
--(axis cs:40345,2.93619506374369)
--(axis cs:40344,2.93619704912284)
--(axis cs:40343,2.93619901690977)
--(axis cs:40342,2.93620102857524)
--(axis cs:40341,2.9362030791618)
--(axis cs:40340,2.93620520749077)
--(axis cs:40339,2.93620728549045)
--(axis cs:40338,2.93620935952678)
--(axis cs:40337,2.93621144177924)
--(axis cs:40336,2.93621353234115)
--(axis cs:40335,2.93621558392984)
--(axis cs:40334,2.93621764074699)
--(axis cs:40333,2.93621970217127)
--(axis cs:40332,2.93622170707652)
--(axis cs:40331,2.93622370811152)
--(axis cs:40330,2.93622572771977)
--(axis cs:40329,2.93622779298384)
--(axis cs:40328,2.93622988502456)
--(axis cs:40327,2.93623199201157)
--(axis cs:40326,2.93623414975691)
--(axis cs:40325,2.93623625562649)
--(axis cs:40324,2.93623830346099)
--(axis cs:40323,2.93624034059371)
--(axis cs:40322,2.93624239790541)
--(axis cs:40321,2.93624448757903)
--(axis cs:40320,2.93624652896168)
--(axis cs:40319,2.93624853444758)
--(axis cs:40318,2.93625053632398)
--(axis cs:40317,2.93625255232943)
--(axis cs:40316,2.93625458275013)
--(axis cs:40315,2.93625659451487)
--(axis cs:40314,2.93625863096505)
--(axis cs:40313,2.93626063294089)
--(axis cs:40312,2.93626260145813)
--(axis cs:40311,2.93626457208514)
--(axis cs:40310,2.93626655547187)
--(axis cs:40309,2.93626857328093)
--(axis cs:40308,2.93627061630126)
--(axis cs:40307,2.93627260461614)
--(axis cs:40306,2.93627457666798)
--(axis cs:40305,2.93627655036076)
--(axis cs:40304,2.93627854743732)
--(axis cs:40303,2.93628054834384)
--(axis cs:40302,2.93628251674668)
--(axis cs:40301,2.93628449779158)
--(axis cs:40300,2.93628653153154)
--(axis cs:40299,2.93628857698801)
--(axis cs:40298,2.93629061911342)
--(axis cs:40297,2.93629264488903)
--(axis cs:40296,2.93629465029051)
--(axis cs:40295,2.93629665440473)
--(axis cs:40294,2.93629865573681)
--(axis cs:40293,2.93630067302058)
--(axis cs:40292,2.93630265938426)
--(axis cs:40291,2.93630465978241)
--(axis cs:40290,2.93630669486503)
--(axis cs:40289,2.9363087525035)
--(axis cs:40288,2.93631079716633)
--(axis cs:40287,2.93631289541189)
--(axis cs:40286,2.93631495706674)
--(axis cs:40285,2.93631704084834)
--(axis cs:40284,2.93631911308485)
--(axis cs:40283,2.93632120518176)
--(axis cs:40282,2.93632332497317)
--(axis cs:40281,2.93632548218808)
--(axis cs:40280,2.93632756727052)
--(axis cs:40279,2.93632963663908)
--(axis cs:40278,2.93633169028859)
--(axis cs:40277,2.93633371758162)
--(axis cs:40276,2.93633570324206)
--(axis cs:40275,2.93633773418585)
--(axis cs:40274,2.93633979573346)
--(axis cs:40273,2.93634187818541)
--(axis cs:40272,2.93634392416401)
--(axis cs:40271,2.93634597216912)
--(axis cs:40270,2.9363480014112)
--(axis cs:40269,2.93635003508923)
--(axis cs:40268,2.93635198543633)
--(axis cs:40267,2.93635391862687)
--(axis cs:40266,2.93635586132991)
--(axis cs:40265,2.93635781706346)
--(axis cs:40264,2.93635977555791)
--(axis cs:40263,2.93636171462723)
--(axis cs:40262,2.93636359360283)
--(axis cs:40261,2.93636544474165)
--(axis cs:40260,2.93636731607887)
--(axis cs:40259,2.93636916517057)
--(axis cs:40258,2.93637105024846)
--(axis cs:40257,2.93637295157634)
--(axis cs:40256,2.93637485543625)
--(axis cs:40255,2.93637677827228)
--(axis cs:40254,2.93637870706816)
--(axis cs:40253,2.93638062267679)
--(axis cs:40252,2.93638256436075)
--(axis cs:40251,2.93638459189439)
--(axis cs:40250,2.9363866771552)
--(axis cs:40249,2.93638878394849)
--(axis cs:40248,2.93639089086356)
--(axis cs:40247,2.93639303116344)
--(axis cs:40246,2.93639517146685)
--(axis cs:40245,2.93639730133112)
--(axis cs:40244,2.93639943958182)
--(axis cs:40243,2.93640161135172)
--(axis cs:40242,2.93640371960961)
--(axis cs:40241,2.93640584309029)
--(axis cs:40240,2.93640800004735)
--(axis cs:40239,2.93641014325615)
--(axis cs:40238,2.93641229199302)
--(axis cs:40237,2.93641445737875)
--(axis cs:40236,2.93641658672222)
--(axis cs:40235,2.93641865893908)
--(axis cs:40234,2.9364207414979)
--(axis cs:40233,2.93642284602155)
--(axis cs:40232,2.93642495975281)
--(axis cs:40231,2.93642712050776)
--(axis cs:40230,2.93642930698269)
--(axis cs:40229,2.93643150292632)
--(axis cs:40228,2.93643368907853)
--(axis cs:40227,2.93643590083467)
--(axis cs:40226,2.93643812075612)
--(axis cs:40225,2.93644034605512)
--(axis cs:40224,2.93644257472699)
--(axis cs:40223,2.93644476473538)
--(axis cs:40222,2.93644691775591)
--(axis cs:40221,2.93644905701594)
--(axis cs:40220,2.93645120709458)
--(axis cs:40219,2.93645336418375)
--(axis cs:40218,2.93645553590464)
--(axis cs:40217,2.93645775302949)
--(axis cs:40216,2.9364599875523)
--(axis cs:40215,2.93646219711752)
--(axis cs:40214,2.93646441164639)
--(axis cs:40213,2.93646661691474)
--(axis cs:40212,2.93646882190521)
--(axis cs:40211,2.93647104532094)
--(axis cs:40210,2.93647324130952)
--(axis cs:40209,2.93647544447513)
--(axis cs:40208,2.93647760118999)
--(axis cs:40207,2.93647981128508)
--(axis cs:40206,2.93648198152932)
--(axis cs:40205,2.93648415406368)
--(axis cs:40204,2.93648633453892)
--(axis cs:40203,2.93648854275292)
--(axis cs:40202,2.93649076040558)
--(axis cs:40201,2.93649301327073)
--(axis cs:40200,2.93649519689856)
--(axis cs:40199,2.93649744277223)
--(axis cs:40198,2.93649969407759)
--(axis cs:40197,2.93650190980208)
--(axis cs:40196,2.9365041417523)
--(axis cs:40195,2.93650643578172)
--(axis cs:40194,2.93650875361195)
--(axis cs:40193,2.93651108545351)
--(axis cs:40192,2.93651341342689)
--(axis cs:40191,2.93651577751409)
--(axis cs:40190,2.93651815965907)
--(axis cs:40189,2.93652049620593)
--(axis cs:40188,2.93652284487807)
--(axis cs:40187,2.93652524131394)
--(axis cs:40186,2.93652766181918)
--(axis cs:40185,2.93653007979195)
--(axis cs:40184,2.93653248577178)
--(axis cs:40183,2.93653489057345)
--(axis cs:40182,2.93653726449249)
--(axis cs:40181,2.9365396872887)
--(axis cs:40180,2.93654207432454)
--(axis cs:40179,2.9365444535578)
--(axis cs:40178,2.93654690685002)
--(axis cs:40177,2.93654934496878)
--(axis cs:40176,2.93655179159058)
--(axis cs:40175,2.93655420525437)
--(axis cs:40174,2.93655665376358)
--(axis cs:40173,2.93655910978969)
--(axis cs:40172,2.93656154885948)
--(axis cs:40171,2.93656392895284)
--(axis cs:40170,2.93656631353075)
--(axis cs:40169,2.9365686452657)
--(axis cs:40168,2.93657097834586)
--(axis cs:40167,2.93657329397149)
--(axis cs:40166,2.93657561679263)
--(axis cs:40165,2.93657793256771)
--(axis cs:40164,2.9365802279904)
--(axis cs:40163,2.93658248657527)
--(axis cs:40162,2.9365847312854)
--(axis cs:40161,2.93658698345322)
--(axis cs:40160,2.93658922854016)
--(axis cs:40159,2.93659144014199)
--(axis cs:40158,2.93659363378107)
--(axis cs:40157,2.93659579191366)
--(axis cs:40156,2.9365979568817)
--(axis cs:40155,2.936600082375)
--(axis cs:40154,2.93660220889136)
--(axis cs:40153,2.93660435512815)
--(axis cs:40152,2.93660653610544)
--(axis cs:40151,2.93660869622528)
--(axis cs:40150,2.93661090913286)
--(axis cs:40149,2.93661316277229)
--(axis cs:40148,2.93661540721233)
--(axis cs:40147,2.93661768416253)
--(axis cs:40146,2.9366199596637)
--(axis cs:40145,2.93662219149936)
--(axis cs:40144,2.93662443619193)
--(axis cs:40143,2.93662665950864)
--(axis cs:40142,2.93662888913323)
--(axis cs:40141,2.93663107816737)
--(axis cs:40140,2.93663331173379)
--(axis cs:40139,2.93663551405625)
--(axis cs:40138,2.93663768557698)
--(axis cs:40137,2.93663988317802)
--(axis cs:40136,2.93664213079272)
--(axis cs:40135,2.93664434069234)
--(axis cs:40134,2.93664652784772)
--(axis cs:40133,2.93664872647662)
--(axis cs:40132,2.93665090092946)
--(axis cs:40131,2.93665306687284)
--(axis cs:40130,2.93665519952594)
--(axis cs:40129,2.93665733398091)
--(axis cs:40128,2.93665949173524)
--(axis cs:40127,2.93666167691851)
--(axis cs:40126,2.93666387474862)
--(axis cs:40125,2.93666606014892)
--(axis cs:40124,2.93666823840161)
--(axis cs:40123,2.93667044025908)
--(axis cs:40122,2.9366726182197)
--(axis cs:40121,2.93667483092565)
--(axis cs:40120,2.93667706787111)
--(axis cs:40119,2.93667928417163)
--(axis cs:40118,2.93668149359297)
--(axis cs:40117,2.93668364964263)
--(axis cs:40116,2.9366857983283)
--(axis cs:40115,2.93668790393363)
--(axis cs:40114,2.93669004503149)
--(axis cs:40113,2.93669219346803)
--(axis cs:40112,2.93669436144044)
--(axis cs:40111,2.93669651641193)
--(axis cs:40110,2.93669872228221)
--(axis cs:40109,2.93670096512029)
--(axis cs:40108,2.93670321410682)
--(axis cs:40107,2.93670545433184)
--(axis cs:40106,2.93670765131611)
--(axis cs:40105,2.93670981559796)
--(axis cs:40104,2.93671194621984)
--(axis cs:40103,2.93671404938561)
--(axis cs:40102,2.93671618124469)
--(axis cs:40101,2.93671834953565)
--(axis cs:40100,2.93672043700639)
--(axis cs:40099,2.93672254424899)
--(axis cs:40098,2.93672465111363)
--(axis cs:40097,2.93672676835804)
--(axis cs:40096,2.93672889284739)
--(axis cs:40095,2.93673103855038)
--(axis cs:40094,2.93673322950951)
--(axis cs:40093,2.93673538196572)
--(axis cs:40092,2.9367375810934)
--(axis cs:40091,2.9367397475392)
--(axis cs:40090,2.93674189975654)
--(axis cs:40089,2.93674405537882)
--(axis cs:40088,2.93674624555393)
--(axis cs:40087,2.93674842557323)
--(axis cs:40086,2.93675057232728)
--(axis cs:40085,2.93675274967363)
--(axis cs:40084,2.93675495561152)
--(axis cs:40083,2.93675709876285)
--(axis cs:40082,2.93675927903885)
--(axis cs:40081,2.93676145187819)
--(axis cs:40080,2.93676361583625)
--(axis cs:40079,2.93676575161255)
--(axis cs:40078,2.93676790495665)
--(axis cs:40077,2.9367700377491)
--(axis cs:40076,2.93677218337606)
--(axis cs:40075,2.93677433804925)
--(axis cs:40074,2.93677649641507)
--(axis cs:40073,2.93677859735621)
--(axis cs:40072,2.93678071223486)
--(axis cs:40071,2.93678278621918)
--(axis cs:40070,2.93678493538782)
--(axis cs:40069,2.9367870680211)
--(axis cs:40068,2.93678919306991)
--(axis cs:40067,2.93679130958982)
--(axis cs:40066,2.93679348920792)
--(axis cs:40065,2.93679563488434)
--(axis cs:40064,2.93679777213634)
--(axis cs:40063,2.93679988069298)
--(axis cs:40062,2.93680198172388)
--(axis cs:40061,2.93680408387004)
--(axis cs:40060,2.93680624668678)
--(axis cs:40059,2.93680836731982)
--(axis cs:40058,2.93681049694876)
--(axis cs:40057,2.93681263926224)
--(axis cs:40056,2.93681478391244)
--(axis cs:40055,2.93681692064198)
--(axis cs:40054,2.93681902876458)
--(axis cs:40053,2.93682117734678)
--(axis cs:40052,2.93682329103383)
--(axis cs:40051,2.93682537395347)
--(axis cs:40050,2.93682739159456)
--(axis cs:40049,2.93682937749462)
--(axis cs:40048,2.93683139107255)
--(axis cs:40047,2.93683339534378)
--(axis cs:40046,2.93683538263533)
--(axis cs:40045,2.93683731912326)
--(axis cs:40044,2.93683922702013)
--(axis cs:40043,2.93684119136155)
--(axis cs:40042,2.93684310302946)
--(axis cs:40041,2.93684504681602)
--(axis cs:40040,2.93684693108656)
--(axis cs:40039,2.93684877493132)
--(axis cs:40038,2.93685065319451)
--(axis cs:40037,2.93685257532431)
--(axis cs:40036,2.93685444323797)
--(axis cs:40035,2.9368563134951)
--(axis cs:40034,2.93685817400415)
--(axis cs:40033,2.93686010168646)
--(axis cs:40032,2.93686201483965)
--(axis cs:40031,2.93686393247364)
--(axis cs:40030,2.93686588550867)
--(axis cs:40029,2.93686782971425)
--(axis cs:40028,2.93686976745925)
--(axis cs:40027,2.93687168768571)
--(axis cs:40026,2.93687365314731)
--(axis cs:40025,2.93687559457366)
--(axis cs:40024,2.93687749344525)
--(axis cs:40023,2.93687937618018)
--(axis cs:40022,2.93688124567427)
--(axis cs:40021,2.93688308003045)
--(axis cs:40020,2.93688493067572)
--(axis cs:40019,2.93688676697848)
--(axis cs:40018,2.93688858223293)
--(axis cs:40017,2.93689035961044)
--(axis cs:40016,2.93689216203378)
--(axis cs:40015,2.93689401456241)
--(axis cs:40014,2.93689587892933)
--(axis cs:40013,2.93689773999612)
--(axis cs:40012,2.93689961296895)
--(axis cs:40011,2.93690151351244)
--(axis cs:40010,2.9369034674821)
--(axis cs:40009,2.93690541533521)
--(axis cs:40008,2.93690738988749)
--(axis cs:40007,2.93690931476226)
--(axis cs:40006,2.93691121289054)
--(axis cs:40005,2.93691313921359)
--(axis cs:40004,2.93691509072858)
--(axis cs:40003,2.93691704874008)
--(axis cs:40002,2.93691906169105)
--(axis cs:40001,2.93692107301565)
--(axis cs:40000,2.93692305319257)
--(axis cs:39999,2.93692509232626)
--(axis cs:39998,2.93692715249647)
--(axis cs:39997,2.93692923455275)
--(axis cs:39996,2.93693129897764)
--(axis cs:39995,2.93693336252299)
--(axis cs:39994,2.93693546889221)
--(axis cs:39993,2.93693754834803)
--(axis cs:39992,2.93693967308497)
--(axis cs:39991,2.93694176879409)
--(axis cs:39990,2.93694391297926)
--(axis cs:39989,2.93694605892335)
--(axis cs:39988,2.93694822016273)
--(axis cs:39987,2.93695029984698)
--(axis cs:39986,2.93695237371917)
--(axis cs:39985,2.93695445846572)
--(axis cs:39984,2.93695656413362)
--(axis cs:39983,2.9369585956135)
--(axis cs:39982,2.93696063950259)
--(axis cs:39981,2.93696268645688)
--(axis cs:39980,2.93696475678148)
--(axis cs:39979,2.93696684339142)
--(axis cs:39978,2.93696893157708)
--(axis cs:39977,2.93697098239424)
--(axis cs:39976,2.93697308611897)
--(axis cs:39975,2.93697518729821)
--(axis cs:39974,2.93697733219824)
--(axis cs:39973,2.9369794732409)
--(axis cs:39972,2.93698157829636)
--(axis cs:39971,2.93698366554435)
--(axis cs:39970,2.93698573815751)
--(axis cs:39969,2.93698775196819)
--(axis cs:39968,2.93698975172443)
--(axis cs:39967,2.93699177896963)
--(axis cs:39966,2.93699374344242)
--(axis cs:39965,2.93699573536116)
--(axis cs:39964,2.93699773105309)
--(axis cs:39963,2.9369997721542)
--(axis cs:39962,2.93700175975749)
--(axis cs:39961,2.93700375281491)
--(axis cs:39960,2.9370057710075)
--(axis cs:39959,2.93700781162885)
--(axis cs:39958,2.93700983635575)
--(axis cs:39957,2.93701182720133)
--(axis cs:39956,2.9370138672233)
--(axis cs:39955,2.93701595502846)
--(axis cs:39954,2.93701805389714)
--(axis cs:39953,2.93702015538078)
--(axis cs:39952,2.93702223610541)
--(axis cs:39951,2.93702426543628)
--(axis cs:39950,2.93702628929228)
--(axis cs:39949,2.93702824857162)
--(axis cs:39948,2.93703017276744)
--(axis cs:39947,2.9370321155807)
--(axis cs:39946,2.93703404647446)
--(axis cs:39945,2.93703591657196)
--(axis cs:39944,2.93703778572366)
--(axis cs:39943,2.93703963184867)
--(axis cs:39942,2.93704150140783)
--(axis cs:39941,2.93704336653705)
--(axis cs:39940,2.93704522508381)
--(axis cs:39939,2.93704702155844)
--(axis cs:39938,2.93704882307634)
--(axis cs:39937,2.93705063842716)
--(axis cs:39936,2.93705246470527)
--(axis cs:39935,2.93705424833464)
--(axis cs:39934,2.93705608743707)
--(axis cs:39933,2.937057906066)
--(axis cs:39932,2.93705979134388)
--(axis cs:39931,2.9370616899466)
--(axis cs:39930,2.9370635818398)
--(axis cs:39929,2.93706553860149)
--(axis cs:39928,2.93706747762156)
--(axis cs:39927,2.93706941632362)
--(axis cs:39926,2.93707136923006)
--(axis cs:39925,2.9370733065559)
--(axis cs:39924,2.93707524020691)
--(axis cs:39923,2.9370771609826)
--(axis cs:39922,2.93707913964051)
--(axis cs:39921,2.93708112393139)
--(axis cs:39920,2.9370830659177)
--(axis cs:39919,2.93708496755274)
--(axis cs:39918,2.93708685635514)
--(axis cs:39917,2.93708882545454)
--(axis cs:39916,2.93709073813077)
--(axis cs:39915,2.93709266307934)
--(axis cs:39914,2.93709456390936)
--(axis cs:39913,2.93709643707922)
--(axis cs:39912,2.93709832863134)
--(axis cs:39911,2.93710023290311)
--(axis cs:39910,2.93710215980387)
--(axis cs:39909,2.93710408479539)
--(axis cs:39908,2.93710600875162)
--(axis cs:39907,2.93710790311357)
--(axis cs:39906,2.93710979312741)
--(axis cs:39905,2.93711173824544)
--(axis cs:39904,2.93711368240745)
--(axis cs:39903,2.93711565335288)
--(axis cs:39902,2.93711766814751)
--(axis cs:39901,2.93711967675525)
--(axis cs:39900,2.93712164648059)
--(axis cs:39899,2.93712364668295)
--(axis cs:39898,2.9371256123101)
--(axis cs:39897,2.93712759254371)
--(axis cs:39896,2.93712955633752)
--(axis cs:39895,2.93713151767209)
--(axis cs:39894,2.93713356224606)
--(axis cs:39893,2.93713557664425)
--(axis cs:39892,2.93713762813252)
--(axis cs:39891,2.93713965544372)
--(axis cs:39890,2.93714170945945)
--(axis cs:39889,2.9371437115523)
--(axis cs:39888,2.93714575719057)
--(axis cs:39887,2.93714777018634)
--(axis cs:39886,2.93714981086217)
--(axis cs:39885,2.93715183942683)
--(axis cs:39884,2.93715390497925)
--(axis cs:39883,2.93715594302483)
--(axis cs:39882,2.93715795375979)
--(axis cs:39881,2.9371599648148)
--(axis cs:39880,2.93716195229603)
--(axis cs:39879,2.93716391076859)
--(axis cs:39878,2.93716581646138)
--(axis cs:39877,2.93716774045342)
--(axis cs:39876,2.93716969597184)
--(axis cs:39875,2.93717165941223)
--(axis cs:39874,2.93717362947586)
--(axis cs:39873,2.93717560909003)
--(axis cs:39872,2.9371775917635)
--(axis cs:39871,2.93717959625096)
--(axis cs:39870,2.93718163940347)
--(axis cs:39869,2.93718361833951)
--(axis cs:39868,2.93718560757166)
--(axis cs:39867,2.93718756359129)
--(axis cs:39866,2.93718951796257)
--(axis cs:39865,2.9371915077236)
--(axis cs:39864,2.93719349476594)
--(axis cs:39863,2.93719548527385)
--(axis cs:39862,2.93719745798295)
--(axis cs:39861,2.93719945504121)
--(axis cs:39860,2.93720151276006)
--(axis cs:39859,2.93720352545843)
--(axis cs:39858,2.9372055680127)
--(axis cs:39857,2.93720759077764)
--(axis cs:39856,2.93720952065959)
--(axis cs:39855,2.93721145710776)
--(axis cs:39854,2.9372134208985)
--(axis cs:39853,2.93721535682187)
--(axis cs:39852,2.93721732852493)
--(axis cs:39851,2.93721931097625)
--(axis cs:39850,2.93722129399424)
--(axis cs:39849,2.93722327013004)
--(axis cs:39848,2.93722525683389)
--(axis cs:39847,2.93722725262024)
--(axis cs:39846,2.9372292288646)
--(axis cs:39845,2.93723119110144)
--(axis cs:39844,2.93723311931142)
--(axis cs:39843,2.93723506958448)
--(axis cs:39842,2.93723708872666)
--(axis cs:39841,2.93723907499579)
--(axis cs:39840,2.93724099559729)
--(axis cs:39839,2.93724293356175)
--(axis cs:39838,2.93724488836001)
--(axis cs:39837,2.93724688887392)
--(axis cs:39836,2.93724888513813)
--(axis cs:39835,2.93725085966528)
--(axis cs:39834,2.9372528682624)
--(axis cs:39833,2.93725490962994)
--(axis cs:39832,2.93725697419324)
--(axis cs:39831,2.93725903709885)
--(axis cs:39830,2.93726116434138)
--(axis cs:39829,2.93726334002138)
--(axis cs:39828,2.93726548524893)
--(axis cs:39827,2.93726761103209)
--(axis cs:39826,2.93726972498691)
--(axis cs:39825,2.93727186522815)
--(axis cs:39824,2.93727400741642)
--(axis cs:39823,2.93727613847645)
--(axis cs:39822,2.9372782916098)
--(axis cs:39821,2.9372803662327)
--(axis cs:39820,2.937282498894)
--(axis cs:39819,2.93728459784989)
--(axis cs:39818,2.93728669766327)
--(axis cs:39817,2.93728883424239)
--(axis cs:39816,2.93729093983726)
--(axis cs:39815,2.93729304013048)
--(axis cs:39814,2.9372951500261)
--(axis cs:39813,2.93729730151898)
--(axis cs:39812,2.93729942958174)
--(axis cs:39811,2.93730155885973)
--(axis cs:39810,2.93730367858827)
--(axis cs:39809,2.93730580599694)
--(axis cs:39808,2.9373079188388)
--(axis cs:39807,2.93731009100684)
--(axis cs:39806,2.93731227594213)
--(axis cs:39805,2.93731442559827)
--(axis cs:39804,2.93731656055161)
--(axis cs:39803,2.93731867873295)
--(axis cs:39802,2.93732082078277)
--(axis cs:39801,2.93732291594526)
--(axis cs:39800,2.93732504092114)
--(axis cs:39799,2.93732720736864)
--(axis cs:39798,2.93732933050907)
--(axis cs:39797,2.93733146928314)
--(axis cs:39796,2.93733352968736)
--(axis cs:39795,2.93733558077013)
--(axis cs:39794,2.93733765142584)
--(axis cs:39793,2.93733972149158)
--(axis cs:39792,2.93734179995147)
--(axis cs:39791,2.93734395761999)
--(axis cs:39790,2.93734615291511)
--(axis cs:39789,2.93734834757465)
--(axis cs:39788,2.93735052600254)
--(axis cs:39787,2.93735272849461)
--(axis cs:39786,2.93735494669356)
--(axis cs:39785,2.93735718437876)
--(axis cs:39784,2.93735942248015)
--(axis cs:39783,2.93736166970579)
--(axis cs:39782,2.93736394681218)
--(axis cs:39781,2.93736622619896)
--(axis cs:39780,2.93736854182682)
--(axis cs:39779,2.93737083853054)
--(axis cs:39778,2.93737311324789)
--(axis cs:39777,2.937375360521)
--(axis cs:39776,2.93737766294816)
--(axis cs:39775,2.937379967181)
--(axis cs:39774,2.93738225849839)
--(axis cs:39773,2.93738456016541)
--(axis cs:39772,2.93738687473182)
--(axis cs:39771,2.93738916281576)
--(axis cs:39770,2.93739147143315)
--(axis cs:39769,2.93739375479948)
--(axis cs:39768,2.93739598421618)
--(axis cs:39767,2.93739823129117)
--(axis cs:39766,2.93740047738904)
--(axis cs:39765,2.93740274244697)
--(axis cs:39764,2.93740499895003)
--(axis cs:39763,2.93740728585451)
--(axis cs:39762,2.93740957198024)
--(axis cs:39761,2.93741189598625)
--(axis cs:39760,2.93741424952871)
--(axis cs:39759,2.9374166036195)
--(axis cs:39758,2.93741897887286)
--(axis cs:39757,2.93742136331764)
--(axis cs:39756,2.93742373509267)
--(axis cs:39755,2.9374261469959)
--(axis cs:39754,2.93742858642268)
--(axis cs:39753,2.9374310387111)
--(axis cs:39752,2.93743346714923)
--(axis cs:39751,2.93743589673471)
--(axis cs:39750,2.93743827258045)
--(axis cs:39749,2.93744065341728)
--(axis cs:39748,2.93744303348471)
--(axis cs:39747,2.93744544463019)
--(axis cs:39746,2.93744787349353)
--(axis cs:39745,2.93745028716586)
--(axis cs:39744,2.93745277235055)
--(axis cs:39743,2.93745528147138)
--(axis cs:39742,2.93745783000659)
--(axis cs:39741,2.9374603627498)
--(axis cs:39740,2.93746289788897)
--(axis cs:39739,2.93746548212725)
--(axis cs:39738,2.9374680464283)
--(axis cs:39737,2.93747056923885)
--(axis cs:39736,2.9374731132717)
--(axis cs:39735,2.93747560747062)
--(axis cs:39734,2.93747810728974)
--(axis cs:39733,2.93748058322811)
--(axis cs:39732,2.93748307921829)
--(axis cs:39731,2.9374855661449)
--(axis cs:39730,2.93748804926587)
--(axis cs:39729,2.93749056825821)
--(axis cs:39728,2.93749311053842)
--(axis cs:39727,2.93749562166649)
--(axis cs:39726,2.93749809404936)
--(axis cs:39725,2.93750057273866)
--(axis cs:39724,2.93750307164141)
--(axis cs:39723,2.93750555595002)
--(axis cs:39722,2.93750799299043)
--(axis cs:39721,2.93751038260198)
--(axis cs:39720,2.93751279554776)
--(axis cs:39719,2.93751516599147)
--(axis cs:39718,2.93751755670667)
--(axis cs:39717,2.9375198861758)
--(axis cs:39716,2.93752221541535)
--(axis cs:39715,2.93752459354555)
--(axis cs:39714,2.93752703661561)
--(axis cs:39713,2.9375295217823)
--(axis cs:39712,2.9375319897534)
--(axis cs:39711,2.9375344377534)
--(axis cs:39710,2.93753691271926)
--(axis cs:39709,2.93753937459301)
--(axis cs:39708,2.93754186522606)
--(axis cs:39707,2.93754441475022)
--(axis cs:39706,2.9375469078543)
--(axis cs:39705,2.9375493909975)
--(axis cs:39704,2.93755192519268)
--(axis cs:39703,2.93755442403252)
--(axis cs:39702,2.93755693392344)
--(axis cs:39701,2.93755943999306)
--(axis cs:39700,2.93756195930988)
--(axis cs:39699,2.93756448440287)
--(axis cs:39698,2.93756697729185)
--(axis cs:39697,2.9375695249768)
--(axis cs:39696,2.93757211366038)
--(axis cs:39695,2.93757476043929)
--(axis cs:39694,2.93757737496021)
--(axis cs:39693,2.93757996958131)
--(axis cs:39692,2.93758261400883)
--(axis cs:39691,2.93758525535657)
--(axis cs:39690,2.93758792588881)
--(axis cs:39689,2.93759058757143)
--(axis cs:39688,2.9375931993477)
--(axis cs:39687,2.93759583104431)
--(axis cs:39686,2.93759849420695)
--(axis cs:39685,2.93760115134699)
--(axis cs:39684,2.93760377797245)
--(axis cs:39683,2.93760639114386)
--(axis cs:39682,2.93760895946556)
--(axis cs:39681,2.93761147408726)
--(axis cs:39680,2.93761400968776)
--(axis cs:39679,2.93761655516387)
--(axis cs:39678,2.93761911274782)
--(axis cs:39677,2.93762171241585)
--(axis cs:39676,2.93762426549181)
--(axis cs:39675,2.93762678882199)
--(axis cs:39674,2.93762927785461)
--(axis cs:39673,2.93763178491446)
--(axis cs:39672,2.93763432140837)
--(axis cs:39671,2.9376368653493)
--(axis cs:39670,2.93763942730685)
--(axis cs:39669,2.93764196207106)
--(axis cs:39668,2.93764451551274)
--(axis cs:39667,2.93764708345662)
--(axis cs:39666,2.93764966440148)
--(axis cs:39665,2.93765226127595)
--(axis cs:39664,2.93765490250106)
--(axis cs:39663,2.93765755292757)
--(axis cs:39662,2.93766024873186)
--(axis cs:39661,2.93766295104272)
--(axis cs:39660,2.9376656776514)
--(axis cs:39659,2.93766839256174)
--(axis cs:39658,2.93767106845112)
--(axis cs:39657,2.93767375614777)
--(axis cs:39656,2.93767642324272)
--(axis cs:39655,2.93767908529202)
--(axis cs:39654,2.93768174537313)
--(axis cs:39653,2.93768438393745)
--(axis cs:39652,2.93768700517001)
--(axis cs:39651,2.93768964275619)
--(axis cs:39650,2.93769233184435)
--(axis cs:39649,2.93769505655786)
--(axis cs:39648,2.93769776622746)
--(axis cs:39647,2.93770047764814)
--(axis cs:39646,2.9377031602126)
--(axis cs:39645,2.93770579633713)
--(axis cs:39644,2.93770837786238)
--(axis cs:39643,2.93771094482491)
--(axis cs:39642,2.93771353228356)
--(axis cs:39641,2.93771610974719)
--(axis cs:39640,2.93771867409376)
--(axis cs:39639,2.93772116348359)
--(axis cs:39638,2.93772366704987)
--(axis cs:39637,2.93772611615666)
--(axis cs:39636,2.93772855155764)
--(axis cs:39635,2.93773098019905)
--(axis cs:39634,2.93773342695484)
--(axis cs:39633,2.93773583292847)
--(axis cs:39632,2.93773827863325)
--(axis cs:39631,2.93774071343885)
--(axis cs:39630,2.93774319572745)
--(axis cs:39629,2.93774565859295)
--(axis cs:39628,2.93774809038537)
--(axis cs:39627,2.93775051085872)
--(axis cs:39626,2.93775289842263)
--(axis cs:39625,2.93775526485495)
--(axis cs:39624,2.93775761914664)
--(axis cs:39623,2.93775993249392)
--(axis cs:39622,2.93776224295109)
--(axis cs:39621,2.93776452504719)
--(axis cs:39620,2.93776673709103)
--(axis cs:39619,2.93776893584084)
--(axis cs:39618,2.93777112125411)
--(axis cs:39617,2.9377733145149)
--(axis cs:39616,2.93777546649395)
--(axis cs:39615,2.93777755363122)
--(axis cs:39614,2.93777966630231)
--(axis cs:39613,2.93778179683014)
--(axis cs:39612,2.93778394003222)
--(axis cs:39611,2.93778610275949)
--(axis cs:39610,2.9377882120354)
--(axis cs:39609,2.93779030493736)
--(axis cs:39608,2.93779239980474)
--(axis cs:39607,2.93779447643918)
--(axis cs:39606,2.9377964929355)
--(axis cs:39605,2.93779852692787)
--(axis cs:39604,2.93780056426034)
--(axis cs:39603,2.9378026476782)
--(axis cs:39602,2.93780468506083)
--(axis cs:39601,2.93780675136733)
--(axis cs:39600,2.93780883920375)
--(axis cs:39599,2.93781097641183)
--(axis cs:39598,2.93781307562947)
--(axis cs:39597,2.93781519079362)
--(axis cs:39596,2.93781728017465)
--(axis cs:39595,2.93781937669877)
--(axis cs:39594,2.93782148378193)
--(axis cs:39593,2.93782363411457)
--(axis cs:39592,2.93782582838978)
--(axis cs:39591,2.93782798746945)
--(axis cs:39590,2.93783016035687)
--(axis cs:39589,2.9378323484655)
--(axis cs:39588,2.93783457370185)
--(axis cs:39587,2.93783680412126)
--(axis cs:39586,2.93783907486033)
--(axis cs:39585,2.93784137401383)
--(axis cs:39584,2.937843633316)
--(axis cs:39583,2.9378458491784)
--(axis cs:39582,2.93784806906472)
--(axis cs:39581,2.93785026370149)
--(axis cs:39580,2.93785250976399)
--(axis cs:39579,2.93785470612586)
--(axis cs:39578,2.93785694315024)
--(axis cs:39577,2.93785921955827)
--(axis cs:39576,2.9378614981902)
--(axis cs:39575,2.93786375932467)
--(axis cs:39574,2.93786602935946)
--(axis cs:39573,2.93786829019294)
--(axis cs:39572,2.93787055706874)
--(axis cs:39571,2.93787279841857)
--(axis cs:39570,2.93787508587014)
--(axis cs:39569,2.93787732882056)
--(axis cs:39568,2.93787953691061)
--(axis cs:39567,2.93788173179268)
--(axis cs:39566,2.93788394104222)
--(axis cs:39565,2.93788622103772)
--(axis cs:39564,2.93788848643689)
--(axis cs:39563,2.93789077301885)
--(axis cs:39562,2.9378930731486)
--(axis cs:39561,2.93789538977628)
--(axis cs:39560,2.93789769515169)
--(axis cs:39559,2.93790000831651)
--(axis cs:39558,2.93790229916617)
--(axis cs:39557,2.9379045695645)
--(axis cs:39556,2.93790686816115)
--(axis cs:39555,2.9379091897145)
--(axis cs:39554,2.93791155019238)
--(axis cs:39553,2.93791395154248)
--(axis cs:39552,2.93791634565221)
--(axis cs:39551,2.93791872322276)
--(axis cs:39550,2.93792105381757)
--(axis cs:39549,2.9379233797405)
--(axis cs:39548,2.93792568003535)
--(axis cs:39547,2.93792797624225)
--(axis cs:39546,2.93793026597832)
--(axis cs:39545,2.93793256414777)
--(axis cs:39544,2.93793484883818)
--(axis cs:39543,2.93793714857284)
--(axis cs:39542,2.93793946076602)
--(axis cs:39541,2.93794177706323)
--(axis cs:39540,2.93794406929864)
--(axis cs:39539,2.93794633801057)
--(axis cs:39538,2.93794863137854)
--(axis cs:39537,2.9379509206095)
--(axis cs:39536,2.93795324887899)
--(axis cs:39535,2.93795558266978)
--(axis cs:39534,2.93795788690912)
--(axis cs:39533,2.93796018752224)
--(axis cs:39532,2.93796249613783)
--(axis cs:39531,2.93796478615964)
--(axis cs:39530,2.93796707889489)
--(axis cs:39529,2.93796934832521)
--(axis cs:39528,2.9379716169218)
--(axis cs:39527,2.93797392578652)
--(axis cs:39526,2.93797625178674)
--(axis cs:39525,2.93797852851119)
--(axis cs:39524,2.93798080198294)
--(axis cs:39523,2.93798310061072)
--(axis cs:39522,2.93798537277953)
--(axis cs:39521,2.93798768372589)
--(axis cs:39520,2.93799002326049)
--(axis cs:39519,2.93799243027434)
--(axis cs:39518,2.93799486837639)
--(axis cs:39517,2.93799727465146)
--(axis cs:39516,2.93799970973788)
--(axis cs:39515,2.93800211172087)
--(axis cs:39514,2.93800450024476)
--(axis cs:39513,2.93800691246209)
--(axis cs:39512,2.93800938081501)
--(axis cs:39511,2.93801180164168)
--(axis cs:39510,2.93801420095076)
--(axis cs:39509,2.93801662828329)
--(axis cs:39508,2.93801903623571)
--(axis cs:39507,2.93802145156263)
--(axis cs:39506,2.93802384967097)
--(axis cs:39505,2.93802624225544)
--(axis cs:39504,2.93802865661101)
--(axis cs:39503,2.93803107546231)
--(axis cs:39502,2.93803351013154)
--(axis cs:39501,2.9380359632145)
--(axis cs:39500,2.93803839474545)
--(axis cs:39499,2.93804082613899)
--(axis cs:39498,2.93804329024759)
--(axis cs:39497,2.93804578566859)
--(axis cs:39496,2.93804831336217)
--(axis cs:39495,2.93805085253011)
--(axis cs:39494,2.93805343248609)
--(axis cs:39493,2.93805599452884)
--(axis cs:39492,2.93805856886083)
--(axis cs:39491,2.93806113413472)
--(axis cs:39490,2.93806370216687)
--(axis cs:39489,2.93806623398694)
--(axis cs:39488,2.9380687517484)
--(axis cs:39487,2.93807126705069)
--(axis cs:39486,2.9380737642663)
--(axis cs:39485,2.93807619203433)
--(axis cs:39484,2.93807862426242)
--(axis cs:39483,2.938081052761)
--(axis cs:39482,2.93808348594876)
--(axis cs:39481,2.93808590923064)
--(axis cs:39480,2.93808829939524)
--(axis cs:39479,2.93809073756909)
--(axis cs:39478,2.93809318130499)
--(axis cs:39477,2.93809553404368)
--(axis cs:39476,2.93809784990252)
--(axis cs:39475,2.93810024928344)
--(axis cs:39474,2.9381026943397)
--(axis cs:39473,2.93810512614627)
--(axis cs:39472,2.93810759326373)
--(axis cs:39471,2.93811006519957)
--(axis cs:39470,2.93811256278426)
--(axis cs:39469,2.938115095517)
--(axis cs:39468,2.93811757882638)
--(axis cs:39467,2.93812007994978)
--(axis cs:39466,2.93812257425846)
--(axis cs:39465,2.93812505959744)
--(axis cs:39464,2.93812760862095)
--(axis cs:39463,2.93813022261251)
--(axis cs:39462,2.93813283762187)
--(axis cs:39461,2.93813544320379)
--(axis cs:39460,2.9381380209998)
--(axis cs:39459,2.93814055218662)
--(axis cs:39458,2.9381431253837)
--(axis cs:39457,2.93814568553827)
--(axis cs:39456,2.93814825424134)
--(axis cs:39455,2.93815079322458)
--(axis cs:39454,2.93815329838466)
--(axis cs:39453,2.93815574605793)
--(axis cs:39452,2.93815818576671)
--(axis cs:39451,2.93816062461526)
--(axis cs:39450,2.93816302294614)
--(axis cs:39449,2.93816541953641)
--(axis cs:39448,2.93816785287453)
--(axis cs:39447,2.93817020059568)
--(axis cs:39446,2.93817257867772)
--(axis cs:39445,2.93817498169433)
--(axis cs:39444,2.93817737122062)
--(axis cs:39443,2.93817972344414)
--(axis cs:39442,2.93818208602146)
--(axis cs:39441,2.93818443575794)
--(axis cs:39440,2.93818680729638)
--(axis cs:39439,2.93818920113831)
--(axis cs:39438,2.93819159316734)
--(axis cs:39437,2.93819397747068)
--(axis cs:39436,2.93819636697414)
--(axis cs:39435,2.93819873593137)
--(axis cs:39434,2.93820112480911)
--(axis cs:39433,2.93820350939814)
--(axis cs:39432,2.9382059234607)
--(axis cs:39431,2.93820836126569)
--(axis cs:39430,2.93821079339387)
--(axis cs:39429,2.93821324057383)
--(axis cs:39428,2.93821570203787)
--(axis cs:39427,2.93821819726754)
--(axis cs:39426,2.93822067924935)
--(axis cs:39425,2.93822310098071)
--(axis cs:39424,2.93822559292413)
--(axis cs:39423,2.93822806486453)
--(axis cs:39422,2.93823056819095)
--(axis cs:39421,2.938233054695)
--(axis cs:39420,2.9382355237737)
--(axis cs:39419,2.93823798513671)
--(axis cs:39418,2.93824044876552)
--(axis cs:39417,2.93824291676308)
--(axis cs:39416,2.93824539355696)
--(axis cs:39415,2.93824780663429)
--(axis cs:39414,2.93825020047196)
--(axis cs:39413,2.93825264934628)
--(axis cs:39412,2.93825509935614)
--(axis cs:39411,2.938257504591)
--(axis cs:39410,2.93825983087644)
--(axis cs:39409,2.93826218312072)
--(axis cs:39408,2.93826453711993)
--(axis cs:39407,2.93826690243649)
--(axis cs:39406,2.93826927388385)
--(axis cs:39405,2.93827166188517)
--(axis cs:39404,2.93827405380143)
--(axis cs:39403,2.93827644561965)
--(axis cs:39402,2.9382788814048)
--(axis cs:39401,2.93828131191736)
--(axis cs:39400,2.93828374852032)
--(axis cs:39399,2.93828617760544)
--(axis cs:39398,2.93828862948001)
--(axis cs:39397,2.93829110875153)
--(axis cs:39396,2.93829356917196)
--(axis cs:39395,2.93829607016945)
--(axis cs:39394,2.93829863655117)
--(axis cs:39393,2.93830117340755)
--(axis cs:39392,2.93830366554852)
--(axis cs:39391,2.93830625035158)
--(axis cs:39390,2.93830884477843)
--(axis cs:39389,2.93831141445627)
--(axis cs:39388,2.93831396575317)
--(axis cs:39387,2.93831655298353)
--(axis cs:39386,2.93831917720908)
--(axis cs:39385,2.9383217393012)
--(axis cs:39384,2.93832431517562)
--(axis cs:39383,2.9383268727798)
--(axis cs:39382,2.93832946897675)
--(axis cs:39381,2.938332052638)
--(axis cs:39380,2.93833462461518)
--(axis cs:39379,2.93833721462248)
--(axis cs:39378,2.93833985187429)
--(axis cs:39377,2.93834254548365)
--(axis cs:39376,2.93834527493886)
--(axis cs:39375,2.93834798494261)
--(axis cs:39374,2.93835070973073)
--(axis cs:39373,2.93835340551493)
--(axis cs:39372,2.93835612686092)
--(axis cs:39371,2.93835883512742)
--(axis cs:39370,2.93836152677614)
--(axis cs:39369,2.93836419661185)
--(axis cs:39368,2.93836689058947)
--(axis cs:39367,2.93836962159535)
--(axis cs:39366,2.93837234210866)
--(axis cs:39365,2.93837506286124)
--(axis cs:39364,2.93837776618817)
--(axis cs:39363,2.93838046528232)
--(axis cs:39362,2.93838312872826)
--(axis cs:39361,2.93838575703051)
--(axis cs:39360,2.9383883939335)
--(axis cs:39359,2.9383911148359)
--(axis cs:39358,2.9383938416137)
--(axis cs:39357,2.93839653212804)
--(axis cs:39356,2.93839923672024)
--(axis cs:39355,2.93840186045205)
--(axis cs:39354,2.93840454307185)
--(axis cs:39353,2.93840724933771)
--(axis cs:39352,2.93840997896847)
--(axis cs:39351,2.93841273024614)
--(axis cs:39350,2.93841550675373)
--(axis cs:39349,2.93841827793256)
--(axis cs:39348,2.93842102791857)
--(axis cs:39347,2.93842378954268)
--(axis cs:39346,2.93842650881486)
--(axis cs:39345,2.93842920180887)
--(axis cs:39344,2.93843189888491)
--(axis cs:39343,2.93843459962743)
--(axis cs:39342,2.93843733176179)
--(axis cs:39341,2.93844008607965)
--(axis cs:39340,2.93844279408014)
--(axis cs:39339,2.93844547423173)
--(axis cs:39338,2.93844819444332)
--(axis cs:39337,2.93845091202599)
--(axis cs:39336,2.93845357857245)
--(axis cs:39335,2.93845619041814)
--(axis cs:39334,2.93845877479717)
--(axis cs:39333,2.93846136555627)
--(axis cs:39332,2.93846397887106)
--(axis cs:39331,2.93846653746973)
--(axis cs:39330,2.9384691548129)
--(axis cs:39329,2.93847173764507)
--(axis cs:39328,2.93847431280108)
--(axis cs:39327,2.93847695743811)
--(axis cs:39326,2.93847960038629)
--(axis cs:39325,2.93848224620586)
--(axis cs:39324,2.93848489255433)
--(axis cs:39323,2.93848753314236)
--(axis cs:39322,2.93849016224928)
--(axis cs:39321,2.93849274950566)
--(axis cs:39320,2.93849528523106)
--(axis cs:39319,2.93849781649011)
--(axis cs:39318,2.93850035090802)
--(axis cs:39317,2.93850284690976)
--(axis cs:39316,2.93850533514212)
--(axis cs:39315,2.93850781848197)
--(axis cs:39314,2.93851032851518)
--(axis cs:39313,2.93851288347129)
--(axis cs:39312,2.93851545440889)
--(axis cs:39311,2.93851803349019)
--(axis cs:39310,2.93852063037789)
--(axis cs:39309,2.93852327802678)
--(axis cs:39308,2.93852593990987)
--(axis cs:39307,2.93852861871565)
--(axis cs:39306,2.93853130936612)
--(axis cs:39305,2.93853400521026)
--(axis cs:39304,2.9385366898068)
--(axis cs:39303,2.93853936307361)
--(axis cs:39302,2.93854198450726)
--(axis cs:39301,2.93854462507389)
--(axis cs:39300,2.93854722804638)
--(axis cs:39299,2.93854988996234)
--(axis cs:39298,2.93855256502317)
--(axis cs:39297,2.93855527409933)
--(axis cs:39296,2.93855796927444)
--(axis cs:39295,2.93856067508989)
--(axis cs:39294,2.93856337325735)
--(axis cs:39293,2.93856610006985)
--(axis cs:39292,2.93856880556577)
--(axis cs:39291,2.93857151670347)
--(axis cs:39290,2.93857420575732)
--(axis cs:39289,2.93857690193907)
--(axis cs:39288,2.93857957888882)
--(axis cs:39287,2.93858215703005)
--(axis cs:39286,2.93858469323788)
--(axis cs:39285,2.93858718806986)
--(axis cs:39284,2.93858967662453)
--(axis cs:39283,2.93859212628234)
--(axis cs:39282,2.93859455499419)
--(axis cs:39281,2.93859696772866)
--(axis cs:39280,2.9385993529322)
--(axis cs:39279,2.93860175546826)
--(axis cs:39278,2.93860413280875)
--(axis cs:39277,2.93860652387083)
--(axis cs:39276,2.93860889622195)
--(axis cs:39275,2.93861124563289)
--(axis cs:39274,2.93861356938324)
--(axis cs:39273,2.93861589822575)
--(axis cs:39272,2.93861820864055)
--(axis cs:39271,2.93862045099608)
--(axis cs:39270,2.93862269541596)
--(axis cs:39269,2.93862498825709)
--(axis cs:39268,2.93862727436439)
--(axis cs:39267,2.93862956438554)
--(axis cs:39266,2.93863187279835)
--(axis cs:39265,2.93863412950286)
--(axis cs:39264,2.93863639347376)
--(axis cs:39263,2.93863869414708)
--(axis cs:39262,2.93864103150173)
--(axis cs:39261,2.93864331601872)
--(axis cs:39260,2.9386456381968)
--(axis cs:39259,2.93864798022647)
--(axis cs:39258,2.93865031083695)
--(axis cs:39257,2.93865265722104)
--(axis cs:39256,2.93865501815311)
--(axis cs:39255,2.93865742218441)
--(axis cs:39254,2.93865992256835)
--(axis cs:39253,2.93866240690637)
--(axis cs:39252,2.93866490886062)
--(axis cs:39251,2.93866743128082)
--(axis cs:39250,2.93866997955159)
--(axis cs:39249,2.93867248763085)
--(axis cs:39248,2.93867499798452)
--(axis cs:39247,2.93867753617178)
--(axis cs:39246,2.9386800887031)
--(axis cs:39245,2.93868264381111)
--(axis cs:39244,2.93868520667804)
--(axis cs:39243,2.93868777562394)
--(axis cs:39242,2.93869035357867)
--(axis cs:39241,2.9386929588011)
--(axis cs:39240,2.9386955438103)
--(axis cs:39239,2.93869817800371)
--(axis cs:39238,2.9387008728895)
--(axis cs:39237,2.93870355458855)
--(axis cs:39236,2.93870622390241)
--(axis cs:39235,2.93870888098156)
--(axis cs:39234,2.93871153344623)
--(axis cs:39233,2.93871420700877)
--(axis cs:39232,2.93871690983533)
--(axis cs:39231,2.93871963941011)
--(axis cs:39230,2.93872234589624)
--(axis cs:39229,2.93872504824248)
--(axis cs:39228,2.93872780289827)
--(axis cs:39227,2.93873052390596)
--(axis cs:39226,2.93873326158438)
--(axis cs:39225,2.93873599765859)
--(axis cs:39224,2.93873881354994)
--(axis cs:39223,2.93874168830883)
--(axis cs:39222,2.938744562768)
--(axis cs:39221,2.93874740816909)
--(axis cs:39220,2.93875026559381)
--(axis cs:39219,2.93875309752811)
--(axis cs:39218,2.93875592009371)
--(axis cs:39217,2.93875874215456)
--(axis cs:39216,2.93876151667788)
--(axis cs:39215,2.93876429367579)
--(axis cs:39214,2.93876704527836)
--(axis cs:39213,2.9387698465145)
--(axis cs:39212,2.93877263565267)
--(axis cs:39211,2.93877539091257)
--(axis cs:39210,2.93877815481507)
--(axis cs:39209,2.93878089891158)
--(axis cs:39208,2.9387836542957)
--(axis cs:39207,2.93878638785623)
--(axis cs:39206,2.93878909901442)
--(axis cs:39205,2.93879181914301)
--(axis cs:39204,2.93879454369261)
--(axis cs:39203,2.93879731287863)
--(axis cs:39202,2.9388000666604)
--(axis cs:39201,2.93880280061427)
--(axis cs:39200,2.93880547645441)
--(axis cs:39199,2.93880813160435)
--(axis cs:39198,2.93881077564079)
--(axis cs:39197,2.93881340740667)
--(axis cs:39196,2.93881603891547)
--(axis cs:39195,2.93881863856827)
--(axis cs:39194,2.93882129741817)
--(axis cs:39193,2.93882391975772)
--(axis cs:39192,2.93882656486235)
--(axis cs:39191,2.93882916084774)
--(axis cs:39190,2.93883178992662)
--(axis cs:39189,2.93883442628754)
--(axis cs:39188,2.93883706424023)
--(axis cs:39187,2.93883971075442)
--(axis cs:39186,2.93884231757206)
--(axis cs:39185,2.93884489370998)
--(axis cs:39184,2.93884744747958)
--(axis cs:39183,2.93885004172358)
--(axis cs:39182,2.93885269720682)
--(axis cs:39181,2.93885537409822)
--(axis cs:39180,2.93885812434812)
--(axis cs:39179,2.93886088675011)
--(axis cs:39178,2.93886363648098)
--(axis cs:39177,2.93886639891286)
--(axis cs:39176,2.93886911129817)
--(axis cs:39175,2.93887180755337)
--(axis cs:39174,2.93887448988142)
--(axis cs:39173,2.93887719425206)
--(axis cs:39172,2.93887990382597)
--(axis cs:39171,2.93888266771625)
--(axis cs:39170,2.93888535713121)
--(axis cs:39169,2.93888799883444)
--(axis cs:39168,2.93889062599442)
--(axis cs:39167,2.93889323411911)
--(axis cs:39166,2.93889579459475)
--(axis cs:39165,2.93889839454119)
--(axis cs:39164,2.93890095923191)
--(axis cs:39163,2.93890353982473)
--(axis cs:39162,2.93890611332913)
--(axis cs:39161,2.93890861980978)
--(axis cs:39160,2.93891109659481)
--(axis cs:39159,2.93891353178979)
--(axis cs:39158,2.93891594539418)
--(axis cs:39157,2.93891833057764)
--(axis cs:39156,2.93892070352846)
--(axis cs:39155,2.93892312210717)
--(axis cs:39154,2.93892555657284)
--(axis cs:39153,2.93892800722203)
--(axis cs:39152,2.93893046731333)
--(axis cs:39151,2.93893286696658)
--(axis cs:39150,2.93893527612286)
--(axis cs:39149,2.93893767315476)
--(axis cs:39148,2.93894009183507)
--(axis cs:39147,2.93894256023902)
--(axis cs:39146,2.93894502828378)
--(axis cs:39145,2.93894752912639)
--(axis cs:39144,2.93895003722191)
--(axis cs:39143,2.93895257426597)
--(axis cs:39142,2.93895509059583)
--(axis cs:39141,2.93895756625257)
--(axis cs:39140,2.93896009426204)
--(axis cs:39139,2.93896259114712)
--(axis cs:39138,2.93896509783677)
--(axis cs:39137,2.93896766172676)
--(axis cs:39136,2.938970237561)
--(axis cs:39135,2.93897281746934)
--(axis cs:39134,2.93897537537071)
--(axis cs:39133,2.938978014867)
--(axis cs:39132,2.93898064538865)
--(axis cs:39131,2.9389832787403)
--(axis cs:39130,2.9389858905202)
--(axis cs:39129,2.93898852310894)
--(axis cs:39128,2.93899116509667)
--(axis cs:39127,2.93899382417253)
--(axis cs:39126,2.93899647772543)
--(axis cs:39125,2.93899913475607)
--(axis cs:39124,2.93900179653369)
--(axis cs:39123,2.93900443673679)
--(axis cs:39122,2.93900713291091)
--(axis cs:39121,2.93900984770158)
--(axis cs:39120,2.93901258553534)
--(axis cs:39119,2.93901530513273)
--(axis cs:39118,2.93901806339079)
--(axis cs:39117,2.93902091567746)
--(axis cs:39116,2.93902378562414)
--(axis cs:39115,2.93902665539478)
--(axis cs:39114,2.93902957513195)
--(axis cs:39113,2.93903255235148)
--(axis cs:39112,2.93903561113563)
--(axis cs:39111,2.93903861956118)
--(axis cs:39110,2.93904163785786)
--(axis cs:39109,2.93904463103018)
--(axis cs:39108,2.93904762103352)
--(axis cs:39107,2.9390506355949)
--(axis cs:39106,2.93905368222706)
--(axis cs:39105,2.9390567129851)
--(axis cs:39104,2.93905968885503)
--(axis cs:39103,2.93906266536277)
--(axis cs:39102,2.93906563984553)
--(axis cs:39101,2.93906861351343)
--(axis cs:39100,2.93907162669365)
--(axis cs:39099,2.93907463506193)
--(axis cs:39098,2.93907758302941)
--(axis cs:39097,2.93908051924487)
--(axis cs:39096,2.93908346431707)
--(axis cs:39095,2.9390863836541)
--(axis cs:39094,2.93908928830971)
--(axis cs:39093,2.939092181781)
--(axis cs:39092,2.93909509266798)
--(axis cs:39091,2.93909800442277)
--(axis cs:39090,2.93910091142229)
--(axis cs:39089,2.93910382044338)
--(axis cs:39088,2.93910673987027)
--(axis cs:39087,2.93910967958959)
--(axis cs:39086,2.93911266997701)
--(axis cs:39085,2.93911564175735)
--(axis cs:39084,2.93911865755521)
--(axis cs:39083,2.93912164722927)
--(axis cs:39082,2.93912459331584)
--(axis cs:39081,2.93912753910695)
--(axis cs:39080,2.93913046390718)
--(axis cs:39079,2.93913341157563)
--(axis cs:39078,2.93913629355816)
--(axis cs:39077,2.93913916070583)
--(axis cs:39076,2.93914200422177)
--(axis cs:39075,2.93914483985577)
--(axis cs:39074,2.93914766172199)
--(axis cs:39073,2.93915052117001)
--(axis cs:39072,2.93915339095048)
--(axis cs:39071,2.93915623138666)
--(axis cs:39070,2.93915906477981)
--(axis cs:39069,2.93916192739977)
--(axis cs:39068,2.93916479057089)
--(axis cs:39067,2.93916760295235)
--(axis cs:39066,2.93917040335387)
--(axis cs:39065,2.93917318436478)
--(axis cs:39064,2.93917597702608)
--(axis cs:39063,2.93917876045894)
--(axis cs:39062,2.93918151338138)
--(axis cs:39061,2.93918427187719)
--(axis cs:39060,2.93918702690959)
--(axis cs:39059,2.93918980757079)
--(axis cs:39058,2.93919261609849)
--(axis cs:39057,2.9391954982081)
--(axis cs:39056,2.93919835200827)
--(axis cs:39055,2.93920123072821)
--(axis cs:39054,2.93920409767061)
--(axis cs:39053,2.93920697579451)
--(axis cs:39052,2.93920986280615)
--(axis cs:39051,2.93921274158361)
--(axis cs:39050,2.93921560746973)
--(axis cs:39049,2.9392184208363)
--(axis cs:39048,2.93922126480841)
--(axis cs:39047,2.93922406939551)
--(axis cs:39046,2.93922686092401)
--(axis cs:39045,2.93922965716334)
--(axis cs:39044,2.93923242925988)
--(axis cs:39043,2.9392351822668)
--(axis cs:39042,2.93923793820104)
--(axis cs:39041,2.93924071728562)
--(axis cs:39040,2.93924348960167)
--(axis cs:39039,2.93924626736802)
--(axis cs:39038,2.93924905187456)
--(axis cs:39037,2.9392518760051)
--(axis cs:39036,2.939254737063)
--(axis cs:39035,2.939257605969)
--(axis cs:39034,2.93926047768698)
--(axis cs:39033,2.93926335293801)
--(axis cs:39032,2.9392662354873)
--(axis cs:39031,2.93926915786968)
--(axis cs:39030,2.9392720214602)
--(axis cs:39029,2.93927489533482)
--(axis cs:39028,2.93927776127693)
--(axis cs:39027,2.93928062916947)
--(axis cs:39026,2.93928346536385)
--(axis cs:39025,2.93928629104411)
--(axis cs:39024,2.93928912824232)
--(axis cs:39023,2.9392920232522)
--(axis cs:39022,2.93929493691544)
--(axis cs:39021,2.93929781961361)
--(axis cs:39020,2.93930065313552)
--(axis cs:39019,2.93930347295038)
--(axis cs:39018,2.93930628967003)
--(axis cs:39017,2.93930906744708)
--(axis cs:39016,2.93931176710783)
--(axis cs:39015,2.93931442109076)
--(axis cs:39014,2.93931710203926)
--(axis cs:39013,2.93931981720771)
--(axis cs:39012,2.93932253937693)
--(axis cs:39011,2.93932517795814)
--(axis cs:39010,2.93932779478746)
--(axis cs:39009,2.93933038492389)
--(axis cs:39008,2.93933295296742)
--(axis cs:39007,2.93933553855864)
--(axis cs:39006,2.93933816569087)
--(axis cs:39005,2.9393408070885)
--(axis cs:39004,2.93934343675545)
--(axis cs:39003,2.93934606271608)
--(axis cs:39002,2.9393487225047)
--(axis cs:39001,2.93935139060361)
--(axis cs:39000,2.93935405953207)
--(axis cs:38999,2.93935676105079)
--(axis cs:38998,2.93935944090696)
--(axis cs:38997,2.93936212763886)
--(axis cs:38996,2.93936482883389)
--(axis cs:38995,2.93936746866171)
--(axis cs:38994,2.93937004096714)
--(axis cs:38993,2.93937259434016)
--(axis cs:38992,2.9393751496107)
--(axis cs:38991,2.93937773745952)
--(axis cs:38990,2.93938030125589)
--(axis cs:38989,2.93938287000065)
--(axis cs:38988,2.93938541380984)
--(axis cs:38987,2.93938797797445)
--(axis cs:38986,2.93939060114446)
--(axis cs:38985,2.93939325055583)
--(axis cs:38984,2.93939593347317)
--(axis cs:38983,2.93939861289889)
--(axis cs:38982,2.93940128998454)
--(axis cs:38981,2.93940398889938)
--(axis cs:38980,2.93940667261124)
--(axis cs:38979,2.9394093206417)
--(axis cs:38978,2.93941199915851)
--(axis cs:38977,2.93941470548307)
--(axis cs:38976,2.93941738750989)
--(axis cs:38975,2.93942007569212)
--(axis cs:38974,2.93942276562869)
--(axis cs:38973,2.93942544776965)
--(axis cs:38972,2.9394280774569)
--(axis cs:38971,2.93943072975589)
--(axis cs:38970,2.93943339195694)
--(axis cs:38969,2.93943601792152)
--(axis cs:38968,2.93943866247116)
--(axis cs:38967,2.93944131893956)
--(axis cs:38966,2.93944395774536)
--(axis cs:38965,2.93944661813941)
--(axis cs:38964,2.93944925212859)
--(axis cs:38963,2.93945190976948)
--(axis cs:38962,2.9394545092244)
--(axis cs:38961,2.93945713428092)
--(axis cs:38960,2.93945976202208)
--(axis cs:38959,2.93946236729947)
--(axis cs:38958,2.93946497615727)
--(axis cs:38957,2.93946753817674)
--(axis cs:38956,2.93947005904156)
--(axis cs:38955,2.93947255441319)
--(axis cs:38954,2.93947507538549)
--(axis cs:38953,2.93947759113794)
--(axis cs:38952,2.93948014261738)
--(axis cs:38951,2.93948267166471)
--(axis cs:38950,2.93948516420163)
--(axis cs:38949,2.93948765312489)
--(axis cs:38948,2.93949008033125)
--(axis cs:38947,2.9394925466054)
--(axis cs:38946,2.93949502930759)
--(axis cs:38945,2.93949745505457)
--(axis cs:38944,2.93949991634718)
--(axis cs:38943,2.93950237022357)
--(axis cs:38942,2.93950479721428)
--(axis cs:38941,2.93950722043217)
--(axis cs:38940,2.93950965836536)
--(axis cs:38939,2.93951204267007)
--(axis cs:38938,2.9395144720997)
--(axis cs:38937,2.93951693396069)
--(axis cs:38936,2.93951937122258)
--(axis cs:38935,2.93952181086894)
--(axis cs:38934,2.93952427494923)
--(axis cs:38933,2.93952675162432)
--(axis cs:38932,2.93952922127091)
--(axis cs:38931,2.93953168875019)
--(axis cs:38930,2.93953417279186)
--(axis cs:38929,2.93953665273419)
--(axis cs:38928,2.93953908327495)
--(axis cs:38927,2.93954149345527)
--(axis cs:38926,2.9395439360766)
--(axis cs:38925,2.93954638789982)
--(axis cs:38924,2.9395488204885)
--(axis cs:38923,2.9395512351399)
--(axis cs:38922,2.93955358244979)
--(axis cs:38921,2.93955595614405)
--(axis cs:38920,2.93955834744661)
--(axis cs:38919,2.93956070337578)
--(axis cs:38918,2.93956304932303)
--(axis cs:38917,2.93956541060441)
--(axis cs:38916,2.93956779052108)
--(axis cs:38915,2.93957011831516)
--(axis cs:38914,2.93957244967013)
--(axis cs:38913,2.93957479902719)
--(axis cs:38912,2.93957715355859)
--(axis cs:38911,2.93957947363178)
--(axis cs:38910,2.93958181318049)
--(axis cs:38909,2.93958420191601)
--(axis cs:38908,2.93958658128939)
--(axis cs:38907,2.93958895790552)
--(axis cs:38906,2.93959130681356)
--(axis cs:38905,2.93959370105508)
--(axis cs:38904,2.93959613398578)
--(axis cs:38903,2.93959854610209)
--(axis cs:38902,2.93960098196865)
--(axis cs:38901,2.93960342819609)
--(axis cs:38900,2.93960587753058)
--(axis cs:38899,2.93960828897466)
--(axis cs:38898,2.93961072501973)
--(axis cs:38897,2.93961318950002)
--(axis cs:38896,2.9396156550225)
--(axis cs:38895,2.9396181245719)
--(axis cs:38894,2.93962065695988)
--(axis cs:38893,2.93962319491063)
--(axis cs:38892,2.93962572677325)
--(axis cs:38891,2.93962828372681)
--(axis cs:38890,2.93963082638413)
--(axis cs:38889,2.93963337851976)
--(axis cs:38888,2.93963587202548)
--(axis cs:38887,2.93963840240844)
--(axis cs:38886,2.93964094470702)
--(axis cs:38885,2.93964347067198)
--(axis cs:38884,2.93964599224897)
--(axis cs:38883,2.93964856274194)
--(axis cs:38882,2.93965109083813)
--(axis cs:38881,2.93965363968731)
--(axis cs:38880,2.93965621135629)
--(axis cs:38879,2.93965879436564)
--(axis cs:38878,2.93966136599539)
--(axis cs:38877,2.93966394437135)
--(axis cs:38876,2.93966652701641)
--(axis cs:38875,2.93966911257396)
--(axis cs:38874,2.93967173362561)
--(axis cs:38873,2.93967433600029)
--(axis cs:38872,2.9396769225346)
--(axis cs:38871,2.93967952670258)
--(axis cs:38870,2.93968213075929)
--(axis cs:38869,2.93968466512652)
--(axis cs:38868,2.9396871912702)
--(axis cs:38867,2.93968970954059)
--(axis cs:38866,2.93969227066967)
--(axis cs:38865,2.93969484201959)
--(axis cs:38864,2.93969739545909)
--(axis cs:38863,2.93969995954054)
--(axis cs:38862,2.93970255267173)
--(axis cs:38861,2.93970512742773)
--(axis cs:38860,2.9397076491776)
--(axis cs:38859,2.93971011641174)
--(axis cs:38858,2.93971260183134)
--(axis cs:38857,2.93971507467311)
--(axis cs:38856,2.93971754512513)
--(axis cs:38855,2.93972000319318)
--(axis cs:38854,2.93972248002589)
--(axis cs:38853,2.93972496698177)
--(axis cs:38852,2.93972750371611)
--(axis cs:38851,2.93973005609005)
--(axis cs:38850,2.93973262513039)
--(axis cs:38849,2.93973514649598)
--(axis cs:38848,2.93973767483773)
--(axis cs:38847,2.93974016025269)
--(axis cs:38846,2.93974267248646)
--(axis cs:38845,2.93974515367234)
--(axis cs:38844,2.93974760673039)
--(axis cs:38843,2.93975003584961)
--(axis cs:38842,2.9397525017641)
--(axis cs:38841,2.93975499688039)
--(axis cs:38840,2.93975750248281)
--(axis cs:38839,2.93975999318114)
--(axis cs:38838,2.93976255151229)
--(axis cs:38837,2.93976506490097)
--(axis cs:38836,2.93976758344307)
--(axis cs:38835,2.93977003957092)
--(axis cs:38834,2.93977254806956)
--(axis cs:38833,2.93977504403935)
--(axis cs:38832,2.93977752231973)
--(axis cs:38831,2.93977999507127)
--(axis cs:38830,2.9397824840323)
--(axis cs:38829,2.93978497859916)
--(axis cs:38828,2.93978746159157)
--(axis cs:38827,2.93978990809746)
--(axis cs:38826,2.93979236330676)
--(axis cs:38825,2.93979479220213)
--(axis cs:38824,2.93979716772748)
--(axis cs:38823,2.93979953595538)
--(axis cs:38822,2.93980188933052)
--(axis cs:38821,2.93980427709582)
--(axis cs:38820,2.93980669223569)
--(axis cs:38819,2.93980909667444)
--(axis cs:38818,2.93981149413488)
--(axis cs:38817,2.93981390466839)
--(axis cs:38816,2.93981633603912)
--(axis cs:38815,2.93981876604844)
--(axis cs:38814,2.93982118705266)
--(axis cs:38813,2.93982358274421)
--(axis cs:38812,2.93982597766004)
--(axis cs:38811,2.93982838209699)
--(axis cs:38810,2.93983080594309)
--(axis cs:38809,2.93983321828958)
--(axis cs:38808,2.93983566051059)
--(axis cs:38807,2.93983810800763)
--(axis cs:38806,2.93984056233031)
--(axis cs:38805,2.93984299337521)
--(axis cs:38804,2.93984544456117)
--(axis cs:38803,2.93984790708081)
--(axis cs:38802,2.93985033272732)
--(axis cs:38801,2.93985275534377)
--(axis cs:38800,2.93985520497779)
--(axis cs:38799,2.93985767012702)
--(axis cs:38798,2.93986011121709)
--(axis cs:38797,2.93986257773778)
--(axis cs:38796,2.93986502198329)
--(axis cs:38795,2.93986746532757)
--(axis cs:38794,2.93986985042043)
--(axis cs:38793,2.93987219497967)
--(axis cs:38792,2.93987455330008)
--(axis cs:38791,2.93987690616266)
--(axis cs:38790,2.93987931758357)
--(axis cs:38789,2.9398817634758)
--(axis cs:38788,2.93988426652474)
--(axis cs:38787,2.9398867519181)
--(axis cs:38786,2.9398892637916)
--(axis cs:38785,2.93989177392197)
--(axis cs:38784,2.93989430131204)
--(axis cs:38783,2.93989682786406)
--(axis cs:38782,2.93989932944506)
--(axis cs:38781,2.93990180410876)
--(axis cs:38780,2.939904253828)
--(axis cs:38779,2.93990668714965)
--(axis cs:38778,2.93990911729603)
--(axis cs:38777,2.93991152844469)
--(axis cs:38776,2.93991390187007)
--(axis cs:38775,2.93991632011979)
--(axis cs:38774,2.93991870255842)
--(axis cs:38773,2.93992109823984)
--(axis cs:38772,2.93992347682055)
--(axis cs:38771,2.93992584342059)
--(axis cs:38770,2.93992822413899)
--(axis cs:38769,2.93993064298434)
--(axis cs:38768,2.93993300145886)
--(axis cs:38767,2.9399353646851)
--(axis cs:38766,2.93993776066768)
--(axis cs:38765,2.93994011611938)
--(axis cs:38764,2.93994245916421)
--(axis cs:38763,2.93994484612153)
--(axis cs:38762,2.93994725854806)
--(axis cs:38761,2.93994966865316)
--(axis cs:38760,2.9399521142784)
--(axis cs:38759,2.93995455315567)
--(axis cs:38758,2.93995697721761)
--(axis cs:38757,2.93995943310635)
--(axis cs:38756,2.939961904513)
--(axis cs:38755,2.93996440641815)
--(axis cs:38754,2.9399668680919)
--(axis cs:38753,2.93996930943909)
--(axis cs:38752,2.93997172630664)
--(axis cs:38751,2.93997415656106)
--(axis cs:38750,2.93997655683897)
--(axis cs:38749,2.9399789202809)
--(axis cs:38748,2.9399812369911)
--(axis cs:38747,2.93998355026232)
--(axis cs:38746,2.9399857961326)
--(axis cs:38745,2.93998803451822)
--(axis cs:38744,2.93999032161437)
--(axis cs:38743,2.93999269188566)
--(axis cs:38742,2.93999508263688)
--(axis cs:38741,2.93999748919818)
--(axis cs:38740,2.93999988713597)
--(axis cs:38739,2.9400022720507)
--(axis cs:38738,2.94000465358969)
--(axis cs:38737,2.94000700272865)
--(axis cs:38736,2.94000930861113)
--(axis cs:38735,2.94001162275406)
--(axis cs:38734,2.9400139300302)
--(axis cs:38733,2.94001617042979)
--(axis cs:38732,2.94001837372147)
--(axis cs:38731,2.94002049471378)
--(axis cs:38730,2.9400225571493)
--(axis cs:38729,2.94002464189077)
--(axis cs:38728,2.94002671516134)
--(axis cs:38727,2.94002877378189)
--(axis cs:38726,2.94003085546391)
--(axis cs:38725,2.940032919888)
--(axis cs:38724,2.94003501967612)
--(axis cs:38723,2.94003711763225)
--(axis cs:38722,2.94003920347622)
--(axis cs:38721,2.94004127820875)
--(axis cs:38720,2.94004341467221)
--(axis cs:38719,2.94004555874463)
--(axis cs:38718,2.94004776999471)
--(axis cs:38717,2.94004999555966)
--(axis cs:38716,2.94005221228127)
--(axis cs:38715,2.94005441377232)
--(axis cs:38714,2.94005661885363)
--(axis cs:38713,2.94005881639568)
--(axis cs:38712,2.94006104041052)
--(axis cs:38711,2.94006321743518)
--(axis cs:38710,2.94006545727923)
--(axis cs:38709,2.94006772312049)
--(axis cs:38708,2.94007001277344)
--(axis cs:38707,2.94007232417078)
--(axis cs:38706,2.94007460589222)
--(axis cs:38705,2.94007688557981)
--(axis cs:38704,2.94007922309768)
--(axis cs:38703,2.94008159407318)
--(axis cs:38702,2.9400839307913)
--(axis cs:38701,2.94008628012856)
--(axis cs:38700,2.94008861231531)
--(axis cs:38699,2.94009096380917)
--(axis cs:38698,2.94009329152566)
--(axis cs:38697,2.94009563595942)
--(axis cs:38696,2.94009802492178)
--(axis cs:38695,2.94010041003924)
--(axis cs:38694,2.94010278907682)
--(axis cs:38693,2.94010516511337)
--(axis cs:38692,2.94010752680438)
--(axis cs:38691,2.94010990097745)
--(axis cs:38690,2.94011228687623)
--(axis cs:38689,2.94011465806053)
--(axis cs:38688,2.94011705089275)
--(axis cs:38687,2.94011939630159)
--(axis cs:38686,2.94012178846234)
--(axis cs:38685,2.94012417178511)
--(axis cs:38684,2.94012653899254)
--(axis cs:38683,2.94012893214895)
--(axis cs:38682,2.94013129880943)
--(axis cs:38681,2.94013369977273)
--(axis cs:38680,2.9401361775117)
--(axis cs:38679,2.94013870657969)
--(axis cs:38678,2.9401412739953)
--(axis cs:38677,2.94014381693837)
--(axis cs:38676,2.94014636565819)
--(axis cs:38675,2.94014898328315)
--(axis cs:38674,2.94015157288293)
--(axis cs:38673,2.94015412121566)
--(axis cs:38672,2.940156601377)
--(axis cs:38671,2.94015906686415)
--(axis cs:38670,2.94016150733239)
--(axis cs:38669,2.94016391969679)
--(axis cs:38668,2.94016632257781)
--(axis cs:38667,2.94016874342192)
--(axis cs:38666,2.94017113657944)
--(axis cs:38665,2.9401735172201)
--(axis cs:38664,2.9401759046604)
--(axis cs:38663,2.94017830250179)
--(axis cs:38662,2.94018069567489)
--(axis cs:38661,2.94018312575017)
--(axis cs:38660,2.94018561290332)
--(axis cs:38659,2.94018810473135)
--(axis cs:38658,2.94019061189061)
--(axis cs:38657,2.94019313712748)
--(axis cs:38656,2.94019569836393)
--(axis cs:38655,2.9401982575283)
--(axis cs:38654,2.9402008099379)
--(axis cs:38653,2.94020334707986)
--(axis cs:38652,2.94020590823393)
--(axis cs:38651,2.94020847199745)
--(axis cs:38650,2.94021102024768)
--(axis cs:38649,2.94021359527045)
--(axis cs:38648,2.94021612511602)
--(axis cs:38647,2.94021866285245)
--(axis cs:38646,2.94022121061975)
--(axis cs:38645,2.94022376218345)
--(axis cs:38644,2.94022632711305)
--(axis cs:38643,2.9402288766664)
--(axis cs:38642,2.94023140910552)
--(axis cs:38641,2.94023393119611)
--(axis cs:38640,2.94023648498883)
--(axis cs:38639,2.94023902844634)
--(axis cs:38638,2.94024153688661)
--(axis cs:38637,2.94024409087323)
--(axis cs:38636,2.94024660889578)
--(axis cs:38635,2.94024909724982)
--(axis cs:38634,2.94025163569742)
--(axis cs:38633,2.94025414874651)
--(axis cs:38632,2.94025661469743)
--(axis cs:38631,2.9402590433012)
--(axis cs:38630,2.94026144989044)
--(axis cs:38629,2.94026387024191)
--(axis cs:38628,2.94026625437524)
--(axis cs:38627,2.94026866406951)
--(axis cs:38626,2.94027109670799)
--(axis cs:38625,2.94027354809064)
--(axis cs:38624,2.94027600294351)
--(axis cs:38623,2.94027845716558)
--(axis cs:38622,2.94028094372629)
--(axis cs:38621,2.94028337375364)
--(axis cs:38620,2.94028576326224)
--(axis cs:38619,2.94028815139562)
--(axis cs:38618,2.9402905729008)
--(axis cs:38617,2.94029299680183)
--(axis cs:38616,2.94029542228886)
--(axis cs:38615,2.9402978175273)
--(axis cs:38614,2.94030019834103)
--(axis cs:38613,2.94030256485282)
--(axis cs:38612,2.94030490679548)
--(axis cs:38611,2.94030724001347)
--(axis cs:38610,2.9403096084164)
--(axis cs:38609,2.94031202034712)
--(axis cs:38608,2.94031445375806)
--(axis cs:38607,2.94031685625988)
--(axis cs:38606,2.94031927557066)
--(axis cs:38605,2.94032171039583)
--(axis cs:38604,2.94032412155536)
--(axis cs:38603,2.94032655263941)
--(axis cs:38602,2.94032896102329)
--(axis cs:38601,2.94033137375336)
--(axis cs:38600,2.94033372621984)
--(axis cs:38599,2.94033610314113)
--(axis cs:38598,2.94033844520355)
--(axis cs:38597,2.94034077616156)
--(axis cs:38596,2.94034313327886)
--(axis cs:38595,2.94034549996584)
--(axis cs:38594,2.9403478950477)
--(axis cs:38593,2.94035027480801)
--(axis cs:38592,2.94035265963653)
--(axis cs:38591,2.94035506999148)
--(axis cs:38590,2.94035745539618)
--(axis cs:38589,2.940359910231)
--(axis cs:38588,2.940362381863)
--(axis cs:38587,2.94036479676414)
--(axis cs:38586,2.9403671973651)
--(axis cs:38585,2.94036957725764)
--(axis cs:38584,2.94037199644517)
--(axis cs:38583,2.94037440047338)
--(axis cs:38582,2.94037682297188)
--(axis cs:38581,2.94037929842842)
--(axis cs:38580,2.9403817160582)
--(axis cs:38579,2.94038410443324)
--(axis cs:38578,2.94038645741137)
--(axis cs:38577,2.94038873972918)
--(axis cs:38576,2.94039101182144)
--(axis cs:38575,2.94039327525718)
--(axis cs:38574,2.94039548012441)
--(axis cs:38573,2.94039770013888)
--(axis cs:38572,2.94039992393838)
--(axis cs:38571,2.9404020976332)
--(axis cs:38570,2.94040426777978)
--(axis cs:38569,2.94040645556209)
--(axis cs:38568,2.94040866956851)
--(axis cs:38567,2.94041088964829)
--(axis cs:38566,2.94041315919006)
--(axis cs:38565,2.9404153670965)
--(axis cs:38564,2.94041760054932)
--(axis cs:38563,2.94041983138203)
--(axis cs:38562,2.94042206719351)
--(axis cs:38561,2.94042434305197)
--(axis cs:38560,2.94042660894296)
--(axis cs:38559,2.94042889785045)
--(axis cs:38558,2.94043120521005)
--(axis cs:38557,2.94043351239065)
--(axis cs:38556,2.94043578412513)
--(axis cs:38555,2.94043804852471)
--(axis cs:38554,2.94044035404983)
--(axis cs:38553,2.94044265845017)
--(axis cs:38552,2.94044489638551)
--(axis cs:38551,2.94044712616446)
--(axis cs:38550,2.9404493207309)
--(axis cs:38549,2.94045155207461)
--(axis cs:38548,2.94045374045902)
--(axis cs:38547,2.94045590295286)
--(axis cs:38546,2.94045807378372)
--(axis cs:38545,2.94046022300735)
--(axis cs:38544,2.9404623781028)
--(axis cs:38543,2.94046456762025)
--(axis cs:38542,2.94046682118997)
--(axis cs:38541,2.94046915487813)
--(axis cs:38540,2.94047155417355)
--(axis cs:38539,2.9404739732832)
--(axis cs:38538,2.94047637232188)
--(axis cs:38537,2.94047875821047)
--(axis cs:38536,2.94048116013778)
--(axis cs:38535,2.94048357313977)
--(axis cs:38534,2.94048601143676)
--(axis cs:38533,2.94048838106523)
--(axis cs:38532,2.94049073847156)
--(axis cs:38531,2.94049312521562)
--(axis cs:38530,2.94049549276238)
--(axis cs:38529,2.94049783751945)
--(axis cs:38528,2.94050016128254)
--(axis cs:38527,2.94050250804997)
--(axis cs:38526,2.94050487439845)
--(axis cs:38525,2.94050721817536)
--(axis cs:38524,2.94050959544742)
--(axis cs:38523,2.94051194774637)
--(axis cs:38522,2.94051432222664)
--(axis cs:38521,2.94051675248086)
--(axis cs:38520,2.94051920845308)
--(axis cs:38519,2.9405216721929)
--(axis cs:38518,2.94052413923998)
--(axis cs:38517,2.94052653864913)
--(axis cs:38516,2.94052889582867)
--(axis cs:38515,2.9405312469393)
--(axis cs:38514,2.94053357950523)
--(axis cs:38513,2.94053593347559)
--(axis cs:38512,2.94053835392917)
--(axis cs:38511,2.94054077768785)
--(axis cs:38510,2.94054322800446)
--(axis cs:38509,2.94054572391795)
--(axis cs:38508,2.94054817383582)
--(axis cs:38507,2.94055064931867)
--(axis cs:38506,2.94055314988176)
--(axis cs:38505,2.94055560542842)
--(axis cs:38504,2.9405580869548)
--(axis cs:38503,2.9405605618277)
--(axis cs:38502,2.94056307542153)
--(axis cs:38501,2.94056560455851)
--(axis cs:38500,2.94056814457074)
--(axis cs:38499,2.9405706165056)
--(axis cs:38498,2.94057305038277)
--(axis cs:38497,2.94057548889822)
--(axis cs:38496,2.94057794387467)
--(axis cs:38495,2.94058041312182)
--(axis cs:38494,2.94058294109267)
--(axis cs:38493,2.94058549419818)
--(axis cs:38492,2.94058807499746)
--(axis cs:38491,2.94059063621141)
--(axis cs:38490,2.94059320687398)
--(axis cs:38489,2.9405957585276)
--(axis cs:38488,2.94059827481689)
--(axis cs:38487,2.94060084043835)
--(axis cs:38486,2.9406034166069)
--(axis cs:38485,2.94060600292844)
--(axis cs:38484,2.94060854380771)
--(axis cs:38483,2.94061105748757)
--(axis cs:38482,2.94061347895159)
--(axis cs:38481,2.94061598082677)
--(axis cs:38480,2.94061847512605)
--(axis cs:38479,2.94062094622028)
--(axis cs:38478,2.9406234148304)
--(axis cs:38477,2.94062587546655)
--(axis cs:38476,2.94062833822952)
--(axis cs:38475,2.94063085929712)
--(axis cs:38474,2.94063332405323)
--(axis cs:38473,2.94063577924494)
--(axis cs:38472,2.94063823403413)
--(axis cs:38471,2.9406407090719)
--(axis cs:38470,2.94064318532324)
--(axis cs:38469,2.94064565045193)
--(axis cs:38468,2.94064811245956)
--(axis cs:38467,2.94065059329468)
--(axis cs:38466,2.94065310175394)
--(axis cs:38465,2.94065565470955)
--(axis cs:38464,2.94065819785976)
--(axis cs:38463,2.94066074348759)
--(axis cs:38462,2.94066327192617)
--(axis cs:38461,2.94066582409208)
--(axis cs:38460,2.94066838681527)
--(axis cs:38459,2.94067097116604)
--(axis cs:38458,2.94067355346189)
--(axis cs:38457,2.94067615350748)
--(axis cs:38456,2.94067875324788)
--(axis cs:38455,2.94068133689551)
--(axis cs:38454,2.94068388232212)
--(axis cs:38453,2.94068641288731)
--(axis cs:38452,2.94068896890837)
--(axis cs:38451,2.94069153850902)
--(axis cs:38450,2.940694085248)
--(axis cs:38449,2.94069666136889)
--(axis cs:38448,2.94069919995988)
--(axis cs:38447,2.94070169140456)
--(axis cs:38446,2.94070423279862)
--(axis cs:38445,2.94070674522579)
--(axis cs:38444,2.9407092483949)
--(axis cs:38443,2.94071179184777)
--(axis cs:38442,2.94071426520071)
--(axis cs:38441,2.94071669128216)
--(axis cs:38440,2.94071906704582)
--(axis cs:38439,2.94072147681633)
--(axis cs:38438,2.94072391385057)
--(axis cs:38437,2.9407263272395)
--(axis cs:38436,2.94072875418773)
--(axis cs:38435,2.94073112106772)
--(axis cs:38434,2.94073346131582)
--(axis cs:38433,2.94073584538366)
--(axis cs:38432,2.94073825030393)
--(axis cs:38431,2.94074063809098)
--(axis cs:38430,2.94074302742001)
--(axis cs:38429,2.94074544021363)
--(axis cs:38428,2.94074786850854)
--(axis cs:38427,2.94075035302915)
--(axis cs:38426,2.94075286463924)
--(axis cs:38425,2.94075541013727)
--(axis cs:38424,2.94075793868633)
--(axis cs:38423,2.94076044599291)
--(axis cs:38422,2.94076296593146)
--(axis cs:38421,2.9407654695163)
--(axis cs:38420,2.94076796539957)
--(axis cs:38419,2.94077050478639)
--(axis cs:38418,2.94077302384277)
--(axis cs:38417,2.94077556647333)
--(axis cs:38416,2.94077813977231)
--(axis cs:38415,2.94078070923382)
--(axis cs:38414,2.94078333881154)
--(axis cs:38413,2.94078595620543)
--(axis cs:38412,2.94078862957563)
--(axis cs:38411,2.94079127096901)
--(axis cs:38410,2.94079392790814)
--(axis cs:38409,2.94079660421506)
--(axis cs:38408,2.94079931063405)
--(axis cs:38407,2.94080199644199)
--(axis cs:38406,2.9408046095966)
--(axis cs:38405,2.94080723931943)
--(axis cs:38404,2.94080983386786)
--(axis cs:38403,2.94081238403674)
--(axis cs:38402,2.94081490321958)
--(axis cs:38401,2.94081745057402)
--(axis cs:38400,2.94081997881791)
--(axis cs:38399,2.94082251598433)
--(axis cs:38398,2.94082507924745)
--(axis cs:38397,2.94082764335579)
--(axis cs:38396,2.94083022572355)
--(axis cs:38395,2.94083283680592)
--(axis cs:38394,2.94083537915592)
--(axis cs:38393,2.94083791348311)
--(axis cs:38392,2.94084046493539)
--(axis cs:38391,2.94084305167577)
--(axis cs:38390,2.94084565778756)
--(axis cs:38389,2.94084822892831)
--(axis cs:38388,2.94085079328717)
--(axis cs:38387,2.94085335999719)
--(axis cs:38386,2.94085595448707)
--(axis cs:38385,2.94085851432586)
--(axis cs:38384,2.94086110450287)
--(axis cs:38383,2.94086368475193)
--(axis cs:38382,2.94086625812638)
--(axis cs:38381,2.94086881487797)
--(axis cs:38380,2.94087134152383)
--(axis cs:38379,2.94087385760991)
--(axis cs:38378,2.94087635339342)
--(axis cs:38377,2.94087885928581)
--(axis cs:38376,2.94088134040649)
--(axis cs:38375,2.94088386924742)
--(axis cs:38374,2.94088636748424)
--(axis cs:38373,2.94088883410135)
--(axis cs:38372,2.94089126463915)
--(axis cs:38371,2.94089361175075)
--(axis cs:38370,2.9408959607102)
--(axis cs:38369,2.94089824551663)
--(axis cs:38368,2.94090054290634)
--(axis cs:38367,2.94090284335165)
--(axis cs:38366,2.9409051372392)
--(axis cs:38365,2.94090741178006)
--(axis cs:38364,2.94090965136243)
--(axis cs:38363,2.94091187931985)
--(axis cs:38362,2.94091408205677)
--(axis cs:38361,2.94091630614406)
--(axis cs:38360,2.94091856331744)
--(axis cs:38359,2.94092087804943)
--(axis cs:38358,2.94092316613126)
--(axis cs:38357,2.94092545969684)
--(axis cs:38356,2.94092775352696)
--(axis cs:38355,2.94093001216691)
--(axis cs:38354,2.94093220572114)
--(axis cs:38353,2.94093434580229)
--(axis cs:38352,2.94093650433408)
--(axis cs:38351,2.94093865662188)
--(axis cs:38350,2.9409407795832)
--(axis cs:38349,2.94094286243139)
--(axis cs:38348,2.94094492519742)
--(axis cs:38347,2.94094698553079)
--(axis cs:38346,2.94094903488178)
--(axis cs:38345,2.94095106605971)
--(axis cs:38344,2.9409531219438)
--(axis cs:38343,2.94095517636299)
--(axis cs:38342,2.94095718456792)
--(axis cs:38341,2.94095923765397)
--(axis cs:38340,2.94096130797015)
--(axis cs:38339,2.94096333696129)
--(axis cs:38338,2.94096533715715)
--(axis cs:38337,2.94096732807504)
--(axis cs:38336,2.94096932440498)
--(axis cs:38335,2.94097128828973)
--(axis cs:38334,2.94097324093026)
--(axis cs:38333,2.94097516706835)
--(axis cs:38332,2.94097714274448)
--(axis cs:38331,2.94097906914659)
--(axis cs:38330,2.94098090145508)
--(axis cs:38329,2.94098275822529)
--(axis cs:38328,2.94098467016981)
--(axis cs:38327,2.940986505316)
--(axis cs:38326,2.94098834412278)
--(axis cs:38325,2.9409902476501)
--(axis cs:38324,2.94099223003296)
--(axis cs:38323,2.94099423453458)
--(axis cs:38322,2.94099630247135)
--(axis cs:38321,2.94099837029028)
--(axis cs:38320,2.94100046667348)
--(axis cs:38319,2.94100252247312)
--(axis cs:38318,2.94100458821521)
--(axis cs:38317,2.9410066395609)
--(axis cs:38316,2.94100870317898)
--(axis cs:38315,2.94101077687838)
--(axis cs:38314,2.9410128579811)
--(axis cs:38313,2.94101494620395)
--(axis cs:38312,2.94101705494154)
--(axis cs:38311,2.9410191463877)
--(axis cs:38310,2.94102126872611)
--(axis cs:38309,2.94102335212327)
--(axis cs:38308,2.94102541906817)
--(axis cs:38307,2.94102746682406)
--(axis cs:38306,2.94102950143448)
--(axis cs:38305,2.94103148799084)
--(axis cs:38304,2.94103345107715)
--(axis cs:38303,2.94103545045791)
--(axis cs:38302,2.94103747308625)
--(axis cs:38301,2.94103950358705)
--(axis cs:38300,2.94104158843786)
--(axis cs:38299,2.94104370739982)
--(axis cs:38298,2.94104577671261)
--(axis cs:38297,2.94104785104717)
--(axis cs:38296,2.9410499700261)
--(axis cs:38295,2.94105209446843)
--(axis cs:38294,2.9410542477303)
--(axis cs:38293,2.94105641493648)
--(axis cs:38292,2.94105856755851)
--(axis cs:38291,2.94106069030792)
--(axis cs:38290,2.9410628406091)
--(axis cs:38289,2.9410649465741)
--(axis cs:38288,2.94106707416856)
--(axis cs:38287,2.94106918473744)
--(axis cs:38286,2.94107125469459)
--(axis cs:38285,2.94107329074609)
--(axis cs:38284,2.94107532260559)
--(axis cs:38283,2.94107736013572)
--(axis cs:38282,2.94107942423514)
--(axis cs:38281,2.94108151846911)
--(axis cs:38280,2.94108358019395)
--(axis cs:38279,2.94108570520473)
--(axis cs:38278,2.94108792288935)
--(axis cs:38277,2.94109013786109)
--(axis cs:38276,2.94109233377648)
--(axis cs:38275,2.94109448932307)
--(axis cs:38274,2.94109661126047)
--(axis cs:38273,2.94109867880155)
--(axis cs:38272,2.94110079215869)
--(axis cs:38271,2.94110288102353)
--(axis cs:38270,2.94110503438044)
--(axis cs:38269,2.94110722583377)
--(axis cs:38268,2.94110937695704)
--(axis cs:38267,2.94111156895177)
--(axis cs:38266,2.9411137825603)
--(axis cs:38265,2.94111603526719)
--(axis cs:38264,2.94111831399202)
--(axis cs:38263,2.94112060900946)
--(axis cs:38262,2.94112296288628)
--(axis cs:38261,2.94112532174482)
--(axis cs:38260,2.9411276030332)
--(axis cs:38259,2.9411299291399)
--(axis cs:38258,2.94113224783186)
--(axis cs:38257,2.94113456350949)
--(axis cs:38256,2.94113686301799)
--(axis cs:38255,2.94113914612571)
--(axis cs:38254,2.94114145253231)
--(axis cs:38253,2.94114374235085)
--(axis cs:38252,2.94114600674433)
--(axis cs:38251,2.94114825740995)
--(axis cs:38250,2.9411504877958)
--(axis cs:38249,2.94115270360362)
--(axis cs:38248,2.94115488434455)
--(axis cs:38247,2.9411570433933)
--(axis cs:38246,2.9411591991153)
--(axis cs:38245,2.94116137275075)
--(axis cs:38244,2.94116357594301)
--(axis cs:38243,2.94116580827052)
--(axis cs:38242,2.94116801482272)
--(axis cs:38241,2.9411702223712)
--(axis cs:38240,2.94117241123057)
--(axis cs:38239,2.94117459782442)
--(axis cs:38238,2.94117676661509)
--(axis cs:38237,2.9411789347468)
--(axis cs:38236,2.94118107689325)
--(axis cs:38235,2.9411832050673)
--(axis cs:38234,2.94118535991736)
--(axis cs:38233,2.94118753699156)
--(axis cs:38232,2.9411897268169)
--(axis cs:38231,2.94119185858945)
--(axis cs:38230,2.94119402268229)
--(axis cs:38229,2.94119620637973)
--(axis cs:38228,2.94119836707301)
--(axis cs:38227,2.94120052578216)
--(axis cs:38226,2.9412027154478)
--(axis cs:38225,2.94120492759541)
--(axis cs:38224,2.94120712199923)
--(axis cs:38223,2.9412092471502)
--(axis cs:38222,2.94121134826346)
--(axis cs:38221,2.94121345591239)
--(axis cs:38220,2.94121552831339)
--(axis cs:38219,2.94121758987567)
--(axis cs:38218,2.94121962477896)
--(axis cs:38217,2.94122166015512)
--(axis cs:38216,2.94122369980353)
--(axis cs:38215,2.94122580847842)
--(axis cs:38214,2.94122796216167)
--(axis cs:38213,2.94123011138663)
--(axis cs:38212,2.94123223987779)
--(axis cs:38211,2.94123435839186)
--(axis cs:38210,2.9412364956793)
--(axis cs:38209,2.94123862720064)
--(axis cs:38208,2.94124073672361)
--(axis cs:38207,2.94124285186947)
--(axis cs:38206,2.94124500845638)
--(axis cs:38205,2.94124718604312)
--(axis cs:38204,2.94124938603608)
--(axis cs:38203,2.94125157161926)
--(axis cs:38202,2.94125375561441)
--(axis cs:38201,2.94125595323749)
--(axis cs:38200,2.94125813629742)
--(axis cs:38199,2.94126029826879)
--(axis cs:38198,2.94126246013668)
--(axis cs:38197,2.94126464649445)
--(axis cs:38196,2.9412668461474)
--(axis cs:38195,2.94126903346296)
--(axis cs:38194,2.94127124501952)
--(axis cs:38193,2.94127350924328)
--(axis cs:38192,2.94127573189609)
--(axis cs:38191,2.9412779619303)
--(axis cs:38190,2.94128027225219)
--(axis cs:38189,2.9412825938816)
--(axis cs:38188,2.9412849409371)
--(axis cs:38187,2.94128727838287)
--(axis cs:38186,2.94128963285517)
--(axis cs:38185,2.9412919870406)
--(axis cs:38184,2.94129436379356)
--(axis cs:38183,2.94129673370586)
--(axis cs:38182,2.94129911793536)
--(axis cs:38181,2.94130148601879)
--(axis cs:38180,2.9413038416748)
--(axis cs:38179,2.94130621907512)
--(axis cs:38178,2.94130861942785)
--(axis cs:38177,2.94131102003304)
--(axis cs:38176,2.94131345451656)
--(axis cs:38175,2.94131594009348)
--(axis cs:38174,2.94131844950824)
--(axis cs:38173,2.94132098858495)
--(axis cs:38172,2.94132351248794)
--(axis cs:38171,2.94132597918679)
--(axis cs:38170,2.94132848480447)
--(axis cs:38169,2.94133098026758)
--(axis cs:38168,2.94133346408376)
--(axis cs:38167,2.94133594082548)
--(axis cs:38166,2.94133841814457)
--(axis cs:38165,2.94134085366504)
--(axis cs:38164,2.94134330720892)
--(axis cs:38163,2.94134579839911)
--(axis cs:38162,2.94134831299028)
--(axis cs:38161,2.94135079869693)
--(axis cs:38160,2.94135327430199)
--(axis cs:38159,2.94135577383994)
--(axis cs:38158,2.9413583187971)
--(axis cs:38157,2.94136087012774)
--(axis cs:38156,2.94136342678586)
--(axis cs:38155,2.94136599142466)
--(axis cs:38154,2.94136856853191)
--(axis cs:38153,2.94137116248926)
--(axis cs:38152,2.94137379000348)
--(axis cs:38151,2.94137639022302)
--(axis cs:38150,2.9413790028257)
--(axis cs:38149,2.9413817056143)
--(axis cs:38148,2.94138442884369)
--(axis cs:38147,2.94138712966534)
--(axis cs:38146,2.94138972930464)
--(axis cs:38145,2.94139232779439)
--(axis cs:38144,2.94139486251458)
--(axis cs:38143,2.94139740869238)
--(axis cs:38142,2.94140001012252)
--(axis cs:38141,2.94140259561305)
--(axis cs:38140,2.94140522756244)
--(axis cs:38139,2.94140784445786)
--(axis cs:38138,2.94141047736806)
--(axis cs:38137,2.94141310330128)
--(axis cs:38136,2.94141566586899)
--(axis cs:38135,2.94141818673062)
--(axis cs:38134,2.94142073787434)
--(axis cs:38133,2.94142330289565)
--(axis cs:38132,2.94142584183969)
--(axis cs:38131,2.94142841927456)
--(axis cs:38130,2.94143098561032)
--(axis cs:38129,2.94143356565614)
--(axis cs:38128,2.94143623522837)
--(axis cs:38127,2.94143895320201)
--(axis cs:38126,2.94144171720953)
--(axis cs:38125,2.94144449961972)
--(axis cs:38124,2.9414472876448)
--(axis cs:38123,2.94145009180767)
--(axis cs:38122,2.94145287244613)
--(axis cs:38121,2.94145565163483)
--(axis cs:38120,2.94145848360122)
--(axis cs:38119,2.94146127933496)
--(axis cs:38118,2.94146404935751)
--(axis cs:38117,2.94146672670747)
--(axis cs:38116,2.94146942229335)
--(axis cs:38115,2.9414720675237)
--(axis cs:38114,2.94147470967159)
--(axis cs:38113,2.94147732597824)
--(axis cs:38112,2.94147993281243)
--(axis cs:38111,2.94148254329512)
--(axis cs:38110,2.94148515127474)
--(axis cs:38109,2.94148776515965)
--(axis cs:38108,2.9414903742349)
--(axis cs:38107,2.94149300377674)
--(axis cs:38106,2.94149564092804)
--(axis cs:38105,2.94149830923953)
--(axis cs:38104,2.9415009377899)
--(axis cs:38103,2.94150359326033)
--(axis cs:38102,2.94150623276396)
--(axis cs:38101,2.9415088539927)
--(axis cs:38100,2.94151152832908)
--(axis cs:38099,2.94151425975091)
--(axis cs:38098,2.94151695934415)
--(axis cs:38097,2.94151962856197)
--(axis cs:38096,2.9415222991099)
--(axis cs:38095,2.94152491946021)
--(axis cs:38094,2.94152753190019)
--(axis cs:38093,2.94153008298837)
--(axis cs:38092,2.94153268053279)
--(axis cs:38091,2.94153519897848)
--(axis cs:38090,2.94153766391821)
--(axis cs:38089,2.94154011560059)
--(axis cs:38088,2.94154254573923)
--(axis cs:38087,2.94154499189862)
--(axis cs:38086,2.94154744485407)
--(axis cs:38085,2.94154989312488)
--(axis cs:38084,2.94155237440629)
--(axis cs:38083,2.94155482162879)
--(axis cs:38082,2.94155728831114)
--(axis cs:38081,2.94155974141628)
--(axis cs:38080,2.94156210914331)
--(axis cs:38079,2.94156448487404)
--(axis cs:38078,2.94156689205977)
--(axis cs:38077,2.94156932702186)
--(axis cs:38076,2.94157170682954)
--(axis cs:38075,2.94157408246165)
--(axis cs:38074,2.94157642319026)
--(axis cs:38073,2.9415787674203)
--(axis cs:38072,2.9415811255662)
--(axis cs:38071,2.94158347723546)
--(axis cs:38070,2.94158581390984)
--(axis cs:38069,2.94158815662637)
--(axis cs:38068,2.94159047544139)
--(axis cs:38067,2.94159277413735)
--(axis cs:38066,2.94159501072918)
--(axis cs:38065,2.94159726705144)
--(axis cs:38064,2.9415995450292)
--(axis cs:38063,2.94160183703894)
--(axis cs:38062,2.94160411166625)
--(axis cs:38061,2.94160635540578)
--(axis cs:38060,2.94160857517199)
--(axis cs:38059,2.94161077540901)
--(axis cs:38058,2.94161294846288)
--(axis cs:38057,2.94161513667613)
--(axis cs:38056,2.94161736023757)
--(axis cs:38055,2.94161953105162)
--(axis cs:38054,2.94162169668569)
--(axis cs:38053,2.94162384955221)
--(axis cs:38052,2.94162594440365)
--(axis cs:38051,2.94162799972385)
--(axis cs:38050,2.94163005529361)
--(axis cs:38049,2.94163209654169)
--(axis cs:38048,2.94163415053545)
--(axis cs:38047,2.94163616286645)
--(axis cs:38046,2.94163818821248)
--(axis cs:38045,2.94164018497352)
--(axis cs:38044,2.94164212970577)
--(axis cs:38043,2.94164412124823)
--(axis cs:38042,2.9416460987119)
--(axis cs:38041,2.9416480856913)
--(axis cs:38040,2.9416500517043)
--(axis cs:38039,2.9416520142373)
--(axis cs:38038,2.94165396693421)
--(axis cs:38037,2.94165590165512)
--(axis cs:38036,2.94165780458292)
--(axis cs:38035,2.94165975465619)
--(axis cs:38034,2.94166171176685)
--(axis cs:38033,2.94166366178325)
--(axis cs:38032,2.94166564438017)
--(axis cs:38031,2.94166761935087)
--(axis cs:38030,2.94166961015547)
--(axis cs:38029,2.94167159423518)
--(axis cs:38028,2.94167361398973)
--(axis cs:38027,2.94167556290503)
--(axis cs:38026,2.94167757581908)
--(axis cs:38025,2.94167959685438)
--(axis cs:38024,2.94168163230745)
--(axis cs:38023,2.94168365748576)
--(axis cs:38022,2.94168567434001)
--(axis cs:38021,2.94168764789498)
--(axis cs:38020,2.94168961766078)
--(axis cs:38019,2.94169162969094)
--(axis cs:38018,2.9416936226848)
--(axis cs:38017,2.94169562216023)
--(axis cs:38016,2.94169764748146)
--(axis cs:38015,2.941699672892)
--(axis cs:38014,2.94170167091914)
--(axis cs:38013,2.94170365903105)
--(axis cs:38012,2.9417056256963)
--(axis cs:38011,2.94170757193685)
--(axis cs:38010,2.94170955449052)
--(axis cs:38009,2.94171149657324)
--(axis cs:38008,2.94171342847408)
--(axis cs:38007,2.94171528962272)
--(axis cs:38006,2.94171713398049)
--(axis cs:38005,2.94171900383293)
--(axis cs:38004,2.94172089575891)
--(axis cs:38003,2.94172281497481)
--(axis cs:38002,2.94172479777926)
--(axis cs:38001,2.94172678838473)
--(axis cs:38000,2.94172875433588)
--(axis cs:37999,2.94173069548704)
--(axis cs:37998,2.94173266838175)
--(axis cs:37997,2.94173464426493)
--(axis cs:37996,2.94173658353357)
--(axis cs:37995,2.9417384846842)
--(axis cs:37994,2.94174039216811)
--(axis cs:37993,2.94174235668164)
--(axis cs:37992,2.94174434300658)
--(axis cs:37991,2.94174627733989)
--(axis cs:37990,2.94174814922145)
--(axis cs:37989,2.94175003365328)
--(axis cs:37988,2.94175191463761)
--(axis cs:37987,2.94175375610647)
--(axis cs:37986,2.94175559160263)
--(axis cs:37985,2.94175746300739)
--(axis cs:37984,2.941759332437)
--(axis cs:37983,2.94176123046063)
--(axis cs:37982,2.9417631528736)
--(axis cs:37981,2.94176512613213)
--(axis cs:37980,2.94176709957615)
--(axis cs:37979,2.94176905126353)
--(axis cs:37978,2.94177097802622)
--(axis cs:37977,2.94177292317716)
--(axis cs:37976,2.94177486239214)
--(axis cs:37975,2.94177680772159)
--(axis cs:37974,2.94177875772585)
--(axis cs:37973,2.94178070984569)
--(axis cs:37972,2.94178263182391)
--(axis cs:37971,2.94178453989583)
--(axis cs:37970,2.94178646812004)
--(axis cs:37969,2.94178839327031)
--(axis cs:37968,2.94179034571136)
--(axis cs:37967,2.94179228685613)
--(axis cs:37966,2.94179425270154)
--(axis cs:37965,2.9417962479522)
--(axis cs:37964,2.94179825153595)
--(axis cs:37963,2.94180024448012)
--(axis cs:37962,2.94180220810357)
--(axis cs:37961,2.94180416239277)
--(axis cs:37960,2.94180606514801)
--(axis cs:37959,2.94180793623836)
--(axis cs:37958,2.94180979767959)
--(axis cs:37957,2.94181163230884)
--(axis cs:37956,2.94181349244351)
--(axis cs:37955,2.94181537273957)
--(axis cs:37954,2.94181727919676)
--(axis cs:37953,2.94181924108631)
--(axis cs:37952,2.94182121339848)
--(axis cs:37951,2.9418231896186)
--(axis cs:37950,2.94182513634235)
--(axis cs:37949,2.94182707652562)
--(axis cs:37948,2.94182901574966)
--(axis cs:37947,2.94183097648953)
--(axis cs:37946,2.94183296152508)
--(axis cs:37945,2.9418349128583)
--(axis cs:37944,2.9418367960984)
--(axis cs:37943,2.94183863156195)
--(axis cs:37942,2.94184042785278)
--(axis cs:37941,2.94184219699118)
--(axis cs:37940,2.94184390947337)
--(axis cs:37939,2.94184565876688)
--(axis cs:37938,2.9418474304601)
--(axis cs:37937,2.94184923748159)
--(axis cs:37936,2.9418510107639)
--(axis cs:37935,2.94185279289083)
--(axis cs:37934,2.94185459111268)
--(axis cs:37933,2.94185639018396)
--(axis cs:37932,2.94185818571362)
--(axis cs:37931,2.94186000811761)
--(axis cs:37930,2.9418618259126)
--(axis cs:37929,2.94186364721309)
--(axis cs:37928,2.94186546229899)
--(axis cs:37927,2.94186730423654)
--(axis cs:37926,2.94186909258712)
--(axis cs:37925,2.94187091466572)
--(axis cs:37924,2.9418727774791)
--(axis cs:37923,2.94187469222251)
--(axis cs:37922,2.94187655362311)
--(axis cs:37921,2.94187842705147)
--(axis cs:37920,2.94188033886522)
--(axis cs:37919,2.94188228603931)
--(axis cs:37918,2.94188425912053)
--(axis cs:37917,2.94188627572172)
--(axis cs:37916,2.94188824904025)
--(axis cs:37915,2.94189026034412)
--(axis cs:37914,2.94189225298491)
--(axis cs:37913,2.94189424091028)
--(axis cs:37912,2.94189624296419)
--(axis cs:37911,2.94189819359146)
--(axis cs:37910,2.9419001281469)
--(axis cs:37909,2.94190208373989)
--(axis cs:37908,2.94190404343398)
--(axis cs:37907,2.94190599002139)
--(axis cs:37906,2.94190791314581)
--(axis cs:37905,2.94190985132907)
--(axis cs:37904,2.94191179925212)
--(axis cs:37903,2.94191372861552)
--(axis cs:37902,2.94191564059074)
--(axis cs:37901,2.94191757025388)
--(axis cs:37900,2.94191946029622)
--(axis cs:37899,2.94192140217676)
--(axis cs:37898,2.94192333717627)
--(axis cs:37897,2.94192525787318)
--(axis cs:37896,2.94192716322982)
--(axis cs:37895,2.94192910672097)
--(axis cs:37894,2.94193102247712)
--(axis cs:37893,2.94193301259382)
--(axis cs:37892,2.94193499631143)
--(axis cs:37891,2.94193695368684)
--(axis cs:37890,2.94193891120325)
--(axis cs:37889,2.94194089723113)
--(axis cs:37888,2.94194288120579)
--(axis cs:37887,2.9419448729617)
--(axis cs:37886,2.94194692940188)
--(axis cs:37885,2.94194899900058)
--(axis cs:37884,2.94195109347251)
--(axis cs:37883,2.94195312166886)
--(axis cs:37882,2.9419551247688)
--(axis cs:37881,2.94195715128274)
--(axis cs:37880,2.94195915272261)
--(axis cs:37879,2.94196114708014)
--(axis cs:37878,2.94196315302674)
--(axis cs:37877,2.94196517686899)
--(axis cs:37876,2.94196720597512)
--(axis cs:37875,2.94196922712114)
--(axis cs:37874,2.94197124264862)
--(axis cs:37873,2.94197328513349)
--(axis cs:37872,2.94197530879362)
--(axis cs:37871,2.94197733823472)
--(axis cs:37870,2.94197942219151)
--(axis cs:37869,2.94198150699302)
--(axis cs:37868,2.94198358290948)
--(axis cs:37867,2.94198564897026)
--(axis cs:37866,2.94198776209227)
--(axis cs:37865,2.94198994324603)
--(axis cs:37864,2.94199214830603)
--(axis cs:37863,2.94199439082326)
--(axis cs:37862,2.9419966084392)
--(axis cs:37861,2.94199890980516)
--(axis cs:37860,2.94200119370849)
--(axis cs:37859,2.942003493879)
--(axis cs:37858,2.94200581557997)
--(axis cs:37857,2.94200816954243)
--(axis cs:37856,2.94201053018134)
--(axis cs:37855,2.94201285571057)
--(axis cs:37854,2.94201514949893)
--(axis cs:37853,2.94201745923811)
--(axis cs:37852,2.94201976504115)
--(axis cs:37851,2.94202201834078)
--(axis cs:37850,2.94202430008351)
--(axis cs:37849,2.94202658638367)
--(axis cs:37848,2.94202887108987)
--(axis cs:37847,2.94203116263096)
--(axis cs:37846,2.94203347392357)
--(axis cs:37845,2.94203581401463)
--(axis cs:37844,2.94203818854028)
--(axis cs:37843,2.94204052059668)
--(axis cs:37842,2.94204280640488)
--(axis cs:37841,2.94204509900598)
--(axis cs:37840,2.94204738734592)
--(axis cs:37839,2.9420497021379)
--(axis cs:37838,2.94205204382203)
--(axis cs:37837,2.94205439857129)
--(axis cs:37836,2.9420567566376)
--(axis cs:37835,2.94205912437504)
--(axis cs:37834,2.94206146300362)
--(axis cs:37833,2.94206380102058)
--(axis cs:37832,2.94206611431403)
--(axis cs:37831,2.94206836555614)
--(axis cs:37830,2.94207061526032)
--(axis cs:37829,2.94207277602656)
--(axis cs:37828,2.94207491488062)
--(axis cs:37827,2.94207703643659)
--(axis cs:37826,2.94207913966659)
--(axis cs:37825,2.94208120736982)
--(axis cs:37824,2.94208330356496)
--(axis cs:37823,2.94208545989185)
--(axis cs:37822,2.94208758504353)
--(axis cs:37821,2.94208970708371)
--(axis cs:37820,2.94209184274096)
--(axis cs:37819,2.9420939371126)
--(axis cs:37818,2.94209602431993)
--(axis cs:37817,2.94209811052518)
--(axis cs:37816,2.94210021215748)
--(axis cs:37815,2.94210231182185)
--(axis cs:37814,2.94210440045847)
--(axis cs:37813,2.94210648748493)
--(axis cs:37812,2.94210859867381)
--(axis cs:37811,2.9421107957064)
--(axis cs:37810,2.94211300969421)
--(axis cs:37809,2.942115266765)
--(axis cs:37808,2.94211748567104)
--(axis cs:37807,2.94211969615349)
--(axis cs:37806,2.94212198691416)
--(axis cs:37805,2.94212424868505)
--(axis cs:37804,2.94212648866618)
--(axis cs:37803,2.94212874562853)
--(axis cs:37802,2.94213102316215)
--(axis cs:37801,2.94213330037073)
--(axis cs:37800,2.94213555768521)
--(axis cs:37799,2.94213780360345)
--(axis cs:37798,2.94214006314034)
--(axis cs:37797,2.94214226993168)
--(axis cs:37796,2.94214450612425)
--(axis cs:37795,2.94214679299583)
--(axis cs:37794,2.94214906400907)
--(axis cs:37793,2.94215135420504)
--(axis cs:37792,2.94215373150157)
--(axis cs:37791,2.94215605620343)
--(axis cs:37790,2.94215844834949)
--(axis cs:37789,2.94216090473192)
--(axis cs:37788,2.94216338150737)
--(axis cs:37787,2.94216582417213)
--(axis cs:37786,2.94216826695943)
--(axis cs:37785,2.94217070872102)
--(axis cs:37784,2.94217316056394)
--(axis cs:37783,2.94217561225501)
--(axis cs:37782,2.94217803925479)
--(axis cs:37781,2.94218049452703)
--(axis cs:37780,2.94218296129391)
--(axis cs:37779,2.94218546624914)
--(axis cs:37778,2.94218793856579)
--(axis cs:37777,2.94219041561783)
--(axis cs:37776,2.94219290113516)
--(axis cs:37775,2.94219540214565)
--(axis cs:37774,2.94219794071878)
--(axis cs:37773,2.94220050127615)
--(axis cs:37772,2.94220301880813)
--(axis cs:37771,2.94220557626839)
--(axis cs:37770,2.94220812475932)
--(axis cs:37769,2.94221074106147)
--(axis cs:37768,2.94221339055486)
--(axis cs:37767,2.94221607856609)
--(axis cs:37766,2.94221878656938)
--(axis cs:37765,2.94222144050435)
--(axis cs:37764,2.9422241156992)
--(axis cs:37763,2.94222684004676)
--(axis cs:37762,2.94222948464222)
--(axis cs:37761,2.94223208453314)
--(axis cs:37760,2.94223468392417)
--(axis cs:37759,2.94223723399792)
--(axis cs:37758,2.94223981364181)
--(axis cs:37757,2.9422423587978)
--(axis cs:37756,2.94224490933508)
--(axis cs:37755,2.94224748779148)
--(axis cs:37754,2.94225001304196)
--(axis cs:37753,2.94225257735486)
--(axis cs:37752,2.94225517377032)
--(axis cs:37751,2.9422577390049)
--(axis cs:37750,2.94226028518484)
--(axis cs:37749,2.94226282621125)
--(axis cs:37748,2.94226533708809)
--(axis cs:37747,2.942267850132)
--(axis cs:37746,2.94227037557038)
--(axis cs:37745,2.94227291918217)
--(axis cs:37744,2.94227549807187)
--(axis cs:37743,2.94227810817171)
--(axis cs:37742,2.94228075243168)
--(axis cs:37741,2.94228342602026)
--(axis cs:37740,2.94228609531538)
--(axis cs:37739,2.94228879686768)
--(axis cs:37738,2.9422915000505)
--(axis cs:37737,2.94229423940187)
--(axis cs:37736,2.94229696948679)
--(axis cs:37735,2.94229966735375)
--(axis cs:37734,2.94230233659997)
--(axis cs:37733,2.94230499125803)
--(axis cs:37732,2.9423076172712)
--(axis cs:37731,2.94231028849923)
--(axis cs:37730,2.94231297676813)
--(axis cs:37729,2.94231565576283)
--(axis cs:37728,2.94231830287493)
--(axis cs:37727,2.94232095555372)
--(axis cs:37726,2.94232358278855)
--(axis cs:37725,2.94232617499286)
--(axis cs:37724,2.94232877873379)
--(axis cs:37723,2.94233136748734)
--(axis cs:37722,2.94233391195318)
--(axis cs:37721,2.94233644733193)
--(axis cs:37720,2.94233901142922)
--(axis cs:37719,2.94234153837146)
--(axis cs:37718,2.94234409281488)
--(axis cs:37717,2.94234662455603)
--(axis cs:37716,2.94234913151605)
--(axis cs:37715,2.94235165875006)
--(axis cs:37714,2.94235418935923)
--(axis cs:37713,2.94235672790194)
--(axis cs:37712,2.94235921994496)
--(axis cs:37711,2.94236173431901)
--(axis cs:37710,2.94236421221364)
--(axis cs:37709,2.94236660486175)
--(axis cs:37708,2.94236900626733)
--(axis cs:37707,2.94237136859239)
--(axis cs:37706,2.94237372089569)
--(axis cs:37705,2.94237608239185)
--(axis cs:37704,2.94237836201283)
--(axis cs:37703,2.94238057802663)
--(axis cs:37702,2.94238283451207)
--(axis cs:37701,2.94238512511439)
--(axis cs:37700,2.94238737333036)
--(axis cs:37699,2.9423896431843)
--(axis cs:37698,2.94239193163556)
--(axis cs:37697,2.942394170408)
--(axis cs:37696,2.94239639875839)
--(axis cs:37695,2.94239862158044)
--(axis cs:37694,2.94240086745727)
--(axis cs:37693,2.9424031215463)
--(axis cs:37692,2.94240539742696)
--(axis cs:37691,2.94240763544371)
--(axis cs:37690,2.94240991703081)
--(axis cs:37689,2.94241220548323)
--(axis cs:37688,2.94241449552582)
--(axis cs:37687,2.94241679334611)
--(axis cs:37686,2.94241909107874)
--(axis cs:37685,2.94242138601837)
--(axis cs:37684,2.94242367556201)
--(axis cs:37683,2.94242591552093)
--(axis cs:37682,2.94242813487365)
--(axis cs:37681,2.94243036874095)
--(axis cs:37680,2.94243264554916)
--(axis cs:37679,2.94243488958166)
--(axis cs:37678,2.94243713446042)
--(axis cs:37677,2.9424393524611)
--(axis cs:37676,2.94244157267929)
--(axis cs:37675,2.94244373121814)
--(axis cs:37674,2.94244586766086)
--(axis cs:37673,2.94244803897895)
--(axis cs:37672,2.94245025849114)
--(axis cs:37671,2.94245246790982)
--(axis cs:37670,2.94245461161619)
--(axis cs:37669,2.94245675934181)
--(axis cs:37668,2.94245891940678)
--(axis cs:37667,2.94246109181585)
--(axis cs:37666,2.94246326180747)
--(axis cs:37665,2.94246545992023)
--(axis cs:37664,2.94246770059138)
--(axis cs:37663,2.94246992565866)
--(axis cs:37662,2.9424721517603)
--(axis cs:37661,2.94247433914895)
--(axis cs:37660,2.94247655429263)
--(axis cs:37659,2.94247873379912)
--(axis cs:37658,2.94248088920423)
--(axis cs:37657,2.94248304541944)
--(axis cs:37656,2.94248519677402)
--(axis cs:37655,2.94248730722637)
--(axis cs:37654,2.94248942398445)
--(axis cs:37653,2.94249153706158)
--(axis cs:37652,2.94249361073168)
--(axis cs:37651,2.94249565052019)
--(axis cs:37650,2.94249761065088)
--(axis cs:37649,2.94249956751577)
--(axis cs:37648,2.94250148803684)
--(axis cs:37647,2.94250340520004)
--(axis cs:37646,2.94250529622061)
--(axis cs:37645,2.942507182553)
--(axis cs:37644,2.94250898470254)
--(axis cs:37643,2.94251080857113)
--(axis cs:37642,2.94251261931448)
--(axis cs:37641,2.94251443758517)
--(axis cs:37640,2.94251628080708)
--(axis cs:37639,2.94251809328966)
--(axis cs:37638,2.94251994282246)
--(axis cs:37637,2.94252177292155)
--(axis cs:37636,2.94252366046321)
--(axis cs:37635,2.94252550434806)
--(axis cs:37634,2.94252735630021)
--(axis cs:37633,2.94252920343719)
--(axis cs:37632,2.94253107852059)
--(axis cs:37631,2.94253300336367)
--(axis cs:37630,2.9425349842366)
--(axis cs:37629,2.94253694716248)
--(axis cs:37628,2.94253887689133)
--(axis cs:37627,2.94254077486149)
--(axis cs:37626,2.9425427482985)
--(axis cs:37625,2.94254479119197)
--(axis cs:37624,2.94254680739414)
--(axis cs:37623,2.94254878621182)
--(axis cs:37622,2.94255075802576)
--(axis cs:37621,2.94255271160887)
--(axis cs:37620,2.94255460009501)
--(axis cs:37619,2.94255647498128)
--(axis cs:37618,2.94255831950268)
--(axis cs:37617,2.94256022845691)
--(axis cs:37616,2.94256211697065)
--(axis cs:37615,2.94256407117177)
--(axis cs:37614,2.94256596764478)
--(axis cs:37613,2.94256787362318)
--(axis cs:37612,2.94256975852501)
--(axis cs:37611,2.94257162226012)
--(axis cs:37610,2.94257353566668)
--(axis cs:37609,2.9425754647437)
--(axis cs:37608,2.94257737906773)
--(axis cs:37607,2.94257933095613)
--(axis cs:37606,2.94258133311633)
--(axis cs:37605,2.94258335879309)
--(axis cs:37604,2.94258535279924)
--(axis cs:37603,2.94258732432635)
--(axis cs:37602,2.94258928076988)
--(axis cs:37601,2.94259122048628)
--(axis cs:37600,2.94259318695285)
--(axis cs:37599,2.94259519267434)
--(axis cs:37598,2.94259717760584)
--(axis cs:37597,2.94259916550354)
--(axis cs:37596,2.94260108153568)
--(axis cs:37595,2.94260301696041)
--(axis cs:37594,2.94260498419181)
--(axis cs:37593,2.94260687940839)
--(axis cs:37592,2.94260880299766)
--(axis cs:37591,2.94261071645572)
--(axis cs:37590,2.94261256982671)
--(axis cs:37589,2.94261435960667)
--(axis cs:37588,2.94261611876036)
--(axis cs:37587,2.9426178744908)
--(axis cs:37586,2.94261970384491)
--(axis cs:37585,2.94262153395076)
--(axis cs:37584,2.94262333760323)
--(axis cs:37583,2.94262517009805)
--(axis cs:37582,2.94262700971215)
--(axis cs:37581,2.94262883501904)
--(axis cs:37580,2.94263063461917)
--(axis cs:37579,2.94263243543132)
--(axis cs:37578,2.94263416135949)
--(axis cs:37577,2.94263584488804)
--(axis cs:37576,2.94263755603344)
--(axis cs:37575,2.94263926824111)
--(axis cs:37574,2.94264102057577)
--(axis cs:37573,2.94264275501209)
--(axis cs:37572,2.94264445829589)
--(axis cs:37571,2.94264622071488)
--(axis cs:37570,2.94264794957524)
--(axis cs:37569,2.94264967129474)
--(axis cs:37568,2.94265132449237)
--(axis cs:37567,2.94265301744498)
--(axis cs:37566,2.94265468842753)
--(axis cs:37565,2.94265631160252)
--(axis cs:37564,2.94265794482695)
--(axis cs:37563,2.94265955773155)
--(axis cs:37562,2.94266114338594)
--(axis cs:37561,2.94266276240504)
--(axis cs:37560,2.94266437151482)
--(axis cs:37559,2.94266598347683)
--(axis cs:37558,2.9426675892161)
--(axis cs:37557,2.94266918653037)
--(axis cs:37556,2.94267073475005)
--(axis cs:37555,2.94267229866582)
--(axis cs:37554,2.94267384284426)
--(axis cs:37553,2.94267539387664)
--(axis cs:37552,2.94267697228556)
--(axis cs:37551,2.94267855364414)
--(axis cs:37550,2.94268011680415)
--(axis cs:37549,2.94268167024625)
--(axis cs:37548,2.9426832564347)
--(axis cs:37547,2.94268488341922)
--(axis cs:37546,2.94268650326573)
--(axis cs:37545,2.9426881203426)
--(axis cs:37544,2.94268972985282)
--(axis cs:37543,2.94269133256724)
--(axis cs:37542,2.94269300929195)
--(axis cs:37541,2.94269464911016)
--(axis cs:37540,2.94269636499812)
--(axis cs:37539,2.9426980307214)
--(axis cs:37538,2.94269967343507)
--(axis cs:37537,2.94270133236194)
--(axis cs:37536,2.94270302318131)
--(axis cs:37535,2.94270468411723)
--(axis cs:37534,2.94270631815263)
--(axis cs:37533,2.94270796154025)
--(axis cs:37532,2.94270957319432)
--(axis cs:37531,2.94271117722706)
--(axis cs:37530,2.94271276561215)
--(axis cs:37529,2.94271435424417)
--(axis cs:37528,2.94271597490102)
--(axis cs:37527,2.94271760103343)
--(axis cs:37526,2.9427192937941)
--(axis cs:37525,2.94272102452486)
--(axis cs:37524,2.94272275615234)
--(axis cs:37523,2.94272447672729)
--(axis cs:37522,2.94272613586424)
--(axis cs:37521,2.94272779149319)
--(axis cs:37520,2.94272943853878)
--(axis cs:37519,2.94273106831074)
--(axis cs:37518,2.94273270476833)
--(axis cs:37517,2.94273436070387)
--(axis cs:37516,2.94273599965259)
--(axis cs:37515,2.94273767121633)
--(axis cs:37514,2.94273933784255)
--(axis cs:37513,2.94274096663745)
--(axis cs:37512,2.94274257878518)
--(axis cs:37511,2.9427442544408)
--(axis cs:37510,2.94274593729747)
--(axis cs:37509,2.94274761779202)
--(axis cs:37508,2.9427492918928)
--(axis cs:37507,2.94275097039583)
--(axis cs:37506,2.94275267201364)
--(axis cs:37505,2.94275437076743)
--(axis cs:37504,2.94275602201726)
--(axis cs:37503,2.94275766812334)
--(axis cs:37502,2.94275930872278)
--(axis cs:37501,2.94276099327834)
--(axis cs:37500,2.94276270878419)
--(axis cs:37499,2.9427644229123)
--(axis cs:37498,2.94276605555094)
--(axis cs:37497,2.94276764707501)
--(axis cs:37496,2.94276927426646)
--(axis cs:37495,2.94277088731177)
--(axis cs:37494,2.94277246225621)
--(axis cs:37493,2.94277406253937)
--(axis cs:37492,2.94277567029642)
--(axis cs:37491,2.94277724382049)
--(axis cs:37490,2.94277883585097)
--(axis cs:37489,2.94278040977759)
--(axis cs:37488,2.94278202517395)
--(axis cs:37487,2.94278370399391)
--(axis cs:37486,2.9427853530643)
--(axis cs:37485,2.94278699684904)
--(axis cs:37484,2.94278865955383)
--(axis cs:37483,2.94279027673529)
--(axis cs:37482,2.9427918484831)
--(axis cs:37481,2.9427934104179)
--(axis cs:37480,2.94279496693739)
--(axis cs:37479,2.9427965148056)
--(axis cs:37478,2.94279804105189)
--(axis cs:37477,2.94279956240834)
--(axis cs:37476,2.94280108812525)
--(axis cs:37475,2.94280262171134)
--(axis cs:37474,2.94280410459056)
--(axis cs:37473,2.94280557561229)
--(axis cs:37472,2.94280699831207)
--(axis cs:37471,2.94280842302747)
--(axis cs:37470,2.94280990002801)
--(axis cs:37469,2.94281147097618)
--(axis cs:37468,2.94281308248277)
--(axis cs:37467,2.94281468627478)
--(axis cs:37466,2.94281636364601)
--(axis cs:37465,2.94281803903263)
--(axis cs:37464,2.942819757155)
--(axis cs:37463,2.94282148510311)
--(axis cs:37462,2.94282323171268)
--(axis cs:37461,2.94282492064022)
--(axis cs:37460,2.94282660077714)
--(axis cs:37459,2.94282830490072)
--(axis cs:37458,2.94283002357745)
--(axis cs:37457,2.94283175878047)
--(axis cs:37456,2.94283349730744)
--(axis cs:37455,2.94283526990595)
--(axis cs:37454,2.94283708455197)
--(axis cs:37453,2.94283886121441)
--(axis cs:37452,2.94284074126487)
--(axis cs:37451,2.94284261957886)
--(axis cs:37450,2.94284457993125)
--(axis cs:37449,2.94284654829385)
--(axis cs:37448,2.94284858386147)
--(axis cs:37447,2.94285060556781)
--(axis cs:37446,2.94285265177088)
--(axis cs:37445,2.94285469323529)
--(axis cs:37444,2.94285669768238)
--(axis cs:37443,2.94285867595413)
--(axis cs:37442,2.94286068148582)
--(axis cs:37441,2.94286266088969)
--(axis cs:37440,2.94286462543968)
--(axis cs:37439,2.94286659931437)
--(axis cs:37438,2.94286860438691)
--(axis cs:37437,2.94287063279884)
--(axis cs:37436,2.94287271090762)
--(axis cs:37435,2.94287477954715)
--(axis cs:37434,2.94287685137833)
--(axis cs:37433,2.9428789208555)
--(axis cs:37432,2.94288092138466)
--(axis cs:37431,2.94288291528339)
--(axis cs:37430,2.94288494117275)
--(axis cs:37429,2.94288700633197)
--(axis cs:37428,2.94288901665888)
--(axis cs:37427,2.94289107084416)
--(axis cs:37426,2.94289316978442)
--(axis cs:37425,2.94289525019926)
--(axis cs:37424,2.94289731362531)
--(axis cs:37423,2.94289940286677)
--(axis cs:37422,2.94290150017492)
--(axis cs:37421,2.94290358615376)
--(axis cs:37420,2.94290573637435)
--(axis cs:37419,2.94290785712106)
--(axis cs:37418,2.94290994798949)
--(axis cs:37417,2.94291201601229)
--(axis cs:37416,2.94291406946635)
--(axis cs:37415,2.94291608698796)
--(axis cs:37414,2.94291812219804)
--(axis cs:37413,2.94292017415161)
--(axis cs:37412,2.94292226501824)
--(axis cs:37411,2.94292437801241)
--(axis cs:37410,2.94292648499852)
--(axis cs:37409,2.94292856721523)
--(axis cs:37408,2.94293062684417)
--(axis cs:37407,2.94293267617444)
--(axis cs:37406,2.94293471528908)
--(axis cs:37405,2.94293674842466)
--(axis cs:37404,2.94293877220229)
--(axis cs:37403,2.94294080479212)
--(axis cs:37402,2.94294288002704)
--(axis cs:37401,2.94294494284561)
--(axis cs:37400,2.94294698523744)
--(axis cs:37399,2.94294905516712)
--(axis cs:37398,2.94295117375969)
--(axis cs:37397,2.94295326708128)
--(axis cs:37396,2.94295530691404)
--(axis cs:37395,2.94295735699862)
--(axis cs:37394,2.94295941041924)
--(axis cs:37393,2.9429614596012)
--(axis cs:37392,2.94296352027103)
--(axis cs:37391,2.94296558099251)
--(axis cs:37390,2.94296763480242)
--(axis cs:37389,2.942969732961)
--(axis cs:37388,2.94297183621966)
--(axis cs:37387,2.94297396327762)
--(axis cs:37386,2.94297615635226)
--(axis cs:37385,2.94297842563649)
--(axis cs:37384,2.94298069182702)
--(axis cs:37383,2.94298291177178)
--(axis cs:37382,2.94298518689857)
--(axis cs:37381,2.9429874967387)
--(axis cs:37380,2.94298982467539)
--(axis cs:37379,2.94299217631458)
--(axis cs:37378,2.94299451561795)
--(axis cs:37377,2.94299679668133)
--(axis cs:37376,2.94299902041971)
--(axis cs:37375,2.94300124953818)
--(axis cs:37374,2.94300351662342)
--(axis cs:37373,2.94300575965689)
--(axis cs:37372,2.94300797737574)
--(axis cs:37371,2.9430101727771)
--(axis cs:37370,2.94301239002896)
--(axis cs:37369,2.94301460857896)
--(axis cs:37368,2.94301677099509)
--(axis cs:37367,2.94301900429275)
--(axis cs:37366,2.94302123828177)
--(axis cs:37365,2.94302351665922)
--(axis cs:37364,2.94302580204638)
--(axis cs:37363,2.94302807241984)
--(axis cs:37362,2.94303035211866)
--(axis cs:37361,2.94303256554091)
--(axis cs:37360,2.9430347607403)
--(axis cs:37359,2.94303697351382)
--(axis cs:37358,2.94303919346776)
--(axis cs:37357,2.94304142849936)
--(axis cs:37356,2.94304365139252)
--(axis cs:37355,2.94304588724785)
--(axis cs:37354,2.94304802553992)
--(axis cs:37353,2.94305016654454)
--(axis cs:37352,2.94305238968669)
--(axis cs:37351,2.94305461743695)
--(axis cs:37350,2.94305684713062)
--(axis cs:37349,2.94305906647305)
--(axis cs:37348,2.94306126144212)
--(axis cs:37347,2.94306342175752)
--(axis cs:37346,2.94306557522116)
--(axis cs:37345,2.94306762668472)
--(axis cs:37344,2.94306967130559)
--(axis cs:37343,2.94307173530004)
--(axis cs:37342,2.94307373684147)
--(axis cs:37341,2.94307578254552)
--(axis cs:37340,2.9430778234319)
--(axis cs:37339,2.94307988348834)
--(axis cs:37338,2.94308194834795)
--(axis cs:37337,2.9430840073312)
--(axis cs:37336,2.94308613358299)
--(axis cs:37335,2.94308825562231)
--(axis cs:37334,2.94309035217899)
--(axis cs:37333,2.9430923902229)
--(axis cs:37332,2.94309439621109)
--(axis cs:37331,2.94309637846505)
--(axis cs:37330,2.94309832703034)
--(axis cs:37329,2.94310024828065)
--(axis cs:37328,2.94310218615328)
--(axis cs:37327,2.9431041269085)
--(axis cs:37326,2.9431060578874)
--(axis cs:37325,2.94310799604238)
--(axis cs:37324,2.94310993183629)
--(axis cs:37323,2.94311189190003)
--(axis cs:37322,2.94311386360321)
--(axis cs:37321,2.94311586760539)
--(axis cs:37320,2.94311785017467)
--(axis cs:37319,2.94311987356764)
--(axis cs:37318,2.94312182701914)
--(axis cs:37317,2.94312385282264)
--(axis cs:37316,2.94312585230668)
--(axis cs:37315,2.94312782845383)
--(axis cs:37314,2.94312983451442)
--(axis cs:37313,2.94313181406987)
--(axis cs:37312,2.94313378134319)
--(axis cs:37311,2.94313575446425)
--(axis cs:37310,2.94313771987332)
--(axis cs:37309,2.94313967077335)
--(axis cs:37308,2.94314160262818)
--(axis cs:37307,2.94314353421138)
--(axis cs:37306,2.94314548631095)
--(axis cs:37305,2.94314748383983)
--(axis cs:37304,2.9431495073335)
--(axis cs:37303,2.94315154468834)
--(axis cs:37302,2.94315361526282)
--(axis cs:37301,2.94315566987885)
--(axis cs:37300,2.94315779010605)
--(axis cs:37299,2.94315992232179)
--(axis cs:37298,2.94316210292571)
--(axis cs:37297,2.94316434421381)
--(axis cs:37296,2.94316654181858)
--(axis cs:37295,2.94316875619464)
--(axis cs:37294,2.94317099135931)
--(axis cs:37293,2.94317322613893)
--(axis cs:37292,2.94317548286871)
--(axis cs:37291,2.94317772209945)
--(axis cs:37290,2.94317999265698)
--(axis cs:37289,2.94318223877543)
--(axis cs:37288,2.94318448761735)
--(axis cs:37287,2.94318675967034)
--(axis cs:37286,2.94318905662828)
--(axis cs:37285,2.94319133067199)
--(axis cs:37284,2.94319363750023)
--(axis cs:37283,2.94319597799635)
--(axis cs:37282,2.94319839533463)
--(axis cs:37281,2.94320083284207)
--(axis cs:37280,2.94320322354949)
--(axis cs:37279,2.94320563600994)
--(axis cs:37278,2.94320805631464)
--(axis cs:37277,2.94321050619483)
--(axis cs:37276,2.94321297508729)
--(axis cs:37275,2.94321551212562)
--(axis cs:37274,2.9432180961238)
--(axis cs:37273,2.94322065831306)
--(axis cs:37272,2.94322323965085)
--(axis cs:37271,2.9432258275844)
--(axis cs:37270,2.94322849665685)
--(axis cs:37269,2.94323117956439)
--(axis cs:37268,2.94323382168407)
--(axis cs:37267,2.94323649542014)
--(axis cs:37266,2.94323917566904)
--(axis cs:37265,2.94324184291285)
--(axis cs:37264,2.94324455591759)
--(axis cs:37263,2.9432472901126)
--(axis cs:37262,2.94325005934302)
--(axis cs:37261,2.94325285103652)
--(axis cs:37260,2.94325556979147)
--(axis cs:37259,2.94325825624286)
--(axis cs:37258,2.94326097680809)
--(axis cs:37257,2.94326373589919)
--(axis cs:37256,2.9432664652606)
--(axis cs:37255,2.94326919608266)
--(axis cs:37254,2.9432719375759)
--(axis cs:37253,2.94327466557861)
--(axis cs:37252,2.94327738729308)
--(axis cs:37251,2.94328007483707)
--(axis cs:37250,2.94328273670457)
--(axis cs:37249,2.94328540713182)
--(axis cs:37248,2.94328806425365)
--(axis cs:37247,2.94329072104855)
--(axis cs:37246,2.94329337135511)
--(axis cs:37245,2.94329608978905)
--(axis cs:37244,2.94329881613234)
--(axis cs:37243,2.94330157039897)
--(axis cs:37242,2.94330436522509)
--(axis cs:37241,2.94330716045618)
--(axis cs:37240,2.9433099753665)
--(axis cs:37239,2.94331281788109)
--(axis cs:37238,2.94331564295757)
--(axis cs:37237,2.94331850417551)
--(axis cs:37236,2.94332135937875)
--(axis cs:37235,2.94332425803832)
--(axis cs:37234,2.94332714999505)
--(axis cs:37233,2.94333002575281)
--(axis cs:37232,2.94333286389335)
--(axis cs:37231,2.94333569791483)
--(axis cs:37230,2.94333856025395)
--(axis cs:37229,2.94334146078182)
--(axis cs:37228,2.94334438049184)
--(axis cs:37227,2.94334728410936)
--(axis cs:37226,2.94335020257457)
--(axis cs:37225,2.94335321247509)
--(axis cs:37224,2.94335628595614)
--(axis cs:37223,2.94335935905066)
--(axis cs:37222,2.94336246631438)
--(axis cs:37221,2.94336562071984)
--(axis cs:37220,2.94336879022218)
--(axis cs:37219,2.94337197217775)
--(axis cs:37218,2.94337516574136)
--(axis cs:37217,2.9433783163397)
--(axis cs:37216,2.94338148025051)
--(axis cs:37215,2.94338466325342)
--(axis cs:37214,2.94338786512469)
--(axis cs:37213,2.94339107948739)
--(axis cs:37212,2.94339435102701)
--(axis cs:37211,2.94339763812647)
--(axis cs:37210,2.94340095932099)
--(axis cs:37209,2.94340424189335)
--(axis cs:37208,2.94340753568647)
--(axis cs:37207,2.94341084041376)
--(axis cs:37206,2.94341414847119)
--(axis cs:37205,2.94341741235325)
--(axis cs:37204,2.94342073120864)
--(axis cs:37203,2.94342407018828)
--(axis cs:37202,2.9434273618614)
--(axis cs:37201,2.94343065022529)
--(axis cs:37200,2.94343393873701)
--(axis cs:37199,2.94343725187223)
--(axis cs:37198,2.94344058949057)
--(axis cs:37197,2.94344389821833)
--(axis cs:37196,2.94344719931139)
--(axis cs:37195,2.94345054025561)
--(axis cs:37194,2.94345387523608)
--(axis cs:37193,2.9434571836962)
--(axis cs:37192,2.94346051827986)
--(axis cs:37191,2.94346382968466)
--(axis cs:37190,2.94346707227188)
--(axis cs:37189,2.94347030183608)
--(axis cs:37188,2.94347357846816)
--(axis cs:37187,2.94347682216921)
--(axis cs:37186,2.94348013716695)
--(axis cs:37185,2.94348345465017)
--(axis cs:37184,2.94348674764938)
--(axis cs:37183,2.94349002893214)
--(axis cs:37182,2.94349328981568)
--(axis cs:37181,2.9434966056966)
--(axis cs:37180,2.94349995468183)
--(axis cs:37179,2.94350334136581)
--(axis cs:37178,2.94350673447722)
--(axis cs:37177,2.94351012768415)
--(axis cs:37176,2.94351352412908)
--(axis cs:37175,2.94351693346518)
--(axis cs:37174,2.94352030816213)
--(axis cs:37173,2.94352364424026)
--(axis cs:37172,2.94352698638324)
--(axis cs:37171,2.94353025495689)
--(axis cs:37170,2.943533536717)
--(axis cs:37169,2.94353683884212)
--(axis cs:37168,2.94354010185193)
--(axis cs:37167,2.94354336213808)
--(axis cs:37166,2.94354660319769)
--(axis cs:37165,2.94354986819629)
--(axis cs:37164,2.94355309886093)
--(axis cs:37163,2.94355637264042)
--(axis cs:37162,2.94355963550638)
--(axis cs:37161,2.94356289249482)
--(axis cs:37160,2.94356613513929)
--(axis cs:37159,2.94356937905413)
--(axis cs:37158,2.94357264747108)
--(axis cs:37157,2.94357592284344)
--(axis cs:37156,2.94357916912578)
--(axis cs:37155,2.94358242001724)
--(axis cs:37154,2.94358569474872)
--(axis cs:37153,2.94358902293903)
--(axis cs:37152,2.94359234099128)
--(axis cs:37151,2.94359566742584)
--(axis cs:37150,2.94359899615877)
--(axis cs:37149,2.9436023399595)
--(axis cs:37148,2.94360566801865)
--(axis cs:37147,2.94360896513517)
--(axis cs:37146,2.94361229378943)
--(axis cs:37145,2.94361558853166)
--(axis cs:37144,2.94361888781394)
--(axis cs:37143,2.94362219309144)
--(axis cs:37142,2.94362548574479)
--(axis cs:37141,2.94362876941416)
--(axis cs:37140,2.94363201097881)
--(axis cs:37139,2.943635244775)
--(axis cs:37138,2.94363848740664)
--(axis cs:37137,2.94364174727401)
--(axis cs:37136,2.94364499092708)
--(axis cs:37135,2.94364823653889)
--(axis cs:37134,2.94365151643766)
--(axis cs:37133,2.94365477719653)
--(axis cs:37132,2.94365802573476)
--(axis cs:37131,2.94366126299904)
--(axis cs:37130,2.9436645592441)
--(axis cs:37129,2.94366782858312)
--(axis cs:37128,2.94367108908818)
--(axis cs:37127,2.94367434030328)
--(axis cs:37126,2.94367757692999)
--(axis cs:37125,2.9436808522882)
--(axis cs:37124,2.943684161319)
--(axis cs:37123,2.94368743247112)
--(axis cs:37122,2.94369068708504)
--(axis cs:37121,2.94369391620582)
--(axis cs:37120,2.94369708572779)
--(axis cs:37119,2.94370030388877)
--(axis cs:37118,2.94370359093802)
--(axis cs:37117,2.94370687719869)
--(axis cs:37116,2.94371013451075)
--(axis cs:37115,2.94371340190336)
--(axis cs:37114,2.94371664191827)
--(axis cs:37113,2.94371988352837)
--(axis cs:37112,2.94372311616513)
--(axis cs:37111,2.94372636311751)
--(axis cs:37110,2.94372956483519)
--(axis cs:37109,2.94373274558106)
--(axis cs:37108,2.94373595867289)
--(axis cs:37107,2.94373914767131)
--(axis cs:37106,2.94374226883004)
--(axis cs:37105,2.94374537131095)
--(axis cs:37104,2.94374846285839)
--(axis cs:37103,2.94375157013639)
--(axis cs:37102,2.94375469052439)
--(axis cs:37101,2.94375779857169)
--(axis cs:37100,2.9437608817577)
--(axis cs:37099,2.9437640164036)
--(axis cs:37098,2.94376718276444)
--(axis cs:37097,2.94377034112412)
--(axis cs:37096,2.94377348418084)
--(axis cs:37095,2.94377660825557)
--(axis cs:37094,2.94377973272388)
--(axis cs:37093,2.94378283731897)
--(axis cs:37092,2.94378588894635)
--(axis cs:37091,2.94378886020588)
--(axis cs:37090,2.94379182306727)
--(axis cs:37089,2.94379476648367)
--(axis cs:37088,2.9437976757417)
--(axis cs:37087,2.94380055226614)
--(axis cs:37086,2.94380341260123)
--(axis cs:37085,2.94380624494739)
--(axis cs:37084,2.94380898192793)
--(axis cs:37083,2.94381170702255)
--(axis cs:37082,2.94381443579477)
--(axis cs:37081,2.94381713631611)
--(axis cs:37080,2.94381987456001)
--(axis cs:37079,2.9438225708087)
--(axis cs:37078,2.94382526082997)
--(axis cs:37077,2.94382793196588)
--(axis cs:37076,2.94383064734218)
--(axis cs:37075,2.94383336164026)
--(axis cs:37074,2.94383607009041)
--(axis cs:37073,2.94383880306485)
--(axis cs:37072,2.9438415608824)
--(axis cs:37071,2.94384430946633)
--(axis cs:37070,2.94384704221869)
--(axis cs:37069,2.94384973475114)
--(axis cs:37068,2.94385242838722)
--(axis cs:37067,2.94385512766723)
--(axis cs:37066,2.94385777795466)
--(axis cs:37065,2.94386048249153)
--(axis cs:37064,2.94386317385984)
--(axis cs:37063,2.94386587453963)
--(axis cs:37062,2.94386856478142)
--(axis cs:37061,2.94387126595753)
--(axis cs:37060,2.94387396310171)
--(axis cs:37059,2.94387675395124)
--(axis cs:37058,2.94387953341368)
--(axis cs:37057,2.94388230469598)
--(axis cs:37056,2.94388505834175)
--(axis cs:37055,2.94388780785)
--(axis cs:37054,2.94389052410971)
--(axis cs:37053,2.94389324772441)
--(axis cs:37052,2.94389594904342)
--(axis cs:37051,2.94389867203742)
--(axis cs:37050,2.94390136177003)
--(axis cs:37049,2.94390402848525)
--(axis cs:37048,2.94390678366934)
--(axis cs:37047,2.94390955340394)
--(axis cs:37046,2.94391234932136)
--(axis cs:37045,2.94391512490871)
--(axis cs:37044,2.94391791039342)
--(axis cs:37043,2.94392067173513)
--(axis cs:37042,2.94392341891223)
--(axis cs:37041,2.94392618960746)
--(axis cs:37040,2.94392900710424)
--(axis cs:37039,2.94393184741255)
--(axis cs:37038,2.94393465967915)
--(axis cs:37037,2.94393745408379)
--(axis cs:37036,2.94394028693513)
--(axis cs:37035,2.94394317335344)
--(axis cs:37034,2.94394610695509)
--(axis cs:37033,2.94394911056153)
--(axis cs:37032,2.94395210467145)
--(axis cs:37031,2.94395510520251)
--(axis cs:37030,2.94395812666315)
--(axis cs:37029,2.94396115976023)
--(axis cs:37028,2.94396414157454)
--(axis cs:37027,2.94396715444704)
--(axis cs:37026,2.94397014675897)
--(axis cs:37025,2.94397317012256)
--(axis cs:37024,2.94397616094479)
--(axis cs:37023,2.94397916646947)
--(axis cs:37022,2.94398217195272)
--(axis cs:37021,2.94398517700089)
--(axis cs:37020,2.94398821352401)
--(axis cs:37019,2.9439912480895)
--(axis cs:37018,2.94399431013985)
--(axis cs:37017,2.94399736932198)
--(axis cs:37016,2.94400045949225)
--(axis cs:37015,2.94400353610086)
--(axis cs:37014,2.94400666103644)
--(axis cs:37013,2.94400977866127)
--(axis cs:37012,2.94401286477466)
--(axis cs:37011,2.94401593711842)
--(axis cs:37010,2.94401898246952)
--(axis cs:37009,2.94402202192025)
--(axis cs:37008,2.94402505819506)
--(axis cs:37007,2.94402811307658)
--(axis cs:37006,2.94403117290768)
--(axis cs:37005,2.94403424298506)
--(axis cs:37004,2.94403729855911)
--(axis cs:37003,2.94404037954843)
--(axis cs:37002,2.94404345806254)
--(axis cs:37001,2.94404655031248)
--(axis cs:37000,2.94404963532348)
--(axis cs:36999,2.94405273275276)
--(axis cs:36998,2.94405583915958)
--(axis cs:36997,2.9440589554037)
--(axis cs:36996,2.94406208559778)
--(axis cs:36995,2.9440651758104)
--(axis cs:36994,2.94406823892275)
--(axis cs:36993,2.94407129464775)
--(axis cs:36992,2.94407429656231)
--(axis cs:36991,2.94407728662931)
--(axis cs:36990,2.94408030804267)
--(axis cs:36989,2.94408331825345)
--(axis cs:36988,2.9440863330842)
--(axis cs:36987,2.94408928217583)
--(axis cs:36986,2.94409218605314)
--(axis cs:36985,2.94409508220995)
--(axis cs:36984,2.9440980078255)
--(axis cs:36983,2.94410097471862)
--(axis cs:36982,2.94410393100909)
--(axis cs:36981,2.94410690276107)
--(axis cs:36980,2.9441098423857)
--(axis cs:36979,2.94411282534666)
--(axis cs:36978,2.94411576897491)
--(axis cs:36977,2.94411864995113)
--(axis cs:36976,2.94412155191392)
--(axis cs:36975,2.9441244638737)
--(axis cs:36974,2.9441274114055)
--(axis cs:36973,2.94413033243164)
--(axis cs:36972,2.94413328508115)
--(axis cs:36971,2.94413626721397)
--(axis cs:36970,2.94413923501686)
--(axis cs:36969,2.94414215351392)
--(axis cs:36968,2.94414508257161)
--(axis cs:36967,2.94414801030991)
--(axis cs:36966,2.94415088796787)
--(axis cs:36965,2.9441537439365)
--(axis cs:36964,2.94415656638956)
--(axis cs:36963,2.94415937803224)
--(axis cs:36962,2.94416222194931)
--(axis cs:36961,2.9441650414772)
--(axis cs:36960,2.94416784493932)
--(axis cs:36959,2.94417066187407)
--(axis cs:36958,2.9441733964912)
--(axis cs:36957,2.94417615222103)
--(axis cs:36956,2.9441789528387)
--(axis cs:36955,2.94418176035556)
--(axis cs:36954,2.94418452861741)
--(axis cs:36953,2.94418727016389)
--(axis cs:36952,2.94418993221802)
--(axis cs:36951,2.94419258388738)
--(axis cs:36950,2.94419520950645)
--(axis cs:36949,2.94419781683017)
--(axis cs:36948,2.94420038793413)
--(axis cs:36947,2.94420300270879)
--(axis cs:36946,2.94420565920199)
--(axis cs:36945,2.94420825918447)
--(axis cs:36944,2.94421088509585)
--(axis cs:36943,2.94421350286106)
--(axis cs:36942,2.94421613542508)
--(axis cs:36941,2.94421876480012)
--(axis cs:36940,2.94422141464741)
--(axis cs:36939,2.94422406334729)
--(axis cs:36938,2.94422668905296)
--(axis cs:36937,2.94422932520359)
--(axis cs:36936,2.9442320110411)
--(axis cs:36935,2.94423471759474)
--(axis cs:36934,2.94423740895735)
--(axis cs:36933,2.94424012292893)
--(axis cs:36932,2.94424287418609)
--(axis cs:36931,2.94424559201352)
--(axis cs:36930,2.94424827589145)
--(axis cs:36929,2.94425096462944)
--(axis cs:36928,2.94425366472833)
--(axis cs:36927,2.94425635437713)
--(axis cs:36926,2.94425900590937)
--(axis cs:36925,2.9442616377115)
--(axis cs:36924,2.94426429525558)
--(axis cs:36923,2.94426700727661)
--(axis cs:36922,2.94426967456917)
--(axis cs:36921,2.94427235083763)
--(axis cs:36920,2.94427501186043)
--(axis cs:36919,2.94427766516924)
--(axis cs:36918,2.94428032293512)
--(axis cs:36917,2.94428296690812)
--(axis cs:36916,2.94428565887628)
--(axis cs:36915,2.94428833705212)
--(axis cs:36914,2.9442910414204)
--(axis cs:36913,2.94429374886873)
--(axis cs:36912,2.94429650166693)
--(axis cs:36911,2.94429922204928)
--(axis cs:36910,2.94430194350012)
--(axis cs:36909,2.9443046668676)
--(axis cs:36908,2.94430738959099)
--(axis cs:36907,2.94431010995636)
--(axis cs:36906,2.94431280846852)
--(axis cs:36905,2.9443155122095)
--(axis cs:36904,2.94431821366324)
--(axis cs:36903,2.94432092666452)
--(axis cs:36902,2.94432360960606)
--(axis cs:36901,2.94432626422314)
--(axis cs:36900,2.94432892598318)
--(axis cs:36899,2.94433165300911)
--(axis cs:36898,2.94433433602824)
--(axis cs:36897,2.94433696652018)
--(axis cs:36896,2.94433957816854)
--(axis cs:36895,2.94434220114098)
--(axis cs:36894,2.94434484041539)
--(axis cs:36893,2.94434750157721)
--(axis cs:36892,2.94435018090701)
--(axis cs:36891,2.94435289568693)
--(axis cs:36890,2.94435562921669)
--(axis cs:36889,2.94435831010536)
--(axis cs:36888,2.94436099397536)
--(axis cs:36887,2.94436363112216)
--(axis cs:36886,2.94436623436063)
--(axis cs:36885,2.94436878513793)
--(axis cs:36884,2.94437128780641)
--(axis cs:36883,2.9443737617894)
--(axis cs:36882,2.94437625774672)
--(axis cs:36881,2.94437875542433)
--(axis cs:36880,2.94438121054793)
--(axis cs:36879,2.94438362611069)
--(axis cs:36878,2.94438601550091)
--(axis cs:36877,2.94438838312145)
--(axis cs:36876,2.94439067910274)
--(axis cs:36875,2.94439295068371)
--(axis cs:36874,2.94439521980385)
--(axis cs:36873,2.94439747888642)
--(axis cs:36872,2.94439974925634)
--(axis cs:36871,2.94440207677303)
--(axis cs:36870,2.94440440641766)
--(axis cs:36869,2.9444067455194)
--(axis cs:36868,2.94440906694702)
--(axis cs:36867,2.94441138876482)
--(axis cs:36866,2.94441371193179)
--(axis cs:36865,2.94441604715027)
--(axis cs:36864,2.94441838448247)
--(axis cs:36863,2.94442071037879)
--(axis cs:36862,2.94442305050529)
--(axis cs:36861,2.94442533267184)
--(axis cs:36860,2.94442758675919)
--(axis cs:36859,2.94442982179818)
--(axis cs:36858,2.94443202354913)
--(axis cs:36857,2.94443424765577)
--(axis cs:36856,2.94443652323844)
--(axis cs:36855,2.94443880139386)
--(axis cs:36854,2.94444105636195)
--(axis cs:36853,2.94444333990081)
--(axis cs:36852,2.94444561416703)
--(axis cs:36851,2.94444786101036)
--(axis cs:36850,2.94445010153708)
--(axis cs:36849,2.94445231017257)
--(axis cs:36848,2.94445451279208)
--(axis cs:36847,2.94445674169978)
--(axis cs:36846,2.9444589327765)
--(axis cs:36845,2.94446109187567)
--(axis cs:36844,2.94446325863671)
--(axis cs:36843,2.94446546032498)
--(axis cs:36842,2.94446764274937)
--(axis cs:36841,2.94446982626916)
--(axis cs:36840,2.94447202473809)
--(axis cs:36839,2.94447424102433)
--(axis cs:36838,2.94447649116415)
--(axis cs:36837,2.94447880835077)
--(axis cs:36836,2.94448117432544)
--(axis cs:36835,2.94448356399624)
--(axis cs:36834,2.94448597116708)
--(axis cs:36833,2.94448840718)
--(axis cs:36832,2.94449086006482)
--(axis cs:36831,2.94449325605268)
--(axis cs:36830,2.94449562132806)
--(axis cs:36829,2.94449796580451)
--(axis cs:36828,2.94450041095813)
--(axis cs:36827,2.94450285930139)
--(axis cs:36826,2.94450531545053)
--(axis cs:36825,2.94450775152488)
--(axis cs:36824,2.9445101699373)
--(axis cs:36823,2.94451258073441)
--(axis cs:36822,2.94451497865489)
--(axis cs:36821,2.94451740348911)
--(axis cs:36820,2.94451985017753)
--(axis cs:36819,2.94452233709476)
--(axis cs:36818,2.94452486162668)
--(axis cs:36817,2.94452744671549)
--(axis cs:36816,2.94453005233052)
--(axis cs:36815,2.94453261646474)
--(axis cs:36814,2.9445351775141)
--(axis cs:36813,2.9445377129916)
--(axis cs:36812,2.9445401981168)
--(axis cs:36811,2.94454268394265)
--(axis cs:36810,2.94454510178164)
--(axis cs:36809,2.94454750196637)
--(axis cs:36808,2.94454990594871)
--(axis cs:36807,2.9445522740953)
--(axis cs:36806,2.94455463988645)
--(axis cs:36805,2.94455700389754)
--(axis cs:36804,2.94455934312837)
--(axis cs:36803,2.94456165780727)
--(axis cs:36802,2.94456395688128)
--(axis cs:36801,2.94456628771028)
--(axis cs:36800,2.94456865295534)
--(axis cs:36799,2.94457098009314)
--(axis cs:36798,2.94457331895494)
--(axis cs:36797,2.94457569084471)
--(axis cs:36796,2.94457807903366)
--(axis cs:36795,2.94458045788158)
--(axis cs:36794,2.94458284406065)
--(axis cs:36793,2.94458523241007)
--(axis cs:36792,2.94458762084761)
--(axis cs:36791,2.94459000846997)
--(axis cs:36790,2.94459237277827)
--(axis cs:36789,2.94459475601339)
--(axis cs:36788,2.94459711337729)
--(axis cs:36787,2.94459946098092)
--(axis cs:36786,2.94460181284312)
--(axis cs:36785,2.94460415502702)
--(axis cs:36784,2.94460648064988)
--(axis cs:36783,2.94460883823383)
--(axis cs:36782,2.94461121354708)
--(axis cs:36781,2.9446136303482)
--(axis cs:36780,2.94461603720082)
--(axis cs:36779,2.94461852144334)
--(axis cs:36778,2.94462101327561)
--(axis cs:36777,2.94462351418403)
--(axis cs:36776,2.94462600374955)
--(axis cs:36775,2.9446284905178)
--(axis cs:36774,2.94463095138931)
--(axis cs:36773,2.94463339819924)
--(axis cs:36772,2.94463581485061)
--(axis cs:36771,2.94463823030803)
--(axis cs:36770,2.94464068717123)
--(axis cs:36769,2.94464315308775)
--(axis cs:36768,2.94464560572623)
--(axis cs:36767,2.94464808848701)
--(axis cs:36766,2.94465056912925)
--(axis cs:36765,2.94465305714129)
--(axis cs:36764,2.94465556785904)
--(axis cs:36763,2.94465810991506)
--(axis cs:36762,2.94466061933185)
--(axis cs:36761,2.94466306687887)
--(axis cs:36760,2.94466551666034)
--(axis cs:36759,2.94466795329621)
--(axis cs:36758,2.94467038337209)
--(axis cs:36757,2.94467282999635)
--(axis cs:36756,2.94467526114268)
--(axis cs:36755,2.94467773432172)
--(axis cs:36754,2.94468021965652)
--(axis cs:36753,2.94468270642802)
--(axis cs:36752,2.94468519541619)
--(axis cs:36751,2.94468767811074)
--(axis cs:36750,2.94469013162043)
--(axis cs:36749,2.9446926555597)
--(axis cs:36748,2.94469523619189)
--(axis cs:36747,2.94469783079381)
--(axis cs:36746,2.94470037883177)
--(axis cs:36745,2.94470295142888)
--(axis cs:36744,2.94470550858214)
--(axis cs:36743,2.94470807489436)
--(axis cs:36742,2.9447106278256)
--(axis cs:36741,2.94471315501666)
--(axis cs:36740,2.94471572947143)
--(axis cs:36739,2.94471833492885)
--(axis cs:36738,2.94472095522323)
--(axis cs:36737,2.94472356160584)
--(axis cs:36736,2.94472616600334)
--(axis cs:36735,2.94472874673798)
--(axis cs:36734,2.94473130535548)
--(axis cs:36733,2.94473385683827)
--(axis cs:36732,2.94473643450945)
--(axis cs:36731,2.94473899473544)
--(axis cs:36730,2.94474155017653)
--(axis cs:36729,2.94474407793)
--(axis cs:36728,2.94474658376403)
--(axis cs:36727,2.94474901516453)
--(axis cs:36726,2.94475140791302)
--(axis cs:36725,2.94475377732367)
--(axis cs:36724,2.94475609284795)
--(axis cs:36723,2.94475841112651)
--(axis cs:36722,2.94476074520685)
--(axis cs:36721,2.94476310848732)
--(axis cs:36720,2.94476546536924)
--(axis cs:36719,2.94476780181414)
--(axis cs:36718,2.94477010273263)
--(axis cs:36717,2.94477236984045)
--(axis cs:36716,2.9447746641036)
--(axis cs:36715,2.94477701243451)
--(axis cs:36714,2.9447794010806)
--(axis cs:36713,2.94478175739585)
--(axis cs:36712,2.94478411409225)
--(axis cs:36711,2.9447864561449)
--(axis cs:36710,2.94478876950209)
--(axis cs:36709,2.94479105676494)
--(axis cs:36708,2.94479334241735)
--(axis cs:36707,2.9447956555669)
--(axis cs:36706,2.94479798720126)
--(axis cs:36705,2.94480030494292)
--(axis cs:36704,2.9448026092715)
--(axis cs:36703,2.94480491813157)
--(axis cs:36702,2.94480726097197)
--(axis cs:36701,2.94480967888966)
--(axis cs:36700,2.94481203406999)
--(axis cs:36699,2.94481434278613)
--(axis cs:36698,2.94481659721421)
--(axis cs:36697,2.94481887192101)
--(axis cs:36696,2.94482110506292)
--(axis cs:36695,2.94482337278861)
--(axis cs:36694,2.94482559062044)
--(axis cs:36693,2.94482777245784)
--(axis cs:36692,2.94482996412688)
--(axis cs:36691,2.94483216836639)
--(axis cs:36690,2.94483437537463)
--(axis cs:36689,2.94483651291451)
--(axis cs:36688,2.94483866353685)
--(axis cs:36687,2.94484079116611)
--(axis cs:36686,2.94484286698346)
--(axis cs:36685,2.94484487949953)
--(axis cs:36684,2.9448468643061)
--(axis cs:36683,2.94484889300315)
--(axis cs:36682,2.94485096108204)
--(axis cs:36681,2.94485302024104)
--(axis cs:36680,2.94485515944958)
--(axis cs:36679,2.94485731934299)
--(axis cs:36678,2.94485948455939)
--(axis cs:36677,2.94486164366091)
--(axis cs:36676,2.94486377396729)
--(axis cs:36675,2.9448659040314)
--(axis cs:36674,2.94486800688651)
--(axis cs:36673,2.94487009618241)
--(axis cs:36672,2.94487215314465)
--(axis cs:36671,2.94487414601404)
--(axis cs:36670,2.94487610584271)
--(axis cs:36669,2.94487801496652)
--(axis cs:36668,2.9448799089226)
--(axis cs:36667,2.944881821474)
--(axis cs:36666,2.94488371180846)
--(axis cs:36665,2.94488558314258)
--(axis cs:36664,2.94488747472634)
--(axis cs:36663,2.9448893799904)
--(axis cs:36662,2.94489129534708)
--(axis cs:36661,2.94489322626709)
--(axis cs:36660,2.9448951383169)
--(axis cs:36659,2.94489704241564)
--(axis cs:36658,2.94489890826507)
--(axis cs:36657,2.94490081029941)
--(axis cs:36656,2.94490269318701)
--(axis cs:36655,2.9449045603107)
--(axis cs:36654,2.94490640563344)
--(axis cs:36653,2.94490824668268)
--(axis cs:36652,2.94491010664862)
--(axis cs:36651,2.94491194080774)
--(axis cs:36650,2.94491379169012)
--(axis cs:36649,2.94491565861811)
--(axis cs:36648,2.94491748491284)
--(axis cs:36647,2.94491937017388)
--(axis cs:36646,2.94492125446897)
--(axis cs:36645,2.94492313252304)
--(axis cs:36644,2.94492493184952)
--(axis cs:36643,2.94492673547217)
--(axis cs:36642,2.94492860468628)
--(axis cs:36641,2.94493046101962)
--(axis cs:36640,2.94493231314274)
--(axis cs:36639,2.94493418725223)
--(axis cs:36638,2.94493604089673)
--(axis cs:36637,2.94493788192191)
--(axis cs:36636,2.9449397538776)
--(axis cs:36635,2.94494160114877)
--(axis cs:36634,2.9449434348783)
--(axis cs:36633,2.94494527844251)
--(axis cs:36632,2.94494708496396)
--(axis cs:36631,2.94494887823588)
--(axis cs:36630,2.94495075378068)
--(axis cs:36629,2.9449526371601)
--(axis cs:36628,2.94495452983391)
--(axis cs:36627,2.94495641840617)
--(axis cs:36626,2.94495834236179)
--(axis cs:36625,2.94496025476709)
--(axis cs:36624,2.94496212780351)
--(axis cs:36623,2.94496404308036)
--(axis cs:36622,2.94496596493673)
--(axis cs:36621,2.94496791843764)
--(axis cs:36620,2.94496989093782)
--(axis cs:36619,2.94497178193418)
--(axis cs:36618,2.94497369605818)
--(axis cs:36617,2.94497557443235)
--(axis cs:36616,2.94497747969064)
--(axis cs:36615,2.94497939846999)
--(axis cs:36614,2.94498139752193)
--(axis cs:36613,2.94498336102245)
--(axis cs:36612,2.94498534690428)
--(axis cs:36611,2.94498727947305)
--(axis cs:36610,2.94498917193551)
--(axis cs:36609,2.944991043321)
--(axis cs:36608,2.94499290740639)
--(axis cs:36607,2.94499477100928)
--(axis cs:36606,2.94499658395868)
--(axis cs:36605,2.94499839354124)
--(axis cs:36604,2.94500021566056)
--(axis cs:36603,2.94500207092392)
--(axis cs:36602,2.94500393353712)
--(axis cs:36601,2.94500574616114)
--(axis cs:36600,2.94500752600591)
--(axis cs:36599,2.9450093356516)
--(axis cs:36598,2.94501114379983)
--(axis cs:36597,2.94501303827191)
--(axis cs:36596,2.94501487711323)
--(axis cs:36595,2.94501671978001)
--(axis cs:36594,2.94501852596485)
--(axis cs:36593,2.94502036118425)
--(axis cs:36592,2.94502224401318)
--(axis cs:36591,2.94502415138039)
--(axis cs:36590,2.94502606608467)
--(axis cs:36589,2.94502792242223)
--(axis cs:36588,2.94502978749959)
--(axis cs:36587,2.94503163552105)
--(axis cs:36586,2.94503344036189)
--(axis cs:36585,2.94503527021237)
--(axis cs:36584,2.94503709671814)
--(axis cs:36583,2.94503890070544)
--(axis cs:36582,2.94504064656441)
--(axis cs:36581,2.94504236366989)
--(axis cs:36580,2.94504409565957)
--(axis cs:36579,2.94504584134147)
--(axis cs:36578,2.94504758276297)
--(axis cs:36577,2.94504927352708)
--(axis cs:36576,2.94505101467615)
--(axis cs:36575,2.94505271735413)
--(axis cs:36574,2.9450543879483)
--(axis cs:36573,2.94505602823614)
--(axis cs:36572,2.94505769152375)
--(axis cs:36571,2.94505936689359)
--(axis cs:36570,2.94506105236205)
--(axis cs:36569,2.94506275306598)
--(axis cs:36568,2.94506445967126)
--(axis cs:36567,2.94506613068863)
--(axis cs:36566,2.94506782839664)
--(axis cs:36565,2.94506953495855)
--(axis cs:36564,2.9450712988415)
--(axis cs:36563,2.94507306170541)
--(axis cs:36562,2.94507484783189)
--(axis cs:36561,2.9450766573239)
--(axis cs:36560,2.945078437363)
--(axis cs:36559,2.945080243869)
--(axis cs:36558,2.94508196357312)
--(axis cs:36557,2.94508364716167)
--(axis cs:36556,2.94508534325604)
--(axis cs:36555,2.94508709239916)
--(axis cs:36554,2.9450888395868)
--(axis cs:36553,2.94509062907097)
--(axis cs:36552,2.94509239174894)
--(axis cs:36551,2.94509417675612)
--(axis cs:36550,2.94509597905721)
--(axis cs:36549,2.94509775533456)
--(axis cs:36548,2.94509954847717)
--(axis cs:36547,2.94510130995241)
--(axis cs:36546,2.94510304888659)
--(axis cs:36545,2.94510482455236)
--(axis cs:36544,2.94510662466756)
--(axis cs:36543,2.94510840577825)
--(axis cs:36542,2.94511018432445)
--(axis cs:36541,2.9451119691875)
--(axis cs:36540,2.94511373154966)
--(axis cs:36539,2.94511550414568)
--(axis cs:36538,2.94511731815081)
--(axis cs:36537,2.94511914622632)
--(axis cs:36536,2.94512098959238)
--(axis cs:36535,2.94512286224909)
--(axis cs:36534,2.94512473539801)
--(axis cs:36533,2.94512662515166)
--(axis cs:36532,2.94512851830288)
--(axis cs:36531,2.94513041209505)
--(axis cs:36530,2.94513227840387)
--(axis cs:36529,2.94513417864395)
--(axis cs:36528,2.9451360602301)
--(axis cs:36527,2.94513792922307)
--(axis cs:36526,2.94513982131704)
--(axis cs:36525,2.9451417216728)
--(axis cs:36524,2.94514363219091)
--(axis cs:36523,2.94514551684837)
--(axis cs:36522,2.94514747753937)
--(axis cs:36521,2.94514946794197)
--(axis cs:36520,2.94515147120459)
--(axis cs:36519,2.94515341302136)
--(axis cs:36518,2.94515539880614)
--(axis cs:36517,2.94515741421344)
--(axis cs:36516,2.94515942736912)
--(axis cs:36515,2.94516146565684)
--(axis cs:36514,2.94516347545357)
--(axis cs:36513,2.94516552424327)
--(axis cs:36512,2.94516753615938)
--(axis cs:36511,2.94516954478662)
--(axis cs:36510,2.94517154252261)
--(axis cs:36509,2.94517352934099)
--(axis cs:36508,2.94517548918713)
--(axis cs:36507,2.94517749587041)
--(axis cs:36506,2.94517955861925)
--(axis cs:36505,2.94518161511736)
--(axis cs:36504,2.94518370425379)
--(axis cs:36503,2.94518579304532)
--(axis cs:36502,2.94518787032173)
--(axis cs:36501,2.94518993047591)
--(axis cs:36500,2.94519201108837)
--(axis cs:36499,2.94519411995306)
--(axis cs:36498,2.94519624636142)
--(axis cs:36497,2.94519836262759)
--(axis cs:36496,2.94520041327244)
--(axis cs:36495,2.94520247459308)
--(axis cs:36494,2.94520451709813)
--(axis cs:36493,2.94520650985707)
--(axis cs:36492,2.94520851654678)
--(axis cs:36491,2.94521050260777)
--(axis cs:36490,2.94521254170253)
--(axis cs:36489,2.94521459790158)
--(axis cs:36488,2.94521661716013)
--(axis cs:36487,2.94521855686499)
--(axis cs:36486,2.94522051662636)
--(axis cs:36485,2.94522248356091)
--(axis cs:36484,2.94522444140276)
--(axis cs:36483,2.94522644286677)
--(axis cs:36482,2.94522843886529)
--(axis cs:36481,2.9452304376968)
--(axis cs:36480,2.94523245219316)
--(axis cs:36479,2.9452344256318)
--(axis cs:36478,2.94523643600074)
--(axis cs:36477,2.94523843158548)
--(axis cs:36476,2.9452404134414)
--(axis cs:36475,2.94524237275334)
--(axis cs:36474,2.94524433272686)
--(axis cs:36473,2.94524633256316)
--(axis cs:36472,2.94524836044012)
--(axis cs:36471,2.94525042859528)
--(axis cs:36470,2.94525252846932)
--(axis cs:36469,2.9452545869074)
--(axis cs:36468,2.94525664119175)
--(axis cs:36467,2.94525867189818)
--(axis cs:36466,2.94526065076444)
--(axis cs:36465,2.94526266828557)
--(axis cs:36464,2.9452646441527)
--(axis cs:36463,2.94526660263605)
--(axis cs:36462,2.94526854100247)
--(axis cs:36461,2.94527044166488)
--(axis cs:36460,2.94527226036491)
--(axis cs:36459,2.94527404216263)
--(axis cs:36458,2.94527584952259)
--(axis cs:36457,2.94527767401412)
--(axis cs:36456,2.94527949083839)
--(axis cs:36455,2.94528130320228)
--(axis cs:36454,2.94528315862558)
--(axis cs:36453,2.94528501852445)
--(axis cs:36452,2.94528683474855)
--(axis cs:36451,2.9452886450219)
--(axis cs:36450,2.94529046586642)
--(axis cs:36449,2.9452922929961)
--(axis cs:36448,2.94529414272137)
--(axis cs:36447,2.94529597964865)
--(axis cs:36446,2.94529780574964)
--(axis cs:36445,2.94529965794882)
--(axis cs:36444,2.94530150615104)
--(axis cs:36443,2.94530333829222)
--(axis cs:36442,2.94530520064777)
--(axis cs:36441,2.94530708659379)
--(axis cs:36440,2.94530897210827)
--(axis cs:36439,2.94531080489254)
--(axis cs:36438,2.94531260533865)
--(axis cs:36437,2.94531441524407)
--(axis cs:36436,2.94531623167684)
--(axis cs:36435,2.94531806426459)
--(axis cs:36434,2.94531993811276)
--(axis cs:36433,2.94532184141789)
--(axis cs:36432,2.94532371632332)
--(axis cs:36431,2.94532562347271)
--(axis cs:36430,2.9453276171076)
--(axis cs:36429,2.94532959553764)
--(axis cs:36428,2.94533158873661)
--(axis cs:36427,2.94533361176393)
--(axis cs:36426,2.94533561284834)
--(axis cs:36425,2.94533761041841)
--(axis cs:36424,2.94533955863035)
--(axis cs:36423,2.94534146880269)
--(axis cs:36422,2.94534339570362)
--(axis cs:36421,2.94534533012706)
--(axis cs:36420,2.94534724615164)
--(axis cs:36419,2.94534912081742)
--(axis cs:36418,2.94535101404713)
--(axis cs:36417,2.94535289821744)
--(axis cs:36416,2.94535473863893)
--(axis cs:36415,2.94535661069552)
--(axis cs:36414,2.94535847705422)
--(axis cs:36413,2.94536030419082)
--(axis cs:36412,2.94536211684645)
--(axis cs:36411,2.94536396983997)
--(axis cs:36410,2.94536582853822)
--(axis cs:36409,2.94536768100557)
--(axis cs:36408,2.94536953641922)
--(axis cs:36407,2.94537138840291)
--(axis cs:36406,2.94537319487808)
--(axis cs:36405,2.94537501062235)
--(axis cs:36404,2.94537682228594)
--(axis cs:36403,2.94537865520056)
--(axis cs:36402,2.94538047517921)
--(axis cs:36401,2.94538230935703)
--(axis cs:36400,2.94538412590309)
--(axis cs:36399,2.94538591679573)
--(axis cs:36398,2.94538775314634)
--(axis cs:36397,2.94538960853302)
--(axis cs:36396,2.94539139431349)
--(axis cs:36395,2.94539324842504)
--(axis cs:36394,2.94539516204097)
--(axis cs:36393,2.94539708865429)
--(axis cs:36392,2.94539899272248)
--(axis cs:36391,2.9454009206386)
--(axis cs:36390,2.94540284343662)
--(axis cs:36389,2.94540477810813)
--(axis cs:36388,2.94540666486503)
--(axis cs:36387,2.94540858649115)
--(axis cs:36386,2.94541050407633)
--(axis cs:36385,2.94541239625703)
--(axis cs:36384,2.94541424459093)
--(axis cs:36383,2.94541609949671)
--(axis cs:36382,2.94541796690698)
--(axis cs:36381,2.94541981773319)
--(axis cs:36380,2.94542164393086)
--(axis cs:36379,2.94542343749309)
--(axis cs:36378,2.94542528122486)
--(axis cs:36377,2.94542717226437)
--(axis cs:36376,2.94542913107859)
--(axis cs:36375,2.94543115345313)
--(axis cs:36374,2.9454331860483)
--(axis cs:36373,2.94543523156448)
--(axis cs:36372,2.94543729147852)
--(axis cs:36371,2.94543933658807)
--(axis cs:36370,2.94544136109388)
--(axis cs:36369,2.94544335789726)
--(axis cs:36368,2.94544532724854)
--(axis cs:36367,2.94544728425741)
--(axis cs:36366,2.94544922572634)
--(axis cs:36365,2.94545111458723)
--(axis cs:36364,2.9454530160607)
--(axis cs:36363,2.94545500430795)
--(axis cs:36362,2.9454570331036)
--(axis cs:36361,2.94545904001904)
--(axis cs:36360,2.94546112980921)
--(axis cs:36359,2.94546323534521)
--(axis cs:36358,2.94546531258645)
--(axis cs:36357,2.94546740057661)
--(axis cs:36356,2.94546944072965)
--(axis cs:36355,2.94547151554681)
--(axis cs:36354,2.94547360616656)
--(axis cs:36353,2.9454756664514)
--(axis cs:36352,2.94547771669212)
--(axis cs:36351,2.94547977576419)
--(axis cs:36350,2.94548181306643)
--(axis cs:36349,2.94548387065294)
--(axis cs:36348,2.9454859521861)
--(axis cs:36347,2.94548801744326)
--(axis cs:36346,2.94549011605617)
--(axis cs:36345,2.94549221881717)
--(axis cs:36344,2.9454943468598)
--(axis cs:36343,2.94549645854193)
--(axis cs:36342,2.94549851418864)
--(axis cs:36341,2.94550054807936)
--(axis cs:36340,2.94550258820554)
--(axis cs:36339,2.94550462054614)
--(axis cs:36338,2.94550662426211)
--(axis cs:36337,2.94550861371641)
--(axis cs:36336,2.9455105675377)
--(axis cs:36335,2.9455124685254)
--(axis cs:36334,2.94551438167975)
--(axis cs:36333,2.94551634736354)
--(axis cs:36332,2.94551830412251)
--(axis cs:36331,2.94552030713693)
--(axis cs:36330,2.94552234965698)
--(axis cs:36329,2.94552440746647)
--(axis cs:36328,2.94552647636975)
--(axis cs:36327,2.94552852668063)
--(axis cs:36326,2.94553055226676)
--(axis cs:36325,2.945532538258)
--(axis cs:36324,2.94553448371236)
--(axis cs:36323,2.94553641657124)
--(axis cs:36322,2.94553838855686)
--(axis cs:36321,2.94554043891076)
--(axis cs:36320,2.94554250820634)
--(axis cs:36319,2.94554454330905)
--(axis cs:36318,2.94554659570809)
--(axis cs:36317,2.94554861605084)
--(axis cs:36316,2.94555063815614)
--(axis cs:36315,2.94555265851899)
--(axis cs:36314,2.94555463280663)
--(axis cs:36313,2.94555665919143)
--(axis cs:36312,2.94555871635929)
--(axis cs:36311,2.94556074760914)
--(axis cs:36310,2.94556278361986)
--(axis cs:36309,2.94556485743412)
--(axis cs:36308,2.94556698653869)
--(axis cs:36307,2.94556917230685)
--(axis cs:36306,2.94557138575693)
--(axis cs:36305,2.94557360590347)
--(axis cs:36304,2.94557573903115)
--(axis cs:36303,2.9455778987833)
--(axis cs:36302,2.94558002808227)
--(axis cs:36301,2.94558212935474)
--(axis cs:36300,2.94558428005475)
--(axis cs:36299,2.9455865035759)
--(axis cs:36298,2.94558878149348)
--(axis cs:36297,2.94559109934649)
--(axis cs:36296,2.94559343282836)
--(axis cs:36295,2.94559575680476)
--(axis cs:36294,2.94559806969541)
--(axis cs:36293,2.94560044740653)
--(axis cs:36292,2.94560286883681)
--(axis cs:36291,2.94560529748801)
--(axis cs:36290,2.94560772637312)
--(axis cs:36289,2.94561011267761)
--(axis cs:36288,2.94561249468791)
--(axis cs:36287,2.94561484432072)
--(axis cs:36286,2.94561716586953)
--(axis cs:36285,2.9456195070063)
--(axis cs:36284,2.9456218540762)
--(axis cs:36283,2.94562418931927)
--(axis cs:36282,2.94562655877257)
--(axis cs:36281,2.94562890889842)
--(axis cs:36280,2.94563125651549)
--(axis cs:36279,2.94563360293129)
--(axis cs:36278,2.94563596382341)
--(axis cs:36277,2.94563831746265)
--(axis cs:36276,2.94564065203219)
--(axis cs:36275,2.94564299915667)
--(axis cs:36274,2.94564530902268)
--(axis cs:36273,2.94564756578214)
--(axis cs:36272,2.94564988759934)
--(axis cs:36271,2.94565217495892)
--(axis cs:36270,2.9456544835164)
--(axis cs:36269,2.94565677625922)
--(axis cs:36268,2.94565904261023)
--(axis cs:36267,2.94566130854788)
--(axis cs:36266,2.94566357873435)
--(axis cs:36265,2.94566591986267)
--(axis cs:36264,2.94566821114591)
--(axis cs:36263,2.94567046348419)
--(axis cs:36262,2.94567273248606)
--(axis cs:36261,2.94567501840865)
--(axis cs:36260,2.9456773268187)
--(axis cs:36259,2.9456796280645)
--(axis cs:36258,2.94568186696185)
--(axis cs:36257,2.94568409561171)
--(axis cs:36256,2.94568629343703)
--(axis cs:36255,2.94568850580837)
--(axis cs:36254,2.94569075590017)
--(axis cs:36253,2.94569300651649)
--(axis cs:36252,2.94569526993182)
--(axis cs:36251,2.94569752194518)
--(axis cs:36250,2.94569976302146)
--(axis cs:36249,2.94570205059121)
--(axis cs:36248,2.94570434230917)
--(axis cs:36247,2.94570667785286)
--(axis cs:36246,2.94570902212335)
--(axis cs:36245,2.94571135909226)
--(axis cs:36244,2.94571367194723)
--(axis cs:36243,2.94571595520006)
--(axis cs:36242,2.94571821817015)
--(axis cs:36241,2.94572050779138)
--(axis cs:36240,2.94572285643853)
--(axis cs:36239,2.94572514737388)
--(axis cs:36238,2.94572746206449)
--(axis cs:36237,2.94572978906234)
--(axis cs:36236,2.94573213956097)
--(axis cs:36235,2.94573447039392)
--(axis cs:36234,2.94573678446102)
--(axis cs:36233,2.94573914003575)
--(axis cs:36232,2.94574150141625)
--(axis cs:36231,2.94574393003614)
--(axis cs:36230,2.94574636441354)
--(axis cs:36229,2.94574881006182)
--(axis cs:36228,2.94575120534714)
--(axis cs:36227,2.94575357869245)
--(axis cs:36226,2.94575596807724)
--(axis cs:36225,2.94575837050063)
--(axis cs:36224,2.94576073345001)
--(axis cs:36223,2.94576317522789)
--(axis cs:36222,2.94576559226746)
--(axis cs:36221,2.94576802045354)
--(axis cs:36220,2.94577041329659)
--(axis cs:36219,2.94577282637244)
--(axis cs:36218,2.94577529537719)
--(axis cs:36217,2.94577773228153)
--(axis cs:36216,2.94578016695805)
--(axis cs:36215,2.94578258595935)
--(axis cs:36214,2.94578498775752)
--(axis cs:36213,2.94578738861545)
--(axis cs:36212,2.94578976864631)
--(axis cs:36211,2.94579219247089)
--(axis cs:36210,2.94579461694643)
--(axis cs:36209,2.94579700419728)
--(axis cs:36208,2.94579940855295)
--(axis cs:36207,2.94580182539566)
--(axis cs:36206,2.94580426676666)
--(axis cs:36205,2.9458066636569)
--(axis cs:36204,2.94580906127101)
--(axis cs:36203,2.9458114716436)
--(axis cs:36202,2.94581386019814)
--(axis cs:36201,2.94581629402387)
--(axis cs:36200,2.94581869233844)
--(axis cs:36199,2.9458210979626)
--(axis cs:36198,2.94582348188331)
--(axis cs:36197,2.94582586258986)
--(axis cs:36196,2.9458282377029)
--(axis cs:36195,2.94583059424224)
--(axis cs:36194,2.94583295649108)
--(axis cs:36193,2.94583535392606)
--(axis cs:36192,2.94583774365341)
--(axis cs:36191,2.94584017142884)
--(axis cs:36190,2.94584261451356)
--(axis cs:36189,2.94584510153261)
--(axis cs:36188,2.94584762925032)
--(axis cs:36187,2.94585014146736)
--(axis cs:36186,2.94585265171835)
--(axis cs:36185,2.94585513294852)
--(axis cs:36184,2.94585759044916)
--(axis cs:36183,2.94586012771938)
--(axis cs:36182,2.94586272509589)
--(axis cs:36181,2.94586530739536)
--(axis cs:36180,2.94586788228708)
--(axis cs:36179,2.9458704060138)
--(axis cs:36178,2.94587292162604)
--(axis cs:36177,2.94587538978433)
--(axis cs:36176,2.94587789561866)
--(axis cs:36175,2.94588041509423)
--(axis cs:36174,2.94588289714971)
--(axis cs:36173,2.94588540724948)
--(axis cs:36172,2.94588795118279)
--(axis cs:36171,2.94589048467362)
--(axis cs:36170,2.94589303167942)
--(axis cs:36169,2.94589561191978)
--(axis cs:36168,2.94589820553827)
--(axis cs:36167,2.94590073428058)
--(axis cs:36166,2.94590320137815)
--(axis cs:36165,2.94590562229733)
--(axis cs:36164,2.94590798438069)
--(axis cs:36163,2.94591035495278)
--(axis cs:36162,2.94591270101451)
--(axis cs:36161,2.94591504573395)
--(axis cs:36160,2.94591735699076)
--(axis cs:36159,2.94591969709615)
--(axis cs:36158,2.94592206732826)
--(axis cs:36157,2.9459244580172)
--(axis cs:36156,2.94592690634327)
--(axis cs:36155,2.94592937587707)
--(axis cs:36154,2.94593184208782)
--(axis cs:36153,2.94593428995479)
--(axis cs:36152,2.94593674594642)
--(axis cs:36151,2.94593921444153)
--(axis cs:36150,2.94594170265092)
--(axis cs:36149,2.94594423336297)
--(axis cs:36148,2.94594674041133)
--(axis cs:36147,2.94594919701079)
--(axis cs:36146,2.9459516252087)
--(axis cs:36145,2.94595405417361)
--(axis cs:36144,2.94595648887382)
--(axis cs:36143,2.94595889799379)
--(axis cs:36142,2.94596131439573)
--(axis cs:36141,2.94596375191246)
--(axis cs:36140,2.94596617302059)
--(axis cs:36139,2.94596857532227)
--(axis cs:36138,2.94597092347044)
--(axis cs:36137,2.94597325986821)
--(axis cs:36136,2.94597556190517)
--(axis cs:36135,2.9459778417438)
--(axis cs:36134,2.94598009310316)
--(axis cs:36133,2.94598236517051)
--(axis cs:36132,2.94598460959759)
--(axis cs:36131,2.94598687482662)
--(axis cs:36130,2.94598909985446)
--(axis cs:36129,2.94599135191362)
--(axis cs:36128,2.94599359839942)
--(axis cs:36127,2.94599589356455)
--(axis cs:36126,2.94599820630169)
--(axis cs:36125,2.94600050258078)
--(axis cs:36124,2.94600280667669)
--(axis cs:36123,2.94600507153485)
--(axis cs:36122,2.94600739826685)
--(axis cs:36121,2.9460097234246)
--(axis cs:36120,2.94601199338846)
--(axis cs:36119,2.94601425836085)
--(axis cs:36118,2.94601655904366)
--(axis cs:36117,2.94601880150333)
--(axis cs:36116,2.94602114686054)
--(axis cs:36115,2.94602343019918)
--(axis cs:36114,2.9460257335904)
--(axis cs:36113,2.9460280927384)
--(axis cs:36112,2.94603047924661)
--(axis cs:36111,2.94603290496661)
--(axis cs:36110,2.94603532996058)
--(axis cs:36109,2.94603782288616)
--(axis cs:36108,2.94604028595876)
--(axis cs:36107,2.94604274654382)
--(axis cs:36106,2.94604518764841)
--(axis cs:36105,2.94604758041224)
--(axis cs:36104,2.94604987562583)
--(axis cs:36103,2.94605221469266)
--(axis cs:36102,2.94605450064077)
--(axis cs:36101,2.9460568068623)
--(axis cs:36100,2.94605909060087)
--(axis cs:36099,2.94606137316226)
--(axis cs:36098,2.94606368501807)
--(axis cs:36097,2.94606594518642)
--(axis cs:36096,2.94606824388741)
--(axis cs:36095,2.94607049851612)
--(axis cs:36094,2.94607278746368)
--(axis cs:36093,2.9460750620763)
--(axis cs:36092,2.94607739789347)
--(axis cs:36091,2.946079705236)
--(axis cs:36090,2.94608202084032)
--(axis cs:36089,2.94608433552225)
--(axis cs:36088,2.94608666573357)
--(axis cs:36087,2.94608900325024)
--(axis cs:36086,2.94609132873385)
--(axis cs:36085,2.94609366454685)
--(axis cs:36084,2.94609601101272)
--(axis cs:36083,2.94609838136495)
--(axis cs:36082,2.94610076160155)
--(axis cs:36081,2.94610307115193)
--(axis cs:36080,2.94610536677765)
--(axis cs:36079,2.94610759241325)
--(axis cs:36078,2.94610984863771)
--(axis cs:36077,2.94611205566694)
--(axis cs:36076,2.94611426688391)
--(axis cs:36075,2.94611652209721)
--(axis cs:36074,2.94611876985638)
--(axis cs:36073,2.94612103722183)
--(axis cs:36072,2.94612333261719)
--(axis cs:36071,2.94612566653154)
--(axis cs:36070,2.94612801093036)
--(axis cs:36069,2.94613031402865)
--(axis cs:36068,2.94613262417614)
--(axis cs:36067,2.94613493110529)
--(axis cs:36066,2.94613723819907)
--(axis cs:36065,2.94613955418986)
--(axis cs:36064,2.94614182041805)
--(axis cs:36063,2.94614408084071)
--(axis cs:36062,2.94614630068246)
--(axis cs:36061,2.9461485406436)
--(axis cs:36060,2.94615076071333)
--(axis cs:36059,2.94615295334017)
--(axis cs:36058,2.94615513299707)
--(axis cs:36057,2.94615733362538)
--(axis cs:36056,2.94615955957006)
--(axis cs:36055,2.94616172527843)
--(axis cs:36054,2.9461639137457)
--(axis cs:36053,2.94616612011388)
--(axis cs:36052,2.94616832478599)
--(axis cs:36051,2.94617057501555)
--(axis cs:36050,2.94617278965967)
--(axis cs:36049,2.94617501392772)
--(axis cs:36048,2.94617724482363)
--(axis cs:36047,2.94617945805235)
--(axis cs:36046,2.9461816497735)
--(axis cs:36045,2.9461837782792)
--(axis cs:36044,2.94618586814397)
--(axis cs:36043,2.94618795016805)
--(axis cs:36042,2.94619007369172)
--(axis cs:36041,2.94619222793271)
--(axis cs:36040,2.94619443540827)
--(axis cs:36039,2.94619661809109)
--(axis cs:36038,2.9461987379595)
--(axis cs:36037,2.94620087342825)
--(axis cs:36036,2.94620301403905)
--(axis cs:36035,2.94620514350312)
--(axis cs:36034,2.94620722737866)
--(axis cs:36033,2.94620931917019)
--(axis cs:36032,2.94621141321463)
--(axis cs:36031,2.94621351359674)
--(axis cs:36030,2.94621563468208)
--(axis cs:36029,2.94621775052467)
--(axis cs:36028,2.9462198543845)
--(axis cs:36027,2.94622203402159)
--(axis cs:36026,2.94622414848426)
--(axis cs:36025,2.94622623260002)
--(axis cs:36024,2.94622829364982)
--(axis cs:36023,2.94623034254161)
--(axis cs:36022,2.94623240508771)
--(axis cs:36021,2.94623449501585)
--(axis cs:36020,2.94623656299948)
--(axis cs:36019,2.94623862223723)
--(axis cs:36018,2.94624066247343)
--(axis cs:36017,2.94624267894144)
--(axis cs:36016,2.94624472515381)
--(axis cs:36015,2.94624680367274)
--(axis cs:36014,2.94624882805072)
--(axis cs:36013,2.94625088712418)
--(axis cs:36012,2.9462528937889)
--(axis cs:36011,2.94625487005457)
--(axis cs:36010,2.94625685909533)
--(axis cs:36009,2.94625886945218)
--(axis cs:36008,2.94626082737477)
--(axis cs:36007,2.94626280515646)
--(axis cs:36006,2.94626483365471)
--(axis cs:36005,2.94626683505225)
--(axis cs:36004,2.94626886233554)
--(axis cs:36003,2.94627091694519)
--(axis cs:36002,2.94627295252985)
--(axis cs:36001,2.94627500192326)
--(axis cs:36000,2.94627704170384)
--(axis cs:35999,2.9462790784337)
--(axis cs:35998,2.94628107982293)
--(axis cs:35997,2.94628313054189)
--(axis cs:35996,2.94628508904715)
--(axis cs:35995,2.94628707263817)
--(axis cs:35994,2.94628904518594)
--(axis cs:35993,2.94629108976293)
--(axis cs:35992,2.94629320747095)
--(axis cs:35991,2.94629537681223)
--(axis cs:35990,2.94629759981127)
--(axis cs:35989,2.946299809124)
--(axis cs:35988,2.94630198726674)
--(axis cs:35987,2.94630413008588)
--(axis cs:35986,2.94630623613613)
--(axis cs:35985,2.94630829377486)
--(axis cs:35984,2.94631035889883)
--(axis cs:35983,2.94631240208325)
--(axis cs:35982,2.9463144901379)
--(axis cs:35981,2.9463166055089)
--(axis cs:35980,2.94631872070011)
--(axis cs:35979,2.94632090294437)
--(axis cs:35978,2.94632307089875)
--(axis cs:35977,2.94632526669655)
--(axis cs:35976,2.94632750086623)
--(axis cs:35975,2.94632971238885)
--(axis cs:35974,2.94633188747127)
--(axis cs:35973,2.94633409667641)
--(axis cs:35972,2.94633633255731)
--(axis cs:35971,2.94633856400873)
--(axis cs:35970,2.94634084255992)
--(axis cs:35969,2.94634314701137)
--(axis cs:35968,2.94634543273751)
--(axis cs:35967,2.94634776511602)
--(axis cs:35966,2.94635005356368)
--(axis cs:35965,2.94635232649073)
--(axis cs:35964,2.94635462562111)
--(axis cs:35963,2.94635690956617)
--(axis cs:35962,2.94635926040818)
--(axis cs:35961,2.94636159254184)
--(axis cs:35960,2.94636393159874)
--(axis cs:35959,2.94636627563252)
--(axis cs:35958,2.94636858484524)
--(axis cs:35957,2.94637087451114)
--(axis cs:35956,2.94637307795179)
--(axis cs:35955,2.94637530314623)
--(axis cs:35954,2.94637755466007)
--(axis cs:35953,2.94637976814668)
--(axis cs:35952,2.94638195129054)
--(axis cs:35951,2.94638410077619)
--(axis cs:35950,2.9463861655076)
--(axis cs:35949,2.9463882411329)
--(axis cs:35948,2.94639029948009)
--(axis cs:35947,2.9463923393508)
--(axis cs:35946,2.94639438918395)
--(axis cs:35945,2.94639647184665)
--(axis cs:35944,2.94639855083234)
--(axis cs:35943,2.94640066082679)
--(axis cs:35942,2.9464027717533)
--(axis cs:35941,2.946404854282)
--(axis cs:35940,2.94640694645986)
--(axis cs:35939,2.94640901241662)
--(axis cs:35938,2.94641106204875)
--(axis cs:35937,2.94641310898646)
--(axis cs:35936,2.94641515631789)
--(axis cs:35935,2.94641724430459)
--(axis cs:35934,2.94641930918011)
--(axis cs:35933,2.94642132383683)
--(axis cs:35932,2.94642325857362)
--(axis cs:35931,2.94642514433261)
--(axis cs:35930,2.94642702455869)
--(axis cs:35929,2.94642890630586)
--(axis cs:35928,2.9464308589257)
--(axis cs:35927,2.94643279145049)
--(axis cs:35926,2.94643470596903)
--(axis cs:35925,2.94643657533294)
--(axis cs:35924,2.94643849111865)
--(axis cs:35923,2.94644043837723)
--(axis cs:35922,2.94644241372279)
--(axis cs:35921,2.94644438024997)
--(axis cs:35920,2.94644631008231)
--(axis cs:35919,2.94644819592204)
--(axis cs:35918,2.94645006408752)
--(axis cs:35917,2.94645198111559)
--(axis cs:35916,2.94645389315707)
--(axis cs:35915,2.94645579998317)
--(axis cs:35914,2.94645776543554)
--(axis cs:35913,2.94645968859735)
--(axis cs:35912,2.94646159069474)
--(axis cs:35911,2.94646355412709)
--(axis cs:35910,2.94646551748365)
--(axis cs:35909,2.94646745214241)
--(axis cs:35908,2.94646938275813)
--(axis cs:35907,2.94647127336714)
--(axis cs:35906,2.94647316697524)
--(axis cs:35905,2.94647504960549)
--(axis cs:35904,2.94647695195795)
--(axis cs:35903,2.94647880546098)
--(axis cs:35902,2.94648070346614)
--(axis cs:35901,2.94648265891931)
--(axis cs:35900,2.9464846292437)
--(axis cs:35899,2.94648659359868)
--(axis cs:35898,2.946488538203)
--(axis cs:35897,2.94649050121564)
--(axis cs:35896,2.94649251825677)
--(axis cs:35895,2.9464945826744)
--(axis cs:35894,2.94649668634107)
--(axis cs:35893,2.94649881296122)
--(axis cs:35892,2.94650094778207)
--(axis cs:35891,2.94650306748772)
--(axis cs:35890,2.94650521783872)
--(axis cs:35889,2.94650739495025)
--(axis cs:35888,2.94650952404194)
--(axis cs:35887,2.94651162301892)
--(axis cs:35886,2.94651369780526)
--(axis cs:35885,2.94651577074881)
--(axis cs:35884,2.9465178498003)
--(axis cs:35883,2.94651998216729)
--(axis cs:35882,2.94652210791325)
--(axis cs:35881,2.94652424864144)
--(axis cs:35880,2.94652639670912)
--(axis cs:35879,2.94652851114565)
--(axis cs:35878,2.94653064320281)
--(axis cs:35877,2.94653273141756)
--(axis cs:35876,2.94653483632029)
--(axis cs:35875,2.94653694520093)
--(axis cs:35874,2.9465390584679)
--(axis cs:35873,2.94654116202994)
--(axis cs:35872,2.94654331336484)
--(axis cs:35871,2.9465454887596)
--(axis cs:35870,2.9465476289746)
--(axis cs:35869,2.94654975456862)
--(axis cs:35868,2.94655187222455)
--(axis cs:35867,2.94655397759408)
--(axis cs:35866,2.94655607205323)
--(axis cs:35865,2.9465581732923)
--(axis cs:35864,2.94656026976854)
--(axis cs:35863,2.9465624247326)
--(axis cs:35862,2.9465645665625)
--(axis cs:35861,2.94656668398935)
--(axis cs:35860,2.94656881730464)
--(axis cs:35859,2.94657094739405)
--(axis cs:35858,2.94657310209918)
--(axis cs:35857,2.94657521114916)
--(axis cs:35856,2.94657730711851)
--(axis cs:35855,2.94657943351102)
--(axis cs:35854,2.94658159601715)
--(axis cs:35853,2.94658379113452)
--(axis cs:35852,2.94658596238009)
--(axis cs:35851,2.94658814069919)
--(axis cs:35850,2.94659033613492)
--(axis cs:35849,2.94659250515403)
--(axis cs:35848,2.94659463399601)
--(axis cs:35847,2.94659677578303)
--(axis cs:35846,2.94659893996427)
--(axis cs:35845,2.94660111793068)
--(axis cs:35844,2.94660330914499)
--(axis cs:35843,2.94660546581615)
--(axis cs:35842,2.94660759914983)
--(axis cs:35841,2.94660976611467)
--(axis cs:35840,2.94661191500975)
--(axis cs:35839,2.94661412541644)
--(axis cs:35838,2.9466163089637)
--(axis cs:35837,2.94661857583597)
--(axis cs:35836,2.94662090327306)
--(axis cs:35835,2.94662326730107)
--(axis cs:35834,2.9466256184874)
--(axis cs:35833,2.9466279649062)
--(axis cs:35832,2.94663037245216)
--(axis cs:35831,2.94663281047813)
--(axis cs:35830,2.94663526723326)
--(axis cs:35829,2.94663772573151)
--(axis cs:35828,2.94664016148525)
--(axis cs:35827,2.94664259406741)
--(axis cs:35826,2.94664506570844)
--(axis cs:35825,2.94664755140535)
--(axis cs:35824,2.94665002795406)
--(axis cs:35823,2.94665249049984)
--(axis cs:35822,2.94665492377133)
--(axis cs:35821,2.94665729414594)
--(axis cs:35820,2.94665968979265)
--(axis cs:35819,2.94666207821899)
--(axis cs:35818,2.94666442252159)
--(axis cs:35817,2.94666672996092)
--(axis cs:35816,2.94666908411122)
--(axis cs:35815,2.94667144942123)
--(axis cs:35814,2.94667382298225)
--(axis cs:35813,2.94667619912449)
--(axis cs:35812,2.94667860417085)
--(axis cs:35811,2.94668097646062)
--(axis cs:35810,2.94668331390701)
--(axis cs:35809,2.94668568188261)
--(axis cs:35808,2.94668804905737)
--(axis cs:35807,2.94669041718857)
--(axis cs:35806,2.94669279071471)
--(axis cs:35805,2.94669515057134)
--(axis cs:35804,2.94669741262354)
--(axis cs:35803,2.94669967595713)
--(axis cs:35802,2.9467019265608)
--(axis cs:35801,2.9467041408657)
--(axis cs:35800,2.9467063969025)
--(axis cs:35799,2.94670864417197)
--(axis cs:35798,2.94671088505168)
--(axis cs:35797,2.94671311416748)
--(axis cs:35796,2.94671536362242)
--(axis cs:35795,2.94671766336868)
--(axis cs:35794,2.94672000202039)
--(axis cs:35793,2.94672233469144)
--(axis cs:35792,2.94672468781204)
--(axis cs:35791,2.94672699135609)
--(axis cs:35790,2.94672934538966)
--(axis cs:35789,2.9467316904878)
--(axis cs:35788,2.94673393474345)
--(axis cs:35787,2.94673617608244)
--(axis cs:35786,2.946738465645)
--(axis cs:35785,2.94674076093995)
--(axis cs:35784,2.94674306783949)
--(axis cs:35783,2.94674537899322)
--(axis cs:35782,2.94674770283533)
--(axis cs:35781,2.94675004273086)
--(axis cs:35780,2.94675243082236)
--(axis cs:35779,2.94675482161167)
--(axis cs:35778,2.94675721596725)
--(axis cs:35777,2.94675962658368)
--(axis cs:35776,2.9467620795001)
--(axis cs:35775,2.94676462302232)
--(axis cs:35774,2.94676712215395)
--(axis cs:35773,2.94676957379719)
--(axis cs:35772,2.94677201018155)
--(axis cs:35771,2.94677438254969)
--(axis cs:35770,2.94677672373712)
--(axis cs:35769,2.94677910118126)
--(axis cs:35768,2.94678147531942)
--(axis cs:35767,2.94678390049953)
--(axis cs:35766,2.94678632920044)
--(axis cs:35765,2.94678881643284)
--(axis cs:35764,2.94679133319836)
--(axis cs:35763,2.94679388610454)
--(axis cs:35762,2.9467964227193)
--(axis cs:35761,2.94679898697413)
--(axis cs:35760,2.94680157658416)
--(axis cs:35759,2.9468041309347)
--(axis cs:35758,2.94680674069342)
--(axis cs:35757,2.94680931593508)
--(axis cs:35756,2.94681197577571)
--(axis cs:35755,2.94681464682469)
--(axis cs:35754,2.94681739075344)
--(axis cs:35753,2.94682017327318)
--(axis cs:35752,2.9468229758031)
--(axis cs:35751,2.94682572319039)
--(axis cs:35750,2.9468284365135)
--(axis cs:35749,2.94683113760637)
--(axis cs:35748,2.9468338418263)
--(axis cs:35747,2.94683657496591)
--(axis cs:35746,2.94683938325789)
--(axis cs:35745,2.94684220006107)
--(axis cs:35744,2.94684498077471)
--(axis cs:35743,2.94684776252647)
--(axis cs:35742,2.94685054496669)
--(axis cs:35741,2.94685336570654)
--(axis cs:35740,2.9468561982216)
--(axis cs:35739,2.94685899193581)
--(axis cs:35738,2.94686179690462)
--(axis cs:35737,2.94686460822388)
--(axis cs:35736,2.94686744812173)
--(axis cs:35735,2.94687023039385)
--(axis cs:35734,2.94687305502252)
--(axis cs:35733,2.94687588102384)
--(axis cs:35732,2.94687873252439)
--(axis cs:35731,2.9468815661999)
--(axis cs:35730,2.94688441861034)
--(axis cs:35729,2.94688729711094)
--(axis cs:35728,2.94689015976874)
--(axis cs:35727,2.94689300559413)
--(axis cs:35726,2.94689580496797)
--(axis cs:35725,2.94689861422044)
--(axis cs:35724,2.94690146989002)
--(axis cs:35723,2.94690427323971)
--(axis cs:35722,2.94690703155879)
--(axis cs:35721,2.9469098235426)
--(axis cs:35720,2.94691261148511)
--(axis cs:35719,2.946915342614)
--(axis cs:35718,2.94691812696786)
--(axis cs:35717,2.94692091737844)
--(axis cs:35716,2.94692371262799)
--(axis cs:35715,2.94692647334961)
--(axis cs:35714,2.94692919367855)
--(axis cs:35713,2.94693195914127)
--(axis cs:35712,2.94693468554463)
--(axis cs:35711,2.94693741624587)
--(axis cs:35710,2.94694013119842)
--(axis cs:35709,2.94694286576446)
--(axis cs:35708,2.94694556299263)
--(axis cs:35707,2.9469482227218)
--(axis cs:35706,2.9469508494476)
--(axis cs:35705,2.94695344980572)
--(axis cs:35704,2.94695609741536)
--(axis cs:35703,2.9469587290379)
--(axis cs:35702,2.94696132566202)
--(axis cs:35701,2.94696393952648)
--(axis cs:35700,2.94696653609001)
--(axis cs:35699,2.94696911797697)
--(axis cs:35698,2.94697166610987)
--(axis cs:35697,2.94697427223875)
--(axis cs:35696,2.94697691629002)
--(axis cs:35695,2.94697957350243)
--(axis cs:35694,2.94698227764065)
--(axis cs:35693,2.94698500441917)
--(axis cs:35692,2.94698764668693)
--(axis cs:35691,2.94699021982537)
--(axis cs:35690,2.94699280912554)
--(axis cs:35689,2.94699544633489)
--(axis cs:35688,2.94699809540903)
--(axis cs:35687,2.94700075705294)
--(axis cs:35686,2.94700334834736)
--(axis cs:35685,2.94700594358777)
--(axis cs:35684,2.94700856922752)
--(axis cs:35683,2.94701120290805)
--(axis cs:35682,2.94701386031298)
--(axis cs:35681,2.94701648600208)
--(axis cs:35680,2.94701909351204)
--(axis cs:35679,2.94702177372926)
--(axis cs:35678,2.94702442857363)
--(axis cs:35677,2.94702708577526)
--(axis cs:35676,2.9470297883054)
--(axis cs:35675,2.94703250005042)
--(axis cs:35674,2.94703522265561)
--(axis cs:35673,2.94703789108938)
--(axis cs:35672,2.94704054670878)
--(axis cs:35671,2.94704314930739)
--(axis cs:35670,2.94704582450447)
--(axis cs:35669,2.94704853303901)
--(axis cs:35668,2.94705124890468)
--(axis cs:35667,2.94705391775084)
--(axis cs:35666,2.94705657813338)
--(axis cs:35665,2.94705926913432)
--(axis cs:35664,2.94706199131757)
--(axis cs:35663,2.94706468964948)
--(axis cs:35662,2.94706734415358)
--(axis cs:35661,2.94707006317325)
--(axis cs:35660,2.94707279563913)
--(axis cs:35659,2.94707553412136)
--(axis cs:35658,2.94707837096417)
--(axis cs:35657,2.94708119423168)
--(axis cs:35656,2.94708400550514)
--(axis cs:35655,2.94708677058239)
--(axis cs:35654,2.94708951980506)
--(axis cs:35653,2.94709225111641)
--(axis cs:35652,2.94709497237246)
--(axis cs:35651,2.94709772358809)
--(axis cs:35650,2.94710043584971)
--(axis cs:35649,2.94710313839249)
--(axis cs:35648,2.94710580736991)
--(axis cs:35647,2.9471084589958)
--(axis cs:35646,2.94711109356485)
--(axis cs:35645,2.94711375148544)
--(axis cs:35644,2.94711641571726)
--(axis cs:35643,2.94711906871873)
--(axis cs:35642,2.94712169398627)
--(axis cs:35641,2.94712438647815)
--(axis cs:35640,2.94712707618548)
--(axis cs:35639,2.94712976814423)
--(axis cs:35638,2.94713245870921)
--(axis cs:35637,2.94713515398705)
--(axis cs:35636,2.94713781450238)
--(axis cs:35635,2.94714050287991)
--(axis cs:35634,2.9471431825142)
--(axis cs:35633,2.9471458964167)
--(axis cs:35632,2.9471485386546)
--(axis cs:35631,2.94715117164963)
--(axis cs:35630,2.94715379972479)
--(axis cs:35629,2.94715636736237)
--(axis cs:35628,2.9471589386541)
--(axis cs:35627,2.94716151190853)
--(axis cs:35626,2.94716402521014)
--(axis cs:35625,2.94716653298496)
--(axis cs:35624,2.94716898623701)
--(axis cs:35623,2.94717141210833)
--(axis cs:35622,2.94717384122658)
--(axis cs:35621,2.94717625682704)
--(axis cs:35620,2.94717868641506)
--(axis cs:35619,2.94718112130613)
--(axis cs:35618,2.94718359585278)
--(axis cs:35617,2.94718600367069)
--(axis cs:35616,2.94718838673622)
--(axis cs:35615,2.94719079635351)
--(axis cs:35614,2.94719311768541)
--(axis cs:35613,2.94719543737681)
--(axis cs:35612,2.94719777957247)
--(axis cs:35611,2.94720016293422)
--(axis cs:35610,2.94720251153425)
--(axis cs:35609,2.94720485061646)
--(axis cs:35608,2.94720718412747)
--(axis cs:35607,2.94720947354506)
--(axis cs:35606,2.94721173602166)
--(axis cs:35605,2.9472140491077)
--(axis cs:35604,2.94721638217497)
--(axis cs:35603,2.94721868595775)
--(axis cs:35602,2.94722102094494)
--(axis cs:35601,2.9472233606083)
--(axis cs:35600,2.9472257724576)
--(axis cs:35599,2.94722816754573)
--(axis cs:35598,2.94723051187417)
--(axis cs:35597,2.94723282405694)
--(axis cs:35596,2.94723510401354)
--(axis cs:35595,2.94723743258871)
--(axis cs:35594,2.94723978511379)
--(axis cs:35593,2.94724215416225)
--(axis cs:35592,2.94724449955076)
--(axis cs:35591,2.9472468050435)
--(axis cs:35590,2.9472491107874)
--(axis cs:35589,2.9472515013841)
--(axis cs:35588,2.94725389706284)
--(axis cs:35587,2.94725631701866)
--(axis cs:35586,2.94725872242384)
--(axis cs:35585,2.94726112654879)
--(axis cs:35584,2.94726357202353)
--(axis cs:35583,2.9472659739309)
--(axis cs:35582,2.94726840677147)
--(axis cs:35581,2.94727082778018)
--(axis cs:35580,2.94727332039597)
--(axis cs:35579,2.9472757948467)
--(axis cs:35578,2.94727829874802)
--(axis cs:35577,2.94728076760838)
--(axis cs:35576,2.94728318867239)
--(axis cs:35575,2.94728562218806)
--(axis cs:35574,2.94728809718054)
--(axis cs:35573,2.94729057474657)
--(axis cs:35572,2.94729303693445)
--(axis cs:35571,2.94729549739317)
--(axis cs:35570,2.94729793681351)
--(axis cs:35569,2.94730036046257)
--(axis cs:35568,2.94730274482707)
--(axis cs:35567,2.94730505831964)
--(axis cs:35566,2.94730735577989)
--(axis cs:35565,2.94730969501798)
--(axis cs:35564,2.94731204302347)
--(axis cs:35563,2.94731436386661)
--(axis cs:35562,2.94731672234423)
--(axis cs:35561,2.94731906404441)
--(axis cs:35560,2.94732140185155)
--(axis cs:35559,2.94732372996971)
--(axis cs:35558,2.94732610322075)
--(axis cs:35557,2.94732844105211)
--(axis cs:35556,2.94733074151725)
--(axis cs:35555,2.94733307277501)
--(axis cs:35554,2.94733535997944)
--(axis cs:35553,2.94733758558859)
--(axis cs:35552,2.94733982178411)
--(axis cs:35551,2.94734202851629)
--(axis cs:35550,2.94734423167668)
--(axis cs:35549,2.94734640898768)
--(axis cs:35548,2.9473486047849)
--(axis cs:35547,2.94735079964117)
--(axis cs:35546,2.94735300299571)
--(axis cs:35545,2.94735524982011)
--(axis cs:35544,2.94735753745825)
--(axis cs:35543,2.94735985889695)
--(axis cs:35542,2.94736215945208)
--(axis cs:35541,2.94736448137323)
--(axis cs:35540,2.9473667945468)
--(axis cs:35539,2.94736904192635)
--(axis cs:35538,2.94737124093134)
--(axis cs:35537,2.94737349231714)
--(axis cs:35536,2.94737575168619)
--(axis cs:35535,2.94737801629679)
--(axis cs:35534,2.94738030528377)
--(axis cs:35533,2.94738259156303)
--(axis cs:35532,2.94738489269937)
--(axis cs:35531,2.94738723890001)
--(axis cs:35530,2.94738954115929)
--(axis cs:35529,2.94739187538281)
--(axis cs:35528,2.94739421045234)
--(axis cs:35527,2.94739651461636)
--(axis cs:35526,2.94739878841112)
--(axis cs:35525,2.94740113082903)
--(axis cs:35524,2.94740349234981)
--(axis cs:35523,2.94740583055111)
--(axis cs:35522,2.94740815252334)
--(axis cs:35521,2.94741047720004)
--(axis cs:35520,2.94741274620572)
--(axis cs:35519,2.94741502788992)
--(axis cs:35518,2.94741725913149)
--(axis cs:35517,2.94741948424113)
--(axis cs:35516,2.94742173650728)
--(axis cs:35515,2.94742395962596)
--(axis cs:35514,2.94742616461004)
--(axis cs:35513,2.94742837024956)
--(axis cs:35512,2.94743063197741)
--(axis cs:35511,2.9474329296399)
--(axis cs:35510,2.94743522805504)
--(axis cs:35509,2.94743748264015)
--(axis cs:35508,2.94743975004387)
--(axis cs:35507,2.94744201412264)
--(axis cs:35506,2.94744426073227)
--(axis cs:35505,2.94744654304312)
--(axis cs:35504,2.94744883032108)
--(axis cs:35503,2.94745111321068)
--(axis cs:35502,2.94745343402021)
--(axis cs:35501,2.94745574386371)
--(axis cs:35500,2.94745817094738)
--(axis cs:35499,2.94746055597815)
--(axis cs:35498,2.94746293485678)
--(axis cs:35497,2.94746530376785)
--(axis cs:35496,2.94746767171872)
--(axis cs:35495,2.94747003208207)
--(axis cs:35494,2.94747235250137)
--(axis cs:35493,2.94747466567212)
--(axis cs:35492,2.94747697894938)
--(axis cs:35491,2.94747929970577)
--(axis cs:35490,2.94748168499817)
--(axis cs:35489,2.9474841024658)
--(axis cs:35488,2.94748657533918)
--(axis cs:35487,2.94748903467286)
--(axis cs:35486,2.94749150164977)
--(axis cs:35485,2.94749395625294)
--(axis cs:35484,2.94749631778365)
--(axis cs:35483,2.9474986741744)
--(axis cs:35482,2.94750104112248)
--(axis cs:35481,2.94750338918642)
--(axis cs:35480,2.94750576031913)
--(axis cs:35479,2.94750812860895)
--(axis cs:35478,2.94751044857546)
--(axis cs:35477,2.94751277881352)
--(axis cs:35476,2.94751514057955)
--(axis cs:35475,2.94751748667429)
--(axis cs:35474,2.94751977493614)
--(axis cs:35473,2.94752208994522)
--(axis cs:35472,2.94752444962827)
--(axis cs:35471,2.94752682305352)
--(axis cs:35470,2.9475292099148)
--(axis cs:35469,2.94753156764532)
--(axis cs:35468,2.94753386560258)
--(axis cs:35467,2.94753616641009)
--(axis cs:35466,2.94753846573902)
--(axis cs:35465,2.94754078220451)
--(axis cs:35464,2.94754312939523)
--(axis cs:35463,2.94754543019077)
--(axis cs:35462,2.94754772397602)
--(axis cs:35461,2.94755003399156)
--(axis cs:35460,2.94755234690734)
--(axis cs:35459,2.94755465829643)
--(axis cs:35458,2.94755698017178)
--(axis cs:35457,2.94755931464714)
--(axis cs:35456,2.94756165063106)
--(axis cs:35455,2.94756398778114)
--(axis cs:35454,2.94756634232198)
--(axis cs:35453,2.94756869964255)
--(axis cs:35452,2.94757107842973)
--(axis cs:35451,2.94757340299919)
--(axis cs:35450,2.94757566246702)
--(axis cs:35449,2.94757788588965)
--(axis cs:35448,2.94758019076603)
--(axis cs:35447,2.94758245797437)
--(axis cs:35446,2.94758474957038)
--(axis cs:35445,2.94758707360088)
--(axis cs:35444,2.94758938461637)
--(axis cs:35443,2.94759169657747)
--(axis cs:35442,2.94759403444833)
--(axis cs:35441,2.94759639315213)
--(axis cs:35440,2.94759879590572)
--(axis cs:35439,2.94760120890927)
--(axis cs:35438,2.94760357786849)
--(axis cs:35437,2.94760594718813)
--(axis cs:35436,2.94760827357266)
--(axis cs:35435,2.94761055099785)
--(axis cs:35434,2.9476128044459)
--(axis cs:35433,2.94761503605373)
--(axis cs:35432,2.9476172697363)
--(axis cs:35431,2.94761945561868)
--(axis cs:35430,2.94762166202274)
--(axis cs:35429,2.94762389097078)
--(axis cs:35428,2.94762614104294)
--(axis cs:35427,2.94762838256443)
--(axis cs:35426,2.94763064510724)
--(axis cs:35425,2.94763291125672)
--(axis cs:35424,2.94763517636965)
--(axis cs:35423,2.9476374215599)
--(axis cs:35422,2.94763958719713)
--(axis cs:35421,2.94764175448473)
--(axis cs:35420,2.94764388741569)
--(axis cs:35419,2.94764603175051)
--(axis cs:35418,2.94764816396595)
--(axis cs:35417,2.94765030254971)
--(axis cs:35416,2.94765249232373)
--(axis cs:35415,2.94765469170329)
--(axis cs:35414,2.94765691524172)
--(axis cs:35413,2.94765913016028)
--(axis cs:35412,2.9476614055763)
--(axis cs:35411,2.94766366821494)
--(axis cs:35410,2.94766593601879)
--(axis cs:35409,2.94766825509284)
--(axis cs:35408,2.94767049838382)
--(axis cs:35407,2.9476727029203)
--(axis cs:35406,2.94767486986007)
--(axis cs:35405,2.94767703558292)
--(axis cs:35404,2.94767921823383)
--(axis cs:35403,2.94768138863804)
--(axis cs:35402,2.94768353703038)
--(axis cs:35401,2.94768569042521)
--(axis cs:35400,2.94768788171281)
--(axis cs:35399,2.94769009204985)
--(axis cs:35398,2.94769229844626)
--(axis cs:35397,2.94769452586445)
--(axis cs:35396,2.94769675417168)
--(axis cs:35395,2.94769899504427)
--(axis cs:35394,2.94770127604182)
--(axis cs:35393,2.94770356130486)
--(axis cs:35392,2.94770580348883)
--(axis cs:35391,2.94770801793859)
--(axis cs:35390,2.94771023260377)
--(axis cs:35389,2.94771241215544)
--(axis cs:35388,2.94771462521298)
--(axis cs:35387,2.94771683827459)
--(axis cs:35386,2.94771903817226)
--(axis cs:35385,2.94772126500369)
--(axis cs:35384,2.94772343319575)
--(axis cs:35383,2.94772555752515)
--(axis cs:35382,2.94772771283807)
--(axis cs:35381,2.94772984273398)
--(axis cs:35380,2.94773198783884)
--(axis cs:35379,2.94773406205041)
--(axis cs:35378,2.9477361500488)
--(axis cs:35377,2.94773820545363)
--(axis cs:35376,2.9477401953084)
--(axis cs:35375,2.94774222011555)
--(axis cs:35374,2.94774426822805)
--(axis cs:35373,2.94774632373297)
--(axis cs:35372,2.94774837078668)
--(axis cs:35371,2.94775043666982)
--(axis cs:35370,2.94775253481293)
--(axis cs:35369,2.94775463597805)
--(axis cs:35368,2.94775673458528)
--(axis cs:35367,2.94775878887728)
--(axis cs:35366,2.94776089479922)
--(axis cs:35365,2.94776300349999)
--(axis cs:35364,2.94776513492743)
--(axis cs:35363,2.94776726605257)
--(axis cs:35362,2.94776940531513)
--(axis cs:35361,2.94777153174359)
--(axis cs:35360,2.94777364572829)
--(axis cs:35359,2.94777573312616)
--(axis cs:35358,2.94777788871854)
--(axis cs:35357,2.94778006757924)
--(axis cs:35356,2.94778228139507)
--(axis cs:35355,2.94778453960371)
--(axis cs:35354,2.94778681172179)
--(axis cs:35353,2.94778909262674)
--(axis cs:35352,2.94779140724953)
--(axis cs:35351,2.94779367586267)
--(axis cs:35350,2.94779592012958)
--(axis cs:35349,2.94779815773037)
--(axis cs:35348,2.9478004044615)
--(axis cs:35347,2.94780264400278)
--(axis cs:35346,2.94780489522272)
--(axis cs:35345,2.94780719450146)
--(axis cs:35344,2.94780948508615)
--(axis cs:35343,2.94781178816327)
--(axis cs:35342,2.94781411282173)
--(axis cs:35341,2.94781645066904)
--(axis cs:35340,2.94781880177506)
--(axis cs:35339,2.94782119533117)
--(axis cs:35338,2.94782359111551)
--(axis cs:35337,2.94782593556693)
--(axis cs:35336,2.94782823583269)
--(axis cs:35335,2.94783046703617)
--(axis cs:35334,2.94783267879488)
--(axis cs:35333,2.94783488081172)
--(axis cs:35332,2.94783704369743)
--(axis cs:35331,2.94783919504858)
--(axis cs:35330,2.947841390536)
--(axis cs:35329,2.94784356088884)
--(axis cs:35328,2.9478457797047)
--(axis cs:35327,2.94784798824796)
--(axis cs:35326,2.94785024398542)
--(axis cs:35325,2.94785246320988)
--(axis cs:35324,2.94785467847352)
--(axis cs:35323,2.94785692759434)
--(axis cs:35322,2.94785919639209)
--(axis cs:35321,2.94786150726561)
--(axis cs:35320,2.94786387566224)
--(axis cs:35319,2.94786625700467)
--(axis cs:35318,2.94786862633879)
--(axis cs:35317,2.9478710259456)
--(axis cs:35316,2.94787337379888)
--(axis cs:35315,2.94787568880141)
--(axis cs:35314,2.94787806404201)
--(axis cs:35313,2.94788040677398)
--(axis cs:35312,2.94788269542787)
--(axis cs:35311,2.94788500228294)
--(axis cs:35310,2.94788728634078)
--(axis cs:35309,2.9478896312)
--(axis cs:35308,2.94789204638913)
--(axis cs:35307,2.94789445200941)
--(axis cs:35306,2.94789683909385)
--(axis cs:35305,2.94789925790671)
--(axis cs:35304,2.9479016443848)
--(axis cs:35303,2.94790400490646)
--(axis cs:35302,2.94790636213467)
--(axis cs:35301,2.94790866153895)
--(axis cs:35300,2.94791094836649)
--(axis cs:35299,2.94791321325896)
--(axis cs:35298,2.94791548747773)
--(axis cs:35297,2.94791776545436)
--(axis cs:35296,2.94792001922456)
--(axis cs:35295,2.9479223037303)
--(axis cs:35294,2.94792457824831)
--(axis cs:35293,2.9479268580951)
--(axis cs:35292,2.94792916586257)
--(axis cs:35291,2.94793142937436)
--(axis cs:35290,2.94793368887879)
--(axis cs:35289,2.94793594250551)
--(axis cs:35288,2.94793819560478)
--(axis cs:35287,2.94794044710363)
--(axis cs:35286,2.94794269926961)
--(axis cs:35285,2.94794497298369)
--(axis cs:35284,2.94794725256041)
--(axis cs:35283,2.94794949415698)
--(axis cs:35282,2.94795172076512)
--(axis cs:35281,2.94795396044869)
--(axis cs:35280,2.94795622980906)
--(axis cs:35279,2.94795851540417)
--(axis cs:35278,2.94796079779975)
--(axis cs:35277,2.94796311571848)
--(axis cs:35276,2.94796538961307)
--(axis cs:35275,2.94796767032512)
--(axis cs:35274,2.94796998167719)
--(axis cs:35273,2.9479722366854)
--(axis cs:35272,2.94797446336645)
--(axis cs:35271,2.94797667576491)
--(axis cs:35270,2.94797892358324)
--(axis cs:35269,2.94798116050168)
--(axis cs:35268,2.94798345386301)
--(axis cs:35267,2.94798578260819)
--(axis cs:35266,2.94798810617993)
--(axis cs:35265,2.9479904414674)
--(axis cs:35264,2.94799270811124)
--(axis cs:35263,2.94799500635486)
--(axis cs:35262,2.94799726132892)
--(axis cs:35261,2.947999553867)
--(axis cs:35260,2.94800187332236)
--(axis cs:35259,2.9480041928423)
--(axis cs:35258,2.94800650432228)
--(axis cs:35257,2.94800879234018)
--(axis cs:35256,2.94801106743254)
--(axis cs:35255,2.94801332215273)
--(axis cs:35254,2.94801557883708)
--(axis cs:35253,2.94801781956918)
--(axis cs:35252,2.94802003739672)
--(axis cs:35251,2.94802222226031)
--(axis cs:35250,2.94802441369873)
--(axis cs:35249,2.94802658925376)
--(axis cs:35248,2.9480287755931)
--(axis cs:35247,2.94803091867049)
--(axis cs:35246,2.94803307924995)
--(axis cs:35245,2.94803521743901)
--(axis cs:35244,2.94803735340144)
--(axis cs:35243,2.94803950593391)
--(axis cs:35242,2.94804165462558)
--(axis cs:35241,2.94804381028247)
--(axis cs:35240,2.94804599384907)
--(axis cs:35239,2.94804813920037)
--(axis cs:35238,2.94805030168401)
--(axis cs:35237,2.94805245170654)
--(axis cs:35236,2.94805463321444)
--(axis cs:35235,2.94805680162849)
--(axis cs:35234,2.94805895804077)
--(axis cs:35233,2.94806109421527)
--(axis cs:35232,2.94806323782383)
--(axis cs:35231,2.94806532115386)
--(axis cs:35230,2.94806739809011)
--(axis cs:35229,2.9480694923731)
--(axis cs:35228,2.94807158596025)
--(axis cs:35227,2.9480737077447)
--(axis cs:35226,2.94807585152209)
--(axis cs:35225,2.94807799352643)
--(axis cs:35224,2.9480801563434)
--(axis cs:35223,2.94808231370928)
--(axis cs:35222,2.94808448405578)
--(axis cs:35221,2.94808661790952)
--(axis cs:35220,2.94808882025879)
--(axis cs:35219,2.94809105761714)
--(axis cs:35218,2.9480932855049)
--(axis cs:35217,2.94809554686198)
--(axis cs:35216,2.94809783299422)
--(axis cs:35215,2.94810009037031)
--(axis cs:35214,2.94810235926242)
--(axis cs:35213,2.94810463324051)
--(axis cs:35212,2.94810692882251)
--(axis cs:35211,2.94810925185728)
--(axis cs:35210,2.94811158389065)
--(axis cs:35209,2.94811388911529)
--(axis cs:35208,2.9481162383133)
--(axis cs:35207,2.94811855954497)
--(axis cs:35206,2.94812087626273)
--(axis cs:35205,2.94812316053676)
--(axis cs:35204,2.94812540017914)
--(axis cs:35203,2.9481276263495)
--(axis cs:35202,2.94812989363973)
--(axis cs:35201,2.94813217635489)
--(axis cs:35200,2.94813441418813)
--(axis cs:35199,2.94813662348143)
--(axis cs:35198,2.94813880432389)
--(axis cs:35197,2.94814091047319)
--(axis cs:35196,2.94814307321604)
--(axis cs:35195,2.94814522463548)
--(axis cs:35194,2.94814739078568)
--(axis cs:35193,2.94814958366788)
--(axis cs:35192,2.94815175333495)
--(axis cs:35191,2.94815392760354)
--(axis cs:35190,2.94815607609695)
--(axis cs:35189,2.94815819801078)
--(axis cs:35188,2.94816029029587)
--(axis cs:35187,2.9481624068818)
--(axis cs:35186,2.94816455211115)
--(axis cs:35185,2.94816665055044)
--(axis cs:35184,2.94816878967827)
--(axis cs:35183,2.94817091125686)
--(axis cs:35182,2.94817304074159)
--(axis cs:35181,2.94817518155015)
--(axis cs:35180,2.94817736600258)
--(axis cs:35179,2.94817956235052)
--(axis cs:35178,2.9481817922335)
--(axis cs:35177,2.94818406610476)
--(axis cs:35176,2.94818630524496)
--(axis cs:35175,2.94818856209973)
--(axis cs:35174,2.94819080601365)
--(axis cs:35173,2.94819295623176)
--(axis cs:35172,2.94819506660321)
--(axis cs:35171,2.94819720755083)
--(axis cs:35170,2.94819936349989)
--(axis cs:35169,2.94820159359799)
--(axis cs:35168,2.94820374239071)
--(axis cs:35167,2.94820585586342)
--(axis cs:35166,2.94820800856022)
--(axis cs:35165,2.94821015424169)
--(axis cs:35164,2.94821224273032)
--(axis cs:35163,2.94821429287851)
--(axis cs:35162,2.94821633478025)
--(axis cs:35161,2.94821835218326)
--(axis cs:35160,2.94822034798297)
--(axis cs:35159,2.94822237337962)
--(axis cs:35158,2.94822440559112)
--(axis cs:35157,2.94822644743312)
--(axis cs:35156,2.94822852616472)
--(axis cs:35155,2.94823059338306)
--(axis cs:35154,2.94823267388436)
--(axis cs:35153,2.9482347609837)
--(axis cs:35152,2.94823684612006)
--(axis cs:35151,2.9482389352056)
--(axis cs:35150,2.94824099377689)
--(axis cs:35149,2.94824307917167)
--(axis cs:35148,2.94824516869633)
--(axis cs:35147,2.94824723732818)
--(axis cs:35146,2.94824935159882)
--(axis cs:35145,2.9482514312648)
--(axis cs:35144,2.94825356474209)
--(axis cs:35143,2.94825568353336)
--(axis cs:35142,2.94825787273498)
--(axis cs:35141,2.94826010238577)
--(axis cs:35140,2.94826235033059)
--(axis cs:35139,2.94826457907321)
--(axis cs:35138,2.94826682255944)
--(axis cs:35137,2.94826905606166)
--(axis cs:35136,2.94827129472426)
--(axis cs:35135,2.94827349778456)
--(axis cs:35134,2.94827566760003)
--(axis cs:35133,2.94827781694155)
--(axis cs:35132,2.94827996262224)
--(axis cs:35131,2.9482821051303)
--(axis cs:35130,2.94828422940819)
--(axis cs:35129,2.94828635517697)
--(axis cs:35128,2.94828849483763)
--(axis cs:35127,2.94829059072343)
--(axis cs:35126,2.94829271389471)
--(axis cs:35125,2.94829486190402)
--(axis cs:35124,2.94829707579449)
--(axis cs:35123,2.94829929603785)
--(axis cs:35122,2.94830156973414)
--(axis cs:35121,2.94830385877572)
--(axis cs:35120,2.94830609049446)
--(axis cs:35119,2.94830836913382)
--(axis cs:35118,2.94831061931249)
--(axis cs:35117,2.94831286592229)
--(axis cs:35116,2.94831505918521)
--(axis cs:35115,2.94831725887749)
--(axis cs:35114,2.9483194809012)
--(axis cs:35113,2.94832168891593)
--(axis cs:35112,2.9483238885944)
--(axis cs:35111,2.94832611293913)
--(axis cs:35110,2.94832837908132)
--(axis cs:35109,2.94833063554227)
--(axis cs:35108,2.94833290629725)
--(axis cs:35107,2.94833521743291)
--(axis cs:35106,2.94833760348425)
--(axis cs:35105,2.94834005814276)
--(axis cs:35104,2.94834247349412)
--(axis cs:35103,2.94834488407043)
--(axis cs:35102,2.94834730822234)
--(axis cs:35101,2.94834967987601)
--(axis cs:35100,2.94835204433537)
--(axis cs:35099,2.94835442460308)
--(axis cs:35098,2.94835681087989)
--(axis cs:35097,2.94835912721649)
--(axis cs:35096,2.94836149082588)
--(axis cs:35095,2.94836383533503)
--(axis cs:35094,2.94836615189797)
--(axis cs:35093,2.94836846839616)
--(axis cs:35092,2.94837078753281)
--(axis cs:35091,2.94837309194472)
--(axis cs:35090,2.94837533453082)
--(axis cs:35089,2.94837757930236)
--(axis cs:35088,2.9483798032946)
--(axis cs:35087,2.94838210136298)
--(axis cs:35086,2.94838441777452)
--(axis cs:35085,2.94838678345083)
--(axis cs:35084,2.94838912891728)
--(axis cs:35083,2.9483914931291)
--(axis cs:35082,2.94839386660281)
--(axis cs:35081,2.94839629638452)
--(axis cs:35080,2.94839870160616)
--(axis cs:35079,2.94840113728187)
--(axis cs:35078,2.94840358902034)
--(axis cs:35077,2.9484059879134)
--(axis cs:35076,2.94840840713648)
--(axis cs:35075,2.94841088345626)
--(axis cs:35074,2.94841332850614)
--(axis cs:35073,2.94841575782674)
--(axis cs:35072,2.94841822048246)
--(axis cs:35071,2.94842066868129)
--(axis cs:35070,2.9484231115399)
--(axis cs:35069,2.94842550079336)
--(axis cs:35068,2.94842792990509)
--(axis cs:35067,2.94843036972392)
--(axis cs:35066,2.94843274806806)
--(axis cs:35065,2.94843515144129)
--(axis cs:35064,2.94843758548583)
--(axis cs:35063,2.94843998942152)
--(axis cs:35062,2.94844237542469)
--(axis cs:35061,2.94844474401732)
--(axis cs:35060,2.94844716911605)
--(axis cs:35059,2.94844960375898)
--(axis cs:35058,2.94845207064781)
--(axis cs:35057,2.94845456162495)
--(axis cs:35056,2.94845704164501)
--(axis cs:35055,2.94845957434116)
--(axis cs:35054,2.94846211765614)
--(axis cs:35053,2.94846470318709)
--(axis cs:35052,2.9484672866911)
--(axis cs:35051,2.94846984317974)
--(axis cs:35050,2.94847237827309)
--(axis cs:35049,2.94847483442401)
--(axis cs:35048,2.94847733962036)
--(axis cs:35047,2.9484798572237)
--(axis cs:35046,2.94848235897816)
--(axis cs:35045,2.94848481026937)
--(axis cs:35044,2.94848727708108)
--(axis cs:35043,2.94848973978468)
--(axis cs:35042,2.94849217975997)
--(axis cs:35041,2.94849462702276)
--(axis cs:35040,2.94849708604233)
--(axis cs:35039,2.94849952985197)
--(axis cs:35038,2.94850195813362)
--(axis cs:35037,2.94850439312836)
--(axis cs:35036,2.94850678551855)
--(axis cs:35035,2.94850917334076)
--(axis cs:35034,2.94851152230014)
--(axis cs:35033,2.94851389124241)
--(axis cs:35032,2.94851622685072)
--(axis cs:35031,2.94851858025163)
--(axis cs:35030,2.94852094477539)
--(axis cs:35029,2.94852343076365)
--(axis cs:35028,2.94852591231589)
--(axis cs:35027,2.94852841650416)
--(axis cs:35026,2.94853093020292)
--(axis cs:35025,2.94853346826093)
--(axis cs:35024,2.94853598170953)
--(axis cs:35023,2.94853845363562)
--(axis cs:35022,2.94854092968192)
--(axis cs:35021,2.94854340362083)
--(axis cs:35020,2.94854581396477)
--(axis cs:35019,2.94854826672574)
--(axis cs:35018,2.94855062222305)
--(axis cs:35017,2.94855295272857)
--(axis cs:35016,2.94855527050419)
--(axis cs:35015,2.94855762181978)
--(axis cs:35014,2.94855997522018)
--(axis cs:35013,2.94856233630964)
--(axis cs:35012,2.9485646803016)
--(axis cs:35011,2.94856704419277)
--(axis cs:35010,2.94856939857205)
--(axis cs:35009,2.94857173862452)
--(axis cs:35008,2.94857416627386)
--(axis cs:35007,2.94857665057657)
--(axis cs:35006,2.94857911580488)
--(axis cs:35005,2.94858157104492)
--(axis cs:35004,2.94858403868184)
--(axis cs:35003,2.94858646428819)
--(axis cs:35002,2.94858891573818)
--(axis cs:35001,2.94859135319464)
--(axis cs:35000,2.9485938039646)
--(axis cs:34999,2.94859632619292)
--(axis cs:34998,2.94859884918597)
--(axis cs:34997,2.94860135959579)
--(axis cs:34996,2.94860388308308)
--(axis cs:34995,2.94860647107847)
--(axis cs:34994,2.94860906098328)
--(axis cs:34993,2.94861156222088)
--(axis cs:34992,2.94861400008177)
--(axis cs:34991,2.94861640588021)
--(axis cs:34990,2.94861877036721)
--(axis cs:34989,2.94862115943475)
--(axis cs:34988,2.94862363063309)
--(axis cs:34987,2.94862607395751)
--(axis cs:34986,2.94862851153061)
--(axis cs:34985,2.94863093775893)
--(axis cs:34984,2.94863340000611)
--(axis cs:34983,2.94863586620436)
--(axis cs:34982,2.94863834626846)
--(axis cs:34981,2.94864077344882)
--(axis cs:34980,2.94864322143359)
--(axis cs:34979,2.94864566800982)
--(axis cs:34978,2.94864816978712)
--(axis cs:34977,2.94865063733222)
--(axis cs:34976,2.94865310674172)
--(axis cs:34975,2.94865551590505)
--(axis cs:34974,2.94865794974996)
--(axis cs:34973,2.94866041084828)
--(axis cs:34972,2.94866289766914)
--(axis cs:34971,2.94866540216743)
--(axis cs:34970,2.94866787318979)
--(axis cs:34969,2.94867036531688)
--(axis cs:34968,2.94867286644332)
--(axis cs:34967,2.94867537920898)
--(axis cs:34966,2.94867791298414)
--(axis cs:34965,2.94868042808104)
--(axis cs:34964,2.94868288938863)
--(axis cs:34963,2.94868535165086)
--(axis cs:34962,2.94868776976897)
--(axis cs:34961,2.94869018642153)
--(axis cs:34960,2.94869260912278)
--(axis cs:34959,2.94869499051943)
--(axis cs:34958,2.94869730869389)
--(axis cs:34957,2.94869962762153)
--(axis cs:34956,2.94870193061658)
--(axis cs:34955,2.94870423114837)
--(axis cs:34954,2.94870652129283)
--(axis cs:34953,2.94870880734639)
--(axis cs:34952,2.94871116422814)
--(axis cs:34951,2.94871347618633)
--(axis cs:34950,2.94871577470612)
--(axis cs:34949,2.94871803515876)
--(axis cs:34948,2.9487202690614)
--(axis cs:34947,2.94872251928716)
--(axis cs:34946,2.9487248038164)
--(axis cs:34945,2.94872707335928)
--(axis cs:34944,2.94872931699614)
--(axis cs:34943,2.94873152225156)
--(axis cs:34942,2.94873372029423)
--(axis cs:34941,2.94873594413244)
--(axis cs:34940,2.94873819093147)
--(axis cs:34939,2.94874041885828)
--(axis cs:34938,2.948742642263)
--(axis cs:34937,2.94874485592659)
--(axis cs:34936,2.94874705184807)
--(axis cs:34935,2.94874932195566)
--(axis cs:34934,2.94875161592068)
--(axis cs:34933,2.94875387094008)
--(axis cs:34932,2.94875614049933)
--(axis cs:34931,2.94875839091285)
--(axis cs:34930,2.9487606105709)
--(axis cs:34929,2.94876282570356)
--(axis cs:34928,2.94876496716237)
--(axis cs:34927,2.94876711634137)
--(axis cs:34926,2.94876928665252)
--(axis cs:34925,2.94877149124982)
--(axis cs:34924,2.94877368361385)
--(axis cs:34923,2.94877587077035)
--(axis cs:34922,2.94877807742256)
--(axis cs:34921,2.94878028645197)
--(axis cs:34920,2.9487825281529)
--(axis cs:34919,2.94878473797053)
--(axis cs:34918,2.94878689098886)
--(axis cs:34917,2.94878900351295)
--(axis cs:34916,2.94879112741272)
--(axis cs:34915,2.94879327730609)
--(axis cs:34914,2.9487954878268)
--(axis cs:34913,2.94879767622866)
--(axis cs:34912,2.94879983765797)
--(axis cs:34911,2.94880199007815)
--(axis cs:34910,2.94880414138716)
--(axis cs:34909,2.9488062674766)
--(axis cs:34908,2.94880845786159)
--(axis cs:34907,2.94881063289912)
--(axis cs:34906,2.94881275258809)
--(axis cs:34905,2.94881489234559)
--(axis cs:34904,2.94881696588802)
--(axis cs:34903,2.94881903916494)
--(axis cs:34902,2.94882114548662)
--(axis cs:34901,2.94882322238769)
--(axis cs:34900,2.94882529103245)
--(axis cs:34899,2.94882738540231)
--(axis cs:34898,2.94882947565871)
--(axis cs:34897,2.94883151825905)
--(axis cs:34896,2.94883360363969)
--(axis cs:34895,2.94883570674792)
--(axis cs:34894,2.94883780658322)
--(axis cs:34893,2.94883992745839)
--(axis cs:34892,2.94884203115173)
--(axis cs:34891,2.94884416004548)
--(axis cs:34890,2.94884628376102)
--(axis cs:34889,2.94884840538253)
--(axis cs:34888,2.94885045984624)
--(axis cs:34887,2.94885248515852)
--(axis cs:34886,2.94885455054835)
--(axis cs:34885,2.94885665700207)
--(axis cs:34884,2.94885872899082)
--(axis cs:34883,2.94886080766362)
--(axis cs:34882,2.9488628822754)
--(axis cs:34881,2.94886498196116)
--(axis cs:34880,2.94886717549487)
--(axis cs:34879,2.94886942365518)
--(axis cs:34878,2.94887166492145)
--(axis cs:34877,2.94887390108614)
--(axis cs:34876,2.94887606752222)
--(axis cs:34875,2.94887827626981)
--(axis cs:34874,2.94888049220376)
--(axis cs:34873,2.94888266668705)
--(axis cs:34872,2.94888484610721)
--(axis cs:34871,2.94888708822952)
--(axis cs:34870,2.94888928277992)
--(axis cs:34869,2.94889150956346)
--(axis cs:34868,2.94889375673086)
--(axis cs:34867,2.94889603447376)
--(axis cs:34866,2.94889830418307)
--(axis cs:34865,2.94890059811082)
--(axis cs:34864,2.9489028612981)
--(axis cs:34863,2.94890517715638)
--(axis cs:34862,2.94890747066921)
--(axis cs:34861,2.9489097731523)
--(axis cs:34860,2.94891206057124)
--(axis cs:34859,2.94891429869147)
--(axis cs:34858,2.94891660603494)
--(axis cs:34857,2.94891890008391)
--(axis cs:34856,2.94892117860328)
--(axis cs:34855,2.94892344874943)
--(axis cs:34854,2.94892569444225)
--(axis cs:34853,2.94892794096012)
--(axis cs:34852,2.94893025200656)
--(axis cs:34851,2.94893254230395)
--(axis cs:34850,2.94893484489565)
--(axis cs:34849,2.94893715682468)
--(axis cs:34848,2.94893947961237)
--(axis cs:34847,2.94894180976485)
--(axis cs:34846,2.94894418241362)
--(axis cs:34845,2.94894653351912)
--(axis cs:34844,2.9489489139347)
--(axis cs:34843,2.94895133536517)
--(axis cs:34842,2.94895376287204)
--(axis cs:34841,2.94895621717245)
--(axis cs:34840,2.94895869771775)
--(axis cs:34839,2.94896123308408)
--(axis cs:34838,2.94896376731583)
--(axis cs:34837,2.94896626221218)
--(axis cs:34836,2.94896875868623)
--(axis cs:34835,2.94897123498484)
--(axis cs:34834,2.94897370168866)
--(axis cs:34833,2.94897613574535)
--(axis cs:34832,2.94897858310466)
--(axis cs:34831,2.94898104849869)
--(axis cs:34830,2.94898349576324)
--(axis cs:34829,2.94898591789599)
--(axis cs:34828,2.94898837611825)
--(axis cs:34827,2.94899082475633)
--(axis cs:34826,2.94899327158769)
--(axis cs:34825,2.94899573669062)
--(axis cs:34824,2.94899818888137)
--(axis cs:34823,2.94900066261853)
--(axis cs:34822,2.94900313200262)
--(axis cs:34821,2.94900556830616)
--(axis cs:34820,2.94900801096617)
--(axis cs:34819,2.94901044873064)
--(axis cs:34818,2.94901294841198)
--(axis cs:34817,2.94901546067396)
--(axis cs:34816,2.94901800767169)
--(axis cs:34815,2.94902058647095)
--(axis cs:34814,2.94902317578992)
--(axis cs:34813,2.94902575826077)
--(axis cs:34812,2.94902830740377)
--(axis cs:34811,2.94903083406472)
--(axis cs:34810,2.94903334111189)
--(axis cs:34809,2.94903589223969)
--(axis cs:34808,2.94903842872992)
--(axis cs:34807,2.94904096913658)
--(axis cs:34806,2.94904345751858)
--(axis cs:34805,2.94904595688957)
--(axis cs:34804,2.94904847509117)
--(axis cs:34803,2.94905102587401)
--(axis cs:34802,2.94905366635518)
--(axis cs:34801,2.94905632707994)
--(axis cs:34800,2.94905893016669)
--(axis cs:34799,2.94906157544435)
--(axis cs:34798,2.94906422751533)
--(axis cs:34797,2.94906691070254)
--(axis cs:34796,2.94906959487273)
--(axis cs:34795,2.94907232173771)
--(axis cs:34794,2.94907509615067)
--(axis cs:34793,2.94907790401712)
--(axis cs:34792,2.94908075925005)
--(axis cs:34791,2.94908355222131)
--(axis cs:34790,2.94908641378355)
--(axis cs:34789,2.94908926868436)
--(axis cs:34788,2.94909216203837)
--(axis cs:34787,2.949095080665)
--(axis cs:34786,2.94909797764086)
--(axis cs:34785,2.94910093097027)
--(axis cs:34784,2.94910388098259)
--(axis cs:34783,2.94910684122976)
--(axis cs:34782,2.94910984086366)
--(axis cs:34781,2.94911279314717)
--(axis cs:34780,2.94911577334657)
--(axis cs:34779,2.94911872024898)
--(axis cs:34778,2.94912172115523)
--(axis cs:34777,2.949124730144)
--(axis cs:34776,2.94912776844522)
--(axis cs:34775,2.94913083695536)
--(axis cs:34774,2.94913389055513)
--(axis cs:34773,2.94913690570165)
--(axis cs:34772,2.94913997825013)
--(axis cs:34771,2.94914302295961)
--(axis cs:34770,2.94914607171196)
--(axis cs:34769,2.94914915600671)
--(axis cs:34768,2.94915225719515)
--(axis cs:34767,2.94915535410521)
--(axis cs:34766,2.9491584317484)
--(axis cs:34765,2.94916149522322)
--(axis cs:34764,2.94916454548069)
--(axis cs:34763,2.94916755935635)
--(axis cs:34762,2.94917061337065)
--(axis cs:34761,2.94917367407574)
--(axis cs:34760,2.94917676482397)
--(axis cs:34759,2.94917980252133)
--(axis cs:34758,2.94918279268588)
--(axis cs:34757,2.94918581296866)
--(axis cs:34756,2.9491888670018)
--(axis cs:34755,2.94919194640201)
--(axis cs:34754,2.94919503845413)
--(axis cs:34753,2.94919813691856)
--(axis cs:34752,2.94920125843649)
--(axis cs:34751,2.94920436229565)
--(axis cs:34750,2.94920751650892)
--(axis cs:34749,2.9492106887082)
--(axis cs:34748,2.94921381612089)
--(axis cs:34747,2.94921691676613)
--(axis cs:34746,2.94922002954453)
--(axis cs:34745,2.94922311524277)
--(axis cs:34744,2.94922618704733)
--(axis cs:34743,2.94922922994595)
--(axis cs:34742,2.94923231700671)
--(axis cs:34741,2.94923542964997)
--(axis cs:34740,2.94923860881404)
--(axis cs:34739,2.94924175622469)
--(axis cs:34738,2.94924485700803)
--(axis cs:34737,2.94924797418442)
--(axis cs:34736,2.94925106664781)
--(axis cs:34735,2.94925414064105)
--(axis cs:34734,2.9492571942685)
--(axis cs:34733,2.94926022815966)
--(axis cs:34732,2.94926329938233)
--(axis cs:34731,2.949266345075)
--(axis cs:34730,2.9492693857751)
--(axis cs:34729,2.94927246870288)
--(axis cs:34728,2.94927557310045)
--(axis cs:34727,2.94927865469538)
--(axis cs:34726,2.94928174514196)
--(axis cs:34725,2.94928483995199)
--(axis cs:34724,2.94928793245481)
--(axis cs:34723,2.94929098501601)
--(axis cs:34722,2.94929412530031)
--(axis cs:34721,2.94929726700379)
--(axis cs:34720,2.94930038724296)
--(axis cs:34719,2.9493035135917)
--(axis cs:34718,2.9493066989667)
--(axis cs:34717,2.94930993089994)
--(axis cs:34716,2.94931315262588)
--(axis cs:34715,2.94931637001892)
--(axis cs:34714,2.94931958343419)
--(axis cs:34713,2.94932293631056)
--(axis cs:34712,2.9493263494371)
--(axis cs:34711,2.94932980965798)
--(axis cs:34710,2.94933320167345)
--(axis cs:34709,2.94933657219304)
--(axis cs:34708,2.94933993014443)
--(axis cs:34707,2.94934332840737)
--(axis cs:34706,2.94934673115805)
--(axis cs:34705,2.9493501152002)
--(axis cs:34704,2.9493534924446)
--(axis cs:34703,2.94935682657171)
--(axis cs:34702,2.94936025984734)
--(axis cs:34701,2.94936371868478)
--(axis cs:34700,2.94936717568714)
--(axis cs:34699,2.94937064285244)
--(axis cs:34698,2.94937410589418)
--(axis cs:34697,2.9493775769958)
--(axis cs:34696,2.94938107935074)
--(axis cs:34695,2.94938461822749)
--(axis cs:34694,2.94938819270022)
--(axis cs:34693,2.9493917367218)
--(axis cs:34692,2.94939527524014)
--(axis cs:34691,2.94939886090327)
--(axis cs:34690,2.94940247269288)
--(axis cs:34689,2.94940611309109)
--(axis cs:34688,2.94940974224457)
--(axis cs:34687,2.94941334475715)
--(axis cs:34686,2.94941691813929)
--(axis cs:34685,2.94942047342954)
--(axis cs:34684,2.94942397094253)
--(axis cs:34683,2.94942753405526)
--(axis cs:34682,2.94943112412758)
--(axis cs:34681,2.94943468753867)
--(axis cs:34680,2.94943822833034)
--(axis cs:34679,2.94944171695681)
--(axis cs:34678,2.94944514815321)
--(axis cs:34677,2.94944867856335)
--(axis cs:34676,2.94945218455675)
--(axis cs:34675,2.9494556229071)
--(axis cs:34674,2.94945908752895)
--(axis cs:34673,2.949462589032)
--(axis cs:34672,2.94946609077111)
--(axis cs:34671,2.94946954820874)
--(axis cs:34670,2.94947300280509)
--(axis cs:34669,2.94947645104942)
--(axis cs:34668,2.949479923285)
--(axis cs:34667,2.94948341965828)
--(axis cs:34666,2.9494868815163)
--(axis cs:34665,2.94949030317448)
--(axis cs:34664,2.94949373664706)
--(axis cs:34663,2.94949718139126)
--(axis cs:34662,2.94950067782012)
--(axis cs:34661,2.94950413568993)
--(axis cs:34660,2.94950757787111)
--(axis cs:34659,2.94951102580526)
--(axis cs:34658,2.949514521973)
--(axis cs:34657,2.94951804774728)
--(axis cs:34656,2.94952159017277)
--(axis cs:34655,2.94952511839538)
--(axis cs:34654,2.94952873074152)
--(axis cs:34653,2.94953229585625)
--(axis cs:34652,2.94953582673486)
--(axis cs:34651,2.94953936090527)
--(axis cs:34650,2.94954295029386)
--(axis cs:34649,2.94954651969642)
--(axis cs:34648,2.94955005397012)
--(axis cs:34647,2.94955358738497)
--(axis cs:34646,2.94955708262385)
--(axis cs:34645,2.94956054974947)
--(axis cs:34644,2.94956401969413)
--(axis cs:34643,2.94956752284507)
--(axis cs:34642,2.94957107376678)
--(axis cs:34641,2.949574605186)
--(axis cs:34640,2.94957811251549)
--(axis cs:34639,2.94958161327113)
--(axis cs:34638,2.94958509456509)
--(axis cs:34637,2.94958856677644)
--(axis cs:34636,2.94959201021698)
--(axis cs:34635,2.94959550898828)
--(axis cs:34634,2.94959895818705)
--(axis cs:34633,2.94960235119378)
--(axis cs:34632,2.94960571938174)
--(axis cs:34631,2.94960905474621)
--(axis cs:34630,2.94961236962127)
--(axis cs:34629,2.94961566670791)
--(axis cs:34628,2.9496189737336)
--(axis cs:34627,2.94962231154418)
--(axis cs:34626,2.94962567181283)
--(axis cs:34625,2.94962898549565)
--(axis cs:34624,2.9496323230722)
--(axis cs:34623,2.94963567713259)
--(axis cs:34622,2.94963899034257)
--(axis cs:34621,2.9496423697721)
--(axis cs:34620,2.94964574537502)
--(axis cs:34619,2.94964901862872)
--(axis cs:34618,2.949652283612)
--(axis cs:34617,2.94965551529921)
--(axis cs:34616,2.94965883145871)
--(axis cs:34615,2.94966214072159)
--(axis cs:34614,2.94966545191194)
--(axis cs:34613,2.94966874432916)
--(axis cs:34612,2.94967208920509)
--(axis cs:34611,2.94967545179234)
--(axis cs:34610,2.94967887982553)
--(axis cs:34609,2.94968230086646)
--(axis cs:34608,2.94968570871847)
--(axis cs:34607,2.94968916395664)
--(axis cs:34606,2.9496926226955)
--(axis cs:34605,2.9496960441689)
--(axis cs:34604,2.94969948953872)
--(axis cs:34603,2.94970298865002)
--(axis cs:34602,2.94970649959575)
--(axis cs:34601,2.94971004804479)
--(axis cs:34600,2.94971354119918)
--(axis cs:34599,2.94971701780066)
--(axis cs:34598,2.94972048337542)
--(axis cs:34597,2.94972391795751)
--(axis cs:34596,2.94972735101049)
--(axis cs:34595,2.94973082505003)
--(axis cs:34594,2.94973434743521)
--(axis cs:34593,2.94973788652116)
--(axis cs:34592,2.94974147615823)
--(axis cs:34591,2.94974509080381)
--(axis cs:34590,2.94974871250057)
--(axis cs:34589,2.94975234414541)
--(axis cs:34588,2.94975601871549)
--(axis cs:34587,2.9497596754824)
--(axis cs:34586,2.94976330488897)
--(axis cs:34585,2.949766829935)
--(axis cs:34584,2.94977038968966)
--(axis cs:34583,2.94977397095416)
--(axis cs:34582,2.94977751227004)
--(axis cs:34581,2.94978106018913)
--(axis cs:34580,2.94978463885237)
--(axis cs:34579,2.94978820413464)
--(axis cs:34578,2.94979177760829)
--(axis cs:34577,2.94979529048769)
--(axis cs:34576,2.94979881888526)
--(axis cs:34575,2.9498022966905)
--(axis cs:34574,2.94980579133927)
--(axis cs:34573,2.94980927964603)
--(axis cs:34572,2.94981273272414)
--(axis cs:34571,2.94981618241607)
--(axis cs:34570,2.94981966979722)
--(axis cs:34569,2.94982313841557)
--(axis cs:34568,2.94982659282849)
--(axis cs:34567,2.94983001398409)
--(axis cs:34566,2.94983342376179)
--(axis cs:34565,2.94983684266146)
--(axis cs:34564,2.9498402538686)
--(axis cs:34563,2.94984366801701)
--(axis cs:34562,2.94984707814217)
--(axis cs:34561,2.94985047961226)
--(axis cs:34560,2.94985391391876)
--(axis cs:34559,2.94985729937561)
--(axis cs:34558,2.94986066442597)
--(axis cs:34557,2.94986402842247)
--(axis cs:34556,2.94986738654815)
--(axis cs:34555,2.9498707109328)
--(axis cs:34554,2.94987399621509)
--(axis cs:34553,2.9498773093893)
--(axis cs:34552,2.94988058988618)
--(axis cs:34551,2.94988385565498)
--(axis cs:34550,2.949887143977)
--(axis cs:34549,2.94989042681144)
--(axis cs:34548,2.94989372820963)
--(axis cs:34547,2.9498970422639)
--(axis cs:34546,2.94990038443431)
--(axis cs:34545,2.9499036304691)
--(axis cs:34544,2.949906878297)
--(axis cs:34543,2.94991009829231)
--(axis cs:34542,2.94991328379891)
--(axis cs:34541,2.94991650735593)
--(axis cs:34540,2.9499196732388)
--(axis cs:34539,2.94992276577096)
--(axis cs:34538,2.94992588609905)
--(axis cs:34537,2.94992905351736)
--(axis cs:34536,2.94993223762157)
--(axis cs:34535,2.94993542716268)
--(axis cs:34534,2.9499386498408)
--(axis cs:34533,2.9499418491996)
--(axis cs:34532,2.94994504983638)
--(axis cs:34531,2.94994820535416)
--(axis cs:34530,2.94995135404534)
--(axis cs:34529,2.94995450953964)
--(axis cs:34528,2.94995770073971)
--(axis cs:34527,2.9499608692422)
--(axis cs:34526,2.94996401842954)
--(axis cs:34525,2.94996718341394)
--(axis cs:34524,2.9499703840452)
--(axis cs:34523,2.94997353508078)
--(axis cs:34522,2.94997666915381)
--(axis cs:34521,2.94997976197857)
--(axis cs:34520,2.94998289587457)
--(axis cs:34519,2.94998605139569)
--(axis cs:34518,2.94998929413235)
--(axis cs:34517,2.94999256926159)
--(axis cs:34516,2.94999586277322)
--(axis cs:34515,2.94999909528235)
--(axis cs:34514,2.95000241832117)
--(axis cs:34513,2.95000574143418)
--(axis cs:34512,2.95000909682228)
--(axis cs:34511,2.95001244248939)
--(axis cs:34510,2.95001576978269)
--(axis cs:34509,2.95001909067418)
--(axis cs:34508,2.95002238327536)
--(axis cs:34507,2.9500257100221)
--(axis cs:34506,2.95002901023399)
--(axis cs:34505,2.95003228772472)
--(axis cs:34504,2.9500355756276)
--(axis cs:34503,2.95003883961103)
--(axis cs:34502,2.95004210037603)
--(axis cs:34501,2.9500454091092)
--(axis cs:34500,2.95004871078381)
--(axis cs:34499,2.95005205932629)
--(axis cs:34498,2.95005538849034)
--(axis cs:34497,2.95005877580102)
--(axis cs:34496,2.9500621607757)
--(axis cs:34495,2.95006550383013)
--(axis cs:34494,2.95006883519033)
--(axis cs:34493,2.95007221752862)
--(axis cs:34492,2.95007566090133)
--(axis cs:34491,2.95007905700899)
--(axis cs:34490,2.95008246147511)
--(axis cs:34489,2.95008591398672)
--(axis cs:34488,2.95008941677665)
--(axis cs:34487,2.95009296603224)
--(axis cs:34486,2.95009652810118)
--(axis cs:34485,2.95010012184534)
--(axis cs:34484,2.9501037095608)
--(axis cs:34483,2.95010728666318)
--(axis cs:34482,2.95011081403047)
--(axis cs:34481,2.95011435276798)
--(axis cs:34480,2.95011791479654)
--(axis cs:34479,2.95012148069834)
--(axis cs:34478,2.95012504958912)
--(axis cs:34477,2.95012856745415)
--(axis cs:34476,2.95013203933802)
--(axis cs:34475,2.95013550225847)
--(axis cs:34474,2.95013897110853)
--(axis cs:34473,2.95014239886934)
--(axis cs:34472,2.95014583301832)
--(axis cs:34471,2.95014925682269)
--(axis cs:34470,2.95015272038329)
--(axis cs:34469,2.95015621159917)
--(axis cs:34468,2.95015969024244)
--(axis cs:34467,2.95016319022928)
--(axis cs:34466,2.95016667467393)
--(axis cs:34465,2.95017015126517)
--(axis cs:34464,2.95017365645219)
--(axis cs:34463,2.95017722721366)
--(axis cs:34462,2.95018077159741)
--(axis cs:34461,2.95018437544042)
--(axis cs:34460,2.95018799152076)
--(axis cs:34459,2.95019163697209)
--(axis cs:34458,2.95019526852044)
--(axis cs:34457,2.95019888266068)
--(axis cs:34456,2.95020244969496)
--(axis cs:34455,2.95020610454522)
--(axis cs:34454,2.95020973831665)
--(axis cs:34453,2.95021331129525)
--(axis cs:34452,2.95021693473966)
--(axis cs:34451,2.95022050025316)
--(axis cs:34450,2.95022409877966)
--(axis cs:34449,2.95022771191825)
--(axis cs:34448,2.95023142803378)
--(axis cs:34447,2.95023516202454)
--(axis cs:34446,2.95023889175049)
--(axis cs:34445,2.95024260995264)
--(axis cs:34444,2.95024635647291)
--(axis cs:34443,2.95025014652545)
--(axis cs:34442,2.95025390898021)
--(axis cs:34441,2.95025770278161)
--(axis cs:34440,2.95026145198054)
--(axis cs:34439,2.9502652681714)
--(axis cs:34438,2.95026906461936)
--(axis cs:34437,2.9502728825917)
--(axis cs:34436,2.95027667255267)
--(axis cs:34435,2.95028046436056)
--(axis cs:34434,2.9502843075055)
--(axis cs:34433,2.95028813187413)
--(axis cs:34432,2.95029193218682)
--(axis cs:34431,2.95029569066303)
--(axis cs:34430,2.95029945696503)
--(axis cs:34429,2.95030324578832)
--(axis cs:34428,2.95030706677549)
--(axis cs:34427,2.9503108955974)
--(axis cs:34426,2.95031477070383)
--(axis cs:34425,2.95031860612637)
--(axis cs:34424,2.95032246653166)
--(axis cs:34423,2.95032629209487)
--(axis cs:34422,2.95033005519682)
--(axis cs:34421,2.95033381846087)
--(axis cs:34420,2.95033763180716)
--(axis cs:34419,2.95034143785349)
--(axis cs:34418,2.95034531588758)
--(axis cs:34417,2.95034924642781)
--(axis cs:34416,2.95035323758804)
--(axis cs:34415,2.9503572214584)
--(axis cs:34414,2.95036115759446)
--(axis cs:34413,2.95036511660015)
--(axis cs:34412,2.95036906763696)
--(axis cs:34411,2.95037299071165)
--(axis cs:34410,2.95037689904847)
--(axis cs:34409,2.95038073513588)
--(axis cs:34408,2.95038455608937)
--(axis cs:34407,2.95038832080124)
--(axis cs:34406,2.95039208513466)
--(axis cs:34405,2.95039588749708)
--(axis cs:34404,2.95039975419776)
--(axis cs:34403,2.95040364061175)
--(axis cs:34402,2.95040752102246)
--(axis cs:34401,2.95041138044519)
--(axis cs:34400,2.95041521869792)
--(axis cs:34399,2.95041903324613)
--(axis cs:34398,2.95042287861043)
--(axis cs:34397,2.95042676708501)
--(axis cs:34396,2.95043066810357)
--(axis cs:34395,2.95043453892215)
--(axis cs:34394,2.95043843345197)
--(axis cs:34393,2.95044231480921)
--(axis cs:34392,2.95044617342769)
--(axis cs:34391,2.95045005036216)
--(axis cs:34390,2.95045390498881)
--(axis cs:34389,2.95045778597386)
--(axis cs:34388,2.95046171824562)
--(axis cs:34387,2.95046557430745)
--(axis cs:34386,2.9504693912635)
--(axis cs:34385,2.9504731754575)
--(axis cs:34384,2.95047699153877)
--(axis cs:34383,2.95048077706684)
--(axis cs:34382,2.95048453705371)
--(axis cs:34381,2.95048826600177)
--(axis cs:34380,2.95049203437305)
--(axis cs:34379,2.95049571678726)
--(axis cs:34378,2.95049937841502)
--(axis cs:34377,2.95050299759574)
--(axis cs:34376,2.9505066286054)
--(axis cs:34375,2.95051030384719)
--(axis cs:34374,2.95051400816455)
--(axis cs:34373,2.95051772086667)
--(axis cs:34372,2.95052143806833)
--(axis cs:34371,2.95052523470438)
--(axis cs:34370,2.95052900289291)
--(axis cs:34369,2.95053276066978)
--(axis cs:34368,2.9505365785435)
--(axis cs:34367,2.95054037025875)
--(axis cs:34366,2.95054409513087)
--(axis cs:34365,2.95054785063051)
--(axis cs:34364,2.95055160498153)
--(axis cs:34363,2.95055531011097)
--(axis cs:34362,2.95055901229224)
--(axis cs:34361,2.95056268140581)
--(axis cs:34360,2.95056633437156)
--(axis cs:34359,2.95056999498431)
--(axis cs:34358,2.95057368770738)
--(axis cs:34357,2.95057740339027)
--(axis cs:34356,2.95058110693206)
--(axis cs:34355,2.9505847906034)
--(axis cs:34354,2.9505884977525)
--(axis cs:34353,2.95059224107898)
--(axis cs:34352,2.9505959171748)
--(axis cs:34351,2.95059961271049)
--(axis cs:34350,2.95060327212343)
--(axis cs:34349,2.95060693049504)
--(axis cs:34348,2.95061060199985)
--(axis cs:34347,2.95061424429578)
--(axis cs:34346,2.95061782957579)
--(axis cs:34345,2.95062144304294)
--(axis cs:34344,2.95062500896198)
--(axis cs:34343,2.95062856621342)
--(axis cs:34342,2.95063214572274)
--(axis cs:34341,2.95063577360817)
--(axis cs:34340,2.95063942373073)
--(axis cs:34339,2.95064313401377)
--(axis cs:34338,2.95064690679229)
--(axis cs:34337,2.95065068808239)
--(axis cs:34336,2.95065445168059)
--(axis cs:34335,2.95065822200189)
--(axis cs:34334,2.95066202271297)
--(axis cs:34333,2.950665796818)
--(axis cs:34332,2.9506696384479)
--(axis cs:34331,2.9506734544604)
--(axis cs:34330,2.95067725724783)
--(axis cs:34329,2.95068110756406)
--(axis cs:34328,2.95068492854682)
--(axis cs:34327,2.95068867368658)
--(axis cs:34326,2.95069238936499)
--(axis cs:34325,2.95069601150916)
--(axis cs:34324,2.95069961607631)
--(axis cs:34323,2.95070320562169)
--(axis cs:34322,2.95070683280598)
--(axis cs:34321,2.95071039456603)
--(axis cs:34320,2.95071394876823)
--(axis cs:34319,2.95071749746301)
--(axis cs:34318,2.95072106336988)
--(axis cs:34317,2.95072461153779)
--(axis cs:34316,2.95072822196326)
--(axis cs:34315,2.95073184156444)
--(axis cs:34314,2.95073544414664)
--(axis cs:34313,2.95073904922162)
--(axis cs:34312,2.95074267815665)
--(axis cs:34311,2.9507462917939)
--(axis cs:34310,2.95074985822699)
--(axis cs:34309,2.9507534092775)
--(axis cs:34308,2.95075689088422)
--(axis cs:34307,2.9507603527487)
--(axis cs:34306,2.95076382158469)
--(axis cs:34305,2.95076733319798)
--(axis cs:34304,2.95077078807153)
--(axis cs:34303,2.95077424168504)
--(axis cs:34302,2.95077769040076)
--(axis cs:34301,2.95078110998922)
--(axis cs:34300,2.95078455683943)
--(axis cs:34299,2.95078802362335)
--(axis cs:34298,2.95079145635824)
--(axis cs:34297,2.95079492218748)
--(axis cs:34296,2.95079835848202)
--(axis cs:34295,2.95080176462803)
--(axis cs:34294,2.95080516793523)
--(axis cs:34293,2.95080856919589)
--(axis cs:34292,2.95081195004357)
--(axis cs:34291,2.95081533584365)
--(axis cs:34290,2.95081868506425)
--(axis cs:34289,2.95082210657015)
--(axis cs:34288,2.95082554040221)
--(axis cs:34287,2.95082899934153)
--(axis cs:34286,2.95083244443655)
--(axis cs:34285,2.95083586306504)
--(axis cs:34284,2.95083931114176)
--(axis cs:34283,2.95084278239577)
--(axis cs:34282,2.95084631337724)
--(axis cs:34281,2.9508498468835)
--(axis cs:34280,2.95085340276561)
--(axis cs:34279,2.95085707244627)
--(axis cs:34278,2.9508607636052)
--(axis cs:34277,2.95086447272286)
--(axis cs:34276,2.95086817176552)
--(axis cs:34275,2.95087189186237)
--(axis cs:34274,2.95087562544864)
--(axis cs:34273,2.95087934869612)
--(axis cs:34272,2.95088304511723)
--(axis cs:34271,2.95088671952055)
--(axis cs:34270,2.95089039344373)
--(axis cs:34269,2.95089405238819)
--(axis cs:34268,2.95089771597675)
--(axis cs:34267,2.95090138723597)
--(axis cs:34266,2.95090506876965)
--(axis cs:34265,2.95090877806448)
--(axis cs:34264,2.95091244926265)
--(axis cs:34263,2.95091613679547)
--(axis cs:34262,2.95091978434816)
--(axis cs:34261,2.95092343623225)
--(axis cs:34260,2.95092708155849)
--(axis cs:34259,2.95093080328714)
--(axis cs:34258,2.95093455048541)
--(axis cs:34257,2.95093831214531)
--(axis cs:34256,2.95094208153262)
--(axis cs:34255,2.95094585679991)
--(axis cs:34254,2.95094962472276)
--(axis cs:34253,2.95095339353915)
--(axis cs:34252,2.95095715444266)
--(axis cs:34251,2.95096087810643)
--(axis cs:34250,2.95096461505304)
--(axis cs:34249,2.9509683932511)
--(axis cs:34248,2.95097216802538)
--(axis cs:34247,2.95097589622136)
--(axis cs:34246,2.95097957563157)
--(axis cs:34245,2.9509832843895)
--(axis cs:34244,2.95098705949648)
--(axis cs:34243,2.95099090499909)
--(axis cs:34242,2.9509947136332)
--(axis cs:34241,2.95099848751322)
--(axis cs:34240,2.95100234536815)
--(axis cs:34239,2.95100619071207)
--(axis cs:34238,2.95101003945651)
--(axis cs:34237,2.95101388686013)
--(axis cs:34236,2.95101773623413)
--(axis cs:34235,2.95102157468917)
--(axis cs:34234,2.95102542644682)
--(axis cs:34233,2.95102932164311)
--(axis cs:34232,2.95103323236269)
--(axis cs:34231,2.95103714468529)
--(axis cs:34230,2.95104105233333)
--(axis cs:34229,2.95104496993419)
--(axis cs:34228,2.95104885688743)
--(axis cs:34227,2.95105275639742)
--(axis cs:34226,2.95105668048793)
--(axis cs:34225,2.95106059727883)
--(axis cs:34224,2.95106455079657)
--(axis cs:34223,2.95106853770281)
--(axis cs:34222,2.95107252651153)
--(axis cs:34221,2.95107648809561)
--(axis cs:34220,2.951080480116)
--(axis cs:34219,2.95108441897519)
--(axis cs:34218,2.9510883655547)
--(axis cs:34217,2.95109226706952)
--(axis cs:34216,2.95109614655223)
--(axis cs:34215,2.95110002977637)
--(axis cs:34214,2.95110389322906)
--(axis cs:34213,2.95110772370431)
--(axis cs:34212,2.95111157763073)
--(axis cs:34211,2.95111538496416)
--(axis cs:34210,2.95111922067071)
--(axis cs:34209,2.95112306420909)
--(axis cs:34208,2.95112696849622)
--(axis cs:34207,2.95113088097932)
--(axis cs:34206,2.95113477522683)
--(axis cs:34205,2.95113869967014)
--(axis cs:34204,2.95114256999185)
--(axis cs:34203,2.95114645056978)
--(axis cs:34202,2.95115031998083)
--(axis cs:34201,2.95115424808007)
--(axis cs:34200,2.95115817547163)
--(axis cs:34199,2.95116207674281)
--(axis cs:34198,2.95116595770656)
--(axis cs:34197,2.95116980813744)
--(axis cs:34196,2.95117365143327)
--(axis cs:34195,2.95117745819963)
--(axis cs:34194,2.95118129131398)
--(axis cs:34193,2.95118519731299)
--(axis cs:34192,2.95118909975696)
--(axis cs:34191,2.9511930272746)
--(axis cs:34190,2.95119693761117)
--(axis cs:34189,2.95120083626659)
--(axis cs:34188,2.95120469230801)
--(axis cs:34187,2.95120855346853)
--(axis cs:34186,2.95121241310655)
--(axis cs:34185,2.95121625643602)
--(axis cs:34184,2.95122008677732)
--(axis cs:34183,2.95122391020828)
--(axis cs:34182,2.95122771147877)
--(axis cs:34181,2.95123153379733)
--(axis cs:34180,2.95123536883934)
--(axis cs:34179,2.9512391655444)
--(axis cs:34178,2.95124295290746)
--(axis cs:34177,2.95124679736533)
--(axis cs:34176,2.95125061092702)
--(axis cs:34175,2.95125444932313)
--(axis cs:34174,2.95125826984099)
--(axis cs:34173,2.95126207557758)
--(axis cs:34172,2.95126586447939)
--(axis cs:34171,2.95126961506814)
--(axis cs:34170,2.95127331825029)
--(axis cs:34169,2.95127706573668)
--(axis cs:34168,2.95128076854365)
--(axis cs:34167,2.95128446389115)
--(axis cs:34166,2.95128815713322)
--(axis cs:34165,2.95129188992039)
--(axis cs:34164,2.95129561976593)
--(axis cs:34163,2.9512993576745)
--(axis cs:34162,2.95130305666002)
--(axis cs:34161,2.95130678693317)
--(axis cs:34160,2.95131044073979)
--(axis cs:34159,2.9513140779197)
--(axis cs:34158,2.95131775545899)
--(axis cs:34157,2.95132143562457)
--(axis cs:34156,2.95132507738012)
--(axis cs:34155,2.95132870166252)
--(axis cs:34154,2.95133231731468)
--(axis cs:34153,2.95133590570977)
--(axis cs:34152,2.95133953352441)
--(axis cs:34151,2.95134318634907)
--(axis cs:34150,2.95134679475215)
--(axis cs:34149,2.95135035640586)
--(axis cs:34148,2.95135395945033)
--(axis cs:34147,2.95135754525851)
--(axis cs:34146,2.9513611241659)
--(axis cs:34145,2.95136470927685)
--(axis cs:34144,2.95136832985433)
--(axis cs:34143,2.95137191106178)
--(axis cs:34142,2.95137549040861)
--(axis cs:34141,2.9513790466416)
--(axis cs:34140,2.95138258586912)
--(axis cs:34139,2.95138604825626)
--(axis cs:34138,2.95138952035709)
--(axis cs:34137,2.95139298031954)
--(axis cs:34136,2.95139647945511)
--(axis cs:34135,2.95139994499307)
--(axis cs:34134,2.95140337758136)
--(axis cs:34133,2.95140674686875)
--(axis cs:34132,2.95141012236227)
--(axis cs:34131,2.95141344220567)
--(axis cs:34130,2.95141675461277)
--(axis cs:34129,2.95142004913192)
--(axis cs:34128,2.95142331114613)
--(axis cs:34127,2.95142657922627)
--(axis cs:34126,2.95142984951796)
--(axis cs:34125,2.9514331287113)
--(axis cs:34124,2.95143641999974)
--(axis cs:34123,2.95143972480792)
--(axis cs:34122,2.95144302729056)
--(axis cs:34121,2.95144633241661)
--(axis cs:34120,2.95144965448098)
--(axis cs:34119,2.95145298384924)
--(axis cs:34118,2.95145632935065)
--(axis cs:34117,2.95145972062779)
--(axis cs:34116,2.95146311955781)
--(axis cs:34115,2.95146652166417)
--(axis cs:34114,2.95146999672649)
--(axis cs:34113,2.95147344360063)
--(axis cs:34112,2.95147692706607)
--(axis cs:34111,2.95148038985814)
--(axis cs:34110,2.951483863615)
--(axis cs:34109,2.95148731425125)
--(axis cs:34108,2.95149075552619)
--(axis cs:34107,2.95149419256052)
--(axis cs:34106,2.95149760572002)
--(axis cs:34105,2.9515010234016)
--(axis cs:34104,2.95150443649428)
--(axis cs:34103,2.95150788810155)
--(axis cs:34102,2.95151128459128)
--(axis cs:34101,2.95151469176111)
--(axis cs:34100,2.95151810786881)
--(axis cs:34099,2.9515215648031)
--(axis cs:34098,2.9515250447938)
--(axis cs:34097,2.95152851478065)
--(axis cs:34096,2.95153201839044)
--(axis cs:34095,2.95153555329546)
--(axis cs:34094,2.95153912867531)
--(axis cs:34093,2.951542722917)
--(axis cs:34092,2.95154633386523)
--(axis cs:34091,2.9515498982922)
--(axis cs:34090,2.95155349237121)
--(axis cs:34089,2.95155705740644)
--(axis cs:34088,2.9515606367023)
--(axis cs:34087,2.9515641952305)
--(axis cs:34086,2.95156777949404)
--(axis cs:34085,2.95157137467883)
--(axis cs:34084,2.95157497616676)
--(axis cs:34083,2.95157853461016)
--(axis cs:34082,2.95158207992562)
--(axis cs:34081,2.95158563923429)
--(axis cs:34080,2.95158917983346)
--(axis cs:34079,2.95159270131829)
--(axis cs:34078,2.95159619371198)
--(axis cs:34077,2.95159965251594)
--(axis cs:34076,2.95160314607788)
--(axis cs:34075,2.9516066055644)
--(axis cs:34074,2.95161004664096)
--(axis cs:34073,2.95161349489341)
--(axis cs:34072,2.95161698652188)
--(axis cs:34071,2.95162050329394)
--(axis cs:34070,2.95162407340996)
--(axis cs:34069,2.95162766417349)
--(axis cs:34068,2.95163130207294)
--(axis cs:34067,2.9516349693987)
--(axis cs:34066,2.95163863081925)
--(axis cs:34065,2.95164226416339)
--(axis cs:34064,2.9516458810266)
--(axis cs:34063,2.95164943929693)
--(axis cs:34062,2.95165300695189)
--(axis cs:34061,2.95165662809817)
--(axis cs:34060,2.9516602266968)
--(axis cs:34059,2.95166385261038)
--(axis cs:34058,2.9516674485904)
--(axis cs:34057,2.95167105790056)
--(axis cs:34056,2.95167462561696)
--(axis cs:34055,2.95167817192948)
--(axis cs:34054,2.95168163548895)
--(axis cs:34053,2.95168503017969)
--(axis cs:34052,2.95168841583007)
--(axis cs:34051,2.9516918224711)
--(axis cs:34050,2.95169519655087)
--(axis cs:34049,2.95169855927387)
--(axis cs:34048,2.95170190495745)
--(axis cs:34047,2.95170527972012)
--(axis cs:34046,2.95170864276118)
--(axis cs:34045,2.9517120125768)
--(axis cs:34044,2.95171537090222)
--(axis cs:34043,2.95171870642351)
--(axis cs:34042,2.95172206704353)
--(axis cs:34041,2.95172543709551)
--(axis cs:34040,2.95172880853631)
--(axis cs:34039,2.95173220959275)
--(axis cs:34038,2.95173563504844)
--(axis cs:34037,2.95173903866936)
--(axis cs:34036,2.95174245744589)
--(axis cs:34035,2.95174585093265)
--(axis cs:34034,2.95174920882802)
--(axis cs:34033,2.95175256145517)
--(axis cs:34032,2.95175588837904)
--(axis cs:34031,2.95175918417422)
--(axis cs:34030,2.95176247343304)
--(axis cs:34029,2.95176577096512)
--(axis cs:34028,2.95176904926644)
--(axis cs:34027,2.9517723421252)
--(axis cs:34026,2.95177568372202)
--(axis cs:34025,2.95177907686663)
--(axis cs:34024,2.95178245268244)
--(axis cs:34023,2.95178584716322)
--(axis cs:34022,2.95178918762064)
--(axis cs:34021,2.95179251334928)
--(axis cs:34020,2.95179583774275)
--(axis cs:34019,2.9517991973609)
--(axis cs:34018,2.95180252300512)
--(axis cs:34017,2.95180586532302)
--(axis cs:34016,2.95180920180778)
--(axis cs:34015,2.95181253508073)
--(axis cs:34014,2.95181587364087)
--(axis cs:34013,2.95181919181557)
--(axis cs:34012,2.9518225310757)
--(axis cs:34011,2.95182590223204)
--(axis cs:34010,2.95182922239325)
--(axis cs:34009,2.95183250956787)
--(axis cs:34008,2.95183577916348)
--(axis cs:34007,2.95183903042095)
--(axis cs:34006,2.95184232773695)
--(axis cs:34005,2.95184561205359)
--(axis cs:34004,2.9518488858194)
--(axis cs:34003,2.95185219196057)
--(axis cs:34002,2.95185545252769)
--(axis cs:34001,2.95185872199392)
--(axis cs:34000,2.95186197512664)
--(axis cs:33999,2.95186515940659)
--(axis cs:33998,2.95186834739603)
--(axis cs:33997,2.95187159944464)
--(axis cs:33996,2.95187488981941)
--(axis cs:33995,2.9518782085536)
--(axis cs:33994,2.95188154272895)
--(axis cs:33993,2.95188485745527)
--(axis cs:33992,2.95188820345248)
--(axis cs:33991,2.95189156196865)
--(axis cs:33990,2.95189491532524)
--(axis cs:33989,2.95189822124213)
--(axis cs:33988,2.95190153328764)
--(axis cs:33987,2.95190488114435)
--(axis cs:33986,2.95190824267282)
--(axis cs:33985,2.95191157160167)
--(axis cs:33984,2.95191495353139)
--(axis cs:33983,2.95191833881913)
--(axis cs:33982,2.95192174581085)
--(axis cs:33981,2.95192511432675)
--(axis cs:33980,2.95192853676288)
--(axis cs:33979,2.95193189551411)
--(axis cs:33978,2.95193529220923)
--(axis cs:33977,2.95193869508611)
--(axis cs:33976,2.95194214195486)
--(axis cs:33975,2.95194558938432)
--(axis cs:33974,2.95194908013481)
--(axis cs:33973,2.95195262682854)
--(axis cs:33972,2.95195625262517)
--(axis cs:33971,2.95195987784484)
--(axis cs:33970,2.95196349242395)
--(axis cs:33969,2.95196713199427)
--(axis cs:33968,2.95197069831862)
--(axis cs:33967,2.9519742064818)
--(axis cs:33966,2.95197768391923)
--(axis cs:33965,2.95198119775486)
--(axis cs:33964,2.95198472057373)
--(axis cs:33963,2.95198830815952)
--(axis cs:33962,2.95199190417949)
--(axis cs:33961,2.95199550821629)
--(axis cs:33960,2.95199909194321)
--(axis cs:33959,2.95200267588773)
--(axis cs:33958,2.95200624857747)
--(axis cs:33957,2.95200983098763)
--(axis cs:33956,2.95201340857539)
--(axis cs:33955,2.95201695872216)
--(axis cs:33954,2.95202045963857)
--(axis cs:33953,2.95202397590721)
--(axis cs:33952,2.95202752515349)
--(axis cs:33951,2.95203110331921)
--(axis cs:33950,2.95203469410467)
--(axis cs:33949,2.95203824362588)
--(axis cs:33948,2.95204182616215)
--(axis cs:33947,2.9520453915224)
--(axis cs:33946,2.95204897425051)
--(axis cs:33945,2.95205252821331)
--(axis cs:33944,2.95205607454213)
--(axis cs:33943,2.95205963255262)
--(axis cs:33942,2.95206317120917)
--(axis cs:33941,2.95206679856264)
--(axis cs:33940,2.95207041895528)
--(axis cs:33939,2.95207401919665)
--(axis cs:33938,2.9520776476203)
--(axis cs:33937,2.95208136573216)
--(axis cs:33936,2.95208504448111)
--(axis cs:33935,2.95208873567977)
--(axis cs:33934,2.95209237016386)
--(axis cs:33933,2.95209603844096)
--(axis cs:33932,2.95209968174115)
--(axis cs:33931,2.95210334574389)
--(axis cs:33930,2.95210701359522)
--(axis cs:33929,2.95211068757814)
--(axis cs:33928,2.95211437318184)
--(axis cs:33927,2.95211804552376)
--(axis cs:33926,2.95212165538844)
--(axis cs:33925,2.95212521675755)
--(axis cs:33924,2.95212877385929)
--(axis cs:33923,2.9521324061912)
--(axis cs:33922,2.95213603399639)
--(axis cs:33921,2.95213959635665)
--(axis cs:33920,2.95214320340683)
--(axis cs:33919,2.95214681046294)
--(axis cs:33918,2.95215047664868)
--(axis cs:33917,2.95215411485413)
--(axis cs:33916,2.95215774689187)
--(axis cs:33915,2.95216140610833)
--(axis cs:33914,2.95216503707496)
--(axis cs:33913,2.95216867252788)
--(axis cs:33912,2.95217223950021)
--(axis cs:33911,2.95217577020651)
--(axis cs:33910,2.95217930958167)
--(axis cs:33909,2.95218283175355)
--(axis cs:33908,2.95218640688315)
--(axis cs:33907,2.95218994983492)
--(axis cs:33906,2.95219346880784)
--(axis cs:33905,2.9521969652422)
--(axis cs:33904,2.95220042891216)
--(axis cs:33903,2.95220393307708)
--(axis cs:33902,2.95220738060743)
--(axis cs:33901,2.95221075621061)
--(axis cs:33900,2.95221414692741)
--(axis cs:33899,2.95221753538892)
--(axis cs:33898,2.9522209142894)
--(axis cs:33897,2.95222428665601)
--(axis cs:33896,2.95222767610685)
--(axis cs:33895,2.95223104401194)
--(axis cs:33894,2.95223445322756)
--(axis cs:33893,2.95223791950237)
--(axis cs:33892,2.95224132841194)
--(axis cs:33891,2.95224463673142)
--(axis cs:33890,2.95224792458383)
--(axis cs:33889,2.95225120796847)
--(axis cs:33888,2.95225453911563)
--(axis cs:33887,2.95225786794343)
--(axis cs:33886,2.95226114559854)
--(axis cs:33885,2.95226435318938)
--(axis cs:33884,2.95226760976203)
--(axis cs:33883,2.95227086172164)
--(axis cs:33882,2.9522741881331)
--(axis cs:33881,2.9522775606775)
--(axis cs:33880,2.9522809644566)
--(axis cs:33879,2.95228434605544)
--(axis cs:33878,2.95228774859306)
--(axis cs:33877,2.95229109032616)
--(axis cs:33876,2.95229440039712)
--(axis cs:33875,2.9522976978405)
--(axis cs:33874,2.95230100348175)
--(axis cs:33873,2.95230432489971)
--(axis cs:33872,2.95230764516658)
--(axis cs:33871,2.95231099579357)
--(axis cs:33870,2.95231429775152)
--(axis cs:33869,2.95231757815786)
--(axis cs:33868,2.95232084180092)
--(axis cs:33867,2.95232409948509)
--(axis cs:33866,2.95232741459434)
--(axis cs:33865,2.95233075461778)
--(axis cs:33864,2.95233409931373)
--(axis cs:33863,2.95233747266874)
--(axis cs:33862,2.9523408328066)
--(axis cs:33861,2.95234416741157)
--(axis cs:33860,2.95234747347399)
--(axis cs:33859,2.9523508440034)
--(axis cs:33858,2.95235423726261)
--(axis cs:33857,2.95235764954896)
--(axis cs:33856,2.95236106982524)
--(axis cs:33855,2.95236448003057)
--(axis cs:33854,2.95236788945932)
--(axis cs:33853,2.95237140787713)
--(axis cs:33852,2.95237489707809)
--(axis cs:33851,2.95237837186075)
--(axis cs:33850,2.95238181277213)
--(axis cs:33849,2.95238529698442)
--(axis cs:33848,2.95238878789654)
--(axis cs:33847,2.95239222222558)
--(axis cs:33846,2.95239564231473)
--(axis cs:33845,2.95239906140337)
--(axis cs:33844,2.95240248304559)
--(axis cs:33843,2.95240587416518)
--(axis cs:33842,2.95240924212657)
--(axis cs:33841,2.9524125939086)
--(axis cs:33840,2.95241591992406)
--(axis cs:33839,2.95241928161628)
--(axis cs:33838,2.95242260399873)
--(axis cs:33837,2.95242586167528)
--(axis cs:33836,2.95242910934912)
--(axis cs:33835,2.95243234556543)
--(axis cs:33834,2.9524356089449)
--(axis cs:33833,2.95243883812074)
--(axis cs:33832,2.95244204229824)
--(axis cs:33831,2.95244520879551)
--(axis cs:33830,2.95244835706607)
--(axis cs:33829,2.95245150748696)
--(axis cs:33828,2.95245457926725)
--(axis cs:33827,2.95245762487038)
--(axis cs:33826,2.95246066716111)
--(axis cs:33825,2.95246368450707)
--(axis cs:33824,2.95246668992085)
--(axis cs:33823,2.95246967109482)
--(axis cs:33822,2.95247266745132)
--(axis cs:33821,2.95247561031101)
--(axis cs:33820,2.95247865089999)
--(axis cs:33819,2.95248162543819)
--(axis cs:33818,2.95248465238315)
--(axis cs:33817,2.95248774867553)
--(axis cs:33816,2.9524907775265)
--(axis cs:33815,2.95249378833742)
--(axis cs:33814,2.95249679672626)
--(axis cs:33813,2.95249973964211)
--(axis cs:33812,2.95250267200771)
--(axis cs:33811,2.95250559756991)
--(axis cs:33810,2.9525085829032)
--(axis cs:33809,2.95251159655719)
--(axis cs:33808,2.95251462460989)
--(axis cs:33807,2.95251763294601)
--(axis cs:33806,2.95252062880118)
--(axis cs:33805,2.95252359323993)
--(axis cs:33804,2.952526606925)
--(axis cs:33803,2.95252959696312)
--(axis cs:33802,2.9525325783076)
--(axis cs:33801,2.95253550226057)
--(axis cs:33800,2.95253839180927)
--(axis cs:33799,2.95254128074772)
--(axis cs:33798,2.95254418931628)
--(axis cs:33797,2.95254706202791)
--(axis cs:33796,2.95254991635665)
--(axis cs:33795,2.9525527257005)
--(axis cs:33794,2.9525555455944)
--(axis cs:33793,2.95255843548385)
--(axis cs:33792,2.95256131766631)
--(axis cs:33791,2.95256419037348)
--(axis cs:33790,2.95256702134999)
--(axis cs:33789,2.95256980798483)
--(axis cs:33788,2.95257261244784)
--(axis cs:33787,2.95257543978764)
--(axis cs:33786,2.95257820253687)
--(axis cs:33785,2.95258096461612)
--(axis cs:33784,2.95258377855565)
--(axis cs:33783,2.95258663027743)
--(axis cs:33782,2.95258941745494)
--(axis cs:33781,2.9525922088623)
--(axis cs:33780,2.95259505849375)
--(axis cs:33779,2.9525978641734)
--(axis cs:33778,2.95260066613442)
--(axis cs:33777,2.95260351993249)
--(axis cs:33776,2.95260645527355)
--(axis cs:33775,2.95260937977171)
--(axis cs:33774,2.95261222583608)
--(axis cs:33773,2.95261509462169)
--(axis cs:33772,2.9526180220698)
--(axis cs:33771,2.95262093721097)
--(axis cs:33770,2.95262384813686)
--(axis cs:33769,2.95262677174894)
--(axis cs:33768,2.95262965569371)
--(axis cs:33767,2.95263254896805)
--(axis cs:33766,2.95263545962192)
--(axis cs:33765,2.95263839011351)
--(axis cs:33764,2.95264128468707)
--(axis cs:33763,2.95264412546435)
--(axis cs:33762,2.95264703710138)
--(axis cs:33761,2.95264996471496)
--(axis cs:33760,2.95265285365846)
--(axis cs:33759,2.95265577435667)
--(axis cs:33758,2.95265867991095)
--(axis cs:33757,2.95266159561415)
--(axis cs:33756,2.95266449753165)
--(axis cs:33755,2.95266735719274)
--(axis cs:33754,2.95267024589051)
--(axis cs:33753,2.95267312535252)
--(axis cs:33752,2.95267602679199)
--(axis cs:33751,2.95267891397091)
--(axis cs:33750,2.95268182445887)
--(axis cs:33749,2.95268469735452)
--(axis cs:33748,2.95268754676431)
--(axis cs:33747,2.95269038043197)
--(axis cs:33746,2.9526931819293)
--(axis cs:33745,2.95269596279031)
--(axis cs:33744,2.95269877000977)
--(axis cs:33743,2.95270159198433)
--(axis cs:33742,2.952704424258)
--(axis cs:33741,2.95270724330005)
--(axis cs:33740,2.95271005855954)
--(axis cs:33739,2.95271291998314)
--(axis cs:33738,2.95271584587647)
--(axis cs:33737,2.95271880595759)
--(axis cs:33736,2.95272182287025)
--(axis cs:33735,2.95272487036255)
--(axis cs:33734,2.95272796850119)
--(axis cs:33733,2.95273107987638)
--(axis cs:33732,2.95273420994725)
--(axis cs:33731,2.95273739528126)
--(axis cs:33730,2.95274056704206)
--(axis cs:33729,2.9527437451713)
--(axis cs:33728,2.95274694921908)
--(axis cs:33727,2.95275013352965)
--(axis cs:33726,2.95275329747788)
--(axis cs:33725,2.95275641373192)
--(axis cs:33724,2.95275959590755)
--(axis cs:33723,2.95276272678249)
--(axis cs:33722,2.95276589817842)
--(axis cs:33721,2.9527690053343)
--(axis cs:33720,2.95277209948389)
--(axis cs:33719,2.95277520624307)
--(axis cs:33718,2.95277833125941)
--(axis cs:33717,2.9527813115956)
--(axis cs:33716,2.95278431179308)
--(axis cs:33715,2.95278732470987)
--(axis cs:33714,2.95279027692078)
--(axis cs:33713,2.95279322940609)
--(axis cs:33712,2.95279623974349)
--(axis cs:33711,2.95279922409607)
--(axis cs:33710,2.95280221987788)
--(axis cs:33709,2.95280522396706)
--(axis cs:33708,2.95280824831055)
--(axis cs:33707,2.95281133844456)
--(axis cs:33706,2.95281439262556)
--(axis cs:33705,2.95281741956355)
--(axis cs:33704,2.95282043039167)
--(axis cs:33703,2.95282339758705)
--(axis cs:33702,2.95282633821654)
--(axis cs:33701,2.9528292015038)
--(axis cs:33700,2.95283204912088)
--(axis cs:33699,2.95283487520968)
--(axis cs:33698,2.95283765087656)
--(axis cs:33697,2.9528404556038)
--(axis cs:33696,2.95284322592327)
--(axis cs:33695,2.95284597672226)
--(axis cs:33694,2.95284877241961)
--(axis cs:33693,2.95285153943002)
--(axis cs:33692,2.95285435696622)
--(axis cs:33691,2.95285715769556)
--(axis cs:33690,2.95285993477241)
--(axis cs:33689,2.95286271014619)
--(axis cs:33688,2.95286548793922)
--(axis cs:33687,2.95286827080954)
--(axis cs:33686,2.95287106573032)
--(axis cs:33685,2.95287386480228)
--(axis cs:33684,2.95287665090911)
--(axis cs:33683,2.95287944861173)
--(axis cs:33682,2.95288227618565)
--(axis cs:33681,2.95288513811981)
--(axis cs:33680,2.95288798564593)
--(axis cs:33679,2.95289087623714)
--(axis cs:33678,2.95289384860221)
--(axis cs:33677,2.95289679600418)
--(axis cs:33676,2.95289972236104)
--(axis cs:33675,2.95290267803305)
--(axis cs:33674,2.95290568233204)
--(axis cs:33673,2.95290871387393)
--(axis cs:33672,2.95291173776394)
--(axis cs:33671,2.95291478294162)
--(axis cs:33670,2.95291779588422)
--(axis cs:33669,2.95292080382959)
--(axis cs:33668,2.95292381896665)
--(axis cs:33667,2.95292677284725)
--(axis cs:33666,2.95292973044023)
--(axis cs:33665,2.95293265674453)
--(axis cs:33664,2.95293556778874)
--(axis cs:33663,2.95293847696541)
--(axis cs:33662,2.95294136105964)
--(axis cs:33661,2.95294428448739)
--(axis cs:33660,2.95294727838726)
--(axis cs:33659,2.95295018410068)
--(axis cs:33658,2.95295309572282)
--(axis cs:33657,2.95295596260812)
--(axis cs:33656,2.95295882108681)
--(axis cs:33655,2.95296167957394)
--(axis cs:33654,2.95296448066317)
--(axis cs:33653,2.9529672067981)
--(axis cs:33652,2.95296988512295)
--(axis cs:33651,2.95297252923909)
--(axis cs:33650,2.95297512543942)
--(axis cs:33649,2.95297772037008)
--(axis cs:33648,2.9529802986849)
--(axis cs:33647,2.95298289662852)
--(axis cs:33646,2.95298550138618)
--(axis cs:33645,2.95298808218574)
--(axis cs:33644,2.95299070328621)
--(axis cs:33643,2.9529933520684)
--(axis cs:33642,2.95299595276301)
--(axis cs:33641,2.95299856865489)
--(axis cs:33640,2.9530011947383)
--(axis cs:33639,2.95300380748767)
--(axis cs:33638,2.9530063853819)
--(axis cs:33637,2.95300900293586)
--(axis cs:33636,2.95301161333354)
--(axis cs:33635,2.95301424286627)
--(axis cs:33634,2.95301686183875)
--(axis cs:33633,2.95301945753153)
--(axis cs:33632,2.95302203016951)
--(axis cs:33631,2.95302463902993)
--(axis cs:33630,2.9530272710155)
--(axis cs:33629,2.95302995367358)
--(axis cs:33628,2.95303263138577)
--(axis cs:33627,2.95303531692678)
--(axis cs:33626,2.9530379912097)
--(axis cs:33625,2.95304062953358)
--(axis cs:33624,2.95304329049072)
--(axis cs:33623,2.953045939104)
--(axis cs:33622,2.95304859132721)
--(axis cs:33621,2.95305125072722)
--(axis cs:33620,2.95305388676764)
--(axis cs:33619,2.95305644781246)
--(axis cs:33618,2.95305899605683)
--(axis cs:33617,2.95306155333007)
--(axis cs:33616,2.95306409953119)
--(axis cs:33615,2.95306663926263)
--(axis cs:33614,2.95306919349978)
--(axis cs:33613,2.95307168765524)
--(axis cs:33612,2.9530741368124)
--(axis cs:33611,2.95307666369451)
--(axis cs:33610,2.95307918811514)
--(axis cs:33609,2.95308172172431)
--(axis cs:33608,2.95308423124541)
--(axis cs:33607,2.95308676847736)
--(axis cs:33606,2.95308930754738)
--(axis cs:33605,2.953091851096)
--(axis cs:33604,2.953094416252)
--(axis cs:33603,2.95309695326585)
--(axis cs:33602,2.95309951966361)
--(axis cs:33601,2.953102172907)
--(axis cs:33600,2.95310483356076)
--(axis cs:33599,2.95310753863894)
--(axis cs:33598,2.95311024275264)
--(axis cs:33597,2.95311294073638)
--(axis cs:33596,2.95311561572536)
--(axis cs:33595,2.95311821229479)
--(axis cs:33594,2.95312079897936)
--(axis cs:33593,2.95312341276434)
--(axis cs:33592,2.95312600760192)
--(axis cs:33591,2.95312860048304)
--(axis cs:33590,2.95313118885736)
--(axis cs:33589,2.95313374504821)
--(axis cs:33588,2.953136286163)
--(axis cs:33587,2.95313881050812)
--(axis cs:33586,2.95314135798269)
--(axis cs:33585,2.95314394371733)
--(axis cs:33584,2.95314654038533)
--(axis cs:33583,2.95314917484567)
--(axis cs:33582,2.95315183380098)
--(axis cs:33581,2.95315450551439)
--(axis cs:33580,2.95315719093901)
--(axis cs:33579,2.95315984773654)
--(axis cs:33578,2.95316250427595)
--(axis cs:33577,2.95316516582493)
--(axis cs:33576,2.95316779598945)
--(axis cs:33575,2.95317041433181)
--(axis cs:33574,2.95317303419804)
--(axis cs:33573,2.9531756133775)
--(axis cs:33572,2.95317816205738)
--(axis cs:33571,2.95318073665746)
--(axis cs:33570,2.95318330536104)
--(axis cs:33569,2.95318587414146)
--(axis cs:33568,2.9531883616041)
--(axis cs:33567,2.9531908584844)
--(axis cs:33566,2.95319331180622)
--(axis cs:33565,2.95319575851478)
--(axis cs:33564,2.95319819357546)
--(axis cs:33563,2.95320066793973)
--(axis cs:33562,2.95320318369373)
--(axis cs:33561,2.9532056759515)
--(axis cs:33560,2.95320820105445)
--(axis cs:33559,2.95321075282781)
--(axis cs:33558,2.95321330378961)
--(axis cs:33557,2.95321585644755)
--(axis cs:33556,2.95321840024257)
--(axis cs:33555,2.95322095478063)
--(axis cs:33554,2.95322346600496)
--(axis cs:33553,2.95322599206216)
--(axis cs:33552,2.95322849741741)
--(axis cs:33551,2.95323101845644)
--(axis cs:33550,2.95323349778777)
--(axis cs:33549,2.95323596890951)
--(axis cs:33548,2.95323839860218)
--(axis cs:33547,2.95324081387049)
--(axis cs:33546,2.95324327919289)
--(axis cs:33545,2.95324574092085)
--(axis cs:33544,2.95324811954928)
--(axis cs:33543,2.95325051473994)
--(axis cs:33542,2.95325284374037)
--(axis cs:33541,2.95325516695583)
--(axis cs:33540,2.9532574622438)
--(axis cs:33539,2.95325973473522)
--(axis cs:33538,2.95326208610548)
--(axis cs:33537,2.9532644238784)
--(axis cs:33536,2.95326680795059)
--(axis cs:33535,2.9532691392069)
--(axis cs:33534,2.95327143867118)
--(axis cs:33533,2.95327375556089)
--(axis cs:33532,2.95327610501139)
--(axis cs:33531,2.95327845049948)
--(axis cs:33530,2.95328077494798)
--(axis cs:33529,2.95328307226001)
--(axis cs:33528,2.95328535368479)
--(axis cs:33527,2.95328760205703)
--(axis cs:33526,2.95328983740442)
--(axis cs:33525,2.95329202985725)
--(axis cs:33524,2.95329423953585)
--(axis cs:33523,2.95329644530571)
--(axis cs:33522,2.95329867268188)
--(axis cs:33521,2.95330096834957)
--(axis cs:33520,2.9533033019429)
--(axis cs:33519,2.95330557682998)
--(axis cs:33518,2.9533078903545)
--(axis cs:33517,2.95331025124152)
--(axis cs:33516,2.95331262599935)
--(axis cs:33515,2.9533149825074)
--(axis cs:33514,2.95331733047239)
--(axis cs:33513,2.95331964860621)
--(axis cs:33512,2.95332198631033)
--(axis cs:33511,2.95332428980426)
--(axis cs:33510,2.95332651340568)
--(axis cs:33509,2.95332875744652)
--(axis cs:33508,2.95333101653246)
--(axis cs:33507,2.95333325934937)
--(axis cs:33506,2.95333544122979)
--(axis cs:33505,2.95333766356439)
--(axis cs:33504,2.95333991287803)
--(axis cs:33503,2.95334211230348)
--(axis cs:33502,2.95334432487432)
--(axis cs:33501,2.95334647949926)
--(axis cs:33500,2.95334865049162)
--(axis cs:33499,2.95335084968023)
--(axis cs:33498,2.95335304367655)
--(axis cs:33497,2.95335516562691)
--(axis cs:33496,2.95335725226481)
--(axis cs:33495,2.95335942010189)
--(axis cs:33494,2.95336151486394)
--(axis cs:33493,2.95336358817263)
--(axis cs:33492,2.95336565802384)
--(axis cs:33491,2.95336777198268)
--(axis cs:33490,2.95336978515555)
--(axis cs:33489,2.95337180437255)
--(axis cs:33488,2.95337385800264)
--(axis cs:33487,2.95337591996413)
--(axis cs:33486,2.95337793606638)
--(axis cs:33485,2.953379927626)
--(axis cs:33484,2.95338194995237)
--(axis cs:33483,2.9533839369958)
--(axis cs:33482,2.95338592336992)
--(axis cs:33481,2.95338784794721)
--(axis cs:33480,2.95338975474077)
--(axis cs:33479,2.95339162231605)
--(axis cs:33478,2.95339345884454)
--(axis cs:33477,2.953395309192)
--(axis cs:33476,2.95339715009018)
--(axis cs:33475,2.95339898469763)
--(axis cs:33474,2.95340079315186)
--(axis cs:33473,2.95340256041972)
--(axis cs:33472,2.95340433979528)
--(axis cs:33471,2.95340615804298)
--(axis cs:33470,2.95340808951928)
--(axis cs:33469,2.95341005918867)
--(axis cs:33468,2.95341198132766)
--(axis cs:33467,2.95341388944262)
--(axis cs:33466,2.9534157745532)
--(axis cs:33465,2.95341761692483)
--(axis cs:33464,2.9534194602707)
--(axis cs:33463,2.9534213029688)
--(axis cs:33462,2.95342318173331)
--(axis cs:33461,2.95342507739208)
--(axis cs:33460,2.95342702307173)
--(axis cs:33459,2.95342900806426)
--(axis cs:33458,2.95343103752392)
--(axis cs:33457,2.95343313083918)
--(axis cs:33456,2.95343520777568)
--(axis cs:33455,2.95343733590018)
--(axis cs:33454,2.95343943091755)
--(axis cs:33453,2.95344156989552)
--(axis cs:33452,2.95344369570871)
--(axis cs:33451,2.95344575576013)
--(axis cs:33450,2.9534478164009)
--(axis cs:33449,2.95344984921168)
--(axis cs:33448,2.95345195148979)
--(axis cs:33447,2.95345404744841)
--(axis cs:33446,2.95345607820956)
--(axis cs:33445,2.95345804902034)
--(axis cs:33444,2.95346000217998)
--(axis cs:33443,2.9534619713253)
--(axis cs:33442,2.95346389684728)
--(axis cs:33441,2.95346585178578)
--(axis cs:33440,2.95346781589494)
--(axis cs:33439,2.95346985527073)
--(axis cs:33438,2.95347189941449)
--(axis cs:33437,2.95347393909742)
--(axis cs:33436,2.9534760240652)
--(axis cs:33435,2.95347808137476)
--(axis cs:33434,2.95348015741744)
--(axis cs:33433,2.95348223196906)
--(axis cs:33432,2.95348434378881)
--(axis cs:33431,2.95348642994344)
--(axis cs:33430,2.95348850987547)
--(axis cs:33429,2.9534905958622)
--(axis cs:33428,2.95349270262299)
--(axis cs:33427,2.95349478939821)
--(axis cs:33426,2.95349692163255)
--(axis cs:33425,2.95349903196313)
--(axis cs:33424,2.95350117372228)
--(axis cs:33423,2.9535033628551)
--(axis cs:33422,2.95350557205762)
--(axis cs:33421,2.9535077813235)
--(axis cs:33420,2.95350996498728)
--(axis cs:33419,2.95351214817144)
--(axis cs:33418,2.95351435627259)
--(axis cs:33417,2.95351653753062)
--(axis cs:33416,2.95351865863213)
--(axis cs:33415,2.95352080168721)
--(axis cs:33414,2.95352292974741)
--(axis cs:33413,2.95352502911893)
--(axis cs:33412,2.95352717068743)
--(axis cs:33411,2.95352928805397)
--(axis cs:33410,2.95353137836614)
--(axis cs:33409,2.95353343661227)
--(axis cs:33408,2.95353542529352)
--(axis cs:33407,2.95353739668552)
--(axis cs:33406,2.95353935909158)
--(axis cs:33405,2.95354131302071)
--(axis cs:33404,2.95354325237821)
--(axis cs:33403,2.95354518646177)
--(axis cs:33402,2.95354706958945)
--(axis cs:33401,2.95354893708689)
--(axis cs:33400,2.95355081282414)
--(axis cs:33399,2.95355269515695)
--(axis cs:33398,2.95355452943053)
--(axis cs:33397,2.9535563378183)
--(axis cs:33396,2.95355812494658)
--(axis cs:33395,2.95355989345216)
--(axis cs:33394,2.95356160092589)
--(axis cs:33393,2.95356324250141)
--(axis cs:33392,2.95356483927608)
--(axis cs:33391,2.95356645040032)
--(axis cs:33390,2.95356805942313)
--(axis cs:33389,2.95356963539804)
--(axis cs:33388,2.95357117384333)
--(axis cs:33387,2.95357264889041)
--(axis cs:33386,2.95357412116096)
--(axis cs:33385,2.95357554543404)
--(axis cs:33384,2.95357696203031)
--(axis cs:33383,2.9535783668463)
--(axis cs:33382,2.95357975128375)
--(axis cs:33381,2.95358114028584)
--(axis cs:33380,2.9535824818155)
--(axis cs:33379,2.95358387113186)
--(axis cs:33378,2.95358528057464)
--(axis cs:33377,2.95358675590833)
--(axis cs:33376,2.95358825304885)
--(axis cs:33375,2.95358974036077)
--(axis cs:33374,2.95359129089379)
--(axis cs:33373,2.95359287557452)
--(axis cs:33372,2.95359448114244)
--(axis cs:33371,2.95359608340223)
--(axis cs:33370,2.95359771059489)
--(axis cs:33369,2.95359935338028)
--(axis cs:33368,2.95360097379618)
--(axis cs:33367,2.95360263088262)
--(axis cs:33366,2.95360426739721)
--(axis cs:33365,2.95360587363414)
--(axis cs:33364,2.95360749958325)
--(axis cs:33363,2.95360915585956)
--(axis cs:33362,2.95361084035365)
--(axis cs:33361,2.95361254765345)
--(axis cs:33360,2.95361423699457)
--(axis cs:33359,2.95361592280683)
--(axis cs:33358,2.95361763175505)
--(axis cs:33357,2.95361935978796)
--(axis cs:33356,2.95362104844804)
--(axis cs:33355,2.95362274793437)
--(axis cs:33354,2.953624444697)
--(axis cs:33353,2.95362614580209)
--(axis cs:33352,2.9536278367001)
--(axis cs:33351,2.95362953769636)
--(axis cs:33350,2.95363128398864)
--(axis cs:33349,2.95363305970254)
--(axis cs:33348,2.95363480305554)
--(axis cs:33347,2.95363653130756)
--(axis cs:33346,2.9536382651057)
--(axis cs:33345,2.95364003659183)
--(axis cs:33344,2.95364180835312)
--(axis cs:33343,2.95364357911586)
--(axis cs:33342,2.95364537956782)
--(axis cs:33341,2.95364715080198)
--(axis cs:33340,2.95364890503756)
--(axis cs:33339,2.95365065536452)
--(axis cs:33338,2.95365248852385)
--(axis cs:33337,2.95365429940954)
--(axis cs:33336,2.95365609150971)
--(axis cs:33335,2.9536579126295)
--(axis cs:33334,2.95365975028181)
--(axis cs:33333,2.95366158740972)
--(axis cs:33332,2.95366341048372)
--(axis cs:33331,2.95366521668664)
--(axis cs:33330,2.95366704654565)
--(axis cs:33329,2.95366886608274)
--(axis cs:33328,2.95367068728969)
--(axis cs:33327,2.95367257372974)
--(axis cs:33326,2.95367446452798)
--(axis cs:33325,2.95367632902497)
--(axis cs:33324,2.95367824583532)
--(axis cs:33323,2.95368012064365)
--(axis cs:33322,2.95368204828315)
--(axis cs:33321,2.95368396200448)
--(axis cs:33320,2.95368581953117)
--(axis cs:33319,2.95368771764411)
--(axis cs:33318,2.95368962502184)
--(axis cs:33317,2.95369154409085)
--(axis cs:33316,2.95369348842718)
--(axis cs:33315,2.95369545670832)
--(axis cs:33314,2.9536974419797)
--(axis cs:33313,2.95369948928011)
--(axis cs:33312,2.95370143899126)
--(axis cs:33311,2.95370338260589)
--(axis cs:33310,2.953705314565)
--(axis cs:33309,2.95370722269632)
--(axis cs:33308,2.95370913312861)
--(axis cs:33307,2.95371100762051)
--(axis cs:33306,2.95371288639803)
--(axis cs:33305,2.95371469508284)
--(axis cs:33304,2.95371649724513)
--(axis cs:33303,2.95371831975475)
--(axis cs:33302,2.95372019919045)
--(axis cs:33301,2.95372204551099)
--(axis cs:33300,2.95372388831268)
--(axis cs:33299,2.95372569489838)
--(axis cs:33298,2.95372743676547)
--(axis cs:33297,2.95372921904577)
--(axis cs:33296,2.9537310168413)
--(axis cs:33295,2.95373284887949)
--(axis cs:33294,2.9537346569592)
--(axis cs:33293,2.95373641773056)
--(axis cs:33292,2.95373816045244)
--(axis cs:33291,2.95373987106293)
--(axis cs:33290,2.95374158161281)
--(axis cs:33289,2.95374333991473)
--(axis cs:33288,2.95374512580801)
--(axis cs:33287,2.95374692930747)
--(axis cs:33286,2.95374868786117)
--(axis cs:33285,2.95375044816274)
--(axis cs:33284,2.95375221631646)
--(axis cs:33283,2.9537539567773)
--(axis cs:33282,2.95375567046788)
--(axis cs:33281,2.95375736767139)
--(axis cs:33280,2.95375903195157)
--(axis cs:33279,2.95376065461507)
--(axis cs:33278,2.95376227845686)
--(axis cs:33277,2.95376390369934)
--(axis cs:33276,2.95376554444247)
--(axis cs:33275,2.9537672091903)
--(axis cs:33274,2.95376886141284)
--(axis cs:33273,2.95377055824316)
--(axis cs:33272,2.95377227637054)
--(axis cs:33271,2.95377402325407)
--(axis cs:33270,2.95377576767583)
--(axis cs:33269,2.95377751512974)
--(axis cs:33268,2.95377921641711)
--(axis cs:33267,2.95378090861483)
--(axis cs:33266,2.95378255920253)
--(axis cs:33265,2.95378425730532)
--(axis cs:33264,2.95378596361014)
--(axis cs:33263,2.9537876686706)
--(axis cs:33262,2.95378938722432)
--(axis cs:33261,2.95379111780826)
--(axis cs:33260,2.95379287255289)
--(axis cs:33259,2.95379465106546)
--(axis cs:33258,2.95379641353507)
--(axis cs:33257,2.95379814628002)
--(axis cs:33256,2.95379992149779)
--(axis cs:33255,2.95380168919315)
--(axis cs:33254,2.95380346402367)
--(axis cs:33253,2.95380520369614)
--(axis cs:33252,2.95380691752771)
--(axis cs:33251,2.95380864818176)
--(axis cs:33250,2.95381034953655)
--(axis cs:33249,2.95381202808096)
--(axis cs:33248,2.95381364174002)
--(axis cs:33247,2.95381525274106)
--(axis cs:33246,2.95381689663928)
--(axis cs:33245,2.95381864851755)
--(axis cs:33244,2.95382041194432)
--(axis cs:33243,2.95382223671143)
--(axis cs:33242,2.95382410056012)
--(axis cs:33241,2.95382595943776)
--(axis cs:33240,2.95382781651474)
--(axis cs:33239,2.95382968041)
--(axis cs:33238,2.95383151935501)
--(axis cs:33237,2.95383330987242)
--(axis cs:33236,2.95383510097783)
--(axis cs:33235,2.95383688796687)
--(axis cs:33234,2.95383868745942)
--(axis cs:33233,2.95384051554868)
--(axis cs:33232,2.95384233634588)
--(axis cs:33231,2.95384415723859)
--(axis cs:33230,2.95384593966313)
--(axis cs:33229,2.95384774992286)
--(axis cs:33228,2.95384953079963)
--(axis cs:33227,2.95385133232074)
--(axis cs:33226,2.95385312339602)
--(axis cs:33225,2.95385483800139)
--(axis cs:33224,2.95385652902282)
--(axis cs:33223,2.95385823776318)
--(axis cs:33222,2.95385988149586)
--(axis cs:33221,2.9538615035821)
--(axis cs:33220,2.95386315530094)
--(axis cs:33219,2.95386483325484)
--(axis cs:33218,2.95386652296834)
--(axis cs:33217,2.95386819545559)
--(axis cs:33216,2.9538698789389)
--(axis cs:33215,2.95387156932359)
--(axis cs:33214,2.95387320836677)
--(axis cs:33213,2.95387485447294)
--(axis cs:33212,2.95387641885871)
--(axis cs:33211,2.95387798249563)
--(axis cs:33210,2.95387952228177)
--(axis cs:33209,2.9538810583609)
--(axis cs:33208,2.95388259065177)
--(axis cs:33207,2.95388411683307)
--(axis cs:33206,2.95388565552756)
--(axis cs:33205,2.95388721799443)
--(axis cs:33204,2.9538888276399)
--(axis cs:33203,2.95389038578523)
--(axis cs:33202,2.95389197347389)
--(axis cs:33201,2.95389350594216)
--(axis cs:33200,2.95389505688143)
--(axis cs:33199,2.9538965735067)
--(axis cs:33198,2.95389802143191)
--(axis cs:33197,2.95389951774727)
--(axis cs:33196,2.95390100486795)
--(axis cs:33195,2.95390255061812)
--(axis cs:33194,2.95390403798196)
--(axis cs:33193,2.95390550889767)
--(axis cs:33192,2.9539069474091)
--(axis cs:33191,2.95390839933929)
--(axis cs:33190,2.95390982437541)
--(axis cs:33189,2.95391123679473)
--(axis cs:33188,2.95391263868916)
--(axis cs:33187,2.95391401440761)
--(axis cs:33186,2.95391536586332)
--(axis cs:33185,2.95391673794139)
--(axis cs:33184,2.95391806443395)
--(axis cs:33183,2.95391939564279)
--(axis cs:33182,2.95392068143954)
--(axis cs:33181,2.95392195368513)
--(axis cs:33180,2.95392323436641)
--(axis cs:33179,2.95392455518738)
--(axis cs:33178,2.95392585760683)
--(axis cs:33177,2.95392721376649)
--(axis cs:33176,2.95392855570795)
--(axis cs:33175,2.95392986531523)
--(axis cs:33174,2.95393111832921)
--(axis cs:33173,2.95393233900748)
--(axis cs:33172,2.95393359256616)
--(axis cs:33171,2.95393486105257)
--(axis cs:33170,2.95393613719439)
--(axis cs:33169,2.95393739585418)
--(axis cs:33168,2.95393869776885)
--(axis cs:33167,2.95393998778083)
--(axis cs:33166,2.95394129766917)
--(axis cs:33165,2.95394258301828)
--(axis cs:33164,2.95394390780988)
--(axis cs:33163,2.95394529627423)
--(axis cs:33162,2.95394660819463)
--(axis cs:33161,2.95394795983898)
--(axis cs:33160,2.95394929995757)
--(axis cs:33159,2.95395064405409)
--(axis cs:33158,2.95395195865043)
--(axis cs:33157,2.95395332745382)
--(axis cs:33156,2.95395471125386)
--(axis cs:33155,2.95395606863267)
--(axis cs:33154,2.95395741559154)
--(axis cs:33153,2.95395874854412)
--(axis cs:33152,2.95396009335951)
--(axis cs:33151,2.95396144192935)
--(axis cs:33150,2.9539627391466)
--(axis cs:33149,2.95396400159899)
--(axis cs:33148,2.95396532236352)
--(axis cs:33147,2.95396664656174)
--(axis cs:33146,2.95396800958206)
--(axis cs:33145,2.95396935423028)
--(axis cs:33144,2.95397074737572)
--(axis cs:33143,2.95397210954549)
--(axis cs:33142,2.95397347554841)
--(axis cs:33141,2.95397482455766)
--(axis cs:33140,2.95397618021212)
--(axis cs:33139,2.95397754117106)
--(axis cs:33138,2.95397887435013)
--(axis cs:33137,2.95398020230909)
--(axis cs:33136,2.95398152103131)
--(axis cs:33135,2.9539828669345)
--(axis cs:33134,2.95398431073077)
--(axis cs:33133,2.95398570827956)
--(axis cs:33132,2.95398706822)
--(axis cs:33131,2.95398838798003)
--(axis cs:33130,2.95398973335929)
--(axis cs:33129,2.95399102752217)
--(axis cs:33128,2.95399232925642)
--(axis cs:33127,2.95399360304744)
--(axis cs:33126,2.95399484616546)
--(axis cs:33125,2.95399604138352)
--(axis cs:33124,2.95399724391534)
--(axis cs:33123,2.95399841804961)
--(axis cs:33122,2.9539996053554)
--(axis cs:33121,2.95400079244602)
--(axis cs:33120,2.9540019908546)
--(axis cs:33119,2.95400318452926)
--(axis cs:33118,2.95400438645784)
--(axis cs:33117,2.95400561742694)
--(axis cs:33116,2.95400683154322)
--(axis cs:33115,2.95400802986821)
--(axis cs:33114,2.95400925181096)
--(axis cs:33113,2.95401041351905)
--(axis cs:33112,2.95401162411887)
--(axis cs:33111,2.95401287057153)
--(axis cs:33110,2.95401410201608)
--(axis cs:33109,2.95401530063978)
--(axis cs:33108,2.95401651272393)
--(axis cs:33107,2.95401775533055)
--(axis cs:33106,2.95401901290986)
--(axis cs:33105,2.95402027851309)
--(axis cs:33104,2.95402155707878)
--(axis cs:33103,2.95402289639859)
--(axis cs:33102,2.95402431598121)
--(axis cs:33101,2.95402571540329)
--(axis cs:33100,2.95402703666908)
--(axis cs:33099,2.95402837425763)
--(axis cs:33098,2.95402968847483)
--(axis cs:33097,2.95403097671706)
--(axis cs:33096,2.95403225442056)
--(axis cs:33095,2.95403355927298)
--(axis cs:33094,2.95403486901199)
--(axis cs:33093,2.95403616848595)
--(axis cs:33092,2.95403744596205)
--(axis cs:33091,2.95403871543669)
--(axis cs:33090,2.95404000855807)
--(axis cs:33089,2.9540412666809)
--(axis cs:33088,2.95404257906786)
--(axis cs:33087,2.95404388972805)
--(axis cs:33086,2.95404525032975)
--(axis cs:33085,2.95404666416459)
--(axis cs:33084,2.95404808521561)
--(axis cs:33083,2.95404942437323)
--(axis cs:33082,2.95405083606675)
--(axis cs:33081,2.95405227949122)
--(axis cs:33080,2.95405368831923)
--(axis cs:33079,2.95405511411989)
--(axis cs:33078,2.95405650777486)
--(axis cs:33077,2.9540579596485)
--(axis cs:33076,2.95405943567995)
--(axis cs:33075,2.95406096481519)
--(axis cs:33074,2.95406247642128)
--(axis cs:33073,2.95406401181673)
--(axis cs:33072,2.95406555389626)
--(axis cs:33071,2.95406716617171)
--(axis cs:33070,2.95406873783161)
--(axis cs:33069,2.95407034354733)
--(axis cs:33068,2.95407193460575)
--(axis cs:33067,2.95407354050729)
--(axis cs:33066,2.95407513487048)
--(axis cs:33065,2.95407672304159)
--(axis cs:33064,2.95407831735349)
--(axis cs:33063,2.95407994179156)
--(axis cs:33062,2.95408162813022)
--(axis cs:33061,2.95408330674932)
--(axis cs:33060,2.95408498459782)
--(axis cs:33059,2.95408667692009)
--(axis cs:33058,2.95408833156299)
--(axis cs:33057,2.95408993572077)
--(axis cs:33056,2.95409158198617)
--(axis cs:33055,2.95409324478361)
--(axis cs:33054,2.95409494596021)
--(axis cs:33053,2.95409661798741)
--(axis cs:33052,2.95409831421402)
--(axis cs:33051,2.95410002510922)
--(axis cs:33050,2.95410173483891)
--(axis cs:33049,2.95410350888943)
--(axis cs:33048,2.95410524368406)
--(axis cs:33047,2.95410692990507)
--(axis cs:33046,2.95410858548662)
--(axis cs:33045,2.95411026482971)
--(axis cs:33044,2.95411193355371)
--(axis cs:33043,2.95411362268894)
--(axis cs:33042,2.95411535433311)
--(axis cs:33041,2.95411704496868)
--(axis cs:33040,2.95411873000595)
--(axis cs:33039,2.95412034559558)
--(axis cs:33038,2.95412196485686)
--(axis cs:33037,2.95412353913472)
--(axis cs:33036,2.95412508761915)
--(axis cs:33035,2.95412660121558)
--(axis cs:33034,2.95412811119532)
--(axis cs:33033,2.95412960739143)
--(axis cs:33032,2.95413110525173)
--(axis cs:33031,2.95413256812521)
--(axis cs:33030,2.95413397049233)
--(axis cs:33029,2.9541353513608)
--(axis cs:33028,2.95413673278299)
--(axis cs:33027,2.95413812661258)
--(axis cs:33026,2.9541395775143)
--(axis cs:33025,2.95414099511588)
--(axis cs:33024,2.95414240083489)
--(axis cs:33023,2.95414380610693)
--(axis cs:33022,2.95414515442151)
--(axis cs:33021,2.9541465606661)
--(axis cs:33020,2.95414796466026)
--(axis cs:33019,2.95414936948142)
--(axis cs:33018,2.95415077241604)
--(axis cs:33017,2.95415216049948)
--(axis cs:33016,2.95415353786447)
--(axis cs:33015,2.95415485877094)
--(axis cs:33014,2.95415615261915)
--(axis cs:33013,2.95415739146291)
--(axis cs:33012,2.95415861843227)
--(axis cs:33011,2.95415987298335)
--(axis cs:33010,2.954161058266)
--(axis cs:33009,2.95416223145928)
--(axis cs:33008,2.9541633705991)
--(axis cs:33007,2.95416444606049)
--(axis cs:33006,2.95416549737997)
--(axis cs:33005,2.95416656044577)
--(axis cs:33004,2.95416759175834)
--(axis cs:33003,2.95416862593647)
--(axis cs:33002,2.95416964123741)
--(axis cs:33001,2.95417067857354)
--(axis cs:33000,2.95417165971957)
--(axis cs:32999,2.95417261388827)
--(axis cs:32998,2.95417359699781)
--(axis cs:32997,2.95417463354484)
--(axis cs:32996,2.95417569698083)
--(axis cs:32995,2.95417675760638)
--(axis cs:32994,2.95417784662986)
--(axis cs:32993,2.95417892739955)
--(axis cs:32992,2.95418004477754)
--(axis cs:32991,2.95418119496667)
--(axis cs:32990,2.95418228764686)
--(axis cs:32989,2.95418337098393)
--(axis cs:32988,2.95418442227002)
--(axis cs:32987,2.95418543679661)
--(axis cs:32986,2.95418644577391)
--(axis cs:32985,2.95418747896822)
--(axis cs:32984,2.95418856043034)
--(axis cs:32983,2.95418968219356)
--(axis cs:32982,2.95419081499777)
--(axis cs:32981,2.95419197818857)
--(axis cs:32980,2.9541931267752)
--(axis cs:32979,2.95419421173958)
--(axis cs:32978,2.95419530138506)
--(axis cs:32977,2.954196387802)
--(axis cs:32976,2.95419748000331)
--(axis cs:32975,2.95419863182004)
--(axis cs:32974,2.95419975696788)
--(axis cs:32973,2.95420084808267)
--(axis cs:32972,2.95420197225372)
--(axis cs:32971,2.95420308095723)
--(axis cs:32970,2.95420419505013)
--(axis cs:32969,2.95420530753117)
--(axis cs:32968,2.9542063997573)
--(axis cs:32967,2.9542074579764)
--(axis cs:32966,2.95420850039291)
--(axis cs:32965,2.95420955210214)
--(axis cs:32964,2.95421059152471)
--(axis cs:32963,2.95421161275493)
--(axis cs:32962,2.95421266532783)
--(axis cs:32961,2.9542137471499)
--(axis cs:32960,2.95421489016446)
--(axis cs:32959,2.95421601786089)
--(axis cs:32958,2.95421711835661)
--(axis cs:32957,2.95421816024588)
--(axis cs:32956,2.95421919367407)
--(axis cs:32955,2.95422022063788)
--(axis cs:32954,2.95422126325961)
--(axis cs:32953,2.95422231295339)
--(axis cs:32952,2.95422335261899)
--(axis cs:32951,2.95422439915655)
--(axis cs:32950,2.95422538292459)
--(axis cs:32949,2.95422643418467)
--(axis cs:32948,2.95422746794892)
--(axis cs:32947,2.95422843855561)
--(axis cs:32946,2.95422942211615)
--(axis cs:32945,2.95423046134483)
--(axis cs:32944,2.95423154002658)
--(axis cs:32943,2.95423262266774)
--(axis cs:32942,2.95423375602257)
--(axis cs:32941,2.95423487521336)
--(axis cs:32940,2.95423603962456)
--(axis cs:32939,2.95423720151316)
--(axis cs:32938,2.95423835727843)
--(axis cs:32937,2.9542395202528)
--(axis cs:32936,2.95424071855635)
--(axis cs:32935,2.95424195193775)
--(axis cs:32934,2.95424313604935)
--(axis cs:32933,2.95424436585569)
--(axis cs:32932,2.9542455738836)
--(axis cs:32931,2.95424679208982)
--(axis cs:32930,2.95424798942531)
--(axis cs:32929,2.95424923362212)
--(axis cs:32928,2.9542505510705)
--(axis cs:32927,2.95425186734111)
--(axis cs:32926,2.95425324855025)
--(axis cs:32925,2.95425462857029)
--(axis cs:32924,2.95425600365513)
--(axis cs:32923,2.95425732437983)
--(axis cs:32922,2.95425863954429)
--(axis cs:32921,2.95425995221583)
--(axis cs:32920,2.95426127064498)
--(axis cs:32919,2.95426258329754)
--(axis cs:32918,2.95426394835187)
--(axis cs:32917,2.9542652661602)
--(axis cs:32916,2.95426659879835)
--(axis cs:32915,2.95426793171925)
--(axis cs:32914,2.95426928972535)
--(axis cs:32913,2.95427067691767)
--(axis cs:32912,2.95427209003855)
--(axis cs:32911,2.95427351215066)
--(axis cs:32910,2.95427494953445)
--(axis cs:32909,2.95427642053227)
--(axis cs:32908,2.95427785644504)
--(axis cs:32907,2.95427931101278)
--(axis cs:32906,2.95428080511814)
--(axis cs:32905,2.95428225394771)
--(axis cs:32904,2.95428365749639)
--(axis cs:32903,2.95428511228414)
--(axis cs:32902,2.95428663375168)
--(axis cs:32901,2.95428817683574)
--(axis cs:32900,2.95428975970697)
--(axis cs:32899,2.95429133577791)
--(axis cs:32898,2.95429287474715)
--(axis cs:32897,2.95429438325678)
--(axis cs:32896,2.95429589903125)
--(axis cs:32895,2.95429738352108)
--(axis cs:32894,2.95429881846052)
--(axis cs:32893,2.95430026464986)
--(axis cs:32892,2.95430169281449)
--(axis cs:32891,2.95430313529797)
--(axis cs:32890,2.95430457470018)
--(axis cs:32889,2.95430602863586)
--(axis cs:32888,2.9543074901369)
--(axis cs:32887,2.95430895027965)
--(axis cs:32886,2.95431035431105)
--(axis cs:32885,2.95431177522312)
--(axis cs:32884,2.95431318853575)
--(axis cs:32883,2.95431458228375)
--(axis cs:32882,2.95431587567704)
--(axis cs:32881,2.95431715429925)
--(axis cs:32880,2.95431847279561)
--(axis cs:32879,2.95431985327134)
--(axis cs:32878,2.95432118171663)
--(axis cs:32877,2.95432249703091)
--(axis cs:32876,2.95432390062199)
--(axis cs:32875,2.95432531156964)
--(axis cs:32874,2.9543266881021)
--(axis cs:32873,2.95432804683912)
--(axis cs:32872,2.95432942366403)
--(axis cs:32871,2.95433079919894)
--(axis cs:32870,2.95433218802705)
--(axis cs:32869,2.95433361408172)
--(axis cs:32868,2.95433500542363)
--(axis cs:32867,2.95433644555623)
--(axis cs:32866,2.95433782492447)
--(axis cs:32865,2.95433920622776)
--(axis cs:32864,2.95434061537036)
--(axis cs:32863,2.95434203216743)
--(axis cs:32862,2.95434339151694)
--(axis cs:32861,2.95434472922342)
--(axis cs:32860,2.95434608443552)
--(axis cs:32859,2.95434741878979)
--(axis cs:32858,2.95434876049487)
--(axis cs:32857,2.95435013475534)
--(axis cs:32856,2.95435147663112)
--(axis cs:32855,2.95435272911311)
--(axis cs:32854,2.95435394253123)
--(axis cs:32853,2.95435516666953)
--(axis cs:32852,2.95435641152266)
--(axis cs:32851,2.9543576598369)
--(axis cs:32850,2.95435893949766)
--(axis cs:32849,2.95436022709492)
--(axis cs:32848,2.95436148220532)
--(axis cs:32847,2.9543628021269)
--(axis cs:32846,2.95436414341728)
--(axis cs:32845,2.95436547436127)
--(axis cs:32844,2.95436682616321)
--(axis cs:32843,2.9543682376394)
--(axis cs:32842,2.95436960733718)
--(axis cs:32841,2.95437093430529)
--(axis cs:32840,2.95437227337035)
--(axis cs:32839,2.95437351018265)
--(axis cs:32838,2.9543747503833)
--(axis cs:32837,2.95437600426266)
--(axis cs:32836,2.95437726454784)
--(axis cs:32835,2.95437850936942)
--(axis cs:32834,2.95437971787462)
--(axis cs:32833,2.95438098203744)
--(axis cs:32832,2.95438226512195)
--(axis cs:32831,2.95438348591607)
--(axis cs:32830,2.95438471836162)
--(axis cs:32829,2.9543859606594)
--(axis cs:32828,2.95438715036634)
--(axis cs:32827,2.95438833980254)
--(axis cs:32826,2.95438957384354)
--(axis cs:32825,2.95439078592145)
--(axis cs:32824,2.95439201004655)
--(axis cs:32823,2.95439321042881)
--(axis cs:32822,2.95439448697601)
--(axis cs:32821,2.95439578728689)
--(axis cs:32820,2.95439703533078)
--(axis cs:32819,2.95439826937082)
--(axis cs:32818,2.95439950554058)
--(axis cs:32817,2.95440074559538)
--(axis cs:32816,2.95440197200655)
--(axis cs:32815,2.95440318969295)
--(axis cs:32814,2.95440439152698)
--(axis cs:32813,2.95440561015945)
--(axis cs:32812,2.95440688514581)
--(axis cs:32811,2.95440816371672)
--(axis cs:32810,2.95440947086295)
--(axis cs:32809,2.9544107664688)
--(axis cs:32808,2.95441200438722)
--(axis cs:32807,2.9544132678633)
--(axis cs:32806,2.95441456263904)
--(axis cs:32805,2.95441587122674)
--(axis cs:32804,2.95441710069359)
--(axis cs:32803,2.95441830900388)
--(axis cs:32802,2.95441950105137)
--(axis cs:32801,2.95442069300087)
--(axis cs:32800,2.95442186938122)
--(axis cs:32799,2.95442305410861)
--(axis cs:32798,2.95442422618631)
--(axis cs:32797,2.95442545444034)
--(axis cs:32796,2.95442667935174)
--(axis cs:32795,2.95442793322083)
--(axis cs:32794,2.95442926937279)
--(axis cs:32793,2.95443057612802)
--(axis cs:32792,2.95443192524939)
--(axis cs:32791,2.95443326952169)
--(axis cs:32790,2.95443457369787)
--(axis cs:32789,2.95443581664526)
--(axis cs:32788,2.95443702732803)
--(axis cs:32787,2.9544382498012)
--(axis cs:32786,2.9544394960528)
--(axis cs:32785,2.95444080978683)
--(axis cs:32784,2.95444209455748)
--(axis cs:32783,2.95444336188764)
--(axis cs:32782,2.95444462162643)
--(axis cs:32781,2.95444582535142)
--(axis cs:32780,2.95444702778945)
--(axis cs:32779,2.95444819310534)
--(axis cs:32778,2.95444935326919)
--(axis cs:32777,2.95445051191251)
--(axis cs:32776,2.95445166533648)
--(axis cs:32775,2.95445283874164)
--(axis cs:32774,2.9544540390264)
--(axis cs:32773,2.95445526940369)
--(axis cs:32772,2.95445657997377)
--(axis cs:32771,2.95445784155339)
--(axis cs:32770,2.95445909308233)
--(axis cs:32769,2.95446027534662)
--(axis cs:32768,2.95446146424889)
--(axis cs:32767,2.95446272986254)
--(axis cs:32766,2.95446397059669)
--(axis cs:32765,2.9544651792856)
--(axis cs:32764,2.95446636759862)
--(axis cs:32763,2.95446762234497)
--(axis cs:32762,2.95446882562039)
--(axis cs:32761,2.95447003449572)
--(axis cs:32760,2.95447129166464)
--(axis cs:32759,2.95447254049669)
--(axis cs:32758,2.95447378159664)
--(axis cs:32757,2.95447502761393)
--(axis cs:32756,2.95447628577376)
--(axis cs:32755,2.95447753346669)
--(axis cs:32754,2.95447875871195)
--(axis cs:32753,2.9544799546107)
--(axis cs:32752,2.95448118629875)
--(axis cs:32751,2.95448240672153)
--(axis cs:32750,2.9544836520928)
--(axis cs:32749,2.95448488516555)
--(axis cs:32748,2.95448609664935)
--(axis cs:32747,2.95448730111796)
--(axis cs:32746,2.9544885498035)
--(axis cs:32745,2.95448980583927)
--(axis cs:32744,2.95449103921139)
--(axis cs:32743,2.95449226590335)
--(axis cs:32742,2.95449346062165)
--(axis cs:32741,2.9544946207835)
--(axis cs:32740,2.9544957864102)
--(axis cs:32739,2.95449696772846)
--(axis cs:32738,2.95449817531608)
--(axis cs:32737,2.95449940525091)
--(axis cs:32736,2.95450059874292)
--(axis cs:32735,2.95450176110535)
--(axis cs:32734,2.9545029032954)
--(axis cs:32733,2.95450399796162)
--(axis cs:32732,2.95450508203382)
--(axis cs:32731,2.9545061236677)
--(axis cs:32730,2.95450718939047)
--(axis cs:32729,2.95450828780786)
--(axis cs:32728,2.95450940124935)
--(axis cs:32727,2.95451054596232)
--(axis cs:32726,2.95451170144375)
--(axis cs:32725,2.95451289743602)
--(axis cs:32724,2.95451401210746)
--(axis cs:32723,2.95451507550494)
--(axis cs:32722,2.95451616637605)
--(axis cs:32721,2.95451721846255)
--(axis cs:32720,2.95451826530719)
--(axis cs:32719,2.95451931121789)
--(axis cs:32718,2.95452030806305)
--(axis cs:32717,2.95452134126744)
--(axis cs:32716,2.95452237724962)
--(axis cs:32715,2.95452343201339)
--(axis cs:32714,2.95452440983241)
--(axis cs:32713,2.9545253918199)
--(axis cs:32712,2.95452632709944)
--(axis cs:32711,2.95452727017545)
--(axis cs:32710,2.95452822377598)
--(axis cs:32709,2.95452915881205)
--(axis cs:32708,2.95453011583655)
--(axis cs:32707,2.95453109692569)
--(axis cs:32706,2.95453204210663)
--(axis cs:32705,2.95453301385667)
--(axis cs:32704,2.95453401805754)
--(axis cs:32703,2.9545350782588)
--(axis cs:32702,2.95453619947356)
--(axis cs:32701,2.95453734906269)
--(axis cs:32700,2.95453847832501)
--(axis cs:32699,2.95453959796625)
--(axis cs:32698,2.95454067778154)
--(axis cs:32697,2.95454179617015)
--(axis cs:32696,2.95454286255405)
--(axis cs:32695,2.95454391336983)
--(axis cs:32694,2.9545449747676)
--(axis cs:32693,2.95454601645339)
--(axis cs:32692,2.95454706802891)
--(axis cs:32691,2.95454815825602)
--(axis cs:32690,2.95454926562402)
--(axis cs:32689,2.9545503862228)
--(axis cs:32688,2.95455151168643)
--(axis cs:32687,2.9545526191281)
--(axis cs:32686,2.95455377798056)
--(axis cs:32685,2.95455491045838)
--(axis cs:32684,2.95455601251923)
--(axis cs:32683,2.95455713597125)
--(axis cs:32682,2.954558271554)
--(axis cs:32681,2.95455938484781)
--(axis cs:32680,2.95456050253483)
--(axis cs:32679,2.95456161994752)
--(axis cs:32678,2.95456274588067)
--(axis cs:32677,2.95456381606929)
--(axis cs:32676,2.95456484381935)
--(axis cs:32675,2.9545658902247)
--(axis cs:32674,2.95456694048569)
--(axis cs:32673,2.95456794270737)
--(axis cs:32672,2.95456892985932)
--(axis cs:32671,2.95456989008207)
--(axis cs:32670,2.95457082273974)
--(axis cs:32669,2.95457178196796)
--(axis cs:32668,2.95457275004129)
--(axis cs:32667,2.95457370041063)
--(axis cs:32666,2.9545746547763)
--(axis cs:32665,2.9545756150782)
--(axis cs:32664,2.9545765918366)
--(axis cs:32663,2.95457753083697)
--(axis cs:32662,2.95457845648524)
--(axis cs:32661,2.95457946182241)
--(axis cs:32660,2.95458045517503)
--(axis cs:32659,2.95458142947521)
--(axis cs:32658,2.95458238135687)
--(axis cs:32657,2.9545833469878)
--(axis cs:32656,2.95458435189656)
--(axis cs:32655,2.95458537669148)
--(axis cs:32654,2.95458635983975)
--(axis cs:32653,2.95458733319496)
--(axis cs:32652,2.95458826567449)
--(axis cs:32651,2.95458926236282)
--(axis cs:32650,2.95459025314753)
--(axis cs:32649,2.95459128230266)
--(axis cs:32648,2.95459231944811)
--(axis cs:32647,2.95459336274223)
--(axis cs:32646,2.95459435216429)
--(axis cs:32645,2.95459529242375)
--(axis cs:32644,2.95459620259381)
--(axis cs:32643,2.9545971799078)
--(axis cs:32642,2.95459807323244)
--(axis cs:32641,2.95459891053845)
--(axis cs:32640,2.95459976347507)
--(axis cs:32639,2.95460060162035)
--(axis cs:32638,2.95460143144517)
--(axis cs:32637,2.95460228036142)
--(axis cs:32636,2.95460316965075)
--(axis cs:32635,2.95460408086004)
--(axis cs:32634,2.95460501671005)
--(axis cs:32633,2.95460594326427)
--(axis cs:32632,2.95460684880083)
--(axis cs:32631,2.9546077817427)
--(axis cs:32630,2.95460869675418)
--(axis cs:32629,2.9546095933395)
--(axis cs:32628,2.9546104542815)
--(axis cs:32627,2.95461129046567)
--(axis cs:32626,2.95461218014716)
--(axis cs:32625,2.95461308197118)
--(axis cs:32624,2.9546139105646)
--(axis cs:32623,2.95461478440355)
--(axis cs:32622,2.95461564852072)
--(axis cs:32621,2.95461654679866)
--(axis cs:32620,2.95461744652059)
--(axis cs:32619,2.95461836402416)
--(axis cs:32618,2.95461927707977)
--(axis cs:32617,2.95462018843964)
--(axis cs:32616,2.95462111300583)
--(axis cs:32615,2.95462210189183)
--(axis cs:32614,2.95462310988594)
--(axis cs:32613,2.95462412334562)
--(axis cs:32612,2.95462512234493)
--(axis cs:32611,2.95462603463528)
--(axis cs:32610,2.95462697230573)
--(axis cs:32609,2.95462793472608)
--(axis cs:32608,2.95462893954494)
--(axis cs:32607,2.95462998193909)
--(axis cs:32606,2.95463105993363)
--(axis cs:32605,2.95463214893357)
--(axis cs:32604,2.95463317337206)
--(axis cs:32603,2.95463421706941)
--(axis cs:32602,2.95463524407234)
--(axis cs:32601,2.95463627253855)
--(axis cs:32600,2.95463727390526)
--(axis cs:32599,2.95463833447201)
--(axis cs:32598,2.95463938712973)
--(axis cs:32597,2.95464045113889)
--(axis cs:32596,2.95464155829753)
--(axis cs:32595,2.95464279968281)
--(axis cs:32594,2.95464403565115)
--(axis cs:32593,2.95464532217414)
--(axis cs:32592,2.95464658744755)
--(axis cs:32591,2.95464785243335)
--(axis cs:32590,2.95464909019455)
--(axis cs:32589,2.95465029825588)
--(axis cs:32588,2.95465147802805)
--(axis cs:32587,2.95465269157695)
--(axis cs:32586,2.95465386319824)
--(axis cs:32585,2.95465501230773)
--(axis cs:32584,2.95465620608716)
--(axis cs:32583,2.95465734495082)
--(axis cs:32582,2.95465845755293)
--(axis cs:32581,2.95465961615854)
--(axis cs:32580,2.9546608438602)
--(axis cs:32579,2.95466209697318)
--(axis cs:32578,2.95466334351516)
--(axis cs:32577,2.95466453245795)
--(axis cs:32576,2.95466576605313)
--(axis cs:32575,2.95466698984078)
--(axis cs:32574,2.95466820420968)
--(axis cs:32573,2.9546694364206)
--(axis cs:32572,2.95467071742504)
--(axis cs:32571,2.95467202813195)
--(axis cs:32570,2.9546733159312)
--(axis cs:32569,2.95467465102538)
--(axis cs:32568,2.9546759705113)
--(axis cs:32567,2.95467729835596)
--(axis cs:32566,2.95467863949778)
--(axis cs:32565,2.95468003782837)
--(axis cs:32564,2.95468146478588)
--(axis cs:32563,2.9546829023688)
--(axis cs:32562,2.9546844146523)
--(axis cs:32561,2.95468598145784)
--(axis cs:32560,2.95468753610575)
--(axis cs:32559,2.95468907665261)
--(axis cs:32558,2.95469064477032)
--(axis cs:32557,2.95469219184069)
--(axis cs:32556,2.95469372612829)
--(axis cs:32555,2.9546952885699)
--(axis cs:32554,2.95469679989647)
--(axis cs:32553,2.95469830714842)
--(axis cs:32552,2.95469977821965)
--(axis cs:32551,2.95470121372583)
--(axis cs:32550,2.95470267523079)
--(axis cs:32549,2.95470412008996)
--(axis cs:32548,2.95470563981083)
--(axis cs:32547,2.95470710125725)
--(axis cs:32546,2.95470863994881)
--(axis cs:32545,2.95471014894941)
--(axis cs:32544,2.95471166088397)
--(axis cs:32543,2.95471309840003)
--(axis cs:32542,2.95471455436133)
--(axis cs:32541,2.95471598269905)
--(axis cs:32540,2.95471742606988)
--(axis cs:32539,2.95471885637002)
--(axis cs:32538,2.95472028849737)
--(axis cs:32537,2.95472171983968)
--(axis cs:32536,2.95472310295252)
--(axis cs:32535,2.95472446874241)
--(axis cs:32534,2.95472586301877)
--(axis cs:32533,2.95472719833849)
--(axis cs:32532,2.95472849721142)
--(axis cs:32531,2.95472974592621)
--(axis cs:32530,2.95473097801466)
--(axis cs:32529,2.95473219099355)
--(axis cs:32528,2.95473341789716)
--(axis cs:32527,2.95473455523866)
--(axis cs:32526,2.95473569481677)
--(axis cs:32525,2.95473682574296)
--(axis cs:32524,2.95473797428017)
--(axis cs:32523,2.95473910896854)
--(axis cs:32522,2.95474022356213)
--(axis cs:32521,2.95474129041158)
--(axis cs:32520,2.95474240574743)
--(axis cs:32519,2.9547435762635)
--(axis cs:32518,2.95474470038893)
--(axis cs:32517,2.95474587110863)
--(axis cs:32516,2.95474702539686)
--(axis cs:32515,2.95474819245586)
--(axis cs:32514,2.95474936757838)
--(axis cs:32513,2.9547505327949)
--(axis cs:32512,2.95475168062183)
--(axis cs:32511,2.95475282635823)
--(axis cs:32510,2.95475406265264)
--(axis cs:32509,2.95475528161386)
--(axis cs:32508,2.95475650548117)
--(axis cs:32507,2.95475768345311)
--(axis cs:32506,2.95475891011504)
--(axis cs:32505,2.95476013470818)
--(axis cs:32504,2.95476137137992)
--(axis cs:32503,2.95476259354239)
--(axis cs:32502,2.95476387235066)
--(axis cs:32501,2.95476515041552)
--(axis cs:32500,2.95476639693856)
--(axis cs:32499,2.95476765362367)
--(axis cs:32498,2.95476889309577)
--(axis cs:32497,2.95477015971393)
--(axis cs:32496,2.95477147635864)
--(axis cs:32495,2.9547727832169)
--(axis cs:32494,2.95477409190629)
--(axis cs:32493,2.95477540574781)
--(axis cs:32492,2.95477674083937)
--(axis cs:32491,2.95477811870112)
--(axis cs:32490,2.95477952018385)
--(axis cs:32489,2.9547809071286)
--(axis cs:32488,2.95478226851089)
--(axis cs:32487,2.95478367774645)
--(axis cs:32486,2.9547850428829)
--(axis cs:32485,2.95478639673382)
--(axis cs:32484,2.95478771623248)
--(axis cs:32483,2.95478897409873)
--(axis cs:32482,2.95479030880449)
--(axis cs:32481,2.95479164991339)
--(axis cs:32480,2.95479300329832)
--(axis cs:32479,2.95479440751941)
--(axis cs:32478,2.95479579838735)
--(axis cs:32477,2.95479718015836)
--(axis cs:32476,2.95479854570977)
--(axis cs:32475,2.95479997392235)
--(axis cs:32474,2.95480148302275)
--(axis cs:32473,2.95480299746113)
--(axis cs:32472,2.95480451471647)
--(axis cs:32471,2.95480602489566)
--(axis cs:32470,2.95480751563082)
--(axis cs:32469,2.95480909004524)
--(axis cs:32468,2.95481064949048)
--(axis cs:32467,2.95481221005324)
--(axis cs:32466,2.95481378404302)
--(axis cs:32465,2.95481529852109)
--(axis cs:32464,2.95481681636722)
--(axis cs:32463,2.95481836806569)
--(axis cs:32462,2.95481996226861)
--(axis cs:32461,2.9548215876648)
--(axis cs:32460,2.95482322580397)
--(axis cs:32459,2.95482490285616)
--(axis cs:32458,2.95482663453119)
--(axis cs:32457,2.95482840162237)
--(axis cs:32456,2.9548301887578)
--(axis cs:32455,2.95483194222491)
--(axis cs:32454,2.95483365511378)
--(axis cs:32453,2.9548353123445)
--(axis cs:32452,2.95483692645744)
--(axis cs:32451,2.95483847779952)
--(axis cs:32450,2.95484005569519)
--(axis cs:32449,2.95484160984404)
--(axis cs:32448,2.95484317072011)
--(axis cs:32447,2.95484478720973)
--(axis cs:32446,2.9548464689173)
--(axis cs:32445,2.9548481901059)
--(axis cs:32444,2.95485001832908)
--(axis cs:32443,2.95485186103511)
--(axis cs:32442,2.95485369771362)
--(axis cs:32441,2.95485553733669)
--(axis cs:32440,2.95485735820916)
--(axis cs:32439,2.95485920239308)
--(axis cs:32438,2.95486100680374)
--(axis cs:32437,2.95486283330155)
--(axis cs:32436,2.95486471607717)
--(axis cs:32435,2.95486656460243)
--(axis cs:32434,2.954868425468)
--(axis cs:32433,2.95487032216803)
--(axis cs:32432,2.95487220046195)
--(axis cs:32431,2.95487405173453)
--(axis cs:32430,2.95487592828448)
--(axis cs:32429,2.95487778987462)
--(axis cs:32428,2.95487962566293)
--(axis cs:32427,2.95488151144208)
--(axis cs:32426,2.95488337507515)
--(axis cs:32425,2.95488520827257)
--(axis cs:32424,2.95488700116904)
--(axis cs:32423,2.95488877009376)
--(axis cs:32422,2.95489054281363)
--(axis cs:32421,2.95489238180387)
--(axis cs:32420,2.95489425596391)
--(axis cs:32419,2.95489614632493)
--(axis cs:32418,2.95489806405765)
--(axis cs:32417,2.95489996694877)
--(axis cs:32416,2.95490189155544)
--(axis cs:32415,2.95490383656268)
--(axis cs:32414,2.95490578852645)
--(axis cs:32413,2.95490767066832)
--(axis cs:32412,2.95490955735464)
--(axis cs:32411,2.95491146040711)
--(axis cs:32410,2.95491339641837)
--(axis cs:32409,2.95491531643789)
--(axis cs:32408,2.95491723308198)
--(axis cs:32407,2.9549191959639)
--(axis cs:32406,2.95492120349561)
--(axis cs:32405,2.95492318349856)
--(axis cs:32404,2.95492516617953)
--(axis cs:32403,2.95492713081467)
--(axis cs:32402,2.95492906921628)
--(axis cs:32401,2.95493103453797)
--(axis cs:32400,2.95493302845125)
--(axis cs:32399,2.95493504277809)
--(axis cs:32398,2.95493706891811)
--(axis cs:32397,2.95493904442583)
--(axis cs:32396,2.95494097513581)
--(axis cs:32395,2.95494291815521)
--(axis cs:32394,2.95494486066917)
--(axis cs:32393,2.95494676599867)
--(axis cs:32392,2.95494871178244)
--(axis cs:32391,2.95495066486696)
--(axis cs:32390,2.95495260294119)
--(axis cs:32389,2.95495455903497)
--(axis cs:32388,2.95495650044603)
--(axis cs:32387,2.95495841956098)
--(axis cs:32386,2.95496038232106)
--(axis cs:32385,2.95496231938498)
--(axis cs:32384,2.95496420108322)
--(axis cs:32383,2.95496609402523)
--(axis cs:32382,2.95496794639108)
--(axis cs:32381,2.95496987258674)
--(axis cs:32380,2.95497179320225)
--(axis cs:32379,2.95497367848653)
--(axis cs:32378,2.95497554393293)
--(axis cs:32377,2.95497732586889)
--(axis cs:32376,2.95497906029108)
--(axis cs:32375,2.95498084681292)
--(axis cs:32374,2.95498264932417)
--(axis cs:32373,2.95498437333357)
--(axis cs:32372,2.95498611376745)
--(axis cs:32371,2.95498786353265)
--(axis cs:32370,2.95498960484794)
--(axis cs:32369,2.95499136894458)
--(axis cs:32368,2.95499315068294)
--(axis cs:32367,2.95499497633427)
--(axis cs:32366,2.95499675412992)
--(axis cs:32365,2.95499858714762)
--(axis cs:32364,2.95500036063931)
--(axis cs:32363,2.95500215597777)
--(axis cs:32362,2.9550039912719)
--(axis cs:32361,2.95500583738906)
--(axis cs:32360,2.95500768465247)
--(axis cs:32359,2.9550095677231)
--(axis cs:32358,2.95501143428479)
--(axis cs:32357,2.95501325828614)
--(axis cs:32356,2.95501515329825)
--(axis cs:32355,2.95501710873544)
--(axis cs:32354,2.95501909025235)
--(axis cs:32353,2.95502102167398)
--(axis cs:32352,2.95502296142907)
--(axis cs:32351,2.95502487201957)
--(axis cs:32350,2.95502679313863)
--(axis cs:32349,2.95502866590469)
--(axis cs:32348,2.95503049841153)
--(axis cs:32347,2.95503236809277)
--(axis cs:32346,2.9550342454789)
--(axis cs:32345,2.955036126847)
--(axis cs:32344,2.95503799585364)
--(axis cs:32343,2.95503984718082)
--(axis cs:32342,2.95504166861026)
--(axis cs:32341,2.95504345327095)
--(axis cs:32340,2.95504518953014)
--(axis cs:32339,2.95504693397568)
--(axis cs:32338,2.95504868912846)
--(axis cs:32337,2.95505041685327)
--(axis cs:32336,2.95505214587653)
--(axis cs:32335,2.95505386617162)
--(axis cs:32334,2.95505559694826)
--(axis cs:32333,2.95505729075111)
--(axis cs:32332,2.95505896610563)
--(axis cs:32331,2.95506062465469)
--(axis cs:32330,2.95506230625916)
--(axis cs:32329,2.95506400421776)
--(axis cs:32328,2.95506568853157)
--(axis cs:32327,2.95506738459204)
--(axis cs:32326,2.95506907502767)
--(axis cs:32325,2.95507074391266)
--(axis cs:32324,2.95507239406453)
--(axis cs:32323,2.95507408739395)
--(axis cs:32322,2.95507579677)
--(axis cs:32321,2.95507754920857)
--(axis cs:32320,2.95507930585833)
--(axis cs:32319,2.95508113087697)
--(axis cs:32318,2.95508296780151)
--(axis cs:32317,2.95508481944845)
--(axis cs:32316,2.95508668667816)
--(axis cs:32315,2.95508852563968)
--(axis cs:32314,2.9550903380194)
--(axis cs:32313,2.95509214973236)
--(axis cs:32312,2.9550939634843)
--(axis cs:32311,2.95509581402678)
--(axis cs:32310,2.95509769443802)
--(axis cs:32309,2.95509963064527)
--(axis cs:32308,2.95510159835942)
--(axis cs:32307,2.95510350608798)
--(axis cs:32306,2.9551053804656)
--(axis cs:32305,2.95510721344959)
--(axis cs:32304,2.95510905280683)
--(axis cs:32303,2.95511090338957)
--(axis cs:32302,2.95511279536238)
--(axis cs:32301,2.9551147504116)
--(axis cs:32300,2.95511671624449)
--(axis cs:32299,2.95511871656137)
--(axis cs:32298,2.95512073833705)
--(axis cs:32297,2.95512279244631)
--(axis cs:32296,2.95512482316807)
--(axis cs:32295,2.95512689595758)
--(axis cs:32294,2.95512895641358)
--(axis cs:32293,2.95513108161765)
--(axis cs:32292,2.95513321348363)
--(axis cs:32291,2.95513525551634)
--(axis cs:32290,2.95513731777004)
--(axis cs:32289,2.95513944468841)
--(axis cs:32288,2.95514166172414)
--(axis cs:32287,2.95514384571518)
--(axis cs:32286,2.9551460132742)
--(axis cs:32285,2.95514821045608)
--(axis cs:32284,2.95515044555697)
--(axis cs:32283,2.95515271430994)
--(axis cs:32282,2.95515497098182)
--(axis cs:32281,2.95515721953416)
--(axis cs:32280,2.95515948557284)
--(axis cs:32279,2.95516176076657)
--(axis cs:32278,2.95516407248193)
--(axis cs:32277,2.9551664044219)
--(axis cs:32276,2.95516869903161)
--(axis cs:32275,2.95517106685804)
--(axis cs:32274,2.95517340527871)
--(axis cs:32273,2.95517577213829)
--(axis cs:32272,2.95517818735899)
--(axis cs:32271,2.9551806676783)
--(axis cs:32270,2.95518308732666)
--(axis cs:32269,2.95518545824918)
--(axis cs:32268,2.95518782168685)
--(axis cs:32267,2.95519012921002)
--(axis cs:32266,2.95519243772457)
--(axis cs:32265,2.95519472847777)
--(axis cs:32264,2.9551969600064)
--(axis cs:32263,2.95519914070056)
--(axis cs:32262,2.95520140459073)
--(axis cs:32261,2.95520367749358)
--(axis cs:32260,2.95520595419667)
--(axis cs:32259,2.95520827010237)
--(axis cs:32258,2.95521058835376)
--(axis cs:32257,2.9552129082429)
--(axis cs:32256,2.95521521479549)
--(axis cs:32255,2.95521750738264)
--(axis cs:32254,2.95521978085738)
--(axis cs:32253,2.95522205424131)
--(axis cs:32252,2.95522432198884)
--(axis cs:32251,2.95522662641125)
--(axis cs:32250,2.95522880827342)
--(axis cs:32249,2.95523097387076)
--(axis cs:32248,2.95523312683495)
--(axis cs:32247,2.95523525889907)
--(axis cs:32246,2.95523739318858)
--(axis cs:32245,2.95523955017146)
--(axis cs:32244,2.95524171336232)
--(axis cs:32243,2.95524393264926)
--(axis cs:32242,2.95524615345288)
--(axis cs:32241,2.95524837678423)
--(axis cs:32240,2.95525061830931)
--(axis cs:32239,2.95525288787459)
--(axis cs:32238,2.95525509978532)
--(axis cs:32237,2.95525723476768)
--(axis cs:32236,2.95525936303739)
--(axis cs:32235,2.95526145368986)
--(axis cs:32234,2.95526352735186)
--(axis cs:32233,2.95526555794768)
--(axis cs:32232,2.95526761656114)
--(axis cs:32231,2.95526962323574)
--(axis cs:32230,2.95527162260994)
--(axis cs:32229,2.95527367348005)
--(axis cs:32228,2.95527568908054)
--(axis cs:32227,2.95527767106477)
--(axis cs:32226,2.95527963334374)
--(axis cs:32225,2.95528153103126)
--(axis cs:32224,2.95528346361624)
--(axis cs:32223,2.95528541797879)
--(axis cs:32222,2.95528739485142)
--(axis cs:32221,2.95528937149703)
--(axis cs:32220,2.95529135959259)
--(axis cs:32219,2.95529338419154)
--(axis cs:32218,2.95529538589101)
--(axis cs:32217,2.95529736122964)
--(axis cs:32216,2.95529937547359)
--(axis cs:32215,2.95530145195717)
--(axis cs:32214,2.95530355753343)
--(axis cs:32213,2.9553056290018)
--(axis cs:32212,2.95530773031856)
--(axis cs:32211,2.95530983904441)
--(axis cs:32210,2.95531194361999)
--(axis cs:32209,2.95531408897389)
--(axis cs:32208,2.95531623907592)
--(axis cs:32207,2.95531836454518)
--(axis cs:32206,2.95532054256391)
--(axis cs:32205,2.95532260883712)
--(axis cs:32204,2.95532467843995)
--(axis cs:32203,2.95532676057295)
--(axis cs:32202,2.95532878464124)
--(axis cs:32201,2.95533087125575)
--(axis cs:32200,2.95533302619411)
--(axis cs:32199,2.95533519543709)
--(axis cs:32198,2.95533739685886)
--(axis cs:32197,2.95533959225165)
--(axis cs:32196,2.95534176600265)
--(axis cs:32195,2.95534395906074)
--(axis cs:32194,2.95534615738611)
--(axis cs:32193,2.95534834674307)
--(axis cs:32192,2.95535050894563)
--(axis cs:32191,2.95535270510345)
--(axis cs:32190,2.95535488569516)
--(axis cs:32189,2.95535702492968)
--(axis cs:32188,2.95535915064889)
--(axis cs:32187,2.9553612830891)
--(axis cs:32186,2.95536343622532)
--(axis cs:32185,2.95536554882822)
--(axis cs:32184,2.9553676632823)
--(axis cs:32183,2.95536982398068)
--(axis cs:32182,2.95537196880346)
--(axis cs:32181,2.95537418535226)
--(axis cs:32180,2.95537638590559)
--(axis cs:32179,2.95537855204422)
--(axis cs:32178,2.95538068803946)
--(axis cs:32177,2.95538284985902)
--(axis cs:32176,2.95538497182729)
--(axis cs:32175,2.95538713120624)
--(axis cs:32174,2.95538928448198)
--(axis cs:32173,2.9553914757771)
--(axis cs:32172,2.95539360422634)
--(axis cs:32171,2.95539570816074)
--(axis cs:32170,2.95539784928965)
--(axis cs:32169,2.95539997910153)
--(axis cs:32168,2.95540215793924)
--(axis cs:32167,2.95540431036237)
--(axis cs:32166,2.95540636451438)
--(axis cs:32165,2.95540844494261)
--(axis cs:32164,2.95541051422415)
--(axis cs:32163,2.95541259962156)
--(axis cs:32162,2.95541466476448)
--(axis cs:32161,2.95541667554163)
--(axis cs:32160,2.95541872950073)
--(axis cs:32159,2.95542077445415)
--(axis cs:32158,2.95542281750261)
--(axis cs:32157,2.95542485867008)
--(axis cs:32156,2.95542691451947)
--(axis cs:32155,2.95542890911163)
--(axis cs:32154,2.95543090854471)
--(axis cs:32153,2.95543291783355)
--(axis cs:32152,2.9554348764208)
--(axis cs:32151,2.95543678147359)
--(axis cs:32150,2.95543869056907)
--(axis cs:32149,2.95544062891062)
--(axis cs:32148,2.95544260983639)
--(axis cs:32147,2.95544460224874)
--(axis cs:32146,2.95544662379867)
--(axis cs:32145,2.95544865665485)
--(axis cs:32144,2.9554506756232)
--(axis cs:32143,2.95545267928061)
--(axis cs:32142,2.95545474007703)
--(axis cs:32141,2.95545685429935)
--(axis cs:32140,2.95545898613375)
--(axis cs:32139,2.95546111584236)
--(axis cs:32138,2.955463287818)
--(axis cs:32137,2.95546556223628)
--(axis cs:32136,2.95546787015794)
--(axis cs:32135,2.95547021387452)
--(axis cs:32134,2.95547251547749)
--(axis cs:32133,2.95547486377705)
--(axis cs:32132,2.95547719014399)
--(axis cs:32131,2.95547948986051)
--(axis cs:32130,2.95548180204858)
--(axis cs:32129,2.95548414163225)
--(axis cs:32128,2.95548652866967)
--(axis cs:32127,2.95548895226468)
--(axis cs:32126,2.95549139868867)
--(axis cs:32125,2.95549395586875)
--(axis cs:32124,2.95549648741662)
--(axis cs:32123,2.95549902843924)
--(axis cs:32122,2.95550157412042)
--(axis cs:32121,2.95550418785343)
--(axis cs:32120,2.95550679018339)
--(axis cs:32119,2.9555094111473)
--(axis cs:32118,2.95551201030753)
--(axis cs:32117,2.95551455925622)
--(axis cs:32116,2.95551711344239)
--(axis cs:32115,2.95551964898401)
--(axis cs:32114,2.95552222146168)
--(axis cs:32113,2.95552484702146)
--(axis cs:32112,2.95552742942842)
--(axis cs:32111,2.9555300126118)
--(axis cs:32110,2.95553255905745)
--(axis cs:32109,2.95553505089901)
--(axis cs:32108,2.95553753514118)
--(axis cs:32107,2.95554000649451)
--(axis cs:32106,2.95554245648146)
--(axis cs:32105,2.95554486201932)
--(axis cs:32104,2.95554725621006)
--(axis cs:32103,2.95554966494864)
--(axis cs:32102,2.95555209154342)
--(axis cs:32101,2.95555451721645)
--(axis cs:32100,2.95555696604505)
--(axis cs:32099,2.95555932670102)
--(axis cs:32098,2.95556163499016)
--(axis cs:32097,2.95556397819667)
--(axis cs:32096,2.95556629850615)
--(axis cs:32095,2.95556864882829)
--(axis cs:32094,2.95557101712973)
--(axis cs:32093,2.95557342667082)
--(axis cs:32092,2.95557579660202)
--(axis cs:32091,2.95557818594762)
--(axis cs:32090,2.95558058916132)
--(axis cs:32089,2.95558299784165)
--(axis cs:32088,2.95558546386177)
--(axis cs:32087,2.95558796032939)
--(axis cs:32086,2.95559047307059)
--(axis cs:32085,2.95559305455693)
--(axis cs:32084,2.95559566805731)
--(axis cs:32083,2.95559831993225)
--(axis cs:32082,2.95560100143994)
--(axis cs:32081,2.95560368052481)
--(axis cs:32080,2.95560635783508)
--(axis cs:32079,2.95560903317485)
--(axis cs:32078,2.95561178390396)
--(axis cs:32077,2.95561459682976)
--(axis cs:32076,2.9556173635987)
--(axis cs:32075,2.95562008697298)
--(axis cs:32074,2.95562280119288)
--(axis cs:32073,2.95562548302033)
--(axis cs:32072,2.95562816025715)
--(axis cs:32071,2.95563087419105)
--(axis cs:32070,2.95563362283652)
--(axis cs:32069,2.95563629411357)
--(axis cs:32068,2.95563892818597)
--(axis cs:32067,2.95564158437432)
--(axis cs:32066,2.95564423234783)
--(axis cs:32065,2.95564699630312)
--(axis cs:32064,2.9556497847887)
--(axis cs:32063,2.95565244902897)
--(axis cs:32062,2.95565512570084)
--(axis cs:32061,2.95565776678099)
--(axis cs:32060,2.95566047705963)
--(axis cs:32059,2.95566318369429)
--(axis cs:32058,2.95566588047683)
--(axis cs:32057,2.95566854765246)
--(axis cs:32056,2.95567124646921)
--(axis cs:32055,2.95567394107799)
--(axis cs:32054,2.95567663378016)
--(axis cs:32053,2.95567938365157)
--(axis cs:32052,2.95568216125366)
--(axis cs:32051,2.9556848865523)
--(axis cs:32050,2.95568751168468)
--(axis cs:32049,2.95569007249413)
--(axis cs:32048,2.95569265829103)
--(axis cs:32047,2.95569521420792)
--(axis cs:32046,2.95569783914476)
--(axis cs:32045,2.95570047076009)
--(axis cs:32044,2.95570308155076)
--(axis cs:32043,2.95570570688615)
--(axis cs:32042,2.95570832874902)
--(axis cs:32041,2.95571101278359)
--(axis cs:32040,2.95571370399678)
--(axis cs:32039,2.95571635378693)
--(axis cs:32038,2.95571903626311)
--(axis cs:32037,2.95572162694553)
--(axis cs:32036,2.95572422851722)
--(axis cs:32035,2.9557267845051)
--(axis cs:32034,2.95572935891902)
--(axis cs:32033,2.95573198269017)
--(axis cs:32032,2.95573454104034)
--(axis cs:32031,2.9557370896632)
--(axis cs:32030,2.95573961691837)
--(axis cs:32029,2.95574215209914)
--(axis cs:32028,2.95574471555078)
--(axis cs:32027,2.95574730377351)
--(axis cs:32026,2.95574994387344)
--(axis cs:32025,2.95575261400166)
--(axis cs:32024,2.95575526804703)
--(axis cs:32023,2.95575789709205)
--(axis cs:32022,2.95576056528584)
--(axis cs:32021,2.95576322189117)
--(axis cs:32020,2.95576590735828)
--(axis cs:32019,2.95576855204595)
--(axis cs:32018,2.95577107952402)
--(axis cs:32017,2.95577357619779)
--(axis cs:32016,2.95577612339338)
--(axis cs:32015,2.95577873031221)
--(axis cs:32014,2.95578130294806)
--(axis cs:32013,2.95578384534291)
--(axis cs:32012,2.95578638065067)
--(axis cs:32011,2.9557888586306)
--(axis cs:32010,2.95579139263836)
--(axis cs:32009,2.95579393561228)
--(axis cs:32008,2.95579647043485)
--(axis cs:32007,2.95579900667104)
--(axis cs:32006,2.95580148239928)
--(axis cs:32005,2.95580395101095)
--(axis cs:32004,2.95580641762265)
--(axis cs:32003,2.95580893857433)
--(axis cs:32002,2.95581150438594)
--(axis cs:32001,2.9558140929622)
--(axis cs:32000,2.95581661237895)
--(axis cs:31999,2.95581918710428)
--(axis cs:31998,2.95582173250618)
--(axis cs:31997,2.95582426322495)
--(axis cs:31996,2.95582678130433)
--(axis cs:31995,2.95582927995019)
--(axis cs:31994,2.95583177994087)
--(axis cs:31993,2.9558342260285)
--(axis cs:31992,2.9558367192746)
--(axis cs:31991,2.95583926212331)
--(axis cs:31990,2.95584179511957)
--(axis cs:31989,2.95584438547228)
--(axis cs:31988,2.95584692778493)
--(axis cs:31987,2.955849475559)
--(axis cs:31986,2.95585204653198)
--(axis cs:31985,2.95585464682171)
--(axis cs:31984,2.95585732054038)
--(axis cs:31983,2.95586003710976)
--(axis cs:31982,2.95586277708714)
--(axis cs:31981,2.9558655877849)
--(axis cs:31980,2.95586839426454)
--(axis cs:31979,2.95587116810761)
--(axis cs:31978,2.95587401212991)
--(axis cs:31977,2.95587681812287)
--(axis cs:31976,2.95587962280929)
--(axis cs:31975,2.95588243085026)
--(axis cs:31974,2.95588525377762)
--(axis cs:31973,2.95588809382287)
--(axis cs:31972,2.95589091710916)
--(axis cs:31971,2.9558937728202)
--(axis cs:31970,2.95589663567575)
--(axis cs:31969,2.95589947156858)
--(axis cs:31968,2.95590233525613)
--(axis cs:31967,2.95590515471914)
--(axis cs:31966,2.95590798996717)
--(axis cs:31965,2.95591084589193)
--(axis cs:31964,2.95591370559385)
--(axis cs:31963,2.95591651694164)
--(axis cs:31962,2.95591939416936)
--(axis cs:31961,2.95592227399629)
--(axis cs:31960,2.95592511245224)
--(axis cs:31959,2.95592789986091)
--(axis cs:31958,2.9559307203141)
--(axis cs:31957,2.95593359228927)
--(axis cs:31956,2.95593644928416)
--(axis cs:31955,2.95593929360582)
--(axis cs:31954,2.95594211547522)
--(axis cs:31953,2.95594489015791)
--(axis cs:31952,2.95594769819688)
--(axis cs:31951,2.95595057115578)
--(axis cs:31950,2.95595348207753)
--(axis cs:31949,2.95595644847998)
--(axis cs:31948,2.95595942356246)
--(axis cs:31947,2.95596239643264)
--(axis cs:31946,2.9559653750737)
--(axis cs:31945,2.95596836113101)
--(axis cs:31944,2.95597131006876)
--(axis cs:31943,2.95597428831009)
--(axis cs:31942,2.95597724481806)
--(axis cs:31941,2.95598012202388)
--(axis cs:31940,2.95598292328618)
--(axis cs:31939,2.95598575430464)
--(axis cs:31938,2.9559886176768)
--(axis cs:31937,2.95599143541497)
--(axis cs:31936,2.95599417529447)
--(axis cs:31935,2.95599695394495)
--(axis cs:31934,2.95599969526533)
--(axis cs:31933,2.95600238452946)
--(axis cs:31932,2.95600501651373)
--(axis cs:31931,2.95600763734626)
--(axis cs:31930,2.95601023886127)
--(axis cs:31929,2.9560128512571)
--(axis cs:31928,2.95601545713078)
--(axis cs:31927,2.95601810785408)
--(axis cs:31926,2.95602080509675)
--(axis cs:31925,2.95602350127078)
--(axis cs:31924,2.95602626208363)
--(axis cs:31923,2.95602895777086)
--(axis cs:31922,2.95603165063556)
--(axis cs:31921,2.9560343430739)
--(axis cs:31920,2.95603703891936)
--(axis cs:31919,2.95603973494813)
--(axis cs:31918,2.95604235869474)
--(axis cs:31917,2.95604497815267)
--(axis cs:31916,2.95604752844523)
--(axis cs:31915,2.95605007518088)
--(axis cs:31914,2.9560526685059)
--(axis cs:31913,2.95605523947647)
--(axis cs:31912,2.95605786962977)
--(axis cs:31911,2.95606044514977)
--(axis cs:31910,2.95606299559777)
--(axis cs:31909,2.95606552628794)
--(axis cs:31908,2.95606805542495)
--(axis cs:31907,2.95607061841231)
--(axis cs:31906,2.95607310845155)
--(axis cs:31905,2.95607561657846)
--(axis cs:31904,2.9560781300249)
--(axis cs:31903,2.95608059661242)
--(axis cs:31902,2.95608303451161)
--(axis cs:31901,2.9560855220202)
--(axis cs:31900,2.9560879847072)
--(axis cs:31899,2.95609040826259)
--(axis cs:31898,2.95609284519809)
--(axis cs:31897,2.95609532318263)
--(axis cs:31896,2.9560978041258)
--(axis cs:31895,2.95610028150363)
--(axis cs:31894,2.95610268293168)
--(axis cs:31893,2.95610508302179)
--(axis cs:31892,2.95610749072526)
--(axis cs:31891,2.95610988235618)
--(axis cs:31890,2.95611228845241)
--(axis cs:31889,2.95611464150252)
--(axis cs:31888,2.95611693341453)
--(axis cs:31887,2.95611922411633)
--(axis cs:31886,2.95612148456172)
--(axis cs:31885,2.95612368242572)
--(axis cs:31884,2.95612585222143)
--(axis cs:31883,2.9561280449071)
--(axis cs:31882,2.95613020823666)
--(axis cs:31881,2.95613242106114)
--(axis cs:31880,2.95613464706355)
--(axis cs:31879,2.95613691063178)
--(axis cs:31878,2.95613924388584)
--(axis cs:31877,2.95614161083467)
--(axis cs:31876,2.95614398816024)
--(axis cs:31875,2.95614631299609)
--(axis cs:31874,2.95614864316727)
--(axis cs:31873,2.956150975445)
--(axis cs:31872,2.95615326728161)
--(axis cs:31871,2.95615548369837)
--(axis cs:31870,2.95615769438175)
--(axis cs:31869,2.95615991195301)
--(axis cs:31868,2.95616214056006)
--(axis cs:31867,2.95616436921166)
--(axis cs:31866,2.95616667444313)
--(axis cs:31865,2.95616899079848)
--(axis cs:31864,2.95617127301841)
--(axis cs:31863,2.95617361490376)
--(axis cs:31862,2.9561759748205)
--(axis cs:31861,2.95617839025802)
--(axis cs:31860,2.95618079680462)
--(axis cs:31859,2.95618325636025)
--(axis cs:31858,2.95618567884036)
--(axis cs:31857,2.95618813279585)
--(axis cs:31856,2.95619059306153)
--(axis cs:31855,2.95619301229442)
--(axis cs:31854,2.95619539280098)
--(axis cs:31853,2.95619779986769)
--(axis cs:31852,2.95620017478802)
--(axis cs:31851,2.95620255873215)
--(axis cs:31850,2.95620497598365)
--(axis cs:31849,2.95620740120583)
--(axis cs:31848,2.95620983773695)
--(axis cs:31847,2.95621232561179)
--(axis cs:31846,2.95621480229183)
--(axis cs:31845,2.95621734946925)
--(axis cs:31844,2.9562198893194)
--(axis cs:31843,2.95622241342102)
--(axis cs:31842,2.95622498188576)
--(axis cs:31841,2.95622756556483)
--(axis cs:31840,2.95623015205549)
--(axis cs:31839,2.95623272771077)
--(axis cs:31838,2.956235329267)
--(axis cs:31837,2.95623790748654)
--(axis cs:31836,2.95624046226537)
--(axis cs:31835,2.95624302637707)
--(axis cs:31834,2.95624554120767)
--(axis cs:31833,2.95624805827122)
--(axis cs:31832,2.95625051633557)
--(axis cs:31831,2.95625299037229)
--(axis cs:31830,2.95625540943148)
--(axis cs:31829,2.9562578516598)
--(axis cs:31828,2.95626024122992)
--(axis cs:31827,2.95626263922466)
--(axis cs:31826,2.95626505370808)
--(axis cs:31825,2.95626747252616)
--(axis cs:31824,2.95626993100156)
--(axis cs:31823,2.95627239548988)
--(axis cs:31822,2.9562748057407)
--(axis cs:31821,2.95627718653461)
--(axis cs:31820,2.95627957448773)
--(axis cs:31819,2.95628201059279)
--(axis cs:31818,2.95628443649258)
--(axis cs:31817,2.95628694168412)
--(axis cs:31816,2.95628946902899)
--(axis cs:31815,2.95629200123846)
--(axis cs:31814,2.95629450934208)
--(axis cs:31813,2.9562970063803)
--(axis cs:31812,2.95629948935329)
--(axis cs:31811,2.95630195388152)
--(axis cs:31810,2.95630442390139)
--(axis cs:31809,2.95630686523796)
--(axis cs:31808,2.9563093308597)
--(axis cs:31807,2.95631177107031)
--(axis cs:31806,2.95631423369935)
--(axis cs:31805,2.95631677805526)
--(axis cs:31804,2.95631927692597)
--(axis cs:31803,2.95632183122773)
--(axis cs:31802,2.95632436264358)
--(axis cs:31801,2.95632689735238)
--(axis cs:31800,2.95632946264662)
--(axis cs:31799,2.95633197382542)
--(axis cs:31798,2.95633450198565)
--(axis cs:31797,2.95633698015628)
--(axis cs:31796,2.95633948592764)
--(axis cs:31795,2.95634200803382)
--(axis cs:31794,2.9563445686282)
--(axis cs:31793,2.95634714941065)
--(axis cs:31792,2.95634969758468)
--(axis cs:31791,2.95635223462154)
--(axis cs:31790,2.95635477476939)
--(axis cs:31789,2.95635730544608)
--(axis cs:31788,2.95635979973612)
--(axis cs:31787,2.95636227994079)
--(axis cs:31786,2.95636477279686)
--(axis cs:31785,2.95636725029912)
--(axis cs:31784,2.95636962932841)
--(axis cs:31783,2.95637195082116)
--(axis cs:31782,2.95637426007811)
--(axis cs:31781,2.95637656556648)
--(axis cs:31780,2.95637878973791)
--(axis cs:31779,2.95638101102629)
--(axis cs:31778,2.95638320915718)
--(axis cs:31777,2.9563853570236)
--(axis cs:31776,2.95638744334747)
--(axis cs:31775,2.95638947153748)
--(axis cs:31774,2.95639147458265)
--(axis cs:31773,2.95639344552126)
--(axis cs:31772,2.95639545878848)
--(axis cs:31771,2.95639747486269)
--(axis cs:31770,2.95639948954782)
--(axis cs:31769,2.95640152105606)
--(axis cs:31768,2.9564035305686)
--(axis cs:31767,2.95640557891399)
--(axis cs:31766,2.95640755350856)
--(axis cs:31765,2.9564095079385)
--(axis cs:31764,2.95641142727239)
--(axis cs:31763,2.95641324853436)
--(axis cs:31762,2.95641498818859)
--(axis cs:31761,2.95641677146104)
--(axis cs:31760,2.95641857252432)
--(axis cs:31759,2.95642042361662)
--(axis cs:31758,2.9564222862046)
--(axis cs:31757,2.95642414879029)
--(axis cs:31756,2.95642601414447)
--(axis cs:31755,2.95642788798643)
--(axis cs:31754,2.95642981013936)
--(axis cs:31753,2.95643179163018)
--(axis cs:31752,2.95643378574947)
--(axis cs:31751,2.95643581085743)
--(axis cs:31750,2.95643785597295)
--(axis cs:31749,2.95643992049597)
--(axis cs:31748,2.95644194074983)
--(axis cs:31747,2.95644393905019)
--(axis cs:31746,2.95644591204293)
--(axis cs:31745,2.95644783004952)
--(axis cs:31744,2.95644975295678)
--(axis cs:31743,2.95645164699951)
--(axis cs:31742,2.95645349291069)
--(axis cs:31741,2.95645535548289)
--(axis cs:31740,2.95645719625833)
--(axis cs:31739,2.95645907760939)
--(axis cs:31738,2.9564609641831)
--(axis cs:31737,2.95646280482404)
--(axis cs:31736,2.95646465974143)
--(axis cs:31735,2.95646651340738)
--(axis cs:31734,2.95646836468991)
--(axis cs:31733,2.95647021184762)
--(axis cs:31732,2.95647205567733)
--(axis cs:31731,2.95647390606634)
--(axis cs:31730,2.95647572380627)
--(axis cs:31729,2.95647749735984)
--(axis cs:31728,2.95647929197358)
--(axis cs:31727,2.95648110935661)
--(axis cs:31726,2.95648287999045)
--(axis cs:31725,2.9564846357724)
--(axis cs:31724,2.95648636659901)
--(axis cs:31723,2.95648810785333)
--(axis cs:31722,2.95648980334723)
--(axis cs:31721,2.95649153996375)
--(axis cs:31720,2.95649324518716)
--(axis cs:31719,2.95649490557647)
--(axis cs:31718,2.95649655083665)
--(axis cs:31717,2.95649817217451)
--(axis cs:31716,2.95649980002245)
--(axis cs:31715,2.95650148274025)
--(axis cs:31714,2.956503178163)
--(axis cs:31713,2.95650485066579)
--(axis cs:31712,2.95650656239485)
--(axis cs:31711,2.95650822599794)
--(axis cs:31710,2.95650989354303)
--(axis cs:31709,2.95651155579581)
--(axis cs:31708,2.95651315688504)
--(axis cs:31707,2.95651474001939)
--(axis cs:31706,2.95651630569748)
--(axis cs:31705,2.95651784974687)
--(axis cs:31704,2.9565193834741)
--(axis cs:31703,2.95652087336448)
--(axis cs:31702,2.95652238116775)
--(axis cs:31701,2.9565238962544)
--(axis cs:31700,2.95652544134455)
--(axis cs:31699,2.95652700539407)
--(axis cs:31698,2.95652860917364)
--(axis cs:31697,2.95653019857896)
--(axis cs:31696,2.95653180104623)
--(axis cs:31695,2.95653342120814)
--(axis cs:31694,2.95653500992628)
--(axis cs:31693,2.95653662972476)
--(axis cs:31692,2.95653829479684)
--(axis cs:31691,2.95653989040771)
--(axis cs:31690,2.95654148723832)
--(axis cs:31689,2.9565430739995)
--(axis cs:31688,2.95654466154655)
--(axis cs:31687,2.95654625886568)
--(axis cs:31686,2.95654781275921)
--(axis cs:31685,2.95654931822276)
--(axis cs:31684,2.95655086266235)
--(axis cs:31683,2.95655237740478)
--(axis cs:31682,2.95655386607379)
--(axis cs:31681,2.95655538809482)
--(axis cs:31680,2.95655690318816)
--(axis cs:31679,2.95655846136811)
--(axis cs:31678,2.95655995922932)
--(axis cs:31677,2.95656144068244)
--(axis cs:31676,2.95656287697747)
--(axis cs:31675,2.95656440526936)
--(axis cs:31674,2.95656585642239)
--(axis cs:31673,2.95656734057667)
--(axis cs:31672,2.95656879806994)
--(axis cs:31671,2.9565702369082)
--(axis cs:31670,2.95657169162204)
--(axis cs:31669,2.95657317677101)
--(axis cs:31668,2.95657459581472)
--(axis cs:31667,2.95657597280322)
--(axis cs:31666,2.956577353871)
--(axis cs:31665,2.95657877549222)
--(axis cs:31664,2.95658020036647)
--(axis cs:31663,2.95658162921218)
--(axis cs:31662,2.9565830311191)
--(axis cs:31661,2.95658443117181)
--(axis cs:31660,2.95658577814582)
--(axis cs:31659,2.95658713570407)
--(axis cs:31658,2.95658839547508)
--(axis cs:31657,2.95658969259925)
--(axis cs:31656,2.95659105761167)
--(axis cs:31655,2.95659232818611)
--(axis cs:31654,2.9565936429423)
--(axis cs:31653,2.95659496016955)
--(axis cs:31652,2.95659625302923)
--(axis cs:31651,2.95659762402474)
--(axis cs:31650,2.95659900258175)
--(axis cs:31649,2.95660047644001)
--(axis cs:31648,2.95660197077742)
--(axis cs:31647,2.95660341543083)
--(axis cs:31646,2.95660486967723)
--(axis cs:31645,2.95660629987818)
--(axis cs:31644,2.95660770144829)
--(axis cs:31643,2.95660913922644)
--(axis cs:31642,2.95661053436509)
--(axis cs:31641,2.95661190692107)
--(axis cs:31640,2.95661328698344)
--(axis cs:31639,2.95661468742527)
--(axis cs:31638,2.9566160884987)
--(axis cs:31637,2.95661751792907)
--(axis cs:31636,2.95661892755918)
--(axis cs:31635,2.95662041316596)
--(axis cs:31634,2.95662191244791)
--(axis cs:31633,2.95662339594986)
--(axis cs:31632,2.95662488241779)
--(axis cs:31631,2.95662637755999)
--(axis cs:31630,2.95662790687613)
--(axis cs:31629,2.95662949191682)
--(axis cs:31628,2.95663111636213)
--(axis cs:31627,2.95663274195229)
--(axis cs:31626,2.95663438052312)
--(axis cs:31625,2.95663597317285)
--(axis cs:31624,2.95663761865079)
--(axis cs:31623,2.95663928138007)
--(axis cs:31622,2.95664099281518)
--(axis cs:31621,2.95664276735769)
--(axis cs:31620,2.95664457549359)
--(axis cs:31619,2.95664645397135)
--(axis cs:31618,2.95664831567724)
--(axis cs:31617,2.95665020756035)
--(axis cs:31616,2.95665212051804)
--(axis cs:31615,2.95665408344077)
--(axis cs:31614,2.95665607963929)
--(axis cs:31613,2.95665803965704)
--(axis cs:31612,2.95666005266384)
--(axis cs:31611,2.95666202322119)
--(axis cs:31610,2.95666397017484)
--(axis cs:31609,2.95666599952786)
--(axis cs:31608,2.95666802906345)
--(axis cs:31607,2.95667001358693)
--(axis cs:31606,2.95667202253994)
--(axis cs:31605,2.95667396108938)
--(axis cs:31604,2.95667583578341)
--(axis cs:31603,2.95667767458602)
--(axis cs:31602,2.95667952371814)
--(axis cs:31601,2.95668134159448)
--(axis cs:31600,2.95668317084835)
--(axis cs:31599,2.95668508233429)
--(axis cs:31598,2.95668704114014)
--(axis cs:31597,2.95668901907831)
--(axis cs:31596,2.95669093261148)
--(axis cs:31595,2.95669282510702)
--(axis cs:31594,2.95669471444305)
--(axis cs:31593,2.95669662100012)
--(axis cs:31592,2.95669849119559)
--(axis cs:31591,2.95670036998304)
--(axis cs:31590,2.95670224919138)
--(axis cs:31589,2.95670407893705)
--(axis cs:31588,2.95670588960389)
--(axis cs:31587,2.95670773937388)
--(axis cs:31586,2.95670964223177)
--(axis cs:31585,2.95671151802448)
--(axis cs:31584,2.95671344352801)
--(axis cs:31583,2.95671540685412)
--(axis cs:31582,2.9567173664909)
--(axis cs:31581,2.95671935213341)
--(axis cs:31580,2.95672136681655)
--(axis cs:31579,2.95672335327756)
--(axis cs:31578,2.95672534402267)
--(axis cs:31577,2.9567273479159)
--(axis cs:31576,2.95672937050645)
--(axis cs:31575,2.95673135930631)
--(axis cs:31574,2.95673328906079)
--(axis cs:31573,2.95673520352258)
--(axis cs:31572,2.95673715502044)
--(axis cs:31571,2.95673918372829)
--(axis cs:31570,2.95674123947773)
--(axis cs:31569,2.95674329938065)
--(axis cs:31568,2.95674536935691)
--(axis cs:31567,2.95674750512109)
--(axis cs:31566,2.95674969270461)
--(axis cs:31565,2.95675189328787)
--(axis cs:31564,2.95675410607048)
--(axis cs:31563,2.9567563163606)
--(axis cs:31562,2.95675854925036)
--(axis cs:31561,2.95676075991531)
--(axis cs:31560,2.95676298464363)
--(axis cs:31559,2.95676519918131)
--(axis cs:31558,2.95676733505294)
--(axis cs:31557,2.95676950370797)
--(axis cs:31556,2.95677176406915)
--(axis cs:31555,2.95677402270891)
--(axis cs:31554,2.95677628980432)
--(axis cs:31553,2.95677855259784)
--(axis cs:31552,2.95678075837391)
--(axis cs:31551,2.95678292092867)
--(axis cs:31550,2.95678516334235)
--(axis cs:31549,2.95678742196637)
--(axis cs:31548,2.9567897051527)
--(axis cs:31547,2.95679194238224)
--(axis cs:31546,2.95679422122558)
--(axis cs:31545,2.95679643609397)
--(axis cs:31544,2.95679859304716)
--(axis cs:31543,2.95680075405631)
--(axis cs:31542,2.95680290497793)
--(axis cs:31541,2.95680505667369)
--(axis cs:31540,2.95680725515536)
--(axis cs:31539,2.95680945826949)
--(axis cs:31538,2.95681163156606)
--(axis cs:31537,2.95681378351413)
--(axis cs:31536,2.95681597638649)
--(axis cs:31535,2.95681811013387)
--(axis cs:31534,2.95682028094925)
--(axis cs:31533,2.95682251294621)
--(axis cs:31532,2.95682475342489)
--(axis cs:31531,2.95682694132845)
--(axis cs:31530,2.95682911746489)
--(axis cs:31529,2.95683126532336)
--(axis cs:31528,2.95683337380792)
--(axis cs:31527,2.9568356025637)
--(axis cs:31526,2.95683784079127)
--(axis cs:31525,2.95684008505506)
--(axis cs:31524,2.95684232623687)
--(axis cs:31523,2.95684460447127)
--(axis cs:31522,2.95684681081252)
--(axis cs:31521,2.95684902174698)
--(axis cs:31520,2.95685121643759)
--(axis cs:31519,2.95685336413706)
--(axis cs:31518,2.95685550693239)
--(axis cs:31517,2.95685766022435)
--(axis cs:31516,2.95685985015522)
--(axis cs:31515,2.95686197497009)
--(axis cs:31514,2.95686409742824)
--(axis cs:31513,2.9568661810038)
--(axis cs:31512,2.95686830444964)
--(axis cs:31511,2.95687040801244)
--(axis cs:31510,2.9568725599156)
--(axis cs:31509,2.95687474308745)
--(axis cs:31508,2.95687695183865)
--(axis cs:31507,2.9568791301913)
--(axis cs:31506,2.95688131268129)
--(axis cs:31505,2.95688351849355)
--(axis cs:31504,2.95688569634113)
--(axis cs:31503,2.95688783341532)
--(axis cs:31502,2.95688998134819)
--(axis cs:31501,2.9568921157239)
--(axis cs:31500,2.95689418844479)
--(axis cs:31499,2.95689619506428)
--(axis cs:31498,2.95689817185514)
--(axis cs:31497,2.9569001317561)
--(axis cs:31496,2.95690207911526)
--(axis cs:31495,2.95690409538322)
--(axis cs:31494,2.95690615454609)
--(axis cs:31493,2.95690821886726)
--(axis cs:31492,2.95691025641423)
--(axis cs:31491,2.95691234253206)
--(axis cs:31490,2.95691440622902)
--(axis cs:31489,2.95691645009125)
--(axis cs:31488,2.95691843917412)
--(axis cs:31487,2.95692041359342)
--(axis cs:31486,2.95692239274078)
--(axis cs:31485,2.95692442029667)
--(axis cs:31484,2.95692640315702)
--(axis cs:31483,2.95692837175868)
--(axis cs:31482,2.95693035257795)
--(axis cs:31481,2.95693233022459)
--(axis cs:31480,2.9569343231945)
--(axis cs:31479,2.95693635735277)
--(axis cs:31478,2.9569384366462)
--(axis cs:31477,2.95694054387175)
--(axis cs:31476,2.95694259858182)
--(axis cs:31475,2.95694472331517)
--(axis cs:31474,2.95694687032044)
--(axis cs:31473,2.95694899732113)
--(axis cs:31472,2.9569511913265)
--(axis cs:31471,2.95695341234802)
--(axis cs:31470,2.95695572080321)
--(axis cs:31469,2.95695801448852)
--(axis cs:31468,2.95696033550529)
--(axis cs:31467,2.95696266350448)
--(axis cs:31466,2.95696507610015)
--(axis cs:31465,2.95696749862996)
--(axis cs:31464,2.95696990971987)
--(axis cs:31463,2.95697231795028)
--(axis cs:31462,2.95697474609292)
--(axis cs:31461,2.95697716724136)
--(axis cs:31460,2.95697960063724)
--(axis cs:31459,2.95698202536174)
--(axis cs:31458,2.95698446059254)
--(axis cs:31457,2.95698684101711)
--(axis cs:31456,2.95698918132945)
--(axis cs:31455,2.95699150620558)
--(axis cs:31454,2.95699383495681)
--(axis cs:31453,2.95699611158287)
--(axis cs:31452,2.95699834008578)
--(axis cs:31451,2.95700054766519)
--(axis cs:31450,2.9570027866936)
--(axis cs:31449,2.95700496867404)
--(axis cs:31448,2.95700719546685)
--(axis cs:31447,2.9570094134497)
--(axis cs:31446,2.95701159951386)
--(axis cs:31445,2.95701381246989)
--(axis cs:31444,2.95701605212599)
--(axis cs:31443,2.9570183676552)
--(axis cs:31442,2.9570206529827)
--(axis cs:31441,2.95702296750412)
--(axis cs:31440,2.9570253136075)
--(axis cs:31439,2.95702770980062)
--(axis cs:31438,2.95703005916187)
--(axis cs:31437,2.9570324580214)
--(axis cs:31436,2.95703486246925)
--(axis cs:31435,2.95703729577495)
--(axis cs:31434,2.95703966808501)
--(axis cs:31433,2.95704203771964)
--(axis cs:31432,2.95704441431442)
--(axis cs:31431,2.95704671138931)
--(axis cs:31430,2.95704901332395)
--(axis cs:31429,2.95705131428132)
--(axis cs:31428,2.95705362945181)
--(axis cs:31427,2.95705596259666)
--(axis cs:31426,2.95705828134778)
--(axis cs:31425,2.95706065431324)
--(axis cs:31424,2.95706303389119)
--(axis cs:31423,2.95706541084093)
--(axis cs:31422,2.95706773791288)
--(axis cs:31421,2.957070117816)
--(axis cs:31420,2.95707252476472)
--(axis cs:31419,2.95707496043369)
--(axis cs:31418,2.95707740625602)
--(axis cs:31417,2.95707985521266)
--(axis cs:31416,2.95708227043778)
--(axis cs:31415,2.95708464613447)
--(axis cs:31414,2.95708699973595)
--(axis cs:31413,2.9570892871524)
--(axis cs:31412,2.95709156204616)
--(axis cs:31411,2.95709381591667)
--(axis cs:31410,2.95709610601436)
--(axis cs:31409,2.95709844188352)
--(axis cs:31408,2.95710087622424)
--(axis cs:31407,2.95710329357584)
--(axis cs:31406,2.95710570308507)
--(axis cs:31405,2.95710819321242)
--(axis cs:31404,2.95711070014531)
--(axis cs:31403,2.95711319013541)
--(axis cs:31402,2.95711568375892)
--(axis cs:31401,2.9571181808864)
--(axis cs:31400,2.9571207043263)
--(axis cs:31399,2.95712324980123)
--(axis cs:31398,2.95712581045619)
--(axis cs:31397,2.95712846864429)
--(axis cs:31396,2.95713117367887)
--(axis cs:31395,2.9571339334872)
--(axis cs:31394,2.95713664721039)
--(axis cs:31393,2.95713932882908)
--(axis cs:31392,2.95714210466843)
--(axis cs:31391,2.95714484560265)
--(axis cs:31390,2.95714767161362)
--(axis cs:31389,2.95715050475601)
--(axis cs:31388,2.95715340721931)
--(axis cs:31387,2.95715628649342)
--(axis cs:31386,2.95715913399109)
--(axis cs:31385,2.95716203384699)
--(axis cs:31384,2.95716490211631)
--(axis cs:31383,2.9571677647044)
--(axis cs:31382,2.9571706329544)
--(axis cs:31381,2.95717350508641)
--(axis cs:31380,2.95717640682301)
--(axis cs:31379,2.95717933960465)
--(axis cs:31378,2.95718228362039)
--(axis cs:31377,2.95718521416743)
--(axis cs:31376,2.95718818645912)
--(axis cs:31375,2.95719114914701)
--(axis cs:31374,2.95719414966106)
--(axis cs:31373,2.95719715582219)
--(axis cs:31372,2.95720017970159)
--(axis cs:31371,2.95720315740376)
--(axis cs:31370,2.95720619954338)
--(axis cs:31369,2.95720925219236)
--(axis cs:31368,2.95721225573935)
--(axis cs:31367,2.9572152317211)
--(axis cs:31366,2.95721830948948)
--(axis cs:31365,2.95722138356759)
--(axis cs:31364,2.95722443030279)
--(axis cs:31363,2.957227515296)
--(axis cs:31362,2.95723055587755)
--(axis cs:31361,2.95723364373401)
--(axis cs:31360,2.9572367031775)
--(axis cs:31359,2.95723976067816)
--(axis cs:31358,2.9572427848398)
--(axis cs:31357,2.95724573010999)
--(axis cs:31356,2.95724864418725)
--(axis cs:31355,2.95725152694421)
--(axis cs:31354,2.95725434521099)
--(axis cs:31353,2.95725720584043)
--(axis cs:31352,2.95726010750466)
--(axis cs:31351,2.95726303584115)
--(axis cs:31350,2.9572659829602)
--(axis cs:31349,2.95726896576752)
--(axis cs:31348,2.95727196757933)
--(axis cs:31347,2.95727497716654)
--(axis cs:31346,2.95727792482658)
--(axis cs:31345,2.95728086430836)
--(axis cs:31344,2.957283757193)
--(axis cs:31343,2.95728665651494)
--(axis cs:31342,2.95728953396898)
--(axis cs:31341,2.95729246215073)
--(axis cs:31340,2.95729535679332)
--(axis cs:31339,2.9572982457601)
--(axis cs:31338,2.95730110237839)
--(axis cs:31337,2.95730398906551)
--(axis cs:31336,2.95730690256915)
--(axis cs:31335,2.95730982605315)
--(axis cs:31334,2.95731274397389)
--(axis cs:31333,2.95731565462316)
--(axis cs:31332,2.95731851582672)
--(axis cs:31331,2.9573213614957)
--(axis cs:31330,2.95732425423727)
--(axis cs:31329,2.95732719740334)
--(axis cs:31328,2.95733016484409)
--(axis cs:31327,2.95733311130178)
--(axis cs:31326,2.95733609747146)
--(axis cs:31325,2.95733909486391)
--(axis cs:31324,2.957342135429)
--(axis cs:31323,2.95734515639312)
--(axis cs:31322,2.95734816643131)
--(axis cs:31321,2.95735118487296)
--(axis cs:31320,2.95735422958921)
--(axis cs:31319,2.95735729476122)
--(axis cs:31318,2.95736039286125)
--(axis cs:31317,2.9573635829707)
--(axis cs:31316,2.95736674993289)
--(axis cs:31315,2.95736991680467)
--(axis cs:31314,2.95737308205479)
--(axis cs:31313,2.95737625013634)
--(axis cs:31312,2.95737937971136)
--(axis cs:31311,2.95738253526928)
--(axis cs:31310,2.95738573444339)
--(axis cs:31309,2.95738892407985)
--(axis cs:31308,2.95739217219376)
--(axis cs:31307,2.95739540743233)
--(axis cs:31306,2.95739865372055)
--(axis cs:31305,2.95740193004979)
--(axis cs:31304,2.95740521440843)
--(axis cs:31303,2.95740849408545)
--(axis cs:31302,2.9574117935805)
--(axis cs:31301,2.9574150850404)
--(axis cs:31300,2.95741839967068)
--(axis cs:31299,2.95742170918439)
--(axis cs:31298,2.95742500524502)
--(axis cs:31297,2.95742829011601)
--(axis cs:31296,2.95743157220398)
--(axis cs:31295,2.95743481537216)
--(axis cs:31294,2.95743806773634)
--(axis cs:31293,2.95744138850376)
--(axis cs:31292,2.95744475899956)
--(axis cs:31291,2.95744815525906)
--(axis cs:31290,2.95745160863554)
--(axis cs:31289,2.95745506186094)
--(axis cs:31288,2.95745852164957)
--(axis cs:31287,2.95746198457247)
--(axis cs:31286,2.95746545144346)
--(axis cs:31285,2.95746895016992)
--(axis cs:31284,2.9574724611358)
--(axis cs:31283,2.95747601034742)
--(axis cs:31282,2.95747956221831)
--(axis cs:31281,2.95748308676085)
--(axis cs:31280,2.95748665193285)
--(axis cs:31279,2.95749019613338)
--(axis cs:31278,2.95749383562452)
--(axis cs:31277,2.9574974833525)
--(axis cs:31276,2.9575011486098)
--(axis cs:31275,2.95750485419363)
--(axis cs:31274,2.95750858241555)
--(axis cs:31273,2.95751231365327)
--(axis cs:31272,2.95751597546473)
--(axis cs:31271,2.95751961515784)
--(axis cs:31270,2.95752322125912)
--(axis cs:31269,2.95752686323882)
--(axis cs:31268,2.95753047779181)
--(axis cs:31267,2.95753410543366)
--(axis cs:31266,2.95753773917615)
--(axis cs:31265,2.95754139344554)
--(axis cs:31264,2.95754512998874)
--(axis cs:31263,2.95754892888843)
--(axis cs:31262,2.95755276178105)
--(axis cs:31261,2.95755661114202)
--(axis cs:31260,2.9575604655027)
--(axis cs:31259,2.95756434929716)
--(axis cs:31258,2.95756828948442)
--(axis cs:31257,2.95757224251403)
--(axis cs:31256,2.95757626078913)
--(axis cs:31255,2.95758023277809)
--(axis cs:31254,2.95758414947194)
--(axis cs:31253,2.95758809592818)
--(axis cs:31252,2.95759206077251)
--(axis cs:31251,2.95759599842842)
--(axis cs:31250,2.95759987324674)
--(axis cs:31249,2.95760380147648)
--(axis cs:31248,2.95760775160965)
--(axis cs:31247,2.95761163962879)
--(axis cs:31246,2.95761547629366)
--(axis cs:31245,2.95761930314491)
--(axis cs:31244,2.95762316133306)
--(axis cs:31243,2.95762700510839)
--(axis cs:31242,2.95763085242799)
--(axis cs:31241,2.95763469274477)
--(axis cs:31240,2.95763852776442)
--(axis cs:31239,2.9576423881683)
--(axis cs:31238,2.95764626344662)
--(axis cs:31237,2.95765011939735)
--(axis cs:31236,2.95765401939471)
--(axis cs:31235,2.95765792906655)
--(axis cs:31234,2.95766175768502)
--(axis cs:31233,2.95766558131332)
--(axis cs:31232,2.95766939457098)
--(axis cs:31231,2.95767323787328)
--(axis cs:31230,2.95767710360217)
--(axis cs:31229,2.95768095704847)
--(axis cs:31228,2.9576848311651)
--(axis cs:31227,2.95768877858044)
--(axis cs:31226,2.95769270923047)
--(axis cs:31225,2.95769656817501)
--(axis cs:31224,2.95770042337182)
--(axis cs:31223,2.95770432176598)
--(axis cs:31222,2.95770825608159)
--(axis cs:31221,2.95771224272568)
--(axis cs:31220,2.95771622366273)
--(axis cs:31219,2.95772020205294)
--(axis cs:31218,2.95772416449784)
--(axis cs:31217,2.95772814457523)
--(axis cs:31216,2.9577321248298)
--(axis cs:31215,2.95773604540776)
--(axis cs:31214,2.95773995379271)
--(axis cs:31213,2.9577438009891)
--(axis cs:31212,2.9577476274318)
--(axis cs:31211,2.95775141533402)
--(axis cs:31210,2.95775517932892)
--(axis cs:31209,2.95775894161906)
--(axis cs:31208,2.95776274701046)
--(axis cs:31207,2.95776653256239)
--(axis cs:31206,2.95777021436527)
--(axis cs:31205,2.95777394526928)
--(axis cs:31204,2.95777769136981)
--(axis cs:31203,2.95778145563387)
--(axis cs:31202,2.95778519536095)
--(axis cs:31201,2.95778899120286)
--(axis cs:31200,2.9577928104507)
--(axis cs:31199,2.95779666366436)
--(axis cs:31198,2.95780047394784)
--(axis cs:31197,2.95780427367907)
--(axis cs:31196,2.95780803384316)
--(axis cs:31195,2.95781180055198)
--(axis cs:31194,2.95781555646028)
--(axis cs:31193,2.95781929959216)
--(axis cs:31192,2.95782299579138)
--(axis cs:31191,2.95782670718498)
--(axis cs:31190,2.95783033328301)
--(axis cs:31189,2.9578339583604)
--(axis cs:31188,2.95783757976888)
--(axis cs:31187,2.95784122225682)
--(axis cs:31186,2.95784484958704)
--(axis cs:31185,2.95784854157437)
--(axis cs:31184,2.95785222127572)
--(axis cs:31183,2.95785586095012)
--(axis cs:31182,2.95785940894705)
--(axis cs:31181,2.95786292388883)
--(axis cs:31180,2.95786647649135)
--(axis cs:31179,2.95786997078857)
--(axis cs:31178,2.95787346213556)
--(axis cs:31177,2.9578769382361)
--(axis cs:31176,2.95788045575968)
--(axis cs:31175,2.957883988376)
--(axis cs:31174,2.95788748810273)
--(axis cs:31173,2.95789094351056)
--(axis cs:31172,2.95789443000765)
--(axis cs:31171,2.9578979718909)
--(axis cs:31170,2.95790154019855)
--(axis cs:31169,2.95790513920426)
--(axis cs:31168,2.95790871136611)
--(axis cs:31167,2.95791232453393)
--(axis cs:31166,2.95791600303401)
--(axis cs:31165,2.95791962797889)
--(axis cs:31164,2.95792323304869)
--(axis cs:31163,2.9579268827151)
--(axis cs:31162,2.95793049760923)
--(axis cs:31161,2.95793412437026)
--(axis cs:31160,2.9579377591661)
--(axis cs:31159,2.95794140137623)
--(axis cs:31158,2.95794507569532)
--(axis cs:31157,2.9579487774934)
--(axis cs:31156,2.95795245183567)
--(axis cs:31155,2.95795609457525)
--(axis cs:31154,2.95795970074478)
--(axis cs:31153,2.95796330099352)
--(axis cs:31152,2.95796687953664)
--(axis cs:31151,2.95797041886914)
--(axis cs:31150,2.9579740071556)
--(axis cs:31149,2.95797752171715)
--(axis cs:31148,2.95798102129208)
--(axis cs:31147,2.95798457017219)
--(axis cs:31146,2.95798805989821)
--(axis cs:31145,2.95799155896011)
--(axis cs:31144,2.95799502956617)
--(axis cs:31143,2.95799849957916)
--(axis cs:31142,2.95800194715627)
--(axis cs:31141,2.95800536030472)
--(axis cs:31140,2.95800884743524)
--(axis cs:31139,2.95801237750766)
--(axis cs:31138,2.95801585901684)
--(axis cs:31137,2.95801932299437)
--(axis cs:31136,2.95802282112967)
--(axis cs:31135,2.95802631796016)
--(axis cs:31134,2.9580298005383)
--(axis cs:31133,2.95803328129114)
--(axis cs:31132,2.95803681725687)
--(axis cs:31131,2.95804038437485)
--(axis cs:31130,2.95804393195931)
--(axis cs:31129,2.95804745570124)
--(axis cs:31128,2.95805101772246)
--(axis cs:31127,2.9580545946847)
--(axis cs:31126,2.95805812696076)
--(axis cs:31125,2.95806159931752)
--(axis cs:31124,2.95806510607148)
--(axis cs:31123,2.95806858515236)
--(axis cs:31122,2.9580720338801)
--(axis cs:31121,2.95807548263495)
--(axis cs:31120,2.95807893410074)
--(axis cs:31119,2.95808240303794)
--(axis cs:31118,2.95808586445278)
--(axis cs:31117,2.95808932372625)
--(axis cs:31116,2.95809274376221)
--(axis cs:31115,2.95809615750862)
--(axis cs:31114,2.95809950212632)
--(axis cs:31113,2.95810284828578)
--(axis cs:31112,2.95810622098448)
--(axis cs:31111,2.95810954446369)
--(axis cs:31110,2.95811281980465)
--(axis cs:31109,2.95811603826352)
--(axis cs:31108,2.95811928854293)
--(axis cs:31107,2.95812255390009)
--(axis cs:31106,2.95812579144749)
--(axis cs:31105,2.9581290706985)
--(axis cs:31104,2.95813227969157)
--(axis cs:31103,2.95813542504903)
--(axis cs:31102,2.95813849407233)
--(axis cs:31101,2.95814151687824)
--(axis cs:31100,2.95814455216759)
--(axis cs:31099,2.95814757909648)
--(axis cs:31098,2.9581505932214)
--(axis cs:31097,2.95815357854029)
--(axis cs:31096,2.95815652088707)
--(axis cs:31095,2.95815948488787)
--(axis cs:31094,2.95816244095826)
--(axis cs:31093,2.95816536445324)
--(axis cs:31092,2.95816831022256)
--(axis cs:31091,2.95817130915447)
--(axis cs:31090,2.95817430364872)
--(axis cs:31089,2.95817726581259)
--(axis cs:31088,2.9581802135645)
--(axis cs:31087,2.95818324351656)
--(axis cs:31086,2.95818624410265)
--(axis cs:31085,2.95818921375492)
--(axis cs:31084,2.95819220015032)
--(axis cs:31083,2.9581951813399)
--(axis cs:31082,2.95819819806192)
--(axis cs:31081,2.95820125221301)
--(axis cs:31080,2.9582043287184)
--(axis cs:31079,2.95820739016358)
--(axis cs:31078,2.95821041648987)
--(axis cs:31077,2.95821343336934)
--(axis cs:31076,2.95821636280299)
--(axis cs:31075,2.95821929981125)
--(axis cs:31074,2.95822223214053)
--(axis cs:31073,2.95822521309441)
--(axis cs:31072,2.95822816095342)
--(axis cs:31071,2.95823102882392)
--(axis cs:31070,2.9582338711941)
--(axis cs:31069,2.95823671474229)
--(axis cs:31068,2.95823963316999)
--(axis cs:31067,2.95824258691944)
--(axis cs:31066,2.95824557843577)
--(axis cs:31065,2.95824852037563)
--(axis cs:31064,2.95825145629227)
--(axis cs:31063,2.95825443101931)
--(axis cs:31062,2.95825744616555)
--(axis cs:31061,2.95826050158935)
--(axis cs:31060,2.95826350630663)
--(axis cs:31059,2.95826652519955)
--(axis cs:31058,2.9582694991084)
--(axis cs:31057,2.95827252630002)
--(axis cs:31056,2.95827550627956)
--(axis cs:31055,2.9582783829227)
--(axis cs:31054,2.95828119810676)
--(axis cs:31053,2.95828405686341)
--(axis cs:31052,2.95828686450128)
--(axis cs:31051,2.95828966954159)
--(axis cs:31050,2.958292492836)
--(axis cs:31049,2.95829537210894)
--(axis cs:31048,2.95829815099744)
--(axis cs:31047,2.9583009694369)
--(axis cs:31046,2.95830382395839)
--(axis cs:31045,2.95830665194561)
--(axis cs:31044,2.95830953068576)
--(axis cs:31043,2.95831243091373)
--(axis cs:31042,2.95831537311982)
--(axis cs:31041,2.95831831517428)
--(axis cs:31040,2.95832125531988)
--(axis cs:31039,2.95832424168574)
--(axis cs:31038,2.95832727425514)
--(axis cs:31037,2.95833028233686)
--(axis cs:31036,2.95833328322749)
--(axis cs:31035,2.95833632756344)
--(axis cs:31034,2.95833935690709)
--(axis cs:31033,2.95834244831282)
--(axis cs:31032,2.95834556012348)
--(axis cs:31031,2.95834862291294)
--(axis cs:31030,2.95835167928)
--(axis cs:31029,2.95835477810615)
--(axis cs:31028,2.95835789068642)
--(axis cs:31027,2.95836094934273)
--(axis cs:31026,2.95836401919733)
--(axis cs:31025,2.95836705984255)
--(axis cs:31024,2.9583701532828)
--(axis cs:31023,2.95837324432112)
--(axis cs:31022,2.95837633447077)
--(axis cs:31021,2.95837944029674)
--(axis cs:31020,2.95838251831022)
--(axis cs:31019,2.95838553783098)
--(axis cs:31018,2.95838860378126)
--(axis cs:31017,2.958391633834)
--(axis cs:31016,2.95839462818942)
--(axis cs:31015,2.95839763267953)
--(axis cs:31014,2.9584006872408)
--(axis cs:31013,2.95840374792147)
--(axis cs:31012,2.95840676277299)
--(axis cs:31011,2.95840980583085)
--(axis cs:31010,2.95841294977776)
--(axis cs:31009,2.95841610103483)
--(axis cs:31008,2.95841926794711)
--(axis cs:31007,2.95842240976649)
--(axis cs:31006,2.95842554309085)
--(axis cs:31005,2.95842858988196)
--(axis cs:31004,2.95843160410822)
--(axis cs:31003,2.95843463007042)
--(axis cs:31002,2.95843771660115)
--(axis cs:31001,2.95844079989143)
--(axis cs:31000,2.95844394878026)
--(axis cs:30999,2.95844706696024)
--(axis cs:30998,2.95845020015934)
--(axis cs:30997,2.95845330536721)
--(axis cs:30996,2.95845640144313)
--(axis cs:30995,2.95845947861209)
--(axis cs:30994,2.95846257004866)
--(axis cs:30993,2.95846569877706)
--(axis cs:30992,2.95846884379562)
--(axis cs:30991,2.95847201079517)
--(axis cs:30990,2.95847510486003)
--(axis cs:30989,2.95847819625097)
--(axis cs:30988,2.95848133689385)
--(axis cs:30987,2.95848452199741)
--(axis cs:30986,2.95848766013681)
--(axis cs:30985,2.95849080688715)
--(axis cs:30984,2.95849392394309)
--(axis cs:30983,2.95849699936685)
--(axis cs:30982,2.95850009326993)
--(axis cs:30981,2.95850321623754)
--(axis cs:30980,2.95850630469694)
--(axis cs:30979,2.95850938734664)
--(axis cs:30978,2.9585124292325)
--(axis cs:30977,2.9585154711084)
--(axis cs:30976,2.95851844208105)
--(axis cs:30975,2.95852141239887)
--(axis cs:30974,2.95852443147472)
--(axis cs:30973,2.95852753015766)
--(axis cs:30972,2.95853061038659)
--(axis cs:30971,2.95853366932831)
--(axis cs:30970,2.95853672475839)
--(axis cs:30969,2.9585397586699)
--(axis cs:30968,2.95854279348836)
--(axis cs:30967,2.95854586459339)
--(axis cs:30966,2.95854895841479)
--(axis cs:30965,2.95855203347885)
--(axis cs:30964,2.95855508800175)
--(axis cs:30963,2.95855812248148)
--(axis cs:30962,2.95856118104926)
--(axis cs:30961,2.95856426715922)
--(axis cs:30960,2.95856731510094)
--(axis cs:30959,2.95857028299772)
--(axis cs:30958,2.95857322052813)
--(axis cs:30957,2.9585761947318)
--(axis cs:30956,2.95857921246064)
--(axis cs:30955,2.95858226363301)
--(axis cs:30954,2.95858526808257)
--(axis cs:30953,2.95858828298396)
--(axis cs:30952,2.95859120354663)
--(axis cs:30951,2.95859411648547)
--(axis cs:30950,2.95859697939458)
--(axis cs:30949,2.95859985488451)
--(axis cs:30948,2.95860275146058)
--(axis cs:30947,2.95860557981344)
--(axis cs:30946,2.95860845053717)
--(axis cs:30945,2.95861138189243)
--(axis cs:30944,2.95861434916711)
--(axis cs:30943,2.95861731404533)
--(axis cs:30942,2.95862021844256)
--(axis cs:30941,2.95862315663728)
--(axis cs:30940,2.95862609335454)
--(axis cs:30939,2.95862897659492)
--(axis cs:30938,2.95863183453966)
--(axis cs:30937,2.95863465737891)
--(axis cs:30936,2.9586375462694)
--(axis cs:30935,2.95864043087982)
--(axis cs:30934,2.95864335823624)
--(axis cs:30933,2.95864630587224)
--(axis cs:30932,2.95864923650384)
--(axis cs:30931,2.95865220357303)
--(axis cs:30930,2.9586551429686)
--(axis cs:30929,2.95865814782057)
--(axis cs:30928,2.95866120790304)
--(axis cs:30927,2.95866431660764)
--(axis cs:30926,2.95866746476223)
--(axis cs:30925,2.95867052805901)
--(axis cs:30924,2.95867365237464)
--(axis cs:30923,2.95867678405395)
--(axis cs:30922,2.95867992865023)
--(axis cs:30921,2.95868310458919)
--(axis cs:30920,2.95868628148604)
--(axis cs:30919,2.95868948243184)
--(axis cs:30918,2.95869275397039)
--(axis cs:30917,2.95869607191539)
--(axis cs:30916,2.95869943124735)
--(axis cs:30915,2.95870278740361)
--(axis cs:30914,2.95870613965562)
--(axis cs:30913,2.95870951897474)
--(axis cs:30912,2.9587128880611)
--(axis cs:30911,2.95871626661905)
--(axis cs:30910,2.95871957568654)
--(axis cs:30909,2.95872287022906)
--(axis cs:30908,2.95872613002935)
--(axis cs:30907,2.95872936289819)
--(axis cs:30906,2.9587326227621)
--(axis cs:30905,2.95873589616328)
--(axis cs:30904,2.95873921188337)
--(axis cs:30903,2.95874253686047)
--(axis cs:30902,2.95874583572806)
--(axis cs:30901,2.95874921606475)
--(axis cs:30900,2.95875262261909)
--(axis cs:30899,2.95875601420183)
--(axis cs:30898,2.95875942771269)
--(axis cs:30897,2.95876293249861)
--(axis cs:30896,2.95876643719271)
--(axis cs:30895,2.95876993078759)
--(axis cs:30894,2.95877342755179)
--(axis cs:30893,2.95877688926626)
--(axis cs:30892,2.95878032846761)
--(axis cs:30891,2.95878381318782)
--(axis cs:30890,2.95878736551235)
--(axis cs:30889,2.95879090133458)
--(axis cs:30888,2.95879443649641)
--(axis cs:30887,2.95879801491496)
--(axis cs:30886,2.95880156535778)
--(axis cs:30885,2.95880505926382)
--(axis cs:30884,2.95880854374388)
--(axis cs:30883,2.95881201354551)
--(axis cs:30882,2.95881546865945)
--(axis cs:30881,2.958818885658)
--(axis cs:30880,2.95882227301867)
--(axis cs:30879,2.95882564642491)
--(axis cs:30878,2.95882899848301)
--(axis cs:30877,2.9588323159636)
--(axis cs:30876,2.95883559990421)
--(axis cs:30875,2.95883887559773)
--(axis cs:30874,2.95884216419615)
--(axis cs:30873,2.95884545976696)
--(axis cs:30872,2.95884883566292)
--(axis cs:30871,2.95885232734352)
--(axis cs:30870,2.95885584298547)
--(axis cs:30869,2.95885931319004)
--(axis cs:30868,2.95886271467902)
--(axis cs:30867,2.95886615700886)
--(axis cs:30866,2.9588696225633)
--(axis cs:30865,2.95887311753662)
--(axis cs:30864,2.95887653827222)
--(axis cs:30863,2.95887998343901)
--(axis cs:30862,2.95888351743846)
--(axis cs:30861,2.95888704651516)
--(axis cs:30860,2.95889058877875)
--(axis cs:30859,2.95889414643844)
--(axis cs:30858,2.95889770680639)
--(axis cs:30857,2.95890125904929)
--(axis cs:30856,2.95890480826238)
--(axis cs:30855,2.95890836994004)
--(axis cs:30854,2.95891198844197)
--(axis cs:30853,2.95891561654963)
--(axis cs:30852,2.95891915538134)
--(axis cs:30851,2.95892271525428)
--(axis cs:30850,2.95892623607576)
--(axis cs:30849,2.95892973781488)
--(axis cs:30848,2.95893322124569)
--(axis cs:30847,2.95893665612146)
--(axis cs:30846,2.95894005623493)
--(axis cs:30845,2.95894343660958)
--(axis cs:30844,2.95894678598042)
--(axis cs:30843,2.95895018592533)
--(axis cs:30842,2.95895355272293)
--(axis cs:30841,2.95895703791984)
--(axis cs:30840,2.95896054876277)
--(axis cs:30839,2.95896413299075)
--(axis cs:30838,2.95896773458463)
--(axis cs:30837,2.95897135980076)
--(axis cs:30836,2.95897492951549)
--(axis cs:30835,2.95897851721165)
--(axis cs:30834,2.95898204110876)
--(axis cs:30833,2.95898553712041)
--(axis cs:30832,2.95898897752726)
--(axis cs:30831,2.95899235466339)
--(axis cs:30830,2.95899573706442)
--(axis cs:30829,2.95899911260332)
--(axis cs:30828,2.95900246638584)
--(axis cs:30827,2.95900580725358)
--(axis cs:30826,2.95900913093042)
--(axis cs:30825,2.95901245118245)
--(axis cs:30824,2.95901575891213)
--(axis cs:30823,2.95901909314887)
--(axis cs:30822,2.95902243557468)
--(axis cs:30821,2.95902576470064)
--(axis cs:30820,2.95902908122808)
--(axis cs:30819,2.95903233166267)
--(axis cs:30818,2.95903567320819)
--(axis cs:30817,2.9590389898546)
--(axis cs:30816,2.95904233092994)
--(axis cs:30815,2.95904574077095)
--(axis cs:30814,2.95904912781105)
--(axis cs:30813,2.9590526017056)
--(axis cs:30812,2.95905607368648)
--(axis cs:30811,2.95905952441569)
--(axis cs:30810,2.95906297016556)
--(axis cs:30809,2.95906638237562)
--(axis cs:30808,2.95906977033242)
--(axis cs:30807,2.95907319700633)
--(axis cs:30806,2.95907668578814)
--(axis cs:30805,2.95908018362643)
--(axis cs:30804,2.95908365563449)
--(axis cs:30803,2.95908714142182)
--(axis cs:30802,2.95909056928869)
--(axis cs:30801,2.95909402871181)
--(axis cs:30800,2.95909745261876)
--(axis cs:30799,2.95910095319469)
--(axis cs:30798,2.95910450908858)
--(axis cs:30797,2.95910807181594)
--(axis cs:30796,2.95911163926581)
--(axis cs:30795,2.95911517768187)
--(axis cs:30794,2.95911877890688)
--(axis cs:30793,2.95912231916858)
--(axis cs:30792,2.95912581502254)
--(axis cs:30791,2.95912929535772)
--(axis cs:30790,2.95913273604735)
--(axis cs:30789,2.95913612837259)
--(axis cs:30788,2.95913956306739)
--(axis cs:30787,2.95914297352974)
--(axis cs:30786,2.95914637950391)
--(axis cs:30785,2.95914969513653)
--(axis cs:30784,2.9591529184356)
--(axis cs:30783,2.95915612161658)
--(axis cs:30782,2.95915931742572)
--(axis cs:30781,2.95916260301098)
--(axis cs:30780,2.95916581714274)
--(axis cs:30779,2.95916902709066)
--(axis cs:30778,2.95917224758905)
--(axis cs:30777,2.95917549641957)
--(axis cs:30776,2.95917873493992)
--(axis cs:30775,2.95918194010403)
--(axis cs:30774,2.95918514690585)
--(axis cs:30773,2.95918831762471)
--(axis cs:30772,2.95919148852137)
--(axis cs:30771,2.95919467844295)
--(axis cs:30770,2.95919787045026)
--(axis cs:30769,2.95920110770045)
--(axis cs:30768,2.95920439312232)
--(axis cs:30767,2.95920762516438)
--(axis cs:30766,2.95921081885611)
--(axis cs:30765,2.95921393926748)
--(axis cs:30764,2.95921713175157)
--(axis cs:30763,2.95922033545779)
--(axis cs:30762,2.95922353657553)
--(axis cs:30761,2.95922664125261)
--(axis cs:30760,2.95922977789473)
--(axis cs:30759,2.9592328827294)
--(axis cs:30758,2.95923596083947)
--(axis cs:30757,2.95923898712149)
--(axis cs:30756,2.95924202598235)
--(axis cs:30755,2.95924505281668)
--(axis cs:30754,2.95924813029994)
--(axis cs:30753,2.95925118357775)
--(axis cs:30752,2.95925426161242)
--(axis cs:30751,2.95925731323057)
--(axis cs:30750,2.95926027334545)
--(axis cs:30749,2.95926318474226)
--(axis cs:30748,2.95926604406532)
--(axis cs:30747,2.95926890995831)
--(axis cs:30746,2.9592717997753)
--(axis cs:30745,2.95927465390225)
--(axis cs:30744,2.95927744991044)
--(axis cs:30743,2.95928024537766)
--(axis cs:30742,2.95928304708957)
--(axis cs:30741,2.95928586226116)
--(axis cs:30740,2.95928868127947)
--(axis cs:30739,2.95929155242397)
--(axis cs:30738,2.95929439945706)
--(axis cs:30737,2.95929724933287)
--(axis cs:30736,2.95930016457847)
--(axis cs:30735,2.95930310708255)
--(axis cs:30734,2.95930605259693)
--(axis cs:30733,2.95930895282169)
--(axis cs:30732,2.95931196070674)
--(axis cs:30731,2.95931496734514)
--(axis cs:30730,2.95931801918013)
--(axis cs:30729,2.95932098280304)
--(axis cs:30728,2.95932397714065)
--(axis cs:30727,2.95932699440971)
--(axis cs:30726,2.95933006009279)
--(axis cs:30725,2.95933310890402)
--(axis cs:30724,2.95933617463759)
--(axis cs:30723,2.95933927000622)
--(axis cs:30722,2.95934231576877)
--(axis cs:30721,2.95934529335268)
--(axis cs:30720,2.95934828731955)
--(axis cs:30719,2.95935126358092)
--(axis cs:30718,2.95935418950331)
--(axis cs:30717,2.95935712407552)
--(axis cs:30716,2.95936007765984)
--(axis cs:30715,2.95936304869494)
--(axis cs:30714,2.95936598230539)
--(axis cs:30713,2.95936901291944)
--(axis cs:30712,2.95937205085178)
--(axis cs:30711,2.95937509987892)
--(axis cs:30710,2.95937813331084)
--(axis cs:30709,2.9593811376101)
--(axis cs:30708,2.95938421799372)
--(axis cs:30707,2.95938731705549)
--(axis cs:30706,2.95939041010933)
--(axis cs:30705,2.95939347874169)
--(axis cs:30704,2.95939653605837)
--(axis cs:30703,2.95939965386807)
--(axis cs:30702,2.9594027441726)
--(axis cs:30701,2.95940588790166)
--(axis cs:30700,2.9594090633004)
--(axis cs:30699,2.95941219107361)
--(axis cs:30698,2.9594153491679)
--(axis cs:30697,2.95941844436293)
--(axis cs:30696,2.95942161505371)
--(axis cs:30695,2.95942476173465)
--(axis cs:30694,2.95942785766578)
--(axis cs:30693,2.95943094621346)
--(axis cs:30692,2.95943402175348)
--(axis cs:30691,2.95943709416243)
--(axis cs:30690,2.95944022237313)
--(axis cs:30689,2.95944332532395)
--(axis cs:30688,2.95944648133934)
--(axis cs:30687,2.95944961971672)
--(axis cs:30686,2.95945272916334)
--(axis cs:30685,2.95945591369024)
--(axis cs:30684,2.95945905242464)
--(axis cs:30683,2.95946219044115)
--(axis cs:30682,2.95946534045888)
--(axis cs:30681,2.95946849960059)
--(axis cs:30680,2.95947165287492)
--(axis cs:30679,2.9594748258948)
--(axis cs:30678,2.95947798462054)
--(axis cs:30677,2.95948115031874)
--(axis cs:30676,2.95948433809499)
--(axis cs:30675,2.95948750017597)
--(axis cs:30674,2.95949065747141)
--(axis cs:30673,2.95949384572944)
--(axis cs:30672,2.95949706894904)
--(axis cs:30671,2.95950030161536)
--(axis cs:30670,2.95950363848756)
--(axis cs:30669,2.95950693846961)
--(axis cs:30668,2.95951025763036)
--(axis cs:30667,2.9595136203094)
--(axis cs:30666,2.95951696604251)
--(axis cs:30665,2.95952030719245)
--(axis cs:30664,2.95952361631035)
--(axis cs:30663,2.95952698550825)
--(axis cs:30662,2.95953040221197)
--(axis cs:30661,2.95953387393067)
--(axis cs:30660,2.95953730323764)
--(axis cs:30659,2.95954070906851)
--(axis cs:30658,2.9595440876526)
--(axis cs:30657,2.95954750515063)
--(axis cs:30656,2.95955090413526)
--(axis cs:30655,2.95955428274573)
--(axis cs:30654,2.95955761679569)
--(axis cs:30653,2.95956089033855)
--(axis cs:30652,2.9595642113138)
--(axis cs:30651,2.95956752544977)
--(axis cs:30650,2.95957088134297)
--(axis cs:30649,2.95957417271939)
--(axis cs:30648,2.9595774790441)
--(axis cs:30647,2.95958077804749)
--(axis cs:30646,2.95958410350431)
--(axis cs:30645,2.95958743844742)
--(axis cs:30644,2.95959075518894)
--(axis cs:30643,2.95959409756684)
--(axis cs:30642,2.95959749334301)
--(axis cs:30641,2.95960087264107)
--(axis cs:30640,2.95960427592755)
--(axis cs:30639,2.95960769230761)
--(axis cs:30638,2.95961114169839)
--(axis cs:30637,2.95961463740864)
--(axis cs:30636,2.95961805228441)
--(axis cs:30635,2.95962144754687)
--(axis cs:30634,2.95962486655514)
--(axis cs:30633,2.95962829818083)
--(axis cs:30632,2.95963173179432)
--(axis cs:30631,2.95963512242718)
--(axis cs:30630,2.95963860537462)
--(axis cs:30629,2.95964209022104)
--(axis cs:30628,2.95964555863176)
--(axis cs:30627,2.9596490454921)
--(axis cs:30626,2.95965256200943)
--(axis cs:30625,2.95965616997937)
--(axis cs:30624,2.95965983071955)
--(axis cs:30623,2.95966351580043)
--(axis cs:30622,2.9596671503096)
--(axis cs:30621,2.95967080848429)
--(axis cs:30620,2.95967447172532)
--(axis cs:30619,2.9596780907709)
--(axis cs:30618,2.95968171358735)
--(axis cs:30617,2.95968536371777)
--(axis cs:30616,2.95968909338272)
--(axis cs:30615,2.95969272961365)
--(axis cs:30614,2.95969640259193)
--(axis cs:30613,2.95970007692933)
--(axis cs:30612,2.95970380682676)
--(axis cs:30611,2.95970752908644)
--(axis cs:30610,2.95971124198295)
--(axis cs:30609,2.95971496042778)
--(axis cs:30608,2.95971868307083)
--(axis cs:30607,2.95972245423408)
--(axis cs:30606,2.95972620005369)
--(axis cs:30605,2.95972994556743)
--(axis cs:30604,2.95973375203151)
--(axis cs:30603,2.95973752169742)
--(axis cs:30602,2.95974134355888)
--(axis cs:30601,2.95974515328735)
--(axis cs:30600,2.9597489668929)
--(axis cs:30599,2.95975278753321)
--(axis cs:30598,2.95975657449195)
--(axis cs:30597,2.95976038810877)
--(axis cs:30596,2.95976420469398)
--(axis cs:30595,2.95976802291896)
--(axis cs:30594,2.95977191127403)
--(axis cs:30593,2.95977575018475)
--(axis cs:30592,2.95977960608268)
--(axis cs:30591,2.95978349204114)
--(axis cs:30590,2.95978736795502)
--(axis cs:30589,2.95979128642237)
--(axis cs:30588,2.95979526794864)
--(axis cs:30587,2.95979922202733)
--(axis cs:30586,2.95980319461294)
--(axis cs:30585,2.95980714052232)
--(axis cs:30584,2.95981113122445)
--(axis cs:30583,2.95981513887063)
--(axis cs:30582,2.95981911699871)
--(axis cs:30581,2.95982313477772)
--(axis cs:30580,2.9598271693348)
--(axis cs:30579,2.95983121799679)
--(axis cs:30578,2.95983524401416)
--(axis cs:30577,2.95983932352563)
--(axis cs:30576,2.95984339711255)
--(axis cs:30575,2.95984744917589)
--(axis cs:30574,2.95985154996894)
--(axis cs:30573,2.9598556673226)
--(axis cs:30572,2.95985980486992)
--(axis cs:30571,2.95986389378806)
--(axis cs:30570,2.95986799394384)
--(axis cs:30569,2.95987212360213)
--(axis cs:30568,2.95987625184234)
--(axis cs:30567,2.95988033537966)
--(axis cs:30566,2.95988448893928)
--(axis cs:30565,2.95988870230309)
--(axis cs:30564,2.95989291340933)
--(axis cs:30563,2.95989715577004)
--(axis cs:30562,2.95990142530887)
--(axis cs:30561,2.95990567869636)
--(axis cs:30560,2.95990986190458)
--(axis cs:30559,2.95991410759143)
--(axis cs:30558,2.95991835550042)
--(axis cs:30557,2.95992255427998)
--(axis cs:30556,2.95992675387629)
--(axis cs:30555,2.95993093649495)
--(axis cs:30554,2.95993517871818)
--(axis cs:30553,2.95993940304933)
--(axis cs:30552,2.95994361988906)
--(axis cs:30551,2.95994776091744)
--(axis cs:30550,2.95995188625427)
--(axis cs:30549,2.95995603131235)
--(axis cs:30548,2.95996013866836)
--(axis cs:30547,2.9599641863614)
--(axis cs:30546,2.9599682486605)
--(axis cs:30545,2.95997229475362)
--(axis cs:30544,2.95997628645492)
--(axis cs:30543,2.95998028685588)
--(axis cs:30542,2.95998424791905)
--(axis cs:30541,2.95998824401414)
--(axis cs:30540,2.95999230760542)
--(axis cs:30539,2.95999634779077)
--(axis cs:30538,2.96000044352363)
--(axis cs:30537,2.96000454538487)
--(axis cs:30536,2.96000863858066)
--(axis cs:30535,2.96001267974536)
--(axis cs:30534,2.96001668659803)
--(axis cs:30533,2.96002066889049)
--(axis cs:30532,2.96002467009634)
--(axis cs:30531,2.96002870702393)
--(axis cs:30530,2.96003277552851)
--(axis cs:30529,2.96003677975275)
--(axis cs:30528,2.96004076723468)
--(axis cs:30527,2.96004473414171)
--(axis cs:30526,2.96004864083108)
--(axis cs:30525,2.96005256475975)
--(axis cs:30524,2.9600564318614)
--(axis cs:30523,2.96006023421839)
--(axis cs:30522,2.96006399330616)
--(axis cs:30521,2.96006774100251)
--(axis cs:30520,2.96007147403502)
--(axis cs:30519,2.96007520044819)
--(axis cs:30518,2.96007896024658)
--(axis cs:30517,2.9600827476278)
--(axis cs:30516,2.96008655996372)
--(axis cs:30515,2.96009037172184)
--(axis cs:30514,2.96009418136373)
--(axis cs:30513,2.96009795738679)
--(axis cs:30512,2.96010168827327)
--(axis cs:30511,2.96010536771342)
--(axis cs:30510,2.96010909614991)
--(axis cs:30509,2.96011283913871)
--(axis cs:30508,2.96011657019008)
--(axis cs:30507,2.96012027074901)
--(axis cs:30506,2.96012400918815)
--(axis cs:30505,2.96012785108076)
--(axis cs:30504,2.96013179929166)
--(axis cs:30503,2.96013569433801)
--(axis cs:30502,2.96013958294057)
--(axis cs:30501,2.96014355202595)
--(axis cs:30500,2.96014747987248)
--(axis cs:30499,2.96015140837291)
--(axis cs:30498,2.96015537512198)
--(axis cs:30497,2.96015932446398)
--(axis cs:30496,2.96016322141177)
--(axis cs:30495,2.96016710082806)
--(axis cs:30494,2.96017089077179)
--(axis cs:30493,2.96017468909922)
--(axis cs:30492,2.96017854937319)
--(axis cs:30491,2.96018237731675)
--(axis cs:30490,2.9601862533375)
--(axis cs:30489,2.96019012272617)
--(axis cs:30488,2.9601940335963)
--(axis cs:30487,2.96019791959539)
--(axis cs:30486,2.96020179965939)
--(axis cs:30485,2.96020569248265)
--(axis cs:30484,2.96020952569224)
--(axis cs:30483,2.96021336876809)
--(axis cs:30482,2.96021720409454)
--(axis cs:30481,2.96022102712891)
--(axis cs:30480,2.96022483573869)
--(axis cs:30479,2.9602286168768)
--(axis cs:30478,2.96023240507201)
--(axis cs:30477,2.96023623247499)
--(axis cs:30476,2.96024006934568)
--(axis cs:30475,2.96024389119664)
--(axis cs:30474,2.9602477883666)
--(axis cs:30473,2.9602516669723)
--(axis cs:30472,2.96025556620684)
--(axis cs:30471,2.96025946023616)
--(axis cs:30470,2.96026333381258)
--(axis cs:30469,2.96026717432754)
--(axis cs:30468,2.96027103945538)
--(axis cs:30467,2.96027489426112)
--(axis cs:30466,2.96027881206451)
--(axis cs:30465,2.96028269086564)
--(axis cs:30464,2.96028659282621)
--(axis cs:30463,2.96029056421761)
--(axis cs:30462,2.96029446724711)
--(axis cs:30461,2.96029830691924)
--(axis cs:30460,2.96030213696748)
--(axis cs:30459,2.96030598574799)
--(axis cs:30458,2.96030991649768)
--(axis cs:30457,2.96031385466024)
--(axis cs:30456,2.96031781218457)
--(axis cs:30455,2.9603217551635)
--(axis cs:30454,2.96032572299335)
--(axis cs:30453,2.96032966670514)
--(axis cs:30452,2.96033362583436)
--(axis cs:30451,2.96033760098435)
--(axis cs:30450,2.96034159024103)
--(axis cs:30449,2.96034566038116)
--(axis cs:30448,2.96034977827715)
--(axis cs:30447,2.96035397165022)
--(axis cs:30446,2.96035821719221)
--(axis cs:30445,2.96036238907685)
--(axis cs:30444,2.96036662768419)
--(axis cs:30443,2.96037088021459)
--(axis cs:30442,2.96037510838952)
--(axis cs:30441,2.96037930514001)
--(axis cs:30440,2.96038350337249)
--(axis cs:30439,2.96038768116634)
--(axis cs:30438,2.96039184971573)
--(axis cs:30437,2.96039602142618)
--(axis cs:30436,2.96040018107715)
--(axis cs:30435,2.96040432954352)
--(axis cs:30434,2.96040853064934)
--(axis cs:30433,2.96041270806989)
--(axis cs:30432,2.96041691393322)
--(axis cs:30431,2.96042115475661)
--(axis cs:30430,2.96042545241628)
--(axis cs:30429,2.96042969715718)
--(axis cs:30428,2.96043386150317)
--(axis cs:30427,2.96043804281262)
--(axis cs:30426,2.96044229794511)
--(axis cs:30425,2.96044655755932)
--(axis cs:30424,2.96045084595461)
--(axis cs:30423,2.96045516247142)
--(axis cs:30422,2.96045947711599)
--(axis cs:30421,2.96046376634496)
--(axis cs:30420,2.96046814311539)
--(axis cs:30419,2.96047257893959)
--(axis cs:30418,2.96047699675743)
--(axis cs:30417,2.96048142018667)
--(axis cs:30416,2.96048588093833)
--(axis cs:30415,2.96049039335076)
--(axis cs:30414,2.96049493664996)
--(axis cs:30413,2.96049953471751)
--(axis cs:30412,2.96050411787037)
--(axis cs:30411,2.96050879101333)
--(axis cs:30410,2.96051337912613)
--(axis cs:30409,2.9605180323873)
--(axis cs:30408,2.96052267384476)
--(axis cs:30407,2.96052733027091)
--(axis cs:30406,2.96053193136328)
--(axis cs:30405,2.9605364981219)
--(axis cs:30404,2.96054104529291)
--(axis cs:30403,2.96054559753311)
--(axis cs:30402,2.96055014553131)
--(axis cs:30401,2.96055472433314)
--(axis cs:30400,2.96055932369815)
--(axis cs:30399,2.96056388018763)
--(axis cs:30398,2.96056839266661)
--(axis cs:30397,2.96057287907959)
--(axis cs:30396,2.96057734989929)
--(axis cs:30395,2.96058181519127)
--(axis cs:30394,2.96058629431806)
--(axis cs:30393,2.96059084057377)
--(axis cs:30392,2.96059538263372)
--(axis cs:30391,2.96059994806693)
--(axis cs:30390,2.96060450989606)
--(axis cs:30389,2.9606090849389)
--(axis cs:30388,2.96061368705929)
--(axis cs:30387,2.96061827389908)
--(axis cs:30386,2.96062284282622)
--(axis cs:30385,2.96062741625541)
--(axis cs:30384,2.9606319825862)
--(axis cs:30383,2.96063665253055)
--(axis cs:30382,2.96064122681887)
--(axis cs:30381,2.96064581280496)
--(axis cs:30380,2.96065042595882)
--(axis cs:30379,2.96065501528896)
--(axis cs:30378,2.96065958649412)
--(axis cs:30377,2.96066414660591)
--(axis cs:30376,2.96066864541345)
--(axis cs:30375,2.96067310322031)
--(axis cs:30374,2.96067752669172)
--(axis cs:30373,2.96068194838925)
--(axis cs:30372,2.96068637071552)
--(axis cs:30371,2.9606908304312)
--(axis cs:30370,2.96069525507232)
--(axis cs:30369,2.96069974026603)
--(axis cs:30368,2.96070422235782)
--(axis cs:30367,2.96070866281288)
--(axis cs:30366,2.96071306167635)
--(axis cs:30365,2.96071746127259)
--(axis cs:30364,2.96072181563438)
--(axis cs:30363,2.96072620675294)
--(axis cs:30362,2.96073053135526)
--(axis cs:30361,2.96073482565648)
--(axis cs:30360,2.96073910295972)
--(axis cs:30359,2.96074336337864)
--(axis cs:30358,2.96074764517598)
--(axis cs:30357,2.9607519717815)
--(axis cs:30356,2.96075633203537)
--(axis cs:30355,2.96076061202064)
--(axis cs:30354,2.9607649261604)
--(axis cs:30353,2.96076926148431)
--(axis cs:30352,2.96077354017993)
--(axis cs:30351,2.96077780205162)
--(axis cs:30350,2.96078201889281)
--(axis cs:30349,2.96078622622018)
--(axis cs:30348,2.96079041485577)
--(axis cs:30347,2.96079460067095)
--(axis cs:30346,2.96079882107502)
--(axis cs:30345,2.96080294100061)
--(axis cs:30344,2.96080706793576)
--(axis cs:30343,2.96081120356056)
--(axis cs:30342,2.96081528992483)
--(axis cs:30341,2.96081940955357)
--(axis cs:30340,2.96082353141168)
--(axis cs:30339,2.96082767035764)
--(axis cs:30338,2.96083181242876)
--(axis cs:30337,2.96083587105021)
--(axis cs:30336,2.96083996421246)
--(axis cs:30335,2.96084409714149)
--(axis cs:30334,2.96084827292912)
--(axis cs:30333,2.96085241197096)
--(axis cs:30332,2.96085655672369)
--(axis cs:30331,2.96086072077974)
--(axis cs:30330,2.96086490181768)
--(axis cs:30329,2.96086912448663)
--(axis cs:30328,2.96087336228992)
--(axis cs:30327,2.96087754811049)
--(axis cs:30326,2.96088176508221)
--(axis cs:30325,2.96088603454274)
--(axis cs:30324,2.96089031143366)
--(axis cs:30323,2.96089457542846)
--(axis cs:30322,2.96089877843288)
--(axis cs:30321,2.96090298769505)
--(axis cs:30320,2.9609072605144)
--(axis cs:30319,2.96091155191964)
--(axis cs:30318,2.96091584532469)
--(axis cs:30317,2.96092017937162)
--(axis cs:30316,2.96092457001195)
--(axis cs:30315,2.96092903414292)
--(axis cs:30314,2.96093350038044)
--(axis cs:30313,2.9609379090024)
--(axis cs:30312,2.96094231709002)
--(axis cs:30311,2.96094667706215)
--(axis cs:30310,2.96095108631918)
--(axis cs:30309,2.96095554829952)
--(axis cs:30308,2.96095998309648)
--(axis cs:30307,2.96096447392349)
--(axis cs:30306,2.96096901319725)
--(axis cs:30305,2.96097347684151)
--(axis cs:30304,2.96097791738956)
--(axis cs:30303,2.9609822850419)
--(axis cs:30302,2.96098663607362)
--(axis cs:30301,2.96099097276922)
--(axis cs:30300,2.96099536844247)
--(axis cs:30299,2.96099974388581)
--(axis cs:30298,2.96100411011611)
--(axis cs:30297,2.96100843875575)
--(axis cs:30296,2.96101271816161)
--(axis cs:30295,2.96101703481104)
--(axis cs:30294,2.96102133168899)
--(axis cs:30293,2.96102566473499)
--(axis cs:30292,2.96103003253854)
--(axis cs:30291,2.96103445528882)
--(axis cs:30290,2.96103890362246)
--(axis cs:30289,2.96104335156531)
--(axis cs:30288,2.96104782979292)
--(axis cs:30287,2.9610522421694)
--(axis cs:30286,2.96105666543493)
--(axis cs:30285,2.96106108683611)
--(axis cs:30284,2.96106551986258)
--(axis cs:30283,2.96106994852846)
--(axis cs:30282,2.96107434745145)
--(axis cs:30281,2.9610786894441)
--(axis cs:30280,2.96108299126493)
--(axis cs:30279,2.96108730010199)
--(axis cs:30278,2.96109156610719)
--(axis cs:30277,2.96109582586797)
--(axis cs:30276,2.96110014886335)
--(axis cs:30275,2.96110441552862)
--(axis cs:30274,2.96110866903318)
--(axis cs:30273,2.96111295759503)
--(axis cs:30272,2.96111721454741)
--(axis cs:30271,2.96112145157295)
--(axis cs:30270,2.9611256237429)
--(axis cs:30269,2.96112976721553)
--(axis cs:30268,2.96113388327824)
--(axis cs:30267,2.9611379575544)
--(axis cs:30266,2.96114196247897)
--(axis cs:30265,2.96114596808326)
--(axis cs:30264,2.96114989451839)
--(axis cs:30263,2.9611538415846)
--(axis cs:30262,2.96115773464764)
--(axis cs:30261,2.96116164385453)
--(axis cs:30260,2.96116552077637)
--(axis cs:30259,2.96116936316923)
--(axis cs:30258,2.96117315619693)
--(axis cs:30257,2.96117694225243)
--(axis cs:30256,2.96118067002993)
--(axis cs:30255,2.96118436851515)
--(axis cs:30254,2.96118800215994)
--(axis cs:30253,2.96119162644705)
--(axis cs:30252,2.96119532362686)
--(axis cs:30251,2.96119895089834)
--(axis cs:30250,2.96120264956393)
--(axis cs:30249,2.96120637333403)
--(axis cs:30248,2.96121017002309)
--(axis cs:30247,2.96121395993722)
--(axis cs:30246,2.96121777919226)
--(axis cs:30245,2.96122155138977)
--(axis cs:30244,2.96122536177025)
--(axis cs:30243,2.96122913820755)
--(axis cs:30242,2.96123299108764)
--(axis cs:30241,2.96123677871136)
--(axis cs:30240,2.96124055510115)
--(axis cs:30239,2.96124431698981)
--(axis cs:30238,2.96124805409457)
--(axis cs:30237,2.9612517571958)
--(axis cs:30236,2.96125539729637)
--(axis cs:30235,2.96125903401783)
--(axis cs:30234,2.96126259827959)
--(axis cs:30233,2.96126615725669)
--(axis cs:30232,2.96126976593449)
--(axis cs:30231,2.96127330975818)
--(axis cs:30230,2.961276873631)
--(axis cs:30229,2.96128033535837)
--(axis cs:30228,2.96128373088263)
--(axis cs:30227,2.9612872143975)
--(axis cs:30226,2.96129068394372)
--(axis cs:30225,2.96129415488215)
--(axis cs:30224,2.96129764605206)
--(axis cs:30223,2.96130114412458)
--(axis cs:30222,2.96130464821451)
--(axis cs:30221,2.96130809910479)
--(axis cs:30220,2.9613114954685)
--(axis cs:30219,2.96131488142933)
--(axis cs:30218,2.9613182300125)
--(axis cs:30217,2.96132155591932)
--(axis cs:30216,2.9613248836661)
--(axis cs:30215,2.96132820616148)
--(axis cs:30214,2.96133151906674)
--(axis cs:30213,2.96133483461273)
--(axis cs:30212,2.96133815268309)
--(axis cs:30211,2.96134151109512)
--(axis cs:30210,2.96134481072552)
--(axis cs:30209,2.96134814136507)
--(axis cs:30208,2.96135150277669)
--(axis cs:30207,2.9613548128486)
--(axis cs:30206,2.96135813810026)
--(axis cs:30205,2.96136146796798)
--(axis cs:30204,2.96136478258721)
--(axis cs:30203,2.96136810686775)
--(axis cs:30202,2.96137144536157)
--(axis cs:30201,2.96137479487348)
--(axis cs:30200,2.96137811247698)
--(axis cs:30199,2.96138145147429)
--(axis cs:30198,2.96138479779159)
--(axis cs:30197,2.96138818362218)
--(axis cs:30196,2.96139158408835)
--(axis cs:30195,2.96139499485848)
--(axis cs:30194,2.96139842891205)
--(axis cs:30193,2.96140184293733)
--(axis cs:30192,2.9614053412391)
--(axis cs:30191,2.9614088177112)
--(axis cs:30190,2.96141228237116)
--(axis cs:30189,2.96141572974364)
--(axis cs:30188,2.96141915171035)
--(axis cs:30187,2.96142259250746)
--(axis cs:30186,2.96142608007448)
--(axis cs:30185,2.9614295781118)
--(axis cs:30184,2.96143307869475)
--(axis cs:30183,2.96143656985259)
--(axis cs:30182,2.96144011787996)
--(axis cs:30181,2.96144364476664)
--(axis cs:30180,2.96144710541008)
--(axis cs:30179,2.96145054956001)
--(axis cs:30178,2.96145398715792)
--(axis cs:30177,2.96145734795236)
--(axis cs:30176,2.96146075844855)
--(axis cs:30175,2.96146414476285)
--(axis cs:30174,2.9614675679325)
--(axis cs:30173,2.961470977524)
--(axis cs:30172,2.96147439995693)
--(axis cs:30171,2.9614778629801)
--(axis cs:30170,2.96148141195718)
--(axis cs:30169,2.96148502946438)
--(axis cs:30168,2.96148868379911)
--(axis cs:30167,2.96149229164966)
--(axis cs:30166,2.96149584026887)
--(axis cs:30165,2.96149934254518)
--(axis cs:30164,2.96150287602981)
--(axis cs:30163,2.96150638283001)
--(axis cs:30162,2.96150988935107)
--(axis cs:30161,2.96151343201241)
--(axis cs:30160,2.9615169470852)
--(axis cs:30159,2.96152047510972)
--(axis cs:30158,2.96152392685135)
--(axis cs:30157,2.96152738079531)
--(axis cs:30156,2.96153086351057)
--(axis cs:30155,2.96153428747169)
--(axis cs:30154,2.96153770587853)
--(axis cs:30153,2.96154111785014)
--(axis cs:30152,2.96154451132165)
--(axis cs:30151,2.96154790928541)
--(axis cs:30150,2.96155136646657)
--(axis cs:30149,2.96155482275465)
--(axis cs:30148,2.96155831050035)
--(axis cs:30147,2.96156183865699)
--(axis cs:30146,2.9615654125251)
--(axis cs:30145,2.96156896959445)
--(axis cs:30144,2.9615724766331)
--(axis cs:30143,2.96157602827477)
--(axis cs:30142,2.96157956400374)
--(axis cs:30141,2.96158314194731)
--(axis cs:30140,2.96158671968863)
--(axis cs:30139,2.9615902624123)
--(axis cs:30138,2.96159379902774)
--(axis cs:30137,2.96159731056518)
--(axis cs:30136,2.9616007759284)
--(axis cs:30135,2.9616042432666)
--(axis cs:30134,2.96160770053965)
--(axis cs:30133,2.96161119933483)
--(axis cs:30132,2.96161467931132)
--(axis cs:30131,2.96161814029549)
--(axis cs:30130,2.96162157975001)
--(axis cs:30129,2.96162500452663)
--(axis cs:30128,2.96162838206498)
--(axis cs:30127,2.96163179914668)
--(axis cs:30126,2.96163525505031)
--(axis cs:30125,2.96163869972921)
--(axis cs:30124,2.96164217929658)
--(axis cs:30123,2.96164573925049)
--(axis cs:30122,2.96164933651627)
--(axis cs:30121,2.96165291615636)
--(axis cs:30120,2.96165658021555)
--(axis cs:30119,2.96166025510423)
--(axis cs:30118,2.96166394828218)
--(axis cs:30117,2.96166767758626)
--(axis cs:30116,2.96167148974277)
--(axis cs:30115,2.96167533074289)
--(axis cs:30114,2.96167917185986)
--(axis cs:30113,2.96168299368072)
--(axis cs:30112,2.96168681637717)
--(axis cs:30111,2.96169062965595)
--(axis cs:30110,2.96169440685061)
--(axis cs:30109,2.96169814750838)
--(axis cs:30108,2.96170186840576)
--(axis cs:30107,2.96170557036795)
--(axis cs:30106,2.96170927239589)
--(axis cs:30105,2.96171290881248)
--(axis cs:30104,2.96171651062829)
--(axis cs:30103,2.96172007254637)
--(axis cs:30102,2.96172369914613)
--(axis cs:30101,2.96172732629114)
--(axis cs:30100,2.96173101344847)
--(axis cs:30099,2.96173461752797)
--(axis cs:30098,2.96173815069745)
--(axis cs:30097,2.96174170394697)
--(axis cs:30096,2.96174532441279)
--(axis cs:30095,2.96174893396505)
--(axis cs:30094,2.96175256964025)
--(axis cs:30093,2.9617561533173)
--(axis cs:30092,2.96175973430368)
--(axis cs:30091,2.96176329900061)
--(axis cs:30090,2.96176684353194)
--(axis cs:30089,2.96177037957993)
--(axis cs:30088,2.96177389659287)
--(axis cs:30087,2.96177738634027)
--(axis cs:30086,2.9617808536644)
--(axis cs:30085,2.96178433010532)
--(axis cs:30084,2.96178779546152)
--(axis cs:30083,2.96179132689442)
--(axis cs:30082,2.96179481286949)
--(axis cs:30081,2.96179820281275)
--(axis cs:30080,2.9618016034358)
--(axis cs:30079,2.96180504620032)
--(axis cs:30078,2.9618085124406)
--(axis cs:30077,2.96181195368794)
--(axis cs:30076,2.96181538502613)
--(axis cs:30075,2.96181885975561)
--(axis cs:30074,2.96182226278043)
--(axis cs:30073,2.96182573384161)
--(axis cs:30072,2.96182917085001)
--(axis cs:30071,2.96183264584699)
--(axis cs:30070,2.96183610769768)
--(axis cs:30069,2.96183968354443)
--(axis cs:30068,2.96184321153263)
--(axis cs:30067,2.96184675028751)
--(axis cs:30066,2.96185029159522)
--(axis cs:30065,2.96185383998194)
--(axis cs:30064,2.9618574383275)
--(axis cs:30063,2.96186104285648)
--(axis cs:30062,2.961864646184)
--(axis cs:30061,2.96186824847289)
--(axis cs:30060,2.96187183663638)
--(axis cs:30059,2.96187550670386)
--(axis cs:30058,2.96187922657308)
--(axis cs:30057,2.96188285973047)
--(axis cs:30056,2.96188648001563)
--(axis cs:30055,2.96189018529319)
--(axis cs:30054,2.96189387431348)
--(axis cs:30053,2.96189755888481)
--(axis cs:30052,2.96190120010192)
--(axis cs:30051,2.96190488427466)
--(axis cs:30050,2.96190859112937)
--(axis cs:30049,2.96191234665232)
--(axis cs:30048,2.96191609906048)
--(axis cs:30047,2.96191981153483)
--(axis cs:30046,2.96192351390843)
--(axis cs:30045,2.96192723759326)
--(axis cs:30044,2.96193094813998)
--(axis cs:30043,2.96193465391105)
--(axis cs:30042,2.96193829815133)
--(axis cs:30041,2.96194193338352)
--(axis cs:30040,2.96194556752319)
--(axis cs:30039,2.96194919458086)
--(axis cs:30038,2.96195292361839)
--(axis cs:30037,2.96195665277374)
--(axis cs:30036,2.96196037909522)
--(axis cs:30035,2.96196408115703)
--(axis cs:30034,2.96196775579636)
--(axis cs:30033,2.96197133108905)
--(axis cs:30032,2.96197489779385)
--(axis cs:30031,2.96197848828004)
--(axis cs:30030,2.96198209971946)
--(axis cs:30029,2.96198571376271)
--(axis cs:30028,2.96198928384978)
--(axis cs:30027,2.96199281140994)
--(axis cs:30026,2.96199635959268)
--(axis cs:30025,2.96199989268856)
--(axis cs:30024,2.9620034190853)
--(axis cs:30023,2.96200695470527)
--(axis cs:30022,2.96201054598837)
--(axis cs:30021,2.96201411766734)
--(axis cs:30020,2.96201765021355)
--(axis cs:30019,2.96202113504744)
--(axis cs:30018,2.96202466955234)
--(axis cs:30017,2.96202820221001)
--(axis cs:30016,2.96203164837786)
--(axis cs:30015,2.96203511111016)
--(axis cs:30014,2.96203860792801)
--(axis cs:30013,2.96204215352526)
--(axis cs:30012,2.96204580551972)
--(axis cs:30011,2.96204951598432)
--(axis cs:30010,2.96205324709553)
--(axis cs:30009,2.96205697623454)
--(axis cs:30008,2.96206071048393)
--(axis cs:30007,2.96206448610144)
--(axis cs:30006,2.96206822454366)
--(axis cs:30005,2.96207198167497)
--(axis cs:30004,2.96207573060202)
--(axis cs:30003,2.96207943425936)
--(axis cs:30002,2.96208314112217)
--(axis cs:30001,2.96208688180672)
--(axis cs:30000,2.96209061869995)
--(axis cs:29999,2.96209430455758)
--(axis cs:29998,2.96209801172694)
--(axis cs:29997,2.96210174142442)
--(axis cs:29996,2.9621054464489)
--(axis cs:29995,2.96210912019362)
--(axis cs:29994,2.96211281991805)
--(axis cs:29993,2.9621165680578)
--(axis cs:29992,2.96212032046627)
--(axis cs:29991,2.96212401724769)
--(axis cs:29990,2.96212777747773)
--(axis cs:29989,2.96213161663092)
--(axis cs:29988,2.96213547697299)
--(axis cs:29987,2.96213937589281)
--(axis cs:29986,2.96214324894215)
--(axis cs:29985,2.96214706958852)
--(axis cs:29984,2.9621508553177)
--(axis cs:29983,2.9621546789102)
--(axis cs:29982,2.96215859835506)
--(axis cs:29981,2.96216242830656)
--(axis cs:29980,2.96216630504013)
--(axis cs:29979,2.96217019767188)
--(axis cs:29978,2.96217409225171)
--(axis cs:29977,2.96217798166123)
--(axis cs:29976,2.9621818106069)
--(axis cs:29975,2.96218566393789)
--(axis cs:29974,2.9621895240985)
--(axis cs:29973,2.96219336904818)
--(axis cs:29972,2.96219721398684)
--(axis cs:29971,2.9622010968644)
--(axis cs:29970,2.96220495555735)
--(axis cs:29969,2.96220883439442)
--(axis cs:29968,2.96221271329912)
--(axis cs:29967,2.96221662535471)
--(axis cs:29966,2.9622205517653)
--(axis cs:29965,2.96222450173113)
--(axis cs:29964,2.96222851302119)
--(axis cs:29963,2.96223261028907)
--(axis cs:29962,2.96223667319845)
--(axis cs:29961,2.96224071558793)
--(axis cs:29960,2.96224469168635)
--(axis cs:29959,2.96224869089262)
--(axis cs:29958,2.96225271863062)
--(axis cs:29957,2.9622567094433)
--(axis cs:29956,2.96226065730057)
--(axis cs:29955,2.96226459753676)
--(axis cs:29954,2.96226855096592)
--(axis cs:29953,2.96227250181941)
--(axis cs:29952,2.96227642860269)
--(axis cs:29951,2.9622803141521)
--(axis cs:29950,2.96228422896431)
--(axis cs:29949,2.96228815211708)
--(axis cs:29948,2.96229213955292)
--(axis cs:29947,2.96229620083496)
--(axis cs:29946,2.96230024660161)
--(axis cs:29945,2.96230433264167)
--(axis cs:29944,2.96230838192134)
--(axis cs:29943,2.96231245012231)
--(axis cs:29942,2.9623165228297)
--(axis cs:29941,2.96232056007871)
--(axis cs:29940,2.96232458520387)
--(axis cs:29939,2.96232863674559)
--(axis cs:29938,2.96233269393196)
--(axis cs:29937,2.96233684930669)
--(axis cs:29936,2.96234105269795)
--(axis cs:29935,2.96234530535717)
--(axis cs:29934,2.96234958744452)
--(axis cs:29933,2.962353859907)
--(axis cs:29932,2.96235817285894)
--(axis cs:29931,2.9623624184231)
--(axis cs:29930,2.96236665632332)
--(axis cs:29929,2.96237087637265)
--(axis cs:29928,2.96237508765638)
--(axis cs:29927,2.96237929134269)
--(axis cs:29926,2.96238357727606)
--(axis cs:29925,2.96238788696058)
--(axis cs:29924,2.96239209490385)
--(axis cs:29923,2.96239621811688)
--(axis cs:29922,2.96240035043771)
--(axis cs:29921,2.96240445120406)
--(axis cs:29920,2.9624086193408)
--(axis cs:29919,2.96241278757499)
--(axis cs:29918,2.96241689959999)
--(axis cs:29917,2.96242100161703)
--(axis cs:29916,2.9624252045012)
--(axis cs:29915,2.96242943009163)
--(axis cs:29914,2.96243363271948)
--(axis cs:29913,2.96243789141175)
--(axis cs:29912,2.96244216815257)
--(axis cs:29911,2.96244637632567)
--(axis cs:29910,2.96245051814891)
--(axis cs:29909,2.96245461282871)
--(axis cs:29908,2.96245873496971)
--(axis cs:29907,2.96246286377786)
--(axis cs:29906,2.96246701686403)
--(axis cs:29905,2.96247119901853)
--(axis cs:29904,2.96247531710956)
--(axis cs:29903,2.96247945749896)
--(axis cs:29902,2.96248364643831)
--(axis cs:29901,2.96248778588316)
--(axis cs:29900,2.96249196091297)
--(axis cs:29899,2.96249614457207)
--(axis cs:29898,2.96250029651019)
--(axis cs:29897,2.96250439263024)
--(axis cs:29896,2.96250849951564)
--(axis cs:29895,2.96251263462424)
--(axis cs:29894,2.9625168198353)
--(axis cs:29893,2.96252097079663)
--(axis cs:29892,2.96252512502972)
--(axis cs:29891,2.96252926091391)
--(axis cs:29890,2.96253340462271)
--(axis cs:29889,2.96253756132423)
--(axis cs:29888,2.96254173479698)
--(axis cs:29887,2.96254591135335)
--(axis cs:29886,2.96255012144844)
--(axis cs:29885,2.96255427116165)
--(axis cs:29884,2.96255844356515)
--(axis cs:29883,2.96256259184045)
--(axis cs:29882,2.9625666865286)
--(axis cs:29881,2.96257083489008)
--(axis cs:29880,2.96257497310815)
--(axis cs:29879,2.96257908051244)
--(axis cs:29878,2.96258317005181)
--(axis cs:29877,2.962587273693)
--(axis cs:29876,2.96259137163003)
--(axis cs:29875,2.96259545596691)
--(axis cs:29874,2.96259953708571)
--(axis cs:29873,2.9626036393902)
--(axis cs:29872,2.9626077296679)
--(axis cs:29871,2.96261177442957)
--(axis cs:29870,2.96261580757984)
--(axis cs:29869,2.96261982927856)
--(axis cs:29868,2.96262384786786)
--(axis cs:29867,2.9626278351673)
--(axis cs:29866,2.96263183965061)
--(axis cs:29865,2.9626358233072)
--(axis cs:29864,2.96263983147337)
--(axis cs:29863,2.96264382413974)
--(axis cs:29862,2.96264783195607)
--(axis cs:29861,2.96265186878236)
--(axis cs:29860,2.9626558741747)
--(axis cs:29859,2.96265987633734)
--(axis cs:29858,2.96266392116224)
--(axis cs:29857,2.96266798152699)
--(axis cs:29856,2.96267213489583)
--(axis cs:29855,2.96267631832027)
--(axis cs:29854,2.96268053721918)
--(axis cs:29853,2.96268470732948)
--(axis cs:29852,2.9626888929568)
--(axis cs:29851,2.96269317030311)
--(axis cs:29850,2.96269745925516)
--(axis cs:29849,2.96270171457159)
--(axis cs:29848,2.96270589408926)
--(axis cs:29847,2.96271002888878)
--(axis cs:29846,2.96271417031991)
--(axis cs:29845,2.96271836584729)
--(axis cs:29844,2.96272255317721)
--(axis cs:29843,2.96272680782274)
--(axis cs:29842,2.96273106516327)
--(axis cs:29841,2.96273535362459)
--(axis cs:29840,2.96273963312693)
--(axis cs:29839,2.96274389676017)
--(axis cs:29838,2.96274811194737)
--(axis cs:29837,2.96275235318696)
--(axis cs:29836,2.96275656987115)
--(axis cs:29835,2.96276077460285)
--(axis cs:29834,2.96276497051855)
--(axis cs:29833,2.96276909880768)
--(axis cs:29832,2.9627732483986)
--(axis cs:29831,2.96277742233249)
--(axis cs:29830,2.96278158652109)
--(axis cs:29829,2.96278577835714)
--(axis cs:29828,2.96278999046827)
--(axis cs:29827,2.96279423423478)
--(axis cs:29826,2.96279849500744)
--(axis cs:29825,2.96280269583721)
--(axis cs:29824,2.9628069254441)
--(axis cs:29823,2.96281114554496)
--(axis cs:29822,2.96281530142223)
--(axis cs:29821,2.96281947292402)
--(axis cs:29820,2.96282360271783)
--(axis cs:29819,2.96282778464805)
--(axis cs:29818,2.96283197587041)
--(axis cs:29817,2.9628361166688)
--(axis cs:29816,2.96284026619177)
--(axis cs:29815,2.96284444497)
--(axis cs:29814,2.96284864424868)
--(axis cs:29813,2.9628528393894)
--(axis cs:29812,2.96285712135103)
--(axis cs:29811,2.96286142711337)
--(axis cs:29810,2.96286570358495)
--(axis cs:29809,2.96286998560493)
--(axis cs:29808,2.96287424209108)
--(axis cs:29807,2.96287853804625)
--(axis cs:29806,2.96288285622774)
--(axis cs:29805,2.96288712474529)
--(axis cs:29804,2.96289143771655)
--(axis cs:29803,2.96289576131439)
--(axis cs:29802,2.96290013485284)
--(axis cs:29801,2.96290442140045)
--(axis cs:29800,2.96290873359826)
--(axis cs:29799,2.96291314370214)
--(axis cs:29798,2.9629176104041)
--(axis cs:29797,2.96292211073448)
--(axis cs:29796,2.9629265903864)
--(axis cs:29795,2.96293111904925)
--(axis cs:29794,2.96293564365758)
--(axis cs:29793,2.96294021585227)
--(axis cs:29792,2.96294481004815)
--(axis cs:29791,2.96294938352221)
--(axis cs:29790,2.96295395664245)
--(axis cs:29789,2.96295848559047)
--(axis cs:29788,2.96296307828217)
--(axis cs:29787,2.9629676984802)
--(axis cs:29786,2.96297236411972)
--(axis cs:29785,2.96297706885644)
--(axis cs:29784,2.96298173730022)
--(axis cs:29783,2.96298643885989)
--(axis cs:29782,2.96299117059078)
--(axis cs:29781,2.96299590290311)
--(axis cs:29780,2.9630006397613)
--(axis cs:29779,2.9630054027697)
--(axis cs:29778,2.96301015619687)
--(axis cs:29777,2.96301496012042)
--(axis cs:29776,2.96301976303924)
--(axis cs:29775,2.96302458958877)
--(axis cs:29774,2.96302939580629)
--(axis cs:29773,2.96303424634286)
--(axis cs:29772,2.96303908352984)
--(axis cs:29771,2.96304390405718)
--(axis cs:29770,2.96304875795824)
--(axis cs:29769,2.96305357245268)
--(axis cs:29768,2.96305837831318)
--(axis cs:29767,2.96306313922078)
--(axis cs:29766,2.963067949121)
--(axis cs:29765,2.96307273469798)
--(axis cs:29764,2.96307753697753)
--(axis cs:29763,2.96308230306387)
--(axis cs:29762,2.96308703111677)
--(axis cs:29761,2.96309175214426)
--(axis cs:29760,2.96309643727071)
--(axis cs:29759,2.96310112205891)
--(axis cs:29758,2.9631058331038)
--(axis cs:29757,2.96311055295272)
--(axis cs:29756,2.96311529218772)
--(axis cs:29755,2.96312000316033)
--(axis cs:29754,2.96312477573397)
--(axis cs:29753,2.96312958409218)
--(axis cs:29752,2.96313441955261)
--(axis cs:29751,2.96313926390045)
--(axis cs:29750,2.96314410893976)
--(axis cs:29749,2.96314896543069)
--(axis cs:29748,2.96315376835282)
--(axis cs:29747,2.96315854380865)
--(axis cs:29746,2.96316337934838)
--(axis cs:29745,2.96316821836882)
--(axis cs:29744,2.9631730145877)
--(axis cs:29743,2.96317780856215)
--(axis cs:29742,2.96318264998225)
--(axis cs:29741,2.96318747784231)
--(axis cs:29740,2.96319233770638)
--(axis cs:29739,2.96319721454923)
--(axis cs:29738,2.96320207836787)
--(axis cs:29737,2.9632069320675)
--(axis cs:29736,2.96321182553909)
--(axis cs:29735,2.96321675719166)
--(axis cs:29734,2.96322172148732)
--(axis cs:29733,2.9632267022096)
--(axis cs:29732,2.96323168776401)
--(axis cs:29731,2.96323672009994)
--(axis cs:29730,2.96324175864445)
--(axis cs:29729,2.96324675348412)
--(axis cs:29728,2.96325175336716)
--(axis cs:29727,2.96325671005066)
--(axis cs:29726,2.96326175676003)
--(axis cs:29725,2.96326681368394)
--(axis cs:29724,2.96327185334332)
--(axis cs:29723,2.96327692958443)
--(axis cs:29722,2.96328197500443)
--(axis cs:29721,2.96328707478988)
--(axis cs:29720,2.96329223153191)
--(axis cs:29719,2.96329741264142)
--(axis cs:29718,2.96330258238935)
--(axis cs:29717,2.96330771342308)
--(axis cs:29716,2.96331285049044)
--(axis cs:29715,2.96331800974546)
--(axis cs:29714,2.96332317300936)
--(axis cs:29713,2.96332836856175)
--(axis cs:29712,2.96333354453392)
--(axis cs:29711,2.96333879031632)
--(axis cs:29710,2.96334405389751)
--(axis cs:29709,2.96334929610655)
--(axis cs:29708,2.96335447819536)
--(axis cs:29707,2.96335963260458)
--(axis cs:29706,2.96336483843949)
--(axis cs:29705,2.9633700572139)
--(axis cs:29704,2.96337527238635)
--(axis cs:29703,2.96338049356343)
--(axis cs:29702,2.96338569020152)
--(axis cs:29701,2.96339082279994)
--(axis cs:29700,2.96339599010116)
--(axis cs:29699,2.96340109139968)
--(axis cs:29698,2.96340616831204)
--(axis cs:29697,2.96341120625876)
--(axis cs:29696,2.96341619693783)
--(axis cs:29695,2.96342113613182)
--(axis cs:29694,2.96342602769569)
--(axis cs:29693,2.96343097199773)
--(axis cs:29692,2.96343593643181)
--(axis cs:29691,2.96344094176588)
--(axis cs:29690,2.96344594859917)
--(axis cs:29689,2.96345099553329)
--(axis cs:29688,2.96345601983001)
--(axis cs:29687,2.96346109461375)
--(axis cs:29686,2.96346615628536)
--(axis cs:29685,2.96347115810808)
--(axis cs:29684,2.96347617442648)
--(axis cs:29683,2.96348115024275)
--(axis cs:29682,2.96348611199103)
--(axis cs:29681,2.96349104826207)
--(axis cs:29680,2.96349599632422)
--(axis cs:29679,2.96350096803911)
--(axis cs:29678,2.96350593954113)
--(axis cs:29677,2.963510864687)
--(axis cs:29676,2.96351577773472)
--(axis cs:29675,2.96352070834784)
--(axis cs:29674,2.96352557856165)
--(axis cs:29673,2.96353041086671)
--(axis cs:29672,2.96353524144449)
--(axis cs:29671,2.9635400836706)
--(axis cs:29670,2.9635449203948)
--(axis cs:29669,2.9635497589004)
--(axis cs:29668,2.96355464698909)
--(axis cs:29667,2.96355948502456)
--(axis cs:29666,2.96356437240149)
--(axis cs:29665,2.96356924475528)
--(axis cs:29664,2.96357414352352)
--(axis cs:29663,2.96357898612706)
--(axis cs:29662,2.96358378665435)
--(axis cs:29661,2.96358855651882)
--(axis cs:29660,2.96359333443542)
--(axis cs:29659,2.9635980817335)
--(axis cs:29658,2.96360287712429)
--(axis cs:29657,2.96360763367419)
--(axis cs:29656,2.96361237098162)
--(axis cs:29655,2.96361712318515)
--(axis cs:29654,2.96362186859763)
--(axis cs:29653,2.96362658291428)
--(axis cs:29652,2.96363133714525)
--(axis cs:29651,2.96363604634492)
--(axis cs:29650,2.96364078644935)
--(axis cs:29649,2.9636455501772)
--(axis cs:29648,2.96365027365764)
--(axis cs:29647,2.96365505383355)
--(axis cs:29646,2.96365986289726)
--(axis cs:29645,2.96366472937401)
--(axis cs:29644,2.96366966722171)
--(axis cs:29643,2.96367455153609)
--(axis cs:29642,2.96367941367412)
--(axis cs:29641,2.96368431804248)
--(axis cs:29640,2.96368922406406)
--(axis cs:29639,2.96369414198712)
--(axis cs:29638,2.96369906588229)
--(axis cs:29637,2.96370408571255)
--(axis cs:29636,2.96370921757228)
--(axis cs:29635,2.96371439978126)
--(axis cs:29634,2.96371959062411)
--(axis cs:29633,2.96372480184594)
--(axis cs:29632,2.96372999512983)
--(axis cs:29631,2.96373519439868)
--(axis cs:29630,2.96374040476511)
--(axis cs:29629,2.96374554116323)
--(axis cs:29628,2.96375063352279)
--(axis cs:29627,2.9637557726538)
--(axis cs:29626,2.96376091942392)
--(axis cs:29625,2.96376614730189)
--(axis cs:29624,2.96377140361968)
--(axis cs:29623,2.96377662837668)
--(axis cs:29622,2.96378185234256)
--(axis cs:29621,2.96378706388489)
--(axis cs:29620,2.96379230618848)
--(axis cs:29619,2.96379753470612)
--(axis cs:29618,2.96380275234813)
--(axis cs:29617,2.96380788715164)
--(axis cs:29616,2.96381304562017)
--(axis cs:29615,2.96381819612859)
--(axis cs:29614,2.96382337978337)
--(axis cs:29613,2.96382858160388)
--(axis cs:29612,2.96383384062983)
--(axis cs:29611,2.9638391662418)
--(axis cs:29610,2.96384452866518)
--(axis cs:29609,2.9638498933318)
--(axis cs:29608,2.96385531126893)
--(axis cs:29607,2.96386072079601)
--(axis cs:29606,2.96386613598131)
--(axis cs:29605,2.96387152441473)
--(axis cs:29604,2.96387688122824)
--(axis cs:29603,2.96388227400386)
--(axis cs:29602,2.96388769286495)
--(axis cs:29601,2.96389304079941)
--(axis cs:29600,2.96389839757288)
--(axis cs:29599,2.96390371330635)
--(axis cs:29598,2.96390898796574)
--(axis cs:29597,2.9639142706118)
--(axis cs:29596,2.96391951747625)
--(axis cs:29595,2.96392471632597)
--(axis cs:29594,2.96392993519134)
--(axis cs:29593,2.96393516377856)
--(axis cs:29592,2.96394037787289)
--(axis cs:29591,2.96394561414787)
--(axis cs:29590,2.96395078005531)
--(axis cs:29589,2.96395596289217)
--(axis cs:29588,2.96396113850574)
--(axis cs:29587,2.96396635413133)
--(axis cs:29586,2.96397154057546)
--(axis cs:29585,2.96397676561527)
--(axis cs:29584,2.96398195532027)
--(axis cs:29583,2.96398711390577)
--(axis cs:29582,2.96399230142323)
--(axis cs:29581,2.96399749245161)
--(axis cs:29580,2.96400267772572)
--(axis cs:29579,2.96400790733827)
--(axis cs:29578,2.96401314910597)
--(axis cs:29577,2.964018363402)
--(axis cs:29576,2.96402354491567)
--(axis cs:29575,2.96402868872527)
--(axis cs:29574,2.96403382822445)
--(axis cs:29573,2.96403894915297)
--(axis cs:29572,2.96404409275042)
--(axis cs:29571,2.96404924738628)
--(axis cs:29570,2.96405440704935)
--(axis cs:29569,2.9640596331313)
--(axis cs:29568,2.96406483188445)
--(axis cs:29567,2.9640699718265)
--(axis cs:29566,2.96407503864722)
--(axis cs:29565,2.9640801086802)
--(axis cs:29564,2.96408525886114)
--(axis cs:29563,2.96409038041869)
--(axis cs:29562,2.9640955290161)
--(axis cs:29561,2.96410066680433)
--(axis cs:29560,2.9641057390319)
--(axis cs:29559,2.96411083306544)
--(axis cs:29558,2.9641159638568)
--(axis cs:29557,2.96412109647474)
--(axis cs:29556,2.96412623010434)
--(axis cs:29555,2.96413134116692)
--(axis cs:29554,2.9641364203966)
--(axis cs:29553,2.9641415229768)
--(axis cs:29552,2.96414669057646)
--(axis cs:29551,2.96415187280386)
--(axis cs:29550,2.96415702694737)
--(axis cs:29549,2.96416217759266)
--(axis cs:29548,2.96416727025632)
--(axis cs:29547,2.96417238867208)
--(axis cs:29546,2.96417750912178)
--(axis cs:29545,2.96418267184975)
--(axis cs:29544,2.96418786305983)
--(axis cs:29543,2.96419309591642)
--(axis cs:29542,2.96419837648362)
--(axis cs:29541,2.9642036627623)
--(axis cs:29540,2.96420897219562)
--(axis cs:29539,2.9642142261132)
--(axis cs:29538,2.96421946013541)
--(axis cs:29537,2.96422471103861)
--(axis cs:29536,2.96422998799641)
--(axis cs:29535,2.96423522096035)
--(axis cs:29534,2.96424044193967)
--(axis cs:29533,2.96424567020665)
--(axis cs:29532,2.96425091575487)
--(axis cs:29531,2.96425618975602)
--(axis cs:29530,2.96426141468308)
--(axis cs:29529,2.96426658189364)
--(axis cs:29528,2.96427173719863)
--(axis cs:29527,2.96427692606939)
--(axis cs:29526,2.96428214918793)
--(axis cs:29525,2.96428736437873)
--(axis cs:29524,2.96429257908536)
--(axis cs:29523,2.96429777514249)
--(axis cs:29522,2.96430303452622)
--(axis cs:29521,2.96430833053761)
--(axis cs:29520,2.96431357630822)
--(axis cs:29519,2.9643188308333)
--(axis cs:29518,2.96432405665995)
--(axis cs:29517,2.96432928658195)
--(axis cs:29516,2.96433451056421)
--(axis cs:29515,2.96433970192402)
--(axis cs:29514,2.96434491902507)
--(axis cs:29513,2.96435013665421)
--(axis cs:29512,2.96435534120375)
--(axis cs:29511,2.96436053575455)
--(axis cs:29510,2.96436575795936)
--(axis cs:29509,2.96437095351315)
--(axis cs:29508,2.9643760972394)
--(axis cs:29507,2.96438118112286)
--(axis cs:29506,2.96438627856171)
--(axis cs:29505,2.96439135576286)
--(axis cs:29504,2.96439642339248)
--(axis cs:29503,2.96440153962039)
--(axis cs:29502,2.96440663652254)
--(axis cs:29501,2.96441179236052)
--(axis cs:29500,2.96441689615113)
--(axis cs:29499,2.96442195497637)
--(axis cs:29498,2.96442701358273)
--(axis cs:29497,2.96443208048754)
--(axis cs:29496,2.96443711105276)
--(axis cs:29495,2.96444208862034)
--(axis cs:29494,2.96444709378336)
--(axis cs:29493,2.96445211849916)
--(axis cs:29492,2.96445711381732)
--(axis cs:29491,2.96446214239662)
--(axis cs:29490,2.96446717921286)
--(axis cs:29489,2.96447224588706)
--(axis cs:29488,2.96447735089699)
--(axis cs:29487,2.96448236276097)
--(axis cs:29486,2.96448736194674)
--(axis cs:29485,2.96449237306045)
--(axis cs:29484,2.96449739103335)
--(axis cs:29483,2.96450239502321)
--(axis cs:29482,2.96450742435756)
--(axis cs:29481,2.96451243334796)
--(axis cs:29480,2.964517384965)
--(axis cs:29479,2.96452233252894)
--(axis cs:29478,2.96452725349317)
--(axis cs:29477,2.96453219737287)
--(axis cs:29476,2.96453713654472)
--(axis cs:29475,2.96454209489465)
--(axis cs:29474,2.96454695655687)
--(axis cs:29473,2.96455185952061)
--(axis cs:29472,2.96455673887989)
--(axis cs:29471,2.96456161196457)
--(axis cs:29470,2.96456646318051)
--(axis cs:29469,2.9645713251877)
--(axis cs:29468,2.96457615277777)
--(axis cs:29467,2.96458095330061)
--(axis cs:29466,2.96458577947862)
--(axis cs:29465,2.96459066594294)
--(axis cs:29464,2.96459553848478)
--(axis cs:29463,2.96460040197171)
--(axis cs:29462,2.96460531225868)
--(axis cs:29461,2.96461028047027)
--(axis cs:29460,2.96461521531071)
--(axis cs:29459,2.96462015833074)
--(axis cs:29458,2.96462515066947)
--(axis cs:29457,2.96463015353747)
--(axis cs:29456,2.96463514702824)
--(axis cs:29455,2.96464019356517)
--(axis cs:29454,2.96464525895637)
--(axis cs:29453,2.96465028947635)
--(axis cs:29452,2.96465533865103)
--(axis cs:29451,2.96466044181674)
--(axis cs:29450,2.96466553464574)
--(axis cs:29449,2.96467053372253)
--(axis cs:29448,2.96467555518909)
--(axis cs:29447,2.96468055022122)
--(axis cs:29446,2.96468555976659)
--(axis cs:29445,2.96469063038694)
--(axis cs:29444,2.96469576025443)
--(axis cs:29443,2.96470089836498)
--(axis cs:29442,2.9647060535139)
--(axis cs:29441,2.96471117956942)
--(axis cs:29440,2.96471626755377)
--(axis cs:29439,2.96472136473673)
--(axis cs:29438,2.96472653197803)
--(axis cs:29437,2.96473172581695)
--(axis cs:29436,2.9647369077616)
--(axis cs:29435,2.96474220120904)
--(axis cs:29434,2.96474750024944)
--(axis cs:29433,2.96475280524756)
--(axis cs:29432,2.96475812591321)
--(axis cs:29431,2.96476345483895)
--(axis cs:29430,2.96476872348988)
--(axis cs:29429,2.96477395094854)
--(axis cs:29428,2.96477916691755)
--(axis cs:29427,2.96478434115398)
--(axis cs:29426,2.96478950462744)
--(axis cs:29425,2.9647946892803)
--(axis cs:29424,2.96479986914053)
--(axis cs:29423,2.96480503793003)
--(axis cs:29422,2.96481020790182)
--(axis cs:29421,2.96481541103197)
--(axis cs:29420,2.96482057656644)
--(axis cs:29419,2.96482576273031)
--(axis cs:29418,2.96483092858309)
--(axis cs:29417,2.96483610273306)
--(axis cs:29416,2.96484126935247)
--(axis cs:29415,2.96484651146478)
--(axis cs:29414,2.964851738689)
--(axis cs:29413,2.9648569754663)
--(axis cs:29412,2.96486220269835)
--(axis cs:29411,2.96486740621363)
--(axis cs:29410,2.96487268426055)
--(axis cs:29409,2.96487796921756)
--(axis cs:29408,2.96488336686958)
--(axis cs:29407,2.96488876892829)
--(axis cs:29406,2.96489413935994)
--(axis cs:29405,2.96489953671507)
--(axis cs:29404,2.96490490797455)
--(axis cs:29403,2.96491037302612)
--(axis cs:29402,2.96491584316721)
--(axis cs:29401,2.96492135837283)
--(axis cs:29400,2.96492685143131)
--(axis cs:29399,2.96493222383143)
--(axis cs:29398,2.96493759489402)
--(axis cs:29397,2.96494294042616)
--(axis cs:29396,2.96494825216836)
--(axis cs:29395,2.96495368280794)
--(axis cs:29394,2.96495913030242)
--(axis cs:29393,2.96496450843767)
--(axis cs:29392,2.964969845094)
--(axis cs:29391,2.96497513507144)
--(axis cs:29390,2.96498043574256)
--(axis cs:29389,2.96498575841552)
--(axis cs:29388,2.96499111711636)
--(axis cs:29387,2.96499651482985)
--(axis cs:29386,2.9650018826854)
--(axis cs:29385,2.96500729116177)
--(axis cs:29384,2.96501268251378)
--(axis cs:29383,2.96501807429099)
--(axis cs:29382,2.96502343875658)
--(axis cs:29381,2.96502881081579)
--(axis cs:29380,2.9650342016826)
--(axis cs:29379,2.96503962698179)
--(axis cs:29378,2.96504505878279)
--(axis cs:29377,2.96505048005846)
--(axis cs:29376,2.96505586979047)
--(axis cs:29375,2.96506124748878)
--(axis cs:29374,2.96506656919968)
--(axis cs:29373,2.9650718616204)
--(axis cs:29372,2.96507715214419)
--(axis cs:29371,2.96508250019358)
--(axis cs:29370,2.96508776680946)
--(axis cs:29369,2.96509307622116)
--(axis cs:29368,2.96509838372329)
--(axis cs:29367,2.96510371473544)
--(axis cs:29366,2.96510908556527)
--(axis cs:29365,2.96511453191179)
--(axis cs:29364,2.96511999493111)
--(axis cs:29363,2.96512544748537)
--(axis cs:29362,2.96513091988044)
--(axis cs:29361,2.96513633075617)
--(axis cs:29360,2.96514177958616)
--(axis cs:29359,2.96514720415125)
--(axis cs:29358,2.96515254696991)
--(axis cs:29357,2.96515789361134)
--(axis cs:29356,2.96516336367553)
--(axis cs:29355,2.96516885249057)
--(axis cs:29354,2.9651743891716)
--(axis cs:29353,2.9651799154841)
--(axis cs:29352,2.96518545923235)
--(axis cs:29351,2.96519098064683)
--(axis cs:29350,2.96519642042616)
--(axis cs:29349,2.96520182250088)
--(axis cs:29348,2.96520719667568)
--(axis cs:29347,2.96521258100506)
--(axis cs:29346,2.9652180151317)
--(axis cs:29345,2.96522348230227)
--(axis cs:29344,2.96522898712407)
--(axis cs:29343,2.96523448172465)
--(axis cs:29342,2.96524001668219)
--(axis cs:29341,2.96524551695905)
--(axis cs:29340,2.96525103997082)
--(axis cs:29339,2.96525650577121)
--(axis cs:29338,2.96526194465763)
--(axis cs:29337,2.96526739073396)
--(axis cs:29336,2.96527288060615)
--(axis cs:29335,2.96527842819871)
--(axis cs:29334,2.96528397202595)
--(axis cs:29333,2.96528956886532)
--(axis cs:29332,2.96529517321143)
--(axis cs:29331,2.9653007695403)
--(axis cs:29330,2.96530631675982)
--(axis cs:29329,2.96531192929087)
--(axis cs:29328,2.96531757580346)
--(axis cs:29327,2.96532322646877)
--(axis cs:29326,2.96532892597389)
--(axis cs:29325,2.96533462783864)
--(axis cs:29324,2.96534037942356)
--(axis cs:29323,2.96534614976542)
--(axis cs:29322,2.96535197697686)
--(axis cs:29321,2.96535777101624)
--(axis cs:29320,2.96536355541378)
--(axis cs:29319,2.9653693168764)
--(axis cs:29318,2.96537512545342)
--(axis cs:29317,2.96538091137023)
--(axis cs:29316,2.96538672252481)
--(axis cs:29315,2.96539250498969)
--(axis cs:29314,2.96539828086461)
--(axis cs:29313,2.96540404180185)
--(axis cs:29312,2.96540978880612)
--(axis cs:29311,2.96541556656498)
--(axis cs:29310,2.96542142842925)
--(axis cs:29309,2.96542728159837)
--(axis cs:29308,2.9654331695071)
--(axis cs:29307,2.96543908227952)
--(axis cs:29306,2.96544500911618)
--(axis cs:29305,2.96545089271867)
--(axis cs:29304,2.96545678115881)
--(axis cs:29303,2.96546267168199)
--(axis cs:29302,2.96546859236872)
--(axis cs:29301,2.96547448661768)
--(axis cs:29300,2.96548042258604)
--(axis cs:29299,2.96548638546359)
--(axis cs:29298,2.96549241961382)
--(axis cs:29297,2.96549844934765)
--(axis cs:29296,2.96550449434169)
--(axis cs:29295,2.96551049917103)
--(axis cs:29294,2.96551647325391)
--(axis cs:29293,2.96552249604264)
--(axis cs:29292,2.96552850875218)
--(axis cs:29291,2.96553448190556)
--(axis cs:29290,2.96554048639685)
--(axis cs:29289,2.96554650079718)
--(axis cs:29288,2.96555246484892)
--(axis cs:29287,2.96555846080312)
--(axis cs:29286,2.96556452993631)
--(axis cs:29285,2.96557062794951)
--(axis cs:29284,2.96557664982145)
--(axis cs:29283,2.96558262894739)
--(axis cs:29282,2.96558861097362)
--(axis cs:29281,2.9655945910071)
--(axis cs:29280,2.96560047914226)
--(axis cs:29279,2.96560634876936)
--(axis cs:29278,2.96561219569654)
--(axis cs:29277,2.96561804687816)
--(axis cs:29276,2.96562394614212)
--(axis cs:29275,2.96562979375584)
--(axis cs:29274,2.96563564178659)
--(axis cs:29273,2.96564151370871)
--(axis cs:29272,2.96564737239351)
--(axis cs:29271,2.96565328081235)
--(axis cs:29270,2.96565924136969)
--(axis cs:29269,2.9656651867407)
--(axis cs:29268,2.96567114056919)
--(axis cs:29267,2.9656770780111)
--(axis cs:29266,2.96568300518613)
--(axis cs:29265,2.96568897746043)
--(axis cs:29264,2.96569493804543)
--(axis cs:29263,2.96570094286219)
--(axis cs:29262,2.96570696351172)
--(axis cs:29261,2.96571295028671)
--(axis cs:29260,2.96571896896847)
--(axis cs:29259,2.96572499503268)
--(axis cs:29258,2.9657310812023)
--(axis cs:29257,2.96573714958617)
--(axis cs:29256,2.96574323988703)
--(axis cs:29255,2.96574929961106)
--(axis cs:29254,2.96575541222227)
--(axis cs:29253,2.9657614474234)
--(axis cs:29252,2.96576752093652)
--(axis cs:29251,2.96577354186432)
--(axis cs:29250,2.96577958604465)
--(axis cs:29249,2.96578550589486)
--(axis cs:29248,2.96579138775437)
--(axis cs:29247,2.96579737837871)
--(axis cs:29246,2.96580342577704)
--(axis cs:29245,2.96580945339014)
--(axis cs:29244,2.96581551888834)
--(axis cs:29243,2.96582150535118)
--(axis cs:29242,2.96582748449176)
--(axis cs:29241,2.96583345051272)
--(axis cs:29240,2.96583944534143)
--(axis cs:29239,2.96584548695714)
--(axis cs:29238,2.96585156038068)
--(axis cs:29237,2.9658575791186)
--(axis cs:29236,2.96586363875535)
--(axis cs:29235,2.96586974847775)
--(axis cs:29234,2.96587596036716)
--(axis cs:29233,2.96588225532021)
--(axis cs:29232,2.96588855885093)
--(axis cs:29231,2.96589484901989)
--(axis cs:29230,2.96590108624572)
--(axis cs:29229,2.96590739676762)
--(axis cs:29228,2.96591375109221)
--(axis cs:29227,2.96592011195943)
--(axis cs:29226,2.96592641901839)
--(axis cs:29225,2.96593274309165)
--(axis cs:29224,2.9659391031702)
--(axis cs:29223,2.96594546496909)
--(axis cs:29222,2.96595176868318)
--(axis cs:29221,2.96595811419232)
--(axis cs:29220,2.96596445983015)
--(axis cs:29219,2.96597081046967)
--(axis cs:29218,2.96597714831217)
--(axis cs:29217,2.96598348846078)
--(axis cs:29216,2.96598988335147)
--(axis cs:29215,2.96599620795914)
--(axis cs:29214,2.9660026157179)
--(axis cs:29213,2.96600904361679)
--(axis cs:29212,2.96601555092901)
--(axis cs:29211,2.9660220769846)
--(axis cs:29210,2.96602850919591)
--(axis cs:29209,2.96603497471142)
--(axis cs:29208,2.96604149338206)
--(axis cs:29207,2.96604799067492)
--(axis cs:29206,2.96605453657236)
--(axis cs:29205,2.96606105288611)
--(axis cs:29204,2.9660675687075)
--(axis cs:29203,2.96607403763052)
--(axis cs:29202,2.96608051659949)
--(axis cs:29201,2.96608690187158)
--(axis cs:29200,2.9660933146863)
--(axis cs:29199,2.96609964709422)
--(axis cs:29198,2.96610598102498)
--(axis cs:29197,2.9661123860548)
--(axis cs:29196,2.96611881244636)
--(axis cs:29195,2.96612524912508)
--(axis cs:29194,2.96613171734622)
--(axis cs:29193,2.96613813492003)
--(axis cs:29192,2.96614456975325)
--(axis cs:29191,2.96615097753939)
--(axis cs:29190,2.96615738217689)
--(axis cs:29189,2.96616385803807)
--(axis cs:29188,2.9661703367081)
--(axis cs:29187,2.96617682522939)
--(axis cs:29186,2.96618333053154)
--(axis cs:29185,2.96618981471456)
--(axis cs:29184,2.9661962904962)
--(axis cs:29183,2.96620271329345)
--(axis cs:29182,2.96620916210702)
--(axis cs:29181,2.96621567253177)
--(axis cs:29180,2.96622218928531)
--(axis cs:29179,2.96622870487592)
--(axis cs:29178,2.96623515415736)
--(axis cs:29177,2.96624166118259)
--(axis cs:29176,2.96624814771911)
--(axis cs:29175,2.96625472860815)
--(axis cs:29174,2.96626133249859)
--(axis cs:29173,2.96626791414332)
--(axis cs:29172,2.96627448999705)
--(axis cs:29171,2.96628101784905)
--(axis cs:29170,2.96628751855868)
--(axis cs:29169,2.96629402019397)
--(axis cs:29168,2.96630051698622)
--(axis cs:29167,2.9663069748225)
--(axis cs:29166,2.96631344844306)
--(axis cs:29165,2.96631993631081)
--(axis cs:29164,2.96632636589193)
--(axis cs:29163,2.9663327837081)
--(axis cs:29162,2.96633916437421)
--(axis cs:29161,2.96634552805132)
--(axis cs:29160,2.96635197262516)
--(axis cs:29159,2.96635839378164)
--(axis cs:29158,2.96636479838177)
--(axis cs:29157,2.96637120761321)
--(axis cs:29156,2.96637761604132)
--(axis cs:29155,2.96638399449178)
--(axis cs:29154,2.96639040116744)
--(axis cs:29153,2.96639677636341)
--(axis cs:29152,2.96640313888803)
--(axis cs:29151,2.96640945594534)
--(axis cs:29150,2.96641573448423)
--(axis cs:29149,2.96642200164627)
--(axis cs:29148,2.9664282914321)
--(axis cs:29147,2.96643455147049)
--(axis cs:29146,2.96644082029192)
--(axis cs:29145,2.9664470874267)
--(axis cs:29144,2.96645341504822)
--(axis cs:29143,2.96645983948465)
--(axis cs:29142,2.96646619731693)
--(axis cs:29141,2.96647259706907)
--(axis cs:29140,2.96647894182183)
--(axis cs:29139,2.96648522714953)
--(axis cs:29138,2.96649159422874)
--(axis cs:29137,2.96649792852233)
--(axis cs:29136,2.96650429233723)
--(axis cs:29135,2.96651066643571)
--(axis cs:29134,2.96651707309445)
--(axis cs:29133,2.96652353825332)
--(axis cs:29132,2.9665300112315)
--(axis cs:29131,2.96653650962189)
--(axis cs:29130,2.96654302749461)
--(axis cs:29129,2.96654948154518)
--(axis cs:29128,2.9665559622394)
--(axis cs:29127,2.96656248387742)
--(axis cs:29126,2.96656904502344)
--(axis cs:29125,2.96657561870267)
--(axis cs:29124,2.96658222010431)
--(axis cs:29123,2.96658887446659)
--(axis cs:29122,2.9665955334227)
--(axis cs:29121,2.96660222763212)
--(axis cs:29120,2.96660889665704)
--(axis cs:29119,2.96661560136606)
--(axis cs:29118,2.96662230883436)
--(axis cs:29117,2.96662904532112)
--(axis cs:29116,2.9666357175355)
--(axis cs:29115,2.96664237271009)
--(axis cs:29114,2.96664904674258)
--(axis cs:29113,2.96665569485889)
--(axis cs:29112,2.96666233402537)
--(axis cs:29111,2.96666902024401)
--(axis cs:29110,2.96667572074674)
--(axis cs:29109,2.96668241007002)
--(axis cs:29108,2.96668917802248)
--(axis cs:29107,2.96669596767137)
--(axis cs:29106,2.96670277262698)
--(axis cs:29105,2.96670952492143)
--(axis cs:29104,2.96671629443916)
--(axis cs:29103,2.96672303729707)
--(axis cs:29102,2.96672970168948)
--(axis cs:29101,2.9667363544771)
--(axis cs:29100,2.96674302485239)
--(axis cs:29099,2.96674969770271)
--(axis cs:29098,2.96675638286703)
--(axis cs:29097,2.96676298410932)
--(axis cs:29096,2.96676959307454)
--(axis cs:29095,2.9667762056487)
--(axis cs:29094,2.96678280481889)
--(axis cs:29093,2.96678939106862)
--(axis cs:29092,2.96679601667408)
--(axis cs:29091,2.96680264795631)
--(axis cs:29090,2.96680934236012)
--(axis cs:29089,2.96681600297585)
--(axis cs:29088,2.96682267454527)
--(axis cs:29087,2.96682933439218)
--(axis cs:29086,2.96683594399969)
--(axis cs:29085,2.96684251853504)
--(axis cs:29084,2.96684907942865)
--(axis cs:29083,2.96685560025468)
--(axis cs:29082,2.96686217777545)
--(axis cs:29081,2.96686871071786)
--(axis cs:29080,2.96687522160836)
--(axis cs:29079,2.96688176704461)
--(axis cs:29078,2.96688832340011)
--(axis cs:29077,2.96689487052655)
--(axis cs:29076,2.96690145826587)
--(axis cs:29075,2.96690806551144)
--(axis cs:29074,2.96691460558371)
--(axis cs:29073,2.96692121837935)
--(axis cs:29072,2.9669278390694)
--(axis cs:29071,2.96693443325887)
--(axis cs:29070,2.96694091653044)
--(axis cs:29069,2.96694731330542)
--(axis cs:29068,2.96695371338047)
--(axis cs:29067,2.9669600829961)
--(axis cs:29066,2.96696641684066)
--(axis cs:29065,2.96697271556131)
--(axis cs:29064,2.96697901587886)
--(axis cs:29063,2.96698532069063)
--(axis cs:29062,2.96699160136323)
--(axis cs:29061,2.96699786130034)
--(axis cs:29060,2.96700405861593)
--(axis cs:29059,2.96701024814312)
--(axis cs:29058,2.96701647755523)
--(axis cs:29057,2.96702266722015)
--(axis cs:29056,2.96702885407308)
--(axis cs:29055,2.96703498670962)
--(axis cs:29054,2.96704108708117)
--(axis cs:29053,2.9670472224001)
--(axis cs:29052,2.96705336397052)
--(axis cs:29051,2.96705944481943)
--(axis cs:29050,2.96706560959131)
--(axis cs:29049,2.96707176226536)
--(axis cs:29048,2.96707800665502)
--(axis cs:29047,2.96708429933536)
--(axis cs:29046,2.9670906378548)
--(axis cs:29045,2.96709695456159)
--(axis cs:29044,2.96710318676819)
--(axis cs:29043,2.96710941146495)
--(axis cs:29042,2.96711569149473)
--(axis cs:29041,2.96712199940557)
--(axis cs:29040,2.96712828399992)
--(axis cs:29039,2.96713458366536)
--(axis cs:29038,2.96714089029941)
--(axis cs:29037,2.96714710744804)
--(axis cs:29036,2.96715328411568)
--(axis cs:29035,2.96715955575235)
--(axis cs:29034,2.96716592041342)
--(axis cs:29033,2.96717227697485)
--(axis cs:29032,2.96717855409323)
--(axis cs:29031,2.96718481965414)
--(axis cs:29030,2.96719111209342)
--(axis cs:29029,2.96719742231609)
--(axis cs:29028,2.96720374710943)
--(axis cs:29027,2.96721004112024)
--(axis cs:29026,2.96721631018756)
--(axis cs:29025,2.96722261536604)
--(axis cs:29024,2.96722887947512)
--(axis cs:29023,2.96723517049581)
--(axis cs:29022,2.96724145276751)
--(axis cs:29021,2.96724767999119)
--(axis cs:29020,2.96725382603669)
--(axis cs:29019,2.96726001538707)
--(axis cs:29018,2.9672661821801)
--(axis cs:29017,2.96727234307469)
--(axis cs:29016,2.96727853761416)
--(axis cs:29015,2.96728475956615)
--(axis cs:29014,2.96729090983455)
--(axis cs:29013,2.96729708545815)
--(axis cs:29012,2.96730324547638)
--(axis cs:29011,2.96730936017102)
--(axis cs:29010,2.96731547545028)
--(axis cs:29009,2.9673216046883)
--(axis cs:29008,2.96732778356443)
--(axis cs:29007,2.9673339677893)
--(axis cs:29006,2.96734013587928)
--(axis cs:29005,2.96734624492387)
--(axis cs:29004,2.96735241019829)
--(axis cs:29003,2.96735863556986)
--(axis cs:29002,2.96736490869075)
--(axis cs:29001,2.96737114950387)
--(axis cs:29000,2.96737736762881)
--(axis cs:28999,2.96738352343415)
--(axis cs:28998,2.96738969530434)
--(axis cs:28997,2.96739587214756)
--(axis cs:28996,2.96740208225568)
--(axis cs:28995,2.9674083132955)
--(axis cs:28994,2.96741443843427)
--(axis cs:28993,2.96742051547843)
--(axis cs:28992,2.96742660889776)
--(axis cs:28991,2.96743271854102)
--(axis cs:28990,2.96743883248928)
--(axis cs:28989,2.96744498574465)
--(axis cs:28988,2.96745106546219)
--(axis cs:28987,2.96745711486809)
--(axis cs:28986,2.96746318050758)
--(axis cs:28985,2.96746924999094)
--(axis cs:28984,2.96747533047566)
--(axis cs:28983,2.96748139195504)
--(axis cs:28982,2.96748749825412)
--(axis cs:28981,2.96749363417904)
--(axis cs:28980,2.9674997373514)
--(axis cs:28979,2.96750586990451)
--(axis cs:28978,2.96751198087312)
--(axis cs:28977,2.96751817521983)
--(axis cs:28976,2.96752429974024)
--(axis cs:28975,2.96753047417042)
--(axis cs:28974,2.96753662041206)
--(axis cs:28973,2.9675428026462)
--(axis cs:28972,2.967548925992)
--(axis cs:28971,2.967555083176)
--(axis cs:28970,2.96756119553599)
--(axis cs:28969,2.96756727984188)
--(axis cs:28968,2.96757337533026)
--(axis cs:28967,2.96757949627431)
--(axis cs:28966,2.96758565023875)
--(axis cs:28965,2.96759177040174)
--(axis cs:28964,2.96759788296803)
--(axis cs:28963,2.96760395143465)
--(axis cs:28962,2.96761000595373)
--(axis cs:28961,2.96761610736811)
--(axis cs:28960,2.96762222643201)
--(axis cs:28959,2.96762831550111)
--(axis cs:28958,2.96763437502898)
--(axis cs:28957,2.96764043346631)
--(axis cs:28956,2.96764649293884)
--(axis cs:28955,2.96765244094425)
--(axis cs:28954,2.96765836998885)
--(axis cs:28953,2.9676642996866)
--(axis cs:28952,2.967670199567)
--(axis cs:28951,2.96767611760627)
--(axis cs:28950,2.96768201164215)
--(axis cs:28949,2.96768789409356)
--(axis cs:28948,2.96769374868464)
--(axis cs:28947,2.96769965429991)
--(axis cs:28946,2.96770548553577)
--(axis cs:28945,2.96771127396573)
--(axis cs:28944,2.96771710622503)
--(axis cs:28943,2.96772290322657)
--(axis cs:28942,2.96772870435239)
--(axis cs:28941,2.96773452566213)
--(axis cs:28940,2.9677403655705)
--(axis cs:28939,2.9677461788223)
--(axis cs:28938,2.96775203555981)
--(axis cs:28937,2.96775791847951)
--(axis cs:28936,2.96776379091242)
--(axis cs:28935,2.96776964006179)
--(axis cs:28934,2.96777547156591)
--(axis cs:28933,2.96778125389583)
--(axis cs:28932,2.96778702063478)
--(axis cs:28931,2.96779276684312)
--(axis cs:28930,2.96779847860444)
--(axis cs:28929,2.96780423366682)
--(axis cs:28928,2.9678100014584)
--(axis cs:28927,2.96781572495941)
--(axis cs:28926,2.96782145559484)
--(axis cs:28925,2.9678272052894)
--(axis cs:28924,2.96783284477009)
--(axis cs:28923,2.96783853728454)
--(axis cs:28922,2.96784420098364)
--(axis cs:28921,2.96784989717771)
--(axis cs:28920,2.96785565139996)
--(axis cs:28919,2.96786138059034)
--(axis cs:28918,2.96786714368763)
--(axis cs:28917,2.96787291313086)
--(axis cs:28916,2.96787871815696)
--(axis cs:28915,2.96788449963016)
--(axis cs:28914,2.96789023585872)
--(axis cs:28913,2.96789593773941)
--(axis cs:28912,2.96790162240198)
--(axis cs:28911,2.96790736462271)
--(axis cs:28910,2.96791313929709)
--(axis cs:28909,2.96791892626272)
--(axis cs:28908,2.96792468981741)
--(axis cs:28907,2.96793045047689)
--(axis cs:28906,2.96793622956686)
--(axis cs:28905,2.96794206295222)
--(axis cs:28904,2.96794789258143)
--(axis cs:28903,2.96795374549968)
--(axis cs:28902,2.96795962172053)
--(axis cs:28901,2.96796548128911)
--(axis cs:28900,2.96797140947764)
--(axis cs:28899,2.96797734813886)
--(axis cs:28898,2.96798328506931)
--(axis cs:28897,2.96798927030568)
--(axis cs:28896,2.96799526611384)
--(axis cs:28895,2.9680012753457)
--(axis cs:28894,2.96800727645149)
--(axis cs:28893,2.96801336868296)
--(axis cs:28892,2.96801944368692)
--(axis cs:28891,2.96802551276029)
--(axis cs:28890,2.96803157953603)
--(axis cs:28889,2.96803760286386)
--(axis cs:28888,2.96804365414123)
--(axis cs:28887,2.96804972300279)
--(axis cs:28886,2.96805579974852)
--(axis cs:28885,2.96806190802924)
--(axis cs:28884,2.96806800292068)
--(axis cs:28883,2.96807409199115)
--(axis cs:28882,2.96808019388135)
--(axis cs:28881,2.96808635775737)
--(axis cs:28880,2.96809253907422)
--(axis cs:28879,2.96809877220549)
--(axis cs:28878,2.96810506250313)
--(axis cs:28877,2.96811133503081)
--(axis cs:28876,2.9681176258882)
--(axis cs:28875,2.96812390395564)
--(axis cs:28874,2.96813015972129)
--(axis cs:28873,2.9681364503187)
--(axis cs:28872,2.96814270614607)
--(axis cs:28871,2.96814896192895)
--(axis cs:28870,2.96815525482048)
--(axis cs:28869,2.9681614912309)
--(axis cs:28868,2.96816768405263)
--(axis cs:28867,2.96817390622867)
--(axis cs:28866,2.96818012566984)
--(axis cs:28865,2.96818633040167)
--(axis cs:28864,2.96819255255732)
--(axis cs:28863,2.96819876463523)
--(axis cs:28862,2.96820496854036)
--(axis cs:28861,2.96821123019484)
--(axis cs:28860,2.9682174831879)
--(axis cs:28859,2.96822374080238)
--(axis cs:28858,2.96823004423122)
--(axis cs:28857,2.9682362617492)
--(axis cs:28856,2.96824247404245)
--(axis cs:28855,2.96824866837389)
--(axis cs:28854,2.96825490872693)
--(axis cs:28853,2.96826114096321)
--(axis cs:28852,2.96826738449401)
--(axis cs:28851,2.96827362506514)
--(axis cs:28850,2.96827983587745)
--(axis cs:28849,2.96828610667995)
--(axis cs:28848,2.96829236712512)
--(axis cs:28847,2.96829864704119)
--(axis cs:28846,2.96830493866419)
--(axis cs:28845,2.96831126143414)
--(axis cs:28844,2.96831757911785)
--(axis cs:28843,2.96832387192041)
--(axis cs:28842,2.96833016630582)
--(axis cs:28841,2.96833653784836)
--(axis cs:28840,2.9683428748631)
--(axis cs:28839,2.96834924068699)
--(axis cs:28838,2.9683555911105)
--(axis cs:28837,2.96836187787288)
--(axis cs:28836,2.96836816010842)
--(axis cs:28835,2.96837443877164)
--(axis cs:28834,2.96838070546747)
--(axis cs:28833,2.96838692169594)
--(axis cs:28832,2.96839317350929)
--(axis cs:28831,2.96839944094228)
--(axis cs:28830,2.96840567340611)
--(axis cs:28829,2.96841186844886)
--(axis cs:28828,2.96841808583566)
--(axis cs:28827,2.9684242822053)
--(axis cs:28826,2.96843048027571)
--(axis cs:28825,2.96843670339458)
--(axis cs:28824,2.96844293826784)
--(axis cs:28823,2.96844921691009)
--(axis cs:28822,2.96845548424002)
--(axis cs:28821,2.96846175446817)
--(axis cs:28820,2.96846805050337)
--(axis cs:28819,2.9684743287987)
--(axis cs:28818,2.96848053195787)
--(axis cs:28817,2.96848670012364)
--(axis cs:28816,2.96849285647685)
--(axis cs:28815,2.96849899525451)
--(axis cs:28814,2.96850519048045)
--(axis cs:28813,2.96851132920463)
--(axis cs:28812,2.96851749641914)
--(axis cs:28811,2.96852371093026)
--(axis cs:28810,2.96852991116309)
--(axis cs:28809,2.96853618757822)
--(axis cs:28808,2.96854244908349)
--(axis cs:28807,2.96854867809018)
--(axis cs:28806,2.96855492737588)
--(axis cs:28805,2.96856117632018)
--(axis cs:28804,2.96856740844347)
--(axis cs:28803,2.96857362055204)
--(axis cs:28802,2.96857982669259)
--(axis cs:28801,2.96858606713521)
--(axis cs:28800,2.96859227057386)
--(axis cs:28799,2.96859846073246)
--(axis cs:28798,2.96860463487182)
--(axis cs:28797,2.96861082015497)
--(axis cs:28796,2.96861693978865)
--(axis cs:28795,2.96862306000522)
--(axis cs:28794,2.96862920594741)
--(axis cs:28793,2.96863532807801)
--(axis cs:28792,2.96864156426958)
--(axis cs:28791,2.96864781988251)
--(axis cs:28790,2.96865407542275)
--(axis cs:28789,2.96866032751002)
--(axis cs:28788,2.96866656026294)
--(axis cs:28787,2.96867275844695)
--(axis cs:28786,2.96867897598808)
--(axis cs:28785,2.96868515449429)
--(axis cs:28784,2.96869132444563)
--(axis cs:28783,2.96869746256945)
--(axis cs:28782,2.96870361810436)
--(axis cs:28781,2.96870981057935)
--(axis cs:28780,2.96871600358469)
--(axis cs:28779,2.96872217659821)
--(axis cs:28778,2.96872839208774)
--(axis cs:28777,2.96873466931676)
--(axis cs:28776,2.96874089765125)
--(axis cs:28775,2.96874715824609)
--(axis cs:28774,2.96875339974183)
--(axis cs:28773,2.9687596229713)
--(axis cs:28772,2.96876577718771)
--(axis cs:28771,2.96877193936439)
--(axis cs:28770,2.9687780386539)
--(axis cs:28769,2.96878416987434)
--(axis cs:28768,2.96879025967419)
--(axis cs:28767,2.96879634610135)
--(axis cs:28766,2.96880241286873)
--(axis cs:28765,2.96880843425467)
--(axis cs:28764,2.96881445789127)
--(axis cs:28763,2.9688204770989)
--(axis cs:28762,2.96882645863337)
--(axis cs:28761,2.9688324293166)
--(axis cs:28760,2.96883844706709)
--(axis cs:28759,2.96884443123748)
--(axis cs:28758,2.96885041247756)
--(axis cs:28757,2.96885643530269)
--(axis cs:28756,2.96886242862038)
--(axis cs:28755,2.96886838184083)
--(axis cs:28754,2.96887437506243)
--(axis cs:28753,2.96888041371043)
--(axis cs:28752,2.96888642677399)
--(axis cs:28751,2.96889241546706)
--(axis cs:28750,2.96889835345492)
--(axis cs:28749,2.96890432479175)
--(axis cs:28748,2.96891027601269)
--(axis cs:28747,2.96891617183871)
--(axis cs:28746,2.96892209944108)
--(axis cs:28745,2.96892802848581)
--(axis cs:28744,2.96893400191404)
--(axis cs:28743,2.96893995249798)
--(axis cs:28742,2.96894587851654)
--(axis cs:28741,2.96895181074244)
--(axis cs:28740,2.96895776991732)
--(axis cs:28739,2.96896373514909)
--(axis cs:28738,2.96896966838336)
--(axis cs:28737,2.96897554198782)
--(axis cs:28736,2.96898143594125)
--(axis cs:28735,2.96898737636575)
--(axis cs:28734,2.96899328616954)
--(axis cs:28733,2.96899915054333)
--(axis cs:28732,2.96900496770767)
--(axis cs:28731,2.96901080959242)
--(axis cs:28730,2.96901666031511)
--(axis cs:28729,2.96902250320197)
--(axis cs:28728,2.96902833836514)
--(axis cs:28727,2.96903417538537)
--(axis cs:28726,2.96904001160258)
--(axis cs:28725,2.96904586683473)
--(axis cs:28724,2.9690516593194)
--(axis cs:28723,2.96905746523915)
--(axis cs:28722,2.96906325800436)
--(axis cs:28721,2.9690689882972)
--(axis cs:28720,2.96907468397361)
--(axis cs:28719,2.96908044815496)
--(axis cs:28718,2.9690862203437)
--(axis cs:28717,2.96909200719267)
--(axis cs:28716,2.96909776361505)
--(axis cs:28715,2.9691034628026)
--(axis cs:28714,2.96910916919476)
--(axis cs:28713,2.96911496118657)
--(axis cs:28712,2.96912081634318)
--(axis cs:28711,2.96912668714637)
--(axis cs:28710,2.96913263375342)
--(axis cs:28709,2.96913861637057)
--(axis cs:28708,2.9691445749816)
--(axis cs:28707,2.96915051887094)
--(axis cs:28706,2.96915642933461)
--(axis cs:28705,2.96916231997404)
--(axis cs:28704,2.96916825647959)
--(axis cs:28703,2.96917419337564)
--(axis cs:28702,2.96918015061651)
--(axis cs:28701,2.96918605543473)
--(axis cs:28700,2.96919191935751)
--(axis cs:28699,2.9691978125885)
--(axis cs:28698,2.96920370238165)
--(axis cs:28697,2.96920959762101)
--(axis cs:28696,2.96921547470136)
--(axis cs:28695,2.96922138748062)
--(axis cs:28694,2.96922732095495)
--(axis cs:28693,2.96923328568199)
--(axis cs:28692,2.96923929201624)
--(axis cs:28691,2.96924532701539)
--(axis cs:28690,2.96925135504881)
--(axis cs:28689,2.9692574341431)
--(axis cs:28688,2.96926347987372)
--(axis cs:28687,2.96926956367438)
--(axis cs:28686,2.96927562059678)
--(axis cs:28685,2.96928166237736)
--(axis cs:28684,2.96928775201384)
--(axis cs:28683,2.96929379886968)
--(axis cs:28682,2.96929988223045)
--(axis cs:28681,2.96930598703999)
--(axis cs:28680,2.9693120215591)
--(axis cs:28679,2.96931806446295)
--(axis cs:28678,2.96932415017446)
--(axis cs:28677,2.96933023433658)
--(axis cs:28676,2.96933638092826)
--(axis cs:28675,2.96934253652219)
--(axis cs:28674,2.96934864698187)
--(axis cs:28673,2.96935472342643)
--(axis cs:28672,2.96936085606711)
--(axis cs:28671,2.96936701145415)
--(axis cs:28670,2.96937316129983)
--(axis cs:28669,2.96937932368994)
--(axis cs:28668,2.96938552034047)
--(axis cs:28667,2.96939169848699)
--(axis cs:28666,2.9693978049094)
--(axis cs:28665,2.96940391624729)
--(axis cs:28664,2.9694100072388)
--(axis cs:28663,2.96941613915339)
--(axis cs:28662,2.96942227173612)
--(axis cs:28661,2.96942842257654)
--(axis cs:28660,2.96943454944124)
--(axis cs:28659,2.96944068463345)
--(axis cs:28658,2.96944682127843)
--(axis cs:28657,2.96945301187975)
--(axis cs:28656,2.96945913101063)
--(axis cs:28655,2.96946523116678)
--(axis cs:28654,2.96947134112908)
--(axis cs:28653,2.96947741757108)
--(axis cs:28652,2.96948352661765)
--(axis cs:28651,2.96948973791115)
--(axis cs:28650,2.96949594269886)
--(axis cs:28649,2.96950219273027)
--(axis cs:28648,2.96950847722331)
--(axis cs:28647,2.96951475824516)
--(axis cs:28646,2.96952105827896)
--(axis cs:28645,2.96952740508333)
--(axis cs:28644,2.96953379840902)
--(axis cs:28643,2.96954019571188)
--(axis cs:28642,2.96954659820968)
--(axis cs:28641,2.96955301077827)
--(axis cs:28640,2.96955939144264)
--(axis cs:28639,2.96956582600409)
--(axis cs:28638,2.96957228123822)
--(axis cs:28637,2.96957877055735)
--(axis cs:28636,2.96958524032846)
--(axis cs:28635,2.96959170234137)
--(axis cs:28634,2.96959826535059)
--(axis cs:28633,2.96960481935654)
--(axis cs:28632,2.96961132235111)
--(axis cs:28631,2.96961785220232)
--(axis cs:28630,2.96962437036581)
--(axis cs:28629,2.96963094742496)
--(axis cs:28628,2.96963756147186)
--(axis cs:28627,2.96964424869977)
--(axis cs:28626,2.96965094432196)
--(axis cs:28625,2.96965765768723)
--(axis cs:28624,2.9696643670714)
--(axis cs:28623,2.96967107936161)
--(axis cs:28622,2.96967779496119)
--(axis cs:28621,2.96968450044189)
--(axis cs:28620,2.96969118194919)
--(axis cs:28619,2.96969783579597)
--(axis cs:28618,2.96970445142267)
--(axis cs:28617,2.96971109887503)
--(axis cs:28616,2.96971774795904)
--(axis cs:28615,2.96972434107665)
--(axis cs:28614,2.9697309473586)
--(axis cs:28613,2.9697376133303)
--(axis cs:28612,2.96974424459)
--(axis cs:28611,2.96975090775123)
--(axis cs:28610,2.96975752627619)
--(axis cs:28609,2.96976417062666)
--(axis cs:28608,2.96977077924504)
--(axis cs:28607,2.96977737993179)
--(axis cs:28606,2.96978402240717)
--(axis cs:28605,2.96979060114334)
--(axis cs:28604,2.96979709309858)
--(axis cs:28603,2.96980358450213)
--(axis cs:28602,2.96981003316046)
--(axis cs:28601,2.96981651093149)
--(axis cs:28600,2.96982297476057)
--(axis cs:28599,2.96982944384173)
--(axis cs:28598,2.96983591142875)
--(axis cs:28597,2.96984226010559)
--(axis cs:28596,2.96984862788577)
--(axis cs:28595,2.96985503746215)
--(axis cs:28594,2.96986145281925)
--(axis cs:28593,2.96986789300956)
--(axis cs:28592,2.96987432161764)
--(axis cs:28591,2.96988073610573)
--(axis cs:28590,2.96988715702229)
--(axis cs:28589,2.96989352973812)
--(axis cs:28588,2.96989998513888)
--(axis cs:28587,2.96990644262883)
--(axis cs:28586,2.96991283739744)
--(axis cs:28585,2.96991917915256)
--(axis cs:28584,2.96992552068082)
--(axis cs:28583,2.96993186423163)
--(axis cs:28582,2.96993830359241)
--(axis cs:28581,2.9699446906706)
--(axis cs:28580,2.96995109462331)
--(axis cs:28579,2.96995749938376)
--(axis cs:28578,2.96996391583348)
--(axis cs:28577,2.96997035577977)
--(axis cs:28576,2.96997677298417)
--(axis cs:28575,2.96998319483422)
--(axis cs:28574,2.96998967351677)
--(axis cs:28573,2.96999618496147)
--(axis cs:28572,2.97000274165147)
--(axis cs:28571,2.97000934696832)
--(axis cs:28570,2.97001592427925)
--(axis cs:28569,2.97002258273768)
--(axis cs:28568,2.97002922436368)
--(axis cs:28567,2.97003588099964)
--(axis cs:28566,2.97004248157707)
--(axis cs:28565,2.97004914814428)
--(axis cs:28564,2.97005582884839)
--(axis cs:28563,2.97006256116816)
--(axis cs:28562,2.97006916280522)
--(axis cs:28561,2.97007575182092)
--(axis cs:28560,2.97008240163673)
--(axis cs:28559,2.97008902167366)
--(axis cs:28558,2.97009563700163)
--(axis cs:28557,2.97010225264633)
--(axis cs:28556,2.97010886474871)
--(axis cs:28555,2.97011549888816)
--(axis cs:28554,2.97012221485596)
--(axis cs:28553,2.97012889797749)
--(axis cs:28552,2.97013554062445)
--(axis cs:28551,2.97014218771272)
--(axis cs:28550,2.97014876372781)
--(axis cs:28549,2.97015529884599)
--(axis cs:28548,2.97016182352635)
--(axis cs:28547,2.97016834088996)
--(axis cs:28546,2.97017488696546)
--(axis cs:28545,2.97018144113445)
--(axis cs:28544,2.97018804734363)
--(axis cs:28543,2.97019467147211)
--(axis cs:28542,2.97020121335148)
--(axis cs:28541,2.97020771336499)
--(axis cs:28540,2.97021412095783)
--(axis cs:28539,2.97022050045634)
--(axis cs:28538,2.97022688250019)
--(axis cs:28537,2.97023332214648)
--(axis cs:28536,2.97023974463116)
--(axis cs:28535,2.97024609629141)
--(axis cs:28534,2.97025240120193)
--(axis cs:28533,2.97025872450256)
--(axis cs:28532,2.97026505493642)
--(axis cs:28531,2.97027138207955)
--(axis cs:28530,2.97027764165024)
--(axis cs:28529,2.970283947755)
--(axis cs:28528,2.97029019986639)
--(axis cs:28527,2.97029647473178)
--(axis cs:28526,2.97030276029709)
--(axis cs:28525,2.97030905327117)
--(axis cs:28524,2.9703153118677)
--(axis cs:28523,2.97032162478104)
--(axis cs:28522,2.97032792361265)
--(axis cs:28521,2.97033419706218)
--(axis cs:28520,2.97034045900841)
--(axis cs:28519,2.97034672713672)
--(axis cs:28518,2.97035297913274)
--(axis cs:28517,2.97035925285137)
--(axis cs:28516,2.97036551683709)
--(axis cs:28515,2.9703717671486)
--(axis cs:28514,2.97037807377028)
--(axis cs:28513,2.97038445879752)
--(axis cs:28512,2.97039083358696)
--(axis cs:28511,2.97039721085389)
--(axis cs:28510,2.97040349689423)
--(axis cs:28509,2.97040983263437)
--(axis cs:28508,2.9704161110051)
--(axis cs:28507,2.97042239534909)
--(axis cs:28506,2.97042871643901)
--(axis cs:28505,2.97043495844204)
--(axis cs:28504,2.97044124029384)
--(axis cs:28503,2.97044748893807)
--(axis cs:28502,2.97045375378286)
--(axis cs:28501,2.97045996545224)
--(axis cs:28500,2.97046622038816)
--(axis cs:28499,2.97047246205117)
--(axis cs:28498,2.97047870716715)
--(axis cs:28497,2.9704848870135)
--(axis cs:28496,2.97049104471846)
--(axis cs:28495,2.97049723832812)
--(axis cs:28494,2.97050344580173)
--(axis cs:28493,2.97050965049121)
--(axis cs:28492,2.97051583167983)
--(axis cs:28491,2.97052205727919)
--(axis cs:28490,2.97052824537148)
--(axis cs:28489,2.97053445471779)
--(axis cs:28488,2.97054065233841)
--(axis cs:28487,2.9705468324252)
--(axis cs:28486,2.9705529954803)
--(axis cs:28485,2.97055921714522)
--(axis cs:28484,2.97056536538856)
--(axis cs:28483,2.97057152597733)
--(axis cs:28482,2.97057772189408)
--(axis cs:28481,2.97058394938903)
--(axis cs:28480,2.97059018335963)
--(axis cs:28479,2.97059636270897)
--(axis cs:28478,2.97060251812703)
--(axis cs:28477,2.97060878069891)
--(axis cs:28476,2.97061500653432)
--(axis cs:28475,2.97062112024563)
--(axis cs:28474,2.97062722186544)
--(axis cs:28473,2.97063332003181)
--(axis cs:28472,2.97063936658521)
--(axis cs:28471,2.97064540323108)
--(axis cs:28470,2.97065139329943)
--(axis cs:28469,2.97065741487336)
--(axis cs:28468,2.97066339945832)
--(axis cs:28467,2.97066943975417)
--(axis cs:28466,2.97067549005595)
--(axis cs:28465,2.97068149905073)
--(axis cs:28464,2.97068748681139)
--(axis cs:28463,2.9706934849286)
--(axis cs:28462,2.97069950064155)
--(axis cs:28461,2.97070545351046)
--(axis cs:28460,2.9707114679842)
--(axis cs:28459,2.97071747069393)
--(axis cs:28458,2.97072347971147)
--(axis cs:28457,2.97072951951223)
--(axis cs:28456,2.97073558958519)
--(axis cs:28455,2.97074159958668)
--(axis cs:28454,2.97074765147946)
--(axis cs:28453,2.97075365503877)
--(axis cs:28452,2.97075958741895)
--(axis cs:28451,2.97076550045456)
--(axis cs:28450,2.97077143115096)
--(axis cs:28449,2.97077732090214)
--(axis cs:28448,2.97078318367525)
--(axis cs:28447,2.97078909534581)
--(axis cs:28446,2.97079501588958)
--(axis cs:28445,2.97080093970394)
--(axis cs:28444,2.97080682257178)
--(axis cs:28443,2.97081264281933)
--(axis cs:28442,2.97081851424927)
--(axis cs:28441,2.97082432640487)
--(axis cs:28440,2.97083017807197)
--(axis cs:28439,2.97083596063382)
--(axis cs:28438,2.97084173358367)
--(axis cs:28437,2.97084750511811)
--(axis cs:28436,2.97085329583345)
--(axis cs:28435,2.97085918148412)
--(axis cs:28434,2.97086503193061)
--(axis cs:28433,2.97087086006385)
--(axis cs:28432,2.97087665422205)
--(axis cs:28431,2.97088237766665)
--(axis cs:28430,2.97088810553954)
--(axis cs:28429,2.97089377221579)
--(axis cs:28428,2.9708994137175)
--(axis cs:28427,2.97090505169789)
--(axis cs:28426,2.97091072026064)
--(axis cs:28425,2.9709164081187)
--(axis cs:28424,2.97092207286015)
--(axis cs:28423,2.97092773145925)
--(axis cs:28422,2.97093338624003)
--(axis cs:28421,2.97093902108875)
--(axis cs:28420,2.97094466671276)
--(axis cs:28419,2.97095032131703)
--(axis cs:28418,2.97095596152174)
--(axis cs:28417,2.97096158683286)
--(axis cs:28416,2.97096721184736)
--(axis cs:28415,2.97097286302292)
--(axis cs:28414,2.97097853879949)
--(axis cs:28413,2.97098422518421)
--(axis cs:28412,2.97098995061631)
--(axis cs:28411,2.97099567458594)
--(axis cs:28410,2.97100143559254)
--(axis cs:28409,2.97100724062818)
--(axis cs:28408,2.97101305795136)
--(axis cs:28407,2.97101886074059)
--(axis cs:28406,2.97102469473889)
--(axis cs:28405,2.97103049223679)
--(axis cs:28404,2.97103629588705)
--(axis cs:28403,2.97104209751414)
--(axis cs:28402,2.97104790923253)
--(axis cs:28401,2.97105366321003)
--(axis cs:28400,2.97105943290901)
--(axis cs:28399,2.97106514361166)
--(axis cs:28398,2.9710708997318)
--(axis cs:28397,2.97107660201863)
--(axis cs:28396,2.97108234271056)
--(axis cs:28395,2.97108807675345)
--(axis cs:28394,2.97109387162486)
--(axis cs:28393,2.97109968082184)
--(axis cs:28392,2.9711055867175)
--(axis cs:28391,2.97111155653796)
--(axis cs:28390,2.9711175165367)
--(axis cs:28389,2.97112347806024)
--(axis cs:28388,2.97112946691751)
--(axis cs:28387,2.9711354226495)
--(axis cs:28386,2.97114136472985)
--(axis cs:28385,2.97114735403045)
--(axis cs:28384,2.97115333518046)
--(axis cs:28383,2.97115929161665)
--(axis cs:28382,2.97116528697078)
--(axis cs:28381,2.97117124536039)
--(axis cs:28380,2.97117723298722)
--(axis cs:28379,2.97118314495498)
--(axis cs:28378,2.97118909784701)
--(axis cs:28377,2.9711951165324)
--(axis cs:28376,2.97120106216231)
--(axis cs:28375,2.97120694995684)
--(axis cs:28374,2.97121290588521)
--(axis cs:28373,2.97121885693249)
--(axis cs:28372,2.97122486995463)
--(axis cs:28371,2.97123083701228)
--(axis cs:28370,2.97123677777372)
--(axis cs:28369,2.97124269620992)
--(axis cs:28368,2.97124866016371)
--(axis cs:28367,2.97125461965495)
--(axis cs:28366,2.97126053936601)
--(axis cs:28365,2.97126647374138)
--(axis cs:28364,2.97127241552723)
--(axis cs:28363,2.97127837943819)
--(axis cs:28362,2.97128434806823)
--(axis cs:28361,2.97129029015082)
--(axis cs:28360,2.97129622314455)
--(axis cs:28359,2.97130215607225)
--(axis cs:28358,2.97130811244687)
--(axis cs:28357,2.97131412546447)
--(axis cs:28356,2.97132011602733)
--(axis cs:28355,2.97132608486996)
--(axis cs:28354,2.97133199095995)
--(axis cs:28353,2.97133793604962)
--(axis cs:28352,2.97134388094074)
--(axis cs:28351,2.97134971561804)
--(axis cs:28350,2.97135554657494)
--(axis cs:28349,2.97136142563678)
--(axis cs:28348,2.97136728475187)
--(axis cs:28347,2.97137318964495)
--(axis cs:28346,2.97137906549665)
--(axis cs:28345,2.97138497758359)
--(axis cs:28344,2.9713908910587)
--(axis cs:28343,2.97139679213778)
--(axis cs:28342,2.97140266549819)
--(axis cs:28341,2.9714085030434)
--(axis cs:28340,2.97141438106246)
--(axis cs:28339,2.97142026956821)
--(axis cs:28338,2.97142616322626)
--(axis cs:28337,2.97143201699147)
--(axis cs:28336,2.97143788954288)
--(axis cs:28335,2.9714437748845)
--(axis cs:28334,2.97144966482842)
--(axis cs:28333,2.97145562578991)
--(axis cs:28332,2.97146164103249)
--(axis cs:28331,2.97146766025166)
--(axis cs:28330,2.97147365926969)
--(axis cs:28329,2.97147971377939)
--(axis cs:28328,2.9714857579083)
--(axis cs:28327,2.9714918393313)
--(axis cs:28326,2.97149795726136)
--(axis cs:28325,2.97150412910162)
--(axis cs:28324,2.97151030992149)
--(axis cs:28323,2.97151646856668)
--(axis cs:28322,2.97152266263122)
--(axis cs:28321,2.97152883387877)
--(axis cs:28320,2.97153499800485)
--(axis cs:28319,2.97154116051824)
--(axis cs:28318,2.97154729959736)
--(axis cs:28317,2.97155337625751)
--(axis cs:28316,2.97155942200754)
--(axis cs:28315,2.97156549415788)
--(axis cs:28314,2.97157157073495)
--(axis cs:28313,2.97157754957674)
--(axis cs:28312,2.97158355878329)
--(axis cs:28311,2.97158953980606)
--(axis cs:28310,2.97159546455593)
--(axis cs:28309,2.97160143683535)
--(axis cs:28308,2.97160739345322)
--(axis cs:28307,2.97161335806116)
--(axis cs:28306,2.97161923917726)
--(axis cs:28305,2.97162517066644)
--(axis cs:28304,2.97163106461548)
--(axis cs:28303,2.9716369589886)
--(axis cs:28302,2.97164281597885)
--(axis cs:28301,2.97164867909546)
--(axis cs:28300,2.97165447773669)
--(axis cs:28299,2.9716602849114)
--(axis cs:28298,2.97166612289946)
--(axis cs:28297,2.9716719338552)
--(axis cs:28296,2.97167774217953)
--(axis cs:28295,2.97168362017572)
--(axis cs:28294,2.97168944669903)
--(axis cs:28293,2.97169530770157)
--(axis cs:28292,2.97170114410921)
--(axis cs:28291,2.97170700801073)
--(axis cs:28290,2.97171283889348)
--(axis cs:28289,2.97171865637939)
--(axis cs:28288,2.97172448765281)
--(axis cs:28287,2.97173026519905)
--(axis cs:28286,2.97173595562861)
--(axis cs:28285,2.97174162134243)
--(axis cs:28284,2.97174725736256)
--(axis cs:28283,2.97175283178888)
--(axis cs:28282,2.97175837099906)
--(axis cs:28281,2.97176387819185)
--(axis cs:28280,2.97176943832267)
--(axis cs:28279,2.97177492350536)
--(axis cs:28278,2.97178033111003)
--(axis cs:28277,2.97178579883499)
--(axis cs:28276,2.97179126609598)
--(axis cs:28275,2.97179672992653)
--(axis cs:28274,2.97180215757937)
--(axis cs:28273,2.97180766979466)
--(axis cs:28272,2.97181314064312)
--(axis cs:28271,2.97181854793404)
--(axis cs:28270,2.97182399671274)
--(axis cs:28269,2.97182940819125)
--(axis cs:28268,2.97183484244422)
--(axis cs:28267,2.97184021311943)
--(axis cs:28266,2.97184550965561)
--(axis cs:28265,2.97185076250942)
--(axis cs:28264,2.97185604178114)
--(axis cs:28263,2.97186135484576)
--(axis cs:28262,2.97186663812454)
--(axis cs:28261,2.97187190981095)
--(axis cs:28260,2.97187723004879)
--(axis cs:28259,2.97188250269362)
--(axis cs:28258,2.97188774514092)
--(axis cs:28257,2.97189308483737)
--(axis cs:28256,2.97189839923104)
--(axis cs:28255,2.97190367839215)
--(axis cs:28254,2.97190882223642)
--(axis cs:28253,2.97191398909586)
--(axis cs:28252,2.97191916365545)
--(axis cs:28251,2.97192438949405)
--(axis cs:28250,2.97192960177462)
--(axis cs:28249,2.97193480246625)
--(axis cs:28248,2.97193997654243)
--(axis cs:28247,2.97194514418796)
--(axis cs:28246,2.97195031394716)
--(axis cs:28245,2.97195548233371)
--(axis cs:28244,2.97196057871642)
--(axis cs:28243,2.9719656904749)
--(axis cs:28242,2.97197081175874)
--(axis cs:28241,2.97197597525836)
--(axis cs:28240,2.97198112489619)
--(axis cs:28239,2.97198636734918)
--(axis cs:28238,2.97199161112142)
--(axis cs:28237,2.97199677575368)
--(axis cs:28236,2.97200194060296)
--(axis cs:28235,2.97200709196928)
--(axis cs:28234,2.97201222544804)
--(axis cs:28233,2.97201734185785)
--(axis cs:28232,2.97202244107226)
--(axis cs:28231,2.97202756059668)
--(axis cs:28230,2.97203269804689)
--(axis cs:28229,2.97203778214601)
--(axis cs:28228,2.97204287729717)
--(axis cs:28227,2.97204799149745)
--(axis cs:28226,2.97205312184559)
--(axis cs:28225,2.97205820867272)
--(axis cs:28224,2.97206329161858)
--(axis cs:28223,2.97206834500425)
--(axis cs:28222,2.97207339381046)
--(axis cs:28221,2.97207845474407)
--(axis cs:28220,2.97208349510685)
--(axis cs:28219,2.97208849011682)
--(axis cs:28218,2.97209354842981)
--(axis cs:28217,2.97209861488628)
--(axis cs:28216,2.97210362977741)
--(axis cs:28215,2.97210871221711)
--(axis cs:28214,2.97211375161829)
--(axis cs:28213,2.97211885705328)
--(axis cs:28212,2.97212397495119)
--(axis cs:28211,2.97212919574258)
--(axis cs:28210,2.97213438768912)
--(axis cs:28209,2.97213954566805)
--(axis cs:28208,2.97214469447736)
--(axis cs:28207,2.97214978884526)
--(axis cs:28206,2.97215486372095)
--(axis cs:28205,2.97215993564757)
--(axis cs:28204,2.97216503176811)
--(axis cs:28203,2.97217016703894)
--(axis cs:28202,2.97217546239391)
--(axis cs:28201,2.97218071257857)
--(axis cs:28200,2.97218594098552)
--(axis cs:28199,2.972191244259)
--(axis cs:28198,2.97219650361766)
--(axis cs:28197,2.97220168505238)
--(axis cs:28196,2.97220695208847)
--(axis cs:28195,2.97221219240927)
--(axis cs:28194,2.97221740133945)
--(axis cs:28193,2.97222262773666)
--(axis cs:28192,2.97222787646334)
--(axis cs:28191,2.97223309607577)
--(axis cs:28190,2.97223830577542)
--(axis cs:28189,2.97224357540329)
--(axis cs:28188,2.97224890066958)
--(axis cs:28187,2.97225422175441)
--(axis cs:28186,2.97225947886271)
--(axis cs:28185,2.97226473938887)
--(axis cs:28184,2.97226990709615)
--(axis cs:28183,2.97227509354185)
--(axis cs:28182,2.97228028632506)
--(axis cs:28181,2.97228552673948)
--(axis cs:28180,2.97229073266545)
--(axis cs:28179,2.97229598865455)
--(axis cs:28178,2.97230126995119)
--(axis cs:28177,2.97230651658832)
--(axis cs:28176,2.97231173759252)
--(axis cs:28175,2.97231690813401)
--(axis cs:28174,2.97232207362674)
--(axis cs:28173,2.97232726006656)
--(axis cs:28172,2.97233246228215)
--(axis cs:28171,2.97233766692546)
--(axis cs:28170,2.97234289362878)
--(axis cs:28169,2.9723480544856)
--(axis cs:28168,2.97235317597426)
--(axis cs:28167,2.97235832994144)
--(axis cs:28166,2.97236347397794)
--(axis cs:28165,2.97236857507602)
--(axis cs:28164,2.97237363335314)
--(axis cs:28163,2.972378665335)
--(axis cs:28162,2.97238362907347)
--(axis cs:28161,2.9723886121341)
--(axis cs:28160,2.97239358135392)
--(axis cs:28159,2.97239854657871)
--(axis cs:28158,2.97240351826902)
--(axis cs:28157,2.97240843991446)
--(axis cs:28156,2.97241334104444)
--(axis cs:28155,2.97241820911343)
--(axis cs:28154,2.9724231255807)
--(axis cs:28153,2.9724280462501)
--(axis cs:28152,2.97243297785801)
--(axis cs:28151,2.97243787748334)
--(axis cs:28150,2.97244277095357)
--(axis cs:28149,2.97244769809649)
--(axis cs:28148,2.97245254675989)
--(axis cs:28147,2.97245745440624)
--(axis cs:28146,2.97246230624795)
--(axis cs:28145,2.97246712769039)
--(axis cs:28144,2.97247198297263)
--(axis cs:28143,2.97247688444209)
--(axis cs:28142,2.97248180092631)
--(axis cs:28141,2.97248670901483)
--(axis cs:28140,2.97249154470083)
--(axis cs:28139,2.97249643743488)
--(axis cs:28138,2.97250132238918)
--(axis cs:28137,2.97250621766522)
--(axis cs:28136,2.97251109899858)
--(axis cs:28135,2.97251601315687)
--(axis cs:28134,2.97252096620722)
--(axis cs:28133,2.97252591938519)
--(axis cs:28132,2.97253082840402)
--(axis cs:28131,2.97253566268469)
--(axis cs:28130,2.97254051834298)
--(axis cs:28129,2.97254541782489)
--(axis cs:28128,2.97255019619986)
--(axis cs:28127,2.97255499875265)
--(axis cs:28126,2.97255981041394)
--(axis cs:28125,2.9725645850586)
--(axis cs:28124,2.9725693147964)
--(axis cs:28123,2.97257401328284)
--(axis cs:28122,2.97257872755666)
--(axis cs:28121,2.9725834695404)
--(axis cs:28120,2.97258814675838)
--(axis cs:28119,2.97259281112416)
--(axis cs:28118,2.97259753364727)
--(axis cs:28117,2.97260221263673)
--(axis cs:28116,2.97260693794963)
--(axis cs:28115,2.97261170530443)
--(axis cs:28114,2.97261647653893)
--(axis cs:28113,2.97262126504816)
--(axis cs:28112,2.97262608371093)
--(axis cs:28111,2.97263094237561)
--(axis cs:28110,2.97263584115582)
--(axis cs:28109,2.97264080488404)
--(axis cs:28108,2.97264573771988)
--(axis cs:28107,2.97265069191306)
--(axis cs:28106,2.97265563860025)
--(axis cs:28105,2.972660550656)
--(axis cs:28104,2.97266544611138)
--(axis cs:28103,2.97267034493392)
--(axis cs:28102,2.97267529586979)
--(axis cs:28101,2.97268024085125)
--(axis cs:28100,2.97268523229403)
--(axis cs:28099,2.97269015193552)
--(axis cs:28098,2.97269508189757)
--(axis cs:28097,2.97270007283651)
--(axis cs:28096,2.97270508259438)
--(axis cs:28095,2.9727100538185)
--(axis cs:28094,2.9727150479137)
--(axis cs:28093,2.97272006710519)
--(axis cs:28092,2.97272502881795)
--(axis cs:28091,2.97273006490008)
--(axis cs:28090,2.97273505740381)
--(axis cs:28089,2.97274001974233)
--(axis cs:28088,2.97274495607913)
--(axis cs:28087,2.97274991488702)
--(axis cs:28086,2.97275479871343)
--(axis cs:28085,2.97275961778823)
--(axis cs:28084,2.97276439050762)
--(axis cs:28083,2.97276910403482)
--(axis cs:28082,2.97277371983907)
--(axis cs:28081,2.97277837419385)
--(axis cs:28080,2.97278303785626)
--(axis cs:28079,2.9727876924133)
--(axis cs:28078,2.97279235763324)
--(axis cs:28077,2.97279702547197)
--(axis cs:28076,2.97280171816323)
--(axis cs:28075,2.972806419143)
--(axis cs:28074,2.9728111276451)
--(axis cs:28073,2.97281584005434)
--(axis cs:28072,2.97282052757843)
--(axis cs:28071,2.97282520935962)
--(axis cs:28070,2.9728299446454)
--(axis cs:28069,2.97283470290097)
--(axis cs:28068,2.97283944334235)
--(axis cs:28067,2.97284415108397)
--(axis cs:28066,2.97284887126293)
--(axis cs:28065,2.9728536185188)
--(axis cs:28064,2.97285836803983)
--(axis cs:28063,2.97286311707387)
--(axis cs:28062,2.97286796752497)
--(axis cs:28061,2.97287282657562)
--(axis cs:28060,2.97287767210895)
--(axis cs:28059,2.97288253085065)
--(axis cs:28058,2.97288741190041)
--(axis cs:28057,2.972892221206)
--(axis cs:28056,2.97289706289095)
--(axis cs:28055,2.97290190200242)
--(axis cs:28054,2.9729067013933)
--(axis cs:28053,2.97291147916665)
--(axis cs:28052,2.97291629132477)
--(axis cs:28051,2.97292109531356)
--(axis cs:28050,2.97292592322739)
--(axis cs:28049,2.97293075486677)
--(axis cs:28048,2.97293554993507)
--(axis cs:28047,2.97294035582012)
--(axis cs:28046,2.97294520081166)
--(axis cs:28045,2.97294997276604)
--(axis cs:28044,2.97295466494777)
--(axis cs:28043,2.97295935491694)
--(axis cs:28042,2.97296414613694)
--(axis cs:28041,2.97296897561255)
--(axis cs:28040,2.97297380942926)
--(axis cs:28039,2.97297868407335)
--(axis cs:28038,2.97298357507615)
--(axis cs:28037,2.97298842368938)
--(axis cs:28036,2.97299322983969)
--(axis cs:28035,2.97299806567143)
--(axis cs:28034,2.97300298867049)
--(axis cs:28033,2.97300791232773)
--(axis cs:28032,2.97301291541362)
--(axis cs:28031,2.97301782936464)
--(axis cs:28030,2.97302277616648)
--(axis cs:28029,2.97302765254579)
--(axis cs:28028,2.97303252977675)
--(axis cs:28027,2.97303737640057)
--(axis cs:28026,2.97304220511169)
--(axis cs:28025,2.97304704553756)
--(axis cs:28024,2.97305183561519)
--(axis cs:28023,2.97305668769043)
--(axis cs:28022,2.9730616808384)
--(axis cs:28021,2.97306669265351)
--(axis cs:28020,2.97307166152873)
--(axis cs:28019,2.97307661658584)
--(axis cs:28018,2.97308163002696)
--(axis cs:28017,2.97308663282762)
--(axis cs:28016,2.97309164786562)
--(axis cs:28015,2.97309664471054)
--(axis cs:28014,2.9731016239499)
--(axis cs:28013,2.97310662550625)
--(axis cs:28012,2.97311156469761)
--(axis cs:28011,2.97311655902853)
--(axis cs:28010,2.97312152648626)
--(axis cs:28009,2.97312654429713)
--(axis cs:28008,2.97313155552129)
--(axis cs:28007,2.97313656256651)
--(axis cs:28006,2.97314155341694)
--(axis cs:28005,2.97314657690528)
--(axis cs:28004,2.97315163416144)
--(axis cs:28003,2.97315665942762)
--(axis cs:28002,2.97316165937363)
--(axis cs:28001,2.97316668106693)
--(axis cs:28000,2.97317168874567)
--(axis cs:27999,2.97317674257601)
--(axis cs:27998,2.97318175975176)
--(axis cs:27997,2.97318677379329)
--(axis cs:27996,2.97319172497917)
--(axis cs:27995,2.97319667305585)
--(axis cs:27994,2.97320162894245)
--(axis cs:27993,2.9732066353514)
--(axis cs:27992,2.97321162859911)
--(axis cs:27991,2.97321668729962)
--(axis cs:27990,2.97322183869206)
--(axis cs:27989,2.97322698249937)
--(axis cs:27988,2.97323206511529)
--(axis cs:27987,2.97323707551343)
--(axis cs:27986,2.97324205795374)
--(axis cs:27985,2.9732470278131)
--(axis cs:27984,2.97325199134546)
--(axis cs:27983,2.97325701169998)
--(axis cs:27982,2.97326197782231)
--(axis cs:27981,2.97326698162826)
--(axis cs:27980,2.97327186210562)
--(axis cs:27979,2.97327679376841)
--(axis cs:27978,2.97328171778767)
--(axis cs:27977,2.9732866817303)
--(axis cs:27976,2.97329166956276)
--(axis cs:27975,2.97329664665052)
--(axis cs:27974,2.97330159263843)
--(axis cs:27973,2.97330648694985)
--(axis cs:27972,2.9733113624808)
--(axis cs:27971,2.97331621225089)
--(axis cs:27970,2.97332111891845)
--(axis cs:27969,2.97332603104059)
--(axis cs:27968,2.97333099040463)
--(axis cs:27967,2.9733359903977)
--(axis cs:27966,2.97334100887407)
--(axis cs:27965,2.9733459953062)
--(axis cs:27964,2.97335097284574)
--(axis cs:27963,2.97335585788663)
--(axis cs:27962,2.97336070374965)
--(axis cs:27961,2.9733655235249)
--(axis cs:27960,2.97337034479327)
--(axis cs:27959,2.97337518060545)
--(axis cs:27958,2.97338006120095)
--(axis cs:27957,2.97338497043673)
--(axis cs:27956,2.97338990180078)
--(axis cs:27955,2.97339477297266)
--(axis cs:27954,2.9733996733161)
--(axis cs:27953,2.97340457443869)
--(axis cs:27952,2.97340948944131)
--(axis cs:27951,2.97341436569442)
--(axis cs:27950,2.97341922366121)
--(axis cs:27949,2.97342417443458)
--(axis cs:27948,2.97342910310396)
--(axis cs:27947,2.97343400941947)
--(axis cs:27946,2.97343899742619)
--(axis cs:27945,2.97344395940523)
--(axis cs:27944,2.97344888328777)
--(axis cs:27943,2.97345384883121)
--(axis cs:27942,2.97345883717208)
--(axis cs:27941,2.97346386622021)
--(axis cs:27940,2.9734689474089)
--(axis cs:27939,2.97347407191803)
--(axis cs:27938,2.97347913446052)
--(axis cs:27937,2.97348417480857)
--(axis cs:27936,2.97348919040767)
--(axis cs:27935,2.97349418775413)
--(axis cs:27934,2.97349911640815)
--(axis cs:27933,2.97350404735239)
--(axis cs:27932,2.97350890541573)
--(axis cs:27931,2.97351377877262)
--(axis cs:27930,2.97351864635048)
--(axis cs:27929,2.97352350134883)
--(axis cs:27928,2.97352834055371)
--(axis cs:27927,2.97353313174849)
--(axis cs:27926,2.97353790107964)
--(axis cs:27925,2.97354261686358)
--(axis cs:27924,2.97354733360357)
--(axis cs:27923,2.97355207937577)
--(axis cs:27922,2.97355681812219)
--(axis cs:27921,2.97356144726597)
--(axis cs:27920,2.97356606064745)
--(axis cs:27919,2.97357066770386)
--(axis cs:27918,2.97357526557262)
--(axis cs:27917,2.97357987884129)
--(axis cs:27916,2.97358447736976)
--(axis cs:27915,2.97358910010233)
--(axis cs:27914,2.97359375897114)
--(axis cs:27913,2.97359840085429)
--(axis cs:27912,2.97360306641092)
--(axis cs:27911,2.97360771423719)
--(axis cs:27910,2.97361234468673)
--(axis cs:27909,2.97361696032871)
--(axis cs:27908,2.9736216011371)
--(axis cs:27907,2.9736262008149)
--(axis cs:27906,2.97363081312825)
--(axis cs:27905,2.97363549175639)
--(axis cs:27904,2.97364024967561)
--(axis cs:27903,2.97364502148604)
--(axis cs:27902,2.97364982290179)
--(axis cs:27901,2.9736546012199)
--(axis cs:27900,2.97365934434858)
--(axis cs:27899,2.97366409335518)
--(axis cs:27898,2.97366891397967)
--(axis cs:27897,2.97367374097337)
--(axis cs:27896,2.97367856588525)
--(axis cs:27895,2.97368340518873)
--(axis cs:27894,2.97368824182857)
--(axis cs:27893,2.97369313488667)
--(axis cs:27892,2.97369794581673)
--(axis cs:27891,2.97370280576495)
--(axis cs:27890,2.97370765077973)
--(axis cs:27889,2.97371252128054)
--(axis cs:27888,2.9737173314294)
--(axis cs:27887,2.97372217333801)
--(axis cs:27886,2.97372701491755)
--(axis cs:27885,2.97373189703308)
--(axis cs:27884,2.97373677278713)
--(axis cs:27883,2.97374169009256)
--(axis cs:27882,2.9737466854357)
--(axis cs:27881,2.97375162992663)
--(axis cs:27880,2.97375647530427)
--(axis cs:27879,2.97376138750887)
--(axis cs:27878,2.97376634885033)
--(axis cs:27877,2.97377134303449)
--(axis cs:27876,2.97377631522766)
--(axis cs:27875,2.973781320684)
--(axis cs:27874,2.97378639688413)
--(axis cs:27873,2.97379137710769)
--(axis cs:27872,2.97379632785425)
--(axis cs:27871,2.97380124296645)
--(axis cs:27870,2.97380614982355)
--(axis cs:27869,2.97381110901399)
--(axis cs:27868,2.97381606889189)
--(axis cs:27867,2.9738210067265)
--(axis cs:27866,2.973825952746)
--(axis cs:27865,2.97383091052739)
--(axis cs:27864,2.97383598177811)
--(axis cs:27863,2.97384105012193)
--(axis cs:27862,2.9738460560769)
--(axis cs:27861,2.97385103310449)
--(axis cs:27860,2.97385601603433)
--(axis cs:27859,2.97386102553164)
--(axis cs:27858,2.97386597749104)
--(axis cs:27857,2.97387092446438)
--(axis cs:27856,2.97387590474144)
--(axis cs:27855,2.97388088263675)
--(axis cs:27854,2.97388581609378)
--(axis cs:27853,2.97389073896694)
--(axis cs:27852,2.97389565683916)
--(axis cs:27851,2.97390053806184)
--(axis cs:27850,2.97390544616413)
--(axis cs:27849,2.97391025031408)
--(axis cs:27848,2.97391512122705)
--(axis cs:27847,2.97392004579946)
--(axis cs:27846,2.97392495012767)
--(axis cs:27845,2.97392982831903)
--(axis cs:27844,2.97393469392252)
--(axis cs:27843,2.9739395619171)
--(axis cs:27842,2.97394438352654)
--(axis cs:27841,2.97394914947916)
--(axis cs:27840,2.97395385899138)
--(axis cs:27839,2.97395857573293)
--(axis cs:27838,2.97396330548498)
--(axis cs:27837,2.97396804567035)
--(axis cs:27836,2.97397278594701)
--(axis cs:27835,2.97397754973402)
--(axis cs:27834,2.9739823498083)
--(axis cs:27833,2.97398710828274)
--(axis cs:27832,2.97399184579562)
--(axis cs:27831,2.97399653147544)
--(axis cs:27830,2.97400121207226)
--(axis cs:27829,2.97400583778174)
--(axis cs:27828,2.97401042963286)
--(axis cs:27827,2.97401494151062)
--(axis cs:27826,2.97401950239326)
--(axis cs:27825,2.97402404799982)
--(axis cs:27824,2.97402860188666)
--(axis cs:27823,2.9740331758041)
--(axis cs:27822,2.97403777942856)
--(axis cs:27821,2.97404237035059)
--(axis cs:27820,2.97404695792768)
--(axis cs:27819,2.9740516029525)
--(axis cs:27818,2.97405625270664)
--(axis cs:27817,2.97406089959502)
--(axis cs:27816,2.97406559554326)
--(axis cs:27815,2.97407029954915)
--(axis cs:27814,2.97407497327704)
--(axis cs:27813,2.97407962990877)
--(axis cs:27812,2.97408426017339)
--(axis cs:27811,2.9740889548278)
--(axis cs:27810,2.97409368593383)
--(axis cs:27809,2.97409845945306)
--(axis cs:27808,2.97410325943466)
--(axis cs:27807,2.9741080928417)
--(axis cs:27806,2.97411295924349)
--(axis cs:27805,2.97411784044118)
--(axis cs:27804,2.97412272844423)
--(axis cs:27803,2.97412761679934)
--(axis cs:27802,2.97413245221937)
--(axis cs:27801,2.97413726735432)
--(axis cs:27800,2.97414206067704)
--(axis cs:27799,2.97414682262284)
--(axis cs:27798,2.97415159068803)
--(axis cs:27797,2.97415644597245)
--(axis cs:27796,2.97416132110847)
--(axis cs:27795,2.97416622254291)
--(axis cs:27794,2.97417112391881)
--(axis cs:27793,2.97417603855643)
--(axis cs:27792,2.97418089542801)
--(axis cs:27791,2.97418571000496)
--(axis cs:27790,2.97419042044053)
--(axis cs:27789,2.97419513698795)
--(axis cs:27788,2.97419988394636)
--(axis cs:27787,2.97420460596315)
--(axis cs:27786,2.97420931333984)
--(axis cs:27785,2.97421399215004)
--(axis cs:27784,2.97421865104307)
--(axis cs:27783,2.97422324588698)
--(axis cs:27782,2.97422792038962)
--(axis cs:27781,2.97423262797038)
--(axis cs:27780,2.97423731605725)
--(axis cs:27779,2.97424199909467)
--(axis cs:27778,2.97424666589486)
--(axis cs:27777,2.97425132453627)
--(axis cs:27776,2.97425597036884)
--(axis cs:27775,2.97426060008606)
--(axis cs:27774,2.97426526319721)
--(axis cs:27773,2.97426998852614)
--(axis cs:27772,2.97427477666479)
--(axis cs:27771,2.97427961798328)
--(axis cs:27770,2.97428442094976)
--(axis cs:27769,2.97428927307572)
--(axis cs:27768,2.9742941064249)
--(axis cs:27767,2.97429895869525)
--(axis cs:27766,2.97430377485891)
--(axis cs:27765,2.97430847082706)
--(axis cs:27764,2.97431313416331)
--(axis cs:27763,2.97431780149857)
--(axis cs:27762,2.97432242750509)
--(axis cs:27761,2.9743269966188)
--(axis cs:27760,2.97433157767962)
--(axis cs:27759,2.97433615400382)
--(axis cs:27758,2.97434076438936)
--(axis cs:27757,2.97434543132729)
--(axis cs:27756,2.97435008111185)
--(axis cs:27755,2.97435473262979)
--(axis cs:27754,2.97435938262503)
--(axis cs:27753,2.9743640579963)
--(axis cs:27752,2.97436876766423)
--(axis cs:27751,2.97437345044534)
--(axis cs:27750,2.9743781850199)
--(axis cs:27749,2.97438288424547)
--(axis cs:27748,2.97438761974824)
--(axis cs:27747,2.97439236236371)
--(axis cs:27746,2.97439712482704)
--(axis cs:27745,2.97440191455124)
--(axis cs:27744,2.9744067233022)
--(axis cs:27743,2.97441154250914)
--(axis cs:27742,2.97441629023538)
--(axis cs:27741,2.97442116999411)
--(axis cs:27740,2.97442600947984)
--(axis cs:27739,2.97443096125789)
--(axis cs:27738,2.97443585585845)
--(axis cs:27737,2.97444080362281)
--(axis cs:27736,2.97444578072023)
--(axis cs:27735,2.97445073305018)
--(axis cs:27734,2.97445574913111)
--(axis cs:27733,2.97446072435297)
--(axis cs:27732,2.97446570352587)
--(axis cs:27731,2.97447074054919)
--(axis cs:27730,2.97447573520477)
--(axis cs:27729,2.97448083668748)
--(axis cs:27728,2.97448595133113)
--(axis cs:27727,2.97449112871299)
--(axis cs:27726,2.9744962623148)
--(axis cs:27725,2.97450143287339)
--(axis cs:27724,2.97450659817061)
--(axis cs:27723,2.97451178103371)
--(axis cs:27722,2.97451697122828)
--(axis cs:27721,2.97452225675283)
--(axis cs:27720,2.97452756288977)
--(axis cs:27719,2.97453285555685)
--(axis cs:27718,2.97453812816152)
--(axis cs:27717,2.97454341682991)
--(axis cs:27716,2.97454869635895)
--(axis cs:27715,2.97455404810886)
--(axis cs:27714,2.97455940991636)
--(axis cs:27713,2.97456485238713)
--(axis cs:27712,2.97457034279957)
--(axis cs:27711,2.9745758092522)
--(axis cs:27710,2.97458123719988)
--(axis cs:27709,2.97458667001651)
--(axis cs:27708,2.97459215191107)
--(axis cs:27707,2.9745975987197)
--(axis cs:27706,2.97460303750274)
--(axis cs:27705,2.97460848342797)
--(axis cs:27704,2.97461387373808)
--(axis cs:27703,2.97461930833522)
--(axis cs:27702,2.97462468701271)
--(axis cs:27701,2.97463007679857)
--(axis cs:27700,2.97463544909329)
--(axis cs:27699,2.97464077705023)
--(axis cs:27698,2.97464616781005)
--(axis cs:27697,2.97465155289237)
--(axis cs:27696,2.97465697441325)
--(axis cs:27695,2.97466236286964)
--(axis cs:27694,2.97466773562801)
--(axis cs:27693,2.97467309153563)
--(axis cs:27692,2.9746784743534)
--(axis cs:27691,2.97468383080865)
--(axis cs:27690,2.9746891263154)
--(axis cs:27689,2.97469444010475)
--(axis cs:27688,2.97469981314662)
--(axis cs:27687,2.9747052422423)
--(axis cs:27686,2.97471061229108)
--(axis cs:27685,2.97471595959728)
--(axis cs:27684,2.97472132535882)
--(axis cs:27683,2.97472666074648)
--(axis cs:27682,2.97473202356684)
--(axis cs:27681,2.97473736067478)
--(axis cs:27680,2.97474268464133)
--(axis cs:27679,2.9747480539622)
--(axis cs:27678,2.97475343189895)
--(axis cs:27677,2.97475876809594)
--(axis cs:27676,2.97476412311481)
--(axis cs:27675,2.97476950786158)
--(axis cs:27674,2.97477489687793)
--(axis cs:27673,2.97478028782613)
--(axis cs:27672,2.9747856215331)
--(axis cs:27671,2.97479096543379)
--(axis cs:27670,2.97479639970499)
--(axis cs:27669,2.97480191546837)
--(axis cs:27668,2.97480745435458)
--(axis cs:27667,2.97481293080918)
--(axis cs:27666,2.97481843443021)
--(axis cs:27665,2.97482393058273)
--(axis cs:27664,2.97482943275825)
--(axis cs:27663,2.97483488805052)
--(axis cs:27662,2.97484030584382)
--(axis cs:27661,2.97484570823698)
--(axis cs:27660,2.97485116554879)
--(axis cs:27659,2.97485663239967)
--(axis cs:27658,2.97486204996021)
--(axis cs:27657,2.9748675136726)
--(axis cs:27656,2.97487295585434)
--(axis cs:27655,2.97487841574426)
--(axis cs:27654,2.97488393708459)
--(axis cs:27653,2.97488948589054)
--(axis cs:27652,2.9748950534354)
--(axis cs:27651,2.97490059665457)
--(axis cs:27650,2.97490611021388)
--(axis cs:27649,2.97491163274943)
--(axis cs:27648,2.97491708501238)
--(axis cs:27647,2.97492250961635)
--(axis cs:27646,2.97492794027581)
--(axis cs:27645,2.97493339661468)
--(axis cs:27644,2.97493888848504)
--(axis cs:27643,2.97494441048066)
--(axis cs:27642,2.97494986321164)
--(axis cs:27641,2.9749553396347)
--(axis cs:27640,2.97496089220228)
--(axis cs:27639,2.97496643707157)
--(axis cs:27638,2.97497195687383)
--(axis cs:27637,2.97497750409595)
--(axis cs:27636,2.97498299630465)
--(axis cs:27635,2.97498841550718)
--(axis cs:27634,2.97499391248395)
--(axis cs:27633,2.97499947329095)
--(axis cs:27632,2.97500502440691)
--(axis cs:27631,2.97501056500513)
--(axis cs:27630,2.97501613169903)
--(axis cs:27629,2.97502167407848)
--(axis cs:27628,2.97502721474841)
--(axis cs:27627,2.97503279718654)
--(axis cs:27626,2.97503839029297)
--(axis cs:27625,2.97504390557114)
--(axis cs:27624,2.97504944306127)
--(axis cs:27623,2.97505500984828)
--(axis cs:27622,2.97506051634118)
--(axis cs:27621,2.97506603625995)
--(axis cs:27620,2.97507156483398)
--(axis cs:27619,2.97507712997004)
--(axis cs:27618,2.97508270824401)
--(axis cs:27617,2.97508831912362)
--(axis cs:27616,2.97509399982209)
--(axis cs:27615,2.97509964591083)
--(axis cs:27614,2.97510529069262)
--(axis cs:27613,2.97511092566347)
--(axis cs:27612,2.9751165211771)
--(axis cs:27611,2.97512214232525)
--(axis cs:27610,2.97512770938679)
--(axis cs:27609,2.97513336623708)
--(axis cs:27608,2.9751389779352)
--(axis cs:27607,2.9751445972642)
--(axis cs:27606,2.97515024474235)
--(axis cs:27605,2.97515592620494)
--(axis cs:27604,2.97516158941536)
--(axis cs:27603,2.97516725419135)
--(axis cs:27602,2.97517292782209)
--(axis cs:27601,2.9751786045614)
--(axis cs:27600,2.97518428579596)
--(axis cs:27599,2.97518994347123)
--(axis cs:27598,2.9751955441997)
--(axis cs:27597,2.97520110508285)
--(axis cs:27596,2.9752066618194)
--(axis cs:27595,2.97521225840131)
--(axis cs:27594,2.97521786456705)
--(axis cs:27593,2.97522341582066)
--(axis cs:27592,2.97522894909759)
--(axis cs:27591,2.9752344277379)
--(axis cs:27590,2.9752399422147)
--(axis cs:27589,2.97524553186488)
--(axis cs:27588,2.97525119039027)
--(axis cs:27587,2.97525684907739)
--(axis cs:27586,2.97526247264611)
--(axis cs:27585,2.97526815266396)
--(axis cs:27584,2.97527376478016)
--(axis cs:27583,2.97527936742828)
--(axis cs:27582,2.97528491507315)
--(axis cs:27581,2.97529048002729)
--(axis cs:27580,2.97529606524762)
--(axis cs:27579,2.97530162464484)
--(axis cs:27578,2.97530715557503)
--(axis cs:27577,2.97531263234991)
--(axis cs:27576,2.97531812575895)
--(axis cs:27575,2.97532357370335)
--(axis cs:27574,2.97532898012209)
--(axis cs:27573,2.97533438768691)
--(axis cs:27572,2.97533974294309)
--(axis cs:27571,2.97534509404306)
--(axis cs:27570,2.97535050371365)
--(axis cs:27569,2.97535595958791)
--(axis cs:27568,2.97536140313201)
--(axis cs:27567,2.97536687539979)
--(axis cs:27566,2.97537235005295)
--(axis cs:27565,2.97537787420437)
--(axis cs:27564,2.97538339379715)
--(axis cs:27563,2.97538892005176)
--(axis cs:27562,2.9753945028964)
--(axis cs:27561,2.97540007976484)
--(axis cs:27560,2.97540561305275)
--(axis cs:27559,2.97541117069164)
--(axis cs:27558,2.97541671684943)
--(axis cs:27557,2.97542225029708)
--(axis cs:27556,2.97542779045783)
--(axis cs:27555,2.97543330663887)
--(axis cs:27554,2.97543877636358)
--(axis cs:27553,2.9754441737481)
--(axis cs:27552,2.9754495281481)
--(axis cs:27551,2.97545493771072)
--(axis cs:27550,2.97546030440019)
--(axis cs:27549,2.97546557605637)
--(axis cs:27548,2.97547089121323)
--(axis cs:27547,2.97547627620922)
--(axis cs:27546,2.97548169125169)
--(axis cs:27545,2.97548711104418)
--(axis cs:27544,2.97549256102009)
--(axis cs:27543,2.97549802595905)
--(axis cs:27542,2.9755034196859)
--(axis cs:27541,2.97550876571467)
--(axis cs:27540,2.97551409054984)
--(axis cs:27539,2.97551943503151)
--(axis cs:27538,2.97552473804714)
--(axis cs:27537,2.97553002136201)
--(axis cs:27536,2.97553526285423)
--(axis cs:27535,2.97554046151872)
--(axis cs:27534,2.97554574913232)
--(axis cs:27533,2.97555100078027)
--(axis cs:27532,2.97555632992899)
--(axis cs:27531,2.97556154202629)
--(axis cs:27530,2.97556671619259)
--(axis cs:27529,2.97557191092766)
--(axis cs:27528,2.97557715459027)
--(axis cs:27527,2.97558237985254)
--(axis cs:27526,2.9755876600872)
--(axis cs:27525,2.97559289804412)
--(axis cs:27524,2.97559815658763)
--(axis cs:27523,2.97560346611122)
--(axis cs:27522,2.97560871919927)
--(axis cs:27521,2.97561399794534)
--(axis cs:27520,2.97561920250316)
--(axis cs:27519,2.9756245392377)
--(axis cs:27518,2.97562989637588)
--(axis cs:27517,2.97563523433901)
--(axis cs:27516,2.97564059798648)
--(axis cs:27515,2.97564596303186)
--(axis cs:27514,2.97565135845892)
--(axis cs:27513,2.97565666723506)
--(axis cs:27512,2.97566201709947)
--(axis cs:27511,2.97566740774309)
--(axis cs:27510,2.9756728304647)
--(axis cs:27509,2.97567825126775)
--(axis cs:27508,2.97568375342651)
--(axis cs:27507,2.97568915083962)
--(axis cs:27506,2.97569454812864)
--(axis cs:27505,2.97570000215133)
--(axis cs:27504,2.97570543093952)
--(axis cs:27503,2.9757108458109)
--(axis cs:27502,2.97571626919587)
--(axis cs:27501,2.9757217184678)
--(axis cs:27500,2.97572720399453)
--(axis cs:27499,2.97573276695576)
--(axis cs:27498,2.97573844188048)
--(axis cs:27497,2.97574417868272)
--(axis cs:27496,2.97574987978009)
--(axis cs:27495,2.97575557036699)
--(axis cs:27494,2.97576131653984)
--(axis cs:27493,2.97576699569021)
--(axis cs:27492,2.97577271613534)
--(axis cs:27491,2.97577841099549)
--(axis cs:27490,2.97578409248207)
--(axis cs:27489,2.97578976158827)
--(axis cs:27488,2.97579533383982)
--(axis cs:27487,2.97580089790743)
--(axis cs:27486,2.97580653077428)
--(axis cs:27485,2.97581221787173)
--(axis cs:27484,2.97581792509325)
--(axis cs:27483,2.97582369828838)
--(axis cs:27482,2.9758294433657)
--(axis cs:27481,2.975835218287)
--(axis cs:27480,2.97584091758417)
--(axis cs:27479,2.97584661444945)
--(axis cs:27478,2.97585230305185)
--(axis cs:27477,2.97585791862715)
--(axis cs:27476,2.97586355775853)
--(axis cs:27475,2.97586921543004)
--(axis cs:27474,2.97587487182822)
--(axis cs:27473,2.97588053132233)
--(axis cs:27472,2.97588622748594)
--(axis cs:27471,2.97589185475232)
--(axis cs:27470,2.97589751611382)
--(axis cs:27469,2.97590319682093)
--(axis cs:27468,2.97590880896556)
--(axis cs:27467,2.97591443687274)
--(axis cs:27466,2.97592006598658)
--(axis cs:27465,2.97592573003631)
--(axis cs:27464,2.97593143245535)
--(axis cs:27463,2.9759371541071)
--(axis cs:27462,2.97594280965306)
--(axis cs:27461,2.97594849354537)
--(axis cs:27460,2.97595420530412)
--(axis cs:27459,2.97595993008221)
--(axis cs:27458,2.97596568062682)
--(axis cs:27457,2.97597144601249)
--(axis cs:27456,2.97597727884929)
--(axis cs:27455,2.9759831640695)
--(axis cs:27454,2.97598912771582)
--(axis cs:27453,2.9759951484168)
--(axis cs:27452,2.97600123153585)
--(axis cs:27451,2.97600737645856)
--(axis cs:27450,2.97601353233264)
--(axis cs:27449,2.97601963524484)
--(axis cs:27448,2.97602572653131)
--(axis cs:27447,2.97603173154844)
--(axis cs:27446,2.97603774019342)
--(axis cs:27445,2.97604379944011)
--(axis cs:27444,2.97604979647003)
--(axis cs:27443,2.97605571275301)
--(axis cs:27442,2.97606155719973)
--(axis cs:27441,2.97606738390469)
--(axis cs:27440,2.97607318164441)
--(axis cs:27439,2.97607892196901)
--(axis cs:27438,2.97608469915709)
--(axis cs:27437,2.9760905062451)
--(axis cs:27436,2.97609637522902)
--(axis cs:27435,2.9761022685162)
--(axis cs:27434,2.9761081397756)
--(axis cs:27433,2.97611407140803)
--(axis cs:27432,2.97611999256953)
--(axis cs:27431,2.97612587988541)
--(axis cs:27430,2.97613176658969)
--(axis cs:27429,2.97613766675995)
--(axis cs:27428,2.97614356562683)
--(axis cs:27427,2.9761494609921)
--(axis cs:27426,2.97615533753563)
--(axis cs:27425,2.97616113275007)
--(axis cs:27424,2.97616691221365)
--(axis cs:27423,2.9761726499981)
--(axis cs:27422,2.97617840396153)
--(axis cs:27421,2.97618418650554)
--(axis cs:27420,2.9761899951814)
--(axis cs:27419,2.97619579225526)
--(axis cs:27418,2.97620152076055)
--(axis cs:27417,2.97620724963019)
--(axis cs:27416,2.97621288681081)
--(axis cs:27415,2.97621854878805)
--(axis cs:27414,2.97622427133243)
--(axis cs:27413,2.97623003429881)
--(axis cs:27412,2.9762357961862)
--(axis cs:27411,2.97624162687386)
--(axis cs:27410,2.97624745054683)
--(axis cs:27409,2.97625327616068)
--(axis cs:27408,2.97625914189447)
--(axis cs:27407,2.97626500725058)
--(axis cs:27406,2.97627081518242)
--(axis cs:27405,2.97627658130644)
--(axis cs:27404,2.97628232943685)
--(axis cs:27403,2.97628802793947)
--(axis cs:27402,2.97629376665123)
--(axis cs:27401,2.97629951449557)
--(axis cs:27400,2.97630528984654)
--(axis cs:27399,2.97631111115872)
--(axis cs:27398,2.97631692982593)
--(axis cs:27397,2.97632272804173)
--(axis cs:27396,2.97632852656225)
--(axis cs:27395,2.97633427447716)
--(axis cs:27394,2.97634007274523)
--(axis cs:27393,2.97634581317719)
--(axis cs:27392,2.97635151672933)
--(axis cs:27391,2.97635723384429)
--(axis cs:27390,2.97636295417752)
--(axis cs:27389,2.97636866548487)
--(axis cs:27388,2.97637436091715)
--(axis cs:27387,2.97638000101766)
--(axis cs:27386,2.97638557713964)
--(axis cs:27385,2.97639116888318)
--(axis cs:27384,2.97639681073584)
--(axis cs:27383,2.97640247196782)
--(axis cs:27382,2.97640811906665)
--(axis cs:27381,2.97641385460392)
--(axis cs:27380,2.9764195103869)
--(axis cs:27379,2.97642514254252)
--(axis cs:27378,2.97643085116554)
--(axis cs:27377,2.97643653920458)
--(axis cs:27376,2.97644225356016)
--(axis cs:27375,2.97644794741513)
--(axis cs:27374,2.97645360805826)
--(axis cs:27373,2.97645929471667)
--(axis cs:27372,2.97646504639222)
--(axis cs:27371,2.97647083716091)
--(axis cs:27370,2.97647662733688)
--(axis cs:27369,2.97648239480022)
--(axis cs:27368,2.97648821134848)
--(axis cs:27367,2.97649400205077)
--(axis cs:27366,2.97649972635775)
--(axis cs:27365,2.97650547288601)
--(axis cs:27364,2.97651122355894)
--(axis cs:27363,2.97651702355821)
--(axis cs:27362,2.97652282230872)
--(axis cs:27361,2.97652860089608)
--(axis cs:27360,2.97653442475018)
--(axis cs:27359,2.97654027839752)
--(axis cs:27358,2.97654610801834)
--(axis cs:27357,2.97655199108257)
--(axis cs:27356,2.97655788509347)
--(axis cs:27355,2.97656377347565)
--(axis cs:27354,2.97656966013981)
--(axis cs:27353,2.97657558707794)
--(axis cs:27352,2.97658158326181)
--(axis cs:27351,2.97658745306404)
--(axis cs:27350,2.97659331066742)
--(axis cs:27349,2.97659918863841)
--(axis cs:27348,2.9766050325323)
--(axis cs:27347,2.97661092763405)
--(axis cs:27346,2.97661685338128)
--(axis cs:27345,2.97662282307762)
--(axis cs:27344,2.97662879104133)
--(axis cs:27343,2.97663470998492)
--(axis cs:27342,2.97664069786151)
--(axis cs:27341,2.97664676096178)
--(axis cs:27340,2.97665287748028)
--(axis cs:27339,2.97665900808449)
--(axis cs:27338,2.97666516211916)
--(axis cs:27337,2.97667136410657)
--(axis cs:27336,2.97667759175968)
--(axis cs:27335,2.97668382053359)
--(axis cs:27334,2.97669005615271)
--(axis cs:27333,2.97669637074551)
--(axis cs:27332,2.97670271944278)
--(axis cs:27331,2.9767091246047)
--(axis cs:27330,2.97671551815982)
--(axis cs:27329,2.97672186233933)
--(axis cs:27328,2.97672819254253)
--(axis cs:27327,2.97673454371689)
--(axis cs:27326,2.97674094496643)
--(axis cs:27325,2.97674734401328)
--(axis cs:27324,2.97675370847487)
--(axis cs:27323,2.97676006940944)
--(axis cs:27322,2.97676646299977)
--(axis cs:27321,2.97677283830767)
--(axis cs:27320,2.97677927911024)
--(axis cs:27319,2.97678572534922)
--(axis cs:27318,2.97679221410801)
--(axis cs:27317,2.976798739837)
--(axis cs:27316,2.97680525807362)
--(axis cs:27315,2.97681176707613)
--(axis cs:27314,2.97681828815197)
--(axis cs:27313,2.97682484724056)
--(axis cs:27312,2.97683149919636)
--(axis cs:27311,2.97683818508478)
--(axis cs:27310,2.97684490137328)
--(axis cs:27309,2.97685169175195)
--(axis cs:27308,2.97685845761825)
--(axis cs:27307,2.97686523485876)
--(axis cs:27306,2.97687196042233)
--(axis cs:27305,2.97687872495709)
--(axis cs:27304,2.97688554466242)
--(axis cs:27303,2.97689238042072)
--(axis cs:27302,2.97689921001297)
--(axis cs:27301,2.97690604857128)
--(axis cs:27300,2.97691288458575)
--(axis cs:27299,2.97691978418206)
--(axis cs:27298,2.97692665269448)
--(axis cs:27297,2.97693350775214)
--(axis cs:27296,2.97694032205481)
--(axis cs:27295,2.97694717037897)
--(axis cs:27294,2.97695395549007)
--(axis cs:27293,2.97696071997128)
--(axis cs:27292,2.97696744649314)
--(axis cs:27291,2.97697415963223)
--(axis cs:27290,2.97698094050931)
--(axis cs:27289,2.97698762303088)
--(axis cs:27288,2.97699437807902)
--(axis cs:27287,2.97700110792603)
--(axis cs:27286,2.97700789529191)
--(axis cs:27285,2.97701471764959)
--(axis cs:27284,2.97702145875442)
--(axis cs:27283,2.97702818775759)
--(axis cs:27282,2.97703494015061)
--(axis cs:27281,2.977041739117)
--(axis cs:27280,2.97704855597546)
--(axis cs:27279,2.97705537821741)
--(axis cs:27278,2.97706226698266)
--(axis cs:27277,2.97706911041546)
--(axis cs:27276,2.97707597381275)
--(axis cs:27275,2.97708282094929)
--(axis cs:27274,2.97708953943588)
--(axis cs:27273,2.97709620314205)
--(axis cs:27272,2.97710287440913)
--(axis cs:27271,2.97710963232881)
--(axis cs:27270,2.97711644355051)
--(axis cs:27269,2.97712326050409)
--(axis cs:27268,2.97713001807427)
--(axis cs:27267,2.97713685401596)
--(axis cs:27266,2.97714364270725)
--(axis cs:27265,2.97715045130321)
--(axis cs:27264,2.97715724516554)
--(axis cs:27263,2.97716403261592)
--(axis cs:27262,2.9771708662622)
--(axis cs:27261,2.97717767434189)
--(axis cs:27260,2.97718453248112)
--(axis cs:27259,2.97719138580603)
--(axis cs:27258,2.97719821707761)
--(axis cs:27257,2.97720509149624)
--(axis cs:27256,2.97721193862636)
--(axis cs:27255,2.9772187666814)
--(axis cs:27254,2.97722564702194)
--(axis cs:27253,2.97723256259721)
--(axis cs:27252,2.9772394944959)
--(axis cs:27251,2.97724638331545)
--(axis cs:27250,2.97725322434439)
--(axis cs:27249,2.97726005646456)
--(axis cs:27248,2.97726684906518)
--(axis cs:27247,2.97727357245934)
--(axis cs:27246,2.97728029706562)
--(axis cs:27245,2.977287015868)
--(axis cs:27244,2.97729377940361)
--(axis cs:27243,2.97730051063525)
--(axis cs:27242,2.97730723267241)
--(axis cs:27241,2.97731394271162)
--(axis cs:27240,2.97732064481581)
--(axis cs:27239,2.97732729386707)
--(axis cs:27238,2.97733399538075)
--(axis cs:27237,2.97734070318739)
--(axis cs:27236,2.97734733810909)
--(axis cs:27235,2.97735397009946)
--(axis cs:27234,2.97736058634048)
--(axis cs:27233,2.97736726636674)
--(axis cs:27232,2.97737384016699)
--(axis cs:27231,2.97738045110827)
--(axis cs:27230,2.97738694880297)
--(axis cs:27229,2.97739347375614)
--(axis cs:27228,2.97739991831438)
--(axis cs:27227,2.97740633955159)
--(axis cs:27226,2.97741274176292)
--(axis cs:27225,2.97741910687497)
--(axis cs:27224,2.97742546117477)
--(axis cs:27223,2.97743176107284)
--(axis cs:27222,2.97743798504112)
--(axis cs:27221,2.97744424674694)
--(axis cs:27220,2.97745051101859)
--(axis cs:27219,2.97745679674804)
--(axis cs:27218,2.97746309750014)
--(axis cs:27217,2.97746940639511)
--(axis cs:27216,2.97747565800004)
--(axis cs:27215,2.97748194663766)
--(axis cs:27214,2.97748815238556)
--(axis cs:27213,2.97749438848236)
--(axis cs:27212,2.97750064308327)
--(axis cs:27211,2.97750685786376)
--(axis cs:27210,2.97751308257694)
--(axis cs:27209,2.9775192736422)
--(axis cs:27208,2.97752544534769)
--(axis cs:27207,2.97753165156447)
--(axis cs:27206,2.97753788447148)
--(axis cs:27205,2.9775440953347)
--(axis cs:27204,2.97755025192315)
--(axis cs:27203,2.97755642823745)
--(axis cs:27202,2.97756262377089)
--(axis cs:27201,2.97756881375697)
--(axis cs:27200,2.97757500299684)
--(axis cs:27199,2.97758119074311)
--(axis cs:27198,2.97758737496407)
--(axis cs:27197,2.97759351734591)
--(axis cs:27196,2.97759972067467)
--(axis cs:27195,2.97760598784715)
--(axis cs:27194,2.97761229996611)
--(axis cs:27193,2.97761852404866)
--(axis cs:27192,2.97762473260598)
--(axis cs:27191,2.97763092037465)
--(axis cs:27190,2.97763715312244)
--(axis cs:27189,2.97764345144655)
--(axis cs:27188,2.97764975073889)
--(axis cs:27187,2.97765607097688)
--(axis cs:27186,2.9776623675808)
--(axis cs:27185,2.97766868316108)
--(axis cs:27184,2.97767505076402)
--(axis cs:27183,2.97768136901006)
--(axis cs:27182,2.97768768736325)
--(axis cs:27181,2.97769408070111)
--(axis cs:27180,2.97770051390996)
--(axis cs:27179,2.97770693876331)
--(axis cs:27178,2.97771336192731)
--(axis cs:27177,2.97771972039021)
--(axis cs:27176,2.97772608069703)
--(axis cs:27175,2.97773245945163)
--(axis cs:27174,2.97773881027794)
--(axis cs:27173,2.97774509079737)
--(axis cs:27172,2.97775139109707)
--(axis cs:27171,2.97775772126042)
--(axis cs:27170,2.97776413813404)
--(axis cs:27169,2.97777046114654)
--(axis cs:27168,2.97777682051766)
--(axis cs:27167,2.97778310668424)
--(axis cs:27166,2.97778934792736)
--(axis cs:27165,2.97779557802383)
--(axis cs:27164,2.97780188908306)
--(axis cs:27163,2.97780822635627)
--(axis cs:27162,2.97781461752077)
--(axis cs:27161,2.97782102485795)
--(axis cs:27160,2.97782741767946)
--(axis cs:27159,2.97783381850493)
--(axis cs:27158,2.97784018690066)
--(axis cs:27157,2.97784666823856)
--(axis cs:27156,2.97785316386161)
--(axis cs:27155,2.97785966027057)
--(axis cs:27154,2.97786614599418)
--(axis cs:27153,2.97787262277387)
--(axis cs:27152,2.97787910127744)
--(axis cs:27151,2.97788556398049)
--(axis cs:27150,2.97789204640158)
--(axis cs:27149,2.97789861436316)
--(axis cs:27148,2.97790509634666)
--(axis cs:27147,2.97791157734679)
--(axis cs:27146,2.97791806163756)
--(axis cs:27145,2.97792456885666)
--(axis cs:27144,2.97793104955514)
--(axis cs:27143,2.97793763217616)
--(axis cs:27142,2.9779441302457)
--(axis cs:27141,2.9779506048319)
--(axis cs:27140,2.97795705564871)
--(axis cs:27139,2.97796343745946)
--(axis cs:27138,2.9779697308514)
--(axis cs:27137,2.97797599680679)
--(axis cs:27136,2.97798230982788)
--(axis cs:27135,2.97798863075593)
--(axis cs:27134,2.97799492057359)
--(axis cs:27133,2.97800125647774)
--(axis cs:27132,2.97800757283077)
--(axis cs:27131,2.97801385485638)
--(axis cs:27130,2.97802016554564)
--(axis cs:27129,2.97802648031691)
--(axis cs:27128,2.97803284998538)
--(axis cs:27127,2.97803919906091)
--(axis cs:27126,2.97804553117782)
--(axis cs:27125,2.97805188605271)
--(axis cs:27124,2.97805821815491)
--(axis cs:27123,2.97806458877558)
--(axis cs:27122,2.97807096368025)
--(axis cs:27121,2.97807730737481)
--(axis cs:27120,2.97808371374912)
--(axis cs:27119,2.97809007971184)
--(axis cs:27118,2.97809651152979)
--(axis cs:27117,2.97810288976742)
--(axis cs:27116,2.97810922902313)
--(axis cs:27115,2.97811552500339)
--(axis cs:27114,2.97812174039366)
--(axis cs:27113,2.97812796105666)
--(axis cs:27112,2.97813410393362)
--(axis cs:27111,2.97814017089447)
--(axis cs:27110,2.97814628488454)
--(axis cs:27109,2.97815240660678)
--(axis cs:27108,2.97815848711638)
--(axis cs:27107,2.97816457745939)
--(axis cs:27106,2.97817061721616)
--(axis cs:27105,2.97817668065318)
--(axis cs:27104,2.97818270343878)
--(axis cs:27103,2.97818868455815)
--(axis cs:27102,2.97819464165772)
--(axis cs:27101,2.97820058305519)
--(axis cs:27100,2.97820654244236)
--(axis cs:27099,2.97821240857084)
--(axis cs:27098,2.97821825504418)
--(axis cs:27097,2.97822414058365)
--(axis cs:27096,2.97823002476102)
--(axis cs:27095,2.97823590624226)
--(axis cs:27094,2.97824178497956)
--(axis cs:27093,2.97824767431179)
--(axis cs:27092,2.97825358935553)
--(axis cs:27091,2.97825942390413)
--(axis cs:27090,2.97826519569939)
--(axis cs:27089,2.97827092743619)
--(axis cs:27088,2.97827664990551)
--(axis cs:27087,2.97828238440271)
--(axis cs:27086,2.97828811323367)
--(axis cs:27085,2.97829383095173)
--(axis cs:27084,2.97829956049492)
--(axis cs:27083,2.97830523378773)
--(axis cs:27082,2.97831092124976)
--(axis cs:27081,2.97831661053079)
--(axis cs:27080,2.97832234311478)
--(axis cs:27079,2.9783280114429)
--(axis cs:27078,2.97833362849163)
--(axis cs:27077,2.97833917461501)
--(axis cs:27076,2.9783447215918)
--(axis cs:27075,2.9783502699802)
--(axis cs:27074,2.97835577721268)
--(axis cs:27073,2.97836124881631)
--(axis cs:27072,2.9783667168898)
--(axis cs:27071,2.97837229003094)
--(axis cs:27070,2.97837795562538)
--(axis cs:27069,2.97838363608092)
--(axis cs:27068,2.9783892997588)
--(axis cs:27067,2.97839490464488)
--(axis cs:27066,2.97840051543789)
--(axis cs:27065,2.9784061697501)
--(axis cs:27064,2.97841188860014)
--(axis cs:27063,2.97841760900507)
--(axis cs:27062,2.97842339761625)
--(axis cs:27061,2.97842926229435)
--(axis cs:27060,2.97843511061442)
--(axis cs:27059,2.97844102811236)
--(axis cs:27058,2.97844693547962)
--(axis cs:27057,2.9784528382792)
--(axis cs:27056,2.97845880249935)
--(axis cs:27055,2.97846483941174)
--(axis cs:27054,2.97847076551794)
--(axis cs:27053,2.97847653567149)
--(axis cs:27052,2.97848232046587)
--(axis cs:27051,2.97848812208415)
--(axis cs:27050,2.97849391263149)
--(axis cs:27049,2.97849964667385)
--(axis cs:27048,2.9785053748158)
--(axis cs:27047,2.97851114278975)
--(axis cs:27046,2.97851688620693)
--(axis cs:27045,2.97852259084168)
--(axis cs:27044,2.97852831493557)
--(axis cs:27043,2.97853403789237)
--(axis cs:27042,2.97853975421044)
--(axis cs:27041,2.97854546593489)
--(axis cs:27040,2.97855125031189)
--(axis cs:27039,2.97855705490856)
--(axis cs:27038,2.97856283264772)
--(axis cs:27037,2.97856861914297)
--(axis cs:27036,2.97857440836278)
--(axis cs:27035,2.9785801641932)
--(axis cs:27034,2.97858592667624)
--(axis cs:27033,2.97859167271866)
--(axis cs:27032,2.9785975206575)
--(axis cs:27031,2.97860338612369)
--(axis cs:27030,2.97860930040499)
--(axis cs:27029,2.9786152088014)
--(axis cs:27028,2.9786211080868)
--(axis cs:27027,2.97862695946723)
--(axis cs:27026,2.97863289196109)
--(axis cs:27025,2.97863879834361)
--(axis cs:27024,2.97864473974719)
--(axis cs:27023,2.97865068728769)
--(axis cs:27022,2.97865655090179)
--(axis cs:27021,2.97866241643889)
--(axis cs:27020,2.97866824538321)
--(axis cs:27019,2.97867403764362)
--(axis cs:27018,2.97867985843466)
--(axis cs:27017,2.97868562821245)
--(axis cs:27016,2.97869138144841)
--(axis cs:27015,2.97869721104286)
--(axis cs:27014,2.97870301953642)
--(axis cs:27013,2.97870886246047)
--(axis cs:27012,2.9787146915354)
--(axis cs:27011,2.9787205553067)
--(axis cs:27010,2.97872634688696)
--(axis cs:27009,2.97873212050199)
--(axis cs:27008,2.97873794202505)
--(axis cs:27007,2.97874378151059)
--(axis cs:27006,2.9787496873703)
--(axis cs:27005,2.97875562245768)
--(axis cs:27004,2.97876147562192)
--(axis cs:27003,2.97876734057948)
--(axis cs:27002,2.978773224976)
--(axis cs:27001,2.97877914934696)
--(axis cs:27000,2.97878517196811)
--(axis cs:26999,2.9787911377501)
--(axis cs:26998,2.97879714126229)
--(axis cs:26997,2.97880309782308)
--(axis cs:26996,2.97880902206965)
--(axis cs:26995,2.97881490877691)
--(axis cs:26994,2.97882075992852)
--(axis cs:26993,2.97882667071767)
--(axis cs:26992,2.97883257528438)
--(axis cs:26991,2.97883842791667)
--(axis cs:26990,2.97884429304112)
--(axis cs:26989,2.97885015586124)
--(axis cs:26988,2.97885607541517)
--(axis cs:26987,2.97886205049563)
--(axis cs:26986,2.97886808303204)
--(axis cs:26985,2.97887414736743)
--(axis cs:26984,2.97888013404021)
--(axis cs:26983,2.97888610527191)
--(axis cs:26982,2.97889202790958)
--(axis cs:26981,2.97889797191572)
--(axis cs:26980,2.9789038762376)
--(axis cs:26979,2.9789097782619)
--(axis cs:26978,2.97891573215438)
--(axis cs:26977,2.97892165132097)
--(axis cs:26976,2.97892753824707)
--(axis cs:26975,2.97893345482342)
--(axis cs:26974,2.97893943766399)
--(axis cs:26973,2.97894537785272)
--(axis cs:26972,2.9789513294729)
--(axis cs:26971,2.97895722816626)
--(axis cs:26970,2.9789630651807)
--(axis cs:26969,2.97896886810793)
--(axis cs:26968,2.97897463674357)
--(axis cs:26967,2.97898046471719)
--(axis cs:26966,2.97898633143292)
--(axis cs:26965,2.9789922005138)
--(axis cs:26964,2.97899812809103)
--(axis cs:26963,2.97900407313818)
--(axis cs:26962,2.97900996513361)
--(axis cs:26961,2.97901585543105)
--(axis cs:26960,2.97902174015518)
--(axis cs:26959,2.97902757784664)
--(axis cs:26958,2.9790333682064)
--(axis cs:26957,2.97903899586173)
--(axis cs:26956,2.9790445948742)
--(axis cs:26955,2.97905021028822)
--(axis cs:26954,2.9790557762266)
--(axis cs:26953,2.97906128411498)
--(axis cs:26952,2.97906685571262)
--(axis cs:26951,2.97907232477956)
--(axis cs:26950,2.97907770685228)
--(axis cs:26949,2.97908309965846)
--(axis cs:26948,2.97908849472955)
--(axis cs:26947,2.97909390106735)
--(axis cs:26946,2.97909934647006)
--(axis cs:26945,2.97910467445241)
--(axis cs:26944,2.9791100339631)
--(axis cs:26943,2.97911530577174)
--(axis cs:26942,2.97912063796253)
--(axis cs:26941,2.97912593591849)
--(axis cs:26940,2.97913124337359)
--(axis cs:26939,2.97913657749095)
--(axis cs:26938,2.97914190952705)
--(axis cs:26937,2.97914725874716)
--(axis cs:26936,2.97915263381925)
--(axis cs:26935,2.9791579750574)
--(axis cs:26934,2.97916331880183)
--(axis cs:26933,2.97916859309738)
--(axis cs:26932,2.97917384150899)
--(axis cs:26931,2.9791791298513)
--(axis cs:26930,2.97918440224304)
--(axis cs:26929,2.97918968275998)
--(axis cs:26928,2.97919483062792)
--(axis cs:26927,2.9791999384236)
--(axis cs:26926,2.97920505542997)
--(axis cs:26925,2.97921023350501)
--(axis cs:26924,2.97921543540876)
--(axis cs:26923,2.97922066461151)
--(axis cs:26922,2.97922589454663)
--(axis cs:26921,2.97923112204469)
--(axis cs:26920,2.97923633440765)
--(axis cs:26919,2.97924152103372)
--(axis cs:26918,2.97924683255246)
--(axis cs:26917,2.9792521681761)
--(axis cs:26916,2.9792575092678)
--(axis cs:26915,2.97926283399323)
--(axis cs:26914,2.97926820857799)
--(axis cs:26913,2.97927354792959)
--(axis cs:26912,2.97927881641141)
--(axis cs:26911,2.97928408911834)
--(axis cs:26910,2.9792893610687)
--(axis cs:26909,2.97929457305966)
--(axis cs:26908,2.97929971136767)
--(axis cs:26907,2.9793049045762)
--(axis cs:26906,2.97931006360211)
--(axis cs:26905,2.97931521700289)
--(axis cs:26904,2.97932038471442)
--(axis cs:26903,2.97932551649404)
--(axis cs:26902,2.97933074355855)
--(axis cs:26901,2.97933595839161)
--(axis cs:26900,2.97934121441717)
--(axis cs:26899,2.97934641990892)
--(axis cs:26898,2.97935162458242)
--(axis cs:26897,2.97935684899537)
--(axis cs:26896,2.9793620524594)
--(axis cs:26895,2.97936719075583)
--(axis cs:26894,2.97937228613063)
--(axis cs:26893,2.97937743505211)
--(axis cs:26892,2.97938262674102)
--(axis cs:26891,2.97938778037465)
--(axis cs:26890,2.97939294706518)
--(axis cs:26889,2.97939810832633)
--(axis cs:26888,2.97940330616792)
--(axis cs:26887,2.97940849283777)
--(axis cs:26886,2.97941363167886)
--(axis cs:26885,2.9794187532808)
--(axis cs:26884,2.97942397855521)
--(axis cs:26883,2.9794291781903)
--(axis cs:26882,2.97943441152883)
--(axis cs:26881,2.97943963323678)
--(axis cs:26880,2.97944488353178)
--(axis cs:26879,2.9794501105094)
--(axis cs:26878,2.97945530569966)
--(axis cs:26877,2.9794604930675)
--(axis cs:26876,2.97946570362605)
--(axis cs:26875,2.97947091512056)
--(axis cs:26874,2.97947607071422)
--(axis cs:26873,2.97948120329861)
--(axis cs:26872,2.97948634136678)
--(axis cs:26871,2.9794914728628)
--(axis cs:26870,2.97949657954116)
--(axis cs:26869,2.97950172069284)
--(axis cs:26868,2.97950693476259)
--(axis cs:26867,2.97951214538824)
--(axis cs:26866,2.9795174417292)
--(axis cs:26865,2.97952271124079)
--(axis cs:26864,2.97952797114039)
--(axis cs:26863,2.97953313066087)
--(axis cs:26862,2.979538364255)
--(axis cs:26861,2.97954364899747)
--(axis cs:26860,2.97954886815204)
--(axis cs:26859,2.97955409573236)
--(axis cs:26858,2.97955938660587)
--(axis cs:26857,2.97956459102997)
--(axis cs:26856,2.97956982354213)
--(axis cs:26855,2.97957496438694)
--(axis cs:26854,2.97958013516302)
--(axis cs:26853,2.97958530782737)
--(axis cs:26852,2.97959051390996)
--(axis cs:26851,2.97959576232663)
--(axis cs:26850,2.97960104189103)
--(axis cs:26849,2.97960635664848)
--(axis cs:26848,2.97961168307249)
--(axis cs:26847,2.9796170367685)
--(axis cs:26846,2.97962238150324)
--(axis cs:26845,2.97962776780741)
--(axis cs:26844,2.97963314574828)
--(axis cs:26843,2.97963860352332)
--(axis cs:26842,2.97964398460784)
--(axis cs:26841,2.97964926500738)
--(axis cs:26840,2.97965457332769)
--(axis cs:26839,2.9796598900958)
--(axis cs:26838,2.97966515487022)
--(axis cs:26837,2.9796704515611)
--(axis cs:26836,2.97967581441361)
--(axis cs:26835,2.97968114608748)
--(axis cs:26834,2.97968645117098)
--(axis cs:26833,2.97969179623365)
--(axis cs:26832,2.97969715745162)
--(axis cs:26831,2.97970253552512)
--(axis cs:26830,2.97970795066681)
--(axis cs:26829,2.97971337705567)
--(axis cs:26828,2.97971883179755)
--(axis cs:26827,2.9797243050545)
--(axis cs:26826,2.97972979220526)
--(axis cs:26825,2.97973523170605)
--(axis cs:26824,2.97974071414099)
--(axis cs:26823,2.97974622503443)
--(axis cs:26822,2.97975172375425)
--(axis cs:26821,2.97975723838458)
--(axis cs:26820,2.97976273107927)
--(axis cs:26819,2.9797682348072)
--(axis cs:26818,2.97977375153411)
--(axis cs:26817,2.97977927873729)
--(axis cs:26816,2.97978478161059)
--(axis cs:26815,2.97979027032851)
--(axis cs:26814,2.97979564898065)
--(axis cs:26813,2.97980098009542)
--(axis cs:26812,2.97980629091702)
--(axis cs:26811,2.97981164231274)
--(axis cs:26810,2.97981696886311)
--(axis cs:26809,2.97982225011509)
--(axis cs:26808,2.97982752560609)
--(axis cs:26807,2.97983282418649)
--(axis cs:26806,2.97983808224255)
--(axis cs:26805,2.97984331219855)
--(axis cs:26804,2.97984858812263)
--(axis cs:26803,2.97985377313062)
--(axis cs:26802,2.97985888750993)
--(axis cs:26801,2.97986396414603)
--(axis cs:26800,2.97986906714524)
--(axis cs:26799,2.97987408378612)
--(axis cs:26798,2.97987908088557)
--(axis cs:26797,2.97988407810073)
--(axis cs:26796,2.97988905250124)
--(axis cs:26795,2.97989394732421)
--(axis cs:26794,2.9798989040103)
--(axis cs:26793,2.97990393568854)
--(axis cs:26792,2.97990893826545)
--(axis cs:26791,2.9799139878336)
--(axis cs:26790,2.97991907813357)
--(axis cs:26789,2.97992417294835)
--(axis cs:26788,2.97992924680157)
--(axis cs:26787,2.97993423102918)
--(axis cs:26786,2.9799392534995)
--(axis cs:26785,2.97994435667797)
--(axis cs:26784,2.97994947097362)
--(axis cs:26783,2.97995460017751)
--(axis cs:26782,2.9799597896014)
--(axis cs:26781,2.97996495706828)
--(axis cs:26780,2.97997020000334)
--(axis cs:26779,2.97997546003368)
--(axis cs:26778,2.97998071006266)
--(axis cs:26777,2.97998600869829)
--(axis cs:26776,2.97999129929672)
--(axis cs:26775,2.97999656398366)
--(axis cs:26774,2.98000182002196)
--(axis cs:26773,2.98000710327477)
--(axis cs:26772,2.9800123932376)
--(axis cs:26771,2.98001768312119)
--(axis cs:26770,2.98002290955502)
--(axis cs:26769,2.9800280701394)
--(axis cs:26768,2.98003322208858)
--(axis cs:26767,2.98003834616878)
--(axis cs:26766,2.98004347883112)
--(axis cs:26765,2.9800485725779)
--(axis cs:26764,2.98005366985153)
--(axis cs:26763,2.98005879405886)
--(axis cs:26762,2.98006389153619)
--(axis cs:26761,2.98006903533854)
--(axis cs:26760,2.98007410378441)
--(axis cs:26759,2.98007919443078)
--(axis cs:26758,2.98008430196678)
--(axis cs:26757,2.98008949983236)
--(axis cs:26756,2.9800947027304)
--(axis cs:26755,2.98009997531434)
--(axis cs:26754,2.98010522978027)
--(axis cs:26753,2.9801105427351)
--(axis cs:26752,2.98011584745609)
--(axis cs:26751,2.98012115749501)
--(axis cs:26750,2.98012649094658)
--(axis cs:26749,2.98013189252192)
--(axis cs:26748,2.98013735405625)
--(axis cs:26747,2.98014281331371)
--(axis cs:26746,2.98014819547492)
--(axis cs:26745,2.98015360681274)
--(axis cs:26744,2.98015901767225)
--(axis cs:26743,2.98016445561415)
--(axis cs:26742,2.98016990412639)
--(axis cs:26741,2.98017535144603)
--(axis cs:26740,2.98018080270308)
--(axis cs:26739,2.9801862471748)
--(axis cs:26738,2.98019173126804)
--(axis cs:26737,2.98019718730834)
--(axis cs:26736,2.98020262108595)
--(axis cs:26735,2.9802080562065)
--(axis cs:26734,2.98021347098415)
--(axis cs:26733,2.98021892258719)
--(axis cs:26732,2.98022435569225)
--(axis cs:26731,2.98022979642662)
--(axis cs:26730,2.98023533096198)
--(axis cs:26729,2.98024078257552)
--(axis cs:26728,2.98024629354393)
--(axis cs:26727,2.98025182139743)
--(axis cs:26726,2.98025741459506)
--(axis cs:26725,2.98026293083971)
--(axis cs:26724,2.98026854962959)
--(axis cs:26723,2.98027425757342)
--(axis cs:26722,2.98027991229928)
--(axis cs:26721,2.98028555489603)
--(axis cs:26720,2.98029123784608)
--(axis cs:26719,2.98029687397215)
--(axis cs:26718,2.98030254464987)
--(axis cs:26717,2.98030817618351)
--(axis cs:26716,2.98031387125185)
--(axis cs:26715,2.98031959982749)
--(axis cs:26714,2.98032530224971)
--(axis cs:26713,2.98033102806199)
--(axis cs:26712,2.98033672669925)
--(axis cs:26711,2.98034237030544)
--(axis cs:26710,2.98034804382205)
--(axis cs:26709,2.98035374277343)
--(axis cs:26708,2.98035942590827)
--(axis cs:26707,2.98036503741473)
--(axis cs:26706,2.98037069139691)
--(axis cs:26705,2.98037630883424)
--(axis cs:26704,2.98038185996183)
--(axis cs:26703,2.98038738816422)
--(axis cs:26702,2.98039290952602)
--(axis cs:26701,2.98039842128903)
--(axis cs:26700,2.98040396398549)
--(axis cs:26699,2.98040949440074)
--(axis cs:26698,2.98041497589341)
--(axis cs:26697,2.98042044630397)
--(axis cs:26696,2.98042591096781)
--(axis cs:26695,2.9804313664462)
--(axis cs:26694,2.98043683191472)
--(axis cs:26693,2.98044242570531)
--(axis cs:26692,2.9804480217382)
--(axis cs:26691,2.98045363673741)
--(axis cs:26690,2.98045924781768)
--(axis cs:26689,2.98046485609247)
--(axis cs:26688,2.98047046989629)
--(axis cs:26687,2.98047613783777)
--(axis cs:26686,2.98048176023733)
--(axis cs:26685,2.9804873544992)
--(axis cs:26684,2.98049308484739)
--(axis cs:26683,2.98049883898802)
--(axis cs:26682,2.98050456948516)
--(axis cs:26681,2.98051021986697)
--(axis cs:26680,2.9805158073819)
--(axis cs:26679,2.98052140282733)
--(axis cs:26678,2.98052700041755)
--(axis cs:26677,2.98053258258596)
--(axis cs:26676,2.98053815156362)
--(axis cs:26675,2.98054366242795)
--(axis cs:26674,2.98054919062015)
--(axis cs:26673,2.98055468082307)
--(axis cs:26672,2.98056012664816)
--(axis cs:26671,2.98056559880717)
--(axis cs:26670,2.980571101477)
--(axis cs:26669,2.98057656650399)
--(axis cs:26668,2.9805820526982)
--(axis cs:26667,2.98058753814257)
--(axis cs:26666,2.98059303012178)
--(axis cs:26665,2.98059850151974)
--(axis cs:26664,2.98060400468195)
--(axis cs:26663,2.98060954103284)
--(axis cs:26662,2.98061505487914)
--(axis cs:26661,2.98062057603905)
--(axis cs:26660,2.98062612075132)
--(axis cs:26659,2.9806317219039)
--(axis cs:26658,2.98063730206395)
--(axis cs:26657,2.98064279003049)
--(axis cs:26656,2.98064829800531)
--(axis cs:26655,2.98065379441598)
--(axis cs:26654,2.98065923943822)
--(axis cs:26653,2.98066474609354)
--(axis cs:26652,2.9806702807831)
--(axis cs:26651,2.9806758353622)
--(axis cs:26650,2.98068137769287)
--(axis cs:26649,2.98068690867031)
--(axis cs:26648,2.98069240780916)
--(axis cs:26647,2.98069795115374)
--(axis cs:26646,2.98070355514618)
--(axis cs:26645,2.98070908931867)
--(axis cs:26644,2.98071465936624)
--(axis cs:26643,2.98072021748265)
--(axis cs:26642,2.98072576201339)
--(axis cs:26641,2.98073128582913)
--(axis cs:26640,2.98073680809393)
--(axis cs:26639,2.98074236514222)
--(axis cs:26638,2.98074791795128)
--(axis cs:26637,2.98075340974776)
--(axis cs:26636,2.98075886702676)
--(axis cs:26635,2.98076438948531)
--(axis cs:26634,2.98076989843242)
--(axis cs:26633,2.98077530198688)
--(axis cs:26632,2.98078061934514)
--(axis cs:26631,2.9807859462912)
--(axis cs:26630,2.98079134176081)
--(axis cs:26629,2.98079678859208)
--(axis cs:26628,2.98080222420228)
--(axis cs:26627,2.98080766168115)
--(axis cs:26626,2.98081305862754)
--(axis cs:26625,2.98081844919993)
--(axis cs:26624,2.98082384554272)
--(axis cs:26623,2.98082922134653)
--(axis cs:26622,2.98083455984694)
--(axis cs:26621,2.98083987677194)
--(axis cs:26620,2.98084521947539)
--(axis cs:26619,2.98085060473074)
--(axis cs:26618,2.98085592642588)
--(axis cs:26617,2.98086123378553)
--(axis cs:26616,2.9808665401985)
--(axis cs:26615,2.98087187236388)
--(axis cs:26614,2.98087723522154)
--(axis cs:26613,2.98088259953117)
--(axis cs:26612,2.98088794983835)
--(axis cs:26611,2.98089328762662)
--(axis cs:26610,2.98089866382634)
--(axis cs:26609,2.98090402667931)
--(axis cs:26608,2.98090929371048)
--(axis cs:26607,2.9809145494128)
--(axis cs:26606,2.98091985068574)
--(axis cs:26605,2.98092518886544)
--(axis cs:26604,2.98093052860573)
--(axis cs:26603,2.98093592808953)
--(axis cs:26602,2.98094132457189)
--(axis cs:26601,2.98094664640959)
--(axis cs:26600,2.98095200599838)
--(axis cs:26599,2.980957336709)
--(axis cs:26598,2.98096270508915)
--(axis cs:26597,2.98096811481411)
--(axis cs:26596,2.9809735616089)
--(axis cs:26595,2.98097898329045)
--(axis cs:26594,2.98098449011438)
--(axis cs:26593,2.98099004251986)
--(axis cs:26592,2.98099562005585)
--(axis cs:26591,2.98100120980423)
--(axis cs:26590,2.98100671438265)
--(axis cs:26589,2.98101222775509)
--(axis cs:26588,2.98101782067016)
--(axis cs:26587,2.9810233613049)
--(axis cs:26586,2.98102889972106)
--(axis cs:26585,2.9810344584758)
--(axis cs:26584,2.98104007185608)
--(axis cs:26583,2.98104564183867)
--(axis cs:26582,2.98105121638964)
--(axis cs:26581,2.98105680920987)
--(axis cs:26580,2.98106245166776)
--(axis cs:26579,2.98106813771655)
--(axis cs:26578,2.98107385246433)
--(axis cs:26577,2.98107959720176)
--(axis cs:26576,2.98108538856848)
--(axis cs:26575,2.98109120464437)
--(axis cs:26574,2.98109705596963)
--(axis cs:26573,2.98110299748994)
--(axis cs:26572,2.98110896411777)
--(axis cs:26571,2.98111491547386)
--(axis cs:26570,2.98112081648155)
--(axis cs:26569,2.98112663790609)
--(axis cs:26568,2.98113245700263)
--(axis cs:26567,2.98113829297133)
--(axis cs:26566,2.98114408219684)
--(axis cs:26565,2.9811498898545)
--(axis cs:26564,2.9811556896989)
--(axis cs:26563,2.98116148017356)
--(axis cs:26562,2.98116732099484)
--(axis cs:26561,2.98117320755802)
--(axis cs:26560,2.98117916728444)
--(axis cs:26559,2.98118515896393)
--(axis cs:26558,2.98119107115375)
--(axis cs:26557,2.98119695300278)
--(axis cs:26556,2.98120282837943)
--(axis cs:26555,2.98120865247969)
--(axis cs:26554,2.98121451375295)
--(axis cs:26553,2.98122038273963)
--(axis cs:26552,2.98122619767)
--(axis cs:26551,2.98123197489929)
--(axis cs:26550,2.98123772340053)
--(axis cs:26549,2.98124342949599)
--(axis cs:26548,2.98124915089768)
--(axis cs:26547,2.9812548580268)
--(axis cs:26546,2.98126056566072)
--(axis cs:26545,2.98126628428785)
--(axis cs:26544,2.98127194321722)
--(axis cs:26543,2.98127758106308)
--(axis cs:26542,2.98128319812743)
--(axis cs:26541,2.98128890301383)
--(axis cs:26540,2.9812945776089)
--(axis cs:26539,2.98130025098861)
--(axis cs:26538,2.98130594469624)
--(axis cs:26537,2.9813115802664)
--(axis cs:26536,2.98131719977947)
--(axis cs:26535,2.98132285639903)
--(axis cs:26534,2.9813286186741)
--(axis cs:26533,2.98133439368425)
--(axis cs:26532,2.98134017524722)
--(axis cs:26531,2.98134593772538)
--(axis cs:26530,2.98135171767156)
--(axis cs:26529,2.98135749581781)
--(axis cs:26528,2.98136332941455)
--(axis cs:26527,2.98136909043736)
--(axis cs:26526,2.98137483204635)
--(axis cs:26525,2.98138050713839)
--(axis cs:26524,2.98138610895293)
--(axis cs:26523,2.98139165373278)
--(axis cs:26522,2.9813971982652)
--(axis cs:26521,2.98140270323177)
--(axis cs:26520,2.98140825898504)
--(axis cs:26519,2.98141383675385)
--(axis cs:26518,2.9814193720979)
--(axis cs:26517,2.9814248727751)
--(axis cs:26516,2.98143034832448)
--(axis cs:26515,2.98143576950769)
--(axis cs:26514,2.98144117814163)
--(axis cs:26513,2.98144654223724)
--(axis cs:26512,2.98145194987854)
--(axis cs:26511,2.98145732667667)
--(axis cs:26510,2.98146261100013)
--(axis cs:26509,2.98146797061873)
--(axis cs:26508,2.98147337010331)
--(axis cs:26507,2.98147876155588)
--(axis cs:26506,2.98148422776698)
--(axis cs:26505,2.98148970161634)
--(axis cs:26504,2.98149519349582)
--(axis cs:26503,2.98150072228579)
--(axis cs:26502,2.98150624272343)
--(axis cs:26501,2.98151180320775)
--(axis cs:26500,2.9815173865912)
--(axis cs:26499,2.9815229357046)
--(axis cs:26498,2.98152841577876)
--(axis cs:26497,2.98153382882717)
--(axis cs:26496,2.98153927954363)
--(axis cs:26495,2.98154474142273)
--(axis cs:26494,2.98155024462153)
--(axis cs:26493,2.98155574225979)
--(axis cs:26492,2.98156131470469)
--(axis cs:26491,2.98156689423292)
--(axis cs:26490,2.98157244255477)
--(axis cs:26489,2.98157799143349)
--(axis cs:26488,2.98158354380385)
--(axis cs:26487,2.98158915212797)
--(axis cs:26486,2.98159479291844)
--(axis cs:26485,2.98160041125074)
--(axis cs:26484,2.9816060033073)
--(axis cs:26483,2.98161164258159)
--(axis cs:26482,2.98161730352263)
--(axis cs:26481,2.98162301948943)
--(axis cs:26480,2.98162872772248)
--(axis cs:26479,2.98163443517908)
--(axis cs:26478,2.98164006608262)
--(axis cs:26477,2.98164571832468)
--(axis cs:26476,2.98165136361815)
--(axis cs:26475,2.98165700157856)
--(axis cs:26474,2.98166260841409)
--(axis cs:26473,2.98166831931877)
--(axis cs:26472,2.98167401484386)
--(axis cs:26471,2.98167962271402)
--(axis cs:26470,2.98168520231397)
--(axis cs:26469,2.98169070832669)
--(axis cs:26468,2.98169624476055)
--(axis cs:26467,2.98170185934631)
--(axis cs:26466,2.98170747461273)
--(axis cs:26465,2.98171308330534)
--(axis cs:26464,2.98171863607459)
--(axis cs:26463,2.98172426891004)
--(axis cs:26462,2.98172989985)
--(axis cs:26461,2.98173548781162)
--(axis cs:26460,2.98174113650502)
--(axis cs:26459,2.98174688015657)
--(axis cs:26458,2.98175261606671)
--(axis cs:26457,2.98175833408366)
--(axis cs:26456,2.98176411648621)
--(axis cs:26455,2.98176989925675)
--(axis cs:26454,2.98177570320853)
--(axis cs:26453,2.98178152205605)
--(axis cs:26452,2.98178743297983)
--(axis cs:26451,2.98179336444634)
--(axis cs:26450,2.98179924693393)
--(axis cs:26449,2.98180517552921)
--(axis cs:26448,2.98181105516215)
--(axis cs:26447,2.98181690028124)
--(axis cs:26446,2.98182279216529)
--(axis cs:26445,2.98182871785598)
--(axis cs:26444,2.98183475385056)
--(axis cs:26443,2.9818408851571)
--(axis cs:26442,2.98184700083219)
--(axis cs:26441,2.98185314585356)
--(axis cs:26440,2.98185926250643)
--(axis cs:26439,2.98186527969659)
--(axis cs:26438,2.98187123570663)
--(axis cs:26437,2.98187723169329)
--(axis cs:26436,2.98188317850948)
--(axis cs:26435,2.98188910188113)
--(axis cs:26434,2.98189502808738)
--(axis cs:26433,2.98190095400467)
--(axis cs:26432,2.9819068848685)
--(axis cs:26431,2.98191282256156)
--(axis cs:26430,2.98191873346642)
--(axis cs:26429,2.9819246842711)
--(axis cs:26428,2.98193069950115)
--(axis cs:26427,2.98193670916375)
--(axis cs:26426,2.981942657855)
--(axis cs:26425,2.98194859862397)
--(axis cs:26424,2.9819544827202)
--(axis cs:26423,2.98196042154502)
--(axis cs:26422,2.98196637718972)
--(axis cs:26421,2.98197229146807)
--(axis cs:26420,2.98197826311655)
--(axis cs:26419,2.98198423752467)
--(axis cs:26418,2.98199019752924)
--(axis cs:26417,2.98199612784794)
--(axis cs:26416,2.98200205496359)
--(axis cs:26415,2.9820080343024)
--(axis cs:26414,2.98201402599341)
--(axis cs:26413,2.98202006650386)
--(axis cs:26412,2.98202601383746)
--(axis cs:26411,2.98203187832815)
--(axis cs:26410,2.98203771357614)
--(axis cs:26409,2.98204358999086)
--(axis cs:26408,2.98204941693221)
--(axis cs:26407,2.98205519069871)
--(axis cs:26406,2.9820609633514)
--(axis cs:26405,2.98206678749447)
--(axis cs:26404,2.98207261292655)
--(axis cs:26403,2.98207844025466)
--(axis cs:26402,2.98208434360442)
--(axis cs:26401,2.98209014664192)
--(axis cs:26400,2.98209593494639)
--(axis cs:26399,2.98210176881127)
--(axis cs:26398,2.98210754331796)
--(axis cs:26397,2.98211336314288)
--(axis cs:26396,2.98211921420444)
--(axis cs:26395,2.98212502828547)
--(axis cs:26394,2.98213086024358)
--(axis cs:26393,2.98213663116745)
--(axis cs:26392,2.98214235175855)
--(axis cs:26391,2.98214812742536)
--(axis cs:26390,2.98215389845722)
--(axis cs:26389,2.98215968164928)
--(axis cs:26388,2.98216544731681)
--(axis cs:26387,2.98217119795795)
--(axis cs:26386,2.98217698823697)
--(axis cs:26385,2.98218274972095)
--(axis cs:26384,2.98218851002867)
--(axis cs:26383,2.98219426433428)
--(axis cs:26382,2.98219998782513)
--(axis cs:26381,2.98220566786201)
--(axis cs:26380,2.98221132240766)
--(axis cs:26379,2.98221697272843)
--(axis cs:26378,2.98222259920914)
--(axis cs:26377,2.98222826454138)
--(axis cs:26376,2.9822339493773)
--(axis cs:26375,2.98223964928038)
--(axis cs:26374,2.98224534427752)
--(axis cs:26373,2.98225104390188)
--(axis cs:26372,2.98225669006394)
--(axis cs:26371,2.98226239196736)
--(axis cs:26370,2.98226806974006)
--(axis cs:26369,2.98227377103755)
--(axis cs:26368,2.98227948928622)
--(axis cs:26367,2.98228525215156)
--(axis cs:26366,2.9822909943224)
--(axis cs:26365,2.98229677068134)
--(axis cs:26364,2.98230260358938)
--(axis cs:26363,2.98230840186725)
--(axis cs:26362,2.98231418243899)
--(axis cs:26361,2.98231997136645)
--(axis cs:26360,2.98232577351863)
--(axis cs:26359,2.98233167564377)
--(axis cs:26358,2.98233757166404)
--(axis cs:26357,2.98234346089171)
--(axis cs:26356,2.98234936281548)
--(axis cs:26355,2.98235532203828)
--(axis cs:26354,2.98236121375961)
--(axis cs:26353,2.98236717839215)
--(axis cs:26352,2.98237317370319)
--(axis cs:26351,2.98237922773154)
--(axis cs:26350,2.98238534002181)
--(axis cs:26349,2.98239150814533)
--(axis cs:26348,2.9823976706242)
--(axis cs:26347,2.98240379983528)
--(axis cs:26346,2.98240985766322)
--(axis cs:26345,2.98241595461583)
--(axis cs:26344,2.98242208910202)
--(axis cs:26343,2.98242822641902)
--(axis cs:26342,2.98243439484448)
--(axis cs:26341,2.98244056082866)
--(axis cs:26340,2.98244672060462)
--(axis cs:26339,2.98245283939943)
--(axis cs:26338,2.98245890236801)
--(axis cs:26337,2.982464963234)
--(axis cs:26336,2.98247104281326)
--(axis cs:26335,2.98247717616383)
--(axis cs:26334,2.98248329369222)
--(axis cs:26333,2.98248943056139)
--(axis cs:26332,2.9824956241442)
--(axis cs:26331,2.98250181432804)
--(axis cs:26330,2.98250797420889)
--(axis cs:26329,2.98251421926658)
--(axis cs:26328,2.98252047608871)
--(axis cs:26327,2.9825266853808)
--(axis cs:26326,2.98253283836951)
--(axis cs:26325,2.98253894315199)
--(axis cs:26324,2.98254503387672)
--(axis cs:26323,2.98255104706894)
--(axis cs:26322,2.98255704647173)
--(axis cs:26321,2.98256303546988)
--(axis cs:26320,2.98256897380858)
--(axis cs:26319,2.98257496127596)
--(axis cs:26318,2.98258095371304)
--(axis cs:26317,2.98258692741492)
--(axis cs:26316,2.98259285221787)
--(axis cs:26315,2.98259874992648)
--(axis cs:26314,2.98260468718863)
--(axis cs:26313,2.98261061803698)
--(axis cs:26312,2.98261660231885)
--(axis cs:26311,2.98262254304849)
--(axis cs:26310,2.98262854169718)
--(axis cs:26309,2.98263449253585)
--(axis cs:26308,2.98264045202011)
--(axis cs:26307,2.98264639487185)
--(axis cs:26306,2.9826523646901)
--(axis cs:26305,2.98265837004876)
--(axis cs:26304,2.98266438279049)
--(axis cs:26303,2.98267038906956)
--(axis cs:26302,2.98267641466031)
--(axis cs:26301,2.98268243671647)
--(axis cs:26300,2.98268840778427)
--(axis cs:26299,2.9826943459296)
--(axis cs:26298,2.98270026332037)
--(axis cs:26297,2.98270616688273)
--(axis cs:26296,2.98271220292567)
--(axis cs:26295,2.9827181732621)
--(axis cs:26294,2.98272412696742)
--(axis cs:26293,2.98273007044246)
--(axis cs:26292,2.98273601495922)
--(axis cs:26291,2.98274194269298)
--(axis cs:26290,2.98274783145735)
--(axis cs:26289,2.98275369105207)
--(axis cs:26288,2.98275955608425)
--(axis cs:26287,2.98276542359798)
--(axis cs:26286,2.98277123103731)
--(axis cs:26285,2.98277708600839)
--(axis cs:26284,2.98278290883234)
--(axis cs:26283,2.98278872796832)
--(axis cs:26282,2.98279442804803)
--(axis cs:26281,2.98280021839959)
--(axis cs:26280,2.9828060452853)
--(axis cs:26279,2.98281186856169)
--(axis cs:26278,2.9828177227705)
--(axis cs:26277,2.9828235287858)
--(axis cs:26276,2.98282928886112)
--(axis cs:26275,2.98283503869759)
--(axis cs:26274,2.98284081768759)
--(axis cs:26273,2.98284660615417)
--(axis cs:26272,2.98285240814735)
--(axis cs:26271,2.98285822673731)
--(axis cs:26270,2.9828641250523)
--(axis cs:26269,2.98286994168796)
--(axis cs:26268,2.98287580445238)
--(axis cs:26267,2.98288161773861)
--(axis cs:26266,2.98288740486701)
--(axis cs:26265,2.98289304807374)
--(axis cs:26264,2.98289865945408)
--(axis cs:26263,2.98290433153653)
--(axis cs:26262,2.98290990601458)
--(axis cs:26261,2.98291543762168)
--(axis cs:26260,2.98292100139047)
--(axis cs:26259,2.98292654837229)
--(axis cs:26258,2.98293210577437)
--(axis cs:26257,2.98293763600846)
--(axis cs:26256,2.98294324108772)
--(axis cs:26255,2.98294879606459)
--(axis cs:26254,2.98295427713092)
--(axis cs:26253,2.98295979707775)
--(axis cs:26252,2.98296530506179)
--(axis cs:26251,2.98297078241355)
--(axis cs:26250,2.98297630877178)
--(axis cs:26249,2.98298182513754)
--(axis cs:26248,2.98298729613429)
--(axis cs:26247,2.98299275746092)
--(axis cs:26246,2.98299825599885)
--(axis cs:26245,2.98300372458804)
--(axis cs:26244,2.98300911728979)
--(axis cs:26243,2.98301444681839)
--(axis cs:26242,2.98301978289885)
--(axis cs:26241,2.98302509572871)
--(axis cs:26240,2.9830304053063)
--(axis cs:26239,2.98303579182789)
--(axis cs:26238,2.98304115079272)
--(axis cs:26237,2.9830465098137)
--(axis cs:26236,2.98305184729398)
--(axis cs:26235,2.98305718383551)
--(axis cs:26234,2.98306253184616)
--(axis cs:26233,2.98306791096152)
--(axis cs:26232,2.98307328477241)
--(axis cs:26231,2.98307866223058)
--(axis cs:26230,2.98308404790503)
--(axis cs:26229,2.98308938802002)
--(axis cs:26228,2.98309478374104)
--(axis cs:26227,2.98310018375345)
--(axis cs:26226,2.98310552859864)
--(axis cs:26225,2.98311084940714)
--(axis cs:26224,2.98311621352095)
--(axis cs:26223,2.98312159419361)
--(axis cs:26222,2.98312695726403)
--(axis cs:26221,2.98313229669365)
--(axis cs:26220,2.98313767294953)
--(axis cs:26219,2.9831430122523)
--(axis cs:26218,2.98314836108636)
--(axis cs:26217,2.98315369874143)
--(axis cs:26216,2.98315900966264)
--(axis cs:26215,2.98316429085647)
--(axis cs:26214,2.98316964769312)
--(axis cs:26213,2.98317501205162)
--(axis cs:26212,2.98318037053266)
--(axis cs:26211,2.9831857271453)
--(axis cs:26210,2.98319106034905)
--(axis cs:26209,2.98319640865319)
--(axis cs:26208,2.98320180197647)
--(axis cs:26207,2.98320717871617)
--(axis cs:26206,2.9832125902349)
--(axis cs:26205,2.98321799777802)
--(axis cs:26204,2.9832233848711)
--(axis cs:26203,2.9832287840568)
--(axis cs:26202,2.98323412313195)
--(axis cs:26201,2.98323945378321)
--(axis cs:26200,2.98324483391136)
--(axis cs:26199,2.98325019893428)
--(axis cs:26198,2.98325555856817)
--(axis cs:26197,2.98326097573315)
--(axis cs:26196,2.98326634446547)
--(axis cs:26195,2.9832717156278)
--(axis cs:26194,2.98327709671136)
--(axis cs:26193,2.98328245086123)
--(axis cs:26192,2.98328780885362)
--(axis cs:26191,2.98329315695718)
--(axis cs:26190,2.98329845900647)
--(axis cs:26189,2.98330379160888)
--(axis cs:26188,2.98330910924914)
--(axis cs:26187,2.98331437362366)
--(axis cs:26186,2.98331972371416)
--(axis cs:26185,2.98332503728895)
--(axis cs:26184,2.98333036614083)
--(axis cs:26183,2.98333566758538)
--(axis cs:26182,2.98334092860311)
--(axis cs:26181,2.98334612835753)
--(axis cs:26180,2.98335137307769)
--(axis cs:26179,2.98335658052663)
--(axis cs:26178,2.98336179634573)
--(axis cs:26177,2.98336700217136)
--(axis cs:26176,2.98337210548979)
--(axis cs:26175,2.98337718087566)
--(axis cs:26174,2.98338230546602)
--(axis cs:26173,2.98338753240738)
--(axis cs:26172,2.98339276539361)
--(axis cs:26171,2.98339796345662)
--(axis cs:26170,2.98340308971225)
--(axis cs:26169,2.9834082900992)
--(axis cs:26168,2.98341357561792)
--(axis cs:26167,2.98341894559354)
--(axis cs:26166,2.98342435279839)
--(axis cs:26165,2.98342980118714)
--(axis cs:26164,2.98343531797392)
--(axis cs:26163,2.98344083924698)
--(axis cs:26162,2.98344621031902)
--(axis cs:26161,2.98345153736338)
--(axis cs:26160,2.98345694502781)
--(axis cs:26159,2.98346233089026)
--(axis cs:26158,2.98346773960402)
--(axis cs:26157,2.98347315701633)
--(axis cs:26156,2.98347861610962)
--(axis cs:26155,2.98348407480159)
--(axis cs:26154,2.98348961220106)
--(axis cs:26153,2.98349515442414)
--(axis cs:26152,2.98350053495571)
--(axis cs:26151,2.98350589690177)
--(axis cs:26150,2.98351125140005)
--(axis cs:26149,2.98351664721927)
--(axis cs:26148,2.98352204278225)
--(axis cs:26147,2.98352747832108)
--(axis cs:26146,2.98353286516512)
--(axis cs:26145,2.98353830158423)
--(axis cs:26144,2.98354381695063)
--(axis cs:26143,2.98354931770396)
--(axis cs:26142,2.98355484535392)
--(axis cs:26141,2.98356030655202)
--(axis cs:26140,2.98356580432678)
--(axis cs:26139,2.98357129865019)
--(axis cs:26138,2.9835768250048)
--(axis cs:26137,2.98358240337568)
--(axis cs:26136,2.98358796799411)
--(axis cs:26135,2.98359360545737)
--(axis cs:26134,2.98359927231407)
--(axis cs:26133,2.98360485942353)
--(axis cs:26132,2.9836104298954)
--(axis cs:26131,2.98361604316935)
--(axis cs:26130,2.9836215318129)
--(axis cs:26129,2.98362701868883)
--(axis cs:26128,2.98363246888962)
--(axis cs:26127,2.98363783674522)
--(axis cs:26126,2.98364322566836)
--(axis cs:26125,2.98364856750857)
--(axis cs:26124,2.98365382711593)
--(axis cs:26123,2.98365912342156)
--(axis cs:26122,2.9836644159089)
--(axis cs:26121,2.98366978156455)
--(axis cs:26120,2.98367513137965)
--(axis cs:26119,2.98368049624281)
--(axis cs:26118,2.98368582355795)
--(axis cs:26117,2.9836912022435)
--(axis cs:26116,2.98369658120683)
--(axis cs:26115,2.98370197667558)
--(axis cs:26114,2.98370736440094)
--(axis cs:26113,2.98371277087061)
--(axis cs:26112,2.98371818912805)
--(axis cs:26111,2.98372364650755)
--(axis cs:26110,2.98372911420753)
--(axis cs:26109,2.98373457124475)
--(axis cs:26108,2.98374005328032)
--(axis cs:26107,2.98374550807995)
--(axis cs:26106,2.98375094822631)
--(axis cs:26105,2.98375633889245)
--(axis cs:26104,2.98376176359999)
--(axis cs:26103,2.98376721384003)
--(axis cs:26102,2.98377262949142)
--(axis cs:26101,2.98377806590364)
--(axis cs:26100,2.98378344787319)
--(axis cs:26099,2.98378884744195)
--(axis cs:26098,2.98379430722254)
--(axis cs:26097,2.98379968561817)
--(axis cs:26096,2.9838050674306)
--(axis cs:26095,2.98381043694342)
--(axis cs:26094,2.98381576342298)
--(axis cs:26093,2.98382105898683)
--(axis cs:26092,2.98382630656189)
--(axis cs:26091,2.98383154580271)
--(axis cs:26090,2.98383677216911)
--(axis cs:26089,2.98384202347611)
--(axis cs:26088,2.98384729302535)
--(axis cs:26087,2.9838525085227)
--(axis cs:26086,2.98385778444345)
--(axis cs:26085,2.98386306480842)
--(axis cs:26084,2.98386828720423)
--(axis cs:26083,2.98387357302589)
--(axis cs:26082,2.98387887272925)
--(axis cs:26081,2.98388419470989)
--(axis cs:26080,2.98388961198049)
--(axis cs:26079,2.98389501414681)
--(axis cs:26078,2.98390041758102)
--(axis cs:26077,2.98390576839096)
--(axis cs:26076,2.98391103966006)
--(axis cs:26075,2.98391624967877)
--(axis cs:26074,2.98392151355053)
--(axis cs:26073,2.98392674951498)
--(axis cs:26072,2.98393200177886)
--(axis cs:26071,2.98393725484925)
--(axis cs:26070,2.98394248835884)
--(axis cs:26069,2.98394779235592)
--(axis cs:26068,2.98395308242586)
--(axis cs:26067,2.98395841116165)
--(axis cs:26066,2.98396369236268)
--(axis cs:26065,2.98396887356065)
--(axis cs:26064,2.9839739850095)
--(axis cs:26063,2.98397911506658)
--(axis cs:26062,2.98398420368148)
--(axis cs:26061,2.98398927625166)
--(axis cs:26060,2.98399430467001)
--(axis cs:26059,2.98399940575936)
--(axis cs:26058,2.984004490291)
--(axis cs:26057,2.98400958028249)
--(axis cs:26056,2.98401469084875)
--(axis cs:26055,2.98401979219531)
--(axis cs:26054,2.98402492194268)
--(axis cs:26053,2.98403003995647)
--(axis cs:26052,2.98403515167432)
--(axis cs:26051,2.9840402403453)
--(axis cs:26050,2.984045273322)
--(axis cs:26049,2.98405034210854)
--(axis cs:26048,2.98405540128856)
--(axis cs:26047,2.98406045311939)
--(axis cs:26046,2.98406546600547)
--(axis cs:26045,2.98407043118758)
--(axis cs:26044,2.98407539763728)
--(axis cs:26043,2.98408035134579)
--(axis cs:26042,2.98408532694589)
--(axis cs:26041,2.9840903558336)
--(axis cs:26040,2.98409531757951)
--(axis cs:26039,2.98410030678255)
--(axis cs:26038,2.9841052660878)
--(axis cs:26037,2.98411020441088)
--(axis cs:26036,2.98411515551089)
--(axis cs:26035,2.98412006224646)
--(axis cs:26034,2.98412484123354)
--(axis cs:26033,2.98412963866104)
--(axis cs:26032,2.98413442905878)
--(axis cs:26031,2.98413929866025)
--(axis cs:26030,2.98414418815027)
--(axis cs:26029,2.98414910763079)
--(axis cs:26028,2.98415401892027)
--(axis cs:26027,2.98415900356622)
--(axis cs:26026,2.98416400736367)
--(axis cs:26025,2.98416902887067)
--(axis cs:26024,2.98417405725239)
--(axis cs:26023,2.98417909590515)
--(axis cs:26022,2.98418413502873)
--(axis cs:26021,2.98418913733363)
--(axis cs:26020,2.98419414883977)
--(axis cs:26019,2.98419918059922)
--(axis cs:26018,2.98420426760692)
--(axis cs:26017,2.98420937853926)
--(axis cs:26016,2.98421444438709)
--(axis cs:26015,2.98421947812558)
--(axis cs:26014,2.98422452692493)
--(axis cs:26013,2.98422961810657)
--(axis cs:26012,2.98423475030534)
--(axis cs:26011,2.98423991282221)
--(axis cs:26010,2.98424508332182)
--(axis cs:26009,2.98425028318299)
--(axis cs:26008,2.98425547881904)
--(axis cs:26007,2.98426070523222)
--(axis cs:26006,2.9842658371879)
--(axis cs:26005,2.98427094788076)
--(axis cs:26004,2.98427603546784)
--(axis cs:26003,2.98428126137827)
--(axis cs:26002,2.98428645687679)
--(axis cs:26001,2.98429160581081)
--(axis cs:26000,2.98429677067705)
--(axis cs:25999,2.98430195025295)
--(axis cs:25998,2.98430704810584)
--(axis cs:25997,2.98431214550381)
--(axis cs:25996,2.98431726884011)
--(axis cs:25995,2.98432234624396)
--(axis cs:25994,2.98432735054632)
--(axis cs:25993,2.98433245566138)
--(axis cs:25992,2.98433766524094)
--(axis cs:25991,2.98434285576686)
--(axis cs:25990,2.98434805057274)
--(axis cs:25989,2.98435325236667)
--(axis cs:25988,2.98435855492964)
--(axis cs:25987,2.98436380714968)
--(axis cs:25986,2.98436904647483)
--(axis cs:25985,2.9843742555888)
--(axis cs:25984,2.984379511369)
--(axis cs:25983,2.98438478758436)
--(axis cs:25982,2.98439003968709)
--(axis cs:25981,2.98439530915072)
--(axis cs:25980,2.98440062576008)
--(axis cs:25979,2.98440587789341)
--(axis cs:25978,2.98441117616613)
--(axis cs:25977,2.98441645483281)
--(axis cs:25976,2.98442169829933)
--(axis cs:25975,2.98442694650334)
--(axis cs:25974,2.98443219263948)
--(axis cs:25973,2.98443742656645)
--(axis cs:25972,2.98444263035816)
--(axis cs:25971,2.98444789124157)
--(axis cs:25970,2.98445314248955)
--(axis cs:25969,2.98445837915419)
--(axis cs:25968,2.98446358902485)
--(axis cs:25967,2.9844688731557)
--(axis cs:25966,2.98447418092498)
--(axis cs:25965,2.98447940603264)
--(axis cs:25964,2.98448456592205)
--(axis cs:25963,2.98448973160566)
--(axis cs:25962,2.98449493251422)
--(axis cs:25961,2.98450018476222)
--(axis cs:25960,2.98450544373385)
--(axis cs:25959,2.9845107234295)
--(axis cs:25958,2.98451598908922)
--(axis cs:25957,2.98452123905632)
--(axis cs:25956,2.98452646221789)
--(axis cs:25955,2.98453169648382)
--(axis cs:25954,2.98453703865703)
--(axis cs:25953,2.98454243506074)
--(axis cs:25952,2.98454785412624)
--(axis cs:25951,2.98455327128163)
--(axis cs:25950,2.9845586273227)
--(axis cs:25949,2.98456400773113)
--(axis cs:25948,2.98456942439864)
--(axis cs:25947,2.98457476826552)
--(axis cs:25946,2.98458016318812)
--(axis cs:25945,2.98458552500737)
--(axis cs:25944,2.98459083495999)
--(axis cs:25943,2.98459606418061)
--(axis cs:25942,2.98460128658496)
--(axis cs:25941,2.98460651545247)
--(axis cs:25940,2.98461172448952)
--(axis cs:25939,2.98461706267508)
--(axis cs:25938,2.98462235178653)
--(axis cs:25937,2.98462767275457)
--(axis cs:25936,2.98463297167857)
--(axis cs:25935,2.98463819988823)
--(axis cs:25934,2.98464336970383)
--(axis cs:25933,2.98464859784937)
--(axis cs:25932,2.98465388149138)
--(axis cs:25931,2.9846592232421)
--(axis cs:25930,2.9846644890164)
--(axis cs:25929,2.98466975085214)
--(axis cs:25928,2.98467510816681)
--(axis cs:25927,2.98468050002233)
--(axis cs:25926,2.9846858686405)
--(axis cs:25925,2.98469120240374)
--(axis cs:25924,2.98469648587177)
--(axis cs:25923,2.98470176358839)
--(axis cs:25922,2.98470700836576)
--(axis cs:25921,2.98471233848068)
--(axis cs:25920,2.9847176291634)
--(axis cs:25919,2.9847228892336)
--(axis cs:25918,2.98472817128948)
--(axis cs:25917,2.98473345861372)
--(axis cs:25916,2.98473867411501)
--(axis cs:25915,2.9847439531041)
--(axis cs:25914,2.98474921059488)
--(axis cs:25913,2.98475450847477)
--(axis cs:25912,2.98475982812688)
--(axis cs:25911,2.98476511914159)
--(axis cs:25910,2.98477042034723)
--(axis cs:25909,2.98477571387139)
--(axis cs:25908,2.98478103981827)
--(axis cs:25907,2.98478637148904)
--(axis cs:25906,2.9847917708649)
--(axis cs:25905,2.98479720631184)
--(axis cs:25904,2.98480264037442)
--(axis cs:25903,2.98480815602365)
--(axis cs:25902,2.98481365155266)
--(axis cs:25901,2.9848191894532)
--(axis cs:25900,2.98482471447421)
--(axis cs:25899,2.98483020748269)
--(axis cs:25898,2.98483569109623)
--(axis cs:25897,2.98484120643922)
--(axis cs:25896,2.98484676277597)
--(axis cs:25895,2.98485230368088)
--(axis cs:25894,2.98485779314681)
--(axis cs:25893,2.98486324153182)
--(axis cs:25892,2.98486866336938)
--(axis cs:25891,2.98487414297173)
--(axis cs:25890,2.98487964711316)
--(axis cs:25889,2.98488510965621)
--(axis cs:25888,2.98489054202169)
--(axis cs:25887,2.9848959206399)
--(axis cs:25886,2.98490135262331)
--(axis cs:25885,2.98490681041566)
--(axis cs:25884,2.98491225531148)
--(axis cs:25883,2.98491773504151)
--(axis cs:25882,2.98492319440535)
--(axis cs:25881,2.98492869234746)
--(axis cs:25880,2.98493414254077)
--(axis cs:25879,2.98493962336686)
--(axis cs:25878,2.98494518363482)
--(axis cs:25877,2.98495076857306)
--(axis cs:25876,2.98495630884021)
--(axis cs:25875,2.98496183955982)
--(axis cs:25874,2.98496740419157)
--(axis cs:25873,2.98497295842446)
--(axis cs:25872,2.98497859861595)
--(axis cs:25871,2.98498422313598)
--(axis cs:25870,2.98498993694695)
--(axis cs:25869,2.98499559371138)
--(axis cs:25868,2.98500121350412)
--(axis cs:25867,2.98500679642301)
--(axis cs:25866,2.98501241046361)
--(axis cs:25865,2.98501800210083)
--(axis cs:25864,2.9850235506123)
--(axis cs:25863,2.98502904273613)
--(axis cs:25862,2.98503456187814)
--(axis cs:25861,2.98504003475149)
--(axis cs:25860,2.98504556565779)
--(axis cs:25859,2.98505112071821)
--(axis cs:25858,2.98505670469673)
--(axis cs:25857,2.98506222861247)
--(axis cs:25856,2.98506776710695)
--(axis cs:25855,2.98507336479187)
--(axis cs:25854,2.98507896608848)
--(axis cs:25853,2.98508453493139)
--(axis cs:25852,2.98509014180794)
--(axis cs:25851,2.98509577903165)
--(axis cs:25850,2.98510145688183)
--(axis cs:25849,2.98510717060918)
--(axis cs:25848,2.98511288615675)
--(axis cs:25847,2.98511864310008)
--(axis cs:25846,2.98512438472175)
--(axis cs:25845,2.98513017624096)
--(axis cs:25844,2.9851358998795)
--(axis cs:25843,2.98514162090439)
--(axis cs:25842,2.98514733967482)
--(axis cs:25841,2.98515303770703)
--(axis cs:25840,2.98515868810103)
--(axis cs:25839,2.98516435795292)
--(axis cs:25838,2.98517003820925)
--(axis cs:25837,2.98517571776423)
--(axis cs:25836,2.98518139438018)
--(axis cs:25835,2.98518713338408)
--(axis cs:25834,2.98519290652197)
--(axis cs:25833,2.98519870567169)
--(axis cs:25832,2.98520452707337)
--(axis cs:25831,2.9852103218851)
--(axis cs:25830,2.98521614026123)
--(axis cs:25829,2.98522195202993)
--(axis cs:25828,2.98522778779268)
--(axis cs:25827,2.98523361944874)
--(axis cs:25826,2.98523945727901)
--(axis cs:25825,2.9852453826017)
--(axis cs:25824,2.98525130941899)
--(axis cs:25823,2.98525727524561)
--(axis cs:25822,2.98526329360419)
--(axis cs:25821,2.98526925843933)
--(axis cs:25820,2.98527529716176)
--(axis cs:25819,2.98528132496544)
--(axis cs:25818,2.98528738425769)
--(axis cs:25817,2.98529350189437)
--(axis cs:25816,2.98529964243125)
--(axis cs:25815,2.98530578275977)
--(axis cs:25814,2.9853119573969)
--(axis cs:25813,2.98531821484727)
--(axis cs:25812,2.98532447075682)
--(axis cs:25811,2.98533071328894)
--(axis cs:25810,2.98533698961986)
--(axis cs:25809,2.98534326123064)
--(axis cs:25808,2.98534954738025)
--(axis cs:25807,2.98535579300187)
--(axis cs:25806,2.98536206617683)
--(axis cs:25805,2.98536832948727)
--(axis cs:25804,2.98537448757507)
--(axis cs:25803,2.98538066743979)
--(axis cs:25802,2.98538680087723)
--(axis cs:25801,2.98539300229758)
--(axis cs:25800,2.98539926778664)
--(axis cs:25799,2.98540558356463)
--(axis cs:25798,2.98541186586325)
--(axis cs:25797,2.98541819969728)
--(axis cs:25796,2.98542452574415)
--(axis cs:25795,2.98543088732651)
--(axis cs:25794,2.98543723381692)
--(axis cs:25793,2.98544351512856)
--(axis cs:25792,2.98544974985618)
--(axis cs:25791,2.98545606130993)
--(axis cs:25790,2.98546234161078)
--(axis cs:25789,2.9854685908582)
--(axis cs:25788,2.98547485310758)
--(axis cs:25787,2.98548118685479)
--(axis cs:25786,2.98548747684781)
--(axis cs:25785,2.98549374767328)
--(axis cs:25784,2.98549996175192)
--(axis cs:25783,2.98550617096898)
--(axis cs:25782,2.98551233779057)
--(axis cs:25781,2.98551845337844)
--(axis cs:25780,2.98552459868213)
--(axis cs:25779,2.98553075141799)
--(axis cs:25778,2.9855368950629)
--(axis cs:25777,2.9855429851657)
--(axis cs:25776,2.98554917258658)
--(axis cs:25775,2.98555535793659)
--(axis cs:25774,2.98556147131444)
--(axis cs:25773,2.98556751913805)
--(axis cs:25772,2.98557360593981)
--(axis cs:25771,2.98557972266096)
--(axis cs:25770,2.98558585792071)
--(axis cs:25769,2.98559202716039)
--(axis cs:25768,2.98559824835863)
--(axis cs:25767,2.98560446644976)
--(axis cs:25766,2.98561071223145)
--(axis cs:25765,2.98561700765068)
--(axis cs:25764,2.98562320693768)
--(axis cs:25763,2.98562941051014)
--(axis cs:25762,2.98563566671859)
--(axis cs:25761,2.9856419186615)
--(axis cs:25760,2.98564816868573)
--(axis cs:25759,2.98565435579163)
--(axis cs:25758,2.98566055361079)
--(axis cs:25757,2.9856667164688)
--(axis cs:25756,2.98567283366068)
--(axis cs:25755,2.98567898532428)
--(axis cs:25754,2.9856851802427)
--(axis cs:25753,2.98569140887325)
--(axis cs:25752,2.98569763003634)
--(axis cs:25751,2.98570384444632)
--(axis cs:25750,2.98570999098743)
--(axis cs:25749,2.98571608962777)
--(axis cs:25748,2.98572217437211)
--(axis cs:25747,2.98572823914639)
--(axis cs:25746,2.98573431428982)
--(axis cs:25745,2.98574036829285)
--(axis cs:25744,2.98574646057095)
--(axis cs:25743,2.98575254003375)
--(axis cs:25742,2.9857586139016)
--(axis cs:25741,2.98576477663436)
--(axis cs:25740,2.98577095404394)
--(axis cs:25739,2.98577713373073)
--(axis cs:25738,2.98578334264774)
--(axis cs:25737,2.98578955539363)
--(axis cs:25736,2.98579575313827)
--(axis cs:25735,2.9858019554512)
--(axis cs:25734,2.98580820630412)
--(axis cs:25733,2.9858144259057)
--(axis cs:25732,2.9858207667507)
--(axis cs:25731,2.98582712633415)
--(axis cs:25730,2.98583347279122)
--(axis cs:25729,2.98583980702707)
--(axis cs:25728,2.98584617257074)
--(axis cs:25727,2.9858525393582)
--(axis cs:25726,2.9858589623168)
--(axis cs:25725,2.98586536269976)
--(axis cs:25724,2.98587177247151)
--(axis cs:25723,2.98587817405604)
--(axis cs:25722,2.98588455031894)
--(axis cs:25721,2.98589100275258)
--(axis cs:25720,2.98589741199605)
--(axis cs:25719,2.98590379931979)
--(axis cs:25718,2.98591016536157)
--(axis cs:25717,2.98591660763358)
--(axis cs:25716,2.98592305882024)
--(axis cs:25715,2.98592957444229)
--(axis cs:25714,2.98593607417307)
--(axis cs:25713,2.98594262147247)
--(axis cs:25712,2.98594915983681)
--(axis cs:25711,2.9859557565751)
--(axis cs:25710,2.98596235333292)
--(axis cs:25709,2.98596894122715)
--(axis cs:25708,2.98597552649239)
--(axis cs:25707,2.98598206350848)
--(axis cs:25706,2.9859885844431)
--(axis cs:25705,2.98599511398901)
--(axis cs:25704,2.98600163598444)
--(axis cs:25703,2.98600816406201)
--(axis cs:25702,2.98601468239191)
--(axis cs:25701,2.98602126775428)
--(axis cs:25700,2.98602780859398)
--(axis cs:25699,2.98603432751623)
--(axis cs:25698,2.98604088845898)
--(axis cs:25697,2.98604745588275)
--(axis cs:25696,2.98605401898147)
--(axis cs:25695,2.98606058025456)
--(axis cs:25694,2.98606713942288)
--(axis cs:25693,2.98607370949464)
--(axis cs:25692,2.98608023549176)
--(axis cs:25691,2.98608685982949)
--(axis cs:25690,2.98609341897951)
--(axis cs:25689,2.98610002427177)
--(axis cs:25688,2.98610657129412)
--(axis cs:25687,2.98611306403699)
--(axis cs:25686,2.98611949422064)
--(axis cs:25685,2.98612589312309)
--(axis cs:25684,2.98613224797823)
--(axis cs:25683,2.98613856221799)
--(axis cs:25682,2.98614487575423)
--(axis cs:25681,2.98615119580452)
--(axis cs:25680,2.98615742819849)
--(axis cs:25679,2.98616367712016)
--(axis cs:25678,2.98616998013564)
--(axis cs:25677,2.98617623069007)
--(axis cs:25676,2.98618246407102)
--(axis cs:25675,2.98618873575002)
--(axis cs:25674,2.9861949913103)
--(axis cs:25673,2.9862012344419)
--(axis cs:25672,2.9862074779721)
--(axis cs:25671,2.98621376452883)
--(axis cs:25670,2.98622005832937)
--(axis cs:25669,2.98622639011758)
--(axis cs:25668,2.98623264898453)
--(axis cs:25667,2.98623893391856)
--(axis cs:25666,2.98624527773609)
--(axis cs:25665,2.98625155585825)
--(axis cs:25664,2.98625782574109)
--(axis cs:25663,2.9862640089335)
--(axis cs:25662,2.98627010058019)
--(axis cs:25661,2.9862761333348)
--(axis cs:25660,2.98628215927965)
--(axis cs:25659,2.98628823082253)
--(axis cs:25658,2.98629425817233)
--(axis cs:25657,2.98630025898736)
--(axis cs:25656,2.98630621928073)
--(axis cs:25655,2.98631218018995)
--(axis cs:25654,2.98631817156158)
--(axis cs:25653,2.98632418176541)
--(axis cs:25652,2.98633011934455)
--(axis cs:25651,2.98633596283826)
--(axis cs:25650,2.98634182416655)
--(axis cs:25649,2.98634770749895)
--(axis cs:25648,2.9863536574978)
--(axis cs:25647,2.98635956221693)
--(axis cs:25646,2.9863654318161)
--(axis cs:25645,2.98637131554454)
--(axis cs:25644,2.9863772298395)
--(axis cs:25643,2.9863831382805)
--(axis cs:25642,2.98638904033628)
--(axis cs:25641,2.98639493442238)
--(axis cs:25640,2.98640091782324)
--(axis cs:25639,2.98640690147108)
--(axis cs:25638,2.9864128102641)
--(axis cs:25637,2.98641860986559)
--(axis cs:25636,2.98642441335804)
--(axis cs:25635,2.98643019354305)
--(axis cs:25634,2.98643592121077)
--(axis cs:25633,2.98644165927986)
--(axis cs:25632,2.98644740204969)
--(axis cs:25631,2.98645314316872)
--(axis cs:25630,2.9864588331662)
--(axis cs:25629,2.98646445876517)
--(axis cs:25628,2.98647003169512)
--(axis cs:25627,2.98647558042111)
--(axis cs:25626,2.98648115832062)
--(axis cs:25625,2.98648676035426)
--(axis cs:25624,2.98649234433783)
--(axis cs:25623,2.98649793923175)
--(axis cs:25622,2.98650353213473)
--(axis cs:25621,2.98650913364583)
--(axis cs:25620,2.98651464075604)
--(axis cs:25619,2.98652019416688)
--(axis cs:25618,2.98652575577118)
--(axis cs:25617,2.98653136852311)
--(axis cs:25616,2.98653699611456)
--(axis cs:25615,2.98654261904727)
--(axis cs:25614,2.9865482639085)
--(axis cs:25613,2.98655384823032)
--(axis cs:25612,2.98655939663064)
--(axis cs:25611,2.98656500734743)
--(axis cs:25610,2.98657059530078)
--(axis cs:25609,2.98657613721032)
--(axis cs:25608,2.98658175473581)
--(axis cs:25607,2.98658737855167)
--(axis cs:25606,2.98659300410694)
--(axis cs:25605,2.98659865010552)
--(axis cs:25604,2.98660432992214)
--(axis cs:25603,2.98660993894742)
--(axis cs:25602,2.98661558476967)
--(axis cs:25601,2.98662125558702)
--(axis cs:25600,2.98662694531553)
--(axis cs:25599,2.98663261468957)
--(axis cs:25598,2.98663831088439)
--(axis cs:25597,2.98664405277838)
--(axis cs:25596,2.98664977540065)
--(axis cs:25595,2.98665549293482)
--(axis cs:25594,2.98666129022634)
--(axis cs:25593,2.98666706484545)
--(axis cs:25592,2.98667291172901)
--(axis cs:25591,2.98667872784818)
--(axis cs:25590,2.98668455825427)
--(axis cs:25589,2.98669034132271)
--(axis cs:25588,2.98669611317761)
--(axis cs:25587,2.9867018501457)
--(axis cs:25586,2.9867075944026)
--(axis cs:25585,2.98671327992681)
--(axis cs:25584,2.98671899585672)
--(axis cs:25583,2.98672468080407)
--(axis cs:25582,2.98673027641981)
--(axis cs:25581,2.98673592513104)
--(axis cs:25580,2.98674156223679)
--(axis cs:25579,2.98674721164077)
--(axis cs:25578,2.98675290664707)
--(axis cs:25577,2.98675869008844)
--(axis cs:25576,2.98676444917668)
--(axis cs:25575,2.98677024812983)
--(axis cs:25574,2.98677604414377)
--(axis cs:25573,2.98678179536555)
--(axis cs:25572,2.98678747465099)
--(axis cs:25571,2.98679319911197)
--(axis cs:25570,2.98679891739629)
--(axis cs:25569,2.98680452009592)
--(axis cs:25568,2.98681014085718)
--(axis cs:25567,2.9868158110065)
--(axis cs:25566,2.98682146508581)
--(axis cs:25565,2.98682710404438)
--(axis cs:25564,2.98683262524741)
--(axis cs:25563,2.98683817030434)
--(axis cs:25562,2.9868436967366)
--(axis cs:25561,2.98684916230653)
--(axis cs:25560,2.98685463822388)
--(axis cs:25559,2.98686006335194)
--(axis cs:25558,2.98686552597276)
--(axis cs:25557,2.9868710621232)
--(axis cs:25556,2.98687660962362)
--(axis cs:25555,2.98688218647983)
--(axis cs:25554,2.98688772773737)
--(axis cs:25553,2.9868932493431)
--(axis cs:25552,2.98689875647363)
--(axis cs:25551,2.98690425777402)
--(axis cs:25550,2.98690980100833)
--(axis cs:25549,2.98691529954751)
--(axis cs:25548,2.98692076458705)
--(axis cs:25547,2.98692623671318)
--(axis cs:25546,2.98693161680201)
--(axis cs:25545,2.98693692205225)
--(axis cs:25544,2.98694222663009)
--(axis cs:25543,2.98694751186521)
--(axis cs:25542,2.98695283110793)
--(axis cs:25541,2.98695809492148)
--(axis cs:25540,2.98696333025974)
--(axis cs:25539,2.98696848519235)
--(axis cs:25538,2.98697364596137)
--(axis cs:25537,2.98697883954608)
--(axis cs:25536,2.98698408683025)
--(axis cs:25535,2.98698932036886)
--(axis cs:25534,2.98699459007445)
--(axis cs:25533,2.98699983618286)
--(axis cs:25532,2.9870051431157)
--(axis cs:25531,2.9870104788613)
--(axis cs:25530,2.98701580860335)
--(axis cs:25529,2.98702108046878)
--(axis cs:25528,2.98702630698089)
--(axis cs:25527,2.98703152791421)
--(axis cs:25526,2.98703669874564)
--(axis cs:25525,2.98704192396428)
--(axis cs:25524,2.98704712658613)
--(axis cs:25523,2.98705231553648)
--(axis cs:25522,2.98705759739546)
--(axis cs:25521,2.98706291098084)
--(axis cs:25520,2.9870681924722)
--(axis cs:25519,2.9870735289591)
--(axis cs:25518,2.9870788957505)
--(axis cs:25517,2.98708430291628)
--(axis cs:25516,2.98708972733203)
--(axis cs:25515,2.98709518214778)
--(axis cs:25514,2.98710061750864)
--(axis cs:25513,2.98710601748976)
--(axis cs:25512,2.98711148182584)
--(axis cs:25511,2.98711698790731)
--(axis cs:25510,2.98712244622004)
--(axis cs:25509,2.98712786109331)
--(axis cs:25508,2.98713324508626)
--(axis cs:25507,2.9871386297211)
--(axis cs:25506,2.98714402258454)
--(axis cs:25505,2.9871494045916)
--(axis cs:25504,2.98715482252276)
--(axis cs:25503,2.98716026166946)
--(axis cs:25502,2.98716564878422)
--(axis cs:25501,2.98717101897402)
--(axis cs:25500,2.98717639932277)
--(axis cs:25499,2.98718180332205)
--(axis cs:25498,2.98718724133589)
--(axis cs:25497,2.98719271664359)
--(axis cs:25496,2.98719815687038)
--(axis cs:25495,2.98720360336769)
--(axis cs:25494,2.98720906350707)
--(axis cs:25493,2.98721460679001)
--(axis cs:25492,2.98722023759579)
--(axis cs:25491,2.98722582351262)
--(axis cs:25490,2.98723145294472)
--(axis cs:25489,2.98723707339158)
--(axis cs:25488,2.98724276994976)
--(axis cs:25487,2.98724849838862)
--(axis cs:25486,2.98725417849678)
--(axis cs:25485,2.98725985970744)
--(axis cs:25484,2.98726561509514)
--(axis cs:25483,2.98727127889858)
--(axis cs:25482,2.98727695599332)
--(axis cs:25481,2.98728256832823)
--(axis cs:25480,2.9872881253664)
--(axis cs:25479,2.98729367457577)
--(axis cs:25478,2.98729923930415)
--(axis cs:25477,2.98730478484867)
--(axis cs:25476,2.98731027336779)
--(axis cs:25475,2.98731583521395)
--(axis cs:25474,2.98732135553725)
--(axis cs:25473,2.98732687690036)
--(axis cs:25472,2.98733236212405)
--(axis cs:25471,2.98733786286974)
--(axis cs:25470,2.98734328234124)
--(axis cs:25469,2.98734881506054)
--(axis cs:25468,2.98735436540494)
--(axis cs:25467,2.98735991901448)
--(axis cs:25466,2.98736553512323)
--(axis cs:25465,2.98737115180017)
--(axis cs:25464,2.98737682589575)
--(axis cs:25463,2.98738246157075)
--(axis cs:25462,2.98738814236623)
--(axis cs:25461,2.98739386157975)
--(axis cs:25460,2.98739955437502)
--(axis cs:25459,2.98740526152603)
--(axis cs:25458,2.98741094367605)
--(axis cs:25457,2.98741660172659)
--(axis cs:25456,2.98742228743964)
--(axis cs:25455,2.98742803419224)
--(axis cs:25454,2.98743379583042)
--(axis cs:25453,2.98743950539446)
--(axis cs:25452,2.98744521833586)
--(axis cs:25451,2.98745087642822)
--(axis cs:25450,2.98745658654589)
--(axis cs:25449,2.98746239022687)
--(axis cs:25448,2.98746819131669)
--(axis cs:25447,2.98747412452412)
--(axis cs:25446,2.9874800741009)
--(axis cs:25445,2.9874859503856)
--(axis cs:25444,2.98749180221717)
--(axis cs:25443,2.98749767804753)
--(axis cs:25442,2.98750356343483)
--(axis cs:25441,2.98750945229555)
--(axis cs:25440,2.9875153567798)
--(axis cs:25439,2.98752124906068)
--(axis cs:25438,2.98752707803094)
--(axis cs:25437,2.98753296007935)
--(axis cs:25436,2.98753889189074)
--(axis cs:25435,2.98754478996553)
--(axis cs:25434,2.98755061380465)
--(axis cs:25433,2.98755644731092)
--(axis cs:25432,2.98756228450832)
--(axis cs:25431,2.9875681538758)
--(axis cs:25430,2.98757404325913)
--(axis cs:25429,2.98757988706694)
--(axis cs:25428,2.98758571202479)
--(axis cs:25427,2.98759149238737)
--(axis cs:25426,2.98759725689141)
--(axis cs:25425,2.98760298774023)
--(axis cs:25424,2.98760869909075)
--(axis cs:25423,2.98761443593596)
--(axis cs:25422,2.98762018694892)
--(axis cs:25421,2.98762587151544)
--(axis cs:25420,2.98763161239281)
--(axis cs:25419,2.98763735684973)
--(axis cs:25418,2.98764322572375)
--(axis cs:25417,2.98764910131562)
--(axis cs:25416,2.98765502388651)
--(axis cs:25415,2.98766084965356)
--(axis cs:25414,2.98766662246522)
--(axis cs:25413,2.98767245516224)
--(axis cs:25412,2.98767820869681)
--(axis cs:25411,2.98768401816839)
--(axis cs:25410,2.98768982546221)
--(axis cs:25409,2.98769564500999)
--(axis cs:25408,2.98770149593751)
--(axis cs:25407,2.98770728157388)
--(axis cs:25406,2.98771304500203)
--(axis cs:25405,2.98771882704655)
--(axis cs:25404,2.9877245895461)
--(axis cs:25403,2.98773044317609)
--(axis cs:25402,2.98773621888858)
--(axis cs:25401,2.98774194172576)
--(axis cs:25400,2.98774768282096)
--(axis cs:25399,2.98775339451346)
--(axis cs:25398,2.98775914200716)
--(axis cs:25397,2.98776490923278)
--(axis cs:25396,2.98777070420069)
--(axis cs:25395,2.98777655682109)
--(axis cs:25394,2.98778236763852)
--(axis cs:25393,2.98778817169802)
--(axis cs:25392,2.98779396352181)
--(axis cs:25391,2.98779974901683)
--(axis cs:25390,2.98780550976065)
--(axis cs:25389,2.98781135187535)
--(axis cs:25388,2.987817229933)
--(axis cs:25387,2.98782310585699)
--(axis cs:25386,2.98782903867875)
--(axis cs:25385,2.98783500667176)
--(axis cs:25384,2.98784098661476)
--(axis cs:25383,2.98784700059661)
--(axis cs:25382,2.98785301297742)
--(axis cs:25381,2.98785902325824)
--(axis cs:25380,2.98786500405329)
--(axis cs:25379,2.98787099720318)
--(axis cs:25378,2.98787692658121)
--(axis cs:25377,2.98788279582104)
--(axis cs:25376,2.98788860321019)
--(axis cs:25375,2.98789444289864)
--(axis cs:25374,2.98790024404472)
--(axis cs:25373,2.98790598852964)
--(axis cs:25372,2.98791171631972)
--(axis cs:25371,2.98791743515409)
--(axis cs:25370,2.98792313425293)
--(axis cs:25369,2.9879288265411)
--(axis cs:25368,2.98793453853735)
--(axis cs:25367,2.98794028322256)
--(axis cs:25366,2.98794599455018)
--(axis cs:25365,2.98795166045893)
--(axis cs:25364,2.98795728339626)
--(axis cs:25363,2.98796285347075)
--(axis cs:25362,2.98796835783412)
--(axis cs:25361,2.98797382924082)
--(axis cs:25360,2.9879792505158)
--(axis cs:25359,2.98798466819123)
--(axis cs:25358,2.98799009448301)
--(axis cs:25357,2.98799551182153)
--(axis cs:25356,2.98800094364179)
--(axis cs:25355,2.98800630575415)
--(axis cs:25354,2.98801169298675)
--(axis cs:25353,2.98801715102196)
--(axis cs:25352,2.98802265189285)
--(axis cs:25351,2.98802808475126)
--(axis cs:25350,2.98803356076211)
--(axis cs:25349,2.98803903244965)
--(axis cs:25348,2.9880445447812)
--(axis cs:25347,2.98805006508093)
--(axis cs:25346,2.98805558514872)
--(axis cs:25345,2.98806107126026)
--(axis cs:25344,2.98806659548752)
--(axis cs:25343,2.98807206772672)
--(axis cs:25342,2.98807753444744)
--(axis cs:25341,2.98808300935068)
--(axis cs:25340,2.98808855853631)
--(axis cs:25339,2.98809415680081)
--(axis cs:25338,2.98809975154703)
--(axis cs:25337,2.98810533970909)
--(axis cs:25336,2.98811087834451)
--(axis cs:25335,2.98811630980421)
--(axis cs:25334,2.98812171440383)
--(axis cs:25333,2.98812710333342)
--(axis cs:25332,2.98813248948097)
--(axis cs:25331,2.98813791353643)
--(axis cs:25330,2.98814324348752)
--(axis cs:25329,2.98814857461769)
--(axis cs:25328,2.98815388894181)
--(axis cs:25327,2.98815915642633)
--(axis cs:25326,2.988164468839)
--(axis cs:25325,2.98816977125124)
--(axis cs:25324,2.98817505609197)
--(axis cs:25323,2.98818032530485)
--(axis cs:25322,2.98818560120775)
--(axis cs:25321,2.98819084222172)
--(axis cs:25320,2.98819610672221)
--(axis cs:25319,2.98820142673098)
--(axis cs:25318,2.98820670144315)
--(axis cs:25317,2.98821207843745)
--(axis cs:25316,2.98821741257787)
--(axis cs:25315,2.98822281426797)
--(axis cs:25314,2.9882282663643)
--(axis cs:25313,2.9882336833223)
--(axis cs:25312,2.9882391006854)
--(axis cs:25311,2.9882445422594)
--(axis cs:25310,2.98825002185273)
--(axis cs:25309,2.98825546331118)
--(axis cs:25308,2.98826088376678)
--(axis cs:25307,2.98826629113766)
--(axis cs:25306,2.98827167198377)
--(axis cs:25305,2.98827703071529)
--(axis cs:25304,2.98828239440322)
--(axis cs:25303,2.98828770512405)
--(axis cs:25302,2.98829304966686)
--(axis cs:25301,2.98829839738943)
--(axis cs:25300,2.98830366157381)
--(axis cs:25299,2.98830882295202)
--(axis cs:25298,2.98831397276894)
--(axis cs:25297,2.98831910753544)
--(axis cs:25296,2.98832422292633)
--(axis cs:25295,2.98832940303646)
--(axis cs:25294,2.98833468013252)
--(axis cs:25293,2.98833995162259)
--(axis cs:25292,2.98834522183208)
--(axis cs:25291,2.98835046659262)
--(axis cs:25290,2.98835579061731)
--(axis cs:25289,2.9883610880364)
--(axis cs:25288,2.98836635990245)
--(axis cs:25287,2.98837168224594)
--(axis cs:25286,2.98837703635849)
--(axis cs:25285,2.9883823422246)
--(axis cs:25284,2.98838767241217)
--(axis cs:25283,2.98839303987736)
--(axis cs:25282,2.98839842603339)
--(axis cs:25281,2.98840392685628)
--(axis cs:25280,2.9884094497062)
--(axis cs:25279,2.98841499597982)
--(axis cs:25278,2.98842047904529)
--(axis cs:25277,2.98842599617347)
--(axis cs:25276,2.98843148506402)
--(axis cs:25275,2.9884369843563)
--(axis cs:25274,2.98844249533662)
--(axis cs:25273,2.98844800516015)
--(axis cs:25272,2.98845353833984)
--(axis cs:25271,2.98845902248685)
--(axis cs:25270,2.98846446450329)
--(axis cs:25269,2.98846993368734)
--(axis cs:25268,2.98847540751753)
--(axis cs:25267,2.98848083372379)
--(axis cs:25266,2.98848622050348)
--(axis cs:25265,2.9884916141104)
--(axis cs:25264,2.98849701472392)
--(axis cs:25263,2.9885024086531)
--(axis cs:25262,2.98850779774556)
--(axis cs:25261,2.98851319768009)
--(axis cs:25260,2.98851856386498)
--(axis cs:25259,2.98852396532343)
--(axis cs:25258,2.98852931275139)
--(axis cs:25257,2.98853466545796)
--(axis cs:25256,2.9885399889087)
--(axis cs:25255,2.98854527991953)
--(axis cs:25254,2.98855060301711)
--(axis cs:25253,2.98855590778407)
--(axis cs:25252,2.98856125361026)
--(axis cs:25251,2.98856656828832)
--(axis cs:25250,2.98857200821973)
--(axis cs:25249,2.98857741561601)
--(axis cs:25248,2.98858282469863)
--(axis cs:25247,2.9885882656827)
--(axis cs:25246,2.98859360265725)
--(axis cs:25245,2.98859896319613)
--(axis cs:25244,2.98860434071828)
--(axis cs:25243,2.98860984145192)
--(axis cs:25242,2.98861524498074)
--(axis cs:25241,2.9886206130592)
--(axis cs:25240,2.98862600747889)
--(axis cs:25239,2.98863138882074)
--(axis cs:25238,2.98863677734034)
--(axis cs:25237,2.9886422162012)
--(axis cs:25236,2.98864764004679)
--(axis cs:25235,2.98865305742648)
--(axis cs:25234,2.98865848057447)
--(axis cs:25233,2.98866389154432)
--(axis cs:25232,2.98866925101316)
--(axis cs:25231,2.98867460537365)
--(axis cs:25230,2.9886799521901)
--(axis cs:25229,2.9886853605433)
--(axis cs:25228,2.98869077445591)
--(axis cs:25227,2.98869619257592)
--(axis cs:25226,2.98870157198625)
--(axis cs:25225,2.98870699527302)
--(axis cs:25224,2.98871251200171)
--(axis cs:25223,2.98871809861344)
--(axis cs:25222,2.98872367615813)
--(axis cs:25221,2.98872926096344)
--(axis cs:25220,2.98873481238622)
--(axis cs:25219,2.98874041647155)
--(axis cs:25218,2.98874601358809)
--(axis cs:25217,2.9887516279359)
--(axis cs:25216,2.98875722472522)
--(axis cs:25215,2.98876280619908)
--(axis cs:25214,2.98876842103697)
--(axis cs:25213,2.98877401338283)
--(axis cs:25212,2.98877951557962)
--(axis cs:25211,2.98878504543686)
--(axis cs:25210,2.98879047216511)
--(axis cs:25209,2.98879596225308)
--(axis cs:25208,2.98880143125098)
--(axis cs:25207,2.98880693608204)
--(axis cs:25206,2.9888124981158)
--(axis cs:25205,2.98881807432108)
--(axis cs:25204,2.98882364636527)
--(axis cs:25203,2.98882926684853)
--(axis cs:25202,2.98883481351281)
--(axis cs:25201,2.98884029906842)
--(axis cs:25200,2.98884586841137)
--(axis cs:25199,2.9888515264125)
--(axis cs:25198,2.98885725043115)
--(axis cs:25197,2.98886290681574)
--(axis cs:25196,2.98886853662615)
--(axis cs:25195,2.98887410839652)
--(axis cs:25194,2.98887964328381)
--(axis cs:25193,2.98888517025408)
--(axis cs:25192,2.98889068090569)
--(axis cs:25191,2.98889632276808)
--(axis cs:25190,2.98890203264242)
--(axis cs:25189,2.98890775241526)
--(axis cs:25188,2.9889135433651)
--(axis cs:25187,2.98891925464129)
--(axis cs:25186,2.98892497455991)
--(axis cs:25185,2.98893081241473)
--(axis cs:25184,2.98893662895067)
--(axis cs:25183,2.98894241120179)
--(axis cs:25182,2.98894820477986)
--(axis cs:25181,2.98895407108285)
--(axis cs:25180,2.98895993914988)
--(axis cs:25179,2.98896582002213)
--(axis cs:25178,2.98897175673551)
--(axis cs:25177,2.98897770632775)
--(axis cs:25176,2.98898360589181)
--(axis cs:25175,2.98898944424092)
--(axis cs:25174,2.98899521308305)
--(axis cs:25173,2.98900099989768)
--(axis cs:25172,2.98900685361936)
--(axis cs:25171,2.98901270013123)
--(axis cs:25170,2.98901862143367)
--(axis cs:25169,2.98902453136444)
--(axis cs:25168,2.98903050189993)
--(axis cs:25167,2.98903648330933)
--(axis cs:25166,2.98904241595364)
--(axis cs:25165,2.98904834216708)
--(axis cs:25164,2.98905426180138)
--(axis cs:25163,2.98906012166338)
--(axis cs:25162,2.98906595903905)
--(axis cs:25161,2.98907180882448)
--(axis cs:25160,2.98907771832697)
--(axis cs:25159,2.98908364396356)
--(axis cs:25158,2.98908953236972)
--(axis cs:25157,2.98909546954678)
--(axis cs:25156,2.9891013808725)
--(axis cs:25155,2.98910727656231)
--(axis cs:25154,2.98911319388925)
--(axis cs:25153,2.98911905639225)
--(axis cs:25152,2.98912498646317)
--(axis cs:25151,2.98913090812216)
--(axis cs:25150,2.98913678457885)
--(axis cs:25149,2.98914262438004)
--(axis cs:25148,2.9891484952782)
--(axis cs:25147,2.9891543311539)
--(axis cs:25146,2.98916017475455)
--(axis cs:25145,2.98916602333421)
--(axis cs:25144,2.9891718966953)
--(axis cs:25143,2.98917776543855)
--(axis cs:25142,2.98918365040874)
--(axis cs:25141,2.98918957042697)
--(axis cs:25140,2.98919547294246)
--(axis cs:25139,2.98920138631816)
--(axis cs:25138,2.98920727403833)
--(axis cs:25137,2.98921314633888)
--(axis cs:25136,2.98921901236561)
--(axis cs:25135,2.98922479309516)
--(axis cs:25134,2.98923059459533)
--(axis cs:25133,2.98923631904185)
--(axis cs:25132,2.9892420676095)
--(axis cs:25131,2.98924772896514)
--(axis cs:25130,2.98925329999057)
--(axis cs:25129,2.98925885976174)
--(axis cs:25128,2.98926440249988)
--(axis cs:25127,2.9892699091546)
--(axis cs:25126,2.98927544287622)
--(axis cs:25125,2.98928091219182)
--(axis cs:25124,2.98928637929279)
--(axis cs:25123,2.98929192530781)
--(axis cs:25122,2.989297505448)
--(axis cs:25121,2.98930303139606)
--(axis cs:25120,2.98930852437004)
--(axis cs:25119,2.98931399570419)
--(axis cs:25118,2.98931946986987)
--(axis cs:25117,2.98932488227888)
--(axis cs:25116,2.98933030727842)
--(axis cs:25115,2.98933567509828)
--(axis cs:25114,2.98934115196292)
--(axis cs:25113,2.98934660067827)
--(axis cs:25112,2.9893520864067)
--(axis cs:25111,2.98935759499443)
--(axis cs:25110,2.98936308690294)
--(axis cs:25109,2.98936854103263)
--(axis cs:25108,2.98937402924519)
--(axis cs:25107,2.98937956925353)
--(axis cs:25106,2.98938515782766)
--(axis cs:25105,2.98939072943412)
--(axis cs:25104,2.98939628217588)
--(axis cs:25103,2.98940186631526)
--(axis cs:25102,2.98940742075678)
--(axis cs:25101,2.98941296155839)
--(axis cs:25100,2.98941846449067)
--(axis cs:25099,2.98942391223978)
--(axis cs:25098,2.98942937100141)
--(axis cs:25097,2.98943483869641)
--(axis cs:25096,2.98944026903195)
--(axis cs:25095,2.98944569703618)
--(axis cs:25094,2.98945103614147)
--(axis cs:25093,2.9894563011945)
--(axis cs:25092,2.98946152445318)
--(axis cs:25091,2.98946673460053)
--(axis cs:25090,2.98947189989471)
--(axis cs:25089,2.98947705504281)
--(axis cs:25088,2.98948222548072)
--(axis cs:25087,2.98948745043228)
--(axis cs:25086,2.98949268798878)
--(axis cs:25085,2.98949793354979)
--(axis cs:25084,2.98950317952227)
--(axis cs:25083,2.98950840554916)
--(axis cs:25082,2.98951361431728)
--(axis cs:25081,2.98951884977134)
--(axis cs:25080,2.98952406693359)
--(axis cs:25079,2.98952925923997)
--(axis cs:25078,2.98953443837643)
--(axis cs:25077,2.98953969918435)
--(axis cs:25076,2.98954496963412)
--(axis cs:25075,2.98955023682)
--(axis cs:25074,2.98955539740549)
--(axis cs:25073,2.98956049798349)
--(axis cs:25072,2.9895654983064)
--(axis cs:25071,2.98957049503184)
--(axis cs:25070,2.98957547368162)
--(axis cs:25069,2.98958047298401)
--(axis cs:25068,2.98958543424377)
--(axis cs:25067,2.98959037054569)
--(axis cs:25066,2.9895953465557)
--(axis cs:25065,2.98960031779153)
--(axis cs:25064,2.98960528773492)
--(axis cs:25063,2.98961033081918)
--(axis cs:25062,2.98961540485022)
--(axis cs:25061,2.98962044071427)
--(axis cs:25060,2.98962553325269)
--(axis cs:25059,2.98963067140486)
--(axis cs:25058,2.98963588509746)
--(axis cs:25057,2.98964120394496)
--(axis cs:25056,2.98964651166285)
--(axis cs:25055,2.98965184335253)
--(axis cs:25054,2.98965713376556)
--(axis cs:25053,2.98966240231854)
--(axis cs:25052,2.98966764418592)
--(axis cs:25051,2.9896727843149)
--(axis cs:25050,2.98967790446245)
--(axis cs:25049,2.98968310374759)
--(axis cs:25048,2.98968829102092)
--(axis cs:25047,2.98969342897403)
--(axis cs:25046,2.9896985259553)
--(axis cs:25045,2.98970351354948)
--(axis cs:25044,2.98970858226223)
--(axis cs:25043,2.9897136041828)
--(axis cs:25042,2.98971860828493)
--(axis cs:25041,2.98972366378705)
--(axis cs:25040,2.98972874799463)
--(axis cs:25039,2.98973397914583)
--(axis cs:25038,2.98973925872827)
--(axis cs:25037,2.98974449700311)
--(axis cs:25036,2.98974967796602)
--(axis cs:25035,2.98975485761707)
--(axis cs:25034,2.98975998301923)
--(axis cs:25033,2.98976504682423)
--(axis cs:25032,2.98977015702663)
--(axis cs:25031,2.98977534501394)
--(axis cs:25030,2.9897805729942)
--(axis cs:25029,2.98978581838051)
--(axis cs:25028,2.98979101849214)
--(axis cs:25027,2.98979625881841)
--(axis cs:25026,2.98980153306936)
--(axis cs:25025,2.98980683378409)
--(axis cs:25024,2.9898121197482)
--(axis cs:25023,2.98981739388592)
--(axis cs:25022,2.98982273569244)
--(axis cs:25021,2.98982802352653)
--(axis cs:25020,2.98983327354744)
--(axis cs:25019,2.98983862847569)
--(axis cs:25018,2.98984403031523)
--(axis cs:25017,2.98984947306766)
--(axis cs:25016,2.98985496058273)
--(axis cs:25015,2.98986040911904)
--(axis cs:25014,2.98986580614365)
--(axis cs:25013,2.98987119835043)
--(axis cs:25012,2.98987663872574)
--(axis cs:25011,2.98988209055374)
--(axis cs:25010,2.98988757038131)
--(axis cs:25009,2.98989304652372)
--(axis cs:25008,2.9898984717487)
--(axis cs:25007,2.98990388876463)
--(axis cs:25006,2.98990928124266)
--(axis cs:25005,2.98991471895341)
--(axis cs:25004,2.9899202187508)
--(axis cs:25003,2.9899257425174)
--(axis cs:25002,2.9899312056796)
--(axis cs:25001,2.98993667212619)
--(axis cs:25000,2.98994213957877)
--(axis cs:24999,2.98994747437322)
--(axis cs:24998,2.98995288027424)
--(axis cs:24997,2.98995839879139)
--(axis cs:24996,2.98996397491762)
--(axis cs:24995,2.98996956493585)
--(axis cs:24994,2.98997517821901)
--(axis cs:24993,2.98998085353612)
--(axis cs:24992,2.98998653107799)
--(axis cs:24991,2.98999217873109)
--(axis cs:24990,2.9899978389748)
--(axis cs:24989,2.99000351519097)
--(axis cs:24988,2.99000920058628)
--(axis cs:24987,2.9900148881812)
--(axis cs:24986,2.99002057155638)
--(axis cs:24985,2.99002620215886)
--(axis cs:24984,2.99003182451856)
--(axis cs:24983,2.99003738288705)
--(axis cs:24982,2.99004297124687)
--(axis cs:24981,2.99004861178398)
--(axis cs:24980,2.99005421995428)
--(axis cs:24979,2.99005982003261)
--(axis cs:24978,2.99006545825129)
--(axis cs:24977,2.99007111676857)
--(axis cs:24976,2.99007675506242)
--(axis cs:24975,2.99008243058796)
--(axis cs:24974,2.99008803602563)
--(axis cs:24973,2.99009357928516)
--(axis cs:24972,2.99009908917614)
--(axis cs:24971,2.99010449737352)
--(axis cs:24970,2.99010989617243)
--(axis cs:24969,2.99011519259294)
--(axis cs:24968,2.99012050099778)
--(axis cs:24967,2.99012583181847)
--(axis cs:24966,2.99013124701822)
--(axis cs:24965,2.99013668211133)
--(axis cs:24964,2.99014195139501)
--(axis cs:24963,2.99014731260953)
--(axis cs:24962,2.9901526601995)
--(axis cs:24961,2.99015797099261)
--(axis cs:24960,2.99016331939289)
--(axis cs:24959,2.99016864704462)
--(axis cs:24958,2.99017401952752)
--(axis cs:24957,2.99017938401639)
--(axis cs:24956,2.99018471192095)
--(axis cs:24955,2.99018998681602)
--(axis cs:24954,2.99019528565593)
--(axis cs:24953,2.99020055280732)
--(axis cs:24952,2.99020589877314)
--(axis cs:24951,2.99021122866151)
--(axis cs:24950,2.99021659852733)
--(axis cs:24949,2.99022201679493)
--(axis cs:24948,2.99022746796247)
--(axis cs:24947,2.9902329005935)
--(axis cs:24946,2.9902383671798)
--(axis cs:24945,2.99024381021134)
--(axis cs:24944,2.99024931197904)
--(axis cs:24943,2.99025488120089)
--(axis cs:24942,2.99026044644696)
--(axis cs:24941,2.99026600497691)
--(axis cs:24940,2.99027159710434)
--(axis cs:24939,2.99027725031794)
--(axis cs:24938,2.99028287820417)
--(axis cs:24937,2.99028857387352)
--(axis cs:24936,2.99029432722962)
--(axis cs:24935,2.99030007059344)
--(axis cs:24934,2.99030585787066)
--(axis cs:24933,2.99031161702443)
--(axis cs:24932,2.99031742101089)
--(axis cs:24931,2.99032317240883)
--(axis cs:24930,2.99032895407111)
--(axis cs:24929,2.99033469192466)
--(axis cs:24928,2.99034045672607)
--(axis cs:24927,2.99034624588012)
--(axis cs:24926,2.99035195633746)
--(axis cs:24925,2.99035769002155)
--(axis cs:24924,2.99036346753271)
--(axis cs:24923,2.99036925754075)
--(axis cs:24922,2.99037512527742)
--(axis cs:24921,2.9903810273088)
--(axis cs:24920,2.9903869155504)
--(axis cs:24919,2.99039276453226)
--(axis cs:24918,2.99039868778381)
--(axis cs:24917,2.99040456273062)
--(axis cs:24916,2.99041042674154)
--(axis cs:24915,2.99041631461874)
--(axis cs:24914,2.99042220335163)
--(axis cs:24913,2.99042812250246)
--(axis cs:24912,2.99043398774755)
--(axis cs:24911,2.99043981535494)
--(axis cs:24910,2.99044562712343)
--(axis cs:24909,2.99045150101319)
--(axis cs:24908,2.99045734232983)
--(axis cs:24907,2.99046311185874)
--(axis cs:24906,2.99046884979247)
--(axis cs:24905,2.99047461012775)
--(axis cs:24904,2.99048034417543)
--(axis cs:24903,2.99048601444169)
--(axis cs:24902,2.9904917190967)
--(axis cs:24901,2.99049743475202)
--(axis cs:24900,2.99050314048748)
--(axis cs:24899,2.99050878700211)
--(axis cs:24898,2.99051436072441)
--(axis cs:24897,2.99052000083459)
--(axis cs:24896,2.99052569701791)
--(axis cs:24895,2.99053142213598)
--(axis cs:24894,2.99053719493979)
--(axis cs:24893,2.99054293735238)
--(axis cs:24892,2.9905488042465)
--(axis cs:24891,2.99055464697268)
--(axis cs:24890,2.99056051377442)
--(axis cs:24889,2.99056639597357)
--(axis cs:24888,2.9905723003708)
--(axis cs:24887,2.99057824484309)
--(axis cs:24886,2.99058418997578)
--(axis cs:24885,2.99059011277075)
--(axis cs:24884,2.99059607496901)
--(axis cs:24883,2.99060206125729)
--(axis cs:24882,2.99060806416338)
--(axis cs:24881,2.99061394940233)
--(axis cs:24880,2.99061995175414)
--(axis cs:24879,2.99062602030511)
--(axis cs:24878,2.99063206750081)
--(axis cs:24877,2.99063809307817)
--(axis cs:24876,2.99064408618474)
--(axis cs:24875,2.9906500549332)
--(axis cs:24874,2.9906559935604)
--(axis cs:24873,2.99066200668555)
--(axis cs:24872,2.99066808893386)
--(axis cs:24871,2.99067422693608)
--(axis cs:24870,2.99068035100164)
--(axis cs:24869,2.99068647843898)
--(axis cs:24868,2.99069264285991)
--(axis cs:24867,2.99069874864569)
--(axis cs:24866,2.99070486304101)
--(axis cs:24865,2.99071103772417)
--(axis cs:24864,2.99071721110582)
--(axis cs:24863,2.99072333724796)
--(axis cs:24862,2.99072948816424)
--(axis cs:24861,2.99073555601946)
--(axis cs:24860,2.99074158655094)
--(axis cs:24859,2.9907476379723)
--(axis cs:24858,2.99075366753161)
--(axis cs:24857,2.99075963209221)
--(axis cs:24856,2.99076562754064)
--(axis cs:24855,2.99077169048306)
--(axis cs:24854,2.99077779067222)
--(axis cs:24853,2.99078387363451)
--(axis cs:24852,2.99079003542329)
--(axis cs:24851,2.99079625381008)
--(axis cs:24850,2.99080248170003)
--(axis cs:24849,2.99080875747833)
--(axis cs:24848,2.99081503368914)
--(axis cs:24847,2.99082125239196)
--(axis cs:24846,2.9908275020235)
--(axis cs:24845,2.99083369548199)
--(axis cs:24844,2.99083988439455)
--(axis cs:24843,2.9908461253744)
--(axis cs:24842,2.99085239150003)
--(axis cs:24841,2.9908586525883)
--(axis cs:24840,2.99086488294731)
--(axis cs:24839,2.9908710998023)
--(axis cs:24838,2.99087732736704)
--(axis cs:24837,2.99088360828614)
--(axis cs:24836,2.99088980703923)
--(axis cs:24835,2.99089599776139)
--(axis cs:24834,2.99090221939726)
--(axis cs:24833,2.99090851053243)
--(axis cs:24832,2.99091487635254)
--(axis cs:24831,2.99092123536049)
--(axis cs:24830,2.99092754694666)
--(axis cs:24829,2.99093382971223)
--(axis cs:24828,2.99094005683108)
--(axis cs:24827,2.99094623198988)
--(axis cs:24826,2.99095232341721)
--(axis cs:24825,2.99095838248336)
--(axis cs:24824,2.9909645169091)
--(axis cs:24823,2.9909706071469)
--(axis cs:24822,2.99097666839105)
--(axis cs:24821,2.9909827820399)
--(axis cs:24820,2.99098897544525)
--(axis cs:24819,2.99099513903611)
--(axis cs:24818,2.99100126052416)
--(axis cs:24817,2.99100736409272)
--(axis cs:24816,2.99101342631314)
--(axis cs:24815,2.99101953907467)
--(axis cs:24814,2.99102557431145)
--(axis cs:24813,2.9910315214139)
--(axis cs:24812,2.9910374134204)
--(axis cs:24811,2.99104333301148)
--(axis cs:24810,2.99104917121316)
--(axis cs:24809,2.99105510482138)
--(axis cs:24808,2.99106101532516)
--(axis cs:24807,2.99106698321859)
--(axis cs:24806,2.99107292691015)
--(axis cs:24805,2.99107886537418)
--(axis cs:24804,2.99108478502544)
--(axis cs:24803,2.991090766157)
--(axis cs:24802,2.99109673058268)
--(axis cs:24801,2.99110266696392)
--(axis cs:24800,2.99110865889819)
--(axis cs:24799,2.99111469592149)
--(axis cs:24798,2.99112074817759)
--(axis cs:24797,2.99112687337352)
--(axis cs:24796,2.9911330050674)
--(axis cs:24795,2.99113915999543)
--(axis cs:24794,2.99114525410255)
--(axis cs:24793,2.99115133611072)
--(axis cs:24792,2.99115741440488)
--(axis cs:24791,2.99116355203928)
--(axis cs:24790,2.99116980419601)
--(axis cs:24789,2.99117609669945)
--(axis cs:24788,2.99118239180036)
--(axis cs:24787,2.99118876177312)
--(axis cs:24786,2.99119514025646)
--(axis cs:24785,2.99120149960149)
--(axis cs:24784,2.99120787578089)
--(axis cs:24783,2.99121419087405)
--(axis cs:24782,2.99122048808911)
--(axis cs:24781,2.99122681051408)
--(axis cs:24780,2.99123311613538)
--(axis cs:24779,2.99123933171433)
--(axis cs:24778,2.99124546977098)
--(axis cs:24777,2.99125172357005)
--(axis cs:24776,2.99125806764822)
--(axis cs:24775,2.99126442327639)
--(axis cs:24774,2.99127081796585)
--(axis cs:24773,2.99127719878409)
--(axis cs:24772,2.99128359023015)
--(axis cs:24771,2.99128993099688)
--(axis cs:24770,2.99129629303605)
--(axis cs:24769,2.9913026698005)
--(axis cs:24768,2.99130909661498)
--(axis cs:24767,2.9913155740584)
--(axis cs:24766,2.99132206198983)
--(axis cs:24765,2.9913285488726)
--(axis cs:24764,2.99133496689259)
--(axis cs:24763,2.99134141036187)
--(axis cs:24762,2.99134779763038)
--(axis cs:24761,2.99135417041275)
--(axis cs:24760,2.99136051421032)
--(axis cs:24759,2.99136683690392)
--(axis cs:24758,2.99137314780417)
--(axis cs:24757,2.99137940501828)
--(axis cs:24756,2.99138565915882)
--(axis cs:24755,2.99139191028373)
--(axis cs:24754,2.99139813136132)
--(axis cs:24753,2.99140437625735)
--(axis cs:24752,2.99141067738242)
--(axis cs:24751,2.99141701441238)
--(axis cs:24750,2.99142331185739)
--(axis cs:24749,2.99142959781957)
--(axis cs:24748,2.99143589837223)
--(axis cs:24747,2.99144216991846)
--(axis cs:24746,2.99144843055716)
--(axis cs:24745,2.99145469984279)
--(axis cs:24744,2.99146111962317)
--(axis cs:24743,2.99146746944931)
--(axis cs:24742,2.99147384506049)
--(axis cs:24741,2.9914802327972)
--(axis cs:24740,2.99148661381597)
--(axis cs:24739,2.99149298798732)
--(axis cs:24738,2.99149939307899)
--(axis cs:24737,2.9915058037901)
--(axis cs:24736,2.99151225147859)
--(axis cs:24735,2.99151879706549)
--(axis cs:24734,2.9915253750891)
--(axis cs:24733,2.99153195431736)
--(axis cs:24732,2.99153849665068)
--(axis cs:24731,2.99154499217292)
--(axis cs:24730,2.99155152851146)
--(axis cs:24729,2.99155806674127)
--(axis cs:24728,2.99156463128459)
--(axis cs:24727,2.99157115488974)
--(axis cs:24726,2.99157766212429)
--(axis cs:24725,2.99158420706458)
--(axis cs:24724,2.99159067534606)
--(axis cs:24723,2.99159711828374)
--(axis cs:24722,2.99160357180707)
--(axis cs:24721,2.99161001514544)
--(axis cs:24720,2.9916165443411)
--(axis cs:24719,2.99162308660546)
--(axis cs:24718,2.99162970325589)
--(axis cs:24717,2.99163629958779)
--(axis cs:24716,2.99164285167643)
--(axis cs:24715,2.99164935250858)
--(axis cs:24714,2.99165590414852)
--(axis cs:24713,2.99166247703125)
--(axis cs:24712,2.99166895726921)
--(axis cs:24711,2.99167543519964)
--(axis cs:24710,2.99168183106666)
--(axis cs:24709,2.99168823398456)
--(axis cs:24708,2.9916946148724)
--(axis cs:24707,2.99170102755185)
--(axis cs:24706,2.99170745677833)
--(axis cs:24705,2.99171387876746)
--(axis cs:24704,2.99172025956643)
--(axis cs:24703,2.99172652856092)
--(axis cs:24702,2.9917328096261)
--(axis cs:24701,2.99173912670453)
--(axis cs:24700,2.99174540931682)
--(axis cs:24699,2.9917516628654)
--(axis cs:24698,2.99175803657342)
--(axis cs:24697,2.99176441424493)
--(axis cs:24696,2.99177078652317)
--(axis cs:24695,2.99177714461284)
--(axis cs:24694,2.99178350093063)
--(axis cs:24693,2.99178992963534)
--(axis cs:24692,2.99179644734641)
--(axis cs:24691,2.99180295389971)
--(axis cs:24690,2.99180936859372)
--(axis cs:24689,2.99181579228074)
--(axis cs:24688,2.99182218822989)
--(axis cs:24687,2.99182868243494)
--(axis cs:24686,2.99183518699071)
--(axis cs:24685,2.99184157899852)
--(axis cs:24684,2.99184795789959)
--(axis cs:24683,2.99185439410038)
--(axis cs:24682,2.99186079430163)
--(axis cs:24681,2.99186720700349)
--(axis cs:24680,2.99187368972903)
--(axis cs:24679,2.99188009729037)
--(axis cs:24678,2.99188658613425)
--(axis cs:24677,2.99189311506353)
--(axis cs:24676,2.99189963449705)
--(axis cs:24675,2.99190614567816)
--(axis cs:24674,2.99191269072922)
--(axis cs:24673,2.99191929245588)
--(axis cs:24672,2.99192596275669)
--(axis cs:24671,2.99193258926747)
--(axis cs:24670,2.9919391954105)
--(axis cs:24669,2.99194579266977)
--(axis cs:24668,2.9919524463563)
--(axis cs:24667,2.99195909956331)
--(axis cs:24666,2.99196572918912)
--(axis cs:24665,2.99197231338699)
--(axis cs:24664,2.99197888031426)
--(axis cs:24663,2.99198548784502)
--(axis cs:24662,2.9919921214889)
--(axis cs:24661,2.99199869002076)
--(axis cs:24660,2.99200526914342)
--(axis cs:24659,2.99201179243041)
--(axis cs:24658,2.99201840140615)
--(axis cs:24657,2.9920249496318)
--(axis cs:24656,2.99203140784816)
--(axis cs:24655,2.99203791581947)
--(axis cs:24654,2.99204446338126)
--(axis cs:24653,2.9920509489852)
--(axis cs:24652,2.99205752862905)
--(axis cs:24651,2.99206409349458)
--(axis cs:24650,2.99207053884648)
--(axis cs:24649,2.99207703700414)
--(axis cs:24648,2.99208360147039)
--(axis cs:24647,2.99209015987568)
--(axis cs:24646,2.99209666529324)
--(axis cs:24645,2.99210318265429)
--(axis cs:24644,2.99210977188705)
--(axis cs:24643,2.99211636178402)
--(axis cs:24642,2.99212297683135)
--(axis cs:24641,2.99212961119288)
--(axis cs:24640,2.99213624407288)
--(axis cs:24639,2.99214287167285)
--(axis cs:24638,2.99214947829199)
--(axis cs:24637,2.99215607035611)
--(axis cs:24636,2.99216270305837)
--(axis cs:24635,2.99216942381048)
--(axis cs:24634,2.99217608459455)
--(axis cs:24633,2.99218274378356)
--(axis cs:24632,2.9921894057896)
--(axis cs:24631,2.99219615494946)
--(axis cs:24630,2.99220292161097)
--(axis cs:24629,2.99220970654849)
--(axis cs:24628,2.99221651846971)
--(axis cs:24627,2.99222330613452)
--(axis cs:24626,2.99223013112998)
--(axis cs:24625,2.99223692412529)
--(axis cs:24624,2.99224373921402)
--(axis cs:24623,2.99225051701697)
--(axis cs:24622,2.99225723532336)
--(axis cs:24621,2.9922638941712)
--(axis cs:24620,2.99227050045451)
--(axis cs:24619,2.99227712804601)
--(axis cs:24618,2.99228377817556)
--(axis cs:24617,2.99229040503605)
--(axis cs:24616,2.99229706475433)
--(axis cs:24615,2.99230365749779)
--(axis cs:24614,2.99231025366261)
--(axis cs:24613,2.99231691022989)
--(axis cs:24612,2.99232357017084)
--(axis cs:24611,2.99233016794027)
--(axis cs:24610,2.99233672883723)
--(axis cs:24609,2.99234320922396)
--(axis cs:24608,2.99234975779899)
--(axis cs:24607,2.99235631060751)
--(axis cs:24606,2.99236291231483)
--(axis cs:24605,2.99236950079605)
--(axis cs:24604,2.99237613577893)
--(axis cs:24603,2.99238279022746)
--(axis cs:24602,2.99238942295353)
--(axis cs:24601,2.99239607112978)
--(axis cs:24600,2.99240269065106)
--(axis cs:24599,2.99240925186241)
--(axis cs:24598,2.99241571412034)
--(axis cs:24597,2.99242211212772)
--(axis cs:24596,2.99242846749592)
--(axis cs:24595,2.99243473422343)
--(axis cs:24594,2.99244095235009)
--(axis cs:24593,2.99244719258825)
--(axis cs:24592,2.99245337900725)
--(axis cs:24591,2.9924595743427)
--(axis cs:24590,2.99246569820725)
--(axis cs:24589,2.99247174900846)
--(axis cs:24588,2.99247780057883)
--(axis cs:24587,2.99248387971715)
--(axis cs:24586,2.9924899196044)
--(axis cs:24585,2.99249599404146)
--(axis cs:24584,2.9925021428479)
--(axis cs:24583,2.99250837246406)
--(axis cs:24582,2.99251461279155)
--(axis cs:24581,2.99252090835036)
--(axis cs:24580,2.99252721322863)
--(axis cs:24579,2.99253356464486)
--(axis cs:24578,2.99253990731395)
--(axis cs:24577,2.99254627418623)
--(axis cs:24576,2.99255262443337)
--(axis cs:24575,2.99255895088413)
--(axis cs:24574,2.99256525438312)
--(axis cs:24573,2.99257153210658)
--(axis cs:24572,2.99257777142826)
--(axis cs:24571,2.99258403226624)
--(axis cs:24570,2.99259033262298)
--(axis cs:24569,2.99259667566492)
--(axis cs:24568,2.99260297425127)
--(axis cs:24567,2.99260932026801)
--(axis cs:24566,2.99261565493098)
--(axis cs:24565,2.99262206350906)
--(axis cs:24564,2.99262850208512)
--(axis cs:24563,2.99263490613844)
--(axis cs:24562,2.99264128647792)
--(axis cs:24561,2.9926476921544)
--(axis cs:24560,2.9926541297125)
--(axis cs:24559,2.99266056105957)
--(axis cs:24558,2.99266699830247)
--(axis cs:24557,2.99267340635999)
--(axis cs:24556,2.99267982011973)
--(axis cs:24555,2.99268627791183)
--(axis cs:24554,2.99269266219415)
--(axis cs:24553,2.99269907576271)
--(axis cs:24552,2.99270552511821)
--(axis cs:24551,2.99271199920102)
--(axis cs:24550,2.99271843673692)
--(axis cs:24549,2.99272484135651)
--(axis cs:24548,2.99273125082361)
--(axis cs:24547,2.99273760979226)
--(axis cs:24546,2.99274394253458)
--(axis cs:24545,2.99275033448527)
--(axis cs:24544,2.99275674963154)
--(axis cs:24543,2.99276319485597)
--(axis cs:24542,2.9927696049345)
--(axis cs:24541,2.99277603887668)
--(axis cs:24540,2.99278249820837)
--(axis cs:24539,2.99278891893394)
--(axis cs:24538,2.99279537921022)
--(axis cs:24537,2.99280173600326)
--(axis cs:24536,2.99280812146002)
--(axis cs:24535,2.99281453923135)
--(axis cs:24534,2.99282097103747)
--(axis cs:24533,2.99282736169715)
--(axis cs:24532,2.99283372998419)
--(axis cs:24531,2.99284010180515)
--(axis cs:24530,2.99284649478446)
--(axis cs:24529,2.99285289528227)
--(axis cs:24528,2.99285928433523)
--(axis cs:24527,2.99286571500861)
--(axis cs:24526,2.99287212866107)
--(axis cs:24525,2.99287860879464)
--(axis cs:24524,2.99288510431018)
--(axis cs:24523,2.99289149533646)
--(axis cs:24522,2.99289794120736)
--(axis cs:24521,2.9929043946048)
--(axis cs:24520,2.9929107912416)
--(axis cs:24519,2.99291714807636)
--(axis cs:24518,2.99292345886532)
--(axis cs:24517,2.99292978794542)
--(axis cs:24516,2.99293605238138)
--(axis cs:24515,2.99294239452923)
--(axis cs:24514,2.99294875912282)
--(axis cs:24513,2.9929550959472)
--(axis cs:24512,2.99296143027139)
--(axis cs:24511,2.99296772857677)
--(axis cs:24510,2.99297403568925)
--(axis cs:24509,2.99298035493232)
--(axis cs:24508,2.99298672573732)
--(axis cs:24507,2.99299312885158)
--(axis cs:24506,2.99299953189439)
--(axis cs:24505,2.99300593306597)
--(axis cs:24504,2.99301230527122)
--(axis cs:24503,2.99301866672538)
--(axis cs:24502,2.99302497992379)
--(axis cs:24501,2.9930314252555)
--(axis cs:24500,2.9930379150835)
--(axis cs:24499,2.99304440636531)
--(axis cs:24498,2.99305085472529)
--(axis cs:24497,2.99305735443009)
--(axis cs:24496,2.99306381948462)
--(axis cs:24495,2.99307024762365)
--(axis cs:24494,2.99307668499992)
--(axis cs:24493,2.99308309596359)
--(axis cs:24492,2.99308956421193)
--(axis cs:24491,2.9930960769332)
--(axis cs:24490,2.99310262303209)
--(axis cs:24489,2.99310921596761)
--(axis cs:24488,2.99311589075462)
--(axis cs:24487,2.993122525992)
--(axis cs:24486,2.99312913599462)
--(axis cs:24485,2.99313570569326)
--(axis cs:24484,2.9931423256595)
--(axis cs:24483,2.99314886975608)
--(axis cs:24482,2.99315540896569)
--(axis cs:24481,2.99316191201684)
--(axis cs:24480,2.9931683645111)
--(axis cs:24479,2.99317486969937)
--(axis cs:24478,2.99318132023136)
--(axis cs:24477,2.99318774433639)
--(axis cs:24476,2.99319421338928)
--(axis cs:24475,2.99320062975258)
--(axis cs:24474,2.99320696967402)
--(axis cs:24473,2.99321335587357)
--(axis cs:24472,2.99321972274776)
--(axis cs:24471,2.99322613951145)
--(axis cs:24470,2.99323260298377)
--(axis cs:24469,2.99323905185531)
--(axis cs:24468,2.99324541509455)
--(axis cs:24467,2.9932518308939)
--(axis cs:24466,2.99325820980672)
--(axis cs:24465,2.99326455797533)
--(axis cs:24464,2.99327097544346)
--(axis cs:24463,2.99327742501385)
--(axis cs:24462,2.99328387116753)
--(axis cs:24461,2.99329029770378)
--(axis cs:24460,2.99329678781117)
--(axis cs:24459,2.99330332518588)
--(axis cs:24458,2.99330980105158)
--(axis cs:24457,2.99331631993749)
--(axis cs:24456,2.99332280920644)
--(axis cs:24455,2.99332922431165)
--(axis cs:24454,2.99333548298421)
--(axis cs:24453,2.99334169753701)
--(axis cs:24452,2.99334790821976)
--(axis cs:24451,2.99335416048203)
--(axis cs:24450,2.99336038340921)
--(axis cs:24449,2.99336659488478)
--(axis cs:24448,2.99337290733866)
--(axis cs:24447,2.99337926228464)
--(axis cs:24446,2.99338555642657)
--(axis cs:24445,2.99339185916641)
--(axis cs:24444,2.99339821924634)
--(axis cs:24443,2.99340459047566)
--(axis cs:24442,2.9934109366706)
--(axis cs:24441,2.99341734537289)
--(axis cs:24440,2.99342380812705)
--(axis cs:24439,2.99343020115175)
--(axis cs:24438,2.99343667602914)
--(axis cs:24437,2.99344312894608)
--(axis cs:24436,2.99344960186461)
--(axis cs:24435,2.99345600863874)
--(axis cs:24434,2.99346233299377)
--(axis cs:24433,2.993468635815)
--(axis cs:24432,2.99347498222505)
--(axis cs:24431,2.99348134262407)
--(axis cs:24430,2.99348771431928)
--(axis cs:24429,2.99349407050981)
--(axis cs:24428,2.99350044311493)
--(axis cs:24427,2.99350680450509)
--(axis cs:24426,2.99351326755153)
--(axis cs:24425,2.99351981463111)
--(axis cs:24424,2.9935263354711)
--(axis cs:24423,2.99353282229971)
--(axis cs:24422,2.99353934066216)
--(axis cs:24421,2.9935459762498)
--(axis cs:24420,2.99355251910859)
--(axis cs:24419,2.99355910022809)
--(axis cs:24418,2.99356561228519)
--(axis cs:24417,2.99357209664742)
--(axis cs:24416,2.99357856454645)
--(axis cs:24415,2.99358500002374)
--(axis cs:24414,2.99359141709909)
--(axis cs:24413,2.99359781130329)
--(axis cs:24412,2.99360426165238)
--(axis cs:24411,2.99361066742562)
--(axis cs:24410,2.99361702514786)
--(axis cs:24409,2.99362337862503)
--(axis cs:24408,2.99362969047142)
--(axis cs:24407,2.99363607155819)
--(axis cs:24406,2.9936424730737)
--(axis cs:24405,2.99364886438922)
--(axis cs:24404,2.99365524132064)
--(axis cs:24403,2.99366162507132)
--(axis cs:24402,2.99366799599977)
--(axis cs:24401,2.99367430388705)
--(axis cs:24400,2.99368059424105)
--(axis cs:24399,2.993686870478)
--(axis cs:24398,2.99369316947314)
--(axis cs:24397,2.99369944201092)
--(axis cs:24396,2.99370570228851)
--(axis cs:24395,2.99371199580411)
--(axis cs:24394,2.9937182613816)
--(axis cs:24393,2.9937245349824)
--(axis cs:24392,2.99373081627929)
--(axis cs:24391,2.99373709206821)
--(axis cs:24390,2.99374329940486)
--(axis cs:24389,2.99374950100447)
--(axis cs:24388,2.99375567987094)
--(axis cs:24387,2.99376192007922)
--(axis cs:24386,2.99376811132848)
--(axis cs:24385,2.99377432709996)
--(axis cs:24384,2.99378050074474)
--(axis cs:24383,2.99378662471469)
--(axis cs:24382,2.9937927178611)
--(axis cs:24381,2.99379883554616)
--(axis cs:24380,2.99380498631763)
--(axis cs:24379,2.9938112347044)
--(axis cs:24378,2.99381753384777)
--(axis cs:24377,2.99382376057298)
--(axis cs:24376,2.99383003769684)
--(axis cs:24375,2.9938363587322)
--(axis cs:24374,2.99384268256908)
--(axis cs:24373,2.99384901651549)
--(axis cs:24372,2.99385544279386)
--(axis cs:24371,2.99386186494099)
--(axis cs:24370,2.99386826057737)
--(axis cs:24369,2.99387470931475)
--(axis cs:24368,2.99388105622079)
--(axis cs:24367,2.99388743618711)
--(axis cs:24366,2.99389382690137)
--(axis cs:24365,2.99390012656526)
--(axis cs:24364,2.99390642980923)
--(axis cs:24363,2.99391267046986)
--(axis cs:24362,2.99391892737167)
--(axis cs:24361,2.99392519158345)
--(axis cs:24360,2.99393146221513)
--(axis cs:24359,2.99393779884681)
--(axis cs:24358,2.99394404600689)
--(axis cs:24357,2.99395037239793)
--(axis cs:24356,2.99395674635274)
--(axis cs:24355,2.99396308608813)
--(axis cs:24354,2.99396941283743)
--(axis cs:24353,2.99397567290019)
--(axis cs:24352,2.9939819504711)
--(axis cs:24351,2.99398816201388)
--(axis cs:24350,2.99399440526081)
--(axis cs:24349,2.99400072760838)
--(axis cs:24348,2.99400708272224)
--(axis cs:24347,2.99401346998589)
--(axis cs:24346,2.9940198193441)
--(axis cs:24345,2.9940262078864)
--(axis cs:24344,2.99403261240041)
--(axis cs:24343,2.99403904016115)
--(axis cs:24342,2.99404550340581)
--(axis cs:24341,2.9940519611663)
--(axis cs:24340,2.99405836651506)
--(axis cs:24339,2.99406481110343)
--(axis cs:24338,2.9940712319072)
--(axis cs:24337,2.99407765325944)
--(axis cs:24336,2.99408418132755)
--(axis cs:24335,2.99409064267141)
--(axis cs:24334,2.99409708831513)
--(axis cs:24333,2.994103420977)
--(axis cs:24332,2.99410974790497)
--(axis cs:24331,2.99411601951297)
--(axis cs:24330,2.99412232068076)
--(axis cs:24329,2.99412860702206)
--(axis cs:24328,2.99413485823388)
--(axis cs:24327,2.99414112610604)
--(axis cs:24326,2.99414741511774)
--(axis cs:24325,2.99415368524304)
--(axis cs:24324,2.99416003552303)
--(axis cs:24323,2.99416632442328)
--(axis cs:24322,2.99417261182839)
--(axis cs:24321,2.99417890096276)
--(axis cs:24320,2.99418519807763)
--(axis cs:24319,2.9941914313009)
--(axis cs:24318,2.99419768800639)
--(axis cs:24317,2.99420393259568)
--(axis cs:24316,2.99421021203859)
--(axis cs:24315,2.9942164457304)
--(axis cs:24314,2.99422270461971)
--(axis cs:24313,2.99422898531577)
--(axis cs:24312,2.99423525953546)
--(axis cs:24311,2.99424158584981)
--(axis cs:24310,2.99424783819271)
--(axis cs:24309,2.9942540620492)
--(axis cs:24308,2.9942602903651)
--(axis cs:24307,2.99426646042814)
--(axis cs:24306,2.99427261031845)
--(axis cs:24305,2.99427876081646)
--(axis cs:24304,2.99428489470048)
--(axis cs:24303,2.99429104263468)
--(axis cs:24302,2.99429722694556)
--(axis cs:24301,2.99430334253234)
--(axis cs:24300,2.9943094605634)
--(axis cs:24299,2.99431562674158)
--(axis cs:24298,2.99432176130391)
--(axis cs:24297,2.99432793914596)
--(axis cs:24296,2.99433410326267)
--(axis cs:24295,2.9943402577922)
--(axis cs:24294,2.99434648242113)
--(axis cs:24293,2.99435277049775)
--(axis cs:24292,2.99435905062609)
--(axis cs:24291,2.99436536593146)
--(axis cs:24290,2.99437170116168)
--(axis cs:24289,2.99437808822078)
--(axis cs:24288,2.99438443097052)
--(axis cs:24287,2.99439079417577)
--(axis cs:24286,2.99439714476928)
--(axis cs:24285,2.99440350570224)
--(axis cs:24284,2.99440978264724)
--(axis cs:24283,2.99441609926723)
--(axis cs:24282,2.99442234773681)
--(axis cs:24281,2.99442862312093)
--(axis cs:24280,2.99443493144416)
--(axis cs:24279,2.99444130645876)
--(axis cs:24278,2.99444766123897)
--(axis cs:24277,2.99445405003911)
--(axis cs:24276,2.99446036401653)
--(axis cs:24275,2.99446662177418)
--(axis cs:24274,2.99447286504726)
--(axis cs:24273,2.99447911647562)
--(axis cs:24272,2.9944854202629)
--(axis cs:24271,2.99449176839415)
--(axis cs:24270,2.99449801886931)
--(axis cs:24269,2.99450424956211)
--(axis cs:24268,2.99451051251291)
--(axis cs:24267,2.99451673422904)
--(axis cs:24266,2.99452295524439)
--(axis cs:24265,2.99452913656897)
--(axis cs:24264,2.99453531721359)
--(axis cs:24263,2.9945415888904)
--(axis cs:24262,2.99454781044932)
--(axis cs:24261,2.99455406400251)
--(axis cs:24260,2.99456032538544)
--(axis cs:24259,2.99456668722329)
--(axis cs:24258,2.9945730137859)
--(axis cs:24257,2.99457929342084)
--(axis cs:24256,2.99458547945669)
--(axis cs:24255,2.99459170574218)
--(axis cs:24254,2.99459796912876)
--(axis cs:24253,2.99460421128437)
--(axis cs:24252,2.99461043895221)
--(axis cs:24251,2.99461672321579)
--(axis cs:24250,2.99462297438476)
--(axis cs:24249,2.99462920811188)
--(axis cs:24248,2.99463532126251)
--(axis cs:24247,2.99464144593429)
--(axis cs:24246,2.99464759822013)
--(axis cs:24245,2.99465376059721)
--(axis cs:24244,2.99465986374038)
--(axis cs:24243,2.9946660036592)
--(axis cs:24242,2.99467211936351)
--(axis cs:24241,2.99467825712022)
--(axis cs:24240,2.99468444731335)
--(axis cs:24239,2.99469066660528)
--(axis cs:24238,2.99469688139167)
--(axis cs:24237,2.99470308112435)
--(axis cs:24236,2.9947092509741)
--(axis cs:24235,2.9947154402444)
--(axis cs:24234,2.9947216030053)
--(axis cs:24233,2.99472773992989)
--(axis cs:24232,2.99473393265414)
--(axis cs:24231,2.99474013244051)
--(axis cs:24230,2.99474626797714)
--(axis cs:24229,2.99475239153467)
--(axis cs:24228,2.99475844658039)
--(axis cs:24227,2.99476456993606)
--(axis cs:24226,2.99477059093443)
--(axis cs:24225,2.99477659182186)
--(axis cs:24224,2.9947825854879)
--(axis cs:24223,2.99478866906311)
--(axis cs:24222,2.99479477559302)
--(axis cs:24221,2.99480090445571)
--(axis cs:24220,2.99480705176325)
--(axis cs:24219,2.99481315337375)
--(axis cs:24218,2.99481928465425)
--(axis cs:24217,2.99482542171932)
--(axis cs:24216,2.99483158068208)
--(axis cs:24215,2.99483771156348)
--(axis cs:24214,2.99484380591739)
--(axis cs:24213,2.9948499449957)
--(axis cs:24212,2.99485614915594)
--(axis cs:24211,2.99486239714059)
--(axis cs:24210,2.99486863813095)
--(axis cs:24209,2.99487486632436)
--(axis cs:24208,2.9948809993993)
--(axis cs:24207,2.99488710384911)
--(axis cs:24206,2.99489327926202)
--(axis cs:24205,2.99489949033208)
--(axis cs:24204,2.99490568768242)
--(axis cs:24203,2.99491190166818)
--(axis cs:24202,2.99491808932508)
--(axis cs:24201,2.99492420403335)
--(axis cs:24200,2.99493025601797)
--(axis cs:24199,2.99493631935107)
--(axis cs:24198,2.99494231261519)
--(axis cs:24197,2.99494826479854)
--(axis cs:24196,2.99495424695104)
--(axis cs:24195,2.9949602594599)
--(axis cs:24194,2.99496619725147)
--(axis cs:24193,2.99497204375971)
--(axis cs:24192,2.99497786160963)
--(axis cs:24191,2.99498365932722)
--(axis cs:24190,2.99498956142951)
--(axis cs:24189,2.99499546687933)
--(axis cs:24188,2.99500137992253)
--(axis cs:24187,2.9950072543483)
--(axis cs:24186,2.99501313797939)
--(axis cs:24185,2.99501907279552)
--(axis cs:24184,2.99502503336252)
--(axis cs:24183,2.99503088135044)
--(axis cs:24182,2.99503675465886)
--(axis cs:24181,2.99504263154028)
--(axis cs:24180,2.99504852577991)
--(axis cs:24179,2.9950543353278)
--(axis cs:24178,2.99506017748237)
--(axis cs:24177,2.99506598397557)
--(axis cs:24176,2.99507183511146)
--(axis cs:24175,2.99507771313683)
--(axis cs:24174,2.99508349133285)
--(axis cs:24173,2.99508931157044)
--(axis cs:24172,2.99509513090971)
--(axis cs:24171,2.9951009987867)
--(axis cs:24170,2.99510690070929)
--(axis cs:24169,2.99511287898195)
--(axis cs:24168,2.99511885157392)
--(axis cs:24167,2.99512486665656)
--(axis cs:24166,2.99513082313593)
--(axis cs:24165,2.99513683658124)
--(axis cs:24164,2.9951428291918)
--(axis cs:24163,2.99514872243436)
--(axis cs:24162,2.9951546616349)
--(axis cs:24161,2.99516057416147)
--(axis cs:24160,2.99516648051443)
--(axis cs:24159,2.99517240309845)
--(axis cs:24158,2.99517833639041)
--(axis cs:24157,2.99518425845541)
--(axis cs:24156,2.99519013612912)
--(axis cs:24155,2.99519599776627)
--(axis cs:24154,2.99520188680222)
--(axis cs:24153,2.99520780147138)
--(axis cs:24152,2.99521368694628)
--(axis cs:24151,2.99521961489038)
--(axis cs:24150,2.99522553606752)
--(axis cs:24149,2.99523153838237)
--(axis cs:24148,2.99523753433352)
--(axis cs:24147,2.9952434951957)
--(axis cs:24146,2.99524946823869)
--(axis cs:24145,2.99525544024963)
--(axis cs:24144,2.99526130752221)
--(axis cs:24143,2.99526715012753)
--(axis cs:24142,2.99527305656076)
--(axis cs:24141,2.99527891878573)
--(axis cs:24140,2.99528475985221)
--(axis cs:24139,2.99529055362851)
--(axis cs:24138,2.99529641461201)
--(axis cs:24137,2.9953022141436)
--(axis cs:24136,2.99530797232984)
--(axis cs:24135,2.9953137398576)
--(axis cs:24134,2.99531954853392)
--(axis cs:24133,2.99532536945876)
--(axis cs:24132,2.99533120113982)
--(axis cs:24131,2.99533707689297)
--(axis cs:24130,2.99534298321194)
--(axis cs:24129,2.99534891291008)
--(axis cs:24128,2.99535480084184)
--(axis cs:24127,2.99536069456554)
--(axis cs:24126,2.99536658708556)
--(axis cs:24125,2.99537248885818)
--(axis cs:24124,2.99537833818151)
--(axis cs:24123,2.99538419093083)
--(axis cs:24122,2.9953900501126)
--(axis cs:24121,2.99539588449598)
--(axis cs:24120,2.99540169486811)
--(axis cs:24119,2.99540759027555)
--(axis cs:24118,2.99541347467948)
--(axis cs:24117,2.99541924115648)
--(axis cs:24116,2.99542504062039)
--(axis cs:24115,2.99543079988393)
--(axis cs:24114,2.9954365266945)
--(axis cs:24113,2.99544230606401)
--(axis cs:24112,2.99544809810394)
--(axis cs:24111,2.99545393298006)
--(axis cs:24110,2.99545983411048)
--(axis cs:24109,2.99546571779857)
--(axis cs:24108,2.99547165045297)
--(axis cs:24107,2.99547754492256)
--(axis cs:24106,2.99548348525603)
--(axis cs:24105,2.99548947295309)
--(axis cs:24104,2.99549539837173)
--(axis cs:24103,2.99550128296805)
--(axis cs:24102,2.99550713873591)
--(axis cs:24101,2.99551302188136)
--(axis cs:24100,2.99551888479216)
--(axis cs:24099,2.99552476878043)
--(axis cs:24098,2.99553058460262)
--(axis cs:24097,2.9955363579501)
--(axis cs:24096,2.99554213857245)
--(axis cs:24095,2.99554785955019)
--(axis cs:24094,2.99555353331473)
--(axis cs:24093,2.99555923110134)
--(axis cs:24092,2.99556494808585)
--(axis cs:24091,2.99557054463424)
--(axis cs:24090,2.99557619074611)
--(axis cs:24089,2.9955817934335)
--(axis cs:24088,2.99558738054763)
--(axis cs:24087,2.99559300335323)
--(axis cs:24086,2.99559867058837)
--(axis cs:24085,2.99560433833072)
--(axis cs:24084,2.99560999036952)
--(axis cs:24083,2.99561567483044)
--(axis cs:24082,2.99562135649768)
--(axis cs:24081,2.99562702194157)
--(axis cs:24080,2.99563278104993)
--(axis cs:24079,2.99563856268516)
--(axis cs:24078,2.99564437828838)
--(axis cs:24077,2.99565017967168)
--(axis cs:24076,2.99565594959506)
--(axis cs:24075,2.99566177382264)
--(axis cs:24074,2.99566761734808)
--(axis cs:24073,2.99567348159314)
--(axis cs:24072,2.99567938048167)
--(axis cs:24071,2.99568531157605)
--(axis cs:24070,2.99569115537084)
--(axis cs:24069,2.99569707081944)
--(axis cs:24068,2.9957029743259)
--(axis cs:24067,2.99570886186861)
--(axis cs:24066,2.99571469968979)
--(axis cs:24065,2.99572049437935)
--(axis cs:24064,2.99572630642012)
--(axis cs:24063,2.99573213679696)
--(axis cs:24062,2.99573788834799)
--(axis cs:24061,2.99574361143574)
--(axis cs:24060,2.99574939500045)
--(axis cs:24059,2.99575520985627)
--(axis cs:24058,2.99576101203404)
--(axis cs:24057,2.99576682371487)
--(axis cs:24056,2.99577273056518)
--(axis cs:24055,2.99577869000631)
--(axis cs:24054,2.99578463707171)
--(axis cs:24053,2.99579057485873)
--(axis cs:24052,2.99579648014393)
--(axis cs:24051,2.9958023791255)
--(axis cs:24050,2.99580823523967)
--(axis cs:24049,2.99581403813367)
--(axis cs:24048,2.99581981220978)
--(axis cs:24047,2.99582554651065)
--(axis cs:24046,2.99583131685045)
--(axis cs:24045,2.99583710671163)
--(axis cs:24044,2.99584289802941)
--(axis cs:24043,2.99584871126061)
--(axis cs:24042,2.99585443442009)
--(axis cs:24041,2.99586019788513)
--(axis cs:24040,2.99586593783731)
--(axis cs:24039,2.99587160280117)
--(axis cs:24038,2.99587720597442)
--(axis cs:24037,2.99588278457135)
--(axis cs:24036,2.99588827614886)
--(axis cs:24035,2.9958938415566)
--(axis cs:24034,2.99589940542303)
--(axis cs:24033,2.99590507717108)
--(axis cs:24032,2.99591069645894)
--(axis cs:24031,2.9959164515338)
--(axis cs:24030,2.99592223051822)
--(axis cs:24029,2.99592796763819)
--(axis cs:24028,2.99593369921324)
--(axis cs:24027,2.99593938588899)
--(axis cs:24026,2.99594507050587)
--(axis cs:24025,2.9959507361194)
--(axis cs:24024,2.99595644257524)
--(axis cs:24023,2.99596212994841)
--(axis cs:24022,2.99596783472297)
--(axis cs:24021,2.9959735702423)
--(axis cs:24020,2.99597922841647)
--(axis cs:24019,2.99598484405629)
--(axis cs:24018,2.99599055017914)
--(axis cs:24017,2.99599627961799)
--(axis cs:24016,2.99600206552423)
--(axis cs:24015,2.99600786805969)
--(axis cs:24014,2.99601360072951)
--(axis cs:24013,2.99601947442077)
--(axis cs:24012,2.99602540719587)
--(axis cs:24011,2.99603131244542)
--(axis cs:24010,2.99603728645214)
--(axis cs:24009,2.99604330639276)
--(axis cs:24008,2.99604926051601)
--(axis cs:24007,2.99605523208479)
--(axis cs:24006,2.99606123623132)
--(axis cs:24005,2.99606728524784)
--(axis cs:24004,2.9960733484977)
--(axis cs:24003,2.99607934730936)
--(axis cs:24002,2.99608544597443)
--(axis cs:24001,2.9960915493515)
--(axis cs:24000,2.99609766150119)
--(axis cs:23999,2.99610371966462)
--(axis cs:23998,2.9961097247805)
--(axis cs:23997,2.99611571561176)
--(axis cs:23996,2.99612168702367)
--(axis cs:23995,2.9961276522595)
--(axis cs:23994,2.99613360181961)
--(axis cs:23993,2.99613961582548)
--(axis cs:23992,2.99614556644399)
--(axis cs:23991,2.99615151112155)
--(axis cs:23990,2.99615740813361)
--(axis cs:23989,2.99616327586631)
--(axis cs:23988,2.99616909287438)
--(axis cs:23987,2.99617494081587)
--(axis cs:23986,2.99618089243644)
--(axis cs:23985,2.9961868984919)
--(axis cs:23984,2.99619290932976)
--(axis cs:23983,2.99619902190008)
--(axis cs:23982,2.99620504640817)
--(axis cs:23981,2.99621106720537)
--(axis cs:23980,2.99621712342681)
--(axis cs:23979,2.99622316612732)
--(axis cs:23978,2.99622925401775)
--(axis cs:23977,2.99623538641904)
--(axis cs:23976,2.99624146304741)
--(axis cs:23975,2.99624756130974)
--(axis cs:23974,2.99625365386344)
--(axis cs:23973,2.99625978612527)
--(axis cs:23972,2.99626592760661)
--(axis cs:23971,2.99627216174924)
--(axis cs:23970,2.99627839696238)
--(axis cs:23969,2.99628456392142)
--(axis cs:23968,2.99629062624458)
--(axis cs:23967,2.99629658736408)
--(axis cs:23966,2.99630260969368)
--(axis cs:23965,2.99630860625638)
--(axis cs:23964,2.99631451245402)
--(axis cs:23963,2.99632037554146)
--(axis cs:23962,2.99632623447784)
--(axis cs:23961,2.99633215251135)
--(axis cs:23960,2.99633802389381)
--(axis cs:23959,2.99634394663026)
--(axis cs:23958,2.99634979056516)
--(axis cs:23957,2.996355572584)
--(axis cs:23956,2.99636135646311)
--(axis cs:23955,2.99636724880921)
--(axis cs:23954,2.9963731866167)
--(axis cs:23953,2.9963790435713)
--(axis cs:23952,2.99638486918922)
--(axis cs:23951,2.99639075651997)
--(axis cs:23950,2.9963965968305)
--(axis cs:23949,2.99640242539788)
--(axis cs:23948,2.99640826582916)
--(axis cs:23947,2.99641413394398)
--(axis cs:23946,2.99642002076644)
--(axis cs:23945,2.99642581462448)
--(axis cs:23944,2.99643164524315)
--(axis cs:23943,2.99643742631627)
--(axis cs:23942,2.99644317137914)
--(axis cs:23941,2.99644886467439)
--(axis cs:23940,2.99645466045565)
--(axis cs:23939,2.99646043003655)
--(axis cs:23938,2.99646614166584)
--(axis cs:23937,2.99647189606361)
--(axis cs:23936,2.9964775695358)
--(axis cs:23935,2.99648325495123)
--(axis cs:23934,2.99648894962137)
--(axis cs:23933,2.99649453697539)
--(axis cs:23932,2.99650012466777)
--(axis cs:23931,2.99650573661023)
--(axis cs:23930,2.99651132779089)
--(axis cs:23929,2.99651693223394)
--(axis cs:23928,2.99652252301448)
--(axis cs:23927,2.99652812449785)
--(axis cs:23926,2.99653375569058)
--(axis cs:23925,2.99653937286976)
--(axis cs:23924,2.99654503853485)
--(axis cs:23923,2.99655070818734)
--(axis cs:23922,2.99655640990048)
--(axis cs:23921,2.99656206048396)
--(axis cs:23920,2.99656771350272)
--(axis cs:23919,2.99657337785164)
--(axis cs:23918,2.99657907022745)
--(axis cs:23917,2.99658473664191)
--(axis cs:23916,2.99659030842093)
--(axis cs:23915,2.99659586615012)
--(axis cs:23914,2.99660144677558)
--(axis cs:23913,2.99660707981787)
--(axis cs:23912,2.99661266254896)
--(axis cs:23911,2.99661837621925)
--(axis cs:23910,2.99662400802899)
--(axis cs:23909,2.99662963830613)
--(axis cs:23908,2.99663521973867)
--(axis cs:23907,2.99664080576403)
--(axis cs:23906,2.99664639382134)
--(axis cs:23905,2.99665200827694)
--(axis cs:23904,2.99665771008501)
--(axis cs:23903,2.99666338731878)
--(axis cs:23902,2.99666903080607)
--(axis cs:23901,2.99667467346823)
--(axis cs:23900,2.9966803494496)
--(axis cs:23899,2.99668600666067)
--(axis cs:23898,2.9966916993836)
--(axis cs:23897,2.99669739999537)
--(axis cs:23896,2.99670303920538)
--(axis cs:23895,2.99670868908698)
--(axis cs:23894,2.99671433494575)
--(axis cs:23893,2.9967200065776)
--(axis cs:23892,2.99672563427845)
--(axis cs:23891,2.99673124213585)
--(axis cs:23890,2.99673691192894)
--(axis cs:23889,2.9967425913601)
--(axis cs:23888,2.99674817945846)
--(axis cs:23887,2.99675379340696)
--(axis cs:23886,2.99675942212168)
--(axis cs:23885,2.99676507826684)
--(axis cs:23884,2.99677076741969)
--(axis cs:23883,2.9967764217379)
--(axis cs:23882,2.99678206312058)
--(axis cs:23881,2.99678776217459)
--(axis cs:23880,2.99679348403296)
--(axis cs:23879,2.99679920489861)
--(axis cs:23878,2.99680487138795)
--(axis cs:23877,2.99681054365725)
--(axis cs:23876,2.99681620765182)
--(axis cs:23875,2.99682187568009)
--(axis cs:23874,2.9968275478566)
--(axis cs:23873,2.99683315190007)
--(axis cs:23872,2.99683879759682)
--(axis cs:23871,2.99684447329961)
--(axis cs:23870,2.99685025894854)
--(axis cs:23869,2.99685595861977)
--(axis cs:23868,2.99686167071412)
--(axis cs:23867,2.99686743517505)
--(axis cs:23866,2.99687325081674)
--(axis cs:23865,2.99687911678308)
--(axis cs:23864,2.99688501062525)
--(axis cs:23863,2.99689090360101)
--(axis cs:23862,2.99689682976933)
--(axis cs:23861,2.99690274589482)
--(axis cs:23860,2.99690865756469)
--(axis cs:23859,2.99691455397828)
--(axis cs:23858,2.9969204121161)
--(axis cs:23857,2.99692628281291)
--(axis cs:23856,2.99693219868833)
--(axis cs:23855,2.99693809563342)
--(axis cs:23854,2.99694399971422)
--(axis cs:23853,2.99694981793245)
--(axis cs:23852,2.99695571950179)
--(axis cs:23851,2.99696158174941)
--(axis cs:23850,2.99696743164713)
--(axis cs:23849,2.99697333581349)
--(axis cs:23848,2.99697926705782)
--(axis cs:23847,2.99698526022947)
--(axis cs:23846,2.99699129116285)
--(axis cs:23845,2.99699737760964)
--(axis cs:23844,2.99700341211153)
--(axis cs:23843,2.9970094777758)
--(axis cs:23842,2.99701553315226)
--(axis cs:23841,2.99702158444205)
--(axis cs:23840,2.99702768149208)
--(axis cs:23839,2.99703374588889)
--(axis cs:23838,2.99703985468958)
--(axis cs:23837,2.99704601515028)
--(axis cs:23836,2.99705217196824)
--(axis cs:23835,2.99705831061825)
--(axis cs:23834,2.99706445373077)
--(axis cs:23833,2.99707058792696)
--(axis cs:23832,2.99707673176994)
--(axis cs:23831,2.9970828808763)
--(axis cs:23830,2.99708903450094)
--(axis cs:23829,2.99709517886425)
--(axis cs:23828,2.9971013959296)
--(axis cs:23827,2.99710754164477)
--(axis cs:23826,2.9971136050853)
--(axis cs:23825,2.99711968349359)
--(axis cs:23824,2.99712573004118)
--(axis cs:23823,2.99713171022135)
--(axis cs:23822,2.9971377751205)
--(axis cs:23821,2.99714394244903)
--(axis cs:23820,2.9971501136423)
--(axis cs:23819,2.99715628624724)
--(axis cs:23818,2.99716246954322)
--(axis cs:23817,2.99716867595856)
--(axis cs:23816,2.99717487872749)
--(axis cs:23815,2.99718111155272)
--(axis cs:23814,2.9971873597905)
--(axis cs:23813,2.99719362206772)
--(axis cs:23812,2.99719981124138)
--(axis cs:23811,2.99720599258226)
--(axis cs:23810,2.99721204162167)
--(axis cs:23809,2.99721808021546)
--(axis cs:23808,2.99722412697378)
--(axis cs:23807,2.99723015191243)
--(axis cs:23806,2.99723620355718)
--(axis cs:23805,2.99724219772048)
--(axis cs:23804,2.99724832579152)
--(axis cs:23803,2.99725441655238)
--(axis cs:23802,2.997260410648)
--(axis cs:23801,2.99726643702715)
--(axis cs:23800,2.99727250289679)
--(axis cs:23799,2.99727848292757)
--(axis cs:23798,2.99728450632112)
--(axis cs:23797,2.99729057296165)
--(axis cs:23796,2.99729655911179)
--(axis cs:23795,2.99730254577615)
--(axis cs:23794,2.99730850675434)
--(axis cs:23793,2.99731447649994)
--(axis cs:23792,2.99732037849222)
--(axis cs:23791,2.99732616685407)
--(axis cs:23790,2.99733191012635)
--(axis cs:23789,2.99733758691525)
--(axis cs:23788,2.99734331828628)
--(axis cs:23787,2.99734899166871)
--(axis cs:23786,2.99735467763286)
--(axis cs:23785,2.99736035188416)
--(axis cs:23784,2.99736610341724)
--(axis cs:23783,2.9973719027727)
--(axis cs:23782,2.99737772954115)
--(axis cs:23781,2.99738352945627)
--(axis cs:23780,2.99738933280724)
--(axis cs:23779,2.99739526401418)
--(axis cs:23778,2.99740115801257)
--(axis cs:23777,2.99740705196358)
--(axis cs:23776,2.99741296223672)
--(axis cs:23775,2.99741876909103)
--(axis cs:23774,2.9974245099443)
--(axis cs:23773,2.99743024454826)
--(axis cs:23772,2.99743600472579)
--(axis cs:23771,2.99744171095281)
--(axis cs:23770,2.99744735677475)
--(axis cs:23769,2.99745297330591)
--(axis cs:23768,2.99745851683777)
--(axis cs:23767,2.99746412185219)
--(axis cs:23766,2.9974696415872)
--(axis cs:23765,2.9974750971371)
--(axis cs:23764,2.99748057449335)
--(axis cs:23763,2.99748605494399)
--(axis cs:23762,2.99749156822067)
--(axis cs:23761,2.99749706382627)
--(axis cs:23760,2.99750254528728)
--(axis cs:23759,2.99750805410147)
--(axis cs:23758,2.99751361645564)
--(axis cs:23757,2.99751906207183)
--(axis cs:23756,2.99752459450005)
--(axis cs:23755,2.99753010432026)
--(axis cs:23754,2.99753554895817)
--(axis cs:23753,2.99754095972672)
--(axis cs:23752,2.99754635767433)
--(axis cs:23751,2.99755170424697)
--(axis cs:23750,2.99755708524207)
--(axis cs:23749,2.99756246809332)
--(axis cs:23748,2.99756784987366)
--(axis cs:23747,2.99757321898964)
--(axis cs:23746,2.99757864858112)
--(axis cs:23745,2.99758407318319)
--(axis cs:23744,2.99758956635357)
--(axis cs:23743,2.99759500898024)
--(axis cs:23742,2.99760041147265)
--(axis cs:23741,2.99760576916016)
--(axis cs:23740,2.9976111870487)
--(axis cs:23739,2.99761661523952)
--(axis cs:23738,2.99762204595085)
--(axis cs:23737,2.99762739274725)
--(axis cs:23736,2.99763273042354)
--(axis cs:23735,2.99763808480483)
--(axis cs:23734,2.99764341099482)
--(axis cs:23733,2.99764873989845)
--(axis cs:23732,2.99765413897732)
--(axis cs:23731,2.99765948795587)
--(axis cs:23730,2.99766485376599)
--(axis cs:23729,2.99767022761641)
--(axis cs:23728,2.99767554063796)
--(axis cs:23727,2.99768080957475)
--(axis cs:23726,2.99768602679517)
--(axis cs:23725,2.99769127705332)
--(axis cs:23724,2.99769653814885)
--(axis cs:23723,2.9977017213573)
--(axis cs:23722,2.99770699300827)
--(axis cs:23721,2.99771220117716)
--(axis cs:23720,2.99771740348273)
--(axis cs:23719,2.99772260922887)
--(axis cs:23718,2.99772781010291)
--(axis cs:23717,2.99773304924278)
--(axis cs:23716,2.99773829439346)
--(axis cs:23715,2.99774352765687)
--(axis cs:23714,2.99774871670647)
--(axis cs:23713,2.9977539433702)
--(axis cs:23712,2.9977592248982)
--(axis cs:23711,2.99776460996868)
--(axis cs:23710,2.99777000107085)
--(axis cs:23709,2.99777550954873)
--(axis cs:23708,2.99778104126772)
--(axis cs:23707,2.99778656593367)
--(axis cs:23706,2.997792182488)
--(axis cs:23705,2.99779784141083)
--(axis cs:23704,2.9978035430883)
--(axis cs:23703,2.99780928519013)
--(axis cs:23702,2.99781506286752)
--(axis cs:23701,2.99782082995604)
--(axis cs:23700,2.99782662362208)
--(axis cs:23699,2.99783237167252)
--(axis cs:23698,2.99783799100896)
--(axis cs:23697,2.99784366253552)
--(axis cs:23696,2.9978493290513)
--(axis cs:23695,2.99785499730155)
--(axis cs:23694,2.99786074099478)
--(axis cs:23693,2.99786653516996)
--(axis cs:23692,2.99787224763996)
--(axis cs:23691,2.99787802455345)
--(axis cs:23690,2.99788383651308)
--(axis cs:23689,2.99788971126249)
--(axis cs:23688,2.99789558683208)
--(axis cs:23687,2.99790139950912)
--(axis cs:23686,2.99790723893878)
--(axis cs:23685,2.99791303950319)
--(axis cs:23684,2.9979188501348)
--(axis cs:23683,2.99792476322283)
--(axis cs:23682,2.99793057441817)
--(axis cs:23681,2.99793643413089)
--(axis cs:23680,2.99794225266208)
--(axis cs:23679,2.99794810029937)
--(axis cs:23678,2.99795392433046)
--(axis cs:23677,2.99795978087276)
--(axis cs:23676,2.99796567919674)
--(axis cs:23675,2.9979715630721)
--(axis cs:23674,2.9979775137673)
--(axis cs:23673,2.99798343692869)
--(axis cs:23672,2.99798928804713)
--(axis cs:23671,2.99799505825703)
--(axis cs:23670,2.99800079045385)
--(axis cs:23669,2.99800651515932)
--(axis cs:23668,2.99801222642594)
--(axis cs:23667,2.998017882434)
--(axis cs:23666,2.99802353675628)
--(axis cs:23665,2.99802919324078)
--(axis cs:23664,2.99803481634481)
--(axis cs:23663,2.99804050125051)
--(axis cs:23662,2.99804626151247)
--(axis cs:23661,2.99805202202062)
--(axis cs:23660,2.9980577486268)
--(axis cs:23659,2.9980634697342)
--(axis cs:23658,2.99806920492339)
--(axis cs:23657,2.99807483179437)
--(axis cs:23656,2.99808047554445)
--(axis cs:23655,2.9980861298621)
--(axis cs:23654,2.99809168307757)
--(axis cs:23653,2.99809723706762)
--(axis cs:23652,2.99810280672587)
--(axis cs:23651,2.99810830305901)
--(axis cs:23650,2.9981138015792)
--(axis cs:23649,2.9981193272425)
--(axis cs:23648,2.99812498763064)
--(axis cs:23647,2.9981306411994)
--(axis cs:23646,2.99813625098656)
--(axis cs:23645,2.99814186898276)
--(axis cs:23644,2.99814740213334)
--(axis cs:23643,2.99815293846046)
--(axis cs:23642,2.99815836019623)
--(axis cs:23641,2.99816374990712)
--(axis cs:23640,2.99816913684579)
--(axis cs:23639,2.99817451313721)
--(axis cs:23638,2.99817989693653)
--(axis cs:23637,2.99818527008451)
--(axis cs:23636,2.99819065000712)
--(axis cs:23635,2.99819596992089)
--(axis cs:23634,2.99820122907485)
--(axis cs:23633,2.99820659382997)
--(axis cs:23632,2.99821194327654)
--(axis cs:23631,2.99821731074623)
--(axis cs:23630,2.99822271895763)
--(axis cs:23629,2.99822813507408)
--(axis cs:23628,2.99823366233874)
--(axis cs:23627,2.99823914661821)
--(axis cs:23626,2.9982446313952)
--(axis cs:23625,2.99825007001644)
--(axis cs:23624,2.99825541555916)
--(axis cs:23623,2.99826075360298)
--(axis cs:23622,2.998266154691)
--(axis cs:23621,2.99827153780134)
--(axis cs:23620,2.99827684959994)
--(axis cs:23619,2.99828224113128)
--(axis cs:23618,2.99828761615686)
--(axis cs:23617,2.99829295548186)
--(axis cs:23616,2.99829826090032)
--(axis cs:23615,2.99830344154863)
--(axis cs:23614,2.99830865048859)
--(axis cs:23613,2.99831389429399)
--(axis cs:23612,2.99831913916875)
--(axis cs:23611,2.99832441507441)
--(axis cs:23610,2.99832968319974)
--(axis cs:23609,2.99833501895868)
--(axis cs:23608,2.99834030614486)
--(axis cs:23607,2.99834556562403)
--(axis cs:23606,2.99835078762613)
--(axis cs:23605,2.99835601579804)
--(axis cs:23604,2.99836122361899)
--(axis cs:23603,2.99836641816412)
--(axis cs:23602,2.99837153130124)
--(axis cs:23601,2.99837661717948)
--(axis cs:23600,2.99838167284576)
--(axis cs:23599,2.9983867664705)
--(axis cs:23598,2.99839182303943)
--(axis cs:23597,2.99839691016607)
--(axis cs:23596,2.99840194957035)
--(axis cs:23595,2.99840701880459)
--(axis cs:23594,2.99841201257119)
--(axis cs:23593,2.99841699422755)
--(axis cs:23592,2.99842196371009)
--(axis cs:23591,2.99842693598)
--(axis cs:23590,2.99843194453018)
--(axis cs:23589,2.99843701316498)
--(axis cs:23588,2.99844201922314)
--(axis cs:23587,2.99844701380131)
--(axis cs:23586,2.99845192997597)
--(axis cs:23585,2.99845675884612)
--(axis cs:23584,2.99846158412619)
--(axis cs:23583,2.99846642030811)
--(axis cs:23582,2.99847119638074)
--(axis cs:23581,2.99847603347047)
--(axis cs:23580,2.99848087858083)
--(axis cs:23579,2.99848564574049)
--(axis cs:23578,2.9984903602881)
--(axis cs:23577,2.99849505776206)
--(axis cs:23576,2.99849975315719)
--(axis cs:23575,2.9985045317927)
--(axis cs:23574,2.99850935413909)
--(axis cs:23573,2.99851416421749)
--(axis cs:23572,2.9985189008385)
--(axis cs:23571,2.99852366671827)
--(axis cs:23570,2.99852840318454)
--(axis cs:23569,2.99853317298467)
--(axis cs:23568,2.99853799663541)
--(axis cs:23567,2.99854288671241)
--(axis cs:23566,2.9985477298795)
--(axis cs:23565,2.99855261109579)
--(axis cs:23564,2.99855746843771)
--(axis cs:23563,2.998562261002)
--(axis cs:23562,2.99856709280193)
--(axis cs:23561,2.99857196724737)
--(axis cs:23560,2.99857689731106)
--(axis cs:23559,2.99858176854927)
--(axis cs:23558,2.99858675256827)
--(axis cs:23557,2.9985916959902)
--(axis cs:23556,2.99859659768759)
--(axis cs:23555,2.99860154388084)
--(axis cs:23554,2.99860649829846)
--(axis cs:23553,2.99861142190738)
--(axis cs:23552,2.99861640259285)
--(axis cs:23551,2.99862135682212)
--(axis cs:23550,2.99862633931893)
--(axis cs:23549,2.99863137672273)
--(axis cs:23548,2.99863640770552)
--(axis cs:23547,2.99864143063729)
--(axis cs:23546,2.99864641491438)
--(axis cs:23545,2.99865143548458)
--(axis cs:23544,2.99865636829044)
--(axis cs:23543,2.9986613208904)
--(axis cs:23542,2.99866630840111)
--(axis cs:23541,2.99867123656434)
--(axis cs:23540,2.99867616214242)
--(axis cs:23539,2.99868101976627)
--(axis cs:23538,2.9986858748804)
--(axis cs:23537,2.99869067667098)
--(axis cs:23536,2.99869540195068)
--(axis cs:23535,2.9987001658286)
--(axis cs:23534,2.99870494198391)
--(axis cs:23533,2.99870965642383)
--(axis cs:23532,2.99871434552071)
--(axis cs:23531,2.99871898620125)
--(axis cs:23530,2.99872366875351)
--(axis cs:23529,2.99872831757187)
--(axis cs:23528,2.99873301765365)
--(axis cs:23527,2.99873779760479)
--(axis cs:23526,2.99874259641004)
--(axis cs:23525,2.99874745449182)
--(axis cs:23524,2.99875231925953)
--(axis cs:23523,2.99875722676277)
--(axis cs:23522,2.99876215929167)
--(axis cs:23521,2.99876709730761)
--(axis cs:23520,2.99877207734201)
--(axis cs:23519,2.99877700069157)
--(axis cs:23518,2.99878191091309)
--(axis cs:23517,2.99878687566949)
--(axis cs:23516,2.99879182278648)
--(axis cs:23515,2.99879688158043)
--(axis cs:23514,2.99880198282641)
--(axis cs:23513,2.9988071061335)
--(axis cs:23512,2.99881216059427)
--(axis cs:23511,2.99881726421255)
--(axis cs:23510,2.99882231023643)
--(axis cs:23509,2.99882739754096)
--(axis cs:23508,2.99883252731129)
--(axis cs:23507,2.99883759804679)
--(axis cs:23506,2.99884264296622)
--(axis cs:23505,2.99884770471495)
--(axis cs:23504,2.99885285255574)
--(axis cs:23503,2.99885805078163)
--(axis cs:23502,2.99886321698164)
--(axis cs:23501,2.99886841962223)
--(axis cs:23500,2.99887360014117)
--(axis cs:23499,2.9988788430634)
--(axis cs:23498,2.99888418320442)
--(axis cs:23497,2.9988895510216)
--(axis cs:23496,2.99889489245751)
--(axis cs:23495,2.99890016876855)
--(axis cs:23494,2.99890541608161)
--(axis cs:23493,2.99891067212305)
--(axis cs:23492,2.99891597079074)
--(axis cs:23491,2.99892136851148)
--(axis cs:23490,2.99892675821847)
--(axis cs:23489,2.99893216739521)
--(axis cs:23488,2.99893755434193)
--(axis cs:23487,2.99894288971019)
--(axis cs:23486,2.99894823238134)
--(axis cs:23485,2.99895360048007)
--(axis cs:23484,2.99895893184121)
--(axis cs:23483,2.99896426986201)
--(axis cs:23482,2.99896956501034)
--(axis cs:23481,2.99897486930522)
--(axis cs:23480,2.99898018832662)
--(axis cs:23479,2.99898551971069)
--(axis cs:23478,2.99899083074725)
--(axis cs:23477,2.9989960485885)
--(axis cs:23476,2.99900130193192)
--(axis cs:23475,2.99900660011165)
--(axis cs:23474,2.99901191157336)
--(axis cs:23473,2.99901720018826)
--(axis cs:23472,2.99902236990272)
--(axis cs:23471,2.99902754858302)
--(axis cs:23470,2.99903275719182)
--(axis cs:23469,2.99903795081845)
--(axis cs:23468,2.9990432325534)
--(axis cs:23467,2.9990486040925)
--(axis cs:23466,2.99905391507737)
--(axis cs:23465,2.9990593040026)
--(axis cs:23464,2.99906470421151)
--(axis cs:23463,2.99907007452612)
--(axis cs:23462,2.9990754630426)
--(axis cs:23461,2.99908088838041)
--(axis cs:23460,2.99908636590064)
--(axis cs:23459,2.99909183796187)
--(axis cs:23458,2.99909734390357)
--(axis cs:23457,2.99910288666601)
--(axis cs:23456,2.99910846212063)
--(axis cs:23455,2.99911410257556)
--(axis cs:23454,2.99911969542214)
--(axis cs:23453,2.99912530808055)
--(axis cs:23452,2.99913092650608)
--(axis cs:23451,2.99913647054965)
--(axis cs:23450,2.99914201552233)
--(axis cs:23449,2.99914760342027)
--(axis cs:23448,2.99915314089784)
--(axis cs:23447,2.99915870143346)
--(axis cs:23446,2.99916434672364)
--(axis cs:23445,2.99916997271999)
--(axis cs:23444,2.99917561614491)
--(axis cs:23443,2.9991812498373)
--(axis cs:23442,2.99918681474355)
--(axis cs:23441,2.99919235543126)
--(axis cs:23440,2.99919794177191)
--(axis cs:23439,2.99920354528846)
--(axis cs:23438,2.99920909779011)
--(axis cs:23437,2.99921462599646)
--(axis cs:23436,2.99922015129954)
--(axis cs:23435,2.99922572499413)
--(axis cs:23434,2.99923134799624)
--(axis cs:23433,2.99923694787786)
--(axis cs:23432,2.99924264117646)
--(axis cs:23431,2.99924829363823)
--(axis cs:23430,2.99925396277837)
--(axis cs:23429,2.99925970442332)
--(axis cs:23428,2.99926535742544)
--(axis cs:23427,2.99927100932012)
--(axis cs:23426,2.99927668765046)
--(axis cs:23425,2.99928237406794)
--(axis cs:23424,2.99928803504486)
--(axis cs:23423,2.99929368622221)
--(axis cs:23422,2.99929926943155)
--(axis cs:23421,2.99930484811469)
--(axis cs:23420,2.99931040810939)
--(axis cs:23419,2.9993160541476)
--(axis cs:23418,2.99932166402361)
--(axis cs:23417,2.99932724814797)
--(axis cs:23416,2.99933290718943)
--(axis cs:23415,2.99933869997355)
--(axis cs:23414,2.99934449437117)
--(axis cs:23413,2.99935032063286)
--(axis cs:23412,2.99935615063399)
--(axis cs:23411,2.99936194175462)
--(axis cs:23410,2.99936775255045)
--(axis cs:23409,2.99937354569363)
--(axis cs:23408,2.9993793115964)
--(axis cs:23407,2.99938506832854)
--(axis cs:23406,2.99939077783238)
--(axis cs:23405,2.99939649893318)
--(axis cs:23404,2.99940222480664)
--(axis cs:23403,2.99940792916079)
--(axis cs:23402,2.99941365929891)
--(axis cs:23401,2.99941937459906)
--(axis cs:23400,2.99942512958053)
--(axis cs:23399,2.99943089528604)
--(axis cs:23398,2.99943658874185)
--(axis cs:23397,2.99944216748958)
--(axis cs:23396,2.99944772224645)
--(axis cs:23395,2.99945327507095)
--(axis cs:23394,2.99945884854625)
--(axis cs:23393,2.99946439671379)
--(axis cs:23392,2.99946997229372)
--(axis cs:23391,2.99947557078949)
--(axis cs:23390,2.9994812056294)
--(axis cs:23389,2.99948682651526)
--(axis cs:23388,2.99949240894247)
--(axis cs:23387,2.99949792777705)
--(axis cs:23386,2.99950339962069)
--(axis cs:23385,2.99950897103619)
--(axis cs:23384,2.99951465801175)
--(axis cs:23383,2.99952034531743)
--(axis cs:23382,2.99952611805817)
--(axis cs:23381,2.99953195083447)
--(axis cs:23380,2.99953776726462)
--(axis cs:23379,2.99954351144849)
--(axis cs:23378,2.99954932981966)
--(axis cs:23377,2.99955518766498)
--(axis cs:23376,2.99956101738147)
--(axis cs:23375,2.99956678537899)
--(axis cs:23374,2.9995725395028)
--(axis cs:23373,2.99957827112526)
--(axis cs:23372,2.99958402127916)
--(axis cs:23371,2.99958980152026)
--(axis cs:23370,2.99959556761199)
--(axis cs:23369,2.99960130684835)
--(axis cs:23368,2.99960703886923)
--(axis cs:23367,2.99961284593063)
--(axis cs:23366,2.99961869447212)
--(axis cs:23365,2.99962457672147)
--(axis cs:23364,2.99963052261895)
--(axis cs:23363,2.99963651953586)
--(axis cs:23362,2.99964247320748)
--(axis cs:23361,2.99964840662165)
--(axis cs:23360,2.99965434299905)
--(axis cs:23359,2.99966024305317)
--(axis cs:23358,2.99966617801417)
--(axis cs:23357,2.99967215824474)
--(axis cs:23356,2.99967813476289)
--(axis cs:23355,2.99968412324812)
--(axis cs:23354,2.9996900891427)
--(axis cs:23353,2.99969601429964)
--(axis cs:23352,2.99970195170264)
--(axis cs:23351,2.99970790002999)
--(axis cs:23350,2.9997138353255)
--(axis cs:23349,2.99971975569572)
--(axis cs:23348,2.9997256633924)
--(axis cs:23347,2.99973160014339)
--(axis cs:23346,2.99973751924486)
--(axis cs:23345,2.99974343981006)
--(axis cs:23344,2.99974944009771)
--(axis cs:23343,2.9997554253978)
--(axis cs:23342,2.99976147529993)
--(axis cs:23341,2.99976759281711)
--(axis cs:23340,2.99977375500537)
--(axis cs:23339,2.99977986704118)
--(axis cs:23338,2.99978602483633)
--(axis cs:23337,2.99979214845435)
--(axis cs:23336,2.99979824041144)
--(axis cs:23335,2.99980430936528)
--(axis cs:23334,2.99981029567503)
--(axis cs:23333,2.99981629167748)
--(axis cs:23332,2.99982229351838)
--(axis cs:23331,2.9998283094172)
--(axis cs:23330,2.99983421687718)
--(axis cs:23329,2.99984012135263)
--(axis cs:23328,2.99984605744891)
--(axis cs:23327,2.99985195354507)
--(axis cs:23326,2.99985780435594)
--(axis cs:23325,2.99986368472342)
--(axis cs:23324,2.99986953594382)
--(axis cs:23323,2.99987546664885)
--(axis cs:23322,2.99988142838862)
--(axis cs:23321,2.99988735339282)
--(axis cs:23320,2.99989325018601)
--(axis cs:23319,2.9998990933744)
--(axis cs:23318,2.99990486249)
--(axis cs:23317,2.99991070202994)
--(axis cs:23316,2.99991659639667)
--(axis cs:23315,2.99992248966209)
--(axis cs:23314,2.99992829464517)
--(axis cs:23313,2.99993411269)
--(axis cs:23312,2.99993986037711)
--(axis cs:23311,2.9999455469677)
--(axis cs:23310,2.99995126085162)
--(axis cs:23309,2.99995700098443)
--(axis cs:23308,2.99996271229344)
--(axis cs:23307,2.99996846522811)
--(axis cs:23306,2.9999741373651)
--(axis cs:23305,2.99997981266378)
--(axis cs:23304,2.99998549793283)
--(axis cs:23303,2.99999119219191)
--(axis cs:23302,2.99999692198843)
--(axis cs:23301,3.00000253949888)
--(axis cs:23300,3.00000822344252)
--(axis cs:23299,3.00001393327364)
--(axis cs:23298,3.00001959386959)
--(axis cs:23297,3.00002528268842)
--(axis cs:23296,3.00003101520249)
--(axis cs:23295,3.00003678360804)
--(axis cs:23294,3.00004248630412)
--(axis cs:23293,3.00004816299641)
--(axis cs:23292,3.00005378883291)
--(axis cs:23291,3.00005940464946)
--(axis cs:23290,3.00006501022356)
--(axis cs:23289,3.00007069707382)
--(axis cs:23288,3.00007631598856)
--(axis cs:23287,3.00008195727618)
--(axis cs:23286,3.00008757306956)
--(axis cs:23285,3.00009322107066)
--(axis cs:23284,3.00009880300564)
--(axis cs:23283,3.00010440186711)
--(axis cs:23282,3.00011002836442)
--(axis cs:23281,3.00011572530795)
--(axis cs:23280,3.0001214814097)
--(axis cs:23279,3.00012724902944)
--(axis cs:23278,3.00013303023203)
--(axis cs:23277,3.0001388331354)
--(axis cs:23276,3.00014469840704)
--(axis cs:23275,3.00015055097418)
--(axis cs:23274,3.00015642827702)
--(axis cs:23273,3.00016232875614)
--(axis cs:23272,3.00016825305071)
--(axis cs:23271,3.00017418606732)
--(axis cs:23270,3.00018021888223)
--(axis cs:23269,3.00018620354503)
--(axis cs:23268,3.00019212396377)
--(axis cs:23267,3.00019801418588)
--(axis cs:23266,3.00020394167213)
--(axis cs:23265,3.00020986095705)
--(axis cs:23264,3.00021573415991)
--(axis cs:23263,3.00022164699166)
--(axis cs:23262,3.00022759490213)
--(axis cs:23261,3.00023355637944)
--(axis cs:23260,3.00023955729006)
--(axis cs:23259,3.00024548028316)
--(axis cs:23258,3.00025148753277)
--(axis cs:23257,3.0002574752354)
--(axis cs:23256,3.00026346569672)
--(axis cs:23255,3.00026948761042)
--(axis cs:23254,3.00027553080116)
--(axis cs:23253,3.00028160470041)
--(axis cs:23252,3.00028769492962)
--(axis cs:23251,3.00029383619698)
--(axis cs:23250,3.000300022551)
--(axis cs:23249,3.00030626554808)
--(axis cs:23248,3.00031258197275)
--(axis cs:23247,3.00031888936965)
--(axis cs:23246,3.0003252114072)
--(axis cs:23245,3.00033157024596)
--(axis cs:23244,3.00033784256429)
--(axis cs:23243,3.00034409835074)
--(axis cs:23242,3.00035038352674)
--(axis cs:23241,3.00035670797753)
--(axis cs:23240,3.00036297184938)
--(axis cs:23239,3.00036921840036)
--(axis cs:23238,3.00037547927747)
--(axis cs:23237,3.00038177320383)
--(axis cs:23236,3.00038804435687)
--(axis cs:23235,3.00039430523499)
--(axis cs:23234,3.00040056853586)
--(axis cs:23233,3.00040675344408)
--(axis cs:23232,3.00041301250235)
--(axis cs:23231,3.00041926130336)
--(axis cs:23230,3.0004256123297)
--(axis cs:23229,3.00043202487094)
--(axis cs:23228,3.0004384211234)
--(axis cs:23227,3.00044476979044)
--(axis cs:23226,3.00045113697275)
--(axis cs:23225,3.00045750253525)
--(axis cs:23224,3.00046385872745)
--(axis cs:23223,3.0004702142202)
--(axis cs:23222,3.00047660182658)
--(axis cs:23221,3.00048297525586)
--(axis cs:23220,3.0004893919409)
--(axis cs:23219,3.00049586681006)
--(axis cs:23218,3.00050228990076)
--(axis cs:23217,3.00050873489103)
--(axis cs:23216,3.00051515988296)
--(axis cs:23215,3.00052162447221)
--(axis cs:23214,3.00052803168246)
--(axis cs:23213,3.00053452361368)
--(axis cs:23212,3.00054096501588)
--(axis cs:23211,3.00054751941167)
--(axis cs:23210,3.00055407411982)
--(axis cs:23209,3.00056066891398)
--(axis cs:23208,3.00056730135839)
--(axis cs:23207,3.00057390387926)
--(axis cs:23206,3.00058038066869)
--(axis cs:23205,3.00058683449125)
--(axis cs:23204,3.00059323630529)
--(axis cs:23203,3.00059965417873)
--(axis cs:23202,3.00060604775961)
--(axis cs:23201,3.00061244686004)
--(axis cs:23200,3.00061884584285)
--(axis cs:23199,3.00062520469843)
--(axis cs:23198,3.00063153695012)
--(axis cs:23197,3.00063796438559)
--(axis cs:23196,3.00064439281049)
--(axis cs:23195,3.00065085825708)
--(axis cs:23194,3.0006573045582)
--(axis cs:23193,3.00066376295577)
--(axis cs:23192,3.00067020388686)
--(axis cs:23191,3.00067661911516)
--(axis cs:23190,3.00068298437889)
--(axis cs:23189,3.00068929528161)
--(axis cs:23188,3.00069561674194)
--(axis cs:23187,3.00070195943032)
--(axis cs:23186,3.00070829656715)
--(axis cs:23185,3.00071467810235)
--(axis cs:23184,3.00072108490881)
--(axis cs:23183,3.00072745577056)
--(axis cs:23182,3.0007337807386)
--(axis cs:23181,3.00074013743901)
--(axis cs:23180,3.00074656355998)
--(axis cs:23179,3.00075300421692)
--(axis cs:23178,3.00075939357899)
--(axis cs:23177,3.00076577775465)
--(axis cs:23176,3.00077220264585)
--(axis cs:23175,3.00077857313123)
--(axis cs:23174,3.00078497575075)
--(axis cs:23173,3.00079131535529)
--(axis cs:23172,3.00079768544487)
--(axis cs:23171,3.00080405115705)
--(axis cs:23170,3.00081042954301)
--(axis cs:23169,3.00081683720803)
--(axis cs:23168,3.00082331910069)
--(axis cs:23167,3.00082984722565)
--(axis cs:23166,3.00083643193911)
--(axis cs:23165,3.00084298884078)
--(axis cs:23164,3.00084966859557)
--(axis cs:23163,3.00085624553466)
--(axis cs:23162,3.00086278703565)
--(axis cs:23161,3.00086934227708)
--(axis cs:23160,3.00087595879359)
--(axis cs:23159,3.00088247460193)
--(axis cs:23158,3.00088902350976)
--(axis cs:23157,3.00089556837027)
--(axis cs:23156,3.00090217487885)
--(axis cs:23155,3.00090870109923)
--(axis cs:23154,3.00091525818745)
--(axis cs:23153,3.00092184437526)
--(axis cs:23152,3.00092845032619)
--(axis cs:23151,3.00093509079202)
--(axis cs:23150,3.00094164086502)
--(axis cs:23149,3.00094831287924)
--(axis cs:23148,3.00095496786198)
--(axis cs:23147,3.00096157543314)
--(axis cs:23146,3.00096825597377)
--(axis cs:23145,3.00097496364508)
--(axis cs:23144,3.00098168475847)
--(axis cs:23143,3.00098848063768)
--(axis cs:23142,3.00099533976189)
--(axis cs:23141,3.00100227989237)
--(axis cs:23140,3.00100911188791)
--(axis cs:23139,3.00101590181893)
--(axis cs:23138,3.00102262051125)
--(axis cs:23137,3.00102939811576)
--(axis cs:23136,3.00103617166705)
--(axis cs:23135,3.00104297025099)
--(axis cs:23134,3.00104973843173)
--(axis cs:23133,3.00105649484889)
--(axis cs:23132,3.00106321385965)
--(axis cs:23131,3.00106987399336)
--(axis cs:23130,3.00107657289058)
--(axis cs:23129,3.00108326395461)
--(axis cs:23128,3.00108981879942)
--(axis cs:23127,3.00109634679841)
--(axis cs:23126,3.00110287063872)
--(axis cs:23125,3.00110941331968)
--(axis cs:23124,3.00111594672682)
--(axis cs:23123,3.00112251269877)
--(axis cs:23122,3.00112894503213)
--(axis cs:23121,3.00113543131511)
--(axis cs:23120,3.00114190658141)
--(axis cs:23119,3.00114831164835)
--(axis cs:23118,3.00115478875781)
--(axis cs:23117,3.00116123561746)
--(axis cs:23116,3.00116773882147)
--(axis cs:23115,3.00117433581824)
--(axis cs:23114,3.00118098297336)
--(axis cs:23113,3.00118767060399)
--(axis cs:23112,3.00119438091862)
--(axis cs:23111,3.00120110092001)
--(axis cs:23110,3.00120778864117)
--(axis cs:23109,3.00121455079553)
--(axis cs:23108,3.00122129856346)
--(axis cs:23107,3.00122816492956)
--(axis cs:23106,3.00123506116877)
--(axis cs:23105,3.00124206622508)
--(axis cs:23104,3.00124909977694)
--(axis cs:23103,3.00125611703364)
--(axis cs:23102,3.00126316488526)
--(axis cs:23101,3.00127030452386)
--(axis cs:23100,3.00127740582169)
--(axis cs:23099,3.00128446609873)
--(axis cs:23098,3.00129159187218)
--(axis cs:23097,3.00129871458467)
--(axis cs:23096,3.00130585073121)
--(axis cs:23095,3.00131303716366)
--(axis cs:23094,3.00132024151458)
--(axis cs:23093,3.00132738999795)
--(axis cs:23092,3.00133456588888)
--(axis cs:23091,3.00134170845076)
--(axis cs:23090,3.00134878767227)
--(axis cs:23089,3.00135586951313)
--(axis cs:23088,3.00136296264438)
--(axis cs:23087,3.00137005824377)
--(axis cs:23086,3.00137709770279)
--(axis cs:23085,3.00138407450319)
--(axis cs:23084,3.00139106966516)
--(axis cs:23083,3.00139805465874)
--(axis cs:23082,3.00140507648826)
--(axis cs:23081,3.00141212164474)
--(axis cs:23080,3.00141914162143)
--(axis cs:23079,3.00142617865264)
--(axis cs:23078,3.00143310809541)
--(axis cs:23077,3.00144009252187)
--(axis cs:23076,3.00144700441004)
--(axis cs:23075,3.00145391687679)
--(axis cs:23074,3.00146083306208)
--(axis cs:23073,3.00146757098429)
--(axis cs:23072,3.00147430315859)
--(axis cs:23071,3.00148107378167)
--(axis cs:23070,3.00148786980793)
--(axis cs:23069,3.00149467761422)
--(axis cs:23068,3.00150154864211)
--(axis cs:23067,3.0015085400252)
--(axis cs:23066,3.00151547496873)
--(axis cs:23065,3.00152241747269)
--(axis cs:23064,3.00152937233326)
--(axis cs:23063,3.00153629811341)
--(axis cs:23062,3.00154323217921)
--(axis cs:23061,3.00155016553404)
--(axis cs:23060,3.00155703787817)
--(axis cs:23059,3.00156383679593)
--(axis cs:23058,3.00157070867571)
--(axis cs:23057,3.00157768936818)
--(axis cs:23056,3.00158470304186)
--(axis cs:23055,3.00159165777342)
--(axis cs:23054,3.00159866360018)
--(axis cs:23053,3.00160560780858)
--(axis cs:23052,3.00161255616202)
--(axis cs:23051,3.0016194972196)
--(axis cs:23050,3.00162640040223)
--(axis cs:23049,3.00163321898314)
--(axis cs:23048,3.00164007996948)
--(axis cs:23047,3.00164698733325)
--(axis cs:23046,3.00165383646831)
--(axis cs:23045,3.00166069694301)
--(axis cs:23044,3.00166755565507)
--(axis cs:23043,3.00167438454881)
--(axis cs:23042,3.0016812013452)
--(axis cs:23041,3.00168797722899)
--(axis cs:23040,3.00169478832678)
--(axis cs:23039,3.00170158894566)
--(axis cs:23038,3.00170845401583)
--(axis cs:23037,3.00171532416149)
--(axis cs:23036,3.00172215959711)
--(axis cs:23035,3.00172904290014)
--(axis cs:23034,3.00173591298287)
--(axis cs:23033,3.00174275475375)
--(axis cs:23032,3.00174962878295)
--(axis cs:23031,3.00175649026485)
--(axis cs:23030,3.00176347045163)
--(axis cs:23029,3.00177047107388)
--(axis cs:23028,3.00177755058258)
--(axis cs:23027,3.00178460002288)
--(axis cs:23026,3.00179164934914)
--(axis cs:23025,3.00179863336098)
--(axis cs:23024,3.00180560415113)
--(axis cs:23023,3.00181248798534)
--(axis cs:23022,3.00181942613124)
--(axis cs:23021,3.00182634896406)
--(axis cs:23020,3.00183329072101)
--(axis cs:23019,3.00184025642493)
--(axis cs:23018,3.00184718044707)
--(axis cs:23017,3.00185402775323)
--(axis cs:23016,3.00186084753816)
--(axis cs:23015,3.00186760757389)
--(axis cs:23014,3.00187439972281)
--(axis cs:23013,3.00188121638319)
--(axis cs:23012,3.00188804038194)
--(axis cs:23011,3.001894786704)
--(axis cs:23010,3.00190156030704)
--(axis cs:23009,3.00190835034417)
--(axis cs:23008,3.00191520423598)
--(axis cs:23007,3.00192196898663)
--(axis cs:23006,3.00192865064515)
--(axis cs:23005,3.0019354341225)
--(axis cs:23004,3.00194226424923)
--(axis cs:23003,3.00194900204181)
--(axis cs:23002,3.00195582364106)
--(axis cs:23001,3.0019626792176)
--(axis cs:23000,3.00196951983162)
--(axis cs:22999,3.001976358387)
--(axis cs:22998,3.00198325571746)
--(axis cs:22997,3.00199014623064)
--(axis cs:22996,3.00199706547572)
--(axis cs:22995,3.00200404000778)
--(axis cs:22994,3.00201096833391)
--(axis cs:22993,3.00201779770326)
--(axis cs:22992,3.0020246194428)
--(axis cs:22991,3.00203150316914)
--(axis cs:22990,3.00203839797942)
--(axis cs:22989,3.00204530739999)
--(axis cs:22988,3.00205218268874)
--(axis cs:22987,3.00205906071755)
--(axis cs:22986,3.00206600594754)
--(axis cs:22985,3.00207292694085)
--(axis cs:22984,3.00207977224511)
--(axis cs:22983,3.00208659087058)
--(axis cs:22982,3.00209338204878)
--(axis cs:22981,3.00210009650294)
--(axis cs:22980,3.0021068078095)
--(axis cs:22979,3.00211354731636)
--(axis cs:22978,3.00212023959166)
--(axis cs:22977,3.00212685427509)
--(axis cs:22976,3.00213344235819)
--(axis cs:22975,3.00214006418798)
--(axis cs:22974,3.00214659455975)
--(axis cs:22973,3.0021531798832)
--(axis cs:22972,3.00215981425066)
--(axis cs:22971,3.00216635440625)
--(axis cs:22970,3.00217280647527)
--(axis cs:22969,3.00217930403194)
--(axis cs:22968,3.00218579425855)
--(axis cs:22967,3.00219227916328)
--(axis cs:22966,3.00219877326518)
--(axis cs:22965,3.00220531186684)
--(axis cs:22964,3.00221175308372)
--(axis cs:22963,3.00221819346914)
--(axis cs:22962,3.00222462343727)
--(axis cs:22961,3.00223110697896)
--(axis cs:22960,3.00223765764746)
--(axis cs:22959,3.00224428088569)
--(axis cs:22958,3.00225089282431)
--(axis cs:22957,3.00225745120322)
--(axis cs:22956,3.00226396381738)
--(axis cs:22955,3.00227042827981)
--(axis cs:22954,3.00227692355207)
--(axis cs:22953,3.00228338296603)
--(axis cs:22952,3.00228979350032)
--(axis cs:22951,3.00229625818401)
--(axis cs:22950,3.00230263328003)
--(axis cs:22949,3.00230892234569)
--(axis cs:22948,3.00231517773659)
--(axis cs:22947,3.00232141275591)
--(axis cs:22946,3.00232762448472)
--(axis cs:22945,3.00233382896196)
--(axis cs:22944,3.00233998908349)
--(axis cs:22943,3.00234615414497)
--(axis cs:22942,3.00235225339748)
--(axis cs:22941,3.00235839582058)
--(axis cs:22940,3.00236457733129)
--(axis cs:22939,3.00237068279406)
--(axis cs:22938,3.00237686096564)
--(axis cs:22937,3.00238301593845)
--(axis cs:22936,3.00238912655091)
--(axis cs:22935,3.00239521093609)
--(axis cs:22934,3.00240122395667)
--(axis cs:22933,3.00240728693012)
--(axis cs:22932,3.00241350042274)
--(axis cs:22931,3.00241971736943)
--(axis cs:22930,3.00242592248527)
--(axis cs:22929,3.00243216507953)
--(axis cs:22928,3.00243831647291)
--(axis cs:22927,3.00244453764439)
--(axis cs:22926,3.0024507599943)
--(axis cs:22925,3.00245701392196)
--(axis cs:22924,3.00246329358058)
--(axis cs:22923,3.00246955451031)
--(axis cs:22922,3.00247579314506)
--(axis cs:22921,3.00248209148629)
--(axis cs:22920,3.0024882924975)
--(axis cs:22919,3.00249449111911)
--(axis cs:22918,3.00250063888382)
--(axis cs:22917,3.00250664519743)
--(axis cs:22916,3.00251268655595)
--(axis cs:22915,3.00251872425075)
--(axis cs:22914,3.00252465101036)
--(axis cs:22913,3.00253046303314)
--(axis cs:22912,3.00253622921113)
--(axis cs:22911,3.00254199308142)
--(axis cs:22910,3.00254772678162)
--(axis cs:22909,3.00255345188833)
--(axis cs:22908,3.00255928116683)
--(axis cs:22907,3.0025650339248)
--(axis cs:22906,3.00257079324392)
--(axis cs:22905,3.00257650026918)
--(axis cs:22904,3.00258222040426)
--(axis cs:22903,3.00258788435476)
--(axis cs:22902,3.00259362246338)
--(axis cs:22901,3.00259939064168)
--(axis cs:22900,3.0026051464609)
--(axis cs:22899,3.0026109281305)
--(axis cs:22898,3.00261672463624)
--(axis cs:22897,3.00262258458777)
--(axis cs:22896,3.0026284683164)
--(axis cs:22895,3.00263441333086)
--(axis cs:22894,3.00264035131872)
--(axis cs:22893,3.00264631517602)
--(axis cs:22892,3.002652258971)
--(axis cs:22891,3.00265826788792)
--(axis cs:22890,3.0026642440107)
--(axis cs:22889,3.0026701964917)
--(axis cs:22888,3.00267603155405)
--(axis cs:22887,3.0026818768324)
--(axis cs:22886,3.00268780841366)
--(axis cs:22885,3.0026937418122)
--(axis cs:22884,3.00269964272383)
--(axis cs:22883,3.0027055510138)
--(axis cs:22882,3.00271152034502)
--(axis cs:22881,3.00271744644341)
--(axis cs:22880,3.0027234404193)
--(axis cs:22879,3.00272936013767)
--(axis cs:22878,3.00273534471279)
--(axis cs:22877,3.00274133637927)
--(axis cs:22876,3.00274725461176)
--(axis cs:22875,3.00275322486802)
--(axis cs:22874,3.00275923825185)
--(axis cs:22873,3.00276524413013)
--(axis cs:22872,3.00277130598675)
--(axis cs:22871,3.00277740503339)
--(axis cs:22870,3.00278349652846)
--(axis cs:22869,3.00278954264979)
--(axis cs:22868,3.00279559350045)
--(axis cs:22867,3.00280155389185)
--(axis cs:22866,3.00280748124913)
--(axis cs:22865,3.00281334333751)
--(axis cs:22864,3.00281918884933)
--(axis cs:22863,3.00282496489709)
--(axis cs:22862,3.00283074536203)
--(axis cs:22861,3.00283664384681)
--(axis cs:22860,3.00284244152306)
--(axis cs:22859,3.00284822887012)
--(axis cs:22858,3.00285402906395)
--(axis cs:22857,3.00285981376206)
--(axis cs:22856,3.00286561251417)
--(axis cs:22855,3.00287136334332)
--(axis cs:22854,3.00287712270218)
--(axis cs:22853,3.00288284265127)
--(axis cs:22852,3.00288847881485)
--(axis cs:22851,3.00289417807379)
--(axis cs:22850,3.002899889732)
--(axis cs:22849,3.00290564862699)
--(axis cs:22848,3.00291135256605)
--(axis cs:22847,3.0029170781789)
--(axis cs:22846,3.0029227609399)
--(axis cs:22845,3.00292838352823)
--(axis cs:22844,3.00293395759729)
--(axis cs:22843,3.00293953237283)
--(axis cs:22842,3.00294511421693)
--(axis cs:22841,3.00295073108177)
--(axis cs:22840,3.00295636394686)
--(axis cs:22839,3.00296196243021)
--(axis cs:22838,3.00296756188145)
--(axis cs:22837,3.00297318681949)
--(axis cs:22836,3.002978885173)
--(axis cs:22835,3.00298458080018)
--(axis cs:22834,3.0029901991882)
--(axis cs:22833,3.0029957929886)
--(axis cs:22832,3.00300129850003)
--(axis cs:22831,3.00300671133201)
--(axis cs:22830,3.003012128569)
--(axis cs:22829,3.00301749819441)
--(axis cs:22828,3.00302290512096)
--(axis cs:22827,3.00302822298772)
--(axis cs:22826,3.00303348057274)
--(axis cs:22825,3.00303883858198)
--(axis cs:22824,3.00304409482243)
--(axis cs:22823,3.00304934029439)
--(axis cs:22822,3.00305461898887)
--(axis cs:22821,3.00306006745224)
--(axis cs:22820,3.00306537933337)
--(axis cs:22819,3.00307072664816)
--(axis cs:22818,3.00307607987679)
--(axis cs:22817,3.003081405385)
--(axis cs:22816,3.00308670569695)
--(axis cs:22815,3.00309204313343)
--(axis cs:22814,3.00309741437779)
--(axis cs:22813,3.00310277511948)
--(axis cs:22812,3.00310818017832)
--(axis cs:22811,3.00311359353582)
--(axis cs:22810,3.00311903276897)
--(axis cs:22809,3.003124510057)
--(axis cs:22808,3.00313005804445)
--(axis cs:22807,3.00313560149582)
--(axis cs:22806,3.00314112794054)
--(axis cs:22805,3.00314663707381)
--(axis cs:22804,3.00315218848591)
--(axis cs:22803,3.00315777776465)
--(axis cs:22802,3.00316341994685)
--(axis cs:22801,3.00316906224876)
--(axis cs:22800,3.00317473912731)
--(axis cs:22799,3.00318048601889)
--(axis cs:22798,3.00318617708746)
--(axis cs:22797,3.00319178296513)
--(axis cs:22796,3.003197443791)
--(axis cs:22795,3.00320312069002)
--(axis cs:22794,3.003208817781)
--(axis cs:22793,3.00321451510111)
--(axis cs:22792,3.00322019953661)
--(axis cs:22791,3.00322587941521)
--(axis cs:22790,3.00323155078589)
--(axis cs:22789,3.00323722324923)
--(axis cs:22788,3.0032429148247)
--(axis cs:22787,3.00324855142355)
--(axis cs:22786,3.00325414817648)
--(axis cs:22785,3.00325973158147)
--(axis cs:22784,3.00326530154615)
--(axis cs:22783,3.00327089485405)
--(axis cs:22782,3.00327640463732)
--(axis cs:22781,3.00328188625976)
--(axis cs:22780,3.00328731681404)
--(axis cs:22779,3.00329274996883)
--(axis cs:22778,3.00329824784328)
--(axis cs:22777,3.00330372664662)
--(axis cs:22776,3.00330928971178)
--(axis cs:22775,3.00331484450854)
--(axis cs:22774,3.00332037147836)
--(axis cs:22773,3.00332588938302)
--(axis cs:22772,3.0033314234276)
--(axis cs:22771,3.00333689666286)
--(axis cs:22770,3.00334237661994)
--(axis cs:22769,3.00334783702717)
--(axis cs:22768,3.00335327265585)
--(axis cs:22767,3.00335878767298)
--(axis cs:22766,3.00336430813665)
--(axis cs:22765,3.00336980064573)
--(axis cs:22764,3.00337526140543)
--(axis cs:22763,3.00338071603164)
--(axis cs:22762,3.00338622385857)
--(axis cs:22761,3.00339178030332)
--(axis cs:22760,3.00339727388898)
--(axis cs:22759,3.00340282471343)
--(axis cs:22758,3.00340837417675)
--(axis cs:22757,3.00341386138001)
--(axis cs:22756,3.00341943717781)
--(axis cs:22755,3.00342503195332)
--(axis cs:22754,3.00343055673077)
--(axis cs:22753,3.00343609270405)
--(axis cs:22752,3.00344165794535)
--(axis cs:22751,3.00344717759429)
--(axis cs:22750,3.00345265633858)
--(axis cs:22749,3.003458217019)
--(axis cs:22748,3.00346384060839)
--(axis cs:22747,3.00346945351317)
--(axis cs:22746,3.00347514977298)
--(axis cs:22745,3.00348078046159)
--(axis cs:22744,3.00348649705395)
--(axis cs:22743,3.00349221798505)
--(axis cs:22742,3.00349791338247)
--(axis cs:22741,3.00350362240193)
--(axis cs:22740,3.00350925686622)
--(axis cs:22739,3.00351485356756)
--(axis cs:22738,3.0035204390897)
--(axis cs:22737,3.00352603994035)
--(axis cs:22736,3.00353162174413)
--(axis cs:22735,3.00353714513174)
--(axis cs:22734,3.00354269650453)
--(axis cs:22733,3.00354821036207)
--(axis cs:22732,3.00355377964732)
--(axis cs:22731,3.0035594405296)
--(axis cs:22730,3.00356509989595)
--(axis cs:22729,3.00357078682815)
--(axis cs:22728,3.00357640361059)
--(axis cs:22727,3.00358209989611)
--(axis cs:22726,3.00358778414113)
--(axis cs:22725,3.00359336927235)
--(axis cs:22724,3.00359896861916)
--(axis cs:22723,3.00360456960768)
--(axis cs:22722,3.0036101702992)
--(axis cs:22721,3.0036157653293)
--(axis cs:22720,3.00362139587326)
--(axis cs:22719,3.00362705849215)
--(axis cs:22718,3.00363272625887)
--(axis cs:22717,3.00363831933866)
--(axis cs:22716,3.00364399068598)
--(axis cs:22715,3.00364972299085)
--(axis cs:22714,3.00365556127365)
--(axis cs:22713,3.00366131530116)
--(axis cs:22712,3.00366700525371)
--(axis cs:22711,3.00367276585779)
--(axis cs:22710,3.00367859854645)
--(axis cs:22709,3.00368438317922)
--(axis cs:22708,3.00369016152477)
--(axis cs:22707,3.00369596935238)
--(axis cs:22706,3.00370182713452)
--(axis cs:22705,3.003707630066)
--(axis cs:22704,3.0037134608382)
--(axis cs:22703,3.00371932857034)
--(axis cs:22702,3.00372513989277)
--(axis cs:22701,3.00373103295405)
--(axis cs:22700,3.00373698911948)
--(axis cs:22699,3.00374298984742)
--(axis cs:22698,3.00374899447999)
--(axis cs:22697,3.00375504446865)
--(axis cs:22696,3.00376108250715)
--(axis cs:22695,3.00376712106441)
--(axis cs:22694,3.0037731598447)
--(axis cs:22693,3.00377918410383)
--(axis cs:22692,3.00378524580417)
--(axis cs:22691,3.00379127566979)
--(axis cs:22690,3.00379729994724)
--(axis cs:22689,3.00380328797502)
--(axis cs:22688,3.00380927969731)
--(axis cs:22687,3.00381526709722)
--(axis cs:22686,3.00382131301787)
--(axis cs:22685,3.00382728694675)
--(axis cs:22684,3.00383323514341)
--(axis cs:22683,3.00383912536621)
--(axis cs:22682,3.00384497370751)
--(axis cs:22681,3.00385085356148)
--(axis cs:22680,3.0038567582289)
--(axis cs:22679,3.0038627014724)
--(axis cs:22678,3.00386855048634)
--(axis cs:22677,3.00387435999445)
--(axis cs:22676,3.00388017945431)
--(axis cs:22675,3.00388595629098)
--(axis cs:22674,3.00389169006752)
--(axis cs:22673,3.00389741529902)
--(axis cs:22672,3.00390313252776)
--(axis cs:22671,3.00390886366086)
--(axis cs:22670,3.00391474436119)
--(axis cs:22669,3.00392065107577)
--(axis cs:22668,3.00392653301814)
--(axis cs:22667,3.00393236020146)
--(axis cs:22666,3.00393817550729)
--(axis cs:22665,3.00394407602933)
--(axis cs:22664,3.00394991319332)
--(axis cs:22663,3.00395571065215)
--(axis cs:22662,3.00396153971295)
--(axis cs:22661,3.00396737509408)
--(axis cs:22660,3.00397323901207)
--(axis cs:22659,3.00397917444208)
--(axis cs:22658,3.00398508895018)
--(axis cs:22657,3.00399094059734)
--(axis cs:22656,3.00399679567601)
--(axis cs:22655,3.00400270326495)
--(axis cs:22654,3.00400863110141)
--(axis cs:22653,3.00401454223406)
--(axis cs:22652,3.00402040667756)
--(axis cs:22651,3.00402627855821)
--(axis cs:22650,3.00403214859078)
--(axis cs:22649,3.00403808490033)
--(axis cs:22648,3.004044070487)
--(axis cs:22647,3.00405001838575)
--(axis cs:22646,3.00405596556314)
--(axis cs:22645,3.0040619153878)
--(axis cs:22644,3.00406778306252)
--(axis cs:22643,3.00407364084161)
--(axis cs:22642,3.0040794519677)
--(axis cs:22641,3.00408528107339)
--(axis cs:22640,3.00409103892203)
--(axis cs:22639,3.00409674584817)
--(axis cs:22638,3.00410246844855)
--(axis cs:22637,3.00410819562831)
--(axis cs:22636,3.00411398940701)
--(axis cs:22635,3.00411980072319)
--(axis cs:22634,3.00412560570611)
--(axis cs:22633,3.00413137658087)
--(axis cs:22632,3.00413710700426)
--(axis cs:22631,3.00414283409215)
--(axis cs:22630,3.00414849555654)
--(axis cs:22629,3.00415419820044)
--(axis cs:22628,3.00415990454992)
--(axis cs:22627,3.00416562085127)
--(axis cs:22626,3.00417132589854)
--(axis cs:22625,3.00417712591768)
--(axis cs:22624,3.00418285535319)
--(axis cs:22623,3.00418858276177)
--(axis cs:22622,3.00419426220829)
--(axis cs:22621,3.0041999981653)
--(axis cs:22620,3.00420569755485)
--(axis cs:22619,3.00421139423485)
--(axis cs:22618,3.00421704476409)
--(axis cs:22617,3.00422269203586)
--(axis cs:22616,3.00422837478157)
--(axis cs:22615,3.004234104914)
--(axis cs:22614,3.00423985649166)
--(axis cs:22613,3.00424563538396)
--(axis cs:22612,3.00425139454366)
--(axis cs:22611,3.00425716704875)
--(axis cs:22610,3.00426286418385)
--(axis cs:22609,3.00426850822851)
--(axis cs:22608,3.00427413355171)
--(axis cs:22607,3.00427974636403)
--(axis cs:22606,3.00428531236657)
--(axis cs:22605,3.00429081972872)
--(axis cs:22604,3.00429633739385)
--(axis cs:22603,3.00430182843572)
--(axis cs:22602,3.00430720881096)
--(axis cs:22601,3.00431251141131)
--(axis cs:22600,3.00431784373169)
--(axis cs:22599,3.00432321156301)
--(axis cs:22598,3.00432852272496)
--(axis cs:22597,3.00433389481157)
--(axis cs:22596,3.00433922232701)
--(axis cs:22595,3.00434451930448)
--(axis cs:22594,3.00434980713896)
--(axis cs:22593,3.0043550626506)
--(axis cs:22592,3.00436024658647)
--(axis cs:22591,3.00436541498578)
--(axis cs:22590,3.00437048362413)
--(axis cs:22589,3.00437554266386)
--(axis cs:22588,3.00438046727445)
--(axis cs:22587,3.004385430496)
--(axis cs:22586,3.00439032827036)
--(axis cs:22585,3.00439527951779)
--(axis cs:22584,3.00440020397559)
--(axis cs:22583,3.00440511177872)
--(axis cs:22582,3.00441016805879)
--(axis cs:22581,3.0044151853331)
--(axis cs:22580,3.00442017634663)
--(axis cs:22579,3.00442513961566)
--(axis cs:22578,3.00443016538999)
--(axis cs:22577,3.00443529397948)
--(axis cs:22576,3.00444044540829)
--(axis cs:22575,3.00444559207307)
--(axis cs:22574,3.00445083890858)
--(axis cs:22573,3.00445611024271)
--(axis cs:22572,3.00446130642929)
--(axis cs:22571,3.00446650901595)
--(axis cs:22570,3.00447158286335)
--(axis cs:22569,3.00447660454028)
--(axis cs:22568,3.00448170383043)
--(axis cs:22567,3.00448688594161)
--(axis cs:22566,3.00449213076679)
--(axis cs:22565,3.00449744381939)
--(axis cs:22564,3.00450273773032)
--(axis cs:22563,3.00450798223614)
--(axis cs:22562,3.00451328331049)
--(axis cs:22561,3.00451866554278)
--(axis cs:22560,3.00452406674543)
--(axis cs:22559,3.00452950970839)
--(axis cs:22558,3.00453490036721)
--(axis cs:22557,3.00454022429155)
--(axis cs:22556,3.00454552321468)
--(axis cs:22555,3.00455084837193)
--(axis cs:22554,3.00455619939571)
--(axis cs:22553,3.00456153001198)
--(axis cs:22552,3.00456692718929)
--(axis cs:22551,3.00457225670828)
--(axis cs:22550,3.00457766278763)
--(axis cs:22549,3.00458310706298)
--(axis cs:22548,3.0045885896006)
--(axis cs:22547,3.00459403762256)
--(axis cs:22546,3.00459951251316)
--(axis cs:22545,3.00460490205114)
--(axis cs:22544,3.00461031672288)
--(axis cs:22543,3.00461567810859)
--(axis cs:22542,3.00462109968259)
--(axis cs:22541,3.00462646644203)
--(axis cs:22540,3.00463182331968)
--(axis cs:22539,3.00463716786347)
--(axis cs:22538,3.00464248432766)
--(axis cs:22537,3.00464773382153)
--(axis cs:22536,3.00465302177095)
--(axis cs:22535,3.00465833768611)
--(axis cs:22534,3.0046636014346)
--(axis cs:22533,3.00466888676673)
--(axis cs:22532,3.00467413875073)
--(axis cs:22531,3.00467942522213)
--(axis cs:22530,3.00468476703615)
--(axis cs:22529,3.00468998995792)
--(axis cs:22528,3.00469526918928)
--(axis cs:22527,3.00470054669383)
--(axis cs:22526,3.00470576343151)
--(axis cs:22525,3.00471091732187)
--(axis cs:22524,3.00471608851909)
--(axis cs:22523,3.00472131076564)
--(axis cs:22522,3.00472649586271)
--(axis cs:22521,3.00473176358587)
--(axis cs:22520,3.00473699875435)
--(axis cs:22519,3.00474224161566)
--(axis cs:22518,3.00474742428997)
--(axis cs:22517,3.00475264954563)
--(axis cs:22516,3.00475789718105)
--(axis cs:22515,3.00476312465308)
--(axis cs:22514,3.00476831779747)
--(axis cs:22513,3.00477349717133)
--(axis cs:22512,3.00477867997664)
--(axis cs:22511,3.00478391904065)
--(axis cs:22510,3.0047892070002)
--(axis cs:22509,3.00479454458422)
--(axis cs:22508,3.00479980053381)
--(axis cs:22507,3.00480508804336)
--(axis cs:22506,3.00481021892332)
--(axis cs:22505,3.0048153490656)
--(axis cs:22504,3.00482046556871)
--(axis cs:22503,3.00482562996609)
--(axis cs:22502,3.00483076038997)
--(axis cs:22501,3.00483592957732)
--(axis cs:22500,3.004841051901)
--(axis cs:22499,3.00484623427178)
--(axis cs:22498,3.00485137826846)
--(axis cs:22497,3.00485646874637)
--(axis cs:22496,3.00486151506111)
--(axis cs:22495,3.00486657871046)
--(axis cs:22494,3.00487166842456)
--(axis cs:22493,3.00487677252278)
--(axis cs:22492,3.00488189279418)
--(axis cs:22491,3.00488705274359)
--(axis cs:22490,3.00489220761647)
--(axis cs:22489,3.00489737598674)
--(axis cs:22488,3.00490249455767)
--(axis cs:22487,3.00490753145361)
--(axis cs:22486,3.00491256503067)
--(axis cs:22485,3.00491757810738)
--(axis cs:22484,3.00492263850673)
--(axis cs:22483,3.00492772313193)
--(axis cs:22482,3.00493277684904)
--(axis cs:22481,3.00493772108279)
--(axis cs:22480,3.0049426060512)
--(axis cs:22479,3.00494756782717)
--(axis cs:22478,3.00495258375952)
--(axis cs:22477,3.00495757443113)
--(axis cs:22476,3.00496250225671)
--(axis cs:22475,3.00496746073992)
--(axis cs:22474,3.00497243152447)
--(axis cs:22473,3.00497741070355)
--(axis cs:22472,3.0049823341958)
--(axis cs:22471,3.00498725285611)
--(axis cs:22470,3.00499210936552)
--(axis cs:22469,3.00499696563063)
--(axis cs:22468,3.00500182610275)
--(axis cs:22467,3.00500665927421)
--(axis cs:22466,3.00501151304354)
--(axis cs:22465,3.0050163861649)
--(axis cs:22464,3.00502125757472)
--(axis cs:22463,3.00502616725018)
--(axis cs:22462,3.00503103178971)
--(axis cs:22461,3.00503585411713)
--(axis cs:22460,3.00504075011929)
--(axis cs:22459,3.00504556502371)
--(axis cs:22458,3.00505037039323)
--(axis cs:22457,3.0050551556348)
--(axis cs:22456,3.00506001077777)
--(axis cs:22455,3.00506476648408)
--(axis cs:22454,3.00506943074679)
--(axis cs:22453,3.00507412455981)
--(axis cs:22452,3.00507885158586)
--(axis cs:22451,3.00508353951777)
--(axis cs:22450,3.00508819768033)
--(axis cs:22449,3.00509281823321)
--(axis cs:22448,3.00509747016232)
--(axis cs:22447,3.00510207815893)
--(axis cs:22446,3.00510663455899)
--(axis cs:22445,3.00511120070764)
--(axis cs:22444,3.00511572158481)
--(axis cs:22443,3.00512022466808)
--(axis cs:22442,3.00512481143766)
--(axis cs:22441,3.00512941319806)
--(axis cs:22440,3.005133988396)
--(axis cs:22439,3.0051386328125)
--(axis cs:22438,3.005143286134)
--(axis cs:22437,3.00514792591616)
--(axis cs:22436,3.00515264064577)
--(axis cs:22435,3.00515740395651)
--(axis cs:22434,3.00516217844781)
--(axis cs:22433,3.00516692171588)
--(axis cs:22432,3.00517160154184)
--(axis cs:22431,3.00517627991026)
--(axis cs:22430,3.00518087771715)
--(axis cs:22429,3.00518547344313)
--(axis cs:22428,3.00519004155167)
--(axis cs:22427,3.00519463101403)
--(axis cs:22426,3.00519917369765)
--(axis cs:22425,3.00520368132684)
--(axis cs:22424,3.00520820931168)
--(axis cs:22423,3.00521268563807)
--(axis cs:22422,3.0052171724911)
--(axis cs:22421,3.00522168530139)
--(axis cs:22420,3.00522609527723)
--(axis cs:22419,3.00523048197905)
--(axis cs:22418,3.00523488996014)
--(axis cs:22417,3.0052393739996)
--(axis cs:22416,3.00524387401886)
--(axis cs:22415,3.00524836113882)
--(axis cs:22414,3.00525289756639)
--(axis cs:22413,3.00525742992836)
--(axis cs:22412,3.00526194583083)
--(axis cs:22411,3.0052664262381)
--(axis cs:22410,3.00527090608702)
--(axis cs:22409,3.00527529930667)
--(axis cs:22408,3.00527966063449)
--(axis cs:22407,3.00528408198929)
--(axis cs:22406,3.00528852915668)
--(axis cs:22405,3.005293032875)
--(axis cs:22404,3.00529756297091)
--(axis cs:22403,3.00530211007448)
--(axis cs:22402,3.00530664691246)
--(axis cs:22401,3.00531115966191)
--(axis cs:22400,3.00531574216429)
--(axis cs:22399,3.00532037668343)
--(axis cs:22398,3.00532501894544)
--(axis cs:22397,3.00532957641581)
--(axis cs:22396,3.00533406134313)
--(axis cs:22395,3.00533857713878)
--(axis cs:22394,3.00534312167734)
--(axis cs:22393,3.00534762945797)
--(axis cs:22392,3.00535205592588)
--(axis cs:22391,3.00535655052716)
--(axis cs:22390,3.00536099186062)
--(axis cs:22389,3.00536543834796)
--(axis cs:22388,3.00536987300617)
--(axis cs:22387,3.00537433218659)
--(axis cs:22386,3.0053787248377)
--(axis cs:22385,3.00538306823166)
--(axis cs:22384,3.00538734959613)
--(axis cs:22383,3.00539169517986)
--(axis cs:22382,3.00539598036477)
--(axis cs:22381,3.00540027292544)
--(axis cs:22380,3.00540450985574)
--(axis cs:22379,3.00540872558974)
--(axis cs:22378,3.00541292889693)
--(axis cs:22377,3.00541725803718)
--(axis cs:22376,3.00542161222673)
--(axis cs:22375,3.00542602750615)
--(axis cs:22374,3.00543043333384)
--(axis cs:22373,3.00543474948466)
--(axis cs:22372,3.00543907432145)
--(axis cs:22371,3.00544343665005)
--(axis cs:22370,3.00544781033243)
--(axis cs:22369,3.00545219757493)
--(axis cs:22368,3.005456537021)
--(axis cs:22367,3.00546088499284)
--(axis cs:22366,3.00546524120569)
--(axis cs:22365,3.00546955583942)
--(axis cs:22364,3.0054738959407)
--(axis cs:22363,3.00547814487511)
--(axis cs:22362,3.00548242856042)
--(axis cs:22361,3.00548669020313)
--(axis cs:22360,3.00549095435534)
--(axis cs:22359,3.00549524463471)
--(axis cs:22358,3.00549947480643)
--(axis cs:22357,3.00550368027405)
--(axis cs:22356,3.00550793088967)
--(axis cs:22355,3.00551215018139)
--(axis cs:22354,3.00551638807394)
--(axis cs:22353,3.00552062621324)
--(axis cs:22352,3.00552482569862)
--(axis cs:22351,3.00552905789195)
--(axis cs:22350,3.00553325517041)
--(axis cs:22349,3.00553744392425)
--(axis cs:22348,3.00554164423851)
--(axis cs:22347,3.00554579826391)
--(axis cs:22346,3.00554999429961)
--(axis cs:22345,3.00555425032968)
--(axis cs:22344,3.00555853503744)
--(axis cs:22343,3.00556281386181)
--(axis cs:22342,3.00556707438737)
--(axis cs:22341,3.00557130840693)
--(axis cs:22340,3.00557548632291)
--(axis cs:22339,3.00557976105311)
--(axis cs:22338,3.00558407395336)
--(axis cs:22337,3.00558835822095)
--(axis cs:22336,3.00559270844148)
--(axis cs:22335,3.00559711877204)
--(axis cs:22334,3.00560150154245)
--(axis cs:22333,3.00560598153356)
--(axis cs:22332,3.00561050577179)
--(axis cs:22331,3.00561499339107)
--(axis cs:22330,3.00561947272057)
--(axis cs:22329,3.00562401594103)
--(axis cs:22328,3.0056286333743)
--(axis cs:22327,3.00563327878549)
--(axis cs:22326,3.00563783713924)
--(axis cs:22325,3.00564239038227)
--(axis cs:22324,3.0056469270137)
--(axis cs:22323,3.00565151182267)
--(axis cs:22322,3.0056561096959)
--(axis cs:22321,3.00566066778405)
--(axis cs:22320,3.00566525402357)
--(axis cs:22319,3.00566986359994)
--(axis cs:22318,3.00567449788271)
--(axis cs:22317,3.00567914157455)
--(axis cs:22316,3.0056837568832)
--(axis cs:22315,3.00568840619631)
--(axis cs:22314,3.00569292829942)
--(axis cs:22313,3.00569742510479)
--(axis cs:22312,3.00570192673281)
--(axis cs:22311,3.00570639102428)
--(axis cs:22310,3.00571088300151)
--(axis cs:22309,3.00571535246692)
--(axis cs:22308,3.00571972234345)
--(axis cs:22307,3.00572415061661)
--(axis cs:22306,3.00572860125567)
--(axis cs:22305,3.00573300842779)
--(axis cs:22304,3.0057374638945)
--(axis cs:22303,3.00574190939178)
--(axis cs:22302,3.00574631424043)
--(axis cs:22301,3.00575072893829)
--(axis cs:22300,3.00575517074924)
--(axis cs:22299,3.00575963700247)
--(axis cs:22298,3.00576404758609)
--(axis cs:22297,3.00576851418777)
--(axis cs:22296,3.00577292943029)
--(axis cs:22295,3.00577729411547)
--(axis cs:22294,3.00578162570691)
--(axis cs:22293,3.00578586599868)
--(axis cs:22292,3.00579011816957)
--(axis cs:22291,3.00579437765381)
--(axis cs:22290,3.00579874918878)
--(axis cs:22289,3.00580304508324)
--(axis cs:22288,3.00580733869272)
--(axis cs:22287,3.00581157626062)
--(axis cs:22286,3.00581572875484)
--(axis cs:22285,3.00581976379406)
--(axis cs:22284,3.00582371241064)
--(axis cs:22283,3.00582766127801)
--(axis cs:22282,3.00583149310107)
--(axis cs:22281,3.00583537996367)
--(axis cs:22280,3.00583934319095)
--(axis cs:22279,3.00584327576503)
--(axis cs:22278,3.00584723863247)
--(axis cs:22277,3.00585125318227)
--(axis cs:22276,3.00585527247701)
--(axis cs:22275,3.00585928607845)
--(axis cs:22274,3.00586331285108)
--(axis cs:22273,3.00586731209851)
--(axis cs:22272,3.00587137279864)
--(axis cs:22271,3.00587538348106)
--(axis cs:22270,3.00587929991051)
--(axis cs:22269,3.00588318278767)
--(axis cs:22268,3.00588710776646)
--(axis cs:22267,3.00589108385179)
--(axis cs:22266,3.00589500778053)
--(axis cs:22265,3.00589894766972)
--(axis cs:22264,3.00590290535057)
--(axis cs:22263,3.00590677126895)
--(axis cs:22262,3.00591057157847)
--(axis cs:22261,3.00591436167832)
--(axis cs:22260,3.00591817933899)
--(axis cs:22259,3.00592208971911)
--(axis cs:22258,3.00592599036089)
--(axis cs:22257,3.00592982740003)
--(axis cs:22256,3.00593360922093)
--(axis cs:22255,3.00593745156541)
--(axis cs:22254,3.00594127979972)
--(axis cs:22253,3.0059451497452)
--(axis cs:22252,3.00594897136013)
--(axis cs:22251,3.00595281723081)
--(axis cs:22250,3.00595669373825)
--(axis cs:22249,3.00596053415487)
--(axis cs:22248,3.00596433697515)
--(axis cs:22247,3.00596811337006)
--(axis cs:22246,3.00597190995017)
--(axis cs:22245,3.0059757111611)
--(axis cs:22244,3.00597940497871)
--(axis cs:22243,3.00598313428821)
--(axis cs:22242,3.00598689080379)
--(axis cs:22241,3.00599062176338)
--(axis cs:22240,3.00599438279869)
--(axis cs:22239,3.00599813708565)
--(axis cs:22238,3.00600187023069)
--(axis cs:22237,3.00600565604019)
--(axis cs:22236,3.00600943851218)
--(axis cs:22235,3.00601316507401)
--(axis cs:22234,3.00601692250775)
--(axis cs:22233,3.00602069003334)
--(axis cs:22232,3.00602441923557)
--(axis cs:22231,3.00602804032116)
--(axis cs:22230,3.00603167950348)
--(axis cs:22229,3.00603522722833)
--(axis cs:22228,3.00603874151027)
--(axis cs:22227,3.00604231682758)
--(axis cs:22226,3.0060458809516)
--(axis cs:22225,3.00604946200111)
--(axis cs:22224,3.00605302677874)
--(axis cs:22223,3.00605655654594)
--(axis cs:22222,3.00606006689367)
--(axis cs:22221,3.00606348838864)
--(axis cs:22220,3.00606695344121)
--(axis cs:22219,3.00607047655451)
--(axis cs:22218,3.00607398779155)
--(axis cs:22217,3.00607753859538)
--(axis cs:22216,3.00608108299387)
--(axis cs:22215,3.00608461237746)
--(axis cs:22214,3.0060881990495)
--(axis cs:22213,3.00609183328903)
--(axis cs:22212,3.00609543399346)
--(axis cs:22211,3.006098939394)
--(axis cs:22210,3.00610250442866)
--(axis cs:22209,3.0061061129559)
--(axis cs:22208,3.00610971389297)
--(axis cs:22207,3.00611330148808)
--(axis cs:22206,3.00611686779328)
--(axis cs:22205,3.00612034740327)
--(axis cs:22204,3.00612385687888)
--(axis cs:22203,3.00612734143093)
--(axis cs:22202,3.00613090875575)
--(axis cs:22201,3.00613444863748)
--(axis cs:22200,3.0061379792381)
--(axis cs:22199,3.00614146747119)
--(axis cs:22198,3.00614501647056)
--(axis cs:22197,3.00614857562149)
--(axis cs:22196,3.00615221890921)
--(axis cs:22195,3.0061559755224)
--(axis cs:22194,3.0061596590822)
--(axis cs:22193,3.00616331496355)
--(axis cs:22192,3.00616690364891)
--(axis cs:22191,3.00617051924645)
--(axis cs:22190,3.00617412947115)
--(axis cs:22189,3.00617770191207)
--(axis cs:22188,3.00618119912152)
--(axis cs:22187,3.00618472898596)
--(axis cs:22186,3.00618826622399)
--(axis cs:22185,3.00619188086158)
--(axis cs:22184,3.00619555402289)
--(axis cs:22183,3.00619924114129)
--(axis cs:22182,3.00620289975617)
--(axis cs:22181,3.00620657723883)
--(axis cs:22180,3.00621030649528)
--(axis cs:22179,3.00621399506756)
--(axis cs:22178,3.00621778178543)
--(axis cs:22177,3.00622150850074)
--(axis cs:22176,3.00622523511927)
--(axis cs:22175,3.00622902516656)
--(axis cs:22174,3.00623287530012)
--(axis cs:22173,3.00623664941664)
--(axis cs:22172,3.00624039384841)
--(axis cs:22171,3.00624417313676)
--(axis cs:22170,3.00624791255747)
--(axis cs:22169,3.00625165292201)
--(axis cs:22168,3.00625548555258)
--(axis cs:22167,3.00625933258575)
--(axis cs:22166,3.00626318230625)
--(axis cs:22165,3.00626695319024)
--(axis cs:22164,3.0062706908053)
--(axis cs:22163,3.00627441558408)
--(axis cs:22162,3.00627807065551)
--(axis cs:22161,3.00628169606823)
--(axis cs:22160,3.00628538267366)
--(axis cs:22159,3.00628912561751)
--(axis cs:22158,3.00629288026909)
--(axis cs:22157,3.00629666290706)
--(axis cs:22156,3.00630038716252)
--(axis cs:22155,3.00630409100299)
--(axis cs:22154,3.00630777368545)
--(axis cs:22153,3.00631143978499)
--(axis cs:22152,3.00631510566504)
--(axis cs:22151,3.0063187297822)
--(axis cs:22150,3.0063223097221)
--(axis cs:22149,3.00632587690865)
--(axis cs:22148,3.00632944077531)
--(axis cs:22147,3.00633293792271)
--(axis cs:22146,3.00633646445008)
--(axis cs:22145,3.00633999726834)
--(axis cs:22144,3.00634353583094)
--(axis cs:22143,3.00634716560454)
--(axis cs:22142,3.00635076318552)
--(axis cs:22141,3.00635433976282)
--(axis cs:22140,3.00635783958283)
--(axis cs:22139,3.00636127512635)
--(axis cs:22138,3.00636475961804)
--(axis cs:22137,3.0063682310678)
--(axis cs:22136,3.00637169563591)
--(axis cs:22135,3.00637522284738)
--(axis cs:22134,3.00637875752671)
--(axis cs:22133,3.00638230540863)
--(axis cs:22132,3.00638599143881)
--(axis cs:22131,3.00638962621449)
--(axis cs:22130,3.0063933110034)
--(axis cs:22129,3.00639700346819)
--(axis cs:22128,3.00640065641596)
--(axis cs:22127,3.00640432690485)
--(axis cs:22126,3.00640801339853)
--(axis cs:22125,3.00641168019758)
--(axis cs:22124,3.00641533688888)
--(axis cs:22123,3.00641903961967)
--(axis cs:22122,3.00642277770343)
--(axis cs:22121,3.00642651223045)
--(axis cs:22120,3.00643020724852)
--(axis cs:22119,3.00643396918942)
--(axis cs:22118,3.00643764863836)
--(axis cs:22117,3.00644123939805)
--(axis cs:22116,3.00644475633267)
--(axis cs:22115,3.00644826747018)
--(axis cs:22114,3.00645171147052)
--(axis cs:22113,3.00645513786759)
--(axis cs:22112,3.00645855434578)
--(axis cs:22111,3.00646197025223)
--(axis cs:22110,3.00646536612349)
--(axis cs:22109,3.00646882062209)
--(axis cs:22108,3.00647223474232)
--(axis cs:22107,3.00647570835737)
--(axis cs:22106,3.00647925952622)
--(axis cs:22105,3.00648284262257)
--(axis cs:22104,3.00648644921612)
--(axis cs:22103,3.00649003457422)
--(axis cs:22102,3.00649366851049)
--(axis cs:22101,3.00649739258841)
--(axis cs:22100,3.00650107360725)
--(axis cs:22099,3.00650485455894)
--(axis cs:22098,3.00650869236356)
--(axis cs:22097,3.00651251925621)
--(axis cs:22096,3.00651630551294)
--(axis cs:22095,3.00652009843784)
--(axis cs:22094,3.00652382532513)
--(axis cs:22093,3.00652756620199)
--(axis cs:22092,3.00653138419412)
--(axis cs:22091,3.0065352022453)
--(axis cs:22090,3.00653898235824)
--(axis cs:22089,3.00654274696461)
--(axis cs:22088,3.00654650732034)
--(axis cs:22087,3.00655018242417)
--(axis cs:22086,3.00655380748883)
--(axis cs:22085,3.00655740077122)
--(axis cs:22084,3.00656096751248)
--(axis cs:22083,3.00656455003279)
--(axis cs:22082,3.00656823314446)
--(axis cs:22081,3.006571904045)
--(axis cs:22080,3.00657552810599)
--(axis cs:22079,3.00657909846901)
--(axis cs:22078,3.0065826793354)
--(axis cs:22077,3.00658624440166)
--(axis cs:22076,3.00658975462315)
--(axis cs:22075,3.00659340007918)
--(axis cs:22074,3.00659707143373)
--(axis cs:22073,3.00660066271528)
--(axis cs:22072,3.00660420076117)
--(axis cs:22071,3.00660777052952)
--(axis cs:22070,3.00661131375628)
--(axis cs:22069,3.0066148979689)
--(axis cs:22068,3.00661847776255)
--(axis cs:22067,3.0066221151782)
--(axis cs:22066,3.00662576712508)
--(axis cs:22065,3.00662939452614)
--(axis cs:22064,3.00663292917977)
--(axis cs:22063,3.00663644258423)
--(axis cs:22062,3.00664000677978)
--(axis cs:22061,3.00664357059591)
--(axis cs:22060,3.00664710531397)
--(axis cs:22059,3.00665070000124)
--(axis cs:22058,3.00665426356693)
--(axis cs:22057,3.00665784645451)
--(axis cs:22056,3.00666142356566)
--(axis cs:22055,3.00666498401544)
--(axis cs:22054,3.00666852468289)
--(axis cs:22053,3.00667213862174)
--(axis cs:22052,3.00667577670175)
--(axis cs:22051,3.00667945713076)
--(axis cs:22050,3.00668313427168)
--(axis cs:22049,3.00668682203693)
--(axis cs:22048,3.00669050637585)
--(axis cs:22047,3.00669420830109)
--(axis cs:22046,3.006698132425)
--(axis cs:22045,3.0067020185111)
--(axis cs:22044,3.00670592023038)
--(axis cs:22043,3.00670984782545)
--(axis cs:22042,3.00671385317654)
--(axis cs:22041,3.00671777343864)
--(axis cs:22040,3.00672175460965)
--(axis cs:22039,3.00672568661045)
--(axis cs:22038,3.0067295966769)
--(axis cs:22037,3.00673348086655)
--(axis cs:22036,3.00673739004242)
--(axis cs:22035,3.006741258274)
--(axis cs:22034,3.00674511309617)
--(axis cs:22033,3.00674893506539)
--(axis cs:22032,3.00675266164921)
--(axis cs:22031,3.00675640521181)
--(axis cs:22030,3.0067601800413)
--(axis cs:22029,3.00676394647761)
--(axis cs:22028,3.00676768972289)
--(axis cs:22027,3.00677141753355)
--(axis cs:22026,3.00677511839219)
--(axis cs:22025,3.00677892116453)
--(axis cs:22024,3.0067827936418)
--(axis cs:22023,3.00678662039656)
--(axis cs:22022,3.00679042566837)
--(axis cs:22021,3.00679424895993)
--(axis cs:22020,3.00679809095551)
--(axis cs:22019,3.00680193931357)
--(axis cs:22018,3.00680576061413)
--(axis cs:22017,3.00680964464271)
--(axis cs:22016,3.00681359719915)
--(axis cs:22015,3.00681756207603)
--(axis cs:22014,3.00682153471322)
--(axis cs:22013,3.00682549818243)
--(axis cs:22012,3.00682949035925)
--(axis cs:22011,3.00683352733248)
--(axis cs:22010,3.00683760534904)
--(axis cs:22009,3.00684166065625)
--(axis cs:22008,3.00684578878838)
--(axis cs:22007,3.00684989356601)
--(axis cs:22006,3.00685391058674)
--(axis cs:22005,3.00685794358278)
--(axis cs:22004,3.00686201987366)
--(axis cs:22003,3.00686613455611)
--(axis cs:22002,3.00687024572934)
--(axis cs:22001,3.00687440403036)
--(axis cs:22000,3.00687856801112)
--(axis cs:21999,3.0068827885666)
--(axis cs:21998,3.00688694449277)
--(axis cs:21997,3.00689114371361)
--(axis cs:21996,3.00689536468419)
--(axis cs:21995,3.00689968034115)
--(axis cs:21994,3.00690398288189)
--(axis cs:21993,3.00690839035517)
--(axis cs:21992,3.00691282172291)
--(axis cs:21991,3.00691727697664)
--(axis cs:21990,3.00692180464636)
--(axis cs:21989,3.00692637503568)
--(axis cs:21988,3.0069309245095)
--(axis cs:21987,3.00693539506459)
--(axis cs:21986,3.00693996978124)
--(axis cs:21985,3.00694466110179)
--(axis cs:21984,3.00694939281246)
--(axis cs:21983,3.00695420466826)
--(axis cs:21982,3.00695899346662)
--(axis cs:21981,3.00696385943557)
--(axis cs:21980,3.0069687862385)
--(axis cs:21979,3.00697364655293)
--(axis cs:21978,3.00697856818279)
--(axis cs:21977,3.00698353134609)
--(axis cs:21976,3.00698848221227)
--(axis cs:21975,3.00699356719194)
--(axis cs:21974,3.006998615385)
--(axis cs:21973,3.00700367633101)
--(axis cs:21972,3.00700873741993)
--(axis cs:21971,3.00701376815223)
--(axis cs:21970,3.00701869819008)
--(axis cs:21969,3.00702374697242)
--(axis cs:21968,3.00702883163578)
--(axis cs:21967,3.00703396095836)
--(axis cs:21966,3.00703915083215)
--(axis cs:21965,3.00704434760875)
--(axis cs:21964,3.00704955720557)
--(axis cs:21963,3.00705478949683)
--(axis cs:21962,3.00706003986004)
--(axis cs:21961,3.0070651791358)
--(axis cs:21960,3.00707031016648)
--(axis cs:21959,3.00707544627013)
--(axis cs:21958,3.0070806394877)
--(axis cs:21957,3.00708593358875)
--(axis cs:21956,3.00709123313507)
--(axis cs:21955,3.0070965440649)
--(axis cs:21954,3.00710187806792)
--(axis cs:21953,3.0071072710893)
--(axis cs:21952,3.00711273729391)
--(axis cs:21951,3.00711819841699)
--(axis cs:21950,3.00712373243539)
--(axis cs:21949,3.00712924936807)
--(axis cs:21948,3.00713478084169)
--(axis cs:21947,3.00714029626102)
--(axis cs:21946,3.00714576068929)
--(axis cs:21945,3.00715119915485)
--(axis cs:21944,3.00715665546082)
--(axis cs:21943,3.00716212913081)
--(axis cs:21942,3.00716764152199)
--(axis cs:21941,3.00717326600108)
--(axis cs:21940,3.00717888639665)
--(axis cs:21939,3.00718452452106)
--(axis cs:21938,3.0071901460599)
--(axis cs:21937,3.00719570821355)
--(axis cs:21936,3.00720125322342)
--(axis cs:21935,3.00720675121616)
--(axis cs:21934,3.00721225317088)
--(axis cs:21933,3.00721765547348)
--(axis cs:21932,3.00722312695629)
--(axis cs:21931,3.00722854570436)
--(axis cs:21930,3.00723396779646)
--(axis cs:21929,3.0072393409983)
--(axis cs:21928,3.00724471958353)
--(axis cs:21927,3.00725013504014)
--(axis cs:21926,3.00725553674582)
--(axis cs:21925,3.00726103241825)
--(axis cs:21924,3.00726656918141)
--(axis cs:21923,3.00727215310899)
--(axis cs:21922,3.0072777260866)
--(axis cs:21921,3.00728319375205)
--(axis cs:21920,3.00728868171011)
--(axis cs:21919,3.00729424313799)
--(axis cs:21918,3.00729988900609)
--(axis cs:21917,3.00730553389132)
--(axis cs:21916,3.00731117719447)
--(axis cs:21915,3.00731677601202)
--(axis cs:21914,3.00732232009155)
--(axis cs:21913,3.00732792818716)
--(axis cs:21912,3.00733356887551)
--(axis cs:21911,3.00733923432175)
--(axis cs:21910,3.00734489370736)
--(axis cs:21909,3.00735051484972)
--(axis cs:21908,3.00735622962001)
--(axis cs:21907,3.00736197788345)
--(axis cs:21906,3.00736768344743)
--(axis cs:21905,3.00737349696114)
--(axis cs:21904,3.00737929905563)
--(axis cs:21903,3.00738504015048)
--(axis cs:21902,3.00739070719266)
--(axis cs:21901,3.00739640931826)
--(axis cs:21900,3.00740217311248)
--(axis cs:21899,3.00740796648159)
--(axis cs:21898,3.00741375918429)
--(axis cs:21897,3.00741954236794)
--(axis cs:21896,3.0074253149615)
--(axis cs:21895,3.00743117558089)
--(axis cs:21894,3.0074370709261)
--(axis cs:21893,3.0074429687688)
--(axis cs:21892,3.00744885986996)
--(axis cs:21891,3.00745467541845)
--(axis cs:21890,3.00746050193108)
--(axis cs:21889,3.00746634718184)
--(axis cs:21888,3.00747214370719)
--(axis cs:21887,3.0074779884279)
--(axis cs:21886,3.00748390406173)
--(axis cs:21885,3.00748986622868)
--(axis cs:21884,3.00749585869023)
--(axis cs:21883,3.0075018555257)
--(axis cs:21882,3.00750786137856)
--(axis cs:21881,3.00751380558104)
--(axis cs:21880,3.00751973077063)
--(axis cs:21879,3.00752559831413)
--(axis cs:21878,3.00753149991442)
--(axis cs:21877,3.00753739649154)
--(axis cs:21876,3.007543354994)
--(axis cs:21875,3.0075492904915)
--(axis cs:21874,3.00755526401052)
--(axis cs:21873,3.00756128949964)
--(axis cs:21872,3.00756736899627)
--(axis cs:21871,3.0075735400087)
--(axis cs:21870,3.00757963965328)
--(axis cs:21869,3.00758572390887)
--(axis cs:21868,3.00759181361082)
--(axis cs:21867,3.00759786277724)
--(axis cs:21866,3.00760391013471)
--(axis cs:21865,3.00760989938816)
--(axis cs:21864,3.00761588317945)
--(axis cs:21863,3.0076218323875)
--(axis cs:21862,3.00762773974233)
--(axis cs:21861,3.00763364067145)
--(axis cs:21860,3.00763969687388)
--(axis cs:21859,3.00764580790876)
--(axis cs:21858,3.00765195590668)
--(axis cs:21857,3.00765813661834)
--(axis cs:21856,3.00766426639372)
--(axis cs:21855,3.00767034431628)
--(axis cs:21854,3.00767645216571)
--(axis cs:21853,3.00768250131647)
--(axis cs:21852,3.00768854087048)
--(axis cs:21851,3.00769458219161)
--(axis cs:21850,3.00770061659356)
--(axis cs:21849,3.00770665573174)
--(axis cs:21848,3.00771261958335)
--(axis cs:21847,3.00771867187627)
--(axis cs:21846,3.00772468667062)
--(axis cs:21845,3.00773063162412)
--(axis cs:21844,3.00773657747849)
--(axis cs:21843,3.00774245180654)
--(axis cs:21842,3.00774838312139)
--(axis cs:21841,3.00775431316284)
--(axis cs:21840,3.0077603213509)
--(axis cs:21839,3.00776641828407)
--(axis cs:21838,3.00777243384755)
--(axis cs:21837,3.00777851425522)
--(axis cs:21836,3.00778464928867)
--(axis cs:21835,3.00779081332727)
--(axis cs:21834,3.00779695605387)
--(axis cs:21833,3.00780300473364)
--(axis cs:21832,3.00780900249768)
--(axis cs:21831,3.00781504826241)
--(axis cs:21830,3.00782100460093)
--(axis cs:21829,3.00782693370178)
--(axis cs:21828,3.00783276355303)
--(axis cs:21827,3.00783854089828)
--(axis cs:21826,3.0078443443636)
--(axis cs:21825,3.00785006427937)
--(axis cs:21824,3.00785574721216)
--(axis cs:21823,3.00786147471246)
--(axis cs:21822,3.00786714097734)
--(axis cs:21821,3.00787284130194)
--(axis cs:21820,3.00787859602984)
--(axis cs:21819,3.00788438827673)
--(axis cs:21818,3.00789015896573)
--(axis cs:21817,3.00789595877225)
--(axis cs:21816,3.00790175945112)
--(axis cs:21815,3.0079076458154)
--(axis cs:21814,3.00791353290523)
--(axis cs:21813,3.00791939165061)
--(axis cs:21812,3.00792525747846)
--(axis cs:21811,3.00793115257651)
--(axis cs:21810,3.00793707632359)
--(axis cs:21809,3.00794290839936)
--(axis cs:21808,3.007948743656)
--(axis cs:21807,3.00795457878173)
--(axis cs:21806,3.00796042784449)
--(axis cs:21805,3.00796622490808)
--(axis cs:21804,3.00797206141466)
--(axis cs:21803,3.00797795593668)
--(axis cs:21802,3.00798385288077)
--(axis cs:21801,3.0079897658278)
--(axis cs:21800,3.0079955708305)
--(axis cs:21799,3.00800133225681)
--(axis cs:21798,3.00800708215375)
--(axis cs:21797,3.00801291931889)
--(axis cs:21796,3.0080187618029)
--(axis cs:21795,3.00802467137958)
--(axis cs:21794,3.00803062150557)
--(axis cs:21793,3.00803663078382)
--(axis cs:21792,3.00804261535502)
--(axis cs:21791,3.00804868234387)
--(axis cs:21790,3.00805479592329)
--(axis cs:21789,3.00806099430497)
--(axis cs:21788,3.00806722632103)
--(axis cs:21787,3.00807341103516)
--(axis cs:21786,3.00807965573716)
--(axis cs:21785,3.00808591324775)
--(axis cs:21784,3.00809215026309)
--(axis cs:21783,3.00809841877892)
--(axis cs:21782,3.00810466309828)
--(axis cs:21781,3.00811092145961)
--(axis cs:21780,3.00811723977335)
--(axis cs:21779,3.00812353564528)
--(axis cs:21778,3.00812978575322)
--(axis cs:21777,3.00813611965359)
--(axis cs:21776,3.00814236819795)
--(axis cs:21775,3.00814866940086)
--(axis cs:21774,3.0081549292021)
--(axis cs:21773,3.00816130152741)
--(axis cs:21772,3.00816773020345)
--(axis cs:21771,3.00817417500307)
--(axis cs:21770,3.00818065546753)
--(axis cs:21769,3.00818717797661)
--(axis cs:21768,3.00819376347739)
--(axis cs:21767,3.00820043279675)
--(axis cs:21766,3.00820706460971)
--(axis cs:21765,3.0082136847631)
--(axis cs:21764,3.00822029718862)
--(axis cs:21763,3.0082268130516)
--(axis cs:21762,3.00823326774583)
--(axis cs:21761,3.00823980606594)
--(axis cs:21760,3.00824629371367)
--(axis cs:21759,3.00825269338738)
--(axis cs:21758,3.00825917404928)
--(axis cs:21757,3.00826572971251)
--(axis cs:21756,3.00827233582014)
--(axis cs:21755,3.00827901324177)
--(axis cs:21754,3.00828569919951)
--(axis cs:21753,3.00829237067415)
--(axis cs:21752,3.00829899747053)
--(axis cs:21751,3.00830559917827)
--(axis cs:21750,3.0083121372112)
--(axis cs:21749,3.00831877240345)
--(axis cs:21748,3.00832538966496)
--(axis cs:21747,3.00833204366428)
--(axis cs:21746,3.00833864543163)
--(axis cs:21745,3.00834516201814)
--(axis cs:21744,3.0083516065947)
--(axis cs:21743,3.00835801618162)
--(axis cs:21742,3.00836444208155)
--(axis cs:21741,3.00837084686311)
--(axis cs:21740,3.00837719278084)
--(axis cs:21739,3.00838354630082)
--(axis cs:21738,3.00838982113843)
--(axis cs:21737,3.00839612313049)
--(axis cs:21736,3.00840244215149)
--(axis cs:21735,3.00840874069292)
--(axis cs:21734,3.00841489128623)
--(axis cs:21733,3.00842106735507)
--(axis cs:21732,3.00842721263942)
--(axis cs:21731,3.008433433971)
--(axis cs:21730,3.00843964338741)
--(axis cs:21729,3.00844574820303)
--(axis cs:21728,3.00845187546999)
--(axis cs:21727,3.00845798869732)
--(axis cs:21726,3.00846402247881)
--(axis cs:21725,3.00847002174208)
--(axis cs:21724,3.00847606126175)
--(axis cs:21723,3.00848204878289)
--(axis cs:21722,3.00848815630017)
--(axis cs:21721,3.00849427070513)
--(axis cs:21720,3.00850038367143)
--(axis cs:21719,3.00850650575517)
--(axis cs:21718,3.00851267409444)
--(axis cs:21717,3.00851886853376)
--(axis cs:21716,3.00852509819104)
--(axis cs:21715,3.00853123599281)
--(axis cs:21714,3.00853742823123)
--(axis cs:21713,3.00854362018177)
--(axis cs:21712,3.00854976133668)
--(axis cs:21711,3.00855589018373)
--(axis cs:21710,3.00856202444569)
--(axis cs:21709,3.00856825404557)
--(axis cs:21708,3.00857444729067)
--(axis cs:21707,3.00858062446616)
--(axis cs:21706,3.008586763973)
--(axis cs:21705,3.00859300450416)
--(axis cs:21704,3.00859926847635)
--(axis cs:21703,3.00860560025143)
--(axis cs:21702,3.00861201133651)
--(axis cs:21701,3.00861842484847)
--(axis cs:21700,3.00862488452629)
--(axis cs:21699,3.00863130020425)
--(axis cs:21698,3.0086377371606)
--(axis cs:21697,3.0086441867913)
--(axis cs:21696,3.00865055818993)
--(axis cs:21695,3.0086569454525)
--(axis cs:21694,3.00866338000553)
--(axis cs:21693,3.00866979499057)
--(axis cs:21692,3.00867626396894)
--(axis cs:21691,3.0086827368279)
--(axis cs:21690,3.00868928850179)
--(axis cs:21689,3.00869577708974)
--(axis cs:21688,3.00870230570062)
--(axis cs:21687,3.00870881840116)
--(axis cs:21686,3.00871525074899)
--(axis cs:21685,3.00872179071849)
--(axis cs:21684,3.00872830081099)
--(axis cs:21683,3.00873477604256)
--(axis cs:21682,3.00874122947766)
--(axis cs:21681,3.00874771094073)
--(axis cs:21680,3.00875415703153)
--(axis cs:21679,3.00876053053038)
--(axis cs:21678,3.00876688863965)
--(axis cs:21677,3.00877333442809)
--(axis cs:21676,3.00877980074779)
--(axis cs:21675,3.00878626680329)
--(axis cs:21674,3.00879269520601)
--(axis cs:21673,3.00879917983224)
--(axis cs:21672,3.0088056600909)
--(axis cs:21671,3.00881213538874)
--(axis cs:21670,3.00881863448791)
--(axis cs:21669,3.0088251448307)
--(axis cs:21668,3.00883170408076)
--(axis cs:21667,3.00883839836139)
--(axis cs:21666,3.00884514095105)
--(axis cs:21665,3.00885183925413)
--(axis cs:21664,3.00885856952019)
--(axis cs:21663,3.0088653304606)
--(axis cs:21662,3.0088720023773)
--(axis cs:21661,3.00887871034852)
--(axis cs:21660,3.00888541529575)
--(axis cs:21659,3.00889208562702)
--(axis cs:21658,3.00889871809606)
--(axis cs:21657,3.00890536965099)
--(axis cs:21656,3.0089119883448)
--(axis cs:21655,3.0089184985455)
--(axis cs:21654,3.00892499877074)
--(axis cs:21653,3.00893134257192)
--(axis cs:21652,3.00893754915406)
--(axis cs:21651,3.00894392837676)
--(axis cs:21650,3.00895029404146)
--(axis cs:21649,3.00895667141566)
--(axis cs:21648,3.00896304769288)
--(axis cs:21647,3.0089694094992)
--(axis cs:21646,3.00897583694506)
--(axis cs:21645,3.00898221525219)
--(axis cs:21644,3.00898864512665)
--(axis cs:21643,3.00899502710602)
--(axis cs:21642,3.00900141960571)
--(axis cs:21641,3.00900781933582)
--(axis cs:21640,3.00901427004964)
--(axis cs:21639,3.00902071538925)
--(axis cs:21638,3.00902712282514)
--(axis cs:21637,3.00903350634842)
--(axis cs:21636,3.00903988974644)
--(axis cs:21635,3.00904632150964)
--(axis cs:21634,3.00905277325706)
--(axis cs:21633,3.00905920960559)
--(axis cs:21632,3.00906561948962)
--(axis cs:21631,3.0090720180719)
--(axis cs:21630,3.0090784488678)
--(axis cs:21629,3.00908494351552)
--(axis cs:21628,3.00909151021198)
--(axis cs:21627,3.0090980727347)
--(axis cs:21626,3.00910461306376)
--(axis cs:21625,3.00911112802367)
--(axis cs:21624,3.0091177022528)
--(axis cs:21623,3.0091242702496)
--(axis cs:21622,3.00913081577527)
--(axis cs:21621,3.00913742084536)
--(axis cs:21620,3.00914406693741)
--(axis cs:21619,3.00915067385859)
--(axis cs:21618,3.00915734204937)
--(axis cs:21617,3.00916398743346)
--(axis cs:21616,3.00917061853867)
--(axis cs:21615,3.00917727266958)
--(axis cs:21614,3.0091839392418)
--(axis cs:21613,3.00919058254662)
--(axis cs:21612,3.00919729746957)
--(axis cs:21611,3.00920393127279)
--(axis cs:21610,3.00921051208101)
--(axis cs:21609,3.009217025044)
--(axis cs:21608,3.00922356757228)
--(axis cs:21607,3.00923006717632)
--(axis cs:21606,3.00923661437158)
--(axis cs:21605,3.00924313689169)
--(axis cs:21604,3.00924965514737)
--(axis cs:21603,3.00925618796496)
--(axis cs:21602,3.00926279459505)
--(axis cs:21601,3.0092693678785)
--(axis cs:21600,3.00927585675226)
--(axis cs:21599,3.00928239351168)
--(axis cs:21598,3.00928880006298)
--(axis cs:21597,3.00929523449131)
--(axis cs:21596,3.00930165149576)
--(axis cs:21595,3.00930803863549)
--(axis cs:21594,3.00931445938321)
--(axis cs:21593,3.00932082075885)
--(axis cs:21592,3.00932721162285)
--(axis cs:21591,3.00933360598061)
--(axis cs:21590,3.00934002975685)
--(axis cs:21589,3.00934637657134)
--(axis cs:21588,3.00935275840232)
--(axis cs:21587,3.0093591339614)
--(axis cs:21586,3.00936554322738)
--(axis cs:21585,3.00937192404537)
--(axis cs:21584,3.00937830112856)
--(axis cs:21583,3.00938460530852)
--(axis cs:21582,3.00939093432956)
--(axis cs:21581,3.00939726153474)
--(axis cs:21580,3.00940354659748)
--(axis cs:21579,3.00940975112495)
--(axis cs:21578,3.00941605507045)
--(axis cs:21577,3.00942240882412)
--(axis cs:21576,3.0094288022115)
--(axis cs:21575,3.00943519174848)
--(axis cs:21574,3.00944155598887)
--(axis cs:21573,3.00944782515145)
--(axis cs:21572,3.00945406920043)
--(axis cs:21571,3.00946019447403)
--(axis cs:21570,3.00946634189573)
--(axis cs:21569,3.00947247263992)
--(axis cs:21568,3.00947849387356)
--(axis cs:21567,3.00948454230878)
--(axis cs:21566,3.00949060302008)
--(axis cs:21565,3.0094966597101)
--(axis cs:21564,3.00950272562296)
--(axis cs:21563,3.00950882747071)
--(axis cs:21562,3.00951503314679)
--(axis cs:21561,3.00952116795737)
--(axis cs:21560,3.00952727888012)
--(axis cs:21559,3.00953335771844)
--(axis cs:21558,3.00953945802327)
--(axis cs:21557,3.00954557269062)
--(axis cs:21556,3.00955164510067)
--(axis cs:21555,3.00955783816594)
--(axis cs:21554,3.00956393842337)
--(axis cs:21553,3.00957007939779)
--(axis cs:21552,3.00957627865718)
--(axis cs:21551,3.00958250985323)
--(axis cs:21550,3.00958871718819)
--(axis cs:21549,3.00959503576477)
--(axis cs:21548,3.00960129807118)
--(axis cs:21547,3.00960752196578)
--(axis cs:21546,3.00961370242672)
--(axis cs:21545,3.0096197085823)
--(axis cs:21544,3.00962570588598)
--(axis cs:21543,3.00963174300064)
--(axis cs:21542,3.00963781542056)
--(axis cs:21541,3.00964390543041)
--(axis cs:21540,3.0096500930472)
--(axis cs:21539,3.00965629257176)
--(axis cs:21538,3.00966254379429)
--(axis cs:21537,3.00966874628747)
--(axis cs:21536,3.00967493219719)
--(axis cs:21535,3.00968120688745)
--(axis cs:21534,3.00968751676504)
--(axis cs:21533,3.00969378636747)
--(axis cs:21532,3.00970005306402)
--(axis cs:21531,3.00970637084625)
--(axis cs:21530,3.00971270106412)
--(axis cs:21529,3.00971899469213)
--(axis cs:21528,3.00972525684177)
--(axis cs:21527,3.00973151591846)
--(axis cs:21526,3.00973775231764)
--(axis cs:21525,3.00974395608934)
--(axis cs:21524,3.00975014937441)
--(axis cs:21523,3.00975643771746)
--(axis cs:21522,3.00976269612064)
--(axis cs:21521,3.00976895060971)
--(axis cs:21520,3.00977525693918)
--(axis cs:21519,3.00978154976344)
--(axis cs:21518,3.00978783850809)
--(axis cs:21517,3.00979415848799)
--(axis cs:21516,3.00980054972987)
--(axis cs:21515,3.00980692104562)
--(axis cs:21514,3.00981328671536)
--(axis cs:21513,3.00981967993437)
--(axis cs:21512,3.00982612102988)
--(axis cs:21511,3.00983255172338)
--(axis cs:21510,3.00983903583229)
--(axis cs:21509,3.00984546685222)
--(axis cs:21508,3.00985192853826)
--(axis cs:21507,3.00985846802945)
--(axis cs:21506,3.0098649818014)
--(axis cs:21505,3.00987150471942)
--(axis cs:21504,3.00987804160784)
--(axis cs:21503,3.00988461510033)
--(axis cs:21502,3.00989118270433)
--(axis cs:21501,3.00989777250845)
--(axis cs:21500,3.00990441419046)
--(axis cs:21499,3.00991107513283)
--(axis cs:21498,3.00991783518591)
--(axis cs:21497,3.0099245741549)
--(axis cs:21496,3.00993128118592)
--(axis cs:21495,3.00993792403689)
--(axis cs:21494,3.00994454631525)
--(axis cs:21493,3.00995117849333)
--(axis cs:21492,3.00995784398088)
--(axis cs:21491,3.00996453593044)
--(axis cs:21490,3.00997125820268)
--(axis cs:21489,3.00997802495609)
--(axis cs:21488,3.0099848354508)
--(axis cs:21487,3.00999163883064)
--(axis cs:21486,3.00999840744898)
--(axis cs:21485,3.01000510570356)
--(axis cs:21484,3.01001184610618)
--(axis cs:21483,3.01001850310159)
--(axis cs:21482,3.01002513367705)
--(axis cs:21481,3.01003186457576)
--(axis cs:21480,3.01003860916815)
--(axis cs:21479,3.01004539918419)
--(axis cs:21478,3.01005220822916)
--(axis cs:21477,3.0100590460558)
--(axis cs:21476,3.01006589921564)
--(axis cs:21475,3.01007268505888)
--(axis cs:21474,3.01007946238238)
--(axis cs:21473,3.01008616086556)
--(axis cs:21472,3.01009290836391)
--(axis cs:21471,3.01009964109182)
--(axis cs:21470,3.01010629964045)
--(axis cs:21469,3.01011303991779)
--(axis cs:21468,3.01011986021829)
--(axis cs:21467,3.01012658125271)
--(axis cs:21466,3.01013327223395)
--(axis cs:21465,3.01013995734959)
--(axis cs:21464,3.01014669246058)
--(axis cs:21463,3.01015348947346)
--(axis cs:21462,3.01016033446279)
--(axis cs:21461,3.01016704330456)
--(axis cs:21460,3.01017374794997)
--(axis cs:21459,3.01018048644799)
--(axis cs:21458,3.01018723828333)
--(axis cs:21457,3.01019397398821)
--(axis cs:21456,3.01020072860618)
--(axis cs:21455,3.01020736980795)
--(axis cs:21454,3.0102140108443)
--(axis cs:21453,3.01022066164908)
--(axis cs:21452,3.01022726192357)
--(axis cs:21451,3.01023384092828)
--(axis cs:21450,3.01024042314155)
--(axis cs:21449,3.01024699147418)
--(axis cs:21448,3.01025356385564)
--(axis cs:21447,3.01026021981771)
--(axis cs:21446,3.01026686688117)
--(axis cs:21445,3.01027348285434)
--(axis cs:21444,3.01028012628887)
--(axis cs:21443,3.01028676752994)
--(axis cs:21442,3.01029342639176)
--(axis cs:21441,3.01030010202518)
--(axis cs:21440,3.01030668620069)
--(axis cs:21439,3.01031322612456)
--(axis cs:21438,3.01031975909905)
--(axis cs:21437,3.01032629427884)
--(axis cs:21436,3.010332861877)
--(axis cs:21435,3.01033939440455)
--(axis cs:21434,3.01034589518786)
--(axis cs:21433,3.0103523802136)
--(axis cs:21432,3.01035878048889)
--(axis cs:21431,3.01036524036232)
--(axis cs:21430,3.01037164821158)
--(axis cs:21429,3.01037818197923)
--(axis cs:21428,3.0103847008485)
--(axis cs:21427,3.01039112999098)
--(axis cs:21426,3.01039759070436)
--(axis cs:21425,3.01040408626777)
--(axis cs:21424,3.01041052747383)
--(axis cs:21423,3.01041697129855)
--(axis cs:21422,3.01042338741726)
--(axis cs:21421,3.01042984925203)
--(axis cs:21420,3.01043636550609)
--(axis cs:21419,3.01044286028633)
--(axis cs:21418,3.01044931786694)
--(axis cs:21417,3.01045586307655)
--(axis cs:21416,3.01046235213808)
--(axis cs:21415,3.01046881429348)
--(axis cs:21414,3.01047532280542)
--(axis cs:21413,3.01048182995474)
--(axis cs:21412,3.01048831196141)
--(axis cs:21411,3.01049475426347)
--(axis cs:21410,3.01050124642047)
--(axis cs:21409,3.010507786156)
--(axis cs:21408,3.01051432310271)
--(axis cs:21407,3.0105208475882)
--(axis cs:21406,3.01052734316426)
--(axis cs:21405,3.01053383577729)
--(axis cs:21404,3.01054028922037)
--(axis cs:21403,3.01054671074144)
--(axis cs:21402,3.0105530869438)
--(axis cs:21401,3.010559365384)
--(axis cs:21400,3.0105657149437)
--(axis cs:21399,3.01057202654299)
--(axis cs:21398,3.01057837391716)
--(axis cs:21397,3.01058479929068)
--(axis cs:21396,3.01059122196717)
--(axis cs:21395,3.0105975962442)
--(axis cs:21394,3.01060395444855)
--(axis cs:21393,3.01061027239421)
--(axis cs:21392,3.01061662315902)
--(axis cs:21391,3.01062293526156)
--(axis cs:21390,3.01062920431393)
--(axis cs:21389,3.01063552737215)
--(axis cs:21388,3.01064188650812)
--(axis cs:21387,3.01064816884021)
--(axis cs:21386,3.01065447668201)
--(axis cs:21385,3.01066075581023)
--(axis cs:21384,3.01066703119709)
--(axis cs:21383,3.01067326511747)
--(axis cs:21382,3.0106794531837)
--(axis cs:21381,3.010685572551)
--(axis cs:21380,3.01069163523475)
--(axis cs:21379,3.01069774380821)
--(axis cs:21378,3.01070395827391)
--(axis cs:21377,3.01071024923395)
--(axis cs:21376,3.01071654302933)
--(axis cs:21375,3.01072284903214)
--(axis cs:21374,3.01072924055011)
--(axis cs:21373,3.01073560271923)
--(axis cs:21372,3.01074203684949)
--(axis cs:21371,3.01074851413368)
--(axis cs:21370,3.01075504471804)
--(axis cs:21369,3.01076153428581)
--(axis cs:21368,3.01076801243115)
--(axis cs:21367,3.01077448204751)
--(axis cs:21366,3.01078094813372)
--(axis cs:21365,3.01078739415335)
--(axis cs:21364,3.01079384768641)
--(axis cs:21363,3.01080036857143)
--(axis cs:21362,3.01080689976086)
--(axis cs:21361,3.01081348635924)
--(axis cs:21360,3.01082019113542)
--(axis cs:21359,3.01082695311519)
--(axis cs:21358,3.01083371381321)
--(axis cs:21357,3.01084052271344)
--(axis cs:21356,3.01084733346927)
--(axis cs:21355,3.01085412963247)
--(axis cs:21354,3.0108609908123)
--(axis cs:21353,3.01086793237578)
--(axis cs:21352,3.01087488281496)
--(axis cs:21351,3.01088190031874)
--(axis cs:21350,3.01088899456629)
--(axis cs:21349,3.0108960224167)
--(axis cs:21348,3.01090295540222)
--(axis cs:21347,3.01090986226697)
--(axis cs:21346,3.01091674391308)
--(axis cs:21345,3.01092359093515)
--(axis cs:21344,3.01093044774896)
--(axis cs:21343,3.01093725173754)
--(axis cs:21342,3.0109440780985)
--(axis cs:21341,3.01095081338824)
--(axis cs:21340,3.01095766529485)
--(axis cs:21339,3.01096449839309)
--(axis cs:21338,3.01097125226668)
--(axis cs:21337,3.01097803224501)
--(axis cs:21336,3.01098481179269)
--(axis cs:21335,3.01099155765995)
--(axis cs:21334,3.01099841227655)
--(axis cs:21333,3.01100524911434)
--(axis cs:21332,3.01101200065577)
--(axis cs:21331,3.01101874134832)
--(axis cs:21330,3.01102543143863)
--(axis cs:21329,3.01103219803358)
--(axis cs:21328,3.01103888745098)
--(axis cs:21327,3.01104552204592)
--(axis cs:21326,3.01105220341669)
--(axis cs:21325,3.01105894060695)
--(axis cs:21324,3.01106567252508)
--(axis cs:21323,3.01107235598041)
--(axis cs:21322,3.01107899007045)
--(axis cs:21321,3.01108559746107)
--(axis cs:21320,3.01109222115254)
--(axis cs:21319,3.01109893226881)
--(axis cs:21318,3.01110567324388)
--(axis cs:21317,3.01111239207469)
--(axis cs:21316,3.01111908724027)
--(axis cs:21315,3.01112582097817)
--(axis cs:21314,3.01113252387017)
--(axis cs:21313,3.01113927211929)
--(axis cs:21312,3.01114592041388)
--(axis cs:21311,3.011152619685)
--(axis cs:21310,3.01115936034721)
--(axis cs:21309,3.01116605585855)
--(axis cs:21308,3.01117273038333)
--(axis cs:21307,3.01117928339119)
--(axis cs:21306,3.01118583581057)
--(axis cs:21305,3.01119241716691)
--(axis cs:21304,3.01119902975289)
--(axis cs:21303,3.01120577973012)
--(axis cs:21302,3.01121252950381)
--(axis cs:21301,3.01121931424158)
--(axis cs:21300,3.01122608631536)
--(axis cs:21299,3.01123283084494)
--(axis cs:21298,3.01123961636478)
--(axis cs:21297,3.01124640867034)
--(axis cs:21296,3.01125321305598)
--(axis cs:21295,3.01125993925321)
--(axis cs:21294,3.01126668386958)
--(axis cs:21293,3.01127337361228)
--(axis cs:21292,3.01128009257974)
--(axis cs:21291,3.01128677923362)
--(axis cs:21290,3.0112934945965)
--(axis cs:21289,3.01130018248797)
--(axis cs:21288,3.0113068850126)
--(axis cs:21287,3.01131370354127)
--(axis cs:21286,3.01132052462598)
--(axis cs:21285,3.01132738781786)
--(axis cs:21284,3.01133420646639)
--(axis cs:21283,3.01134104243413)
--(axis cs:21282,3.01134790818373)
--(axis cs:21281,3.01135477488108)
--(axis cs:21280,3.01136166594099)
--(axis cs:21279,3.01136853980188)
--(axis cs:21278,3.01137530564526)
--(axis cs:21277,3.01138212383059)
--(axis cs:21276,3.01138882174762)
--(axis cs:21275,3.0113955054727)
--(axis cs:21274,3.01140221918333)
--(axis cs:21273,3.01140891257325)
--(axis cs:21272,3.01141566650891)
--(axis cs:21271,3.0114223190958)
--(axis cs:21270,3.01142891549936)
--(axis cs:21269,3.01143556860037)
--(axis cs:21268,3.01144217707141)
--(axis cs:21267,3.01144883226673)
--(axis cs:21266,3.01145550398323)
--(axis cs:21265,3.01146219549176)
--(axis cs:21264,3.01146896383488)
--(axis cs:21263,3.01147578007497)
--(axis cs:21262,3.01148264678053)
--(axis cs:21261,3.01148946488884)
--(axis cs:21260,3.0114963860948)
--(axis cs:21259,3.01150334028236)
--(axis cs:21258,3.01151028956525)
--(axis cs:21257,3.01151718885248)
--(axis cs:21256,3.01152405879979)
--(axis cs:21255,3.01153099090485)
--(axis cs:21254,3.01153787604027)
--(axis cs:21253,3.01154479572121)
--(axis cs:21252,3.01155171766058)
--(axis cs:21251,3.01155869087212)
--(axis cs:21250,3.01156568960741)
--(axis cs:21249,3.01157272248282)
--(axis cs:21248,3.01157982590437)
--(axis cs:21247,3.011586939526)
--(axis cs:21246,3.01159399768847)
--(axis cs:21245,3.01160104543381)
--(axis cs:21244,3.01160816349374)
--(axis cs:21243,3.0116152759528)
--(axis cs:21242,3.01162233217382)
--(axis cs:21241,3.01162939127363)
--(axis cs:21240,3.0116364256139)
--(axis cs:21239,3.0116434192482)
--(axis cs:21238,3.01165045589027)
--(axis cs:21237,3.01165747002797)
--(axis cs:21236,3.01166450347596)
--(axis cs:21235,3.01167143773434)
--(axis cs:21234,3.01167845948822)
--(axis cs:21233,3.01168559546059)
--(axis cs:21232,3.0116927854574)
--(axis cs:21231,3.01169996294395)
--(axis cs:21230,3.01170718891913)
--(axis cs:21229,3.01171433197691)
--(axis cs:21228,3.01172140315202)
--(axis cs:21227,3.01172847641508)
--(axis cs:21226,3.01173564206301)
--(axis cs:21225,3.01174272880319)
--(axis cs:21224,3.01174974770542)
--(axis cs:21223,3.01175665895597)
--(axis cs:21222,3.0117635143999)
--(axis cs:21221,3.01177030325503)
--(axis cs:21220,3.01177715081002)
--(axis cs:21219,3.01178400509009)
--(axis cs:21218,3.01179079215668)
--(axis cs:21217,3.01179754599128)
--(axis cs:21216,3.01180438260768)
--(axis cs:21215,3.01181113197566)
--(axis cs:21214,3.01181789090738)
--(axis cs:21213,3.01182466950236)
--(axis cs:21212,3.0118314565146)
--(axis cs:21211,3.01183829206197)
--(axis cs:21210,3.01184514009896)
--(axis cs:21209,3.01185194973985)
--(axis cs:21208,3.01185868808826)
--(axis cs:21207,3.01186539671358)
--(axis cs:21206,3.01187208081674)
--(axis cs:21205,3.01187875302302)
--(axis cs:21204,3.0118854402519)
--(axis cs:21203,3.01189213723423)
--(axis cs:21202,3.01189878572584)
--(axis cs:21201,3.01190539255203)
--(axis cs:21200,3.01191190172807)
--(axis cs:21199,3.01191846071069)
--(axis cs:21198,3.01192499368947)
--(axis cs:21197,3.01193163380784)
--(axis cs:21196,3.01193817888302)
--(axis cs:21195,3.01194471045307)
--(axis cs:21194,3.01195118970971)
--(axis cs:21193,3.01195761176699)
--(axis cs:21192,3.01196412184664)
--(axis cs:21191,3.01197069517833)
--(axis cs:21190,3.01197726519873)
--(axis cs:21189,3.0119838430894)
--(axis cs:21188,3.01199042929731)
--(axis cs:21187,3.01199706587124)
--(axis cs:21186,3.01200379189068)
--(axis cs:21185,3.01201056285248)
--(axis cs:21184,3.01201734725945)
--(axis cs:21183,3.01202415836783)
--(axis cs:21182,3.01203090045268)
--(axis cs:21181,3.01203772656335)
--(axis cs:21180,3.01204463336296)
--(axis cs:21179,3.01205154912138)
--(axis cs:21178,3.01205850961725)
--(axis cs:21177,3.01206541655618)
--(axis cs:21176,3.01207229766179)
--(axis cs:21175,3.01207916691149)
--(axis cs:21174,3.01208599238564)
--(axis cs:21173,3.01209292606782)
--(axis cs:21172,3.01209994522398)
--(axis cs:21171,3.01210691289418)
--(axis cs:21170,3.01211388558794)
--(axis cs:21169,3.01212077713226)
--(axis cs:21168,3.0121276264243)
--(axis cs:21167,3.01213459288897)
--(axis cs:21166,3.01214158965759)
--(axis cs:21165,3.01214858827154)
--(axis cs:21164,3.01215561453515)
--(axis cs:21163,3.01216259118321)
--(axis cs:21162,3.0121695367371)
--(axis cs:21161,3.01217638363045)
--(axis cs:21160,3.01218328412768)
--(axis cs:21159,3.01219022179844)
--(axis cs:21158,3.01219713425896)
--(axis cs:21157,3.01220403024408)
--(axis cs:21156,3.0122109886241)
--(axis cs:21155,3.01221790353817)
--(axis cs:21154,3.01222488862213)
--(axis cs:21153,3.01223187792556)
--(axis cs:21152,3.01223893263593)
--(axis cs:21151,3.01224601916614)
--(axis cs:21150,3.01225318671339)
--(axis cs:21149,3.01226044054643)
--(axis cs:21148,3.01226770449495)
--(axis cs:21147,3.01227498295783)
--(axis cs:21146,3.01228234692867)
--(axis cs:21145,3.01228974647923)
--(axis cs:21144,3.01229720346298)
--(axis cs:21143,3.01230460498139)
--(axis cs:21142,3.01231193057269)
--(axis cs:21141,3.0123193752003)
--(axis cs:21140,3.01232684902213)
--(axis cs:21139,3.01233429530619)
--(axis cs:21138,3.01234182261872)
--(axis cs:21137,3.01234930819527)
--(axis cs:21136,3.01235678800768)
--(axis cs:21135,3.01236422917069)
--(axis cs:21134,3.012371693194)
--(axis cs:21133,3.01237917529752)
--(axis cs:21132,3.01238671073377)
--(axis cs:21131,3.01239419486708)
--(axis cs:21130,3.0124017277241)
--(axis cs:21129,3.0124091970947)
--(axis cs:21128,3.0124167041642)
--(axis cs:21127,3.01242416967624)
--(axis cs:21126,3.01243164905151)
--(axis cs:21125,3.01243915693418)
--(axis cs:21124,3.0124466286948)
--(axis cs:21123,3.01245411146251)
--(axis cs:21122,3.01246164182986)
--(axis cs:21121,3.01246919148549)
--(axis cs:21120,3.01247669925335)
--(axis cs:21119,3.01248413241727)
--(axis cs:21118,3.01249145789061)
--(axis cs:21117,3.01249879267948)
--(axis cs:21116,3.01250625366546)
--(axis cs:21115,3.01251366583104)
--(axis cs:21114,3.01252100325879)
--(axis cs:21113,3.01252832170673)
--(axis cs:21112,3.01253567413498)
--(axis cs:21111,3.01254305085142)
--(axis cs:21110,3.01255040902168)
--(axis cs:21109,3.01255781728704)
--(axis cs:21108,3.01256527393603)
--(axis cs:21107,3.01257274090365)
--(axis cs:21106,3.01258017646436)
--(axis cs:21105,3.01258758455484)
--(axis cs:21104,3.01259488132877)
--(axis cs:21103,3.01260219299594)
--(axis cs:21102,3.01260955419304)
--(axis cs:21101,3.01261695920588)
--(axis cs:21100,3.01262434810935)
--(axis cs:21099,3.01263166445579)
--(axis cs:21098,3.01263891111926)
--(axis cs:21097,3.01264619907532)
--(axis cs:21096,3.01265351349714)
--(axis cs:21095,3.01266077247578)
--(axis cs:21094,3.01266805249292)
--(axis cs:21093,3.01267531585184)
--(axis cs:21092,3.01268253315199)
--(axis cs:21091,3.01268980271575)
--(axis cs:21090,3.01269702408773)
--(axis cs:21089,3.01270421435246)
--(axis cs:21088,3.01271136338911)
--(axis cs:21087,3.0127185061728)
--(axis cs:21086,3.01272564591002)
--(axis cs:21085,3.01273284429783)
--(axis cs:21084,3.01274003249026)
--(axis cs:21083,3.01274721574165)
--(axis cs:21082,3.01275439782802)
--(axis cs:21081,3.01276169045058)
--(axis cs:21080,3.01276900917067)
--(axis cs:21079,3.01277633768415)
--(axis cs:21078,3.01278359129518)
--(axis cs:21077,3.01279094440904)
--(axis cs:21076,3.01279827472728)
--(axis cs:21075,3.01280566440366)
--(axis cs:21074,3.01281306836708)
--(axis cs:21073,3.01282044265866)
--(axis cs:21072,3.01282783775786)
--(axis cs:21071,3.01283535019169)
--(axis cs:21070,3.01284278984938)
--(axis cs:21069,3.01285024109849)
--(axis cs:21068,3.01285773183947)
--(axis cs:21067,3.01286514216874)
--(axis cs:21066,3.01287258202954)
--(axis cs:21065,3.0128799826891)
--(axis cs:21064,3.01288743389517)
--(axis cs:21063,3.01289489562953)
--(axis cs:21062,3.01290222805723)
--(axis cs:21061,3.01290956382134)
--(axis cs:21060,3.01291693357888)
--(axis cs:21059,3.01292433260155)
--(axis cs:21058,3.01293171275782)
--(axis cs:21057,3.01293907128928)
--(axis cs:21056,3.01294641110848)
--(axis cs:21055,3.01295376706698)
--(axis cs:21054,3.01296104571933)
--(axis cs:21053,3.0129684472298)
--(axis cs:21052,3.01297580365914)
--(axis cs:21051,3.01298320134091)
--(axis cs:21050,3.01299063140278)
--(axis cs:21049,3.01299811176411)
--(axis cs:21048,3.01300562662448)
--(axis cs:21047,3.01301313730809)
--(axis cs:21046,3.01302061872901)
--(axis cs:21045,3.01302819543884)
--(axis cs:21044,3.01303575794811)
--(axis cs:21043,3.01304327515492)
--(axis cs:21042,3.01305074728815)
--(axis cs:21041,3.01305818292668)
--(axis cs:21040,3.01306562607491)
--(axis cs:21039,3.01307306232657)
--(axis cs:21038,3.01308046486403)
--(axis cs:21037,3.01308782666345)
--(axis cs:21036,3.01309525526963)
--(axis cs:21035,3.01310272023633)
--(axis cs:21034,3.01311019950087)
--(axis cs:21033,3.01311759421914)
--(axis cs:21032,3.01312500777388)
--(axis cs:21031,3.01313241427102)
--(axis cs:21030,3.01313978816188)
--(axis cs:21029,3.01314717508147)
--(axis cs:21028,3.01315457340599)
--(axis cs:21027,3.01316193083907)
--(axis cs:21026,3.01316925629671)
--(axis cs:21025,3.0131765098916)
--(axis cs:21024,3.01318374279574)
--(axis cs:21023,3.01319095826289)
--(axis cs:21022,3.01319821706864)
--(axis cs:21021,3.01320551677885)
--(axis cs:21020,3.01321279717599)
--(axis cs:21019,3.01322007804373)
--(axis cs:21018,3.01322731690073)
--(axis cs:21017,3.01323442546785)
--(axis cs:21016,3.01324148688675)
--(axis cs:21015,3.01324858041085)
--(axis cs:21014,3.01325566821869)
--(axis cs:21013,3.01326266462895)
--(axis cs:21012,3.01326962055531)
--(axis cs:21011,3.0132766224247)
--(axis cs:21010,3.01328360949582)
--(axis cs:21009,3.01329061963186)
--(axis cs:21008,3.01329758877001)
--(axis cs:21007,3.01330454335457)
--(axis cs:21006,3.01331148627145)
--(axis cs:21005,3.01331837722356)
--(axis cs:21004,3.01332525088809)
--(axis cs:21003,3.01333208989728)
--(axis cs:21002,3.01333901923003)
--(axis cs:21001,3.01334597086207)
--(axis cs:21000,3.01335294184541)
--(axis cs:20999,3.01335999327214)
--(axis cs:20998,3.01336704722564)
--(axis cs:20997,3.01337406080139)
--(axis cs:20996,3.01338096726692)
--(axis cs:20995,3.01338781441495)
--(axis cs:20994,3.01339463749404)
--(axis cs:20993,3.01340140704032)
--(axis cs:20992,3.01340813948506)
--(axis cs:20991,3.01341495786172)
--(axis cs:20990,3.01342179611392)
--(axis cs:20989,3.01342856058804)
--(axis cs:20988,3.01343537915536)
--(axis cs:20987,3.01344226874184)
--(axis cs:20986,3.01344919022874)
--(axis cs:20985,3.01345600979417)
--(axis cs:20984,3.01346276416312)
--(axis cs:20983,3.01346954564194)
--(axis cs:20982,3.01347623100975)
--(axis cs:20981,3.01348298598816)
--(axis cs:20980,3.01348971327963)
--(axis cs:20979,3.01349638307988)
--(axis cs:20978,3.0135030864392)
--(axis cs:20977,3.01350976944919)
--(axis cs:20976,3.01351643510841)
--(axis cs:20975,3.01352302293289)
--(axis cs:20974,3.01352964785575)
--(axis cs:20973,3.01353628792861)
--(axis cs:20972,3.01354291788683)
--(axis cs:20971,3.01354955343869)
--(axis cs:20970,3.01355620700447)
--(axis cs:20969,3.01356296261074)
--(axis cs:20968,3.01356972809314)
--(axis cs:20967,3.01357638982469)
--(axis cs:20966,3.01358305936553)
--(axis cs:20965,3.0135897315396)
--(axis cs:20964,3.01359645437574)
--(axis cs:20963,3.01360316581064)
--(axis cs:20962,3.01360995464258)
--(axis cs:20961,3.0136167713849)
--(axis cs:20960,3.01362354116666)
--(axis cs:20959,3.01363045182692)
--(axis cs:20958,3.01363728081784)
--(axis cs:20957,3.01364407414838)
--(axis cs:20956,3.01365093550591)
--(axis cs:20955,3.0136577970325)
--(axis cs:20954,3.0136646873888)
--(axis cs:20953,3.01367159703119)
--(axis cs:20952,3.01367848620928)
--(axis cs:20951,3.01368532581713)
--(axis cs:20950,3.01369221693995)
--(axis cs:20949,3.01369913197151)
--(axis cs:20948,3.01370605878531)
--(axis cs:20947,3.01371299560398)
--(axis cs:20946,3.01372001674461)
--(axis cs:20945,3.013726989993)
--(axis cs:20944,3.01373393247693)
--(axis cs:20943,3.01374091025272)
--(axis cs:20942,3.0137478436298)
--(axis cs:20941,3.01375484015912)
--(axis cs:20940,3.01376177972656)
--(axis cs:20939,3.01376872625356)
--(axis cs:20938,3.01377566664905)
--(axis cs:20937,3.01378264307842)
--(axis cs:20936,3.01378959195858)
--(axis cs:20935,3.01379658859458)
--(axis cs:20934,3.01380348915518)
--(axis cs:20933,3.01381045816907)
--(axis cs:20932,3.01381742845022)
--(axis cs:20931,3.01382431615452)
--(axis cs:20930,3.01383118248853)
--(axis cs:20929,3.01383802075961)
--(axis cs:20928,3.01384485833095)
--(axis cs:20927,3.01385166906398)
--(axis cs:20926,3.01385849755099)
--(axis cs:20925,3.0138653642223)
--(axis cs:20924,3.01387218036198)
--(axis cs:20923,3.01387894594354)
--(axis cs:20922,3.01388572084289)
--(axis cs:20921,3.01389256755355)
--(axis cs:20920,3.01389941754139)
--(axis cs:20919,3.01390618673596)
--(axis cs:20918,3.01391293942247)
--(axis cs:20917,3.01391970819655)
--(axis cs:20916,3.01392648360283)
--(axis cs:20915,3.01393330022738)
--(axis cs:20914,3.01394004049512)
--(axis cs:20913,3.01394662828802)
--(axis cs:20912,3.01395328520927)
--(axis cs:20911,3.01396005774717)
--(axis cs:20910,3.01396688511556)
--(axis cs:20909,3.01397377081701)
--(axis cs:20908,3.01398061310387)
--(axis cs:20907,3.01398745550419)
--(axis cs:20906,3.0139943349878)
--(axis cs:20905,3.01400129547091)
--(axis cs:20904,3.01400818018019)
--(axis cs:20903,3.01401498259811)
--(axis cs:20902,3.01402176829361)
--(axis cs:20901,3.01402863818933)
--(axis cs:20900,3.01403543591036)
--(axis cs:20899,3.01404235815407)
--(axis cs:20898,3.01404928598389)
--(axis cs:20897,3.01405634821881)
--(axis cs:20896,3.01406339366245)
--(axis cs:20895,3.01407037593529)
--(axis cs:20894,3.01407741099442)
--(axis cs:20893,3.0140844334413)
--(axis cs:20892,3.01409139662452)
--(axis cs:20891,3.01409836437474)
--(axis cs:20890,3.01410533825241)
--(axis cs:20889,3.01411237849143)
--(axis cs:20888,3.01411942398993)
--(axis cs:20887,3.0141263993489)
--(axis cs:20886,3.01413342666856)
--(axis cs:20885,3.0141404205512)
--(axis cs:20884,3.01414745033428)
--(axis cs:20883,3.01415443344069)
--(axis cs:20882,3.01416157581059)
--(axis cs:20881,3.01416869509592)
--(axis cs:20880,3.01417573962739)
--(axis cs:20879,3.01418274591974)
--(axis cs:20878,3.01418964700971)
--(axis cs:20877,3.01419661185631)
--(axis cs:20876,3.01420357667282)
--(axis cs:20875,3.01421058396583)
--(axis cs:20874,3.01421761549983)
--(axis cs:20873,3.01422462091546)
--(axis cs:20872,3.0142315666817)
--(axis cs:20871,3.01423849711817)
--(axis cs:20870,3.01424543017675)
--(axis cs:20869,3.01425245695812)
--(axis cs:20868,3.01425954420873)
--(axis cs:20867,3.0142666823494)
--(axis cs:20866,3.01427384567752)
--(axis cs:20865,3.0142809998184)
--(axis cs:20864,3.01428817102773)
--(axis cs:20863,3.01429543346431)
--(axis cs:20862,3.01430264233208)
--(axis cs:20861,3.01430995554715)
--(axis cs:20860,3.01431729541557)
--(axis cs:20859,3.01432466128422)
--(axis cs:20858,3.01433195719447)
--(axis cs:20857,3.01433927026865)
--(axis cs:20856,3.01434663271312)
--(axis cs:20855,3.01435385990091)
--(axis cs:20854,3.01436102959089)
--(axis cs:20853,3.01436813941305)
--(axis cs:20852,3.01437514547607)
--(axis cs:20851,3.01438223360187)
--(axis cs:20850,3.01438925890097)
--(axis cs:20849,3.01439622924435)
--(axis cs:20848,3.01440313708926)
--(axis cs:20847,3.01440988862052)
--(axis cs:20846,3.01441665083231)
--(axis cs:20845,3.01442345042722)
--(axis cs:20844,3.01443017819547)
--(axis cs:20843,3.01443683862565)
--(axis cs:20842,3.01444339663089)
--(axis cs:20841,3.01444990851595)
--(axis cs:20840,3.01445634210379)
--(axis cs:20839,3.01446277343785)
--(axis cs:20838,3.01446922927199)
--(axis cs:20837,3.01447555811703)
--(axis cs:20836,3.01448185417055)
--(axis cs:20835,3.01448823656469)
--(axis cs:20834,3.01449465460462)
--(axis cs:20833,3.01450100513661)
--(axis cs:20832,3.01450737476429)
--(axis cs:20831,3.01451383276176)
--(axis cs:20830,3.01452033459544)
--(axis cs:20829,3.01452687686744)
--(axis cs:20828,3.01453340731336)
--(axis cs:20827,3.01454006279377)
--(axis cs:20826,3.01454666938976)
--(axis cs:20825,3.01455315121745)
--(axis cs:20824,3.01455970687206)
--(axis cs:20823,3.01456626277212)
--(axis cs:20822,3.01457270300585)
--(axis cs:20821,3.01457912809807)
--(axis cs:20820,3.01458552872781)
--(axis cs:20819,3.01459193513996)
--(axis cs:20818,3.01459840612786)
--(axis cs:20817,3.01460494349734)
--(axis cs:20816,3.0146113568338)
--(axis cs:20815,3.01461767032695)
--(axis cs:20814,3.01462395157695)
--(axis cs:20813,3.01463024828151)
--(axis cs:20812,3.01463653532474)
--(axis cs:20811,3.01464281556098)
--(axis cs:20810,3.01464915516088)
--(axis cs:20809,3.0146555319628)
--(axis cs:20808,3.01466193446606)
--(axis cs:20807,3.01466835164485)
--(axis cs:20806,3.01467482795997)
--(axis cs:20805,3.01468123469926)
--(axis cs:20804,3.01468763567659)
--(axis cs:20803,3.01469405826625)
--(axis cs:20802,3.01470051624741)
--(axis cs:20801,3.01470698058955)
--(axis cs:20800,3.01471351495554)
--(axis cs:20799,3.01472011417607)
--(axis cs:20798,3.01472678180403)
--(axis cs:20797,3.01473336643885)
--(axis cs:20796,3.01473999263241)
--(axis cs:20795,3.01474660101177)
--(axis cs:20794,3.0147531934713)
--(axis cs:20793,3.01475974709164)
--(axis cs:20792,3.0147662472377)
--(axis cs:20791,3.01477277501011)
--(axis cs:20790,3.01477936696637)
--(axis cs:20789,3.01478593126813)
--(axis cs:20788,3.01479250292486)
--(axis cs:20787,3.01479907098496)
--(axis cs:20786,3.01480567438171)
--(axis cs:20785,3.01481228715638)
--(axis cs:20784,3.01481891343492)
--(axis cs:20783,3.0148255435236)
--(axis cs:20782,3.01483212272744)
--(axis cs:20781,3.01483862909354)
--(axis cs:20780,3.01484515221225)
--(axis cs:20779,3.01485164091737)
--(axis cs:20778,3.01485806371962)
--(axis cs:20777,3.0148644189708)
--(axis cs:20776,3.01487081945768)
--(axis cs:20775,3.01487725354374)
--(axis cs:20774,3.01488378283781)
--(axis cs:20773,3.01489028323573)
--(axis cs:20772,3.01489686744553)
--(axis cs:20771,3.01490348307199)
--(axis cs:20770,3.01491006152555)
--(axis cs:20769,3.01491666692894)
--(axis cs:20768,3.01492322528169)
--(axis cs:20767,3.01492974486613)
--(axis cs:20766,3.01493627113637)
--(axis cs:20765,3.0149428178089)
--(axis cs:20764,3.01494927850444)
--(axis cs:20763,3.01495576922453)
--(axis cs:20762,3.01496227515645)
--(axis cs:20761,3.01496877756688)
--(axis cs:20760,3.0149753020046)
--(axis cs:20759,3.01498184177656)
--(axis cs:20758,3.01498837408688)
--(axis cs:20757,3.01499497322978)
--(axis cs:20756,3.01500139780442)
--(axis cs:20755,3.01500782891243)
--(axis cs:20754,3.0150142726724)
--(axis cs:20753,3.01502072127016)
--(axis cs:20752,3.01502709971714)
--(axis cs:20751,3.01503340416259)
--(axis cs:20750,3.01503979863582)
--(axis cs:20749,3.01504612517773)
--(axis cs:20748,3.01505249742246)
--(axis cs:20747,3.01505882572422)
--(axis cs:20746,3.0150651589229)
--(axis cs:20745,3.01507146645807)
--(axis cs:20744,3.01507783018825)
--(axis cs:20743,3.01508419945897)
--(axis cs:20742,3.01509057350835)
--(axis cs:20741,3.01509697152725)
--(axis cs:20740,3.01510332939968)
--(axis cs:20739,3.0151096816938)
--(axis cs:20738,3.01511600114342)
--(axis cs:20737,3.01512223497589)
--(axis cs:20736,3.01512846029191)
--(axis cs:20735,3.01513474230228)
--(axis cs:20734,3.0151411155663)
--(axis cs:20733,3.01514746949102)
--(axis cs:20732,3.01515381971469)
--(axis cs:20731,3.01516014109555)
--(axis cs:20730,3.01516650221999)
--(axis cs:20729,3.01517287846838)
--(axis cs:20728,3.01517921092194)
--(axis cs:20727,3.01518561254065)
--(axis cs:20726,3.01519199789647)
--(axis cs:20725,3.01519832667532)
--(axis cs:20724,3.01520478726406)
--(axis cs:20723,3.01521124333368)
--(axis cs:20722,3.01521765489565)
--(axis cs:20721,3.01522411461567)
--(axis cs:20720,3.01523056319741)
--(axis cs:20719,3.01523705921849)
--(axis cs:20718,3.01524348415973)
--(axis cs:20717,3.01524993244445)
--(axis cs:20716,3.01525647851782)
--(axis cs:20715,3.01526301029697)
--(axis cs:20714,3.0152696086335)
--(axis cs:20713,3.01527627611308)
--(axis cs:20712,3.01528296839982)
--(axis cs:20711,3.01528949978119)
--(axis cs:20710,3.01529594553626)
--(axis cs:20709,3.01530243938613)
--(axis cs:20708,3.01530899769435)
--(axis cs:20707,3.01531557534328)
--(axis cs:20706,3.01532213781049)
--(axis cs:20705,3.01532865407697)
--(axis cs:20704,3.01533520300779)
--(axis cs:20703,3.01534167517737)
--(axis cs:20702,3.01534812804386)
--(axis cs:20701,3.01535454167337)
--(axis cs:20700,3.01536105329734)
--(axis cs:20699,3.01536761869876)
--(axis cs:20698,3.01537414283507)
--(axis cs:20697,3.01538075155126)
--(axis cs:20696,3.0153872714215)
--(axis cs:20695,3.0153938380446)
--(axis cs:20694,3.01540042397142)
--(axis cs:20693,3.0154070242668)
--(axis cs:20692,3.01541357388944)
--(axis cs:20691,3.01542011835258)
--(axis cs:20690,3.01542667242505)
--(axis cs:20689,3.01543315528079)
--(axis cs:20688,3.01543972136923)
--(axis cs:20687,3.01544632361588)
--(axis cs:20686,3.01545292573811)
--(axis cs:20685,3.01545952542495)
--(axis cs:20684,3.01546612327816)
--(axis cs:20683,3.01547271872341)
--(axis cs:20682,3.01547932465932)
--(axis cs:20681,3.01548596914488)
--(axis cs:20680,3.01549253198544)
--(axis cs:20679,3.01549907728056)
--(axis cs:20678,3.01550565355664)
--(axis cs:20677,3.01551224707382)
--(axis cs:20676,3.01551882158514)
--(axis cs:20675,3.01552534623078)
--(axis cs:20674,3.01553190359554)
--(axis cs:20673,3.01553840387745)
--(axis cs:20672,3.01554487577107)
--(axis cs:20671,3.01555145447661)
--(axis cs:20670,3.01555806395663)
--(axis cs:20669,3.01556462480571)
--(axis cs:20668,3.01557121737684)
--(axis cs:20667,3.01557775939511)
--(axis cs:20666,3.01558431791422)
--(axis cs:20665,3.01559089556014)
--(axis cs:20664,3.01559750192459)
--(axis cs:20663,3.01560411236954)
--(axis cs:20662,3.01561074242548)
--(axis cs:20661,3.01561740881944)
--(axis cs:20660,3.01562415823041)
--(axis cs:20659,3.0156308505997)
--(axis cs:20658,3.01563751012943)
--(axis cs:20657,3.01564428780682)
--(axis cs:20656,3.01565104865737)
--(axis cs:20655,3.01565785146783)
--(axis cs:20654,3.01566466278559)
--(axis cs:20653,3.01567146699802)
--(axis cs:20652,3.01567823215587)
--(axis cs:20651,3.01568490873064)
--(axis cs:20650,3.01569157241328)
--(axis cs:20649,3.01569823713752)
--(axis cs:20648,3.01570492974217)
--(axis cs:20647,3.01571164084047)
--(axis cs:20646,3.01571838711356)
--(axis cs:20645,3.01572518387072)
--(axis cs:20644,3.01573193255431)
--(axis cs:20643,3.0157387446133)
--(axis cs:20642,3.01574551067098)
--(axis cs:20641,3.01575218820074)
--(axis cs:20640,3.0157588087534)
--(axis cs:20639,3.01576546259988)
--(axis cs:20638,3.01577212613752)
--(axis cs:20637,3.01577874121022)
--(axis cs:20636,3.01578541941964)
--(axis cs:20635,3.01579202759333)
--(axis cs:20634,3.01579870832114)
--(axis cs:20633,3.01580541043133)
--(axis cs:20632,3.01581206753137)
--(axis cs:20631,3.01581875802821)
--(axis cs:20630,3.01582553321485)
--(axis cs:20629,3.01583239468135)
--(axis cs:20628,3.01583927052661)
--(axis cs:20627,3.0158461565492)
--(axis cs:20626,3.01585306108481)
--(axis cs:20625,3.01585998596457)
--(axis cs:20624,3.01586694601028)
--(axis cs:20623,3.01587392349112)
--(axis cs:20622,3.01588094688254)
--(axis cs:20621,3.01588796365446)
--(axis cs:20620,3.01589498823508)
--(axis cs:20619,3.0159020639795)
--(axis cs:20618,3.0159091352081)
--(axis cs:20617,3.01591618168512)
--(axis cs:20616,3.01592325324156)
--(axis cs:20615,3.01593033990737)
--(axis cs:20614,3.01593743456419)
--(axis cs:20613,3.01594449868812)
--(axis cs:20612,3.01595160562189)
--(axis cs:20611,3.01595867064852)
--(axis cs:20610,3.01596569269748)
--(axis cs:20609,3.01597266614949)
--(axis cs:20608,3.01597957581802)
--(axis cs:20607,3.01598649066665)
--(axis cs:20606,3.01599343664858)
--(axis cs:20605,3.01600024906122)
--(axis cs:20604,3.01600700962998)
--(axis cs:20603,3.01601389647762)
--(axis cs:20602,3.01602068292347)
--(axis cs:20601,3.01602752428695)
--(axis cs:20600,3.01603443944914)
--(axis cs:20599,3.01604141827687)
--(axis cs:20598,3.01604852404035)
--(axis cs:20597,3.01605562683845)
--(axis cs:20596,3.01606272518554)
--(axis cs:20595,3.01606985029022)
--(axis cs:20594,3.01607704360958)
--(axis cs:20593,3.01608421170351)
--(axis cs:20592,3.01609134820191)
--(axis cs:20591,3.01609847749887)
--(axis cs:20590,3.01610560340246)
--(axis cs:20589,3.01611277506212)
--(axis cs:20588,3.01611998054933)
--(axis cs:20587,3.01612714265803)
--(axis cs:20586,3.01613435409645)
--(axis cs:20585,3.01614157014486)
--(axis cs:20584,3.01614863723031)
--(axis cs:20583,3.01615564814539)
--(axis cs:20582,3.01616268437377)
--(axis cs:20581,3.01616974538384)
--(axis cs:20580,3.01617684284263)
--(axis cs:20579,3.01618397431345)
--(axis cs:20578,3.01619103194771)
--(axis cs:20577,3.0161981031245)
--(axis cs:20576,3.01620527957886)
--(axis cs:20575,3.01621242896159)
--(axis cs:20574,3.01621945631305)
--(axis cs:20573,3.016226529934)
--(axis cs:20572,3.016233662426)
--(axis cs:20571,3.01624072605287)
--(axis cs:20570,3.01624778772735)
--(axis cs:20569,3.01625491687059)
--(axis cs:20568,3.01626203609047)
--(axis cs:20567,3.01626914147269)
--(axis cs:20566,3.01627633006537)
--(axis cs:20565,3.01628356040825)
--(axis cs:20564,3.01629086672941)
--(axis cs:20563,3.01629812413271)
--(axis cs:20562,3.01630538792343)
--(axis cs:20561,3.01631277795657)
--(axis cs:20560,3.0163202101634)
--(axis cs:20559,3.01632761370065)
--(axis cs:20558,3.01633504789393)
--(axis cs:20557,3.01634260975027)
--(axis cs:20556,3.01635017443886)
--(axis cs:20555,3.01635760301017)
--(axis cs:20554,3.01636492921153)
--(axis cs:20553,3.01637222517816)
--(axis cs:20552,3.0163795346925)
--(axis cs:20551,3.01638686110815)
--(axis cs:20550,3.01639419398005)
--(axis cs:20549,3.01640157680765)
--(axis cs:20548,3.01640885655629)
--(axis cs:20547,3.01641611527677)
--(axis cs:20546,3.01642346850945)
--(axis cs:20545,3.0164307413966)
--(axis cs:20544,3.01643806343347)
--(axis cs:20543,3.01644536998168)
--(axis cs:20542,3.01645274150487)
--(axis cs:20541,3.01646004857007)
--(axis cs:20540,3.01646726923137)
--(axis cs:20539,3.01647457553109)
--(axis cs:20538,3.01648192105738)
--(axis cs:20537,3.01648935535302)
--(axis cs:20536,3.0164967512103)
--(axis cs:20535,3.01650415109641)
--(axis cs:20534,3.01651157490599)
--(axis cs:20533,3.01651894786238)
--(axis cs:20532,3.01652625708532)
--(axis cs:20531,3.01653348651019)
--(axis cs:20530,3.01654073034883)
--(axis cs:20529,3.01654796323376)
--(axis cs:20528,3.0165551275889)
--(axis cs:20527,3.01656234584771)
--(axis cs:20526,3.01656958447258)
--(axis cs:20525,3.01657669643153)
--(axis cs:20524,3.0165837371553)
--(axis cs:20523,3.01659077149539)
--(axis cs:20522,3.01659769931598)
--(axis cs:20521,3.01660459215373)
--(axis cs:20520,3.0166113913956)
--(axis cs:20519,3.01661818166373)
--(axis cs:20518,3.0166250256763)
--(axis cs:20517,3.01663184620772)
--(axis cs:20516,3.01663865516601)
--(axis cs:20515,3.01664545182887)
--(axis cs:20514,3.01665235991188)
--(axis cs:20513,3.01665921011092)
--(axis cs:20512,3.01666609535135)
--(axis cs:20511,3.01667296131952)
--(axis cs:20510,3.01667988301881)
--(axis cs:20509,3.01668674493477)
--(axis cs:20508,3.01669362229827)
--(axis cs:20507,3.01670042499388)
--(axis cs:20506,3.01670716645553)
--(axis cs:20505,3.01671388142426)
--(axis cs:20504,3.01672061195924)
--(axis cs:20503,3.01672744560643)
--(axis cs:20502,3.01673429366153)
--(axis cs:20501,3.01674110126335)
--(axis cs:20500,3.01674794070967)
--(axis cs:20499,3.0167547815207)
--(axis cs:20498,3.01676162470978)
--(axis cs:20497,3.01676845376371)
--(axis cs:20496,3.0167751746334)
--(axis cs:20495,3.01678184950536)
--(axis cs:20494,3.0167884901098)
--(axis cs:20493,3.01679511717795)
--(axis cs:20492,3.01680186444664)
--(axis cs:20491,3.01680855722606)
--(axis cs:20490,3.01681527551372)
--(axis cs:20489,3.01682197897687)
--(axis cs:20488,3.01682866592652)
--(axis cs:20487,3.01683539870847)
--(axis cs:20486,3.01684225133857)
--(axis cs:20485,3.0168491519743)
--(axis cs:20484,3.0168560909507)
--(axis cs:20483,3.01686311136868)
--(axis cs:20482,3.01687012458421)
--(axis cs:20481,3.01687715858503)
--(axis cs:20480,3.01688410872918)
--(axis cs:20479,3.0168910590557)
--(axis cs:20478,3.01689800252702)
--(axis cs:20477,3.01690485953797)
--(axis cs:20476,3.01691171749459)
--(axis cs:20475,3.01691856165285)
--(axis cs:20474,3.01692545310012)
--(axis cs:20473,3.01693245537567)
--(axis cs:20472,3.01693952961332)
--(axis cs:20471,3.01694653068675)
--(axis cs:20470,3.0169535837038)
--(axis cs:20469,3.01696065462252)
--(axis cs:20468,3.01696767772807)
--(axis cs:20467,3.01697472862561)
--(axis cs:20466,3.01698174018397)
--(axis cs:20465,3.01698881081972)
--(axis cs:20464,3.0169958370563)
--(axis cs:20463,3.01700279523091)
--(axis cs:20462,3.01700981953112)
--(axis cs:20461,3.01701692715307)
--(axis cs:20460,3.01702412205891)
--(axis cs:20459,3.01703128636874)
--(axis cs:20458,3.01703840156592)
--(axis cs:20457,3.01704535716817)
--(axis cs:20456,3.01705222991394)
--(axis cs:20455,3.01705910387761)
--(axis cs:20454,3.01706601053131)
--(axis cs:20453,3.01707294643239)
--(axis cs:20452,3.01707989611197)
--(axis cs:20451,3.01708688338777)
--(axis cs:20450,3.01709383602831)
--(axis cs:20449,3.01710083322009)
--(axis cs:20448,3.01710786377649)
--(axis cs:20447,3.01711487649194)
--(axis cs:20446,3.01712191527439)
--(axis cs:20445,3.01712896677774)
--(axis cs:20444,3.01713608859052)
--(axis cs:20443,3.01714317743857)
--(axis cs:20442,3.01715024888709)
--(axis cs:20441,3.01715731962202)
--(axis cs:20440,3.0171644600866)
--(axis cs:20439,3.01717158589778)
--(axis cs:20438,3.01717880657786)
--(axis cs:20437,3.01718604539613)
--(axis cs:20436,3.0171932838854)
--(axis cs:20435,3.01720045318186)
--(axis cs:20434,3.01720760392681)
--(axis cs:20433,3.01721481799902)
--(axis cs:20432,3.01722206373076)
--(axis cs:20431,3.01722932261249)
--(axis cs:20430,3.01723665904945)
--(axis cs:20429,3.01724413668032)
--(axis cs:20428,3.01725169797071)
--(axis cs:20427,3.01725927676181)
--(axis cs:20426,3.01726684099521)
--(axis cs:20425,3.01727441864101)
--(axis cs:20424,3.01728201577725)
--(axis cs:20423,3.01728957067208)
--(axis cs:20422,3.0172971507658)
--(axis cs:20421,3.01730465201907)
--(axis cs:20420,3.0173121955424)
--(axis cs:20419,3.01731978289392)
--(axis cs:20418,3.01732742753577)
--(axis cs:20417,3.01733506013748)
--(axis cs:20416,3.01734273304202)
--(axis cs:20415,3.01735033980529)
--(axis cs:20414,3.01735790963285)
--(axis cs:20413,3.01736552437463)
--(axis cs:20412,3.01737308036375)
--(axis cs:20411,3.01738061612274)
--(axis cs:20410,3.01738816106037)
--(axis cs:20409,3.01739577409008)
--(axis cs:20408,3.01740339439779)
--(axis cs:20407,3.01741111148988)
--(axis cs:20406,3.01741883419903)
--(axis cs:20405,3.01742646187203)
--(axis cs:20404,3.01743409454691)
--(axis cs:20403,3.01744168701207)
--(axis cs:20402,3.01744921883825)
--(axis cs:20401,3.01745671921258)
--(axis cs:20400,3.01746417132081)
--(axis cs:20399,3.01747154766755)
--(axis cs:20398,3.01747887217073)
--(axis cs:20397,3.01748612486682)
--(axis cs:20396,3.01749334948855)
--(axis cs:20395,3.01750055202901)
--(axis cs:20394,3.01750784500214)
--(axis cs:20393,3.01751509227539)
--(axis cs:20392,3.01752237423997)
--(axis cs:20391,3.01752970415576)
--(axis cs:20390,3.01753693178327)
--(axis cs:20389,3.01754419528011)
--(axis cs:20388,3.01755146138068)
--(axis cs:20387,3.01755881421676)
--(axis cs:20386,3.01756620153922)
--(axis cs:20385,3.01757368503915)
--(axis cs:20384,3.01758117300021)
--(axis cs:20383,3.0175886706281)
--(axis cs:20382,3.01759613935478)
--(axis cs:20381,3.01760362827014)
--(axis cs:20380,3.01761105584155)
--(axis cs:20379,3.01761844271825)
--(axis cs:20378,3.01762576483166)
--(axis cs:20377,3.01763297986278)
--(axis cs:20376,3.01764019775051)
--(axis cs:20375,3.01764739088405)
--(axis cs:20374,3.0176546458676)
--(axis cs:20373,3.01766192327696)
--(axis cs:20372,3.01766914569351)
--(axis cs:20371,3.01767629617241)
--(axis cs:20370,3.01768352946359)
--(axis cs:20369,3.01769068944762)
--(axis cs:20368,3.01769784503526)
--(axis cs:20367,3.01770506159867)
--(axis cs:20366,3.01771238147347)
--(axis cs:20365,3.0177196122479)
--(axis cs:20364,3.01772695077864)
--(axis cs:20363,3.01773425221637)
--(axis cs:20362,3.01774146487109)
--(axis cs:20361,3.01774875029672)
--(axis cs:20360,3.01775612149755)
--(axis cs:20359,3.017763510939)
--(axis cs:20358,3.01777090689262)
--(axis cs:20357,3.01777825970283)
--(axis cs:20356,3.01778555202838)
--(axis cs:20355,3.0177928106013)
--(axis cs:20354,3.01780011516962)
--(axis cs:20353,3.01780741536571)
--(axis cs:20352,3.01781476352805)
--(axis cs:20351,3.01782204888922)
--(axis cs:20350,3.01782933374524)
--(axis cs:20349,3.01783661464198)
--(axis cs:20348,3.01784392162414)
--(axis cs:20347,3.01785127539513)
--(axis cs:20346,3.01785851683884)
--(axis cs:20345,3.01786572090749)
--(axis cs:20344,3.01787280482881)
--(axis cs:20343,3.01787995763168)
--(axis cs:20342,3.0178871355239)
--(axis cs:20341,3.01789425950934)
--(axis cs:20340,3.0179013928894)
--(axis cs:20339,3.0179085277645)
--(axis cs:20338,3.01791561051463)
--(axis cs:20337,3.01792273452111)
--(axis cs:20336,3.01792989651069)
--(axis cs:20335,3.01793706372092)
--(axis cs:20334,3.01794421190435)
--(axis cs:20333,3.01795151816994)
--(axis cs:20332,3.01795880314584)
--(axis cs:20331,3.01796613887191)
--(axis cs:20330,3.01797344005685)
--(axis cs:20329,3.01798075050749)
--(axis cs:20328,3.01798804865931)
--(axis cs:20327,3.01799535977601)
--(axis cs:20326,3.01800259796846)
--(axis cs:20325,3.01800987461687)
--(axis cs:20324,3.01801708152284)
--(axis cs:20323,3.01802426976808)
--(axis cs:20322,3.01803145660315)
--(axis cs:20321,3.01803863473459)
--(axis cs:20320,3.01804582563766)
--(axis cs:20319,3.01805297785274)
--(axis cs:20318,3.01806015404456)
--(axis cs:20317,3.01806727241016)
--(axis cs:20316,3.01807437394486)
--(axis cs:20315,3.01808156191282)
--(axis cs:20314,3.01808876907316)
--(axis cs:20313,3.01809591365709)
--(axis cs:20312,3.01810300398765)
--(axis cs:20311,3.0181100339514)
--(axis cs:20310,3.01811705996597)
--(axis cs:20309,3.01812403079069)
--(axis cs:20308,3.01813107502891)
--(axis cs:20307,3.01813801267588)
--(axis cs:20306,3.01814490336132)
--(axis cs:20305,3.01815179803414)
--(axis cs:20304,3.01815866897138)
--(axis cs:20303,3.01816551595947)
--(axis cs:20302,3.01817238255937)
--(axis cs:20301,3.01817932100573)
--(axis cs:20300,3.01818625481766)
--(axis cs:20299,3.01819318282912)
--(axis cs:20298,3.01820020183443)
--(axis cs:20297,3.01820714958552)
--(axis cs:20296,3.01821413213812)
--(axis cs:20295,3.0182211714315)
--(axis cs:20294,3.01822826840285)
--(axis cs:20293,3.01823530928916)
--(axis cs:20292,3.01824231874686)
--(axis cs:20291,3.01824932758865)
--(axis cs:20290,3.018256304236)
--(axis cs:20289,3.0182631958771)
--(axis cs:20288,3.01827000737308)
--(axis cs:20287,3.01827688840232)
--(axis cs:20286,3.01828383426094)
--(axis cs:20285,3.01829074090601)
--(axis cs:20284,3.01829761714549)
--(axis cs:20283,3.01830444775991)
--(axis cs:20282,3.01831123126701)
--(axis cs:20281,3.01831805712513)
--(axis cs:20280,3.01832481295113)
--(axis cs:20279,3.01833147029464)
--(axis cs:20278,3.01833822807623)
--(axis cs:20277,3.01834490298516)
--(axis cs:20276,3.01835155362507)
--(axis cs:20275,3.01835826543772)
--(axis cs:20274,3.01836503000998)
--(axis cs:20273,3.01837176626447)
--(axis cs:20272,3.01837843869565)
--(axis cs:20271,3.01838511919452)
--(axis cs:20270,3.01839179689596)
--(axis cs:20269,3.01839837098282)
--(axis cs:20268,3.01840480201565)
--(axis cs:20267,3.01841125477043)
--(axis cs:20266,3.01841765312478)
--(axis cs:20265,3.01842398440832)
--(axis cs:20264,3.01843024324965)
--(axis cs:20263,3.01843641356746)
--(axis cs:20262,3.01844256087249)
--(axis cs:20261,3.0184487061183)
--(axis cs:20260,3.01845480865941)
--(axis cs:20259,3.01846104294234)
--(axis cs:20258,3.01846737495875)
--(axis cs:20257,3.01847365037197)
--(axis cs:20256,3.01847999331314)
--(axis cs:20255,3.01848639580534)
--(axis cs:20254,3.01849276052115)
--(axis cs:20253,3.01849906431189)
--(axis cs:20252,3.0185053754746)
--(axis cs:20251,3.01851174243879)
--(axis cs:20250,3.01851812181727)
--(axis cs:20249,3.01852443034179)
--(axis cs:20248,3.01853071043122)
--(axis cs:20247,3.01853695074504)
--(axis cs:20246,3.01854328181614)
--(axis cs:20245,3.01854964987984)
--(axis cs:20244,3.01855603755462)
--(axis cs:20243,3.01856248944689)
--(axis cs:20242,3.01856889568734)
--(axis cs:20241,3.01857532875955)
--(axis cs:20240,3.01858169525818)
--(axis cs:20239,3.01858808605821)
--(axis cs:20238,3.01859449059798)
--(axis cs:20237,3.0186009508622)
--(axis cs:20236,3.01860747389629)
--(axis cs:20235,3.01861405521676)
--(axis cs:20234,3.01862065480485)
--(axis cs:20233,3.01862730837939)
--(axis cs:20232,3.01863399716657)
--(axis cs:20231,3.01864057586934)
--(axis cs:20230,3.01864711643511)
--(axis cs:20229,3.01865349181684)
--(axis cs:20228,3.01865986255951)
--(axis cs:20227,3.0186662608329)
--(axis cs:20226,3.01867270262135)
--(axis cs:20225,3.01867917407654)
--(axis cs:20224,3.01868574043782)
--(axis cs:20223,3.01869224968018)
--(axis cs:20222,3.01869878484097)
--(axis cs:20221,3.01870539627269)
--(axis cs:20220,3.01871203221654)
--(axis cs:20219,3.01871867553663)
--(axis cs:20218,3.01872530920646)
--(axis cs:20217,3.01873205683747)
--(axis cs:20216,3.01873884146791)
--(axis cs:20215,3.01874569634159)
--(axis cs:20214,3.01875256159507)
--(axis cs:20213,3.01875944279091)
--(axis cs:20212,3.01876636691037)
--(axis cs:20211,3.01877325421621)
--(axis cs:20210,3.01878023914609)
--(axis cs:20209,3.01878726800021)
--(axis cs:20208,3.01879425044156)
--(axis cs:20207,3.01880116210681)
--(axis cs:20206,3.01880803476835)
--(axis cs:20205,3.01881496037989)
--(axis cs:20204,3.01882183747045)
--(axis cs:20203,3.01882878229592)
--(axis cs:20202,3.01883574197043)
--(axis cs:20201,3.01884278628888)
--(axis cs:20200,3.01884979444054)
--(axis cs:20199,3.01885676484623)
--(axis cs:20198,3.01886379911461)
--(axis cs:20197,3.01887080072426)
--(axis cs:20196,3.01887775718845)
--(axis cs:20195,3.01888472419752)
--(axis cs:20194,3.01889165931766)
--(axis cs:20193,3.01889862064002)
--(axis cs:20192,3.01890561566279)
--(axis cs:20191,3.01891250825621)
--(axis cs:20190,3.01891933724278)
--(axis cs:20189,3.01892620206439)
--(axis cs:20188,3.0189331222598)
--(axis cs:20187,3.01894008076063)
--(axis cs:20186,3.01894706659711)
--(axis cs:20185,3.01895395058465)
--(axis cs:20184,3.01896079384157)
--(axis cs:20183,3.01896762632314)
--(axis cs:20182,3.0189743650861)
--(axis cs:20181,3.01898109565988)
--(axis cs:20180,3.01898785864942)
--(axis cs:20179,3.01899448864253)
--(axis cs:20178,3.01900110976442)
--(axis cs:20177,3.01900778773667)
--(axis cs:20176,3.0190143683063)
--(axis cs:20175,3.01902094554512)
--(axis cs:20174,3.0190275229347)
--(axis cs:20173,3.01903416039639)
--(axis cs:20172,3.01904083371281)
--(axis cs:20171,3.01904749881402)
--(axis cs:20170,3.01905410675084)
--(axis cs:20169,3.01906077350753)
--(axis cs:20168,3.01906749237047)
--(axis cs:20167,3.01907419958122)
--(axis cs:20166,3.01908099967281)
--(axis cs:20165,3.01908774003643)
--(axis cs:20164,3.01909445707074)
--(axis cs:20163,3.01910120438209)
--(axis cs:20162,3.0191079919334)
--(axis cs:20161,3.01911477669816)
--(axis cs:20160,3.01912154732846)
--(axis cs:20159,3.01912834709169)
--(axis cs:20158,3.01913515575383)
--(axis cs:20157,3.01914200034207)
--(axis cs:20156,3.01914884850273)
--(axis cs:20155,3.01915569441853)
--(axis cs:20154,3.01916261734933)
--(axis cs:20153,3.01916948782289)
--(axis cs:20152,3.01917623117413)
--(axis cs:20151,3.01918300742439)
--(axis cs:20150,3.0191897684563)
--(axis cs:20149,3.01919649422702)
--(axis cs:20148,3.01920316555323)
--(axis cs:20147,3.01920991053428)
--(axis cs:20146,3.01921665386512)
--(axis cs:20145,3.01922338672014)
--(axis cs:20144,3.01923022007254)
--(axis cs:20143,3.01923708513144)
--(axis cs:20142,3.01924393655692)
--(axis cs:20141,3.0192506975528)
--(axis cs:20140,3.01925742705895)
--(axis cs:20139,3.01926415163636)
--(axis cs:20138,3.01927089225396)
--(axis cs:20137,3.01927767326842)
--(axis cs:20136,3.01928433099197)
--(axis cs:20135,3.01929093899645)
--(axis cs:20134,3.01929755618524)
--(axis cs:20133,3.01930424780765)
--(axis cs:20132,3.01931097621)
--(axis cs:20131,3.01931771424409)
--(axis cs:20130,3.01932454239404)
--(axis cs:20129,3.01933124360408)
--(axis cs:20128,3.01933800029392)
--(axis cs:20127,3.01934475376344)
--(axis cs:20126,3.01935147976015)
--(axis cs:20125,3.0193582385986)
--(axis cs:20124,3.0193649752355)
--(axis cs:20123,3.01937175999029)
--(axis cs:20122,3.01937848351403)
--(axis cs:20121,3.01938517025712)
--(axis cs:20120,3.01939179615866)
--(axis cs:20119,3.01939849071196)
--(axis cs:20118,3.01940517468264)
--(axis cs:20117,3.0194118828331)
--(axis cs:20116,3.01941856860045)
--(axis cs:20115,3.01942517911051)
--(axis cs:20114,3.01943186847484)
--(axis cs:20113,3.01943842801158)
--(axis cs:20112,3.0194449530167)
--(axis cs:20111,3.01945156939838)
--(axis cs:20110,3.01945811583382)
--(axis cs:20109,3.01946465692785)
--(axis cs:20108,3.0194712137473)
--(axis cs:20107,3.01947771793676)
--(axis cs:20106,3.01948417626905)
--(axis cs:20105,3.01949073046892)
--(axis cs:20104,3.01949724305874)
--(axis cs:20103,3.01950373767737)
--(axis cs:20102,3.0195102221464)
--(axis cs:20101,3.01951658936464)
--(axis cs:20100,3.01952294061349)
--(axis cs:20099,3.01952930609171)
--(axis cs:20098,3.01953573219017)
--(axis cs:20097,3.01954214732186)
--(axis cs:20096,3.01954851000921)
--(axis cs:20095,3.01955483711662)
--(axis cs:20094,3.01956120017841)
--(axis cs:20093,3.01956750108349)
--(axis cs:20092,3.01957380480576)
--(axis cs:20091,3.0195800674869)
--(axis cs:20090,3.01958635079739)
--(axis cs:20089,3.01959269879552)
--(axis cs:20088,3.01959900052489)
--(axis cs:20087,3.01960526465012)
--(axis cs:20086,3.01961154318589)
--(axis cs:20085,3.01961788304623)
--(axis cs:20084,3.0196242899953)
--(axis cs:20083,3.01963071008194)
--(axis cs:20082,3.01963703557173)
--(axis cs:20081,3.0196433239786)
--(axis cs:20080,3.01964961097251)
--(axis cs:20079,3.01965597252297)
--(axis cs:20078,3.01966244450984)
--(axis cs:20077,3.01966889608266)
--(axis cs:20076,3.01967553050326)
--(axis cs:20075,3.01968218539365)
--(axis cs:20074,3.01968889219868)
--(axis cs:20073,3.01969563070898)
--(axis cs:20072,3.01970244639611)
--(axis cs:20071,3.01970929801821)
--(axis cs:20070,3.01971608139117)
--(axis cs:20069,3.01972282498411)
--(axis cs:20068,3.01972955089928)
--(axis cs:20067,3.01973628828307)
--(axis cs:20066,3.01974297793046)
--(axis cs:20065,3.01974955276764)
--(axis cs:20064,3.01975601507212)
--(axis cs:20063,3.01976245779655)
--(axis cs:20062,3.01976886564599)
--(axis cs:20061,3.01977515013078)
--(axis cs:20060,3.01978140152716)
--(axis cs:20059,3.01978760169108)
--(axis cs:20058,3.01979376111634)
--(axis cs:20057,3.01979994811194)
--(axis cs:20056,3.01980612427226)
--(axis cs:20055,3.01981226719621)
--(axis cs:20054,3.01981841096272)
--(axis cs:20053,3.01982455675062)
--(axis cs:20052,3.01983074885846)
--(axis cs:20051,3.01983694338998)
--(axis cs:20050,3.01984311262372)
--(axis cs:20049,3.01984929120565)
--(axis cs:20048,3.01985560229182)
--(axis cs:20047,3.01986184784834)
--(axis cs:20046,3.01986812083905)
--(axis cs:20045,3.01987444458083)
--(axis cs:20044,3.01988072665804)
--(axis cs:20043,3.0198869771183)
--(axis cs:20042,3.01989322978664)
--(axis cs:20041,3.01989947244479)
--(axis cs:20040,3.01990559121468)
--(axis cs:20039,3.01991167032454)
--(axis cs:20038,3.0199176400614)
--(axis cs:20037,3.01992365792601)
--(axis cs:20036,3.01992972145452)
--(axis cs:20035,3.01993570235314)
--(axis cs:20034,3.01994168698759)
--(axis cs:20033,3.01994760309629)
--(axis cs:20032,3.01995351156776)
--(axis cs:20031,3.01995934444977)
--(axis cs:20030,3.01996517851862)
--(axis cs:20029,3.01997103869136)
--(axis cs:20028,3.01997690331266)
--(axis cs:20027,3.01998281291588)
--(axis cs:20026,3.01998873099465)
--(axis cs:20025,3.0199947713152)
--(axis cs:20024,3.02000084817504)
--(axis cs:20023,3.02000696429269)
--(axis cs:20022,3.02001305118543)
--(axis cs:20021,3.02001916779904)
--(axis cs:20020,3.0200252656732)
--(axis cs:20019,3.0200313252423)
--(axis cs:20018,3.02003733447979)
--(axis cs:20017,3.02004340359651)
--(axis cs:20016,3.02004937709971)
--(axis cs:20015,3.02005526542535)
--(axis cs:20014,3.02006113431471)
--(axis cs:20013,3.02006711061743)
--(axis cs:20012,3.02007299234801)
--(axis cs:20011,3.02007887792825)
--(axis cs:20010,3.02008468219776)
--(axis cs:20009,3.02009054827072)
--(axis cs:20008,3.0200964323356)
--(axis cs:20007,3.0201022036314)
--(axis cs:20006,3.02010800417545)
--(axis cs:20005,3.02011383068686)
--(axis cs:20004,3.02011966853537)
--(axis cs:20003,3.02012554270781)
--(axis cs:20002,3.02013143582176)
--(axis cs:20001,3.02013732259512)
--(axis cs:20000,3.02014314950244)
--(axis cs:19999,3.02014912509238)
--(axis cs:19998,3.02015510413652)
--(axis cs:19997,3.02016114712233)
--(axis cs:19996,3.02016711264368)
--(axis cs:19995,3.02017312765504)
--(axis cs:19994,3.02017916417437)
--(axis cs:19993,3.02018523558992)
--(axis cs:19992,3.02019130033844)
--(axis cs:19991,3.02019744880692)
--(axis cs:19990,3.020203734434)
--(axis cs:19989,3.02021008254005)
--(axis cs:19988,3.02021645573974)
--(axis cs:19987,3.02022277890823)
--(axis cs:19986,3.0202291053982)
--(axis cs:19985,3.02023538495197)
--(axis cs:19984,3.02024174118098)
--(axis cs:19983,3.02024822105577)
--(axis cs:19982,3.0202546841552)
--(axis cs:19981,3.02026126393422)
--(axis cs:19980,3.0202678533522)
--(axis cs:19979,3.02027450072742)
--(axis cs:19978,3.02028121415383)
--(axis cs:19977,3.02028800239434)
--(axis cs:19976,3.02029475147342)
--(axis cs:19975,3.02030139652702)
--(axis cs:19974,3.02030805761341)
--(axis cs:19973,3.02031464163424)
--(axis cs:19972,3.02032120914579)
--(axis cs:19971,3.02032775729227)
--(axis cs:19970,3.02033422153665)
--(axis cs:19969,3.02034066859496)
--(axis cs:19968,3.02034715583638)
--(axis cs:19967,3.02035359419104)
--(axis cs:19966,3.02035995239856)
--(axis cs:19965,3.02036633935389)
--(axis cs:19964,3.02037276836157)
--(axis cs:19963,3.02037915530124)
--(axis cs:19962,3.02038559346563)
--(axis cs:19961,3.02039209467062)
--(axis cs:19960,3.0203985423861)
--(axis cs:19959,3.02040498449492)
--(axis cs:19958,3.02041131588205)
--(axis cs:19957,3.02041763001064)
--(axis cs:19956,3.02042399705776)
--(axis cs:19955,3.02043032139567)
--(axis cs:19954,3.0204366135266)
--(axis cs:19953,3.02044284354311)
--(axis cs:19952,3.0204489805151)
--(axis cs:19951,3.02045519945906)
--(axis cs:19950,3.02046139020341)
--(axis cs:19949,3.02046752986729)
--(axis cs:19948,3.02047374815253)
--(axis cs:19947,3.02047989390383)
--(axis cs:19946,3.02048599159008)
--(axis cs:19945,3.02049200332817)
--(axis cs:19944,3.02049806279225)
--(axis cs:19943,3.0205041896988)
--(axis cs:19942,3.02051020804907)
--(axis cs:19941,3.02051636306002)
--(axis cs:19940,3.02052247983645)
--(axis cs:19939,3.0205285353388)
--(axis cs:19938,3.02053455416644)
--(axis cs:19937,3.02054062842341)
--(axis cs:19936,3.02054667298988)
--(axis cs:19935,3.02055267748062)
--(axis cs:19934,3.02055881988146)
--(axis cs:19933,3.02056491016851)
--(axis cs:19932,3.02057091949111)
--(axis cs:19931,3.02057685256962)
--(axis cs:19930,3.02058280585497)
--(axis cs:19929,3.02058874691851)
--(axis cs:19928,3.0205945750591)
--(axis cs:19927,3.02060036784766)
--(axis cs:19926,3.02060622920789)
--(axis cs:19925,3.02061212487526)
--(axis cs:19924,3.02061796603479)
--(axis cs:19923,3.02062380297512)
--(axis cs:19922,3.02062977121799)
--(axis cs:19921,3.02063577014014)
--(axis cs:19920,3.02064177780174)
--(axis cs:19919,3.02064782263596)
--(axis cs:19918,3.02065386200085)
--(axis cs:19917,3.02065988087459)
--(axis cs:19916,3.02066585879991)
--(axis cs:19915,3.02067185629223)
--(axis cs:19914,3.02067777538239)
--(axis cs:19913,3.02068364493542)
--(axis cs:19912,3.02068956557013)
--(axis cs:19911,3.02069549935067)
--(axis cs:19910,3.02070149084858)
--(axis cs:19909,3.02070753637546)
--(axis cs:19908,3.02071350675034)
--(axis cs:19907,3.02071949385899)
--(axis cs:19906,3.02072557222357)
--(axis cs:19905,3.02073161789305)
--(axis cs:19904,3.02073765177851)
--(axis cs:19903,3.02074370723687)
--(axis cs:19902,3.02074978871138)
--(axis cs:19901,3.02075589879289)
--(axis cs:19900,3.02076216928765)
--(axis cs:19899,3.02076840180719)
--(axis cs:19898,3.02077460508933)
--(axis cs:19897,3.02078094099106)
--(axis cs:19896,3.02078721932672)
--(axis cs:19895,3.0207934575234)
--(axis cs:19894,3.0207997572415)
--(axis cs:19893,3.02080608737085)
--(axis cs:19892,3.02081241670423)
--(axis cs:19891,3.02081871646923)
--(axis cs:19890,3.02082498927767)
--(axis cs:19889,3.02083126356359)
--(axis cs:19888,3.02083752001385)
--(axis cs:19887,3.02084388106179)
--(axis cs:19886,3.02085033507729)
--(axis cs:19885,3.02085681039739)
--(axis cs:19884,3.02086329103384)
--(axis cs:19883,3.02086972460056)
--(axis cs:19882,3.02087621357487)
--(axis cs:19881,3.02088273786543)
--(axis cs:19880,3.02088931361034)
--(axis cs:19879,3.02089583296786)
--(axis cs:19878,3.02090240379025)
--(axis cs:19877,3.02090905177283)
--(axis cs:19876,3.02091563957543)
--(axis cs:19875,3.02092217089611)
--(axis cs:19874,3.02092867350352)
--(axis cs:19873,3.02093523873497)
--(axis cs:19872,3.02094179259994)
--(axis cs:19871,3.02094834177377)
--(axis cs:19870,3.02095476474553)
--(axis cs:19869,3.0209611206106)
--(axis cs:19868,3.02096750870767)
--(axis cs:19867,3.02097402752247)
--(axis cs:19866,3.02098052331306)
--(axis cs:19865,3.02098700730407)
--(axis cs:19864,3.02099352681054)
--(axis cs:19863,3.02099996762704)
--(axis cs:19862,3.02100640725059)
--(axis cs:19861,3.02101281964141)
--(axis cs:19860,3.02101924316807)
--(axis cs:19859,3.02102573979561)
--(axis cs:19858,3.02103228381727)
--(axis cs:19857,3.02103886101689)
--(axis cs:19856,3.02104542361305)
--(axis cs:19855,3.02105191680528)
--(axis cs:19854,3.02105836586473)
--(axis cs:19853,3.02106488582447)
--(axis cs:19852,3.02107136111488)
--(axis cs:19851,3.02107790090061)
--(axis cs:19850,3.02108442747498)
--(axis cs:19849,3.02109099321779)
--(axis cs:19848,3.0210976100195)
--(axis cs:19847,3.02110425959844)
--(axis cs:19846,3.02111088974832)
--(axis cs:19845,3.02111754714068)
--(axis cs:19844,3.02112428553184)
--(axis cs:19843,3.02113110763935)
--(axis cs:19842,3.02113794718988)
--(axis cs:19841,3.02114472858719)
--(axis cs:19840,3.0211515519205)
--(axis cs:19839,3.02115835648752)
--(axis cs:19838,3.02116516387385)
--(axis cs:19837,3.0211720077612)
--(axis cs:19836,3.02117884013626)
--(axis cs:19835,3.02118569001249)
--(axis cs:19834,3.02119254556945)
--(axis cs:19833,3.02119936248861)
--(axis cs:19832,3.02120630161198)
--(axis cs:19831,3.02121319976694)
--(axis cs:19830,3.02122020767853)
--(axis cs:19829,3.0212271241695)
--(axis cs:19828,3.02123396952108)
--(axis cs:19827,3.02124082272007)
--(axis cs:19826,3.02124774302729)
--(axis cs:19825,3.02125472145974)
--(axis cs:19824,3.02126174803445)
--(axis cs:19823,3.02126873244872)
--(axis cs:19822,3.02127577044813)
--(axis cs:19821,3.02128277486778)
--(axis cs:19820,3.02128978700129)
--(axis cs:19819,3.02129671814028)
--(axis cs:19818,3.02130361370314)
--(axis cs:19817,3.02131060807046)
--(axis cs:19816,3.02131756419904)
--(axis cs:19815,3.02132441202486)
--(axis cs:19814,3.02133130634623)
--(axis cs:19813,3.02133810373894)
--(axis cs:19812,3.02134499425739)
--(axis cs:19811,3.02135184450276)
--(axis cs:19810,3.02135869173817)
--(axis cs:19809,3.02136564945841)
--(axis cs:19808,3.02137270072669)
--(axis cs:19807,3.02137982581712)
--(axis cs:19806,3.02138680211726)
--(axis cs:19805,3.02139385026799)
--(axis cs:19804,3.02140098299691)
--(axis cs:19803,3.02140811766433)
--(axis cs:19802,3.02141536111334)
--(axis cs:19801,3.02142253662032)
--(axis cs:19800,3.02142990398096)
--(axis cs:19799,3.02143724383783)
--(axis cs:19798,3.02144456972091)
--(axis cs:19797,3.02145177166733)
--(axis cs:19796,3.02145897477695)
--(axis cs:19795,3.0214662983429)
--(axis cs:19794,3.02147363577902)
--(axis cs:19793,3.02148099621304)
--(axis cs:19792,3.02148840012054)
--(axis cs:19791,3.02149582796431)
--(axis cs:19790,3.02150323896557)
--(axis cs:19789,3.02151052459373)
--(axis cs:19788,3.02151780395996)
--(axis cs:19787,3.02152509578096)
--(axis cs:19786,3.02153244784542)
--(axis cs:19785,3.0215398865263)
--(axis cs:19784,3.02154731497092)
--(axis cs:19783,3.02155471401645)
--(axis cs:19782,3.02156211706551)
--(axis cs:19781,3.02156952402667)
--(axis cs:19780,3.0215769793795)
--(axis cs:19779,3.02158446876726)
--(axis cs:19778,3.02159193145217)
--(axis cs:19777,3.02159945614992)
--(axis cs:19776,3.02160685514223)
--(axis cs:19775,3.02161422238305)
--(axis cs:19774,3.02162163321633)
--(axis cs:19773,3.0216290492213)
--(axis cs:19772,3.02163646187412)
--(axis cs:19771,3.02164388671715)
--(axis cs:19770,3.02165137241028)
--(axis cs:19769,3.02165887689438)
--(axis cs:19768,3.02166641061074)
--(axis cs:19767,3.02167404740577)
--(axis cs:19766,3.02168180677257)
--(axis cs:19765,3.02168965108927)
--(axis cs:19764,3.0216975274355)
--(axis cs:19763,3.0217053569693)
--(axis cs:19762,3.02171313525297)
--(axis cs:19761,3.02172093790753)
--(axis cs:19760,3.02172870163483)
--(axis cs:19759,3.02173642180796)
--(axis cs:19758,3.02174421287246)
--(axis cs:19757,3.02175196520143)
--(axis cs:19756,3.02175968690666)
--(axis cs:19755,3.02176744065525)
--(axis cs:19754,3.02177521714272)
--(axis cs:19753,3.02178296889858)
--(axis cs:19752,3.02179064877634)
--(axis cs:19751,3.02179838721488)
--(axis cs:19750,3.0218060574206)
--(axis cs:19749,3.02181378160475)
--(axis cs:19748,3.02182140992305)
--(axis cs:19747,3.02182907569286)
--(axis cs:19746,3.02183676450045)
--(axis cs:19745,3.0218444403659)
--(axis cs:19744,3.02185198992501)
--(axis cs:19743,3.02185954057089)
--(axis cs:19742,3.02186714673836)
--(axis cs:19741,3.02187457083884)
--(axis cs:19740,3.02188198410512)
--(axis cs:19739,3.02188942630588)
--(axis cs:19738,3.02189692840267)
--(axis cs:19737,3.02190439526381)
--(axis cs:19736,3.02191182727959)
--(axis cs:19735,3.02191919133022)
--(axis cs:19734,3.02192661382094)
--(axis cs:19733,3.02193402961472)
--(axis cs:19732,3.02194154785625)
--(axis cs:19731,3.0219490735493)
--(axis cs:19730,3.02195653001785)
--(axis cs:19729,3.0219639949408)
--(axis cs:19728,3.02197139267341)
--(axis cs:19727,3.02197875486253)
--(axis cs:19726,3.02198615532939)
--(axis cs:19725,3.02199356660239)
--(axis cs:19724,3.02200104380771)
--(axis cs:19723,3.02200850524214)
--(axis cs:19722,3.02201594916144)
--(axis cs:19721,3.0220233885737)
--(axis cs:19720,3.02203083827141)
--(axis cs:19719,3.02203840910325)
--(axis cs:19718,3.02204590225679)
--(axis cs:19717,3.02205342138353)
--(axis cs:19716,3.02206103653808)
--(axis cs:19715,3.02206874355883)
--(axis cs:19714,3.02207643271861)
--(axis cs:19713,3.02208419674471)
--(axis cs:19712,3.02209191529429)
--(axis cs:19711,3.02209969993877)
--(axis cs:19710,3.02210745234339)
--(axis cs:19709,3.02211527891868)
--(axis cs:19708,3.02212308487218)
--(axis cs:19707,3.02213104939651)
--(axis cs:19706,3.02213896512224)
--(axis cs:19705,3.02214682459106)
--(axis cs:19704,3.02215463858412)
--(axis cs:19703,3.0221623430015)
--(axis cs:19702,3.02217003980808)
--(axis cs:19701,3.02217776930821)
--(axis cs:19700,3.02218542539909)
--(axis cs:19699,3.02219303237928)
--(axis cs:19698,3.02220065724305)
--(axis cs:19697,3.02220827492994)
--(axis cs:19696,3.02221591626398)
--(axis cs:19695,3.0222234803978)
--(axis cs:19694,3.02223098063567)
--(axis cs:19693,3.02223847874592)
--(axis cs:19692,3.02224593232645)
--(axis cs:19691,3.0222533867067)
--(axis cs:19690,3.02226088669877)
--(axis cs:19689,3.02226845750575)
--(axis cs:19688,3.02227606481917)
--(axis cs:19687,3.02228362405637)
--(axis cs:19686,3.02229117923212)
--(axis cs:19685,3.02229875868094)
--(axis cs:19684,3.02230627471435)
--(axis cs:19683,3.0223138156478)
--(axis cs:19682,3.02232127639188)
--(axis cs:19681,3.02232875701865)
--(axis cs:19680,3.02233620680428)
--(axis cs:19679,3.02234368154646)
--(axis cs:19678,3.02235113218276)
--(axis cs:19677,3.022358524911)
--(axis cs:19676,3.02236593672583)
--(axis cs:19675,3.02237337263218)
--(axis cs:19674,3.02238083533471)
--(axis cs:19673,3.02238833511256)
--(axis cs:19672,3.0223958443702)
--(axis cs:19671,3.02240339804455)
--(axis cs:19670,3.02241085515817)
--(axis cs:19669,3.02241837001348)
--(axis cs:19668,3.02242589852834)
--(axis cs:19667,3.02243339858294)
--(axis cs:19666,3.02244087896074)
--(axis cs:19665,3.02244838960492)
--(axis cs:19664,3.02245599857321)
--(axis cs:19663,3.02246361299726)
--(axis cs:19662,3.0224712272489)
--(axis cs:19661,3.0224787574946)
--(axis cs:19660,3.0224863475245)
--(axis cs:19659,3.02249378345198)
--(axis cs:19658,3.02250127679476)
--(axis cs:19657,3.02250869819322)
--(axis cs:19656,3.02251602515077)
--(axis cs:19655,3.02252339461229)
--(axis cs:19654,3.02253067486891)
--(axis cs:19653,3.022537875688)
--(axis cs:19652,3.02254507149554)
--(axis cs:19651,3.02255226308833)
--(axis cs:19650,3.02255939315829)
--(axis cs:19649,3.02256645760593)
--(axis cs:19648,3.02257352368983)
--(axis cs:19647,3.02258058416443)
--(axis cs:19646,3.02258760030618)
--(axis cs:19645,3.02259457832233)
--(axis cs:19644,3.02260157664454)
--(axis cs:19643,3.0226086131665)
--(axis cs:19642,3.02261558883071)
--(axis cs:19641,3.0226224760463)
--(axis cs:19640,3.02262940982152)
--(axis cs:19639,3.02263636489062)
--(axis cs:19638,3.0226432837453)
--(axis cs:19637,3.02265019356287)
--(axis cs:19636,3.02265701977103)
--(axis cs:19635,3.02266383295271)
--(axis cs:19634,3.02267055641225)
--(axis cs:19633,3.02267731510848)
--(axis cs:19632,3.02268418862323)
--(axis cs:19631,3.02269101006543)
--(axis cs:19630,3.02269787420193)
--(axis cs:19629,3.02270478484778)
--(axis cs:19628,3.02271167803045)
--(axis cs:19627,3.02271857510995)
--(axis cs:19626,3.02272543123304)
--(axis cs:19625,3.02273227806544)
--(axis cs:19624,3.02273915870514)
--(axis cs:19623,3.02274601634221)
--(axis cs:19622,3.02275285240294)
--(axis cs:19621,3.02275972395749)
--(axis cs:19620,3.02276660622054)
--(axis cs:19619,3.02277355164337)
--(axis cs:19618,3.02278053994392)
--(axis cs:19617,3.02278754713914)
--(axis cs:19616,3.02279450552275)
--(axis cs:19615,3.02280145081084)
--(axis cs:19614,3.02280830614525)
--(axis cs:19613,3.02281515604641)
--(axis cs:19612,3.02282201685417)
--(axis cs:19611,3.02282882572207)
--(axis cs:19610,3.02283568188829)
--(axis cs:19609,3.02284246907724)
--(axis cs:19608,3.02284919944672)
--(axis cs:19607,3.0228559526916)
--(axis cs:19606,3.02286262170927)
--(axis cs:19605,3.02286924699872)
--(axis cs:19604,3.02287589624543)
--(axis cs:19603,3.02288253399314)
--(axis cs:19602,3.02288918982937)
--(axis cs:19601,3.02289585904393)
--(axis cs:19600,3.02290250462671)
--(axis cs:19599,3.02290920586501)
--(axis cs:19598,3.02291591472657)
--(axis cs:19597,3.02292261567743)
--(axis cs:19596,3.0229292928588)
--(axis cs:19595,3.02293600420327)
--(axis cs:19594,3.02294273083183)
--(axis cs:19593,3.02294943293501)
--(axis cs:19592,3.02295618954059)
--(axis cs:19591,3.02296300982926)
--(axis cs:19590,3.02296986509278)
--(axis cs:19589,3.02297671521565)
--(axis cs:19588,3.02298350626638)
--(axis cs:19587,3.02299015629062)
--(axis cs:19586,3.02299673883846)
--(axis cs:19585,3.02300338492865)
--(axis cs:19584,3.02301012060156)
--(axis cs:19583,3.02301689246557)
--(axis cs:19582,3.02302361572008)
--(axis cs:19581,3.02303022480527)
--(axis cs:19580,3.02303686115869)
--(axis cs:19579,3.02304343475909)
--(axis cs:19578,3.02305002551437)
--(axis cs:19577,3.02305658475517)
--(axis cs:19576,3.02306321750964)
--(axis cs:19575,3.02306996105052)
--(axis cs:19574,3.02307679531544)
--(axis cs:19573,3.02308372689596)
--(axis cs:19572,3.02309063879252)
--(axis cs:19571,3.02309761383568)
--(axis cs:19570,3.02310454194154)
--(axis cs:19569,3.02311154966956)
--(axis cs:19568,3.023118600898)
--(axis cs:19567,3.02312555363574)
--(axis cs:19566,3.02313249760814)
--(axis cs:19565,3.02313934007919)
--(axis cs:19564,3.02314627204816)
--(axis cs:19563,3.02315316134884)
--(axis cs:19562,3.02316018687185)
--(axis cs:19561,3.02316709656074)
--(axis cs:19560,3.02317403543359)
--(axis cs:19559,3.02318101199065)
--(axis cs:19558,3.02318800750985)
--(axis cs:19557,3.0231949951248)
--(axis cs:19556,3.02320210625866)
--(axis cs:19555,3.02320918702048)
--(axis cs:19554,3.02321620461426)
--(axis cs:19553,3.02322315928944)
--(axis cs:19552,3.02323013148575)
--(axis cs:19551,3.02323711469771)
--(axis cs:19550,3.02324401735371)
--(axis cs:19549,3.02325082093542)
--(axis cs:19548,3.02325761250316)
--(axis cs:19547,3.0232643554596)
--(axis cs:19546,3.02327113122534)
--(axis cs:19545,3.02327795912474)
--(axis cs:19544,3.02328478095915)
--(axis cs:19543,3.02329164040287)
--(axis cs:19542,3.02329852694856)
--(axis cs:19541,3.02330536678129)
--(axis cs:19540,3.02331221346092)
--(axis cs:19539,3.0233191106469)
--(axis cs:19538,3.02332609771572)
--(axis cs:19537,3.02333306547482)
--(axis cs:19536,3.02333995152449)
--(axis cs:19535,3.02334696171886)
--(axis cs:19534,3.02335394872768)
--(axis cs:19533,3.02336101095447)
--(axis cs:19532,3.02336814286987)
--(axis cs:19531,3.02337529604332)
--(axis cs:19530,3.02338246031662)
--(axis cs:19529,3.02338966246393)
--(axis cs:19528,3.02339682902807)
--(axis cs:19527,3.02340395295443)
--(axis cs:19526,3.02341108800509)
--(axis cs:19525,3.02341831518834)
--(axis cs:19524,3.02342561358016)
--(axis cs:19523,3.02343292600941)
--(axis cs:19522,3.02344019684335)
--(axis cs:19521,3.02344747827283)
--(axis cs:19520,3.02345472591641)
--(axis cs:19519,3.02346189897199)
--(axis cs:19518,3.02346901047795)
--(axis cs:19517,3.02347609913761)
--(axis cs:19516,3.02348323023918)
--(axis cs:19515,3.02349038045179)
--(axis cs:19514,3.02349750451587)
--(axis cs:19513,3.02350467795645)
--(axis cs:19512,3.02351185073926)
--(axis cs:19511,3.02351898116653)
--(axis cs:19510,3.0235261494921)
--(axis cs:19509,3.02353336514568)
--(axis cs:19508,3.02354062378349)
--(axis cs:19507,3.02354784040705)
--(axis cs:19506,3.02355503140262)
--(axis cs:19505,3.02356222994007)
--(axis cs:19504,3.02356933346695)
--(axis cs:19503,3.02357647138101)
--(axis cs:19502,3.02358359502541)
--(axis cs:19501,3.02359060744336)
--(axis cs:19500,3.02359756841337)
--(axis cs:19499,3.02360456692792)
--(axis cs:19498,3.02361154798745)
--(axis cs:19497,3.02361860304539)
--(axis cs:19496,3.02362561114032)
--(axis cs:19495,3.02363261335899)
--(axis cs:19494,3.02363967888974)
--(axis cs:19493,3.02364681886298)
--(axis cs:19492,3.02365393422567)
--(axis cs:19491,3.02366103784487)
--(axis cs:19490,3.02366807950611)
--(axis cs:19489,3.02367507160262)
--(axis cs:19488,3.02368208630816)
--(axis cs:19487,3.0236891083069)
--(axis cs:19486,3.02369615760588)
--(axis cs:19485,3.02370314683065)
--(axis cs:19484,3.02371015908051)
--(axis cs:19483,3.02371722507366)
--(axis cs:19482,3.02372425293821)
--(axis cs:19481,3.02373126759781)
--(axis cs:19480,3.02373826845966)
--(axis cs:19479,3.02374533258901)
--(axis cs:19478,3.02375238441175)
--(axis cs:19477,3.02375936566102)
--(axis cs:19476,3.02376634432921)
--(axis cs:19475,3.02377329770251)
--(axis cs:19474,3.02378028232851)
--(axis cs:19473,3.0237873446073)
--(axis cs:19472,3.02379437757839)
--(axis cs:19471,3.02380140053723)
--(axis cs:19470,3.02380843541501)
--(axis cs:19469,3.02381546687133)
--(axis cs:19468,3.02382259911475)
--(axis cs:19467,3.02382976060088)
--(axis cs:19466,3.0238368182003)
--(axis cs:19465,3.02384387278117)
--(axis cs:19464,3.02385098421362)
--(axis cs:19463,3.02385817481397)
--(axis cs:19462,3.02386543781335)
--(axis cs:19461,3.02387271464169)
--(axis cs:19460,3.02388002997253)
--(axis cs:19459,3.02388735581438)
--(axis cs:19458,3.02389472346547)
--(axis cs:19457,3.02390215363065)
--(axis cs:19456,3.02390953461918)
--(axis cs:19455,3.02391690646818)
--(axis cs:19454,3.02392434124149)
--(axis cs:19453,3.02393181744316)
--(axis cs:19452,3.02393925604652)
--(axis cs:19451,3.02394663620918)
--(axis cs:19450,3.0239540200374)
--(axis cs:19449,3.02396144779341)
--(axis cs:19448,3.0239689011695)
--(axis cs:19447,3.02397643988707)
--(axis cs:19446,3.02398386962272)
--(axis cs:19445,3.02399126924652)
--(axis cs:19444,3.02399863381143)
--(axis cs:19443,3.02400596511307)
--(axis cs:19442,3.0240131671095)
--(axis cs:19441,3.02402040156879)
--(axis cs:19440,3.02402768374386)
--(axis cs:19439,3.0240349063742)
--(axis cs:19438,3.02404207878039)
--(axis cs:19437,3.02404924991895)
--(axis cs:19436,3.02405645626019)
--(axis cs:19435,3.02406364189008)
--(axis cs:19434,3.0240708157317)
--(axis cs:19433,3.02407801138788)
--(axis cs:19432,3.02408513873198)
--(axis cs:19431,3.02409230754103)
--(axis cs:19430,3.02409951613288)
--(axis cs:19429,3.02410673122348)
--(axis cs:19428,3.02411389600095)
--(axis cs:19427,3.02412103798788)
--(axis cs:19426,3.02412822859707)
--(axis cs:19425,3.02413544567042)
--(axis cs:19424,3.02414271421936)
--(axis cs:19423,3.02414989660563)
--(axis cs:19422,3.02415708381945)
--(axis cs:19421,3.02416418471542)
--(axis cs:19420,3.02417115771454)
--(axis cs:19419,3.02417822561538)
--(axis cs:19418,3.02418542751694)
--(axis cs:19417,3.02419277880782)
--(axis cs:19416,3.02420011211557)
--(axis cs:19415,3.02420740836795)
--(axis cs:19414,3.0242146838176)
--(axis cs:19413,3.02422191588642)
--(axis cs:19412,3.02422923088124)
--(axis cs:19411,3.02423649832573)
--(axis cs:19410,3.02424374528137)
--(axis cs:19409,3.02425108354268)
--(axis cs:19408,3.02425838512193)
--(axis cs:19407,3.0242657529799)
--(axis cs:19406,3.02427309751065)
--(axis cs:19405,3.02428030785522)
--(axis cs:19404,3.02428749699391)
--(axis cs:19403,3.02429465325779)
--(axis cs:19402,3.024301871979)
--(axis cs:19401,3.02430906958997)
--(axis cs:19400,3.02431630573711)
--(axis cs:19399,3.02432352080145)
--(axis cs:19398,3.02433066058121)
--(axis cs:19397,3.02433784360235)
--(axis cs:19396,3.02434502544961)
--(axis cs:19395,3.02435216619401)
--(axis cs:19394,3.02435930101843)
--(axis cs:19393,3.02436642066172)
--(axis cs:19392,3.02437346428497)
--(axis cs:19391,3.02438058990257)
--(axis cs:19390,3.02438776600585)
--(axis cs:19389,3.0243949811391)
--(axis cs:19388,3.02440218496313)
--(axis cs:19387,3.02440941239979)
--(axis cs:19386,3.02441653304574)
--(axis cs:19385,3.02442361436482)
--(axis cs:19384,3.0244307576246)
--(axis cs:19383,3.02443793460014)
--(axis cs:19382,3.02444515794782)
--(axis cs:19381,3.02445243545552)
--(axis cs:19380,3.02445973648971)
--(axis cs:19379,3.02446702797225)
--(axis cs:19378,3.02447419891856)
--(axis cs:19377,3.0244813571295)
--(axis cs:19376,3.02448836760636)
--(axis cs:19375,3.02449543103438)
--(axis cs:19374,3.02450234710776)
--(axis cs:19373,3.02450937733112)
--(axis cs:19372,3.02451634745234)
--(axis cs:19371,3.02452338115764)
--(axis cs:19370,3.02453047254803)
--(axis cs:19369,3.0245375564817)
--(axis cs:19368,3.02454471325493)
--(axis cs:19367,3.02455183297501)
--(axis cs:19366,3.02455909953646)
--(axis cs:19365,3.02456637402859)
--(axis cs:19364,3.02457369111727)
--(axis cs:19363,3.02458099577233)
--(axis cs:19362,3.0245883120032)
--(axis cs:19361,3.02459569186858)
--(axis cs:19360,3.02460316415329)
--(axis cs:19359,3.02461064035816)
--(axis cs:19358,3.02461804943261)
--(axis cs:19357,3.02462536906851)
--(axis cs:19356,3.02463272436836)
--(axis cs:19355,3.02464016454488)
--(axis cs:19354,3.02464759714362)
--(axis cs:19353,3.02465509720342)
--(axis cs:19352,3.02466248778272)
--(axis cs:19351,3.02466993709286)
--(axis cs:19350,3.02467742896763)
--(axis cs:19349,3.02468501077753)
--(axis cs:19348,3.02469249003735)
--(axis cs:19347,3.02469993767298)
--(axis cs:19346,3.02470737685605)
--(axis cs:19345,3.02471486333945)
--(axis cs:19344,3.02472238011699)
--(axis cs:19343,3.02472992130548)
--(axis cs:19342,3.02473741790453)
--(axis cs:19341,3.02474491276949)
--(axis cs:19340,3.02475239843338)
--(axis cs:19339,3.02475993645773)
--(axis cs:19338,3.02476749113264)
--(axis cs:19337,3.02477507831476)
--(axis cs:19336,3.02478270433724)
--(axis cs:19335,3.02479030778169)
--(axis cs:19334,3.02479799856036)
--(axis cs:19333,3.0248057550274)
--(axis cs:19332,3.02481354072357)
--(axis cs:19331,3.02482128508445)
--(axis cs:19330,3.02482917896923)
--(axis cs:19329,3.02483713814942)
--(axis cs:19328,3.02484511877164)
--(axis cs:19327,3.02485309119636)
--(axis cs:19326,3.02486106913114)
--(axis cs:19325,3.02486901412779)
--(axis cs:19324,3.0248769535073)
--(axis cs:19323,3.02488483595824)
--(axis cs:19322,3.02489281553767)
--(axis cs:19321,3.02490080920602)
--(axis cs:19320,3.02490880282122)
--(axis cs:19319,3.0249167140762)
--(axis cs:19318,3.02492454079214)
--(axis cs:19317,3.02493244394243)
--(axis cs:19316,3.02494035562113)
--(axis cs:19315,3.02494834751224)
--(axis cs:19314,3.02495640808726)
--(axis cs:19313,3.02496436184068)
--(axis cs:19312,3.02497228599518)
--(axis cs:19311,3.02498026829704)
--(axis cs:19310,3.02498827013957)
--(axis cs:19309,3.02499627288374)
--(axis cs:19308,3.02500440353589)
--(axis cs:19307,3.02501253855025)
--(axis cs:19306,3.02502068042725)
--(axis cs:19305,3.02502870133218)
--(axis cs:19304,3.02503674902741)
--(axis cs:19303,3.02504476502382)
--(axis cs:19302,3.02505286535839)
--(axis cs:19301,3.02506102657583)
--(axis cs:19300,3.0250692450816)
--(axis cs:19299,3.02507752215903)
--(axis cs:19298,3.02508574334179)
--(axis cs:19297,3.02509402988878)
--(axis cs:19296,3.02510226483455)
--(axis cs:19295,3.02511059091877)
--(axis cs:19294,3.02511884262518)
--(axis cs:19293,3.02512706309378)
--(axis cs:19292,3.02513523631996)
--(axis cs:19291,3.0251435384946)
--(axis cs:19290,3.02515179512989)
--(axis cs:19289,3.02515994816054)
--(axis cs:19288,3.02516811091373)
--(axis cs:19287,3.02517620588379)
--(axis cs:19286,3.02518431380643)
--(axis cs:19285,3.02519241616737)
--(axis cs:19284,3.02520040524003)
--(axis cs:19283,3.02520838996751)
--(axis cs:19282,3.02521635376356)
--(axis cs:19281,3.02522436060307)
--(axis cs:19280,3.02523241439859)
--(axis cs:19279,3.02524037299611)
--(axis cs:19278,3.02524829251436)
--(axis cs:19277,3.02525632429783)
--(axis cs:19276,3.02526429767374)
--(axis cs:19275,3.02527220882231)
--(axis cs:19274,3.02528001816004)
--(axis cs:19273,3.02528789604589)
--(axis cs:19272,3.02529578004514)
--(axis cs:19271,3.02530371585463)
--(axis cs:19270,3.02531170226353)
--(axis cs:19269,3.02531955412721)
--(axis cs:19268,3.02532735831315)
--(axis cs:19267,3.02533518318387)
--(axis cs:19266,3.0253430391242)
--(axis cs:19265,3.02535093019907)
--(axis cs:19264,3.02535879603976)
--(axis cs:19263,3.02536651462558)
--(axis cs:19262,3.02537421151662)
--(axis cs:19261,3.02538188453656)
--(axis cs:19260,3.02538964683301)
--(axis cs:19259,3.02539732270398)
--(axis cs:19258,3.02540497703348)
--(axis cs:19257,3.02541272509889)
--(axis cs:19256,3.02542046912526)
--(axis cs:19255,3.02542811284635)
--(axis cs:19254,3.02543579075895)
--(axis cs:19253,3.02544335128641)
--(axis cs:19252,3.02545083943357)
--(axis cs:19251,3.025458431955)
--(axis cs:19250,3.02546596428248)
--(axis cs:19249,3.02547335302128)
--(axis cs:19248,3.02548075411373)
--(axis cs:19247,3.0254881714995)
--(axis cs:19246,3.02549565429875)
--(axis cs:19245,3.02550311631745)
--(axis cs:19244,3.02551065512019)
--(axis cs:19243,3.02551830880718)
--(axis cs:19242,3.02552601038654)
--(axis cs:19241,3.02553368649451)
--(axis cs:19240,3.0255412694528)
--(axis cs:19239,3.02554882676792)
--(axis cs:19238,3.02555639252294)
--(axis cs:19237,3.02556402245171)
--(axis cs:19236,3.02557153459942)
--(axis cs:19235,3.02557899659528)
--(axis cs:19234,3.02558643419885)
--(axis cs:19233,3.02559375858157)
--(axis cs:19232,3.02560114688201)
--(axis cs:19231,3.0256085580105)
--(axis cs:19230,3.02561592943239)
--(axis cs:19229,3.02562335270878)
--(axis cs:19228,3.0256306926047)
--(axis cs:19227,3.02563811639163)
--(axis cs:19226,3.02564560170877)
--(axis cs:19225,3.02565300447755)
--(axis cs:19224,3.02566044315687)
--(axis cs:19223,3.02566798411039)
--(axis cs:19222,3.0256755522309)
--(axis cs:19221,3.02568316910865)
--(axis cs:19220,3.02569063344239)
--(axis cs:19219,3.02569800565571)
--(axis cs:19218,3.02570535187189)
--(axis cs:19217,3.02571272935599)
--(axis cs:19216,3.02572009006139)
--(axis cs:19215,3.02572752136592)
--(axis cs:19214,3.02573503294231)
--(axis cs:19213,3.02574246800764)
--(axis cs:19212,3.02574991800982)
--(axis cs:19211,3.02575746157474)
--(axis cs:19210,3.02576502661128)
--(axis cs:19209,3.02577262116704)
--(axis cs:19208,3.02578019765557)
--(axis cs:19207,3.02578776480955)
--(axis cs:19206,3.02579541309152)
--(axis cs:19205,3.02580304519749)
--(axis cs:19204,3.02581055677823)
--(axis cs:19203,3.02581796878588)
--(axis cs:19202,3.02582549557319)
--(axis cs:19201,3.02583304181881)
--(axis cs:19200,3.02584067310965)
--(axis cs:19199,3.02584829159237)
--(axis cs:19198,3.02585595074405)
--(axis cs:19197,3.02586359413617)
--(axis cs:19196,3.02587124095373)
--(axis cs:19195,3.02587889275461)
--(axis cs:19194,3.02588657949647)
--(axis cs:19193,3.02589426630144)
--(axis cs:19192,3.02590193114929)
--(axis cs:19191,3.02590955900068)
--(axis cs:19190,3.02591726825545)
--(axis cs:19189,3.02592496145856)
--(axis cs:19188,3.02593253736418)
--(axis cs:19187,3.02593999552418)
--(axis cs:19186,3.02594735857727)
--(axis cs:19185,3.02595472186377)
--(axis cs:19184,3.02596206938485)
--(axis cs:19183,3.02596943565543)
--(axis cs:19182,3.02597686057621)
--(axis cs:19181,3.02598431274408)
--(axis cs:19180,3.02599172739849)
--(axis cs:19179,3.02599917334198)
--(axis cs:19178,3.02600667314214)
--(axis cs:19177,3.02601420718683)
--(axis cs:19176,3.02602182478784)
--(axis cs:19175,3.02602946606284)
--(axis cs:19174,3.02603710219929)
--(axis cs:19173,3.02604472591303)
--(axis cs:19172,3.0260524366659)
--(axis cs:19171,3.02606022148875)
--(axis cs:19170,3.02606806889175)
--(axis cs:19169,3.02607591792514)
--(axis cs:19168,3.0260837053794)
--(axis cs:19167,3.0260915243045)
--(axis cs:19166,3.02609929144547)
--(axis cs:19165,3.02610700889861)
--(axis cs:19164,3.02611473842335)
--(axis cs:19163,3.02612240136849)
--(axis cs:19162,3.02612999640586)
--(axis cs:19161,3.02613767815193)
--(axis cs:19160,3.02614535643341)
--(axis cs:19159,3.02615315619214)
--(axis cs:19158,3.02616097698342)
--(axis cs:19157,3.02616871730229)
--(axis cs:19156,3.02617644876676)
--(axis cs:19155,3.02618412976957)
--(axis cs:19154,3.0261918102721)
--(axis cs:19153,3.02619956272925)
--(axis cs:19152,3.02620733449011)
--(axis cs:19151,3.02621515700596)
--(axis cs:19150,3.02622285489432)
--(axis cs:19149,3.0262305187661)
--(axis cs:19148,3.02623813839674)
--(axis cs:19147,3.0262457591691)
--(axis cs:19146,3.02625339367605)
--(axis cs:19145,3.02626103153613)
--(axis cs:19144,3.02626869595459)
--(axis cs:19143,3.02627632804711)
--(axis cs:19142,3.02628394174447)
--(axis cs:19141,3.02629148648912)
--(axis cs:19140,3.02629900147706)
--(axis cs:19139,3.02630652149272)
--(axis cs:19138,3.02631410878106)
--(axis cs:19137,3.02632178409591)
--(axis cs:19136,3.02632941703691)
--(axis cs:19135,3.02633708526208)
--(axis cs:19134,3.02634474766494)
--(axis cs:19133,3.02635241680145)
--(axis cs:19132,3.02635997860613)
--(axis cs:19131,3.02636757993954)
--(axis cs:19130,3.02637510421366)
--(axis cs:19129,3.02638265840774)
--(axis cs:19128,3.02639018264043)
--(axis cs:19127,3.02639781338326)
--(axis cs:19126,3.02640542850309)
--(axis cs:19125,3.02641300606065)
--(axis cs:19124,3.02642053385912)
--(axis cs:19123,3.02642797484717)
--(axis cs:19122,3.02643549930456)
--(axis cs:19121,3.02644302882568)
--(axis cs:19120,3.02645064385137)
--(axis cs:19119,3.02645825542564)
--(axis cs:19118,3.02646582533068)
--(axis cs:19117,3.02647339128949)
--(axis cs:19116,3.02648112545067)
--(axis cs:19115,3.02648889526604)
--(axis cs:19114,3.02649668857308)
--(axis cs:19113,3.02650446848606)
--(axis cs:19112,3.02651223669088)
--(axis cs:19111,3.02652002404889)
--(axis cs:19110,3.02652785951878)
--(axis cs:19109,3.02653574934736)
--(axis cs:19108,3.02654359648386)
--(axis cs:19107,3.02655136948804)
--(axis cs:19106,3.02655915273646)
--(axis cs:19105,3.02656685735234)
--(axis cs:19104,3.02657450329087)
--(axis cs:19103,3.02658217679582)
--(axis cs:19102,3.02658999011844)
--(axis cs:19101,3.02659778934706)
--(axis cs:19100,3.02660563773474)
--(axis cs:19099,3.02661349712712)
--(axis cs:19098,3.02662141941549)
--(axis cs:19097,3.02662945994256)
--(axis cs:19096,3.02663734593018)
--(axis cs:19095,3.02664526226453)
--(axis cs:19094,3.02665321437219)
--(axis cs:19093,3.02666113561852)
--(axis cs:19092,3.02666911587567)
--(axis cs:19091,3.02667712167784)
--(axis cs:19090,3.02668511533669)
--(axis cs:19089,3.02669298815593)
--(axis cs:19088,3.02670090477671)
--(axis cs:19087,3.02670877959101)
--(axis cs:19086,3.02671661942859)
--(axis cs:19085,3.02672442657237)
--(axis cs:19084,3.0267322146327)
--(axis cs:19083,3.02673997765467)
--(axis cs:19082,3.02674772090881)
--(axis cs:19081,3.02675555709235)
--(axis cs:19080,3.02676328349601)
--(axis cs:19079,3.02677113531701)
--(axis cs:19078,3.02677898393748)
--(axis cs:19077,3.02678695277428)
--(axis cs:19076,3.0267949606402)
--(axis cs:19075,3.02680295698561)
--(axis cs:19074,3.02681090502227)
--(axis cs:19073,3.02681890907812)
--(axis cs:19072,3.02682685036027)
--(axis cs:19071,3.02683485758306)
--(axis cs:19070,3.02684289147961)
--(axis cs:19069,3.02685098406548)
--(axis cs:19068,3.02685913298709)
--(axis cs:19067,3.02686731971938)
--(axis cs:19066,3.0268754696136)
--(axis cs:19065,3.02688358175045)
--(axis cs:19064,3.02689169921784)
--(axis cs:19063,3.02689987928239)
--(axis cs:19062,3.02690806404089)
--(axis cs:19061,3.02691623174217)
--(axis cs:19060,3.02692445217699)
--(axis cs:19059,3.02693264335416)
--(axis cs:19058,3.02694086030069)
--(axis cs:19057,3.02694905684352)
--(axis cs:19056,3.02695720309394)
--(axis cs:19055,3.02696535431146)
--(axis cs:19054,3.02697354699638)
--(axis cs:19053,3.02698178964242)
--(axis cs:19052,3.02699000287814)
--(axis cs:19051,3.02699830167576)
--(axis cs:19050,3.02700659957013)
--(axis cs:19049,3.02701491635121)
--(axis cs:19048,3.02702315249157)
--(axis cs:19047,3.02703136679041)
--(axis cs:19046,3.02703959751882)
--(axis cs:19045,3.02704784439726)
--(axis cs:19044,3.02705611002504)
--(axis cs:19043,3.02706423019184)
--(axis cs:19042,3.02707237359949)
--(axis cs:19041,3.02708051781733)
--(axis cs:19040,3.0270887516124)
--(axis cs:19039,3.02709703451677)
--(axis cs:19038,3.02710526914171)
--(axis cs:19037,3.02711352970511)
--(axis cs:19036,3.02712186469144)
--(axis cs:19035,3.02713018510223)
--(axis cs:19034,3.02713854122242)
--(axis cs:19033,3.02714698446331)
--(axis cs:19032,3.0271553531662)
--(axis cs:19031,3.0271637451422)
--(axis cs:19030,3.02717214648016)
--(axis cs:19029,3.02718051496846)
--(axis cs:19028,3.02718898108145)
--(axis cs:19027,3.02719741235704)
--(axis cs:19026,3.02720586521094)
--(axis cs:19025,3.02721438774792)
--(axis cs:19024,3.02722283739896)
--(axis cs:19023,3.0272312921536)
--(axis cs:19022,3.02723980575641)
--(axis cs:19021,3.02724843622837)
--(axis cs:19020,3.02725708739841)
--(axis cs:19019,3.02726568847311)
--(axis cs:19018,3.02727427613584)
--(axis cs:19017,3.02728289700376)
--(axis cs:19016,3.02729162653295)
--(axis cs:19015,3.027300208753)
--(axis cs:19014,3.02730877111171)
--(axis cs:19013,3.02731725919347)
--(axis cs:19012,3.02732565185149)
--(axis cs:19011,3.02733403133916)
--(axis cs:19010,3.02734239552992)
--(axis cs:19009,3.0273508409782)
--(axis cs:19008,3.02735919847777)
--(axis cs:19007,3.02736760978508)
--(axis cs:19006,3.02737606232686)
--(axis cs:19005,3.02738448232206)
--(axis cs:19004,3.02739293558335)
--(axis cs:19003,3.02740139345124)
--(axis cs:19002,3.02740975681855)
--(axis cs:19001,3.02741811829626)
--(axis cs:19000,3.02742647108373)
--(axis cs:18999,3.02743481929374)
--(axis cs:18998,3.02744320721678)
--(axis cs:18997,3.02745160539173)
--(axis cs:18996,3.02746006904412)
--(axis cs:18995,3.02746857537615)
--(axis cs:18994,3.02747705688394)
--(axis cs:18993,3.02748559632699)
--(axis cs:18992,3.0274941395945)
--(axis cs:18991,3.02750269459635)
--(axis cs:18990,3.02751127423391)
--(axis cs:18989,3.0275198313021)
--(axis cs:18988,3.02752841497511)
--(axis cs:18987,3.02753699716047)
--(axis cs:18986,3.02754555677901)
--(axis cs:18985,3.02755410182933)
--(axis cs:18984,3.02756255122576)
--(axis cs:18983,3.027571085229)
--(axis cs:18982,3.02757966862737)
--(axis cs:18981,3.02758828483792)
--(axis cs:18980,3.02759699544591)
--(axis cs:18979,3.02760562748235)
--(axis cs:18978,3.02761428782783)
--(axis cs:18977,3.02762303857945)
--(axis cs:18976,3.02763178209752)
--(axis cs:18975,3.02764063314132)
--(axis cs:18974,3.0276494561548)
--(axis cs:18973,3.02765831633067)
--(axis cs:18972,3.02766711566544)
--(axis cs:18971,3.02767592166818)
--(axis cs:18970,3.02768468253202)
--(axis cs:18969,3.02769343529817)
--(axis cs:18968,3.02770217812692)
--(axis cs:18967,3.02771096356402)
--(axis cs:18966,3.02771979399287)
--(axis cs:18965,3.02772861211646)
--(axis cs:18964,3.02773736870318)
--(axis cs:18963,3.02774621770847)
--(axis cs:18962,3.02775502415335)
--(axis cs:18961,3.0277636957227)
--(axis cs:18960,3.02777232126621)
--(axis cs:18959,3.02778097374694)
--(axis cs:18958,3.02778956809559)
--(axis cs:18957,3.02779823784704)
--(axis cs:18956,3.02780681716537)
--(axis cs:18955,3.02781534110482)
--(axis cs:18954,3.02782378601941)
--(axis cs:18953,3.02783226635236)
--(axis cs:18952,3.02784079472395)
--(axis cs:18951,3.02784925418211)
--(axis cs:18950,3.02785762110966)
--(axis cs:18949,3.02786596597443)
--(axis cs:18948,3.02787428842733)
--(axis cs:18947,3.02788248913358)
--(axis cs:18946,3.02789064372876)
--(axis cs:18945,3.02789867592051)
--(axis cs:18944,3.02790676549912)
--(axis cs:18943,3.02791495322445)
--(axis cs:18942,3.02792312696055)
--(axis cs:18941,3.0279312065829)
--(axis cs:18940,3.02793922860873)
--(axis cs:18939,3.02794740202602)
--(axis cs:18938,3.02795553791389)
--(axis cs:18937,3.02796375708701)
--(axis cs:18936,3.02797206037041)
--(axis cs:18935,3.02798034015419)
--(axis cs:18934,3.02798864581249)
--(axis cs:18933,3.0279969988177)
--(axis cs:18932,3.02800538572954)
--(axis cs:18931,3.02801381624862)
--(axis cs:18930,3.02802221849498)
--(axis cs:18929,3.0280305871152)
--(axis cs:18928,3.02803895589375)
--(axis cs:18927,3.02804728378181)
--(axis cs:18926,3.02805560697422)
--(axis cs:18925,3.02806393715078)
--(axis cs:18924,3.02807226243107)
--(axis cs:18923,3.0280806814226)
--(axis cs:18922,3.02808907090013)
--(axis cs:18921,3.02809754650707)
--(axis cs:18920,3.02810607968769)
--(axis cs:18919,3.02811467324187)
--(axis cs:18918,3.02812330590238)
--(axis cs:18917,3.02813188032873)
--(axis cs:18916,3.02814039636232)
--(axis cs:18915,3.0281489503636)
--(axis cs:18914,3.02815742902925)
--(axis cs:18913,3.02816594511892)
--(axis cs:18912,3.02817442994538)
--(axis cs:18911,3.0281828956747)
--(axis cs:18910,3.02819140083878)
--(axis cs:18909,3.02819990277409)
--(axis cs:18908,3.02820841832542)
--(axis cs:18907,3.02821694728468)
--(axis cs:18906,3.02822554392022)
--(axis cs:18905,3.02823415873077)
--(axis cs:18904,3.0282428205059)
--(axis cs:18903,3.02825143577724)
--(axis cs:18902,3.02826008619851)
--(axis cs:18901,3.02826879820765)
--(axis cs:18900,3.02827746799925)
--(axis cs:18899,3.02828619861604)
--(axis cs:18898,3.02829487328662)
--(axis cs:18897,3.02830357091218)
--(axis cs:18896,3.0283122279943)
--(axis cs:18895,3.0283209018846)
--(axis cs:18894,3.02832961814322)
--(axis cs:18893,3.0283383035712)
--(axis cs:18892,3.02834691401443)
--(axis cs:18891,3.02835550437343)
--(axis cs:18890,3.02836406520223)
--(axis cs:18889,3.02837261323736)
--(axis cs:18888,3.02838121264997)
--(axis cs:18887,3.02838987308806)
--(axis cs:18886,3.02839849952923)
--(axis cs:18885,3.02840706505885)
--(axis cs:18884,3.02841557916575)
--(axis cs:18883,3.02842403936998)
--(axis cs:18882,3.02843262632317)
--(axis cs:18881,3.02844116096006)
--(axis cs:18880,3.0284497042004)
--(axis cs:18879,3.02845833403092)
--(axis cs:18878,3.02846700605602)
--(axis cs:18877,3.02847560486145)
--(axis cs:18876,3.02848420724942)
--(axis cs:18875,3.02849296961559)
--(axis cs:18874,3.0285016941157)
--(axis cs:18873,3.02851038124871)
--(axis cs:18872,3.02851908334598)
--(axis cs:18871,3.02852781676292)
--(axis cs:18870,3.02853661548916)
--(axis cs:18869,3.02854541094206)
--(axis cs:18868,3.02855425251722)
--(axis cs:18867,3.02856305922145)
--(axis cs:18866,3.02857197385477)
--(axis cs:18865,3.02858095324914)
--(axis cs:18864,3.02858991718647)
--(axis cs:18863,3.02859888671152)
--(axis cs:18862,3.02860792706095)
--(axis cs:18861,3.02861699415334)
--(axis cs:18860,3.02862606885)
--(axis cs:18859,3.02863504632112)
--(axis cs:18858,3.02864413496978)
--(axis cs:18857,3.02865315606139)
--(axis cs:18856,3.02866216591259)
--(axis cs:18855,3.02867113082414)
--(axis cs:18854,3.02868015084506)
--(axis cs:18853,3.02868915580267)
--(axis cs:18852,3.02869809017616)
--(axis cs:18851,3.02870705720342)
--(axis cs:18850,3.02871611206911)
--(axis cs:18849,3.02872524727901)
--(axis cs:18848,3.02873431034814)
--(axis cs:18847,3.02874338564563)
--(axis cs:18846,3.02875246607845)
--(axis cs:18845,3.02876157419988)
--(axis cs:18844,3.02877061907374)
--(axis cs:18843,3.02877962725806)
--(axis cs:18842,3.02878852481051)
--(axis cs:18841,3.02879750832907)
--(axis cs:18840,3.02880653816526)
--(axis cs:18839,3.02881556482581)
--(axis cs:18838,3.02882466547904)
--(axis cs:18837,3.0288338067585)
--(axis cs:18836,3.02884303562982)
--(axis cs:18835,3.02885224357042)
--(axis cs:18834,3.02886134373191)
--(axis cs:18833,3.02887048279155)
--(axis cs:18832,3.02887958494391)
--(axis cs:18831,3.02888865388844)
--(axis cs:18830,3.02889778253976)
--(axis cs:18829,3.02890687248285)
--(axis cs:18828,3.02891602229407)
--(axis cs:18827,3.02892517096682)
--(axis cs:18826,3.02893436342839)
--(axis cs:18825,3.02894368843622)
--(axis cs:18824,3.02895309300361)
--(axis cs:18823,3.02896256761479)
--(axis cs:18822,3.02897201128859)
--(axis cs:18821,3.02898142323223)
--(axis cs:18820,3.02899083445248)
--(axis cs:18819,3.02900027628105)
--(axis cs:18818,3.029009688457)
--(axis cs:18817,3.02901908690657)
--(axis cs:18816,3.02902846768487)
--(axis cs:18815,3.02903782806511)
--(axis cs:18814,3.02904729348049)
--(axis cs:18813,3.02905676959101)
--(axis cs:18812,3.0290662580912)
--(axis cs:18811,3.02907573426659)
--(axis cs:18810,3.0290850437642)
--(axis cs:18809,3.02909436669474)
--(axis cs:18808,3.02910368979953)
--(axis cs:18807,3.02911301588542)
--(axis cs:18806,3.02912234000222)
--(axis cs:18805,3.02913168977779)
--(axis cs:18804,3.02914106011413)
--(axis cs:18803,3.02915047796615)
--(axis cs:18802,3.02915996950051)
--(axis cs:18801,3.029169501928)
--(axis cs:18800,3.02917899048355)
--(axis cs:18799,3.0291885300089)
--(axis cs:18798,3.02919805608457)
--(axis cs:18797,3.02920754247522)
--(axis cs:18796,3.02921707668181)
--(axis cs:18795,3.02922663217358)
--(axis cs:18794,3.02923614515748)
--(axis cs:18793,3.02924558555527)
--(axis cs:18792,3.02925510628419)
--(axis cs:18791,3.02926466245789)
--(axis cs:18790,3.02927414309269)
--(axis cs:18789,3.02928370417233)
--(axis cs:18788,3.02929318961154)
--(axis cs:18787,3.02930263121581)
--(axis cs:18786,3.02931199878274)
--(axis cs:18785,3.0293214097244)
--(axis cs:18784,3.02933074862688)
--(axis cs:18783,3.02934002012028)
--(axis cs:18782,3.02934934247157)
--(axis cs:18781,3.02935861260427)
--(axis cs:18780,3.02936795696861)
--(axis cs:18779,3.02937736309681)
--(axis cs:18778,3.02938680297493)
--(axis cs:18777,3.02939621305698)
--(axis cs:18776,3.02940555095619)
--(axis cs:18775,3.029414767869)
--(axis cs:18774,3.02942410848549)
--(axis cs:18773,3.02943339275154)
--(axis cs:18772,3.02944272901254)
--(axis cs:18771,3.02945209537902)
--(axis cs:18770,3.02946144992994)
--(axis cs:18769,3.02947073122331)
--(axis cs:18768,3.02948001350704)
--(axis cs:18767,3.02948926312838)
--(axis cs:18766,3.02949850101121)
--(axis cs:18765,3.02950764860346)
--(axis cs:18764,3.02951679695864)
--(axis cs:18763,3.02952603586502)
--(axis cs:18762,3.02953531900653)
--(axis cs:18761,3.02954455799924)
--(axis cs:18760,3.02955381699297)
--(axis cs:18759,3.0295631039392)
--(axis cs:18758,3.02957237051285)
--(axis cs:18757,3.02958163018201)
--(axis cs:18756,3.02959095307025)
--(axis cs:18755,3.02960031336372)
--(axis cs:18754,3.02960968258862)
--(axis cs:18753,3.02961899216598)
--(axis cs:18752,3.0296282732564)
--(axis cs:18751,3.02963748670056)
--(axis cs:18750,3.02964673880654)
--(axis cs:18749,3.02965603087284)
--(axis cs:18748,3.0296652436835)
--(axis cs:18747,3.02967459719574)
--(axis cs:18746,3.0296839802325)
--(axis cs:18745,3.02969347179252)
--(axis cs:18744,3.02970293909549)
--(axis cs:18743,3.02971243051239)
--(axis cs:18742,3.0297219543672)
--(axis cs:18741,3.02973153604812)
--(axis cs:18740,3.02974104916312)
--(axis cs:18739,3.02975057103402)
--(axis cs:18738,3.02976008818537)
--(axis cs:18737,3.02976955657501)
--(axis cs:18736,3.02977906245421)
--(axis cs:18735,3.02978852993622)
--(axis cs:18734,3.02979803646112)
--(axis cs:18733,3.02980746704597)
--(axis cs:18732,3.02981691684775)
--(axis cs:18731,3.02982626159992)
--(axis cs:18730,3.02983572276289)
--(axis cs:18729,3.0298451688532)
--(axis cs:18728,3.02985458045634)
--(axis cs:18727,3.02986411799938)
--(axis cs:18726,3.02987364920251)
--(axis cs:18725,3.02988329849172)
--(axis cs:18724,3.02989296634778)
--(axis cs:18723,3.02990258782276)
--(axis cs:18722,3.02991208151181)
--(axis cs:18721,3.02992156440529)
--(axis cs:18720,3.02993101145031)
--(axis cs:18719,3.02994039153234)
--(axis cs:18718,3.02994976919213)
--(axis cs:18717,3.02995913877669)
--(axis cs:18716,3.02996843800674)
--(axis cs:18715,3.02997770024272)
--(axis cs:18714,3.02998694986653)
--(axis cs:18713,3.02999611440426)
--(axis cs:18712,3.03000529002418)
--(axis cs:18711,3.03001452508817)
--(axis cs:18710,3.03002368588431)
--(axis cs:18709,3.03003283091818)
--(axis cs:18708,3.0300419916749)
--(axis cs:18707,3.03005109610337)
--(axis cs:18706,3.0300601705612)
--(axis cs:18705,3.03006921942901)
--(axis cs:18704,3.03007823786736)
--(axis cs:18703,3.03008726427206)
--(axis cs:18702,3.03009627136382)
--(axis cs:18701,3.03010530411785)
--(axis cs:18700,3.03011441673424)
--(axis cs:18699,3.03012353457758)
--(axis cs:18698,3.03013265936728)
--(axis cs:18697,3.03014176724841)
--(axis cs:18696,3.03015095935957)
--(axis cs:18695,3.03016016986744)
--(axis cs:18694,3.03016935204009)
--(axis cs:18693,3.03017855283012)
--(axis cs:18692,3.03018783181518)
--(axis cs:18691,3.03019703400484)
--(axis cs:18690,3.03020616282631)
--(axis cs:18689,3.03021529674526)
--(axis cs:18688,3.03022438913803)
--(axis cs:18687,3.03023359831887)
--(axis cs:18686,3.03024280294654)
--(axis cs:18685,3.03025200907764)
--(axis cs:18684,3.03026113505496)
--(axis cs:18683,3.03027031965383)
--(axis cs:18682,3.03027945457172)
--(axis cs:18681,3.03028846615059)
--(axis cs:18680,3.03029745434509)
--(axis cs:18679,3.03030652029876)
--(axis cs:18678,3.03031558344983)
--(axis cs:18677,3.03032465253281)
--(axis cs:18676,3.03033372990125)
--(axis cs:18675,3.03034274841517)
--(axis cs:18674,3.03035181801197)
--(axis cs:18673,3.03036083754227)
--(axis cs:18672,3.0303698138518)
--(axis cs:18671,3.03037877265164)
--(axis cs:18670,3.03038773173487)
--(axis cs:18669,3.03039672374254)
--(axis cs:18668,3.03040567024429)
--(axis cs:18667,3.03041458306781)
--(axis cs:18666,3.03042359403324)
--(axis cs:18665,3.03043261541316)
--(axis cs:18664,3.03044152277383)
--(axis cs:18663,3.03045031915322)
--(axis cs:18662,3.030459073194)
--(axis cs:18661,3.03046775258974)
--(axis cs:18660,3.03047644191593)
--(axis cs:18659,3.03048503667445)
--(axis cs:18658,3.03049370668273)
--(axis cs:18657,3.03050240416899)
--(axis cs:18656,3.03051109912148)
--(axis cs:18655,3.03051992020775)
--(axis cs:18654,3.03052872048934)
--(axis cs:18653,3.03053750919093)
--(axis cs:18652,3.03054625761546)
--(axis cs:18651,3.03055495673547)
--(axis cs:18650,3.03056369310283)
--(axis cs:18649,3.03057239514403)
--(axis cs:18648,3.03058104693795)
--(axis cs:18647,3.03058962803985)
--(axis cs:18646,3.03059811717312)
--(axis cs:18645,3.0306065240992)
--(axis cs:18644,3.03061501486067)
--(axis cs:18643,3.03062348896979)
--(axis cs:18642,3.03063201249178)
--(axis cs:18641,3.03064054173349)
--(axis cs:18640,3.03064916991981)
--(axis cs:18639,3.03065774223001)
--(axis cs:18638,3.03066627276175)
--(axis cs:18637,3.03067480944649)
--(axis cs:18636,3.03068337937675)
--(axis cs:18635,3.03069192808674)
--(axis cs:18634,3.03070043516484)
--(axis cs:18633,3.03070892320543)
--(axis cs:18632,3.03071730240251)
--(axis cs:18631,3.0307256243227)
--(axis cs:18630,3.03073402228256)
--(axis cs:18629,3.03074245804028)
--(axis cs:18628,3.03075095379864)
--(axis cs:18627,3.03075943889162)
--(axis cs:18626,3.0307679529504)
--(axis cs:18625,3.03077639882778)
--(axis cs:18624,3.03078489247893)
--(axis cs:18623,3.03079341260429)
--(axis cs:18622,3.0308019125023)
--(axis cs:18621,3.03081039822414)
--(axis cs:18620,3.03081880814887)
--(axis cs:18619,3.03082718507162)
--(axis cs:18618,3.03083550257115)
--(axis cs:18617,3.03084372727804)
--(axis cs:18616,3.03085195972773)
--(axis cs:18615,3.03086019505695)
--(axis cs:18614,3.03086849760315)
--(axis cs:18613,3.03087690811736)
--(axis cs:18612,3.03088524100797)
--(axis cs:18611,3.03089373023605)
--(axis cs:18610,3.03090231168467)
--(axis cs:18609,3.03091074204965)
--(axis cs:18608,3.03091913210552)
--(axis cs:18607,3.03092744885272)
--(axis cs:18606,3.03093569835565)
--(axis cs:18605,3.03094392343611)
--(axis cs:18604,3.03095215574619)
--(axis cs:18603,3.0309603594934)
--(axis cs:18602,3.03096856972714)
--(axis cs:18601,3.03097669407122)
--(axis cs:18600,3.03098478051367)
--(axis cs:18599,3.03099287682917)
--(axis cs:18598,3.03100092446359)
--(axis cs:18597,3.03100896130438)
--(axis cs:18596,3.03101702901121)
--(axis cs:18595,3.0310249916299)
--(axis cs:18594,3.03103289227264)
--(axis cs:18593,3.03104070301638)
--(axis cs:18592,3.03104857770509)
--(axis cs:18591,3.03105646172088)
--(axis cs:18590,3.03106429783312)
--(axis cs:18589,3.03107213717282)
--(axis cs:18588,3.03108000990818)
--(axis cs:18587,3.03108786740603)
--(axis cs:18586,3.03109575905794)
--(axis cs:18585,3.03110376494264)
--(axis cs:18584,3.03111175185541)
--(axis cs:18583,3.03111971050673)
--(axis cs:18582,3.03112765445404)
--(axis cs:18581,3.03113552380254)
--(axis cs:18580,3.0311433628632)
--(axis cs:18579,3.03115118291744)
--(axis cs:18578,3.03115896551849)
--(axis cs:18577,3.03116683441824)
--(axis cs:18576,3.03117469624061)
--(axis cs:18575,3.03118258485785)
--(axis cs:18574,3.03119042601561)
--(axis cs:18573,3.03119834475903)
--(axis cs:18572,3.03120629934359)
--(axis cs:18571,3.03121420160529)
--(axis cs:18570,3.03122212401404)
--(axis cs:18569,3.03122999638905)
--(axis cs:18568,3.03123776730359)
--(axis cs:18567,3.03124553329464)
--(axis cs:18566,3.03125347884839)
--(axis cs:18565,3.03126146193826)
--(axis cs:18564,3.031269404653)
--(axis cs:18563,3.03127737629545)
--(axis cs:18562,3.03128533514243)
--(axis cs:18561,3.03129330492527)
--(axis cs:18560,3.03130128317045)
--(axis cs:18559,3.0313091996845)
--(axis cs:18558,3.03131710195387)
--(axis cs:18557,3.03132509130174)
--(axis cs:18556,3.03133315431512)
--(axis cs:18555,3.03134116057515)
--(axis cs:18554,3.0313490473393)
--(axis cs:18553,3.03135691830724)
--(axis cs:18552,3.03136483525039)
--(axis cs:18551,3.03137268429985)
--(axis cs:18550,3.03138042984083)
--(axis cs:18549,3.03138815159844)
--(axis cs:18548,3.03139586534774)
--(axis cs:18547,3.03140360587381)
--(axis cs:18546,3.03141129387695)
--(axis cs:18545,3.03141908015095)
--(axis cs:18544,3.0314268528935)
--(axis cs:18543,3.03143462581768)
--(axis cs:18542,3.03144241918965)
--(axis cs:18541,3.03145029703239)
--(axis cs:18540,3.03145814370016)
--(axis cs:18539,3.0314660340322)
--(axis cs:18538,3.03147395733631)
--(axis cs:18537,3.03148191025386)
--(axis cs:18536,3.03148989482732)
--(axis cs:18535,3.03149784486801)
--(axis cs:18534,3.03150583815762)
--(axis cs:18533,3.03151387402523)
--(axis cs:18532,3.0315218680572)
--(axis cs:18531,3.03152998253432)
--(axis cs:18530,3.03153800996246)
--(axis cs:18529,3.03154600230905)
--(axis cs:18528,3.03155408733787)
--(axis cs:18527,3.0315622198436)
--(axis cs:18526,3.03157027942135)
--(axis cs:18525,3.0315782293817)
--(axis cs:18524,3.03158613379829)
--(axis cs:18523,3.03159400321508)
--(axis cs:18522,3.03160192912326)
--(axis cs:18521,3.03160984798662)
--(axis cs:18520,3.03161771575531)
--(axis cs:18519,3.03162552046039)
--(axis cs:18518,3.0316334078241)
--(axis cs:18517,3.03164128814778)
--(axis cs:18516,3.03164924782762)
--(axis cs:18515,3.03165722172127)
--(axis cs:18514,3.03166526136368)
--(axis cs:18513,3.03167325361484)
--(axis cs:18512,3.03168134212304)
--(axis cs:18511,3.03168950362321)
--(axis cs:18510,3.03169760090426)
--(axis cs:18509,3.03170570822262)
--(axis cs:18508,3.0317137588207)
--(axis cs:18507,3.03172193672129)
--(axis cs:18506,3.03173010060403)
--(axis cs:18505,3.03173824632695)
--(axis cs:18504,3.03174631382993)
--(axis cs:18503,3.03175436165751)
--(axis cs:18502,3.03176241026009)
--(axis cs:18501,3.03177042160772)
--(axis cs:18500,3.03177843864064)
--(axis cs:18499,3.03178654559127)
--(axis cs:18498,3.03179463192999)
--(axis cs:18497,3.03180263740828)
--(axis cs:18496,3.0318107413921)
--(axis cs:18495,3.03181872770511)
--(axis cs:18494,3.03182680688789)
--(axis cs:18493,3.03183499137011)
--(axis cs:18492,3.03184307568594)
--(axis cs:18491,3.03185122147117)
--(axis cs:18490,3.03185943463136)
--(axis cs:18489,3.03186773195577)
--(axis cs:18488,3.03187604471216)
--(axis cs:18487,3.03188435440897)
--(axis cs:18486,3.03189253923046)
--(axis cs:18485,3.03190076521198)
--(axis cs:18484,3.0319090699007)
--(axis cs:18483,3.03191731616541)
--(axis cs:18482,3.0319254595333)
--(axis cs:18481,3.03193351524989)
--(axis cs:18480,3.03194160763471)
--(axis cs:18479,3.03194979675936)
--(axis cs:18478,3.03195808431905)
--(axis cs:18477,3.03196645415996)
--(axis cs:18476,3.03197474885064)
--(axis cs:18475,3.03198305725762)
--(axis cs:18474,3.03199133955534)
--(axis cs:18473,3.03199957114312)
--(axis cs:18472,3.03200782952884)
--(axis cs:18471,3.03201603493179)
--(axis cs:18470,3.03202435109882)
--(axis cs:18469,3.03203256684858)
--(axis cs:18468,3.03204079008354)
--(axis cs:18467,3.03204897175322)
--(axis cs:18466,3.03205716639789)
--(axis cs:18465,3.03206540202952)
--(axis cs:18464,3.03207343272884)
--(axis cs:18463,3.03208147054586)
--(axis cs:18462,3.032089448561)
--(axis cs:18461,3.03209748984291)
--(axis cs:18460,3.0321056455959)
--(axis cs:18459,3.03211378160923)
--(axis cs:18458,3.0321218407644)
--(axis cs:18457,3.03212982850438)
--(axis cs:18456,3.03213778763357)
--(axis cs:18455,3.03214571652629)
--(axis cs:18454,3.03215366198372)
--(axis cs:18453,3.0321616803468)
--(axis cs:18452,3.03216978451821)
--(axis cs:18451,3.03217782678364)
--(axis cs:18450,3.03218590550574)
--(axis cs:18449,3.03219408418723)
--(axis cs:18448,3.03220218696619)
--(axis cs:18447,3.03221041147297)
--(axis cs:18446,3.03221866259159)
--(axis cs:18445,3.03222686022991)
--(axis cs:18444,3.03223499562141)
--(axis cs:18443,3.03224321600834)
--(axis cs:18442,3.03225134070727)
--(axis cs:18441,3.03225948643284)
--(axis cs:18440,3.03226771148917)
--(axis cs:18439,3.03227598888964)
--(axis cs:18438,3.03228427833844)
--(axis cs:18437,3.03229265619638)
--(axis cs:18436,3.03230102249888)
--(axis cs:18435,3.03230923690359)
--(axis cs:18434,3.03231738967598)
--(axis cs:18433,3.03232546973026)
--(axis cs:18432,3.03233354488067)
--(axis cs:18431,3.03234158245685)
--(axis cs:18430,3.03234959853803)
--(axis cs:18429,3.03235761042816)
--(axis cs:18428,3.03236560857232)
--(axis cs:18427,3.03237360887814)
--(axis cs:18426,3.03238158407342)
--(axis cs:18425,3.03238967554742)
--(axis cs:18424,3.03239776356412)
--(axis cs:18423,3.0324058266046)
--(axis cs:18422,3.03241380496406)
--(axis cs:18421,3.03242178038875)
--(axis cs:18420,3.03242976500702)
--(axis cs:18419,3.03243784887349)
--(axis cs:18418,3.03244596080953)
--(axis cs:18417,3.0324541270233)
--(axis cs:18416,3.03246224174781)
--(axis cs:18415,3.03247024870998)
--(axis cs:18414,3.03247827132672)
--(axis cs:18413,3.03248626393838)
--(axis cs:18412,3.03249421261662)
--(axis cs:18411,3.03250206089337)
--(axis cs:18410,3.03250995175101)
--(axis cs:18409,3.03251783976044)
--(axis cs:18408,3.03252571915349)
--(axis cs:18407,3.032533637144)
--(axis cs:18406,3.03254151037936)
--(axis cs:18405,3.0325494136488)
--(axis cs:18404,3.03255730475637)
--(axis cs:18403,3.03256518156979)
--(axis cs:18402,3.03257309350732)
--(axis cs:18401,3.03258097881334)
--(axis cs:18400,3.03258892064334)
--(axis cs:18399,3.03259695086077)
--(axis cs:18398,3.03260497296458)
--(axis cs:18397,3.03261298840661)
--(axis cs:18396,3.03262099616083)
--(axis cs:18395,3.03262897870658)
--(axis cs:18394,3.03263703851749)
--(axis cs:18393,3.03264514269918)
--(axis cs:18392,3.03265331318417)
--(axis cs:18391,3.03266147402567)
--(axis cs:18390,3.03266958375763)
--(axis cs:18389,3.0326776460559)
--(axis cs:18388,3.03268565789085)
--(axis cs:18387,3.03269367303185)
--(axis cs:18386,3.03270181643185)
--(axis cs:18385,3.03271001069068)
--(axis cs:18384,3.03271825754088)
--(axis cs:18383,3.03272654177305)
--(axis cs:18382,3.03273480027224)
--(axis cs:18381,3.03274307181)
--(axis cs:18380,3.03275125686444)
--(axis cs:18379,3.0327594533141)
--(axis cs:18378,3.03276775573458)
--(axis cs:18377,3.03277610548247)
--(axis cs:18376,3.03278442093603)
--(axis cs:18375,3.03279273301688)
--(axis cs:18374,3.032801028685)
--(axis cs:18373,3.03280934223015)
--(axis cs:18372,3.03281757392687)
--(axis cs:18371,3.03282580491414)
--(axis cs:18370,3.03283404097122)
--(axis cs:18369,3.03284227658074)
--(axis cs:18368,3.03285048396829)
--(axis cs:18367,3.03285870746918)
--(axis cs:18366,3.03286696524059)
--(axis cs:18365,3.03287530838668)
--(axis cs:18364,3.0328836403088)
--(axis cs:18363,3.03289202671874)
--(axis cs:18362,3.03290038045171)
--(axis cs:18361,3.03290864432681)
--(axis cs:18360,3.03291682503363)
--(axis cs:18359,3.03292500535942)
--(axis cs:18358,3.03293314873508)
--(axis cs:18357,3.03294139263765)
--(axis cs:18356,3.03294961002701)
--(axis cs:18355,3.03295783234039)
--(axis cs:18354,3.03296599342539)
--(axis cs:18353,3.03297420709881)
--(axis cs:18352,3.03298244554051)
--(axis cs:18351,3.03299067569429)
--(axis cs:18350,3.03299901024098)
--(axis cs:18349,3.03300729521607)
--(axis cs:18348,3.03301560382837)
--(axis cs:18347,3.03302388682603)
--(axis cs:18346,3.0330321875533)
--(axis cs:18345,3.03304036773536)
--(axis cs:18344,3.03304866051504)
--(axis cs:18343,3.03305701072358)
--(axis cs:18342,3.03306541474759)
--(axis cs:18341,3.03307384145354)
--(axis cs:18340,3.03308227816355)
--(axis cs:18339,3.03309067702431)
--(axis cs:18338,3.03309912538014)
--(axis cs:18337,3.03310750073395)
--(axis cs:18336,3.03311589051901)
--(axis cs:18335,3.0331243054175)
--(axis cs:18334,3.03313286074439)
--(axis cs:18333,3.03314147419247)
--(axis cs:18332,3.03315008485488)
--(axis cs:18331,3.0331587410602)
--(axis cs:18330,3.0331672616207)
--(axis cs:18329,3.03317577975088)
--(axis cs:18328,3.03318435543956)
--(axis cs:18327,3.03319287989461)
--(axis cs:18326,3.03320142604426)
--(axis cs:18325,3.0332100497284)
--(axis cs:18324,3.03321863396217)
--(axis cs:18323,3.0332272392792)
--(axis cs:18322,3.03323591624547)
--(axis cs:18321,3.03324458272334)
--(axis cs:18320,3.03325327319855)
--(axis cs:18319,3.03326203485195)
--(axis cs:18318,3.03327083849226)
--(axis cs:18317,3.03327957880891)
--(axis cs:18316,3.03328835876008)
--(axis cs:18315,3.03329714713953)
--(axis cs:18314,3.03330604947137)
--(axis cs:18313,3.03331480127364)
--(axis cs:18312,3.03332350654656)
--(axis cs:18311,3.03333213383442)
--(axis cs:18310,3.03334079493732)
--(axis cs:18309,3.03334936961214)
--(axis cs:18308,3.03335793708533)
--(axis cs:18307,3.03336654297243)
--(axis cs:18306,3.03337525632536)
--(axis cs:18305,3.03338402791319)
--(axis cs:18304,3.03339281780172)
--(axis cs:18303,3.03340172468204)
--(axis cs:18302,3.03341068563498)
--(axis cs:18301,3.03341961859031)
--(axis cs:18300,3.03342853540841)
--(axis cs:18299,3.03343758093285)
--(axis cs:18298,3.03344653791048)
--(axis cs:18297,3.03345540711474)
--(axis cs:18296,3.03346422801975)
--(axis cs:18295,3.03347293011759)
--(axis cs:18294,3.03348163035191)
--(axis cs:18293,3.03349023987217)
--(axis cs:18292,3.03349887810673)
--(axis cs:18291,3.03350744886714)
--(axis cs:18290,3.03351605066467)
--(axis cs:18289,3.03352482005682)
--(axis cs:18288,3.03353348843833)
--(axis cs:18287,3.03354211219751)
--(axis cs:18286,3.03355076373231)
--(axis cs:18285,3.03355953012748)
--(axis cs:18284,3.03356832419254)
--(axis cs:18283,3.03357711851568)
--(axis cs:18282,3.03358591989725)
--(axis cs:18281,3.03359469323514)
--(axis cs:18280,3.03360346489882)
--(axis cs:18279,3.03361215244563)
--(axis cs:18278,3.03362087070858)
--(axis cs:18277,3.03362957286017)
--(axis cs:18276,3.03363819750275)
--(axis cs:18275,3.03364684048264)
--(axis cs:18274,3.03365555270629)
--(axis cs:18273,3.03366433530921)
--(axis cs:18272,3.03367323132379)
--(axis cs:18271,3.03368211127333)
--(axis cs:18270,3.03369105351679)
--(axis cs:18269,3.03370007565918)
--(axis cs:18268,3.03370923718376)
--(axis cs:18267,3.03371842593797)
--(axis cs:18266,3.03372774856544)
--(axis cs:18265,3.0337370697963)
--(axis cs:18264,3.03374642484881)
--(axis cs:18263,3.03375578096102)
--(axis cs:18262,3.0337651949431)
--(axis cs:18261,3.03377460630136)
--(axis cs:18260,3.03378392587212)
--(axis cs:18259,3.03379321124672)
--(axis cs:18258,3.033802398971)
--(axis cs:18257,3.0338115376618)
--(axis cs:18256,3.03382070082835)
--(axis cs:18255,3.03382984537417)
--(axis cs:18254,3.0338390294446)
--(axis cs:18253,3.03384822180067)
--(axis cs:18252,3.0338574285778)
--(axis cs:18251,3.03386656424947)
--(axis cs:18250,3.03387569095347)
--(axis cs:18249,3.03388470544112)
--(axis cs:18248,3.03389381946284)
--(axis cs:18247,3.033902814136)
--(axis cs:18246,3.03391183701827)
--(axis cs:18245,3.03392084358227)
--(axis cs:18244,3.03392989608869)
--(axis cs:18243,3.03393895357408)
--(axis cs:18242,3.03394805012704)
--(axis cs:18241,3.03395711582912)
--(axis cs:18240,3.03396614606537)
--(axis cs:18239,3.03397522585405)
--(axis cs:18238,3.03398441839211)
--(axis cs:18237,3.03399357878149)
--(axis cs:18236,3.0340027088829)
--(axis cs:18235,3.0340119240266)
--(axis cs:18234,3.03402116869596)
--(axis cs:18233,3.03403044273837)
--(axis cs:18232,3.03403969890656)
--(axis cs:18231,3.03404900097377)
--(axis cs:18230,3.03405832112928)
--(axis cs:18229,3.03406760805607)
--(axis cs:18228,3.0340769475218)
--(axis cs:18227,3.03408633728559)
--(axis cs:18226,3.03409572590089)
--(axis cs:18225,3.03410515613477)
--(axis cs:18224,3.03411462471874)
--(axis cs:18223,3.03412425423131)
--(axis cs:18222,3.03413398359418)
--(axis cs:18221,3.03414374305395)
--(axis cs:18220,3.03415344566513)
--(axis cs:18219,3.03416326720631)
--(axis cs:18218,3.03417314880395)
--(axis cs:18217,3.03418302835225)
--(axis cs:18216,3.03419293486579)
--(axis cs:18215,3.03420289283225)
--(axis cs:18214,3.03421295031794)
--(axis cs:18213,3.03422299805244)
--(axis cs:18212,3.03423305962277)
--(axis cs:18211,3.0342430573843)
--(axis cs:18210,3.03425312620252)
--(axis cs:18209,3.03426316191205)
--(axis cs:18208,3.03427317982963)
--(axis cs:18207,3.03428318882346)
--(axis cs:18206,3.0342933101503)
--(axis cs:18205,3.03430325142801)
--(axis cs:18204,3.03431323397253)
--(axis cs:18203,3.0343231389136)
--(axis cs:18202,3.03433317315159)
--(axis cs:18201,3.03434317078837)
--(axis cs:18200,3.03435317323437)
--(axis cs:18199,3.03436317367015)
--(axis cs:18198,3.03437316514515)
--(axis cs:18197,3.03438324191474)
--(axis cs:18196,3.03439322509659)
--(axis cs:18195,3.03440308273527)
--(axis cs:18194,3.03441296339839)
--(axis cs:18193,3.03442287294452)
--(axis cs:18192,3.03443283669765)
--(axis cs:18191,3.03444274530392)
--(axis cs:18190,3.03445252733168)
--(axis cs:18189,3.03446218628653)
--(axis cs:18188,3.03447172911195)
--(axis cs:18187,3.03448130921025)
--(axis cs:18186,3.03449074511702)
--(axis cs:18185,3.03450020319992)
--(axis cs:18184,3.03450961509587)
--(axis cs:18183,3.03451894415529)
--(axis cs:18182,3.03452825539551)
--(axis cs:18181,3.03453752937048)
--(axis cs:18180,3.03454692221447)
--(axis cs:18179,3.0345563059689)
--(axis cs:18178,3.03456574189217)
--(axis cs:18177,3.03457530399815)
--(axis cs:18176,3.03458489040387)
--(axis cs:18175,3.03459457330609)
--(axis cs:18174,3.03460420037156)
--(axis cs:18173,3.03461375758892)
--(axis cs:18172,3.03462324558997)
--(axis cs:18171,3.03463276697724)
--(axis cs:18170,3.034642229485)
--(axis cs:18169,3.0346516166102)
--(axis cs:18168,3.03466102698884)
--(axis cs:18167,3.03467034774223)
--(axis cs:18166,3.03467965740575)
--(axis cs:18165,3.03468905515629)
--(axis cs:18164,3.03469847184885)
--(axis cs:18163,3.03470792605732)
--(axis cs:18162,3.03471738114645)
--(axis cs:18161,3.03472691055643)
--(axis cs:18160,3.03473657271633)
--(axis cs:18159,3.03474614306409)
--(axis cs:18158,3.03475573652622)
--(axis cs:18157,3.03476527392296)
--(axis cs:18156,3.03477486371354)
--(axis cs:18155,3.03478445631689)
--(axis cs:18154,3.03479402665637)
--(axis cs:18153,3.03480364123487)
--(axis cs:18152,3.03481321108064)
--(axis cs:18151,3.03482273411229)
--(axis cs:18150,3.03483233408657)
--(axis cs:18149,3.0348419932846)
--(axis cs:18148,3.03485171306145)
--(axis cs:18147,3.0348614025879)
--(axis cs:18146,3.03487101457188)
--(axis cs:18145,3.03488064726448)
--(axis cs:18144,3.03489021257346)
--(axis cs:18143,3.03489975350275)
--(axis cs:18142,3.03490913255569)
--(axis cs:18141,3.03491857654494)
--(axis cs:18140,3.03492788790279)
--(axis cs:18139,3.03493710694339)
--(axis cs:18138,3.03494643790152)
--(axis cs:18137,3.03495577781244)
--(axis cs:18136,3.03496507896243)
--(axis cs:18135,3.0349742658302)
--(axis cs:18134,3.03498346609834)
--(axis cs:18133,3.03499269349086)
--(axis cs:18132,3.03500184697276)
--(axis cs:18131,3.03501106656778)
--(axis cs:18130,3.03502022074579)
--(axis cs:18129,3.03502924338404)
--(axis cs:18128,3.03503824028632)
--(axis cs:18127,3.03504726433732)
--(axis cs:18126,3.03505622329288)
--(axis cs:18125,3.03506509257681)
--(axis cs:18124,3.03507399680694)
--(axis cs:18123,3.03508290132904)
--(axis cs:18122,3.03509180194977)
--(axis cs:18121,3.03510072343772)
--(axis cs:18120,3.03510957289867)
--(axis cs:18119,3.03511823033924)
--(axis cs:18118,3.03512685537922)
--(axis cs:18117,3.03513540356594)
--(axis cs:18116,3.03514393445213)
--(axis cs:18115,3.03515256475163)
--(axis cs:18114,3.03516119141546)
--(axis cs:18113,3.03516984074207)
--(axis cs:18112,3.0351785606143)
--(axis cs:18111,3.03518731514716)
--(axis cs:18110,3.03519599671749)
--(axis cs:18109,3.03520465302961)
--(axis cs:18108,3.03521322624677)
--(axis cs:18107,3.03522178920717)
--(axis cs:18106,3.03523046743843)
--(axis cs:18105,3.03523912070288)
--(axis cs:18104,3.03524795058057)
--(axis cs:18103,3.03525689076998)
--(axis cs:18102,3.03526574097381)
--(axis cs:18101,3.03527468134775)
--(axis cs:18100,3.03528360470061)
--(axis cs:18099,3.03529234561021)
--(axis cs:18098,3.03530100570144)
--(axis cs:18097,3.03530966594044)
--(axis cs:18096,3.03531832609662)
--(axis cs:18095,3.03532703964485)
--(axis cs:18094,3.03533571124051)
--(axis cs:18093,3.0353443222882)
--(axis cs:18092,3.03535294200469)
--(axis cs:18091,3.03536149983729)
--(axis cs:18090,3.03537010782454)
--(axis cs:18089,3.03537869288215)
--(axis cs:18088,3.03538716424769)
--(axis cs:18087,3.03539560723214)
--(axis cs:18086,3.03540402003711)
--(axis cs:18085,3.03541243791978)
--(axis cs:18084,3.03542077423466)
--(axis cs:18083,3.03542913246492)
--(axis cs:18082,3.03543746996894)
--(axis cs:18081,3.03544577713043)
--(axis cs:18080,3.03545414696605)
--(axis cs:18079,3.03546234836419)
--(axis cs:18078,3.03547060108367)
--(axis cs:18077,3.03547881146162)
--(axis cs:18076,3.03548705481864)
--(axis cs:18075,3.03549519031094)
--(axis cs:18074,3.03550331338148)
--(axis cs:18073,3.03551142774504)
--(axis cs:18072,3.0355195561916)
--(axis cs:18071,3.03552765132143)
--(axis cs:18070,3.03553572226362)
--(axis cs:18069,3.03554387347388)
--(axis cs:18068,3.03555198803883)
--(axis cs:18067,3.0355600163767)
--(axis cs:18066,3.03556819861375)
--(axis cs:18065,3.03557642256244)
--(axis cs:18064,3.03558466477192)
--(axis cs:18063,3.03559285544657)
--(axis cs:18062,3.03560104097092)
--(axis cs:18061,3.03560915386124)
--(axis cs:18060,3.03561729013185)
--(axis cs:18059,3.0356254230492)
--(axis cs:18058,3.0356336340669)
--(axis cs:18057,3.03564190965881)
--(axis cs:18056,3.03565019841552)
--(axis cs:18055,3.03565853442963)
--(axis cs:18054,3.03566686062683)
--(axis cs:18053,3.03567518680851)
--(axis cs:18052,3.03568345290162)
--(axis cs:18051,3.03569175163412)
--(axis cs:18050,3.03570008537633)
--(axis cs:18049,3.0357084413443)
--(axis cs:18048,3.03571675852197)
--(axis cs:18047,3.03572515012227)
--(axis cs:18046,3.03573353422528)
--(axis cs:18045,3.03574197270596)
--(axis cs:18044,3.03575038479113)
--(axis cs:18043,3.0357588315549)
--(axis cs:18042,3.03576725911038)
--(axis cs:18041,3.03577563027797)
--(axis cs:18040,3.03578416538995)
--(axis cs:18039,3.03579278307164)
--(axis cs:18038,3.03580141633662)
--(axis cs:18037,3.03580991152164)
--(axis cs:18036,3.03581841484117)
--(axis cs:18035,3.03582705498294)
--(axis cs:18034,3.03583579798341)
--(axis cs:18033,3.03584444647278)
--(axis cs:18032,3.03585317082151)
--(axis cs:18031,3.03586188172193)
--(axis cs:18030,3.03587060091622)
--(axis cs:18029,3.0358793317089)
--(axis cs:18028,3.03588808082546)
--(axis cs:18027,3.03589686474193)
--(axis cs:18026,3.03590562183374)
--(axis cs:18025,3.03591430827048)
--(axis cs:18024,3.03592294541094)
--(axis cs:18023,3.03593154208715)
--(axis cs:18022,3.03594001280258)
--(axis cs:18021,3.0359484696111)
--(axis cs:18020,3.03595683270663)
--(axis cs:18019,3.03596527659486)
--(axis cs:18018,3.03597367133953)
--(axis cs:18017,3.03598206737855)
--(axis cs:18016,3.03599043931406)
--(axis cs:18015,3.03599877491432)
--(axis cs:18014,3.03600707668032)
--(axis cs:18013,3.03601542556765)
--(axis cs:18012,3.03602389849485)
--(axis cs:18011,3.03603227189997)
--(axis cs:18010,3.03604066244699)
--(axis cs:18009,3.03604899456939)
--(axis cs:18008,3.03605735486771)
--(axis cs:18007,3.03606571743607)
--(axis cs:18006,3.03607402941051)
--(axis cs:18005,3.03608244171358)
--(axis cs:18004,3.03609083457813)
--(axis cs:18003,3.03609914948542)
--(axis cs:18002,3.03610739100121)
--(axis cs:18001,3.03611558172139)
--(axis cs:18000,3.03612374238674)
--(axis cs:17999,3.03613193174736)
--(axis cs:17998,3.03614011356314)
--(axis cs:17997,3.03614836671143)
--(axis cs:17996,3.03615670323103)
--(axis cs:17995,3.03616508441974)
--(axis cs:17994,3.03617339370117)
--(axis cs:17993,3.03618171507959)
--(axis cs:17992,3.03619002132988)
--(axis cs:17991,3.03619811154312)
--(axis cs:17990,3.03620620630462)
--(axis cs:17989,3.03621427227563)
--(axis cs:17988,3.03622230257286)
--(axis cs:17987,3.03623035341275)
--(axis cs:17986,3.03623845089216)
--(axis cs:17985,3.03624652014937)
--(axis cs:17984,3.03625470706651)
--(axis cs:17983,3.03626291135498)
--(axis cs:17982,3.03627120204664)
--(axis cs:17981,3.03627948431955)
--(axis cs:17980,3.03628783956382)
--(axis cs:17979,3.03629612163984)
--(axis cs:17978,3.03630439701132)
--(axis cs:17977,3.03631275862836)
--(axis cs:17976,3.03632108277124)
--(axis cs:17975,3.03632939024855)
--(axis cs:17974,3.03633762799283)
--(axis cs:17973,3.03634584072596)
--(axis cs:17972,3.03635399957075)
--(axis cs:17971,3.03636210835969)
--(axis cs:17970,3.03637024054755)
--(axis cs:17969,3.03637838866799)
--(axis cs:17968,3.0363865993417)
--(axis cs:17967,3.03639486086002)
--(axis cs:17966,3.03640318588281)
--(axis cs:17965,3.03641152726414)
--(axis cs:17964,3.03641990961271)
--(axis cs:17963,3.03642823045642)
--(axis cs:17962,3.03643659270507)
--(axis cs:17961,3.03644502306719)
--(axis cs:17960,3.03645345689149)
--(axis cs:17959,3.03646185269887)
--(axis cs:17958,3.03647029119546)
--(axis cs:17957,3.03647882219875)
--(axis cs:17956,3.0364874542266)
--(axis cs:17955,3.03649604097142)
--(axis cs:17954,3.03650459104715)
--(axis cs:17953,3.0365131625677)
--(axis cs:17952,3.03652171745864)
--(axis cs:17951,3.03653038179842)
--(axis cs:17950,3.03653907411164)
--(axis cs:17949,3.036547792469)
--(axis cs:17948,3.03655650033922)
--(axis cs:17947,3.0365651670795)
--(axis cs:17946,3.03657390156565)
--(axis cs:17945,3.0365826352846)
--(axis cs:17944,3.03659134570328)
--(axis cs:17943,3.03659995159178)
--(axis cs:17942,3.03660865764512)
--(axis cs:17941,3.03661733977136)
--(axis cs:17940,3.0366259448701)
--(axis cs:17939,3.03663453239264)
--(axis cs:17938,3.03664307181454)
--(axis cs:17937,3.03665172372978)
--(axis cs:17936,3.03666029038643)
--(axis cs:17935,3.0366688344208)
--(axis cs:17934,3.03667751439335)
--(axis cs:17933,3.03668620147944)
--(axis cs:17932,3.03669495996304)
--(axis cs:17931,3.03670379497403)
--(axis cs:17930,3.03671272287222)
--(axis cs:17929,3.03672166551362)
--(axis cs:17928,3.03673048239919)
--(axis cs:17927,3.03673923927871)
--(axis cs:17926,3.03674803298932)
--(axis cs:17925,3.03675679432538)
--(axis cs:17924,3.03676566058234)
--(axis cs:17923,3.03677449594489)
--(axis cs:17922,3.03678340496751)
--(axis cs:17921,3.03679229492571)
--(axis cs:17920,3.03680122787786)
--(axis cs:17919,3.0368101640639)
--(axis cs:17918,3.03681920762046)
--(axis cs:17917,3.0368282459225)
--(axis cs:17916,3.03683726461834)
--(axis cs:17915,3.03684634083354)
--(axis cs:17914,3.0368554745323)
--(axis cs:17913,3.03686467975791)
--(axis cs:17912,3.03687393278369)
--(axis cs:17911,3.0368831589275)
--(axis cs:17910,3.03689244670919)
--(axis cs:17909,3.03690174701415)
--(axis cs:17908,3.03691108942829)
--(axis cs:17907,3.0369203948396)
--(axis cs:17906,3.03692971249641)
--(axis cs:17905,3.03693909039545)
--(axis cs:17904,3.03694856251062)
--(axis cs:17903,3.0369579302489)
--(axis cs:17902,3.03696730098612)
--(axis cs:17901,3.03697662346706)
--(axis cs:17900,3.03698593305406)
--(axis cs:17899,3.03699532344069)
--(axis cs:17898,3.03700469541589)
--(axis cs:17897,3.03701407364653)
--(axis cs:17896,3.03702346906726)
--(axis cs:17895,3.03703285995915)
--(axis cs:17894,3.03704217978446)
--(axis cs:17893,3.0370514785485)
--(axis cs:17892,3.03706074921515)
--(axis cs:17891,3.03707000954732)
--(axis cs:17890,3.03707935918063)
--(axis cs:17889,3.03708873519832)
--(axis cs:17888,3.03709807958976)
--(axis cs:17887,3.03710739223627)
--(axis cs:17886,3.0371167404396)
--(axis cs:17885,3.03712603459807)
--(axis cs:17884,3.03713537862233)
--(axis cs:17883,3.03714470426499)
--(axis cs:17882,3.03715401286194)
--(axis cs:17881,3.03716339377497)
--(axis cs:17880,3.03717271486521)
--(axis cs:17879,3.03718209274454)
--(axis cs:17878,3.03719152039093)
--(axis cs:17877,3.0372008808897)
--(axis cs:17876,3.03721018354983)
--(axis cs:17875,3.03721945154328)
--(axis cs:17874,3.0372287227013)
--(axis cs:17873,3.03723808299899)
--(axis cs:17872,3.03724748264986)
--(axis cs:17871,3.03725679466418)
--(axis cs:17870,3.03726622509534)
--(axis cs:17869,3.03727572496177)
--(axis cs:17868,3.03728517810534)
--(axis cs:17867,3.03729468746151)
--(axis cs:17866,3.03730418130209)
--(axis cs:17865,3.03731363208613)
--(axis cs:17864,3.03732303447128)
--(axis cs:17863,3.03733245029449)
--(axis cs:17862,3.03734191093308)
--(axis cs:17861,3.03735130446853)
--(axis cs:17860,3.03736069257879)
--(axis cs:17859,3.03737001242923)
--(axis cs:17858,3.03737927435726)
--(axis cs:17857,3.03738853451357)
--(axis cs:17856,3.03739790666776)
--(axis cs:17855,3.03740729150238)
--(axis cs:17854,3.0374166665672)
--(axis cs:17853,3.03742609823564)
--(axis cs:17852,3.03743565628874)
--(axis cs:17851,3.03744513315044)
--(axis cs:17850,3.03745470405295)
--(axis cs:17849,3.03746420523965)
--(axis cs:17848,3.03747373928423)
--(axis cs:17847,3.03748327286655)
--(axis cs:17846,3.03749283629186)
--(axis cs:17845,3.03750234675626)
--(axis cs:17844,3.03751185430739)
--(axis cs:17843,3.03752134195362)
--(axis cs:17842,3.03753079184374)
--(axis cs:17841,3.03754032790007)
--(axis cs:17840,3.03754973488983)
--(axis cs:17839,3.0375592651065)
--(axis cs:17838,3.03756885730672)
--(axis cs:17837,3.0375784597049)
--(axis cs:17836,3.0375880212849)
--(axis cs:17835,3.03759745399989)
--(axis cs:17834,3.03760683336526)
--(axis cs:17833,3.03761620612013)
--(axis cs:17832,3.03762557662072)
--(axis cs:17831,3.03763501734452)
--(axis cs:17830,3.03764440985002)
--(axis cs:17829,3.03765378429866)
--(axis cs:17828,3.03766322863863)
--(axis cs:17827,3.03767268441843)
--(axis cs:17826,3.03768209936912)
--(axis cs:17825,3.03769141054818)
--(axis cs:17824,3.03770069865342)
--(axis cs:17823,3.03770996586533)
--(axis cs:17822,3.03771917780713)
--(axis cs:17821,3.03772833634997)
--(axis cs:17820,3.03773744728702)
--(axis cs:17819,3.03774660076214)
--(axis cs:17818,3.03775585607348)
--(axis cs:17817,3.03776506714845)
--(axis cs:17816,3.03777425556869)
--(axis cs:17815,3.03778343247091)
--(axis cs:17814,3.03779257517216)
--(axis cs:17813,3.03780181399039)
--(axis cs:17812,3.03781102718488)
--(axis cs:17811,3.0378202400892)
--(axis cs:17810,3.03782950939447)
--(axis cs:17809,3.03783876578306)
--(axis cs:17808,3.03784801054236)
--(axis cs:17807,3.03785728512094)
--(axis cs:17806,3.03786654484982)
--(axis cs:17805,3.0378757865423)
--(axis cs:17804,3.0378849546114)
--(axis cs:17803,3.03789408687097)
--(axis cs:17802,3.03790303723403)
--(axis cs:17801,3.03791203777735)
--(axis cs:17800,3.03792113721674)
--(axis cs:17799,3.03793026112287)
--(axis cs:17798,3.03793933577018)
--(axis cs:17797,3.03794844697408)
--(axis cs:17796,3.03795744924702)
--(axis cs:17795,3.03796638925742)
--(axis cs:17794,3.03797521216165)
--(axis cs:17793,3.03798400220242)
--(axis cs:17792,3.03799287261479)
--(axis cs:17791,3.03800168312794)
--(axis cs:17790,3.03801051080712)
--(axis cs:17789,3.03801937900741)
--(axis cs:17788,3.03802826320635)
--(axis cs:17787,3.0380371606173)
--(axis cs:17786,3.03804611543832)
--(axis cs:17785,3.03805510429788)
--(axis cs:17784,3.0380640203665)
--(axis cs:17783,3.03807303815192)
--(axis cs:17782,3.03808191842233)
--(axis cs:17781,3.03809060713415)
--(axis cs:17780,3.03809919590865)
--(axis cs:17779,3.03810788676171)
--(axis cs:17778,3.03811654616204)
--(axis cs:17777,3.03812513053397)
--(axis cs:17776,3.03813362187689)
--(axis cs:17775,3.03814205193264)
--(axis cs:17774,3.03815056267074)
--(axis cs:17773,3.03815910957705)
--(axis cs:17772,3.0381677412537)
--(axis cs:17771,3.03817633997081)
--(axis cs:17770,3.0381849376054)
--(axis cs:17769,3.03819348679354)
--(axis cs:17768,3.03820211738662)
--(axis cs:17767,3.0382107896395)
--(axis cs:17766,3.03821934976405)
--(axis cs:17765,3.03822785382808)
--(axis cs:17764,3.0382364667293)
--(axis cs:17763,3.03824504016204)
--(axis cs:17762,3.03825361999848)
--(axis cs:17761,3.03826218621619)
--(axis cs:17760,3.03827067582634)
--(axis cs:17759,3.03827925870669)
--(axis cs:17758,3.03828788757543)
--(axis cs:17757,3.03829638848999)
--(axis cs:17756,3.0383048451618)
--(axis cs:17755,3.0383132784239)
--(axis cs:17754,3.03832176558456)
--(axis cs:17753,3.03833036399443)
--(axis cs:17752,3.03833899426056)
--(axis cs:17751,3.0383477911351)
--(axis cs:17750,3.03835652020099)
--(axis cs:17749,3.03836526037589)
--(axis cs:17748,3.03837401730736)
--(axis cs:17747,3.0383826654781)
--(axis cs:17746,3.03839130324791)
--(axis cs:17745,3.03839987833682)
--(axis cs:17744,3.03840839655912)
--(axis cs:17743,3.03841697403481)
--(axis cs:17742,3.03842541218627)
--(axis cs:17741,3.03843368688865)
--(axis cs:17740,3.03844185007918)
--(axis cs:17739,3.03844993672441)
--(axis cs:17738,3.03845803752418)
--(axis cs:17737,3.03846609533461)
--(axis cs:17736,3.03847416247339)
--(axis cs:17735,3.03848231339246)
--(axis cs:17734,3.03849053256246)
--(axis cs:17733,3.03849869958067)
--(axis cs:17732,3.03850682585938)
--(axis cs:17731,3.03851503730349)
--(axis cs:17730,3.03852334846214)
--(axis cs:17729,3.038531641161)
--(axis cs:17728,3.03853996745023)
--(axis cs:17727,3.0385483335591)
--(axis cs:17726,3.03855667622683)
--(axis cs:17725,3.03856509935592)
--(axis cs:17724,3.03857356956143)
--(axis cs:17723,3.03858185704983)
--(axis cs:17722,3.03859017958455)
--(axis cs:17721,3.03859850594239)
--(axis cs:17720,3.0386068112969)
--(axis cs:17719,3.03861509281924)
--(axis cs:17718,3.03862333328379)
--(axis cs:17717,3.03863150766468)
--(axis cs:17716,3.03863971957309)
--(axis cs:17715,3.03864785042904)
--(axis cs:17714,3.03865589952029)
--(axis cs:17713,3.03866393673266)
--(axis cs:17712,3.03867188480964)
--(axis cs:17711,3.03867991896432)
--(axis cs:17710,3.03868789227542)
--(axis cs:17709,3.03869584752065)
--(axis cs:17708,3.03870373857147)
--(axis cs:17707,3.03871167158199)
--(axis cs:17706,3.03871958320253)
--(axis cs:17705,3.03872739894153)
--(axis cs:17704,3.03873520391465)
--(axis cs:17703,3.03874297474257)
--(axis cs:17702,3.03875074537082)
--(axis cs:17701,3.03875851684993)
--(axis cs:17700,3.03876617804144)
--(axis cs:17699,3.03877388957562)
--(axis cs:17698,3.03878154659412)
--(axis cs:17697,3.03878915047975)
--(axis cs:17696,3.03879683147573)
--(axis cs:17695,3.03880451588384)
--(axis cs:17694,3.03881216673107)
--(axis cs:17693,3.03881981878394)
--(axis cs:17692,3.03882744577115)
--(axis cs:17691,3.03883508731322)
--(axis cs:17690,3.03884265535536)
--(axis cs:17689,3.03885027820355)
--(axis cs:17688,3.0388578230514)
--(axis cs:17687,3.03886538843388)
--(axis cs:17686,3.03887305999729)
--(axis cs:17685,3.03888079365194)
--(axis cs:17684,3.03888850198287)
--(axis cs:17683,3.03889629612638)
--(axis cs:17682,3.03890410738576)
--(axis cs:17681,3.03891197401423)
--(axis cs:17680,3.0389197333795)
--(axis cs:17679,3.038927541317)
--(axis cs:17678,3.03893525702844)
--(axis cs:17677,3.0389428623043)
--(axis cs:17676,3.03895060427989)
--(axis cs:17675,3.03895840749421)
--(axis cs:17674,3.03896623494697)
--(axis cs:17673,3.03897418143549)
--(axis cs:17672,3.03898212249301)
--(axis cs:17671,3.03898999414315)
--(axis cs:17670,3.03899786024033)
--(axis cs:17669,3.03900572669296)
--(axis cs:17668,3.03901366720361)
--(axis cs:17667,3.03902160911676)
--(axis cs:17666,3.03902964415366)
--(axis cs:17665,3.03903774540387)
--(axis cs:17664,3.03904583943787)
--(axis cs:17663,3.03905397851018)
--(axis cs:17662,3.0390620763889)
--(axis cs:17661,3.03907010347049)
--(axis cs:17660,3.0390781737317)
--(axis cs:17659,3.0390862125331)
--(axis cs:17658,3.03909434986766)
--(axis cs:17657,3.03910251860718)
--(axis cs:17656,3.03911067979298)
--(axis cs:17655,3.03911883552065)
--(axis cs:17654,3.03912699442032)
--(axis cs:17653,3.03913518099251)
--(axis cs:17652,3.03914337602683)
--(axis cs:17651,3.0391516662973)
--(axis cs:17650,3.03915997137889)
--(axis cs:17649,3.03916827168356)
--(axis cs:17648,3.03917659502709)
--(axis cs:17647,3.03918498510827)
--(axis cs:17646,3.03919329562202)
--(axis cs:17645,3.03920173727036)
--(axis cs:17644,3.03921013506183)
--(axis cs:17643,3.03921846847253)
--(axis cs:17642,3.03922678784304)
--(axis cs:17641,3.03923528203983)
--(axis cs:17640,3.03924374741353)
--(axis cs:17639,3.03925221001713)
--(axis cs:17638,3.03926070107809)
--(axis cs:17637,3.03926922679734)
--(axis cs:17636,3.03927779772904)
--(axis cs:17635,3.03928623879176)
--(axis cs:17634,3.03929466479593)
--(axis cs:17633,3.03930314107759)
--(axis cs:17632,3.03931164111036)
--(axis cs:17631,3.03932011562598)
--(axis cs:17630,3.03932859338785)
--(axis cs:17629,3.03933712034656)
--(axis cs:17628,3.03934553473288)
--(axis cs:17627,3.03935410458234)
--(axis cs:17626,3.03936274080105)
--(axis cs:17625,3.03937142729331)
--(axis cs:17624,3.03938009197061)
--(axis cs:17623,3.03938881108667)
--(axis cs:17622,3.03939765679679)
--(axis cs:17621,3.03940657242676)
--(axis cs:17620,3.03941540081551)
--(axis cs:17619,3.03942421978284)
--(axis cs:17618,3.03943300270331)
--(axis cs:17617,3.03944181676332)
--(axis cs:17616,3.03945063121109)
--(axis cs:17615,3.03945944751273)
--(axis cs:17614,3.03946827545824)
--(axis cs:17613,3.0394771061661)
--(axis cs:17612,3.03948591390098)
--(axis cs:17611,3.03949473508192)
--(axis cs:17610,3.03950364394965)
--(axis cs:17609,3.039512401987)
--(axis cs:17608,3.0395210288444)
--(axis cs:17607,3.03952962438731)
--(axis cs:17606,3.03953818899159)
--(axis cs:17605,3.03954676859838)
--(axis cs:17604,3.03955541128227)
--(axis cs:17603,3.03956404182671)
--(axis cs:17602,3.03957264705768)
--(axis cs:17601,3.03958124332354)
--(axis cs:17600,3.0395898829921)
--(axis cs:17599,3.03959864989826)
--(axis cs:17598,3.03960751711708)
--(axis cs:17597,3.03961621526704)
--(axis cs:17596,3.0396249561471)
--(axis cs:17595,3.03963354489603)
--(axis cs:17594,3.0396421956979)
--(axis cs:17593,3.03965074293426)
--(axis cs:17592,3.03965924480277)
--(axis cs:17591,3.0396677941646)
--(axis cs:17590,3.03967634960356)
--(axis cs:17589,3.03968490097221)
--(axis cs:17588,3.0396933883798)
--(axis cs:17587,3.03970186625964)
--(axis cs:17586,3.03971027966429)
--(axis cs:17585,3.03971853770318)
--(axis cs:17584,3.03972686854766)
--(axis cs:17583,3.03973513265305)
--(axis cs:17582,3.03974341320055)
--(axis cs:17581,3.03975176233955)
--(axis cs:17580,3.03976008754218)
--(axis cs:17579,3.03976847293668)
--(axis cs:17578,3.03977683168321)
--(axis cs:17577,3.039785210026)
--(axis cs:17576,3.03979360024748)
--(axis cs:17575,3.03980200336058)
--(axis cs:17574,3.03981045668131)
--(axis cs:17573,3.03981887550186)
--(axis cs:17572,3.03982725896812)
--(axis cs:17571,3.03983567069837)
--(axis cs:17570,3.03984421308272)
--(axis cs:17569,3.03985275862499)
--(axis cs:17568,3.0398612806934)
--(axis cs:17567,3.03986982254035)
--(axis cs:17566,3.03987837558632)
--(axis cs:17565,3.03988687736617)
--(axis cs:17564,3.039895330413)
--(axis cs:17563,3.03990374184149)
--(axis cs:17562,3.03991209063381)
--(axis cs:17561,3.03992049852951)
--(axis cs:17560,3.03992880580419)
--(axis cs:17559,3.03993712536893)
--(axis cs:17558,3.03994546829829)
--(axis cs:17557,3.03995368893098)
--(axis cs:17556,3.0399619472911)
--(axis cs:17555,3.03997015834089)
--(axis cs:17554,3.03997825845158)
--(axis cs:17553,3.03998626856959)
--(axis cs:17552,3.03999434875303)
--(axis cs:17551,3.04000247936805)
--(axis cs:17550,3.04001052268208)
--(axis cs:17549,3.0400184784332)
--(axis cs:17548,3.04002649691345)
--(axis cs:17547,3.04003440421524)
--(axis cs:17546,3.04004243077944)
--(axis cs:17545,3.04005045502476)
--(axis cs:17544,3.04005854958598)
--(axis cs:17543,3.04006666036234)
--(axis cs:17542,3.04007482156409)
--(axis cs:17541,3.04008298588474)
--(axis cs:17540,3.0400910899504)
--(axis cs:17539,3.04009914422042)
--(axis cs:17538,3.0401070820983)
--(axis cs:17537,3.0401150082365)
--(axis cs:17536,3.04012293258784)
--(axis cs:17535,3.04013084780687)
--(axis cs:17534,3.04013880729869)
--(axis cs:17533,3.04014680542095)
--(axis cs:17532,3.04015486002123)
--(axis cs:17531,3.04016287471129)
--(axis cs:17530,3.04017083879807)
--(axis cs:17529,3.04017886097966)
--(axis cs:17528,3.04018697015679)
--(axis cs:17527,3.04019509467808)
--(axis cs:17526,3.04020315032228)
--(axis cs:17525,3.04021119506877)
--(axis cs:17524,3.04021914797472)
--(axis cs:17523,3.04022705992751)
--(axis cs:17522,3.04023502675236)
--(axis cs:17521,3.04024294742536)
--(axis cs:17520,3.04025100756362)
--(axis cs:17519,3.04025905469262)
--(axis cs:17518,3.04026703645526)
--(axis cs:17517,3.04027498610339)
--(axis cs:17516,3.04028286458532)
--(axis cs:17515,3.04029080481824)
--(axis cs:17514,3.04029874481762)
--(axis cs:17513,3.04030671970382)
--(axis cs:17512,3.04031484159989)
--(axis cs:17511,3.0403229476423)
--(axis cs:17510,3.04033100805316)
--(axis cs:17509,3.04033903596004)
--(axis cs:17508,3.04034714117981)
--(axis cs:17507,3.04035521393874)
--(axis cs:17506,3.04036333456675)
--(axis cs:17505,3.04037139954678)
--(axis cs:17504,3.04037951904115)
--(axis cs:17503,3.04038770592758)
--(axis cs:17502,3.04039585603751)
--(axis cs:17501,3.04040414233486)
--(axis cs:17500,3.04041245560531)
--(axis cs:17499,3.0404207459545)
--(axis cs:17498,3.0404289889409)
--(axis cs:17497,3.04043722650741)
--(axis cs:17496,3.04044544251996)
--(axis cs:17495,3.04045358930766)
--(axis cs:17494,3.04046171656479)
--(axis cs:17493,3.04046987381932)
--(axis cs:17492,3.04047808029118)
--(axis cs:17491,3.04048632885584)
--(axis cs:17490,3.04049449948155)
--(axis cs:17489,3.04050263769761)
--(axis cs:17488,3.04051080353056)
--(axis cs:17487,3.04051895684351)
--(axis cs:17486,3.0405271384358)
--(axis cs:17485,3.04053531981342)
--(axis cs:17484,3.04054352940386)
--(axis cs:17483,3.04055168753136)
--(axis cs:17482,3.04055988150818)
--(axis cs:17481,3.04056795701607)
--(axis cs:17480,3.04057606710066)
--(axis cs:17479,3.04058425937769)
--(axis cs:17478,3.04059256516713)
--(axis cs:17477,3.04060089088585)
--(axis cs:17476,3.04060918277007)
--(axis cs:17475,3.04061735402452)
--(axis cs:17474,3.04062542530389)
--(axis cs:17473,3.04063356794469)
--(axis cs:17472,3.0406416451845)
--(axis cs:17471,3.04064969936033)
--(axis cs:17470,3.04065772526694)
--(axis cs:17469,3.04066578195663)
--(axis cs:17468,3.04067367406756)
--(axis cs:17467,3.0406815595095)
--(axis cs:17466,3.04068947579478)
--(axis cs:17465,3.04069731038559)
--(axis cs:17464,3.04070512204846)
--(axis cs:17463,3.04071293985432)
--(axis cs:17462,3.04072071981699)
--(axis cs:17461,3.04072838201261)
--(axis cs:17460,3.04073600752181)
--(axis cs:17459,3.04074367976923)
--(axis cs:17458,3.04075144732596)
--(axis cs:17457,3.0407592230606)
--(axis cs:17456,3.04076700105018)
--(axis cs:17455,3.04077482858556)
--(axis cs:17454,3.04078278746639)
--(axis cs:17453,3.04079070999768)
--(axis cs:17452,3.04079875058168)
--(axis cs:17451,3.04080674758693)
--(axis cs:17450,3.04081472355379)
--(axis cs:17449,3.0408226304776)
--(axis cs:17448,3.04083062112825)
--(axis cs:17447,3.04083860149469)
--(axis cs:17446,3.04084651280027)
--(axis cs:17445,3.04085435912191)
--(axis cs:17444,3.04086222384368)
--(axis cs:17443,3.04087006626703)
--(axis cs:17442,3.04087806343683)
--(axis cs:17441,3.04088605500093)
--(axis cs:17440,3.04089410481074)
--(axis cs:17439,3.04090219495031)
--(axis cs:17438,3.04091034002524)
--(axis cs:17437,3.04091846241554)
--(axis cs:17436,3.04092665985012)
--(axis cs:17435,3.04093477570495)
--(axis cs:17434,3.04094297108881)
--(axis cs:17433,3.04095125005457)
--(axis cs:17432,3.04095962172147)
--(axis cs:17431,3.04096809034652)
--(axis cs:17430,3.04097653484418)
--(axis cs:17429,3.04098494268923)
--(axis cs:17428,3.04099334229124)
--(axis cs:17427,3.04100175484071)
--(axis cs:17426,3.04101014826343)
--(axis cs:17425,3.04101846008856)
--(axis cs:17424,3.04102684319041)
--(axis cs:17423,3.04103526407799)
--(axis cs:17422,3.0410437435219)
--(axis cs:17421,3.04105226132887)
--(axis cs:17420,3.04106088227344)
--(axis cs:17419,3.04106945134484)
--(axis cs:17418,3.04107812737333)
--(axis cs:17417,3.04108674356066)
--(axis cs:17416,3.04109546452047)
--(axis cs:17415,3.04110414499356)
--(axis cs:17414,3.04111266361845)
--(axis cs:17413,3.04112125566871)
--(axis cs:17412,3.04112982625889)
--(axis cs:17411,3.0411384302574)
--(axis cs:17410,3.04114701308758)
--(axis cs:17409,3.04115566616726)
--(axis cs:17408,3.04116422398163)
--(axis cs:17407,3.04117277701903)
--(axis cs:17406,3.0411813627305)
--(axis cs:17405,3.04119003337717)
--(axis cs:17404,3.04119874626779)
--(axis cs:17403,3.04120753123141)
--(axis cs:17402,3.04121621418908)
--(axis cs:17401,3.04122494961748)
--(axis cs:17400,3.04123373734042)
--(axis cs:17399,3.04124257445007)
--(axis cs:17398,3.04125145699905)
--(axis cs:17397,3.04126029588717)
--(axis cs:17396,3.041269267527)
--(axis cs:17395,3.04127828773339)
--(axis cs:17394,3.04128739159265)
--(axis cs:17393,3.04129659276304)
--(axis cs:17392,3.04130586764467)
--(axis cs:17391,3.0413150809791)
--(axis cs:17390,3.04132436291077)
--(axis cs:17389,3.04133369273948)
--(axis cs:17388,3.04134298872383)
--(axis cs:17387,3.04135230317258)
--(axis cs:17386,3.04136152770224)
--(axis cs:17385,3.04137073465635)
--(axis cs:17384,3.04137992017369)
--(axis cs:17383,3.04138914918589)
--(axis cs:17382,3.04139847885703)
--(axis cs:17381,3.0414078165533)
--(axis cs:17380,3.04141721309673)
--(axis cs:17379,3.04142663904106)
--(axis cs:17378,3.04143613017422)
--(axis cs:17377,3.04144555825786)
--(axis cs:17376,3.04145503426344)
--(axis cs:17375,3.04146449479544)
--(axis cs:17374,3.04147398469971)
--(axis cs:17373,3.04148352022992)
--(axis cs:17372,3.04149306369157)
--(axis cs:17371,3.04150251816696)
--(axis cs:17370,3.04151191700115)
--(axis cs:17369,3.04152136997995)
--(axis cs:17368,3.04153080842253)
--(axis cs:17367,3.0415401923832)
--(axis cs:17366,3.04154954927574)
--(axis cs:17365,3.04155890753956)
--(axis cs:17364,3.04156834820462)
--(axis cs:17363,3.04157770220875)
--(axis cs:17362,3.04158701230635)
--(axis cs:17361,3.04159627418158)
--(axis cs:17360,3.04160564072325)
--(axis cs:17359,3.04161502826933)
--(axis cs:17358,3.04162449940227)
--(axis cs:17357,3.04163393879255)
--(axis cs:17356,3.04164340551376)
--(axis cs:17355,3.04165291846559)
--(axis cs:17354,3.04166246688584)
--(axis cs:17353,3.04167203102321)
--(axis cs:17352,3.04168144320401)
--(axis cs:17351,3.04169091656257)
--(axis cs:17350,3.04170028137621)
--(axis cs:17349,3.04170975912416)
--(axis cs:17348,3.04171919550508)
--(axis cs:17347,3.04172868149431)
--(axis cs:17346,3.04173816126729)
--(axis cs:17345,3.04174758045306)
--(axis cs:17344,3.0417570110912)
--(axis cs:17343,3.04176639902422)
--(axis cs:17342,3.04177584635953)
--(axis cs:17341,3.04178540571829)
--(axis cs:17340,3.04179498971969)
--(axis cs:17339,3.04180467359297)
--(axis cs:17338,3.0418143267215)
--(axis cs:17337,3.04182389883253)
--(axis cs:17336,3.04183339262013)
--(axis cs:17335,3.04184308438309)
--(axis cs:17334,3.04185282516512)
--(axis cs:17333,3.04186257539295)
--(axis cs:17332,3.04187236766027)
--(axis cs:17331,3.04188219154422)
--(axis cs:17330,3.04189204503096)
--(axis cs:17329,3.04190191896792)
--(axis cs:17328,3.04191187142401)
--(axis cs:17327,3.04192184542295)
--(axis cs:17326,3.04193188539323)
--(axis cs:17325,3.04194192609579)
--(axis cs:17324,3.0419519836269)
--(axis cs:17323,3.04196202924488)
--(axis cs:17322,3.04197205686592)
--(axis cs:17321,3.04198204003485)
--(axis cs:17320,3.04199204339136)
--(axis cs:17319,3.04200193464871)
--(axis cs:17318,3.04201179461541)
--(axis cs:17317,3.04202160408589)
--(axis cs:17316,3.0420313722673)
--(axis cs:17315,3.04204123309029)
--(axis cs:17314,3.04205111302265)
--(axis cs:17313,3.04206103409497)
--(axis cs:17312,3.04207086886765)
--(axis cs:17311,3.04208079291818)
--(axis cs:17310,3.04209064987111)
--(axis cs:17309,3.04210041471713)
--(axis cs:17308,3.04211020700807)
--(axis cs:17307,3.04212014529866)
--(axis cs:17306,3.04213000818715)
--(axis cs:17305,3.04213992489873)
--(axis cs:17304,3.04214974427198)
--(axis cs:17303,3.0421595164866)
--(axis cs:17302,3.04216927200396)
--(axis cs:17301,3.04217895155043)
--(axis cs:17300,3.04218854898892)
--(axis cs:17299,3.0421981294697)
--(axis cs:17298,3.0422077558543)
--(axis cs:17297,3.04221749488728)
--(axis cs:17296,3.04222718180604)
--(axis cs:17295,3.0422369654117)
--(axis cs:17294,3.04224679786441)
--(axis cs:17293,3.04225662332532)
--(axis cs:17292,3.04226656313583)
--(axis cs:17291,3.04227652483549)
--(axis cs:17290,3.04228645224311)
--(axis cs:17289,3.04229636102964)
--(axis cs:17288,3.04230634652614)
--(axis cs:17287,3.04231631197112)
--(axis cs:17286,3.04232615306647)
--(axis cs:17285,3.04233602733432)
--(axis cs:17284,3.04234602787382)
--(axis cs:17283,3.04235604823189)
--(axis cs:17282,3.04236609324321)
--(axis cs:17281,3.04237620708041)
--(axis cs:17280,3.04238622872886)
--(axis cs:17279,3.04239613394634)
--(axis cs:17278,3.04240599993622)
--(axis cs:17277,3.0424158962408)
--(axis cs:17276,3.04242584109207)
--(axis cs:17275,3.04243564283401)
--(axis cs:17274,3.04244563400329)
--(axis cs:17273,3.04245573553138)
--(axis cs:17272,3.04246577011708)
--(axis cs:17271,3.04247584849286)
--(axis cs:17270,3.04248591578923)
--(axis cs:17269,3.0424959101416)
--(axis cs:17268,3.04250589473547)
--(axis cs:17267,3.0425158806805)
--(axis cs:17266,3.0425258729681)
--(axis cs:17265,3.04253592419463)
--(axis cs:17264,3.04254599047708)
--(axis cs:17263,3.04255604483758)
--(axis cs:17262,3.04256615720451)
--(axis cs:17261,3.04257617115303)
--(axis cs:17260,3.04258614224162)
--(axis cs:17259,3.04259606931905)
--(axis cs:17258,3.04260603466117)
--(axis cs:17257,3.04261599344402)
--(axis cs:17256,3.04262600862326)
--(axis cs:17255,3.04263598780761)
--(axis cs:17254,3.04264601261363)
--(axis cs:17253,3.04265598447435)
--(axis cs:17252,3.04266607276161)
--(axis cs:17251,3.04267621492426)
--(axis cs:17250,3.04268630799268)
--(axis cs:17249,3.04269641201225)
--(axis cs:17248,3.04270645056161)
--(axis cs:17247,3.04271658270925)
--(axis cs:17246,3.04272676106557)
--(axis cs:17245,3.04273691935299)
--(axis cs:17244,3.04274701964572)
--(axis cs:17243,3.04275711775657)
--(axis cs:17242,3.04276711206988)
--(axis cs:17241,3.04277717093036)
--(axis cs:17240,3.04278727529843)
--(axis cs:17239,3.04279727693739)
--(axis cs:17238,3.0428072889975)
--(axis cs:17237,3.04281738341307)
--(axis cs:17236,3.04282753826585)
--(axis cs:17235,3.04283772012097)
--(axis cs:17234,3.04284787337099)
--(axis cs:17233,3.0428580707445)
--(axis cs:17232,3.04286834422434)
--(axis cs:17231,3.04287853624743)
--(axis cs:17230,3.04288875650181)
--(axis cs:17229,3.04289891524461)
--(axis cs:17228,3.04290907457359)
--(axis cs:17227,3.04291920271743)
--(axis cs:17226,3.04292925341534)
--(axis cs:17225,3.04293932113084)
--(axis cs:17224,3.04294941904722)
--(axis cs:17223,3.04295948863294)
--(axis cs:17222,3.04296961684358)
--(axis cs:17221,3.04297975520721)
--(axis cs:17220,3.04298993524558)
--(axis cs:17219,3.04300022992914)
--(axis cs:17218,3.04301058603052)
--(axis cs:17217,3.04302092189468)
--(axis cs:17216,3.04303126701402)
--(axis cs:17215,3.04304154449597)
--(axis cs:17214,3.04305190202692)
--(axis cs:17213,3.04306232820745)
--(axis cs:17212,3.04307275384045)
--(axis cs:17211,3.04308313322024)
--(axis cs:17210,3.04309350564759)
--(axis cs:17209,3.04310385625405)
--(axis cs:17208,3.04311414072395)
--(axis cs:17207,3.0431243450018)
--(axis cs:17206,3.04313460990724)
--(axis cs:17205,3.0431448173275)
--(axis cs:17204,3.0431550567183)
--(axis cs:17203,3.04316534017138)
--(axis cs:17202,3.04317573513657)
--(axis cs:17201,3.04318614744793)
--(axis cs:17200,3.04319651472463)
--(axis cs:17199,3.04320690708344)
--(axis cs:17198,3.04321728720271)
--(axis cs:17197,3.04322767301706)
--(axis cs:17196,3.04323792860589)
--(axis cs:17195,3.04324822342439)
--(axis cs:17194,3.04325841349914)
--(axis cs:17193,3.04326874600434)
--(axis cs:17192,3.04327904860164)
--(axis cs:17191,3.04328937798049)
--(axis cs:17190,3.04329968023763)
--(axis cs:17189,3.04331000905299)
--(axis cs:17188,3.04332038788864)
--(axis cs:17187,3.04333078851215)
--(axis cs:17186,3.04334108430001)
--(axis cs:17185,3.04335132297778)
--(axis cs:17184,3.04336155292503)
--(axis cs:17183,3.04337175375129)
--(axis cs:17182,3.04338195905873)
--(axis cs:17181,3.04339218895372)
--(axis cs:17180,3.04340246034334)
--(axis cs:17179,3.04341272328801)
--(axis cs:17178,3.04342293895442)
--(axis cs:17177,3.04343314623766)
--(axis cs:17176,3.04344337273776)
--(axis cs:17175,3.0434536141291)
--(axis cs:17174,3.04346389486595)
--(axis cs:17173,3.04347419050937)
--(axis cs:17172,3.04348450413614)
--(axis cs:17171,3.04349476928958)
--(axis cs:17170,3.04350499494806)
--(axis cs:17169,3.04351518111213)
--(axis cs:17168,3.04352539187527)
--(axis cs:17167,3.04353571621723)
--(axis cs:17166,3.0435460776732)
--(axis cs:17165,3.04355634166911)
--(axis cs:17164,3.04356667841328)
--(axis cs:17163,3.04357700012391)
--(axis cs:17162,3.04358720226627)
--(axis cs:17161,3.04359734535857)
--(axis cs:17160,3.04360754811388)
--(axis cs:17159,3.04361770078183)
--(axis cs:17158,3.04362791868882)
--(axis cs:17157,3.04363808806275)
--(axis cs:17156,3.04364821365594)
--(axis cs:17155,3.04365845261226)
--(axis cs:17154,3.04366850472581)
--(axis cs:17153,3.04367843476001)
--(axis cs:17152,3.04368832270802)
--(axis cs:17151,3.04369820625127)
--(axis cs:17150,3.04370809197845)
--(axis cs:17149,3.04371798055645)
--(axis cs:17148,3.04372795688297)
--(axis cs:17147,3.0437379984502)
--(axis cs:17146,3.04374806447867)
--(axis cs:17145,3.04375813679805)
--(axis cs:17144,3.04376826555002)
--(axis cs:17143,3.04377829516)
--(axis cs:17142,3.04378833096296)
--(axis cs:17141,3.04379836824262)
--(axis cs:17140,3.04380839191614)
--(axis cs:17139,3.04381835872971)
--(axis cs:17138,3.04382834221488)
--(axis cs:17137,3.04383830535162)
--(axis cs:17136,3.0438482382201)
--(axis cs:17135,3.04385819797044)
--(axis cs:17134,3.04386825064792)
--(axis cs:17133,3.04387825170894)
--(axis cs:17132,3.04388832329529)
--(axis cs:17131,3.0438982509737)
--(axis cs:17130,3.04390809921098)
--(axis cs:17129,3.04391789628715)
--(axis cs:17128,3.04392751771636)
--(axis cs:17127,3.04393718694085)
--(axis cs:17126,3.04394688158181)
--(axis cs:17125,3.0439565180613)
--(axis cs:17124,3.04396620373371)
--(axis cs:17123,3.04397584292708)
--(axis cs:17122,3.0439854509342)
--(axis cs:17121,3.04399500011509)
--(axis cs:17120,3.04400450211637)
--(axis cs:17119,3.04401399101587)
--(axis cs:17118,3.04402345906065)
--(axis cs:17117,3.04403291575572)
--(axis cs:17116,3.0440423724221)
--(axis cs:17115,3.04405190880277)
--(axis cs:17114,3.04406149537906)
--(axis cs:17113,3.04407109985661)
--(axis cs:17112,3.04408076540222)
--(axis cs:17111,3.0440904486841)
--(axis cs:17110,3.04410019544694)
--(axis cs:17109,3.04410996186306)
--(axis cs:17108,3.04411971483858)
--(axis cs:17107,3.04412951539354)
--(axis cs:17106,3.04413932384475)
--(axis cs:17105,3.04414914454159)
--(axis cs:17104,3.0441588450999)
--(axis cs:17103,3.04416855731294)
--(axis cs:17102,3.04417828041607)
--(axis cs:17101,3.04418803403702)
--(axis cs:17100,3.04419779572911)
--(axis cs:17099,3.04420762205382)
--(axis cs:17098,3.04421729488831)
--(axis cs:17097,3.04422692414204)
--(axis cs:17096,3.04423650625706)
--(axis cs:17095,3.04424598179779)
--(axis cs:17094,3.04425547742037)
--(axis cs:17093,3.04426503811461)
--(axis cs:17092,3.04427456078774)
--(axis cs:17091,3.04428418085849)
--(axis cs:17090,3.04429394312291)
--(axis cs:17089,3.04430365238805)
--(axis cs:17088,3.04431335888071)
--(axis cs:17087,3.04432308921678)
--(axis cs:17086,3.04433265938055)
--(axis cs:17085,3.04434219961848)
--(axis cs:17084,3.04435173114147)
--(axis cs:17083,3.04436120362665)
--(axis cs:17082,3.04437060685235)
--(axis cs:17081,3.04437996931407)
--(axis cs:17080,3.04438922236243)
--(axis cs:17079,3.04439856247866)
--(axis cs:17078,3.04440793282856)
--(axis cs:17077,3.04441732533225)
--(axis cs:17076,3.04442670083361)
--(axis cs:17075,3.04443610482464)
--(axis cs:17074,3.04444557440855)
--(axis cs:17073,3.04445513944864)
--(axis cs:17072,3.04446474160248)
--(axis cs:17071,3.04447445843405)
--(axis cs:17070,3.04448416118442)
--(axis cs:17069,3.04449380263281)
--(axis cs:17068,3.04450351057847)
--(axis cs:17067,3.04451327311521)
--(axis cs:17066,3.04452298818429)
--(axis cs:17065,3.04453275318726)
--(axis cs:17064,3.04454242156459)
--(axis cs:17063,3.04455215527313)
--(axis cs:17062,3.04456196797751)
--(axis cs:17061,3.04457177865989)
--(axis cs:17060,3.0445816394508)
--(axis cs:17059,3.04459150899855)
--(axis cs:17058,3.04460144417465)
--(axis cs:17057,3.04461143894526)
--(axis cs:17056,3.04462139394254)
--(axis cs:17055,3.04463141849409)
--(axis cs:17054,3.04464131502366)
--(axis cs:17053,3.04465138240835)
--(axis cs:17052,3.04466144640217)
--(axis cs:17051,3.04467144971234)
--(axis cs:17050,3.04468147524643)
--(axis cs:17049,3.04469145423137)
--(axis cs:17048,3.04470139925301)
--(axis cs:17047,3.04471130087158)
--(axis cs:17046,3.04472121608483)
--(axis cs:17045,3.04473108384236)
--(axis cs:17044,3.04474092407438)
--(axis cs:17043,3.04475082433488)
--(axis cs:17042,3.0447606780287)
--(axis cs:17041,3.04477056473647)
--(axis cs:17040,3.04478050595841)
--(axis cs:17039,3.0447905289715)
--(axis cs:17038,3.04480048286264)
--(axis cs:17037,3.04481052519547)
--(axis cs:17036,3.04482049227803)
--(axis cs:17035,3.04483055912679)
--(axis cs:17034,3.04484063582712)
--(axis cs:17033,3.0448507647465)
--(axis cs:17032,3.0448608681243)
--(axis cs:17031,3.04487097254525)
--(axis cs:17030,3.04488107065256)
--(axis cs:17029,3.04489118971525)
--(axis cs:17028,3.04490113246287)
--(axis cs:17027,3.04491098161757)
--(axis cs:17026,3.04492074635596)
--(axis cs:17025,3.04493050726893)
--(axis cs:17024,3.04494032575671)
--(axis cs:17023,3.04495004659327)
--(axis cs:17022,3.044959697794)
--(axis cs:17021,3.04496927727465)
--(axis cs:17020,3.04497889792868)
--(axis cs:17019,3.04498852930319)
--(axis cs:17018,3.04499815475947)
--(axis cs:17017,3.04500763669929)
--(axis cs:17016,3.04501702332032)
--(axis cs:17015,3.04502643313302)
--(axis cs:17014,3.0450359098297)
--(axis cs:17013,3.04504543962033)
--(axis cs:17012,3.0450550965357)
--(axis cs:17011,3.04506482544821)
--(axis cs:17010,3.04507455010222)
--(axis cs:17009,3.04508418696251)
--(axis cs:17008,3.04509392936407)
--(axis cs:17007,3.04510359532797)
--(axis cs:17006,3.04511324581889)
--(axis cs:17005,3.0451228298676)
--(axis cs:17004,3.04513235787714)
--(axis cs:17003,3.04514174140904)
--(axis cs:17002,3.04515118478175)
--(axis cs:17001,3.04516061247763)
--(axis cs:17000,3.04517006377329)
--(axis cs:16999,3.04517951165688)
--(axis cs:16998,3.04518895387534)
--(axis cs:16997,3.0451984158499)
--(axis cs:16996,3.04520794678999)
--(axis cs:16995,3.04521734606018)
--(axis cs:16994,3.04522681654855)
--(axis cs:16993,3.04523629014266)
--(axis cs:16992,3.04524571933613)
--(axis cs:16991,3.04525514030867)
--(axis cs:16990,3.04526452379791)
--(axis cs:16989,3.04527393402376)
--(axis cs:16988,3.04528339125141)
--(axis cs:16987,3.04529286520008)
--(axis cs:16986,3.04530223956438)
--(axis cs:16985,3.04531160679211)
--(axis cs:16984,3.04532084739924)
--(axis cs:16983,3.04533014227202)
--(axis cs:16982,3.04533947756007)
--(axis cs:16981,3.04534874708163)
--(axis cs:16980,3.04535797092869)
--(axis cs:16979,3.04536726515976)
--(axis cs:16978,3.0453765421996)
--(axis cs:16977,3.04538586725782)
--(axis cs:16976,3.04539518323673)
--(axis cs:16975,3.04540455288024)
--(axis cs:16974,3.04541381870362)
--(axis cs:16973,3.04542303869886)
--(axis cs:16972,3.04543224564396)
--(axis cs:16971,3.04544152216906)
--(axis cs:16970,3.04545083055709)
--(axis cs:16969,3.04546026201475)
--(axis cs:16968,3.04546975607142)
--(axis cs:16967,3.04547915325536)
--(axis cs:16966,3.04548853657798)
--(axis cs:16965,3.04549795086042)
--(axis cs:16964,3.04550738094583)
--(axis cs:16963,3.04551684020865)
--(axis cs:16962,3.04552623718976)
--(axis cs:16961,3.04553558641195)
--(axis cs:16960,3.04554494481557)
--(axis cs:16959,3.04555439136999)
--(axis cs:16958,3.04556398672279)
--(axis cs:16957,3.04557353916274)
--(axis cs:16956,3.04558302045524)
--(axis cs:16955,3.04559250049734)
--(axis cs:16954,3.04560191682377)
--(axis cs:16953,3.04561132006018)
--(axis cs:16952,3.04562079462022)
--(axis cs:16951,3.04563022883703)
--(axis cs:16950,3.04563973213565)
--(axis cs:16949,3.04564924642898)
--(axis cs:16948,3.04565879642489)
--(axis cs:16947,3.04566827972486)
--(axis cs:16946,3.04567766367504)
--(axis cs:16945,3.04568708095337)
--(axis cs:16944,3.04569651306479)
--(axis cs:16943,3.04570604410385)
--(axis cs:16942,3.04571551130032)
--(axis cs:16941,3.04572495271537)
--(axis cs:16940,3.04573436622407)
--(axis cs:16939,3.04574368698319)
--(axis cs:16938,3.04575305189455)
--(axis cs:16937,3.04576247602167)
--(axis cs:16936,3.04577195032061)
--(axis cs:16935,3.04578140192727)
--(axis cs:16934,3.04579091330183)
--(axis cs:16933,3.04580039212746)
--(axis cs:16932,3.04580980851015)
--(axis cs:16931,3.04581916886924)
--(axis cs:16930,3.04582860465055)
--(axis cs:16929,3.04583789926018)
--(axis cs:16928,3.04584719090432)
--(axis cs:16927,3.04585649192188)
--(axis cs:16926,3.04586584249111)
--(axis cs:16925,3.04587524572659)
--(axis cs:16924,3.04588459231311)
--(axis cs:16923,3.0458939361322)
--(axis cs:16922,3.04590322368508)
--(axis cs:16921,3.04591259691846)
--(axis cs:16920,3.04592189359774)
--(axis cs:16919,3.04593117575988)
--(axis cs:16918,3.04594031980984)
--(axis cs:16917,3.04594946640588)
--(axis cs:16916,3.04595866035943)
--(axis cs:16915,3.04596772263428)
--(axis cs:16914,3.04597679842931)
--(axis cs:16913,3.04598592703347)
--(axis cs:16912,3.04599514106423)
--(axis cs:16911,3.04600445722507)
--(axis cs:16910,3.04601380931285)
--(axis cs:16909,3.04602309303677)
--(axis cs:16908,3.04603232845465)
--(axis cs:16907,3.04604157858502)
--(axis cs:16906,3.04605079711938)
--(axis cs:16905,3.04606002344445)
--(axis cs:16904,3.04606935272159)
--(axis cs:16903,3.04607873156278)
--(axis cs:16902,3.04608818136081)
--(axis cs:16901,3.04609760246261)
--(axis cs:16900,3.04610708878075)
--(axis cs:16899,3.04611655204792)
--(axis cs:16898,3.04612601770802)
--(axis cs:16897,3.04613537554855)
--(axis cs:16896,3.04614463500376)
--(axis cs:16895,3.04615376998292)
--(axis cs:16894,3.04616281099208)
--(axis cs:16893,3.04617187903237)
--(axis cs:16892,3.04618103918865)
--(axis cs:16891,3.04619025774779)
--(axis cs:16890,3.046199342143)
--(axis cs:16889,3.0462082903721)
--(axis cs:16888,3.04621717399407)
--(axis cs:16887,3.04622610081094)
--(axis cs:16886,3.0462349865652)
--(axis cs:16885,3.04624387559945)
--(axis cs:16884,3.04625274813151)
--(axis cs:16883,3.04626157749514)
--(axis cs:16882,3.04627051561619)
--(axis cs:16881,3.04627953871264)
--(axis cs:16880,3.04628867217125)
--(axis cs:16879,3.04629786572523)
--(axis cs:16878,3.04630714524671)
--(axis cs:16877,3.04631654538173)
--(axis cs:16876,3.04632590312267)
--(axis cs:16875,3.04633536742136)
--(axis cs:16874,3.0463448409658)
--(axis cs:16873,3.04635441851095)
--(axis cs:16872,3.04636399091725)
--(axis cs:16871,3.04637355867279)
--(axis cs:16870,3.04638303074902)
--(axis cs:16869,3.04639244116764)
--(axis cs:16868,3.04640181582389)
--(axis cs:16867,3.04641117320826)
--(axis cs:16866,3.04642047498099)
--(axis cs:16865,3.04642971213982)
--(axis cs:16864,3.046439064635)
--(axis cs:16863,3.04644849469457)
--(axis cs:16862,3.04645788913325)
--(axis cs:16861,3.04646729630443)
--(axis cs:16860,3.04647666703557)
--(axis cs:16859,3.04648608133043)
--(axis cs:16858,3.04649539769944)
--(axis cs:16857,3.04650461038867)
--(axis cs:16856,3.04651372489314)
--(axis cs:16855,3.04652289359626)
--(axis cs:16854,3.04653214024654)
--(axis cs:16853,3.04654142832619)
--(axis cs:16852,3.0465507248878)
--(axis cs:16851,3.04655990984478)
--(axis cs:16850,3.04656913094671)
--(axis cs:16849,3.04657831777387)
--(axis cs:16848,3.04658762175803)
--(axis cs:16847,3.04659699116918)
--(axis cs:16846,3.0466063160825)
--(axis cs:16845,3.04661573661463)
--(axis cs:16844,3.04662507115495)
--(axis cs:16843,3.04663439774635)
--(axis cs:16842,3.04664381197461)
--(axis cs:16841,3.04665312950762)
--(axis cs:16840,3.04666247873874)
--(axis cs:16839,3.04667179127455)
--(axis cs:16838,3.04668107085351)
--(axis cs:16837,3.04669038210701)
--(axis cs:16836,3.04669974952742)
--(axis cs:16835,3.04670900368546)
--(axis cs:16834,3.0467181558813)
--(axis cs:16833,3.04672726139108)
--(axis cs:16832,3.04673640181971)
--(axis cs:16831,3.04674555793771)
--(axis cs:16830,3.04675471865452)
--(axis cs:16829,3.04676390057075)
--(axis cs:16828,3.04677310267347)
--(axis cs:16827,3.04678238653702)
--(axis cs:16826,3.0467917181652)
--(axis cs:16825,3.04680103719487)
--(axis cs:16824,3.04681041269454)
--(axis cs:16823,3.04681980137602)
--(axis cs:16822,3.04682914981514)
--(axis cs:16821,3.04683836425093)
--(axis cs:16820,3.0468477302118)
--(axis cs:16819,3.04685700549823)
--(axis cs:16818,3.04686627238915)
--(axis cs:16817,3.04687554841742)
--(axis cs:16816,3.0468848258747)
--(axis cs:16815,3.04689415029258)
--(axis cs:16814,3.04690335942846)
--(axis cs:16813,3.04691252582123)
--(axis cs:16812,3.04692171274762)
--(axis cs:16811,3.04693079591304)
--(axis cs:16810,3.04693981542914)
--(axis cs:16809,3.04694879782604)
--(axis cs:16808,3.04695777082378)
--(axis cs:16807,3.04696677665482)
--(axis cs:16806,3.04697583230003)
--(axis cs:16805,3.04698488116922)
--(axis cs:16804,3.04699395013739)
--(axis cs:16803,3.04700299606781)
--(axis cs:16802,3.04701198380131)
--(axis cs:16801,3.0470209790861)
--(axis cs:16800,3.04703002459589)
--(axis cs:16799,3.04703910802021)
--(axis cs:16798,3.04704819529892)
--(axis cs:16797,3.04705739809657)
--(axis cs:16796,3.04706661091984)
--(axis cs:16795,3.04707594749906)
--(axis cs:16794,3.04708515360155)
--(axis cs:16793,3.04709440319366)
--(axis cs:16792,3.04710354911971)
--(axis cs:16791,3.04711262345098)
--(axis cs:16790,3.04712174916535)
--(axis cs:16789,3.04713074211749)
--(axis cs:16788,3.04713959782971)
--(axis cs:16787,3.04714843482012)
--(axis cs:16786,3.04715742131873)
--(axis cs:16785,3.04716642427833)
--(axis cs:16784,3.04717545608727)
--(axis cs:16783,3.04718450148772)
--(axis cs:16782,3.04719347225375)
--(axis cs:16781,3.04720233656558)
--(axis cs:16780,3.0472111857909)
--(axis cs:16779,3.04722010144628)
--(axis cs:16778,3.04722901321709)
--(axis cs:16777,3.04723786760042)
--(axis cs:16776,3.04724680790608)
--(axis cs:16775,3.04725571029526)
--(axis cs:16774,3.04726474363325)
--(axis cs:16773,3.0472738260535)
--(axis cs:16772,3.04728290322194)
--(axis cs:16771,3.04729197403184)
--(axis cs:16770,3.04730110654138)
--(axis cs:16769,3.04731021284816)
--(axis cs:16768,3.04731935225083)
--(axis cs:16767,3.04732855833643)
--(axis cs:16766,3.04733775299872)
--(axis cs:16765,3.04734704799105)
--(axis cs:16764,3.04735629147608)
--(axis cs:16763,3.04736548374217)
--(axis cs:16762,3.04737464906428)
--(axis cs:16761,3.04738387670267)
--(axis cs:16760,3.04739319521107)
--(axis cs:16759,3.04740255346861)
--(axis cs:16758,3.04741185243346)
--(axis cs:16757,3.04742111581674)
--(axis cs:16756,3.04743043415229)
--(axis cs:16755,3.04743970249405)
--(axis cs:16754,3.04744892777118)
--(axis cs:16753,3.04745814088457)
--(axis cs:16752,3.04746733379072)
--(axis cs:16751,3.04747645674802)
--(axis cs:16750,3.04748561951359)
--(axis cs:16749,3.04749474971558)
--(axis cs:16748,3.04750390992077)
--(axis cs:16747,3.04751303363102)
--(axis cs:16746,3.04752211352512)
--(axis cs:16745,3.04753118370413)
--(axis cs:16744,3.0475403385266)
--(axis cs:16743,3.04754954237847)
--(axis cs:16742,3.04755877939518)
--(axis cs:16741,3.04756802592763)
--(axis cs:16740,3.04757729348478)
--(axis cs:16739,3.04758650290958)
--(axis cs:16738,3.04759567880137)
--(axis cs:16737,3.04760484577041)
--(axis cs:16736,3.04761404652992)
--(axis cs:16735,3.04762315426214)
--(axis cs:16734,3.0476323767263)
--(axis cs:16733,3.0476416274484)
--(axis cs:16732,3.04765082529631)
--(axis cs:16731,3.04765987175397)
--(axis cs:16730,3.04766886371819)
--(axis cs:16729,3.04767774399391)
--(axis cs:16728,3.0476865478278)
--(axis cs:16727,3.04769536997101)
--(axis cs:16726,3.04770412808377)
--(axis cs:16725,3.0477126820783)
--(axis cs:16724,3.04772127473354)
--(axis cs:16723,3.04772991524685)
--(axis cs:16722,3.04773865066472)
--(axis cs:16721,3.04774725108771)
--(axis cs:16720,3.04775595655615)
--(axis cs:16719,3.04776472543317)
--(axis cs:16718,3.04777346407745)
--(axis cs:16717,3.04778234468604)
--(axis cs:16716,3.0477911669471)
--(axis cs:16715,3.04780001011501)
--(axis cs:16714,3.04780889521742)
--(axis cs:16713,3.04781778190688)
--(axis cs:16712,3.04782676596305)
--(axis cs:16711,3.04783585139585)
--(axis cs:16710,3.04784499018543)
--(axis cs:16709,3.04785407415211)
--(axis cs:16708,3.04786331240744)
--(axis cs:16707,3.04787262833118)
--(axis cs:16706,3.04788185635946)
--(axis cs:16705,3.04789105341645)
--(axis cs:16704,3.04790024934614)
--(axis cs:16703,3.04790951481678)
--(axis cs:16702,3.0479187590986)
--(axis cs:16701,3.04792801193771)
--(axis cs:16700,3.04793727301402)
--(axis cs:16699,3.0479464640019)
--(axis cs:16698,3.04795574033832)
--(axis cs:16697,3.04796498618275)
--(axis cs:16696,3.04797431256093)
--(axis cs:16695,3.04798364933727)
--(axis cs:16694,3.04799298839116)
--(axis cs:16693,3.04800243094928)
--(axis cs:16692,3.04801186951464)
--(axis cs:16691,3.0480213947363)
--(axis cs:16690,3.048030969622)
--(axis cs:16689,3.04804056130384)
--(axis cs:16688,3.04805021289149)
--(axis cs:16687,3.04805988679777)
--(axis cs:16686,3.04806956588353)
--(axis cs:16685,3.04807944901934)
--(axis cs:16684,3.04808933537703)
--(axis cs:16683,3.04809921181016)
--(axis cs:16682,3.04810909969102)
--(axis cs:16681,3.04811888364121)
--(axis cs:16680,3.0481286853357)
--(axis cs:16679,3.04813858833724)
--(axis cs:16678,3.04814856059776)
--(axis cs:16677,3.04815848335139)
--(axis cs:16676,3.04816849502919)
--(axis cs:16675,3.0481785559096)
--(axis cs:16674,3.04818856456443)
--(axis cs:16673,3.04819854541525)
--(axis cs:16672,3.04820854725509)
--(axis cs:16671,3.0482185877338)
--(axis cs:16670,3.04822857391563)
--(axis cs:16669,3.04823859366971)
--(axis cs:16668,3.04824868424935)
--(axis cs:16667,3.04825877031729)
--(axis cs:16666,3.04826891095759)
--(axis cs:16665,3.04827905612408)
--(axis cs:16664,3.04828919511309)
--(axis cs:16663,3.04829933911427)
--(axis cs:16662,3.04830951746824)
--(axis cs:16661,3.04831978303817)
--(axis cs:16660,3.04832995195965)
--(axis cs:16659,3.04834010450187)
--(axis cs:16658,3.04835024599194)
--(axis cs:16657,3.04836045574486)
--(axis cs:16656,3.04837067192333)
--(axis cs:16655,3.04838087805795)
--(axis cs:16654,3.04839102708045)
--(axis cs:16653,3.0484012591842)
--(axis cs:16652,3.04841150677986)
--(axis cs:16651,3.04842171701436)
--(axis cs:16650,3.04843184501992)
--(axis cs:16649,3.04844205015747)
--(axis cs:16648,3.04845220363616)
--(axis cs:16647,3.04846214976925)
--(axis cs:16646,3.04847221539286)
--(axis cs:16645,3.04848218871579)
--(axis cs:16644,3.04849193461076)
--(axis cs:16643,3.04850176252707)
--(axis cs:16642,3.04851151140608)
--(axis cs:16641,3.04852126640535)
--(axis cs:16640,3.04853106578684)
--(axis cs:16639,3.0485407159046)
--(axis cs:16638,3.04855035509949)
--(axis cs:16637,3.04855999988437)
--(axis cs:16636,3.04856971805726)
--(axis cs:16635,3.04857936655438)
--(axis cs:16634,3.0485890920372)
--(axis cs:16633,3.0485989165507)
--(axis cs:16632,3.04860868380195)
--(axis cs:16631,3.04861840957202)
--(axis cs:16630,3.04862816334042)
--(axis cs:16629,3.04863787349174)
--(axis cs:16628,3.04864749425689)
--(axis cs:16627,3.04865706371136)
--(axis cs:16626,3.04866645702275)
--(axis cs:16625,3.04867585850811)
--(axis cs:16624,3.04868522428817)
--(axis cs:16623,3.04869456567223)
--(axis cs:16622,3.04870396404324)
--(axis cs:16621,3.04871330117549)
--(axis cs:16620,3.04872258883712)
--(axis cs:16619,3.04873197318085)
--(axis cs:16618,3.04874143839527)
--(axis cs:16617,3.04875085136194)
--(axis cs:16616,3.04876028208515)
--(axis cs:16615,3.04876961000791)
--(axis cs:16614,3.04877905575634)
--(axis cs:16613,3.04878858435559)
--(axis cs:16612,3.04879816000722)
--(axis cs:16611,3.04880771584623)
--(axis cs:16610,3.04881734645085)
--(axis cs:16609,3.04882689702655)
--(axis cs:16608,3.04883639378335)
--(axis cs:16607,3.04884584135362)
--(axis cs:16606,3.04885539735339)
--(axis cs:16605,3.04886485706376)
--(axis cs:16604,3.04887435407679)
--(axis cs:16603,3.04888373814934)
--(axis cs:16602,3.04889305453618)
--(axis cs:16601,3.04890233400728)
--(axis cs:16600,3.04891155582321)
--(axis cs:16599,3.04892075711155)
--(axis cs:16598,3.04892998085139)
--(axis cs:16597,3.04893918893358)
--(axis cs:16596,3.04894847971604)
--(axis cs:16595,3.04895778277712)
--(axis cs:16594,3.04896700573076)
--(axis cs:16593,3.04897626329023)
--(axis cs:16592,3.04898548657359)
--(axis cs:16591,3.04899464140954)
--(axis cs:16590,3.04900380026792)
--(axis cs:16589,3.04901281461862)
--(axis cs:16588,3.0490219226773)
--(axis cs:16587,3.04903107093344)
--(axis cs:16586,3.04904013856745)
--(axis cs:16585,3.04904921662748)
--(axis cs:16584,3.04905832508125)
--(axis cs:16583,3.04906746203332)
--(axis cs:16582,3.04907662642637)
--(axis cs:16581,3.04908581537662)
--(axis cs:16580,3.04909494938077)
--(axis cs:16579,3.04910405842064)
--(axis cs:16578,3.04911320983542)
--(axis cs:16577,3.04912229725368)
--(axis cs:16576,3.04913142066212)
--(axis cs:16575,3.04914045097982)
--(axis cs:16574,3.04914945761748)
--(axis cs:16573,3.04915847471328)
--(axis cs:16572,3.0491675278257)
--(axis cs:16571,3.04917657615737)
--(axis cs:16570,3.04918558812956)
--(axis cs:16569,3.04919458871271)
--(axis cs:16568,3.04920364018935)
--(axis cs:16567,3.04921273653213)
--(axis cs:16566,3.04922194200377)
--(axis cs:16565,3.04923111993657)
--(axis cs:16564,3.04924017204758)
--(axis cs:16563,3.04924930004308)
--(axis cs:16562,3.04925839768686)
--(axis cs:16561,3.04926750077178)
--(axis cs:16560,3.04927662671091)
--(axis cs:16559,3.04928576912254)
--(axis cs:16558,3.04929503532198)
--(axis cs:16557,3.04930427010874)
--(axis cs:16556,3.04931348980917)
--(axis cs:16555,3.04932268706513)
--(axis cs:16554,3.04933194076282)
--(axis cs:16553,3.04934116547568)
--(axis cs:16552,3.04935025899202)
--(axis cs:16551,3.04935941053774)
--(axis cs:16550,3.04936862266359)
--(axis cs:16549,3.04937784523837)
--(axis cs:16548,3.04938706075012)
--(axis cs:16547,3.04939616343425)
--(axis cs:16546,3.04940537961049)
--(axis cs:16545,3.04941458715542)
--(axis cs:16544,3.04942394354259)
--(axis cs:16543,3.04943321012608)
--(axis cs:16542,3.04944241617198)
--(axis cs:16541,3.04945165449862)
--(axis cs:16540,3.04946085695506)
--(axis cs:16539,3.04947004865504)
--(axis cs:16538,3.04947932898277)
--(axis cs:16537,3.04948866145536)
--(axis cs:16536,3.04949793799227)
--(axis cs:16535,3.04950722060256)
--(axis cs:16534,3.04951644345797)
--(axis cs:16533,3.04952573416197)
--(axis cs:16532,3.04953497582612)
--(axis cs:16531,3.0495442851328)
--(axis cs:16530,3.04955363753578)
--(axis cs:16529,3.04956306970561)
--(axis cs:16528,3.04957257557743)
--(axis cs:16527,3.04958202079538)
--(axis cs:16526,3.04959154310676)
--(axis cs:16525,3.04960100755909)
--(axis cs:16524,3.04961046379546)
--(axis cs:16523,3.04962000832213)
--(axis cs:16522,3.04962959274095)
--(axis cs:16521,3.0496391757402)
--(axis cs:16520,3.04964874976453)
--(axis cs:16519,3.0496582972991)
--(axis cs:16518,3.04966786573123)
--(axis cs:16517,3.04967742145703)
--(axis cs:16516,3.04968694935206)
--(axis cs:16515,3.04969648385471)
--(axis cs:16514,3.04970606300329)
--(axis cs:16513,3.04971560876776)
--(axis cs:16512,3.0497252353709)
--(axis cs:16511,3.04973481126638)
--(axis cs:16510,3.04974446506469)
--(axis cs:16509,3.04975407518734)
--(axis cs:16508,3.04976375128235)
--(axis cs:16507,3.04977351684334)
--(axis cs:16506,3.04978322250125)
--(axis cs:16505,3.0497928704412)
--(axis cs:16504,3.04980253373385)
--(axis cs:16503,3.04981221024943)
--(axis cs:16502,3.04982187075036)
--(axis cs:16501,3.04983151824558)
--(axis cs:16500,3.04984115568382)
--(axis cs:16499,3.04985072403996)
--(axis cs:16498,3.04986026040776)
--(axis cs:16497,3.04986978587441)
--(axis cs:16496,3.04987933787063)
--(axis cs:16495,3.04988895660242)
--(axis cs:16494,3.04989854780837)
--(axis cs:16493,3.04990817160331)
--(axis cs:16492,3.04991795430221)
--(axis cs:16491,3.04992797734241)
--(axis cs:16490,3.04993802793025)
--(axis cs:16489,3.04994811765727)
--(axis cs:16488,3.04995816194989)
--(axis cs:16487,3.04996830606065)
--(axis cs:16486,3.04997844156459)
--(axis cs:16485,3.04998858471637)
--(axis cs:16484,3.04999867389234)
--(axis cs:16483,3.05000876721713)
--(axis cs:16482,3.05001890187371)
--(axis cs:16481,3.05002898562859)
--(axis cs:16480,3.05003891609333)
--(axis cs:16479,3.05004881588026)
--(axis cs:16478,3.05005879239086)
--(axis cs:16477,3.05006870871352)
--(axis cs:16476,3.05007866852886)
--(axis cs:16475,3.05008854298524)
--(axis cs:16474,3.05009854470044)
--(axis cs:16473,3.05010856319326)
--(axis cs:16472,3.05011854829042)
--(axis cs:16471,3.05012850603772)
--(axis cs:16470,3.05013835929976)
--(axis cs:16469,3.05014827982121)
--(axis cs:16468,3.0501580999034)
--(axis cs:16467,3.05016788263985)
--(axis cs:16466,3.05017783845186)
--(axis cs:16465,3.05018778084036)
--(axis cs:16464,3.05019768551978)
--(axis cs:16463,3.05020749532212)
--(axis cs:16462,3.0502172973729)
--(axis cs:16461,3.05022710390755)
--(axis cs:16460,3.05023696963089)
--(axis cs:16459,3.05024694151194)
--(axis cs:16458,3.05025691957072)
--(axis cs:16457,3.05026697405289)
--(axis cs:16456,3.05027714560978)
--(axis cs:16455,3.05028726142876)
--(axis cs:16454,3.05029736986426)
--(axis cs:16453,3.05030739714305)
--(axis cs:16452,3.0503173807633)
--(axis cs:16451,3.05032733241638)
--(axis cs:16450,3.05033727995672)
--(axis cs:16449,3.05034724921656)
--(axis cs:16448,3.05035712634531)
--(axis cs:16447,3.05036701808363)
--(axis cs:16446,3.05037686311741)
--(axis cs:16445,3.0503867543738)
--(axis cs:16444,3.05039675582521)
--(axis cs:16443,3.05040663117729)
--(axis cs:16442,3.05041656986829)
--(axis cs:16441,3.05042648781141)
--(axis cs:16440,3.0504364456874)
--(axis cs:16439,3.05044653490435)
--(axis cs:16438,3.05045657717431)
--(axis cs:16437,3.0504666429356)
--(axis cs:16436,3.0504767194342)
--(axis cs:16435,3.05048676457529)
--(axis cs:16434,3.0504968642795)
--(axis cs:16433,3.05050688886734)
--(axis cs:16432,3.05051702942664)
--(axis cs:16431,3.05052711079773)
--(axis cs:16430,3.05053716538218)
--(axis cs:16429,3.05054728785557)
--(axis cs:16428,3.0505574960796)
--(axis cs:16427,3.05056773276967)
--(axis cs:16426,3.050577844264)
--(axis cs:16425,3.05058796417548)
--(axis cs:16424,3.05059815031854)
--(axis cs:16423,3.05060824688961)
--(axis cs:16422,3.05061828823569)
--(axis cs:16421,3.05062838698816)
--(axis cs:16420,3.05063835673063)
--(axis cs:16419,3.05064825512926)
--(axis cs:16418,3.0506581873516)
--(axis cs:16417,3.05066816599967)
--(axis cs:16416,3.0506781934694)
--(axis cs:16415,3.05068825353567)
--(axis cs:16414,3.05069835827222)
--(axis cs:16413,3.05070833352049)
--(axis cs:16412,3.05071836991858)
--(axis cs:16411,3.05072840458233)
--(axis cs:16410,3.05073849369487)
--(axis cs:16409,3.05074847768295)
--(axis cs:16408,3.05075854431873)
--(axis cs:16407,3.05076851734193)
--(axis cs:16406,3.05077848246862)
--(axis cs:16405,3.05078848670622)
--(axis cs:16404,3.05079851349381)
--(axis cs:16403,3.05080859524256)
--(axis cs:16402,3.0508186558113)
--(axis cs:16401,3.05082872745101)
--(axis cs:16400,3.05083876511194)
--(axis cs:16399,3.05084871886416)
--(axis cs:16398,3.05085868791825)
--(axis cs:16397,3.05086859100548)
--(axis cs:16396,3.05087850713017)
--(axis cs:16395,3.05088852387983)
--(axis cs:16394,3.05089854033081)
--(axis cs:16393,3.05090854230976)
--(axis cs:16392,3.05091841825369)
--(axis cs:16391,3.05092823595105)
--(axis cs:16390,3.05093811861123)
--(axis cs:16389,3.05094797097232)
--(axis cs:16388,3.05095772789893)
--(axis cs:16387,3.05096745165353)
--(axis cs:16386,3.0509772298115)
--(axis cs:16385,3.05098701308697)
--(axis cs:16384,3.05099685633664)
--(axis cs:16383,3.0510067303268)
--(axis cs:16382,3.05101664565356)
--(axis cs:16381,3.05102660878701)
--(axis cs:16380,3.05103675140202)
--(axis cs:16379,3.05104684261338)
--(axis cs:16378,3.05105702643909)
--(axis cs:16377,3.05106720260169)
--(axis cs:16376,3.05107737340892)
--(axis cs:16375,3.051087552563)
--(axis cs:16374,3.05109774023466)
--(axis cs:16373,3.05110794359611)
--(axis cs:16372,3.05111820175337)
--(axis cs:16371,3.05112838769117)
--(axis cs:16370,3.05113862268985)
--(axis cs:16369,3.0511489105282)
--(axis cs:16368,3.05115910323488)
--(axis cs:16367,3.05116930771837)
--(axis cs:16366,3.05117949298679)
--(axis cs:16365,3.05118966042979)
--(axis cs:16364,3.05119988097096)
--(axis cs:16363,3.05121004440243)
--(axis cs:16362,3.05122020347868)
--(axis cs:16361,3.05123039419442)
--(axis cs:16360,3.05124049608102)
--(axis cs:16359,3.05125061425493)
--(axis cs:16358,3.05126093897918)
--(axis cs:16357,3.05127126963913)
--(axis cs:16356,3.05128159166046)
--(axis cs:16355,3.05129191876715)
--(axis cs:16354,3.05130229138006)
--(axis cs:16353,3.05131262829504)
--(axis cs:16352,3.05132286857291)
--(axis cs:16351,3.05133302187405)
--(axis cs:16350,3.05134314182985)
--(axis cs:16349,3.05135329194641)
--(axis cs:16348,3.05136338322228)
--(axis cs:16347,3.05137342367302)
--(axis cs:16346,3.05138344249379)
--(axis cs:16345,3.05139348506788)
--(axis cs:16344,3.05140345856959)
--(axis cs:16343,3.05141354390128)
--(axis cs:16342,3.05142362211684)
--(axis cs:16341,3.05143368320807)
--(axis cs:16340,3.05144379220052)
--(axis cs:16339,3.05145378311323)
--(axis cs:16338,3.05146371078377)
--(axis cs:16337,3.05147371229229)
--(axis cs:16336,3.05148376142206)
--(axis cs:16335,3.05149388833998)
--(axis cs:16334,3.05150413059197)
--(axis cs:16333,3.05151437903009)
--(axis cs:16332,3.05152458785324)
--(axis cs:16331,3.05153476785296)
--(axis cs:16330,3.05154489257069)
--(axis cs:16329,3.05155498648976)
--(axis cs:16328,3.0515650407471)
--(axis cs:16327,3.05157526605128)
--(axis cs:16326,3.05158549762129)
--(axis cs:16325,3.05159582857717)
--(axis cs:16324,3.05160617747985)
--(axis cs:16323,3.0516164827047)
--(axis cs:16322,3.05162686847722)
--(axis cs:16321,3.05163719938719)
--(axis cs:16320,3.05164751943793)
--(axis cs:16319,3.05165786672212)
--(axis cs:16318,3.05166830893346)
--(axis cs:16317,3.05167882525296)
--(axis cs:16316,3.05168929846443)
--(axis cs:16315,3.05169978942271)
--(axis cs:16314,3.05171022366504)
--(axis cs:16313,3.05172083181545)
--(axis cs:16312,3.05173137856662)
--(axis cs:16311,3.05174194693533)
--(axis cs:16310,3.05175240291156)
--(axis cs:16309,3.05176283851087)
--(axis cs:16308,3.05177321638152)
--(axis cs:16307,3.05178355652836)
--(axis cs:16306,3.05179396139092)
--(axis cs:16305,3.0518042235652)
--(axis cs:16304,3.05181449357774)
--(axis cs:16303,3.05182470845897)
--(axis cs:16302,3.05183491325647)
--(axis cs:16301,3.05184506503834)
--(axis cs:16300,3.05185520296314)
--(axis cs:16299,3.0518653496803)
--(axis cs:16298,3.05187551998225)
--(axis cs:16297,3.05188569009418)
--(axis cs:16296,3.05189591699718)
--(axis cs:16295,3.05190604221011)
--(axis cs:16294,3.05191622506116)
--(axis cs:16293,3.05192643209566)
--(axis cs:16292,3.05193661128032)
--(axis cs:16291,3.05194671792814)
--(axis cs:16290,3.05195673590284)
--(axis cs:16289,3.05196672786702)
--(axis cs:16288,3.05197668592431)
--(axis cs:16287,3.05198660257545)
--(axis cs:16286,3.05199641008182)
--(axis cs:16285,3.0520060748485)
--(axis cs:16284,3.05201576648922)
--(axis cs:16283,3.05202555628748)
--(axis cs:16282,3.05203546164539)
--(axis cs:16281,3.05204536409761)
--(axis cs:16280,3.05205521001079)
--(axis cs:16279,3.05206496549796)
--(axis cs:16278,3.05207483162938)
--(axis cs:16277,3.05208471843586)
--(axis cs:16276,3.05209471653052)
--(axis cs:16275,3.05210465316768)
--(axis cs:16274,3.05211455510741)
--(axis cs:16273,3.05212455730987)
--(axis cs:16272,3.05213466683085)
--(axis cs:16271,3.05214484868873)
--(axis cs:16270,3.05215502082676)
--(axis cs:16269,3.05216522067982)
--(axis cs:16268,3.05217535053303)
--(axis cs:16267,3.05218532703017)
--(axis cs:16266,3.05219526035255)
--(axis cs:16265,3.05220519225725)
--(axis cs:16264,3.05221494313701)
--(axis cs:16263,3.05222463257902)
--(axis cs:16262,3.05223432861403)
--(axis cs:16261,3.05224398567221)
--(axis cs:16260,3.05225361612061)
--(axis cs:16259,3.05226324701557)
--(axis cs:16258,3.05227291371738)
--(axis cs:16257,3.05228254445373)
--(axis cs:16256,3.05229218607157)
--(axis cs:16255,3.05230166443489)
--(axis cs:16254,3.05231127300859)
--(axis cs:16253,3.05232076969936)
--(axis cs:16252,3.05233029680307)
--(axis cs:16251,3.05233976555737)
--(axis cs:16250,3.05234930977103)
--(axis cs:16249,3.0523588461506)
--(axis cs:16248,3.05236845529984)
--(axis cs:16247,3.05237806519858)
--(axis cs:16246,3.05238775310238)
--(axis cs:16245,3.05239735212839)
--(axis cs:16244,3.05240689715453)
--(axis cs:16243,3.05241639174898)
--(axis cs:16242,3.05242593914124)
--(axis cs:16241,3.05243537120046)
--(axis cs:16240,3.05244481238629)
--(axis cs:16239,3.05245418446789)
--(axis cs:16238,3.05246356220321)
--(axis cs:16237,3.05247293250809)
--(axis cs:16236,3.05248226304625)
--(axis cs:16235,3.05249152704895)
--(axis cs:16234,3.0525008035035)
--(axis cs:16233,3.05251002692517)
--(axis cs:16232,3.05251915543057)
--(axis cs:16231,3.05252825233653)
--(axis cs:16230,3.05253738620922)
--(axis cs:16229,3.05254659733497)
--(axis cs:16228,3.05255581051648)
--(axis cs:16227,3.05256504107991)
--(axis cs:16226,3.05257429341402)
--(axis cs:16225,3.05258350057009)
--(axis cs:16224,3.05259264478976)
--(axis cs:16223,3.05260178632591)
--(axis cs:16222,3.05261095729985)
--(axis cs:16221,3.05262029567931)
--(axis cs:16220,3.05262968286052)
--(axis cs:16219,3.05263911888544)
--(axis cs:16218,3.05264849422389)
--(axis cs:16217,3.0526578363451)
--(axis cs:16216,3.05266709955039)
--(axis cs:16215,3.05267632092904)
--(axis cs:16214,3.05268555037964)
--(axis cs:16213,3.05269468773883)
--(axis cs:16212,3.05270377161178)
--(axis cs:16211,3.05271285820169)
--(axis cs:16210,3.05272190447574)
--(axis cs:16209,3.05273090252715)
--(axis cs:16208,3.05273988361366)
--(axis cs:16207,3.05274876459002)
--(axis cs:16206,3.05275751346371)
--(axis cs:16205,3.05276621884211)
--(axis cs:16204,3.0527749432466)
--(axis cs:16203,3.05278367095534)
--(axis cs:16202,3.05279232544565)
--(axis cs:16201,3.05280105215143)
--(axis cs:16200,3.05280980373934)
--(axis cs:16199,3.05281856013435)
--(axis cs:16198,3.05282732539238)
--(axis cs:16197,3.05283611766471)
--(axis cs:16196,3.05284501166794)
--(axis cs:16195,3.05285389005547)
--(axis cs:16194,3.05286286149968)
--(axis cs:16193,3.05287173145222)
--(axis cs:16192,3.05288043608887)
--(axis cs:16191,3.05288912415495)
--(axis cs:16190,3.05289779339404)
--(axis cs:16189,3.05290641786402)
--(axis cs:16188,3.05291505802515)
--(axis cs:16187,3.05292362305384)
--(axis cs:16186,3.05293214178579)
--(axis cs:16185,3.05294066729018)
--(axis cs:16184,3.05294905066079)
--(axis cs:16183,3.05295758237723)
--(axis cs:16182,3.05296621481747)
--(axis cs:16181,3.05297494569118)
--(axis cs:16180,3.0529836386367)
--(axis cs:16179,3.05299233315357)
--(axis cs:16178,3.05300102654739)
--(axis cs:16177,3.05300963955325)
--(axis cs:16176,3.05301821996752)
--(axis cs:16175,3.05302694625512)
--(axis cs:16174,3.05303563186527)
--(axis cs:16173,3.0530442844782)
--(axis cs:16172,3.05305289007455)
--(axis cs:16171,3.05306154564387)
--(axis cs:16170,3.05307021672059)
--(axis cs:16169,3.05307889280326)
--(axis cs:16168,3.05308748298068)
--(axis cs:16167,3.05309609861557)
--(axis cs:16166,3.05310471240358)
--(axis cs:16165,3.05311337051831)
--(axis cs:16164,3.05312194013822)
--(axis cs:16163,3.05313044636192)
--(axis cs:16162,3.05313899790249)
--(axis cs:16161,3.05314746200466)
--(axis cs:16160,3.05315592261528)
--(axis cs:16159,3.05316449550887)
--(axis cs:16158,3.05317310129544)
--(axis cs:16157,3.0531818072231)
--(axis cs:16156,3.05319064031244)
--(axis cs:16155,3.05319945533829)
--(axis cs:16154,3.05320822173982)
--(axis cs:16153,3.05321686817859)
--(axis cs:16152,3.05322544029192)
--(axis cs:16151,3.05323406609358)
--(axis cs:16150,3.05324266059048)
--(axis cs:16149,3.05325116581816)
--(axis cs:16148,3.05325968150127)
--(axis cs:16147,3.05326805547877)
--(axis cs:16146,3.05327661029497)
--(axis cs:16145,3.05328516538261)
--(axis cs:16144,3.05329377056231)
--(axis cs:16143,3.05330246720817)
--(axis cs:16142,3.05331105654577)
--(axis cs:16141,3.05331967939391)
--(axis cs:16140,3.05332832787846)
--(axis cs:16139,3.05333686890488)
--(axis cs:16138,3.05334545459226)
--(axis cs:16137,3.05335401334686)
--(axis cs:16136,3.05336269157824)
--(axis cs:16135,3.0533714051726)
--(axis cs:16134,3.05337996424712)
--(axis cs:16133,3.05338854548819)
--(axis cs:16132,3.0533971837349)
--(axis cs:16131,3.05340571495181)
--(axis cs:16130,3.05341432463119)
--(axis cs:16129,3.05342294025224)
--(axis cs:16128,3.05343148066948)
--(axis cs:16127,3.05344005944622)
--(axis cs:16126,3.05344868445528)
--(axis cs:16125,3.05345731278364)
--(axis cs:16124,3.0534659532639)
--(axis cs:16123,3.05347447336391)
--(axis cs:16122,3.05348297138579)
--(axis cs:16121,3.05349152941898)
--(axis cs:16120,3.05350008619243)
--(axis cs:16119,3.05350855496345)
--(axis cs:16118,3.05351694589751)
--(axis cs:16117,3.05352537966912)
--(axis cs:16116,3.05353383875713)
--(axis cs:16115,3.05354225235464)
--(axis cs:16114,3.05355072364675)
--(axis cs:16113,3.05355921310362)
--(axis cs:16112,3.05356766409912)
--(axis cs:16111,3.05357620311008)
--(axis cs:16110,3.05358472182398)
--(axis cs:16109,3.05359304741144)
--(axis cs:16108,3.05360140929203)
--(axis cs:16107,3.05360965623482)
--(axis cs:16106,3.05361786504172)
--(axis cs:16105,3.05362601910539)
--(axis cs:16104,3.05363419163418)
--(axis cs:16103,3.05364239018178)
--(axis cs:16102,3.0536506475995)
--(axis cs:16101,3.05365890002711)
--(axis cs:16100,3.05366718564748)
--(axis cs:16099,3.05367548596526)
--(axis cs:16098,3.05368362558125)
--(axis cs:16097,3.05369181587448)
--(axis cs:16096,3.05369998876319)
--(axis cs:16095,3.05370809028868)
--(axis cs:16094,3.05371624242482)
--(axis cs:16093,3.05372448128818)
--(axis cs:16092,3.0537326161493)
--(axis cs:16091,3.05374079339782)
--(axis cs:16090,3.05374899549194)
--(axis cs:16089,3.05375726168022)
--(axis cs:16088,3.05376543695455)
--(axis cs:16087,3.05377368773202)
--(axis cs:16086,3.05378189702532)
--(axis cs:16085,3.05379022586496)
--(axis cs:16084,3.05379853234201)
--(axis cs:16083,3.05380689576717)
--(axis cs:16082,3.05381513920492)
--(axis cs:16081,3.05382346561764)
--(axis cs:16080,3.05383179886655)
--(axis cs:16079,3.05384006858208)
--(axis cs:16078,3.05384837791665)
--(axis cs:16077,3.05385670844565)
--(axis cs:16076,3.05386506649558)
--(axis cs:16075,3.05387346007199)
--(axis cs:16074,3.05388197600744)
--(axis cs:16073,3.0538905210858)
--(axis cs:16072,3.0538990878758)
--(axis cs:16071,3.05390764966767)
--(axis cs:16070,3.05391617054947)
--(axis cs:16069,3.05392462205658)
--(axis cs:16068,3.05393303914351)
--(axis cs:16067,3.05394140573585)
--(axis cs:16066,3.05394972163407)
--(axis cs:16065,3.05395779684533)
--(axis cs:16064,3.0539658756226)
--(axis cs:16063,3.0539740465003)
--(axis cs:16062,3.05398225231499)
--(axis cs:16061,3.0539903930182)
--(axis cs:16060,3.05399861568363)
--(axis cs:16059,3.05400686980969)
--(axis cs:16058,3.05401510767063)
--(axis cs:16057,3.05402328546444)
--(axis cs:16056,3.05403142155994)
--(axis cs:16055,3.05403958946845)
--(axis cs:16054,3.05404773579254)
--(axis cs:16053,3.05405599893404)
--(axis cs:16052,3.05406443746937)
--(axis cs:16051,3.05407290617648)
--(axis cs:16050,3.0540813533302)
--(axis cs:16049,3.05408981884676)
--(axis cs:16048,3.05409833376241)
--(axis cs:16047,3.05410684903836)
--(axis cs:16046,3.05411548446007)
--(axis cs:16045,3.0541240857365)
--(axis cs:16044,3.05413263785768)
--(axis cs:16043,3.05414111025935)
--(axis cs:16042,3.05414957321318)
--(axis cs:16041,3.05415801091775)
--(axis cs:16040,3.05416630922724)
--(axis cs:16039,3.05417456404312)
--(axis cs:16038,3.05418282616038)
--(axis cs:16037,3.05419111584909)
--(axis cs:16036,3.05419936777475)
--(axis cs:16035,3.05420762000079)
--(axis cs:16034,3.05421591856187)
--(axis cs:16033,3.05422420285487)
--(axis cs:16032,3.05423252784818)
--(axis cs:16031,3.05424082688496)
--(axis cs:16030,3.05424914812665)
--(axis cs:16029,3.05425746018268)
--(axis cs:16028,3.0542656191448)
--(axis cs:16027,3.05427389251694)
--(axis cs:16026,3.05428217620615)
--(axis cs:16025,3.05429037850798)
--(axis cs:16024,3.05429836064586)
--(axis cs:16023,3.05430618319829)
--(axis cs:16022,3.05431403007192)
--(axis cs:16021,3.05432180934374)
--(axis cs:16020,3.05432943395457)
--(axis cs:16019,3.05433704338089)
--(axis cs:16018,3.05434460379038)
--(axis cs:16017,3.054352113292)
--(axis cs:16016,3.05435949418034)
--(axis cs:16015,3.05436678170317)
--(axis cs:16014,3.05437422048519)
--(axis cs:16013,3.05438156972396)
--(axis cs:16012,3.05438888477677)
--(axis cs:16011,3.05439620854567)
--(axis cs:16010,3.05440364341298)
--(axis cs:16009,3.05441112621603)
--(axis cs:16008,3.05441865278235)
--(axis cs:16007,3.05442620693399)
--(axis cs:16006,3.05443380965081)
--(axis cs:16005,3.05444155089259)
--(axis cs:16004,3.0544492094208)
--(axis cs:16003,3.05445675910839)
--(axis cs:16002,3.05446417816751)
--(axis cs:16001,3.05447165425128)
--(axis cs:16000,3.05447912249716)
--(axis cs:15999,3.0544865667908)
--(axis cs:15998,3.05449398156666)
--(axis cs:15997,3.05450135604944)
--(axis cs:15996,3.05450877978479)
--(axis cs:15995,3.05451633745413)
--(axis cs:15994,3.0545239728907)
--(axis cs:15993,3.05453157992718)
--(axis cs:15992,3.05453927658004)
--(axis cs:15991,3.05454696261476)
--(axis cs:15990,3.05455469111416)
--(axis cs:15989,3.05456248877423)
--(axis cs:15988,3.05457031148814)
--(axis cs:15987,3.05457816730612)
--(axis cs:15986,3.05458599554053)
--(axis cs:15985,3.0545938179196)
--(axis cs:15984,3.05460167040557)
--(axis cs:15983,3.05460960642615)
--(axis cs:15982,3.05461765082843)
--(axis cs:15981,3.05462575252574)
--(axis cs:15980,3.05463384671713)
--(axis cs:15979,3.05464189113865)
--(axis cs:15978,3.0546499118065)
--(axis cs:15977,3.05465803800277)
--(axis cs:15976,3.05466617410831)
--(axis cs:15975,3.05467433930858)
--(axis cs:15974,3.05468249922644)
--(axis cs:15973,3.0546907057016)
--(axis cs:15972,3.05469886155673)
--(axis cs:15971,3.05470700162543)
--(axis cs:15970,3.05471505986154)
--(axis cs:15969,3.054723025752)
--(axis cs:15968,3.05473095622937)
--(axis cs:15967,3.05473890315045)
--(axis cs:15966,3.05474691903794)
--(axis cs:15965,3.05475496637777)
--(axis cs:15964,3.054763026461)
--(axis cs:15963,3.05477111517834)
--(axis cs:15962,3.05477925580371)
--(axis cs:15961,3.05478733434921)
--(axis cs:15960,3.05479534630029)
--(axis cs:15959,3.05480333940896)
--(axis cs:15958,3.05481126243237)
--(axis cs:15957,3.05481913057421)
--(axis cs:15956,3.05482685230858)
--(axis cs:15955,3.05483467069971)
--(axis cs:15954,3.0548426425982)
--(axis cs:15953,3.05485056036432)
--(axis cs:15952,3.05485833264752)
--(axis cs:15951,3.05486609562314)
--(axis cs:15950,3.05487380145941)
--(axis cs:15949,3.05488164071153)
--(axis cs:15948,3.05488955896316)
--(axis cs:15947,3.0548974387734)
--(axis cs:15946,3.05490522962272)
--(axis cs:15945,3.05491301490244)
--(axis cs:15944,3.05492079954628)
--(axis cs:15943,3.05492868362268)
--(axis cs:15942,3.0549366372471)
--(axis cs:15941,3.05494458906383)
--(axis cs:15940,3.05495238561772)
--(axis cs:15939,3.05496011002168)
--(axis cs:15938,3.05496785746328)
--(axis cs:15937,3.05497561410481)
--(axis cs:15936,3.05498326403062)
--(axis cs:15935,3.05499101655151)
--(axis cs:15934,3.05499864860313)
--(axis cs:15933,3.05500635170378)
--(axis cs:15932,3.05501409415451)
--(axis cs:15931,3.0550218589526)
--(axis cs:15930,3.05502953906044)
--(axis cs:15929,3.05503738159152)
--(axis cs:15928,3.05504519982882)
--(axis cs:15927,3.05505302121832)
--(axis cs:15926,3.05506077664361)
--(axis cs:15925,3.0550684483321)
--(axis cs:15924,3.05507603471187)
--(axis cs:15923,3.05508359040896)
--(axis cs:15922,3.05509117617076)
--(axis cs:15921,3.05509890143614)
--(axis cs:15920,3.05510662200825)
--(axis cs:15919,3.05511434514026)
--(axis cs:15918,3.05512198453748)
--(axis cs:15917,3.0551295879417)
--(axis cs:15916,3.05513723619818)
--(axis cs:15915,3.0551447804854)
--(axis cs:15914,3.05515228863594)
--(axis cs:15913,3.05515968701434)
--(axis cs:15912,3.05516695892275)
--(axis cs:15911,3.0551741805148)
--(axis cs:15910,3.05518141693499)
--(axis cs:15909,3.05518876796329)
--(axis cs:15908,3.05519604917851)
--(axis cs:15907,3.05520339272069)
--(axis cs:15906,3.05521076777883)
--(axis cs:15905,3.05521814274716)
--(axis cs:15904,3.05522564137932)
--(axis cs:15903,3.05523319099173)
--(axis cs:15902,3.05524074607964)
--(axis cs:15901,3.05524830183904)
--(axis cs:15900,3.05525570979003)
--(axis cs:15899,3.05526325175328)
--(axis cs:15898,3.05527073362817)
--(axis cs:15897,3.05527822435729)
--(axis cs:15896,3.05528563877956)
--(axis cs:15895,3.05529309163308)
--(axis cs:15894,3.05530062442507)
--(axis cs:15893,3.05530819037529)
--(axis cs:15892,3.05531569826403)
--(axis cs:15891,3.0553231972665)
--(axis cs:15890,3.0553307608132)
--(axis cs:15889,3.05533829173473)
--(axis cs:15888,3.05534583742652)
--(axis cs:15887,3.05535335822194)
--(axis cs:15886,3.05536080855887)
--(axis cs:15885,3.05536828389494)
--(axis cs:15884,3.05537573346106)
--(axis cs:15883,3.05538325044808)
--(axis cs:15882,3.05539076987779)
--(axis cs:15881,3.05539836724501)
--(axis cs:15880,3.05540599488873)
--(axis cs:15879,3.05541368530385)
--(axis cs:15878,3.05542135934318)
--(axis cs:15877,3.05542911391767)
--(axis cs:15876,3.05543689782726)
--(axis cs:15875,3.05544473087562)
--(axis cs:15874,3.05545257456929)
--(axis cs:15873,3.05546042816656)
--(axis cs:15872,3.05546819607747)
--(axis cs:15871,3.05547587765025)
--(axis cs:15870,3.05548349966816)
--(axis cs:15869,3.0554910971374)
--(axis cs:15868,3.05549857053088)
--(axis cs:15867,3.05550609067968)
--(axis cs:15866,3.05551355035241)
--(axis cs:15865,3.05552104538629)
--(axis cs:15864,3.05552847338538)
--(axis cs:15863,3.05553575360884)
--(axis cs:15862,3.05554304633052)
--(axis cs:15861,3.05555039242149)
--(axis cs:15860,3.05555762839615)
--(axis cs:15859,3.05556479367376)
--(axis cs:15858,3.05557180155169)
--(axis cs:15857,3.05557884316059)
--(axis cs:15856,3.05558589197345)
--(axis cs:15855,3.05559303837641)
--(axis cs:15854,3.0556000556427)
--(axis cs:15853,3.05560701608639)
--(axis cs:15852,3.0556141087302)
--(axis cs:15851,3.05562117284866)
--(axis cs:15850,3.05562827886941)
--(axis cs:15849,3.05563556228683)
--(axis cs:15848,3.05564290865302)
--(axis cs:15847,3.05565037161459)
--(axis cs:15846,3.05565778258787)
--(axis cs:15845,3.05566511150083)
--(axis cs:15844,3.05567251421581)
--(axis cs:15843,3.05567992463605)
--(axis cs:15842,3.05568728304205)
--(axis cs:15841,3.05569456771447)
--(axis cs:15840,3.05570176617218)
--(axis cs:15839,3.05570900605166)
--(axis cs:15838,3.05571626561591)
--(axis cs:15837,3.05572353955555)
--(axis cs:15836,3.05573080432878)
--(axis cs:15835,3.05573807804107)
--(axis cs:15834,3.05574541470675)
--(axis cs:15833,3.05575283310779)
--(axis cs:15832,3.05576022429967)
--(axis cs:15831,3.05576770241324)
--(axis cs:15830,3.05577514491102)
--(axis cs:15829,3.05578260202456)
--(axis cs:15828,3.05579006507348)
--(axis cs:15827,3.05579760993008)
--(axis cs:15826,3.0558050389038)
--(axis cs:15825,3.05581259408416)
--(axis cs:15824,3.0558203300991)
--(axis cs:15823,3.05582804577645)
--(axis cs:15822,3.05583570759354)
--(axis cs:15821,3.05584345613519)
--(axis cs:15820,3.05585128173243)
--(axis cs:15819,3.0558591232978)
--(axis cs:15818,3.05586699751919)
--(axis cs:15817,3.0558748360905)
--(axis cs:15816,3.0558827546166)
--(axis cs:15815,3.05589063237942)
--(axis cs:15814,3.05589847676088)
--(axis cs:15813,3.05590624240455)
--(axis cs:15812,3.05591404136018)
--(axis cs:15811,3.05592192112482)
--(axis cs:15810,3.05592972169845)
--(axis cs:15809,3.05593750815549)
--(axis cs:15808,3.05594517528225)
--(axis cs:15807,3.05595285510227)
--(axis cs:15806,3.05596051355198)
--(axis cs:15805,3.05596819486996)
--(axis cs:15804,3.05597602637082)
--(axis cs:15803,3.0559838360693)
--(axis cs:15802,3.05599159888738)
--(axis cs:15801,3.05599936427471)
--(axis cs:15800,3.05600704120906)
--(axis cs:15799,3.05601477153716)
--(axis cs:15798,3.05602242239307)
--(axis cs:15797,3.05602999757877)
--(axis cs:15796,3.05603750562826)
--(axis cs:15795,3.05604497617285)
--(axis cs:15794,3.05605256077187)
--(axis cs:15793,3.05606028068125)
--(axis cs:15792,3.05606802296272)
--(axis cs:15791,3.05607571341469)
--(axis cs:15790,3.05608345163448)
--(axis cs:15789,3.05609120529352)
--(axis cs:15788,3.05609887903408)
--(axis cs:15787,3.05610641851396)
--(axis cs:15786,3.05611409199354)
--(axis cs:15785,3.05612171790834)
--(axis cs:15784,3.05612922664023)
--(axis cs:15783,3.05613672933801)
--(axis cs:15782,3.05614425733719)
--(axis cs:15781,3.05615173935127)
--(axis cs:15780,3.05615923633965)
--(axis cs:15779,3.056166714837)
--(axis cs:15778,3.05617411317175)
--(axis cs:15777,3.05618153207422)
--(axis cs:15776,3.0561889109834)
--(axis cs:15775,3.05619632061433)
--(axis cs:15774,3.05620369899244)
--(axis cs:15773,3.05621092193343)
--(axis cs:15772,3.05621807826781)
--(axis cs:15771,3.05622522259806)
--(axis cs:15770,3.05623239432079)
--(axis cs:15769,3.05623947909739)
--(axis cs:15768,3.05624661552883)
--(axis cs:15767,3.05625361629845)
--(axis cs:15766,3.05626056303276)
--(axis cs:15765,3.05626742588602)
--(axis cs:15764,3.05627422139128)
--(axis cs:15763,3.05628104663897)
--(axis cs:15762,3.05628797753921)
--(axis cs:15761,3.05629502732148)
--(axis cs:15760,3.05630212769833)
--(axis cs:15759,3.05630927160224)
--(axis cs:15758,3.05631643747608)
--(axis cs:15757,3.05632366844617)
--(axis cs:15756,3.05633087966532)
--(axis cs:15755,3.05633812898322)
--(axis cs:15754,3.05634539400558)
--(axis cs:15753,3.05635269894141)
--(axis cs:15752,3.05635998646514)
--(axis cs:15751,3.05636722259004)
--(axis cs:15750,3.05637437777361)
--(axis cs:15749,3.0563814777993)
--(axis cs:15748,3.05638855535732)
--(axis cs:15747,3.0563955981655)
--(axis cs:15746,3.0564025215987)
--(axis cs:15745,3.0564094806162)
--(axis cs:15744,3.05641638007188)
--(axis cs:15743,3.05642346410923)
--(axis cs:15742,3.05643053625131)
--(axis cs:15741,3.05643748648813)
--(axis cs:15740,3.05644448025817)
--(axis cs:15739,3.05645144409981)
--(axis cs:15738,3.05645831505494)
--(axis cs:15737,3.05646520451319)
--(axis cs:15736,3.05647204467911)
--(axis cs:15735,3.05647892348415)
--(axis cs:15734,3.05648571269614)
--(axis cs:15733,3.05649255989387)
--(axis cs:15732,3.0564993863726)
--(axis cs:15731,3.05650621139018)
--(axis cs:15730,3.05651304536579)
--(axis cs:15729,3.05652000119927)
--(axis cs:15728,3.05652691039519)
--(axis cs:15727,3.05653375896019)
--(axis cs:15726,3.05654046355454)
--(axis cs:15725,3.05654715236345)
--(axis cs:15724,3.05655393471703)
--(axis cs:15723,3.05656068889224)
--(axis cs:15722,3.05656745666468)
--(axis cs:15721,3.05657434266274)
--(axis cs:15720,3.05658117507362)
--(axis cs:15719,3.05658805432623)
--(axis cs:15718,3.0565949402582)
--(axis cs:15717,3.0566019914796)
--(axis cs:15716,3.05660914122882)
--(axis cs:15715,3.05661640152436)
--(axis cs:15714,3.05662357902316)
--(axis cs:15713,3.05663074621275)
--(axis cs:15712,3.05663792977639)
--(axis cs:15711,3.05664515440631)
--(axis cs:15710,3.0566524766405)
--(axis cs:15709,3.05665985220527)
--(axis cs:15708,3.0566670804003)
--(axis cs:15707,3.05667431994865)
--(axis cs:15706,3.05668156784987)
--(axis cs:15705,3.05668866540909)
--(axis cs:15704,3.0566957051595)
--(axis cs:15703,3.05670265220911)
--(axis cs:15702,3.05670968227837)
--(axis cs:15701,3.05671667956739)
--(axis cs:15700,3.0567237412244)
--(axis cs:15699,3.05673074565868)
--(axis cs:15698,3.05673775808725)
--(axis cs:15697,3.05674470933528)
--(axis cs:15696,3.05675173441115)
--(axis cs:15695,3.05675882963952)
--(axis cs:15694,3.05676594785405)
--(axis cs:15693,3.05677319253971)
--(axis cs:15692,3.05678061015243)
--(axis cs:15691,3.05678810972669)
--(axis cs:15690,3.05679564163409)
--(axis cs:15689,3.05680311585636)
--(axis cs:15688,3.05681058289414)
--(axis cs:15687,3.05681812317081)
--(axis cs:15686,3.05682564006928)
--(axis cs:15685,3.05683310582218)
--(axis cs:15684,3.05684042893333)
--(axis cs:15683,3.05684773142053)
--(axis cs:15682,3.05685512526676)
--(axis cs:15681,3.05686252990985)
--(axis cs:15680,3.05686997858501)
--(axis cs:15679,3.05687747048962)
--(axis cs:15678,3.05688482399349)
--(axis cs:15677,3.05689216577953)
--(axis cs:15676,3.0568993926649)
--(axis cs:15675,3.05690666920962)
--(axis cs:15674,3.05691397099952)
--(axis cs:15673,3.05692137991675)
--(axis cs:15672,3.05692880224409)
--(axis cs:15671,3.05693625753865)
--(axis cs:15670,3.05694365560653)
--(axis cs:15669,3.05695110228608)
--(axis cs:15668,3.05695865885321)
--(axis cs:15667,3.05696620218512)
--(axis cs:15666,3.05697381767886)
--(axis cs:15665,3.05698139162835)
--(axis cs:15664,3.05698909492959)
--(axis cs:15663,3.05699681646807)
--(axis cs:15662,3.05700454366389)
--(axis cs:15661,3.05701225912657)
--(axis cs:15660,3.05702004974763)
--(axis cs:15659,3.05702782987643)
--(axis cs:15658,3.05703560495656)
--(axis cs:15657,3.05704343103868)
--(axis cs:15656,3.05705110277958)
--(axis cs:15655,3.05705870138757)
--(axis cs:15654,3.05706611624964)
--(axis cs:15653,3.05707349845164)
--(axis cs:15652,3.05708102171344)
--(axis cs:15651,3.05708850175145)
--(axis cs:15650,3.05709590933481)
--(axis cs:15649,3.05710329870393)
--(axis cs:15648,3.05711066429162)
--(axis cs:15647,3.05711803435902)
--(axis cs:15646,3.05712543227191)
--(axis cs:15645,3.05713281453518)
--(axis cs:15644,3.05714014988378)
--(axis cs:15643,3.05714763913157)
--(axis cs:15642,3.05715508149885)
--(axis cs:15641,3.05716250878956)
--(axis cs:15640,3.0571699392978)
--(axis cs:15639,3.05717740823817)
--(axis cs:15638,3.05718488710063)
--(axis cs:15637,3.05719248936748)
--(axis cs:15636,3.05720002538394)
--(axis cs:15635,3.05720768432375)
--(axis cs:15634,3.05721527996908)
--(axis cs:15633,3.05722286506344)
--(axis cs:15632,3.05723045207291)
--(axis cs:15631,3.05723804059503)
--(axis cs:15630,3.05724561477166)
--(axis cs:15629,3.05725312199806)
--(axis cs:15628,3.05726066944296)
--(axis cs:15627,3.05726826513781)
--(axis cs:15626,3.05727579094464)
--(axis cs:15625,3.05728327870759)
--(axis cs:15624,3.05729075234014)
--(axis cs:15623,3.05729817192597)
--(axis cs:15622,3.05730568454338)
--(axis cs:15621,3.05731317600066)
--(axis cs:15620,3.0573206793984)
--(axis cs:15619,3.0573282557451)
--(axis cs:15618,3.05733582459944)
--(axis cs:15617,3.05734343532483)
--(axis cs:15616,3.05735104446134)
--(axis cs:15615,3.05735883215698)
--(axis cs:15614,3.05736659666828)
--(axis cs:15613,3.05737433515481)
--(axis cs:15612,3.05738210624754)
--(axis cs:15611,3.05739001495665)
--(axis cs:15610,3.05739798002841)
--(axis cs:15609,3.05740618446724)
--(axis cs:15608,3.05741435866842)
--(axis cs:15607,3.05742244819143)
--(axis cs:15606,3.05743044313418)
--(axis cs:15605,3.05743846910699)
--(axis cs:15604,3.05744642791116)
--(axis cs:15603,3.05745445530396)
--(axis cs:15602,3.05746249760338)
--(axis cs:15601,3.05747049651132)
--(axis cs:15600,3.05747832659764)
--(axis cs:15599,3.0574862536117)
--(axis cs:15598,3.0574939761285)
--(axis cs:15597,3.05750161109115)
--(axis cs:15596,3.05750927210655)
--(axis cs:15595,3.05751699078603)
--(axis cs:15594,3.05752470608726)
--(axis cs:15593,3.05753236501271)
--(axis cs:15592,3.05753994101736)
--(axis cs:15591,3.05754749843289)
--(axis cs:15590,3.05755510609735)
--(axis cs:15589,3.0575626766073)
--(axis cs:15588,3.05757019600977)
--(axis cs:15587,3.05757784246432)
--(axis cs:15586,3.05758560875805)
--(axis cs:15585,3.05759338508682)
--(axis cs:15584,3.05760117471034)
--(axis cs:15583,3.05760897740255)
--(axis cs:15582,3.05761672290341)
--(axis cs:15581,3.05762436740104)
--(axis cs:15580,3.05763200929246)
--(axis cs:15579,3.0576396436304)
--(axis cs:15578,3.05764737616539)
--(axis cs:15577,3.05765507931425)
--(axis cs:15576,3.05766273013456)
--(axis cs:15575,3.05767028799166)
--(axis cs:15574,3.05767796236632)
--(axis cs:15573,3.05768565705607)
--(axis cs:15572,3.05769347337062)
--(axis cs:15571,3.05770137967956)
--(axis cs:15570,3.05770934697928)
--(axis cs:15569,3.05771736092174)
--(axis cs:15568,3.05772538726682)
--(axis cs:15567,3.05773341039242)
--(axis cs:15566,3.05774146232857)
--(axis cs:15565,3.05774950871711)
--(axis cs:15564,3.05775755788241)
--(axis cs:15563,3.05776558739265)
--(axis cs:15562,3.05777371724913)
--(axis cs:15561,3.05778190339303)
--(axis cs:15560,3.05779013105616)
--(axis cs:15559,3.05779837052229)
--(axis cs:15558,3.05780664498985)
--(axis cs:15557,3.05781502297292)
--(axis cs:15556,3.05782339583369)
--(axis cs:15555,3.05783169585393)
--(axis cs:15554,3.05783992524663)
--(axis cs:15553,3.05784815388878)
--(axis cs:15552,3.05785646885737)
--(axis cs:15551,3.05786473989193)
--(axis cs:15550,3.05787300532142)
--(axis cs:15549,3.05788130159452)
--(axis cs:15548,3.05788960433237)
--(axis cs:15547,3.05789791001302)
--(axis cs:15546,3.05790616780864)
--(axis cs:15545,3.05791438027541)
--(axis cs:15544,3.05792262989866)
--(axis cs:15543,3.05793095256746)
--(axis cs:15542,3.05793931643361)
--(axis cs:15541,3.05794764654825)
--(axis cs:15540,3.05795606896875)
--(axis cs:15539,3.05796435963347)
--(axis cs:15538,3.05797268558758)
--(axis cs:15537,3.05798098068225)
--(axis cs:15536,3.05798935903421)
--(axis cs:15535,3.05799779986768)
--(axis cs:15534,3.05800633713891)
--(axis cs:15533,3.05801481312082)
--(axis cs:15532,3.0580232629668)
--(axis cs:15531,3.05803169053015)
--(axis cs:15530,3.0580400860111)
--(axis cs:15529,3.05804847706279)
--(axis cs:15528,3.05805686234408)
--(axis cs:15527,3.05806532753095)
--(axis cs:15526,3.05807365532609)
--(axis cs:15525,3.05808202941075)
--(axis cs:15524,3.05809054486366)
--(axis cs:15523,3.05809896728588)
--(axis cs:15522,3.0581073820542)
--(axis cs:15521,3.05811580677231)
--(axis cs:15520,3.05812417117633)
--(axis cs:15519,3.05813256628141)
--(axis cs:15518,3.05814093308307)
--(axis cs:15517,3.05814938101585)
--(axis cs:15516,3.05815780611901)
--(axis cs:15515,3.05816620545656)
--(axis cs:15514,3.05817462464352)
--(axis cs:15513,3.05818313128223)
--(axis cs:15512,3.05819167949935)
--(axis cs:15511,3.0582002995404)
--(axis cs:15510,3.05820898540113)
--(axis cs:15509,3.05821766506324)
--(axis cs:15508,3.05822630187038)
--(axis cs:15507,3.05823500023446)
--(axis cs:15506,3.0582436037998)
--(axis cs:15505,3.05825218243849)
--(axis cs:15504,3.05826068542868)
--(axis cs:15503,3.05826919324407)
--(axis cs:15502,3.05827762968407)
--(axis cs:15501,3.05828601390457)
--(axis cs:15500,3.05829436763669)
--(axis cs:15499,3.05830267342558)
--(axis cs:15498,3.05831083603681)
--(axis cs:15497,3.05831907456721)
--(axis cs:15496,3.05832723734193)
--(axis cs:15495,3.0583353518426)
--(axis cs:15494,3.05834333840015)
--(axis cs:15493,3.0583511978872)
--(axis cs:15492,3.05835900471852)
--(axis cs:15491,3.05836681482685)
--(axis cs:15490,3.05837472479553)
--(axis cs:15489,3.05838261226828)
--(axis cs:15488,3.05839060972522)
--(axis cs:15487,3.05839859103098)
--(axis cs:15486,3.05840674757911)
--(axis cs:15485,3.05841493292316)
--(axis cs:15484,3.05842305184306)
--(axis cs:15483,3.05843116117443)
--(axis cs:15482,3.05843926441458)
--(axis cs:15481,3.05844742735007)
--(axis cs:15480,3.05845559847904)
--(axis cs:15479,3.05846365808698)
--(axis cs:15478,3.05847160323598)
--(axis cs:15477,3.05847962294622)
--(axis cs:15476,3.05848766484467)
--(axis cs:15475,3.05849570174369)
--(axis cs:15474,3.05850378419089)
--(axis cs:15473,3.05851189327274)
--(axis cs:15472,3.05851995408877)
--(axis cs:15471,3.0585280986551)
--(axis cs:15470,3.05853627275036)
--(axis cs:15469,3.05854445469921)
--(axis cs:15468,3.0585526124373)
--(axis cs:15467,3.05856072059919)
--(axis cs:15466,3.0585689717829)
--(axis cs:15465,3.05857731832467)
--(axis cs:15464,3.05858569645962)
--(axis cs:15463,3.05859404045751)
--(axis cs:15462,3.05860243832796)
--(axis cs:15461,3.05861071078112)
--(axis cs:15460,3.05861889470191)
--(axis cs:15459,3.05862703677688)
--(axis cs:15458,3.05863504529835)
--(axis cs:15457,3.05864293891491)
--(axis cs:15456,3.05865084717783)
--(axis cs:15455,3.05865872624755)
--(axis cs:15454,3.05866664645715)
--(axis cs:15453,3.05867456112256)
--(axis cs:15452,3.05868246809148)
--(axis cs:15451,3.05869046007343)
--(axis cs:15450,3.05869836144453)
--(axis cs:15449,3.05870612619798)
--(axis cs:15448,3.05871390929845)
--(axis cs:15447,3.05872175538175)
--(axis cs:15446,3.05872953780204)
--(axis cs:15445,3.05873736720702)
--(axis cs:15444,3.0587451388416)
--(axis cs:15443,3.0587529250518)
--(axis cs:15442,3.05876086652508)
--(axis cs:15441,3.05876882175355)
--(axis cs:15440,3.05877671555151)
--(axis cs:15439,3.05878461218115)
--(axis cs:15438,3.05879251845935)
--(axis cs:15437,3.05880050358151)
--(axis cs:15436,3.05880841788307)
--(axis cs:15435,3.05881636513695)
--(axis cs:15434,3.05882449069831)
--(axis cs:15433,3.05883250866226)
--(axis cs:15432,3.05884048084813)
--(axis cs:15431,3.05884840457944)
--(axis cs:15430,3.05885632803987)
--(axis cs:15429,3.05886415003417)
--(axis cs:15428,3.05887202079405)
--(axis cs:15427,3.05887993841464)
--(axis cs:15426,3.05888798855886)
--(axis cs:15425,3.05889603117094)
--(axis cs:15424,3.05890406099877)
--(axis cs:15423,3.0589119993902)
--(axis cs:15422,3.05891995133392)
--(axis cs:15421,3.05892781802115)
--(axis cs:15420,3.0589357063587)
--(axis cs:15419,3.058943612637)
--(axis cs:15418,3.05895160212743)
--(axis cs:15417,3.05895960181555)
--(axis cs:15416,3.05896763565442)
--(axis cs:15415,3.05897566153018)
--(axis cs:15414,3.05898353634954)
--(axis cs:15413,3.05899135714604)
--(axis cs:15412,3.05899906290734)
--(axis cs:15411,3.05900679495208)
--(axis cs:15410,3.05901452792085)
--(axis cs:15409,3.05902226528513)
--(axis cs:15408,3.05903003084523)
--(axis cs:15407,3.05903779153005)
--(axis cs:15406,3.05904555966019)
--(axis cs:15405,3.05905339845236)
--(axis cs:15404,3.05906121591364)
--(axis cs:15403,3.05906923103833)
--(axis cs:15402,3.05907725877347)
--(axis cs:15401,3.05908519953547)
--(axis cs:15400,3.05909299300422)
--(axis cs:15399,3.05910070146617)
--(axis cs:15398,3.05910837916447)
--(axis cs:15397,3.05911609260484)
--(axis cs:15396,3.05912390031158)
--(axis cs:15395,3.05913176668273)
--(axis cs:15394,3.05913955912064)
--(axis cs:15393,3.05914736362053)
--(axis cs:15392,3.05915511011118)
--(axis cs:15391,3.05916292407457)
--(axis cs:15390,3.05917070451061)
--(axis cs:15389,3.05917856373966)
--(axis cs:15388,3.05918639569422)
--(axis cs:15387,3.05919422077715)
--(axis cs:15386,3.05920198937271)
--(axis cs:15385,3.05920976594443)
--(axis cs:15384,3.0592175502905)
--(axis cs:15383,3.05922534077343)
--(axis cs:15382,3.0592331665888)
--(axis cs:15381,3.05924099768467)
--(axis cs:15380,3.05924881550031)
--(axis cs:15379,3.05925667837135)
--(axis cs:15378,3.05926461128332)
--(axis cs:15377,3.05927264376414)
--(axis cs:15376,3.05928060565147)
--(axis cs:15375,3.05928860785605)
--(axis cs:15374,3.05929655942986)
--(axis cs:15373,3.05930453684861)
--(axis cs:15372,3.05931248055294)
--(axis cs:15371,3.0593204663541)
--(axis cs:15370,3.05932849728308)
--(axis cs:15369,3.05933646929961)
--(axis cs:15368,3.05934434300679)
--(axis cs:15367,3.05935219802544)
--(axis cs:15366,3.05936002225474)
--(axis cs:15365,3.05936767623638)
--(axis cs:15364,3.05937543771876)
--(axis cs:15363,3.05938308759484)
--(axis cs:15362,3.0593907142463)
--(axis cs:15361,3.05939839521003)
--(axis cs:15360,3.05940625921693)
--(axis cs:15359,3.05941411673168)
--(axis cs:15358,3.05942200633004)
--(axis cs:15357,3.05942990063265)
--(axis cs:15356,3.05943793087826)
--(axis cs:15355,3.0594460057028)
--(axis cs:15354,3.05945411274452)
--(axis cs:15353,3.05946227521885)
--(axis cs:15352,3.05947038331214)
--(axis cs:15351,3.05947856138837)
--(axis cs:15350,3.05948676589561)
--(axis cs:15349,3.0594949958366)
--(axis cs:15348,3.05950314188213)
--(axis cs:15347,3.05951143120739)
--(axis cs:15346,3.05951968895842)
--(axis cs:15345,3.05952799383834)
--(axis cs:15344,3.0595363610369)
--(axis cs:15343,3.05954472199798)
--(axis cs:15342,3.05955305622072)
--(axis cs:15341,3.05956151291282)
--(axis cs:15340,3.05956999675244)
--(axis cs:15339,3.05957839154245)
--(axis cs:15338,3.05958679603329)
--(axis cs:15337,3.05959516860412)
--(axis cs:15336,3.05960356910353)
--(axis cs:15335,3.05961198667426)
--(axis cs:15334,3.05962047057188)
--(axis cs:15333,3.05962890904206)
--(axis cs:15332,3.05963744956384)
--(axis cs:15331,3.05964594980681)
--(axis cs:15330,3.05965436232447)
--(axis cs:15329,3.05966274356605)
--(axis cs:15328,3.0596710810992)
--(axis cs:15327,3.05967946517427)
--(axis cs:15326,3.0596878213679)
--(axis cs:15325,3.05969608929139)
--(axis cs:15324,3.05970438640835)
--(axis cs:15323,3.05971264771197)
--(axis cs:15322,3.05972092483283)
--(axis cs:15321,3.0597292784251)
--(axis cs:15320,3.059737609252)
--(axis cs:15319,3.05974606739075)
--(axis cs:15318,3.05975447433276)
--(axis cs:15317,3.05976288401482)
--(axis cs:15316,3.05977111378089)
--(axis cs:15315,3.05977936909014)
--(axis cs:15314,3.05978770893892)
--(axis cs:15313,3.05979614028685)
--(axis cs:15312,3.05980476589941)
--(axis cs:15311,3.05981341043344)
--(axis cs:15310,3.05982217277515)
--(axis cs:15309,3.0598310741765)
--(axis cs:15308,3.0598400101809)
--(axis cs:15307,3.05984894541632)
--(axis cs:15306,3.05985800245594)
--(axis cs:15305,3.059867085697)
--(axis cs:15304,3.05987615538507)
--(axis cs:15303,3.05988517393505)
--(axis cs:15302,3.05989420849217)
--(axis cs:15301,3.0599032189002)
--(axis cs:15300,3.05991226495163)
--(axis cs:15299,3.05992123964358)
--(axis cs:15298,3.05993023483085)
--(axis cs:15297,3.05993928044396)
--(axis cs:15296,3.05994830153591)
--(axis cs:15295,3.05995727175592)
--(axis cs:15294,3.0599660825096)
--(axis cs:15293,3.05997489654448)
--(axis cs:15292,3.05998378410894)
--(axis cs:15291,3.05999271050641)
--(axis cs:15290,3.06000172532676)
--(axis cs:15289,3.06001081638215)
--(axis cs:15288,3.06001995503407)
--(axis cs:15287,3.06002895941826)
--(axis cs:15286,3.06003803283326)
--(axis cs:15285,3.06004705482516)
--(axis cs:15284,3.06005605143399)
--(axis cs:15283,3.06006512286697)
--(axis cs:15282,3.06007427610237)
--(axis cs:15281,3.06008338905777)
--(axis cs:15280,3.06009257909118)
--(axis cs:15279,3.06010177988276)
--(axis cs:15278,3.06011111152952)
--(axis cs:15277,3.06012038990124)
--(axis cs:15276,3.06012960855859)
--(axis cs:15275,3.06013884154819)
--(axis cs:15274,3.06014798467889)
--(axis cs:15273,3.06015708443029)
--(axis cs:15272,3.06016616281714)
--(axis cs:15271,3.06017526577056)
--(axis cs:15270,3.06018437887814)
--(axis cs:15269,3.06019341410226)
--(axis cs:15268,3.06020250693487)
--(axis cs:15267,3.06021141998917)
--(axis cs:15266,3.06022028718456)
--(axis cs:15265,3.06022906606894)
--(axis cs:15264,3.06023788481956)
--(axis cs:15263,3.06024677272634)
--(axis cs:15262,3.06025572618018)
--(axis cs:15261,3.06026471831642)
--(axis cs:15260,3.06027378386671)
--(axis cs:15259,3.06028289998372)
--(axis cs:15258,3.06029193437283)
--(axis cs:15257,3.06030097302577)
--(axis cs:15256,3.06031002900461)
--(axis cs:15255,3.0603190694227)
--(axis cs:15254,3.06032815650541)
--(axis cs:15253,3.06033718347641)
--(axis cs:15252,3.0603462428109)
--(axis cs:15251,3.06035537402734)
--(axis cs:15250,3.060364581653)
--(axis cs:15249,3.06037380665362)
--(axis cs:15248,3.0603831079545)
--(axis cs:15247,3.06039242325984)
--(axis cs:15246,3.06040161573298)
--(axis cs:15245,3.06041082506838)
--(axis cs:15244,3.06041995354236)
--(axis cs:15243,3.06042907206605)
--(axis cs:15242,3.06043809970798)
--(axis cs:15241,3.06044702547904)
--(axis cs:15240,3.06045602784969)
--(axis cs:15239,3.06046500389401)
--(axis cs:15238,3.06047412872406)
--(axis cs:15237,3.06048327377961)
--(axis cs:15236,3.06049238925385)
--(axis cs:15235,3.06050141331585)
--(axis cs:15234,3.06051044768268)
--(axis cs:15233,3.06051948434252)
--(axis cs:15232,3.06052856965197)
--(axis cs:15231,3.0605375897767)
--(axis cs:15230,3.06054662189868)
--(axis cs:15229,3.0605556247078)
--(axis cs:15228,3.06056465312133)
--(axis cs:15227,3.06057349174287)
--(axis cs:15226,3.06058245550593)
--(axis cs:15225,3.0605913857368)
--(axis cs:15224,3.06060043668682)
--(axis cs:15223,3.0606093401162)
--(axis cs:15222,3.06061825969626)
--(axis cs:15221,3.06062719778323)
--(axis cs:15220,3.06063612831464)
--(axis cs:15219,3.06064510897541)
--(axis cs:15218,3.06065401325798)
--(axis cs:15217,3.06066275063661)
--(axis cs:15216,3.06067146466526)
--(axis cs:15215,3.06068026510157)
--(axis cs:15214,3.06068903314655)
--(axis cs:15213,3.06069769591379)
--(axis cs:15212,3.06070618217882)
--(axis cs:15211,3.06071469655928)
--(axis cs:15210,3.06072316221012)
--(axis cs:15209,3.0607315601781)
--(axis cs:15208,3.06074001588659)
--(axis cs:15207,3.06074852948942)
--(axis cs:15206,3.06075706419806)
--(axis cs:15205,3.06076553434852)
--(axis cs:15204,3.06077403787911)
--(axis cs:15203,3.06078258981177)
--(axis cs:15202,3.06079102557261)
--(axis cs:15201,3.06079956071289)
--(axis cs:15200,3.06080810737113)
--(axis cs:15199,3.0608166857386)
--(axis cs:15198,3.06082512989733)
--(axis cs:15197,3.06083358073189)
--(axis cs:15196,3.06084208299625)
--(axis cs:15195,3.06085070621225)
--(axis cs:15194,3.06085934506555)
--(axis cs:15193,3.06086789079157)
--(axis cs:15192,3.06087638346532)
--(axis cs:15191,3.0608847535776)
--(axis cs:15190,3.06089310299587)
--(axis cs:15189,3.06090151632171)
--(axis cs:15188,3.06090990360524)
--(axis cs:15187,3.06091832188789)
--(axis cs:15186,3.06092670376007)
--(axis cs:15185,3.06093509210223)
--(axis cs:15184,3.06094347619986)
--(axis cs:15183,3.0609519421429)
--(axis cs:15182,3.06096040671248)
--(axis cs:15181,3.06096884652513)
--(axis cs:15180,3.06097727912921)
--(axis cs:15179,3.06098569853836)
--(axis cs:15178,3.06099414138719)
--(axis cs:15177,3.0610025797199)
--(axis cs:15176,3.06101097163661)
--(axis cs:15175,3.06101941808632)
--(axis cs:15174,3.06102778466149)
--(axis cs:15173,3.06103623366896)
--(axis cs:15172,3.06104467223741)
--(axis cs:15171,3.06105318535488)
--(axis cs:15170,3.0610616394488)
--(axis cs:15169,3.06107016567761)
--(axis cs:15168,3.06107864570951)
--(axis cs:15167,3.06108722596105)
--(axis cs:15166,3.0610956316005)
--(axis cs:15165,3.06110400057964)
--(axis cs:15164,3.06111232694611)
--(axis cs:15163,3.0611206516088)
--(axis cs:15162,3.06112901315291)
--(axis cs:15161,3.06113732235761)
--(axis cs:15160,3.0611456169759)
--(axis cs:15159,3.06115381899476)
--(axis cs:15158,3.06116187772043)
--(axis cs:15157,3.06116989117497)
--(axis cs:15156,3.06117800573903)
--(axis cs:15155,3.06118618603873)
--(axis cs:15154,3.0611943469595)
--(axis cs:15153,3.0612026659642)
--(axis cs:15152,3.0612109056376)
--(axis cs:15151,3.0612191392237)
--(axis cs:15150,3.06122737794711)
--(axis cs:15149,3.06123561978036)
--(axis cs:15148,3.06124392290005)
--(axis cs:15147,3.06125223094234)
--(axis cs:15146,3.06126075344854)
--(axis cs:15145,3.06126925212939)
--(axis cs:15144,3.0612778234884)
--(axis cs:15143,3.0612863356105)
--(axis cs:15142,3.06129477647291)
--(axis cs:15141,3.0613032529959)
--(axis cs:15140,3.06131184474667)
--(axis cs:15139,3.06132026174062)
--(axis cs:15138,3.061328699119)
--(axis cs:15137,3.0613371869583)
--(axis cs:15136,3.06134584988807)
--(axis cs:15135,3.06135442013096)
--(axis cs:15134,3.06136309558089)
--(axis cs:15133,3.06137173791454)
--(axis cs:15132,3.06138035506959)
--(axis cs:15131,3.06138890373664)
--(axis cs:15130,3.06139741496109)
--(axis cs:15129,3.06140605994968)
--(axis cs:15128,3.0614146516306)
--(axis cs:15127,3.06142321431398)
--(axis cs:15126,3.0614317014635)
--(axis cs:15125,3.0614401816916)
--(axis cs:15124,3.06144877682269)
--(axis cs:15123,3.06145734503666)
--(axis cs:15122,3.06146585341872)
--(axis cs:15121,3.06147434091568)
--(axis cs:15120,3.06148294459938)
--(axis cs:15119,3.0614915539028)
--(axis cs:15118,3.06150004540911)
--(axis cs:15117,3.06150861370135)
--(axis cs:15116,3.06151742192475)
--(axis cs:15115,3.06152623607103)
--(axis cs:15114,3.06153501575974)
--(axis cs:15113,3.06154377588934)
--(axis cs:15112,3.06155251586614)
--(axis cs:15111,3.06156133383702)
--(axis cs:15110,3.06157022958481)
--(axis cs:15109,3.06157918738826)
--(axis cs:15108,3.06158825958169)
--(axis cs:15107,3.06159733502416)
--(axis cs:15106,3.06160635806947)
--(axis cs:15105,3.06161551702566)
--(axis cs:15104,3.06162463947016)
--(axis cs:15103,3.06163378454655)
--(axis cs:15102,3.06164299436818)
--(axis cs:15101,3.06165229725814)
--(axis cs:15100,3.06166158285909)
--(axis cs:15099,3.06167087396019)
--(axis cs:15098,3.06168024116361)
--(axis cs:15097,3.06168955904098)
--(axis cs:15096,3.06169892404402)
--(axis cs:15095,3.0617083295322)
--(axis cs:15094,3.0617176122523)
--(axis cs:15093,3.06172697606217)
--(axis cs:15092,3.06173619807916)
--(axis cs:15091,3.06174541986071)
--(axis cs:15090,3.06175459811959)
--(axis cs:15089,3.06176369825448)
--(axis cs:15088,3.06177283014135)
--(axis cs:15087,3.0617819831969)
--(axis cs:15086,3.06179102505562)
--(axis cs:15085,3.06180005698614)
--(axis cs:15084,3.06180903256555)
--(axis cs:15083,3.06181809621632)
--(axis cs:15082,3.06182706867678)
--(axis cs:15081,3.06183605198013)
--(axis cs:15080,3.06184500587995)
--(axis cs:15079,3.06185388451685)
--(axis cs:15078,3.06186283581134)
--(axis cs:15077,3.06187173076578)
--(axis cs:15076,3.0618805458989)
--(axis cs:15075,3.06188937960221)
--(axis cs:15074,3.06189823908213)
--(axis cs:15073,3.06190710115167)
--(axis cs:15072,3.06191601837416)
--(axis cs:15071,3.06192506284729)
--(axis cs:15070,3.06193411762194)
--(axis cs:15069,3.06194309227573)
--(axis cs:15068,3.0619520946685)
--(axis cs:15067,3.06196097128714)
--(axis cs:15066,3.06196979587219)
--(axis cs:15065,3.06197861782444)
--(axis cs:15064,3.0619873884454)
--(axis cs:15063,3.06199607096794)
--(axis cs:15062,3.06200472466945)
--(axis cs:15061,3.06201344120959)
--(axis cs:15060,3.06202219579895)
--(axis cs:15059,3.06203085030451)
--(axis cs:15058,3.06203953818058)
--(axis cs:15057,3.06204820282188)
--(axis cs:15056,3.06205695386918)
--(axis cs:15055,3.06206579626725)
--(axis cs:15054,3.06207458058123)
--(axis cs:15053,3.06208341654592)
--(axis cs:15052,3.06209233283109)
--(axis cs:15051,3.0621013024288)
--(axis cs:15050,3.06211040449332)
--(axis cs:15049,3.06211948667277)
--(axis cs:15048,3.06212854411447)
--(axis cs:15047,3.06213758202462)
--(axis cs:15046,3.0621465441238)
--(axis cs:15045,3.0621555348379)
--(axis cs:15044,3.06216455967392)
--(axis cs:15043,3.06217351336314)
--(axis cs:15042,3.06218246164567)
--(axis cs:15041,3.06219148484843)
--(axis cs:15040,3.06220057205966)
--(axis cs:15039,3.06220968771787)
--(axis cs:15038,3.06221875211916)
--(axis cs:15037,3.06222783606247)
--(axis cs:15036,3.06223689818925)
--(axis cs:15035,3.06224594940687)
--(axis cs:15034,3.06225502792647)
--(axis cs:15033,3.06226417698833)
--(axis cs:15032,3.06227329152661)
--(axis cs:15031,3.06228227986682)
--(axis cs:15030,3.06229135098861)
--(axis cs:15029,3.06230041846431)
--(axis cs:15028,3.06230946193372)
--(axis cs:15027,3.06231844710772)
--(axis cs:15026,3.06232754558439)
--(axis cs:15025,3.06233663275515)
--(axis cs:15024,3.06234580490809)
--(axis cs:15023,3.06235501119275)
--(axis cs:15022,3.06236428317924)
--(axis cs:15021,3.06237360929788)
--(axis cs:15020,3.06238294313412)
--(axis cs:15019,3.0623923292526)
--(axis cs:15018,3.06240173959698)
--(axis cs:15017,3.06241121067155)
--(axis cs:15016,3.06242082194437)
--(axis cs:15015,3.06243028365729)
--(axis cs:15014,3.06243980233152)
--(axis cs:15013,3.06244923808668)
--(axis cs:15012,3.06245854863798)
--(axis cs:15011,3.06246780475622)
--(axis cs:15010,3.06247705908639)
--(axis cs:15009,3.062486244083)
--(axis cs:15008,3.0624954140278)
--(axis cs:15007,3.06250458600535)
--(axis cs:15006,3.06251371056872)
--(axis cs:15005,3.06252297349559)
--(axis cs:15004,3.06253214753849)
--(axis cs:15003,3.06254134598013)
--(axis cs:15002,3.06255051031737)
--(axis cs:15001,3.0625595968614)
--(axis cs:15000,3.06256874037467)
--(axis cs:14999,3.06257778435497)
--(axis cs:14998,3.06258698762127)
--(axis cs:14997,3.06259622524969)
--(axis cs:14996,3.06260557834026)
--(axis cs:14995,3.06261502252258)
--(axis cs:14994,3.06262437698727)
--(axis cs:14993,3.06263368201186)
--(axis cs:14992,3.06264300150088)
--(axis cs:14991,3.06265213957224)
--(axis cs:14990,3.06266113499079)
--(axis cs:14989,3.06267017038045)
--(axis cs:14988,3.06267915555472)
--(axis cs:14987,3.06268830552915)
--(axis cs:14986,3.06269738399644)
--(axis cs:14985,3.0627064546789)
--(axis cs:14984,3.06271556692053)
--(axis cs:14983,3.06272463218146)
--(axis cs:14982,3.06273381719321)
--(axis cs:14981,3.06274300180192)
--(axis cs:14980,3.06275218616783)
--(axis cs:14979,3.0627614630817)
--(axis cs:14978,3.06277067040089)
--(axis cs:14977,3.06277976222853)
--(axis cs:14976,3.0627889702467)
--(axis cs:14975,3.06279834556059)
--(axis cs:14974,3.06280779884186)
--(axis cs:14973,3.06281729230495)
--(axis cs:14972,3.06282687988204)
--(axis cs:14971,3.06283644250819)
--(axis cs:14970,3.06284594108497)
--(axis cs:14969,3.06285522302067)
--(axis cs:14968,3.06286461336418)
--(axis cs:14967,3.06287404269043)
--(axis cs:14966,3.06288335827565)
--(axis cs:14965,3.06289259558799)
--(axis cs:14964,3.06290199029199)
--(axis cs:14963,3.06291137558608)
--(axis cs:14962,3.06292070787208)
--(axis cs:14961,3.06292995535763)
--(axis cs:14960,3.06293933355665)
--(axis cs:14959,3.06294881900101)
--(axis cs:14958,3.06295842142809)
--(axis cs:14957,3.06296804769822)
--(axis cs:14956,3.0629777077501)
--(axis cs:14955,3.06298742325985)
--(axis cs:14954,3.06299716470198)
--(axis cs:14953,3.06300691689985)
--(axis cs:14952,3.06301663882089)
--(axis cs:14951,3.06302641640439)
--(axis cs:14950,3.06303627023948)
--(axis cs:14949,3.06304611132255)
--(axis cs:14948,3.06305585322364)
--(axis cs:14947,3.06306564834525)
--(axis cs:14946,3.06307543104189)
--(axis cs:14945,3.06308503147214)
--(axis cs:14944,3.06309471359889)
--(axis cs:14943,3.06310437100429)
--(axis cs:14942,3.06311407728365)
--(axis cs:14941,3.06312373438945)
--(axis cs:14940,3.06313340392708)
--(axis cs:14939,3.06314313631068)
--(axis cs:14938,3.0631528647955)
--(axis cs:14937,3.06316264000657)
--(axis cs:14936,3.06317236394371)
--(axis cs:14935,3.06318210946548)
--(axis cs:14934,3.06319185489655)
--(axis cs:14933,3.06320149274738)
--(axis cs:14932,3.06321109539905)
--(axis cs:14931,3.06322076537673)
--(axis cs:14930,3.06323045974061)
--(axis cs:14929,3.06324016509253)
--(axis cs:14928,3.0632497696848)
--(axis cs:14927,3.06325938921529)
--(axis cs:14926,3.0632690393234)
--(axis cs:14925,3.06327868073895)
--(axis cs:14924,3.06328838527643)
--(axis cs:14923,3.06329816166965)
--(axis cs:14922,3.06330811767644)
--(axis cs:14921,3.06331820602873)
--(axis cs:14920,3.06332831602393)
--(axis cs:14919,3.06333837790084)
--(axis cs:14918,3.06334850621693)
--(axis cs:14917,3.0633586170335)
--(axis cs:14916,3.06336881301512)
--(axis cs:14915,3.06337894413358)
--(axis cs:14914,3.06338906289023)
--(axis cs:14913,3.06339916403694)
--(axis cs:14912,3.06340923250884)
--(axis cs:14911,3.06341940531284)
--(axis cs:14910,3.06342967012643)
--(axis cs:14909,3.06343987418947)
--(axis cs:14908,3.06345019175046)
--(axis cs:14907,3.06346064277538)
--(axis cs:14906,3.06347115280893)
--(axis cs:14905,3.06348153920258)
--(axis cs:14904,3.06349180114834)
--(axis cs:14903,3.06350216752058)
--(axis cs:14902,3.06351240556538)
--(axis cs:14901,3.06352274397847)
--(axis cs:14900,3.06353302762924)
--(axis cs:14899,3.0635432813662)
--(axis cs:14898,3.06355353144725)
--(axis cs:14897,3.06356377231264)
--(axis cs:14896,3.0635739791938)
--(axis cs:14895,3.06358418119541)
--(axis cs:14894,3.06359431036775)
--(axis cs:14893,3.06360443213774)
--(axis cs:14892,3.06361464259039)
--(axis cs:14891,3.06362496542048)
--(axis cs:14890,3.06363529921712)
--(axis cs:14889,3.06364563009179)
--(axis cs:14888,3.06365589516178)
--(axis cs:14887,3.06366625464033)
--(axis cs:14886,3.06367667091291)
--(axis cs:14885,3.06368708176168)
--(axis cs:14884,3.06369749717563)
--(axis cs:14883,3.06370792026001)
--(axis cs:14882,3.06371823688484)
--(axis cs:14881,3.06372857601953)
--(axis cs:14880,3.06373886614909)
--(axis cs:14879,3.06374922061473)
--(axis cs:14878,3.06375964014615)
--(axis cs:14877,3.06377008609608)
--(axis cs:14876,3.06378057393223)
--(axis cs:14875,3.0637910559177)
--(axis cs:14874,3.06380166440776)
--(axis cs:14873,3.0638121724475)
--(axis cs:14872,3.06382270329738)
--(axis cs:14871,3.06383326734021)
--(axis cs:14870,3.06384385237647)
--(axis cs:14869,3.06385438570735)
--(axis cs:14868,3.06386498201183)
--(axis cs:14867,3.06387548707074)
--(axis cs:14866,3.06388606080112)
--(axis cs:14865,3.06389669861534)
--(axis cs:14864,3.06390723347321)
--(axis cs:14863,3.06391771550844)
--(axis cs:14862,3.06392822687482)
--(axis cs:14861,3.06393867020323)
--(axis cs:14860,3.06394900093459)
--(axis cs:14859,3.06395927220199)
--(axis cs:14858,3.06396952869589)
--(axis cs:14857,3.0639798082583)
--(axis cs:14856,3.0639901566317)
--(axis cs:14855,3.0640004967343)
--(axis cs:14854,3.06401082704911)
--(axis cs:14853,3.06402103896869)
--(axis cs:14852,3.06403121196047)
--(axis cs:14851,3.06404141087906)
--(axis cs:14850,3.06405163298963)
--(axis cs:14849,3.06406183210961)
--(axis cs:14848,3.06407203108973)
--(axis cs:14847,3.06408219599381)
--(axis cs:14846,3.0640923555737)
--(axis cs:14845,3.06410253129662)
--(axis cs:14844,3.06411267563545)
--(axis cs:14843,3.06412271343266)
--(axis cs:14842,3.06413281054467)
--(axis cs:14841,3.06414290399914)
--(axis cs:14840,3.06415297557875)
--(axis cs:14839,3.06416296875094)
--(axis cs:14838,3.06417293405187)
--(axis cs:14837,3.06418286386975)
--(axis cs:14836,3.06419273135595)
--(axis cs:14835,3.06420262267127)
--(axis cs:14834,3.06421264169929)
--(axis cs:14833,3.06422274232168)
--(axis cs:14832,3.06423288283252)
--(axis cs:14831,3.06424291267167)
--(axis cs:14830,3.06425299254606)
--(axis cs:14829,3.06426303958023)
--(axis cs:14828,3.06427314664085)
--(axis cs:14827,3.06428320262866)
--(axis cs:14826,3.0642934307448)
--(axis cs:14825,3.06430366591026)
--(axis cs:14824,3.06431390418083)
--(axis cs:14823,3.06432413213301)
--(axis cs:14822,3.0643344394369)
--(axis cs:14821,3.06434464981164)
--(axis cs:14820,3.06435482129957)
--(axis cs:14819,3.06436507344412)
--(axis cs:14818,3.06437543055767)
--(axis cs:14817,3.06438586030394)
--(axis cs:14816,3.06439629432856)
--(axis cs:14815,3.06440675013846)
--(axis cs:14814,3.06441728564811)
--(axis cs:14813,3.06442779017549)
--(axis cs:14812,3.06443837361956)
--(axis cs:14811,3.06444886820489)
--(axis cs:14810,3.0644593543994)
--(axis cs:14809,3.06446973227619)
--(axis cs:14808,3.06448009884305)
--(axis cs:14807,3.06449058396255)
--(axis cs:14806,3.06450098385874)
--(axis cs:14805,3.06451138030901)
--(axis cs:14804,3.06452170806054)
--(axis cs:14803,3.06453203964504)
--(axis cs:14802,3.06454236312582)
--(axis cs:14801,3.06455268244512)
--(axis cs:14800,3.06456296266706)
--(axis cs:14799,3.06457321906957)
--(axis cs:14798,3.06458345873889)
--(axis cs:14797,3.06459376544286)
--(axis cs:14796,3.06460398950269)
--(axis cs:14795,3.06461420188012)
--(axis cs:14794,3.06462441981902)
--(axis cs:14793,3.06463481692279)
--(axis cs:14792,3.06464534283689)
--(axis cs:14791,3.06465592055761)
--(axis cs:14790,3.06466652170521)
--(axis cs:14789,3.06467711213242)
--(axis cs:14788,3.06468761449755)
--(axis cs:14787,3.06469797123907)
--(axis cs:14786,3.06470829945251)
--(axis cs:14785,3.06471865031598)
--(axis cs:14784,3.0647289199118)
--(axis cs:14783,3.06473920861567)
--(axis cs:14782,3.06474933319342)
--(axis cs:14781,3.06475961007879)
--(axis cs:14780,3.06476996532907)
--(axis cs:14779,3.06478038603169)
--(axis cs:14778,3.06479081889593)
--(axis cs:14777,3.06480125936786)
--(axis cs:14776,3.0648116234903)
--(axis cs:14775,3.06482189649904)
--(axis cs:14774,3.06483222127894)
--(axis cs:14773,3.06484252278083)
--(axis cs:14772,3.06485282521654)
--(axis cs:14771,3.06486306010237)
--(axis cs:14770,3.06487333220148)
--(axis cs:14769,3.06488349420901)
--(axis cs:14768,3.0648936163702)
--(axis cs:14767,3.06490381580552)
--(axis cs:14766,3.0649141036509)
--(axis cs:14765,3.06492454208696)
--(axis cs:14764,3.06493494588111)
--(axis cs:14763,3.06494534707482)
--(axis cs:14762,3.06495556621381)
--(axis cs:14761,3.06496557772026)
--(axis cs:14760,3.06497559218147)
--(axis cs:14759,3.06498565715054)
--(axis cs:14758,3.06499582607632)
--(axis cs:14757,3.0650060361043)
--(axis cs:14756,3.06501628591816)
--(axis cs:14755,3.0650265633369)
--(axis cs:14754,3.06503681371367)
--(axis cs:14753,3.06504694426118)
--(axis cs:14752,3.06505712247243)
--(axis cs:14751,3.06506716637711)
--(axis cs:14750,3.0650773474866)
--(axis cs:14749,3.06508750294688)
--(axis cs:14748,3.0650976558783)
--(axis cs:14747,3.06510783166224)
--(axis cs:14746,3.06511803906774)
--(axis cs:14745,3.06512811877209)
--(axis cs:14744,3.06513820271456)
--(axis cs:14743,3.0651482443677)
--(axis cs:14742,3.06515818411543)
--(axis cs:14741,3.06516818967401)
--(axis cs:14740,3.0651781948782)
--(axis cs:14739,3.06518815293511)
--(axis cs:14738,3.06519813470401)
--(axis cs:14737,3.06520811768419)
--(axis cs:14736,3.06521818481629)
--(axis cs:14735,3.06522829939185)
--(axis cs:14734,3.06523835484012)
--(axis cs:14733,3.06524836450117)
--(axis cs:14732,3.06525827444402)
--(axis cs:14731,3.06526807649433)
--(axis cs:14730,3.0652780126511)
--(axis cs:14729,3.06528797869282)
--(axis cs:14728,3.06529794130118)
--(axis cs:14727,3.06530789101832)
--(axis cs:14726,3.06531788090412)
--(axis cs:14725,3.06532793138306)
--(axis cs:14724,3.06533793880505)
--(axis cs:14723,3.06534791948562)
--(axis cs:14722,3.06535786321781)
--(axis cs:14721,3.06536794628621)
--(axis cs:14720,3.06537808893291)
--(axis cs:14719,3.06538827526282)
--(axis cs:14718,3.06539844511669)
--(axis cs:14717,3.06540858395293)
--(axis cs:14716,3.06541896422258)
--(axis cs:14715,3.06542935235565)
--(axis cs:14714,3.06543972204146)
--(axis cs:14713,3.06545009099626)
--(axis cs:14712,3.0654605143964)
--(axis cs:14711,3.06547101484175)
--(axis cs:14710,3.0654814139632)
--(axis cs:14709,3.0654917033862)
--(axis cs:14708,3.06550194338698)
--(axis cs:14707,3.06551230438027)
--(axis cs:14706,3.06552268031485)
--(axis cs:14705,3.06553299244671)
--(axis cs:14704,3.06554325382305)
--(axis cs:14703,3.06555355356021)
--(axis cs:14702,3.06556376365334)
--(axis cs:14701,3.06557392188231)
--(axis cs:14700,3.06558397428919)
--(axis cs:14699,3.06559401414303)
--(axis cs:14698,3.06560405585506)
--(axis cs:14697,3.06561407976297)
--(axis cs:14696,3.06562397476633)
--(axis cs:14695,3.06563390504924)
--(axis cs:14694,3.06564373924777)
--(axis cs:14693,3.0656536388198)
--(axis cs:14692,3.06566349684017)
--(axis cs:14691,3.06567338738554)
--(axis cs:14690,3.06568328596686)
--(axis cs:14689,3.06569314410223)
--(axis cs:14688,3.06570295689842)
--(axis cs:14687,3.06571266629191)
--(axis cs:14686,3.06572241308385)
--(axis cs:14685,3.06573222513729)
--(axis cs:14684,3.06574205109153)
--(axis cs:14683,3.065751728203)
--(axis cs:14682,3.06576153566387)
--(axis cs:14681,3.06577131775413)
--(axis cs:14680,3.06578113623054)
--(axis cs:14679,3.06579103869226)
--(axis cs:14678,3.0658008528463)
--(axis cs:14677,3.06581067142892)
--(axis cs:14676,3.06582051208827)
--(axis cs:14675,3.06583038090672)
--(axis cs:14674,3.06584018723359)
--(axis cs:14673,3.06585005929336)
--(axis cs:14672,3.06585991543088)
--(axis cs:14671,3.06586976557946)
--(axis cs:14670,3.06587949001003)
--(axis cs:14669,3.06588913036526)
--(axis cs:14668,3.06589889578634)
--(axis cs:14667,3.06590875485602)
--(axis cs:14666,3.06591861765311)
--(axis cs:14665,3.06592849044273)
--(axis cs:14664,3.06593845522069)
--(axis cs:14663,3.06594848843192)
--(axis cs:14662,3.06595864083717)
--(axis cs:14661,3.06596881051487)
--(axis cs:14660,3.06597898313031)
--(axis cs:14659,3.06598910178415)
--(axis cs:14658,3.06599933988252)
--(axis cs:14657,3.06600958474195)
--(axis cs:14656,3.06601984676695)
--(axis cs:14655,3.06603025932458)
--(axis cs:14654,3.06604057800076)
--(axis cs:14653,3.06605095792873)
--(axis cs:14652,3.06606125003691)
--(axis cs:14651,3.06607164331897)
--(axis cs:14650,3.06608199544348)
--(axis cs:14649,3.0660923954912)
--(axis cs:14648,3.06610273332513)
--(axis cs:14647,3.06611288016828)
--(axis cs:14646,3.06612294054829)
--(axis cs:14645,3.06613304614881)
--(axis cs:14644,3.06614299573728)
--(axis cs:14643,3.06615283869967)
--(axis cs:14642,3.06616267963849)
--(axis cs:14641,3.06617258654686)
--(axis cs:14640,3.06618246100918)
--(axis cs:14639,3.06619238963402)
--(axis cs:14638,3.06620244087407)
--(axis cs:14637,3.06621243164877)
--(axis cs:14636,3.06622238049731)
--(axis cs:14635,3.06623237048184)
--(axis cs:14634,3.06624234677115)
--(axis cs:14633,3.0662523280509)
--(axis cs:14632,3.06626221127581)
--(axis cs:14631,3.06627218417422)
--(axis cs:14630,3.06628216351855)
--(axis cs:14629,3.06629213557243)
--(axis cs:14628,3.06630217032056)
--(axis cs:14627,3.06631220746158)
--(axis cs:14626,3.06632224376372)
--(axis cs:14625,3.06633222398361)
--(axis cs:14624,3.06634225301397)
--(axis cs:14623,3.06635231713375)
--(axis cs:14622,3.06636242204122)
--(axis cs:14621,3.06637255253266)
--(axis cs:14620,3.06638273875502)
--(axis cs:14619,3.06639304411368)
--(axis cs:14618,3.06640337521343)
--(axis cs:14617,3.0664136816448)
--(axis cs:14616,3.06642391443578)
--(axis cs:14615,3.0664341427001)
--(axis cs:14614,3.06644432423382)
--(axis cs:14613,3.0664543886083)
--(axis cs:14612,3.0664646473783)
--(axis cs:14611,3.06647496355687)
--(axis cs:14610,3.06648526548219)
--(axis cs:14609,3.06649538478023)
--(axis cs:14608,3.06650545215604)
--(axis cs:14607,3.06651556165589)
--(axis cs:14606,3.06652568640374)
--(axis cs:14605,3.06653581093781)
--(axis cs:14604,3.06654598342566)
--(axis cs:14603,3.06655617840369)
--(axis cs:14602,3.06656637736995)
--(axis cs:14601,3.06657656637502)
--(axis cs:14600,3.06658675041654)
--(axis cs:14599,3.06659689533587)
--(axis cs:14598,3.0666068960927)
--(axis cs:14597,3.06661676973767)
--(axis cs:14596,3.06662660050451)
--(axis cs:14595,3.06663644580553)
--(axis cs:14594,3.06664631878661)
--(axis cs:14593,3.06665636485715)
--(axis cs:14592,3.06666624754513)
--(axis cs:14591,3.06667628469987)
--(axis cs:14590,3.06668639901277)
--(axis cs:14589,3.06669646547019)
--(axis cs:14588,3.06670650097629)
--(axis cs:14587,3.06671651510876)
--(axis cs:14586,3.06672656664186)
--(axis cs:14585,3.06673663461816)
--(axis cs:14584,3.06674665019273)
--(axis cs:14583,3.06675672087171)
--(axis cs:14582,3.0667667662041)
--(axis cs:14581,3.0667768502944)
--(axis cs:14580,3.06678698585844)
--(axis cs:14579,3.06679717132411)
--(axis cs:14578,3.06680726549285)
--(axis cs:14577,3.06681739292539)
--(axis cs:14576,3.06682735186993)
--(axis cs:14575,3.06683725877808)
--(axis cs:14574,3.06684708971527)
--(axis cs:14573,3.06685684424166)
--(axis cs:14572,3.06686657908582)
--(axis cs:14571,3.06687631046377)
--(axis cs:14570,3.06688600527679)
--(axis cs:14569,3.06689574210941)
--(axis cs:14568,3.06690541149835)
--(axis cs:14567,3.06691497864489)
--(axis cs:14566,3.06692450888476)
--(axis cs:14565,3.06693394426986)
--(axis cs:14564,3.06694340033786)
--(axis cs:14563,3.06695281415669)
--(axis cs:14562,3.06696211849581)
--(axis cs:14561,3.06697125784434)
--(axis cs:14560,3.06698040758763)
--(axis cs:14559,3.06698963842591)
--(axis cs:14558,3.06699893577488)
--(axis cs:14557,3.06700814445895)
--(axis cs:14556,3.06701736475536)
--(axis cs:14555,3.06702649345647)
--(axis cs:14554,3.06703564743555)
--(axis cs:14553,3.0670446966281)
--(axis cs:14552,3.0670537265453)
--(axis cs:14551,3.06706285082135)
--(axis cs:14550,3.06707199220556)
--(axis cs:14549,3.06708109293456)
--(axis cs:14548,3.06709026483633)
--(axis cs:14547,3.06709944678467)
--(axis cs:14546,3.06710857712855)
--(axis cs:14545,3.06711770148391)
--(axis cs:14544,3.06712677572046)
--(axis cs:14543,3.06713593357367)
--(axis cs:14542,3.06714505795886)
--(axis cs:14541,3.06715419877023)
--(axis cs:14540,3.06716344164469)
--(axis cs:14539,3.06717261682756)
--(axis cs:14538,3.06718181989601)
--(axis cs:14537,3.06719101604787)
--(axis cs:14536,3.06720036354147)
--(axis cs:14535,3.06720967001469)
--(axis cs:14534,3.06721870317479)
--(axis cs:14533,3.06722771046885)
--(axis cs:14532,3.06723671038459)
--(axis cs:14531,3.06724572047653)
--(axis cs:14530,3.06725471030385)
--(axis cs:14529,3.06726368098591)
--(axis cs:14528,3.06727271258083)
--(axis cs:14527,3.06728174899178)
--(axis cs:14526,3.06729087973796)
--(axis cs:14525,3.06730003984065)
--(axis cs:14524,3.06730940644718)
--(axis cs:14523,3.06731860920159)
--(axis cs:14522,3.06732779280568)
--(axis cs:14521,3.06733688898042)
--(axis cs:14520,3.06734592805482)
--(axis cs:14519,3.06735494380979)
--(axis cs:14518,3.06736379372261)
--(axis cs:14517,3.06737248804336)
--(axis cs:14516,3.06738114245481)
--(axis cs:14515,3.06738990624165)
--(axis cs:14514,3.06739874277503)
--(axis cs:14513,3.06740772116236)
--(axis cs:14512,3.06741672388671)
--(axis cs:14511,3.06742574094136)
--(axis cs:14510,3.06743472777236)
--(axis cs:14509,3.06744377210477)
--(axis cs:14508,3.06745289347137)
--(axis cs:14507,3.06746204335024)
--(axis cs:14506,3.06747131890581)
--(axis cs:14505,3.06748064193211)
--(axis cs:14504,3.06748991345799)
--(axis cs:14503,3.0674992325004)
--(axis cs:14502,3.06750865455035)
--(axis cs:14501,3.06751796398553)
--(axis cs:14500,3.06752722305196)
--(axis cs:14499,3.06753634110037)
--(axis cs:14498,3.06754547099399)
--(axis cs:14497,3.06755463418423)
--(axis cs:14496,3.06756367562603)
--(axis cs:14495,3.0675726557141)
--(axis cs:14494,3.06758157359544)
--(axis cs:14493,3.06759055693762)
--(axis cs:14492,3.06759950944702)
--(axis cs:14491,3.06760833189297)
--(axis cs:14490,3.06761708121136)
--(axis cs:14489,3.0676258221301)
--(axis cs:14488,3.067634647725)
--(axis cs:14487,3.06764340168592)
--(axis cs:14486,3.06765224049652)
--(axis cs:14485,3.06766120214226)
--(axis cs:14484,3.06767013536246)
--(axis cs:14483,3.06767903478675)
--(axis cs:14482,3.06768794746644)
--(axis cs:14481,3.06769678747899)
--(axis cs:14480,3.06770534714197)
--(axis cs:14479,3.06771393127652)
--(axis cs:14478,3.06772254388356)
--(axis cs:14477,3.06773107843132)
--(axis cs:14476,3.06773953649382)
--(axis cs:14475,3.06774814213418)
--(axis cs:14474,3.06775680742887)
--(axis cs:14473,3.06776539794843)
--(axis cs:14472,3.06777417209376)
--(axis cs:14471,3.06778301260269)
--(axis cs:14470,3.06779184884486)
--(axis cs:14469,3.06780058803954)
--(axis cs:14468,3.06780918486387)
--(axis cs:14467,3.0678176581831)
--(axis cs:14466,3.06782618807614)
--(axis cs:14465,3.06783456394268)
--(axis cs:14464,3.06784297217074)
--(axis cs:14463,3.06785133117098)
--(axis cs:14462,3.06785985417906)
--(axis cs:14461,3.06786835411237)
--(axis cs:14460,3.06787676054489)
--(axis cs:14459,3.06788513547696)
--(axis cs:14458,3.06789364971254)
--(axis cs:14457,3.06790212097266)
--(axis cs:14456,3.06791045294145)
--(axis cs:14455,3.06791886473887)
--(axis cs:14454,3.06792719587444)
--(axis cs:14453,3.06793546260453)
--(axis cs:14452,3.06794388323557)
--(axis cs:14451,3.06795240633206)
--(axis cs:14450,3.06796091028465)
--(axis cs:14449,3.06796934523714)
--(axis cs:14448,3.06797772478468)
--(axis cs:14447,3.06798611295801)
--(axis cs:14446,3.06799429858773)
--(axis cs:14445,3.06800246751296)
--(axis cs:14444,3.06801058198997)
--(axis cs:14443,3.06801865704669)
--(axis cs:14442,3.06802677443265)
--(axis cs:14441,3.06803495377834)
--(axis cs:14440,3.06804329767101)
--(axis cs:14439,3.06805172876752)
--(axis cs:14438,3.06806024694506)
--(axis cs:14437,3.0680687953208)
--(axis cs:14436,3.06807741649519)
--(axis cs:14435,3.06808608908501)
--(axis cs:14434,3.06809485731111)
--(axis cs:14433,3.06810363085921)
--(axis cs:14432,3.06811238673249)
--(axis cs:14431,3.06812121695952)
--(axis cs:14430,3.06813018366096)
--(axis cs:14429,3.0681391419873)
--(axis cs:14428,3.06814813499582)
--(axis cs:14427,3.06815700319594)
--(axis cs:14426,3.06816603357835)
--(axis cs:14425,3.06817497892949)
--(axis cs:14424,3.06818391999382)
--(axis cs:14423,3.06819280996676)
--(axis cs:14422,3.06820176261282)
--(axis cs:14421,3.0682107537327)
--(axis cs:14420,3.06821977107139)
--(axis cs:14419,3.06822889058839)
--(axis cs:14418,3.06823812018148)
--(axis cs:14417,3.0682473213072)
--(axis cs:14416,3.06825652103175)
--(axis cs:14415,3.06826575783874)
--(axis cs:14414,3.06827501058963)
--(axis cs:14413,3.06828436222543)
--(axis cs:14412,3.06829371067114)
--(axis cs:14411,3.06830299108601)
--(axis cs:14410,3.06831216550132)
--(axis cs:14409,3.06832125996434)
--(axis cs:14408,3.0683304003544)
--(axis cs:14407,3.06833959206747)
--(axis cs:14406,3.06834883305523)
--(axis cs:14405,3.06835806760084)
--(axis cs:14404,3.06836725155515)
--(axis cs:14403,3.06837641049954)
--(axis cs:14402,3.0683856804249)
--(axis cs:14401,3.06839498305958)
--(axis cs:14400,3.0684044526418)
--(axis cs:14399,3.06841397016385)
--(axis cs:14398,3.06842351894173)
--(axis cs:14397,3.06843311063175)
--(axis cs:14396,3.06844289448321)
--(axis cs:14395,3.06845253403256)
--(axis cs:14394,3.0684622339238)
--(axis cs:14393,3.06847186469964)
--(axis cs:14392,3.06848147188885)
--(axis cs:14391,3.06849095264347)
--(axis cs:14390,3.06850039467555)
--(axis cs:14389,3.06850997019168)
--(axis cs:14388,3.06851973325962)
--(axis cs:14387,3.06852949508522)
--(axis cs:14386,3.06853922310798)
--(axis cs:14385,3.06854893119272)
--(axis cs:14384,3.06855866880096)
--(axis cs:14383,3.06856847749948)
--(axis cs:14382,3.06857821374019)
--(axis cs:14381,3.06858787920011)
--(axis cs:14380,3.06859753892352)
--(axis cs:14379,3.06860704321463)
--(axis cs:14378,3.06861662590511)
--(axis cs:14377,3.06862621116814)
--(axis cs:14376,3.06863579222342)
--(axis cs:14375,3.06864541601846)
--(axis cs:14374,3.06865500196804)
--(axis cs:14373,3.06866462445422)
--(axis cs:14372,3.06867424327011)
--(axis cs:14371,3.06868383307469)
--(axis cs:14370,3.06869339037693)
--(axis cs:14369,3.06870297352127)
--(axis cs:14368,3.06871260382785)
--(axis cs:14367,3.06872223564246)
--(axis cs:14366,3.06873198889485)
--(axis cs:14365,3.06874168463444)
--(axis cs:14364,3.06875138321045)
--(axis cs:14363,3.06876101585236)
--(axis cs:14362,3.0687705652903)
--(axis cs:14361,3.06878012057579)
--(axis cs:14360,3.06878962833394)
--(axis cs:14359,3.06879906400067)
--(axis cs:14358,3.06880832069822)
--(axis cs:14357,3.06881751165034)
--(axis cs:14356,3.06882670616143)
--(axis cs:14355,3.06883584575285)
--(axis cs:14354,3.06884496497562)
--(axis cs:14353,3.06885418227433)
--(axis cs:14352,3.06886334540801)
--(axis cs:14351,3.06887251571245)
--(axis cs:14350,3.0688815746081)
--(axis cs:14349,3.06889058082631)
--(axis cs:14348,3.06889953598601)
--(axis cs:14347,3.06890855184829)
--(axis cs:14346,3.06891763485384)
--(axis cs:14345,3.06892694301435)
--(axis cs:14344,3.06893629556348)
--(axis cs:14343,3.06894562868248)
--(axis cs:14342,3.06895491931706)
--(axis cs:14341,3.0689642566307)
--(axis cs:14340,3.06897351651764)
--(axis cs:14339,3.06898275619964)
--(axis cs:14338,3.06899203924165)
--(axis cs:14337,3.06900136687841)
--(axis cs:14336,3.06901062095337)
--(axis cs:14335,3.06901987677661)
--(axis cs:14334,3.0690290515058)
--(axis cs:14333,3.06903823405292)
--(axis cs:14332,3.06904746507871)
--(axis cs:14331,3.06905666237515)
--(axis cs:14330,3.06906600172416)
--(axis cs:14329,3.0690752228072)
--(axis cs:14328,3.06908436512451)
--(axis cs:14327,3.0690935084184)
--(axis cs:14326,3.06910268775038)
--(axis cs:14325,3.06911196720915)
--(axis cs:14324,3.06912133221326)
--(axis cs:14323,3.06913064635986)
--(axis cs:14322,3.06914001571432)
--(axis cs:14321,3.06914931587792)
--(axis cs:14320,3.06915846991773)
--(axis cs:14319,3.06916780500885)
--(axis cs:14318,3.06917723600034)
--(axis cs:14317,3.06918666576336)
--(axis cs:14316,3.06919630476207)
--(axis cs:14315,3.06920596896822)
--(axis cs:14314,3.06921553835474)
--(axis cs:14313,3.0692252026494)
--(axis cs:14312,3.06923488430582)
--(axis cs:14311,3.06924438362846)
--(axis cs:14310,3.06925393965276)
--(axis cs:14309,3.06926351525152)
--(axis cs:14308,3.06927304243035)
--(axis cs:14307,3.06928253480459)
--(axis cs:14306,3.06929212708419)
--(axis cs:14305,3.06930181438119)
--(axis cs:14304,3.06931158529112)
--(axis cs:14303,3.06932129283628)
--(axis cs:14302,3.06933095287065)
--(axis cs:14301,3.0693406335762)
--(axis cs:14300,3.06935024313377)
--(axis cs:14299,3.06935999662713)
--(axis cs:14298,3.06936992523232)
--(axis cs:14297,3.06937988313478)
--(axis cs:14296,3.06938985100187)
--(axis cs:14295,3.0693997284637)
--(axis cs:14294,3.06940962914481)
--(axis cs:14293,3.06941963978793)
--(axis cs:14292,3.0694296148484)
--(axis cs:14291,3.06943970722638)
--(axis cs:14290,3.06944979911503)
--(axis cs:14289,3.0694598626516)
--(axis cs:14288,3.06946995355034)
--(axis cs:14287,3.06948002339882)
--(axis cs:14286,3.06949002860422)
--(axis cs:14285,3.06950013456167)
--(axis cs:14284,3.06951018610174)
--(axis cs:14283,3.06952013206792)
--(axis cs:14282,3.06953012136766)
--(axis cs:14281,3.06954022055159)
--(axis cs:14280,3.06955015457669)
--(axis cs:14279,3.06956011802355)
--(axis cs:14278,3.06957009993819)
--(axis cs:14277,3.06958001511889)
--(axis cs:14276,3.06959001596672)
--(axis cs:14275,3.06959990570584)
--(axis cs:14274,3.069609627832)
--(axis cs:14273,3.069619307596)
--(axis cs:14272,3.06962893494939)
--(axis cs:14271,3.06963861969949)
--(axis cs:14270,3.06964830688445)
--(axis cs:14269,3.06965788786202)
--(axis cs:14268,3.06966744446492)
--(axis cs:14267,3.06967706128786)
--(axis cs:14266,3.06968677103476)
--(axis cs:14265,3.06969652934365)
--(axis cs:14264,3.06970627651049)
--(axis cs:14263,3.06971597704286)
--(axis cs:14262,3.06972573302953)
--(axis cs:14261,3.06973558461549)
--(axis cs:14260,3.06974535791415)
--(axis cs:14259,3.06975499556347)
--(axis cs:14258,3.06976478527605)
--(axis cs:14257,3.0697745461791)
--(axis cs:14256,3.06978432947411)
--(axis cs:14255,3.06979408925297)
--(axis cs:14254,3.06980401980304)
--(axis cs:14253,3.06981396812626)
--(axis cs:14252,3.06982375668812)
--(axis cs:14251,3.0698336265496)
--(axis cs:14250,3.06984349232037)
--(axis cs:14249,3.06985336223937)
--(axis cs:14248,3.06986340568247)
--(axis cs:14247,3.06987337932027)
--(axis cs:14246,3.06988346152053)
--(axis cs:14245,3.06989351827589)
--(axis cs:14244,3.06990360165299)
--(axis cs:14243,3.06991369126047)
--(axis cs:14242,3.06992381463321)
--(axis cs:14241,3.06993393154066)
--(axis cs:14240,3.06994387206644)
--(axis cs:14239,3.0699536441851)
--(axis cs:14238,3.06996339003609)
--(axis cs:14237,3.06997315076925)
--(axis cs:14236,3.06998282270365)
--(axis cs:14235,3.06999255358899)
--(axis cs:14234,3.07000215205007)
--(axis cs:14233,3.07001183124727)
--(axis cs:14232,3.0700214821722)
--(axis cs:14231,3.07003106998044)
--(axis cs:14230,3.0700406467567)
--(axis cs:14229,3.07005029560537)
--(axis cs:14228,3.07005996216812)
--(axis cs:14227,3.07006962022251)
--(axis cs:14226,3.07007929220993)
--(axis cs:14225,3.07008901935507)
--(axis cs:14224,3.0700988564385)
--(axis cs:14223,3.07010878181655)
--(axis cs:14222,3.07011871330841)
--(axis cs:14221,3.07012860756853)
--(axis cs:14220,3.07013847318265)
--(axis cs:14219,3.07014829281194)
--(axis cs:14218,3.07015812998775)
--(axis cs:14217,3.07016809604394)
--(axis cs:14216,3.07017802214351)
--(axis cs:14215,3.07018799161101)
--(axis cs:14214,3.07019797044622)
--(axis cs:14213,3.07020811151355)
--(axis cs:14212,3.07021828028669)
--(axis cs:14211,3.07022836275985)
--(axis cs:14210,3.07023850739132)
--(axis cs:14209,3.07024862997185)
--(axis cs:14208,3.07025882364669)
--(axis cs:14207,3.07026891164303)
--(axis cs:14206,3.0702791266225)
--(axis cs:14205,3.07028953785506)
--(axis cs:14204,3.07029997061493)
--(axis cs:14203,3.07031043258298)
--(axis cs:14202,3.07032083087903)
--(axis cs:14201,3.07033125060812)
--(axis cs:14200,3.07034169109838)
--(axis cs:14199,3.0703521342188)
--(axis cs:14198,3.07036248616853)
--(axis cs:14197,3.07037287823333)
--(axis cs:14196,3.07038315381571)
--(axis cs:14195,3.07039333738192)
--(axis cs:14194,3.07040348748208)
--(axis cs:14193,3.07041355103342)
--(axis cs:14192,3.07042365456764)
--(axis cs:14191,3.07043374172854)
--(axis cs:14190,3.07044387803133)
--(axis cs:14189,3.07045403788966)
--(axis cs:14188,3.07046423553147)
--(axis cs:14187,3.07047450213134)
--(axis cs:14186,3.07048479202275)
--(axis cs:14185,3.07049500915552)
--(axis cs:14184,3.07050516390986)
--(axis cs:14183,3.07051531766215)
--(axis cs:14182,3.07052541860521)
--(axis cs:14181,3.07053565244926)
--(axis cs:14180,3.07054588388966)
--(axis cs:14179,3.07055609008052)
--(axis cs:14178,3.07056641901292)
--(axis cs:14177,3.07057684239888)
--(axis cs:14176,3.0705873848615)
--(axis cs:14175,3.07059781472034)
--(axis cs:14174,3.07060815082484)
--(axis cs:14173,3.07061851045965)
--(axis cs:14172,3.07062889568684)
--(axis cs:14171,3.07063940791191)
--(axis cs:14170,3.07064991701174)
--(axis cs:14169,3.07066030410457)
--(axis cs:14168,3.0706705959576)
--(axis cs:14167,3.07068090678836)
--(axis cs:14166,3.07069123704973)
--(axis cs:14165,3.07070148606568)
--(axis cs:14164,3.07071161570781)
--(axis cs:14163,3.07072166151492)
--(axis cs:14162,3.07073160532988)
--(axis cs:14161,3.07074147730621)
--(axis cs:14160,3.07075133401499)
--(axis cs:14159,3.07076121543193)
--(axis cs:14158,3.07077113364226)
--(axis cs:14157,3.07078099890029)
--(axis cs:14156,3.07079078134081)
--(axis cs:14155,3.07080053365515)
--(axis cs:14154,3.07081030844028)
--(axis cs:14153,3.07082000810086)
--(axis cs:14152,3.07082964921012)
--(axis cs:14151,3.0708392634877)
--(axis cs:14150,3.07084888603801)
--(axis cs:14149,3.07085855064858)
--(axis cs:14148,3.07086826463487)
--(axis cs:14147,3.07087789192475)
--(axis cs:14146,3.07088760512389)
--(axis cs:14145,3.07089730229064)
--(axis cs:14144,3.0709070259243)
--(axis cs:14143,3.07091662603849)
--(axis cs:14142,3.07092647867361)
--(axis cs:14141,3.07093638127956)
--(axis cs:14140,3.07094624826191)
--(axis cs:14139,3.07095617622138)
--(axis cs:14138,3.07096591986702)
--(axis cs:14137,3.07097564104113)
--(axis cs:14136,3.07098534307376)
--(axis cs:14135,3.0709950617016)
--(axis cs:14134,3.07100485881854)
--(axis cs:14133,3.07101465942576)
--(axis cs:14132,3.07102439664475)
--(axis cs:14131,3.07103422554033)
--(axis cs:14130,3.07104416284681)
--(axis cs:14129,3.07105406308713)
--(axis cs:14128,3.07106389990836)
--(axis cs:14127,3.07107382744313)
--(axis cs:14126,3.07108376151047)
--(axis cs:14125,3.07109362582271)
--(axis cs:14124,3.07110356212445)
--(axis cs:14123,3.07111346511453)
--(axis cs:14122,3.07112325934318)
--(axis cs:14121,3.0711332810941)
--(axis cs:14120,3.07114328420319)
--(axis cs:14119,3.0711532943436)
--(axis cs:14118,3.07116321078866)
--(axis cs:14117,3.07117317959543)
--(axis cs:14116,3.07118308560317)
--(axis cs:14115,3.07119296782846)
--(axis cs:14114,3.07120280848512)
--(axis cs:14113,3.0712126613005)
--(axis cs:14112,3.07122257614992)
--(axis cs:14111,3.0712324535999)
--(axis cs:14110,3.07124246550129)
--(axis cs:14109,3.07125251187512)
--(axis cs:14108,3.07126263410937)
--(axis cs:14107,3.07127269058685)
--(axis cs:14106,3.07128281058902)
--(axis cs:14105,3.07129282612174)
--(axis cs:14104,3.07130294445495)
--(axis cs:14103,3.07131322916056)
--(axis cs:14102,3.07132340535973)
--(axis cs:14101,3.07133360837943)
--(axis cs:14100,3.07134385435746)
--(axis cs:14099,3.07135408903515)
--(axis cs:14098,3.07136441340868)
--(axis cs:14097,3.07137479202297)
--(axis cs:14096,3.07138512627914)
--(axis cs:14095,3.07139540875496)
--(axis cs:14094,3.07140570734736)
--(axis cs:14093,3.07141586816288)
--(axis cs:14092,3.07142610041731)
--(axis cs:14091,3.07143623554578)
--(axis cs:14090,3.07144649121159)
--(axis cs:14089,3.07145679116791)
--(axis cs:14088,3.07146717437217)
--(axis cs:14087,3.07147751713821)
--(axis cs:14086,3.07148785302318)
--(axis cs:14085,3.07149828086581)
--(axis cs:14084,3.07150883183038)
--(axis cs:14083,3.07151933367727)
--(axis cs:14082,3.07152987702391)
--(axis cs:14081,3.07154046462459)
--(axis cs:14080,3.07155108982834)
--(axis cs:14079,3.07156167564869)
--(axis cs:14078,3.07157222590778)
--(axis cs:14077,3.0715828010766)
--(axis cs:14076,3.07159338325415)
--(axis cs:14075,3.07160409601411)
--(axis cs:14074,3.07161471241874)
--(axis cs:14073,3.07162541299726)
--(axis cs:14072,3.07163602479937)
--(axis cs:14071,3.07164662427224)
--(axis cs:14070,3.07165733202927)
--(axis cs:14069,3.07166806483587)
--(axis cs:14068,3.07167867755561)
--(axis cs:14067,3.07168941513948)
--(axis cs:14066,3.07170006114264)
--(axis cs:14065,3.07171070602823)
--(axis cs:14064,3.07172147687094)
--(axis cs:14063,3.07173229326041)
--(axis cs:14062,3.07174322139593)
--(axis cs:14061,3.07175426426227)
--(axis cs:14060,3.07176545363445)
--(axis cs:14059,3.07177672150106)
--(axis cs:14058,3.07178799851754)
--(axis cs:14057,3.07179914665925)
--(axis cs:14056,3.07181023749157)
--(axis cs:14055,3.07182134684408)
--(axis cs:14054,3.07183253126426)
--(axis cs:14053,3.07184364278748)
--(axis cs:14052,3.07185461727334)
--(axis cs:14051,3.07186555527352)
--(axis cs:14050,3.07187641530094)
--(axis cs:14049,3.07188724077566)
--(axis cs:14048,3.07189803688419)
--(axis cs:14047,3.07190879693205)
--(axis cs:14046,3.07191954433286)
--(axis cs:14045,3.07193032342002)
--(axis cs:14044,3.07194115491393)
--(axis cs:14043,3.07195201135176)
--(axis cs:14042,3.07196290735667)
--(axis cs:14041,3.07197386138967)
--(axis cs:14040,3.07198489616151)
--(axis cs:14039,3.07199583821977)
--(axis cs:14038,3.07200679351215)
--(axis cs:14037,3.0720177641325)
--(axis cs:14036,3.07202876649584)
--(axis cs:14035,3.07203954640411)
--(axis cs:14034,3.07205027054285)
--(axis cs:14033,3.07206084618186)
--(axis cs:14032,3.07207146283927)
--(axis cs:14031,3.07208219015449)
--(axis cs:14030,3.07209296865323)
--(axis cs:14029,3.07210373374551)
--(axis cs:14028,3.07211463530597)
--(axis cs:14027,3.07212554342828)
--(axis cs:14026,3.0721365315306)
--(axis cs:14025,3.07214753169787)
--(axis cs:14024,3.07215846034803)
--(axis cs:14023,3.07216948356393)
--(axis cs:14022,3.07218052228115)
--(axis cs:14021,3.07219156567232)
--(axis cs:14020,3.07220268541885)
--(axis cs:14019,3.07221385890283)
--(axis cs:14018,3.07222493105804)
--(axis cs:14017,3.07223615037629)
--(axis cs:14016,3.07224729878149)
--(axis cs:14015,3.07225833193166)
--(axis cs:14014,3.07226951970231)
--(axis cs:14013,3.07228078456944)
--(axis cs:14012,3.07229200439451)
--(axis cs:14011,3.0723031147152)
--(axis cs:14010,3.07231427023179)
--(axis cs:14009,3.07232536378016)
--(axis cs:14008,3.07233644836399)
--(axis cs:14007,3.0723476869337)
--(axis cs:14006,3.07235891940161)
--(axis cs:14005,3.07237028605608)
--(axis cs:14004,3.07238155874295)
--(axis cs:14003,3.0723928074172)
--(axis cs:14002,3.07240406587309)
--(axis cs:14001,3.07241513866697)
--(axis cs:14000,3.07242617234609)
--(axis cs:13999,3.07243705142953)
--(axis cs:13998,3.07244792632594)
--(axis cs:13997,3.07245881566181)
--(axis cs:13996,3.07246982640814)
--(axis cs:13995,3.07248089138301)
--(axis cs:13994,3.07249187009515)
--(axis cs:13993,3.07250286313791)
--(axis cs:13992,3.07251384053797)
--(axis cs:13991,3.07252496058165)
--(axis cs:13990,3.07253608354194)
--(axis cs:13989,3.07254717364485)
--(axis cs:13988,3.07255835295933)
--(axis cs:13987,3.07256956832201)
--(axis cs:13986,3.07258079751105)
--(axis cs:13985,3.07259204935882)
--(axis cs:13984,3.07260335604005)
--(axis cs:13983,3.07261461849834)
--(axis cs:13982,3.07262585916616)
--(axis cs:13981,3.07263706545521)
--(axis cs:13980,3.07264817943983)
--(axis cs:13979,3.07265945471263)
--(axis cs:13978,3.07267066624719)
--(axis cs:13977,3.07268185118297)
--(axis cs:13976,3.07269294296851)
--(axis cs:13975,3.07270407179158)
--(axis cs:13974,3.07271520658766)
--(axis cs:13973,3.07272628695837)
--(axis cs:13972,3.07273737369982)
--(axis cs:13971,3.07274847163045)
--(axis cs:13970,3.07275947003067)
--(axis cs:13969,3.07277056455955)
--(axis cs:13968,3.07278165297136)
--(axis cs:13967,3.07279272478202)
--(axis cs:13966,3.07280384917473)
--(axis cs:13965,3.07281492728623)
--(axis cs:13964,3.07282590988625)
--(axis cs:13963,3.07283702413647)
--(axis cs:13962,3.07284799888971)
--(axis cs:13961,3.07285890511987)
--(axis cs:13960,3.07286975036078)
--(axis cs:13959,3.07288080877251)
--(axis cs:13958,3.07289189713854)
--(axis cs:13957,3.07290308680393)
--(axis cs:13956,3.0729142461409)
--(axis cs:13955,3.07292546451627)
--(axis cs:13954,3.07293657877728)
--(axis cs:13953,3.07294776673562)
--(axis cs:13952,3.07295892363171)
--(axis cs:13951,3.07297007858228)
--(axis cs:13950,3.07298108930743)
--(axis cs:13949,3.07299216125931)
--(axis cs:13948,3.07300310857198)
--(axis cs:13947,3.07301398805859)
--(axis cs:13946,3.07302483531592)
--(axis cs:13945,3.07303577855467)
--(axis cs:13944,3.07304673756139)
--(axis cs:13943,3.0730576982409)
--(axis cs:13942,3.07306850832917)
--(axis cs:13941,3.07307936833894)
--(axis cs:13940,3.07309016979465)
--(axis cs:13939,3.07310102903221)
--(axis cs:13938,3.073111825884)
--(axis cs:13937,3.0731225277604)
--(axis cs:13936,3.07313329747757)
--(axis cs:13935,3.07314394282711)
--(axis cs:13934,3.07315453914628)
--(axis cs:13933,3.07316514774385)
--(axis cs:13932,3.07317576546175)
--(axis cs:13931,3.07318630284011)
--(axis cs:13930,3.07319685870982)
--(axis cs:13929,3.07320737901928)
--(axis cs:13928,3.07321783986134)
--(axis cs:13927,3.07322823256995)
--(axis cs:13926,3.07323859730479)
--(axis cs:13925,3.07324883789787)
--(axis cs:13924,3.07325902594426)
--(axis cs:13923,3.07326928277098)
--(axis cs:13922,3.07327948511327)
--(axis cs:13921,3.07328971412898)
--(axis cs:13920,3.07329996183134)
--(axis cs:13919,3.07331034100127)
--(axis cs:13918,3.07332062100649)
--(axis cs:13917,3.07333088434559)
--(axis cs:13916,3.07334111666585)
--(axis cs:13915,3.07335138844754)
--(axis cs:13914,3.07336166848303)
--(axis cs:13913,3.07337205103607)
--(axis cs:13912,3.07338230771264)
--(axis cs:13911,3.07339257607522)
--(axis cs:13910,3.07340290938983)
--(axis cs:13909,3.07341334394698)
--(axis cs:13908,3.07342372418196)
--(axis cs:13907,3.07343417087447)
--(axis cs:13906,3.0734446793196)
--(axis cs:13905,3.07345512087583)
--(axis cs:13904,3.07346551479087)
--(axis cs:13903,3.07347589276204)
--(axis cs:13902,3.07348628157008)
--(axis cs:13901,3.0734965569699)
--(axis cs:13900,3.07350705961451)
--(axis cs:13899,3.07351755704849)
--(axis cs:13898,3.07352814458183)
--(axis cs:13897,3.07353870831462)
--(axis cs:13896,3.07354934108251)
--(axis cs:13895,3.07356004906312)
--(axis cs:13894,3.07357072828029)
--(axis cs:13893,3.07358142972415)
--(axis cs:13892,3.07359217244868)
--(axis cs:13891,3.07360274374986)
--(axis cs:13890,3.07361332256832)
--(axis cs:13889,3.07362378695055)
--(axis cs:13888,3.07363420153698)
--(axis cs:13887,3.07364468735076)
--(axis cs:13886,3.07365513955727)
--(axis cs:13885,3.07366567537825)
--(axis cs:13884,3.07367629789612)
--(axis cs:13883,3.07368700649748)
--(axis cs:13882,3.07369767927791)
--(axis cs:13881,3.07370831476447)
--(axis cs:13880,3.07371882034487)
--(axis cs:13879,3.07372924288518)
--(axis cs:13878,3.07373972242419)
--(axis cs:13877,3.07375022696177)
--(axis cs:13876,3.07376059253121)
--(axis cs:13875,3.07377107276534)
--(axis cs:13874,3.0737814773447)
--(axis cs:13873,3.07379197357298)
--(axis cs:13872,3.07380246969707)
--(axis cs:13871,3.07381300149296)
--(axis cs:13870,3.07382352467636)
--(axis cs:13869,3.07383393744198)
--(axis cs:13868,3.07384438289803)
--(axis cs:13867,3.07385470108203)
--(axis cs:13866,3.07386511539878)
--(axis cs:13865,3.07387557440686)
--(axis cs:13864,3.07388595171135)
--(axis cs:13863,3.07389624643093)
--(axis cs:13862,3.07390659026743)
--(axis cs:13861,3.07391716025744)
--(axis cs:13860,3.07392775905817)
--(axis cs:13859,3.07393824731153)
--(axis cs:13858,3.07394869108454)
--(axis cs:13857,3.0739591826774)
--(axis cs:13856,3.073969738086)
--(axis cs:13855,3.07398033034245)
--(axis cs:13854,3.07399095037657)
--(axis cs:13853,3.07400157298519)
--(axis cs:13852,3.07401218699817)
--(axis cs:13851,3.07402290438472)
--(axis cs:13850,3.07403362023096)
--(axis cs:13849,3.07404452945488)
--(axis cs:13848,3.07405542902745)
--(axis cs:13847,3.07406638902119)
--(axis cs:13846,3.07407740559006)
--(axis cs:13845,3.07408849617602)
--(axis cs:13844,3.07409961291526)
--(axis cs:13843,3.07411076684186)
--(axis cs:13842,3.07412194859941)
--(axis cs:13841,3.07413311728468)
--(axis cs:13840,3.07414422174601)
--(axis cs:13839,3.07415516924961)
--(axis cs:13838,3.07416624345062)
--(axis cs:13837,3.07417723691725)
--(axis cs:13836,3.07418815707996)
--(axis cs:13835,3.07419898822756)
--(axis cs:13834,3.07420984240679)
--(axis cs:13833,3.07422068613279)
--(axis cs:13832,3.07423149161459)
--(axis cs:13831,3.07424236460847)
--(axis cs:13830,3.07425319176215)
--(axis cs:13829,3.07426393034309)
--(axis cs:13828,3.07427460209999)
--(axis cs:13827,3.07428536504786)
--(axis cs:13826,3.0742960937034)
--(axis cs:13825,3.07430676117572)
--(axis cs:13824,3.07431736948551)
--(axis cs:13823,3.07432798331107)
--(axis cs:13822,3.07433859697903)
--(axis cs:13821,3.07434929617307)
--(axis cs:13820,3.07436005381223)
--(axis cs:13819,3.0743707582011)
--(axis cs:13818,3.07438132279401)
--(axis cs:13817,3.07439182793709)
--(axis cs:13816,3.07440241344422)
--(axis cs:13815,3.07441302118816)
--(axis cs:13814,3.07442371084967)
--(axis cs:13813,3.0744345025529)
--(axis cs:13812,3.0744453188497)
--(axis cs:13811,3.07445610359839)
--(axis cs:13810,3.07446691455935)
--(axis cs:13809,3.07447765991497)
--(axis cs:13808,3.07448825969302)
--(axis cs:13807,3.07449876249165)
--(axis cs:13806,3.07450929140804)
--(axis cs:13805,3.07451989905035)
--(axis cs:13804,3.07453055842621)
--(axis cs:13803,3.07454123441859)
--(axis cs:13802,3.07455189874948)
--(axis cs:13801,3.07456228934946)
--(axis cs:13800,3.07457270524131)
--(axis cs:13799,3.07458296477309)
--(axis cs:13798,3.07459326238851)
--(axis cs:13797,3.07460363650026)
--(axis cs:13796,3.07461413715768)
--(axis cs:13795,3.07462449585357)
--(axis cs:13794,3.07463488563329)
--(axis cs:13793,3.07464537728179)
--(axis cs:13792,3.07465597536139)
--(axis cs:13791,3.07466661693963)
--(axis cs:13790,3.07467735620511)
--(axis cs:13789,3.07468810989524)
--(axis cs:13788,3.07469888550025)
--(axis cs:13787,3.07470954272915)
--(axis cs:13786,3.07472032404439)
--(axis cs:13785,3.07473118351424)
--(axis cs:13784,3.07474214285087)
--(axis cs:13783,3.07475309848698)
--(axis cs:13782,3.07476403753589)
--(axis cs:13781,3.07477503408067)
--(axis cs:13780,3.07478594644604)
--(axis cs:13779,3.07479694115959)
--(axis cs:13778,3.07480787036613)
--(axis cs:13777,3.07481882604461)
--(axis cs:13776,3.07482978076559)
--(axis cs:13775,3.07484076321253)
--(axis cs:13774,3.07485171141696)
--(axis cs:13773,3.0748627332177)
--(axis cs:13772,3.07487380151515)
--(axis cs:13771,3.0748847847787)
--(axis cs:13770,3.07489583288303)
--(axis cs:13769,3.07490701512585)
--(axis cs:13768,3.0749182265353)
--(axis cs:13767,3.07492944997326)
--(axis cs:13766,3.07494062601379)
--(axis cs:13765,3.07495179764457)
--(axis cs:13764,3.07496292126335)
--(axis cs:13763,3.07497408120456)
--(axis cs:13762,3.07498527368221)
--(axis cs:13761,3.07499655127933)
--(axis cs:13760,3.07500783445614)
--(axis cs:13759,3.07501921446927)
--(axis cs:13758,3.07503059847411)
--(axis cs:13757,3.07504197516522)
--(axis cs:13756,3.07505339191554)
--(axis cs:13755,3.07506482695064)
--(axis cs:13754,3.0750762741532)
--(axis cs:13753,3.07508784894986)
--(axis cs:13752,3.07509932179686)
--(axis cs:13751,3.07511072078539)
--(axis cs:13750,3.07512211170705)
--(axis cs:13749,3.07513370521878)
--(axis cs:13748,3.07514523107834)
--(axis cs:13747,3.07515684335216)
--(axis cs:13746,3.07516848211777)
--(axis cs:13745,3.0751801714772)
--(axis cs:13744,3.07519183725835)
--(axis cs:13743,3.07520349939113)
--(axis cs:13742,3.07521519490682)
--(axis cs:13741,3.07522684460054)
--(axis cs:13740,3.07523839995022)
--(axis cs:13739,3.07524987120184)
--(axis cs:13738,3.07526146959961)
--(axis cs:13737,3.07527323310677)
--(axis cs:13736,3.07528492409592)
--(axis cs:13735,3.07529657847612)
--(axis cs:13734,3.07530812538407)
--(axis cs:13733,3.07531978595042)
--(axis cs:13732,3.07533129412197)
--(axis cs:13731,3.07534290219746)
--(axis cs:13730,3.07535454674341)
--(axis cs:13729,3.07536623230104)
--(axis cs:13728,3.07537789685298)
--(axis cs:13727,3.07538942553559)
--(axis cs:13726,3.07540079443777)
--(axis cs:13725,3.07541231400601)
--(axis cs:13724,3.07542382551161)
--(axis cs:13723,3.07543527070953)
--(axis cs:13722,3.07544681040107)
--(axis cs:13721,3.07545827070602)
--(axis cs:13720,3.07546952045329)
--(axis cs:13719,3.07548094158264)
--(axis cs:13718,3.07549227074031)
--(axis cs:13717,3.0755035614589)
--(axis cs:13716,3.07551476279898)
--(axis cs:13715,3.07552598733557)
--(axis cs:13714,3.07553719964714)
--(axis cs:13713,3.07554839130801)
--(axis cs:13712,3.07555946142929)
--(axis cs:13711,3.07557065400406)
--(axis cs:13710,3.07558185554865)
--(axis cs:13709,3.07559305375064)
--(axis cs:13708,3.075604271916)
--(axis cs:13707,3.07561543231215)
--(axis cs:13706,3.07562655324565)
--(axis cs:13705,3.07563769524913)
--(axis cs:13704,3.07564879284465)
--(axis cs:13703,3.07565977248455)
--(axis cs:13702,3.07567075127699)
--(axis cs:13701,3.07568163373685)
--(axis cs:13700,3.07569252324383)
--(axis cs:13699,3.07570334754861)
--(axis cs:13698,3.07571424734177)
--(axis cs:13697,3.07572503056978)
--(axis cs:13696,3.07573577752414)
--(axis cs:13695,3.07574650344603)
--(axis cs:13694,3.07575727915442)
--(axis cs:13693,3.07576790612634)
--(axis cs:13692,3.07577837250544)
--(axis cs:13691,3.07578881686343)
--(axis cs:13690,3.07579923795394)
--(axis cs:13689,3.0758095884046)
--(axis cs:13688,3.07581989571405)
--(axis cs:13687,3.07583023859039)
--(axis cs:13686,3.07584040293232)
--(axis cs:13685,3.07585054340086)
--(axis cs:13684,3.07586056560918)
--(axis cs:13683,3.07587042992021)
--(axis cs:13682,3.07588024045)
--(axis cs:13681,3.07588991011607)
--(axis cs:13680,3.07589941700116)
--(axis cs:13679,3.0759089418709)
--(axis cs:13678,3.07591856420243)
--(axis cs:13677,3.0759281501541)
--(axis cs:13676,3.07593784905342)
--(axis cs:13675,3.07594747192747)
--(axis cs:13674,3.07595704172255)
--(axis cs:13673,3.07596655603853)
--(axis cs:13672,3.07597609449736)
--(axis cs:13671,3.07598557868903)
--(axis cs:13670,3.07599517045717)
--(axis cs:13669,3.07600484817293)
--(axis cs:13668,3.07601454832203)
--(axis cs:13667,3.07602420521148)
--(axis cs:13666,3.07603400950471)
--(axis cs:13665,3.0760439341149)
--(axis cs:13664,3.07605387282284)
--(axis cs:13663,3.07606383788228)
--(axis cs:13662,3.07607377433165)
--(axis cs:13661,3.07608376159804)
--(axis cs:13660,3.07609371243999)
--(axis cs:13659,3.07610355917834)
--(axis cs:13658,3.07611344341971)
--(axis cs:13657,3.07612326777407)
--(axis cs:13656,3.07613315239565)
--(axis cs:13655,3.07614301510348)
--(axis cs:13654,3.07615280339579)
--(axis cs:13653,3.07616263890481)
--(axis cs:13652,3.0761725281762)
--(axis cs:13651,3.07618225950179)
--(axis cs:13650,3.07619185949814)
--(axis cs:13649,3.07620136357545)
--(axis cs:13648,3.07621096328394)
--(axis cs:13647,3.0762205940417)
--(axis cs:13646,3.07623025704909)
--(axis cs:13645,3.07623984899779)
--(axis cs:13644,3.07624953537501)
--(axis cs:13643,3.07625906595943)
--(axis cs:13642,3.07626854804916)
--(axis cs:13641,3.07627792402635)
--(axis cs:13640,3.07628741349943)
--(axis cs:13639,3.07629702368044)
--(axis cs:13638,3.07630673484206)
--(axis cs:13637,3.07631640453772)
--(axis cs:13636,3.07632594154215)
--(axis cs:13635,3.07633556945357)
--(axis cs:13634,3.07634517941667)
--(axis cs:13633,3.07635491800217)
--(axis cs:13632,3.07636459009163)
--(axis cs:13631,3.07637430986794)
--(axis cs:13630,3.07638408307244)
--(axis cs:13629,3.07639368968895)
--(axis cs:13628,3.07640315054094)
--(axis cs:13627,3.07641242370294)
--(axis cs:13626,3.07642163805412)
--(axis cs:13625,3.07643083213337)
--(axis cs:13624,3.07643998402462)
--(axis cs:13623,3.07644921045176)
--(axis cs:13622,3.07645852700266)
--(axis cs:13621,3.07646783111904)
--(axis cs:13620,3.07647719582833)
--(axis cs:13619,3.07648636173694)
--(axis cs:13618,3.07649543265266)
--(axis cs:13617,3.07650448496679)
--(axis cs:13616,3.07651364215703)
--(axis cs:13615,3.0765229080358)
--(axis cs:13614,3.07653227833211)
--(axis cs:13613,3.07654176738528)
--(axis cs:13612,3.07655115666609)
--(axis cs:13611,3.07656047492689)
--(axis cs:13610,3.0765699153376)
--(axis cs:13609,3.0765792979894)
--(axis cs:13608,3.07658863238526)
--(axis cs:13607,3.07659803484136)
--(axis cs:13606,3.07660732929948)
--(axis cs:13605,3.07661676139333)
--(axis cs:13604,3.07662620689388)
--(axis cs:13603,3.07663559002228)
--(axis cs:13602,3.07664493505542)
--(axis cs:13601,3.07665433906126)
--(axis cs:13600,3.07666363514897)
--(axis cs:13599,3.07667307819687)
--(axis cs:13598,3.07668258342436)
--(axis cs:13597,3.07669207465217)
--(axis cs:13596,3.07670151983183)
--(axis cs:13595,3.07671092396264)
--(axis cs:13594,3.07672041681749)
--(axis cs:13593,3.07672989032229)
--(axis cs:13592,3.07673938754257)
--(axis cs:13591,3.07674893346723)
--(axis cs:13590,3.07675844725046)
--(axis cs:13589,3.07676787746418)
--(axis cs:13588,3.0767772028324)
--(axis cs:13587,3.0767865936281)
--(axis cs:13586,3.07679587622546)
--(axis cs:13585,3.07680511156765)
--(axis cs:13584,3.07681432319746)
--(axis cs:13583,3.07682354882449)
--(axis cs:13582,3.07683292596296)
--(axis cs:13581,3.07684241410641)
--(axis cs:13580,3.07685197046629)
--(axis cs:13579,3.07686160572755)
--(axis cs:13578,3.0768710689151)
--(axis cs:13577,3.07688041144824)
--(axis cs:13576,3.07688980972911)
--(axis cs:13575,3.07689916441388)
--(axis cs:13574,3.07690856756308)
--(axis cs:13573,3.07691797119234)
--(axis cs:13572,3.07692738895545)
--(axis cs:13571,3.07693664312087)
--(axis cs:13570,3.07694600038382)
--(axis cs:13569,3.07695537436206)
--(axis cs:13568,3.07696481465829)
--(axis cs:13567,3.07697424269795)
--(axis cs:13566,3.07698357144618)
--(axis cs:13565,3.0769930866485)
--(axis cs:13564,3.07700274310788)
--(axis cs:13563,3.07701253212223)
--(axis cs:13562,3.07702226231451)
--(axis cs:13561,3.07703205460656)
--(axis cs:13560,3.07704181711322)
--(axis cs:13559,3.07705163904223)
--(axis cs:13558,3.07706144439559)
--(axis cs:13557,3.07707127288471)
--(axis cs:13556,3.0770811351233)
--(axis cs:13555,3.07709105238343)
--(axis cs:13554,3.07710100498794)
--(axis cs:13553,3.07711101385811)
--(axis cs:13552,3.07712105235359)
--(axis cs:13551,3.0771309939704)
--(axis cs:13550,3.07714103672665)
--(axis cs:13549,3.07715109831534)
--(axis cs:13548,3.0771612437013)
--(axis cs:13547,3.07717147188443)
--(axis cs:13546,3.07718161913115)
--(axis cs:13545,3.07719174890659)
--(axis cs:13544,3.0772018294135)
--(axis cs:13543,3.07721211036645)
--(axis cs:13542,3.07722243178769)
--(axis cs:13541,3.07723272008239)
--(axis cs:13540,3.07724295582459)
--(axis cs:13539,3.07725324970637)
--(axis cs:13538,3.0772636375087)
--(axis cs:13537,3.07727406719963)
--(axis cs:13536,3.07728453598055)
--(axis cs:13535,3.07729502815781)
--(axis cs:13534,3.07730554337257)
--(axis cs:13533,3.07731605989075)
--(axis cs:13532,3.07732658052078)
--(axis cs:13531,3.07733699116941)
--(axis cs:13530,3.07734749653338)
--(axis cs:13529,3.07735796421272)
--(axis cs:13528,3.0773683419376)
--(axis cs:13527,3.07737870964528)
--(axis cs:13526,3.07738905928938)
--(axis cs:13525,3.07739951623714)
--(axis cs:13524,3.07741000142961)
--(axis cs:13523,3.07742071380689)
--(axis cs:13522,3.0774314157095)
--(axis cs:13521,3.07744216614512)
--(axis cs:13520,3.07745300489302)
--(axis cs:13519,3.07746396920529)
--(axis cs:13518,3.0774749412139)
--(axis cs:13517,3.07748598991112)
--(axis cs:13516,3.07749714379302)
--(axis cs:13515,3.07750829212345)
--(axis cs:13514,3.0775193738009)
--(axis cs:13513,3.07753041743751)
--(axis cs:13512,3.07754136851605)
--(axis cs:13511,3.07755232601404)
--(axis cs:13510,3.07756324076524)
--(axis cs:13509,3.07757415576626)
--(axis cs:13508,3.07758507233426)
--(axis cs:13507,3.07759603283203)
--(axis cs:13506,3.07760681059676)
--(axis cs:13505,3.07761744315153)
--(axis cs:13504,3.07762794879301)
--(axis cs:13503,3.07763830875275)
--(axis cs:13502,3.07764858685793)
--(axis cs:13501,3.07765891270952)
--(axis cs:13500,3.07766930266035)
--(axis cs:13499,3.07767979011688)
--(axis cs:13498,3.07769033881892)
--(axis cs:13497,3.07770096840233)
--(axis cs:13496,3.07771160319849)
--(axis cs:13495,3.07772228278406)
--(axis cs:13494,3.07773298381111)
--(axis cs:13493,3.07774362541)
--(axis cs:13492,3.07775434423276)
--(axis cs:13491,3.07776499217105)
--(axis cs:13490,3.07777556964623)
--(axis cs:13489,3.0777861725522)
--(axis cs:13488,3.07779678983679)
--(axis cs:13487,3.07780736407975)
--(axis cs:13486,3.07781803277127)
--(axis cs:13485,3.07782876105534)
--(axis cs:13484,3.07783939800727)
--(axis cs:13483,3.07784989723644)
--(axis cs:13482,3.07786034090984)
--(axis cs:13481,3.07787072727476)
--(axis cs:13480,3.07788109394631)
--(axis cs:13479,3.07789147808327)
--(axis cs:13478,3.07790195840886)
--(axis cs:13477,3.07791252933408)
--(axis cs:13476,3.07792310065034)
--(axis cs:13475,3.07793388373389)
--(axis cs:13474,3.07794468132218)
--(axis cs:13473,3.07795552055324)
--(axis cs:13472,3.07796647887409)
--(axis cs:13471,3.0779773656384)
--(axis cs:13470,3.07798815410996)
--(axis cs:13469,3.07799882688539)
--(axis cs:13468,3.07800956723067)
--(axis cs:13467,3.07802036522474)
--(axis cs:13466,3.07803140585067)
--(axis cs:13465,3.07804244393121)
--(axis cs:13464,3.07805352347561)
--(axis cs:13463,3.07806452493345)
--(axis cs:13462,3.07807548771963)
--(axis cs:13461,3.07808648865819)
--(axis cs:13460,3.0780975240156)
--(axis cs:13459,3.07810859931742)
--(axis cs:13458,3.07811972158841)
--(axis cs:13457,3.07813080135697)
--(axis cs:13456,3.07814188837544)
--(axis cs:13455,3.07815286484089)
--(axis cs:13454,3.07816385848576)
--(axis cs:13453,3.07817489176873)
--(axis cs:13452,3.07818586982844)
--(axis cs:13451,3.07819696302074)
--(axis cs:13450,3.0782080797932)
--(axis cs:13449,3.07821914322424)
--(axis cs:13448,3.07823023683432)
--(axis cs:13447,3.07824135116245)
--(axis cs:13446,3.07825245829098)
--(axis cs:13445,3.07826356247634)
--(axis cs:13444,3.07827479293435)
--(axis cs:13443,3.07828616599227)
--(axis cs:13442,3.07829747111358)
--(axis cs:13441,3.07830900938152)
--(axis cs:13440,3.078320614216)
--(axis cs:13439,3.07833218814659)
--(axis cs:13438,3.078343690098)
--(axis cs:13437,3.07835507867383)
--(axis cs:13436,3.07836629962861)
--(axis cs:13435,3.07837753899533)
--(axis cs:13434,3.07838874711148)
--(axis cs:13433,3.07840001235208)
--(axis cs:13432,3.07841119417045)
--(axis cs:13431,3.078422322852)
--(axis cs:13430,3.07843343760666)
--(axis cs:13429,3.07844468114131)
--(axis cs:13428,3.07845588720433)
--(axis cs:13427,3.07846691499901)
--(axis cs:13426,3.07847801102084)
--(axis cs:13425,3.07848904421196)
--(axis cs:13424,3.07849983273152)
--(axis cs:13423,3.07851058964329)
--(axis cs:13422,3.07852133740952)
--(axis cs:13421,3.07853202279074)
--(axis cs:13420,3.07854275672907)
--(axis cs:13419,3.07855353173647)
--(axis cs:13418,3.07856440483563)
--(axis cs:13417,3.07857536217401)
--(axis cs:13416,3.07858638640754)
--(axis cs:13415,3.07859737118171)
--(axis cs:13414,3.07860843215315)
--(axis cs:13413,3.07861949668672)
--(axis cs:13412,3.07863055801763)
--(axis cs:13411,3.07864182201394)
--(axis cs:13410,3.07865304545458)
--(axis cs:13409,3.07866433325116)
--(axis cs:13408,3.07867552274983)
--(axis cs:13407,3.07868671570291)
--(axis cs:13406,3.07869783555802)
--(axis cs:13405,3.07870890258073)
--(axis cs:13404,3.07872013735057)
--(axis cs:13403,3.07873134654226)
--(axis cs:13402,3.0787426608968)
--(axis cs:13401,3.07875394947631)
--(axis cs:13400,3.07876517077599)
--(axis cs:13399,3.07877632187634)
--(axis cs:13398,3.07878746488523)
--(axis cs:13397,3.07879850750313)
--(axis cs:13396,3.07880952459312)
--(axis cs:13395,3.07882066368073)
--(axis cs:13394,3.07883179544569)
--(axis cs:13393,3.0788429480749)
--(axis cs:13392,3.07885407066336)
--(axis cs:13391,3.07886526336935)
--(axis cs:13390,3.07887646475378)
--(axis cs:13389,3.07888764850868)
--(axis cs:13388,3.07889883981073)
--(axis cs:13387,3.07891017067408)
--(axis cs:13386,3.07892156770944)
--(axis cs:13385,3.07893298494097)
--(axis cs:13384,3.07894439987948)
--(axis cs:13383,3.07895579256516)
--(axis cs:13382,3.07896733685073)
--(axis cs:13381,3.0789789166381)
--(axis cs:13380,3.07899054683521)
--(axis cs:13379,3.07900216008601)
--(axis cs:13378,3.07901381865447)
--(axis cs:13377,3.07902554107178)
--(axis cs:13376,3.07903733821832)
--(axis cs:13375,3.07904922794483)
--(axis cs:13374,3.07906112313334)
--(axis cs:13373,3.07907311561728)
--(axis cs:13372,3.07908507057253)
--(axis cs:13371,3.07909717116721)
--(axis cs:13370,3.07910919133561)
--(axis cs:13369,3.0791211340358)
--(axis cs:13368,3.07913310635317)
--(axis cs:13367,3.07914504966611)
--(axis cs:13366,3.07915704546987)
--(axis cs:13365,3.07916894828289)
--(axis cs:13364,3.07918093351881)
--(axis cs:13363,3.07919286971026)
--(axis cs:13362,3.07920480383872)
--(axis cs:13361,3.07921686151691)
--(axis cs:13360,3.07922891701019)
--(axis cs:13359,3.0792410206914)
--(axis cs:13358,3.07925315644776)
--(axis cs:13357,3.07926531185778)
--(axis cs:13356,3.0792774865919)
--(axis cs:13355,3.07928973370091)
--(axis cs:13354,3.07930184275912)
--(axis cs:13353,3.07931406823675)
--(axis cs:13352,3.07932625335223)
--(axis cs:13351,3.07933854168633)
--(axis cs:13350,3.0793507944826)
--(axis cs:13349,3.07936306780895)
--(axis cs:13348,3.07937533089888)
--(axis cs:13347,3.07938767510569)
--(axis cs:13346,3.07940010563067)
--(axis cs:13345,3.07941253314202)
--(axis cs:13344,3.07942491399606)
--(axis cs:13343,3.07943727467867)
--(axis cs:13342,3.07944968327281)
--(axis cs:13341,3.07946215360981)
--(axis cs:13340,3.07947466137351)
--(axis cs:13339,3.07948717437785)
--(axis cs:13338,3.07949965576135)
--(axis cs:13337,3.07951205304516)
--(axis cs:13336,3.07952444739401)
--(axis cs:13335,3.07953698064075)
--(axis cs:13334,3.07954965037794)
--(axis cs:13333,3.0795622761339)
--(axis cs:13332,3.07957496893254)
--(axis cs:13331,3.07958767987263)
--(axis cs:13330,3.07960040904092)
--(axis cs:13329,3.07961308695105)
--(axis cs:13328,3.07962583829118)
--(axis cs:13327,3.07963851815258)
--(axis cs:13326,3.07965128872759)
--(axis cs:13325,3.07966411686136)
--(axis cs:13324,3.07967693987045)
--(axis cs:13323,3.0796897020118)
--(axis cs:13322,3.07970238831624)
--(axis cs:13321,3.07971505629716)
--(axis cs:13320,3.07972771344946)
--(axis cs:13319,3.07974024058594)
--(axis cs:13318,3.0797527643223)
--(axis cs:13317,3.07976518230962)
--(axis cs:13316,3.07977744071235)
--(axis cs:13315,3.07978963513367)
--(axis cs:13314,3.07980185563175)
--(axis cs:13313,3.07981405621686)
--(axis cs:13312,3.07982621098511)
--(axis cs:13311,3.07983839537047)
--(axis cs:13310,3.07985037339834)
--(axis cs:13309,3.07986228101037)
--(axis cs:13308,3.07987431243033)
--(axis cs:13307,3.07988626486429)
--(axis cs:13306,3.07989824571455)
--(axis cs:13305,3.07991025261428)
--(axis cs:13304,3.07992224009907)
--(axis cs:13303,3.07993442481345)
--(axis cs:13302,3.07994648860829)
--(axis cs:13301,3.07995862486569)
--(axis cs:13300,3.07997078927943)
--(axis cs:13299,3.07998293537302)
--(axis cs:13298,3.07999518481829)
--(axis cs:13297,3.08000739442645)
--(axis cs:13296,3.0800196861068)
--(axis cs:13295,3.08003194805829)
--(axis cs:13294,3.08004420107839)
--(axis cs:13293,3.08005654993116)
--(axis cs:13292,3.08006887754457)
--(axis cs:13291,3.08008126078184)
--(axis cs:13290,3.08009359723159)
--(axis cs:13289,3.08010586198017)
--(axis cs:13288,3.08011829178763)
--(axis cs:13287,3.08013089584906)
--(axis cs:13286,3.08014348808165)
--(axis cs:13285,3.08015602676353)
--(axis cs:13284,3.08016860785003)
--(axis cs:13283,3.08018106776309)
--(axis cs:13282,3.08019358838975)
--(axis cs:13281,3.080206030104)
--(axis cs:13280,3.08021842038732)
--(axis cs:13279,3.08023092817825)
--(axis cs:13278,3.08024334809314)
--(axis cs:13277,3.08025596668739)
--(axis cs:13276,3.08026854694635)
--(axis cs:13275,3.08028108995193)
--(axis cs:13274,3.08029370600198)
--(axis cs:13273,3.08030652367341)
--(axis cs:13272,3.08031937371093)
--(axis cs:13271,3.08033225523914)
--(axis cs:13270,3.08034514377707)
--(axis cs:13269,3.08035792409241)
--(axis cs:13268,3.08037071739258)
--(axis cs:13267,3.08038348372304)
--(axis cs:13266,3.08039638091408)
--(axis cs:13265,3.08040931931896)
--(axis cs:13264,3.08042224927807)
--(axis cs:13263,3.08043516108272)
--(axis cs:13262,3.0804480366238)
--(axis cs:13261,3.08046103787982)
--(axis cs:13260,3.08047397051417)
--(axis cs:13259,3.08048702218032)
--(axis cs:13258,3.08050009939241)
--(axis cs:13257,3.08051324445158)
--(axis cs:13256,3.08052635862484)
--(axis cs:13255,3.08053942105491)
--(axis cs:13254,3.08055253922138)
--(axis cs:13253,3.08056564402792)
--(axis cs:13252,3.0805787741863)
--(axis cs:13251,3.08059204240817)
--(axis cs:13250,3.08060518901886)
--(axis cs:13249,3.08061827889506)
--(axis cs:13248,3.08063129270717)
--(axis cs:13247,3.08064440980807)
--(axis cs:13246,3.0806577161332)
--(axis cs:13245,3.08067104346415)
--(axis cs:13244,3.08068418047465)
--(axis cs:13243,3.08069719363932)
--(axis cs:13242,3.08071013871463)
--(axis cs:13241,3.08072287469436)
--(axis cs:13240,3.08073554503227)
--(axis cs:13239,3.08074829268158)
--(axis cs:13238,3.0807610019112)
--(axis cs:13237,3.08077346898717)
--(axis cs:13236,3.08078587296606)
--(axis cs:13235,3.08079833591414)
--(axis cs:13234,3.08081087325043)
--(axis cs:13233,3.0808233290796)
--(axis cs:13232,3.08083571257897)
--(axis cs:13231,3.08084805348554)
--(axis cs:13230,3.08086046219593)
--(axis cs:13229,3.08087288542259)
--(axis cs:13228,3.08088524438945)
--(axis cs:13227,3.0808975989192)
--(axis cs:13226,3.08090986977081)
--(axis cs:13225,3.08092212276574)
--(axis cs:13224,3.08093440319112)
--(axis cs:13223,3.08094659485459)
--(axis cs:13222,3.08095879989286)
--(axis cs:13221,3.08097107158563)
--(axis cs:13220,3.08098335641788)
--(axis cs:13219,3.0809957315117)
--(axis cs:13218,3.08100815361256)
--(axis cs:13217,3.08102063089518)
--(axis cs:13216,3.08103329688137)
--(axis cs:13215,3.08104595382026)
--(axis cs:13214,3.08105853792365)
--(axis cs:13213,3.08107106409024)
--(axis cs:13212,3.08108355934272)
--(axis cs:13211,3.08109613372059)
--(axis cs:13210,3.08110869530295)
--(axis cs:13209,3.08112106383155)
--(axis cs:13208,3.08113355742917)
--(axis cs:13207,3.08114608400548)
--(axis cs:13206,3.08115858848291)
--(axis cs:13205,3.0811710128804)
--(axis cs:13204,3.0811834713474)
--(axis cs:13203,3.08119605984773)
--(axis cs:13202,3.08120849768232)
--(axis cs:13201,3.08122084469911)
--(axis cs:13200,3.08123315713288)
--(axis cs:13199,3.08124547438585)
--(axis cs:13198,3.08125783702177)
--(axis cs:13197,3.08127018488211)
--(axis cs:13196,3.08128250808085)
--(axis cs:13195,3.08129479235311)
--(axis cs:13194,3.08130714187032)
--(axis cs:13193,3.08131933104671)
--(axis cs:13192,3.08133165020687)
--(axis cs:13191,3.08134393524108)
--(axis cs:13190,3.08135620593304)
--(axis cs:13189,3.08136851592851)
--(axis cs:13188,3.08138081569573)
--(axis cs:13187,3.08139311296002)
--(axis cs:13186,3.08140552629196)
--(axis cs:13185,3.08141776595123)
--(axis cs:13184,3.08142997864278)
--(axis cs:13183,3.08144211746658)
--(axis cs:13182,3.08145399959066)
--(axis cs:13181,3.08146583168774)
--(axis cs:13180,3.08147767862687)
--(axis cs:13179,3.08148959789268)
--(axis cs:13178,3.08150150606518)
--(axis cs:13177,3.0815133377416)
--(axis cs:13176,3.08152512459191)
--(axis cs:13175,3.08153695706709)
--(axis cs:13174,3.0815489432077)
--(axis cs:13173,3.08156088265772)
--(axis cs:13172,3.08157295705902)
--(axis cs:13171,3.08158510020124)
--(axis cs:13170,3.08159726600467)
--(axis cs:13169,3.0816094662499)
--(axis cs:13168,3.08162157599411)
--(axis cs:13167,3.08163371718546)
--(axis cs:13166,3.08164602556206)
--(axis cs:13165,3.08165822992393)
--(axis cs:13164,3.08167051866581)
--(axis cs:13163,3.0816828146689)
--(axis cs:13162,3.08169514038554)
--(axis cs:13161,3.08170747627189)
--(axis cs:13160,3.08171978906012)
--(axis cs:13159,3.08173215086732)
--(axis cs:13158,3.08174435646202)
--(axis cs:13157,3.08175648989934)
--(axis cs:13156,3.0817684837675)
--(axis cs:13155,3.08178040610482)
--(axis cs:13154,3.08179238326913)
--(axis cs:13153,3.08180430467575)
--(axis cs:13152,3.08181624964188)
--(axis cs:13151,3.08182823031067)
--(axis cs:13150,3.08184018880386)
--(axis cs:13149,3.0818522215934)
--(axis cs:13148,3.08186441031696)
--(axis cs:13147,3.08187669104413)
--(axis cs:13146,3.08188881234046)
--(axis cs:13145,3.08190086769058)
--(axis cs:13144,3.08191299998412)
--(axis cs:13143,3.08192510297008)
--(axis cs:13142,3.0819372250862)
--(axis cs:13141,3.0819495267051)
--(axis cs:13140,3.08196181988031)
--(axis cs:13139,3.08197425953354)
--(axis cs:13138,3.08198675939374)
--(axis cs:13137,3.08199933084272)
--(axis cs:13136,3.08201190726674)
--(axis cs:13135,3.08202442155092)
--(axis cs:13134,3.08203694802877)
--(axis cs:13133,3.08204939164688)
--(axis cs:13132,3.08206190991946)
--(axis cs:13131,3.08207453093457)
--(axis cs:13130,3.0820870592683)
--(axis cs:13129,3.08209965974513)
--(axis cs:13128,3.08211250567768)
--(axis cs:13127,3.08212535443916)
--(axis cs:13126,3.08213815376368)
--(axis cs:13125,3.08215096452053)
--(axis cs:13124,3.08216384076201)
--(axis cs:13123,3.0821767023042)
--(axis cs:13122,3.0821894788875)
--(axis cs:13121,3.08220218648385)
--(axis cs:13120,3.08221488927877)
--(axis cs:13119,3.08222757925162)
--(axis cs:13118,3.08224026349358)
--(axis cs:13117,3.08225312492537)
--(axis cs:13116,3.08226591570491)
--(axis cs:13115,3.08227881736351)
--(axis cs:13114,3.08229184746321)
--(axis cs:13113,3.08230484635836)
--(axis cs:13112,3.08231778388157)
--(axis cs:13111,3.08233081206389)
--(axis cs:13110,3.0823437914101)
--(axis cs:13109,3.08235674204203)
--(axis cs:13108,3.0823696877359)
--(axis cs:13107,3.08238262565144)
--(axis cs:13106,3.08239543888403)
--(axis cs:13105,3.08240843429171)
--(axis cs:13104,3.0824214735305)
--(axis cs:13103,3.08243457498753)
--(axis cs:13102,3.08244761999999)
--(axis cs:13101,3.08246066340478)
--(axis cs:13100,3.08247369237512)
--(axis cs:13099,3.08248655157626)
--(axis cs:13098,3.08249951438363)
--(axis cs:13097,3.0825122738428)
--(axis cs:13096,3.08252510104152)
--(axis cs:13095,3.08253805815567)
--(axis cs:13094,3.08255112365714)
--(axis cs:13093,3.08256404895708)
--(axis cs:13092,3.08257713356748)
--(axis cs:13091,3.08259023326413)
--(axis cs:13090,3.08260343932343)
--(axis cs:13089,3.08261669404278)
--(axis cs:13088,3.08263004949729)
--(axis cs:13087,3.08264350659265)
--(axis cs:13086,3.08265675423882)
--(axis cs:13085,3.08267003347715)
--(axis cs:13084,3.08268336824536)
--(axis cs:13083,3.0826967602546)
--(axis cs:13082,3.08271006135556)
--(axis cs:13081,3.0827232314596)
--(axis cs:13080,3.08273645264796)
--(axis cs:13079,3.0827497926717)
--(axis cs:13078,3.08276309428187)
--(axis cs:13077,3.082776377065)
--(axis cs:13076,3.08278974535557)
--(axis cs:13075,3.08280315524717)
--(axis cs:13074,3.08281634355188)
--(axis cs:13073,3.08282951502651)
--(axis cs:13072,3.08284262890554)
--(axis cs:13071,3.0828556463359)
--(axis cs:13070,3.082868800253)
--(axis cs:13069,3.08288200614446)
--(axis cs:13068,3.08289520822601)
--(axis cs:13067,3.08290826410075)
--(axis cs:13066,3.0829212744882)
--(axis cs:13065,3.08293411027722)
--(axis cs:13064,3.08294702470128)
--(axis cs:13063,3.08296001096387)
--(axis cs:13062,3.08297288104733)
--(axis cs:13061,3.08298587270116)
--(axis cs:13060,3.0829988970174)
--(axis cs:13059,3.08301185839951)
--(axis cs:13058,3.08302469871345)
--(axis cs:13057,3.08303747742581)
--(axis cs:13056,3.08305031349174)
--(axis cs:13055,3.08306312804764)
--(axis cs:13054,3.08307576399956)
--(axis cs:13053,3.08308847355051)
--(axis cs:13052,3.08310115803344)
--(axis cs:13051,3.08311374096054)
--(axis cs:13050,3.08312633989958)
--(axis cs:13049,3.08313899645454)
--(axis cs:13048,3.08315169782091)
--(axis cs:13047,3.08316442238882)
--(axis cs:13046,3.08317711309427)
--(axis cs:13045,3.08318980933461)
--(axis cs:13044,3.08320239453051)
--(axis cs:13043,3.08321501480116)
--(axis cs:13042,3.08322752552334)
--(axis cs:13041,3.08323993423746)
--(axis cs:13040,3.08325232277744)
--(axis cs:13039,3.08326482956573)
--(axis cs:13038,3.08327727036663)
--(axis cs:13037,3.08328983582805)
--(axis cs:13036,3.08330248466286)
--(axis cs:13035,3.0833151290681)
--(axis cs:13034,3.08332774772542)
--(axis cs:13033,3.08334043017619)
--(axis cs:13032,3.08335316770986)
--(axis cs:13031,3.0833659501312)
--(axis cs:13030,3.08337884743856)
--(axis cs:13029,3.08339190066289)
--(axis cs:13028,3.08340487745065)
--(axis cs:13027,3.08341793373414)
--(axis cs:13026,3.08343101740718)
--(axis cs:13025,3.08344407162395)
--(axis cs:13024,3.08345714158557)
--(axis cs:13023,3.08347009167811)
--(axis cs:13022,3.08348311407969)
--(axis cs:13021,3.08349619462207)
--(axis cs:13020,3.08350928599712)
--(axis cs:13019,3.08352245847678)
--(axis cs:13018,3.08353549351296)
--(axis cs:13017,3.08354839440869)
--(axis cs:13016,3.08356120655531)
--(axis cs:13015,3.08357400979218)
--(axis cs:13014,3.08358684365738)
--(axis cs:13013,3.08359972869243)
--(axis cs:13012,3.08361270565676)
--(axis cs:13011,3.08362561458023)
--(axis cs:13010,3.08363853844823)
--(axis cs:13009,3.08365130599156)
--(axis cs:13008,3.0836640040932)
--(axis cs:13007,3.0836767967485)
--(axis cs:13006,3.08368946364787)
--(axis cs:13005,3.08370219113939)
--(axis cs:13004,3.08371475910597)
--(axis cs:13003,3.08372737068513)
--(axis cs:13002,3.08374002387512)
--(axis cs:13001,3.08375271893842)
--(axis cs:13000,3.08376527861401)
--(axis cs:12999,3.08377793235527)
--(axis cs:12998,3.08379043494099)
--(axis cs:12997,3.08380278634834)
--(axis cs:12996,3.08381522615839)
--(axis cs:12995,3.08382765534956)
--(axis cs:12994,3.0838399766337)
--(axis cs:12993,3.08385229670711)
--(axis cs:12992,3.08386461674448)
--(axis cs:12991,3.08387716021849)
--(axis cs:12990,3.08388966589604)
--(axis cs:12989,3.08390227193413)
--(axis cs:12988,3.08391483780429)
--(axis cs:12987,3.08392742579092)
--(axis cs:12986,3.08394001753548)
--(axis cs:12985,3.08395268776259)
--(axis cs:12984,3.08396533237784)
--(axis cs:12983,3.08397804149578)
--(axis cs:12982,3.0839908040455)
--(axis cs:12981,3.084003625012)
--(axis cs:12980,3.08401650148922)
--(axis cs:12979,3.08402959992355)
--(axis cs:12978,3.08404269651123)
--(axis cs:12977,3.08405579997015)
--(axis cs:12976,3.08406880283257)
--(axis cs:12975,3.0840818179124)
--(axis cs:12974,3.08409487827501)
--(axis cs:12973,3.08410801353293)
--(axis cs:12972,3.08412109433484)
--(axis cs:12971,3.08413416281594)
--(axis cs:12970,3.08414732035741)
--(axis cs:12969,3.08416056052835)
--(axis cs:12968,3.08417387895642)
--(axis cs:12967,3.08418719895433)
--(axis cs:12966,3.08420053976179)
--(axis cs:12965,3.08421368974908)
--(axis cs:12964,3.08422681310594)
--(axis cs:12963,3.08423996682677)
--(axis cs:12962,3.08425325400159)
--(axis cs:12961,3.08426653703448)
--(axis cs:12960,3.08427980676697)
--(axis cs:12959,3.08429309786871)
--(axis cs:12958,3.08430652276988)
--(axis cs:12957,3.08431992511851)
--(axis cs:12956,3.08433336998047)
--(axis cs:12955,3.08434658059926)
--(axis cs:12954,3.08435979791072)
--(axis cs:12953,3.08437292876727)
--(axis cs:12952,3.08438605679215)
--(axis cs:12951,3.08439927559681)
--(axis cs:12950,3.08441242850156)
--(axis cs:12949,3.08442553986384)
--(axis cs:12948,3.08443861949215)
--(axis cs:12947,3.08445178392765)
--(axis cs:12946,3.08446506647861)
--(axis cs:12945,3.08447823931358)
--(axis cs:12944,3.08449144570647)
--(axis cs:12943,3.08450478061904)
--(axis cs:12942,3.08451834363053)
--(axis cs:12941,3.08453190352775)
--(axis cs:12940,3.08454550068257)
--(axis cs:12939,3.08455903082099)
--(axis cs:12938,3.08457246137473)
--(axis cs:12937,3.08458587450784)
--(axis cs:12936,3.08459941303363)
--(axis cs:12935,3.08461285214921)
--(axis cs:12934,3.08462627045543)
--(axis cs:12933,3.08463959518771)
--(axis cs:12932,3.08465290525925)
--(axis cs:12931,3.08466631708164)
--(axis cs:12930,3.08467981825515)
--(axis cs:12929,3.0846933552207)
--(axis cs:12928,3.08470673260446)
--(axis cs:12927,3.08472006643269)
--(axis cs:12926,3.08473332141063)
--(axis cs:12925,3.08474657647002)
--(axis cs:12924,3.08475978202062)
--(axis cs:12923,3.08477301432975)
--(axis cs:12922,3.08478626554169)
--(axis cs:12921,3.08479950661369)
--(axis cs:12920,3.08481275788147)
--(axis cs:12919,3.08482600085676)
--(axis cs:12918,3.08483918736433)
--(axis cs:12917,3.08485240702121)
--(axis cs:12916,3.08486572797425)
--(axis cs:12915,3.08487900754944)
--(axis cs:12914,3.08489234509003)
--(axis cs:12913,3.08490563975827)
--(axis cs:12912,3.08491909302714)
--(axis cs:12911,3.08493266101254)
--(axis cs:12910,3.08494621751038)
--(axis cs:12909,3.08495977203624)
--(axis cs:12908,3.08497332115703)
--(axis cs:12907,3.08498699117935)
--(axis cs:12906,3.08500084683046)
--(axis cs:12905,3.0850146026324)
--(axis cs:12904,3.08502827524217)
--(axis cs:12903,3.08504173798826)
--(axis cs:12902,3.0850551031322)
--(axis cs:12901,3.08506853546288)
--(axis cs:12900,3.08508213875458)
--(axis cs:12899,3.08509581181278)
--(axis cs:12898,3.08510947088065)
--(axis cs:12897,3.08512319923502)
--(axis cs:12896,3.08513684935741)
--(axis cs:12895,3.08515049959822)
--(axis cs:12894,3.08516413616279)
--(axis cs:12893,3.0851777214201)
--(axis cs:12892,3.08519116262791)
--(axis cs:12891,3.08520459226208)
--(axis cs:12890,3.08521803880288)
--(axis cs:12889,3.08523151804145)
--(axis cs:12888,3.08524490540226)
--(axis cs:12887,3.08525842363838)
--(axis cs:12886,3.08527178049385)
--(axis cs:12885,3.08528520901252)
--(axis cs:12884,3.08529866222875)
--(axis cs:12883,3.0853120889649)
--(axis cs:12882,3.08532552029044)
--(axis cs:12881,3.08533896071253)
--(axis cs:12880,3.08535240032958)
--(axis cs:12879,3.08536578288218)
--(axis cs:12878,3.08537916553724)
--(axis cs:12877,3.08539264229645)
--(axis cs:12876,3.08540595738504)
--(axis cs:12875,3.08541923800192)
--(axis cs:12874,3.08543243468246)
--(axis cs:12873,3.08544565026392)
--(axis cs:12872,3.08545895974978)
--(axis cs:12871,3.08547225905553)
--(axis cs:12870,3.08548559836131)
--(axis cs:12869,3.08549899016932)
--(axis cs:12868,3.08551224668267)
--(axis cs:12867,3.08552568086707)
--(axis cs:12866,3.08553905036809)
--(axis cs:12865,3.08555251600558)
--(axis cs:12864,3.08556605634503)
--(axis cs:12863,3.08557944709541)
--(axis cs:12862,3.08559292274513)
--(axis cs:12861,3.08560628812896)
--(axis cs:12860,3.08561988426442)
--(axis cs:12859,3.08563333504888)
--(axis cs:12858,3.08564684717222)
--(axis cs:12857,3.08566029379598)
--(axis cs:12856,3.08567370877721)
--(axis cs:12855,3.0856871985606)
--(axis cs:12854,3.08570073250915)
--(axis cs:12853,3.08571422944004)
--(axis cs:12852,3.08572771520045)
--(axis cs:12851,3.08574129274571)
--(axis cs:12850,3.08575490014421)
--(axis cs:12849,3.08576847780269)
--(axis cs:12848,3.08578205239169)
--(axis cs:12847,3.08579558154362)
--(axis cs:12846,3.08580922217365)
--(axis cs:12845,3.08582284928152)
--(axis cs:12844,3.08583643700165)
--(axis cs:12843,3.08584995691319)
--(axis cs:12842,3.08586358943368)
--(axis cs:12841,3.08587719293766)
--(axis cs:12840,3.08589088889665)
--(axis cs:12839,3.08590467121648)
--(axis cs:12838,3.08591830543289)
--(axis cs:12837,3.08593204186861)
--(axis cs:12836,3.08594583232491)
--(axis cs:12835,3.08595976484387)
--(axis cs:12834,3.08597374058167)
--(axis cs:12833,3.08598765032917)
--(axis cs:12832,3.08600162533156)
--(axis cs:12831,3.0860155095027)
--(axis cs:12830,3.08602945915449)
--(axis cs:12829,3.08604339070225)
--(axis cs:12828,3.08605733982608)
--(axis cs:12827,3.08607154308389)
--(axis cs:12826,3.08608576907284)
--(axis cs:12825,3.08610011468492)
--(axis cs:12824,3.08611449072273)
--(axis cs:12823,3.08612879026873)
--(axis cs:12822,3.08614311849534)
--(axis cs:12821,3.08615744309564)
--(axis cs:12820,3.0861718763056)
--(axis cs:12819,3.08618620054636)
--(axis cs:12818,3.08620046845517)
--(axis cs:12817,3.08621489655349)
--(axis cs:12816,3.0862293650981)
--(axis cs:12815,3.08624381145454)
--(axis cs:12814,3.08625819547439)
--(axis cs:12813,3.08627247024923)
--(axis cs:12812,3.08628684649875)
--(axis cs:12811,3.08630119275607)
--(axis cs:12810,3.08631547839736)
--(axis cs:12809,3.08632978832408)
--(axis cs:12808,3.08634403034966)
--(axis cs:12807,3.08635828599045)
--(axis cs:12806,3.08637256786971)
--(axis cs:12805,3.08638675607916)
--(axis cs:12804,3.0864010605927)
--(axis cs:12803,3.08641534584281)
--(axis cs:12802,3.08642966928029)
--(axis cs:12801,3.08644397453003)
--(axis cs:12800,3.08645832141336)
--(axis cs:12799,3.08647267979726)
--(axis cs:12798,3.08648698162281)
--(axis cs:12797,3.08650119464268)
--(axis cs:12796,3.08651548133265)
--(axis cs:12795,3.08652977956147)
--(axis cs:12794,3.08654412232484)
--(axis cs:12793,3.08655863137731)
--(axis cs:12792,3.08657308794862)
--(axis cs:12791,3.08658740440095)
--(axis cs:12790,3.08660184563601)
--(axis cs:12789,3.08661629757729)
--(axis cs:12788,3.08663073399504)
--(axis cs:12787,3.08664522298096)
--(axis cs:12786,3.08665979333789)
--(axis cs:12785,3.08667429911958)
--(axis cs:12784,3.08668887345848)
--(axis cs:12783,3.08670335237743)
--(axis cs:12782,3.08671788345266)
--(axis cs:12781,3.08673221731819)
--(axis cs:12780,3.08674647639621)
--(axis cs:12779,3.08676065978654)
--(axis cs:12778,3.08677484408945)
--(axis cs:12777,3.08678888529981)
--(axis cs:12776,3.08680287688656)
--(axis cs:12775,3.0868168955692)
--(axis cs:12774,3.08683097715647)
--(axis cs:12773,3.08684509239253)
--(axis cs:12772,3.08685926276608)
--(axis cs:12771,3.08687338188673)
--(axis cs:12770,3.08688759043451)
--(axis cs:12769,3.08690181238163)
--(axis cs:12768,3.08691613708663)
--(axis cs:12767,3.0869307274707)
--(axis cs:12766,3.08694535959137)
--(axis cs:12765,3.08696000401083)
--(axis cs:12764,3.0869747898704)
--(axis cs:12763,3.08698961285748)
--(axis cs:12762,3.08700426735234)
--(axis cs:12761,3.08701898163706)
--(axis cs:12760,3.08703365511614)
--(axis cs:12759,3.08704829246343)
--(axis cs:12758,3.08706302903958)
--(axis cs:12757,3.08707768423189)
--(axis cs:12756,3.08709232562897)
--(axis cs:12755,3.08710692075639)
--(axis cs:12754,3.08712152482678)
--(axis cs:12753,3.08713607105109)
--(axis cs:12752,3.08715068261786)
--(axis cs:12751,3.08716516002317)
--(axis cs:12750,3.08717972758676)
--(axis cs:12749,3.08719420406714)
--(axis cs:12748,3.08720875433164)
--(axis cs:12747,3.08722337354955)
--(axis cs:12746,3.08723807031148)
--(axis cs:12745,3.08725272711332)
--(axis cs:12744,3.08726739854108)
--(axis cs:12743,3.0872819223265)
--(axis cs:12742,3.0872964988666)
--(axis cs:12741,3.08731095592794)
--(axis cs:12740,3.08732542484987)
--(axis cs:12739,3.08733979668094)
--(axis cs:12738,3.08735414136639)
--(axis cs:12737,3.08736840283725)
--(axis cs:12736,3.0873826677129)
--(axis cs:12735,3.08739685728362)
--(axis cs:12734,3.08741103021358)
--(axis cs:12733,3.08742519135226)
--(axis cs:12732,3.0874393373011)
--(axis cs:12731,3.08745338644112)
--(axis cs:12730,3.08746739037057)
--(axis cs:12729,3.08748131439667)
--(axis cs:12728,3.08749525762357)
--(axis cs:12727,3.08750925206892)
--(axis cs:12726,3.08752317370435)
--(axis cs:12725,3.08753710813429)
--(axis cs:12724,3.08755106043086)
--(axis cs:12723,3.08756502436039)
--(axis cs:12722,3.08757903453311)
--(axis cs:12721,3.08759296259202)
--(axis cs:12720,3.08760700157383)
--(axis cs:12719,3.087621034302)
--(axis cs:12718,3.08763499811942)
--(axis cs:12717,3.08764887994848)
--(axis cs:12716,3.08766268947946)
--(axis cs:12715,3.08767657304333)
--(axis cs:12714,3.08769037555798)
--(axis cs:12713,3.08770427670522)
--(axis cs:12712,3.08771800439015)
--(axis cs:12711,3.08773175379662)
--(axis cs:12710,3.08774564949125)
--(axis cs:12709,3.08775964540986)
--(axis cs:12708,3.08777363960425)
--(axis cs:12707,3.08778764591901)
--(axis cs:12706,3.08780162602957)
--(axis cs:12705,3.08781563832828)
--(axis cs:12704,3.08782977915868)
--(axis cs:12703,3.08784382475456)
--(axis cs:12702,3.08785778195322)
--(axis cs:12701,3.0878718184783)
--(axis cs:12700,3.08788593373702)
--(axis cs:12699,3.08790009495313)
--(axis cs:12698,3.0879141702303)
--(axis cs:12697,3.08792833124287)
--(axis cs:12696,3.08794230735145)
--(axis cs:12695,3.08795637550077)
--(axis cs:12694,3.08797062813191)
--(axis cs:12693,3.08798506030764)
--(axis cs:12692,3.08799948661513)
--(axis cs:12691,3.08801412111206)
--(axis cs:12690,3.08802858236588)
--(axis cs:12689,3.08804297254688)
--(axis cs:12688,3.08805731129355)
--(axis cs:12687,3.08807171286546)
--(axis cs:12686,3.08808611588708)
--(axis cs:12685,3.08810040446955)
--(axis cs:12684,3.08811479273215)
--(axis cs:12683,3.08812906161007)
--(axis cs:12682,3.08814319579349)
--(axis cs:12681,3.08815732892564)
--(axis cs:12680,3.08817146829978)
--(axis cs:12679,3.08818554550515)
--(axis cs:12678,3.08819955822273)
--(axis cs:12677,3.08821353540634)
--(axis cs:12676,3.08822754331954)
--(axis cs:12675,3.08824144904525)
--(axis cs:12674,3.08825523622268)
--(axis cs:12673,3.08826913830946)
--(axis cs:12672,3.08828292016754)
--(axis cs:12671,3.08829668795029)
--(axis cs:12670,3.08831036847351)
--(axis cs:12669,3.08832410450154)
--(axis cs:12668,3.08833785306764)
--(axis cs:12667,3.08835161504119)
--(axis cs:12666,3.08836527772222)
--(axis cs:12665,3.08837894246246)
--(axis cs:12664,3.08839267646107)
--(axis cs:12663,3.08840633607276)
--(axis cs:12662,3.08842006983334)
--(axis cs:12661,3.08843359154085)
--(axis cs:12660,3.08844708322179)
--(axis cs:12659,3.08846051204063)
--(axis cs:12658,3.08847370199661)
--(axis cs:12657,3.08848687380628)
--(axis cs:12656,3.08849998719938)
--(axis cs:12655,3.08851306398246)
--(axis cs:12654,3.08852603484236)
--(axis cs:12653,3.08853897318188)
--(axis cs:12652,3.0885518385118)
--(axis cs:12651,3.08856472251046)
--(axis cs:12650,3.08857774800359)
--(axis cs:12649,3.08859077986083)
--(axis cs:12648,3.08860368553274)
--(axis cs:12647,3.08861650555607)
--(axis cs:12646,3.08862932752155)
--(axis cs:12645,3.08864206677986)
--(axis cs:12644,3.08865496863246)
--(axis cs:12643,3.08866773913931)
--(axis cs:12642,3.08868038982073)
--(axis cs:12641,3.08869310112816)
--(axis cs:12640,3.08870596864255)
--(axis cs:12639,3.08871887288239)
--(axis cs:12638,3.0887317398046)
--(axis cs:12637,3.08874460253624)
--(axis cs:12636,3.0887574738348)
--(axis cs:12635,3.08877031083461)
--(axis cs:12634,3.08878306451214)
--(axis cs:12633,3.08879583622678)
--(axis cs:12632,3.08880857869495)
--(axis cs:12631,3.08882129749665)
--(axis cs:12630,3.08883413562343)
--(axis cs:12629,3.08884711593214)
--(axis cs:12628,3.08886014456439)
--(axis cs:12627,3.08887319988623)
--(axis cs:12626,3.0888862192169)
--(axis cs:12625,3.08889926529569)
--(axis cs:12624,3.08891226858024)
--(axis cs:12623,3.08892528746772)
--(axis cs:12622,3.08893832432004)
--(axis cs:12621,3.08895144185976)
--(axis cs:12620,3.0889644643453)
--(axis cs:12619,3.08897752422815)
--(axis cs:12618,3.08899060446314)
--(axis cs:12617,3.08900360182778)
--(axis cs:12616,3.08901667110567)
--(axis cs:12615,3.08902988001009)
--(axis cs:12614,3.08904305342831)
--(axis cs:12613,3.08905632891459)
--(axis cs:12612,3.08906963870254)
--(axis cs:12611,3.08908306436903)
--(axis cs:12610,3.08909650851403)
--(axis cs:12609,3.08910995187405)
--(axis cs:12608,3.08912344065583)
--(axis cs:12607,3.08913675760538)
--(axis cs:12606,3.08915015655565)
--(axis cs:12605,3.08916349120957)
--(axis cs:12604,3.08917682304171)
--(axis cs:12603,3.08919014889333)
--(axis cs:12602,3.08920339142673)
--(axis cs:12601,3.08921687247516)
--(axis cs:12600,3.08923035556909)
--(axis cs:12599,3.08924376214512)
--(axis cs:12598,3.0892570292577)
--(axis cs:12597,3.08927038670152)
--(axis cs:12596,3.0892837204439)
--(axis cs:12595,3.08929684568022)
--(axis cs:12594,3.08930994175995)
--(axis cs:12593,3.08932295751627)
--(axis cs:12592,3.08933595553976)
--(axis cs:12591,3.08934897589479)
--(axis cs:12590,3.08936206791006)
--(axis cs:12589,3.08937510202038)
--(axis cs:12588,3.08938811209873)
--(axis cs:12587,3.08940097953885)
--(axis cs:12586,3.08941393745349)
--(axis cs:12585,3.08942685461059)
--(axis cs:12584,3.08943978865838)
--(axis cs:12583,3.08945270092535)
--(axis cs:12582,3.08946572663958)
--(axis cs:12581,3.08947873658766)
--(axis cs:12580,3.08949194303402)
--(axis cs:12579,3.08950507492105)
--(axis cs:12578,3.08951815207346)
--(axis cs:12577,3.08953121430966)
--(axis cs:12576,3.08954415852687)
--(axis cs:12575,3.08955713021457)
--(axis cs:12574,3.08957013220162)
--(axis cs:12573,3.08958307878525)
--(axis cs:12572,3.08959590798325)
--(axis cs:12571,3.08960870051527)
--(axis cs:12570,3.08962151727646)
--(axis cs:12569,3.0896343220891)
--(axis cs:12568,3.08964710333365)
--(axis cs:12567,3.08965984934148)
--(axis cs:12566,3.08967270092581)
--(axis cs:12565,3.08968550253948)
--(axis cs:12564,3.08969839776323)
--(axis cs:12563,3.08971139899024)
--(axis cs:12562,3.08972452716412)
--(axis cs:12561,3.08973753069862)
--(axis cs:12560,3.08975058776081)
--(axis cs:12559,3.08976352526311)
--(axis cs:12558,3.0897765058147)
--(axis cs:12557,3.089789472125)
--(axis cs:12556,3.08980238755852)
--(axis cs:12555,3.08981521417764)
--(axis cs:12554,3.08982816183115)
--(axis cs:12553,3.08984102102715)
--(axis cs:12552,3.08985379154706)
--(axis cs:12551,3.089866603194)
--(axis cs:12550,3.08987965431837)
--(axis cs:12549,3.08989275699942)
--(axis cs:12548,3.08990586862857)
--(axis cs:12547,3.0899191252763)
--(axis cs:12546,3.08993240987573)
--(axis cs:12545,3.08994573246701)
--(axis cs:12544,3.08995901045358)
--(axis cs:12543,3.08997234234189)
--(axis cs:12542,3.08998554265305)
--(axis cs:12541,3.08999866693157)
--(axis cs:12540,3.09001183882177)
--(axis cs:12539,3.09002497533732)
--(axis cs:12538,3.09003817635791)
--(axis cs:12537,3.09005141750375)
--(axis cs:12536,3.09006464734577)
--(axis cs:12535,3.09007798162906)
--(axis cs:12534,3.09009124522875)
--(axis cs:12533,3.09010443099257)
--(axis cs:12532,3.09011767831069)
--(axis cs:12531,3.09013098042574)
--(axis cs:12530,3.09014437475974)
--(axis cs:12529,3.09015786741641)
--(axis cs:12528,3.09017142120939)
--(axis cs:12527,3.09018489769721)
--(axis cs:12526,3.09019822614147)
--(axis cs:12525,3.09021146045394)
--(axis cs:12524,3.09022462575106)
--(axis cs:12523,3.09023778094627)
--(axis cs:12522,3.09025100989357)
--(axis cs:12521,3.0902643472989)
--(axis cs:12520,3.09027771992087)
--(axis cs:12519,3.09029120198944)
--(axis cs:12518,3.09030486080491)
--(axis cs:12517,3.09031844467368)
--(axis cs:12516,3.09033212928881)
--(axis cs:12515,3.0903457907397)
--(axis cs:12514,3.09035943997857)
--(axis cs:12513,3.09037323908476)
--(axis cs:12512,3.09038704095254)
--(axis cs:12511,3.09040091347935)
--(axis cs:12510,3.09041488976708)
--(axis cs:12509,3.09042878842485)
--(axis cs:12508,3.09044272465847)
--(axis cs:12507,3.09045658238627)
--(axis cs:12506,3.09047037550944)
--(axis cs:12505,3.09048407125015)
--(axis cs:12504,3.0904976994592)
--(axis cs:12503,3.0905113225008)
--(axis cs:12502,3.09052502815127)
--(axis cs:12501,3.09053901011254)
--(axis cs:12500,3.09055306205148)
--(axis cs:12499,3.09056719289417)
--(axis cs:12498,3.0905813237085)
--(axis cs:12497,3.09059559386905)
--(axis cs:12496,3.09060981124848)
--(axis cs:12495,3.09062399857616)
--(axis cs:12494,3.09063807752557)
--(axis cs:12493,3.0906520800446)
--(axis cs:12492,3.0906658952036)
--(axis cs:12491,3.09067964183788)
--(axis cs:12490,3.09069344885004)
--(axis cs:12489,3.09070722092041)
--(axis cs:12488,3.09072104162055)
--(axis cs:12487,3.09073475089512)
--(axis cs:12486,3.09074843881071)
--(axis cs:12485,3.09076207342225)
--(axis cs:12484,3.09077569717718)
--(axis cs:12483,3.09078949514764)
--(axis cs:12482,3.09080317254589)
--(axis cs:12481,3.09081695004605)
--(axis cs:12480,3.09083074935635)
--(axis cs:12479,3.09084478797504)
--(axis cs:12478,3.09085894090794)
--(axis cs:12477,3.0908731765942)
--(axis cs:12476,3.09088731971482)
--(axis cs:12475,3.0909013785719)
--(axis cs:12474,3.09091553751937)
--(axis cs:12473,3.09092976793018)
--(axis cs:12472,3.09094394679688)
--(axis cs:12471,3.09095802502466)
--(axis cs:12470,3.09097198066623)
--(axis cs:12469,3.09098604710007)
--(axis cs:12468,3.09099996927445)
--(axis cs:12467,3.09101400595753)
--(axis cs:12466,3.09102795594199)
--(axis cs:12465,3.09104179003286)
--(axis cs:12464,3.09105560082173)
--(axis cs:12463,3.09106933878315)
--(axis cs:12462,3.09108301389949)
--(axis cs:12461,3.09109667331697)
--(axis cs:12460,3.09111041243252)
--(axis cs:12459,3.09112416017623)
--(axis cs:12458,3.091138051958)
--(axis cs:12457,3.09115192007222)
--(axis cs:12456,3.09116593754028)
--(axis cs:12455,3.09117991530553)
--(axis cs:12454,3.09119394158882)
--(axis cs:12453,3.09120788804056)
--(axis cs:12452,3.09122184498896)
--(axis cs:12451,3.09123575145166)
--(axis cs:12450,3.09124968450622)
--(axis cs:12449,3.09126372733835)
--(axis cs:12448,3.09127789927189)
--(axis cs:12447,3.09129186432386)
--(axis cs:12446,3.09130570503245)
--(axis cs:12445,3.09131945282256)
--(axis cs:12444,3.09133321142189)
--(axis cs:12443,3.09134690552624)
--(axis cs:12442,3.09136081647247)
--(axis cs:12441,3.09137477040615)
--(axis cs:12440,3.09138878710688)
--(axis cs:12439,3.09140285289097)
--(axis cs:12438,3.09141703203303)
--(axis cs:12437,3.09143114815923)
--(axis cs:12436,3.09144517240754)
--(axis cs:12435,3.09145936636125)
--(axis cs:12434,3.09147369862364)
--(axis cs:12433,3.09148784356418)
--(axis cs:12432,3.09150184847544)
--(axis cs:12431,3.09151590906694)
--(axis cs:12430,3.0915299921065)
--(axis cs:12429,3.09154417478531)
--(axis cs:12428,3.09155828802955)
--(axis cs:12427,3.09157241567342)
--(axis cs:12426,3.09158641953055)
--(axis cs:12425,3.09160055043356)
--(axis cs:12424,3.09161444008487)
--(axis cs:12423,3.09162820860106)
--(axis cs:12422,3.09164197510126)
--(axis cs:12421,3.09165567214758)
--(axis cs:12420,3.09166908255853)
--(axis cs:12419,3.09168242147714)
--(axis cs:12418,3.09169569204384)
--(axis cs:12417,3.09170887048975)
--(axis cs:12416,3.09172201024646)
--(axis cs:12415,3.09173517231753)
--(axis cs:12414,3.09174814266506)
--(axis cs:12413,3.09176100179398)
--(axis cs:12412,3.09177404660726)
--(axis cs:12411,3.09178707491824)
--(axis cs:12410,3.09180031805988)
--(axis cs:12409,3.09181349065382)
--(axis cs:12408,3.0918266210382)
--(axis cs:12407,3.09183960042173)
--(axis cs:12406,3.09185250712929)
--(axis cs:12405,3.09186544858753)
--(axis cs:12404,3.09187821690577)
--(axis cs:12403,3.09189086787735)
--(axis cs:12402,3.09190367590181)
--(axis cs:12401,3.09191656157451)
--(axis cs:12400,3.09192931786096)
--(axis cs:12399,3.09194218176199)
--(axis cs:12398,3.09195497925681)
--(axis cs:12397,3.09196789636842)
--(axis cs:12396,3.09198083869117)
--(axis cs:12395,3.0919937344961)
--(axis cs:12394,3.09200655539772)
--(axis cs:12393,3.09201933094989)
--(axis cs:12392,3.09203207050949)
--(axis cs:12391,3.09204474452902)
--(axis cs:12390,3.0920575678741)
--(axis cs:12389,3.09207041764238)
--(axis cs:12388,3.0920832205667)
--(axis cs:12387,3.09209592522278)
--(axis cs:12386,3.09210865154684)
--(axis cs:12385,3.09212135452766)
--(axis cs:12384,3.09213407226377)
--(axis cs:12383,3.09214670030632)
--(axis cs:12382,3.09215922818793)
--(axis cs:12381,3.0921718498518)
--(axis cs:12380,3.09218450229007)
--(axis cs:12379,3.0921972185706)
--(axis cs:12378,3.09220997976379)
--(axis cs:12377,3.09222260220348)
--(axis cs:12376,3.09223519818497)
--(axis cs:12375,3.09224791977562)
--(axis cs:12374,3.09226057906067)
--(axis cs:12373,3.09227324627286)
--(axis cs:12372,3.09228581338151)
--(axis cs:12371,3.09229849864377)
--(axis cs:12370,3.092311020629)
--(axis cs:12369,3.09232360258923)
--(axis cs:12368,3.09233638775638)
--(axis cs:12367,3.09234907422776)
--(axis cs:12366,3.0923619629028)
--(axis cs:12365,3.09237482771842)
--(axis cs:12364,3.09238780747421)
--(axis cs:12363,3.09240081858797)
--(axis cs:12362,3.09241384404554)
--(axis cs:12361,3.09242689688558)
--(axis cs:12360,3.09243986773937)
--(axis cs:12359,3.09245274904562)
--(axis cs:12358,3.09246579042423)
--(axis cs:12357,3.09247859371002)
--(axis cs:12356,3.0924913449384)
--(axis cs:12355,3.09250414795397)
--(axis cs:12354,3.09251687567821)
--(axis cs:12353,3.09252963335421)
--(axis cs:12352,3.09254251788245)
--(axis cs:12351,3.09255531246136)
--(axis cs:12350,3.09256804350994)
--(axis cs:12349,3.09258077138547)
--(axis cs:12348,3.09259351855847)
--(axis cs:12347,3.09260631900369)
--(axis cs:12346,3.09261928633548)
--(axis cs:12345,3.09263228748363)
--(axis cs:12344,3.09264519543082)
--(axis cs:12343,3.09265820371255)
--(axis cs:12342,3.09267128539865)
--(axis cs:12341,3.09268444862481)
--(axis cs:12340,3.09269766670785)
--(axis cs:12339,3.09271086160035)
--(axis cs:12338,3.09272399946044)
--(axis cs:12337,3.09273725099096)
--(axis cs:12336,3.09275047188475)
--(axis cs:12335,3.09276375635746)
--(axis cs:12334,3.09277716732645)
--(axis cs:12333,3.09279045149908)
--(axis cs:12332,3.09280367742362)
--(axis cs:12331,3.09281690088085)
--(axis cs:12330,3.09283016136069)
--(axis cs:12329,3.0928432931301)
--(axis cs:12328,3.09285657740106)
--(axis cs:12327,3.09286981745416)
--(axis cs:12326,3.09288314967714)
--(axis cs:12325,3.09289656793941)
--(axis cs:12324,3.09291007249233)
--(axis cs:12323,3.09292363020177)
--(axis cs:12322,3.09293722335266)
--(axis cs:12321,3.09295085121598)
--(axis cs:12320,3.09296440846022)
--(axis cs:12319,3.09297782921568)
--(axis cs:12318,3.09299133425905)
--(axis cs:12317,3.09300469654333)
--(axis cs:12316,3.09301816952089)
--(axis cs:12315,3.09303173354439)
--(axis cs:12314,3.09304522795038)
--(axis cs:12313,3.09305889042434)
--(axis cs:12312,3.09307263749801)
--(axis cs:12311,3.09308641142795)
--(axis cs:12310,3.09310008975053)
--(axis cs:12309,3.09311378637709)
--(axis cs:12308,3.09312759958543)
--(axis cs:12307,3.09314145910116)
--(axis cs:12306,3.09315559261597)
--(axis cs:12305,3.09316972247952)
--(axis cs:12304,3.09318392493704)
--(axis cs:12303,3.09319813715219)
--(axis cs:12302,3.09321230511807)
--(axis cs:12301,3.09322662253449)
--(axis cs:12300,3.09324092101867)
--(axis cs:12299,3.09325522108117)
--(axis cs:12298,3.09326965319166)
--(axis cs:12297,3.09328397542701)
--(axis cs:12296,3.0932983420609)
--(axis cs:12295,3.09331266860343)
--(axis cs:12294,3.09332704758085)
--(axis cs:12293,3.09334149046358)
--(axis cs:12292,3.0933559321889)
--(axis cs:12291,3.09337043305935)
--(axis cs:12290,3.0933849455469)
--(axis cs:12289,3.09339957378097)
--(axis cs:12288,3.09341416736524)
--(axis cs:12287,3.09342873791291)
--(axis cs:12286,3.09344327223216)
--(axis cs:12285,3.09345774423857)
--(axis cs:12284,3.09347206862556)
--(axis cs:12283,3.09348649249511)
--(axis cs:12282,3.09350084811019)
--(axis cs:12281,3.09351534853618)
--(axis cs:12280,3.09352984721584)
--(axis cs:12279,3.09354440898235)
--(axis cs:12278,3.09355895308313)
--(axis cs:12277,3.09357348898416)
--(axis cs:12276,3.09358800064912)
--(axis cs:12275,3.09360243473347)
--(axis cs:12274,3.09361684099626)
--(axis cs:12273,3.09363141593482)
--(axis cs:12272,3.09364595180066)
--(axis cs:12271,3.09366050781845)
--(axis cs:12270,3.09367509339604)
--(axis cs:12269,3.09368961369111)
--(axis cs:12268,3.09370411143635)
--(axis cs:12267,3.09371860725723)
--(axis cs:12266,3.09373302381249)
--(axis cs:12265,3.09374746754803)
--(axis cs:12264,3.09376192963973)
--(axis cs:12263,3.09377630454198)
--(axis cs:12262,3.09379061441515)
--(axis cs:12261,3.09380492563338)
--(axis cs:12260,3.09381938168003)
--(axis cs:12259,3.09383389715031)
--(axis cs:12258,3.09384831471748)
--(axis cs:12257,3.0938625888745)
--(axis cs:12256,3.09387694595529)
--(axis cs:12255,3.09389134747659)
--(axis cs:12254,3.09390590343058)
--(axis cs:12253,3.0939203977598)
--(axis cs:12252,3.09393488598573)
--(axis cs:12251,3.09394936361916)
--(axis cs:12250,3.0939638639328)
--(axis cs:12249,3.0939783095719)
--(axis cs:12248,3.09399279387072)
--(axis cs:12247,3.09400742653681)
--(axis cs:12246,3.09402225022877)
--(axis cs:12245,3.09403700884922)
--(axis cs:12244,3.09405177992191)
--(axis cs:12243,3.09406639727003)
--(axis cs:12242,3.09408097785211)
--(axis cs:12241,3.09409559095441)
--(axis cs:12240,3.09411023790324)
--(axis cs:12239,3.09412477778124)
--(axis cs:12238,3.09413938536476)
--(axis cs:12237,3.09415404677109)
--(axis cs:12236,3.09416870734389)
--(axis cs:12235,3.09418315773448)
--(axis cs:12234,3.09419746783309)
--(axis cs:12233,3.09421184166323)
--(axis cs:12232,3.09422624784962)
--(axis cs:12231,3.09424051714844)
--(axis cs:12230,3.09425479269759)
--(axis cs:12229,3.09426932979636)
--(axis cs:12228,3.094283728257)
--(axis cs:12227,3.09429824723472)
--(axis cs:12226,3.09431280113628)
--(axis cs:12225,3.09432737643233)
--(axis cs:12224,3.09434196931942)
--(axis cs:12223,3.09435660722166)
--(axis cs:12222,3.09437113995937)
--(axis cs:12221,3.09438579017003)
--(axis cs:12220,3.09440043076822)
--(axis cs:12219,3.09441508772463)
--(axis cs:12218,3.09442964582758)
--(axis cs:12217,3.09444406240001)
--(axis cs:12216,3.09445858395656)
--(axis cs:12215,3.09447318917285)
--(axis cs:12214,3.0944877960926)
--(axis cs:12213,3.09450230990306)
--(axis cs:12212,3.09451685958107)
--(axis cs:12211,3.09453159868402)
--(axis cs:12210,3.09454641454428)
--(axis cs:12209,3.09456124382541)
--(axis cs:12208,3.09457612073603)
--(axis cs:12207,3.09459094490454)
--(axis cs:12206,3.09460580830987)
--(axis cs:12205,3.09462062149806)
--(axis cs:12204,3.09463546260506)
--(axis cs:12203,3.09465038297153)
--(axis cs:12202,3.09466540576289)
--(axis cs:12201,3.09468047025593)
--(axis cs:12200,3.09469565303948)
--(axis cs:12199,3.0947107587741)
--(axis cs:12198,3.09472585520573)
--(axis cs:12197,3.09474102597788)
--(axis cs:12196,3.09475607044251)
--(axis cs:12195,3.09477107152022)
--(axis cs:12194,3.09478599156659)
--(axis cs:12193,3.09480080371464)
--(axis cs:12192,3.09481565593431)
--(axis cs:12191,3.09483051812173)
--(axis cs:12190,3.09484554456329)
--(axis cs:12189,3.09486059566837)
--(axis cs:12188,3.09487572025303)
--(axis cs:12187,3.09489082368134)
--(axis cs:12186,3.09490592695992)
--(axis cs:12185,3.09492100092361)
--(axis cs:12184,3.09493612056184)
--(axis cs:12183,3.09495131251838)
--(axis cs:12182,3.09496645418989)
--(axis cs:12181,3.09498169979971)
--(axis cs:12180,3.09499692051703)
--(axis cs:12179,3.09501209353601)
--(axis cs:12178,3.0950272087374)
--(axis cs:12177,3.0950422521774)
--(axis cs:12176,3.0950572725826)
--(axis cs:12175,3.09507226865448)
--(axis cs:12174,3.09508728708881)
--(axis cs:12173,3.09510243732223)
--(axis cs:12172,3.09511772837091)
--(axis cs:12171,3.09513306904743)
--(axis cs:12170,3.09514843870693)
--(axis cs:12169,3.09516380280072)
--(axis cs:12168,3.09517921362172)
--(axis cs:12167,3.09519458578292)
--(axis cs:12166,3.09521001637465)
--(axis cs:12165,3.09522550785223)
--(axis cs:12164,3.09524114689723)
--(axis cs:12163,3.09525685442369)
--(axis cs:12162,3.09527245603513)
--(axis cs:12161,3.09528820054045)
--(axis cs:12160,3.09530375336544)
--(axis cs:12159,3.09531936582375)
--(axis cs:12158,3.0953349820486)
--(axis cs:12157,3.09535053064763)
--(axis cs:12156,3.09536607975761)
--(axis cs:12155,3.09538172626265)
--(axis cs:12154,3.09539747359292)
--(axis cs:12153,3.09541315031399)
--(axis cs:12152,3.09542875015895)
--(axis cs:12151,3.09544454671941)
--(axis cs:12150,3.09546034014294)
--(axis cs:12149,3.09547591967377)
--(axis cs:12148,3.09549143584231)
--(axis cs:12147,3.09550688217135)
--(axis cs:12146,3.09552214348136)
--(axis cs:12145,3.09553739927106)
--(axis cs:12144,3.09555277380013)
--(axis cs:12143,3.09556820092598)
--(axis cs:12142,3.09558359515661)
--(axis cs:12141,3.09559906884203)
--(axis cs:12140,3.09561455181787)
--(axis cs:12139,3.09563009961039)
--(axis cs:12138,3.09564567771704)
--(axis cs:12137,3.09566137458804)
--(axis cs:12136,3.095677081531)
--(axis cs:12135,3.09569294501387)
--(axis cs:12134,3.09570884263427)
--(axis cs:12133,3.09572484404158)
--(axis cs:12132,3.09574102903899)
--(axis cs:12131,3.09575709989234)
--(axis cs:12130,3.0957731076995)
--(axis cs:12129,3.09578913880136)
--(axis cs:12128,3.0958051373225)
--(axis cs:12127,3.09582109919)
--(axis cs:12126,3.0958369868453)
--(axis cs:12125,3.09585285050513)
--(axis cs:12124,3.09586855698567)
--(axis cs:12123,3.09588425142389)
--(axis cs:12122,3.09589987749999)
--(axis cs:12121,3.09591548717666)
--(axis cs:12120,3.09593102029236)
--(axis cs:12119,3.09594667246915)
--(axis cs:12118,3.09596230495204)
--(axis cs:12117,3.09597801884578)
--(axis cs:12116,3.09599366793527)
--(axis cs:12115,3.09600930197926)
--(axis cs:12114,3.0960248824795)
--(axis cs:12113,3.09604044230078)
--(axis cs:12112,3.09605595548936)
--(axis cs:12111,3.09607155223246)
--(axis cs:12110,3.09608709705279)
--(axis cs:12109,3.09610268901955)
--(axis cs:12108,3.0961182662839)
--(axis cs:12107,3.09613382419898)
--(axis cs:12106,3.09614951887648)
--(axis cs:12105,3.09616531587393)
--(axis cs:12104,3.0961811606322)
--(axis cs:12103,3.09619690701672)
--(axis cs:12102,3.09621269187789)
--(axis cs:12101,3.09622844786005)
--(axis cs:12100,3.0962443679664)
--(axis cs:12099,3.09626027314357)
--(axis cs:12098,3.09627618137385)
--(axis cs:12097,3.0962921277518)
--(axis cs:12096,3.09630810569047)
--(axis cs:12095,3.09632393499979)
--(axis cs:12094,3.09633976658833)
--(axis cs:12093,3.09635573231027)
--(axis cs:12092,3.09637174794629)
--(axis cs:12091,3.09638783611763)
--(axis cs:12090,3.09640388151885)
--(axis cs:12089,3.0964198968257)
--(axis cs:12088,3.09643589946709)
--(axis cs:12087,3.09645185186596)
--(axis cs:12086,3.09646763497285)
--(axis cs:12085,3.0964834087523)
--(axis cs:12084,3.0964993256921)
--(axis cs:12083,3.09651524863723)
--(axis cs:12082,3.0965310855936)
--(axis cs:12081,3.09654685570652)
--(axis cs:12080,3.09656260988732)
--(axis cs:12079,3.09657849873454)
--(axis cs:12078,3.09659427046704)
--(axis cs:12077,3.09661009164127)
--(axis cs:12076,3.09662604053414)
--(axis cs:12075,3.0966419820383)
--(axis cs:12074,3.09665796901195)
--(axis cs:12073,3.09667390098736)
--(axis cs:12072,3.09668972062013)
--(axis cs:12071,3.09670570428424)
--(axis cs:12070,3.09672162600456)
--(axis cs:12069,3.0967374699286)
--(axis cs:12068,3.0967531567887)
--(axis cs:12067,3.09676904414619)
--(axis cs:12066,3.0967848624319)
--(axis cs:12065,3.09680073235617)
--(axis cs:12064,3.09681661399011)
--(axis cs:12063,3.09683264453475)
--(axis cs:12062,3.09684862501924)
--(axis cs:12061,3.09686447780983)
--(axis cs:12060,3.09688029961961)
--(axis cs:12059,3.09689619634155)
--(axis cs:12058,3.09691203087048)
--(axis cs:12057,3.09692784274953)
--(axis cs:12056,3.09694361142462)
--(axis cs:12055,3.09695953558664)
--(axis cs:12054,3.09697559380012)
--(axis cs:12053,3.09699160245923)
--(axis cs:12052,3.09700765355267)
--(axis cs:12051,3.09702359379869)
--(axis cs:12050,3.09703947787652)
--(axis cs:12049,3.09705531979561)
--(axis cs:12048,3.09707116704691)
--(axis cs:12047,3.09708706733691)
--(axis cs:12046,3.09710305392631)
--(axis cs:12045,3.09711916744384)
--(axis cs:12044,3.09713532467638)
--(axis cs:12043,3.09715161481274)
--(axis cs:12042,3.09716791696073)
--(axis cs:12041,3.09718423977077)
--(axis cs:12040,3.09720056982257)
--(axis cs:12039,3.0972169326665)
--(axis cs:12038,3.09723330332758)
--(axis cs:12037,3.097249875048)
--(axis cs:12036,3.09726647061888)
--(axis cs:12035,3.09728311991104)
--(axis cs:12034,3.09729975069379)
--(axis cs:12033,3.09731628198925)
--(axis cs:12032,3.09733287270354)
--(axis cs:12031,3.09734954426033)
--(axis cs:12030,3.09736624997622)
--(axis cs:12029,3.0973828734562)
--(axis cs:12028,3.09739955123224)
--(axis cs:12027,3.09741635383837)
--(axis cs:12026,3.09743319887436)
--(axis cs:12025,3.0974501264232)
--(axis cs:12024,3.09746717664559)
--(axis cs:12023,3.0974840415335)
--(axis cs:12022,3.09750099100249)
--(axis cs:12021,3.09751775852271)
--(axis cs:12020,3.0975343964547)
--(axis cs:12019,3.09755103294081)
--(axis cs:12018,3.0975677262141)
--(axis cs:12017,3.09758430002237)
--(axis cs:12016,3.0976008072273)
--(axis cs:12015,3.09761739170463)
--(axis cs:12014,3.09763408661867)
--(axis cs:12013,3.09765071861606)
--(axis cs:12012,3.09766744721113)
--(axis cs:12011,3.09768419527618)
--(axis cs:12010,3.09770089964436)
--(axis cs:12009,3.09771745120947)
--(axis cs:12008,3.09773389695451)
--(axis cs:12007,3.09775049068031)
--(axis cs:12006,3.09776686985431)
--(axis cs:12005,3.09778311832981)
--(axis cs:12004,3.09779918153352)
--(axis cs:12003,3.09781517639783)
--(axis cs:12002,3.09783119479674)
--(axis cs:12001,3.0978471252804)
--(axis cs:12000,3.09786299317876)
--(axis cs:11999,3.09787892728707)
--(axis cs:11998,3.09789490043376)
--(axis cs:11997,3.09791082416253)
--(axis cs:11996,3.09792683455787)
--(axis cs:11995,3.09794288033878)
--(axis cs:11994,3.09795909178475)
--(axis cs:11993,3.09797524170547)
--(axis cs:11992,3.09799138077788)
--(axis cs:11991,3.09800770889066)
--(axis cs:11990,3.09802399665311)
--(axis cs:11989,3.09804027352337)
--(axis cs:11988,3.09805666915275)
--(axis cs:11987,3.0980729677408)
--(axis cs:11986,3.09808915128801)
--(axis cs:11985,3.0981052846815)
--(axis cs:11984,3.09812134473232)
--(axis cs:11983,3.09813739325305)
--(axis cs:11982,3.09815344670117)
--(axis cs:11981,3.09816951392486)
--(axis cs:11980,3.09818553798165)
--(axis cs:11979,3.09820160898267)
--(axis cs:11978,3.09821770248751)
--(axis cs:11977,3.09823392268498)
--(axis cs:11976,3.09825017430704)
--(axis cs:11975,3.09826633036725)
--(axis cs:11974,3.09828258943175)
--(axis cs:11973,3.09829889347569)
--(axis cs:11972,3.09831513738598)
--(axis cs:11971,3.09833159254049)
--(axis cs:11970,3.09834806990623)
--(axis cs:11969,3.09836464155594)
--(axis cs:11968,3.09838134328495)
--(axis cs:11967,3.09839785922472)
--(axis cs:11966,3.0984142868614)
--(axis cs:11965,3.0984305520528)
--(axis cs:11964,3.09844684701845)
--(axis cs:11963,3.09846319444131)
--(axis cs:11962,3.0984794571517)
--(axis cs:11961,3.0984956701234)
--(axis cs:11960,3.0985117629144)
--(axis cs:11959,3.09852784402862)
--(axis cs:11958,3.09854394072666)
--(axis cs:11957,3.09856015401056)
--(axis cs:11956,3.09857613659145)
--(axis cs:11955,3.09859200987194)
--(axis cs:11954,3.09860811605635)
--(axis cs:11953,3.09862418900855)
--(axis cs:11952,3.09864017259331)
--(axis cs:11951,3.09865628278876)
--(axis cs:11950,3.09867240336764)
--(axis cs:11949,3.09868855312833)
--(axis cs:11948,3.09870478156991)
--(axis cs:11947,3.09872108065863)
--(axis cs:11946,3.09873745603632)
--(axis cs:11945,3.09875393082583)
--(axis cs:11944,3.09877041853135)
--(axis cs:11943,3.09878679788072)
--(axis cs:11942,3.09880321996595)
--(axis cs:11941,3.09881966064848)
--(axis cs:11940,3.098836030293)
--(axis cs:11939,3.09885236992531)
--(axis cs:11938,3.09886883086358)
--(axis cs:11937,3.09888527136868)
--(axis cs:11936,3.09890172907972)
--(axis cs:11935,3.09891819442807)
--(axis cs:11934,3.09893462939089)
--(axis cs:11933,3.09895093672034)
--(axis cs:11932,3.09896734366065)
--(axis cs:11931,3.09898385772584)
--(axis cs:11930,3.09900041350349)
--(axis cs:11929,3.09901688290879)
--(axis cs:11928,3.09903343261423)
--(axis cs:11927,3.0990499587839)
--(axis cs:11926,3.09906652220415)
--(axis cs:11925,3.09908312325872)
--(axis cs:11924,3.09909970893524)
--(axis cs:11923,3.09911627563774)
--(axis cs:11922,3.09913291294127)
--(axis cs:11921,3.09914957742187)
--(axis cs:11920,3.09916620356957)
--(axis cs:11919,3.09918286761694)
--(axis cs:11918,3.09919964326535)
--(axis cs:11917,3.09921627839122)
--(axis cs:11916,3.09923296608014)
--(axis cs:11915,3.09924967845824)
--(axis cs:11914,3.09926639884786)
--(axis cs:11913,3.0992832122498)
--(axis cs:11912,3.09929990131299)
--(axis cs:11911,3.0993165490459)
--(axis cs:11910,3.09933324708677)
--(axis cs:11909,3.09934995352969)
--(axis cs:11908,3.09936663176355)
--(axis cs:11907,3.0993831718418)
--(axis cs:11906,3.09939972649185)
--(axis cs:11905,3.09941638487435)
--(axis cs:11904,3.09943312942193)
--(axis cs:11903,3.0994499594986)
--(axis cs:11902,3.09946687199791)
--(axis cs:11901,3.09948363899692)
--(axis cs:11900,3.09950062997461)
--(axis cs:11899,3.09951763895371)
--(axis cs:11898,3.09953466537469)
--(axis cs:11897,3.09955156801346)
--(axis cs:11896,3.09956837018889)
--(axis cs:11895,3.09958518986549)
--(axis cs:11894,3.0996020391714)
--(axis cs:11893,3.09961884572768)
--(axis cs:11892,3.09963565029847)
--(axis cs:11891,3.09965250689228)
--(axis cs:11890,3.09966935263798)
--(axis cs:11889,3.09968612519999)
--(axis cs:11888,3.09970297677404)
--(axis cs:11887,3.09971989438286)
--(axis cs:11886,3.09973666656775)
--(axis cs:11885,3.09975340253873)
--(axis cs:11884,3.0997701311375)
--(axis cs:11883,3.09978684571461)
--(axis cs:11882,3.09980350252433)
--(axis cs:11881,3.09982016999302)
--(axis cs:11880,3.09983667574192)
--(axis cs:11879,3.09985338536962)
--(axis cs:11878,3.09986995390584)
--(axis cs:11877,3.09988637319585)
--(axis cs:11876,3.09990267357749)
--(axis cs:11875,3.09991911687475)
--(axis cs:11874,3.09993558629032)
--(axis cs:11873,3.09995225889034)
--(axis cs:11872,3.09996880391525)
--(axis cs:11871,3.09998539431081)
--(axis cs:11870,3.10000210694853)
--(axis cs:11869,3.10001871991519)
--(axis cs:11868,3.10003527386524)
--(axis cs:11867,3.10005173689248)
--(axis cs:11866,3.10006834983872)
--(axis cs:11865,3.10008491941088)
--(axis cs:11864,3.10010145338842)
--(axis cs:11863,3.10011787330125)
--(axis cs:11862,3.1001342224838)
--(axis cs:11861,3.10015050942402)
--(axis cs:11860,3.10016691935994)
--(axis cs:11859,3.10018316642647)
--(axis cs:11858,3.10019938309234)
--(axis cs:11857,3.10021562921374)
--(axis cs:11856,3.10023190316188)
--(axis cs:11855,3.10024809868957)
--(axis cs:11854,3.10026421741678)
--(axis cs:11853,3.1002804222787)
--(axis cs:11852,3.10029654728155)
--(axis cs:11851,3.10031264959299)
--(axis cs:11850,3.10032877443152)
--(axis cs:11849,3.10034488714794)
--(axis cs:11848,3.10036089760118)
--(axis cs:11847,3.10037695901847)
--(axis cs:11846,3.10039304143491)
--(axis cs:11845,3.10040922705345)
--(axis cs:11844,3.10042540867744)
--(axis cs:11843,3.10044165818762)
--(axis cs:11842,3.10045797109257)
--(axis cs:11841,3.10047433845915)
--(axis cs:11840,3.10049071223395)
--(axis cs:11839,3.10050711361998)
--(axis cs:11838,3.10052347052777)
--(axis cs:11837,3.10053976424665)
--(axis cs:11836,3.10055614392133)
--(axis cs:11835,3.10057266120174)
--(axis cs:11834,3.10058903916586)
--(axis cs:11833,3.10060528969802)
--(axis cs:11832,3.10062167853608)
--(axis cs:11831,3.10063814319167)
--(axis cs:11830,3.10065469115689)
--(axis cs:11829,3.10067124203194)
--(axis cs:11828,3.10068774901533)
--(axis cs:11827,3.10070446777625)
--(axis cs:11826,3.10072130436057)
--(axis cs:11825,3.10073804895495)
--(axis cs:11824,3.10075493401004)
--(axis cs:11823,3.10077196814776)
--(axis cs:11822,3.10078881972329)
--(axis cs:11821,3.10080557838049)
--(axis cs:11820,3.10082232269831)
--(axis cs:11819,3.10083908484242)
--(axis cs:11818,3.10085586672416)
--(axis cs:11817,3.10087259863741)
--(axis cs:11816,3.1008892480526)
--(axis cs:11815,3.10090582161894)
--(axis cs:11814,3.10092228706953)
--(axis cs:11813,3.10093883780067)
--(axis cs:11812,3.10095519526106)
--(axis cs:11811,3.10097141714331)
--(axis cs:11810,3.1009878747731)
--(axis cs:11809,3.10100431967429)
--(axis cs:11808,3.10102088128389)
--(axis cs:11807,3.1010373671881)
--(axis cs:11806,3.10105384045433)
--(axis cs:11805,3.10107054531661)
--(axis cs:11804,3.10108719989328)
--(axis cs:11803,3.10110400866629)
--(axis cs:11802,3.10112086954378)
--(axis cs:11801,3.1011376776936)
--(axis cs:11800,3.10115450352721)
--(axis cs:11799,3.10117131211314)
--(axis cs:11798,3.10118808694081)
--(axis cs:11797,3.10120485720765)
--(axis cs:11796,3.10122167966686)
--(axis cs:11795,3.10123839059717)
--(axis cs:11794,3.10125503756434)
--(axis cs:11793,3.1012717415646)
--(axis cs:11792,3.10128860625557)
--(axis cs:11791,3.10130561356784)
--(axis cs:11790,3.10132259355454)
--(axis cs:11789,3.1013395894139)
--(axis cs:11788,3.10135652147177)
--(axis cs:11787,3.10137339117777)
--(axis cs:11786,3.10139037561988)
--(axis cs:11785,3.10140739244119)
--(axis cs:11784,3.10142443689661)
--(axis cs:11783,3.10144141093162)
--(axis cs:11782,3.10145836328557)
--(axis cs:11781,3.1014752890457)
--(axis cs:11780,3.10149229832687)
--(axis cs:11779,3.10150941749046)
--(axis cs:11778,3.10152652613549)
--(axis cs:11777,3.10154367436619)
--(axis cs:11776,3.10156097108633)
--(axis cs:11775,3.10157825518218)
--(axis cs:11774,3.10159545636462)
--(axis cs:11773,3.10161264620023)
--(axis cs:11772,3.10162988889729)
--(axis cs:11771,3.10164719737403)
--(axis cs:11770,3.10166447390237)
--(axis cs:11769,3.1016817522493)
--(axis cs:11768,3.10169913824455)
--(axis cs:11767,3.10171660240948)
--(axis cs:11766,3.10173392207989)
--(axis cs:11765,3.10175126460936)
--(axis cs:11764,3.10176846304181)
--(axis cs:11763,3.1017857018434)
--(axis cs:11762,3.10180303133018)
--(axis cs:11761,3.10182028426589)
--(axis cs:11760,3.1018376883195)
--(axis cs:11759,3.10185522636779)
--(axis cs:11758,3.10187268073178)
--(axis cs:11757,3.10189022387555)
--(axis cs:11756,3.1019078553053)
--(axis cs:11755,3.10192556072322)
--(axis cs:11754,3.10194323605264)
--(axis cs:11753,3.10196093635787)
--(axis cs:11752,3.10197864979347)
--(axis cs:11751,3.10199619149625)
--(axis cs:11750,3.10201373645567)
--(axis cs:11749,3.10203121964164)
--(axis cs:11748,3.102048685834)
--(axis cs:11747,3.10206605011444)
--(axis cs:11746,3.10208355802506)
--(axis cs:11745,3.10210103570387)
--(axis cs:11744,3.10211844101766)
--(axis cs:11743,3.10213583931817)
--(axis cs:11742,3.10215321376423)
--(axis cs:11741,3.10217073001326)
--(axis cs:11740,3.10218825546692)
--(axis cs:11739,3.10220566949524)
--(axis cs:11738,3.10222314586874)
--(axis cs:11737,3.10224071800612)
--(axis cs:11736,3.102258337472)
--(axis cs:11735,3.10227591240135)
--(axis cs:11734,3.10229340015069)
--(axis cs:11733,3.10231070508555)
--(axis cs:11732,3.10232812801741)
--(axis cs:11731,3.1023455750231)
--(axis cs:11730,3.10236300664343)
--(axis cs:11729,3.10238046908093)
--(axis cs:11728,3.10239793947429)
--(axis cs:11727,3.10241544604424)
--(axis cs:11726,3.10243286907071)
--(axis cs:11725,3.10245032676252)
--(axis cs:11724,3.10246772165733)
--(axis cs:11723,3.1024852445727)
--(axis cs:11722,3.10250278366218)
--(axis cs:11721,3.10252025364685)
--(axis cs:11720,3.10253759407059)
--(axis cs:11719,3.10255494511229)
--(axis cs:11718,3.10257224563158)
--(axis cs:11717,3.10258954778815)
--(axis cs:11716,3.10260690028823)
--(axis cs:11715,3.10262414012996)
--(axis cs:11714,3.10264141932724)
--(axis cs:11713,3.10265869830254)
--(axis cs:11712,3.10267586307022)
--(axis cs:11711,3.10269304005098)
--(axis cs:11710,3.1027101068822)
--(axis cs:11709,3.10272719088152)
--(axis cs:11708,3.10274436492296)
--(axis cs:11707,3.10276150405235)
--(axis cs:11706,3.10277867336681)
--(axis cs:11705,3.10279580936053)
--(axis cs:11704,3.10281312973933)
--(axis cs:11703,3.10283042292709)
--(axis cs:11702,3.10284774756683)
--(axis cs:11701,3.10286508627174)
--(axis cs:11700,3.10288244322084)
--(axis cs:11699,3.10289975561433)
--(axis cs:11698,3.10291709432253)
--(axis cs:11697,3.10293458325722)
--(axis cs:11696,3.1029520958202)
--(axis cs:11695,3.10296956150524)
--(axis cs:11694,3.10298708593602)
--(axis cs:11693,3.10300462564314)
--(axis cs:11692,3.10302216881996)
--(axis cs:11691,3.10303972440632)
--(axis cs:11690,3.10305730557077)
--(axis cs:11689,3.10307489133196)
--(axis cs:11688,3.10309244175983)
--(axis cs:11687,3.10311003320201)
--(axis cs:11686,3.1031275969916)
--(axis cs:11685,3.1031452406851)
--(axis cs:11684,3.10316292137771)
--(axis cs:11683,3.10318059698674)
--(axis cs:11682,3.10319847159959)
--(axis cs:11681,3.10321624913)
--(axis cs:11680,3.10323398402869)
--(axis cs:11679,3.10325175918834)
--(axis cs:11678,3.10326941784832)
--(axis cs:11677,3.1032869925163)
--(axis cs:11676,3.10330471936518)
--(axis cs:11675,3.10332230827447)
--(axis cs:11674,3.10333994972111)
--(axis cs:11673,3.1033575911055)
--(axis cs:11672,3.10337544920545)
--(axis cs:11671,3.10339321871321)
--(axis cs:11670,3.10341112552712)
--(axis cs:11669,3.10342904248734)
--(axis cs:11668,3.1034470128791)
--(axis cs:11667,3.10346479905514)
--(axis cs:11666,3.10348248132976)
--(axis cs:11665,3.10350013700264)
--(axis cs:11664,3.10351791545395)
--(axis cs:11663,3.10353541295152)
--(axis cs:11662,3.1035528545649)
--(axis cs:11661,3.10357045280457)
--(axis cs:11660,3.10358806285591)
--(axis cs:11659,3.1036056462016)
--(axis cs:11658,3.10362328972408)
--(axis cs:11657,3.10364088853625)
--(axis cs:11656,3.10365839126464)
--(axis cs:11655,3.10367590540795)
--(axis cs:11654,3.10369349215902)
--(axis cs:11653,3.10371107082224)
--(axis cs:11652,3.10372879820771)
--(axis cs:11651,3.10374641582701)
--(axis cs:11650,3.10376413995753)
--(axis cs:11649,3.10378177604425)
--(axis cs:11648,3.10379940899389)
--(axis cs:11647,3.10381715971001)
--(axis cs:11646,3.10383480661067)
--(axis cs:11645,3.10385242602357)
--(axis cs:11644,3.10386991794602)
--(axis cs:11643,3.10388750665082)
--(axis cs:11642,3.10390495142843)
--(axis cs:11641,3.10392252218853)
--(axis cs:11640,3.10394014694018)
--(axis cs:11639,3.10395772474769)
--(axis cs:11638,3.10397521983902)
--(axis cs:11637,3.10399271320994)
--(axis cs:11636,3.10401023441877)
--(axis cs:11635,3.10402777091679)
--(axis cs:11634,3.10404529189033)
--(axis cs:11633,3.1040628418719)
--(axis cs:11632,3.10408020699189)
--(axis cs:11631,3.10409761250289)
--(axis cs:11630,3.10411498698406)
--(axis cs:11629,3.10413231301913)
--(axis cs:11628,3.10414962479057)
--(axis cs:11627,3.10416705397975)
--(axis cs:11626,3.10418463363631)
--(axis cs:11625,3.10420224886758)
--(axis cs:11624,3.10421977455641)
--(axis cs:11623,3.10423731517208)
--(axis cs:11622,3.1042546989707)
--(axis cs:11621,3.10427203352762)
--(axis cs:11620,3.10428915647252)
--(axis cs:11619,3.10430633046326)
--(axis cs:11618,3.1043234532053)
--(axis cs:11617,3.10434067128936)
--(axis cs:11616,3.1043579618016)
--(axis cs:11615,3.10437520055879)
--(axis cs:11614,3.10439236555989)
--(axis cs:11613,3.10440952682591)
--(axis cs:11612,3.10442670101833)
--(axis cs:11611,3.10444392851242)
--(axis cs:11610,3.10446121749459)
--(axis cs:11609,3.10447860020487)
--(axis cs:11608,3.10449587925125)
--(axis cs:11607,3.10451302495875)
--(axis cs:11606,3.10453008146127)
--(axis cs:11605,3.10454714465206)
--(axis cs:11604,3.10456417668993)
--(axis cs:11603,3.10458131781838)
--(axis cs:11602,3.10459855184757)
--(axis cs:11601,3.10461594702268)
--(axis cs:11600,3.10463311346037)
--(axis cs:11599,3.10465032120944)
--(axis cs:11598,3.10466758689939)
--(axis cs:11597,3.10468472939093)
--(axis cs:11596,3.10470183003214)
--(axis cs:11595,3.10471869558797)
--(axis cs:11594,3.10473544857597)
--(axis cs:11593,3.10475213200247)
--(axis cs:11592,3.10476893971983)
--(axis cs:11591,3.10478575404203)
--(axis cs:11590,3.10480257291219)
--(axis cs:11589,3.10481938316528)
--(axis cs:11588,3.10483612577651)
--(axis cs:11587,3.10485282501837)
--(axis cs:11586,3.10486953007489)
--(axis cs:11585,3.1048861792881)
--(axis cs:11584,3.10490278620028)
--(axis cs:11583,3.10491939068107)
--(axis cs:11582,3.10493598113732)
--(axis cs:11581,3.10495251576947)
--(axis cs:11580,3.10496904549925)
--(axis cs:11579,3.10498560482629)
--(axis cs:11578,3.10500185729147)
--(axis cs:11577,3.10501796535329)
--(axis cs:11576,3.1050340984451)
--(axis cs:11575,3.10505009645043)
--(axis cs:11574,3.10506598883578)
--(axis cs:11573,3.10508189481789)
--(axis cs:11572,3.10509789986054)
--(axis cs:11571,3.10511386098392)
--(axis cs:11570,3.10512985679446)
--(axis cs:11569,3.10514589704181)
--(axis cs:11568,3.10516199383777)
--(axis cs:11567,3.1051780158412)
--(axis cs:11566,3.10519408081925)
--(axis cs:11565,3.10521033601794)
--(axis cs:11564,3.10522679551857)
--(axis cs:11563,3.10524325961548)
--(axis cs:11562,3.10525975089547)
--(axis cs:11561,3.10527613292964)
--(axis cs:11560,3.10529244127802)
--(axis cs:11559,3.10530881706958)
--(axis cs:11558,3.10532546343303)
--(axis cs:11557,3.10534206356225)
--(axis cs:11556,3.10535874339965)
--(axis cs:11555,3.1053754254196)
--(axis cs:11554,3.10539206466814)
--(axis cs:11553,3.10540879080976)
--(axis cs:11552,3.10542545381476)
--(axis cs:11551,3.10544218289744)
--(axis cs:11550,3.10545889762612)
--(axis cs:11549,3.10547571930476)
--(axis cs:11548,3.10549244499955)
--(axis cs:11547,3.10550916419386)
--(axis cs:11546,3.10552586337476)
--(axis cs:11545,3.10554253757656)
--(axis cs:11544,3.10555915901932)
--(axis cs:11543,3.10557559766053)
--(axis cs:11542,3.10559168391799)
--(axis cs:11541,3.10560776602066)
--(axis cs:11540,3.1056239153941)
--(axis cs:11539,3.10564001066684)
--(axis cs:11538,3.10565604307582)
--(axis cs:11537,3.10567205336223)
--(axis cs:11536,3.10568796577942)
--(axis cs:11535,3.1057037997571)
--(axis cs:11534,3.10571984583701)
--(axis cs:11533,3.10573589740336)
--(axis cs:11532,3.10575200502806)
--(axis cs:11531,3.10576814511814)
--(axis cs:11530,3.10578420174388)
--(axis cs:11529,3.10580009914193)
--(axis cs:11528,3.10581601156593)
--(axis cs:11527,3.10583193486672)
--(axis cs:11526,3.10584782874635)
--(axis cs:11525,3.10586377986476)
--(axis cs:11524,3.10587983265144)
--(axis cs:11523,3.10589569445618)
--(axis cs:11522,3.10591157941889)
--(axis cs:11521,3.10592749926366)
--(axis cs:11520,3.10594339919987)
--(axis cs:11519,3.10595937663737)
--(axis cs:11518,3.10597530024358)
--(axis cs:11517,3.10599109466311)
--(axis cs:11516,3.10600686118328)
--(axis cs:11515,3.10602259872688)
--(axis cs:11514,3.10603821425879)
--(axis cs:11513,3.10605378803895)
--(axis cs:11512,3.10606929241769)
--(axis cs:11511,3.10608481680744)
--(axis cs:11510,3.10610026464857)
--(axis cs:11509,3.10611564147602)
--(axis cs:11508,3.10613116651971)
--(axis cs:11507,3.10614679250386)
--(axis cs:11506,3.10616248292365)
--(axis cs:11505,3.10617808542469)
--(axis cs:11504,3.10619355289584)
--(axis cs:11503,3.10620910479714)
--(axis cs:11502,3.10622460879501)
--(axis cs:11501,3.10624013874141)
--(axis cs:11500,3.10625553547679)
--(axis cs:11499,3.10627102615762)
--(axis cs:11498,3.10628645588776)
--(axis cs:11497,3.10630180778345)
--(axis cs:11496,3.1063172267884)
--(axis cs:11495,3.10633277214557)
--(axis cs:11494,3.10634816282899)
--(axis cs:11493,3.10636356917927)
--(axis cs:11492,3.10637906362743)
--(axis cs:11491,3.10639448024846)
--(axis cs:11490,3.10640986019589)
--(axis cs:11489,3.1064252124574)
--(axis cs:11488,3.10644050332907)
--(axis cs:11487,3.10645579350629)
--(axis cs:11486,3.10647109332202)
--(axis cs:11485,3.10648632987161)
--(axis cs:11484,3.10650158276252)
--(axis cs:11483,3.10651707548611)
--(axis cs:11482,3.10653247413237)
--(axis cs:11481,3.10654783395991)
--(axis cs:11480,3.10656320786517)
--(axis cs:11479,3.10657847064994)
--(axis cs:11478,3.10659368946781)
--(axis cs:11477,3.10660905983028)
--(axis cs:11476,3.10662451302855)
--(axis cs:11475,3.10663996038569)
--(axis cs:11474,3.10665543605807)
--(axis cs:11473,3.10667111842682)
--(axis cs:11472,3.10668692162011)
--(axis cs:11471,3.10670266730136)
--(axis cs:11470,3.10671851661641)
--(axis cs:11469,3.10673434388191)
--(axis cs:11468,3.10675024167511)
--(axis cs:11467,3.1067662031163)
--(axis cs:11466,3.10678188799749)
--(axis cs:11465,3.1067977823749)
--(axis cs:11464,3.10681379197318)
--(axis cs:11463,3.1068297762109)
--(axis cs:11462,3.10684577127113)
--(axis cs:11461,3.10686178486235)
--(axis cs:11460,3.10687761162126)
--(axis cs:11459,3.10689366904818)
--(axis cs:11458,3.10690972251305)
--(axis cs:11457,3.10692578395382)
--(axis cs:11456,3.10694179585066)
--(axis cs:11455,3.10695772126783)
--(axis cs:11454,3.10697356007865)
--(axis cs:11453,3.10698944478803)
--(axis cs:11452,3.10700506505967)
--(axis cs:11451,3.10702074280658)
--(axis cs:11450,3.10703628373504)
--(axis cs:11449,3.10705175990676)
--(axis cs:11448,3.10706723251848)
--(axis cs:11447,3.10708266721756)
--(axis cs:11446,3.10709801959264)
--(axis cs:11445,3.10711323686617)
--(axis cs:11444,3.10712852849307)
--(axis cs:11443,3.1071439623431)
--(axis cs:11442,3.10715949628254)
--(axis cs:11441,3.1071750792936)
--(axis cs:11440,3.10719064881808)
--(axis cs:11439,3.10720605392488)
--(axis cs:11438,3.10722162004822)
--(axis cs:11437,3.10723721234135)
--(axis cs:11436,3.10725289143356)
--(axis cs:11435,3.10726865326145)
--(axis cs:11434,3.1072842371568)
--(axis cs:11433,3.10729983161839)
--(axis cs:11432,3.10731527068324)
--(axis cs:11431,3.10733078504396)
--(axis cs:11430,3.10734625287688)
--(axis cs:11429,3.10736173877946)
--(axis cs:11428,3.10737728284668)
--(axis cs:11427,3.10739280950937)
--(axis cs:11426,3.10740828337075)
--(axis cs:11425,3.10742387581592)
--(axis cs:11424,3.10743950174462)
--(axis cs:11423,3.10745532233383)
--(axis cs:11422,3.10747124557817)
--(axis cs:11421,3.10748715144599)
--(axis cs:11420,3.10750315716075)
--(axis cs:11419,3.10751936656866)
--(axis cs:11418,3.10753568551101)
--(axis cs:11417,3.10755190708675)
--(axis cs:11416,3.10756809949379)
--(axis cs:11415,3.10758438760866)
--(axis cs:11414,3.1076006397468)
--(axis cs:11413,3.10761676650802)
--(axis cs:11412,3.10763284970945)
--(axis cs:11411,3.10764895867937)
--(axis cs:11410,3.10766511276855)
--(axis cs:11409,3.10768115853825)
--(axis cs:11408,3.10769745672263)
--(axis cs:11407,3.10771378468924)
--(axis cs:11406,3.10773013365349)
--(axis cs:11405,3.10774649132256)
--(axis cs:11404,3.10776283542502)
--(axis cs:11403,3.10777918118901)
--(axis cs:11402,3.10779558321457)
--(axis cs:11401,3.1078118038637)
--(axis cs:11400,3.1078279710455)
--(axis cs:11399,3.10784415015982)
--(axis cs:11398,3.1078602084651)
--(axis cs:11397,3.10787636206361)
--(axis cs:11396,3.10789255258565)
--(axis cs:11395,3.10790868725646)
--(axis cs:11394,3.10792489705833)
--(axis cs:11393,3.10794098782162)
--(axis cs:11392,3.10795716225782)
--(axis cs:11391,3.10797332067241)
--(axis cs:11390,3.10798938738987)
--(axis cs:11389,3.10800549283069)
--(axis cs:11388,3.1080216432038)
--(axis cs:11387,3.10803780223579)
--(axis cs:11386,3.10805411469781)
--(axis cs:11385,3.10807044139534)
--(axis cs:11384,3.10808691126066)
--(axis cs:11383,3.10810338368738)
--(axis cs:11382,3.10811987285043)
--(axis cs:11381,3.10813649578889)
--(axis cs:11380,3.10815323589891)
--(axis cs:11379,3.10817011918031)
--(axis cs:11378,3.10818701122748)
--(axis cs:11377,3.10820391248613)
--(axis cs:11376,3.10822079422982)
--(axis cs:11375,3.10823758255306)
--(axis cs:11374,3.10825415879969)
--(axis cs:11373,3.10827075942299)
--(axis cs:11372,3.10828735867839)
--(axis cs:11371,3.10830407487075)
--(axis cs:11370,3.10832083454123)
--(axis cs:11369,3.10833744167802)
--(axis cs:11368,3.10835409813284)
--(axis cs:11367,3.10837059795255)
--(axis cs:11366,3.10838708641526)
--(axis cs:11365,3.10840356225855)
--(axis cs:11364,3.10842019566411)
--(axis cs:11363,3.10843666765043)
--(axis cs:11362,3.10845301023967)
--(axis cs:11361,3.10846948696027)
--(axis cs:11360,3.10848593856583)
--(axis cs:11359,3.10850232443135)
--(axis cs:11358,3.10851857260796)
--(axis cs:11357,3.10853481863742)
--(axis cs:11356,3.10855099845033)
--(axis cs:11355,3.10856709132148)
--(axis cs:11354,3.10858320977334)
--(axis cs:11353,3.10859943555394)
--(axis cs:11352,3.10861574477577)
--(axis cs:11351,3.10863207847225)
--(axis cs:11350,3.10864842741914)
--(axis cs:11349,3.1086647305101)
--(axis cs:11348,3.10868103345332)
--(axis cs:11347,3.10869735266857)
--(axis cs:11346,3.1087136296923)
--(axis cs:11345,3.10872959865916)
--(axis cs:11344,3.10874562558566)
--(axis cs:11343,3.10876160741856)
--(axis cs:11342,3.10877767368353)
--(axis cs:11341,3.1087936752642)
--(axis cs:11340,3.10880966636995)
--(axis cs:11339,3.10882573333037)
--(axis cs:11338,3.10884189811419)
--(axis cs:11337,3.10885793904584)
--(axis cs:11336,3.10887408809965)
--(axis cs:11335,3.10889017760352)
--(axis cs:11334,3.10890607426483)
--(axis cs:11333,3.10892191280776)
--(axis cs:11332,3.10893762339615)
--(axis cs:11331,3.1089534712243)
--(axis cs:11330,3.10896923611663)
--(axis cs:11329,3.10898500878828)
--(axis cs:11328,3.10900085025714)
--(axis cs:11327,3.10901668970817)
--(axis cs:11326,3.10903265027711)
--(axis cs:11325,3.10904865466516)
--(axis cs:11324,3.1090647478612)
--(axis cs:11323,3.10908085796058)
--(axis cs:11322,3.10909682801656)
--(axis cs:11321,3.10911277965625)
--(axis cs:11320,3.10912866927334)
--(axis cs:11319,3.10914466157158)
--(axis cs:11318,3.10916057594701)
--(axis cs:11317,3.10917668414858)
--(axis cs:11316,3.10919287243755)
--(axis cs:11315,3.10920905496058)
--(axis cs:11314,3.10922533777301)
--(axis cs:11313,3.10924166305849)
--(axis cs:11312,3.10925801979384)
--(axis cs:11311,3.10927445025509)
--(axis cs:11310,3.10929091670587)
--(axis cs:11309,3.10930750184936)
--(axis cs:11308,3.1093240790122)
--(axis cs:11307,3.10934066106495)
--(axis cs:11306,3.10935715924229)
--(axis cs:11305,3.10937382456071)
--(axis cs:11304,3.10939048415971)
--(axis cs:11303,3.10940725928762)
--(axis cs:11302,3.10942410018681)
--(axis cs:11301,3.10944102694537)
--(axis cs:11300,3.10945789305359)
--(axis cs:11299,3.10947482652236)
--(axis cs:11298,3.10949191919186)
--(axis cs:11297,3.10950905170677)
--(axis cs:11296,3.10952607207374)
--(axis cs:11295,3.10954306923351)
--(axis cs:11294,3.10956011260664)
--(axis cs:11293,3.10957713401928)
--(axis cs:11292,3.10959423390987)
--(axis cs:11291,3.10961147900385)
--(axis cs:11290,3.10962876054732)
--(axis cs:11289,3.10964624777447)
--(axis cs:11288,3.10966395247201)
--(axis cs:11287,3.10968164261651)
--(axis cs:11286,3.10969926743398)
--(axis cs:11285,3.1097167582583)
--(axis cs:11284,3.10973413079993)
--(axis cs:11283,3.10975151221535)
--(axis cs:11282,3.10976902805858)
--(axis cs:11281,3.10978651657673)
--(axis cs:11280,3.10980400595772)
--(axis cs:11279,3.10982132729664)
--(axis cs:11278,3.10983862378737)
--(axis cs:11277,3.10985583017835)
--(axis cs:11276,3.10987276280033)
--(axis cs:11275,3.1098895625595)
--(axis cs:11274,3.10990634704428)
--(axis cs:11273,3.10992326451677)
--(axis cs:11272,3.10994002470566)
--(axis cs:11271,3.10995675478199)
--(axis cs:11270,3.10997354008764)
--(axis cs:11269,3.10999017858531)
--(axis cs:11268,3.11000669916552)
--(axis cs:11267,3.11002319756565)
--(axis cs:11266,3.11003972811774)
--(axis cs:11265,3.11005617451159)
--(axis cs:11264,3.11007256750631)
--(axis cs:11263,3.11008892403057)
--(axis cs:11262,3.11010538278853)
--(axis cs:11261,3.11012185342844)
--(axis cs:11260,3.11013818980024)
--(axis cs:11259,3.11015443099282)
--(axis cs:11258,3.11017071201611)
--(axis cs:11257,3.11018683759909)
--(axis cs:11256,3.11020303702338)
--(axis cs:11255,3.11021905439366)
--(axis cs:11254,3.11023515344387)
--(axis cs:11253,3.11025101611121)
--(axis cs:11252,3.110266915383)
--(axis cs:11251,3.11028283025141)
--(axis cs:11250,3.1102988100648)
--(axis cs:11249,3.11031476270017)
--(axis cs:11248,3.11033074559669)
--(axis cs:11247,3.11034689547431)
--(axis cs:11246,3.11036305137397)
--(axis cs:11245,3.11037922669239)
--(axis cs:11244,3.11039560621668)
--(axis cs:11243,3.11041204141509)
--(axis cs:11242,3.11042837514451)
--(axis cs:11241,3.11044453661588)
--(axis cs:11240,3.11046066713728)
--(axis cs:11239,3.11047696585449)
--(axis cs:11238,3.11049325766818)
--(axis cs:11237,3.1105094861096)
--(axis cs:11236,3.11052580326608)
--(axis cs:11235,3.11054232310935)
--(axis cs:11234,3.11055875022289)
--(axis cs:11233,3.11057522735292)
--(axis cs:11232,3.11059169779652)
--(axis cs:11231,3.11060821852419)
--(axis cs:11230,3.11062477034031)
--(axis cs:11229,3.1106413181505)
--(axis cs:11228,3.11065791283238)
--(axis cs:11227,3.11067442069537)
--(axis cs:11226,3.11069086994807)
--(axis cs:11225,3.11070731683379)
--(axis cs:11224,3.11072391527309)
--(axis cs:11223,3.11074057919315)
--(axis cs:11222,3.11075723567782)
--(axis cs:11221,3.11077381704542)
--(axis cs:11220,3.11079042066852)
--(axis cs:11219,3.11080690399397)
--(axis cs:11218,3.11082345459426)
--(axis cs:11217,3.11083990143374)
--(axis cs:11216,3.11085640761383)
--(axis cs:11215,3.11087285548566)
--(axis cs:11214,3.11088939875285)
--(axis cs:11213,3.11090598846796)
--(axis cs:11212,3.11092246133731)
--(axis cs:11211,3.11093903157989)
--(axis cs:11210,3.1109556187115)
--(axis cs:11209,3.11097233821134)
--(axis cs:11208,3.11098893769481)
--(axis cs:11207,3.11100522532997)
--(axis cs:11206,3.11102139869512)
--(axis cs:11205,3.11103758667918)
--(axis cs:11204,3.11105367792207)
--(axis cs:11203,3.11106956110253)
--(axis cs:11202,3.11108541290262)
--(axis cs:11201,3.11110129780062)
--(axis cs:11200,3.11111735701246)
--(axis cs:11199,3.11113338180957)
--(axis cs:11198,3.1111494984983)
--(axis cs:11197,3.11116548904877)
--(axis cs:11196,3.11118165476246)
--(axis cs:11195,3.11119774970628)
--(axis cs:11194,3.11121369256818)
--(axis cs:11193,3.11122958199327)
--(axis cs:11192,3.11124540853552)
--(axis cs:11191,3.11126118275566)
--(axis cs:11190,3.1112769892476)
--(axis cs:11189,3.11129288010431)
--(axis cs:11188,3.11130881625461)
--(axis cs:11187,3.11132474126569)
--(axis cs:11186,3.11134078606513)
--(axis cs:11185,3.11135703004127)
--(axis cs:11184,3.11137332041352)
--(axis cs:11183,3.11138952657723)
--(axis cs:11182,3.11140570494581)
--(axis cs:11181,3.1114219100119)
--(axis cs:11180,3.11143810844434)
--(axis cs:11179,3.11145436562646)
--(axis cs:11178,3.11147061828194)
--(axis cs:11177,3.11148701526268)
--(axis cs:11176,3.11150351322915)
--(axis cs:11175,3.11151982976632)
--(axis cs:11174,3.11153633048581)
--(axis cs:11173,3.1115527535361)
--(axis cs:11172,3.11156910862896)
--(axis cs:11171,3.11158561025123)
--(axis cs:11170,3.1116020606648)
--(axis cs:11169,3.11161856946927)
--(axis cs:11168,3.11163518118499)
--(axis cs:11167,3.11165178956866)
--(axis cs:11166,3.11166830095015)
--(axis cs:11165,3.11168479644556)
--(axis cs:11164,3.11170133364132)
--(axis cs:11163,3.11171789630163)
--(axis cs:11162,3.11173442141738)
--(axis cs:11161,3.11175092181268)
--(axis cs:11160,3.11176749579209)
--(axis cs:11159,3.11178411077577)
--(axis cs:11158,3.11180078143143)
--(axis cs:11157,3.11181732757638)
--(axis cs:11156,3.11183373815125)
--(axis cs:11155,3.11185004475186)
--(axis cs:11154,3.1118662274683)
--(axis cs:11153,3.11188251994942)
--(axis cs:11152,3.11189886457722)
--(axis cs:11151,3.11191525357418)
--(axis cs:11150,3.11193184221208)
--(axis cs:11149,3.11194835703404)
--(axis cs:11148,3.11196471896923)
--(axis cs:11147,3.11198108872248)
--(axis cs:11146,3.11199746577906)
--(axis cs:11145,3.1120139222476)
--(axis cs:11144,3.11203021634848)
--(axis cs:11143,3.11204654095209)
--(axis cs:11142,3.11206291820742)
--(axis cs:11141,3.11207942658382)
--(axis cs:11140,3.11209587105764)
--(axis cs:11139,3.1121122432427)
--(axis cs:11138,3.11212876627871)
--(axis cs:11137,3.11214536453456)
--(axis cs:11136,3.11216208530244)
--(axis cs:11135,3.11217867252012)
--(axis cs:11134,3.11219517795546)
--(axis cs:11133,3.11221181092009)
--(axis cs:11132,3.11222847020678)
--(axis cs:11131,3.11224517727905)
--(axis cs:11130,3.11226202493978)
--(axis cs:11129,3.11227881793884)
--(axis cs:11128,3.11229584713774)
--(axis cs:11127,3.11231297736103)
--(axis cs:11126,3.11233014992782)
--(axis cs:11125,3.11234747827118)
--(axis cs:11124,3.11236466544462)
--(axis cs:11123,3.11238184973739)
--(axis cs:11122,3.11239917926616)
--(axis cs:11121,3.11241643172375)
--(axis cs:11120,3.11243386994078)
--(axis cs:11119,3.11245146932938)
--(axis cs:11118,3.11246899743757)
--(axis cs:11117,3.11248638973398)
--(axis cs:11116,3.11250393142615)
--(axis cs:11115,3.11252137504569)
--(axis cs:11114,3.1125387904391)
--(axis cs:11113,3.11255640405391)
--(axis cs:11112,3.11257413898218)
--(axis cs:11111,3.11259197827884)
--(axis cs:11110,3.11260998576089)
--(axis cs:11109,3.11262776139116)
--(axis cs:11108,3.11264569087655)
--(axis cs:11107,3.1126634969283)
--(axis cs:11106,3.11268119171359)
--(axis cs:11105,3.11269896854116)
--(axis cs:11104,3.11271664703835)
--(axis cs:11103,3.11273424495217)
--(axis cs:11102,3.11275156482726)
--(axis cs:11101,3.11276887391486)
--(axis cs:11100,3.11278623318942)
--(axis cs:11099,3.11280359708324)
--(axis cs:11098,3.11282099660384)
--(axis cs:11097,3.11283867750729)
--(axis cs:11096,3.11285628062242)
--(axis cs:11095,3.1128739729584)
--(axis cs:11094,3.1128916871273)
--(axis cs:11093,3.11290933035508)
--(axis cs:11092,3.11292691311014)
--(axis cs:11091,3.11294446695729)
--(axis cs:11090,3.11296200593123)
--(axis cs:11089,3.11297957282634)
--(axis cs:11088,3.11299731006339)
--(axis cs:11087,3.11301504007793)
--(axis cs:11086,3.11303265334571)
--(axis cs:11085,3.1130503665014)
--(axis cs:11084,3.11306796837407)
--(axis cs:11083,3.11308587086194)
--(axis cs:11082,3.11310360282252)
--(axis cs:11081,3.11312130414271)
--(axis cs:11080,3.11313911288519)
--(axis cs:11079,3.11315690155557)
--(axis cs:11078,3.11317481929932)
--(axis cs:11077,3.11319271323864)
--(axis cs:11076,3.11321062199199)
--(axis cs:11075,3.11322833813884)
--(axis cs:11074,3.11324612721387)
--(axis cs:11073,3.1132639425512)
--(axis cs:11072,3.11328192722182)
--(axis cs:11071,3.1132999355236)
--(axis cs:11070,3.11331793102103)
--(axis cs:11069,3.11333576901493)
--(axis cs:11068,3.11335355559443)
--(axis cs:11067,3.11337141633077)
--(axis cs:11066,3.11338922727306)
--(axis cs:11065,3.11340705842848)
--(axis cs:11064,3.11342491035497)
--(axis cs:11063,3.11344264458867)
--(axis cs:11062,3.11346049887157)
--(axis cs:11061,3.11347825536605)
--(axis cs:11060,3.11349584065584)
--(axis cs:11059,3.11351354888655)
--(axis cs:11058,3.11353126217115)
--(axis cs:11057,3.11354876299888)
--(axis cs:11056,3.11356611498289)
--(axis cs:11055,3.11358366282481)
--(axis cs:11054,3.11360115883026)
--(axis cs:11053,3.11361872930862)
--(axis cs:11052,3.11363619950057)
--(axis cs:11051,3.11365359801476)
--(axis cs:11050,3.11367101335629)
--(axis cs:11049,3.11368816743054)
--(axis cs:11048,3.11370521276777)
--(axis cs:11047,3.11372234210772)
--(axis cs:11046,3.11373933311594)
--(axis cs:11045,3.1137563485706)
--(axis cs:11044,3.11377338979362)
--(axis cs:11043,3.11379060206916)
--(axis cs:11042,3.11380784415296)
--(axis cs:11041,3.1138250159057)
--(axis cs:11040,3.11384219266052)
--(axis cs:11039,3.11385934839524)
--(axis cs:11038,3.11387652227502)
--(axis cs:11037,3.11389378567682)
--(axis cs:11036,3.11391097952863)
--(axis cs:11035,3.11392810389037)
--(axis cs:11034,3.1139451426501)
--(axis cs:11033,3.11396207672451)
--(axis cs:11032,3.11397903822118)
--(axis cs:11031,3.11399601883717)
--(axis cs:11030,3.11401293854234)
--(axis cs:11029,3.11402977150539)
--(axis cs:11028,3.11404661365413)
--(axis cs:11027,3.11406326173493)
--(axis cs:11026,3.11408015011424)
--(axis cs:11025,3.11409689016504)
--(axis cs:11024,3.11411363322688)
--(axis cs:11023,3.11413039911992)
--(axis cs:11022,3.11414692017452)
--(axis cs:11021,3.11416329008017)
--(axis cs:11020,3.11417952879529)
--(axis cs:11019,3.11419591291485)
--(axis cs:11018,3.11421233554808)
--(axis cs:11017,3.11422878366255)
--(axis cs:11016,3.11424536979332)
--(axis cs:11015,3.11426178986141)
--(axis cs:11014,3.11427829999602)
--(axis cs:11013,3.11429485409379)
--(axis cs:11012,3.11431134788206)
--(axis cs:11011,3.11432789562218)
--(axis cs:11010,3.11434436690219)
--(axis cs:11009,3.11436089359168)
--(axis cs:11008,3.11437740752156)
--(axis cs:11007,3.11439397362559)
--(axis cs:11006,3.11441045893116)
--(axis cs:11005,3.1144268701466)
--(axis cs:11004,3.11444339931776)
--(axis cs:11003,3.11445989270595)
--(axis cs:11002,3.11447623691451)
--(axis cs:11001,3.11449256488745)
--(axis cs:11000,3.11450898650669)
--(axis cs:10999,3.11452548775809)
--(axis cs:10998,3.11454208899249)
--(axis cs:10997,3.11455867129754)
--(axis cs:10996,3.11457516096633)
--(axis cs:10995,3.11459166225448)
--(axis cs:10994,3.11460826321853)
--(axis cs:10993,3.11462470424041)
--(axis cs:10992,3.11464123381279)
--(axis cs:10991,3.11465773756178)
--(axis cs:10990,3.11467429983494)
--(axis cs:10989,3.11469080858487)
--(axis cs:10988,3.11470734342663)
--(axis cs:10987,3.11472373230472)
--(axis cs:10986,3.11474026812833)
--(axis cs:10985,3.11475699227416)
--(axis cs:10984,3.11477377283922)
--(axis cs:10983,3.11479054202366)
--(axis cs:10982,3.11480721923195)
--(axis cs:10981,3.11482410945732)
--(axis cs:10980,3.11484091263072)
--(axis cs:10979,3.11485790069282)
--(axis cs:10978,3.11487509250106)
--(axis cs:10977,3.11489239745682)
--(axis cs:10976,3.11490963193573)
--(axis cs:10975,3.11492686085246)
--(axis cs:10974,3.11494425841162)
--(axis cs:10973,3.1149616105805)
--(axis cs:10972,3.1149787861403)
--(axis cs:10971,3.11499595468456)
--(axis cs:10970,3.1150132298445)
--(axis cs:10969,3.11503045967063)
--(axis cs:10968,3.11504773763747)
--(axis cs:10967,3.11506499322717)
--(axis cs:10966,3.11508224089157)
--(axis cs:10965,3.11509935982691)
--(axis cs:10964,3.11511647489933)
--(axis cs:10963,3.11513356081918)
--(axis cs:10962,3.1151506052412)
--(axis cs:10961,3.11516781197823)
--(axis cs:10960,3.11518498550991)
--(axis cs:10959,3.11520216950354)
--(axis cs:10958,3.11521958912922)
--(axis cs:10957,3.11523680308)
--(axis cs:10956,3.1152541213357)
--(axis cs:10955,3.11527136113285)
--(axis cs:10954,3.11528864088028)
--(axis cs:10953,3.11530604701361)
--(axis cs:10952,3.11532350780618)
--(axis cs:10951,3.11534122830366)
--(axis cs:10950,3.11535883938669)
--(axis cs:10949,3.11537629352147)
--(axis cs:10948,3.11539381435952)
--(axis cs:10947,3.11541140772266)
--(axis cs:10946,3.11542892412054)
--(axis cs:10945,3.11544642870232)
--(axis cs:10944,3.11546402365173)
--(axis cs:10943,3.11548157987608)
--(axis cs:10942,3.11549919436787)
--(axis cs:10941,3.11551670332541)
--(axis cs:10940,3.11553423204187)
--(axis cs:10939,3.11555182168871)
--(axis cs:10938,3.1155692054065)
--(axis cs:10937,3.11558652028572)
--(axis cs:10936,3.11560384439006)
--(axis cs:10935,3.11562103082037)
--(axis cs:10934,3.11563831749785)
--(axis cs:10933,3.11565565231585)
--(axis cs:10932,3.11567299243489)
--(axis cs:10931,3.1156901545023)
--(axis cs:10930,3.11570722616108)
--(axis cs:10929,3.11572438000848)
--(axis cs:10928,3.11574151785815)
--(axis cs:10927,3.11575857480687)
--(axis cs:10926,3.11577567722885)
--(axis cs:10925,3.11579271596808)
--(axis cs:10924,3.11580984646733)
--(axis cs:10923,3.11582699822104)
--(axis cs:10922,3.1158440580979)
--(axis cs:10921,3.11586099967322)
--(axis cs:10920,3.11587795435638)
--(axis cs:10919,3.11589487996923)
--(axis cs:10918,3.11591184629223)
--(axis cs:10917,3.11592883391313)
--(axis cs:10916,3.1159458493841)
--(axis cs:10915,3.11596292441028)
--(axis cs:10914,3.11597995330439)
--(axis cs:10913,3.11599702460658)
--(axis cs:10912,3.11601396036654)
--(axis cs:10911,3.11603080891065)
--(axis cs:10910,3.11604764056484)
--(axis cs:10909,3.11606436164844)
--(axis cs:10908,3.11608093810225)
--(axis cs:10907,3.11609762428008)
--(axis cs:10906,3.11611440358164)
--(axis cs:10905,3.11613118230356)
--(axis cs:10904,3.11614805376506)
--(axis cs:10903,3.11616496872262)
--(axis cs:10902,3.11618190938398)
--(axis cs:10901,3.11619892484751)
--(axis cs:10900,3.11621582250437)
--(axis cs:10899,3.11623270788868)
--(axis cs:10898,3.11624947775844)
--(axis cs:10897,3.11626636585154)
--(axis cs:10896,3.11628328865524)
--(axis cs:10895,3.11630018159949)
--(axis cs:10894,3.1163170479761)
--(axis cs:10893,3.11633387351534)
--(axis cs:10892,3.11635070831774)
--(axis cs:10891,3.1163674850923)
--(axis cs:10890,3.11638440368382)
--(axis cs:10889,3.11640119019814)
--(axis cs:10888,3.11641807732751)
--(axis cs:10887,3.11643503492558)
--(axis cs:10886,3.11645207801521)
--(axis cs:10885,3.11646890132019)
--(axis cs:10884,3.1164855241269)
--(axis cs:10883,3.11650184608407)
--(axis cs:10882,3.11651812378397)
--(axis cs:10881,3.11653442825148)
--(axis cs:10880,3.11655078035015)
--(axis cs:10879,3.11656693816543)
--(axis cs:10878,3.11658316679278)
--(axis cs:10877,3.11659939432174)
--(axis cs:10876,3.11661574771118)
--(axis cs:10875,3.11663218739558)
--(axis cs:10874,3.1166486618214)
--(axis cs:10873,3.11666514831533)
--(axis cs:10872,3.11668147724243)
--(axis cs:10871,3.11669776078448)
--(axis cs:10870,3.11671407373829)
--(axis cs:10869,3.11673024053214)
--(axis cs:10868,3.11674646804547)
--(axis cs:10867,3.1167626871085)
--(axis cs:10866,3.11677893176497)
--(axis cs:10865,3.1167952054782)
--(axis cs:10864,3.11681148006159)
--(axis cs:10863,3.11682769874015)
--(axis cs:10862,3.1168440812803)
--(axis cs:10861,3.11686024183889)
--(axis cs:10860,3.1168764265473)
--(axis cs:10859,3.11689269857149)
--(axis cs:10858,3.11690907464415)
--(axis cs:10857,3.11692527227892)
--(axis cs:10856,3.11694138120991)
--(axis cs:10855,3.11695735932138)
--(axis cs:10854,3.11697325018295)
--(axis cs:10853,3.11698899533659)
--(axis cs:10852,3.11700483326862)
--(axis cs:10851,3.11702062708357)
--(axis cs:10850,3.11703647934904)
--(axis cs:10849,3.11705228743429)
--(axis cs:10848,3.11706795963845)
--(axis cs:10847,3.11708340061568)
--(axis cs:10846,3.1170987141835)
--(axis cs:10845,3.11711391600435)
--(axis cs:10844,3.11712929093412)
--(axis cs:10843,3.11714461966221)
--(axis cs:10842,3.11716001044421)
--(axis cs:10841,3.11717530168067)
--(axis cs:10840,3.11719044707518)
--(axis cs:10839,3.11720569178391)
--(axis cs:10838,3.11722083927007)
--(axis cs:10837,3.11723602959311)
--(axis cs:10836,3.11725131786751)
--(axis cs:10835,3.11726655068882)
--(axis cs:10834,3.11728179606136)
--(axis cs:10833,3.11729704802062)
--(axis cs:10832,3.11731236087985)
--(axis cs:10831,3.11732784375209)
--(axis cs:10830,3.11734327801068)
--(axis cs:10829,3.11735882988896)
--(axis cs:10828,3.11737439105274)
--(axis cs:10827,3.11738994088659)
--(axis cs:10826,3.11740552618998)
--(axis cs:10825,3.11742095433071)
--(axis cs:10824,3.11743633960674)
--(axis cs:10823,3.11745178756577)
--(axis cs:10822,3.11746727644512)
--(axis cs:10821,3.11748264971606)
--(axis cs:10820,3.1174980186884)
--(axis cs:10819,3.11751323160142)
--(axis cs:10818,3.11752838351039)
--(axis cs:10817,3.11754370937275)
--(axis cs:10816,3.11755898561373)
--(axis cs:10815,3.11757419316888)
--(axis cs:10814,3.11758929779872)
--(axis cs:10813,3.11760449712389)
--(axis cs:10812,3.11761976994643)
--(axis cs:10811,3.11763495985074)
--(axis cs:10810,3.11765020205169)
--(axis cs:10809,3.11766532156984)
--(axis cs:10808,3.11768059145375)
--(axis cs:10807,3.11769596854495)
--(axis cs:10806,3.11771126076262)
--(axis cs:10805,3.11772671659408)
--(axis cs:10804,3.11774214861695)
--(axis cs:10803,3.11775770371143)
--(axis cs:10802,3.11777319865118)
--(axis cs:10801,3.11778865617799)
--(axis cs:10800,3.11780419525018)
--(axis cs:10799,3.11781992852901)
--(axis cs:10798,3.11783571607832)
--(axis cs:10797,3.11785127461271)
--(axis cs:10796,3.11786692966832)
--(axis cs:10795,3.117882450438)
--(axis cs:10794,3.11789811071886)
--(axis cs:10793,3.11791373523)
--(axis cs:10792,3.11792942341142)
--(axis cs:10791,3.11794507613797)
--(axis cs:10790,3.11796067599772)
--(axis cs:10789,3.11797608952677)
--(axis cs:10788,3.11799148613207)
--(axis cs:10787,3.11800682095819)
--(axis cs:10786,3.11802226377746)
--(axis cs:10785,3.11803773922415)
--(axis cs:10784,3.11805324005184)
--(axis cs:10783,3.11806859811242)
--(axis cs:10782,3.11808386005164)
--(axis cs:10781,3.11809918322955)
--(axis cs:10780,3.1181145117429)
--(axis cs:10779,3.11812977544471)
--(axis cs:10778,3.11814490460173)
--(axis cs:10777,3.11815992103986)
--(axis cs:10776,3.11817480289836)
--(axis cs:10775,3.11818963742017)
--(axis cs:10774,3.11820448705096)
--(axis cs:10773,3.1182193360069)
--(axis cs:10772,3.11823411841161)
--(axis cs:10771,3.11824894327516)
--(axis cs:10770,3.11826388790757)
--(axis cs:10769,3.11827902965175)
--(axis cs:10768,3.11829411451218)
--(axis cs:10767,3.11830907770928)
--(axis cs:10766,3.11832414300997)
--(axis cs:10765,3.11833917109006)
--(axis cs:10764,3.11835416977905)
--(axis cs:10763,3.11836919926993)
--(axis cs:10762,3.11838430601437)
--(axis cs:10761,3.11839925185892)
--(axis cs:10760,3.11841416061396)
--(axis cs:10759,3.118429019632)
--(axis cs:10758,3.11844373039198)
--(axis cs:10757,3.11845850863814)
--(axis cs:10756,3.11847341708714)
--(axis cs:10755,3.11848846745184)
--(axis cs:10754,3.11850348187956)
--(axis cs:10753,3.11851840530498)
--(axis cs:10752,3.11853336631905)
--(axis cs:10751,3.11854820805912)
--(axis cs:10750,3.11856303927159)
--(axis cs:10749,3.11857776776476)
--(axis cs:10748,3.11859238445411)
--(axis cs:10747,3.11860698119386)
--(axis cs:10746,3.11862160564739)
--(axis cs:10745,3.11863634815305)
--(axis cs:10744,3.11865100902671)
--(axis cs:10743,3.11866555521481)
--(axis cs:10742,3.11868017505759)
--(axis cs:10741,3.11869472645647)
--(axis cs:10740,3.1187091515591)
--(axis cs:10739,3.11872353527923)
--(axis cs:10738,3.11873795551492)
--(axis cs:10737,3.11875244818161)
--(axis cs:10736,3.11876696039555)
--(axis cs:10735,3.118781547072)
--(axis cs:10734,3.11879607553161)
--(axis cs:10733,3.11881063734453)
--(axis cs:10732,3.1188253036823)
--(axis cs:10731,3.11884009676597)
--(axis cs:10730,3.11885474856047)
--(axis cs:10729,3.11886951788751)
--(axis cs:10728,3.11888432190199)
--(axis cs:10727,3.11889900230804)
--(axis cs:10726,3.1189138038312)
--(axis cs:10725,3.11892828376256)
--(axis cs:10724,3.11894293089373)
--(axis cs:10723,3.11895765458638)
--(axis cs:10722,3.11897238092625)
--(axis cs:10721,3.11898699207385)
--(axis cs:10720,3.1190016216927)
--(axis cs:10719,3.11901618170213)
--(axis cs:10718,3.11903061239705)
--(axis cs:10717,3.11904498550472)
--(axis cs:10716,3.11905949728256)
--(axis cs:10715,3.11907386963043)
--(axis cs:10714,3.11908842511224)
--(axis cs:10713,3.1191030034866)
--(axis cs:10712,3.11911771162067)
--(axis cs:10711,3.1191325115407)
--(axis cs:10710,3.11914737163002)
--(axis cs:10709,3.11916231243988)
--(axis cs:10708,3.11917729408972)
--(axis cs:10707,3.11919238124134)
--(axis cs:10706,3.11920750286519)
--(axis cs:10705,3.11922254802712)
--(axis cs:10704,3.11923763349997)
--(axis cs:10703,3.11925259910362)
--(axis cs:10702,3.1192674955346)
--(axis cs:10701,3.11928229603344)
--(axis cs:10700,3.1192972130456)
--(axis cs:10699,3.11931214619257)
--(axis cs:10698,3.11932701750564)
--(axis cs:10697,3.11934199600479)
--(axis cs:10696,3.1193570306698)
--(axis cs:10695,3.11937190065784)
--(axis cs:10694,3.11938690704426)
--(axis cs:10693,3.11940187338686)
--(axis cs:10692,3.11941691828547)
--(axis cs:10691,3.1194319853266)
--(axis cs:10690,3.11944702848031)
--(axis cs:10689,3.11946213750982)
--(axis cs:10688,3.11947728886625)
--(axis cs:10687,3.11949245707192)
--(axis cs:10686,3.11950772828536)
--(axis cs:10685,3.11952311075998)
--(axis cs:10684,3.11953842947331)
--(axis cs:10683,3.11955369624228)
--(axis cs:10682,3.11956891951706)
--(axis cs:10681,3.11958419649988)
--(axis cs:10680,3.11959938050263)
--(axis cs:10679,3.11961466185784)
--(axis cs:10678,3.11962990290226)
--(axis cs:10677,3.11964517631541)
--(axis cs:10676,3.11966049025569)
--(axis cs:10675,3.11967572509738)
--(axis cs:10674,3.11969086433782)
--(axis cs:10673,3.11970607150347)
--(axis cs:10672,3.11972097296394)
--(axis cs:10671,3.11973596472081)
--(axis cs:10670,3.11975116745414)
--(axis cs:10669,3.11976615628943)
--(axis cs:10668,3.11978116647783)
--(axis cs:10667,3.1197963550908)
--(axis cs:10666,3.11981165329183)
--(axis cs:10665,3.11982700414001)
--(axis cs:10664,3.11984229636029)
--(axis cs:10663,3.11985776529786)
--(axis cs:10662,3.11987326147785)
--(axis cs:10661,3.11988882212287)
--(axis cs:10660,3.11990437893925)
--(axis cs:10659,3.11991983509295)
--(axis cs:10658,3.11993535031042)
--(axis cs:10657,3.11995091960808)
--(axis cs:10656,3.11996658596541)
--(axis cs:10655,3.11998219102396)
--(axis cs:10654,3.11999777095004)
--(axis cs:10653,3.12001347078656)
--(axis cs:10652,3.12002921277405)
--(axis cs:10651,3.12004495553305)
--(axis cs:10650,3.12006073663348)
--(axis cs:10649,3.12007665460211)
--(axis cs:10648,3.12009254564516)
--(axis cs:10647,3.12010829947605)
--(axis cs:10646,3.1201239370759)
--(axis cs:10645,3.12013952402027)
--(axis cs:10644,3.12015502974436)
--(axis cs:10643,3.12017057878999)
--(axis cs:10642,3.12018600250233)
--(axis cs:10641,3.12020124208908)
--(axis cs:10640,3.12021649178912)
--(axis cs:10639,3.12023173721432)
--(axis cs:10638,3.12024690608365)
--(axis cs:10637,3.12026221467121)
--(axis cs:10636,3.1202773823372)
--(axis cs:10635,3.12029283983685)
--(axis cs:10634,3.12030808832426)
--(axis cs:10633,3.12032337858231)
--(axis cs:10632,3.12033842283447)
--(axis cs:10631,3.12035337041049)
--(axis cs:10630,3.12036828591878)
--(axis cs:10629,3.12038297046571)
--(axis cs:10628,3.12039777271676)
--(axis cs:10627,3.12041233806725)
--(axis cs:10626,3.1204267971124)
--(axis cs:10625,3.12044102218755)
--(axis cs:10624,3.12045517702365)
--(axis cs:10623,3.12046925305094)
--(axis cs:10622,3.12048335082738)
--(axis cs:10621,3.12049732062676)
--(axis cs:10620,3.12051131652296)
--(axis cs:10619,3.12052527202355)
--(axis cs:10618,3.12053922164122)
--(axis cs:10617,3.12055327474543)
--(axis cs:10616,3.12056738825289)
--(axis cs:10615,3.12058151379314)
--(axis cs:10614,3.12059573843148)
--(axis cs:10613,3.12061019615849)
--(axis cs:10612,3.12062459120923)
--(axis cs:10611,3.1206390318965)
--(axis cs:10610,3.12065341055656)
--(axis cs:10609,3.12066776026636)
--(axis cs:10608,3.12068213029112)
--(axis cs:10607,3.12069657759568)
--(axis cs:10606,3.12071084246663)
--(axis cs:10605,3.12072506470526)
--(axis cs:10604,3.12073927675424)
--(axis cs:10603,3.12075343164012)
--(axis cs:10602,3.12076753053889)
--(axis cs:10601,3.12078162125095)
--(axis cs:10600,3.12079595788911)
--(axis cs:10599,3.12081030424994)
--(axis cs:10598,3.12082477945502)
--(axis cs:10597,3.12083921399882)
--(axis cs:10596,3.12085372095221)
--(axis cs:10595,3.12086807039129)
--(axis cs:10594,3.12088247167884)
--(axis cs:10593,3.12089686690068)
--(axis cs:10592,3.1209111278329)
--(axis cs:10591,3.1209253140387)
--(axis cs:10590,3.12093953899735)
--(axis cs:10589,3.12095394924227)
--(axis cs:10588,3.12096827847256)
--(axis cs:10587,3.12098272988645)
--(axis cs:10586,3.12099717128127)
--(axis cs:10585,3.12101159236025)
--(axis cs:10584,3.12102608963426)
--(axis cs:10583,3.12104046230415)
--(axis cs:10582,3.12105476439274)
--(axis cs:10581,3.12106924081685)
--(axis cs:10580,3.12108348304117)
--(axis cs:10579,3.12109792052104)
--(axis cs:10578,3.12111235744696)
--(axis cs:10577,3.12112688320419)
--(axis cs:10576,3.12114143952337)
--(axis cs:10575,3.12115600071147)
--(axis cs:10574,3.12117044573321)
--(axis cs:10573,3.12118495342699)
--(axis cs:10572,3.12119932988282)
--(axis cs:10571,3.12121365402905)
--(axis cs:10570,3.12122795448643)
--(axis cs:10569,3.12124216632964)
--(axis cs:10568,3.12125650983536)
--(axis cs:10567,3.12127094482431)
--(axis cs:10566,3.12128557163113)
--(axis cs:10565,3.12130017671262)
--(axis cs:10564,3.12131471152235)
--(axis cs:10563,3.12132922786715)
--(axis cs:10562,3.12134366226645)
--(axis cs:10561,3.12135825623847)
--(axis cs:10560,3.12137295465303)
--(axis cs:10559,3.12138782053115)
--(axis cs:10558,3.12140269045035)
--(axis cs:10557,3.12141759010488)
--(axis cs:10556,3.12143237577495)
--(axis cs:10555,3.12144723312472)
--(axis cs:10554,3.12146204830433)
--(axis cs:10553,3.12147701693847)
--(axis cs:10552,3.12149200507513)
--(axis cs:10551,3.12150698604341)
--(axis cs:10550,3.12152207183685)
--(axis cs:10549,3.12153749613956)
--(axis cs:10548,3.12155276853353)
--(axis cs:10547,3.12156796906141)
--(axis cs:10546,3.12158332949429)
--(axis cs:10545,3.12159877983116)
--(axis cs:10544,3.12161407956693)
--(axis cs:10543,3.12162943102258)
--(axis cs:10542,3.12164480928439)
--(axis cs:10541,3.12166014112571)
--(axis cs:10540,3.12167554450348)
--(axis cs:10539,3.12169098671682)
--(axis cs:10538,3.12170655047912)
--(axis cs:10537,3.12172230001242)
--(axis cs:10536,3.12173803990902)
--(axis cs:10535,3.12175383057033)
--(axis cs:10534,3.12176970238908)
--(axis cs:10533,3.12178552698212)
--(axis cs:10532,3.12180125802538)
--(axis cs:10531,3.12181686686836)
--(axis cs:10530,3.12183241329872)
--(axis cs:10529,3.12184783219056)
--(axis cs:10528,3.12186332116953)
--(axis cs:10527,3.12187896908799)
--(axis cs:10526,3.1218946363645)
--(axis cs:10525,3.12191038835446)
--(axis cs:10524,3.1219263145874)
--(axis cs:10523,3.12194238142034)
--(axis cs:10522,3.12195862395702)
--(axis cs:10521,3.12197496286103)
--(axis cs:10520,3.1219914056299)
--(axis cs:10519,3.12200788942984)
--(axis cs:10518,3.12202431578565)
--(axis cs:10517,3.12204080712619)
--(axis cs:10516,3.12205733086523)
--(axis cs:10515,3.12207389555817)
--(axis cs:10514,3.12209036300815)
--(axis cs:10513,3.12210693489549)
--(axis cs:10512,3.1221233464336)
--(axis cs:10511,3.12213977454667)
--(axis cs:10510,3.12215617861637)
--(axis cs:10509,3.12217268147695)
--(axis cs:10508,3.12218921331403)
--(axis cs:10507,3.12220558317716)
--(axis cs:10506,3.12222183696318)
--(axis cs:10505,3.12223800977277)
--(axis cs:10504,3.1222540223749)
--(axis cs:10503,3.12227007020655)
--(axis cs:10502,3.12228620186043)
--(axis cs:10501,3.12230256650583)
--(axis cs:10500,3.12231904163813)
--(axis cs:10499,3.1223355455926)
--(axis cs:10498,3.12235214577274)
--(axis cs:10497,3.12236887742382)
--(axis cs:10496,3.12238568730731)
--(axis cs:10495,3.12240251912434)
--(axis cs:10494,3.12241930102904)
--(axis cs:10493,3.1224361940544)
--(axis cs:10492,3.12245289138232)
--(axis cs:10491,3.12246960366247)
--(axis cs:10490,3.12248613123267)
--(axis cs:10489,3.12250267443816)
--(axis cs:10488,3.12251901279285)
--(axis cs:10487,3.1225352490033)
--(axis cs:10486,3.12255143379997)
--(axis cs:10485,3.12256763281462)
--(axis cs:10484,3.12258371057183)
--(axis cs:10483,3.12259970930337)
--(axis cs:10482,3.12261565855516)
--(axis cs:10481,3.12263159852879)
--(axis cs:10480,3.12264750565477)
--(axis cs:10479,3.12266334383667)
--(axis cs:10478,3.1226790791988)
--(axis cs:10477,3.12269478639972)
--(axis cs:10476,3.12271039752648)
--(axis cs:10475,3.12272594576407)
--(axis cs:10474,3.12274154320404)
--(axis cs:10473,3.12275722103547)
--(axis cs:10472,3.12277299791124)
--(axis cs:10471,3.12278907333826)
--(axis cs:10470,3.12280513339065)
--(axis cs:10469,3.12282111869021)
--(axis cs:10468,3.12283713435589)
--(axis cs:10467,3.12285313647995)
--(axis cs:10466,3.12286941970651)
--(axis cs:10465,3.12288594380412)
--(axis cs:10464,3.1229025861093)
--(axis cs:10463,3.12291940103788)
--(axis cs:10462,3.12293621866695)
--(axis cs:10461,3.12295304714027)
--(axis cs:10460,3.12297002257471)
--(axis cs:10459,3.1229870449698)
--(axis cs:10458,3.12300399450217)
--(axis cs:10457,3.12302113562685)
--(axis cs:10456,3.12303820825457)
--(axis cs:10455,3.12305539007993)
--(axis cs:10454,3.12307248006663)
--(axis cs:10453,3.12308963600094)
--(axis cs:10452,3.12310666714592)
--(axis cs:10451,3.12312378952771)
--(axis cs:10450,3.12314074575659)
--(axis cs:10449,3.12315779128571)
--(axis cs:10448,3.12317465932275)
--(axis cs:10447,3.12319159503704)
--(axis cs:10446,3.1232085122822)
--(axis cs:10445,3.12322544000027)
--(axis cs:10444,3.12324228371711)
--(axis cs:10443,3.12325915949371)
--(axis cs:10442,3.12327607141489)
--(axis cs:10441,3.12329299351839)
--(axis cs:10440,3.12330973372364)
--(axis cs:10439,3.12332637760472)
--(axis cs:10438,3.12334294137117)
--(axis cs:10437,3.12335948354192)
--(axis cs:10436,3.12337605026475)
--(axis cs:10435,3.12339261762745)
--(axis cs:10434,3.12340927255099)
--(axis cs:10433,3.12342598813723)
--(axis cs:10432,3.12344271003309)
--(axis cs:10431,3.12345942587873)
--(axis cs:10430,3.12347630905021)
--(axis cs:10429,3.12349322349341)
--(axis cs:10428,3.12351028394776)
--(axis cs:10427,3.12352734479821)
--(axis cs:10426,3.12354433431195)
--(axis cs:10425,3.1235613116779)
--(axis cs:10424,3.12357832031447)
--(axis cs:10423,3.12359521553686)
--(axis cs:10422,3.12361217359275)
--(axis cs:10421,3.12362922476592)
--(axis cs:10420,3.12364647045085)
--(axis cs:10419,3.12366370520596)
--(axis cs:10418,3.12368090442908)
--(axis cs:10417,3.12369808361647)
--(axis cs:10416,3.12371542844393)
--(axis cs:10415,3.12373283555358)
--(axis cs:10414,3.12375021387869)
--(axis cs:10413,3.12376762287196)
--(axis cs:10412,3.12378488341723)
--(axis cs:10411,3.12380214646637)
--(axis cs:10410,3.12381938878464)
--(axis cs:10409,3.12383665741625)
--(axis cs:10408,3.12385394609641)
--(axis cs:10407,3.12387129534625)
--(axis cs:10406,3.12388871248847)
--(axis cs:10405,3.12390614553211)
--(axis cs:10404,3.12392351099509)
--(axis cs:10403,3.12394069578727)
--(axis cs:10402,3.12395776419026)
--(axis cs:10401,3.12397487072146)
--(axis cs:10400,3.1239917610685)
--(axis cs:10399,3.12400847268758)
--(axis cs:10398,3.12402508670906)
--(axis cs:10397,3.12404196226837)
--(axis cs:10396,3.12405868969142)
--(axis cs:10395,3.12407542181998)
--(axis cs:10394,3.12409217092795)
--(axis cs:10393,3.12410897202555)
--(axis cs:10392,3.12412588586662)
--(axis cs:10391,3.12414277997307)
--(axis cs:10390,3.12415954842689)
--(axis cs:10389,3.12417596580428)
--(axis cs:10388,3.12419230029809)
--(axis cs:10387,3.12420856124419)
--(axis cs:10386,3.12422474546745)
--(axis cs:10385,3.12424095439685)
--(axis cs:10384,3.12425701234934)
--(axis cs:10383,3.12427308032993)
--(axis cs:10382,3.12428910931316)
--(axis cs:10381,3.12430526323618)
--(axis cs:10380,3.12432149471102)
--(axis cs:10379,3.12433768516734)
--(axis cs:10378,3.12435408020205)
--(axis cs:10377,3.12437057745651)
--(axis cs:10376,3.12438719257352)
--(axis cs:10375,3.12440361334058)
--(axis cs:10374,3.12442005820991)
--(axis cs:10373,3.12443644354853)
--(axis cs:10372,3.12445285949439)
--(axis cs:10371,3.1244691274249)
--(axis cs:10370,3.12448514619602)
--(axis cs:10369,3.1245012363763)
--(axis cs:10368,3.12451732203131)
--(axis cs:10367,3.12453340125347)
--(axis cs:10366,3.12454956552644)
--(axis cs:10365,3.12456570507869)
--(axis cs:10364,3.12458184039237)
--(axis cs:10363,3.12459805633832)
--(axis cs:10362,3.12461431243142)
--(axis cs:10361,3.1246305679386)
--(axis cs:10360,3.12464687620539)
--(axis cs:10359,3.12466311064089)
--(axis cs:10358,3.12467938468219)
--(axis cs:10357,3.12469578247381)
--(axis cs:10356,3.12471219670979)
--(axis cs:10355,3.12472872658049)
--(axis cs:10354,3.1247454338135)
--(axis cs:10353,3.12476209517107)
--(axis cs:10352,3.12477897205587)
--(axis cs:10351,3.1247957523305)
--(axis cs:10350,3.12481243999344)
--(axis cs:10349,3.12482912898112)
--(axis cs:10348,3.12484589487453)
--(axis cs:10347,3.12486257998714)
--(axis cs:10346,3.12487928255048)
--(axis cs:10345,3.12489596483276)
--(axis cs:10344,3.1249128510616)
--(axis cs:10343,3.12492973503762)
--(axis cs:10342,3.12494651291608)
--(axis cs:10341,3.1249631883327)
--(axis cs:10340,3.12497989638116)
--(axis cs:10339,3.12499680711586)
--(axis cs:10338,3.12501377135051)
--(axis cs:10337,3.12503067498906)
--(axis cs:10336,3.1250476062672)
--(axis cs:10335,3.12506437576458)
--(axis cs:10334,3.1250811264991)
--(axis cs:10333,3.12509792546586)
--(axis cs:10332,3.12511477782702)
--(axis cs:10331,3.12513184185048)
--(axis cs:10330,3.12514874376911)
--(axis cs:10329,3.12516556864513)
--(axis cs:10328,3.12518226658126)
--(axis cs:10327,3.1251988315308)
--(axis cs:10326,3.1252154441912)
--(axis cs:10325,3.12523200464414)
--(axis cs:10324,3.12524879975548)
--(axis cs:10323,3.1252658017212)
--(axis cs:10322,3.12528283717592)
--(axis cs:10321,3.12529972790027)
--(axis cs:10320,3.12531663045808)
--(axis cs:10319,3.12533365290129)
--(axis cs:10318,3.1253507434935)
--(axis cs:10317,3.12536787031897)
--(axis cs:10316,3.12538485515685)
--(axis cs:10315,3.12540197113531)
--(axis cs:10314,3.12541902776125)
--(axis cs:10313,3.12543593553392)
--(axis cs:10312,3.1254528294491)
--(axis cs:10311,3.12546974569305)
--(axis cs:10310,3.12548669654031)
--(axis cs:10309,3.12550366484873)
--(axis cs:10308,3.12552061871759)
--(axis cs:10307,3.12553759210223)
--(axis cs:10306,3.1255545030999)
--(axis cs:10305,3.12557147216603)
--(axis cs:10304,3.12558860675754)
--(axis cs:10303,3.12560599360469)
--(axis cs:10302,3.12562363662473)
--(axis cs:10301,3.12564130376043)
--(axis cs:10300,3.12565912687571)
--(axis cs:10299,3.12567699710788)
--(axis cs:10298,3.12569499261178)
--(axis cs:10297,3.12571299237685)
--(axis cs:10296,3.12573090753699)
--(axis cs:10295,3.12574908919305)
--(axis cs:10294,3.12576725814591)
--(axis cs:10293,3.12578567687117)
--(axis cs:10292,3.12580401519418)
--(axis cs:10291,3.12582219647256)
--(axis cs:10290,3.12584040731695)
--(axis cs:10289,3.12585866535355)
--(axis cs:10288,3.12587697152895)
--(axis cs:10287,3.12589519745529)
--(axis cs:10286,3.12591344598773)
--(axis cs:10285,3.1259316687886)
--(axis cs:10284,3.12595006656316)
--(axis cs:10283,3.12596837831534)
--(axis cs:10282,3.12598673655305)
--(axis cs:10281,3.12600522144406)
--(axis cs:10280,3.12602370984734)
--(axis cs:10279,3.12604213410697)
--(axis cs:10278,3.12606061885137)
--(axis cs:10277,3.12607915582137)
--(axis cs:10276,3.1260975103539)
--(axis cs:10275,3.12611594278121)
--(axis cs:10274,3.12613417629643)
--(axis cs:10273,3.12615231245372)
--(axis cs:10272,3.12617036504866)
--(axis cs:10271,3.12618859870601)
--(axis cs:10270,3.12620683553963)
--(axis cs:10269,3.12622503703429)
--(axis cs:10268,3.12624328917786)
--(axis cs:10267,3.12626133064852)
--(axis cs:10266,3.12627943554411)
--(axis cs:10265,3.12629742257581)
--(axis cs:10264,3.12631542072033)
--(axis cs:10263,3.1263333292288)
--(axis cs:10262,3.12635111099372)
--(axis cs:10261,3.12636867589097)
--(axis cs:10260,3.12638633506861)
--(axis cs:10259,3.12640419147898)
--(axis cs:10258,3.12642191159585)
--(axis cs:10257,3.12643951163405)
--(axis cs:10256,3.12645708185411)
--(axis cs:10255,3.12647454906623)
--(axis cs:10254,3.12649198119583)
--(axis cs:10253,3.126509268555)
--(axis cs:10252,3.12652669978893)
--(axis cs:10251,3.1265441076058)
--(axis cs:10250,3.12656152795087)
--(axis cs:10249,3.12657901842491)
--(axis cs:10248,3.12659660774537)
--(axis cs:10247,3.12661425684865)
--(axis cs:10246,3.12663179429806)
--(axis cs:10245,3.12664942000668)
--(axis cs:10244,3.12666716061134)
--(axis cs:10243,3.12668485915134)
--(axis cs:10242,3.12670248444689)
--(axis cs:10241,3.12672008751828)
--(axis cs:10240,3.12673762061034)
--(axis cs:10239,3.12675498548392)
--(axis cs:10238,3.12677228599233)
--(axis cs:10237,3.12678967225166)
--(axis cs:10236,3.12680711175255)
--(axis cs:10235,3.12682445764248)
--(axis cs:10234,3.12684180466423)
--(axis cs:10233,3.12685898878509)
--(axis cs:10232,3.12687616366654)
--(axis cs:10231,3.12689340425992)
--(axis cs:10230,3.12691089387666)
--(axis cs:10229,3.12692844506243)
--(axis cs:10228,3.12694586499499)
--(axis cs:10227,3.1269633412821)
--(axis cs:10226,3.12698085809184)
--(axis cs:10225,3.12699840830485)
--(axis cs:10224,3.12701589222306)
--(axis cs:10223,3.12703344995516)
--(axis cs:10222,3.12705106892973)
--(axis cs:10221,3.12706866897912)
--(axis cs:10220,3.12708627635323)
--(axis cs:10219,3.12710389718108)
--(axis cs:10218,3.12712162068205)
--(axis cs:10217,3.12713944938535)
--(axis cs:10216,3.12715736299055)
--(axis cs:10215,3.12717516162877)
--(axis cs:10214,3.12719303419082)
--(axis cs:10213,3.12721102745377)
--(axis cs:10212,3.1272290342043)
--(axis cs:10211,3.12724703101857)
--(axis cs:10210,3.12726517758857)
--(axis cs:10209,3.12728324986948)
--(axis cs:10208,3.12730154753523)
--(axis cs:10207,3.12731998729367)
--(axis cs:10206,3.12733822561588)
--(axis cs:10205,3.12735640366573)
--(axis cs:10204,3.12737476467282)
--(axis cs:10203,3.12739323320052)
--(axis cs:10202,3.12741145427292)
--(axis cs:10201,3.12742972876332)
--(axis cs:10200,3.12744802453446)
--(axis cs:10199,3.12746648352441)
--(axis cs:10198,3.12748511564955)
--(axis cs:10197,3.12750361930231)
--(axis cs:10196,3.12752215653661)
--(axis cs:10195,3.12754078961003)
--(axis cs:10194,3.12755934825524)
--(axis cs:10193,3.12757796734649)
--(axis cs:10192,3.12759677542018)
--(axis cs:10191,3.12761559994105)
--(axis cs:10190,3.12763447370482)
--(axis cs:10189,3.12765312446714)
--(axis cs:10188,3.12767181674912)
--(axis cs:10187,3.1276904337779)
--(axis cs:10186,3.12770912392638)
--(axis cs:10185,3.12772788822902)
--(axis cs:10184,3.12774663818205)
--(axis cs:10183,3.12776530600469)
--(axis cs:10182,3.12778376692013)
--(axis cs:10181,3.12780201186619)
--(axis cs:10180,3.12782046135386)
--(axis cs:10179,3.12783874287181)
--(axis cs:10178,3.12785694341355)
--(axis cs:10177,3.12787528932382)
--(axis cs:10176,3.12789381190169)
--(axis cs:10175,3.12791233020152)
--(axis cs:10174,3.12793090102287)
--(axis cs:10173,3.1279494812119)
--(axis cs:10172,3.12796808179374)
--(axis cs:10171,3.1279867361311)
--(axis cs:10170,3.12800552598817)
--(axis cs:10169,3.12802421902562)
--(axis cs:10168,3.12804291557736)
--(axis cs:10167,3.12806148685705)
--(axis cs:10166,3.12808012687007)
--(axis cs:10165,3.12809877744979)
--(axis cs:10164,3.12811737580298)
--(axis cs:10163,3.12813603510371)
--(axis cs:10162,3.12815483801851)
--(axis cs:10161,3.12817378841043)
--(axis cs:10160,3.1281927203353)
--(axis cs:10159,3.12821169339169)
--(axis cs:10158,3.12823067583874)
--(axis cs:10157,3.12824964569644)
--(axis cs:10156,3.12826864895707)
--(axis cs:10155,3.12828772267963)
--(axis cs:10154,3.12830677541659)
--(axis cs:10153,3.1283257810237)
--(axis cs:10152,3.12834477637301)
--(axis cs:10151,3.1283636195547)
--(axis cs:10150,3.12838261355457)
--(axis cs:10149,3.12840171909225)
--(axis cs:10148,3.12842076527793)
--(axis cs:10147,3.12843978096381)
--(axis cs:10146,3.12845886313625)
--(axis cs:10145,3.1284780603716)
--(axis cs:10144,3.12849717253738)
--(axis cs:10143,3.12851612516673)
--(axis cs:10142,3.12853514829758)
--(axis cs:10141,3.1285540774307)
--(axis cs:10140,3.12857323612279)
--(axis cs:10139,3.12859247203687)
--(axis cs:10138,3.12861171891178)
--(axis cs:10137,3.12863106056185)
--(axis cs:10136,3.12865044100859)
--(axis cs:10135,3.12866980109614)
--(axis cs:10134,3.12868926951397)
--(axis cs:10133,3.12870873725056)
--(axis cs:10132,3.1287282691002)
--(axis cs:10131,3.1287478042623)
--(axis cs:10130,3.12876742106895)
--(axis cs:10129,3.12878697246057)
--(axis cs:10128,3.12880662613114)
--(axis cs:10127,3.12882610441986)
--(axis cs:10126,3.12884546070705)
--(axis cs:10125,3.12886494551097)
--(axis cs:10124,3.12888438970826)
--(axis cs:10123,3.12890391546171)
--(axis cs:10122,3.12892362157819)
--(axis cs:10121,3.12894329246042)
--(axis cs:10120,3.1289630219805)
--(axis cs:10119,3.12898297559884)
--(axis cs:10118,3.12900294268081)
--(axis cs:10117,3.12902275171809)
--(axis cs:10116,3.12904259098579)
--(axis cs:10115,3.12906225260057)
--(axis cs:10114,3.12908203104449)
--(axis cs:10113,3.12910178801784)
--(axis cs:10112,3.12912163721206)
--(axis cs:10111,3.12914149682393)
--(axis cs:10110,3.12916164520468)
--(axis cs:10109,3.12918195923047)
--(axis cs:10108,3.12920216641093)
--(axis cs:10107,3.12922239580562)
--(axis cs:10106,3.12924256098362)
--(axis cs:10105,3.12926280114806)
--(axis cs:10104,3.12928297659216)
--(axis cs:10103,3.12930315852421)
--(axis cs:10102,3.12932336897385)
--(axis cs:10101,3.1293435203964)
--(axis cs:10100,3.1293636836693)
--(axis cs:10099,3.12938410613946)
--(axis cs:10098,3.12940454925302)
--(axis cs:10097,3.12942492419149)
--(axis cs:10096,3.12944524916234)
--(axis cs:10095,3.12946585039862)
--(axis cs:10094,3.12948631548164)
--(axis cs:10093,3.12950693257526)
--(axis cs:10092,3.12952755996041)
--(axis cs:10091,3.12954816794106)
--(axis cs:10090,3.12956887712527)
--(axis cs:10089,3.12958964605785)
--(axis cs:10088,3.12961027762117)
--(axis cs:10087,3.1296309645057)
--(axis cs:10086,3.1296517803464)
--(axis cs:10085,3.12967265708796)
--(axis cs:10084,3.1296934726256)
--(axis cs:10083,3.12971428843766)
--(axis cs:10082,3.12973489678516)
--(axis cs:10081,3.12975550709251)
--(axis cs:10080,3.12977613080357)
--(axis cs:10079,3.12979670615665)
--(axis cs:10078,3.12981721930048)
--(axis cs:10077,3.12983781680331)
--(axis cs:10076,3.12985846617723)
--(axis cs:10075,3.12987927626433)
--(axis cs:10074,3.12990011089913)
--(axis cs:10073,3.12992082934771)
--(axis cs:10072,3.12994138621887)
--(axis cs:10071,3.12996197644022)
--(axis cs:10070,3.12998271196413)
--(axis cs:10069,3.13000357059918)
--(axis cs:10068,3.13002441289085)
--(axis cs:10067,3.13004526958078)
--(axis cs:10066,3.13006608379093)
--(axis cs:10065,3.13008687478862)
--(axis cs:10064,3.13010777510272)
--(axis cs:10063,3.13012869827059)
--(axis cs:10062,3.13014963245238)
--(axis cs:10061,3.13017056423419)
--(axis cs:10060,3.13019149749544)
--(axis cs:10059,3.13021246177807)
--(axis cs:10058,3.13023341826771)
--(axis cs:10057,3.13025434378278)
--(axis cs:10056,3.13027518862487)
--(axis cs:10055,3.13029613287644)
--(axis cs:10054,3.13031695749648)
--(axis cs:10053,3.13033788711531)
--(axis cs:10052,3.13035897890677)
--(axis cs:10051,3.13038001605724)
--(axis cs:10050,3.13040113748789)
--(axis cs:10049,3.13042210374621)
--(axis cs:10048,3.13044295702789)
--(axis cs:10047,3.13046376601896)
--(axis cs:10046,3.13048460518201)
--(axis cs:10045,3.13050562932675)
--(axis cs:10044,3.13052681368542)
--(axis cs:10043,3.13054792588981)
--(axis cs:10042,3.13056880798519)
--(axis cs:10041,3.13058971377422)
--(axis cs:10040,3.13061047062121)
--(axis cs:10039,3.13063123467624)
--(axis cs:10038,3.13065191044324)
--(axis cs:10037,3.13067249435665)
--(axis cs:10036,3.13069313655603)
--(axis cs:10035,3.13071380496788)
--(axis cs:10034,3.1307347163348)
--(axis cs:10033,3.13075576389642)
--(axis cs:10032,3.13077709370395)
--(axis cs:10031,3.13079843209879)
--(axis cs:10030,3.13081983369559)
--(axis cs:10029,3.1308413192463)
--(axis cs:10028,3.13086273084775)
--(axis cs:10027,3.1308839537878)
--(axis cs:10026,3.13090520222037)
--(axis cs:10025,3.13092639617475)
--(axis cs:10024,3.13094748535454)
--(axis cs:10023,3.13096847404722)
--(axis cs:10022,3.13098952757127)
--(axis cs:10021,3.1310107059228)
--(axis cs:10020,3.13103199326237)
--(axis cs:10019,3.13105324645929)
--(axis cs:10018,3.1310745737029)
--(axis cs:10017,3.13109578286986)
--(axis cs:10016,3.13111682110316)
--(axis cs:10015,3.1311377972074)
--(axis cs:10014,3.13115887091489)
--(axis cs:10013,3.13118003244298)
--(axis cs:10012,3.1312013173088)
--(axis cs:10011,3.13122268494563)
--(axis cs:10010,3.1312441479652)
--(axis cs:10009,3.13126572621838)
--(axis cs:10008,3.13128719291805)
--(axis cs:10007,3.13130873385524)
--(axis cs:10006,3.13133019694687)
--(axis cs:10005,3.13135176996196)
--(axis cs:10004,3.13137332004672)
--(axis cs:10003,3.13139487570643)
--(axis cs:10002,3.13141635293598)
--(axis cs:10001,3.13143770398647)
--(axis cs:10000,3.131458892576)
--(axis cs:9999,3.13147999639857)
--(axis cs:9998,3.13150108301916)
--(axis cs:9997,3.13152220496813)
--(axis cs:9996,3.13154313185678)
--(axis cs:9995,3.1315639539634)
--(axis cs:9994,3.1315846343856)
--(axis cs:9993,3.13160533345956)
--(axis cs:9992,3.13162617045839)
--(axis cs:9991,3.13164683525396)
--(axis cs:9990,3.13166763133577)
--(axis cs:9989,3.13168844900201)
--(axis cs:9988,3.13170924567626)
--(axis cs:9987,3.1317301969823)
--(axis cs:9986,3.13175113828876)
--(axis cs:9985,3.13177221743229)
--(axis cs:9984,3.13179325778028)
--(axis cs:9983,3.1318142948952)
--(axis cs:9982,3.13183507686735)
--(axis cs:9981,3.13185604795952)
--(axis cs:9980,3.13187708149757)
--(axis cs:9979,3.13189809805304)
--(axis cs:9978,3.1319191002422)
--(axis cs:9977,3.13194018077691)
--(axis cs:9976,3.13196120703547)
--(axis cs:9975,3.13198227320593)
--(axis cs:9974,3.13200363605228)
--(axis cs:9973,3.13202507887143)
--(axis cs:9972,3.13204639522749)
--(axis cs:9971,3.13206771591585)
--(axis cs:9970,3.13208919922915)
--(axis cs:9969,3.13211072880968)
--(axis cs:9968,3.13213226962974)
--(axis cs:9967,3.13215376885319)
--(axis cs:9966,3.13217557823823)
--(axis cs:9965,3.13219736641969)
--(axis cs:9964,3.13221929507205)
--(axis cs:9963,3.13224118980871)
--(axis cs:9962,3.13226334970418)
--(axis cs:9961,3.13228572863212)
--(axis cs:9960,3.13230804859001)
--(axis cs:9959,3.13233021277266)
--(axis cs:9958,3.13235259128718)
--(axis cs:9957,3.13237492903651)
--(axis cs:9956,3.13239736955908)
--(axis cs:9955,3.13241980786944)
--(axis cs:9954,3.13244228098285)
--(axis cs:9953,3.1324649977335)
--(axis cs:9952,3.13248774455731)
--(axis cs:9951,3.13251040733703)
--(axis cs:9950,3.13253300770303)
--(axis cs:9949,3.13255533244618)
--(axis cs:9948,3.13257772385352)
--(axis cs:9947,3.13260032135554)
--(axis cs:9946,3.13262303526664)
--(axis cs:9945,3.13264543737501)
--(axis cs:9944,3.13266780897337)
--(axis cs:9943,3.13269016504858)
--(axis cs:9942,3.1327124627999)
--(axis cs:9941,3.13273489486175)
--(axis cs:9940,3.13275743989596)
--(axis cs:9939,3.13277993470263)
--(axis cs:9938,3.1328026152514)
--(axis cs:9937,3.1328252442924)
--(axis cs:9936,3.13284799478076)
--(axis cs:9935,3.13287082420128)
--(axis cs:9934,3.13289354517997)
--(axis cs:9933,3.13291610473837)
--(axis cs:9932,3.132938694022)
--(axis cs:9931,3.13296117334666)
--(axis cs:9930,3.13298355601743)
--(axis cs:9929,3.13300594707542)
--(axis cs:9928,3.13302815129459)
--(axis cs:9927,3.13305038533465)
--(axis cs:9926,3.13307272810706)
--(axis cs:9925,3.1330949496454)
--(axis cs:9924,3.13311722381121)
--(axis cs:9923,3.13313926683957)
--(axis cs:9922,3.13316132415678)
--(axis cs:9921,3.13318338552601)
--(axis cs:9920,3.13320565432384)
--(axis cs:9919,3.13322781165873)
--(axis cs:9918,3.13324982770028)
--(axis cs:9917,3.1332717016435)
--(axis cs:9916,3.13329350357383)
--(axis cs:9915,3.13331528387836)
--(axis cs:9914,3.13333718938531)
--(axis cs:9913,3.13335920393686)
--(axis cs:9912,3.1333812575212)
--(axis cs:9911,3.13340355512057)
--(axis cs:9910,3.13342566991406)
--(axis cs:9909,3.13344789961169)
--(axis cs:9908,3.13347024329625)
--(axis cs:9907,3.13349250957367)
--(axis cs:9906,3.13351502632353)
--(axis cs:9905,3.13353771578974)
--(axis cs:9904,3.13356033503844)
--(axis cs:9903,3.1335828419045)
--(axis cs:9902,3.1336053358565)
--(axis cs:9901,3.13362784172666)
--(axis cs:9900,3.13365023686791)
--(axis cs:9899,3.13367255836646)
--(axis cs:9898,3.13369501018815)
--(axis cs:9897,3.13371754011069)
--(axis cs:9896,3.13374009309482)
--(axis cs:9895,3.133762555668)
--(axis cs:9894,3.13378514551684)
--(axis cs:9893,3.1338078298141)
--(axis cs:9892,3.13383036544138)
--(axis cs:9891,3.13385282163886)
--(axis cs:9890,3.13387522417024)
--(axis cs:9889,3.13389747570114)
--(axis cs:9888,3.1339200740829)
--(axis cs:9887,3.13394274918485)
--(axis cs:9886,3.13396543342611)
--(axis cs:9885,3.13398803687778)
--(axis cs:9884,3.13401059195268)
--(axis cs:9883,3.1340333012974)
--(axis cs:9882,3.13405596346592)
--(axis cs:9881,3.13407866995857)
--(axis cs:9880,3.1341012281127)
--(axis cs:9879,3.13412351758935)
--(axis cs:9878,3.13414585801431)
--(axis cs:9877,3.13416850274425)
--(axis cs:9876,3.13419110514748)
--(axis cs:9875,3.13421375366375)
--(axis cs:9874,3.13423640682546)
--(axis cs:9873,3.13425916114328)
--(axis cs:9872,3.13428183513)
--(axis cs:9871,3.13430449116871)
--(axis cs:9870,3.13432721202802)
--(axis cs:9869,3.13434996817369)
--(axis cs:9868,3.1343727281203)
--(axis cs:9867,3.13439540238292)
--(axis cs:9866,3.13441834151635)
--(axis cs:9865,3.13444107454275)
--(axis cs:9864,3.13446369686412)
--(axis cs:9863,3.13448630887561)
--(axis cs:9862,3.13450898304788)
--(axis cs:9861,3.13453148832895)
--(axis cs:9860,3.13455393475064)
--(axis cs:9859,3.13457645496618)
--(axis cs:9858,3.1345989462097)
--(axis cs:9857,3.13462138141479)
--(axis cs:9856,3.13464376008449)
--(axis cs:9855,3.13466616056798)
--(axis cs:9854,3.13468853718209)
--(axis cs:9853,3.13471092265752)
--(axis cs:9852,3.13473327093454)
--(axis cs:9851,3.13475538187845)
--(axis cs:9850,3.13477747594479)
--(axis cs:9849,3.13479951705514)
--(axis cs:9848,3.13482169827938)
--(axis cs:9847,3.13484406057749)
--(axis cs:9846,3.13486667306025)
--(axis cs:9845,3.13488918678618)
--(axis cs:9844,3.134911651656)
--(axis cs:9843,3.13493399056293)
--(axis cs:9842,3.13495635152199)
--(axis cs:9841,3.13497860446485)
--(axis cs:9840,3.13500072765907)
--(axis cs:9839,3.13502293300694)
--(axis cs:9838,3.1350449894877)
--(axis cs:9837,3.13506695642232)
--(axis cs:9836,3.13508883917622)
--(axis cs:9835,3.13511086981802)
--(axis cs:9834,3.13513282877737)
--(axis cs:9833,3.13515472093539)
--(axis cs:9832,3.13517673997386)
--(axis cs:9831,3.13519883566817)
--(axis cs:9830,3.1352210367955)
--(axis cs:9829,3.13524308811085)
--(axis cs:9828,3.1352650578845)
--(axis cs:9827,3.13528693453906)
--(axis cs:9826,3.13530869308516)
--(axis cs:9825,3.13533040299127)
--(axis cs:9824,3.13535215160917)
--(axis cs:9823,3.13537391854756)
--(axis cs:9822,3.13539570256852)
--(axis cs:9821,3.13541767108323)
--(axis cs:9820,3.1354395146225)
--(axis cs:9819,3.13546120450435)
--(axis cs:9818,3.13548286883518)
--(axis cs:9817,3.13550471728833)
--(axis cs:9816,3.13552665533908)
--(axis cs:9815,3.13554853357242)
--(axis cs:9814,3.13557048979859)
--(axis cs:9813,3.13559260037376)
--(axis cs:9812,3.1356149852041)
--(axis cs:9811,3.1356373213729)
--(axis cs:9810,3.13565971721459)
--(axis cs:9809,3.13568203550342)
--(axis cs:9808,3.13570435799273)
--(axis cs:9807,3.13572676003227)
--(axis cs:9806,3.13574925904668)
--(axis cs:9805,3.1357718124927)
--(axis cs:9804,3.13579430620116)
--(axis cs:9803,3.13581686314665)
--(axis cs:9802,3.13583932301685)
--(axis cs:9801,3.13586170201953)
--(axis cs:9800,3.13588388592281)
--(axis cs:9799,3.13590618090197)
--(axis cs:9798,3.13592842809202)
--(axis cs:9797,3.13595070327672)
--(axis cs:9796,3.13597299177491)
--(axis cs:9795,3.13599545494883)
--(axis cs:9794,3.13601791076349)
--(axis cs:9793,3.13604041815761)
--(axis cs:9792,3.13606315699813)
--(axis cs:9791,3.13608608191348)
--(axis cs:9790,3.13610890061063)
--(axis cs:9789,3.13613158931201)
--(axis cs:9788,3.13615440402253)
--(axis cs:9787,3.13617716742155)
--(axis cs:9786,3.13620005146895)
--(axis cs:9785,3.13622288449847)
--(axis cs:9784,3.13624581020404)
--(axis cs:9783,3.13626870276255)
--(axis cs:9782,3.13629152632583)
--(axis cs:9781,3.13631441465686)
--(axis cs:9780,3.13633731059379)
--(axis cs:9779,3.13636005297164)
--(axis cs:9778,3.13638273810653)
--(axis cs:9777,3.13640545679437)
--(axis cs:9776,3.13642811772628)
--(axis cs:9775,3.13645087282761)
--(axis cs:9774,3.13647362548666)
--(axis cs:9773,3.1364964405693)
--(axis cs:9772,3.13651929657035)
--(axis cs:9771,3.13654228262206)
--(axis cs:9770,3.13656546633143)
--(axis cs:9769,3.13658862376874)
--(axis cs:9768,3.13661171152543)
--(axis cs:9767,3.13663466060346)
--(axis cs:9766,3.13665754026577)
--(axis cs:9765,3.1366804716702)
--(axis cs:9764,3.1367033703861)
--(axis cs:9763,3.13672629070529)
--(axis cs:9762,3.13674924135194)
--(axis cs:9761,3.13677220715399)
--(axis cs:9760,3.13679504566205)
--(axis cs:9759,3.1368177604407)
--(axis cs:9758,3.13684050240941)
--(axis cs:9757,3.13686326681429)
--(axis cs:9756,3.13688602081534)
--(axis cs:9755,3.13690871530481)
--(axis cs:9754,3.13693154769693)
--(axis cs:9753,3.13695419507017)
--(axis cs:9752,3.13697677050784)
--(axis cs:9751,3.13699951093839)
--(axis cs:9750,3.13702221859022)
--(axis cs:9749,3.13704470371955)
--(axis cs:9748,3.13706723307347)
--(axis cs:9747,3.13708972462465)
--(axis cs:9746,3.13711216815829)
--(axis cs:9745,3.13713447063615)
--(axis cs:9744,3.13715662933787)
--(axis cs:9743,3.13717879427159)
--(axis cs:9742,3.1372011619407)
--(axis cs:9741,3.13722337726686)
--(axis cs:9740,3.13724571294625)
--(axis cs:9739,3.13726792657465)
--(axis cs:9738,3.13729012752714)
--(axis cs:9737,3.13731234867636)
--(axis cs:9736,3.13733477547245)
--(axis cs:9735,3.13735719875667)
--(axis cs:9734,3.13737959359417)
--(axis cs:9733,3.13740202635403)
--(axis cs:9732,3.13742454397267)
--(axis cs:9731,3.13744731810047)
--(axis cs:9730,3.13747024661464)
--(axis cs:9729,3.13749311253571)
--(axis cs:9728,3.13751590233776)
--(axis cs:9727,3.13753868168315)
--(axis cs:9726,3.13756165457422)
--(axis cs:9725,3.13758468795572)
--(axis cs:9724,3.13760766541974)
--(axis cs:9723,3.13763052850218)
--(axis cs:9722,3.13765317269059)
--(axis cs:9721,3.13767562221004)
--(axis cs:9720,3.13769813522822)
--(axis cs:9719,3.13772070930431)
--(axis cs:9718,3.13774312235133)
--(axis cs:9717,3.13776547499778)
--(axis cs:9716,3.13778793915099)
--(axis cs:9715,3.13781041030995)
--(axis cs:9714,3.13783293174753)
--(axis cs:9713,3.1378552850759)
--(axis cs:9712,3.13787756334308)
--(axis cs:9711,3.13789986609066)
--(axis cs:9710,3.13792238354459)
--(axis cs:9709,3.13794470424044)
--(axis cs:9708,3.13796713694393)
--(axis cs:9707,3.13798963797837)
--(axis cs:9706,3.13801224779156)
--(axis cs:9705,3.13803510320262)
--(axis cs:9704,3.13805782166345)
--(axis cs:9703,3.13808053133698)
--(axis cs:9702,3.13810342924206)
--(axis cs:9701,3.13812620494474)
--(axis cs:9700,3.13814913935165)
--(axis cs:9699,3.13817221939134)
--(axis cs:9698,3.13819541832951)
--(axis cs:9697,3.13821873170693)
--(axis cs:9696,3.13824194213465)
--(axis cs:9695,3.13826513281842)
--(axis cs:9694,3.13828813821211)
--(axis cs:9693,3.13831110454642)
--(axis cs:9692,3.13833411603808)
--(axis cs:9691,3.13835718342093)
--(axis cs:9690,3.13838029904958)
--(axis cs:9689,3.13840343666579)
--(axis cs:9688,3.13842653207009)
--(axis cs:9687,3.13844975807834)
--(axis cs:9686,3.13847289277558)
--(axis cs:9685,3.13849598300388)
--(axis cs:9684,3.13851913910546)
--(axis cs:9683,3.13854208151863)
--(axis cs:9682,3.13856510654255)
--(axis cs:9681,3.13858799699387)
--(axis cs:9680,3.13861073886206)
--(axis cs:9679,3.13863360827552)
--(axis cs:9678,3.13865659831417)
--(axis cs:9677,3.13867961791029)
--(axis cs:9676,3.13870274649704)
--(axis cs:9675,3.13872560198283)
--(axis cs:9674,3.13874834245323)
--(axis cs:9673,3.13877111927248)
--(axis cs:9672,3.13879375034511)
--(axis cs:9671,3.13881616999502)
--(axis cs:9670,3.13883833176371)
--(axis cs:9669,3.1388603412915)
--(axis cs:9668,3.13888238002884)
--(axis cs:9667,3.13890455745869)
--(axis cs:9666,3.13892692202128)
--(axis cs:9665,3.13894928204582)
--(axis cs:9664,3.13897169994051)
--(axis cs:9663,3.13899422343853)
--(axis cs:9662,3.13901673873556)
--(axis cs:9661,3.13903927313659)
--(axis cs:9660,3.13906182074013)
--(axis cs:9659,3.13908454763625)
--(axis cs:9658,3.13910734060225)
--(axis cs:9657,3.13913001105527)
--(axis cs:9656,3.1391526316037)
--(axis cs:9655,3.1391752461736)
--(axis cs:9654,3.13919776118694)
--(axis cs:9653,3.13922033443988)
--(axis cs:9652,3.13924278812759)
--(axis cs:9651,3.13926505043499)
--(axis cs:9650,3.13928717944824)
--(axis cs:9649,3.13930939014002)
--(axis cs:9648,3.13933150153542)
--(axis cs:9647,3.13935362760551)
--(axis cs:9646,3.1393756521405)
--(axis cs:9645,3.13939771490447)
--(axis cs:9644,3.13941971331573)
--(axis cs:9643,3.13944177264768)
--(axis cs:9642,3.13946388442814)
--(axis cs:9641,3.13948604793537)
--(axis cs:9640,3.13950816835648)
--(axis cs:9639,3.13953011017385)
--(axis cs:9638,3.13955201997544)
--(axis cs:9637,3.13957376663502)
--(axis cs:9636,3.13959529728242)
--(axis cs:9635,3.1396165907561)
--(axis cs:9634,3.13963796206912)
--(axis cs:9633,3.1396592041469)
--(axis cs:9632,3.13968045744399)
--(axis cs:9631,3.13970148882516)
--(axis cs:9630,3.13972261602917)
--(axis cs:9629,3.13974378640255)
--(axis cs:9628,3.13976520937447)
--(axis cs:9627,3.13978662395774)
--(axis cs:9626,3.13980801251051)
--(axis cs:9625,3.13982928353201)
--(axis cs:9624,3.13985059477388)
--(axis cs:9623,3.13987190759492)
--(axis cs:9622,3.13989345242054)
--(axis cs:9621,3.13991518714985)
--(axis cs:9620,3.13993718252026)
--(axis cs:9619,3.13995926133182)
--(axis cs:9618,3.13998132147044)
--(axis cs:9617,3.14000328153868)
--(axis cs:9616,3.14002536522364)
--(axis cs:9615,3.14004723212376)
--(axis cs:9614,3.1400688498271)
--(axis cs:9613,3.14009052700529)
--(axis cs:9612,3.14011229433717)
--(axis cs:9611,3.140134052832)
--(axis cs:9610,3.14015568861009)
--(axis cs:9609,3.14017744819259)
--(axis cs:9608,3.14019919056208)
--(axis cs:9607,3.1402207985211)
--(axis cs:9606,3.14024250149535)
--(axis cs:9605,3.14026410168114)
--(axis cs:9604,3.14028579295509)
--(axis cs:9603,3.14030741128433)
--(axis cs:9602,3.14032917132555)
--(axis cs:9601,3.1403509603789)
--(axis cs:9600,3.14037283818596)
--(axis cs:9599,3.14039472279552)
--(axis cs:9598,3.14041658029696)
--(axis cs:9597,3.14043840819954)
--(axis cs:9596,3.14046029254994)
--(axis cs:9595,3.14048206932034)
--(axis cs:9594,3.14050390022225)
--(axis cs:9593,3.14052588555641)
--(axis cs:9592,3.14054771030506)
--(axis cs:9591,3.14056945024718)
--(axis cs:9590,3.14059125882384)
--(axis cs:9589,3.14061332994268)
--(axis cs:9588,3.14063533892576)
--(axis cs:9587,3.14065749666698)
--(axis cs:9586,3.14067964824632)
--(axis cs:9585,3.14070192670514)
--(axis cs:9584,3.1407241958639)
--(axis cs:9583,3.14074645382846)
--(axis cs:9582,3.14076888882543)
--(axis cs:9581,3.14079132641635)
--(axis cs:9580,3.14081357285329)
--(axis cs:9579,3.14083600034327)
--(axis cs:9578,3.14085851777797)
--(axis cs:9577,3.14088103091179)
--(axis cs:9576,3.14090337622817)
--(axis cs:9575,3.14092574172643)
--(axis cs:9574,3.14094803401122)
--(axis cs:9573,3.14097028556573)
--(axis cs:9572,3.14099275410078)
--(axis cs:9571,3.14101531629496)
--(axis cs:9570,3.14103757965565)
--(axis cs:9569,3.1410596355725)
--(axis cs:9568,3.1410818509571)
--(axis cs:9567,3.14110390901887)
--(axis cs:9566,3.14112573181117)
--(axis cs:9565,3.14114756339925)
--(axis cs:9564,3.14116955626153)
--(axis cs:9563,3.14119156321392)
--(axis cs:9562,3.14121358582255)
--(axis cs:9561,3.14123573694129)
--(axis cs:9560,3.14125770891149)
--(axis cs:9559,3.14127963567313)
--(axis cs:9558,3.14130163793235)
--(axis cs:9557,3.14132370444057)
--(axis cs:9556,3.14134563245215)
--(axis cs:9555,3.14136740233235)
--(axis cs:9554,3.14138904517147)
--(axis cs:9553,3.14141045293943)
--(axis cs:9552,3.14143173425805)
--(axis cs:9551,3.14145285196199)
--(axis cs:9550,3.14147407430907)
--(axis cs:9549,3.14149537563323)
--(axis cs:9548,3.14151660951951)
--(axis cs:9547,3.14153787184806)
--(axis cs:9546,3.14155902047808)
--(axis cs:9545,3.14158016659688)
--(axis cs:9544,3.14160121171212)
--(axis cs:9543,3.14162252435539)
--(axis cs:9542,3.14164359809336)
--(axis cs:9541,3.14166452747381)
--(axis cs:9540,3.14168547360354)
--(axis cs:9539,3.14170659418048)
--(axis cs:9538,3.14172779866799)
--(axis cs:9537,3.14174913630706)
--(axis cs:9536,3.14177070459899)
--(axis cs:9535,3.14179222455764)
--(axis cs:9534,3.14181389516708)
--(axis cs:9533,3.14183554344801)
--(axis cs:9532,3.14185728565365)
--(axis cs:9531,3.14187902914607)
--(axis cs:9530,3.14190063398963)
--(axis cs:9529,3.14192203955823)
--(axis cs:9528,3.14194347635235)
--(axis cs:9527,3.14196485145736)
--(axis cs:9526,3.14198607180137)
--(axis cs:9525,3.14200725946969)
--(axis cs:9524,3.14202843505301)
--(axis cs:9523,3.14204964015063)
--(axis cs:9522,3.14207070686416)
--(axis cs:9521,3.1420919251024)
--(axis cs:9520,3.14211317496276)
--(axis cs:9519,3.14213411544962)
--(axis cs:9518,3.14215513850008)
--(axis cs:9517,3.1421761715108)
--(axis cs:9516,3.1421971520561)
--(axis cs:9515,3.14221806153987)
--(axis cs:9514,3.142239034282)
--(axis cs:9513,3.14226000537156)
--(axis cs:9512,3.14228113428525)
--(axis cs:9511,3.14230216814187)
--(axis cs:9510,3.14232321277337)
--(axis cs:9509,3.14234432748376)
--(axis cs:9508,3.14236536259724)
--(axis cs:9507,3.14238637089623)
--(axis cs:9506,3.1424074690536)
--(axis cs:9505,3.14242858738209)
--(axis cs:9504,3.14244963797281)
--(axis cs:9503,3.14247065903003)
--(axis cs:9502,3.14249160948419)
--(axis cs:9501,3.14251271909813)
--(axis cs:9500,3.14253366227043)
--(axis cs:9499,3.14255471031769)
--(axis cs:9498,3.1425758078309)
--(axis cs:9497,3.14259694442854)
--(axis cs:9496,3.14261818859825)
--(axis cs:9495,3.1426395088767)
--(axis cs:9494,3.14266086278526)
--(axis cs:9493,3.14268225514953)
--(axis cs:9492,3.14270360251392)
--(axis cs:9491,3.1427252399617)
--(axis cs:9490,3.1427468072976)
--(axis cs:9489,3.14276849425297)
--(axis cs:9488,3.14279019010778)
--(axis cs:9487,3.14281195138396)
--(axis cs:9486,3.14283369909597)
--(axis cs:9485,3.14285538957045)
--(axis cs:9484,3.14287716772836)
--(axis cs:9483,3.14289870708867)
--(axis cs:9482,3.142920216805)
--(axis cs:9481,3.14294163000212)
--(axis cs:9480,3.14296298373803)
--(axis cs:9479,3.14298430110603)
--(axis cs:9478,3.14300568764257)
--(axis cs:9477,3.14302698501469)
--(axis cs:9476,3.1430484041391)
--(axis cs:9475,3.14306989299332)
--(axis cs:9474,3.14309146833858)
--(axis cs:9473,3.14311316280163)
--(axis cs:9472,3.14313491518883)
--(axis cs:9471,3.14315682619846)
--(axis cs:9470,3.14317910273432)
--(axis cs:9469,3.14320140051615)
--(axis cs:9468,3.14322383139379)
--(axis cs:9467,3.14324628691835)
--(axis cs:9466,3.14326849472095)
--(axis cs:9465,3.14329065991652)
--(axis cs:9464,3.14331291945675)
--(axis cs:9463,3.14333524430238)
--(axis cs:9462,3.14335751462108)
--(axis cs:9461,3.14337980045608)
--(axis cs:9460,3.14340210108504)
--(axis cs:9459,3.14342465817335)
--(axis cs:9458,3.1434471325706)
--(axis cs:9457,3.14346964583712)
--(axis cs:9456,3.14349216302769)
--(axis cs:9455,3.14351471071033)
--(axis cs:9454,3.14353734510183)
--(axis cs:9453,3.14355995956667)
--(axis cs:9452,3.14358251104907)
--(axis cs:9451,3.14360493476624)
--(axis cs:9450,3.14362753359736)
--(axis cs:9449,3.1436500774173)
--(axis cs:9448,3.14367247643996)
--(axis cs:9447,3.14369492425662)
--(axis cs:9446,3.14371722332801)
--(axis cs:9445,3.14373942390617)
--(axis cs:9444,3.14376154068474)
--(axis cs:9443,3.14378359330864)
--(axis cs:9442,3.14380588311819)
--(axis cs:9441,3.14382809878077)
--(axis cs:9440,3.14385035630677)
--(axis cs:9439,3.1438725718565)
--(axis cs:9438,3.14389490775385)
--(axis cs:9437,3.14391722768908)
--(axis cs:9436,3.14393973582158)
--(axis cs:9435,3.1439622886765)
--(axis cs:9434,3.14398491196901)
--(axis cs:9433,3.14400758935582)
--(axis cs:9432,3.14403032852859)
--(axis cs:9431,3.14405288416638)
--(axis cs:9430,3.14407546138536)
--(axis cs:9429,3.14409793851004)
--(axis cs:9428,3.14412036193772)
--(axis cs:9427,3.14414269536097)
--(axis cs:9426,3.1441649034818)
--(axis cs:9425,3.14418726264197)
--(axis cs:9424,3.14420971990275)
--(axis cs:9423,3.14423210170784)
--(axis cs:9422,3.14425433126812)
--(axis cs:9421,3.14427670600585)
--(axis cs:9420,3.14429911036689)
--(axis cs:9419,3.14432148585833)
--(axis cs:9418,3.14434366837595)
--(axis cs:9417,3.14436573132891)
--(axis cs:9416,3.14438775312304)
--(axis cs:9415,3.14440977803718)
--(axis cs:9414,3.14443188263361)
--(axis cs:9413,3.14445417949992)
--(axis cs:9412,3.14447656887894)
--(axis cs:9411,3.14449905232215)
--(axis cs:9410,3.14452150163245)
--(axis cs:9409,3.1445438096676)
--(axis cs:9408,3.144566265433)
--(axis cs:9407,3.14458876682824)
--(axis cs:9406,3.14461128340386)
--(axis cs:9405,3.14463373440984)
--(axis cs:9404,3.14465625951416)
--(axis cs:9403,3.14467868841999)
--(axis cs:9402,3.14470112966958)
--(axis cs:9401,3.14472344004453)
--(axis cs:9400,3.14474558259294)
--(axis cs:9399,3.14476805744623)
--(axis cs:9398,3.14479035113014)
--(axis cs:9397,3.1448126038426)
--(axis cs:9396,3.14483485676458)
--(axis cs:9395,3.14485675625192)
--(axis cs:9394,3.14487861477387)
--(axis cs:9393,3.1449004648064)
--(axis cs:9392,3.14492237185257)
--(axis cs:9391,3.14494420009299)
--(axis cs:9390,3.14496614688034)
--(axis cs:9389,3.14498814420311)
--(axis cs:9388,3.14501009133927)
--(axis cs:9387,3.1450319740512)
--(axis cs:9386,3.14505392336186)
--(axis cs:9385,3.14507608196149)
--(axis cs:9384,3.14509824338766)
--(axis cs:9383,3.14512071151751)
--(axis cs:9382,3.14514336069001)
--(axis cs:9381,3.14516603744951)
--(axis cs:9380,3.14518844841158)
--(axis cs:9379,3.14521103964759)
--(axis cs:9378,3.14523371238455)
--(axis cs:9377,3.14525639478447)
--(axis cs:9376,3.14527888887636)
--(axis cs:9375,3.14530137657092)
--(axis cs:9374,3.14532387024896)
--(axis cs:9373,3.14534639111286)
--(axis cs:9372,3.14536898037497)
--(axis cs:9371,3.14539153823244)
--(axis cs:9370,3.1454140673717)
--(axis cs:9369,3.14543659762916)
--(axis cs:9368,3.14545915514031)
--(axis cs:9367,3.14548172033658)
--(axis cs:9366,3.14550418708774)
--(axis cs:9365,3.14552689942165)
--(axis cs:9364,3.14554956743452)
--(axis cs:9363,3.14557207197758)
--(axis cs:9362,3.14559458264311)
--(axis cs:9361,3.14561700640097)
--(axis cs:9360,3.14563954150348)
--(axis cs:9359,3.14566193437676)
--(axis cs:9358,3.14568443964158)
--(axis cs:9357,3.14570696123603)
--(axis cs:9356,3.14572941565001)
--(axis cs:9355,3.14575207139443)
--(axis cs:9354,3.14577471307792)
--(axis cs:9353,3.14579723858732)
--(axis cs:9352,3.14581962799919)
--(axis cs:9351,3.14584218221822)
--(axis cs:9350,3.14586491714817)
--(axis cs:9349,3.14588769958749)
--(axis cs:9348,3.14591044045489)
--(axis cs:9347,3.14593293548812)
--(axis cs:9346,3.14595545909167)
--(axis cs:9345,3.14597793599511)
--(axis cs:9344,3.14600033503814)
--(axis cs:9343,3.14602283871835)
--(axis cs:9342,3.14604510436671)
--(axis cs:9341,3.14606731565685)
--(axis cs:9340,3.14608954353647)
--(axis cs:9339,3.14611170423553)
--(axis cs:9338,3.14613375714123)
--(axis cs:9337,3.14615598650841)
--(axis cs:9336,3.14617815137061)
--(axis cs:9335,3.14620010131569)
--(axis cs:9334,3.14622187544563)
--(axis cs:9333,3.14624385151574)
--(axis cs:9332,3.14626582082405)
--(axis cs:9331,3.14628784982714)
--(axis cs:9330,3.14631002779752)
--(axis cs:9329,3.14633197462637)
--(axis cs:9328,3.14635387030371)
--(axis cs:9327,3.14637563466988)
--(axis cs:9326,3.14639727824777)
--(axis cs:9325,3.14641878723894)
--(axis cs:9324,3.14644008118383)
--(axis cs:9323,3.14646129107275)
--(axis cs:9322,3.14648258868991)
--(axis cs:9321,3.14650389040743)
--(axis cs:9320,3.14652513441955)
--(axis cs:9319,3.14654642588546)
--(axis cs:9318,3.14656755926327)
--(axis cs:9317,3.146588729875)
--(axis cs:9316,3.1466098931655)
--(axis cs:9315,3.14663119831374)
--(axis cs:9314,3.14665248262728)
--(axis cs:9313,3.14667382780761)
--(axis cs:9312,3.14669523592537)
--(axis cs:9311,3.14671673976216)
--(axis cs:9310,3.1467378953948)
--(axis cs:9309,3.14675902514386)
--(axis cs:9308,3.14678002523563)
--(axis cs:9307,3.14680119586873)
--(axis cs:9306,3.14682218191119)
--(axis cs:9305,3.14684317951458)
--(axis cs:9304,3.14686411025565)
--(axis cs:9303,3.14688515069252)
--(axis cs:9302,3.14690633341418)
--(axis cs:9301,3.14692738816053)
--(axis cs:9300,3.14694838425381)
--(axis cs:9299,3.14696932048542)
--(axis cs:9298,3.14699009310399)
--(axis cs:9297,3.14701081479179)
--(axis cs:9296,3.1470314710338)
--(axis cs:9295,3.14705229707658)
--(axis cs:9294,3.14707315029738)
--(axis cs:9293,3.14709386961454)
--(axis cs:9292,3.14711462044175)
--(axis cs:9291,3.14713552048135)
--(axis cs:9290,3.14715630738648)
--(axis cs:9289,3.14717707906427)
--(axis cs:9288,3.14719799119236)
--(axis cs:9287,3.14721906937476)
--(axis cs:9286,3.14724010547323)
--(axis cs:9285,3.14726118709153)
--(axis cs:9284,3.14728228700008)
--(axis cs:9283,3.14730356162781)
--(axis cs:9282,3.14732475325163)
--(axis cs:9281,3.14734583114574)
--(axis cs:9280,3.14736722348699)
--(axis cs:9279,3.14738865350187)
--(axis cs:9278,3.1474098519849)
--(axis cs:9277,3.14743102837494)
--(axis cs:9276,3.14745222027427)
--(axis cs:9275,3.14747343507887)
--(axis cs:9274,3.1474946443921)
--(axis cs:9273,3.1475158585967)
--(axis cs:9272,3.14753704511428)
--(axis cs:9271,3.14755806582882)
--(axis cs:9270,3.14757912009411)
--(axis cs:9269,3.14760018529548)
--(axis cs:9268,3.14762131988054)
--(axis cs:9267,3.14764269454526)
--(axis cs:9266,3.14766412271468)
--(axis cs:9265,3.14768549465397)
--(axis cs:9264,3.14770691601427)
--(axis cs:9263,3.14772831507347)
--(axis cs:9262,3.14774970246226)
--(axis cs:9261,3.14777118725347)
--(axis cs:9260,3.14779254033317)
--(axis cs:9259,3.14781366676671)
--(axis cs:9258,3.14783463781937)
--(axis cs:9257,3.14785578271594)
--(axis cs:9256,3.14787694565337)
--(axis cs:9255,3.14789823177067)
--(axis cs:9254,3.14791974659088)
--(axis cs:9253,3.14794127834721)
--(axis cs:9252,3.14796308689475)
--(axis cs:9251,3.14798494446819)
--(axis cs:9250,3.14800667874578)
--(axis cs:9249,3.14802833762146)
--(axis cs:9248,3.14804972599389)
--(axis cs:9247,3.14807111306828)
--(axis cs:9246,3.14809254605732)
--(axis cs:9245,3.14811411913387)
--(axis cs:9244,3.14813554005432)
--(axis cs:9243,3.14815687124957)
--(axis cs:9242,3.14817812160609)
--(axis cs:9241,3.14819930501358)
--(axis cs:9240,3.14822069181794)
--(axis cs:9239,3.14824191851024)
--(axis cs:9238,3.14826337672119)
--(axis cs:9237,3.14828470933103)
--(axis cs:9236,3.14830609301861)
--(axis cs:9235,3.1483274494482)
--(axis cs:9234,3.14834901525531)
--(axis cs:9233,3.14837030918402)
--(axis cs:9232,3.14839174055077)
--(axis cs:9231,3.14841313395212)
--(axis cs:9230,3.14843452351634)
--(axis cs:9229,3.1484559418854)
--(axis cs:9228,3.14847703891873)
--(axis cs:9227,3.14849821896036)
--(axis cs:9226,3.14851956601414)
--(axis cs:9225,3.14854098842661)
--(axis cs:9224,3.14856241876047)
--(axis cs:9223,3.14858404469835)
--(axis cs:9222,3.14860566548518)
--(axis cs:9221,3.14862724603833)
--(axis cs:9220,3.14864898961277)
--(axis cs:9219,3.14867067214009)
--(axis cs:9218,3.14869220472313)
--(axis cs:9217,3.14871377953041)
--(axis cs:9216,3.14873545490634)
--(axis cs:9215,3.14875700181578)
--(axis cs:9214,3.1487785953121)
--(axis cs:9213,3.14880013482993)
--(axis cs:9212,3.14882185881209)
--(axis cs:9211,3.14884345457088)
--(axis cs:9210,3.1488649851699)
--(axis cs:9209,3.14888650812942)
--(axis cs:9208,3.14890812374999)
--(axis cs:9207,3.14892961442693)
--(axis cs:9206,3.14895107462117)
--(axis cs:9205,3.14897257249919)
--(axis cs:9204,3.14899395368242)
--(axis cs:9203,3.1490153473976)
--(axis cs:9202,3.14903648671262)
--(axis cs:9201,3.14905758443126)
--(axis cs:9200,3.14907893311979)
--(axis cs:9199,3.1491001477232)
--(axis cs:9198,3.1491213530761)
--(axis cs:9197,3.14914250866426)
--(axis cs:9196,3.14916365608487)
--(axis cs:9195,3.14918472261155)
--(axis cs:9194,3.14920586700897)
--(axis cs:9193,3.14922699321562)
--(axis cs:9192,3.14924822356287)
--(axis cs:9191,3.1492695618648)
--(axis cs:9190,3.14929098680979)
--(axis cs:9189,3.14931241482534)
--(axis cs:9188,3.14933392011868)
--(axis cs:9187,3.14935537756145)
--(axis cs:9186,3.14937666877587)
--(axis cs:9185,3.14939804876385)
--(axis cs:9184,3.14941949541363)
--(axis cs:9183,3.14944067266863)
--(axis cs:9182,3.1494620228792)
--(axis cs:9181,3.14948331347098)
--(axis cs:9180,3.14950453934777)
--(axis cs:9179,3.14952567701494)
--(axis cs:9178,3.14954681585561)
--(axis cs:9177,3.14956799629675)
--(axis cs:9176,3.14958910441105)
--(axis cs:9175,3.14961013844611)
--(axis cs:9174,3.14963115516514)
--(axis cs:9173,3.14965212679637)
--(axis cs:9172,3.14967299765948)
--(axis cs:9171,3.14969393194072)
--(axis cs:9170,3.1497148044601)
--(axis cs:9169,3.14973549709765)
--(axis cs:9168,3.14975613835138)
--(axis cs:9167,3.1497768534073)
--(axis cs:9166,3.14979765201809)
--(axis cs:9165,3.14981849779658)
--(axis cs:9164,3.14983949265753)
--(axis cs:9163,3.14986049714139)
--(axis cs:9162,3.14988154588684)
--(axis cs:9161,3.14990266593408)
--(axis cs:9160,3.14992380490937)
--(axis cs:9159,3.14994501998083)
--(axis cs:9158,3.14996607855739)
--(axis cs:9157,3.14998709427472)
--(axis cs:9156,3.15000810476425)
--(axis cs:9155,3.15002910707696)
--(axis cs:9154,3.15005002243986)
--(axis cs:9153,3.15007105490587)
--(axis cs:9152,3.15009223612193)
--(axis cs:9151,3.15011323284865)
--(axis cs:9150,3.15013429285581)
--(axis cs:9149,3.15015530816812)
--(axis cs:9148,3.15017616219593)
--(axis cs:9147,3.15019700766039)
--(axis cs:9146,3.15021766899174)
--(axis cs:9145,3.15023846572307)
--(axis cs:9144,3.15025931566471)
--(axis cs:9143,3.15028021256902)
--(axis cs:9142,3.15030109792491)
--(axis cs:9141,3.15032193309952)
--(axis cs:9140,3.15034290590848)
--(axis cs:9139,3.15036386405555)
--(axis cs:9138,3.15038496153794)
--(axis cs:9137,3.15040608615504)
--(axis cs:9136,3.15042718087706)
--(axis cs:9135,3.15044814509108)
--(axis cs:9134,3.15046923083623)
--(axis cs:9133,3.15049023056868)
--(axis cs:9132,3.15051127598622)
--(axis cs:9131,3.15053221001899)
--(axis cs:9130,3.15055331344295)
--(axis cs:9129,3.15057424108361)
--(axis cs:9128,3.1505951663901)
--(axis cs:9127,3.15061607629479)
--(axis cs:9126,3.15063700725986)
--(axis cs:9125,3.1506580194505)
--(axis cs:9124,3.15067894621307)
--(axis cs:9123,3.15070002276365)
--(axis cs:9122,3.15072106804865)
--(axis cs:9121,3.15074247208388)
--(axis cs:9120,3.15076386654588)
--(axis cs:9119,3.15078540056151)
--(axis cs:9118,3.15080706618913)
--(axis cs:9117,3.15082900459263)
--(axis cs:9116,3.15085097141923)
--(axis cs:9115,3.15087285073466)
--(axis cs:9114,3.15089480100245)
--(axis cs:9113,3.15091700317297)
--(axis cs:9112,3.15093907176337)
--(axis cs:9111,3.15096100435884)
--(axis cs:9110,3.15098301038268)
--(axis cs:9109,3.15100495147992)
--(axis cs:9108,3.15102703433865)
--(axis cs:9107,3.15104897099873)
--(axis cs:9106,3.15107102428626)
--(axis cs:9105,3.15109327239047)
--(axis cs:9104,3.15111549089067)
--(axis cs:9103,3.1511376928758)
--(axis cs:9102,3.15115998309093)
--(axis cs:9101,3.15118228319725)
--(axis cs:9100,3.15120458715642)
--(axis cs:9099,3.15122691451435)
--(axis cs:9098,3.1512490326754)
--(axis cs:9097,3.15127087780641)
--(axis cs:9096,3.15129261972772)
--(axis cs:9095,3.15131453262053)
--(axis cs:9094,3.15133658529638)
--(axis cs:9093,3.15135860505453)
--(axis cs:9092,3.15138062042796)
--(axis cs:9091,3.15140261947481)
--(axis cs:9090,3.15142471711126)
--(axis cs:9089,3.15144671397373)
--(axis cs:9088,3.15146861524571)
--(axis cs:9087,3.15149043041791)
--(axis cs:9086,3.15151238526681)
--(axis cs:9085,3.15153414207396)
--(axis cs:9084,3.15155592468024)
--(axis cs:9083,3.15157778511201)
--(axis cs:9082,3.15159974603254)
--(axis cs:9081,3.15162166598646)
--(axis cs:9080,3.15164361326753)
--(axis cs:9079,3.15166561436991)
--(axis cs:9078,3.15168781348856)
--(axis cs:9077,3.15171018986115)
--(axis cs:9076,3.15173249717686)
--(axis cs:9075,3.15175492075135)
--(axis cs:9074,3.15177734300827)
--(axis cs:9073,3.15179987739907)
--(axis cs:9072,3.15182233304396)
--(axis cs:9071,3.15184486247915)
--(axis cs:9070,3.15186716377396)
--(axis cs:9069,3.15188949361609)
--(axis cs:9068,3.1519118186959)
--(axis cs:9067,3.15193416325404)
--(axis cs:9066,3.15195663899325)
--(axis cs:9065,3.1519791257263)
--(axis cs:9064,3.1520016034158)
--(axis cs:9063,3.15202402392822)
--(axis cs:9062,3.15204645965276)
--(axis cs:9061,3.15206884856995)
--(axis cs:9060,3.15209113750745)
--(axis cs:9059,3.15211347493775)
--(axis cs:9058,3.15213573585949)
--(axis cs:9057,3.15215802007883)
--(axis cs:9056,3.15218025662251)
--(axis cs:9055,3.15220239779265)
--(axis cs:9054,3.15222476218234)
--(axis cs:9053,3.15224707188627)
--(axis cs:9052,3.15226925663105)
--(axis cs:9051,3.15229138116269)
--(axis cs:9050,3.15231359363131)
--(axis cs:9049,3.15233582003592)
--(axis cs:9048,3.15235822767395)
--(axis cs:9047,3.15238079969905)
--(axis cs:9046,3.1524034647655)
--(axis cs:9045,3.15242628230396)
--(axis cs:9044,3.15244909002511)
--(axis cs:9043,3.15247162458684)
--(axis cs:9042,3.15249420239536)
--(axis cs:9041,3.15251682524717)
--(axis cs:9040,3.1525394844183)
--(axis cs:9039,3.15256205131429)
--(axis cs:9038,3.15258458792603)
--(axis cs:9037,3.15260692527682)
--(axis cs:9036,3.15262928797088)
--(axis cs:9035,3.15265185024209)
--(axis cs:9034,3.15267455177771)
--(axis cs:9033,3.15269728873457)
--(axis cs:9032,3.15272012837938)
--(axis cs:9031,3.15274334391992)
--(axis cs:9030,3.15276652086714)
--(axis cs:9029,3.15278964865962)
--(axis cs:9028,3.15281278410998)
--(axis cs:9027,3.1528358838239)
--(axis cs:9026,3.15285908230028)
--(axis cs:9025,3.15288223276054)
--(axis cs:9024,3.15290532684083)
--(axis cs:9023,3.15292823056997)
--(axis cs:9022,3.15295104420079)
--(axis cs:9021,3.15297410769816)
--(axis cs:9020,3.15299715863636)
--(axis cs:9019,3.15302026730086)
--(axis cs:9018,3.15304338833876)
--(axis cs:9017,3.15306651272143)
--(axis cs:9016,3.15308959616118)
--(axis cs:9015,3.15311241723513)
--(axis cs:9014,3.15313524434955)
--(axis cs:9013,3.15315803830068)
--(axis cs:9012,3.15318102551239)
--(axis cs:9011,3.15320390977578)
--(axis cs:9010,3.15322690379768)
--(axis cs:9009,3.15324995049502)
--(axis cs:9008,3.15327311324726)
--(axis cs:9007,3.15329634309522)
--(axis cs:9006,3.1533194859002)
--(axis cs:9005,3.15334269561115)
--(axis cs:9004,3.15336606447286)
--(axis cs:9003,3.15338940173269)
--(axis cs:9002,3.15341271245689)
--(axis cs:9001,3.15343610077438)
--(axis cs:9000,3.15345951536802)
--(axis cs:8999,3.15348270882022)
--(axis cs:8998,3.15350600341177)
--(axis cs:8997,3.15352926052512)
--(axis cs:8996,3.15355240631962)
--(axis cs:8995,3.15357540042225)
--(axis cs:8994,3.1535981977586)
--(axis cs:8993,3.15362104075678)
--(axis cs:8992,3.15364382565636)
--(axis cs:8991,3.15366674641678)
--(axis cs:8990,3.15368970795026)
--(axis cs:8989,3.15371263069761)
--(axis cs:8988,3.15373552442315)
--(axis cs:8987,3.15375851419529)
--(axis cs:8986,3.15378170438298)
--(axis cs:8985,3.153805122537)
--(axis cs:8984,3.15382844974031)
--(axis cs:8983,3.15385179007898)
--(axis cs:8982,3.15387512234029)
--(axis cs:8981,3.15389845029943)
--(axis cs:8980,3.15392181107645)
--(axis cs:8979,3.15394519590308)
--(axis cs:8978,3.1539687146384)
--(axis cs:8977,3.15399229167333)
--(axis cs:8976,3.15401577435301)
--(axis cs:8975,3.15403932119343)
--(axis cs:8974,3.15406295338166)
--(axis cs:8973,3.15408648923984)
--(axis cs:8972,3.15411012760831)
--(axis cs:8971,3.15413361031649)
--(axis cs:8970,3.15415707848331)
--(axis cs:8969,3.15418059747556)
--(axis cs:8968,3.15420431110425)
--(axis cs:8967,3.1542280642715)
--(axis cs:8966,3.15425195534673)
--(axis cs:8965,3.15427594136175)
--(axis cs:8964,3.15429987773868)
--(axis cs:8963,3.15432365546399)
--(axis cs:8962,3.1543475127898)
--(axis cs:8961,3.15437143503534)
--(axis cs:8960,3.15439546200406)
--(axis cs:8959,3.15441939769018)
--(axis cs:8958,3.15444348149441)
--(axis cs:8957,3.15446767818701)
--(axis cs:8956,3.15449199288864)
--(axis cs:8955,3.15451634993776)
--(axis cs:8954,3.15454066237103)
--(axis cs:8953,3.1545648615743)
--(axis cs:8952,3.15458920960105)
--(axis cs:8951,3.15461332275967)
--(axis cs:8950,3.15463756521914)
--(axis cs:8949,3.15466173149753)
--(axis cs:8948,3.15468599805469)
--(axis cs:8947,3.15471026684894)
--(axis cs:8946,3.15473480780564)
--(axis cs:8945,3.15475936559124)
--(axis cs:8944,3.15478396517404)
--(axis cs:8943,3.15480847639988)
--(axis cs:8942,3.15483318900055)
--(axis cs:8941,3.15485781959112)
--(axis cs:8940,3.15488257518826)
--(axis cs:8939,3.15490727167467)
--(axis cs:8938,3.15493196561579)
--(axis cs:8937,3.15495652474796)
--(axis cs:8936,3.15498108428389)
--(axis cs:8935,3.15500579388311)
--(axis cs:8934,3.15503047378873)
--(axis cs:8933,3.1550552252173)
--(axis cs:8932,3.15507986803982)
--(axis cs:8931,3.15510442322679)
--(axis cs:8930,3.15512892296341)
--(axis cs:8929,3.15515350795811)
--(axis cs:8928,3.15517797233394)
--(axis cs:8927,3.15520231239669)
--(axis cs:8926,3.15522662017161)
--(axis cs:8925,3.15525073245953)
--(axis cs:8924,3.15527488989006)
--(axis cs:8923,3.15529896576921)
--(axis cs:8922,3.15532324400068)
--(axis cs:8921,3.15534756997834)
--(axis cs:8920,3.15537168315033)
--(axis cs:8919,3.15539583350105)
--(axis cs:8918,3.15541980019995)
--(axis cs:8917,3.15544399197748)
--(axis cs:8916,3.1554682410181)
--(axis cs:8915,3.15549241085803)
--(axis cs:8914,3.15551662590449)
--(axis cs:8913,3.15554080060847)
--(axis cs:8912,3.1555648371349)
--(axis cs:8911,3.15558878553321)
--(axis cs:8910,3.15561277610201)
--(axis cs:8909,3.15563705545587)
--(axis cs:8908,3.15566150656244)
--(axis cs:8907,3.15568608031649)
--(axis cs:8906,3.15571056100449)
--(axis cs:8905,3.15573501545943)
--(axis cs:8904,3.15575931276918)
--(axis cs:8903,3.15578381927466)
--(axis cs:8902,3.15580816075791)
--(axis cs:8901,3.15583250013764)
--(axis cs:8900,3.15585683226529)
--(axis cs:8899,3.15588106053907)
--(axis cs:8898,3.15590530910886)
--(axis cs:8897,3.15592962995434)
--(axis cs:8896,3.15595402073413)
--(axis cs:8895,3.1559785361874)
--(axis cs:8894,3.15600315730828)
--(axis cs:8893,3.15602782469588)
--(axis cs:8892,3.1560523475048)
--(axis cs:8891,3.15607669717644)
--(axis cs:8890,3.15610112171014)
--(axis cs:8889,3.15612575032163)
--(axis cs:8888,3.15615042646026)
--(axis cs:8887,3.15617506034244)
--(axis cs:8886,3.15619979227711)
--(axis cs:8885,3.15622454389553)
--(axis cs:8884,3.15624939707223)
--(axis cs:8883,3.15627435823244)
--(axis cs:8882,3.15629915004833)
--(axis cs:8881,3.15632379926928)
--(axis cs:8880,3.15634843559087)
--(axis cs:8879,3.1563731618415)
--(axis cs:8878,3.15639797286696)
--(axis cs:8877,3.15642286555844)
--(axis cs:8876,3.15644784764556)
--(axis cs:8875,3.15647277056134)
--(axis cs:8874,3.156497684948)
--(axis cs:8873,3.15652236380029)
--(axis cs:8872,3.15654705117092)
--(axis cs:8871,3.15657172755355)
--(axis cs:8870,3.15659623841457)
--(axis cs:8869,3.15662077675213)
--(axis cs:8868,3.15664531389542)
--(axis cs:8867,3.1566698071206)
--(axis cs:8866,3.15669442542879)
--(axis cs:8865,3.15671901328603)
--(axis cs:8864,3.15674357925016)
--(axis cs:8863,3.15676845281513)
--(axis cs:8862,3.15679321051845)
--(axis cs:8861,3.15681797345042)
--(axis cs:8860,3.15684276980308)
--(axis cs:8859,3.15686754895642)
--(axis cs:8858,3.15689227938319)
--(axis cs:8857,3.15691702667441)
--(axis cs:8856,3.15694177846611)
--(axis cs:8855,3.15696667162475)
--(axis cs:8854,3.15699148475264)
--(axis cs:8853,3.15701618772036)
--(axis cs:8852,3.15704089427191)
--(axis cs:8851,3.15706537881329)
--(axis cs:8850,3.15708984687668)
--(axis cs:8849,3.15711442660157)
--(axis cs:8848,3.15713885979094)
--(axis cs:8847,3.15716327651473)
--(axis cs:8846,3.1571875438708)
--(axis cs:8845,3.1572118226508)
--(axis cs:8844,3.15723621517649)
--(axis cs:8843,3.15726052804884)
--(axis cs:8842,3.15728468924893)
--(axis cs:8841,3.15730899012916)
--(axis cs:8840,3.15733312537929)
--(axis cs:8839,3.15735710485707)
--(axis cs:8838,3.15738110878718)
--(axis cs:8837,3.15740515648685)
--(axis cs:8836,3.15742919170162)
--(axis cs:8835,3.1574533037117)
--(axis cs:8834,3.15747734171305)
--(axis cs:8833,3.15750172484316)
--(axis cs:8832,3.15752598255942)
--(axis cs:8831,3.15755008716191)
--(axis cs:8830,3.15757415827154)
--(axis cs:8829,3.15759828796815)
--(axis cs:8828,3.15762247530162)
--(axis cs:8827,3.15764685451838)
--(axis cs:8826,3.15767124254475)
--(axis cs:8825,3.15769573644332)
--(axis cs:8824,3.15772016903433)
--(axis cs:8823,3.157744577326)
--(axis cs:8822,3.1577691331412)
--(axis cs:8821,3.15779354481484)
--(axis cs:8820,3.15781811110268)
--(axis cs:8819,3.15784262149983)
--(axis cs:8818,3.15786704186091)
--(axis cs:8817,3.15789128964836)
--(axis cs:8816,3.15791529399302)
--(axis cs:8815,3.1579393839231)
--(axis cs:8814,3.15796331035497)
--(axis cs:8813,3.15798694246235)
--(axis cs:8812,3.15801056108348)
--(axis cs:8811,3.15803418364715)
--(axis cs:8810,3.15805787907076)
--(axis cs:8809,3.15808137279272)
--(axis cs:8808,3.15810489555576)
--(axis cs:8807,3.15812835865434)
--(axis cs:8806,3.15815174416785)
--(axis cs:8805,3.15817505076437)
--(axis cs:8804,3.15819832954505)
--(axis cs:8803,3.15822184223738)
--(axis cs:8802,3.15824530516598)
--(axis cs:8801,3.15826869755036)
--(axis cs:8800,3.15829236189838)
--(axis cs:8799,3.15831562001113)
--(axis cs:8798,3.15833876324109)
--(axis cs:8797,3.15836202448276)
--(axis cs:8796,3.15838536404069)
--(axis cs:8795,3.15840873009298)
--(axis cs:8794,3.15843216452538)
--(axis cs:8793,3.15845562698735)
--(axis cs:8792,3.15847910268783)
--(axis cs:8791,3.15850257213732)
--(axis cs:8790,3.15852600746422)
--(axis cs:8789,3.15854941302341)
--(axis cs:8788,3.15857292909308)
--(axis cs:8787,3.15859645468299)
--(axis cs:8786,3.15861978357047)
--(axis cs:8785,3.15864286111824)
--(axis cs:8784,3.15866594066564)
--(axis cs:8783,3.15868887947399)
--(axis cs:8782,3.15871177601667)
--(axis cs:8781,3.15873466737702)
--(axis cs:8780,3.15875760719684)
--(axis cs:8779,3.15878060609289)
--(axis cs:8778,3.15880372916876)
--(axis cs:8777,3.15882708308238)
--(axis cs:8776,3.15885065555145)
--(axis cs:8775,3.15887402319143)
--(axis cs:8774,3.15889735901387)
--(axis cs:8773,3.15892076453939)
--(axis cs:8772,3.15894421050188)
--(axis cs:8771,3.15896765500153)
--(axis cs:8770,3.15899103301791)
--(axis cs:8769,3.15901442791015)
--(axis cs:8768,3.15903786151349)
--(axis cs:8767,3.15906119454988)
--(axis cs:8766,3.15908460765199)
--(axis cs:8765,3.15910799965014)
--(axis cs:8764,3.15913148243798)
--(axis cs:8763,3.15915482686545)
--(axis cs:8762,3.15917829585669)
--(axis cs:8761,3.15920160474701)
--(axis cs:8760,3.15922470541592)
--(axis cs:8759,3.15924777605342)
--(axis cs:8758,3.15927077216231)
--(axis cs:8757,3.1592940220042)
--(axis cs:8756,3.15931731459942)
--(axis cs:8755,3.15934053648876)
--(axis cs:8754,3.15936367489986)
--(axis cs:8753,3.15938679141965)
--(axis cs:8752,3.15940979656848)
--(axis cs:8751,3.15943290851452)
--(axis cs:8750,3.15945595177443)
--(axis cs:8749,3.15947898242917)
--(axis cs:8748,3.15950192666834)
--(axis cs:8747,3.15952502930071)
--(axis cs:8746,3.15954803228311)
--(axis cs:8745,3.15957087926359)
--(axis cs:8744,3.15959386264763)
--(axis cs:8743,3.15961693657928)
--(axis cs:8742,3.15963998758587)
--(axis cs:8741,3.15966314584856)
--(axis cs:8740,3.15968655270913)
--(axis cs:8739,3.15970995861454)
--(axis cs:8738,3.15973323965095)
--(axis cs:8737,3.15975652449385)
--(axis cs:8736,3.15977978592079)
--(axis cs:8735,3.15980317873653)
--(axis cs:8734,3.15982643684926)
--(axis cs:8733,3.15984950402103)
--(axis cs:8732,3.15987254090084)
--(axis cs:8731,3.15989555854451)
--(axis cs:8730,3.15991849174288)
--(axis cs:8729,3.15994127298169)
--(axis cs:8728,3.15996409155998)
--(axis cs:8727,3.15998681655186)
--(axis cs:8726,3.16000955108426)
--(axis cs:8725,3.16003225710644)
--(axis cs:8724,3.16005490434742)
--(axis cs:8723,3.16007758127074)
--(axis cs:8722,3.16010036639664)
--(axis cs:8721,3.16012293555812)
--(axis cs:8720,3.16014556836392)
--(axis cs:8719,3.16016822198693)
--(axis cs:8718,3.16019076181714)
--(axis cs:8717,3.16021316757081)
--(axis cs:8716,3.16023560779666)
--(axis cs:8715,3.16025788272886)
--(axis cs:8714,3.16028019625079)
--(axis cs:8713,3.16030268286385)
--(axis cs:8712,3.16032503861197)
--(axis cs:8711,3.16034729246932)
--(axis cs:8710,3.16036962727348)
--(axis cs:8709,3.16039195843938)
--(axis cs:8708,3.16041409525853)
--(axis cs:8707,3.16043633327089)
--(axis cs:8706,3.16045842502304)
--(axis cs:8705,3.16048029394656)
--(axis cs:8704,3.16050238893463)
--(axis cs:8703,3.16052460540728)
--(axis cs:8702,3.16054666642664)
--(axis cs:8701,3.16056903660764)
--(axis cs:8700,3.16059150285139)
--(axis cs:8699,3.16061422627005)
--(axis cs:8698,3.16063692798654)
--(axis cs:8697,3.16065951980037)
--(axis cs:8696,3.16068199948285)
--(axis cs:8695,3.16070447945971)
--(axis cs:8694,3.16072699476933)
--(axis cs:8693,3.16074926353514)
--(axis cs:8692,3.16077154471853)
--(axis cs:8691,3.16079395901718)
--(axis cs:8690,3.16081623851911)
--(axis cs:8689,3.16083850509461)
--(axis cs:8688,3.16086083301022)
--(axis cs:8687,3.16088325774836)
--(axis cs:8686,3.16090560207371)
--(axis cs:8685,3.16092812380001)
--(axis cs:8684,3.16095042521136)
--(axis cs:8683,3.1609728605357)
--(axis cs:8682,3.16099530588177)
--(axis cs:8681,3.16101766976139)
--(axis cs:8680,3.16104002996261)
--(axis cs:8679,3.16106231696811)
--(axis cs:8678,3.1610846949966)
--(axis cs:8677,3.16110706286366)
--(axis cs:8676,3.16112932065031)
--(axis cs:8675,3.16115162343958)
--(axis cs:8674,3.16117409213624)
--(axis cs:8673,3.16119624858156)
--(axis cs:8672,3.16121831798378)
--(axis cs:8671,3.16124044029968)
--(axis cs:8670,3.16126272625295)
--(axis cs:8669,3.16128489620791)
--(axis cs:8668,3.16130702493834)
--(axis cs:8667,3.16132928577792)
--(axis cs:8666,3.1613515121465)
--(axis cs:8665,3.16137369764089)
--(axis cs:8664,3.16139590169778)
--(axis cs:8663,3.16141801343118)
--(axis cs:8662,3.16144008715716)
--(axis cs:8661,3.16146226901364)
--(axis cs:8660,3.1614843674733)
--(axis cs:8659,3.16150641508234)
--(axis cs:8658,3.16152831067653)
--(axis cs:8657,3.16155025162975)
--(axis cs:8656,3.16157222905757)
--(axis cs:8655,3.16159429325623)
--(axis cs:8654,3.16161622923336)
--(axis cs:8653,3.16163796167732)
--(axis cs:8652,3.16165982647293)
--(axis cs:8651,3.16168195911006)
--(axis cs:8650,3.16170413693707)
--(axis cs:8649,3.16172647171692)
--(axis cs:8648,3.16174883748018)
--(axis cs:8647,3.16177119917948)
--(axis cs:8646,3.16179366623794)
--(axis cs:8645,3.16181604158895)
--(axis cs:8644,3.16183847078989)
--(axis cs:8643,3.16186104352215)
--(axis cs:8642,3.16188355626105)
--(axis cs:8641,3.16190609203827)
--(axis cs:8640,3.16192877708179)
--(axis cs:8639,3.16195166835423)
--(axis cs:8638,3.16197454840771)
--(axis cs:8637,3.16199725017297)
--(axis cs:8636,3.16201987754288)
--(axis cs:8635,3.16204262732867)
--(axis cs:8634,3.1620653760305)
--(axis cs:8633,3.16208811388213)
--(axis cs:8632,3.16211081807393)
--(axis cs:8631,3.16213338089496)
--(axis cs:8630,3.16215578078092)
--(axis cs:8629,3.16217833305393)
--(axis cs:8628,3.16220080672851)
--(axis cs:8627,3.16222318676996)
--(axis cs:8626,3.16224576867484)
--(axis cs:8625,3.16226850102041)
--(axis cs:8624,3.16229138896498)
--(axis cs:8623,3.16231415977084)
--(axis cs:8622,3.16233708584582)
--(axis cs:8621,3.16235997863629)
--(axis cs:8620,3.16238285092483)
--(axis cs:8619,3.16240560177177)
--(axis cs:8618,3.16242858742014)
--(axis cs:8617,3.16245149411782)
--(axis cs:8616,3.16247460576341)
--(axis cs:8615,3.16249775098437)
--(axis cs:8614,3.16252091438142)
--(axis cs:8613,3.1625442932363)
--(axis cs:8612,3.16256770757483)
--(axis cs:8611,3.16259128144322)
--(axis cs:8610,3.16261471412671)
--(axis cs:8609,3.16263813947829)
--(axis cs:8608,3.16266163244045)
--(axis cs:8607,3.16268505113172)
--(axis cs:8606,3.16270844439776)
--(axis cs:8605,3.16273181002089)
--(axis cs:8604,3.16275520289897)
--(axis cs:8603,3.16277854028915)
--(axis cs:8602,3.16280202326048)
--(axis cs:8601,3.1628253048871)
--(axis cs:8600,3.16284880110962)
--(axis cs:8599,3.16287231405816)
--(axis cs:8598,3.16289581702731)
--(axis cs:8597,3.16291929194411)
--(axis cs:8596,3.16294287151562)
--(axis cs:8595,3.16296638119478)
--(axis cs:8594,3.16299024696694)
--(axis cs:8593,3.16301411857733)
--(axis cs:8592,3.16303814592389)
--(axis cs:8591,3.16306217171804)
--(axis cs:8590,3.16308617714926)
--(axis cs:8589,3.16311009831115)
--(axis cs:8588,3.16313389352263)
--(axis cs:8587,3.16315776050171)
--(axis cs:8586,3.1631816836919)
--(axis cs:8585,3.16320554361676)
--(axis cs:8584,3.16322944069434)
--(axis cs:8583,3.16325308775126)
--(axis cs:8582,3.16327677876743)
--(axis cs:8581,3.16330044160489)
--(axis cs:8580,3.16332400366812)
--(axis cs:8579,3.16334750586201)
--(axis cs:8578,3.16337106403871)
--(axis cs:8577,3.16339485342603)
--(axis cs:8576,3.16341868981368)
--(axis cs:8575,3.16344230192872)
--(axis cs:8574,3.16346612230485)
--(axis cs:8573,3.16349010858496)
--(axis cs:8572,3.16351402351263)
--(axis cs:8571,3.16353780348329)
--(axis cs:8570,3.1635616989171)
--(axis cs:8569,3.16358530848232)
--(axis cs:8568,3.16360878586131)
--(axis cs:8567,3.16363234053435)
--(axis cs:8566,3.16365595975528)
--(axis cs:8565,3.16367961650663)
--(axis cs:8564,3.16370322411881)
--(axis cs:8563,3.16372675371532)
--(axis cs:8562,3.1637502320658)
--(axis cs:8561,3.16377363641921)
--(axis cs:8560,3.16379731205917)
--(axis cs:8559,3.16382101226172)
--(axis cs:8558,3.16384481194275)
--(axis cs:8557,3.16386860724107)
--(axis cs:8556,3.1638926897419)
--(axis cs:8555,3.16391649830603)
--(axis cs:8554,3.1639402997284)
--(axis cs:8553,3.16396402443569)
--(axis cs:8552,3.16398784825107)
--(axis cs:8551,3.16401161228177)
--(axis cs:8550,3.16403533917433)
--(axis cs:8549,3.16405913821209)
--(axis cs:8548,3.16408280041316)
--(axis cs:8547,3.16410661663789)
--(axis cs:8546,3.16413032537614)
--(axis cs:8545,3.16415415179896)
--(axis cs:8544,3.16417782357806)
--(axis cs:8543,3.16420164387018)
--(axis cs:8542,3.1642253771941)
--(axis cs:8541,3.16424904132348)
--(axis cs:8540,3.16427283450646)
--(axis cs:8539,3.16429646154165)
--(axis cs:8538,3.16431983962292)
--(axis cs:8537,3.1643431123712)
--(axis cs:8536,3.16436649073554)
--(axis cs:8535,3.16438969580907)
--(axis cs:8534,3.16441265722283)
--(axis cs:8533,3.16443527962269)
--(axis cs:8532,3.16445767620229)
--(axis cs:8531,3.16448020849406)
--(axis cs:8530,3.16450270739842)
--(axis cs:8529,3.16452526071171)
--(axis cs:8528,3.16454765933729)
--(axis cs:8527,3.1645701256669)
--(axis cs:8526,3.16459236253239)
--(axis cs:8525,3.16461480853154)
--(axis cs:8524,3.16463742674382)
--(axis cs:8523,3.16466015616147)
--(axis cs:8522,3.16468273961629)
--(axis cs:8521,3.16470539662517)
--(axis cs:8520,3.1647279870489)
--(axis cs:8519,3.16475046879311)
--(axis cs:8518,3.16477292857169)
--(axis cs:8517,3.16479539536202)
--(axis cs:8516,3.16481768374714)
--(axis cs:8515,3.164839717686)
--(axis cs:8514,3.16486178959778)
--(axis cs:8513,3.16488394594262)
--(axis cs:8512,3.16490611036108)
--(axis cs:8511,3.1649282018391)
--(axis cs:8510,3.16495024684678)
--(axis cs:8509,3.16497222533571)
--(axis cs:8508,3.16499416108131)
--(axis cs:8507,3.16501606799402)
--(axis cs:8506,3.16503780399088)
--(axis cs:8505,3.16505973168175)
--(axis cs:8504,3.16508182788123)
--(axis cs:8503,3.16510385380211)
--(axis cs:8502,3.16512605266193)
--(axis cs:8501,3.16514829869258)
--(axis cs:8500,3.16517054193094)
--(axis cs:8499,3.16519299751722)
--(axis cs:8498,3.16521558684789)
--(axis cs:8497,3.1652381298282)
--(axis cs:8496,3.16526074539872)
--(axis cs:8495,3.16528354250399)
--(axis cs:8494,3.1653062653539)
--(axis cs:8493,3.16532901766953)
--(axis cs:8492,3.16535170725792)
--(axis cs:8491,3.16537432965876)
--(axis cs:8490,3.16539700223248)
--(axis cs:8489,3.16541973012959)
--(axis cs:8488,3.16544251061427)
--(axis cs:8487,3.16546517835813)
--(axis cs:8486,3.16548767299985)
--(axis cs:8485,3.16550993206578)
--(axis cs:8484,3.16553199189837)
--(axis cs:8483,3.16555385521591)
--(axis cs:8482,3.16557585699275)
--(axis cs:8481,3.16559769364774)
--(axis cs:8480,3.16561961821517)
--(axis cs:8479,3.16564153790889)
--(axis cs:8478,3.16566343639064)
--(axis cs:8477,3.16568558224604)
--(axis cs:8476,3.16570778967456)
--(axis cs:8475,3.16573010243676)
--(axis cs:8474,3.16575269063839)
--(axis cs:8473,3.1657750604259)
--(axis cs:8472,3.16579742355827)
--(axis cs:8471,3.16581988679809)
--(axis cs:8470,3.1658425491059)
--(axis cs:8469,3.16586508146066)
--(axis cs:8468,3.16588744190835)
--(axis cs:8467,3.16590986344736)
--(axis cs:8466,3.16593243314748)
--(axis cs:8465,3.16595512644878)
--(axis cs:8464,3.16597777385227)
--(axis cs:8463,3.16600038897882)
--(axis cs:8462,3.16602273842869)
--(axis cs:8461,3.16604515857137)
--(axis cs:8460,3.16606751795151)
--(axis cs:8459,3.16608987169718)
--(axis cs:8458,3.16611213388275)
--(axis cs:8457,3.16613446129205)
--(axis cs:8456,3.16615703449359)
--(axis cs:8455,3.16617994086149)
--(axis cs:8454,3.16620289767785)
--(axis cs:8453,3.16622583765419)
--(axis cs:8452,3.16624906017164)
--(axis cs:8451,3.16627223391671)
--(axis cs:8450,3.16629546940121)
--(axis cs:8449,3.1663188201068)
--(axis cs:8448,3.16634218333026)
--(axis cs:8447,3.16636547529778)
--(axis cs:8446,3.16638855028029)
--(axis cs:8445,3.16641170505502)
--(axis cs:8444,3.16643498346462)
--(axis cs:8443,3.16645819737583)
--(axis cs:8442,3.16648124084458)
--(axis cs:8441,3.16650452448375)
--(axis cs:8440,3.16652795559359)
--(axis cs:8439,3.16655153653074)
--(axis cs:8438,3.16657519357297)
--(axis cs:8437,3.1665988895218)
--(axis cs:8436,3.16662275076946)
--(axis cs:8435,3.16664692720473)
--(axis cs:8434,3.16667113935191)
--(axis cs:8433,3.16669537938671)
--(axis cs:8432,3.16671970335717)
--(axis cs:8431,3.16674412344102)
--(axis cs:8430,3.16676874902761)
--(axis cs:8429,3.1667932603578)
--(axis cs:8428,3.16681783611284)
--(axis cs:8427,3.16684234995788)
--(axis cs:8426,3.16686717985069)
--(axis cs:8425,3.16689201595363)
--(axis cs:8424,3.16691687691176)
--(axis cs:8423,3.16694155411297)
--(axis cs:8422,3.16696623646317)
--(axis cs:8421,3.16699095088263)
--(axis cs:8420,3.16701574636425)
--(axis cs:8419,3.16704060088826)
--(axis cs:8418,3.16706540725233)
--(axis cs:8417,3.16709007747826)
--(axis cs:8416,3.16711469731488)
--(axis cs:8415,3.16713926488518)
--(axis cs:8414,3.16716346754733)
--(axis cs:8413,3.16718748813156)
--(axis cs:8412,3.16721161451652)
--(axis cs:8411,3.16723589460012)
--(axis cs:8410,3.1672602113702)
--(axis cs:8409,3.1672846776169)
--(axis cs:8408,3.16730929980317)
--(axis cs:8407,3.16733391826727)
--(axis cs:8406,3.16735851790392)
--(axis cs:8405,3.16738344453323)
--(axis cs:8404,3.16740859126434)
--(axis cs:8403,3.16743350378102)
--(axis cs:8402,3.1674583810285)
--(axis cs:8401,3.16748316570861)
--(axis cs:8400,3.16750805017627)
--(axis cs:8399,3.16753282816025)
--(axis cs:8398,3.16755764471305)
--(axis cs:8397,3.16758240903169)
--(axis cs:8396,3.16760729665703)
--(axis cs:8395,3.16763220911924)
--(axis cs:8394,3.16765725939461)
--(axis cs:8393,3.16768226529891)
--(axis cs:8392,3.16770730877235)
--(axis cs:8391,3.16773255545833)
--(axis cs:8390,3.16775791379208)
--(axis cs:8389,3.16778304876866)
--(axis cs:8388,3.16780824883044)
--(axis cs:8387,3.16783321391412)
--(axis cs:8386,3.16785807987111)
--(axis cs:8385,3.1678831690112)
--(axis cs:8384,3.16790853440619)
--(axis cs:8383,3.16793379183389)
--(axis cs:8382,3.16795889938451)
--(axis cs:8381,3.16798388148304)
--(axis cs:8380,3.16800891176077)
--(axis cs:8379,3.16803410028075)
--(axis cs:8378,3.16805953328896)
--(axis cs:8377,3.16808512882582)
--(axis cs:8376,3.16811077146975)
--(axis cs:8375,3.1681362580532)
--(axis cs:8374,3.16816174171992)
--(axis cs:8373,3.16818733443826)
--(axis cs:8372,3.16821265478078)
--(axis cs:8371,3.1682378572884)
--(axis cs:8370,3.16826317603063)
--(axis cs:8369,3.16828854356702)
--(axis cs:8368,3.16831367637907)
--(axis cs:8367,3.1683388697639)
--(axis cs:8366,3.16836400350539)
--(axis cs:8365,3.16838905034631)
--(axis cs:8364,3.16841423268322)
--(axis cs:8363,3.16843957396783)
--(axis cs:8362,3.16846494823965)
--(axis cs:8361,3.16849025520214)
--(axis cs:8360,3.16851572224671)
--(axis cs:8359,3.16854094702948)
--(axis cs:8358,3.16856616557745)
--(axis cs:8357,3.1685913284765)
--(axis cs:8356,3.16861648612021)
--(axis cs:8355,3.16864161812361)
--(axis cs:8354,3.16866667390656)
--(axis cs:8353,3.16869177263445)
--(axis cs:8352,3.16871675599086)
--(axis cs:8351,3.16874159533028)
--(axis cs:8350,3.1687661516469)
--(axis cs:8349,3.16879057559759)
--(axis cs:8348,3.16881518943016)
--(axis cs:8347,3.16883969193548)
--(axis cs:8346,3.16886410221182)
--(axis cs:8345,3.16888849881629)
--(axis cs:8344,3.16891285272242)
--(axis cs:8343,3.1689373209775)
--(axis cs:8342,3.16896172352461)
--(axis cs:8341,3.16898615242427)
--(axis cs:8340,3.1690106035851)
--(axis cs:8339,3.1690352428001)
--(axis cs:8338,3.16906004443485)
--(axis cs:8337,3.16908515536946)
--(axis cs:8336,3.1691100903324)
--(axis cs:8335,3.16913507829675)
--(axis cs:8334,3.16915978433379)
--(axis cs:8333,3.16918442638482)
--(axis cs:8332,3.16920939738601)
--(axis cs:8331,3.16923448767398)
--(axis cs:8330,3.16925957037123)
--(axis cs:8329,3.16928443344509)
--(axis cs:8328,3.16930924331979)
--(axis cs:8327,3.16933396651594)
--(axis cs:8326,3.16935877792891)
--(axis cs:8325,3.16938369595553)
--(axis cs:8324,3.1694086513688)
--(axis cs:8323,3.1694336453607)
--(axis cs:8322,3.16945859322403)
--(axis cs:8321,3.16948350874766)
--(axis cs:8320,3.16950821900044)
--(axis cs:8319,3.16953300450402)
--(axis cs:8318,3.16955774945941)
--(axis cs:8317,3.16958231436828)
--(axis cs:8316,3.16960700336102)
--(axis cs:8315,3.16963177447059)
--(axis cs:8314,3.1696564393468)
--(axis cs:8313,3.16968130451459)
--(axis cs:8312,3.1697063543702)
--(axis cs:8311,3.16973134812759)
--(axis cs:8310,3.16975624784947)
--(axis cs:8309,3.16978108359555)
--(axis cs:8308,3.16980592425635)
--(axis cs:8307,3.16983045950135)
--(axis cs:8306,3.16985485928319)
--(axis cs:8305,3.16987913071068)
--(axis cs:8304,3.16990328311619)
--(axis cs:8303,3.16992739451072)
--(axis cs:8302,3.16995173467414)
--(axis cs:8301,3.16997601016513)
--(axis cs:8300,3.17000024085197)
--(axis cs:8299,3.17002438637394)
--(axis cs:8298,3.17004850465434)
--(axis cs:8297,3.17007270968038)
--(axis cs:8296,3.17009715239429)
--(axis cs:8295,3.17012157272704)
--(axis cs:8294,3.17014582618647)
--(axis cs:8293,3.17017004381875)
--(axis cs:8292,3.17019436793471)
--(axis cs:8291,3.17021862823635)
--(axis cs:8290,3.17024282341491)
--(axis cs:8289,3.17026703944872)
--(axis cs:8288,3.17029115933525)
--(axis cs:8287,3.17031541850025)
--(axis cs:8286,3.17033945327769)
--(axis cs:8285,3.17036368395199)
--(axis cs:8284,3.17038802131679)
--(axis cs:8283,3.17041248002219)
--(axis cs:8282,3.17043682095259)
--(axis cs:8281,3.17046119475098)
--(axis cs:8280,3.17048585746193)
--(axis cs:8279,3.17051060974536)
--(axis cs:8278,3.17053528852459)
--(axis cs:8277,3.17056004937231)
--(axis cs:8276,3.17058494390184)
--(axis cs:8275,3.17061002433026)
--(axis cs:8274,3.17063495370525)
--(axis cs:8273,3.17065986945149)
--(axis cs:8272,3.17068469275174)
--(axis cs:8271,3.17070937836762)
--(axis cs:8270,3.17073420639051)
--(axis cs:8269,3.1707589709939)
--(axis cs:8268,3.17078398347785)
--(axis cs:8267,3.17080889136071)
--(axis cs:8266,3.17083367727358)
--(axis cs:8265,3.17085888249928)
--(axis cs:8264,3.17088420235361)
--(axis cs:8263,3.17090967831516)
--(axis cs:8262,3.17093520824759)
--(axis cs:8261,3.1709608720086)
--(axis cs:8260,3.17098653434925)
--(axis cs:8259,3.17101218969259)
--(axis cs:8258,3.17103778100858)
--(axis cs:8257,3.17106334476646)
--(axis cs:8256,3.17108880931425)
--(axis cs:8255,3.17111425535406)
--(axis cs:8254,3.17113964668288)
--(axis cs:8253,3.17116529290924)
--(axis cs:8252,3.17119111838164)
--(axis cs:8251,3.17121679719878)
--(axis cs:8250,3.17124233532187)
--(axis cs:8249,3.17126788430754)
--(axis cs:8248,3.17129334886209)
--(axis cs:8247,3.17131851627482)
--(axis cs:8246,3.17134378203657)
--(axis cs:8245,3.17136909326252)
--(axis cs:8244,3.17139453887297)
--(axis cs:8243,3.17142011456692)
--(axis cs:8242,3.17144564801532)
--(axis cs:8241,3.17147126353122)
--(axis cs:8240,3.17149673374993)
--(axis cs:8239,3.17152230759218)
--(axis cs:8238,3.1715479482263)
--(axis cs:8237,3.17157374283622)
--(axis cs:8236,3.17159958821481)
--(axis cs:8235,3.17162537186121)
--(axis cs:8234,3.1716510489869)
--(axis cs:8233,3.17167689612415)
--(axis cs:8232,3.1717026564549)
--(axis cs:8231,3.17172848553834)
--(axis cs:8230,3.171754288941)
--(axis cs:8229,3.171780200792)
--(axis cs:8228,3.17180620447187)
--(axis cs:8227,3.1718322580608)
--(axis cs:8226,3.17185848826966)
--(axis cs:8225,3.17188464091866)
--(axis cs:8224,3.1719108349217)
--(axis cs:8223,3.17193682914313)
--(axis cs:8222,3.17196287180685)
--(axis cs:8221,3.17198893165369)
--(axis cs:8220,3.17201511031129)
--(axis cs:8219,3.17204116176407)
--(axis cs:8218,3.17206725498792)
--(axis cs:8217,3.17209343552196)
--(axis cs:8216,3.17211938689428)
--(axis cs:8215,3.17214531251795)
--(axis cs:8214,3.17217119083465)
--(axis cs:8213,3.17219720233511)
--(axis cs:8212,3.1722231820362)
--(axis cs:8211,3.17224931033188)
--(axis cs:8210,3.1722752334547)
--(axis cs:8209,3.17230101192219)
--(axis cs:8208,3.17232661825263)
--(axis cs:8207,3.17235210894778)
--(axis cs:8206,3.17237755125624)
--(axis cs:8205,3.17240303868556)
--(axis cs:8204,3.17242848046337)
--(axis cs:8203,3.17245384807664)
--(axis cs:8202,3.17247919399755)
--(axis cs:8201,3.17250448666194)
--(axis cs:8200,3.17252975992616)
--(axis cs:8199,3.1725548413921)
--(axis cs:8198,3.17258006567312)
--(axis cs:8197,3.17260543584838)
--(axis cs:8196,3.17263083689953)
--(axis cs:8195,3.17265602046032)
--(axis cs:8194,3.17268133253901)
--(axis cs:8193,3.17270654278784)
--(axis cs:8192,3.17273177758914)
--(axis cs:8191,3.1727568424714)
--(axis cs:8190,3.17278208246747)
--(axis cs:8189,3.1728072900707)
--(axis cs:8188,3.17283251948231)
--(axis cs:8187,3.17285763405358)
--(axis cs:8186,3.1728827693707)
--(axis cs:8185,3.17290791793833)
--(axis cs:8184,3.17293299738499)
--(axis cs:8183,3.17295807278661)
--(axis cs:8182,3.17298293194439)
--(axis cs:8181,3.17300780334181)
--(axis cs:8180,3.17303270772123)
--(axis cs:8179,3.17305773284641)
--(axis cs:8178,3.17308257692578)
--(axis cs:8177,3.17310759844549)
--(axis cs:8176,3.17313257088041)
--(axis cs:8175,3.17315755660537)
--(axis cs:8174,3.17318242703351)
--(axis cs:8173,3.1732072718803)
--(axis cs:8172,3.17323215222447)
--(axis cs:8171,3.17325681004307)
--(axis cs:8170,3.1732813782231)
--(axis cs:8169,3.17330582325177)
--(axis cs:8168,3.17333029819795)
--(axis cs:8167,3.17335481328992)
--(axis cs:8166,3.17337952369603)
--(axis cs:8165,3.17340445158329)
--(axis cs:8164,3.1734292911953)
--(axis cs:8163,3.17345400200032)
--(axis cs:8162,3.17347866776098)
--(axis cs:8161,3.17350334747134)
--(axis cs:8160,3.17352797766887)
--(axis cs:8159,3.17355255088472)
--(axis cs:8158,3.17357704284151)
--(axis cs:8157,3.17360151178822)
--(axis cs:8156,3.1736260418932)
--(axis cs:8155,3.17365059663813)
--(axis cs:8154,3.17367496798399)
--(axis cs:8153,3.17369950136109)
--(axis cs:8152,3.17372432418981)
--(axis cs:8151,3.17374912697607)
--(axis cs:8150,3.17377385600685)
--(axis cs:8149,3.17379836299584)
--(axis cs:8148,3.17382310722271)
--(axis cs:8147,3.17384775957536)
--(axis cs:8146,3.17387227593988)
--(axis cs:8145,3.17389704837668)
--(axis cs:8144,3.17392208256963)
--(axis cs:8143,3.17394740022963)
--(axis cs:8142,3.17397259007665)
--(axis cs:8141,3.17399753846287)
--(axis cs:8140,3.17402228367529)
--(axis cs:8139,3.17404684107116)
--(axis cs:8138,3.17407119843835)
--(axis cs:8137,3.17409576522626)
--(axis cs:8136,3.17412032490405)
--(axis cs:8135,3.17414473347464)
--(axis cs:8134,3.17416902937212)
--(axis cs:8133,3.17419348138764)
--(axis cs:8132,3.17421822524615)
--(axis cs:8131,3.17424309483354)
--(axis cs:8130,3.174268123183)
--(axis cs:8129,3.17429290702918)
--(axis cs:8128,3.17431785034515)
--(axis cs:8127,3.17434293924475)
--(axis cs:8126,3.17436786084405)
--(axis cs:8125,3.17439300967271)
--(axis cs:8124,3.17441807150457)
--(axis cs:8123,3.17444335326064)
--(axis cs:8122,3.17446869786239)
--(axis cs:8121,3.17449394186035)
--(axis cs:8120,3.17451905301453)
--(axis cs:8119,3.17454430075914)
--(axis cs:8118,3.17456950327887)
--(axis cs:8117,3.17459465159215)
--(axis cs:8116,3.17461977779494)
--(axis cs:8115,3.17464505462601)
--(axis cs:8114,3.17467030790719)
--(axis cs:8113,3.17469561030835)
--(axis cs:8112,3.17472093199061)
--(axis cs:8111,3.17474624447817)
--(axis cs:8110,3.17477171692951)
--(axis cs:8109,3.17479722010063)
--(axis cs:8108,3.17482258803075)
--(axis cs:8107,3.17484793274295)
--(axis cs:8106,3.17487336351926)
--(axis cs:8105,3.17489862712365)
--(axis cs:8104,3.17492398568711)
--(axis cs:8103,3.17494931431737)
--(axis cs:8102,3.17497463686302)
--(axis cs:8101,3.17499979536547)
--(axis cs:8100,3.17502506676304)
--(axis cs:8099,3.17505040145093)
--(axis cs:8098,3.17507580505539)
--(axis cs:8097,3.17510114559482)
--(axis cs:8096,3.17512632061484)
--(axis cs:8095,3.17515147119225)
--(axis cs:8094,3.17517674359585)
--(axis cs:8093,3.1752020765335)
--(axis cs:8092,3.17522726733995)
--(axis cs:8091,3.17525247768782)
--(axis cs:8090,3.17527770498601)
--(axis cs:8089,3.17530285850001)
--(axis cs:8088,3.17532773779628)
--(axis cs:8087,3.17535279609039)
--(axis cs:8086,3.17537796334271)
--(axis cs:8085,3.17540296601292)
--(axis cs:8084,3.17542791778643)
--(axis cs:8083,3.17545273695506)
--(axis cs:8082,3.17547741707908)
--(axis cs:8081,3.17550213542521)
--(axis cs:8080,3.1755268479807)
--(axis cs:8079,3.17555183483272)
--(axis cs:8078,3.17557684721499)
--(axis cs:8077,3.17560215354169)
--(axis cs:8076,3.17562748675863)
--(axis cs:8075,3.17565319528459)
--(axis cs:8074,3.17567879692333)
--(axis cs:8073,3.17570436896411)
--(axis cs:8072,3.17573008404902)
--(axis cs:8071,3.1757555171345)
--(axis cs:8070,3.17578077433644)
--(axis cs:8069,3.1758060101621)
--(axis cs:8068,3.1758310739733)
--(axis cs:8067,3.17585617869466)
--(axis cs:8066,3.17588137187744)
--(axis cs:8065,3.17590674287135)
--(axis cs:8064,3.17593231300539)
--(axis cs:8063,3.17595807949196)
--(axis cs:8062,3.175983614398)
--(axis cs:8061,3.17600934056442)
--(axis cs:8060,3.17603511497095)
--(axis cs:8059,3.17606090940754)
--(axis cs:8058,3.17608673834699)
--(axis cs:8057,3.17611240521302)
--(axis cs:8056,3.17613818327489)
--(axis cs:8055,3.17616414904121)
--(axis cs:8054,3.17619007088378)
--(axis cs:8053,3.17621577849606)
--(axis cs:8052,3.17624129233506)
--(axis cs:8051,3.17626678424279)
--(axis cs:8050,3.17629214193934)
--(axis cs:8049,3.17631755877929)
--(axis cs:8048,3.17634296248586)
--(axis cs:8047,3.17636855362278)
--(axis cs:8046,3.17639433653876)
--(axis cs:8045,3.17642008934084)
--(axis cs:8044,3.17644604343598)
--(axis cs:8043,3.17647229689879)
--(axis cs:8042,3.17649859094677)
--(axis cs:8041,3.17652474302964)
--(axis cs:8040,3.17655092389594)
--(axis cs:8039,3.17657707381715)
--(axis cs:8038,3.17660311039306)
--(axis cs:8037,3.17662904203651)
--(axis cs:8036,3.17665527201153)
--(axis cs:8035,3.17668146838455)
--(axis cs:8034,3.17670767091947)
--(axis cs:8033,3.1767338863499)
--(axis cs:8032,3.1767601104294)
--(axis cs:8031,3.17678642274955)
--(axis cs:8030,3.17681259201624)
--(axis cs:8029,3.17683924768144)
--(axis cs:8028,3.17686604256659)
--(axis cs:8027,3.17689295488115)
--(axis cs:8026,3.1769197082278)
--(axis cs:8025,3.17694643632243)
--(axis cs:8024,3.17697335955634)
--(axis cs:8023,3.17700005580187)
--(axis cs:8022,3.17702701786893)
--(axis cs:8021,3.17705419891857)
--(axis cs:8020,3.17708126983333)
--(axis cs:8019,3.17710843682103)
--(axis cs:8018,3.17713543767418)
--(axis cs:8017,3.17716254634485)
--(axis cs:8016,3.17718967194327)
--(axis cs:8015,3.17721675800211)
--(axis cs:8014,3.17724382043152)
--(axis cs:8013,3.17727075434205)
--(axis cs:8012,3.17729769313089)
--(axis cs:8011,3.17732439292739)
--(axis cs:8010,3.1773511181425)
--(axis cs:8009,3.17737770315381)
--(axis cs:8008,3.17740461175222)
--(axis cs:8007,3.17743146044924)
--(axis cs:8006,3.17745831877085)
--(axis cs:8005,3.17748516892878)
--(axis cs:8004,3.17751205142146)
--(axis cs:8003,3.17753915202408)
--(axis cs:8002,3.17756617425817)
--(axis cs:8001,3.17759351142655)
--(axis cs:8000,3.17762062233247)
--(axis cs:7999,3.17764783643842)
--(axis cs:7998,3.17767514089073)
--(axis cs:7997,3.17770227956626)
--(axis cs:7996,3.17772950295162)
--(axis cs:7995,3.17775669814106)
--(axis cs:7994,3.17778371135912)
--(axis cs:7993,3.17781079063422)
--(axis cs:7992,3.17783782292601)
--(axis cs:7991,3.17786513046851)
--(axis cs:7990,3.17789233260312)
--(axis cs:7989,3.17791958351801)
--(axis cs:7988,3.17794675239831)
--(axis cs:7987,3.17797407683925)
--(axis cs:7986,3.17800124451975)
--(axis cs:7985,3.17802826728356)
--(axis cs:7984,3.1780551104891)
--(axis cs:7983,3.1780822032062)
--(axis cs:7982,3.17810931765808)
--(axis cs:7981,3.17813663250915)
--(axis cs:7980,3.17816397679274)
--(axis cs:7979,3.17819138228974)
--(axis cs:7978,3.17821883917272)
--(axis cs:7977,3.17824621136968)
--(axis cs:7976,3.17827358749137)
--(axis cs:7975,3.17830085234507)
--(axis cs:7974,3.17832824124)
--(axis cs:7973,3.17835559914714)
--(axis cs:7972,3.17838290799835)
--(axis cs:7971,3.17841028644413)
--(axis cs:7970,3.17843767452552)
--(axis cs:7969,3.17846494025658)
--(axis cs:7968,3.17849231341467)
--(axis cs:7967,3.17851976283237)
--(axis cs:7966,3.17854710970212)
--(axis cs:7965,3.17857445200679)
--(axis cs:7964,3.17860191422622)
--(axis cs:7963,3.17862930624563)
--(axis cs:7962,3.1786568114886)
--(axis cs:7961,3.17868412056779)
--(axis cs:7960,3.17871135990646)
--(axis cs:7959,3.17873888859788)
--(axis cs:7958,3.1787664090212)
--(axis cs:7957,3.17879391429252)
--(axis cs:7956,3.178821442298)
--(axis cs:7955,3.17884909384472)
--(axis cs:7954,3.17887663109654)
--(axis cs:7953,3.17890430058021)
--(axis cs:7952,3.17893191777712)
--(axis cs:7951,3.17895967121164)
--(axis cs:7950,3.17898741746433)
--(axis cs:7949,3.17901505649377)
--(axis cs:7948,3.17904270757918)
--(axis cs:7947,3.17907045580144)
--(axis cs:7946,3.1790981892619)
--(axis cs:7945,3.17912609834371)
--(axis cs:7944,3.1791540106775)
--(axis cs:7943,3.17918204989376)
--(axis cs:7942,3.17921032389731)
--(axis cs:7941,3.17923865530912)
--(axis cs:7940,3.17926718954286)
--(axis cs:7939,3.17929579838035)
--(axis cs:7938,3.1793246318036)
--(axis cs:7937,3.1793534740413)
--(axis cs:7936,3.17938245645342)
--(axis cs:7935,3.17941157665567)
--(axis cs:7934,3.17944085219915)
--(axis cs:7933,3.17947018138178)
--(axis cs:7932,3.17949932879107)
--(axis cs:7931,3.17952844866367)
--(axis cs:7930,3.17955769016438)
--(axis cs:7929,3.17958702167222)
--(axis cs:7928,3.17961634789708)
--(axis cs:7927,3.17964586299373)
--(axis cs:7926,3.17967510923841)
--(axis cs:7925,3.1797046008122)
--(axis cs:7924,3.17973396061242)
--(axis cs:7923,3.17976365301575)
--(axis cs:7922,3.17979324055051)
--(axis cs:7921,3.17982288403151)
--(axis cs:7920,3.17985250000306)
--(axis cs:7919,3.17988242034388)
--(axis cs:7918,3.17991234129193)
--(axis cs:7917,3.17994212423283)
--(axis cs:7916,3.17997188199909)
--(axis cs:7915,3.18000154791695)
--(axis cs:7914,3.18003121653842)
--(axis cs:7913,3.18006077855627)
--(axis cs:7912,3.18009014740457)
--(axis cs:7911,3.18011942181942)
--(axis cs:7910,3.1801487626488)
--(axis cs:7909,3.18017823080511)
--(axis cs:7908,3.18020785507894)
--(axis cs:7907,3.18023778174544)
--(axis cs:7906,3.18026768409956)
--(axis cs:7905,3.18029746139112)
--(axis cs:7904,3.18032744850962)
--(axis cs:7903,3.18035757350466)
--(axis cs:7902,3.1803877147296)
--(axis cs:7901,3.18041788130563)
--(axis cs:7900,3.18044810172316)
--(axis cs:7899,3.18047836267803)
--(axis cs:7898,3.18050880440507)
--(axis cs:7897,3.18053915901869)
--(axis cs:7896,3.18056955146791)
--(axis cs:7895,3.1805999609074)
--(axis cs:7894,3.18063050583528)
--(axis cs:7893,3.18066126141978)
--(axis cs:7892,3.18069193825579)
--(axis cs:7891,3.18072258101969)
--(axis cs:7890,3.18075334835021)
--(axis cs:7889,3.18078397778711)
--(axis cs:7888,3.18081453557622)
--(axis cs:7887,3.18084506708319)
--(axis cs:7886,3.18087562743941)
--(axis cs:7885,3.18090614716191)
--(axis cs:7884,3.18093674582089)
--(axis cs:7883,3.18096732988787)
--(axis cs:7882,3.1809979839534)
--(axis cs:7881,3.18102851348095)
--(axis cs:7880,3.18105907891861)
--(axis cs:7879,3.18108956594106)
--(axis cs:7878,3.18112009518991)
--(axis cs:7877,3.18115070118793)
--(axis cs:7876,3.18118127039501)
--(axis cs:7875,3.18121191816728)
--(axis cs:7874,3.18124266822882)
--(axis cs:7873,3.18127344671293)
--(axis cs:7872,3.18130431117831)
--(axis cs:7871,3.18133543666221)
--(axis cs:7870,3.18136654967693)
--(axis cs:7869,3.18139760606546)
--(axis cs:7868,3.18142873285452)
--(axis cs:7867,3.18145982342038)
--(axis cs:7866,3.18149107592359)
--(axis cs:7865,3.18152221536158)
--(axis cs:7864,3.18155317892336)
--(axis cs:7863,3.18158426074751)
--(axis cs:7862,3.1816152094442)
--(axis cs:7861,3.18164604523497)
--(axis cs:7860,3.1816770736425)
--(axis cs:7859,3.18170814512305)
--(axis cs:7858,3.18173941405448)
--(axis cs:7857,3.18177068551348)
--(axis cs:7856,3.18180190853724)
--(axis cs:7855,3.18183331683209)
--(axis cs:7854,3.18186489402798)
--(axis cs:7853,3.18189596057154)
--(axis cs:7852,3.18192711879427)
--(axis cs:7851,3.18195840178935)
--(axis cs:7850,3.18198974685811)
--(axis cs:7849,3.18202126944061)
--(axis cs:7848,3.18205287845358)
--(axis cs:7847,3.18208456205959)
--(axis cs:7846,3.18211648186554)
--(axis cs:7845,3.18214850787891)
--(axis cs:7844,3.18218061989177)
--(axis cs:7843,3.18221247747715)
--(axis cs:7842,3.18224421736048)
--(axis cs:7841,3.18227592471907)
--(axis cs:7840,3.18230771342879)
--(axis cs:7839,3.18233932500913)
--(axis cs:7838,3.18237087983869)
--(axis cs:7837,3.18240228155287)
--(axis cs:7836,3.18243355986891)
--(axis cs:7835,3.18246502542216)
--(axis cs:7834,3.18249647416178)
--(axis cs:7833,3.18252788882735)
--(axis cs:7832,3.18255931303892)
--(axis cs:7831,3.18259051244496)
--(axis cs:7830,3.18262151480343)
--(axis cs:7829,3.18265245401011)
--(axis cs:7828,3.18268333123645)
--(axis cs:7827,3.18271415112355)
--(axis cs:7826,3.18274487482632)
--(axis cs:7825,3.1827755664621)
--(axis cs:7824,3.18280610279165)
--(axis cs:7823,3.18283654573651)
--(axis cs:7822,3.18286720932026)
--(axis cs:7821,3.18289784762313)
--(axis cs:7820,3.18292850848901)
--(axis cs:7819,3.18295915060461)
--(axis cs:7818,3.18298981420104)
--(axis cs:7817,3.183020266308)
--(axis cs:7816,3.18305067660828)
--(axis cs:7815,3.18308112705995)
--(axis cs:7814,3.18311160069049)
--(axis cs:7813,3.18314211633323)
--(axis cs:7812,3.18317261517704)
--(axis cs:7811,3.18320308437487)
--(axis cs:7810,3.18323365817916)
--(axis cs:7809,3.18326406933582)
--(axis cs:7808,3.18329450257647)
--(axis cs:7807,3.18332470596726)
--(axis cs:7806,3.183354665329)
--(axis cs:7805,3.18338496517728)
--(axis cs:7804,3.18341534142053)
--(axis cs:7803,3.18344590699382)
--(axis cs:7802,3.18347639362163)
--(axis cs:7801,3.18350681988601)
--(axis cs:7800,3.18353724067107)
--(axis cs:7799,3.18356760581991)
--(axis cs:7798,3.18359802958642)
--(axis cs:7797,3.18362848915636)
--(axis cs:7796,3.18365885505551)
--(axis cs:7795,3.1836892849528)
--(axis cs:7794,3.18371986107425)
--(axis cs:7793,3.18375037159178)
--(axis cs:7792,3.18378086295131)
--(axis cs:7791,3.18381105766893)
--(axis cs:7790,3.18384123972598)
--(axis cs:7789,3.18387160959103)
--(axis cs:7788,3.18390204814909)
--(axis cs:7787,3.18393266874324)
--(axis cs:7786,3.18396320211422)
--(axis cs:7785,3.18399380890055)
--(axis cs:7784,3.18402444605595)
--(axis cs:7783,3.18405507970306)
--(axis cs:7782,3.18408591754842)
--(axis cs:7781,3.18411682204381)
--(axis cs:7780,3.18414778612011)
--(axis cs:7779,3.18417907876895)
--(axis cs:7778,3.18421024479497)
--(axis cs:7777,3.1842414806325)
--(axis cs:7776,3.18427285085972)
--(axis cs:7775,3.18430440887914)
--(axis cs:7774,3.18433574611691)
--(axis cs:7773,3.18436709854795)
--(axis cs:7772,3.18439854841175)
--(axis cs:7771,3.18442985618097)
--(axis cs:7770,3.18446105123852)
--(axis cs:7769,3.18449188874884)
--(axis cs:7768,3.1845229774431)
--(axis cs:7767,3.18455416625372)
--(axis cs:7766,3.18458546752571)
--(axis cs:7765,3.18461647917054)
--(axis cs:7764,3.18464750759186)
--(axis cs:7763,3.1846787145719)
--(axis cs:7762,3.18470985629257)
--(axis cs:7761,3.18474129183771)
--(axis cs:7760,3.18477292898852)
--(axis cs:7759,3.18480453674017)
--(axis cs:7758,3.18483608112284)
--(axis cs:7757,3.18486778342725)
--(axis cs:7756,3.18489953983963)
--(axis cs:7755,3.18493145299009)
--(axis cs:7754,3.18496346562749)
--(axis cs:7753,3.18499557431151)
--(axis cs:7752,3.1850276738629)
--(axis cs:7751,3.18505936492974)
--(axis cs:7750,3.18509093586676)
--(axis cs:7749,3.18512256083485)
--(axis cs:7748,3.18515433604671)
--(axis cs:7747,3.18518615377132)
--(axis cs:7746,3.18521775540215)
--(axis cs:7745,3.18524952296985)
--(axis cs:7744,3.18528111091658)
--(axis cs:7743,3.18531240650652)
--(axis cs:7742,3.18534369629905)
--(axis cs:7741,3.18537486076617)
--(axis cs:7740,3.18540591613172)
--(axis cs:7739,3.18543690481883)
--(axis cs:7738,3.18546775914417)
--(axis cs:7737,3.18549847696982)
--(axis cs:7736,3.18552901812291)
--(axis cs:7735,3.18555961459414)
--(axis cs:7734,3.18559002627331)
--(axis cs:7733,3.18562058512924)
--(axis cs:7732,3.1856512682919)
--(axis cs:7731,3.1856819796281)
--(axis cs:7730,3.18571275318956)
--(axis cs:7729,3.18574330602059)
--(axis cs:7728,3.185773703985)
--(axis cs:7727,3.18580399411473)
--(axis cs:7726,3.18583388781745)
--(axis cs:7725,3.18586385490945)
--(axis cs:7724,3.18589345135368)
--(axis cs:7723,3.18592312081448)
--(axis cs:7722,3.18595278029333)
--(axis cs:7721,3.18598250078544)
--(axis cs:7720,3.18601220325059)
--(axis cs:7719,3.1860418728928)
--(axis cs:7718,3.18607131203906)
--(axis cs:7717,3.18610090429299)
--(axis cs:7716,3.18613039890322)
--(axis cs:7715,3.18616004446026)
--(axis cs:7714,3.1861894712441)
--(axis cs:7713,3.18621879469734)
--(axis cs:7712,3.18624815779433)
--(axis cs:7711,3.18627746761431)
--(axis cs:7710,3.18630651340262)
--(axis cs:7709,3.18633580613415)
--(axis cs:7708,3.18636506243114)
--(axis cs:7707,3.18639420305963)
--(axis cs:7706,3.18642331599869)
--(axis cs:7705,3.18645234710166)
--(axis cs:7704,3.18648127050474)
--(axis cs:7703,3.1865102621459)
--(axis cs:7702,3.18653915748498)
--(axis cs:7701,3.18656781294355)
--(axis cs:7700,3.18659675226023)
--(axis cs:7699,3.18662588488887)
--(axis cs:7698,3.18665510580668)
--(axis cs:7697,3.18668443425542)
--(axis cs:7696,3.18671381484288)
--(axis cs:7695,3.18674333226769)
--(axis cs:7694,3.18677282262563)
--(axis cs:7693,3.18680241055127)
--(axis cs:7692,3.18683203893795)
--(axis cs:7691,3.1868618678898)
--(axis cs:7690,3.18689173889203)
--(axis cs:7689,3.18692178444306)
--(axis cs:7688,3.18695181187589)
--(axis cs:7687,3.18698181260352)
--(axis cs:7686,3.18701155353109)
--(axis cs:7685,3.18704101893614)
--(axis cs:7684,3.18707030291711)
--(axis cs:7683,3.18709948966089)
--(axis cs:7682,3.1871286322383)
--(axis cs:7681,3.18715785662872)
--(axis cs:7680,3.18718694514456)
--(axis cs:7679,3.18721600185832)
--(axis cs:7678,3.18724511751159)
--(axis cs:7677,3.18727405862162)
--(axis cs:7676,3.18730291737979)
--(axis cs:7675,3.18733178553294)
--(axis cs:7674,3.18736051423028)
--(axis cs:7673,3.18738934228962)
--(axis cs:7672,3.18741839876666)
--(axis cs:7671,3.18744712387222)
--(axis cs:7670,3.1874756985095)
--(axis cs:7669,3.18750450186896)
--(axis cs:7668,3.18753348598935)
--(axis cs:7667,3.18756240019184)
--(axis cs:7666,3.1875910958218)
--(axis cs:7665,3.1876196330964)
--(axis cs:7664,3.18764805022124)
--(axis cs:7663,3.18767671070476)
--(axis cs:7662,3.18770552613167)
--(axis cs:7661,3.18773411569912)
--(axis cs:7660,3.18776267422377)
--(axis cs:7659,3.18779129598932)
--(axis cs:7658,3.18781979899342)
--(axis cs:7657,3.18784837398234)
--(axis cs:7656,3.18787685475562)
--(axis cs:7655,3.18790519180492)
--(axis cs:7654,3.18793364829813)
--(axis cs:7653,3.18796190408001)
--(axis cs:7652,3.18799008470534)
--(axis cs:7651,3.18801828861432)
--(axis cs:7650,3.18804642463737)
--(axis cs:7649,3.18807466714915)
--(axis cs:7648,3.18810304866103)
--(axis cs:7647,3.18813134284611)
--(axis cs:7646,3.18815956796141)
--(axis cs:7645,3.18818789977448)
--(axis cs:7644,3.18821619527358)
--(axis cs:7643,3.18824446674232)
--(axis cs:7642,3.18827270413081)
--(axis cs:7641,3.18830103802791)
--(axis cs:7640,3.18832948370992)
--(axis cs:7639,3.18835788116291)
--(axis cs:7638,3.18838637091973)
--(axis cs:7637,3.18841485081238)
--(axis cs:7636,3.18844352706382)
--(axis cs:7635,3.18847229902726)
--(axis cs:7634,3.18850115107525)
--(axis cs:7633,3.18853016437234)
--(axis cs:7632,3.18855942895232)
--(axis cs:7631,3.18858851408045)
--(axis cs:7630,3.18861767655642)
--(axis cs:7629,3.18864682226448)
--(axis cs:7628,3.18867597096647)
--(axis cs:7627,3.18870529612285)
--(axis cs:7626,3.18873475561742)
--(axis cs:7625,3.18876425514334)
--(axis cs:7624,3.18879372399675)
--(axis cs:7623,3.18882308974121)
--(axis cs:7622,3.18885245767749)
--(axis cs:7621,3.18888182245951)
--(axis cs:7620,3.18891106116507)
--(axis cs:7619,3.18894026466506)
--(axis cs:7618,3.18896970666861)
--(axis cs:7617,3.1889990384329)
--(axis cs:7616,3.18902845707095)
--(axis cs:7615,3.18905793525548)
--(axis cs:7614,3.18908745983272)
--(axis cs:7613,3.18911688879795)
--(axis cs:7612,3.18914631619935)
--(axis cs:7611,3.18917592482912)
--(axis cs:7610,3.18920571303567)
--(axis cs:7609,3.18923525446426)
--(axis cs:7608,3.18926466902008)
--(axis cs:7607,3.1892940231279)
--(axis cs:7606,3.18932354669736)
--(axis cs:7605,3.18935315986369)
--(axis cs:7604,3.18938286544139)
--(axis cs:7603,3.18941269681466)
--(axis cs:7602,3.18944249418645)
--(axis cs:7601,3.18947195335986)
--(axis cs:7600,3.18950155195631)
--(axis cs:7599,3.18953127038819)
--(axis cs:7598,3.18956098886195)
--(axis cs:7597,3.18959078048207)
--(axis cs:7596,3.18962063657997)
--(axis cs:7595,3.18965049056991)
--(axis cs:7594,3.18968024930377)
--(axis cs:7593,3.18971029658572)
--(axis cs:7592,3.18974041353208)
--(axis cs:7591,3.1897702227491)
--(axis cs:7590,3.18979975215929)
--(axis cs:7589,3.18982924143191)
--(axis cs:7588,3.18985865850237)
--(axis cs:7587,3.18988799010661)
--(axis cs:7586,3.18991743312503)
--(axis cs:7585,3.18994658483649)
--(axis cs:7584,3.18997570964828)
--(axis cs:7583,3.19000461674924)
--(axis cs:7582,3.19003365973112)
--(axis cs:7581,3.19006284028149)
--(axis cs:7580,3.19009210278662)
--(axis cs:7579,3.19012139612371)
--(axis cs:7578,3.19015042692547)
--(axis cs:7577,3.1901795386944)
--(axis cs:7576,3.19020874583308)
--(axis cs:7575,3.19023809507287)
--(axis cs:7574,3.19026735142755)
--(axis cs:7573,3.19029656154076)
--(axis cs:7572,3.19032577319538)
--(axis cs:7571,3.19035492524933)
--(axis cs:7570,3.19038395644694)
--(axis cs:7569,3.19041289282032)
--(axis cs:7568,3.19044174138078)
--(axis cs:7567,3.1904706464008)
--(axis cs:7566,3.19049948860994)
--(axis cs:7565,3.19052832381807)
--(axis cs:7564,3.19055752300116)
--(axis cs:7563,3.19058688112972)
--(axis cs:7562,3.19061612956642)
--(axis cs:7561,3.19064554425818)
--(axis cs:7560,3.19067519741803)
--(axis cs:7559,3.19070478364449)
--(axis cs:7558,3.19073418466203)
--(axis cs:7557,3.19076366583376)
--(axis cs:7556,3.1907931883875)
--(axis cs:7555,3.19082285181907)
--(axis cs:7554,3.19085280786111)
--(axis cs:7553,3.1908825218689)
--(axis cs:7552,3.19091238759238)
--(axis cs:7551,3.19094239573194)
--(axis cs:7550,3.19097212614779)
--(axis cs:7549,3.1910016055096)
--(axis cs:7548,3.19103100310821)
--(axis cs:7547,3.19106017730347)
--(axis cs:7546,3.19108941219917)
--(axis cs:7545,3.19111873857495)
--(axis cs:7544,3.19114814672249)
--(axis cs:7543,3.19117756425338)
--(axis cs:7542,3.19120694325858)
--(axis cs:7541,3.19123651311666)
--(axis cs:7540,3.19126609577706)
--(axis cs:7539,3.19129553279977)
--(axis cs:7538,3.19132511998608)
--(axis cs:7537,3.19135456286387)
--(axis cs:7536,3.19138420959994)
--(axis cs:7535,3.19141401807601)
--(axis cs:7534,3.19144378242807)
--(axis cs:7533,3.19147349625991)
--(axis cs:7532,3.1915033030626)
--(axis cs:7531,3.19153303481264)
--(axis cs:7530,3.19156291678607)
--(axis cs:7529,3.19159278640283)
--(axis cs:7528,3.1916226370568)
--(axis cs:7527,3.1916522772188)
--(axis cs:7526,3.1916816814726)
--(axis cs:7525,3.19171114409086)
--(axis cs:7524,3.19174071062365)
--(axis cs:7523,3.19177029448181)
--(axis cs:7522,3.19179969111527)
--(axis cs:7521,3.1918290778663)
--(axis cs:7520,3.19185835784094)
--(axis cs:7519,3.19188758753947)
--(axis cs:7518,3.19191659160767)
--(axis cs:7517,3.19194579322521)
--(axis cs:7516,3.19197494202683)
--(axis cs:7515,3.19200387316099)
--(axis cs:7514,3.19203284785065)
--(axis cs:7513,3.19206184539829)
--(axis cs:7512,3.1920907885983)
--(axis cs:7511,3.19211990592411)
--(axis cs:7510,3.19214916036479)
--(axis cs:7509,3.19217854964589)
--(axis cs:7508,3.19220800354712)
--(axis cs:7507,3.19223760217929)
--(axis cs:7506,3.19226743411644)
--(axis cs:7505,3.19229707579445)
--(axis cs:7504,3.19232649272847)
--(axis cs:7503,3.19235576917982)
--(axis cs:7502,3.19238496242636)
--(axis cs:7501,3.19241404999829)
--(axis cs:7500,3.19244314234415)
--(axis cs:7499,3.19247232220246)
--(axis cs:7498,3.19250116373636)
--(axis cs:7497,3.19253000552577)
--(axis cs:7496,3.1925586456788)
--(axis cs:7495,3.19258721706521)
--(axis cs:7494,3.19261590613308)
--(axis cs:7493,3.1926447264518)
--(axis cs:7492,3.19267353362826)
--(axis cs:7491,3.19270241340014)
--(axis cs:7490,3.19273120832803)
--(axis cs:7489,3.19275983834783)
--(axis cs:7488,3.19278833689316)
--(axis cs:7487,3.19281664639822)
--(axis cs:7486,3.19284507376589)
--(axis cs:7485,3.19287341101777)
--(axis cs:7484,3.19290155984884)
--(axis cs:7483,3.19292969857533)
--(axis cs:7482,3.19295778012785)
--(axis cs:7481,3.19298571434644)
--(axis cs:7480,3.19301366149099)
--(axis cs:7479,3.19304142739695)
--(axis cs:7478,3.19306907856581)
--(axis cs:7477,3.19309653408549)
--(axis cs:7476,3.19312388407276)
--(axis cs:7475,3.19315096935052)
--(axis cs:7474,3.19317816788324)
--(axis cs:7473,3.19320527578055)
--(axis cs:7472,3.1932322441454)
--(axis cs:7471,3.19325946116976)
--(axis cs:7470,3.19328665692455)
--(axis cs:7469,3.19331385407872)
--(axis cs:7468,3.19334103498295)
--(axis cs:7467,3.19336813133377)
--(axis cs:7466,3.19339536365539)
--(axis cs:7465,3.19342269923508)
--(axis cs:7464,3.19344984216299)
--(axis cs:7463,3.19347707601787)
--(axis cs:7462,3.19350427006447)
--(axis cs:7461,3.19353154323712)
--(axis cs:7460,3.19355897676027)
--(axis cs:7459,3.1935863249584)
--(axis cs:7458,3.19361380547575)
--(axis cs:7457,3.19364148220819)
--(axis cs:7456,3.19366905003027)
--(axis cs:7455,3.19369664293227)
--(axis cs:7454,3.19372410822338)
--(axis cs:7453,3.1937517116415)
--(axis cs:7452,3.19377931808949)
--(axis cs:7451,3.19380685407616)
--(axis cs:7450,3.1938344658707)
--(axis cs:7449,3.19386204575361)
--(axis cs:7448,3.19388944116103)
--(axis cs:7447,3.19391674868892)
--(axis cs:7446,3.19394424215729)
--(axis cs:7445,3.19397165531576)
--(axis cs:7444,3.19399880032264)
--(axis cs:7443,3.19402574225991)
--(axis cs:7442,3.19405265933118)
--(axis cs:7441,3.19407955416823)
--(axis cs:7440,3.19410647319739)
--(axis cs:7439,3.19413315439689)
--(axis cs:7438,3.19415993328454)
--(axis cs:7437,3.19418667449796)
--(axis cs:7436,3.19421346325374)
--(axis cs:7435,3.19424017392443)
--(axis cs:7434,3.19426696434914)
--(axis cs:7433,3.19429360638389)
--(axis cs:7432,3.19432035590795)
--(axis cs:7431,3.19434755577843)
--(axis cs:7430,3.19437464558919)
--(axis cs:7429,3.19440186002484)
--(axis cs:7428,3.19442926731988)
--(axis cs:7427,3.19445654786778)
--(axis cs:7426,3.19448406693251)
--(axis cs:7425,3.19451129337811)
--(axis cs:7424,3.19453835017777)
--(axis cs:7423,3.1945653433649)
--(axis cs:7422,3.1945921335701)
--(axis cs:7421,3.19461894744277)
--(axis cs:7420,3.1946457459318)
--(axis cs:7419,3.19467266044178)
--(axis cs:7418,3.1946996289723)
--(axis cs:7417,3.19472628770778)
--(axis cs:7416,3.1947528362718)
--(axis cs:7415,3.1947795400534)
--(axis cs:7414,3.19480627222992)
--(axis cs:7413,3.19483302167268)
--(axis cs:7412,3.19485967226625)
--(axis cs:7411,3.19488601436343)
--(axis cs:7410,3.19491216949609)
--(axis cs:7409,3.19493821452153)
--(axis cs:7408,3.19496444647347)
--(axis cs:7407,3.19499067686734)
--(axis cs:7406,3.19501720022153)
--(axis cs:7405,3.19504384349259)
--(axis cs:7404,3.19507056477252)
--(axis cs:7403,3.19509739091924)
--(axis cs:7402,3.19512418747512)
--(axis cs:7401,3.19515083504537)
--(axis cs:7400,3.1951777256806)
--(axis cs:7399,3.19520435545202)
--(axis cs:7398,3.19523097859897)
--(axis cs:7397,3.19525728588356)
--(axis cs:7396,3.19528348323728)
--(axis cs:7395,3.19530970881781)
--(axis cs:7394,3.19533583298703)
--(axis cs:7393,3.19536188069474)
--(axis cs:7392,3.1953880210023)
--(axis cs:7391,3.19541417699427)
--(axis cs:7390,3.19544022566073)
--(axis cs:7389,3.19546631494762)
--(axis cs:7388,3.19549236984768)
--(axis cs:7387,3.19551860681488)
--(axis cs:7386,3.19554489042371)
--(axis cs:7385,3.19557142523799)
--(axis cs:7384,3.19559796768668)
--(axis cs:7383,3.19562448215737)
--(axis cs:7382,3.19565075332102)
--(axis cs:7381,3.19567706928866)
--(axis cs:7380,3.19570355130227)
--(axis cs:7379,3.19573010533687)
--(axis cs:7378,3.19575674299398)
--(axis cs:7377,3.19578344317687)
--(axis cs:7376,3.19581009839678)
--(axis cs:7375,3.19583680167039)
--(axis cs:7374,3.19586357108757)
--(axis cs:7373,3.19589035530456)
--(axis cs:7372,3.19591715018142)
--(axis cs:7371,3.19594395957375)
--(axis cs:7370,3.19597098064697)
--(axis cs:7369,3.19599772311819)
--(axis cs:7368,3.19602452471058)
--(axis cs:7367,3.19605128425002)
--(axis cs:7366,3.19607817617048)
--(axis cs:7365,3.19610519911851)
--(axis cs:7364,3.19613217286814)
--(axis cs:7363,3.19615890650475)
--(axis cs:7362,3.19618565977105)
--(axis cs:7361,3.19621233894477)
--(axis cs:7360,3.19623882260602)
--(axis cs:7359,3.19626536161662)
--(axis cs:7358,3.19629160148915)
--(axis cs:7357,3.19631763777677)
--(axis cs:7356,3.19634379522421)
--(axis cs:7355,3.19636991945944)
--(axis cs:7354,3.19639615561196)
--(axis cs:7353,3.19642208463007)
--(axis cs:7352,3.19644776509998)
--(axis cs:7351,3.19647319160791)
--(axis cs:7350,3.19649867664984)
--(axis cs:7349,3.19652410618574)
--(axis cs:7348,3.19654977659977)
--(axis cs:7347,3.19657537901956)
--(axis cs:7346,3.19660112023362)
--(axis cs:7345,3.1966270122838)
--(axis cs:7344,3.19665247109232)
--(axis cs:7343,3.19667805176328)
--(axis cs:7342,3.19670371948188)
--(axis cs:7341,3.19672961195448)
--(axis cs:7340,3.19675560609937)
--(axis cs:7339,3.19678170685046)
--(axis cs:7338,3.19680758737321)
--(axis cs:7337,3.19683357880002)
--(axis cs:7336,3.19685968561974)
--(axis cs:7335,3.19688596677361)
--(axis cs:7334,3.19691242843432)
--(axis cs:7333,3.19693895140036)
--(axis cs:7332,3.19696544024065)
--(axis cs:7331,3.19699201138521)
--(axis cs:7330,3.19701863458467)
--(axis cs:7329,3.19704530627954)
--(axis cs:7328,3.19707186729639)
--(axis cs:7327,3.19709850597383)
--(axis cs:7326,3.19712514732665)
--(axis cs:7325,3.19715178262011)
--(axis cs:7324,3.19717831864428)
--(axis cs:7323,3.19720488002566)
--(axis cs:7322,3.19723143053246)
--(axis cs:7321,3.19725815504415)
--(axis cs:7320,3.19728479476267)
--(axis cs:7319,3.19731153114035)
--(axis cs:7318,3.19733825032641)
--(axis cs:7317,3.19736507100618)
--(axis cs:7316,3.19739198885714)
--(axis cs:7315,3.19741878954719)
--(axis cs:7314,3.19744580836147)
--(axis cs:7313,3.19747271157831)
--(axis cs:7312,3.1974997460086)
--(axis cs:7311,3.19752660456401)
--(axis cs:7310,3.19755357464751)
--(axis cs:7309,3.19758059148548)
--(axis cs:7308,3.1976074363338)
--(axis cs:7307,3.19763413995918)
--(axis cs:7306,3.19766123049609)
--(axis cs:7305,3.19768843015912)
--(axis cs:7304,3.19771541335721)
--(axis cs:7303,3.19774237409756)
--(axis cs:7302,3.19776934796112)
--(axis cs:7301,3.19779604473822)
--(axis cs:7300,3.19782253546611)
--(axis cs:7299,3.19784906134253)
--(axis cs:7298,3.19787582096575)
--(axis cs:7297,3.19790264607769)
--(axis cs:7296,3.19792946308752)
--(axis cs:7295,3.19795633278404)
--(axis cs:7294,3.19798316187886)
--(axis cs:7293,3.19800996355221)
--(axis cs:7292,3.19803691352354)
--(axis cs:7291,3.19806370975696)
--(axis cs:7290,3.19809059495268)
--(axis cs:7289,3.1981174541469)
--(axis cs:7288,3.19814448983916)
--(axis cs:7287,3.19817144644407)
--(axis cs:7286,3.19819842748697)
--(axis cs:7285,3.19822508944122)
--(axis cs:7284,3.19825142226193)
--(axis cs:7283,3.19827782723033)
--(axis cs:7282,3.19830424940162)
--(axis cs:7281,3.1983305632234)
--(axis cs:7280,3.19835680093453)
--(axis cs:7279,3.19838308546497)
--(axis cs:7278,3.19840941299121)
--(axis cs:7277,3.19843555114754)
--(axis cs:7276,3.19846200911167)
--(axis cs:7275,3.19848833773262)
--(axis cs:7274,3.19851453572237)
--(axis cs:7273,3.19854076145286)
--(axis cs:7272,3.19856687887305)
--(axis cs:7271,3.19859282648083)
--(axis cs:7270,3.19861859557905)
--(axis cs:7269,3.1986446036272)
--(axis cs:7268,3.19867073036974)
--(axis cs:7267,3.19869647167092)
--(axis cs:7266,3.19872224100299)
--(axis cs:7265,3.19874778764541)
--(axis cs:7264,3.19877342499869)
--(axis cs:7263,3.19879902066565)
--(axis cs:7262,3.19882433843843)
--(axis cs:7261,3.19884972569452)
--(axis cs:7260,3.19887494606728)
--(axis cs:7259,3.1989003206638)
--(axis cs:7258,3.19892591851659)
--(axis cs:7257,3.19895136383937)
--(axis cs:7256,3.19897696737901)
--(axis cs:7255,3.19900254555304)
--(axis cs:7254,3.19902821634024)
--(axis cs:7253,3.1990538558072)
--(axis cs:7252,3.19907954979645)
--(axis cs:7251,3.19910537023338)
--(axis cs:7250,3.19913107223418)
--(axis cs:7249,3.19915668027291)
--(axis cs:7248,3.19918243720118)
--(axis cs:7247,3.1992081881358)
--(axis cs:7246,3.19923398287852)
--(axis cs:7245,3.19925996800945)
--(axis cs:7244,3.19928609729117)
--(axis cs:7243,3.19931215881657)
--(axis cs:7242,3.19933837339182)
--(axis cs:7241,3.19936459787565)
--(axis cs:7240,3.19939078394315)
--(axis cs:7239,3.19941683907916)
--(axis cs:7238,3.19944286034509)
--(axis cs:7237,3.19946891419112)
--(axis cs:7236,3.19949497161889)
--(axis cs:7235,3.19952114996152)
--(axis cs:7234,3.19954740780826)
--(axis cs:7233,3.19957354744822)
--(axis cs:7232,3.19959954742758)
--(axis cs:7231,3.19962572722426)
--(axis cs:7230,3.19965186297226)
--(axis cs:7229,3.19967782416912)
--(axis cs:7228,3.19970381440489)
--(axis cs:7227,3.19972988227785)
--(axis cs:7226,3.19975599674417)
--(axis cs:7225,3.19978201392389)
--(axis cs:7224,3.19980811674998)
--(axis cs:7223,3.19983424653358)
--(axis cs:7222,3.19986031846499)
--(axis cs:7221,3.19988625371464)
--(axis cs:7220,3.19991239209409)
--(axis cs:7219,3.1999386480416)
--(axis cs:7218,3.19996507759957)
--(axis cs:7217,3.19999152809364)
--(axis cs:7216,3.2000182436431)
--(axis cs:7215,3.20004514482652)
--(axis cs:7214,3.20007210446479)
--(axis cs:7213,3.20009923036931)
--(axis cs:7212,3.20012648206942)
--(axis cs:7211,3.20015363167438)
--(axis cs:7210,3.20018073260219)
--(axis cs:7209,3.20020779444029)
--(axis cs:7208,3.20023480616849)
--(axis cs:7207,3.20026201168339)
--(axis cs:7206,3.20028907668563)
--(axis cs:7205,3.20031580587565)
--(axis cs:7204,3.20034238069446)
--(axis cs:7203,3.20036899263254)
--(axis cs:7202,3.20039576364467)
--(axis cs:7201,3.2004225854)
--(axis cs:7200,3.20044939014471)
--(axis cs:7199,3.20047619485029)
--(axis cs:7198,3.20050279949475)
--(axis cs:7197,3.2005292455474)
--(axis cs:7196,3.20055566674803)
--(axis cs:7195,3.2005820030358)
--(axis cs:7194,3.20060825699256)
--(axis cs:7193,3.20063467968175)
--(axis cs:7192,3.20066099993608)
--(axis cs:7191,3.20068748467308)
--(axis cs:7190,3.20071388903382)
--(axis cs:7189,3.20074037858875)
--(axis cs:7188,3.20076680816734)
--(axis cs:7187,3.20079321543523)
--(axis cs:7186,3.20081970570337)
--(axis cs:7185,3.20084632711985)
--(axis cs:7184,3.20087275166207)
--(axis cs:7183,3.20089906222223)
--(axis cs:7182,3.20092515967417)
--(axis cs:7181,3.200951354808)
--(axis cs:7180,3.20097750481929)
--(axis cs:7179,3.20100374405624)
--(axis cs:7178,3.2010301378429)
--(axis cs:7177,3.20105630630672)
--(axis cs:7176,3.2010825884878)
--(axis cs:7175,3.20110875816281)
--(axis cs:7174,3.20113499586412)
--(axis cs:7173,3.20116137877095)
--(axis cs:7172,3.20118782104727)
--(axis cs:7171,3.2012142573687)
--(axis cs:7170,3.20124085420564)
--(axis cs:7169,3.20126745636847)
--(axis cs:7168,3.20129403307016)
--(axis cs:7167,3.20132062834581)
--(axis cs:7166,3.20134732112128)
--(axis cs:7165,3.20137411450634)
--(axis cs:7164,3.20140102514616)
--(axis cs:7163,3.20142804652284)
--(axis cs:7162,3.20145504941646)
--(axis cs:7161,3.20148215094161)
--(axis cs:7160,3.20150937989002)
--(axis cs:7159,3.20153630607308)
--(axis cs:7158,3.20156334909456)
--(axis cs:7157,3.20159042539561)
--(axis cs:7156,3.20161733278211)
--(axis cs:7155,3.20164423000448)
--(axis cs:7154,3.2016710567114)
--(axis cs:7153,3.20169766507094)
--(axis cs:7152,3.20172446200883)
--(axis cs:7151,3.2017513855671)
--(axis cs:7150,3.20177854602211)
--(axis cs:7149,3.20180579624729)
--(axis cs:7148,3.20183293023193)
--(axis cs:7147,3.20185989238774)
--(axis cs:7146,3.20188688546945)
--(axis cs:7145,3.20191394956175)
--(axis cs:7144,3.20194099741845)
--(axis cs:7143,3.20196819278825)
--(axis cs:7142,3.20199522014956)
--(axis cs:7141,3.20202237300918)
--(axis cs:7140,3.20204950661131)
--(axis cs:7139,3.2020769068394)
--(axis cs:7138,3.202104332346)
--(axis cs:7137,3.20213153047459)
--(axis cs:7136,3.20215868095862)
--(axis cs:7135,3.20218598442993)
--(axis cs:7134,3.20221354180136)
--(axis cs:7133,3.20224112898436)
--(axis cs:7132,3.20226897756307)
--(axis cs:7131,3.20229705812689)
--(axis cs:7130,3.20232514249675)
--(axis cs:7129,3.20235302252993)
--(axis cs:7128,3.20238093260038)
--(axis cs:7127,3.2024085250736)
--(axis cs:7126,3.20243618306128)
--(axis cs:7125,3.20246370905142)
--(axis cs:7124,3.20249144947194)
--(axis cs:7123,3.20251916478117)
--(axis cs:7122,3.20254702929067)
--(axis cs:7121,3.20257487161634)
--(axis cs:7120,3.20260252643454)
--(axis cs:7119,3.20263040751612)
--(axis cs:7118,3.20265819565144)
--(axis cs:7117,3.20268591613887)
--(axis cs:7116,3.20271384443089)
--(axis cs:7115,3.20274170278785)
--(axis cs:7114,3.20276954825525)
--(axis cs:7113,3.20279741391683)
--(axis cs:7112,3.20282515252281)
--(axis cs:7111,3.20285269228338)
--(axis cs:7110,3.20288024699473)
--(axis cs:7109,3.20290796112992)
--(axis cs:7108,3.20293572197316)
--(axis cs:7107,3.20296339844649)
--(axis cs:7106,3.20299110486532)
--(axis cs:7105,3.20301848319717)
--(axis cs:7104,3.20304615026029)
--(axis cs:7103,3.20307372274496)
--(axis cs:7102,3.20310156837405)
--(axis cs:7101,3.2031291961714)
--(axis cs:7100,3.20315683159507)
--(axis cs:7099,3.20318427710074)
--(axis cs:7098,3.20321171337239)
--(axis cs:7097,3.20323898208022)
--(axis cs:7096,3.20326628505471)
--(axis cs:7095,3.20329351121344)
--(axis cs:7094,3.20332066504615)
--(axis cs:7093,3.20334765414323)
--(axis cs:7092,3.20337467151588)
--(axis cs:7091,3.20340182869602)
--(axis cs:7090,3.20342900555452)
--(axis cs:7089,3.20345606653384)
--(axis cs:7088,3.20348331709156)
--(axis cs:7087,3.20351076872688)
--(axis cs:7086,3.20353812772698)
--(axis cs:7085,3.2035654986114)
--(axis cs:7084,3.20359278443744)
--(axis cs:7083,3.2036198941385)
--(axis cs:7082,3.20364701681473)
--(axis cs:7081,3.20367397302515)
--(axis cs:7080,3.20370068972506)
--(axis cs:7079,3.20372740515291)
--(axis cs:7078,3.20375420834123)
--(axis cs:7077,3.20378120802453)
--(axis cs:7076,3.2038080669883)
--(axis cs:7075,3.20383493039533)
--(axis cs:7074,3.20386168569434)
--(axis cs:7073,3.20388855202642)
--(axis cs:7072,3.20391531239176)
--(axis cs:7071,3.20394183774395)
--(axis cs:7070,3.20396829285191)
--(axis cs:7069,3.20399484307014)
--(axis cs:7068,3.20402142378275)
--(axis cs:7067,3.20404797101634)
--(axis cs:7066,3.20407479359781)
--(axis cs:7065,3.20410166106923)
--(axis cs:7064,3.20412848865738)
--(axis cs:7063,3.20415523126005)
--(axis cs:7062,3.20418180961511)
--(axis cs:7061,3.20420838800017)
--(axis cs:7060,3.20423495549607)
--(axis cs:7059,3.20426135483517)
--(axis cs:7058,3.20428799938129)
--(axis cs:7057,3.20431454772782)
--(axis cs:7056,3.2043411691791)
--(axis cs:7055,3.20436775437641)
--(axis cs:7054,3.20439423518558)
--(axis cs:7053,3.20442055524954)
--(axis cs:7052,3.20444703099291)
--(axis cs:7051,3.2044735628495)
--(axis cs:7050,3.20450003891558)
--(axis cs:7049,3.20452647753617)
--(axis cs:7048,3.20455291481901)
--(axis cs:7047,3.20457943976285)
--(axis cs:7046,3.20460628921928)
--(axis cs:7045,3.20463325121812)
--(axis cs:7044,3.20466030456667)
--(axis cs:7043,3.20468745073191)
--(axis cs:7042,3.20471462191385)
--(axis cs:7041,3.20474180906502)
--(axis cs:7040,3.20476908574046)
--(axis cs:7039,3.20479656068966)
--(axis cs:7038,3.20482393715984)
--(axis cs:7037,3.20485102088542)
--(axis cs:7036,3.20487801332666)
--(axis cs:7035,3.20490513526982)
--(axis cs:7034,3.20493241619131)
--(axis cs:7033,3.2049598104851)
--(axis cs:7032,3.2049874196486)
--(axis cs:7031,3.20501501078618)
--(axis cs:7030,3.20504250679996)
--(axis cs:7029,3.20506979740535)
--(axis cs:7028,3.20509711473677)
--(axis cs:7027,3.20512466765127)
--(axis cs:7026,3.2051522333233)
--(axis cs:7025,3.20517988835752)
--(axis cs:7024,3.20520755058056)
--(axis cs:7023,3.20523507193981)
--(axis cs:7022,3.20526248823322)
--(axis cs:7021,3.20528990702505)
--(axis cs:7020,3.2053173260298)
--(axis cs:7019,3.20534482451735)
--(axis cs:7018,3.20537235462013)
--(axis cs:7017,3.20539993715949)
--(axis cs:7016,3.20542784513185)
--(axis cs:7015,3.20545580701796)
--(axis cs:7014,3.20548386281879)
--(axis cs:7013,3.20551161069067)
--(axis cs:7012,3.20553936974822)
--(axis cs:7011,3.20556707855553)
--(axis cs:7010,3.20559503358637)
--(axis cs:7009,3.20562292182663)
--(axis cs:7008,3.20565048530228)
--(axis cs:7007,3.20567815032195)
--(axis cs:7006,3.20570615590011)
--(axis cs:7005,3.20573412723107)
--(axis cs:7004,3.20576207025322)
--(axis cs:7003,3.20579017045256)
--(axis cs:7002,3.20581801866461)
--(axis cs:7001,3.20584576743759)
--(axis cs:7000,3.20587362325382)
--(axis cs:6999,3.20590150995058)
--(axis cs:6998,3.20592949308502)
--(axis cs:6997,3.20595735217205)
--(axis cs:6996,3.20598505082887)
--(axis cs:6995,3.20601251872453)
--(axis cs:6994,3.20603990146358)
--(axis cs:6993,3.20606715811688)
--(axis cs:6992,3.20609443889727)
--(axis cs:6991,3.20612153974985)
--(axis cs:6990,3.20614867955901)
--(axis cs:6989,3.20617579346278)
--(axis cs:6988,3.20620286152368)
--(axis cs:6987,3.2062299409897)
--(axis cs:6986,3.20625692220137)
--(axis cs:6985,3.20628389567202)
--(axis cs:6984,3.20631085016602)
--(axis cs:6983,3.2063378198354)
--(axis cs:6982,3.20636478246789)
--(axis cs:6981,3.20639170129262)
--(axis cs:6980,3.20641842336381)
--(axis cs:6979,3.20644491120449)
--(axis cs:6978,3.2064714539798)
--(axis cs:6977,3.20649801078518)
--(axis cs:6976,3.2065246461292)
--(axis cs:6975,3.20655126085296)
--(axis cs:6974,3.20657772065383)
--(axis cs:6973,3.20660412267766)
--(axis cs:6972,3.20663039974921)
--(axis cs:6971,3.20665658446266)
--(axis cs:6970,3.20668258696263)
--(axis cs:6969,3.20670840307051)
--(axis cs:6968,3.20673415309849)
--(axis cs:6967,3.20675998650756)
--(axis cs:6966,3.20678590700066)
--(axis cs:6965,3.2068117333336)
--(axis cs:6964,3.20683781836432)
--(axis cs:6963,3.20686398870598)
--(axis cs:6962,3.20688993051376)
--(axis cs:6961,3.20691610485464)
--(axis cs:6960,3.20694242436544)
--(axis cs:6959,3.20696891927711)
--(axis cs:6958,3.20699556881794)
--(axis cs:6957,3.20702237315475)
--(axis cs:6956,3.20704927032713)
--(axis cs:6955,3.20707587788109)
--(axis cs:6954,3.20710240850643)
--(axis cs:6953,3.20712863359524)
--(axis cs:6952,3.2071546843837)
--(axis cs:6951,3.20718071452928)
--(axis cs:6950,3.20720650137321)
--(axis cs:6949,3.20723245965601)
--(axis cs:6948,3.20725849606556)
--(axis cs:6947,3.20728461917234)
--(axis cs:6946,3.20731060584972)
--(axis cs:6945,3.20733685688309)
--(axis cs:6944,3.20736297585175)
--(axis cs:6943,3.20738906927579)
--(axis cs:6942,3.20741526484318)
--(axis cs:6941,3.2074410959571)
--(axis cs:6940,3.20746674075407)
--(axis cs:6939,3.20749252972188)
--(axis cs:6938,3.20751853148328)
--(axis cs:6937,3.20754458841282)
--(axis cs:6936,3.20757071988841)
--(axis cs:6935,3.20759676468102)
--(axis cs:6934,3.20762308920591)
--(axis cs:6933,3.20764926150593)
--(axis cs:6932,3.20767529151847)
--(axis cs:6931,3.20770140693797)
--(axis cs:6930,3.20772740139607)
--(axis cs:6929,3.20775347491146)
--(axis cs:6928,3.20777915387669)
--(axis cs:6927,3.20780505034116)
--(axis cs:6926,3.20783076909958)
--(axis cs:6925,3.20785617483002)
--(axis cs:6924,3.20788174280518)
--(axis cs:6923,3.20790735858162)
--(axis cs:6922,3.2079329678626)
--(axis cs:6921,3.20795847470745)
--(axis cs:6920,3.20798385611272)
--(axis cs:6919,3.2080089485485)
--(axis cs:6918,3.20803409162911)
--(axis cs:6917,3.20805924561658)
--(axis cs:6916,3.20808454878422)
--(axis cs:6915,3.20810988413592)
--(axis cs:6914,3.20813532680598)
--(axis cs:6913,3.20816059993983)
--(axis cs:6912,3.2081859098252)
--(axis cs:6911,3.2082111414718)
--(axis cs:6910,3.20823632925543)
--(axis cs:6909,3.20826161292528)
--(axis cs:6908,3.20828685981875)
--(axis cs:6907,3.20831243845985)
--(axis cs:6906,3.2083377098467)
--(axis cs:6905,3.20836308880623)
--(axis cs:6904,3.2083881218799)
--(axis cs:6903,3.20841313741244)
--(axis cs:6902,3.20843818335081)
--(axis cs:6901,3.20846309678243)
--(axis cs:6900,3.20848805510533)
--(axis cs:6899,3.20851321798216)
--(axis cs:6898,3.20853847535842)
--(axis cs:6897,3.20856408266625)
--(axis cs:6896,3.20858967783569)
--(axis cs:6895,3.20861530479285)
--(axis cs:6894,3.20864083146927)
--(axis cs:6893,3.2086662107261)
--(axis cs:6892,3.20869153161041)
--(axis cs:6891,3.20871704788218)
--(axis cs:6890,3.20874260737981)
--(axis cs:6889,3.20876833919886)
--(axis cs:6888,3.20879404104861)
--(axis cs:6887,3.20881961712664)
--(axis cs:6886,3.20884502787563)
--(axis cs:6885,3.20887058170385)
--(axis cs:6884,3.20889602812064)
--(axis cs:6883,3.20892167802158)
--(axis cs:6882,3.20894755305804)
--(axis cs:6881,3.20897341680782)
--(axis cs:6880,3.20899919203019)
--(axis cs:6879,3.20902474955482)
--(axis cs:6878,3.20905023473896)
--(axis cs:6877,3.20907569109252)
--(axis cs:6876,3.20910112706362)
--(axis cs:6875,3.20912654731251)
--(axis cs:6874,3.20915178500241)
--(axis cs:6873,3.20917711842162)
--(axis cs:6872,3.20920265862198)
--(axis cs:6871,3.20922812358205)
--(axis cs:6870,3.20925347285192)
--(axis cs:6869,3.20927881376468)
--(axis cs:6868,3.20930393076589)
--(axis cs:6867,3.20932903884643)
--(axis cs:6866,3.20935419619742)
--(axis cs:6865,3.20937915779451)
--(axis cs:6864,3.20940388495855)
--(axis cs:6863,3.20942845276981)
--(axis cs:6862,3.2094532536331)
--(axis cs:6861,3.20947813604609)
--(axis cs:6860,3.20950300372388)
--(axis cs:6859,3.20952788486506)
--(axis cs:6858,3.20955254883479)
--(axis cs:6857,3.2095773620053)
--(axis cs:6856,3.20960203283922)
--(axis cs:6855,3.20962650031515)
--(axis cs:6854,3.20965106432109)
--(axis cs:6853,3.20967556262931)
--(axis cs:6852,3.20969991814795)
--(axis cs:6851,3.20972422372295)
--(axis cs:6850,3.20974839055083)
--(axis cs:6849,3.20977244447916)
--(axis cs:6848,3.2097966818176)
--(axis cs:6847,3.20982113255628)
--(axis cs:6846,3.20984551294263)
--(axis cs:6845,3.20987000999645)
--(axis cs:6844,3.20989454165148)
--(axis cs:6843,3.20991902348463)
--(axis cs:6842,3.20994383239989)
--(axis cs:6841,3.20996859411521)
--(axis cs:6840,3.20999318482464)
--(axis cs:6839,3.21001775181339)
--(axis cs:6838,3.21004208927074)
--(axis cs:6837,3.21006652655746)
--(axis cs:6836,3.21009105325169)
--(axis cs:6835,3.21011561034195)
--(axis cs:6834,3.21014021619137)
--(axis cs:6833,3.21016485402115)
--(axis cs:6832,3.21018945511869)
--(axis cs:6831,3.21021424281893)
--(axis cs:6830,3.21023904304756)
--(axis cs:6829,3.21026369914205)
--(axis cs:6828,3.21028841782883)
--(axis cs:6827,3.21031323419228)
--(axis cs:6826,3.21033816200641)
--(axis cs:6825,3.21036290533937)
--(axis cs:6824,3.21038770538575)
--(axis cs:6823,3.21041216887496)
--(axis cs:6822,3.21043678092597)
--(axis cs:6821,3.21046123969447)
--(axis cs:6820,3.21048586165093)
--(axis cs:6819,3.21051061382072)
--(axis cs:6818,3.21053541913589)
--(axis cs:6817,3.21056046209908)
--(axis cs:6816,3.21058555268532)
--(axis cs:6815,3.2106104109285)
--(axis cs:6814,3.21063536735697)
--(axis cs:6813,3.21066037565497)
--(axis cs:6812,3.21068540162724)
--(axis cs:6811,3.21071040943204)
--(axis cs:6810,3.2107353678681)
--(axis cs:6809,3.21076024687058)
--(axis cs:6808,3.21078554574887)
--(axis cs:6807,3.21081103087597)
--(axis cs:6806,3.21083652844797)
--(axis cs:6805,3.2108618697352)
--(axis cs:6804,3.21088759334941)
--(axis cs:6803,3.21091331494372)
--(axis cs:6802,3.21093930866581)
--(axis cs:6801,3.21096531341495)
--(axis cs:6800,3.21099156610501)
--(axis cs:6799,3.21101815854481)
--(axis cs:6798,3.2110450436519)
--(axis cs:6797,3.21107199775111)
--(axis cs:6796,3.21109902194684)
--(axis cs:6795,3.21112604307299)
--(axis cs:6794,3.21115321641419)
--(axis cs:6793,3.21118029598187)
--(axis cs:6792,3.21120718089574)
--(axis cs:6791,3.21123410166609)
--(axis cs:6790,3.21126102491407)
--(axis cs:6789,3.21128777185955)
--(axis cs:6788,3.21131486793537)
--(axis cs:6787,3.21134192845263)
--(axis cs:6786,3.21136896387018)
--(axis cs:6785,3.21139586611364)
--(axis cs:6784,3.21142278786844)
--(axis cs:6783,3.21144984469146)
--(axis cs:6782,3.21147714109423)
--(axis cs:6781,3.21150441654734)
--(axis cs:6780,3.21153149273971)
--(axis cs:6779,3.21155852613627)
--(axis cs:6778,3.21158552782864)
--(axis cs:6777,3.21161237826604)
--(axis cs:6776,3.21163937103342)
--(axis cs:6775,3.21166654669272)
--(axis cs:6774,3.21169368249319)
--(axis cs:6773,3.21172069924929)
--(axis cs:6772,3.21174777528596)
--(axis cs:6771,3.21177491014579)
--(axis cs:6770,3.21180222391181)
--(axis cs:6769,3.21182980480943)
--(axis cs:6768,3.21185737394187)
--(axis cs:6767,3.21188491878236)
--(axis cs:6766,3.21191235737594)
--(axis cs:6765,3.21193952824061)
--(axis cs:6764,3.21196647231009)
--(axis cs:6763,3.21199365736857)
--(axis cs:6762,3.21202097184829)
--(axis cs:6761,3.21204823344593)
--(axis cs:6760,3.21207536972328)
--(axis cs:6759,3.21210264318871)
--(axis cs:6758,3.21212987954433)
--(axis cs:6757,3.21215696668977)
--(axis cs:6756,3.212184027713)
--(axis cs:6755,3.21221102167158)
--(axis cs:6754,3.21223803947364)
--(axis cs:6753,3.21226512931721)
--(axis cs:6752,3.2122921895838)
--(axis cs:6751,3.21231913140035)
--(axis cs:6750,3.21234621512283)
--(axis cs:6749,3.21237314376182)
--(axis cs:6748,3.2124000696573)
--(axis cs:6747,3.21242678500053)
--(axis cs:6746,3.21245358888891)
--(axis cs:6745,3.21248055465162)
--(axis cs:6744,3.2125076281866)
--(axis cs:6743,3.21253475040097)
--(axis cs:6742,3.21256190433056)
--(axis cs:6741,3.21258883416713)
--(axis cs:6740,3.21261556878935)
--(axis cs:6739,3.21264251936162)
--(axis cs:6738,3.21266956160814)
--(axis cs:6737,3.21269665452945)
--(axis cs:6736,3.21272391077139)
--(axis cs:6735,3.21275128175051)
--(axis cs:6734,3.21277879447857)
--(axis cs:6733,3.21280663704826)
--(axis cs:6732,3.21283450285506)
--(axis cs:6731,3.21286230959712)
--(axis cs:6730,3.21289009621535)
--(axis cs:6729,3.21291776332275)
--(axis cs:6728,3.21294523682216)
--(axis cs:6727,3.2129728117926)
--(axis cs:6726,3.2130007360809)
--(axis cs:6725,3.2130286680741)
--(axis cs:6724,3.21305649212617)
--(axis cs:6723,3.2130843365668)
--(axis cs:6722,3.2131121060658)
--(axis cs:6721,3.21313991819909)
--(axis cs:6720,3.21316789995084)
--(axis cs:6719,3.21319604431372)
--(axis cs:6718,3.2132243204491)
--(axis cs:6717,3.2132524308022)
--(axis cs:6716,3.21328092735899)
--(axis cs:6715,3.21330955013221)
--(axis cs:6714,3.21333830349002)
--(axis cs:6713,3.21336724557181)
--(axis cs:6712,3.21339643191326)
--(axis cs:6711,3.21342551397704)
--(axis cs:6710,3.2134546726887)
--(axis cs:6709,3.21348373676163)
--(axis cs:6708,3.21351280218868)
--(axis cs:6707,3.21354157579645)
--(axis cs:6706,3.21357022283123)
--(axis cs:6705,3.21359855865604)
--(axis cs:6704,3.21362684056246)
--(axis cs:6703,3.21365523964891)
--(axis cs:6702,3.21368346705747)
--(axis cs:6701,3.21371170497012)
--(axis cs:6700,3.21374001150922)
--(axis cs:6699,3.21376809179046)
--(axis cs:6698,3.2137962326549)
--(axis cs:6697,3.21382395741487)
--(axis cs:6696,3.21385143331301)
--(axis cs:6695,3.21387876315258)
--(axis cs:6694,3.21390602019446)
--(axis cs:6693,3.21393320931233)
--(axis cs:6692,3.21396023681333)
--(axis cs:6691,3.21398700737935)
--(axis cs:6690,3.21401361950303)
--(axis cs:6689,3.21404016242865)
--(axis cs:6688,3.2140667283955)
--(axis cs:6687,3.21409322292143)
--(axis cs:6686,3.21411952464257)
--(axis cs:6685,3.21414597044492)
--(axis cs:6684,3.2141721569296)
--(axis cs:6683,3.21419825885657)
--(axis cs:6682,3.21422436707266)
--(axis cs:6681,3.2142505577743)
--(axis cs:6680,3.21427681885159)
--(axis cs:6679,3.21430315035528)
--(axis cs:6678,3.21432950060129)
--(axis cs:6677,3.21435563998956)
--(axis cs:6676,3.21438187046048)
--(axis cs:6675,3.21440821441894)
--(axis cs:6674,3.2144347101984)
--(axis cs:6673,3.21446130431685)
--(axis cs:6672,3.21448797761673)
--(axis cs:6671,3.21451477666241)
--(axis cs:6670,3.21454167108696)
--(axis cs:6669,3.21456881978125)
--(axis cs:6668,3.21459605540199)
--(axis cs:6667,3.21462344068331)
--(axis cs:6666,3.21465072177234)
--(axis cs:6665,3.21467807540927)
--(axis cs:6664,3.2147057499152)
--(axis cs:6663,3.2147334622776)
--(axis cs:6662,3.21476137493215)
--(axis cs:6661,3.21478891084508)
--(axis cs:6660,3.21481632364625)
--(axis cs:6659,3.21484374119144)
--(axis cs:6658,3.21487096575865)
--(axis cs:6657,3.21489822570186)
--(axis cs:6656,3.21492563210317)
--(axis cs:6655,3.2149532169308)
--(axis cs:6654,3.21498081473631)
--(axis cs:6653,3.21500823118492)
--(axis cs:6652,3.21503571254647)
--(axis cs:6651,3.21506309780758)
--(axis cs:6650,3.21509058336978)
--(axis cs:6649,3.21511791615152)
--(axis cs:6648,3.21514540082213)
--(axis cs:6647,3.21517285778844)
--(axis cs:6646,3.21520043161876)
--(axis cs:6645,3.2152280986566)
--(axis cs:6644,3.21525594807433)
--(axis cs:6643,3.215283732948)
--(axis cs:6642,3.21531182574835)
--(axis cs:6641,3.21533987662582)
--(axis cs:6640,3.21536773722609)
--(axis cs:6639,3.21539547144825)
--(axis cs:6638,3.21542343680793)
--(axis cs:6637,3.2154513841868)
--(axis cs:6636,3.21547943097685)
--(axis cs:6635,3.21550771975277)
--(axis cs:6634,3.21553582927799)
--(axis cs:6633,3.21556393864479)
--(axis cs:6632,3.21559219095576)
--(axis cs:6631,3.21562016929787)
--(axis cs:6630,3.21564809045026)
--(axis cs:6629,3.21567620211068)
--(axis cs:6628,3.21570443372864)
--(axis cs:6627,3.21573250555277)
--(axis cs:6626,3.21576055234365)
--(axis cs:6625,3.21578848128431)
--(axis cs:6624,3.2158167084221)
--(axis cs:6623,3.21584480926836)
--(axis cs:6622,3.2158731045069)
--(axis cs:6621,3.21590141204578)
--(axis cs:6620,3.21592937256724)
--(axis cs:6619,3.21595743027077)
--(axis cs:6618,3.21598550075924)
--(axis cs:6617,3.21601365122318)
--(axis cs:6616,3.21604208152334)
--(axis cs:6615,3.21607065906642)
--(axis cs:6614,3.21609917783365)
--(axis cs:6613,3.2161278149641)
--(axis cs:6612,3.21615649909131)
--(axis cs:6611,3.21618501240214)
--(axis cs:6610,3.21621328685613)
--(axis cs:6609,3.21624163871253)
--(axis cs:6608,3.21627013262707)
--(axis cs:6607,3.2162984139792)
--(axis cs:6606,3.21632670508467)
--(axis cs:6605,3.21635494376286)
--(axis cs:6604,3.21638333392863)
--(axis cs:6603,3.21641189894953)
--(axis cs:6602,3.21644057125991)
--(axis cs:6601,3.21646938698771)
--(axis cs:6600,3.21649813878162)
--(axis cs:6599,3.21652712466179)
--(axis cs:6598,3.21655606691271)
--(axis cs:6597,3.21658518472101)
--(axis cs:6596,3.21661426865676)
--(axis cs:6595,3.2166431846558)
--(axis cs:6594,3.21667186227804)
--(axis cs:6593,3.2167004851373)
--(axis cs:6592,3.21672894070264)
--(axis cs:6591,3.2167572876911)
--(axis cs:6590,3.21678545689661)
--(axis cs:6589,3.21681379426889)
--(axis cs:6588,3.21684202660595)
--(axis cs:6587,3.21687038878438)
--(axis cs:6586,3.21689863616979)
--(axis cs:6585,3.21692694769985)
--(axis cs:6584,3.2169553451114)
--(axis cs:6583,3.21698382724013)
--(axis cs:6582,3.2170123427838)
--(axis cs:6581,3.21704096832104)
--(axis cs:6580,3.21706964365269)
--(axis cs:6579,3.21709821312117)
--(axis cs:6578,3.21712675052295)
--(axis cs:6577,3.21715493521681)
--(axis cs:6576,3.21718314726734)
--(axis cs:6575,3.21721137325525)
--(axis cs:6574,3.21723937048945)
--(axis cs:6573,3.21726753618869)
--(axis cs:6572,3.2172957199663)
--(axis cs:6571,3.21732375181036)
--(axis cs:6570,3.21735199928524)
--(axis cs:6569,3.21738034306178)
--(axis cs:6568,3.2174085619572)
--(axis cs:6567,3.21743650643033)
--(axis cs:6566,3.21746440525635)
--(axis cs:6565,3.21749219973766)
--(axis cs:6564,3.21751968608574)
--(axis cs:6563,3.21754712490948)
--(axis cs:6562,3.21757450623594)
--(axis cs:6561,3.21760178897078)
--(axis cs:6560,3.2176290139329)
--(axis cs:6559,3.21765619893084)
--(axis cs:6558,3.21768327666881)
--(axis cs:6557,3.21771015160365)
--(axis cs:6556,3.21773700984111)
--(axis cs:6555,3.21776401783168)
--(axis cs:6554,3.21779098701598)
--(axis cs:6553,3.21781757124725)
--(axis cs:6552,3.21784410151451)
--(axis cs:6551,3.21787078565064)
--(axis cs:6550,3.21789769108542)
--(axis cs:6549,3.21792474260991)
--(axis cs:6548,3.21795198875772)
--(axis cs:6547,3.21797916310492)
--(axis cs:6546,3.21800637838915)
--(axis cs:6545,3.21803324561616)
--(axis cs:6544,3.21806013587128)
--(axis cs:6543,3.21808684497266)
--(axis cs:6542,3.21811320896463)
--(axis cs:6541,3.21813925935996)
--(axis cs:6540,3.21816522124234)
--(axis cs:6539,3.21819136316695)
--(axis cs:6538,3.21821773551469)
--(axis cs:6537,3.21824396800827)
--(axis cs:6536,3.21827025686437)
--(axis cs:6535,3.21829666677357)
--(axis cs:6534,3.21832307311658)
--(axis cs:6533,3.21834928032775)
--(axis cs:6532,3.21837522083922)
--(axis cs:6531,3.21840116330352)
--(axis cs:6530,3.21842707102549)
--(axis cs:6529,3.21845274420761)
--(axis cs:6528,3.2184786286259)
--(axis cs:6527,3.21850453984707)
--(axis cs:6526,3.21853033484241)
--(axis cs:6525,3.2185561460676)
--(axis cs:6524,3.21858195885979)
--(axis cs:6523,3.21860792654053)
--(axis cs:6522,3.21863387147016)
--(axis cs:6521,3.21865986750091)
--(axis cs:6520,3.21868585440441)
--(axis cs:6519,3.21871181879451)
--(axis cs:6518,3.21873739402904)
--(axis cs:6517,3.21876302219701)
--(axis cs:6516,3.21878826867647)
--(axis cs:6515,3.21881331946622)
--(axis cs:6514,3.21883833568813)
--(axis cs:6513,3.2188634927358)
--(axis cs:6512,3.2188884797882)
--(axis cs:6511,3.21891355386441)
--(axis cs:6510,3.21893871714568)
--(axis cs:6509,3.2189640816617)
--(axis cs:6508,3.2189894829901)
--(axis cs:6507,3.21901481492044)
--(axis cs:6506,3.21904012844725)
--(axis cs:6505,3.21906563448151)
--(axis cs:6504,3.21909110544622)
--(axis cs:6503,3.21911663696509)
--(axis cs:6502,3.21914195140151)
--(axis cs:6501,3.21916748256302)
--(axis cs:6500,3.21919294690071)
--(axis cs:6499,3.21921855079603)
--(axis cs:6498,3.2192439801467)
--(axis cs:6497,3.21926923561931)
--(axis cs:6496,3.21929467393401)
--(axis cs:6495,3.21932008785466)
--(axis cs:6494,3.21934564136214)
--(axis cs:6493,3.21937075846006)
--(axis cs:6492,3.21939562403881)
--(axis cs:6491,3.21942053548423)
--(axis cs:6490,3.21944542730334)
--(axis cs:6489,3.21947037291731)
--(axis cs:6488,3.21949566153685)
--(axis cs:6487,3.21952095460859)
--(axis cs:6486,3.21954644198763)
--(axis cs:6485,3.21957182713183)
--(axis cs:6484,3.21959738418559)
--(axis cs:6483,3.21962297702255)
--(axis cs:6482,3.2196486259947)
--(axis cs:6481,3.21967417219133)
--(axis cs:6480,3.21969986187531)
--(axis cs:6479,3.21972579888002)
--(axis cs:6478,3.21975236747363)
--(axis cs:6477,3.21977894771833)
--(axis cs:6476,3.21980529663112)
--(axis cs:6475,3.2198317817448)
--(axis cs:6474,3.21985819625122)
--(axis cs:6473,3.21988468836324)
--(axis cs:6472,3.21991128827082)
--(axis cs:6471,3.21993771731902)
--(axis cs:6470,3.21996429714039)
--(axis cs:6469,3.21999100281883)
--(axis cs:6468,3.22001794961139)
--(axis cs:6467,3.22004495902897)
--(axis cs:6466,3.22007235282445)
--(axis cs:6465,3.22009994407202)
--(axis cs:6464,3.22012770029085)
--(axis cs:6463,3.22015542516347)
--(axis cs:6462,3.22018306862107)
--(axis cs:6461,3.2202108743235)
--(axis cs:6460,3.22023849402838)
--(axis cs:6459,3.22026640679861)
--(axis cs:6458,3.22029444085716)
--(axis cs:6457,3.22032226763323)
--(axis cs:6456,3.22035032455125)
--(axis cs:6455,3.22037815747392)
--(axis cs:6454,3.22040577627115)
--(axis cs:6453,3.2204336268531)
--(axis cs:6452,3.22046175627318)
--(axis cs:6451,3.22048979383623)
--(axis cs:6450,3.22051781634011)
--(axis cs:6449,3.22054589466578)
--(axis cs:6448,3.22057415060246)
--(axis cs:6447,3.22060267576075)
--(axis cs:6446,3.22063134563403)
--(axis cs:6445,3.22065993207832)
--(axis cs:6444,3.22068853504159)
--(axis cs:6443,3.22071696360201)
--(axis cs:6442,3.22074518614963)
--(axis cs:6441,3.22077304198099)
--(axis cs:6440,3.22080094024452)
--(axis cs:6439,3.22082874712554)
--(axis cs:6438,3.22085674718329)
--(axis cs:6437,3.2208843275651)
--(axis cs:6436,3.22091188345076)
--(axis cs:6435,3.22093939563866)
--(axis cs:6434,3.22096702182086)
--(axis cs:6433,3.22099443043378)
--(axis cs:6432,3.22102204801115)
--(axis cs:6431,3.22104948907277)
--(axis cs:6430,3.22107728896836)
--(axis cs:6429,3.2211050655774)
--(axis cs:6428,3.22113257337015)
--(axis cs:6427,3.22116018897293)
--(axis cs:6426,3.22118781451159)
--(axis cs:6425,3.22121585262237)
--(axis cs:6424,3.22124402874178)
--(axis cs:6423,3.22127237323715)
--(axis cs:6422,3.22130073984424)
--(axis cs:6421,3.22132904353663)
--(axis cs:6420,3.22135723625878)
--(axis cs:6419,3.22138528707483)
--(axis cs:6418,3.22141350567096)
--(axis cs:6417,3.2214417804333)
--(axis cs:6416,3.22146966303471)
--(axis cs:6415,3.22149760709949)
--(axis cs:6414,3.22152576713898)
--(axis cs:6413,3.22155402841086)
--(axis cs:6412,3.22158208692208)
--(axis cs:6411,3.22161028549038)
--(axis cs:6410,3.22163830636468)
--(axis cs:6409,3.22166631079)
--(axis cs:6408,3.22169423539409)
--(axis cs:6407,3.22172212087921)
--(axis cs:6406,3.22175005001788)
--(axis cs:6405,3.22177778121202)
--(axis cs:6404,3.22180561312711)
--(axis cs:6403,3.22183323731263)
--(axis cs:6402,3.22186089491899)
--(axis cs:6401,3.2218887845624)
--(axis cs:6400,3.2219164031109)
--(axis cs:6399,3.22194401445366)
--(axis cs:6398,3.22197146031968)
--(axis cs:6397,3.22199926120922)
--(axis cs:6396,3.2220272509161)
--(axis cs:6395,3.22205510677359)
--(axis cs:6394,3.22208316622804)
--(axis cs:6393,3.22211118818334)
--(axis cs:6392,3.22213930113352)
--(axis cs:6391,3.22216727573385)
--(axis cs:6390,3.22219533027445)
--(axis cs:6389,3.22222331145667)
--(axis cs:6388,3.22225117877784)
--(axis cs:6387,3.22227925145026)
--(axis cs:6386,3.22230702367037)
--(axis cs:6385,3.22233469265903)
--(axis cs:6384,3.22236239778694)
--(axis cs:6383,3.22239002495228)
--(axis cs:6382,3.22241786138847)
--(axis cs:6381,3.22244567772929)
--(axis cs:6380,3.22247348665598)
--(axis cs:6379,3.2225013649554)
--(axis cs:6378,3.22252902472243)
--(axis cs:6377,3.22255696408637)
--(axis cs:6376,3.22258504817548)
--(axis cs:6375,3.22261325581708)
--(axis cs:6374,3.22264154005721)
--(axis cs:6373,3.22267017683428)
--(axis cs:6372,3.22269867152028)
--(axis cs:6371,3.22272735949576)
--(axis cs:6370,3.22275621270784)
--(axis cs:6369,3.22278505679468)
--(axis cs:6368,3.22281408259343)
--(axis cs:6367,3.22284314797981)
--(axis cs:6366,3.22287203502975)
--(axis cs:6365,3.22290075101542)
--(axis cs:6364,3.22292931950224)
--(axis cs:6363,3.22295779537257)
--(axis cs:6362,3.22298617971595)
--(axis cs:6361,3.22301459905333)
--(axis cs:6360,3.22304300493999)
--(axis cs:6359,3.22307131916316)
--(axis cs:6358,3.22310001738956)
--(axis cs:6357,3.22312864497433)
--(axis cs:6356,3.22315715750832)
--(axis cs:6355,3.22318573651373)
--(axis cs:6354,3.22321456602531)
--(axis cs:6353,3.22324327906062)
--(axis cs:6352,3.22327174708549)
--(axis cs:6351,3.22330066249922)
--(axis cs:6350,3.22332944603017)
--(axis cs:6349,3.22335801919799)
--(axis cs:6348,3.22338661900971)
--(axis cs:6347,3.22341514096727)
--(axis cs:6346,3.22344362633654)
--(axis cs:6345,3.22347187029503)
--(axis cs:6344,3.22350000911774)
--(axis cs:6343,3.22352832542919)
--(axis cs:6342,3.22355648670872)
--(axis cs:6341,3.22358477187341)
--(axis cs:6340,3.2236130081935)
--(axis cs:6339,3.22364099984428)
--(axis cs:6338,3.22366900483521)
--(axis cs:6337,3.22369717199673)
--(axis cs:6336,3.22372513239567)
--(axis cs:6335,3.22375321345618)
--(axis cs:6334,3.22378121443745)
--(axis cs:6333,3.22380889526782)
--(axis cs:6332,3.2238365085301)
--(axis cs:6331,3.22386397739446)
--(axis cs:6330,3.2238917545606)
--(axis cs:6329,3.22391932481851)
--(axis cs:6328,3.22394710069454)
--(axis cs:6327,3.22397500359523)
--(axis cs:6326,3.22400333282223)
--(axis cs:6325,3.22403180997497)
--(axis cs:6324,3.22406035565134)
--(axis cs:6323,3.22408893863757)
--(axis cs:6322,3.22411753044155)
--(axis cs:6321,3.22414632774221)
--(axis cs:6320,3.22417516075304)
--(axis cs:6319,3.2242040227878)
--(axis cs:6318,3.22423292828608)
--(axis cs:6317,3.22426168464936)
--(axis cs:6316,3.22429022312631)
--(axis cs:6315,3.22431887547047)
--(axis cs:6314,3.22434781560504)
--(axis cs:6313,3.22437674032292)
--(axis cs:6312,3.22440556060763)
--(axis cs:6311,3.22443455619943)
--(axis cs:6310,3.22446362180984)
--(axis cs:6309,3.22449276240212)
--(axis cs:6308,3.2245216645474)
--(axis cs:6307,3.22455043027862)
--(axis cs:6306,3.2245790833983)
--(axis cs:6305,3.22460764990797)
--(axis cs:6304,3.22463608295285)
--(axis cs:6303,3.22466486297418)
--(axis cs:6302,3.22469380586501)
--(axis cs:6301,3.22472248763122)
--(axis cs:6300,3.22475103180476)
--(axis cs:6299,3.22477928683842)
--(axis cs:6298,3.22480764928319)
--(axis cs:6297,3.2248360530545)
--(axis cs:6296,3.22486428488045)
--(axis cs:6295,3.22489237446755)
--(axis cs:6294,3.22492055906068)
--(axis cs:6293,3.22494853698044)
--(axis cs:6292,3.22497624977278)
--(axis cs:6291,3.22500408154919)
--(axis cs:6290,3.22503171780423)
--(axis cs:6289,3.22505924432753)
--(axis cs:6288,3.22508668599221)
--(axis cs:6287,3.22511419529349)
--(axis cs:6286,3.22514165653564)
--(axis cs:6285,3.22516914867057)
--(axis cs:6284,3.22519666960107)
--(axis cs:6283,3.22522438580393)
--(axis cs:6282,3.22525211638618)
--(axis cs:6281,3.22527985770051)
--(axis cs:6280,3.225307830227)
--(axis cs:6279,3.22533610783731)
--(axis cs:6278,3.22536408325153)
--(axis cs:6277,3.22539197532233)
--(axis cs:6276,3.22541966596661)
--(axis cs:6275,3.22544717081746)
--(axis cs:6274,3.22547446048371)
--(axis cs:6273,3.22550194943601)
--(axis cs:6272,3.22552977127279)
--(axis cs:6271,3.22555763234207)
--(axis cs:6270,3.225585297274)
--(axis cs:6269,3.22561316538875)
--(axis cs:6268,3.22564118896143)
--(axis cs:6267,3.22566932100278)
--(axis cs:6266,3.22569761310897)
--(axis cs:6265,3.22572569870037)
--(axis cs:6264,3.22575370911549)
--(axis cs:6263,3.22578171626633)
--(axis cs:6262,3.22580996178324)
--(axis cs:6261,3.2258382184976)
--(axis cs:6260,3.22586623150607)
--(axis cs:6259,3.22589435738175)
--(axis cs:6258,3.22592257633282)
--(axis cs:6257,3.22595046910699)
--(axis cs:6256,3.22597830811851)
--(axis cs:6255,3.22600606278175)
--(axis cs:6254,3.22603393481595)
--(axis cs:6253,3.22606177889222)
--(axis cs:6252,3.22608950573204)
--(axis cs:6251,3.22611713304202)
--(axis cs:6250,3.22614475231946)
--(axis cs:6249,3.22617220847704)
--(axis cs:6248,3.22619991764221)
--(axis cs:6247,3.22622719617357)
--(axis cs:6246,3.22625474066635)
--(axis cs:6245,3.22628231082947)
--(axis cs:6244,3.22630979474299)
--(axis cs:6243,3.22633698730866)
--(axis cs:6242,3.22636414126067)
--(axis cs:6241,3.22639113696124)
--(axis cs:6240,3.22641825739118)
--(axis cs:6239,3.22644548434312)
--(axis cs:6238,3.22647288388104)
--(axis cs:6237,3.2265005662342)
--(axis cs:6236,3.22652825792383)
--(axis cs:6235,3.22655604905853)
--(axis cs:6234,3.22658406557168)
--(axis cs:6233,3.22661226938975)
--(axis cs:6232,3.22664034566206)
--(axis cs:6231,3.22666857214058)
--(axis cs:6230,3.2266969106959)
--(axis cs:6229,3.22672518886016)
--(axis cs:6228,3.22675351308472)
--(axis cs:6227,3.22678210560299)
--(axis cs:6226,3.22681092124062)
--(axis cs:6225,3.22683963097646)
--(axis cs:6224,3.22686873989688)
--(axis cs:6223,3.2268982245503)
--(axis cs:6222,3.22692758036329)
--(axis cs:6221,3.22695700662577)
--(axis cs:6220,3.22698668233987)
--(axis cs:6219,3.22701639576814)
--(axis cs:6218,3.22704581124463)
--(axis cs:6217,3.22707515455055)
--(axis cs:6216,3.22710459526254)
--(axis cs:6215,3.22713429436692)
--(axis cs:6214,3.22716428006305)
--(axis cs:6213,3.22719441823077)
--(axis cs:6212,3.22722451862446)
--(axis cs:6211,3.22725452351256)
--(axis cs:6210,3.2272845036658)
--(axis cs:6209,3.22731464504508)
--(axis cs:6208,3.22734495813145)
--(axis cs:6207,3.22737516971879)
--(axis cs:6206,3.22740542390651)
--(axis cs:6205,3.22743560859306)
--(axis cs:6204,3.22746568368841)
--(axis cs:6203,3.22749578878393)
--(axis cs:6202,3.22752575774336)
--(axis cs:6201,3.22755585375206)
--(axis cs:6200,3.22758593427337)
--(axis cs:6199,3.22761640133659)
--(axis cs:6198,3.22764699432755)
--(axis cs:6197,3.22767744930815)
--(axis cs:6196,3.22770766106586)
--(axis cs:6195,3.22773756485494)
--(axis cs:6194,3.22776731943638)
--(axis cs:6193,3.2277970090807)
--(axis cs:6192,3.22782650179882)
--(axis cs:6191,3.22785563099368)
--(axis cs:6190,3.22788465309267)
--(axis cs:6189,3.22791364961945)
--(axis cs:6188,3.22794198270249)
--(axis cs:6187,3.22797047583222)
--(axis cs:6186,3.22799907206885)
--(axis cs:6185,3.22802780898036)
--(axis cs:6184,3.22805655960677)
--(axis cs:6183,3.22808520705413)
--(axis cs:6182,3.2281136447422)
--(axis cs:6181,3.22814229239704)
--(axis cs:6180,3.22817077968966)
--(axis cs:6179,3.22819905579387)
--(axis cs:6178,3.22822718383725)
--(axis cs:6177,3.22825524676934)
--(axis cs:6176,3.22828334467514)
--(axis cs:6175,3.22831143682131)
--(axis cs:6174,3.22833932807729)
--(axis cs:6173,3.22836739373122)
--(axis cs:6172,3.22839571071635)
--(axis cs:6171,3.22842377323699)
--(axis cs:6170,3.22845194378867)
--(axis cs:6169,3.22848053302874)
--(axis cs:6168,3.22850946746809)
--(axis cs:6167,3.22853841720785)
--(axis cs:6166,3.22856713186621)
--(axis cs:6165,3.22859584746567)
--(axis cs:6164,3.22862444967502)
--(axis cs:6163,3.2286531588931)
--(axis cs:6162,3.22868184838832)
--(axis cs:6161,3.22871056690421)
--(axis cs:6160,3.22873960332724)
--(axis cs:6159,3.22876813595135)
--(axis cs:6158,3.22879679486583)
--(axis cs:6157,3.22882542502958)
--(axis cs:6156,3.22885436657082)
--(axis cs:6155,3.22888302954998)
--(axis cs:6154,3.22891162586282)
--(axis cs:6153,3.22894022837953)
--(axis cs:6152,3.22896868030173)
--(axis cs:6151,3.22899722030091)
--(axis cs:6150,3.22902585988423)
--(axis cs:6149,3.22905428606317)
--(axis cs:6148,3.22908256099784)
--(axis cs:6147,3.22911079323437)
--(axis cs:6146,3.22913903757553)
--(axis cs:6145,3.22916727758471)
--(axis cs:6144,3.22919537486931)
--(axis cs:6143,3.22922344054967)
--(axis cs:6142,3.22925149930108)
--(axis cs:6141,3.22927953731993)
--(axis cs:6140,3.22930756848103)
--(axis cs:6139,3.22933573615195)
--(axis cs:6138,3.22936383578994)
--(axis cs:6137,3.22939193113163)
--(axis cs:6136,3.22941989356769)
--(axis cs:6135,3.22944770688063)
--(axis cs:6134,3.22947541407102)
--(axis cs:6133,3.22950299569046)
--(axis cs:6132,3.22953066595229)
--(axis cs:6131,3.22955823644853)
--(axis cs:6130,3.22958529476542)
--(axis cs:6129,3.22961299556571)
--(axis cs:6128,3.22964070084653)
--(axis cs:6127,3.22966876170738)
--(axis cs:6126,3.22969652676105)
--(axis cs:6125,3.22972445217663)
--(axis cs:6124,3.229752463564)
--(axis cs:6123,3.22978044278772)
--(axis cs:6122,3.22980822543771)
--(axis cs:6121,3.22983574471253)
--(axis cs:6120,3.22986306411008)
--(axis cs:6119,3.22989071501331)
--(axis cs:6118,3.22991829573898)
--(axis cs:6117,3.22994621153983)
--(axis cs:6116,3.22997444982445)
--(axis cs:6115,3.23000278657169)
--(axis cs:6114,3.23003130085328)
--(axis cs:6113,3.23005980234172)
--(axis cs:6112,3.23008813720053)
--(axis cs:6111,3.23011655533057)
--(axis cs:6110,3.23014497715036)
--(axis cs:6109,3.23017348718917)
--(axis cs:6108,3.23020240225233)
--(axis cs:6107,3.23023144105152)
--(axis cs:6106,3.2302604291131)
--(axis cs:6105,3.23028939497728)
--(axis cs:6104,3.23031823905051)
--(axis cs:6103,3.23034659474771)
--(axis cs:6102,3.23037490460576)
--(axis cs:6101,3.23040323318716)
--(axis cs:6100,3.23043149877782)
--(axis cs:6099,3.23045985030911)
--(axis cs:6098,3.23048798019473)
--(axis cs:6097,3.23051598401356)
--(axis cs:6096,3.23054405788203)
--(axis cs:6095,3.23057231465276)
--(axis cs:6094,3.23060062216652)
--(axis cs:6093,3.23062892793216)
--(axis cs:6092,3.23065721204775)
--(axis cs:6091,3.23068577650348)
--(axis cs:6090,3.23071459798552)
--(axis cs:6089,3.23074318438303)
--(axis cs:6088,3.2307718768592)
--(axis cs:6087,3.23080053242291)
--(axis cs:6086,3.23082909989938)
--(axis cs:6085,3.23085772839868)
--(axis cs:6084,3.2308861762206)
--(axis cs:6083,3.2309148254471)
--(axis cs:6082,3.23094331663748)
--(axis cs:6081,3.23097162676068)
--(axis cs:6080,3.23100012629298)
--(axis cs:6079,3.23102860757892)
--(axis cs:6078,3.23105697463958)
--(axis cs:6077,3.23108510483162)
--(axis cs:6076,3.23111335393769)
--(axis cs:6075,3.23114132519576)
--(axis cs:6074,3.23116953563103)
--(axis cs:6073,3.23119760174029)
--(axis cs:6072,3.23122545886922)
--(axis cs:6071,3.23125351463291)
--(axis cs:6070,3.23128109742353)
--(axis cs:6069,3.23130855945921)
--(axis cs:6068,3.23133602856093)
--(axis cs:6067,3.23136373584799)
--(axis cs:6066,3.23139162891444)
--(axis cs:6065,3.23141941150079)
--(axis cs:6064,3.23144733327026)
--(axis cs:6063,3.2314749693364)
--(axis cs:6062,3.23150254823018)
--(axis cs:6061,3.2315298510807)
--(axis cs:6060,3.23155696609689)
--(axis cs:6059,3.2315838865382)
--(axis cs:6058,3.23161103446982)
--(axis cs:6057,3.2316381396724)
--(axis cs:6056,3.23166538762412)
--(axis cs:6055,3.23169255830053)
--(axis cs:6054,3.23171948428301)
--(axis cs:6053,3.23174625991423)
--(axis cs:6052,3.23177323657267)
--(axis cs:6051,3.23180017390923)
--(axis cs:6050,3.23182737754613)
--(axis cs:6049,3.23185471677601)
--(axis cs:6048,3.2318820369145)
--(axis cs:6047,3.23190943342085)
--(axis cs:6046,3.23193702406877)
--(axis cs:6045,3.23196490534852)
--(axis cs:6044,3.23199261234236)
--(axis cs:6043,3.23202039348498)
--(axis cs:6042,3.23204803651902)
--(axis cs:6041,3.23207554871266)
--(axis cs:6040,3.23210306124159)
--(axis cs:6039,3.23213075279233)
--(axis cs:6038,3.23215863269647)
--(axis cs:6037,3.2321863479237)
--(axis cs:6036,3.23221383942057)
--(axis cs:6035,3.23224147297385)
--(axis cs:6034,3.23226890646365)
--(axis cs:6033,3.23229613609375)
--(axis cs:6032,3.232322952986)
--(axis cs:6031,3.23234987447888)
--(axis cs:6030,3.2323768814219)
--(axis cs:6029,3.23240419803094)
--(axis cs:6028,3.23243157492509)
--(axis cs:6027,3.23245905774276)
--(axis cs:6026,3.23248652982348)
--(axis cs:6025,3.23251394632221)
--(axis cs:6024,3.23254134503376)
--(axis cs:6023,3.23256887231886)
--(axis cs:6022,3.2325966260513)
--(axis cs:6021,3.2326246029175)
--(axis cs:6020,3.23265271156714)
--(axis cs:6019,3.23268059883155)
--(axis cs:6018,3.23270839161193)
--(axis cs:6017,3.23273621565928)
--(axis cs:6016,3.232764437646)
--(axis cs:6015,3.23279287798877)
--(axis cs:6014,3.23282124951668)
--(axis cs:6013,3.23284957584877)
--(axis cs:6012,3.2328776426834)
--(axis cs:6011,3.23290556348467)
--(axis cs:6010,3.2329336434439)
--(axis cs:6009,3.23296163474349)
--(axis cs:6008,3.23298954910207)
--(axis cs:6007,3.23301764648012)
--(axis cs:6006,3.23304566366159)
--(axis cs:6005,3.23307370945073)
--(axis cs:6004,3.23310178557901)
--(axis cs:6003,3.23312985847533)
--(axis cs:6002,3.23315772369534)
--(axis cs:6001,3.23318558381667)
--(axis cs:6000,3.23321320398825)
--(axis cs:5999,3.23324059886839)
--(axis cs:5998,3.2332681729597)
--(axis cs:5997,3.23329584816332)
--(axis cs:5996,3.23332367330952)
--(axis cs:5995,3.23335100014177)
--(axis cs:5994,3.23337796033319)
--(axis cs:5993,3.23340473356285)
--(axis cs:5992,3.23343143808991)
--(axis cs:5991,3.23345795017345)
--(axis cs:5990,3.23348469749743)
--(axis cs:5989,3.2335112160789)
--(axis cs:5988,3.2335377536136)
--(axis cs:5987,3.23356429117154)
--(axis cs:5986,3.23359094825186)
--(axis cs:5985,3.23361788466482)
--(axis cs:5984,3.23364492425464)
--(axis cs:5983,3.23367199640501)
--(axis cs:5982,3.23369926976587)
--(axis cs:5981,3.23372624833423)
--(axis cs:5980,3.23375316594999)
--(axis cs:5979,3.23378016784593)
--(axis cs:5978,3.23380736754905)
--(axis cs:5977,3.23383460369146)
--(axis cs:5976,3.23386172453112)
--(axis cs:5975,3.23388891732171)
--(axis cs:5974,3.23391616184824)
--(axis cs:5973,3.23394328591837)
--(axis cs:5972,3.23397039774926)
--(axis cs:5971,3.23399759696446)
--(axis cs:5970,3.23402479087484)
--(axis cs:5969,3.23405211357807)
--(axis cs:5968,3.23407947030649)
--(axis cs:5967,3.23410646082611)
--(axis cs:5966,3.23413341286631)
--(axis cs:5965,3.23416034312629)
--(axis cs:5964,3.2341874217802)
--(axis cs:5963,3.2342145851912)
--(axis cs:5962,3.23424171714028)
--(axis cs:5961,3.23426854939166)
--(axis cs:5960,3.23429547769461)
--(axis cs:5959,3.23432220135278)
--(axis cs:5958,3.23434898349586)
--(axis cs:5957,3.2343759331858)
--(axis cs:5956,3.23440270549535)
--(axis cs:5955,3.23442928605105)
--(axis cs:5954,3.23445611917894)
--(axis cs:5953,3.23448283868009)
--(axis cs:5952,3.23450971804791)
--(axis cs:5951,3.23453681549223)
--(axis cs:5950,3.23456397595341)
--(axis cs:5949,3.23459132360748)
--(axis cs:5948,3.2346183251823)
--(axis cs:5947,3.23464514752765)
--(axis cs:5946,3.23467172722096)
--(axis cs:5945,3.23469842165636)
--(axis cs:5944,3.23472522911373)
--(axis cs:5943,3.23475199708905)
--(axis cs:5942,3.23477883567828)
--(axis cs:5941,3.23480543670213)
--(axis cs:5940,3.23483187901829)
--(axis cs:5939,3.23485808600305)
--(axis cs:5938,3.23488453388229)
--(axis cs:5937,3.23491103946555)
--(axis cs:5936,3.23493739258051)
--(axis cs:5935,3.2349633980803)
--(axis cs:5934,3.23498948020158)
--(axis cs:5933,3.23501540300329)
--(axis cs:5932,3.23504137889375)
--(axis cs:5931,3.23506697500252)
--(axis cs:5930,3.2350925751108)
--(axis cs:5929,3.23511833169284)
--(axis cs:5928,3.23514423976915)
--(axis cs:5927,3.23517001577114)
--(axis cs:5926,3.2351959074768)
--(axis cs:5925,3.23522201606792)
--(axis cs:5924,3.23524820049094)
--(axis cs:5923,3.23527414576221)
--(axis cs:5922,3.23530006443823)
--(axis cs:5921,3.23532594659383)
--(axis cs:5920,3.23535182745546)
--(axis cs:5919,3.23537774712361)
--(axis cs:5918,3.23540344610598)
--(axis cs:5917,3.23542927692541)
--(axis cs:5916,3.23545539281545)
--(axis cs:5915,3.23548140977346)
--(axis cs:5914,3.23550734933307)
--(axis cs:5913,3.23553311817794)
--(axis cs:5912,3.23555894655912)
--(axis cs:5911,3.23558458567561)
--(axis cs:5910,3.23561006363794)
--(axis cs:5909,3.2356355024529)
--(axis cs:5908,3.2356607699194)
--(axis cs:5907,3.23568579672008)
--(axis cs:5906,3.23571100418148)
--(axis cs:5905,3.23573616399938)
--(axis cs:5904,3.23576140106064)
--(axis cs:5903,3.23578686359188)
--(axis cs:5902,3.23581222686903)
--(axis cs:5901,3.23583780480512)
--(axis cs:5900,3.23586384297977)
--(axis cs:5899,3.23588993582864)
--(axis cs:5898,3.23591584191346)
--(axis cs:5897,3.23594161059128)
--(axis cs:5896,3.2359676588571)
--(axis cs:5895,3.23599351170146)
--(axis cs:5894,3.23601958206721)
--(axis cs:5893,3.23604575284598)
--(axis cs:5892,3.23607174397288)
--(axis cs:5891,3.23609780362514)
--(axis cs:5890,3.23612403090048)
--(axis cs:5889,3.23615056060879)
--(axis cs:5888,3.23617711851258)
--(axis cs:5887,3.23620392660835)
--(axis cs:5886,3.23623094073801)
--(axis cs:5885,3.23625780459657)
--(axis cs:5884,3.23628492887029)
--(axis cs:5883,3.2363120015108)
--(axis cs:5882,3.23633862594306)
--(axis cs:5881,3.23636494253603)
--(axis cs:5880,3.23639089394877)
--(axis cs:5879,3.23641666047955)
--(axis cs:5878,3.23644208650709)
--(axis cs:5877,3.2364675033003)
--(axis cs:5876,3.23649298929139)
--(axis cs:5875,3.23651873603937)
--(axis cs:5874,3.23654451406797)
--(axis cs:5873,3.2365702975004)
--(axis cs:5872,3.23659622533149)
--(axis cs:5871,3.23662225315004)
--(axis cs:5870,3.23664822074696)
--(axis cs:5869,3.23667443501507)
--(axis cs:5868,3.23670083717315)
--(axis cs:5867,3.23672690924534)
--(axis cs:5866,3.23675265655559)
--(axis cs:5865,3.23677829988566)
--(axis cs:5864,3.23680390257621)
--(axis cs:5863,3.23682966471382)
--(axis cs:5862,3.23685535980982)
--(axis cs:5861,3.2368811400639)
--(axis cs:5860,3.23690690389645)
--(axis cs:5859,3.23693253882054)
--(axis cs:5858,3.23695786723643)
--(axis cs:5857,3.23698303972272)
--(axis cs:5856,3.23700841797696)
--(axis cs:5855,3.23703405382575)
--(axis cs:5854,3.23705981353463)
--(axis cs:5853,3.23708542873181)
--(axis cs:5852,3.23711097319412)
--(axis cs:5851,3.2371362318582)
--(axis cs:5850,3.23716184823769)
--(axis cs:5849,3.23718724266487)
--(axis cs:5848,3.23721279257958)
--(axis cs:5847,3.23723823988982)
--(axis cs:5846,3.23726385612687)
--(axis cs:5845,3.23728929870894)
--(axis cs:5844,3.23731474810436)
--(axis cs:5843,3.2373403355036)
--(axis cs:5842,3.2373657520217)
--(axis cs:5841,3.23739117918313)
--(axis cs:5840,3.23741642813487)
--(axis cs:5839,3.23744165640444)
--(axis cs:5838,3.23746675693299)
--(axis cs:5837,3.23749206938922)
--(axis cs:5836,3.23751735584193)
--(axis cs:5835,3.23754234169173)
--(axis cs:5834,3.23756699402921)
--(axis cs:5833,3.23759201334609)
--(axis cs:5832,3.2376170231378)
--(axis cs:5831,3.23764204220338)
--(axis cs:5830,3.23766704952572)
--(axis cs:5829,3.23769232361874)
--(axis cs:5828,3.23771750688642)
--(axis cs:5827,3.23774287603387)
--(axis cs:5826,3.23776789013998)
--(axis cs:5825,3.23779306621193)
--(axis cs:5824,3.23781864942097)
--(axis cs:5823,3.23784427101458)
--(axis cs:5822,3.23787007594319)
--(axis cs:5821,3.2378958341694)
--(axis cs:5820,3.23792180747824)
--(axis cs:5819,3.23794779851277)
--(axis cs:5818,3.23797405368413)
--(axis cs:5817,3.23800009353388)
--(axis cs:5816,3.2380259727672)
--(axis cs:5815,3.23805180177833)
--(axis cs:5814,3.23807738543732)
--(axis cs:5813,3.23810292958244)
--(axis cs:5812,3.23812832809804)
--(axis cs:5811,3.23815365055423)
--(axis cs:5810,3.23817940655646)
--(axis cs:5809,3.23820530586331)
--(axis cs:5808,3.23823131084965)
--(axis cs:5807,3.2382575556534)
--(axis cs:5806,3.23828370964089)
--(axis cs:5805,3.23830955536546)
--(axis cs:5804,3.23833529949211)
--(axis cs:5803,3.23836098725235)
--(axis cs:5802,3.23838656380231)
--(axis cs:5801,3.23841220466631)
--(axis cs:5800,3.23843789685094)
--(axis cs:5799,3.23846366655055)
--(axis cs:5798,3.23848955159035)
--(axis cs:5797,3.23851507492146)
--(axis cs:5796,3.23854045892693)
--(axis cs:5795,3.23856615287243)
--(axis cs:5794,3.23859205285465)
--(axis cs:5793,3.23861778287546)
--(axis cs:5792,3.23864359419791)
--(axis cs:5791,3.23866920740639)
--(axis cs:5790,3.23869473510374)
--(axis cs:5789,3.23872005473336)
--(axis cs:5788,3.23874520094771)
--(axis cs:5787,3.23877072690616)
--(axis cs:5786,3.23879648541184)
--(axis cs:5785,3.23882202422767)
--(axis cs:5784,3.23884747006427)
--(axis cs:5783,3.23887280668432)
--(axis cs:5782,3.23889800761175)
--(axis cs:5781,3.23892307997602)
--(axis cs:5780,3.23894826409338)
--(axis cs:5779,3.2389733159983)
--(axis cs:5778,3.23899854634051)
--(axis cs:5777,3.23902419244771)
--(axis cs:5776,3.23905001637768)
--(axis cs:5775,3.239075461594)
--(axis cs:5774,3.23910084065268)
--(axis cs:5773,3.2391265965161)
--(axis cs:5772,3.23915234011634)
--(axis cs:5771,3.2391778753508)
--(axis cs:5770,3.239203379197)
--(axis cs:5769,3.23922878464704)
--(axis cs:5768,3.2392538741667)
--(axis cs:5767,3.23927881069558)
--(axis cs:5766,3.2393037434149)
--(axis cs:5765,3.23932876166268)
--(axis cs:5764,3.23935337139124)
--(axis cs:5763,3.23937778173761)
--(axis cs:5762,3.23940222670602)
--(axis cs:5761,3.23942693043867)
--(axis cs:5760,3.23945180603356)
--(axis cs:5759,3.23947652436514)
--(axis cs:5758,3.23950136093866)
--(axis cs:5757,3.23952607289963)
--(axis cs:5756,3.2395509799346)
--(axis cs:5755,3.23957643032425)
--(axis cs:5754,3.23960132494112)
--(axis cs:5753,3.23962568883741)
--(axis cs:5752,3.23964995366389)
--(axis cs:5751,3.23967412609077)
--(axis cs:5750,3.23969811201352)
--(axis cs:5749,3.23972193067235)
--(axis cs:5748,3.23974558995442)
--(axis cs:5747,3.23976900014843)
--(axis cs:5746,3.23979222826951)
--(axis cs:5745,3.23981541215332)
--(axis cs:5744,3.23983847640753)
--(axis cs:5743,3.23986137993407)
--(axis cs:5742,3.23988416225111)
--(axis cs:5741,3.23990702179473)
--(axis cs:5740,3.23992967832706)
--(axis cs:5739,3.23995206534991)
--(axis cs:5738,3.23997464739461)
--(axis cs:5737,3.2399973940304)
--(axis cs:5736,3.24002025115217)
--(axis cs:5735,3.24004329234347)
--(axis cs:5734,3.24006619735772)
--(axis cs:5733,3.24008922145079)
--(axis cs:5732,3.24011229339476)
--(axis cs:5731,3.24013539243443)
--(axis cs:5730,3.24015849564458)
--(axis cs:5729,3.2401814309291)
--(axis cs:5728,3.24020437777264)
--(axis cs:5727,3.24022722149886)
--(axis cs:5726,3.24024989645513)
--(axis cs:5725,3.24027281695523)
--(axis cs:5724,3.24029568281468)
--(axis cs:5723,3.24031858981976)
--(axis cs:5722,3.24034162494702)
--(axis cs:5721,3.24036434812867)
--(axis cs:5720,3.24038692626988)
--(axis cs:5719,3.24040928910317)
--(axis cs:5718,3.24043181592288)
--(axis cs:5717,3.24045481022605)
--(axis cs:5716,3.24047806949569)
--(axis cs:5715,3.24050164495789)
--(axis cs:5714,3.24052484213226)
--(axis cs:5713,3.24054824494201)
--(axis cs:5712,3.24057160635987)
--(axis cs:5711,3.24059513364687)
--(axis cs:5710,3.24061864799863)
--(axis cs:5709,3.24064234036528)
--(axis cs:5708,3.2406659786201)
--(axis cs:5707,3.24068942390467)
--(axis cs:5706,3.2407128963246)
--(axis cs:5705,3.24073651384258)
--(axis cs:5704,3.24076010558684)
--(axis cs:5703,3.24078371991056)
--(axis cs:5702,3.24080731971012)
--(axis cs:5701,3.24083069235765)
--(axis cs:5700,3.24085362627015)
--(axis cs:5699,3.24087661776988)
--(axis cs:5698,3.24089949005285)
--(axis cs:5697,3.24092258593353)
--(axis cs:5696,3.24094574591217)
--(axis cs:5695,3.24096894250692)
--(axis cs:5694,3.24099241122732)
--(axis cs:5693,3.24101580829846)
--(axis cs:5692,3.24103915842143)
--(axis cs:5691,3.24106256523535)
--(axis cs:5690,3.24108634131198)
--(axis cs:5689,3.24111027451313)
--(axis cs:5688,3.24113412724437)
--(axis cs:5687,3.24115798879065)
--(axis cs:5686,3.24118181821267)
--(axis cs:5685,3.24120551213107)
--(axis cs:5684,3.24122940355783)
--(axis cs:5683,3.24125307536617)
--(axis cs:5682,3.24127686004811)
--(axis cs:5681,3.24130074008909)
--(axis cs:5680,3.2413248186339)
--(axis cs:5679,3.2413488296526)
--(axis cs:5678,3.24137278854865)
--(axis cs:5677,3.24139662559948)
--(axis cs:5676,3.24142062031868)
--(axis cs:5675,3.24144461140535)
--(axis cs:5674,3.2414685082773)
--(axis cs:5673,3.24149236427245)
--(axis cs:5672,3.24151608634082)
--(axis cs:5671,3.24153965649216)
--(axis cs:5670,3.24156328206877)
--(axis cs:5669,3.24158679253367)
--(axis cs:5668,3.24161046703634)
--(axis cs:5667,3.24163366753365)
--(axis cs:5666,3.24165686419286)
--(axis cs:5665,3.24168006322846)
--(axis cs:5664,3.24170329357734)
--(axis cs:5663,3.24172636921371)
--(axis cs:5662,3.24174970398371)
--(axis cs:5661,3.24177312703231)
--(axis cs:5660,3.24179663462482)
--(axis cs:5659,3.24182020087107)
--(axis cs:5658,3.24184360801334)
--(axis cs:5657,3.24186673642675)
--(axis cs:5656,3.24188978566943)
--(axis cs:5655,3.24191275491098)
--(axis cs:5654,3.24193542954068)
--(axis cs:5653,3.24195777907833)
--(axis cs:5652,3.24198011797458)
--(axis cs:5651,3.24200224380077)
--(axis cs:5650,3.24202427299862)
--(axis cs:5649,3.24204648855029)
--(axis cs:5648,3.24206846621451)
--(axis cs:5647,3.24209046227396)
--(axis cs:5646,3.24211233844464)
--(axis cs:5645,3.24213443506715)
--(axis cs:5644,3.24215674323928)
--(axis cs:5643,3.24217881470715)
--(axis cs:5642,3.24220078234997)
--(axis cs:5641,3.24222273663152)
--(axis cs:5640,3.24224471614812)
--(axis cs:5639,3.24226681191025)
--(axis cs:5638,3.24228906238761)
--(axis cs:5637,3.24231125296431)
--(axis cs:5636,3.2423335663274)
--(axis cs:5635,3.24235630108261)
--(axis cs:5634,3.24237896833032)
--(axis cs:5633,3.24240162050976)
--(axis cs:5632,3.24242441734041)
--(axis cs:5631,3.24244729314028)
--(axis cs:5630,3.242470011237)
--(axis cs:5629,3.24249284386193)
--(axis cs:5628,3.2425158528784)
--(axis cs:5627,3.2425386533081)
--(axis cs:5626,3.24256171857562)
--(axis cs:5625,3.24258480264264)
--(axis cs:5624,3.24260762008353)
--(axis cs:5623,3.2426305659879)
--(axis cs:5622,3.24265347914014)
--(axis cs:5621,3.24267653517764)
--(axis cs:5620,3.2426995908333)
--(axis cs:5619,3.24272261685898)
--(axis cs:5618,3.24274580644325)
--(axis cs:5617,3.24276929695827)
--(axis cs:5616,3.24279305233153)
--(axis cs:5615,3.24281673398526)
--(axis cs:5614,3.24284028828659)
--(axis cs:5613,3.24286386873072)
--(axis cs:5612,3.24288716349401)
--(axis cs:5611,3.24291043122298)
--(axis cs:5610,3.24293365140034)
--(axis cs:5609,3.2429566615291)
--(axis cs:5608,3.24297974784013)
--(axis cs:5607,3.24300272828354)
--(axis cs:5606,3.24302591415449)
--(axis cs:5605,3.2430491012533)
--(axis cs:5604,3.24307265694723)
--(axis cs:5603,3.24309611738748)
--(axis cs:5602,3.24311955354997)
--(axis cs:5601,3.24314269005816)
--(axis cs:5600,3.24316602120874)
--(axis cs:5599,3.24318922841469)
--(axis cs:5598,3.24321229632322)
--(axis cs:5597,3.24323516338372)
--(axis cs:5596,3.24325788025615)
--(axis cs:5595,3.24328059939835)
--(axis cs:5594,3.24330310093953)
--(axis cs:5593,3.24332560068291)
--(axis cs:5592,3.2433482332966)
--(axis cs:5591,3.2433706139193)
--(axis cs:5590,3.2433927799286)
--(axis cs:5589,3.24341506807065)
--(axis cs:5588,3.24343751166452)
--(axis cs:5587,3.24345995576371)
--(axis cs:5586,3.24348210362186)
--(axis cs:5585,3.24350400767456)
--(axis cs:5584,3.24352631205289)
--(axis cs:5583,3.24354874251551)
--(axis cs:5582,3.24357137393583)
--(axis cs:5581,3.24359410176589)
--(axis cs:5580,3.24361652500817)
--(axis cs:5579,3.24363921725216)
--(axis cs:5578,3.24366209383217)
--(axis cs:5577,3.24368485564442)
--(axis cs:5576,3.24370780103648)
--(axis cs:5575,3.24373100278644)
--(axis cs:5574,3.24375401811022)
--(axis cs:5573,3.24377726989117)
--(axis cs:5572,3.24380070438703)
--(axis cs:5571,3.24382430149042)
--(axis cs:5570,3.24384759708433)
--(axis cs:5569,3.24387122324053)
--(axis cs:5568,3.24389471144095)
--(axis cs:5567,3.24391812593242)
--(axis cs:5566,3.24394173515583)
--(axis cs:5565,3.24396552974921)
--(axis cs:5564,3.24398952396261)
--(axis cs:5563,3.24401375649481)
--(axis cs:5562,3.24403809872125)
--(axis cs:5561,3.24406245334324)
--(axis cs:5560,3.24408681207599)
--(axis cs:5559,3.24411122028426)
--(axis cs:5558,3.24413571505505)
--(axis cs:5557,3.24415984521688)
--(axis cs:5556,3.24418372691286)
--(axis cs:5555,3.24420745350069)
--(axis cs:5554,3.2442311097165)
--(axis cs:5553,3.24425476078642)
--(axis cs:5552,3.24427830258531)
--(axis cs:5551,3.24430175704085)
--(axis cs:5550,3.24432498281248)
--(axis cs:5549,3.2443479901564)
--(axis cs:5548,3.24437131582476)
--(axis cs:5547,3.24439433810179)
--(axis cs:5546,3.24441725443044)
--(axis cs:5545,3.24443983277594)
--(axis cs:5544,3.24446238355228)
--(axis cs:5543,3.2444849380609)
--(axis cs:5542,3.24450736552812)
--(axis cs:5541,3.24453008245216)
--(axis cs:5540,3.24455268234929)
--(axis cs:5539,3.24457531142289)
--(axis cs:5538,3.2445976441561)
--(axis cs:5537,3.24461950934772)
--(axis cs:5536,3.24464164214246)
--(axis cs:5535,3.24466386744841)
--(axis cs:5534,3.24468617493027)
--(axis cs:5533,3.24470839374042)
--(axis cs:5532,3.24473063348624)
--(axis cs:5531,3.24475298358391)
--(axis cs:5530,3.24477494619878)
--(axis cs:5529,3.2447970343809)
--(axis cs:5528,3.24481898184221)
--(axis cs:5527,3.24484085942105)
--(axis cs:5526,3.24486261955358)
--(axis cs:5525,3.24488456543627)
--(axis cs:5524,3.24490655765423)
--(axis cs:5523,3.24492858603676)
--(axis cs:5522,3.24495072290994)
--(axis cs:5521,3.24497291996474)
--(axis cs:5520,3.24499508522928)
--(axis cs:5519,3.24501726603839)
--(axis cs:5518,3.245039242722)
--(axis cs:5517,3.24506124499405)
--(axis cs:5516,3.24508320160857)
--(axis cs:5515,3.24510480919705)
--(axis cs:5514,3.24512636288658)
--(axis cs:5513,3.24514798743)
--(axis cs:5512,3.24516942338771)
--(axis cs:5511,3.2451908980685)
--(axis cs:5510,3.24521232360682)
--(axis cs:5509,3.24523365663631)
--(axis cs:5508,3.24525474537688)
--(axis cs:5507,3.24527595000292)
--(axis cs:5506,3.24529735375757)
--(axis cs:5505,3.245319059941)
--(axis cs:5504,3.24534077696072)
--(axis cs:5503,3.24536251278049)
--(axis cs:5502,3.24538446340262)
--(axis cs:5501,3.24540619956847)
--(axis cs:5500,3.24542783749364)
--(axis cs:5499,3.24544932554958)
--(axis cs:5498,3.24547112536789)
--(axis cs:5497,3.24549300578347)
--(axis cs:5496,3.24551478133565)
--(axis cs:5495,3.24553675323405)
--(axis cs:5494,3.24555863657508)
--(axis cs:5493,3.24557997458688)
--(axis cs:5492,3.24560122231187)
--(axis cs:5491,3.24562267608938)
--(axis cs:5490,3.24564453923221)
--(axis cs:5489,3.24566652284203)
--(axis cs:5488,3.24568806040344)
--(axis cs:5487,3.24570992431766)
--(axis cs:5486,3.24573202132268)
--(axis cs:5485,3.24575401826284)
--(axis cs:5484,3.24577625273699)
--(axis cs:5483,3.24579841151051)
--(axis cs:5482,3.24582052719815)
--(axis cs:5481,3.24584238222408)
--(axis cs:5480,3.24586474135143)
--(axis cs:5479,3.2458873417111)
--(axis cs:5478,3.24590994471508)
--(axis cs:5477,3.24593236457315)
--(axis cs:5476,3.2459547001896)
--(axis cs:5475,3.24597706538519)
--(axis cs:5474,3.24599962888834)
--(axis cs:5473,3.24602230519914)
--(axis cs:5472,3.24604478881233)
--(axis cs:5471,3.24606715948088)
--(axis cs:5470,3.24608962898589)
--(axis cs:5469,3.24611221893979)
--(axis cs:5468,3.24613469406701)
--(axis cs:5467,3.24615717354993)
--(axis cs:5466,3.24617987562891)
--(axis cs:5465,3.24620250796895)
--(axis cs:5464,3.24622515008183)
--(axis cs:5463,3.24624764879931)
--(axis cs:5462,3.24626996807113)
--(axis cs:5461,3.24629220734804)
--(axis cs:5460,3.24631438263174)
--(axis cs:5459,3.24633631341352)
--(axis cs:5458,3.24635851403684)
--(axis cs:5457,3.24638055308395)
--(axis cs:5456,3.24640241303253)
--(axis cs:5455,3.24642414719684)
--(axis cs:5454,3.24644589789626)
--(axis cs:5453,3.24646806858293)
--(axis cs:5452,3.24649018861953)
--(axis cs:5451,3.2465119626688)
--(axis cs:5450,3.24653353758456)
--(axis cs:5449,3.24655482278545)
--(axis cs:5448,3.2465761609318)
--(axis cs:5447,3.24659747260188)
--(axis cs:5446,3.24661855862952)
--(axis cs:5445,3.24663949632451)
--(axis cs:5444,3.24666028407311)
--(axis cs:5443,3.24668116373839)
--(axis cs:5442,3.2467018686003)
--(axis cs:5441,3.24672254464811)
--(axis cs:5440,3.24674326173578)
--(axis cs:5439,3.24676411299479)
--(axis cs:5438,3.24678515970506)
--(axis cs:5437,3.24680624408612)
--(axis cs:5436,3.2468273045546)
--(axis cs:5435,3.2468483632835)
--(axis cs:5434,3.24686971908893)
--(axis cs:5433,3.24689066228133)
--(axis cs:5432,3.24691164487386)
--(axis cs:5431,3.2469325815758)
--(axis cs:5430,3.2469537071095)
--(axis cs:5429,3.24697478649014)
--(axis cs:5428,3.24699597850066)
--(axis cs:5427,3.24701742961125)
--(axis cs:5426,3.24703893018124)
--(axis cs:5425,3.24706039733055)
--(axis cs:5424,3.24708179625104)
--(axis cs:5423,3.24710333378982)
--(axis cs:5422,3.24712462506515)
--(axis cs:5421,3.24714620222827)
--(axis cs:5420,3.24716770762018)
--(axis cs:5419,3.2471889700332)
--(axis cs:5418,3.24721024523025)
--(axis cs:5417,3.24723148476729)
--(axis cs:5416,3.24725287122673)
--(axis cs:5415,3.24727421399919)
--(axis cs:5414,3.24729567437873)
--(axis cs:5413,3.24731723350281)
--(axis cs:5412,3.24733898712271)
--(axis cs:5411,3.24736056878154)
--(axis cs:5410,3.24738248872461)
--(axis cs:5409,3.24740402390486)
--(axis cs:5408,3.2474256054012)
--(axis cs:5407,3.24744711646765)
--(axis cs:5406,3.24746857501711)
--(axis cs:5405,3.24749005786404)
--(axis cs:5404,3.24751164259241)
--(axis cs:5403,3.24753328572934)
--(axis cs:5402,3.24755503572263)
--(axis cs:5401,3.2475768198522)
--(axis cs:5400,3.24759867915593)
--(axis cs:5399,3.24762032279125)
--(axis cs:5398,3.24764169796982)
--(axis cs:5397,3.24766303342154)
--(axis cs:5396,3.24768417104997)
--(axis cs:5395,3.24770570984553)
--(axis cs:5394,3.24772712185295)
--(axis cs:5393,3.24774911877647)
--(axis cs:5392,3.24777133661673)
--(axis cs:5391,3.24779346540061)
--(axis cs:5390,3.24781545012977)
--(axis cs:5389,3.24783740185293)
--(axis cs:5388,3.2478595047773)
--(axis cs:5387,3.24788138329073)
--(axis cs:5386,3.24790330931487)
--(axis cs:5385,3.24792468541979)
--(axis cs:5384,3.24794612256491)
--(axis cs:5383,3.24796755767283)
--(axis cs:5382,3.2479890304621)
--(axis cs:5381,3.24801081283518)
--(axis cs:5380,3.24803246781692)
--(axis cs:5379,3.24805413073631)
--(axis cs:5378,3.24807554181936)
--(axis cs:5377,3.24809667061761)
--(axis cs:5376,3.24811767039094)
--(axis cs:5375,3.2481388967717)
--(axis cs:5374,3.24816005141467)
--(axis cs:5373,3.24818127908268)
--(axis cs:5372,3.24820239050726)
--(axis cs:5371,3.24822348477943)
--(axis cs:5370,3.24824434713604)
--(axis cs:5369,3.24826502751213)
--(axis cs:5368,3.2482855640571)
--(axis cs:5367,3.24830601552957)
--(axis cs:5366,3.24832646571852)
--(axis cs:5365,3.24834727538267)
--(axis cs:5364,3.24836851486752)
--(axis cs:5363,3.24838973000788)
--(axis cs:5362,3.24841140410233)
--(axis cs:5361,3.24843303265754)
--(axis cs:5360,3.24845422982539)
--(axis cs:5359,3.24847572195607)
--(axis cs:5358,3.24849711806286)
--(axis cs:5357,3.24851845706426)
--(axis cs:5356,3.24853965573242)
--(axis cs:5355,3.24856068124788)
--(axis cs:5354,3.24858145379849)
--(axis cs:5353,3.24860221706204)
--(axis cs:5352,3.24862265274102)
--(axis cs:5351,3.24864317113363)
--(axis cs:5350,3.24866369863654)
--(axis cs:5349,3.24868425244708)
--(axis cs:5348,3.24870465899144)
--(axis cs:5347,3.24872516128256)
--(axis cs:5346,3.24874550711294)
--(axis cs:5345,3.24876561529056)
--(axis cs:5344,3.24878576137678)
--(axis cs:5343,3.2488061430195)
--(axis cs:5342,3.2488263939168)
--(axis cs:5341,3.2488465434076)
--(axis cs:5340,3.24886680403755)
--(axis cs:5339,3.24888701147378)
--(axis cs:5338,3.24890750309307)
--(axis cs:5337,3.24892815812087)
--(axis cs:5336,3.24894859996918)
--(axis cs:5335,3.24896898489584)
--(axis cs:5334,3.24898938897064)
--(axis cs:5333,3.24900976797396)
--(axis cs:5332,3.24903048889169)
--(axis cs:5331,3.24905165451633)
--(axis cs:5330,3.24907294211104)
--(axis cs:5329,3.24909413345181)
--(axis cs:5328,3.24911570874879)
--(axis cs:5327,3.24913730177623)
--(axis cs:5326,3.24915897538019)
--(axis cs:5325,3.24918088181774)
--(axis cs:5324,3.24920287339971)
--(axis cs:5323,3.2492249440909)
--(axis cs:5322,3.24924702495328)
--(axis cs:5321,3.24926899895631)
--(axis cs:5320,3.24929075698711)
--(axis cs:5319,3.24931245478569)
--(axis cs:5318,3.24933462620672)
--(axis cs:5317,3.24935691560372)
--(axis cs:5316,3.24937939541443)
--(axis cs:5315,3.24940231885858)
--(axis cs:5314,3.24942528870319)
--(axis cs:5313,3.2494480371854)
--(axis cs:5312,3.24947059145962)
--(axis cs:5311,3.24949299883017)
--(axis cs:5310,3.24951567922244)
--(axis cs:5309,3.24953847500205)
--(axis cs:5308,3.24956129029801)
--(axis cs:5307,3.24958388923051)
--(axis cs:5306,3.24960622779294)
--(axis cs:5305,3.24962850031506)
--(axis cs:5304,3.24965103642894)
--(axis cs:5303,3.24967356777614)
--(axis cs:5302,3.24969640600209)
--(axis cs:5301,3.24971926914115)
--(axis cs:5300,3.24974232488347)
--(axis cs:5299,3.2497655930139)
--(axis cs:5298,3.24978880024283)
--(axis cs:5297,3.24981167970783)
--(axis cs:5296,3.24983492130185)
--(axis cs:5295,3.24985823957884)
--(axis cs:5294,3.24988180328707)
--(axis cs:5293,3.24990583340319)
--(axis cs:5292,3.24993006260471)
--(axis cs:5291,3.24995406302494)
--(axis cs:5290,3.2499778681239)
--(axis cs:5289,3.25000166423308)
--(axis cs:5288,3.2500253345798)
--(axis cs:5287,3.25004888051963)
--(axis cs:5286,3.25007259878968)
--(axis cs:5285,3.25009655005849)
--(axis cs:5284,3.25012018025441)
--(axis cs:5283,3.25014357520555)
--(axis cs:5282,3.25016741187704)
--(axis cs:5281,3.25019116735696)
--(axis cs:5280,3.2502145916407)
--(axis cs:5279,3.25023790897704)
--(axis cs:5278,3.25026131671546)
--(axis cs:5277,3.25028466719323)
--(axis cs:5276,3.25030785752201)
--(axis cs:5275,3.25033094081212)
--(axis cs:5274,3.25035408739405)
--(axis cs:5273,3.25037772995607)
--(axis cs:5272,3.25040157683884)
--(axis cs:5271,3.25042527152493)
--(axis cs:5270,3.25044901116221)
--(axis cs:5269,3.25047295165628)
--(axis cs:5268,3.2504971206059)
--(axis cs:5267,3.25052128168158)
--(axis cs:5266,3.25054510122177)
--(axis cs:5265,3.25056874779566)
--(axis cs:5264,3.25059230662207)
--(axis cs:5263,3.25061572442103)
--(axis cs:5262,3.25063891597362)
--(axis cs:5261,3.25066223210519)
--(axis cs:5260,3.25068512224243)
--(axis cs:5259,3.25070811132358)
--(axis cs:5258,3.25073118388149)
--(axis cs:5257,3.25075403496522)
--(axis cs:5256,3.25077682770608)
--(axis cs:5255,3.25079965802439)
--(axis cs:5254,3.25082266925425)
--(axis cs:5253,3.25084549110254)
--(axis cs:5252,3.25086812730321)
--(axis cs:5251,3.25089056107572)
--(axis cs:5250,3.25091299136584)
--(axis cs:5249,3.25093590822643)
--(axis cs:5248,3.25095885646007)
--(axis cs:5247,3.250982162288)
--(axis cs:5246,3.25100562807035)
--(axis cs:5245,3.25102911526108)
--(axis cs:5244,3.25105264058511)
--(axis cs:5243,3.25107595026126)
--(axis cs:5242,3.25109917492502)
--(axis cs:5241,3.25112234613405)
--(axis cs:5240,3.25114580787563)
--(axis cs:5239,3.25116925894461)
--(axis cs:5238,3.25119230563403)
--(axis cs:5237,3.25121539114299)
--(axis cs:5236,3.251238119913)
--(axis cs:5235,3.25126083108737)
--(axis cs:5234,3.25128350364097)
--(axis cs:5233,3.25130616887448)
--(axis cs:5232,3.25132863039854)
--(axis cs:5231,3.251351233748)
--(axis cs:5230,3.25137394677687)
--(axis cs:5229,3.25139650871621)
--(axis cs:5228,3.25141914842188)
--(axis cs:5227,3.25144176960375)
--(axis cs:5226,3.2514643479525)
--(axis cs:5225,3.25148696638917)
--(axis cs:5224,3.25150939290084)
--(axis cs:5223,3.25153186265912)
--(axis cs:5222,3.25155418551391)
--(axis cs:5221,3.2515763052129)
--(axis cs:5220,3.25159864120103)
--(axis cs:5219,3.25162125534255)
--(axis cs:5218,3.25164404262173)
--(axis cs:5217,3.25166684126069)
--(axis cs:5216,3.25168965815877)
--(axis cs:5215,3.25171220185549)
--(axis cs:5214,3.25173440636427)
--(axis cs:5213,3.25175692676374)
--(axis cs:5212,3.25177949330929)
--(axis cs:5211,3.25180207706975)
--(axis cs:5210,3.25182467595325)
--(axis cs:5209,3.25184718222935)
--(axis cs:5208,3.25186925067137)
--(axis cs:5207,3.25189121211587)
--(axis cs:5206,3.25191343302695)
--(axis cs:5205,3.2519358077324)
--(axis cs:5204,3.25195783363562)
--(axis cs:5203,3.25198002307635)
--(axis cs:5202,3.25200224912263)
--(axis cs:5201,3.25202446178996)
--(axis cs:5200,3.25204655094384)
--(axis cs:5199,3.25206857524438)
--(axis cs:5198,3.25209074686297)
--(axis cs:5197,3.25211306478756)
--(axis cs:5196,3.25213562389334)
--(axis cs:5195,3.25215814999779)
--(axis cs:5194,3.25218090829654)
--(axis cs:5193,3.25220370576697)
--(axis cs:5192,3.2522264805009)
--(axis cs:5191,3.2522494020411)
--(axis cs:5190,3.25227212767)
--(axis cs:5189,3.25229460951669)
--(axis cs:5188,3.25231723319178)
--(axis cs:5187,3.25233997377905)
--(axis cs:5186,3.25236311285745)
--(axis cs:5185,3.25238621622872)
--(axis cs:5184,3.25240922001529)
--(axis cs:5183,3.2524323365606)
--(axis cs:5182,3.25245529905357)
--(axis cs:5181,3.25247812771223)
--(axis cs:5180,3.2525006928161)
--(axis cs:5179,3.25252300514087)
--(axis cs:5178,3.25254546800007)
--(axis cs:5177,3.25256811310466)
--(axis cs:5176,3.25259100196892)
--(axis cs:5175,3.25261375589873)
--(axis cs:5174,3.25263625586832)
--(axis cs:5173,3.25265884348897)
--(axis cs:5172,3.25268138043642)
--(axis cs:5171,3.25270410525126)
--(axis cs:5170,3.25272648180383)
--(axis cs:5169,3.25274815876159)
--(axis cs:5168,3.25276996669928)
--(axis cs:5167,3.25279177975132)
--(axis cs:5166,3.25281351394919)
--(axis cs:5165,3.25283491621009)
--(axis cs:5164,3.2528564228823)
--(axis cs:5163,3.25287787504206)
--(axis cs:5162,3.25289893659401)
--(axis cs:5161,3.25292005551952)
--(axis cs:5160,3.25294145964014)
--(axis cs:5159,3.25296279311196)
--(axis cs:5158,3.25298399233517)
--(axis cs:5157,3.25300522141058)
--(axis cs:5156,3.25302658585266)
--(axis cs:5155,3.25304774280281)
--(axis cs:5154,3.25306900157544)
--(axis cs:5153,3.25309042004875)
--(axis cs:5152,3.25311179639974)
--(axis cs:5151,3.25313273229433)
--(axis cs:5150,3.25315389922449)
--(axis cs:5149,3.25317539327705)
--(axis cs:5148,3.25319717406174)
--(axis cs:5147,3.25321939512338)
--(axis cs:5146,3.25324144794075)
--(axis cs:5145,3.2532632347912)
--(axis cs:5144,3.2532853992393)
--(axis cs:5143,3.2533075860612)
--(axis cs:5142,3.25332999463769)
--(axis cs:5141,3.25335222298238)
--(axis cs:5140,3.25337430119098)
--(axis cs:5139,3.25339627047414)
--(axis cs:5138,3.25341841712255)
--(axis cs:5137,3.2534404715791)
--(axis cs:5136,3.25346265046973)
--(axis cs:5135,3.25348493235092)
--(axis cs:5134,3.25350660092666)
--(axis cs:5133,3.25352791774243)
--(axis cs:5132,3.25354928064721)
--(axis cs:5131,3.25357050168937)
--(axis cs:5130,3.25359147158797)
--(axis cs:5129,3.25361218420739)
--(axis cs:5128,3.25363274371102)
--(axis cs:5127,3.25365319213107)
--(axis cs:5126,3.25367361411594)
--(axis cs:5125,3.25369431006678)
--(axis cs:5124,3.25371489776846)
--(axis cs:5123,3.2537353279412)
--(axis cs:5122,3.25375588228872)
--(axis cs:5121,3.25377694954506)
--(axis cs:5120,3.2537979826165)
--(axis cs:5119,3.25381906346955)
--(axis cs:5118,3.25384040483612)
--(axis cs:5117,3.25386157488475)
--(axis cs:5116,3.25388283942781)
--(axis cs:5115,3.25390397232658)
--(axis cs:5114,3.25392513796442)
--(axis cs:5113,3.25394624950508)
--(axis cs:5112,3.25396703832669)
--(axis cs:5111,3.25398804719139)
--(axis cs:5110,3.25400917139391)
--(axis cs:5109,3.25403042533853)
--(axis cs:5108,3.25405171576927)
--(axis cs:5107,3.25407273359274)
--(axis cs:5106,3.2540940956453)
--(axis cs:5105,3.25411512500442)
--(axis cs:5104,3.25413618428474)
--(axis cs:5103,3.25415719100903)
--(axis cs:5102,3.25417835829939)
--(axis cs:5101,3.25419969128122)
--(axis cs:5100,3.25422109607686)
--(axis cs:5099,3.25424255741733)
--(axis cs:5098,3.25426372287032)
--(axis cs:5097,3.25428509616881)
--(axis cs:5096,3.25430626748593)
--(axis cs:5095,3.25432792558038)
--(axis cs:5094,3.25434998635303)
--(axis cs:5093,3.25437240962953)
--(axis cs:5092,3.25439467407767)
--(axis cs:5091,3.25441684888694)
--(axis cs:5090,3.25443918716896)
--(axis cs:5089,3.25446160555881)
--(axis cs:5088,3.2544842309143)
--(axis cs:5087,3.25450681541283)
--(axis cs:5086,3.25452961666349)
--(axis cs:5085,3.25455245181761)
--(axis cs:5084,3.25457531083298)
--(axis cs:5083,3.25459753976412)
--(axis cs:5082,3.2546197489458)
--(axis cs:5081,3.25464228912708)
--(axis cs:5080,3.25466472760542)
--(axis cs:5079,3.2546873469816)
--(axis cs:5078,3.25470980124473)
--(axis cs:5077,3.25473180000447)
--(axis cs:5076,3.25475388311702)
--(axis cs:5075,3.25477599459003)
--(axis cs:5074,3.254798328716)
--(axis cs:5073,3.25482095527364)
--(axis cs:5072,3.25484307411095)
--(axis cs:5071,3.25486524453352)
--(axis cs:5070,3.25488782599904)
--(axis cs:5069,3.25491049956516)
--(axis cs:5068,3.25493309475042)
--(axis cs:5067,3.25495577546951)
--(axis cs:5066,3.25497896193793)
--(axis cs:5065,3.25500218928483)
--(axis cs:5064,3.2550254305291)
--(axis cs:5063,3.25504881546265)
--(axis cs:5062,3.25507179304128)
--(axis cs:5061,3.25509447358353)
--(axis cs:5060,3.25511673667152)
--(axis cs:5059,3.25513867426736)
--(axis cs:5058,3.25516071420196)
--(axis cs:5057,3.25518272586869)
--(axis cs:5056,3.2552046684759)
--(axis cs:5055,3.25522681533144)
--(axis cs:5054,3.25524897312885)
--(axis cs:5053,3.25527127517468)
--(axis cs:5052,3.25529380023931)
--(axis cs:5051,3.25531640128326)
--(axis cs:5050,3.25533905329094)
--(axis cs:5049,3.25536164284747)
--(axis cs:5048,3.25538399802888)
--(axis cs:5047,3.25540634914582)
--(axis cs:5046,3.25542868431085)
--(axis cs:5045,3.25545089392435)
--(axis cs:5044,3.25547292550496)
--(axis cs:5043,3.25549485821714)
--(axis cs:5042,3.25551702216676)
--(axis cs:5041,3.25553901281607)
--(axis cs:5040,3.25556111120261)
--(axis cs:5039,3.25558350387097)
--(axis cs:5038,3.2556059373531)
--(axis cs:5037,3.25562828911414)
--(axis cs:5036,3.25565064299321)
--(axis cs:5035,3.25567294479524)
--(axis cs:5034,3.25569519957266)
--(axis cs:5033,3.25571731141998)
--(axis cs:5032,3.25573968454018)
--(axis cs:5031,3.25576242806658)
--(axis cs:5030,3.25578516807057)
--(axis cs:5029,3.25580768602191)
--(axis cs:5028,3.25583032225281)
--(axis cs:5027,3.25585301801119)
--(axis cs:5026,3.25587557723861)
--(axis cs:5025,3.25589786909998)
--(axis cs:5024,3.25592011693451)
--(axis cs:5023,3.2559425815834)
--(axis cs:5022,3.25596516500508)
--(axis cs:5021,3.25598787388484)
--(axis cs:5020,3.25601036877012)
--(axis cs:5019,3.25603324164694)
--(axis cs:5018,3.2560554840123)
--(axis cs:5017,3.2560777818597)
--(axis cs:5016,3.25609998242023)
--(axis cs:5015,3.25612188763232)
--(axis cs:5014,3.25614361646882)
--(axis cs:5013,3.2561651586118)
--(axis cs:5012,3.25618653153758)
--(axis cs:5011,3.25620779808571)
--(axis cs:5010,3.25622929560325)
--(axis cs:5009,3.25625092266604)
--(axis cs:5008,3.25627260985377)
--(axis cs:5007,3.2562941664669)
--(axis cs:5006,3.25631576923654)
--(axis cs:5005,3.25633799255018)
--(axis cs:5004,3.25635982970263)
--(axis cs:5003,3.25638163451397)
--(axis cs:5002,3.25640358684484)
--(axis cs:5001,3.2564259518543)
--(axis cs:5000,3.25644805864911)
--(axis cs:4999,3.25646968457424)
--(axis cs:4998,3.25649143919777)
--(axis cs:4997,3.25651306392402)
--(axis cs:4996,3.25653437598775)
--(axis cs:4995,3.25655552982058)
--(axis cs:4994,3.2565770099707)
--(axis cs:4993,3.25659840298907)
--(axis cs:4992,3.2566198837097)
--(axis cs:4991,3.25664150311856)
--(axis cs:4990,3.25666262192487)
--(axis cs:4989,3.25668363756408)
--(axis cs:4988,3.25670481051064)
--(axis cs:4987,3.25672583047802)
--(axis cs:4986,3.25674667539262)
--(axis cs:4985,3.25676799694028)
--(axis cs:4984,3.25678926754943)
--(axis cs:4983,3.25681046471473)
--(axis cs:4982,3.25683183247065)
--(axis cs:4981,3.25685365957306)
--(axis cs:4980,3.25687585725432)
--(axis cs:4979,3.25689832332371)
--(axis cs:4978,3.25692061255804)
--(axis cs:4977,3.2569429260334)
--(axis cs:4976,3.25696554521942)
--(axis cs:4975,3.25698812354033)
--(axis cs:4974,3.25701074957258)
--(axis cs:4973,3.25703303980927)
--(axis cs:4972,3.25705545847023)
--(axis cs:4971,3.25707728420185)
--(axis cs:4970,3.25709917794953)
--(axis cs:4969,3.25712045509063)
--(axis cs:4968,3.25714155721572)
--(axis cs:4967,3.25716263660433)
--(axis cs:4966,3.25718381314669)
--(axis cs:4965,3.25720494131029)
--(axis cs:4964,3.25722592927113)
--(axis cs:4963,3.25724708612054)
--(axis cs:4962,3.25726866452417)
--(axis cs:4961,3.25729019760414)
--(axis cs:4960,3.25731182531071)
--(axis cs:4959,3.25733352942692)
--(axis cs:4958,3.25735525125367)
--(axis cs:4957,3.25737692994426)
--(axis cs:4956,3.25739891331525)
--(axis cs:4955,3.25742093867957)
--(axis cs:4954,3.2574428426922)
--(axis cs:4953,3.25746462184631)
--(axis cs:4952,3.25748652841959)
--(axis cs:4951,3.25750834609232)
--(axis cs:4950,3.25753017565849)
--(axis cs:4949,3.25755213282456)
--(axis cs:4948,3.25757402685167)
--(axis cs:4947,3.25759557329589)
--(axis cs:4946,3.25761734134329)
--(axis cs:4945,3.25763947382998)
--(axis cs:4944,3.25766120806499)
--(axis cs:4943,3.25768280817479)
--(axis cs:4942,3.2577043217267)
--(axis cs:4941,3.25772591981967)
--(axis cs:4940,3.25774773491169)
--(axis cs:4939,3.25776968268323)
--(axis cs:4938,3.25779158190803)
--(axis cs:4937,3.25781350017498)
--(axis cs:4936,3.25783511882336)
--(axis cs:4935,3.25785687075817)
--(axis cs:4934,3.25787822586808)
--(axis cs:4933,3.25789964797047)
--(axis cs:4932,3.25792101044653)
--(axis cs:4931,3.25794243163847)
--(axis cs:4930,3.25796424659939)
--(axis cs:4929,3.25798645664608)
--(axis cs:4928,3.25800841807515)
--(axis cs:4927,3.25803026742184)
--(axis cs:4926,3.25805188717055)
--(axis cs:4925,3.25807350762564)
--(axis cs:4924,3.25809549824465)
--(axis cs:4923,3.25811738778044)
--(axis cs:4922,3.25813910905817)
--(axis cs:4921,3.25816077115912)
--(axis cs:4920,3.25818224910488)
--(axis cs:4919,3.25820392002387)
--(axis cs:4918,3.2582256781488)
--(axis cs:4917,3.2582474658862)
--(axis cs:4916,3.25826926321384)
--(axis cs:4915,3.25829094179389)
--(axis cs:4914,3.25831290729928)
--(axis cs:4913,3.25833505198829)
--(axis cs:4912,3.25835743309376)
--(axis cs:4911,3.25837977187687)
--(axis cs:4910,3.25840189019964)
--(axis cs:4909,3.2584240793612)
--(axis cs:4908,3.25844621473792)
--(axis cs:4907,3.25846826533037)
--(axis cs:4906,3.25849020643623)
--(axis cs:4905,3.25851231186638)
--(axis cs:4904,3.25853444622977)
--(axis cs:4903,3.25855706380615)
--(axis cs:4902,3.25857946381509)
--(axis cs:4901,3.25860185899055)
--(axis cs:4900,3.25862451254517)
--(axis cs:4899,3.25864707076924)
--(axis cs:4898,3.25866922198737)
--(axis cs:4897,3.25869152293023)
--(axis cs:4896,3.25871412261146)
--(axis cs:4895,3.25873667455825)
--(axis cs:4894,3.25875913171785)
--(axis cs:4893,3.25878153536325)
--(axis cs:4892,3.25880403084376)
--(axis cs:4891,3.25882651072181)
--(axis cs:4890,3.25884923427877)
--(axis cs:4889,3.25887135460884)
--(axis cs:4888,3.25889400220979)
--(axis cs:4887,3.25891666596931)
--(axis cs:4886,3.25893904396971)
--(axis cs:4885,3.25896110835491)
--(axis cs:4884,3.25898307479102)
--(axis cs:4883,3.25900500771448)
--(axis cs:4882,3.25902698421619)
--(axis cs:4881,3.25904876455714)
--(axis cs:4880,3.25907091613067)
--(axis cs:4879,3.25909303601734)
--(axis cs:4878,3.25911532245477)
--(axis cs:4877,3.25913765783119)
--(axis cs:4876,3.25915961111798)
--(axis cs:4875,3.25918134809222)
--(axis cs:4874,3.25920303844864)
--(axis cs:4873,3.25922522613792)
--(axis cs:4872,3.25924754846828)
--(axis cs:4871,3.2592699469381)
--(axis cs:4870,3.25929235620172)
--(axis cs:4869,3.25931501078881)
--(axis cs:4868,3.25933764251552)
--(axis cs:4867,3.25936053081372)
--(axis cs:4866,3.25938383384872)
--(axis cs:4865,3.25940662685869)
--(axis cs:4864,3.25942934480165)
--(axis cs:4863,3.25945224295513)
--(axis cs:4862,3.25947486731624)
--(axis cs:4861,3.25949734463969)
--(axis cs:4860,3.25951988991845)
--(axis cs:4859,3.25954245201854)
--(axis cs:4858,3.25956530451633)
--(axis cs:4857,3.25958819015126)
--(axis cs:4856,3.2596108397277)
--(axis cs:4855,3.25963374358503)
--(axis cs:4854,3.25965650969279)
--(axis cs:4853,3.25967927299755)
--(axis cs:4852,3.25970236274439)
--(axis cs:4851,3.25972512170848)
--(axis cs:4850,3.2597477904277)
--(axis cs:4849,3.25976982259911)
--(axis cs:4848,3.25979156272637)
--(axis cs:4847,3.25981330693487)
--(axis cs:4846,3.25983497775693)
--(axis cs:4845,3.25985681852344)
--(axis cs:4844,3.2598786007935)
--(axis cs:4843,3.25990079242557)
--(axis cs:4842,3.25992300765548)
--(axis cs:4841,3.2599454463924)
--(axis cs:4840,3.25996815803965)
--(axis cs:4839,3.25999111184733)
--(axis cs:4838,3.26001404602986)
--(axis cs:4837,3.26003728944546)
--(axis cs:4836,3.26006091907814)
--(axis cs:4835,3.26008444188491)
--(axis cs:4834,3.26010798777722)
--(axis cs:4833,3.26013167947965)
--(axis cs:4832,3.26015509530988)
--(axis cs:4831,3.26017828004141)
--(axis cs:4830,3.2602009432305)
--(axis cs:4829,3.26022339600302)
--(axis cs:4828,3.26024597663039)
--(axis cs:4827,3.26026859236846)
--(axis cs:4826,3.26029122642905)
--(axis cs:4825,3.2603141137295)
--(axis cs:4824,3.26033658441649)
--(axis cs:4823,3.26035886329705)
--(axis cs:4822,3.26038084355014)
--(axis cs:4821,3.26040290364957)
--(axis cs:4820,3.26042526231281)
--(axis cs:4819,3.26044794026101)
--(axis cs:4818,3.26047104410596)
--(axis cs:4817,3.26049409312226)
--(axis cs:4816,3.26051686112214)
--(axis cs:4815,3.26053925311477)
--(axis cs:4814,3.26056183113622)
--(axis cs:4813,3.26058474335393)
--(axis cs:4812,3.26060708360723)
--(axis cs:4811,3.26062906116552)
--(axis cs:4810,3.26065100968948)
--(axis cs:4809,3.26067323648988)
--(axis cs:4808,3.26069526315799)
--(axis cs:4807,3.26071722428159)
--(axis cs:4806,3.26073925445696)
--(axis cs:4805,3.26076114751628)
--(axis cs:4804,3.26078273988221)
--(axis cs:4803,3.26080411705722)
--(axis cs:4802,3.26082562821032)
--(axis cs:4801,3.26084716930388)
--(axis cs:4800,3.26086922908661)
--(axis cs:4799,3.26089147894321)
--(axis cs:4798,3.26091374670837)
--(axis cs:4797,3.26093566914851)
--(axis cs:4796,3.26095773897748)
--(axis cs:4795,3.26097985017144)
--(axis cs:4794,3.26100197460985)
--(axis cs:4793,3.26102430366503)
--(axis cs:4792,3.26104691234323)
--(axis cs:4791,3.2610694165341)
--(axis cs:4790,3.26109183135477)
--(axis cs:4789,3.26111445806779)
--(axis cs:4788,3.26113698810335)
--(axis cs:4787,3.2611594613743)
--(axis cs:4786,3.26118201696987)
--(axis cs:4785,3.26120483652461)
--(axis cs:4784,3.26122721212968)
--(axis cs:4783,3.26124978353509)
--(axis cs:4782,3.26127235488466)
--(axis cs:4781,3.26129504068464)
--(axis cs:4780,3.26131793241058)
--(axis cs:4779,3.26134090541438)
--(axis cs:4778,3.26136357547011)
--(axis cs:4777,3.26138619852478)
--(axis cs:4776,3.26140921994929)
--(axis cs:4775,3.26143229220079)
--(axis cs:4774,3.26145536696648)
--(axis cs:4773,3.26147811041679)
--(axis cs:4772,3.26150037245966)
--(axis cs:4771,3.26152213536803)
--(axis cs:4770,3.26154424550019)
--(axis cs:4769,3.26156627492929)
--(axis cs:4768,3.26158834757287)
--(axis cs:4767,3.26161088437419)
--(axis cs:4766,3.26163339166769)
--(axis cs:4765,3.26165605542685)
--(axis cs:4764,3.2616786674883)
--(axis cs:4763,3.26170138936988)
--(axis cs:4762,3.26172406457406)
--(axis cs:4761,3.26174672606033)
--(axis cs:4760,3.26176945694363)
--(axis cs:4759,3.26179220423114)
--(axis cs:4758,3.2618149422592)
--(axis cs:4757,3.26183789125961)
--(axis cs:4756,3.26186104606659)
--(axis cs:4755,3.26188410455244)
--(axis cs:4754,3.26190712785327)
--(axis cs:4753,3.26193031183423)
--(axis cs:4752,3.26195318126069)
--(axis cs:4751,3.26197590933825)
--(axis cs:4750,3.26199852155701)
--(axis cs:4749,3.26202139356264)
--(axis cs:4748,3.26204455525724)
--(axis cs:4747,3.26206763653895)
--(axis cs:4746,3.26209017634391)
--(axis cs:4745,3.26211293187282)
--(axis cs:4744,3.26213553107106)
--(axis cs:4743,3.26215800321873)
--(axis cs:4742,3.26218034168801)
--(axis cs:4741,3.26220301386914)
--(axis cs:4740,3.26222575455968)
--(axis cs:4739,3.26224880838538)
--(axis cs:4738,3.26227168214687)
--(axis cs:4737,3.26229416865744)
--(axis cs:4736,3.2623169100743)
--(axis cs:4735,3.2623396660459)
--(axis cs:4734,3.26236224897757)
--(axis cs:4733,3.26238426550534)
--(axis cs:4732,3.26240624530977)
--(axis cs:4731,3.26242831012835)
--(axis cs:4730,3.26245022787099)
--(axis cs:4729,3.26247238901531)
--(axis cs:4728,3.26249462879869)
--(axis cs:4727,3.26251715392927)
--(axis cs:4726,3.26253968499576)
--(axis cs:4725,3.26256214848985)
--(axis cs:4724,3.26258421513411)
--(axis cs:4723,3.26260625754215)
--(axis cs:4722,3.26262832405448)
--(axis cs:4721,3.26265019161627)
--(axis cs:4720,3.2626722540228)
--(axis cs:4719,3.26269438260882)
--(axis cs:4718,3.26271644300133)
--(axis cs:4717,3.26273849256663)
--(axis cs:4716,3.26276046480417)
--(axis cs:4715,3.26278252185948)
--(axis cs:4714,3.2628047001399)
--(axis cs:4713,3.26282674287084)
--(axis cs:4712,3.26284927126752)
--(axis cs:4711,3.26287202305511)
--(axis cs:4710,3.26289458030583)
--(axis cs:4709,3.26291759506995)
--(axis cs:4708,3.26294086373806)
--(axis cs:4707,3.26296421430938)
--(axis cs:4706,3.26298752206433)
--(axis cs:4705,3.26301080188625)
--(axis cs:4704,3.2630346506712)
--(axis cs:4703,3.26305864447253)
--(axis cs:4702,3.26308244965954)
--(axis cs:4701,3.26310622059392)
--(axis cs:4700,3.26313045049441)
--(axis cs:4699,3.26315443420195)
--(axis cs:4698,3.26317882673041)
--(axis cs:4697,3.2632033788115)
--(axis cs:4696,3.26322817793318)
--(axis cs:4695,3.26325304657806)
--(axis cs:4694,3.26327812357513)
--(axis cs:4693,3.26330329848039)
--(axis cs:4692,3.2633284119624)
--(axis cs:4691,3.26335342093304)
--(axis cs:4690,3.26337844289194)
--(axis cs:4689,3.26340345342174)
--(axis cs:4688,3.26342855622479)
--(axis cs:4687,3.26345388037623)
--(axis cs:4686,3.26347928499944)
--(axis cs:4685,3.26350468122999)
--(axis cs:4684,3.26352985486651)
--(axis cs:4683,3.26355505278941)
--(axis cs:4682,3.26358056183223)
--(axis cs:4681,3.26360616562008)
--(axis cs:4680,3.26363203421621)
--(axis cs:4679,3.26365777820589)
--(axis cs:4678,3.26368359968742)
--(axis cs:4677,3.26370957285974)
--(axis cs:4676,3.26373572112758)
--(axis cs:4675,3.26376171637173)
--(axis cs:4674,3.26378769111773)
--(axis cs:4673,3.26381360865662)
--(axis cs:4672,3.26383967279051)
--(axis cs:4671,3.26386600041225)
--(axis cs:4670,3.26389225990099)
--(axis cs:4669,3.26391856506984)
--(axis cs:4668,3.26394510108488)
--(axis cs:4667,3.26397214649791)
--(axis cs:4666,3.26399910626624)
--(axis cs:4665,3.26402562299522)
--(axis cs:4664,3.26405243901385)
--(axis cs:4663,3.26407934042319)
--(axis cs:4662,3.26410590756801)
--(axis cs:4661,3.26413248876858)
--(axis cs:4660,3.26415898955643)
--(axis cs:4659,3.2641854550627)
--(axis cs:4658,3.26421149105902)
--(axis cs:4657,3.26423744628218)
--(axis cs:4656,3.26426328799847)
--(axis cs:4655,3.26428922430437)
--(axis cs:4654,3.26431543900976)
--(axis cs:4653,3.26434168167851)
--(axis cs:4652,3.26436788922486)
--(axis cs:4651,3.26439383396769)
--(axis cs:4650,3.26442027670189)
--(axis cs:4649,3.26444661217992)
--(axis cs:4648,3.26447300562337)
--(axis cs:4647,3.26449931243167)
--(axis cs:4646,3.26452572663989)
--(axis cs:4645,3.2645518802924)
--(axis cs:4644,3.26457787908173)
--(axis cs:4643,3.26460434499843)
--(axis cs:4642,3.26463122823243)
--(axis cs:4641,3.26465806149919)
--(axis cs:4640,3.26468488633876)
--(axis cs:4639,3.26471178777356)
--(axis cs:4638,3.26473851048671)
--(axis cs:4637,3.26476595536405)
--(axis cs:4636,3.26479308017242)
--(axis cs:4635,3.26481997369676)
--(axis cs:4634,3.26484693924435)
--(axis cs:4633,3.26487404478862)
--(axis cs:4632,3.26490085522633)
--(axis cs:4631,3.26492713971883)
--(axis cs:4630,3.26495374684871)
--(axis cs:4629,3.26497987609737)
--(axis cs:4628,3.26500674499743)
--(axis cs:4627,3.26503334961953)
--(axis cs:4626,3.2650596988986)
--(axis cs:4625,3.26508599931328)
--(axis cs:4624,3.26511264369287)
--(axis cs:4623,3.26513938260161)
--(axis cs:4622,3.26516638310712)
--(axis cs:4621,3.26519368893172)
--(axis cs:4620,3.26522120638279)
--(axis cs:4619,3.26524861795098)
--(axis cs:4618,3.26527608999509)
--(axis cs:4617,3.26530378177363)
--(axis cs:4616,3.26533168046507)
--(axis cs:4615,3.26535910177029)
--(axis cs:4614,3.26538658761684)
--(axis cs:4613,3.26541419717129)
--(axis cs:4612,3.26544205490591)
--(axis cs:4611,3.26547007882534)
--(axis cs:4610,3.26549795513207)
--(axis cs:4609,3.26552593722865)
--(axis cs:4608,3.2655537090904)
--(axis cs:4607,3.2655813386128)
--(axis cs:4606,3.2656085317827)
--(axis cs:4605,3.26563609065488)
--(axis cs:4604,3.26566350233025)
--(axis cs:4603,3.26569095715202)
--(axis cs:4602,3.26571843447112)
--(axis cs:4601,3.2657462615836)
--(axis cs:4600,3.26577390593141)
--(axis cs:4599,3.26580118459483)
--(axis cs:4598,3.26582826442307)
--(axis cs:4597,3.26585509606808)
--(axis cs:4596,3.26588202008044)
--(axis cs:4595,3.26590866559615)
--(axis cs:4594,3.26593513728718)
--(axis cs:4593,3.26596138967634)
--(axis cs:4592,3.26598755001835)
--(axis cs:4591,3.26601381227271)
--(axis cs:4590,3.26604051225447)
--(axis cs:4589,3.26606681336893)
--(axis cs:4588,3.26609309370638)
--(axis cs:4587,3.26611948804587)
--(axis cs:4586,3.26614580278992)
--(axis cs:4585,3.26617218962752)
--(axis cs:4584,3.26619845378055)
--(axis cs:4583,3.26622428725355)
--(axis cs:4582,3.26625011308778)
--(axis cs:4581,3.26627594194974)
--(axis cs:4580,3.26630143844116)
--(axis cs:4579,3.26632648744166)
--(axis cs:4578,3.26635161169554)
--(axis cs:4577,3.26637664363398)
--(axis cs:4576,3.26640161240804)
--(axis cs:4575,3.26642692109934)
--(axis cs:4574,3.26645210039698)
--(axis cs:4573,3.26647733988961)
--(axis cs:4572,3.26650240833297)
--(axis cs:4571,3.26652771920453)
--(axis cs:4570,3.2665528527183)
--(axis cs:4569,3.26657772202343)
--(axis cs:4568,3.26660296076938)
--(axis cs:4567,3.26662838750777)
--(axis cs:4566,3.26665414473637)
--(axis cs:4565,3.26667964905785)
--(axis cs:4564,3.26670487618068)
--(axis cs:4563,3.26673006358307)
--(axis cs:4562,3.26675534578939)
--(axis cs:4561,3.26678072702555)
--(axis cs:4560,3.26680609988512)
--(axis cs:4559,3.26683131868897)
--(axis cs:4558,3.26685647411393)
--(axis cs:4557,3.26688158078144)
--(axis cs:4556,3.26690709006114)
--(axis cs:4555,3.26693291428474)
--(axis cs:4554,3.26695892447563)
--(axis cs:4553,3.26698466094687)
--(axis cs:4552,3.26701084893208)
--(axis cs:4551,3.26703713590142)
--(axis cs:4550,3.26706312219852)
--(axis cs:4549,3.26708919458712)
--(axis cs:4548,3.26711559986756)
--(axis cs:4547,3.26714213982596)
--(axis cs:4546,3.26716824381854)
--(axis cs:4545,3.2671940034374)
--(axis cs:4544,3.26721978693519)
--(axis cs:4543,3.26724562723934)
--(axis cs:4542,3.26727134095085)
--(axis cs:4541,3.2672974926699)
--(axis cs:4540,3.2673237597892)
--(axis cs:4539,3.26734995338639)
--(axis cs:4538,3.26737654738934)
--(axis cs:4537,3.26740336846114)
--(axis cs:4536,3.26743000898869)
--(axis cs:4535,3.2674569791292)
--(axis cs:4534,3.26748405472602)
--(axis cs:4533,3.26751122792271)
--(axis cs:4532,3.26753815162022)
--(axis cs:4531,3.26756480582494)
--(axis cs:4530,3.26759128477986)
--(axis cs:4529,3.26761802073433)
--(axis cs:4528,3.26764454300492)
--(axis cs:4527,3.2676710512935)
--(axis cs:4526,3.26769730731456)
--(axis cs:4525,3.26772333190649)
--(axis cs:4524,3.2677493856445)
--(axis cs:4523,3.26777519882819)
--(axis cs:4522,3.26780067619425)
--(axis cs:4521,3.26782642073606)
--(axis cs:4520,3.26785202415875)
--(axis cs:4519,3.26787776547406)
--(axis cs:4518,3.26790353466656)
--(axis cs:4517,3.26792861591034)
--(axis cs:4516,3.26795403872993)
--(axis cs:4515,3.26797960357594)
--(axis cs:4514,3.26800536702854)
--(axis cs:4513,3.26803124781204)
--(axis cs:4512,3.26805702236167)
--(axis cs:4511,3.26808274722619)
--(axis cs:4510,3.2681085420164)
--(axis cs:4509,3.26813414538156)
--(axis cs:4508,3.26815939760974)
--(axis cs:4507,3.26818461258834)
--(axis cs:4506,3.2682099306772)
--(axis cs:4505,3.26823541054583)
--(axis cs:4504,3.26826078871175)
--(axis cs:4503,3.26828620586387)
--(axis cs:4502,3.26831160758855)
--(axis cs:4501,3.26833709017574)
--(axis cs:4500,3.26836237685331)
--(axis cs:4499,3.2683879278258)
--(axis cs:4498,3.26841328346426)
--(axis cs:4497,3.26843809828877)
--(axis cs:4496,3.2684627958655)
--(axis cs:4495,3.26848752282985)
--(axis cs:4494,3.26851179195541)
--(axis cs:4493,3.26853615921934)
--(axis cs:4492,3.26856078578901)
--(axis cs:4491,3.26858546081051)
--(axis cs:4490,3.26861004006854)
--(axis cs:4489,3.26863454875004)
--(axis cs:4488,3.26865921749571)
--(axis cs:4487,3.26868393707209)
--(axis cs:4486,3.26870872131808)
--(axis cs:4485,3.26873329249089)
--(axis cs:4484,3.26875785161606)
--(axis cs:4483,3.2687827054863)
--(axis cs:4482,3.26880741941967)
--(axis cs:4481,3.26883150078149)
--(axis cs:4480,3.268855889364)
--(axis cs:4479,3.26887995711477)
--(axis cs:4478,3.26890370855219)
--(axis cs:4477,3.26892716908791)
--(axis cs:4476,3.2689504866816)
--(axis cs:4475,3.26897372149758)
--(axis cs:4474,3.26899667727398)
--(axis cs:4473,3.26901947682079)
--(axis cs:4472,3.26904169575173)
--(axis cs:4471,3.26906404706174)
--(axis cs:4470,3.26908668531549)
--(axis cs:4469,3.26910949330446)
--(axis cs:4468,3.26913208408686)
--(axis cs:4467,3.26915460328704)
--(axis cs:4466,3.26917688513416)
--(axis cs:4465,3.26919932519766)
--(axis cs:4464,3.26922235381731)
--(axis cs:4463,3.26924556921602)
--(axis cs:4462,3.26926908330281)
--(axis cs:4461,3.26929248967197)
--(axis cs:4460,3.26931609559888)
--(axis cs:4459,3.26933920550073)
--(axis cs:4458,3.26936248846234)
--(axis cs:4457,3.26938575824542)
--(axis cs:4456,3.26940911797585)
--(axis cs:4455,3.26943250051959)
--(axis cs:4454,3.2694559873131)
--(axis cs:4453,3.26947941271975)
--(axis cs:4452,3.26950333215637)
--(axis cs:4451,3.26952728854515)
--(axis cs:4450,3.26955064253137)
--(axis cs:4449,3.26957374043506)
--(axis cs:4448,3.26959681312361)
--(axis cs:4447,3.26961976789694)
--(axis cs:4446,3.26964307488711)
--(axis cs:4445,3.26966600506164)
--(axis cs:4444,3.26968853815492)
--(axis cs:4443,3.26971131878186)
--(axis cs:4442,3.26973438481376)
--(axis cs:4441,3.2697578629168)
--(axis cs:4440,3.26978155601212)
--(axis cs:4439,3.26980550708975)
--(axis cs:4438,3.26982975054934)
--(axis cs:4437,3.26985409683565)
--(axis cs:4436,3.2698781318627)
--(axis cs:4435,3.26990226691876)
--(axis cs:4434,3.26992625477708)
--(axis cs:4433,3.26995046274651)
--(axis cs:4432,3.26997496048542)
--(axis cs:4431,3.27000005495501)
--(axis cs:4430,3.27002498415378)
--(axis cs:4429,3.27005017884518)
--(axis cs:4428,3.27007542053207)
--(axis cs:4427,3.27010076616903)
--(axis cs:4426,3.27012628645151)
--(axis cs:4425,3.27015203617817)
--(axis cs:4424,3.27017744605887)
--(axis cs:4423,3.27020281092716)
--(axis cs:4422,3.2702282187594)
--(axis cs:4421,3.27025391553118)
--(axis cs:4420,3.27027947032573)
--(axis cs:4419,3.27030493529907)
--(axis cs:4418,3.2703299359215)
--(axis cs:4417,3.27035501152996)
--(axis cs:4416,3.27038016512798)
--(axis cs:4415,3.27040522181882)
--(axis cs:4414,3.27043002888637)
--(axis cs:4413,3.27045547810128)
--(axis cs:4412,3.27048106287303)
--(axis cs:4411,3.27050682431038)
--(axis cs:4410,3.27053262018996)
--(axis cs:4409,3.27055836840607)
--(axis cs:4408,3.27058346731427)
--(axis cs:4407,3.27060845931419)
--(axis cs:4406,3.2706339206011)
--(axis cs:4405,3.27065943634499)
--(axis cs:4404,3.27068460223919)
--(axis cs:4403,3.27070963566937)
--(axis cs:4402,3.27073485414829)
--(axis cs:4401,3.27076001962909)
--(axis cs:4400,3.27078567570734)
--(axis cs:4399,3.27081138387499)
--(axis cs:4398,3.27083700706282)
--(axis cs:4397,3.27086237607611)
--(axis cs:4396,3.27088767668682)
--(axis cs:4395,3.27091299329343)
--(axis cs:4394,3.27093800060889)
--(axis cs:4393,3.27096306177176)
--(axis cs:4392,3.27098816225486)
--(axis cs:4391,3.27101344380469)
--(axis cs:4390,3.27103907459377)
--(axis cs:4389,3.27106480422583)
--(axis cs:4388,3.27109047632837)
--(axis cs:4387,3.27111643828503)
--(axis cs:4386,3.27114242473721)
--(axis cs:4385,3.27116825631965)
--(axis cs:4384,3.27119391059521)
--(axis cs:4383,3.27121941820875)
--(axis cs:4382,3.2712444657856)
--(axis cs:4381,3.27126976658764)
--(axis cs:4380,3.27129550677591)
--(axis cs:4379,3.27132118139819)
--(axis cs:4378,3.27134738698989)
--(axis cs:4377,3.27137347181869)
--(axis cs:4376,3.27139946892277)
--(axis cs:4375,3.27142558347603)
--(axis cs:4374,3.27145142446413)
--(axis cs:4373,3.2714773259616)
--(axis cs:4372,3.27150292432102)
--(axis cs:4371,3.27152836625144)
--(axis cs:4370,3.27155351072494)
--(axis cs:4369,3.2715788473045)
--(axis cs:4368,3.27160397810426)
--(axis cs:4367,3.27162926740925)
--(axis cs:4366,3.27165490045703)
--(axis cs:4365,3.27168044850996)
--(axis cs:4364,3.271705900457)
--(axis cs:4363,3.27173108082243)
--(axis cs:4362,3.2717562881185)
--(axis cs:4361,3.27178197670486)
--(axis cs:4360,3.2718075872642)
--(axis cs:4359,3.27183304973803)
--(axis cs:4358,3.27185868046248)
--(axis cs:4357,3.27188416718141)
--(axis cs:4356,3.27191028500834)
--(axis cs:4355,3.27193601537417)
--(axis cs:4354,3.27196186162794)
--(axis cs:4353,3.27198723531112)
--(axis cs:4352,3.27201279198693)
--(axis cs:4351,3.27203838642065)
--(axis cs:4350,3.27206398823189)
--(axis cs:4349,3.27208937894074)
--(axis cs:4348,3.27211490153119)
--(axis cs:4347,3.27214055390799)
--(axis cs:4346,3.27216570897053)
--(axis cs:4345,3.27219097070908)
--(axis cs:4344,3.2722165212857)
--(axis cs:4343,3.27224233387744)
--(axis cs:4342,3.27226813204273)
--(axis cs:4341,3.27229438552731)
--(axis cs:4340,3.2723205936604)
--(axis cs:4339,3.27234720507654)
--(axis cs:4338,3.2723736670794)
--(axis cs:4337,3.27240043075341)
--(axis cs:4336,3.27242743397967)
--(axis cs:4335,3.27245465749992)
--(axis cs:4334,3.27248147227245)
--(axis cs:4333,3.27250835390137)
--(axis cs:4332,3.27253536504745)
--(axis cs:4331,3.27256274300801)
--(axis cs:4330,3.27258991189699)
--(axis cs:4329,3.27261712094413)
--(axis cs:4328,3.27264419217674)
--(axis cs:4327,3.27267146757941)
--(axis cs:4326,3.27269864303016)
--(axis cs:4325,3.27272603668901)
--(axis cs:4324,3.2727534818046)
--(axis cs:4323,3.27278118473742)
--(axis cs:4322,3.27280892272674)
--(axis cs:4321,3.27283681198937)
--(axis cs:4320,3.27286482989322)
--(axis cs:4319,3.27289261838733)
--(axis cs:4318,3.27292027669918)
--(axis cs:4317,3.27294752271161)
--(axis cs:4316,3.27297494009324)
--(axis cs:4315,3.27300185469132)
--(axis cs:4314,3.27302868775585)
--(axis cs:4313,3.27305588050656)
--(axis cs:4312,3.27308291303461)
--(axis cs:4311,3.27311013115841)
--(axis cs:4310,3.27313713982458)
--(axis cs:4309,3.27316423942363)
--(axis cs:4308,3.27319110237137)
--(axis cs:4307,3.27321795536003)
--(axis cs:4306,3.27324491878174)
--(axis cs:4305,3.27327166522381)
--(axis cs:4304,3.2732983563174)
--(axis cs:4303,3.27332494370591)
--(axis cs:4302,3.27335155290123)
--(axis cs:4301,3.27337765201982)
--(axis cs:4300,3.27340372323645)
--(axis cs:4299,3.27343023072327)
--(axis cs:4298,3.27345693459718)
--(axis cs:4297,3.27348344040239)
--(axis cs:4296,3.27351019390306)
--(axis cs:4295,3.2735368267336)
--(axis cs:4294,3.27356388229601)
--(axis cs:4293,3.27359091748262)
--(axis cs:4292,3.2736178528917)
--(axis cs:4291,3.27364492746807)
--(axis cs:4290,3.27367204286836)
--(axis cs:4289,3.27369943929807)
--(axis cs:4288,3.27372705231991)
--(axis cs:4287,3.27375417879253)
--(axis cs:4286,3.27378081402209)
--(axis cs:4285,3.27380701904761)
--(axis cs:4284,3.27383318649721)
--(axis cs:4283,3.27385907770249)
--(axis cs:4282,3.27388434868979)
--(axis cs:4281,3.27390908487091)
--(axis cs:4280,3.27393401524026)
--(axis cs:4279,3.27395878287364)
--(axis cs:4278,3.27398359734608)
--(axis cs:4277,3.27400842425302)
--(axis cs:4276,3.27403367456518)
--(axis cs:4275,3.2740592864142)
--(axis cs:4274,3.27408491028531)
--(axis cs:4273,3.27411081440079)
--(axis cs:4272,3.27413720234369)
--(axis cs:4271,3.27416392842108)
--(axis cs:4270,3.27419109201069)
--(axis cs:4269,3.27421876222315)
--(axis cs:4268,3.27424688002595)
--(axis cs:4267,3.27427468242975)
--(axis cs:4266,3.27430235995211)
--(axis cs:4265,3.27433012686517)
--(axis cs:4264,3.27435810194423)
--(axis cs:4263,3.27438586395803)
--(axis cs:4262,3.27441355599209)
--(axis cs:4261,3.27444107660402)
--(axis cs:4260,3.27446859023504)
--(axis cs:4259,3.27449578212482)
--(axis cs:4258,3.27452307343348)
--(axis cs:4257,3.2745501679177)
--(axis cs:4256,3.27457738109166)
--(axis cs:4255,3.27460502882273)
--(axis cs:4254,3.27463237536928)
--(axis cs:4253,3.27465946103062)
--(axis cs:4252,3.27468639076376)
--(axis cs:4251,3.27471330964507)
--(axis cs:4250,3.27474012966632)
--(axis cs:4249,3.27476712286562)
--(axis cs:4248,3.27479385712384)
--(axis cs:4247,3.27482078278605)
--(axis cs:4246,3.27484824679388)
--(axis cs:4245,3.274875979694)
--(axis cs:4244,3.2749035093367)
--(axis cs:4243,3.27493045364481)
--(axis cs:4242,3.27495731135143)
--(axis cs:4241,3.27498428644557)
--(axis cs:4240,3.27501087495208)
--(axis cs:4239,3.27503740487675)
--(axis cs:4238,3.27506456516325)
--(axis cs:4237,3.27509174524813)
--(axis cs:4236,3.27511894128124)
--(axis cs:4235,3.27514656469546)
--(axis cs:4234,3.27517375137439)
--(axis cs:4233,3.27520045222478)
--(axis cs:4232,3.27522750031907)
--(axis cs:4231,3.27525450881133)
--(axis cs:4230,3.27528165931436)
--(axis cs:4229,3.27530881409527)
--(axis cs:4228,3.27533638548713)
--(axis cs:4227,3.27536330082802)
--(axis cs:4226,3.27539052513195)
--(axis cs:4225,3.27541754445476)
--(axis cs:4224,3.27544457593331)
--(axis cs:4223,3.27547173880509)
--(axis cs:4222,3.2754986773125)
--(axis cs:4221,3.27552561602737)
--(axis cs:4220,3.27555276025566)
--(axis cs:4219,3.27558027694065)
--(axis cs:4218,3.27560785159018)
--(axis cs:4217,3.27563520361859)
--(axis cs:4216,3.27566229470562)
--(axis cs:4215,3.27568969141068)
--(axis cs:4214,3.27571749351708)
--(axis cs:4213,3.27574577428998)
--(axis cs:4212,3.27577415185193)
--(axis cs:4211,3.27580231173817)
--(axis cs:4210,3.27583060798383)
--(axis cs:4209,3.27585856703914)
--(axis cs:4208,3.27588650643837)
--(axis cs:4207,3.27591428212557)
--(axis cs:4206,3.27594223611411)
--(axis cs:4205,3.27596992766811)
--(axis cs:4204,3.27599789778405)
--(axis cs:4203,3.27602594915866)
--(axis cs:4202,3.27605393986069)
--(axis cs:4201,3.27608189200893)
--(axis cs:4200,3.27610983316015)
--(axis cs:4199,3.27613783739557)
--(axis cs:4198,3.27616599776803)
--(axis cs:4197,3.27619445284286)
--(axis cs:4196,3.27622258232857)
--(axis cs:4195,3.2762505018716)
--(axis cs:4194,3.27627813410719)
--(axis cs:4193,3.27630567819175)
--(axis cs:4192,3.27633307207007)
--(axis cs:4191,3.27636029573615)
--(axis cs:4190,3.27638783057512)
--(axis cs:4189,3.27641545206767)
--(axis cs:4188,3.2764426918222)
--(axis cs:4187,3.27646987600118)
--(axis cs:4186,3.27649680100202)
--(axis cs:4185,3.27652365004142)
--(axis cs:4184,3.27654997503301)
--(axis cs:4183,3.27657634580046)
--(axis cs:4182,3.27660284843684)
--(axis cs:4181,3.27662942732988)
--(axis cs:4180,3.27665603615471)
--(axis cs:4179,3.27668280934857)
--(axis cs:4178,3.2767098462922)
--(axis cs:4177,3.27673611652066)
--(axis cs:4176,3.27676228920195)
--(axis cs:4175,3.27678899612389)
--(axis cs:4174,3.27681567532333)
--(axis cs:4173,3.27684260226347)
--(axis cs:4172,3.27686961886713)
--(axis cs:4171,3.27689654510401)
--(axis cs:4170,3.27692347781633)
--(axis cs:4169,3.27695073598354)
--(axis cs:4168,3.27697791260025)
--(axis cs:4167,3.27700497980136)
--(axis cs:4166,3.27703226805235)
--(axis cs:4165,3.27705980984461)
--(axis cs:4164,3.27708754205198)
--(axis cs:4163,3.27711473295853)
--(axis cs:4162,3.2771416422632)
--(axis cs:4161,3.27716806655573)
--(axis cs:4160,3.27719490814356)
--(axis cs:4159,3.27722215975891)
--(axis cs:4158,3.27724936224951)
--(axis cs:4157,3.27727662758869)
--(axis cs:4156,3.27730385977567)
--(axis cs:4155,3.27733174383762)
--(axis cs:4154,3.27735986267645)
--(axis cs:4153,3.27738838329434)
--(axis cs:4152,3.27741680376057)
--(axis cs:4151,3.27744534709308)
--(axis cs:4150,3.27747380295073)
--(axis cs:4149,3.27750212393312)
--(axis cs:4148,3.27753032860978)
--(axis cs:4147,3.27755856200288)
--(axis cs:4146,3.27758706120073)
--(axis cs:4145,3.27761560762334)
--(axis cs:4144,3.27764428908515)
--(axis cs:4143,3.27767304457957)
--(axis cs:4142,3.2777018280645)
--(axis cs:4141,3.27773036022277)
--(axis cs:4140,3.27775936042307)
--(axis cs:4139,3.27778845211898)
--(axis cs:4138,3.27781734081761)
--(axis cs:4137,3.27784618194296)
--(axis cs:4136,3.27787460573872)
--(axis cs:4135,3.27790315534395)
--(axis cs:4134,3.27793205517137)
--(axis cs:4133,3.27796085481426)
--(axis cs:4132,3.27798932868084)
--(axis cs:4131,3.27801770396315)
--(axis cs:4130,3.27804577462517)
--(axis cs:4129,3.27807354561382)
--(axis cs:4128,3.27810147997145)
--(axis cs:4127,3.27812947732241)
--(axis cs:4126,3.27815791799201)
--(axis cs:4125,3.27818598880044)
--(axis cs:4124,3.27821374877041)
--(axis cs:4123,3.27824111146948)
--(axis cs:4122,3.27826824459307)
--(axis cs:4121,3.27829511550934)
--(axis cs:4120,3.27832221238894)
--(axis cs:4119,3.27834940615394)
--(axis cs:4118,3.27837657773398)
--(axis cs:4117,3.2784038989182)
--(axis cs:4116,3.27843117602126)
--(axis cs:4115,3.27845814623133)
--(axis cs:4114,3.27848544771172)
--(axis cs:4113,3.27851316139903)
--(axis cs:4112,3.27854041486641)
--(axis cs:4111,3.27856770368497)
--(axis cs:4110,3.2785945272542)
--(axis cs:4109,3.27862089291194)
--(axis cs:4108,3.27864714930807)
--(axis cs:4107,3.27867351214311)
--(axis cs:4106,3.27870026869566)
--(axis cs:4105,3.27872691781608)
--(axis cs:4104,3.2787534549401)
--(axis cs:4103,3.27878003160003)
--(axis cs:4102,3.27880658743399)
--(axis cs:4101,3.27883267075971)
--(axis cs:4100,3.27885888116517)
--(axis cs:4099,3.27888465040936)
--(axis cs:4098,3.27891031045185)
--(axis cs:4097,3.27893635313668)
--(axis cs:4096,3.27896242086455)
--(axis cs:4095,3.27898808132014)
--(axis cs:4094,3.2790139018141)
--(axis cs:4093,3.27903934230526)
--(axis cs:4092,3.27906473949767)
--(axis cs:4091,3.2790898304539)
--(axis cs:4090,3.27911553972748)
--(axis cs:4089,3.27914120466463)
--(axis cs:4088,3.27916689661959)
--(axis cs:4087,3.2791928045811)
--(axis cs:4086,3.27921926854814)
--(axis cs:4085,3.27924632581133)
--(axis cs:4084,3.27927343986528)
--(axis cs:4083,3.27930032433415)
--(axis cs:4082,3.27932762405114)
--(axis cs:4081,3.27935468175197)
--(axis cs:4080,3.27938176768436)
--(axis cs:4079,3.27940910125962)
--(axis cs:4078,3.27943662247764)
--(axis cs:4077,3.27946433953251)
--(axis cs:4076,3.27949182087964)
--(axis cs:4075,3.27951936198884)
--(axis cs:4074,3.27954705176897)
--(axis cs:4073,3.27957497081793)
--(axis cs:4072,3.27960313494232)
--(axis cs:4071,3.27963164654292)
--(axis cs:4070,3.27966030777059)
--(axis cs:4069,3.27968901646283)
--(axis cs:4068,3.27971770904573)
--(axis cs:4067,3.27974592177955)
--(axis cs:4066,3.27977359576201)
--(axis cs:4065,3.27980062863436)
--(axis cs:4064,3.27982740417469)
--(axis cs:4063,3.27985457484561)
--(axis cs:4062,3.27988171231107)
--(axis cs:4061,3.27990863968642)
--(axis cs:4060,3.27993566734866)
--(axis cs:4059,3.27996273422939)
--(axis cs:4058,3.27998978429352)
--(axis cs:4057,3.28001706539583)
--(axis cs:4056,3.28004391507466)
--(axis cs:4055,3.28007039191223)
--(axis cs:4054,3.28009718659281)
--(axis cs:4053,3.28012387302855)
--(axis cs:4052,3.28015038537548)
--(axis cs:4051,3.28017731311435)
--(axis cs:4050,3.28020395423887)
--(axis cs:4049,3.28023079955355)
--(axis cs:4048,3.28025783259049)
--(axis cs:4047,3.28028469585133)
--(axis cs:4046,3.28031135184837)
--(axis cs:4045,3.28033822434692)
--(axis cs:4044,3.28036497665205)
--(axis cs:4043,3.28039148504409)
--(axis cs:4042,3.2804180386813)
--(axis cs:4041,3.28044415852886)
--(axis cs:4040,3.28047012900373)
--(axis cs:4039,3.28049616911737)
--(axis cs:4038,3.28052181780908)
--(axis cs:4037,3.28054730515043)
--(axis cs:4036,3.28057211783545)
--(axis cs:4035,3.2805974821553)
--(axis cs:4034,3.28062279560178)
--(axis cs:4033,3.28064806006852)
--(axis cs:4032,3.28067338584349)
--(axis cs:4031,3.28069847532193)
--(axis cs:4030,3.28072336627984)
--(axis cs:4029,3.28074857983623)
--(axis cs:4028,3.28077348183948)
--(axis cs:4027,3.28079814636674)
--(axis cs:4026,3.28082257958037)
--(axis cs:4025,3.28084681607194)
--(axis cs:4024,3.28087121913962)
--(axis cs:4023,3.28089568852794)
--(axis cs:4022,3.28092005720773)
--(axis cs:4021,3.28094447157007)
--(axis cs:4020,3.28096908662804)
--(axis cs:4019,3.28099372425888)
--(axis cs:4018,3.28101820519374)
--(axis cs:4017,3.28104297509702)
--(axis cs:4016,3.28106771216446)
--(axis cs:4015,3.28109299963371)
--(axis cs:4014,3.28111843091438)
--(axis cs:4013,3.28114346339386)
--(axis cs:4012,3.28116870825679)
--(axis cs:4011,3.2811940089656)
--(axis cs:4010,3.28121906554459)
--(axis cs:4009,3.28124460353037)
--(axis cs:4008,3.28127053610611)
--(axis cs:4007,3.28129652196934)
--(axis cs:4006,3.28132251383554)
--(axis cs:4005,3.28134834809758)
--(axis cs:4004,3.28137424772556)
--(axis cs:4003,3.28140023025662)
--(axis cs:4002,3.28142660822054)
--(axis cs:4001,3.28145280438079)
--(axis cs:4000,3.28147872135247)
--(axis cs:3999,3.28150425750809)
--(axis cs:3998,3.28152942343872)
--(axis cs:3997,3.28155472843971)
--(axis cs:3996,3.28158008235941)
--(axis cs:3995,3.28160570561213)
--(axis cs:3994,3.28163098976558)
--(axis cs:3993,3.28165614172935)
--(axis cs:3992,3.28168133602332)
--(axis cs:3991,3.28170644835186)
--(axis cs:3990,3.28173156385869)
--(axis cs:3989,3.28175692773971)
--(axis cs:3988,3.28178221959433)
--(axis cs:3987,3.28180710171136)
--(axis cs:3986,3.28183196360855)
--(axis cs:3985,3.28185696908809)
--(axis cs:3984,3.28188145008367)
--(axis cs:3983,3.28190597166268)
--(axis cs:3982,3.28193019366217)
--(axis cs:3981,3.28195451695419)
--(axis cs:3980,3.28197920168601)
--(axis cs:3979,3.28200413506816)
--(axis cs:3978,3.28202905203552)
--(axis cs:3977,3.28205363214351)
--(axis cs:3976,3.28207790662648)
--(axis cs:3975,3.28210226928377)
--(axis cs:3974,3.28212654853622)
--(axis cs:3973,3.2821503206983)
--(axis cs:3972,3.28217444990493)
--(axis cs:3971,3.28219846145227)
--(axis cs:3970,3.28222299600177)
--(axis cs:3969,3.28224750584528)
--(axis cs:3968,3.28227186347043)
--(axis cs:3967,3.28229612347193)
--(axis cs:3966,3.28232061384883)
--(axis cs:3965,3.28234480816096)
--(axis cs:3964,3.28236888646816)
--(axis cs:3963,3.28239349736451)
--(axis cs:3962,3.28241812260642)
--(axis cs:3961,3.28244240676183)
--(axis cs:3960,3.28246740030474)
--(axis cs:3959,3.28249243603677)
--(axis cs:3958,3.28251757122457)
--(axis cs:3957,3.28254276429286)
--(axis cs:3956,3.28256800848329)
--(axis cs:3955,3.28259354550621)
--(axis cs:3954,3.28261910881906)
--(axis cs:3953,3.28264497069012)
--(axis cs:3952,3.28267090733949)
--(axis cs:3951,3.28269716152702)
--(axis cs:3950,3.28272365354783)
--(axis cs:3949,3.28274992371037)
--(axis cs:3948,3.28277595796054)
--(axis cs:3947,3.28280206101054)
--(axis cs:3946,3.28282846821752)
--(axis cs:3945,3.2828547801228)
--(axis cs:3944,3.28288117675188)
--(axis cs:3943,3.28290705070715)
--(axis cs:3942,3.28293374650833)
--(axis cs:3941,3.28296042638712)
--(axis cs:3940,3.28298729051797)
--(axis cs:3939,3.28301405529996)
--(axis cs:3938,3.28304064084395)
--(axis cs:3937,3.28306737647363)
--(axis cs:3936,3.28309409736649)
--(axis cs:3935,3.28312073945748)
--(axis cs:3934,3.28314755087844)
--(axis cs:3933,3.28317501080803)
--(axis cs:3932,3.28320276455501)
--(axis cs:3931,3.28323013860598)
--(axis cs:3930,3.28325714438699)
--(axis cs:3929,3.28328397034102)
--(axis cs:3928,3.28331064217227)
--(axis cs:3927,3.2833376321952)
--(axis cs:3926,3.28336418831742)
--(axis cs:3925,3.28339075282355)
--(axis cs:3924,3.28341711568326)
--(axis cs:3923,3.28344338422913)
--(axis cs:3922,3.28346970292015)
--(axis cs:3921,3.28349635387691)
--(axis cs:3920,3.28352309772576)
--(axis cs:3919,3.28354983770761)
--(axis cs:3918,3.28357691900282)
--(axis cs:3917,3.28360393026186)
--(axis cs:3916,3.283630977838)
--(axis cs:3915,3.28365816235702)
--(axis cs:3914,3.28368579709133)
--(axis cs:3913,3.28371363650403)
--(axis cs:3912,3.28374109150231)
--(axis cs:3911,3.28376853308338)
--(axis cs:3910,3.28379605458541)
--(axis cs:3909,3.28382409290548)
--(axis cs:3908,3.28385188035523)
--(axis cs:3907,3.28387947186863)
--(axis cs:3906,3.28390727071013)
--(axis cs:3905,3.28393505978693)
--(axis cs:3904,3.28396266384892)
--(axis cs:3903,3.28399051180275)
--(axis cs:3902,3.28401878474447)
--(axis cs:3901,3.2840471802241)
--(axis cs:3900,3.28407586102652)
--(axis cs:3899,3.28410458688307)
--(axis cs:3898,3.28413343987967)
--(axis cs:3897,3.28416256342035)
--(axis cs:3896,3.28419168183999)
--(axis cs:3895,3.28422097354933)
--(axis cs:3894,3.28425030988726)
--(axis cs:3893,3.2842795216298)
--(axis cs:3892,3.28430841221628)
--(axis cs:3891,3.28433745883015)
--(axis cs:3890,3.28436649978596)
--(axis cs:3889,3.28439558385628)
--(axis cs:3888,3.28442453645417)
--(axis cs:3887,3.28445350515456)
--(axis cs:3886,3.28448228830383)
--(axis cs:3885,3.2845106129116)
--(axis cs:3884,3.28453901971728)
--(axis cs:3883,3.28456716066157)
--(axis cs:3882,3.28459526264457)
--(axis cs:3881,3.28462340773108)
--(axis cs:3880,3.28465207018263)
--(axis cs:3879,3.2846809248504)
--(axis cs:3878,3.28470941170151)
--(axis cs:3877,3.28473760909184)
--(axis cs:3876,3.28476557710687)
--(axis cs:3875,3.28479328993281)
--(axis cs:3874,3.28482073851894)
--(axis cs:3873,3.28484824588096)
--(axis cs:3872,3.28487532116349)
--(axis cs:3871,3.28490205067795)
--(axis cs:3870,3.28492870204337)
--(axis cs:3869,3.28495494250799)
--(axis cs:3868,3.28498114306876)
--(axis cs:3867,3.28500719886357)
--(axis cs:3866,3.28503340041346)
--(axis cs:3865,3.28505967752419)
--(axis cs:3864,3.28508623221027)
--(axis cs:3863,3.28511280885341)
--(axis cs:3862,3.28513963115101)
--(axis cs:3861,3.28516618982108)
--(axis cs:3860,3.28519324082585)
--(axis cs:3859,3.28521993451321)
--(axis cs:3858,3.2852466273887)
--(axis cs:3857,3.28527396745418)
--(axis cs:3856,3.28530105335302)
--(axis cs:3855,3.2853283593108)
--(axis cs:3854,3.28535595683)
--(axis cs:3853,3.28538347908223)
--(axis cs:3852,3.28541133463009)
--(axis cs:3851,3.28543944610237)
--(axis cs:3850,3.28546801378154)
--(axis cs:3849,3.28549644585972)
--(axis cs:3848,3.28552490856903)
--(axis cs:3847,3.28555359822605)
--(axis cs:3846,3.28558258239234)
--(axis cs:3845,3.28561176712269)
--(axis cs:3844,3.28564086428737)
--(axis cs:3843,3.28566999936172)
--(axis cs:3842,3.28569909598999)
--(axis cs:3841,3.28572775507027)
--(axis cs:3840,3.28575649974823)
--(axis cs:3839,3.28578528800404)
--(axis cs:3838,3.28581409683961)
--(axis cs:3837,3.28584303437087)
--(axis cs:3836,3.28587187986218)
--(axis cs:3835,3.28590060064765)
--(axis cs:3834,3.28592965110338)
--(axis cs:3833,3.28595836220045)
--(axis cs:3832,3.28598699748046)
--(axis cs:3831,3.28601525011273)
--(axis cs:3830,3.2860435553561)
--(axis cs:3829,3.28607181477004)
--(axis cs:3828,3.28609971216647)
--(axis cs:3827,3.28612777724544)
--(axis cs:3826,3.28615583391563)
--(axis cs:3825,3.28618399135755)
--(axis cs:3824,3.28621239955925)
--(axis cs:3823,3.28624073787977)
--(axis cs:3822,3.28626911341086)
--(axis cs:3821,3.28629732119349)
--(axis cs:3820,3.28632549082179)
--(axis cs:3819,3.28635374964857)
--(axis cs:3818,3.28638197566121)
--(axis cs:3817,3.28641052181979)
--(axis cs:3816,3.28643926046003)
--(axis cs:3815,3.28646802047272)
--(axis cs:3814,3.28649633789121)
--(axis cs:3813,3.28652419258389)
--(axis cs:3812,3.28655197112978)
--(axis cs:3811,3.28657989227212)
--(axis cs:3810,3.28660809114804)
--(axis cs:3809,3.28663706329591)
--(axis cs:3808,3.2866661305068)
--(axis cs:3807,3.28669544618497)
--(axis cs:3806,3.28672474210608)
--(axis cs:3805,3.28675387430189)
--(axis cs:3804,3.28678271322429)
--(axis cs:3803,3.28681145340821)
--(axis cs:3802,3.28683943554783)
--(axis cs:3801,3.28686757917071)
--(axis cs:3800,3.28689553709839)
--(axis cs:3799,3.28692331505353)
--(axis cs:3798,3.286950851477)
--(axis cs:3797,3.28697841529321)
--(axis cs:3796,3.28700607878251)
--(axis cs:3795,3.28703380660089)
--(axis cs:3794,3.28706116312539)
--(axis cs:3793,3.2870882127425)
--(axis cs:3792,3.28711509560575)
--(axis cs:3791,3.28714176988988)
--(axis cs:3790,3.28716846711571)
--(axis cs:3789,3.28719492266929)
--(axis cs:3788,3.28722167618201)
--(axis cs:3787,3.2872484925125)
--(axis cs:3786,3.28727510055108)
--(axis cs:3785,3.28730148297481)
--(axis cs:3784,3.28732792358017)
--(axis cs:3783,3.28735416326919)
--(axis cs:3782,3.28738023894829)
--(axis cs:3781,3.28740613620963)
--(axis cs:3780,3.28743214408003)
--(axis cs:3779,3.2874581036578)
--(axis cs:3778,3.28748377105163)
--(axis cs:3777,3.28750960398206)
--(axis cs:3776,3.28753524666203)
--(axis cs:3775,3.28756100009179)
--(axis cs:3774,3.28758666221749)
--(axis cs:3773,3.2876124609173)
--(axis cs:3772,3.28763808356347)
--(axis cs:3771,3.2876638846816)
--(axis cs:3770,3.28768937545951)
--(axis cs:3769,3.28771527494096)
--(axis cs:3768,3.28774131103052)
--(axis cs:3767,3.28776739668009)
--(axis cs:3766,3.28779368350088)
--(axis cs:3765,3.28781983455947)
--(axis cs:3764,3.2878461616129)
--(axis cs:3763,3.28787247003956)
--(axis cs:3762,3.28789816897171)
--(axis cs:3761,3.28792396344231)
--(axis cs:3760,3.28794933179277)
--(axis cs:3759,3.28797474846934)
--(axis cs:3758,3.28800027230241)
--(axis cs:3757,3.2880254033709)
--(axis cs:3756,3.28805050946839)
--(axis cs:3755,3.28807528712328)
--(axis cs:3754,3.28809989084044)
--(axis cs:3753,3.28812507568906)
--(axis cs:3752,3.28815058093529)
--(axis cs:3751,3.28817588345585)
--(axis cs:3750,3.28820155617145)
--(axis cs:3749,3.28822729597819)
--(axis cs:3748,3.28825263735444)
--(axis cs:3747,3.28827802329995)
--(axis cs:3746,3.28830368230122)
--(axis cs:3745,3.28832953325373)
--(axis cs:3744,3.28835546218425)
--(axis cs:3743,3.28838117602658)
--(axis cs:3742,3.2884071867578)
--(axis cs:3741,3.28843334488204)
--(axis cs:3740,3.28845907082938)
--(axis cs:3739,3.28848457503948)
--(axis cs:3738,3.28851013279362)
--(axis cs:3737,3.28853564365833)
--(axis cs:3736,3.28856146793035)
--(axis cs:3735,3.28858749933191)
--(axis cs:3734,3.28861349230285)
--(axis cs:3733,3.28863919203127)
--(axis cs:3732,3.2886650893896)
--(axis cs:3731,3.28869081176155)
--(axis cs:3730,3.28871645255565)
--(axis cs:3729,3.28874247594582)
--(axis cs:3728,3.28876838017557)
--(axis cs:3727,3.28879340668074)
--(axis cs:3726,3.2888185438209)
--(axis cs:3725,3.28884346773568)
--(axis cs:3724,3.28886816157249)
--(axis cs:3723,3.28889273242246)
--(axis cs:3722,3.288916369532)
--(axis cs:3721,3.28894053046711)
--(axis cs:3720,3.28896462365681)
--(axis cs:3719,3.28898856876696)
--(axis cs:3718,3.28901234418895)
--(axis cs:3717,3.28903597385713)
--(axis cs:3716,3.28905954660277)
--(axis cs:3715,3.28908312999516)
--(axis cs:3714,3.28910660704846)
--(axis cs:3713,3.28912978253606)
--(axis cs:3712,3.28915341744149)
--(axis cs:3711,3.28917682781558)
--(axis cs:3710,3.28920050765906)
--(axis cs:3709,3.28922396024701)
--(axis cs:3708,3.28924715180017)
--(axis cs:3707,3.28927044003834)
--(axis cs:3706,3.28929342368467)
--(axis cs:3705,3.2893162540905)
--(axis cs:3704,3.28933914803046)
--(axis cs:3703,3.28936239669542)
--(axis cs:3702,3.28938563336326)
--(axis cs:3701,3.28940873906747)
--(axis cs:3700,3.28943115868934)
--(axis cs:3699,3.28945366458633)
--(axis cs:3698,3.28947609389457)
--(axis cs:3697,3.28949872379543)
--(axis cs:3696,3.28952104570089)
--(axis cs:3695,3.28954338805333)
--(axis cs:3694,3.2895660204156)
--(axis cs:3693,3.28958838016781)
--(axis cs:3692,3.28961052875852)
--(axis cs:3691,3.28963235229234)
--(axis cs:3690,3.28965382543318)
--(axis cs:3689,3.28967600332488)
--(axis cs:3688,3.28969832151026)
--(axis cs:3687,3.28972073495666)
--(axis cs:3686,3.289742671584)
--(axis cs:3685,3.28976465268574)
--(axis cs:3684,3.28978654651615)
--(axis cs:3683,3.28980829863409)
--(axis cs:3682,3.28983007619195)
--(axis cs:3681,3.28985113961631)
--(axis cs:3680,3.28987215948728)
--(axis cs:3679,3.2898933871855)
--(axis cs:3678,3.28991480757334)
--(axis cs:3677,3.2899367069777)
--(axis cs:3676,3.28995879773037)
--(axis cs:3675,3.28998069521095)
--(axis cs:3674,3.29000306072607)
--(axis cs:3673,3.29002549973873)
--(axis cs:3672,3.29004821912193)
--(axis cs:3671,3.29007125391357)
--(axis cs:3670,3.29009400174131)
--(axis cs:3669,3.29011671591545)
--(axis cs:3668,3.2901392368439)
--(axis cs:3667,3.29016191824417)
--(axis cs:3666,3.29018459451576)
--(axis cs:3665,3.29020694737314)
--(axis cs:3664,3.29022925996493)
--(axis cs:3663,3.29025155966129)
--(axis cs:3662,3.29027363795955)
--(axis cs:3661,3.290296130282)
--(axis cs:3660,3.29031867176996)
--(axis cs:3659,3.29034104697442)
--(axis cs:3658,3.29036364120154)
--(axis cs:3657,3.29038581907739)
--(axis cs:3656,3.29040805968882)
--(axis cs:3655,3.29043035835228)
--(axis cs:3654,3.29045245080488)
--(axis cs:3653,3.29047442808864)
--(axis cs:3652,3.2904964078309)
--(axis cs:3651,3.29051833263431)
--(axis cs:3650,3.29054027615044)
--(axis cs:3649,3.29056231366716)
--(axis cs:3648,3.29058442477846)
--(axis cs:3647,3.2906068979241)
--(axis cs:3646,3.29062901452383)
--(axis cs:3645,3.29065094825858)
--(axis cs:3644,3.29067259880647)
--(axis cs:3643,3.29069447529114)
--(axis cs:3642,3.29071577508695)
--(axis cs:3641,3.29073705780175)
--(axis cs:3640,3.29075889192196)
--(axis cs:3639,3.29078105452829)
--(axis cs:3638,3.29080298648792)
--(axis cs:3637,3.29082567258342)
--(axis cs:3636,3.29084855829276)
--(axis cs:3635,3.29087130648129)
--(axis cs:3634,3.29089425260862)
--(axis cs:3633,3.29091751978551)
--(axis cs:3632,3.29094108351128)
--(axis cs:3631,3.29096414367426)
--(axis cs:3630,3.29098803680296)
--(axis cs:3629,3.29101151148732)
--(axis cs:3628,3.29103477311885)
--(axis cs:3627,3.29105826039728)
--(axis cs:3626,3.29108130982236)
--(axis cs:3625,3.29110418848316)
--(axis cs:3624,3.29112683820999)
--(axis cs:3623,3.2911496617429)
--(axis cs:3622,3.29117262404125)
--(axis cs:3621,3.29119538117543)
--(axis cs:3620,3.29121788457529)
--(axis cs:3619,3.29124027778558)
--(axis cs:3618,3.29126239060888)
--(axis cs:3617,3.29128472828171)
--(axis cs:3616,3.29130713232214)
--(axis cs:3615,3.29133006718917)
--(axis cs:3614,3.29135321670198)
--(axis cs:3613,3.29137625753368)
--(axis cs:3612,3.2913993462343)
--(axis cs:3611,3.29142242383235)
--(axis cs:3610,3.29144596048343)
--(axis cs:3609,3.29146995885943)
--(axis cs:3608,3.2914944740344)
--(axis cs:3607,3.29151882604305)
--(axis cs:3606,3.29154319142751)
--(axis cs:3605,3.29156798932805)
--(axis cs:3604,3.29159256796863)
--(axis cs:3603,3.29161693940862)
--(axis cs:3602,3.2916412405307)
--(axis cs:3601,3.29166518293918)
--(axis cs:3600,3.29168916595489)
--(axis cs:3599,3.29171296881006)
--(axis cs:3598,3.29173698216498)
--(axis cs:3597,3.2917610564311)
--(axis cs:3596,3.29178514699252)
--(axis cs:3595,3.29180884153835)
--(axis cs:3594,3.29183260911785)
--(axis cs:3593,3.29185637838938)
--(axis cs:3592,3.29187996270801)
--(axis cs:3591,3.29190423912764)
--(axis cs:3590,3.29192835804993)
--(axis cs:3589,3.29195269869369)
--(axis cs:3588,3.29197731725142)
--(axis cs:3587,3.29200197183473)
--(axis cs:3586,3.29202707170948)
--(axis cs:3585,3.29205190558863)
--(axis cs:3584,3.29207683908984)
--(axis cs:3583,3.2921019157756)
--(axis cs:3582,3.29212680503871)
--(axis cs:3581,3.29215185521218)
--(axis cs:3580,3.29217693742398)
--(axis cs:3579,3.29220194825163)
--(axis cs:3578,3.29222713712694)
--(axis cs:3577,3.29225229735596)
--(axis cs:3576,3.29227733957071)
--(axis cs:3575,3.2923020367321)
--(axis cs:3574,3.2923271207205)
--(axis cs:3573,3.29235239182964)
--(axis cs:3572,3.29237828234832)
--(axis cs:3571,3.29240422637948)
--(axis cs:3570,3.29243061513999)
--(axis cs:3569,3.29245670188547)
--(axis cs:3568,3.2924828166239)
--(axis cs:3567,3.29250969436226)
--(axis cs:3566,3.2925368371798)
--(axis cs:3565,3.29256382458857)
--(axis cs:3564,3.29259097521361)
--(axis cs:3563,3.29261806221763)
--(axis cs:3562,3.29264498061633)
--(axis cs:3561,3.29267173521913)
--(axis cs:3560,3.29269898166221)
--(axis cs:3559,3.29272617700865)
--(axis cs:3558,3.29275332843885)
--(axis cs:3557,3.29277964955948)
--(axis cs:3556,3.29280588338037)
--(axis cs:3555,3.29283160513866)
--(axis cs:3554,3.29285710809261)
--(axis cs:3553,3.29288274134711)
--(axis cs:3552,3.29290825851869)
--(axis cs:3551,3.29293324604256)
--(axis cs:3550,3.29295830060684)
--(axis cs:3549,3.29298330754856)
--(axis cs:3548,3.293008317426)
--(axis cs:3547,3.2930335982751)
--(axis cs:3546,3.2930589193738)
--(axis cs:3545,3.29308404475477)
--(axis cs:3544,3.29310953851296)
--(axis cs:3543,3.2931347737566)
--(axis cs:3542,3.2931603083416)
--(axis cs:3541,3.29318578783767)
--(axis cs:3540,3.2932114819636)
--(axis cs:3539,3.29323677225987)
--(axis cs:3538,3.29326215367628)
--(axis cs:3537,3.29328731155969)
--(axis cs:3536,3.29331232286763)
--(axis cs:3535,3.2933369774968)
--(axis cs:3534,3.29336161129127)
--(axis cs:3533,3.29338657723807)
--(axis cs:3532,3.29341135619429)
--(axis cs:3531,3.29343592426335)
--(axis cs:3530,3.2934602428234)
--(axis cs:3529,3.29348470029437)
--(axis cs:3528,3.29350915364415)
--(axis cs:3527,3.29353374786425)
--(axis cs:3526,3.29355800690118)
--(axis cs:3525,3.29358229325631)
--(axis cs:3524,3.29360672195501)
--(axis cs:3523,3.29363166737174)
--(axis cs:3522,3.29365681404393)
--(axis cs:3521,3.29368213312121)
--(axis cs:3520,3.29370765638698)
--(axis cs:3519,3.29373357439792)
--(axis cs:3518,3.29375946744924)
--(axis cs:3517,3.29378512104313)
--(axis cs:3516,3.29381040933794)
--(axis cs:3515,3.29383609877212)
--(axis cs:3514,3.29386169705099)
--(axis cs:3513,3.29388738830546)
--(axis cs:3512,3.2939130109994)
--(axis cs:3511,3.2939376845873)
--(axis cs:3510,3.29396182608703)
--(axis cs:3509,3.29398632595623)
--(axis cs:3508,3.29401097601071)
--(axis cs:3507,3.29403543296285)
--(axis cs:3506,3.29405909830561)
--(axis cs:3505,3.2940831478181)
--(axis cs:3504,3.29410656661022)
--(axis cs:3503,3.29413000639624)
--(axis cs:3502,3.2941535812726)
--(axis cs:3501,3.29417703110776)
--(axis cs:3500,3.29420021118235)
--(axis cs:3499,3.29422332605599)
--(axis cs:3498,3.2942464152445)
--(axis cs:3497,3.29426920021276)
--(axis cs:3496,3.29429224184669)
--(axis cs:3495,3.29431555214241)
--(axis cs:3494,3.29433875775563)
--(axis cs:3493,3.29436268670614)
--(axis cs:3492,3.29438665894813)
--(axis cs:3491,3.29441087072242)
--(axis cs:3490,3.29443515129423)
--(axis cs:3489,3.29445907302956)
--(axis cs:3488,3.29448292464206)
--(axis cs:3487,3.29450675396106)
--(axis cs:3486,3.2945305422856)
--(axis cs:3485,3.29455471150321)
--(axis cs:3484,3.29457925079595)
--(axis cs:3483,3.2946040211624)
--(axis cs:3482,3.29462892783454)
--(axis cs:3481,3.29465309569078)
--(axis cs:3480,3.29467759748447)
--(axis cs:3479,3.29470191676404)
--(axis cs:3478,3.29472581843175)
--(axis cs:3477,3.29474942686517)
--(axis cs:3476,3.294773371342)
--(axis cs:3475,3.29479777706944)
--(axis cs:3474,3.29482199182217)
--(axis cs:3473,3.29484629398052)
--(axis cs:3472,3.29487053604642)
--(axis cs:3471,3.29489519795368)
--(axis cs:3470,3.29491994569932)
--(axis cs:3469,3.29494515381536)
--(axis cs:3468,3.29497053418031)
--(axis cs:3467,3.29499578432468)
--(axis cs:3466,3.29502099315453)
--(axis cs:3465,3.29504657802113)
--(axis cs:3464,3.29507185489124)
--(axis cs:3463,3.29509700469636)
--(axis cs:3462,3.29512208925252)
--(axis cs:3461,3.2951473513831)
--(axis cs:3460,3.29517292377222)
--(axis cs:3459,3.29519826835873)
--(axis cs:3458,3.29522355742837)
--(axis cs:3457,3.29524842618622)
--(axis cs:3456,3.29527315951915)
--(axis cs:3455,3.29529824503102)
--(axis cs:3454,3.29532367823235)
--(axis cs:3453,3.29534942806107)
--(axis cs:3452,3.29537577718462)
--(axis cs:3451,3.29540223697156)
--(axis cs:3450,3.29542866202374)
--(axis cs:3449,3.29545501869583)
--(axis cs:3448,3.29548137462966)
--(axis cs:3447,3.29550772410962)
--(axis cs:3446,3.29553431659141)
--(axis cs:3445,3.29556029092841)
--(axis cs:3444,3.29558574354733)
--(axis cs:3443,3.29561179747563)
--(axis cs:3442,3.29563720978851)
--(axis cs:3441,3.2956623442335)
--(axis cs:3440,3.29568754652119)
--(axis cs:3439,3.29571235391766)
--(axis cs:3438,3.29573711708061)
--(axis cs:3437,3.29576181542937)
--(axis cs:3436,3.29578606762456)
--(axis cs:3435,3.29581094448363)
--(axis cs:3434,3.29583556840104)
--(axis cs:3433,3.29586032655553)
--(axis cs:3432,3.29588508388541)
--(axis cs:3431,3.29590993763134)
--(axis cs:3430,3.29593433886057)
--(axis cs:3429,3.29595847902912)
--(axis cs:3428,3.29598304460168)
--(axis cs:3427,3.29600771215201)
--(axis cs:3426,3.29603192146797)
--(axis cs:3425,3.29605576809975)
--(axis cs:3424,3.29608009091036)
--(axis cs:3423,3.29610387479292)
--(axis cs:3422,3.29612748607833)
--(axis cs:3421,3.29615150951436)
--(axis cs:3420,3.29617516561257)
--(axis cs:3419,3.29619886761567)
--(axis cs:3418,3.29622207282479)
--(axis cs:3417,3.29624525866124)
--(axis cs:3416,3.29626818590337)
--(axis cs:3415,3.29629121252177)
--(axis cs:3414,3.29631380629528)
--(axis cs:3413,3.2963363782243)
--(axis cs:3412,3.29635855784491)
--(axis cs:3411,3.29638053676265)
--(axis cs:3410,3.29640282446496)
--(axis cs:3409,3.29642537756133)
--(axis cs:3408,3.29644830399513)
--(axis cs:3407,3.29647161698976)
--(axis cs:3406,3.29649508883441)
--(axis cs:3405,3.29651844435756)
--(axis cs:3404,3.29654149396542)
--(axis cs:3403,3.29656454462995)
--(axis cs:3402,3.29658787223256)
--(axis cs:3401,3.2966109695259)
--(axis cs:3400,3.29663432000567)
--(axis cs:3399,3.2966575864243)
--(axis cs:3398,3.29668094256832)
--(axis cs:3397,3.29670411112867)
--(axis cs:3396,3.29672718091813)
--(axis cs:3395,3.29675036094862)
--(axis cs:3394,3.29677402181509)
--(axis cs:3393,3.29679731113026)
--(axis cs:3392,3.29682040076061)
--(axis cs:3391,3.29684376489259)
--(axis cs:3390,3.29686692682801)
--(axis cs:3389,3.29689019732468)
--(axis cs:3388,3.29691337012551)
--(axis cs:3387,3.29693657894449)
--(axis cs:3386,3.29695973325897)
--(axis cs:3385,3.2969829913019)
--(axis cs:3384,3.29700629770412)
--(axis cs:3383,3.29702975529998)
--(axis cs:3382,3.29705279031059)
--(axis cs:3381,3.29707612911385)
--(axis cs:3380,3.29709962359847)
--(axis cs:3379,3.2971217995735)
--(axis cs:3378,3.29714354782467)
--(axis cs:3377,3.29716575584719)
--(axis cs:3376,3.29718777294368)
--(axis cs:3375,3.29721024421563)
--(axis cs:3374,3.29723287857573)
--(axis cs:3373,3.29725553831762)
--(axis cs:3372,3.29727821858365)
--(axis cs:3371,3.2973007114828)
--(axis cs:3370,3.29732314808995)
--(axis cs:3369,3.29734534409814)
--(axis cs:3368,3.29736788924758)
--(axis cs:3367,3.29739102284165)
--(axis cs:3366,3.29741455697354)
--(axis cs:3365,3.29743907341248)
--(axis cs:3364,3.29746320595821)
--(axis cs:3363,3.29748786005788)
--(axis cs:3362,3.29751305168035)
--(axis cs:3361,3.29753805541034)
--(axis cs:3360,3.2975635025069)
--(axis cs:3359,3.29758897388872)
--(axis cs:3358,3.2976141638074)
--(axis cs:3357,3.29763987965703)
--(axis cs:3356,3.29766541712941)
--(axis cs:3355,3.29769095147158)
--(axis cs:3354,3.29771624654455)
--(axis cs:3353,3.29774178272409)
--(axis cs:3352,3.29776734263479)
--(axis cs:3351,3.29779281525814)
--(axis cs:3350,3.29781824481398)
--(axis cs:3349,3.29784410522891)
--(axis cs:3348,3.29786979960981)
--(axis cs:3347,3.29789572390558)
--(axis cs:3346,3.29792107328032)
--(axis cs:3345,3.29794625240332)
--(axis cs:3344,3.29797100840512)
--(axis cs:3343,3.29799572813868)
--(axis cs:3342,3.29802078995925)
--(axis cs:3341,3.29804561361799)
--(axis cs:3340,3.2980700440729)
--(axis cs:3339,3.29809423662919)
--(axis cs:3338,3.29811856005837)
--(axis cs:3337,3.29814242690419)
--(axis cs:3336,3.29816608013409)
--(axis cs:3335,3.29818972365404)
--(axis cs:3334,3.29821353281851)
--(axis cs:3333,3.29823727413804)
--(axis cs:3332,3.29826117084321)
--(axis cs:3331,3.29828499738979)
--(axis cs:3330,3.2983089920114)
--(axis cs:3329,3.29833328254295)
--(axis cs:3328,3.2983583074514)
--(axis cs:3327,3.29838313489303)
--(axis cs:3326,3.29840810564408)
--(axis cs:3325,3.29843294403724)
--(axis cs:3324,3.29845820401546)
--(axis cs:3323,3.29848383925768)
--(axis cs:3322,3.29850980207143)
--(axis cs:3321,3.2985359277861)
--(axis cs:3320,3.29856268878406)
--(axis cs:3319,3.29858936382056)
--(axis cs:3318,3.29861615580667)
--(axis cs:3317,3.29864298122289)
--(axis cs:3316,3.29866974183871)
--(axis cs:3315,3.29869654657664)
--(axis cs:3314,3.29872334418588)
--(axis cs:3313,3.29875024783684)
--(axis cs:3312,3.2987773123773)
--(axis cs:3311,3.29880408351277)
--(axis cs:3310,3.29883072628773)
--(axis cs:3309,3.29885682424962)
--(axis cs:3308,3.29888297891664)
--(axis cs:3307,3.29890887087815)
--(axis cs:3306,3.29893461283047)
--(axis cs:3305,3.29896022723457)
--(axis cs:3304,3.29898573541252)
--(axis cs:3303,3.29901097163222)
--(axis cs:3302,3.29903671832798)
--(axis cs:3301,3.2990630774057)
--(axis cs:3300,3.29908900801425)
--(axis cs:3299,3.29911536659553)
--(axis cs:3298,3.2991419177776)
--(axis cs:3297,3.29916828210261)
--(axis cs:3296,3.29919504310311)
--(axis cs:3295,3.2992218899246)
--(axis cs:3294,3.29924813640887)
--(axis cs:3293,3.2992746150807)
--(axis cs:3292,3.29930103936501)
--(axis cs:3291,3.29932754569752)
--(axis cs:3290,3.29935334766005)
--(axis cs:3289,3.29937954296394)
--(axis cs:3288,3.29940541104012)
--(axis cs:3287,3.29943156138238)
--(axis cs:3286,3.29945808787618)
--(axis cs:3285,3.2994847657005)
--(axis cs:3284,3.29951136106452)
--(axis cs:3283,3.29953824735382)
--(axis cs:3282,3.29956523475612)
--(axis cs:3281,3.29959249596582)
--(axis cs:3280,3.29961965205153)
--(axis cs:3279,3.29964681685095)
--(axis cs:3278,3.29967435683751)
--(axis cs:3277,3.29970205115654)
--(axis cs:3276,3.29973006389129)
--(axis cs:3275,3.29975797612101)
--(axis cs:3274,3.29978510229091)
--(axis cs:3273,3.29981261580214)
--(axis cs:3272,3.29983988199654)
--(axis cs:3271,3.29986658098186)
--(axis cs:3270,3.29989377423652)
--(axis cs:3269,3.29992134508868)
--(axis cs:3268,3.29994955435572)
--(axis cs:3267,3.29997766153846)
--(axis cs:3266,3.30000532517856)
--(axis cs:3265,3.30003293786879)
--(axis cs:3264,3.30006018125368)
--(axis cs:3263,3.3000868661371)
--(axis cs:3262,3.30011318586533)
--(axis cs:3261,3.30013975702885)
--(axis cs:3260,3.30016694539413)
--(axis cs:3259,3.30019413254587)
--(axis cs:3258,3.30022167129227)
--(axis cs:3257,3.30024953827339)
--(axis cs:3256,3.3002776058295)
--(axis cs:3255,3.30030529586658)
--(axis cs:3254,3.30033313658027)
--(axis cs:3253,3.30036083347043)
--(axis cs:3252,3.30038855975028)
--(axis cs:3251,3.3004163970866)
--(axis cs:3250,3.3004443824619)
--(axis cs:3249,3.30047223141797)
--(axis cs:3248,3.30049950393637)
--(axis cs:3247,3.30052716682101)
--(axis cs:3246,3.30055507774094)
--(axis cs:3245,3.30058267853298)
--(axis cs:3244,3.3006097987144)
--(axis cs:3243,3.30063694550761)
--(axis cs:3242,3.30066426437905)
--(axis cs:3241,3.30069191202992)
--(axis cs:3240,3.300719402322)
--(axis cs:3239,3.30074657136346)
--(axis cs:3238,3.3007733492931)
--(axis cs:3237,3.30080087045804)
--(axis cs:3236,3.30082777335678)
--(axis cs:3235,3.30085432241666)
--(axis cs:3234,3.30088118689486)
--(axis cs:3233,3.30090788922934)
--(axis cs:3232,3.30093494676174)
--(axis cs:3231,3.30096226136998)
--(axis cs:3230,3.3009892532095)
--(axis cs:3229,3.30101590028495)
--(axis cs:3228,3.301042678292)
--(axis cs:3227,3.30106929497954)
--(axis cs:3226,3.30109590074877)
--(axis cs:3225,3.30112258268576)
--(axis cs:3224,3.30114989360364)
--(axis cs:3223,3.30117739789069)
--(axis cs:3222,3.30120498855418)
--(axis cs:3221,3.30123307308014)
--(axis cs:3220,3.30126114077258)
--(axis cs:3219,3.30128945227693)
--(axis cs:3218,3.30131769496657)
--(axis cs:3217,3.30134591579527)
--(axis cs:3216,3.30137391354216)
--(axis cs:3215,3.3014016076418)
--(axis cs:3214,3.30142890829875)
--(axis cs:3213,3.30145647916011)
--(axis cs:3212,3.30148366105033)
--(axis cs:3211,3.30151087122598)
--(axis cs:3210,3.30153802097017)
--(axis cs:3209,3.30156465840751)
--(axis cs:3208,3.30159115748899)
--(axis cs:3207,3.30161757053957)
--(axis cs:3206,3.30164380330055)
--(axis cs:3205,3.30167013110148)
--(axis cs:3204,3.30169662186506)
--(axis cs:3203,3.30172328366544)
--(axis cs:3202,3.30174984639684)
--(axis cs:3201,3.30177606262977)
--(axis cs:3200,3.30180196100157)
--(axis cs:3199,3.30182781656443)
--(axis cs:3198,3.30185340601548)
--(axis cs:3197,3.30187846840003)
--(axis cs:3196,3.30190359958216)
--(axis cs:3195,3.30192867773666)
--(axis cs:3194,3.30195355187174)
--(axis cs:3193,3.30197778634068)
--(axis cs:3192,3.30200138893179)
--(axis cs:3191,3.3020248458348)
--(axis cs:3190,3.30204862098751)
--(axis cs:3189,3.30207278101942)
--(axis cs:3188,3.3020965791102)
--(axis cs:3187,3.3021199569768)
--(axis cs:3186,3.30214405101578)
--(axis cs:3185,3.30216791455379)
--(axis cs:3184,3.30219128888797)
--(axis cs:3183,3.3022150257427)
--(axis cs:3182,3.30223891483484)
--(axis cs:3181,3.30226249668358)
--(axis cs:3180,3.30228572751752)
--(axis cs:3179,3.30230952781855)
--(axis cs:3178,3.30233369123339)
--(axis cs:3177,3.30235813378157)
--(axis cs:3176,3.30238251227899)
--(axis cs:3175,3.30240660583834)
--(axis cs:3174,3.30243089338233)
--(axis cs:3173,3.30245438448013)
--(axis cs:3172,3.30247806459392)
--(axis cs:3171,3.30250178789557)
--(axis cs:3170,3.30252489511219)
--(axis cs:3169,3.30254774979831)
--(axis cs:3168,3.30257094947167)
--(axis cs:3167,3.30259435752991)
--(axis cs:3166,3.30261820225796)
--(axis cs:3165,3.3026424638541)
--(axis cs:3164,3.30266631398373)
--(axis cs:3163,3.30269053300834)
--(axis cs:3162,3.30271457095311)
--(axis cs:3161,3.30273899011187)
--(axis cs:3160,3.30276278713253)
--(axis cs:3159,3.30278645597121)
--(axis cs:3158,3.30281001009701)
--(axis cs:3157,3.30283345917581)
--(axis cs:3156,3.30285671592545)
--(axis cs:3155,3.30288062823786)
--(axis cs:3154,3.30290470633264)
--(axis cs:3153,3.302928473012)
--(axis cs:3152,3.30295221111086)
--(axis cs:3151,3.30297657662524)
--(axis cs:3150,3.30300052298901)
--(axis cs:3149,3.30302471139856)
--(axis cs:3148,3.30304905789117)
--(axis cs:3147,3.30307281881528)
--(axis cs:3146,3.30309660430333)
--(axis cs:3145,3.30312071280549)
--(axis cs:3144,3.30314492583735)
--(axis cs:3143,3.30316888350725)
--(axis cs:3142,3.30319281317688)
--(axis cs:3141,3.30321663296616)
--(axis cs:3140,3.30324034871194)
--(axis cs:3139,3.30326368309924)
--(axis cs:3138,3.30328721171823)
--(axis cs:3137,3.30331079690718)
--(axis cs:3136,3.3033347626307)
--(axis cs:3135,3.30335942341911)
--(axis cs:3134,3.30338364734373)
--(axis cs:3133,3.3034076326767)
--(axis cs:3132,3.3034320569521)
--(axis cs:3131,3.30345583764311)
--(axis cs:3130,3.30347976688423)
--(axis cs:3129,3.30350364389328)
--(axis cs:3128,3.30352778768423)
--(axis cs:3127,3.30355165089293)
--(axis cs:3126,3.30357549459409)
--(axis cs:3125,3.30359902397989)
--(axis cs:3124,3.30362317868455)
--(axis cs:3123,3.3036475225077)
--(axis cs:3122,3.30367104834885)
--(axis cs:3121,3.30369474276473)
--(axis cs:3120,3.30371776832779)
--(axis cs:3119,3.30374089381948)
--(axis cs:3118,3.3037641884884)
--(axis cs:3117,3.30378760960704)
--(axis cs:3116,3.30381111213798)
--(axis cs:3115,3.30383450294364)
--(axis cs:3114,3.30385839118134)
--(axis cs:3113,3.30388305054132)
--(axis cs:3112,3.30390781990097)
--(axis cs:3111,3.30393247867947)
--(axis cs:3110,3.3039575572764)
--(axis cs:3109,3.30398277415886)
--(axis cs:3108,3.30400835177938)
--(axis cs:3107,3.30403391144917)
--(axis cs:3106,3.30405938273424)
--(axis cs:3105,3.30408478726297)
--(axis cs:3104,3.30410991584511)
--(axis cs:3103,3.30413460461612)
--(axis cs:3102,3.3041588245214)
--(axis cs:3101,3.30418235031647)
--(axis cs:3100,3.30420537819169)
--(axis cs:3099,3.30422812464675)
--(axis cs:3098,3.30425060083829)
--(axis cs:3097,3.3042732507083)
--(axis cs:3096,3.30429546095154)
--(axis cs:3095,3.3043180201486)
--(axis cs:3094,3.30434086473475)
--(axis cs:3093,3.30436359496226)
--(axis cs:3092,3.30438634681064)
--(axis cs:3091,3.30440880583491)
--(axis cs:3090,3.30443131473948)
--(axis cs:3089,3.30445382514533)
--(axis cs:3088,3.30447660245005)
--(axis cs:3087,3.30449940382883)
--(axis cs:3086,3.30452292026877)
--(axis cs:3085,3.30454641219956)
--(axis cs:3084,3.30456959185294)
--(axis cs:3083,3.30459267314668)
--(axis cs:3082,3.30461573117789)
--(axis cs:3081,3.30463889323804)
--(axis cs:3080,3.30466211736168)
--(axis cs:3079,3.30468562666368)
--(axis cs:3078,3.30470881403849)
--(axis cs:3077,3.30473172064261)
--(axis cs:3076,3.30475465565064)
--(axis cs:3075,3.30477782251799)
--(axis cs:3074,3.30480097362728)
--(axis cs:3073,3.30482373283426)
--(axis cs:3072,3.30484623451282)
--(axis cs:3071,3.30486984265814)
--(axis cs:3070,3.30489335183763)
--(axis cs:3069,3.3049168132586)
--(axis cs:3068,3.30493980816688)
--(axis cs:3067,3.30496335316771)
--(axis cs:3066,3.30498722260513)
--(axis cs:3065,3.30501120079931)
--(axis cs:3064,3.30503416051396)
--(axis cs:3063,3.30505766650215)
--(axis cs:3062,3.3050815271345)
--(axis cs:3061,3.30510483496015)
--(axis cs:3060,3.30512750117936)
--(axis cs:3059,3.30515043270482)
--(axis cs:3058,3.3051726037249)
--(axis cs:3057,3.30519541904731)
--(axis cs:3056,3.30521831672873)
--(axis cs:3055,3.3052410209184)
--(axis cs:3054,3.30526342217314)
--(axis cs:3053,3.30528564951965)
--(axis cs:3052,3.30530814177728)
--(axis cs:3051,3.3053299030707)
--(axis cs:3050,3.30535290953867)
--(axis cs:3049,3.30537593723888)
--(axis cs:3048,3.30539882543174)
--(axis cs:3047,3.30542201164819)
--(axis cs:3046,3.30544559178509)
--(axis cs:3045,3.30546918634859)
--(axis cs:3044,3.30549247179596)
--(axis cs:3043,3.30551557000823)
--(axis cs:3042,3.30553876983473)
--(axis cs:3041,3.305562327002)
--(axis cs:3040,3.30558562956895)
--(axis cs:3039,3.3056087194992)
--(axis cs:3038,3.30563141232476)
--(axis cs:3037,3.30565388600028)
--(axis cs:3036,3.30567614469151)
--(axis cs:3035,3.30569829454003)
--(axis cs:3034,3.30572015725116)
--(axis cs:3033,3.30574190938417)
--(axis cs:3032,3.30576324937465)
--(axis cs:3031,3.30578436847984)
--(axis cs:3030,3.30580494960008)
--(axis cs:3029,3.3058252133335)
--(axis cs:3028,3.30584483207747)
--(axis cs:3027,3.3058642791471)
--(axis cs:3026,3.30588381198366)
--(axis cs:3025,3.30590307673145)
--(axis cs:3024,3.30592226804442)
--(axis cs:3023,3.30594116447388)
--(axis cs:3022,3.30596030222918)
--(axis cs:3021,3.30597940469496)
--(axis cs:3020,3.30599790805915)
--(axis cs:3019,3.30601716511744)
--(axis cs:3018,3.30603599366454)
--(axis cs:3017,3.30605516877002)
--(axis cs:3016,3.30607377678353)
--(axis cs:3015,3.30609200045562)
--(axis cs:3014,3.30610956391022)
--(axis cs:3013,3.3061270079615)
--(axis cs:3012,3.306144311469)
--(axis cs:3011,3.30616188028171)
--(axis cs:3010,3.30617903551972)
--(axis cs:3009,3.30619611158392)
--(axis cs:3008,3.30621281083963)
--(axis cs:3007,3.30622972905797)
--(axis cs:3006,3.30624604652985)
--(axis cs:3005,3.30626261506049)
--(axis cs:3004,3.30627994917865)
--(axis cs:3003,3.30629679470705)
--(axis cs:3002,3.30631322370681)
--(axis cs:3001,3.30632907932376)
--(axis cs:3000,3.30634487059432)
--(axis cs:2999,3.30636096493875)
--(axis cs:2998,3.3063773153299)
--(axis cs:2997,3.30639374691983)
--(axis cs:2996,3.30641053634443)
--(axis cs:2995,3.30642755662116)
--(axis cs:2994,3.30644465682239)
--(axis cs:2993,3.30646168175901)
--(axis cs:2992,3.30647932139275)
--(axis cs:2991,3.3064969441182)
--(axis cs:2990,3.30651477384653)
--(axis cs:2989,3.30653288559674)
--(axis cs:2988,3.30655111969386)
--(axis cs:2987,3.30656964255457)
--(axis cs:2986,3.30658814822201)
--(axis cs:2985,3.3066066648242)
--(axis cs:2984,3.30662530123501)
--(axis cs:2983,3.30664427526215)
--(axis cs:2982,3.30666389218752)
--(axis cs:2981,3.30668346915751)
--(axis cs:2980,3.30670305883519)
--(axis cs:2979,3.30672260575494)
--(axis cs:2978,3.30674254319962)
--(axis cs:2977,3.30676216985838)
--(axis cs:2976,3.30678230018997)
--(axis cs:2975,3.30680202548546)
--(axis cs:2974,3.30682130066056)
--(axis cs:2973,3.30684004074946)
--(axis cs:2972,3.30685882415698)
--(axis cs:2971,3.30687790245742)
--(axis cs:2970,3.30689707885192)
--(axis cs:2969,3.30691616413366)
--(axis cs:2968,3.30693577859732)
--(axis cs:2967,3.3069545878801)
--(axis cs:2966,3.30697352838084)
--(axis cs:2965,3.30699190502586)
--(axis cs:2964,3.30700964835714)
--(axis cs:2963,3.30702687529751)
--(axis cs:2962,3.30704432425243)
--(axis cs:2961,3.30706140540042)
--(axis cs:2960,3.30707843830492)
--(axis cs:2959,3.30709526794133)
--(axis cs:2958,3.30711148521176)
--(axis cs:2957,3.30712814798456)
--(axis cs:2956,3.30714503988894)
--(axis cs:2955,3.30716183193994)
--(axis cs:2954,3.30717846871406)
--(axis cs:2953,3.30719486742001)
--(axis cs:2952,3.30721176884501)
--(axis cs:2951,3.30722863415752)
--(axis cs:2950,3.30724560620889)
--(axis cs:2949,3.30726198269912)
--(axis cs:2948,3.30727823319029)
--(axis cs:2947,3.30729456490855)
--(axis cs:2946,3.3073109017039)
--(axis cs:2945,3.30732636827164)
--(axis cs:2944,3.30734183642722)
--(axis cs:2943,3.30735721338658)
--(axis cs:2942,3.30737279338765)
--(axis cs:2941,3.30738853841012)
--(axis cs:2940,3.30740497063771)
--(axis cs:2939,3.30742037104745)
--(axis cs:2938,3.30743603559083)
--(axis cs:2937,3.3074517736791)
--(axis cs:2936,3.30746735006082)
--(axis cs:2935,3.30748263091707)
--(axis cs:2934,3.30749810662685)
--(axis cs:2933,3.30751328456239)
--(axis cs:2932,3.30752879205452)
--(axis cs:2931,3.30754425176914)
--(axis cs:2930,3.30755935573764)
--(axis cs:2929,3.30757443470603)
--(axis cs:2928,3.30758965769353)
--(axis cs:2927,3.30760480409835)
--(axis cs:2926,3.30762009566415)
--(axis cs:2925,3.30763469861257)
--(axis cs:2924,3.30764881516656)
--(axis cs:2923,3.30766269047408)
--(axis cs:2922,3.30767579248515)
--(axis cs:2921,3.30768928951615)
--(axis cs:2920,3.30770317323603)
--(axis cs:2919,3.30771734169983)
--(axis cs:2918,3.30773074424446)
--(axis cs:2917,3.30774332453164)
--(axis cs:2916,3.30775657684591)
--(axis cs:2915,3.30776927801795)
--(axis cs:2914,3.30778206510481)
--(axis cs:2913,3.30779480187057)
--(axis cs:2912,3.30780822827685)
--(axis cs:2911,3.30782212697362)
--(axis cs:2910,3.30783606970703)
--(axis cs:2909,3.30784948863276)
--(axis cs:2908,3.30786279399267)
--(axis cs:2907,3.30787605837076)
--(axis cs:2906,3.30788949328153)
--(axis cs:2905,3.30790268013354)
--(axis cs:2904,3.30791629196005)
--(axis cs:2903,3.30792981604085)
--(axis cs:2902,3.307943748648)
--(axis cs:2901,3.3079578832738)
--(axis cs:2900,3.30797153760437)
--(axis cs:2899,3.30798476310762)
--(axis cs:2898,3.30799855321517)
--(axis cs:2897,3.30801245889184)
--(axis cs:2896,3.30802659848496)
--(axis cs:2895,3.30804105016173)
--(axis cs:2894,3.30805515029073)
--(axis cs:2893,3.30806870044882)
--(axis cs:2892,3.30808222435669)
--(axis cs:2891,3.30809532141374)
--(axis cs:2890,3.30810794787495)
--(axis cs:2889,3.30812103373542)
--(axis cs:2888,3.30813429248049)
--(axis cs:2887,3.30814708058292)
--(axis cs:2886,3.30815981943331)
--(axis cs:2885,3.30817248458065)
--(axis cs:2884,3.30818491237897)
--(axis cs:2883,3.30819705230185)
--(axis cs:2882,3.30820985321783)
--(axis cs:2881,3.30822242910156)
--(axis cs:2880,3.30823489594429)
--(axis cs:2879,3.30824693348461)
--(axis cs:2878,3.30825951820166)
--(axis cs:2877,3.3082716403621)
--(axis cs:2876,3.30828341897626)
--(axis cs:2875,3.30829453681584)
--(axis cs:2874,3.30830552069269)
--(axis cs:2873,3.30831626623687)
--(axis cs:2872,3.30832670788219)
--(axis cs:2871,3.30833737373529)
--(axis cs:2870,3.30834788270434)
--(axis cs:2869,3.30835893202642)
--(axis cs:2868,3.30836975115919)
--(axis cs:2867,3.30838083964403)
--(axis cs:2866,3.30839156708359)
--(axis cs:2865,3.30840210482562)
--(axis cs:2864,3.30841231984721)
--(axis cs:2863,3.30842294330228)
--(axis cs:2862,3.3084331430118)
--(axis cs:2861,3.30844253062072)
--(axis cs:2860,3.30845166126351)
--(axis cs:2859,3.3084610796697)
--(axis cs:2858,3.30847032933622)
--(axis cs:2857,3.30847989648769)
--(axis cs:2856,3.30848919374412)
--(axis cs:2855,3.3084982109838)
--(axis cs:2854,3.30850793049123)
--(axis cs:2853,3.30851781324137)
--(axis cs:2852,3.30852758381759)
--(axis cs:2851,3.30853674750979)
--(axis cs:2850,3.30854520990991)
--(axis cs:2849,3.30855379235875)
--(axis cs:2848,3.30856250422995)
--(axis cs:2847,3.30857137373438)
--(axis cs:2846,3.30857995232718)
--(axis cs:2845,3.3085886958513)
--(axis cs:2844,3.30859731343063)
--(axis cs:2843,3.30860587276576)
--(axis cs:2842,3.30861396705847)
--(axis cs:2841,3.30862163862313)
--(axis cs:2840,3.30862854204771)
--(axis cs:2839,3.30863512367132)
--(axis cs:2838,3.30864125813559)
--(axis cs:2837,3.30864756829517)
--(axis cs:2836,3.30865361489747)
--(axis cs:2835,3.30865994836256)
--(axis cs:2834,3.30866677673487)
--(axis cs:2833,3.30867315065648)
--(axis cs:2832,3.30868026611569)
--(axis cs:2831,3.30868688274187)
--(axis cs:2830,3.30869282467769)
--(axis cs:2829,3.30869908979101)
--(axis cs:2828,3.30870482821345)
--(axis cs:2827,3.30871084273689)
--(axis cs:2826,3.30871678120881)
--(axis cs:2825,3.30872243410385)
--(axis cs:2824,3.30872822921088)
--(axis cs:2823,3.30873367094197)
--(axis cs:2822,3.3087393011914)
--(axis cs:2821,3.30874434660703)
--(axis cs:2820,3.30874985286344)
--(axis cs:2819,3.30875554029373)
--(axis cs:2818,3.3087611791777)
--(axis cs:2817,3.30876692470204)
--(axis cs:2816,3.30877233225557)
--(axis cs:2815,3.30877760239455)
--(axis cs:2814,3.30878307281677)
--(axis cs:2813,3.30878779668141)
--(axis cs:2812,3.3087924906746)
--(axis cs:2811,3.30879690839857)
--(axis cs:2810,3.30880156054405)
--(axis cs:2809,3.30880638939215)
--(axis cs:2808,3.30881138654909)
--(axis cs:2807,3.30881622379662)
--(axis cs:2806,3.30882057205388)
--(axis cs:2805,3.3088250736279)
--(axis cs:2804,3.30882967147027)
--(axis cs:2803,3.30883523857165)
--(axis cs:2802,3.30884108644654)
--(axis cs:2801,3.30884780565758)
--(axis cs:2800,3.30885438295658)
--(axis cs:2799,3.30886104426819)
--(axis cs:2798,3.30886718380616)
--(axis cs:2797,3.30887342709486)
--(axis cs:2796,3.30887971402989)
--(axis cs:2795,3.30888617194915)
--(axis cs:2794,3.30889302472435)
--(axis cs:2793,3.30889937027023)
--(axis cs:2792,3.30890550184292)
--(axis cs:2791,3.30891108107269)
--(axis cs:2790,3.30891651035976)
--(axis cs:2789,3.30892209180909)
--(axis cs:2788,3.30892771053712)
--(axis cs:2787,3.30893315315022)
--(axis cs:2786,3.30893783751133)
--(axis cs:2785,3.30894232414161)
--(axis cs:2784,3.3089467085979)
--(axis cs:2783,3.30895084548994)
--(axis cs:2782,3.30895520440098)
--(axis cs:2781,3.3089599919468)
--(axis cs:2780,3.30896481509352)
--(axis cs:2779,3.30896913434204)
--(axis cs:2778,3.30897339578733)
--(axis cs:2777,3.3089775129042)
--(axis cs:2776,3.30898128408603)
--(axis cs:2775,3.30898497829759)
--(axis cs:2774,3.30898859373021)
--(axis cs:2773,3.30899179174585)
--(axis cs:2772,3.30899487567483)
--(axis cs:2771,3.30899777438246)
--(axis cs:2770,3.30900088151377)
--(axis cs:2769,3.30900469652)
--(axis cs:2768,3.30900894236273)
--(axis cs:2767,3.30901278595468)
--(axis cs:2766,3.3090167824207)
--(axis cs:2765,3.30902065299776)
--(axis cs:2764,3.30902479627116)
--(axis cs:2763,3.30902896302338)
--(axis cs:2762,3.30903357664943)
--(axis cs:2761,3.30903729766665)
--(axis cs:2760,3.30904138789305)
--(axis cs:2759,3.30904560820659)
--(axis cs:2758,3.30905009429296)
--(axis cs:2757,3.3090545361421)
--(axis cs:2756,3.30905919355136)
--(axis cs:2755,3.30906388947594)
--(axis cs:2754,3.30906797074842)
--(axis cs:2753,3.30907227030249)
--(axis cs:2752,3.30907640949576)
--(axis cs:2751,3.30908024565253)
--(axis cs:2750,3.30908400346298)
--(axis cs:2749,3.30908791106097)
--(axis cs:2748,3.30909147497274)
--(axis cs:2747,3.30909535392867)
--(axis cs:2746,3.30909928016617)
--(axis cs:2745,3.30910357227125)
--(axis cs:2744,3.30910737092268)
--(axis cs:2743,3.30911084584686)
--(axis cs:2742,3.30911438736557)
--(axis cs:2741,3.3091177589605)
--(axis cs:2740,3.30912152413619)
--(axis cs:2739,3.30912581786991)
--(axis cs:2738,3.30912975415349)
--(axis cs:2737,3.30913389844788)
--(axis cs:2736,3.3091382491627)
--(axis cs:2735,3.30914224090997)
--(axis cs:2734,3.30914597010605)
--(axis cs:2733,3.30914994497263)
--(axis cs:2732,3.30915424012047)
--(axis cs:2731,3.3091579757027)
--(axis cs:2730,3.30916159248045)
--(axis cs:2729,3.30916591829066)
--(axis cs:2728,3.30917033682604)
--(axis cs:2727,3.30917421831781)
--(axis cs:2726,3.30917784624016)
--(axis cs:2725,3.30918147721734)
--(axis cs:2724,3.30918523503218)
--(axis cs:2723,3.3091897014447)
--(axis cs:2722,3.30919397972692)
--(axis cs:2721,3.30919780532977)
--(axis cs:2720,3.30920039010726)
--(axis cs:2719,3.30920352630532)
--(axis cs:2718,3.30920729241835)
--(axis cs:2717,3.30921079111684)
--(axis cs:2716,3.30921436072017)
--(axis cs:2715,3.30921747666204)
--(axis cs:2714,3.30922046959883)
--(axis cs:2713,3.3092235476729)
--(axis cs:2712,3.30922649437055)
--(axis cs:2711,3.30922976019864)
--(axis cs:2710,3.30923254987787)
--(axis cs:2709,3.3092351190529)
--(axis cs:2708,3.3092376673332)
--(axis cs:2707,3.30924074325831)
--(axis cs:2706,3.30924384800092)
--(axis cs:2705,3.30924666713775)
--(axis cs:2704,3.30924946984064)
--(axis cs:2703,3.30925184865813)
--(axis cs:2702,3.30925488034754)
--(axis cs:2701,3.30925813250776)
--(axis cs:2700,3.30926201555726)
--(axis cs:2699,3.3092662581091)
--(axis cs:2698,3.30927040072861)
--(axis cs:2697,3.30927367673281)
--(axis cs:2696,3.30927615704786)
--(axis cs:2695,3.30927861188624)
--(axis cs:2694,3.30928046042957)
--(axis cs:2693,3.30928186874221)
--(axis cs:2692,3.30928335712437)
--(axis cs:2691,3.30928500695391)
--(axis cs:2690,3.30928697714939)
--(axis cs:2689,3.30928868768095)
--(axis cs:2688,3.30929079396688)
--(axis cs:2687,3.30929262307682)
--(axis cs:2686,3.30929362222903)
--(axis cs:2685,3.30929501046974)
--(axis cs:2684,3.30929606578411)
--(axis cs:2683,3.30929710822724)
--(axis cs:2682,3.30929793776775)
--(axis cs:2681,3.30929839961165)
--(axis cs:2680,3.30929903392153)
--(axis cs:2679,3.30929941578722)
--(axis cs:2678,3.30930008206726)
--(axis cs:2677,3.3093008005777)
--(axis cs:2676,3.30930159327961)
--(axis cs:2675,3.30930156331946)
--(axis cs:2674,3.30930242646517)
--(axis cs:2673,3.30930351675978)
--(axis cs:2672,3.30930442207857)
--(axis cs:2671,3.30930531335423)
--(axis cs:2670,3.30930616983873)
--(axis cs:2669,3.30930668994182)
--(axis cs:2668,3.30930695089874)
--(axis cs:2667,3.30930706377947)
--(axis cs:2666,3.30930669311296)
--(axis cs:2665,3.30930694106623)
--(axis cs:2664,3.30930721940229)
--(axis cs:2663,3.30930838686823)
--(axis cs:2662,3.30930891525008)
--(axis cs:2661,3.30930931320336)
--(axis cs:2660,3.30930940805094)
--(axis cs:2659,3.30930910268068)
--(axis cs:2658,3.30930838480473)
--(axis cs:2657,3.3093074875064)
--(axis cs:2656,3.30930646078259)
--(axis cs:2655,3.3093049787159)
--(axis cs:2654,3.30930343264095)
--(axis cs:2653,3.30930188289562)
--(axis cs:2652,3.30930028701006)
--(axis cs:2651,3.30929843875806)
--(axis cs:2650,3.30929635237803)
--(axis cs:2649,3.30929447514594)
--(axis cs:2648,3.30929279172788)
--(axis cs:2647,3.30929086095613)
--(axis cs:2646,3.3092891714066)
--(axis cs:2645,3.30928735519814)
--(axis cs:2644,3.30928528469642)
--(axis cs:2643,3.3092827501537)
--(axis cs:2642,3.30927957185029)
--(axis cs:2641,3.30927694531997)
--(axis cs:2640,3.30927459849055)
--(axis cs:2639,3.30927301848294)
--(axis cs:2638,3.30927131918101)
--(axis cs:2637,3.3092689559446)
--(axis cs:2636,3.30926637133749)
--(axis cs:2635,3.30926388447153)
--(axis cs:2634,3.30926240142838)
--(axis cs:2633,3.30926026422031)
--(axis cs:2632,3.30925744464149)
--(axis cs:2631,3.30925456749808)
--(axis cs:2630,3.30925267914387)
--(axis cs:2629,3.30925042169419)
--(axis cs:2628,3.30924834776052)
--(axis cs:2627,3.30924652134445)
--(axis cs:2626,3.30924502181923)
--(axis cs:2625,3.30924450512979)
--(axis cs:2624,3.30924340496053)
--(axis cs:2623,3.30924147147062)
--(axis cs:2622,3.30923947079776)
--(axis cs:2621,3.30923786253682)
--(axis cs:2620,3.30923583118239)
--(axis cs:2619,3.30923388086657)
--(axis cs:2618,3.30923187385348)
--(axis cs:2617,3.309230436758)
--(axis cs:2616,3.3092286666235)
--(axis cs:2615,3.30922662400806)
--(axis cs:2614,3.30922557182263)
--(axis cs:2613,3.30922443487932)
--(axis cs:2612,3.30922260772703)
--(axis cs:2611,3.30922036253649)
--(axis cs:2610,3.3092178578656)
--(axis cs:2609,3.30921535152713)
--(axis cs:2608,3.30921331231972)
--(axis cs:2607,3.30921133762534)
--(axis cs:2606,3.30920939016712)
--(axis cs:2605,3.30920711944795)
--(axis cs:2604,3.30920461741242)
--(axis cs:2603,3.309202096339)
--(axis cs:2602,3.30919950132721)
--(axis cs:2601,3.3091960742885)
--(axis cs:2600,3.30919228907278)
--(axis cs:2599,3.30918845221555)
--(axis cs:2598,3.30918446004692)
--(axis cs:2597,3.30918083304831)
--(axis cs:2596,3.30917761948756)
--(axis cs:2595,3.3091737640918)
--(axis cs:2594,3.30917024664874)
--(axis cs:2593,3.30916659460306)
--(axis cs:2592,3.30916211049451)
--(axis cs:2591,3.30915741426265)
--(axis cs:2590,3.30915195306381)
--(axis cs:2589,3.30914623535538)
--(axis cs:2588,3.30914012578134)
--(axis cs:2587,3.30913459029049)
--(axis cs:2586,3.30912903227556)
--(axis cs:2585,3.3091237475107)
--(axis cs:2584,3.30911836529392)
--(axis cs:2583,3.30911247778523)
--(axis cs:2582,3.30910637350135)
--(axis cs:2581,3.30909992187806)
--(axis cs:2580,3.30909294327072)
--(axis cs:2579,3.30908621059048)
--(axis cs:2578,3.30908052013182)
--(axis cs:2577,3.30907440004687)
--(axis cs:2576,3.30906810833906)
--(axis cs:2575,3.30906253205336)
--(axis cs:2574,3.30905700187924)
--(axis cs:2573,3.30905068536358)
--(axis cs:2572,3.30904518312818)
--(axis cs:2571,3.30903957498935)
--(axis cs:2570,3.30903332214666)
--(axis cs:2569,3.30902757303603)
--(axis cs:2568,3.30902175671027)
--(axis cs:2567,3.3090154765701)
--(axis cs:2566,3.30900953280149)
--(axis cs:2565,3.30900405887686)
--(axis cs:2564,3.30899799425615)
--(axis cs:2563,3.30899220229819)
--(axis cs:2562,3.30898617336189)
--(axis cs:2561,3.30897952075862)
--(axis cs:2560,3.30897222676579)
--(axis cs:2559,3.30896438050176)
--(axis cs:2558,3.30895648759462)
--(axis cs:2557,3.30894809839229)
--(axis cs:2556,3.30893885212436)
--(axis cs:2555,3.30892959839259)
--(axis cs:2554,3.30892130635136)
--(axis cs:2553,3.3089138380788)
--(axis cs:2552,3.30890706172861)
--(axis cs:2551,3.30890004505405)
--(axis cs:2550,3.30889318295686)
--(axis cs:2549,3.30888656117194)
--(axis cs:2548,3.30887981635119)
--(axis cs:2547,3.3088725587535)
--(axis cs:2546,3.30886506379379)
--(axis cs:2545,3.30885756955117)
--(axis cs:2544,3.30885017645639)
--(axis cs:2543,3.30884233666244)
--(axis cs:2542,3.30883483232171)
--(axis cs:2541,3.30882704967871)
--(axis cs:2540,3.30881878104393)
--(axis cs:2539,3.30881132575454)
--(axis cs:2538,3.30880311643388)
--(axis cs:2537,3.30879479308766)
--(axis cs:2536,3.30878614975675)
--(axis cs:2535,3.30877717292785)
--(axis cs:2534,3.30876820232852)
--(axis cs:2533,3.30875898703384)
--(axis cs:2532,3.30875028173923)
--(axis cs:2531,3.30874152514496)
--(axis cs:2530,3.30873325687457)
--(axis cs:2529,3.30872525986242)
--(axis cs:2528,3.30871750925839)
--(axis cs:2527,3.30870980834353)
--(axis cs:2526,3.30870321481683)
--(axis cs:2525,3.30869565962531)
--(axis cs:2524,3.30868828288268)
--(axis cs:2523,3.30868103418258)
--(axis cs:2522,3.30867417160392)
--(axis cs:2521,3.30866697454539)
--(axis cs:2520,3.30865927507351)
--(axis cs:2519,3.3086514568559)
--(axis cs:2518,3.30864394844878)
--(axis cs:2517,3.30863693310793)
--(axis cs:2516,3.30862982200538)
--(axis cs:2515,3.30862297754467)
--(axis cs:2514,3.30861576723518)
--(axis cs:2513,3.30860868108501)
--(axis cs:2512,3.30860218339816)
--(axis cs:2511,3.30859535927546)
--(axis cs:2510,3.30858851306075)
--(axis cs:2509,3.30858083867172)
--(axis cs:2508,3.30857310957278)
--(axis cs:2507,3.3085653329504)
--(axis cs:2506,3.30855744435428)
--(axis cs:2505,3.3085501576051)
--(axis cs:2504,3.30854300940732)
--(axis cs:2503,3.30853563732983)
--(axis cs:2502,3.30852801789547)
--(axis cs:2501,3.30852008537822)
--(axis cs:2500,3.30851278234784)
--(axis cs:2499,3.30850580102557)
--(axis cs:2498,3.30849871896147)
--(axis cs:2497,3.30849125922781)
--(axis cs:2496,3.30848395578927)
--(axis cs:2495,3.30847672947894)
--(axis cs:2494,3.30846880821243)
--(axis cs:2493,3.30846074865545)
--(axis cs:2492,3.30845371381304)
--(axis cs:2491,3.30844608961434)
--(axis cs:2490,3.30843817262119)
--(axis cs:2489,3.30843024523206)
--(axis cs:2488,3.30842244714017)
--(axis cs:2487,3.30841455134833)
--(axis cs:2486,3.30840599033054)
--(axis cs:2485,3.30839750497498)
--(axis cs:2484,3.30838867920792)
--(axis cs:2483,3.30837961038086)
--(axis cs:2482,3.30837080394846)
--(axis cs:2481,3.30836157643053)
--(axis cs:2480,3.30835229809594)
--(axis cs:2479,3.30834255597368)
--(axis cs:2478,3.30833257041914)
--(axis cs:2477,3.30832247500019)
--(axis cs:2476,3.30831236170197)
--(axis cs:2475,3.30830185665135)
--(axis cs:2474,3.30829114451072)
--(axis cs:2473,3.30828071846258)
--(axis cs:2472,3.30826910770822)
--(axis cs:2471,3.30825734387266)
--(axis cs:2470,3.30824465528075)
--(axis cs:2469,3.30823216981509)
--(axis cs:2468,3.30821906013317)
--(axis cs:2467,3.30820582313488)
--(axis cs:2466,3.30819243967584)
--(axis cs:2465,3.30817871723071)
--(axis cs:2464,3.30816459384967)
--(axis cs:2463,3.30815142732976)
--(axis cs:2462,3.30813828686176)
--(axis cs:2461,3.30812465625487)
--(axis cs:2460,3.3081109008939)
--(axis cs:2459,3.30809665602708)
--(axis cs:2458,3.30808246905772)
--(axis cs:2457,3.30806832865028)
--(axis cs:2456,3.30805457679577)
--(axis cs:2455,3.30804067948272)
--(axis cs:2454,3.3080258516461)
--(axis cs:2453,3.30801119643896)
--(axis cs:2452,3.30799710799985)
--(axis cs:2451,3.30798251395693)
--(axis cs:2450,3.30796697691614)
--(axis cs:2449,3.30795092175364)
--(axis cs:2448,3.30793469529424)
--(axis cs:2447,3.30791852654544)
--(axis cs:2446,3.30790249316196)
--(axis cs:2445,3.30788609464529)
--(axis cs:2444,3.30787024188441)
--(axis cs:2443,3.30785442331718)
--(axis cs:2442,3.30783864063747)
--(axis cs:2441,3.30782253385261)
--(axis cs:2440,3.30780603145182)
--(axis cs:2439,3.30779006827824)
--(axis cs:2438,3.3077734450106)
--(axis cs:2437,3.30775658839262)
--(axis cs:2436,3.30773999883945)
--(axis cs:2435,3.30772321479758)
--(axis cs:2434,3.30770632055562)
--(axis cs:2433,3.30768906538786)
--(axis cs:2432,3.30767169217067)
--(axis cs:2431,3.3076540088822)
--(axis cs:2430,3.30763579055993)
--(axis cs:2429,3.30761707451614)
--(axis cs:2428,3.30759891338933)
--(axis cs:2427,3.3075802602943)
--(axis cs:2426,3.30756138953056)
--(axis cs:2425,3.3075430635112)
--(axis cs:2424,3.30752433610055)
--(axis cs:2423,3.30750589772606)
--(axis cs:2422,3.30748707171091)
--(axis cs:2421,3.30746793715062)
--(axis cs:2420,3.30744830119417)
--(axis cs:2419,3.30742863258201)
--(axis cs:2418,3.30740844842829)
--(axis cs:2417,3.30738838198486)
--(axis cs:2416,3.3073678916325)
--(axis cs:2415,3.30734751783591)
--(axis cs:2414,3.30732689311367)
--(axis cs:2413,3.30730585756796)
--(axis cs:2412,3.3072848793245)
--(axis cs:2411,3.30726408280701)
--(axis cs:2410,3.30724309523395)
--(axis cs:2409,3.30722176479973)
--(axis cs:2408,3.307200607884)
--(axis cs:2407,3.30717910074604)
--(axis cs:2406,3.30715745223983)
--(axis cs:2405,3.30713559938168)
--(axis cs:2404,3.30711346137383)
--(axis cs:2403,3.30709145234326)
--(axis cs:2402,3.30706921362824)
--(axis cs:2401,3.30704726932344)
--(axis cs:2400,3.30702500496349)
--(axis cs:2399,3.30700233985526)
--(axis cs:2398,3.30697920675762)
--(axis cs:2397,3.30695507452121)
--(axis cs:2396,3.3069309675512)
--(axis cs:2395,3.30690625498517)
--(axis cs:2394,3.3068807445897)
--(axis cs:2393,3.30685551774808)
--(axis cs:2392,3.30683019852195)
--(axis cs:2391,3.3068049857416)
--(axis cs:2390,3.30677904591173)
--(axis cs:2389,3.30675238453929)
--(axis cs:2388,3.30672612316391)
--(axis cs:2387,3.30669954836408)
--(axis cs:2386,3.30667305242923)
--(axis cs:2385,3.30664657229627)
--(axis cs:2384,3.30661959431504)
--(axis cs:2383,3.30659237634049)
--(axis cs:2382,3.30656540580232)
--(axis cs:2381,3.30653755187585)
--(axis cs:2380,3.30651051985291)
--(axis cs:2379,3.30648392648974)
--(axis cs:2378,3.30645738156452)
--(axis cs:2377,3.3064305934604)
--(axis cs:2376,3.30640371266745)
--(axis cs:2375,3.306376737738)
--(axis cs:2374,3.30635004735935)
--(axis cs:2373,3.30632330267926)
--(axis cs:2372,3.30629626461474)
--(axis cs:2371,3.30626971570034)
--(axis cs:2370,3.30624394426764)
--(axis cs:2369,3.30621747230918)
--(axis cs:2368,3.30619096089269)
--(axis cs:2367,3.30616467767777)
--(axis cs:2366,3.3061377512339)
--(axis cs:2365,3.30611048427726)
--(axis cs:2364,3.30608285500369)
--(axis cs:2363,3.30605457397144)
--(axis cs:2362,3.30602615050325)
--(axis cs:2361,3.30599890190556)
--(axis cs:2360,3.30597164187033)
--(axis cs:2359,3.30594470266085)
--(axis cs:2358,3.30591782557424)
--(axis cs:2357,3.30589057693155)
--(axis cs:2356,3.3058635345232)
--(axis cs:2355,3.30583662510094)
--(axis cs:2354,3.3058093039298)
--(axis cs:2353,3.30578132212655)
--(axis cs:2352,3.30575263315836)
--(axis cs:2351,3.30572420549537)
--(axis cs:2350,3.30569552558199)
--(axis cs:2349,3.3056676614693)
--(axis cs:2348,3.30563869837263)
--(axis cs:2347,3.30560916019212)
--(axis cs:2346,3.30558001454416)
--(axis cs:2345,3.3055506802972)
--(axis cs:2344,3.30552066012865)
--(axis cs:2343,3.30549086700502)
--(axis cs:2342,3.30546077699643)
--(axis cs:2341,3.3054302786581)
--(axis cs:2340,3.30539960361583)
--(axis cs:2339,3.30536834634921)
--(axis cs:2338,3.30533694576747)
--(axis cs:2337,3.30530557383704)
--(axis cs:2336,3.30527366584023)
--(axis cs:2335,3.30524145063648)
--(axis cs:2334,3.30520879498541)
--(axis cs:2333,3.30517575708768)
--(axis cs:2332,3.30514320745385)
--(axis cs:2331,3.30511038588964)
--(axis cs:2330,3.30507770282881)
--(axis cs:2329,3.30504515633267)
--(axis cs:2328,3.30501212794284)
--(axis cs:2327,3.30497929178902)
--(axis cs:2326,3.30494610339502)
--(axis cs:2325,3.30491277171751)
--(axis cs:2324,3.30487910749495)
--(axis cs:2323,3.30484547308669)
--(axis cs:2322,3.30481144820617)
--(axis cs:2321,3.30477822237679)
--(axis cs:2320,3.30474442935178)
--(axis cs:2319,3.30471061142202)
--(axis cs:2318,3.30467736071432)
--(axis cs:2317,3.30464413618379)
--(axis cs:2316,3.30461025306133)
--(axis cs:2315,3.30457682626575)
--(axis cs:2314,3.30454364464756)
--(axis cs:2313,3.30451071541734)
--(axis cs:2312,3.30447770242204)
--(axis cs:2311,3.30444517800131)
--(axis cs:2310,3.30441256381278)
--(axis cs:2309,3.30437995369611)
--(axis cs:2308,3.30434738609275)
--(axis cs:2307,3.30431498946434)
--(axis cs:2306,3.30428335539275)
--(axis cs:2305,3.3042520223858)
--(axis cs:2304,3.30422042505849)
--(axis cs:2303,3.30418951948718)
--(axis cs:2302,3.30415772580913)
--(axis cs:2301,3.30412574296225)
--(axis cs:2300,3.30409441189983)
--(axis cs:2299,3.30406240624752)
--(axis cs:2298,3.30403140835641)
--(axis cs:2297,3.30400013629095)
--(axis cs:2296,3.30396865238024)
--(axis cs:2295,3.30393640269042)
--(axis cs:2294,3.30390427355816)
--(axis cs:2293,3.3038715386565)
--(axis cs:2292,3.3038378419441)
--(axis cs:2291,3.30380334784187)
--(axis cs:2290,3.30376949465089)
--(axis cs:2289,3.30373604309979)
--(axis cs:2288,3.3037025932004)
--(axis cs:2287,3.30366985219671)
--(axis cs:2286,3.30363779266491)
--(axis cs:2285,3.30360617249019)
--(axis cs:2284,3.30357448418801)
--(axis cs:2283,3.30354271267853)
--(axis cs:2282,3.3035107578244)
--(axis cs:2281,3.30347908935401)
--(axis cs:2280,3.30344698567027)
--(axis cs:2279,3.30341525325059)
--(axis cs:2278,3.30338299554322)
--(axis cs:2277,3.30335047008488)
--(axis cs:2276,3.30331780724194)
--(axis cs:2275,3.30328566145289)
--(axis cs:2274,3.30325411069899)
--(axis cs:2273,3.30322270783996)
--(axis cs:2272,3.30319122148867)
--(axis cs:2271,3.30315880982601)
--(axis cs:2270,3.30312687558392)
--(axis cs:2269,3.3030942471589)
--(axis cs:2268,3.30306129615639)
--(axis cs:2267,3.30302884251701)
--(axis cs:2266,3.30299668734854)
--(axis cs:2265,3.30296527581291)
--(axis cs:2264,3.30293386433257)
--(axis cs:2263,3.30290276720004)
--(axis cs:2262,3.30287131253888)
--(axis cs:2261,3.30284070819759)
--(axis cs:2260,3.30280985277588)
--(axis cs:2259,3.30277912482233)
--(axis cs:2258,3.30274771447569)
--(axis cs:2257,3.30271700946946)
--(axis cs:2256,3.30268576072017)
--(axis cs:2255,3.30265424603897)
--(axis cs:2254,3.30262325560957)
--(axis cs:2253,3.30259149889565)
--(axis cs:2252,3.30255970417589)
--(axis cs:2251,3.30252839895359)
--(axis cs:2250,3.30249659402688)
--(axis cs:2249,3.30246518213399)
--(axis cs:2248,3.30243311008004)
--(axis cs:2247,3.30240084437949)
--(axis cs:2246,3.30236877674201)
--(axis cs:2245,3.30233593579727)
--(axis cs:2244,3.302302917723)
--(axis cs:2243,3.30227008190011)
--(axis cs:2242,3.30223715345429)
--(axis cs:2241,3.3022039001678)
--(axis cs:2240,3.30217071429438)
--(axis cs:2239,3.30213609017275)
--(axis cs:2238,3.30210085729135)
--(axis cs:2237,3.30206436344064)
--(axis cs:2236,3.30202881254368)
--(axis cs:2235,3.30199349319453)
--(axis cs:2234,3.30195822669815)
--(axis cs:2233,3.30192339205353)
--(axis cs:2232,3.30188949129529)
--(axis cs:2231,3.30185508868131)
--(axis cs:2230,3.30182115042781)
--(axis cs:2229,3.30178658229429)
--(axis cs:2228,3.30175259580667)
--(axis cs:2227,3.30171834975774)
--(axis cs:2226,3.30168409532949)
--(axis cs:2225,3.30164956436712)
--(axis cs:2224,3.30161407622951)
--(axis cs:2223,3.30157862059099)
--(axis cs:2222,3.30154298811142)
--(axis cs:2221,3.30150756946724)
--(axis cs:2220,3.30147227344307)
--(axis cs:2219,3.30143627188204)
--(axis cs:2218,3.30140001754447)
--(axis cs:2217,3.30136282411992)
--(axis cs:2216,3.30132595761246)
--(axis cs:2215,3.30128849099411)
--(axis cs:2214,3.3012506041817)
--(axis cs:2213,3.30121266445243)
--(axis cs:2212,3.30117532091545)
--(axis cs:2211,3.30113742415799)
--(axis cs:2210,3.30109923076647)
--(axis cs:2209,3.30106082792278)
--(axis cs:2208,3.30102242618623)
--(axis cs:2207,3.3009836177604)
--(axis cs:2206,3.30094544873988)
--(axis cs:2205,3.30090745617556)
--(axis cs:2204,3.30086904233155)
--(axis cs:2203,3.30083002051603)
--(axis cs:2202,3.30079071341173)
--(axis cs:2201,3.30075133883121)
--(axis cs:2200,3.3007115334511)
--(axis cs:2199,3.30067145454177)
--(axis cs:2198,3.30063123694753)
--(axis cs:2197,3.30059080205224)
--(axis cs:2196,3.30054991401481)
--(axis cs:2195,3.30050879628352)
--(axis cs:2194,3.30046694112765)
--(axis cs:2193,3.3004253206733)
--(axis cs:2192,3.30038382076194)
--(axis cs:2191,3.30034212962347)
--(axis cs:2190,3.30030039287833)
--(axis cs:2189,3.3002588441524)
--(axis cs:2188,3.30021653885339)
--(axis cs:2187,3.30017448183098)
--(axis cs:2186,3.30013122999377)
--(axis cs:2185,3.30008814843006)
--(axis cs:2184,3.30004466598701)
--(axis cs:2183,3.30000130845667)
--(axis cs:2182,3.29995748662761)
--(axis cs:2181,3.29991228974398)
--(axis cs:2180,3.29986761339215)
--(axis cs:2179,3.29982247779704)
--(axis cs:2178,3.2997776579805)
--(axis cs:2177,3.29973393679825)
--(axis cs:2176,3.29969046801647)
--(axis cs:2175,3.29964644455245)
--(axis cs:2174,3.29960270736905)
--(axis cs:2173,3.2995588952492)
--(axis cs:2172,3.29951354755666)
--(axis cs:2171,3.29946787171195)
--(axis cs:2170,3.29942155258503)
--(axis cs:2169,3.29937435742589)
--(axis cs:2168,3.29932583951034)
--(axis cs:2167,3.29927723668236)
--(axis cs:2166,3.29922876943882)
--(axis cs:2165,3.29918119691943)
--(axis cs:2164,3.29913265001754)
--(axis cs:2163,3.2990831994719)
--(axis cs:2162,3.2990338155299)
--(axis cs:2161,3.29898399782448)
--(axis cs:2160,3.29893397001306)
--(axis cs:2159,3.29888403428496)
--(axis cs:2158,3.29883385726217)
--(axis cs:2157,3.29878307767099)
--(axis cs:2156,3.29873223129198)
--(axis cs:2155,3.29868086987929)
--(axis cs:2154,3.29862881957773)
--(axis cs:2153,3.29857713926046)
--(axis cs:2152,3.29852522832236)
--(axis cs:2151,3.29847447504942)
--(axis cs:2150,3.29842310013852)
--(axis cs:2149,3.29837155234449)
--(axis cs:2148,3.2983197700952)
--(axis cs:2147,3.29826788178464)
--(axis cs:2146,3.29821568377214)
--(axis cs:2145,3.29816335620077)
--(axis cs:2144,3.29811122672788)
--(axis cs:2143,3.2980589739561)
--(axis cs:2142,3.29800732077829)
--(axis cs:2141,3.29795568401146)
--(axis cs:2140,3.29790403965972)
--(axis cs:2139,3.297852992627)
--(axis cs:2138,3.29780192593848)
--(axis cs:2137,3.29774971620826)
--(axis cs:2136,3.29769747025329)
--(axis cs:2135,3.29764426778651)
--(axis cs:2134,3.29759076004689)
--(axis cs:2133,3.29753630726796)
--(axis cs:2132,3.29748105964342)
--(axis cs:2131,3.29742528795187)
--(axis cs:2130,3.29736986608269)
--(axis cs:2129,3.29731443459664)
--(axis cs:2128,3.29725804861037)
--(axis cs:2127,3.29720134894304)
--(axis cs:2126,3.2971451459654)
--(axis cs:2125,3.29708912058928)
--(axis cs:2124,3.29703271232966)
--(axis cs:2123,3.29697633677584)
--(axis cs:2122,3.29692005484448)
--(axis cs:2121,3.29686336596352)
--(axis cs:2120,3.29680735978626)
--(axis cs:2119,3.29675193248812)
--(axis cs:2118,3.29669609155918)
--(axis cs:2117,3.29663937188453)
--(axis cs:2116,3.29658164844306)
--(axis cs:2115,3.29652407771742)
--(axis cs:2114,3.29646628907084)
--(axis cs:2113,3.29640784867567)
--(axis cs:2112,3.29634929911126)
--(axis cs:2111,3.29629045518234)
--(axis cs:2110,3.29623217618276)
--(axis cs:2109,3.29617411773583)
--(axis cs:2108,3.29611645026387)
--(axis cs:2107,3.29605918499902)
--(axis cs:2106,3.29600312591343)
--(axis cs:2105,3.29594711206268)
--(axis cs:2104,3.2958912902421)
--(axis cs:2103,3.29583459864869)
--(axis cs:2102,3.29577776916277)
--(axis cs:2101,3.2957207149872)
--(axis cs:2100,3.29566370214613)
--(axis cs:2099,3.29560710888384)
--(axis cs:2098,3.2955504066437)
--(axis cs:2097,3.29549373361067)
--(axis cs:2096,3.29543775547521)
--(axis cs:2095,3.29538161009329)
--(axis cs:2094,3.29532500178407)
--(axis cs:2093,3.29526836958802)
--(axis cs:2092,3.29521149445139)
--(axis cs:2091,3.29515495009871)
--(axis cs:2090,3.2950989577669)
--(axis cs:2089,3.29504325485562)
--(axis cs:2088,3.29498674232559)
--(axis cs:2087,3.29493033250243)
--(axis cs:2086,3.29487446252588)
--(axis cs:2085,3.29481901335111)
--(axis cs:2084,3.29476369493431)
--(axis cs:2083,3.29470828926611)
--(axis cs:2082,3.29465260930831)
--(axis cs:2081,3.29459782086442)
--(axis cs:2080,3.2945426688851)
--(axis cs:2079,3.2944875324696)
--(axis cs:2078,3.29443207920795)
--(axis cs:2077,3.2943759069152)
--(axis cs:2076,3.29431948316626)
--(axis cs:2075,3.29426239288963)
--(axis cs:2074,3.29420510357893)
--(axis cs:2073,3.29414707715789)
--(axis cs:2072,3.29408872197535)
--(axis cs:2071,3.2940313554569)
--(axis cs:2070,3.29397361170266)
--(axis cs:2069,3.29391585107174)
--(axis cs:2068,3.29385846732323)
--(axis cs:2067,3.29380047972169)
--(axis cs:2066,3.29374215148704)
--(axis cs:2065,3.29368444871502)
--(axis cs:2064,3.29362699330769)
--(axis cs:2063,3.29356903151936)
--(axis cs:2062,3.2935113405906)
--(axis cs:2061,3.29345334880165)
--(axis cs:2060,3.2933956199111)
--(axis cs:2059,3.29333743956785)
--(axis cs:2058,3.29327833564465)
--(axis cs:2057,3.29321945519269)
--(axis cs:2056,3.293160733955)
--(axis cs:2055,3.29310211870884)
--(axis cs:2054,3.2930438089906)
--(axis cs:2053,3.29298601896139)
--(axis cs:2052,3.29292728727771)
--(axis cs:2051,3.29286824118232)
--(axis cs:2050,3.29280963005229)
--(axis cs:2049,3.29275028858764)
--(axis cs:2048,3.29269152260465)
--(axis cs:2047,3.29263219731336)
--(axis cs:2046,3.29257221763921)
--(axis cs:2045,3.29251164037728)
--(axis cs:2044,3.29245091283089)
--(axis cs:2043,3.29239082753384)
--(axis cs:2042,3.29233105161983)
--(axis cs:2041,3.2922709816924)
--(axis cs:2040,3.29221023516302)
--(axis cs:2039,3.29214928414302)
--(axis cs:2038,3.29208878702265)
--(axis cs:2037,3.29202765490276)
--(axis cs:2036,3.29196618936201)
--(axis cs:2035,3.29190477470248)
--(axis cs:2034,3.29184341844172)
--(axis cs:2033,3.29178119740709)
--(axis cs:2032,3.29171902806435)
--(axis cs:2031,3.29165641642684)
--(axis cs:2030,3.29159399288688)
--(axis cs:2029,3.29153061227104)
--(axis cs:2028,3.29146725251491)
--(axis cs:2027,3.2914039110855)
--(axis cs:2026,3.29134017143459)
--(axis cs:2025,3.2912759010121)
--(axis cs:2024,3.29121144607584)
--(axis cs:2023,3.29114716646674)
--(axis cs:2022,3.2910824920695)
--(axis cs:2021,3.29101753214538)
--(axis cs:2020,3.29095265927233)
--(axis cs:2019,3.29088735809905)
--(axis cs:2018,3.29082191608491)
--(axis cs:2017,3.29075622252612)
--(axis cs:2016,3.29069037906939)
--(axis cs:2015,3.29062444908204)
--(axis cs:2014,3.29055834628755)
--(axis cs:2013,3.29049175319538)
--(axis cs:2012,3.29042473695756)
--(axis cs:2011,3.29035749311269)
--(axis cs:2010,3.29029054654905)
--(axis cs:2009,3.29022322284292)
--(axis cs:2008,3.29015519452538)
--(axis cs:2007,3.2900864915932)
--(axis cs:2006,3.29001750145803)
--(axis cs:2005,3.28994837787333)
--(axis cs:2004,3.28987919382437)
--(axis cs:2003,3.28981112566205)
--(axis cs:2002,3.28974421429788)
--(axis cs:2001,3.28967729035246)
--(axis cs:2000,3.289610253053)
--(axis cs:1999,3.28954396923143)
--(axis cs:1998,3.28947721745353)
--(axis cs:1997,3.28941022851477)
--(axis cs:1996,3.28934310616128)
--(axis cs:1995,3.28927526863386)
--(axis cs:1994,3.28920716787667)
--(axis cs:1993,3.28913834031413)
--(axis cs:1992,3.2890692897596)
--(axis cs:1991,3.28900087982015)
--(axis cs:1990,3.28893254686312)
--(axis cs:1989,3.28886382911437)
--(axis cs:1988,3.28879478582989)
--(axis cs:1987,3.28872569532303)
--(axis cs:1986,3.28865628315909)
--(axis cs:1985,3.28858789663066)
--(axis cs:1984,3.28851896186227)
--(axis cs:1983,3.28844882508295)
--(axis cs:1982,3.28837866792833)
--(axis cs:1981,3.28830807774723)
--(axis cs:1980,3.28823747977475)
--(axis cs:1979,3.2881668253808)
--(axis cs:1978,3.28809617251783)
--(axis cs:1977,3.28802594245735)
--(axis cs:1976,3.28795569569008)
--(axis cs:1975,3.28788581985033)
--(axis cs:1974,3.28781532731624)
--(axis cs:1973,3.28774399810246)
--(axis cs:1972,3.28767338554625)
--(axis cs:1971,3.28760363509828)
--(axis cs:1970,3.28753417536344)
--(axis cs:1969,3.2874648369277)
--(axis cs:1968,3.28739604245516)
--(axis cs:1967,3.28732670255239)
--(axis cs:1966,3.28725752854617)
--(axis cs:1965,3.28718861523145)
--(axis cs:1964,3.28711967898041)
--(axis cs:1963,3.28705166813735)
--(axis cs:1962,3.2869845562171)
--(axis cs:1961,3.28691741184202)
--(axis cs:1960,3.28685021381766)
--(axis cs:1959,3.28678291036139)
--(axis cs:1958,3.28671549307421)
--(axis cs:1957,3.28664823512513)
--(axis cs:1956,3.28658212728852)
--(axis cs:1955,3.28651642185359)
--(axis cs:1954,3.28645134239322)
--(axis cs:1953,3.28638606103551)
--(axis cs:1952,3.28632026029153)
--(axis cs:1951,3.28625481791566)
--(axis cs:1950,3.28618960724705)
--(axis cs:1949,3.28612407925198)
--(axis cs:1948,3.28605728776927)
--(axis cs:1947,3.28599071201934)
--(axis cs:1946,3.28592356454139)
--(axis cs:1945,3.2858554807832)
--(axis cs:1944,3.28578652335439)
--(axis cs:1943,3.2857173529484)
--(axis cs:1942,3.28564808318678)
--(axis cs:1941,3.28557881118098)
--(axis cs:1940,3.28550895149661)
--(axis cs:1939,3.28543929922061)
--(axis cs:1938,3.28536957385202)
--(axis cs:1937,3.28529977348787)
--(axis cs:1936,3.28523054462711)
--(axis cs:1935,3.28516210086805)
--(axis cs:1934,3.28509397268388)
--(axis cs:1933,3.28502582040603)
--(axis cs:1932,3.28495736990748)
--(axis cs:1931,3.28488914233215)
--(axis cs:1930,3.28482077123979)
--(axis cs:1929,3.28475205615529)
--(axis cs:1928,3.2846834947298)
--(axis cs:1927,3.28461410097598)
--(axis cs:1926,3.28454513689071)
--(axis cs:1925,3.28447592940552)
--(axis cs:1924,3.28440697011887)
--(axis cs:1923,3.28433760161525)
--(axis cs:1922,3.28426815695789)
--(axis cs:1921,3.28419824484957)
--(axis cs:1920,3.28412758923386)
--(axis cs:1919,3.28405630173024)
--(axis cs:1918,3.28398466312215)
--(axis cs:1917,3.28391284959798)
--(axis cs:1916,3.28384099903448)
--(axis cs:1915,3.2837688821262)
--(axis cs:1914,3.28369662062461)
--(axis cs:1913,3.28362491669693)
--(axis cs:1912,3.2835520318917)
--(axis cs:1911,3.28347898728587)
--(axis cs:1910,3.28340624057814)
--(axis cs:1909,3.28333197919497)
--(axis cs:1908,3.28325831215472)
--(axis cs:1907,3.28318449604148)
--(axis cs:1906,3.28311020291025)
--(axis cs:1905,3.28303534833292)
--(axis cs:1904,3.28296000058442)
--(axis cs:1903,3.28288436808538)
--(axis cs:1902,3.28280878238941)
--(axis cs:1901,3.2827327489391)
--(axis cs:1900,3.28265726567909)
--(axis cs:1899,3.28258153663038)
--(axis cs:1898,3.28250582919856)
--(axis cs:1897,3.28243059776732)
--(axis cs:1896,3.28235590993638)
--(axis cs:1895,3.28228215801777)
--(axis cs:1894,3.28220856637015)
--(axis cs:1893,3.28213506145926)
--(axis cs:1892,3.28206132350295)
--(axis cs:1891,3.2819878970051)
--(axis cs:1890,3.28191402248021)
--(axis cs:1889,3.28184011442372)
--(axis cs:1888,3.28176568186674)
--(axis cs:1887,3.28169131863841)
--(axis cs:1886,3.28161689711649)
--(axis cs:1885,3.28154235930772)
--(axis cs:1884,3.28146847491286)
--(axis cs:1883,3.28139572540113)
--(axis cs:1882,3.28132291717899)
--(axis cs:1881,3.28124968106248)
--(axis cs:1880,3.28117692798511)
--(axis cs:1879,3.28110479602275)
--(axis cs:1878,3.2810321039161)
--(axis cs:1877,3.28096029459565)
--(axis cs:1876,3.28088793330307)
--(axis cs:1875,3.28081508909694)
--(axis cs:1874,3.28074168244894)
--(axis cs:1873,3.28066858094293)
--(axis cs:1872,3.28059503528731)
--(axis cs:1871,3.28052121907217)
--(axis cs:1870,3.28044766243495)
--(axis cs:1869,3.28037456551593)
--(axis cs:1868,3.28030233144876)
--(axis cs:1867,3.28023014624325)
--(axis cs:1866,3.28015923715893)
--(axis cs:1865,3.28008826955655)
--(axis cs:1864,3.28001649870812)
--(axis cs:1863,3.27994468730959)
--(axis cs:1862,3.27987199153537)
--(axis cs:1861,3.27980040785496)
--(axis cs:1860,3.27972875989338)
--(axis cs:1859,3.27965749303769)
--(axis cs:1858,3.27958534330376)
--(axis cs:1857,3.27951247167373)
--(axis cs:1856,3.27943998769904)
--(axis cs:1855,3.27936765934638)
--(axis cs:1854,3.2792951337313)
--(axis cs:1853,3.27922402327218)
--(axis cs:1852,3.27915318035554)
--(axis cs:1851,3.27908276273803)
--(axis cs:1850,3.27901102986939)
--(axis cs:1849,3.27893845866304)
--(axis cs:1848,3.27886559049037)
--(axis cs:1847,3.27879341764684)
--(axis cs:1846,3.27872098647219)
--(axis cs:1845,3.27864848127483)
--(axis cs:1844,3.27857598853418)
--(axis cs:1843,3.27850298968109)
--(axis cs:1842,3.278430663806)
--(axis cs:1841,3.27835890555396)
--(axis cs:1840,3.27828635280287)
--(axis cs:1839,3.27821436386)
--(axis cs:1838,3.2781429271299)
--(axis cs:1837,3.27807108298092)
--(axis cs:1836,3.27799920675505)
--(axis cs:1835,3.27792624897773)
--(axis cs:1834,3.27785380746744)
--(axis cs:1833,3.27778133208181)
--(axis cs:1832,3.27770884205365)
--(axis cs:1831,3.27763686924399)
--(axis cs:1830,3.27756379266769)
--(axis cs:1829,3.27749082633198)
--(axis cs:1828,3.27741722665926)
--(axis cs:1827,3.27734335379117)
--(axis cs:1826,3.27726848023233)
--(axis cs:1825,3.2771933918238)
--(axis cs:1824,3.27711787233494)
--(axis cs:1823,3.27704288173618)
--(axis cs:1822,3.27696836088119)
--(axis cs:1821,3.27689391633433)
--(axis cs:1820,3.27681879274022)
--(axis cs:1819,3.27674328925761)
--(axis cs:1818,3.27666709592289)
--(axis cs:1817,3.27658973962422)
--(axis cs:1816,3.27651265909522)
--(axis cs:1815,3.27643519058029)
--(axis cs:1814,3.276357280552)
--(axis cs:1813,3.27627841815423)
--(axis cs:1812,3.2762002520086)
--(axis cs:1811,3.27612136277754)
--(axis cs:1810,3.27604187438445)
--(axis cs:1809,3.27596244104831)
--(axis cs:1808,3.27588294645991)
--(axis cs:1807,3.27580389346096)
--(axis cs:1806,3.27572554844446)
--(axis cs:1805,3.27564674101927)
--(axis cs:1804,3.27556746802055)
--(axis cs:1803,3.27548855084891)
--(axis cs:1802,3.27540851961315)
--(axis cs:1801,3.27532843843323)
--(axis cs:1800,3.27524737673039)
--(axis cs:1799,3.2751661963156)
--(axis cs:1798,3.27508456931962)
--(axis cs:1797,3.27500266610556)
--(axis cs:1796,3.27492035701744)
--(axis cs:1795,3.27483912617766)
--(axis cs:1794,3.27475835062815)
--(axis cs:1793,3.27467740455303)
--(axis cs:1792,3.27459755780263)
--(axis cs:1791,3.27451731459072)
--(axis cs:1790,3.27443760860554)
--(axis cs:1789,3.27435818819129)
--(axis cs:1788,3.27427825479406)
--(axis cs:1787,3.27419864449982)
--(axis cs:1786,3.27411915415483)
--(axis cs:1785,3.27404043235709)
--(axis cs:1784,3.27396130920638)
--(axis cs:1783,3.27388264716374)
--(axis cs:1782,3.27380405657475)
--(axis cs:1781,3.2737253664815)
--(axis cs:1780,3.27364621371628)
--(axis cs:1779,3.27356623964867)
--(axis cs:1778,3.27348644986735)
--(axis cs:1777,3.27340619075587)
--(axis cs:1776,3.27332599981916)
--(axis cs:1775,3.27324605931359)
--(axis cs:1774,3.27316758098497)
--(axis cs:1773,3.27308897131116)
--(axis cs:1772,3.2730102700558)
--(axis cs:1771,3.2729319754016)
--(axis cs:1770,3.27285385462216)
--(axis cs:1769,3.27277605861996)
--(axis cs:1768,3.27269859120283)
--(axis cs:1767,3.27262071795494)
--(axis cs:1766,3.27254285150056)
--(axis cs:1765,3.27246430296361)
--(axis cs:1764,3.27238522553912)
--(axis cs:1763,3.272306052718)
--(axis cs:1762,3.27222667530097)
--(axis cs:1761,3.27214758175633)
--(axis cs:1760,3.27206840891267)
--(axis cs:1759,3.27198916980145)
--(axis cs:1758,3.27190965557155)
--(axis cs:1757,3.2718296923639)
--(axis cs:1756,3.27175025520957)
--(axis cs:1755,3.2716710870064)
--(axis cs:1754,3.27159161724267)
--(axis cs:1753,3.27151262972032)
--(axis cs:1752,3.27143408846827)
--(axis cs:1751,3.27135634190174)
--(axis cs:1750,3.27127851153364)
--(axis cs:1749,3.27120043923907)
--(axis cs:1748,3.27112278999945)
--(axis cs:1747,3.27104567894245)
--(axis cs:1746,3.27096886274834)
--(axis cs:1745,3.27089265632809)
--(axis cs:1744,3.27081625213065)
--(axis cs:1743,3.27073980143962)
--(axis cs:1742,3.27066273428328)
--(axis cs:1741,3.27058629011222)
--(axis cs:1740,3.27051028627772)
--(axis cs:1739,3.27043473411099)
--(axis cs:1738,3.27035878777886)
--(axis cs:1737,3.27028187652129)
--(axis cs:1736,3.27020484720964)
--(axis cs:1735,3.27012739720406)
--(axis cs:1734,3.2700493835221)
--(axis cs:1733,3.26997169821375)
--(axis cs:1732,3.26989457287941)
--(axis cs:1731,3.26981752446552)
--(axis cs:1730,3.26974038524174)
--(axis cs:1729,3.26966307714853)
--(axis cs:1728,3.26958501953616)
--(axis cs:1727,3.2695076866256)
--(axis cs:1726,3.26942990696181)
--(axis cs:1725,3.26935170519893)
--(axis cs:1724,3.26927365394704)
--(axis cs:1723,3.26919481677747)
--(axis cs:1722,3.26911551141561)
--(axis cs:1721,3.26903608951958)
--(axis cs:1720,3.26895681342278)
--(axis cs:1719,3.26887728827381)
--(axis cs:1718,3.2687976589969)
--(axis cs:1717,3.26871812770248)
--(axis cs:1716,3.26863726976354)
--(axis cs:1715,3.26855770463674)
--(axis cs:1714,3.26847778499725)
--(axis cs:1713,3.26839693245684)
--(axis cs:1712,3.26831682733088)
--(axis cs:1711,3.26823556874137)
--(axis cs:1710,3.26815470071533)
--(axis cs:1709,3.26807426505064)
--(axis cs:1708,3.26799273509646)
--(axis cs:1707,3.26791175048812)
--(axis cs:1706,3.26783050035994)
--(axis cs:1705,3.26774846873474)
--(axis cs:1704,3.26766614110287)
--(axis cs:1703,3.26758319723852)
--(axis cs:1702,3.26750086502878)
--(axis cs:1701,3.26741761626076)
--(axis cs:1700,3.26733369231005)
--(axis cs:1699,3.26724917601078)
--(axis cs:1698,3.2671646230154)
--(axis cs:1697,3.26707939980218)
--(axis cs:1696,3.26699382046194)
--(axis cs:1695,3.26690866590605)
--(axis cs:1694,3.26682385566884)
--(axis cs:1693,3.26673857467566)
--(axis cs:1692,3.26665287909604)
--(axis cs:1691,3.26656808438531)
--(axis cs:1690,3.26648264731572)
--(axis cs:1689,3.26639658496841)
--(axis cs:1688,3.26631105581994)
--(axis cs:1687,3.26622531410843)
--(axis cs:1686,3.26613939863834)
--(axis cs:1685,3.26605289946953)
--(axis cs:1684,3.26596665404597)
--(axis cs:1683,3.2658810364965)
--(axis cs:1682,3.265795155693)
--(axis cs:1681,3.26571005101103)
--(axis cs:1680,3.26562499050125)
--(axis cs:1679,3.26554000821856)
--(axis cs:1678,3.2654552432603)
--(axis cs:1677,3.26537016350893)
--(axis cs:1676,3.26528486168921)
--(axis cs:1675,3.26519890939134)
--(axis cs:1674,3.2651130244637)
--(axis cs:1673,3.2650273567474)
--(axis cs:1672,3.26494106105249)
--(axis cs:1671,3.26485451733404)
--(axis cs:1670,3.26476804732968)
--(axis cs:1669,3.26468205338029)
--(axis cs:1668,3.2645955931671)
--(axis cs:1667,3.26451002442378)
--(axis cs:1666,3.26442427215993)
--(axis cs:1665,3.26433806477072)
--(axis cs:1664,3.26425236583458)
--(axis cs:1663,3.26416628603984)
--(axis cs:1662,3.26408188583318)
--(axis cs:1661,3.26399753924854)
--(axis cs:1660,3.26391332469889)
--(axis cs:1659,3.26382938225154)
--(axis cs:1658,3.26374527631623)
--(axis cs:1657,3.26366013614537)
--(axis cs:1656,3.26357566035278)
--(axis cs:1655,3.26349118272712)
--(axis cs:1654,3.26340605584439)
--(axis cs:1653,3.26332104121797)
--(axis cs:1652,3.2632365777838)
--(axis cs:1651,3.26315330647428)
--(axis cs:1650,3.26306952268791)
--(axis cs:1649,3.26298536184457)
--(axis cs:1648,3.26290109562161)
--(axis cs:1647,3.26281761486289)
--(axis cs:1646,3.26273367009923)
--(axis cs:1645,3.26264892526772)
--(axis cs:1644,3.26256330998813)
--(axis cs:1643,3.26247679418244)
--(axis cs:1642,3.26239168263803)
--(axis cs:1641,3.26230811685135)
--(axis cs:1640,3.26222496695867)
--(axis cs:1639,3.26214140300609)
--(axis cs:1638,3.26205806488871)
--(axis cs:1637,3.26197505962347)
--(axis cs:1636,3.26189165203354)
--(axis cs:1635,3.26180870504256)
--(axis cs:1634,3.26172658055666)
--(axis cs:1633,3.26164562977939)
--(axis cs:1632,3.26156446768895)
--(axis cs:1631,3.26148227059779)
--(axis cs:1630,3.26140053008197)
--(axis cs:1629,3.26131901752644)
--(axis cs:1628,3.26123814595609)
--(axis cs:1627,3.2611562811647)
--(axis cs:1626,3.26107545360304)
--(axis cs:1625,3.26099516230545)
--(axis cs:1624,3.26091320291872)
--(axis cs:1623,3.26083177164219)
--(axis cs:1622,3.26075093876235)
--(axis cs:1621,3.26067037284089)
--(axis cs:1620,3.26058986696944)
--(axis cs:1619,3.2605096554057)
--(axis cs:1618,3.26042894269614)
--(axis cs:1617,3.26034742025826)
--(axis cs:1616,3.2602659738196)
--(axis cs:1615,3.26018410776986)
--(axis cs:1614,3.26010205872209)
--(axis cs:1613,3.26002012430888)
--(axis cs:1612,3.25993720231057)
--(axis cs:1611,3.25985418629645)
--(axis cs:1610,3.2597713028061)
--(axis cs:1609,3.25968819002144)
--(axis cs:1608,3.25960473508921)
--(axis cs:1607,3.25952179425432)
--(axis cs:1606,3.2594390727033)
--(axis cs:1605,3.25935690495107)
--(axis cs:1604,3.25927436567622)
--(axis cs:1603,3.25919251006492)
--(axis cs:1602,3.25911170383521)
--(axis cs:1601,3.25903049291476)
--(axis cs:1600,3.25895017519636)
--(axis cs:1599,3.25886974146598)
--(axis cs:1598,3.25878946243981)
--(axis cs:1597,3.25870909794724)
--(axis cs:1596,3.25862915098254)
--(axis cs:1595,3.25854882124804)
--(axis cs:1594,3.25846802892216)
--(axis cs:1593,3.25838745758576)
--(axis cs:1592,3.25830668127823)
--(axis cs:1591,3.25822579216613)
--(axis cs:1590,3.25814488775201)
--(axis cs:1589,3.25806343540862)
--(axis cs:1588,3.25798191034245)
--(axis cs:1587,3.25790093701488)
--(axis cs:1586,3.25781900376095)
--(axis cs:1585,3.25773685109288)
--(axis cs:1584,3.25765427846142)
--(axis cs:1583,3.25757071464886)
--(axis cs:1582,3.25748656806232)
--(axis cs:1581,3.25740213716557)
--(axis cs:1580,3.25731896207136)
--(axis cs:1579,3.25723478838616)
--(axis cs:1578,3.25714926225233)
--(axis cs:1577,3.25706370361907)
--(axis cs:1576,3.25697811712903)
--(axis cs:1575,3.25689198802774)
--(axis cs:1574,3.25680573122734)
--(axis cs:1573,3.25671973719177)
--(axis cs:1572,3.25663392255859)
--(axis cs:1571,3.25654908211408)
--(axis cs:1570,3.25646423418342)
--(axis cs:1569,3.25637934125944)
--(axis cs:1568,3.25629403507332)
--(axis cs:1567,3.25620854554522)
--(axis cs:1566,3.25612305383515)
--(axis cs:1565,3.25603759572833)
--(axis cs:1564,3.25595199676619)
--(axis cs:1563,3.25586646775362)
--(axis cs:1562,3.25578089596348)
--(axis cs:1561,3.25569506348651)
--(axis cs:1560,3.25560813560565)
--(axis cs:1559,3.25552223446964)
--(axis cs:1558,3.25543635224142)
--(axis cs:1557,3.25535074517886)
--(axis cs:1556,3.25526550904104)
--(axis cs:1555,3.25517954614977)
--(axis cs:1554,3.25509407307284)
--(axis cs:1553,3.25500882461749)
--(axis cs:1552,3.25492386152275)
--(axis cs:1551,3.25483867752231)
--(axis cs:1550,3.25475325437332)
--(axis cs:1549,3.25466821960026)
--(axis cs:1548,3.25458307305414)
--(axis cs:1547,3.25449836160782)
--(axis cs:1546,3.25441453015711)
--(axis cs:1545,3.25433066668317)
--(axis cs:1544,3.25424605303361)
--(axis cs:1543,3.25415969824692)
--(axis cs:1542,3.25407338419005)
--(axis cs:1541,3.25398663205997)
--(axis cs:1540,3.25389940128446)
--(axis cs:1539,3.25381217074495)
--(axis cs:1538,3.25372501844142)
--(axis cs:1537,3.25363697212095)
--(axis cs:1536,3.25354849811575)
--(axis cs:1535,3.25346013252978)
--(axis cs:1534,3.25337113055777)
--(axis cs:1533,3.25328063422775)
--(axis cs:1532,3.25318947917275)
--(axis cs:1531,3.25309913926441)
--(axis cs:1530,3.25300815962038)
--(axis cs:1529,3.25291768003206)
--(axis cs:1528,3.25282736618565)
--(axis cs:1527,3.25273702351331)
--(axis cs:1526,3.25264658232543)
--(axis cs:1525,3.25255607722854)
--(axis cs:1524,3.25246641860902)
--(axis cs:1523,3.25237621151751)
--(axis cs:1522,3.25228649232685)
--(axis cs:1521,3.25219700333473)
--(axis cs:1520,3.25210657889638)
--(axis cs:1519,3.25201611221778)
--(axis cs:1518,3.25192449480014)
--(axis cs:1517,3.25183310473188)
--(axis cs:1516,3.25174147375016)
--(axis cs:1515,3.25165042718187)
--(axis cs:1514,3.25156044634087)
--(axis cs:1513,3.25146986075697)
--(axis cs:1512,3.25137946627561)
--(axis cs:1511,3.25128843433499)
--(axis cs:1510,3.25119692250179)
--(axis cs:1509,3.25110492583319)
--(axis cs:1508,3.25101287474753)
--(axis cs:1507,3.25092113714274)
--(axis cs:1506,3.25082943772022)
--(axis cs:1505,3.25073664175448)
--(axis cs:1504,3.25064331386315)
--(axis cs:1503,3.25055001801806)
--(axis cs:1502,3.25045707011494)
--(axis cs:1501,3.25036494867032)
--(axis cs:1500,3.25027287982257)
--(axis cs:1499,3.25018086760271)
--(axis cs:1498,3.25008843124018)
--(axis cs:1497,3.2499954616233)
--(axis cs:1496,3.24990263968905)
--(axis cs:1495,3.24981024990234)
--(axis cs:1494,3.24971735206599)
--(axis cs:1493,3.24962322620455)
--(axis cs:1492,3.24952941470298)
--(axis cs:1491,3.24943572454081)
--(axis cs:1490,3.24934165932847)
--(axis cs:1489,3.24924776960815)
--(axis cs:1488,3.24915389918752)
--(axis cs:1487,3.24906054989665)
--(axis cs:1486,3.24896790860258)
--(axis cs:1485,3.24887435811366)
--(axis cs:1484,3.24878017320352)
--(axis cs:1483,3.24868491202649)
--(axis cs:1482,3.24858991093396)
--(axis cs:1481,3.24849557624365)
--(axis cs:1480,3.24840143997373)
--(axis cs:1479,3.24830709644665)
--(axis cs:1478,3.24821223599594)
--(axis cs:1477,3.2481169047287)
--(axis cs:1476,3.24802104545784)
--(axis cs:1475,3.24792635083094)
--(axis cs:1474,3.24783089374501)
--(axis cs:1473,3.24773484272092)
--(axis cs:1472,3.24763841307502)
--(axis cs:1471,3.2475401029007)
--(axis cs:1470,3.24744032382011)
--(axis cs:1469,3.24734062253137)
--(axis cs:1468,3.2472410405974)
--(axis cs:1467,3.24714069537758)
--(axis cs:1466,3.24703995564579)
--(axis cs:1465,3.24693865898526)
--(axis cs:1464,3.24683661718314)
--(axis cs:1463,3.24673467890592)
--(axis cs:1462,3.2466322562535)
--(axis cs:1461,3.24652967343587)
--(axis cs:1460,3.2464265807467)
--(axis cs:1459,3.24632309732353)
--(axis cs:1458,3.24621935439958)
--(axis cs:1457,3.2461164161755)
--(axis cs:1456,3.24601351984949)
--(axis cs:1455,3.24591150219325)
--(axis cs:1454,3.24580959273936)
--(axis cs:1453,3.24570777217259)
--(axis cs:1452,3.24560555825833)
--(axis cs:1451,3.24550318251533)
--(axis cs:1450,3.24540156039326)
--(axis cs:1449,3.2453001085965)
--(axis cs:1448,3.2451989933264)
--(axis cs:1447,3.24509759086217)
--(axis cs:1446,3.24499654753371)
--(axis cs:1445,3.24489491009919)
--(axis cs:1444,3.24479308694533)
--(axis cs:1443,3.24469051109938)
--(axis cs:1442,3.24458815644221)
--(axis cs:1441,3.2444857308179)
--(axis cs:1440,3.244383778438)
--(axis cs:1439,3.24428254406877)
--(axis cs:1438,3.24418014749395)
--(axis cs:1437,3.2440764772191)
--(axis cs:1436,3.24397206897996)
--(axis cs:1435,3.24386728335228)
--(axis cs:1434,3.24376157361468)
--(axis cs:1433,3.24365650178615)
--(axis cs:1432,3.24355094476886)
--(axis cs:1431,3.24344607593816)
--(axis cs:1430,3.24334190222021)
--(axis cs:1429,3.24323659151306)
--(axis cs:1428,3.24313080138416)
--(axis cs:1427,3.24302405157002)
--(axis cs:1426,3.24291748215173)
--(axis cs:1425,3.24281175558443)
--(axis cs:1424,3.24270670790268)
--(axis cs:1423,3.2426016119742)
--(axis cs:1422,3.24249578446402)
--(axis cs:1421,3.24238910303593)
--(axis cs:1420,3.24228260335172)
--(axis cs:1419,3.24217698041453)
--(axis cs:1418,3.24207150364801)
--(axis cs:1417,3.24196611261756)
--(axis cs:1416,3.24185988483705)
--(axis cs:1415,3.24175343371277)
--(axis cs:1414,3.24164643927396)
--(axis cs:1413,3.24154018508679)
--(axis cs:1412,3.24143431242427)
--(axis cs:1411,3.24132683928669)
--(axis cs:1410,3.24121909100581)
--(axis cs:1409,3.24111181453312)
--(axis cs:1408,3.24100415707677)
--(axis cs:1407,3.24089602627125)
--(axis cs:1406,3.24078798454413)
--(axis cs:1405,3.24067970351879)
--(axis cs:1404,3.24057187260607)
--(axis cs:1403,3.24046377904718)
--(axis cs:1402,3.24035528132987)
--(axis cs:1401,3.24024675831168)
--(axis cs:1400,3.24013803315431)
--(axis cs:1399,3.24002918234347)
--(axis cs:1398,3.23992011004587)
--(axis cs:1397,3.2398110972881)
--(axis cs:1396,3.23970168758264)
--(axis cs:1395,3.23959114090962)
--(axis cs:1394,3.23948003980576)
--(axis cs:1393,3.23936956998777)
--(axis cs:1392,3.23925942103043)
--(axis cs:1391,3.23914831093489)
--(axis cs:1390,3.23903740888488)
--(axis cs:1389,3.23892686927684)
--(axis cs:1388,3.23881620390784)
--(axis cs:1387,3.23870566086451)
--(axis cs:1386,3.23859422881573)
--(axis cs:1385,3.23848418827323)
--(axis cs:1384,3.23837327349339)
--(axis cs:1383,3.23826252740627)
--(axis cs:1382,3.2381522741762)
--(axis cs:1381,3.2380416111652)
--(axis cs:1380,3.23792983505933)
--(axis cs:1379,3.23781718801218)
--(axis cs:1378,3.2377048051832)
--(axis cs:1377,3.23759231455792)
--(axis cs:1376,3.23747891468634)
--(axis cs:1375,3.23736598119414)
--(axis cs:1374,3.23725464644964)
--(axis cs:1373,3.23714357768583)
--(axis cs:1372,3.23703228499762)
--(axis cs:1371,3.23692085058447)
--(axis cs:1370,3.23681016419097)
--(axis cs:1369,3.23669846201814)
--(axis cs:1368,3.23658597310646)
--(axis cs:1367,3.23647312935486)
--(axis cs:1366,3.2363592123307)
--(axis cs:1365,3.23624483796257)
--(axis cs:1364,3.23613013140707)
--(axis cs:1363,3.23601544913023)
--(axis cs:1362,3.23590061209029)
--(axis cs:1361,3.23578523517322)
--(axis cs:1360,3.23566970615626)
--(axis cs:1359,3.23555459688342)
--(axis cs:1358,3.23543958662834)
--(axis cs:1357,3.23532360969144)
--(axis cs:1356,3.23520744561435)
--(axis cs:1355,3.23509107428187)
--(axis cs:1354,3.23497537033099)
--(axis cs:1353,3.23486004673112)
--(axis cs:1352,3.23474520201599)
--(axis cs:1351,3.23462962622696)
--(axis cs:1350,3.23451431264005)
--(axis cs:1349,3.23439885468651)
--(axis cs:1348,3.23428355175328)
--(axis cs:1347,3.23416907532293)
--(axis cs:1346,3.23405489486194)
--(axis cs:1345,3.23394087336491)
--(axis cs:1344,3.23382668391274)
--(axis cs:1343,3.23371183881986)
--(axis cs:1342,3.23359582912636)
--(axis cs:1341,3.23347986933587)
--(axis cs:1340,3.23336489830754)
--(axis cs:1339,3.23325095552872)
--(axis cs:1338,3.23313734849894)
--(axis cs:1337,3.23302368262635)
--(axis cs:1336,3.23290927527894)
--(axis cs:1335,3.23279406631331)
--(axis cs:1334,3.23267805273075)
--(axis cs:1333,3.23256339661976)
--(axis cs:1332,3.23244859487599)
--(axis cs:1331,3.23233483966736)
--(axis cs:1330,3.23222071924718)
--(axis cs:1329,3.23210605633427)
--(axis cs:1328,3.23198989250952)
--(axis cs:1327,3.23187404182899)
--(axis cs:1326,3.2317589781213)
--(axis cs:1325,3.23164509722131)
--(axis cs:1324,3.23153072126858)
--(axis cs:1323,3.23141677428274)
--(axis cs:1322,3.23130405506802)
--(axis cs:1321,3.23119058200669)
--(axis cs:1320,3.23107659750492)
--(axis cs:1319,3.23096234146187)
--(axis cs:1318,3.23084841445639)
--(axis cs:1317,3.23073466092056)
--(axis cs:1316,3.23062072355297)
--(axis cs:1315,3.23050651683406)
--(axis cs:1314,3.23039125546639)
--(axis cs:1313,3.23027496433692)
--(axis cs:1312,3.23015800226675)
--(axis cs:1311,3.23004116063252)
--(axis cs:1310,3.22992335769098)
--(axis cs:1309,3.22980609355935)
--(axis cs:1308,3.22968817929834)
--(axis cs:1307,3.22957114890236)
--(axis cs:1306,3.22945240984534)
--(axis cs:1305,3.2293344259219)
--(axis cs:1304,3.22921657043408)
--(axis cs:1303,3.22909895494787)
--(axis cs:1302,3.2289801614287)
--(axis cs:1301,3.22886209876793)
--(axis cs:1300,3.22874349708511)
--(axis cs:1299,3.22862342477406)
--(axis cs:1298,3.22850236059628)
--(axis cs:1297,3.22838140778933)
--(axis cs:1296,3.22826065562361)
--(axis cs:1295,3.22813991570512)
--(axis cs:1294,3.22802036916682)
--(axis cs:1293,3.22790073994403)
--(axis cs:1292,3.22777892045104)
--(axis cs:1291,3.22765668545174)
--(axis cs:1290,3.22753456023249)
--(axis cs:1289,3.22741178946509)
--(axis cs:1288,3.22728934222076)
--(axis cs:1287,3.22716587342834)
--(axis cs:1286,3.22704155638871)
--(axis cs:1285,3.22691662385317)
--(axis cs:1284,3.22679262170428)
--(axis cs:1283,3.22666989573122)
--(axis cs:1282,3.22654649215733)
--(axis cs:1281,3.22642265411681)
--(axis cs:1280,3.22629837441498)
--(axis cs:1279,3.22617490723499)
--(axis cs:1278,3.22605136531746)
--(axis cs:1277,3.22592726742494)
--(axis cs:1276,3.22580237671413)
--(axis cs:1275,3.22567672787889)
--(axis cs:1274,3.22555070656939)
--(axis cs:1273,3.22542582297649)
--(axis cs:1272,3.22530132961716)
--(axis cs:1271,3.22517699859467)
--(axis cs:1270,3.22505231415433)
--(axis cs:1269,3.22492636982174)
--(axis cs:1268,3.22479977905958)
--(axis cs:1267,3.22467268199327)
--(axis cs:1266,3.22454455480359)
--(axis cs:1265,3.22441629322497)
--(axis cs:1264,3.22428783128536)
--(axis cs:1263,3.22415905646099)
--(axis cs:1262,3.22403002152683)
--(axis cs:1261,3.22390218631798)
--(axis cs:1260,3.22377418257362)
--(axis cs:1259,3.22364555387679)
--(axis cs:1258,3.22351803843401)
--(axis cs:1257,3.22339095792836)
--(axis cs:1256,3.2232642404989)
--(axis cs:1255,3.2231387763387)
--(axis cs:1254,3.22301223921544)
--(axis cs:1253,3.22288486967871)
--(axis cs:1252,3.22275830589317)
--(axis cs:1251,3.22263192627145)
--(axis cs:1250,3.22250556326969)
--(axis cs:1249,3.22237977684576)
--(axis cs:1248,3.22225307655665)
--(axis cs:1247,3.22212563798943)
--(axis cs:1246,3.22199850321809)
--(axis cs:1245,3.22187213542727)
--(axis cs:1244,3.22174500627191)
--(axis cs:1243,3.22161814377749)
--(axis cs:1242,3.22149086757151)
--(axis cs:1241,3.22136291525848)
--(axis cs:1240,3.22123576461289)
--(axis cs:1239,3.22110939679826)
--(axis cs:1238,3.22098323857061)
--(axis cs:1237,3.22085586068595)
--(axis cs:1236,3.22072853767266)
--(axis cs:1235,3.22060109739402)
--(axis cs:1234,3.22047223605987)
--(axis cs:1233,3.22034353784472)
--(axis cs:1232,3.22021634928611)
--(axis cs:1231,3.22008832168407)
--(axis cs:1230,3.21995941603032)
--(axis cs:1229,3.21983198440066)
--(axis cs:1228,3.21970405396396)
--(axis cs:1227,3.21957705294811)
--(axis cs:1226,3.21944866138425)
--(axis cs:1225,3.21931968523413)
--(axis cs:1224,3.21919140144181)
--(axis cs:1223,3.21906305421286)
--(axis cs:1222,3.21893513841105)
--(axis cs:1221,3.21880646192646)
--(axis cs:1220,3.21867929912923)
--(axis cs:1219,3.21855257940216)
--(axis cs:1218,3.21842778424895)
--(axis cs:1217,3.21830249720482)
--(axis cs:1216,3.21817689919362)
--(axis cs:1215,3.21805168439882)
--(axis cs:1214,3.21792598315103)
--(axis cs:1213,3.21780078789565)
--(axis cs:1212,3.2176743701021)
--(axis cs:1211,3.21754908939257)
--(axis cs:1210,3.21742361690782)
--(axis cs:1209,3.21729910393057)
--(axis cs:1208,3.21717463188636)
--(axis cs:1207,3.21705140341408)
--(axis cs:1206,3.21692666101967)
--(axis cs:1205,3.21680090717746)
--(axis cs:1204,3.21667592732829)
--(axis cs:1203,3.21655009345839)
--(axis cs:1202,3.21642473160586)
--(axis cs:1201,3.21629988458385)
--(axis cs:1200,3.21617589433571)
--(axis cs:1199,3.21605176047567)
--(axis cs:1198,3.21592804675364)
--(axis cs:1197,3.21580474398264)
--(axis cs:1196,3.21568192586909)
--(axis cs:1195,3.21555889151059)
--(axis cs:1194,3.21543540193816)
--(axis cs:1193,3.21531261952217)
--(axis cs:1192,3.21518899677204)
--(axis cs:1191,3.21506600381883)
--(axis cs:1190,3.2149436882628)
--(axis cs:1189,3.21482178362872)
--(axis cs:1188,3.21470047518844)
--(axis cs:1187,3.21457892447095)
--(axis cs:1186,3.21445668263096)
--(axis cs:1185,3.21433498550673)
--(axis cs:1184,3.21421224481642)
--(axis cs:1183,3.21408913644841)
--(axis cs:1182,3.21396625983146)
--(axis cs:1181,3.2138451779469)
--(axis cs:1180,3.2137237978293)
--(axis cs:1179,3.21360249376671)
--(axis cs:1178,3.2134806940529)
--(axis cs:1177,3.2133583679827)
--(axis cs:1176,3.2132354138467)
--(axis cs:1175,3.21311128375428)
--(axis cs:1174,3.21298751372128)
--(axis cs:1173,3.21286324110649)
--(axis cs:1172,3.21273818940196)
--(axis cs:1171,3.21261331136906)
--(axis cs:1170,3.21248753392376)
--(axis cs:1169,3.21236212325601)
--(axis cs:1168,3.21223633643479)
--(axis cs:1167,3.21210963993031)
--(axis cs:1166,3.21198352791281)
--(axis cs:1165,3.21185694449601)
--(axis cs:1164,3.21173017481404)
--(axis cs:1163,3.21160358966064)
--(axis cs:1162,3.21147774402057)
--(axis cs:1161,3.21135265510566)
--(axis cs:1160,3.2112278515675)
--(axis cs:1159,3.21110317808475)
--(axis cs:1158,3.21097892032528)
--(axis cs:1157,3.21085407996139)
--(axis cs:1156,3.21072863097474)
--(axis cs:1155,3.21060299777848)
--(axis cs:1154,3.21047584724008)
--(axis cs:1153,3.21035000032699)
--(axis cs:1152,3.21022429738049)
--(axis cs:1151,3.21009848806947)
--(axis cs:1150,3.20997301934282)
--(axis cs:1149,3.20984781221263)
--(axis cs:1148,3.20972275706663)
--(axis cs:1147,3.2095967649576)
--(axis cs:1146,3.20947115810957)
--(axis cs:1145,3.20934586762937)
--(axis cs:1144,3.20922038925649)
--(axis cs:1143,3.20909292446793)
--(axis cs:1142,3.20896597213831)
--(axis cs:1141,3.20883905111967)
--(axis cs:1140,3.20871123340798)
--(axis cs:1139,3.20858437683664)
--(axis cs:1138,3.20845594386622)
--(axis cs:1137,3.20832833550999)
--(axis cs:1136,3.20820069198365)
--(axis cs:1135,3.20807206382854)
--(axis cs:1134,3.20794194800548)
--(axis cs:1133,3.20781269484809)
--(axis cs:1132,3.2076816374504)
--(axis cs:1131,3.20755168143261)
--(axis cs:1130,3.20742193710833)
--(axis cs:1129,3.20729127676328)
--(axis cs:1128,3.20715931941147)
--(axis cs:1127,3.20702841184048)
--(axis cs:1126,3.20689767533727)
--(axis cs:1125,3.20676733553516)
--(axis cs:1124,3.20663832492756)
--(axis cs:1123,3.2065088316877)
--(axis cs:1122,3.20637997103333)
--(axis cs:1121,3.20625002273764)
--(axis cs:1120,3.20612075911483)
--(axis cs:1119,3.20599258260022)
--(axis cs:1118,3.20586493699798)
--(axis cs:1117,3.20573782626774)
--(axis cs:1116,3.20561155810368)
--(axis cs:1115,3.20548473415799)
--(axis cs:1114,3.2053578907109)
--(axis cs:1113,3.20523250794247)
--(axis cs:1112,3.20510615236532)
--(axis cs:1111,3.20497814788878)
--(axis cs:1110,3.20485138591118)
--(axis cs:1109,3.20472419087889)
--(axis cs:1108,3.20459709626192)
--(axis cs:1107,3.20446958696602)
--(axis cs:1106,3.20434375079642)
--(axis cs:1105,3.20421739114823)
--(axis cs:1104,3.20409030569447)
--(axis cs:1103,3.20396305758341)
--(axis cs:1102,3.20383660559431)
--(axis cs:1101,3.20371021627368)
--(axis cs:1100,3.20358397313688)
--(axis cs:1099,3.20345818205029)
--(axis cs:1098,3.20333183700835)
--(axis cs:1097,3.20320478543419)
--(axis cs:1096,3.20307846657743)
--(axis cs:1095,3.20295221416275)
--(axis cs:1094,3.20282536887379)
--(axis cs:1093,3.20269950434528)
--(axis cs:1092,3.20257303132596)
--(axis cs:1091,3.20244745919475)
--(axis cs:1090,3.20232124793608)
--(axis cs:1089,3.2021955296289)
--(axis cs:1088,3.20206945328998)
--(axis cs:1087,3.20194360826232)
--(axis cs:1086,3.20181834494268)
--(axis cs:1085,3.20169229242641)
--(axis cs:1084,3.20156662652044)
--(axis cs:1083,3.20144013408286)
--(axis cs:1082,3.20131281240085)
--(axis cs:1081,3.2011843413566)
--(axis cs:1080,3.20105599009295)
--(axis cs:1079,3.20092618602894)
--(axis cs:1078,3.20079687592039)
--(axis cs:1077,3.20066557324613)
--(axis cs:1076,3.20053356702913)
--(axis cs:1075,3.20040028635775)
--(axis cs:1074,3.20026712264557)
--(axis cs:1073,3.20013454421969)
--(axis cs:1072,3.20000261023477)
--(axis cs:1071,3.19987086317709)
--(axis cs:1070,3.19973772716548)
--(axis cs:1069,3.19960317800494)
--(axis cs:1068,3.19946847309886)
--(axis cs:1067,3.19933315229967)
--(axis cs:1066,3.19919755506688)
--(axis cs:1065,3.19906129911097)
--(axis cs:1064,3.19892438309699)
--(axis cs:1063,3.19878669347459)
--(axis cs:1062,3.198648921385)
--(axis cs:1061,3.19851071964316)
--(axis cs:1060,3.19837259985066)
--(axis cs:1059,3.19823402780341)
--(axis cs:1058,3.19809445694354)
--(axis cs:1057,3.19795509893163)
--(axis cs:1056,3.19781782793665)
--(axis cs:1055,3.19768059804009)
--(axis cs:1054,3.19754243529304)
--(axis cs:1053,3.19740367815821)
--(axis cs:1052,3.19726496041411)
--(axis cs:1051,3.19712507183007)
--(axis cs:1050,3.19698554524111)
--(axis cs:1049,3.19684652268524)
--(axis cs:1048,3.19670674595993)
--(axis cs:1047,3.19656872642564)
--(axis cs:1046,3.19642979894357)
--(axis cs:1045,3.19629085565728)
--(axis cs:1044,3.19615204641878)
--(axis cs:1043,3.19601281664525)
--(axis cs:1042,3.19587403162466)
--(axis cs:1041,3.19573619836182)
--(axis cs:1040,3.19559949322308)
--(axis cs:1039,3.19546109107766)
--(axis cs:1038,3.19532214871265)
--(axis cs:1037,3.19518385612422)
--(axis cs:1036,3.19504613220362)
--(axis cs:1035,3.19490730195824)
--(axis cs:1034,3.19476906959751)
--(axis cs:1033,3.19463213860371)
--(axis cs:1032,3.19449659774235)
--(axis cs:1031,3.19436196084086)
--(axis cs:1030,3.19422759578967)
--(axis cs:1029,3.19409365839502)
--(axis cs:1028,3.19396099367707)
--(axis cs:1027,3.19382803713164)
--(axis cs:1026,3.19369437994945)
--(axis cs:1025,3.19355949415963)
--(axis cs:1024,3.19342362581741)
--(axis cs:1023,3.19328706100365)
--(axis cs:1022,3.19315155153363)
--(axis cs:1021,3.19301504697222)
--(axis cs:1020,3.19287764861326)
--(axis cs:1019,3.19274013649748)
--(axis cs:1018,3.19260097615545)
--(axis cs:1017,3.19246206865604)
--(axis cs:1016,3.19232226569339)
--(axis cs:1015,3.19218237557015)
--(axis cs:1014,3.19204371954334)
--(axis cs:1013,3.19190492925173)
--(axis cs:1012,3.19176557227049)
--(axis cs:1011,3.19162464047826)
--(axis cs:1010,3.19148314387117)
--(axis cs:1009,3.19134140254355)
--(axis cs:1008,3.19119937314909)
--(axis cs:1007,3.19105474695829)
--(axis cs:1006,3.19091076347162)
--(axis cs:1005,3.19076697501992)
--(axis cs:1004,3.19062462611162)
--(axis cs:1003,3.19048228049177)
--(axis cs:1002,3.19034094417099)
--(axis cs:1001,3.19019890431733)
--(axis cs:1000,3.190055692107)
--(axis cs:999,3.18991258750972)
--(axis cs:998,3.18976977179485)
--(axis cs:997,3.18962753081198)
--(axis cs:996,3.18948539662548)
--(axis cs:995,3.18934209795355)
--(axis cs:994,3.1892012452439)
--(axis cs:993,3.18905952001432)
--(axis cs:992,3.18891825289547)
--(axis cs:991,3.18877817790066)
--(axis cs:990,3.18863601851862)
--(axis cs:989,3.18849584548901)
--(axis cs:988,3.18835395713822)
--(axis cs:987,3.1882129123613)
--(axis cs:986,3.18807237866595)
--(axis cs:985,3.1879317825827)
--(axis cs:984,3.18779082011787)
--(axis cs:983,3.1876512056499)
--(axis cs:982,3.18751247206047)
--(axis cs:981,3.18737367743023)
--(axis cs:980,3.18723426917741)
--(axis cs:979,3.18709413597988)
--(axis cs:978,3.18695500233329)
--(axis cs:977,3.18681489519128)
--(axis cs:976,3.18667459892392)
--(axis cs:975,3.18653555608189)
--(axis cs:974,3.18639523554308)
--(axis cs:973,3.186256309042)
--(axis cs:972,3.18611802814336)
--(axis cs:971,3.18597930320416)
--(axis cs:970,3.18584085281691)
--(axis cs:969,3.18570015055976)
--(axis cs:968,3.1855586812308)
--(axis cs:967,3.18541735622849)
--(axis cs:966,3.18527554874166)
--(axis cs:965,3.18513678531943)
--(axis cs:964,3.18499683450798)
--(axis cs:963,3.18485806126855)
--(axis cs:962,3.18471972143392)
--(axis cs:961,3.18458158788687)
--(axis cs:960,3.18444495610489)
--(axis cs:959,3.18430676445014)
--(axis cs:958,3.18416879262993)
--(axis cs:957,3.18403120866901)
--(axis cs:956,3.18389328267605)
--(axis cs:955,3.18375668451)
--(axis cs:954,3.18361920545764)
--(axis cs:953,3.18348403554934)
--(axis cs:952,3.18334859334972)
--(axis cs:951,3.18321261250351)
--(axis cs:950,3.18307619367197)
--(axis cs:949,3.18293928523518)
--(axis cs:948,3.18280243579645)
--(axis cs:947,3.18266614797466)
--(axis cs:946,3.18252876573269)
--(axis cs:945,3.18239013346329)
--(axis cs:944,3.18224991801695)
--(axis cs:943,3.18210906657516)
--(axis cs:942,3.18196737982861)
--(axis cs:941,3.18182535995326)
--(axis cs:940,3.18168368227773)
--(axis cs:939,3.18154266309256)
--(axis cs:938,3.18140137926028)
--(axis cs:937,3.18125964342942)
--(axis cs:936,3.18111751400327)
--(axis cs:935,3.18097438047366)
--(axis cs:934,3.18082993775618)
--(axis cs:933,3.18068598571505)
--(axis cs:932,3.18054217258637)
--(axis cs:931,3.18040017661103)
--(axis cs:930,3.18025707786906)
--(axis cs:929,3.18011349532037)
--(axis cs:928,3.17997130302915)
--(axis cs:927,3.17982889339537)
--(axis cs:926,3.17968527432806)
--(axis cs:925,3.17954166157665)
--(axis cs:924,3.17939770600867)
--(axis cs:923,3.17925442355146)
--(axis cs:922,3.17911065798365)
--(axis cs:921,3.17896608296891)
--(axis cs:920,3.17882359220638)
--(axis cs:919,3.17868208186394)
--(axis cs:918,3.17854127579798)
--(axis cs:917,3.17839829613198)
--(axis cs:916,3.17825523854246)
--(axis cs:915,3.17811211393435)
--(axis cs:914,3.17796896311722)
--(axis cs:913,3.17782438095547)
--(axis cs:912,3.17768047777308)
--(axis cs:911,3.17753611279635)
--(axis cs:910,3.17739137393882)
--(axis cs:909,3.17724680623418)
--(axis cs:908,3.17710004734762)
--(axis cs:907,3.17695175380209)
--(axis cs:906,3.17680270771472)
--(axis cs:905,3.1766535647384)
--(axis cs:904,3.17650470165479)
--(axis cs:903,3.17635486898442)
--(axis cs:902,3.17620486015701)
--(axis cs:901,3.17605409235795)
--(axis cs:900,3.175901883323)
--(axis cs:899,3.17575044160617)
--(axis cs:898,3.17559814851351)
--(axis cs:897,3.17544431246189)
--(axis cs:896,3.17528929882816)
--(axis cs:895,3.17513481325864)
--(axis cs:894,3.17498069317666)
--(axis cs:893,3.17482643447555)
--(axis cs:892,3.1746716254248)
--(axis cs:891,3.17451681321126)
--(axis cs:890,3.17436269449705)
--(axis cs:889,3.17420825551459)
--(axis cs:888,3.17405378256489)
--(axis cs:887,3.17389911743033)
--(axis cs:886,3.17374349731932)
--(axis cs:885,3.17358835474738)
--(axis cs:884,3.17343418608913)
--(axis cs:883,3.17327733304694)
--(axis cs:882,3.17312099874152)
--(axis cs:881,3.17296476250659)
--(axis cs:880,3.17280868487527)
--(axis cs:879,3.17265194650298)
--(axis cs:878,3.1724960632186)
--(axis cs:877,3.1723383579213)
--(axis cs:876,3.17217982763366)
--(axis cs:875,3.17201974964614)
--(axis cs:874,3.17185887323607)
--(axis cs:873,3.17169890383204)
--(axis cs:872,3.17153913210549)
--(axis cs:871,3.17137893072669)
--(axis cs:870,3.17121826690623)
--(axis cs:869,3.17105659085861)
--(axis cs:868,3.17089270973659)
--(axis cs:867,3.17072815708867)
--(axis cs:866,3.17056380421969)
--(axis cs:865,3.17039763382207)
--(axis cs:864,3.1702302376028)
--(axis cs:863,3.1700642024928)
--(axis cs:862,3.16989740900428)
--(axis cs:861,3.16973286544818)
--(axis cs:860,3.16956785001632)
--(axis cs:859,3.16940380100792)
--(axis cs:858,3.16923957884447)
--(axis cs:857,3.16907571219153)
--(axis cs:856,3.1689108178941)
--(axis cs:855,3.16874515292906)
--(axis cs:854,3.16858127765292)
--(axis cs:853,3.16841791749352)
--(axis cs:852,3.16825553912381)
--(axis cs:851,3.16809308054155)
--(axis cs:850,3.16793218618439)
--(axis cs:849,3.16777203922684)
--(axis cs:848,3.16761480408243)
--(axis cs:847,3.16745687697244)
--(axis cs:846,3.16729867124555)
--(axis cs:845,3.16714333408732)
--(axis cs:844,3.16698958264632)
--(axis cs:843,3.16683681253661)
--(axis cs:842,3.1666828488875)
--(axis cs:841,3.16653204742232)
--(axis cs:840,3.16638345268136)
--(axis cs:839,3.16623332465872)
--(axis cs:838,3.16608549015261)
--(axis cs:837,3.16593631816057)
--(axis cs:836,3.16578605467437)
--(axis cs:835,3.16563525180209)
--(axis cs:834,3.1654863777091)
--(axis cs:833,3.16533701746238)
--(axis cs:832,3.16518920147775)
--(axis cs:831,3.16504166959949)
--(axis cs:830,3.16489260721224)
--(axis cs:829,3.16474166068674)
--(axis cs:828,3.16459149544674)
--(axis cs:827,3.16444129708132)
--(axis cs:826,3.1642902198141)
--(axis cs:825,3.16413926520557)
--(axis cs:824,3.16398856750979)
--(axis cs:823,3.16383810806898)
--(axis cs:822,3.16368699462966)
--(axis cs:821,3.16353276339294)
--(axis cs:820,3.16337728242548)
--(axis cs:819,3.16321884888119)
--(axis cs:818,3.16306062513567)
--(axis cs:817,3.16290170519413)
--(axis cs:816,3.16274421084005)
--(axis cs:815,3.16258887056551)
--(axis cs:814,3.16243328115451)
--(axis cs:813,3.16227663051865)
--(axis cs:812,3.16212130055205)
--(axis cs:811,3.16196612132948)
--(axis cs:810,3.16181178963115)
--(axis cs:809,3.16165856645523)
--(axis cs:808,3.16150373500527)
--(axis cs:807,3.16135014316596)
--(axis cs:806,3.16119633731358)
--(axis cs:805,3.16104132948904)
--(axis cs:804,3.16088670791522)
--(axis cs:803,3.16073258405689)
--(axis cs:802,3.16057811927151)
--(axis cs:801,3.16042442872676)
--(axis cs:800,3.16027037621978)
--(axis cs:799,3.16011449694316)
--(axis cs:798,3.15995923617431)
--(axis cs:797,3.15980450315872)
--(axis cs:796,3.15965022724969)
--(axis cs:795,3.15949676434821)
--(axis cs:794,3.15934274322822)
--(axis cs:793,3.15918780336611)
--(axis cs:792,3.15903325660391)
--(axis cs:791,3.15887846646922)
--(axis cs:790,3.15872674664721)
--(axis cs:789,3.15857550872552)
--(axis cs:788,3.15842346586668)
--(axis cs:787,3.15827304300674)
--(axis cs:786,3.15812368482655)
--(axis cs:785,3.15797553643339)
--(axis cs:784,3.15782639727979)
--(axis cs:783,3.15767592475122)
--(axis cs:782,3.15752601843466)
--(axis cs:781,3.15737362285473)
--(axis cs:780,3.15722292825631)
--(axis cs:779,3.15707208406995)
--(axis cs:778,3.15692225831502)
--(axis cs:777,3.15677018443028)
--(axis cs:776,3.15662141325022)
--(axis cs:775,3.15647243883037)
--(axis cs:774,3.15632391326377)
--(axis cs:773,3.15617404860818)
--(axis cs:772,3.15602477811037)
--(axis cs:771,3.15587531472162)
--(axis cs:770,3.15572581671467)
--(axis cs:769,3.15557687292539)
--(axis cs:768,3.15542806531945)
--(axis cs:767,3.15528023429859)
--(axis cs:766,3.15513191742657)
--(axis cs:765,3.15498365825279)
--(axis cs:764,3.15483541712785)
--(axis cs:763,3.15468922551714)
--(axis cs:762,3.15454366027442)
--(axis cs:761,3.15439707931201)
--(axis cs:760,3.1542508654715)
--(axis cs:759,3.15410662803841)
--(axis cs:758,3.15396121206803)
--(axis cs:757,3.15381752870986)
--(axis cs:756,3.15367433806336)
--(axis cs:755,3.15353127391975)
--(axis cs:754,3.15338858797857)
--(axis cs:753,3.15324723693472)
--(axis cs:752,3.15310721760221)
--(axis cs:751,3.15296535645108)
--(axis cs:750,3.15282343952287)
--(axis cs:749,3.15267995613046)
--(axis cs:748,3.15253648539645)
--(axis cs:747,3.15239536686017)
--(axis cs:746,3.15225377000233)
--(axis cs:745,3.15211410506932)
--(axis cs:744,3.15197405168809)
--(axis cs:743,3.15183572081596)
--(axis cs:742,3.15169636370613)
--(axis cs:741,3.15155550261847)
--(axis cs:740,3.15141398044572)
--(axis cs:739,3.15127232601923)
--(axis cs:738,3.15113052806515)
--(axis cs:737,3.15099054289282)
--(axis cs:736,3.15084926906922)
--(axis cs:735,3.15070742248543)
--(axis cs:734,3.15056691850815)
--(axis cs:733,3.15042819768047)
--(axis cs:732,3.15029032602805)
--(axis cs:731,3.15015264868761)
--(axis cs:730,3.15001331498258)
--(axis cs:729,3.14987551159454)
--(axis cs:728,3.14973976186707)
--(axis cs:727,3.14960395896213)
--(axis cs:726,3.14946710586743)
--(axis cs:725,3.149332107382)
--(axis cs:724,3.14919639943684)
--(axis cs:723,3.1490610148497)
--(axis cs:722,3.14892538927059)
--(axis cs:721,3.14879186925595)
--(axis cs:720,3.14865917233658)
--(axis cs:719,3.14852615469735)
--(axis cs:718,3.1483932586572)
--(axis cs:717,3.14825948146616)
--(axis cs:716,3.1481266181163)
--(axis cs:715,3.14799423213339)
--(axis cs:714,3.14786260261666)
--(axis cs:713,3.14773068003017)
--(axis cs:712,3.14760235033104)
--(axis cs:711,3.14747346442181)
--(axis cs:710,3.14734505625474)
--(axis cs:709,3.14721880005448)
--(axis cs:708,3.14709451207197)
--(axis cs:707,3.14697271967507)
--(axis cs:706,3.14685278092001)
--(axis cs:705,3.14672974636181)
--(axis cs:704,3.14660681173012)
--(axis cs:703,3.14648390713413)
--(axis cs:702,3.14636230896161)
--(axis cs:701,3.14624199933667)
--(axis cs:700,3.1461201795918)
--(axis cs:699,3.14599911218175)
--(axis cs:698,3.14587844936626)
--(axis cs:697,3.14575773991071)
--(axis cs:696,3.14563805419214)
--(axis cs:695,3.14551671893783)
--(axis cs:694,3.14539472872184)
--(axis cs:693,3.14527024305091)
--(axis cs:692,3.14514571437492)
--(axis cs:691,3.14501984930922)
--(axis cs:690,3.14489464925687)
--(axis cs:689,3.14477074670998)
--(axis cs:688,3.14464577077083)
--(axis cs:687,3.14451946712647)
--(axis cs:686,3.14439181870016)
--(axis cs:685,3.14426618537348)
--(axis cs:684,3.14414388529365)
--(axis cs:683,3.14402377188811)
--(axis cs:682,3.14390424273857)
--(axis cs:681,3.14378421968856)
--(axis cs:680,3.14366202396473)
--(axis cs:679,3.14354133825775)
--(axis cs:678,3.14342015844539)
--(axis cs:677,3.14329719445993)
--(axis cs:676,3.1431757441435)
--(axis cs:675,3.14305344922054)
--(axis cs:674,3.14293352778589)
--(axis cs:673,3.14281164080018)
--(axis cs:672,3.14268931697799)
--(axis cs:671,3.14256620168812)
--(axis cs:670,3.14243982007636)
--(axis cs:669,3.14231352475657)
--(axis cs:668,3.14218714488388)
--(axis cs:667,3.14206067686005)
--(axis cs:666,3.14193518466187)
--(axis cs:665,3.14181085142653)
--(axis cs:664,3.14168895178163)
--(axis cs:663,3.14156864486924)
--(axis cs:662,3.14144846204991)
--(axis cs:661,3.14132829527503)
--(axis cs:660,3.14121072287123)
--(axis cs:659,3.14109259208037)
--(axis cs:658,3.14097486983994)
--(axis cs:657,3.14085641206866)
--(axis cs:656,3.14074059050844)
--(axis cs:655,3.14062406513328)
--(axis cs:654,3.14050421885234)
--(axis cs:653,3.14038324327155)
--(axis cs:652,3.14026125161658)
--(axis cs:651,3.14013861247273)
--(axis cs:650,3.14001504544502)
--(axis cs:649,3.1398914470615)
--(axis cs:648,3.13976903826698)
--(axis cs:647,3.13964623676619)
--(axis cs:646,3.13952237961783)
--(axis cs:645,3.13939992942264)
--(axis cs:644,3.13927644128324)
--(axis cs:643,3.13915237557276)
--(axis cs:642,3.13902478479026)
--(axis cs:641,3.13889739614075)
--(axis cs:640,3.13877176770622)
--(axis cs:639,3.13864662769146)
--(axis cs:638,3.13851939698363)
--(axis cs:637,3.13839143976238)
--(axis cs:636,3.13826290082596)
--(axis cs:635,3.13813505761972)
--(axis cs:634,3.13800660376813)
--(axis cs:633,3.13787704524214)
--(axis cs:632,3.13774956888179)
--(axis cs:631,3.13761850346538)
--(axis cs:630,3.13748483673062)
--(axis cs:629,3.13735186970776)
--(axis cs:628,3.13721920310081)
--(axis cs:627,3.13708899351595)
--(axis cs:626,3.13695921233819)
--(axis cs:625,3.13683090437199)
--(axis cs:624,3.13670408081083)
--(axis cs:623,3.1365750366021)
--(axis cs:622,3.13644794995644)
--(axis cs:621,3.13632293323358)
--(axis cs:620,3.13619487505549)
--(axis cs:619,3.13606673335096)
--(axis cs:618,3.13593687316394)
--(axis cs:617,3.13580837407559)
--(axis cs:616,3.13567882552079)
--(axis cs:615,3.13554858720353)
--(axis cs:614,3.13541732566851)
--(axis cs:613,3.13528632887131)
--(axis cs:612,3.1351551415575)
--(axis cs:611,3.13502257445862)
--(axis cs:610,3.13488797880675)
--(axis cs:609,3.13475483333565)
--(axis cs:608,3.13462096264158)
--(axis cs:607,3.13448656109659)
--(axis cs:606,3.13435305610137)
--(axis cs:605,3.13421827394504)
--(axis cs:604,3.13408145003033)
--(axis cs:603,3.13394504706084)
--(axis cs:602,3.13380880181604)
--(axis cs:601,3.13367787716469)
--(axis cs:600,3.13354288312884)
--(axis cs:599,3.13340586056511)
--(axis cs:598,3.1332668846338)
--(axis cs:597,3.13312840127783)
--(axis cs:596,3.13298774814869)
--(axis cs:595,3.13284798695085)
--(axis cs:594,3.13270965045757)
--(axis cs:593,3.13257483943661)
--(axis cs:592,3.1324398810321)
--(axis cs:591,3.13230643974182)
--(axis cs:590,3.1321700565244)
--(axis cs:589,3.13203523391942)
--(axis cs:588,3.13190190215142)
--(axis cs:587,3.13176783834388)
--(axis cs:586,3.1316319919343)
--(axis cs:585,3.1314968062094)
--(axis cs:584,3.13135959197329)
--(axis cs:583,3.13122533337227)
--(axis cs:582,3.13109339806588)
--(axis cs:581,3.13096086731516)
--(axis cs:580,3.13082920101958)
--(axis cs:579,3.13069729450379)
--(axis cs:578,3.1305661127313)
--(axis cs:577,3.13043897687893)
--(axis cs:576,3.13031242511148)
--(axis cs:575,3.13018394537606)
--(axis cs:574,3.13005534718962)
--(axis cs:573,3.12992333886556)
--(axis cs:572,3.12979338611125)
--(axis cs:571,3.1296604914455)
--(axis cs:570,3.12952672032318)
--(axis cs:569,3.12938947558735)
--(axis cs:568,3.12925269748133)
--(axis cs:567,3.12911271194712)
--(axis cs:566,3.12897347096966)
--(axis cs:565,3.12883400050842)
--(axis cs:564,3.12869472645399)
--(axis cs:563,3.12855279059119)
--(axis cs:562,3.12841243637479)
--(axis cs:561,3.12827149937124)
--(axis cs:560,3.12812890325596)
--(axis cs:559,3.12798471659972)
--(axis cs:558,3.12783950435608)
--(axis cs:557,3.12769264724772)
--(axis cs:556,3.12754930388929)
--(axis cs:555,3.12741086346292)
--(axis cs:554,3.12727523156471)
--(axis cs:553,3.12714406103222)
--(axis cs:552,3.12701249937368)
--(axis cs:551,3.1268802131378)
--(axis cs:550,3.126748032703)
--(axis cs:549,3.12661943230805)
--(axis cs:548,3.12648607085078)
--(axis cs:547,3.1263557815696)
--(axis cs:546,3.12622587672004)
--(axis cs:545,3.12609610933383)
--(axis cs:544,3.12596786704083)
--(axis cs:543,3.12583990108843)
--(axis cs:542,3.12571356430066)
--(axis cs:541,3.12558207371757)
--(axis cs:540,3.12545073163853)
--(axis cs:539,3.12531715721335)
--(axis cs:538,3.12518550580102)
--(axis cs:537,3.12505527516032)
--(axis cs:536,3.12492564783498)
--(axis cs:535,3.1247950410401)
--(axis cs:534,3.12466249921832)
--(axis cs:533,3.12452567787069)
--(axis cs:532,3.12439312787865)
--(axis cs:531,3.12426351566603)
--(axis cs:530,3.12413404641051)
--(axis cs:529,3.12400629141422)
--(axis cs:528,3.12388095781172)
--(axis cs:527,3.12375155557364)
--(axis cs:526,3.12362271556579)
--(axis cs:525,3.12349585470952)
--(axis cs:524,3.12336423887048)
--(axis cs:523,3.12323509915491)
--(axis cs:522,3.12310541636269)
--(axis cs:521,3.12297787907577)
--(axis cs:520,3.12284683481137)
--(axis cs:519,3.12271480361321)
--(axis cs:518,3.12258105459169)
--(axis cs:517,3.12244806320337)
--(axis cs:516,3.12231011314016)
--(axis cs:515,3.12217334500141)
--(axis cs:514,3.12203510448733)
--(axis cs:513,3.12190040903591)
--(axis cs:512,3.12176270480523)
--(axis cs:511,3.12162673539172)
--(axis cs:510,3.12148968983787)
--(axis cs:509,3.12135262903782)
--(axis cs:508,3.12121552599955)
--(axis cs:507,3.12107903693176)
--(axis cs:506,3.12094316669813)
--(axis cs:505,3.12080564531217)
--(axis cs:504,3.12066644205726)
--(axis cs:503,3.12052671732213)
--(axis cs:502,3.12038511882275)
--(axis cs:501,3.12024256832313)
--(axis cs:500,3.12009923836862)
--(axis cs:499,3.11995585106661)
--(axis cs:498,3.11981048717408)
--(axis cs:497,3.11966692148072)
--(axis cs:496,3.11952025141395)
--(axis cs:495,3.11937106715957)
--(axis cs:494,3.11922319270202)
--(axis cs:493,3.11907720627063)
--(axis cs:492,3.11893039582674)
--(axis cs:491,3.11878402248149)
--(axis cs:490,3.11864088883421)
--(axis cs:489,3.1184944149256)
--(axis cs:488,3.11834860590313)
--(axis cs:487,3.11819954391318)
--(axis cs:486,3.11804580466819)
--(axis cs:485,3.11788896372936)
--(axis cs:484,3.11773105647022)
--(axis cs:483,3.11757258992972)
--(axis cs:482,3.11741597921116)
--(axis cs:481,3.11725988031044)
--(axis cs:480,3.11710500098029)
--(axis cs:479,3.11695253489343)
--(axis cs:478,3.1168027232885)
--(axis cs:477,3.11665503165332)
--(axis cs:476,3.11650592121708)
--(axis cs:475,3.11635723850418)
--(axis cs:474,3.11620470949721)
--(axis cs:473,3.11605705412125)
--(axis cs:472,3.1159094486226)
--(axis cs:471,3.11575860009912)
--(axis cs:470,3.11561048330836)
--(axis cs:469,3.11546618476347)
--(axis cs:468,3.11532272492066)
--(axis cs:467,3.11517780373196)
--(axis cs:466,3.11503367296285)
--(axis cs:465,3.11489247013678)
--(axis cs:464,3.11474944655051)
--(axis cs:463,3.11460477869703)
--(axis cs:462,3.11446299858575)
--(axis cs:461,3.11432182950151)
--(axis cs:460,3.11418425663399)
--(axis cs:459,3.11404731774748)
--(axis cs:458,3.11390656674165)
--(axis cs:457,3.11376496469543)
--(axis cs:456,3.11362401079339)
--(axis cs:455,3.11348144123139)
--(axis cs:454,3.11334200524004)
--(axis cs:453,3.11320523944025)
--(axis cs:452,3.11306941086576)
--(axis cs:451,3.11293464290253)
--(axis cs:450,3.11280009383707)
--(axis cs:449,3.11266474121577)
--(axis cs:448,3.11252869267953)
--(axis cs:447,3.11238735817985)
--(axis cs:446,3.11224343962482)
--(axis cs:445,3.11209789251885)
--(axis cs:444,3.11195379337061)
--(axis cs:443,3.1118137892266)
--(axis cs:442,3.11167385542179)
--(axis cs:441,3.11153536278031)
--(axis cs:440,3.11139391996429)
--(axis cs:439,3.1112549160711)
--(axis cs:438,3.11111763995177)
--(axis cs:437,3.11097942039318)
--(axis cs:436,3.11084123548725)
--(axis cs:435,3.11070285657317)
--(axis cs:434,3.11056611370644)
--(axis cs:433,3.11042824087967)
--(axis cs:432,3.11028896411878)
--(axis cs:431,3.11014677687959)
--(axis cs:430,3.11000430955873)
--(axis cs:429,3.10985938145659)
--(axis cs:428,3.10970764186179)
--(axis cs:427,3.10955770780398)
--(axis cs:426,3.10940493657916)
--(axis cs:425,3.10924940209562)
--(axis cs:424,3.10909271959786)
--(axis cs:423,3.10893645941714)
--(axis cs:422,3.10878329402066)
--(axis cs:421,3.10862789318606)
--(axis cs:420,3.10847207530238)
--(axis cs:419,3.10831673421502)
--(axis cs:418,3.10815765398693)
--(axis cs:417,3.10799713707716)
--(axis cs:416,3.10783608333319)
--(axis cs:415,3.10766641996749)
--(axis cs:414,3.10749681517998)
--(axis cs:413,3.10732596472731)
--(axis cs:412,3.10715354536226)
--(axis cs:411,3.10697746626946)
--(axis cs:410,3.10679628793976)
--(axis cs:409,3.10661150393341)
--(axis cs:408,3.10643177205561)
--(axis cs:407,3.10625712769862)
--(axis cs:406,3.10608008745557)
--(axis cs:405,3.10589795096107)
--(axis cs:404,3.10571528772183)
--(axis cs:403,3.10553449368349)
--(axis cs:402,3.10535337771097)
--(axis cs:401,3.10517425238711)
--(axis cs:400,3.10499263384174)
--(axis cs:399,3.10480912431768)
--(axis cs:398,3.10462133454396)
--(axis cs:397,3.10443277607784)
--(axis cs:396,3.10424707155497)
--(axis cs:395,3.10406154619915)
--(axis cs:394,3.10387935187987)
--(axis cs:393,3.10369689841491)
--(axis cs:392,3.10350769948669)
--(axis cs:391,3.10332242062764)
--(axis cs:390,3.10313543668086)
--(axis cs:389,3.10294444950101)
--(axis cs:388,3.10275549233787)
--(axis cs:387,3.10256955412436)
--(axis cs:386,3.10237990760026)
--(axis cs:385,3.10219291820784)
--(axis cs:384,3.10200711054534)
--(axis cs:383,3.10182446896587)
--(axis cs:382,3.10164101252008)
--(axis cs:381,3.10145880900509)
--(axis cs:380,3.1012752437318)
--(axis cs:379,3.10109293595523)
--(axis cs:378,3.10090946388461)
--(axis cs:377,3.10072391903034)
--(axis cs:376,3.10054632595277)
--(axis cs:375,3.10037151781138)
--(axis cs:374,3.10019441063794)
--(axis cs:373,3.10000778820859)
--(axis cs:372,3.09982480797996)
--(axis cs:371,3.09964421245468)
--(axis cs:370,3.09945678438719)
--(axis cs:369,3.09927135531056)
--(axis cs:368,3.09908614548043)
--(axis cs:367,3.09889950458616)
--(axis cs:366,3.0987144413669)
--(axis cs:365,3.09852377660445)
--(axis cs:364,3.09833203621082)
--(axis cs:363,3.09814220317204)
--(axis cs:362,3.09795935331893)
--(axis cs:361,3.09777753974259)
--(axis cs:360,3.09759334385035)
--(axis cs:359,3.09741011051257)
--(axis cs:358,3.09722545094993)
--(axis cs:357,3.09704856563682)
--(axis cs:356,3.09687224086596)
--(axis cs:355,3.0966950541303)
--(axis cs:354,3.09651812543873)
--(axis cs:353,3.09633885533814)
--(axis cs:352,3.09615673755593)
--(axis cs:351,3.09596985085196)
--(axis cs:350,3.09578128367116)
--(axis cs:349,3.09558376476408)
--(axis cs:348,3.09538812323585)
--(axis cs:347,3.09519559099077)
--(axis cs:346,3.09501121042265)
--(axis cs:345,3.0948280649597)
--(axis cs:344,3.09463922290867)
--(axis cs:343,3.09444718489037)
--(axis cs:342,3.09425518292248)
--(axis cs:341,3.09406464266285)
--(axis cs:340,3.09387572999112)
--(axis cs:339,3.09368755627176)
--(axis cs:338,3.09349669099935)
--(axis cs:337,3.09330310046668)
--(axis cs:336,3.09311077166552)
--(axis cs:335,3.09292634872626)
--(axis cs:334,3.09274174863044)
--(axis cs:333,3.09255527948126)
--(axis cs:332,3.09236506903163)
--(axis cs:331,3.09217746614371)
--(axis cs:330,3.0919865804734)
--(axis cs:329,3.09179330601711)
--(axis cs:328,3.09160213438439)
--(axis cs:327,3.0914061661212)
--(axis cs:326,3.09120295453503)
--(axis cs:325,3.09100240829123)
--(axis cs:324,3.09080742461005)
--(axis cs:323,3.09061461323723)
--(axis cs:322,3.09041749777609)
--(axis cs:321,3.09021083125357)
--(axis cs:320,3.09001059401146)
--(axis cs:319,3.08980219765889)
--(axis cs:318,3.08959246866427)
--(axis cs:317,3.08937454114207)
--(axis cs:316,3.08915744846125)
--(axis cs:315,3.08893818626002)
--(axis cs:314,3.08871558286289)
--(axis cs:313,3.08849236460105)
--(axis cs:312,3.08827140976848)
--(axis cs:311,3.0880440571521)
--(axis cs:310,3.08781510126838)
--(axis cs:309,3.08758235480599)
--(axis cs:308,3.08735003809508)
--(axis cs:307,3.08711963950449)
--(axis cs:306,3.0868920766034)
--(axis cs:305,3.08666615679117)
--(axis cs:304,3.08644121772799)
--(axis cs:303,3.08621868583761)
--(axis cs:302,3.08599638027828)
--(axis cs:301,3.08576638254989)
--(axis cs:300,3.08554086915315)
--(axis cs:299,3.08532292025797)
--(axis cs:298,3.08511300958213)
--(axis cs:297,3.08490324898048)
--(axis cs:296,3.08468852689788)
--(axis cs:295,3.08447306484352)
--(axis cs:294,3.08426072739604)
--(axis cs:293,3.08404630298563)
--(axis cs:292,3.08382944985664)
--(axis cs:291,3.08361187526671)
--(axis cs:290,3.08339416239359)
--(axis cs:289,3.08317563071846)
--(axis cs:288,3.08295098163979)
--(axis cs:287,3.08272807648874)
--(axis cs:286,3.08251738758709)
--(axis cs:285,3.08231476700564)
--(axis cs:284,3.08211678377736)
--(axis cs:283,3.08191667576909)
--(axis cs:282,3.08171320337346)
--(axis cs:281,3.08150686984291)
--(axis cs:280,3.08130354341354)
--(axis cs:279,3.08110203298593)
--(axis cs:278,3.08089927547829)
--(axis cs:277,3.08069441852142)
--(axis cs:276,3.08049381847181)
--(axis cs:275,3.08029276903737)
--(axis cs:274,3.08009206496778)
--(axis cs:273,3.0798862617664)
--(axis cs:272,3.07968077024761)
--(axis cs:271,3.07947992542627)
--(axis cs:270,3.07929079148978)
--(axis cs:269,3.07909546731847)
--(axis cs:268,3.0789009164039)
--(axis cs:267,3.07870433659806)
--(axis cs:266,3.07850567300436)
--(axis cs:265,3.07831270423809)
--(axis cs:264,3.0781154785568)
--(axis cs:263,3.07791913090255)
--(axis cs:262,3.07772076651533)
--(axis cs:261,3.07752946378243)
--(axis cs:260,3.07733622113006)
--(axis cs:259,3.07714306975887)
--(axis cs:258,3.0769572906773)
--(axis cs:257,3.07677423083253)
--(axis cs:256,3.07658586332793)
--(axis cs:255,3.07639876991113)
--(axis cs:254,3.07620693407268)
--(axis cs:253,3.07601611056572)
--(axis cs:252,3.07582428681297)
--(axis cs:251,3.07563888134658)
--(axis cs:250,3.0754513667617)
--(axis cs:249,3.07526372283311)
--(axis cs:248,3.07507260897441)
--(axis cs:247,3.07488927687617)
--(axis cs:246,3.07470909582695)
--(axis cs:245,3.07453428923552)
--(axis cs:244,3.07435878130909)
--(axis cs:243,3.07418116963044)
--(axis cs:242,3.07400271991175)
--(axis cs:241,3.07381676861926)
--(axis cs:240,3.07363672027413)
--(axis cs:239,3.07345436370028)
--(axis cs:238,3.07326110101642)
--(axis cs:237,3.07306848119365)
--(axis cs:236,3.07288056227)
--(axis cs:235,3.07269019444664)
--(axis cs:234,3.07250030102477)
--(axis cs:233,3.07230323926072)
--(axis cs:232,3.07209769666875)
--(axis cs:231,3.0718888033751)
--(axis cs:230,3.0716846450691)
--(axis cs:229,3.07149044375978)
--(axis cs:228,3.07129982314816)
--(axis cs:227,3.07111327019569)
--(axis cs:226,3.07093732517273)
--(axis cs:225,3.07075873364634)
--(axis cs:224,3.07057431605701)
--(axis cs:223,3.07039461306739)
--(axis cs:222,3.07021645183079)
--(axis cs:221,3.07003871482306)
--(axis cs:220,3.06986329669684)
--(axis cs:219,3.06968690253376)
--(axis cs:218,3.06950137550563)
--(axis cs:217,3.06930733188092)
--(axis cs:216,3.06911628245752)
--(axis cs:215,3.0689156730826)
--(axis cs:214,3.06871334085758)
--(axis cs:213,3.06850856362955)
--(axis cs:212,3.06830073542565)
--(axis cs:211,3.06808801526478)
--(axis cs:210,3.06788252557356)
--(axis cs:209,3.06767526289309)
--(axis cs:208,3.06746575468197)
--(axis cs:207,3.06725590549402)
--(axis cs:206,3.06704411467037)
--(axis cs:205,3.06684188990848)
--(axis cs:204,3.06663968438141)
--(axis cs:203,3.0664382563881)
--(axis cs:202,3.06622863461789)
--(axis cs:201,3.06601644836719)
--(axis cs:200,3.06579210462614)
--(axis cs:199,3.06556696305693)
--(axis cs:198,3.06533480226428)
--(axis cs:197,3.06509421183635)
--(axis cs:196,3.06485743704145)
--(axis cs:195,3.06462967760142)
--(axis cs:194,3.06440588679525)
--(axis cs:193,3.06418637327774)
--(axis cs:192,3.06397075040992)
--(axis cs:191,3.06375980213482)
--(axis cs:190,3.06354447896839)
--(axis cs:189,3.06333286393966)
--(axis cs:188,3.06312838532643)
--(axis cs:187,3.06292745497291)
--(axis cs:186,3.06272839549315)
--(axis cs:185,3.0625256538734)
--(axis cs:184,3.06233000879489)
--(axis cs:183,3.06212760696795)
--(axis cs:182,3.06193462657371)
--(axis cs:181,3.06175245852733)
--(axis cs:180,3.06157090117447)
--(axis cs:179,3.0613853370679)
--(axis cs:178,3.06119290175651)
--(axis cs:177,3.06098815150979)
--(axis cs:176,3.06079042737209)
--(axis cs:175,3.06058201615955)
--(axis cs:174,3.06037102528269)
--(axis cs:173,3.06016439776389)
--(axis cs:172,3.0599627866651)
--(axis cs:171,3.0597589001167)
--(axis cs:170,3.05955196362073)
--(axis cs:169,3.05934019138596)
--(axis cs:168,3.05912931327226)
--(axis cs:167,3.05891618705581)
--(axis cs:166,3.05870683157367)
--(axis cs:165,3.0585070778185)
--(axis cs:164,3.05830388827544)
--(axis cs:163,3.05809833046671)
--(axis cs:162,3.05788647300056)
--(axis cs:161,3.05768016359784)
--(axis cs:160,3.05747971566033)
--(axis cs:159,3.05728278047764)
--(axis cs:158,3.0570879278649)
--(axis cs:157,3.05689667521467)
--(axis cs:156,3.05669785106064)
--(axis cs:155,3.05649014520202)
--(axis cs:154,3.05627183768536)
--(axis cs:153,3.05605815683197)
--(axis cs:152,3.05585200738224)
--(axis cs:151,3.05564679404232)
--(axis cs:150,3.0554491505893)
--(axis cs:149,3.05525536781286)
--(axis cs:148,3.05505404082285)
--(axis cs:147,3.05484810158058)
--(axis cs:146,3.05464036572015)
--(axis cs:145,3.05444049171899)
--(axis cs:144,3.05423601202085)
--(axis cs:143,3.05403316181889)
--(axis cs:142,3.05382374774659)
--(axis cs:141,3.0536086247567)
--(axis cs:140,3.05339192197988)
--(axis cs:139,3.05317070497979)
--(axis cs:138,3.05294773920572)
--(axis cs:137,3.05270936797985)
--(axis cs:136,3.05246697119356)
--(axis cs:135,3.05221932775796)
--(axis cs:134,3.0519783082147)
--(axis cs:133,3.05174269645428)
--(axis cs:132,3.05150343425728)
--(axis cs:131,3.05127950445562)
--(axis cs:130,3.05104800877769)
--(axis cs:129,3.05080958492643)
--(axis cs:128,3.05055772743078)
--(axis cs:127,3.05030590982269)
--(axis cs:126,3.05006327897073)
--(axis cs:125,3.04981017808282)
--(axis cs:124,3.04956009683372)
--(axis cs:123,3.04932693227677)
--(axis cs:122,3.04908718966516)
--(axis cs:121,3.04883607947359)
--(axis cs:120,3.04858509618667)
--(axis cs:119,3.04834518099693)
--(axis cs:118,3.04809655603068)
--(axis cs:117,3.04784428716732)
--(axis cs:116,3.04758799081753)
--(axis cs:115,3.04733664503364)
--(axis cs:114,3.04709784186364)
--(axis cs:113,3.04685649456964)
--(axis cs:112,3.04661110625113)
--(axis cs:111,3.04637480327511)
--(axis cs:110,3.04614761807111)
--(axis cs:109,3.04592992401414)
--(axis cs:108,3.04571817559325)
--(axis cs:107,3.04550763257776)
--(axis cs:106,3.04529172013235)
--(axis cs:105,3.04507647552275)
--(axis cs:104,3.0448690897323)
--(axis cs:103,3.04466696325009)
--(axis cs:102,3.04448126151862)
--(axis cs:101,3.0442940564268)
--(axis cs:100,3.044091025832)
--(axis cs:99,3.04390485247493)
--(axis cs:98,3.04372167857923)
--(axis cs:97,3.04353040681189)
--(axis cs:96,3.04334214868948)
--(axis cs:95,3.04315515864406)
--(axis cs:94,3.0429323812398)
--(axis cs:93,3.04269978746838)
--(axis cs:92,3.04247868560357)
--(axis cs:91,3.04226094048703)
--(axis cs:90,3.04204709701206)
--(axis cs:89,3.04181350443086)
--(axis cs:88,3.04157456436386)
--(axis cs:87,3.04133362800143)
--(axis cs:86,3.04107393759696)
--(axis cs:85,3.04079520101262)
--(axis cs:84,3.04051748452308)
--(axis cs:83,3.04022872668812)
--(axis cs:82,3.03994223469645)
--(axis cs:81,3.03965715084269)
--(axis cs:80,3.039386794899)
--(axis cs:79,3.03909419441993)
--(axis cs:78,3.03881276542833)
--(axis cs:77,3.03853297162845)
--(axis cs:76,3.0382783870058)
--(axis cs:75,3.0380120534771)
--(axis cs:74,3.03775764915361)
--(axis cs:73,3.03748315375954)
--(axis cs:72,3.03723082313175)
--(axis cs:71,3.03697338905843)
--(axis cs:70,3.03671303664678)
--(axis cs:69,3.03645037138789)
--(axis cs:68,3.03618676245017)
--(axis cs:67,3.03591937504586)
--(axis cs:66,3.03565009547732)
--(axis cs:65,3.03537891750513)
--(axis cs:64,3.03511622545761)
--(axis cs:63,3.03485803902089)
--(axis cs:62,3.03460108920811)
--(axis cs:61,3.0343563610148)
--(axis cs:60,3.03409844837935)
--(axis cs:59,3.03386711713463)
--(axis cs:58,3.03360999700998)
--(axis cs:57,3.0333689200054)
--(axis cs:56,3.03311609572039)
--(axis cs:55,3.03286848823949)
--(axis cs:54,3.03264297141277)
--(axis cs:53,3.03241423547827)
--(axis cs:52,3.03217519864589)
--(axis cs:51,3.03191138494917)
--(axis cs:50,3.0316353010174)
--(axis cs:49,3.03133377799357)
--(axis cs:48,3.03102969916388)
--(axis cs:47,3.03072259289071)
--(axis cs:46,3.03040951884761)
--(axis cs:45,3.03009182301078)
--(axis cs:44,3.02975145196884)
--(axis cs:43,3.0294447922718)
--(axis cs:42,3.02917694450958)
--(axis cs:41,3.0288966296179)
--(axis cs:40,3.02860649695609)
--(axis cs:39,3.02832809613444)
--(axis cs:38,3.02805209620528)
--(axis cs:37,3.02778785325104)
--(axis cs:36,3.02754423884367)
--(axis cs:35,3.02726143797257)
--(axis cs:34,3.02699356346298)
--(axis cs:33,3.0267147150118)
--(axis cs:32,3.02642165720643)
--(axis cs:31,3.02613121354294)
--(axis cs:30,3.02583198799327)
--(axis cs:29,3.02548898743507)
--(axis cs:28,3.02513692250073)
--(axis cs:27,3.024727084026)
--(axis cs:26,3.02429030902073)
--(axis cs:25,3.02387204954711)
--(axis cs:24,3.02338459787359)
--(axis cs:23,3.02291558461631)
--(axis cs:22,3.02246109444262)
--(axis cs:21,3.02192680751412)
--(axis cs:20,3.02133701447127)
--(axis cs:19,3.02075334825636)
--(axis cs:18,3.0201070145668)
--(axis cs:17,3.01944520864862)
--(axis cs:16,3.01876527990104)
--(axis cs:15,3.01813923091289)
--(axis cs:14,3.01752150443277)
--(axis cs:13,3.01686133397509)
--(axis cs:12,3.01623368354396)
--(axis cs:11,3.01562783992537)
--(axis cs:10,3.01490389234267)
--(axis cs:9,3.01422722447691)
--(axis cs:8,3.01355124127642)
--(axis cs:7,3.01280552147919)
--(axis cs:6,3.01208197254476)
--(axis cs:5,3.01147387238825)
--(axis cs:4,3.0106683206854)
--(axis cs:3,3.01006364060778)
--(axis cs:2,3.00922437637636)
--(axis cs:1,3.00755700440396)
--(axis cs:0,3.00683083683743)
--cycle;

\addplot [black]
table {%
0 2.99935800677882
10 2.99744173389909
20 2.99801632161733
30 2.99909457805843
40 2.99990153031293
50 3.00056419221712
60 3.00100489996969
70 3.00165541967148
80 3.00199528257051
90 3.00226456373321
100 3.00228561214246
110 3.00231044497816
120 3.00232820808597
130 3.00241786011571
140 3.00268414553147
150 3.00321817908939
160 3.00373824743248
170 3.00422644208663
180 3.00471309607992
190 3.00530208885003
200 3.00580949818697
210 3.00636069444559
220 3.00692500256845
230 3.00758320187955
240 3.00838365150805
250 3.0092433791101
260 3.01013288593668
270 3.01088244644632
280 3.01157867015396
290 3.01240989281797
300 3.01328513100989
310 3.01409976423722
320 3.01478301019071
330 3.01535165760666
340 3.01588096024333
350 3.01634454902145
360 3.0167335469399
370 3.01707559834716
380 3.01738500644219
390 3.01768837080566
400 3.01788979774832
410 3.01805047017159
420 3.01819833301988
430 3.01828667549901
440 3.01834273690901
450 3.01833511077822
460 3.01826985055208
470 3.01821764807825
480 3.01819124194138
490 3.01821944729952
500 3.01835174763237
510 3.01855108643971
520 3.01875364438769
530 3.01892139021046
540 3.01906932771427
550 3.01918683406697
560 3.01930763589304
570 3.01942795385364
580 3.01950850779302
590 3.01959956497971
600 3.01975899707018
610 3.01992584384798
620 3.02007503324428
630 3.02016371667455
640 3.02025347771292
650 3.02041263513269
660 3.02055863473101
670 3.02070303261004
680 3.02082834661051
690 3.02100629078333
700 3.02117319415039
710 3.02128899341171
720 3.02136380237316
730 3.02144047110017
740 3.02155121647523
750 3.02165733878147
760 3.02176996393672
770 3.02188254265574
780 3.02199711443781
790 3.02211353854486
800 3.02221456258054
810 3.02234485966031
820 3.02245834702697
830 3.02252028682094
840 3.02260320127648
850 3.02272227810882
860 3.02284430688694
870 3.02297057852422
880 3.02309466253771
890 3.02321839937546
900 3.02336041680672
910 3.02353767761442
920 3.02369826065419
930 3.02384874787745
940 3.02400380119542
950 3.02418477289007
960 3.02437099058411
970 3.02456321286901
980 3.0247577047533
990 3.02496930124096
1000 3.02518131141159
1010 3.02537495901023
1020 3.02553231877189
1030 3.02568149690751
1040 3.02585066594223
1050 3.02602279203137
1060 3.02621546417784
1070 3.02640903047062
1080 3.02660733717463
1090 3.02680519312144
1100 3.02697668376614
1110 3.02712597655383
1120 3.027281654298
1130 3.02743737732559
1140 3.02760216355095
1150 3.02775108833529
1160 3.02788792321589
1170 3.028041859224
1180 3.02819402664827
1190 3.02835596336243
1200 3.02852846598086
1210 3.02873119328896
1220 3.02894238854364
1230 3.02915936701741
1240 3.02939263217192
1250 3.02961701691809
1260 3.02982866703037
1270 3.03001932677224
1280 3.03019792103322
1290 3.03036980071636
1300 3.03052732949329
1310 3.03067678948355
1320 3.03080961050122
1330 3.03094390492214
1340 3.0310766098326
1350 3.03119883876873
1360 3.03133649856734
1370 3.03149714001384
1380 3.03165462984795
1390 3.03181111328629
1400 3.03198686168859
1410 3.03216796593939
1420 3.03234584415763
1430 3.03252625955498
1440 3.03270055897823
1450 3.03288118368501
1460 3.03304782432944
1470 3.03322558142654
1480 3.03340482819316
1490 3.03357299200724
1500 3.03372822452526
1510 3.03388228320415
1520 3.03402663752622
1530 3.03416974016312
1540 3.03431880477068
1550 3.03446823495778
1560 3.03461249127784
1570 3.03475226915037
1580 3.03490607746036
1590 3.0350565919543
1600 3.0352178215467
1610 3.03536554258009
1620 3.0355246388965
1630 3.0356975132426
1640 3.03586728348357
1650 3.03602894157031
1660 3.0361751948163
1670 3.03633065473215
1680 3.03650775571962
1690 3.03667406560244
1700 3.03682196186368
1710 3.03697688369852
1720 3.03712451288761
1730 3.03728937049792
1740 3.03745487116133
1750 3.03763621124712
1760 3.03782179904017
1770 3.0380174301484
1780 3.03821624086013
1790 3.0384163612746
1800 3.03861816349594
1810 3.03881593043867
1820 3.03901037179958
1830 3.03921115818336
1840 3.03941953055021
1850 3.03962003120914
1860 3.03980515285986
1870 3.03998506058143
1880 3.04016193596981
1890 3.04034029824127
1900 3.04051753899619
1910 3.04069535848155
1920 3.04086320654684
1930 3.04102498421982
1940 3.04119320701424
1950 3.04135161424597
1960 3.0415126760955
1970 3.04166388648944
1980 3.04180904448037
1990 3.04194961590974
2000 3.04208552397831
2010 3.04221968186108
2020 3.04235680180077
2030 3.04250369776153
2040 3.04266036997137
2050 3.04281001279809
2060 3.0429517835566
2070 3.04309412265453
2080 3.04323579265659
2090 3.04337350177312
2100 3.04352127181643
2110 3.04367894109734
2120 3.04384555619634
2130 3.04402410356936
2140 3.04421716723273
2150 3.0444364799176
2160 3.04465681318425
2170 3.0448663633203
2180 3.0450739310981
2190 3.04528006801714
2200 3.04548147483882
2210 3.04568364456437
2220 3.04588052464612
2230 3.04608479973441
2240 3.04630070953493
2250 3.04652391188575
2260 3.04673705324192
2270 3.04695549142341
2280 3.04716787534381
2290 3.04738252439601
2300 3.04759824875861
2310 3.04779816392309
2320 3.04798164654671
2330 3.04817995309511
2340 3.04838205590728
2350 3.04857388406753
2360 3.04876469054991
2370 3.04895642585413
2380 3.04914437776764
2390 3.04931137053039
2400 3.04948321102592
2410 3.04963910144818
2420 3.04978625188071
2430 3.04991815628507
2440 3.05006550655866
2450 3.05022204029968
2460 3.05036370313032
2470 3.05049452553818
2480 3.05060077848523
2490 3.05069873635876
2500 3.05078977240788
2510 3.05086613023393
2520 3.0509222190723
2530 3.05097060791463
2540 3.05102634008085
2550 3.0510831110402
2560 3.05114470330992
2570 3.05122653142679
2580 3.05130599989902
2590 3.05138379615236
2600 3.05146952047305
2610 3.05155706394265
2620 3.05164395886139
2630 3.05171886222179
2640 3.05179124065961
2650 3.05185986169261
2660 3.05193396106803
2670 3.05200494558866
2680 3.05207815480147
2690 3.05216468057639
2700 3.05224982338012
2710 3.05231839483961
2720 3.05237404017741
2730 3.05241410174625
2740 3.05245429566279
2750 3.05249053113288
2760 3.05253953609216
2770 3.0525726201932
2780 3.05258828075581
2790 3.05260797251298
2800 3.05264555255937
2810 3.05268866853679
2820 3.05273660712483
2830 3.05279059489299
2840 3.05284906025103
2850 3.05290902025478
2860 3.05297433469128
2870 3.05304772042169
2880 3.05312007095019
2890 3.0532036450892
2900 3.05328232420201
2910 3.0533541977404
2920 3.05342420401479
2930 3.05349722617939
2940 3.05355881778596
2950 3.05360080828311
2960 3.05363310480795
2970 3.0536677017078
2980 3.05368525136737
2990 3.05370436029734
3000 3.05371999158483
3010 3.05373112210576
3020 3.05374629485303
3030 3.05375434271583
3040 3.05376341396182
3050 3.05378473287844
3060 3.05381896879156
3070 3.05386116925528
3080 3.05390579244186
3090 3.05395668930458
3100 3.05400138766207
3110 3.05404025359547
3120 3.05407724391784
3130 3.05411451281167
3140 3.05415560759743
3150 3.05419714488341
3160 3.05423100839923
3170 3.05427076717577
3180 3.05431431874079
3190 3.05436972933684
3200 3.05442854840098
3210 3.05447686939764
3220 3.05452786149343
3230 3.0545721854505
3240 3.05461983276566
3250 3.0546551619853
3260 3.05469176257864
3270 3.05472613527257
3280 3.05474902165124
3290 3.05476407551716
3300 3.05477673456553
3310 3.05478819341543
3320 3.05479997845571
3330 3.05480917913782
3340 3.0548109046263
3350 3.05479986804305
3360 3.05478476247526
3370 3.05477258129277
3380 3.05476170317055
3390 3.05474924744189
3400 3.05473476793581
3410 3.05471441567808
3420 3.05469557828311
3430 3.05467177418041
3440 3.05464687852068
3450 3.05463456923723
3460 3.05463139491326
3470 3.05463526775103
3480 3.05463563300903
3490 3.0546245904128
3500 3.05461303981123
3510 3.05461323799888
3520 3.0546127803614
3530 3.05460205619385
3540 3.05457687057718
3550 3.05455541743424
3560 3.0545366721674
3570 3.0545219830999
3580 3.05451667327704
3590 3.05451319420448
3600 3.05450125367619
3610 3.05448513544068
3620 3.05446410278017
3630 3.05445127517502
3640 3.05443975238996
3650 3.0544356187742
3660 3.05443986214063
3670 3.05444441767603
3680 3.05444638229422
3690 3.05444719239145
3700 3.05445143509288
3710 3.05445535594551
3720 3.05446732614582
3730 3.0544911759407
3740 3.05452505178578
3750 3.05456805022159
3760 3.05460923589123
3770 3.05464915684958
3780 3.05468952120166
3790 3.0547230518795
3800 3.05475102024416
3810 3.05478892539526
3820 3.054824324541
3830 3.05485720548738
3840 3.05488750913101
3850 3.05491955129701
3860 3.05495308028995
3870 3.05498722405552
3880 3.0550123574286
3890 3.05503744502108
3900 3.0550551420724
3910 3.05506803995699
3920 3.05507409806574
3930 3.0550930159532
3940 3.05511363324387
3950 3.05514026645547
3960 3.05516992273186
3970 3.0551973457152
3980 3.05522446634806
3990 3.05524792562249
4000 3.05527532463788
4010 3.05531338460419
4020 3.05535887873418
4030 3.05540855424522
4040 3.05545747993795
4050 3.0555044561864
4060 3.05555534560889
4070 3.05561025675547
4080 3.05566594909623
4090 3.05572946773369
4100 3.05579323500789
4110 3.05585387370916
4120 3.0559075907513
4130 3.05595239604019
4140 3.05599561784186
4150 3.05603105744669
4160 3.05607194066525
4170 3.05611212479847
4180 3.05614050257668
4190 3.05616136544592
4200 3.05618510435019
4210 3.05620796078003
4220 3.05622872262229
4230 3.0562520716539
4240 3.05627808174631
4250 3.05629990198201
4260 3.05632328057627
4270 3.05635368570404
4280 3.05638160354893
4290 3.05640881381758
4300 3.05643301776245
4310 3.05645567723516
4320 3.05648331335865
4330 3.0565011367426
4340 3.05651372413859
4350 3.05651952938334
4360 3.05652235316274
4370 3.05653100146478
4380 3.05654342611763
4390 3.05655110653466
4400 3.05655501909116
4410 3.05656603876072
4420 3.05657869052089
4430 3.05659288739727
4440 3.05659808203837
4450 3.05659160871526
4460 3.05658952981413
4470 3.05658535260274
4480 3.0565830888933
4490 3.05658056891517
4500 3.05657265343509
4510 3.05657164249409
4520 3.05657736965601
4530 3.05658402868133
4540 3.05658709416095
4550 3.05658591533306
4560 3.05658587335037
4570 3.05658562473132
4580 3.0565831495303
4590 3.05657293373669
4600 3.05655995207534
4610 3.05655056566143
4620 3.05653598952613
4630 3.05651674241582
4640 3.05648628957136
4650 3.05645243921493
4660 3.0564206184868
4670 3.05639341574062
4680 3.05636720299148
4690 3.05634083665521
4700 3.0563201167575
4710 3.05630489855738
4720 3.05628742543795
4730 3.05627137738447
4740 3.05626726162666
4750 3.05626570343786
4760 3.05626357095608
4770 3.05625293620133
4780 3.05624642799703
4790 3.05624222048771
4800 3.05624245121428
4810 3.05624973682056
4820 3.05625063247195
4830 3.05625032359431
4840 3.05624704170217
4850 3.0562393693843
4860 3.05623180769764
4870 3.05622595391875
4880 3.05621941949876
4890 3.05621792880812
4900 3.05621945993517
4910 3.05622537923609
4920 3.05623390259758
4930 3.05624186325765
4940 3.0562433388755
4950 3.05624047905432
4960 3.05623231531398
4970 3.05622306670066
4980 3.05621693770269
4990 3.05621522951966
5000 3.05621360122971
5010 3.05620768984678
5020 3.05620077790525
5030 3.05619195669867
5040 3.05618354366982
5050 3.05616744243959
5060 3.05615355870265
5070 3.05614393491106
5080 3.05613289716662
5090 3.05611993464187
5100 3.05610135925813
5110 3.05607460858191
5120 3.05604475114919
5130 3.05601772933331
5140 3.05598694676901
5150 3.0559557238821
5160 3.0559242872925
5170 3.05588892055905
5180 3.05585251258266
5190 3.05581292849961
5200 3.05576756060647
5210 3.05571897004776
5220 3.05566886491281
5230 3.05562337140549
5240 3.05557697752286
5250 3.05553734921551
5260 3.05550067177234
5270 3.05546608217238
5280 3.05543258933765
5290 3.05540042558569
5300 3.05536420022296
5310 3.05532714860666
5320 3.05528916260875
5330 3.05524990169008
5340 3.05520646504837
5350 3.05516050254298
5360 3.05510726631467
5370 3.05505325283625
5380 3.05499891917659
5390 3.0549398472014
5400 3.05487992152706
5410 3.05482580695444
5420 3.05476869266499
5430 3.05470126997492
5440 3.05462695507607
5450 3.05455127126608
5460 3.05447841859528
5470 3.05441235744434
5480 3.05435172911733
5490 3.05429905141079
5500 3.05425364185693
5510 3.05420588269662
5520 3.05415998898762
5530 3.05411543313668
5540 3.05406886357872
5550 3.05401673597774
5560 3.05396396566319
5570 3.05390785744977
5580 3.05385281625583
5590 3.05379292555084
5600 3.05372696642076
5610 3.05366788507851
5620 3.05360565718569
5630 3.05354236324111
5640 3.05347590924762
5650 3.05341198596215
5660 3.05335159610997
5670 3.05329758808174
5680 3.05325057137745
5690 3.0532050697987
5700 3.05316093945949
5710 3.05311160742513
5720 3.05306234847706
5730 3.05301755989147
5740 3.05297400561491
5750 3.05293087300931
5760 3.05288540979868
5770 3.05283754624399
5780 3.05278617484798
5790 3.05272987490946
5800 3.05267168172624
5810 3.05260572059071
5820 3.05254185863236
5830 3.05247911376025
5840 3.05242197097909
5850 3.05235968529485
5860 3.0522864050965
5870 3.05220326290316
5880 3.05212006869972
5890 3.05203456760011
5900 3.05194828063671
5910 3.05186847212593
5920 3.05179215003775
5930 3.05171615996007
5940 3.05164121266002
5950 3.05157028752068
5960 3.05149719690339
5970 3.05142480247666
5980 3.05135758039887
5990 3.05128734263009
6000 3.05121677094394
6010 3.05114712578017
6020 3.05107458827037
6030 3.05100375757323
6040 3.05092848937183
6050 3.05085124787548
6060 3.05078023096239
6070 3.05070560751601
6080 3.05062704118906
6090 3.05055002725654
6100 3.0504760829918
6110 3.05040221258514
6120 3.05033374755251
6130 3.05026158406257
6140 3.05019200981006
6150 3.05012177402018
6160 3.05004423668768
6170 3.04996860043243
6180 3.04989261056288
6190 3.0498155229869
6200 3.04974443719372
6210 3.04967962248695
6220 3.04960791172924
6230 3.04953369683783
6240 3.04946678518434
6250 3.04940837740901
6260 3.04934624048157
6270 3.04928368244142
6280 3.04922663010486
6290 3.04917086890663
6300 3.04911327201964
6310 3.04906071884045
6320 3.04900669279537
6330 3.04894661080673
6340 3.04888840167469
6350 3.04883340755082
6360 3.04878175524591
6370 3.04872918893537
6380 3.0486756987913
6390 3.04862427885878
6400 3.04857720886379
6410 3.04853075030443
6420 3.04848588853746
6430 3.04844621772238
6440 3.04840123459298
6450 3.04834802439379
6460 3.04829528861194
6470 3.04824242734061
6480 3.04819320876593
6490 3.04814602844488
6500 3.04810112529851
6510 3.04805782495986
6520 3.04801426909786
6530 3.04797424613026
6540 3.04793813058113
6550 3.04790174620233
6560 3.04786568203961
6570 3.04782570932022
6580 3.04778120930558
6590 3.04774037384179
6600 3.04769284907764
6610 3.04764994004014
6620 3.04760872792236
6630 3.04756595525837
6640 3.0475204095201
6650 3.04747196500905
6660 3.04742495981191
6670 3.04738116257027
6680 3.04733940515498
6690 3.04730251243315
6700 3.04726995179905
6710 3.04723769267079
6720 3.04719752614395
6730 3.04715183392964
6740 3.04710657410528
6750 3.04706221476135
6760 3.04702606405222
6770 3.04699004892582
6780 3.04695146908053
6790 3.04691288491634
6800 3.04687326764034
6810 3.04683516194786
6820 3.04679650119764
6830 3.04675774007457
6840 3.04671834952269
6850 3.04667966895754
6860 3.04663783608109
6870 3.04659524438618
6880 3.04654880891355
6890 3.04650320551116
6900 3.04645917167443
6910 3.04641762058397
6920 3.04637758143884
6930 3.04633508648036
6940 3.04628954780405
6950 3.04624080175227
6960 3.04619276220922
6970 3.04614399501731
6980 3.04609417102614
6990 3.04604385133581
7000 3.04598705191882
7010 3.04592662321573
7020 3.04586497929668
7030 3.04580115737443
7040 3.04573937990692
7050 3.04567869906351
7060 3.04562038210229
7070 3.04556339420591
7080 3.04550835527646
7090 3.04544897845776
7100 3.04538850552872
7110 3.04532081488942
7120 3.0452555444933
7130 3.04519312801798
7140 3.04513502840222
7150 3.0450795993722
7160 3.04502353494818
7170 3.0449697621389
7180 3.04491622864276
7190 3.04486666193626
7200 3.04481658948077
7210 3.04476324270544
7220 3.04470495568426
7230 3.04464418054708
7240 3.04458631577117
7250 3.04452880220152
7260 3.04446360920777
7270 3.04440350618605
7280 3.04434437286213
7290 3.04428216060026
7300 3.04421451558756
7310 3.04414112983628
7320 3.04406580703646
7330 3.04398784605781
7340 3.0439100545932
7350 3.04383031580161
7360 3.04375484990005
7370 3.04367684705511
7380 3.04359828202908
7390 3.04351678352362
7400 3.04343317248226
7410 3.043351860842
7420 3.04327158680832
7430 3.04318770380848
7440 3.0430989087779
7450 3.04301213360907
7460 3.04292545011239
7470 3.04284311993096
7480 3.04276000729342
7490 3.04267798458823
7500 3.04259658730855
7510 3.04251696813653
7520 3.042444350658
7530 3.04237028225529
7540 3.0422951402365
7550 3.04221684335941
7560 3.04213908911166
7570 3.04205846210912
7580 3.04197493739855
7590 3.04188913419208
7600 3.04180936900254
7610 3.04172851966886
7620 3.04164236371941
7630 3.04155726866814
7640 3.04147398246268
7650 3.04139323824032
7660 3.04130957686473
7670 3.04122800689142
7680 3.04114519437154
7690 3.04106457745075
7700 3.04098729720973
7710 3.04091241649052
7720 3.04083546154991
7730 3.04076062375802
7740 3.04068697309021
7750 3.04061252532852
7760 3.04054206587955
7770 3.04047516256039
7780 3.04041087966223
7790 3.04034835237765
7800 3.04028299459531
7810 3.04021243162853
7820 3.04013782089454
7830 3.04006193010827
7840 3.03998556563199
7850 3.03991004128786
7860 3.03983482939697
7870 3.03975945447192
7880 3.03968465266555
7890 3.03961355591787
7900 3.03954497203279
7910 3.03947631639668
7920 3.03940902709776
7930 3.03933867879726
7940 3.03926734487798
7950 3.03919735305229
7960 3.0391295710073
7970 3.03905741479417
7980 3.03897756222634
7990 3.03889396428477
8000 3.03881153729184
8010 3.03872561458332
8020 3.03863862183936
8030 3.03854989325874
8040 3.03845524159974
8050 3.03836015730549
8060 3.03826199961319
8070 3.0381658891467
8080 3.0380731193584
8090 3.03797811771515
8100 3.03788490131542
8110 3.0377983631437
8120 3.03770938523616
8130 3.0376174196136
8140 3.03752620024716
8150 3.03743312123941
8160 3.03733898261194
8170 3.03724705847437
8180 3.03715672925947
8190 3.03706994959737
8200 3.03697641789249
8210 3.03687940544643
8220 3.03678079515773
8230 3.03667973904187
8240 3.03657608374054
8250 3.03646736209836
8260 3.03635769234522
8270 3.0362507650232
8280 3.03614594331257
8290 3.03604020977734
8300 3.03593555357794
8310 3.03583475941455
8320 3.03573571467054
8330 3.03563471316132
8340 3.03553062960716
8350 3.03542549649623
8360 3.03531914751648
8370 3.03521185221319
8380 3.03510593920261
8390 3.03499908268868
8400 3.03489199608308
8410 3.03479033907334
8420 3.034694048095
8430 3.03459977247826
8440 3.0345077871968
8450 3.03441261801087
8460 3.0343136856702
8470 3.03421773710584
8480 3.0341217973528
8490 3.03402501174307
8500 3.03392715016325
8510 3.03382694516236
8520 3.03372146731364
8530 3.03361432277256
8540 3.03350538794967
8550 3.03339457905296
8560 3.03328217460292
8570 3.033168535664
8580 3.03305368198571
8590 3.03293745655619
8600 3.03281438866385
8610 3.03268766752796
8620 3.03255731185176
8630 3.03243006620634
8640 3.03230522816258
8650 3.03218464045912
8660 3.03206751170331
8670 3.03195341770311
8680 3.03183905685774
8690 3.03172723923671
8700 3.0316157270783
8710 3.03151125021587
8720 3.03140783321346
8730 3.03129701221334
8740 3.03118616014393
8750 3.03107211677675
8760 3.03095313238535
8770 3.03083271647174
8780 3.03071273290853
8790 3.03058840223734
8800 3.03046277551007
8810 3.03033606320804
8820 3.03020942150375
8830 3.03008198080781
8840 3.02995366232363
8850 3.02982296348498
8860 3.0296947107584
8870 3.02957178414975
8880 3.02944958861027
8890 3.02932643469297
8900 3.02920374936479
8910 3.02908381555815
8920 3.02896712698886
8930 3.02885110443886
8940 3.02873619492808
8950 3.02862191494918
8960 3.02850691459784
8970 3.02839392486046
8980 3.02828148411052
8990 3.02817085663003
9000 3.02806211761258
9010 3.02795088004267
9020 3.02783902790063
9030 3.02772837674559
9040 3.02761727079141
9050 3.02750408426152
9060 3.0273907614303
9070 3.02727601683843
9080 3.02715782788101
9090 3.02703911625488
9100 3.02691967131275
9110 3.02679819908426
9120 3.02667753078623
9130 3.02655545208056
9140 3.02643528102704
9150 3.02631894303986
9160 3.02620306041684
9170 3.02608753052801
9180 3.0259761708213
9190 3.02586793876384
9200 3.02575604318153
9210 3.02564429922876
9220 3.02553397056085
9230 3.02542512185266
9240 3.02531633352018
9250 3.02520715755601
9260 3.02509687758942
9270 3.0249862219083
9280 3.02487473142773
9290 3.02476235563746
9300 3.02465293025164
9310 3.02454335822671
9320 3.02443154403871
9330 3.02431738327041
9340 3.02420425042348
9350 3.02409130024188
9360 3.02398010739744
9370 3.0238655263321
9380 3.02374890044236
9390 3.02363292829004
9400 3.02351446121786
9410 3.02339479640654
9420 3.02327404697761
9430 3.02315388707848
9440 3.02303337447094
9450 3.0229093242804
9460 3.02278081883318
9470 3.02265070944354
9480 3.02252037210777
9490 3.02238807998365
9500 3.02225487307002
9510 3.02212127408543
9520 3.02199071109857
9530 3.02186080195721
9540 3.02173242099396
9550 3.02160482029718
9560 3.02147944971366
9570 3.02135498275269
9580 3.02122971616331
9590 3.02110282639181
9600 3.02097786033822
9610 3.02084955172338
9620 3.02072358551736
9630 3.02059741473292
9640 3.02047503604847
9650 3.02035438516649
9660 3.020233129668
9670 3.02011251568154
9680 3.01998925763921
9690 3.01986372978804
9700 3.01973751380968
9710 3.01961129504268
9720 3.01948626843546
9730 3.01936033315176
9740 3.0192321528708
9750 3.01910614603742
9760 3.01898185621523
9770 3.01886096759907
9780 3.01874215186498
9790 3.01862366795038
9800 3.01850562386001
9810 3.01838810170588
9820 3.01826848317164
9830 3.01814780144245
9840 3.01802326886816
9850 3.01789670446398
9860 3.01776892739608
9870 3.01764004104792
9880 3.01751047298296
9890 3.01737838419998
9900 3.01724538043666
9910 3.01711520102056
9920 3.01698363450607
9930 3.01685367295732
9940 3.01672643123503
9950 3.01659898414322
9960 3.01647422074102
9970 3.01635028116396
9980 3.0162289254887
9990 3.0161074560118
10000 3.01598306869134
10010 3.01585826766333
10020 3.01573327554651
10030 3.01560741265638
10040 3.01547975541452
10050 3.01535034140128
10060 3.01522242772712
10070 3.01509398273868
10080 3.01496778020102
10090 3.01484222767727
10100 3.01471576542845
10110 3.01459246881732
10120 3.01447355639836
10130 3.01435589215195
10140 3.0142340485919
10150 3.01411157637883
10160 3.01398779915854
10170 3.01386433527555
10180 3.01374139856363
10190 3.01361848377528
10200 3.0134951286435
10210 3.01337342503269
10220 3.01325268947093
10230 3.01313563413947
10240 3.01301445572753
10250 3.01288992763731
10260 3.01276543844015
10270 3.01264382455827
10280 3.0125250654983
10290 3.01240906582884
10300 3.01229046094213
10310 3.01216977229916
10320 3.01204736050618
10330 3.01192514794799
10340 3.01180486319758
10350 3.01168847356145
10360 3.01157252912804
10370 3.01145806261114
10380 3.01134488352073
10390 3.01123149287473
10400 3.0111219049118
10410 3.01101363108207
10420 3.01090363613809
10430 3.0107927518894
10440 3.01068236174096
10450 3.01056785752117
10460 3.01045314835026
10470 3.01033972809661
10480 3.01022125189484
10490 3.01010329524559
10500 3.00998945978613
10510 3.00987782227229
10520 3.00976644588115
10530 3.00965874476251
10540 3.00954989620932
10550 3.00943998948202
10560 3.00932687700747
10570 3.00921414747898
10580 3.00910322995228
10590 3.00899520762779
10600 3.00888738138905
10610 3.00878005861322
10620 3.00867212953271
10630 3.0085651902471
10640 3.0084639869488
10650 3.00836475563467
10660 3.00826759978496
10670 3.00817295429773
10680 3.0080776917685
10690 3.00798334570084
10700 3.00788775361871
10710 3.00779243023049
10720 3.0077012306954
10730 3.00760968897435
10740 3.00751943571914
10750 3.00742929044029
10760 3.00733892856627
10770 3.00724840224148
10780 3.00715601489256
10790 3.00706391387138
10800 3.00697520779043
10810 3.00688783019462
10820 3.00680360935797
10830 3.00672109351924
10840 3.00663735527229
10850 3.00655028129545
10860 3.00646585697903
10870 3.0063855332999
10880 3.00630593862016
10890 3.00622379785209
10900 3.00614327425937
10910 3.00606284692718
10920 3.00598188026682
10930 3.00590542679025
10940 3.00583029354052
10950 3.00576031618469
10960 3.00568987974415
10970 3.00562025249874
10980 3.00554761961988
10990 3.00547599524632
11000 3.00540512985253
11010 3.00533201947773
11020 3.00525804126581
11030 3.00518489575082
11040 3.00511102255795
11050 3.00503930538221
11060 3.00496480326877
11070 3.00488618239277
11080 3.00480525325496
11090 3.0047244365037
11100 3.00464490712089
11110 3.00456578165632
11120 3.00448692219449
11130 3.00440599265863
11140 3.00432326906006
11150 3.00423637383931
11160 3.00414486220512
11170 3.00405226840611
11180 3.00395838288987
11190 3.00386149400545
11200 3.00376298358604
11210 3.00366559386063
11220 3.00356863354464
11230 3.00347280428156
11240 3.00337708470059
11250 3.00328091846792
11260 3.00318767525948
11270 3.00309402296443
11280 3.00299978510343
11290 3.00290504455842
11300 3.00281093571216
11310 3.00271870302195
11320 3.00262667846781
11330 3.00253641601282
11340 3.00244805462932
11350 3.00235893322837
11360 3.00227094472503
11370 3.00218668323697
11380 3.00210532379379
11390 3.00202339294235
11400 3.00194495575701
11410 3.00186337527742
11420 3.00178102430753
11430 3.00169897406732
11440 3.00162078443053
11450 3.00154342843529
11460 3.00146799696683
11470 3.00139483339575
11480 3.00132360875184
11490 3.00124841439103
11500 3.00117072456557
11510 3.00109128044165
11520 3.00100836133125
11530 3.00092513663493
11540 3.00084052102489
11550 3.00075602338903
11560 3.00067487128869
11570 3.00059405208365
11580 3.0005149263407
11590 3.00043481090319
11600 3.00035512844561
11610 3.00027487043968
11620 3.00019658656669
11630 3.00011785985307
11640 3.00003874399432
11650 2.99995995036681
11660 2.99988327822455
11670 2.9998049507894
11680 2.99972811359792
11690 2.9996529893909
11700 2.99957556436279
11710 2.99949736438645
11720 2.99941887462105
11730 2.99933853395564
11740 2.99925778835142
11750 2.99917434792984
11760 2.99908914849583
11770 2.9990020951047
11780 2.99891600597051
11790 2.99883106628623
11800 2.99874452571651
11810 2.99865642055474
11820 2.99856887844682
11830 2.99848580365225
11840 2.99840227737166
11850 2.99831948899752
11860 2.99823691237855
11870 2.99815409609399
11880 2.99807306474235
11890 2.99799589713549
11900 2.99791837725292
11910 2.99784094907213
11920 2.99776505361757
11930 2.99768931371165
11940 2.99761216910173
11950 2.99753622729292
11960 2.99746267372838
11970 2.99739094928829
11980 2.997319736332
11990 2.99724887516752
12000 2.99717820779516
12010 2.99710788256131
12020 2.99703732201102
12030 2.99696316189305
12040 2.99688789308735
12050 2.99681578986296
12060 2.99674339383191
12070 2.99667053009816
12080 2.99659668488928
12090 2.9965229946438
12100 2.99645139637131
12110 2.99637974082569
12120 2.99630825954125
12130 2.99623565937704
12140 2.99616606113516
12150 2.99609746546772
12160 2.99602854356113
12170 2.99595784137143
12180 2.99588844341488
12190 2.99582049435152
12200 2.995750216357
12210 2.99567869312289
12220 2.99560833088353
12230 2.99553851218288
12240 2.99546674718653
12250 2.99539506097175
12260 2.99532501456894
12270 2.99525581568269
12280 2.99518746615428
12290 2.99511874001223
12300 2.99505073905469
12310 2.99498460407929
12320 2.99491498674932
12330 2.99484569057806
12340 2.99477622257546
12350 2.99470881013394
12360 2.99464323492344
12370 2.99457883103639
12380 2.99451173405865
12390 2.99444047045578
12400 2.99436903616083
12410 2.99429773024091
12420 2.9942273286326
12430 2.99415618030609
12440 2.99408123461604
12450 2.99400449317607
12460 2.99392590006379
12470 2.99384834628137
12480 2.99376806311247
12490 2.99368792153095
12500 2.99361048918898
12510 2.99353544585492
12520 2.99346466591929
12530 2.99339367415742
12540 2.99332450213201
12550 2.99325703919845
12560 2.99319107224053
12570 2.99312522094445
12580 2.99306189210657
12590 2.99299846292086
12600 2.99293227210416
12610 2.99286481724787
12620 2.99279566473634
12630 2.9927303638992
12640 2.99266728608143
12650 2.99260229201706
12660 2.99253665839121
12670 2.99247199685318
12680 2.99240723524381
12690 2.99234230593222
12700 2.99227911541093
12710 2.99221669139112
12720 2.99215620300085
12730 2.99209581363294
12740 2.99203991596361
12750 2.99198059445575
12760 2.99191903775254
12770 2.99185859309417
12780 2.99179773065448
12790 2.9917398893719
12800 2.99168223589596
12810 2.99162333256269
12820 2.99156974887325
12830 2.99151533284938
12840 2.99146265909785
12850 2.99140871138639
12860 2.99135477747572
12870 2.99130081379965
12880 2.99124596710567
12890 2.99118918798018
12900 2.99112929860667
12910 2.99106563398632
12920 2.99100131703778
12930 2.99093484828763
12940 2.99086923228086
12950 2.99080254394634
12960 2.99073671760533
12970 2.99067067177243
12980 2.99060164890679
12990 2.99053316932826
13000 2.99046328595043
13010 2.99039255220837
13020 2.99032254980652
13030 2.99025256050776
13040 2.99018260303641
13050 2.99011267211118
13060 2.99004361809457
13070 2.98997575266644
13080 2.9899078690481
13090 2.98983940727924
13100 2.98976958423756
13110 2.98969869979962
13120 2.98962826120595
13130 2.98955731153395
13140 2.98948728613113
13150 2.98941767681069
13160 2.98934598594931
13170 2.98927216280671
13180 2.98919894091216
13190 2.98912464056049
13200 2.98905023150276
13210 2.9889743909564
13220 2.98889512951933
13230 2.98881795104693
13240 2.98873817461994
13250 2.98865570296918
13260 2.98857230110144
13270 2.98848513769044
13280 2.98839611446594
13290 2.98830612752705
13300 2.98821809629774
13310 2.98813274781773
13320 2.98804860291726
13330 2.9879626957504
13340 2.98787672380144
13350 2.98779098508295
13360 2.98770477892492
13370 2.98761971385204
13380 2.98753482475361
13390 2.98745123572372
13400 2.98736954503712
13410 2.98728807464567
13420 2.98720844471615
13430 2.9871280135038
13440 2.98704819874951
13450 2.98696857827748
13460 2.98688963009992
13470 2.98681313719162
13480 2.98673633757672
13490 2.98665926856775
13500 2.9865794659839
13510 2.98649960407634
13520 2.98642039750099
13530 2.98634070978102
13540 2.98625862872245
13550 2.98617550206922
13560 2.98609119500301
13570 2.98600688335771
13580 2.98592490692551
13590 2.98584295107804
13600 2.98575927766391
13610 2.98567626619928
13620 2.985592452221
13630 2.98550840588345
13640 2.98542278975386
13650 2.98533723960682
13660 2.98525241925101
13670 2.98516712383767
13680 2.98508101461508
13690 2.98499798842026
13700 2.98491541135438
13710 2.98483325707798
13720 2.98474981443868
13730 2.98466524368111
13740 2.98458042305953
13750 2.9844943234703
13760 2.98440744342208
13770 2.98431982540778
13780 2.9842358362788
13790 2.98415349862952
13800 2.98406881416572
13810 2.98398531475355
13820 2.98390352855221
13830 2.98381929353769
13840 2.9837301200041
13850 2.98364138452745
13860 2.98355138552522
13870 2.98346416357178
13880 2.98337840914937
13890 2.98329524680997
13900 2.98321076167047
13910 2.9831271931881
13920 2.98304122847053
13930 2.98295365300474
13940 2.98286766025662
13950 2.9827821860754
13960 2.98269637346112
13970 2.9826122283981
13980 2.98252923131787
13990 2.98244605801407
14000 2.98236180756189
14010 2.98227658318776
14020 2.98219439907695
14030 2.98211137079185
14040 2.98203004800767
14050 2.98194940385865
14060 2.98186635568621
14070 2.98178301428511
14080 2.98169914286087
14090 2.98161636819411
14100 2.98153323638794
14110 2.98145147537151
14120 2.98137167676765
14130 2.98129049116217
14140 2.98120888214967
14150 2.98113020169727
14160 2.98105503739654
14170 2.98097975461985
14180 2.9809035897872
14190 2.98082913070401
14200 2.98075229801501
14210 2.9806749826718
14220 2.98059900505746
14230 2.98052497012113
14240 2.98045145788661
14250 2.9803768201683
14260 2.98030348515643
14270 2.98023414695555
14280 2.98016661212216
14290 2.98010103361815
14300 2.9800358825534
14310 2.97996957082671
14320 2.9799061215218
14330 2.9798439923245
14340 2.97978252327039
14350 2.97971999434448
14360 2.97965488545351
14370 2.97958537204333
14380 2.97951491308293
14390 2.97944265985951
14400 2.9793707902914
14410 2.97929798567605
14420 2.97922547230493
14430 2.97915358273211
14440 2.97908018753746
14450 2.97900638483535
14460 2.97893458232918
14470 2.9788640130181
14480 2.97879136315504
14490 2.97871563141322
14500 2.9786389855228
14510 2.97856435648865
14520 2.97848951665411
14530 2.97841771258729
14540 2.9783463688684
14550 2.97827549953642
14560 2.97820137451502
14570 2.97812653036413
14580 2.97805277165716
14590 2.97797976204516
14600 2.97791039775959
14610 2.97784136541782
14620 2.97777004152886
14630 2.97769992910285
14640 2.97763082947183
14650 2.97756218109983
14660 2.97749484516435
14670 2.97742767687183
14680 2.97736102202648
14690 2.97729181288461
14700 2.97722287118593
14710 2.97715129661105
14720 2.97707755582146
14730 2.97700215063826
14740 2.97692713785865
14750 2.9768525539484
14760 2.97677883681761
14770 2.97670413791046
14780 2.97662991467782
14790 2.97655344302662
14800 2.97647513956884
14810 2.97639578655696
14820 2.9763167991875
14830 2.97623864502613
14840 2.97616111557157
14850 2.97608528689466
14860 2.97600871079196
14870 2.97593153750112
14880 2.97585535965633
14890 2.9757808547399
14900 2.97570563102242
14910 2.97562847720179
14920 2.97555288438391
14930 2.97547714693352
14940 2.97540432061011
14950 2.97532968427689
14960 2.97525199618812
14970 2.97517584768457
14980 2.97510068246805
14990 2.97502628767333
15000 2.97495122134749
15010 2.97487596273032
15020 2.97480143264772
15030 2.97472387062035
15040 2.97464569244118
15050 2.97456452915647
15060 2.97448398598431
15070 2.97440349348192
15080 2.97432433518273
15090 2.97424975426679
15100 2.97417659299358
15110 2.97410518968221
15120 2.97403460861908
15130 2.97396238804642
15140 2.97388975579131
15150 2.97381671944807
15160 2.97374194462908
15170 2.97366718070042
15180 2.97359300721454
15190 2.97351936322148
15200 2.97344641744475
15210 2.97337500258523
15220 2.97330502948666
15230 2.97323503734473
15240 2.97316469461415
15250 2.97309192007926
15260 2.97301892665582
15270 2.9729426752118
15280 2.97286419165603
15290 2.97278454519043
15300 2.97270459868154
15310 2.97262663719422
15320 2.97254916747693
15330 2.97247221545737
15340 2.9723933943603
15350 2.97231299045357
15360 2.97223221468688
15370 2.9721549879563
15380 2.97207883692926
15390 2.97200512629847
15400 2.97193106933515
15410 2.97185786437302
15420 2.97178498049752
15430 2.97171369938058
15440 2.97164040380257
15450 2.97156776093307
15460 2.97149624446241
15470 2.97142594686825
15480 2.97135689843301
15490 2.97128841025257
15500 2.97121917731119
15510 2.9711495094807
15520 2.97107936535315
15530 2.97100860970599
15540 2.97093852306885
15550 2.97086853323584
15560 2.97080051173379
15570 2.97073484137449
15580 2.9706661761164
15590 2.97059531466104
15600 2.97052713927834
15610 2.9704595063288
15620 2.97039095070835
15630 2.97032331726956
15640 2.97025763828574
15650 2.97018901065714
15660 2.97012090593174
15670 2.97005461340112
15680 2.96998912951393
15690 2.96992197793795
15700 2.9698538157206
15710 2.96978352316691
15720 2.96971293646014
15730 2.96964042567368
15740 2.96956649931151
15750 2.96949368046156
15760 2.96942258003927
15770 2.96935157364431
15780 2.96928196842393
15790 2.96921208505243
15800 2.96914283760819
15810 2.96907478947576
15820 2.96900829043383
15830 2.96894213160458
15840 2.96887802569667
15850 2.96881457940514
15860 2.96875176782903
15870 2.96868840409311
15880 2.96862618254318
15890 2.96856352295654
15900 2.96850051233824
15910 2.96843843323156
15920 2.96837500806133
15930 2.96830982939505
15940 2.96824374601359
15950 2.96817885867379
15960 2.96811532287085
15970 2.96805164084933
15980 2.96798647721325
15990 2.96792127272641
16000 2.96785609087942
16010 2.96779206155651
16020 2.96772764506409
16030 2.96766283234499
16040 2.96759583013137
16050 2.9675289368636
16060 2.96746188732896
16070 2.96739581917902
16080 2.9673312011207
16090 2.96726439724847
16100 2.96719867672575
16110 2.96713643605769
16120 2.96707435706909
16130 2.96701314456598
16140 2.96695107205224
16150 2.96688793941189
16160 2.96682531049175
16170 2.96676320141047
16180 2.96670008506793
16190 2.9666374122559
16200 2.96657646093416
16210 2.96651537854486
16220 2.96645289518852
16230 2.96639170319079
16240 2.96633118453286
16250 2.96627247537152
16260 2.9662122451694
16270 2.96615278449228
16280 2.96609459329132
16290 2.96603708731846
16300 2.96598149873989
16310 2.96592703551454
16320 2.96587136952267
16330 2.96581556022115
16340 2.96575986504956
16350 2.96570354868154
16360 2.96564876834557
16370 2.96559473748878
16380 2.96554356306527
16390 2.96549128294991
16400 2.96543743288693
16410 2.96538611082298
16420 2.96533855223828
16430 2.96528967732639
16440 2.96523979358995
16450 2.96519019490895
16460 2.96514075022005
16470 2.96508891791369
16480 2.96503579825704
16490 2.9649809420737
16500 2.96492648581868
16510 2.96487130668232
16520 2.96481337072922
16530 2.96475567127037
16540 2.96469864310405
16550 2.96464146477571
16560 2.96458294627684
16570 2.96452261015298
16580 2.96446098327018
16590 2.96439863659831
16600 2.96433651299097
16610 2.96427438741048
16620 2.9642140944249
16630 2.96415444938696
16640 2.96409433561055
16650 2.96403632162882
16660 2.9639774471494
16670 2.96391889301079
16680 2.9638572453906
16690 2.9637970400439
16700 2.96373861495058
16710 2.9636805551806
16720 2.96362444196855
16730 2.96356854379857
16740 2.96351197520375
16750 2.96345613783686
16760 2.96339945448097
16770 2.96334220240123
16780 2.96328344166791
16790 2.96322706829504
16800 2.96316998660063
16810 2.9631112104804
16820 2.96305347721413
16830 2.96299821340414
16840 2.9629424735029
16850 2.96288626791413
16860 2.96283119020692
16870 2.96277785289801
16880 2.96272542446196
16890 2.96267319871368
16900 2.96262101603821
16910 2.96256957866117
16920 2.96251495518743
16930 2.96245943774906
16940 2.9624047751001
16950 2.96235142726658
16960 2.9622982770916
16970 2.96224611812401
16980 2.96219528147738
16990 2.96214560770312
17000 2.96209690287214
17010 2.96204674439376
17020 2.96199820448118
17030 2.96195185940501
17040 2.96190491064635
17050 2.96185685926011
17060 2.96180598233641
17070 2.96175448375424
17080 2.96170425154331
17090 2.96165463492144
17100 2.9616066858209
17110 2.96155980883775
17120 2.9615154882124
17130 2.96147219873591
17140 2.96142880028644
17150 2.96138563794903
17160 2.96134367668502
17170 2.96130064723768
17180 2.96125832045771
17190 2.96121766229717
17200 2.96117844808035
17210 2.96114068337673
17220 2.96110490685481
17230 2.96106983264598
17240 2.96103640021762
17250 2.96100464388792
17260 2.96097356214743
17270 2.9609435131803
17280 2.96091460803292
17290 2.96088454733356
17300 2.96085523354092
17310 2.96082768169232
17320 2.96079859635222
17330 2.9607695118749
17340 2.96074002765761
17350 2.96071057585947
17360 2.96068216936336
17370 2.96065224449637
17380 2.96062202589872
17390 2.96058979655455
17400 2.9605565735534
17410 2.96052398178629
17420 2.96049188070528
17430 2.96045881715368
17440 2.96042674751849
17450 2.96039375353333
17460 2.96036008391816
17470 2.96032599931985
17480 2.96028849029118
17490 2.96025163807029
17500 2.96021321710401
17510 2.96017192750681
17520 2.96012884256755
17530 2.96008491702187
17540 2.96004013608699
17550 2.95999246695804
17560 2.95994219596728
17570 2.95989164429026
17580 2.9598395651592
17590 2.9597882482031
17600 2.95973552727371
17610 2.95968190728442
17620 2.95962824973055
17630 2.9595764022921
17640 2.95952389825645
17650 2.95946980117214
17660 2.95941236551111
17670 2.95935547480331
17680 2.95929822049696
17690 2.95924127325585
17700 2.95918418061328
17710 2.95912720065282
17720 2.95906899405439
17730 2.95901032766779
17740 2.95895291772838
17750 2.95889405305292
17760 2.95883545941662
17770 2.95877873538546
17780 2.9587237589828
17790 2.95866750525511
17800 2.9586090941932
17810 2.95854831898985
17820 2.95848520863192
17830 2.95842358501006
17840 2.9583637286754
17850 2.95830456276887
17860 2.9582464473002
17870 2.95818669505916
17880 2.95812696305256
17890 2.95806727794845
17900 2.9580087270741
17910 2.95795010652061
17920 2.95789200560182
17930 2.95783263939086
17940 2.9577738578294
17950 2.95771639824545
17960 2.95766032540666
17970 2.95760395502889
17980 2.95754664642181
17990 2.9574908446512
18000 2.95743659200126
18010 2.95738295473934
18020 2.95732970258092
18030 2.95727552121643
18040 2.9572200139531
18050 2.9571632943126
18060 2.9571069468125
18070 2.95704944901175
18080 2.95699302703809
18090 2.95693928471756
18100 2.9568874777193
18110 2.95683574802453
18120 2.95678203210669
18130 2.95672805714682
18140 2.95667386585211
18150 2.95661998944956
18160 2.95656449017899
18170 2.9565084960994
18180 2.95645150467994
18190 2.95639674871131
18200 2.95634121829841
18210 2.95628788272045
18220 2.95623343116151
18230 2.9561775948137
18240 2.95611931477143
18250 2.95606071063217
18260 2.95600144524218
18270 2.95594190410496
18280 2.95587905556394
18290 2.95581307097878
18300 2.95574664347402
18310 2.95568070163084
18320 2.95561465073535
18330 2.95554894781043
18340 2.95548180811126
18350 2.95541272404184
18360 2.95534152791935
18370 2.95526949079435
18380 2.95520060836171
18390 2.95513229462405
18400 2.95506301663555
18410 2.9549924387238
18420 2.95492004746871
18430 2.95484830022512
18440 2.95477756747696
18450 2.95470419519544
18460 2.95462932785858
18470 2.95455470502136
18480 2.95448100286359
18490 2.95440638343321
18500 2.95433167193367
18510 2.95425455092976
18520 2.95417525447714
18530 2.95409478478324
18540 2.95401451416934
18550 2.95393606375123
18560 2.95385815222041
18570 2.9537814777948
18580 2.95370481855741
18590 2.95362766928799
18600 2.95355146897567
18610 2.95347526677391
18620 2.95340019587897
18630 2.95332466941843
18640 2.95325096893414
18650 2.95317656235006
18660 2.95310365957841
18670 2.95303126041976
18680 2.95295719218951
18690 2.95288118962932
18700 2.95280283950396
18710 2.95272717679826
18720 2.95265384385823
18730 2.95258012569023
18740 2.95250561126356
18750 2.95242980143601
18760 2.95235528184081
18770 2.95228164107847
18780 2.95220777155129
18790 2.9521339149849
18800 2.95205856158854
18810 2.95198273861445
18820 2.95190670421384
18830 2.95182960857902
18840 2.95175345619346
18850 2.95167841585036
18860 2.95160415000632
18870 2.95152995841595
18880 2.95145780213982
18890 2.95138601602361
18900 2.95131453186052
18910 2.95124338542123
18920 2.95117458857994
18930 2.95110738404418
18940 2.95104195649608
18950 2.95097613893598
18960 2.95091145374866
18970 2.9508467652385
18980 2.95078237035157
18990 2.95071825364356
19000 2.95065223717102
19010 2.95058527616996
19020 2.95051915736185
19030 2.9504535074291
19040 2.95038807206241
19050 2.9503235125939
19060 2.95025816041007
19070 2.95019325533072
19080 2.95012953336068
19090 2.95006498456251
19100 2.9499997732565
19110 2.94993612312599
19120 2.94987287325014
19130 2.94981101099485
19140 2.94974965264621
19150 2.94968893371745
19160 2.94962729477608
19170 2.94956386587676
19180 2.9494996148327
19190 2.94943503739846
19200 2.94937054228381
19210 2.94930518272243
19220 2.94924200596335
19230 2.9491802836624
19240 2.94911856816145
19250 2.94905813058858
19260 2.94899862255285
19270 2.94893919175139
19280 2.9488789824458
19290 2.94881917119854
19300 2.94876087393242
19310 2.94870407411455
19320 2.94864717168495
19330 2.94858849788778
19340 2.9485280743658
19350 2.94846885063584
19360 2.94841116075736
19370 2.94835480846011
19380 2.94829878145398
19390 2.94824174564482
19400 2.94818196584974
19410 2.94812182688923
19420 2.94806268249445
19430 2.94800391170551
19440 2.94794561727775
19450 2.94788754958176
19460 2.94782976662126
19470 2.94777252850186
19480 2.94771422704025
19490 2.94765410549509
19500 2.94759373264196
19510 2.94753336706008
19520 2.94747362835487
19530 2.94741464557477
19540 2.94735641011426
19550 2.94729592667474
19560 2.94723448091553
19570 2.94717038509298
19580 2.9471059119628
19590 2.94704153414924
19600 2.94697832076935
19610 2.94691461444316
19620 2.94685119268289
19630 2.94678701919564
19640 2.94672132541249
19650 2.94665285414276
19660 2.94658341266746
19670 2.94651417865765
19680 2.9464429595506
19690 2.946371231626
19700 2.94629812412563
19710 2.94622504491835
19720 2.94614913094223
19730 2.94607434434276
19740 2.94600070654565
19750 2.94592953684544
19760 2.94586088245389
19770 2.94579306783171
19780 2.94572705173442
19790 2.94566148991819
19800 2.94559497532632
19810 2.94552917102949
19820 2.9454633564323
19830 2.94539549900726
19840 2.94532786211866
19850 2.94525902874754
19860 2.94518933351262
19870 2.94511932331227
19880 2.94504940580007
19890 2.94497739971317
19900 2.94490651138938
19910 2.94483687960608
19920 2.94476672428205
19930 2.94469618387755
19940 2.94462498309345
19950 2.94455483971819
19960 2.94448406832735
19970 2.94441353241618
19980 2.94434192310344
19990 2.94426980167503
20000 2.94419691742112
20010 2.9441239370562
20020 2.94405114438138
20030 2.94398002295849
20040 2.94391006506161
20050 2.9438400465171
20060 2.94377178358056
20070 2.94370537793007
20080 2.94363846261569
20090 2.94357027553845
20100 2.94350255441068
20110 2.9434331112389
20120 2.94336466081298
20130 2.94329736408983
20140 2.9432298101073
20150 2.94316142533397
20160 2.94309199006396
20170 2.94302340276921
20180 2.94295401719799
20190 2.94288536571266
20200 2.94281777439787
20210 2.94275040829216
20220 2.94268142564194
20230 2.94261348418704
20240 2.94254500541278
20250 2.94247640272356
20260 2.94240753154176
20270 2.94233941462562
20280 2.94227201951411
20290 2.94220653047594
20300 2.94214253073406
20310 2.94207906095713
20320 2.94201454835835
20330 2.94194989451309
20340 2.94188413381925
20350 2.9418183759606
20360 2.94175090810927
20370 2.94168157247816
20380 2.94161247322991
20390 2.94154191397554
20400 2.9414727476514
20410 2.94140298050616
20420 2.9413321433582
20430 2.94126120354946
20440 2.94118683655374
20450 2.94110938960654
20460 2.94103253276895
20470 2.94095669576281
20480 2.94088026012869
20490 2.94080336544276
20500 2.94072649993502
20510 2.94065038111472
20520 2.94057567805769
20530 2.94050217638278
20540 2.94043021877848
20550 2.94035980696113
20560 2.94029140177982
20570 2.94022331456794
20580 2.94015437370387
20590 2.94008522906556
20600 2.9400166573645
20610 2.93994657744089
20620 2.93987742916665
20630 2.93980768110741
20640 2.93973749839681
20650 2.93966951279802
20660 2.93960197463411
20670 2.93953429272685
20680 2.93946660076757
20690 2.93939736218009
20700 2.93932563717374
20710 2.93925306777406
20720 2.93918212048971
20730 2.93910998681668
20740 2.93903832225791
20750 2.93896640346562
20760 2.93889636378277
20770 2.93882737686801
20780 2.93875857671321
20790 2.93869075530898
20800 2.93862405822216
20810 2.93855759101687
20820 2.93849101936398
20830 2.93842577815508
20840 2.93836048834321
20850 2.93829330943078
20860 2.9382267409371
20870 2.93816350433212
20880 2.93810166454715
20890 2.93804022898337
20900 2.9379796615393
20910 2.93792041930518
20920 2.9378614723711
20930 2.93780161815083
20940 2.93774215055445
20950 2.93768329865366
20960 2.93762586938751
20970 2.93756866432615
20980 2.93751366227739
20990 2.93745996300479
21000 2.93740470161438
21010 2.93734759967856
21020 2.9372899900578
21030 2.93723271428941
21040 2.93717620265014
21050 2.93712023460129
21060 2.93706406305963
21070 2.93700889382481
21080 2.93695422225124
21090 2.93690118903175
21100 2.93684652272019
21110 2.93679129815353
21120 2.93673643280413
21130 2.93668182657666
21140 2.93662713399217
21150 2.93657323566071
21160 2.93651959778605
21170 2.93646701643564
21180 2.93641496258426
21190 2.93636102512255
21200 2.9363075660048
21210 2.93625387170656
21220 2.93620063410902
21230 2.93614866330266
21240 2.93609700454228
21250 2.93604586540729
21260 2.93599364723764
21270 2.93594138181449
21280 2.93588880027565
21290 2.93583618698125
21300 2.93578377713797
21310 2.93572981350763
21320 2.93567458586109
21330 2.93561818720216
21340 2.93556291378569
21350 2.9355086368921
21360 2.9354558991385
21370 2.93540486591219
21380 2.93535443513087
21390 2.93530463613541
21400 2.93525515925764
21410 2.93520661308413
21420 2.93515949572298
21430 2.935113429112
21440 2.93506628987566
21450 2.93502036182008
21460 2.93497394019477
21470 2.93492641739944
21480 2.93487921022753
21490 2.9348323276949
21500 2.93478427549114
21510 2.93473449737692
21520 2.93468462075524
21530 2.93463282358509
21540 2.93458040793103
21550 2.93453025774977
21560 2.93448150263009
21570 2.93443245683891
21580 2.93438383277652
21590 2.93433802910937
21600 2.93429168605694
21610 2.93424561602284
21620 2.93420028891801
21630 2.93415580586494
21640 2.93411085093116
21650 2.93406416254157
21660 2.93401652964302
21670 2.93396930883212
21680 2.93392239395269
21690 2.93387500359343
21700 2.93382870826397
21710 2.9337841331916
21720 2.93374156858211
21730 2.93369781083934
21740 2.93365336429887
21750 2.93360803311319
21760 2.93356450347747
21770 2.93352076480143
21780 2.93347640293221
21790 2.93343191165643
21800 2.93338625065741
21810 2.93334002236144
21820 2.93329370670109
21830 2.93324605276195
21840 2.93319676896951
21850 2.93314712754848
21860 2.93309674460273
21870 2.93304639347965
21880 2.93299634254007
21890 2.93294786701724
21900 2.93289873083962
21910 2.93284740573918
21920 2.93279695210361
21930 2.93274832027287
21940 2.93269992803118
21950 2.93265200800667
21960 2.93260428165023
21970 2.93255781244521
21980 2.93250997940914
21990 2.93246254515106
22000 2.93241784002876
22010 2.93237447065965
22020 2.93232954241646
22030 2.93228410354496
22040 2.9322392900038
22050 2.93219513131982
22060 2.93215078764125
22070 2.93210638664676
22080 2.93206106587231
22090 2.93201721179046
22100 2.93197449532861
22110 2.93193098725221
22120 2.93188543503215
22130 2.93183908157187
22140 2.93179486987021
22150 2.93175113178567
22160 2.93170818901032
22170 2.93166573500995
22180 2.93162393247095
22190 2.93158133087036
22200 2.93153884914336
22210 2.93149636669687
22220 2.93145424774036
22230 2.93141339654488
22240 2.93137228165853
22250 2.93133079179115
22260 2.93128891535336
22270 2.9312469830493
22280 2.93120455551177
22290 2.93116226809139
22300 2.93112038127253
22310 2.93107818320885
22320 2.93103445910013
22330 2.93099066323677
22340 2.93094644128899
22350 2.93090006785107
22360 2.93085328302833
22370 2.93080712227912
22380 2.93076150795754
22390 2.93071580072425
22400 2.93066844080056
22410 2.93062136098384
22420 2.93057426729515
22430 2.93052707564156
22440 2.930478941383
22450 2.93042945484896
22460 2.93038114240049
22470 2.93033211020399
22480 2.93028411195297
22490 2.93023534006678
22500 2.93018692577097
22510 2.93013887769174
22520 2.93009113119858
22530 2.93004269420123
22540 2.92999478540139
22550 2.92994905176707
22560 2.92990464285485
22570 2.92985912130119
22580 2.92981414597955
22590 2.92976777826668
22600 2.92972051175589
22610 2.92967347753899
22620 2.92962580580219
22630 2.92957680435646
22640 2.92952598849181
22650 2.92947529359164
22660 2.92942402760108
22670 2.92937203900881
22680 2.92931838660568
22690 2.92926561227841
22700 2.92921406158275
22710 2.9291623965174
22720 2.92910934501691
22730 2.9290574330122
22740 2.92900666563383
22750 2.92895647727994
22760 2.92890770355841
22770 2.9288591578641
22780 2.92881000664822
22790 2.92876020333776
22800 2.92871125659502
22810 2.9286620788982
22820 2.92861168280123
22830 2.9285610263887
22840 2.92851250333772
22850 2.92846369336962
22860 2.92841469697864
22870 2.92836567398245
22880 2.92831568544217
22890 2.92826571450375
22900 2.92821631900518
22910 2.92816587343998
22920 2.92811359158814
22930 2.92805998053704
22940 2.9280051102902
22950 2.92795054743836
22960 2.92789695838395
22970 2.92784271221218
22980 2.92778727383457
22990 2.92773273337423
23000 2.927678705862
23010 2.92762475552029
23020 2.92756953465755
23030 2.92751407824871
23040 2.92745790963767
23050 2.92740171881487
23060 2.92734646122614
23070 2.92729408774967
23080 2.92724211074693
23090 2.92718995284571
23100 2.92713870486711
23110 2.92708861315282
23120 2.92703900335187
23130 2.92699048416674
23140 2.92694338024569
23150 2.92689546499153
23160 2.92684634651761
23170 2.92679581964336
23180 2.92674551364465
23190 2.926695483697
23200 2.92664721703041
23210 2.92659841734312
23220 2.92654872543977
23230 2.92649844796596
23240 2.92644848881479
23250 2.92639819800023
23260 2.92634851436701
23270 2.92629955956773
23280 2.92624994339556
23290 2.9262002697578
23300 2.92615070861361
23310 2.92610145619205
23320 2.92605076300869
23330 2.92600047859943
23340 2.92595098373303
23350 2.9259019979817
23360 2.9258540664045
23370 2.92580548941329
23380 2.92575738594303
23390 2.92570977232068
23400 2.92566165028151
23410 2.92561225924276
23420 2.92556139113206
23430 2.92551025254731
23440 2.92545802742896
23450 2.92540669619069
23460 2.92535523739096
23470 2.92530375049974
23480 2.92525126537624
23490 2.92519950333094
23500 2.92514865501377
23510 2.92509799615901
23520 2.92504608905211
23530 2.9249940839714
23540 2.92494403261467
23550 2.92489382851749
23560 2.92484271461649
23570 2.92479090195677
23580 2.92473762671773
23590 2.92468393818294
23600 2.92463130125205
23610 2.92458002839779
23620 2.92453019889293
23630 2.92448165910977
23640 2.9244321354052
23650 2.92438302441147
23660 2.92433425487618
23670 2.9242862151107
23680 2.92423841319259
23690 2.92419173380849
23700 2.92414557130384
23710 2.92409849216831
23720 2.9240503949395
23730 2.92400282465487
23740 2.92395792299399
23750 2.92391426273705
23760 2.92387045746752
23770 2.92382598869714
23780 2.92378131215343
23790 2.92373685665107
23800 2.92369151523114
23810 2.92364716865133
23820 2.92360348364038
23830 2.92355977843912
23840 2.92351603297013
23850 2.92347163554024
23860 2.92342724871293
23870 2.92338292206087
23880 2.92333645559954
23890 2.92329107203351
23900 2.9232474240659
23910 2.92320373484706
23920 2.92315981242943
23930 2.92311751886484
23940 2.92307456152465
23950 2.92303236468992
23960 2.92299207836451
23970 2.92295241238884
23980 2.92291342857383
23990 2.9228747664297
24000 2.92283584201743
24010 2.92279735175772
24020 2.92275847762258
24030 2.92271859655812
24040 2.92267745947546
24050 2.92263664974129
24060 2.92259737266054
24070 2.92255800348544
24080 2.92251900251434
24090 2.92248147625424
24100 2.92244445304422
24110 2.92240718790563
24120 2.92236903116853
24130 2.92233086227022
24140 2.92229264908826
24150 2.92225487622659
24160 2.92221805147594
24170 2.92218241471561
24180 2.92214734020002
24190 2.9221106089932
24200 2.92207352144532
24210 2.92203657947022
24220 2.92199950722105
24230 2.92196382811001
24240 2.92192749581283
24250 2.92189116094129
24260 2.9218559837719
24270 2.92182006000679
24280 2.921783907985
24290 2.92174548960961
24300 2.92170614579306
24310 2.92166647265533
24320 2.92162631847344
24330 2.92158675357202
24340 2.92154685752192
24350 2.92150664718033
24360 2.92146726876226
24370 2.92142839606862
24380 2.92139078995873
24390 2.92135506029155
24400 2.92132123141087
24410 2.92128739817026
24420 2.92125365021485
24430 2.92122144051076
24440 2.92119034086669
24450 2.92115855223384
24460 2.92112490824052
24470 2.92109121131901
24480 2.92105820646824
24490 2.92102454588715
24500 2.92099069857449
24510 2.92095771257135
24520 2.92092484968032
24530 2.92089219801415
24540 2.92086010413916
24550 2.92082990376856
24560 2.92079882782029
24570 2.92076799707891
24580 2.92073788536205
24590 2.9207072345015
24600 2.9206767506957
24610 2.92064605158307
24620 2.92061471893622
24630 2.92058140266821
24640 2.9205460537688
24650 2.92051158770249
24660 2.92047781904701
24670 2.92044591312323
24680 2.92041370281346
24690 2.92038133135485
24700 2.92034687623998
24710 2.92031147049334
24720 2.92027531509912
24730 2.92023871022134
24740 2.92020379403509
24750 2.92016930954373
24760 2.92013430437192
24770 2.92009978429675
24780 2.92006612115526
24790 2.92003214616129
24800 2.91999760400091
24810 2.91996445896922
24820 2.91993075224074
24830 2.91989663368366
24840 2.91986157371401
24850 2.91982760245851
24860 2.91979506745269
24870 2.91976358109817
24880 2.91973284180135
24890 2.91970318370402
24900 2.91967363279833
24910 2.91964419109918
24920 2.91961438277054
24930 2.91958443071545
24940 2.91955480012847
24950 2.91952531745619
24960 2.9194967813821
24970 2.91946722388973
24980 2.91943840023631
24990 2.91941082908754
25000 2.91938283962075
25010 2.91935481878868
25020 2.91932782382004
25030 2.91929943274343
25040 2.91927112829747
25050 2.91924247717949
25060 2.91921455932514
25070 2.91918652948718
25080 2.91915676908803
25090 2.91912695199895
25100 2.91909749626032
25110 2.91906769603322
25120 2.91903638977988
25130 2.91900551863685
25140 2.91897519170875
25150 2.91894435290698
25160 2.91891353568662
25170 2.91888116830468
25180 2.91884930230972
25190 2.91881713333952
25200 2.91878511425042
25210 2.91875282409701
25220 2.91871840952667
25230 2.91868281200701
25240 2.91864564495354
25250 2.91860710799057
25260 2.91856702275764
25270 2.9185264551295
25280 2.91848594682449
25290 2.91844732158452
25300 2.91840826979454
25310 2.91836981216515
25320 2.91833144785037
25330 2.91829279213345
25340 2.91825465139973
25350 2.9182174413992
25360 2.91817976024333
25370 2.91814026298108
25380 2.91810044883913
25390 2.91805932202662
25400 2.91801747344361
25410 2.91797499008945
25420 2.91793292966966
25430 2.91789096823204
25440 2.9178510313107
25450 2.9178133997741
25460 2.91777703518306
25470 2.91774066011678
25480 2.91770437338662
25490 2.91766834845937
25500 2.91763267181702
25510 2.91759701454354
25520 2.9175620485075
25530 2.91752757903197
25540 2.91749279035302
25550 2.91745800889039
25560 2.91742260628863
25570 2.91738659959398
25580 2.91734936486942
25590 2.91731192052367
25600 2.91727396958716
25610 2.91723609328895
25620 2.91719745954063
25630 2.91715747987365
25640 2.917116717354
25650 2.9170750655008
25660 2.91703372010733
25670 2.91699422722954
25680 2.91695584680128
25690 2.91691750273712
25700 2.91687774639463
25710 2.91683821649543
25720 2.91679835189934
25730 2.91675837523074
25740 2.91671921640099
25750 2.91667910515817
25760 2.91663699309125
25770 2.91659371940552
25780 2.91655083842877
25790 2.91650864392637
25800 2.91646451871076
25810 2.91642000398723
25820 2.9163758128716
25830 2.91633071772036
25840 2.91628537139919
25850 2.91623982858033
25860 2.91619512158527
25870 2.9161502987303
25880 2.91610465972124
25890 2.9160582787828
25900 2.91601241931606
25910 2.91596642090446
25920 2.91592024929234
25930 2.91587513525191
25940 2.91582996491135
25950 2.91578600357625
25960 2.91574378263501
25970 2.91570089679552
25980 2.91565585673213
25990 2.91561093818172
26000 2.91556696661779
26010 2.91552331187727
26020 2.91548090257111
26030 2.91543912220279
26040 2.91539587652773
26050 2.91535255383071
26060 2.91530907845159
26070 2.91526478218128
26080 2.91521866120442
26090 2.91517225171763
26100 2.91512572105964
26110 2.91507825053373
26120 2.91503102604783
26130 2.91498468759479
26140 2.91493992929972
26150 2.91489611013015
26160 2.91485110944343
26170 2.91480459533402
26180 2.91475651738662
26190 2.91470784887696
26200 2.91465797994555
26210 2.91460900689981
26220 2.91456080143421
26230 2.91451325691753
26240 2.91446600490727
26250 2.91441774334216
26260 2.91436804782881
26270 2.9143172280548
26280 2.91426686704695
26290 2.91421683060662
26300 2.91416645419333
26310 2.91411734063008
26320 2.91406878294283
26330 2.91402123969111
26340 2.91397512352082
26350 2.91392775882932
26360 2.9138786817729
26370 2.91382966776993
26380 2.91377980232905
26390 2.9137277757546
26400 2.91367522488475
26410 2.91362337381976
26420 2.91357193268833
26430 2.91352066520697
26440 2.91346917005014
26450 2.91341816208822
26460 2.91336809276002
26470 2.91331708155152
26480 2.91326568631157
26490 2.91321484526158
26500 2.91316448429223
26510 2.91311503846786
26520 2.91306578347953
26530 2.91301822190151
26540 2.91297134041569
26550 2.91292373527134
26560 2.91287703686641
26570 2.91283053654144
26580 2.91278249378698
26590 2.91273346233985
26600 2.91268367535689
26610 2.91263317387106
26620 2.91258182523738
26630 2.91253037881243
26640 2.91247798564899
26650 2.9124257493984
26660 2.91237289038873
26670 2.91231943404073
26680 2.91226644409645
26690 2.91221520240317
26700 2.91216519193527
26710 2.91211586789609
26720 2.91206763046341
26730 2.91201966920482
26740 2.91197298779028
26750 2.91192613654549
26760 2.91187895943657
26770 2.91183261116118
26780 2.91178652178006
26790 2.91173962004322
26800 2.91169198629349
26810 2.91164416345936
26820 2.91159619256224
26830 2.91155010853808
26840 2.9115042338849
26850 2.9114596697939
26860 2.91141570897404
26870 2.91137184827289
26880 2.91132809632522
26890 2.91128321290664
26900 2.91123950546744
26910 2.91119556367681
26920 2.91115158691626
26930 2.91110913237964
26940 2.91106617114938
26950 2.91102279550104
26960 2.91097808919761
26970 2.9109334249728
26980 2.91088845167895
26990 2.91084352081775
27000 2.91079913074376
27010 2.91075386192827
27020 2.91070942907015
27030 2.91066496294577
27040 2.91062019247821
27050 2.91057459542912
27060 2.91052959321943
27070 2.91048377392156
27080 2.91043811247659
27090 2.91039217930671
27100 2.91034618201847
27110 2.91030084358233
27120 2.91025567521147
27130 2.9102115282351
27140 2.91016737852051
27150 2.91012188801336
27160 2.91007535464867
27170 2.91003089391406
27180 2.90998770930682
27190 2.90994500071577
27200 2.90990349773747
27210 2.90986300045724
27220 2.90982547466636
27230 2.90978897914273
27240 2.90975249992609
27250 2.90971668731448
27260 2.90968170768972
27270 2.90964692385911
27280 2.9096137684274
27290 2.90958112204004
27300 2.90954735142245
27310 2.90951464853681
27320 2.90948319735985
27330 2.90945274737639
27340 2.90942249741326
27350 2.90939119544566
27360 2.90935968616323
27370 2.90932773018473
27380 2.90929447856065
27390 2.90926179899855
27400 2.90922911047598
27410 2.9091957089647
27420 2.90916152978201
27430 2.90912576449072
27440 2.90908991061601
27450 2.90905380108303
27460 2.90901800983655
27470 2.90898134384002
27480 2.90894386860242
27490 2.90890689655108
27500 2.908869419115
27510 2.90883299124438
27520 2.9087958602154
27530 2.90875892217802
27540 2.90872323878548
27550 2.90868768670503
27560 2.90865139522816
27570 2.90861447588758
27580 2.9085773466698
27590 2.90854092047178
27600 2.90850315572175
27610 2.90846402314385
27620 2.90842539770316
27630 2.90838652380772
27640 2.90834843115878
27650 2.90830983805673
27660 2.90827206718721
27670 2.90823500738213
27680 2.90819808256549
27690 2.90816084684229
27700 2.90812321669491
27710 2.90808664711486
27720 2.9080491135199
27730 2.9080124719163
27740 2.90797494498666
27750 2.90793724395338
27760 2.90789994159075
27770 2.90786321705909
27780 2.90782815431048
27790 2.9077928073578
27800 2.90775702483957
27810 2.90772100589148
27820 2.90768488367541
27830 2.90764847491944
27840 2.9076115361393
27850 2.90757432378821
27860 2.90753648675277
27870 2.9074987625845
27880 2.90746132565362
27890 2.90742420043821
27900 2.90738808409807
27910 2.90735303577696
27920 2.90731924954309
27930 2.90728696955171
27940 2.90725631034857
27950 2.90722695143208
27960 2.90719665131336
27970 2.90716692953272
27980 2.90713865783117
27990 2.90711060395768
28000 2.90708214985725
28010 2.90705292735309
28020 2.9070233045319
28030 2.90699341698784
28040 2.90696309720495
28050 2.90693251386075
28060 2.90690235808098
28070 2.9068727321476
28080 2.90684425904661
28090 2.90681618967131
28100 2.90678773725605
28110 2.9067578797106
28120 2.90672709763833
28130 2.90669702580539
28140 2.90666733192305
28150 2.90663709754726
28160 2.90660704561426
28170 2.90657734131534
28180 2.90654888634616
28190 2.90652060865426
28200 2.90649191540322
28210 2.90646381421279
28220 2.90643700630408
28230 2.90640978167299
28240 2.90638238454249
28250 2.90635462660323
28260 2.90632729237434
28270 2.90629977813192
28280 2.90627134373117
28290 2.90624329829534
28300 2.90621470388231
28310 2.9061848226829
28320 2.90615517698903
28330 2.90612429595029
28340 2.9060936552178
28350 2.90606379919147
28360 2.90603190572221
28370 2.90599982166263
28380 2.9059677010588
28390 2.90593524511554
28400 2.90590222252841
28410 2.90586991563617
28420 2.90583725914806
28430 2.90580566308611
28440 2.90577516350662
28450 2.90574434161384
28460 2.90571564925014
28470 2.90568763810837
28480 2.90566101178301
28490 2.90563583573241
28500 2.90561142823674
28510 2.90558663708404
28520 2.90556299357468
28530 2.90554083056683
28540 2.90551852959898
28550 2.90549578189346
28560 2.90547520311028
28570 2.90545625873337
28580 2.90543818107905
28590 2.90542083892559
28600 2.90540354007258
28610 2.90538635974543
28620 2.90536969209122
28630 2.90535348864382
28640 2.90533669647614
28650 2.90531904319884
28660 2.9053016715957
28670 2.90528483118904
28680 2.90526870170391
28690 2.9052518683196
28700 2.90523402040801
28710 2.90521635866599
28720 2.9051982960705
28730 2.90518145943656
28740 2.90516523694089
28750 2.90514875347265
28760 2.9051325261396
28770 2.90511623328919
28780 2.905100592427
28790 2.90508525618182
28800 2.90507145830484
28810 2.90505970167615
28820 2.9050480597779
28830 2.90503516311752
28840 2.90502193091738
28850 2.90501022120919
28860 2.90499909737122
28870 2.90498876132384
28880 2.90497958985118
28890 2.90497080776795
28900 2.90496217697936
28910 2.90495297195356
28920 2.90494284238009
28930 2.90493236932221
28940 2.90492122619517
28950 2.90490990994021
28960 2.90489834880681
28970 2.90488705345983
28980 2.90487636104266
28990 2.90486538377415
29000 2.90485537261825
29010 2.90484594233692
29020 2.90483595892792
29030 2.90482549740809
29040 2.90481428696472
29050 2.90480292797598
29060 2.90479236305662
29070 2.90478216989676
29080 2.90477175641586
29090 2.90476077732825
29100 2.90475016401567
29110 2.90473942387922
29120 2.90472788031014
29130 2.90471569925518
29140 2.90470276778116
29150 2.90468927655201
29160 2.90467568133838
29170 2.90466379259438
29180 2.90465201063913
29190 2.90464062085589
29200 2.90462987036025
29210 2.90461882755434
29220 2.9046057178783
29230 2.90459266049429
29240 2.90457807370632
29250 2.90456311817507
29260 2.90454688167034
29270 2.90452937199119
29280 2.90451277066183
29290 2.90449792819001
29300 2.90448380064165
29310 2.90446911208457
29320 2.90445495169327
29330 2.90444297986032
29340 2.90443277094841
29350 2.90442206527658
29360 2.90441061844103
29370 2.90439864501975
29380 2.90438676029579
29390 2.90437576605244
29400 2.90436430634506
29410 2.90435312607487
29420 2.9043423039058
29430 2.90433122031171
29440 2.90431993408016
29450 2.90430815328668
29460 2.90429697584912
29470 2.90428576664311
29480 2.90427372572305
29490 2.90426114856418
29500 2.90424764839276
29510 2.90423403252074
29520 2.90422002820769
29530 2.90420727798712
29540 2.90419398046794
29550 2.90417935751354
29560 2.90416629967667
29570 2.90415338310527
29580 2.90413910350627
29590 2.90412488737581
29600 2.90411169707624
29610 2.9040990058201
29620 2.90408692624914
29630 2.90407362602491
29640 2.90406111159003
29650 2.90404905818896
29660 2.90403713606128
29670 2.904025017098
29680 2.90401334489159
29690 2.9040033292281
29700 2.90399349149143
29710 2.90398267452124
29720 2.90397048267108
29730 2.90395870731785
29740 2.90394714982261
29750 2.90393551928045
29760 2.90392344497067
29770 2.90391061791197
29780 2.90389747170609
29790 2.90388478413631
29800 2.90387124777855
29810 2.90385852447011
29820 2.90384627149216
29830 2.90383382515745
29840 2.90382162417255
29850 2.90380855922046
29860 2.90379456645992
29870 2.90378056639494
29880 2.903766752675
29890 2.9037526369585
29900 2.90373914714599
29910 2.90372532219781
29920 2.90371045164858
29930 2.90369544529826
29940 2.9036799411577
29950 2.90366473589665
29960 2.90365009009382
29970 2.90363577295524
29980 2.90362141629645
29990 2.90360664916782
30000 2.90359096559821
30010 2.90357339949913
30020 2.90355594126626
30030 2.90353828364827
30040 2.90351963631617
30050 2.90350157068921
30060 2.9034833074235
30070 2.90346560996852
30080 2.90344807696173
30090 2.90342943533766
30100 2.90341017522748
30110 2.9033912209939
30120 2.90337202217563
30130 2.90335203010467
30140 2.90333145000832
30150 2.90330999300463
30160 2.90328846664322
30170 2.90326711407051
30180 2.90324539293926
30190 2.90322386752979
30200 2.9032012077911
30210 2.90317817485242
30220 2.90315579731473
30230 2.90313291212938
30240 2.9031099970385
30250 2.90308866924373
30260 2.90306786505194
30270 2.90304808244581
30280 2.90302934498642
30290 2.90301148726826
30300 2.90299364197139
30310 2.90297519026172
30320 2.90295771158801
30330 2.90293972108846
30340 2.90292374473973
30350 2.90290889715309
30360 2.90289248359075
30370 2.90287565744796
30380 2.90285907394568
30390 2.90284394569451
30400 2.90282920335152
30410 2.90281456783671
30420 2.9028000372341
30430 2.90278557221531
30440 2.90277310023689
30450 2.90276104105542
30460 2.90274828922401
30470 2.90273548738309
30480 2.90272272587599
30490 2.90271004906106
30500 2.90269615237885
30510 2.90268235237881
30520 2.9026686155962
30530 2.90265384529211
30540 2.90263742176785
30550 2.9026210506791
30560 2.90260442817003
30570 2.90258684605746
30580 2.90256879172866
30590 2.90255125215507
30600 2.90253382819403
30610 2.90251751240722
30620 2.90250218226642
30630 2.902488025455
30640 2.90247323225395
30650 2.90245787729584
30660 2.90244222931426
30670 2.90242534979195
30680 2.90240808878809
30690 2.90239089507236
30700 2.90237282147863
30710 2.90235446151575
30720 2.90233527532966
30730 2.90231650473207
30740 2.90229871166514
30750 2.9022820658585
30760 2.9022644534791
30770 2.90224637712614
30780 2.90222740648961
30790 2.90220842875162
30800 2.90218917981666
30810 2.90216892841343
30820 2.90214798249791
30830 2.90212511525083
30840 2.90210257472357
30850 2.90208046258782
30860 2.90205784084462
30870 2.90203463163626
30880 2.90201111437594
30890 2.90198729794128
30900 2.90196279453572
30910 2.90193864017166
30920 2.9019143844156
30930 2.90189007668524
30940 2.90186624525235
30950 2.90184341854281
30960 2.90182062427191
30970 2.90179844212892
30980 2.90177602322391
30990 2.90175288839922
31000 2.90172953739698
31010 2.90170641232885
31020 2.90168189216115
31030 2.90165728268992
31040 2.90163252252871
31050 2.90160695248458
31060 2.90158004280671
31070 2.90155251144172
31080 2.90152491206174
31090 2.90149685375202
31100 2.90146946188651
31110 2.90144197239301
31120 2.90141342571673
31130 2.90138516812592
31140 2.90135721305258
31150 2.9013302226758
31160 2.90130383983219
31170 2.9012772941095
31180 2.90125072699815
31190 2.90122428684568
31200 2.90119780864392
31210 2.90117111382208
31220 2.90114314180574
31230 2.90111489839788
31240 2.9010865398721
31250 2.90105836071566
31260 2.90103055492135
31270 2.90100304141822
31280 2.90097510956667
31290 2.90094877363711
31300 2.90092200917482
31310 2.90089372093646
31320 2.90086515355267
31330 2.90083618374811
31340 2.90080646001318
31350 2.90077537282837
31360 2.90074406143109
31370 2.90071367241081
31380 2.90068310381486
31390 2.90065182913436
31400 2.90062004145207
31410 2.90058821207096
31420 2.90055727164301
31430 2.90052704217241
31440 2.90049655544559
31450 2.9004663981772
31460 2.90043665305683
31470 2.90040621118386
31480 2.90037432800966
31490 2.90034402663298
31500 2.90031367279001
31510 2.90028172849626
31520 2.90025022233595
31530 2.90021807734259
31540 2.90018565016519
31550 2.90015167688216
31560 2.90011864881423
31570 2.90008560679033
31580 2.90005316810179
31590 2.9000201592765
31600 2.89998733569159
31610 2.89995552447306
31620 2.89992255466498
31630 2.89988976741411
31640 2.89985831070206
31650 2.89982717887783
31660 2.89979597533749
31670 2.89976543023313
31680 2.89973446711149
31690 2.89970298307798
31700 2.89967234929115
31710 2.89964214415582
31720 2.89961359023977
31730 2.89958617216351
31740 2.8995594572356
31750 2.89953374588268
31760 2.8995075527443
31770 2.89948043216284
31780 2.89945290496281
31790 2.899425868702
31800 2.89939891880055
31810 2.89937342913745
31820 2.89934673977612
31830 2.89932012112346
31840 2.89929366742604
31850 2.89926678459453
31860 2.89923873113245
31870 2.89921021361353
31880 2.89918261362694
31890 2.89915574004436
31900 2.89913031969822
31910 2.89910543512248
31920 2.89908006503836
31930 2.89905465515198
31940 2.89902889593865
31950 2.89900338394405
31960 2.89897827298207
31970 2.89895251530985
31980 2.89892669971152
31990 2.89890067605422
32000 2.8988741513159
32010 2.89884827440285
32020 2.89882122612239
32030 2.89879322626455
32040 2.89876625321221
32050 2.89873864079195
32060 2.89871120553804
32070 2.89868440974782
32080 2.89865617870324
32090 2.89862726338787
32100 2.8985984639077
32110 2.89856895602032
32120 2.89853955189008
32130 2.89850918682565
32140 2.89847831028601
32150 2.89844829918023
32160 2.8984189849345
32170 2.89839039493085
32180 2.8983618559876
32190 2.89833208825624
32200 2.89830231084681
32210 2.89827451317152
32220 2.89824907107945
32230 2.89822458765601
32240 2.89820094945052
32250 2.89817867667655
32260 2.89815747141516
32270 2.89813628706539
32280 2.89811455248363
32290 2.89809299112163
32300 2.89807184288123
32310 2.89805238665915
32320 2.89803317103826
32330 2.89801447164825
32340 2.89799579554165
32350 2.89797811925924
32360 2.89796122034728
32370 2.89794428221572
32380 2.89792713454217
32390 2.89791010081103
32400 2.89789329345409
32410 2.89787622223828
32420 2.89785909639505
32430 2.89784126294394
32440 2.89782405050536
32450 2.89780822046286
32460 2.89779229872651
32470 2.89777662862236
32480 2.89776021741352
32490 2.89774288208287
32500 2.89772649737551
32510 2.897710461165
32520 2.89769364078352
32530 2.89767674243158
32540 2.89765942053988
32550 2.89764169195578
32560 2.89762406362774
32570 2.89760627294493
32580 2.89758827876876
32590 2.89756986158614
32600 2.8975513303536
32610 2.89753183886727
32620 2.89751119070369
32630 2.89749121494693
32640 2.89747199119281
32650 2.8974523714762
32660 2.89743080350867
32670 2.89740902231302
32680 2.89738666614842
32690 2.89736431345908
32700 2.89734313249025
32710 2.89732091016722
32720 2.89729737958713
32730 2.89727322000607
32740 2.89724995820071
32750 2.89722742613754
32760 2.89720523321231
32770 2.89718363432174
32780 2.89716090694044
32790 2.89713768732623
32800 2.89711437440369
32810 2.89709151998402
32820 2.8970676482283
32830 2.89704351563178
32840 2.89701976664977
32850 2.89699580615991
32860 2.89697173191896
32870 2.89694751230037
32880 2.89692285469861
32890 2.89689743952675
32900 2.89687188679608
32910 2.89684662466165
32920 2.89682050157524
32930 2.8967931745466
32940 2.89676364918748
32950 2.89673362626262
32960 2.89670501763783
32970 2.89667680619834
32980 2.89664794827898
32990 2.89661934321355
33000 2.89659169511726
33010 2.89656451890219
33020 2.89653731439488
33030 2.89650985763955
33040 2.89648197287317
33050 2.89645472977611
33060 2.89642900181302
33070 2.89640303254044
33080 2.89637680763727
33090 2.89635116471064
33100 2.89632616116279
33110 2.89630202230758
33120 2.89627788265023
33130 2.89625549735781
33140 2.89623285692266
33150 2.89621105998523
33160 2.89618861693597
33170 2.89616503154283
33180 2.89614211466775
33190 2.89611900870401
33200 2.89609510617421
33210 2.89607121480389
33220 2.89604825006207
33230 2.89602465114632
33240 2.89600106075821
33250 2.89597694907597
33260 2.89595329208842
33270 2.89592960304477
33280 2.89590602034071
33290 2.89588171503869
33300 2.89585809784202
33310 2.8958343762078
33320 2.89581099984089
33330 2.89578679288482
33340 2.89576314047429
33350 2.89573964779749
33360 2.89571717781777
33370 2.89569449046407
33380 2.89567149870502
33390 2.89564860662149
33400 2.89562543069472
33410 2.89560232675819
33420 2.89557882038513
33430 2.89555485178337
33440 2.89553031033028
33450 2.89550482842749
33460 2.89547993174081
33470 2.89545552521326
33480 2.89543147395361
33490 2.89540724681958
33500 2.89538181675176
33510 2.89535550577462
33520 2.89532924378388
33530 2.89530160595131
33540 2.89527397448907
33550 2.89524612137258
33560 2.895218371273
33570 2.89518989057494
33580 2.89516068789633
33590 2.89513043067825
33600 2.89509982749146
33610 2.8950697642063
33620 2.89503956089276
33630 2.89500873774452
33640 2.89497704028213
33650 2.89494531952905
33660 2.89491345720309
33670 2.89488184777284
33680 2.89485006688698
33690 2.89481791889024
33700 2.89478547180593
33710 2.89475314670225
33720 2.8947211737636
33730 2.89468846861665
33740 2.89465566417882
33750 2.89462270787627
33760 2.89459054445902
33770 2.8945581344235
33780 2.8945248891595
33790 2.8944917673016
33800 2.89445789549299
33810 2.89442368334957
33820 2.89439000165101
33830 2.89435662361888
33840 2.89432482942026
33850 2.89429387802741
33860 2.89426377839614
33870 2.89423365104064
33880 2.89420407558507
33890 2.89417390180578
33900 2.89414408259708
33910 2.89411482790143
33920 2.89408482675598
33930 2.89405495418079
33940 2.89402454074245
33950 2.89399290610342
33960 2.89396051260289
33970 2.89392693410666
33980 2.89389371843973
33990 2.89385974685093
34000 2.8938262643913
34010 2.89379221959257
34020 2.89375788201683
34030 2.89372319244194
34040 2.89368842481812
34050 2.89365404330961
34060 2.8936212420622
34070 2.89359033607997
34080 2.89356071505627
34090 2.89353119044126
34100 2.893501105427
34110 2.89347184399221
34120 2.89344231608564
34130 2.89341188879191
34140 2.89338070995596
34150 2.89334984025748
34160 2.8933193910402
34170 2.89328824532682
34180 2.89325762443437
34190 2.89322637821574
34200 2.89319442532293
34210 2.89316175319268
34220 2.89312899481241
34230 2.89309685652314
34240 2.89306599754981
34250 2.89303547565692
34260 2.89300556056014
34270 2.89297602049207
34280 2.89294604344033
34290 2.89291629400742
34300 2.89288692838869
34310 2.89285638657239
34320 2.89282563049879
34330 2.89279582739138
34340 2.89276569995666
34350 2.89273549846397
34360 2.8927044580309
34370 2.89267280088767
34380 2.8926413028271
34390 2.89260937033036
34400 2.89257730671219
34410 2.89254477873052
34420 2.89251227926868
34430 2.89248035142949
34440 2.89244778733327
34450 2.89241547860108
34460 2.89238366457722
34470 2.89235231196257
34480 2.89232145550665
34490 2.89229116307024
34500 2.89226042002719
34510 2.89222920077828
34520 2.89219953720209
34530 2.89217033162272
34540 2.89214037515471
34550 2.89211124489679
34560 2.89208318554048
34570 2.89205522994207
34580 2.89202716491681
34590 2.89199903465008
34600 2.89197119628128
34610 2.8919432766646
34620 2.89191574832656
34630 2.89188816889405
34640 2.89185987895108
34650 2.89183184464033
34660 2.89180374243447
34670 2.89177565569096
34680 2.89174774170348
34690 2.89172035050872
34700 2.8916936237834
34710 2.89166728226971
34720 2.8916422823412
34730 2.89161783562075
34740 2.89159287396488
34750 2.89156873314777
34760 2.89154411061818
34770 2.89151957658283
34780 2.89149486720994
34790 2.89147000067692
34800 2.89144497880774
34810 2.89141984259149
34820 2.89139538195956
34830 2.89137219216893
34840 2.89134948763598
34850 2.89132708778106
34860 2.89130483111554
34870 2.89128380803697
34880 2.89126361354372
34890 2.89124363556262
34900 2.89122299996033
34910 2.89120254592969
34920 2.89118254992305
34930 2.8911633735077
34940 2.89114387779542
34950 2.89112385513708
34960 2.89110419582898
34970 2.8910852233934
34980 2.89106637599935
34990 2.89104764105858
35000 2.89102839819302
35010 2.8910097006876
35020 2.89099163889232
35030 2.89097331366544
35040 2.89095450082914
35050 2.89093512005065
35060 2.89091557032139
35070 2.89089596922484
35080 2.89087595525776
35090 2.89085634603591
35100 2.89083722719083
35110 2.89081713304507
35120 2.8907968166451
35130 2.89077548321733
35140 2.8907548792234
35150 2.890734594759
35160 2.89071361481946
35170 2.89069143205701
35180 2.89066954081811
35190 2.89064765561256
35200 2.89062486059789
35210 2.8906021594751
35220 2.89057825538633
35230 2.89055464805888
35240 2.89053109863194
35250 2.89050784759582
35260 2.89048366238375
35270 2.89045982833237
35280 2.8904355258441
35290 2.89041102260424
35300 2.89038705500654
35310 2.89036331095759
35320 2.89033897105422
35330 2.89031435505633
35340 2.89029050789842
35350 2.89026741287301
35360 2.89024429396699
35370 2.89022129105279
35380 2.89019936169052
35390 2.89017832628277
35400 2.89015770367966
35410 2.89013753792899
35420 2.89011792997593
35430 2.89009751177866
35440 2.89007665842526
35450 2.89005625872732
35460 2.89003636492432
35470 2.89001710936302
35480 2.88999750473697
35490 2.88997800247112
35500 2.88995883926869
35510 2.88994016112466
35520 2.88992212988512
35530 2.88990391204914
35540 2.88988444983672
35550 2.88986498075333
35560 2.88984536238266
35570 2.88982685775318
35580 2.88980840972042
35590 2.88978973106536
35600 2.88977072883882
35610 2.88975176922434
35620 2.88973200131567
35630 2.88971249721733
35640 2.8896931323729
35650 2.88967485030702
35660 2.88965817649262
35670 2.88964166683563
35680 2.88962610420115
35690 2.88961074823942
35700 2.88959519840714
35710 2.88958090975227
35720 2.88956802433157
35730 2.88955492602019
35740 2.88954128094188
35750 2.88952773779688
35760 2.889514576933
35770 2.8895006731507
35780 2.88948614017067
35790 2.88947065515861
35800 2.88945553123084
35810 2.88944083912929
35820 2.88942576561191
35830 2.88941042977729
35840 2.8893942662686
35850 2.8893781135362
35860 2.88936159282791
35870 2.88934431224702
35880 2.88932782818175
35890 2.88931157059339
35900 2.88929469357292
35910 2.88927811559876
35920 2.88926257153367
35930 2.88924770009105
35940 2.88923227714187
35950 2.88921603133945
35960 2.88919947236358
35970 2.8891818500148
35980 2.88916399758449
35990 2.88914587543991
36000 2.88912839219426
36010 2.88911109586746
36020 2.88909352538229
36030 2.88907557443224
36040 2.88905807054552
36050 2.88904199560274
36060 2.88902695992852
36070 2.88901170491804
36080 2.88899714582107
36090 2.88898351702112
36100 2.88896946817547
36110 2.88895485490021
36120 2.8889390551361
36130 2.8889223222738
36140 2.88890485399437
36150 2.88888647108818
36160 2.88886807056134
36170 2.88885111428412
36180 2.88883373788139
36190 2.88881643440736
36200 2.88879943198269
36210 2.88878151226139
36220 2.8887642506261
36230 2.88874723792333
36240 2.88873083277758
36250 2.88871404535313
36260 2.88869699718329
36270 2.888679680852
36280 2.8886612486831
36290 2.88864224455148
36300 2.8886226750768
36310 2.88860368836662
36320 2.88858498277061
36330 2.88856675532642
36340 2.88854909059833
36350 2.88853115130739
36360 2.88851280093109
36370 2.88849492105723
36380 2.88847915377856
36390 2.88846360991649
36400 2.88844816316123
36410 2.88843247168127
36420 2.88841740082075
36430 2.88840156977918
36440 2.88838562583363
36450 2.88836980255922
36460 2.88835492590239
36470 2.88834017774984
36480 2.88832501680317
36490 2.88830912557995
36500 2.8882929252007
36510 2.88827648040057
36520 2.88825931944959
36530 2.88824254809673
36540 2.88822589379785
36550 2.88820941570602
36560 2.88819246597363
36570 2.88817506766317
36580 2.88815760409326
36590 2.88814007785861
36600 2.88812250332286
36610 2.88810483395485
36620 2.88808538011757
36630 2.88806487965776
36640 2.88804381158904
36650 2.88802311823765
36660 2.88800272451879
36670 2.88798329780171
36680 2.88796355027679
36690 2.88794471648151
36700 2.88792524981321
36710 2.88790536930196
36720 2.88788589803432
36730 2.88786626303963
36740 2.8878473861346
36750 2.88782994803888
36760 2.88781231146713
36770 2.88779435703819
36780 2.88777577217691
36790 2.88775726479795
36800 2.88773915501909
36810 2.88772143084813
36820 2.88770452504875
36830 2.88768780527958
36840 2.88767153004437
36850 2.88765570214181
36860 2.88764034689495
36870 2.88762552792097
36880 2.88761042836699
36890 2.88759434054566
36900 2.88757854958169
36910 2.88756367294066
36920 2.88754937397147
36930 2.88753583195009
36940 2.88752267156745
36950 2.88751006690474
36960 2.88749785297544
36970 2.88748578927768
36980 2.88747299413033
36990 2.88745965121613
37000 2.88744639412461
37010 2.88743353273114
37020 2.88742120340391
37030 2.88740889110816
37040 2.88739657907212
37050 2.88738500662517
37060 2.88737402166246
37070 2.88736336545177
37080 2.88735327756765
37090 2.88734443192278
37100 2.88733560212559
37110 2.88732657147872
37120 2.88731691356861
37130 2.88730711985803
37140 2.88729774904348
37150 2.88728893338167
37160 2.88728169319213
37170 2.88727518263401
37180 2.88726918534443
37190 2.88726439676834
37200 2.88726015431644
37210 2.88725601161632
37220 2.88725131591684
37230 2.88724688248098
37240 2.88724235152285
37250 2.88723675314503
37260 2.88723207031448
37270 2.88722720366535
37280 2.8872214189688
37290 2.88721580162703
37300 2.88720984627544
37310 2.8872034162991
37320 2.88719653258806
37330 2.88718883108435
37340 2.88718237994485
37350 2.88717633323154
37360 2.88716987772678
37370 2.88716279843631
37380 2.8871543574102
37390 2.88714510721011
37400 2.88713622443943
37410 2.88712851762861
37420 2.88712156994568
37430 2.88711571210356
37440 2.88710952552682
37450 2.8871022844764
37460 2.8870948856908
37470 2.88708736081407
37480 2.88708075530123
37490 2.88707447975655
37500 2.88706727334473
37510 2.887059539223
37520 2.88705276686384
37530 2.88704519351234
37540 2.8870370919449
37550 2.88702835683883
37560 2.88701995482976
37570 2.88701175947995
37580 2.88700154891894
37590 2.88699057443583
37600 2.88697835867283
37610 2.88696529172965
37620 2.88695177057622
37630 2.88693733832158
37640 2.88692185589102
37650 2.88690619569544
37660 2.88689049676612
37670 2.88687488991168
37680 2.88685993271887
37690 2.88684396481565
37700 2.88682868089001
37710 2.88681399752217
37720 2.88679852653109
37730 2.88678306336892
37740 2.88676868505243
37750 2.88675563292514
37760 2.88674361270663
37770 2.88673128801845
37780 2.88671760375833
37790 2.8867038105457
37800 2.88669089955543
37810 2.88667684732085
37820 2.88666341457713
37830 2.8866504729478
37840 2.88663864727596
37850 2.88662621258576
37860 2.88661380312111
37870 2.88659988324985
37880 2.88658513302293
37890 2.88656967533927
37900 2.88655359505569
37910 2.88653792205241
37920 2.88652298193315
37930 2.88650761185329
37940 2.88649232710254
37950 2.88647711398701
37960 2.88646191251593
37970 2.88644705529083
37980 2.88643199961551
37990 2.88641677198598
38000 2.88640117414104
38010 2.88638374643858
38020 2.8863664995472
38030 2.8863498241963
38040 2.88633201117241
38050 2.8863130600745
38060 2.88629382582397
38070 2.88627495257213
38080 2.88625649648059
38090 2.88623814102906
38100 2.88622021714283
38110 2.88620245114216
38120 2.88618680731157
38130 2.8861714396884
38140 2.88615496886681
38150 2.88613804898203
38160 2.88612205440288
38170 2.88610709362476
38180 2.88609258504655
38190 2.88607826659916
38200 2.88606355202665
38210 2.88604820223008
38220 2.8860342254371
38230 2.88602104846914
38240 2.88600831576965
38250 2.88599554881187
38260 2.88598328943949
38270 2.8859707641919
38280 2.8859573860414
38290 2.88594344615329
38300 2.88592896337771
38310 2.88591369913036
38320 2.88589738990155
38330 2.88588087178318
38340 2.88586457738109
38350 2.88584880039847
38360 2.88583321934929
38370 2.88581796370911
38380 2.88580327298034
38390 2.8857895301763
38400 2.88577476081944
38410 2.88575976881023
38420 2.88574513933273
38430 2.88572984668874
38440 2.88571430944299
38450 2.88569848202277
38460 2.88568217616668
38470 2.88566545141819
38480 2.88564891329802
38490 2.88563143130997
38500 2.88561360185709
38510 2.88559639127013
38520 2.88557838062609
38530 2.8855601547037
38540 2.88554233434737
38550 2.88552366615249
38560 2.88550469994314
38570 2.88548577268488
38580 2.8854676050934
38590 2.88544953831664
38600 2.88543206840049
38610 2.88541524622162
38620 2.88539853980829
38630 2.88538167297571
38640 2.88536495963605
38650 2.88534796755621
38660 2.88533048822502
38670 2.8853116611657
38680 2.88529201588872
38690 2.88527125345286
38700 2.88524983648316
38710 2.88522835750837
38720 2.88520596747834
38730 2.88518313799047
38740 2.88516026169972
38750 2.88513740922059
38760 2.88511457662074
38770 2.88509173423156
38780 2.88506960440477
38790 2.88504774133022
38800 2.88502654558324
38810 2.88500572529927
38820 2.88498476414332
38830 2.88496320665154
38840 2.88494186940648
38850 2.88492095129982
38860 2.88490007675009
38870 2.88487941779846
38880 2.88485846116223
38890 2.88483724631284
38900 2.88481568699681
38910 2.88479394010058
38920 2.88477283082829
38930 2.88475255554022
38940 2.88473241782104
38950 2.88471289939298
38960 2.88469323572523
38970 2.88467375583762
38980 2.88465503560283
38990 2.8846372939903
39000 2.88461939440094
39010 2.88460125710059
39020 2.884582885602
39030 2.88456395668275
39040 2.88454460654063
39050 2.88452475501962
39060 2.88450448421046
39070 2.88448352500285
39080 2.88446247944976
39090 2.88444217251762
39100 2.88442271826506
39110 2.88440268890925
39120 2.88438236939555
39130 2.88436145814551
39140 2.8843400825474
39150 2.88431877824626
39160 2.88429703106452
39170 2.88427508745927
39180 2.88425280608995
39190 2.88423054591656
39200 2.88420712585307
39210 2.88418412977242
39220 2.88416140746869
39230 2.88413851546824
39240 2.88411520689974
39250 2.88409152527826
39260 2.88406746082144
39270 2.88404455562658
39280 2.88402187327266
39290 2.88399944523677
39300 2.88397686851309
39310 2.8839536702584
39320 2.88392995120269
39330 2.88390565858022
39340 2.88388084656421
39350 2.88385541337247
39360 2.88382918875249
39370 2.88380269201312
39380 2.88377679239253
39390 2.88375095244907
39400 2.88372445969639
39410 2.88369805148769
39420 2.88367163909479
39430 2.8836453316513
39440 2.88361898987577
39450 2.88359164344013
39460 2.8835645016547
39470 2.88353761610263
39480 2.88351004021498
39490 2.88348179629496
39500 2.88345390399693
39510 2.88342620347228
39520 2.88339765266949
39530 2.88336918959833
39540 2.88334062098207
39550 2.88331299862512
39560 2.88328457922741
39570 2.88325545383494
39580 2.88322674584373
39590 2.88319895238295
39600 2.88317059883617
39610 2.8831414764398
39620 2.88311204391582
39630 2.88308183520594
39640 2.88305160386563
39650 2.88302130326856
39660 2.88299203085509
39670 2.88296377325025
39680 2.88293540104608
39690 2.88290711238464
39700 2.88287879332794
39710 2.88285069812685
39720 2.88282265934626
39730 2.88279523013506
39740 2.88276826472457
39750 2.88274149170083
39760 2.88271430308531
39770 2.88268762475804
39780 2.88266189332763
39790 2.88263664948153
39800 2.8826114313352
39810 2.8825870523342
39820 2.88256322558758
39830 2.88253991788702
39840 2.88251664919615
39850 2.88249418109799
39860 2.88247174519786
39870 2.88244964044937
39880 2.88242746494404
39890 2.88240536731844
39900 2.88238341207726
39910 2.88236228618161
39920 2.88234055343718
39930 2.88231960826799
39940 2.88229987583734
39950 2.8822816035308
39960 2.88226369664422
39970 2.88224626164799
39980 2.88222963373447
39990 2.88221295104998
40000 2.88219646847804
40010 2.88217923942971
40020 2.88216276513025
40030 2.8821456216142
40040 2.88212880218557
40050 2.88211143025262
40060 2.88209463332826
40070 2.88207894171883
40080 2.88206367002257
40090 2.88204944987549
40100 2.88203529105118
40110 2.88202092410463
40120 2.88200684964592
40130 2.88199286482423
40140 2.881979301907
40150 2.88196636909761
40160 2.88195278039029
40170 2.88193871936801
40180 2.88192414742802
40190 2.88190947173106
40200 2.88189509750956
40210 2.88187969442977
40220 2.88186387888464
40230 2.88184835266688
40240 2.88183262379324
40250 2.88181708891096
40260 2.88180149458029
40270 2.88178692307143
40280 2.88177373869746
40290 2.88176027424731
40300 2.88174628762164
40310 2.88173217184863
40320 2.88171743970167
40330 2.88170367444257
40340 2.88169068459482
40350 2.88167732777724
40360 2.88166256094001
40370 2.88164705319503
40380 2.88163214376427
40390 2.88161695371407
40400 2.88160181796609
40410 2.88158600303579
40420 2.88157122235125
40430 2.8815559051056
40440 2.88154018033525
40450 2.88152552839267
40460 2.88151218520981
40470 2.88149907768776
40480 2.88148686819473
40490 2.88147492980382
40500 2.88146288455887
40510 2.881450473615
40520 2.88143760553737
40530 2.88142392237147
40540 2.88140923850408
40550 2.88139385102948
40560 2.88137828504403
40570 2.88136278318237
40580 2.88134700644095
40590 2.88133110633056
40600 2.88131438696966
40610 2.88129695417699
40620 2.88127945202856
40630 2.88126167424677
40640 2.88124461579975
40650 2.88122783415118
40660 2.88121137814955
40670 2.88119454362346
40680 2.88117846484147
40690 2.88116165770827
40700 2.88114407555384
40710 2.88112630522869
40720 2.88110827684208
40730 2.88109008745295
40740 2.88107185268551
40750 2.88105286856193
40760 2.88103515667396
40770 2.88101781831072
40780 2.88100078734807
40790 2.88098310513182
40800 2.88096564694749
40810 2.8809486177426
40820 2.8809318676664
40830 2.88091485924776
40840 2.88089735650198
40850 2.88087950001963
40860 2.88086201376334
40870 2.88084562415543
40880 2.88083042745855
40890 2.88081520110248
40900 2.88079931370588
40910 2.88078286549716
40920 2.8807667664333
40930 2.88075130219849
40940 2.88073616572444
40950 2.88072147955703
40960 2.88070739716948
40970 2.88069280098697
40980 2.88067764944886
40990 2.88066176955923
41000 2.88064562283984
41010 2.88063019600819
41020 2.88061552422628
41030 2.88060008901181
41040 2.88058465345621
41050 2.88056937642164
41060 2.88055405211198
41070 2.88053851508882
41080 2.88052324263992
41090 2.88050812584498
41100 2.88049262799813
41110 2.88047594417486
41120 2.88045855977651
41130 2.88044107675008
41140 2.88042446463063
41150 2.88040766181925
41160 2.88039023198529
41170 2.88037361149523
41180 2.88035648768136
41190 2.88033894015058
41200 2.88032172333916
41210 2.88030394078948
41220 2.88028583855047
41230 2.8802683364399
41240 2.8802509990459
41250 2.88023352606075
41260 2.88021492553416
41270 2.88019642674506
41280 2.8801776526231
41290 2.88015817041957
41300 2.88013829817515
41310 2.88011809146226
41320 2.88009787996654
41330 2.88007858640822
41340 2.88005996447112
41350 2.88004069615251
41360 2.88001990871244
41370 2.87999928440011
41380 2.87997786125362
41390 2.87995604450235
41400 2.87993342069526
41410 2.87990993951738
41420 2.87988667599516
41430 2.87986386072667
41440 2.87984027283945
41450 2.87981706392137
41460 2.87979285301988
41470 2.87976787774322
41480 2.87974321306752
41490 2.87971824757568
41500 2.87969301576877
41510 2.87966743117041
41520 2.8796416200815
41530 2.87961575448746
41540 2.87958995320626
41550 2.87956462689788
41560 2.87953979143999
41570 2.87951505789912
41580 2.87949081616197
41590 2.87946703944242
41600 2.87944439051697
41610 2.87942257142027
41620 2.8794015004463
41630 2.87937999244542
41640 2.8793584894534
41650 2.8793371868019
41660 2.87931637423521
41670 2.87929615991182
41680 2.87927624920389
41690 2.8792559032374
41700 2.87923507283127
41710 2.87921405253308
41720 2.87919295589895
41730 2.87917309789096
41740 2.87915346778391
41750 2.87913380506705
41760 2.87911348454069
41770 2.87909257335653
41780 2.87907071811184
41790 2.87904833975171
41800 2.87902545368351
41810 2.87900244087233
41820 2.87897920490186
41830 2.87895615231267
41840 2.87893348034991
41850 2.87891182158863
41860 2.87889072641338
41870 2.87887021737202
41880 2.87885123359783
41890 2.87883313060202
41900 2.87881584760728
41910 2.87879905498314
41920 2.87878313582021
41930 2.87876735536223
41940 2.87875072021062
41950 2.87873372875197
41960 2.87871686306915
41970 2.87870093263316
41980 2.87868560432453
41990 2.8786709880174
42000 2.87865575340736
42010 2.87864099998275
42020 2.87862546299222
42030 2.87860973380953
42040 2.87859526422216
42050 2.87858125837618
42060 2.87856717455739
42070 2.87855296638576
42080 2.87853836862074
42090 2.87852392233297
42100 2.87850956840311
42110 2.87849522001925
42120 2.87848111000977
42130 2.87846706738687
42140 2.87845347467674
42150 2.8784392027349
42160 2.87842448433442
42170 2.8784100790594
42180 2.87839551922845
42190 2.87838114703655
42200 2.8783663631643
42210 2.87835154283578
42220 2.87833648901196
42230 2.87832150578503
42240 2.87830719257765
42250 2.87829271764649
42260 2.87827841119971
42270 2.87826422978313
42280 2.87825011966961
42290 2.87823623067229
42300 2.87822248649645
42310 2.87820872104252
42320 2.87819629290208
42330 2.87818447050021
42340 2.8781726658283
42350 2.87816027520185
42360 2.87814784325774
42370 2.87813482039341
42380 2.87812214468974
42390 2.87810908527064
42400 2.8780958929164
42410 2.87808247342888
42420 2.87806912671238
42430 2.87805638147993
42440 2.87804427122381
42450 2.87803207863096
42460 2.8780193344946
42470 2.87800661389582
42480 2.87799417369462
42490 2.8779821061375
42500 2.87797021525218
42510 2.87795717263223
42520 2.87794362024288
42530 2.87793007752505
42540 2.87791721280657
42550 2.87790466310771
42560 2.87789237456793
42570 2.87787988906343
42580 2.87786711491565
42590 2.87785370793105
42600 2.87784035493431
42610 2.87782766942347
42620 2.87781421844568
42630 2.877800008564
42640 2.87778480209234
42650 2.87776881881985
42660 2.87775412324707
42670 2.87773932327665
42680 2.87772423038696
42690 2.87770888182523
42700 2.87769391772391
42710 2.87767871517464
42720 2.87766266517148
42730 2.87764609011848
42740 2.87763022240649
42750 2.87761482473226
42760 2.87759949099398
42770 2.87758453322414
42780 2.87757009351102
42790 2.87755651729126
42800 2.87754331349911
42810 2.87752995962433
42820 2.87751565766626
42830 2.87750119475957
42840 2.87748636262908
42850 2.87747118402272
42860 2.87745537073375
42870 2.87744002544621
42880 2.87742513587815
42890 2.87740979974366
42900 2.87739384029866
42910 2.87737769737136
42920 2.87736143238992
42930 2.87734563538131
42940 2.87733049419724
42950 2.87731497196742
42960 2.87729902796674
42970 2.87728274949422
42980 2.87726647491986
42990 2.87725068997568
43000 2.87723520329168
43010 2.87721895601489
43020 2.87720268752695
43030 2.87718718687957
43040 2.87717170460101
43050 2.87715684449651
43060 2.8771423005822
43070 2.87712721377998
43080 2.87711117877458
43090 2.8770949334917
43100 2.87707955109569
43110 2.87706389592357
43120 2.87704859408756
43130 2.87703327130672
43140 2.87701875841881
43150 2.87700458532276
43160 2.87699091567645
43170 2.87697755059778
43180 2.8769649381224
43190 2.87695175629763
43200 2.87693760257087
43210 2.87692226887139
43220 2.87690564903596
43230 2.87688943503176
43240 2.87687316843098
43250 2.87685712796277
43260 2.87684134069996
43270 2.87682631742144
43280 2.87681068693759
43290 2.87679384559974
43300 2.87677743757931
43310 2.87676148487147
43320 2.8767454990315
43330 2.87672997144716
43340 2.87671497484486
43350 2.87670025888191
43360 2.87668521426097
43370 2.8766702222213
43380 2.87665523351234
43390 2.87664075199106
43400 2.87662610145359
43410 2.87661128836584
43420 2.87659667687226
43430 2.87658193808199
43440 2.87656739566307
43450 2.87655230604402
43460 2.87653646511566
43470 2.87652050804989
43480 2.87650505909479
43490 2.87648971102991
43500 2.8764745467609
43510 2.87645935587734
43520 2.87644444332807
43530 2.87642973209973
43540 2.87641503243877
43550 2.87640092559535
43560 2.87638699161355
43570 2.87637448955124
43580 2.87636176736062
43590 2.87634961083141
43600 2.8763369455263
43610 2.87632446962363
43620 2.87631239773173
43630 2.87630066487194
43640 2.87628913660132
43650 2.87627796246067
43660 2.87626721888267
43670 2.87625692667349
43680 2.87624762141103
43690 2.87623803546217
43700 2.87622852018291
43710 2.87621817984026
43720 2.87620718294557
43730 2.87619520450494
43740 2.87618308715162
43750 2.87617121235422
43760 2.87615953849621
43770 2.87614840993678
43780 2.87613737614882
43790 2.87612676006905
43800 2.87611672273952
43810 2.87610627865027
43820 2.87609623956501
43830 2.87608626554654
43840 2.87607615389599
43850 2.87606673219338
43860 2.87605738737222
43870 2.87604806770162
43880 2.87603811971064
43890 2.87602806168241
43900 2.87601731792129
43910 2.87600728524601
43920 2.87599725281535
43930 2.87598700897874
43940 2.87597654576984
43950 2.87596564022568
43960 2.87595464548476
43970 2.87594467148678
43980 2.87593457874894
43990 2.87592428400748
44000 2.87591528160803
44010 2.87590553108376
44020 2.8758951437909
44030 2.8758844101609
44040 2.87587413754089
44050 2.87586373747451
44060 2.87585319893013
44070 2.87584231060047
44080 2.87583106833742
44090 2.87582092436403
44100 2.87581146647728
44110 2.87580241387199
44120 2.87579193615352
44130 2.87578131318356
44140 2.87577080848625
44150 2.87575924087184
44160 2.87574689114209
44170 2.87573504257094
44180 2.87572391577025
44190 2.87571287901268
44200 2.87570120777939
44210 2.87568984973388
44220 2.87567744660944
44230 2.87566472209167
44240 2.8756522838387
44250 2.87563860335494
44260 2.87562524275192
44270 2.87561135267057
44280 2.87559663431553
44290 2.87558223543595
44300 2.87556735282526
44310 2.87555179946884
44320 2.8755364107129
44330 2.87552168890334
44340 2.87550725907842
44350 2.87549320091284
44360 2.87548002522404
44370 2.87546720300632
44380 2.87545408403273
44390 2.87544026554869
44400 2.8754277323893
44410 2.87541553233987
44420 2.87540292691755
44430 2.87538960116274
44440 2.87537599737959
44450 2.87536218477248
44460 2.87534829908831
44470 2.87533429288637
44480 2.87532039731746
44490 2.87530578594457
44500 2.87529104959267
44510 2.87527703269835
44520 2.87526338245126
44530 2.87524914694824
44540 2.87523512881827
44550 2.87522149410072
44560 2.87520782687672
44570 2.87519395717407
44580 2.87517996753563
44590 2.87516558582356
44600 2.87515138650483
44610 2.87513668197238
44620 2.87512201610787
44630 2.87510788530109
44640 2.87509410432192
44650 2.8750803963399
44660 2.8750660796712
44670 2.87505128501855
44680 2.87503673330789
44690 2.87502239927887
44700 2.87500792021574
44710 2.8749935250676
44720 2.87497961110993
44730 2.87496574681397
44740 2.87495192298592
44750 2.87493899773827
44760 2.8749267016456
44770 2.87491483740448
44780 2.87490321149374
44790 2.87489147435124
44800 2.87487957949909
44810 2.87486834266595
44820 2.87485761167631
44830 2.87484747251686
44840 2.87483623317704
44850 2.8748248259879
44860 2.87481442282487
44870 2.87480335033062
44880 2.87479250769573
44890 2.87478265711017
44900 2.87477267716707
44910 2.87476274659023
44920 2.87475295279365
44930 2.87474331983397
44940 2.87473361967053
44950 2.87472406348939
44960 2.87471423035945
44970 2.87470450282321
44980 2.87469419906421
44990 2.87468360919471
45000 2.87467323902222
45010 2.87466307272733
45020 2.87465253120176
45030 2.87464232479472
45040 2.8746326841593
45050 2.87462247152258
45060 2.87461193235025
45070 2.87460129754454
45080 2.874591059746
45090 2.87458047747135
45100 2.87456951335625
45110 2.87455907668917
45120 2.87454978734714
45130 2.87454107953603
45140 2.87453335210534
45150 2.87452542532142
45160 2.87451706995735
45170 2.87450800682851
45180 2.87449852194821
45190 2.87448975001425
45200 2.87448109963982
45210 2.87447352113744
45220 2.87446647290493
45230 2.87445979875778
45240 2.87445370936356
45250 2.87444698558024
45260 2.87444116904961
45270 2.87443638685523
45280 2.874432198335
45290 2.87442822059696
45300 2.87442537697769
45310 2.87442285502807
45320 2.87442047041438
45330 2.87441813947469
45340 2.87441499031011
45350 2.87441068627777
45360 2.87440595901778
45370 2.87440138828833
45380 2.87439782267724
45390 2.87439378540265
45400 2.87438959208961
45410 2.87438516786947
45420 2.87438177076916
45430 2.87437827545844
45440 2.87437381326284
45450 2.87436854585361
45460 2.87436246395967
45470 2.87435606705222
45480 2.87435006683833
45490 2.87434445502955
45500 2.87433959069115
45510 2.87433575432156
45520 2.87433258160581
45530 2.87432973235084
45540 2.87432747758219
45550 2.8743257446974
45560 2.87432400445181
45570 2.87432151995058
45580 2.87431922564773
45590 2.87431774352958
45600 2.87431604888881
45610 2.87431457072711
45620 2.87431400086732
45630 2.87431341733502
45640 2.87431341016679
45650 2.87431378462579
45660 2.87431433177608
45670 2.87431471809112
45680 2.87431539838077
45690 2.87431650148941
45700 2.87431775858747
45710 2.87431874765204
45720 2.87432088171953
45730 2.87432378715437
45740 2.87432723658973
45750 2.87433139278234
45760 2.87433629648216
45770 2.87434146791611
45780 2.87434626468202
45790 2.87435134152856
45800 2.87435683509879
45810 2.87436178078117
45820 2.87436649165796
45830 2.87437002184203
45840 2.87437264924159
45850 2.8743743827503
45860 2.87437624970789
45870 2.87437823964528
45880 2.87437962692636
45890 2.87438130936117
45900 2.87438303870489
45910 2.87438492258456
45920 2.87438673744012
45930 2.87438853105959
45940 2.87438999594789
45950 2.8743908765759
45960 2.87439136603767
45970 2.87439227476872
45980 2.87439395440548
45990 2.87439500087089
46000 2.87439569838804
46010 2.87439704865361
46020 2.87439802715039
46030 2.8743990040813
46040 2.87440027963798
46050 2.8744014661201
46060 2.87440278303846
46070 2.87440366349853
46080 2.87440470296679
46090 2.87440523287323
46100 2.8744056044831
46110 2.87440592513776
46120 2.87440529091145
46130 2.87440437972961
46140 2.87440411412091
46150 2.87440377829884
46160 2.87440435720221
46170 2.87440501952692
46180 2.87440595577222
46190 2.87440766047273
46200 2.87440990622692
46210 2.87441258927421
46220 2.87441557538927
46230 2.87441841958485
46240 2.87442063147348
46250 2.87442266471379
46260 2.87442530083244
46270 2.87442740897579
46280 2.87442833517568
46290 2.87442788560904
46300 2.87442723059312
46310 2.87442676419898
46320 2.87442637882566
46330 2.87442656583652
46340 2.87442627736876
46350 2.87442542212578
46360 2.87442447754812
46370 2.87442310480486
46380 2.87442169607716
46390 2.87441953728855
46400 2.87441745654714
46410 2.8744153919665
46420 2.87441326596469
46430 2.87441097887041
46440 2.87440811024025
46450 2.87440501913232
46460 2.87440261375097
46470 2.87440093245425
46480 2.87439901928204
46490 2.874396415723
46500 2.8743943333077
46510 2.87439323777133
46520 2.87439243979854
46530 2.8743910329923
46540 2.8743889257462
46550 2.87438698199
46560 2.87438513161073
46570 2.87438313910737
46580 2.87438132079018
46590 2.8743797519232
46600 2.87437858012969
46610 2.87437736167612
46620 2.87437583379913
46630 2.87437446364347
46640 2.87437293727809
46650 2.87437057005214
46660 2.87436750039784
46670 2.87436368378666
46680 2.87435986034212
46690 2.8743564556457
46700 2.87435341642663
46710 2.87435040957138
46720 2.87434777121015
46730 2.87434426780604
46740 2.87434091787002
46750 2.87433810928921
46760 2.87433522181509
46770 2.87433154265336
46780 2.87432743550117
46790 2.87432345185649
46800 2.87431921300351
46810 2.87431443233476
46820 2.87430968639954
46830 2.87430530126141
46840 2.87430107171055
46850 2.87429642689736
46860 2.87429101604164
46870 2.87428600489708
46880 2.87428080375384
46890 2.87427603354273
46900 2.87427084292914
46910 2.87426511611638
46920 2.87425915996479
46930 2.87425332277917
46940 2.87424705847102
46950 2.87424054094395
46960 2.87423408429883
46970 2.87422741971805
46980 2.87422032413775
46990 2.87421344618774
47000 2.87420594715365
47010 2.8741980240936
47020 2.87418968903772
47030 2.87418126465994
47040 2.87417232336232
47050 2.87416281766147
47060 2.87415335058938
47070 2.87414353217435
47080 2.87413324254664
47090 2.87412279956427
47100 2.87411212058415
47110 2.87410115846434
47120 2.87409063145863
47130 2.87407997058523
47140 2.87406884365057
47150 2.87405730155673
47160 2.8740461716168
47170 2.87403468760524
47180 2.87402237450522
47190 2.87400902647001
47200 2.87399539389445
47210 2.8739816661599
47220 2.873967113862
47230 2.87395232487007
47240 2.87393793377327
47250 2.87392261135864
47260 2.87390624090679
47270 2.87388961808274
47280 2.87387324979728
47290 2.87385668530728
47300 2.87383967767632
47310 2.87382164653205
47320 2.87380372284699
47330 2.87378655635019
47340 2.87376955781316
47350 2.87375209843175
47360 2.87373457692066
47370 2.87371692919392
47380 2.87369903766576
47390 2.87368108046084
47400 2.87366395836084
47410 2.87364648431437
47420 2.87362884790051
47430 2.8736100395913
47440 2.87359133771853
47450 2.87357310248313
47460 2.87355390514714
47470 2.87353363595084
47480 2.87351267466092
47490 2.873491986451
47500 2.87347070658395
47510 2.87344896118597
47520 2.8734275579559
47530 2.87340617411872
47540 2.87338445081252
47550 2.87336225335806
47560 2.87333892540391
47570 2.87331520069573
47580 2.8732915161569
47590 2.8732665679431
47600 2.87324223872139
47610 2.87321838056758
47620 2.87319432026982
47630 2.87317010033025
47640 2.87314672010779
47650 2.87312371063223
47660 2.87310070638947
47670 2.87307727903759
47680 2.87305406005547
47690 2.87303060882937
47700 2.87300676751952
47710 2.87298357180942
47720 2.87296008955419
47730 2.87293596942993
47740 2.87291188018895
47750 2.87288748091702
47760 2.8728628750376
47770 2.87283856424813
47780 2.87281317561987
47790 2.87278698296277
47800 2.87276069889818
47810 2.87273490537292
47820 2.87270897104829
47830 2.87268244605036
47840 2.87265635204688
47850 2.87263089481487
47860 2.87260696239407
47870 2.87258366240292
47880 2.87256120590877
47890 2.87253998170568
47900 2.872518975295
47910 2.87249749665269
47920 2.87247629235887
47930 2.87245523018861
47940 2.87243426102325
47950 2.87241305717946
47960 2.87239120902638
47970 2.87236795679937
47980 2.87234359995959
47990 2.87231875092641
48000 2.87229386626087
48010 2.87226848674465
48020 2.87224253704047
48030 2.87221673769278
48040 2.87219072494325
48050 2.87216469273518
48060 2.87213836738176
48070 2.87211238870279
48080 2.87208594001667
48090 2.87205904896796
48100 2.87203166843567
48110 2.87200492371753
48120 2.87197885955352
48130 2.87195282946413
48140 2.8719270942269
48150 2.87190171417299
48160 2.87187683470942
48170 2.87185218088861
48180 2.87182801826786
48190 2.87180452240333
48200 2.87178137297156
48210 2.871757991051
48220 2.87173471436436
48230 2.87171059454684
48240 2.87168674250117
48250 2.87166259384851
48260 2.87163868530626
48270 2.87161530261282
48280 2.87159257255564
48290 2.87156955982262
48300 2.87154706511371
48310 2.87152401560039
48320 2.87150077137348
48330 2.87147730049064
48340 2.87145365248245
48350 2.87143098113012
48360 2.87140916823535
48370 2.87138776069647
48380 2.87136706037314
48390 2.87134609084791
48400 2.8713253996534
48410 2.87130538058358
48420 2.87128633526196
48430 2.87126762576863
48440 2.8712493790083
48450 2.87123213226303
48460 2.87121572706288
48470 2.87119982683225
48480 2.87118358966043
48490 2.87116739335206
48500 2.87115108362469
48510 2.87113504891682
48520 2.87111988696881
48530 2.87110538038455
48540 2.87109081226072
48550 2.87107673475482
48560 2.87106198872564
48570 2.87104625669894
48580 2.87103014038238
48590 2.87101375767511
48600 2.87099745020249
48610 2.87098101868479
48620 2.87096437471773
48630 2.87094787333839
48640 2.87093084617836
48650 2.8709140317437
48660 2.87089865004422
48670 2.87088317761102
48680 2.87086773067876
48690 2.87085170450384
48700 2.87083594943345
48710 2.87082103461251
48720 2.87080596814789
48730 2.87079046922945
48740 2.8707745866036
48750 2.87075915447695
48760 2.87074373159902
48770 2.87072790425356
48780 2.87071213405348
48790 2.87069601653773
48800 2.87068009438897
48810 2.87066456024712
48820 2.87064921680959
48830 2.87063379387712
48840 2.87061835163037
48850 2.8706028364008
48860 2.87058693223606
48870 2.87057079304526
48880 2.870553843423
48890 2.87053638167938
48900 2.87051861895172
48910 2.87050105607974
48920 2.87048365662515
48930 2.87046580617444
48940 2.87044776235042
48950 2.87042949704855
48960 2.87041121968841
48970 2.87039241227814
48980 2.87037320949159
48990 2.87035337586953
49000 2.87033303892661
49010 2.87031274370732
49020 2.87029263216718
49030 2.87027282816423
49040 2.87025176805843
49050 2.8702302866425
49060 2.87020913631351
49070 2.87018874224366
49080 2.87016868865386
49090 2.87014823685352
49100 2.87012855015425
49110 2.87010947995777
49120 2.8700917503721
49130 2.87007450757306
49140 2.87005774674031
49150 2.87004135654199
49160 2.87002508571108
49170 2.87000929668369
49180 2.86999368469837
49190 2.86997808320165
49200 2.86996240036015
49210 2.86994802927341
49220 2.86993366368666
49230 2.86991952364862
49240 2.86990565538742
49250 2.86989159578364
49260 2.86987706022496
49270 2.86986271069214
49280 2.86984875164916
49290 2.86983418210187
49300 2.86981974095706
49310 2.86980535295462
49320 2.86979092531192
49330 2.86977661653242
49340 2.869763579108
49350 2.86975163003879
49360 2.86973978592716
49370 2.86972746068138
49380 2.86971481664918
49390 2.86970215368451
49400 2.86968977356611
49410 2.86967808231224
49420 2.86966657957735
49430 2.86965563098778
49440 2.86964502914809
49450 2.86963558819051
49460 2.86962674639646
49470 2.86961923993141
49480 2.86961177397964
49490 2.86960427777474
49500 2.8695974013713
49510 2.86959036208267
49520 2.86958390025211
49530 2.86957749744097
49540 2.86957101210491
49550 2.86956471587631
49560 2.86955821784362
49570 2.86955163088966
49580 2.86954513184294
49590 2.86953987436544
49600 2.86953449647458
49610 2.86952849482403
49620 2.86952328710709
49630 2.86951850066384
49640 2.86951369450203
49650 2.86950894233754
49660 2.86950381427739
49670 2.86949804678577
49680 2.86949202741268
49690 2.86948619298476
49700 2.86948036634753
49710 2.86947402099637
49720 2.86946711745958
49730 2.86945969476806
49740 2.86945192690118
49750 2.86944414905244
49760 2.86943700747487
49770 2.86943046379841
49780 2.86942355604932
49790 2.86941726815494
49800 2.86941065938183
49810 2.86940376774174
49820 2.86939696192044
49830 2.86938946815662
49840 2.86938127881159
49850 2.86937225586801
49860 2.86936316595696
49870 2.86935401395036
49880 2.86934513659429
49890 2.86933637547449
49900 2.8693274536291
49910 2.86931822408481
49920 2.86930923643871
49930 2.86930086666901
49940 2.86929271655104
49950 2.86928424201297
49960 2.86927600646024
49970 2.86926804108873
49980 2.86926024863026
49990 2.86925354249967
50000 2.86924624393312
50010 2.86923952647102
50020 2.86923362007665
50030 2.86922820349566
50040 2.8692229573387
50050 2.86921783724776
50060 2.86921322082915
50070 2.86920876939988
50080 2.86920471354496
50090 2.86920108156518
50100 2.86919853148819
50110 2.8691961451249
50120 2.86919292127074
50130 2.8691885330564
50140 2.86918398946515
50150 2.86917937476435
50160 2.86917402230496
50170 2.86916892058158
50180 2.86916375057542
50190 2.86915862401562
50200 2.86915317629738
50210 2.86914712994892
50220 2.8691408848025
50230 2.8691348890421
50240 2.86912906692339
50250 2.86912359539976
50260 2.86911912168936
50270 2.86911417540739
50280 2.86910960476917
50290 2.86910522842207
50300 2.86910045385743
50310 2.86909547398956
50320 2.86909062322262
50330 2.86908607359709
50340 2.86908105006248
50350 2.86907648965604
50360 2.86907254845382
50370 2.86906882304134
50380 2.86906555655616
50390 2.86906163806676
50400 2.86905773146314
50410 2.86905299476927
50420 2.86904833203437
50430 2.86904391194814
50440 2.86903910715068
50450 2.86903428024505
50460 2.86902922653177
50470 2.86902380297698
50480 2.86901774845055
50490 2.86901066181374
50500 2.86900408201599
50510 2.86899718696458
50520 2.86898975079444
50530 2.86898216799284
50540 2.86897403660411
50550 2.86896597986019
50560 2.86895858947208
50570 2.86895087500006
50580 2.86894324606901
50590 2.86893517745948
50600 2.86892657059504
50610 2.86891815798068
50620 2.868909140446
50630 2.86889993803911
50640 2.86889096440885
50650 2.86888269522499
50660 2.86887496153458
50670 2.86886731887515
50680 2.86885941872477
50690 2.86885103059741
50700 2.86884180886897
50710 2.86883257422435
50720 2.86882337406423
50730 2.86881451889269
50740 2.86880559476613
50750 2.86879606987864
50760 2.86878640235993
50770 2.86877693498881
50780 2.86876688331731
50790 2.86875713113432
50800 2.86874806684021
50810 2.86873961041989
50820 2.86873117565189
50830 2.86872289290749
50840 2.86871407132056
50850 2.86870475322653
50860 2.86869558396327
50870 2.86868641270622
50880 2.86867694105876
50890 2.86866735157556
50900 2.86865791099466
50910 2.86864862017335
50920 2.86863921844599
50930 2.86862963702517
50940 2.86861974761793
50950 2.86860907256612
50960 2.86859799731196
50970 2.86858701432891
50980 2.86857637383716
50990 2.86856569644419
51000 2.86855527847847
51010 2.86854470102067
51020 2.86853365487533
51030 2.86852242106423
51040 2.86851151627335
51050 2.86850012080964
51060 2.86848897581926
51070 2.86847791818345
51080 2.8684666915991
51090 2.86845552303914
51100 2.86844433950591
51110 2.86843312515687
51120 2.86842200787699
51130 2.86841082013026
51140 2.86839933617594
51150 2.86838859289322
51160 2.86837787045943
51170 2.86836708822044
51180 2.86835618780941
51190 2.86834544798388
51200 2.8683351760898
51210 2.86832524250984
51220 2.86831489928965
51230 2.86830541585502
51240 2.86829576704993
51250 2.86828623634532
51260 2.86827709023785
51270 2.86826821437593
51280 2.86825922444876
51290 2.86824965983584
51300 2.86824064516358
51310 2.86823196012733
51320 2.8682232405175
51330 2.8682150635454
51340 2.86820703226217
51350 2.86819879633309
51360 2.86819022646876
51370 2.8681809564727
51380 2.86817136425846
51390 2.86816125730428
51400 2.86815163527933
51410 2.86814195903783
51420 2.86813159973899
51430 2.8681200894935
51440 2.86810924766628
51450 2.86809876758416
51460 2.86808937750419
51470 2.86808069517049
51480 2.86807260151307
51490 2.86806528319452
51500 2.86805721922478
51510 2.86804842199457
51520 2.86803915704821
51530 2.86802982067841
51540 2.86802065513417
51550 2.86801166518794
51560 2.8680033751408
51570 2.86799578268052
51580 2.86798798234347
51590 2.86798027231934
51600 2.86797280916186
51610 2.86796558653108
51620 2.86795829340855
51630 2.86795038924426
51640 2.86794207727239
51650 2.86793321826665
51660 2.86792415867784
51670 2.86791477032038
51680 2.86790542924696
51690 2.86789658572982
51700 2.867887890841
51710 2.86787857650542
51720 2.86786931585187
51730 2.86786041588395
51740 2.86785034585903
51750 2.86784051868847
51760 2.86783102838671
51770 2.86782139101427
51780 2.86781144222265
51790 2.86780170021339
51800 2.86779251035429
51810 2.86778368420989
51820 2.86777446459472
51830 2.8677652133764
51840 2.86775657995602
51850 2.86774711476401
51860 2.8677371690149
51870 2.86772769461473
51880 2.86771838403684
51890 2.86770913768562
51900 2.86770004039719
51910 2.86769149690998
51920 2.86768433345748
51930 2.86767748936189
51940 2.86767142785649
51950 2.86766546675577
51960 2.86765943459837
51970 2.86765373541147
51980 2.86764850922897
51990 2.8676435535163
52000 2.86763905038546
52010 2.86763444455971
52020 2.86763001267264
52030 2.86762618936952
52040 2.86762271117776
52050 2.86761933631136
52060 2.8676161520746
52070 2.86761307807818
52080 2.86761041565153
52090 2.86760802733379
52100 2.86760594579658
52110 2.86760440451698
52120 2.8676023249278
52130 2.8675998039021
52140 2.86759738708296
52150 2.86759467194782
52160 2.86759255747622
52170 2.86758966793992
52180 2.86758576119957
52190 2.86758179110046
52200 2.86757793072644
52210 2.86757423374871
52220 2.8675704466571
52230 2.86756677947826
52240 2.86756347064231
52250 2.86756068705805
52260 2.86755779809121
52270 2.86755517475286
52280 2.86755363545476
52290 2.8675521758041
52300 2.86755042792886
52310 2.86754835227817
52320 2.86754596734847
52330 2.86754319541722
52340 2.86753992366949
52350 2.86753647048207
52360 2.8675332078285
52370 2.8675301207566
52380 2.86752690138349
52390 2.86752370512026
52400 2.86752064430817
52410 2.86751720832398
52420 2.86751431282116
52430 2.86751122581373
52440 2.8675086637812
52450 2.86750614484202
52460 2.86750360496296
52470 2.86750092283633
52480 2.86749849022267
52490 2.86749582748552
52500 2.86749320494258
52510 2.86749117454876
52520 2.86748944241356
52530 2.86748776054414
52540 2.86748622158347
52550 2.86748402447114
52560 2.86748130499499
52570 2.86747800015122
52580 2.86747459379344
52590 2.86747123160146
52600 2.86746863790292
52610 2.86746594185902
52620 2.86746403800747
52630 2.86746282155907
52640 2.86746186941877
52650 2.8674612628669
52660 2.86746136199585
52670 2.86746264634684
52680 2.86746495216533
52690 2.86746758054865
52700 2.86747093289773
52710 2.86747440228044
52720 2.86747692194934
52730 2.86747926204067
52740 2.86748150183582
52750 2.8674836999272
52760 2.86748546104795
52770 2.86748726652217
52780 2.867488373798
52790 2.86748964268241
52800 2.86749031922137
52810 2.86749079179265
52820 2.86749139368358
52830 2.8674919318275
52840 2.86749275156647
52850 2.8674938260382
52860 2.86749457982357
52870 2.86749530840104
52880 2.86749606800827
52890 2.86749664455446
52900 2.86749730385695
52910 2.8674981110474
52920 2.86749826785903
52930 2.8674979423887
52940 2.86749747452988
52950 2.8674978937903
52960 2.86749815520097
52970 2.8674978848456
52980 2.8674974282288
52990 2.8674964831007
53000 2.86749566749604
53010 2.86749429150201
53020 2.86749240746437
53030 2.86749068330938
53040 2.86748902209607
53050 2.86748650463457
53060 2.86748339054443
53070 2.86748015701326
53080 2.86747753188334
53090 2.8674754279301
53100 2.86747348867062
53110 2.86747093591246
53120 2.86746780011926
53130 2.86746520872846
53140 2.86746296346956
53150 2.86746123102868
53160 2.86745962258483
53170 2.86745839191903
53180 2.86745740215655
53190 2.86745707447532
53200 2.8674570224416
53210 2.86745729716411
53220 2.86745757016091
53230 2.86745788163249
53240 2.86745830138274
53250 2.86745932684451
53260 2.86745957785611
53270 2.86745896133701
53280 2.86745855615539
53290 2.86745797866927
53300 2.86745704178985
53310 2.86745595016886
53320 2.86745437911012
53330 2.8674525255466
53340 2.86745032860478
53350 2.86744784689357
53360 2.86744552434557
53370 2.86744270618688
53380 2.8674402074092
53390 2.86743763204268
53400 2.86743459011326
53410 2.86743158130105
53420 2.86742855799292
53430 2.86742502887001
53440 2.86742162648681
53450 2.86741828926495
53460 2.8674144199043
53470 2.86741087236498
53480 2.86740778969451
53490 2.86740454960903
53500 2.8674008032761
53510 2.86739718444509
53520 2.8673935372635
53530 2.86738999552829
53540 2.86738624475614
53550 2.86738284262695
53560 2.86737910542287
53570 2.86737521064444
53580 2.86737059483174
53590 2.86736497857913
53600 2.86735871618294
53610 2.86735246525343
53620 2.86734575100148
53630 2.86733935706389
53640 2.86733320953391
53650 2.86732672730879
53660 2.86732045373557
53670 2.86731576776488
53680 2.86731067233279
53690 2.86730535154653
53700 2.86730036499254
53710 2.86729501495503
53720 2.86728951944812
53730 2.86728410249974
53740 2.86727908400711
53750 2.86727322359569
53760 2.86726691351841
53770 2.867260849575
53780 2.86725467750556
53790 2.86724866899528
53800 2.86724276723719
53810 2.86723718114737
53820 2.86723166382913
53830 2.86722538450496
53840 2.86721839152363
53850 2.86721149473819
53860 2.86720486800772
53870 2.86719876368414
53880 2.86719309822943
53890 2.86718725926111
53900 2.8671811570437
53910 2.86717412502288
53920 2.86716680554845
53930 2.86715972893179
53940 2.86715292777091
53950 2.86714597336395
53960 2.86713927930615
53970 2.86713289175737
53980 2.8671263429988
53990 2.86712020979722
54000 2.86711361260545
54010 2.86710583730777
54020 2.86709724817277
54030 2.8670886974522
54040 2.8670798002845
54050 2.86707139263739
54060 2.86706315445312
54070 2.8670557453866
54080 2.8670481504805
54090 2.86704137152364
54100 2.86703483813002
54110 2.86702851268632
54120 2.86702216255176
54130 2.86701586153978
54140 2.86700929898846
54150 2.8670027517176
54160 2.86699722190849
54170 2.86699113063503
54180 2.8669849973025
54190 2.86697882331098
54200 2.86697293532059
54210 2.86696630268628
54220 2.86695953678429
54230 2.86695205772126
54240 2.86694443924996
54250 2.86693730846784
54260 2.86693084038476
54270 2.86692392840404
54280 2.866916906817
54290 2.86691033769315
54300 2.86690389956339
54310 2.86689794016866
54320 2.86689173773357
54330 2.8668855437479
54340 2.86687951190946
54350 2.86687431564082
54360 2.86686941932548
54370 2.86686496530122
54380 2.86686035060356
54390 2.86685630692502
54400 2.86685228301755
54410 2.86684877030703
54420 2.86684531905295
54430 2.86684161396578
54440 2.86683798779015
54450 2.86683392606144
54460 2.86682982573123
54470 2.86682537351275
54480 2.86682145617667
54490 2.86681723383072
54500 2.8668133185666
54510 2.86680900018851
54520 2.86680449089972
54530 2.86680004052816
54540 2.86679595785217
54550 2.86679183277121
54560 2.8667876776487
54570 2.86678379976281
54580 2.86677946711811
54590 2.86677518893777
54600 2.86677133923408
54610 2.86676740927537
54620 2.86676339548502
54630 2.86675787521355
54640 2.8667520532458
54650 2.86674610896317
54660 2.8667400506996
54670 2.86673379797477
54680 2.86672753459579
54690 2.86672157042354
54700 2.86671526744231
54710 2.8667085429948
54720 2.86670123907945
54730 2.86669346823004
54740 2.86668553906757
54750 2.86667779038263
54760 2.86667016081381
54770 2.86666296712689
54780 2.86665606350961
54790 2.86664902074533
54800 2.86664196420853
54810 2.86663487177766
54820 2.86662832369054
54830 2.86662140349443
54840 2.86661352326575
54850 2.86660609273407
54860 2.86659827264476
54870 2.86658989496809
54880 2.8665804971088
54890 2.8665711286651
54900 2.86656176129836
54910 2.8665519080338
54920 2.8665413318871
54930 2.86653068335971
54940 2.86652048808804
54950 2.86651022447866
54960 2.86650028269293
54970 2.86649010543784
54980 2.86647943681644
54990 2.86646878707725
55000 2.86645796478581
55010 2.86644652486662
55020 2.86643471251218
55030 2.86642296927001
55040 2.86641104031705
55050 2.86639905384036
55060 2.86638659424461
55070 2.86637447982977
55080 2.86636245582394
55090 2.86635035205693
55100 2.86633874181686
55110 2.86632755968319
55120 2.86631655990711
55130 2.86630508552948
55140 2.86629423736619
55150 2.86628360840289
55160 2.8662734256784
55170 2.8662630433572
55180 2.86625288146213
55190 2.86624276918945
55200 2.86623281730999
55210 2.86622348992328
55220 2.86621397955356
55230 2.86620453824496
55240 2.8661949925594
55250 2.86618572156411
55260 2.86617610594173
55270 2.86616638598054
55280 2.86615593725458
55290 2.86614475891849
55300 2.86613400300682
55310 2.8661234462288
55320 2.86611291116641
55330 2.86610253333304
55340 2.86609282882402
55350 2.86608372043245
55360 2.86607494638123
55370 2.86606554961651
55380 2.86605630941771
55390 2.86604728186209
55400 2.86603798185085
55410 2.86602869969506
55420 2.86601902883179
55430 2.86600896679473
55440 2.86599900377013
55450 2.86598871482038
55460 2.86597829761771
55470 2.8659679091735
55480 2.86595719042732
55490 2.86594609102971
55500 2.86593491496778
55510 2.86592441867473
55520 2.86591372818027
55530 2.86590326329121
55540 2.865892862307
55550 2.86588402935869
55560 2.86587574793642
55570 2.86586787255338
55580 2.86586045842858
55590 2.86585359773282
55600 2.86584674071829
55610 2.86584010702944
55620 2.86583283135165
55630 2.86582542206468
55640 2.86581875405281
55650 2.86581312392634
55660 2.86580708233445
55670 2.86580089225081
55680 2.86579482186496
55690 2.86578852921504
55700 2.8657824350392
55710 2.8657764947772
55720 2.86577077322632
55730 2.86576515278693
55740 2.8657596313238
55750 2.8657535564814
55760 2.86574744454176
55770 2.86574138717666
55780 2.86573536920735
55790 2.86573016571246
55800 2.86572484853219
55810 2.8657189063057
55820 2.86571248043743
55830 2.86570669066042
55840 2.86570090602222
55850 2.86569564150182
55860 2.86569019603853
55870 2.86568415865048
55880 2.86567852866493
55890 2.8656732646178
55900 2.86566820823543
55910 2.86566284856803
55920 2.86565721644416
55930 2.86565221949162
55940 2.86564716486669
55950 2.86564188554266
55960 2.86563643778048
55970 2.8656306805434
55980 2.86562474917107
55990 2.8656184329496
56000 2.86561249904782
56010 2.86560644442227
56020 2.8656003944039
56030 2.86559467143248
56040 2.8655887946096
56050 2.86558281999714
56060 2.86557685301948
56070 2.86557134827132
56080 2.8655652589884
56090 2.86555876441724
56100 2.86555221696888
56110 2.86554603137549
56120 2.86553922826099
56130 2.86553192710597
56140 2.86552504962536
56150 2.86551882546186
56160 2.8655131376354
56170 2.86550734552914
56180 2.86550164132841
56190 2.86549597205711
56200 2.86549096566385
56210 2.86548633403113
56220 2.86548252216005
56230 2.86547858642332
56240 2.86547453397377
56250 2.86547096962279
56260 2.86546770021272
56270 2.865464421293
56280 2.86546128342979
56290 2.86545804472535
56300 2.86545488558047
56310 2.86545109315805
56320 2.86544736383374
56330 2.86544389125012
56340 2.86544022674304
56350 2.86543642130724
56360 2.86543222563347
56370 2.86542777084561
56380 2.8654234933562
56390 2.86541822466094
56400 2.86541236689291
56410 2.86540625018703
56420 2.86540044264733
56430 2.86539505881431
56440 2.86538984017819
56450 2.8653855777795
56460 2.86538102604779
56470 2.86537619162968
56480 2.86537124606319
56490 2.86536622516811
56500 2.86536123494706
56510 2.86535629066078
56520 2.86535007491849
56530 2.86534335112804
56540 2.86533670047013
56550 2.86533044371375
56560 2.86532454628441
56570 2.86531844836039
56580 2.8653120978006
56590 2.86530553980664
56600 2.86529915663924
56610 2.86529232249465
56620 2.86528534190064
56630 2.86527859669553
56640 2.86527190349424
56650 2.8652655561944
56660 2.86525889156113
56670 2.86525200493636
56680 2.86524499185963
56690 2.86523759585283
56700 2.86523047958104
56710 2.86522340916613
56720 2.8652168284252
56730 2.86521085666594
56740 2.8652045883671
56750 2.8651982598166
56760 2.8651923687906
56770 2.86518605794495
56780 2.86517931655036
56790 2.86517248032528
56800 2.8651661440443
56810 2.86515963095175
56820 2.86515289532665
56830 2.86514591003802
56840 2.86513920283231
56850 2.86513238239439
56860 2.8651258189402
56870 2.86511903201234
56880 2.8651119960019
56890 2.86510419029267
56900 2.86509622413918
56910 2.86508718725578
56920 2.86507814961418
56930 2.86506953604666
56940 2.86506081202762
56950 2.86505205038224
56960 2.86504335784517
56970 2.86503480897109
56980 2.86502657435199
56990 2.86501884457499
57000 2.86501155102989
57010 2.86500487414655
57020 2.86499789129292
57030 2.86499110350594
57040 2.86498440211393
57050 2.86497762383439
57060 2.86497160181138
57070 2.86496585275722
57080 2.86496047851544
57090 2.86495562539796
57100 2.86495125705976
57110 2.86494719921195
57120 2.86494334314546
57130 2.86493938310032
57140 2.86493549939749
57150 2.86493193551822
57160 2.86492853465966
57170 2.8649250637062
57180 2.86492167400007
57190 2.86491830529684
57200 2.86491497630597
57210 2.86491141324858
57220 2.86490713238786
57230 2.86490284046619
57240 2.86489870488001
57250 2.86489435470269
57260 2.86488920812993
57270 2.86488415425341
57280 2.8648793877159
57290 2.86487486664606
57300 2.86487029736668
57310 2.8648658946137
57320 2.86486118327249
57330 2.86485634576455
57340 2.86485180965322
57350 2.86484742999385
57360 2.8648425191981
57370 2.86483716929757
57380 2.86483141280416
57390 2.86482586317934
57400 2.86482059759841
57410 2.86481533872484
57420 2.86480978078881
57430 2.86480444159242
57440 2.86479904449196
57450 2.86479348645104
57460 2.86478830444549
57470 2.86478314206061
57480 2.86477791707953
57490 2.86477267813765
57500 2.86476698285686
57510 2.8647610914571
57520 2.86475491375003
57530 2.86474893261805
57540 2.86474347554989
57550 2.86473831383226
57560 2.86473341400654
57570 2.86472869947725
57580 2.86472404569847
57590 2.8647192462355
57600 2.86471481686473
57610 2.86471042422085
57620 2.86470624253731
57630 2.86470219123757
57640 2.8646984633465
57650 2.86469478190565
57660 2.86469143150744
57670 2.86468814467857
57680 2.86468464532685
57690 2.8646812840452
57700 2.86467757998903
57710 2.86467419653118
57720 2.864670250549
57730 2.8646663067936
57740 2.86466269859859
57750 2.86465861385859
57760 2.8646544454867
57770 2.86464986476023
57780 2.86464479429205
57790 2.86463953543616
57800 2.864634210738
57810 2.86462828871596
57820 2.86462205764102
57830 2.86461480088781
57840 2.86460706946527
57850 2.86459964774099
57860 2.86459235137741
57870 2.86458485861927
57880 2.86457718408661
57890 2.86457022342211
57900 2.86456373210024
57910 2.86455755554392
57920 2.86455097963582
57930 2.86454393040334
57940 2.86453684695146
57950 2.86452945347716
57960 2.86452221121754
57970 2.86451519464615
57980 2.86450837405713
57990 2.86450146549418
58000 2.86449410832555
58010 2.86448680598289
58020 2.8644798252392
58030 2.86447269877339
58040 2.86446592031703
58050 2.86445853141731
58060 2.864450913461
58070 2.86444312457588
58080 2.86443553949374
58090 2.86442780417398
58100 2.86442007653314
58110 2.86441285355557
58120 2.86440599223122
58130 2.8643987787628
58140 2.86439186123902
58150 2.86438515029907
58160 2.86437814582492
58170 2.86437125328364
58180 2.8643638525504
58190 2.86435562336653
58200 2.86434741964973
58210 2.86433944404655
58220 2.86433087665289
58230 2.8643218697348
58240 2.86431270258453
58250 2.86430371485748
58260 2.8642953993813
58270 2.86428764648275
58280 2.8642798029145
58290 2.86427216643319
58300 2.86426406655048
58310 2.86425619515382
58320 2.86424798368872
58330 2.8642394402413
58340 2.86423161479822
58350 2.86422450546233
58360 2.864216975506
58370 2.86420970206169
58380 2.86420272397818
58390 2.86419511020812
58400 2.8641873680758
58410 2.86418022814736
58420 2.86417308383609
58430 2.86416571543311
58440 2.8641586563004
58450 2.86415192677164
58460 2.86414561334599
58470 2.86413944546581
58480 2.86413351972566
58490 2.86412754534794
58500 2.86412149914783
58510 2.8641153547479
58520 2.86410867571344
58530 2.86410196249864
58540 2.86409588134561
58550 2.86409020711372
58560 2.86408457478097
58570 2.8640784596429
58580 2.86407228622956
58590 2.86406577477973
58600 2.86405888656029
58610 2.86405220465662
58620 2.86404577041286
58630 2.86403902849369
58640 2.86403164073394
58650 2.86402363438196
58660 2.86401525243423
58670 2.86400652043145
58680 2.86399782086785
58690 2.86398884729604
58700 2.86397946208658
58710 2.86397001443073
58720 2.86396066926341
58730 2.86395095586722
58740 2.86394153209719
58750 2.86393172270203
58760 2.8639215673815
58770 2.86391167076494
58780 2.86390223851009
58790 2.8638933506867
58800 2.86388493596705
58810 2.86387661273167
58820 2.86386799665201
58830 2.86385988043521
58840 2.86385127785424
58850 2.86384245019781
58860 2.86383346240639
58870 2.86382385525629
58880 2.86381394665271
58890 2.863804516901
58900 2.86379485233853
58910 2.86378485350212
58920 2.86377510244915
58930 2.86376536877166
58940 2.86375582418381
58950 2.8637462495588
58960 2.8637367593474
58970 2.8637276464651
58980 2.86371904257322
58990 2.8637107338751
59000 2.86370174289293
59010 2.86369277350768
59020 2.86368356650145
59030 2.86367460579677
59040 2.86366571184772
59050 2.86365613583108
59060 2.86364641497179
59070 2.86363638866229
59080 2.86362630498043
59090 2.86361641817365
59100 2.86360678154453
59110 2.86359798111085
59120 2.86358922092551
59130 2.86358027653098
59140 2.86357128713769
59150 2.86356241869461
59160 2.86355362987894
59170 2.86354482235346
59180 2.863535570712
59190 2.86352636364612
59200 2.86351725043363
59210 2.86350766922354
59220 2.86349785275334
59230 2.8634878398785
59240 2.86347767622929
59250 2.86346789974795
59260 2.86345801863591
59270 2.86344848957319
59280 2.86343912712715
59290 2.86342977640485
59300 2.86342055218162
59310 2.86341131727503
59320 2.86340238570962
59330 2.86339319370978
59340 2.86338395764431
59350 2.86337518238046
59360 2.86336575729486
59370 2.86335599061184
59380 2.86334602050412
59390 2.86333616603003
59400 2.86332595793318
59410 2.863315500393
59420 2.86330534888405
59430 2.86329559213776
59440 2.86328559534702
59450 2.86327616943625
59460 2.86326663662884
59470 2.86325737129891
59480 2.86324752176938
59490 2.86323726688571
59500 2.86322734058433
59510 2.86321808450776
59520 2.86320916212608
59530 2.8632000427337
59540 2.86319156599533
59550 2.86318275103441
59560 2.86317384405707
59570 2.86316475600942
59580 2.86315559799859
59590 2.86314711067358
59600 2.86313934625769
59610 2.86313144015705
59620 2.8631235214298
59630 2.86311581608827
59640 2.86310794488744
59650 2.86309999130358
59660 2.86309210014721
59670 2.8630837781965
59680 2.86307520816796
59690 2.86306646743061
59700 2.86305775496013
59710 2.86304957106002
59720 2.86304180892861
59730 2.86303395737085
59740 2.86302674177777
59750 2.8630194407444
59760 2.86301172815804
59770 2.86300441532181
59780 2.8629973750588
59790 2.86299032863323
59800 2.86298281993059
59810 2.86297545723931
59820 2.86296836260725
59830 2.86296158314681
59840 2.86295422720465
59850 2.8629473049319
59860 2.86294038973273
59870 2.8629334747766
59880 2.8629274539752
59890 2.86292091041739
59900 2.86291350426516
59910 2.86290606479694
59920 2.86289843617183
59930 2.86289019988381
59940 2.8628815408226
59950 2.86287264079289
59960 2.86286372899066
59970 2.86285563679247
59980 2.86284788367318
59990 2.86284057124204
60000 2.86283321150313
60010 2.86282551513819
60020 2.8628182753623
60030 2.86281093203238
60040 2.86280415791437
60050 2.86279839693951
60060 2.86279324469135
60070 2.86278840874385
60080 2.86278359261635
60090 2.86277862648787
60100 2.86277388034419
60110 2.86276870894977
60120 2.86276371294671
60130 2.86275908727277
60140 2.86275470751411
60150 2.86275081598681
60160 2.86274685020204
60170 2.86274266269345
60180 2.86273838901887
60190 2.86273408574217
60200 2.86272979103732
60210 2.86272581576236
60220 2.86272156875593
60230 2.86271707498784
60240 2.86271290654143
60250 2.86270941858088
60260 2.86270584962321
60270 2.86270222000449
60280 2.86269906091402
60290 2.86269647591792
60300 2.86269392357338
60310 2.86269175818022
60320 2.86268996310836
60330 2.86268823668184
60340 2.86268634587898
60350 2.86268426601982
60360 2.86268235338474
60370 2.8626804815248
60380 2.86267797688049
60390 2.86267516481465
60400 2.86267261138675
60410 2.86267086485457
60420 2.86266972243129
60430 2.86266892672663
60440 2.86266810088228
60450 2.86266724489419
60460 2.86266581748628
60470 2.86266354611949
60480 2.86266091958334
60490 2.86265866817444
60500 2.86265614799781
60510 2.86265322483634
60520 2.86264970258282
60530 2.86264648176064
60540 2.86264327740155
60550 2.8626397376359
60560 2.86263598812875
60570 2.86263320614687
60580 2.8626308234854
60590 2.86262893764935
60600 2.86262772939891
60610 2.86262669405045
60620 2.86262515934704
60630 2.86262327033978
60640 2.86262058896007
60650 2.8626166129338
60660 2.86261238440513
60670 2.86260863655163
60680 2.86260532158442
60690 2.86260214117023
60700 2.86259879554136
60710 2.86259505368049
60720 2.86259096891469
60730 2.8625868116229
60740 2.86258265037596
60750 2.86257854721486
60760 2.86257455186695
60770 2.86257019254594
60780 2.86256689858322
60790 2.86256400910883
60800 2.86256144530894
60810 2.86255888066022
60820 2.86255674004237
60830 2.86255473984525
60840 2.86255319609671
60850 2.86255106274812
60860 2.86254901620804
60870 2.86254701014309
60880 2.86254483209825
60890 2.86254252034675
60900 2.86253980697825
60910 2.8625368459111
60920 2.86253336481666
60930 2.86252964130758
60940 2.86252659381193
60950 2.86252368452772
60960 2.86252099196063
60970 2.86251847797724
60980 2.86251570563951
60990 2.86251225207268
61000 2.86250929600561
61010 2.86250710194078
61020 2.86250462270614
61030 2.86250238223818
61040 2.86250076169064
61050 2.86249903858311
61060 2.86249684101666
61070 2.86249466739262
61080 2.86249211680207
61090 2.86248933106418
61100 2.86248642106381
61110 2.86248369759915
61120 2.8624807804116
61130 2.86247818047406
61140 2.86247506694144
61150 2.86247263616164
61160 2.86246999924552
61170 2.86246684303013
61180 2.86246340195039
61190 2.86245956243807
61200 2.86245547099963
61210 2.86245094096663
61220 2.86244665329378
61230 2.86244230151508
61240 2.86243761388569
61250 2.86243289844355
61260 2.86242786638013
61270 2.86242296335657
61280 2.86241854535738
61290 2.86241372501296
61300 2.8624088653124
61310 2.86240469840383
61320 2.86240082024747
61330 2.86239670673556
61340 2.86239280116796
61350 2.86238919912426
61360 2.86238573392146
61370 2.86238266921097
61380 2.86237955611373
61390 2.86237652428613
61400 2.86237303243645
61410 2.86236875044897
61420 2.8623644400986
61430 2.86235996677701
61440 2.86235521939536
61450 2.86235090153737
61460 2.86234621379082
61470 2.86234140672771
61480 2.86233637215105
61490 2.86233114910598
61500 2.86232633040406
61510 2.86232189462151
61520 2.86231770606406
61530 2.86231329610812
61540 2.86230970300196
61550 2.86230625195563
61560 2.86230264276747
61570 2.86229931336051
61580 2.86229588235739
61590 2.86229275551565
61600 2.86228938281781
61610 2.86228636024168
61620 2.86228389324679
61630 2.86228168039735
61640 2.862279585566
61650 2.86227715304631
61660 2.86227418222334
61670 2.8622716141586
61680 2.86226925984004
61690 2.86226690509266
61700 2.86226489801416
61710 2.86226327872529
61720 2.86226192339375
61730 2.86226093258229
61740 2.8622596591528
61750 2.86225860492873
61760 2.86225759266723
61770 2.86225613181121
61780 2.86225481532846
61790 2.86225389703914
61800 2.86225295132287
61810 2.86225152312192
61820 2.86224918179425
61830 2.86224619655029
61840 2.8622432255011
61850 2.86224021410498
61860 2.86223665798333
61870 2.86223275522295
61880 2.86222866050006
61890 2.86222435203668
61900 2.86221994347232
61910 2.86221488407126
61920 2.86220985009568
61930 2.86220547991444
61940 2.86220146336063
61950 2.86219787520022
61960 2.86219399396009
61970 2.86218992529897
61980 2.86218543056318
61990 2.86218077641536
62000 2.86217622375267
62010 2.86217207414654
62020 2.86216829866808
62030 2.8621648370454
62040 2.8621609913017
62050 2.86215661775688
62060 2.86215213713471
62070 2.86214767436702
62080 2.86214332467195
62090 2.86213830032545
62100 2.86213333123121
62110 2.86212778699188
62120 2.86212195942697
62130 2.86211599269478
62140 2.86210975539475
62150 2.86210383411287
62160 2.86209792571448
62170 2.8620927603396
62180 2.86208778649882
62190 2.86208327815204
62200 2.86207859187188
62210 2.8620731972029
62220 2.86206745639254
62230 2.86206087520942
62240 2.86205374143704
62250 2.86204591940758
62260 2.86203784987866
62270 2.86203015020084
62280 2.86202243095493
62290 2.86201437672796
62300 2.86200565623275
62310 2.86199671061125
62320 2.8619878385225
62330 2.8619794182947
62340 2.86197124819964
62350 2.86196316362948
62360 2.86195522380129
62370 2.86194761300887
62380 2.86194035974588
62390 2.86193377581826
62400 2.86192767154343
62410 2.86192145111274
62420 2.86191578391109
62430 2.86191030013035
62440 2.86190535107728
62450 2.86190074999874
62460 2.86189572046383
62470 2.86188996092517
62480 2.86188384494999
62490 2.86187808013893
62500 2.86187270069136
62510 2.86186681436219
62520 2.86186112185009
62530 2.86185623854432
62540 2.86185175322155
62550 2.86184703838972
62560 2.86184144580557
62570 2.86183616314337
62580 2.86183153143853
62590 2.86182691426842
62600 2.86182190092381
62610 2.86181687479322
62620 2.86181124854088
62630 2.8618050368227
62640 2.8617981093834
62650 2.86179079509063
62660 2.86178318985932
62670 2.86177518827024
62680 2.86176745662305
62690 2.8617599823913
62700 2.86175318640882
62710 2.86174689617841
62720 2.86174015832615
62730 2.86173323438519
62740 2.8617264873244
62750 2.86171920165496
62760 2.86171202926184
62770 2.86170589222392
62780 2.86170026130638
62790 2.86169540183273
62800 2.86169042791782
62810 2.86168496107393
62820 2.8616797288654
62830 2.86167477317781
62840 2.86166984294457
62850 2.86166492006933
62860 2.86166051670559
62870 2.86165650316083
62880 2.86165255291928
62890 2.86164827270381
62900 2.86164396618266
62910 2.86164033927256
62920 2.86163711308706
62930 2.86163407053653
62940 2.8616304222021
62950 2.86162684404162
62960 2.86162314583861
62970 2.86161948291534
62980 2.86161548210558
62990 2.86161150768552
63000 2.86160822394783
63010 2.86160548920308
63020 2.86160317040206
63030 2.86160042416734
63040 2.86159818622524
63050 2.8615963576543
63060 2.86159419772289
63070 2.86159207878415
63080 2.86158929961025
63090 2.86158625011303
63100 2.86158267304876
63110 2.86157859234881
63120 2.86157346029144
63130 2.86156821040335
63140 2.86156324045554
63150 2.8615579705652
63160 2.86155232407519
63170 2.8615467028128
63180 2.86154037192566
63190 2.86153326313251
63200 2.86152632212221
63210 2.86151932935484
63220 2.86151186117017
63230 2.86150389093097
63240 2.86149480926662
63250 2.86148564688175
63260 2.86147650304712
63270 2.86146773848452
63280 2.86145929512528
63290 2.86145081076666
63300 2.86144217387223
63310 2.86143335104472
63320 2.86142440325492
63330 2.8614158324521
63340 2.86140724998923
63350 2.86139874135895
63360 2.86138960224154
63370 2.86137988537288
63380 2.86137018514635
63390 2.86136075170581
63400 2.86135131348172
63410 2.86134122816881
63420 2.86133048957205
63430 2.86131925441544
63440 2.86130827045683
63450 2.86129779361586
63460 2.86128669187891
63470 2.86127518708667
63480 2.861262892585
63490 2.86125079916486
63500 2.86123857012959
63510 2.86122651014645
63520 2.86121468001472
63530 2.86120282991701
63540 2.86119045514405
63550 2.86117778625276
63560 2.86116533105387
63570 2.86115230773454
63580 2.86113912454101
63590 2.86112629395405
63600 2.86111300437811
63610 2.86109934565818
63620 2.86108554446547
63630 2.86107143107127
63640 2.86105729338522
63650 2.86104339578729
63660 2.86102938196561
63670 2.86101525456177
63680 2.86100136117946
63690 2.86098786075715
63700 2.86097404839141
63710 2.86095920813861
63720 2.8609435205353
63730 2.86092813708615
63740 2.86091216605058
63750 2.86089546867849
63760 2.86087877120565
63770 2.86086280517463
63780 2.86084674082906
63790 2.86083062996573
63800 2.86081452678297
63810 2.86079825389251
63820 2.86078205121907
63830 2.8607657365278
63840 2.86074890413733
63850 2.86073145603613
63860 2.86071379662936
63870 2.86069637903237
63880 2.86067858183042
63890 2.86066060595113
63900 2.86064284500985
63910 2.86062516476648
63920 2.86060798344983
63930 2.86059101662679
63940 2.86057465964324
63950 2.86055860671002
63960 2.86054221624466
63970 2.86052647728144
63980 2.86051126417246
63990 2.86049634403581
64000 2.86048162487834
64010 2.86046671540284
64020 2.86045213636789
64030 2.86043784418377
64040 2.86042363340142
64050 2.86040934949078
64060 2.86039503381661
64070 2.8603810450378
64080 2.86036726580363
64090 2.86035338007979
64100 2.8603389086748
64110 2.86032447824377
64120 2.86031040557788
64130 2.86029626582402
64140 2.86028211315935
64150 2.860268388302
64160 2.86025534051399
64170 2.86024228686769
64180 2.86022898137843
64190 2.860215311298
64200 2.86020133888955
64210 2.86018704297298
64220 2.86017243243098
64230 2.86015781934534
64240 2.86014304491195
64250 2.86012780600931
64260 2.86011214697294
64270 2.86009615788501
64280 2.86007993217825
64290 2.86006320642426
64300 2.86004612428042
64310 2.86002938238653
64320 2.86001231505257
64330 2.85999446770918
64340 2.85997629743149
64350 2.85995802055978
64360 2.85993970069255
64370 2.85992175712544
64380 2.85990402141586
64390 2.85988617288955
64400 2.85986867925464
64410 2.85985156995055
64420 2.85983455348669
64430 2.85981774706689
64440 2.85980139927982
64450 2.85978512796015
64460 2.85976878408638
64470 2.85975230507889
64480 2.8597356678235
64490 2.85971909497068
64500 2.85970217008261
64510 2.85968546933183
64520 2.8596689681821
64530 2.8596524441586
64540 2.85963607467528
64550 2.85962085420677
64560 2.85960606549124
64570 2.85959128975619
64580 2.85957669251777
64590 2.85956159901696
64600 2.85954619435772
64610 2.85953137543343
64620 2.85951672173042
64630 2.85950183306367
64640 2.85948669284517
64650 2.85947173295777
64660 2.85945668793028
64670 2.85944153070764
64680 2.85942554266181
64690 2.85940981630554
64700 2.85939446883712
64710 2.85937899235366
64720 2.85936376683142
64730 2.85934921461436
64740 2.85933504424768
64750 2.85932040531912
64760 2.85930625879185
64770 2.85929164393093
64780 2.85927639669574
64790 2.85926132360675
64800 2.85924608362133
64810 2.85923093540813
64820 2.85921603319402
64830 2.85920123327835
64840 2.85918683359305
64850 2.85917293859391
64860 2.8591584116588
64870 2.85914330875016
64880 2.85912844566594
64890 2.85911412076216
64900 2.8591005370059
64910 2.85908738850858
64920 2.85907475395584
64930 2.85906158932457
64940 2.85904834696376
64950 2.85903515841309
64960 2.85902231823167
64970 2.85900915753145
64980 2.85899612996517
64990 2.85898319650316
65000 2.85897064074202
65010 2.85895788292481
65020 2.85894512039725
65030 2.85893243931527
65040 2.85891964294683
65050 2.85890639683189
65060 2.85889297654407
65070 2.85888002657431
65080 2.85886727429539
65090 2.85885487826697
65100 2.85884253555231
65110 2.85883046790827
65120 2.85881945187361
65130 2.85880877417224
65140 2.85879807412756
65150 2.85878734243044
65160 2.85877657315962
65170 2.85876579854072
65180 2.85875504602537
65190 2.85874366146992
65200 2.85873194818379
65210 2.85872033718926
65220 2.85870907884512
65230 2.85869796692773
65240 2.85868743568106
65250 2.85867743113847
65260 2.85866715040388
65270 2.85865655256701
65280 2.85864604036516
65290 2.85863556062203
65300 2.85862533602694
65310 2.85861459414865
65320 2.85860373746825
65330 2.85859304226957
65340 2.85858245156554
65350 2.85857217452009
65360 2.85856166815177
65370 2.85855169134676
65380 2.85854139751856
65390 2.85853086337658
65400 2.85852034951327
65410 2.85851016531616
65420 2.85850022699492
65430 2.85849066390598
65440 2.85848111237128
65450 2.85847159417506
65460 2.85846240671007
65470 2.85845310462738
65480 2.85844322265423
65490 2.8584332002017
65500 2.85842313811505
65510 2.85841336896439
65520 2.85840338394738
65530 2.85839366543718
65540 2.85838361890064
65550 2.85837289375719
65560 2.85836189450888
65570 2.85835092186377
65580 2.85833980924855
65590 2.85832914017097
65600 2.85831900799312
65610 2.85830845591946
65620 2.85829779721799
65630 2.85828747726602
65640 2.85827733319612
65650 2.85826778969474
65660 2.85825816052716
65670 2.85824935568299
65680 2.85824060087796
65690 2.85823249642132
65700 2.85822502054419
65710 2.85821717194151
65720 2.85820900599591
65730 2.85820075923238
65740 2.85819237881015
65750 2.85818368236619
65760 2.85817468701316
65770 2.85816610902982
65780 2.85815788475311
65790 2.85815005394145
65800 2.85814252087406
65810 2.8581343268687
65820 2.85812539906767
65830 2.85811647946157
65840 2.85810734189494
65850 2.85809776670023
65860 2.85808791809671
65870 2.85807808154244
65880 2.85806830844977
65890 2.85805795806307
65900 2.85804714478535
65910 2.85803622881225
65920 2.85802488350113
65930 2.85801375447372
65940 2.85800292475771
65950 2.857991947965
65960 2.85798171297152
65970 2.85797175806676
65980 2.85796248055171
65990 2.85795324491653
66000 2.85794420820771
66010 2.85793471704016
66020 2.85792524082023
66030 2.85791567306716
66040 2.8579066604058
66050 2.85789778626165
66060 2.85788902338125
66070 2.85788035832172
66080 2.85787152545855
66090 2.85786331287021
66100 2.85785528120406
66110 2.85784754455497
66120 2.85783938500719
66130 2.85783099762086
66140 2.85782288815327
66150 2.85781516551279
66160 2.85780751657081
66170 2.85779907651714
66180 2.8577903135663
66190 2.85778109493308
66200 2.85777117037044
66210 2.85776064117264
66220 2.85774969501231
66230 2.85773848843255
66240 2.8577268608184
66250 2.8577148778738
66260 2.8577024634938
66270 2.85768996253744
66280 2.85767756313916
66290 2.85766567258987
66300 2.85765408013281
66310 2.85764276324601
66320 2.85763153229284
66330 2.85762074563812
66340 2.85761010605254
66350 2.85759964544527
66360 2.85758872646703
66370 2.85757828659592
66380 2.85756749578948
66390 2.85755564998438
66400 2.85754305812834
66410 2.85753038470871
66420 2.85751842997516
66430 2.85750698607887
66440 2.85749638311478
66450 2.85748620014502
66460 2.85747581191853
66470 2.85746536274913
66480 2.85745463756414
66490 2.85744403862183
66500 2.85743308638907
66510 2.8574221086937
66520 2.85741202046321
66530 2.85740180458583
66540 2.8573915207627
66550 2.85738200708133
66560 2.85737321132138
66570 2.85736416957007
66580 2.85735532018885
66590 2.85734631998937
66600 2.85733736545952
66610 2.85732889933978
66620 2.85732023782088
66630 2.85731143799906
66640 2.85730233708865
66650 2.85729268421487
66660 2.85728279786216
66670 2.85727295884896
66680 2.85726344429388
66690 2.85725407609464
66700 2.85724524238385
66710 2.85723629201877
66720 2.8572267594513
66730 2.85721706179844
66740 2.8572076836139
66750 2.8571982558771
66760 2.85718881187674
66770 2.85717978943918
66780 2.85717106617
66790 2.85716231598583
66800 2.85715367557535
66810 2.8571455207571
66820 2.85713778393855
66830 2.85712991972184
66840 2.85712157003433
66850 2.85711355109366
66860 2.85710564259309
66870 2.85709741430496
66880 2.85708916911361
66890 2.85708108451124
66900 2.85707310758191
66910 2.85706545504162
66920 2.85705786466527
66930 2.85705043422932
66940 2.85704347193716
66950 2.85703686342737
66960 2.8570303353665
66970 2.8570240474328
66980 2.85701751318395
66990 2.85701095060053
67000 2.85700447506674
67010 2.85699852805696
67020 2.85699318538491
67030 2.85698790320422
67040 2.85698294853795
67050 2.85697829577129
67060 2.85697401783989
67070 2.85697002058705
67080 2.85696630006032
67090 2.85696191719964
67100 2.85695814031701
67110 2.85695449316363
67120 2.85695043267847
67130 2.85694624917584
67140 2.8569422136461
67150 2.85693811565296
67160 2.85693372983198
67170 2.85692916648348
67180 2.85692495791457
67190 2.8569207472422
67200 2.85691697410462
67210 2.85691369361721
67220 2.85691083005629
67230 2.85690830373562
67240 2.85690590213488
67250 2.85690315815596
67260 2.85690059291686
67270 2.85689906752734
67280 2.85689759937499
67290 2.85689542684254
67300 2.85689384325075
67310 2.85689288118694
67320 2.85689203672535
67330 2.85689148323748
67340 2.85689112898126
67350 2.8568905138664
67360 2.85689037155026
67370 2.8568901541509
67380 2.85688974927095
67390 2.85688961652513
67400 2.85688972428238
67410 2.85688980526467
67420 2.85688996043599
67430 2.85688976460282
67440 2.85688981605382
67450 2.85689030281233
67460 2.85689074714665
67470 2.85689124421172
67480 2.856891827422
67490 2.85689279291189
67500 2.8568941374458
67510 2.8568959397584
67520 2.85689818999942
67530 2.85690083198272
67540 2.85690298469651
67550 2.8569048223343
67560 2.8569067640258
67570 2.85690836405273
67580 2.85690969517711
67590 2.85691123523107
67600 2.85691283612049
67610 2.85691454201367
67620 2.85691598186634
67630 2.85691707063506
67640 2.85691721726433
67650 2.85691752167008
67660 2.85691802621518
67670 2.85691887554933
67680 2.85691981504037
67690 2.85692134448562
67700 2.85692334293467
67710 2.85692528867794
67720 2.85692740732237
67730 2.8569297608238
67740 2.85693217191387
67750 2.85693437484479
67760 2.85693613243466
67770 2.85693751071158
67780 2.85693856255079
67790 2.85693957076309
67800 2.85694032818683
67810 2.85694097300427
67820 2.85694188230376
67830 2.85694269481996
67840 2.85694397176666
67850 2.85694524191328
67860 2.85694717164901
67870 2.85694870964612
67880 2.85695018714985
67890 2.85695192756555
67900 2.85695403793891
67910 2.85695609105114
67920 2.85695823036774
67930 2.85696090664932
67940 2.8569636815486
67950 2.85696613685143
67960 2.85696896212787
67970 2.8569721564046
67980 2.85697519839722
67990 2.85697911538285
68000 2.85698368030803
68010 2.85698825192292
68020 2.85699321963746
68030 2.85699767748579
68040 2.85700258510506
68050 2.85700816610354
68060 2.85701372571353
68070 2.85701889195962
68080 2.85702316864563
68090 2.85702694261389
68100 2.85703055243317
68110 2.85703363974034
68120 2.85703663326747
68130 2.85703935792506
68140 2.85704165982052
68150 2.85704456120399
68160 2.85704770466306
68170 2.85705080415043
68180 2.85705390921054
68190 2.85705715507148
68200 2.85706059518
68210 2.85706468573096
68220 2.85706895610039
68230 2.85707333306107
68240 2.85707784269171
68250 2.85708255902619
68260 2.85708697611712
68270 2.8570912308324
68280 2.85709541474043
68290 2.85710067100438
68300 2.8571058717167
68310 2.85711107594943
68320 2.85711604271163
68330 2.85712106934197
68340 2.85712635895146
68350 2.85713159033647
68360 2.85713655576074
68370 2.85714168778935
68380 2.85714671514508
68390 2.85715185227288
68400 2.85715662724039
68410 2.85716084960109
68420 2.85716479066322
68430 2.85716938365664
68440 2.85717398261868
68450 2.85717865436271
68460 2.85718340901058
68470 2.85718809174108
68480 2.85719342083903
68490 2.85719904327318
68500 2.85720391309433
68510 2.85720831689295
68520 2.85721261792586
68530 2.85721708239737
68540 2.85722195085306
68550 2.85722689385351
68560 2.85723190799344
68570 2.85723697341087
68580 2.85724223821227
68590 2.85724718450507
68600 2.85725229097477
68610 2.85725767634783
68620 2.85726336130746
68630 2.85726935372435
68640 2.85727514379752
68650 2.85728048704684
68660 2.85728588939639
68670 2.85729140330671
68680 2.8572965001135
68690 2.85730130759619
68700 2.85730611101207
68710 2.8573105459129
68720 2.85731475013747
68730 2.85731904863907
68740 2.85732303475613
68750 2.85732709613173
68760 2.85733069226755
68770 2.85733416223782
68780 2.85733804143044
68790 2.85734190262653
68800 2.85734650990454
68810 2.85735108150701
68820 2.85735516607269
68830 2.85735920677913
68840 2.85736358393853
68850 2.85736829299292
68860 2.85737326562181
68870 2.85737813062345
68880 2.85738274923501
68890 2.85738726727756
68900 2.85739124065323
68910 2.85739474411982
68920 2.85739777634691
68930 2.85740068402212
68940 2.8574039757718
68950 2.85740755695455
68960 2.85741140774294
68970 2.85741517165425
68980 2.85741884647978
68990 2.85742202342403
69000 2.85742486811692
69010 2.85742757871624
69020 2.85743004256364
69030 2.85743193091582
69040 2.85743368962063
69050 2.857435135449
69060 2.85743639390558
69070 2.85743709288175
69080 2.85743791313628
69090 2.85743839775063
69100 2.85743911229673
69110 2.8574393576037
69120 2.8574392413538
69130 2.85743872848412
69140 2.85743822405877
69150 2.85743771486237
69160 2.85743775017383
69170 2.85743778857064
69180 2.85743731798433
69190 2.85743689144339
69200 2.85743662067803
69210 2.85743631047804
69220 2.85743616145892
69230 2.85743589075117
69240 2.85743564689853
69250 2.85743599842612
69260 2.85743643726574
69270 2.85743706183042
69280 2.85743766732271
69290 2.85743801255912
69300 2.85743803347161
69310 2.85743747345191
69320 2.85743650936188
69330 2.85743566867658
69340 2.8574352730571
69350 2.85743433255259
69360 2.85743341941137
69370 2.85743215109341
69380 2.85743135506632
69390 2.85743035111193
69400 2.85742917799955
69410 2.85742709593473
69420 2.8574248589307
69430 2.85742254771738
69440 2.8574205015273
69450 2.85741847169911
69460 2.85741695764107
69470 2.85741516882335
69480 2.85741317796568
69490 2.8574108266273
69500 2.85740865184645
69510 2.85740645079781
69520 2.85740368269087
69530 2.8574008216768
69540 2.85739761048772
69550 2.85739386424588
69560 2.85739015744223
69570 2.85738673454108
69580 2.85738327866382
69590 2.85738004453655
69600 2.85737712764837
69610 2.85737403680124
69620 2.85737052016299
69630 2.85736670583358
69640 2.85736281019247
69650 2.85735931414294
69660 2.85735648675831
69670 2.85735379476906
69680 2.85735134818662
69690 2.85734913968087
69700 2.85734652349417
69710 2.85734413333191
69720 2.8573417464512
69730 2.85733955666777
69740 2.85733722065015
69750 2.85733498774393
69760 2.85733280705571
69770 2.85733112379162
69780 2.85732984708702
69790 2.85732782957812
69800 2.85732585410218
69810 2.85732421567832
69820 2.85732226763167
69830 2.85732012904278
69840 2.85731809967517
69850 2.85731646999569
69860 2.85731506509101
69870 2.8573137066714
69880 2.85731203749907
69890 2.85731063007688
69900 2.85730943825427
69910 2.85730833494723
69920 2.85730725428658
69930 2.85730628312996
69940 2.85730543038916
69950 2.85730434446928
69960 2.85730294536845
69970 2.85730118556735
69980 2.85729888949548
69990 2.85729574914993
70000 2.8572913505919
70010 2.85728661919698
70020 2.85728181210702
70030 2.85727664120518
70040 2.85727106118815
70050 2.85726486295009
70060 2.85725814099928
70070 2.85725139779187
70080 2.85724470958108
70090 2.85723812708646
70100 2.85723137801192
70110 2.85722454886748
70120 2.85721781251169
70130 2.85721146202812
70140 2.85720594615765
70150 2.85720031001295
70160 2.85719533929372
70170 2.85719056317473
70180 2.85718581538106
70190 2.85718125046823
70200 2.85717721545804
70210 2.85717341189797
70220 2.85717010058913
70230 2.8571673995472
70240 2.8571649687416
70250 2.85716239073421
70260 2.85715958185355
70270 2.8571571290739
70280 2.85715504985653
70290 2.8571532984079
70300 2.85715092413345
70310 2.85714840624833
70320 2.8571463761419
70330 2.85714453171843
70340 2.85714250282144
70350 2.85713991356574
70360 2.85713663786966
70370 2.85713363355184
70380 2.85713099515602
70390 2.85712820807739
70400 2.8571255660686
70410 2.85712295763758
70420 2.85712029281456
70430 2.85711792366218
70440 2.85711537054978
70450 2.85711274909643
70460 2.8571101264337
70470 2.85710741952046
70480 2.85710474383331
70490 2.85710241001564
70500 2.85710006230345
70510 2.8570982523859
70520 2.85709686370918
70530 2.85709600604668
70540 2.85709534866097
70550 2.85709479175605
70560 2.85709370101004
70570 2.85709176818489
70580 2.85708857558808
70590 2.85708505463381
70600 2.85708144051216
70610 2.85707770201465
70620 2.85707363926067
70630 2.85706968566782
70640 2.85706565244327
70650 2.85706152422124
70660 2.85705721237783
70670 2.85705213126862
70680 2.85704674258049
70690 2.8570416164305
70700 2.85703633969005
70710 2.85703107167065
70720 2.85702511714189
70730 2.85701856374565
70740 2.85701204962089
70750 2.85700579376842
70760 2.85699946579586
70770 2.85699353251394
70780 2.85698775718554
70790 2.85698162856383
70800 2.85697571757969
70810 2.8569698471692
70820 2.85696357623901
70830 2.8569578239609
70840 2.85695288540165
70850 2.85694872509587
70860 2.85694450034252
70870 2.85694038326086
70880 2.85693621896626
70890 2.85693193119126
70900 2.85692745887355
70910 2.85692263227909
70920 2.85691823848089
70930 2.85691427602625
70940 2.85690940134406
70950 2.85690398054908
70960 2.85689883482204
70970 2.85689410390854
70980 2.85688950045509
70990 2.85688476488974
71000 2.85688025202208
71010 2.85687596726142
71020 2.85687168352465
71030 2.85686664692959
71040 2.85686122927345
71050 2.8568562945927
71060 2.85685161063358
71070 2.85684720705697
71080 2.85684276087064
71090 2.85683828346779
71100 2.8568339401962
71110 2.8568293835266
71120 2.85682418501664
71130 2.85681837926917
71140 2.85681300744062
71150 2.85680791926043
71160 2.85680313491936
71170 2.8567987709569
71180 2.85679488441447
71190 2.85679118276227
71200 2.85678759270939
71210 2.85678400594934
71220 2.8567806171635
71230 2.85677685853224
71240 2.85677260961956
71250 2.85676835349409
71260 2.85676433191442
71270 2.85676069172652
71280 2.85675731860175
71290 2.85675394758992
71300 2.85675116388315
71310 2.85674808094086
71320 2.85674447681946
71330 2.8567407995501
71340 2.85673698974696
71350 2.85673281476756
71360 2.85672854825186
71370 2.85672435357212
71380 2.85671991072652
71390 2.85671503197407
71400 2.85670966324501
71410 2.85670429323548
71420 2.85669926774485
71430 2.85669380151157
71440 2.8566882887549
71450 2.85668267380263
71460 2.8566773170957
71470 2.85667180190466
71480 2.85666580827037
71490 2.85666064908585
71500 2.85665564633623
71510 2.85665077126529
71520 2.85664593110408
71530 2.8566415342654
71540 2.85663732753743
71550 2.85663324481845
71560 2.85662886418771
71570 2.85662496745742
71580 2.85662106247882
71590 2.85661728231448
71600 2.85661333312496
71610 2.85660946150306
71620 2.85660558787438
71630 2.85660159259269
71640 2.85659793940434
71650 2.8565945646502
71660 2.85659125845382
71670 2.85658769493829
71680 2.85658395612597
71690 2.85657962829248
71700 2.85657490117844
71710 2.85657041346833
71720 2.85656625253282
71730 2.85656202060018
71740 2.85655792212335
71750 2.85655388737377
71760 2.85655002836817
71770 2.8565466284245
71780 2.85654317541047
71790 2.85653960829842
71800 2.85653578596434
71810 2.8565316934611
71820 2.85652765272599
71830 2.85652268408464
71840 2.85651713562
71850 2.85651116533904
71860 2.85650504787633
71870 2.85649912421308
71880 2.85649347211587
71890 2.85648779475785
71900 2.85648150595881
71910 2.85647444724291
71920 2.85646712933444
71930 2.85645958626766
71940 2.85645148694182
71950 2.85644348518739
71960 2.85643509169972
71970 2.8564266345951
71980 2.85641857295129
71990 2.85641030035634
72000 2.85640199714493
72010 2.85639394780308
72020 2.85638645707331
72030 2.85637875937134
72040 2.85637092314756
72050 2.85636318907504
72060 2.85635548384305
72070 2.856347565389
72080 2.85633944181887
72090 2.85633132451545
72100 2.85632326722489
72110 2.85631503117638
72120 2.85630661609294
72130 2.85629821763172
72140 2.85628964603298
72150 2.85628103024844
72160 2.85627181450532
72170 2.85626235908213
72180 2.85625241150504
72190 2.85624276024144
72200 2.8562331854458
72210 2.85622328824073
72220 2.8562132843949
72230 2.8562030880821
72240 2.85619322889714
72250 2.85618322168682
72260 2.85617264810719
72270 2.85616227757971
72280 2.85615223876339
72290 2.8561419011585
72300 2.85613177033839
72310 2.85612131948992
72320 2.85611074652765
72330 2.85610005814901
72340 2.85608972358234
72350 2.85607955535245
72360 2.85606858562096
72370 2.85605700803786
72380 2.85604572299793
72390 2.85603382979962
72400 2.85602167811351
72410 2.85600971849654
72420 2.85599731220649
72430 2.85598502387309
72440 2.85597309506361
72450 2.855961271561
72460 2.85594969723815
72470 2.85593869480303
72480 2.8559278568712
72490 2.85591616899325
72500 2.85590453068016
72510 2.85589332459233
72520 2.85588259091133
72530 2.85587164645355
72540 2.85586061971711
72550 2.85584964442044
72560 2.85583876131251
72570 2.85582799266797
72580 2.85581711520583
72590 2.85580611607975
72600 2.85579462125585
72610 2.85578301893525
72620 2.85577130819313
72630 2.85576012282261
72640 2.85574944597997
72650 2.85573917932635
72660 2.85572973888626
72670 2.85572031046984
72680 2.85571057067464
72690 2.85570065856084
72700 2.85569009790793
72710 2.85567916635716
72720 2.85566799498248
72730 2.85565704729632
72740 2.85564613642267
72750 2.85563476163855
72760 2.85562326040193
72770 2.8556118571474
72780 2.85560063277524
72790 2.85558929551629
72800 2.85557854491418
72810 2.85556784284447
72820 2.85555703681035
72830 2.85554646408402
72840 2.85553653424313
72850 2.85552672866854
72860 2.85551707843802
72870 2.85550774571181
72880 2.85549878375405
72890 2.85549013868126
72900 2.8554810308123
72910 2.85547199152111
72920 2.85546348361817
72930 2.85545547568571
72940 2.8554473872721
72950 2.85543966733979
72960 2.85543192170427
72970 2.85542400739156
72980 2.85541625958433
72990 2.85540862621194
73000 2.85540053835151
73010 2.85539271374111
73020 2.85538485562833
73030 2.85537691270333
73040 2.85536846313565
73050 2.85536038580657
73060 2.8553523773038
73070 2.85534539286631
73080 2.85533800130917
73090 2.85533091680284
73100 2.85532385900434
73110 2.85531704243371
73120 2.8553100666197
73130 2.8553027800329
73140 2.85529554914869
73150 2.85528822497101
73160 2.85528096597141
73170 2.85527397757556
73180 2.85526757594237
73190 2.85526108482058
73200 2.85525451784702
73210 2.85524785528042
73220 2.8552412852404
73230 2.85523462597008
73240 2.85522779870599
73250 2.85522162219948
73260 2.85521569865951
73270 2.85520985493853
73280 2.85520433987052
73290 2.85519858386948
73300 2.85519316249224
73310 2.85518805334469
73320 2.85518292413433
73330 2.85517817224141
73340 2.85517347379727
73350 2.85516925684394
73360 2.85516498516882
73370 2.85516024565311
73380 2.85515530363856
73390 2.85515028556942
73400 2.85514536213466
73410 2.85514070615326
73420 2.8551361494329
73430 2.85513178191515
73440 2.85512716976912
73450 2.85512280306562
73460 2.8551182834437
73470 2.85511348304015
73480 2.85510879585646
73490 2.85510413335475
73500 2.85509977252698
73510 2.8550959266051
73520 2.85509232900684
73530 2.85508894035585
73540 2.85508545134375
73550 2.85508208617825
73560 2.85507882976497
73570 2.85507590117016
73580 2.85507332393481
73590 2.85507060438523
73600 2.85506757171885
73610 2.85506449933788
73620 2.85506147534494
73630 2.85505837615353
73640 2.85505507611282
73650 2.85505148584812
73660 2.85504749546225
73670 2.85504284333824
73680 2.85503810853842
73690 2.85503358665646
73700 2.85502929314794
73710 2.85502526569183
73720 2.85502175641381
73730 2.8550181710729
73740 2.85501501348708
73750 2.85501181178576
73760 2.85500835477858
73770 2.85500491551167
73780 2.85500180709803
73790 2.85499920556391
73800 2.85499696545624
73810 2.85499464818147
73820 2.85499230569477
73830 2.85498944990459
73840 2.85498618250883
73850 2.85498240662448
73860 2.85497871740339
73870 2.8549745344818
73880 2.85496994535129
73890 2.85496521959773
73900 2.85495985241203
73910 2.85495395255003
73920 2.85494775816093
73930 2.85494108759746
73940 2.85493407611995
73950 2.85492682419265
73960 2.8549194855826
73970 2.85491192307029
73980 2.85490446478402
73990 2.85489715122825
74000 2.85488993831762
74010 2.85488207964739
74020 2.85487382436203
74030 2.8548651703854
74040 2.85485674235347
74050 2.85484850995446
74060 2.85484008306746
74070 2.85483193810016
74080 2.85482363328873
74090 2.8548153442889
74100 2.85480735017539
74110 2.85479958348161
74120 2.85479197428649
74130 2.85478449324283
74140 2.854777151661
74150 2.85477038946846
74160 2.85476424155195
74170 2.8547584751295
74180 2.85475287669433
74190 2.85474768309709
74200 2.85474207202301
74210 2.85473657146639
74220 2.85473133323624
74230 2.85472569762302
74240 2.85472012006551
74250 2.85471503773517
74260 2.85470936653072
74270 2.85470379538458
74280 2.85469815788353
74290 2.85469248490819
74300 2.85468704109339
74310 2.85468185489132
74320 2.85467630951179
74330 2.85467056913541
74340 2.85466444646204
74350 2.85465822029227
74360 2.85465180975275
74370 2.85464533809225
74380 2.85463923564493
74390 2.85463345475845
74400 2.85462779847261
74410 2.85462218827211
74420 2.85461672577503
74430 2.85461102493942
74440 2.85460518241928
74450 2.85459918730184
74460 2.85459334398231
74470 2.85458723745596
74480 2.85458105013849
74490 2.85457451115263
74500 2.85456748202316
74510 2.85456082334053
74520 2.85455423996598
74530 2.8545477808545
74540 2.85454184517391
74550 2.85453596123383
74560 2.85452993669231
74570 2.85452393622568
74580 2.8545178353446
74590 2.85451244600332
74600 2.85450709851775
74610 2.85450120303015
74620 2.85449475921667
74630 2.85448781237557
74640 2.85448049521387
74650 2.85447249834217
74660 2.85446458663167
74670 2.85445637609349
74680 2.85444805910038
74690 2.85443974061747
74700 2.85443102552587
74710 2.85442184083466
74720 2.85441263749663
74730 2.85440273920848
74740 2.8543922289989
74750 2.85438182048118
74760 2.8543714000937
74770 2.85436133728736
74780 2.85435119107269
74790 2.85434036265
74800 2.85432940135792
74810 2.85431832932612
74820 2.85430717871846
74830 2.85429641343132
74840 2.85428560848164
74850 2.85427490591794
74860 2.85426441115888
74870 2.85425409586833
74880 2.85424353086227
74890 2.85423299813199
74900 2.85422222441031
74910 2.85421115894093
74920 2.8541997941888
74930 2.85418842883708
74940 2.85417663358213
74950 2.85416453822276
74960 2.85415208611719
74970 2.85413985378214
74980 2.85412831959764
74990 2.85411695728135
75000 2.85410509541343
75010 2.85409317753095
75020 2.85408128231357
75030 2.85406929564046
75040 2.85405737523087
75050 2.85404583538901
75060 2.85403422775386
75070 2.85402268297042
75080 2.85401124954842
75090 2.8540002257955
75100 2.85398944254917
75110 2.85397844893935
75120 2.85396766978847
75130 2.85395689593314
75140 2.85394623346874
75150 2.85393522251227
75160 2.85392385808995
75170 2.85391293595457
75180 2.85390238241533
75190 2.85389207554653
75200 2.85388186561134
75210 2.85387171070816
75220 2.85386222461838
75230 2.85385309570291
75240 2.8538444655363
75250 2.85383661070319
75260 2.85382882635499
75270 2.85382162933358
75280 2.85381434370705
75290 2.85380726027347
75300 2.85380042399418
75310 2.85379360239611
75320 2.85378650020286
75330 2.85377925884274
75340 2.85377204137446
75350 2.85376485228058
75360 2.85375780684972
75370 2.85375065304274
75380 2.85374346753131
75390 2.85373625167568
75400 2.85372834354367
75410 2.85372018778766
75420 2.8537121744827
75430 2.8537039933204
75440 2.85369584921779
75450 2.85368712976452
75460 2.8536781256884
75470 2.85366894739252
75480 2.85366047337858
75490 2.85365312459919
75500 2.85364564551723
75510 2.85363827456986
75520 2.85363106576701
75530 2.85362363377573
75540 2.85361589391094
75550 2.85360782678499
75560 2.85359913623006
75570 2.85359032647244
75580 2.85358112711102
75590 2.85357187166515
75600 2.85356266749778
75610 2.85355348179501
75620 2.85354413100929
75630 2.8535350214559
75640 2.85352592312157
75650 2.85351680824829
75660 2.85350831536304
75670 2.85350006798881
75680 2.85349213487845
75690 2.8534844340139
75700 2.85347706174062
75710 2.85347010199091
75720 2.85346310737037
75730 2.85345603758294
75740 2.85344886528419
75750 2.85344195055586
75760 2.85343467664623
75770 2.85342645851397
75780 2.85341764576374
75790 2.85340902297224
75800 2.85340086041044
75810 2.85339277493109
75820 2.85338483109461
75830 2.85337632365809
75840 2.85336740204195
75850 2.85335899910852
75860 2.85335101137873
75870 2.85334298813161
75880 2.85333509128509
75890 2.85332718382163
75900 2.85331933159863
75910 2.85331143967101
75920 2.85330363426718
75930 2.85329615307318
75940 2.85328854691801
75950 2.85328084127314
75960 2.85327336840473
75970 2.85326634112206
75980 2.85325927160732
75990 2.85325206670008
76000 2.85324490962875
76010 2.85323777583121
76020 2.85323080718828
76030 2.85322414347383
76040 2.85321754181627
76050 2.85321083027487
76060 2.85320414595789
76070 2.85319682163069
76080 2.85318905548531
76090 2.85318094605669
76100 2.85317295331762
76110 2.85316528109872
76120 2.85315774565456
76130 2.85315043125349
76140 2.85314346776696
76150 2.85313644237158
76160 2.8531292825448
76170 2.85312153889101
76180 2.85311325658564
76190 2.85310483650502
76200 2.85309632642443
76210 2.85308826658133
76220 2.85308006212135
76230 2.85307162666029
76240 2.85306306981067
76250 2.85305473251698
76260 2.85304612397656
76270 2.85303708382031
76280 2.8530282635566
76290 2.85301991316523
76300 2.8530113753729
76310 2.85300315826386
76320 2.85299491524585
76330 2.85298624762935
76340 2.85297779308411
76350 2.85297006086892
76360 2.85296213547126
76370 2.85295390950018
76380 2.85294533382044
76390 2.85293673545822
76400 2.85292790722927
76410 2.85291915456585
76420 2.85291048346676
76430 2.85290204719798
76440 2.85289353720369
76450 2.85288555139611
76460 2.85287716957327
76470 2.85286869525613
76480 2.85285980229683
76490 2.85285043435407
76500 2.85284107791199
76510 2.85283151818371
76520 2.85282172923452
76530 2.85281186289189
76540 2.85280171953319
76550 2.85279087615725
76560 2.85278029563681
76570 2.85276984072587
76580 2.85275934491016
76590 2.85274879943035
76600 2.85273830749885
76610 2.85272791594265
76620 2.85271740010494
76630 2.85270703846607
76640 2.85269643430962
76650 2.85268632639222
76660 2.85267615988366
76670 2.85266592053671
76680 2.85265537797579
76690 2.85264500097506
76700 2.85263462022144
76710 2.85262433857083
76720 2.85261443971733
76730 2.85260457959716
76740 2.85259451485724
76750 2.85258451159468
76760 2.85257487731457
76770 2.85256553488044
76780 2.85255641786401
76790 2.85254734084878
76800 2.85253834644332
76810 2.85252923971982
76820 2.85251968179621
76830 2.85250969431758
76840 2.85249888174724
76850 2.85248832763459
76860 2.85247825971311
76870 2.85246840680773
76880 2.8524585715644
76890 2.85244893274274
76900 2.85243949220644
76910 2.85242968209509
76920 2.8524195725044
76930 2.85240976924941
76940 2.85240016756178
76950 2.85239085712749
76960 2.85238169703892
76970 2.85237263497137
76980 2.85236344370584
76990 2.85235445283388
77000 2.85234564330382
77010 2.85233721376242
77020 2.85232934195465
77030 2.85232144363056
77040 2.85231391643768
77050 2.85230636626878
77060 2.8522992528307
77070 2.85229259507304
77080 2.85228652020226
77090 2.85228085174299
77100 2.85227521378105
77110 2.85226960597453
77120 2.85226392534723
77130 2.85225795984742
77140 2.85225197092865
77150 2.85224642303008
77160 2.8522412573356
77170 2.85223647647596
77180 2.85223199603602
77190 2.85222800181825
77200 2.85222452762988
77210 2.85222146465217
77220 2.85221855800299
77230 2.85221559055254
77240 2.8522127106203
77250 2.85220996371601
77260 2.85220696298071
77270 2.85220382093142
77280 2.85220034354341
77290 2.85219672706838
77300 2.85219335689264
77310 2.85219001369426
77320 2.85218705628968
77330 2.8521841593843
77340 2.85218144005402
77350 2.85217906286887
77360 2.85217673978661
77370 2.85217411976342
77380 2.85217141750392
77390 2.85216845904192
77400 2.85216555639038
77410 2.85216301969012
77420 2.85216055257541
77430 2.85215792831862
77440 2.85215538931496
77450 2.85215304622678
77460 2.85215068542279
77470 2.85214833066412
77480 2.85214613350768
77490 2.85214374489248
77500 2.85214161759537
77510 2.8521392246437
77520 2.85213723402581
77530 2.85213459071837
77540 2.85213169840799
77550 2.85212935702897
77560 2.85212720405393
77570 2.85212536350322
77580 2.85212296144617
77590 2.85212060510492
77600 2.85211814936134
77610 2.85211596240102
77620 2.85211392985153
77630 2.85211195844309
77640 2.85210984671389
77650 2.85210781230415
77660 2.85210561881792
77670 2.85210334510549
77680 2.85210078777119
77690 2.85209849719589
77700 2.85209640168116
77710 2.85209449954165
77720 2.85209265663209
77730 2.85209134143845
77740 2.85208989118048
77750 2.85208795996134
77760 2.8520852977586
77770 2.85208219965044
77780 2.8520793107538
77790 2.85207673138151
77800 2.85207417664325
77810 2.85207128394533
77820 2.85206814311371
77830 2.8520648174935
77840 2.85206109054335
77850 2.85205755529508
77860 2.8520539444186
77870 2.85205017319076
77880 2.85204640599609
77890 2.85204271728404
77900 2.85203928505063
77910 2.85203579585905
77920 2.85203227074877
77930 2.85202818965822
77940 2.85202357449455
77950 2.85201876004117
77960 2.85201391726653
77970 2.85200912430161
77980 2.85200467006209
77990 2.85200032602726
78000 2.85199586349689
78010 2.85199148523887
78020 2.8519877315151
78030 2.85198429191275
78040 2.85198101696059
78050 2.85197738542305
78060 2.8519733056567
78070 2.85196910464828
78080 2.85196513489143
78090 2.85196125947491
78100 2.85195672565726
78110 2.85195215475426
78120 2.85194749686595
78130 2.85194319675689
78140 2.85193896731334
78150 2.85193515438846
78160 2.85193142765608
78170 2.85192765078011
78180 2.85192377239984
78190 2.85191956763332
78200 2.85191540454266
78210 2.85191119526269
78220 2.85190709325001
78230 2.85190285769377
78240 2.85189863348724
78250 2.85189386963536
78260 2.85188832807204
78270 2.85188270209153
78280 2.85187672725165
78290 2.85187096730543
78300 2.8518650355041
78310 2.85185879928349
78320 2.85185190505204
78330 2.85184534346938
78340 2.85183906154856
78350 2.85183309922225
78360 2.85182706536063
78370 2.85182104065635
78380 2.85181496062648
78390 2.85180845372165
78400 2.85180148971461
78410 2.8517944119925
78420 2.85178738981439
78430 2.85178054065652
78440 2.85177393641263
78450 2.85176709496925
78460 2.85176068663305
78470 2.85175370599113
78480 2.85174693945098
78490 2.85174045382884
78500 2.85173405401677
78510 2.85172769584434
78520 2.85172147715108
78530 2.85171504011333
78540 2.85170892932177
78550 2.85170313700639
78560 2.85169664659947
78570 2.85168995996486
78580 2.8516828494777
78590 2.851675394074
78600 2.85166775831952
78610 2.85165952885264
78620 2.85165170108197
78630 2.85164420095907
78640 2.85163645418472
78650 2.85162883472209
78660 2.85162062422249
78670 2.85161266187154
78680 2.85160475201567
78690 2.85159711600926
78700 2.85158921843746
78710 2.85158137323308
78720 2.85157379471669
78730 2.85156649481782
78740 2.85155977846523
78750 2.8515529400121
78760 2.85154647640407
78770 2.85153993727076
78780 2.85153309127576
78790 2.8515260428508
78800 2.85151890111317
78810 2.85151133191908
78820 2.85150327284252
78830 2.85149523956201
78840 2.85148770441053
78850 2.85148026028692
78860 2.85147338193977
78870 2.8514667533841
78880 2.8514597746134
78890 2.85145271111021
78900 2.85144511166588
78910 2.85143724668816
78920 2.85142962027089
78930 2.85142227665379
78940 2.85141493425225
78950 2.85140777778126
78960 2.85140078148451
78970 2.8513941541966
78980 2.85138843100933
78990 2.85138254609206
79000 2.85137685615575
79010 2.85137117578732
79020 2.8513654935313
79030 2.85136006304499
79040 2.8513545798451
79050 2.85134907620711
79060 2.85134344011539
79070 2.85133739929877
79080 2.85133171032571
79090 2.85132591475332
79100 2.85131984194004
79110 2.85131377280565
79120 2.85130830554374
79130 2.85130300531143
79140 2.8512976558101
79150 2.85129271413534
79160 2.85128785633364
79170 2.85128335153637
79180 2.85127926749567
79190 2.85127459341264
79200 2.85126928634436
79210 2.85126418066505
79220 2.85125936919868
79230 2.8512544213639
79240 2.85124954260204
79250 2.85124465060358
79260 2.85123976075515
79270 2.8512348913569
79280 2.85122998313665
79290 2.85122517974045
79300 2.8512204229636
79310 2.85121538407311
79320 2.85121009206118
79330 2.85120460312888
79340 2.85119887173726
79350 2.85119326836802
79360 2.85118754150462
79370 2.85118174913723
79380 2.85117562742108
79390 2.85116964568354
79400 2.8511640302112
79410 2.85115870014328
79420 2.85115350105495
79430 2.85114839189825
79440 2.85114330569651
79450 2.85113815444917
79460 2.85113297972031
79470 2.85112747999154
79480 2.85112199381424
79490 2.85111683063199
79500 2.85111193024947
79510 2.85110754077037
79520 2.85110358700534
79530 2.85109963244905
79540 2.85109531892139
79550 2.85109100492995
79560 2.85108623701152
79570 2.85108120374901
79580 2.85107647439404
79590 2.85107139783599
79600 2.85106651872832
79610 2.85106163675362
79620 2.8510566551493
79630 2.8510519500886
79640 2.85104739028966
79650 2.85104293274263
79660 2.85103907282411
79670 2.85103547668222
79680 2.85103153089582
79690 2.85102751979687
79700 2.85102383702272
79710 2.85102029547501
79720 2.85101654923786
79730 2.85101269396105
79740 2.85100876698282
79750 2.85100501393987
79760 2.85100125021276
79770 2.85099791808674
79780 2.85099475865759
79790 2.85099163159613
79800 2.85098816014259
79810 2.85098459012015
79820 2.8509811138806
79830 2.8509775025961
79840 2.85097371989877
79850 2.85096977422412
79860 2.85096559906011
79870 2.85096182478614
79880 2.85095835881592
79890 2.85095484347763
79900 2.85095129350787
79910 2.85094756575982
79920 2.85094370287729
79930 2.85093951947402
79940 2.85093542666096
79950 2.85093099317472
79960 2.85092667651436
79970 2.85092266427572
79980 2.85091840147393
79990 2.85091391177613
80000 2.8509092640389
80010 2.850905284422
80020 2.85090168621638
80030 2.85089832386687
80040 2.85089545825341
80050 2.85089257102057
80060 2.85088954526684
80070 2.85088647215291
80080 2.85088376085803
80090 2.85088101521467
80100 2.85087822359486
80110 2.85087524239273
80120 2.85087242639463
80130 2.85086949801106
80140 2.85086666939331
80150 2.85086358406521
80160 2.85086076530369
80170 2.85085794191924
80180 2.85085514470367
80190 2.850852200196
80200 2.85084879887559
80210 2.85084541992324
80220 2.8508423858736
80230 2.85083939952921
80240 2.85083656561556
80250 2.85083364958238
80260 2.85083074665738
80270 2.85082741660613
80280 2.85082417017956
80290 2.85082082013191
80300 2.85081772879905
80310 2.85081437970224
80320 2.85081126816884
80330 2.85080872563687
80340 2.85080646428045
80350 2.85080461361477
80360 2.85080224079096
80370 2.85079985914426
80380 2.85079718623634
80390 2.8507944352579
80400 2.85079208019227
80410 2.85078959384668
80420 2.8507873764724
80430 2.8507851976025
80440 2.85078314912821
80450 2.85078131520231
80460 2.85078000035323
80470 2.850779172609
80480 2.8507781465783
80490 2.85077681729847
80500 2.85077540710172
80510 2.85077373664528
80520 2.85077205620366
80530 2.85077020895006
80540 2.85076809748579
80550 2.85076617373185
80560 2.85076441678083
80570 2.85076294552251
80580 2.85076198136955
80590 2.85076109366725
80600 2.85076029292852
80610 2.85075959635973
80620 2.8507586745884
80630 2.85075764576031
80640 2.8507566296736
80650 2.85075534070237
80660 2.85075451207861
80670 2.85075394069691
80680 2.85075290350999
80690 2.85075190559248
80700 2.85075063323855
80710 2.85074864760647
80720 2.85074578184686
80730 2.85074318333316
80740 2.85074055511147
80750 2.85073728903304
80760 2.85073363749646
80770 2.85072981926916
80780 2.85072570501472
80790 2.85072153591711
80800 2.8507172745328
80810 2.85071303437214
80820 2.85070894948975
80830 2.8507048886151
80840 2.85070102680853
80850 2.8506973847906
80860 2.85069414832667
80870 2.85069110719912
80880 2.85068795937398
80890 2.85068473261941
80900 2.85068171584183
80910 2.85067849789841
80920 2.85067526184217
80930 2.85067195783827
80940 2.85066850002414
80950 2.85066495450643
80960 2.85066159484324
80970 2.85065826539106
80980 2.85065511897081
80990 2.85065230014652
81000 2.85064951802056
81010 2.85064688467727
81020 2.8506444716663
81030 2.85064219145086
81040 2.85064026906608
81050 2.85063818180938
81060 2.85063618501425
81070 2.85063429425059
81080 2.8506326940086
81090 2.8506313605108
81100 2.85063021151348
81110 2.85062870968182
81120 2.85062646766338
81130 2.85062439760108
81140 2.85062253863314
81150 2.85062074686462
81160 2.85061836031902
81170 2.85061607036168
81180 2.85061341698316
81190 2.85061048345834
81200 2.85060739634408
81210 2.8506039772637
81220 2.85060082539217
81230 2.85059729426694
81240 2.85059370443827
81250 2.85058975729334
81260 2.85058515911378
81270 2.85058002925117
81280 2.85057493075839
81290 2.85057019751451
81300 2.85056582621949
81310 2.85056190870817
81320 2.85055804781246
81330 2.85055440294033
81340 2.85055094051181
81350 2.85054776981836
81360 2.85054478215477
81370 2.85054205184542
81380 2.85053928734119
81390 2.85053630866915
81400 2.85053289285183
81410 2.85052994399171
81420 2.85052702672683
81430 2.85052419729572
81440 2.85052169577528
81450 2.85051927102757
81460 2.85051688370119
81470 2.85051426002397
81480 2.85051180876615
81490 2.8505089703689
81500 2.85050585964329
81510 2.85050284951315
81520 2.85049992510008
81530 2.8504967748213
81540 2.85049329631742
81550 2.85048967719229
81560 2.85048641140975
81570 2.85048331594667
81580 2.85048020236979
81590 2.85047704387873
81600 2.85047382476322
81610 2.85047068093633
81620 2.85046836153162
81630 2.8504663602967
81640 2.85046391643416
81650 2.85046139368456
81660 2.85045874412742
81670 2.85045637945282
81680 2.85045371338813
81690 2.85045131224495
81700 2.85044894759292
81710 2.85044678795398
81720 2.85044462173886
81730 2.8504420781505
81740 2.85043980623104
81750 2.85043734525265
81760 2.85043457647422
81770 2.85043151677243
81780 2.85042793881047
81790 2.85042445966892
81800 2.85042090171202
81810 2.85041737431639
81820 2.8504138297174
81830 2.85041010695271
81840 2.85040629387836
81850 2.85040262856622
81860 2.85039849685293
81870 2.8503935797743
81880 2.8503883189738
81890 2.85038315156804
81900 2.8503781183172
81910 2.8503733375448
81920 2.85036836443789
81930 2.85036362894958
81940 2.85035909695942
81950 2.85035507146736
81960 2.85035056268995
81970 2.85034611977154
81980 2.85034075274897
81990 2.85033493048016
82000 2.85032891264057
82010 2.85032252763767
82020 2.85031546247705
82030 2.85030795615046
82040 2.85029993590415
82050 2.85029163238166
82060 2.85028298676281
82070 2.8502740048581
82080 2.85026500403072
82090 2.85025632280399
82100 2.85024798381602
82110 2.85023973775658
82120 2.8502322381018
82130 2.85022473777564
82140 2.85021684787244
82150 2.85020847024962
82160 2.85019975491745
82170 2.85019093984589
82180 2.85018169652834
82190 2.85017272826351
82200 2.85016365142465
82210 2.85015426653706
82220 2.85014487293557
82230 2.85013518966834
82240 2.85012558768304
82250 2.8501162844894
82260 2.85010716059008
82270 2.85009786161062
82280 2.85008863564312
82290 2.85007968860422
82300 2.85007076840278
82310 2.850061590646
82320 2.85005205719831
82330 2.85004288880684
82340 2.85003345455771
82350 2.85002319972445
82360 2.85001282311597
82370 2.85000232053631
82380 2.84999183702461
82390 2.84998105587149
82400 2.84996986437081
82410 2.84995851169369
82420 2.84994772225289
82430 2.8499371680149
82440 2.84992671218178
82450 2.84991637657792
82460 2.84990593761285
82470 2.84989532243536
82480 2.84988443542992
82490 2.84987300487498
82500 2.84986148406661
82510 2.84984997449497
82520 2.84983878531825
82530 2.84982758996567
82540 2.8498159526655
82550 2.84980424620618
82560 2.84979234860776
82570 2.84978101645452
82580 2.84977005007018
82590 2.84975928622489
82600 2.84974868200178
82610 2.84973862510419
82620 2.84972854976344
82630 2.84971849377866
82640 2.8497085059896
82650 2.8496985113577
82660 2.84968828746231
82670 2.84967810126533
82680 2.84966777438138
82690 2.84965744921237
82700 2.84964677781355
82710 2.84963589617793
82720 2.8496247363122
82730 2.84961344213953
82740 2.84960162549077
82750 2.84958950566893
82760 2.84957735380898
82770 2.84956500509573
82780 2.84955255144163
82790 2.84953981606006
82800 2.84952711752311
82810 2.84951438509249
82820 2.84950142833882
82830 2.84948872537501
82840 2.8494765344221
82850 2.84946520345665
82860 2.84945372493055
82870 2.8494419644737
82880 2.8494305664566
82890 2.84941940653939
82900 2.84940794221894
82910 2.84939654158009
82920 2.84938544153938
82930 2.8493742369058
82940 2.84936339741876
82950 2.84935264534906
82960 2.84934168043643
82970 2.84933080367348
82980 2.84932000235512
82990 2.84930954107415
83000 2.84929939497678
83010 2.84928947161219
83020 2.8492797433969
83030 2.84927002094832
83040 2.84926111100846
83050 2.84925271679319
83060 2.84924440718403
83070 2.84923604260523
83080 2.84922734826621
83090 2.84921854648595
83100 2.8492093722758
83110 2.84919974099882
83120 2.84918974106104
83130 2.84917942711641
83140 2.84916884044551
83150 2.84915860224869
83160 2.84914826456869
83170 2.84913767608965
83180 2.84912741475247
83190 2.84911684937315
83200 2.84910647918991
83210 2.84909596308565
83220 2.849085158807
83230 2.8490742519373
83240 2.84906262206524
83250 2.84905077018768
83260 2.84903932387155
83270 2.8490279120192
83280 2.84901680920688
83290 2.84900543256743
83300 2.84899364048106
83310 2.84898199920533
83320 2.8489709216356
83330 2.84896017394638
83340 2.84894965625681
83350 2.84893911424893
83360 2.84892888300646
83370 2.84891855362837
83380 2.84890847602285
83390 2.84889885573364
83400 2.84888971779426
83410 2.84888076743726
83420 2.84887168304788
83430 2.84886274675481
83440 2.84885399945754
83450 2.84884535837928
83460 2.84883633542095
83470 2.84882713147503
83480 2.84881848988578
83490 2.84880993532085
83500 2.84880172249612
83510 2.84879356313823
83520 2.84878545425513
83530 2.84877746152317
83540 2.84876935892874
83550 2.84876112933836
83560 2.84875322522176
83570 2.84874538734464
83580 2.84873691173132
83590 2.84872808083939
83600 2.84871890213768
83610 2.84870986451394
83620 2.84870100061251
83630 2.84869218796768
83640 2.8486832125874
83650 2.84867432617203
83660 2.84866562990875
83670 2.84865676398965
83680 2.8486479620476
83690 2.84863899071371
83700 2.84862999358683
83710 2.84862121261183
83720 2.84861222681868
83730 2.84860357478291
83740 2.84859534235708
83750 2.84858697456125
83760 2.84857863677033
83770 2.84857063164017
83780 2.84856274792284
83790 2.84855486415124
83800 2.84854694332313
83810 2.84853869494551
83820 2.84853063254732
83830 2.8485223460912
83840 2.84851407617147
83850 2.84850582761145
83860 2.8484980513245
83870 2.84849030601569
83880 2.84848279606442
83890 2.84847552847043
83900 2.84846817615473
83910 2.84846089127284
83920 2.84845376407721
83930 2.84844653303761
83940 2.84843938006467
83950 2.84843225728356
83960 2.84842561381272
83970 2.84841904263849
83980 2.84841207951883
83990 2.84840504681014
84000 2.84839810238035
84010 2.84839124276265
84020 2.84838434982827
84030 2.84837750012329
84040 2.8483708626897
84050 2.84836378919663
84060 2.84835716057289
84070 2.84835041673953
84080 2.84834361248987
84090 2.84833631105034
84100 2.84832923595501
84110 2.84832205445895
84120 2.8483146739429
84130 2.84830685696278
84140 2.84829909576619
84150 2.84829121891445
84160 2.84828299172509
84170 2.84827477500987
84180 2.84826640523678
84190 2.84825797208737
84200 2.8482492673416
84210 2.84824035506112
84220 2.84823157834747
84230 2.84822288047716
84240 2.84821409929707
84250 2.84820541254211
84260 2.84819656957926
84270 2.84818756649896
84280 2.84817812234062
84290 2.84816890619047
84300 2.84815971975948
84310 2.84815072298933
84320 2.8481415810232
84330 2.84813224938642
84340 2.84812314832218
84350 2.84811424586176
84360 2.84810534278465
84370 2.84809662250134
84380 2.84808837657762
84390 2.84808053790046
84400 2.84807334683613
84410 2.84806656119371
84420 2.84805994439913
84430 2.84805349377947
84440 2.84804731672326
84450 2.84804091527709
84460 2.8480344654612
84470 2.84802800107517
84480 2.84802153189767
84490 2.84801509037059
84500 2.8480086452631
84510 2.84800226846767
84520 2.84799609469453
84530 2.84798993390406
84540 2.84798376759207
84550 2.84797726203874
84560 2.8479707791016
84570 2.84796454372856
84580 2.84795815983972
84590 2.84795174690129
84600 2.84794513551839
84610 2.84793847721307
84620 2.84793217748137
84630 2.84792584920029
84640 2.84791945603622
84650 2.84791302457434
84660 2.84790614817369
84670 2.84789895306748
84680 2.84789149568758
84690 2.84788384964044
84700 2.84787661629544
84710 2.84786948776839
84720 2.8478629354648
84730 2.84785695331858
84740 2.84785095969287
84750 2.84784479297887
84760 2.84783843230728
84770 2.84783216960432
84780 2.84782564097936
84790 2.84781897629766
84800 2.84781233491633
84810 2.84780577523155
84820 2.84779948601331
84830 2.84779357806164
84840 2.84778736900229
84850 2.84778080632221
84860 2.84777447935349
84870 2.84776838103177
84880 2.84776259882034
84890 2.84775687651854
84900 2.84775153050292
84910 2.84774650101822
84920 2.84774193043399
84930 2.84773732177178
84940 2.8477328290787
84950 2.84772814739785
84960 2.84772371669255
84970 2.84771931013714
84980 2.84771497503615
84990 2.84771101225587
85000 2.84770762406542
85010 2.84770435858915
85020 2.8477013882039
85030 2.84769818991369
85040 2.84769484455707
85050 2.84769197613362
85060 2.84768931777075
85070 2.84768686229976
85080 2.8476842864349
85090 2.84768208246656
85100 2.8476797729501
85110 2.84767714480593
85120 2.84767491786807
85130 2.84767295754758
85140 2.8476709279382
85150 2.8476689717595
85160 2.84766699337061
85170 2.84766490628611
85180 2.84766258533264
85190 2.84765992917765
85200 2.84765701062322
85210 2.84765336540122
85220 2.84764987665011
85230 2.84764649650575
85240 2.84764305860708
85250 2.8476398411489
85260 2.84763700631833
85270 2.84763405884099
85280 2.84763116761832
85290 2.84762843950794
85300 2.84762582746554
85310 2.8476229416874
85320 2.8476198702678
85330 2.84761652071672
85340 2.84761316759383
85350 2.84761002108705
85360 2.84760650652212
85370 2.84760308355865
85380 2.84759995537669
85390 2.84759667944385
85400 2.84759369271641
85410 2.84759085106695
85420 2.84758815180826
85430 2.84758585348828
85440 2.84758353551157
85450 2.84758117644402
85460 2.84757923757862
85470 2.84757731014819
85480 2.84757533066261
85490 2.84757316207731
85500 2.84757091537944
85510 2.84756889988625
85520 2.84756687034842
85530 2.84756477589711
85540 2.84756306357895
85550 2.84756133147397
85560 2.84755961518135
85570 2.84755806850418
85580 2.84755589390675
85590 2.84755388689186
85600 2.84755161914068
85610 2.84754916076696
85620 2.84754625520431
85630 2.84754357206663
85640 2.84754064100413
85650 2.84753748697177
85660 2.84753471865071
85670 2.84753223568088
85680 2.8475299625833
85690 2.84752773517123
85700 2.84752551547466
85710 2.84752276782662
85720 2.84751997239687
85730 2.84751705790129
85740 2.84751393275531
85750 2.84751089096229
85760 2.84750770919089
85770 2.84750450214944
85780 2.84750099723258
85790 2.84749733023039
85800 2.84749374791863
85810 2.8474904912029
85820 2.84748709627238
85830 2.84748352438941
85840 2.84747998359049
85850 2.84747617829997
85860 2.84747227714
85870 2.84746850142791
85880 2.84746448774341
85890 2.8474605580606
85900 2.84745685419393
85910 2.84745362125634
85920 2.84745041807924
85930 2.84744736605494
85940 2.84744446382084
85950 2.84744173665096
85960 2.84743874813755
85970 2.84743595464802
85980 2.84743340199863
85990 2.84743075269378
86000 2.84742853987034
86010 2.84742667357562
86020 2.84742478624199
86030 2.84742246051813
86040 2.84742000332601
86050 2.84741749216921
86060 2.84741504162869
86070 2.8474124937491
86080 2.84741010085006
86090 2.8474081264141
86100 2.84740591876454
86110 2.84740392595542
86120 2.84740194512834
86130 2.8473998436321
86140 2.84739750958228
86150 2.84739445124871
86160 2.84739116144677
86170 2.84738812200201
86180 2.84738538345116
86190 2.84738278142604
86200 2.84738006850997
86210 2.84737798110096
86220 2.84737574624958
86230 2.84737306126259
86240 2.84737040742796
86250 2.84736822572993
86260 2.84736612741456
86270 2.84736408925371
86280 2.84736208775958
86290 2.84736044246633
86300 2.84735865700862
86310 2.84735731036132
86320 2.84735620871053
86330 2.8473548440957
86340 2.84735335342849
86350 2.84735196398877
86360 2.84735049438146
86370 2.84734886321966
86380 2.84734727072317
86390 2.84734568000823
86400 2.84734407504749
86410 2.84734236406345
86420 2.84734069449787
86430 2.84733948485426
86440 2.84733840744068
86450 2.84733706625803
86460 2.84733585066373
86470 2.84733441195047
86480 2.84733299577291
86490 2.84733118439448
86500 2.84732894979028
86510 2.84732650425099
86520 2.84732407252011
86530 2.84732182582945
86540 2.84731952179669
86550 2.84731740624695
86560 2.84731554589284
86570 2.84731395069755
86580 2.84731270707101
86590 2.84731194665505
86600 2.84731156394773
86610 2.84731078729695
86620 2.84731032152657
86630 2.84731006113895
86640 2.84730985753823
86650 2.847309824711
86660 2.84731013625303
86670 2.84731052153493
86680 2.84731103476197
86690 2.84731105387457
86700 2.84731067034142
86710 2.84731028904009
86720 2.84730973004181
86730 2.84730953134664
86740 2.84730948827922
86750 2.84731023154996
86760 2.84731116396507
86770 2.84731202569792
86780 2.84731290024768
86790 2.84731388974336
86800 2.84731501748473
86810 2.84731608643043
86820 2.84731735751218
86830 2.84731824449724
86840 2.84731879251697
86850 2.84731938146781
86860 2.84731976314391
86870 2.84731986961582
86880 2.84731993298414
86890 2.8473197170931
86900 2.84731916473021
86910 2.84731863012325
86920 2.84731829652121
86930 2.84731797389584
86940 2.84731697885881
86950 2.84731565156412
86960 2.84731394856353
86970 2.84731239242643
86980 2.84731139893901
86990 2.84731016210531
87000 2.84730892945661
87010 2.84730786961897
87020 2.84730695543124
87030 2.84730570053606
87040 2.84730453863692
87050 2.84730332324903
87060 2.84730225861083
87070 2.84730174183278
87080 2.8473015080704
87090 2.84730113524752
87100 2.84730066525246
87110 2.84730011540134
87120 2.84729947985135
87130 2.84729857194685
87140 2.84729778836898
87150 2.84729749905177
87160 2.84729733427528
87170 2.8472973601305
87180 2.84729732224119
87190 2.84729718483151
87200 2.84729725795986
87210 2.84729722292122
87220 2.84729729350159
87230 2.84729778282687
87240 2.84729837840937
87250 2.84729860111184
87260 2.84729876984875
87270 2.84729923606896
87280 2.84730001566676
87290 2.84730058511537
87300 2.84730098492135
87310 2.8473015107082
87320 2.84730184877803
87330 2.84730189338159
87340 2.84730164166117
87350 2.84730127536902
87360 2.8473010412827
87370 2.84730041638969
87380 2.84729995522706
87390 2.84729986576775
87400 2.84729925358771
87410 2.84729845646454
87420 2.84729837830225
87430 2.84729872743137
87440 2.84729883688965
87450 2.84729878597227
87460 2.84729921052724
87470 2.84729923556242
87480 2.84729900902819
87490 2.84729901705615
87500 2.84729921052154
87510 2.84729952391909
87520 2.84729986326004
87530 2.8473003582974
87540 2.84730081745556
87550 2.84730090946764
87560 2.84730040151659
87570 2.84729969815238
87580 2.8472984689146
87590 2.84729708339607
87600 2.84729532442495
87610 2.847293742977
87620 2.84729275745744
87630 2.84729193522551
87640 2.8472913184493
87650 2.84729100734168
87660 2.84729097789538
87670 2.84729135957299
87680 2.84729152424353
87690 2.84729117514955
87700 2.84729082653059
87710 2.8472907623728
87720 2.84729060520719
87730 2.84729069599806
87740 2.84729090588627
87750 2.84729155435949
87760 2.84729193320777
87770 2.84729226933166
87780 2.84729269949953
87790 2.8472931349776
87800 2.84729383507244
87810 2.84729410926924
87820 2.84729433104697
87830 2.84729463300836
87840 2.84729533225644
87850 2.84729608048014
87860 2.84729690802485
87870 2.84729773667484
87880 2.84729903269925
87890 2.84730030392221
87900 2.8473019465687
87910 2.84730373607071
87920 2.84730539727224
87930 2.84730666378214
87940 2.8473073735464
87950 2.84730824996376
87960 2.84730940854595
87970 2.84731088022084
87980 2.84731265052881
87990 2.84731460591203
88000 2.84731615222322
88010 2.84731724360529
88020 2.84731794085996
88030 2.84731881509369
88040 2.84731994755549
88050 2.8473214108481
88060 2.84732300235996
88070 2.84732447431865
88080 2.84732598676215
88090 2.84732725377958
88100 2.84732826770512
88110 2.84732897505402
88120 2.84732940637
88130 2.84732957704799
88140 2.84732991431035
88150 2.84733033148268
88160 2.84733090503491
88170 2.84733143922944
88180 2.8473322658174
88190 2.84733277693383
88200 2.84733311308506
88210 2.84733361556597
88220 2.84733378790882
88230 2.84733438927726
88240 2.84733521724281
88250 2.84733609205562
88260 2.84733675330382
88270 2.84733745568357
88280 2.84733774465751
88290 2.84733786317995
88300 2.84733795578977
88310 2.84733781169814
88320 2.84733697748855
88330 2.84733607446248
88340 2.84733491940464
88350 2.84733365247195
88360 2.84733264096535
88370 2.84733174773349
88380 2.84733095457626
88390 2.84732995319497
88400 2.84732898775461
88410 2.8473279108314
88420 2.84732705626821
88430 2.84732630799454
88440 2.84732549068208
88450 2.84732463865023
88460 2.8473237478286
88470 2.8473231757405
88480 2.84732265396416
88490 2.84732203608175
88500 2.84732101530088
88510 2.84731977125488
88520 2.84731856280905
88530 2.84731751773178
88540 2.8473168407177
88550 2.84731588562564
88560 2.84731487048006
88570 2.84731359798157
88580 2.84731260665401
88590 2.84731179090773
88600 2.8473112418097
88610 2.84731029043332
88620 2.84730910396491
88630 2.84730792682832
88640 2.8473064458465
88650 2.84730524783438
88660 2.84730396412467
88670 2.84730214530786
88680 2.84730028042749
88690 2.84729824129488
88700 2.84729620482591
88710 2.84729444397873
88720 2.84729269258338
88730 2.84729068799806
88740 2.84728868640845
88750 2.84728634477758
88760 2.84728365836997
88770 2.84728053144843
88780 2.84727696019179
88790 2.84727347677545
88800 2.84727007441213
88810 2.84726643910803
88820 2.84726258237348
88830 2.84725842362911
88840 2.84725425531623
88850 2.84725026435161
88860 2.84724635598747
88870 2.84724254033207
88880 2.84723894818263
88890 2.8472357206047
88900 2.84723240854275
88910 2.84722830141366
88920 2.84722476896736
88930 2.84722133029133
88940 2.84721829006387
88950 2.847215870434
88960 2.84721291596903
88970 2.84721000902211
88980 2.84720680110841
88990 2.84720319566925
89000 2.84719974239014
89010 2.84719660513473
89020 2.84719313983516
89030 2.84718933696583
89040 2.84718552599341
89050 2.84718211957488
89060 2.84717849959319
89070 2.8471746674896
89080 2.84717061429947
89090 2.84716665836315
89100 2.84716271159164
89110 2.84715887236868
89120 2.84715537642015
89130 2.84715213217382
89140 2.84714895838558
89150 2.84714533428172
89160 2.84714145851421
89170 2.84713767788015
89180 2.84713403481123
89190 2.84713026203038
89200 2.84712645869658
89210 2.84712230542841
89220 2.84711838789225
89230 2.8471144885729
89240 2.84711035730841
89250 2.84710604150793
89260 2.84710193363383
89270 2.84709707934175
89280 2.84709201091891
89290 2.84708636107702
89300 2.84708060406079
89310 2.8470746700636
89320 2.84706814926609
89330 2.84706112123441
89340 2.84705454550799
89350 2.84704805191939
89360 2.847041627972
89370 2.84703459186664
89380 2.84702791996672
89390 2.84702125128099
89400 2.84701471661291
89410 2.84700819098949
89420 2.84700160018959
89430 2.84699485401929
89440 2.84698796330334
89450 2.84698129405384
89460 2.84697458926491
89470 2.8469676892616
89480 2.84696119369417
89490 2.84695509337597
89500 2.84694935888672
89510 2.84694354764712
89520 2.84693748543654
89530 2.84693172665595
89540 2.84692597803831
89550 2.84692004805891
89560 2.8469138847121
89570 2.84690745275723
89580 2.84690155391208
89590 2.84689603854197
89600 2.84689089277261
89610 2.84688552673355
89620 2.84688031821096
89630 2.84687466249325
89640 2.84686873019989
89650 2.84686290504393
89660 2.8468574720822
89670 2.84685198683947
89680 2.84684661462137
89690 2.84684132139981
89700 2.84683627584332
89710 2.84683141636358
89720 2.84682643020119
89730 2.84682140084627
89740 2.84681636422048
89750 2.84681146425759
89760 2.84680672256563
89770 2.84680196037033
89780 2.84679759959821
89790 2.84679337720061
89800 2.84678915663514
89810 2.84678521915471
89820 2.84678113193587
89830 2.84677743402027
89840 2.84677366949176
89850 2.8467697636468
89860 2.84676565850185
89870 2.84676155507061
89880 2.84675747474451
89890 2.84675288624859
89900 2.84674779237164
89910 2.84674287123379
89920 2.84673818663649
89930 2.8467337198257
89940 2.84672898133197
89950 2.84672395274107
89960 2.84671915797988
89970 2.84671398948335
89980 2.84670878727172
89990 2.84670355744266
90000 2.8466982031603
90010 2.84669288274696
90020 2.8466875284564
90030 2.84668165374741
90040 2.84667593147628
90050 2.84667060268158
90060 2.84666528753609
90070 2.84666011807667
90080 2.84665492540598
90090 2.84664967116029
90100 2.84664422421668
90110 2.84663845976615
90120 2.84663248657578
90130 2.84662661658912
90140 2.84662063566315
90150 2.8466145968488
90160 2.84660840954395
90170 2.8466025135946
90180 2.84659636662097
90190 2.84658981483439
90200 2.84658331599892
90210 2.84657672598659
90220 2.84656990239304
90230 2.84656292205163
90240 2.846556132812
90250 2.84654955841299
90260 2.84654283776786
90270 2.84653615137965
90280 2.8465298219718
90290 2.84652417064877
90300 2.84651834393738
90310 2.84651269208445
90320 2.84650698492771
90330 2.84650118747869
90340 2.84649482644268
90350 2.84648835465268
90360 2.84648195758173
90370 2.84647559575137
90380 2.8464692983931
90390 2.84646288465669
90400 2.84645629491638
90410 2.8464499255053
90420 2.8464436706558
90430 2.8464373108413
90440 2.84643181319685
90450 2.84642625484684
90460 2.84642081348909
90470 2.84641529092931
90480 2.84640993949213
90490 2.84640489952357
90500 2.846399758034
90510 2.84639474850107
90520 2.84638925071534
90530 2.84638352122512
90540 2.84637767260093
90550 2.84637201251051
90560 2.8463664887473
90570 2.84636122688853
90580 2.84635630032291
90590 2.84635151687436
90600 2.84634695670874
90610 2.84634274044937
90620 2.84633878493826
90630 2.84633498605814
90640 2.84633149432763
90650 2.84632794699058
90660 2.84632439357543
90670 2.8463211475163
90680 2.84631813648536
90690 2.84631515095889
90700 2.84631243823364
90710 2.84630980233272
90720 2.84630735919419
90730 2.84630509960056
90740 2.84630288144606
90750 2.84630081127514
90760 2.8462983865399
90770 2.84629578625545
90780 2.84629358765722
90790 2.84629163776128
90800 2.8462899735165
90810 2.84628859156216
90820 2.84628706185293
90830 2.84628560977866
90840 2.84628440678998
90850 2.84628333465303
90860 2.84628263903617
90870 2.84628206317747
90880 2.84628202407848
90890 2.84628172570903
90900 2.8462811090105
90910 2.84628053107249
90920 2.84628046904346
90930 2.84628049701859
90940 2.84628063034792
90950 2.8462808913993
90960 2.84628127380541
90970 2.84628144759133
90980 2.84628149543179
90990 2.84628115135169
91000 2.84628106601759
91010 2.84628160805398
91020 2.84628211261281
91030 2.84628277021945
91040 2.84628324623725
91050 2.84628382647953
91060 2.84628437248372
91070 2.8462851000995
91080 2.84628588306484
91090 2.84628663408544
91100 2.84628704436634
91110 2.84628737472637
91120 2.84628766279784
91130 2.84628820368056
91140 2.84628834091495
91150 2.84628802240098
91160 2.84628777599732
91170 2.84628724777355
91180 2.8462861620135
91190 2.84628502208202
91200 2.84628354095935
91210 2.84628230155642
91220 2.84628105669841
91230 2.84627988513361
91240 2.84627869776993
91250 2.84627715648323
91260 2.84627529049392
91270 2.8462735322286
91280 2.84627161963216
91290 2.84627008214451
91300 2.84626841298257
91310 2.84626624566425
91320 2.84626334521515
91330 2.84626015601496
91340 2.8462569556362
91350 2.84625394279703
91360 2.84625094153807
91370 2.84624743614069
91380 2.84624377551932
91390 2.84623984261746
91400 2.84623611571531
91410 2.84623243623098
91420 2.84622898327857
91430 2.84622592376959
91440 2.84622311424552
91450 2.8462198729368
91460 2.84621672549514
91470 2.84621343386019
91480 2.84620995531287
91490 2.84620627786387
91500 2.84620271052868
91510 2.84619946050459
91520 2.84619643821868
91530 2.8461934967984
91540 2.84619018628118
91550 2.84618707023042
91560 2.84618392898871
91570 2.84618075126203
91580 2.84617749714069
91590 2.8461742129143
91600 2.84617099830398
91610 2.84616748856836
91620 2.84616346855155
91630 2.84615911305165
91640 2.84615453256656
91650 2.84614977897201
91660 2.8461449434768
91670 2.84614024662449
91680 2.84613587470746
91690 2.84613169562725
91700 2.84612749271528
91710 2.84612344756506
91720 2.84611892947842
91730 2.84611386548675
91740 2.84610879693636
91750 2.84610402100427
91760 2.84609980662411
91770 2.84609569041511
91780 2.8460915064878
91790 2.8460872764193
91800 2.84608291076302
91810 2.84607886890984
91820 2.84607467314145
91830 2.846070307771
91840 2.84606607112554
91850 2.84606236597421
91860 2.84605912163267
91870 2.8460557896552
91880 2.84605207927085
91890 2.84604812352112
91900 2.84604419721815
91910 2.84604027189793
91920 2.84603602548973
91930 2.84603206219964
91940 2.84602800102936
91950 2.84602356915033
91960 2.84601889946247
91970 2.84601458340404
91980 2.84601042532962
91990 2.84600639195172
92000 2.8460025963685
92010 2.84599872097923
92020 2.84599501374204
92030 2.84599133651027
92040 2.84598769700013
92050 2.84598412819632
92060 2.84598031968217
92070 2.84597636733097
92080 2.84597248529653
92090 2.84596845526425
92100 2.84596435389731
92110 2.84596021659715
92120 2.84595612460179
92130 2.84595213876042
92140 2.84594792033845
92150 2.84594415121968
92160 2.84594038328208
92170 2.84593649499175
92180 2.84593279945541
92190 2.84592912510646
92200 2.8459256717829
92210 2.8459227678973
92220 2.84592007422194
92230 2.84591780698368
92240 2.84591582388468
92250 2.84591380942919
92260 2.84591184066821
92270 2.84591004819727
92280 2.84590790504056
92290 2.84590552839276
92300 2.84590271075122
92310 2.84589979532257
92320 2.8458969451817
92330 2.84589398549342
92340 2.84589082422482
92350 2.84588787803112
92360 2.84588487474214
92370 2.84588148553376
92380 2.84587794243066
92390 2.84587426614048
92400 2.845870192617
92410 2.84586568094861
92420 2.8458609362534
92430 2.84585641064764
92440 2.84585198428676
92450 2.84584822032985
92460 2.84584446074022
92470 2.8458407150997
92480 2.84583639203183
92490 2.84583164598087
92500 2.84582659562679
92510 2.84582163746189
92520 2.84581664619897
92530 2.84581141824376
92540 2.84580606552918
92550 2.84580073216572
92560 2.84579510929732
92570 2.84578931765492
92580 2.84578390466538
92590 2.84577888482297
92600 2.84577409115084
92610 2.8457696250211
92620 2.84576498520145
92630 2.84576017716578
92640 2.84575539898865
92650 2.84575059222095
92660 2.84574557236556
92670 2.84574033470431
92680 2.84573481666759
92690 2.84572915383587
92700 2.84572318129341
92710 2.8457173565732
92720 2.84571161654627
92730 2.84570623964974
92740 2.84570084971772
92750 2.84569553276363
92760 2.84569001887518
92770 2.84568423165161
92780 2.84567812695834
92790 2.84567235359234
92800 2.84566681947553
92810 2.84566131868823
92820 2.84565599427769
92830 2.84565080148314
92840 2.8456456202856
92850 2.84564076041461
92860 2.84563658069909
92870 2.84563287976429
92880 2.84562951013
92890 2.84562646540772
92900 2.84562356732492
92910 2.84562076465758
92920 2.8456177915526
92930 2.84561485676034
92940 2.84561232278837
92950 2.8456102523102
92960 2.84560836742742
92970 2.84560664730648
92980 2.84560466116646
92990 2.84560313584871
93000 2.84560169851067
93010 2.84559990782014
93020 2.84559804979695
93030 2.84559600028424
93040 2.84559407568533
93050 2.84559237728697
93060 2.84559097039764
93070 2.84558950680933
93080 2.84558786227385
93090 2.84558619496755
93100 2.84558419531817
93110 2.84558151348903
93120 2.845578834209
93130 2.84557581073124
93140 2.84557318637204
93150 2.84557037479252
93160 2.84556731380175
93170 2.84556439038717
93180 2.84556180114106
93190 2.84555910375442
93200 2.84555646439377
93210 2.84555429920033
93220 2.84555224479243
93230 2.84555012421355
93240 2.84554792174205
93250 2.84554600791442
93260 2.84554385346063
93270 2.84554062347074
93280 2.84553679552534
93290 2.84553282986732
93300 2.84552914002882
93310 2.8455259299888
93320 2.84552250286903
93330 2.84551902129794
93340 2.84551589075534
93350 2.84551268682501
93360 2.84550896840611
93370 2.84550500897325
93380 2.84550089160971
93390 2.84549649394563
93400 2.8454922784376
93410 2.84548802913832
93420 2.8454837411617
93430 2.84547962265296
93440 2.84547575959234
93450 2.845471382421
93460 2.84546664234673
93470 2.84546209447498
93480 2.84545757754119
93490 2.84545261506414
93500 2.84544744653689
93510 2.84544224979687
93520 2.84543677094429
93530 2.84543157441178
93540 2.84542627328306
93550 2.84542084014216
93560 2.84541528754427
93570 2.84540997932318
93580 2.84540471624247
93590 2.84539919301234
93600 2.84539367200773
93610 2.84538776587164
93620 2.84538108207205
93630 2.8453745844115
93640 2.8453685964402
93650 2.84536268560341
93660 2.84535611476225
93670 2.84534940710634
93680 2.84534298572976
93690 2.84533631107814
93700 2.84532968653271
93710 2.84532308713282
93720 2.84531633992103
93730 2.84530983397583
93740 2.84530316664815
93750 2.84529649654159
93760 2.84529030478987
93770 2.84528425978664
93780 2.84527794608904
93790 2.84527179021629
93800 2.84526580347384
93810 2.84526019572893
93820 2.84525460230382
93830 2.84524942839158
93840 2.84524404613576
93850 2.84523884217578
93860 2.84523373302737
93870 2.84522895436985
93880 2.84522418495532
93890 2.84521950220105
93900 2.84521486995152
93910 2.8452105867602
93920 2.84520652473618
93930 2.8452026267009
93940 2.84519883541775
93950 2.84519509502746
93960 2.84519131818935
93970 2.84518768560697
93980 2.84518393484721
93990 2.84518007496376
94000 2.84517604396927
94010 2.84517194172185
94020 2.84516796429439
94030 2.84516414247898
94040 2.84516001331184
94050 2.84515594382203
94060 2.84515177039595
94070 2.84514731021938
94080 2.84514346101352
94090 2.84513948795378
94100 2.8451354447522
94110 2.84513168000542
94120 2.84512814885151
94130 2.84512461622203
94140 2.84512094569196
94150 2.84511753714634
94160 2.84511413433823
94170 2.8451106589357
94180 2.84510726760579
94190 2.84510380749403
94200 2.84510026377973
94210 2.84509661340095
94220 2.84509288499154
94230 2.84508947835979
94240 2.84508596856518
94250 2.84508238478227
94260 2.84507886841216
94270 2.84507550539269
94280 2.84507225175706
94290 2.84506891950832
94300 2.84506520351975
94310 2.84506110920501
94320 2.84505664774976
94330 2.84505222154211
94340 2.84504761186653
94350 2.84504299399433
94360 2.8450384594514
94370 2.84503397488265
94380 2.84502901210028
94390 2.84502418221417
94400 2.84501940859556
94410 2.84501415100836
94420 2.84500867503269
94430 2.84500303365484
94440 2.84499719804138
94450 2.8449913555967
94460 2.84498552721698
94470 2.84497993483977
94480 2.84497427669969
94490 2.84496813604562
94500 2.84496201878504
94510 2.84495620895008
94520 2.84495051071077
94530 2.8449451412418
94540 2.84493993126036
94550 2.84493487367512
94560 2.84492982182895
94570 2.84492480728379
94580 2.84491968999991
94590 2.84491441016943
94600 2.84490922255887
94610 2.84490423174174
94620 2.84489944951472
94630 2.8448945031093
94640 2.84488936716734
94650 2.84488398777468
94660 2.84487845805116
94670 2.84487270528812
94680 2.84486699328952
94690 2.84486115698834
94700 2.84485558044338
94710 2.84484996659234
94720 2.84484440117545
94730 2.84483853813561
94740 2.84483282645077
94750 2.84482716995758
94760 2.84482099456279
94770 2.84481525260772
94780 2.84480946315811
94790 2.8448034031387
94800 2.84479712401454
94810 2.84479045609169
94820 2.84478386760938
94830 2.84477706773659
94840 2.84477049724378
94850 2.84476377462877
94860 2.84475681628999
94870 2.84475000738909
94880 2.84474379767152
94890 2.84473822524423
94900 2.84473304197044
94910 2.84472825610144
94920 2.8447233850736
94930 2.84471854499172
94940 2.84471349424286
94950 2.84470823393893
94960 2.84470289494464
94970 2.84469702585416
94980 2.8446910636943
94990 2.84468502864774
95000 2.84467915594323
95010 2.84467366365587
95020 2.84466840488632
95030 2.84466362672676
95040 2.84465877402833
95050 2.8446540092492
95060 2.84464917791626
95070 2.84464399017975
95080 2.84463887234163
95090 2.84463367660354
95100 2.84462821141363
95110 2.84462251913765
95120 2.84461677881839
95130 2.84461150574626
95140 2.84460639475239
95150 2.84460151201213
95160 2.84459684699166
95170 2.84459244367023
95180 2.84458802158484
95190 2.84458370851153
95200 2.84457890320741
95210 2.84457401816472
95220 2.84456898766435
95230 2.84456388979557
95240 2.84455933935897
95250 2.84455495948053
95260 2.84455080716471
95270 2.84454684528608
95280 2.84454314979338
95290 2.84453972598948
95300 2.84453636246694
95310 2.84453263896753
95320 2.84452896399616
95330 2.84452528963796
95340 2.84452136290255
95350 2.844517233768
95360 2.84451303634658
95370 2.84450916009035
95380 2.8445054698917
95390 2.84450164145437
95400 2.84449792739602
95410 2.84449461165336
95420 2.8444911203036
95430 2.84448783527732
95440 2.84448483872465
95450 2.84448194427835
95460 2.84447898373383
95470 2.84447604173533
95480 2.84447249025437
95490 2.84446874505885
95500 2.84446449888998
95510 2.84445990559401
95520 2.8444552571818
95530 2.84445066906817
95540 2.84444605698694
95550 2.84444137116927
95560 2.8444367961101
95570 2.84443211155827
95580 2.84442707397174
95590 2.84442182786101
95600 2.84441656796227
95610 2.84441183018533
95620 2.84440695508079
95630 2.84440176889089
95640 2.84439653855812
95650 2.84439130849349
95660 2.8443865369056
95670 2.84438204843529
95680 2.84437726467046
95690 2.84437242341589
95700 2.84436733436007
95710 2.84436213154156
95720 2.84435672650068
95730 2.84435141288213
95740 2.84434633643384
95750 2.84434164021358
95760 2.84433673271469
95770 2.84433180740126
95780 2.84432725080844
95790 2.84432283526741
95800 2.84431850879828
95810 2.84431401272302
95820 2.84430973435871
95830 2.84430577760471
95840 2.8443019573154
95850 2.84429816977592
95860 2.84429428003869
95870 2.84429053056029
95880 2.84428698633366
95890 2.84428307798738
95900 2.84427907101775
95910 2.84427547091824
95920 2.84427203062221
95930 2.84426846198813
95940 2.84426443793422
95950 2.84426003596373
95960 2.84425517713121
95970 2.84425022171776
95980 2.84424575042536
95990 2.84424144647677
96000 2.84423751916245
96010 2.84423384595618
96020 2.84423014570965
96030 2.84422633524177
96040 2.84422213055078
96050 2.84421761173353
96060 2.8442129110381
96070 2.84420851173954
96080 2.84420416958968
96090 2.8441998433997
96100 2.84419526505046
96110 2.84419079977039
96120 2.84418654357595
96130 2.84418256663293
96140 2.84417872375201
96150 2.84417459662934
96160 2.84417017545631
96170 2.8441655201938
96180 2.84416029501678
96190 2.8441548164576
96200 2.84414921216211
96210 2.84414356843859
96220 2.84413783887522
96230 2.84413193747273
96240 2.84412619502232
96250 2.84412063893956
96260 2.84411530356081
96270 2.84411019412171
96280 2.84410534858484
96290 2.84410040165822
96300 2.84409554006636
96310 2.84409075806296
96320 2.84408612265946
96330 2.84408088340612
96340 2.84407520264276
96350 2.84406938781938
96360 2.84406421297835
96370 2.84405913671675
96380 2.84405370149471
96390 2.8440483125215
96400 2.84404289490372
96410 2.84403742663819
96420 2.84403217943993
96430 2.84402747247368
96440 2.84402234435342
96450 2.84401722621543
96460 2.84401181177496
96470 2.84400615885525
96480 2.84400076789522
96490 2.8439954281861
96500 2.84399009465374
96510 2.84398479087774
96520 2.84397956273669
96530 2.84397443414285
96540 2.84396936545317
96550 2.84396404472104
96560 2.84395893270798
96570 2.84395392100624
96580 2.84394913289688
96590 2.8439445167372
96600 2.84393986651748
96610 2.84393578434127
96620 2.84393173296225
96630 2.84392794518233
96640 2.84392401702384
96650 2.84391999554807
96660 2.84391597240452
96670 2.84391210710685
96680 2.84390824163361
96690 2.84390433071238
96700 2.84390068049005
96710 2.84389688649844
96720 2.84389273319586
96730 2.84388860254579
96740 2.84388437032914
96750 2.84387971291189
96760 2.8438749466189
96770 2.84387017299153
96780 2.84386565159035
96790 2.8438609428327
96800 2.84385627186511
96810 2.84385141763162
96820 2.84384608775909
96830 2.8438406874667
96840 2.84383589707365
96850 2.84383109071203
96860 2.84382642328943
96870 2.8438217902023
96880 2.84381704319988
96890 2.84381213510784
96900 2.84380732055347
96910 2.84380269584376
96920 2.84379776453493
96930 2.84379255357506
96940 2.84378737024955
96950 2.84378212095966
96960 2.84377664736374
96970 2.84377129126652
96980 2.84376592531625
96990 2.84376067031017
97000 2.84375559525794
97010 2.84375061149189
97020 2.8437454402109
97030 2.84374057192825
97040 2.84373565310741
97050 2.84373111425454
97060 2.84372706019319
97070 2.84372316269269
97080 2.84371906307078
97090 2.84371494829266
97100 2.84371069915958
97110 2.84370643422059
97120 2.84370197869265
97130 2.84369710812061
97140 2.84369194479365
97150 2.84368630311153
97160 2.84368038083753
97170 2.84367485119579
97180 2.84366931541502
97190 2.84366354011275
97200 2.84365783346875
97210 2.84365218464176
97220 2.84364650972503
97230 2.84364074294634
97240 2.8436348545179
97250 2.84362910506227
97260 2.84362275162563
97270 2.8436165957531
97280 2.84361047131712
97290 2.84360424757886
97300 2.84359848663036
97310 2.84359295031673
97320 2.84358749208595
97330 2.8435820289977
97340 2.84357687645216
97350 2.84357141494886
97360 2.84356596397532
97370 2.84356062977673
97380 2.84355580429687
97390 2.84355097663724
97400 2.8435460892635
97410 2.84354127578468
97420 2.84353672226566
97430 2.84353178316183
97440 2.8435268120228
97450 2.84352172139188
97460 2.8435164590795
97470 2.84351110857436
97480 2.84350550721552
97490 2.84349960450011
97500 2.84349322323344
97510 2.84348626710176
97520 2.84347941099991
97530 2.84347251711451
97540 2.84346543475379
97550 2.84345845753013
97560 2.8434512025406
97570 2.84344415288291
97580 2.84343699201635
97590 2.84342938243753
97600 2.84342185685476
97610 2.84341404142841
97620 2.84340578067968
97630 2.84339754256021
97640 2.84338921158298
97650 2.84338127054146
97660 2.84337348437558
97670 2.84336559176913
97680 2.84335759504993
97690 2.84334972398451
97700 2.84334187216021
97710 2.84333407051931
97720 2.84332605446907
97730 2.84331826889627
97740 2.84331050453824
97750 2.84330276765937
97760 2.84329510091192
97770 2.84328786773613
97780 2.84328075270406
97790 2.84327394052483
97800 2.84326702798798
97810 2.84326024214876
97820 2.84325345592198
97830 2.84324719658253
97840 2.84324131459142
97850 2.84323538478753
97860 2.84322980827398
97870 2.84322380745948
97880 2.8432176503653
97890 2.84321115942518
97900 2.84320468206102
97910 2.84319831143471
97920 2.84319201660911
97930 2.84318575249072
97940 2.84317940156189
97950 2.84317321723097
97960 2.84316726329194
97970 2.84316135885822
97980 2.84315529969553
97990 2.84314894054568
98000 2.84314277052148
98010 2.84313654388214
98020 2.84313027383752
98030 2.84312424690754
98040 2.84311797468438
98050 2.84311148238251
98060 2.84310516350522
98070 2.84309893397252
98080 2.84309285894351
98090 2.84308712663704
98100 2.84308154329082
98110 2.8430761741027
98120 2.84307119330184
98130 2.84306628909898
98140 2.84306115963123
98150 2.8430559689749
98160 2.84305053581481
98170 2.8430447805309
98180 2.84303857997526
98190 2.84303221091871
98200 2.84302574528268
98210 2.84301898796687
98220 2.84301205353421
98230 2.84300481084342
98240 2.84299748596373
98250 2.84299013969931
98260 2.84298280158758
98270 2.84297553087973
98280 2.8429685010623
98290 2.84296121416091
98300 2.84295374918354
98310 2.84294578826649
98320 2.84293732901488
98330 2.84292861525636
98340 2.84292003856743
98350 2.8429120785443
98360 2.84290469352714
98370 2.84289761955541
98380 2.8428907090936
98390 2.84288378828301
98400 2.84287682982165
98410 2.84286996051063
98420 2.84286329244435
98430 2.84285669495542
98440 2.84285035005438
98450 2.84284387505219
98460 2.84283735485615
98470 2.84283125912236
98480 2.84282539998886
98490 2.84282026750723
98500 2.84281508715157
98510 2.84281006553635
98520 2.84280496614194
98530 2.84279969708961
98540 2.84279439795694
98550 2.84278930126066
98560 2.84278426658649
98570 2.84277902096379
98580 2.84277399043488
98590 2.84276856269552
98600 2.84276266306311
98610 2.84275681518795
98620 2.84275149044383
98630 2.84274619339782
98640 2.8427407846748
98650 2.84273589249054
98660 2.84273084142871
98670 2.84272568286852
98680 2.84272046780647
98690 2.84271583670501
98700 2.84271145430679
98710 2.84270690241861
98720 2.84270259474543
98730 2.84269835951972
98740 2.84269380486894
98750 2.84268908114562
98760 2.84268447353832
98770 2.84267943063604
98780 2.84267443379463
98790 2.84266918424396
98800 2.84266393000141
98810 2.84265834582295
98820 2.84265265691789
98830 2.84264678503399
98840 2.84264081020416
98850 2.84263475560202
98860 2.84262824715374
98870 2.84262164457118
98880 2.8426148788829
98890 2.84260793593183
98900 2.84260081931273
98910 2.8425939856869
98920 2.84258712945096
98930 2.84258026691587
98940 2.84257329818597
98950 2.84256628877806
98960 2.84255939177856
98970 2.84255262650065
98980 2.84254556727484
98990 2.84253836504794
99000 2.84253074096255
99010 2.84252284765846
99020 2.84251504971422
99030 2.84250730223831
99040 2.84249925058782
99050 2.84249078078916
99060 2.84248220831626
99070 2.8424736236838
99080 2.8424648635122
99090 2.84245557228662
99100 2.84244622689992
99110 2.8424367567308
99120 2.84242707743756
99130 2.84241724514568
99140 2.84240776622147
99150 2.8423984785988
99160 2.84238889173984
99170 2.84237943970043
99180 2.84237027482805
99190 2.84236105568051
99200 2.84235148531306
99210 2.8423420358366
99220 2.84233290892604
99230 2.8423237007168
99240 2.84231427345044
99250 2.84230478655272
99260 2.84229521544612
99270 2.84228599131263
99280 2.84227685336119
99290 2.8422676070308
99300 2.84225844717027
99310 2.84224899087705
99320 2.84223975189941
99330 2.84223010980776
99340 2.84222042362898
99350 2.84221087913146
99360 2.84220160609046
99370 2.84219239168368
99380 2.84218342440242
99390 2.84217462207981
99400 2.84216620744888
99410 2.84215791056307
99420 2.84214969669513
99430 2.84214121458852
99440 2.84213224501224
99450 2.84212332419703
99460 2.84211498367087
99470 2.84210668893578
99480 2.84209825475821
99490 2.84208965842096
99500 2.84208072473559
99510 2.84207166062392
99520 2.84206277856922
99530 2.84205370868966
99540 2.84204468816646
99550 2.84203555474241
99560 2.84202690485635
99570 2.84201838270664
99580 2.84201021593685
99590 2.84200225327555
99600 2.8419938723059
99610 2.84198556321613
99620 2.84197719911911
99630 2.84196884827778
99640 2.84196058938164
99650 2.84195229587583
99660 2.84194384061766
99670 2.84193576489071
99680 2.84192789694276
99690 2.84191971903904
99700 2.84191169889444
99710 2.84190375388692
99720 2.8418958830801
99730 2.84188772541196
99740 2.8418798308839
99750 2.84187171655221
99760 2.84186361997813
99770 2.84185571069892
99780 2.84184762681497
99790 2.84183920902686
99800 2.84183069430575
99810 2.8418222836617
99820 2.84181352639531
99830 2.84180452898063
99840 2.84179535831473
99850 2.84178596368793
99860 2.84177640412445
99870 2.84176686555439
99880 2.84175736011526
99890 2.8417480717867
99900 2.84173883865724
99910 2.84172975264793
99920 2.84172086213687
99930 2.84171162550008
99940 2.8417021495841
99950 2.84169253522623
99960 2.84168257024431
99970 2.84167272421626
99980 2.84166288011214
99990 2.84165277283146
};
\addlegendentry{kappa=0}
\addplot [blue]
table {%
0 2.99802910751426
10 2.99647394067284
20 2.99636934231033
30 2.99605957117186
40 2.99536366170667
50 2.99511081153343
60 2.99509773068162
70 2.9952598024263
80 2.99536973063831
90 2.99531125554849
100 2.99486324912195
110 2.99461694960835
120 2.99481629257865
130 2.99501224929602
140 2.99535138140258
150 2.99563683233632
160 2.99589060467643
170 2.99618153689383
180 2.99632085027201
190 2.99641600912541
200 2.99671543682052
210 2.99709315308396
220 2.99745697366511
230 2.99780739635933
240 2.99815083684338
250 2.99843356653697
260 2.99875776719872
270 2.99916262302038
280 2.99966449098936
290 3.0002618693557
300 3.00088353683274
310 3.00162344683341
320 3.00233685898461
330 3.00293734556141
340 3.00344861160698
350 3.00405801998495
360 3.00466418514201
370 3.00537415696901
380 3.00605801602984
390 3.0067802652076
400 3.00754910538896
410 3.00822432474522
420 3.00887013830972
430 3.00947454277112
440 3.01005969408225
450 3.01071106952968
460 3.01131487069333
470 3.01185521654157
480 3.01235958121557
490 3.01290811692454
500 3.01337779159085
510 3.01382717088359
520 3.01431501489134
530 3.01482709072816
540 3.01537999612671
550 3.01590833704338
560 3.01645130242238
570 3.01702170312389
580 3.01755187599744
590 3.01810947335249
600 3.01866663156916
610 3.01918168045702
620 3.01966988192497
630 3.020157930285
640 3.02067564467398
650 3.02117432864642
660 3.02166468163259
670 3.02217971563289
680 3.02270478707121
690 3.02320586381318
700 3.02372202491494
710 3.0242569990749
720 3.0248341925955
730 3.02544264052533
740 3.02608943946972
750 3.02673573033052
760 3.02739672128542
770 3.02807299056996
780 3.02872798169067
790 3.02936500845728
800 3.03004662613454
810 3.03072863965292
820 3.03144422561176
830 3.03214354085636
840 3.03281827248736
850 3.03351420549452
860 3.03426699278195
870 3.03503014963943
880 3.03575877872051
890 3.03648376829377
900 3.03721701107255
910 3.0379289049954
920 3.03861858445063
930 3.03928491582647
940 3.03996807111558
950 3.04062370165684
960 3.04126183022264
970 3.04191407617389
980 3.0425746496137
990 3.04323488160329
1000 3.04387973150337
1010 3.04450451457866
1020 3.04511798722227
1030 3.04570678189694
1040 3.04628082551817
1050 3.04685510214272
1060 3.04741628551647
1070 3.04794355150637
1080 3.04846573139879
1090 3.04896636654857
1100 3.04946320061564
1110 3.04995139387391
1120 3.05043462080116
1130 3.05093660683918
1140 3.05143577041245
1150 3.0519173099544
1160 3.0524024545059
1170 3.05289117454832
1180 3.05336748117293
1190 3.05383311234316
1200 3.05430410473914
1210 3.05478567378846
1220 3.05527066308937
1230 3.0557586930467
1240 3.05623976624198
1250 3.05672036333437
1260 3.05718970134832
1270 3.05765086278672
1280 3.05810590243983
1290 3.05857269729835
1300 3.05902591966195
1310 3.05945787283161
1320 3.0598767688
1330 3.06029927269593
1340 3.06071971680427
1350 3.06115127513879
1360 3.06159683806901
1370 3.06203885565689
1380 3.06247300911122
1390 3.06289632441656
1400 3.06330549548144
1410 3.06369338983678
1420 3.06406298725502
1430 3.0644159106428
1440 3.06476485946975
1450 3.06509136215528
1460 3.06539904240712
1470 3.06570052357651
1480 3.06596859166014
1490 3.0662171249707
1500 3.06646676623365
1510 3.06671202125998
1520 3.06695329724819
1530 3.06718912996445
1540 3.06742640324368
1550 3.06766410278984
1560 3.06791449701292
1570 3.06817802071224
1580 3.06845011258806
1590 3.0687175838992
1600 3.06899204119853
1610 3.06926882339621
1620 3.06953509990887
1630 3.06980528345362
1640 3.07008800334889
1650 3.07038099059659
1660 3.07066511036723
1670 3.07095316640036
1680 3.07123407259302
1690 3.07151998767401
1700 3.07180788898019
1710 3.07209473913254
1720 3.07237957646239
1730 3.07265005100044
1740 3.07292107176186
1750 3.07320467943195
1760 3.07350031208065
1770 3.07379180782233
1780 3.07409088371451
1790 3.07439529465701
1800 3.07470115668832
1810 3.07500186348896
1820 3.07529749777108
1830 3.07558329433637
1840 3.0758657513639
1850 3.07614982715771
1860 3.07642299239553
1870 3.07669604542878
1880 3.07697627072855
1890 3.07726137443478
1900 3.07755246074085
1910 3.07786333099509
1920 3.07816399109898
1930 3.07845467519794
1940 3.07874726592306
1950 3.07903972383742
1960 3.07932580327023
1970 3.07961709532617
1980 3.07991696710094
1990 3.08021920945452
2000 3.08052039656049
2010 3.08082401713738
2020 3.08111335610096
2030 3.0813933068782
2040 3.08165352026199
2050 3.08189819016918
2060 3.08213760839649
2070 3.08237434486339
2080 3.08262039279813
2090 3.08286508196201
2100 3.08311973230535
2110 3.08337815587846
2120 3.08364166448176
2130 3.08389782971209
2140 3.08414168939337
2150 3.08437902128339
2160 3.08460288418079
2170 3.08480935357335
2180 3.08500385767869
2190 3.08520243906803
2200 3.08539542070933
2210 3.08558203283376
2220 3.08576010619803
2230 3.08593182262672
2240 3.08611761876253
2250 3.08629767481137
2260 3.08647092849388
2270 3.08664839029856
2280 3.08683262919641
2290 3.08702208915839
2300 3.0872125094136
2310 3.08738836329061
2320 3.0875719979887
2330 3.08777088415268
2340 3.08797113415697
2350 3.08816611553145
2360 3.08835614548314
2370 3.08855227505437
2380 3.08875081237233
2390 3.08895328237761
2400 3.08914205665842
2410 3.08932736924346
2420 3.0895036035241
2430 3.08967000194137
2440 3.0898270347852
2450 3.08996793796928
2460 3.09010209533815
2470 3.09022593355735
2480 3.09033662229093
2490 3.09044219634992
2500 3.09053713232695
2510 3.09063136606853
2520 3.09072196332211
2530 3.09081671600486
2540 3.0909264385628
2550 3.09103536561072
2560 3.09114975345045
2570 3.09125110700481
2580 3.09134168468425
2590 3.09143349364565
2600 3.09152134246929
2610 3.09161860196977
2620 3.09170558468923
2630 3.09179204881704
2640 3.0918858128566
2650 3.09198665390749
2660 3.09208534301561
2670 3.09216642900681
2680 3.09224101685343
2690 3.09230692639865
2700 3.09236697778566
2710 3.09242744369866
2720 3.09248329280829
2730 3.09253325018491
2740 3.09258477821549
2750 3.09264196379377
2760 3.09269503228757
2770 3.09275517499207
2780 3.09281745589812
2790 3.09288166822164
2800 3.09294207017974
2810 3.09300914992172
2820 3.09307131094267
2830 3.0931259303123
2840 3.09317734689571
2850 3.09322527302018
2860 3.09326140160572
2870 3.0932865534866
2880 3.09329663527016
2890 3.09329651844642
2900 3.09329687371316
2910 3.09330072451199
2920 3.09331064484139
2930 3.09331333169798
2940 3.09331389635565
2950 3.09331120794745
2960 3.09329951911499
2970 3.09327786824155
2980 3.09324975265982
2990 3.09322797895296
3000 3.09321108761521
3010 3.09319449337475
3020 3.0931661000739
3030 3.09313359683872
3040 3.09309533405834
3050 3.09304876765191
3060 3.0930091718449
3070 3.09295639148701
3080 3.09289857840334
3090 3.09283538747426
3100 3.09277320649759
3110 3.09269339365663
3120 3.09262092304249
3130 3.09256465316262
3140 3.09250965513891
3150 3.09245275388284
3160 3.09239896614053
3170 3.09234863919027
3180 3.0922972083597
3190 3.09224435686252
3200 3.09218247951877
3210 3.09210712224902
3220 3.09202059372924
3230 3.09193319240835
3240 3.09184464411412
3250 3.09175207765067
3260 3.09165896909271
3270 3.09156844390105
3280 3.09147844929696
3290 3.09138720247692
3300 3.09129178794043
3310 3.09120245335333
3320 3.09110471543061
3330 3.0910165448949
3340 3.09093381987828
3350 3.09084435935439
3360 3.0907597060977
3370 3.09068394594969
3380 3.09061409155103
3390 3.09054448897542
3400 3.09047446038203
3410 3.09040188730475
3420 3.09032501552415
3430 3.09023160561826
3440 3.09013094543573
3450 3.09001803666213
3460 3.0899050438448
3470 3.08979686422903
3480 3.08968909039987
3490 3.08958281010695
3500 3.08947914230405
3510 3.08937911893642
3520 3.08926778587997
3530 3.08916074216458
3540 3.08905051297006
3550 3.08893425237217
3560 3.08881680315792
3570 3.08869970231929
3580 3.08859674323882
3590 3.08849913932056
3600 3.08840914988283
3610 3.08832099716878
3620 3.08824575200761
3630 3.08817307188728
3640 3.08810149194175
3650 3.08803881162586
3660 3.08797247343864
3670 3.08790435548888
3680 3.08783433075612
3690 3.08776324330603
3700 3.08769071453352
3710 3.087614089444
3720 3.08753568059588
3730 3.08745143679031
3740 3.08735653002234
3750 3.08725793471581
3760 3.08715794776249
3770 3.08705384032339
3780 3.08694596668025
3790 3.08682498914141
3800 3.08670570674795
3810 3.08658018368
3820 3.086455574929
3830 3.0863384360232
3840 3.08621982575497
3850 3.08610382215811
3860 3.0859953480965
3870 3.08588834985718
3880 3.08577287315201
3890 3.08564875555334
3900 3.08551554954475
3910 3.08538668467814
3920 3.08525930501324
3930 3.08512630201039
3940 3.0849849217111
3950 3.08484750704641
3960 3.08471259105776
3970 3.08458823410809
3980 3.08446296608484
3990 3.08433416475065
4000 3.08420517649984
4010 3.08407411244915
4020 3.08395134972091
4030 3.0838305726978
4040 3.08370778903873
4050 3.08358122247196
4060 3.08345207902196
4070 3.08331775269753
4080 3.08318308339954
4090 3.08305750718127
4100 3.08293907626299
4110 3.08281440573454
4120 3.08268472100719
4130 3.08255374534727
4140 3.08241498859603
4150 3.08228495275486
4160 3.08215407758668
4170 3.08202511260708
4180 3.08190250860142
4190 3.08178404407492
4200 3.08165961007145
4210 3.08153617208849
4220 3.08141253916279
4230 3.08128766546277
4240 3.08116506716869
4250 3.08104480831295
4260 3.08092310630966
4270 3.08079690739655
4280 3.08067435324779
4290 3.08054960227194
4300 3.08042990771457
4310 3.08031540387156
4320 3.08019985840776
4330 3.08008079162822
4340 3.07996037205423
4350 3.07984407610932
4360 3.07972390739957
4370 3.07959984169916
4380 3.07947488868319
4390 3.0793461532517
4400 3.07922015057802
4410 3.0790994229981
4420 3.07898130509035
4430 3.07886339619812
4440 3.07874819241755
4450 3.07863738768392
4460 3.07852811740941
4470 3.07842314597286
4480 3.0783177698161
4490 3.0782023085196
4500 3.07808497107191
4510 3.07796483068672
4520 3.07784348713414
4530 3.07771886267218
4540 3.07758942286417
4550 3.07746450076957
4560 3.07734493823828
4570 3.07723040067091
4580 3.07711907950767
4590 3.07700319126039
4600 3.07688067886706
4610 3.07675355514049
4620 3.07662323714819
4630 3.07650082143829
4640 3.07638212569817
4650 3.07626410448758
4660 3.076148670194
4670 3.07603209445419
4680 3.07591894909733
4690 3.0758084113036
4700 3.07570089562381
4710 3.07560017104246
4720 3.07550732221422
4730 3.07541250264338
4740 3.07531800467529
4750 3.07522615640534
4760 3.07513438644714
4770 3.0750414609621
4780 3.07494773261529
4790 3.07485948912578
4800 3.07477557652332
4810 3.07469439029784
4820 3.07460839112942
4830 3.0745247317466
4840 3.07443752244397
4850 3.0743572297421
4860 3.07427365331427
4870 3.07419294709721
4880 3.07411976445226
4890 3.07405217571913
4900 3.07398104120678
4910 3.07390269300451
4920 3.07382228291247
4930 3.07373800232643
4940 3.07365354660891
4950 3.07356823783191
4960 3.07348639382763
4970 3.07341065856391
4980 3.07333883255335
4990 3.0732755359566
5000 3.07320965737404
5010 3.07313962440277
5020 3.07306432129515
5030 3.07298144876412
5040 3.07290349169581
5050 3.07282808024537
5060 3.07275372942905
5070 3.0726787635969
5080 3.07260273080447
5090 3.07252040142642
5100 3.07244144023001
5110 3.0723664414627
5120 3.0722914903754
5130 3.07221869358767
5140 3.07214158309878
5150 3.07206132066374
5160 3.07198163633258
5170 3.07189997212357
5180 3.07181512273473
5190 3.07172483813525
5200 3.07163211265407
5210 3.07154256595559
5220 3.07145506837499
5230 3.07137166010868
5240 3.07128943047112
5250 3.07120297191625
5260 3.07111473292951
5270 3.07102426744528
5280 3.07093546894125
5290 3.07084883495849
5300 3.07075978719757
5310 3.07067495600803
5320 3.07059273766358
5330 3.07051234337005
5340 3.07043740975459
5350 3.07036355481877
5360 3.07028759044518
5370 3.07021311076739
5380 3.07013423740307
5390 3.07005039812612
5400 3.06996719088049
5410 3.0698814016599
5420 3.06978955315572
5430 3.06969667558515
5440 3.06960239368811
5450 3.06950768796104
5460 3.06940818678309
5470 3.06930861941655
5480 3.06921186428617
5490 3.06912026340902
5500 3.06902821490725
5510 3.06893413807329
5520 3.06883640618577
5530 3.06873480065994
5540 3.06863056411092
5550 3.06852171562528
5560 3.06840878203468
5570 3.06829637341115
5580 3.06818774378567
5590 3.06808870655135
5600 3.06798998198014
5610 3.06789039787285
5620 3.06779015866586
5630 3.06769042488898
5640 3.06759438690536
5650 3.06750147973624
5660 3.0674043837132
5670 3.06730306310312
5680 3.06719835801605
5690 3.06709752731312
5700 3.06699841451168
5710 3.06689482933526
5720 3.06679151107228
5730 3.06668910804381
5740 3.06658797891459
5750 3.06649364169811
5760 3.06638992835989
5770 3.06628187263373
5780 3.06617146289174
5790 3.06605956740289
5800 3.06594827408921
5810 3.06583587497421
5820 3.06572614230768
5830 3.06561580616265
5840 3.06550736051263
5850 3.06539589731938
5860 3.06528449230876
5870 3.06517203688373
5880 3.06505995401279
5890 3.06493883303402
5900 3.06481743533935
5910 3.06469771317204
5920 3.06457526402909
5930 3.06444852112298
5940 3.06431697974507
5950 3.06418160833329
5960 3.06404333276878
5970 3.06390665780749
5980 3.06377127499124
5990 3.06363564913767
6000 3.06349795699126
6010 3.06335394748027
6020 3.06320527988131
6030 3.06306082439143
6040 3.06291831797136
6050 3.06277555425178
6060 3.06263634718841
6070 3.0625003083949
6080 3.06236010378429
6090 3.06221566673012
6100 3.06207365352046
6110 3.06193475492224
6120 3.0617965708863
6130 3.06165878465584
6140 3.06152041996591
6150 3.06138367162787
6160 3.06124684871172
6170 3.06111134661506
6180 3.06097806995864
6190 3.06083897366104
6200 3.06068987952614
6210 3.06054024334741
6220 3.06039566648473
6230 3.06025754598994
6240 3.0601217656942
6250 3.05998875763335
6260 3.05985285982704
6270 3.05971350827036
6280 3.05957186469659
6290 3.05942717091013
6300 3.05927747904879
6310 3.05912430031202
6320 3.05896938047426
6330 3.05881433355581
6340 3.05865718200155
6350 3.05849965393261
6360 3.05834016481366
6370 3.05817974152505
6380 3.05802320184894
6390 3.05786739695626
6400 3.05771170754019
6410 3.05755870704647
6420 3.05740180717439
6430 3.05724150041044
6440 3.05708086287003
6450 3.05691502949479
6460 3.05675289882817
6470 3.05659102906679
6480 3.05643764143554
6490 3.05629070438522
6500 3.05614537043639
6510 3.05599733564391
6520 3.05584808887055
6530 3.05569519192665
6540 3.05553793751057
6550 3.05537627673112
6560 3.05521529487709
6570 3.05505136397887
6580 3.05488560781233
6590 3.05471780019764
6600 3.05454739349511
6610 3.05437625765742
6620 3.05420742550739
6630 3.05403988862413
6640 3.05387185625207
6650 3.0537038574554
6660 3.05353835050757
6670 3.05337332454866
6680 3.05321601021771
6690 3.05305989493288
6700 3.05289702380463
6710 3.05272505182138
6720 3.05254957981956
6730 3.05237767766466
6740 3.05220656365642
6750 3.05203575130374
6760 3.05186391914534
6770 3.05169419868968
6780 3.05152365894573
6790 3.05135116394985
6800 3.05117919734416
6810 3.05101341100959
6820 3.05085018563477
6830 3.05068737067128
6840 3.05052768323007
6850 3.05036745034317
6860 3.05020744294116
6870 3.0500459612928
6880 3.04988581623418
6890 3.04972568625985
6900 3.04957002023403
6910 3.04941693509082
6920 3.04926404711052
6930 3.0491116550102
6940 3.04895599035044
6950 3.04879857915235
6960 3.04863792223632
6970 3.04847646788094
6980 3.04830919328789
6990 3.04813687460796
7000 3.04796200369279
7010 3.04778519544852
7020 3.04760576057511
7030 3.0474314252718
7040 3.04725872167126
7050 3.04709016980055
7060 3.04692405848762
7070 3.0467567798266
7080 3.04659227883983
7090 3.04642766725243
7100 3.04626573099478
7110 3.04610022050747
7120 3.04593763804443
7130 3.04577555339727
7140 3.04561426610972
7150 3.04545514462111
7160 3.0452970982608
7170 3.04513992677353
7180 3.044988324546
7190 3.04484116851252
7200 3.04469481525529
7210 3.04454827155105
7220 3.04440121231856
7230 3.04425972790741
7240 3.04411965704968
7250 3.04397907984908
7260 3.04384276533684
7270 3.04370531331062
7280 3.04356594572112
7290 3.04342213573468
7300 3.04327699229324
7310 3.04313546825764
7320 3.04299432710669
7330 3.04285030684717
7340 3.04270155104246
7350 3.04255276212509
7360 3.04240131072791
7370 3.04224711985139
7380 3.04209384276134
7390 3.04193950257252
7400 3.04178542830738
7410 3.04162984104138
7420 3.04147207692882
7430 3.04131254065838
7440 3.04115389015773
7450 3.0409924539806
7460 3.04083237492754
7470 3.04067465805514
7480 3.04051700947005
7490 3.04035556248294
7500 3.04018973839229
7510 3.04002210820455
7520 3.03985717459013
7530 3.03969084468916
7540 3.03952276028093
7550 3.03935707900527
7560 3.03919102370913
7570 3.03902458259628
7580 3.03885805947954
7590 3.0386930144026
7600 3.03852741369646
7610 3.03836444071486
7620 3.0382018093585
7630 3.03804156835899
7640 3.03788576688411
7650 3.03773175375094
7660 3.03757812852141
7670 3.03742517509595
7680 3.03727311225733
7690 3.03711381801481
7700 3.03695348336848
7710 3.03679503938216
7720 3.03663748406284
7730 3.03647760026374
7740 3.03631457298521
7750 3.03614736472132
7760 3.03597921639567
7770 3.03581661767381
7780 3.03565367242533
7790 3.0354980448377
7800 3.03534627544936
7810 3.03519387231726
7820 3.03503928049018
7830 3.03488096290427
7840 3.03471742660044
7850 3.03455125977783
7860 3.03438964650227
7870 3.03422841171301
7880 3.03407186586137
7890 3.0339179461761
7900 3.03376200021626
7910 3.03360637231646
7920 3.03345516101248
7930 3.03330551924319
7940 3.03315990549909
7950 3.03302106368884
7960 3.03288270537935
7970 3.03274861210565
7980 3.03261298642856
7990 3.03247665632187
8000 3.03234020201196
8010 3.03220401018311
8020 3.03206840353928
8030 3.03193525088733
8040 3.03180554340756
8050 3.03167832598721
8060 3.03155166986184
8070 3.03142409908954
8080 3.0312956928087
8090 3.0311683367765
8100 3.03103801215983
8110 3.03090834016817
8120 3.03078036956416
8130 3.0306550346707
8140 3.03053569536464
8150 3.030412348154
8160 3.03029218033333
8170 3.03017254640425
8180 3.03005237590543
8190 3.02993017338344
8200 3.02980460925558
8210 3.02967432427064
8220 3.02954170628432
8230 3.02940578438102
8240 3.02927041602583
8250 3.02913694917829
8260 3.02900331362159
8270 3.02887062003837
8280 3.02873961261129
8290 3.0286116742432
8300 3.02848840809506
8310 3.02836500269068
8320 3.02823713541491
8330 3.02810682319016
8340 3.02797689063212
8350 3.02784964073972
8360 3.02772166968789
8370 3.02759355267061
8380 3.02746273154195
8390 3.02733572187518
8400 3.02720744261283
8410 3.0270797943181
8420 3.02695444213211
8430 3.02682575352321
8440 3.02669849217813
8450 3.02657676271073
8460 3.02645604428437
8470 3.02633658576665
8480 3.02622050251999
8490 3.02610810840008
8500 3.02599508300069
8510 3.02588797734663
8520 3.0257829019234
8530 3.02567640929101
8540 3.02556601993823
8550 3.02545116912333
8560 3.0253340311308
8570 3.02521972531564
8580 3.02510272619522
8590 3.0249846272432
8600 3.02486653905948
8610 3.02475027624461
8620 3.02463713083332
8630 3.02452746214564
8640 3.02441951805833
8650 3.02431172568059
8660 3.02420680645493
8670 3.02410176326537
8680 3.02399339575827
8690 3.02388346896315
8700 3.02377324580439
8710 3.02366470484299
8720 3.02355429965625
8730 3.02344191941236
8740 3.02332805796328
8750 3.02321825185526
8760 3.02310918600875
8770 3.02299804030544
8780 3.02288749743845
8790 3.02277662142399
8800 3.02266197074362
8810 3.02254452968698
8820 3.02242376792959
8830 3.02230102983507
8840 3.0221785877891
8850 3.02205529254667
8860 3.02193091527385
8870 3.0218076953084
8880 3.02168408195764
8890 3.02155909569855
8900 3.02143486733434
8910 3.02130897977876
8920 3.02118310863767
8930 3.02105507042575
8940 3.02092629839191
8950 3.02079726587721
8960 3.0206680510207
8970 3.02054023255616
8980 3.02041276304026
8990 3.02028718685843
9000 3.02016316398855
9010 3.02003653572877
9020 3.01991340300515
9030 3.01978953915994
9040 3.01966925541276
9050 3.0195493128977
9060 3.01943208762613
9070 3.0193173942397
9080 3.01920327161367
9090 3.01909202878468
9100 3.01897835436841
9110 3.01886445897219
9120 3.01875035320672
9130 3.01864044558868
9140 3.01853222951176
9150 3.01842595562881
9160 3.01832039084701
9170 3.01821450026292
9180 3.0181088407723
9190 3.01800543421052
9200 3.0179020102719
9210 3.01779880901073
9220 3.01769415669481
9230 3.01759118219551
9240 3.01749052952884
9250 3.01738682698005
9260 3.01728431633178
9270 3.01718535972102
9280 3.01708902917789
9290 3.01699344630497
9300 3.01690001482505
9310 3.01680910083267
9320 3.01671693943371
9330 3.01662308792223
9340 3.01652723454427
9350 3.01642883512134
9360 3.01632844300624
9370 3.0162258507383
9380 3.01612367318625
9390 3.01602019837875
9400 3.0159154889128
9410 3.01580956589565
9420 3.01570405450779
9430 3.01559643746165
9440 3.01548725644895
9450 3.01538025151814
9460 3.01527122178527
9470 3.01516252604687
9480 3.01505920669627
9490 3.01495531625823
9500 3.01485152854939
9510 3.01474997630209
9520 3.01464867174539
9530 3.01454619379541
9540 3.01444225576179
9550 3.01434186970073
9560 3.01424099824587
9570 3.01413972896263
9580 3.0140360822921
9590 3.01393050763351
9600 3.01382552112023
9610 3.01372203648178
9620 3.01362214011578
9630 3.01352958901476
9640 3.01344016826569
9650 3.01334986793215
9660 3.0132590945575
9670 3.01317068074084
9680 3.01308099051572
9690 3.01298935988259
9700 3.01289763931761
9710 3.01280806170779
9720 3.01271839574007
9730 3.01262487809288
9740 3.01253246277079
9750 3.0124372179146
9760 3.01233835536582
9770 3.0122382887908
9780 3.01213938969338
9790 3.01204016348196
9800 3.01194132748313
9810 3.01184227080576
9820 3.01174322470277
9830 3.01164556325431
9840 3.01154792735496
9850 3.0114501642148
9860 3.01134934372496
9870 3.01124588955653
9880 3.01114387753422
9890 3.01104333167084
9900 3.01094329429339
9910 3.01084199374248
9920 3.01074211403496
9930 3.01064318272966
9940 3.01053852517304
9950 3.01043203948106
9960 3.01032464560231
9970 3.01022084710702
9980 3.01012181367877
9990 3.0100237351139
10000 3.00992419128056
10010 3.00981917981042
10020 3.00971294867462
10030 3.00960842696521
10040 3.00950594461694
10050 3.00940531294854
10060 3.0093069834633
10070 3.00920708296211
10080 3.00910933316033
10090 3.00900808311899
10100 3.00890743212112
10110 3.0088089966371
10120 3.0087124123338
10130 3.00861773706713
10140 3.00852445535929
10150 3.00843433342524
10160 3.00834686690112
10170 3.00826163784361
10180 3.00817637226531
10190 3.00809032174464
10200 3.00800602727161
10210 3.0079226215828
10220 3.00783956979427
10230 3.0077571878549
10240 3.00767635743547
10250 3.00759171074307
10260 3.00750800094421
10270 3.00742211133668
10280 3.00733400933173
10290 3.00724762784771
10300 3.00716325844139
10310 3.00708211491921
10320 3.00700098788739
10330 3.00692055389879
10340 3.00683875896153
10350 3.00675765197685
10360 3.00667485795783
10370 3.00659206399486
10380 3.00650841199088
10390 3.0064268471033
10400 3.00634230097153
10410 3.00625234883056
10420 3.00615775927325
10430 3.00606529433193
10440 3.00597447390303
10450 3.00588191523563
10460 3.00578703896328
10470 3.00569354139653
10480 3.00560312422934
10490 3.00550897078983
10500 3.00540797718341
10510 3.00530770410904
10520 3.00520892145912
10530 3.00511293103519
10540 3.00501870485713
10550 3.00492511121542
10560 3.00483309913506
10570 3.00474426101367
10580 3.00465468526559
10590 3.00456334733904
10600 3.00446945909856
10610 3.00437543309518
10620 3.00428268978665
10630 3.00419092825016
10640 3.00409423897586
10650 3.00399492708085
10660 3.00389636351103
10670 3.00379940380229
10680 3.00370137660216
10690 3.00360252255273
10700 3.00350316674826
10710 3.00340392084792
10720 3.00330759920621
10730 3.00321078352986
10740 3.00311611377864
10750 3.00302166942074
10760 3.00292543095596
10770 3.00282581183073
10780 3.00272771408199
10790 3.00262881851243
10800 3.00252825391046
10810 3.00242867819199
10820 3.00233223456247
10830 3.00223640545969
10840 3.00214250137429
10850 3.00204770294839
10860 3.001949806445
10870 3.00184903168315
10880 3.0017468762963
10890 3.00164115840129
10900 3.00153447377707
10910 3.00143034384477
10920 3.00132893851975
10930 3.00123060043411
10940 3.00113237268326
10950 3.00103156561874
10960 3.00092594773258
10970 3.0008181729462
10980 3.00070994646043
10990 3.00060556460723
11000 3.00050421550477
11010 3.00040541529398
11020 3.0003065843489
11030 3.00020792409722
11040 3.00010733057177
11050 3.00000517014601
11060 2.9998986471533
11070 2.99978736490777
11080 2.99967658672711
11090 2.99956688648566
11100 2.99945781286564
11110 2.99934895028637
11120 2.99923826439383
11130 2.99912971353059
11140 2.99902352243228
11150 2.99891825236178
11160 2.99881280956424
11170 2.99870724474758
11180 2.99860115554815
11190 2.99849530897405
11200 2.99839069462022
11210 2.99828579153466
11220 2.99818117713217
11230 2.99807809586928
11240 2.99797647493129
11250 2.99787556411575
11260 2.9977740516172
11270 2.99767065886569
11280 2.99756401574453
11290 2.99745508402344
11300 2.99734792047219
11310 2.99724114797202
11320 2.99713457188174
11330 2.99702612546111
11340 2.99691956437241
11350 2.99681395528301
11360 2.99670994257952
11370 2.9966058029726
11380 2.99650132262348
11390 2.99639936338278
11400 2.99629678111091
11410 2.99619275463057
11420 2.99608883216307
11430 2.99598865297387
11440 2.99588972177193
11450 2.99579009398676
11460 2.99568894644922
11470 2.99558869423937
11480 2.99549018177756
11490 2.99539289562094
11500 2.99529619697576
11510 2.99519725424311
11520 2.99509698681433
11530 2.99499603878453
11540 2.99489574716518
11550 2.99479116167031
11560 2.99468555843822
11570 2.99458219414578
11580 2.99448162244389
11590 2.99437880235145
11600 2.99427390394797
11610 2.99416585918489
11620 2.9940599275789
11630 2.99395342213526
11640 2.99384831476961
11650 2.99374363450477
11660 2.9936389226578
11670 2.99353380518925
11680 2.99342842996382
11690 2.99332391020087
11700 2.99322027972779
11710 2.99311818187927
11720 2.99301783190042
11730 2.99291730526269
11740 2.99281493674991
11750 2.99271018627899
11760 2.99260417274809
11770 2.99250030992817
11780 2.99239651651528
11790 2.9922932525958
11800 2.99219095534557
11810 2.99208806965129
11820 2.99198708239848
11830 2.99188595533008
11840 2.99178796296996
11850 2.99168996712796
11860 2.99159192583218
11870 2.99149256955702
11880 2.99139268483038
11890 2.99129113307524
11900 2.99118915772388
11910 2.99108797398178
11920 2.99098725832824
11930 2.99088693100628
11940 2.99078612072323
11950 2.99068709276998
11960 2.99059066932185
11970 2.99049373684658
11980 2.99039961863853
11990 2.99030425058681
12000 2.99020695242956
12010 2.99010918839935
12020 2.99000852410008
12030 2.98990780383306
12040 2.98980932048605
12050 2.98971364939171
12060 2.98962025958023
12070 2.98952744080655
12080 2.98943824521299
12090 2.98934988857183
12100 2.98926119974851
12110 2.98917359266615
12120 2.98908748504238
12130 2.98900013713625
12140 2.98891188709207
12150 2.98882400815302
12160 2.98873298577631
12170 2.98864324980435
12180 2.98855356955391
12190 2.98846261228695
12200 2.98837261343323
12210 2.98828331232278
12220 2.98819751256783
12230 2.98811157162593
12240 2.98802581293932
12250 2.98793924453885
12260 2.98785283895909
12270 2.98776659304783
12280 2.98768059951175
12290 2.98759507145169
12300 2.98750908696152
12310 2.98742505729263
12320 2.98734461224998
12330 2.98726582457028
12340 2.98718679836419
12350 2.98710783055207
12360 2.98702956316627
12370 2.98695094168089
12380 2.98687338147162
12390 2.98679746377741
12400 2.98672110794986
12410 2.98664522301551
12420 2.98656973158008
12430 2.98648957341496
12440 2.98640754000193
12450 2.98632783131084
12460 2.98624782813497
12470 2.98616680072864
12480 2.98608489348756
12490 2.98600401715784
12500 2.9859207257565
12510 2.98583737804415
12520 2.98575298149117
12530 2.98566892462775
12540 2.98558561947458
12550 2.98550379867196
12560 2.98542409295584
12570 2.98534548002292
12580 2.98526571259777
12590 2.98518590880994
12600 2.98510650977536
12610 2.98502587150681
12620 2.98494505919524
12630 2.98486566928173
12640 2.98478746187742
12650 2.98470685984921
12660 2.9846215003165
12670 2.98453235360499
12680 2.98444336949721
12690 2.98435238854373
12700 2.98426041797903
12710 2.98416696154942
12720 2.98407472832001
12730 2.98398337120955
12740 2.98389241213389
12750 2.98380048826137
12760 2.98370876441853
12770 2.98361588442121
12780 2.98352394129427
12790 2.98343138585112
12800 2.98334055438939
12810 2.98325027687872
12820 2.98315660724192
12830 2.9830632810792
12840 2.98297122865375
12850 2.98287934390049
12860 2.98278755815436
12870 2.98269590501058
12880 2.98260285251873
12890 2.98250796866354
12900 2.98241122516191
12910 2.982315260519
12920 2.98222135542361
12930 2.98212894144506
12940 2.98203603964929
12950 2.98194448618076
12960 2.98185057649371
12970 2.98175486902837
12980 2.98166025223833
12990 2.98156829268852
13000 2.98147681315643
13010 2.98138388762986
13020 2.98129057617496
13030 2.98119799507513
13040 2.98110624258168
13050 2.98101448435007
13060 2.98092364810407
13070 2.98083408962631
13080 2.98074494275998
13090 2.98065514267724
13100 2.98056692281774
13110 2.98047771047112
13120 2.98038857800443
13130 2.9803014431062
13140 2.98021654334253
13150 2.98013363806429
13160 2.98005100152951
13170 2.97996714180727
13180 2.9798844798499
13190 2.97980166378969
13200 2.9797175657417
13210 2.97963092655534
13220 2.97954247640176
13230 2.97945592247123
13240 2.97936875893646
13250 2.97927933671245
13260 2.97919032382154
13270 2.9791016647407
13280 2.97901524295966
13290 2.97892836585412
13300 2.978841757456
13310 2.97875605207449
13320 2.97867094056985
13330 2.9785843099285
13340 2.97850090621499
13350 2.97841988754033
13360 2.97834009411527
13370 2.97826021091501
13380 2.97818279905878
13390 2.97811027172951
13400 2.97803991796565
13410 2.97796751708585
13420 2.97789597178964
13430 2.977825092744
13440 2.97775256723855
13450 2.97768028752486
13460 2.97760967591735
13470 2.97753811083396
13480 2.97746660060492
13490 2.97739532483125
13500 2.97732168163536
13510 2.97724491442462
13520 2.97716549879123
13530 2.97709017029361
13540 2.97701672515783
13550 2.97694537053172
13560 2.97687466726035
13570 2.97680619923661
13580 2.9767404812526
13590 2.97667648356737
13600 2.97661168732774
13610 2.97654567204981
13620 2.97647897098279
13630 2.97641247359549
13640 2.97634433981965
13650 2.97627604226987
13660 2.97620552941225
13670 2.97613414153826
13680 2.97606387122334
13690 2.97598906835259
13700 2.97590984677334
13710 2.97582798352076
13720 2.97574648222283
13730 2.9756645201726
13740 2.97558116650994
13750 2.97549888444071
13760 2.97541948324704
13770 2.97534259400209
13780 2.97526768702396
13790 2.97519159252651
13800 2.9751174761057
13810 2.97504430516146
13820 2.97497117706671
13830 2.97489947889173
13840 2.97482692042559
13850 2.97475201721709
13860 2.97468118924177
13870 2.97461345690495
13880 2.97454572459243
13890 2.97447641657635
13900 2.97440675785804
13910 2.97433751697037
13920 2.97426947634605
13930 2.97420068991113
13940 2.97412981090688
13950 2.97405837118918
13960 2.97398407434534
13970 2.97390882325836
13980 2.97383405016857
13990 2.97376019568054
14000 2.97368569557018
14010 2.97360960560433
14020 2.97353316547122
14030 2.97345713266736
14040 2.97338087355681
14050 2.97330389621394
14060 2.97322690729621
14070 2.97315174065054
14080 2.97307661641554
14090 2.9730021819141
14100 2.97292752602944
14110 2.97285353752312
14120 2.97278216662782
14130 2.97270871907122
14140 2.97263472466285
14150 2.97256339301728
14160 2.97249357629723
14170 2.972422601852
14180 2.97234963749011
14190 2.97227552037356
14200 2.97220058076863
14210 2.97212751766489
14220 2.97205618230876
14230 2.97198568277537
14240 2.97191419105318
14250 2.97183926221663
14260 2.97176494245218
14270 2.97169113319695
14280 2.97161570216931
14290 2.97153955760182
14300 2.97146355617783
14310 2.97138948248811
14320 2.97131536376898
14330 2.97124337871225
14340 2.97117192723799
14350 2.97110034513045
14360 2.97102929135477
14370 2.97095602290806
14380 2.9708819963819
14390 2.97080734074664
14400 2.97073377155178
14410 2.97066118271402
14420 2.97058634947505
14430 2.97051256194665
14440 2.97044046045442
14450 2.97037272358145
14460 2.97030597411592
14470 2.97023845546465
14480 2.97017009256786
14490 2.97010180067751
14500 2.97003265491696
14510 2.96996314845081
14520 2.96989536810136
14530 2.9698278381978
14540 2.9697625782608
14550 2.96969738800293
14560 2.96963368873173
14570 2.96956724148775
14580 2.96949969941676
14590 2.96943122396032
14600 2.96936276440904
14610 2.96929371833375
14620 2.96922422204875
14630 2.96915501582481
14640 2.96908779402944
14650 2.96902030090185
14660 2.96895135583789
14670 2.96888576348746
14680 2.96882144343857
14690 2.96875666253919
14700 2.96869164350559
14710 2.96862542555844
14720 2.96855695475747
14730 2.96849022659767
14740 2.96842368576098
14750 2.96835773912987
14760 2.96829167783306
14770 2.96822592177694
14780 2.96815906326444
14790 2.96809235070062
14800 2.96802522815122
14810 2.96795744724776
14820 2.96788884835309
14830 2.96781929298355
14840 2.96774893456173
14850 2.96767773692122
14860 2.96760455868938
14870 2.9675300028992
14880 2.96745545383211
14890 2.96738088410924
14900 2.96730728837431
14910 2.96723332522042
14920 2.96716155244726
14930 2.96709229981324
14940 2.96702367932921
14950 2.96695383522726
14960 2.9668857709573
14970 2.96681992104424
14980 2.966753325738
14990 2.96668790952092
15000 2.96662062285767
15010 2.96655290501576
15020 2.96648414349838
15030 2.96641792388229
15040 2.96635153587949
15050 2.9662857389001
15060 2.96622084488641
15070 2.96615598405384
15080 2.96609208477615
15090 2.9660287382912
15100 2.96596456512443
15110 2.9659021840634
15120 2.96584382773621
15130 2.96578698404795
15140 2.96573080088454
15150 2.9656762292423
15160 2.96562258068325
15170 2.96556817566457
15180 2.96551320953215
15190 2.96545974711976
15200 2.96540691005697
15210 2.96535473238391
15220 2.96530154965516
15230 2.96524732273065
15240 2.9651920973821
15250 2.96513615687432
15260 2.96508109811693
15270 2.96502590691015
15280 2.96496888454196
15290 2.96491205184417
15300 2.96485678336605
15310 2.96480104954159
15320 2.96474687036346
15330 2.96469381836551
15340 2.96464113409767
15350 2.96458851185016
15360 2.96453632088889
15370 2.96448477430961
15380 2.96443277889774
15390 2.96438159487281
15400 2.96432970499777
15410 2.96427709685961
15420 2.96422346431474
15430 2.96416820818271
15440 2.96411316865419
15450 2.96405899952946
15460 2.96400355507513
15470 2.96394816283763
15480 2.96389360086308
15490 2.96383824334322
15500 2.96378242080393
15510 2.96372385162966
15520 2.96366559258602
15530 2.96360859319894
15540 2.9635521838553
15550 2.96349593266486
15560 2.9634386083538
15570 2.96338111235321
15580 2.96332484491349
15590 2.96326842218792
15600 2.96321221176107
15610 2.96315323458824
15620 2.96309547035069
15630 2.96303854439659
15640 2.96298170480883
15650 2.96292686011639
15660 2.96286991022754
15670 2.96281171692869
15680 2.96275441970353
15690 2.96269658346443
15700 2.96264125984893
15710 2.96258757574824
15720 2.96253461607847
15730 2.96248435258124
15740 2.96243492438092
15750 2.96238605438277
15760 2.96233559063635
15770 2.96228543544948
15780 2.96223508349304
15790 2.96218405484913
15800 2.96213323666876
15810 2.96208199353053
15820 2.96203203904862
15830 2.96198418183861
15840 2.96193878810109
15850 2.96189272677791
15860 2.96184684945689
15870 2.96179820381951
15880 2.96174847250892
15890 2.96170034530076
15900 2.96165301723224
15910 2.96160576519104
15920 2.96155747015307
15930 2.96150709272976
15940 2.96145636055406
15950 2.961405695411
15960 2.96135415370684
15970 2.96130071769221
15980 2.96124836910382
15990 2.96119728751349
16000 2.96114782441809
16010 2.96109913576389
16020 2.96105233229879
16030 2.96100206572505
16040 2.96095066344641
16050 2.96089814548517
16060 2.96084497537037
16070 2.9607927230854
16080 2.96073998774448
16090 2.96068711207668
16100 2.96063422595647
16110 2.96058156638356
16120 2.96052969419337
16130 2.96047715560939
16140 2.96042353486532
16150 2.96036959395352
16160 2.96031620589021
16170 2.96026498510144
16180 2.9602143514908
16190 2.96016444887263
16200 2.9601141813062
16210 2.96006315707326
16220 2.96000833434724
16230 2.95995279254218
16240 2.95989785996739
16250 2.95984108077706
16260 2.95978297890919
16270 2.95972267580939
16280 2.95966132956596
16290 2.95960126152141
16300 2.95953914349262
16310 2.95947539892135
16320 2.9594091724367
16330 2.95934356699179
16340 2.95927998024947
16350 2.95921574540827
16360 2.95914981250327
16370 2.95908468671584
16380 2.95901950073928
16390 2.95895557728827
16400 2.9588909664601
16410 2.95882714010622
16420 2.95876312657216
16430 2.95869809477508
16440 2.95863304112734
16450 2.95856799073678
16460 2.95850270928281
16470 2.95843985008734
16480 2.95837674777305
16490 2.95831298530835
16500 2.958251433331
16510 2.95818971401414
16520 2.95812746636909
16530 2.95806325896494
16540 2.95800153795022
16550 2.95794176250588
16560 2.95788167827819
16570 2.95782045037421
16580 2.95775883119736
16590 2.95769755641851
16600 2.95763614397742
16610 2.95757438601263
16620 2.95751136363027
16630 2.95744715916177
16640 2.95738241669451
16650 2.95731549775594
16660 2.95724711111893
16670 2.9571786570416
16680 2.95711120044212
16690 2.95704655942433
16700 2.95698585036211
16710 2.95692415529537
16720 2.95686385814292
16730 2.95680501824554
16740 2.9567437127384
16750 2.95668168318283
16760 2.95661925533567
16770 2.95655701131586
16780 2.95649642853997
16790 2.95643542963615
16800 2.95637232968826
16810 2.95631110057817
16820 2.9562492098838
16830 2.95618745927891
16840 2.95612597219659
16850 2.95606462471544
16860 2.95600374830145
16870 2.95594207860921
16880 2.95587961425062
16890 2.95582033508444
16900 2.95576019468748
16910 2.9556987185216
16920 2.95563618348525
16930 2.95557101679832
16940 2.95550477017898
16950 2.95543847202353
16960 2.9553721034722
16970 2.95530694058719
16980 2.95524389077683
16990 2.95518145764657
17000 2.95511875381131
17010 2.95505687323987
17020 2.9549952730476
17030 2.95493178061825
17040 2.95486861434753
17050 2.95480648103135
17060 2.95474388216293
17070 2.95468304256901
17080 2.95462348979947
17090 2.95456377148476
17100 2.95450241949756
17110 2.95443906628816
17120 2.95437640919158
17130 2.95431363349074
17140 2.95425035320734
17150 2.95418751021577
17160 2.95412389017676
17170 2.95405888179814
17180 2.95399377907031
17190 2.95393041693327
17200 2.95386642184266
17210 2.953800432396
17220 2.95373352459701
17230 2.95366695121429
17240 2.95360082829346
17250 2.95353517139335
17260 2.95346904152388
17270 2.95340379073564
17280 2.95334073526653
17290 2.95327673225786
17300 2.95321444212867
17310 2.95315235695363
17320 2.95308841203128
17330 2.95302411297887
17340 2.95296107392808
17350 2.95289900691697
17360 2.95283779345244
17370 2.95277851968107
17380 2.95271969679825
17390 2.95266177747939
17400 2.95260501411392
17410 2.95254991967402
17420 2.95249632211653
17430 2.95244435063557
17440 2.95239587394012
17450 2.95234922140408
17460 2.95230374263393
17470 2.95225925590409
17480 2.95221330900317
17490 2.9521684953787
17500 2.95212434553734
17510 2.95208052570253
17520 2.95203878089977
17530 2.95199652795395
17540 2.95195425115646
17550 2.95191210802146
17560 2.95186913388358
17570 2.95182467103161
17580 2.95178044543841
17590 2.95173522229544
17600 2.95168796948655
17610 2.95164037026569
17620 2.95159157277447
17630 2.95154310088082
17640 2.95149430034091
17650 2.95144773884861
17660 2.95140224165359
17670 2.95135873517952
17680 2.95131602953998
17690 2.9512741672834
17700 2.95123227046099
17710 2.95118917879466
17720 2.9511476179834
17730 2.9511074181907
17740 2.95106886544988
17750 2.95102779906007
17760 2.95098609451953
17770 2.95094676373249
17780 2.9509085846471
17790 2.95086961446983
17800 2.95083128672172
17810 2.95079187499842
17820 2.95075323167708
17830 2.95071460159569
17840 2.95067472659871
17850 2.95063461421037
17860 2.95059474019074
17870 2.95055337556175
17880 2.95051174905985
17890 2.95047130163696
17900 2.9504336117624
17910 2.95039801528772
17920 2.9503638188227
17930 2.9503296200966
17940 2.95029517014631
17950 2.95026003774832
17960 2.95022516841149
17970 2.95019258937603
17980 2.95015904730412
17990 2.95012414473537
18000 2.95008810663592
18010 2.95005110044496
18020 2.95001300234918
18030 2.94997328059167
18040 2.94993376197723
18050 2.94989387696972
18060 2.94985498380934
18070 2.94981648125691
18080 2.94977739322595
18090 2.9497357071758
18100 2.94969222248518
18110 2.94964945820623
18120 2.94960727799512
18130 2.94956271137688
18140 2.94951599995079
18150 2.94946694224203
18160 2.94941763356058
18170 2.94936938502964
18180 2.94932174507153
18190 2.94927594883969
18200 2.94922840860325
18210 2.94918198983964
18220 2.94913690312703
18230 2.94909575418942
18240 2.94905776462792
18250 2.94902134660723
18260 2.94898339136254
18270 2.9489431229606
18280 2.94890473766123
18290 2.94886433895289
18300 2.94882233319021
18310 2.94877973400627
18320 2.94873713193548
18330 2.94869383534665
18340 2.94865027881526
18350 2.94860822976751
18360 2.94856622922275
18370 2.94852419483751
18380 2.94848298939477
18390 2.94844226259133
18400 2.94840171736984
18410 2.94836210856847
18420 2.94832067715431
18430 2.94827901577797
18440 2.94823712126853
18450 2.94819761375704
18460 2.94815804541094
18470 2.94811705463831
18480 2.94807418532106
18490 2.94802978091036
18500 2.94798612994746
18510 2.94794287803146
18520 2.94789935009542
18530 2.947854701849
18540 2.94781031372076
18550 2.94776777801475
18560 2.94772398445902
18570 2.94767963014492
18580 2.94763592723653
18590 2.94759336591233
18600 2.94755205410364
18610 2.94750930680304
18620 2.94746583871857
18630 2.94742077623642
18640 2.94737587148429
18650 2.94733146466136
18660 2.94728699232544
18670 2.94724255517921
18680 2.94719781483838
18690 2.94715245433529
18700 2.94710615869601
18710 2.94706118041509
18720 2.94701618322644
18730 2.94697023964001
18740 2.94692384903827
18750 2.9468777411936
18760 2.94683343026672
18770 2.94678989263005
18780 2.94674494480211
18790 2.94669917801952
18800 2.94665352171977
18810 2.94660732069287
18820 2.94656103142112
18830 2.94651545524539
18840 2.94647112826814
18850 2.94642761392504
18860 2.94638334266829
18870 2.94633886624561
18880 2.94629472643416
18890 2.94625186257031
18900 2.94620738538252
18910 2.94616234493035
18920 2.94611814784042
18930 2.94607472723605
18940 2.94603262835518
18950 2.94599076650393
18960 2.9459455643323
18970 2.94589836279325
18980 2.94585056596966
18990 2.94580322601432
19000 2.94575601223735
19010 2.94570861898376
19020 2.94566095525304
19030 2.94561301378478
19040 2.9455647968872
19050 2.94551659517045
19060 2.94546822089082
19070 2.94542031113377
19080 2.94537330888375
19090 2.94532603280478
19100 2.94527723625368
19110 2.94522858666547
19120 2.94518040073683
19130 2.9451337178635
19140 2.94508778761844
19150 2.94504095407718
19160 2.94499184307542
19170 2.94494266832169
19180 2.94489387483265
19190 2.94484593202208
19200 2.94479689485127
19210 2.94474673065666
19220 2.94469738835317
19230 2.944647517023
19240 2.94459694248447
19250 2.94454684218187
19260 2.94449473859564
19270 2.94444120333136
19280 2.94438644116418
19290 2.94432976295852
19300 2.94427194872569
19310 2.94421573518516
19320 2.94416061268614
19330 2.94410585712976
19340 2.94405229943983
19350 2.94399941088128
19360 2.94394637897922
19370 2.94389353974966
19380 2.94384201549824
19390 2.94378945437094
19400 2.94373743734786
19410 2.94368572804091
19420 2.9436337842474
19430 2.94358306684382
19440 2.94353295536229
19450 2.94348282193003
19460 2.94343404797251
19470 2.94338601465585
19480 2.94333916935062
19490 2.94329245700948
19500 2.94324480164133
19510 2.94319687881557
19520 2.943149603967
19530 2.94310202482456
19540 2.9430556511676
19550 2.94301023421091
19560 2.94296299744986
19570 2.94291699659797
19580 2.94287307046607
19590 2.94282930880737
19600 2.94278475796459
19610 2.94274155875019
19620 2.94269917461614
19630 2.94265627620109
19640 2.94261291159249
19650 2.94256882999212
19660 2.94252313200094
19670 2.94247600252609
19680 2.94242911999538
19690 2.94238048192291
19700 2.94232917016063
19710 2.94227530562588
19720 2.94222256625583
19730 2.94217206431797
19740 2.94212189250682
19750 2.94207045069332
19760 2.94201691498155
19770 2.94196306570831
19780 2.94191161370292
19790 2.94186067868645
19800 2.9418103571583
19810 2.94176300574455
19820 2.94171668325793
19830 2.9416691770959
19840 2.94162024092774
19850 2.94157116900097
19860 2.94152320979882
19870 2.94147693956988
19880 2.94143014382078
19890 2.94138471068936
19900 2.94133960190596
19910 2.94129594881592
19920 2.94125294391794
19930 2.94121071885834
19940 2.94116836059333
19950 2.94112591188974
19960 2.94108387588882
19970 2.94104237935248
19980 2.94100054953688
19990 2.94095909809278
20000 2.94091946922414
20010 2.94088111573971
20020 2.94084208835862
20030 2.94080350445442
20040 2.94076568181828
20050 2.94072664073242
20060 2.94068956150108
20070 2.94065067062688
20080 2.94061170897613
20090 2.94057432689968
20100 2.94053615225964
20110 2.94049856881764
20120 2.94046078045827
20130 2.94042284639878
20140 2.94038544564176
20150 2.9403474347744
20160 2.94030945653134
20170 2.94027196907364
20180 2.94023423553967
20190 2.94019532286844
20200 2.94015649546684
20210 2.94011703604084
20220 2.94007708120606
20230 2.9400388161969
20240 2.94000116746609
20250 2.93996451249554
20260 2.93992855056906
20270 2.93989339437646
20280 2.93985724608867
20290 2.93982222116543
20300 2.93978670779057
20310 2.93975112677734
20320 2.93971452172763
20330 2.93967759954743
20340 2.93964028129844
20350 2.93960391252614
20360 2.93956661845393
20370 2.93952927060712
20380 2.93949271153483
20390 2.93945484282344
20400 2.93941756202971
20410 2.93937755498564
20420 2.93933802153001
20430 2.93929916732811
20440 2.93926097165835
20450 2.93922301853612
20460 2.93918550437402
20470 2.93914833763438
20480 2.93911133872442
20490 2.93907473084954
20500 2.93904015929056
20510 2.93900462436401
20520 2.93896900656469
20530 2.93893039510886
20540 2.9388903949261
20550 2.9388492478537
20560 2.93880834651392
20570 2.9387682825446
20580 2.93872931533989
20590 2.93868984840696
20600 2.93865102964089
20610 2.93861433837532
20620 2.93857603437359
20630 2.93853770885951
20640 2.93850018498835
20650 2.93846221639909
20660 2.93842437964262
20670 2.93838734699805
20680 2.93835138831505
20690 2.93831595158712
20700 2.93828029330095
20710 2.93824448654315
20720 2.93820849001314
20730 2.93817298412606
20740 2.93813848224797
20750 2.93810385851868
20760 2.93806923917184
20770 2.93803464677912
20780 2.9380016650464
20790 2.93796840370731
20800 2.93793478089486
20810 2.93790219723335
20820 2.93787012986541
20830 2.93783702313222
20840 2.93780447986151
20850 2.93777023214421
20860 2.93773264367837
20870 2.93769550031958
20880 2.93766007044531
20890 2.93762461020506
20900 2.93758921977669
20910 2.93755500424652
20920 2.93752231659505
20930 2.93748944848658
20940 2.93745540549329
20950 2.93742124924532
20960 2.93738803644164
20970 2.93735549350051
20980 2.93732201272987
20990 2.93728713940621
21000 2.93725217657788
21010 2.93721761097357
21020 2.93718239356544
21030 2.93714575140534
21040 2.93710818928674
21050 2.93706985468023
21060 2.93703273891889
21070 2.9369954974304
21080 2.93695909438342
21090 2.93692376138188
21100 2.93688729919696
21110 2.93684977259216
21120 2.93681259016138
21130 2.93677477855993
21140 2.9367374836127
21150 2.93669981899152
21160 2.93666405101704
21170 2.9366282611407
21180 2.93659331265157
21190 2.93656030997608
21200 2.93652896277466
21210 2.93649543887153
21220 2.9364596109454
21230 2.93642211618179
21240 2.93638334023054
21250 2.93634387870463
21260 2.93630502581137
21270 2.93626618617549
21280 2.93622715439137
21290 2.93618756750935
21300 2.93614835907921
21310 2.93610924420987
21320 2.93606903648689
21330 2.93602863305948
21340 2.93598738844342
21350 2.93594457809706
21360 2.93590180951374
21370 2.93586087118125
21380 2.93582091273891
21390 2.93578169983224
21400 2.93574146891802
21410 2.93570060481817
21420 2.93566025479976
21430 2.93562034381758
21440 2.93558036964806
21450 2.93554054799313
21460 2.9355006471476
21470 2.93546074126939
21480 2.93542110010437
21490 2.93538151876106
21500 2.93534082828848
21510 2.93530050196946
21520 2.93526042733647
21530 2.93522075995981
21540 2.93518201025473
21550 2.93514326891162
21560 2.93510473349333
21570 2.93506617889132
21580 2.9350271062453
21590 2.93498784121601
21600 2.93494838187568
21610 2.93490865521012
21620 2.93486822376103
21630 2.93482806530839
21640 2.93478730366416
21650 2.93474597441614
21660 2.93470362769356
21670 2.93465995949987
21680 2.93461782638316
21690 2.93457622616718
21700 2.93453452695545
21710 2.93449194948046
21720 2.93444875412976
21730 2.93440517766579
21740 2.93435941630625
21750 2.93431253513702
21760 2.93426458517063
21770 2.93421639476742
21780 2.93416911769659
21790 2.93412220373921
21800 2.93407752052558
21810 2.93403362091933
21820 2.93398939657362
21830 2.93394469418251
21840 2.93389675033989
21850 2.93384901714161
21860 2.93380050525628
21870 2.93375343542365
21880 2.93370589895436
21890 2.93365852553988
21900 2.93361239817599
21910 2.93356742831058
21920 2.93352322821132
21930 2.93348136495159
21940 2.93343952656956
21950 2.93339677348509
21960 2.93335414855545
21970 2.93331284121657
21980 2.93327128013535
21990 2.93323187295693
22000 2.93319458387609
22010 2.93315859515373
22020 2.93312118427989
22030 2.93308411158756
22040 2.93304583013304
22050 2.93300719119193
22060 2.93297011897906
22070 2.93293255250025
22080 2.93289521170518
22090 2.93285617595567
22100 2.93281614589378
22110 2.9327779270617
22120 2.93274062662005
22130 2.93270283470655
22140 2.93266597269457
22150 2.93262863339988
22160 2.93259021970553
22170 2.93255156178148
22180 2.93251386475665
22190 2.93247724948753
22200 2.93244182205894
22210 2.93240831296927
22220 2.93237432114628
22230 2.93233972526111
22240 2.93230470617415
22250 2.93226962541582
22260 2.93223415513157
22270 2.93219902688891
22280 2.93216339133594
22290 2.93212840565709
22300 2.9320936337648
22310 2.93205997141238
22320 2.9320248669257
22330 2.93198952700992
22340 2.93195559779558
22350 2.93192262772918
22360 2.93188976673455
22370 2.93185744890825
22380 2.93182599762892
22390 2.93179416178961
22400 2.9317618857055
22410 2.93172983485089
22420 2.93169745702905
22430 2.93166566709948
22440 2.93163356547443
22450 2.93160158307961
22460 2.9315687869314
22470 2.9315360436766
22480 2.93150408745133
22490 2.93147234553385
22500 2.93144065738986
22510 2.93140868242519
22520 2.93137632011836
22530 2.93134368988527
22540 2.93131123150674
22550 2.9312780531365
22560 2.93124479038959
22570 2.93121128969723
22580 2.93117778656036
22590 2.93114515060305
22600 2.93111079601087
22610 2.93107473456156
22620 2.9310379934743
22630 2.93100152213915
22640 2.93096583816969
22650 2.93092888353904
22660 2.93089222968197
22670 2.93085667294513
22680 2.93082094522371
22690 2.93078488932052
22700 2.93074956757918
22710 2.9307163823076
22720 2.93068368157284
22730 2.93065042658616
22740 2.93061679127552
22750 2.93058243237261
22760 2.93054895250058
22770 2.93051696311435
22780 2.93048532284128
22790 2.93045409651751
22800 2.93042246540134
22810 2.93039192390879
22820 2.9303626827856
22830 2.93033450733416
22840 2.93030477090623
22850 2.93027436791505
22860 2.93024232152106
22870 2.93021004261231
22880 2.93017658137765
22890 2.93014346891965
22900 2.93010947353135
22910 2.93007484155699
22920 2.93003870590073
22930 2.93000243180567
22940 2.92996628480689
22950 2.92992939224978
22960 2.92989080526731
22970 2.92985238279357
22980 2.92981501783947
22990 2.92977849256762
23000 2.92974145429809
23010 2.92970551001195
23020 2.92967018685848
23030 2.92963401272302
23040 2.92959818079387
23050 2.92956353787228
23060 2.92952887524149
23070 2.92949361650454
23080 2.92945771992102
23090 2.92942013721479
23100 2.92938276645187
23110 2.92934671907817
23120 2.92931170717735
23130 2.92927663211733
23140 2.92924048036581
23150 2.92920418309932
23160 2.92916904234495
23170 2.92913350673774
23180 2.92909871789009
23190 2.92906362964614
23200 2.92902689025025
23210 2.92898899277453
23220 2.92895098835024
23230 2.92891283751374
23240 2.92887472862423
23250 2.92883675583386
23260 2.92880141138594
23270 2.92876747010666
23280 2.92873479193174
23290 2.92870305873584
23300 2.92867093616767
23310 2.92863906546378
23320 2.92860700576896
23330 2.9285739625875
23340 2.92853977349344
23350 2.92850577848578
23360 2.92847332033345
23370 2.92844180475828
23380 2.92841187383495
23390 2.92838245781653
23400 2.92835378900299
23410 2.92832457263467
23420 2.92829377085999
23430 2.92826188945804
23440 2.9282299559512
23450 2.92819918440024
23460 2.928169820827
23470 2.92814212194601
23480 2.92811462082917
23490 2.92808666970787
23500 2.92805837750742
23510 2.92803169770347
23520 2.92800539466503
23530 2.92798009942987
23540 2.92795468897513
23550 2.92792799702938
23560 2.92790169100197
23570 2.92787557884253
23580 2.92784916925194
23590 2.92782242342016
23600 2.9277951767473
23610 2.92776725807914
23620 2.92773916230913
23630 2.92771053028011
23640 2.9276812220554
23650 2.92765139961588
23660 2.92762202098174
23670 2.92759224209705
23680 2.92756066392669
23690 2.92752812810628
23700 2.92749624166771
23710 2.92746506003996
23720 2.92743601950088
23730 2.92740706317583
23740 2.92737878486848
23750 2.92735090035163
23760 2.92732248517855
23770 2.92729359662853
23780 2.92726303866154
23790 2.92723215743627
23800 2.92720005643241
23810 2.9271670863273
23820 2.92713367479957
23830 2.92710118037601
23840 2.92706855675563
23850 2.92703512637351
23860 2.92700318058754
23870 2.92697227219348
23880 2.9269424682142
23890 2.92691350559037
23900 2.92688492591036
23910 2.92685752685206
23920 2.92683131793127
23930 2.92680491180277
23940 2.92677801335565
23950 2.92675093571854
23960 2.92672350457278
23970 2.92669558873892
23980 2.92666630054892
23990 2.92663727936519
24000 2.92660948022156
24010 2.92658102506678
24020 2.92655439842844
24030 2.92652748258367
24040 2.92650015224301
24050 2.92647245402615
24060 2.92644397061743
24070 2.92641455216322
24080 2.92638555417732
24090 2.9263577908992
24100 2.9263303565768
24110 2.92630302448257
24120 2.92627519382436
24130 2.92624646674176
24140 2.92621843937098
24150 2.92618989141094
24160 2.92616097090501
24170 2.92613189898536
24180 2.92610268600728
24190 2.926072885565
24200 2.92604381470542
24210 2.92601376512499
24220 2.92598495900167
24230 2.9259568433591
24240 2.92592782621157
24250 2.9258990513419
24260 2.92586952111441
24270 2.92583972447822
24280 2.92580923853303
24290 2.9257792249887
24300 2.92574956495123
24310 2.92572071021022
24320 2.92569118181426
24330 2.92566061579931
24340 2.92562904610184
24350 2.92559612709454
24360 2.92556362265415
24370 2.92553261368338
24380 2.9255021857585
24390 2.92547290009631
24400 2.9254427100581
24410 2.92541242292135
24420 2.92538169435864
24430 2.9253511944182
24440 2.92532058529063
24450 2.92528990475262
24460 2.9252596939857
24470 2.92523024402925
24480 2.92520033517982
24490 2.92517035415018
24500 2.92514224364732
24510 2.92511415964877
24520 2.92508604654989
24530 2.92505772126046
24540 2.92502954114349
24550 2.92500072161587
24560 2.92497149629885
24570 2.92494207829233
24580 2.92491347353503
24590 2.92488461404792
24600 2.92485430883707
24610 2.92482298974028
24620 2.92479217096478
24630 2.92476082075866
24640 2.92472999410835
24650 2.92470022687342
24660 2.92467128323024
24670 2.92464178745048
24680 2.92461240886414
24690 2.92458414596247
24700 2.92455653084135
24710 2.92452929192048
24720 2.9245020525984
24730 2.92447405852037
24740 2.92444660645806
24750 2.92441989595808
24760 2.92439365893205
24770 2.92436709666155
24780 2.92434128526444
24790 2.92431551544674
24800 2.92429154173132
24810 2.92426868653355
24820 2.92424581314327
24830 2.92422252956567
24840 2.92419873953631
24850 2.92417492524804
24860 2.92415030660287
24870 2.9241244783593
24880 2.9240979516382
24890 2.92407197362944
24900 2.9240481653401
24910 2.92402432582301
24920 2.92399971566621
24930 2.92397572799513
24940 2.92395187485294
24950 2.92392848270792
24960 2.92390567177031
24970 2.9238823924652
24980 2.92385756869453
24990 2.92383264925249
25000 2.92380872633896
25010 2.92378539511263
25020 2.92376244236608
25030 2.92374062147472
25040 2.92371995680593
25050 2.92370000299548
25060 2.92367898361951
25070 2.92365947431822
25080 2.92363889873501
25090 2.92361707690334
25100 2.92359443875699
25110 2.92357067729099
25120 2.92354819111444
25130 2.92352535287177
25140 2.92350156904362
25150 2.92347763391792
25160 2.92345280789957
25170 2.92342707354087
25180 2.92340035866807
25190 2.9233729480925
25200 2.92334523418725
25210 2.92331692125602
25220 2.92328825699065
25230 2.92325981883621
25240 2.92323172424251
25250 2.9232036931154
25260 2.92317657516505
25270 2.92314879518271
25280 2.92312154016132
25290 2.92309510190887
25300 2.92306831534783
25310 2.92304065997251
25320 2.92301294513363
25330 2.92298551195303
25340 2.92295676065467
25350 2.92292788527448
25360 2.92289950441431
25370 2.9228692633296
25380 2.92283858732953
25390 2.92280650726614
25400 2.92277530877226
25410 2.9227436388236
25420 2.92271174716745
25430 2.92268025818303
25440 2.92264829990755
25450 2.92261665772368
25460 2.92258583432351
25470 2.92255559234979
25480 2.92252619070893
25490 2.92249592464628
25500 2.92246662409847
25510 2.92243807445838
25520 2.92241030948685
25530 2.92238380144549
25540 2.92235618444344
25550 2.92232838052117
25560 2.9223004641402
25570 2.922272192935
25580 2.92224300617843
25590 2.92221394599378
25600 2.92218489584836
25610 2.92215673847816
25620 2.92212845321785
25630 2.92209978650068
25640 2.92206979651854
25650 2.92204021316329
25660 2.92201202784753
25670 2.92198284100495
25680 2.92195366658499
25690 2.92192377237848
25700 2.92189297971412
25710 2.92186224246296
25720 2.92183136739796
25730 2.92180109399489
25740 2.92177217666213
25750 2.92174458955216
25760 2.921716379395
25770 2.92168812433882
25780 2.92166034366214
25790 2.92163113097295
25800 2.92160150080464
25810 2.92157253639093
25820 2.92154455014175
25830 2.92151829627829
25840 2.92149243722594
25850 2.92146739555692
25860 2.92144433434814
25870 2.92142227627013
25880 2.92140077432267
25890 2.92137902233325
25900 2.9213572239871
25910 2.92133529934437
25920 2.92131408022078
25930 2.92129292809146
25940 2.9212725557539
25950 2.92125227804712
25960 2.92123278169385
25970 2.92121341174223
25980 2.92119397931773
25990 2.9211756674881
26000 2.92115866100702
26010 2.92114202694112
26020 2.92112591890129
26030 2.92111025119112
26040 2.92109488764313
26050 2.92107971309321
26060 2.92106409110294
26070 2.92104870412711
26080 2.92103298234336
26090 2.92101732595767
26100 2.92100231021277
26110 2.92098768146061
26120 2.92097387940043
26130 2.92095960605708
26140 2.9209439080652
26150 2.92092818865883
26160 2.92091200848269
26170 2.92089722038435
26180 2.92088361532323
26190 2.92086953448331
26200 2.92085544599946
26210 2.92084086906853
26220 2.92082640813947
26230 2.92081180160211
26240 2.92079737225897
26250 2.92078165499818
26260 2.92076478509118
26270 2.92074682164028
26280 2.9207271255926
26290 2.92070745787341
26300 2.92068634927887
26310 2.92066465621433
26320 2.92064255280848
26330 2.9206203074083
26340 2.92059815815381
26350 2.92057661182307
26360 2.92055610108035
26370 2.92053580824946
26380 2.92051560662722
26390 2.92049452554192
26400 2.92047329689817
26410 2.9204519704765
26420 2.92042966710869
26430 2.92040762679822
26440 2.92038580612596
26450 2.92036214350778
26460 2.92033934024702
26470 2.92031735035531
26480 2.92029506908732
26490 2.92027226456308
26500 2.92025016495634
26510 2.92022779529316
26520 2.92020510432163
26530 2.92018147110933
26540 2.92015759508843
26550 2.92013427249982
26560 2.9201106845352
26570 2.92008743232252
26580 2.92006368850075
26590 2.92004093526613
26600 2.92001936264564
26610 2.91999875792623
26620 2.9199782910499
26630 2.91995704181213
26640 2.91993614677933
26650 2.9199150886383
26660 2.91989457294914
26670 2.91987453835347
26680 2.91985488234967
26690 2.91983505433991
26700 2.91981541728426
26710 2.9197964204041
26720 2.91977738709341
26730 2.91975916290667
26740 2.91974091946961
26750 2.91972245350693
26760 2.91970545705434
26770 2.91968898399309
26780 2.91967135275152
26790 2.91965444394802
26800 2.91963767486867
26810 2.91961972352277
26820 2.9196009650848
26830 2.91958229835562
26840 2.91956393778591
26850 2.91954577304736
26860 2.91952751913674
26870 2.91950858958066
26880 2.91948924815715
26890 2.91946953356448
26900 2.91945017819453
26910 2.91942972841656
26920 2.91940903213137
26930 2.91938810229071
26940 2.91936598324541
26950 2.91934336510448
26960 2.91931917194153
26970 2.91929340474477
26980 2.91926743757509
26990 2.91924148963051
27000 2.91921521159204
27010 2.9191891197454
27020 2.91916339263273
27030 2.91913716723214
27040 2.91911081852354
27050 2.91908484210092
27060 2.91905833027965
27070 2.91903286457066
27080 2.9190082828165
27090 2.91898276154251
27100 2.91895564585456
27110 2.91892743329078
27120 2.91889813258771
27130 2.91886934037847
27140 2.91884037787934
27150 2.91881054891554
27160 2.91878018005126
27170 2.91875123002058
27180 2.91872216609693
27190 2.91869299745223
27200 2.91866472397111
27210 2.9186355964141
27220 2.91860652604054
27230 2.91857821530178
27240 2.91854874657368
27250 2.91851711181836
27260 2.91848443915079
27270 2.91845283644651
27280 2.91842204974305
27290 2.91839150959761
27300 2.91836073172434
27310 2.91832867962347
27320 2.91829738312485
27330 2.91826677576016
27340 2.91823658609081
27350 2.91820784660703
27360 2.91817945933699
27370 2.91815194767556
27380 2.91812500754683
27390 2.91809764188121
27400 2.9180686338142
27410 2.9180399154555
27420 2.9180109658001
27430 2.91798166711687
27440 2.91795203582097
27450 2.9179212693119
27460 2.91788991284986
27470 2.91785977812505
27480 2.91782977277677
27490 2.91779975629145
27500 2.91776963887959
27510 2.91774075899442
27520 2.91771205944854
27530 2.91768335317702
27540 2.9176535967938
27550 2.9176229825849
27560 2.9175917536225
27570 2.91755978616569
27580 2.9175277641579
27590 2.9174956450129
27600 2.91746365184467
27610 2.91743146763789
27620 2.91739911785656
27630 2.91736705128339
27640 2.91733487941143
27650 2.91730142605958
27660 2.9172675802382
27670 2.91723446836813
27680 2.91720206256952
27690 2.91717026512759
27700 2.91713918183757
27710 2.91710776261251
27720 2.91707523047013
27730 2.91704291690853
27740 2.91701145731759
27750 2.91698061250104
27760 2.91695024751634
27770 2.91692032827661
27780 2.91689078368716
27790 2.9168618003231
27800 2.91683222287065
27810 2.91680223045338
27820 2.916772803336
27830 2.91674389939554
27840 2.91671411030381
27850 2.91668339930451
27860 2.91665126914094
27870 2.91661811399795
27880 2.91658395312708
27890 2.91654995509448
27900 2.91651644478474
27910 2.91648394389355
27920 2.91645276654958
27930 2.91642039442167
27940 2.91638680753743
27950 2.91635250064642
27960 2.91631777913899
27970 2.91628203624008
27980 2.91624523991116
27990 2.91620764718998
28000 2.91617018299256
28010 2.91613286533468
28020 2.91609615834877
28030 2.91605971436447
28040 2.91602310972074
28050 2.91598854135509
28060 2.9159544224751
28070 2.91592125979882
28080 2.91588981665199
28090 2.9158583159011
28100 2.91582626187759
28110 2.91579531247431
28120 2.91576503837322
28130 2.91573447037979
28140 2.91570283366677
28150 2.91567135523053
28160 2.91563917628958
28170 2.91560559135107
28180 2.91557070900741
28190 2.9155347051569
28200 2.91549865199164
28210 2.91546288141012
28220 2.9154268884815
28230 2.91539034848667
28240 2.91535356372761
28250 2.91531765915742
28260 2.91528173867829
28270 2.91524587070514
28280 2.91520887186621
28290 2.91517036294421
28300 2.91513103692068
28310 2.91509082489316
28320 2.91505014299956
28330 2.91500961734725
28340 2.9149704444295
28350 2.91493089009269
28360 2.91489170625257
28370 2.9148526904579
28380 2.91481264471042
28390 2.91477252614939
28400 2.91473254483754
28410 2.91469305441679
28420 2.91465422598883
28430 2.91461583553819
28440 2.91457630780134
28450 2.91453670041863
28460 2.9144965231794
28470 2.91445654172701
28480 2.91441617112384
28490 2.91437561095493
28500 2.91433509098071
28510 2.91429419212936
28520 2.91425235427017
28530 2.914211109859
28540 2.91416990706626
28550 2.91412745681253
28560 2.91408537429475
28570 2.91404378436232
28580 2.91400287636214
28590 2.91396229748214
28600 2.91392109724013
28610 2.91387876234462
28620 2.91383478416104
28630 2.9137897878798
28640 2.91374620118122
28650 2.91370342452186
28660 2.91366234990641
28670 2.91362126807471
28680 2.913579903177
28690 2.91353744925782
28700 2.91349521377379
28710 2.91345209366784
28720 2.91340962792968
28730 2.91336771189974
28740 2.91332548770947
28750 2.91328309131472
28760 2.91324029658929
28770 2.91319729442294
28780 2.91315367139391
28790 2.91310984782397
28800 2.91306601771136
28810 2.91302195057447
28820 2.9129776917879
28830 2.91293359336
28840 2.91288916471375
28850 2.91284482030763
28860 2.91280082322551
28870 2.91275741601695
28880 2.91271343414872
28890 2.91267001301866
28900 2.91262716121795
28910 2.9125852294088
28920 2.9125444451339
28930 2.91250364118814
28940 2.91246253780538
28950 2.91242151264477
28960 2.91237944238736
28970 2.91233637590805
28980 2.91229367816053
28990 2.91225189079297
29000 2.91221006552677
29010 2.91216780780464
29020 2.9121254508292
29030 2.91208252742437
29040 2.91203949606737
29050 2.91199634751671
29060 2.91195358014134
29070 2.91191003971658
29080 2.91186568205776
29090 2.91182122739991
29100 2.91177576287182
29110 2.91172947264963
29120 2.91168319514828
29130 2.91163709980005
29140 2.91159162146849
29150 2.91154603798806
29160 2.91149945386577
29170 2.91145327599397
29180 2.91140674563177
29190 2.91136084614234
29200 2.91131536436779
29210 2.91127013459991
29220 2.91122554123441
29230 2.91118064957176
29240 2.91113726647164
29250 2.9110946641924
29260 2.91105114462458
29270 2.91100860292562
29280 2.91096768272033
29290 2.91092613271793
29300 2.91088495558211
29310 2.91084504246741
29320 2.91080626354917
29330 2.91076852552348
29340 2.9107317230732
29350 2.91069555357258
29360 2.91065971884667
29370 2.91062294121023
29380 2.91058705146016
29390 2.91055101251742
29400 2.91051453580064
29410 2.91047761784535
29420 2.91044249795032
29430 2.91040797595682
29440 2.91037403255985
29450 2.91034143964692
29460 2.91030833158196
29470 2.91027584602964
29480 2.91024296430257
29490 2.91020967668627
29500 2.91017519081326
29510 2.91014013068652
29520 2.91010504709037
29530 2.91006982560727
29540 2.91003423796584
29550 2.90999860577081
29560 2.90996369413202
29570 2.90992923610315
29580 2.90989444765632
29590 2.90985848728487
29600 2.90982220434239
29610 2.90978553964196
29620 2.90974950948559
29630 2.90971446529711
29640 2.90967991179537
29650 2.9096469767868
29660 2.90961466057112
29670 2.90958227277276
29680 2.90954957877554
29690 2.90951647289475
29700 2.90948293087128
29710 2.90944794124137
29720 2.90941355652922
29730 2.90937944750433
29740 2.90934535354047
29750 2.90931212709871
29760 2.90927974749072
29770 2.9092471024137
29780 2.90921363041118
29790 2.90918016866325
29800 2.90914741190426
29810 2.9091149893288
29820 2.90908357269311
29830 2.90905256371417
29840 2.90902139364701
29850 2.90898932391432
29860 2.90895664265299
29870 2.90892504118842
29880 2.90889263535511
29890 2.90885887010127
29900 2.90882467953946
29910 2.90878977421702
29920 2.90875521607937
29930 2.90872070269964
29940 2.90868611916943
29950 2.90865270409484
29960 2.90861967499471
29970 2.90858598919527
29980 2.90855210149835
29990 2.9085183846053
30000 2.90848559533361
30010 2.90845239132403
30020 2.90841999535637
30030 2.90838728723566
30040 2.90835397276121
30050 2.90832003420118
30060 2.90828639261614
30070 2.90825310012772
30080 2.90822025220901
30090 2.90818748515167
30100 2.90815434553519
30110 2.90811993029926
30120 2.9080839178238
30130 2.90804886177153
30140 2.90801414348653
30150 2.90797982709435
30160 2.90794638405094
30170 2.90791274757015
30180 2.90787980310235
30190 2.907846304264
30200 2.90781273033772
30210 2.90777921040471
30220 2.90774581877304
30230 2.90771255598426
30240 2.90767915754803
30250 2.90764508752505
30260 2.90761088013814
30270 2.90757499886303
30280 2.90753745956181
30290 2.9074999446531
30300 2.90746285081036
30310 2.90742472457774
30320 2.9073863059939
30330 2.90734842446299
30340 2.90731133472534
30350 2.907274536786
30360 2.90723773908399
30370 2.90720040429661
30380 2.90716247814232
30390 2.90712384406469
30400 2.90708550656962
30410 2.9070471302432
30420 2.90700898331189
30430 2.90697288038242
30440 2.90693699949782
30450 2.90690117130614
30460 2.90686709328823
30470 2.90683318255152
30480 2.90679973503675
30490 2.9067663736566
30500 2.90673243068371
30510 2.90669799169594
30520 2.90666372353009
30530 2.90662941761457
30540 2.90659464596703
30550 2.9065594005176
30560 2.90652354202971
30570 2.90648712731178
30580 2.90645125262197
30590 2.90641574426822
30600 2.90638172882593
30610 2.90634841849324
30620 2.90631511533103
30630 2.90628254578572
30640 2.90625162803492
30650 2.90622101721536
30660 2.90619010445098
30670 2.90615940065732
30680 2.90613008063396
30690 2.90610087275528
30700 2.90607103694304
30710 2.906040895632
30720 2.90601192350798
30730 2.90598256093496
30740 2.90595308831571
30750 2.9059226646554
30760 2.90589085138081
30770 2.9058587450332
30780 2.90582675725117
30790 2.90579482247425
30800 2.90576244474048
30810 2.90573007683175
30820 2.90569679257851
30830 2.905663347317
30840 2.90562925690949
30850 2.90559649167516
30860 2.90556353237299
30870 2.90553105216066
30880 2.90549917619711
30890 2.90546617769434
30900 2.90543236773212
30910 2.90539935771094
30920 2.90536672816157
30930 2.905335342027
30940 2.9053048658668
30950 2.90527355321915
30960 2.90524144708373
30970 2.90520953282711
30980 2.90517864144473
30990 2.90514864788035
31000 2.90511915554362
31010 2.90508974118306
31020 2.90506117672766
31030 2.90503230797771
31040 2.90500270064665
31050 2.90497327840024
31060 2.90494415413089
31070 2.90491547340808
31080 2.90488767927
31090 2.90485933266918
31100 2.9048305631936
31110 2.90480060401158
31120 2.90476936546769
31130 2.90473742328819
31140 2.90470537932648
31150 2.90467367793866
31160 2.9046418577641
31170 2.90461063242259
31180 2.90458061950681
31190 2.90454999086989
31200 2.90451822325102
31210 2.90448571300855
31220 2.90445257450367
31230 2.90441985481776
31240 2.90438726306889
31250 2.90435446531692
31260 2.90432111147354
31270 2.90428923471522
31280 2.90425756249793
31290 2.90422624812213
31300 2.90419596036552
31310 2.90416594496552
31320 2.90413691353292
31330 2.904108394185
31340 2.90408011606006
31350 2.90405167019843
31360 2.90402371009827
31370 2.90399525502049
31380 2.90396759032736
31390 2.90394048880691
31400 2.90391396011455
31410 2.90388912367409
31420 2.90386534364206
31430 2.9038411274344
31440 2.90381639746144
31450 2.90379259830863
31460 2.90376862865748
31470 2.9037447104016
31480 2.90372267642713
31490 2.90370131296763
31500 2.903679412511
31510 2.90365721859965
31520 2.90363637289957
31530 2.90361525039126
31540 2.90359494245142
31550 2.90357475457913
31560 2.90355549022552
31570 2.90353666482004
31580 2.9035182548374
31590 2.90349913725911
31600 2.9034788419494
31610 2.90345778527991
31620 2.90343633359415
31630 2.90341627648735
31640 2.90339784625918
31650 2.90338022619007
31660 2.90336308673416
31670 2.90334525844821
31680 2.90332694536486
31690 2.90330837843333
31700 2.90328876741109
31710 2.90326966183899
31720 2.90325024055402
31730 2.90323073450147
31740 2.90321077473699
31750 2.90319054197723
31760 2.90317036272305
31770 2.90315031546447
31780 2.90312899704049
31790 2.90310531602569
31800 2.90308160694907
31810 2.90305801136519
31820 2.90303467410109
31830 2.90301189437355
31840 2.90298864548426
31850 2.90296473610798
31860 2.90294129700358
31870 2.90291823592924
31880 2.90289531363697
31890 2.90287318798913
31900 2.90284984376781
31910 2.9028257018344
31920 2.90280040843197
31930 2.90277404417493
31940 2.90274648021006
31950 2.90271732453895
31960 2.90268870463036
31970 2.9026596228578
31980 2.90263030880476
31990 2.90260133244062
32000 2.90257241970169
32010 2.90254412239036
32020 2.9025165371632
32030 2.90248900911828
32040 2.90246145539616
32050 2.90243396769531
32060 2.90240641774466
32070 2.9023789649883
32080 2.90235121045744
32090 2.9023235390119
32100 2.90229667902323
32110 2.90226937904762
32120 2.90224149105376
32130 2.90221397801427
32140 2.90218817845825
32150 2.90216455321021
32160 2.90214100802105
32170 2.90211689597136
32180 2.90209269745645
32190 2.9020678461394
32200 2.90204195988953
32210 2.90201613664439
32220 2.90199013993277
32230 2.90196445914153
32240 2.90193883701163
32250 2.90191290544499
32260 2.90188613763086
32270 2.9018597148154
32280 2.90183340000992
32290 2.90180789901474
32300 2.90178288368123
32310 2.90175877618855
32320 2.90173493060984
32330 2.90171181978019
32340 2.90168852672819
32350 2.90166396606646
32360 2.90163874050984
32370 2.90161458780798
32380 2.90159105164354
32390 2.90156619862515
32400 2.90154051817831
32410 2.90151470315032
32420 2.90148944686214
32430 2.90146451013223
32440 2.90143893287845
32450 2.90141368815695
32460 2.90138923641854
32470 2.90136622984996
32480 2.90134413711008
32490 2.90132207801111
32500 2.90129960525048
32510 2.90127777351187
32520 2.90125587370745
32530 2.90123451941425
32540 2.90121244932856
32550 2.90119042852257
32560 2.90116813532884
32570 2.90114655360517
32580 2.90112604754687
32590 2.9011049604669
32600 2.90108393662554
32610 2.90106420949403
32620 2.90104442644325
32630 2.90102494686188
32640 2.9010058543502
32650 2.90098596586098
32660 2.90096620040696
32670 2.90094623303813
32680 2.90092585614661
32690 2.90090520273376
32700 2.90088427185786
32710 2.90086358722829
32720 2.90084375553318
32730 2.90082365376329
32740 2.90080378851602
32750 2.90078449607547
32760 2.90076601857827
32770 2.9007478316648
32780 2.90072946063719
32790 2.90071059657304
32800 2.90069207636451
32810 2.90067362078765
32820 2.90065470660567
32830 2.9006360878413
32840 2.90061754929238
32850 2.9005988279778
32860 2.90058019087497
32870 2.90056095531771
32880 2.90054159843587
32890 2.90052186361759
32900 2.90050189901139
32910 2.90048205736115
32920 2.90046282335917
32930 2.90044401814492
32940 2.90042618482142
32950 2.9004085071878
32960 2.90039095527823
32970 2.90037359224794
32980 2.90035560907709
32990 2.90033806993312
33000 2.90032080947613
33010 2.90030308092745
33020 2.90028443006984
33030 2.90026640913388
33040 2.90024767456352
33050 2.90022716738996
33060 2.90020682932655
33070 2.90018676739668
33080 2.90016735445799
33090 2.90014865324151
33100 2.90013047884429
33110 2.9001130850733
33120 2.90009625878238
33130 2.90007947132111
33140 2.90006232860178
33150 2.90004526058951
33160 2.90002832731827
33170 2.90001116260746
33180 2.89999328791959
33190 2.89997403390069
33200 2.89995417598392
33210 2.89993393202551
33220 2.89991319384369
33230 2.89989204709677
33240 2.89987025440643
33250 2.89984931598052
33260 2.89982879405536
33270 2.89980874562904
33280 2.89978894906092
33290 2.89976893628594
33300 2.89974865583583
33310 2.899727429865
33320 2.89970575434942
33330 2.8996845431348
33340 2.89966245500053
33350 2.89963983252927
33360 2.89961762907388
33370 2.89959544624027
33380 2.89957351495123
33390 2.89955136255926
33400 2.899527680725
33410 2.89950342865812
33420 2.89947846185549
33430 2.89945375447404
33440 2.89942981376756
33450 2.89940561352523
33460 2.89938130697673
33470 2.89935857276882
33480 2.89933573526339
33490 2.8993115921554
33500 2.89928672992158
33510 2.89926144081665
33520 2.89923568872914
33530 2.89921029750381
33540 2.89918419135341
33550 2.89915860726778
33560 2.89913268698464
33570 2.89910663894915
33580 2.89908014470717
33590 2.89905338255818
33600 2.89902722642085
33610 2.89900156540574
33620 2.89897628345964
33630 2.89895043141287
33640 2.89892499746899
33650 2.89890009697982
33660 2.89887369813268
33670 2.89884588796537
33680 2.89881759525756
33690 2.89878976163277
33700 2.89876221334779
33710 2.89873355671946
33720 2.89870524868336
33730 2.89867709417422
33740 2.89864953891087
33750 2.89862220480822
33760 2.89859434341435
33770 2.89856676900055
33780 2.8985393971755
33790 2.89851242899238
33800 2.89848542076934
33810 2.89845775996722
33820 2.89843024883123
33830 2.89840244728875
33840 2.89837320283554
33850 2.8983431755141
33860 2.89831370914598
33870 2.89828537327153
33880 2.89825630677552
33890 2.89822752128177
33900 2.89819822291336
33910 2.89816808147219
33920 2.89813697536899
33930 2.89810666121037
33940 2.8980768126131
33950 2.89804727311456
33960 2.89801789154773
33970 2.89798819209561
33980 2.89795785492337
33990 2.8979283130998
34000 2.8978993194593
34010 2.89787042391042
34020 2.89784168902787
34030 2.89781317990694
34040 2.89778370112545
34050 2.89775446753267
34060 2.89772388735388
34070 2.89769231260029
34080 2.89766231208384
34090 2.89763294286785
34100 2.89760376892757
34110 2.89757537499848
34120 2.89754790253918
34130 2.89752079438883
34140 2.89749305847242
34150 2.89746445816043
34160 2.89743534960958
34170 2.89740572328276
34180 2.89737612829524
34190 2.89734550921367
34200 2.89731442894493
34210 2.89728375005418
34220 2.89725309243309
34230 2.89722264768797
34240 2.89719217471946
34250 2.89716206966047
34260 2.89713196983127
34270 2.89710267218228
34280 2.89707385461989
34290 2.89704598583437
34300 2.89701807896117
34310 2.89698977235711
34320 2.89696128319593
34330 2.89693204877058
34340 2.89690256580584
34350 2.89687374129599
34360 2.89684405820826
34370 2.89681457982814
34380 2.89678470225315
34390 2.8967533550525
34400 2.89672169106536
34410 2.89669015503534
34420 2.8966577925177
34430 2.89662634393507
34440 2.89659512394294
34450 2.89656467446533
34460 2.89653555108175
34470 2.89650775419817
34480 2.89648054637897
34490 2.89645297939511
34500 2.89642568768732
34510 2.89639917272865
34520 2.89637233127549
34530 2.89634592286241
34540 2.89631968407725
34550 2.8962930211325
34560 2.89626619379792
34570 2.89623993736066
34580 2.89621331024284
34590 2.89618666314203
34600 2.89616006218679
34610 2.89613394664534
34620 2.89610877041046
34630 2.89608295172877
34640 2.89605652904651
34650 2.89602974672282
34660 2.89600314962058
34670 2.89597654013174
34680 2.89595012214942
34690 2.89592380510194
34700 2.89589883848511
34710 2.89587478691229
34720 2.89585045484524
34730 2.89582649257855
34740 2.89580261376205
34750 2.89577850981475
34760 2.89575354121291
34770 2.89572780519161
34780 2.89570226516287
34790 2.89567675025317
34800 2.89565204859273
34810 2.89562855094141
34820 2.89560576397145
34830 2.89558375513093
34840 2.89556158866633
34850 2.89554017144902
34860 2.89551953085636
34870 2.89549910695201
34880 2.8954796022662
34890 2.89546186962509
34900 2.89544483637702
34910 2.89542772906796
34920 2.89540976279937
34930 2.89539141243813
34940 2.89537255475118
34950 2.89535382989162
34960 2.8953356741145
34970 2.89531742738457
34980 2.89529981250475
34990 2.8952821677914
35000 2.89526413917671
35010 2.89524655397874
35020 2.89522945462719
35030 2.89521132888147
35040 2.89519288747543
35050 2.89517373078595
35060 2.8951538743798
35070 2.8951346537507
35080 2.89511556307184
35090 2.89509760518319
35100 2.89507982392429
35110 2.89506247029625
35120 2.89504648319049
35130 2.89503025412798
35140 2.89501370631693
35150 2.89499740227019
35160 2.89498132119428
35170 2.89496506248815
35180 2.89494854944515
35190 2.89493263355735
35200 2.89491732905956
35210 2.8949010717997
35220 2.8948847125051
35230 2.89486934769173
35240 2.89485449204488
35250 2.89483947289717
35260 2.89482377008346
35270 2.89480865247001
35280 2.89479393292898
35290 2.89477950737838
35300 2.89476540687016
35310 2.89475080321052
35320 2.89473705599428
35330 2.89472440499642
35340 2.89471127857528
35350 2.89469732683061
35360 2.89468340972275
35370 2.89467038431933
35380 2.89465775171162
35390 2.89464516731071
35400 2.89463257006707
35410 2.89462020999621
35420 2.89460843537476
35430 2.89459693121121
35440 2.89458565905205
35450 2.89457458287257
35460 2.89456389510714
35470 2.89455348397801
35480 2.89454244388377
35490 2.89453108384408
35500 2.89451979026454
35510 2.89450927376152
35520 2.89449963420306
35530 2.89448964038318
35540 2.89447961868261
35550 2.89446906493747
35560 2.89445844685468
35570 2.89444777995063
35580 2.89443703676484
35590 2.89442689015288
35600 2.89441710382939
35610 2.89440696211044
35620 2.8943966788282
35630 2.89438582276579
35640 2.89437442948002
35650 2.89436296154665
35660 2.89435068081141
35670 2.89433865140011
35680 2.89432681639389
35690 2.89431470090926
35700 2.89430135762267
35710 2.89428765691674
35720 2.89427384731888
35730 2.89425971036879
35740 2.89424559573016
35750 2.89423177494603
35760 2.89421758537259
35770 2.89420360181094
35780 2.89419011680616
35790 2.89417801469205
35800 2.89416712465011
35810 2.89415638368339
35820 2.89414532295525
35830 2.89413333015631
35840 2.89412222781893
35850 2.89411184416405
35860 2.89410093971058
35870 2.8940904116527
35880 2.89408008592305
35890 2.89407034416759
35900 2.89406111419088
35910 2.89405264333168
35920 2.89404441778035
35930 2.89403559658266
35940 2.89402645994872
35950 2.89401686819396
35960 2.89400579230977
35970 2.89399389331029
35980 2.89398223478409
35990 2.89397091331072
36000 2.89395995817468
36010 2.89394943747849
36020 2.89393919606644
36030 2.89392877503947
36040 2.89391751573635
36050 2.89390588117315
36060 2.89389415559586
36070 2.89388241652009
36080 2.89387120437524
36090 2.89385981184384
36100 2.89384842255158
36110 2.89383660284958
36120 2.89382571290198
36130 2.89381532772497
36140 2.89380479258896
36150 2.89379351999097
36160 2.89378164225289
36170 2.8937694331755
36180 2.89375678988896
36190 2.8937439112473
36200 2.89373105017097
36210 2.89371778172259
36220 2.89370393267829
36230 2.89368924322637
36240 2.89367476575489
36250 2.89366064334395
36260 2.89364606477413
36270 2.89363066614164
36280 2.89361418086081
36290 2.89359734500383
36300 2.89358002537248
36310 2.89356306095141
36320 2.89354704370472
36330 2.89353146245874
36340 2.8935163441314
36350 2.89350159090634
36360 2.89348743305329
36370 2.89347416750772
36380 2.89346120125283
36390 2.89344919267433
36400 2.89343741662956
36410 2.89342598444452
36420 2.89341589328824
36430 2.89340572126201
36440 2.89339617990111
36450 2.89338684597013
36460 2.89337822297779
36470 2.89336871317613
36480 2.89335882854039
36490 2.89334888048882
36500 2.8933387374288
36510 2.89332883078045
36520 2.89331962508362
36530 2.89331089207074
36540 2.89330274931751
36550 2.89329456070975
36560 2.89328634287317
36570 2.89327831598215
36580 2.89327067545906
36590 2.89326231911438
36600 2.89325337113662
36610 2.89324458637425
36620 2.89323479536815
36630 2.89322513698486
36640 2.89321587496378
36650 2.89320612823443
36660 2.89319704975057
36670 2.89318847200717
36680 2.8931793321383
36690 2.89316993052653
36700 2.89315925710429
36710 2.89314792363074
36720 2.89313616999328
36730 2.89312526448657
36740 2.89311293398778
36750 2.8931002364075
36760 2.89308801716296
36770 2.89307563538745
36780 2.89306365310374
36790 2.89305217106263
36800 2.89304078634857
36810 2.89302972484153
36820 2.89301764773035
36830 2.8930059202277
36840 2.89299488563826
36850 2.89298454140802
36860 2.89297352747708
36870 2.89296253125958
36880 2.89295215957517
36890 2.89294026221881
36900 2.89292776656263
36910 2.89291550778046
36920 2.8929029329004
36930 2.89289046061606
36940 2.89287869984477
36950 2.89286678058585
36960 2.89285369645378
36970 2.89283985355831
36980 2.89282499892511
36990 2.89281005811124
37000 2.89279468841437
37010 2.89277955509017
37020 2.89276458572662
37030 2.89275010051413
37040 2.89273532562497
37050 2.89272161508869
37060 2.8927084083037
37070 2.89269519678754
37080 2.89268187947407
37090 2.89266807209643
37100 2.89265283900479
37110 2.89263708989548
37120 2.89262130398002
37130 2.89260556920789
37140 2.89258950136836
37150 2.89257289980793
37160 2.8925564617956
37170 2.89253995088855
37180 2.89252244417679
37190 2.89250497066504
37200 2.89248773023465
37210 2.89247057919109
37220 2.89245420967269
37230 2.89243817285142
37240 2.89242292426338
37250 2.8924086014595
37260 2.89239425741293
37270 2.89238045459504
37280 2.89236792615475
37290 2.89235648481174
37300 2.89234598488599
37310 2.89233682428689
37320 2.89232823199029
37330 2.89231900720759
37340 2.89230821053565
37350 2.89229724692974
37360 2.89228600951553
37370 2.89227425328784
37380 2.89226242432054
37390 2.8922508583759
37400 2.89224080038359
37410 2.89223086052975
37420 2.89222094305038
37430 2.89221101322748
37440 2.8922008837702
37450 2.89219057133549
37460 2.89218077168457
37470 2.89217058946097
37480 2.89216045745716
37490 2.89214996067769
37500 2.8921389976379
37510 2.89212785850251
37520 2.89211599553727
37530 2.89210370601802
37540 2.89209137920108
37550 2.8920788884935
37560 2.89206680557256
37570 2.89205468301245
37580 2.89204158766969
37590 2.89202833301265
37600 2.89201423421412
37610 2.89200088967258
37620 2.8919884039888
37630 2.89197533992441
37640 2.89196271025175
37650 2.8919500133508
37660 2.89193530301361
37670 2.89192011186721
37680 2.89190517467447
37690 2.89188987620901
37700 2.89187492428402
37710 2.89185922279782
37720 2.89184241611834
37730 2.89182471998781
37740 2.89180633268387
37750 2.89178824739505
37760 2.89177003454752
37770 2.89175106361984
37780 2.89173285772844
37790 2.89171445401369
37800 2.89169709624247
37810 2.89167989723049
37820 2.89166282443907
37830 2.89164518136888
37840 2.89162569533098
37850 2.89160608414785
37860 2.89158713296501
37870 2.89156921656783
37880 2.89155232940498
37890 2.8915350993829
37900 2.89151734717701
37910 2.89149937268113
37920 2.89148111399449
37930 2.89146382965232
37940 2.89144711061886
37950 2.89143031588861
37960 2.8914132009643
37970 2.89139586359271
37980 2.89137836666736
37990 2.89136160843935
38000 2.89134494834898
38010 2.89132857407561
38020 2.89131177132882
38030 2.89129544835139
38040 2.89127944171112
38050 2.89126359615157
38060 2.89124657770885
38070 2.89122805264923
38080 2.89120891868123
38090 2.89118921577978
38100 2.89116844305381
38110 2.89114724848672
38120 2.8911259387297
38130 2.8911050369135
38140 2.8910857187174
38150 2.89106604037653
38160 2.89104640506579
38170 2.89102688256125
38180 2.8910068457391
38190 2.89098717481559
38200 2.89096802332304
38210 2.89094890985617
38220 2.89093032148384
38230 2.89091145725416
38240 2.89089275357196
38250 2.89087420311788
38260 2.89085503573436
38270 2.89083623090447
38280 2.89081823212975
38290 2.89080101426443
38300 2.8907844208731
38310 2.8907690787314
38320 2.8907533821463
38330 2.89073826750029
38340 2.89072358158218
38350 2.8907085402214
38360 2.89069297022262
38370 2.89067705599983
38380 2.89066064369132
38390 2.89064370340212
38400 2.89062663405223
38410 2.89060937894941
38420 2.89059179314587
38430 2.89057446522608
38440 2.89055781315373
38450 2.8905405329994
38460 2.89052313998293
38470 2.89050644310892
38480 2.8904904342653
38490 2.8904745788514
38500 2.89045925062119
38510 2.89044342398079
38520 2.89042797756698
38530 2.89041296335887
38540 2.89039806954416
38550 2.89038303033776
38560 2.89036742391522
38570 2.89035161371967
38580 2.89033604639793
38590 2.89031943307252
38600 2.89030364954552
38610 2.89028810326373
38620 2.89027241426737
38630 2.89025652176575
38640 2.8902399662514
38650 2.89022320837671
38660 2.8902064016018
38670 2.89019032875627
38680 2.89017430678471
38690 2.89015870145859
38700 2.89014283207283
38710 2.89012755971082
38720 2.89011363013206
38730 2.89010069258293
38740 2.89008674351061
38750 2.89007297293822
38760 2.89005870474485
38770 2.89004488221207
38780 2.89003012517501
38790 2.89001483001597
38800 2.89000059606757
38810 2.88998614361624
38820 2.88997223033242
38830 2.88995817637507
38840 2.88994405366486
38850 2.88992982096683
38860 2.88991484274748
38870 2.88989900993179
38880 2.88988349562807
38890 2.88986869860971
38900 2.88985430307654
38910 2.88984087829032
38920 2.88982797578776
38930 2.88981477243835
38940 2.88980151195902
38950 2.88978804446769
38960 2.88977426986815
38970 2.88976036252365
38980 2.88974672053528
38990 2.88973341357257
39000 2.88971973240115
39010 2.88970554765436
39020 2.88969081655571
39030 2.88967521235094
39040 2.88965992537314
39050 2.88964481512168
39060 2.88962906989608
39070 2.88961373881481
39080 2.88959791954965
39090 2.88958207793924
39100 2.8895656427854
39110 2.88954859801689
39120 2.88953252663059
39130 2.88951698936778
39140 2.88950220529182
39150 2.88948789689346
39160 2.88947348381008
39170 2.88945823509164
39180 2.88944211699864
39190 2.88942651716269
39200 2.88941114998764
39210 2.88939461209524
39220 2.88937795894655
39230 2.88936116600493
39240 2.88934457618447
39250 2.8893286575695
39260 2.88931316819368
39270 2.88929821173108
39280 2.88928250910249
39290 2.88926607916592
39300 2.88924891143447
39310 2.88923191905911
39320 2.88921505441429
39330 2.88919768695496
39340 2.88918056418653
39350 2.88916299349402
39360 2.88914563005081
39370 2.88912801124932
39380 2.8891100466316
39390 2.88909230931352
39400 2.88907486163791
39410 2.88905782502316
39420 2.88904105399078
39430 2.88902369415111
39440 2.8890065521821
39450 2.88898922982189
39460 2.88897151449542
39470 2.88895376473829
39480 2.88893676180477
39490 2.88891993553219
39500 2.88890263138413
39510 2.88888517553388
39520 2.88886747987708
39530 2.88885026095333
39540 2.88883302427718
39550 2.88881597003705
39560 2.88879870174
39570 2.88878145039468
39580 2.88876451639681
39590 2.88874781243938
39600 2.8887314568546
39610 2.88871585023972
39620 2.8886996216412
39630 2.88868243048676
39640 2.88866479407689
39650 2.88864604655434
39660 2.88862671225563
39670 2.8886072125073
39680 2.88858823482158
39690 2.88856985876382
39700 2.88855163307347
39710 2.88853318446434
39720 2.88851587048096
39730 2.88849909800422
39740 2.88848316664716
39750 2.888467691874
39760 2.88845285468281
39770 2.88843841260278
39780 2.88842379392294
39790 2.88840868168366
39800 2.88839379009151
39810 2.88837803505083
39820 2.88836194704871
39830 2.88834640401534
39840 2.88833209131472
39850 2.88831796108473
39860 2.8883035515325
39870 2.88828913391173
39880 2.88827539345191
39890 2.88826198617006
39900 2.88824868742426
39910 2.88823604643342
39920 2.88822340400165
39930 2.88821080076515
39940 2.8881988681858
39950 2.88818668565331
39960 2.88817409583439
39970 2.88816193057395
39980 2.88814918323128
39990 2.88813614362774
40000 2.88812316647592
40010 2.88811024055492
40020 2.88809788691121
40030 2.88808618845714
40040 2.8880751205587
40050 2.88806349636101
40060 2.88805091654707
40070 2.88803763201199
40080 2.88802397688534
40090 2.88801013052101
40100 2.88799628793676
40110 2.88798222712793
40120 2.88796837280648
40130 2.88795385033835
40140 2.88793936367602
40150 2.8879247550642
40160 2.88791078430059
40170 2.88789631696609
40180 2.88788071270171
40190 2.88786493292898
40200 2.88784899137491
40210 2.88783371423652
40220 2.88781868305365
40230 2.88780382394555
40240 2.88778978520636
40250 2.88777541094388
40260 2.88776237907344
40270 2.88774958990242
40280 2.88773626930018
40290 2.88772325328003
40300 2.88771063335849
40310 2.88769892695803
40320 2.8876876017441
40330 2.88767605990976
40340 2.88766401991145
40350 2.88765199890659
40360 2.88764029534901
40370 2.8876284018562
40380 2.88761603035215
40390 2.88760328456123
40400 2.88759074839276
40410 2.88757769048643
40420 2.88756443401558
40430 2.88755192793516
40440 2.88753856543319
40450 2.8875242167067
40460 2.88750962065369
40470 2.8874946156757
40480 2.88747903732883
40490 2.88746256066379
40500 2.88744607262689
40510 2.88742891226841
40520 2.88741122230993
40530 2.88739257782632
40540 2.88737393436841
40550 2.88735649740056
40560 2.88734035637155
40570 2.88732464320937
40580 2.88730955713064
40590 2.88729418967347
40600 2.88727860023694
40610 2.88726375571331
40620 2.8872490766203
40630 2.88723434538478
40640 2.88721964056793
40650 2.88720495719907
40660 2.88719030425222
40670 2.88717571769038
40680 2.88716056694138
40690 2.88714522538069
40700 2.88713049234307
40710 2.88711588615984
40720 2.88710215782452
40730 2.88708994752636
40740 2.88707735933468
40750 2.8870636780711
40760 2.88704945388782
40770 2.8870358274404
40780 2.88702183505165
40790 2.88700728319153
40800 2.88699282021199
40810 2.88697740118451
40820 2.88696187803035
40830 2.88694661048748
40840 2.88693277745167
40850 2.88691934059087
40860 2.88690606801136
40870 2.88689297964032
40880 2.88688023964283
40890 2.88686783349183
40900 2.88685553632206
40910 2.88684381480624
40920 2.88683169501854
40930 2.88681974851489
40940 2.88680716938188
40950 2.88679417526237
40960 2.88678107102811
40970 2.88676767126123
40980 2.88675503616133
40990 2.88674318391218
41000 2.88673124560999
41010 2.8867187512638
41020 2.88670504205766
41030 2.88669089549222
41040 2.88667540069397
41050 2.88665925869662
41060 2.88664282984666
41070 2.88662644484699
41080 2.88660982620502
41090 2.88659325889796
41100 2.88657584042215
41110 2.88655821961046
41120 2.88654004505321
41130 2.88652129696482
41140 2.88650276065367
41150 2.88648321715001
41160 2.88646316380349
41170 2.88644243414201
41180 2.88642114742619
41190 2.8863998028264
41200 2.88637797799746
41210 2.88635696054997
41220 2.88633638331392
41230 2.88631532717969
41240 2.88629395018379
41250 2.88627270475881
41260 2.88625113300332
41270 2.88622983209596
41280 2.88620795840436
41290 2.88618554012175
41300 2.88616345667367
41310 2.88614139826849
41320 2.88611897970218
41330 2.88609636905783
41340 2.88607310046247
41350 2.88604965238986
41360 2.88602606521403
41370 2.88600245090872
41380 2.88597878651641
41390 2.8859545770921
41400 2.88593081056028
41410 2.88590693989926
41420 2.88588271571672
41430 2.88585854620969
41440 2.88583325393114
41450 2.88580847627223
41460 2.88578363626124
41470 2.885757806183
41480 2.88573164324446
41490 2.88570622050773
41500 2.88568158664409
41510 2.88565748958364
41520 2.88563419185389
41530 2.88561190063286
41540 2.88559005841332
41550 2.88556805682419
41560 2.88554604169354
41570 2.88552397668611
41580 2.88550221810956
41590 2.8854804442587
41600 2.88545844126992
41610 2.88543693507601
41620 2.88541657361361
41630 2.88539654546423
41640 2.8853771180524
41650 2.88535825467945
41660 2.88533934569004
41670 2.88532021669317
41680 2.88530073499159
41690 2.8852818266136
41700 2.88526274989555
41710 2.88524432212325
41720 2.88522582614622
41730 2.88520742441829
41740 2.885188839554
41750 2.88516974903054
41760 2.88515022729882
41770 2.88512997955514
41780 2.88510945964575
41790 2.88508824305906
41800 2.88506753941098
41810 2.88504691530186
41820 2.88502675965212
41830 2.88500722026141
41840 2.88498664188584
41850 2.88496658771648
41860 2.88494670637629
41870 2.88492727965121
41880 2.88490901945026
41890 2.88489120740524
41900 2.88487427758855
41910 2.88485807219549
41920 2.88484261260828
41930 2.88482674906616
41940 2.88481065924242
41950 2.88479372654401
41960 2.8847764864287
41970 2.88475957689696
41980 2.88474301078557
41990 2.88472725716945
42000 2.88471137754961
42010 2.88469564752541
42020 2.88467905985761
42030 2.8846627439231
42040 2.88464655989075
42050 2.88463075745351
42060 2.88461485687177
42070 2.88459784438047
42080 2.88458052428632
42090 2.88456418100191
42100 2.88454761655939
42110 2.88453149610339
42120 2.88451565625903
42130 2.8844999646912
42140 2.88448522595918
42150 2.88447161085749
42160 2.88445818112067
42170 2.88444542620544
42180 2.88443241428957
42190 2.88442016334063
42200 2.88440841134048
42210 2.88439679378907
42220 2.88438470479921
42230 2.8843721971585
42240 2.88435952561507
42250 2.88434683838841
42260 2.88433442274473
42270 2.88432236306068
42280 2.88431121399606
42290 2.88429985132149
42300 2.88428900001578
42310 2.88427894512333
42320 2.88426965424883
42330 2.88426098898626
42340 2.8842529254669
42350 2.88424459923901
42360 2.88423632021135
42370 2.88422807397613
42380 2.88421971135809
42390 2.88421106305297
42400 2.88420122331095
42410 2.8841912072916
42420 2.88418096534086
42430 2.88417004839884
42440 2.8841588002419
42450 2.88414784807873
42460 2.88413706493786
42470 2.88412622029348
42480 2.8841158590242
42490 2.88410583239357
42500 2.88409486280441
42510 2.88408310166457
42520 2.8840727331578
42530 2.88406223973106
42540 2.88405206616891
42550 2.88404298680618
42560 2.88403537816411
42570 2.88402819887299
42580 2.88402122333445
42590 2.88401393430519
42600 2.88400622629628
42610 2.88399811881493
42620 2.88399034854236
42630 2.88398283862393
42640 2.88397552000267
42650 2.88396906241638
42660 2.8839613593537
42670 2.8839532836682
42680 2.8839460625327
42690 2.88393929341867
42700 2.88393276958778
42710 2.88392548864704
42720 2.88391758972566
42730 2.88390912637268
42740 2.88390047606771
42750 2.88389229951448
42760 2.88388342594437
42770 2.88387473943466
42780 2.88386640032541
42790 2.88385837404747
42800 2.88385096106862
42810 2.88384345035699
42820 2.88383564134589
42830 2.88382678451263
42840 2.88381703870853
42850 2.88380725476855
42860 2.88379765529379
42870 2.88378788034076
42880 2.88377748830653
42890 2.88376621770149
42900 2.88375443350052
42910 2.88374222413668
42920 2.88372982016196
42930 2.88371727195764
42940 2.88370442757257
42950 2.88369167979431
42960 2.88367934675936
42970 2.8836672673913
42980 2.88365530671379
42990 2.88364366458737
43000 2.8836323025069
43010 2.88362131808027
43020 2.88360981487642
43030 2.88359726223032
43040 2.88358337928717
43050 2.8835701461985
43060 2.88355691159529
43070 2.88354394338223
43080 2.88353090848844
43090 2.88351687695975
43100 2.8835033191965
43110 2.88348915357144
43120 2.88347547976977
43130 2.88346044030572
43140 2.88344451520942
43150 2.88342784928721
43160 2.88340973382244
43170 2.88339175305094
43180 2.88337397501655
43190 2.88335702153675
43200 2.88333980421975
43210 2.88332317870495
43220 2.88330693762056
43230 2.88329074179743
43240 2.88327400810943
43250 2.88325680590223
43260 2.88323963022464
43270 2.88322225719233
43280 2.88320475494569
43290 2.88318711286797
43300 2.8831699552588
43310 2.88315307328399
43320 2.88313541008027
43330 2.88311807435215
43340 2.88310154959705
43350 2.88308572299786
43360 2.88306939112601
43370 2.88305153299283
43380 2.88303265103159
43390 2.88301336510904
43400 2.88299348906958
43410 2.88297319798449
43420 2.88295236216769
43430 2.88293197851227
43440 2.88291246991212
43450 2.8828918950258
43460 2.88287066872721
43470 2.88284905220788
43480 2.88282646318662
43490 2.88280436434335
43500 2.8827825301201
43510 2.88276115238882
43520 2.88273951146927
43530 2.88271803022841
43540 2.88269589551591
43550 2.88267436099075
43560 2.88265389637308
43570 2.88263343332141
43580 2.88261335926704
43590 2.8825930916597
43600 2.88257394712749
43610 2.88255535700017
43620 2.88253721519309
43630 2.88251879872957
43640 2.88250064287875
43650 2.88248255631319
43660 2.88246521892476
43670 2.88244868921724
43680 2.88243283552328
43690 2.88241722304508
43700 2.8824017341003
43710 2.8823857529323
43720 2.88236959234794
43730 2.88235292578283
43740 2.88233586435129
43750 2.88231866279386
43760 2.88230219876411
43770 2.88228596539898
43780 2.88227029778257
43790 2.88225542676094
43800 2.88224140295307
43810 2.88222807673317
43820 2.88221404138784
43830 2.88220041608811
43840 2.88218673173278
43850 2.8821737815103
43860 2.8821607434293
43870 2.88214780929603
43880 2.88213526587525
43890 2.88212280251518
43900 2.88211058891475
43910 2.88209814138914
43920 2.88208523085002
43930 2.88207361563494
43940 2.88206255307438
43950 2.88205153012543
43960 2.88204096499535
43970 2.88203033983984
43980 2.88201990231342
43990 2.88200843926508
44000 2.88199675133577
44010 2.88198605076913
44020 2.88197502773225
44030 2.88196390182445
44040 2.88195265201999
44050 2.88194107795775
44060 2.88192997011376
44070 2.88191874397706
44080 2.88190656474216
44090 2.88189536360988
44100 2.88188424376752
44110 2.88187302050048
44120 2.88186170447162
44130 2.88185042678609
44140 2.8818386777318
44150 2.88182724563675
44160 2.88181613758726
44170 2.88180423139716
44180 2.88179158604835
44190 2.88177882300637
44200 2.88176726570396
44210 2.88175554203935
44220 2.88174374169947
44230 2.88173166622472
44240 2.88171939960754
44250 2.88170747136162
44260 2.88169543418244
44270 2.88168311958728
44280 2.88167081217377
44290 2.88165824079466
44300 2.8816452397036
44310 2.88163132416456
44320 2.88161747172399
44330 2.88160339713079
44340 2.88158863114781
44350 2.88157323439287
44360 2.88155778868334
44370 2.88154213574316
44380 2.88152702158113
44390 2.88151224788237
44400 2.88149719268551
44410 2.88148324481484
44420 2.88146929009965
44430 2.88145470195497
44440 2.8814392739895
44450 2.88142481001865
44460 2.88141110160099
44470 2.88139750348663
44480 2.88138397047264
44490 2.88137054413038
44500 2.88135736885639
44510 2.88134348167733
44520 2.88132919058581
44530 2.88131475720478
44540 2.88129971503861
44550 2.8812842497234
44560 2.88126839649472
44570 2.88125278094466
44580 2.88123689332638
44590 2.88122076198918
44600 2.88120492797313
44610 2.88119060359592
44620 2.88117652874145
44630 2.88116281387262
44640 2.88114849521755
44650 2.88113334052321
44660 2.88111845902648
44670 2.88110356047706
44680 2.88108910208807
44690 2.881074457026
44700 2.88106114992788
44710 2.8810479339643
44720 2.88103420915888
44730 2.88101946984462
44740 2.8810056216783
44750 2.88099240074053
44760 2.88097980576273
44770 2.88096801900678
44780 2.88095685168683
44790 2.88094672350729
44800 2.88093684032878
44810 2.88092770662626
44820 2.88091801435458
44830 2.88090850872291
44840 2.88089861635423
44850 2.88088850928986
44860 2.88087901753036
44870 2.88086949352105
44880 2.88086036717011
44890 2.88085173888317
44900 2.88084232965519
44910 2.88083269502565
44920 2.88082298515788
44930 2.88081380339554
44940 2.88080430058758
44950 2.88079415456694
44960 2.88078383030182
44970 2.88077349458761
44980 2.88076350658691
44990 2.8807529629851
45000 2.8807426960731
45010 2.88073264325236
45020 2.88072264352946
45030 2.88071202938338
45040 2.88070150296068
45050 2.88069108203198
45060 2.88068000861812
45070 2.88066942775897
45080 2.88065836540214
45090 2.88064694229513
45100 2.88063506733546
45110 2.8806231817959
45120 2.88061105066658
45130 2.88059912509028
45140 2.88058746390075
45150 2.88057603481273
45160 2.88056434650342
45170 2.88055283060648
45180 2.88054108012833
45190 2.88052887088259
45200 2.88051646328073
45210 2.88050369852221
45220 2.8804909874661
45230 2.8804789633066
45240 2.88046689119929
45250 2.88045553743629
45260 2.88044464070342
45270 2.88043428887385
45280 2.88042355337647
45290 2.88041281857785
45300 2.88040139001076
45310 2.88039044987554
45320 2.88037851114145
45330 2.88036709039375
45340 2.88035603940253
45350 2.88034469472945
45360 2.880333642701
45370 2.88032237311649
45380 2.88031116076934
45390 2.88030014650284
45400 2.88028939203124
45410 2.8802788781307
45420 2.88026810994822
45430 2.88025830318291
45440 2.88024841713081
45450 2.88023825122411
45460 2.88022812154606
45470 2.88021770505271
45480 2.88020647987551
45490 2.88019443838264
45500 2.88018256398557
45510 2.88017049990029
45520 2.88015855481688
45530 2.88014679061683
45540 2.88013614706387
45550 2.8801256278921
45560 2.88011560028589
45570 2.88010592418789
45580 2.88009580854877
45590 2.88008609724844
45600 2.88007690192811
45610 2.88006747829617
45620 2.88005855203895
45630 2.88004966957172
45640 2.88004095162104
45650 2.88003164587008
45660 2.88002093959556
45670 2.88000945404693
45680 2.87999762609056
45690 2.87998595756752
45700 2.87997412106431
45710 2.87996174812985
45720 2.87994949919827
45730 2.87993814806376
45740 2.87992717460134
45750 2.87991548599296
45760 2.8799031786776
45770 2.87989086551447
45780 2.87987843319852
45790 2.87986643444698
45800 2.87985400266371
45810 2.8798412016225
45820 2.87982815850344
45830 2.87981507189817
45840 2.87980103087889
45850 2.87978679081086
45860 2.87977284636034
45870 2.8797583939106
45880 2.8797447347773
45890 2.87973052383276
45900 2.87971641299715
45910 2.87970279745689
45920 2.87968913611946
45930 2.87967596922121
45940 2.87966226656394
45950 2.87964880264331
45960 2.87963557982675
45970 2.87962262606687
45980 2.87960961257271
45990 2.8795964664003
46000 2.87958372598477
46010 2.87957108138512
46020 2.8795584079263
46030 2.87954553298156
46040 2.87953247428886
46050 2.87951900514276
46060 2.87950549991835
46070 2.87949204684744
46080 2.87947896783102
46090 2.87946614432257
46100 2.87945319394134
46110 2.87944014223585
46120 2.87942712925964
46130 2.87941396974932
46140 2.87940102295272
46150 2.87938828017128
46160 2.87937587291715
46170 2.87936302737189
46180 2.87935053052982
46190 2.87933813443591
46200 2.87932584646162
46210 2.87931348030583
46220 2.87930033849537
46230 2.87928682116333
46240 2.87927407005312
46250 2.87926196168362
46260 2.87925059716642
46270 2.87924005316238
46280 2.87922875717687
46290 2.87921751071602
46300 2.87920591138278
46310 2.87919459460857
46320 2.87918483847606
46330 2.87917534693131
46340 2.87916613164798
46350 2.87915724445538
46360 2.87914845140895
46370 2.87913957732322
46380 2.87913044308714
46390 2.87912187699195
46400 2.87911295510456
46410 2.87910470914338
46420 2.87909659006409
46430 2.87908799983669
46440 2.87907940412262
46450 2.87906941801089
46460 2.87905861025505
46470 2.8790476633085
46480 2.87903697929557
46490 2.87902628376833
46500 2.87901610050762
46510 2.87900588547765
46520 2.87899524024301
46530 2.87898440120853
46540 2.87897375560791
46550 2.87896283782769
46560 2.87895235259589
46570 2.87894264721059
46580 2.87893363845234
46590 2.87892493463058
46600 2.87891615287863
46610 2.87890610536434
46620 2.87889633368332
46630 2.87888720750711
46640 2.87887811037981
46650 2.87886902044794
46660 2.87885996029968
46670 2.87885133445332
46680 2.87884221293738
46690 2.8788323345701
46700 2.8788216919923
46710 2.87881141767464
46720 2.87880163012089
46730 2.87879199859289
46740 2.87878310227991
46750 2.87877476645815
46760 2.87876715497864
46770 2.87875973333828
46780 2.87875159162576
46790 2.87874335364208
46800 2.87873529277719
46810 2.87872729875929
46820 2.87871929968109
46830 2.87871106467564
46840 2.87870275604763
46850 2.87869422552806
46860 2.87868545637035
46870 2.87867574423355
46880 2.87866520967442
46890 2.87865465271472
46900 2.87864410697886
46910 2.87863339689107
46920 2.87862247899459
46930 2.87861143933023
46940 2.87860020652362
46950 2.878588826059
46960 2.87857679462393
46970 2.87856473848273
46980 2.87855241502528
46990 2.87854028994545
47000 2.87852846876842
47010 2.87851748076353
47020 2.87850624711845
47030 2.87849557438774
47040 2.87848546417389
47050 2.87847556444271
47060 2.87846592424215
47070 2.87845611886012
47080 2.87844650096011
47090 2.87843778969053
47100 2.87842999214174
47110 2.878422319742
47120 2.87841397030327
47130 2.87840547816673
47140 2.87839694163713
47150 2.87838799312298
47160 2.87837949109723
47170 2.87837173252421
47180 2.87836359880896
47190 2.87835546243727
47200 2.87834780526976
47210 2.87834049659244
47220 2.87833326945163
47230 2.8783266374639
47240 2.87831945156267
47250 2.87831299454042
47260 2.87830673780832
47270 2.87830052412072
47280 2.87829337445887
47290 2.87828642977215
47300 2.87827939087984
47310 2.87827117608476
47320 2.87826291056306
47330 2.87825508889467
47340 2.87824774460632
47350 2.87824041855702
47360 2.87823304475177
47370 2.87822550430386
47380 2.87821755648938
47390 2.87820925478961
47400 2.87820077272188
47410 2.87819244306012
47420 2.87818338965451
47430 2.8781746910872
47440 2.87816574682587
47450 2.8781559970402
47460 2.87814673219729
47470 2.87813726069663
47480 2.87812796682716
47490 2.87811842957873
47500 2.8781095986824
47510 2.87810110727592
47520 2.87809229787399
47530 2.87808384002175
47540 2.87807608338028
47550 2.87806816041357
47560 2.87806040153336
47570 2.87805203112275
47580 2.87804421894678
47590 2.87803589496281
47600 2.87802766574638
47610 2.87801881983647
47620 2.87800952461239
47630 2.87799990518935
47640 2.87799073967442
47650 2.87798152962071
47660 2.87797251039341
47670 2.87796302554054
47680 2.87795293036077
47690 2.87794347486098
47700 2.87793416317799
47710 2.87792452960677
47720 2.87791545971861
47730 2.87790644545569
47740 2.87789816425586
47750 2.87789060946671
47760 2.87788292218184
47770 2.87787510545416
47780 2.87786735078553
47790 2.87785952730559
47800 2.87785169615743
47810 2.87784400616777
47820 2.87783644051535
47830 2.87783005401157
47840 2.8778238490392
47850 2.87781753550585
47860 2.87781063809311
47870 2.87780396167316
47880 2.87779725392125
47890 2.87779027493768
47900 2.87778315331604
47910 2.87777603680095
47920 2.87776874482345
47930 2.87776139582344
47940 2.87775445074566
47950 2.87774786401223
47960 2.87774206837241
47970 2.87773670201984
47980 2.87773164699522
47990 2.87772695663359
48000 2.87772224346035
48010 2.87771793556672
48020 2.87771271694258
48030 2.87770677066265
48040 2.87770051061584
48050 2.87769341732711
48060 2.87768554452711
48070 2.87767683292822
48080 2.87766812813725
48090 2.87765958559479
48100 2.87765060200035
48110 2.87764143728305
48120 2.87763218414375
48130 2.87762281914353
48140 2.87761335163757
48150 2.87760469313363
48160 2.87759599010546
48170 2.87758720207239
48180 2.87757870303205
48190 2.87757082833378
48200 2.87756313727649
48210 2.87755524651502
48220 2.87754674378801
48230 2.87753831426427
48240 2.87752944691419
48250 2.87752121210745
48260 2.8775134733106
48270 2.87750602227391
48280 2.87749869113276
48290 2.87749084079248
48300 2.87748308800471
48310 2.87747552493575
48320 2.87746812933514
48330 2.87746149947888
48340 2.87745491705131
48350 2.87744832722246
48360 2.87744218149852
48370 2.87743677256083
48380 2.87743161660448
48390 2.87742656984844
48400 2.87742154438701
48410 2.87741716282853
48420 2.87741309265981
48430 2.877408568128
48440 2.87740437547385
48450 2.87740066291048
48460 2.87739783717635
48470 2.87739546007803
48480 2.87739302426367
48490 2.87739098289558
48500 2.87738948469219
48510 2.87738812102586
48520 2.87738650632697
48530 2.87738450299069
48540 2.87738301197287
48550 2.87738203496035
48560 2.87738100584277
48570 2.87737930757597
48580 2.87737694622461
48590 2.87737452710975
48600 2.87737168320409
48610 2.87736913915869
48620 2.87736656269374
48630 2.87736428863303
48640 2.87736194819685
48650 2.87735953067883
48660 2.87735669970273
48670 2.87735451437343
48680 2.87735263403854
48690 2.87735094908786
48700 2.87734962213402
48710 2.8773480009486
48720 2.87734655571685
48730 2.87734489950467
48740 2.87734234422079
48750 2.87733824898048
48760 2.87733386241548
48770 2.87733031647965
48780 2.87732682021043
48790 2.87732276854791
48800 2.87731829474032
48810 2.87731342466588
48820 2.87730866120993
48830 2.87730382580024
48840 2.87729919203827
48850 2.87729434727732
48860 2.87728977053245
48870 2.87728468468004
48880 2.8772796888073
48890 2.87727501219052
48900 2.87727046539281
48910 2.87726572501728
48920 2.8772612625413
48930 2.87725666608458
48940 2.87725189381639
48950 2.87724635268316
48960 2.87723982906088
48970 2.87723309026456
48980 2.87722671747508
48990 2.877220823243
49000 2.87721462167662
49010 2.87720822207334
49020 2.87720107965791
49030 2.87719340403447
49040 2.87718521370597
49050 2.87717755513903
49060 2.87717024428517
49070 2.87716303300296
49080 2.87715587896501
49090 2.87714826114987
49100 2.87714066938728
49110 2.87713328363352
49120 2.87712572371064
49130 2.87711761624153
49140 2.87710932748219
49150 2.87710082564384
49160 2.87709306109485
49170 2.87708575557069
49180 2.87707831742008
49190 2.87707081704771
49200 2.87706345592002
49210 2.87705600046567
49220 2.87704861119628
49230 2.87704164573163
49240 2.87703450647531
49250 2.87702736389196
49260 2.87702033664243
49270 2.87701353109683
49280 2.87700636380497
49290 2.87699950512069
49300 2.87699331435032
49310 2.87698699912419
49320 2.87698108413734
49330 2.87697506468867
49340 2.87696953386333
49350 2.8769640484141
49360 2.87695831500429
49370 2.87695285040744
49380 2.87694770397864
49390 2.87694214606522
49400 2.87693729273811
49410 2.87693237966841
49420 2.87692699040182
49430 2.8769210403952
49440 2.87691524046568
49450 2.87690979056107
49460 2.87690390152548
49470 2.87689881126416
49480 2.87689423960679
49490 2.8768904959911
49500 2.8768867623118
49510 2.8768826358742
49520 2.87687871977144
49530 2.87687518274181
49540 2.87687182198209
49550 2.87686861226058
49560 2.87686547245096
49570 2.87686250277785
49580 2.87685944522496
49590 2.8768561303039
49600 2.87685252029388
49610 2.87684872157555
49620 2.87684403524492
49630 2.87683877700632
49640 2.87683290263156
49650 2.87682706782818
49660 2.87682099607975
49670 2.87681522506744
49680 2.87680952187368
49690 2.87680417111607
49700 2.87679831053031
49710 2.87679243622009
49720 2.8767862365351
49730 2.87678040314126
49740 2.87677502062819
49750 2.87676990702935
49760 2.87676538860601
49770 2.87676118157225
49780 2.87675727191619
49790 2.87675306976131
49800 2.87674924191196
49810 2.87674530933528
49820 2.87674132947976
49830 2.87673766551032
49840 2.87673395747964
49850 2.87673014980041
49860 2.87672688952136
49870 2.87672336227176
49880 2.87671984138512
49890 2.87671657672231
49900 2.87671293850017
49910 2.87670977138834
49920 2.87670675200399
49930 2.87670348379491
49940 2.87669998354768
49950 2.87669613446867
49960 2.87669208538138
49970 2.87668851720542
49980 2.87668506428385
49990 2.87668161577126
50000 2.87667829665939
50010 2.87667454273839
50020 2.87667148045201
50030 2.87666805235581
50040 2.87666381454792
50050 2.87665910337349
50060 2.87665469656386
50070 2.87665008813992
50080 2.87664530940793
50090 2.87664099881862
50100 2.87663705453872
50110 2.87663319312543
50120 2.87662900862416
50130 2.87662525613782
50140 2.87662166472593
50150 2.87661830049525
50160 2.87661484605045
50170 2.87661185499123
50180 2.87660941074115
50190 2.87660709262883
50200 2.8766048381334
50210 2.87660228366039
50220 2.87659957983647
50230 2.87659637710212
50240 2.8765928249708
50250 2.87658953676184
50260 2.8765867770462
50270 2.87658417848666
50280 2.87658166938623
50290 2.87657916558344
50300 2.87657608832773
50310 2.87657275861285
50320 2.87656891452979
50330 2.87656481317996
50340 2.87656091259669
50350 2.87655651360706
50360 2.87655245029315
50370 2.8765489527466
50380 2.87654486709414
50390 2.87654036610192
50400 2.87653579837827
50410 2.87653088566437
50420 2.87652594166262
50430 2.87652127335012
50440 2.87651706308412
50450 2.87651267089782
50460 2.87650859707714
50470 2.87650499814264
50480 2.87650156174159
50490 2.87649788829063
50500 2.87649401559718
50510 2.87649117625391
50520 2.87648883690998
50530 2.87648667006068
50540 2.87648473443068
50550 2.87648258804819
50560 2.87648042851028
50570 2.87647743676927
50580 2.87647340650373
50590 2.87646905821261
50600 2.8764650177685
50610 2.87646103211685
50620 2.87645739344715
50630 2.87645355057753
50640 2.87644991303118
50650 2.87644608961582
50660 2.87644206412985
50670 2.87643726987556
50680 2.87643258939233
50690 2.8764288207915
50700 2.87642553830714
50710 2.87642238925381
50720 2.87641923450331
50730 2.87641640857299
50740 2.87641380039019
50750 2.87641115442275
50760 2.87640824023258
50770 2.87640540051169
50780 2.87640282010621
50790 2.87640052546521
50800 2.8763980540528
50810 2.87639547809051
50820 2.87639278455863
50830 2.8763896679905
50840 2.8763865282866
50850 2.87638384510896
50860 2.87638105385322
50870 2.87637786739532
50880 2.8763744234317
50890 2.87637121316954
50900 2.87636794936267
50910 2.87636434947946
50920 2.87636003117841
50930 2.87635565093264
50940 2.8763517745068
50950 2.87634789508271
50960 2.87634453361201
50970 2.87634112731619
50980 2.87633727812732
50990 2.87633357922789
51000 2.87632998548331
51010 2.87632540336782
51020 2.87632059238545
51030 2.87631518849163
51040 2.87630986059858
51050 2.87630503024923
51060 2.87630052774076
51070 2.87629619035407
51080 2.87629069898725
51090 2.8762853107352
51100 2.87627965329954
51110 2.87627349516115
51120 2.87626720413924
51130 2.87626069321229
51140 2.87625413796387
51150 2.87624817393444
51160 2.87624233794032
51170 2.8762368543758
51180 2.87623133439278
51190 2.87622601658005
51200 2.87622061098561
51210 2.87621488356956
51220 2.87620870345847
51230 2.87620314065093
51240 2.87619766989658
51250 2.87619275044002
51260 2.87618803634602
51270 2.87618353775129
51280 2.87617927141858
51290 2.87617496284572
51300 2.87616992170461
51310 2.87616454724974
51320 2.87615920085091
51330 2.87615336289589
51340 2.8761477366404
51350 2.87614183955562
51360 2.8761353484222
51370 2.87612818195488
51380 2.87612053209723
51390 2.87611257188503
51400 2.8761047528637
51410 2.87609668206131
51420 2.87608847020015
51430 2.87608017035521
51440 2.87607250599036
51450 2.87606491977031
51460 2.87605802816067
51470 2.87605133449902
51480 2.87604470553122
51490 2.87603794224243
51500 2.87603115105334
51510 2.87602422258814
51520 2.87601724277188
51530 2.87601049280241
51540 2.87600358197649
51550 2.87599648381761
51560 2.8759892331117
51570 2.87598187676929
51580 2.87597428797686
51590 2.87596640002776
51600 2.87595842078778
51610 2.87595030182041
51620 2.87594208300623
51630 2.87593333754977
51640 2.87592499273859
51650 2.8759167927778
51660 2.87590825672583
51670 2.87589893408333
51680 2.87588871087545
51690 2.87587901023968
51700 2.87586963954411
51710 2.87586048570533
51720 2.87585156201743
51730 2.87584163660435
51740 2.87583116722121
51750 2.87582103122079
51760 2.87581100804217
51770 2.87580074797488
51780 2.87579105425851
51790 2.87578157726926
51800 2.87577291339585
51810 2.87576423725078
51820 2.87575598370614
51830 2.87574730597974
51840 2.87573839006361
51850 2.87572945835887
51860 2.87571983642198
51870 2.87570924032952
51880 2.87569839027984
51890 2.87568732011503
51900 2.87567673440071
51910 2.87566598524626
51920 2.87565546954914
51930 2.8756451811781
51940 2.87563483198845
51950 2.87562430981034
51960 2.87561416428915
51970 2.87560417712051
51980 2.87559406483999
51990 2.87558361182603
52000 2.87557310841883
52010 2.87556278694629
52020 2.87555257115186
52030 2.87554206363094
52040 2.87553179286649
52050 2.87552182623663
52060 2.87551190071918
52070 2.87550234336996
52080 2.8754932677097
52090 2.87548438483545
52100 2.87547501674503
52110 2.87546566392143
52120 2.87545575082709
52130 2.87544498133887
52140 2.87543362066609
52150 2.87542205062415
52160 2.87541064947189
52170 2.87540007121634
52180 2.87538945297997
52190 2.87537854909012
52200 2.87536710280149
52210 2.87535561657965
52220 2.87534442768352
52230 2.87533271607725
52240 2.87532066978068
52250 2.87530843345827
52260 2.87529665351407
52270 2.87528508212439
52280 2.87527345638715
52290 2.87526151556913
52300 2.87524948671745
52310 2.87523718966805
52320 2.87522455554305
52330 2.87521109326563
52340 2.87519712693538
52350 2.87518267228926
52360 2.87516805734768
52370 2.87515410859407
52380 2.87513985299007
52390 2.87512523528554
52400 2.87511035891651
52410 2.87509440176105
52420 2.8750781306926
52430 2.8750615094977
52440 2.87504467943123
52450 2.87502742230074
52460 2.87501050620974
52470 2.87499411297379
52480 2.87497687573118
52490 2.87495930074304
52500 2.87494099765948
52510 2.87492308853644
52520 2.8749051572397
52530 2.87488696194042
52540 2.8748682942903
52550 2.87484928357656
52560 2.87482975460841
52570 2.8748101735652
52580 2.87479049952152
52590 2.87477064491819
52600 2.87475144682498
52610 2.87473257417223
52620 2.87471296554427
52630 2.87469381038564
52640 2.87467489938831
52650 2.87465592975877
52660 2.87463713244961
52670 2.87461805551934
52680 2.87459882557781
52690 2.87457939831942
52700 2.87455995841601
52710 2.87454128184076
52720 2.87452261784437
52730 2.8745031764669
52740 2.87448322891967
52750 2.87446292494004
52760 2.87444227799221
52770 2.87442180703222
52780 2.87440168046293
52790 2.8743814328368
52800 2.87436196990438
52810 2.87434271233135
52820 2.87432452647316
52830 2.87430647605544
52840 2.87428839700134
52850 2.87427010393084
52860 2.87425102608684
52870 2.87423179257313
52880 2.87421261937994
52890 2.87419393218626
52900 2.87417538912417
52910 2.87415696616743
52920 2.8741389523212
52930 2.87412150353662
52940 2.8741041480593
52950 2.87408715661303
52960 2.87407004463491
52970 2.87405241061436
52980 2.87403458628602
52990 2.87401637314847
53000 2.87399739650149
53010 2.87397882509589
53020 2.87396044010947
53030 2.87394139588497
53040 2.87392228406848
53050 2.87390333132229
53060 2.87388431637092
53070 2.87386537496643
53080 2.87384652732418
53090 2.87382737330761
53100 2.87380838654584
53110 2.87379005496838
53120 2.87377230027911
53130 2.87375470295754
53140 2.87373677081383
53150 2.87371899370042
53160 2.8737010305507
53170 2.87368282832675
53180 2.87366514196358
53190 2.87364733836129
53200 2.87362946642443
53210 2.87361140093304
53220 2.87359308465269
53230 2.8735755962692
53240 2.87355904713202
53250 2.87354265953378
53260 2.87352604754964
53270 2.87350826263583
53280 2.87349007078423
53290 2.87347203167358
53300 2.8734537173243
53310 2.87343539527307
53320 2.87341681439953
53330 2.87339865730538
53340 2.87338098228098
53350 2.87336365412216
53360 2.87334649626318
53370 2.87332903344646
53380 2.87331167296941
53390 2.87329471790065
53400 2.87327782108153
53410 2.87326023454903
53420 2.87324201745415
53430 2.87322369074127
53440 2.8732051098349
53450 2.87318595237011
53460 2.87316699335309
53470 2.87314779373592
53480 2.8731284363699
53490 2.87310885481539
53500 2.87308920287416
53510 2.87306871674014
53520 2.87304870254986
53530 2.87302891947883
53540 2.87300962662148
53550 2.87299134084901
53560 2.87297320334038
53570 2.87295480061723
53580 2.87293619447821
53590 2.87291702607717
53600 2.87289751832603
53610 2.87287768765381
53620 2.87285763588844
53630 2.87283766054372
53640 2.87281803427216
53650 2.87279837887029
53660 2.87277886557591
53670 2.87275890354796
53680 2.87273865959023
53690 2.87271833028119
53700 2.87269771719176
53710 2.87267665290637
53720 2.87265539968517
53730 2.87263433296466
53740 2.87261339445779
53750 2.87259254750634
53760 2.87257248569927
53770 2.87255300283703
53780 2.8725336583633
53790 2.87251400065465
53800 2.87249445811269
53810 2.87247466284915
53820 2.87245447344737
53830 2.87243391973338
53840 2.87241314652521
53850 2.8723928403471
53860 2.87237346404732
53870 2.87235421964627
53880 2.87233490838194
53890 2.87231568733651
53900 2.87229723888246
53910 2.87227987982094
53920 2.87226300839993
53930 2.87224620651563
53940 2.8722289509338
53950 2.87221133667846
53960 2.87219316740773
53970 2.87217504553503
53980 2.87215701136284
53990 2.87213831447008
54000 2.87211913590615
54010 2.87209988330492
54020 2.87208064476699
54030 2.87206171536701
54040 2.87204320839347
54050 2.87202452084353
54060 2.87200620366334
54070 2.87198853993404
54080 2.87197180295241
54090 2.87195495898818
54100 2.87193712905266
54110 2.87191939525444
54120 2.87190191074452
54130 2.87188413912701
54140 2.87186640823992
54150 2.87184825838485
54160 2.87182981553726
54170 2.87181167884389
54180 2.87179442194434
54190 2.87177665066329
54200 2.87175901277474
54210 2.87174189347249
54220 2.87172527559283
54230 2.87170849282717
54240 2.87169176877319
54250 2.87167611882988
54260 2.8716600894628
54270 2.87164478654372
54280 2.87163002641095
54290 2.87161524567226
54300 2.87160079343109
54310 2.87158714586348
54320 2.8715738324551
54330 2.87156152928059
54340 2.87154907504358
54350 2.87153655081259
54360 2.87152426252638
54370 2.87151219561567
54380 2.87149986143772
54390 2.87148669589732
54400 2.87147366091645
54410 2.87146041913216
54420 2.87144740629808
54430 2.87143407857546
54440 2.87142010045842
54450 2.8714056163211
54460 2.87139053310397
54470 2.87137531873636
54480 2.87135996811985
54490 2.87134438086893
54500 2.87132952406266
54510 2.87131467721434
54520 2.87130016105083
54530 2.87128542944961
54540 2.87127064902611
54550 2.87125612024296
54560 2.87124244643392
54570 2.87122914695326
54580 2.87121535807937
54590 2.87120114367417
54600 2.87118675048761
54610 2.87117314150756
54620 2.87116010151189
54630 2.8711475091402
54640 2.87113496115837
54650 2.87112221170197
54660 2.87110976028006
54670 2.87109743100047
54680 2.87108554505869
54690 2.87107361067514
54700 2.87106185578564
54710 2.87105044636441
54720 2.87103855679731
54730 2.87102637556508
54740 2.87101415617885
54750 2.87100189361419
54760 2.87098928003603
54770 2.87097685386273
54780 2.87096379748038
54790 2.87095025880695
54800 2.87093661742842
54810 2.87092289229444
54820 2.87090882336451
54830 2.8708949957162
54840 2.87088114915165
54850 2.87086709910495
54860 2.87085341883114
54870 2.87083965162734
54880 2.87082580419728
54890 2.87081192992409
54900 2.87079880823005
54910 2.87078574421735
54920 2.87077234939685
54930 2.87075921377575
54940 2.87074591838281
54950 2.8707325363117
54960 2.87071918008697
54970 2.8707062352377
54980 2.87069327836263
54990 2.87068081232808
55000 2.87066877633028
55010 2.87065740002876
55020 2.87064613623063
55030 2.87063472533479
55040 2.87062338127361
55050 2.87061168290945
55060 2.87059993417092
55070 2.87058793583793
55080 2.87057620423595
55090 2.87056412419087
55100 2.87055206573964
55110 2.87054028384817
55120 2.87052868979904
55130 2.87051637272886
55140 2.87050381553252
55150 2.87049131721789
55160 2.87047866579425
55170 2.87046574508896
55180 2.87045247547015
55190 2.87043943649151
55200 2.87042636041491
55210 2.87041319336572
55220 2.87040091917916
55230 2.87038795832494
55240 2.87037468403121
55250 2.87036136848223
55260 2.87034794198376
55270 2.8703344931731
55280 2.87032077131121
55290 2.87030709806337
55300 2.87029344146273
55310 2.87027960058274
55320 2.87026553474665
55330 2.87025169812105
55340 2.87023821991099
55350 2.87022477192035
55360 2.87021175264496
55370 2.87019902560613
55380 2.87018616044392
55390 2.87017337120719
55400 2.87016087120028
55410 2.87014864224091
55420 2.87013700277023
55430 2.87012511761531
55440 2.87011333499163
55450 2.87010185579554
55460 2.87009021180057
55470 2.87007818928921
55480 2.87006560234964
55490 2.87005316071072
55500 2.87004012254617
55510 2.87002700503421
55520 2.87001393755251
55530 2.8700011066127
55540 2.86998839617048
55550 2.86997582232833
55560 2.86996301798265
55570 2.86995004943224
55580 2.86993657822061
55590 2.86992287726994
55600 2.86990936417963
55610 2.86989555473881
55620 2.869881252682
55630 2.86986678308424
55640 2.86985195795421
55650 2.86983667968959
55660 2.86982150175224
55670 2.86980610081405
55680 2.86979070157547
55690 2.8697757810504
55700 2.86976077445712
55710 2.86974627216486
55720 2.86973230989073
55730 2.8697178441425
55740 2.86970385627384
55750 2.86968957414853
55760 2.86967556379729
55770 2.86966189255407
55780 2.86964821344917
55790 2.86963513842269
55800 2.86962292040159
55810 2.8696111893196
55820 2.86959949055053
55830 2.86958780762669
55840 2.86957661425514
55850 2.86956591660302
55860 2.86955532500095
55870 2.86954483922647
55880 2.86953392023923
55890 2.86952314524459
55900 2.8695116419728
55910 2.86949903357144
55920 2.86948614839993
55930 2.86947361390593
55940 2.86946074100711
55950 2.86944746827935
55960 2.86943435705844
55970 2.8694211516849
55980 2.86940830507532
55990 2.86939560169097
56000 2.86938287187139
56010 2.86937083884372
56020 2.86935903582537
56030 2.86934776546152
56040 2.86933656107808
56050 2.86932485256242
56060 2.86931392343411
56070 2.86930291150431
56080 2.86929246511059
56090 2.86928264708483
56100 2.86927247722385
56110 2.86926204961233
56120 2.86925128010248
56130 2.86924032981011
56140 2.86922999473975
56150 2.86921976782017
56160 2.86920904814701
56170 2.86919873752527
56180 2.86918902165413
56190 2.8691794811305
56200 2.86917009498734
56210 2.8691606046676
56220 2.86915119535386
56230 2.86914129881567
56240 2.8691314819082
56250 2.86912130541201
56260 2.86911037673901
56270 2.86909953984529
56280 2.86908892363575
56290 2.8690784818064
56300 2.86906790369039
56310 2.8690575109958
56320 2.86904713388257
56330 2.86903700091387
56340 2.86902696159598
56350 2.86901635310686
56360 2.86900559450548
56370 2.86899405992554
56380 2.86898202770715
56390 2.86897037227269
56400 2.86895896733055
56410 2.86894773246432
56420 2.86893673193816
56430 2.86892565671963
56440 2.86891486857145
56450 2.86890398201047
56460 2.86889280791889
56470 2.86888193708442
56480 2.86887174397282
56490 2.86886123125518
56500 2.86885046654412
56510 2.86883929924018
56520 2.86882784196438
56530 2.86881686513629
56540 2.8688058107513
56550 2.86879439973955
56560 2.86878215206624
56570 2.8687694773546
56580 2.86875652011151
56590 2.86874367309784
56600 2.8687306749768
56610 2.86871675503585
56620 2.86870288531551
56630 2.86868910320958
56640 2.86867530397473
56650 2.86866149281544
56660 2.8686473716489
56670 2.86863342431643
56680 2.8686192893343
56690 2.86860468052734
56700 2.86859031404887
56710 2.86857592488035
56720 2.86856126499855
56730 2.86854619007707
56740 2.86853079020971
56750 2.86851549166065
56760 2.86850007052919
56770 2.86848418744621
56780 2.86846890295017
56790 2.8684537858593
56800 2.86843809275937
56810 2.86842254371608
56820 2.86840738739655
56830 2.86839283475398
56840 2.86837863523495
56850 2.86836467464036
56860 2.86835071458123
56870 2.86833654185854
56880 2.86832266473149
56890 2.86830894044761
56900 2.86829472550155
56910 2.86828005764558
56920 2.86826600141447
56930 2.86825235933012
56940 2.86823874580392
56950 2.86822569727241
56960 2.86821279665896
56970 2.86820025913419
56980 2.86818807969895
56990 2.86817555733913
57000 2.86816297345187
57010 2.86815114424744
57020 2.86813964291955
57030 2.8681278833199
57040 2.86811611801815
57050 2.86810421693902
57060 2.86809201048851
57070 2.86807910945598
57080 2.86806595920263
57090 2.86805290405397
57100 2.86804052805106
57110 2.8680284609794
57120 2.86801566960124
57130 2.86800274633979
57140 2.86799011956765
57150 2.86797818938169
57160 2.86796625059778
57170 2.86795475078226
57180 2.86794303922007
57190 2.86793155225799
57200 2.86792005966753
57210 2.86790941705502
57220 2.86789978859734
57230 2.86789018583363
57240 2.86788049041024
57250 2.86787097803156
57260 2.86786085862901
57270 2.86785001932715
57280 2.86783934574133
57290 2.86782856837802
57300 2.86781769415035
57310 2.86780675948399
57320 2.86779574756502
57330 2.86778427681035
57340 2.86777312779579
57350 2.86776217895975
57360 2.86775156109484
57370 2.86774146500017
57380 2.86773172827515
57390 2.86772201795469
57400 2.86771308942185
57410 2.86770461979439
57420 2.86769613228153
57430 2.86768766699101
57440 2.86767927086143
57450 2.86767080940415
57460 2.86766189220327
57470 2.86765236983352
57480 2.86764298170393
57490 2.86763342589577
57500 2.86762346424753
57510 2.86761323756316
57520 2.86760350589706
57530 2.86759358420843
57540 2.86758273656724
57550 2.86757165351131
57560 2.86756039268857
57570 2.86754880420187
57580 2.86753676337145
57590 2.86752448530366
57600 2.8675121127982
57610 2.867499972255
57620 2.86748775415006
57630 2.86747547002166
57640 2.86746269330169
57650 2.86745007972993
57660 2.86743746956945
57670 2.86742480702698
57680 2.86741252632014
57690 2.86740096675272
57700 2.86738943189781
57710 2.86737814248332
57720 2.86736682111249
57730 2.86735515874376
57740 2.86734341857546
57750 2.86733153143926
57760 2.86731947781519
57770 2.86730699823672
57780 2.8672939487758
57790 2.86728056686919
57800 2.86726733836452
57810 2.86725518857829
57820 2.86724298920966
57830 2.86722980361695
57840 2.86721630470468
57850 2.86720228777361
57860 2.86718795755198
57870 2.86717345768257
57880 2.86715891623652
57890 2.86714467410992
57900 2.8671299989709
57910 2.86711532563596
57920 2.86710106958876
57930 2.86708628120251
57940 2.86707082286159
57950 2.8670547800533
57960 2.86703884977122
57970 2.86702346225414
57980 2.86700758660707
57990 2.86699184490015
58000 2.86697597250807
58010 2.86695983759316
58020 2.86694300841102
58030 2.86692675327148
58040 2.86691097646347
58050 2.8668956678634
58060 2.86688071745663
58070 2.86686564593604
58080 2.86685069227368
58090 2.86683580307893
58100 2.86682114886938
58110 2.86680592499899
58120 2.8667901737636
58130 2.86677328244015
58140 2.86675617598407
58150 2.8667389468406
58160 2.86672146865855
58170 2.86670462406511
58180 2.86668807749079
58190 2.86667125341976
58200 2.86665492143498
58210 2.86663872671234
58220 2.86662225852128
58230 2.86660573452293
58240 2.8665892748819
58250 2.86657412966928
58260 2.86655961576462
58270 2.86654517803874
58280 2.86653097690884
58290 2.86651691558334
58300 2.86650217238016
58310 2.8664874753184
58320 2.86647310573244
58330 2.86645897590074
58340 2.86644522532852
58350 2.86643138535674
58360 2.86641775296584
58370 2.8664042779417
58380 2.86639108442455
58390 2.86637800957463
58400 2.86636526448544
58410 2.86635273560523
58420 2.86634055191817
58430 2.86632820153776
58440 2.86631531786031
58450 2.86630245491356
58460 2.86628995597675
58470 2.86627741379896
58480 2.86626575762718
58490 2.86625442883066
58500 2.86624287437311
58510 2.8662314395642
58520 2.86621962702827
58530 2.86620741824168
58540 2.86619476947463
58550 2.86618144742289
58560 2.86616825212961
58570 2.86615645061332
58580 2.86614525609501
58590 2.86613437782693
58600 2.86612399335096
58610 2.86611395254781
58620 2.86610432322394
58630 2.86609516539544
58640 2.86608650211348
58650 2.86607858546053
58660 2.86607077414366
58670 2.86606246495273
58680 2.86605353382253
58690 2.86604435284047
58700 2.86603542891275
58710 2.86602647201708
58720 2.86601764231144
58730 2.86600943070472
58740 2.86600093256115
58750 2.86599267463834
58760 2.86598440114277
58770 2.86597619375641
58780 2.86596730540023
58790 2.86595821943
58800 2.86594915028298
58810 2.86594013727894
58820 2.86593113701177
58830 2.86592210938091
58840 2.86591277142832
58850 2.86590296065674
58860 2.86589329185409
58870 2.86588439011044
58880 2.86587588723101
58890 2.86586745602559
58900 2.86585965350014
58910 2.86585157055093
58920 2.865843332626
58930 2.86583589708023
58940 2.86582902245715
58950 2.86582280234062
58960 2.86581647060049
58970 2.86580987734935
58980 2.86580324859596
58990 2.86579678394316
59000 2.86579064199817
59010 2.86578457827573
59020 2.86577894488824
59030 2.86577377496347
59040 2.86576892074968
59050 2.86576376422224
59060 2.86575810546201
59070 2.86575248593925
59080 2.86574701503872
59090 2.86574158332247
59100 2.86573576271263
59110 2.86572940348898
59120 2.86572334483839
59130 2.86571719816542
59140 2.86571053774545
59150 2.86570389030123
59160 2.86569732251631
59170 2.86569134868463
59180 2.86568623482903
59190 2.86568065033671
59200 2.86567478969139
59210 2.8656689634891
59220 2.86566273585033
59230 2.86565586356968
59240 2.86564884580501
59250 2.8656419391462
59260 2.86563508768007
59270 2.86562810675897
59280 2.86562140291937
59290 2.86561475411284
59300 2.86560787348148
59310 2.8656010052739
59320 2.86559407374722
59330 2.86558686598175
59340 2.86557949392725
59350 2.86557229847904
59360 2.8655650211506
59370 2.86555751745508
59380 2.86554939135741
59390 2.86554102979644
59400 2.86553281438376
59410 2.86552484355647
59420 2.86551620627878
59430 2.86550727372873
59440 2.86549829494965
59450 2.86548949387521
59460 2.86548126921525
59470 2.86547276750005
59480 2.86546455269463
59490 2.86545609682406
59500 2.86544795408635
59510 2.8654402743362
59520 2.86543277987694
59530 2.86542576873992
59540 2.86541913214494
59550 2.8654130467829
59560 2.86540751377522
59570 2.86540245328403
59580 2.86539698192224
59590 2.86539105453544
59600 2.8653848878708
59610 2.86537827415331
59620 2.86537143051732
59630 2.86536426512957
59640 2.86535725934786
59650 2.86535040123704
59660 2.86534392902053
59670 2.86533824932002
59680 2.86533232737602
59690 2.86532578851876
59700 2.86531882938408
59710 2.86531176267424
59720 2.86530446614308
59730 2.86529707751043
59740 2.86528991871573
59750 2.86528258828676
59760 2.86527488393996
59770 2.86526703693057
59780 2.86525922330807
59790 2.8652513672764
59800 2.86524372899563
59810 2.86523619288068
59820 2.86522831258613
59830 2.8652198917603
59840 2.86521186616645
59850 2.86520372864547
59860 2.8651953643447
59870 2.86518715132641
59880 2.86517882678944
59890 2.86517019450283
59900 2.8651606361268
59910 2.86515115057984
59920 2.86514215271307
59930 2.86513360071175
59940 2.86512524351095
59950 2.86511677837448
59960 2.86510875297192
59970 2.86510111094454
59980 2.86509370182091
59990 2.86508649685276
60000 2.86507968104593
60010 2.86507257250239
60020 2.86506512566426
60030 2.86505786674044
60040 2.86505089446838
60050 2.8650441290034
60060 2.865038021052
60070 2.86503195232944
60080 2.86502610490253
60090 2.8650205456301
60100 2.86501464622859
60110 2.86500864540908
60120 2.86500288594969
60130 2.86499749354936
60140 2.86499188351384
60150 2.86498645069975
60160 2.86498088077608
60170 2.86497526477122
60180 2.86496918563281
60190 2.86496264766025
60200 2.86495596557038
60210 2.86494860024765
60220 2.86494115161964
60230 2.86493365628056
60240 2.8649267218529
60250 2.86492016739739
60260 2.86491348378132
60270 2.86490619824129
60280 2.8648992037382
60290 2.86489181939943
60300 2.86488402019127
60310 2.86487605969355
60320 2.86486815640795
60330 2.86486039223477
60340 2.86485289255191
60350 2.864845663136
60360 2.86483797539729
60370 2.86483003648274
60380 2.86482198682227
60390 2.86481448496783
60400 2.86480714324873
60410 2.86480022450094
60420 2.86479333545195
60430 2.86478613020276
60440 2.86477855276143
60450 2.86477093361051
60460 2.86476405210389
60470 2.86475731793782
60480 2.86475116879576
60490 2.86474490884292
60500 2.86473837458308
60510 2.86473166457963
60520 2.86472492986679
60530 2.86471803025914
60540 2.86471158870691
60550 2.86470458493754
60560 2.86469759125675
60570 2.86469042016203
60580 2.86468371534918
60590 2.86467635007244
60600 2.86466838826706
60610 2.86466048392807
60620 2.86465241728192
60630 2.86464410226778
60640 2.8646362001947
60650 2.86462916813777
60660 2.86462241928414
60670 2.8646152588554
60680 2.864607446849
60690 2.86459998440062
60700 2.86459280051999
60710 2.8645851275267
60720 2.86457678016127
60730 2.86456791505886
60740 2.86455903066971
60750 2.86454987189124
60760 2.86454038716927
60770 2.86453160310778
60780 2.86452325725729
60790 2.86451495740317
60800 2.86450677400555
60810 2.86449862843739
60820 2.86449077158899
60830 2.86448291544879
60840 2.8644745216619
60850 2.86446583669803
60860 2.86445691348898
60870 2.86444825146333
60880 2.86443941326604
60890 2.8644304316359
60900 2.86442174682343
60910 2.86441313063652
60920 2.86440485569425
60930 2.86439637991247
60940 2.86438829236172
60950 2.86438005097425
60960 2.8643718261142
60970 2.86436313792134
60980 2.86435496646325
60990 2.86434671456379
61000 2.86433879944409
61010 2.86433097725293
61020 2.86432297041614
61030 2.86431493134635
61040 2.86430653398618
61050 2.86429775289333
61060 2.86428880067356
61070 2.86427890069608
61080 2.86426893115588
61090 2.86425864832068
61100 2.86424844148397
61110 2.86423869112077
61120 2.86422904838805
61130 2.86421978209188
61140 2.86421088903889
61150 2.86420207582696
61160 2.86419374420549
61170 2.86418566539587
61180 2.8641778924879
61190 2.86417046572625
61200 2.86416313904577
61210 2.86415690080777
61220 2.8641506876067
61230 2.86414469914517
61240 2.86413904463391
61250 2.86413343563236
61260 2.86412784239979
61270 2.86412302923281
61280 2.86411837416159
61290 2.86411388124261
61300 2.86410911991209
61310 2.86410444217331
61320 2.86409992874464
61330 2.86409539778776
61340 2.86409113110231
61350 2.86408740328874
61360 2.86408382655393
61370 2.86408009925498
61380 2.86407610236695
61390 2.86407210837446
61400 2.8640680014249
61410 2.86406466612557
61420 2.86406178862488
61430 2.86405917763425
61440 2.86405677615253
61450 2.8640538555181
61460 2.86405073642833
61470 2.86404749125481
61480 2.86404382364027
61490 2.86404079787288
61500 2.86403787420234
61510 2.86403541494003
61520 2.86403299411592
61530 2.86403010197224
61540 2.86402711358711
61550 2.86402436531684
61560 2.86402160402751
61570 2.86401855966796
61580 2.8640155852431
61590 2.86401247357379
61600 2.86400955829075
61610 2.8640064773286
61620 2.86400349281388
61630 2.86400078771163
61640 2.86399773415309
61650 2.86399465181214
61660 2.863992081298
61670 2.86398949966061
61680 2.86398689214759
61690 2.86398369824323
61700 2.86397998334993
61710 2.8639764869751
61720 2.86397345635728
61730 2.86397101035653
61740 2.86396848266408
61750 2.86396607607594
61760 2.86396328594058
61770 2.86396062009359
61780 2.86395824718154
61790 2.86395554696421
61800 2.86395312293173
61810 2.86395022047307
61820 2.86394693290021
61830 2.86394309895065
61840 2.86393981690088
61850 2.86393686084506
61860 2.86393376880008
61870 2.86393009694867
61880 2.86392601592812
61890 2.86392140323309
61900 2.86391662828975
61910 2.86391186551798
61920 2.86390710940789
61930 2.86390259324082
61940 2.86389770665724
61950 2.86389241317763
61960 2.86388720268702
61970 2.86388224383047
61980 2.86387772683275
61990 2.86387325629001
62000 2.8638683760555
62010 2.8638633011797
62020 2.86385823850861
62030 2.86385315724912
62040 2.86384775822979
62050 2.86384249756392
62060 2.86383684868954
62070 2.86383123730732
62080 2.86382589890407
62090 2.86382049848006
62100 2.8638151195119
62110 2.86381018747524
62120 2.86380523075968
62130 2.8637997718547
62140 2.86379455335742
62150 2.86378945999988
62160 2.86378447086132
62170 2.86377947004088
62180 2.86377505178341
62190 2.86377092680542
62200 2.86376705080655
62210 2.86376321203147
62220 2.86375928125452
62230 2.86375543464587
62240 2.8637518112288
62250 2.86374849139642
62260 2.86374579662471
62270 2.86374344282248
62280 2.86374093769846
62290 2.86373807819266
62300 2.86373491111125
62310 2.86373217384104
62320 2.86372982695417
62330 2.8637278226953
62340 2.86372553145653
62350 2.8637228458519
62360 2.86372035230534
62370 2.86371752574197
62380 2.86371414109966
62390 2.86371060829871
62400 2.86370731640043
62410 2.86370445654043
62420 2.86370161275247
62430 2.86369815482569
62440 2.86369461006434
62450 2.86369173418331
62460 2.86368922258009
62470 2.86368640218394
62480 2.86368374746735
62490 2.86368111485529
62500 2.86367850283324
62510 2.86367681621564
62520 2.86367557313038
62530 2.86367411278439
62540 2.8636727718461
62550 2.86367173643257
62560 2.86367082080895
62570 2.86366934623874
62580 2.86366763363648
62590 2.86366552689702
62600 2.86366354713901
62610 2.86366177926226
62620 2.86366039109477
62630 2.86365874118991
62640 2.86365749262992
62650 2.86365619078992
62660 2.86365520658944
62670 2.86365488930362
62680 2.86365488947984
62690 2.8636543642039
62700 2.86365358728762
62710 2.86365293137246
62720 2.86365239372681
62730 2.8636516110649
62740 2.86365058167257
62750 2.86364936200372
62760 2.86364795445506
62770 2.8636460389518
62780 2.86364409656648
62790 2.86364238057095
62800 2.86364063573883
62810 2.86363925358997
62820 2.86363801678322
62830 2.86363698119941
62840 2.86363623630206
62850 2.86363530573934
62860 2.8636342854237
62870 2.86363278209215
62880 2.86363103435033
62890 2.86362924370712
62900 2.86362712609818
62910 2.86362480402303
62920 2.86362266928877
62930 2.86362035432966
62940 2.86361820954363
62950 2.86361665141065
62960 2.86361515915688
62970 2.86361400391277
62980 2.86361270012226
62990 2.86361189583418
63000 2.8636111752127
63010 2.86361053662885
63020 2.86361058446446
63030 2.86361114905475
63040 2.86361122992043
63050 2.86361164982199
63060 2.86361203887185
63070 2.86361256285914
63080 2.86361361367737
63090 2.86361512903428
63100 2.86361688893485
63110 2.86361884644757
63120 2.86362116545694
63130 2.86362322934966
63140 2.86362537490862
63150 2.86362790044467
63160 2.86363082956498
63170 2.8636338753168
63180 2.86363720192514
63190 2.86364046459357
63200 2.86364385133359
63210 2.86364773395538
63220 2.8636519292359
63230 2.86365625993901
63240 2.86366005806747
63250 2.86366346293951
63260 2.86366696709754
63270 2.86367055960038
63280 2.86367403439239
63290 2.86367714345329
63300 2.86368048922925
63310 2.86368447912371
63320 2.86368782257722
63330 2.86369077491445
63340 2.86369352755989
63350 2.86369602994825
63360 2.86369813247407
63370 2.86370012034707
63380 2.8637019408868
63390 2.86370406034124
63400 2.86370638390531
63410 2.86370938625864
63420 2.86371262059561
63430 2.86371646866688
63440 2.86372076865181
63450 2.86372503434694
63460 2.86372906793145
63470 2.86373332477014
63480 2.86373745545618
63490 2.86374164820577
63500 2.86374561787088
63510 2.86374963772888
63520 2.86375331492944
63530 2.86375695978865
63540 2.86376091248836
63550 2.86376479210857
63560 2.8637683537871
63570 2.86377163700906
63580 2.86377461511423
63590 2.86377780611385
63600 2.86378147342108
63610 2.86378532676803
63620 2.86378891351968
63630 2.86379240864889
63640 2.86379551968821
63650 2.86379833634145
63660 2.86380134743807
63670 2.86380453328277
63680 2.86380786682867
63690 2.86381089007131
63700 2.86381391622357
63710 2.86381666906185
63720 2.86381933768525
63730 2.8638218192626
63740 2.86382393785009
63750 2.86382585676925
63760 2.86382771693023
63770 2.8638295092657
63780 2.86383125775525
63790 2.86383303257843
63800 2.86383461354269
63810 2.8638360119791
63820 2.86383679742227
63830 2.86383696953671
63840 2.8638368699962
63850 2.86383627705286
63860 2.86383518341936
63870 2.86383434818459
63880 2.86383331307778
63890 2.86383203086569
63900 2.86383025130609
63910 2.86382835079465
63920 2.86382645942153
63930 2.86382421438048
63940 2.86382175608653
63950 2.86381966488883
63960 2.86381756236834
63970 2.86381432300367
63980 2.86381089172086
63990 2.86380724481508
64000 2.86380328787333
64010 2.86379934719392
64020 2.86379609351848
64030 2.86379307729405
64040 2.86379026644203
64050 2.86378772285766
64060 2.86378591646693
64070 2.86378385907048
64080 2.86378233609492
64090 2.8637810866882
64100 2.86377975240756
64110 2.86377780670014
64120 2.8637761102309
64130 2.86377462920191
64140 2.86377342630562
64150 2.8637723299098
64160 2.86377057351574
64170 2.86376822980029
64180 2.86376614534111
64190 2.86376378894801
64200 2.86376118363974
64210 2.86375875105179
64220 2.86375660015543
64230 2.86375469848592
64240 2.86375301152865
64250 2.86375160021199
64260 2.86375036618749
64270 2.86374919734411
64280 2.8637480924775
64290 2.86374691559585
64300 2.86374568114906
64310 2.86374484104994
64320 2.86374407583608
64330 2.863743543723
64340 2.86374319439548
64350 2.86374334579739
64360 2.86374368171011
64370 2.86374415641977
64380 2.86374465875679
64390 2.8637452023989
64400 2.86374521017673
64410 2.86374502885768
64420 2.86374498397336
64430 2.86374504192364
64440 2.86374494982093
64450 2.8637447515263
64460 2.86374475084548
64470 2.86374481023533
64480 2.8637449695197
64490 2.86374529561457
64500 2.86374524540195
64510 2.8637448579671
64520 2.86374428348624
64530 2.86374379371138
64540 2.86374315332127
64550 2.86374256331066
64560 2.86374213555883
64570 2.86374180092678
64580 2.86374159933784
64590 2.86374136707553
64600 2.86374077957809
64610 2.86374046482767
64620 2.86374076307649
64630 2.86374169233111
64640 2.86374246719813
64650 2.86374296806831
64660 2.86374325645311
64670 2.86374356166999
64680 2.86374347296856
64690 2.86374342506742
64700 2.86374311271811
64710 2.86374283869517
64720 2.86374230375274
64730 2.86374172724842
64740 2.86374082751744
64750 2.86373952311081
64760 2.86373834566594
64770 2.8637368930785
64780 2.86373603353713
64790 2.86373519585731
64800 2.86373443196168
64810 2.86373406420769
64820 2.86373396113086
64830 2.86373357537652
64840 2.86373360698001
64850 2.86373395161129
64860 2.86373374847832
64870 2.86373366530288
64880 2.86373358884708
64890 2.86373341899883
64900 2.86373370118255
64910 2.86373440533115
64920 2.86373475525166
64930 2.86373501113789
64940 2.86373534001245
64950 2.86373514101396
64960 2.86373474529922
64970 2.86373452281332
64980 2.86373492659225
64990 2.86373463617721
65000 2.8637346279284
65010 2.86373440343989
65020 2.8637337865797
65030 2.86373260148437
65040 2.86373168485485
65050 2.86373131514362
65060 2.86373095060578
65070 2.86373073646251
65080 2.86373054358694
65090 2.86373086399834
65100 2.8637312402553
65110 2.86373166893769
65120 2.86373279273016
65130 2.86373344920069
65140 2.86373358070208
65150 2.8637335151552
65160 2.86373325254437
65170 2.86373282220044
65180 2.8637323050352
65190 2.86373156153168
65200 2.86373023447034
65210 2.86372844452117
65220 2.86372646055133
65230 2.86372452443442
65240 2.86372265554963
65250 2.86372064877871
65260 2.86371903042608
65270 2.86371727009547
65280 2.86371531709892
65290 2.86371326561062
65300 2.86371065496134
65310 2.86370807960057
65320 2.86370570068026
65330 2.86370389416892
65340 2.8637021823327
65350 2.86370023645215
65360 2.86369816734491
65370 2.86369633345249
65380 2.86369492592125
65390 2.86369396353907
65400 2.86369296523744
65410 2.86369179990228
65420 2.86369103411523
65430 2.86369026251538
65440 2.86368923094517
65450 2.86368845813872
65460 2.86368782844266
65470 2.86368676298002
65480 2.86368534132919
65490 2.86368415483541
65500 2.86368299539119
65510 2.8636819166284
65520 2.86368064132864
65530 2.86367842115457
65540 2.86367608553695
65550 2.86367368548039
65560 2.86367136213691
65570 2.86366932398443
65580 2.86366744115235
65590 2.86366540962116
65600 2.86366375235216
65610 2.86366236697324
65620 2.86366131472597
65630 2.86366062185343
65640 2.86366015582183
65650 2.8636595938349
65660 2.86365955914663
65670 2.86366009885386
65680 2.86366020498841
65690 2.86366000482643
65700 2.86365957108695
65710 2.86365877816174
65720 2.86365819712066
65730 2.86365815095062
65740 2.8636582478594
65750 2.86365822095265
65760 2.86365834165554
65770 2.86365806532017
65780 2.86365767688616
65790 2.86365730404644
65800 2.86365749065574
65810 2.86365734030217
65820 2.8636570206145
65830 2.86365677585047
65840 2.86365625480102
65850 2.86365658973746
65860 2.86365707963383
65870 2.86365725417806
65880 2.86365755148777
65890 2.8636573523298
65900 2.86365674595051
65910 2.86365561432821
65920 2.86365470152116
65930 2.86365406213111
65940 2.86365361561729
65950 2.8636530169937
65960 2.86365278836895
65970 2.86365297454634
65980 2.86365348489745
65990 2.86365436262035
66000 2.86365496343684
66010 2.86365511998383
66020 2.86365481980529
66030 2.86365397949827
66040 2.86365316913388
66050 2.86365271097027
66060 2.86365276322932
66070 2.86365264388418
66080 2.86365245965974
66090 2.863651652522
66100 2.8636508236994
66110 2.86364988453938
66120 2.86364934923876
66130 2.86364871842844
66140 2.86364740285622
66150 2.86364608836326
66160 2.86364505671825
66170 2.86364381647107
66180 2.86364250988591
66190 2.86364160759644
66200 2.86364072638197
66210 2.86363969620493
66220 2.86363858411696
66230 2.86363741874611
66240 2.86363701535389
66250 2.86363629104134
66260 2.86363505127514
66270 2.86363351753116
66280 2.86363193153055
66290 2.86363002828744
66300 2.86362785623637
66310 2.86362566157234
66320 2.8636229222154
66330 2.86362018291941
66340 2.86361702403474
66350 2.86361379521957
66360 2.8636100826457
66370 2.86360607193017
66380 2.86360178784096
66390 2.86359738031365
66400 2.86359376593437
66410 2.86358963948093
66420 2.86358561364814
66430 2.86358177807582
66440 2.86357809540232
66450 2.86357453321516
66460 2.86357089190659
66470 2.86356674178772
66480 2.86356217526614
66490 2.86355788557384
66500 2.86355333649753
66510 2.86354891657531
66520 2.86354476046123
66530 2.86354012872273
66540 2.86353534524565
66550 2.86353052541577
66560 2.86352574620641
66570 2.86352043763968
66580 2.86351466093516
66590 2.86350934965017
66600 2.86350358853873
66610 2.86349747332472
66620 2.86349152531711
66630 2.86348513354344
66640 2.86347791365432
66650 2.86347077887977
66660 2.86346355852504
66670 2.86345597744338
66680 2.86344818304783
66690 2.86344053025774
66700 2.86343322548673
66710 2.86342559564278
66720 2.86341771459807
66730 2.86340960789406
66740 2.863401682311
66750 2.86339376754143
66760 2.8633855488061
66770 2.86337728351159
66780 2.86336905094559
66790 2.86336064011128
66800 2.86335220954625
66810 2.86334354177248
66820 2.86333512680572
66830 2.86332655486469
66840 2.86331814413156
66850 2.86330910449386
66860 2.86329976086092
66870 2.86329055367468
66880 2.863280951784
66890 2.8632709778995
66900 2.86326048426905
66910 2.86324954088269
66920 2.86323787928937
66930 2.8632259139049
66940 2.8632145581607
66950 2.86320283827532
66960 2.86319052156046
66970 2.86317792352998
66980 2.86316486988006
66990 2.86315171853481
67000 2.86313854554438
67010 2.86312501508079
67020 2.8631118699926
67030 2.86309923072773
67040 2.8630868538057
67050 2.86307406124117
67060 2.86306113654807
67070 2.86304783355531
67080 2.86303485405626
67090 2.86302192936526
67100 2.86300874628739
67110 2.86299581193241
67120 2.86298334330372
67130 2.86297085397802
67140 2.86295816702443
67150 2.86294563820214
67160 2.86293361270413
67170 2.86292169010136
67180 2.86291020275133
67190 2.8628987127664
67200 2.86288681013538
67210 2.8628753561532
67220 2.86286419072583
67230 2.86285329860422
67240 2.86284211722791
67250 2.86283039383969
67260 2.86281852886408
67270 2.86280659469346
67280 2.86279489694785
67290 2.8627833403647
67300 2.86277209360194
67310 2.86276136274883
67320 2.86275033162021
67330 2.86273955341337
67340 2.86272849591821
67350 2.86271764316498
67360 2.86270650516355
67370 2.86269541090725
67380 2.86268486411581
67390 2.86267473145845
67400 2.86266474858088
67410 2.86265487764311
67420 2.86264490273485
67430 2.86263545526972
67440 2.86262649630649
67450 2.86261803318941
67460 2.86260977172734
67470 2.86260215651304
67480 2.86259463871046
67490 2.86258725282289
67500 2.86257995417269
67510 2.86257293677869
67520 2.86256589152042
67530 2.86255837986072
67540 2.86255048211539
67550 2.86254237167181
67560 2.86253355602936
67570 2.8625244186641
67580 2.86251508515967
67590 2.86250649331779
67600 2.86249829246717
67610 2.86249014333698
67620 2.86248256854318
67630 2.86247503039659
67640 2.86246741905046
67650 2.86246013709023
67660 2.86245274330945
67670 2.86244485783578
67680 2.8624368722611
67690 2.86242923687512
67700 2.86242161382731
67710 2.8624137314207
67720 2.86240571391602
67730 2.86239740791643
67740 2.86238859198308
67750 2.86238038795683
67760 2.86237236939283
67770 2.86236475080894
67780 2.86235658800498
67790 2.86234801339694
67800 2.86233828202884
67810 2.86232816228119
67820 2.86231837959323
67830 2.86230901001362
67840 2.86229997121171
67850 2.86229126796016
67860 2.86228295763328
67870 2.86227422419278
67880 2.86226560367552
67890 2.86225683782892
67900 2.86224791257909
67910 2.86223914606816
67920 2.86223052304117
67930 2.86222166028805
67940 2.86221281148633
67950 2.86220386839735
67960 2.86219535792102
67970 2.86218729446285
67980 2.86217917875848
67990 2.86217128849315
68000 2.86216334684833
68010 2.86215477160337
68020 2.86214552971156
68030 2.86213600325794
68040 2.86212627816005
68050 2.86211685239421
68060 2.86210735423174
68070 2.86209807828317
68080 2.86208885693546
68090 2.86207972226105
68100 2.86207067703935
68110 2.86206185264628
68120 2.86205325161302
68130 2.86204582344138
68140 2.86203846271156
68150 2.86203064440928
68160 2.86202279713162
68170 2.86201517502519
68180 2.86200704025561
68190 2.86199831209828
68200 2.86198929077637
68210 2.86197961709102
68220 2.86196959468461
68230 2.86195919877319
68240 2.86194840595272
68250 2.8619374572217
68260 2.86192740604229
68270 2.86191750170268
68280 2.86190765167209
68290 2.86189725729721
68300 2.86188673496523
68310 2.86187612134548
68320 2.86186521638466
68330 2.86185444867988
68340 2.86184367751256
68350 2.86183267957312
68360 2.86182166362207
68370 2.86181120561956
68380 2.86180081638247
68390 2.86179016909054
68400 2.8617792649722
68410 2.86176766238364
68420 2.86175602897067
68430 2.86174464948138
68440 2.86173296435055
68450 2.86172139919168
68460 2.86171013417224
68470 2.86169912261809
68480 2.86168845381637
68490 2.86167840083841
68500 2.86166896399054
68510 2.86165934710922
68520 2.86164981139734
68530 2.86164038576463
68540 2.86163093022711
68550 2.86162153295259
68560 2.86161205355861
68570 2.86160200750512
68580 2.86159199434093
68590 2.86158223768695
68600 2.86157208946106
68610 2.86156153553338
68620 2.86155156120072
68630 2.86154140317868
68640 2.86153158902291
68650 2.86152176439106
68660 2.8615115919594
68670 2.86150079622934
68680 2.86148933802545
68690 2.86147827650638
68700 2.86146694339836
68710 2.86145596509208
68720 2.86144563225143
68730 2.86143594392695
68740 2.86142611552999
68750 2.86141688389711
68760 2.86140780156572
68770 2.86139856518952
68780 2.86138861552765
68790 2.86137828796751
68800 2.86136755107497
68810 2.8613561882154
68820 2.86134481439506
68830 2.8613335070979
68840 2.86132246212319
68850 2.8613114445918
68860 2.86130058110445
68870 2.8612896545213
68880 2.86127849076832
68890 2.86126681830301
68900 2.86125503384542
68910 2.861243407208
68920 2.86123235937733
68930 2.86122159200174
68940 2.86121139453244
68950 2.86120182405751
68960 2.86119280457349
68970 2.86118403491618
68980 2.86117537768068
68990 2.86116683560188
69000 2.86115891239391
69010 2.86115106165848
69020 2.86114266879868
69030 2.86113443928243
69040 2.86112585926578
69050 2.86111691088682
69060 2.86110739018591
69070 2.86109832294646
69080 2.86108929173612
69090 2.86108078020101
69100 2.86107268979905
69110 2.86106396380121
69120 2.86105517058497
69130 2.86104614091064
69140 2.86103700597894
69150 2.86102757074911
69160 2.86101824720347
69170 2.86100940666275
69180 2.86100058844606
69190 2.86099182163239
69200 2.86098315893728
69210 2.86097490010255
69220 2.86096664646199
69230 2.86095794830967
69240 2.86094885057912
69250 2.86093942061175
69260 2.86093046473292
69270 2.86092210834288
69280 2.86091413009175
69290 2.86090684849825
69300 2.86089943474636
69310 2.86089166597956
69320 2.86088282737421
69330 2.86087363258445
69340 2.86086503183507
69350 2.86085683052169
69360 2.86084898094721
69370 2.86084217462089
69380 2.86083545473092
69390 2.86082836187425
69400 2.86082183479747
69410 2.86081527828849
69420 2.86080841442119
69430 2.86080133185544
69440 2.86079433513777
69450 2.86078728136768
69460 2.86077981623235
69470 2.86077228149507
69480 2.86076489549049
69490 2.86075748389952
69500 2.86074981350935
69510 2.86074212517695
69520 2.86073420188016
69530 2.86072635818476
69540 2.86071860649621
69550 2.86071101308511
69560 2.86070348123501
69570 2.86069625732547
69580 2.86068952719314
69590 2.8606826359824
69600 2.86067609690661
69610 2.86066963630897
69620 2.86066323679573
69630 2.86065629347531
69640 2.86064912795064
69650 2.8606419599243
69660 2.8606347729266
69670 2.86062778968873
69680 2.86062067683735
69690 2.86061354332456
69700 2.86060657459864
69710 2.86059980083334
69720 2.86059283858559
69730 2.8605859572753
69740 2.86057836732812
69750 2.86057077054247
69760 2.86056326386854
69770 2.86055596962469
69780 2.86054845473735
69790 2.86054107939619
69800 2.86053347784173
69810 2.86052592952513
69820 2.86051899469857
69830 2.86051236061046
69840 2.86050576240486
69850 2.86049912768636
69860 2.86049279966848
69870 2.86048614640761
69880 2.86047960713208
69890 2.86047287672606
69900 2.86046581383678
69910 2.8604587864758
69920 2.86045149242496
69930 2.86044416881469
69940 2.8604373464593
69950 2.86043048055815
69960 2.86042351337935
69970 2.86041673749861
69980 2.86040902229378
69990 2.86040131255254
70000 2.86039358411565
70010 2.86038615088385
70020 2.8603785917456
70030 2.86037072450593
70040 2.86036274477684
70050 2.86035424601632
70060 2.86034581601844
70070 2.86033773403532
70080 2.86032918681981
70090 2.86032087177389
70100 2.86031292636804
70110 2.86030487510351
70120 2.8602964392983
70130 2.86028805832218
70140 2.86027984969397
70150 2.86027190349272
70160 2.86026385777624
70170 2.8602562364282
70180 2.860249129194
70190 2.86024140979414
70200 2.86023400794772
70210 2.86022653784948
70220 2.8602186088732
70230 2.86021041421885
70240 2.86020246320223
70250 2.86019396476324
70260 2.86018541120419
70270 2.8601766497454
70280 2.86016764535223
70290 2.86015862383214
70300 2.86014922048399
70310 2.8601399487498
70320 2.86013037336277
70330 2.86012057911202
70340 2.86011073485452
70350 2.8601012260509
70360 2.86009191065645
70370 2.86008221547601
70380 2.86007263770619
70390 2.86006329668368
70400 2.86005398190893
70410 2.86004455173958
70420 2.86003529814835
70430 2.8600259736258
70440 2.8600166578714
70450 2.86000711685753
70460 2.85999770086718
70470 2.85998856116169
70480 2.85997965111023
70490 2.85997039244
70500 2.8599614328873
70510 2.85995290358093
70520 2.85994494126048
70530 2.85993708244919
70540 2.85992921646179
70550 2.85992139121156
70560 2.85991312631899
70570 2.85990435209116
70580 2.85989543424096
70590 2.85988696528993
70600 2.85987879196739
70610 2.85987065891335
70620 2.85986222159115
70630 2.85985386077337
70640 2.85984537478011
70650 2.85983722479244
70660 2.85982914102038
70670 2.85982041426485
70680 2.85981101510989
70690 2.85980235588035
70700 2.8597936225107
70710 2.85978545129703
70720 2.85977760525029
70730 2.85976998635968
70740 2.85976206499926
70750 2.85975414356562
70760 2.85974620389312
70770 2.85973826072293
70780 2.85973008341445
70790 2.8597214462438
70800 2.85971288574344
70810 2.85970381251046
70820 2.8596949477493
70830 2.85968602412002
70840 2.8596768248231
70850 2.85966783679098
70860 2.85965908850422
70870 2.85965125850913
70880 2.85964376276738
70890 2.85963622489768
70900 2.85962899998045
70910 2.85962164363765
70920 2.85961420752797
70930 2.8596067802002
70940 2.8595999062997
70950 2.85959275747206
70960 2.85958544786237
70970 2.85957857774678
70980 2.85957186872791
70990 2.8595652865546
71000 2.85955871488204
71010 2.85955188318987
71020 2.85954504030871
71030 2.85953825327057
71040 2.85953177349797
71050 2.85952511527494
71060 2.85951790817927
71070 2.85951134935718
71080 2.85950545701117
71090 2.85949963551145
71100 2.85949345414535
71110 2.85948722936175
71120 2.8594820830682
71130 2.85947738048961
71140 2.85947290026961
71150 2.85946780588341
71160 2.85946213884759
71170 2.85945649638321
71180 2.85945052778737
71190 2.8594440540745
71200 2.85943736457453
71210 2.85943047933825
71220 2.85942350865554
71230 2.85941676558842
71240 2.85941008694175
71250 2.85940312205019
71260 2.85939606124355
71270 2.85938890043716
71280 2.85938233713247
71290 2.85937608246316
71300 2.85937011640686
71310 2.85936479071506
71320 2.85936014417069
71330 2.85935525630921
71340 2.85934991825979
71350 2.85934384170424
71360 2.85933709351682
71370 2.85933025643873
71380 2.85932382667262
71390 2.85931815072887
71400 2.85931315041789
71410 2.85930818934852
71420 2.85930286614135
71430 2.85929690408826
71440 2.85929095918331
71450 2.85928486687965
71460 2.85927848466752
71470 2.85927227364002
71480 2.85926700503444
71490 2.85926167822433
71500 2.85925581970666
71510 2.85924935069704
71520 2.85924244818424
71530 2.859235651835
71540 2.85922834775937
71550 2.85922093723171
71560 2.85921381097881
71570 2.85920709345564
71580 2.8592001373573
71590 2.859193159733
71600 2.85918613931012
71610 2.85917950661904
71620 2.85917314487068
71630 2.8591669693885
71640 2.85916036049483
71650 2.85915305583502
71660 2.8591461348146
71670 2.85913965584084
71680 2.8591333532177
71690 2.85912675459164
71700 2.85912003022006
71710 2.8591135032398
71720 2.85910709783979
71730 2.85910095880438
71740 2.85909504848054
71750 2.85908888585548
71760 2.85908260397793
71770 2.85907610646425
71780 2.85906930963197
71790 2.85906252239047
71800 2.85905553033015
71810 2.85904904192609
71820 2.85904250492655
71830 2.85903553909341
71840 2.85902846738463
71850 2.85902121801867
71860 2.85901453432916
71870 2.85900827542043
71880 2.85900212247847
71890 2.85899548652032
71900 2.85898855466779
71910 2.85898155861662
71920 2.85897419937586
71930 2.85896692101362
71940 2.85895974495411
71950 2.85895286819314
71960 2.85894608600062
71970 2.85893887200284
71980 2.85893185131789
71990 2.85892475313008
72000 2.85891784204631
72010 2.85891079576997
72020 2.85890385006224
72030 2.85889705471483
72040 2.85889059043973
72050 2.85888476719163
72060 2.85887902686602
72070 2.85887337575504
72080 2.858867928274
72090 2.85886275099303
72100 2.85885744316898
72110 2.85885235539484
72120 2.85884711821189
72130 2.85884096933113
72140 2.85883458633415
72150 2.8588281016662
72160 2.85882138881719
72170 2.85881489303236
72180 2.8588082844883
72190 2.85880142260574
72200 2.85879488871695
72210 2.85878791999559
72220 2.85878057740398
72230 2.85877301312077
72240 2.85876542934784
72250 2.85875768858026
72260 2.858750095916
72270 2.85874245693562
72280 2.85873449145813
72290 2.85872695042043
72300 2.85871911926882
72310 2.8587110606991
72320 2.85870316196749
72330 2.85869533013601
72340 2.85868696615592
72350 2.85867910654274
72360 2.85867157944867
72370 2.85866390383001
72380 2.85865640921517
72390 2.85864906061871
72400 2.85864194313815
72410 2.85863485647728
72420 2.85862770091086
72430 2.85862058718512
72440 2.85861382778209
72450 2.85860724202401
72460 2.85860055737408
72470 2.85859406746713
72480 2.85858765591148
72490 2.85858126605591
72500 2.85857472860227
72510 2.85856832363999
72520 2.85856208527958
72530 2.85855560842968
72540 2.85854942600167
72550 2.85854318529476
72560 2.85853716630686
72570 2.85853116976701
72580 2.85852511634647
72590 2.8585192888532
72600 2.85851328308418
72610 2.85850622080999
72620 2.85849921248097
72630 2.85849198090229
72640 2.85848475782982
72650 2.85847805668935
72660 2.85847150948056
72670 2.85846525235334
72680 2.85845895480464
72690 2.85845303810429
72700 2.85844736021843
72710 2.85844208189851
72720 2.85843706697933
72730 2.85843267765972
72740 2.85842853778709
72750 2.85842487088402
72760 2.85842144301525
72770 2.85841811300213
72780 2.85841499318995
72790 2.85841237468224
72800 2.8584097221546
72810 2.85840710926229
72820 2.85840491399373
72830 2.85840308538976
72840 2.85840129536964
72850 2.85840031590551
72860 2.85839984490703
72870 2.85839933036038
72880 2.85839882390107
72890 2.8583989531657
72900 2.858398824907
72910 2.85839899836434
72920 2.85839948159377
72930 2.85839965336098
72940 2.85839956170006
72950 2.85839912113327
72960 2.85839784905954
72970 2.85839660945144
72980 2.85839537410875
72990 2.8583946105131
73000 2.85839374492684
73010 2.85839294501786
73020 2.85839247090861
73030 2.85839187893383
73040 2.85839160473354
73050 2.85839139952434
73060 2.85839139621064
73070 2.858391661014
73080 2.85839207832701
73090 2.85839243548738
73100 2.85839242175047
73110 2.85839248588732
73120 2.85839261123373
73130 2.85839303487853
73140 2.85839326433165
73150 2.85839339998784
73160 2.85839321734469
73170 2.85839291258517
73180 2.85839322138631
73190 2.85839365086929
73200 2.8583943619113
73210 2.85839482887746
73220 2.85839483105807
73230 2.85839517408112
73240 2.85839572892566
73250 2.85839633488638
73260 2.85839629323483
73270 2.85839567828322
73280 2.85839489909071
73290 2.85839409937398
73300 2.85839350063367
73310 2.85839324881666
73320 2.85839336464543
73330 2.85839393359986
73340 2.85839412198404
73350 2.8583942433686
73360 2.85839463054106
73370 2.85839475737903
73380 2.85839466117936
73390 2.85839454857374
73400 2.85839422892581
73410 2.85839420951053
73420 2.85839475353687
73430 2.85839516619931
73440 2.85839510886948
73450 2.85839534741748
73460 2.85839584067918
73470 2.85839610099409
73480 2.85839597639507
73490 2.85839561624025
73500 2.85839529820865
73510 2.85839447767046
73520 2.85839347244641
73530 2.85839208164689
73540 2.85839077258917
73550 2.85838884105546
73560 2.85838609814382
73570 2.85838370419773
73580 2.85838118758399
73590 2.85837823588099
73600 2.85837502509916
73610 2.85837184047215
73620 2.85836887531226
73630 2.85836589971326
73640 2.85836275040112
73650 2.85835939954953
73660 2.85835563523005
73670 2.85835199622369
73680 2.85834827382042
73690 2.85834453982738
73700 2.85834096570618
73710 2.85833706255645
73720 2.85833337044839
73730 2.85832943617699
73740 2.8583255727255
73750 2.8583218313598
73760 2.85831789403926
73770 2.8583144516687
73780 2.8583111937592
73790 2.85830788471538
73800 2.85830479913069
73810 2.85830183654919
73820 2.85829874640047
73830 2.85829579467648
73840 2.85829294762338
73850 2.85828967103109
73860 2.85828637017905
73870 2.85828262551099
73880 2.85827822013179
73890 2.85827315102298
73900 2.85826799878364
73910 2.85826243934453
73920 2.85825690982364
73930 2.85825130322418
73940 2.85824605045155
73950 2.85824062945703
73960 2.85823492869587
73970 2.85822953854618
73980 2.85822463907029
73990 2.85821986150974
74000 2.85821519172848
74010 2.85821044166362
74020 2.85820554590285
74030 2.85820006616675
74040 2.85819458208626
74050 2.85818876717185
74060 2.85818232988375
74070 2.85817556397679
74080 2.85816879737575
74090 2.85816194351286
74100 2.85815496314799
74110 2.85814842354643
74120 2.85814206416198
74130 2.85813592528952
74140 2.85812977269672
74150 2.85812328105415
74160 2.85811624593308
74170 2.85810917479723
74180 2.85810194232562
74190 2.85809451208699
74200 2.85808706919786
74210 2.85807994454606
74220 2.85807299405753
74230 2.85806592073707
74240 2.85805952376435
74250 2.85805356851925
74260 2.85804776295369
74270 2.85804220455635
74280 2.85803625393588
74290 2.85803032774299
74300 2.85802427620781
74310 2.858018277616
74320 2.85801255653047
74330 2.85800667166459
74340 2.85800033138182
74350 2.85799397807184
74360 2.85798780043584
74370 2.85798202972877
74380 2.85797647859374
74390 2.85797088130388
74400 2.85796515583353
74410 2.85795912950362
74420 2.85795271217302
74430 2.85794674907605
74440 2.85794060162594
74450 2.85793421796379
74460 2.85792792221366
74470 2.85792176122233
74480 2.85791524614008
74490 2.85790860845697
74500 2.85790216336429
74510 2.85789554421779
74520 2.85788889640286
74530 2.85788206080436
74540 2.85787532633485
74550 2.85786858830946
74560 2.85786176559674
74570 2.85785441704836
74580 2.85784706946008
74590 2.85783995820731
74600 2.85783298347529
74610 2.85782575210509
74620 2.8578182378203
74630 2.85781079985323
74640 2.85780369850629
74650 2.85779658336806
74660 2.85778972397963
74670 2.85778305648215
74680 2.85777649365046
74690 2.8577700935876
74700 2.85776316458146
74710 2.85775655132191
74720 2.85774979717127
74730 2.85774238112501
74740 2.85773531331512
74750 2.85772816232752
74760 2.85772135125783
74770 2.8577144090917
74780 2.85770710304628
74790 2.85769977253832
74800 2.85769238173658
74810 2.85768471815096
74820 2.85767757760877
74830 2.85767118968358
74840 2.8576653204752
74850 2.85765878191563
74860 2.85765147701549
74870 2.8576442666885
74880 2.8576367712106
74890 2.85762935570766
74900 2.85762252616445
74910 2.85761567939102
74920 2.85760854786698
74930 2.85760090563232
74940 2.85759341686386
74950 2.85758571184152
74960 2.85757770630379
74970 2.85756977248365
74980 2.85756201324616
74990 2.85755445293933
75000 2.85754669471656
75010 2.85753858518807
75020 2.85753086197999
75030 2.85752321324226
75040 2.85751559455015
75050 2.85750792781126
75060 2.85749983220115
75070 2.85749146611475
75080 2.85748307178018
75090 2.85747456818716
75100 2.85746607482112
75110 2.85745756084382
75120 2.85744904455623
75130 2.85744076581549
75140 2.85743246489988
75150 2.8574241259515
75160 2.85741558730637
75170 2.85740751302595
75180 2.8573996652541
75190 2.85739194896614
75200 2.85738387380048
75210 2.85737573030955
75220 2.85736779053812
75230 2.85736009725982
75240 2.85735234062299
75250 2.8573445216224
75260 2.85733656260373
75270 2.85732884068275
75280 2.85732110005059
75290 2.85731316029136
75300 2.85730549117156
75310 2.85729750910751
75320 2.85728950163396
75330 2.8572810413785
75340 2.85727252170802
75350 2.85726364193817
75360 2.85725439454504
75370 2.85724497541029
75380 2.85723561016062
75390 2.85722624684662
75400 2.85721693308051
75410 2.85720731282501
75420 2.85719779487879
75430 2.85718786145913
75440 2.85717779934551
75450 2.85716801398591
75460 2.85715820186901
75470 2.85714884414363
75480 2.85713993011725
75490 2.85713055144398
75500 2.85712134426311
75510 2.85711242215987
75520 2.85710347975688
75530 2.85709427376541
75540 2.85708451631421
75550 2.85707468270974
75560 2.85706518392303
75570 2.85705601985521
75580 2.85704730702544
75590 2.85703904862262
75600 2.85703108101909
75610 2.8570230830848
75620 2.85701500848994
75630 2.85700719823556
75640 2.8569997385239
75650 2.85699238131238
75660 2.85698522650527
75670 2.85697803605704
75680 2.856970989651
75690 2.85696401113802
75700 2.85695706632724
75710 2.85695007747134
75720 2.85694257999587
75730 2.85693502666821
75740 2.85692766414048
75750 2.85692063862519
75760 2.85691378365313
75770 2.85690665121574
75780 2.85689979453069
75790 2.85689255395716
75800 2.85688517892501
75810 2.85687765490871
75820 2.85687041259104
75830 2.85686363287391
75840 2.85685682865644
75850 2.85685004194599
75860 2.85684346002733
75870 2.85683728618109
75880 2.85683115009819
75890 2.85682516715611
75900 2.85681888956526
75910 2.85681225337341
75920 2.85680585934487
75930 2.85679976050661
75940 2.85679354169939
75950 2.85678692306382
75960 2.85677998553031
75970 2.85677295188412
75980 2.8567652533841
75990 2.85675704187213
76000 2.85674840610697
76010 2.85673947001725
76020 2.85673094591007
76030 2.85672210930947
76040 2.85671313134978
76050 2.85670397702853
76060 2.85669469741288
76070 2.85668525563405
76080 2.85667571363948
76090 2.85666522461268
76100 2.85665435471007
76110 2.85664353639982
76120 2.85663311376441
76130 2.85662268543084
76140 2.85661229198765
76150 2.85660167565462
76160 2.85659086803501
76170 2.85658006619075
76180 2.85656942131572
76190 2.85655894575696
76200 2.85654826050706
76210 2.85653775893264
76220 2.85652735206923
76230 2.85651615792302
76240 2.85650504423214
76250 2.85649326684374
76260 2.85648143346085
76270 2.85646963367912
76280 2.85645823369922
76290 2.8564466800448
76300 2.85643429274522
76310 2.85642213622504
76320 2.85640996033117
76330 2.85639762716973
76340 2.85638421674736
76350 2.85637018584433
76360 2.85635607245691
76370 2.85634181988751
76380 2.85632731766282
76390 2.85631271924328
76400 2.8562981931498
76410 2.85628369686138
76420 2.85626961731059
76430 2.85625573645666
76440 2.85624203867641
76450 2.85622834996209
76460 2.85621477870192
76470 2.85620137011587
76480 2.85618772407871
76490 2.85617388774059
76500 2.85616040829589
76510 2.8561472504211
76520 2.85613469355145
76530 2.85612228049238
76540 2.85610963906833
76550 2.85609731870313
76560 2.85608560602184
76570 2.85607434258632
76580 2.85606312623192
76590 2.85605151927587
76600 2.85604009056632
76610 2.85602858003266
76620 2.85601693283538
76630 2.85600510822196
76640 2.85599297247062
76650 2.8559806494548
76660 2.85596821010773
76670 2.85595633902348
76680 2.855944520198
76690 2.85593266062641
76700 2.85592085784531
76710 2.85590938081641
76720 2.85589791550743
76730 2.85588658443814
76740 2.85587559531909
76750 2.85586501666392
76760 2.85585477255809
76770 2.85584514193329
76780 2.8558355438312
76790 2.85582612542637
76800 2.85581644818347
76810 2.85580700811339
76820 2.8557979666171
76830 2.85578905754107
76840 2.85578012272234
76850 2.85577120091708
76860 2.85576212193922
76870 2.85575280951666
76880 2.85574324155259
76890 2.85573371433799
76900 2.85572462239196
76910 2.85571581444408
76920 2.85570679553276
76930 2.85569805313732
76940 2.85568928265727
76950 2.8556799927298
76960 2.85567066913662
76970 2.85566186118641
76980 2.85565303287977
76990 2.85564443151565
77000 2.85563577735195
77010 2.85562756641615
77020 2.85561965253051
77030 2.85561179466341
77040 2.8556037608842
77050 2.85559621242246
77060 2.85558891962065
77070 2.85558199342117
77080 2.85557487830647
77090 2.85556748287129
77100 2.85556032816757
77110 2.85555350492091
77120 2.85554702184925
77130 2.85554064865429
77140 2.85553436663382
77150 2.85552768619381
77160 2.85552111553151
77170 2.85551467706572
77180 2.85550842408039
77190 2.85550199116512
77200 2.85549565353915
77210 2.85548935402836
77220 2.85548261240894
77230 2.85547548685332
77240 2.85546794097231
77250 2.85545997990253
77260 2.85545162422049
77270 2.85544360146275
77280 2.85543539725649
77290 2.85542697301467
77300 2.85541848235141
77310 2.85541035153614
77320 2.8554024832965
77330 2.85539470494606
77340 2.85538670154736
77350 2.85537870915032
77360 2.85537025469383
77370 2.85536161259425
77380 2.85535302679157
77390 2.85534462740649
77400 2.85533612862707
77410 2.85532796117251
77420 2.85531957673537
77430 2.85531116709654
77440 2.85530278315183
77450 2.85529421994815
77460 2.85528575028188
77470 2.85527759854259
77480 2.85526950030374
77490 2.85526181365447
77500 2.85525415150938
77510 2.85524632825065
77520 2.85523812693522
77530 2.85522973428925
77540 2.85522151514447
77550 2.85521372542614
77560 2.85520645383
77570 2.85519959541194
77580 2.85519319075369
77590 2.85518687415814
77600 2.85518051307491
77610 2.85517445504869
77620 2.85516847817205
77630 2.85516225365643
77640 2.85515626728494
77650 2.85515017434907
77660 2.8551442054436
77670 2.8551377644077
77680 2.85513081103306
77690 2.85512356553069
77700 2.8551168230231
77710 2.85511062007633
77720 2.85510443894588
77730 2.85509882187956
77740 2.85509310852151
77750 2.8550875862965
77760 2.85508180511451
77770 2.85507589175965
77780 2.85506985493676
77790 2.85506417176424
77800 2.8550582875798
77810 2.85505291830419
77820 2.85504798712591
77830 2.85504336516774
77840 2.85503864744642
77850 2.85503353575821
77860 2.85502859875245
77870 2.85502431107269
77880 2.85502005363631
77890 2.85501565824238
77900 2.85501199238983
77910 2.85500851230786
77920 2.85500491439322
77930 2.85500174633303
77940 2.85499832831834
77950 2.85499486714061
77960 2.85499146806916
77970 2.85498777298747
77980 2.85498365990214
77990 2.85497983456556
78000 2.85497595995409
78010 2.85497218702692
78020 2.85496832786772
78030 2.85496476997943
78040 2.85496116633761
78050 2.8549578169535
78060 2.85495443851251
78070 2.85495105213431
78080 2.85494769502676
78090 2.85494421724102
78100 2.85494087594356
78110 2.854937820394
78120 2.85493506277594
78130 2.85493222206203
78140 2.85492881990915
78150 2.85492531714653
78160 2.85492145070234
78170 2.85491709627315
78180 2.8549127120793
78190 2.85490830791191
78200 2.85490376699928
78210 2.85489963314017
78220 2.85489606948776
78230 2.85489237274778
78240 2.85488871600639
78250 2.85488538175603
78260 2.85488224504798
78270 2.85487956450205
78280 2.85487719454795
78290 2.85487479390816
78300 2.85487205875385
78310 2.85486906335161
78320 2.85486628995899
78330 2.85486335177746
78340 2.85486059864746
78350 2.85485752665322
78360 2.85485447751527
78370 2.85485181613603
78380 2.85484898084689
78390 2.85484620793626
78400 2.85484373915871
78410 2.85484122624922
78420 2.85483904778486
78430 2.85483674718003
78440 2.85483437182973
78450 2.85483218775961
78460 2.85482993175086
78470 2.85482779306709
78480 2.85482602493936
78490 2.85482418927318
78500 2.85482198869359
78510 2.85481959349413
78520 2.85481743525227
78530 2.85481527313908
78540 2.85481305584971
78550 2.85481087111847
78560 2.85480881725836
78570 2.85480691092191
78580 2.85480491657075
78590 2.85480304545005
78600 2.85480130768087
78610 2.85479937724009
78620 2.85479749385302
78630 2.85479585169888
78640 2.85479422362723
78650 2.85479280488398
78660 2.85479173172656
78670 2.85479067596242
78680 2.85478975511778
78690 2.85478859667289
78700 2.85478783134258
78710 2.85478706603533
78720 2.85478589267472
78730 2.85478468195253
78740 2.85478297772427
78750 2.85478123759613
78760 2.85477922872591
78770 2.85477756410454
78780 2.85477583195663
78790 2.85477396399263
78800 2.85477167758615
78810 2.8547693322515
78820 2.85476705635149
78830 2.85476471551733
78840 2.85476258492775
78850 2.85476051261409
78860 2.85475813150447
78870 2.85475600190306
78880 2.8547534342528
78890 2.85475101428266
78900 2.85474835258619
78910 2.85474584013184
78920 2.85474341759939
78930 2.85474112532625
78940 2.85473870682754
78950 2.85473578525007
78960 2.8547330621546
78970 2.85473028408038
78980 2.85472771871495
78990 2.85472528175937
79000 2.85472270663609
79010 2.8547204103327
79020 2.85471785532243
79030 2.85471544308828
79040 2.8547134110852
79050 2.85471170631049
79060 2.85471001359781
79070 2.85470856993088
79080 2.85470756263585
79090 2.85470599499908
79100 2.85470423790644
79110 2.85470228388798
79120 2.8547000034013
79130 2.85469776619119
79140 2.85469552253855
79150 2.85469341340712
79160 2.8546911842321
79170 2.85468888544918
79180 2.85468643596096
79190 2.85468376157491
79200 2.8546810940393
79210 2.85467818314161
79220 2.8546747694943
79230 2.85467112005083
79240 2.85466765097858
79250 2.85466426174409
79260 2.85466078634765
79270 2.85465737257793
79280 2.85465401325281
79290 2.8546505313358
79300 2.85464687423813
79310 2.85464316523613
79320 2.85463976197822
79330 2.85463705591376
79340 2.85463432007897
79350 2.85463144908018
79360 2.85462862483088
79370 2.85462562132214
79380 2.85462285253232
79390 2.85462034114917
79400 2.85461766743501
79410 2.85461499143474
79420 2.85461287459588
79430 2.85461123539164
79440 2.85460989604673
79450 2.85460859930885
79460 2.85460696259195
79470 2.85460497142163
79480 2.85460270286064
79490 2.85459969732572
79500 2.85459680322749
79510 2.85459426795862
79520 2.85459195636097
79530 2.85458963745861
79540 2.85458691521164
79550 2.85458419941942
79560 2.85458111372929
79570 2.85457831514304
79580 2.85457557076817
79590 2.85457281657515
79600 2.85457000206155
79610 2.85456738413499
79620 2.85456500306435
79630 2.85456264370943
79640 2.85456019863117
79650 2.85455803936212
79660 2.85455618254997
79670 2.85455426037574
79680 2.85455245816239
79690 2.85455143378459
79700 2.85455099992462
79710 2.854550117189
79720 2.85454826486193
79730 2.8545457245273
79740 2.85454346942313
79750 2.85454158938726
79760 2.8545400733438
79770 2.85453849240014
79780 2.85453678380309
79790 2.85453507400133
79800 2.85453404593638
79810 2.85453346806259
79820 2.8545327147144
79830 2.85453173703891
79840 2.85453062980908
79850 2.85453006704093
79860 2.85453021957267
79870 2.85453051069455
79880 2.85453090337199
79890 2.8545309697413
79900 2.85453137116219
79910 2.85453207671615
79920 2.85453313377233
79930 2.85453395937616
79940 2.85453445411033
79950 2.85453491181084
79960 2.85453542386726
79970 2.85453521338728
79980 2.85453502743458
79990 2.85453511074876
80000 2.85453518295767
80010 2.85453514503411
80020 2.85453520604443
80030 2.85453585195031
80040 2.85453630518222
80050 2.85453687553468
80060 2.85453743768803
80070 2.85453780591454
80080 2.85453843001735
80090 2.85453937355964
80100 2.85454014944571
80110 2.85454066294051
80120 2.85454104951834
80130 2.85454162075929
80140 2.85454256624701
80150 2.85454357663595
80160 2.85454507275909
80170 2.85454705101307
80180 2.8545490504433
80190 2.85455038571764
80200 2.85455140511108
80210 2.85455305392246
80220 2.85455455650162
80230 2.85455618558926
80240 2.8545577478477
80250 2.85455993714383
80260 2.85456239369657
80270 2.85456480064134
80280 2.85456711832943
80290 2.85456945597087
80300 2.85457213190457
80310 2.85457503187771
80320 2.85457734851601
80330 2.85457946630465
80340 2.85458177654007
80350 2.85458402211353
80360 2.85458556460569
80370 2.85458698543757
80380 2.85458841003502
80390 2.85459007745269
80400 2.85459184542681
80410 2.85459318016447
80420 2.85459469775125
80430 2.85459618139911
80440 2.85459743945785
80450 2.85459874207907
80460 2.85459982515588
80470 2.85460075163847
80480 2.854601534736
80490 2.85460203780843
80500 2.85460256113588
80510 2.85460319579337
80520 2.85460344493853
80530 2.85460377341504
80540 2.85460408996071
80550 2.85460418186012
80560 2.85460435273264
80570 2.85460453418207
80580 2.8546054799704
80590 2.85460651555351
80600 2.85460757272666
80610 2.85460846740722
80620 2.85460909832736
80630 2.85460983748976
80640 2.85461069449001
80650 2.85461150071116
80660 2.85461210948383
80670 2.85461248519733
80680 2.85461311571554
80690 2.85461365774286
80700 2.85461379554288
80710 2.85461387595265
80720 2.85461350313062
80730 2.8546126639985
80740 2.85461180266443
80750 2.85461099423026
80760 2.85460990800425
80770 2.85460839851143
80780 2.85460666916625
80790 2.85460414752242
80800 2.85460136509006
80810 2.85459822708713
80820 2.85459497897982
80830 2.85459201835849
80840 2.85458951274183
80850 2.85458759510748
80860 2.85458542583
80870 2.85458303870731
80880 2.85458052646748
80890 2.85457807354799
80900 2.85457574818577
80910 2.85457336656245
80920 2.8545711763375
80930 2.85456869749929
80940 2.85456653933848
80950 2.85456491271103
80960 2.85456305962597
80970 2.85456092012226
80980 2.85455833697
80990 2.85455561115655
81000 2.85455331370553
81010 2.85455076684227
81020 2.85454841598086
81030 2.85454597972395
81040 2.85454319962824
81050 2.85454054522558
81060 2.85453813413125
81070 2.85453578559529
81080 2.85453346078022
81090 2.85453047983592
81100 2.85452759314394
81110 2.85452442521089
81120 2.85452049640327
81130 2.85451647742583
81140 2.85451242247469
81150 2.85450836875593
81160 2.85450434386022
81170 2.85450001240728
81180 2.8544955305418
81190 2.85449083426139
81200 2.85448582288971
81210 2.85448085652191
81220 2.8544758686246
81230 2.85447099039931
81240 2.85446560530919
81250 2.85446000373021
81260 2.85445422431096
81270 2.85444805203324
81280 2.85444123781591
81290 2.85443490630994
81300 2.85442830074941
81310 2.85442167946282
81320 2.85441478352763
81330 2.85440778988628
81340 2.85440083735739
81350 2.85439435980103
81360 2.85438748824447
81370 2.85438028916161
81380 2.85437356589319
81390 2.85436722401192
81400 2.85436079969296
81410 2.85435432111647
81420 2.85434765285048
81430 2.85434079463437
81440 2.85433438648745
81450 2.85432790390454
81460 2.85432132443441
81470 2.85431460644665
81480 2.85430755914294
81490 2.85430042157501
81500 2.85429317063997
81510 2.85428562191041
81520 2.85427815609175
81530 2.85427045039805
81540 2.85426282596418
81550 2.85425525193168
81560 2.85424779890847
81570 2.85424042261211
81580 2.85423319017734
81590 2.854225536655
81600 2.85421795882239
81610 2.85421019976132
81620 2.85420260903482
81630 2.85419504155349
81640 2.85418735498352
81650 2.85417986086749
81660 2.85417223202056
81670 2.85416471264513
81680 2.85415705272325
81690 2.85414951645872
81700 2.854142243014
81710 2.8541348852218
81720 2.85412765363065
81730 2.85412022477372
81740 2.85411228143799
81750 2.85410431018333
81760 2.85409650240185
81770 2.85408884893679
81780 2.85408098624772
81790 2.85407331834975
81800 2.85406526780122
81810 2.85405694456443
81820 2.8540485695908
81830 2.85404058252736
81840 2.85403240372147
81850 2.85402390103275
81860 2.85401608306559
81870 2.8540080020765
81880 2.85399991580372
81890 2.85399214073114
81900 2.85398435299031
81910 2.85397555263811
81920 2.85396605705901
81930 2.85395622487402
81940 2.85394639059322
81950 2.85393685294245
81960 2.85392718225778
81970 2.85391733980263
81980 2.85390746333196
81990 2.85389758534385
82000 2.85388779002611
82010 2.8538779543121
82020 2.85386889316955
82030 2.85386016497147
82040 2.85385158630781
82050 2.85384352966771
82060 2.85383547755016
82070 2.85382784332914
82080 2.85382023415789
82090 2.8538129160861
82100 2.85380584558567
82110 2.85379890942638
82120 2.853791885069
82130 2.85378493654495
82140 2.85377833132427
82150 2.853772062047
82160 2.85376553880502
82170 2.8537589948856
82180 2.85375255637149
82190 2.85374639921689
82200 2.85374057076143
82210 2.85373472424586
82220 2.85372901649115
82230 2.85372322116804
82240 2.85371735618008
82250 2.85371127167167
82260 2.85370531693295
82270 2.85369961464578
82280 2.85369402457054
82290 2.85368884509176
82300 2.85368373564977
82310 2.85367827403951
82320 2.85367251439728
82330 2.85366665732281
82340 2.8536609925266
82350 2.8536554514114
82360 2.85365021719448
82370 2.85364480484747
82380 2.85363931521738
82390 2.85363410173147
82400 2.85362917449373
82410 2.85362443903421
82420 2.8536203769965
82430 2.85361641687835
82440 2.8536124265436
82450 2.85360804628881
82460 2.85360334257019
82470 2.85359891277692
82480 2.85359422106166
82490 2.85358948486927
82500 2.8535845748191
82510 2.85357955157518
82520 2.85357538846949
82530 2.8535714613847
82540 2.85356794501778
82550 2.85356451577771
82560 2.85356119775377
82570 2.85355819254934
82580 2.85355509289095
82590 2.85355191613047
82600 2.85354828648921
82610 2.85354431024899
82620 2.8535400543772
82630 2.85353563663
82640 2.85353090947993
82650 2.85352584545403
82660 2.85352045281655
82670 2.85351533642826
82680 2.85351017888801
82690 2.85350541158042
82700 2.8535002783904
82710 2.85349523011082
82720 2.85348998541737
82730 2.85348476622929
82740 2.85347934195299
82750 2.85347368688459
82760 2.85346809856471
82770 2.85346218505557
82780 2.85345647997061
82790 2.85345083456718
82800 2.85344531736915
82810 2.85343956652919
82820 2.85343413894014
82830 2.85342874413578
82840 2.85342350901356
82850 2.85341844615598
82860 2.85341324736283
82870 2.85340842405852
82880 2.85340376070459
82890 2.85339867667704
82900 2.85339306959014
82910 2.85338687742045
82920 2.85338053404978
82930 2.85337406170953
82940 2.85336791312127
82950 2.8533617145356
82960 2.85335554891123
82970 2.85334917470703
82980 2.85334315624747
82990 2.85333758470141
83000 2.85333218625897
83010 2.85332675584788
83020 2.85332175310709
83030 2.85331676048937
83040 2.85331201405945
83050 2.85330739762506
83060 2.85330310089369
83070 2.85329878424828
83080 2.85329493677516
83090 2.85329098854575
83100 2.85328670972872
83110 2.85328225879245
83120 2.85327790103589
83130 2.85327361353842
83140 2.85326976789736
83150 2.85326594850273
83160 2.85326218758296
83170 2.85325866413565
83180 2.85325515937524
83190 2.853251124597
83200 2.85324692602947
83210 2.85324321184547
83220 2.85323974930691
83230 2.85323639185395
83240 2.85323263332007
83250 2.85322853424859
83260 2.85322446124368
83270 2.85322064044968
83280 2.85321706228462
83290 2.85321368351682
83300 2.85321026661795
83310 2.85320679430572
83320 2.85320371789531
83330 2.85320053871029
83340 2.85319747759167
83350 2.85319432554847
83360 2.85319132792922
83370 2.85318824610653
83380 2.85318524875437
83390 2.85318272529696
83400 2.85317972605087
83410 2.85317629384849
83420 2.85317344612533
83430 2.85317061008507
83440 2.85316758263483
83450 2.85316437230242
83460 2.85316098436801
83470 2.85315744978207
83480 2.85315411630194
83490 2.85315086035486
83500 2.85314761201184
83510 2.8531446907567
83520 2.85314206268253
83530 2.85313907646017
83540 2.85313592162438
83550 2.85313251742201
83560 2.85312896530297
83570 2.85312522497575
83580 2.85312147601173
83590 2.85311754344871
83600 2.85311323874053
83610 2.85310855058699
83620 2.85310402992457
83630 2.85309965790035
83640 2.8530946833634
83650 2.85308954318228
83660 2.85308447174327
83670 2.85307937661698
83680 2.85307441817643
83690 2.85306964658593
83700 2.85306463063958
83710 2.85305933349549
83720 2.85305405868902
83730 2.85304896459064
83740 2.85304392703492
83750 2.85303879325093
83760 2.85303375304522
83770 2.85302898065373
83780 2.8530240761701
83790 2.8530191890432
83800 2.85301456238405
83810 2.85301008069008
83820 2.85300546760918
83830 2.85300051818903
83840 2.8529956199539
83850 2.85299049414785
83860 2.85298561484623
83870 2.85298066334459
83880 2.8529756492714
83890 2.85297088153293
83900 2.85296642563047
83910 2.85296181029682
83920 2.85295709814644
83930 2.85295177465366
83940 2.85294667718011
83950 2.85294132996008
83960 2.85293629068199
83970 2.85293105171062
83980 2.85292560511035
83990 2.85292014194562
84000 2.85291449201322
84010 2.85290877821451
84020 2.85290350850858
84030 2.85289816711307
84040 2.85289257003273
84050 2.85288678973254
84060 2.85288098033007
84070 2.85287523400988
84080 2.85286943076353
84090 2.85286395460003
84100 2.8528589687369
84110 2.85285358224881
84120 2.85284815835625
84130 2.85284282944178
84140 2.85283790803893
84150 2.85283312650143
84160 2.85282864098435
84170 2.85282422620561
84180 2.85281975066688
84190 2.8528152520878
84200 2.85281041509763
84210 2.8528057527513
84220 2.85280123675749
84230 2.85279656083236
84240 2.85279103940937
84250 2.85278597450247
84260 2.85278107351005
84270 2.85277614078579
84280 2.85277096887563
84290 2.85276573759328
84300 2.85276072409662
84310 2.85275646138865
84320 2.85275266324877
84330 2.85274901233585
84340 2.85274513948902
84350 2.85274140086701
84360 2.85273702700942
84370 2.85273261937374
84380 2.85272781658065
84390 2.85272263278202
84400 2.85271750190949
84410 2.85271226321228
84420 2.85270690118715
84430 2.85270166514795
84440 2.85269621757254
84450 2.85269050697584
84460 2.85268479337677
84470 2.85267906773004
84480 2.85267335318048
84490 2.85266759793553
84500 2.85266173947029
84510 2.85265557998871
84520 2.85264927011403
84530 2.85264296715574
84540 2.85263658134516
84550 2.85263006332359
84560 2.85262346811907
84570 2.85261719874497
84580 2.85261086041102
84590 2.85260460950533
84600 2.85259854507589
84610 2.85259246620601
84620 2.85258649088892
84630 2.85258080506201
84640 2.85257524282444
84650 2.85256948101958
84660 2.85256377037342
84670 2.85255812972859
84680 2.85255226803883
84690 2.85254662588077
84700 2.85254051098204
84710 2.85253458399896
84720 2.85252876814834
84730 2.85252317949752
84740 2.85251736385747
84750 2.85251153950631
84760 2.85250564948142
84770 2.85249993627879
84780 2.85249445054272
84790 2.85248899862464
84800 2.85248398742485
84810 2.85247897443095
84820 2.8524737687116
84830 2.85246855520375
84840 2.85246394214073
84850 2.85245933488824
84860 2.85245506532075
84870 2.85245101948846
84880 2.85244639606597
84890 2.85244172636368
84900 2.8524372479306
84910 2.85243293997528
84920 2.85242887825464
84930 2.85242528077756
84940 2.85242225789808
84950 2.85241928712614
84960 2.85241646128831
84970 2.85241349211645
84980 2.85241049684618
84990 2.85240714163283
85000 2.8524041894517
85010 2.8524012612899
85020 2.85239868885509
85030 2.8523964792454
85040 2.85239409896847
85050 2.852391683462
85060 2.85238956546361
85070 2.85238726822523
85080 2.85238525844195
85090 2.85238251769471
85100 2.85237962549484
85110 2.85237633931607
85120 2.85237290363578
85130 2.85236983711373
85140 2.85236650779098
85150 2.8523628705615
85160 2.85235917855666
85170 2.85235555886582
85180 2.85235225561369
85190 2.85234899353868
85200 2.85234506908712
85210 2.8523408643285
85220 2.85233644908913
85230 2.852331744685
85240 2.85232701439766
85250 2.85232207736424
85260 2.85231664342133
85270 2.85231079840827
85280 2.85230448952505
85290 2.85229819797958
85300 2.85229225774501
85310 2.85228635406292
85320 2.85228059935149
85330 2.85227499845708
85340 2.85226936828656
85350 2.85226352843141
85360 2.85225735622111
85370 2.85225106292085
85380 2.85224467232282
85390 2.8522385206075
85400 2.85223238248458
85410 2.85222622378551
85420 2.85222020597718
85430 2.85221407289381
85440 2.8522080422789
85450 2.85220194519117
85460 2.85219578847888
85470 2.85218950520318
85480 2.85218321668375
85490 2.85217666561814
85500 2.85216989074476
85510 2.85216333566595
85520 2.85215722027665
85530 2.85215120592397
85540 2.85214521818906
85550 2.85213868549041
85560 2.8521322980269
85570 2.85212623506112
85580 2.85212043829907
85590 2.85211459301284
85600 2.85210848264261
85610 2.85210240012959
85620 2.85209640956492
85630 2.85209058768039
85640 2.85208428092773
85650 2.85207761180227
85660 2.85207131972367
85670 2.85206490680167
85680 2.85205846143882
85690 2.85205184096005
85700 2.85204485253701
85710 2.85203764479914
85720 2.85203056351089
85730 2.85202379534306
85740 2.85201721274938
85750 2.85201076423443
85760 2.85200428186363
85770 2.85199806441134
85780 2.85199190570058
85790 2.85198597360674
85800 2.85198004022547
85810 2.85197373994378
85820 2.8519678810727
85830 2.8519622231466
85840 2.85195670926975
85850 2.85195118914931
85860 2.85194574158403
85870 2.85194063490407
85880 2.85193575155714
85890 2.85193110123096
85900 2.85192654910688
85910 2.85192210765069
85920 2.85191763490092
85930 2.85191228789933
85940 2.85190630912034
85950 2.85190039830313
85960 2.85189445805549
85970 2.85188856708177
85980 2.85188234104437
85990 2.85187599758879
86000 2.85186945095699
86010 2.8518630440221
86020 2.85185671138701
86030 2.85185079455238
86040 2.85184524892591
86050 2.85183992547155
86060 2.85183455980198
86070 2.85182947655519
86080 2.85182462347364
86090 2.85182033264294
86100 2.85181618262895
86110 2.85181193836357
86120 2.85180746244768
86130 2.85180278778317
86140 2.85179829734667
86150 2.85179376164939
86160 2.85178965996484
86170 2.8517857421949
86180 2.85178190819229
86190 2.85177835430448
86200 2.85177440366035
86210 2.85177038219012
86220 2.85176600088711
86230 2.85176228602101
86240 2.85175850357766
86250 2.85175459502887
86260 2.85175088967284
86270 2.85174736477808
86280 2.8517440469062
86290 2.85174095380565
86300 2.85173771460302
86310 2.85173441615769
86320 2.85173126221345
86330 2.8517280177577
86340 2.85172445897676
86350 2.85172117614858
86360 2.8517181905069
86370 2.851715506891
86380 2.85171283472613
86390 2.85171018530495
86400 2.85170745225215
86410 2.85170463336019
86420 2.85170173340897
86430 2.85169870184308
86440 2.85169517102982
86450 2.85169182692159
86460 2.85168879061548
86470 2.85168532464103
86480 2.85168127606577
86490 2.85167739713532
86500 2.85167402463436
86510 2.85167081258942
86520 2.8516678305628
86530 2.85166450138675
86540 2.85166109030062
86550 2.8516580061905
86560 2.85165477997528
86570 2.85165137498104
86580 2.85164744844535
86590 2.8516434490486
86600 2.85163947884409
86610 2.85163562483809
86620 2.85163198151792
86630 2.85162822315887
86640 2.85162465369443
86650 2.85162100135194
86660 2.85161745890059
86670 2.85161402112634
86680 2.85161083412091
86690 2.8516073039618
86700 2.85160360988224
86710 2.85160001455772
86720 2.85159681619516
86730 2.85159373054365
86740 2.85159084497817
86750 2.85158801575998
86760 2.85158507324739
86770 2.85158130595034
86780 2.85157773230747
86790 2.85157414109628
86800 2.85157060893443
86810 2.85156717214335
86820 2.85156350071372
86830 2.85155993013226
86840 2.85155612723531
86850 2.85155236304141
86860 2.85154840117387
86870 2.85154444565597
86880 2.85154022063923
86890 2.85153619932769
86900 2.85153245154102
86910 2.85152891687632
86920 2.8515254291222
86930 2.85152197448168
86940 2.85151848190978
86950 2.85151498868863
86960 2.85151172050045
86970 2.85150858904884
86980 2.85150554554255
86990 2.85150265162457
87000 2.85149987697469
87010 2.8514973108202
87020 2.85149461576899
87030 2.8514917169835
87040 2.85148874418556
87050 2.85148552068727
87060 2.85148241291841
87070 2.85147935651896
87080 2.85147627852154
87090 2.85147334884192
87100 2.85146997686373
87110 2.8514662692472
87120 2.85146229796275
87130 2.85145799197715
87140 2.85145360524031
87150 2.85144915172616
87160 2.85144488172125
87170 2.85144048620757
87180 2.8514359133614
87190 2.85143147531064
87200 2.85142705540176
87210 2.85142248946007
87220 2.85141801182772
87230 2.85141385113366
87240 2.85140973323334
87250 2.85140542708331
87260 2.8514010843768
87270 2.8513969605929
87280 2.85139302551115
87290 2.85138910537002
87300 2.85138513794883
87310 2.85138112289597
87320 2.8513776417715
87330 2.85137428279187
87340 2.85137093581268
87350 2.85136728700365
87360 2.85136337875289
87370 2.85135942835285
87380 2.85135554689235
87390 2.85135171021959
87400 2.85134799490127
87410 2.85134438357234
87420 2.85134026196813
87430 2.85133614520477
87440 2.851331747234
87450 2.85132738437209
87460 2.85132301431109
87470 2.85131885425911
87480 2.85131442316326
87490 2.85131013613603
87500 2.851305775283
87510 2.85130107347533
87520 2.85129589324853
87530 2.851290674997
87540 2.85128558440721
87550 2.85128044402989
87560 2.85127520327488
87570 2.85127009202327
87580 2.85126473460941
87590 2.85125955855201
87600 2.85125470899957
87610 2.85125015763039
87620 2.85124525771014
87630 2.85124010099699
87640 2.8512348667261
87650 2.85122914121863
87660 2.85122372569219
87670 2.85121867210598
87680 2.85121336283432
87690 2.85120813838424
87700 2.85120286489864
87710 2.85119793727309
87720 2.85119346936444
87730 2.85118878691292
87740 2.85118390498317
87750 2.85117874153373
87760 2.85117322310441
87770 2.85116766717914
87780 2.85116165630465
87790 2.85115540562921
87800 2.85114893443893
87810 2.85114215847478
87820 2.85113541490501
87830 2.85112878242576
87840 2.85112179909501
87850 2.85111481881201
87860 2.8511079160186
87870 2.85110071170798
87880 2.85109338656408
87890 2.85108588447671
87900 2.85107818195128
87910 2.85107039190682
87920 2.85106265522038
87930 2.85105463454612
87940 2.85104655163279
87950 2.85103817449885
87960 2.85102937985565
87970 2.85102032127648
87980 2.8510112175187
87990 2.85100222403221
88000 2.85099314709215
88010 2.85098397704363
88020 2.85097459199001
88030 2.85096543169984
88040 2.85095648337541
88050 2.85094760926182
88060 2.85093900537101
88070 2.85093046452749
88080 2.85092185390053
88090 2.85091337586157
88100 2.8509047119378
88110 2.85089593108593
88120 2.85088740903737
88130 2.85087841019218
88140 2.85086896350382
88150 2.85085998812493
88160 2.85085061781153
88170 2.85084090787537
88180 2.85083114176648
88190 2.85082097576868
88200 2.85081106733674
88210 2.85080103718821
88220 2.85079098313141
88230 2.85078117998141
88240 2.85077131126028
88250 2.85076177053912
88260 2.85075279302874
88270 2.85074368333177
88280 2.850734836959
88290 2.85072609687344
88300 2.85071746165255
88310 2.85070927219241
88320 2.85070139395519
88330 2.85069396105853
88340 2.8506864872614
88350 2.85067890224258
88360 2.85067133420956
88370 2.85066363995202
88380 2.85065582971559
88390 2.85064774950684
88400 2.85063963413936
88410 2.85063163543981
88420 2.85062352817058
88430 2.85061533616053
88440 2.85060745181547
88450 2.85059967498496
88460 2.85059200671492
88470 2.85058460928503
88480 2.85057756544857
88490 2.85057023571299
88500 2.850562723877
88510 2.85055555114367
88520 2.85054899225515
88530 2.85054262375
88540 2.85053602652082
88550 2.85052945885022
88560 2.85052293829539
88570 2.85051655407855
88580 2.85051068385448
88590 2.85050440014429
88600 2.85049813871795
88610 2.85049227468924
88620 2.85048630235233
88630 2.85048027308236
88640 2.85047419621237
88650 2.85046833687991
88660 2.85046257928506
88670 2.85045655557138
88680 2.85045059581307
88690 2.85044452487679
88700 2.85043849326723
88710 2.85043248455302
88720 2.85042652639307
88730 2.85042054937901
88740 2.85041438464066
88750 2.85040813567897
88760 2.85040166081813
88770 2.85039475550431
88780 2.85038787894059
88790 2.85038105516481
88800 2.85037414250371
88810 2.85036726748237
88820 2.85036089996004
88830 2.85035464930993
88840 2.8503483874656
88850 2.85034220216161
88860 2.85033620638874
88870 2.85033015472903
88880 2.85032417091302
88890 2.85031840476204
88900 2.85031247322976
88910 2.85030591739127
88920 2.85029968087298
88930 2.85029367576553
88940 2.85028797012186
88950 2.85028288095276
88960 2.85027756589147
88970 2.85027172936991
88980 2.85026543628637
88990 2.85025891840799
89000 2.85025226791235
89010 2.85024561055817
89020 2.8502392804378
89030 2.85023300982945
89040 2.85022677520698
89050 2.85022049936508
89060 2.8502141664228
89070 2.8502074068434
89080 2.85020059661117
89090 2.85019411304575
89100 2.85018740496628
89110 2.85018065714948
89120 2.85017408732755
89130 2.85016774780196
89140 2.85016191869498
89150 2.8501561201093
89160 2.85015060189443
89170 2.85014536568712
89180 2.85014037645685
89190 2.85013552642018
89200 2.85013098839955
89210 2.85012673652376
89220 2.85012288151813
89230 2.85011909139032
89240 2.85011552441889
89250 2.85011191466859
89260 2.85010871959675
89270 2.8501052565713
89280 2.85010153151657
89290 2.85009815581173
89300 2.85009501930835
89310 2.8500919803501
89320 2.85008892136958
89330 2.85008596708112
89340 2.85008338229678
89350 2.85008068950233
89360 2.85007829898542
89370 2.85007615137906
89380 2.85007416923776
89390 2.85007186147049
89400 2.85006886919075
89410 2.85006569959594
89420 2.85006277940821
89430 2.85005963801858
89440 2.85005645920025
89450 2.85005327554332
89460 2.8500504999416
89470 2.85004805086332
89480 2.85004536148617
89490 2.85004200009119
89500 2.85003855572439
89510 2.8500351869472
89520 2.85003207646007
89530 2.8500292303616
89540 2.85002606319103
89550 2.85002318563549
89560 2.85002011907506
89570 2.85001733367758
89580 2.85001449368546
89590 2.85001130279417
89600 2.85000741185214
89610 2.85000383741582
89620 2.85000057880602
89630 2.84999733813439
89640 2.84999391657879
89650 2.84999051255087
89660 2.84998686369713
89670 2.84998307958036
89680 2.84997957998459
89690 2.84997619554456
89700 2.84997301215832
89710 2.84996983330982
89720 2.84996639072442
89730 2.84996291182038
89740 2.84995972643716
89750 2.84995669227188
89760 2.84995354742524
89770 2.84995008465197
89780 2.84994662134081
89790 2.84994286516782
89800 2.84993915941988
89810 2.849935855261
89820 2.84993241839682
89830 2.84992909383872
89840 2.8499257467565
89850 2.84992252643968
89860 2.84991952646712
89870 2.84991638165334
89880 2.84991302482277
89890 2.84990936674128
89900 2.84990518539819
89910 2.84990063227659
89920 2.84989619189214
89930 2.84989136090145
89940 2.84988650590498
89950 2.84988188159162
89960 2.84987710862987
89970 2.84987202155046
89980 2.84986679248809
89990 2.84986165290334
90000 2.84985667491224
90010 2.8498517757011
90020 2.84984713190395
90030 2.84984230608912
90040 2.8498375638429
90050 2.84983271325692
90060 2.84982819224437
90070 2.84982355513285
90080 2.84981902773183
90090 2.84981491770321
90100 2.84981100762386
90110 2.8498073433083
90120 2.84980333049143
90130 2.8497992074521
90140 2.84979472553141
90150 2.84979042828389
90160 2.84978682066166
90170 2.84978324063496
90180 2.8497800332743
90190 2.84977726534459
90200 2.84977427810467
90210 2.84977069659598
90220 2.84976704700014
90230 2.84976300272673
90240 2.8497587393585
90250 2.84975462931605
90260 2.84975026526591
90270 2.84974564358362
90280 2.84974104989597
90290 2.84973663873483
90300 2.84973257851347
90310 2.84972862489894
90320 2.84972495924129
90330 2.84972105731472
90340 2.84971678432068
90350 2.84971220426794
90360 2.84970740255569
90370 2.84970282966345
90380 2.8496982508601
90390 2.84969375468228
90400 2.84968923991095
90410 2.84968465139232
90420 2.84968007622967
90430 2.8496753714742
90440 2.84967029267341
90450 2.84966531970183
90460 2.84966013413641
90470 2.84965460752867
90480 2.84964913833537
90490 2.84964346521374
90500 2.84963747584434
90510 2.84963126277487
90520 2.84962534894297
90530 2.84961925102843
90540 2.84961334215478
90550 2.84960742414676
90560 2.84960191087364
90570 2.84959644147297
90580 2.84959104361552
90590 2.84958575942038
90600 2.8495801908227
90610 2.84957418740275
90620 2.84956801496477
90630 2.8495616584143
90640 2.84955522866642
90650 2.84954843930658
90660 2.8495420321049
90670 2.84953550813587
90680 2.84952901522789
90690 2.84952251901852
90700 2.84951603336172
90710 2.84950936277958
90720 2.8495023780542
90730 2.84949502559751
90740 2.84948752261571
90750 2.84947987209414
90760 2.84947243953435
90770 2.84946513090997
90780 2.84945766734643
90790 2.84944997286145
90800 2.84944222516189
90810 2.84943461417365
90820 2.84942698998615
90830 2.84941942707812
90840 2.84941187697355
90850 2.84940438632417
90860 2.84939702749638
90870 2.84938975284292
90880 2.84938235151796
90890 2.84937543365002
90900 2.84936846301901
90910 2.84936123051973
90920 2.84935425834428
90930 2.84934755487946
90940 2.84934078047536
90950 2.84933377344847
90960 2.84932666756166
90970 2.84931920548387
90980 2.84931199959655
90990 2.84930509166396
91000 2.84929829901737
91010 2.84929147614011
91020 2.84928430171687
91030 2.84927697191839
91040 2.84926970465842
91050 2.84926259760057
91060 2.84925531505329
91070 2.84924821229892
91080 2.84924141837374
91090 2.84923462165239
91100 2.84922800248024
91110 2.84922147999494
91120 2.84921462658869
91130 2.84920767803603
91140 2.84920089324887
91150 2.84919390514787
91160 2.84918676834649
91170 2.84917963800698
91180 2.84917277791035
91190 2.84916616068195
91200 2.84915909275987
91210 2.84915189343548
91220 2.84914469989609
91230 2.84913729843552
91240 2.84913007446021
91250 2.84912283593664
91260 2.84911539607782
91270 2.84910790059946
91280 2.8491004453801
91290 2.84909341218319
91300 2.84908660954077
91310 2.84907991048645
91320 2.84907314818614
91330 2.8490664786213
91340 2.84905984194722
91350 2.84905328100798
91360 2.84904694333766
91370 2.84904049682154
91380 2.84903445406849
91390 2.84902842961245
91400 2.84902235285759
91410 2.84901591085337
91420 2.84900908145283
91430 2.84900209966369
91440 2.84899548718651
91450 2.84898886060101
91460 2.84898216253787
91470 2.84897550557729
91480 2.84896865079417
91490 2.84896153464759
91500 2.84895434607194
91510 2.84894752907376
91520 2.84894094725188
91530 2.84893407280578
91540 2.84892691449232
91550 2.84891950623344
91560 2.84891172055461
91570 2.84890374409149
91580 2.84889593986413
91590 2.84888833033618
91600 2.84888111241075
91610 2.84887414267619
91620 2.8488671315095
91630 2.84885992902056
91640 2.84885211550353
91650 2.84884431672272
91660 2.84883678028871
91670 2.84882940887072
91680 2.8488219885451
91690 2.84881445078893
91700 2.84880713134125
91710 2.84879999763126
91720 2.84879302024591
91730 2.84878629408837
91740 2.84877978618789
91750 2.84877391360611
91760 2.84876835752366
91770 2.84876294447052
91780 2.84875753195636
91790 2.84875233988203
91800 2.84874683373103
91810 2.84874117231663
91820 2.84873548770346
91830 2.84872956522461
91840 2.84872370734793
91850 2.84871778013646
91860 2.8487119097562
91870 2.84870624317469
91880 2.84870036044665
91890 2.84869439135859
91900 2.84868806156707
91910 2.84868186195048
91920 2.84867571241428
91930 2.84866931293692
91940 2.84866308288327
91950 2.84865686630201
91960 2.84865082145469
91970 2.84864503351599
91980 2.84863960385888
91990 2.8486342634234
92000 2.84862886238024
92010 2.84862363118427
92020 2.84861889896152
92030 2.84861428179941
92040 2.8486091402077
92050 2.84860399705531
92060 2.84859877932972
92070 2.84859364882922
92080 2.84858884741194
92090 2.84858438296716
92100 2.84857952552376
92110 2.84857464217032
92120 2.84856973498138
92130 2.84856489508009
92140 2.84856015830458
92150 2.84855547287581
92160 2.84855098109231
92170 2.84854670240387
92180 2.84854200720994
92190 2.84853687325207
92200 2.84853202768045
92210 2.84852762469611
92220 2.84852320853812
92230 2.84851854283088
92240 2.84851433483789
92250 2.84851026776804
92260 2.84850610775634
92270 2.84850189227369
92280 2.84849758563566
92290 2.84849333032331
92300 2.8484895086555
92310 2.84848587621262
92320 2.84848261731821
92330 2.84847941659314
92340 2.84847623580795
92350 2.84847281909594
92360 2.84846965695596
92370 2.84846626094331
92380 2.84846269115173
92390 2.84845879199507
92400 2.8484546905097
92410 2.84845024360796
92420 2.84844576749617
92430 2.84844142530194
92440 2.84843705666088
92450 2.8484325968954
92460 2.84842811299023
92470 2.84842378559077
92480 2.84841995723045
92490 2.84841615371137
92500 2.84841223622804
92510 2.84840841072953
92520 2.84840426543723
92530 2.84839992283319
92540 2.84839536895847
92550 2.8483913159268
92560 2.84838743654338
92570 2.84838371002994
92580 2.84837981849979
92590 2.84837566785456
92600 2.8483714067054
92610 2.84836694057514
92620 2.84836237088055
92630 2.84835742356382
92640 2.84835282519472
92650 2.84834809008198
92660 2.8483434297999
92670 2.84833878533285
92680 2.8483342478166
92690 2.84832975793313
92700 2.84832478275402
92710 2.84831956136791
92720 2.84831450803882
92730 2.84830938140642
92740 2.84830451506339
92750 2.84829996125738
92760 2.84829549775179
92770 2.84829113363707
92780 2.84828663919762
92790 2.84828195062543
92800 2.8482770533657
92810 2.84827222432855
92820 2.84826781802283
92830 2.84826344087336
92840 2.84825931563586
92850 2.84825553273591
92860 2.84825179660054
92870 2.84824797854159
92880 2.84824473308573
92890 2.84824159837496
92900 2.84823879579715
92910 2.84823591367134
92920 2.84823281210217
92930 2.8482294933675
92940 2.84822596583952
92950 2.84822227274469
92960 2.8482186967352
92970 2.84821508236644
92980 2.84821131945316
92990 2.84820758926071
93000 2.84820391503373
93010 2.84820026885264
93020 2.84819693487816
93030 2.84819382124599
93040 2.84819059568837
93050 2.84818788963131
93060 2.84818525621158
93070 2.84818294134103
93080 2.84818071170135
93090 2.84817834410213
93100 2.84817607026939
93110 2.84817367048131
93120 2.84817108030395
93130 2.84816851692494
93140 2.84816587802389
93150 2.8481630623901
93160 2.84815996145743
93170 2.84815630310176
93180 2.8481522370104
93190 2.84814852506106
93200 2.8481445626253
93210 2.84814052159105
93220 2.84813636573627
93230 2.84813240989643
93240 2.84812884396346
93250 2.84812556261029
93260 2.8481225287174
93270 2.84811973947074
93280 2.84811717338333
93290 2.8481142071298
93300 2.84811113655341
93310 2.84810850513998
93320 2.84810584343621
93330 2.84810319445102
93340 2.84810053151767
93350 2.84809776348566
93360 2.84809531111459
93370 2.84809299534674
93380 2.84809101368854
93390 2.84808946170062
93400 2.84808794958113
93410 2.84808674556689
93420 2.84808582039185
93430 2.84808499552042
93440 2.84808418386964
93450 2.8480834334747
93460 2.84808297499299
93470 2.84808303906408
93480 2.84808297279848
93490 2.84808299275876
93500 2.84808286375276
93510 2.84808261082131
93520 2.84808228694833
93530 2.84808197173912
93540 2.84808226470619
93550 2.84808253015134
93560 2.84808273857798
93570 2.84808293133987
93580 2.8480835340609
93590 2.84808466164028
93600 2.84808593265982
93610 2.84808741653505
93620 2.84808896078428
93630 2.84809088736071
93640 2.8480929581843
93650 2.84809515782264
93660 2.84809733978711
93670 2.84809952582986
93680 2.84810185967396
93690 2.84810402149264
93700 2.84810605708876
93710 2.8481081208581
93720 2.84811023691294
93730 2.84811229135513
93740 2.84811460766655
93750 2.84811657253971
93760 2.84811837709882
93770 2.84812007571649
93780 2.84812193194211
93790 2.84812391560922
93800 2.84812585764071
93810 2.84812796212146
93820 2.84813041862899
93830 2.8481331992676
93840 2.84813603830061
93850 2.84813917031433
93860 2.84814236930845
93870 2.84814552489882
93880 2.84814844183459
93890 2.84815148890972
93900 2.84815430777094
93910 2.84815713765778
93920 2.84815980601717
93930 2.8481623607198
93940 2.84816504088437
93950 2.84816750978984
93960 2.84816931760068
93970 2.84817048622899
93980 2.84817157890978
93990 2.84817320007568
94000 2.84817503501441
94010 2.84817723507954
94020 2.84817936541583
94030 2.8481813794604
94040 2.84818294605552
94050 2.84818464919437
94060 2.8481865163676
94070 2.84818827704316
94080 2.84818981944897
94090 2.84819147816212
94100 2.8481931869631
94110 2.8481949498534
94120 2.8481964248315
94130 2.84819801793015
94140 2.84819951066404
94150 2.84820077033695
94160 2.84820111114994
94170 2.84820091955222
94180 2.84820023019102
94190 2.84819973259257
94200 2.84819941358189
94210 2.84819895528394
94220 2.84819813915033
94230 2.84819703005129
94240 2.84819569928238
94250 2.84819452337013
94260 2.84819330045665
94270 2.84819206189059
94280 2.84819100942321
94290 2.84819003544948
94300 2.84818865617837
94310 2.84818687642502
94320 2.84818530469481
94330 2.84818415000283
94340 2.84818283548394
94350 2.84818170346556
94360 2.84818075895537
94370 2.84817966422152
94380 2.84817874271039
94390 2.84817768694141
94400 2.84817699797096
94410 2.84817643367587
94420 2.84817568230259
94430 2.8481749530489
94440 2.84817429581319
94450 2.84817394768205
94460 2.8481739057959
94470 2.84817392332038
94480 2.84817383716714
94490 2.84817375188301
94500 2.84817368237409
94510 2.84817328196267
94520 2.84817289370709
94530 2.84817260258235
94540 2.84817220856472
94550 2.84817197382229
94560 2.84817202931593
94570 2.84817253142749
94580 2.84817326296632
94590 2.84817445870974
94600 2.84817574726324
94610 2.84817722580706
94620 2.848178915947
94630 2.8481808208308
94640 2.84818288779825
94650 2.84818504256015
94660 2.84818774242096
94670 2.84819054145648
94680 2.84819334059926
94690 2.84819623784941
94700 2.84819907480596
94710 2.84820160082897
94720 2.84820381188291
94730 2.84820564326293
94740 2.8482075325462
94750 2.84820988529715
94760 2.84821230365661
94770 2.84821478781996
94780 2.84821683879888
94790 2.84821861344304
94800 2.84822026575227
94810 2.84822180691542
94820 2.84822346800528
94830 2.84822508322916
94840 2.84822690902576
94850 2.84822862951679
94860 2.84823029001026
94870 2.84823175165062
94880 2.84823304505135
94890 2.84823405687878
94900 2.84823491381031
94910 2.84823522601236
94920 2.8482351528631
94930 2.84823495718834
94940 2.8482350231269
94950 2.84823539923307
94960 2.84823604277169
94970 2.84823670311184
94980 2.84823702541122
94990 2.84823764915151
95000 2.84823832429746
95010 2.84823884607249
95020 2.84823905074764
95030 2.84823928600706
95040 2.84823968737167
95050 2.84823990184643
95060 2.84824035477884
95070 2.84824098910562
95080 2.84824165713369
95090 2.84824226291395
95100 2.84824275566393
95110 2.84824351613901
95120 2.84824462107905
95130 2.84824556070879
95140 2.84824621667061
95150 2.84824660910794
95160 2.84824657297126
95170 2.84824635025942
95180 2.84824598379342
95190 2.84824575850949
95200 2.84824526894449
95210 2.84824477370034
95220 2.84824425233475
95230 2.84824387880261
95240 2.84824366238864
95250 2.84824346562971
95260 2.84824329908967
95270 2.84824318490818
95280 2.8482429096403
95290 2.84824252020222
95300 2.84824234933791
95310 2.8482423481557
95320 2.84824224426464
95330 2.84824206036626
95340 2.84824185528391
95350 2.84824166173366
95360 2.84824158533606
95370 2.84824152919018
95380 2.84824110977332
95390 2.84824052128993
95400 2.84823985460062
95410 2.84823942918419
95420 2.84823891944678
95430 2.84823836819675
95440 2.84823790681459
95450 2.84823747129891
95460 2.84823707631531
95470 2.84823674666106
95480 2.84823632978839
95490 2.84823582244303
95500 2.84823534640677
95510 2.84823485763888
95520 2.84823411341487
95530 2.84823367614799
95540 2.84823315591855
95550 2.84823293464387
95560 2.84823259143686
95570 2.84823188409399
95580 2.84823124722129
95590 2.84823036396412
95600 2.84822944782549
95610 2.84822869974689
95620 2.84822769338447
95630 2.84822684347031
95640 2.84822594399009
95650 2.84822488691742
95660 2.84822370124889
95670 2.8482222416073
95680 2.84822070355796
95690 2.84821885360352
95700 2.84821736987774
95710 2.84821576557349
95720 2.84821413139862
95730 2.8482121325949
95740 2.84820982171852
95750 2.84820715131006
95760 2.84820364290195
95770 2.84819943219783
95780 2.84819479964325
95790 2.84818988441443
95800 2.8481848289582
95810 2.84818006587869
95820 2.84817573350449
95830 2.84817147923185
95840 2.84816745956502
95850 2.84816313120677
95860 2.8481584451571
95870 2.84815393013982
95880 2.84814998452404
95890 2.84814631596751
95900 2.84814248585482
95910 2.84813840262588
95920 2.84813452581344
95930 2.84813077978868
95940 2.84812700566769
95950 2.84812328073449
95960 2.84811937786422
95970 2.8481150476167
95980 2.84811094957688
95990 2.84810662740332
96000 2.84810174937363
96010 2.84809674962069
96020 2.84809154990994
96030 2.84808672777865
96040 2.84808209615537
96050 2.84807689667744
96060 2.84807156116671
96070 2.84806601015369
96080 2.84806036649957
96090 2.84805435635219
96100 2.84804822195872
96110 2.84804220620176
96120 2.8480365747097
96130 2.84803087128784
96140 2.84802508392415
96150 2.84801942528367
96160 2.84801402138557
96170 2.84800861309692
96180 2.84800295171155
96190 2.84799730117342
96200 2.84799163250778
96210 2.84798585598345
96220 2.8479804211002
96230 2.84797514097096
96240 2.84796956273064
96250 2.84796388482835
96260 2.84795809834005
96270 2.84795239462741
96280 2.84794659073202
96290 2.84794072782132
96300 2.84793517550391
96310 2.84792975476855
96320 2.84792460353383
96330 2.84791957360253
96340 2.847914543159
96350 2.84790971536982
96360 2.84790462619067
96370 2.847899717947
96380 2.84789506444494
96390 2.84789055371294
96400 2.84788597879175
96410 2.84788166907506
96420 2.84787716509997
96430 2.8478724791837
96440 2.84786758124714
96450 2.84786304826152
96460 2.84785815465137
96470 2.84785347800082
96480 2.84784899557686
96490 2.84784468011795
96500 2.84784064604814
96510 2.84783703998086
96520 2.84783350496954
96530 2.84783008958974
96540 2.84782627421447
96550 2.84782232887193
96560 2.84781820124804
96570 2.84781394886814
96580 2.8478100183296
96590 2.84780631411869
96600 2.84780247071759
96610 2.84779857096547
96620 2.84779459890028
96630 2.84779070017705
96640 2.84778654559513
96650 2.84778266321667
96660 2.84777863477787
96670 2.84777479206803
96680 2.84777105629033
96690 2.84776709434618
96700 2.84776296062187
96710 2.84775878215773
96720 2.84775441712267
96730 2.84775003873216
96740 2.84774597720295
96750 2.84774177395247
96760 2.84773780159921
96770 2.84773412461214
96780 2.84773031895654
96790 2.84772628921066
96800 2.8477222153812
96810 2.84771814166164
96820 2.8477138385622
96830 2.84770907081
96840 2.84770396821694
96850 2.84769892222279
96860 2.84769372014295
96870 2.84768856700563
96880 2.84768312753765
96890 2.84767745961089
96900 2.84767184208099
96910 2.84766645937198
96920 2.84766128930607
96930 2.84765594449083
96940 2.847650787808
96950 2.84764552629437
96960 2.84764057102323
96970 2.8476355310956
96980 2.84763021099791
96990 2.84762476568956
97000 2.84761951531339
97010 2.8476143310855
97020 2.84760923216216
97030 2.84760440700901
97040 2.84759966291446
97050 2.84759443418089
97060 2.84758879241241
97070 2.84758311702089
97080 2.8475776542453
97090 2.84757235290394
97100 2.84756681994644
97110 2.84756129788528
97120 2.84755563566081
97130 2.84754968879142
97140 2.84754332248166
97150 2.84753694415154
97160 2.84753068685632
97170 2.84752442101651
97180 2.84751821415991
97190 2.84751200119016
97200 2.84750575319455
97210 2.84749937678843
97220 2.84749273909149
97230 2.84748566298868
97240 2.84747845338844
97250 2.84747140559928
97260 2.84746411579743
97270 2.84745665974253
97280 2.84744958009328
97290 2.84744292166059
97300 2.84743658928557
97310 2.84743038644465
97320 2.84742359559716
97330 2.84741656864412
97340 2.84740971024216
97350 2.84740246755037
97360 2.84739533540883
97370 2.84738817552901
97380 2.84738086412194
97390 2.8473735721895
97400 2.84736623177656
97410 2.84735875845824
97420 2.84735161063062
97430 2.84734457894787
97440 2.84733780805461
97450 2.84733102975538
97460 2.84732410634734
97470 2.84731725949462
97480 2.84731054140446
97490 2.8473035480102
97500 2.8472966262462
97510 2.84728974539242
97520 2.84728278060026
97530 2.84727549559727
97540 2.84726798370339
97550 2.84726026947465
97560 2.84725289106676
97570 2.84724582737846
97580 2.84723874287047
97590 2.84723153600785
97600 2.84722451801295
97610 2.84721764510486
97620 2.84721100876719
97630 2.84720428544437
97640 2.84719750241354
97650 2.8471908988054
97660 2.84718440307566
97670 2.84717799872101
97680 2.84717144558135
97690 2.84716493569054
97700 2.84715855031031
97710 2.84715189074241
97720 2.8471451547545
97730 2.84713816194221
97740 2.84713029940221
97750 2.84712251876824
97760 2.84711430831032
97770 2.84710620140761
97780 2.84709835608464
97790 2.84709058180116
97800 2.84708258363079
97810 2.84707466000478
97820 2.84706645608507
97830 2.84705797256974
97840 2.84704944096961
97850 2.84704121667967
97860 2.84703279515146
97870 2.84702418368302
97880 2.84701577659826
97890 2.84700733302897
97900 2.84699842584798
97910 2.8469893307983
97920 2.84698029233267
97930 2.84697130871778
97940 2.84696265579079
97950 2.84695397888355
97960 2.84694559771768
97970 2.84693729583037
97980 2.84692898143112
97990 2.84692051203951
98000 2.84691194663324
98010 2.84690333547041
98020 2.84689495284757
98030 2.84688689302549
98040 2.84687893504182
98050 2.84687070378958
98060 2.84686248130726
98070 2.84685420162024
98080 2.84684608350311
98090 2.84683837636501
98100 2.84683041191514
98110 2.84682223564523
98120 2.84681415781164
98130 2.84680598884197
98140 2.84679744573731
98150 2.84678902139754
98160 2.84678042344541
98170 2.84677216354888
98180 2.84676430882968
98190 2.84675631295325
98200 2.84674828658951
98210 2.84674056642231
98220 2.84673277136732
98230 2.84672452745961
98240 2.84671601609438
98250 2.84670775658404
98260 2.84669923376715
98270 2.84669047441932
98280 2.84668168769023
98290 2.8466727835713
98300 2.84666350975855
98310 2.84665383360394
98320 2.84664414698452
98330 2.84663429161184
98340 2.84662426606079
98350 2.84661443676621
98360 2.84660491459247
98370 2.84659501722515
98380 2.84658516834331
98390 2.84657551226924
98400 2.84656615673301
98410 2.84655684709258
98420 2.84654741532705
98430 2.84653821194974
98440 2.84652862498424
98450 2.84651883769005
98460 2.84650898317969
98470 2.84649904506118
98480 2.84648910582317
98490 2.84647930971132
98500 2.84646948211626
98510 2.84645984080419
98520 2.84645024458397
98530 2.84644063827346
98540 2.84643086208855
98550 2.84642166203125
98560 2.84641291030427
98570 2.84640393673295
98580 2.84639442265119
98590 2.8463849637507
98600 2.84637552938062
98610 2.84636614071061
98620 2.84635628645814
98630 2.84634661348811
98640 2.84633692387656
98650 2.84632716144222
98660 2.84631760559188
98670 2.84630814634866
98680 2.84629884861263
98690 2.84628965943126
98700 2.84628036977177
98710 2.84627125057847
98720 2.84626257878135
98730 2.84625419184234
98740 2.84624627628858
98750 2.84623869167062
98760 2.8462309864082
98770 2.84622331999052
98780 2.84621568847782
98790 2.84620780113435
98800 2.84619983326451
98810 2.84619197231522
98820 2.84618441527488
98830 2.8461769228112
98840 2.84616919230473
98850 2.84616124330547
98860 2.84615334586839
98870 2.84614543103741
98880 2.84613710252087
98890 2.84612857672813
98900 2.84612004738032
98910 2.84611147197565
98920 2.84610297538006
98930 2.84609449371948
98940 2.84608588912398
98950 2.84607718188397
98960 2.84606852902186
98970 2.84605991416665
98980 2.84605133001457
98990 2.84604281730888
99000 2.84603461856541
99010 2.84602692460406
99020 2.84601963823417
99030 2.84601279331701
99040 2.84600651481213
99050 2.84600046665946
99060 2.84599450400842
99070 2.84598887102519
99080 2.84598361820322
99090 2.84597839020198
99100 2.84597316487672
99110 2.84596775727808
99120 2.84596220634296
99130 2.84595652923963
99140 2.84595069156261
99150 2.84594465704843
99160 2.84593843316561
99170 2.84593221210606
99180 2.84592619713642
99190 2.84592052245211
99200 2.84591507158932
99210 2.84590935068734
99220 2.84590311737632
99230 2.84589678835969
99240 2.84589071742117
99250 2.8458847327492
99260 2.84587891534809
99270 2.84587314534659
99280 2.84586739858364
99290 2.84586153599461
99300 2.84585541850127
99310 2.84584926863876
99320 2.84584308222838
99330 2.84583730199678
99340 2.84583157920538
99350 2.8458259066666
99360 2.84582020357583
99370 2.84581417426774
99380 2.84580826718447
99390 2.84580226329029
99400 2.84579641897681
99410 2.8457907697469
99420 2.84578491828706
99430 2.8457788334491
99440 2.84577240136468
99450 2.8457656749152
99460 2.84575873968253
99470 2.84575179386318
99480 2.84574497132431
99490 2.84573804513299
99500 2.84573100416892
99510 2.84572434882103
99520 2.84571788180418
99530 2.84571155641878
99540 2.84570511564371
99550 2.84569851871843
99560 2.84569173983903
99570 2.84568488846266
99580 2.84567789164755
99590 2.84567071156353
99600 2.84566317051919
99610 2.8456555262828
99620 2.84564774038205
99630 2.84564014442302
99640 2.84563294204832
99650 2.84562591766142
99660 2.84561887279396
99670 2.84561173396043
99680 2.84560422270881
99690 2.84559650444979
99700 2.84558839625752
99710 2.84558039374631
99720 2.84557241268715
99730 2.84556494956221
99740 2.84555742500329
99750 2.84555000456588
99760 2.84554239823596
99770 2.84553487242882
99780 2.84552688956425
99790 2.84551844310939
99800 2.84550951666146
99810 2.84550054932263
99820 2.84549169327322
99830 2.84548300953279
99840 2.84547466847378
99850 2.84546616295646
99860 2.84545778965876
99870 2.84544951308939
99880 2.84544052887594
99890 2.84543170649163
99900 2.84542292874521
99910 2.84541398007634
99920 2.8454051990989
99930 2.84539644887549
99940 2.84538779080677
99950 2.84537877467857
99960 2.8453695525485
99970 2.84536035733326
99980 2.84535147452531
99990 2.84534257792048
};
\addlegendentry{kappa>0}
\end{axis}

\end{tikzpicture}

